Conformal Inductive Graph Neural Networks

Conformal prediction (CP) transforms any model's output into prediction sets guaranteed to include (cover) the true label. CP requires exchangeability, a relaxation of the i.i.d. assumption, to obtain a valid distribution-free coverage guarantee. This makes it directly applicable to transductive node-classification. However, conventional CP cannot be applied in inductive settings due to the implicit shift in the (calibration) scores caused by message passing with the new nodes. We fix this issue for both cases of node and edge-exchangeable graphs, recovering the standard coverage guarantee without sacrificing statistical efficiency. We further prove that the guarantee holds independently of the prediction time, e.g. upon arrival of a new node/edge or at any subsequent moment.

==> figures/cal-size-effect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474432in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474432in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241365in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.241365in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241365in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670000in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.870625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.827097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.188750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.145222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.506875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.463347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.781472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.200749in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-0.823249in}}%
\pgfpathlineto{\pgfqpoint{0.745847in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{0.979985in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{1.028524in}}%
\pgfpathlineto{\pgfqpoint{0.899233in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{1.007538in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.016628in}}%
\pgfpathlineto{\pgfqpoint{1.129313in}{1.006334in}}%
\pgfpathlineto{\pgfqpoint{1.167659in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{0.998769in}}%
\pgfpathlineto{\pgfqpoint{1.244353in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.359392in}{1.013456in}}%
\pgfpathlineto{\pgfqpoint{1.397739in}{1.008771in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{1.011240in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{1.009643in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{1.009301in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{1.008970in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.857898in}{1.025527in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{1.934592in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{1.972938in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.025677in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.025685in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{2.203018in}{1.034264in}}%
\pgfpathlineto{\pgfqpoint{2.241365in}{1.034849in}}%
\pgfpathlineto{\pgfqpoint{2.279711in}{1.040354in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.041023in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.043280in}}%
\pgfpathlineto{\pgfqpoint{2.433098in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{2.471444in}{1.047710in}}%
\pgfpathlineto{\pgfqpoint{2.509791in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.049533in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{1.053120in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.050387in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.311849in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.311849in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.314717in}}%
\pgfpathlineto{\pgfqpoint{2.509791in}{1.314045in}}%
\pgfpathlineto{\pgfqpoint{2.471444in}{1.315964in}}%
\pgfpathlineto{\pgfqpoint{2.433098in}{1.313329in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.315141in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{1.319140in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{2.279711in}{1.312329in}}%
\pgfpathlineto{\pgfqpoint{2.241365in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{2.203018in}{1.317799in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.318995in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{1.318039in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.315487in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{1.972938in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{1.934592in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{1.318557in}}%
\pgfpathlineto{\pgfqpoint{1.857898in}{1.319758in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.325416in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.325555in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{1.318688in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.320101in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{1.320660in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{1.397739in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.359392in}{1.329652in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{1.330301in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{1.244353in}{1.318928in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{1.167659in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{1.129313in}{1.334215in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.345632in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{1.361497in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.374883in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.376630in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{1.380278in}}%
\pgfpathlineto{\pgfqpoint{0.899233in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{1.386961in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{1.561302in}}%
\pgfpathlineto{\pgfqpoint{0.745847in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.200749in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.200749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.200749in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-0.823249in}}%
\pgfpathlineto{\pgfqpoint{0.745847in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.107526in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{1.120666in}}%
\pgfpathlineto{\pgfqpoint{0.899233in}{1.125814in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{1.114304in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.120879in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{1.157623in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.173262in}}%
\pgfpathlineto{\pgfqpoint{1.129313in}{1.165164in}}%
\pgfpathlineto{\pgfqpoint{1.167659in}{1.160134in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.164230in}}%
\pgfpathlineto{\pgfqpoint{1.244353in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.192108in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{1.359392in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.397739in}{1.212540in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.227391in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{1.231634in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.244678in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{1.250068in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.257267in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{1.267695in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.274394in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{1.293650in}}%
\pgfpathlineto{\pgfqpoint{1.857898in}{1.298064in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{1.934592in}{1.314283in}}%
\pgfpathlineto{\pgfqpoint{1.972938in}{1.317605in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.321740in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.328830in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.335836in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{1.340895in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{2.203018in}{1.350372in}}%
\pgfpathlineto{\pgfqpoint{2.241365in}{1.353507in}}%
\pgfpathlineto{\pgfqpoint{2.279711in}{1.360646in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.365588in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{1.368469in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.373693in}}%
\pgfpathlineto{\pgfqpoint{2.433098in}{1.379160in}}%
\pgfpathlineto{\pgfqpoint{2.471444in}{1.384434in}}%
\pgfpathlineto{\pgfqpoint{2.509791in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.392340in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{1.397489in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.401505in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{1.594196in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.509791in}{1.588508in}}%
\pgfpathlineto{\pgfqpoint{2.471444in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{2.433098in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.579063in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{1.578136in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{2.279711in}{1.570897in}}%
\pgfpathlineto{\pgfqpoint{2.241365in}{1.570259in}}%
\pgfpathlineto{\pgfqpoint{2.203018in}{1.566522in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.564929in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.556741in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.546506in}}%
\pgfpathlineto{\pgfqpoint{1.972938in}{1.549319in}}%
\pgfpathlineto{\pgfqpoint{1.934592in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{1.857898in}{1.537231in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{1.535495in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.523451in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.511201in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{1.502217in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.494578in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.490798in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{1.484976in}}%
\pgfpathlineto{\pgfqpoint{1.397739in}{1.484144in}}%
\pgfpathlineto{\pgfqpoint{1.359392in}{1.488754in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{1.482929in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.478525in}}%
\pgfpathlineto{\pgfqpoint{1.244353in}{1.465622in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.471288in}}%
\pgfpathlineto{\pgfqpoint{1.167659in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{1.129313in}{1.464065in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{1.448419in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.459713in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{1.461892in}}%
\pgfpathlineto{\pgfqpoint{0.899233in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.446945in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{0.745847in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.200749in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.200749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.188750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.745847in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.226672in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{1.207743in}}%
\pgfpathlineto{\pgfqpoint{0.899233in}{1.196355in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{1.184518in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.181130in}}%
\pgfpathlineto{\pgfqpoint{1.129313in}{1.170275in}}%
\pgfpathlineto{\pgfqpoint{1.167659in}{1.174988in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.162362in}}%
\pgfpathlineto{\pgfqpoint{1.244353in}{1.161521in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.159098in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{1.165715in}}%
\pgfpathlineto{\pgfqpoint{1.359392in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{1.397739in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{1.165334in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.167775in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.165635in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{1.164980in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.164381in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{1.163829in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.172122in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{1.857898in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{1.934592in}{1.175636in}}%
\pgfpathlineto{\pgfqpoint{1.972938in}{1.171794in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.170582in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{1.172595in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.175697in}}%
\pgfpathlineto{\pgfqpoint{2.203018in}{1.176032in}}%
\pgfpathlineto{\pgfqpoint{2.241365in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{2.279711in}{1.176341in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.179362in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{1.178693in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{2.433098in}{1.178575in}}%
\pgfpathlineto{\pgfqpoint{2.471444in}{1.181837in}}%
\pgfpathlineto{\pgfqpoint{2.509791in}{1.182796in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.182125in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{1.183299in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.181118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.745847in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{1.289542in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{0.899233in}{1.292679in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.290296in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{1.303021in}}%
\pgfpathlineto{\pgfqpoint{1.090966in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{1.129313in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{1.167659in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{1.244353in}{1.323987in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.335316in}}%
\pgfpathlineto{\pgfqpoint{1.321046in}{1.341259in}}%
\pgfpathlineto{\pgfqpoint{1.359392in}{1.346504in}}%
\pgfpathlineto{\pgfqpoint{1.397739in}{1.348342in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{1.354670in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.359095in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{1.361887in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.369628in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{1.376142in}}%
\pgfpathlineto{\pgfqpoint{1.627819in}{1.384234in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.397084in}}%
\pgfpathlineto{\pgfqpoint{1.742859in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{1.819552in}{1.414573in}}%
\pgfpathlineto{\pgfqpoint{1.857898in}{1.417647in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{1.934592in}{1.430374in}}%
\pgfpathlineto{\pgfqpoint{1.972938in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{1.434123in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.446288in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.456169in}}%
\pgfpathlineto{\pgfqpoint{2.203018in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{2.241365in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{2.279711in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.470687in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{1.473303in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.476378in}}%
\pgfpathlineto{\pgfqpoint{2.433098in}{1.480730in}}%
\pgfpathlineto{\pgfqpoint{2.471444in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{2.509791in}{1.488337in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.492168in}}%
\pgfpathlineto{\pgfqpoint{2.586484in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{2.624831in}{1.498607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573432in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575208in}{0.609792in}}{\pgfqpoint{2.575208in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{0.789432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575208in}{0.812349in}}{\pgfqpoint{2.552292in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{1.573432in}{0.812349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550516in}{0.812349in}}{\pgfqpoint{1.550516in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{1.550516in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550516in}{0.609792in}}{\pgfqpoint{1.573432in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.573432in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.596349in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.710932in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.825516in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917182in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902865in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902865in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465731in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.465731in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465731in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028596in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.028596in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302500in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.870625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=0.827097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.188750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.145222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.506875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.463347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.781472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897373in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.340000in}{0.950103in}}{\pgfqpoint{5.253743in}{1.825000in}}{%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{0.950103in}}%
\pgfpathlineto{\pgfqpoint{3.452573in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{1.034168in}}%
\pgfpathlineto{\pgfqpoint{3.565146in}{1.034231in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{1.055782in}}%
\pgfpathlineto{\pgfqpoint{3.677719in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{3.734006in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{3.790292in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{3.846579in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{4.015439in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{4.071725in}{1.087497in}}%
\pgfpathlineto{\pgfqpoint{4.128012in}{1.112818in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{1.109049in}}%
\pgfpathlineto{\pgfqpoint{4.240585in}{1.113787in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{4.353158in}{1.118864in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.122544in}}%
\pgfpathlineto{\pgfqpoint{4.465731in}{1.115925in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.126972in}}%
\pgfpathlineto{\pgfqpoint{4.578304in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{4.634591in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{4.690877in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{4.747164in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{4.803450in}{1.130549in}}%
\pgfpathlineto{\pgfqpoint{4.859737in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.135618in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.137281in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{5.084883in}{1.143906in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{5.197456in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.135913in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.251312in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.251312in}}%
\pgfpathlineto{\pgfqpoint{5.197456in}{1.258568in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.258621in}}%
\pgfpathlineto{\pgfqpoint{5.084883in}{1.259028in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{1.256073in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.262143in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.267314in}}%
\pgfpathlineto{\pgfqpoint{4.859737in}{1.275082in}}%
\pgfpathlineto{\pgfqpoint{4.803450in}{1.279228in}}%
\pgfpathlineto{\pgfqpoint{4.747164in}{1.278734in}}%
\pgfpathlineto{\pgfqpoint{4.690877in}{1.290211in}}%
\pgfpathlineto{\pgfqpoint{4.634591in}{1.286363in}}%
\pgfpathlineto{\pgfqpoint{4.578304in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.292904in}}%
\pgfpathlineto{\pgfqpoint{4.465731in}{1.294627in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.296436in}}%
\pgfpathlineto{\pgfqpoint{4.353158in}{1.301005in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.291893in}}%
\pgfpathlineto{\pgfqpoint{4.240585in}{1.297074in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{1.307422in}}%
\pgfpathlineto{\pgfqpoint{4.128012in}{1.315509in}}%
\pgfpathlineto{\pgfqpoint{4.071725in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{4.015439in}{1.316389in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.313245in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{1.321829in}}%
\pgfpathlineto{\pgfqpoint{3.846579in}{1.330531in}}%
\pgfpathlineto{\pgfqpoint{3.790292in}{1.342988in}}%
\pgfpathlineto{\pgfqpoint{3.734006in}{1.370899in}}%
\pgfpathlineto{\pgfqpoint{3.677719in}{1.377229in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{1.387624in}}%
\pgfpathlineto{\pgfqpoint{3.565146in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{1.385468in}}%
\pgfpathlineto{\pgfqpoint{3.452573in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{1.552152in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.340000in}{0.975317in}}{\pgfqpoint{5.253743in}{1.825000in}}{%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{0.975317in}}%
\pgfpathlineto{\pgfqpoint{3.452573in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{3.565146in}{1.083065in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{1.118463in}}%
\pgfpathlineto{\pgfqpoint{3.677719in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{3.734006in}{1.129627in}}%
\pgfpathlineto{\pgfqpoint{3.790292in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{3.846579in}{1.184241in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{4.015439in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{4.071725in}{1.219837in}}%
\pgfpathlineto{\pgfqpoint{4.128012in}{1.238543in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{4.240585in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.263533in}}%
\pgfpathlineto{\pgfqpoint{4.353158in}{1.259643in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.266986in}}%
\pgfpathlineto{\pgfqpoint{4.465731in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.273136in}}%
\pgfpathlineto{\pgfqpoint{4.578304in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{4.634591in}{1.286537in}}%
\pgfpathlineto{\pgfqpoint{4.690877in}{1.288079in}}%
\pgfpathlineto{\pgfqpoint{4.747164in}{1.288444in}}%
\pgfpathlineto{\pgfqpoint{4.803450in}{1.293366in}}%
\pgfpathlineto{\pgfqpoint{4.859737in}{1.297688in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.301123in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{1.309129in}}%
\pgfpathlineto{\pgfqpoint{5.084883in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.320320in}}%
\pgfpathlineto{\pgfqpoint{5.197456in}{1.321990in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.326376in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.436390in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.436390in}}%
\pgfpathlineto{\pgfqpoint{5.197456in}{1.435487in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.434717in}}%
\pgfpathlineto{\pgfqpoint{5.084883in}{1.429261in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{1.424434in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.429800in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.424707in}}%
\pgfpathlineto{\pgfqpoint{4.859737in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{4.803450in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{4.747164in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.690877in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{4.634591in}{1.415997in}}%
\pgfpathlineto{\pgfqpoint{4.578304in}{1.412969in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.411895in}}%
\pgfpathlineto{\pgfqpoint{4.465731in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{4.353158in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{4.240585in}{1.405063in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{1.411695in}}%
\pgfpathlineto{\pgfqpoint{4.128012in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{4.071725in}{1.403953in}}%
\pgfpathlineto{\pgfqpoint{4.015439in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{3.846579in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{3.790292in}{1.396291in}}%
\pgfpathlineto{\pgfqpoint{3.734006in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{3.677719in}{1.366255in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{1.375640in}}%
\pgfpathlineto{\pgfqpoint{3.565146in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{1.358977in}}%
\pgfpathlineto{\pgfqpoint{3.452573in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{1.501987in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.188750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{1.251127in}}%
\pgfpathlineto{\pgfqpoint{3.452573in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{3.565146in}{1.223570in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{3.677719in}{1.201433in}}%
\pgfpathlineto{\pgfqpoint{3.734006in}{1.206877in}}%
\pgfpathlineto{\pgfqpoint{3.790292in}{1.199857in}}%
\pgfpathlineto{\pgfqpoint{3.846579in}{1.205679in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{1.203990in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.204916in}}%
\pgfpathlineto{\pgfqpoint{4.015439in}{1.203571in}}%
\pgfpathlineto{\pgfqpoint{4.071725in}{1.201455in}}%
\pgfpathlineto{\pgfqpoint{4.128012in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{4.240585in}{1.205431in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{4.353158in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.209490in}}%
\pgfpathlineto{\pgfqpoint{4.465731in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{4.578304in}{1.210132in}}%
\pgfpathlineto{\pgfqpoint{4.634591in}{1.213072in}}%
\pgfpathlineto{\pgfqpoint{4.690877in}{1.209411in}}%
\pgfpathlineto{\pgfqpoint{4.747164in}{1.204008in}}%
\pgfpathlineto{\pgfqpoint{4.803450in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{4.859737in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.201466in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.199712in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{1.198075in}}%
\pgfpathlineto{\pgfqpoint{5.084883in}{1.201467in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.202262in}}%
\pgfpathlineto{\pgfqpoint{5.197456in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.193613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.396287in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{3.452573in}{1.276943in}}%
\pgfpathlineto{\pgfqpoint{3.508860in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{3.565146in}{1.233066in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{3.677719in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{3.734006in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.790292in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{3.846579in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{1.296697in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.301912in}}%
\pgfpathlineto{\pgfqpoint{4.015439in}{1.304143in}}%
\pgfpathlineto{\pgfqpoint{4.071725in}{1.311895in}}%
\pgfpathlineto{\pgfqpoint{4.128012in}{1.323987in}}%
\pgfpathlineto{\pgfqpoint{4.184298in}{1.325997in}}%
\pgfpathlineto{\pgfqpoint{4.240585in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{1.336037in}}%
\pgfpathlineto{\pgfqpoint{4.353158in}{1.336337in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.339951in}}%
\pgfpathlineto{\pgfqpoint{4.465731in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.342515in}}%
\pgfpathlineto{\pgfqpoint{4.578304in}{1.345356in}}%
\pgfpathlineto{\pgfqpoint{4.634591in}{1.351267in}}%
\pgfpathlineto{\pgfqpoint{4.690877in}{1.354567in}}%
\pgfpathlineto{\pgfqpoint{4.747164in}{1.353534in}}%
\pgfpathlineto{\pgfqpoint{4.803450in}{1.357471in}}%
\pgfpathlineto{\pgfqpoint{4.859737in}{1.360646in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.363140in}}%
\pgfpathlineto{\pgfqpoint{4.972310in}{1.365462in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{1.366781in}}%
\pgfpathlineto{\pgfqpoint{5.084883in}{1.372118in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{5.197456in}{1.378739in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.381383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145060in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{0.609792in}}{\pgfqpoint{5.207708in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{0.957614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{0.980531in}}{\pgfqpoint{5.184792in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{4.145060in}{0.980531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122143in}{0.980531in}}{\pgfqpoint{4.122143in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{4.122143in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122143in}{0.609792in}}{\pgfqpoint{4.145060in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{4.145060in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167976in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{4.282560in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{4.397143in}{0.887745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488810in,y=0.847641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167976in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{4.282560in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{4.397143in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488810in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/class-conditional-rerun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228890in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228890in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750279in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750279in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271669in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271669in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.098694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{2.437917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.394388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.690083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.029306in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{3.029306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.985777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=2.733611in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{2.893852in}}{\pgfqpoint{2.714850in}{3.388409in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{3.262566in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{3.059797in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{3.005645in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{2.973552in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{2.952897in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{2.938036in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{2.920457in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{2.905979in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{2.898618in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{2.897279in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{2.893852in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{2.893962in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{2.895971in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{2.900454in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{2.904604in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{2.906121in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{2.906065in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.906793in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{2.908199in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{2.910589in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{2.913111in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{2.918926in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{2.922409in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{2.926230in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{2.930391in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{2.934903in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{2.938910in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{2.942263in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{2.945598in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{2.948896in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{2.951867in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{2.954395in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{2.957053in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{2.959941in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{2.962939in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{2.965999in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{2.969139in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{2.972472in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{2.975814in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{2.979082in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{2.982348in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{2.985660in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{2.988935in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{2.992151in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{2.995412in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{2.998614in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{3.001826in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{3.004973in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{3.007567in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{3.009901in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{3.012174in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{3.014458in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{3.016739in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{3.018904in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.020825in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{3.022749in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{3.024698in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{3.026631in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{3.028535in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{3.030447in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{3.032329in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{3.034202in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{3.036067in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{3.037929in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{3.039781in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{3.041630in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{3.043461in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{3.046723in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{3.048339in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{3.049917in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{3.051329in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{3.052653in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{3.053879in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.055136in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{3.212454in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{3.212679in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{3.212944in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{3.213259in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{3.213632in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{3.214041in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{3.214490in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{3.214978in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{3.215525in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{3.216111in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{3.216748in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{3.217436in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{3.218189in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{3.219003in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{3.219880in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{3.220843in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{3.221896in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{3.223039in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{3.224262in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.225555in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{3.226942in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{3.228488in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{3.230162in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{3.231963in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{3.233883in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{3.235958in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{3.237889in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{3.240026in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{3.242346in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{3.244480in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{3.246738in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{3.248749in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{3.250890in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{3.253051in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{3.254978in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{3.256680in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{3.258532in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{3.260452in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{3.262014in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{3.263726in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{3.265568in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{3.267608in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{3.269836in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.272165in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{3.274212in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{3.276525in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{3.279090in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{3.282034in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{3.285304in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{3.288599in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{3.290948in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{3.292942in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{3.295295in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{3.298061in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{3.301224in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{3.304955in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{3.309086in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{3.311750in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{3.314803in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{3.318532in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{3.323574in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{3.330460in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.339229in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{3.345127in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{3.352343in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{3.354292in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{3.357671in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{3.361392in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{3.365863in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{3.373709in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{3.388409in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{3.385299in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{3.379793in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{3.370502in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{3.335712in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{3.082323in}}{\pgfqpoint{2.714850in}{3.356215in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{3.262566in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{3.167086in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{3.146307in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{3.143067in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{3.147073in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{3.156321in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{3.159069in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{3.156596in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{3.156143in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{3.156612in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{3.152761in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{3.151393in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.151061in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{3.152362in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{3.153414in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{3.152584in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{3.152169in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{3.152101in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{3.152371in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{3.153279in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{3.154243in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{3.155614in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{3.157030in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{3.158636in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{3.160359in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{3.162266in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{3.164422in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{3.166082in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{3.167096in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{3.168118in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{3.166953in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.164383in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{3.160501in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{3.156990in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{3.153859in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{3.151105in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{3.148595in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{3.146211in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{3.143188in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{3.140356in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{3.137786in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{3.135142in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{3.132727in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{3.130535in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{3.128540in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{3.126820in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{3.124897in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{3.122853in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{3.120823in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{3.116855in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{3.114712in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{3.112712in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{3.110595in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{3.108643in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.106659in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{3.104862in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{3.103185in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{3.101460in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{3.099802in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{3.098328in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{3.097027in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{3.095837in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{3.094699in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{3.093323in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{3.092046in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{3.090804in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{3.089570in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{3.088408in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{3.087325in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{3.086334in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{3.085445in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{3.084631in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{3.083881in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{3.083070in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.082323in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.179150in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.179150in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{3.179485in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{3.179872in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{3.180230in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{3.180551in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{3.180894in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{3.181111in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{3.181387in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{3.181718in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{3.182103in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{3.182449in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{3.182651in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{3.182798in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{3.183066in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{3.183401in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{3.183798in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{3.184342in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{3.184631in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{3.185007in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.185470in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{3.185691in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{3.185694in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{3.185755in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{3.185939in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{3.186216in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{3.186570in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{3.186771in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{3.186381in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{3.185797in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{3.185143in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{3.184282in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{3.183138in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{3.181796in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{3.180431in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{3.179070in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{3.177739in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{3.176377in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{3.175044in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{3.173952in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{3.172957in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{3.172032in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{3.171195in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{3.170522in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.169952in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{3.169151in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{3.169369in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{3.172128in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{3.175422in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{3.179115in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{3.182950in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{3.186094in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{3.189218in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{3.193094in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{3.197855in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{3.203289in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{3.207958in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{3.213336in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{3.217655in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{3.222782in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{3.229229in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{3.237383in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{3.247225in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.256862in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{3.264402in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{3.274163in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{3.279746in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{3.288442in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{3.300045in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{3.315669in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{3.335878in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{3.354651in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{3.356215in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{3.355659in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{3.352094in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{3.335712in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{3.299139in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{3.215150in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{3.192719in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{3.179426in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{3.170653in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{3.155872in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{3.143160in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{3.133686in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{3.128145in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{3.125786in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{3.123097in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{3.119544in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.117600in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{3.115457in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{3.114089in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{3.112326in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{3.110434in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{3.109272in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{3.108642in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{3.107772in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{3.107167in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{3.107006in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{3.107111in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{3.107675in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{3.108589in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{3.109495in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{3.110104in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{3.110472in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{3.110676in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{3.111061in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{3.111554in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.112016in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{3.112115in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{3.112754in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{3.114007in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{3.114796in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{3.115502in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{3.116247in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{3.117030in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{3.117700in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{3.118275in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{3.118842in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{3.119445in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{3.119946in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{3.120480in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{3.120926in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{3.121431in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{3.121763in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{3.122069in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{3.122310in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{3.122614in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{3.122923in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.123190in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{3.123506in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{3.123869in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{3.124263in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{3.124689in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{3.125163in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{3.125666in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{3.126195in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{3.126751in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{3.127339in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{3.127946in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{3.128578in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{3.129219in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{3.129801in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{3.130382in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{3.130986in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{3.131588in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{3.132136in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{3.132666in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{3.133167in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.133630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{3.299139in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{3.259590in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{3.250983in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{3.249641in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{3.250862in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{3.246099in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{3.237369in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{3.228320in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{3.222293in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{3.218179in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{3.213462in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{3.207898in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.203962in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{3.199793in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{3.195398in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{3.190907in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{3.187476in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{3.184878in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{3.182854in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{3.180619in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{3.178766in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{3.176735in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{3.175062in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{3.173927in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{3.173227in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{3.172608in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{3.171768in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{3.170752in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{3.169612in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{3.168744in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{3.168052in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.167168in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{3.165512in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{3.164093in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{3.162946in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{3.160627in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{3.159782in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{3.159047in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{3.158428in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{3.157787in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{3.157261in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{3.156837in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{3.156411in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{3.155981in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{3.155347in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{3.154617in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{3.153797in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{3.152750in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{3.151536in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{3.150325in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{3.149234in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{3.148145in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{3.147167in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{3.146065in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{3.144935in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{3.143908in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{3.142901in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{3.141953in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{3.141063in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{3.140214in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{3.139451in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{3.138748in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{3.137987in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{3.137247in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{3.136453in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{3.135644in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{3.134898in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{3.134218in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{3.133614in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{3.132998in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{3.132431in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{3.131877in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{3.131278in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{3.130736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725278in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787708in}{2.199514in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{2.199514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.885717in}{2.199514in}}{\pgfqpoint{1.885717in}{2.222431in}}%
\pgfpathlineto{\pgfqpoint{1.885717in}{2.715519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.885717in}{2.738436in}}{\pgfqpoint{1.862800in}{2.738436in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{2.738436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{2.738436in}}{\pgfqpoint{0.764792in}{2.715519in}}%
\pgfpathlineto{\pgfqpoint{0.764792in}{2.222431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{2.199514in}}{\pgfqpoint{0.787708in}{2.199514in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{2.199514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{2.645650in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{2.645650in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{2.645650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=2.605546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive. CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{2.477468in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{2.477468in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{2.477468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=2.437363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx. CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{2.309285in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{2.309285in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{2.309285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=2.269181in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.142222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247222in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768612in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768612in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290001in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290001in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811391in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811391in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=2.098694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.437917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=2.394388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=2.690083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{3.029306in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.029306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=2.985777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.247222in}{2.255566in}}{\pgfqpoint{5.254572in}{3.416940in}}{%
\pgfpathmoveto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{2.981875in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{2.654668in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{2.439347in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{2.338061in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{2.269405in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{2.255566in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{2.259454in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{2.266083in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{2.273693in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{2.267656in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{2.262841in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{2.262164in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{2.262899in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{2.262805in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{2.261426in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{2.261212in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{2.261846in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{2.262043in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{2.260785in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{2.260412in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{2.264380in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{2.267483in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{2.271593in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{2.281129in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{2.291165in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{2.296093in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{2.300616in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{2.304497in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{2.307889in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{2.312051in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{2.316336in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{2.320272in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{2.323858in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{2.327659in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{2.331008in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{2.333905in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{2.337098in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{2.343404in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{2.349819in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{2.352828in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{2.355312in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{2.357727in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{2.360494in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{2.363551in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{2.366798in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{2.370201in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{2.373420in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{2.376638in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{2.379962in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{2.383390in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{2.386678in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{2.389870in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{2.393144in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{2.396503in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.399657in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{2.402653in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{2.405330in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{2.408050in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{2.413235in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{2.415787in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{2.418400in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{2.421029in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{2.423722in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{2.426387in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{2.429016in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{2.431709in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{2.434419in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{2.437157in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{2.439905in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{2.442484in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{3.004732in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{3.004732in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{3.004626in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{3.004475in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{3.004335in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{3.004206in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{3.004066in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{3.003946in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{3.003730in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{3.003563in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{3.003378in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{3.003197in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{3.002817in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{3.002419in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{3.002090in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{3.001882in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{3.001757in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{3.001793in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{3.001960in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{3.002287in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{3.002592in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{3.003017in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{3.003637in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{3.004324in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{3.004960in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{3.005778in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{3.006710in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{3.007690in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{3.008726in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{3.009748in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{3.010569in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{3.011488in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{3.013776in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{3.014976in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{3.016029in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{3.016965in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{3.017863in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{3.018519in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{3.018506in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{3.018185in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{3.017832in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{3.017404in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{3.016842in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{3.016528in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{3.016162in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{3.015311in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{3.013924in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{3.011818in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{3.009691in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{3.007723in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{3.005750in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{3.002800in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{3.001803in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{3.000818in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{2.999753in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{2.998161in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{2.995974in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{2.993422in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{2.990301in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{2.986945in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{2.984498in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{2.984006in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{2.984395in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{2.986082in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{2.989327in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{2.994462in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{3.002441in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{3.013138in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{3.023932in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{3.033842in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{3.056445in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{3.130701in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{3.283795in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{3.416940in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.247222in}{2.092140in}}{\pgfqpoint{5.254572in}{3.432374in}}{%
\pgfpathmoveto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{2.924274in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{2.438535in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{2.218917in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{2.145460in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{2.092140in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{2.097479in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{2.105536in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{2.100681in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{2.096050in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{2.098829in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{2.101668in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{2.103842in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{2.104750in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{2.103168in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{2.101414in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{2.102077in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{2.102088in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{2.101866in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{2.104114in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{2.107853in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{2.111961in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{2.116275in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{2.121388in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{2.126580in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{2.131817in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{2.136807in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{2.142375in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{2.147413in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{2.151894in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{2.155797in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{2.159058in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{2.162380in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{2.164877in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{2.166951in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{2.170118in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{2.170808in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{2.170926in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{2.171194in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{2.171399in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{2.171828in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{2.172425in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{2.173087in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{2.173750in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{2.174226in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{2.175130in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{2.178147in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{2.179532in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{2.180699in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{2.182085in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{2.182764in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{2.183505in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{2.184709in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{2.185349in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{2.186141in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.186647in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{2.186828in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{2.186538in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{2.186370in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{2.186043in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{2.185751in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{2.185417in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{2.185242in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{2.185148in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{2.184929in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{2.184693in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{2.184641in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{2.184677in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{2.184735in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{2.184763in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{2.760009in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{2.760009in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{2.764326in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{2.766663in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{2.769062in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{2.771455in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{2.773934in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{2.776419in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{2.778952in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{2.781278in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{2.783421in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{2.785501in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{2.787587in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{2.789675in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{2.791939in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{2.794432in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.797043in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{2.799722in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{2.802571in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{2.805237in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{2.808061in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{2.811145in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{2.814249in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{2.817099in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{2.820025in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{2.823255in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{2.826603in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{2.830033in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{2.833672in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{2.837169in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{2.840679in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{2.844455in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{2.848190in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{2.851816in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{2.855420in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{2.858699in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{2.862210in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{2.865866in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{2.868912in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{2.871905in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{2.875028in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{2.878472in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{2.882162in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{2.886148in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{2.889408in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{2.892344in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{2.895300in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{2.897992in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{2.900685in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{2.903236in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{2.906051in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{2.909198in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{2.912790in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{2.915926in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{2.919187in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{2.923294in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{2.927921in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{2.933249in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{2.939120in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{2.945666in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{2.953622in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{2.964139in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{2.976769in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{2.988794in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{3.001350in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{3.018712in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{3.039200in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{3.059419in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{3.078302in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{3.094738in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{3.113037in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{3.147606in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{3.179049in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{3.319504in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{3.341569in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{3.432374in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{3.199408in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{2.825671in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{2.734381in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{2.677259in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{2.656006in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{2.645007in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{2.641609in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{2.638067in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{2.626084in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{2.624123in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{2.623647in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{2.623406in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{2.622962in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{2.624079in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{2.626073in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{2.627733in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{2.628380in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{2.629286in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{2.630885in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{2.632599in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{2.634643in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{2.637196in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{2.640055in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{2.643440in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{2.646807in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{2.650428in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{2.653956in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{2.657270in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{2.659904in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{2.662025in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{2.664290in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{2.666589in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{2.668838in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{2.670845in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{2.672922in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{2.674757in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{2.677480in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{2.678599in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{2.679717in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{2.680785in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{2.681797in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{2.682665in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{2.683400in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{2.684148in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{2.685121in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{2.686138in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{2.687244in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{2.688455in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{2.689599in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{2.690799in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{2.692143in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{2.693513in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{2.694848in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{2.696231in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{2.697716in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{2.699232in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.700725in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{2.702205in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{2.703606in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{2.706572in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{2.708026in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{2.709492in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{2.710889in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{2.712296in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{2.713726in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{2.715166in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{2.716541in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{2.717957in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{2.720816in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{2.722265in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{2.723608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{3.178324in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{2.890052in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{2.769210in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{2.690063in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{2.640514in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{2.619873in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{2.605258in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{2.600137in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{2.589491in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{2.577127in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{2.567625in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{2.558770in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{2.551509in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{2.546318in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{2.540759in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{2.533654in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{2.527518in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{2.523872in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{2.520604in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{2.517557in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{2.516017in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{2.515573in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{2.515574in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{2.517089in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{2.517889in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{2.520022in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{2.521530in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{2.522702in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{2.523597in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{2.524071in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{2.524233in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{2.524264in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{2.523520in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{2.522711in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{2.521011in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{2.519860in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{2.516702in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{2.515049in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{2.513624in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{2.512120in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{2.510638in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{2.507452in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{2.506150in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{2.505092in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{2.503067in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{2.501977in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{2.500788in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{2.499592in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{2.498506in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{2.497325in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{2.496058in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{2.494973in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{2.493960in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{2.492932in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{2.491845in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{2.490745in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{2.488107in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{2.486978in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{2.485772in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{2.484586in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{2.483348in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{2.482097in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{2.480809in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{2.479541in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{2.478192in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{2.476877in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{2.475652in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{2.473429in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{2.472386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{2.142222in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228890in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228890in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750279in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750279in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271669in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271669in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716389in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{0.848194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.804666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.100361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.439583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.396055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.691750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.143889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{0.266435in}}{\pgfqpoint{2.714850in}{1.987291in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{0.266435in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.565138in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{0.660204in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.773289in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{0.862226in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{0.933313in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{0.994129in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.190322in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.208347in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{1.249105in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{1.267172in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.275371in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.291454in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{1.299338in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{1.307073in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.343121in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{1.347558in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{1.351458in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{1.361148in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{1.364327in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{1.367614in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.370896in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{1.377053in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{1.380037in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{1.382640in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.389561in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{1.398464in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{1.410084in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{1.411859in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.415383in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{1.416845in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.418269in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{1.419653in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{1.420918in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{1.422043in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{1.423165in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.426516in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{1.427630in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.429880in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{1.435671in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.436861in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.438055in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{1.593893in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{1.593525in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{1.592653in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{1.592187in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.591727in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{1.591275in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{1.590836in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.590408in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{1.590007in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{1.589633in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{1.589296in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{1.588976in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{1.588684in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{1.588442in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{1.587583in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{1.587143in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.586928in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{1.586571in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{1.586271in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{1.585743in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{1.585243in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{1.584771in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.584447in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{1.584181in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{1.584008in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.583918in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{1.583886in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.583932in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{1.584078in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{1.584364in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{1.585409in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.585716in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{1.586101in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{1.586646in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{1.587328in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{1.588719in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{1.588828in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.589312in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{1.591105in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.594191in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{1.594381in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{1.594935in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.595790in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{1.597065in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.599174in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{1.601851in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{1.608661in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{1.612414in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.622988in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.626035in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.632724in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.639065in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{1.644369in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{1.651311in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.648323in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{1.672829in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{1.726841in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{1.987291in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{1.190455in}}{\pgfqpoint{2.714850in}{1.740534in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.516239in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{1.523611in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{1.474540in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{1.432156in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.391411in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.372225in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.358302in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.349399in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.342121in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.331552in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{1.322801in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{1.309771in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{1.302905in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{1.290289in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.283516in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{1.276120in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{1.268488in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.262433in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{1.257677in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.252528in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{1.238140in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{1.232331in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{1.226070in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{1.223520in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{1.218860in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{1.217411in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{1.215770in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.214661in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.212435in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{1.211585in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{1.210509in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{1.210376in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.210414in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{1.210317in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{1.210129in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{1.210006in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.210024in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{1.210062in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.210236in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{1.210398in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{1.210214in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{1.208820in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{1.207642in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{1.204062in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.202562in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{1.198943in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{1.195334in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.191991in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.190455in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.554995in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.554995in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.556546in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{1.559965in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{1.561823in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{1.563602in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.567163in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{1.568833in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{1.570567in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.572455in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{1.574472in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{1.576441in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{1.582527in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{1.584347in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.586014in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{1.587768in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.589381in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{1.592713in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{1.594455in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.596349in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{1.598361in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{1.600362in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{1.602471in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{1.604519in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{1.606800in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.615613in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{1.617909in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.619834in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{1.621654in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{1.623700in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{1.625559in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.628840in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{1.630661in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{1.632282in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{1.634064in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{1.635692in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.638860in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{1.639060in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.639129in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{1.638033in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.636818in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{1.635673in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.633914in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.634439in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{1.636065in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{1.638245in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{1.641535in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{1.644551in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.644606in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.642773in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.637561in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.632172in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.626008in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.618838in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{1.612152in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{1.594997in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{1.587737in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.597929in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{1.679876in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{1.740534in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{1.126863in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{1.145990in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{1.166517in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{1.322720in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{1.344235in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.376146in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.387439in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.398035in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.408179in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.415667in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.421188in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{1.428883in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{1.432016in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{1.434512in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.437272in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{1.440269in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{1.447137in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.454126in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{1.457212in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{1.461898in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{1.470066in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{1.471781in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{1.473081in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{1.474238in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{1.475486in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{1.476857in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.478306in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{1.479742in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{1.480944in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{1.482201in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{1.483359in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{1.485582in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.486740in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{1.487910in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.490356in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{1.491618in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{1.496390in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.497546in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{1.498614in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{1.500631in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.503258in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{1.504047in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{1.505509in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{1.506230in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{1.506960in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{1.509233in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{1.510010in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{1.511603in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{1.512411in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{1.514782in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.516357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.733569in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{1.632855in}}%
\pgfpathlineto{\pgfqpoint{0.785708in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.562925in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.557084in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{1.555674in}}%
\pgfpathlineto{\pgfqpoint{0.889986in}{1.534768in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{1.518332in}}%
\pgfpathlineto{\pgfqpoint{0.942125in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.495237in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.493480in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.492447in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{1.488079in}}%
\pgfpathlineto{\pgfqpoint{1.124612in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{1.150681in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{1.176751in}{1.474008in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{1.254959in}{1.462096in}}%
\pgfpathlineto{\pgfqpoint{1.281029in}{1.458715in}}%
\pgfpathlineto{\pgfqpoint{1.307098in}{1.455343in}}%
\pgfpathlineto{\pgfqpoint{1.333168in}{1.452080in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{1.447855in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.463515in}{1.441565in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.439902in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{1.438251in}}%
\pgfpathlineto{\pgfqpoint{1.541723in}{1.436397in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{1.593862in}{1.432494in}}%
\pgfpathlineto{\pgfqpoint{1.619932in}{1.430067in}}%
\pgfpathlineto{\pgfqpoint{1.646001in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{1.426093in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{1.750279in}{1.421485in}}%
\pgfpathlineto{\pgfqpoint{1.776349in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{1.802418in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{1.828488in}{1.417657in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{1.416505in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.415137in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{1.413644in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{1.958835in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{1.984905in}{1.409193in}}%
\pgfpathlineto{\pgfqpoint{2.010974in}{1.407786in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{2.063113in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{2.089182in}{1.404368in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{2.141321in}{1.402386in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{1.400495in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.399702in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.398125in}}%
\pgfpathlineto{\pgfqpoint{2.297738in}{1.397344in}}%
\pgfpathlineto{\pgfqpoint{2.323808in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{2.349877in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{1.394117in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{1.392630in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.389541in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{2.506294in}{1.386447in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.384863in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{1.383077in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{2.610572in}{1.379459in}}%
\pgfpathlineto{\pgfqpoint{2.636642in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{1.372725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725278in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247222in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768612in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768612in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290001in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290001in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811391in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811391in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256111in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.848194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=0.804666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=1.100361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.439583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=1.396055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860151in, y=1.691750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.247222in}{-0.948349in}}{\pgfqpoint{5.254572in}{2.116529in}}{%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{-0.486816in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{-0.948349in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{-0.671730in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{-0.424172in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{-0.218251in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{-0.102605in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{-0.009849in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{0.064372in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{0.127825in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{0.173210in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{0.216414in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{0.254388in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{0.290993in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{0.326618in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.353397in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{0.403880in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{0.427647in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{0.450317in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{0.469977in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{0.487520in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{0.504840in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{0.544646in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{0.557026in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{0.568841in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{0.578348in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{0.588331in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{0.608373in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.642583in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{0.651056in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{0.659002in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{0.666108in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{0.680602in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{0.708349in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{0.726960in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{0.732416in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{0.738131in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{0.743869in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{0.749501in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{0.754745in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{0.773976in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{0.778567in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{0.792260in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.800976in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{0.805206in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{0.813780in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{0.822532in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{0.831182in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{0.835506in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{0.839840in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{0.844155in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{0.861665in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.866097in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{0.970763in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{0.968995in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.967165in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{0.965374in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{0.963661in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{0.962015in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{0.960345in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{0.958674in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{0.955538in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{0.954111in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{0.951505in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{0.948013in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{0.946129in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{0.945681in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{0.945429in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{0.946853in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{0.949239in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{0.950696in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{0.952722in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{0.956779in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{0.964405in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{0.970415in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{0.974333in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{0.983163in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{0.987366in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{0.991013in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{1.005773in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{1.008491in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{1.019729in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{1.084371in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{1.097499in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{1.110929in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{1.170844in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{1.195088in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{1.220655in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{1.251775in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{1.288782in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{1.326439in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{1.367483in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{1.416960in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{1.443563in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{1.511664in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{1.692003in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{1.960797in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{2.116529in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.247222in}{-0.135757in}}{\pgfqpoint{5.254572in}{2.026470in}}{%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{0.038088in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{-0.135757in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{0.068392in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{0.233203in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{0.336385in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{0.368174in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{0.391320in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{0.422398in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{0.436127in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{0.453320in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{0.488266in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{0.508542in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.522665in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{0.537274in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{0.565069in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{0.579117in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{0.590996in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{0.620449in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{0.621966in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{0.627181in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{0.629384in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{0.630564in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{0.630881in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{0.631525in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{0.630454in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{0.631197in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{0.635553in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{0.636186in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{0.638301in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{0.653400in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{0.656698in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.660147in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{0.667594in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{0.669724in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{0.671858in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{0.683956in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.686204in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{0.690709in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.870023in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.870023in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{0.869958in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.870061in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{0.870206in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{0.870575in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{0.872501in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{0.873362in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{0.875545in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{0.876782in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{0.879858in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.881551in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{0.885541in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{0.887370in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{0.889070in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{0.890944in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{0.895852in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{0.898671in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{0.901574in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{0.907412in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{0.913761in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{0.930702in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{0.935887in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{0.965541in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{0.980353in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.995427in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{1.002925in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{1.010262in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{1.031572in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{1.046959in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{1.065208in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{1.074910in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{1.087404in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{1.117124in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{1.153831in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{1.173907in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{1.198183in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{1.223793in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{1.333811in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{1.435732in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{1.595961in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{1.627938in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{1.684219in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{1.850524in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{2.026470in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{0.814856in}}%
\pgfpathlineto{\pgfqpoint{3.296297in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.335352in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{0.595172in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{0.730922in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{0.770347in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{0.771426in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{0.771384in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{0.773637in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.774242in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{0.774972in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{0.776229in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{0.778371in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{0.788262in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{0.789761in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{0.790230in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{0.791465in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{0.799038in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{0.802374in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{0.811427in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{0.816626in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.818782in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{0.823184in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{0.824635in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{0.827468in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{0.829155in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{0.832899in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{0.835127in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{0.840846in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{0.842569in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{0.844414in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{0.855247in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{0.867176in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{0.869716in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{0.886119in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{0.894928in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{0.897925in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.909997in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.919326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.273292in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{3.299361in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{3.351500in}{0.930571in}}%
\pgfpathlineto{\pgfqpoint{3.377570in}{0.966173in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{0.972304in}}%
\pgfpathlineto{\pgfqpoint{3.429709in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{3.455778in}{0.956271in}}%
\pgfpathlineto{\pgfqpoint{3.481848in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{0.935930in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{0.927181in}}%
\pgfpathlineto{\pgfqpoint{3.560056in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{0.911039in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{3.638264in}{0.899494in}}%
\pgfpathlineto{\pgfqpoint{3.664334in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{3.690403in}{0.887693in}}%
\pgfpathlineto{\pgfqpoint{3.716473in}{0.881626in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{3.768612in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{3.794681in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{3.820751in}{0.863160in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{0.857843in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{3.925029in}{0.843587in}}%
\pgfpathlineto{\pgfqpoint{3.951098in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{3.977168in}{0.836002in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{0.833360in}}%
\pgfpathlineto{\pgfqpoint{4.029307in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{0.823767in}}%
\pgfpathlineto{\pgfqpoint{4.107515in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{4.133585in}{0.816965in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{4.185724in}{0.809612in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{0.805939in}}%
\pgfpathlineto{\pgfqpoint{4.237862in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{4.263932in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{4.290001in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{4.316071in}{0.791494in}}%
\pgfpathlineto{\pgfqpoint{4.342140in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{4.368210in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{4.420349in}{0.782677in}}%
\pgfpathlineto{\pgfqpoint{4.446418in}{0.780783in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{4.498557in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{4.524627in}{0.776031in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{0.775216in}}%
\pgfpathlineto{\pgfqpoint{4.576766in}{0.774593in}}%
\pgfpathlineto{\pgfqpoint{4.602835in}{0.773920in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{0.773244in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{4.681044in}{0.771911in}}%
\pgfpathlineto{\pgfqpoint{4.707113in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{4.733183in}{0.771228in}}%
\pgfpathlineto{\pgfqpoint{4.759252in}{0.771235in}}%
\pgfpathlineto{\pgfqpoint{4.785322in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{4.811391in}{0.771119in}}%
\pgfpathlineto{\pgfqpoint{4.837461in}{0.770898in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{4.889599in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{0.770960in}}%
\pgfpathlineto{\pgfqpoint{4.941738in}{0.771218in}}%
\pgfpathlineto{\pgfqpoint{4.967808in}{0.771570in}}%
\pgfpathlineto{\pgfqpoint{4.993877in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{5.046016in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{5.072086in}{0.774099in}}%
\pgfpathlineto{\pgfqpoint{5.098155in}{0.775061in}}%
\pgfpathlineto{\pgfqpoint{5.124225in}{0.776030in}}%
\pgfpathlineto{\pgfqpoint{5.150294in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{5.202433in}{0.779220in}}%
\pgfpathlineto{\pgfqpoint{5.228503in}{0.780320in}}%
\pgfpathlineto{\pgfqpoint{5.254572in}{0.781456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247222in}{0.552500in}}{\pgfqpoint{2.017778in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247222in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/class-conditional.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.754966in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754966in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245703in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245703in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736439in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.736439in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736439in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.098694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.437917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.394388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.690083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.029306in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{3.029306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.985777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=2.733611in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765264in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{0.766253in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{0.769689in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{0.771161in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{0.772878in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.777786in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.779503in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.780975in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.785637in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.790545in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.791281in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.794716in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.800850in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.802077in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.811401in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.811892in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.818517in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.821952in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.827105in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.843544in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.846243in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{0.855322in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{3.243988in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{3.251076in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{3.253748in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{3.254596in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{0.889183in}{3.257797in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{3.260012in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{3.260719in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{3.261410in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{0.902433in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.913474in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.922308in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.218444in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{3.230378in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.973589in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.981687in}{3.195499in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.993219in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{3.166238in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.010640in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{3.176223in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{3.178071in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{3.183350in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{3.185026in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.038121in}{3.189825in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.191353in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.046709in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.049163in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{3.199838in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{3.207311in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{3.209607in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{3.182152in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{3.182839in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{3.183519in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{1.109278in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{3.159961in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{3.161482in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{3.114728in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.118401in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{3.119300in}}%
\pgfpathlineto{\pgfqpoint{1.138477in}{3.120190in}}%
\pgfpathlineto{\pgfqpoint{1.140194in}{3.122816in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{3.123676in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{3.125375in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{3.127046in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.161296in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{3.130304in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{3.131894in}}%
\pgfpathlineto{\pgfqpoint{1.167430in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{3.134996in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{3.138000in}}%
\pgfpathlineto{\pgfqpoint{1.175527in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{3.139466in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{3.140910in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{3.119498in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{3.120288in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{3.124151in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{3.124906in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{3.127138in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{3.128598in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{3.129320in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{3.131454in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{3.131454in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{3.113033in}}%
\pgfpathlineto{\pgfqpoint{1.216504in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.234416in}{3.114541in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{3.116029in}}%
\pgfpathlineto{\pgfqpoint{1.239078in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{3.121773in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{3.123161in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{3.125879in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{1.266068in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.267540in}{3.128525in}}%
\pgfpathlineto{\pgfqpoint{1.268767in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{3.129822in}}%
\pgfpathlineto{\pgfqpoint{1.273184in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.275883in}{3.131736in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{1.282017in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{1.285452in}{3.136058in}}%
\pgfpathlineto{\pgfqpoint{1.286924in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{3.138442in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{3.139029in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{3.140767in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{3.141339in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{3.141908in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{3.142473in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{3.144147in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{3.145246in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{3.146332in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{3.147406in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{3.147937in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{3.148991in}}%
\pgfpathlineto{\pgfqpoint{1.328146in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{3.152583in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{3.135893in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{3.136441in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{3.137528in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{3.138067in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{3.139135in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.348757in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{3.143795in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{3.144798in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{3.145296in}}%
\pgfpathlineto{\pgfqpoint{1.360290in}{3.146284in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{3.146773in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{3.147745in}}%
\pgfpathlineto{\pgfqpoint{1.365933in}{3.148705in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{3.149655in}}%
\pgfpathlineto{\pgfqpoint{1.373785in}{3.150127in}}%
\pgfpathlineto{\pgfqpoint{1.382373in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{3.151526in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{3.152446in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{3.152903in}}%
\pgfpathlineto{\pgfqpoint{1.396359in}{3.153809in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{3.154258in}}%
\pgfpathlineto{\pgfqpoint{1.398567in}{3.155149in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{3.155592in}}%
\pgfpathlineto{\pgfqpoint{1.404947in}{3.156470in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{3.157769in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{3.158625in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{3.159892in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{3.161551in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{3.162368in}}%
\pgfpathlineto{\pgfqpoint{1.424821in}{3.162774in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{3.163579in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.435618in}{3.165947in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{3.166335in}}%
\pgfpathlineto{\pgfqpoint{1.445678in}{3.167105in}}%
\pgfpathlineto{\pgfqpoint{1.447641in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{3.168998in}}%
\pgfpathlineto{\pgfqpoint{1.453529in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{3.171574in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{3.172652in}}%
\pgfpathlineto{\pgfqpoint{1.465798in}{3.173008in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{3.174065in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{3.174415in}}%
\pgfpathlineto{\pgfqpoint{1.486899in}{3.175454in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{3.176138in}}%
\pgfpathlineto{\pgfqpoint{1.495242in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{3.179142in}}%
\pgfpathlineto{\pgfqpoint{1.501376in}{3.180116in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{3.181078in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{3.182027in}}%
\pgfpathlineto{\pgfqpoint{1.515853in}{3.183581in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{3.184497in}}%
\pgfpathlineto{\pgfqpoint{1.524932in}{3.185102in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{3.185998in}}%
\pgfpathlineto{\pgfqpoint{1.532293in}{3.186295in}}%
\pgfpathlineto{\pgfqpoint{1.538918in}{3.187176in}}%
\pgfpathlineto{\pgfqpoint{1.540635in}{3.187758in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{3.188621in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{3.189190in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{3.189473in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{3.177460in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{3.178071in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.561246in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{3.180465in}}%
\pgfpathlineto{\pgfqpoint{1.567135in}{3.181343in}}%
\pgfpathlineto{\pgfqpoint{1.568607in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{1.576950in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{3.183913in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{3.184472in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{3.173062in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{3.173958in}}%
\pgfpathlineto{\pgfqpoint{1.602959in}{3.175135in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{3.176007in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{3.176868in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{3.177719in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{3.178001in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{3.178281in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{1.622097in}{3.168192in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{3.168489in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{3.169954in}}%
\pgfpathlineto{\pgfqpoint{1.642708in}{3.170820in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{1.653259in}{3.172243in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{3.172524in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{3.175552in}}%
\pgfpathlineto{\pgfqpoint{1.684666in}{3.176623in}}%
\pgfpathlineto{\pgfqpoint{1.686875in}{3.177416in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{3.178461in}}%
\pgfpathlineto{\pgfqpoint{1.698161in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.179235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765264in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{0.766253in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{0.769689in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{0.771161in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{0.773124in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{0.777786in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{0.779503in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{0.780975in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{0.785637in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.790545in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{0.791281in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{0.794716in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.800850in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.802077in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.811401in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.811892in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.818517in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.821952in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.827105in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.843544in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{0.846243in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.855322in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.873234in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.874461in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.889183in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.890655in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.902433in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.913474in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.922308in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.218444in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{3.230378in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.973589in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.981687in}{3.195499in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.993219in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{3.166238in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.010640in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{3.176223in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{3.178071in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{3.183350in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{3.185026in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.038121in}{3.189825in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.191353in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.046709in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.049163in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{3.199838in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{3.207311in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{3.209607in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{3.210722in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{3.211816in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{3.184861in}}%
\pgfpathlineto{\pgfqpoint{1.109278in}{3.185522in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{3.186176in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{3.186825in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{3.188735in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.189360in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{3.189980in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{3.191202in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{3.191804in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{1.138477in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{1.140194in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{3.174647in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{3.175910in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{3.176534in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.161296in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{3.180170in}}%
\pgfpathlineto{\pgfqpoint{1.167430in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{3.184750in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{3.186933in}}%
\pgfpathlineto{\pgfqpoint{1.185587in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{3.188525in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{3.189567in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{3.191101in}}%
\pgfpathlineto{\pgfqpoint{1.195648in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{3.193092in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{3.194065in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{3.195499in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{1.234416in}{3.198725in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.237851in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{3.201365in}}%
\pgfpathlineto{\pgfqpoint{1.247666in}{3.202644in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{3.203896in}}%
\pgfpathlineto{\pgfqpoint{1.256253in}{3.204717in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{3.205124in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{3.205929in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{1.273184in}{3.208661in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{3.209419in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.288887in}{3.213065in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{1.303610in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{3.216155in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{3.217148in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{3.217799in}}%
\pgfpathlineto{\pgfqpoint{1.322994in}{3.218763in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{3.219080in}}%
\pgfpathlineto{\pgfqpoint{1.327165in}{3.220020in}}%
\pgfpathlineto{\pgfqpoint{1.328882in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{3.221550in}}%
\pgfpathlineto{\pgfqpoint{1.332563in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{1.348757in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{3.226161in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{3.229357in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{3.230378in}}%
\pgfpathlineto{\pgfqpoint{1.386789in}{3.230880in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{1.400285in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{1.406173in}{3.233548in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{3.234941in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{3.236292in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{3.236513in}}%
\pgfpathlineto{\pgfqpoint{1.431201in}{3.237603in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{3.239084in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{3.239498in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{1.457701in}{3.240717in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{3.242095in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{3.243052in}}%
\pgfpathlineto{\pgfqpoint{1.479048in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{1.493034in}{3.244172in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{3.244356in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{3.245441in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{3.246323in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{3.247356in}}%
\pgfpathlineto{\pgfqpoint{1.517571in}{3.248029in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{3.249019in}}%
\pgfpathlineto{\pgfqpoint{1.532293in}{3.249343in}}%
\pgfpathlineto{\pgfqpoint{1.545297in}{3.250298in}}%
\pgfpathlineto{\pgfqpoint{1.547751in}{3.250612in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{3.251687in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{3.252139in}}%
\pgfpathlineto{\pgfqpoint{1.567135in}{3.253171in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{3.253317in}}%
\pgfpathlineto{\pgfqpoint{1.584801in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{3.254596in}}%
\pgfpathlineto{\pgfqpoint{1.602468in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{3.257284in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{3.257413in}}%
\pgfpathlineto{\pgfqpoint{1.629949in}{3.258427in}}%
\pgfpathlineto{\pgfqpoint{1.632403in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{3.259653in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{3.259893in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{3.260951in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{3.261181in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{3.262198in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{3.262419in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.262529in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.262529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757911in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.873479in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{3.243988in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{3.252879in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{3.253748in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{3.254596in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{0.898261in}{3.257024in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{3.257797in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{0.906359in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{0.923780in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.957886in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.962057in}{3.218444in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{0.973344in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{3.238666in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{3.239908in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{3.241115in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{3.243988in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{3.247186in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{1.020945in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{3.249664in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{3.250612in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{3.251535in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{3.252437in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{3.253317in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{3.218122in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{3.218763in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{3.185026in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{3.191353in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{1.057996in}{3.194306in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{3.198500in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.075417in}{3.199838in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{3.204921in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{1.097010in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{1.100445in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.106579in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.213941in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{3.214974in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{3.216488in}}%
\pgfpathlineto{\pgfqpoint{1.128417in}{3.216984in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{3.217961in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{3.218444in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{1.138722in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{3.225607in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{3.226023in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{3.226844in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{3.202812in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{3.203814in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{3.204799in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{3.205768in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{3.207661in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{3.208125in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{3.186393in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{3.188525in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{3.189567in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{3.191101in}}%
\pgfpathlineto{\pgfqpoint{1.198101in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{3.194065in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{3.195499in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{1.211351in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{3.199617in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{3.180255in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{3.181757in}}%
\pgfpathlineto{\pgfqpoint{1.231226in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{1.231717in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{3.163529in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{3.166238in}}%
\pgfpathlineto{\pgfqpoint{1.240795in}{3.146990in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{1.243985in}{3.148173in}}%
\pgfpathlineto{\pgfqpoint{1.245212in}{3.148758in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{3.149918in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{3.150492in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{3.151629in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{3.152192in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{1.266804in}{3.153859in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.155493in}}%
\pgfpathlineto{\pgfqpoint{1.272448in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{3.139611in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{3.140767in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{3.141339in}}%
\pgfpathlineto{\pgfqpoint{1.291341in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{3.143592in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{3.146332in}}%
\pgfpathlineto{\pgfqpoint{1.297721in}{3.129058in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{3.129646in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{3.130231in}}%
\pgfpathlineto{\pgfqpoint{1.317596in}{3.130812in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{3.131965in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{3.116886in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.330109in}{3.118100in}}%
\pgfpathlineto{\pgfqpoint{1.331827in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{3.120485in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{3.121657in}}%
\pgfpathlineto{\pgfqpoint{1.335507in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{1.336734in}{3.122816in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{1.344341in}{3.126769in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{3.128417in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{1.373294in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.392678in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{1.395132in}{3.139223in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{3.140671in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{1.403474in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{3.145337in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{3.146692in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{3.146692in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{3.132317in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{3.132798in}}%
\pgfpathlineto{\pgfqpoint{1.428011in}{3.133755in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{3.134702in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{3.135639in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{3.121574in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{3.122569in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{3.123062in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{3.124042in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{3.110210in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{3.112779in}}%
\pgfpathlineto{\pgfqpoint{1.453775in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{3.100244in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{3.101307in}}%
\pgfpathlineto{\pgfqpoint{1.462608in}{3.102882in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{3.102882in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{3.089553in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{3.090102in}}%
\pgfpathlineto{\pgfqpoint{1.468497in}{3.091195in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{3.092815in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{3.093350in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{3.080287in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{3.080849in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{3.083068in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.484937in}{3.084706in}}%
\pgfpathlineto{\pgfqpoint{1.486654in}{3.086323in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{3.086857in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{3.074188in}}%
\pgfpathlineto{\pgfqpoint{1.491561in}{3.075303in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{3.076407in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{3.077503in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.511191in}{3.079127in}}%
\pgfpathlineto{\pgfqpoint{1.515853in}{3.080198in}}%
\pgfpathlineto{\pgfqpoint{1.517080in}{3.080731in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{3.081788in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{3.082313in}}%
\pgfpathlineto{\pgfqpoint{1.531066in}{3.083357in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{3.083876in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{3.084906in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{3.086435in}}%
\pgfpathlineto{\pgfqpoint{1.545542in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{1.547015in}{3.075469in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{1.550204in}{3.077038in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{3.053381in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{3.053947in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{3.055071in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{3.057843in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{3.058936in}}%
\pgfpathlineto{\pgfqpoint{1.565172in}{3.060019in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{3.061094in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{3.061629in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{3.062690in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{3.063744in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{3.064789in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{3.066854in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{3.067365in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{3.068382in}}%
\pgfpathlineto{\pgfqpoint{1.603204in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{3.070390in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{3.070888in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{3.071876in}}%
\pgfpathlineto{\pgfqpoint{1.613019in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.616945in}{3.074315in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{3.075277in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{3.076232in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{3.054651in}}%
\pgfpathlineto{\pgfqpoint{1.632403in}{3.055677in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{3.057201in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{3.057706in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{3.058709in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{1.654731in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{3.062646in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{3.063613in}}%
\pgfpathlineto{\pgfqpoint{1.666509in}{3.064572in}}%
\pgfpathlineto{\pgfqpoint{1.667981in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{3.065997in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{3.066469in}}%
\pgfpathlineto{\pgfqpoint{1.675833in}{3.067408in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{3.072449in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{3.074677in}}%
\pgfpathlineto{\pgfqpoint{1.695462in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{3.065163in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.066073in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.066073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757911in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.799869in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.801096in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.801341in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.802568in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.808947in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.815818in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.819253in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.825387in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.827105in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.837656in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.839618in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.846243in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.873479in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.890164in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{0.896544in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{0.923780in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{0.945127in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.948562in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{0.957886in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.962057in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.963529in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.970645in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{0.973344in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{0.980214in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{0.981441in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{3.186393in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{3.191604in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{3.195499in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{1.013339in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{3.210538in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.212711in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{3.214803in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{3.216155in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{3.216819in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{3.183350in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{3.185026in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{3.191353in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{3.158880in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{1.057996in}{3.161633in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.162530in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{3.166025in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{3.166875in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.167716in}}%
\pgfpathlineto{\pgfqpoint{1.075417in}{3.168548in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{3.170186in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{3.171790in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{3.172580in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{3.174901in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.175659in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{3.176410in}}%
\pgfpathlineto{\pgfqpoint{1.097010in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{3.179338in}}%
\pgfpathlineto{\pgfqpoint{1.100445in}{3.180052in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{3.181459in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{3.182152in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{3.182839in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{3.183519in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{3.184861in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{3.185522in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{3.186176in}}%
\pgfpathlineto{\pgfqpoint{1.122528in}{3.186825in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{3.188105in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{3.188735in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{3.189980in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{3.191202in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{3.191804in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{1.142403in}{3.197545in}}%
\pgfpathlineto{\pgfqpoint{1.146329in}{3.198635in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{3.199706in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{3.200758in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{3.201278in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{3.202305in}}%
\pgfpathlineto{\pgfqpoint{1.155653in}{3.203315in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.165222in}{3.204799in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{3.205768in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{3.207661in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{3.208585in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{3.209494in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{3.210832in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{3.211707in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{3.212995in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{3.213837in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{3.215888in}}%
\pgfpathlineto{\pgfqpoint{1.201291in}{3.216687in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{3.217082in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.217864in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{3.218635in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{1.211351in}{3.220144in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{3.220514in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{3.200932in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{3.201365in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{3.202220in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{3.203896in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{3.205124in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{3.205929in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{3.208279in}}%
\pgfpathlineto{\pgfqpoint{1.257235in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{3.209419in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.210906in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{3.213767in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{3.214803in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{3.215821in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{3.216819in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{3.217799in}}%
\pgfpathlineto{\pgfqpoint{1.297721in}{3.200310in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{3.202160in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{3.185026in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.332563in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{3.189438in}}%
\pgfpathlineto{\pgfqpoint{1.335507in}{3.172929in}}%
\pgfpathlineto{\pgfqpoint{1.336243in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{3.174221in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{3.176327in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{3.177562in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{1.363479in}{3.178778in}}%
\pgfpathlineto{\pgfqpoint{1.373294in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{3.180367in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{3.181149in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{3.182306in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{3.183444in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.392678in}{3.184934in}}%
\pgfpathlineto{\pgfqpoint{1.395377in}{3.186031in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{3.186753in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{3.187822in}}%
\pgfpathlineto{\pgfqpoint{1.403474in}{3.188525in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{3.189567in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{3.191604in}}%
\pgfpathlineto{\pgfqpoint{1.422122in}{3.191938in}}%
\pgfpathlineto{\pgfqpoint{1.428502in}{3.192928in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{3.193255in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{3.194226in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{1.443469in}{3.195499in}}%
\pgfpathlineto{\pgfqpoint{1.444942in}{3.195813in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{3.196747in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{3.197667in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{3.198575in}}%
\pgfpathlineto{\pgfqpoint{1.459173in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{3.186501in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{3.187147in}}%
\pgfpathlineto{\pgfqpoint{1.468497in}{3.173714in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{3.174415in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{3.175454in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{3.176478in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{3.177488in}}%
\pgfpathlineto{\pgfqpoint{1.483710in}{3.178154in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{3.179142in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{3.180438in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{3.181396in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{3.181712in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{3.182653in}}%
\pgfpathlineto{\pgfqpoint{1.513645in}{3.183273in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{3.184497in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{3.185402in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{3.185998in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{3.186884in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{3.187758in}}%
\pgfpathlineto{\pgfqpoint{1.550204in}{3.188621in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{3.189190in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{3.190036in}}%
\pgfpathlineto{\pgfqpoint{1.558547in}{3.190315in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{3.191422in}}%
\pgfpathlineto{\pgfqpoint{1.563945in}{3.192239in}}%
\pgfpathlineto{\pgfqpoint{1.572778in}{3.193314in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{3.194372in}}%
\pgfpathlineto{\pgfqpoint{1.587746in}{3.195413in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{3.195671in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{3.196691in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{3.197195in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{3.198192in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{3.198929in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{3.199898in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{3.200139in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{3.201090in}}%
\pgfpathlineto{\pgfqpoint{1.633139in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{3.202720in}}%
\pgfpathlineto{\pgfqpoint{1.647125in}{3.202950in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{3.203859in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.665773in}{3.205418in}}%
\pgfpathlineto{\pgfqpoint{1.667736in}{3.205856in}}%
\pgfpathlineto{\pgfqpoint{1.675833in}{3.206937in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{3.207999in}}%
\pgfpathlineto{\pgfqpoint{1.684175in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{3.209453in}}%
\pgfpathlineto{\pgfqpoint{1.695462in}{3.210470in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{3.200278in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.200715in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.200715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.776068in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.780239in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.785883in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.787355in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.789073in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.790545in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.791036in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.793244in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.795698in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.801096in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.810420in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.815082in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.820480in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.821952in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.831521in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.847470in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{0.873970in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.874951in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.880350in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.890655in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{0.913965in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{0.920835in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{0.924270in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{0.929669in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.940465in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{0.963529in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.966474in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.974326in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{0.981441in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{3.159576in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{3.159576in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.007205in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{1.018737in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{3.166238in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{3.172384in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{3.176223in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{3.178071in}}%
\pgfpathlineto{\pgfqpoint{1.050880in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.072718in}{3.191353in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{1.076153in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{3.194306in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{3.199838in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.094065in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{3.174901in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{3.175659in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{3.176410in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{3.178616in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.179338in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{3.180052in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{3.181459in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{3.182152in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{3.182839in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{3.183519in}}%
\pgfpathlineto{\pgfqpoint{1.138477in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{3.184861in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{3.185522in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{3.186176in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{3.188105in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{3.188735in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{3.189360in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{3.189360in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{1.195893in}{3.180170in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{3.181343in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{3.181922in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{3.183632in}}%
\pgfpathlineto{\pgfqpoint{1.205462in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{3.186393in}}%
\pgfpathlineto{\pgfqpoint{1.210124in}{3.186933in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{3.188525in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{3.189567in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{3.191604in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.233680in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{1.239078in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{3.201365in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{3.202220in}}%
\pgfpathlineto{\pgfqpoint{1.256253in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{1.260670in}{3.203896in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{3.205124in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{3.206326in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{3.207115in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{1.291832in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.297230in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{3.211635in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{3.212711in}}%
\pgfpathlineto{\pgfqpoint{1.311216in}{3.213065in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{3.213767in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{3.195634in}}%
\pgfpathlineto{\pgfqpoint{1.315878in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{3.198015in}}%
\pgfpathlineto{\pgfqpoint{1.326429in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{3.199933in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{3.200310in}}%
\pgfpathlineto{\pgfqpoint{1.336243in}{3.182925in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{3.183350in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{3.185026in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.354401in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{3.187866in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{3.188657in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{1.365442in}{3.172929in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{3.173793in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{3.174647in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{3.175070in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{3.175070in}}%
\pgfpathlineto{\pgfqpoint{1.373785in}{3.142779in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{3.143795in}}%
\pgfpathlineto{\pgfqpoint{1.383600in}{3.144798in}}%
\pgfpathlineto{\pgfqpoint{1.385072in}{3.145296in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{3.146284in}}%
\pgfpathlineto{\pgfqpoint{1.400775in}{3.147745in}}%
\pgfpathlineto{\pgfqpoint{1.404947in}{3.148705in}}%
\pgfpathlineto{\pgfqpoint{1.406419in}{3.149182in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{3.150127in}}%
\pgfpathlineto{\pgfqpoint{1.412553in}{3.151987in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{3.152903in}}%
\pgfpathlineto{\pgfqpoint{1.417215in}{3.153357in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{3.154258in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{3.154705in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{3.155592in}}%
\pgfpathlineto{\pgfqpoint{1.427766in}{3.156470in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{3.157338in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{3.157769in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{3.158625in}}%
\pgfpathlineto{\pgfqpoint{1.439298in}{3.159471in}}%
\pgfpathlineto{\pgfqpoint{1.442733in}{3.160309in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.443960in}{3.146243in}}%
\pgfpathlineto{\pgfqpoint{1.454756in}{3.146692in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{3.132317in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{3.133755in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{1.467270in}{3.137943in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{3.138849in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{3.139746in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{3.141075in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{3.142386in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{3.143249in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{3.144529in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{3.145373in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{3.146623in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{3.147856in}}%
\pgfpathlineto{\pgfqpoint{1.508247in}{3.148668in}}%
\pgfpathlineto{\pgfqpoint{1.509228in}{3.149072in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{3.135972in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{3.136831in}}%
\pgfpathlineto{\pgfqpoint{1.516589in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{3.138105in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{3.138526in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{3.139362in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{3.140603in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{3.141420in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.545297in}{3.143830in}}%
\pgfpathlineto{\pgfqpoint{1.547505in}{3.145403in}}%
\pgfpathlineto{\pgfqpoint{1.552167in}{3.146178in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{3.149216in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{3.151427in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{3.139418in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{3.141718in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{3.142473in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{3.130704in}}%
\pgfpathlineto{\pgfqpoint{1.584311in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{3.131894in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{3.133068in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{3.133844in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{3.134996in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{3.136133in}}%
\pgfpathlineto{\pgfqpoint{1.610810in}{3.136884in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{3.138000in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{3.139102in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{3.139829in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{3.140910in}}%
\pgfpathlineto{\pgfqpoint{1.626023in}{3.141978in}}%
\pgfpathlineto{\pgfqpoint{1.631421in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{3.144078in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{3.144767in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.133867in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{3.135309in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{3.135666in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{3.136730in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{3.137082in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{3.138476in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{3.139509in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{3.129679in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{3.130748in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.685402in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{3.135250in}}%
\pgfpathlineto{\pgfqpoint{1.698652in}{3.135587in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.136259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.776068in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.780239in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.785883in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.787355in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{0.789073in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.790545in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.791036in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.793244in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.795698in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.801096in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.810420in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{0.815082in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.820480in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.821952in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{0.831521in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.847470in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{0.873970in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{0.874951in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{0.880350in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.890655in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{0.913965in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{0.920835in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{0.924270in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{0.929669in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.940465in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{0.963529in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{0.966474in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{0.974326in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{2.963846in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{2.963846in}}%
\pgfpathlineto{\pgfqpoint{0.981441in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{2.994153in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{2.994153in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.007205in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{3.019767in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{3.019767in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.046709in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.049163in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.050635in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.050880in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.058487in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.060450in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{3.051525in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{3.051525in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.073700in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{3.063613in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{3.063613in}}%
\pgfpathlineto{\pgfqpoint{1.081306in}{3.066469in}}%
\pgfpathlineto{\pgfqpoint{1.081551in}{3.066469in}}%
\pgfpathlineto{\pgfqpoint{1.083269in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{3.074677in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{3.074677in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{1.094065in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{1.097500in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{3.082379in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{3.082379in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{3.054822in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.054822in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{3.057538in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{3.057538in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{3.058875in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{3.058875in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{3.061510in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{3.061510in}}%
\pgfpathlineto{\pgfqpoint{1.116884in}{3.062808in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.062808in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{1.122528in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{3.066626in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{3.066626in}}%
\pgfpathlineto{\pgfqpoint{1.128171in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{3.069111in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{3.069111in}}%
\pgfpathlineto{\pgfqpoint{1.133569in}{3.070335in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{3.070335in}}%
\pgfpathlineto{\pgfqpoint{1.138477in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{1.140194in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{1.144856in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{3.080849in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{3.080849in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{3.054959in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{3.054959in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{3.057403in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{3.057403in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.177490in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{3.079610in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{3.081630in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{1.195893in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{3.085571in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{3.089387in}}%
\pgfpathlineto{\pgfqpoint{1.205462in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{1.206444in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{1.207671in}{3.093989in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{3.094888in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{3.095779in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{3.096665in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{3.098414in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{3.100989in}}%
\pgfpathlineto{\pgfqpoint{1.223620in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{3.105153in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.231226in}{3.106775in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.111502in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{1.238587in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{3.116029in}}%
\pgfpathlineto{\pgfqpoint{1.243494in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{1.246439in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.248156in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{1.256008in}{3.121773in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{3.123161in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{3.125879in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{3.127211in}}%
\pgfpathlineto{\pgfqpoint{1.277601in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{3.128525in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{3.131736in}}%
\pgfpathlineto{\pgfqpoint{1.288887in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{3.133612in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{3.136058in}}%
\pgfpathlineto{\pgfqpoint{1.304346in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{3.138442in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{3.139029in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{3.139611in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{3.141908in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{3.142473in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{3.143592in}}%
\pgfpathlineto{\pgfqpoint{1.326429in}{3.144699in}}%
\pgfpathlineto{\pgfqpoint{1.328146in}{3.146332in}}%
\pgfpathlineto{\pgfqpoint{1.336243in}{3.147406in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{3.147937in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{3.148991in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{3.150033in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{1.354401in}{3.153085in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{3.154571in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{3.155547in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{3.156513in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{3.157941in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{1.373785in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{3.127321in}}%
\pgfpathlineto{\pgfqpoint{1.383600in}{3.128417in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{3.128959in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{3.131630in}}%
\pgfpathlineto{\pgfqpoint{1.404947in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{1.406419in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{1.414025in}{3.136759in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{3.137753in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{1.424821in}{3.139708in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{3.141149in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{3.142566in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{3.143499in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{1.439298in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{1.442733in}{3.130366in}}%
\pgfpathlineto{\pgfqpoint{1.444451in}{3.131346in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{3.132317in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{1.467270in}{3.137943in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{3.138849in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{3.139746in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{3.141075in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{3.142386in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{3.143249in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{3.144529in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{3.145373in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{3.146623in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{3.147856in}}%
\pgfpathlineto{\pgfqpoint{1.508247in}{3.148668in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{3.149474in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{3.150272in}}%
\pgfpathlineto{\pgfqpoint{1.516589in}{3.150668in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{3.151455in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{3.152622in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{3.153774in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{3.154533in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{3.157139in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{3.158231in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{3.159309in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{3.159666in}}%
\pgfpathlineto{\pgfqpoint{1.558056in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{3.161772in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{3.162805in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{3.163146in}}%
\pgfpathlineto{\pgfqpoint{1.574987in}{3.164162in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{3.165497in}}%
\pgfpathlineto{\pgfqpoint{1.581857in}{3.166483in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{3.167458in}}%
\pgfpathlineto{\pgfqpoint{1.587746in}{3.168421in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{3.169056in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{3.169999in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{3.170622in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{3.170931in}}%
\pgfpathlineto{\pgfqpoint{1.604922in}{3.159411in}}%
\pgfpathlineto{\pgfqpoint{1.610810in}{3.160399in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{3.161375in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{3.162339in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{3.163921in}}%
\pgfpathlineto{\pgfqpoint{1.626023in}{3.164856in}}%
\pgfpathlineto{\pgfqpoint{1.631421in}{3.165780in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{3.166693in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.167596in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{3.168192in}}%
\pgfpathlineto{\pgfqpoint{1.646880in}{3.169078in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{3.169663in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{3.158880in}}%
\pgfpathlineto{\pgfqpoint{1.658166in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{3.160115in}}%
\pgfpathlineto{\pgfqpoint{1.667245in}{3.161029in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{3.161933in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{3.161933in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{3.151381in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.685402in}{3.154510in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{3.155426in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{3.156333in}}%
\pgfpathlineto{\pgfqpoint{1.698652in}{3.156633in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.157230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755212in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.815327in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.820480in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.830785in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{0.857040in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{0.858757in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{0.875688in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{0.891882in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{0.938011in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{0.953224in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{0.954696in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{0.956904in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{0.963039in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{3.011385in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{3.011385in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{0.987085in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{2.994153in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{2.994153in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{3.031142in}}%
\pgfpathlineto{\pgfqpoint{1.022908in}{3.031142in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{3.051525in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{3.051525in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.038121in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{1.040575in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{1.045237in}{3.066469in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{3.066469in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.058487in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{1.060450in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{1.061677in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{3.084842in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{3.084842in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{3.087256in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{3.087256in}}%
\pgfpathlineto{\pgfqpoint{1.088667in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.091940in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{3.091940in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{3.096444in}}%
\pgfpathlineto{\pgfqpoint{1.097500in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{3.098631in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{3.102882in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{3.104948in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.113695in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{3.108968in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.128171in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{3.089491in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{3.089491in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{3.064476in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{3.064476in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{1.135287in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{3.066751in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{3.066751in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{3.071185in}}%
\pgfpathlineto{\pgfqpoint{1.140685in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{3.077557in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{3.079610in}}%
\pgfpathlineto{\pgfqpoint{1.155653in}{3.081630in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{1.158597in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{3.085571in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{3.062690in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{3.063744in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{3.066854in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{3.044499in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{1.169639in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{3.050997in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{3.034885in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{3.037058in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{3.038132in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{3.040257in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{3.041308in}}%
\pgfpathlineto{\pgfqpoint{1.195893in}{3.044414in}}%
\pgfpathlineto{\pgfqpoint{1.196138in}{3.044414in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{3.023929in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{3.026103in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{3.030358in}}%
\pgfpathlineto{\pgfqpoint{1.205708in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{1.207425in}{3.034493in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{3.038514in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{3.039502in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{3.040483in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{3.044341in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{3.048096in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{3.049018in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{3.051751in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{1.236869in}{3.055311in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.238342in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{3.039764in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{3.041587in}}%
\pgfpathlineto{\pgfqpoint{1.253800in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{3.024612in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{3.028379in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.275883in}{3.033855in}}%
\pgfpathlineto{\pgfqpoint{1.277355in}{3.035635in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{3.039132in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{1.291341in}{3.040849in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{3.040849in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{3.023994in}}%
\pgfpathlineto{\pgfqpoint{1.300420in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{3.009125in}}%
\pgfpathlineto{\pgfqpoint{1.313670in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{3.012830in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{3.014650in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{1.331581in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{3.017341in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{3.018228in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{3.019986in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{1.345077in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{3.025141in}}%
\pgfpathlineto{\pgfqpoint{1.353910in}{3.025983in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{3.027654in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{3.028482in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{3.030125in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{3.032555in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{3.017154in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{3.019663in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{3.020491in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{3.022132in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{3.022946in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{3.024562in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{3.025363in}}%
\pgfpathlineto{\pgfqpoint{1.395868in}{3.026953in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{3.028525in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.404947in}{3.030082in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{3.030854in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{3.016181in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{3.018581in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{3.022499in}}%
\pgfpathlineto{\pgfqpoint{1.419423in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.421141in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{3.010591in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{3.011385in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{3.012175in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{3.012961in}}%
\pgfpathlineto{\pgfqpoint{1.431201in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{3.014521in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{3.015295in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{3.017595in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{3.019861in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{3.022093in}}%
\pgfpathlineto{\pgfqpoint{1.451566in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{3.023564in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{1.462608in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{3.014486in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{3.015225in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{3.015961in}}%
\pgfpathlineto{\pgfqpoint{1.473404in}{3.018147in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{3.020303in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{3.022429in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{3.023131in}}%
\pgfpathlineto{\pgfqpoint{1.482238in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.010867in}}%
\pgfpathlineto{\pgfqpoint{1.484937in}{3.013029in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{3.014453in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{3.015161in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{3.015865in}}%
\pgfpathlineto{\pgfqpoint{1.498186in}{3.016566in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{3.018650in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{3.019338in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{3.020024in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{3.020706in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{3.021385in}}%
\pgfpathlineto{\pgfqpoint{1.516098in}{3.022061in}}%
\pgfpathlineto{\pgfqpoint{1.517816in}{3.024072in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{3.024736in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{3.026712in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{3.027364in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{3.028014in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{3.028661in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{3.031222in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{1.539654in}{3.033113in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{3.033738in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{3.034980in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{3.035597in}}%
\pgfpathlineto{\pgfqpoint{1.545788in}{3.036211in}}%
\pgfpathlineto{\pgfqpoint{1.547015in}{3.036823in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{3.037433in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{3.038039in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{3.039844in}}%
\pgfpathlineto{\pgfqpoint{1.558547in}{3.040440in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{3.041626in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{3.042215in}}%
\pgfpathlineto{\pgfqpoint{1.563209in}{3.042802in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.567135in}{3.043968in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{3.032354in}}%
\pgfpathlineto{\pgfqpoint{1.568362in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.569589in}{3.033556in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{3.034748in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{3.035930in}}%
\pgfpathlineto{\pgfqpoint{1.579649in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{3.037686in}}%
\pgfpathlineto{\pgfqpoint{1.587255in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{3.040565in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{3.029896in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{3.031069in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{3.031652in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{3.021124in}}%
\pgfpathlineto{\pgfqpoint{1.606639in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{3.010679in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{3.011297in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{3.012525in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{3.002215in}}%
\pgfpathlineto{\pgfqpoint{1.615963in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.619644in}{3.004712in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{3.007171in}}%
\pgfpathlineto{\pgfqpoint{1.622343in}{3.007780in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{3.008386in}}%
\pgfpathlineto{\pgfqpoint{1.625287in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.626759in}{3.010192in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{3.010790in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{3.013157in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{3.014909in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{3.014909in}}%
\pgfpathlineto{\pgfqpoint{1.636083in}{3.004434in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{3.005032in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{3.005628in}}%
\pgfpathlineto{\pgfqpoint{1.640745in}{3.006222in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{3.006813in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{3.007402in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{3.007989in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{3.008574in}}%
\pgfpathlineto{\pgfqpoint{1.653750in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{3.009737in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{1.660375in}{3.000655in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{3.001837in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{3.004174in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{3.005905in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{3.006478in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{2.997038in}}%
\pgfpathlineto{\pgfqpoint{1.685402in}{2.998208in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{1.690555in}{2.999946in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{3.000521in}}%
\pgfpathlineto{\pgfqpoint{1.694972in}{3.001095in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{3.001666in}}%
\pgfpathlineto{\pgfqpoint{1.703069in}{3.002802in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.002802in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.002802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755212in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.788337in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.789809in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.791036in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.791526in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.800605in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.802077in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.815327in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.820480in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.830785in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.857040in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.858757in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.875688in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.891882in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.920835in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{3.103920in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{3.103920in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{0.938011in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{3.122816in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{3.122816in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{0.953224in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{0.954696in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{0.956904in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.963039in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{3.149774in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{3.149774in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{0.987085in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{3.141339in}}%
\pgfpathlineto{\pgfqpoint{1.022908in}{3.141339in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{3.144699in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{3.148991in}}%
\pgfpathlineto{\pgfqpoint{1.031742in}{3.150033in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{3.155061in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{3.158880in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{3.162530in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{3.163418in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{3.166025in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{3.167716in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{3.168548in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{3.170186in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{3.170992in}}%
\pgfpathlineto{\pgfqpoint{1.073700in}{3.172580in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{3.174136in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{3.174901in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{3.176410in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.179338in}}%
\pgfpathlineto{\pgfqpoint{1.095537in}{3.180052in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{3.183519in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{3.185522in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{3.186176in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.188105in}}%
\pgfpathlineto{\pgfqpoint{1.113695in}{3.189360in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{3.189980in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{3.191202in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{3.191804in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{3.192994in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{3.198093in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{3.200234in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{3.201278in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.155407in}{3.202812in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{3.205286in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{3.205768in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{3.207661in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{3.184750in}}%
\pgfpathlineto{\pgfqpoint{1.170375in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.171601in}{3.186393in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{3.190082in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{3.168784in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{3.169954in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{3.170533in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{3.171677in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{3.172243in}}%
\pgfpathlineto{\pgfqpoint{1.195893in}{3.173915in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{3.175552in}}%
\pgfpathlineto{\pgfqpoint{1.201291in}{3.176623in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{3.177679in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{3.178720in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{3.179747in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{3.181757in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{3.182741in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{3.185145in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{3.186548in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.231226in}{3.188376in}}%
\pgfpathlineto{\pgfqpoint{1.232944in}{3.189271in}}%
\pgfpathlineto{\pgfqpoint{1.234661in}{3.190156in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{3.191029in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{3.191461in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{3.192317in}}%
\pgfpathlineto{\pgfqpoint{1.253800in}{3.193162in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{1.261652in}{3.195634in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{3.198015in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{3.198403in}}%
\pgfpathlineto{\pgfqpoint{1.283489in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{3.199933in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{3.200684in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{3.183350in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{3.184611in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{3.185439in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.323484in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.325202in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.333054in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.334526in}{3.188657in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{3.189438in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{3.190210in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{3.190974in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{3.191729in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{3.192476in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{3.193214in}}%
\pgfpathlineto{\pgfqpoint{1.368141in}{3.194306in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{3.196087in}}%
\pgfpathlineto{\pgfqpoint{1.373785in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.383109in}{3.197477in}}%
\pgfpathlineto{\pgfqpoint{1.384581in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{3.198837in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{3.199506in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{3.200824in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{3.203378in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{3.204615in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{3.204921in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{3.205828in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{3.207017in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{3.208757in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{3.209607in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{3.210445in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.471196in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{1.481256in}{3.214974in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{3.215988in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{3.216488in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{3.218444in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{3.219630in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{3.220561in}}%
\pgfpathlineto{\pgfqpoint{1.522478in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{1.535237in}{3.222816in}}%
\pgfpathlineto{\pgfqpoint{1.540635in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{3.224123in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{3.225187in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{3.225815in}}%
\pgfpathlineto{\pgfqpoint{1.566399in}{3.226844in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{3.227852in}}%
\pgfpathlineto{\pgfqpoint{1.579649in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{1.581857in}{3.229228in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{3.230188in}}%
\pgfpathlineto{\pgfqpoint{1.594616in}{3.230567in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{3.231500in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{3.231684in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{3.232415in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{3.221045in}}%
\pgfpathlineto{\pgfqpoint{1.619644in}{3.222050in}}%
\pgfpathlineto{\pgfqpoint{1.622833in}{3.223231in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{3.224195in}}%
\pgfpathlineto{\pgfqpoint{1.630440in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{1.638046in}{3.225700in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{3.226069in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{3.227160in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{3.227518in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{3.228578in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{3.228752in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{3.229785in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{3.231459in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.231459in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.231459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755457in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.779258in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.779749in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.780975in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.782938in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.785147in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.796188in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.798642in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.822197in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.827595in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.828822in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.846243in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.873234in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{0.878387in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{0.885257in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.888201in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{0.895317in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{0.904641in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{0.907831in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{0.947580in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{2.841136in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{2.841136in}}%
\pgfpathlineto{\pgfqpoint{0.955187in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{0.956904in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{0.963039in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{0.971626in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{2.893329in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{2.893329in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{1.017265in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{1.018737in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{1.029043in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{2.913274in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{2.913274in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{2.900050in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{2.900050in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{1.051616in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{1.051862in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{1.053579in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{2.932919in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{2.932919in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{1.069774in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.075172in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{1.081551in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{2.926655in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{2.926655in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{2.928709in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{2.928709in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{2.932752in}}%
\pgfpathlineto{\pgfqpoint{1.094065in}{2.932752in}}%
\pgfpathlineto{\pgfqpoint{1.095537in}{2.936715in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{2.936715in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{2.940597in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{2.940597in}}%
\pgfpathlineto{\pgfqpoint{1.103389in}{2.944403in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{2.944403in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{2.951794in}}%
\pgfpathlineto{\pgfqpoint{1.107070in}{2.951794in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{2.958902in}}%
\pgfpathlineto{\pgfqpoint{1.114185in}{2.958902in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{2.964058in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{2.964058in}}%
\pgfpathlineto{\pgfqpoint{1.120565in}{2.965745in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{2.965745in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{2.948662in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{2.948662in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{2.950365in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{2.950365in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{1.140194in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{2.932485in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{2.932485in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{1.150991in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{1.155653in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{1.162032in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{1.163995in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{2.933999in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{2.933999in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{2.935608in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{2.935608in}}%
\pgfpathlineto{\pgfqpoint{1.177000in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{2.950999in}}%
\pgfpathlineto{\pgfqpoint{1.186078in}{2.950999in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{2.932281in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{2.932281in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{1.193194in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{2.936830in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{2.936830in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{2.939804in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{2.939804in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{2.944181in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{2.944181in}}%
\pgfpathlineto{\pgfqpoint{1.210860in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{1.214050in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{2.954018in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{2.954018in}}%
\pgfpathlineto{\pgfqpoint{1.216995in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.218221in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{1.222393in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{1.223620in}{2.940704in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{2.940704in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{1.228036in}{2.925128in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{2.925128in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{1.231962in}{2.907057in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{2.907057in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{2.911441in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{2.911441in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{1.244967in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{1.246193in}{2.926758in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{2.926758in}}%
\pgfpathlineto{\pgfqpoint{1.248156in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{1.249629in}{2.929422in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{2.929422in}}%
\pgfpathlineto{\pgfqpoint{1.251837in}{2.932051in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{2.932051in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{1.257971in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{2.942224in}}%
\pgfpathlineto{\pgfqpoint{1.265577in}{2.942224in}}%
\pgfpathlineto{\pgfqpoint{1.266804in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.268767in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{2.944685in}}%
\pgfpathlineto{\pgfqpoint{1.270485in}{2.944685in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{2.948319in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{2.948319in}}%
\pgfpathlineto{\pgfqpoint{1.277601in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.281036in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.282263in}{2.956534in}}%
\pgfpathlineto{\pgfqpoint{1.287415in}{2.956534in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{1.290850in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.298211in}{2.967665in}}%
\pgfpathlineto{\pgfqpoint{1.299438in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{2.969811in}}%
\pgfpathlineto{\pgfqpoint{1.305572in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{1.311216in}{2.978144in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{2.980167in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{2.986095in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{2.988026in}}%
\pgfpathlineto{\pgfqpoint{1.327901in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{2.989936in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{2.992759in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{2.993690in}}%
\pgfpathlineto{\pgfqpoint{1.344095in}{2.995535in}}%
\pgfpathlineto{\pgfqpoint{1.349739in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{2.997361in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{2.998266in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{1.356854in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{3.001837in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{3.002717in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{1.361026in}{3.004464in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.367405in}{3.006192in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{2.992046in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{2.992937in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{1.376238in}{2.995579in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{2.999891in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{3.000740in}}%
\pgfpathlineto{\pgfqpoint{1.393169in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{3.003260in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{3.004918in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{2.991396in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{2.992249in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{2.995619in}}%
\pgfpathlineto{\pgfqpoint{1.419423in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{2.997278in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{2.998102in}}%
\pgfpathlineto{\pgfqpoint{1.424085in}{2.998921in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{3.002157in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{3.003752in}}%
\pgfpathlineto{\pgfqpoint{1.438317in}{3.004543in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.440034in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{2.991619in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{2.992434in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.993245in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{2.994052in}}%
\pgfpathlineto{\pgfqpoint{1.447641in}{2.994856in}}%
\pgfpathlineto{\pgfqpoint{1.449113in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{2.997242in}}%
\pgfpathlineto{\pgfqpoint{1.451566in}{2.998814in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{2.999595in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{3.001144in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{3.001913in}}%
\pgfpathlineto{\pgfqpoint{1.463099in}{3.003441in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{3.004199in}}%
\pgfpathlineto{\pgfqpoint{1.467270in}{3.007198in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{3.007938in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{3.009410in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{1.476103in}{3.011591in}}%
\pgfpathlineto{\pgfqpoint{1.483710in}{3.012312in}}%
\pgfpathlineto{\pgfqpoint{1.484937in}{3.013029in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{3.014453in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{3.015161in}}%
\pgfpathlineto{\pgfqpoint{1.493034in}{3.015865in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{3.016566in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{3.018650in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{3.020024in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{3.020706in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{3.021385in}}%
\pgfpathlineto{\pgfqpoint{1.507020in}{3.022061in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{3.023405in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{3.024072in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{1.512663in}{3.026712in}}%
\pgfpathlineto{\pgfqpoint{1.514135in}{3.028014in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{3.028661in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{3.029947in}}%
\pgfpathlineto{\pgfqpoint{1.537936in}{3.030586in}}%
\pgfpathlineto{\pgfqpoint{1.539654in}{3.032485in}}%
\pgfpathlineto{\pgfqpoint{1.541617in}{3.033113in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{3.033738in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{3.034360in}}%
\pgfpathlineto{\pgfqpoint{1.545788in}{3.034980in}}%
\pgfpathlineto{\pgfqpoint{1.550204in}{3.035597in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{3.036823in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{3.024930in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.558302in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{3.027446in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{3.015696in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{3.016342in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{3.019530in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{3.020787in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.021412in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{3.022034in}}%
\pgfpathlineto{\pgfqpoint{1.576213in}{3.022654in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{3.023886in}}%
\pgfpathlineto{\pgfqpoint{1.579649in}{3.024497in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{3.025714in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{1.587255in}{3.028713in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{3.029896in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{1.603940in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{3.032812in}}%
\pgfpathlineto{\pgfqpoint{1.612037in}{3.033962in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{3.034534in}}%
\pgfpathlineto{\pgfqpoint{1.620134in}{3.035671in}}%
\pgfpathlineto{\pgfqpoint{1.622343in}{3.036236in}}%
\pgfpathlineto{\pgfqpoint{1.624306in}{3.038474in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{3.039581in}}%
\pgfpathlineto{\pgfqpoint{1.628232in}{3.040131in}}%
\pgfpathlineto{\pgfqpoint{1.634611in}{3.041224in}}%
\pgfpathlineto{\pgfqpoint{1.636329in}{3.042849in}}%
\pgfpathlineto{\pgfqpoint{1.641236in}{3.043922in}}%
\pgfpathlineto{\pgfqpoint{1.642708in}{3.044986in}}%
\pgfpathlineto{\pgfqpoint{1.647861in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{3.047092in}}%
\pgfpathlineto{\pgfqpoint{1.652032in}{3.048133in}}%
\pgfpathlineto{\pgfqpoint{1.653750in}{3.049166in}}%
\pgfpathlineto{\pgfqpoint{1.660620in}{3.050191in}}%
\pgfpathlineto{\pgfqpoint{1.661356in}{3.050701in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{3.040257in}}%
\pgfpathlineto{\pgfqpoint{1.667981in}{3.041308in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{3.041830in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{3.031480in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{3.032018in}}%
\pgfpathlineto{\pgfqpoint{1.671171in}{3.033090in}}%
\pgfpathlineto{\pgfqpoint{1.674851in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{1.676324in}{3.035209in}}%
\pgfpathlineto{\pgfqpoint{1.683194in}{3.036257in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{3.037297in}}%
\pgfpathlineto{\pgfqpoint{1.689819in}{3.038330in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.694726in}{3.039866in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{3.040881in}}%
\pgfpathlineto{\pgfqpoint{1.698407in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{1.699879in}{3.042389in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.043386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755457in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.779258in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.779749in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.780975in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.782938in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.785147in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.796188in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.798642in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.822197in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.827595in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.828822in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.846243in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.874461in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.878387in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.885257in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{0.888201in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{0.895317in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.904641in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{0.907831in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{0.947580in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.955187in}{3.058609in}}%
\pgfpathlineto{\pgfqpoint{0.956904in}{3.058609in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{0.963039in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{0.971626in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{3.093989in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{3.093989in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{3.109165in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{3.109165in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{1.018737in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.029043in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{3.144699in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{3.144699in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.051616in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{1.051862in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{1.053579in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.128959in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{3.135250in}}%
\pgfpathlineto{\pgfqpoint{1.076399in}{3.139223in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{3.141149in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.094065in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{1.095537in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{3.146692in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{3.150205in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.106579in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{3.155223in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{1.116884in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.129644in}{3.135104in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{3.136831in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{3.137682in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{3.138526in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{3.139362in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{3.114728in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{3.116581in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{3.118401in}}%
\pgfpathlineto{\pgfqpoint{1.155653in}{3.120190in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.158842in}{3.122816in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{3.123676in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{3.125375in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{1.166203in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.167430in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{1.168657in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{3.130304in}}%
\pgfpathlineto{\pgfqpoint{1.177000in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{3.133457in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{3.134996in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{3.136510in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{3.117090in}}%
\pgfpathlineto{\pgfqpoint{1.193194in}{3.117899in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{3.119498in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{3.121851in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{3.124151in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{3.126399in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{3.128598in}}%
\pgfpathlineto{\pgfqpoint{1.218221in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{3.130748in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{3.132852in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{3.133543in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{3.114541in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{3.114541in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{3.094317in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{3.095132in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{3.098335in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.099122in}}%
\pgfpathlineto{\pgfqpoint{1.237851in}{3.099904in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{3.102217in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{3.102977in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{3.103732in}}%
\pgfpathlineto{\pgfqpoint{1.243985in}{3.104482in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{3.106702in}}%
\pgfpathlineto{\pgfqpoint{1.249629in}{3.107432in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{3.108157in}}%
\pgfpathlineto{\pgfqpoint{1.251837in}{3.108878in}}%
\pgfpathlineto{\pgfqpoint{1.257971in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{3.111011in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{3.111712in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{1.265577in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{1.266804in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{1.270485in}{3.096811in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.273184in}{3.098269in}}%
\pgfpathlineto{\pgfqpoint{1.274411in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{1.287415in}{3.103920in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{3.104607in}}%
\pgfpathlineto{\pgfqpoint{1.288887in}{3.086980in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{3.089170in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{3.090608in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{3.091320in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{3.092028in}}%
\pgfpathlineto{\pgfqpoint{1.298211in}{3.092732in}}%
\pgfpathlineto{\pgfqpoint{1.299438in}{3.093432in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{3.094128in}}%
\pgfpathlineto{\pgfqpoint{1.305572in}{3.098881in}}%
\pgfpathlineto{\pgfqpoint{1.311216in}{3.099544in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{3.100858in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{3.101510in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{3.104079in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{3.104712in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{3.105341in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.327901in}{3.106589in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{3.107208in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{3.109043in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{3.109648in}}%
\pgfpathlineto{\pgfqpoint{1.344095in}{3.110848in}}%
\pgfpathlineto{\pgfqpoint{1.349739in}{3.111443in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{3.112034in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.356854in}{3.114368in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{3.114944in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{3.115516in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{3.116086in}}%
\pgfpathlineto{\pgfqpoint{1.361026in}{3.116652in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{3.117215in}}%
\pgfpathlineto{\pgfqpoint{1.367405in}{3.117775in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{3.118332in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{3.119437in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{3.119985in}}%
\pgfpathlineto{\pgfqpoint{1.382618in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{3.121612in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{3.122683in}}%
\pgfpathlineto{\pgfqpoint{1.390715in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{1.394886in}{3.125310in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{3.126342in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{3.127364in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{3.112707in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{3.113249in}}%
\pgfpathlineto{\pgfqpoint{1.416233in}{3.114327in}}%
\pgfpathlineto{\pgfqpoint{1.417951in}{3.115923in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{3.116974in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.425803in}{3.118530in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{3.120063in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{3.120569in}}%
\pgfpathlineto{\pgfqpoint{1.440034in}{3.121574in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{3.122569in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{3.123554in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{3.125014in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{3.125975in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{3.126452in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{3.127400in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{3.130647in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{3.131555in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{3.132901in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{3.133789in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{3.134668in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{3.135539in}}%
\pgfpathlineto{\pgfqpoint{1.490089in}{3.135972in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{3.136831in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{3.138105in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{3.138945in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{3.139362in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.507510in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{1.512418in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{1.512663in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{3.130890in}}%
\pgfpathlineto{\pgfqpoint{1.513890in}{3.131314in}}%
\pgfpathlineto{\pgfqpoint{1.528367in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{3.132574in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{3.133405in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.543089in}{3.135046in}}%
\pgfpathlineto{\pgfqpoint{1.544806in}{3.135856in}}%
\pgfpathlineto{\pgfqpoint{1.550450in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{3.137059in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{3.124953in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{3.125795in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{3.127046in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{3.130304in}}%
\pgfpathlineto{\pgfqpoint{1.573514in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{3.131894in}}%
\pgfpathlineto{\pgfqpoint{1.578913in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.580630in}{3.133068in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{3.133457in}}%
\pgfpathlineto{\pgfqpoint{1.586028in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.587991in}{3.135376in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{3.136133in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{3.136510in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.605167in}{3.138000in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{3.139102in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{3.139829in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{3.140910in}}%
\pgfpathlineto{\pgfqpoint{1.624796in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{1.630440in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{3.144078in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.145451in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.648597in}{3.146804in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{1.652278in}{3.148136in}}%
\pgfpathlineto{\pgfqpoint{1.653750in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{1.661356in}{3.149449in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{3.149774in}}%
\pgfpathlineto{\pgfqpoint{1.667981in}{3.150420in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{3.129320in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{3.129679in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{3.130748in}}%
\pgfpathlineto{\pgfqpoint{1.673625in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.680250in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{3.132504in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{3.133543in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{3.133887in}}%
\pgfpathlineto{\pgfqpoint{1.694726in}{3.134911in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{3.135587in}}%
\pgfpathlineto{\pgfqpoint{1.702578in}{3.136593in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.137258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.830294in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.845753in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.847470in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.849433in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.857040in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.878387in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.890655in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.902433in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{3.154407in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{0.924270in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.941201in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.943409in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.095779in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{3.095779in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{0.954941in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{0.971136in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{0.983895in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.994446in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{0.999108in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{1.000089in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{3.141339in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.007941in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.009168in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.019719in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{1.026344in}{3.089788in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{1.029779in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{1.031006in}{3.092431in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{3.092431in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{3.093731in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{3.093731in}}%
\pgfpathlineto{\pgfqpoint{1.038121in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{1.043765in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{1.045237in}{3.100015in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{3.100015in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{3.107120in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{3.107120in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{3.112707in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{3.116974in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{3.118014in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{3.120063in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{3.124042in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{3.125014in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.125975in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{3.126927in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{3.131555in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.104948in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{3.108968in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{3.112843in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{3.089491in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{3.090529in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.107806in}{3.092576in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{3.093587in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{3.098511in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{3.099470in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{3.104149in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{3.105062in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{3.106865in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{3.107755in}}%
\pgfpathlineto{\pgfqpoint{1.144120in}{3.109514in}}%
\pgfpathlineto{\pgfqpoint{1.149518in}{3.110383in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{3.112100in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{3.089387in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{3.068887in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{3.069891in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{3.048865in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{3.050997in}}%
\pgfpathlineto{\pgfqpoint{1.169639in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{3.061183in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{3.063130in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{3.065997in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{3.066939in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{3.068803in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{1.195893in}{3.072449in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{1.197856in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.210124in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{1.214050in}{3.076865in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{3.077730in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{1.222393in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{1.223620in}{3.082793in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{1.231226in}{3.066143in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{3.067012in}}%
\pgfpathlineto{\pgfqpoint{1.232698in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{3.068731in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{3.051751in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{3.053543in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{3.055311in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{3.058780in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{3.059633in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{3.060481in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.062992in}}%
\pgfpathlineto{\pgfqpoint{1.267786in}{3.064640in}}%
\pgfpathlineto{\pgfqpoint{1.269503in}{3.065456in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{3.068670in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{3.051209in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{1.277355in}{3.052888in}}%
\pgfpathlineto{\pgfqpoint{1.280545in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{1.282017in}{3.055370in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{3.058609in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{3.059406in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{3.061771in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{3.062549in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{3.064858in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{3.066375in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{3.067127in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.319068in}{3.068618in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{3.069356in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{1.323975in}{3.072988in}}%
\pgfpathlineto{\pgfqpoint{1.325693in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{3.075819in}}%
\pgfpathlineto{\pgfqpoint{1.331336in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{1.332563in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{1.338943in}{3.063613in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{3.064333in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.049558in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{3.050311in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{3.051804in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{3.052544in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{3.053281in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{3.054013in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{3.056904in}}%
\pgfpathlineto{\pgfqpoint{1.360290in}{3.057617in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{3.042639in}}%
\pgfpathlineto{\pgfqpoint{1.362743in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{3.044129in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{1.374276in}{3.046335in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{3.047063in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{1.378692in}{3.049223in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{3.035402in}}%
\pgfpathlineto{\pgfqpoint{1.385072in}{3.036147in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{3.036887in}}%
\pgfpathlineto{\pgfqpoint{1.388262in}{3.037624in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{3.038358in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{3.038358in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{3.024039in}}%
\pgfpathlineto{\pgfqpoint{1.392678in}{3.024803in}}%
\pgfpathlineto{\pgfqpoint{1.395377in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{3.027820in}}%
\pgfpathlineto{\pgfqpoint{1.402738in}{3.028565in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{3.030043in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{3.030777in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{3.031507in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{3.033675in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{3.034391in}}%
\pgfpathlineto{\pgfqpoint{1.417951in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{3.021353in}}%
\pgfpathlineto{\pgfqpoint{1.421141in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{3.023564in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{3.025743in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{3.027891in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{3.028600in}}%
\pgfpathlineto{\pgfqpoint{1.440034in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{3.030008in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{3.016693in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{3.019588in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{1.453284in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{1.454756in}{3.023131in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{3.023830in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{3.025907in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{3.026593in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{3.027275in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{3.027955in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{3.028632in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{3.030644in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{3.031308in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{3.018650in}}%
\pgfpathlineto{\pgfqpoint{1.484200in}{3.019338in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{3.020024in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{3.021385in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{3.022061in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{3.022735in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{3.023405in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{3.024736in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{3.025398in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{3.026712in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{3.027364in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{3.028014in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{3.028661in}}%
\pgfpathlineto{\pgfqpoint{1.506529in}{3.030586in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{3.031222in}}%
\pgfpathlineto{\pgfqpoint{1.512172in}{3.033113in}}%
\pgfpathlineto{\pgfqpoint{1.513890in}{3.033738in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{3.034360in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{3.034980in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{3.036211in}}%
\pgfpathlineto{\pgfqpoint{1.520024in}{3.036823in}}%
\pgfpathlineto{\pgfqpoint{1.521251in}{3.037433in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{3.038039in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{3.038643in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{3.039245in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{3.040440in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{3.041034in}}%
\pgfpathlineto{\pgfqpoint{1.534256in}{3.042215in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{3.042802in}}%
\pgfpathlineto{\pgfqpoint{1.538918in}{3.043968in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{3.045125in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{3.045699in}}%
\pgfpathlineto{\pgfqpoint{1.549468in}{3.046272in}}%
\pgfpathlineto{\pgfqpoint{1.550450in}{3.034748in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{3.035930in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{3.025107in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{3.027521in}}%
\pgfpathlineto{\pgfqpoint{1.562718in}{3.028118in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{3.029896in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{3.031069in}}%
\pgfpathlineto{\pgfqpoint{1.572533in}{3.031652in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{3.032812in}}%
\pgfpathlineto{\pgfqpoint{1.576950in}{3.033388in}}%
\pgfpathlineto{\pgfqpoint{1.578176in}{3.033962in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{3.034534in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{1.582593in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{3.024098in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{3.024685in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{3.025854in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{3.026435in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{3.028164in}}%
\pgfpathlineto{\pgfqpoint{1.601732in}{3.028736in}}%
\pgfpathlineto{\pgfqpoint{1.602959in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{3.029873in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{3.031563in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{3.032122in}}%
\pgfpathlineto{\pgfqpoint{1.621116in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{1.622833in}{3.034885in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{3.035431in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.628232in}{3.037058in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{3.038132in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{3.039199in}}%
\pgfpathlineto{\pgfqpoint{1.641972in}{3.040257in}}%
\pgfpathlineto{\pgfqpoint{1.643199in}{3.040783in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{3.041830in}}%
\pgfpathlineto{\pgfqpoint{1.650560in}{3.042870in}}%
\pgfpathlineto{\pgfqpoint{1.658166in}{3.043901in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{3.045942in}}%
\pgfpathlineto{\pgfqpoint{1.665773in}{3.046951in}}%
\pgfpathlineto{\pgfqpoint{1.667736in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{3.049442in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{1.673870in}{3.039866in}}%
\pgfpathlineto{\pgfqpoint{1.680250in}{3.040881in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{3.041385in}}%
\pgfpathlineto{\pgfqpoint{1.688837in}{3.042389in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{3.043882in}}%
\pgfpathlineto{\pgfqpoint{1.695462in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{1.699879in}{3.046335in}}%
\pgfpathlineto{\pgfqpoint{1.701106in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.037019in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.037019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.830294in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.845753in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.847470in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.849433in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{0.859739in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{0.860720in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{3.251076in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{0.875197in}{3.252879in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{3.254596in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{3.257024in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{3.260012in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{3.260719in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{3.261410in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{3.262749in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.262749in}}%
\pgfpathlineto{\pgfqpoint{0.902433in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{3.175910in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{3.175910in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.941201in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.943409in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{3.188525in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{3.189567in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{3.191604in}}%
\pgfpathlineto{\pgfqpoint{0.958131in}{3.192600in}}%
\pgfpathlineto{\pgfqpoint{0.959603in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{3.195499in}}%
\pgfpathlineto{\pgfqpoint{0.962793in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.971136in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.973589in}{3.202644in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{3.208279in}}%
\pgfpathlineto{\pgfqpoint{0.985122in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{0.994446in}{3.210538in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.000089in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{3.214803in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{3.183350in}}%
\pgfpathlineto{\pgfqpoint{1.018001in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.189825in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{3.191353in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{3.194306in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{1.043765in}{3.195735in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{3.198500in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{3.212889in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{3.213941in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{3.188105in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{3.189360in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{3.189980in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{3.192402in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{3.192994in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{3.168686in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.107806in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{3.174647in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{3.180170in}}%
\pgfpathlineto{\pgfqpoint{1.144120in}{3.181343in}}%
\pgfpathlineto{\pgfqpoint{1.149518in}{3.181922in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{3.183632in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{3.184750in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{3.163292in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{3.163921in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.169639in}{3.165780in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{3.167596in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{3.168192in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{3.169954in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.170533in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{3.171107in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{3.171677in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{3.172243in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{3.172804in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{3.173915in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{3.177679in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.178720in}}%
\pgfpathlineto{\pgfqpoint{1.206444in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{1.214050in}{3.180255in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{3.181757in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{3.182741in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{3.183713in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{3.185145in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{3.186548in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{3.187009in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{3.167820in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{3.168858in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.244721in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.246193in}{3.170892in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{3.171889in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{3.172384in}}%
\pgfpathlineto{\pgfqpoint{1.261652in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{3.176223in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{3.178526in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{3.161733in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{3.163222in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.287415in}{3.147937in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{3.148991in}}%
\pgfpathlineto{\pgfqpoint{1.290850in}{3.149514in}}%
\pgfpathlineto{\pgfqpoint{1.298211in}{3.150549in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{3.152583in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.319313in}{3.154078in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{3.154078in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{3.137528in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{3.138602in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{3.139664in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{3.140714in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{3.141753in}}%
\pgfpathlineto{\pgfqpoint{1.331336in}{3.142779in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{3.143288in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{3.144298in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{3.145296in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{3.146284in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.130571in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{3.131630in}}%
\pgfpathlineto{\pgfqpoint{1.347040in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{3.133715in}}%
\pgfpathlineto{\pgfqpoint{1.356854in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{3.135250in}}%
\pgfpathlineto{\pgfqpoint{1.360290in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.365442in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{1.366914in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{3.139708in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{3.141149in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{3.126854in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.388752in}{3.128876in}}%
\pgfpathlineto{\pgfqpoint{1.393905in}{3.129872in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{3.130857in}}%
\pgfpathlineto{\pgfqpoint{1.399058in}{3.131833in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{3.132317in}}%
\pgfpathlineto{\pgfqpoint{1.404701in}{3.133278in}}%
\pgfpathlineto{\pgfqpoint{1.406173in}{3.133755in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{3.134702in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{3.136104in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{1.422122in}{3.137943in}}%
\pgfpathlineto{\pgfqpoint{1.423595in}{3.138397in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{3.139298in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{3.141075in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{3.141514in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{3.142386in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{3.144529in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{3.145373in}}%
\pgfpathlineto{\pgfqpoint{1.451321in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{3.146623in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{3.147856in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{3.148668in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{3.149072in}}%
\pgfpathlineto{\pgfqpoint{1.472177in}{3.149873in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{3.150272in}}%
\pgfpathlineto{\pgfqpoint{1.480029in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.481501in}{3.151455in}}%
\pgfpathlineto{\pgfqpoint{1.486654in}{3.152235in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{3.153392in}}%
\pgfpathlineto{\pgfqpoint{1.493279in}{3.154154in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{3.155660in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{3.156771in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{3.157868in}}%
\pgfpathlineto{\pgfqpoint{1.507510in}{3.158592in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{3.159666in}}%
\pgfpathlineto{\pgfqpoint{1.513645in}{3.160373in}}%
\pgfpathlineto{\pgfqpoint{1.519288in}{3.161424in}}%
\pgfpathlineto{\pgfqpoint{1.521251in}{3.162462in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{3.163486in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{3.164498in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{3.165497in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{3.166156in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{3.167134in}}%
\pgfpathlineto{\pgfqpoint{1.551186in}{3.168101in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{3.169056in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{3.170311in}}%
\pgfpathlineto{\pgfqpoint{1.567135in}{3.171239in}}%
\pgfpathlineto{\pgfqpoint{1.569098in}{3.172156in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{3.173062in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{3.173660in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{3.174549in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{3.175427in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{3.176295in}}%
\pgfpathlineto{\pgfqpoint{1.595598in}{3.176582in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{3.177437in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{3.178561in}}%
\pgfpathlineto{\pgfqpoint{1.622588in}{3.179668in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{3.180215in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{3.181298in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{3.182099in}}%
\pgfpathlineto{\pgfqpoint{1.645898in}{3.183154in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{3.183415in}}%
\pgfpathlineto{\pgfqpoint{1.658166in}{3.184451in}}%
\pgfpathlineto{\pgfqpoint{1.660620in}{3.185471in}}%
\pgfpathlineto{\pgfqpoint{1.666754in}{3.186476in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{3.186974in}}%
\pgfpathlineto{\pgfqpoint{1.679759in}{3.187958in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{3.188445in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{3.189408in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{3.180255in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.181010in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.181010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757911in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.843299in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.849433in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{0.858757in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{0.860229in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.867345in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.874951in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{0.888201in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.895072in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{0.898261in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{0.904886in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.906849in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{0.932368in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{0.964511in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.965983in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{3.058609in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{3.058609in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{0.987575in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{0.988066in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.009659in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{1.029043in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.031742in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{3.011681in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{3.011681in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{1.038121in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{1.043765in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{1.044992in}{2.981613in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{2.981613in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{1.053579in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.055542in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{1.060450in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{3.010059in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{3.010059in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{3.030939in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{3.030939in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{3.032555in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.032555in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{1.083514in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{3.040374in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{3.040374in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{3.053444in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{3.053444in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{3.024803in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{2.998102in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{2.998102in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{3.004543in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{3.004543in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.113940in}{3.016693in}}%
\pgfpathlineto{\pgfqpoint{1.115167in}{3.016693in}}%
\pgfpathlineto{\pgfqpoint{1.116639in}{3.019588in}}%
\pgfpathlineto{\pgfqpoint{1.117621in}{3.019588in}}%
\pgfpathlineto{\pgfqpoint{1.118847in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{3.025218in}}%
\pgfpathlineto{\pgfqpoint{1.121792in}{3.025218in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{3.026593in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{3.026593in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{3.030644in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{3.030644in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{3.034586in}}%
\pgfpathlineto{\pgfqpoint{1.130870in}{3.034586in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{3.035877in}}%
\pgfpathlineto{\pgfqpoint{1.132588in}{3.010988in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{1.134060in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{3.015102in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{3.015102in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{1.139458in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{3.020422in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{3.020422in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{1.159824in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{3.017478in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{3.017478in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{3.019919in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{3.019919in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{3.021124in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{3.021124in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{3.022321in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{3.022321in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{2.978483in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{1.196138in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{2.987706in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{2.987706in}}%
\pgfpathlineto{\pgfqpoint{1.209879in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{2.991510in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{1.218221in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{2.973245in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{2.973245in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{2.978398in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{2.978398in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{1.238587in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{2.968489in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{2.968489in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{2.971000in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{2.971000in}}%
\pgfpathlineto{\pgfqpoint{1.256008in}{2.972242in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{2.972242in}}%
\pgfpathlineto{\pgfqpoint{1.257971in}{2.973475in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{2.973475in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{2.974700in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{2.974700in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{2.975916in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{2.975916in}}%
\pgfpathlineto{\pgfqpoint{1.265577in}{2.978324in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{2.978324in}}%
\pgfpathlineto{\pgfqpoint{1.267786in}{2.980698in}}%
\pgfpathlineto{\pgfqpoint{1.275147in}{2.980698in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{1.281036in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.283489in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{1.286924in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{1.298211in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{1.300420in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{1.304346in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{2.981613in}}%
\pgfpathlineto{\pgfqpoint{1.310480in}{2.982717in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{1.313670in}{2.984904in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{2.988133in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{2.992344in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{1.328882in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{1.336980in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{2.997461in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.344341in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{3.000457in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{1.348757in}{3.003399in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{3.007239in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{3.007239in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{2.990584in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{2.991576in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{2.994518in}}%
\pgfpathlineto{\pgfqpoint{1.363725in}{2.995487in}}%
\pgfpathlineto{\pgfqpoint{1.365442in}{2.998361in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{2.999307in}}%
\pgfpathlineto{\pgfqpoint{1.369368in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{3.002115in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{3.003960in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{3.006689in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{3.007588in}}%
\pgfpathlineto{\pgfqpoint{1.379428in}{3.008482in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{3.009371in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{3.011134in}}%
\pgfpathlineto{\pgfqpoint{1.388262in}{3.012009in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{3.012878in}}%
\pgfpathlineto{\pgfqpoint{1.390715in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{3.015458in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{3.015458in}}%
\pgfpathlineto{\pgfqpoint{1.393169in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{3.001837in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{3.004464in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{3.006192in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{2.992046in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{2.992937in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{2.998180in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{3.000740in}}%
\pgfpathlineto{\pgfqpoint{1.414271in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{3.003260in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.419423in}{3.004918in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{3.007374in}}%
\pgfpathlineto{\pgfqpoint{1.425803in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{1.427030in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{3.010591in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{3.011385in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{3.012961in}}%
\pgfpathlineto{\pgfqpoint{1.436354in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{3.014521in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{3.015295in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{1.445678in}{3.016832in}}%
\pgfpathlineto{\pgfqpoint{1.447150in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{3.021353in}}%
\pgfpathlineto{\pgfqpoint{1.453775in}{3.022093in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{3.008442in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{3.010735in}}%
\pgfpathlineto{\pgfqpoint{1.462853in}{3.011492in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{1.467515in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.468742in}{3.014486in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{3.015225in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{3.018147in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{1.485673in}{3.005706in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{3.006453in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{3.007198in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{3.007938in}}%
\pgfpathlineto{\pgfqpoint{1.491316in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{3.010867in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{3.013029in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{3.014453in}}%
\pgfpathlineto{\pgfqpoint{1.505057in}{3.015161in}}%
\pgfpathlineto{\pgfqpoint{1.506529in}{3.016566in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{3.017264in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{3.019338in}}%
\pgfpathlineto{\pgfqpoint{1.517571in}{3.019338in}}%
\pgfpathlineto{\pgfqpoint{1.517816in}{3.006764in}}%
\pgfpathlineto{\pgfqpoint{1.518797in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.520515in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{2.997179in}}%
\pgfpathlineto{\pgfqpoint{1.531311in}{2.997905in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{2.998626in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{2.999345in}}%
\pgfpathlineto{\pgfqpoint{1.538672in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{1.539899in}{3.000773in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{3.002189in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{3.002893in}}%
\pgfpathlineto{\pgfqpoint{1.545542in}{3.004984in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{1.551431in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{1.554866in}{3.007731in}}%
\pgfpathlineto{\pgfqpoint{1.556339in}{3.009087in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{3.009761in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{1.565172in}{3.011099in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.012427in}}%
\pgfpathlineto{\pgfqpoint{1.569098in}{3.013086in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{3.014397in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{3.015048in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{3.016342in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{3.016342in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{3.004664in}}%
\pgfpathlineto{\pgfqpoint{1.580875in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{3.006654in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{3.007312in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{3.008619in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{3.009269in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{3.009916in}}%
\pgfpathlineto{\pgfqpoint{1.592899in}{3.010560in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{3.011202in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{3.011841in}}%
\pgfpathlineto{\pgfqpoint{1.598051in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{3.014371in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{3.014998in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{3.015622in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{3.017478in}}%
\pgfpathlineto{\pgfqpoint{1.614982in}{3.018092in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{3.018703in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{3.019312in}}%
\pgfpathlineto{\pgfqpoint{1.618908in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{1.619644in}{3.009437in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{3.011297in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{1.625532in}{3.012525in}}%
\pgfpathlineto{\pgfqpoint{1.626759in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{3.002215in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{3.004712in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.634120in}{3.007780in}}%
\pgfpathlineto{\pgfqpoint{1.636819in}{3.008386in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{1.643444in}{3.010192in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{3.011978in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{3.012568in}}%
\pgfpathlineto{\pgfqpoint{1.650315in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{3.014327in}}%
\pgfpathlineto{\pgfqpoint{1.652278in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{1.653259in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{1.654731in}{3.017214in}}%
\pgfpathlineto{\pgfqpoint{1.661602in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{3.020048in}}%
\pgfpathlineto{\pgfqpoint{1.664791in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{1.666754in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{1.676078in}{3.023929in}}%
\pgfpathlineto{\pgfqpoint{1.677551in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{3.026103in}}%
\pgfpathlineto{\pgfqpoint{1.685893in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{3.017095in}}%
\pgfpathlineto{\pgfqpoint{1.688837in}{3.017647in}}%
\pgfpathlineto{\pgfqpoint{1.693009in}{3.018745in}}%
\pgfpathlineto{\pgfqpoint{1.694481in}{3.019835in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{3.020377in}}%
\pgfpathlineto{\pgfqpoint{1.697425in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{1.698407in}{3.010988in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{3.012647in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.013743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757911in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.800360in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.802568in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.809193in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.812873in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.814100in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.829068in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.833975in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.835202in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.843299in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.849433in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{0.858757in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{0.860229in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{0.867345in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.874951in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{0.888201in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{0.895072in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.898261in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{0.904886in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.906849in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.933594in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{0.964511in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.965983in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{0.987575in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{0.988066in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{1.009659in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{1.029043in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{1.031742in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.038121in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{1.043765in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{1.044992in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{1.053579in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{1.055542in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.060450in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{3.128959in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{3.135250in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{3.139223in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{1.097500in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.098973in}{3.144882in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{3.146692in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{3.150205in}}%
\pgfpathlineto{\pgfqpoint{1.110014in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.155223in}}%
\pgfpathlineto{\pgfqpoint{1.113695in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{3.159961in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{3.161482in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{3.168686in}}%
\pgfpathlineto{\pgfqpoint{1.135287in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{1.139458in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{3.172711in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{3.175910in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{1.175527in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{3.181343in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{3.183632in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{3.163292in}}%
\pgfpathlineto{\pgfqpoint{1.195157in}{3.163921in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{3.164546in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{3.166390in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.166995in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{3.167596in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{3.168192in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{3.168784in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{3.169954in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{3.170533in}}%
\pgfpathlineto{\pgfqpoint{1.219939in}{3.171107in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{3.171677in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{1.231717in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{3.176089in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{3.176623in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{3.177679in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{3.178201in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{1.256253in}{3.179747in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{3.181259in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.182251in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{3.183229in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{1.281281in}{3.185615in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{3.186548in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{3.187923in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{3.188825in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{3.189715in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{3.191461in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{3.192317in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{3.194409in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{3.195634in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{3.197624in}}%
\pgfpathlineto{\pgfqpoint{1.344341in}{3.198403in}}%
\pgfpathlineto{\pgfqpoint{1.347040in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{3.200310in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{3.201056in}}%
\pgfpathlineto{\pgfqpoint{1.353910in}{3.201426in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{3.202523in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{3.203244in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{3.204659in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{3.205700in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{3.206383in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{3.207394in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{3.207727in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{3.208716in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{3.209688in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{3.210643in}}%
\pgfpathlineto{\pgfqpoint{1.394150in}{3.211893in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{3.212812in}}%
\pgfpathlineto{\pgfqpoint{1.398567in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{3.213717in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{3.198161in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{3.198500in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{3.200169in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{1.414025in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{3.202749in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{3.204000in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{3.204615in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{1.433655in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{3.207017in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{3.207311in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{3.208182in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{3.209325in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.456228in}{3.210722in}}%
\pgfpathlineto{\pgfqpoint{1.467515in}{3.211816in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{3.212086in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{3.213153in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{1.490825in}{3.215229in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{3.216239in}}%
\pgfpathlineto{\pgfqpoint{1.501376in}{3.216984in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{3.217961in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{3.218683in}}%
\pgfpathlineto{\pgfqpoint{1.520024in}{3.219630in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{3.219864in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{3.219864in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{3.206985in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{3.208022in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{3.208788in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{3.210043in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{3.211028in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.566153in}{3.212235in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{3.212711in}}%
\pgfpathlineto{\pgfqpoint{1.574741in}{3.213651in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{3.213883in}}%
\pgfpathlineto{\pgfqpoint{1.583329in}{3.214803in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{3.215031in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{3.215932in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{3.216378in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{1.603204in}{3.217692in}}%
\pgfpathlineto{\pgfqpoint{1.614982in}{3.218763in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{3.218974in}}%
\pgfpathlineto{\pgfqpoint{1.620134in}{3.220020in}}%
\pgfpathlineto{\pgfqpoint{1.622833in}{3.220842in}}%
\pgfpathlineto{\pgfqpoint{1.629704in}{3.221851in}}%
\pgfpathlineto{\pgfqpoint{1.631912in}{3.222249in}}%
\pgfpathlineto{\pgfqpoint{1.636819in}{3.223231in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{3.223619in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{3.224576in}}%
\pgfpathlineto{\pgfqpoint{1.651787in}{3.225514in}}%
\pgfpathlineto{\pgfqpoint{1.663074in}{3.226618in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{3.227697in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{3.228752in}}%
\pgfpathlineto{\pgfqpoint{1.684666in}{3.229099in}}%
\pgfpathlineto{\pgfqpoint{1.693499in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{1.695462in}{3.230294in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{3.231294in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.231623in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.231623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755703in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.785147in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.790790in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.795698in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.801341in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.806003in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.810174in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.817781in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.819253in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.819744in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.825142in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.830294in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.832257in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.835202in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.839618in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.843054in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.859739in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.860229in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.866118in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.873234in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.880350in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.882313in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.913474in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.924270in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.948562in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{0.955187in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{0.959358in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{0.963529in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{0.966474in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{3.181922in}}%
\pgfpathlineto{\pgfqpoint{0.968191in}{3.181922in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{0.978006in}{3.189567in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{3.191604in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{3.192600in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.194546in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{3.200932in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{3.202644in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{3.205124in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{3.205929in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{3.208279in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{3.212711in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.040084in}{3.214803in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{3.185026in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{3.189825in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{3.194306in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{3.195735in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{1.102162in}{3.198500in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{3.204921in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{3.206128in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{3.209607in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.150009in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.158597in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{3.216488in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{1.170129in}{3.220329in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{3.220790in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{3.196994in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{3.198093in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{3.198635in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{3.199706in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{3.200234in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{3.201278in}}%
\pgfpathlineto{\pgfqpoint{1.190740in}{3.202305in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{3.203315in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{3.205286in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{3.206247in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{3.207661in}}%
\pgfpathlineto{\pgfqpoint{1.223620in}{3.208125in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{3.209494in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{3.209944in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{1.236869in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{1.242758in}{3.190082in}}%
\pgfpathlineto{\pgfqpoint{1.247666in}{3.191101in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{3.191604in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{3.169954in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{3.170533in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{3.172804in}}%
\pgfpathlineto{\pgfqpoint{1.253800in}{3.172804in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{3.151699in}}%
\pgfpathlineto{\pgfqpoint{1.259198in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{3.154202in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{3.154816in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{3.156633in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{3.158996in}}%
\pgfpathlineto{\pgfqpoint{1.281036in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{3.161294in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{1.290850in}{3.163529in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{3.165703in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{3.166769in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{3.168341in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{3.172874in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{3.154952in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.323975in}{3.157098in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{3.158151in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{3.160217in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{3.161231in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{3.162729in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{3.164199in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{3.167529in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{3.168456in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{3.169825in}}%
\pgfpathlineto{\pgfqpoint{1.359308in}{3.153085in}}%
\pgfpathlineto{\pgfqpoint{1.359553in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{3.154571in}}%
\pgfpathlineto{\pgfqpoint{1.365933in}{3.155061in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{3.155061in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{3.138602in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{3.139664in}}%
\pgfpathlineto{\pgfqpoint{1.374276in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{3.142779in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{3.143795in}}%
\pgfpathlineto{\pgfqpoint{1.383600in}{3.144798in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{3.128959in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{3.115516in}}%
\pgfpathlineto{\pgfqpoint{1.393169in}{3.116086in}}%
\pgfpathlineto{\pgfqpoint{1.394641in}{3.117215in}}%
\pgfpathlineto{\pgfqpoint{1.400285in}{3.117775in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{3.118332in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{3.103031in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{1.404947in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.406173in}{3.089074in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{3.090941in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.417951in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{3.092779in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{3.093386in}}%
\pgfpathlineto{\pgfqpoint{1.422122in}{3.095186in}}%
\pgfpathlineto{\pgfqpoint{1.427030in}{3.095779in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{3.098125in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{3.098703in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{3.099852in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{1.435127in}{3.100989in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{3.101553in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{1.443960in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{3.105425in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{3.106507in}}%
\pgfpathlineto{\pgfqpoint{1.451076in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{1.453284in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{1.453775in}{3.093650in}}%
\pgfpathlineto{\pgfqpoint{1.454511in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{3.094775in}}%
\pgfpathlineto{\pgfqpoint{1.460154in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{3.096444in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{3.098631in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{3.100244in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{3.086763in}}%
\pgfpathlineto{\pgfqpoint{1.490580in}{3.087326in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{3.087887in}}%
\pgfpathlineto{\pgfqpoint{1.493034in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{3.089000in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{3.090102in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{3.091195in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{3.092277in}}%
\pgfpathlineto{\pgfqpoint{1.507510in}{3.093350in}}%
\pgfpathlineto{\pgfqpoint{1.513645in}{3.094412in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{3.094940in}}%
\pgfpathlineto{\pgfqpoint{1.521251in}{3.095988in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{3.096509in}}%
\pgfpathlineto{\pgfqpoint{1.527631in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.529103in}{3.098056in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{3.099076in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{3.100087in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{3.101089in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{1.547751in}{3.104042in}}%
\pgfpathlineto{\pgfqpoint{1.549468in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{1.554866in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{3.107390in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{3.108328in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{3.108793in}}%
\pgfpathlineto{\pgfqpoint{1.564927in}{3.109719in}}%
\pgfpathlineto{\pgfqpoint{1.565417in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.566153in}{3.098511in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{1.573514in}{3.086941in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{3.087946in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{3.088941in}}%
\pgfpathlineto{\pgfqpoint{1.579403in}{3.089436in}}%
\pgfpathlineto{\pgfqpoint{1.582838in}{3.090420in}}%
\pgfpathlineto{\pgfqpoint{1.584801in}{3.091880in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{3.092843in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{3.094273in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{3.095217in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{3.096153in}}%
\pgfpathlineto{\pgfqpoint{1.600260in}{3.097082in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{3.098002in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{3.098916in}}%
\pgfpathlineto{\pgfqpoint{1.610320in}{3.099822in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{3.100721in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{3.101612in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{3.102497in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{3.103811in}}%
\pgfpathlineto{\pgfqpoint{1.619644in}{3.103811in}}%
\pgfpathlineto{\pgfqpoint{1.620870in}{3.092627in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{3.093536in}}%
\pgfpathlineto{\pgfqpoint{1.624796in}{3.094439in}}%
\pgfpathlineto{\pgfqpoint{1.626269in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{3.096223in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{3.097104in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{3.097979in}}%
\pgfpathlineto{\pgfqpoint{1.634611in}{3.098848in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{3.089342in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{3.090676in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{3.091995in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{3.081357in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{3.081812in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{3.082718in}}%
\pgfpathlineto{\pgfqpoint{1.657430in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.661356in}{3.084509in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{3.084953in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{3.088014in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{3.088874in}}%
\pgfpathlineto{\pgfqpoint{1.681231in}{3.090153in}}%
\pgfpathlineto{\pgfqpoint{1.682213in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{3.080361in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{3.080800in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{3.081238in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{3.071094in}}%
\pgfpathlineto{\pgfqpoint{1.690555in}{3.071999in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{3.072898in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{3.062860in}}%
\pgfpathlineto{\pgfqpoint{1.701842in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{3.065163in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.065163in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.065163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755703in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.785147in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.790790in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.795698in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.801341in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.806003in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.810174in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.817781in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.819253in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.819744in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.825142in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.830294in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.832257in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.835202in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.839618in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.843054in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.859739in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.860229in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.866118in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.873234in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.880350in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.882313in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.913474in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.924270in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.948562in}{3.216488in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{3.220329in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.955187in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.963529in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.964511in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.967701in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{0.978006in}{3.234712in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{3.239908in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{3.241115in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{3.242288in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{3.243429in}}%
\pgfpathlineto{\pgfqpoint{1.012358in}{3.244539in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{3.245619in}}%
\pgfpathlineto{\pgfqpoint{1.019719in}{3.246670in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{3.247694in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{3.248692in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{3.251076in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{3.216155in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{3.216819in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{3.218122in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{3.220020in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{3.221851in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.222447in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{3.223619in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{3.224195in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{3.225328in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{1.088667in}{3.227518in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{3.228578in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.230629in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{3.231623in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{3.233548in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{3.234481in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.236292in}}%
\pgfpathlineto{\pgfqpoint{1.136023in}{3.237170in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{1.144366in}{3.239704in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{3.241313in}}%
\pgfpathlineto{\pgfqpoint{1.158597in}{3.242095in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{3.243616in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{3.244721in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{3.245796in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{3.246843in}}%
\pgfpathlineto{\pgfqpoint{1.172092in}{3.247186in}}%
\pgfpathlineto{\pgfqpoint{1.177000in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.248855in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{3.249823in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.199573in}{3.251383in}}%
\pgfpathlineto{\pgfqpoint{1.201046in}{3.251687in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{3.252585in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{3.253171in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{3.254033in}}%
\pgfpathlineto{\pgfqpoint{1.219939in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{3.255697in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{3.255966in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{1.236869in}{3.233666in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{3.234712in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{3.235055in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{3.214253in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{3.215076in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{3.216289in}}%
\pgfpathlineto{\pgfqpoint{1.253800in}{3.216289in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{3.195970in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{1.265332in}{3.198725in}}%
\pgfpathlineto{\pgfqpoint{1.273184in}{3.199617in}}%
\pgfpathlineto{\pgfqpoint{1.274656in}{3.200059in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{3.200932in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{3.202644in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{3.205124in}}%
\pgfpathlineto{\pgfqpoint{1.299193in}{3.205929in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{3.206326in}}%
\pgfpathlineto{\pgfqpoint{1.304346in}{3.207115in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{3.208279in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{3.209419in}}%
\pgfpathlineto{\pgfqpoint{1.314160in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{1.315878in}{3.210906in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{1.331827in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{1.333544in}{3.216155in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{3.217148in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{3.217799in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.218763in}}%
\pgfpathlineto{\pgfqpoint{1.345567in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{3.220329in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{3.221550in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{1.368141in}{3.223328in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{3.224195in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{3.225607in}}%
\pgfpathlineto{\pgfqpoint{1.383600in}{3.226708in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{1.392678in}{3.228315in}}%
\pgfpathlineto{\pgfqpoint{1.394886in}{3.229099in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{3.230629in}}%
\pgfpathlineto{\pgfqpoint{1.413780in}{3.231623in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{1.421141in}{3.232836in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{3.233074in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{3.234712in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{3.235621in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{3.236292in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{3.237817in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{3.238876in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{3.239084in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{3.240112in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{3.240717in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{3.226902in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{3.227823in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{3.228951in}}%
\pgfpathlineto{\pgfqpoint{1.508247in}{3.229834in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{3.230915in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{3.231552in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{3.233413in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{3.234415in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{3.234613in}}%
\pgfpathlineto{\pgfqpoint{1.558302in}{3.235589in}}%
\pgfpathlineto{\pgfqpoint{1.560510in}{3.235974in}}%
\pgfpathlineto{\pgfqpoint{1.567135in}{3.236921in}}%
\pgfpathlineto{\pgfqpoint{1.569098in}{3.237108in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{3.238213in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{3.240343in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{3.240688in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{3.242371in}}%
\pgfpathlineto{\pgfqpoint{1.618417in}{3.243349in}}%
\pgfpathlineto{\pgfqpoint{1.620870in}{3.243669in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{3.244773in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{1.636083in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{3.246447in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{3.247477in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{3.247910in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{3.248902in}}%
\pgfpathlineto{\pgfqpoint{1.670189in}{3.249457in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{3.250545in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{3.250678in}}%
\pgfpathlineto{\pgfqpoint{1.700615in}{3.251731in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{3.252246in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.252246in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.252246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755948in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.812383in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.815818in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.819744in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.834220in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.837656in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.855322in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.857040in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.862438in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.872743in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.874951in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{0.889183in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{0.890655in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.893354in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{3.247186in}}%
\pgfpathlineto{\pgfqpoint{0.909058in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{3.252879in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{3.257024in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{3.257797in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{3.261410in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{3.264654in}}%
\pgfpathlineto{\pgfqpoint{0.934821in}{3.265264in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{3.265861in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{3.266447in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{3.267583in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{3.268677in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{3.269208in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.270242in}}%
\pgfpathlineto{\pgfqpoint{0.949543in}{3.271722in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{3.272197in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{3.220329in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.962793in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{0.968191in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{0.977025in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{3.230378in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{3.233312in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{3.234712in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{1.004751in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{3.238666in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{3.241115in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{3.242288in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{3.243429in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{3.244539in}}%
\pgfpathlineto{\pgfqpoint{1.020700in}{3.245619in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{3.246670in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.247186in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{3.210538in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{3.211996in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{3.212711in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{3.214803in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.216155in}}%
\pgfpathlineto{\pgfqpoint{1.043765in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{3.218122in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{3.220020in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.057751in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.223619in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{1.063149in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{1.071737in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.073700in}{3.161633in}}%
\pgfpathlineto{\pgfqpoint{1.075172in}{3.163418in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.083024in}{3.139223in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{3.141149in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{3.144882in}}%
\pgfpathlineto{\pgfqpoint{1.094065in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{1.103389in}{3.155223in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{1.113695in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{3.161482in}}%
\pgfpathlineto{\pgfqpoint{1.116884in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{1.120565in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{3.142633in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{1.128171in}{3.144226in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{3.145012in}}%
\pgfpathlineto{\pgfqpoint{1.134060in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{3.146564in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{3.147329in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{3.148089in}}%
\pgfpathlineto{\pgfqpoint{1.144366in}{3.149588in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{3.127046in}}%
\pgfpathlineto{\pgfqpoint{1.151972in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{1.153690in}{3.130304in}}%
\pgfpathlineto{\pgfqpoint{1.154916in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{3.131894in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{3.133457in}}%
\pgfpathlineto{\pgfqpoint{1.167921in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{3.134996in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{3.136510in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{3.138000in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{3.140910in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{1.193194in}{3.142332in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{3.143731in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{3.145110in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{1.201782in}{3.146468in}}%
\pgfpathlineto{\pgfqpoint{1.203254in}{3.147805in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{3.147805in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.126399in}}%
\pgfpathlineto{\pgfqpoint{1.207425in}{3.127138in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{3.106775in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{1.217485in}{3.109165in}}%
\pgfpathlineto{\pgfqpoint{1.219939in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{3.111502in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{3.113033in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{1.232698in}{3.095132in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{3.095941in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{3.095941in}}%
\pgfpathlineto{\pgfqpoint{1.236869in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{1.238587in}{3.058977in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{3.059895in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{3.060806in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{3.061710in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{3.065268in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{3.066143in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{3.049018in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{1.254291in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{3.053543in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{3.055311in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{1.265577in}{3.058780in}}%
\pgfpathlineto{\pgfqpoint{1.267050in}{3.060481in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{1.269503in}{3.062992in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{3.045163in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{3.046918in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{1.280545in}{3.050361in}}%
\pgfpathlineto{\pgfqpoint{1.281281in}{3.051209in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{1.282753in}{3.017550in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{3.018487in}}%
\pgfpathlineto{\pgfqpoint{1.291341in}{3.020345in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{3.022180in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{3.023090in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{3.025785in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{3.026673in}}%
\pgfpathlineto{\pgfqpoint{1.308762in}{3.027556in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{3.028433in}}%
\pgfpathlineto{\pgfqpoint{1.312934in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{3.031035in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{3.031892in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{3.033591in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{3.034433in}}%
\pgfpathlineto{\pgfqpoint{1.319313in}{3.036103in}}%
\pgfpathlineto{\pgfqpoint{1.325693in}{3.036931in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{3.038572in}}%
\pgfpathlineto{\pgfqpoint{1.328882in}{3.039386in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{3.040195in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{3.041800in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{3.041800in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{3.025983in}}%
\pgfpathlineto{\pgfqpoint{1.334526in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{3.027654in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{3.012009in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{3.012878in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{3.016308in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{3.017154in}}%
\pgfpathlineto{\pgfqpoint{1.349739in}{3.017995in}}%
\pgfpathlineto{\pgfqpoint{1.354401in}{3.018831in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{3.019663in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{3.020491in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{3.021314in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{3.022132in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{3.022946in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{3.023757in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{3.024562in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{3.025363in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{3.026953in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{3.028525in}}%
\pgfpathlineto{\pgfqpoint{1.384090in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{3.030854in}}%
\pgfpathlineto{\pgfqpoint{1.387771in}{3.031622in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{3.033146in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{3.033902in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{3.034654in}}%
\pgfpathlineto{\pgfqpoint{1.399058in}{3.035402in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{3.036887in}}%
\pgfpathlineto{\pgfqpoint{1.406173in}{3.037624in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{3.024803in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.412553in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{3.027071in}}%
\pgfpathlineto{\pgfqpoint{1.414516in}{3.027820in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{3.028565in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{3.014521in}}%
\pgfpathlineto{\pgfqpoint{1.419423in}{3.015295in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{3.017595in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{3.019861in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{1.431201in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{1.441016in}{3.023564in}}%
\pgfpathlineto{\pgfqpoint{1.442733in}{3.025743in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{3.028600in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{3.030008in}}%
\pgfpathlineto{\pgfqpoint{1.451076in}{3.030707in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{3.032095in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{3.032784in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{1.460154in}{3.034833in}}%
\pgfpathlineto{\pgfqpoint{1.461136in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{3.022429in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{3.023131in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{3.024525in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{3.025218in}}%
\pgfpathlineto{\pgfqpoint{1.467515in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{3.000210in}}%
\pgfpathlineto{\pgfqpoint{1.471196in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{3.001690in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{2.989746in}}%
\pgfpathlineto{\pgfqpoint{1.476103in}{2.990504in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{2.991259in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{2.992011in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{2.992759in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{2.994984in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{2.995719in}}%
\pgfpathlineto{\pgfqpoint{1.493034in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{2.997179in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{2.997905in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{2.998626in}}%
\pgfpathlineto{\pgfqpoint{1.502112in}{3.000773in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{3.001483in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{3.002893in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{1.511436in}{3.004290in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{3.004984in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{3.007731in}}%
\pgfpathlineto{\pgfqpoint{1.517080in}{3.009087in}}%
\pgfpathlineto{\pgfqpoint{1.520515in}{3.009761in}}%
\pgfpathlineto{\pgfqpoint{1.521987in}{3.011099in}}%
\pgfpathlineto{\pgfqpoint{1.526649in}{3.011764in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{3.012427in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{3.012427in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{3.000610in}}%
\pgfpathlineto{\pgfqpoint{1.538918in}{3.001292in}}%
\pgfpathlineto{\pgfqpoint{1.540635in}{3.003324in}}%
\pgfpathlineto{\pgfqpoint{1.541617in}{3.003324in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{2.991649in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{2.992344in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{2.994410in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{2.995093in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{2.997125in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{2.999796in}}%
\pgfpathlineto{\pgfqpoint{1.571551in}{3.000457in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{1.574987in}{3.003075in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{3.005650in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{3.006288in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{3.006922in}}%
\pgfpathlineto{\pgfqpoint{1.586519in}{3.007555in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{1.589954in}{3.010059in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{3.010679in}}%
\pgfpathlineto{\pgfqpoint{1.594616in}{3.011297in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{3.012525in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.012525in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{3.002215in}}%
\pgfpathlineto{\pgfqpoint{1.612283in}{3.002843in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{3.003468in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.620134in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{3.005946in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{1.634366in}{3.007171in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{3.008386in}}%
\pgfpathlineto{\pgfqpoint{1.640500in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.641972in}{3.010192in}}%
\pgfpathlineto{\pgfqpoint{1.644671in}{3.010790in}}%
\pgfpathlineto{\pgfqpoint{1.646389in}{3.012568in}}%
\pgfpathlineto{\pgfqpoint{1.647861in}{3.013157in}}%
\pgfpathlineto{\pgfqpoint{1.649088in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.652278in}{3.014327in}}%
\pgfpathlineto{\pgfqpoint{1.653504in}{3.014909in}}%
\pgfpathlineto{\pgfqpoint{1.658412in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{1.658903in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{3.005628in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{3.006222in}}%
\pgfpathlineto{\pgfqpoint{1.668227in}{3.006813in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{3.007402in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{3.007989in}}%
\pgfpathlineto{\pgfqpoint{1.673134in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{3.009737in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{3.010316in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{3.010892in}}%
\pgfpathlineto{\pgfqpoint{1.680986in}{3.012039in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{3.012609in}}%
\pgfpathlineto{\pgfqpoint{1.683439in}{3.014306in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{3.014868in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{3.015428in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{3.015986in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{3.017095in}}%
\pgfpathlineto{\pgfqpoint{1.690310in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{3.007618in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{3.008749in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{3.009312in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{3.010988in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.012647in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.012647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755948in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{0.812383in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.815818in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.819744in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.834220in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.837656in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.855322in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.857040in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.862438in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.872743in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.874951in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{0.889183in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{0.890655in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{0.893354in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{3.247186in}}%
\pgfpathlineto{\pgfqpoint{0.909058in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{3.252879in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{3.257024in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{3.257797in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{3.261410in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{3.264654in}}%
\pgfpathlineto{\pgfqpoint{0.934821in}{3.265264in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{3.265861in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{3.266447in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{3.267583in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{3.268677in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{3.269208in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.270242in}}%
\pgfpathlineto{\pgfqpoint{0.949543in}{3.271722in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.272665in}}%
\pgfpathlineto{\pgfqpoint{0.962057in}{3.273575in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{3.274454in}}%
\pgfpathlineto{\pgfqpoint{0.976288in}{3.274882in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{3.275718in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{3.276920in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{3.277689in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{3.278064in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{3.279156in}}%
\pgfpathlineto{\pgfqpoint{0.998126in}{3.279856in}}%
\pgfpathlineto{\pgfqpoint{1.004751in}{3.280867in}}%
\pgfpathlineto{\pgfqpoint{1.007205in}{3.282454in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{3.283353in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{3.283931in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{3.285041in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{3.285835in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.286093in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{3.247694in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{1.031251in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{3.249664in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{3.250612in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{3.251535in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.252437in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{3.253317in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{3.254175in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{3.254596in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{3.256631in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.257413in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{1.073700in}{3.259653in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{3.260719in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{3.261750in}}%
\pgfpathlineto{\pgfqpoint{1.081306in}{3.262749in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{3.262749in}}%
\pgfpathlineto{\pgfqpoint{1.083024in}{3.232112in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{3.233548in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{3.234481in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{3.237603in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{3.238876in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{3.239704in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{3.240112in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{3.240916in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{3.242095in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{1.116639in}{3.243616in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{3.244721in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.245796in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{3.246843in}}%
\pgfpathlineto{\pgfqpoint{1.128171in}{3.247525in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{3.248527in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{3.250767in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{3.251687in}}%
\pgfpathlineto{\pgfqpoint{1.154426in}{3.252288in}}%
\pgfpathlineto{\pgfqpoint{1.161296in}{3.253171in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{3.253461in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{3.254316in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{3.254875in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{3.255966in}}%
\pgfpathlineto{\pgfqpoint{1.189759in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{3.257284in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{3.257797in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{3.258552in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{3.237710in}}%
\pgfpathlineto{\pgfqpoint{1.214786in}{3.238031in}}%
\pgfpathlineto{\pgfqpoint{1.219939in}{3.238980in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{3.239601in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{3.241115in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{3.241998in}}%
\pgfpathlineto{\pgfqpoint{1.238342in}{3.243147in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{3.243988in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{3.245352in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{3.245885in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{3.227411in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{3.228995in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{3.230529in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{3.231426in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{3.232306in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{3.233454in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{3.234574in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{3.235666in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{3.235935in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{3.236996in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{3.237516in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{3.238540in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{1.325693in}{3.240274in}}%
\pgfpathlineto{\pgfqpoint{1.327901in}{3.240996in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{3.241940in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{3.242172in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{3.243090in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{3.243765in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{3.244866in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{1.372558in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{3.247593in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{3.249375in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{3.250330in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{3.250705in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{3.251808in}}%
\pgfpathlineto{\pgfqpoint{1.425803in}{3.252348in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{3.253403in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{3.254429in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{3.255425in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{3.255751in}}%
\pgfpathlineto{\pgfqpoint{1.461136in}{3.256073in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{3.242481in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{3.243429in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{3.243616in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{3.244721in}}%
\pgfpathlineto{\pgfqpoint{1.480275in}{3.245083in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{3.246148in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{3.246323in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{3.247356in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{3.247694in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{3.248692in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{1.537936in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{3.250767in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{3.251839in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{3.251989in}}%
\pgfpathlineto{\pgfqpoint{1.572533in}{3.253026in}}%
\pgfpathlineto{\pgfqpoint{1.575477in}{3.253605in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{3.254596in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{3.255013in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{3.256100in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{1.640500in}{3.257284in}}%
\pgfpathlineto{\pgfqpoint{1.643444in}{3.257669in}}%
\pgfpathlineto{\pgfqpoint{1.658412in}{3.258676in}}%
\pgfpathlineto{\pgfqpoint{1.661602in}{3.259046in}}%
\pgfpathlineto{\pgfqpoint{1.680250in}{3.260131in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{3.260719in}}%
\pgfpathlineto{\pgfqpoint{1.694481in}{3.261750in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.262529in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.262529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755948in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.802568in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.807230in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.808947in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.810174in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.812873in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.818517in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.821461in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.823915in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.825387in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.827105in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{0.832257in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.833975in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{0.848452in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.854586in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{0.862438in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{0.867345in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.873970in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{0.875197in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{0.907585in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{0.909058in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{0.915928in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{3.216488in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{3.119300in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{3.119300in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.938993in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{0.941201in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{0.947580in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{0.958131in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{0.966474in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{0.979724in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{0.991747in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{0.994446in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{3.090011in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{3.090011in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{1.010395in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.013339in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.019719in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.020945in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.026344in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.031006in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{1.035422in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.040575in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{3.126769in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{3.126769in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{3.095016in}}%
\pgfpathlineto{\pgfqpoint{1.057505in}{3.095016in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.108261in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{3.108261in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{3.110507in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{3.112707in}}%
\pgfpathlineto{\pgfqpoint{1.083024in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{3.115923in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{3.116974in}}%
\pgfpathlineto{\pgfqpoint{1.088667in}{3.118014in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{3.119044in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{3.122072in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{3.125014in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{3.125975in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{3.098631in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{3.099709in}}%
\pgfpathlineto{\pgfqpoint{1.106088in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{3.102882in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{3.104948in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{3.106976in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{1.120565in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{1.121792in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{3.114728in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{3.089491in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.090529in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{3.092576in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{3.093587in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{1.144120in}{3.095582in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{3.096567in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{3.098511in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{3.101365in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{1.165222in}{3.104149in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{1.175527in}{3.106865in}}%
\pgfpathlineto{\pgfqpoint{1.177000in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{3.109514in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{3.110383in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{3.112948in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{3.115453in}}%
\pgfpathlineto{\pgfqpoint{1.196138in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{3.117899in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{3.117899in}}%
\pgfpathlineto{\pgfqpoint{1.201291in}{3.095779in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{3.096665in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{3.100137in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{3.079518in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{3.082266in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{3.083168in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{3.084953in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{3.066939in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.224356in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{1.227055in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{3.072449in}}%
\pgfpathlineto{\pgfqpoint{1.232944in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.238587in}{3.075994in}}%
\pgfpathlineto{\pgfqpoint{1.240305in}{3.076865in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{3.079441in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{3.084435in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{3.086857in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{3.089230in}}%
\pgfpathlineto{\pgfqpoint{1.260425in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.072933in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{3.073756in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{3.074575in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{3.075388in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{3.076195in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{3.076195in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{3.058780in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{3.059633in}}%
\pgfpathlineto{\pgfqpoint{1.280545in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{1.285452in}{3.064640in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{3.065456in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{3.066267in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{3.067073in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{3.050361in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{3.051209in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{3.052888in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{3.056999in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{3.058609in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{3.059406in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{3.060987in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{3.061771in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{3.062549in}}%
\pgfpathlineto{\pgfqpoint{1.328146in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{1.329619in}{3.064858in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{3.067127in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{1.338697in}{3.051525in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{3.052314in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{3.053876in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.054651in}}%
\pgfpathlineto{\pgfqpoint{1.345077in}{3.055421in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{3.039386in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{3.040195in}}%
\pgfpathlineto{\pgfqpoint{1.348757in}{3.041800in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{3.042595in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{3.044955in}}%
\pgfpathlineto{\pgfqpoint{1.357591in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{3.046507in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{3.047276in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{3.050311in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{3.051060in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{3.051804in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{3.052544in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{3.054013in}}%
\pgfpathlineto{\pgfqpoint{1.387771in}{3.054742in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{3.055466in}}%
\pgfpathlineto{\pgfqpoint{1.390715in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{3.056904in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{3.057617in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{3.059031in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{3.059733in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{3.060431in}}%
\pgfpathlineto{\pgfqpoint{1.399548in}{3.061126in}}%
\pgfpathlineto{\pgfqpoint{1.400775in}{3.061816in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{3.062503in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{3.063187in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{3.063187in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{3.034654in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{3.035402in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{3.036147in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{3.036887in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{3.037624in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{3.038358in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{3.024803in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{3.027071in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{3.027820in}}%
\pgfpathlineto{\pgfqpoint{1.435618in}{3.028565in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{3.030043in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{3.030777in}}%
\pgfpathlineto{\pgfqpoint{1.447641in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{1.451321in}{3.033675in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{3.034391in}}%
\pgfpathlineto{\pgfqpoint{1.454756in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{3.037219in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{3.038613in}}%
\pgfpathlineto{\pgfqpoint{1.462608in}{3.039305in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{3.025743in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{1.467270in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{1.468006in}{3.027891in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{3.028600in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{3.030707in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{3.032095in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{3.032784in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{1.484200in}{3.034833in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{3.036852in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{1.489353in}{3.039502in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{3.040157in}}%
\pgfpathlineto{\pgfqpoint{1.493279in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{3.042103in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{3.042746in}}%
\pgfpathlineto{\pgfqpoint{1.498186in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.500149in}{3.045918in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{3.046543in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{3.048404in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{3.049018in}}%
\pgfpathlineto{\pgfqpoint{1.505057in}{3.049630in}}%
\pgfpathlineto{\pgfqpoint{1.516589in}{3.050240in}}%
\pgfpathlineto{\pgfqpoint{1.517816in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{1.518552in}{3.051450in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{3.053246in}}%
\pgfpathlineto{\pgfqpoint{1.527385in}{3.053839in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{3.055018in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{3.055604in}}%
\pgfpathlineto{\pgfqpoint{1.533765in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{3.056767in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{3.057345in}}%
\pgfpathlineto{\pgfqpoint{1.546769in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{3.058494in}}%
\pgfpathlineto{\pgfqpoint{1.552167in}{3.059065in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{1.554866in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{1.556093in}{3.049353in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{1.561246in}{3.051094in}}%
\pgfpathlineto{\pgfqpoint{1.566153in}{3.051669in}}%
\pgfpathlineto{\pgfqpoint{1.567626in}{3.052813in}}%
\pgfpathlineto{\pgfqpoint{1.570079in}{3.053381in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{3.053947in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{3.054510in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{1.576213in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{3.057293in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{3.058390in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{3.047975in}}%
\pgfpathlineto{\pgfqpoint{1.584311in}{3.048538in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{3.049098in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{3.037686in}}%
\pgfpathlineto{\pgfqpoint{1.590199in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{1.591426in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{3.039420in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{3.040565in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{3.031069in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{3.031652in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{3.032812in}}%
\pgfpathlineto{\pgfqpoint{1.605167in}{3.033388in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{3.035671in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{3.036799in}}%
\pgfpathlineto{\pgfqpoint{1.614000in}{3.037360in}}%
\pgfpathlineto{\pgfqpoint{1.614491in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{3.027013in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{3.027590in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{3.028164in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.624796in}{3.029873in}}%
\pgfpathlineto{\pgfqpoint{1.626269in}{3.031002in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{3.031002in}}%
\pgfpathlineto{\pgfqpoint{1.631421in}{3.020277in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{3.021435in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{3.023157in}}%
\pgfpathlineto{\pgfqpoint{1.643199in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{1.648597in}{3.024859in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{3.025983in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{3.026542in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{3.027654in}}%
\pgfpathlineto{\pgfqpoint{1.658903in}{3.027654in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{3.017214in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{1.664791in}{3.018921in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{3.020048in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{3.023929in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{3.024476in}}%
\pgfpathlineto{\pgfqpoint{1.688101in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{3.026642in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{3.027713in}}%
\pgfpathlineto{\pgfqpoint{1.692273in}{3.028246in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.698161in}{3.030881in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{3.031922in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.032440in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.032440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755948in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.786619in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.789809in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.791526in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.802568in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.807230in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.808947in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.810174in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{0.812873in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.818517in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.821461in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.823915in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.825387in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.827105in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.832257in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.833975in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{0.848452in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.854586in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{0.862438in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{0.867345in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{0.873970in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{0.875197in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{0.885257in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.895072in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.907585in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.909058in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{0.914456in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{0.915928in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.917400in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{0.924761in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{0.938993in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{0.941201in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{2.905905in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{2.905905in}}%
\pgfpathlineto{\pgfqpoint{0.947580in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{0.959358in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{0.966474in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{2.911441in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{2.911441in}}%
\pgfpathlineto{\pgfqpoint{0.979724in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{0.991747in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{0.994446in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{1.010395in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{1.013339in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{2.935462in}}%
\pgfpathlineto{\pgfqpoint{1.019719in}{2.935462in}}%
\pgfpathlineto{\pgfqpoint{1.020945in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{1.026344in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{1.031006in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{2.942336in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{2.942336in}}%
\pgfpathlineto{\pgfqpoint{1.035422in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{2.948973in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{2.948973in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.040575in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{2.957470in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{2.957470in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{2.961577in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{2.961577in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.057505in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{2.945499in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{2.945499in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{2.957297in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{2.957297in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{2.964763in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{2.964763in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.088667in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{2.975410in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{2.975410in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{2.957150in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{2.957150in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{2.962356in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{2.962356in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{2.964058in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{2.964058in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{2.967416in}}%
\pgfpathlineto{\pgfqpoint{1.116639in}{2.967416in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{2.970712in}}%
\pgfpathlineto{\pgfqpoint{1.118847in}{2.970712in}}%
\pgfpathlineto{\pgfqpoint{1.120565in}{2.975543in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{2.975543in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{2.980244in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{2.980244in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{2.981783in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{2.981783in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{2.984821in}}%
\pgfpathlineto{\pgfqpoint{1.127435in}{2.984821in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{1.137495in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{1.144120in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{1.151972in}{2.972683in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{2.972683in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{2.975656in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{2.975656in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{1.165222in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{2.984282in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{2.984282in}}%
\pgfpathlineto{\pgfqpoint{1.177000in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{2.992492in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{2.992492in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{2.995142in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{2.995142in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{3.001584in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{3.002843in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{3.002843in}}%
\pgfpathlineto{\pgfqpoint{1.201291in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{2.982497in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{2.982497in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{1.211106in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{1.213069in}{2.993999in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{2.993999in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{2.997663in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{2.997663in}}%
\pgfpathlineto{\pgfqpoint{1.217485in}{2.998866in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{2.998866in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{3.001247in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{3.001247in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{1.231226in}{2.988266in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{2.988266in}}%
\pgfpathlineto{\pgfqpoint{1.232944in}{2.990646in}}%
\pgfpathlineto{\pgfqpoint{1.234661in}{2.990646in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{1.238587in}{2.992992in}}%
\pgfpathlineto{\pgfqpoint{1.240059in}{2.992992in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{2.999838in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{2.999838in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{3.002057in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{3.006407in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{3.010641in}}%
\pgfpathlineto{\pgfqpoint{1.260425in}{3.012715in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{2.995373in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{2.997521in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{2.998584in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{2.999641in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{3.000690in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{3.004821in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{3.005838in}}%
\pgfpathlineto{\pgfqpoint{1.285452in}{3.008849in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{3.010825in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{3.011803in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{3.012776in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{3.012776in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{3.003399in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{3.006288in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{3.009125in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{3.010059in}}%
\pgfpathlineto{\pgfqpoint{1.328146in}{3.010988in}}%
\pgfpathlineto{\pgfqpoint{1.329619in}{3.012830in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{1.338697in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{3.002115in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.003960in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{3.005785in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{3.006689in}}%
\pgfpathlineto{\pgfqpoint{1.348757in}{3.008482in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{3.009371in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{3.012009in}}%
\pgfpathlineto{\pgfqpoint{1.357591in}{3.012878in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{3.014603in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{3.017995in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{3.018831in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{3.019663in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{3.020491in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{3.022132in}}%
\pgfpathlineto{\pgfqpoint{1.387771in}{3.022946in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{3.023757in}}%
\pgfpathlineto{\pgfqpoint{1.390715in}{3.024562in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{3.025363in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{3.026160in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{3.028525in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{1.399548in}{3.030082in}}%
\pgfpathlineto{\pgfqpoint{1.400775in}{3.030854in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{3.031622in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{3.032386in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{3.033146in}}%
\pgfpathlineto{\pgfqpoint{1.414516in}{3.035402in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{3.036147in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{3.036887in}}%
\pgfpathlineto{\pgfqpoint{1.419178in}{3.037624in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{3.038358in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{1.426539in}{3.040535in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{3.041253in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{3.041967in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{3.042679in}}%
\pgfpathlineto{\pgfqpoint{1.435618in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{3.044791in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{3.045488in}}%
\pgfpathlineto{\pgfqpoint{1.447641in}{3.046872in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{3.047558in}}%
\pgfpathlineto{\pgfqpoint{1.451321in}{3.048242in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{3.048921in}}%
\pgfpathlineto{\pgfqpoint{1.454756in}{3.050942in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{3.051609in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{3.052933in}}%
\pgfpathlineto{\pgfqpoint{1.462608in}{3.053590in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{3.054243in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{3.054895in}}%
\pgfpathlineto{\pgfqpoint{1.467270in}{3.055542in}}%
\pgfpathlineto{\pgfqpoint{1.468006in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{3.056828in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{3.057467in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{3.058735in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{3.059364in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{3.059991in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{3.060614in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.061853in}}%
\pgfpathlineto{\pgfqpoint{1.484200in}{3.062468in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{3.064295in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{3.064898in}}%
\pgfpathlineto{\pgfqpoint{1.489353in}{3.066692in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{3.067285in}}%
\pgfpathlineto{\pgfqpoint{1.493279in}{3.068461in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{3.069046in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{3.069627in}}%
\pgfpathlineto{\pgfqpoint{1.498186in}{3.070207in}}%
\pgfpathlineto{\pgfqpoint{1.500149in}{3.072497in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{3.073063in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{3.074746in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{3.075856in}}%
\pgfpathlineto{\pgfqpoint{1.509719in}{3.076407in}}%
\pgfpathlineto{\pgfqpoint{1.518552in}{3.077503in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{3.078046in}}%
\pgfpathlineto{\pgfqpoint{1.526404in}{3.079127in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{3.080731in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{3.081788in}}%
\pgfpathlineto{\pgfqpoint{1.539408in}{3.082313in}}%
\pgfpathlineto{\pgfqpoint{1.546769in}{3.083357in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{3.083876in}}%
\pgfpathlineto{\pgfqpoint{1.553149in}{3.084906in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{3.086941in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{3.087946in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.089436in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{3.089929in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{3.090909in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{3.092363in}}%
\pgfpathlineto{\pgfqpoint{1.576213in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{3.093799in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{3.094746in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{3.096153in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{3.097082in}}%
\pgfpathlineto{\pgfqpoint{1.587746in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.592653in}{3.098460in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{3.099370in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{3.100272in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{3.102056in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{3.102937in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{3.103375in}}%
\pgfpathlineto{\pgfqpoint{1.606639in}{3.104246in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{3.105539in}}%
\pgfpathlineto{\pgfqpoint{1.614000in}{3.106393in}}%
\pgfpathlineto{\pgfqpoint{1.615963in}{3.107662in}}%
\pgfpathlineto{\pgfqpoint{1.622097in}{3.108499in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{3.108915in}}%
\pgfpathlineto{\pgfqpoint{1.626023in}{3.109743in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{3.110155in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{3.110974in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{3.112189in}}%
\pgfpathlineto{\pgfqpoint{1.641972in}{3.112993in}}%
\pgfpathlineto{\pgfqpoint{1.643444in}{3.113392in}}%
\pgfpathlineto{\pgfqpoint{1.649088in}{3.114186in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{3.114974in}}%
\pgfpathlineto{\pgfqpoint{1.658903in}{3.115756in}}%
\pgfpathlineto{\pgfqpoint{1.660620in}{3.116533in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{3.117303in}}%
\pgfpathlineto{\pgfqpoint{1.666754in}{3.117687in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{3.118449in}}%
\pgfpathlineto{\pgfqpoint{1.675588in}{3.119956in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{3.120702in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{1.688347in}{3.122177in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{3.122907in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{3.123991in}}%
\pgfpathlineto{\pgfqpoint{1.698407in}{3.125419in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.126477in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.126477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757911in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.759874in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.763064in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.764536in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.765027in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.766253in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.769689in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.771161in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.772878in}{3.275718in}}%
\pgfpathlineto{\pgfqpoint{0.776068in}{3.275718in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{3.236292in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{3.242546in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{3.242546in}}%
\pgfpathlineto{\pgfqpoint{0.779258in}{3.196513in}}%
\pgfpathlineto{\pgfqpoint{0.781221in}{3.207759in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{3.207759in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{3.170699in}}%
\pgfpathlineto{\pgfqpoint{0.782938in}{3.170699in}}%
\pgfpathlineto{\pgfqpoint{0.786619in}{3.200907in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{3.200907in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{3.206809in}}%
\pgfpathlineto{\pgfqpoint{0.789073in}{3.206809in}}%
\pgfpathlineto{\pgfqpoint{0.791526in}{3.215636in}}%
\pgfpathlineto{\pgfqpoint{0.791772in}{3.215636in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{3.226140in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{3.201499in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{3.202908in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{3.213184in}}%
\pgfpathlineto{\pgfqpoint{0.799869in}{3.213819in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{3.219279in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{3.220188in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{3.179802in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{3.181937in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{3.186538in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{3.187174in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{3.197176in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{3.197176in}}%
\pgfpathlineto{\pgfqpoint{0.815327in}{3.199299in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{3.182058in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{3.184596in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{3.185563in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{3.191897in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{3.196935in}}%
\pgfpathlineto{\pgfqpoint{0.825142in}{3.200175in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{3.201720in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{3.204195in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{3.192822in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{3.193713in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{3.201747in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{3.188404in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{3.189121in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{3.189829in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{3.192049in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{3.177857in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{3.178380in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{3.183128in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{3.185600in}}%
\pgfpathlineto{\pgfqpoint{0.840600in}{3.186657in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{3.159587in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{3.161593in}}%
\pgfpathlineto{\pgfqpoint{0.842563in}{3.162910in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{3.167175in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{3.158822in}}%
\pgfpathlineto{\pgfqpoint{0.845753in}{3.160072in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{3.161417in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{3.164343in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{3.136144in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{3.137588in}}%
\pgfpathlineto{\pgfqpoint{0.849433in}{3.138409in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{3.141631in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{3.130317in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{3.131029in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{3.134340in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{3.139687in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{3.141217in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.131569in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{3.135147in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{3.139330in}}%
\pgfpathlineto{\pgfqpoint{0.860720in}{3.130386in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{3.133466in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{3.133466in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{3.137534in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{3.141572in}}%
\pgfpathlineto{\pgfqpoint{0.868327in}{3.144093in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{3.144645in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{3.135963in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{3.136364in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{3.136457in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{3.139549in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{3.141228in}}%
\pgfpathlineto{\pgfqpoint{0.873234in}{3.132956in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{3.135686in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{3.136745in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{3.138187in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{3.141779in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{3.149468in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{3.141637in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{3.144062in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{3.146444in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{3.135212in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{3.142177in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{3.135332in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{3.136231in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{3.139231in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{3.143630in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{3.145922in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.148085in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{3.136458in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{3.137917in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{3.138678in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{3.126004in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{3.127051in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{3.130690in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{3.132490in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{3.133497in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{3.137496in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{3.141958in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{3.136611in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{3.137514in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{3.138702in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{3.133737in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{3.134235in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{3.135699in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{3.126609in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{3.121673in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{3.121859in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{3.122779in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{3.127024in}}%
\pgfpathlineto{\pgfqpoint{0.932368in}{3.116480in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{3.116913in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{3.118946in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{3.122637in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{3.125134in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{3.126681in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{3.122169in}}%
\pgfpathlineto{\pgfqpoint{0.943409in}{3.122609in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{3.126443in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{3.127663in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{3.118505in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{3.119397in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{3.120132in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{3.115187in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{3.116112in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{3.117998in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{3.119653in}}%
\pgfpathlineto{\pgfqpoint{0.956168in}{3.114898in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{3.115156in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{3.116353in}}%
\pgfpathlineto{\pgfqpoint{0.957886in}{3.111977in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{3.113072in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{3.114751in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{3.110465in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{3.110975in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{3.113265in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{3.115419in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{3.120213in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{3.115136in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{3.116125in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{3.117066in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{3.118682in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{3.115332in}}%
\pgfpathlineto{\pgfqpoint{0.979724in}{3.115936in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{3.117468in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{3.113295in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{3.114449in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{3.116039in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{3.117957in}}%
\pgfpathlineto{\pgfqpoint{0.988066in}{3.119459in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{3.120092in}}%
\pgfpathlineto{\pgfqpoint{0.989293in}{3.115582in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{3.116074in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{3.117069in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{3.119220in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{3.120160in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{3.113124in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{3.109487in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{3.110661in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{3.113575in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{3.110194in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{3.110710in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{3.111795in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{3.120246in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{3.116688in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{3.118193in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{3.120623in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{3.121413in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{3.122935in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{3.119073in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{3.119827in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{3.121249in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.121947in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{3.118284in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.119755in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{3.116820in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{3.117425in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{3.119048in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{3.121717in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{3.118525in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{3.119384in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{3.120506in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{3.114362in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{3.114784in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{3.111359in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{3.111984in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{3.115541in}}%
\pgfpathlineto{\pgfqpoint{1.043765in}{3.112045in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{3.112959in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{3.121686in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{3.118815in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{3.119754in}}%
\pgfpathlineto{\pgfqpoint{1.060450in}{3.121961in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{3.123517in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{3.120426in}}%
\pgfpathlineto{\pgfqpoint{1.063149in}{3.121011in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{3.121859in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{3.122821in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{3.124557in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{3.125624in}}%
\pgfpathlineto{\pgfqpoint{1.071737in}{3.126085in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{3.122987in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{3.123632in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{3.126710in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{3.127507in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{3.124930in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.125423in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{3.126617in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{3.120730in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{3.121381in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{3.122320in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{3.123930in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{3.124782in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{3.122511in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{3.123174in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{3.124194in}}%
\pgfpathlineto{\pgfqpoint{1.094065in}{3.121495in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{3.122589in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{3.124931in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{3.125343in}}%
\pgfpathlineto{\pgfqpoint{1.098973in}{3.122479in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{3.122673in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{3.123237in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{3.117749in}}%
\pgfpathlineto{\pgfqpoint{1.102162in}{3.118181in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{3.119270in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{3.120212in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{3.117431in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{3.117735in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.118070in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{3.115558in}}%
\pgfpathlineto{\pgfqpoint{1.109278in}{3.115989in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{3.117468in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{3.119706in}}%
\pgfpathlineto{\pgfqpoint{1.116639in}{3.120736in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{3.124770in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{3.118171in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{3.118454in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{3.118777in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{3.114010in}}%
\pgfpathlineto{\pgfqpoint{1.127435in}{3.114587in}}%
\pgfpathlineto{\pgfqpoint{1.128171in}{3.115013in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{3.112479in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{3.113766in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{3.108915in}}%
\pgfpathlineto{\pgfqpoint{1.132588in}{3.109043in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{3.114002in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{3.111703in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{3.112283in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{3.114978in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{3.110472in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{3.110658in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{3.111448in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{3.107135in}}%
\pgfpathlineto{\pgfqpoint{1.154916in}{3.107510in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{3.107510in}}%
\pgfpathlineto{\pgfqpoint{1.155407in}{3.104951in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{3.105636in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{3.106912in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{3.107086in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{3.104287in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{3.104711in}}%
\pgfpathlineto{\pgfqpoint{1.163995in}{3.100863in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{3.101159in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{3.102191in}}%
\pgfpathlineto{\pgfqpoint{1.170129in}{3.103832in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{3.103987in}}%
\pgfpathlineto{\pgfqpoint{1.170865in}{3.101439in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{3.101769in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{3.105267in}}%
\pgfpathlineto{\pgfqpoint{1.177490in}{3.103039in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{3.103336in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{3.104272in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{3.102021in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{3.102807in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{3.103287in}}%
\pgfpathlineto{\pgfqpoint{1.183870in}{3.099309in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{3.100758in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{3.101221in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{3.099101in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{3.099393in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{3.100465in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{3.102128in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{3.097996in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{3.098712in}}%
\pgfpathlineto{\pgfqpoint{1.196138in}{3.099478in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{3.097646in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{3.098346in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{3.099922in}}%
\pgfpathlineto{\pgfqpoint{1.201046in}{3.097865in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{3.098665in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{3.096711in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.096933in}}%
\pgfpathlineto{\pgfqpoint{1.207671in}{3.098810in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{3.098929in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{3.095579in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{3.097291in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{3.095280in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{3.095637in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{3.092840in}}%
\pgfpathlineto{\pgfqpoint{1.218221in}{3.093293in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{3.094001in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{3.090395in}}%
\pgfpathlineto{\pgfqpoint{1.221166in}{3.090665in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{3.093632in}}%
\pgfpathlineto{\pgfqpoint{1.227055in}{3.091662in}}%
\pgfpathlineto{\pgfqpoint{1.228036in}{3.092168in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{3.092462in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{3.087194in}}%
\pgfpathlineto{\pgfqpoint{1.230981in}{3.087342in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{3.087672in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{3.085968in}}%
\pgfpathlineto{\pgfqpoint{1.232698in}{3.086145in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{3.087335in}}%
\pgfpathlineto{\pgfqpoint{1.236379in}{3.080179in}}%
\pgfpathlineto{\pgfqpoint{1.236869in}{3.080325in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{3.080581in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.078892in}}%
\pgfpathlineto{\pgfqpoint{1.238342in}{3.079863in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{3.080589in}}%
\pgfpathlineto{\pgfqpoint{1.240795in}{3.078664in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{3.079226in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{3.079321in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{3.077500in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{3.078046in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{3.079788in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{3.080304in}}%
\pgfpathlineto{\pgfqpoint{1.248156in}{3.078182in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{3.078876in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{3.079136in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{3.077498in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{3.077894in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{3.078301in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{3.075539in}}%
\pgfpathlineto{\pgfqpoint{1.257971in}{3.076446in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{3.080418in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{3.080540in}}%
\pgfpathlineto{\pgfqpoint{1.265332in}{3.078678in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.079297in}}%
\pgfpathlineto{\pgfqpoint{1.269503in}{3.080657in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{3.078996in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{3.079374in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.079509in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{3.076310in}}%
\pgfpathlineto{\pgfqpoint{1.275147in}{3.077005in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{3.075188in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{3.075635in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{3.076001in}}%
\pgfpathlineto{\pgfqpoint{1.277601in}{3.074233in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{3.074587in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{3.075640in}}%
\pgfpathlineto{\pgfqpoint{1.281281in}{3.077046in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{3.075454in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{3.073769in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{3.073863in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{3.078426in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{3.077181in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{3.077924in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{3.076197in}}%
\pgfpathlineto{\pgfqpoint{1.297721in}{3.076619in}}%
\pgfpathlineto{\pgfqpoint{1.301647in}{3.076270in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{3.074741in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{3.077485in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{3.078470in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{3.079926in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{3.078112in}}%
\pgfpathlineto{\pgfqpoint{1.315878in}{3.078463in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{3.079254in}}%
\pgfpathlineto{\pgfqpoint{1.317596in}{3.077471in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{3.078163in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{3.078163in}}%
\pgfpathlineto{\pgfqpoint{1.319313in}{3.076550in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{3.077112in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{3.081614in}}%
\pgfpathlineto{\pgfqpoint{1.331581in}{3.078613in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{3.078832in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{3.079068in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{3.077545in}}%
\pgfpathlineto{\pgfqpoint{1.334526in}{3.077763in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{3.078058in}}%
\pgfpathlineto{\pgfqpoint{1.336243in}{3.076471in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{3.076952in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{3.077275in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{3.074414in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{3.074551in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{3.075811in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{3.074559in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.075183in}}%
\pgfpathlineto{\pgfqpoint{1.345077in}{3.075980in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{3.074377in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{3.074949in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{3.076036in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{3.078373in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{3.076780in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{3.076982in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{3.077433in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{3.075846in}}%
\pgfpathlineto{\pgfqpoint{1.359553in}{3.076241in}}%
\pgfpathlineto{\pgfqpoint{1.360290in}{3.076362in}}%
\pgfpathlineto{\pgfqpoint{1.361026in}{3.073718in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{3.074103in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{3.075155in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{3.076154in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{3.074637in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{3.075055in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{3.075530in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{3.074072in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{3.074415in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{3.074832in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{3.070695in}}%
\pgfpathlineto{\pgfqpoint{1.373294in}{3.070748in}}%
\pgfpathlineto{\pgfqpoint{1.383600in}{3.072386in}}%
\pgfpathlineto{\pgfqpoint{1.384090in}{3.070924in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{3.071177in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{3.072085in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{3.070622in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{3.070943in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{3.070993in}}%
\pgfpathlineto{\pgfqpoint{1.392678in}{3.069524in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{3.070018in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{3.073140in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{3.071658in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{3.071749in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{3.071875in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{3.070374in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{3.070632in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{3.069530in}}%
\pgfpathlineto{\pgfqpoint{1.404947in}{3.069983in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{3.070977in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{3.068128in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{3.068543in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{3.068667in}}%
\pgfpathlineto{\pgfqpoint{1.410590in}{3.067279in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{3.067728in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{3.065496in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{3.065691in}}%
\pgfpathlineto{\pgfqpoint{1.417215in}{3.065738in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{3.065685in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{3.063014in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{3.063583in}}%
\pgfpathlineto{\pgfqpoint{1.424821in}{3.064610in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{3.064735in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{3.063389in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{3.064004in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{3.065038in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{3.066380in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{3.065091in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{3.065526in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{3.066615in}}%
\pgfpathlineto{\pgfqpoint{1.440034in}{3.067474in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{3.066103in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{3.066496in}}%
\pgfpathlineto{\pgfqpoint{1.442733in}{3.066870in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{3.064162in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{3.064752in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{3.065252in}}%
\pgfpathlineto{\pgfqpoint{1.445678in}{3.063869in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{3.064384in}}%
\pgfpathlineto{\pgfqpoint{1.453775in}{3.065942in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{3.062440in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{3.064097in}}%
\pgfpathlineto{\pgfqpoint{1.462608in}{3.063692in}}%
\pgfpathlineto{\pgfqpoint{1.462853in}{3.061109in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{3.061398in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{3.061762in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{3.058396in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{3.058571in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{3.060552in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{3.057975in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{3.058221in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{3.059429in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{3.060805in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{3.060017in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.058751in}}%
\pgfpathlineto{\pgfqpoint{1.484200in}{3.059201in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{3.059662in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{3.056998in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{3.057356in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{3.058907in}}%
\pgfpathlineto{\pgfqpoint{1.490580in}{3.057640in}}%
\pgfpathlineto{\pgfqpoint{1.491561in}{3.058091in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{3.060331in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{3.061918in}}%
\pgfpathlineto{\pgfqpoint{1.504075in}{3.063381in}}%
\pgfpathlineto{\pgfqpoint{1.509228in}{3.064746in}}%
\pgfpathlineto{\pgfqpoint{1.509719in}{3.063435in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{3.063813in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{3.066883in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{3.065763in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{3.065822in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{3.069280in}}%
\pgfpathlineto{\pgfqpoint{1.541617in}{3.069408in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{3.068352in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{3.068472in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{3.069093in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{3.067891in}}%
\pgfpathlineto{\pgfqpoint{1.545542in}{3.068209in}}%
\pgfpathlineto{\pgfqpoint{1.549468in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{3.066321in}}%
\pgfpathlineto{\pgfqpoint{1.551186in}{3.066437in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{3.066498in}}%
\pgfpathlineto{\pgfqpoint{1.552167in}{3.065434in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{3.065786in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{3.066141in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{3.063072in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{3.063875in}}%
\pgfpathlineto{\pgfqpoint{1.563454in}{3.064934in}}%
\pgfpathlineto{\pgfqpoint{1.564927in}{3.065568in}}%
\pgfpathlineto{\pgfqpoint{1.565172in}{3.064351in}}%
\pgfpathlineto{\pgfqpoint{1.566153in}{3.064706in}}%
\pgfpathlineto{\pgfqpoint{1.567626in}{3.064246in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{3.063891in}}%
\pgfpathlineto{\pgfqpoint{1.572533in}{3.062837in}}%
\pgfpathlineto{\pgfqpoint{1.573514in}{3.063309in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{3.064294in}}%
\pgfpathlineto{\pgfqpoint{1.583329in}{3.062025in}}%
\pgfpathlineto{\pgfqpoint{1.584311in}{3.062294in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{3.062962in}}%
\pgfpathlineto{\pgfqpoint{1.586519in}{3.061881in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{3.062266in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{1.592899in}{3.061346in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{3.061802in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{3.062288in}}%
\pgfpathlineto{\pgfqpoint{1.597315in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{3.061637in}}%
\pgfpathlineto{\pgfqpoint{1.606639in}{3.062875in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{3.061828in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{3.062128in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{3.062304in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{3.061209in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{3.061300in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{3.061901in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{3.059949in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{3.060317in}}%
\pgfpathlineto{\pgfqpoint{1.625287in}{3.061367in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{3.061253in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{3.059257in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{3.059414in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{3.059852in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{3.058893in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{3.059174in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{3.059522in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{3.058475in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{3.058726in}}%
\pgfpathlineto{\pgfqpoint{1.658903in}{3.061269in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{3.059338in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{3.059449in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{3.060325in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{3.059473in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{3.060041in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{3.059137in}}%
\pgfpathlineto{\pgfqpoint{1.673870in}{3.059275in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{3.060337in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{3.061167in}}%
\pgfpathlineto{\pgfqpoint{1.682213in}{3.059540in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{3.060807in}}%
\pgfpathlineto{\pgfqpoint{1.689819in}{3.058891in}}%
\pgfpathlineto{\pgfqpoint{1.690555in}{3.059198in}}%
\pgfpathlineto{\pgfqpoint{1.694236in}{3.060218in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{3.059994in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{3.058269in}}%
\pgfpathlineto{\pgfqpoint{1.698161in}{3.058372in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.058877in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.058877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757911in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.759874in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.763064in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{0.764536in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.765027in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{0.766253in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{0.769689in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.771161in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{3.271237in}}%
\pgfpathlineto{\pgfqpoint{0.773124in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.776068in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{3.187009in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{3.197055in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{3.197055in}}%
\pgfpathlineto{\pgfqpoint{0.779258in}{3.154272in}}%
\pgfpathlineto{\pgfqpoint{0.780239in}{3.163695in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{3.100882in}}%
\pgfpathlineto{\pgfqpoint{0.782938in}{3.100882in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{3.103699in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{3.067089in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{3.079824in}}%
\pgfpathlineto{\pgfqpoint{0.786619in}{3.111601in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{3.111601in}}%
\pgfpathlineto{\pgfqpoint{0.788337in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{3.094591in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{3.103659in}}%
\pgfpathlineto{\pgfqpoint{0.789809in}{3.103659in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{3.117811in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{3.117811in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{3.133033in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{3.109463in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{3.110872in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{3.122803in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{3.074794in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{3.079465in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{3.080450in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{3.094916in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{3.095699in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{3.100370in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{3.080006in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{3.084937in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{3.093762in}}%
\pgfpathlineto{\pgfqpoint{0.808947in}{3.094359in}}%
\pgfpathlineto{\pgfqpoint{0.810420in}{3.100571in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{3.085475in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{3.087965in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{3.095466in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{3.095466in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{3.104561in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{3.104561in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{3.112354in}}%
\pgfpathlineto{\pgfqpoint{0.822197in}{3.120963in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{3.134466in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{3.134809in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{3.139578in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{3.128733in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{3.131056in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{3.136409in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{3.139307in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{3.116659in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{3.117103in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{3.123454in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{3.109855in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{0.839373in}{3.117389in}}%
\pgfpathlineto{\pgfqpoint{0.839864in}{3.118124in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{3.139576in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{3.111658in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{3.112905in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{3.113776in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{3.116953in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{3.105135in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{3.106365in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{3.115234in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{3.117032in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{3.107447in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{3.110201in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{3.112941in}}%
\pgfpathlineto{\pgfqpoint{0.860720in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{3.106316in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{3.107412in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{3.110287in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{3.112006in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{3.112006in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{3.117947in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{3.118853in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{3.110131in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{3.110726in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{3.110913in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{3.104379in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{3.104833in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{3.116312in}}%
\pgfpathlineto{\pgfqpoint{0.877160in}{3.108167in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{3.110358in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{3.117926in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{3.106702in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{3.107834in}}%
\pgfpathlineto{\pgfqpoint{0.885257in}{3.109027in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{3.111711in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{3.104039in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{3.106663in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{3.100630in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{3.103688in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{3.105978in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{3.109951in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{3.096656in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{3.097530in}}%
\pgfpathlineto{\pgfqpoint{0.895317in}{3.098972in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{3.105814in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{3.099374in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{3.100521in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{3.103648in}}%
\pgfpathlineto{\pgfqpoint{0.902433in}{3.098133in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{3.099094in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{3.101886in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{3.121985in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{3.113289in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{3.113388in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{3.115592in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{3.105971in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{3.106657in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{3.101946in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{3.102190in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{3.103225in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{3.110009in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{3.112225in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{3.117940in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{3.118798in}}%
\pgfpathlineto{\pgfqpoint{0.944636in}{3.122068in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{3.125790in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{3.121086in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{3.122239in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{3.122239in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{3.118055in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{3.118808in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{3.121432in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{3.122408in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{3.123214in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{3.125400in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{3.121267in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{3.122518in}}%
\pgfpathlineto{\pgfqpoint{0.969909in}{3.129618in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{3.135255in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{3.131165in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{3.131826in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{3.132491in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{3.133535in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{3.129322in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{3.130333in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.140100in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{3.133103in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{3.133697in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{3.134760in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{3.136995in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{3.133506in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{3.133949in}}%
\pgfpathlineto{\pgfqpoint{1.004751in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{1.007205in}{3.136487in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{3.146359in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{3.147395in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{3.147989in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{3.143997in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{3.144420in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{3.145930in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{3.142370in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{3.143449in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{3.144506in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{3.147294in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{3.143960in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{3.144641in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{3.145988in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{3.139419in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{3.139714in}}%
\pgfpathlineto{\pgfqpoint{1.038121in}{3.140424in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{3.141623in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{3.142628in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{3.143139in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{3.137246in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{3.139874in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{3.142644in}}%
\pgfpathlineto{\pgfqpoint{1.055542in}{3.143725in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{3.143787in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{3.140897in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{3.149024in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{3.150008in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{3.154628in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{3.151962in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{3.152558in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{3.153635in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{3.150668in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{3.151280in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{3.152194in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{3.153675in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{3.154336in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{3.151937in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{3.152376in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{3.156920in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{3.157461in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{3.154796in}}%
\pgfpathlineto{\pgfqpoint{1.101917in}{3.155006in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{3.156801in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{3.154211in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{3.154430in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{3.151906in}}%
\pgfpathlineto{\pgfqpoint{1.109278in}{3.152310in}}%
\pgfpathlineto{\pgfqpoint{1.113695in}{3.154610in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{3.155484in}}%
\pgfpathlineto{\pgfqpoint{1.121792in}{3.158003in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{3.159911in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{3.157353in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{3.158074in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{3.158350in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{3.155797in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{3.156481in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.158373in}}%
\pgfpathlineto{\pgfqpoint{1.135287in}{3.156073in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{3.156241in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{3.157175in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{3.158586in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{3.158999in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{3.156669in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{3.157113in}}%
\pgfpathlineto{\pgfqpoint{1.153690in}{3.160627in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{3.161256in}}%
\pgfpathlineto{\pgfqpoint{1.155407in}{3.158697in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{3.159069in}}%
\pgfpathlineto{\pgfqpoint{1.158842in}{3.159839in}}%
\pgfpathlineto{\pgfqpoint{1.162032in}{3.160906in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{3.161592in}}%
\pgfpathlineto{\pgfqpoint{1.163995in}{3.157584in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{3.157764in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{3.158856in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{3.162421in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{3.163319in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{3.164968in}}%
\pgfpathlineto{\pgfqpoint{1.183870in}{3.162787in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{3.163196in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{3.164330in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{3.162129in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{3.162386in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{3.163444in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{3.164496in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{3.162424in}}%
\pgfpathlineto{\pgfqpoint{1.195157in}{3.163096in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{3.165273in}}%
\pgfpathlineto{\pgfqpoint{1.201291in}{3.163224in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{3.163571in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{3.163904in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{3.161964in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{3.162096in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{3.163635in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{3.164734in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{3.167982in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{1.221166in}{3.164399in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{3.166531in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{3.164558in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{3.164881in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{3.165108in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{3.163141in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{3.163431in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{3.165259in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{3.161422in}}%
\pgfpathlineto{\pgfqpoint{1.236379in}{3.161737in}}%
\pgfpathlineto{\pgfqpoint{1.247666in}{3.165936in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{3.166039in}}%
\pgfpathlineto{\pgfqpoint{1.248156in}{3.163929in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{3.164455in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{3.164558in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{3.162837in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{3.163067in}}%
\pgfpathlineto{\pgfqpoint{1.253800in}{3.164083in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{3.162009in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{3.162162in}}%
\pgfpathlineto{\pgfqpoint{1.259198in}{3.163180in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{3.164153in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{3.162331in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{3.162859in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{3.163192in}}%
\pgfpathlineto{\pgfqpoint{1.265332in}{3.161355in}}%
\pgfpathlineto{\pgfqpoint{1.266314in}{3.161664in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{3.163257in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{3.161477in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{3.161812in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{3.162854in}}%
\pgfpathlineto{\pgfqpoint{1.282017in}{3.164741in}}%
\pgfpathlineto{\pgfqpoint{1.285452in}{3.165809in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{3.166080in}}%
\pgfpathlineto{\pgfqpoint{1.287415in}{3.164470in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{3.164567in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{1.288887in}{3.163025in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{3.164241in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{3.162541in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{3.162794in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{3.163404in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{3.161655in}}%
\pgfpathlineto{\pgfqpoint{1.297721in}{3.161985in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{3.163042in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{3.165833in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{3.165858in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{3.162798in}}%
\pgfpathlineto{\pgfqpoint{1.320295in}{3.162906in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{3.163779in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{3.164627in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{3.165583in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{3.166589in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{3.166863in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{3.165288in}}%
\pgfpathlineto{\pgfqpoint{1.336243in}{3.165414in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{3.166017in}}%
\pgfpathlineto{\pgfqpoint{1.338452in}{3.164489in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{3.164707in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{3.165635in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{3.164237in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.164563in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{3.165475in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{3.166506in}}%
\pgfpathlineto{\pgfqpoint{1.359063in}{3.168634in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{3.169688in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{3.171917in}}%
\pgfpathlineto{\pgfqpoint{1.373785in}{3.168982in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{3.170263in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{3.168880in}}%
\pgfpathlineto{\pgfqpoint{1.396359in}{3.172296in}}%
\pgfpathlineto{\pgfqpoint{1.399058in}{3.173027in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{3.173645in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{3.172089in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{3.172259in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{3.173097in}}%
\pgfpathlineto{\pgfqpoint{1.417951in}{3.174175in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{3.178810in}}%
\pgfpathlineto{\pgfqpoint{1.438317in}{3.177351in}}%
\pgfpathlineto{\pgfqpoint{1.439298in}{3.177557in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{3.179355in}}%
\pgfpathlineto{\pgfqpoint{1.451566in}{3.180154in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{3.181798in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{3.180826in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{3.183172in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{3.181816in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{3.182005in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{3.187936in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{3.186715in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{3.186769in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{3.187873in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{3.195912in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{3.198840in}}%
\pgfpathlineto{\pgfqpoint{1.604922in}{3.197812in}}%
\pgfpathlineto{\pgfqpoint{1.611301in}{3.198885in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{3.198941in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{3.197959in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{3.203344in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{3.202449in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{3.203699in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{3.201891in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{3.203782in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{3.204614in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{3.203743in}}%
\pgfpathlineto{\pgfqpoint{1.695462in}{3.204270in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{3.203434in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{3.204272in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{3.204308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751762in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{2.142222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.448111in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448111in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938848in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.938848in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938848in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429584in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.429584in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429584in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=2.098694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.437917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=2.394388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=2.690083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{3.029306in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{3.029306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=2.985777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.460380in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.460870in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.462343in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.465532in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.472403in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.475593in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{2.478537in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{2.483444in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{2.490315in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.496203in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.523685in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.533009in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{2.546013in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.547731in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.561717in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.571286in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.572758in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{2.578402in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.590425in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{2.595087in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{2.601957in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.612263in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.619378in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{2.620850in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{2.625512in}{2.754362in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{2.628212in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{2.764200in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{2.764200in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.728641in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{2.638762in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.766207in}}%
\pgfpathlineto{\pgfqpoint{2.641216in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{2.647596in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{2.648332in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{2.775853in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.775853in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{2.783588in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{2.783588in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{2.765578in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.765578in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.769332in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{2.769332in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.737528in}}%
\pgfpathlineto{\pgfqpoint{2.681702in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{2.748972in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{2.748972in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.687345in}{2.763555in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.763555in}}%
\pgfpathlineto{\pgfqpoint{2.690290in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{2.698632in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{2.702558in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{2.790411in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.790411in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.708202in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{2.709919in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.712864in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.717771in}{2.813529in}}%
\pgfpathlineto{\pgfqpoint{2.718998in}{2.784483in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{2.784483in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.793063in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{2.793063in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{2.795863in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.795863in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.801374in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{2.801374in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.817242in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{2.817242in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.822320in}}%
\pgfpathlineto{\pgfqpoint{2.738873in}{2.822320in}}%
\pgfpathlineto{\pgfqpoint{2.740099in}{2.824820in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{2.824820in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.815670in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.815670in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.757275in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.820498in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.820498in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.794982in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{2.767335in}{2.807194in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{2.807194in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.809569in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.809569in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{2.811923in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{2.811923in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{2.818856in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{2.818856in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.821126in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{2.821126in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.825605in}}%
\pgfpathlineto{\pgfqpoint{2.780585in}{2.825605in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{2.812975in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.789691in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.789691in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{2.798764in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.798764in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{2.797761in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{2.799724in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.799969in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.801196in}{2.789586in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.789586in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{2.767543in}}%
\pgfpathlineto{\pgfqpoint{2.808557in}{2.767543in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.772076in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{2.772076in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.776535in}}%
\pgfpathlineto{\pgfqpoint{2.812238in}{2.776535in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{2.780922in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{2.780922in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.785240in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{2.785240in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{2.793674in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{2.793674in}}%
\pgfpathlineto{\pgfqpoint{2.825487in}{2.795741in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{2.795741in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.797793in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.797793in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{2.833830in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{2.783270in}}%
\pgfpathlineto{\pgfqpoint{2.838492in}{2.785329in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{2.785329in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.852478in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.855913in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{2.779438in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{2.779438in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{2.765869in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.765869in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.866955in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.868182in}{2.748556in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{2.748556in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.873580in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.735716in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.735716in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{2.743986in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.743986in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{2.754004in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.754004in}}%
\pgfpathlineto{\pgfqpoint{2.883885in}{2.755966in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.755966in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.763682in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{2.763682in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.765578in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.747550in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{2.747550in}}%
\pgfpathlineto{\pgfqpoint{2.896153in}{2.753324in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.753324in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{2.900325in}{2.758984in}}%
\pgfpathlineto{\pgfqpoint{2.901061in}{2.758984in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{2.760846in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.760846in}}%
\pgfpathlineto{\pgfqpoint{2.904741in}{2.764533in}}%
\pgfpathlineto{\pgfqpoint{2.905723in}{2.764533in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.768173in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.768173in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.775312in}}%
\pgfpathlineto{\pgfqpoint{2.912348in}{2.775312in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{2.777068in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{2.777068in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{2.916519in}{2.780547in}}%
\pgfpathlineto{\pgfqpoint{2.917255in}{2.780547in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.785683in}}%
\pgfpathlineto{\pgfqpoint{2.919218in}{2.785683in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.792383in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{2.792383in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{2.927070in}{2.800527in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{2.800527in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.805295in}}%
\pgfpathlineto{\pgfqpoint{2.930505in}{2.788998in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{2.931977in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{2.934922in}{2.776106in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{2.779373in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{2.779373in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.763444in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{2.763444in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.942283in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.943510in}{2.770031in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{2.770031in}}%
\pgfpathlineto{\pgfqpoint{2.945472in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.773267in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.773267in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{2.778051in}}%
\pgfpathlineto{\pgfqpoint{2.951852in}{2.778051in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.781194in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.765807in}}%
\pgfpathlineto{\pgfqpoint{2.954306in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{2.957496in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{2.959704in}{2.781384in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.781384in}}%
\pgfpathlineto{\pgfqpoint{2.963630in}{2.782894in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{2.782894in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.785888in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.785888in}}%
\pgfpathlineto{\pgfqpoint{2.971481in}{2.788851in}}%
\pgfpathlineto{\pgfqpoint{2.972218in}{2.788851in}}%
\pgfpathlineto{\pgfqpoint{2.973444in}{2.774117in}}%
\pgfpathlineto{\pgfqpoint{2.973690in}{2.774117in}}%
\pgfpathlineto{\pgfqpoint{2.973935in}{2.775622in}}%
\pgfpathlineto{\pgfqpoint{2.975162in}{2.761005in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{2.761005in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{2.746468in}}%
\pgfpathlineto{\pgfqpoint{2.978843in}{2.746468in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.749595in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{2.749595in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.735205in}}%
\pgfpathlineto{\pgfqpoint{2.984977in}{2.735205in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{2.738368in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.738368in}}%
\pgfpathlineto{\pgfqpoint{2.988657in}{2.741496in}}%
\pgfpathlineto{\pgfqpoint{2.988903in}{2.741496in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{2.993565in}{2.732051in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{2.998717in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{3.000190in}{2.739772in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{2.739772in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.725931in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{2.725931in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{2.732091in}}%
\pgfpathlineto{\pgfqpoint{3.006815in}{2.732091in}}%
\pgfpathlineto{\pgfqpoint{3.008041in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{2.719999in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{3.013439in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.714246in}}%
\pgfpathlineto{\pgfqpoint{3.016384in}{2.714246in}}%
\pgfpathlineto{\pgfqpoint{3.017611in}{2.715780in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{2.715780in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{2.717307in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{2.704042in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{2.704042in}}%
\pgfpathlineto{\pgfqpoint{3.021291in}{2.705590in}}%
\pgfpathlineto{\pgfqpoint{3.027425in}{2.705590in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{2.710190in}}%
\pgfpathlineto{\pgfqpoint{3.031351in}{2.710190in}}%
\pgfpathlineto{\pgfqpoint{3.032578in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{3.036749in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{2.703246in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{2.703246in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{2.707774in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{2.707774in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{2.715174in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{2.715174in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.716633in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{2.716633in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{2.718085in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{2.705450in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.705450in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{2.692874in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{2.692874in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{2.694372in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{2.694372in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.697347in}}%
\pgfpathlineto{\pgfqpoint{3.064476in}{2.697347in}}%
\pgfpathlineto{\pgfqpoint{3.065703in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{3.067420in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{3.068893in}{2.701756in}}%
\pgfpathlineto{\pgfqpoint{3.070365in}{2.701756in}}%
\pgfpathlineto{\pgfqpoint{3.071592in}{2.703212in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{2.703212in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.704662in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.692351in}}%
\pgfpathlineto{\pgfqpoint{3.074291in}{2.693819in}}%
\pgfpathlineto{\pgfqpoint{3.075763in}{2.693819in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.698182in}}%
\pgfpathlineto{\pgfqpoint{3.077726in}{2.698182in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{2.699623in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{3.084842in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{2.708132in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{2.696147in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{2.698980in}}%
\pgfpathlineto{\pgfqpoint{3.087541in}{2.700387in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{2.700387in}}%
\pgfpathlineto{\pgfqpoint{3.089504in}{2.704570in}}%
\pgfpathlineto{\pgfqpoint{3.089749in}{2.704570in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.707327in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{2.707327in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{2.712769in}}%
\pgfpathlineto{\pgfqpoint{3.095392in}{2.712769in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{3.097110in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{2.703848in}}%
\pgfpathlineto{\pgfqpoint{3.102017in}{2.703848in}}%
\pgfpathlineto{\pgfqpoint{3.103490in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{3.103980in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{3.105698in}{2.710570in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{2.710570in}}%
\pgfpathlineto{\pgfqpoint{3.108397in}{2.711897in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{2.711897in}}%
\pgfpathlineto{\pgfqpoint{3.113304in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{3.114531in}{2.690463in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.691821in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{2.691821in}}%
\pgfpathlineto{\pgfqpoint{3.116985in}{2.693174in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.693174in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{3.123364in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.685999in}}%
\pgfpathlineto{\pgfqpoint{3.126554in}{2.688696in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{2.688696in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{2.677585in}}%
\pgfpathlineto{\pgfqpoint{3.128272in}{2.678945in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{2.678945in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{2.680299in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{3.133915in}{2.670645in}}%
\pgfpathlineto{\pgfqpoint{3.135633in}{2.670645in}}%
\pgfpathlineto{\pgfqpoint{3.136860in}{2.673366in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{2.662448in}}%
\pgfpathlineto{\pgfqpoint{3.138086in}{2.665186in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.669251in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.669251in}}%
\pgfpathlineto{\pgfqpoint{3.142012in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{3.143975in}{2.674593in}}%
\pgfpathlineto{\pgfqpoint{3.144466in}{2.674593in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{3.147656in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{2.681149in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{2.670545in}}%
\pgfpathlineto{\pgfqpoint{3.150846in}{2.671860in}}%
\pgfpathlineto{\pgfqpoint{3.152318in}{2.671860in}}%
\pgfpathlineto{\pgfqpoint{3.154281in}{2.677064in}}%
\pgfpathlineto{\pgfqpoint{3.155753in}{2.677064in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{3.159924in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{3.161151in}{2.683454in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{2.683454in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{2.685975in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.685975in}}%
\pgfpathlineto{\pgfqpoint{3.169494in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{2.657674in}}%
\pgfpathlineto{\pgfqpoint{3.173910in}{2.657674in}}%
\pgfpathlineto{\pgfqpoint{3.175137in}{2.658970in}}%
\pgfpathlineto{\pgfqpoint{3.176609in}{2.658970in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{2.664103in}}%
\pgfpathlineto{\pgfqpoint{3.181026in}{2.664103in}}%
\pgfpathlineto{\pgfqpoint{3.182253in}{2.665374in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.665374in}}%
\pgfpathlineto{\pgfqpoint{3.185442in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.669158in}}%
\pgfpathlineto{\pgfqpoint{3.187651in}{2.669158in}}%
\pgfpathlineto{\pgfqpoint{3.188878in}{2.659123in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{2.661655in}}%
\pgfpathlineto{\pgfqpoint{3.191086in}{2.661655in}}%
\pgfpathlineto{\pgfqpoint{3.192313in}{2.662914in}}%
\pgfpathlineto{\pgfqpoint{3.195012in}{2.662914in}}%
\pgfpathlineto{\pgfqpoint{3.196239in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.200901in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{3.207035in}{2.659415in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{2.661862in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.661862in}}%
\pgfpathlineto{\pgfqpoint{3.210225in}{2.663078in}}%
\pgfpathlineto{\pgfqpoint{3.212433in}{2.663078in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{2.664291in}}%
\pgfpathlineto{\pgfqpoint{3.217586in}{2.664291in}}%
\pgfpathlineto{\pgfqpoint{3.219549in}{2.669096in}}%
\pgfpathlineto{\pgfqpoint{3.220530in}{2.669096in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{2.671472in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{2.671472in}}%
\pgfpathlineto{\pgfqpoint{3.225192in}{2.673832in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.673832in}}%
\pgfpathlineto{\pgfqpoint{3.228873in}{2.676174in}}%
\pgfpathlineto{\pgfqpoint{3.229363in}{2.676174in}}%
\pgfpathlineto{\pgfqpoint{3.230590in}{2.677339in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.677339in}}%
\pgfpathlineto{\pgfqpoint{3.235743in}{2.683101in}}%
\pgfpathlineto{\pgfqpoint{3.236234in}{2.683101in}}%
\pgfpathlineto{\pgfqpoint{3.237951in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{3.240405in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{3.241632in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{3.243104in}{2.679470in}}%
\pgfpathlineto{\pgfqpoint{3.244331in}{2.679470in}}%
\pgfpathlineto{\pgfqpoint{3.245803in}{2.681735in}}%
\pgfpathlineto{\pgfqpoint{3.247521in}{2.681735in}}%
\pgfpathlineto{\pgfqpoint{3.248747in}{2.682862in}}%
\pgfpathlineto{\pgfqpoint{3.249484in}{2.682862in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.664461in}}%
\pgfpathlineto{\pgfqpoint{3.251446in}{2.664461in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{2.665612in}}%
\pgfpathlineto{\pgfqpoint{3.255863in}{2.665612in}}%
\pgfpathlineto{\pgfqpoint{3.257090in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{3.259789in}{2.659943in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{2.659943in}}%
\pgfpathlineto{\pgfqpoint{3.262243in}{2.662237in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{2.662237in}}%
\pgfpathlineto{\pgfqpoint{3.264451in}{2.666776in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.666776in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{3.268132in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.651138in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.651138in}}%
\pgfpathlineto{\pgfqpoint{3.273775in}{2.653423in}}%
\pgfpathlineto{\pgfqpoint{3.274020in}{2.653423in}}%
\pgfpathlineto{\pgfqpoint{3.275247in}{2.654559in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{2.654559in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{2.655692in}}%
\pgfpathlineto{\pgfqpoint{3.277701in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{3.277946in}{2.647989in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{2.647989in}}%
\pgfpathlineto{\pgfqpoint{3.280645in}{2.650261in}}%
\pgfpathlineto{\pgfqpoint{3.283344in}{2.650261in}}%
\pgfpathlineto{\pgfqpoint{3.284571in}{2.641485in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.636194in}}%
\pgfpathlineto{\pgfqpoint{3.288497in}{2.636194in}}%
\pgfpathlineto{\pgfqpoint{3.288988in}{2.627515in}}%
\pgfpathlineto{\pgfqpoint{3.289724in}{2.629824in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{2.629824in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{2.632119in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{2.614944in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{2.614944in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{2.616110in}}%
\pgfpathlineto{\pgfqpoint{3.301011in}{2.616110in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{2.617272in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{3.303219in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{2.600259in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{2.601441in}}%
\pgfpathlineto{\pgfqpoint{3.305918in}{2.601441in}}%
\pgfpathlineto{\pgfqpoint{3.307145in}{2.602620in}}%
\pgfpathlineto{\pgfqpoint{3.309353in}{2.602620in}}%
\pgfpathlineto{\pgfqpoint{3.310580in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{3.312052in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{2.604965in}}%
\pgfpathlineto{\pgfqpoint{3.313770in}{2.604965in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{2.607295in}}%
\pgfpathlineto{\pgfqpoint{3.316469in}{2.607295in}}%
\pgfpathlineto{\pgfqpoint{3.317941in}{2.609610in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{2.609610in}}%
\pgfpathlineto{\pgfqpoint{3.320640in}{2.601239in}}%
\pgfpathlineto{\pgfqpoint{3.321867in}{2.601239in}}%
\pgfpathlineto{\pgfqpoint{3.323094in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{3.323585in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{3.324812in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{2.595241in}}%
\pgfpathlineto{\pgfqpoint{3.327265in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{3.328247in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{2.588126in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{2.588126in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{2.590473in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{2.590473in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{3.336589in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{2.595121in}}%
\pgfpathlineto{\pgfqpoint{3.339779in}{2.595121in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{3.341497in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{3.342723in}{2.598570in}}%
\pgfpathlineto{\pgfqpoint{3.342969in}{2.598570in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.590413in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{2.592716in}}%
\pgfpathlineto{\pgfqpoint{3.344686in}{2.592716in}}%
\pgfpathlineto{\pgfqpoint{3.346159in}{2.595004in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.595004in}}%
\pgfpathlineto{\pgfqpoint{3.347140in}{2.596143in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{2.588067in}}%
\pgfpathlineto{\pgfqpoint{3.348367in}{2.589213in}}%
\pgfpathlineto{\pgfqpoint{3.348858in}{2.589213in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{2.581172in}}%
\pgfpathlineto{\pgfqpoint{3.350084in}{2.582326in}}%
\pgfpathlineto{\pgfqpoint{3.351557in}{2.582326in}}%
\pgfpathlineto{\pgfqpoint{3.352784in}{2.583475in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{2.583475in}}%
\pgfpathlineto{\pgfqpoint{3.354010in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{2.577790in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{3.356955in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{3.358672in}{2.584635in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{2.584635in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{2.586889in}}%
\pgfpathlineto{\pgfqpoint{3.364807in}{2.586889in}}%
\pgfpathlineto{\pgfqpoint{3.367015in}{2.592464in}}%
\pgfpathlineto{\pgfqpoint{3.372168in}{2.593569in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{3.375848in}{2.597955in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.599043in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{2.591289in}}%
\pgfpathlineto{\pgfqpoint{3.377811in}{2.592384in}}%
\pgfpathlineto{\pgfqpoint{3.378793in}{2.593476in}}%
\pgfpathlineto{\pgfqpoint{3.380510in}{2.596732in}}%
\pgfpathlineto{\pgfqpoint{3.382228in}{2.597811in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{2.598887in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{2.599959in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{2.603158in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.605275in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.605275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.460380in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.460870in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.462343in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.465532in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.472403in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.475593in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{2.478537in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{2.483444in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{2.490315in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.496203in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.523685in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.533009in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{2.546013in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.547731in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.561717in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.571286in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.572758in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{2.576439in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.578402in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.590425in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.595087in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.601957in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{2.612263in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{2.941692in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.619378in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{2.620850in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{2.628212in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{2.638762in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.647596in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{2.648332in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{2.681702in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{2.687345in}{2.913274in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.913274in}}%
\pgfpathlineto{\pgfqpoint{2.690290in}{2.918420in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{2.918420in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{2.698632in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{2.702558in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{2.708202in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.928538in}}%
\pgfpathlineto{\pgfqpoint{2.709919in}{2.928538in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.712864in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{2.717771in}{2.941396in}}%
\pgfpathlineto{\pgfqpoint{2.718998in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.918225in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{2.918225in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{2.920365in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.920365in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.936715in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{2.936715in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.940597in}}%
\pgfpathlineto{\pgfqpoint{2.738873in}{2.940597in}}%
\pgfpathlineto{\pgfqpoint{2.740099in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{2.948135in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.948135in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.757275in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{2.762673in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{2.939910in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{2.939910in}}%
\pgfpathlineto{\pgfqpoint{2.767335in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{2.946943in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{2.946943in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.957025in}}%
\pgfpathlineto{\pgfqpoint{2.780585in}{2.957025in}}%
\pgfpathlineto{\pgfqpoint{2.782057in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{2.782303in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{2.783775in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.953836in}}%
\pgfpathlineto{\pgfqpoint{2.797761in}{2.953836in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{2.958437in}}%
\pgfpathlineto{\pgfqpoint{2.799969in}{2.958437in}}%
\pgfpathlineto{\pgfqpoint{2.801196in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{2.808557in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{2.812238in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{2.978483in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{2.978483in}}%
\pgfpathlineto{\pgfqpoint{2.825487in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.982497in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.982497in}}%
\pgfpathlineto{\pgfqpoint{2.833830in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{2.963846in}}%
\pgfpathlineto{\pgfqpoint{2.838492in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{2.852478in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{2.855913in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{2.954018in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{2.954018in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{2.866955in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{2.868182in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{2.873580in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{2.883885in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.946670in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{2.946670in}}%
\pgfpathlineto{\pgfqpoint{2.896153in}{2.950454in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.950454in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.951698in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{2.951698in}}%
\pgfpathlineto{\pgfqpoint{2.900325in}{2.954162in}}%
\pgfpathlineto{\pgfqpoint{2.901061in}{2.954162in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.904741in}{2.957798in}}%
\pgfpathlineto{\pgfqpoint{2.905723in}{2.957798in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{2.963701in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.963701in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{2.912348in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{2.966010in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{2.966010in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{2.967153in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.967153in}}%
\pgfpathlineto{\pgfqpoint{2.916519in}{2.968289in}}%
\pgfpathlineto{\pgfqpoint{2.917255in}{2.968289in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.971655in}}%
\pgfpathlineto{\pgfqpoint{2.919709in}{2.972762in}}%
\pgfpathlineto{\pgfqpoint{2.921426in}{2.976044in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{2.978198in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{2.979265in}}%
\pgfpathlineto{\pgfqpoint{2.927070in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{2.929278in}{2.982427in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{2.930505in}{2.967665in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{2.969811in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{2.974028in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{2.978144in}}%
\pgfpathlineto{\pgfqpoint{2.945472in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.980167in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{2.950871in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.969150in}}%
\pgfpathlineto{\pgfqpoint{2.954306in}{2.972183in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{2.975164in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{2.976147in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.960559in}}%
\pgfpathlineto{\pgfqpoint{2.959458in}{2.961577in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{2.962589in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.965592in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{2.968547in}}%
\pgfpathlineto{\pgfqpoint{2.973935in}{2.969520in}}%
\pgfpathlineto{\pgfqpoint{2.975162in}{2.970489in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{2.970489in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{2.956384in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.957380in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{2.957380in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.942430in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{2.945499in}}%
\pgfpathlineto{\pgfqpoint{2.988903in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.993565in}{2.950506in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{2.996509in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{2.997736in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{2.999208in}{2.954417in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{3.003625in}{2.941976in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{2.944930in}}%
\pgfpathlineto{\pgfqpoint{3.008041in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{3.009514in}{2.947839in}}%
\pgfpathlineto{\pgfqpoint{3.011967in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{3.013439in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.952589in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{2.953525in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{3.027425in}{2.956304in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{2.959042in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{2.963515in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{2.966148in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.967016in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{2.970450in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{2.971299in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{2.972143in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{2.958902in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.958902in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{2.945725in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{2.946623in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.948408in}}%
\pgfpathlineto{\pgfqpoint{3.067420in}{2.949294in}}%
\pgfpathlineto{\pgfqpoint{3.068893in}{2.951054in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{2.951927in}}%
\pgfpathlineto{\pgfqpoint{3.073309in}{2.953663in}}%
\pgfpathlineto{\pgfqpoint{3.075763in}{2.954524in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.957085in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.962102in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{2.950365in}}%
\pgfpathlineto{\pgfqpoint{3.086314in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{3.087541in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{3.089504in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.957025in}}%
\pgfpathlineto{\pgfqpoint{3.092939in}{2.957841in}}%
\pgfpathlineto{\pgfqpoint{3.094656in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{3.095392in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{2.948071in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.948897in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{2.949721in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.950540in}}%
\pgfpathlineto{\pgfqpoint{3.104226in}{2.952168in}}%
\pgfpathlineto{\pgfqpoint{3.105452in}{2.952977in}}%
\pgfpathlineto{\pgfqpoint{3.106679in}{2.953782in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{2.954584in}}%
\pgfpathlineto{\pgfqpoint{3.114040in}{2.956177in}}%
\pgfpathlineto{\pgfqpoint{3.114531in}{2.956968in}}%
\pgfpathlineto{\pgfqpoint{3.116003in}{2.958541in}}%
\pgfpathlineto{\pgfqpoint{3.121892in}{2.959322in}}%
\pgfpathlineto{\pgfqpoint{3.123119in}{2.960100in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{3.126554in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{2.953836in}}%
\pgfpathlineto{\pgfqpoint{3.133915in}{2.954610in}}%
\pgfpathlineto{\pgfqpoint{3.136369in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{3.138823in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.960695in}}%
\pgfpathlineto{\pgfqpoint{3.142012in}{2.962185in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{3.144957in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{3.146674in}{2.965128in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{3.151091in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.969456in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{2.972283in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{2.975066in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{2.976441in}}%
\pgfpathlineto{\pgfqpoint{3.169494in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{2.978483in}}%
\pgfpathlineto{\pgfqpoint{3.172438in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{2.968326in}}%
\pgfpathlineto{\pgfqpoint{3.176609in}{2.969018in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{2.971762in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.972441in}}%
\pgfpathlineto{\pgfqpoint{3.185442in}{2.973792in}}%
\pgfpathlineto{\pgfqpoint{3.187651in}{2.974464in}}%
\pgfpathlineto{\pgfqpoint{3.189123in}{2.975799in}}%
\pgfpathlineto{\pgfqpoint{3.191086in}{2.976463in}}%
\pgfpathlineto{\pgfqpoint{3.192313in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.977783in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{2.979745in}}%
\pgfpathlineto{\pgfqpoint{3.200901in}{2.980394in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.984237in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.984869in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{2.986127in}}%
\pgfpathlineto{\pgfqpoint{3.207035in}{2.986752in}}%
\pgfpathlineto{\pgfqpoint{3.208507in}{2.987995in}}%
\pgfpathlineto{\pgfqpoint{3.212433in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{2.989230in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{2.989844in}}%
\pgfpathlineto{\pgfqpoint{3.219549in}{2.991672in}}%
\pgfpathlineto{\pgfqpoint{3.221266in}{2.992277in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{2.992879in}}%
\pgfpathlineto{\pgfqpoint{3.224211in}{2.993480in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{2.994079in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{2.994675in}}%
\pgfpathlineto{\pgfqpoint{3.228873in}{2.995269in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.995861in}}%
\pgfpathlineto{\pgfqpoint{3.235743in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{3.236479in}{2.999368in}}%
\pgfpathlineto{\pgfqpoint{3.237951in}{3.000521in}}%
\pgfpathlineto{\pgfqpoint{3.241632in}{3.001095in}}%
\pgfpathlineto{\pgfqpoint{3.243104in}{3.002235in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{3.002802in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{3.003367in}}%
\pgfpathlineto{\pgfqpoint{3.249484in}{3.003931in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{3.005051in}}%
\pgfpathlineto{\pgfqpoint{3.255863in}{3.005609in}}%
\pgfpathlineto{\pgfqpoint{3.257090in}{3.006164in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{3.007269in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{3.008913in}}%
\pgfpathlineto{\pgfqpoint{3.263224in}{3.009999in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{3.011078in}}%
\pgfpathlineto{\pgfqpoint{3.268132in}{3.012149in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{2.993662in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{2.994783in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{2.995341in}}%
\pgfpathlineto{\pgfqpoint{3.278192in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{3.283344in}{2.997553in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{2.998648in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{3.000277in}}%
\pgfpathlineto{\pgfqpoint{3.289479in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{3.290951in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{2.993744in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{2.995373in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{2.995913in}}%
\pgfpathlineto{\pgfqpoint{3.305918in}{2.996987in}}%
\pgfpathlineto{\pgfqpoint{3.307145in}{2.997521in}}%
\pgfpathlineto{\pgfqpoint{3.313770in}{2.998584in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{2.999641in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{3.000690in}}%
\pgfpathlineto{\pgfqpoint{3.320640in}{2.991689in}}%
\pgfpathlineto{\pgfqpoint{3.323585in}{2.992225in}}%
\pgfpathlineto{\pgfqpoint{3.324812in}{2.983266in}}%
\pgfpathlineto{\pgfqpoint{3.328247in}{2.984360in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{2.984904in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{3.339779in}{2.988133in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{3.342969in}{2.989724in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.980953in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{2.982032in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.983103in}}%
\pgfpathlineto{\pgfqpoint{3.348367in}{2.984699in}}%
\pgfpathlineto{\pgfqpoint{3.351557in}{2.985754in}}%
\pgfpathlineto{\pgfqpoint{3.352784in}{2.986279in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{2.987324in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{2.989396in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{2.990422in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{2.990933in}}%
\pgfpathlineto{\pgfqpoint{3.364807in}{2.991950in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{2.994466in}}%
\pgfpathlineto{\pgfqpoint{3.372413in}{2.995461in}}%
\pgfpathlineto{\pgfqpoint{3.374376in}{2.996943in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{2.997924in}}%
\pgfpathlineto{\pgfqpoint{3.378547in}{2.998899in}}%
\pgfpathlineto{\pgfqpoint{3.380265in}{2.999868in}}%
\pgfpathlineto{\pgfqpoint{3.381982in}{3.000831in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{3.001789in}}%
\pgfpathlineto{\pgfqpoint{3.388117in}{3.002741in}}%
\pgfpathlineto{\pgfqpoint{3.397195in}{3.003688in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{3.004158in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{3.004158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453509in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.457190in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.457681in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.460870in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.460942in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.464522in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.470194in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.471667in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.473630in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.479962in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.482413in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.483444in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.486143in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.487370in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.496694in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.497185in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.499884in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.506018in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.514606in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.517796in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.543069in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.545277in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{2.551411in}{2.421489in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{2.421489in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{2.556073in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{2.556809in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.387432in}}%
\pgfpathlineto{\pgfqpoint{2.558772in}{2.387432in}}%
\pgfpathlineto{\pgfqpoint{2.559263in}{2.398728in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.564907in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.566379in}{2.316951in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{2.316951in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.579138in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{2.288545in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.309484in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{2.319639in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{2.319639in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{2.348921in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{2.348921in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.301442in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{2.301442in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{2.330140in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{2.330140in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.604902in}{2.382965in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.382965in}}%
\pgfpathlineto{\pgfqpoint{2.605392in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{2.356346in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{2.322646in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{2.322646in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.347498in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.347498in}}%
\pgfpathlineto{\pgfqpoint{2.617170in}{2.363392in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{2.363392in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.393679in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{2.393679in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{2.625758in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.435693in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.435693in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{2.461658in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{2.402265in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.402265in}}%
\pgfpathlineto{\pgfqpoint{2.635573in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.427720in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{2.427720in}}%
\pgfpathlineto{\pgfqpoint{2.639744in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{2.640235in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{2.451808in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{2.451808in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{2.457630in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{2.457630in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{2.424209in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{2.435984in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{2.435984in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{2.441757in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{2.441757in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{2.447455in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{2.447455in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.469532in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{2.469532in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{2.485374in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.485374in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.490525in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{2.490525in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.495613in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{2.495613in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.500640in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{2.469980in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.674831in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.681702in}{2.513952in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{2.513952in}}%
\pgfpathlineto{\pgfqpoint{2.684646in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.499038in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.508165in}}%
\pgfpathlineto{\pgfqpoint{2.693234in}{2.508165in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{2.493859in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{2.493859in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{2.498327in}}%
\pgfpathlineto{\pgfqpoint{2.696669in}{2.498327in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{2.709183in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{2.544487in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.544487in}}%
\pgfpathlineto{\pgfqpoint{2.717035in}{2.552331in}}%
\pgfpathlineto{\pgfqpoint{2.718262in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{2.534530in}}%
\pgfpathlineto{\pgfqpoint{2.724887in}{2.534530in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{2.538424in}}%
\pgfpathlineto{\pgfqpoint{2.726359in}{2.538424in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.728076in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.546098in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.496484in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.496484in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{2.516024in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{2.495950in}}%
\pgfpathlineto{\pgfqpoint{2.742062in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{2.460870in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{2.460870in}}%
\pgfpathlineto{\pgfqpoint{2.747951in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{2.753595in}{2.476370in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.476370in}}%
\pgfpathlineto{\pgfqpoint{2.756048in}{2.453758in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.453758in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{2.457630in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{2.457630in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{2.461468in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.461468in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.465271in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{2.465271in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{2.443104in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{2.443104in}}%
\pgfpathlineto{\pgfqpoint{2.766599in}{2.421131in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.770280in}{2.436647in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.436647in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{2.444208in}}%
\pgfpathlineto{\pgfqpoint{2.774942in}{2.444208in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.466137in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{2.466137in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{2.469685in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{2.469685in}}%
\pgfpathlineto{\pgfqpoint{2.787210in}{2.473205in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{2.473205in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.476696in}}%
\pgfpathlineto{\pgfqpoint{2.797025in}{2.476696in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{2.439114in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.442686in}}%
\pgfpathlineto{\pgfqpoint{2.798742in}{2.442686in}}%
\pgfpathlineto{\pgfqpoint{2.799969in}{2.446229in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{2.446229in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{2.806594in}{2.460123in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{2.440245in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.443715in}}%
\pgfpathlineto{\pgfqpoint{2.808312in}{2.443715in}}%
\pgfpathlineto{\pgfqpoint{2.809539in}{2.447157in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{2.447157in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.450573in}}%
\pgfpathlineto{\pgfqpoint{2.817881in}{2.450573in}}%
\pgfpathlineto{\pgfqpoint{2.819108in}{2.453962in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{2.453962in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{2.460662in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{2.441316in}}%
\pgfpathlineto{\pgfqpoint{2.825487in}{2.454654in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{2.454654in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.457926in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.457926in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.464397in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.464397in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{2.835793in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.838492in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{2.436834in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{2.436834in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{2.440075in}}%
\pgfpathlineto{\pgfqpoint{2.844135in}{2.440075in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.449659in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{2.449659in}}%
\pgfpathlineto{\pgfqpoint{2.851742in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{2.854196in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{2.474230in}}%
\pgfpathlineto{\pgfqpoint{2.863274in}{2.438947in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.438947in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{2.442023in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.442023in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{2.445079in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.445079in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.427720in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{2.442929in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.442929in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.425929in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{2.878978in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.881431in}{2.421216in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{2.421216in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{2.886093in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{2.433069in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{2.433069in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{2.416657in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.416657in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.419616in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{2.419616in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{2.431261in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.431261in}}%
\pgfpathlineto{\pgfqpoint{2.900079in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{2.906214in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.439800in}}%
\pgfpathlineto{\pgfqpoint{2.909894in}{2.439800in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{2.442610in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{2.442610in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.917991in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.440680in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{2.440680in}}%
\pgfpathlineto{\pgfqpoint{2.930260in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.931977in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{2.451564in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.451564in}}%
\pgfpathlineto{\pgfqpoint{2.936148in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.937866in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.467397in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{2.467397in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{2.444957in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{2.430020in}}%
\pgfpathlineto{\pgfqpoint{2.946454in}{2.432668in}}%
\pgfpathlineto{\pgfqpoint{2.948172in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{2.952097in}{2.445676in}}%
\pgfpathlineto{\pgfqpoint{2.952343in}{2.445676in}}%
\pgfpathlineto{\pgfqpoint{2.953815in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.962158in}{2.443848in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.443848in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.446365in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{2.446365in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.456293in}}%
\pgfpathlineto{\pgfqpoint{2.973199in}{2.456293in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{2.458740in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.435446in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.435446in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{2.440374in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.440374in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.450068in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.450068in}}%
\pgfpathlineto{\pgfqpoint{2.986204in}{2.454837in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{2.454837in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{2.464218in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.464218in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.471123in}}%
\pgfpathlineto{\pgfqpoint{2.994546in}{2.444208in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.446544in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.446544in}}%
\pgfpathlineto{\pgfqpoint{2.996509in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.997736in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.458043in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{2.458043in}}%
\pgfpathlineto{\pgfqpoint{3.003625in}{2.444865in}}%
\pgfpathlineto{\pgfqpoint{3.004606in}{2.444865in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{2.436385in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.438681in}}%
\pgfpathlineto{\pgfqpoint{3.010004in}{2.440965in}}%
\pgfpathlineto{\pgfqpoint{3.012703in}{2.440965in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.424408in}}%
\pgfpathlineto{\pgfqpoint{3.020555in}{2.424408in}}%
\pgfpathlineto{\pgfqpoint{3.021782in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{3.025217in}{2.416317in}}%
\pgfpathlineto{\pgfqpoint{3.025953in}{2.418600in}}%
\pgfpathlineto{\pgfqpoint{3.027180in}{2.418600in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.423132in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{2.423132in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.432061in}}%
\pgfpathlineto{\pgfqpoint{3.032333in}{2.432061in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{2.434266in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{3.038222in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{2.409582in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.409582in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{2.418491in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{2.418491in}}%
\pgfpathlineto{\pgfqpoint{3.043620in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{3.045583in}{2.429387in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.417353in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.419524in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.419524in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{2.421685in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.409755in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{2.409755in}}%
\pgfpathlineto{\pgfqpoint{3.052453in}{2.411929in}}%
\pgfpathlineto{\pgfqpoint{3.052698in}{2.411929in}}%
\pgfpathlineto{\pgfqpoint{3.053925in}{2.414093in}}%
\pgfpathlineto{\pgfqpoint{3.054416in}{2.414093in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{2.416246in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{2.416246in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{3.059569in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{3.061286in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{3.062513in}{2.410909in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{2.410909in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{2.423576in}}%
\pgfpathlineto{\pgfqpoint{3.073800in}{2.423576in}}%
\pgfpathlineto{\pgfqpoint{3.075027in}{2.425653in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{2.425653in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.429778in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.429778in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{2.443924in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.443924in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{2.449851in}}%
\pgfpathlineto{\pgfqpoint{3.086559in}{2.449851in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.455698in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{2.455698in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{2.463374in}}%
\pgfpathlineto{\pgfqpoint{3.095147in}{2.463374in}}%
\pgfpathlineto{\pgfqpoint{3.096865in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{3.104962in}{2.476485in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{2.476485in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{3.108397in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{3.109869in}{2.481983in}}%
\pgfpathlineto{\pgfqpoint{3.110851in}{2.481983in}}%
\pgfpathlineto{\pgfqpoint{3.112077in}{2.483800in}}%
\pgfpathlineto{\pgfqpoint{3.113059in}{2.483800in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{2.485609in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.485609in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.489204in}}%
\pgfpathlineto{\pgfqpoint{3.117476in}{2.478354in}}%
\pgfpathlineto{\pgfqpoint{3.117721in}{2.478354in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{2.481956in}}%
\pgfpathlineto{\pgfqpoint{3.119684in}{2.481956in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{2.485528in}}%
\pgfpathlineto{\pgfqpoint{3.123364in}{2.485528in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{2.487303in}}%
\pgfpathlineto{\pgfqpoint{3.125818in}{2.487303in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{2.490831in}}%
\pgfpathlineto{\pgfqpoint{3.129253in}{2.490831in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{2.492583in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{2.483694in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{2.483694in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{2.487199in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{2.487199in}}%
\pgfpathlineto{\pgfqpoint{3.136123in}{2.490675in}}%
\pgfpathlineto{\pgfqpoint{3.140295in}{2.490675in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{2.492403in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{2.492403in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{2.494123in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{2.494123in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{3.151336in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.502619in}}%
\pgfpathlineto{\pgfqpoint{3.153054in}{2.502619in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{2.505968in}}%
\pgfpathlineto{\pgfqpoint{3.155753in}{2.505968in}}%
\pgfpathlineto{\pgfqpoint{3.157225in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.162133in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.164095in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{3.166795in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{2.519099in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{3.172929in}{2.512135in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{2.512135in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{2.513751in}}%
\pgfpathlineto{\pgfqpoint{3.177591in}{2.513751in}}%
\pgfpathlineto{\pgfqpoint{3.178818in}{2.515360in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{2.515360in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{2.516964in}}%
\pgfpathlineto{\pgfqpoint{3.182007in}{2.516964in}}%
\pgfpathlineto{\pgfqpoint{3.183234in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{2.523314in}}%
\pgfpathlineto{\pgfqpoint{3.189859in}{2.523314in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{2.524885in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{2.506509in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{2.506509in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{2.511267in}}%
\pgfpathlineto{\pgfqpoint{3.196239in}{2.511267in}}%
\pgfpathlineto{\pgfqpoint{3.197466in}{2.512841in}}%
\pgfpathlineto{\pgfqpoint{3.198447in}{2.512841in}}%
\pgfpathlineto{\pgfqpoint{3.198692in}{2.502992in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{3.201637in}{2.507726in}}%
\pgfpathlineto{\pgfqpoint{3.202618in}{2.507726in}}%
\pgfpathlineto{\pgfqpoint{3.203600in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{2.491423in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{2.491423in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{2.493008in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{2.493008in}}%
\pgfpathlineto{\pgfqpoint{3.209979in}{2.494587in}}%
\pgfpathlineto{\pgfqpoint{3.212433in}{2.494587in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{2.499287in}}%
\pgfpathlineto{\pgfqpoint{3.214887in}{2.489705in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{2.491275in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{2.491275in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{2.481744in}}%
\pgfpathlineto{\pgfqpoint{3.220775in}{2.481744in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{2.483323in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.483323in}}%
\pgfpathlineto{\pgfqpoint{3.222984in}{2.486464in}}%
\pgfpathlineto{\pgfqpoint{3.224211in}{2.477012in}}%
\pgfpathlineto{\pgfqpoint{3.225683in}{2.477012in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.481723in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{2.481723in}}%
\pgfpathlineto{\pgfqpoint{3.229118in}{2.484835in}}%
\pgfpathlineto{\pgfqpoint{3.229854in}{2.484835in}}%
\pgfpathlineto{\pgfqpoint{3.231817in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.492515in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{2.492515in}}%
\pgfpathlineto{\pgfqpoint{3.235743in}{2.495547in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{2.486303in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{2.486303in}}%
\pgfpathlineto{\pgfqpoint{3.238933in}{2.487825in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{2.487825in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{3.241141in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{2.481684in}}%
\pgfpathlineto{\pgfqpoint{3.244822in}{2.481684in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{2.483203in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.474081in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{2.478647in}}%
\pgfpathlineto{\pgfqpoint{3.251446in}{2.478647in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.257826in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.259053in}{2.481665in}}%
\pgfpathlineto{\pgfqpoint{3.259789in}{2.481665in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{3.263224in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{3.264451in}{2.489115in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{2.489115in}}%
\pgfpathlineto{\pgfqpoint{3.265923in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{2.493522in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{2.493522in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{2.496434in}}%
\pgfpathlineto{\pgfqpoint{3.275002in}{2.496434in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{2.502198in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.502198in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{2.505050in}}%
\pgfpathlineto{\pgfqpoint{3.281627in}{2.505050in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.506469in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{2.506469in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.512094in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{2.512094in}}%
\pgfpathlineto{\pgfqpoint{3.288742in}{2.503345in}}%
\pgfpathlineto{\pgfqpoint{3.289233in}{2.504752in}}%
\pgfpathlineto{\pgfqpoint{3.290460in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{2.511715in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{2.511715in}}%
\pgfpathlineto{\pgfqpoint{3.295122in}{2.514467in}}%
\pgfpathlineto{\pgfqpoint{3.296594in}{2.514467in}}%
\pgfpathlineto{\pgfqpoint{3.297821in}{2.515836in}}%
\pgfpathlineto{\pgfqpoint{3.298803in}{2.515836in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{3.300765in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{3.302238in}{2.522613in}}%
\pgfpathlineto{\pgfqpoint{3.307145in}{2.522613in}}%
\pgfpathlineto{\pgfqpoint{3.308617in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{3.308863in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{2.529278in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{2.529278in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{2.531912in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.523448in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{2.524771in}}%
\pgfpathlineto{\pgfqpoint{3.316469in}{2.524771in}}%
\pgfpathlineto{\pgfqpoint{3.317205in}{2.516346in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{2.517676in}}%
\pgfpathlineto{\pgfqpoint{3.318677in}{2.517676in}}%
\pgfpathlineto{\pgfqpoint{3.320150in}{2.520323in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{2.520323in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{2.521640in}}%
\pgfpathlineto{\pgfqpoint{3.326284in}{2.521640in}}%
\pgfpathlineto{\pgfqpoint{3.327511in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{3.329228in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.526865in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{3.336589in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{3.338307in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{3.339534in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{2.523277in}}%
\pgfpathlineto{\pgfqpoint{3.341497in}{2.523277in}}%
\pgfpathlineto{\pgfqpoint{3.342723in}{2.524553in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.524553in}}%
\pgfpathlineto{\pgfqpoint{3.346895in}{2.528359in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{2.528359in}}%
\pgfpathlineto{\pgfqpoint{3.356464in}{2.530876in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{2.514751in}}%
\pgfpathlineto{\pgfqpoint{3.357936in}{2.516024in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.516024in}}%
\pgfpathlineto{\pgfqpoint{3.359899in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{3.361126in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{3.361862in}{2.510568in}}%
\pgfpathlineto{\pgfqpoint{3.363580in}{2.514373in}}%
\pgfpathlineto{\pgfqpoint{3.364561in}{2.498525in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{3.366770in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{3.367506in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{2.504892in}}%
\pgfpathlineto{\pgfqpoint{3.369223in}{2.504892in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{3.372413in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{3.373640in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{3.374376in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{3.375603in}{2.508666in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{2.508666in}}%
\pgfpathlineto{\pgfqpoint{3.377811in}{2.500859in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{2.502120in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{2.502120in}}%
\pgfpathlineto{\pgfqpoint{3.380755in}{2.505877in}}%
\pgfpathlineto{\pgfqpoint{3.382473in}{2.505877in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.508363in}}%
\pgfpathlineto{\pgfqpoint{3.385663in}{2.508363in}}%
\pgfpathlineto{\pgfqpoint{3.387135in}{2.510834in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{2.510834in}}%
\pgfpathlineto{\pgfqpoint{3.389589in}{2.503130in}}%
\pgfpathlineto{\pgfqpoint{3.391306in}{2.506838in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{2.506838in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{2.511730in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{2.511730in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.514154in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.514154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.452528in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.452846in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.464522in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.470194in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.471667in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.473630in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.479962in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.482413in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.483444in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.486143in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.487370in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.496694in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.497185in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.499884in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.506018in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.514606in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{2.397331in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{2.397331in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.493359in}}%
\pgfpathlineto{\pgfqpoint{2.543069in}{2.493359in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.545277in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.551411in}{2.421489in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{2.421489in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.556809in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.558772in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.564907in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.566379in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.434737in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{2.381294in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.579138in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{2.406338in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{2.406338in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.358306in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{2.358306in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{2.394110in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.394110in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{2.604902in}{2.435300in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.435300in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.445248in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.445248in}}%
\pgfpathlineto{\pgfqpoint{2.617170in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{2.473400in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{2.473400in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.625758in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.524624in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.524624in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{2.528093in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.528093in}}%
\pgfpathlineto{\pgfqpoint{2.635573in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.550077in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{2.550077in}}%
\pgfpathlineto{\pgfqpoint{2.639744in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{2.640235in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{2.570880in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{2.570880in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{2.551943in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{2.551943in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{2.556963in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{2.556963in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.599370in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{2.599370in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{2.576857in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{2.594461in}}%
\pgfpathlineto{\pgfqpoint{2.674831in}{2.594461in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.602955in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{2.602955in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.681702in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.684646in}{2.627294in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.627294in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.598153in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{2.693234in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.593713in}}%
\pgfpathlineto{\pgfqpoint{2.696669in}{2.593713in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{2.609108in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{2.609108in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.616565in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{2.616565in}}%
\pgfpathlineto{\pgfqpoint{2.709183in}{2.620236in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{2.620236in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{2.648286in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.648286in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{2.651636in}}%
\pgfpathlineto{\pgfqpoint{2.724887in}{2.651636in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{2.654953in}}%
\pgfpathlineto{\pgfqpoint{2.726359in}{2.654953in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{2.728076in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{2.664712in}}%
\pgfpathlineto{\pgfqpoint{2.729794in}{2.664712in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.686411in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.686411in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{2.692351in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{2.692351in}}%
\pgfpathlineto{\pgfqpoint{2.743780in}{2.698182in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.698182in}}%
\pgfpathlineto{\pgfqpoint{2.744516in}{2.701058in}}%
\pgfpathlineto{\pgfqpoint{2.745743in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{2.747951in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{2.753104in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{2.754331in}{2.662008in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.662008in}}%
\pgfpathlineto{\pgfqpoint{2.756048in}{2.664968in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.664968in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{2.670809in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.670809in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.673691in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{2.673691in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{2.766599in}{2.627729in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.770280in}{2.639700in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.639700in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{2.645532in}}%
\pgfpathlineto{\pgfqpoint{2.774942in}{2.645532in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.654097in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.654097in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.662448in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{2.662448in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{2.665186in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{2.665186in}}%
\pgfpathlineto{\pgfqpoint{2.787210in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.670594in}}%
\pgfpathlineto{\pgfqpoint{2.797025in}{2.670594in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{2.630657in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.633456in}}%
\pgfpathlineto{\pgfqpoint{2.798742in}{2.633456in}}%
\pgfpathlineto{\pgfqpoint{2.799969in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.641722in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{2.641722in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.652440in}}%
\pgfpathlineto{\pgfqpoint{2.808312in}{2.652440in}}%
\pgfpathlineto{\pgfqpoint{2.809539in}{2.655067in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{2.655067in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.657674in}}%
\pgfpathlineto{\pgfqpoint{2.817881in}{2.657674in}}%
\pgfpathlineto{\pgfqpoint{2.819108in}{2.660261in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{2.660261in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{2.665374in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{2.825487in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.662997in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.662997in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{2.838492in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{2.653460in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{2.653460in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{2.655910in}}%
\pgfpathlineto{\pgfqpoint{2.844135in}{2.655910in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.663157in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{2.663157in}}%
\pgfpathlineto{\pgfqpoint{2.851742in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{2.670248in}}%
\pgfpathlineto{\pgfqpoint{2.854196in}{2.670248in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{2.672578in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{2.672578in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{2.686218in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.686218in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{2.688436in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.688436in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{2.690638in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.690638in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.692826in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.674676in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{2.683494in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.683494in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.665681in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{2.672297in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.672297in}}%
\pgfpathlineto{\pgfqpoint{2.881431in}{2.676633in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{2.676633in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{2.886093in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{2.683032in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{2.683032in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{2.685137in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{2.685137in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.670042in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{2.670042in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{2.678466in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.678466in}}%
\pgfpathlineto{\pgfqpoint{2.900079in}{2.682597in}}%
\pgfpathlineto{\pgfqpoint{2.906214in}{2.682597in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{2.909894in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{2.686676in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{2.686676in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{2.688696in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.688696in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{2.917991in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.696649in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{2.696649in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.698607in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{2.698607in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.931977in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{2.936148in}{2.693945in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.693945in}}%
\pgfpathlineto{\pgfqpoint{2.937866in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.699664in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{2.699664in}}%
\pgfpathlineto{\pgfqpoint{2.944491in}{2.705281in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.705281in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{2.714421in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.714421in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{2.718002in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.718002in}}%
\pgfpathlineto{\pgfqpoint{2.952097in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{2.952343in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{2.953815in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{2.730212in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.730212in}}%
\pgfpathlineto{\pgfqpoint{2.962158in}{2.714971in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.714971in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.716714in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{2.716714in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{2.973199in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{2.974671in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{2.974917in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{2.976389in}{2.730307in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{2.730307in}}%
\pgfpathlineto{\pgfqpoint{2.978352in}{2.735249in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.735249in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.741712in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.741712in}}%
\pgfpathlineto{\pgfqpoint{2.986204in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{2.751145in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.751145in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.755749in}}%
\pgfpathlineto{\pgfqpoint{2.994546in}{2.727320in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.728905in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.728905in}}%
\pgfpathlineto{\pgfqpoint{2.996509in}{2.730482in}}%
\pgfpathlineto{\pgfqpoint{2.997736in}{2.730482in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{3.003625in}{2.738243in}}%
\pgfpathlineto{\pgfqpoint{3.004606in}{2.738243in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{2.741291in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.741291in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{2.727483in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{3.010004in}{2.730563in}}%
\pgfpathlineto{\pgfqpoint{3.012703in}{2.730563in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{2.736628in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{2.736628in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.739615in}}%
\pgfpathlineto{\pgfqpoint{3.020555in}{2.739615in}}%
\pgfpathlineto{\pgfqpoint{3.021782in}{2.741097in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.741097in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{3.027180in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.754105in}}%
\pgfpathlineto{\pgfqpoint{3.032333in}{2.754105in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{2.756917in}}%
\pgfpathlineto{\pgfqpoint{3.038222in}{2.756917in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{2.743783in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.743783in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{2.749439in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{2.749439in}}%
\pgfpathlineto{\pgfqpoint{3.043620in}{2.752226in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{2.752226in}}%
\pgfpathlineto{\pgfqpoint{3.046319in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{2.760428in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.747692in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{2.747692in}}%
\pgfpathlineto{\pgfqpoint{3.052453in}{2.749063in}}%
\pgfpathlineto{\pgfqpoint{3.052698in}{2.749063in}}%
\pgfpathlineto{\pgfqpoint{3.053925in}{2.750428in}}%
\pgfpathlineto{\pgfqpoint{3.054416in}{2.750428in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{2.751786in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{2.751786in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{2.754484in}}%
\pgfpathlineto{\pgfqpoint{3.059569in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{3.061286in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{3.062513in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.746018in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{2.746018in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{2.751367in}}%
\pgfpathlineto{\pgfqpoint{3.073800in}{2.751367in}}%
\pgfpathlineto{\pgfqpoint{3.075027in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.755313in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.755313in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{2.764315in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.764315in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{2.768087in}}%
\pgfpathlineto{\pgfqpoint{3.086559in}{2.768087in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.771808in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{2.771808in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.774261in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{2.774261in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{2.776693in}}%
\pgfpathlineto{\pgfqpoint{3.095147in}{2.776693in}}%
\pgfpathlineto{\pgfqpoint{3.096865in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{3.104962in}{2.785036in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{2.785036in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{2.786207in}}%
\pgfpathlineto{\pgfqpoint{3.108397in}{2.786207in}}%
\pgfpathlineto{\pgfqpoint{3.109869in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{3.110851in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{3.112077in}{2.789691in}}%
\pgfpathlineto{\pgfqpoint{3.113059in}{2.789691in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{2.790842in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.790842in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{3.117476in}{2.781630in}}%
\pgfpathlineto{\pgfqpoint{3.117721in}{2.781630in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{2.783942in}}%
\pgfpathlineto{\pgfqpoint{3.119684in}{2.783942in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{2.786235in}}%
\pgfpathlineto{\pgfqpoint{3.123364in}{2.786235in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.125818in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{2.789637in}}%
\pgfpathlineto{\pgfqpoint{3.129253in}{2.789637in}}%
\pgfpathlineto{\pgfqpoint{3.130971in}{2.792998in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{2.794108in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{2.795214in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.796316in}}%
\pgfpathlineto{\pgfqpoint{3.136614in}{2.797412in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{2.798505in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{2.799592in}}%
\pgfpathlineto{\pgfqpoint{3.148392in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{2.801755in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{3.153054in}{2.792871in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{2.795039in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{3.157471in}{2.797188in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{2.798257in}}%
\pgfpathlineto{\pgfqpoint{3.164341in}{2.801436in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{2.803535in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{3.171702in}{2.793812in}}%
\pgfpathlineto{\pgfqpoint{3.172929in}{2.794870in}}%
\pgfpathlineto{\pgfqpoint{3.177591in}{2.795924in}}%
\pgfpathlineto{\pgfqpoint{3.178818in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{3.182007in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{3.183234in}{2.799061in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{3.189368in}{2.802161in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{3.193785in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{3.195257in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{3.198447in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{3.198692in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{3.202618in}{2.802852in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.806831in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{3.209979in}{2.808797in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{3.214396in}{2.812686in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{2.813649in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{2.814608in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.815564in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{2.818410in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{2.819352in}}%
\pgfpathlineto{\pgfqpoint{3.227891in}{2.822155in}}%
\pgfpathlineto{\pgfqpoint{3.229854in}{2.823083in}}%
\pgfpathlineto{\pgfqpoint{3.231817in}{2.826760in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{2.827671in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{2.831281in}}%
\pgfpathlineto{\pgfqpoint{3.241141in}{2.833067in}}%
\pgfpathlineto{\pgfqpoint{3.244822in}{2.833955in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.825085in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{2.827768in}}%
\pgfpathlineto{\pgfqpoint{3.257826in}{2.828656in}}%
\pgfpathlineto{\pgfqpoint{3.259053in}{2.829540in}}%
\pgfpathlineto{\pgfqpoint{3.260280in}{2.830422in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{2.833048in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{2.833917in}}%
\pgfpathlineto{\pgfqpoint{3.265923in}{2.834783in}}%
\pgfpathlineto{\pgfqpoint{3.268622in}{2.835646in}}%
\pgfpathlineto{\pgfqpoint{3.269849in}{2.836506in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{2.837364in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{2.838217in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{2.839069in}}%
\pgfpathlineto{\pgfqpoint{3.278192in}{2.843279in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{2.844113in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{2.845771in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{2.845771in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{2.836417in}}%
\pgfpathlineto{\pgfqpoint{3.287270in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{3.288742in}{2.827949in}}%
\pgfpathlineto{\pgfqpoint{3.289233in}{2.828801in}}%
\pgfpathlineto{\pgfqpoint{3.290460in}{2.829649in}}%
\pgfpathlineto{\pgfqpoint{3.291687in}{2.830494in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.833013in}}%
\pgfpathlineto{\pgfqpoint{3.294141in}{2.833847in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{2.834678in}}%
\pgfpathlineto{\pgfqpoint{3.298803in}{2.835506in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{3.301992in}{2.838791in}}%
\pgfpathlineto{\pgfqpoint{3.303219in}{2.839606in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{2.840417in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{2.842033in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{2.842836in}}%
\pgfpathlineto{\pgfqpoint{3.313770in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{3.314506in}{2.844435in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{2.846814in}}%
\pgfpathlineto{\pgfqpoint{3.317205in}{2.847602in}}%
\pgfpathlineto{\pgfqpoint{3.318432in}{2.848387in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{3.320640in}{2.849950in}}%
\pgfpathlineto{\pgfqpoint{3.326284in}{2.850728in}}%
\pgfpathlineto{\pgfqpoint{3.327511in}{2.851502in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{2.852275in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{2.855340in}}%
\pgfpathlineto{\pgfqpoint{3.333645in}{2.856857in}}%
\pgfpathlineto{\pgfqpoint{3.334626in}{2.857612in}}%
\pgfpathlineto{\pgfqpoint{3.335117in}{2.848841in}}%
\pgfpathlineto{\pgfqpoint{3.335853in}{2.850370in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{2.851131in}}%
\pgfpathlineto{\pgfqpoint{3.338307in}{2.842427in}}%
\pgfpathlineto{\pgfqpoint{3.340024in}{2.843198in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{2.843966in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.844732in}}%
\pgfpathlineto{\pgfqpoint{3.346895in}{2.847015in}}%
\pgfpathlineto{\pgfqpoint{3.355973in}{2.847771in}}%
\pgfpathlineto{\pgfqpoint{3.356955in}{2.849277in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{2.840713in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{3.359163in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{2.843745in}}%
\pgfpathlineto{\pgfqpoint{3.362353in}{2.844496in}}%
\pgfpathlineto{\pgfqpoint{3.363825in}{2.846738in}}%
\pgfpathlineto{\pgfqpoint{3.364561in}{2.838298in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{2.839053in}}%
\pgfpathlineto{\pgfqpoint{3.366770in}{2.841302in}}%
\pgfpathlineto{\pgfqpoint{3.369223in}{2.842048in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{2.842791in}}%
\pgfpathlineto{\pgfqpoint{3.374376in}{2.843531in}}%
\pgfpathlineto{\pgfqpoint{3.375603in}{2.844270in}}%
\pgfpathlineto{\pgfqpoint{3.377811in}{2.845006in}}%
\pgfpathlineto{\pgfqpoint{3.379529in}{2.847201in}}%
\pgfpathlineto{\pgfqpoint{3.382473in}{2.847928in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.849376in}}%
\pgfpathlineto{\pgfqpoint{3.385908in}{2.850097in}}%
\pgfpathlineto{\pgfqpoint{3.387135in}{2.850815in}}%
\pgfpathlineto{\pgfqpoint{3.389589in}{2.851532in}}%
\pgfpathlineto{\pgfqpoint{3.391306in}{2.853667in}}%
\pgfpathlineto{\pgfqpoint{3.393269in}{2.854375in}}%
\pgfpathlineto{\pgfqpoint{3.394496in}{2.855081in}}%
\pgfpathlineto{\pgfqpoint{3.395478in}{2.855784in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{2.857185in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.857882in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.857882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453413in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.465023in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.467690in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.468939in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.471912in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.473139in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.474366in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.475838in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.477801in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.481727in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.487370in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.489579in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.500865in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.503810in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.505773in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.507245in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.508472in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.514361in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.521722in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.522949in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.525893in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{2.547731in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.564907in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.572758in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.575703in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.594351in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.595823in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.600976in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.618397in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.627475in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{2.641216in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.647841in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{2.835881in}}%
\pgfpathlineto{\pgfqpoint{2.649068in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{2.652503in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{2.661582in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.776693in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{2.763555in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{2.763555in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{2.672132in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{2.673359in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.676794in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{2.780777in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.780777in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.684646in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.690290in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{2.784302in}}%
\pgfpathlineto{\pgfqpoint{2.691516in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.695197in}{2.790411in}}%
\pgfpathlineto{\pgfqpoint{2.697405in}{2.790411in}}%
\pgfpathlineto{\pgfqpoint{2.698632in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.807939in}}%
\pgfpathlineto{\pgfqpoint{2.704766in}{2.807939in}}%
\pgfpathlineto{\pgfqpoint{2.705257in}{2.778608in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.781562in}}%
\pgfpathlineto{\pgfqpoint{2.707711in}{2.781562in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.793063in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.793063in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{2.767670in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{2.767670in}}%
\pgfpathlineto{\pgfqpoint{2.715317in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{2.742804in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{2.748775in}}%
\pgfpathlineto{\pgfqpoint{2.716789in}{2.748775in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.751715in}}%
\pgfpathlineto{\pgfqpoint{2.718262in}{2.751715in}}%
\pgfpathlineto{\pgfqpoint{2.719979in}{2.760357in}}%
\pgfpathlineto{\pgfqpoint{2.720225in}{2.760357in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{2.765976in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{2.722128in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{2.737646in}{2.727925in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.727925in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.730781in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.730781in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{2.736414in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{2.736414in}}%
\pgfpathlineto{\pgfqpoint{2.744516in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{2.745743in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.744665in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{2.744665in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{2.747364in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{2.747364in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{2.725435in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.728185in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{2.728185in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{2.741567in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{2.717770in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.717770in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.725795in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{2.725795in}}%
\pgfpathlineto{\pgfqpoint{2.765618in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.772243in}{2.736171in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{2.736171in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{2.748646in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{2.748646in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.760604in}}%
\pgfpathlineto{\pgfqpoint{2.782548in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{2.784511in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.745680in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.745680in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.793344in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.793590in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.800705in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.772730in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{2.772730in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{2.783270in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{2.783270in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{2.797367in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{2.797367in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.831131in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.846589in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.849534in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.850760in}{2.789247in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{2.789247in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{2.792955in}}%
\pgfpathlineto{\pgfqpoint{2.853705in}{2.792955in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{2.796611in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{2.796611in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{2.862293in}{2.805537in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.805537in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.865973in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{2.814166in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.814166in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{2.820865in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{2.820865in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.824149in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.824149in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.880205in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.886584in}{2.821293in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{2.887811in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.790723in}}%
\pgfpathlineto{\pgfqpoint{2.890755in}{2.790723in}}%
\pgfpathlineto{\pgfqpoint{2.891001in}{2.792383in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{2.775723in}}%
\pgfpathlineto{\pgfqpoint{2.892228in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.902533in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{2.905477in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{2.906704in}{2.785740in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.785740in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.769453in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{2.771131in}}%
\pgfpathlineto{\pgfqpoint{2.910385in}{2.771131in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.774458in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.774458in}}%
\pgfpathlineto{\pgfqpoint{2.915783in}{2.779373in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.779373in}}%
\pgfpathlineto{\pgfqpoint{2.919709in}{2.782602in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.782602in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{2.790509in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.790509in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{2.798188in}}%
\pgfpathlineto{\pgfqpoint{2.932468in}{2.798188in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{2.807117in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{2.807117in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.791917in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.945472in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.950871in}{2.806522in}}%
\pgfpathlineto{\pgfqpoint{2.952343in}{2.806522in}}%
\pgfpathlineto{\pgfqpoint{2.954306in}{2.812142in}}%
\pgfpathlineto{\pgfqpoint{2.954551in}{2.812142in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.817642in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{2.817642in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{2.818999in}}%
\pgfpathlineto{\pgfqpoint{2.961667in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{2.962648in}{2.805962in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{2.807339in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{2.807339in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{2.810070in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{2.810070in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{2.811425in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.811425in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{2.971481in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{2.973199in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{2.975407in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.823308in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{2.823308in}}%
\pgfpathlineto{\pgfqpoint{2.986204in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{2.986940in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.813366in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{2.799654in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{2.799654in}}%
\pgfpathlineto{\pgfqpoint{2.993074in}{2.803624in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.803624in}}%
\pgfpathlineto{\pgfqpoint{2.994546in}{2.804935in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{2.804935in}}%
\pgfpathlineto{\pgfqpoint{2.998717in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{3.000926in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{3.002153in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{3.003625in}{2.782037in}}%
\pgfpathlineto{\pgfqpoint{3.004606in}{2.783382in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.783382in}}%
\pgfpathlineto{\pgfqpoint{3.010986in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{2.788692in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.788692in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.790003in}}%
\pgfpathlineto{\pgfqpoint{3.018838in}{2.790003in}}%
\pgfpathlineto{\pgfqpoint{3.019083in}{2.791308in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{2.778217in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.779544in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.779544in}}%
\pgfpathlineto{\pgfqpoint{3.027180in}{2.786084in}}%
\pgfpathlineto{\pgfqpoint{3.027671in}{2.786084in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{2.793729in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{2.793729in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{2.794982in}}%
\pgfpathlineto{\pgfqpoint{3.035768in}{2.794982in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{2.798706in}}%
\pgfpathlineto{\pgfqpoint{3.037731in}{2.798706in}}%
\pgfpathlineto{\pgfqpoint{3.038958in}{2.799935in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.799935in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{2.801159in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{2.789869in}}%
\pgfpathlineto{\pgfqpoint{3.041411in}{2.789869in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{3.042884in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{2.793568in}}%
\pgfpathlineto{\pgfqpoint{3.046319in}{2.793568in}}%
\pgfpathlineto{\pgfqpoint{3.047546in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{2.797216in}}%
\pgfpathlineto{\pgfqpoint{3.052944in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{3.056133in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.788593in}}%
\pgfpathlineto{\pgfqpoint{3.058096in}{2.776426in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.777665in}}%
\pgfpathlineto{\pgfqpoint{3.059078in}{2.777665in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{3.067420in}{2.780125in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{2.780125in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.782563in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.782563in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.783774in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{2.783774in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.786179in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{2.786179in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{2.794432in}}%
\pgfpathlineto{\pgfqpoint{3.084351in}{2.794432in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{2.796744in}}%
\pgfpathlineto{\pgfqpoint{3.086559in}{2.796744in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.800174in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{2.800174in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.802436in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{2.802436in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.790842in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{3.093675in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{3.097110in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{3.099318in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{2.799877in}}%
\pgfpathlineto{\pgfqpoint{3.101281in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{3.107661in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{3.113304in}{2.808611in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.811811in}}%
\pgfpathlineto{\pgfqpoint{3.116003in}{2.811811in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{2.802829in}}%
\pgfpathlineto{\pgfqpoint{3.121401in}{2.803899in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{2.793957in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.795039in}}%
\pgfpathlineto{\pgfqpoint{3.129008in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{3.133179in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{3.137350in}{2.803535in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.809731in}}%
\pgfpathlineto{\pgfqpoint{3.140295in}{2.799061in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{2.801132in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{2.802161in}}%
\pgfpathlineto{\pgfqpoint{3.145202in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{3.146429in}{2.804207in}}%
\pgfpathlineto{\pgfqpoint{3.150355in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{3.151827in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{3.153545in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{3.154771in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{3.158452in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{2.814203in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{2.819059in}}%
\pgfpathlineto{\pgfqpoint{3.167531in}{2.820019in}}%
\pgfpathlineto{\pgfqpoint{3.169003in}{2.821928in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{2.821928in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{2.811719in}}%
\pgfpathlineto{\pgfqpoint{3.173419in}{2.812686in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{2.817465in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{2.818410in}}%
\pgfpathlineto{\pgfqpoint{3.179799in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{3.183234in}{2.821224in}}%
\pgfpathlineto{\pgfqpoint{3.184952in}{2.824008in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{3.194030in}{2.825846in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.826760in}}%
\pgfpathlineto{\pgfqpoint{3.199183in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{3.201882in}{2.831281in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.833067in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.833955in}}%
\pgfpathlineto{\pgfqpoint{3.205808in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{2.835721in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{2.838347in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{2.839216in}}%
\pgfpathlineto{\pgfqpoint{3.213169in}{2.829540in}}%
\pgfpathlineto{\pgfqpoint{3.217095in}{2.830422in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{2.834783in}}%
\pgfpathlineto{\pgfqpoint{3.221266in}{2.834783in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{3.224947in}{2.826113in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{3.230099in}{2.827860in}}%
\pgfpathlineto{\pgfqpoint{3.231572in}{2.829596in}}%
\pgfpathlineto{\pgfqpoint{3.234025in}{2.830459in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{2.821034in}}%
\pgfpathlineto{\pgfqpoint{3.235252in}{2.821909in}}%
\pgfpathlineto{\pgfqpoint{3.237951in}{2.822781in}}%
\pgfpathlineto{\pgfqpoint{3.239178in}{2.823650in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{2.824516in}}%
\pgfpathlineto{\pgfqpoint{3.244576in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{3.247275in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{3.247521in}{2.805881in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{2.807661in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{2.808547in}}%
\pgfpathlineto{\pgfqpoint{3.251446in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{3.252428in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{3.253655in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{3.254636in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{3.255863in}{2.791037in}}%
\pgfpathlineto{\pgfqpoint{3.260280in}{2.791945in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{2.793752in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{2.784645in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{2.785557in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{2.786467in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.270585in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{3.277210in}{2.780169in}}%
\pgfpathlineto{\pgfqpoint{3.278437in}{2.781080in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{3.280645in}{2.784695in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{2.785591in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.776693in}}%
\pgfpathlineto{\pgfqpoint{3.290951in}{2.777599in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{2.779402in}}%
\pgfpathlineto{\pgfqpoint{3.294631in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{3.295858in}{2.781194in}}%
\pgfpathlineto{\pgfqpoint{3.297085in}{2.782086in}}%
\pgfpathlineto{\pgfqpoint{3.298557in}{2.783860in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{2.784743in}}%
\pgfpathlineto{\pgfqpoint{3.299539in}{2.785622in}}%
\pgfpathlineto{\pgfqpoint{3.300765in}{2.776884in}}%
\pgfpathlineto{\pgfqpoint{3.302238in}{2.777773in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{2.778660in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{2.779544in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{2.781304in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{2.782179in}}%
\pgfpathlineto{\pgfqpoint{3.312298in}{2.783922in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{2.784789in}}%
\pgfpathlineto{\pgfqpoint{3.314506in}{2.786515in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{2.789083in}}%
\pgfpathlineto{\pgfqpoint{3.324075in}{2.789934in}}%
\pgfpathlineto{\pgfqpoint{3.325302in}{2.790782in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{2.790782in}}%
\pgfpathlineto{\pgfqpoint{3.327265in}{2.773785in}}%
\pgfpathlineto{\pgfqpoint{3.329228in}{2.774654in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.775521in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{2.775521in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{2.768835in}}%
\pgfpathlineto{\pgfqpoint{3.333645in}{2.768835in}}%
\pgfpathlineto{\pgfqpoint{3.334872in}{2.760450in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{2.761333in}}%
\pgfpathlineto{\pgfqpoint{3.342723in}{2.763088in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{2.763962in}}%
\pgfpathlineto{\pgfqpoint{3.346404in}{2.755650in}}%
\pgfpathlineto{\pgfqpoint{3.347140in}{2.756533in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{2.757413in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{2.758291in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{2.750924in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{3.358672in}{2.753566in}}%
\pgfpathlineto{\pgfqpoint{3.360145in}{2.755313in}}%
\pgfpathlineto{\pgfqpoint{3.362598in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{3.363825in}{2.757050in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{3.366279in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{3.368487in}{2.759636in}}%
\pgfpathlineto{\pgfqpoint{3.369714in}{2.760492in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{2.761346in}}%
\pgfpathlineto{\pgfqpoint{3.374376in}{2.763893in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{2.763893in}}%
\pgfpathlineto{\pgfqpoint{3.375603in}{2.755844in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.756698in}}%
\pgfpathlineto{\pgfqpoint{3.380265in}{2.757550in}}%
\pgfpathlineto{\pgfqpoint{3.380755in}{2.758400in}}%
\pgfpathlineto{\pgfqpoint{3.381001in}{2.750407in}}%
\pgfpathlineto{\pgfqpoint{3.381982in}{2.751265in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{2.752119in}}%
\pgfpathlineto{\pgfqpoint{3.385172in}{2.754669in}}%
\pgfpathlineto{\pgfqpoint{3.388117in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{3.389589in}{2.757197in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.758034in}}%
\pgfpathlineto{\pgfqpoint{3.393024in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{3.395968in}{2.751848in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.752688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453413in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.487811in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.489579in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.500865in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.503810in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.505773in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.507245in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.508472in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.514361in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.521722in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.522949in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.525893in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{2.574030in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{2.574030in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{2.511840in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.564907in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.572758in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.575703in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{2.453479in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{2.410481in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{2.594351in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{2.595823in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.600976in}{2.446700in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.446700in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{2.488129in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{2.488129in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.495950in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.427356in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{2.427356in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.435300in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{2.399348in}}%
\pgfpathlineto{\pgfqpoint{2.618397in}{2.399348in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.627475in}{2.445248in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{2.445248in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.473400in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{2.473400in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{2.641216in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{2.493359in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{2.493359in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.647841in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.649068in}{2.492675in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{2.504826in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.504826in}}%
\pgfpathlineto{\pgfqpoint{2.652503in}{2.522401in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.522401in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.421489in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{2.427720in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{2.427720in}}%
\pgfpathlineto{\pgfqpoint{2.661582in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{2.451808in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.451808in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.424209in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{2.420966in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.672132in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.673359in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.676794in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{2.454243in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.454243in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{2.434354in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.450164in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.450164in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{2.460396in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{2.460396in}}%
\pgfpathlineto{\pgfqpoint{2.689063in}{2.465423in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{2.692007in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{2.695197in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.697405in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.698632in}{2.427949in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{2.427949in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{2.447665in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{2.447665in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{2.704766in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{2.705257in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.429925in}}%
\pgfpathlineto{\pgfqpoint{2.707711in}{2.429925in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{2.422354in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{2.422354in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{2.715317in}{2.431756in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{2.405743in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.716789in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{2.718262in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{2.719979in}{2.433459in}}%
\pgfpathlineto{\pgfqpoint{2.720225in}{2.433459in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{2.430705in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{2.406338in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.410776in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.410776in}}%
\pgfpathlineto{\pgfqpoint{2.737646in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.419524in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.419524in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{2.428107in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{2.428107in}}%
\pgfpathlineto{\pgfqpoint{2.744516in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.745743in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.440680in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{2.440680in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{2.444793in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{2.444793in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{2.425653in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.429778in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{2.429778in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{2.449851in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{2.427356in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.427356in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{2.431346in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{2.431346in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.439219in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{2.439219in}}%
\pgfpathlineto{\pgfqpoint{2.765618in}{2.446955in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{2.446955in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{2.772243in}{2.454557in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{2.454557in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{2.472999in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{2.472999in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.490675in}}%
\pgfpathlineto{\pgfqpoint{2.782548in}{2.469685in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.473205in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.473205in}}%
\pgfpathlineto{\pgfqpoint{2.784511in}{2.476696in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{2.476696in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.483593in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{2.483593in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.487000in}}%
\pgfpathlineto{\pgfqpoint{2.793590in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{2.469980in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{2.469980in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.483498in}}%
\pgfpathlineto{\pgfqpoint{2.800215in}{2.463528in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.466906in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{2.466906in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.473584in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{2.473584in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.453962in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{2.460662in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.460662in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.483323in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{2.483323in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.486464in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{2.486464in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{2.489581in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{2.489581in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{2.492675in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.492675in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{2.498795in}}%
\pgfpathlineto{\pgfqpoint{2.831131in}{2.498795in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.504826in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.504826in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.507808in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{2.507808in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{2.516627in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{2.516627in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{2.525257in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.525257in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{2.530909in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.530909in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{2.846589in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{2.497883in}}%
\pgfpathlineto{\pgfqpoint{2.849534in}{2.497883in}}%
\pgfpathlineto{\pgfqpoint{2.850760in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{2.506469in}}%
\pgfpathlineto{\pgfqpoint{2.853705in}{2.506469in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{2.512094in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{2.512094in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.517643in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.517643in}}%
\pgfpathlineto{\pgfqpoint{2.862293in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{2.865973in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{2.539101in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.539101in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.554461in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.554461in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.537761in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.540309in}}%
\pgfpathlineto{\pgfqpoint{2.880205in}{2.540309in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{2.545356in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.545356in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{2.886584in}{2.560112in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.887811in}{2.548802in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{2.548802in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.532797in}}%
\pgfpathlineto{\pgfqpoint{2.890755in}{2.532797in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.542547in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.542547in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.547333in}}%
\pgfpathlineto{\pgfqpoint{2.902533in}{2.547333in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.549704in}}%
\pgfpathlineto{\pgfqpoint{2.905477in}{2.549704in}}%
\pgfpathlineto{\pgfqpoint{2.906704in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{2.538864in}}%
\pgfpathlineto{\pgfqpoint{2.910385in}{2.538864in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{2.915783in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{2.919709in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{2.566367in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.566367in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{2.577267in}}%
\pgfpathlineto{\pgfqpoint{2.932468in}{2.577267in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{2.579409in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{2.579409in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{2.589940in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{2.589940in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{2.577458in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{2.577458in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.945472in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{2.589848in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{2.589848in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{2.593887in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{2.593887in}}%
\pgfpathlineto{\pgfqpoint{2.950871in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.952343in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.954306in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.954551in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{2.609610in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{2.609610in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{2.619098in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{2.619098in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{2.622823in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{2.622823in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{2.971481in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{2.973199in}{2.631966in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{2.631966in}}%
\pgfpathlineto{\pgfqpoint{2.975407in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.640874in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{2.640874in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.644373in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{2.644373in}}%
\pgfpathlineto{\pgfqpoint{2.989639in}{2.649556in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{2.649556in}}%
\pgfpathlineto{\pgfqpoint{2.993074in}{2.654660in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.654660in}}%
\pgfpathlineto{\pgfqpoint{2.994546in}{2.656344in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{2.656344in}}%
\pgfpathlineto{\pgfqpoint{2.998717in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{3.000926in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{3.002153in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{3.003134in}{2.631851in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.636998in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.636998in}}%
\pgfpathlineto{\pgfqpoint{3.010986in}{2.638697in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.638697in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{2.643743in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.643743in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.645409in}}%
\pgfpathlineto{\pgfqpoint{3.018838in}{2.645409in}}%
\pgfpathlineto{\pgfqpoint{3.019083in}{2.647066in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.636003in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.636003in}}%
\pgfpathlineto{\pgfqpoint{3.027180in}{2.644265in}}%
\pgfpathlineto{\pgfqpoint{3.027671in}{2.644265in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{2.645893in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{2.645893in}}%
\pgfpathlineto{\pgfqpoint{3.030124in}{2.633400in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.638316in}}%
\pgfpathlineto{\pgfqpoint{3.031351in}{2.638316in}}%
\pgfpathlineto{\pgfqpoint{3.032578in}{2.639940in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{2.639940in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{2.641555in}}%
\pgfpathlineto{\pgfqpoint{3.035768in}{2.641555in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{3.037731in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{3.038958in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{2.654212in}}%
\pgfpathlineto{\pgfqpoint{3.042884in}{2.654212in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{3.046319in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{3.047546in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{2.648354in}}%
\pgfpathlineto{\pgfqpoint{3.052944in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{3.056133in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{3.058096in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.630819in}}%
\pgfpathlineto{\pgfqpoint{3.059078in}{2.630819in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{3.067420in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.637031in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.637031in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.641617in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{2.641617in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{2.643132in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{2.643132in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{2.652085in}}%
\pgfpathlineto{\pgfqpoint{3.084351in}{2.652085in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{2.655017in}}%
\pgfpathlineto{\pgfqpoint{3.086559in}{2.655017in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.659367in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{2.659367in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.662237in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{2.662237in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{3.093675in}{2.655265in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{2.655265in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{2.656693in}}%
\pgfpathlineto{\pgfqpoint{3.097110in}{2.656693in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{3.099318in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.666521in}}%
\pgfpathlineto{\pgfqpoint{3.105698in}{2.666521in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.107661in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{2.672008in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{2.672008in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{2.661071in}}%
\pgfpathlineto{\pgfqpoint{3.113304in}{2.661071in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.665186in}}%
\pgfpathlineto{\pgfqpoint{3.116003in}{2.665186in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{2.657107in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.657107in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{2.658476in}}%
\pgfpathlineto{\pgfqpoint{3.121401in}{2.658476in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{2.659839in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{2.659839in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.650504in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{2.650504in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{2.651874in}}%
\pgfpathlineto{\pgfqpoint{3.129008in}{2.651874in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{2.653240in}}%
\pgfpathlineto{\pgfqpoint{3.130235in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{2.644007in}}%
\pgfpathlineto{\pgfqpoint{3.131952in}{2.644007in}}%
\pgfpathlineto{\pgfqpoint{3.133424in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{2.646747in}}%
\pgfpathlineto{\pgfqpoint{3.134897in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{3.136860in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{3.139068in}{2.654838in}}%
\pgfpathlineto{\pgfqpoint{3.139313in}{2.654838in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{2.662737in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{2.662737in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{2.664036in}}%
\pgfpathlineto{\pgfqpoint{3.145202in}{2.664036in}}%
\pgfpathlineto{\pgfqpoint{3.146429in}{2.665329in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{2.665329in}}%
\pgfpathlineto{\pgfqpoint{3.150846in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.669180in}}%
\pgfpathlineto{\pgfqpoint{3.153054in}{2.669180in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{2.671722in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{2.671722in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{2.672985in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{2.672985in}}%
\pgfpathlineto{\pgfqpoint{3.158452in}{2.676747in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{2.676747in}}%
\pgfpathlineto{\pgfqpoint{3.160906in}{2.677991in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{2.677991in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{2.684141in}}%
\pgfpathlineto{\pgfqpoint{3.166795in}{2.684141in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.686569in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.686569in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{2.677820in}}%
\pgfpathlineto{\pgfqpoint{3.172929in}{2.677820in}}%
\pgfpathlineto{\pgfqpoint{3.175137in}{2.683868in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{2.683868in}}%
\pgfpathlineto{\pgfqpoint{3.176609in}{2.685064in}}%
\pgfpathlineto{\pgfqpoint{3.177836in}{2.685064in}}%
\pgfpathlineto{\pgfqpoint{3.179308in}{2.687443in}}%
\pgfpathlineto{\pgfqpoint{3.179554in}{2.687443in}}%
\pgfpathlineto{\pgfqpoint{3.181026in}{2.689805in}}%
\pgfpathlineto{\pgfqpoint{3.183234in}{2.689805in}}%
\pgfpathlineto{\pgfqpoint{3.184952in}{2.693314in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{2.693314in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{2.694475in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{2.694475in}}%
\pgfpathlineto{\pgfqpoint{3.194030in}{2.695632in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{2.695632in}}%
\pgfpathlineto{\pgfqpoint{3.195748in}{2.696785in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.696785in}}%
\pgfpathlineto{\pgfqpoint{3.199183in}{2.701353in}}%
\pgfpathlineto{\pgfqpoint{3.199919in}{2.701353in}}%
\pgfpathlineto{\pgfqpoint{3.201146in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{3.201882in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.704737in}}%
\pgfpathlineto{\pgfqpoint{3.203600in}{2.704737in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{2.706972in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{2.706972in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{2.708084in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.709191in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{2.711394in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{2.712490in}}%
\pgfpathlineto{\pgfqpoint{3.213169in}{2.703040in}}%
\pgfpathlineto{\pgfqpoint{3.217095in}{2.704147in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{2.709622in}}%
\pgfpathlineto{\pgfqpoint{3.222738in}{2.710705in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{2.711785in}}%
\pgfpathlineto{\pgfqpoint{3.226419in}{2.712861in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{2.713933in}}%
\pgfpathlineto{\pgfqpoint{3.231326in}{2.715001in}}%
\pgfpathlineto{\pgfqpoint{3.232799in}{2.717127in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{2.718184in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{2.719237in}}%
\pgfpathlineto{\pgfqpoint{3.237951in}{2.720287in}}%
\pgfpathlineto{\pgfqpoint{3.239178in}{2.721333in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{2.722376in}}%
\pgfpathlineto{\pgfqpoint{3.244576in}{2.723415in}}%
\pgfpathlineto{\pgfqpoint{3.247521in}{2.724450in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{2.727535in}}%
\pgfpathlineto{\pgfqpoint{3.252428in}{2.728557in}}%
\pgfpathlineto{\pgfqpoint{3.253655in}{2.719482in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{2.720514in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{2.715630in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{2.716657in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{2.717681in}}%
\pgfpathlineto{\pgfqpoint{3.270585in}{2.718702in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{2.718702in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{3.277210in}{2.710827in}}%
\pgfpathlineto{\pgfqpoint{3.278437in}{2.711854in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{2.712878in}}%
\pgfpathlineto{\pgfqpoint{3.280645in}{2.715928in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{2.716938in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.708154in}}%
\pgfpathlineto{\pgfqpoint{3.290951in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{2.711202in}}%
\pgfpathlineto{\pgfqpoint{3.294631in}{2.712212in}}%
\pgfpathlineto{\pgfqpoint{3.295858in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{3.297085in}{2.714221in}}%
\pgfpathlineto{\pgfqpoint{3.298557in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{2.717210in}}%
\pgfpathlineto{\pgfqpoint{3.300765in}{2.719187in}}%
\pgfpathlineto{\pgfqpoint{3.302238in}{2.720170in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{2.721151in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{2.722128in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{2.724072in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{3.312298in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{2.727925in}}%
\pgfpathlineto{\pgfqpoint{3.314506in}{2.729832in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{2.730781in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{2.732671in}}%
\pgfpathlineto{\pgfqpoint{3.324075in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.325302in}{2.734548in}}%
\pgfpathlineto{\pgfqpoint{3.326529in}{2.735483in}}%
\pgfpathlineto{\pgfqpoint{3.328001in}{2.737342in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{2.738268in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.729892in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{2.731757in}}%
\pgfpathlineto{\pgfqpoint{3.333645in}{2.731757in}}%
\pgfpathlineto{\pgfqpoint{3.334872in}{2.723431in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{3.342723in}{2.726242in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{2.727173in}}%
\pgfpathlineto{\pgfqpoint{3.347385in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{2.729949in}}%
\pgfpathlineto{\pgfqpoint{3.350084in}{2.731786in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{2.732700in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{2.734520in}}%
\pgfpathlineto{\pgfqpoint{3.358672in}{2.735425in}}%
\pgfpathlineto{\pgfqpoint{3.360145in}{2.737228in}}%
\pgfpathlineto{\pgfqpoint{3.362598in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{3.363825in}{2.739020in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{2.739912in}}%
\pgfpathlineto{\pgfqpoint{3.366279in}{2.740801in}}%
\pgfpathlineto{\pgfqpoint{3.368487in}{2.741688in}}%
\pgfpathlineto{\pgfqpoint{3.369714in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{3.374376in}{2.746080in}}%
\pgfpathlineto{\pgfqpoint{3.375603in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{2.747819in}}%
\pgfpathlineto{\pgfqpoint{3.380265in}{2.748684in}}%
\pgfpathlineto{\pgfqpoint{3.381982in}{2.751265in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{2.752119in}}%
\pgfpathlineto{\pgfqpoint{3.385172in}{2.754669in}}%
\pgfpathlineto{\pgfqpoint{3.388117in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{3.389589in}{2.757197in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.758034in}}%
\pgfpathlineto{\pgfqpoint{3.393024in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{3.395968in}{2.751848in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.752688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448602in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.470329in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.474091in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.475593in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.476574in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.479273in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.480500in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.480745in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.485407in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.492523in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.492768in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.496694in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.502092in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.503810in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.504546in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.506264in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.508227in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{2.397331in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.397331in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.530310in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.531536in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{2.553620in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{2.562453in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{2.564170in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.565643in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{2.566133in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{2.580855in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.358306in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.358306in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{2.589934in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{2.591406in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{2.321751in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{2.321751in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.356346in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{2.322646in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{2.307036in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.307036in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{2.315312in}}%
\pgfpathlineto{\pgfqpoint{2.617906in}{2.315312in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{2.619378in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{2.331467in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{2.331467in}}%
\pgfpathlineto{\pgfqpoint{2.622568in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.624531in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.625758in}{2.347113in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.347113in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.376972in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{2.288990in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.288990in}}%
\pgfpathlineto{\pgfqpoint{2.641952in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{2.319237in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{2.319237in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{2.358678in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.358678in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{2.369962in}}%
\pgfpathlineto{\pgfqpoint{2.658392in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.659128in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.660845in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{2.345184in}}%
\pgfpathlineto{\pgfqpoint{2.663299in}{2.345184in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.293508in}}%
\pgfpathlineto{\pgfqpoint{2.666244in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.316951in}}%
\pgfpathlineto{\pgfqpoint{2.669433in}{2.316951in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.677776in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.679003in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.360779in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{2.360779in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{2.376248in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{2.376248in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{2.349837in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{2.349837in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.323707in}}%
\pgfpathlineto{\pgfqpoint{2.693725in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{2.694952in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{2.696178in}{2.334192in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{2.334192in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{2.329294in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.334348in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{2.334348in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.708938in}{2.349208in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.349208in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{2.324641in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{2.344160in}}%
\pgfpathlineto{\pgfqpoint{2.715317in}{2.344160in}}%
\pgfpathlineto{\pgfqpoint{2.715563in}{2.320213in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{2.325067in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{2.325067in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{2.329875in}}%
\pgfpathlineto{\pgfqpoint{2.718752in}{2.329875in}}%
\pgfpathlineto{\pgfqpoint{2.720225in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.721942in}{2.344023in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{2.344023in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{2.382965in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{2.382965in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{2.387114in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{2.387114in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.755803in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.399348in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{2.399348in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{2.377754in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.381837in}}%
\pgfpathlineto{\pgfqpoint{2.760956in}{2.401735in}}%
\pgfpathlineto{\pgfqpoint{2.762919in}{2.401735in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{2.405614in}}%
\pgfpathlineto{\pgfqpoint{2.764391in}{2.405614in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.417059in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{2.417059in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.428222in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{2.428222in}}%
\pgfpathlineto{\pgfqpoint{2.770525in}{2.431882in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{2.422479in}}%
\pgfpathlineto{\pgfqpoint{2.774696in}{2.422479in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.436748in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.436748in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{2.440245in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{2.440245in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.447157in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{2.408118in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{2.411658in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.411658in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{2.376972in}}%
\pgfpathlineto{\pgfqpoint{2.787455in}{2.376972in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{2.358090in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.361753in}}%
\pgfpathlineto{\pgfqpoint{2.789664in}{2.361753in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.368996in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.368996in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.376130in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.376130in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{2.383158in}}%
\pgfpathlineto{\pgfqpoint{2.800705in}{2.383158in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.403633in}}%
\pgfpathlineto{\pgfqpoint{2.807085in}{2.403633in}}%
\pgfpathlineto{\pgfqpoint{2.808312in}{2.406960in}}%
\pgfpathlineto{\pgfqpoint{2.809539in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{2.810765in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{2.377936in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.384629in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.384629in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{2.370477in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.370477in}}%
\pgfpathlineto{\pgfqpoint{2.816163in}{2.380421in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.380421in}}%
\pgfpathlineto{\pgfqpoint{2.822052in}{2.346149in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{2.346149in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{2.332601in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{2.335988in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{2.335988in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.829413in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{2.342693in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.342693in}}%
\pgfpathlineto{\pgfqpoint{2.833830in}{2.346012in}}%
\pgfpathlineto{\pgfqpoint{2.835302in}{2.346012in}}%
\pgfpathlineto{\pgfqpoint{2.836529in}{2.349308in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.349308in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{2.352582in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.352582in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{2.355834in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{2.355834in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{2.359065in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{2.359065in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.850760in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.852478in}{2.371775in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{2.371775in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{2.374900in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{2.374900in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{2.368060in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.368060in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.374214in}}%
\pgfpathlineto{\pgfqpoint{2.866955in}{2.374214in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.380289in}}%
\pgfpathlineto{\pgfqpoint{2.870881in}{2.380289in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{2.389258in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.389258in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{2.883885in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{2.403833in}}%
\pgfpathlineto{\pgfqpoint{2.886093in}{2.388328in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.889038in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.375857in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.384565in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{2.384565in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{2.345290in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.345290in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.348231in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.348231in}}%
\pgfpathlineto{\pgfqpoint{2.900325in}{2.351156in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.351156in}}%
\pgfpathlineto{\pgfqpoint{2.904741in}{2.356953in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.356953in}}%
\pgfpathlineto{\pgfqpoint{2.906214in}{2.342277in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.345184in}}%
\pgfpathlineto{\pgfqpoint{2.908667in}{2.345184in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.350948in}}%
\pgfpathlineto{\pgfqpoint{2.910385in}{2.350948in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{2.353804in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.353804in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{2.356644in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{2.356644in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{2.350746in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{2.350746in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{2.336511in}}%
\pgfpathlineto{\pgfqpoint{2.924616in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.924862in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{2.342176in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{2.342176in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{2.344984in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.344984in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.347776in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.347776in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{2.353313in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.353313in}}%
\pgfpathlineto{\pgfqpoint{2.935658in}{2.356058in}}%
\pgfpathlineto{\pgfqpoint{2.937866in}{2.356058in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{2.358787in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.358787in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{2.364200in}}%
\pgfpathlineto{\pgfqpoint{2.942528in}{2.364200in}}%
\pgfpathlineto{\pgfqpoint{2.944000in}{2.369553in}}%
\pgfpathlineto{\pgfqpoint{2.946699in}{2.369553in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{2.355779in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{2.361134in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{2.361134in}}%
\pgfpathlineto{\pgfqpoint{2.952343in}{2.374266in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.374266in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{2.384516in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{2.384516in}}%
\pgfpathlineto{\pgfqpoint{2.962158in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.373704in}}%
\pgfpathlineto{\pgfqpoint{2.962648in}{2.373704in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{2.347237in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{2.349837in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{2.352424in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.352424in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.969764in}{2.360102in}}%
\pgfpathlineto{\pgfqpoint{2.973444in}{2.360102in}}%
\pgfpathlineto{\pgfqpoint{2.974671in}{2.347113in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{2.347113in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.349673in}}%
\pgfpathlineto{\pgfqpoint{2.978352in}{2.349673in}}%
\pgfpathlineto{\pgfqpoint{2.979824in}{2.323951in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{2.323951in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{2.316430in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{2.316430in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.324188in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{2.324188in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.331828in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{2.331828in}}%
\pgfpathlineto{\pgfqpoint{2.988903in}{2.336856in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{2.336856in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{2.317119in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.317119in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.324641in}}%
\pgfpathlineto{\pgfqpoint{2.993810in}{2.324641in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.996754in}{2.332051in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{2.319930in}}%
\pgfpathlineto{\pgfqpoint{2.997981in}{2.324857in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.332157in}}%
\pgfpathlineto{\pgfqpoint{3.000190in}{2.332157in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.336965in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{2.336965in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{2.341727in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.341727in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{2.346443in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{2.346443in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{2.351114in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.351114in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.353433in}}%
\pgfpathlineto{\pgfqpoint{3.010004in}{2.353433in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.355740in}}%
\pgfpathlineto{\pgfqpoint{3.011476in}{2.355740in}}%
\pgfpathlineto{\pgfqpoint{3.013439in}{2.364863in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.364863in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{3.018592in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{3.019819in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{3.021291in}{2.346244in}}%
\pgfpathlineto{\pgfqpoint{3.023500in}{2.346244in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.348521in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{3.029634in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.031597in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{2.330268in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{2.330268in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{2.332554in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{2.332554in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{2.337096in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{2.337096in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{2.325850in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{2.325850in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{2.332647in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.332647in}}%
\pgfpathlineto{\pgfqpoint{3.045092in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.045583in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.046319in}{2.328277in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.330512in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{2.328424in}}%
\pgfpathlineto{\pgfqpoint{3.053925in}{2.328424in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{2.337186in}}%
\pgfpathlineto{\pgfqpoint{3.059569in}{2.337186in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{2.341509in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.330743in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{2.332910in}}%
\pgfpathlineto{\pgfqpoint{3.063495in}{2.332910in}}%
\pgfpathlineto{\pgfqpoint{3.064967in}{2.337214in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{2.337214in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.068893in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.328708in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.330855in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{2.330855in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.335121in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.335121in}}%
\pgfpathlineto{\pgfqpoint{3.074781in}{2.337241in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{2.337241in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.345630in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{2.345630in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{2.347705in}}%
\pgfpathlineto{\pgfqpoint{3.079689in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{3.080916in}{2.337268in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{2.328977in}}%
\pgfpathlineto{\pgfqpoint{3.086068in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.087295in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.331172in}}%
\pgfpathlineto{\pgfqpoint{3.089013in}{2.335279in}}%
\pgfpathlineto{\pgfqpoint{3.089749in}{2.337320in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{2.327183in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.327183in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{2.331273in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{2.331273in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{2.335329in}}%
\pgfpathlineto{\pgfqpoint{3.105698in}{2.335329in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{2.337344in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{2.337344in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.109624in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.110605in}{2.343342in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.333378in}}%
\pgfpathlineto{\pgfqpoint{3.111832in}{2.335377in}}%
\pgfpathlineto{\pgfqpoint{3.113304in}{2.335377in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{2.337369in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.327477in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{2.331467in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{2.331467in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.321646in}}%
\pgfpathlineto{\pgfqpoint{3.116985in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.331560in}}%
\pgfpathlineto{\pgfqpoint{3.119684in}{2.331560in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{2.335471in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{2.335471in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{2.325797in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{2.327756in}}%
\pgfpathlineto{\pgfqpoint{3.125818in}{2.327756in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{2.331651in}}%
\pgfpathlineto{\pgfqpoint{3.128272in}{2.322060in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{2.325955in}}%
\pgfpathlineto{\pgfqpoint{3.133179in}{2.325955in}}%
\pgfpathlineto{\pgfqpoint{3.134406in}{2.327891in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.327891in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{2.333654in}}%
\pgfpathlineto{\pgfqpoint{3.138823in}{2.333654in}}%
\pgfpathlineto{\pgfqpoint{3.140049in}{2.335561in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{2.335561in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{2.337460in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{2.328023in}}%
\pgfpathlineto{\pgfqpoint{3.145202in}{2.328023in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.335604in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{2.335604in}}%
\pgfpathlineto{\pgfqpoint{3.150846in}{2.337481in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{2.337481in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{2.330036in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{2.331913in}}%
\pgfpathlineto{\pgfqpoint{3.156980in}{2.331913in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{2.335646in}}%
\pgfpathlineto{\pgfqpoint{3.158943in}{2.326407in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.328277in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{2.328277in}}%
\pgfpathlineto{\pgfqpoint{3.161151in}{2.331996in}}%
\pgfpathlineto{\pgfqpoint{3.164586in}{2.331996in}}%
\pgfpathlineto{\pgfqpoint{3.166058in}{2.313703in}}%
\pgfpathlineto{\pgfqpoint{3.166795in}{2.313703in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.304607in}}%
\pgfpathlineto{\pgfqpoint{3.167776in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{2.315841in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{2.315841in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{2.306858in}}%
\pgfpathlineto{\pgfqpoint{3.174156in}{2.306858in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{3.178081in}{2.310574in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{2.310574in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{2.316097in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{2.316097in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{2.317925in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.317925in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.319746in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{2.319746in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.310886in}}%
\pgfpathlineto{\pgfqpoint{3.187405in}{2.310886in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{3.188878in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{3.190104in}{2.303897in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{2.303897in}}%
\pgfpathlineto{\pgfqpoint{3.194030in}{2.305730in}}%
\pgfpathlineto{\pgfqpoint{3.195257in}{2.296959in}}%
\pgfpathlineto{\pgfqpoint{3.195503in}{2.296959in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.302456in}}%
\pgfpathlineto{\pgfqpoint{3.197711in}{2.302456in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{3.201146in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{3.202373in}{2.306089in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.306089in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.297409in}}%
\pgfpathlineto{\pgfqpoint{3.207035in}{2.297409in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.304646in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.304646in}}%
\pgfpathlineto{\pgfqpoint{3.212188in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{3.212433in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.291103in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{2.291103in}}%
\pgfpathlineto{\pgfqpoint{3.216850in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{3.220285in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{3.224947in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{3.226910in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{3.228382in}{2.301836in}}%
\pgfpathlineto{\pgfqpoint{3.230099in}{2.301836in}}%
\pgfpathlineto{\pgfqpoint{3.231817in}{2.307119in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{2.307119in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{2.310611in}}%
\pgfpathlineto{\pgfqpoint{3.236234in}{2.310611in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{2.312348in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{2.312348in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{3.240405in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.315804in}}%
\pgfpathlineto{\pgfqpoint{3.242368in}{2.307448in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{2.309179in}}%
\pgfpathlineto{\pgfqpoint{3.244331in}{2.314335in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{2.314335in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{3.247275in}{2.319440in}}%
\pgfpathlineto{\pgfqpoint{3.248257in}{2.322814in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{2.306387in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{2.306387in}}%
\pgfpathlineto{\pgfqpoint{3.251446in}{2.308088in}}%
\pgfpathlineto{\pgfqpoint{3.252183in}{2.308088in}}%
\pgfpathlineto{\pgfqpoint{3.253409in}{2.309782in}}%
\pgfpathlineto{\pgfqpoint{3.254636in}{2.309782in}}%
\pgfpathlineto{\pgfqpoint{3.255863in}{2.311471in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{2.311471in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.258317in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.259789in}{2.319834in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{2.319834in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{2.321490in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{2.321490in}}%
\pgfpathlineto{\pgfqpoint{3.264451in}{2.326425in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{2.326425in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{2.329689in}}%
\pgfpathlineto{\pgfqpoint{3.269113in}{2.329689in}}%
\pgfpathlineto{\pgfqpoint{3.270340in}{2.331312in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.331312in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.334544in}}%
\pgfpathlineto{\pgfqpoint{3.274266in}{2.334544in}}%
\pgfpathlineto{\pgfqpoint{3.275493in}{2.336152in}}%
\pgfpathlineto{\pgfqpoint{3.277946in}{2.336152in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{2.337754in}}%
\pgfpathlineto{\pgfqpoint{3.280645in}{2.337754in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.284571in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{2.345690in}}%
\pgfpathlineto{\pgfqpoint{3.286780in}{2.345690in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{2.347262in}}%
\pgfpathlineto{\pgfqpoint{3.288742in}{2.347262in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{2.348829in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{2.340929in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{2.344068in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{2.345630in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.345630in}}%
\pgfpathlineto{\pgfqpoint{3.294631in}{2.347187in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{2.347187in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.350286in}}%
\pgfpathlineto{\pgfqpoint{3.298312in}{2.350286in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{2.353366in}}%
\pgfpathlineto{\pgfqpoint{3.302483in}{2.353366in}}%
\pgfpathlineto{\pgfqpoint{3.304201in}{2.357949in}}%
\pgfpathlineto{\pgfqpoint{3.306900in}{2.357949in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{3.308863in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{2.351711in}}%
\pgfpathlineto{\pgfqpoint{3.311807in}{2.351711in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{3.317205in}{2.356266in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{2.356266in}}%
\pgfpathlineto{\pgfqpoint{3.318923in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{3.321622in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{3.322849in}{2.359279in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{2.359279in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{2.351596in}}%
\pgfpathlineto{\pgfqpoint{3.327265in}{2.351596in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.331927in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.349983in}}%
\pgfpathlineto{\pgfqpoint{3.335117in}{2.349983in}}%
\pgfpathlineto{\pgfqpoint{3.336835in}{2.354469in}}%
\pgfpathlineto{\pgfqpoint{3.338798in}{2.354469in}}%
\pgfpathlineto{\pgfqpoint{3.340024in}{2.355955in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{2.355955in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{2.357437in}}%
\pgfpathlineto{\pgfqpoint{3.346404in}{2.357437in}}%
\pgfpathlineto{\pgfqpoint{3.347631in}{2.358914in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{2.358914in}}%
\pgfpathlineto{\pgfqpoint{3.349103in}{2.360387in}}%
\pgfpathlineto{\pgfqpoint{3.350084in}{2.360387in}}%
\pgfpathlineto{\pgfqpoint{3.351311in}{2.361855in}}%
\pgfpathlineto{\pgfqpoint{3.352784in}{2.361855in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{2.355804in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{3.355483in}{2.349790in}}%
\pgfpathlineto{\pgfqpoint{3.355973in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{3.357936in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{3.359408in}{2.355656in}}%
\pgfpathlineto{\pgfqpoint{3.359899in}{2.355656in}}%
\pgfpathlineto{\pgfqpoint{3.361371in}{2.358562in}}%
\pgfpathlineto{\pgfqpoint{3.366033in}{2.358562in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{2.360009in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{2.360009in}}%
\pgfpathlineto{\pgfqpoint{3.368242in}{2.352612in}}%
\pgfpathlineto{\pgfqpoint{3.368978in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{3.373394in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{3.374621in}{2.348152in}}%
\pgfpathlineto{\pgfqpoint{3.376093in}{2.351051in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{2.351051in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{2.352494in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{2.352494in}}%
\pgfpathlineto{\pgfqpoint{3.380265in}{2.353932in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.346631in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.346631in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.385172in}{2.340803in}}%
\pgfpathlineto{\pgfqpoint{3.385663in}{2.340803in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{2.342251in}}%
\pgfpathlineto{\pgfqpoint{3.387135in}{2.342251in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{2.343694in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{2.343694in}}%
\pgfpathlineto{\pgfqpoint{3.392042in}{2.349424in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{2.349424in}}%
\pgfpathlineto{\pgfqpoint{3.394251in}{2.352264in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{2.352264in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.353678in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.353678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448602in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.470194in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.473630in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.476574in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{2.479273in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{2.480500in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.480745in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{2.485407in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.492523in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.496694in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.502092in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.503810in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.506264in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.508227in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.528101in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.530310in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.531536in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.553620in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{2.562453in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.564170in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.566133in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.572758in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{2.580855in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{2.589934in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{2.591406in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.744172in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{2.744172in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{2.754362in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.754362in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.764200in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{2.678945in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{2.678945in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{2.699955in}}%
\pgfpathlineto{\pgfqpoint{2.617906in}{2.699955in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{2.619378in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{2.622568in}{2.714837in}}%
\pgfpathlineto{\pgfqpoint{2.624531in}{2.714837in}}%
\pgfpathlineto{\pgfqpoint{2.625758in}{2.719641in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.719641in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{2.641952in}{2.653920in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.653920in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{2.616999in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{2.626832in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.626832in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{2.650261in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{2.650261in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{2.654759in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{2.654759in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{2.663820in}}%
\pgfpathlineto{\pgfqpoint{2.658392in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{2.659373in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{2.660845in}{2.656167in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{2.656167in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{2.660125in}}%
\pgfpathlineto{\pgfqpoint{2.663299in}{2.660125in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.641313in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.671887in}{2.631192in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{2.631192in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.677776in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.679003in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.650045in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{2.650045in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{2.660874in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{2.660874in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{2.664406in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{2.664406in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{2.694952in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{2.696178in}{2.674782in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{2.674782in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{2.684837in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.684837in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{2.694586in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{2.694586in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{2.708938in}{2.704042in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.704042in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{2.677709in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{2.690339in}}%
\pgfpathlineto{\pgfqpoint{2.715317in}{2.690339in}}%
\pgfpathlineto{\pgfqpoint{2.716789in}{2.696471in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{2.696471in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{2.718752in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{2.720225in}{2.705450in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{2.705450in}}%
\pgfpathlineto{\pgfqpoint{2.721942in}{2.708386in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{2.708386in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{2.717030in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.717030in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.719858in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.719858in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{2.712300in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.712300in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{2.723144in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{2.723144in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{2.725795in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{2.725795in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{2.755803in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{2.743720in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{2.743720in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{2.751078in}}%
\pgfpathlineto{\pgfqpoint{2.762919in}{2.751078in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{2.764391in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.760604in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{2.760604in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.767543in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{2.767543in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{2.778737in}}%
\pgfpathlineto{\pgfqpoint{2.774696in}{2.778737in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{2.789490in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{2.789490in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.793674in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{2.751949in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{2.754161in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.754161in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{2.735877in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{2.735877in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{2.787455in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{2.788928in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{2.789664in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.751265in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.751265in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{2.800705in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.807085in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.808557in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.812238in}{2.781674in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.781674in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{2.785487in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.785487in}}%
\pgfpathlineto{\pgfqpoint{2.816163in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{2.822052in}{2.754004in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{2.754004in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.755966in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{2.737662in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{2.739666in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{2.739666in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.741657in}}%
\pgfpathlineto{\pgfqpoint{2.829413in}{2.741657in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{2.743635in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.743635in}}%
\pgfpathlineto{\pgfqpoint{2.833830in}{2.745599in}}%
\pgfpathlineto{\pgfqpoint{2.835302in}{2.745599in}}%
\pgfpathlineto{\pgfqpoint{2.836529in}{2.747550in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.747550in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{2.749487in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.749487in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{2.751412in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{2.751412in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{2.753324in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{2.753324in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{2.850760in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{2.852478in}{2.760846in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{2.760846in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{2.762696in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{2.762696in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{2.766359in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.766359in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{2.769975in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.769975in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{2.866955in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.777068in}}%
\pgfpathlineto{\pgfqpoint{2.870881in}{2.777068in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{2.782270in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.782270in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.883885in}{2.789054in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{2.789054in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{2.794031in}}%
\pgfpathlineto{\pgfqpoint{2.889038in}{2.794031in}}%
\pgfpathlineto{\pgfqpoint{2.890755in}{2.798918in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.798918in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.800527in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{2.800527in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{2.806865in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{2.900325in}{2.793812in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.793812in}}%
\pgfpathlineto{\pgfqpoint{2.904741in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{2.908667in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.910385in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{2.812235in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{2.812235in}}%
\pgfpathlineto{\pgfqpoint{2.925107in}{2.816643in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{2.816643in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{2.822403in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.822403in}}%
\pgfpathlineto{\pgfqpoint{2.935658in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{2.937866in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{2.942528in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{2.944000in}{2.830803in}}%
\pgfpathlineto{\pgfqpoint{2.946699in}{2.830803in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{2.952343in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{2.846788in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{2.846788in}}%
\pgfpathlineto{\pgfqpoint{2.962648in}{2.849352in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.834811in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{2.837419in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{2.837419in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.839999in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{2.839999in}}%
\pgfpathlineto{\pgfqpoint{2.969764in}{2.842551in}}%
\pgfpathlineto{\pgfqpoint{2.973444in}{2.842551in}}%
\pgfpathlineto{\pgfqpoint{2.974671in}{2.843818in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{2.843818in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.845077in}}%
\pgfpathlineto{\pgfqpoint{2.978352in}{2.845077in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{2.846330in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.824594in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{2.824594in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.828414in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{2.828414in}}%
\pgfpathlineto{\pgfqpoint{2.988903in}{2.830928in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{2.830928in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.810109in}}%
\pgfpathlineto{\pgfqpoint{2.993810in}{2.810109in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.812658in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{2.812658in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{3.000190in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{2.828630in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{2.828630in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{2.831000in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.831000in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{3.010004in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.833347in}}%
\pgfpathlineto{\pgfqpoint{3.011476in}{2.833347in}}%
\pgfpathlineto{\pgfqpoint{3.013439in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{2.839117in}}%
\pgfpathlineto{\pgfqpoint{3.018592in}{2.839117in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.842515in}}%
\pgfpathlineto{\pgfqpoint{3.023500in}{2.842515in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.844754in}}%
\pgfpathlineto{\pgfqpoint{3.029634in}{2.844754in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.846972in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{2.850261in}}%
\pgfpathlineto{\pgfqpoint{3.038958in}{2.852429in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{2.853506in}}%
\pgfpathlineto{\pgfqpoint{3.043620in}{2.856705in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{2.857763in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.860905in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.861944in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.864006in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{3.055397in}{2.869083in}}%
\pgfpathlineto{\pgfqpoint{3.059569in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{2.872076in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.860153in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{3.063985in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{2.863178in}}%
\pgfpathlineto{\pgfqpoint{3.068893in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.852400in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.853418in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{2.854433in}}%
\pgfpathlineto{\pgfqpoint{3.073800in}{2.856448in}}%
\pgfpathlineto{\pgfqpoint{3.076008in}{2.857449in}}%
\pgfpathlineto{\pgfqpoint{3.077726in}{2.860427in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{2.861411in}}%
\pgfpathlineto{\pgfqpoint{3.079689in}{2.849889in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{2.850891in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{2.839439in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{2.840459in}}%
\pgfpathlineto{\pgfqpoint{3.086068in}{2.844496in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.834221in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.838260in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{3.103244in}{2.841246in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{2.843217in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{2.844196in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{2.845171in}}%
\pgfpathlineto{\pgfqpoint{3.111832in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{2.849033in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{2.853774in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{2.854711in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.857499in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.858421in}}%
\pgfpathlineto{\pgfqpoint{3.121892in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{2.860254in}}%
\pgfpathlineto{\pgfqpoint{3.126063in}{2.862073in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{2.864775in}}%
\pgfpathlineto{\pgfqpoint{3.133179in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{3.134406in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{3.135633in}{2.867446in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{2.869209in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{2.870959in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{2.860499in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.861387in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.864031in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{2.864906in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{2.865778in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{2.855466in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{3.157471in}{2.857235in}}%
\pgfpathlineto{\pgfqpoint{3.159188in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{3.160660in}{2.860732in}}%
\pgfpathlineto{\pgfqpoint{3.161887in}{2.861598in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{2.862461in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{2.863321in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{3.169003in}{2.867572in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{2.868413in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{2.870917in}}%
\pgfpathlineto{\pgfqpoint{3.178081in}{2.871746in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{2.874214in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{3.187405in}{2.876655in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{2.877463in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{3.194030in}{2.879070in}}%
\pgfpathlineto{\pgfqpoint{3.195257in}{2.869270in}}%
\pgfpathlineto{\pgfqpoint{3.195748in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.871707in}}%
\pgfpathlineto{\pgfqpoint{3.201146in}{2.872514in}}%
\pgfpathlineto{\pgfqpoint{3.202373in}{2.873318in}}%
\pgfpathlineto{\pgfqpoint{3.207035in}{2.874118in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.877294in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.877294in}}%
\pgfpathlineto{\pgfqpoint{3.212188in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{2.858932in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.859746in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{3.220285in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{3.226910in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{3.228382in}{2.864576in}}%
\pgfpathlineto{\pgfqpoint{3.230590in}{2.865371in}}%
\pgfpathlineto{\pgfqpoint{3.232062in}{2.866954in}}%
\pgfpathlineto{\pgfqpoint{3.233044in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{2.868525in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{2.869306in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.870862in}}%
\pgfpathlineto{\pgfqpoint{3.243595in}{2.874704in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.875465in}}%
\pgfpathlineto{\pgfqpoint{3.248011in}{2.878482in}}%
\pgfpathlineto{\pgfqpoint{3.248747in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{3.249974in}{2.879975in}}%
\pgfpathlineto{\pgfqpoint{3.252183in}{2.880718in}}%
\pgfpathlineto{\pgfqpoint{3.253409in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{2.882196in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{2.884396in}}%
\pgfpathlineto{\pgfqpoint{3.258808in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{3.260034in}{2.885850in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{2.886573in}}%
\pgfpathlineto{\pgfqpoint{3.264451in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.889443in}}%
\pgfpathlineto{\pgfqpoint{3.266414in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.890865in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{3.277946in}{2.892979in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{3.284571in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{3.286780in}{2.897146in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{2.897833in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{2.898518in}}%
\pgfpathlineto{\pgfqpoint{3.291932in}{2.901234in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{2.901908in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.903249in}}%
\pgfpathlineto{\pgfqpoint{3.299539in}{2.903916in}}%
\pgfpathlineto{\pgfqpoint{3.300765in}{2.904581in}}%
\pgfpathlineto{\pgfqpoint{3.302728in}{2.905244in}}%
\pgfpathlineto{\pgfqpoint{3.304201in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{3.306900in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{2.897937in}}%
\pgfpathlineto{\pgfqpoint{3.311807in}{2.898607in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{2.899939in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{2.900602in}}%
\pgfpathlineto{\pgfqpoint{3.318923in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{2.901923in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{3.331927in}{2.903234in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.905834in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{2.906479in}}%
\pgfpathlineto{\pgfqpoint{3.337816in}{2.907762in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{2.908401in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{2.909038in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{2.909674in}}%
\pgfpathlineto{\pgfqpoint{3.349103in}{2.910307in}}%
\pgfpathlineto{\pgfqpoint{3.352784in}{2.910938in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{2.912820in}}%
\pgfpathlineto{\pgfqpoint{3.355483in}{2.913443in}}%
\pgfpathlineto{\pgfqpoint{3.356955in}{2.914685in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.915303in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{2.915919in}}%
\pgfpathlineto{\pgfqpoint{3.360390in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{3.361617in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{2.917756in}}%
\pgfpathlineto{\pgfqpoint{3.369223in}{2.918972in}}%
\pgfpathlineto{\pgfqpoint{3.373394in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{3.375112in}{2.921381in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{2.921979in}}%
\pgfpathlineto{\pgfqpoint{3.381246in}{2.923170in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{2.923763in}}%
\pgfpathlineto{\pgfqpoint{3.385908in}{2.924943in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{2.925530in}}%
\pgfpathlineto{\pgfqpoint{3.392042in}{2.927863in}}%
\pgfpathlineto{\pgfqpoint{3.393515in}{2.928442in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{2.929019in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.929595in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.929595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.457384in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.458889in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.458913in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.521620in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{2.165414in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.165414in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{2.209172in}}%
\pgfpathlineto{\pgfqpoint{2.529295in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.529707in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.531536in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.531782in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{2.531873in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.534849in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.535953in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.537425in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{2.233205in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{2.160143in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.160143in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{2.177529in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.574291in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.574768in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.600760in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.153381in}}%
\pgfpathlineto{\pgfqpoint{2.602320in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.605412in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{2.152878in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{2.152878in}}%
\pgfpathlineto{\pgfqpoint{2.612628in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.699734in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.135614in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.135614in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.705858in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.179377in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{2.179377in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{2.719488in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{2.166609in}}%
\pgfpathlineto{\pgfqpoint{2.722433in}{2.184250in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.184250in}}%
\pgfpathlineto{\pgfqpoint{2.725868in}{2.160143in}}%
\pgfpathlineto{\pgfqpoint{2.726604in}{2.160143in}}%
\pgfpathlineto{\pgfqpoint{2.727831in}{2.165997in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.165997in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.183210in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{2.183210in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{2.737646in}{2.199919in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{2.199919in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{2.210789in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.210789in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{2.237067in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{2.237067in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{2.242175in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.242175in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{2.247235in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.224741in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{2.234882in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{2.234882in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.259434in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.259434in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{2.242547in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{2.242547in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{2.270785in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{2.270785in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.275349in}}%
\pgfpathlineto{\pgfqpoint{2.780585in}{2.233596in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{2.242884in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{2.242884in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{2.265428in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.265428in}}%
\pgfpathlineto{\pgfqpoint{2.796043in}{2.269825in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.269825in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.282798in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.282798in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.287052in}}%
\pgfpathlineto{\pgfqpoint{2.800951in}{2.267231in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{2.271514in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{2.271514in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{2.279975in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{2.279975in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{2.284156in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{2.284156in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{2.264741in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{2.273122in}}%
\pgfpathlineto{\pgfqpoint{2.811747in}{2.273122in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.234989in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.239247in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{2.239247in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{2.247663in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{2.247663in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{2.264112in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{2.264112in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{2.272149in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{2.272149in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{2.280065in}}%
\pgfpathlineto{\pgfqpoint{2.826714in}{2.280065in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.283978in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{2.831867in}{2.277522in}}%
\pgfpathlineto{\pgfqpoint{2.832358in}{2.277522in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{2.288990in}}%
\pgfpathlineto{\pgfqpoint{2.835302in}{2.271252in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{2.271252in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{2.253643in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.253643in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.257511in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{2.240078in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.251661in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.251661in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{2.242175in}}%
\pgfpathlineto{\pgfqpoint{2.847080in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{2.268223in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{2.268223in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{2.271842in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.271842in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.282552in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{2.282552in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{2.253356in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{2.253356in}}%
\pgfpathlineto{\pgfqpoint{2.863274in}{2.256940in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{2.256940in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{2.267550in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.267550in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{2.251522in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.251522in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{2.255053in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.255053in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{2.242720in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.246245in}}%
\pgfpathlineto{\pgfqpoint{2.875543in}{2.230547in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.234089in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{2.234089in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{2.241104in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{2.241104in}}%
\pgfpathlineto{\pgfqpoint{2.884867in}{2.244578in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{2.244578in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.248030in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{2.248030in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{2.232626in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{2.236094in}}%
\pgfpathlineto{\pgfqpoint{2.890755in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{2.253108in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.238023in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.241399in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{2.241399in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.248088in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{2.221797in}}%
\pgfpathlineto{\pgfqpoint{2.897135in}{2.221797in}}%
\pgfpathlineto{\pgfqpoint{2.898362in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{2.900570in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{2.900815in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{2.902042in}{2.217263in}}%
\pgfpathlineto{\pgfqpoint{2.903024in}{2.217263in}}%
\pgfpathlineto{\pgfqpoint{2.904741in}{2.227212in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.227212in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.233747in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{2.233747in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.240204in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{2.240204in}}%
\pgfpathlineto{\pgfqpoint{2.912348in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{2.235599in}}%
\pgfpathlineto{\pgfqpoint{2.916519in}{2.235599in}}%
\pgfpathlineto{\pgfqpoint{2.917746in}{2.221534in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.221534in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.207550in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{2.207550in}}%
\pgfpathlineto{\pgfqpoint{2.922163in}{2.214009in}}%
\pgfpathlineto{\pgfqpoint{2.926579in}{2.214009in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.217211in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{2.203400in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.206614in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{2.932223in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{2.199345in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{2.199345in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{2.937866in}{2.208858in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.195381in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.942037in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{2.942283in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{2.217164in}}%
\pgfpathlineto{\pgfqpoint{2.944982in}{2.217164in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.238123in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{2.238123in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{2.225112in}}%
\pgfpathlineto{\pgfqpoint{2.950871in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{2.957250in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{2.960440in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.963630in}{2.232725in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{2.232725in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{2.238459in}}%
\pgfpathlineto{\pgfqpoint{2.966820in}{2.238459in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{2.241303in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{2.228691in}}%
\pgfpathlineto{\pgfqpoint{2.968537in}{2.231547in}}%
\pgfpathlineto{\pgfqpoint{2.970745in}{2.231547in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{2.234387in}}%
\pgfpathlineto{\pgfqpoint{2.972463in}{2.234387in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{2.242819in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{2.242819in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.245601in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{2.245601in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{2.233205in}}%
\pgfpathlineto{\pgfqpoint{2.978843in}{2.233205in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.238776in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{2.238776in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{2.226491in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{2.229279in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{2.229279in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{2.991847in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{2.996264in}{2.245715in}}%
\pgfpathlineto{\pgfqpoint{3.000926in}{2.245715in}}%
\pgfpathlineto{\pgfqpoint{3.002153in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.248407in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{3.006324in}{2.251085in}}%
\pgfpathlineto{\pgfqpoint{3.007305in}{2.256401in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.232533in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.232533in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.237888in}}%
\pgfpathlineto{\pgfqpoint{3.012213in}{2.237888in}}%
\pgfpathlineto{\pgfqpoint{3.013439in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{3.015157in}{2.231434in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.234089in}}%
\pgfpathlineto{\pgfqpoint{3.016629in}{2.234089in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{2.222410in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{2.225074in}}%
\pgfpathlineto{\pgfqpoint{3.018838in}{2.225074in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.230362in}}%
\pgfpathlineto{\pgfqpoint{3.020800in}{2.230362in}}%
\pgfpathlineto{\pgfqpoint{3.022027in}{2.232987in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{2.232987in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{2.235599in}}%
\pgfpathlineto{\pgfqpoint{3.026935in}{2.235599in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{2.245925in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{2.245925in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.248476in}}%
\pgfpathlineto{\pgfqpoint{3.031351in}{2.248476in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{2.256058in}}%
\pgfpathlineto{\pgfqpoint{3.033560in}{2.256058in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{3.037731in}{2.263533in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{2.263533in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{2.266001in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.266001in}}%
\pgfpathlineto{\pgfqpoint{3.041411in}{2.273339in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{2.273339in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{2.278174in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.278174in}}%
\pgfpathlineto{\pgfqpoint{3.045583in}{2.290069in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.290069in}}%
\pgfpathlineto{\pgfqpoint{3.047055in}{2.292416in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{2.292416in}}%
\pgfpathlineto{\pgfqpoint{3.052453in}{2.297078in}}%
\pgfpathlineto{\pgfqpoint{3.052698in}{2.297078in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{2.301698in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{2.301698in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{2.303992in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.303992in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{2.293046in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.295350in}}%
\pgfpathlineto{\pgfqpoint{3.058833in}{2.295350in}}%
\pgfpathlineto{\pgfqpoint{3.060059in}{2.297643in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{2.297643in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.062758in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.063985in}{2.289086in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{2.289086in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{2.293660in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.298193in}}%
\pgfpathlineto{\pgfqpoint{3.069629in}{2.279094in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.279094in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.285900in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{2.275349in}}%
\pgfpathlineto{\pgfqpoint{3.074781in}{2.277616in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.277616in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{2.282121in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{2.282121in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{2.284359in}}%
\pgfpathlineto{\pgfqpoint{3.081652in}{2.284359in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.286587in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{2.286587in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{2.288806in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{2.288806in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{2.278406in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{2.280632in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.280632in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{2.282850in}}%
\pgfpathlineto{\pgfqpoint{3.093429in}{2.262250in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{3.097110in}{2.266725in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{2.266725in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{2.256524in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{2.258764in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{2.258764in}}%
\pgfpathlineto{\pgfqpoint{3.102263in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{3.103980in}{2.250870in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{2.250870in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{2.255336in}}%
\pgfpathlineto{\pgfqpoint{3.107906in}{2.245286in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{2.247521in}}%
\pgfpathlineto{\pgfqpoint{3.112323in}{2.247521in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{3.113795in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.251965in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.251965in}}%
\pgfpathlineto{\pgfqpoint{3.117476in}{2.254172in}}%
\pgfpathlineto{\pgfqpoint{3.117721in}{2.254172in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{3.119438in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{3.120911in}{2.262914in}}%
\pgfpathlineto{\pgfqpoint{3.121401in}{2.262914in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{3.123364in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{3.123855in}{2.255211in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{2.257381in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{2.257381in}}%
\pgfpathlineto{\pgfqpoint{3.126800in}{2.261695in}}%
\pgfpathlineto{\pgfqpoint{3.131952in}{2.261695in}}%
\pgfpathlineto{\pgfqpoint{3.133424in}{2.265974in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{2.265974in}}%
\pgfpathlineto{\pgfqpoint{3.135878in}{2.268100in}}%
\pgfpathlineto{\pgfqpoint{3.136614in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{2.260500in}}%
\pgfpathlineto{\pgfqpoint{3.137350in}{2.260500in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{2.243334in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.243334in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{3.147901in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{2.256085in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{2.256085in}}%
\pgfpathlineto{\pgfqpoint{3.151091in}{2.258181in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.258181in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{2.260268in}}%
\pgfpathlineto{\pgfqpoint{3.154281in}{2.250798in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{2.252891in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{2.252891in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.254977in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{2.254977in}}%
\pgfpathlineto{\pgfqpoint{3.161887in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{3.164095in}{2.263240in}}%
\pgfpathlineto{\pgfqpoint{3.165322in}{2.253891in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{2.253891in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{2.262083in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{2.262083in}}%
\pgfpathlineto{\pgfqpoint{3.173910in}{2.268145in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{2.268145in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{2.270151in}}%
\pgfpathlineto{\pgfqpoint{3.177100in}{2.270151in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{2.272149in}}%
\pgfpathlineto{\pgfqpoint{3.179308in}{2.272149in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{2.262959in}}%
\pgfpathlineto{\pgfqpoint{3.181517in}{2.262959in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.253805in}}%
\pgfpathlineto{\pgfqpoint{3.182989in}{2.255822in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{2.239679in}}%
\pgfpathlineto{\pgfqpoint{3.185197in}{2.239679in}}%
\pgfpathlineto{\pgfqpoint{3.186669in}{2.243729in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.243729in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{2.245743in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{2.245743in}}%
\pgfpathlineto{\pgfqpoint{3.193049in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{3.195993in}{2.240787in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{2.240787in}}%
\pgfpathlineto{\pgfqpoint{3.198202in}{2.246777in}}%
\pgfpathlineto{\pgfqpoint{3.201391in}{2.246777in}}%
\pgfpathlineto{\pgfqpoint{3.202618in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{2.248759in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{2.250734in}}%
\pgfpathlineto{\pgfqpoint{3.205563in}{2.250734in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{2.224240in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{2.224240in}}%
\pgfpathlineto{\pgfqpoint{3.209489in}{2.198034in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{2.198034in}}%
\pgfpathlineto{\pgfqpoint{3.215868in}{2.204137in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.204137in}}%
\pgfpathlineto{\pgfqpoint{3.217586in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{3.219549in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{3.219794in}{2.208169in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{2.199556in}}%
\pgfpathlineto{\pgfqpoint{3.221757in}{2.199556in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{3.222984in}{2.193003in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.195025in}}%
\pgfpathlineto{\pgfqpoint{3.224701in}{2.186497in}}%
\pgfpathlineto{\pgfqpoint{3.224947in}{2.186497in}}%
\pgfpathlineto{\pgfqpoint{3.227155in}{2.196555in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{2.196555in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{2.204474in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.204474in}}%
\pgfpathlineto{\pgfqpoint{3.234761in}{2.206436in}}%
\pgfpathlineto{\pgfqpoint{3.235252in}{2.206436in}}%
\pgfpathlineto{\pgfqpoint{3.236479in}{2.208392in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{2.208392in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{2.212282in}}%
\pgfpathlineto{\pgfqpoint{3.239423in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{2.207818in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.211677in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{2.197093in}}%
\pgfpathlineto{\pgfqpoint{3.244331in}{2.197093in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.199028in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{2.199028in}}%
\pgfpathlineto{\pgfqpoint{3.249974in}{2.184608in}}%
\pgfpathlineto{\pgfqpoint{3.251692in}{2.184608in}}%
\pgfpathlineto{\pgfqpoint{3.252428in}{2.186551in}}%
\pgfpathlineto{\pgfqpoint{3.253655in}{2.178430in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{2.178430in}}%
\pgfpathlineto{\pgfqpoint{3.259298in}{2.184250in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{2.184250in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{2.188097in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{2.188097in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{2.180055in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{3.269849in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{3.271076in}{2.179739in}}%
\pgfpathlineto{\pgfqpoint{3.274020in}{2.179739in}}%
\pgfpathlineto{\pgfqpoint{3.275247in}{2.171792in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{2.171792in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.175623in}}%
\pgfpathlineto{\pgfqpoint{3.277701in}{2.175623in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{2.179429in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.179429in}}%
\pgfpathlineto{\pgfqpoint{3.284326in}{2.183210in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{2.183210in}}%
\pgfpathlineto{\pgfqpoint{3.289724in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{3.291442in}{2.190697in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{2.190697in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{2.192553in}}%
\pgfpathlineto{\pgfqpoint{3.295122in}{2.192553in}}%
\pgfpathlineto{\pgfqpoint{3.296349in}{2.194404in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.194404in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{2.186600in}}%
\pgfpathlineto{\pgfqpoint{3.298557in}{2.186600in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{2.188455in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{2.188455in}}%
\pgfpathlineto{\pgfqpoint{3.303710in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{3.307145in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{3.308617in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{2.185888in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{3.313770in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{2.180071in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{2.180071in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{3.321867in}{2.177950in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{3.323094in}{2.172213in}}%
\pgfpathlineto{\pgfqpoint{3.323585in}{2.174037in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.174037in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{2.159012in}}%
\pgfpathlineto{\pgfqpoint{3.327020in}{2.160848in}}%
\pgfpathlineto{\pgfqpoint{3.328983in}{2.160848in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.162679in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{2.155220in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.157053in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{2.157053in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{2.158881in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{2.158881in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.160703in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{2.160703in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{3.337816in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{3.339043in}{2.167935in}}%
\pgfpathlineto{\pgfqpoint{3.341987in}{2.167935in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.169729in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.169729in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{2.171517in}}%
\pgfpathlineto{\pgfqpoint{3.349103in}{2.171517in}}%
\pgfpathlineto{\pgfqpoint{3.350575in}{2.175077in}}%
\pgfpathlineto{\pgfqpoint{3.351066in}{2.175077in}}%
\pgfpathlineto{\pgfqpoint{3.352538in}{2.178615in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{2.178615in}}%
\pgfpathlineto{\pgfqpoint{3.355728in}{2.182132in}}%
\pgfpathlineto{\pgfqpoint{3.356955in}{2.174826in}}%
\pgfpathlineto{\pgfqpoint{3.357691in}{2.174826in}}%
\pgfpathlineto{\pgfqpoint{3.359163in}{2.178338in}}%
\pgfpathlineto{\pgfqpoint{3.359899in}{2.178338in}}%
\pgfpathlineto{\pgfqpoint{3.361371in}{2.181828in}}%
\pgfpathlineto{\pgfqpoint{3.361862in}{2.181828in}}%
\pgfpathlineto{\pgfqpoint{3.363089in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{3.363334in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{3.364807in}{2.187024in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{2.187024in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{2.188746in}}%
\pgfpathlineto{\pgfqpoint{3.369223in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{3.369959in}{2.183254in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{2.183254in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{2.186687in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.186687in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{3.381001in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.191800in}}%
\pgfpathlineto{\pgfqpoint{3.381737in}{2.184654in}}%
\pgfpathlineto{\pgfqpoint{3.382718in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{3.384191in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{3.385908in}{2.191431in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.191431in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{2.184339in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.186029in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{2.186029in}}%
\pgfpathlineto{\pgfqpoint{3.394005in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{3.395478in}{2.189394in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{2.182346in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.182346in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.182346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.457384in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.458889in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.465236in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.466240in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.467250in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.467741in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.473520in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.485848in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.491864in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.503985in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.175077in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{2.175077in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{2.511805in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.513789in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{2.224741in}}%
\pgfpathlineto{\pgfqpoint{2.516569in}{2.224741in}}%
\pgfpathlineto{\pgfqpoint{2.517796in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{2.397331in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.397331in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.530310in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.531536in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.531782in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{2.533009in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.535953in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.537425in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{2.544050in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.382206in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{2.382206in}}%
\pgfpathlineto{\pgfqpoint{2.549939in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.550430in}{2.325469in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.325469in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{2.257214in}}%
\pgfpathlineto{\pgfqpoint{2.556809in}{2.257214in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{2.559999in}{2.313414in}}%
\pgfpathlineto{\pgfqpoint{2.562453in}{2.313414in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.566379in}{2.276969in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{2.276969in}}%
\pgfpathlineto{\pgfqpoint{2.567606in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{2.184973in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{2.211797in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.211797in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.182544in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{2.195381in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{2.195381in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{2.574967in}{2.155220in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{2.167935in}}%
\pgfpathlineto{\pgfqpoint{2.577420in}{2.192553in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{2.192553in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.579138in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{2.580365in}{2.166609in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{2.166609in}}%
\pgfpathlineto{\pgfqpoint{2.584536in}{2.178430in}}%
\pgfpathlineto{\pgfqpoint{2.585272in}{2.178430in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.190011in}}%
\pgfpathlineto{\pgfqpoint{2.587235in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{2.165414in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{2.165414in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.600730in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.604411in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.605883in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{2.259434in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{2.259434in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.173623in}}%
\pgfpathlineto{\pgfqpoint{2.615452in}{2.183723in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{2.183723in}}%
\pgfpathlineto{\pgfqpoint{2.619378in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{2.622568in}{2.203400in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{2.203400in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{2.162441in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{2.172293in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{2.172293in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.191505in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{2.191505in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.210086in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{2.210086in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{2.219151in}}%
\pgfpathlineto{\pgfqpoint{2.632874in}{2.219151in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.636309in}{2.189533in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.151609in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{2.151609in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{2.639744in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.178898in}}%
\pgfpathlineto{\pgfqpoint{2.641216in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.641461in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.644864in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.133395in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{2.133395in}}%
\pgfpathlineto{\pgfqpoint{2.649068in}{2.176259in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.176259in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{2.208392in}}%
\pgfpathlineto{\pgfqpoint{2.653730in}{2.208392in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{2.183008in}}%
\pgfpathlineto{\pgfqpoint{2.656183in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.657656in}{2.166198in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{2.166198in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{2.181648in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{2.181648in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{2.196692in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.196692in}}%
\pgfpathlineto{\pgfqpoint{2.665998in}{2.211346in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.211346in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{2.209172in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.209172in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{2.179184in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{2.179184in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{2.149569in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.149569in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{2.163991in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{2.163991in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{2.686941in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.691658in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.135223in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{2.135223in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{2.155976in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{2.155976in}}%
\pgfpathlineto{\pgfqpoint{2.697896in}{2.176016in}}%
\pgfpathlineto{\pgfqpoint{2.698387in}{2.148943in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.155587in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{2.155587in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.175077in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{2.175077in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{2.193928in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{2.193928in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.241303in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{2.241303in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.252533in}}%
\pgfpathlineto{\pgfqpoint{2.719488in}{2.252533in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{2.227577in}}%
\pgfpathlineto{\pgfqpoint{2.722433in}{2.244289in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.244289in}}%
\pgfpathlineto{\pgfqpoint{2.725868in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.726604in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.727831in}{2.255151in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.255151in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.271040in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{2.271040in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.276231in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{2.276231in}}%
\pgfpathlineto{\pgfqpoint{2.737646in}{2.286463in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{2.286463in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{2.325469in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.325469in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{2.330140in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.307261in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{2.316641in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{2.316641in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.321267in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{2.321267in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{2.343772in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.343772in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{2.348152in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{2.348152in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{2.365290in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{2.365290in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{2.373635in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{2.373635in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.377754in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{2.343546in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{2.343546in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.359972in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{2.359972in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{2.363993in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.363993in}}%
\pgfpathlineto{\pgfqpoint{2.796043in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.379747in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.379747in}}%
\pgfpathlineto{\pgfqpoint{2.800705in}{2.387432in}}%
\pgfpathlineto{\pgfqpoint{2.800951in}{2.387432in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{2.398728in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{2.398728in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{2.402433in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{2.402433in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{2.382548in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{2.389998in}}%
\pgfpathlineto{\pgfqpoint{2.811747in}{2.389998in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.350948in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{2.376972in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{2.376972in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.826714in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.394725in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.376130in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{2.379657in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{2.379657in}}%
\pgfpathlineto{\pgfqpoint{2.831867in}{2.386634in}}%
\pgfpathlineto{\pgfqpoint{2.832358in}{2.386634in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{2.396908in}}%
\pgfpathlineto{\pgfqpoint{2.835302in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{2.360779in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.360779in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{2.346443in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.356890in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.356890in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.363732in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.363732in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{2.377129in}}%
\pgfpathlineto{\pgfqpoint{2.848061in}{2.377129in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{2.393360in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.393360in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.402834in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{2.402834in}}%
\pgfpathlineto{\pgfqpoint{2.859348in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{2.863274in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{2.424209in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.424209in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.433069in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.433069in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{2.416657in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.419616in}}%
\pgfpathlineto{\pgfqpoint{2.875543in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.406338in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{2.406338in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{2.884867in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.418078in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{2.418078in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.429521in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{2.429521in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{2.403833in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.403833in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.406694in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{2.406694in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.412363in}}%
\pgfpathlineto{\pgfqpoint{2.896153in}{2.396974in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{2.399821in}}%
\pgfpathlineto{\pgfqpoint{2.898116in}{2.405463in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.405463in}}%
\pgfpathlineto{\pgfqpoint{2.900570in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{2.900815in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{2.902042in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{2.903024in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{2.904741in}{2.421981in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.421981in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.427356in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{2.427356in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.432668in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{2.432668in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{2.443104in}}%
\pgfpathlineto{\pgfqpoint{2.916519in}{2.443104in}}%
\pgfpathlineto{\pgfqpoint{2.917746in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.413848in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{2.413848in}}%
\pgfpathlineto{\pgfqpoint{2.922163in}{2.419115in}}%
\pgfpathlineto{\pgfqpoint{2.926579in}{2.419115in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.421726in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{2.930014in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{2.932223in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{2.420326in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{2.420326in}}%
\pgfpathlineto{\pgfqpoint{2.938848in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{2.942037in}{2.435446in}}%
\pgfpathlineto{\pgfqpoint{2.942283in}{2.435446in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{2.445248in}}%
\pgfpathlineto{\pgfqpoint{2.944982in}{2.445248in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.461892in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{2.461892in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{2.468834in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.957250in}{2.459936in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{2.459936in}}%
\pgfpathlineto{\pgfqpoint{2.959949in}{2.446544in}}%
\pgfpathlineto{\pgfqpoint{2.960195in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.963630in}{2.451180in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{2.451180in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{2.455767in}}%
\pgfpathlineto{\pgfqpoint{2.966820in}{2.455767in}}%
\pgfpathlineto{\pgfqpoint{2.968537in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.970745in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.972463in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{2.471449in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{2.471449in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.473643in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{2.473643in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{2.460662in}}%
\pgfpathlineto{\pgfqpoint{2.978843in}{2.460662in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.465072in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{2.465072in}}%
\pgfpathlineto{\pgfqpoint{2.984486in}{2.469437in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{2.469437in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{2.473759in}}%
\pgfpathlineto{\pgfqpoint{2.991847in}{2.473759in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.478036in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.478036in}}%
\pgfpathlineto{\pgfqpoint{2.996264in}{2.482271in}}%
\pgfpathlineto{\pgfqpoint{3.000926in}{2.482271in}}%
\pgfpathlineto{\pgfqpoint{3.002153in}{2.484373in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.484373in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{2.486464in}}%
\pgfpathlineto{\pgfqpoint{3.006324in}{2.486464in}}%
\pgfpathlineto{\pgfqpoint{3.007305in}{2.490615in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.465593in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.465593in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{2.453174in}}%
\pgfpathlineto{\pgfqpoint{3.010986in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.012213in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{3.013439in}{2.457437in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{2.457437in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{3.015157in}{2.447270in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{2.449400in}}%
\pgfpathlineto{\pgfqpoint{3.016629in}{2.449400in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{2.453630in}}%
\pgfpathlineto{\pgfqpoint{3.018838in}{2.453630in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.457819in}}%
\pgfpathlineto{\pgfqpoint{3.020800in}{2.457819in}}%
\pgfpathlineto{\pgfqpoint{3.022027in}{2.459899in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{2.459899in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{3.026935in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{2.456135in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{2.456135in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.458189in}}%
\pgfpathlineto{\pgfqpoint{3.031351in}{2.458189in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{2.464293in}}%
\pgfpathlineto{\pgfqpoint{3.033560in}{2.464293in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{2.466309in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{2.466309in}}%
\pgfpathlineto{\pgfqpoint{3.037731in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{2.472300in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.472300in}}%
\pgfpathlineto{\pgfqpoint{3.041411in}{2.478208in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{2.478208in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{2.482101in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.482101in}}%
\pgfpathlineto{\pgfqpoint{3.045583in}{2.491679in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.491679in}}%
\pgfpathlineto{\pgfqpoint{3.047055in}{2.493569in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{2.493569in}}%
\pgfpathlineto{\pgfqpoint{3.052453in}{2.497322in}}%
\pgfpathlineto{\pgfqpoint{3.052698in}{2.497322in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{2.501042in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{2.501042in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{2.502890in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.502890in}}%
\pgfpathlineto{\pgfqpoint{3.059078in}{2.508383in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{2.508383in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{2.510197in}}%
\pgfpathlineto{\pgfqpoint{3.062758in}{2.510197in}}%
\pgfpathlineto{\pgfqpoint{3.063985in}{2.512004in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{2.512004in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{3.068402in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.524430in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.524430in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{2.526174in}}%
\pgfpathlineto{\pgfqpoint{3.074781in}{2.533075in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.533075in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{2.538174in}}%
\pgfpathlineto{\pgfqpoint{3.081652in}{2.538174in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.539858in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{2.539858in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{2.541536in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{2.541536in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{2.532287in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.532287in}}%
\pgfpathlineto{\pgfqpoint{3.092693in}{2.535646in}}%
\pgfpathlineto{\pgfqpoint{3.093429in}{2.524812in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{3.097110in}{2.528181in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{2.528181in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{2.531522in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{2.531522in}}%
\pgfpathlineto{\pgfqpoint{3.102263in}{2.533182in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.533182in}}%
\pgfpathlineto{\pgfqpoint{3.103980in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{3.107661in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{3.107906in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{2.541379in}}%
\pgfpathlineto{\pgfqpoint{3.112323in}{2.541379in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{3.113795in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{3.117476in}{2.546216in}}%
\pgfpathlineto{\pgfqpoint{3.117721in}{2.546216in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{3.119438in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{3.120911in}{2.552574in}}%
\pgfpathlineto{\pgfqpoint{3.121401in}{2.552574in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{2.554147in}}%
\pgfpathlineto{\pgfqpoint{3.123364in}{2.554147in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{3.126800in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{3.131952in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{3.133424in}{2.563453in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{2.563453in}}%
\pgfpathlineto{\pgfqpoint{3.136860in}{2.568022in}}%
\pgfpathlineto{\pgfqpoint{3.137350in}{2.568022in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{2.557729in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.557729in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{2.560780in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.560780in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.565311in}}%
\pgfpathlineto{\pgfqpoint{3.147901in}{2.565311in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{2.556660in}}%
\pgfpathlineto{\pgfqpoint{3.150600in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{3.154035in}{2.562663in}}%
\pgfpathlineto{\pgfqpoint{3.154281in}{2.562663in}}%
\pgfpathlineto{\pgfqpoint{3.155508in}{2.564149in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{2.564149in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.565629in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{2.565629in}}%
\pgfpathlineto{\pgfqpoint{3.161887in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{2.572945in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{2.572945in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{2.578697in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{2.578697in}}%
\pgfpathlineto{\pgfqpoint{3.173910in}{2.582953in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{2.582953in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{2.584361in}}%
\pgfpathlineto{\pgfqpoint{3.177100in}{2.584361in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{3.179308in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{2.587161in}}%
\pgfpathlineto{\pgfqpoint{3.181517in}{2.587161in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.577395in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.581603in}}%
\pgfpathlineto{\pgfqpoint{3.185197in}{2.571920in}}%
\pgfpathlineto{\pgfqpoint{3.186669in}{2.574730in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.574730in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{3.193049in}{2.578906in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{2.578906in}}%
\pgfpathlineto{\pgfqpoint{3.195993in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{3.198202in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{3.201391in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{3.202618in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{2.576269in}}%
\pgfpathlineto{\pgfqpoint{3.205563in}{2.576269in}}%
\pgfpathlineto{\pgfqpoint{3.206299in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{3.209489in}{2.552223in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{2.552223in}}%
\pgfpathlineto{\pgfqpoint{3.215868in}{2.556408in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.556408in}}%
\pgfpathlineto{\pgfqpoint{3.217586in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{3.219549in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{2.560547in}}%
\pgfpathlineto{\pgfqpoint{3.221757in}{2.560547in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{3.224701in}{2.555457in}}%
\pgfpathlineto{\pgfqpoint{3.224947in}{2.555457in}}%
\pgfpathlineto{\pgfqpoint{3.227155in}{2.562255in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{2.562255in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{2.567607in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.567607in}}%
\pgfpathlineto{\pgfqpoint{3.234761in}{2.568934in}}%
\pgfpathlineto{\pgfqpoint{3.235252in}{2.568934in}}%
\pgfpathlineto{\pgfqpoint{3.236479in}{2.570256in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{2.570256in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{2.572885in}}%
\pgfpathlineto{\pgfqpoint{3.239423in}{2.563908in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{2.566546in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.569166in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{2.552740in}}%
\pgfpathlineto{\pgfqpoint{3.244331in}{2.552740in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.554064in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{2.554064in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{2.558011in}}%
\pgfpathlineto{\pgfqpoint{3.251692in}{2.558011in}}%
\pgfpathlineto{\pgfqpoint{3.253164in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{3.259298in}{2.564500in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{2.564500in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{2.567065in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{2.567065in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{2.569613in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{2.569613in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.573402in}}%
\pgfpathlineto{\pgfqpoint{3.269849in}{2.573402in}}%
\pgfpathlineto{\pgfqpoint{3.271076in}{2.574657in}}%
\pgfpathlineto{\pgfqpoint{3.274020in}{2.574657in}}%
\pgfpathlineto{\pgfqpoint{3.275247in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{3.277701in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{3.284326in}{2.583324in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{2.583324in}}%
\pgfpathlineto{\pgfqpoint{3.289724in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{3.291442in}{2.588188in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{2.588188in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{3.295122in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{3.296349in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{2.591794in}}%
\pgfpathlineto{\pgfqpoint{3.298557in}{2.591794in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{3.303710in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{3.307145in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{2.598901in}}%
\pgfpathlineto{\pgfqpoint{3.308617in}{2.598901in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.595241in}}%
\pgfpathlineto{\pgfqpoint{3.313770in}{2.595241in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{2.596409in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{2.596409in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{2.599889in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{2.599889in}}%
\pgfpathlineto{\pgfqpoint{3.321867in}{2.591640in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{3.323830in}{2.595121in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.595121in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{2.598570in}}%
\pgfpathlineto{\pgfqpoint{3.328983in}{2.598570in}}%
\pgfpathlineto{\pgfqpoint{3.330700in}{2.601985in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{2.601985in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{2.603117in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{2.603117in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{2.607608in}}%
\pgfpathlineto{\pgfqpoint{3.337816in}{2.607608in}}%
\pgfpathlineto{\pgfqpoint{3.339043in}{2.608722in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.609832in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{2.610939in}}%
\pgfpathlineto{\pgfqpoint{3.350330in}{2.612043in}}%
\pgfpathlineto{\pgfqpoint{3.352047in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{2.616424in}}%
\pgfpathlineto{\pgfqpoint{3.356464in}{2.618594in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{3.359408in}{2.620751in}}%
\pgfpathlineto{\pgfqpoint{3.360390in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{3.361617in}{2.622894in}}%
\pgfpathlineto{\pgfqpoint{3.363334in}{2.623961in}}%
\pgfpathlineto{\pgfqpoint{3.364807in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{2.627143in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{2.630296in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{3.377320in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{3.378547in}{2.633421in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.634456in}}%
\pgfpathlineto{\pgfqpoint{3.381737in}{2.626648in}}%
\pgfpathlineto{\pgfqpoint{3.382718in}{2.627691in}}%
\pgfpathlineto{\pgfqpoint{3.384927in}{2.628730in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{2.630799in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.630799in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{2.623055in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.624095in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{2.625132in}}%
\pgfpathlineto{\pgfqpoint{3.396214in}{2.627196in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.627196in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.627196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.454491in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.462097in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.463324in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.465532in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.471912in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.476574in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.478046in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.480991in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.496203in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.496940in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.514361in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.534972in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.546013in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.574967in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{2.580855in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{2.586990in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{2.588217in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.589934in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.592388in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.593860in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{2.604411in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{2.613980in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.617661in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.625022in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{2.625512in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{2.591494in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{2.591494in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.647841in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{2.624095in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{2.624095in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{2.596478in}}%
\pgfpathlineto{\pgfqpoint{2.652012in}{2.601719in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{2.601719in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{2.660355in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{2.661582in}{2.611978in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{2.611978in}}%
\pgfpathlineto{\pgfqpoint{2.663299in}{2.621950in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.590862in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.590862in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.670660in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.672378in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{2.620033in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{2.620033in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{2.680966in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{2.688081in}{2.656167in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.656167in}}%
\pgfpathlineto{\pgfqpoint{2.690290in}{2.664036in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{2.664036in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.671722in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{2.671722in}}%
\pgfpathlineto{\pgfqpoint{2.697405in}{2.679230in}}%
\pgfpathlineto{\pgfqpoint{2.697896in}{2.679230in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.656764in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{2.656764in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{2.716789in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{2.664406in}}%
\pgfpathlineto{\pgfqpoint{2.721206in}{2.664406in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{2.643819in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.643819in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.650878in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{2.650878in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{2.671203in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.671203in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.696471in}}%
\pgfpathlineto{\pgfqpoint{2.742798in}{2.696471in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{2.677288in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{2.677288in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{2.751632in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{2.670929in}}%
\pgfpathlineto{\pgfqpoint{2.753104in}{2.673930in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.673930in}}%
\pgfpathlineto{\pgfqpoint{2.757275in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{2.688528in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{2.688528in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{2.764882in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{2.670809in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.673691in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.673691in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{2.679379in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{2.679379in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{2.693174in}}%
\pgfpathlineto{\pgfqpoint{2.776168in}{2.693174in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{2.779358in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{2.654097in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{2.656904in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.656904in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.662448in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{2.662448in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{2.787701in}{2.643564in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.643564in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{2.662645in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.662645in}}%
\pgfpathlineto{\pgfqpoint{2.796043in}{2.665283in}}%
\pgfpathlineto{\pgfqpoint{2.797025in}{2.665283in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.675632in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{2.675632in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{2.665374in}}%
\pgfpathlineto{\pgfqpoint{2.806594in}{2.665374in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{2.675368in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.686811in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{2.686811in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.658646in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.658646in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.845608in}{2.624400in}}%
\pgfpathlineto{\pgfqpoint{2.846589in}{2.626832in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.626832in}}%
\pgfpathlineto{\pgfqpoint{2.848061in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{2.613708in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{2.613708in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{2.856404in}{2.618563in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{2.618563in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{2.863765in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{2.630416in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{2.630416in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.641878in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.626967in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{2.626967in}}%
\pgfpathlineto{\pgfqpoint{2.881922in}{2.631515in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.631515in}}%
\pgfpathlineto{\pgfqpoint{2.884376in}{2.638226in}}%
\pgfpathlineto{\pgfqpoint{2.885112in}{2.638226in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{2.640434in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.640434in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.892228in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{2.636906in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{2.636906in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.641206in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{2.641206in}}%
\pgfpathlineto{\pgfqpoint{2.901306in}{2.645454in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{2.645454in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.903024in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{2.904005in}{2.633530in}}%
\pgfpathlineto{\pgfqpoint{2.905232in}{2.617510in}}%
\pgfpathlineto{\pgfqpoint{2.905477in}{2.617510in}}%
\pgfpathlineto{\pgfqpoint{2.906704in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{2.907686in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{2.623961in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{2.623961in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{2.916764in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{2.917991in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.603365in}}%
\pgfpathlineto{\pgfqpoint{2.919218in}{2.607635in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{2.607635in}}%
\pgfpathlineto{\pgfqpoint{2.921426in}{2.611855in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{2.611855in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{2.613946in}}%
\pgfpathlineto{\pgfqpoint{2.926825in}{2.613946in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{2.616025in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{2.616025in}}%
\pgfpathlineto{\pgfqpoint{2.930505in}{2.620147in}}%
\pgfpathlineto{\pgfqpoint{2.930750in}{2.620147in}}%
\pgfpathlineto{\pgfqpoint{2.932223in}{2.624221in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{2.624221in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{2.626241in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.626241in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.944982in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.948908in}{2.627294in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{2.627294in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{2.633124in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{2.633124in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.636957in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.636957in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{2.638858in}}%
\pgfpathlineto{\pgfqpoint{2.957741in}{2.638858in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.962158in}{2.628295in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.628295in}}%
\pgfpathlineto{\pgfqpoint{2.964857in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{2.966820in}{2.637710in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.637710in}}%
\pgfpathlineto{\pgfqpoint{2.968782in}{2.639563in}}%
\pgfpathlineto{\pgfqpoint{2.969764in}{2.639563in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{2.646874in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{2.646874in}}%
\pgfpathlineto{\pgfqpoint{2.976389in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.634785in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{2.634785in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.980069in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.642031in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{2.628338in}}%
\pgfpathlineto{\pgfqpoint{2.981787in}{2.628338in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{2.988657in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.989148in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{2.639111in}}%
\pgfpathlineto{\pgfqpoint{2.994546in}{2.639111in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{2.649556in}}%
\pgfpathlineto{\pgfqpoint{2.997245in}{2.649556in}}%
\pgfpathlineto{\pgfqpoint{2.998472in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{2.656344in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{2.643198in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.648286in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{2.648286in}}%
\pgfpathlineto{\pgfqpoint{3.006324in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{3.010004in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{3.011476in}{2.656600in}}%
\pgfpathlineto{\pgfqpoint{3.015402in}{2.656600in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{2.659868in}}%
\pgfpathlineto{\pgfqpoint{3.017611in}{2.659868in}}%
\pgfpathlineto{\pgfqpoint{3.019083in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{3.020800in}{2.664712in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.664712in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.666310in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.666310in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{3.029388in}{2.672629in}}%
\pgfpathlineto{\pgfqpoint{3.029634in}{2.672629in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{3.031597in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{2.661628in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{2.663208in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{2.663208in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{2.669451in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{2.669451in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{2.672529in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{2.672529in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{2.674057in}}%
\pgfpathlineto{\pgfqpoint{3.041411in}{2.674057in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{2.675578in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.675578in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{2.677092in}}%
\pgfpathlineto{\pgfqpoint{3.046073in}{2.677092in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{2.681591in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{2.681591in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{3.052944in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.691850in}}%
\pgfpathlineto{\pgfqpoint{3.063740in}{2.691850in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{2.696147in}}%
\pgfpathlineto{\pgfqpoint{3.067175in}{2.696147in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{2.697567in}}%
\pgfpathlineto{\pgfqpoint{3.068893in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{3.069629in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{2.689952in}}%
\pgfpathlineto{\pgfqpoint{3.076254in}{2.689952in}}%
\pgfpathlineto{\pgfqpoint{3.077235in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.679609in}}%
\pgfpathlineto{\pgfqpoint{3.079689in}{2.679609in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.681043in}}%
\pgfpathlineto{\pgfqpoint{3.080916in}{2.669358in}}%
\pgfpathlineto{\pgfqpoint{3.081161in}{2.670809in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{2.670809in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{2.679379in}}%
\pgfpathlineto{\pgfqpoint{3.084842in}{2.679379in}}%
\pgfpathlineto{\pgfqpoint{3.086559in}{2.683580in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{2.683580in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.684969in}}%
\pgfpathlineto{\pgfqpoint{3.094902in}{2.684969in}}%
\pgfpathlineto{\pgfqpoint{3.096128in}{2.686351in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{2.686351in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{2.687727in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.665081in}}%
\pgfpathlineto{\pgfqpoint{3.100545in}{2.665081in}}%
\pgfpathlineto{\pgfqpoint{3.101772in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{3.102017in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{3.104226in}{2.660941in}}%
\pgfpathlineto{\pgfqpoint{3.106679in}{2.660941in}}%
\pgfpathlineto{\pgfqpoint{3.107906in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{2.654097in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{2.656904in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.656904in}}%
\pgfpathlineto{\pgfqpoint{3.112323in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{2.637909in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{3.117721in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{2.628530in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.610001in}}%
\pgfpathlineto{\pgfqpoint{3.121647in}{2.611463in}}%
\pgfpathlineto{\pgfqpoint{3.123119in}{2.590281in}}%
\pgfpathlineto{\pgfqpoint{3.126554in}{2.590281in}}%
\pgfpathlineto{\pgfqpoint{3.128272in}{2.596218in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{2.587251in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.587251in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{2.588733in}}%
\pgfpathlineto{\pgfqpoint{3.133179in}{2.588733in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{3.135633in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{3.136860in}{2.593142in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.593142in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{2.598938in}}%
\pgfpathlineto{\pgfqpoint{3.143975in}{2.598938in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.601802in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.601802in}}%
\pgfpathlineto{\pgfqpoint{3.154771in}{2.607463in}}%
\pgfpathlineto{\pgfqpoint{3.159188in}{2.607463in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{3.162378in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{2.591494in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{2.591494in}}%
\pgfpathlineto{\pgfqpoint{3.166795in}{2.592913in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.592913in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{3.174156in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{3.181517in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.604069in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{2.604069in}}%
\pgfpathlineto{\pgfqpoint{3.185933in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{3.189859in}{2.613555in}}%
\pgfpathlineto{\pgfqpoint{3.193785in}{2.613555in}}%
\pgfpathlineto{\pgfqpoint{3.195012in}{2.614890in}}%
\pgfpathlineto{\pgfqpoint{3.196729in}{2.614890in}}%
\pgfpathlineto{\pgfqpoint{3.197711in}{2.605145in}}%
\pgfpathlineto{\pgfqpoint{3.197956in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{3.198692in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{3.199919in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{3.200165in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{3.201637in}{2.610497in}}%
\pgfpathlineto{\pgfqpoint{3.201882in}{2.610497in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{3.205808in}{2.614459in}}%
\pgfpathlineto{\pgfqpoint{3.206299in}{2.614459in}}%
\pgfpathlineto{\pgfqpoint{3.207526in}{2.615770in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{2.615770in}}%
\pgfpathlineto{\pgfqpoint{3.208507in}{2.618377in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.608823in}}%
\pgfpathlineto{\pgfqpoint{3.209734in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{2.616621in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.616621in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{3.228382in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{2.620457in}}%
\pgfpathlineto{\pgfqpoint{3.230836in}{2.620457in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{2.622992in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.613635in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{2.613635in}}%
\pgfpathlineto{\pgfqpoint{3.235007in}{2.614909in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{2.614909in}}%
\pgfpathlineto{\pgfqpoint{3.236479in}{2.616180in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{3.239178in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{3.241141in}{2.611978in}}%
\pgfpathlineto{\pgfqpoint{3.241632in}{2.611978in}}%
\pgfpathlineto{\pgfqpoint{3.243104in}{2.593600in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{2.593600in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{3.247030in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{3.247275in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{3.249484in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.602535in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{2.602535in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{2.610022in}}%
\pgfpathlineto{\pgfqpoint{3.260034in}{2.610022in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{2.601058in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{2.601058in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{2.592126in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{2.592126in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{2.594640in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.594640in}}%
\pgfpathlineto{\pgfqpoint{3.266414in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{3.268377in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.599617in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{2.599617in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{2.581999in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{2.583258in}}%
\pgfpathlineto{\pgfqpoint{3.275247in}{2.583258in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{2.584513in}}%
\pgfpathlineto{\pgfqpoint{3.277701in}{2.584513in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{3.282608in}{2.588253in}}%
\pgfpathlineto{\pgfqpoint{3.283099in}{2.588253in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{2.599249in}}%
\pgfpathlineto{\pgfqpoint{3.291687in}{2.599249in}}%
\pgfpathlineto{\pgfqpoint{3.292914in}{2.600451in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.600451in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{2.605217in}}%
\pgfpathlineto{\pgfqpoint{3.295858in}{2.605217in}}%
\pgfpathlineto{\pgfqpoint{3.297576in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{3.297821in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{3.299048in}{2.609922in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{2.609922in}}%
\pgfpathlineto{\pgfqpoint{3.305673in}{2.611089in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{2.611089in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{2.613410in}}%
\pgfpathlineto{\pgfqpoint{3.309844in}{2.613410in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{2.615717in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.615717in}}%
\pgfpathlineto{\pgfqpoint{3.312789in}{2.616865in}}%
\pgfpathlineto{\pgfqpoint{3.314261in}{2.616865in}}%
\pgfpathlineto{\pgfqpoint{3.314751in}{2.619149in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.610762in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{2.610762in}}%
\pgfpathlineto{\pgfqpoint{3.317941in}{2.611911in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{2.611911in}}%
\pgfpathlineto{\pgfqpoint{3.320640in}{2.613055in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{2.613055in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{2.614196in}}%
\pgfpathlineto{\pgfqpoint{3.322849in}{2.614196in}}%
\pgfpathlineto{\pgfqpoint{3.323094in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{3.323585in}{2.607020in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{3.326284in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{3.328247in}{2.612709in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{2.612709in}}%
\pgfpathlineto{\pgfqpoint{3.328737in}{2.613836in}}%
\pgfpathlineto{\pgfqpoint{3.328983in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.606752in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{2.606752in}}%
\pgfpathlineto{\pgfqpoint{3.333645in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{3.335853in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{3.337571in}{2.613485in}}%
\pgfpathlineto{\pgfqpoint{3.340515in}{2.614595in}}%
\pgfpathlineto{\pgfqpoint{3.341742in}{2.615702in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.616805in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{2.619001in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{2.620094in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{2.621183in}}%
\pgfpathlineto{\pgfqpoint{3.352047in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{3.353765in}{2.614240in}}%
\pgfpathlineto{\pgfqpoint{3.355728in}{2.618594in}}%
\pgfpathlineto{\pgfqpoint{3.356955in}{2.610631in}}%
\pgfpathlineto{\pgfqpoint{3.360145in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{3.361371in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{3.364070in}{2.613893in}}%
\pgfpathlineto{\pgfqpoint{3.365543in}{2.616051in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{2.617125in}}%
\pgfpathlineto{\pgfqpoint{3.368978in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{2.619264in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{2.611409in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{3.378547in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{2.616750in}}%
\pgfpathlineto{\pgfqpoint{3.386644in}{2.617809in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{2.610037in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{2.611103in}}%
\pgfpathlineto{\pgfqpoint{3.390570in}{2.603365in}}%
\pgfpathlineto{\pgfqpoint{3.391306in}{2.604437in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.604437in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{2.596732in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{2.597811in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{2.597811in}}%
\pgfpathlineto{\pgfqpoint{3.394251in}{2.590138in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{2.591224in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.591224in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.591224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.454491in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.462097in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.463324in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.465532in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.471912in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.476574in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.478046in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.480991in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.496203in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.496940in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.514361in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.534972in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.546013in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.574967in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{2.586990in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{2.588217in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{2.589934in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{2.592388in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{2.593860in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{2.705450in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.705450in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{2.717030in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{2.717030in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.728185in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.728185in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.604411in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{2.749312in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{2.749312in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{2.613980in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{2.782894in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.782894in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{2.625022in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{2.625512in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.647841in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.652012in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.775853in}}%
\pgfpathlineto{\pgfqpoint{2.660355in}{2.775853in}}%
\pgfpathlineto{\pgfqpoint{2.661582in}{2.779748in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{2.779748in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{2.670660in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{2.672378in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{2.680966in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.864637in}}%
\pgfpathlineto{\pgfqpoint{2.688081in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.690290in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{2.697405in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{2.697896in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{2.842889in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{2.813529in}}%
\pgfpathlineto{\pgfqpoint{2.716789in}{2.813529in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.721206in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{2.829596in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.829596in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.834730in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{2.834730in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{2.844684in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.844684in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{2.742798in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{2.846256in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{2.846256in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{2.855205in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{2.855205in}}%
\pgfpathlineto{\pgfqpoint{2.751632in}{2.859555in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.859555in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{2.834447in}}%
\pgfpathlineto{\pgfqpoint{2.753104in}{2.836697in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.836697in}}%
\pgfpathlineto{\pgfqpoint{2.757275in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{2.847646in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{2.847646in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.764882in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{2.827815in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.830005in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.830005in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{2.834328in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{2.834328in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{2.844812in}}%
\pgfpathlineto{\pgfqpoint{2.776168in}{2.844812in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{2.846856in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{2.846856in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{2.848882in}}%
\pgfpathlineto{\pgfqpoint{2.779358in}{2.848882in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{2.854858in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.854858in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.858760in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{2.858760in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{2.860687in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.860687in}}%
\pgfpathlineto{\pgfqpoint{2.787701in}{2.862597in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.862597in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{2.796043in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{2.797025in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{2.891163in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.806594in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.863321in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.863321in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.820089in}{2.866728in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{2.866728in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{2.871746in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{2.871746in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{2.873394in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.873394in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{2.865263in}}%
\pgfpathlineto{\pgfqpoint{2.842909in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.847739in}}%
\pgfpathlineto{\pgfqpoint{2.845608in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.848061in}{2.833881in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{2.833881in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.856404in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{2.843870in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{2.843870in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.863765in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{2.838661in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.838661in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{2.881922in}{2.843413in}}%
\pgfpathlineto{\pgfqpoint{2.882658in}{2.843413in}}%
\pgfpathlineto{\pgfqpoint{2.884376in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{2.885112in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{2.849607in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.849607in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{2.851131in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{2.851131in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{2.860071in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{2.860071in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.901306in}{2.865847in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{2.865847in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.868682in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.868682in}}%
\pgfpathlineto{\pgfqpoint{2.905232in}{2.871481in}}%
\pgfpathlineto{\pgfqpoint{2.905477in}{2.871481in}}%
\pgfpathlineto{\pgfqpoint{2.906704in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{2.907686in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{2.879677in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.879677in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{2.916764in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{2.886284in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.886284in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{2.874088in}}%
\pgfpathlineto{\pgfqpoint{2.926825in}{2.874088in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{2.930505in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{2.930750in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{2.932223in}{2.880604in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{2.880604in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{2.881885in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.881885in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{2.944982in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{2.948908in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{2.896696in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{2.896696in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.899069in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.899069in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{2.957741in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.962158in}{2.887534in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.887534in}}%
\pgfpathlineto{\pgfqpoint{2.964857in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.966820in}{2.893446in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.893446in}}%
\pgfpathlineto{\pgfqpoint{2.968782in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{2.969764in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{2.904803in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.905905in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{2.907003in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.908094in}}%
\pgfpathlineto{\pgfqpoint{2.988657in}{2.910260in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.911334in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{2.913466in}}%
\pgfpathlineto{\pgfqpoint{2.995037in}{2.914525in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{2.920760in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{2.925813in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.931712in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{2.932678in}}%
\pgfpathlineto{\pgfqpoint{3.016629in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{2.935549in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{3.020800in}{2.937439in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.938378in}}%
\pgfpathlineto{\pgfqpoint{3.025217in}{2.925027in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{3.029634in}{2.927904in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{2.929800in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{3.034541in}{2.933537in}}%
\pgfpathlineto{\pgfqpoint{3.035768in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{3.037731in}{2.935379in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{2.939012in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.939910in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{2.941692in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{2.942578in}}%
\pgfpathlineto{\pgfqpoint{3.052944in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{3.054416in}{2.946078in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{2.946943in}}%
\pgfpathlineto{\pgfqpoint{3.063740in}{2.947804in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{2.950365in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{2.951210in}}%
\pgfpathlineto{\pgfqpoint{3.068893in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{2.954555in}}%
\pgfpathlineto{\pgfqpoint{3.077235in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.957025in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{2.959462in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{3.085332in}{2.964240in}}%
\pgfpathlineto{\pgfqpoint{3.086805in}{2.965805in}}%
\pgfpathlineto{\pgfqpoint{3.094902in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{3.096128in}{2.967357in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{3.102017in}{2.970420in}}%
\pgfpathlineto{\pgfqpoint{3.104226in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{2.978580in}}%
\pgfpathlineto{\pgfqpoint{3.112077in}{2.979303in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{2.980740in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{3.119684in}{2.984982in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{3.121647in}{2.986372in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{2.974994in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{3.126800in}{2.976417in}}%
\pgfpathlineto{\pgfqpoint{3.129008in}{2.979924in}}%
\pgfpathlineto{\pgfqpoint{3.133179in}{2.980617in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{2.981994in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.982679in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{2.985391in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{2.986062in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.986730in}}%
\pgfpathlineto{\pgfqpoint{3.153299in}{2.987396in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{2.989378in}}%
\pgfpathlineto{\pgfqpoint{3.162378in}{2.990034in}}%
\pgfpathlineto{\pgfqpoint{3.164095in}{2.991985in}}%
\pgfpathlineto{\pgfqpoint{3.165322in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.981834in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{3.174401in}{2.984469in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{2.986418in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{3.185933in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{2.989619in}}%
\pgfpathlineto{\pgfqpoint{3.189859in}{2.991510in}}%
\pgfpathlineto{\pgfqpoint{3.196729in}{2.992136in}}%
\pgfpathlineto{\pgfqpoint{3.197711in}{2.981684in}}%
\pgfpathlineto{\pgfqpoint{3.197956in}{2.982326in}}%
\pgfpathlineto{\pgfqpoint{3.200165in}{2.982965in}}%
\pgfpathlineto{\pgfqpoint{3.201637in}{2.984237in}}%
\pgfpathlineto{\pgfqpoint{3.203109in}{2.984869in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{2.985499in}}%
\pgfpathlineto{\pgfqpoint{3.206299in}{2.986127in}}%
\pgfpathlineto{\pgfqpoint{3.207526in}{2.986752in}}%
\pgfpathlineto{\pgfqpoint{3.208262in}{2.987375in}}%
\pgfpathlineto{\pgfqpoint{3.208507in}{2.987995in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.977763in}}%
\pgfpathlineto{\pgfqpoint{3.209734in}{2.978398in}}%
\pgfpathlineto{\pgfqpoint{3.210961in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.981544in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{3.228382in}{2.982786in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{2.984019in}}%
\pgfpathlineto{\pgfqpoint{3.232553in}{2.985243in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{2.985852in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{3.239423in}{2.987666in}}%
\pgfpathlineto{\pgfqpoint{3.241141in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{3.242123in}{2.990054in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{2.980197in}}%
\pgfpathlineto{\pgfqpoint{3.244085in}{2.980805in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{2.981411in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.982015in}}%
\pgfpathlineto{\pgfqpoint{3.247521in}{2.983217in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.984410in}}%
\pgfpathlineto{\pgfqpoint{3.254391in}{2.985003in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{2.987356in}}%
\pgfpathlineto{\pgfqpoint{3.260034in}{2.987939in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{2.988520in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{2.989099in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{3.268377in}{2.990825in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{2.991396in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{2.991965in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{2.992532in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{2.992532in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{2.973581in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{3.277701in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{2.975361in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{2.975951in}}%
\pgfpathlineto{\pgfqpoint{3.283590in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{3.284571in}{2.977708in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{2.978290in}}%
\pgfpathlineto{\pgfqpoint{3.287761in}{2.978869in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{2.981739in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.982308in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{2.984562in}}%
\pgfpathlineto{\pgfqpoint{3.296349in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{2.986788in}}%
\pgfpathlineto{\pgfqpoint{3.308617in}{2.987889in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{3.314261in}{2.990071in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.991689in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{2.992759in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{2.993291in}}%
\pgfpathlineto{\pgfqpoint{3.323585in}{2.994351in}}%
\pgfpathlineto{\pgfqpoint{3.324812in}{2.994879in}}%
\pgfpathlineto{\pgfqpoint{3.326775in}{2.995928in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{2.996971in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.998523in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{2.999550in}}%
\pgfpathlineto{\pgfqpoint{3.335608in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{3.001078in}}%
\pgfpathlineto{\pgfqpoint{3.338798in}{3.002089in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{3.003093in}}%
\pgfpathlineto{\pgfqpoint{3.348367in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{3.005083in}}%
\pgfpathlineto{\pgfqpoint{3.352293in}{3.005577in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{3.356464in}{3.008508in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{3.009472in}}%
\pgfpathlineto{\pgfqpoint{3.363580in}{3.009953in}}%
\pgfpathlineto{\pgfqpoint{3.366524in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{3.368242in}{3.011859in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{3.012332in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{3.003884in}}%
\pgfpathlineto{\pgfqpoint{3.375112in}{3.004850in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{3.005810in}}%
\pgfpathlineto{\pgfqpoint{3.386644in}{3.006764in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{3.007712in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{3.007712in}}%
\pgfpathlineto{\pgfqpoint{3.390570in}{2.999384in}}%
\pgfpathlineto{\pgfqpoint{3.391306in}{2.999868in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{3.000831in}}%
\pgfpathlineto{\pgfqpoint{3.394251in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{2.993053in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.993053in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.993053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.464306in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.467741in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.472403in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.475838in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.477556in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.484917in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.489579in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{2.499884in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.502583in}{2.311191in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.504301in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.507981in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.512643in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.514606in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{2.520740in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.530310in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.535708in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.514878in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{2.514878in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.556963in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.564170in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.568832in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{2.469980in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{2.469980in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{2.431040in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.431040in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.585272in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{2.586990in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{2.592388in}{2.497056in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{2.521171in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.423836in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.600730in}{2.472548in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.472548in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.502198in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{2.502198in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{2.516263in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{2.516263in}}%
\pgfpathlineto{\pgfqpoint{2.613980in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{2.494123in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.494123in}}%
\pgfpathlineto{\pgfqpoint{2.623795in}{2.514225in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{2.514225in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{2.527094in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.527094in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.533377in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.493359in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{2.473759in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{2.473759in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.641216in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{2.461658in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{2.461658in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{2.474081in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{2.474081in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.655938in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.497883in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{2.497883in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.660355in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{2.514878in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.514878in}}%
\pgfpathlineto{\pgfqpoint{2.665998in}{2.520389in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{2.520389in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.671887in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{2.676794in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.551943in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{2.551943in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.691762in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.693234in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{2.548802in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{2.526806in}}%
\pgfpathlineto{\pgfqpoint{2.706975in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{2.707711in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{2.709183in}{2.541232in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.541232in}}%
\pgfpathlineto{\pgfqpoint{2.712373in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{2.715317in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{2.717526in}{2.581540in}}%
\pgfpathlineto{\pgfqpoint{2.721942in}{2.581540in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{2.724887in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{2.725868in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{2.728076in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{2.589760in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.589760in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{2.565998in}}%
\pgfpathlineto{\pgfqpoint{2.735683in}{2.565998in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{2.558952in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.574507in}}%
\pgfpathlineto{\pgfqpoint{2.745988in}{2.574507in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.578297in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{2.578297in}}%
\pgfpathlineto{\pgfqpoint{2.748933in}{2.582049in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{2.582049in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.567556in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.763655in}{2.568246in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{2.568246in}}%
\pgfpathlineto{\pgfqpoint{2.766599in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{2.551220in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.551220in}}%
\pgfpathlineto{\pgfqpoint{2.773715in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.775678in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.579104in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{2.579104in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{2.582449in}}%
\pgfpathlineto{\pgfqpoint{2.782303in}{2.582449in}}%
\pgfpathlineto{\pgfqpoint{2.783775in}{2.589049in}}%
\pgfpathlineto{\pgfqpoint{2.784020in}{2.589049in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{2.592306in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{2.592306in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{2.614318in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{2.614318in}}%
\pgfpathlineto{\pgfqpoint{2.795307in}{2.617355in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.617355in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{2.620367in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.620367in}}%
\pgfpathlineto{\pgfqpoint{2.800215in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.801196in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{2.643564in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.622120in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.622120in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.624989in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{2.624989in}}%
\pgfpathlineto{\pgfqpoint{2.817881in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{2.606714in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{2.606714in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{2.564982in}}%
\pgfpathlineto{\pgfqpoint{2.825487in}{2.564982in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.571038in}}%
\pgfpathlineto{\pgfqpoint{2.828923in}{2.571038in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.579943in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{2.548660in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.551645in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{2.551645in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.557549in}}%
\pgfpathlineto{\pgfqpoint{2.836529in}{2.537981in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.540962in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{2.540962in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.521604in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{2.521604in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{2.844135in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{2.547993in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.547993in}}%
\pgfpathlineto{\pgfqpoint{2.851742in}{2.529313in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.529313in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{2.532196in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.532196in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{2.535058in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{2.535058in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.516627in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{2.522401in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.522401in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{2.528093in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.528093in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{2.510012in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{2.512882in}}%
\pgfpathlineto{\pgfqpoint{2.866219in}{2.512882in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.868182in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{2.521370in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.506469in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.506469in}}%
\pgfpathlineto{\pgfqpoint{2.870881in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.491772in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.494625in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{2.494625in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.497459in}}%
\pgfpathlineto{\pgfqpoint{2.874070in}{2.497459in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.483022in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{2.483022in}}%
\pgfpathlineto{\pgfqpoint{2.881186in}{2.494286in}}%
\pgfpathlineto{\pgfqpoint{2.884130in}{2.494286in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{2.482956in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.482956in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{2.485735in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{2.891001in}{2.471849in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.471849in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.474637in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.474637in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{2.482893in}}%
\pgfpathlineto{\pgfqpoint{2.896153in}{2.482893in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.485609in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{2.485609in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.488308in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{2.488308in}}%
\pgfpathlineto{\pgfqpoint{2.901306in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{2.901552in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{2.903024in}{2.501547in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.501547in}}%
\pgfpathlineto{\pgfqpoint{2.904987in}{2.506726in}}%
\pgfpathlineto{\pgfqpoint{2.906459in}{2.477527in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.477527in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{2.482774in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{2.467121in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.467121in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.469761in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.441523in}}%
\pgfpathlineto{\pgfqpoint{2.912839in}{2.441523in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.426233in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{2.426233in}}%
\pgfpathlineto{\pgfqpoint{2.916274in}{2.431663in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{2.431663in}}%
\pgfpathlineto{\pgfqpoint{2.918482in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{2.421981in}}%
\pgfpathlineto{\pgfqpoint{2.922653in}{2.421981in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{2.924125in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{2.409755in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.412471in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{2.412471in}}%
\pgfpathlineto{\pgfqpoint{2.926334in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.403129in}}%
\pgfpathlineto{\pgfqpoint{2.928787in}{2.408520in}}%
\pgfpathlineto{\pgfqpoint{2.931486in}{2.408520in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{2.393950in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{2.393950in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.379465in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{2.384931in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.387640in}}%
\pgfpathlineto{\pgfqpoint{2.938111in}{2.387640in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{2.361881in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.361881in}}%
\pgfpathlineto{\pgfqpoint{2.941056in}{2.364625in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.364625in}}%
\pgfpathlineto{\pgfqpoint{2.943019in}{2.372764in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{2.358787in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{2.364200in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.364200in}}%
\pgfpathlineto{\pgfqpoint{2.945472in}{2.350365in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{2.353080in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.353080in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{2.342082in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{2.952097in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.954551in}{2.350183in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.336652in}}%
\pgfpathlineto{\pgfqpoint{2.956023in}{2.336652in}}%
\pgfpathlineto{\pgfqpoint{2.957496in}{2.342037in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{2.342037in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.344709in}}%
\pgfpathlineto{\pgfqpoint{2.959704in}{2.344709in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{2.331338in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.347237in}}%
\pgfpathlineto{\pgfqpoint{2.967065in}{2.347237in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.334109in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{2.336737in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{2.336737in}}%
\pgfpathlineto{\pgfqpoint{2.970745in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{2.973690in}{2.352219in}}%
\pgfpathlineto{\pgfqpoint{2.974671in}{2.352219in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.980560in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.988167in}{2.369679in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.369679in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{2.356998in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{2.996018in}{2.346876in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{2.997981in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{2.999208in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{2.344305in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{2.344305in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{2.346763in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{2.346763in}}%
\pgfpathlineto{\pgfqpoint{3.019819in}{2.351642in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{2.351642in}}%
\pgfpathlineto{\pgfqpoint{3.021291in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{3.022763in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{2.358870in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.358870in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{2.363629in}}%
\pgfpathlineto{\pgfqpoint{3.027180in}{2.363629in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{2.373008in}}%
\pgfpathlineto{\pgfqpoint{3.029388in}{2.373008in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{3.033560in}{2.384478in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{2.384478in}}%
\pgfpathlineto{\pgfqpoint{3.036749in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{2.374807in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{2.374807in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.377080in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{2.365228in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{2.365228in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.369788in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{2.369788in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.372051in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{2.372051in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.374304in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.362598in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{3.055397in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{3.056624in}{2.369360in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{2.369360in}}%
\pgfpathlineto{\pgfqpoint{3.059078in}{2.371593in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{2.371593in}}%
\pgfpathlineto{\pgfqpoint{3.061777in}{2.376027in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.376027in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{2.378229in}}%
\pgfpathlineto{\pgfqpoint{3.065703in}{2.378229in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{2.355286in}}%
\pgfpathlineto{\pgfqpoint{3.067175in}{2.359745in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.359745in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{2.364162in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{2.364162in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.366356in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.355068in}}%
\pgfpathlineto{\pgfqpoint{3.077971in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{3.079689in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.361652in}}%
\pgfpathlineto{\pgfqpoint{3.081161in}{2.350476in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{2.350476in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{2.354857in}}%
\pgfpathlineto{\pgfqpoint{3.084842in}{2.354857in}}%
\pgfpathlineto{\pgfqpoint{3.086068in}{2.343772in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{2.343772in}}%
\pgfpathlineto{\pgfqpoint{3.089504in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{2.337157in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{3.093429in}{2.330629in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{2.330629in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{2.332824in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{2.332824in}}%
\pgfpathlineto{\pgfqpoint{3.097601in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.345794in}}%
\pgfpathlineto{\pgfqpoint{3.100545in}{2.345794in}}%
\pgfpathlineto{\pgfqpoint{3.101772in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{3.104962in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{2.341481in}}%
\pgfpathlineto{\pgfqpoint{3.106434in}{2.341481in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{2.347812in}}%
\pgfpathlineto{\pgfqpoint{3.108397in}{2.347812in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.356129in}}%
\pgfpathlineto{\pgfqpoint{3.112323in}{2.356129in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{2.364305in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.364305in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{3.123855in}{2.359972in}}%
\pgfpathlineto{\pgfqpoint{3.124100in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{2.363993in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{2.353696in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{2.355711in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{2.345474in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.351520in}}%
\pgfpathlineto{\pgfqpoint{3.132198in}{2.351520in}}%
\pgfpathlineto{\pgfqpoint{3.133424in}{2.353519in}}%
\pgfpathlineto{\pgfqpoint{3.136123in}{2.353519in}}%
\pgfpathlineto{\pgfqpoint{3.137350in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{3.138332in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{2.357493in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.347398in}}%
\pgfpathlineto{\pgfqpoint{3.140049in}{2.347398in}}%
\pgfpathlineto{\pgfqpoint{3.141276in}{2.349389in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{2.349389in}}%
\pgfpathlineto{\pgfqpoint{3.143730in}{2.351372in}}%
\pgfpathlineto{\pgfqpoint{3.144221in}{2.351372in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{3.146429in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{3.147656in}{2.359224in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{2.359224in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{2.363103in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{2.363103in}}%
\pgfpathlineto{\pgfqpoint{3.151336in}{2.366950in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{2.366950in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{2.368862in}}%
\pgfpathlineto{\pgfqpoint{3.157471in}{2.368862in}}%
\pgfpathlineto{\pgfqpoint{3.158943in}{2.372664in}}%
\pgfpathlineto{\pgfqpoint{3.159188in}{2.372664in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.362820in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{3.161151in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{3.162378in}{2.366623in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{2.366623in}}%
\pgfpathlineto{\pgfqpoint{3.162869in}{2.368513in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{2.358754in}}%
\pgfpathlineto{\pgfqpoint{3.164095in}{2.360653in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{2.360653in}}%
\pgfpathlineto{\pgfqpoint{3.167776in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{3.171702in}{2.371888in}}%
\pgfpathlineto{\pgfqpoint{3.173419in}{2.371888in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{2.375575in}}%
\pgfpathlineto{\pgfqpoint{3.177345in}{2.375575in}}%
\pgfpathlineto{\pgfqpoint{3.178818in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{3.179308in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{3.180780in}{2.360162in}}%
\pgfpathlineto{\pgfqpoint{3.182007in}{2.362010in}}%
\pgfpathlineto{\pgfqpoint{3.184952in}{2.362010in}}%
\pgfpathlineto{\pgfqpoint{3.186179in}{2.363852in}}%
\pgfpathlineto{\pgfqpoint{3.186424in}{2.363852in}}%
\pgfpathlineto{\pgfqpoint{3.187651in}{2.365686in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{2.365686in}}%
\pgfpathlineto{\pgfqpoint{3.189859in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{3.190104in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{3.191331in}{2.372953in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{2.372953in}}%
\pgfpathlineto{\pgfqpoint{3.193049in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{3.197711in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{3.200655in}{2.380112in}}%
\pgfpathlineto{\pgfqpoint{3.202128in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{3.202618in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.365096in}}%
\pgfpathlineto{\pgfqpoint{3.204090in}{2.355871in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.357672in}}%
\pgfpathlineto{\pgfqpoint{3.205563in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.350303in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{2.352105in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{2.352105in}}%
\pgfpathlineto{\pgfqpoint{3.209243in}{2.353900in}}%
\pgfpathlineto{\pgfqpoint{3.209489in}{2.353900in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.346599in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{2.346599in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{2.348395in}}%
\pgfpathlineto{\pgfqpoint{3.215868in}{2.348395in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{3.217586in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{3.218076in}{2.353741in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{2.344738in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{2.348296in}}%
\pgfpathlineto{\pgfqpoint{3.222738in}{2.348296in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{2.350065in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{2.350065in}}%
\pgfpathlineto{\pgfqpoint{3.227155in}{2.355335in}}%
\pgfpathlineto{\pgfqpoint{3.229363in}{2.355335in}}%
\pgfpathlineto{\pgfqpoint{3.230345in}{2.346443in}}%
\pgfpathlineto{\pgfqpoint{3.230590in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{3.230836in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{3.232062in}{2.349950in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{2.349950in}}%
\pgfpathlineto{\pgfqpoint{3.235743in}{2.356890in}}%
\pgfpathlineto{\pgfqpoint{3.237951in}{2.356890in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{2.362031in}}%
\pgfpathlineto{\pgfqpoint{3.240650in}{2.353283in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{2.360102in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{2.360102in}}%
\pgfpathlineto{\pgfqpoint{3.246294in}{2.361792in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{2.361792in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{2.365154in}}%
\pgfpathlineto{\pgfqpoint{3.250710in}{2.365154in}}%
\pgfpathlineto{\pgfqpoint{3.251937in}{2.366826in}}%
\pgfpathlineto{\pgfqpoint{3.256108in}{2.366826in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{2.370153in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{2.370153in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{2.373457in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{2.373457in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{2.364887in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{2.364887in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{2.366542in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{2.366542in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{2.374734in}}%
\pgfpathlineto{\pgfqpoint{3.267150in}{2.374734in}}%
\pgfpathlineto{\pgfqpoint{3.268377in}{2.376356in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{2.376356in}}%
\pgfpathlineto{\pgfqpoint{3.271321in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.272548in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.273530in}{2.379582in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{3.278192in}{2.374375in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{2.367608in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{2.367608in}}%
\pgfpathlineto{\pgfqpoint{3.281627in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{2.370826in}}%
\pgfpathlineto{\pgfqpoint{3.287270in}{2.370826in}}%
\pgfpathlineto{\pgfqpoint{3.288497in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{3.288742in}{2.372427in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{2.375613in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{2.375613in}}%
\pgfpathlineto{\pgfqpoint{3.291442in}{2.377198in}}%
\pgfpathlineto{\pgfqpoint{3.291932in}{2.368921in}}%
\pgfpathlineto{\pgfqpoint{3.292668in}{2.372097in}}%
\pgfpathlineto{\pgfqpoint{3.294386in}{2.372097in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{2.376823in}}%
\pgfpathlineto{\pgfqpoint{3.297576in}{2.376823in}}%
\pgfpathlineto{\pgfqpoint{3.298312in}{2.378387in}}%
\pgfpathlineto{\pgfqpoint{3.299048in}{2.370204in}}%
\pgfpathlineto{\pgfqpoint{3.299539in}{2.371775in}}%
\pgfpathlineto{\pgfqpoint{3.305427in}{2.371775in}}%
\pgfpathlineto{\pgfqpoint{3.306900in}{2.374900in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{2.374900in}}%
\pgfpathlineto{\pgfqpoint{3.309353in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{3.312789in}{2.379550in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{2.379550in}}%
\pgfpathlineto{\pgfqpoint{3.317941in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{3.319659in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{3.324075in}{2.388714in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{2.388714in}}%
\pgfpathlineto{\pgfqpoint{3.324812in}{2.390224in}}%
\pgfpathlineto{\pgfqpoint{3.325548in}{2.382206in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{2.383722in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{2.383722in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{3.330700in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{2.388240in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.380289in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{2.381796in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{2.381796in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{3.334626in}{2.383298in}}%
\pgfpathlineto{\pgfqpoint{3.336098in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{3.338307in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{3.340270in}{2.392210in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{2.392210in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{2.393679in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.393679in}}%
\pgfpathlineto{\pgfqpoint{3.348367in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{3.351311in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{3.352784in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{3.353029in}{2.400955in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{2.403833in}}%
\pgfpathlineto{\pgfqpoint{3.355237in}{2.403833in}}%
\pgfpathlineto{\pgfqpoint{3.356464in}{2.405266in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{2.405266in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.406694in}}%
\pgfpathlineto{\pgfqpoint{3.358918in}{2.406694in}}%
\pgfpathlineto{\pgfqpoint{3.360145in}{2.408118in}}%
\pgfpathlineto{\pgfqpoint{3.361371in}{2.408118in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{2.392671in}}%
\pgfpathlineto{\pgfqpoint{3.363825in}{2.392671in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{2.395544in}}%
\pgfpathlineto{\pgfqpoint{3.366033in}{2.395544in}}%
\pgfpathlineto{\pgfqpoint{3.366770in}{2.387876in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{2.389315in}}%
\pgfpathlineto{\pgfqpoint{3.367506in}{2.389315in}}%
\pgfpathlineto{\pgfqpoint{3.369223in}{2.393608in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{2.393608in}}%
\pgfpathlineto{\pgfqpoint{3.370695in}{2.395030in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{2.395030in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{2.399270in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.399270in}}%
\pgfpathlineto{\pgfqpoint{3.377811in}{2.400674in}}%
\pgfpathlineto{\pgfqpoint{3.378302in}{2.400674in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{2.402075in}}%
\pgfpathlineto{\pgfqpoint{3.380265in}{2.394524in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.395930in}}%
\pgfpathlineto{\pgfqpoint{3.382228in}{2.395930in}}%
\pgfpathlineto{\pgfqpoint{3.383209in}{2.388411in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{2.389822in}}%
\pgfpathlineto{\pgfqpoint{3.384191in}{2.389822in}}%
\pgfpathlineto{\pgfqpoint{3.385663in}{2.392630in}}%
\pgfpathlineto{\pgfqpoint{3.387135in}{2.392630in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{2.394028in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.394028in}}%
\pgfpathlineto{\pgfqpoint{3.389589in}{2.386568in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.387971in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{2.389370in}}%
\pgfpathlineto{\pgfqpoint{3.391306in}{2.389370in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.390764in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{2.383354in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{2.384753in}}%
\pgfpathlineto{\pgfqpoint{3.393515in}{2.384753in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{2.386148in}}%
\pgfpathlineto{\pgfqpoint{3.395723in}{2.386148in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{2.387539in}}%
\pgfpathlineto{\pgfqpoint{3.397195in}{2.387539in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.388926in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.388926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.462833in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.464306in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.467741in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.472403in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.474366in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.475838in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.477556in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.484917in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.489579in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{2.491866in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.498832in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.499884in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.502583in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{2.504301in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.507981in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.512643in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.514606in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.520740in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.530310in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.535708in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.568832in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{2.585272in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{2.586990in}{2.632949in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.632949in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.600730in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.707899in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{2.707899in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{2.613980in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{2.623795in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.638762in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.655938in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.660355in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.665998in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.671887in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{2.855022in}}%
\pgfpathlineto{\pgfqpoint{2.676794in}{2.855022in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.867151in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{2.867151in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.691762in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.693234in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{2.844496in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{2.706975in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.707711in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.709183in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{2.712373in}{2.835092in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{2.835092in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.715317in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.717526in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.721942in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{2.724887in}{2.829423in}}%
\pgfpathlineto{\pgfqpoint{2.725868in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{2.728076in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{2.818999in}}%
\pgfpathlineto{\pgfqpoint{2.735683in}{2.818999in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.742798in}{2.839758in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{2.839758in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.844684in}}%
\pgfpathlineto{\pgfqpoint{2.745988in}{2.844684in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.748933in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.755803in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{2.763655in}{2.876553in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{2.876553in}}%
\pgfpathlineto{\pgfqpoint{2.766599in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{2.773715in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.775678in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{2.900685in}}%
\pgfpathlineto{\pgfqpoint{2.782303in}{2.900685in}}%
\pgfpathlineto{\pgfqpoint{2.783775in}{2.904457in}}%
\pgfpathlineto{\pgfqpoint{2.784020in}{2.904457in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{2.918896in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{2.918896in}}%
\pgfpathlineto{\pgfqpoint{2.795307in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{2.922352in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.922352in}}%
\pgfpathlineto{\pgfqpoint{2.800215in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.801196in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.929091in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.929091in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{2.935608in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.912967in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.912967in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.914649in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{2.914649in}}%
\pgfpathlineto{\pgfqpoint{2.817881in}{2.916317in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{2.916317in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.919612in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{2.919612in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{2.825487in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.900896in}}%
\pgfpathlineto{\pgfqpoint{2.828923in}{2.900896in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.905905in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{2.889481in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.889481in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{2.868329in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{2.836529in}{2.852788in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.834036in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{2.834036in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{2.841336in}}%
\pgfpathlineto{\pgfqpoint{2.844135in}{2.841336in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{2.851742in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{2.853603in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{2.853603in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{2.855305in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{2.855305in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.835721in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{2.839216in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.839216in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{2.842662in}}%
\pgfpathlineto{\pgfqpoint{2.864010in}{2.842662in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.846058in}}%
\pgfpathlineto{\pgfqpoint{2.866219in}{2.846058in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{2.849407in}}%
\pgfpathlineto{\pgfqpoint{2.868182in}{2.849407in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.854344in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.854344in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{2.859180in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{2.859180in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.860770in}}%
\pgfpathlineto{\pgfqpoint{2.874070in}{2.860770in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.862349in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.862349in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.863917in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{2.863917in}}%
\pgfpathlineto{\pgfqpoint{2.881186in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.884130in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{2.873108in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{2.873108in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{2.874604in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.874604in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{2.876091in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.891001in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{2.896153in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.867151in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{2.867151in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{2.868623in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{2.868623in}}%
\pgfpathlineto{\pgfqpoint{2.901306in}{2.872983in}}%
\pgfpathlineto{\pgfqpoint{2.901552in}{2.872983in}}%
\pgfpathlineto{\pgfqpoint{2.903024in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.904987in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{2.906459in}{2.845994in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.845994in}}%
\pgfpathlineto{\pgfqpoint{2.908913in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{2.912839in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.857641in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{2.857641in}}%
\pgfpathlineto{\pgfqpoint{2.916274in}{2.860465in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{2.860465in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.827736in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{2.922653in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{2.830705in}}%
\pgfpathlineto{\pgfqpoint{2.924125in}{2.830705in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{2.814575in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.816090in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{2.816090in}}%
\pgfpathlineto{\pgfqpoint{2.928297in}{2.823530in}}%
\pgfpathlineto{\pgfqpoint{2.931486in}{2.823530in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{2.807750in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{2.807750in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.792062in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{2.795143in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{2.938111in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{2.767405in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.767405in}}%
\pgfpathlineto{\pgfqpoint{2.941056in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{2.943019in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{2.944491in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{2.946209in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{2.948908in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{2.952097in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{2.953570in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.954551in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.741712in}}%
\pgfpathlineto{\pgfqpoint{2.956023in}{2.741712in}}%
\pgfpathlineto{\pgfqpoint{2.957496in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.746468in}}%
\pgfpathlineto{\pgfqpoint{2.959704in}{2.746468in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.751145in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{2.751145in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{2.967065in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.743048in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{2.744592in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{2.744592in}}%
\pgfpathlineto{\pgfqpoint{2.970745in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{2.973690in}{2.753685in}}%
\pgfpathlineto{\pgfqpoint{2.974671in}{2.753685in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{2.756652in}}%
\pgfpathlineto{\pgfqpoint{2.980560in}{2.756652in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.759590in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{2.759590in}}%
\pgfpathlineto{\pgfqpoint{2.988167in}{2.763939in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.763939in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{2.765374in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.751715in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.751715in}}%
\pgfpathlineto{\pgfqpoint{2.996018in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{2.741097in}}%
\pgfpathlineto{\pgfqpoint{2.997981in}{2.741097in}}%
\pgfpathlineto{\pgfqpoint{2.999208in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{2.744038in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{2.744038in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{3.018592in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.735086in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{2.735086in}}%
\pgfpathlineto{\pgfqpoint{3.021291in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{3.022763in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{3.027180in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{2.746624in}}%
\pgfpathlineto{\pgfqpoint{3.029388in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.030124in}{2.736482in}}%
\pgfpathlineto{\pgfqpoint{3.030615in}{2.736482in}}%
\pgfpathlineto{\pgfqpoint{3.031842in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{3.033560in}{2.740736in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{2.740736in}}%
\pgfpathlineto{\pgfqpoint{3.036749in}{2.742141in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.742141in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{2.743539in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{2.743539in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{2.746314in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{2.746314in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.749063in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{2.749063in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.750428in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{2.750428in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{2.753138in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.753138in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{2.755823in}}%
\pgfpathlineto{\pgfqpoint{3.055397in}{2.755823in}}%
\pgfpathlineto{\pgfqpoint{3.056624in}{2.757156in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{2.757156in}}%
\pgfpathlineto{\pgfqpoint{3.059078in}{2.758483in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{2.758483in}}%
\pgfpathlineto{\pgfqpoint{3.061777in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{2.762426in}}%
\pgfpathlineto{\pgfqpoint{3.065703in}{2.762426in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.763728in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{2.751367in}}%
\pgfpathlineto{\pgfqpoint{3.067420in}{2.754004in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.754004in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{2.756617in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{2.756617in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{3.079689in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.763047in}}%
\pgfpathlineto{\pgfqpoint{3.081161in}{2.750966in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{2.750966in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{3.084842in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{3.086068in}{2.754827in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{2.754827in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{2.757372in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.757372in}}%
\pgfpathlineto{\pgfqpoint{3.093429in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{2.763638in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{2.763638in}}%
\pgfpathlineto{\pgfqpoint{3.097601in}{2.767331in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{2.767331in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.770975in}}%
\pgfpathlineto{\pgfqpoint{3.100545in}{2.770975in}}%
\pgfpathlineto{\pgfqpoint{3.101772in}{2.772180in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{2.772180in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{2.774573in}}%
\pgfpathlineto{\pgfqpoint{3.104962in}{2.774573in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{2.775762in}}%
\pgfpathlineto{\pgfqpoint{3.106434in}{2.775762in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{2.779298in}}%
\pgfpathlineto{\pgfqpoint{3.108397in}{2.779298in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{2.782788in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{2.782788in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.783942in}}%
\pgfpathlineto{\pgfqpoint{3.112323in}{2.783942in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{2.788508in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.788508in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.790762in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{2.790762in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.791882in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{2.791882in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{2.794108in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{2.795214in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{2.797412in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{2.786261in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.789586in}}%
\pgfpathlineto{\pgfqpoint{3.136123in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{3.137350in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{2.792871in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{2.782994in}}%
\pgfpathlineto{\pgfqpoint{3.143730in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.788458in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{2.789537in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.791684in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{2.793812in}}%
\pgfpathlineto{\pgfqpoint{3.158697in}{2.794870in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{2.799061in}}%
\pgfpathlineto{\pgfqpoint{3.164341in}{2.802161in}}%
\pgfpathlineto{\pgfqpoint{3.166795in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{2.804207in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{3.175873in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{3.177836in}{2.811245in}}%
\pgfpathlineto{\pgfqpoint{3.179063in}{2.812235in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{3.181517in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{3.186424in}{2.816157in}}%
\pgfpathlineto{\pgfqpoint{3.187651in}{2.817128in}}%
\pgfpathlineto{\pgfqpoint{3.189123in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{3.190841in}{2.820976in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{2.821928in}}%
\pgfpathlineto{\pgfqpoint{3.193294in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{3.201391in}{2.826639in}}%
\pgfpathlineto{\pgfqpoint{3.202864in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.828498in}}%
\pgfpathlineto{\pgfqpoint{3.204090in}{2.818410in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.819352in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{2.821224in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{2.822155in}}%
\pgfpathlineto{\pgfqpoint{3.209243in}{2.823083in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{2.824008in}}%
\pgfpathlineto{\pgfqpoint{3.211697in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{3.215868in}{2.825846in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.827671in}}%
\pgfpathlineto{\pgfqpoint{3.218076in}{2.828579in}}%
\pgfpathlineto{\pgfqpoint{3.219794in}{2.831281in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{3.227155in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{3.230345in}{2.835721in}}%
\pgfpathlineto{\pgfqpoint{3.231817in}{2.837475in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{2.838347in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{2.840945in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{2.841805in}}%
\pgfpathlineto{\pgfqpoint{3.240405in}{2.844366in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{2.845213in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{2.847739in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{2.848574in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{2.850238in}}%
\pgfpathlineto{\pgfqpoint{3.250710in}{2.850238in}}%
\pgfpathlineto{\pgfqpoint{3.251937in}{2.840762in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{2.841604in}}%
\pgfpathlineto{\pgfqpoint{3.258317in}{2.843279in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{2.844113in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{2.844943in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{2.845771in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.847418in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{2.838093in}}%
\pgfpathlineto{\pgfqpoint{3.266414in}{2.839758in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{3.271321in}{2.841411in}}%
\pgfpathlineto{\pgfqpoint{3.273530in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{2.843053in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.843870in}}%
\pgfpathlineto{\pgfqpoint{3.278192in}{2.844684in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{2.835506in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{2.836331in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{2.837154in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{3.288742in}{2.838791in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{2.840417in}}%
\pgfpathlineto{\pgfqpoint{3.291442in}{2.841226in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{3.294877in}{2.844435in}}%
\pgfpathlineto{\pgfqpoint{3.296349in}{2.846024in}}%
\pgfpathlineto{\pgfqpoint{3.298312in}{2.846814in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{2.848387in}}%
\pgfpathlineto{\pgfqpoint{3.305673in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{3.306900in}{2.849950in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{2.850728in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{2.851502in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{2.852275in}}%
\pgfpathlineto{\pgfqpoint{3.317941in}{2.853045in}}%
\pgfpathlineto{\pgfqpoint{3.320395in}{2.853812in}}%
\pgfpathlineto{\pgfqpoint{3.321622in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{3.323094in}{2.855340in}}%
\pgfpathlineto{\pgfqpoint{3.325057in}{2.858365in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{2.859115in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.860608in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{2.861351in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{2.862830in}}%
\pgfpathlineto{\pgfqpoint{3.334626in}{2.863566in}}%
\pgfpathlineto{\pgfqpoint{3.336098in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{3.338552in}{2.865760in}}%
\pgfpathlineto{\pgfqpoint{3.340270in}{2.867933in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.868653in}}%
\pgfpathlineto{\pgfqpoint{3.348367in}{2.870799in}}%
\pgfpathlineto{\pgfqpoint{3.351802in}{2.871509in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{2.873628in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{2.874330in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{3.361371in}{2.875728in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{2.858836in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{2.859555in}}%
\pgfpathlineto{\pgfqpoint{3.366524in}{2.860987in}}%
\pgfpathlineto{\pgfqpoint{3.367506in}{2.861700in}}%
\pgfpathlineto{\pgfqpoint{3.369223in}{2.863825in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{2.864529in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{2.866629in}}%
\pgfpathlineto{\pgfqpoint{3.378302in}{2.867324in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{2.868018in}}%
\pgfpathlineto{\pgfqpoint{3.380510in}{2.851532in}}%
\pgfpathlineto{\pgfqpoint{3.382228in}{2.851532in}}%
\pgfpathlineto{\pgfqpoint{3.383209in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{2.844051in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{2.844775in}}%
\pgfpathlineto{\pgfqpoint{3.386644in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.846215in}}%
\pgfpathlineto{\pgfqpoint{3.390325in}{2.848358in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{3.393024in}{2.850483in}}%
\pgfpathlineto{\pgfqpoint{3.395723in}{2.851187in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.852589in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.852589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452037in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.457143in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.457672in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.459398in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.465023in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.477801in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.479273in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.487616in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.491051in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.492768in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.497185in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.505037in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.516569in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.524175in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.525893in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.549939in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.551411in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{2.566624in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.591161in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.592633in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{2.599258in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.604902in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.608827in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.610545in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{2.615943in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{2.617170in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{2.634591in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.646123in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.648332in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{2.652503in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{2.659128in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{2.677531in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.918420in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{2.684646in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{2.686609in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{2.688572in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{2.689799in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.691762in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{2.714336in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{2.715563in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.719488in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{2.719734in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{2.908947in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{2.908947in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.898518in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.898518in}}%
\pgfpathlineto{\pgfqpoint{2.740099in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.742798in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.747951in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{2.916206in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{2.916206in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.760956in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{2.773715in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{2.774942in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{2.775432in}{2.918896in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{2.897187in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{2.897187in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{2.873941in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{2.784511in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{2.894028in}}%
\pgfpathlineto{\pgfqpoint{2.793344in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.882622in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{2.882622in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.864775in}}%
\pgfpathlineto{\pgfqpoint{2.809293in}{2.864775in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.871829in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{2.871829in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{2.819844in}{2.875275in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.875275in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{2.861598in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{2.861598in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.863321in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{2.863321in}}%
\pgfpathlineto{\pgfqpoint{2.829413in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.831867in}{2.844906in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{2.848423in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.848423in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{2.855305in}}%
\pgfpathlineto{\pgfqpoint{2.841191in}{2.855305in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{2.843890in}{2.840945in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{2.842662in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.842662in}}%
\pgfpathlineto{\pgfqpoint{2.845608in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{2.847080in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{2.848552in}{2.830459in}}%
\pgfpathlineto{\pgfqpoint{2.852969in}{2.830459in}}%
\pgfpathlineto{\pgfqpoint{2.854196in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{2.859348in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{2.840586in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{2.843870in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{2.843870in}}%
\pgfpathlineto{\pgfqpoint{2.866219in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{2.850307in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{2.850307in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{2.855022in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.855022in}}%
\pgfpathlineto{\pgfqpoint{2.875052in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.879714in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{2.880205in}{2.843413in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{2.844977in}}%
\pgfpathlineto{\pgfqpoint{2.883394in}{2.844977in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{2.851131in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{2.851131in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{2.852645in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{2.852645in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.854149in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.854149in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{2.858605in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.858605in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{2.861529in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.861529in}}%
\pgfpathlineto{\pgfqpoint{2.900570in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.901306in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{2.902042in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.854783in}}%
\pgfpathlineto{\pgfqpoint{2.906459in}{2.854783in}}%
\pgfpathlineto{\pgfqpoint{2.907686in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{2.908913in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{2.910385in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{2.863255in}}%
\pgfpathlineto{\pgfqpoint{2.916028in}{2.863255in}}%
\pgfpathlineto{\pgfqpoint{2.917255in}{2.864637in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{2.864637in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{2.866012in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{2.866012in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{2.929524in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{2.930014in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{2.931486in}{2.856745in}}%
\pgfpathlineto{\pgfqpoint{2.932468in}{2.856745in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{2.938848in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{2.941056in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{2.871378in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{2.871378in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{2.873941in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{2.873941in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{2.875211in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{2.875211in}}%
\pgfpathlineto{\pgfqpoint{2.952834in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{2.953815in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{2.880223in}}%
\pgfpathlineto{\pgfqpoint{2.955287in}{2.880223in}}%
\pgfpathlineto{\pgfqpoint{2.956759in}{2.882687in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.882687in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{2.886332in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.886332in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{2.889918in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{2.889918in}}%
\pgfpathlineto{\pgfqpoint{2.969519in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.970745in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{2.972218in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{2.974671in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{2.982768in}{2.903694in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{2.904803in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{2.984977in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{2.986694in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{2.988167in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{2.880692in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.882983in}}%
\pgfpathlineto{\pgfqpoint{2.992829in}{2.884119in}}%
\pgfpathlineto{\pgfqpoint{2.994055in}{2.884119in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{2.886374in}}%
\pgfpathlineto{\pgfqpoint{2.998227in}{2.886374in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.888606in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{2.890816in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{2.882565in}}%
\pgfpathlineto{\pgfqpoint{3.011967in}{2.885850in}}%
\pgfpathlineto{\pgfqpoint{3.013194in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{2.889087in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{2.875661in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{2.876759in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{2.877852in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.878940in}}%
\pgfpathlineto{\pgfqpoint{3.021782in}{2.881100in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.868989in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{2.859228in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{2.861441in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{2.862540in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{2.864721in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{2.865804in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{2.854105in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{2.855205in}}%
\pgfpathlineto{\pgfqpoint{3.047300in}{2.856300in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{2.857390in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.858475in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.845866in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.846972in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{2.850261in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{3.063740in}{2.857763in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{2.858815in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{2.860905in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.861944in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.850835in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.839825in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.840899in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.841967in}}%
\pgfpathlineto{\pgfqpoint{3.080916in}{2.830005in}}%
\pgfpathlineto{\pgfqpoint{3.081161in}{2.831093in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{2.820314in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{2.822513in}}%
\pgfpathlineto{\pgfqpoint{3.087050in}{2.823605in}}%
\pgfpathlineto{\pgfqpoint{3.088522in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.826854in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.827927in}}%
\pgfpathlineto{\pgfqpoint{3.094166in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{3.103244in}{2.833227in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{2.834273in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{3.112814in}{2.836352in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{2.837386in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{2.838414in}}%
\pgfpathlineto{\pgfqpoint{3.119438in}{2.838414in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.829077in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{2.830114in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.833200in}}%
\pgfpathlineto{\pgfqpoint{3.139313in}{2.834221in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.835237in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{2.825063in}}%
\pgfpathlineto{\pgfqpoint{3.143975in}{2.826092in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.828136in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{2.828136in}}%
\pgfpathlineto{\pgfqpoint{3.146920in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{3.148883in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{2.807083in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.808136in}}%
\pgfpathlineto{\pgfqpoint{3.154035in}{2.809184in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{2.810228in}}%
\pgfpathlineto{\pgfqpoint{3.155508in}{2.810228in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{3.160170in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{3.161642in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.803535in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{2.793812in}}%
\pgfpathlineto{\pgfqpoint{3.169494in}{2.794870in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{3.173174in}{2.799061in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{2.801132in}}%
\pgfpathlineto{\pgfqpoint{3.178818in}{2.802161in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{3.185197in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{2.811245in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{3.193785in}{2.814203in}}%
\pgfpathlineto{\pgfqpoint{3.195503in}{2.817128in}}%
\pgfpathlineto{\pgfqpoint{3.199428in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{3.200165in}{2.819059in}}%
\pgfpathlineto{\pgfqpoint{3.201391in}{2.808797in}}%
\pgfpathlineto{\pgfqpoint{3.206299in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{2.812686in}}%
\pgfpathlineto{\pgfqpoint{3.209979in}{2.813649in}}%
\pgfpathlineto{\pgfqpoint{3.211697in}{2.816516in}}%
\pgfpathlineto{\pgfqpoint{3.214887in}{2.817465in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{3.221266in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{2.810273in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.811224in}}%
\pgfpathlineto{\pgfqpoint{3.224701in}{2.812172in}}%
\pgfpathlineto{\pgfqpoint{3.227155in}{2.813116in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.814057in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{2.804144in}}%
\pgfpathlineto{\pgfqpoint{3.228627in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{3.230345in}{2.807939in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{2.811679in}}%
\pgfpathlineto{\pgfqpoint{3.240160in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{3.240405in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{3.240650in}{2.804748in}}%
\pgfpathlineto{\pgfqpoint{3.241632in}{2.805680in}}%
\pgfpathlineto{\pgfqpoint{3.244576in}{2.806609in}}%
\pgfpathlineto{\pgfqpoint{3.246048in}{2.808457in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{2.808457in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{3.251201in}{2.799788in}}%
\pgfpathlineto{\pgfqpoint{3.251692in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{3.253164in}{2.782633in}}%
\pgfpathlineto{\pgfqpoint{3.255863in}{2.783588in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{2.786432in}}%
\pgfpathlineto{\pgfqpoint{3.259298in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{2.789247in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{2.792955in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{2.793874in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{2.784593in}}%
\pgfpathlineto{\pgfqpoint{3.267395in}{2.786450in}}%
\pgfpathlineto{\pgfqpoint{3.270585in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.788294in}}%
\pgfpathlineto{\pgfqpoint{3.272057in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{3.272548in}{2.780034in}}%
\pgfpathlineto{\pgfqpoint{3.273775in}{2.780962in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{2.782810in}}%
\pgfpathlineto{\pgfqpoint{3.277210in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{3.278192in}{2.774638in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{2.774638in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.765578in}}%
\pgfpathlineto{\pgfqpoint{3.281627in}{2.766521in}}%
\pgfpathlineto{\pgfqpoint{3.285062in}{2.767462in}}%
\pgfpathlineto{\pgfqpoint{3.287025in}{2.771191in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{2.772115in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{3.294386in}{2.773955in}}%
\pgfpathlineto{\pgfqpoint{3.295858in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{3.297576in}{2.776693in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{2.779402in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{3.304937in}{2.782086in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{2.782974in}}%
\pgfpathlineto{\pgfqpoint{3.309353in}{2.783860in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{2.775095in}}%
\pgfpathlineto{\pgfqpoint{3.310580in}{2.775991in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{2.776884in}}%
\pgfpathlineto{\pgfqpoint{3.314751in}{2.778660in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{2.779544in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{2.781304in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{2.782179in}}%
\pgfpathlineto{\pgfqpoint{3.323830in}{2.783052in}}%
\pgfpathlineto{\pgfqpoint{3.325302in}{2.783922in}}%
\pgfpathlineto{\pgfqpoint{3.326775in}{2.785653in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{2.786515in}}%
\pgfpathlineto{\pgfqpoint{3.329719in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{2.780547in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.780547in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{2.772037in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{2.772912in}}%
\pgfpathlineto{\pgfqpoint{3.334872in}{2.773785in}}%
\pgfpathlineto{\pgfqpoint{3.336098in}{2.774654in}}%
\pgfpathlineto{\pgfqpoint{3.337325in}{2.775521in}}%
\pgfpathlineto{\pgfqpoint{3.339288in}{2.778960in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{2.779813in}}%
\pgfpathlineto{\pgfqpoint{3.343460in}{2.780664in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{2.780664in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{2.763962in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{2.764834in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{2.768291in}}%
\pgfpathlineto{\pgfqpoint{3.350330in}{2.769149in}}%
\pgfpathlineto{\pgfqpoint{3.351557in}{2.770004in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{2.770857in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.771707in}}%
\pgfpathlineto{\pgfqpoint{3.358918in}{2.763498in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{2.764356in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{2.765212in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{2.768610in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{2.769453in}}%
\pgfpathlineto{\pgfqpoint{3.370695in}{2.770293in}}%
\pgfpathlineto{\pgfqpoint{3.373394in}{2.771131in}}%
\pgfpathlineto{\pgfqpoint{3.374621in}{2.771967in}}%
\pgfpathlineto{\pgfqpoint{3.376093in}{2.772800in}}%
\pgfpathlineto{\pgfqpoint{3.377566in}{2.774458in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{3.379529in}{2.776927in}}%
\pgfpathlineto{\pgfqpoint{3.380755in}{2.768918in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{2.768918in}}%
\pgfpathlineto{\pgfqpoint{3.384681in}{2.760933in}}%
\pgfpathlineto{\pgfqpoint{3.385663in}{2.762609in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{2.763444in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.766757in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.767579in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{3.394496in}{2.760532in}}%
\pgfpathlineto{\pgfqpoint{3.395968in}{2.762185in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.763008in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.763008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452037in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.457143in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.457672in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.459398in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.465023in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.477801in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.479273in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.487616in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.491051in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.492768in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.497185in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.505037in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.514115in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.516569in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.524175in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.525893in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{2.549939in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.551411in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{2.566624in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.591161in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{2.592633in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{2.593369in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{2.599258in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{2.604902in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{2.608827in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.610545in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{2.615943in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{2.617170in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{2.634591in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.646123in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.648332in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{2.899540in}}%
\pgfpathlineto{\pgfqpoint{2.652503in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{2.659128in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{2.677531in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.918420in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{2.684646in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{2.686609in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{2.688572in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{2.689799in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.691762in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{2.714336in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{2.715563in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{2.719488in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{2.719734in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{2.908947in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{2.908947in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.898518in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.898518in}}%
\pgfpathlineto{\pgfqpoint{2.740099in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{2.742798in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{2.747951in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{2.916206in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{2.916206in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.760956in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{2.773715in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{2.774942in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{2.784511in}{2.929091in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{2.929091in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{2.948019in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{2.948019in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{2.956820in}}%
\pgfpathlineto{\pgfqpoint{2.809293in}{2.956820in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{2.963846in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{2.963846in}}%
\pgfpathlineto{\pgfqpoint{2.819844in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{2.945619in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{2.947045in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.947045in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{2.949865in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{2.949865in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{2.829413in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{2.841191in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{2.843890in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{2.847080in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{2.848552in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{2.852969in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{2.854196in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{2.859348in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{2.866219in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{2.875052in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{2.879714in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.880205in}{2.958994in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{2.883394in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{2.966010in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{2.966010in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.967153in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.967153in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{2.970540in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.970540in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{2.972762in}}%
\pgfpathlineto{\pgfqpoint{2.901306in}{2.973863in}}%
\pgfpathlineto{\pgfqpoint{2.903515in}{2.979265in}}%
\pgfpathlineto{\pgfqpoint{2.905477in}{2.980326in}}%
\pgfpathlineto{\pgfqpoint{2.906950in}{2.982427in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{2.911366in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.985532in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{2.987571in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{2.988581in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{2.989585in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{2.989585in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{2.974028in}}%
\pgfpathlineto{\pgfqpoint{2.929524in}{2.976098in}}%
\pgfpathlineto{\pgfqpoint{2.930505in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.978144in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{2.988026in}}%
\pgfpathlineto{\pgfqpoint{2.944491in}{2.990882in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{2.952834in}{2.994615in}}%
\pgfpathlineto{\pgfqpoint{2.955287in}{2.995535in}}%
\pgfpathlineto{\pgfqpoint{2.956759in}{2.997361in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{2.998266in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{2.966083in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{3.002717in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{2.969519in}{3.004464in}}%
\pgfpathlineto{\pgfqpoint{2.971481in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{3.006192in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{3.008749in}}%
\pgfpathlineto{\pgfqpoint{2.978106in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{3.011266in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{3.014560in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{3.015372in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{3.016985in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{3.003260in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{3.004918in}}%
\pgfpathlineto{\pgfqpoint{2.992829in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{2.996018in}{3.007374in}}%
\pgfpathlineto{\pgfqpoint{2.998717in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{3.010591in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{2.998102in}}%
\pgfpathlineto{\pgfqpoint{3.006569in}{2.998921in}}%
\pgfpathlineto{\pgfqpoint{3.007796in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{3.000547in}}%
\pgfpathlineto{\pgfqpoint{3.011967in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{3.013194in}{3.003752in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{2.991619in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{2.992434in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{2.993245in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.994052in}}%
\pgfpathlineto{\pgfqpoint{3.021782in}{2.995655in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.997242in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{2.998030in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{3.000371in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{3.001144in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{3.001913in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{3.002679in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{3.004199in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{3.004954in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{3.005706in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{3.006453in}}%
\pgfpathlineto{\pgfqpoint{3.045583in}{3.007198in}}%
\pgfpathlineto{\pgfqpoint{3.047300in}{3.007938in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{3.008676in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{3.009410in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{3.010867in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{3.011591in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{3.012312in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{3.013029in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{3.015865in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{3.016566in}}%
\pgfpathlineto{\pgfqpoint{3.063740in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{3.018650in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{3.019338in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{3.020024in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{3.020706in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.997179in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.997905in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.998626in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{3.000773in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{3.002893in}}%
\pgfpathlineto{\pgfqpoint{3.087050in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{3.088522in}{3.004984in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{3.005676in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{3.006364in}}%
\pgfpathlineto{\pgfqpoint{3.094166in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{3.009087in}}%
\pgfpathlineto{\pgfqpoint{3.103244in}{3.009761in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{3.011099in}}%
\pgfpathlineto{\pgfqpoint{3.112814in}{3.011764in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{3.012427in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{3.013086in}}%
\pgfpathlineto{\pgfqpoint{3.119438in}{3.013086in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{3.001292in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{3.001972in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{3.002650in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{3.003324in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{3.139313in}{3.005994in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{3.006654in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{3.007312in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{2.995773in}}%
\pgfpathlineto{\pgfqpoint{3.143975in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.997797in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{2.997797in}}%
\pgfpathlineto{\pgfqpoint{3.146920in}{2.986372in}}%
\pgfpathlineto{\pgfqpoint{3.148883in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.976417in}}%
\pgfpathlineto{\pgfqpoint{3.154035in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{2.977828in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.978530in}}%
\pgfpathlineto{\pgfqpoint{3.161151in}{2.980617in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.981307in}}%
\pgfpathlineto{\pgfqpoint{3.169003in}{2.983361in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{2.984040in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{2.985391in}}%
\pgfpathlineto{\pgfqpoint{3.173910in}{2.986062in}}%
\pgfpathlineto{\pgfqpoint{3.175137in}{2.986730in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{2.987396in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{2.990034in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.991985in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.992630in}}%
\pgfpathlineto{\pgfqpoint{3.185197in}{2.993273in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{2.993914in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{2.995187in}}%
\pgfpathlineto{\pgfqpoint{3.193785in}{2.995820in}}%
\pgfpathlineto{\pgfqpoint{3.195503in}{2.997705in}}%
\pgfpathlineto{\pgfqpoint{3.199428in}{2.998328in}}%
\pgfpathlineto{\pgfqpoint{3.200901in}{2.999568in}}%
\pgfpathlineto{\pgfqpoint{3.206299in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{3.002019in}}%
\pgfpathlineto{\pgfqpoint{3.209979in}{3.002627in}}%
\pgfpathlineto{\pgfqpoint{3.211697in}{3.004434in}}%
\pgfpathlineto{\pgfqpoint{3.214887in}{3.005032in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{3.006813in}}%
\pgfpathlineto{\pgfqpoint{3.222984in}{3.007402in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{3.008574in}}%
\pgfpathlineto{\pgfqpoint{3.227155in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{3.229118in}{3.011467in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{3.012039in}}%
\pgfpathlineto{\pgfqpoint{3.230836in}{3.012609in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{3.013177in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{3.014306in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{3.014868in}}%
\pgfpathlineto{\pgfqpoint{3.240160in}{3.016542in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{3.017647in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{3.018745in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{3.019291in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{3.009312in}}%
\pgfpathlineto{\pgfqpoint{3.251201in}{3.009873in}}%
\pgfpathlineto{\pgfqpoint{3.253164in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{3.257090in}{3.013196in}}%
\pgfpathlineto{\pgfqpoint{3.258562in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{3.015372in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{3.018051in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{3.268377in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{3.021204in}}%
\pgfpathlineto{\pgfqpoint{3.272057in}{3.011614in}}%
\pgfpathlineto{\pgfqpoint{3.275493in}{3.012682in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{3.014796in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{3.014796in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{3.281627in}{3.005869in}}%
\pgfpathlineto{\pgfqpoint{3.285553in}{3.006942in}}%
\pgfpathlineto{\pgfqpoint{3.287270in}{3.008538in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{3.294631in}{3.010641in}}%
\pgfpathlineto{\pgfqpoint{3.297576in}{3.011681in}}%
\pgfpathlineto{\pgfqpoint{3.299539in}{3.013230in}}%
\pgfpathlineto{\pgfqpoint{3.304201in}{3.014254in}}%
\pgfpathlineto{\pgfqpoint{3.305673in}{3.014763in}}%
\pgfpathlineto{\pgfqpoint{3.309353in}{3.015777in}}%
\pgfpathlineto{\pgfqpoint{3.311071in}{3.016784in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{3.315488in}{3.018283in}}%
\pgfpathlineto{\pgfqpoint{3.317941in}{3.019274in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{3.019767in}}%
\pgfpathlineto{\pgfqpoint{3.325057in}{3.020748in}}%
\pgfpathlineto{\pgfqpoint{3.327265in}{3.022693in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{3.026507in}}%
\pgfpathlineto{\pgfqpoint{3.338552in}{3.028379in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{3.343705in}{3.029767in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{3.030685in}}%
\pgfpathlineto{\pgfqpoint{3.348367in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{3.352047in}{3.033855in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{3.034302in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{3.034748in}}%
\pgfpathlineto{\pgfqpoint{3.358918in}{3.026136in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{3.026593in}}%
\pgfpathlineto{\pgfqpoint{3.366033in}{3.027502in}}%
\pgfpathlineto{\pgfqpoint{3.367996in}{3.028857in}}%
\pgfpathlineto{\pgfqpoint{3.372168in}{3.029753in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{3.030644in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{3.031529in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{3.033283in}}%
\pgfpathlineto{\pgfqpoint{3.384681in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{3.035017in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{3.035877in}}%
\pgfpathlineto{\pgfqpoint{3.390816in}{3.037580in}}%
\pgfpathlineto{\pgfqpoint{3.394496in}{3.038424in}}%
\pgfpathlineto{\pgfqpoint{3.396214in}{3.039263in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{3.039681in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{3.039681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.451450in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.452765in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.457926in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.463570in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.464796in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.467741in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.468916in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.471392in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.474611in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.476083in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.478537in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.480991in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.486634in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.488352in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.489088in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{2.496449in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.499393in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.501602in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.503074in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.504791in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.507000in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.507981in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{2.517305in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.533499in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.538898in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.556963in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.556963in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{2.548712in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.577267in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.559999in}{2.602191in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{2.625508in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{2.625508in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.577983in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.577983in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{2.575703in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{2.594596in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{2.597883in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.597883in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.607601in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.610545in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{2.612263in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{2.613489in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.613555in}}%
\pgfpathlineto{\pgfqpoint{2.615943in}{2.613555in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.617415in}{2.580288in}}%
\pgfpathlineto{\pgfqpoint{2.617661in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{2.596478in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{2.596478in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{2.601719in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.601719in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{2.625512in}{2.611978in}}%
\pgfpathlineto{\pgfqpoint{2.625758in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{2.590862in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{2.590862in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.636309in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{2.610570in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.610570in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.646975in}}%
\pgfpathlineto{\pgfqpoint{2.647350in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.656183in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.622726in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{2.627088in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{2.627088in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{2.635651in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{2.672378in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.641313in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.641313in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{2.680966in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{2.656764in}}%
\pgfpathlineto{\pgfqpoint{2.683174in}{2.656764in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{2.664230in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{2.692007in}{2.589760in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{2.589760in}}%
\pgfpathlineto{\pgfqpoint{2.693725in}{2.597623in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.597623in}}%
\pgfpathlineto{\pgfqpoint{2.695197in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{2.609108in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.609108in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.616565in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{2.616565in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{2.620236in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{2.620236in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{2.714336in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.719979in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.622360in}}%
\pgfpathlineto{\pgfqpoint{2.723414in}{2.622360in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.625821in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{2.625821in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.632642in}}%
\pgfpathlineto{\pgfqpoint{2.727831in}{2.632642in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.636003in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.636003in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.596274in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.596274in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.599712in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{2.599712in}}%
\pgfpathlineto{\pgfqpoint{2.737400in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{2.578855in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.578855in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.589170in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.589170in}}%
\pgfpathlineto{\pgfqpoint{2.742062in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.743535in}{2.602489in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.579104in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{2.562765in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{2.566138in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.566138in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{2.550255in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{2.556963in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.534782in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{2.541536in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.541536in}}%
\pgfpathlineto{\pgfqpoint{2.763655in}{2.548176in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{2.548176in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.551453in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{2.551453in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.561123in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{2.561123in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.567436in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{2.567436in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{2.552574in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{2.555714in}}%
\pgfpathlineto{\pgfqpoint{2.779849in}{2.555714in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.787210in}{2.564982in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.564982in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.568022in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.568022in}}%
\pgfpathlineto{\pgfqpoint{2.795062in}{2.582865in}}%
\pgfpathlineto{\pgfqpoint{2.797270in}{2.582865in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.591494in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.591494in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.594326in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{2.574391in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.577267in}}%
\pgfpathlineto{\pgfqpoint{2.807085in}{2.582953in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{2.582953in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.569089in}}%
\pgfpathlineto{\pgfqpoint{2.814691in}{2.549771in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.552664in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{2.552664in}}%
\pgfpathlineto{\pgfqpoint{2.818126in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{2.564022in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.564022in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{2.580446in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{2.580446in}}%
\pgfpathlineto{\pgfqpoint{2.835793in}{2.588395in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.588395in}}%
\pgfpathlineto{\pgfqpoint{2.837756in}{2.593600in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{2.593600in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{2.562582in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.562582in}}%
\pgfpathlineto{\pgfqpoint{2.844381in}{2.565230in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.565230in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{2.567859in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{2.567859in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.570469in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{2.570469in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{2.575637in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{2.575637in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{2.578195in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.578195in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{2.863765in}{2.568341in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{2.568341in}}%
\pgfpathlineto{\pgfqpoint{2.866219in}{2.570880in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.570880in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{2.869163in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{2.872844in}{2.566310in}}%
\pgfpathlineto{\pgfqpoint{2.874070in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{2.874806in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{2.537761in}}%
\pgfpathlineto{\pgfqpoint{2.876279in}{2.540309in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.540309in}}%
\pgfpathlineto{\pgfqpoint{2.878242in}{2.542841in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.542841in}}%
\pgfpathlineto{\pgfqpoint{2.881186in}{2.545356in}}%
\pgfpathlineto{\pgfqpoint{2.882904in}{2.545356in}}%
\pgfpathlineto{\pgfqpoint{2.884130in}{2.547854in}}%
\pgfpathlineto{\pgfqpoint{2.886093in}{2.547854in}}%
\pgfpathlineto{\pgfqpoint{2.887811in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.560112in}}%
\pgfpathlineto{\pgfqpoint{2.898362in}{2.560112in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{2.562518in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{2.562518in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{2.571989in}}%
\pgfpathlineto{\pgfqpoint{2.902533in}{2.571989in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{2.556012in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{2.560743in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{2.563088in}}%
\pgfpathlineto{\pgfqpoint{2.905723in}{2.547333in}}%
\pgfpathlineto{\pgfqpoint{2.906704in}{2.547333in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{2.549704in}}%
\pgfpathlineto{\pgfqpoint{2.909649in}{2.549704in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{2.520997in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.520997in}}%
\pgfpathlineto{\pgfqpoint{2.914556in}{2.535312in}}%
\pgfpathlineto{\pgfqpoint{2.916519in}{2.535312in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{2.544575in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{2.544575in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{2.531884in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.531884in}}%
\pgfpathlineto{\pgfqpoint{2.930750in}{2.516998in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.519340in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{2.519340in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{2.523983in}}%
\pgfpathlineto{\pgfqpoint{2.934922in}{2.523983in}}%
\pgfpathlineto{\pgfqpoint{2.936148in}{2.526285in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.526285in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{2.528574in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.528574in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{2.944491in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.525375in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{2.525375in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{2.529855in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{2.529855in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{2.532076in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{2.532076in}}%
\pgfpathlineto{\pgfqpoint{2.956023in}{2.534285in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{2.534285in}}%
\pgfpathlineto{\pgfqpoint{2.957741in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.959458in}{2.538666in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{2.538666in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{2.540838in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.540838in}}%
\pgfpathlineto{\pgfqpoint{2.964857in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{2.968782in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.546020in}}%
\pgfpathlineto{\pgfqpoint{2.970255in}{2.546020in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{2.532253in}}%
\pgfpathlineto{\pgfqpoint{2.971481in}{2.534373in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{2.534373in}}%
\pgfpathlineto{\pgfqpoint{2.974426in}{2.540665in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.540665in}}%
\pgfpathlineto{\pgfqpoint{2.978843in}{2.542740in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{2.542740in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.548899in}}%
\pgfpathlineto{\pgfqpoint{2.983750in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{2.986204in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{2.986694in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.515088in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{2.521318in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{2.521318in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.525418in}}%
\pgfpathlineto{\pgfqpoint{2.992829in}{2.525418in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{2.995037in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{2.520592in}}%
\pgfpathlineto{\pgfqpoint{2.996264in}{2.524624in}}%
\pgfpathlineto{\pgfqpoint{2.998227in}{2.524624in}}%
\pgfpathlineto{\pgfqpoint{2.998472in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{2.999453in}{2.513868in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.515886in}}%
\pgfpathlineto{\pgfqpoint{3.000190in}{2.515886in}}%
\pgfpathlineto{\pgfqpoint{3.001416in}{2.517894in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{2.517894in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{2.519891in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{2.507277in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.507277in}}%
\pgfpathlineto{\pgfqpoint{3.009023in}{2.511295in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.511295in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{3.013194in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.515274in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{2.515274in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{2.502825in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{2.502825in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{2.504826in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{2.504826in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.494478in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{2.494478in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{2.502445in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{2.502445in}}%
\pgfpathlineto{\pgfqpoint{3.030370in}{2.512191in}}%
\pgfpathlineto{\pgfqpoint{3.032578in}{2.512191in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{2.514112in}}%
\pgfpathlineto{\pgfqpoint{3.034296in}{2.514112in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{2.516024in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{2.516024in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{2.517928in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{2.505940in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{2.505940in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{2.509768in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{2.497883in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{2.497883in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{3.047300in}{2.505524in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{2.505524in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{3.049263in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.511162in}}%
\pgfpathlineto{\pgfqpoint{3.052944in}{2.511162in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{2.499491in}}%
\pgfpathlineto{\pgfqpoint{3.055152in}{2.499491in}}%
\pgfpathlineto{\pgfqpoint{3.056624in}{2.503253in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{2.503253in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.506979in}}%
\pgfpathlineto{\pgfqpoint{3.061286in}{2.506979in}}%
\pgfpathlineto{\pgfqpoint{3.062513in}{2.508830in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{2.508830in}}%
\pgfpathlineto{\pgfqpoint{3.064231in}{2.512506in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{2.501042in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.501042in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{2.504729in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.504729in}}%
\pgfpathlineto{\pgfqpoint{3.075027in}{2.512004in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{2.512004in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{2.519151in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.519151in}}%
\pgfpathlineto{\pgfqpoint{3.085578in}{2.531361in}}%
\pgfpathlineto{\pgfqpoint{3.086805in}{2.531361in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{2.533075in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.533075in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.522037in}}%
\pgfpathlineto{\pgfqpoint{3.091712in}{2.522037in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{2.532287in}}%
\pgfpathlineto{\pgfqpoint{3.101772in}{2.532287in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{3.104226in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{3.105452in}{2.524812in}}%
\pgfpathlineto{\pgfqpoint{3.105698in}{2.524812in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{3.109869in}{2.528181in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{2.517431in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.517431in}}%
\pgfpathlineto{\pgfqpoint{3.115267in}{2.520810in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{2.510143in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{2.510143in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{2.511840in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{2.511840in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.513531in}}%
\pgfpathlineto{\pgfqpoint{3.121401in}{2.513531in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{2.516891in}}%
\pgfpathlineto{\pgfqpoint{3.124100in}{2.516891in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.520223in}}%
\pgfpathlineto{\pgfqpoint{3.126554in}{2.520223in}}%
\pgfpathlineto{\pgfqpoint{3.128026in}{2.523528in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{2.523528in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{2.513052in}}%
\pgfpathlineto{\pgfqpoint{3.132198in}{2.516366in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{2.516366in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{2.519653in}}%
\pgfpathlineto{\pgfqpoint{3.137350in}{2.519653in}}%
\pgfpathlineto{\pgfqpoint{3.137841in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{2.510943in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.510943in}}%
\pgfpathlineto{\pgfqpoint{3.141276in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{3.144221in}{2.483545in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{2.483545in}}%
\pgfpathlineto{\pgfqpoint{3.146674in}{2.485228in}}%
\pgfpathlineto{\pgfqpoint{3.148392in}{2.485228in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{2.488574in}}%
\pgfpathlineto{\pgfqpoint{3.152072in}{2.488574in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.490236in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.159188in}{2.483498in}}%
\pgfpathlineto{\pgfqpoint{3.160170in}{2.483498in}}%
\pgfpathlineto{\pgfqpoint{3.161642in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{3.162133in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{3.163359in}{2.488458in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{2.488458in}}%
\pgfpathlineto{\pgfqpoint{3.165322in}{2.491732in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{2.491732in}}%
\pgfpathlineto{\pgfqpoint{3.166795in}{2.471924in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.473584in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.473584in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.476884in}}%
\pgfpathlineto{\pgfqpoint{3.171702in}{2.476884in}}%
\pgfpathlineto{\pgfqpoint{3.173174in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.176609in}{2.485024in}}%
\pgfpathlineto{\pgfqpoint{3.177836in}{2.485024in}}%
\pgfpathlineto{\pgfqpoint{3.179063in}{2.486633in}}%
\pgfpathlineto{\pgfqpoint{3.181026in}{2.486633in}}%
\pgfpathlineto{\pgfqpoint{3.182007in}{2.488236in}}%
\pgfpathlineto{\pgfqpoint{3.182253in}{2.478546in}}%
\pgfpathlineto{\pgfqpoint{3.183234in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.185442in}{2.483365in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{2.483365in}}%
\pgfpathlineto{\pgfqpoint{3.186424in}{2.473759in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.475368in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{2.475368in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{3.193294in}{2.457926in}}%
\pgfpathlineto{\pgfqpoint{3.193540in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{3.194030in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{3.195503in}{2.462788in}}%
\pgfpathlineto{\pgfqpoint{3.195993in}{2.462788in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.464397in}}%
\pgfpathlineto{\pgfqpoint{3.198202in}{2.464397in}}%
\pgfpathlineto{\pgfqpoint{3.199183in}{2.467596in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{2.458215in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{2.458215in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{2.459820in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{2.459820in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.463012in}}%
\pgfpathlineto{\pgfqpoint{3.209489in}{2.463012in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{3.211451in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{3.212924in}{2.467757in}}%
\pgfpathlineto{\pgfqpoint{3.214396in}{2.467757in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{2.475551in}}%
\pgfpathlineto{\pgfqpoint{3.220285in}{2.475551in}}%
\pgfpathlineto{\pgfqpoint{3.220775in}{2.477092in}}%
\pgfpathlineto{\pgfqpoint{3.221266in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{2.471009in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.471009in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.461892in}}%
\pgfpathlineto{\pgfqpoint{3.225192in}{2.461892in}}%
\pgfpathlineto{\pgfqpoint{3.226910in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{3.228627in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{3.229118in}{2.468068in}}%
\pgfpathlineto{\pgfqpoint{3.229854in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{3.230345in}{2.460581in}}%
\pgfpathlineto{\pgfqpoint{3.231817in}{2.460581in}}%
\pgfpathlineto{\pgfqpoint{3.233044in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{3.234761in}{2.463652in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{2.463652in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{2.445767in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{2.447320in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{2.447320in}}%
\pgfpathlineto{\pgfqpoint{3.240160in}{2.451948in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.451948in}}%
\pgfpathlineto{\pgfqpoint{3.247030in}{2.455006in}}%
\pgfpathlineto{\pgfqpoint{3.248257in}{2.455006in}}%
\pgfpathlineto{\pgfqpoint{3.249484in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.447721in}}%
\pgfpathlineto{\pgfqpoint{3.252919in}{2.447721in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{2.449250in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{2.449250in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{2.453803in}}%
\pgfpathlineto{\pgfqpoint{3.257335in}{2.453803in}}%
\pgfpathlineto{\pgfqpoint{3.259053in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{3.259298in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{2.461288in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{2.461288in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{3.268132in}{2.454119in}}%
\pgfpathlineto{\pgfqpoint{3.271321in}{2.454119in}}%
\pgfpathlineto{\pgfqpoint{3.272548in}{2.455608in}}%
\pgfpathlineto{\pgfqpoint{3.275493in}{2.455608in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{2.458570in}}%
\pgfpathlineto{\pgfqpoint{3.278192in}{2.458570in}}%
\pgfpathlineto{\pgfqpoint{3.279664in}{2.461512in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.461512in}}%
\pgfpathlineto{\pgfqpoint{3.283099in}{2.462975in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{2.462975in}}%
\pgfpathlineto{\pgfqpoint{3.285553in}{2.465888in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{2.465888in}}%
\pgfpathlineto{\pgfqpoint{3.287761in}{2.468780in}}%
\pgfpathlineto{\pgfqpoint{3.289479in}{2.468780in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{2.470219in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{2.470219in}}%
\pgfpathlineto{\pgfqpoint{3.293895in}{2.474508in}}%
\pgfpathlineto{\pgfqpoint{3.294631in}{2.474508in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{2.475927in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.467486in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{2.467486in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{2.468913in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{2.468913in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{2.474573in}}%
\pgfpathlineto{\pgfqpoint{3.304937in}{2.474573in}}%
\pgfpathlineto{\pgfqpoint{3.306164in}{2.475976in}}%
\pgfpathlineto{\pgfqpoint{3.306900in}{2.475976in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{2.477375in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{2.477375in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{3.312052in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{2.484300in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{2.476024in}}%
\pgfpathlineto{\pgfqpoint{3.316960in}{2.478785in}}%
\pgfpathlineto{\pgfqpoint{3.317205in}{2.478785in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{2.481528in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{2.473324in}}%
\pgfpathlineto{\pgfqpoint{3.319659in}{2.473324in}}%
\pgfpathlineto{\pgfqpoint{3.319904in}{2.465145in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{3.321376in}{2.466532in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{2.459785in}}%
\pgfpathlineto{\pgfqpoint{3.323339in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{3.324812in}{2.463938in}}%
\pgfpathlineto{\pgfqpoint{3.325057in}{2.463938in}}%
\pgfpathlineto{\pgfqpoint{3.327020in}{2.469414in}}%
\pgfpathlineto{\pgfqpoint{3.327265in}{2.469414in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{2.476161in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{2.476161in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.468185in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.468185in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{2.473548in}}%
\pgfpathlineto{\pgfqpoint{3.340515in}{2.473548in}}%
\pgfpathlineto{\pgfqpoint{3.341742in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{3.341987in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.476205in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{2.476205in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{2.478845in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{2.478845in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.350330in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.352047in}{2.484076in}}%
\pgfpathlineto{\pgfqpoint{3.357936in}{2.484076in}}%
\pgfpathlineto{\pgfqpoint{3.359408in}{2.486668in}}%
\pgfpathlineto{\pgfqpoint{3.361862in}{2.486668in}}%
\pgfpathlineto{\pgfqpoint{3.363334in}{2.472384in}}%
\pgfpathlineto{\pgfqpoint{3.363580in}{2.472384in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{3.366279in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{2.482719in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{2.482719in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{2.486530in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{2.486530in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{2.489052in}}%
\pgfpathlineto{\pgfqpoint{3.373640in}{2.489052in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{2.490307in}}%
\pgfpathlineto{\pgfqpoint{3.374376in}{2.482692in}}%
\pgfpathlineto{\pgfqpoint{3.375112in}{2.483953in}}%
\pgfpathlineto{\pgfqpoint{3.378302in}{2.483953in}}%
\pgfpathlineto{\pgfqpoint{3.380510in}{2.490201in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{2.490201in}}%
\pgfpathlineto{\pgfqpoint{3.382718in}{2.491440in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{2.491440in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{2.493906in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{2.493906in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{2.496358in}}%
\pgfpathlineto{\pgfqpoint{3.388117in}{2.496358in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.488869in}}%
\pgfpathlineto{\pgfqpoint{3.389343in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{3.390325in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.491324in}}%
\pgfpathlineto{\pgfqpoint{3.391797in}{2.491324in}}%
\pgfpathlineto{\pgfqpoint{3.393024in}{2.492547in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{2.492547in}}%
\pgfpathlineto{\pgfqpoint{3.395723in}{2.497400in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.497400in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.497400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.451450in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.452765in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.457926in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.463570in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.464796in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.474611in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.476083in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.478537in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.480991in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.486634in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.488352in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{2.490560in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{2.496449in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{2.499393in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{2.501602in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.507000in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{2.507981in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.533499in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{2.548712in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.559999in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{2.740110in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{2.740110in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.776289in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{2.776289in}}%
\pgfpathlineto{\pgfqpoint{2.575703in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{2.594596in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.778338in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{2.607601in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.610545in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{2.783270in}}%
\pgfpathlineto{\pgfqpoint{2.612263in}{2.783270in}}%
\pgfpathlineto{\pgfqpoint{2.613489in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{2.615943in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.617415in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{2.617661in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{2.775853in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{2.775853in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{2.636309in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{2.647350in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{2.656183in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.665753in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.672378in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.680966in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{2.857235in}}%
\pgfpathlineto{\pgfqpoint{2.683174in}{2.857235in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{2.862461in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{2.775622in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{2.775622in}}%
\pgfpathlineto{\pgfqpoint{2.692007in}{2.781562in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{2.781562in}}%
\pgfpathlineto{\pgfqpoint{2.693725in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.695197in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{2.793063in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{2.773446in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{2.773446in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{2.714581in}{2.784645in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{2.784645in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.719979in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.723414in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.800616in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{2.800616in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.805732in}}%
\pgfpathlineto{\pgfqpoint{2.727831in}{2.805732in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{2.820498in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.820498in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.738627in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.834447in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.834447in}}%
\pgfpathlineto{\pgfqpoint{2.742062in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{2.743535in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{2.818856in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.823376in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.823376in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{2.803952in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{2.803952in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{2.812975in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.789691in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{2.763655in}{2.798764in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{2.798764in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{2.811811in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{2.811811in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.816018in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{2.793957in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{2.779849in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{2.787210in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{2.795062in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{2.797270in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.822662in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{2.807085in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{2.814937in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.818126in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{2.835793in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{2.819899in}}%
\pgfpathlineto{\pgfqpoint{2.837756in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{2.842909in}{2.809853in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.809853in}}%
\pgfpathlineto{\pgfqpoint{2.844381in}{2.811641in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.811641in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{2.813418in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{2.813418in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{2.820402in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.820402in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{2.863765in}{2.807286in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{2.807286in}}%
\pgfpathlineto{\pgfqpoint{2.866219in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{2.869163in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{2.871862in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.872844in}{2.799753in}}%
\pgfpathlineto{\pgfqpoint{2.874070in}{2.801475in}}%
\pgfpathlineto{\pgfqpoint{2.874806in}{2.801475in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{2.878242in}{2.809919in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.809919in}}%
\pgfpathlineto{\pgfqpoint{2.881186in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{2.882904in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{2.884130in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{2.886093in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{2.887811in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.821293in}}%
\pgfpathlineto{\pgfqpoint{2.898362in}{2.821293in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{2.829115in}}%
\pgfpathlineto{\pgfqpoint{2.902533in}{2.829115in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{2.835199in}}%
\pgfpathlineto{\pgfqpoint{2.905723in}{2.818612in}}%
\pgfpathlineto{\pgfqpoint{2.906704in}{2.818612in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.909649in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{2.911366in}{2.824731in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.824731in}}%
\pgfpathlineto{\pgfqpoint{2.912348in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{2.912839in}{2.809977in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{2.813051in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{2.816090in}}%
\pgfpathlineto{\pgfqpoint{2.916519in}{2.816090in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.820580in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.820580in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{2.822059in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{2.822059in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{2.931241in}{2.827890in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{2.827890in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{2.830756in}}%
\pgfpathlineto{\pgfqpoint{2.934922in}{2.830756in}}%
\pgfpathlineto{\pgfqpoint{2.936148in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{2.833588in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.833588in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.837776in}}%
\pgfpathlineto{\pgfqpoint{2.944491in}{2.837776in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{2.822403in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{2.822403in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{2.829423in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{2.829423in}}%
\pgfpathlineto{\pgfqpoint{2.956023in}{2.830803in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{2.830803in}}%
\pgfpathlineto{\pgfqpoint{2.957741in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.959458in}{2.833541in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{2.833541in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{2.964857in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{2.846788in}}%
\pgfpathlineto{\pgfqpoint{2.968782in}{2.846788in}}%
\pgfpathlineto{\pgfqpoint{2.970009in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{2.970255in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{2.850624in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{2.850624in}}%
\pgfpathlineto{\pgfqpoint{2.974426in}{2.854399in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.854399in}}%
\pgfpathlineto{\pgfqpoint{2.978843in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{2.983750in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{2.986204in}{2.834730in}}%
\pgfpathlineto{\pgfqpoint{2.986694in}{2.834730in}}%
\pgfpathlineto{\pgfqpoint{2.988657in}{2.839758in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{2.839758in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.992829in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.995037in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{2.996754in}{2.850703in}}%
\pgfpathlineto{\pgfqpoint{2.998227in}{2.850703in}}%
\pgfpathlineto{\pgfqpoint{2.998472in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{2.999453in}{2.838321in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{3.000190in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{3.001416in}{2.840736in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{2.840736in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{3.009023in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{3.011231in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{3.013194in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.847840in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{2.847840in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.836960in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{2.828630in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{2.828630in}}%
\pgfpathlineto{\pgfqpoint{3.030370in}{2.834512in}}%
\pgfpathlineto{\pgfqpoint{3.032578in}{2.834512in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{2.835671in}}%
\pgfpathlineto{\pgfqpoint{3.034296in}{2.835671in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{2.836825in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{2.836825in}}%
\pgfpathlineto{\pgfqpoint{3.037731in}{2.839117in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{2.839117in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{2.842515in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{2.842515in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{2.844754in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.844754in}}%
\pgfpathlineto{\pgfqpoint{3.047300in}{2.846972in}}%
\pgfpathlineto{\pgfqpoint{3.049263in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{3.050735in}{2.850261in}}%
\pgfpathlineto{\pgfqpoint{3.052944in}{2.850261in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{2.837815in}}%
\pgfpathlineto{\pgfqpoint{3.055152in}{2.837815in}}%
\pgfpathlineto{\pgfqpoint{3.056624in}{2.840034in}}%
\pgfpathlineto{\pgfqpoint{3.057606in}{2.841136in}}%
\pgfpathlineto{\pgfqpoint{3.058833in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{3.064967in}{2.846573in}}%
\pgfpathlineto{\pgfqpoint{3.067420in}{2.847646in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{3.073309in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{3.075027in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{3.078707in}{2.855022in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{2.856057in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{2.857088in}}%
\pgfpathlineto{\pgfqpoint{3.083124in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{3.085578in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.865173in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.866164in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{2.867151in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{2.871056in}}%
\pgfpathlineto{\pgfqpoint{3.101772in}{2.872021in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.860427in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{2.861411in}}%
\pgfpathlineto{\pgfqpoint{3.105698in}{2.862391in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{2.863367in}}%
\pgfpathlineto{\pgfqpoint{3.109869in}{2.864339in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{2.852883in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.853872in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{2.855840in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{2.856817in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{2.857790in}}%
\pgfpathlineto{\pgfqpoint{3.121647in}{2.858760in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{2.859725in}}%
\pgfpathlineto{\pgfqpoint{3.125082in}{2.860687in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{2.861644in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{2.862597in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{2.863547in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{3.132198in}{2.866372in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{2.867306in}}%
\pgfpathlineto{\pgfqpoint{3.134897in}{2.868236in}}%
\pgfpathlineto{\pgfqpoint{3.137841in}{2.869163in}}%
\pgfpathlineto{\pgfqpoint{3.139068in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.140049in}{2.871004in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{2.872831in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{2.873739in}}%
\pgfpathlineto{\pgfqpoint{3.144221in}{2.874644in}}%
\pgfpathlineto{\pgfqpoint{3.148392in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{3.158697in}{2.868284in}}%
\pgfpathlineto{\pgfqpoint{3.159924in}{2.869186in}}%
\pgfpathlineto{\pgfqpoint{3.160660in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.161887in}{2.870981in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{2.871873in}}%
\pgfpathlineto{\pgfqpoint{3.165322in}{2.873646in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{2.874528in}}%
\pgfpathlineto{\pgfqpoint{3.167776in}{2.876281in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.877152in}}%
\pgfpathlineto{\pgfqpoint{3.169984in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{2.878884in}}%
\pgfpathlineto{\pgfqpoint{3.173419in}{2.879746in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{2.880604in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{2.882310in}}%
\pgfpathlineto{\pgfqpoint{3.181026in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{3.184706in}{2.886518in}}%
\pgfpathlineto{\pgfqpoint{3.186179in}{2.888179in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{2.889004in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{2.889827in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{2.889827in}}%
\pgfpathlineto{\pgfqpoint{3.192804in}{2.879509in}}%
\pgfpathlineto{\pgfqpoint{3.193294in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{3.195012in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{3.198202in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{3.199183in}{2.885306in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{2.875149in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{2.875982in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{2.876813in}}%
\pgfpathlineto{\pgfqpoint{3.209489in}{2.877639in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.878463in}}%
\pgfpathlineto{\pgfqpoint{3.211697in}{2.879284in}}%
\pgfpathlineto{\pgfqpoint{3.212924in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{3.214641in}{2.880917in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{2.884147in}}%
\pgfpathlineto{\pgfqpoint{3.220775in}{2.884947in}}%
\pgfpathlineto{\pgfqpoint{3.221266in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{2.876655in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.876655in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.866807in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{2.867631in}}%
\pgfpathlineto{\pgfqpoint{3.226910in}{2.869270in}}%
\pgfpathlineto{\pgfqpoint{3.229118in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{3.230590in}{2.871707in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{2.872514in}}%
\pgfpathlineto{\pgfqpoint{3.234761in}{2.873318in}}%
\pgfpathlineto{\pgfqpoint{3.235743in}{2.874118in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{2.875712in}}%
\pgfpathlineto{\pgfqpoint{3.238933in}{2.876504in}}%
\pgfpathlineto{\pgfqpoint{3.240405in}{2.878080in}}%
\pgfpathlineto{\pgfqpoint{3.246294in}{2.878864in}}%
\pgfpathlineto{\pgfqpoint{3.247521in}{2.879646in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{2.880425in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.881200in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{2.881973in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{2.884277in}}%
\pgfpathlineto{\pgfqpoint{3.257826in}{2.885039in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{2.887311in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{2.888063in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{3.271321in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{3.272548in}{2.880195in}}%
\pgfpathlineto{\pgfqpoint{3.276229in}{2.880954in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.881710in}}%
\pgfpathlineto{\pgfqpoint{3.278682in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{2.883216in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{2.883964in}}%
\pgfpathlineto{\pgfqpoint{3.285553in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{3.288742in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{2.887670in}}%
\pgfpathlineto{\pgfqpoint{3.293895in}{2.889864in}}%
\pgfpathlineto{\pgfqpoint{3.295613in}{2.890591in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{2.892036in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{3.306900in}{2.895609in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{2.896316in}}%
\pgfpathlineto{\pgfqpoint{3.312052in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{2.897724in}}%
\pgfpathlineto{\pgfqpoint{3.314506in}{2.898424in}}%
\pgfpathlineto{\pgfqpoint{3.316469in}{2.901203in}}%
\pgfpathlineto{\pgfqpoint{3.317205in}{2.901893in}}%
\pgfpathlineto{\pgfqpoint{3.318923in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{3.319904in}{2.904627in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{2.905305in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{2.905980in}}%
\pgfpathlineto{\pgfqpoint{3.323830in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{3.325057in}{2.908662in}}%
\pgfpathlineto{\pgfqpoint{3.327020in}{2.911310in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.911967in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{2.914573in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.915219in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{2.917784in}}%
\pgfpathlineto{\pgfqpoint{3.341987in}{2.918420in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.919054in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{2.919687in}}%
\pgfpathlineto{\pgfqpoint{3.346159in}{2.920317in}}%
\pgfpathlineto{\pgfqpoint{3.350330in}{2.920946in}}%
\pgfpathlineto{\pgfqpoint{3.352047in}{2.922819in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{3.359408in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{3.362353in}{2.924675in}}%
\pgfpathlineto{\pgfqpoint{3.364316in}{2.927124in}}%
\pgfpathlineto{\pgfqpoint{3.366770in}{2.927731in}}%
\pgfpathlineto{\pgfqpoint{3.368978in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{3.369714in}{2.931337in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{2.932525in}}%
\pgfpathlineto{\pgfqpoint{3.371677in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{2.933705in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{2.934293in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{2.935462in}}%
\pgfpathlineto{\pgfqpoint{3.378547in}{2.936045in}}%
\pgfpathlineto{\pgfqpoint{3.380510in}{2.938356in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{2.938930in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{3.386644in}{2.940641in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{2.941208in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.941773in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.942336in}}%
\pgfpathlineto{\pgfqpoint{3.391797in}{2.942899in}}%
\pgfpathlineto{\pgfqpoint{3.393024in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{3.394251in}{2.944017in}}%
\pgfpathlineto{\pgfqpoint{3.395968in}{2.945683in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.945683in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.945683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448847in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.455227in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.455718in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.456454in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.459889in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.461852in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{2.463570in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{2.467741in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.473630in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.480745in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.486143in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.487616in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.492523in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.494486in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{2.495713in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{2.500129in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.504301in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{2.505773in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.506018in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{2.549939in}{2.514878in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{2.457630in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{2.556073in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{2.557300in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{2.387432in}}%
\pgfpathlineto{\pgfqpoint{2.561717in}{2.387432in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.431040in}}%
\pgfpathlineto{\pgfqpoint{2.564661in}{2.431040in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{2.569569in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{2.574967in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{2.444208in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.580365in}{2.410481in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{2.410481in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{2.419813in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{2.388146in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{2.388146in}}%
\pgfpathlineto{\pgfqpoint{2.590425in}{2.423836in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{2.423836in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.595087in}{2.440680in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{2.394110in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.394110in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{2.600976in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.602448in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{2.603920in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{2.254382in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.254382in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.212987in}}%
\pgfpathlineto{\pgfqpoint{2.612263in}{2.212987in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{2.231676in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.231676in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.240787in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.240787in}}%
\pgfpathlineto{\pgfqpoint{2.617906in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.275762in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{2.275762in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{2.284156in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.284156in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.292416in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.292416in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.300547in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.324188in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{2.324188in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.638762in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.640235in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{2.361255in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.361255in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{2.368342in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{2.653730in}{2.402265in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{2.657656in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.373815in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{2.373815in}}%
\pgfpathlineto{\pgfqpoint{2.663299in}{2.405950in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.405950in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{2.667716in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{2.424209in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.424209in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.671887in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.435984in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{2.435984in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{2.485374in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.485374in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{2.490525in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{2.434354in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.444957in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.444957in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.425812in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{2.425812in}}%
\pgfpathlineto{\pgfqpoint{2.698878in}{2.431040in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.431040in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{2.402023in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.706484in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{2.708202in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{2.387826in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{2.387826in}}%
\pgfpathlineto{\pgfqpoint{2.714581in}{2.392920in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.392920in}}%
\pgfpathlineto{\pgfqpoint{2.717526in}{2.407873in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{2.718998in}{2.360102in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{2.375101in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{2.375101in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.384843in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{2.384843in}}%
\pgfpathlineto{\pgfqpoint{2.725623in}{2.389640in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.389640in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.394388in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.394388in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.399088in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.399088in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.408347in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.408347in}}%
\pgfpathlineto{\pgfqpoint{2.735928in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{2.435046in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{2.410776in}}%
\pgfpathlineto{\pgfqpoint{2.745007in}{2.410776in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{2.745988in}{2.395674in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{2.404442in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{2.404442in}}%
\pgfpathlineto{\pgfqpoint{2.750405in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{2.753349in}{2.398400in}}%
\pgfpathlineto{\pgfqpoint{2.755803in}{2.398400in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.757275in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.406862in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{2.406862in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{2.762428in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.382965in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{2.395306in}}%
\pgfpathlineto{\pgfqpoint{2.768317in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{2.773224in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{2.774696in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{2.776168in}{2.419042in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{2.419042in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.428222in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{2.431882in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.431882in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.435513in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.394993in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.402433in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.402433in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{2.413373in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.413373in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{2.416962in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.416962in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{2.424056in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{2.424056in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.404550in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{2.411658in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.411658in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{2.425549in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.425549in}}%
\pgfpathlineto{\pgfqpoint{2.809293in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.812238in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{2.820825in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{2.822052in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{2.458496in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{2.458496in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{2.461658in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{2.461658in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{2.446487in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.449659in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.452808in}}%
\pgfpathlineto{\pgfqpoint{2.833830in}{2.452808in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{2.837020in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{2.441073in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{2.447320in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{2.447320in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{2.465542in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.448113in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.451126in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{2.451126in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{2.465888in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.465888in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{2.449589in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{2.449589in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{2.861066in}{2.458143in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{2.458143in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{2.865728in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.469293in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.455866in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{2.455866in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.458634in}}%
\pgfpathlineto{\pgfqpoint{2.870881in}{2.458634in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.461385in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{2.461385in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.466833in}}%
\pgfpathlineto{\pgfqpoint{2.878978in}{2.466833in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{2.472214in}}%
\pgfpathlineto{\pgfqpoint{2.881186in}{2.472214in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{2.474878in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{2.487957in}}%
\pgfpathlineto{\pgfqpoint{2.886584in}{2.487957in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{2.493077in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.493077in}}%
\pgfpathlineto{\pgfqpoint{2.891001in}{2.498134in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.498134in}}%
\pgfpathlineto{\pgfqpoint{2.893209in}{2.505606in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.505606in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.508067in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{2.508067in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{2.510512in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{2.510512in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.512944in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{2.497760in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{2.500214in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{2.500214in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.485158in}}%
\pgfpathlineto{\pgfqpoint{2.903515in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.911366in}{2.492547in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.492547in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{2.497400in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.497400in}}%
\pgfpathlineto{\pgfqpoint{2.916764in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{2.472855in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.472855in}}%
\pgfpathlineto{\pgfqpoint{2.926825in}{2.477738in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.477738in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.463262in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.463262in}}%
\pgfpathlineto{\pgfqpoint{2.933449in}{2.470585in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{2.470585in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.472999in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{2.472999in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.475399in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{2.475399in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.477785in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.477785in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{2.463593in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{2.465999in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{2.465999in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.475491in}}%
\pgfpathlineto{\pgfqpoint{2.953815in}{2.475491in}}%
\pgfpathlineto{\pgfqpoint{2.955287in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{2.482473in}}%
\pgfpathlineto{\pgfqpoint{2.958722in}{2.482473in}}%
\pgfpathlineto{\pgfqpoint{2.960195in}{2.487065in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.487065in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.491606in}}%
\pgfpathlineto{\pgfqpoint{2.962648in}{2.491606in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{2.496099in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{2.482430in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.482430in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{2.968537in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{2.502333in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{2.502333in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.482347in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{2.482347in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{2.490990in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.465072in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.454428in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.454428in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.461006in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{2.461006in}}%
\pgfpathlineto{\pgfqpoint{2.991847in}{2.471752in}}%
\pgfpathlineto{\pgfqpoint{2.993074in}{2.459195in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.459195in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.467704in}}%
\pgfpathlineto{\pgfqpoint{2.995773in}{2.467704in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{2.469805in}}%
\pgfpathlineto{\pgfqpoint{2.997245in}{2.469805in}}%
\pgfpathlineto{\pgfqpoint{2.998472in}{2.471896in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.471896in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{2.473977in}}%
\pgfpathlineto{\pgfqpoint{3.003134in}{2.461658in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{2.474081in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{2.474081in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{2.476116in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{2.476116in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{3.017365in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.019083in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.468118in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.472170in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.472170in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{2.478176in}}%
\pgfpathlineto{\pgfqpoint{3.025217in}{2.478176in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{2.482133in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.482133in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{3.032333in}{2.474278in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{2.474278in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{2.476247in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{2.476247in}}%
\pgfpathlineto{\pgfqpoint{3.040185in}{2.452906in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{2.452906in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{2.454911in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{2.454911in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.456906in}}%
\pgfpathlineto{\pgfqpoint{3.046564in}{2.456906in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{2.453338in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{2.453338in}}%
\pgfpathlineto{\pgfqpoint{3.054907in}{2.441931in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{2.445909in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.445909in}}%
\pgfpathlineto{\pgfqpoint{3.059078in}{2.451808in}}%
\pgfpathlineto{\pgfqpoint{3.060059in}{2.451808in}}%
\pgfpathlineto{\pgfqpoint{3.061286in}{2.440557in}}%
\pgfpathlineto{\pgfqpoint{3.063004in}{2.446440in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{2.446440in}}%
\pgfpathlineto{\pgfqpoint{3.064476in}{2.448384in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{2.448384in}}%
\pgfpathlineto{\pgfqpoint{3.065948in}{2.437264in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.437264in}}%
\pgfpathlineto{\pgfqpoint{3.068402in}{2.439219in}}%
\pgfpathlineto{\pgfqpoint{3.069629in}{2.428169in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.428169in}}%
\pgfpathlineto{\pgfqpoint{3.070610in}{2.417166in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.419153in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{2.419153in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.421131in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.421131in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.423100in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{2.412204in}}%
\pgfpathlineto{\pgfqpoint{3.076254in}{2.412204in}}%
\pgfpathlineto{\pgfqpoint{3.077726in}{2.416156in}}%
\pgfpathlineto{\pgfqpoint{3.078707in}{2.416156in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{2.422019in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{2.422019in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.425886in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{2.425886in}}%
\pgfpathlineto{\pgfqpoint{3.084842in}{2.427808in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{2.427808in}}%
\pgfpathlineto{\pgfqpoint{3.086805in}{2.433522in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{2.433522in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.424788in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{2.424788in}}%
\pgfpathlineto{\pgfqpoint{3.093675in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{3.097110in}{2.419940in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{3.101527in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.423718in}}%
\pgfpathlineto{\pgfqpoint{3.103244in}{2.423718in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{3.105452in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{2.429328in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{2.429328in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{2.433029in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.422675in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{2.422675in}}%
\pgfpathlineto{\pgfqpoint{3.113795in}{2.424531in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.424531in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.426380in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{2.426380in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{2.428222in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.428222in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.433701in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{2.433701in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{2.437317in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{2.437317in}}%
\pgfpathlineto{\pgfqpoint{3.126063in}{2.439114in}}%
\pgfpathlineto{\pgfqpoint{3.126800in}{2.439114in}}%
\pgfpathlineto{\pgfqpoint{3.128272in}{2.442686in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{2.442686in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{2.451491in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{2.451491in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{2.456691in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.456691in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.458410in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{2.458410in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{2.460123in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{2.440245in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.441983in}}%
\pgfpathlineto{\pgfqpoint{3.150355in}{2.441983in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{2.443715in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.443715in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{2.445439in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{2.445439in}}%
\pgfpathlineto{\pgfqpoint{3.155508in}{2.435607in}}%
\pgfpathlineto{\pgfqpoint{3.155753in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.427562in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{2.427562in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{2.417821in}}%
\pgfpathlineto{\pgfqpoint{3.161642in}{2.419579in}}%
\pgfpathlineto{\pgfqpoint{3.162133in}{2.419579in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{2.423075in}}%
\pgfpathlineto{\pgfqpoint{3.164095in}{2.423075in}}%
\pgfpathlineto{\pgfqpoint{3.165322in}{2.413418in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{3.170475in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{3.171211in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{2.403063in}}%
\pgfpathlineto{\pgfqpoint{3.172438in}{2.404812in}}%
\pgfpathlineto{\pgfqpoint{3.173910in}{2.408291in}}%
\pgfpathlineto{\pgfqpoint{3.174401in}{2.408291in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{3.179799in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{3.181762in}{2.420263in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{2.420263in}}%
\pgfpathlineto{\pgfqpoint{3.185442in}{2.410935in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{2.412634in}}%
\pgfpathlineto{\pgfqpoint{3.186424in}{2.412634in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.414327in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{2.405062in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{2.406762in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{2.406762in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{2.410144in}}%
\pgfpathlineto{\pgfqpoint{3.193294in}{2.410144in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{2.411826in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{2.411826in}}%
\pgfpathlineto{\pgfqpoint{3.195993in}{2.413502in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.413502in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{2.418491in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{2.418491in}}%
\pgfpathlineto{\pgfqpoint{3.202373in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{3.202864in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{3.204827in}{2.431535in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.431535in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{2.413540in}}%
\pgfpathlineto{\pgfqpoint{3.209979in}{2.413540in}}%
\pgfpathlineto{\pgfqpoint{3.211697in}{2.418415in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{2.418415in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{2.421635in}}%
\pgfpathlineto{\pgfqpoint{3.215868in}{2.421635in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.424833in}}%
\pgfpathlineto{\pgfqpoint{3.218076in}{2.424833in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{2.428008in}}%
\pgfpathlineto{\pgfqpoint{3.222738in}{2.419175in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.420768in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.420768in}}%
\pgfpathlineto{\pgfqpoint{3.228873in}{2.423935in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{2.423935in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{2.428644in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{2.419918in}}%
\pgfpathlineto{\pgfqpoint{3.235007in}{2.419918in}}%
\pgfpathlineto{\pgfqpoint{3.236479in}{2.423055in}}%
\pgfpathlineto{\pgfqpoint{3.236724in}{2.423055in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{2.429265in}}%
\pgfpathlineto{\pgfqpoint{3.239178in}{2.429265in}}%
\pgfpathlineto{\pgfqpoint{3.240650in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{3.241632in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{2.423739in}}%
\pgfpathlineto{\pgfqpoint{3.244576in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{2.428346in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{2.431390in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{2.431390in}}%
\pgfpathlineto{\pgfqpoint{3.248993in}{2.434414in}}%
\pgfpathlineto{\pgfqpoint{3.249484in}{2.425929in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{2.427445in}}%
\pgfpathlineto{\pgfqpoint{3.250710in}{2.427445in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.419000in}}%
\pgfpathlineto{\pgfqpoint{3.251937in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{3.258562in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{2.416690in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{2.419713in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{2.419713in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.421216in}}%
\pgfpathlineto{\pgfqpoint{3.266414in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{3.268132in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{2.414418in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.414418in}}%
\pgfpathlineto{\pgfqpoint{3.272057in}{2.415923in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{2.415923in}}%
\pgfpathlineto{\pgfqpoint{3.277946in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{3.282608in}{2.420408in}}%
\pgfpathlineto{\pgfqpoint{3.288988in}{2.420408in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{2.421894in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{2.413680in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.418139in}}%
\pgfpathlineto{\pgfqpoint{3.297821in}{2.418139in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{2.421089in}}%
\pgfpathlineto{\pgfqpoint{3.299539in}{2.421089in}}%
\pgfpathlineto{\pgfqpoint{3.301011in}{2.424019in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{2.424019in}}%
\pgfpathlineto{\pgfqpoint{3.304201in}{2.415907in}}%
\pgfpathlineto{\pgfqpoint{3.305673in}{2.415907in}}%
\pgfpathlineto{\pgfqpoint{3.306164in}{2.407822in}}%
\pgfpathlineto{\pgfqpoint{3.306900in}{2.409301in}}%
\pgfpathlineto{\pgfqpoint{3.310580in}{2.409301in}}%
\pgfpathlineto{\pgfqpoint{3.312052in}{2.393230in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{2.393230in}}%
\pgfpathlineto{\pgfqpoint{3.317205in}{2.396216in}}%
\pgfpathlineto{\pgfqpoint{3.319904in}{2.396216in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{2.397702in}}%
\pgfpathlineto{\pgfqpoint{3.321867in}{2.397702in}}%
\pgfpathlineto{\pgfqpoint{3.322849in}{2.399184in}}%
\pgfpathlineto{\pgfqpoint{3.323094in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{3.324075in}{2.392715in}}%
\pgfpathlineto{\pgfqpoint{3.326284in}{2.392715in}}%
\pgfpathlineto{\pgfqpoint{3.327511in}{2.394197in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.394197in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{2.397148in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{2.397148in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.400079in}}%
\pgfpathlineto{\pgfqpoint{3.334626in}{2.400079in}}%
\pgfpathlineto{\pgfqpoint{3.335853in}{2.392210in}}%
\pgfpathlineto{\pgfqpoint{3.337571in}{2.392210in}}%
\pgfpathlineto{\pgfqpoint{3.339043in}{2.395143in}}%
\pgfpathlineto{\pgfqpoint{3.340024in}{2.395143in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{2.396603in}}%
\pgfpathlineto{\pgfqpoint{3.341987in}{2.396603in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{2.399509in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{3.346159in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{3.347631in}{2.396069in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{2.396069in}}%
\pgfpathlineto{\pgfqpoint{3.349103in}{2.397511in}}%
\pgfpathlineto{\pgfqpoint{3.350084in}{2.397511in}}%
\pgfpathlineto{\pgfqpoint{3.351311in}{2.398949in}}%
\pgfpathlineto{\pgfqpoint{3.354010in}{2.398949in}}%
\pgfpathlineto{\pgfqpoint{3.355973in}{2.404657in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{2.404657in}}%
\pgfpathlineto{\pgfqpoint{3.358672in}{2.407484in}}%
\pgfpathlineto{\pgfqpoint{3.359163in}{2.407484in}}%
\pgfpathlineto{\pgfqpoint{3.359899in}{2.408891in}}%
\pgfpathlineto{\pgfqpoint{3.360145in}{2.401238in}}%
\pgfpathlineto{\pgfqpoint{3.361126in}{2.404059in}}%
\pgfpathlineto{\pgfqpoint{3.361862in}{2.404059in}}%
\pgfpathlineto{\pgfqpoint{3.363089in}{2.405463in}}%
\pgfpathlineto{\pgfqpoint{3.367015in}{2.405463in}}%
\pgfpathlineto{\pgfqpoint{3.368487in}{2.408258in}}%
\pgfpathlineto{\pgfqpoint{3.371922in}{2.408258in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{3.375112in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{3.375848in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{3.377320in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{3.378302in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{3.378547in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{2.407635in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.407635in}}%
\pgfpathlineto{\pgfqpoint{3.385172in}{2.409014in}}%
\pgfpathlineto{\pgfqpoint{3.387380in}{2.409014in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{2.401510in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.404275in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.404275in}}%
\pgfpathlineto{\pgfqpoint{3.391797in}{2.409755in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{2.409755in}}%
\pgfpathlineto{\pgfqpoint{3.394251in}{2.412471in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{2.412471in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{2.400410in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{2.400410in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{2.401771in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.394432in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.394432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448847in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.452528in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.453755in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.455227in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.455362in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{2.458398in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.459889in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.461852in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.463570in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.467741in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.473630in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.480745in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.486143in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.487616in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{2.489333in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.492523in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.494486in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{2.495713in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{2.500129in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.504301in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.444208in}}%
\pgfpathlineto{\pgfqpoint{2.505773in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.506018in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.497056in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.497056in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{2.464798in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.556073in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.290069in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{2.290069in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.302846in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{2.561717in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.293508in}}%
\pgfpathlineto{\pgfqpoint{2.564661in}{2.293508in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.569569in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{2.273642in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.273642in}}%
\pgfpathlineto{\pgfqpoint{2.574967in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{2.318381in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{2.266725in}}%
\pgfpathlineto{\pgfqpoint{2.580365in}{2.288545in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{2.288545in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{2.299121in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{2.299121in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{2.319639in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{2.319639in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{2.590425in}{2.367513in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{2.367513in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{2.376546in}}%
\pgfpathlineto{\pgfqpoint{2.595087in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{2.348395in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.348395in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.303510in}}%
\pgfpathlineto{\pgfqpoint{2.600976in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.321751in}}%
\pgfpathlineto{\pgfqpoint{2.602448in}{2.321751in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.330629in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.296497in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{2.612263in}{2.314079in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{2.331069in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.331069in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{2.617906in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{2.371147in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{2.393679in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.393679in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.638762in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{2.640235in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{2.442330in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{2.474081in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{2.474081in}}%
\pgfpathlineto{\pgfqpoint{2.653730in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{2.450411in}}%
\pgfpathlineto{\pgfqpoint{2.657656in}{2.450411in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{2.663299in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{2.667716in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{2.502539in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.502539in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{2.507950in}}%
\pgfpathlineto{\pgfqpoint{2.671887in}{2.507950in}}%
\pgfpathlineto{\pgfqpoint{2.673114in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.538977in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{2.538977in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{2.548802in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{2.548802in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{2.563088in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{2.505606in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{2.510512in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{2.510512in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.515360in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.515360in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{2.485158in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{2.698878in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.499806in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{2.475303in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.475303in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.489705in}}%
\pgfpathlineto{\pgfqpoint{2.706484in}{2.489705in}}%
\pgfpathlineto{\pgfqpoint{2.706975in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{2.707711in}{2.465999in}}%
\pgfpathlineto{\pgfqpoint{2.708938in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.442818in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.447665in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{2.714581in}{2.457201in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.457201in}}%
\pgfpathlineto{\pgfqpoint{2.717526in}{2.471123in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.417578in}}%
\pgfpathlineto{\pgfqpoint{2.718998in}{2.422354in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{2.436385in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{2.436385in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{2.445499in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{2.445499in}}%
\pgfpathlineto{\pgfqpoint{2.725623in}{2.449986in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.449986in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.454428in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.454428in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.467486in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.467486in}}%
\pgfpathlineto{\pgfqpoint{2.735928in}{2.471752in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{2.471752in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{2.496484in}}%
\pgfpathlineto{\pgfqpoint{2.745007in}{2.496484in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{2.745988in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.488129in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{2.488129in}}%
\pgfpathlineto{\pgfqpoint{2.750405in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{2.753595in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.755803in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.484034in}}%
\pgfpathlineto{\pgfqpoint{2.757275in}{2.484034in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.487874in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{2.487874in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{2.499187in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.476370in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.498605in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{2.498605in}}%
\pgfpathlineto{\pgfqpoint{2.768317in}{2.505760in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{2.505760in}}%
\pgfpathlineto{\pgfqpoint{2.773224in}{2.512792in}}%
\pgfpathlineto{\pgfqpoint{2.774696in}{2.512792in}}%
\pgfpathlineto{\pgfqpoint{2.776168in}{2.519705in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{2.519705in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.546216in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.546216in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{2.525171in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{2.534885in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{2.514225in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{2.530248in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.530248in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{2.533377in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.533377in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{2.539562in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{2.539562in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{2.537981in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.537981in}}%
\pgfpathlineto{\pgfqpoint{2.809293in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{2.812238in}{2.552664in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.552664in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.555535in}}%
\pgfpathlineto{\pgfqpoint{2.820825in}{2.555535in}}%
\pgfpathlineto{\pgfqpoint{2.822052in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{2.830886in}{2.577758in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.577758in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.580446in}}%
\pgfpathlineto{\pgfqpoint{2.833830in}{2.580446in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{2.583114in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{2.583114in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.837020in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{2.567349in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{2.583188in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{2.583188in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{2.605743in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{2.605743in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{2.617691in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{2.617691in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{2.588188in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{2.588188in}}%
\pgfpathlineto{\pgfqpoint{2.861066in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{2.865728in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.588126in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{2.588126in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{2.590473in}}%
\pgfpathlineto{\pgfqpoint{2.870881in}{2.590473in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{2.878978in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{2.601985in}}%
\pgfpathlineto{\pgfqpoint{2.881186in}{2.601985in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{2.883885in}{2.608722in}}%
\pgfpathlineto{\pgfqpoint{2.884130in}{2.592630in}}%
\pgfpathlineto{\pgfqpoint{2.885112in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.886584in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{2.891001in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{2.893209in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{2.599043in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{2.599043in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{2.587957in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{2.587957in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.572641in}}%
\pgfpathlineto{\pgfqpoint{2.903515in}{2.574861in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.574861in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.577067in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.577067in}}%
\pgfpathlineto{\pgfqpoint{2.911366in}{2.579260in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.579260in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{2.583609in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.583609in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.916764in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{2.572945in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.572945in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{2.575112in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.575112in}}%
\pgfpathlineto{\pgfqpoint{2.926825in}{2.579409in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.579409in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{2.933449in}{2.571105in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{2.571105in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.573234in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{2.573234in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.577458in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.577458in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{2.562986in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{2.953815in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{2.955287in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{2.579688in}}%
\pgfpathlineto{\pgfqpoint{2.958722in}{2.579688in}}%
\pgfpathlineto{\pgfqpoint{2.960195in}{2.583750in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.583750in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.962648in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{2.593713in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{2.593713in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{2.599563in}}%
\pgfpathlineto{\pgfqpoint{2.968537in}{2.599563in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{2.610987in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{2.610987in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{2.612856in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{2.587684in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{2.587684in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.589594in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{2.589594in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{2.598998in}}%
\pgfpathlineto{\pgfqpoint{2.981787in}{2.598998in}}%
\pgfpathlineto{\pgfqpoint{2.983259in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.609970in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{2.609970in}}%
\pgfpathlineto{\pgfqpoint{2.991847in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{2.993074in}{2.605941in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.605941in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.613009in}}%
\pgfpathlineto{\pgfqpoint{2.995773in}{2.613009in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{2.614753in}}%
\pgfpathlineto{\pgfqpoint{2.997245in}{2.614753in}}%
\pgfpathlineto{\pgfqpoint{2.998472in}{2.616490in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.616490in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{2.621649in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{2.621649in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{2.625047in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{2.625047in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{2.630083in}}%
\pgfpathlineto{\pgfqpoint{3.010495in}{2.630083in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{2.633400in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{2.633400in}}%
\pgfpathlineto{\pgfqpoint{3.017365in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{3.019083in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.622638in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.625959in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.625959in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{2.630882in}}%
\pgfpathlineto{\pgfqpoint{3.025217in}{2.630882in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{2.634125in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.634125in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{2.621950in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{2.621950in}}%
\pgfpathlineto{\pgfqpoint{3.032333in}{2.625213in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{2.625213in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{2.626832in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{2.626832in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{2.628445in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{2.616424in}}%
\pgfpathlineto{\pgfqpoint{3.041902in}{2.616424in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{2.618052in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{2.618052in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{3.046564in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{2.614261in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{2.614261in}}%
\pgfpathlineto{\pgfqpoint{3.055152in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{2.619063in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.619063in}}%
\pgfpathlineto{\pgfqpoint{3.059078in}{2.623801in}}%
\pgfpathlineto{\pgfqpoint{3.060059in}{2.623801in}}%
\pgfpathlineto{\pgfqpoint{3.061532in}{2.626924in}}%
\pgfpathlineto{\pgfqpoint{3.061777in}{2.626924in}}%
\pgfpathlineto{\pgfqpoint{3.063495in}{2.631557in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{2.631557in}}%
\pgfpathlineto{\pgfqpoint{3.065948in}{2.633088in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.633088in}}%
\pgfpathlineto{\pgfqpoint{3.069629in}{2.636129in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.636129in}}%
\pgfpathlineto{\pgfqpoint{3.071592in}{2.639144in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{2.639144in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.640642in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.640642in}}%
\pgfpathlineto{\pgfqpoint{3.075027in}{2.643617in}}%
\pgfpathlineto{\pgfqpoint{3.076254in}{2.643617in}}%
\pgfpathlineto{\pgfqpoint{3.077726in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{3.078707in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{3.084842in}{2.655265in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{2.655265in}}%
\pgfpathlineto{\pgfqpoint{3.086805in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{2.662345in}}%
\pgfpathlineto{\pgfqpoint{3.093675in}{2.666521in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{2.666521in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{3.101527in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{2.670645in}}%
\pgfpathlineto{\pgfqpoint{3.103244in}{2.670645in}}%
\pgfpathlineto{\pgfqpoint{3.104471in}{2.672008in}}%
\pgfpathlineto{\pgfqpoint{3.105452in}{2.672008in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{2.674717in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{2.674717in}}%
\pgfpathlineto{\pgfqpoint{3.110851in}{2.678740in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{2.678740in}}%
\pgfpathlineto{\pgfqpoint{3.113795in}{2.680070in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.680070in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{2.681394in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{2.681394in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{2.682713in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.682713in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.686637in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{2.686637in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{2.689227in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{2.689227in}}%
\pgfpathlineto{\pgfqpoint{3.126063in}{2.690514in}}%
\pgfpathlineto{\pgfqpoint{3.126800in}{2.690514in}}%
\pgfpathlineto{\pgfqpoint{3.128272in}{2.693072in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{2.693072in}}%
\pgfpathlineto{\pgfqpoint{3.131707in}{2.696871in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{2.696871in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{2.699379in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{2.699379in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{3.142503in}{2.703103in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.703103in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.704334in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{2.704334in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.709212in}}%
\pgfpathlineto{\pgfqpoint{3.150355in}{2.709212in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{2.710419in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.710419in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{2.711622in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{2.711622in}}%
\pgfpathlineto{\pgfqpoint{3.155508in}{2.701270in}}%
\pgfpathlineto{\pgfqpoint{3.155753in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.703696in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{2.703696in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{3.161642in}{2.694644in}}%
\pgfpathlineto{\pgfqpoint{3.162133in}{2.694644in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{2.697077in}}%
\pgfpathlineto{\pgfqpoint{3.164095in}{2.697077in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{2.689342in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.690560in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.690560in}}%
\pgfpathlineto{\pgfqpoint{3.170475in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{3.171211in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{3.172929in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{2.700136in}}%
\pgfpathlineto{\pgfqpoint{3.175873in}{2.690176in}}%
\pgfpathlineto{\pgfqpoint{3.177100in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{3.179799in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{3.181762in}{2.696098in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{2.696098in}}%
\pgfpathlineto{\pgfqpoint{3.185933in}{2.698435in}}%
\pgfpathlineto{\pgfqpoint{3.186424in}{2.698435in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.700756in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{2.700756in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{2.701910in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{2.701910in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{2.704205in}}%
\pgfpathlineto{\pgfqpoint{3.193294in}{2.704205in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{2.705346in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{2.705346in}}%
\pgfpathlineto{\pgfqpoint{3.195993in}{2.706483in}}%
\pgfpathlineto{\pgfqpoint{3.197220in}{2.706483in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{2.709869in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{2.709869in}}%
\pgfpathlineto{\pgfqpoint{3.202373in}{2.714327in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.715431in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{2.718720in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{2.719809in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.710295in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.711394in}}%
\pgfpathlineto{\pgfqpoint{3.212188in}{2.713582in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.714670in}}%
\pgfpathlineto{\pgfqpoint{3.216850in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{2.718983in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{2.721117in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.722178in}}%
\pgfpathlineto{\pgfqpoint{3.228873in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{3.229854in}{2.725340in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{2.727429in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{2.718184in}}%
\pgfpathlineto{\pgfqpoint{3.236234in}{2.719237in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{2.724450in}}%
\pgfpathlineto{\pgfqpoint{3.240405in}{2.725482in}}%
\pgfpathlineto{\pgfqpoint{3.241632in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{2.717409in}}%
\pgfpathlineto{\pgfqpoint{3.244576in}{2.720514in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{2.722567in}}%
\pgfpathlineto{\pgfqpoint{3.248747in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{3.250465in}{2.726630in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{3.252183in}{2.728641in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{2.729642in}}%
\pgfpathlineto{\pgfqpoint{3.259053in}{2.731633in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{2.732624in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{2.734595in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.735576in}}%
\pgfpathlineto{\pgfqpoint{3.266414in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{2.737528in}}%
\pgfpathlineto{\pgfqpoint{3.272057in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{3.282608in}{2.741393in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{3.294386in}{2.734579in}}%
\pgfpathlineto{\pgfqpoint{3.295858in}{2.735544in}}%
\pgfpathlineto{\pgfqpoint{3.297085in}{2.736505in}}%
\pgfpathlineto{\pgfqpoint{3.298803in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{2.740321in}}%
\pgfpathlineto{\pgfqpoint{3.305673in}{2.741266in}}%
\pgfpathlineto{\pgfqpoint{3.307145in}{2.743149in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{2.744086in}}%
\pgfpathlineto{\pgfqpoint{3.312789in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{3.316960in}{2.745951in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{2.746880in}}%
\pgfpathlineto{\pgfqpoint{3.321867in}{2.747805in}}%
\pgfpathlineto{\pgfqpoint{3.323585in}{2.750562in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.751475in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{2.753293in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{2.754197in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{3.337571in}{2.755998in}}%
\pgfpathlineto{\pgfqpoint{3.339043in}{2.757788in}}%
\pgfpathlineto{\pgfqpoint{3.341987in}{2.758678in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.759566in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{2.760450in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{2.752092in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{2.752986in}}%
\pgfpathlineto{\pgfqpoint{3.347140in}{2.753877in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{2.755650in}}%
\pgfpathlineto{\pgfqpoint{3.354010in}{2.756533in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{2.757413in}}%
\pgfpathlineto{\pgfqpoint{3.355483in}{2.749150in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{2.750924in}}%
\pgfpathlineto{\pgfqpoint{3.357691in}{2.751808in}}%
\pgfpathlineto{\pgfqpoint{3.358918in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{3.359899in}{2.753566in}}%
\pgfpathlineto{\pgfqpoint{3.361617in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{3.367015in}{2.757050in}}%
\pgfpathlineto{\pgfqpoint{3.368487in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{2.759636in}}%
\pgfpathlineto{\pgfqpoint{3.375112in}{2.760492in}}%
\pgfpathlineto{\pgfqpoint{3.377075in}{2.761346in}}%
\pgfpathlineto{\pgfqpoint{3.378793in}{2.763893in}}%
\pgfpathlineto{\pgfqpoint{3.387380in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{2.767253in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{2.768087in}}%
\pgfpathlineto{\pgfqpoint{3.391797in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{2.771397in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{2.772218in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{2.758034in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{2.758869in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.759702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452037in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{2.452528in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{2.453019in}{3.141951in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{3.141951in}}%
\pgfpathlineto{\pgfqpoint{2.454491in}{2.758253in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{2.758253in}}%
\pgfpathlineto{\pgfqpoint{2.455227in}{2.772333in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{2.643260in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{2.657341in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{2.727040in}}%
\pgfpathlineto{\pgfqpoint{2.457190in}{2.587407in}}%
\pgfpathlineto{\pgfqpoint{2.457681in}{2.515126in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{2.591588in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{2.621158in}}%
\pgfpathlineto{\pgfqpoint{2.459153in}{2.578148in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{2.596019in}}%
\pgfpathlineto{\pgfqpoint{2.460380in}{2.596019in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{2.466797in}}%
\pgfpathlineto{\pgfqpoint{2.461852in}{2.506331in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{2.541861in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{2.454463in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{2.530751in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{2.542016in}}%
\pgfpathlineto{\pgfqpoint{2.466759in}{2.523156in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.523156in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{2.475888in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{2.477049in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{2.485301in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.387351in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{2.401315in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.402723in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.439096in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{2.431599in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.431599in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.453720in}}%
\pgfpathlineto{\pgfqpoint{2.473630in}{2.434113in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{2.397813in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{2.410393in}}%
\pgfpathlineto{\pgfqpoint{2.476329in}{2.450805in}}%
\pgfpathlineto{\pgfqpoint{2.476574in}{2.450805in}}%
\pgfpathlineto{\pgfqpoint{2.477801in}{2.504067in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.536727in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{2.509802in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{2.558316in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{2.581241in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{2.560315in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{2.573300in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{2.584440in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.619454in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{2.604371in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{2.617730in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{2.627929in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{2.626960in}}%
\pgfpathlineto{\pgfqpoint{2.490315in}{2.567752in}}%
\pgfpathlineto{\pgfqpoint{2.491051in}{2.570336in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{2.574560in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{2.527036in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{2.539772in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{2.548142in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{2.511512in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.516388in}}%
\pgfpathlineto{\pgfqpoint{2.496940in}{2.545883in}}%
\pgfpathlineto{\pgfqpoint{2.497185in}{2.535866in}}%
\pgfpathlineto{\pgfqpoint{2.497921in}{2.542146in}}%
\pgfpathlineto{\pgfqpoint{2.503810in}{2.604319in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.613222in}}%
\pgfpathlineto{\pgfqpoint{2.504546in}{2.596039in}}%
\pgfpathlineto{\pgfqpoint{2.504791in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.600231in}}%
\pgfpathlineto{\pgfqpoint{2.506264in}{2.610384in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.585574in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.594041in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.594041in}}%
\pgfpathlineto{\pgfqpoint{2.508472in}{2.573006in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.574449in}}%
\pgfpathlineto{\pgfqpoint{2.511171in}{2.597155in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{2.600459in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.576619in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{2.514606in}{2.614833in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{2.596343in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{2.611196in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.612340in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{2.573355in}}%
\pgfpathlineto{\pgfqpoint{2.517796in}{2.577906in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{2.577906in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{2.602194in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{2.594129in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{2.612315in}}%
\pgfpathlineto{\pgfqpoint{2.523685in}{2.588836in}}%
\pgfpathlineto{\pgfqpoint{2.525893in}{2.599138in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.591375in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{2.593879in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.593879in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{2.593543in}}%
\pgfpathlineto{\pgfqpoint{2.533009in}{2.605128in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{2.610297in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{2.637059in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{2.635036in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.673292in}}%
\pgfpathlineto{\pgfqpoint{2.544050in}{2.660813in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{2.661772in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{2.665080in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.663989in}}%
\pgfpathlineto{\pgfqpoint{2.546749in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{2.609713in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.613202in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.613884in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{2.608290in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{2.611078in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.603609in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{2.607177in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{2.609547in}}%
\pgfpathlineto{\pgfqpoint{2.555583in}{2.603977in}}%
\pgfpathlineto{\pgfqpoint{2.556073in}{2.605998in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.587017in}}%
\pgfpathlineto{\pgfqpoint{2.557791in}{2.587728in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.593677in}}%
\pgfpathlineto{\pgfqpoint{2.559263in}{2.591757in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{2.585820in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{2.589503in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{2.592542in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{2.588697in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{2.595580in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{2.591861in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{2.587104in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{2.592090in}}%
\pgfpathlineto{\pgfqpoint{2.564170in}{2.587483in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{2.588882in}}%
\pgfpathlineto{\pgfqpoint{2.564661in}{2.584134in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{2.574866in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{2.576717in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{2.592778in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{2.593835in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{2.588187in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{2.591971in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{2.596096in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.594731in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.585536in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{2.587943in}}%
\pgfpathlineto{\pgfqpoint{2.573985in}{2.582602in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{2.586129in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{2.586129in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{2.558847in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{2.561649in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.564155in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{2.561457in}}%
\pgfpathlineto{\pgfqpoint{2.577420in}{2.563018in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{2.563018in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.555129in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{2.559789in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{2.562731in}}%
\pgfpathlineto{\pgfqpoint{2.579874in}{2.559503in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{2.565948in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{2.552792in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.556130in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.564108in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{2.553237in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.555882in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{2.564392in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{2.563360in}}%
\pgfpathlineto{\pgfqpoint{2.590425in}{2.570455in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{2.564474in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{2.567137in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{2.569387in}}%
\pgfpathlineto{\pgfqpoint{2.592388in}{2.565149in}}%
\pgfpathlineto{\pgfqpoint{2.592633in}{2.566700in}}%
\pgfpathlineto{\pgfqpoint{2.595087in}{2.575407in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{2.571346in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{2.551387in}}%
\pgfpathlineto{\pgfqpoint{2.597295in}{2.554359in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{2.554359in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{2.549264in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.553887in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{2.552091in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{2.552091in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{2.558002in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.545834in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{2.547557in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.548662in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.550705in}}%
\pgfpathlineto{\pgfqpoint{2.605392in}{2.548409in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{2.546344in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{2.548880in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{2.552406in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{2.555532in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.551851in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{2.547711in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{2.550509in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.550509in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{2.544406in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{2.547010in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{2.547010in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{2.551272in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{2.536931in}}%
\pgfpathlineto{\pgfqpoint{2.613980in}{2.537786in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{2.538613in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{2.533255in}}%
\pgfpathlineto{\pgfqpoint{2.615452in}{2.534169in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.534169in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{2.530524in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{2.531312in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{2.539633in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{2.539633in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{2.548995in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{2.541039in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{2.544414in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{2.547998in}}%
\pgfpathlineto{\pgfqpoint{2.625758in}{2.537607in}}%
\pgfpathlineto{\pgfqpoint{2.626985in}{2.538029in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.538667in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{2.546202in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{2.542542in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{2.545940in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.546974in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.538535in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{2.536854in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{2.540851in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.543491in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{2.535051in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.531839in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{2.535820in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.543476in}}%
\pgfpathlineto{\pgfqpoint{2.640235in}{2.533139in}}%
\pgfpathlineto{\pgfqpoint{2.641216in}{2.533742in}}%
\pgfpathlineto{\pgfqpoint{2.641461in}{2.534695in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{2.529759in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{2.526212in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{2.529120in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.527723in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.551777in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{2.549247in}}%
\pgfpathlineto{\pgfqpoint{2.651521in}{2.551614in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.558895in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{2.557819in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{2.560053in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{2.554525in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{2.555391in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{2.556246in}}%
\pgfpathlineto{\pgfqpoint{2.655938in}{2.553627in}}%
\pgfpathlineto{\pgfqpoint{2.656183in}{2.554209in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{2.551453in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.553017in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{2.557533in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.556215in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.554231in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{2.556623in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{2.560048in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{2.560607in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{2.556048in}}%
\pgfpathlineto{\pgfqpoint{2.662318in}{2.557668in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{2.558597in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{2.663299in}{2.556997in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.543359in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{2.666489in}{2.548379in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{2.549098in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.553903in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{2.548052in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{2.550900in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.551253in}}%
\pgfpathlineto{\pgfqpoint{2.670660in}{2.549343in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{2.551691in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{2.559980in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.563838in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{2.561707in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.564030in}}%
\pgfpathlineto{\pgfqpoint{2.676304in}{2.561101in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.563421in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{2.569300in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.565717in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{2.567492in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.567492in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.564942in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{2.568431in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{2.569214in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{2.573943in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{2.575166in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{2.571826in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.573035in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{2.574035in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.575855in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{2.573761in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{2.574123in}}%
\pgfpathlineto{\pgfqpoint{2.688081in}{2.561614in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{2.561888in}}%
\pgfpathlineto{\pgfqpoint{2.689063in}{2.564187in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{2.565645in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{2.564894in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{2.559294in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{2.560883in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{2.564281in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{2.561971in}}%
\pgfpathlineto{\pgfqpoint{2.693234in}{2.564439in}}%
\pgfpathlineto{\pgfqpoint{2.693725in}{2.562433in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{2.562433in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.563580in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{2.561523in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{2.558932in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.561497in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{2.561881in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{2.559020in}}%
\pgfpathlineto{\pgfqpoint{2.696669in}{2.561371in}}%
\pgfpathlineto{\pgfqpoint{2.697896in}{2.566488in}}%
\pgfpathlineto{\pgfqpoint{2.698878in}{2.565628in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.565628in}}%
\pgfpathlineto{\pgfqpoint{2.700104in}{2.562652in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{2.563655in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{2.563655in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{2.570471in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{2.567197in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{2.569033in}}%
\pgfpathlineto{\pgfqpoint{2.704766in}{2.569864in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{2.567235in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.567429in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{2.570851in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.575150in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.570552in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{2.573426in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.575314in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{2.570216in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{2.570575in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{2.571481in}}%
\pgfpathlineto{\pgfqpoint{2.713109in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{2.571654in}}%
\pgfpathlineto{\pgfqpoint{2.714336in}{2.572311in}}%
\pgfpathlineto{\pgfqpoint{2.715317in}{2.574508in}}%
\pgfpathlineto{\pgfqpoint{2.715563in}{2.569784in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{2.572336in}}%
\pgfpathlineto{\pgfqpoint{2.717035in}{2.576202in}}%
\pgfpathlineto{\pgfqpoint{2.717526in}{2.575605in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.567413in}}%
\pgfpathlineto{\pgfqpoint{2.718998in}{2.569277in}}%
\pgfpathlineto{\pgfqpoint{2.721451in}{2.572505in}}%
\pgfpathlineto{\pgfqpoint{2.721942in}{2.569723in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{2.571168in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.577390in}}%
\pgfpathlineto{\pgfqpoint{2.724887in}{2.572084in}}%
\pgfpathlineto{\pgfqpoint{2.725868in}{2.573975in}}%
\pgfpathlineto{\pgfqpoint{2.726359in}{2.574804in}}%
\pgfpathlineto{\pgfqpoint{2.728567in}{2.579835in}}%
\pgfpathlineto{\pgfqpoint{2.729058in}{2.579097in}}%
\pgfpathlineto{\pgfqpoint{2.729794in}{2.580721in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{2.574614in}}%
\pgfpathlineto{\pgfqpoint{2.731266in}{2.575087in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.577574in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{2.580806in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{2.575317in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{2.575575in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.576877in}}%
\pgfpathlineto{\pgfqpoint{2.735437in}{2.574558in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{2.575282in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{2.574901in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{2.582494in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{2.582462in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{2.584618in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{2.583282in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{2.587637in}}%
\pgfpathlineto{\pgfqpoint{2.743535in}{2.585875in}}%
\pgfpathlineto{\pgfqpoint{2.745743in}{2.572083in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{2.573177in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{2.576320in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{2.581511in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{2.579249in}}%
\pgfpathlineto{\pgfqpoint{2.750405in}{2.581637in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{2.582001in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{2.574368in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.579226in}}%
\pgfpathlineto{\pgfqpoint{2.755803in}{2.573943in}}%
\pgfpathlineto{\pgfqpoint{2.756294in}{2.575332in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{2.576281in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.574372in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{2.575774in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.572428in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.573037in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.577221in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{2.575061in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{2.575884in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{2.581179in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{2.575690in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.576220in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{2.576460in}}%
\pgfpathlineto{\pgfqpoint{2.766599in}{2.574262in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{2.575449in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.579436in}}%
\pgfpathlineto{\pgfqpoint{2.770525in}{2.581750in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{2.580024in}}%
\pgfpathlineto{\pgfqpoint{2.771506in}{2.579223in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{2.777641in}{2.588206in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{2.589294in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{2.589518in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{2.576486in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{2.577463in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.578315in}}%
\pgfpathlineto{\pgfqpoint{2.782303in}{2.575237in}}%
\pgfpathlineto{\pgfqpoint{2.782793in}{2.576692in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.577395in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.575857in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{2.576511in}}%
\pgfpathlineto{\pgfqpoint{2.784020in}{2.574341in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{2.575246in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{2.575836in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{2.573508in}}%
\pgfpathlineto{\pgfqpoint{2.786229in}{2.575579in}}%
\pgfpathlineto{\pgfqpoint{2.787455in}{2.577878in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{2.576627in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{2.574792in}}%
\pgfpathlineto{\pgfqpoint{2.788928in}{2.577627in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.578070in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{2.579430in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{2.578719in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.577604in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{2.579274in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{2.577419in}}%
\pgfpathlineto{\pgfqpoint{2.793099in}{2.578940in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.579469in}}%
\pgfpathlineto{\pgfqpoint{2.796043in}{2.583560in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{2.584150in}}%
\pgfpathlineto{\pgfqpoint{2.797761in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{2.584912in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.585989in}}%
\pgfpathlineto{\pgfqpoint{2.798742in}{2.583750in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{2.586109in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.586804in}}%
\pgfpathlineto{\pgfqpoint{2.800705in}{2.584823in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{2.586239in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{2.588692in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.586083in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{2.586296in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{2.586794in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{2.584875in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{2.583281in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.584460in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{2.584917in}}%
\pgfpathlineto{\pgfqpoint{2.808557in}{2.582904in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{2.583131in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{2.584243in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.582632in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{2.584464in}}%
\pgfpathlineto{\pgfqpoint{2.810765in}{2.585305in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{2.583531in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{2.584318in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{2.579305in}}%
\pgfpathlineto{\pgfqpoint{2.815182in}{2.581701in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{2.582417in}}%
\pgfpathlineto{\pgfqpoint{2.817390in}{2.580584in}}%
\pgfpathlineto{\pgfqpoint{2.817881in}{2.581285in}}%
\pgfpathlineto{\pgfqpoint{2.819844in}{2.584264in}}%
\pgfpathlineto{\pgfqpoint{2.820825in}{2.583326in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{2.577402in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{2.577901in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{2.578237in}}%
\pgfpathlineto{\pgfqpoint{2.823279in}{2.576721in}}%
\pgfpathlineto{\pgfqpoint{2.824751in}{2.577662in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{2.580602in}}%
\pgfpathlineto{\pgfqpoint{2.829413in}{2.582699in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.583600in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{2.580541in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{2.582097in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{2.583135in}}%
\pgfpathlineto{\pgfqpoint{2.831867in}{2.581122in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.582596in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.583745in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{2.582321in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.582097in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{2.580218in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{2.581821in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{2.582131in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{2.578187in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.578835in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{2.579191in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{2.575026in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.575230in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.576449in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{2.576328in}}%
\pgfpathlineto{\pgfqpoint{2.841191in}{2.575317in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{2.577470in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{2.572250in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{2.573019in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{2.573450in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.571812in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{2.570391in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.570068in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{2.566041in}}%
\pgfpathlineto{\pgfqpoint{2.846589in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{2.566998in}}%
\pgfpathlineto{\pgfqpoint{2.847080in}{2.565193in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{2.565915in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{2.564029in}}%
\pgfpathlineto{\pgfqpoint{2.848552in}{2.565664in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{2.566476in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{2.569128in}}%
\pgfpathlineto{\pgfqpoint{2.850760in}{2.567556in}}%
\pgfpathlineto{\pgfqpoint{2.851496in}{2.568645in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{2.572116in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{2.574950in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{2.570747in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{2.573700in}}%
\pgfpathlineto{\pgfqpoint{2.859348in}{2.569310in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{2.570050in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{2.570635in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{2.564822in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{2.565079in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{2.568211in}}%
\pgfpathlineto{\pgfqpoint{2.865728in}{2.567116in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{2.568289in}}%
\pgfpathlineto{\pgfqpoint{2.866955in}{2.568289in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.564220in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{2.566329in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{2.564805in}}%
\pgfpathlineto{\pgfqpoint{2.869163in}{2.564805in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{2.567056in}}%
\pgfpathlineto{\pgfqpoint{2.872844in}{2.564138in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{2.564616in}}%
\pgfpathlineto{\pgfqpoint{2.874070in}{2.565606in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.557994in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{2.558296in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.559509in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{2.556785in}}%
\pgfpathlineto{\pgfqpoint{2.878978in}{2.557612in}}%
\pgfpathlineto{\pgfqpoint{2.879714in}{2.558318in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.556543in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{2.559142in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{2.567684in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{2.566479in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.564900in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{2.565240in}}%
\pgfpathlineto{\pgfqpoint{2.889283in}{2.562517in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.562859in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{2.563683in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{2.562207in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{2.563030in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{2.561101in}}%
\pgfpathlineto{\pgfqpoint{2.892228in}{2.561270in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{2.559858in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{2.560451in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{2.562743in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.562096in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{2.557119in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{2.557847in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{2.562968in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{2.557272in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.558440in}}%
\pgfpathlineto{\pgfqpoint{2.904005in}{2.559872in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{2.559373in}}%
\pgfpathlineto{\pgfqpoint{2.905477in}{2.556634in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.557602in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.555221in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{2.556045in}}%
\pgfpathlineto{\pgfqpoint{2.908177in}{2.554659in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{2.554837in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{2.556689in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{2.552390in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.553298in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{2.553582in}}%
\pgfpathlineto{\pgfqpoint{2.912348in}{2.552808in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{2.548928in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{2.550457in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.552349in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{2.551489in}}%
\pgfpathlineto{\pgfqpoint{2.916764in}{2.549255in}}%
\pgfpathlineto{\pgfqpoint{2.917010in}{2.549700in}}%
\pgfpathlineto{\pgfqpoint{2.917991in}{2.549281in}}%
\pgfpathlineto{\pgfqpoint{2.918482in}{2.547267in}}%
\pgfpathlineto{\pgfqpoint{2.919218in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.548601in}}%
\pgfpathlineto{\pgfqpoint{2.919709in}{2.547166in}}%
\pgfpathlineto{\pgfqpoint{2.920445in}{2.548366in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{2.549011in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{2.551204in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{2.547113in}}%
\pgfpathlineto{\pgfqpoint{2.924862in}{2.547384in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{2.548700in}}%
\pgfpathlineto{\pgfqpoint{2.926334in}{2.547221in}}%
\pgfpathlineto{\pgfqpoint{2.927070in}{2.549003in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{2.547313in}}%
\pgfpathlineto{\pgfqpoint{2.928787in}{2.548349in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.549145in}}%
\pgfpathlineto{\pgfqpoint{2.930014in}{2.543760in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.544842in}}%
\pgfpathlineto{\pgfqpoint{2.931486in}{2.544842in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.543587in}}%
\pgfpathlineto{\pgfqpoint{2.932468in}{2.545107in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{2.546700in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.543841in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{2.546209in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{2.548489in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{2.548807in}}%
\pgfpathlineto{\pgfqpoint{2.937866in}{2.548031in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{2.543591in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{2.543890in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{2.547601in}}%
\pgfpathlineto{\pgfqpoint{2.943510in}{2.544494in}}%
\pgfpathlineto{\pgfqpoint{2.944000in}{2.545362in}}%
\pgfpathlineto{\pgfqpoint{2.944491in}{2.545958in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.544655in}}%
\pgfpathlineto{\pgfqpoint{2.945472in}{2.543407in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{2.544126in}}%
\pgfpathlineto{\pgfqpoint{2.946699in}{2.546086in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.545797in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{2.543828in}}%
\pgfpathlineto{\pgfqpoint{2.948172in}{2.545300in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{2.546163in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.550217in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{2.545680in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.552950in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.555624in}}%
\pgfpathlineto{\pgfqpoint{2.961667in}{2.550824in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{2.551218in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{2.963630in}{2.551567in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{2.967065in}{2.555253in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{2.554077in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{2.552309in}}%
\pgfpathlineto{\pgfqpoint{2.968537in}{2.553695in}}%
\pgfpathlineto{\pgfqpoint{2.970255in}{2.557391in}}%
\pgfpathlineto{\pgfqpoint{2.970745in}{2.556014in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{2.556598in}}%
\pgfpathlineto{\pgfqpoint{2.973444in}{2.558398in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{2.551771in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{2.553026in}}%
\pgfpathlineto{\pgfqpoint{2.976389in}{2.553321in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{2.551932in}}%
\pgfpathlineto{\pgfqpoint{2.976880in}{2.552180in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{2.552180in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.549602in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{2.549979in}}%
\pgfpathlineto{\pgfqpoint{2.980315in}{2.550987in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.547747in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.548673in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{2.547589in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{2.547907in}}%
\pgfpathlineto{\pgfqpoint{2.983995in}{2.543371in}}%
\pgfpathlineto{\pgfqpoint{2.984977in}{2.544075in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{2.544841in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.543660in}}%
\pgfpathlineto{\pgfqpoint{2.986940in}{2.542604in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{2.542880in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{2.547010in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{2.543273in}}%
\pgfpathlineto{\pgfqpoint{2.991847in}{2.544929in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{2.544177in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{2.543043in}}%
\pgfpathlineto{\pgfqpoint{2.993074in}{2.543879in}}%
\pgfpathlineto{\pgfqpoint{2.993565in}{2.543306in}}%
\pgfpathlineto{\pgfqpoint{2.994055in}{2.544337in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.542457in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{2.547581in}}%
\pgfpathlineto{\pgfqpoint{3.000680in}{2.546196in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{2.545117in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{2.544042in}}%
\pgfpathlineto{\pgfqpoint{3.002153in}{2.544659in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{2.544896in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{2.543749in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{2.544148in}}%
\pgfpathlineto{\pgfqpoint{3.004606in}{2.541049in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{2.541431in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{2.540300in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{2.540469in}}%
\pgfpathlineto{\pgfqpoint{3.006324in}{2.541458in}}%
\pgfpathlineto{\pgfqpoint{3.007305in}{2.542653in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.541624in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{2.538401in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.538836in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{2.542391in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.542542in}}%
\pgfpathlineto{\pgfqpoint{3.015157in}{2.537804in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{2.538690in}}%
\pgfpathlineto{\pgfqpoint{3.018592in}{2.538350in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.535544in}}%
\pgfpathlineto{\pgfqpoint{3.020310in}{2.536086in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.537122in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{2.534494in}}%
\pgfpathlineto{\pgfqpoint{3.027180in}{2.537598in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{2.539173in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.538829in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{2.538138in}}%
\pgfpathlineto{\pgfqpoint{3.029634in}{2.539369in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{2.541602in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{2.541011in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{2.542244in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{2.541132in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{2.541696in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{2.543666in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{2.538981in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{2.539323in}}%
\pgfpathlineto{\pgfqpoint{3.040675in}{2.536893in}}%
\pgfpathlineto{\pgfqpoint{3.041411in}{2.538413in}}%
\pgfpathlineto{\pgfqpoint{3.045583in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{2.539698in}}%
\pgfpathlineto{\pgfqpoint{3.046564in}{2.541660in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{2.543254in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{2.539622in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{2.539977in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{2.540489in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.539259in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{2.537190in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{2.537336in}}%
\pgfpathlineto{\pgfqpoint{3.053925in}{2.536416in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{2.540035in}}%
\pgfpathlineto{\pgfqpoint{3.057606in}{2.538066in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.538496in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{2.539046in}}%
\pgfpathlineto{\pgfqpoint{3.061286in}{2.538304in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.539466in}}%
\pgfpathlineto{\pgfqpoint{3.062758in}{2.540205in}}%
\pgfpathlineto{\pgfqpoint{3.063004in}{2.539226in}}%
\pgfpathlineto{\pgfqpoint{3.063985in}{2.539964in}}%
\pgfpathlineto{\pgfqpoint{3.064231in}{2.540506in}}%
\pgfpathlineto{\pgfqpoint{3.064476in}{2.539360in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{2.539507in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{2.537218in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{2.538908in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.538303in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.533309in}}%
\pgfpathlineto{\pgfqpoint{3.069629in}{2.534079in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{2.534443in}}%
\pgfpathlineto{\pgfqpoint{3.070365in}{2.533464in}}%
\pgfpathlineto{\pgfqpoint{3.070610in}{2.533609in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.535057in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{2.533144in}}%
\pgfpathlineto{\pgfqpoint{3.076254in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{2.534284in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{2.534547in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{2.536349in}}%
\pgfpathlineto{\pgfqpoint{3.078707in}{2.535305in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{2.533552in}}%
\pgfpathlineto{\pgfqpoint{3.081161in}{2.534974in}}%
\pgfpathlineto{\pgfqpoint{3.084842in}{2.538769in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{2.538056in}}%
\pgfpathlineto{\pgfqpoint{3.085332in}{2.537430in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{2.537949in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{2.540311in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.539876in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{2.540797in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{2.536990in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{2.537372in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{2.537372in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.536213in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{2.537247in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{2.537609in}}%
\pgfpathlineto{\pgfqpoint{3.092693in}{2.536421in}}%
\pgfpathlineto{\pgfqpoint{3.092939in}{2.535564in}}%
\pgfpathlineto{\pgfqpoint{3.093675in}{2.536604in}}%
\pgfpathlineto{\pgfqpoint{3.095392in}{2.537647in}}%
\pgfpathlineto{\pgfqpoint{3.096128in}{2.536166in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{2.536384in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{2.536897in}}%
\pgfpathlineto{\pgfqpoint{3.099318in}{2.535015in}}%
\pgfpathlineto{\pgfqpoint{3.099809in}{2.535682in}}%
\pgfpathlineto{\pgfqpoint{3.104226in}{2.536614in}}%
\pgfpathlineto{\pgfqpoint{3.104962in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{3.105207in}{2.536087in}}%
\pgfpathlineto{\pgfqpoint{3.109869in}{2.539386in}}%
\pgfpathlineto{\pgfqpoint{3.110851in}{2.537077in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.537366in}}%
\pgfpathlineto{\pgfqpoint{3.113304in}{2.538193in}}%
\pgfpathlineto{\pgfqpoint{3.114531in}{2.535659in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{2.536005in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{2.536863in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{2.535464in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{2.535888in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{2.533263in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{2.534032in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{2.535182in}}%
\pgfpathlineto{\pgfqpoint{3.120420in}{2.533000in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{2.533361in}}%
\pgfpathlineto{\pgfqpoint{3.121647in}{2.534613in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{2.533854in}}%
\pgfpathlineto{\pgfqpoint{3.123855in}{2.530297in}}%
\pgfpathlineto{\pgfqpoint{3.124100in}{2.530715in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{2.529886in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{2.530536in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.529632in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{2.531502in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{2.528738in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{2.529224in}}%
\pgfpathlineto{\pgfqpoint{3.129008in}{2.528201in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{2.528483in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{2.525374in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{2.526622in}}%
\pgfpathlineto{\pgfqpoint{3.134406in}{2.530374in}}%
\pgfpathlineto{\pgfqpoint{3.135633in}{2.531127in}}%
\pgfpathlineto{\pgfqpoint{3.136123in}{2.530629in}}%
\pgfpathlineto{\pgfqpoint{3.136860in}{2.531368in}}%
\pgfpathlineto{\pgfqpoint{3.137596in}{2.528618in}}%
\pgfpathlineto{\pgfqpoint{3.138332in}{2.529262in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{2.529599in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{2.527119in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{2.527862in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{2.528518in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{2.527589in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{2.525479in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{2.527872in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.526960in}}%
\pgfpathlineto{\pgfqpoint{3.146674in}{2.527648in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{3.148883in}{2.529425in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{2.527387in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.527920in}}%
\pgfpathlineto{\pgfqpoint{3.153054in}{2.528704in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{2.529290in}}%
\pgfpathlineto{\pgfqpoint{3.155753in}{2.526936in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{2.527231in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{2.528897in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{2.527002in}}%
\pgfpathlineto{\pgfqpoint{3.162869in}{2.529631in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{2.525593in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{2.524981in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.522376in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{2.522706in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.523650in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{2.522880in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{2.522496in}}%
\pgfpathlineto{\pgfqpoint{3.169248in}{2.523261in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.522898in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{2.523865in}}%
\pgfpathlineto{\pgfqpoint{3.172683in}{2.520932in}}%
\pgfpathlineto{\pgfqpoint{3.174156in}{2.522014in}}%
\pgfpathlineto{\pgfqpoint{3.179308in}{2.527043in}}%
\pgfpathlineto{\pgfqpoint{3.180290in}{2.524928in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{2.525200in}}%
\pgfpathlineto{\pgfqpoint{3.182989in}{2.525548in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{2.524607in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{2.525020in}}%
\pgfpathlineto{\pgfqpoint{3.185933in}{2.523298in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{2.524113in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.522726in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{2.523020in}}%
\pgfpathlineto{\pgfqpoint{3.188878in}{2.523961in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{2.523522in}}%
\pgfpathlineto{\pgfqpoint{3.191086in}{2.523685in}}%
\pgfpathlineto{\pgfqpoint{3.192313in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{3.197956in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.199183in}{2.524426in}}%
\pgfpathlineto{\pgfqpoint{3.201146in}{2.521013in}}%
\pgfpathlineto{\pgfqpoint{3.203354in}{2.523460in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{2.520834in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{2.521054in}}%
\pgfpathlineto{\pgfqpoint{3.205563in}{2.521737in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{2.517637in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{2.517856in}}%
\pgfpathlineto{\pgfqpoint{3.209243in}{2.515109in}}%
\pgfpathlineto{\pgfqpoint{3.210961in}{2.514597in}}%
\pgfpathlineto{\pgfqpoint{3.212188in}{2.513605in}}%
\pgfpathlineto{\pgfqpoint{3.212433in}{2.513734in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{2.514944in}}%
\pgfpathlineto{\pgfqpoint{3.214396in}{2.514457in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{2.517253in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.516566in}}%
\pgfpathlineto{\pgfqpoint{3.220775in}{2.517159in}}%
\pgfpathlineto{\pgfqpoint{3.223229in}{2.512797in}}%
\pgfpathlineto{\pgfqpoint{3.225928in}{2.513765in}}%
\pgfpathlineto{\pgfqpoint{3.228382in}{2.515620in}}%
\pgfpathlineto{\pgfqpoint{3.232799in}{2.516721in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{2.517455in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{2.517045in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{2.518250in}}%
\pgfpathlineto{\pgfqpoint{3.236724in}{2.515830in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{2.516474in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{2.517196in}}%
\pgfpathlineto{\pgfqpoint{3.239669in}{2.518569in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{2.518167in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{2.512435in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{2.512760in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{2.514138in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.513339in}}%
\pgfpathlineto{\pgfqpoint{3.246294in}{2.514467in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{2.514941in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{2.513981in}}%
\pgfpathlineto{\pgfqpoint{3.247275in}{2.513981in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{2.509074in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{2.509354in}}%
\pgfpathlineto{\pgfqpoint{3.250465in}{2.509706in}}%
\pgfpathlineto{\pgfqpoint{3.250710in}{2.508788in}}%
\pgfpathlineto{\pgfqpoint{3.252183in}{2.507863in}}%
\pgfpathlineto{\pgfqpoint{3.252428in}{2.508126in}}%
\pgfpathlineto{\pgfqpoint{3.252919in}{2.505444in}}%
\pgfpathlineto{\pgfqpoint{3.253655in}{2.505597in}}%
\pgfpathlineto{\pgfqpoint{3.255863in}{2.505749in}}%
\pgfpathlineto{\pgfqpoint{3.256108in}{2.505081in}}%
\pgfpathlineto{\pgfqpoint{3.256845in}{2.505541in}}%
\pgfpathlineto{\pgfqpoint{3.259298in}{2.508980in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{2.509706in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{2.506828in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{2.507543in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{2.509023in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{2.507850in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{2.508940in}}%
\pgfpathlineto{\pgfqpoint{3.271076in}{2.507111in}}%
\pgfpathlineto{\pgfqpoint{3.273530in}{2.506626in}}%
\pgfpathlineto{\pgfqpoint{3.274266in}{2.504223in}}%
\pgfpathlineto{\pgfqpoint{3.275002in}{2.504600in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{2.505996in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{2.505515in}}%
\pgfpathlineto{\pgfqpoint{3.277210in}{2.504605in}}%
\pgfpathlineto{\pgfqpoint{3.277946in}{2.505857in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{2.506414in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.505828in}}%
\pgfpathlineto{\pgfqpoint{3.281627in}{2.506197in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{2.508942in}}%
\pgfpathlineto{\pgfqpoint{3.286780in}{2.507467in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.507877in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{3.288497in}{2.507792in}}%
\pgfpathlineto{\pgfqpoint{3.288742in}{2.506924in}}%
\pgfpathlineto{\pgfqpoint{3.289233in}{2.507887in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{2.508679in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{2.509290in}}%
\pgfpathlineto{\pgfqpoint{3.292668in}{2.507239in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.507901in}}%
\pgfpathlineto{\pgfqpoint{3.296840in}{2.510336in}}%
\pgfpathlineto{\pgfqpoint{3.297576in}{2.509942in}}%
\pgfpathlineto{\pgfqpoint{3.297821in}{2.510189in}}%
\pgfpathlineto{\pgfqpoint{3.299539in}{2.511031in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{2.510594in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{2.511160in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{2.512123in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{2.511904in}}%
\pgfpathlineto{\pgfqpoint{3.311807in}{2.510039in}}%
\pgfpathlineto{\pgfqpoint{3.314751in}{2.511405in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{2.510791in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.509266in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{2.509550in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{2.510809in}}%
\pgfpathlineto{\pgfqpoint{3.318432in}{2.510171in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{2.509121in}}%
\pgfpathlineto{\pgfqpoint{3.323830in}{2.507133in}}%
\pgfpathlineto{\pgfqpoint{3.324075in}{2.507284in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.507370in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{2.506617in}}%
\pgfpathlineto{\pgfqpoint{3.327756in}{2.503638in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.503440in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.500534in}}%
\pgfpathlineto{\pgfqpoint{3.333399in}{2.502410in}}%
\pgfpathlineto{\pgfqpoint{3.342969in}{2.507622in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{2.506806in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{2.507124in}}%
\pgfpathlineto{\pgfqpoint{3.346159in}{2.505352in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{2.506568in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{2.505853in}}%
\pgfpathlineto{\pgfqpoint{3.350575in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{2.507521in}}%
\pgfpathlineto{\pgfqpoint{3.353765in}{2.506203in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{2.506659in}}%
\pgfpathlineto{\pgfqpoint{3.355728in}{2.507667in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{2.505373in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.507103in}}%
\pgfpathlineto{\pgfqpoint{3.358918in}{2.506643in}}%
\pgfpathlineto{\pgfqpoint{3.359899in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{3.360145in}{2.505982in}}%
\pgfpathlineto{\pgfqpoint{3.360881in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{3.361371in}{2.507004in}}%
\pgfpathlineto{\pgfqpoint{3.361617in}{2.506230in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{2.505120in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{2.505572in}}%
\pgfpathlineto{\pgfqpoint{3.363580in}{2.505094in}}%
\pgfpathlineto{\pgfqpoint{3.364070in}{2.503784in}}%
\pgfpathlineto{\pgfqpoint{3.364807in}{2.504516in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{2.508993in}}%
\pgfpathlineto{\pgfqpoint{3.375603in}{2.508188in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.508710in}}%
\pgfpathlineto{\pgfqpoint{3.377811in}{2.508111in}}%
\pgfpathlineto{\pgfqpoint{3.379529in}{2.508204in}}%
\pgfpathlineto{\pgfqpoint{3.381001in}{2.507024in}}%
\pgfpathlineto{\pgfqpoint{3.382228in}{2.506967in}}%
\pgfpathlineto{\pgfqpoint{3.382473in}{2.506323in}}%
\pgfpathlineto{\pgfqpoint{3.383209in}{2.506656in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{2.506935in}}%
\pgfpathlineto{\pgfqpoint{3.384681in}{2.506281in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{2.506727in}}%
\pgfpathlineto{\pgfqpoint{3.386644in}{2.507826in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{2.506894in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{2.507033in}}%
\pgfpathlineto{\pgfqpoint{3.388117in}{2.507254in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{2.506696in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{2.504760in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.505359in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{2.506455in}}%
\pgfpathlineto{\pgfqpoint{3.391797in}{2.504519in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{2.505095in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{3.394251in}{2.505518in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{2.505952in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{2.505456in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{2.504094in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.504313in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.504313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452037in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{2.452528in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{2.454491in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{2.455227in}{2.613925in}}%
\pgfpathlineto{\pgfqpoint{2.455472in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{2.455718in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{2.566990in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{2.587407in}}%
\pgfpathlineto{\pgfqpoint{2.457681in}{2.390277in}}%
\pgfpathlineto{\pgfqpoint{2.459644in}{2.550528in}}%
\pgfpathlineto{\pgfqpoint{2.460380in}{2.550528in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{2.414265in}}%
\pgfpathlineto{\pgfqpoint{2.461852in}{2.421847in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{2.460626in}}%
\pgfpathlineto{\pgfqpoint{2.463079in}{2.410019in}}%
\pgfpathlineto{\pgfqpoint{2.463815in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{2.501852in}}%
\pgfpathlineto{\pgfqpoint{2.467741in}{2.481117in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{2.508913in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{2.504386in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.512155in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.449117in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{2.469416in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{2.500509in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{2.492246in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{2.492246in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{2.417197in}}%
\pgfpathlineto{\pgfqpoint{2.474611in}{2.423119in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{2.423119in}}%
\pgfpathlineto{\pgfqpoint{2.476329in}{2.461216in}}%
\pgfpathlineto{\pgfqpoint{2.476574in}{2.461216in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{2.463148in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.537285in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{2.510913in}}%
\pgfpathlineto{\pgfqpoint{2.483444in}{2.575808in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{2.576537in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{2.556520in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{2.570039in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{2.577695in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{2.610606in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{2.595729in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{2.613985in}}%
\pgfpathlineto{\pgfqpoint{2.488106in}{2.624048in}}%
\pgfpathlineto{\pgfqpoint{2.488352in}{2.599470in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{2.605670in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{2.580354in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{2.580354in}}%
\pgfpathlineto{\pgfqpoint{2.490315in}{2.564060in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{2.525519in}}%
\pgfpathlineto{\pgfqpoint{2.492768in}{2.544094in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{2.562379in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{2.526426in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.531303in}}%
\pgfpathlineto{\pgfqpoint{2.496940in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{2.497185in}{2.549708in}}%
\pgfpathlineto{\pgfqpoint{2.497921in}{2.555988in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{2.562214in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{2.581866in}}%
\pgfpathlineto{\pgfqpoint{2.502828in}{2.605039in}}%
\pgfpathlineto{\pgfqpoint{2.503074in}{2.591940in}}%
\pgfpathlineto{\pgfqpoint{2.503810in}{2.601083in}}%
\pgfpathlineto{\pgfqpoint{2.505037in}{2.617420in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{2.612288in}}%
\pgfpathlineto{\pgfqpoint{2.506018in}{2.619818in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{2.624693in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.611234in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.620742in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{2.620742in}}%
\pgfpathlineto{\pgfqpoint{2.508472in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{2.600193in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{2.625988in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{2.612174in}}%
\pgfpathlineto{\pgfqpoint{2.515833in}{2.644780in}}%
\pgfpathlineto{\pgfqpoint{2.516569in}{2.623727in}}%
\pgfpathlineto{\pgfqpoint{2.517305in}{2.632210in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{2.633030in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{2.655447in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{2.647191in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{2.663515in}}%
\pgfpathlineto{\pgfqpoint{2.522458in}{2.657841in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{2.657841in}}%
\pgfpathlineto{\pgfqpoint{2.523685in}{2.650139in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{2.652441in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{2.653196in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{2.665974in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{2.657320in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{2.667601in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{2.669948in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.637216in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{2.639899in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.639899in}}%
\pgfpathlineto{\pgfqpoint{2.531782in}{2.645857in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{2.638788in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{2.642604in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{2.630988in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{2.633532in}}%
\pgfpathlineto{\pgfqpoint{2.535953in}{2.649986in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.653768in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{2.677185in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.683553in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{2.693302in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{2.702712in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{2.688373in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{2.691159in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{2.691696in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{2.699873in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{2.648095in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.642701in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{2.643793in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{2.618752in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{2.620030in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.626441in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{2.620840in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{2.621111in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{2.624432in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{2.616835in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{2.619995in}}%
\pgfpathlineto{\pgfqpoint{2.556073in}{2.626143in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.615034in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{2.621108in}}%
\pgfpathlineto{\pgfqpoint{2.558772in}{2.618163in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{2.606144in}}%
\pgfpathlineto{\pgfqpoint{2.559999in}{2.608618in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{2.613444in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{2.607147in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{2.609947in}}%
\pgfpathlineto{\pgfqpoint{2.564661in}{2.625019in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{2.620425in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{2.615268in}}%
\pgfpathlineto{\pgfqpoint{2.566133in}{2.617824in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{2.621590in}}%
\pgfpathlineto{\pgfqpoint{2.567606in}{2.610653in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{2.614354in}}%
\pgfpathlineto{\pgfqpoint{2.568832in}{2.614949in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{2.618362in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{2.612540in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{2.616474in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{2.625893in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{2.614040in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{2.616591in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{2.622245in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{2.618993in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{2.602400in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.597940in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{2.608595in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{2.618151in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{2.613705in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{2.617320in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{2.621988in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{2.613667in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{2.620542in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{2.622433in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{2.617654in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{2.611502in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{2.613818in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{2.621020in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{2.624592in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{2.619228in}}%
\pgfpathlineto{\pgfqpoint{2.590425in}{2.625271in}}%
\pgfpathlineto{\pgfqpoint{2.591161in}{2.620961in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{2.623256in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{2.632903in}}%
\pgfpathlineto{\pgfqpoint{2.595087in}{2.633523in}}%
\pgfpathlineto{\pgfqpoint{2.596068in}{2.615859in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{2.621587in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{2.622030in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{2.615761in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{2.619259in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{2.617551in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{2.618425in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{2.632412in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.633346in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{2.625264in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{2.627878in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{2.639347in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{2.635220in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{2.639364in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{2.632156in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{2.634251in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{2.635286in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{2.637440in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.625619in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{2.629851in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{2.625899in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{2.626608in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{2.646522in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{2.638364in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{2.641352in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.650494in}}%
\pgfpathlineto{\pgfqpoint{2.627721in}{2.647971in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{2.647971in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.659226in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.661220in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{2.647861in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{2.650316in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{2.653518in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{2.642065in}}%
\pgfpathlineto{\pgfqpoint{2.637536in}{2.644967in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{2.653493in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{2.654388in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{2.641216in}{2.651416in}}%
\pgfpathlineto{\pgfqpoint{2.641461in}{2.652581in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{2.651912in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.652844in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{2.650471in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{2.651116in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{2.647029in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.647129in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.647499in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{2.654097in}}%
\pgfpathlineto{\pgfqpoint{2.647841in}{2.659028in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{2.656449in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{2.659400in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{2.667718in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{2.668161in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{2.665666in}}%
\pgfpathlineto{\pgfqpoint{2.651521in}{2.667877in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.674420in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{2.664785in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{2.666338in}}%
\pgfpathlineto{\pgfqpoint{2.655938in}{2.663459in}}%
\pgfpathlineto{\pgfqpoint{2.656183in}{2.663808in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{2.654358in}}%
\pgfpathlineto{\pgfqpoint{2.657656in}{2.656037in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{2.657792in}}%
\pgfpathlineto{\pgfqpoint{2.658392in}{2.655634in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{2.656059in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{2.654013in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{2.656171in}}%
\pgfpathlineto{\pgfqpoint{2.660355in}{2.657368in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{2.662837in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.668884in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.663847in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{2.668295in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{2.668884in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{2.666479in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{2.668922in}}%
\pgfpathlineto{\pgfqpoint{2.668697in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{2.664707in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{2.667062in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{2.667627in}}%
\pgfpathlineto{\pgfqpoint{2.670660in}{2.665431in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{2.668254in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{2.677114in}}%
\pgfpathlineto{\pgfqpoint{2.674831in}{2.673609in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{2.675262in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{2.676695in}}%
\pgfpathlineto{\pgfqpoint{2.676304in}{2.673696in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{2.675598in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{2.680772in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{2.676858in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{2.678308in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{2.678308in}}%
\pgfpathlineto{\pgfqpoint{2.680720in}{2.675548in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{2.678571in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{2.679593in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{2.680352in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{2.677609in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{2.679668in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{2.680793in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{2.677453in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.678728in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{2.679824in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{2.681370in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{2.679000in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{2.679265in}}%
\pgfpathlineto{\pgfqpoint{2.688081in}{2.662171in}}%
\pgfpathlineto{\pgfqpoint{2.688572in}{2.662948in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{2.663219in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{2.656174in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{2.665180in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{2.662841in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{2.660209in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{2.662375in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{2.662658in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{2.656500in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{2.659158in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{2.659158in}}%
\pgfpathlineto{\pgfqpoint{2.697896in}{2.663074in}}%
\pgfpathlineto{\pgfqpoint{2.698387in}{2.657646in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{2.658564in}}%
\pgfpathlineto{\pgfqpoint{2.700104in}{2.655311in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{2.656338in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{2.656338in}}%
\pgfpathlineto{\pgfqpoint{2.702558in}{2.660995in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{2.662506in}}%
\pgfpathlineto{\pgfqpoint{2.704766in}{2.667474in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{2.664781in}}%
\pgfpathlineto{\pgfqpoint{2.706484in}{2.665316in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{2.663071in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{2.664353in}}%
\pgfpathlineto{\pgfqpoint{2.708202in}{2.666776in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{2.668550in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{2.663724in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{2.666301in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.667843in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{2.665970in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{2.667052in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{2.671789in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{2.669141in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{2.670786in}}%
\pgfpathlineto{\pgfqpoint{2.715563in}{2.669653in}}%
\pgfpathlineto{\pgfqpoint{2.717526in}{2.677212in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{2.668884in}}%
\pgfpathlineto{\pgfqpoint{2.718998in}{2.670623in}}%
\pgfpathlineto{\pgfqpoint{2.722433in}{2.674881in}}%
\pgfpathlineto{\pgfqpoint{2.723414in}{2.677061in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{2.679989in}}%
\pgfpathlineto{\pgfqpoint{2.725132in}{2.678099in}}%
\pgfpathlineto{\pgfqpoint{2.728567in}{2.683666in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.688258in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{2.682878in}}%
\pgfpathlineto{\pgfqpoint{2.732002in}{2.684012in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{2.688826in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{2.688029in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{2.689321in}}%
\pgfpathlineto{\pgfqpoint{2.735683in}{2.686897in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{2.687913in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{2.695040in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{2.702194in}}%
\pgfpathlineto{\pgfqpoint{2.743535in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.702201in}}%
\pgfpathlineto{\pgfqpoint{2.745252in}{2.702817in}}%
\pgfpathlineto{\pgfqpoint{2.745743in}{2.693091in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{2.695078in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{2.703869in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{2.700539in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{2.701053in}}%
\pgfpathlineto{\pgfqpoint{2.753595in}{2.698284in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.700422in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{2.700978in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{2.698690in}}%
\pgfpathlineto{\pgfqpoint{2.756294in}{2.701462in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{2.702503in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{2.700652in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{2.701869in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{2.702565in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{2.700491in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{2.702194in}}%
\pgfpathlineto{\pgfqpoint{2.761201in}{2.705622in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{2.706081in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{2.711760in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.707666in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.708952in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{2.709129in}}%
\pgfpathlineto{\pgfqpoint{2.766599in}{2.706841in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{2.707804in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{2.710917in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{2.717252in}}%
\pgfpathlineto{\pgfqpoint{2.774942in}{2.720239in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{2.725572in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{2.723366in}}%
\pgfpathlineto{\pgfqpoint{2.777641in}{2.725156in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{2.726218in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{2.724037in}}%
\pgfpathlineto{\pgfqpoint{2.779849in}{2.725597in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{2.725811in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{2.719537in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{2.720453in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{2.721490in}}%
\pgfpathlineto{\pgfqpoint{2.782303in}{2.718137in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{2.719889in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{2.722412in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{2.720017in}}%
\pgfpathlineto{\pgfqpoint{2.786229in}{2.721555in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.724872in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{2.727483in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.725818in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{2.726850in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{2.728335in}}%
\pgfpathlineto{\pgfqpoint{2.793344in}{2.726496in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.727047in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{2.730810in}}%
\pgfpathlineto{\pgfqpoint{2.798988in}{2.731836in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.732515in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{2.731367in}}%
\pgfpathlineto{\pgfqpoint{2.799969in}{2.731367in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{2.735130in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{2.733470in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{2.734867in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.736359in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{2.734755in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{2.732794in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{2.732146in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{2.734274in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{2.732211in}}%
\pgfpathlineto{\pgfqpoint{2.808557in}{2.733937in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{2.734888in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{2.733111in}}%
\pgfpathlineto{\pgfqpoint{2.810765in}{2.734944in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{2.735931in}}%
\pgfpathlineto{\pgfqpoint{2.812238in}{2.731218in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{2.732255in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{2.733075in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{2.739356in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.740047in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{2.735723in}}%
\pgfpathlineto{\pgfqpoint{2.822052in}{2.736201in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{2.736201in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{2.733121in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{2.733876in}}%
\pgfpathlineto{\pgfqpoint{2.824015in}{2.732457in}}%
\pgfpathlineto{\pgfqpoint{2.824751in}{2.733480in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.736872in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{2.735201in}}%
\pgfpathlineto{\pgfqpoint{2.828923in}{2.735999in}}%
\pgfpathlineto{\pgfqpoint{2.832358in}{2.739368in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{2.740715in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{2.738051in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{2.738530in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{2.740261in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{2.735815in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{2.736420in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{2.736842in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{2.732244in}}%
\pgfpathlineto{\pgfqpoint{2.839473in}{2.732380in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{2.733543in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{2.732113in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{2.732873in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{2.735412in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{2.731848in}}%
\pgfpathlineto{\pgfqpoint{2.842909in}{2.732705in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{2.733012in}}%
\pgfpathlineto{\pgfqpoint{2.843890in}{2.729978in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{2.730876in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{2.732751in}}%
\pgfpathlineto{\pgfqpoint{2.845608in}{2.731253in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.729913in}}%
\pgfpathlineto{\pgfqpoint{2.846589in}{2.730719in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{2.731949in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{2.730164in}}%
\pgfpathlineto{\pgfqpoint{2.848552in}{2.731360in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{2.731986in}}%
\pgfpathlineto{\pgfqpoint{2.851987in}{2.736094in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{2.738231in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{2.740724in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{2.736074in}}%
\pgfpathlineto{\pgfqpoint{2.856404in}{2.736432in}}%
\pgfpathlineto{\pgfqpoint{2.857385in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.737163in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{2.737770in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{2.738712in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{2.737501in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{2.738536in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.746780in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{2.744283in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{2.744685in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{2.746794in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{2.748745in}}%
\pgfpathlineto{\pgfqpoint{2.872107in}{2.747887in}}%
\pgfpathlineto{\pgfqpoint{2.872844in}{2.745324in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{2.745883in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.746999in}}%
\pgfpathlineto{\pgfqpoint{2.875543in}{2.743105in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{2.743704in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{2.744695in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{2.743471in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{2.744154in}}%
\pgfpathlineto{\pgfqpoint{2.879714in}{2.744908in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{2.743095in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{2.745353in}}%
\pgfpathlineto{\pgfqpoint{2.886584in}{2.751666in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{2.750432in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{2.751360in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{2.752368in}}%
\pgfpathlineto{\pgfqpoint{2.888547in}{2.750882in}}%
\pgfpathlineto{\pgfqpoint{2.889529in}{2.751614in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{2.752146in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.750755in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{2.751040in}}%
\pgfpathlineto{\pgfqpoint{2.890755in}{2.747895in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{2.748880in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{2.749684in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{2.748488in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{2.749095in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{2.749703in}}%
\pgfpathlineto{\pgfqpoint{2.893209in}{2.748536in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{2.748536in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{2.749516in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{2.751581in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{2.750252in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{2.748762in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{2.749696in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.750218in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{2.749025in}}%
\pgfpathlineto{\pgfqpoint{2.899589in}{2.749904in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{2.752915in}}%
\pgfpathlineto{\pgfqpoint{2.902533in}{2.751491in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{2.752816in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{2.754695in}}%
\pgfpathlineto{\pgfqpoint{2.904741in}{2.753300in}}%
\pgfpathlineto{\pgfqpoint{2.904987in}{2.753300in}}%
\pgfpathlineto{\pgfqpoint{2.905477in}{2.751586in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{2.752331in}}%
\pgfpathlineto{\pgfqpoint{2.906214in}{2.752977in}}%
\pgfpathlineto{\pgfqpoint{2.906459in}{2.751757in}}%
\pgfpathlineto{\pgfqpoint{2.906950in}{2.752285in}}%
\pgfpathlineto{\pgfqpoint{2.907195in}{2.752285in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{2.750876in}}%
\pgfpathlineto{\pgfqpoint{2.908177in}{2.751782in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{2.912348in}{2.756861in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{2.755608in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{2.756427in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{2.759340in}}%
\pgfpathlineto{\pgfqpoint{2.916764in}{2.756766in}}%
\pgfpathlineto{\pgfqpoint{2.917010in}{2.757049in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{2.757162in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{2.753922in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{2.755688in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{2.757514in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{2.754947in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{2.755095in}}%
\pgfpathlineto{\pgfqpoint{2.924125in}{2.755241in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{2.753628in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{2.753926in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{2.756606in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{2.755314in}}%
\pgfpathlineto{\pgfqpoint{2.928297in}{2.756108in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.757305in}}%
\pgfpathlineto{\pgfqpoint{2.930014in}{2.753063in}}%
\pgfpathlineto{\pgfqpoint{2.930996in}{2.753779in}}%
\pgfpathlineto{\pgfqpoint{2.931486in}{2.753779in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{2.752331in}}%
\pgfpathlineto{\pgfqpoint{2.932468in}{2.753470in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{2.754687in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{2.753247in}}%
\pgfpathlineto{\pgfqpoint{2.934922in}{2.754509in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{2.757303in}}%
\pgfpathlineto{\pgfqpoint{2.937866in}{2.758065in}}%
\pgfpathlineto{\pgfqpoint{2.938111in}{2.758458in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.756911in}}%
\pgfpathlineto{\pgfqpoint{2.938848in}{2.757635in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{2.756199in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.756664in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{2.758624in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.757165in}}%
\pgfpathlineto{\pgfqpoint{2.942528in}{2.758134in}}%
\pgfpathlineto{\pgfqpoint{2.943019in}{2.758803in}}%
\pgfpathlineto{\pgfqpoint{2.943510in}{2.758405in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{2.756375in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{2.761018in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.760663in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{2.763098in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.765658in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{2.764721in}}%
\pgfpathlineto{\pgfqpoint{2.954060in}{2.765667in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{2.767771in}}%
\pgfpathlineto{\pgfqpoint{2.958477in}{2.766349in}}%
\pgfpathlineto{\pgfqpoint{2.960931in}{2.766661in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{2.763834in}}%
\pgfpathlineto{\pgfqpoint{2.962158in}{2.764887in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{2.767957in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{2.773541in}}%
\pgfpathlineto{\pgfqpoint{2.975162in}{2.776515in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{2.775167in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{2.776018in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{2.776494in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.773770in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{2.775181in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{2.776412in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{2.776626in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{2.775331in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{2.775969in}}%
\pgfpathlineto{\pgfqpoint{2.983995in}{2.773488in}}%
\pgfpathlineto{\pgfqpoint{2.984731in}{2.773616in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{2.779715in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{2.778806in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{2.775882in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{2.776312in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{2.775924in}}%
\pgfpathlineto{\pgfqpoint{2.992829in}{2.776535in}}%
\pgfpathlineto{\pgfqpoint{2.994055in}{2.776683in}}%
\pgfpathlineto{\pgfqpoint{2.995037in}{2.774970in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{2.775407in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{2.778905in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{2.776363in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{2.776758in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{2.777692in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{2.776398in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{2.777297in}}%
\pgfpathlineto{\pgfqpoint{3.007305in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{2.777742in}}%
\pgfpathlineto{\pgfqpoint{3.007796in}{2.775349in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{2.775887in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.776386in}}%
\pgfpathlineto{\pgfqpoint{3.010004in}{2.775314in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{2.775942in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.779272in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{2.778456in}}%
\pgfpathlineto{\pgfqpoint{3.015157in}{2.775759in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{2.776333in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{2.777822in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.774855in}}%
\pgfpathlineto{\pgfqpoint{3.019819in}{2.775437in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{2.776838in}}%
\pgfpathlineto{\pgfqpoint{3.022763in}{2.775931in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{2.776433in}}%
\pgfpathlineto{\pgfqpoint{3.024481in}{2.777053in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{2.775966in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.778986in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{2.778116in}}%
\pgfpathlineto{\pgfqpoint{3.030124in}{2.777070in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{2.780127in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{2.781556in}}%
\pgfpathlineto{\pgfqpoint{3.036504in}{2.782499in}}%
\pgfpathlineto{\pgfqpoint{3.038222in}{2.783909in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{2.781943in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{2.786430in}}%
\pgfpathlineto{\pgfqpoint{3.046073in}{2.789850in}}%
\pgfpathlineto{\pgfqpoint{3.046564in}{2.789109in}}%
\pgfpathlineto{\pgfqpoint{3.047546in}{2.789798in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.788850in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{2.786074in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{2.786263in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{2.789076in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.788052in}}%
\pgfpathlineto{\pgfqpoint{3.059569in}{2.788619in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{3.061286in}{2.788397in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{2.789174in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.791685in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{2.790711in}}%
\pgfpathlineto{\pgfqpoint{3.067175in}{2.791253in}}%
\pgfpathlineto{\pgfqpoint{3.068893in}{2.791785in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.790783in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{2.791519in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.792298in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{2.793262in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.792206in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.792923in}}%
\pgfpathlineto{\pgfqpoint{3.075763in}{2.794607in}}%
\pgfpathlineto{\pgfqpoint{3.088031in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{2.801180in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{2.801750in}}%
\pgfpathlineto{\pgfqpoint{3.089504in}{2.801010in}}%
\pgfpathlineto{\pgfqpoint{3.090240in}{2.801899in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{2.801282in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{2.802085in}}%
\pgfpathlineto{\pgfqpoint{3.094656in}{2.803394in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{2.804461in}}%
\pgfpathlineto{\pgfqpoint{3.105452in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{3.110605in}{2.810789in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{2.811002in}}%
\pgfpathlineto{\pgfqpoint{3.111587in}{2.809908in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{2.810564in}}%
\pgfpathlineto{\pgfqpoint{3.116003in}{2.813754in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{2.811776in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{2.812375in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{2.814732in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.813162in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{2.815700in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{2.814057in}}%
\pgfpathlineto{\pgfqpoint{3.129989in}{2.814169in}}%
\pgfpathlineto{\pgfqpoint{3.133915in}{2.817357in}}%
\pgfpathlineto{\pgfqpoint{3.136369in}{2.818402in}}%
\pgfpathlineto{\pgfqpoint{3.139068in}{2.818128in}}%
\pgfpathlineto{\pgfqpoint{3.140295in}{2.818961in}}%
\pgfpathlineto{\pgfqpoint{3.141522in}{2.820249in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{2.819182in}}%
\pgfpathlineto{\pgfqpoint{3.142012in}{2.818260in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{2.818754in}}%
\pgfpathlineto{\pgfqpoint{3.147901in}{2.820228in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{2.818150in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{2.818372in}}%
\pgfpathlineto{\pgfqpoint{3.151827in}{2.819902in}}%
\pgfpathlineto{\pgfqpoint{3.158943in}{2.820964in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{2.826141in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{2.825516in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{2.825721in}}%
\pgfpathlineto{\pgfqpoint{3.177345in}{2.826595in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{2.833628in}}%
\pgfpathlineto{\pgfqpoint{3.192067in}{2.833767in}}%
\pgfpathlineto{\pgfqpoint{3.192558in}{2.832830in}}%
\pgfpathlineto{\pgfqpoint{3.196729in}{2.833169in}}%
\pgfpathlineto{\pgfqpoint{3.196975in}{2.832124in}}%
\pgfpathlineto{\pgfqpoint{3.197711in}{2.832696in}}%
\pgfpathlineto{\pgfqpoint{3.199183in}{2.832825in}}%
\pgfpathlineto{\pgfqpoint{3.199674in}{2.831973in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{2.832371in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{2.835099in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{2.834514in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{2.832280in}}%
\pgfpathlineto{\pgfqpoint{3.208998in}{2.832489in}}%
\pgfpathlineto{\pgfqpoint{3.210715in}{2.833534in}}%
\pgfpathlineto{\pgfqpoint{3.212433in}{2.831476in}}%
\pgfpathlineto{\pgfqpoint{3.216850in}{2.834442in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{2.835522in}}%
\pgfpathlineto{\pgfqpoint{3.220775in}{2.836280in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{2.835383in}}%
\pgfpathlineto{\pgfqpoint{3.221757in}{2.835799in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{2.836121in}}%
\pgfpathlineto{\pgfqpoint{3.224701in}{2.835381in}}%
\pgfpathlineto{\pgfqpoint{3.225928in}{2.836278in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{2.840359in}}%
\pgfpathlineto{\pgfqpoint{3.231326in}{2.839588in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{2.839973in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{2.843011in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{2.843923in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{2.845328in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{2.842333in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{2.842736in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{2.843894in}}%
\pgfpathlineto{\pgfqpoint{3.245558in}{2.842975in}}%
\pgfpathlineto{\pgfqpoint{3.246294in}{2.843586in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{2.843829in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{2.842831in}}%
\pgfpathlineto{\pgfqpoint{3.247030in}{2.842831in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{2.843643in}}%
\pgfpathlineto{\pgfqpoint{3.250710in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{2.844398in}}%
\pgfpathlineto{\pgfqpoint{3.251937in}{2.844886in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{2.845897in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{2.847973in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{2.849029in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{2.849887in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{2.849338in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{2.848502in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{2.848828in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{2.847892in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{2.847059in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{2.847304in}}%
\pgfpathlineto{\pgfqpoint{3.273775in}{2.846665in}}%
\pgfpathlineto{\pgfqpoint{3.274020in}{2.845718in}}%
\pgfpathlineto{\pgfqpoint{3.275002in}{2.846132in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{2.849349in}}%
\pgfpathlineto{\pgfqpoint{3.287270in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{2.848005in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{2.849967in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{2.848891in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{2.849015in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{2.850549in}}%
\pgfpathlineto{\pgfqpoint{3.299539in}{2.852513in}}%
\pgfpathlineto{\pgfqpoint{3.301502in}{2.853482in}}%
\pgfpathlineto{\pgfqpoint{3.317205in}{2.859129in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{2.859955in}}%
\pgfpathlineto{\pgfqpoint{3.319659in}{2.859186in}}%
\pgfpathlineto{\pgfqpoint{3.320640in}{2.859616in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{2.860415in}}%
\pgfpathlineto{\pgfqpoint{3.328001in}{2.861723in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{2.862616in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{2.863615in}}%
\pgfpathlineto{\pgfqpoint{3.337080in}{2.864440in}}%
\pgfpathlineto{\pgfqpoint{3.337325in}{2.863620in}}%
\pgfpathlineto{\pgfqpoint{3.338307in}{2.864065in}}%
\pgfpathlineto{\pgfqpoint{3.342969in}{2.865847in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{2.865171in}}%
\pgfpathlineto{\pgfqpoint{3.345422in}{2.864985in}}%
\pgfpathlineto{\pgfqpoint{3.351311in}{2.867961in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{3.355483in}{2.869023in}}%
\pgfpathlineto{\pgfqpoint{3.355973in}{2.869623in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.869940in}}%
\pgfpathlineto{\pgfqpoint{3.358672in}{2.869216in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{2.869586in}}%
\pgfpathlineto{\pgfqpoint{3.361371in}{2.870590in}}%
\pgfpathlineto{\pgfqpoint{3.361617in}{2.869744in}}%
\pgfpathlineto{\pgfqpoint{3.361862in}{2.868900in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{2.869504in}}%
\pgfpathlineto{\pgfqpoint{3.378547in}{2.875362in}}%
\pgfpathlineto{\pgfqpoint{3.380265in}{2.875319in}}%
\pgfpathlineto{\pgfqpoint{3.381737in}{2.874468in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{2.876663in}}%
\pgfpathlineto{\pgfqpoint{3.389589in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{2.876391in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{2.877745in}}%
\pgfpathlineto{\pgfqpoint{3.395478in}{2.875908in}}%
\pgfpathlineto{\pgfqpoint{3.396214in}{2.876359in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{2.875652in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.876223in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{2.876223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444907in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.093790in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.093790in}{2.142222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141256in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.141256in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141256in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631992in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.631992in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631992in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122729in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122729in,y=2.010278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=2.098694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.437917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=2.394388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=2.690083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{3.029306in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{3.029306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=2.985777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144446in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.178798in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.180515in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.181742in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.183214in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.183705in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.185177in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.188612in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.190575in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.192538in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{4.193029in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{4.193520in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.194256in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.196464in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.197691in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.201617in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.203334in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.205543in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.206770in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.208487in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.219283in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.220019in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.220755in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.223700in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.226399in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.228853in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{4.233269in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{4.234987in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.236214in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.239158in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.240630in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{4.241612in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{4.242839in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.243329in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{4.244311in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.250936in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.259033in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.261487in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.263204in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{4.266149in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.267130in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{4.268602in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{4.270074in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.272037in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{4.273019in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{4.274246in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{4.276699in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{4.281361in}{2.754362in}}%
\pgfpathlineto{\pgfqpoint{4.281607in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{4.282098in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.283324in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{4.284551in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{4.286023in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{2.728641in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{2.728641in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.289949in}{2.689623in}}%
\pgfpathlineto{\pgfqpoint{4.290195in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{4.292648in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{4.294121in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{4.294857in}{2.704995in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{4.296820in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{4.298292in}{2.719641in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{2.719641in}}%
\pgfpathlineto{\pgfqpoint{4.300255in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{4.302218in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{4.305162in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{4.306634in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{4.308107in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{2.720661in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{2.720661in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{2.737805in}}%
\pgfpathlineto{\pgfqpoint{4.312523in}{2.737805in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{4.315222in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{4.316694in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{4.317921in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{2.769332in}}%
\pgfpathlineto{\pgfqpoint{4.320130in}{2.769332in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{2.783860in}}%
\pgfpathlineto{\pgfqpoint{4.322829in}{2.783860in}}%
\pgfpathlineto{\pgfqpoint{4.324301in}{2.790842in}}%
\pgfpathlineto{\pgfqpoint{4.324792in}{2.790842in}}%
\pgfpathlineto{\pgfqpoint{4.326264in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{4.327491in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{4.328717in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{4.330680in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.334116in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.335833in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{4.338041in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{2.835092in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{2.835092in}}%
\pgfpathlineto{\pgfqpoint{4.343194in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.345648in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.346875in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{4.348592in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{4.350064in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.350555in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{2.857235in}}%
\pgfpathlineto{\pgfqpoint{4.352518in}{2.857235in}}%
\pgfpathlineto{\pgfqpoint{4.353990in}{2.862461in}}%
\pgfpathlineto{\pgfqpoint{4.355217in}{2.862461in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{4.360370in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.360861in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.362088in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.368467in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.369939in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{2.872406in}}%
\pgfpathlineto{\pgfqpoint{4.376319in}{2.872406in}}%
\pgfpathlineto{\pgfqpoint{4.377546in}{2.874704in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{2.874704in}}%
\pgfpathlineto{\pgfqpoint{4.379509in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.379999in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.381226in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{2.885850in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.885850in}}%
\pgfpathlineto{\pgfqpoint{4.394721in}{2.888013in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{2.863428in}}%
\pgfpathlineto{\pgfqpoint{4.399629in}{2.863428in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{4.403555in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{4.404782in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{4.405027in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{4.406499in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{2.876553in}}%
\pgfpathlineto{\pgfqpoint{4.410670in}{2.876553in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.412879in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.414351in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.415087in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.416559in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.892935in}}%
\pgfpathlineto{\pgfqpoint{4.420976in}{2.868018in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{2.868018in}}%
\pgfpathlineto{\pgfqpoint{4.425392in}{2.874165in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{2.874165in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{4.427846in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{4.429809in}{2.884052in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{2.884052in}}%
\pgfpathlineto{\pgfqpoint{4.434471in}{2.887887in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{2.887887in}}%
\pgfpathlineto{\pgfqpoint{4.437170in}{2.891655in}}%
\pgfpathlineto{\pgfqpoint{4.437906in}{2.891655in}}%
\pgfpathlineto{\pgfqpoint{4.439624in}{2.897187in}}%
\pgfpathlineto{\pgfqpoint{4.440115in}{2.897187in}}%
\pgfpathlineto{\pgfqpoint{4.441341in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.441587in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.900797in}}%
\pgfpathlineto{\pgfqpoint{4.443550in}{2.900797in}}%
\pgfpathlineto{\pgfqpoint{4.444777in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.449684in}{2.909561in}}%
\pgfpathlineto{\pgfqpoint{4.451156in}{2.909561in}}%
\pgfpathlineto{\pgfqpoint{4.453364in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{4.456800in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.924458in}}%
\pgfpathlineto{\pgfqpoint{4.460725in}{2.924458in}}%
\pgfpathlineto{\pgfqpoint{4.461952in}{2.926047in}}%
\pgfpathlineto{\pgfqpoint{4.462198in}{2.926047in}}%
\pgfpathlineto{\pgfqpoint{4.463670in}{2.929188in}}%
\pgfpathlineto{\pgfqpoint{4.464161in}{2.929188in}}%
\pgfpathlineto{\pgfqpoint{4.465878in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{4.466860in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{4.468332in}{2.936830in}}%
\pgfpathlineto{\pgfqpoint{4.468823in}{2.936830in}}%
\pgfpathlineto{\pgfqpoint{4.470049in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{4.471031in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{4.471276in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.478392in}{2.923302in}}%
\pgfpathlineto{\pgfqpoint{4.479128in}{2.923302in}}%
\pgfpathlineto{\pgfqpoint{4.480846in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{4.481582in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{4.483545in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.484772in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{2.940704in}}%
\pgfpathlineto{\pgfqpoint{4.492623in}{2.940704in}}%
\pgfpathlineto{\pgfqpoint{4.494096in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.496058in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.498021in}{2.948852in}}%
\pgfpathlineto{\pgfqpoint{4.499003in}{2.948852in}}%
\pgfpathlineto{\pgfqpoint{4.500230in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.501947in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.503420in}{2.956661in}}%
\pgfpathlineto{\pgfqpoint{4.504401in}{2.937538in}}%
\pgfpathlineto{\pgfqpoint{4.504646in}{2.938870in}}%
\pgfpathlineto{\pgfqpoint{4.506119in}{2.941506in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{2.941506in}}%
\pgfpathlineto{\pgfqpoint{4.508327in}{2.944106in}}%
\pgfpathlineto{\pgfqpoint{4.510290in}{2.944106in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.945392in}}%
\pgfpathlineto{\pgfqpoint{4.512253in}{2.945392in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{2.950454in}}%
\pgfpathlineto{\pgfqpoint{4.515688in}{2.950454in}}%
\pgfpathlineto{\pgfqpoint{4.517160in}{2.952934in}}%
\pgfpathlineto{\pgfqpoint{4.522313in}{2.952934in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.524521in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.525748in}{2.956594in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{2.956594in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{2.957798in}}%
\pgfpathlineto{\pgfqpoint{4.529919in}{2.957798in}}%
\pgfpathlineto{\pgfqpoint{4.531392in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{4.534581in}{2.962536in}}%
\pgfpathlineto{\pgfqpoint{4.534827in}{2.962536in}}%
\pgfpathlineto{\pgfqpoint{4.536299in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{4.536544in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.947116in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.538753in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.540225in}{2.951884in}}%
\pgfpathlineto{\pgfqpoint{4.540715in}{2.951884in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.544887in}{2.956534in}}%
\pgfpathlineto{\pgfqpoint{4.546114in}{2.956534in}}%
\pgfpathlineto{\pgfqpoint{4.547095in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{2.942872in}}%
\pgfpathlineto{\pgfqpoint{4.548567in}{2.942872in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{4.551757in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{4.553229in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.553965in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.555192in}{2.948662in}}%
\pgfpathlineto{\pgfqpoint{4.557401in}{2.948662in}}%
\pgfpathlineto{\pgfqpoint{4.558627in}{2.949798in}}%
\pgfpathlineto{\pgfqpoint{4.560590in}{2.949798in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{4.565498in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{2.956479in}}%
\pgfpathlineto{\pgfqpoint{4.568933in}{2.957569in}}%
\pgfpathlineto{\pgfqpoint{4.570405in}{2.959730in}}%
\pgfpathlineto{\pgfqpoint{4.572368in}{2.960802in}}%
\pgfpathlineto{\pgfqpoint{4.574576in}{2.966065in}}%
\pgfpathlineto{\pgfqpoint{4.575312in}{2.967099in}}%
\pgfpathlineto{\pgfqpoint{4.577275in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{2.972183in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{2.973182in}}%
\pgfpathlineto{\pgfqpoint{4.588808in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{4.590280in}{2.976147in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.593470in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{4.594942in}{2.980979in}}%
\pgfpathlineto{\pgfqpoint{4.596414in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{4.598377in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.599604in}{2.984749in}}%
\pgfpathlineto{\pgfqpoint{4.600340in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{4.601812in}{2.987523in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{4.605002in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.609909in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{4.611136in}{2.992046in}}%
\pgfpathlineto{\pgfqpoint{4.614571in}{2.992937in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{2.994703in}}%
\pgfpathlineto{\pgfqpoint{4.619233in}{2.995579in}}%
\pgfpathlineto{\pgfqpoint{4.620460in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{4.622423in}{2.982617in}}%
\pgfpathlineto{\pgfqpoint{4.624877in}{2.983516in}}%
\pgfpathlineto{\pgfqpoint{4.626349in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{2.986183in}}%
\pgfpathlineto{\pgfqpoint{4.631747in}{2.988810in}}%
\pgfpathlineto{\pgfqpoint{4.634201in}{2.989677in}}%
\pgfpathlineto{\pgfqpoint{4.636164in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{4.638372in}{2.993942in}}%
\pgfpathlineto{\pgfqpoint{4.639599in}{2.994783in}}%
\pgfpathlineto{\pgfqpoint{4.640826in}{2.994783in}}%
\pgfpathlineto{\pgfqpoint{4.642053in}{2.980647in}}%
\pgfpathlineto{\pgfqpoint{4.643279in}{2.981517in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{2.982382in}}%
\pgfpathlineto{\pgfqpoint{4.645978in}{2.984951in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{2.985799in}}%
\pgfpathlineto{\pgfqpoint{4.649414in}{2.988318in}}%
\pgfpathlineto{\pgfqpoint{4.654812in}{2.989150in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{4.658738in}{2.990800in}}%
\pgfpathlineto{\pgfqpoint{4.659964in}{2.991619in}}%
\pgfpathlineto{\pgfqpoint{4.661682in}{2.992434in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{2.993245in}}%
\pgfpathlineto{\pgfqpoint{4.662418in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.663154in}{2.981336in}}%
\pgfpathlineto{\pgfqpoint{4.664872in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.666099in}{2.982992in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{2.982992in}}%
\pgfpathlineto{\pgfqpoint{4.668062in}{2.969598in}}%
\pgfpathlineto{\pgfqpoint{4.668798in}{2.971299in}}%
\pgfpathlineto{\pgfqpoint{4.669779in}{2.972143in}}%
\pgfpathlineto{\pgfqpoint{4.671006in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.671497in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.672724in}{2.959772in}}%
\pgfpathlineto{\pgfqpoint{4.675668in}{2.960637in}}%
\pgfpathlineto{\pgfqpoint{4.677386in}{2.963209in}}%
\pgfpathlineto{\pgfqpoint{4.679348in}{2.964058in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{2.965745in}}%
\pgfpathlineto{\pgfqpoint{4.683274in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.684747in}{2.968246in}}%
\pgfpathlineto{\pgfqpoint{4.686219in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{2.969893in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{2.970712in}}%
\pgfpathlineto{\pgfqpoint{4.692108in}{2.973947in}}%
\pgfpathlineto{\pgfqpoint{4.692598in}{2.973947in}}%
\pgfpathlineto{\pgfqpoint{4.692844in}{2.961276in}}%
\pgfpathlineto{\pgfqpoint{4.693825in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.695543in}{2.963744in}}%
\pgfpathlineto{\pgfqpoint{4.696770in}{2.964560in}}%
\pgfpathlineto{\pgfqpoint{4.700695in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.702168in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{4.703395in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{4.704867in}{2.969376in}}%
\pgfpathlineto{\pgfqpoint{4.707075in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.708302in}{2.970953in}}%
\pgfpathlineto{\pgfqpoint{4.713945in}{2.971737in}}%
\pgfpathlineto{\pgfqpoint{4.715172in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{4.715908in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{4.717135in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{4.718607in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{4.720570in}{2.964240in}}%
\pgfpathlineto{\pgfqpoint{4.721797in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{4.724005in}{2.968895in}}%
\pgfpathlineto{\pgfqpoint{4.726214in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{4.727441in}{2.970420in}}%
\pgfpathlineto{\pgfqpoint{4.731857in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{4.733575in}{2.973431in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{2.973431in}}%
\pgfpathlineto{\pgfqpoint{4.739709in}{2.961646in}}%
\pgfpathlineto{\pgfqpoint{4.741672in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{4.743144in}{2.963942in}}%
\pgfpathlineto{\pgfqpoint{4.744862in}{2.964700in}}%
\pgfpathlineto{\pgfqpoint{4.746089in}{2.965456in}}%
\pgfpathlineto{\pgfqpoint{4.749524in}{2.966207in}}%
\pgfpathlineto{\pgfqpoint{4.750996in}{2.967703in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{2.968445in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{2.969922in}}%
\pgfpathlineto{\pgfqpoint{4.756639in}{2.970656in}}%
\pgfpathlineto{\pgfqpoint{4.757866in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{4.760320in}{2.972113in}}%
\pgfpathlineto{\pgfqpoint{4.762038in}{2.974279in}}%
\pgfpathlineto{\pgfqpoint{4.764491in}{2.974994in}}%
\pgfpathlineto{\pgfqpoint{4.765718in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{4.769644in}{2.976417in}}%
\pgfpathlineto{\pgfqpoint{4.770380in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{4.772834in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.968025in}}%
\pgfpathlineto{\pgfqpoint{4.774061in}{2.956866in}}%
\pgfpathlineto{\pgfqpoint{4.774797in}{2.957604in}}%
\pgfpathlineto{\pgfqpoint{4.776269in}{2.958339in}}%
\pgfpathlineto{\pgfqpoint{4.777496in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{2.959800in}}%
\pgfpathlineto{\pgfqpoint{4.780931in}{2.960526in}}%
\pgfpathlineto{\pgfqpoint{4.787801in}{2.961249in}}%
\pgfpathlineto{\pgfqpoint{4.789273in}{2.962687in}}%
\pgfpathlineto{\pgfqpoint{4.789764in}{2.962687in}}%
\pgfpathlineto{\pgfqpoint{4.790991in}{2.951737in}}%
\pgfpathlineto{\pgfqpoint{4.798843in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.799579in}{2.953204in}}%
\pgfpathlineto{\pgfqpoint{4.800806in}{2.931512in}}%
\pgfpathlineto{\pgfqpoint{4.801051in}{2.932281in}}%
\pgfpathlineto{\pgfqpoint{4.801542in}{2.933046in}}%
\pgfpathlineto{\pgfqpoint{4.801787in}{2.922303in}}%
\pgfpathlineto{\pgfqpoint{4.802769in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.803995in}{2.923864in}}%
\pgfpathlineto{\pgfqpoint{4.805222in}{2.924640in}}%
\pgfpathlineto{\pgfqpoint{4.806204in}{2.926183in}}%
\pgfpathlineto{\pgfqpoint{4.806940in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{2.916363in}}%
\pgfpathlineto{\pgfqpoint{4.811357in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.917925in}}%
\pgfpathlineto{\pgfqpoint{4.812338in}{2.907416in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{2.909004in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{2.909793in}}%
\pgfpathlineto{\pgfqpoint{4.820680in}{2.910580in}}%
\pgfpathlineto{\pgfqpoint{4.821907in}{2.900184in}}%
\pgfpathlineto{\pgfqpoint{4.824606in}{2.900985in}}%
\pgfpathlineto{\pgfqpoint{4.826079in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.827305in}{2.903372in}}%
\pgfpathlineto{\pgfqpoint{4.828532in}{2.904162in}}%
\pgfpathlineto{\pgfqpoint{4.833440in}{2.904948in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{2.905732in}}%
\pgfpathlineto{\pgfqpoint{4.837366in}{2.906512in}}%
\pgfpathlineto{\pgfqpoint{4.838592in}{2.907290in}}%
\pgfpathlineto{\pgfqpoint{4.838838in}{2.907290in}}%
\pgfpathlineto{\pgfqpoint{4.839574in}{2.897093in}}%
\pgfpathlineto{\pgfqpoint{4.840065in}{2.897886in}}%
\pgfpathlineto{\pgfqpoint{4.842273in}{2.898675in}}%
\pgfpathlineto{\pgfqpoint{4.843500in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{4.847671in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.847916in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.848652in}{2.891748in}}%
\pgfpathlineto{\pgfqpoint{4.849879in}{2.892540in}}%
\pgfpathlineto{\pgfqpoint{4.850861in}{2.893329in}}%
\pgfpathlineto{\pgfqpoint{4.852088in}{2.894115in}}%
\pgfpathlineto{\pgfqpoint{4.853560in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.855032in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.856750in}{2.897232in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{2.898005in}}%
\pgfpathlineto{\pgfqpoint{4.858713in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{4.860430in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{4.863620in}{2.901824in}}%
\pgfpathlineto{\pgfqpoint{4.865337in}{2.904083in}}%
\pgfpathlineto{\pgfqpoint{4.866074in}{2.904083in}}%
\pgfpathlineto{\pgfqpoint{4.867300in}{2.894326in}}%
\pgfpathlineto{\pgfqpoint{4.869263in}{2.897364in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{2.898117in}}%
\pgfpathlineto{\pgfqpoint{4.871962in}{2.888474in}}%
\pgfpathlineto{\pgfqpoint{4.875398in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.876870in}{2.890764in}}%
\pgfpathlineto{\pgfqpoint{4.878097in}{2.890764in}}%
\pgfpathlineto{\pgfqpoint{4.879078in}{2.881200in}}%
\pgfpathlineto{\pgfqpoint{4.879323in}{2.881973in}}%
\pgfpathlineto{\pgfqpoint{4.881777in}{2.882744in}}%
\pgfpathlineto{\pgfqpoint{4.883004in}{2.883512in}}%
\pgfpathlineto{\pgfqpoint{4.884722in}{2.883512in}}%
\pgfpathlineto{\pgfqpoint{4.885948in}{2.874027in}}%
\pgfpathlineto{\pgfqpoint{4.889384in}{2.874808in}}%
\pgfpathlineto{\pgfqpoint{4.890856in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{4.893064in}{2.877132in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{2.877902in}}%
\pgfpathlineto{\pgfqpoint{4.901407in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.902633in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.903860in}{2.880195in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{2.883216in}}%
\pgfpathlineto{\pgfqpoint{4.908768in}{2.883964in}}%
\pgfpathlineto{\pgfqpoint{4.912203in}{2.884711in}}%
\pgfpathlineto{\pgfqpoint{4.913675in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{4.918337in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.920791in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{4.922999in}{2.892036in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{2.892756in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.925207in}{2.884396in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{4.928888in}{2.886573in}}%
\pgfpathlineto{\pgfqpoint{4.930605in}{2.887294in}}%
\pgfpathlineto{\pgfqpoint{4.932814in}{2.890865in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{2.891571in}}%
\pgfpathlineto{\pgfqpoint{4.936985in}{2.892979in}}%
\pgfpathlineto{\pgfqpoint{4.940420in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.941647in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.942138in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.943365in}{2.885519in}}%
\pgfpathlineto{\pgfqpoint{4.945573in}{2.886228in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.948272in}{2.887638in}}%
\pgfpathlineto{\pgfqpoint{4.949499in}{2.888341in}}%
\pgfpathlineto{\pgfqpoint{4.954651in}{2.889040in}}%
\pgfpathlineto{\pgfqpoint{4.956124in}{2.890433in}}%
\pgfpathlineto{\pgfqpoint{4.958087in}{2.891126in}}%
\pgfpathlineto{\pgfqpoint{4.959313in}{2.891817in}}%
\pgfpathlineto{\pgfqpoint{4.959559in}{2.891817in}}%
\pgfpathlineto{\pgfqpoint{4.960540in}{2.883104in}}%
\pgfpathlineto{\pgfqpoint{4.960786in}{2.883805in}}%
\pgfpathlineto{\pgfqpoint{4.962258in}{2.885201in}}%
\pgfpathlineto{\pgfqpoint{4.964957in}{2.885896in}}%
\pgfpathlineto{\pgfqpoint{4.965693in}{2.877261in}}%
\pgfpathlineto{\pgfqpoint{4.966184in}{2.877966in}}%
\pgfpathlineto{\pgfqpoint{4.969128in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.970600in}{2.880068in}}%
\pgfpathlineto{\pgfqpoint{4.973054in}{2.880764in}}%
\pgfpathlineto{\pgfqpoint{4.974526in}{2.882150in}}%
\pgfpathlineto{\pgfqpoint{4.975998in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.977225in}{2.883528in}}%
\pgfpathlineto{\pgfqpoint{4.979679in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{4.981642in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.986059in}{2.887609in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{2.888953in}}%
\pgfpathlineto{\pgfqpoint{4.988267in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{2.891616in}}%
\pgfpathlineto{\pgfqpoint{4.996855in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.998572in}{2.894246in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{5.003234in}{2.895550in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{2.896198in}}%
\pgfpathlineto{\pgfqpoint{5.006424in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{5.007406in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{5.008878in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{5.014521in}{2.881680in}}%
\pgfpathlineto{\pgfqpoint{5.016239in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{5.020410in}{2.884323in}}%
\pgfpathlineto{\pgfqpoint{5.020901in}{2.884978in}}%
\pgfpathlineto{\pgfqpoint{5.021637in}{2.876845in}}%
\pgfpathlineto{\pgfqpoint{5.022128in}{2.878173in}}%
\pgfpathlineto{\pgfqpoint{5.025072in}{2.878834in}}%
\pgfpathlineto{\pgfqpoint{5.026790in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{5.030225in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{5.030961in}{2.873425in}}%
\pgfpathlineto{\pgfqpoint{5.031452in}{2.874088in}}%
\pgfpathlineto{\pgfqpoint{5.032924in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{5.036114in}{2.867429in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{2.868096in}}%
\pgfpathlineto{\pgfqpoint{5.042003in}{2.868761in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{2.869424in}}%
\pgfpathlineto{\pgfqpoint{5.047401in}{2.870745in}}%
\pgfpathlineto{\pgfqpoint{5.051081in}{2.871402in}}%
\pgfpathlineto{\pgfqpoint{5.052553in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{5.054271in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{5.055498in}{2.874013in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{5.063104in}{2.875307in}}%
\pgfpathlineto{\pgfqpoint{5.064086in}{2.875951in}}%
\pgfpathlineto{\pgfqpoint{5.066049in}{2.878510in}}%
\pgfpathlineto{\pgfqpoint{5.072428in}{2.879145in}}%
\pgfpathlineto{\pgfqpoint{5.073900in}{2.880410in}}%
\pgfpathlineto{\pgfqpoint{5.074636in}{2.881040in}}%
\pgfpathlineto{\pgfqpoint{5.076109in}{2.882293in}}%
\pgfpathlineto{\pgfqpoint{5.079053in}{2.882918in}}%
\pgfpathlineto{\pgfqpoint{5.080525in}{2.884162in}}%
\pgfpathlineto{\pgfqpoint{5.084697in}{2.884781in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{2.887240in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{2.887851in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{2.888459in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.888459in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.888459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144446in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.147636in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.148863in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.150089in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.155242in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.156469in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.156960in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.158187in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.159659in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.160886in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.163830in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.166284in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.167756in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.173890in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.176344in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.180515in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.181742in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.183214in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.183705in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.185177in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.188612in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.190575in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.191066in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.192047in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.194010in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.196464in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.197691in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.201617in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.203334in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.205543in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.206770in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.208487in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.219283in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.220019in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.221982in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.222718in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.224681in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.226399in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.228853in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.233269in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.234987in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.236214in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.239158in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.240630in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.241612in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.242839in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.247255in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{4.250936in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{4.254862in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.259033in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.268602in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.270074in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.272037in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.273019in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.274246in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.276699in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{4.281361in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{4.281607in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.282098in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.283324in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.284551in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.286023in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.289213in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.289949in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.292648in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.294121in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.294857in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{4.296820in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{4.298292in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.300255in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{4.302218in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.305162in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.306634in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{4.308107in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{4.312523in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{4.315222in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{4.316694in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{4.317921in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{3.047166in}}%
\pgfpathlineto{\pgfqpoint{4.320130in}{3.047166in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{4.322829in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{4.324301in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{4.324792in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{4.326264in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{4.327491in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{4.328717in}{3.062992in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{3.062992in}}%
\pgfpathlineto{\pgfqpoint{4.330680in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.334116in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.335833in}{3.072578in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{3.072578in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{3.075619in}}%
\pgfpathlineto{\pgfqpoint{4.338041in}{3.075619in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{4.343194in}{3.085710in}}%
\pgfpathlineto{\pgfqpoint{4.345648in}{3.085710in}}%
\pgfpathlineto{\pgfqpoint{4.346875in}{3.087085in}}%
\pgfpathlineto{\pgfqpoint{4.348592in}{3.087085in}}%
\pgfpathlineto{\pgfqpoint{4.350064in}{3.089788in}}%
\pgfpathlineto{\pgfqpoint{4.350555in}{3.089788in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{4.352518in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{4.353990in}{3.093731in}}%
\pgfpathlineto{\pgfqpoint{4.355217in}{3.093731in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{4.360370in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{4.360861in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{4.362088in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{3.074677in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{3.074677in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{4.366013in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.368467in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.369939in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.376319in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.377546in}{3.084842in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{3.084842in}}%
\pgfpathlineto{\pgfqpoint{4.379509in}{3.087256in}}%
\pgfpathlineto{\pgfqpoint{4.379999in}{3.087256in}}%
\pgfpathlineto{\pgfqpoint{4.381226in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{4.394721in}{3.091940in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{3.065366in}}%
\pgfpathlineto{\pgfqpoint{4.399629in}{3.065366in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{3.066626in}}%
\pgfpathlineto{\pgfqpoint{4.403555in}{3.066626in}}%
\pgfpathlineto{\pgfqpoint{4.404782in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.405027in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.406499in}{3.070335in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{3.070335in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{4.410670in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{4.412879in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.414351in}{3.048650in}}%
\pgfpathlineto{\pgfqpoint{4.415087in}{3.048650in}}%
\pgfpathlineto{\pgfqpoint{4.416559in}{3.051209in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{3.051209in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{4.420976in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.425392in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{3.060987in}}%
\pgfpathlineto{\pgfqpoint{4.427846in}{3.060987in}}%
\pgfpathlineto{\pgfqpoint{4.429809in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{4.434471in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.437170in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{3.071185in}}%
\pgfpathlineto{\pgfqpoint{4.439624in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.441587in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{3.075469in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{4.449684in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{4.451402in}{3.081630in}}%
\pgfpathlineto{\pgfqpoint{4.453364in}{3.085571in}}%
\pgfpathlineto{\pgfqpoint{4.457045in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{3.089387in}}%
\pgfpathlineto{\pgfqpoint{4.462198in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{4.463670in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{4.464406in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.465878in}{3.094888in}}%
\pgfpathlineto{\pgfqpoint{4.467105in}{3.095779in}}%
\pgfpathlineto{\pgfqpoint{4.468332in}{3.096665in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{3.100989in}}%
\pgfpathlineto{\pgfqpoint{4.479128in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.480846in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{4.482318in}{3.105153in}}%
\pgfpathlineto{\pgfqpoint{4.484035in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{4.485508in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{4.487225in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{4.492623in}{3.111502in}}%
\pgfpathlineto{\pgfqpoint{4.494096in}{3.113033in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.498021in}{3.116029in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{4.501947in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.118941in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{3.123161in}}%
\pgfpathlineto{\pgfqpoint{4.508327in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.512253in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.515933in}{3.128525in}}%
\pgfpathlineto{\pgfqpoint{4.517160in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{3.129822in}}%
\pgfpathlineto{\pgfqpoint{4.524030in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{3.131736in}}%
\pgfpathlineto{\pgfqpoint{4.530901in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{4.532128in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{3.133612in}}%
\pgfpathlineto{\pgfqpoint{4.536053in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{4.536544in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{3.117164in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{3.118483in}}%
\pgfpathlineto{\pgfqpoint{4.539243in}{3.119137in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.119786in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{3.120431in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{3.121710in}}%
\pgfpathlineto{\pgfqpoint{4.546114in}{3.122343in}}%
\pgfpathlineto{\pgfqpoint{4.548077in}{3.124838in}}%
\pgfpathlineto{\pgfqpoint{4.549794in}{3.125452in}}%
\pgfpathlineto{\pgfqpoint{4.551021in}{3.126062in}}%
\pgfpathlineto{\pgfqpoint{4.552739in}{3.126668in}}%
\pgfpathlineto{\pgfqpoint{4.554211in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.560590in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{3.130812in}}%
\pgfpathlineto{\pgfqpoint{4.565498in}{3.131391in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{3.131965in}}%
\pgfpathlineto{\pgfqpoint{4.568933in}{3.132536in}}%
\pgfpathlineto{\pgfqpoint{4.570405in}{3.133668in}}%
\pgfpathlineto{\pgfqpoint{4.572368in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.574576in}{3.136986in}}%
\pgfpathlineto{\pgfqpoint{4.576294in}{3.138067in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{3.139664in}}%
\pgfpathlineto{\pgfqpoint{4.587335in}{3.140714in}}%
\pgfpathlineto{\pgfqpoint{4.589053in}{3.141753in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{3.142779in}}%
\pgfpathlineto{\pgfqpoint{4.592243in}{3.126769in}}%
\pgfpathlineto{\pgfqpoint{4.592979in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.595433in}{3.128959in}}%
\pgfpathlineto{\pgfqpoint{4.596659in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{4.599849in}{3.130571in}}%
\pgfpathlineto{\pgfqpoint{4.600340in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{3.115516in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{3.116086in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{3.116652in}}%
\pgfpathlineto{\pgfqpoint{4.605002in}{3.117775in}}%
\pgfpathlineto{\pgfqpoint{4.613590in}{3.118886in}}%
\pgfpathlineto{\pgfqpoint{4.615062in}{3.119985in}}%
\pgfpathlineto{\pgfqpoint{4.619233in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.620460in}{3.121612in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{3.122683in}}%
\pgfpathlineto{\pgfqpoint{4.624631in}{3.123214in}}%
\pgfpathlineto{\pgfqpoint{4.629048in}{3.124267in}}%
\pgfpathlineto{\pgfqpoint{4.630520in}{3.125310in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{3.126342in}}%
\pgfpathlineto{\pgfqpoint{4.633710in}{3.126854in}}%
\pgfpathlineto{\pgfqpoint{4.635673in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.637636in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{4.642053in}{3.130366in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{3.131346in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{3.132317in}}%
\pgfpathlineto{\pgfqpoint{4.647451in}{3.133278in}}%
\pgfpathlineto{\pgfqpoint{4.648432in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.649904in}{3.134702in}}%
\pgfpathlineto{\pgfqpoint{4.657756in}{3.135639in}}%
\pgfpathlineto{\pgfqpoint{4.659474in}{3.136567in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{3.137486in}}%
\pgfpathlineto{\pgfqpoint{4.663890in}{3.138849in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{3.139746in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{3.141951in}}%
\pgfpathlineto{\pgfqpoint{4.671497in}{3.141951in}}%
\pgfpathlineto{\pgfqpoint{4.672724in}{3.128339in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{3.129269in}}%
\pgfpathlineto{\pgfqpoint{4.678858in}{3.130647in}}%
\pgfpathlineto{\pgfqpoint{4.681557in}{3.131555in}}%
\pgfpathlineto{\pgfqpoint{4.683029in}{3.132006in}}%
\pgfpathlineto{\pgfqpoint{4.684992in}{3.132901in}}%
\pgfpathlineto{\pgfqpoint{4.686710in}{3.133789in}}%
\pgfpathlineto{\pgfqpoint{4.690390in}{3.134668in}}%
\pgfpathlineto{\pgfqpoint{4.692353in}{3.135972in}}%
\pgfpathlineto{\pgfqpoint{4.693334in}{3.136831in}}%
\pgfpathlineto{\pgfqpoint{4.694807in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{3.138105in}}%
\pgfpathlineto{\pgfqpoint{4.702413in}{3.139362in}}%
\pgfpathlineto{\pgfqpoint{4.703885in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.705603in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{4.713945in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{4.715418in}{3.142231in}}%
\pgfpathlineto{\pgfqpoint{4.718607in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.720816in}{3.144620in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{3.145403in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{4.730385in}{3.147710in}}%
\pgfpathlineto{\pgfqpoint{4.732348in}{3.148842in}}%
\pgfpathlineto{\pgfqpoint{4.740690in}{3.149588in}}%
\pgfpathlineto{\pgfqpoint{4.742408in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{4.747070in}{3.151427in}}%
\pgfpathlineto{\pgfqpoint{4.748542in}{3.151790in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{4.753940in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.760320in}{3.154641in}}%
\pgfpathlineto{\pgfqpoint{4.762283in}{3.155686in}}%
\pgfpathlineto{\pgfqpoint{4.769644in}{3.156719in}}%
\pgfpathlineto{\pgfqpoint{4.771362in}{3.157400in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{3.159079in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{3.160071in}}%
\pgfpathlineto{\pgfqpoint{4.781176in}{3.160399in}}%
\pgfpathlineto{\pgfqpoint{4.789764in}{3.161375in}}%
\pgfpathlineto{\pgfqpoint{4.791236in}{3.161697in}}%
\pgfpathlineto{\pgfqpoint{4.800070in}{3.162658in}}%
\pgfpathlineto{\pgfqpoint{4.802523in}{3.164234in}}%
\pgfpathlineto{\pgfqpoint{4.805468in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{3.166086in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{3.166693in}}%
\pgfpathlineto{\pgfqpoint{4.812338in}{3.155709in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{3.156353in}}%
\pgfpathlineto{\pgfqpoint{4.823625in}{3.157310in}}%
\pgfpathlineto{\pgfqpoint{4.825588in}{3.158255in}}%
\pgfpathlineto{\pgfqpoint{4.833440in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.834912in}{3.159499in}}%
\pgfpathlineto{\pgfqpoint{4.839574in}{3.160421in}}%
\pgfpathlineto{\pgfqpoint{4.841291in}{3.161029in}}%
\pgfpathlineto{\pgfqpoint{4.847671in}{3.161933in}}%
\pgfpathlineto{\pgfqpoint{4.849634in}{3.162828in}}%
\pgfpathlineto{\pgfqpoint{4.853560in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{4.855277in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{4.858713in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.166025in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{3.166875in}}%
\pgfpathlineto{\pgfqpoint{4.867055in}{3.167436in}}%
\pgfpathlineto{\pgfqpoint{4.869018in}{3.168271in}}%
\pgfpathlineto{\pgfqpoint{4.871226in}{3.169098in}}%
\pgfpathlineto{\pgfqpoint{4.879078in}{3.170186in}}%
\pgfpathlineto{\pgfqpoint{4.881041in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{4.890120in}{3.171790in}}%
\pgfpathlineto{\pgfqpoint{4.891837in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{4.903124in}{3.173102in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{3.174136in}}%
\pgfpathlineto{\pgfqpoint{4.913184in}{3.175155in}}%
\pgfpathlineto{\pgfqpoint{4.914902in}{3.175407in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{3.176410in}}%
\pgfpathlineto{\pgfqpoint{4.922263in}{3.177399in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{4.929624in}{3.179098in}}%
\pgfpathlineto{\pgfqpoint{4.932568in}{3.180052in}}%
\pgfpathlineto{\pgfqpoint{4.934286in}{3.180288in}}%
\pgfpathlineto{\pgfqpoint{4.940420in}{3.181226in}}%
\pgfpathlineto{\pgfqpoint{4.942383in}{3.181691in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{3.182611in}}%
\pgfpathlineto{\pgfqpoint{4.954897in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{4.960540in}{3.183969in}}%
\pgfpathlineto{\pgfqpoint{4.962749in}{3.184639in}}%
\pgfpathlineto{\pgfqpoint{4.969374in}{3.185740in}}%
\pgfpathlineto{\pgfqpoint{4.971091in}{3.185959in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{3.187040in}}%
\pgfpathlineto{\pgfqpoint{4.980170in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.987285in}{3.188525in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{3.189567in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{5.004216in}{3.191000in}}%
\pgfpathlineto{\pgfqpoint{5.014521in}{3.192004in}}%
\pgfpathlineto{\pgfqpoint{5.016975in}{3.192600in}}%
\pgfpathlineto{\pgfqpoint{5.024091in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{5.026790in}{3.194354in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{5.037095in}{3.195687in}}%
\pgfpathlineto{\pgfqpoint{5.051081in}{3.196623in}}%
\pgfpathlineto{\pgfqpoint{5.053535in}{3.197178in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{3.198635in}}%
\pgfpathlineto{\pgfqpoint{5.078317in}{3.199706in}}%
\pgfpathlineto{\pgfqpoint{5.080771in}{3.200234in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{3.201278in}}%
\pgfpathlineto{\pgfqpoint{5.090340in}{3.201451in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.201451in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.201451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152034in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.153525in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.160150in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.161622in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.165548in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.167265in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.170946in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.172663in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.173890in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{4.174626in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{4.175853in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.176589in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.181006in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.181497in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.182723in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.188122in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.191311in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{4.192538in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.194501in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.199408in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{4.202844in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.206524in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.206770in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.208487in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.210205in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.213394in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.214621in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.218547in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.219774in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.220019in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.222718in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.223945in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.226154in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.226399in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.228362in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.229834in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{4.231797in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.232779in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.234005in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{4.237441in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{4.238913in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.239894in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.241366in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.243575in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{4.243820in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{4.247991in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{4.253144in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{4.258051in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.261487in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.262959in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{4.265167in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{4.266639in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{4.268112in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.268357in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.269338in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.272037in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.273264in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{4.274246in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{4.275227in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.276945in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{4.281852in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{4.286760in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{4.288722in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{4.289213in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{4.289704in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.292403in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{4.293630in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.297065in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.298783in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.300745in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.301727in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.302954in}{2.893329in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{2.893329in}}%
\pgfpathlineto{\pgfqpoint{4.304917in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.307370in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.308597in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.312523in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.313259in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{4.313750in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{4.317676in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{4.320130in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{4.321602in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.325037in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.326509in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{4.327000in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{2.913274in}}%
\pgfpathlineto{\pgfqpoint{4.328227in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.329208in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{4.330926in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{4.332153in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.334361in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.335097in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.337060in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.340740in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.341967in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.344421in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.346139in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.346384in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.347611in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{4.348592in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{2.895500in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.895500in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{4.358407in}{2.877463in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{2.877463in}}%
\pgfpathlineto{\pgfqpoint{4.359879in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.363560in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{2.865371in}}%
\pgfpathlineto{\pgfqpoint{4.365768in}{2.865371in}}%
\pgfpathlineto{\pgfqpoint{4.366995in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{2.872406in}}%
\pgfpathlineto{\pgfqpoint{4.369694in}{2.872406in}}%
\pgfpathlineto{\pgfqpoint{4.371166in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.379754in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.381717in}{2.885850in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{2.885850in}}%
\pgfpathlineto{\pgfqpoint{4.384661in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.387360in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{2.900558in}}%
\pgfpathlineto{\pgfqpoint{4.390305in}{2.900558in}}%
\pgfpathlineto{\pgfqpoint{4.392022in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{4.392513in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{4.393985in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.400120in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.404782in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.406254in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{4.409934in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.927205in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.927205in}}%
\pgfpathlineto{\pgfqpoint{4.412633in}{2.928981in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{2.904457in}}%
\pgfpathlineto{\pgfqpoint{4.414106in}{2.904457in}}%
\pgfpathlineto{\pgfqpoint{4.415332in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{4.419013in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{4.422448in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.423184in}{2.893514in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{2.895358in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{2.895358in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.432508in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.434962in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{4.438397in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{4.440605in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.442568in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.443795in}{2.890510in}}%
\pgfpathlineto{\pgfqpoint{4.445022in}{2.868236in}}%
\pgfpathlineto{\pgfqpoint{4.445758in}{2.868236in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{4.447476in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{4.448702in}{2.873739in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{2.873739in}}%
\pgfpathlineto{\pgfqpoint{4.450911in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{4.451156in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{4.452628in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{4.455818in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{4.457290in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.458517in}{2.847340in}}%
\pgfpathlineto{\pgfqpoint{4.459008in}{2.847340in}}%
\pgfpathlineto{\pgfqpoint{4.460725in}{2.852788in}}%
\pgfpathlineto{\pgfqpoint{4.462934in}{2.852788in}}%
\pgfpathlineto{\pgfqpoint{4.463179in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.464406in}{2.834036in}}%
\pgfpathlineto{\pgfqpoint{4.465878in}{2.834036in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{4.470049in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{4.471031in}{2.841336in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.821224in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{2.823083in}}%
\pgfpathlineto{\pgfqpoint{4.473730in}{2.823083in}}%
\pgfpathlineto{\pgfqpoint{4.474221in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.474957in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{4.479619in}{2.812605in}}%
\pgfpathlineto{\pgfqpoint{4.480110in}{2.812605in}}%
\pgfpathlineto{\pgfqpoint{4.481582in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{4.481827in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{4.484281in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{4.487225in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{4.489924in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{4.491397in}{2.811641in}}%
\pgfpathlineto{\pgfqpoint{4.492378in}{2.811641in}}%
\pgfpathlineto{\pgfqpoint{4.493850in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.820402in}}%
\pgfpathlineto{\pgfqpoint{4.501702in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.803776in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{2.803776in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{4.506364in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{4.507836in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{4.508082in}{2.812463in}}%
\pgfpathlineto{\pgfqpoint{4.510044in}{2.819207in}}%
\pgfpathlineto{\pgfqpoint{4.511271in}{2.819207in}}%
\pgfpathlineto{\pgfqpoint{4.512744in}{2.822513in}}%
\pgfpathlineto{\pgfqpoint{4.512989in}{2.822513in}}%
\pgfpathlineto{\pgfqpoint{4.513970in}{2.824149in}}%
\pgfpathlineto{\pgfqpoint{4.515197in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{4.517651in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{4.518878in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{4.521577in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{4.524030in}{2.811576in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.814856in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{2.814856in}}%
\pgfpathlineto{\pgfqpoint{4.527220in}{2.816481in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{2.816481in}}%
\pgfpathlineto{\pgfqpoint{4.530165in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.534581in}{2.802638in}}%
\pgfpathlineto{\pgfqpoint{4.536544in}{2.802638in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{4.538507in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{4.539979in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{4.540715in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{2.790723in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{2.794031in}}%
\pgfpathlineto{\pgfqpoint{4.543169in}{2.794031in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{4.545132in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{4.547586in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{4.549303in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.788998in}}%
\pgfpathlineto{\pgfqpoint{4.551512in}{2.788998in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{4.553475in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{4.553720in}{2.776106in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.777745in}}%
\pgfpathlineto{\pgfqpoint{4.556174in}{2.780992in}}%
\pgfpathlineto{\pgfqpoint{4.556419in}{2.780992in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.559118in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.564025in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.564271in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{4.565252in}{2.762584in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{2.762584in}}%
\pgfpathlineto{\pgfqpoint{4.568442in}{2.767405in}}%
\pgfpathlineto{\pgfqpoint{4.570650in}{2.767405in}}%
\pgfpathlineto{\pgfqpoint{4.571877in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{4.576539in}{2.772144in}}%
\pgfpathlineto{\pgfqpoint{4.578748in}{2.772144in}}%
\pgfpathlineto{\pgfqpoint{4.579974in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{4.581447in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{4.582919in}{2.743578in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{2.743578in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{4.585372in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{2.746826in}}%
\pgfpathlineto{\pgfqpoint{4.589298in}{2.746826in}}%
\pgfpathlineto{\pgfqpoint{4.590525in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{4.595923in}{2.751631in}}%
\pgfpathlineto{\pgfqpoint{4.597396in}{2.751631in}}%
\pgfpathlineto{\pgfqpoint{4.598868in}{2.754790in}}%
\pgfpathlineto{\pgfqpoint{4.599113in}{2.754790in}}%
\pgfpathlineto{\pgfqpoint{4.599604in}{2.740110in}}%
\pgfpathlineto{\pgfqpoint{4.600340in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.602548in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.603775in}{2.735205in}}%
\pgfpathlineto{\pgfqpoint{4.604511in}{2.735205in}}%
\pgfpathlineto{\pgfqpoint{4.605983in}{2.738368in}}%
\pgfpathlineto{\pgfqpoint{4.606229in}{2.738368in}}%
\pgfpathlineto{\pgfqpoint{4.607456in}{2.739936in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{2.739936in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{2.743048in}}%
\pgfpathlineto{\pgfqpoint{4.610645in}{2.743048in}}%
\pgfpathlineto{\pgfqpoint{4.611872in}{2.744592in}}%
\pgfpathlineto{\pgfqpoint{4.612363in}{2.744592in}}%
\pgfpathlineto{\pgfqpoint{4.613590in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{4.614081in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{4.615062in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.616289in}{2.735163in}}%
\pgfpathlineto{\pgfqpoint{4.617761in}{2.735163in}}%
\pgfpathlineto{\pgfqpoint{4.620460in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{4.620705in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{4.622178in}{2.748775in}}%
\pgfpathlineto{\pgfqpoint{4.623159in}{2.748775in}}%
\pgfpathlineto{\pgfqpoint{4.624631in}{2.751715in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{2.751715in}}%
\pgfpathlineto{\pgfqpoint{4.629784in}{2.754625in}}%
\pgfpathlineto{\pgfqpoint{4.631011in}{2.754625in}}%
\pgfpathlineto{\pgfqpoint{4.632974in}{2.760357in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{2.760357in}}%
\pgfpathlineto{\pgfqpoint{4.634691in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.635673in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.636900in}{2.763180in}}%
\pgfpathlineto{\pgfqpoint{4.638617in}{2.763180in}}%
\pgfpathlineto{\pgfqpoint{4.640090in}{2.765976in}}%
\pgfpathlineto{\pgfqpoint{4.641316in}{2.765976in}}%
\pgfpathlineto{\pgfqpoint{4.642053in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.642543in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{4.644506in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{4.644997in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{2.743783in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.743783in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{2.730712in}}%
\pgfpathlineto{\pgfqpoint{4.648923in}{2.732165in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.732165in}}%
\pgfpathlineto{\pgfqpoint{4.652358in}{2.719187in}}%
\pgfpathlineto{\pgfqpoint{4.653585in}{2.719187in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{4.655793in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{4.657020in}{2.726486in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.726486in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{2.732200in}}%
\pgfpathlineto{\pgfqpoint{4.660210in}{2.732200in}}%
\pgfpathlineto{\pgfqpoint{4.662418in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{4.665117in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{4.666835in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.667080in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{2.730848in}}%
\pgfpathlineto{\pgfqpoint{4.668307in}{2.732233in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{2.732233in}}%
\pgfpathlineto{\pgfqpoint{4.674196in}{2.736349in}}%
\pgfpathlineto{\pgfqpoint{4.675668in}{2.736349in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.737708in}}%
\pgfpathlineto{\pgfqpoint{4.679103in}{2.737708in}}%
\pgfpathlineto{\pgfqpoint{4.680330in}{2.739062in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{2.739062in}}%
\pgfpathlineto{\pgfqpoint{4.682048in}{2.740409in}}%
\pgfpathlineto{\pgfqpoint{4.685973in}{2.740409in}}%
\pgfpathlineto{\pgfqpoint{4.687200in}{2.741749in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{2.741749in}}%
\pgfpathlineto{\pgfqpoint{4.687936in}{2.729551in}}%
\pgfpathlineto{\pgfqpoint{4.688672in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{4.688918in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.692598in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.694071in}{2.736287in}}%
\pgfpathlineto{\pgfqpoint{4.694561in}{2.736287in}}%
\pgfpathlineto{\pgfqpoint{4.695788in}{2.737616in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.737616in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{4.699469in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{4.701186in}{2.742872in}}%
\pgfpathlineto{\pgfqpoint{4.704867in}{2.742872in}}%
\pgfpathlineto{\pgfqpoint{4.706339in}{2.745465in}}%
\pgfpathlineto{\pgfqpoint{4.707075in}{2.745465in}}%
\pgfpathlineto{\pgfqpoint{4.708302in}{2.746753in}}%
\pgfpathlineto{\pgfqpoint{4.709529in}{2.746753in}}%
\pgfpathlineto{\pgfqpoint{4.710756in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.711737in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.712964in}{2.749312in}}%
\pgfpathlineto{\pgfqpoint{4.713209in}{2.749312in}}%
\pgfpathlineto{\pgfqpoint{4.714436in}{2.750583in}}%
\pgfpathlineto{\pgfqpoint{4.715908in}{2.750583in}}%
\pgfpathlineto{\pgfqpoint{4.717381in}{2.753107in}}%
\pgfpathlineto{\pgfqpoint{4.719834in}{2.753107in}}%
\pgfpathlineto{\pgfqpoint{4.721306in}{2.755610in}}%
\pgfpathlineto{\pgfqpoint{4.722533in}{2.755610in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{4.729404in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{4.731612in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{4.732839in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{4.734556in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.735783in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.737255in}{2.764200in}}%
\pgfpathlineto{\pgfqpoint{4.740936in}{2.764200in}}%
\pgfpathlineto{\pgfqpoint{4.742163in}{2.765406in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{2.765406in}}%
\pgfpathlineto{\pgfqpoint{4.746825in}{2.766607in}}%
\pgfpathlineto{\pgfqpoint{4.747315in}{2.766607in}}%
\pgfpathlineto{\pgfqpoint{4.748542in}{2.767803in}}%
\pgfpathlineto{\pgfqpoint{4.750260in}{2.767803in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{4.751732in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{4.752959in}{2.771359in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{2.763555in}}%
\pgfpathlineto{\pgfqpoint{4.754676in}{2.764737in}}%
\pgfpathlineto{\pgfqpoint{4.755903in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{4.757376in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{4.758602in}{2.757069in}}%
\pgfpathlineto{\pgfqpoint{4.759093in}{2.745932in}}%
\pgfpathlineto{\pgfqpoint{4.759829in}{2.747136in}}%
\pgfpathlineto{\pgfqpoint{4.760075in}{2.747136in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{2.736065in}}%
\pgfpathlineto{\pgfqpoint{4.761301in}{2.737284in}}%
\pgfpathlineto{\pgfqpoint{4.762528in}{2.737284in}}%
\pgfpathlineto{\pgfqpoint{4.764000in}{2.739708in}}%
\pgfpathlineto{\pgfqpoint{4.768662in}{2.739708in}}%
\pgfpathlineto{\pgfqpoint{4.769889in}{2.728744in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{2.728744in}}%
\pgfpathlineto{\pgfqpoint{4.771362in}{2.717824in}}%
\pgfpathlineto{\pgfqpoint{4.772098in}{2.717824in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.720308in}}%
\pgfpathlineto{\pgfqpoint{4.774061in}{2.720308in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{4.784366in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{4.785838in}{2.723995in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.789273in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.790500in}{2.714457in}}%
\pgfpathlineto{\pgfqpoint{4.790991in}{2.714457in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{2.716919in}}%
\pgfpathlineto{\pgfqpoint{4.792709in}{2.716919in}}%
\pgfpathlineto{\pgfqpoint{4.794181in}{2.719361in}}%
\pgfpathlineto{\pgfqpoint{4.794917in}{2.719361in}}%
\pgfpathlineto{\pgfqpoint{4.796144in}{2.720575in}}%
\pgfpathlineto{\pgfqpoint{4.798107in}{2.720575in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{4.801051in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{4.802278in}{2.727756in}}%
\pgfpathlineto{\pgfqpoint{4.802523in}{2.727756in}}%
\pgfpathlineto{\pgfqpoint{4.803995in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{4.805222in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{4.806695in}{2.732449in}}%
\pgfpathlineto{\pgfqpoint{4.807676in}{2.732449in}}%
\pgfpathlineto{\pgfqpoint{4.808903in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.811847in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.812583in}{2.735921in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{2.725542in}}%
\pgfpathlineto{\pgfqpoint{4.813810in}{2.726708in}}%
\pgfpathlineto{\pgfqpoint{4.815037in}{2.727870in}}%
\pgfpathlineto{\pgfqpoint{4.815282in}{2.727870in}}%
\pgfpathlineto{\pgfqpoint{4.816509in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{2.729027in}}%
\pgfpathlineto{\pgfqpoint{4.818472in}{2.730179in}}%
\pgfpathlineto{\pgfqpoint{4.819208in}{2.730179in}}%
\pgfpathlineto{\pgfqpoint{4.820435in}{2.731328in}}%
\pgfpathlineto{\pgfqpoint{4.820926in}{2.731328in}}%
\pgfpathlineto{\pgfqpoint{4.822398in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.823134in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.824852in}{2.737003in}}%
\pgfpathlineto{\pgfqpoint{4.825342in}{2.726840in}}%
\pgfpathlineto{\pgfqpoint{4.826079in}{2.727979in}}%
\pgfpathlineto{\pgfqpoint{4.827060in}{2.727979in}}%
\pgfpathlineto{\pgfqpoint{4.827551in}{2.729114in}}%
\pgfpathlineto{\pgfqpoint{4.828287in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{4.829023in}{2.710134in}}%
\pgfpathlineto{\pgfqpoint{4.829514in}{2.710134in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{2.714749in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{2.714749in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{2.717030in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{2.717030in}}%
\pgfpathlineto{\pgfqpoint{4.836139in}{2.719294in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{2.719294in}}%
\pgfpathlineto{\pgfqpoint{4.838838in}{2.722659in}}%
\pgfpathlineto{\pgfqpoint{4.842273in}{2.722659in}}%
\pgfpathlineto{\pgfqpoint{4.843745in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{4.847916in}{2.725987in}}%
\pgfpathlineto{\pgfqpoint{4.849143in}{2.727088in}}%
\pgfpathlineto{\pgfqpoint{4.850125in}{2.728185in}}%
\pgfpathlineto{\pgfqpoint{4.851352in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{4.853069in}{2.719556in}}%
\pgfpathlineto{\pgfqpoint{4.854296in}{2.720661in}}%
\pgfpathlineto{\pgfqpoint{4.859449in}{2.721762in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{2.723952in}}%
\pgfpathlineto{\pgfqpoint{4.863865in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{4.865828in}{2.727206in}}%
\pgfpathlineto{\pgfqpoint{4.867055in}{2.728283in}}%
\pgfpathlineto{\pgfqpoint{4.868527in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.869754in}{2.730426in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{2.731491in}}%
\pgfpathlineto{\pgfqpoint{4.876624in}{2.734665in}}%
\pgfpathlineto{\pgfqpoint{4.876870in}{2.734665in}}%
\pgfpathlineto{\pgfqpoint{4.878342in}{2.715754in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.716834in}}%
\pgfpathlineto{\pgfqpoint{4.881041in}{2.707443in}}%
\pgfpathlineto{\pgfqpoint{4.882268in}{2.708534in}}%
\pgfpathlineto{\pgfqpoint{4.883495in}{2.709622in}}%
\pgfpathlineto{\pgfqpoint{4.887666in}{2.710705in}}%
\pgfpathlineto{\pgfqpoint{4.888893in}{2.711785in}}%
\pgfpathlineto{\pgfqpoint{4.889629in}{2.712861in}}%
\pgfpathlineto{\pgfqpoint{4.891347in}{2.716066in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{2.716066in}}%
\pgfpathlineto{\pgfqpoint{4.897726in}{2.706823in}}%
\pgfpathlineto{\pgfqpoint{4.900425in}{2.707899in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{2.712162in}}%
\pgfpathlineto{\pgfqpoint{4.902879in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.904596in}{2.716367in}}%
\pgfpathlineto{\pgfqpoint{4.909013in}{2.717409in}}%
\pgfpathlineto{\pgfqpoint{4.909994in}{2.719482in}}%
\pgfpathlineto{\pgfqpoint{4.910240in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{2.711484in}}%
\pgfpathlineto{\pgfqpoint{4.913184in}{2.712526in}}%
\pgfpathlineto{\pgfqpoint{4.914656in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{4.917601in}{2.715630in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{2.716657in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.717681in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{2.718702in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{2.719719in}}%
\pgfpathlineto{\pgfqpoint{4.927170in}{2.721744in}}%
\pgfpathlineto{\pgfqpoint{4.930115in}{2.722751in}}%
\pgfpathlineto{\pgfqpoint{4.931342in}{2.713898in}}%
\pgfpathlineto{\pgfqpoint{4.932568in}{2.714915in}}%
\pgfpathlineto{\pgfqpoint{4.934286in}{2.718949in}}%
\pgfpathlineto{\pgfqpoint{4.934777in}{2.710190in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{2.711202in}}%
\pgfpathlineto{\pgfqpoint{4.939929in}{2.712212in}}%
\pgfpathlineto{\pgfqpoint{4.941156in}{2.703508in}}%
\pgfpathlineto{\pgfqpoint{4.942138in}{2.704527in}}%
\pgfpathlineto{\pgfqpoint{4.943610in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{4.943855in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{4.945327in}{2.689305in}}%
\pgfpathlineto{\pgfqpoint{4.947536in}{2.690339in}}%
\pgfpathlineto{\pgfqpoint{4.949008in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{4.950235in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{2.695457in}}%
\pgfpathlineto{\pgfqpoint{4.957596in}{2.696471in}}%
\pgfpathlineto{\pgfqpoint{4.958577in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{4.958823in}{2.691031in}}%
\pgfpathlineto{\pgfqpoint{4.959804in}{2.692044in}}%
\pgfpathlineto{\pgfqpoint{4.962503in}{2.693053in}}%
\pgfpathlineto{\pgfqpoint{4.963975in}{2.695063in}}%
\pgfpathlineto{\pgfqpoint{4.965938in}{2.696062in}}%
\pgfpathlineto{\pgfqpoint{4.967411in}{2.680358in}}%
\pgfpathlineto{\pgfqpoint{4.969128in}{2.683399in}}%
\pgfpathlineto{\pgfqpoint{4.973299in}{2.684406in}}%
\pgfpathlineto{\pgfqpoint{4.974526in}{2.685410in}}%
\pgfpathlineto{\pgfqpoint{4.975508in}{2.686411in}}%
\pgfpathlineto{\pgfqpoint{4.976735in}{2.688403in}}%
\pgfpathlineto{\pgfqpoint{4.977961in}{2.680184in}}%
\pgfpathlineto{\pgfqpoint{4.980415in}{2.681186in}}%
\pgfpathlineto{\pgfqpoint{4.982378in}{2.685166in}}%
\pgfpathlineto{\pgfqpoint{4.983360in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{4.984832in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{4.986549in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{2.690073in}}%
\pgfpathlineto{\pgfqpoint{4.988758in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{4.990966in}{2.681989in}}%
\pgfpathlineto{\pgfqpoint{4.991211in}{2.673930in}}%
\pgfpathlineto{\pgfqpoint{4.992193in}{2.674924in}}%
\pgfpathlineto{\pgfqpoint{4.994401in}{2.674924in}}%
\pgfpathlineto{\pgfqpoint{4.995383in}{2.666899in}}%
\pgfpathlineto{\pgfqpoint{4.995628in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.998572in}{2.668900in}}%
\pgfpathlineto{\pgfqpoint{5.000045in}{2.670888in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{2.671878in}}%
\pgfpathlineto{\pgfqpoint{5.003970in}{2.673848in}}%
\pgfpathlineto{\pgfqpoint{5.006179in}{2.674829in}}%
\pgfpathlineto{\pgfqpoint{5.007896in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{5.010595in}{2.678722in}}%
\pgfpathlineto{\pgfqpoint{5.011577in}{2.680651in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.672798in}}%
\pgfpathlineto{\pgfqpoint{5.012804in}{2.673768in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{2.674736in}}%
\pgfpathlineto{\pgfqpoint{5.014767in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{5.016975in}{2.676663in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{2.677622in}}%
\pgfpathlineto{\pgfqpoint{5.021146in}{2.678578in}}%
\pgfpathlineto{\pgfqpoint{5.022373in}{2.679531in}}%
\pgfpathlineto{\pgfqpoint{5.025072in}{2.680482in}}%
\pgfpathlineto{\pgfqpoint{5.026299in}{2.681430in}}%
\pgfpathlineto{\pgfqpoint{5.028753in}{2.682375in}}%
\pgfpathlineto{\pgfqpoint{5.029979in}{2.674646in}}%
\pgfpathlineto{\pgfqpoint{5.035378in}{2.675598in}}%
\pgfpathlineto{\pgfqpoint{5.036604in}{2.676547in}}%
\pgfpathlineto{\pgfqpoint{5.041512in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{2.678438in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{2.679379in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{2.680317in}}%
\pgfpathlineto{\pgfqpoint{5.047646in}{2.681253in}}%
\pgfpathlineto{\pgfqpoint{5.048382in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{5.049364in}{2.674558in}}%
\pgfpathlineto{\pgfqpoint{5.049609in}{2.675498in}}%
\pgfpathlineto{\pgfqpoint{5.053535in}{2.676435in}}%
\pgfpathlineto{\pgfqpoint{5.055007in}{2.678301in}}%
\pgfpathlineto{\pgfqpoint{5.057461in}{2.679230in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{2.680157in}}%
\pgfpathlineto{\pgfqpoint{5.063840in}{2.681081in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{2.682002in}}%
\pgfpathlineto{\pgfqpoint{5.066785in}{2.682002in}}%
\pgfpathlineto{\pgfqpoint{5.067766in}{2.674472in}}%
\pgfpathlineto{\pgfqpoint{5.068012in}{2.675400in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{2.677248in}}%
\pgfpathlineto{\pgfqpoint{5.071447in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{5.072674in}{2.679086in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.680001in}}%
\pgfpathlineto{\pgfqpoint{5.077336in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{5.078562in}{2.674389in}}%
\pgfpathlineto{\pgfqpoint{5.080525in}{2.675305in}}%
\pgfpathlineto{\pgfqpoint{5.081752in}{2.676219in}}%
\pgfpathlineto{\pgfqpoint{5.083960in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{5.085187in}{2.678039in}}%
\pgfpathlineto{\pgfqpoint{5.089113in}{2.678945in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.680749in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.680749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141992in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.143710in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.144937in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.145182in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.145185in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{4.152034in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.153525in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.160150in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.161622in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.164075in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.165548in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.167265in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.170946in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.172663in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.174136in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.174626in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.175853in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.176589in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.181006in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.181497in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.182723in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.188122in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.191311in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{4.192538in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.194501in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.199408in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{4.202844in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.206524in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.206770in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.208487in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.210205in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.213394in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.214621in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.215603in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.216093in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.218547in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.219774in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.220019in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.222718in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.223945in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.226644in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.226890in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.228853in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.231797in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{4.232779in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{4.234005in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.237441in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.238913in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{4.239894in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{4.241366in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.243575in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{4.243820in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.247991in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{4.253144in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.258051in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.261487in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.262959in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.265167in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.266639in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.268602in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.269093in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.272037in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.273264in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.274246in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.276945in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.281852in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.286760in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.288722in}{2.933999in}}%
\pgfpathlineto{\pgfqpoint{4.289213in}{2.933999in}}%
\pgfpathlineto{\pgfqpoint{4.290931in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{4.292648in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{4.294611in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{4.297065in}{2.828414in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.828414in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.298783in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.300745in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{4.301727in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{4.302954in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{4.304917in}{2.853603in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.853603in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{4.307370in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{4.308597in}{2.863633in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{2.863633in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.312523in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.313259in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{4.317676in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{4.320130in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{4.321602in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.325037in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.326509in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.327000in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.328227in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{4.329208in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{4.330926in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{4.332153in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{2.850429in}}%
\pgfpathlineto{\pgfqpoint{4.334361in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{4.335097in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{4.337060in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{4.340740in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{4.341967in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{4.344421in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{4.346139in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{4.347611in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{4.348592in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{2.895500in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.895500in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{4.356689in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{4.358898in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{4.363560in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{2.896013in}}%
\pgfpathlineto{\pgfqpoint{4.365768in}{2.896013in}}%
\pgfpathlineto{\pgfqpoint{4.366995in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.369694in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.371166in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.379754in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{4.381717in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.384661in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.387360in}{2.925027in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{2.925027in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{4.390305in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{4.392022in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.392513in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.393985in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{4.400120in}{2.946943in}}%
\pgfpathlineto{\pgfqpoint{4.404782in}{2.946943in}}%
\pgfpathlineto{\pgfqpoint{4.406254in}{2.950365in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{2.950365in}}%
\pgfpathlineto{\pgfqpoint{4.409934in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{4.412633in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.414106in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.415332in}{2.932485in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{2.932485in}}%
\pgfpathlineto{\pgfqpoint{4.419013in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{4.423920in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{4.432508in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{4.434962in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{4.438397in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{4.440605in}{2.935608in}}%
\pgfpathlineto{\pgfqpoint{4.442568in}{2.935608in}}%
\pgfpathlineto{\pgfqpoint{4.444286in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{4.445758in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.447476in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.448702in}{2.944991in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{2.944991in}}%
\pgfpathlineto{\pgfqpoint{4.450911in}{2.950999in}}%
\pgfpathlineto{\pgfqpoint{4.451156in}{2.950999in}}%
\pgfpathlineto{\pgfqpoint{4.452628in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{4.455818in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.457290in}{2.913996in}}%
\pgfpathlineto{\pgfqpoint{4.458517in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{4.459008in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{4.460725in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{4.462934in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{4.463179in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.464406in}{2.900985in}}%
\pgfpathlineto{\pgfqpoint{4.465878in}{2.900985in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{2.905732in}}%
\pgfpathlineto{\pgfqpoint{4.470049in}{2.905732in}}%
\pgfpathlineto{\pgfqpoint{4.471031in}{2.907290in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{2.888551in}}%
\pgfpathlineto{\pgfqpoint{4.473730in}{2.888551in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{2.893329in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{2.893329in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.479619in}{2.898005in}}%
\pgfpathlineto{\pgfqpoint{4.480110in}{2.898005in}}%
\pgfpathlineto{\pgfqpoint{4.481582in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{4.481827in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{2.883037in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{2.883037in}}%
\pgfpathlineto{\pgfqpoint{4.484281in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{4.487225in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.890764in}}%
\pgfpathlineto{\pgfqpoint{4.489924in}{2.890764in}}%
\pgfpathlineto{\pgfqpoint{4.491397in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.492378in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.493850in}{2.896753in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.896753in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{2.899686in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{2.899686in}}%
\pgfpathlineto{\pgfqpoint{4.502193in}{2.904011in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{2.904011in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{2.908249in}}%
\pgfpathlineto{\pgfqpoint{4.506364in}{2.908249in}}%
\pgfpathlineto{\pgfqpoint{4.507836in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{4.508082in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{4.510044in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{4.511271in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{4.512744in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.512989in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.514461in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.517651in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.518878in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.521577in}{2.925670in}}%
\pgfpathlineto{\pgfqpoint{4.524030in}{2.925670in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.928221in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{2.928221in}}%
\pgfpathlineto{\pgfqpoint{4.527220in}{2.929485in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{2.929485in}}%
\pgfpathlineto{\pgfqpoint{4.530165in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.534581in}{2.933228in}}%
\pgfpathlineto{\pgfqpoint{4.536544in}{2.933228in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.538507in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.539979in}{2.936901in}}%
\pgfpathlineto{\pgfqpoint{4.540715in}{2.936901in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{2.940506in}}%
\pgfpathlineto{\pgfqpoint{4.543169in}{2.940506in}}%
\pgfpathlineto{\pgfqpoint{4.544641in}{2.942872in}}%
\pgfpathlineto{\pgfqpoint{4.547586in}{2.942872in}}%
\pgfpathlineto{\pgfqpoint{4.547831in}{2.925903in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.931932in}}%
\pgfpathlineto{\pgfqpoint{4.551512in}{2.931932in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{2.934293in}}%
\pgfpathlineto{\pgfqpoint{4.553475in}{2.934293in}}%
\pgfpathlineto{\pgfqpoint{4.555192in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{4.555928in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.559118in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.927282in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.927282in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.929595in}}%
\pgfpathlineto{\pgfqpoint{4.564025in}{2.929595in}}%
\pgfpathlineto{\pgfqpoint{4.564271in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.565252in}{2.915970in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{2.915970in}}%
\pgfpathlineto{\pgfqpoint{4.568442in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.570650in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.571877in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{4.576539in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{4.578748in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{4.579974in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.581447in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.582428in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.582673in}{2.909699in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{2.909699in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{4.585372in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{2.912019in}}%
\pgfpathlineto{\pgfqpoint{4.589298in}{2.912019in}}%
\pgfpathlineto{\pgfqpoint{4.590525in}{2.913169in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{2.913169in}}%
\pgfpathlineto{\pgfqpoint{4.595923in}{2.915451in}}%
\pgfpathlineto{\pgfqpoint{4.597396in}{2.915451in}}%
\pgfpathlineto{\pgfqpoint{4.598868in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{4.599113in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{4.599604in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.600340in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{4.602548in}{2.908303in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.893446in}}%
\pgfpathlineto{\pgfqpoint{4.603775in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{4.604511in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{4.605983in}{2.896917in}}%
\pgfpathlineto{\pgfqpoint{4.606229in}{2.896917in}}%
\pgfpathlineto{\pgfqpoint{4.607456in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{2.900332in}}%
\pgfpathlineto{\pgfqpoint{4.610645in}{2.900332in}}%
\pgfpathlineto{\pgfqpoint{4.611872in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{4.612363in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{4.613590in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.614081in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.615798in}{2.905905in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{2.907003in}}%
\pgfpathlineto{\pgfqpoint{4.620951in}{2.914525in}}%
\pgfpathlineto{\pgfqpoint{4.623159in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{4.624631in}{2.917666in}}%
\pgfpathlineto{\pgfqpoint{4.629048in}{2.918702in}}%
\pgfpathlineto{\pgfqpoint{4.630275in}{2.919733in}}%
\pgfpathlineto{\pgfqpoint{4.631502in}{2.920760in}}%
\pgfpathlineto{\pgfqpoint{4.633219in}{2.923806in}}%
\pgfpathlineto{\pgfqpoint{4.635673in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{4.636900in}{2.925813in}}%
\pgfpathlineto{\pgfqpoint{4.639353in}{2.926808in}}%
\pgfpathlineto{\pgfqpoint{4.640580in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{4.642053in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{4.643525in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.644506in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.644997in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{2.918148in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.648923in}{2.920137in}}%
\pgfpathlineto{\pgfqpoint{4.653585in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{4.654321in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.655057in}{2.909739in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.910742in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.911740in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{2.915685in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{4.661437in}{2.918595in}}%
\pgfpathlineto{\pgfqpoint{4.662173in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{4.662663in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{4.665853in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.667816in}{2.911441in}}%
\pgfpathlineto{\pgfqpoint{4.673214in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.674686in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.675668in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.901604in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.682048in}{2.903550in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{2.904517in}}%
\pgfpathlineto{\pgfqpoint{4.689409in}{2.908340in}}%
\pgfpathlineto{\pgfqpoint{4.693089in}{2.909284in}}%
\pgfpathlineto{\pgfqpoint{4.694316in}{2.910225in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.911161in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{2.912093in}}%
\pgfpathlineto{\pgfqpoint{4.699714in}{2.913021in}}%
\pgfpathlineto{\pgfqpoint{4.701186in}{2.914864in}}%
\pgfpathlineto{\pgfqpoint{4.705603in}{2.915780in}}%
\pgfpathlineto{\pgfqpoint{4.706830in}{2.916691in}}%
\pgfpathlineto{\pgfqpoint{4.709529in}{2.917599in}}%
\pgfpathlineto{\pgfqpoint{4.710756in}{2.918502in}}%
\pgfpathlineto{\pgfqpoint{4.713209in}{2.919401in}}%
\pgfpathlineto{\pgfqpoint{4.714436in}{2.920297in}}%
\pgfpathlineto{\pgfqpoint{4.716154in}{2.921188in}}%
\pgfpathlineto{\pgfqpoint{4.717381in}{2.922076in}}%
\pgfpathlineto{\pgfqpoint{4.720816in}{2.922959in}}%
\pgfpathlineto{\pgfqpoint{4.722043in}{2.923839in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{2.924715in}}%
\pgfpathlineto{\pgfqpoint{4.729404in}{2.926455in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{2.927320in}}%
\pgfpathlineto{\pgfqpoint{4.734556in}{2.928181in}}%
\pgfpathlineto{\pgfqpoint{4.737010in}{2.929038in}}%
\pgfpathlineto{\pgfqpoint{4.738237in}{2.929891in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.746825in}{2.931587in}}%
\pgfpathlineto{\pgfqpoint{4.750260in}{2.932429in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{2.933268in}}%
\pgfpathlineto{\pgfqpoint{4.752468in}{2.934103in}}%
\pgfpathlineto{\pgfqpoint{4.755167in}{2.939852in}}%
\pgfpathlineto{\pgfqpoint{4.757621in}{2.940659in}}%
\pgfpathlineto{\pgfqpoint{4.759584in}{2.943855in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{2.944646in}}%
\pgfpathlineto{\pgfqpoint{4.761792in}{2.945433in}}%
\pgfpathlineto{\pgfqpoint{4.763019in}{2.946218in}}%
\pgfpathlineto{\pgfqpoint{4.764246in}{2.946999in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{2.947777in}}%
\pgfpathlineto{\pgfqpoint{4.771362in}{2.948551in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{2.949323in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.950091in}}%
\pgfpathlineto{\pgfqpoint{4.784366in}{2.950856in}}%
\pgfpathlineto{\pgfqpoint{4.785838in}{2.952377in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{4.790991in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.792954in}{2.944227in}}%
\pgfpathlineto{\pgfqpoint{4.794181in}{2.944991in}}%
\pgfpathlineto{\pgfqpoint{4.798107in}{2.945752in}}%
\pgfpathlineto{\pgfqpoint{4.800070in}{2.948768in}}%
\pgfpathlineto{\pgfqpoint{4.801051in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{4.801296in}{2.938548in}}%
\pgfpathlineto{\pgfqpoint{4.803014in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.804241in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{4.805468in}{2.940830in}}%
\pgfpathlineto{\pgfqpoint{4.806695in}{2.941585in}}%
\pgfpathlineto{\pgfqpoint{4.811847in}{2.942336in}}%
\pgfpathlineto{\pgfqpoint{4.812583in}{2.943831in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{2.933046in}}%
\pgfpathlineto{\pgfqpoint{4.813810in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{4.815037in}{2.934569in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{4.818472in}{2.936079in}}%
\pgfpathlineto{\pgfqpoint{4.820926in}{2.936830in}}%
\pgfpathlineto{\pgfqpoint{4.822398in}{2.938323in}}%
\pgfpathlineto{\pgfqpoint{4.824116in}{2.939065in}}%
\pgfpathlineto{\pgfqpoint{4.826079in}{2.942005in}}%
\pgfpathlineto{\pgfqpoint{4.827551in}{2.942733in}}%
\pgfpathlineto{\pgfqpoint{4.829268in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{4.830250in}{2.945619in}}%
\pgfpathlineto{\pgfqpoint{4.831967in}{2.947754in}}%
\pgfpathlineto{\pgfqpoint{4.833685in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{4.835157in}{2.949865in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{2.950564in}}%
\pgfpathlineto{\pgfqpoint{4.838838in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{4.842764in}{2.953332in}}%
\pgfpathlineto{\pgfqpoint{4.843990in}{2.954018in}}%
\pgfpathlineto{\pgfqpoint{4.847916in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{4.849143in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.850125in}{2.956060in}}%
\pgfpathlineto{\pgfqpoint{4.851352in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{4.853069in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{4.854296in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{4.859449in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{4.859694in}{2.948662in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.949345in}}%
\pgfpathlineto{\pgfqpoint{4.863865in}{2.950025in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{4.865828in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{4.867055in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{4.868527in}{2.952723in}}%
\pgfpathlineto{\pgfqpoint{4.869754in}{2.953391in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{2.954057in}}%
\pgfpathlineto{\pgfqpoint{4.876624in}{2.956041in}}%
\pgfpathlineto{\pgfqpoint{4.877115in}{2.956697in}}%
\pgfpathlineto{\pgfqpoint{4.878342in}{2.957351in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.958003in}}%
\pgfpathlineto{\pgfqpoint{4.881041in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{4.882268in}{2.959300in}}%
\pgfpathlineto{\pgfqpoint{4.883495in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{4.887666in}{2.960588in}}%
\pgfpathlineto{\pgfqpoint{4.888893in}{2.961228in}}%
\pgfpathlineto{\pgfqpoint{4.889629in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{4.891347in}{2.963768in}}%
\pgfpathlineto{\pgfqpoint{4.898462in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{4.900670in}{2.965649in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{2.967511in}}%
\pgfpathlineto{\pgfqpoint{4.902879in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{4.904596in}{2.969964in}}%
\pgfpathlineto{\pgfqpoint{4.909013in}{2.970572in}}%
\pgfpathlineto{\pgfqpoint{4.910976in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.913184in}{2.973581in}}%
\pgfpathlineto{\pgfqpoint{4.914656in}{2.974770in}}%
\pgfpathlineto{\pgfqpoint{4.917601in}{2.975361in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{2.975951in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.976539in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{2.977708in}}%
\pgfpathlineto{\pgfqpoint{4.926434in}{2.978290in}}%
\pgfpathlineto{\pgfqpoint{4.927661in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{4.930115in}{2.969574in}}%
\pgfpathlineto{\pgfqpoint{4.931342in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.932568in}{2.970757in}}%
\pgfpathlineto{\pgfqpoint{4.934286in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{4.934777in}{2.963921in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{2.964516in}}%
\pgfpathlineto{\pgfqpoint{4.939929in}{2.965109in}}%
\pgfpathlineto{\pgfqpoint{4.941156in}{2.965700in}}%
\pgfpathlineto{\pgfqpoint{4.942138in}{2.966289in}}%
\pgfpathlineto{\pgfqpoint{4.943610in}{2.967461in}}%
\pgfpathlineto{\pgfqpoint{4.944346in}{2.968044in}}%
\pgfpathlineto{\pgfqpoint{4.945818in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{4.948763in}{2.969783in}}%
\pgfpathlineto{\pgfqpoint{4.950480in}{2.971504in}}%
\pgfpathlineto{\pgfqpoint{4.953670in}{2.972074in}}%
\pgfpathlineto{\pgfqpoint{4.954897in}{2.972643in}}%
\pgfpathlineto{\pgfqpoint{4.958087in}{2.973209in}}%
\pgfpathlineto{\pgfqpoint{4.960050in}{2.975457in}}%
\pgfpathlineto{\pgfqpoint{4.962503in}{2.976015in}}%
\pgfpathlineto{\pgfqpoint{4.963975in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.966675in}{2.978227in}}%
\pgfpathlineto{\pgfqpoint{4.968883in}{2.980953in}}%
\pgfpathlineto{\pgfqpoint{4.975262in}{2.982032in}}%
\pgfpathlineto{\pgfqpoint{4.976735in}{2.983637in}}%
\pgfpathlineto{\pgfqpoint{4.977961in}{2.974957in}}%
\pgfpathlineto{\pgfqpoint{4.980660in}{2.976044in}}%
\pgfpathlineto{\pgfqpoint{4.982378in}{2.977662in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{2.978732in}}%
\pgfpathlineto{\pgfqpoint{4.986059in}{2.979796in}}%
\pgfpathlineto{\pgfqpoint{4.990966in}{2.980853in}}%
\pgfpathlineto{\pgfqpoint{4.992438in}{2.981904in}}%
\pgfpathlineto{\pgfqpoint{4.996364in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{4.997836in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{5.002253in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{5.004216in}{2.986044in}}%
\pgfpathlineto{\pgfqpoint{5.006424in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{5.008142in}{2.988077in}}%
\pgfpathlineto{\pgfqpoint{5.010841in}{2.989084in}}%
\pgfpathlineto{\pgfqpoint{5.012804in}{2.990584in}}%
\pgfpathlineto{\pgfqpoint{5.015012in}{2.991576in}}%
\pgfpathlineto{\pgfqpoint{5.016484in}{2.992070in}}%
\pgfpathlineto{\pgfqpoint{5.021146in}{2.993053in}}%
\pgfpathlineto{\pgfqpoint{5.022618in}{2.993543in}}%
\pgfpathlineto{\pgfqpoint{5.028017in}{2.994518in}}%
\pgfpathlineto{\pgfqpoint{5.029734in}{2.995487in}}%
\pgfpathlineto{\pgfqpoint{5.039303in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{2.996930in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{2.997885in}}%
\pgfpathlineto{\pgfqpoint{5.046174in}{2.998361in}}%
\pgfpathlineto{\pgfqpoint{5.048382in}{2.999307in}}%
\pgfpathlineto{\pgfqpoint{5.050100in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{5.053780in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{5.055252in}{3.001651in}}%
\pgfpathlineto{\pgfqpoint{5.060405in}{3.002579in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{5.067766in}{3.003960in}}%
\pgfpathlineto{\pgfqpoint{5.069729in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{5.074391in}{3.006237in}}%
\pgfpathlineto{\pgfqpoint{5.075863in}{3.006689in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{3.007588in}}%
\pgfpathlineto{\pgfqpoint{5.079298in}{3.008036in}}%
\pgfpathlineto{\pgfqpoint{5.083715in}{3.008927in}}%
\pgfpathlineto{\pgfqpoint{5.083960in}{3.001065in}}%
\pgfpathlineto{\pgfqpoint{5.084942in}{3.001519in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.002875in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.002875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.154015in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.155242in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.155733in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.157451in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.157696in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.158923in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.160886in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.162358in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.166529in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.169228in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.175853in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.176589in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.177816in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.180270in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.181497in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.184196in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.185422in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.189103in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.191066in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.191557in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.193029in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.193274in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.194746in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.197200in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{4.198427in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{4.199654in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.200635in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.203334in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.204561in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.207260in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.208732in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.210205in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.213640in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.215112in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.218056in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.222964in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.224436in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.226154in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{4.227380in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{4.228607in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{4.232779in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{4.234005in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.234251in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.235723in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{4.236704in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{4.238667in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{4.240630in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{4.245292in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{4.247255in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.251427in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.253144in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.254371in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.257070in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.259769in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.261732in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.263204in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{4.263695in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{4.264922in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.265412in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.266639in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.268112in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.271792in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.273019in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.273264in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.274736in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.276945in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.279398in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.282098in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.283570in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.285042in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.286514in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{4.290195in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.292894in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.294121in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.295838in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{4.299273in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{4.302954in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{4.306634in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{4.308107in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.310560in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.311787in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.313259in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.313750in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.314977in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{4.315222in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{4.316940in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{4.321356in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{4.322583in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{4.322829in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{4.324055in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.324301in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.325528in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{4.325773in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{4.327000in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.331171in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.332398in}{3.015777in}}%
\pgfpathlineto{\pgfqpoint{4.333625in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{4.335342in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.340495in}{2.994410in}}%
\pgfpathlineto{\pgfqpoint{4.340740in}{2.994410in}}%
\pgfpathlineto{\pgfqpoint{4.342213in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{4.344176in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.345648in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.346875in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{4.350801in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{4.351046in}{3.006288in}}%
\pgfpathlineto{\pgfqpoint{4.352273in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.354236in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.355463in}{2.975066in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{2.975066in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{4.360615in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{4.363560in}{2.948973in}}%
\pgfpathlineto{\pgfqpoint{4.364296in}{2.948973in}}%
\pgfpathlineto{\pgfqpoint{4.365523in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{4.365768in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.368222in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.369694in}{2.959535in}}%
\pgfpathlineto{\pgfqpoint{4.370675in}{2.959535in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{2.961577in}}%
\pgfpathlineto{\pgfqpoint{4.372638in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.374111in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.376564in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.378773in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.380245in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.381226in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{2.945499in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{2.945499in}}%
\pgfpathlineto{\pgfqpoint{4.383925in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.384416in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{4.387606in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.388587in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.390059in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{4.390796in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{4.392759in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.396684in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{2.968384in}}%
\pgfpathlineto{\pgfqpoint{4.398893in}{2.968384in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.975410in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{2.975410in}}%
\pgfpathlineto{\pgfqpoint{4.404782in}{2.978821in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{2.978821in}}%
\pgfpathlineto{\pgfqpoint{4.406990in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.409934in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.415332in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{4.417786in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{4.419013in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{4.420730in}{2.994922in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.994922in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{2.969071in}}%
\pgfpathlineto{\pgfqpoint{4.425147in}{2.978691in}}%
\pgfpathlineto{\pgfqpoint{4.425392in}{2.978691in}}%
\pgfpathlineto{\pgfqpoint{4.426619in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{4.429318in}{2.953725in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{4.432754in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{4.433244in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{4.434716in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{4.436925in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{4.440360in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{4.442323in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{4.444040in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{4.445022in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{4.446249in}{2.952276in}}%
\pgfpathlineto{\pgfqpoint{4.446740in}{2.952276in}}%
\pgfpathlineto{\pgfqpoint{4.448702in}{2.958437in}}%
\pgfpathlineto{\pgfqpoint{4.450175in}{2.958437in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{4.452138in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{4.453610in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{4.454101in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{4.457781in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.459989in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.461462in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.470786in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{4.473975in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{4.475202in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{4.476429in}{2.959663in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{2.959663in}}%
\pgfpathlineto{\pgfqpoint{4.480110in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{4.481336in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{4.484035in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{4.485508in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{4.486980in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{4.488452in}{2.973245in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.973245in}}%
\pgfpathlineto{\pgfqpoint{4.490170in}{2.975840in}}%
\pgfpathlineto{\pgfqpoint{4.490660in}{2.975840in}}%
\pgfpathlineto{\pgfqpoint{4.492378in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.493850in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.495077in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{4.495322in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{4.498021in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{4.499494in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.500720in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.948852in}}%
\pgfpathlineto{\pgfqpoint{4.503420in}{2.948852in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.505382in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.507591in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.508818in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{4.509554in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{4.513970in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{4.516179in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{4.517406in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.519368in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{4.521822in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{4.525012in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{4.528447in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{4.530410in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{4.530901in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.535808in}{2.982717in}}%
\pgfpathlineto{\pgfqpoint{4.537280in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.538507in}{2.984904in}}%
\pgfpathlineto{\pgfqpoint{4.539979in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{2.988133in}}%
\pgfpathlineto{\pgfqpoint{4.542188in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{4.544151in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{4.545132in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{4.545623in}{2.976044in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{2.978198in}}%
\pgfpathlineto{\pgfqpoint{4.548077in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.982427in}}%
\pgfpathlineto{\pgfqpoint{4.551021in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{4.552739in}{2.985532in}}%
\pgfpathlineto{\pgfqpoint{4.553965in}{2.986555in}}%
\pgfpathlineto{\pgfqpoint{4.556664in}{2.987571in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.989585in}}%
\pgfpathlineto{\pgfqpoint{4.559854in}{2.990584in}}%
\pgfpathlineto{\pgfqpoint{4.561081in}{2.991576in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{4.563780in}{2.995487in}}%
\pgfpathlineto{\pgfqpoint{4.564516in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.565743in}{2.997409in}}%
\pgfpathlineto{\pgfqpoint{4.566970in}{2.998361in}}%
\pgfpathlineto{\pgfqpoint{4.568197in}{2.999307in}}%
\pgfpathlineto{\pgfqpoint{4.574822in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{4.576048in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{4.579238in}{3.002115in}}%
\pgfpathlineto{\pgfqpoint{4.580220in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{4.580956in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.581447in}{2.988026in}}%
\pgfpathlineto{\pgfqpoint{4.585618in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{4.587090in}{2.990882in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{4.591016in}{2.993690in}}%
\pgfpathlineto{\pgfqpoint{4.594696in}{2.994615in}}%
\pgfpathlineto{\pgfqpoint{4.596414in}{2.997361in}}%
\pgfpathlineto{\pgfqpoint{4.597886in}{2.998266in}}%
\pgfpathlineto{\pgfqpoint{4.599113in}{2.999166in}}%
\pgfpathlineto{\pgfqpoint{4.605493in}{2.999166in}}%
\pgfpathlineto{\pgfqpoint{4.605738in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.606720in}{2.984749in}}%
\pgfpathlineto{\pgfqpoint{4.609173in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{4.610645in}{2.987523in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{4.622423in}{2.989347in}}%
\pgfpathlineto{\pgfqpoint{4.625367in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.626594in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{2.992046in}}%
\pgfpathlineto{\pgfqpoint{4.631747in}{2.994703in}}%
\pgfpathlineto{\pgfqpoint{4.635673in}{2.995579in}}%
\pgfpathlineto{\pgfqpoint{4.637145in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{4.641316in}{2.998180in}}%
\pgfpathlineto{\pgfqpoint{4.642789in}{2.999891in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{3.000740in}}%
\pgfpathlineto{\pgfqpoint{4.644997in}{2.986183in}}%
\pgfpathlineto{\pgfqpoint{4.648187in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.648432in}{2.987939in}}%
\pgfpathlineto{\pgfqpoint{4.648923in}{2.973528in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.974434in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.976232in}}%
\pgfpathlineto{\pgfqpoint{4.653339in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.654566in}{2.978012in}}%
\pgfpathlineto{\pgfqpoint{4.657020in}{2.978894in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{2.979773in}}%
\pgfpathlineto{\pgfqpoint{4.663400in}{2.980647in}}%
\pgfpathlineto{\pgfqpoint{4.665362in}{2.984099in}}%
\pgfpathlineto{\pgfqpoint{4.666344in}{2.984951in}}%
\pgfpathlineto{\pgfqpoint{4.667816in}{2.986643in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{2.987483in}}%
\pgfpathlineto{\pgfqpoint{4.673950in}{2.989150in}}%
\pgfpathlineto{\pgfqpoint{4.675668in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.990800in}}%
\pgfpathlineto{\pgfqpoint{4.677876in}{2.991619in}}%
\pgfpathlineto{\pgfqpoint{4.679594in}{2.994052in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{2.994856in}}%
\pgfpathlineto{\pgfqpoint{4.683029in}{2.995655in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.685728in}{2.999595in}}%
\pgfpathlineto{\pgfqpoint{4.686219in}{3.000371in}}%
\pgfpathlineto{\pgfqpoint{4.687936in}{3.002679in}}%
\pgfpathlineto{\pgfqpoint{4.689654in}{3.003441in}}%
\pgfpathlineto{\pgfqpoint{4.690881in}{3.004199in}}%
\pgfpathlineto{\pgfqpoint{4.691617in}{3.004954in}}%
\pgfpathlineto{\pgfqpoint{4.692844in}{3.005706in}}%
\pgfpathlineto{\pgfqpoint{4.694561in}{3.006453in}}%
\pgfpathlineto{\pgfqpoint{4.696279in}{3.008676in}}%
\pgfpathlineto{\pgfqpoint{4.697260in}{3.009410in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{2.997209in}}%
\pgfpathlineto{\pgfqpoint{4.702168in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{4.703395in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{4.704621in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{4.706094in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.001690in}}%
\pgfpathlineto{\pgfqpoint{4.710265in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{4.711246in}{3.003884in}}%
\pgfpathlineto{\pgfqpoint{4.712719in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.715663in}{3.006049in}}%
\pgfpathlineto{\pgfqpoint{4.717135in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{4.717871in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{4.720325in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{4.724251in}{3.013059in}}%
\pgfpathlineto{\pgfqpoint{4.725478in}{3.000773in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{3.000773in}}%
\pgfpathlineto{\pgfqpoint{4.728667in}{2.988543in}}%
\pgfpathlineto{\pgfqpoint{4.729158in}{2.989277in}}%
\pgfpathlineto{\pgfqpoint{4.730385in}{2.990009in}}%
\pgfpathlineto{\pgfqpoint{4.731612in}{2.990737in}}%
\pgfpathlineto{\pgfqpoint{4.733084in}{2.992184in}}%
\pgfpathlineto{\pgfqpoint{4.733820in}{2.992184in}}%
\pgfpathlineto{\pgfqpoint{4.735047in}{2.980130in}}%
\pgfpathlineto{\pgfqpoint{4.738237in}{2.980130in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{2.968127in}}%
\pgfpathlineto{\pgfqpoint{4.739464in}{2.968895in}}%
\pgfpathlineto{\pgfqpoint{4.741672in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{4.743390in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.746334in}{2.972683in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{2.973431in}}%
\pgfpathlineto{\pgfqpoint{4.748297in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{2.976392in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{2.977854in}}%
\pgfpathlineto{\pgfqpoint{4.756394in}{2.978580in}}%
\pgfpathlineto{\pgfqpoint{4.757621in}{2.979303in}}%
\pgfpathlineto{\pgfqpoint{4.758357in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{4.760075in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.762038in}{2.982874in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.984982in}}%
\pgfpathlineto{\pgfqpoint{4.766209in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.768662in}{2.987752in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{2.989120in}}%
\pgfpathlineto{\pgfqpoint{4.771116in}{2.989800in}}%
\pgfpathlineto{\pgfqpoint{4.772588in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{4.773324in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{4.774797in}{2.993159in}}%
\pgfpathlineto{\pgfqpoint{4.779459in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{4.780685in}{2.982679in}}%
\pgfpathlineto{\pgfqpoint{4.783385in}{2.983361in}}%
\pgfpathlineto{\pgfqpoint{4.785102in}{2.985391in}}%
\pgfpathlineto{\pgfqpoint{4.786820in}{2.986062in}}%
\pgfpathlineto{\pgfqpoint{4.788047in}{2.986730in}}%
\pgfpathlineto{\pgfqpoint{4.789273in}{2.987396in}}%
\pgfpathlineto{\pgfqpoint{4.790500in}{2.988059in}}%
\pgfpathlineto{\pgfqpoint{4.792709in}{2.988720in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{2.989378in}}%
\pgfpathlineto{\pgfqpoint{4.797616in}{2.990034in}}%
\pgfpathlineto{\pgfqpoint{4.797861in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{4.798843in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{4.801296in}{2.982497in}}%
\pgfpathlineto{\pgfqpoint{4.803750in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{4.804977in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.808167in}{2.984469in}}%
\pgfpathlineto{\pgfqpoint{4.809639in}{2.985771in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.986418in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{2.987706in}}%
\pgfpathlineto{\pgfqpoint{4.816755in}{2.988346in}}%
\pgfpathlineto{\pgfqpoint{4.818227in}{2.989619in}}%
\pgfpathlineto{\pgfqpoint{4.820435in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.821907in}{2.991510in}}%
\pgfpathlineto{\pgfqpoint{4.826569in}{2.992136in}}%
\pgfpathlineto{\pgfqpoint{4.827796in}{2.992759in}}%
\pgfpathlineto{\pgfqpoint{4.828287in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{4.830004in}{2.995229in}}%
\pgfpathlineto{\pgfqpoint{4.836139in}{2.995841in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{2.997058in}}%
\pgfpathlineto{\pgfqpoint{4.838838in}{2.997663in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{3.000655in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{3.001247in}}%
\pgfpathlineto{\pgfqpoint{4.846199in}{3.003010in}}%
\pgfpathlineto{\pgfqpoint{4.848652in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.861166in}{3.005905in}}%
\pgfpathlineto{\pgfqpoint{4.862393in}{3.006478in}}%
\pgfpathlineto{\pgfqpoint{4.865337in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{4.866564in}{3.007618in}}%
\pgfpathlineto{\pgfqpoint{4.869509in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.870981in}{3.009312in}}%
\pgfpathlineto{\pgfqpoint{4.871962in}{3.009873in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{3.010988in}}%
\pgfpathlineto{\pgfqpoint{4.876134in}{3.011543in}}%
\pgfpathlineto{\pgfqpoint{4.883985in}{3.012647in}}%
\pgfpathlineto{\pgfqpoint{4.885703in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{4.892573in}{3.015372in}}%
\pgfpathlineto{\pgfqpoint{4.893309in}{3.015912in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{3.006164in}}%
\pgfpathlineto{\pgfqpoint{4.894536in}{3.006718in}}%
\pgfpathlineto{\pgfqpoint{4.898217in}{3.007819in}}%
\pgfpathlineto{\pgfqpoint{4.899934in}{3.009457in}}%
\pgfpathlineto{\pgfqpoint{4.901652in}{3.010539in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{3.012149in}}%
\pgfpathlineto{\pgfqpoint{4.905823in}{3.013213in}}%
\pgfpathlineto{\pgfqpoint{4.906314in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.906559in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{3.004789in}}%
\pgfpathlineto{\pgfqpoint{4.913920in}{3.005869in}}%
\pgfpathlineto{\pgfqpoint{4.915147in}{3.006407in}}%
\pgfpathlineto{\pgfqpoint{4.918337in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{3.008008in}}%
\pgfpathlineto{\pgfqpoint{4.920791in}{3.009066in}}%
\pgfpathlineto{\pgfqpoint{4.922018in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.924962in}{3.010641in}}%
\pgfpathlineto{\pgfqpoint{4.926925in}{3.012715in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.930851in}{3.014254in}}%
\pgfpathlineto{\pgfqpoint{4.935267in}{3.015271in}}%
\pgfpathlineto{\pgfqpoint{4.936003in}{3.015777in}}%
\pgfpathlineto{\pgfqpoint{4.936249in}{3.006634in}}%
\pgfpathlineto{\pgfqpoint{4.937230in}{3.007669in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{3.008698in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{3.009720in}}%
\pgfpathlineto{\pgfqpoint{4.948027in}{3.010735in}}%
\pgfpathlineto{\pgfqpoint{4.949989in}{3.012246in}}%
\pgfpathlineto{\pgfqpoint{4.955878in}{3.013245in}}%
\pgfpathlineto{\pgfqpoint{4.957596in}{3.014238in}}%
\pgfpathlineto{\pgfqpoint{4.960050in}{3.014732in}}%
\pgfpathlineto{\pgfqpoint{4.961276in}{3.005838in}}%
\pgfpathlineto{\pgfqpoint{4.965202in}{3.006848in}}%
\pgfpathlineto{\pgfqpoint{4.967165in}{3.008351in}}%
\pgfpathlineto{\pgfqpoint{4.974772in}{3.009345in}}%
\pgfpathlineto{\pgfqpoint{4.976244in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{4.977961in}{3.010333in}}%
\pgfpathlineto{\pgfqpoint{4.979434in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{4.981887in}{2.994410in}}%
\pgfpathlineto{\pgfqpoint{4.982378in}{2.985754in}}%
\pgfpathlineto{\pgfqpoint{4.983114in}{2.987324in}}%
\pgfpathlineto{\pgfqpoint{4.987040in}{2.988363in}}%
\pgfpathlineto{\pgfqpoint{4.988512in}{2.988880in}}%
\pgfpathlineto{\pgfqpoint{4.989248in}{2.989396in}}%
\pgfpathlineto{\pgfqpoint{4.990475in}{2.980853in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{2.981904in}}%
\pgfpathlineto{\pgfqpoint{4.995137in}{2.982427in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{5.000535in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{5.006424in}{2.985532in}}%
\pgfpathlineto{\pgfqpoint{5.007896in}{2.986044in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{5.011086in}{2.987571in}}%
\pgfpathlineto{\pgfqpoint{5.012558in}{2.988581in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{2.989585in}}%
\pgfpathlineto{\pgfqpoint{5.019429in}{2.990584in}}%
\pgfpathlineto{\pgfqpoint{5.020165in}{2.991081in}}%
\pgfpathlineto{\pgfqpoint{5.020410in}{2.982802in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.983309in}}%
\pgfpathlineto{\pgfqpoint{5.023845in}{2.984318in}}%
\pgfpathlineto{\pgfqpoint{5.025317in}{2.984821in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{2.985821in}}%
\pgfpathlineto{\pgfqpoint{5.029489in}{2.986816in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{2.987804in}}%
\pgfpathlineto{\pgfqpoint{5.033905in}{2.988788in}}%
\pgfpathlineto{\pgfqpoint{5.040040in}{2.988788in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{2.980669in}}%
\pgfpathlineto{\pgfqpoint{5.041266in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{5.045192in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{5.046665in}{2.982662in}}%
\pgfpathlineto{\pgfqpoint{5.050590in}{2.983650in}}%
\pgfpathlineto{\pgfqpoint{5.052063in}{2.984142in}}%
\pgfpathlineto{\pgfqpoint{5.055498in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{5.057461in}{2.986580in}}%
\pgfpathlineto{\pgfqpoint{5.058933in}{2.987546in}}%
\pgfpathlineto{\pgfqpoint{5.060405in}{2.988026in}}%
\pgfpathlineto{\pgfqpoint{5.065312in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{5.067030in}{2.989936in}}%
\pgfpathlineto{\pgfqpoint{5.068257in}{2.989936in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{2.982045in}}%
\pgfpathlineto{\pgfqpoint{5.079053in}{2.983012in}}%
\pgfpathlineto{\pgfqpoint{5.080771in}{2.983974in}}%
\pgfpathlineto{\pgfqpoint{5.084942in}{2.984931in}}%
\pgfpathlineto{\pgfqpoint{5.086660in}{2.985882in}}%
\pgfpathlineto{\pgfqpoint{5.089113in}{2.986828in}}%
\pgfpathlineto{\pgfqpoint{5.089849in}{2.987769in}}%
\pgfpathlineto{\pgfqpoint{5.090095in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.980501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.154015in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.155242in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.155733in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.156469in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.157696in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.158923in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{4.160886in}{2.281373in}}%
\pgfpathlineto{\pgfqpoint{4.162358in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{2.391228in}}%
\pgfpathlineto{\pgfqpoint{4.166529in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.169228in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{4.175853in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{4.176589in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{4.177816in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.180270in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.181497in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.184196in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.185422in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{4.189103in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{4.191066in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.191557in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.192538in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.193274in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.194746in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.197200in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{4.199899in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{4.200635in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.203334in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.204561in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{2.574030in}}%
\pgfpathlineto{\pgfqpoint{4.208242in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.210205in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.213640in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.215112in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{4.218056in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.222964in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.224436in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.226154in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{4.227380in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{4.228607in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.232779in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.234005in}{2.710570in}}%
\pgfpathlineto{\pgfqpoint{4.234251in}{2.710570in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{2.718447in}}%
\pgfpathlineto{\pgfqpoint{4.235723in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{4.236704in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{4.238667in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{4.240630in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{4.245292in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.720170in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{4.251427in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.253144in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.254371in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{4.257070in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.259769in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{4.261732in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{4.263204in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.263695in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.264922in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{4.265412in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{4.266639in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{4.268112in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{4.271792in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{4.273019in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.273264in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.274736in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.276945in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{4.279398in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{4.282098in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.283570in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.285042in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.286514in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{4.290195in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{4.292158in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{4.292648in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{4.293875in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.294121in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{2.766207in}}%
\pgfpathlineto{\pgfqpoint{4.295838in}{2.766207in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.299273in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{4.302954in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.306634in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.308107in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{4.310560in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.311787in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.313259in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.313750in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.314977in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.315222in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.316940in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{4.321356in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{4.322583in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.322829in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.324055in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.324301in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.325528in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{4.325773in}{2.848714in}}%
\pgfpathlineto{\pgfqpoint{4.327000in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.331171in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.332398in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.333625in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{4.335342in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{4.340495in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{4.340740in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{4.342213in}{2.853340in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.853340in}}%
\pgfpathlineto{\pgfqpoint{4.344176in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{4.345648in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{4.346875in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{4.350801in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{4.352273in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{4.354236in}{2.867378in}}%
\pgfpathlineto{\pgfqpoint{4.355463in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{4.360615in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{4.363560in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.364296in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.365523in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{4.365768in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.368222in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.369694in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.370675in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{2.862461in}}%
\pgfpathlineto{\pgfqpoint{4.372638in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.374111in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{4.376564in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{2.842889in}}%
\pgfpathlineto{\pgfqpoint{4.378773in}{2.842889in}}%
\pgfpathlineto{\pgfqpoint{4.380245in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.381226in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{2.850624in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{2.850624in}}%
\pgfpathlineto{\pgfqpoint{4.383925in}{2.853147in}}%
\pgfpathlineto{\pgfqpoint{4.384416in}{2.853147in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{4.387606in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.388587in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.390059in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.390796in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.392759in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.396684in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.398893in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.888013in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{2.888013in}}%
\pgfpathlineto{\pgfqpoint{4.404782in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.406990in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.409934in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.415332in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.417786in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.419013in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.420730in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.425392in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{4.426619in}{2.900685in}}%
\pgfpathlineto{\pgfqpoint{4.429318in}{2.900685in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{4.432754in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.433244in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.434716in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.436925in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{2.891655in}}%
\pgfpathlineto{\pgfqpoint{4.440360in}{2.891655in}}%
\pgfpathlineto{\pgfqpoint{4.442323in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.444040in}{2.900797in}}%
\pgfpathlineto{\pgfqpoint{4.445022in}{2.900797in}}%
\pgfpathlineto{\pgfqpoint{4.446249in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.446740in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.447966in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{4.449439in}{2.860687in}}%
\pgfpathlineto{\pgfqpoint{4.450175in}{2.860687in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{4.452138in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{4.452874in}{2.866372in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{4.454591in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{4.457781in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{4.459989in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{4.460480in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.461216in}{2.789490in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{2.789490in}}%
\pgfpathlineto{\pgfqpoint{4.470786in}{2.791590in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{2.791590in}}%
\pgfpathlineto{\pgfqpoint{4.473975in}{2.797793in}}%
\pgfpathlineto{\pgfqpoint{4.475202in}{2.797793in}}%
\pgfpathlineto{\pgfqpoint{4.476429in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{4.480110in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{4.481336in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{2.811719in}}%
\pgfpathlineto{\pgfqpoint{4.484035in}{2.811719in}}%
\pgfpathlineto{\pgfqpoint{4.485508in}{2.815564in}}%
\pgfpathlineto{\pgfqpoint{4.486980in}{2.815564in}}%
\pgfpathlineto{\pgfqpoint{4.488452in}{2.819352in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.819352in}}%
\pgfpathlineto{\pgfqpoint{4.490170in}{2.823083in}}%
\pgfpathlineto{\pgfqpoint{4.490660in}{2.823083in}}%
\pgfpathlineto{\pgfqpoint{4.492378in}{2.828579in}}%
\pgfpathlineto{\pgfqpoint{4.493850in}{2.828579in}}%
\pgfpathlineto{\pgfqpoint{4.495077in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{4.495322in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{4.497040in}{2.835721in}}%
\pgfpathlineto{\pgfqpoint{4.499494in}{2.835721in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.840945in}}%
\pgfpathlineto{\pgfqpoint{4.501702in}{2.840945in}}%
\pgfpathlineto{\pgfqpoint{4.503174in}{2.844366in}}%
\pgfpathlineto{\pgfqpoint{4.503420in}{2.844366in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{2.847739in}}%
\pgfpathlineto{\pgfqpoint{4.505382in}{2.847739in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{2.849407in}}%
\pgfpathlineto{\pgfqpoint{4.507591in}{2.849407in}}%
\pgfpathlineto{\pgfqpoint{4.508818in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{4.509554in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{4.513970in}{2.860770in}}%
\pgfpathlineto{\pgfqpoint{4.516179in}{2.860770in}}%
\pgfpathlineto{\pgfqpoint{4.517406in}{2.862349in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{2.862349in}}%
\pgfpathlineto{\pgfqpoint{4.519368in}{2.863917in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.863917in}}%
\pgfpathlineto{\pgfqpoint{4.521822in}{2.868559in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{2.868559in}}%
\pgfpathlineto{\pgfqpoint{4.525012in}{2.876091in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{2.876091in}}%
\pgfpathlineto{\pgfqpoint{4.528447in}{2.879035in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{2.879035in}}%
\pgfpathlineto{\pgfqpoint{4.530410in}{2.881940in}}%
\pgfpathlineto{\pgfqpoint{4.530901in}{2.881940in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{4.535808in}{2.887638in}}%
\pgfpathlineto{\pgfqpoint{4.536053in}{2.887638in}}%
\pgfpathlineto{\pgfqpoint{4.537526in}{2.890433in}}%
\pgfpathlineto{\pgfqpoint{4.538998in}{2.890433in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{2.893192in}}%
\pgfpathlineto{\pgfqpoint{4.540961in}{2.893192in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{2.897266in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{2.897266in}}%
\pgfpathlineto{\pgfqpoint{4.544641in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{4.545132in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{2.868682in}}%
\pgfpathlineto{\pgfqpoint{4.546604in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.547095in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.548567in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{4.549303in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{4.551021in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.552493in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.553965in}{2.879677in}}%
\pgfpathlineto{\pgfqpoint{4.554211in}{2.879677in}}%
\pgfpathlineto{\pgfqpoint{4.555438in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{4.556664in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.558627in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.560100in}{2.886284in}}%
\pgfpathlineto{\pgfqpoint{4.561817in}{2.886284in}}%
\pgfpathlineto{\pgfqpoint{4.563780in}{2.891430in}}%
\pgfpathlineto{\pgfqpoint{4.564025in}{2.891430in}}%
\pgfpathlineto{\pgfqpoint{4.565498in}{2.893959in}}%
\pgfpathlineto{\pgfqpoint{4.566479in}{2.893959in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.569914in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.571141in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{4.574822in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{4.576048in}{2.881885in}}%
\pgfpathlineto{\pgfqpoint{4.577275in}{2.881885in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{4.579238in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{4.580220in}{2.884424in}}%
\pgfpathlineto{\pgfqpoint{4.580956in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{4.581447in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.583410in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.584636in}{2.871378in}}%
\pgfpathlineto{\pgfqpoint{4.585618in}{2.871378in}}%
\pgfpathlineto{\pgfqpoint{4.587090in}{2.873941in}}%
\pgfpathlineto{\pgfqpoint{4.588562in}{2.873941in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.858553in}}%
\pgfpathlineto{\pgfqpoint{4.589789in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.590280in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.591507in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.592979in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{2.862461in}}%
\pgfpathlineto{\pgfqpoint{4.594696in}{2.862461in}}%
\pgfpathlineto{\pgfqpoint{4.596414in}{2.866305in}}%
\pgfpathlineto{\pgfqpoint{4.596905in}{2.866305in}}%
\pgfpathlineto{\pgfqpoint{4.598377in}{2.868832in}}%
\pgfpathlineto{\pgfqpoint{4.605493in}{2.868832in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{2.871332in}}%
\pgfpathlineto{\pgfqpoint{4.608192in}{2.871332in}}%
\pgfpathlineto{\pgfqpoint{4.609909in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.613344in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.614571in}{2.876250in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.876250in}}%
\pgfpathlineto{\pgfqpoint{4.622423in}{2.877463in}}%
\pgfpathlineto{\pgfqpoint{4.623895in}{2.877463in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.625367in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.626594in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.627085in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{2.881062in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{2.881062in}}%
\pgfpathlineto{\pgfqpoint{4.631747in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{2.885772in}}%
\pgfpathlineto{\pgfqpoint{4.635673in}{2.885772in}}%
\pgfpathlineto{\pgfqpoint{4.637145in}{2.888090in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{2.888090in}}%
\pgfpathlineto{\pgfqpoint{4.641316in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{4.641562in}{2.874861in}}%
\pgfpathlineto{\pgfqpoint{4.642789in}{2.876040in}}%
\pgfpathlineto{\pgfqpoint{4.643525in}{2.876040in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{2.877212in}}%
\pgfpathlineto{\pgfqpoint{4.644997in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.647451in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.649414in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.651867in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.653094in}{2.871249in}}%
\pgfpathlineto{\pgfqpoint{4.653339in}{2.871249in}}%
\pgfpathlineto{\pgfqpoint{4.654566in}{2.872406in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.872406in}}%
\pgfpathlineto{\pgfqpoint{4.656775in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{4.657020in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{2.874704in}}%
\pgfpathlineto{\pgfqpoint{4.658738in}{2.874704in}}%
\pgfpathlineto{\pgfqpoint{4.659964in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.663400in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.665362in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{4.667325in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.669534in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.670761in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.673950in}{2.872332in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.872332in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.874557in}}%
\pgfpathlineto{\pgfqpoint{4.677876in}{2.875661in}}%
\pgfpathlineto{\pgfqpoint{4.679594in}{2.878940in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{2.880023in}}%
\pgfpathlineto{\pgfqpoint{4.683029in}{2.881100in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{4.685728in}{2.886410in}}%
\pgfpathlineto{\pgfqpoint{4.686219in}{2.887457in}}%
\pgfpathlineto{\pgfqpoint{4.687936in}{2.890567in}}%
\pgfpathlineto{\pgfqpoint{4.689654in}{2.891594in}}%
\pgfpathlineto{\pgfqpoint{4.690881in}{2.892617in}}%
\pgfpathlineto{\pgfqpoint{4.691617in}{2.893634in}}%
\pgfpathlineto{\pgfqpoint{4.692844in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{4.694561in}{2.895654in}}%
\pgfpathlineto{\pgfqpoint{4.696279in}{2.898650in}}%
\pgfpathlineto{\pgfqpoint{4.697260in}{2.899639in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.900624in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{2.887946in}}%
\pgfpathlineto{\pgfqpoint{4.702168in}{2.888953in}}%
\pgfpathlineto{\pgfqpoint{4.703395in}{2.889955in}}%
\pgfpathlineto{\pgfqpoint{4.704621in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.706094in}{2.892935in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.893919in}}%
\pgfpathlineto{\pgfqpoint{4.710265in}{2.895874in}}%
\pgfpathlineto{\pgfqpoint{4.711246in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.712719in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{4.715663in}{2.899732in}}%
\pgfpathlineto{\pgfqpoint{4.717135in}{2.901635in}}%
\pgfpathlineto{\pgfqpoint{4.717871in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{2.903520in}}%
\pgfpathlineto{\pgfqpoint{4.720325in}{2.904457in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{2.908162in}}%
\pgfpathlineto{\pgfqpoint{4.724251in}{2.909078in}}%
\pgfpathlineto{\pgfqpoint{4.725478in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.728667in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{4.730140in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{4.731612in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.733084in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{4.738237in}{2.916265in}}%
\pgfpathlineto{\pgfqpoint{4.739709in}{2.918023in}}%
\pgfpathlineto{\pgfqpoint{4.741672in}{2.918896in}}%
\pgfpathlineto{\pgfqpoint{4.743390in}{2.921494in}}%
\pgfpathlineto{\pgfqpoint{4.746334in}{2.922352in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{2.923207in}}%
\pgfpathlineto{\pgfqpoint{4.748297in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{2.928261in}}%
\pgfpathlineto{\pgfqpoint{4.756394in}{2.929091in}}%
\pgfpathlineto{\pgfqpoint{4.757621in}{2.929918in}}%
\pgfpathlineto{\pgfqpoint{4.758357in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.760075in}{2.933190in}}%
\pgfpathlineto{\pgfqpoint{4.762038in}{2.933999in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.766209in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{2.938787in}}%
\pgfpathlineto{\pgfqpoint{4.768662in}{2.939574in}}%
\pgfpathlineto{\pgfqpoint{4.770135in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{4.771116in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{4.772588in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.773324in}{2.944227in}}%
\pgfpathlineto{\pgfqpoint{4.774797in}{2.945752in}}%
\pgfpathlineto{\pgfqpoint{4.779459in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{4.780685in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{4.783385in}{2.948019in}}%
\pgfpathlineto{\pgfqpoint{4.785102in}{2.950258in}}%
\pgfpathlineto{\pgfqpoint{4.786820in}{2.950999in}}%
\pgfpathlineto{\pgfqpoint{4.788047in}{2.951737in}}%
\pgfpathlineto{\pgfqpoint{4.789273in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.790500in}{2.953204in}}%
\pgfpathlineto{\pgfqpoint{4.792709in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{2.954659in}}%
\pgfpathlineto{\pgfqpoint{4.797616in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.799579in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{2.958957in}}%
\pgfpathlineto{\pgfqpoint{4.801542in}{2.959663in}}%
\pgfpathlineto{\pgfqpoint{4.803750in}{2.960367in}}%
\pgfpathlineto{\pgfqpoint{4.804977in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{4.808167in}{2.961767in}}%
\pgfpathlineto{\pgfqpoint{4.809639in}{2.963156in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.963846in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{4.816755in}{2.965903in}}%
\pgfpathlineto{\pgfqpoint{4.818227in}{2.967260in}}%
\pgfpathlineto{\pgfqpoint{4.820435in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{4.821907in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{4.826569in}{2.969945in}}%
\pgfpathlineto{\pgfqpoint{4.827796in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{4.828287in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{4.830004in}{2.973245in}}%
\pgfpathlineto{\pgfqpoint{4.836139in}{2.973897in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{2.975195in}}%
\pgfpathlineto{\pgfqpoint{4.838838in}{2.975840in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.846199in}{2.981544in}}%
\pgfpathlineto{\pgfqpoint{4.846444in}{2.981544in}}%
\pgfpathlineto{\pgfqpoint{4.847671in}{2.971452in}}%
\pgfpathlineto{\pgfqpoint{4.849143in}{2.972092in}}%
\pgfpathlineto{\pgfqpoint{4.850615in}{2.973363in}}%
\pgfpathlineto{\pgfqpoint{4.861166in}{2.973996in}}%
\pgfpathlineto{\pgfqpoint{4.862393in}{2.974626in}}%
\pgfpathlineto{\pgfqpoint{4.865337in}{2.975254in}}%
\pgfpathlineto{\pgfqpoint{4.866564in}{2.975880in}}%
\pgfpathlineto{\pgfqpoint{4.869509in}{2.976503in}}%
\pgfpathlineto{\pgfqpoint{4.870981in}{2.977743in}}%
\pgfpathlineto{\pgfqpoint{4.871962in}{2.978360in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{2.978974in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{2.979587in}}%
\pgfpathlineto{\pgfqpoint{4.876134in}{2.980197in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.980805in}}%
\pgfpathlineto{\pgfqpoint{4.882513in}{2.981411in}}%
\pgfpathlineto{\pgfqpoint{4.884967in}{2.982015in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.983217in}}%
\pgfpathlineto{\pgfqpoint{4.888893in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.890120in}{2.984410in}}%
\pgfpathlineto{\pgfqpoint{4.893309in}{2.985003in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{2.975309in}}%
\pgfpathlineto{\pgfqpoint{4.894536in}{2.975916in}}%
\pgfpathlineto{\pgfqpoint{4.896254in}{2.976521in}}%
\pgfpathlineto{\pgfqpoint{4.897481in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.898462in}{2.977725in}}%
\pgfpathlineto{\pgfqpoint{4.899934in}{2.978921in}}%
\pgfpathlineto{\pgfqpoint{4.901161in}{2.979515in}}%
\pgfpathlineto{\pgfqpoint{4.902879in}{2.981287in}}%
\pgfpathlineto{\pgfqpoint{4.904106in}{2.981873in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{2.983040in}}%
\pgfpathlineto{\pgfqpoint{4.906314in}{2.983621in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{2.984776in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{2.985351in}}%
\pgfpathlineto{\pgfqpoint{4.913184in}{2.985924in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{2.986495in}}%
\pgfpathlineto{\pgfqpoint{4.917601in}{2.987630in}}%
\pgfpathlineto{\pgfqpoint{4.920055in}{2.988196in}}%
\pgfpathlineto{\pgfqpoint{4.921772in}{2.989880in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{2.990437in}}%
\pgfpathlineto{\pgfqpoint{4.925453in}{2.991547in}}%
\pgfpathlineto{\pgfqpoint{4.926680in}{2.992649in}}%
\pgfpathlineto{\pgfqpoint{4.927906in}{2.993198in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{4.930605in}{2.994832in}}%
\pgfpathlineto{\pgfqpoint{4.935267in}{2.995913in}}%
\pgfpathlineto{\pgfqpoint{4.937230in}{2.998053in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{2.999113in}}%
\pgfpathlineto{\pgfqpoint{4.946554in}{3.000166in}}%
\pgfpathlineto{\pgfqpoint{4.948027in}{3.001212in}}%
\pgfpathlineto{\pgfqpoint{4.949744in}{3.002769in}}%
\pgfpathlineto{\pgfqpoint{4.955878in}{3.003798in}}%
\pgfpathlineto{\pgfqpoint{4.957596in}{3.004821in}}%
\pgfpathlineto{\pgfqpoint{4.962258in}{3.005838in}}%
\pgfpathlineto{\pgfqpoint{4.963730in}{3.006344in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.007350in}}%
\pgfpathlineto{\pgfqpoint{4.967165in}{3.008351in}}%
\pgfpathlineto{\pgfqpoint{4.974772in}{3.009345in}}%
\pgfpathlineto{\pgfqpoint{4.976244in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{3.010825in}}%
\pgfpathlineto{\pgfqpoint{4.980660in}{3.012291in}}%
\pgfpathlineto{\pgfqpoint{4.982378in}{3.013260in}}%
\pgfpathlineto{\pgfqpoint{4.984341in}{3.014703in}}%
\pgfpathlineto{\pgfqpoint{4.987040in}{3.015658in}}%
\pgfpathlineto{\pgfqpoint{4.988512in}{3.016133in}}%
\pgfpathlineto{\pgfqpoint{4.991211in}{3.017079in}}%
\pgfpathlineto{\pgfqpoint{4.992929in}{3.018020in}}%
\pgfpathlineto{\pgfqpoint{4.998082in}{3.018954in}}%
\pgfpathlineto{\pgfqpoint{5.000045in}{3.020345in}}%
\pgfpathlineto{\pgfqpoint{5.006424in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{5.007896in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{3.022636in}}%
\pgfpathlineto{\pgfqpoint{5.011086in}{3.023090in}}%
\pgfpathlineto{\pgfqpoint{5.012558in}{3.023994in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{5.019429in}{3.025785in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{3.027115in}}%
\pgfpathlineto{\pgfqpoint{5.023845in}{3.027995in}}%
\pgfpathlineto{\pgfqpoint{5.025317in}{3.028433in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{5.029489in}{3.030173in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{3.031035in}}%
\pgfpathlineto{\pgfqpoint{5.033905in}{3.031892in}}%
\pgfpathlineto{\pgfqpoint{5.040040in}{3.031892in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{3.023710in}}%
\pgfpathlineto{\pgfqpoint{5.041266in}{3.024148in}}%
\pgfpathlineto{\pgfqpoint{5.045192in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{5.046665in}{3.025454in}}%
\pgfpathlineto{\pgfqpoint{5.050590in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{5.052063in}{3.026749in}}%
\pgfpathlineto{\pgfqpoint{5.055498in}{3.027606in}}%
\pgfpathlineto{\pgfqpoint{5.057461in}{3.028882in}}%
\pgfpathlineto{\pgfqpoint{5.058933in}{3.029727in}}%
\pgfpathlineto{\pgfqpoint{5.060405in}{3.030148in}}%
\pgfpathlineto{\pgfqpoint{5.065312in}{3.030985in}}%
\pgfpathlineto{\pgfqpoint{5.067030in}{3.031818in}}%
\pgfpathlineto{\pgfqpoint{5.075127in}{3.032647in}}%
\pgfpathlineto{\pgfqpoint{5.076599in}{3.033059in}}%
\pgfpathlineto{\pgfqpoint{5.082488in}{3.033880in}}%
\pgfpathlineto{\pgfqpoint{5.084206in}{3.034697in}}%
\pgfpathlineto{\pgfqpoint{5.087150in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{5.088868in}{3.036317in}}%
\pgfpathlineto{\pgfqpoint{5.089849in}{3.037120in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.037918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142728in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.163830in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.165302in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.165548in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.166529in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.168001in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.169474in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.170700in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.171191in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.172418in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.172909in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.174136in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.176589in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.177816in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.181497in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.185422in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.187876in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.191557in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.193765in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.195237in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.197200in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.199654in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.204807in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.205788in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.208732in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.212904in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.213149in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.214376in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.215603in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.217320in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.220510in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.221982in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.222473in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.224681in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.227135in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.229098in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.230325in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.237686in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.239158in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.239403in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.239649in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.242839in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.244065in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.250936in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.254126in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.256334in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.257561in}{2.683735in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{2.683735in}}%
\pgfpathlineto{\pgfqpoint{4.260505in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.261732in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{4.264922in}{2.660518in}}%
\pgfpathlineto{\pgfqpoint{4.266394in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{4.268357in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{4.268848in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{4.270074in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{4.270565in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{4.272528in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{4.274000in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{4.275227in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{2.727638in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.281116in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{2.739467in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{4.285042in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{4.286269in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.289213in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.289949in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{4.293875in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{4.294611in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{2.696976in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.696976in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.299764in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.301482in}{2.728641in}}%
\pgfpathlineto{\pgfqpoint{4.302463in}{2.728641in}}%
\pgfpathlineto{\pgfqpoint{4.303445in}{2.684329in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{2.689623in}}%
\pgfpathlineto{\pgfqpoint{4.305162in}{2.699955in}}%
\pgfpathlineto{\pgfqpoint{4.306389in}{2.699955in}}%
\pgfpathlineto{\pgfqpoint{4.307861in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{4.309824in}{2.709956in}}%
\pgfpathlineto{\pgfqpoint{4.312278in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{4.317921in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{4.318657in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{4.319148in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{2.686811in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{2.686811in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.323074in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{2.700293in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{2.700293in}}%
\pgfpathlineto{\pgfqpoint{4.328472in}{2.704662in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{2.704662in}}%
\pgfpathlineto{\pgfqpoint{4.330190in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{4.335342in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.338778in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.340250in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{4.340986in}{2.694185in}}%
\pgfpathlineto{\pgfqpoint{4.342213in}{2.698363in}}%
\pgfpathlineto{\pgfqpoint{4.345648in}{2.698363in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{4.349083in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{4.350555in}{2.714534in}}%
\pgfpathlineto{\pgfqpoint{4.354726in}{2.714534in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{2.722311in}}%
\pgfpathlineto{\pgfqpoint{4.358898in}{2.722311in}}%
\pgfpathlineto{\pgfqpoint{4.360125in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{4.360615in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.700552in}}%
\pgfpathlineto{\pgfqpoint{4.364296in}{2.700552in}}%
\pgfpathlineto{\pgfqpoint{4.366259in}{2.715690in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.715690in}}%
\pgfpathlineto{\pgfqpoint{4.369203in}{2.719361in}}%
\pgfpathlineto{\pgfqpoint{4.371166in}{2.719361in}}%
\pgfpathlineto{\pgfqpoint{4.372638in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{4.373865in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{4.375337in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{4.376810in}{2.737070in}}%
\pgfpathlineto{\pgfqpoint{4.377300in}{2.737070in}}%
\pgfpathlineto{\pgfqpoint{4.378773in}{2.743866in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{2.743866in}}%
\pgfpathlineto{\pgfqpoint{4.381962in}{2.750508in}}%
\pgfpathlineto{\pgfqpoint{4.382944in}{2.750508in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{2.753772in}}%
\pgfpathlineto{\pgfqpoint{4.384661in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.388833in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.390550in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.395212in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.399383in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.758777in}}%
\pgfpathlineto{\pgfqpoint{4.402083in}{2.730482in}}%
\pgfpathlineto{\pgfqpoint{4.404291in}{2.730482in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{2.736707in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{2.742804in}}%
\pgfpathlineto{\pgfqpoint{4.410916in}{2.742804in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.748775in}}%
\pgfpathlineto{\pgfqpoint{4.412388in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{4.412879in}{2.724605in}}%
\pgfpathlineto{\pgfqpoint{4.414596in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.419013in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{4.421221in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{4.421712in}{2.750836in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{4.422939in}{2.730781in}}%
\pgfpathlineto{\pgfqpoint{4.424656in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{4.428582in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{4.428828in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.430545in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{4.432017in}{2.701058in}}%
\pgfpathlineto{\pgfqpoint{4.432263in}{2.701058in}}%
\pgfpathlineto{\pgfqpoint{4.433735in}{2.656008in}}%
\pgfpathlineto{\pgfqpoint{4.434471in}{2.656008in}}%
\pgfpathlineto{\pgfqpoint{4.435943in}{2.662008in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{2.662008in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{4.437416in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{4.438888in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{4.440360in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{4.440605in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{4.441832in}{2.653554in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{2.630761in}}%
\pgfpathlineto{\pgfqpoint{4.444286in}{2.630761in}}%
\pgfpathlineto{\pgfqpoint{4.445758in}{2.636746in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{2.636746in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{2.645532in}}%
\pgfpathlineto{\pgfqpoint{4.448457in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{2.626313in}}%
\pgfpathlineto{\pgfqpoint{4.449439in}{2.626313in}}%
\pgfpathlineto{\pgfqpoint{4.450911in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{4.451156in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{4.452383in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.456800in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.458026in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.459989in}{2.627834in}}%
\pgfpathlineto{\pgfqpoint{4.461216in}{2.630657in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{2.630657in}}%
\pgfpathlineto{\pgfqpoint{4.464651in}{2.633456in}}%
\pgfpathlineto{\pgfqpoint{4.465633in}{2.633456in}}%
\pgfpathlineto{\pgfqpoint{4.466860in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{4.468823in}{2.638989in}}%
\pgfpathlineto{\pgfqpoint{4.474466in}{2.638989in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{2.641722in}}%
\pgfpathlineto{\pgfqpoint{4.476674in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{4.479373in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{2.606057in}}%
\pgfpathlineto{\pgfqpoint{4.480600in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{4.481091in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{4.482318in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{4.484772in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{4.485508in}{2.614416in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{2.594326in}}%
\pgfpathlineto{\pgfqpoint{4.487225in}{2.594326in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.599925in}}%
\pgfpathlineto{\pgfqpoint{4.491887in}{2.599925in}}%
\pgfpathlineto{\pgfqpoint{4.492378in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{4.493605in}{2.582953in}}%
\pgfpathlineto{\pgfqpoint{4.495568in}{2.582953in}}%
\pgfpathlineto{\pgfqpoint{4.497040in}{2.588554in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{2.588554in}}%
\pgfpathlineto{\pgfqpoint{4.499003in}{2.591322in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{2.591322in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{2.555535in}}%
\pgfpathlineto{\pgfqpoint{4.507345in}{2.555535in}}%
\pgfpathlineto{\pgfqpoint{4.508572in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{4.509063in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{4.510290in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{4.510535in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{4.511762in}{2.564022in}}%
\pgfpathlineto{\pgfqpoint{4.512253in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{4.512989in}{2.547993in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{2.547993in}}%
\pgfpathlineto{\pgfqpoint{4.514952in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.515197in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{2.559173in}}%
\pgfpathlineto{\pgfqpoint{4.518632in}{2.559173in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{4.522313in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{4.523540in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{4.524276in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.567349in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{2.567349in}}%
\pgfpathlineto{\pgfqpoint{4.527466in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{4.532864in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{2.577983in}}%
\pgfpathlineto{\pgfqpoint{4.535563in}{2.559916in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{2.559916in}}%
\pgfpathlineto{\pgfqpoint{4.539243in}{2.565230in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{2.565230in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{2.567859in}}%
\pgfpathlineto{\pgfqpoint{4.543169in}{2.567859in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{2.570469in}}%
\pgfpathlineto{\pgfqpoint{4.547095in}{2.570469in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{2.575637in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.558011in}}%
\pgfpathlineto{\pgfqpoint{4.550530in}{2.558011in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{2.565784in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{2.565784in}}%
\pgfpathlineto{\pgfqpoint{4.554211in}{2.568341in}}%
\pgfpathlineto{\pgfqpoint{4.555192in}{2.568341in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.558749in}}%
\pgfpathlineto{\pgfqpoint{4.558873in}{2.558749in}}%
\pgfpathlineto{\pgfqpoint{4.560100in}{2.561286in}}%
\pgfpathlineto{\pgfqpoint{4.560590in}{2.561286in}}%
\pgfpathlineto{\pgfqpoint{4.561326in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{4.561572in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{4.562799in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{4.564762in}{2.559448in}}%
\pgfpathlineto{\pgfqpoint{4.565743in}{2.559448in}}%
\pgfpathlineto{\pgfqpoint{4.567215in}{2.564371in}}%
\pgfpathlineto{\pgfqpoint{4.568197in}{2.564371in}}%
\pgfpathlineto{\pgfqpoint{4.569669in}{2.569232in}}%
\pgfpathlineto{\pgfqpoint{4.570160in}{2.569232in}}%
\pgfpathlineto{\pgfqpoint{4.571387in}{2.571638in}}%
\pgfpathlineto{\pgfqpoint{4.571632in}{2.571638in}}%
\pgfpathlineto{\pgfqpoint{4.573349in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{4.573840in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{4.575312in}{2.583447in}}%
\pgfpathlineto{\pgfqpoint{4.576785in}{2.583447in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.578257in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.579484in}{2.588067in}}%
\pgfpathlineto{\pgfqpoint{4.579974in}{2.588067in}}%
\pgfpathlineto{\pgfqpoint{4.581692in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{4.583900in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{4.585618in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{4.586109in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{4.587581in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{4.590280in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{4.591507in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.593715in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.594942in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{4.596659in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{4.598132in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{4.598377in}{2.599043in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{4.599849in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{4.601076in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.603284in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.605002in}{2.592306in}}%
\pgfpathlineto{\pgfqpoint{4.605493in}{2.592306in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.610155in}{2.602955in}}%
\pgfpathlineto{\pgfqpoint{4.611136in}{2.602955in}}%
\pgfpathlineto{\pgfqpoint{4.611627in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{4.611872in}{2.590037in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{2.592155in}}%
\pgfpathlineto{\pgfqpoint{4.613099in}{2.592155in}}%
\pgfpathlineto{\pgfqpoint{4.614817in}{2.598436in}}%
\pgfpathlineto{\pgfqpoint{4.619969in}{2.598436in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.600507in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{2.600507in}}%
\pgfpathlineto{\pgfqpoint{4.623159in}{2.606646in}}%
\pgfpathlineto{\pgfqpoint{4.624141in}{2.606646in}}%
\pgfpathlineto{\pgfqpoint{4.625367in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{4.629539in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{4.630275in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{4.631747in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{4.634691in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{4.636164in}{2.618619in}}%
\pgfpathlineto{\pgfqpoint{4.636409in}{2.618619in}}%
\pgfpathlineto{\pgfqpoint{4.637636in}{2.620576in}}%
\pgfpathlineto{\pgfqpoint{4.637881in}{2.620576in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{2.628295in}}%
\pgfpathlineto{\pgfqpoint{4.640580in}{2.628295in}}%
\pgfpathlineto{\pgfqpoint{4.641316in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{4.642543in}{2.615978in}}%
\pgfpathlineto{\pgfqpoint{4.642789in}{2.615978in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{4.644506in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{4.650395in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{4.652113in}{2.627383in}}%
\pgfpathlineto{\pgfqpoint{4.652358in}{2.627383in}}%
\pgfpathlineto{\pgfqpoint{4.652849in}{2.613436in}}%
\pgfpathlineto{\pgfqpoint{4.653585in}{2.619098in}}%
\pgfpathlineto{\pgfqpoint{4.654812in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.656775in}{2.622823in}}%
\pgfpathlineto{\pgfqpoint{4.657020in}{2.622823in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.663645in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{4.665853in}{2.635557in}}%
\pgfpathlineto{\pgfqpoint{4.667816in}{2.635557in}}%
\pgfpathlineto{\pgfqpoint{4.669288in}{2.639111in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{2.639111in}}%
\pgfpathlineto{\pgfqpoint{4.671742in}{2.644373in}}%
\pgfpathlineto{\pgfqpoint{4.671987in}{2.644373in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{2.647837in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.647837in}}%
\pgfpathlineto{\pgfqpoint{4.677876in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{2.636294in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{2.636294in}}%
\pgfpathlineto{\pgfqpoint{4.683520in}{2.641485in}}%
\pgfpathlineto{\pgfqpoint{4.684501in}{2.641485in}}%
\pgfpathlineto{\pgfqpoint{4.685973in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{4.686219in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{4.687936in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{4.689654in}{2.651636in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{2.651636in}}%
\pgfpathlineto{\pgfqpoint{4.691617in}{2.654953in}}%
\pgfpathlineto{\pgfqpoint{4.693089in}{2.654953in}}%
\pgfpathlineto{\pgfqpoint{4.694316in}{2.656600in}}%
\pgfpathlineto{\pgfqpoint{4.697751in}{2.656600in}}%
\pgfpathlineto{\pgfqpoint{4.699223in}{2.659868in}}%
\pgfpathlineto{\pgfqpoint{4.699959in}{2.659868in}}%
\pgfpathlineto{\pgfqpoint{4.701432in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{4.703395in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{4.704867in}{2.666310in}}%
\pgfpathlineto{\pgfqpoint{4.706339in}{2.666310in}}%
\pgfpathlineto{\pgfqpoint{4.707566in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.708547in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.710019in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{4.714436in}{2.677288in}}%
\pgfpathlineto{\pgfqpoint{4.714927in}{2.677288in}}%
\pgfpathlineto{\pgfqpoint{4.716399in}{2.680358in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{2.680358in}}%
\pgfpathlineto{\pgfqpoint{4.719589in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.720325in}{2.669451in}}%
\pgfpathlineto{\pgfqpoint{4.722533in}{2.669451in}}%
\pgfpathlineto{\pgfqpoint{4.724251in}{2.674057in}}%
\pgfpathlineto{\pgfqpoint{4.726214in}{2.674057in}}%
\pgfpathlineto{\pgfqpoint{4.727686in}{2.677092in}}%
\pgfpathlineto{\pgfqpoint{4.728667in}{2.677092in}}%
\pgfpathlineto{\pgfqpoint{4.730140in}{2.680098in}}%
\pgfpathlineto{\pgfqpoint{4.730385in}{2.680098in}}%
\pgfpathlineto{\pgfqpoint{4.732593in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{4.732839in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{4.734066in}{2.688952in}}%
\pgfpathlineto{\pgfqpoint{4.737746in}{2.688952in}}%
\pgfpathlineto{\pgfqpoint{4.737991in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{2.678379in}}%
\pgfpathlineto{\pgfqpoint{4.739218in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{4.740690in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{4.740936in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{4.742163in}{2.657518in}}%
\pgfpathlineto{\pgfqpoint{4.742408in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{4.744126in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{4.745843in}{2.663491in}}%
\pgfpathlineto{\pgfqpoint{4.748297in}{2.663491in}}%
\pgfpathlineto{\pgfqpoint{4.750260in}{2.669358in}}%
\pgfpathlineto{\pgfqpoint{4.750996in}{2.669358in}}%
\pgfpathlineto{\pgfqpoint{4.751241in}{2.657725in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{2.662125in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{2.662125in}}%
\pgfpathlineto{\pgfqpoint{4.753940in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{4.754676in}{2.652085in}}%
\pgfpathlineto{\pgfqpoint{4.755167in}{2.653554in}}%
\pgfpathlineto{\pgfqpoint{4.755658in}{2.653554in}}%
\pgfpathlineto{\pgfqpoint{4.757130in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{4.762283in}{2.660805in}}%
\pgfpathlineto{\pgfqpoint{4.763510in}{2.660805in}}%
\pgfpathlineto{\pgfqpoint{4.764737in}{2.649491in}}%
\pgfpathlineto{\pgfqpoint{4.765963in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{4.767436in}{2.650944in}}%
\pgfpathlineto{\pgfqpoint{4.768908in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{4.770380in}{2.653831in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{2.655265in}}%
\pgfpathlineto{\pgfqpoint{4.772588in}{2.655265in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{2.656693in}}%
\pgfpathlineto{\pgfqpoint{4.775778in}{2.656693in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{4.780195in}{2.663743in}}%
\pgfpathlineto{\pgfqpoint{4.781422in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{4.783139in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{4.784611in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.785838in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{4.787310in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{4.789273in}{2.674717in}}%
\pgfpathlineto{\pgfqpoint{4.792218in}{2.674717in}}%
\pgfpathlineto{\pgfqpoint{4.793445in}{2.676064in}}%
\pgfpathlineto{\pgfqpoint{4.793690in}{2.676064in}}%
\pgfpathlineto{\pgfqpoint{4.794917in}{2.677405in}}%
\pgfpathlineto{\pgfqpoint{4.798352in}{2.677405in}}%
\pgfpathlineto{\pgfqpoint{4.799579in}{2.666546in}}%
\pgfpathlineto{\pgfqpoint{4.802278in}{2.666546in}}%
\pgfpathlineto{\pgfqpoint{4.803505in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.805468in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.806695in}{2.669251in}}%
\pgfpathlineto{\pgfqpoint{4.809639in}{2.669251in}}%
\pgfpathlineto{\pgfqpoint{4.811111in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{4.811602in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{4.813074in}{2.674593in}}%
\pgfpathlineto{\pgfqpoint{4.814056in}{2.674593in}}%
\pgfpathlineto{\pgfqpoint{4.815282in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.818718in}{2.678542in}}%
\pgfpathlineto{\pgfqpoint{4.819944in}{2.678542in}}%
\pgfpathlineto{\pgfqpoint{4.821417in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.822643in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.823870in}{2.658646in}}%
\pgfpathlineto{\pgfqpoint{4.824116in}{2.658646in}}%
\pgfpathlineto{\pgfqpoint{4.825588in}{2.661317in}}%
\pgfpathlineto{\pgfqpoint{4.826569in}{2.661317in}}%
\pgfpathlineto{\pgfqpoint{4.828042in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{4.830250in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{4.831967in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{4.835157in}{2.660125in}}%
\pgfpathlineto{\pgfqpoint{4.835403in}{2.660125in}}%
\pgfpathlineto{\pgfqpoint{4.835648in}{2.661434in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{2.640844in}}%
\pgfpathlineto{\pgfqpoint{4.839328in}{2.640844in}}%
\pgfpathlineto{\pgfqpoint{4.840555in}{2.642183in}}%
\pgfpathlineto{\pgfqpoint{4.841782in}{2.631966in}}%
\pgfpathlineto{\pgfqpoint{4.842273in}{2.631966in}}%
\pgfpathlineto{\pgfqpoint{4.843990in}{2.636003in}}%
\pgfpathlineto{\pgfqpoint{4.844727in}{2.636003in}}%
\pgfpathlineto{\pgfqpoint{4.846199in}{2.638668in}}%
\pgfpathlineto{\pgfqpoint{4.846935in}{2.638668in}}%
\pgfpathlineto{\pgfqpoint{4.848407in}{2.641313in}}%
\pgfpathlineto{\pgfqpoint{4.848652in}{2.641313in}}%
\pgfpathlineto{\pgfqpoint{4.850125in}{2.643938in}}%
\pgfpathlineto{\pgfqpoint{4.853314in}{2.643938in}}%
\pgfpathlineto{\pgfqpoint{4.854787in}{2.646543in}}%
\pgfpathlineto{\pgfqpoint{4.855032in}{2.646543in}}%
\pgfpathlineto{\pgfqpoint{4.856995in}{2.651692in}}%
\pgfpathlineto{\pgfqpoint{4.858467in}{2.651692in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.860185in}{2.643058in}}%
\pgfpathlineto{\pgfqpoint{4.861412in}{2.643058in}}%
\pgfpathlineto{\pgfqpoint{4.862884in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.865337in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.866810in}{2.648176in}}%
\pgfpathlineto{\pgfqpoint{4.867791in}{2.648176in}}%
\pgfpathlineto{\pgfqpoint{4.869018in}{2.649444in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{2.649444in}}%
\pgfpathlineto{\pgfqpoint{4.873680in}{2.650706in}}%
\pgfpathlineto{\pgfqpoint{4.874661in}{2.650706in}}%
\pgfpathlineto{\pgfqpoint{4.876379in}{2.654466in}}%
\pgfpathlineto{\pgfqpoint{4.877115in}{2.654466in}}%
\pgfpathlineto{\pgfqpoint{4.878587in}{2.656950in}}%
\pgfpathlineto{\pgfqpoint{4.879323in}{2.647253in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.648503in}}%
\pgfpathlineto{\pgfqpoint{4.880060in}{2.648503in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.649749in}}%
\pgfpathlineto{\pgfqpoint{4.881532in}{2.649749in}}%
\pgfpathlineto{\pgfqpoint{4.882513in}{2.640119in}}%
\pgfpathlineto{\pgfqpoint{4.882759in}{2.641376in}}%
\pgfpathlineto{\pgfqpoint{4.883985in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{4.884722in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{4.885948in}{2.633064in}}%
\pgfpathlineto{\pgfqpoint{4.886930in}{2.633064in}}%
\pgfpathlineto{\pgfqpoint{4.888157in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{4.891837in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{4.893555in}{2.638087in}}%
\pgfpathlineto{\pgfqpoint{4.896254in}{2.638087in}}%
\pgfpathlineto{\pgfqpoint{4.897235in}{2.640572in}}%
\pgfpathlineto{\pgfqpoint{4.898462in}{2.631132in}}%
\pgfpathlineto{\pgfqpoint{4.898708in}{2.631132in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{4.899934in}{2.622992in}}%
\pgfpathlineto{\pgfqpoint{4.900670in}{2.622992in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{2.625508in}}%
\pgfpathlineto{\pgfqpoint{4.902633in}{2.625508in}}%
\pgfpathlineto{\pgfqpoint{4.903860in}{2.626759in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{2.626759in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{2.628006in}}%
\pgfpathlineto{\pgfqpoint{4.905823in}{2.628006in}}%
\pgfpathlineto{\pgfqpoint{4.907295in}{2.630486in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{2.630486in}}%
\pgfpathlineto{\pgfqpoint{4.909258in}{2.632949in}}%
\pgfpathlineto{\pgfqpoint{4.909504in}{2.632949in}}%
\pgfpathlineto{\pgfqpoint{4.910976in}{2.635395in}}%
\pgfpathlineto{\pgfqpoint{4.911712in}{2.635395in}}%
\pgfpathlineto{\pgfqpoint{4.913184in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.914166in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.915638in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{4.918582in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.631076in}}%
\pgfpathlineto{\pgfqpoint{4.920300in}{2.631076in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{2.621950in}}%
\pgfpathlineto{\pgfqpoint{4.921527in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{4.921772in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{4.923735in}{2.628043in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{2.628043in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{2.630450in}}%
\pgfpathlineto{\pgfqpoint{4.925943in}{2.630450in}}%
\pgfpathlineto{\pgfqpoint{4.927170in}{2.631647in}}%
\pgfpathlineto{\pgfqpoint{4.930360in}{2.631647in}}%
\pgfpathlineto{\pgfqpoint{4.931587in}{2.632841in}}%
\pgfpathlineto{\pgfqpoint{4.935022in}{2.632841in}}%
\pgfpathlineto{\pgfqpoint{4.936249in}{2.634030in}}%
\pgfpathlineto{\pgfqpoint{4.936740in}{2.634030in}}%
\pgfpathlineto{\pgfqpoint{4.937966in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{4.938457in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{4.939684in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{4.939929in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{4.941156in}{2.637574in}}%
\pgfpathlineto{\pgfqpoint{4.942628in}{2.637574in}}%
\pgfpathlineto{\pgfqpoint{4.944346in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{4.945573in}{2.642242in}}%
\pgfpathlineto{\pgfqpoint{4.947045in}{2.624539in}}%
\pgfpathlineto{\pgfqpoint{4.950971in}{2.624539in}}%
\pgfpathlineto{\pgfqpoint{4.952198in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{4.952443in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{2.626902in}}%
\pgfpathlineto{\pgfqpoint{4.954161in}{2.618121in}}%
\pgfpathlineto{\pgfqpoint{4.955878in}{2.621673in}}%
\pgfpathlineto{\pgfqpoint{4.956124in}{2.621673in}}%
\pgfpathlineto{\pgfqpoint{4.957351in}{2.612960in}}%
\pgfpathlineto{\pgfqpoint{4.958823in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.959313in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.960540in}{2.616514in}}%
\pgfpathlineto{\pgfqpoint{4.961031in}{2.616514in}}%
\pgfpathlineto{\pgfqpoint{4.962503in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{4.963239in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{4.964466in}{2.620033in}}%
\pgfpathlineto{\pgfqpoint{4.966184in}{2.620033in}}%
\pgfpathlineto{\pgfqpoint{4.968147in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.970110in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.970355in}{2.616110in}}%
\pgfpathlineto{\pgfqpoint{4.971337in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{4.972563in}{2.619585in}}%
\pgfpathlineto{\pgfqpoint{4.972809in}{2.619585in}}%
\pgfpathlineto{\pgfqpoint{4.974281in}{2.621883in}}%
\pgfpathlineto{\pgfqpoint{4.974526in}{2.621883in}}%
\pgfpathlineto{\pgfqpoint{4.975998in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{4.978943in}{2.626434in}}%
\pgfpathlineto{\pgfqpoint{4.980415in}{2.626434in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{2.627562in}}%
\pgfpathlineto{\pgfqpoint{4.981397in}{2.619149in}}%
\pgfpathlineto{\pgfqpoint{4.982133in}{2.620286in}}%
\pgfpathlineto{\pgfqpoint{4.983605in}{2.620286in}}%
\pgfpathlineto{\pgfqpoint{4.985077in}{2.622548in}}%
\pgfpathlineto{\pgfqpoint{4.985322in}{2.622548in}}%
\pgfpathlineto{\pgfqpoint{4.986549in}{2.623673in}}%
\pgfpathlineto{\pgfqpoint{4.986795in}{2.623673in}}%
\pgfpathlineto{\pgfqpoint{4.988512in}{2.627029in}}%
\pgfpathlineto{\pgfqpoint{4.988758in}{2.627029in}}%
\pgfpathlineto{\pgfqpoint{4.990230in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{4.995137in}{2.633645in}}%
\pgfpathlineto{\pgfqpoint{4.998572in}{2.634735in}}%
\pgfpathlineto{\pgfqpoint{4.999799in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{5.001026in}{2.627608in}}%
\pgfpathlineto{\pgfqpoint{5.002989in}{2.628702in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{2.633047in}}%
\pgfpathlineto{\pgfqpoint{5.009369in}{2.634125in}}%
\pgfpathlineto{\pgfqpoint{5.011577in}{2.639464in}}%
\pgfpathlineto{\pgfqpoint{5.016730in}{2.640522in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{2.624432in}}%
\pgfpathlineto{\pgfqpoint{5.018447in}{2.624432in}}%
\pgfpathlineto{\pgfqpoint{5.019429in}{2.616424in}}%
\pgfpathlineto{\pgfqpoint{5.019674in}{2.617510in}}%
\pgfpathlineto{\pgfqpoint{5.021882in}{2.618594in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{5.027280in}{2.622894in}}%
\pgfpathlineto{\pgfqpoint{5.028753in}{2.625025in}}%
\pgfpathlineto{\pgfqpoint{5.030470in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{2.627143in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{2.627143in}}%
\pgfpathlineto{\pgfqpoint{5.033415in}{2.619264in}}%
\pgfpathlineto{\pgfqpoint{5.034641in}{2.621390in}}%
\pgfpathlineto{\pgfqpoint{5.035868in}{2.613555in}}%
\pgfpathlineto{\pgfqpoint{5.038077in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{5.038322in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{5.038813in}{2.607897in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{2.608969in}}%
\pgfpathlineto{\pgfqpoint{5.042248in}{2.610037in}}%
\pgfpathlineto{\pgfqpoint{5.043720in}{2.612165in}}%
\pgfpathlineto{\pgfqpoint{5.046910in}{2.613224in}}%
\pgfpathlineto{\pgfqpoint{5.048137in}{2.614280in}}%
\pgfpathlineto{\pgfqpoint{5.050100in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{5.051327in}{2.616383in}}%
\pgfpathlineto{\pgfqpoint{5.054516in}{2.617430in}}%
\pgfpathlineto{\pgfqpoint{5.056234in}{2.620552in}}%
\pgfpathlineto{\pgfqpoint{5.059424in}{2.621586in}}%
\pgfpathlineto{\pgfqpoint{5.061141in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{5.062613in}{2.625693in}}%
\pgfpathlineto{\pgfqpoint{5.063840in}{2.618092in}}%
\pgfpathlineto{\pgfqpoint{5.065312in}{2.618092in}}%
\pgfpathlineto{\pgfqpoint{5.066539in}{2.610513in}}%
\pgfpathlineto{\pgfqpoint{5.069238in}{2.611551in}}%
\pgfpathlineto{\pgfqpoint{5.070711in}{2.613619in}}%
\pgfpathlineto{\pgfqpoint{5.071692in}{2.614649in}}%
\pgfpathlineto{\pgfqpoint{5.071937in}{2.615675in}}%
\pgfpathlineto{\pgfqpoint{5.073164in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{5.074882in}{2.611255in}}%
\pgfpathlineto{\pgfqpoint{5.076109in}{2.612279in}}%
\pgfpathlineto{\pgfqpoint{5.077336in}{2.613300in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{2.614318in}}%
\pgfpathlineto{\pgfqpoint{5.081261in}{2.617355in}}%
\pgfpathlineto{\pgfqpoint{5.082488in}{2.618362in}}%
\pgfpathlineto{\pgfqpoint{5.082979in}{2.620367in}}%
\pgfpathlineto{\pgfqpoint{5.083715in}{2.612988in}}%
\pgfpathlineto{\pgfqpoint{5.084206in}{2.613995in}}%
\pgfpathlineto{\pgfqpoint{5.086169in}{2.614999in}}%
\pgfpathlineto{\pgfqpoint{5.087396in}{2.616001in}}%
\pgfpathlineto{\pgfqpoint{5.089113in}{2.616001in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{5.090340in}{2.609677in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.609677in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.609677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142728in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.163830in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.165302in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.167020in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.167265in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.169474in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.170700in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.171191in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.172418in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.172909in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.174136in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.176589in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.177816in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.181497in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.185422in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.187876in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.191557in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.193765in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.195237in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.197200in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.199654in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.204807in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.205788in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.208732in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.212904in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.213149in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.214376in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.215603in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.217320in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.220510in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.222964in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.223209in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.227135in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.229098in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.230325in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.237686in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.239158in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.239403in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.242839in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{4.244065in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.250200in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.254126in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{4.256334in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{4.257561in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{4.264922in}{3.059207in}}%
\pgfpathlineto{\pgfqpoint{4.266394in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{3.065049in}}%
\pgfpathlineto{\pgfqpoint{4.268357in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{4.268848in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{4.270074in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.270565in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.272528in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.274000in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.275227in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.281116in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{4.285042in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{4.286269in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.289213in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.289949in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{3.103920in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{3.103920in}}%
\pgfpathlineto{\pgfqpoint{4.293875in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{4.294611in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.299764in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.301482in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{4.302463in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.305898in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{4.306389in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{4.307861in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{4.309824in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{4.312278in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{3.149774in}}%
\pgfpathlineto{\pgfqpoint{4.317921in}{3.149774in}}%
\pgfpathlineto{\pgfqpoint{4.318657in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{4.319148in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.323074in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.328472in}{3.076865in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{3.076865in}}%
\pgfpathlineto{\pgfqpoint{4.330190in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.335342in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{4.338778in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{4.340250in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.340986in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.342213in}{3.090011in}}%
\pgfpathlineto{\pgfqpoint{4.345648in}{3.090011in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.349083in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.350555in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{4.354726in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{4.358898in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{4.360125in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.360615in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.364296in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.366259in}{3.074108in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{3.074108in}}%
\pgfpathlineto{\pgfqpoint{4.369203in}{3.075619in}}%
\pgfpathlineto{\pgfqpoint{4.371166in}{3.075619in}}%
\pgfpathlineto{\pgfqpoint{4.372638in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.373865in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{4.375337in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{4.376810in}{3.082911in}}%
\pgfpathlineto{\pgfqpoint{4.377300in}{3.082911in}}%
\pgfpathlineto{\pgfqpoint{4.378773in}{3.085710in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{3.085710in}}%
\pgfpathlineto{\pgfqpoint{4.381962in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.382944in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.384416in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{3.095016in}}%
\pgfpathlineto{\pgfqpoint{4.388833in}{3.095016in}}%
\pgfpathlineto{\pgfqpoint{4.390550in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{4.395212in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{4.399383in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{4.402083in}{3.074677in}}%
\pgfpathlineto{\pgfqpoint{4.404291in}{3.074677in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{3.077298in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{3.079865in}}%
\pgfpathlineto{\pgfqpoint{4.410916in}{3.079865in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{4.413369in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.419013in}{3.091940in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{3.091940in}}%
\pgfpathlineto{\pgfqpoint{4.421221in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{3.096444in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.428828in}{3.102882in}}%
\pgfpathlineto{\pgfqpoint{4.429809in}{3.104948in}}%
\pgfpathlineto{\pgfqpoint{4.430545in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{4.432754in}{3.083068in}}%
\pgfpathlineto{\pgfqpoint{4.433980in}{3.057403in}}%
\pgfpathlineto{\pgfqpoint{4.434471in}{3.057403in}}%
\pgfpathlineto{\pgfqpoint{4.435943in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{3.034586in}}%
\pgfpathlineto{\pgfqpoint{4.437416in}{3.037156in}}%
\pgfpathlineto{\pgfqpoint{4.438888in}{3.037156in}}%
\pgfpathlineto{\pgfqpoint{4.440360in}{3.039681in}}%
\pgfpathlineto{\pgfqpoint{4.440605in}{3.039681in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{3.042162in}}%
\pgfpathlineto{\pgfqpoint{4.444286in}{3.042162in}}%
\pgfpathlineto{\pgfqpoint{4.445758in}{3.044600in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{3.044600in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{3.048180in}}%
\pgfpathlineto{\pgfqpoint{4.448457in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.449439in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.450911in}{3.028068in}}%
\pgfpathlineto{\pgfqpoint{4.451156in}{3.028068in}}%
\pgfpathlineto{\pgfqpoint{4.452383in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.456800in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.458026in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{4.459989in}{3.012477in}}%
\pgfpathlineto{\pgfqpoint{4.461216in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.464651in}{3.014998in}}%
\pgfpathlineto{\pgfqpoint{4.465633in}{3.014998in}}%
\pgfpathlineto{\pgfqpoint{4.466860in}{3.016243in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{3.016243in}}%
\pgfpathlineto{\pgfqpoint{4.468823in}{3.017478in}}%
\pgfpathlineto{\pgfqpoint{4.474466in}{3.017478in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{3.019919in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{3.019919in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{3.022321in}}%
\pgfpathlineto{\pgfqpoint{4.479373in}{3.022321in}}%
\pgfpathlineto{\pgfqpoint{4.480846in}{3.024685in}}%
\pgfpathlineto{\pgfqpoint{4.481091in}{3.024685in}}%
\pgfpathlineto{\pgfqpoint{4.482318in}{3.025854in}}%
\pgfpathlineto{\pgfqpoint{4.484772in}{3.025854in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.028164in}}%
\pgfpathlineto{\pgfqpoint{4.487225in}{3.028164in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{3.030438in}}%
\pgfpathlineto{\pgfqpoint{4.491887in}{3.030438in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{3.032679in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{4.497531in}{3.034885in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{3.035975in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{3.037058in}}%
\pgfpathlineto{\pgfqpoint{4.502929in}{3.038132in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{3.017214in}}%
\pgfpathlineto{\pgfqpoint{4.507345in}{3.017214in}}%
\pgfpathlineto{\pgfqpoint{4.508572in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{4.509063in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{4.510290in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{4.510535in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{4.512007in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{4.514952in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{4.516424in}{3.026103in}}%
\pgfpathlineto{\pgfqpoint{4.517651in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{4.522313in}{3.028246in}}%
\pgfpathlineto{\pgfqpoint{4.523540in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{3.030358in}}%
\pgfpathlineto{\pgfqpoint{4.527466in}{3.032440in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{3.033470in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{3.034493in}}%
\pgfpathlineto{\pgfqpoint{4.535563in}{3.014831in}}%
\pgfpathlineto{\pgfqpoint{4.538998in}{3.015912in}}%
\pgfpathlineto{\pgfqpoint{4.540225in}{3.016985in}}%
\pgfpathlineto{\pgfqpoint{4.543169in}{3.018051in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.547586in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{3.021204in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{3.002057in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{3.003156in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.555192in}{3.006407in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{4.560590in}{2.992099in}}%
\pgfpathlineto{\pgfqpoint{4.561326in}{2.993198in}}%
\pgfpathlineto{\pgfqpoint{4.561572in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{4.562799in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{4.564762in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.565743in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.567215in}{2.982717in}}%
\pgfpathlineto{\pgfqpoint{4.568687in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.569914in}{2.984904in}}%
\pgfpathlineto{\pgfqpoint{4.571632in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{4.573349in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{4.574822in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.576048in}{2.991301in}}%
\pgfpathlineto{\pgfqpoint{4.578257in}{2.992344in}}%
\pgfpathlineto{\pgfqpoint{4.579484in}{2.993380in}}%
\pgfpathlineto{\pgfqpoint{4.580220in}{2.994410in}}%
\pgfpathlineto{\pgfqpoint{4.581692in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.584146in}{2.997461in}}%
\pgfpathlineto{\pgfqpoint{4.585618in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{4.586845in}{3.000457in}}%
\pgfpathlineto{\pgfqpoint{4.588072in}{3.001444in}}%
\pgfpathlineto{\pgfqpoint{4.593715in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.594942in}{3.003399in}}%
\pgfpathlineto{\pgfqpoint{4.596905in}{3.004368in}}%
\pgfpathlineto{\pgfqpoint{4.598622in}{3.007239in}}%
\pgfpathlineto{\pgfqpoint{4.603284in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.605002in}{3.010988in}}%
\pgfpathlineto{\pgfqpoint{4.606229in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{4.607701in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.609909in}{3.014650in}}%
\pgfpathlineto{\pgfqpoint{4.611382in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{4.611627in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{4.611872in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{3.001185in}}%
\pgfpathlineto{\pgfqpoint{4.613344in}{3.002115in}}%
\pgfpathlineto{\pgfqpoint{4.614817in}{3.003960in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{3.004875in}}%
\pgfpathlineto{\pgfqpoint{4.623159in}{3.007588in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{3.008482in}}%
\pgfpathlineto{\pgfqpoint{4.629539in}{3.009371in}}%
\pgfpathlineto{\pgfqpoint{4.631256in}{3.010255in}}%
\pgfpathlineto{\pgfqpoint{4.632483in}{3.011134in}}%
\pgfpathlineto{\pgfqpoint{4.635918in}{3.012009in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.638617in}{3.014603in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{3.017154in}}%
\pgfpathlineto{\pgfqpoint{4.641316in}{3.017995in}}%
\pgfpathlineto{\pgfqpoint{4.642543in}{3.018831in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{3.019663in}}%
\pgfpathlineto{\pgfqpoint{4.645242in}{3.021314in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{3.022132in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{4.657020in}{3.028525in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.662418in}{3.030082in}}%
\pgfpathlineto{\pgfqpoint{4.663890in}{3.031622in}}%
\pgfpathlineto{\pgfqpoint{4.664626in}{3.032386in}}%
\pgfpathlineto{\pgfqpoint{4.666099in}{3.033902in}}%
\pgfpathlineto{\pgfqpoint{4.668307in}{3.034654in}}%
\pgfpathlineto{\pgfqpoint{4.669534in}{3.035402in}}%
\pgfpathlineto{\pgfqpoint{4.670761in}{3.036147in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{3.038358in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{3.040535in}}%
\pgfpathlineto{\pgfqpoint{4.682784in}{3.041253in}}%
\pgfpathlineto{\pgfqpoint{4.684256in}{3.042679in}}%
\pgfpathlineto{\pgfqpoint{4.684992in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.686710in}{3.045488in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{3.046182in}}%
\pgfpathlineto{\pgfqpoint{4.689654in}{3.046872in}}%
\pgfpathlineto{\pgfqpoint{4.691372in}{3.047558in}}%
\pgfpathlineto{\pgfqpoint{4.692598in}{3.048242in}}%
\pgfpathlineto{\pgfqpoint{4.697751in}{3.048921in}}%
\pgfpathlineto{\pgfqpoint{4.699223in}{3.050272in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{3.050942in}}%
\pgfpathlineto{\pgfqpoint{4.701677in}{3.051609in}}%
\pgfpathlineto{\pgfqpoint{4.703885in}{3.052272in}}%
\pgfpathlineto{\pgfqpoint{4.705112in}{3.052933in}}%
\pgfpathlineto{\pgfqpoint{4.708547in}{3.053590in}}%
\pgfpathlineto{\pgfqpoint{4.710019in}{3.054895in}}%
\pgfpathlineto{\pgfqpoint{4.713455in}{3.055542in}}%
\pgfpathlineto{\pgfqpoint{4.715663in}{3.058735in}}%
\pgfpathlineto{\pgfqpoint{4.719589in}{3.059364in}}%
\pgfpathlineto{\pgfqpoint{4.720816in}{3.059991in}}%
\pgfpathlineto{\pgfqpoint{4.723024in}{3.060614in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{3.061853in}}%
\pgfpathlineto{\pgfqpoint{4.726950in}{3.062468in}}%
\pgfpathlineto{\pgfqpoint{4.728177in}{3.063079in}}%
\pgfpathlineto{\pgfqpoint{4.728913in}{3.063689in}}%
\pgfpathlineto{\pgfqpoint{4.730140in}{3.064295in}}%
\pgfpathlineto{\pgfqpoint{4.731121in}{3.064898in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.737991in}{3.068461in}}%
\pgfpathlineto{\pgfqpoint{4.739464in}{3.069627in}}%
\pgfpathlineto{\pgfqpoint{4.740936in}{3.070207in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{3.071928in}}%
\pgfpathlineto{\pgfqpoint{4.745107in}{3.072497in}}%
\pgfpathlineto{\pgfqpoint{4.746579in}{3.073626in}}%
\pgfpathlineto{\pgfqpoint{4.749033in}{3.074188in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{3.075856in}}%
\pgfpathlineto{\pgfqpoint{4.751732in}{3.076956in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{3.078046in}}%
\pgfpathlineto{\pgfqpoint{4.754676in}{3.079127in}}%
\pgfpathlineto{\pgfqpoint{4.756394in}{3.080731in}}%
\pgfpathlineto{\pgfqpoint{4.761547in}{3.081788in}}%
\pgfpathlineto{\pgfqpoint{4.762774in}{3.082313in}}%
\pgfpathlineto{\pgfqpoint{4.767436in}{3.083357in}}%
\pgfpathlineto{\pgfqpoint{4.769153in}{3.084392in}}%
\pgfpathlineto{\pgfqpoint{4.775778in}{3.085418in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{3.087946in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{3.088941in}}%
\pgfpathlineto{\pgfqpoint{4.785347in}{3.089436in}}%
\pgfpathlineto{\pgfqpoint{4.787556in}{3.090420in}}%
\pgfpathlineto{\pgfqpoint{4.789519in}{3.091880in}}%
\pgfpathlineto{\pgfqpoint{4.798352in}{3.092843in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{4.809639in}{3.094273in}}%
\pgfpathlineto{\pgfqpoint{4.811357in}{3.095217in}}%
\pgfpathlineto{\pgfqpoint{4.814056in}{3.096153in}}%
\pgfpathlineto{\pgfqpoint{4.815528in}{3.096618in}}%
\pgfpathlineto{\pgfqpoint{4.819944in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.820435in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{4.821171in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{3.087494in}}%
\pgfpathlineto{\pgfqpoint{4.825833in}{3.087970in}}%
\pgfpathlineto{\pgfqpoint{4.830250in}{3.088917in}}%
\pgfpathlineto{\pgfqpoint{4.832213in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{3.091249in}}%
\pgfpathlineto{\pgfqpoint{4.835893in}{3.092627in}}%
\pgfpathlineto{\pgfqpoint{4.840555in}{3.093536in}}%
\pgfpathlineto{\pgfqpoint{4.842028in}{3.093989in}}%
\pgfpathlineto{\pgfqpoint{4.843500in}{3.094888in}}%
\pgfpathlineto{\pgfqpoint{4.845463in}{3.096223in}}%
\pgfpathlineto{\pgfqpoint{4.848652in}{3.097104in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{3.097979in}}%
\pgfpathlineto{\pgfqpoint{4.855032in}{3.098848in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{3.100564in}}%
\pgfpathlineto{\pgfqpoint{4.861412in}{3.101413in}}%
\pgfpathlineto{\pgfqpoint{4.863129in}{3.102255in}}%
\pgfpathlineto{\pgfqpoint{4.867791in}{3.103090in}}%
\pgfpathlineto{\pgfqpoint{4.869263in}{3.103506in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{4.876624in}{3.105153in}}%
\pgfpathlineto{\pgfqpoint{4.878587in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.879323in}{3.095441in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{3.095864in}}%
\pgfpathlineto{\pgfqpoint{4.882513in}{3.096706in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.891837in}{3.098373in}}%
\pgfpathlineto{\pgfqpoint{4.893800in}{3.099607in}}%
\pgfpathlineto{\pgfqpoint{4.897235in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.898953in}{3.101231in}}%
\pgfpathlineto{\pgfqpoint{4.901161in}{3.102035in}}%
\pgfpathlineto{\pgfqpoint{4.902879in}{3.102832in}}%
\pgfpathlineto{\pgfqpoint{4.906069in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{3.104018in}}%
\pgfpathlineto{\pgfqpoint{4.909504in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{3.105580in}}%
\pgfpathlineto{\pgfqpoint{4.914166in}{3.106353in}}%
\pgfpathlineto{\pgfqpoint{4.915883in}{3.107120in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{3.107882in}}%
\pgfpathlineto{\pgfqpoint{4.923490in}{3.109763in}}%
\pgfpathlineto{\pgfqpoint{4.925943in}{3.110507in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.110876in}}%
\pgfpathlineto{\pgfqpoint{4.938457in}{3.111978in}}%
\pgfpathlineto{\pgfqpoint{4.940175in}{3.112707in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.946554in}{3.114862in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{3.115571in}}%
\pgfpathlineto{\pgfqpoint{4.954161in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.956369in}{3.107432in}}%
\pgfpathlineto{\pgfqpoint{4.961031in}{3.108518in}}%
\pgfpathlineto{\pgfqpoint{4.962749in}{3.109236in}}%
\pgfpathlineto{\pgfqpoint{4.966920in}{3.110304in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{3.111011in}}%
\pgfpathlineto{\pgfqpoint{4.970110in}{3.111011in}}%
\pgfpathlineto{\pgfqpoint{4.970355in}{3.101651in}}%
\pgfpathlineto{\pgfqpoint{4.971337in}{3.102382in}}%
\pgfpathlineto{\pgfqpoint{4.973054in}{3.103108in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.104189in}}%
\pgfpathlineto{\pgfqpoint{4.979188in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{4.983605in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.985568in}{3.107020in}}%
\pgfpathlineto{\pgfqpoint{4.988758in}{3.108063in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{3.109096in}}%
\pgfpathlineto{\pgfqpoint{4.995383in}{3.110119in}}%
\pgfpathlineto{\pgfqpoint{4.996855in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{5.002989in}{3.111469in}}%
\pgfpathlineto{\pgfqpoint{5.005197in}{3.112801in}}%
\pgfpathlineto{\pgfqpoint{5.009859in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{5.011822in}{3.114769in}}%
\pgfpathlineto{\pgfqpoint{5.018447in}{3.115739in}}%
\pgfpathlineto{\pgfqpoint{5.020165in}{3.116381in}}%
\pgfpathlineto{\pgfqpoint{5.023355in}{3.117337in}}%
\pgfpathlineto{\pgfqpoint{5.025072in}{3.117969in}}%
\pgfpathlineto{\pgfqpoint{5.030470in}{3.118910in}}%
\pgfpathlineto{\pgfqpoint{5.031942in}{3.119222in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{3.119222in}}%
\pgfpathlineto{\pgfqpoint{5.033415in}{3.110599in}}%
\pgfpathlineto{\pgfqpoint{5.035378in}{3.111566in}}%
\pgfpathlineto{\pgfqpoint{5.038813in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{5.040285in}{3.112843in}}%
\pgfpathlineto{\pgfqpoint{5.045438in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{5.047155in}{3.114417in}}%
\pgfpathlineto{\pgfqpoint{5.054516in}{3.115350in}}%
\pgfpathlineto{\pgfqpoint{5.055989in}{3.115967in}}%
\pgfpathlineto{\pgfqpoint{5.057215in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{5.060650in}{3.108533in}}%
\pgfpathlineto{\pgfqpoint{5.062123in}{3.108849in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{3.109793in}}%
\pgfpathlineto{\pgfqpoint{5.068748in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{5.071692in}{3.111039in}}%
\pgfpathlineto{\pgfqpoint{5.074146in}{3.112576in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{3.113488in}}%
\pgfpathlineto{\pgfqpoint{5.081507in}{3.114391in}}%
\pgfpathlineto{\pgfqpoint{5.082979in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{5.084697in}{3.115881in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.117057in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.117057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141502in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.149353in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{4.149599in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{4.151071in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.151316in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.152543in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.153770in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.155488in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.157941in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.160395in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.161622in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.161867in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.163339in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.173890in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.176344in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.177571in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.178552in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.179779in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.181742in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.184441in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.185668in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.193765in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{4.200145in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{4.201617in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{4.203334in}{2.566809in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.208978in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.213640in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.214867in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.216339in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{4.217566in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.219529in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{4.221737in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{4.222964in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{4.224436in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{4.225663in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{4.227135in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{4.228607in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.229589in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.231306in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{4.234987in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{4.236214in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{4.243329in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{4.243820in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{2.605743in}}%
\pgfpathlineto{\pgfqpoint{4.254126in}{2.605743in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.256579in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.257070in}{2.556963in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{2.521879in}}%
\pgfpathlineto{\pgfqpoint{4.262223in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{4.265658in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{4.267130in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{4.267621in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{4.268848in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.271792in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.272528in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{4.272774in}{2.470771in}}%
\pgfpathlineto{\pgfqpoint{4.273755in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{4.274491in}{2.489342in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{4.276209in}{2.507122in}}%
\pgfpathlineto{\pgfqpoint{4.277436in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{4.279398in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.532417in}}%
\pgfpathlineto{\pgfqpoint{4.281361in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{4.281852in}{2.548429in}}%
\pgfpathlineto{\pgfqpoint{4.283815in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{4.286023in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{4.287496in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{4.297556in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{4.299764in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{4.302708in}{2.638567in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{4.304426in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{4.305898in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{2.662237in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{2.662237in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{4.310560in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{4.312769in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.315222in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.316694in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{2.683183in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{4.324055in}{2.662997in}}%
\pgfpathlineto{\pgfqpoint{4.325037in}{2.662997in}}%
\pgfpathlineto{\pgfqpoint{4.326264in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.327491in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{4.328227in}{2.634327in}}%
\pgfpathlineto{\pgfqpoint{4.329208in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{4.330926in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{4.332398in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.333870in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.335097in}{2.653920in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{2.653920in}}%
\pgfpathlineto{\pgfqpoint{4.340250in}{2.544695in}}%
\pgfpathlineto{\pgfqpoint{4.341722in}{2.544695in}}%
\pgfpathlineto{\pgfqpoint{4.343194in}{2.555384in}}%
\pgfpathlineto{\pgfqpoint{4.343685in}{2.555384in}}%
\pgfpathlineto{\pgfqpoint{4.344912in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{2.565784in}}%
\pgfpathlineto{\pgfqpoint{4.347611in}{2.565784in}}%
\pgfpathlineto{\pgfqpoint{4.347856in}{2.570880in}}%
\pgfpathlineto{\pgfqpoint{4.349083in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.350064in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{4.352518in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{2.546857in}}%
\pgfpathlineto{\pgfqpoint{4.353745in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{4.354481in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.356689in}{2.533970in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.533970in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{4.361351in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{4.362824in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{4.366995in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{4.368467in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{4.371166in}{2.439687in}}%
\pgfpathlineto{\pgfqpoint{4.372393in}{2.444957in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{2.444957in}}%
\pgfpathlineto{\pgfqpoint{4.373374in}{2.450164in}}%
\pgfpathlineto{\pgfqpoint{4.374111in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{4.374601in}{2.425812in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{2.425812in}}%
\pgfpathlineto{\pgfqpoint{4.376564in}{2.436208in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.436208in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.451357in}}%
\pgfpathlineto{\pgfqpoint{4.381226in}{2.451357in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{4.385152in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{4.385888in}{2.432961in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{2.442818in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{2.457201in}}%
\pgfpathlineto{\pgfqpoint{4.393004in}{2.457201in}}%
\pgfpathlineto{\pgfqpoint{4.394231in}{2.461892in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{2.461892in}}%
\pgfpathlineto{\pgfqpoint{4.396194in}{2.475665in}}%
\pgfpathlineto{\pgfqpoint{4.396439in}{2.475665in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{2.484605in}}%
\pgfpathlineto{\pgfqpoint{4.398647in}{2.484605in}}%
\pgfpathlineto{\pgfqpoint{4.400120in}{2.493359in}}%
\pgfpathlineto{\pgfqpoint{4.400610in}{2.493359in}}%
\pgfpathlineto{\pgfqpoint{4.402083in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{2.501933in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{2.510332in}}%
\pgfpathlineto{\pgfqpoint{4.409934in}{2.510332in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.522613in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.522613in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{4.413615in}{2.526625in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{2.505253in}}%
\pgfpathlineto{\pgfqpoint{4.418522in}{2.505253in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.488401in}}%
\pgfpathlineto{\pgfqpoint{4.421712in}{2.488401in}}%
\pgfpathlineto{\pgfqpoint{4.422939in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{4.425147in}{2.439345in}}%
\pgfpathlineto{\pgfqpoint{4.425638in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{4.428337in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{4.429564in}{2.451997in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{2.451997in}}%
\pgfpathlineto{\pgfqpoint{4.431772in}{2.464293in}}%
\pgfpathlineto{\pgfqpoint{4.432508in}{2.464293in}}%
\pgfpathlineto{\pgfqpoint{4.433735in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.435207in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.436434in}{2.472300in}}%
\pgfpathlineto{\pgfqpoint{4.439133in}{2.472300in}}%
\pgfpathlineto{\pgfqpoint{4.440360in}{2.476247in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{2.476247in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{2.452906in}}%
\pgfpathlineto{\pgfqpoint{4.449929in}{2.452906in}}%
\pgfpathlineto{\pgfqpoint{4.451402in}{2.460870in}}%
\pgfpathlineto{\pgfqpoint{4.452138in}{2.460870in}}%
\pgfpathlineto{\pgfqpoint{4.453610in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{4.456063in}{2.472548in}}%
\pgfpathlineto{\pgfqpoint{4.456554in}{2.472548in}}%
\pgfpathlineto{\pgfqpoint{4.458026in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.464651in}{2.457630in}}%
\pgfpathlineto{\pgfqpoint{4.466124in}{2.457630in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{2.465271in}}%
\pgfpathlineto{\pgfqpoint{4.469068in}{2.465271in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.476485in}}%
\pgfpathlineto{\pgfqpoint{4.471031in}{2.454557in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.462029in}}%
\pgfpathlineto{\pgfqpoint{4.471767in}{2.462029in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{2.469373in}}%
\pgfpathlineto{\pgfqpoint{4.474221in}{2.469373in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.477901in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.479373in}{2.487199in}}%
\pgfpathlineto{\pgfqpoint{4.480600in}{2.487199in}}%
\pgfpathlineto{\pgfqpoint{4.481827in}{2.490675in}}%
\pgfpathlineto{\pgfqpoint{4.483790in}{2.490675in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{2.494123in}}%
\pgfpathlineto{\pgfqpoint{4.485262in}{2.494123in}}%
\pgfpathlineto{\pgfqpoint{4.485998in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.487225in}{2.487000in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.487000in}}%
\pgfpathlineto{\pgfqpoint{4.489924in}{2.490379in}}%
\pgfpathlineto{\pgfqpoint{4.490415in}{2.490379in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{4.491887in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{2.500354in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.500354in}}%
\pgfpathlineto{\pgfqpoint{4.496058in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{4.498021in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{4.498758in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{2.516461in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.516461in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{4.503665in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{4.508082in}{2.531950in}}%
\pgfpathlineto{\pgfqpoint{4.508327in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{4.509308in}{2.515494in}}%
\pgfpathlineto{\pgfqpoint{4.509799in}{2.515494in}}%
\pgfpathlineto{\pgfqpoint{4.511026in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.511762in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.512989in}{2.521604in}}%
\pgfpathlineto{\pgfqpoint{4.515443in}{2.521604in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{2.524624in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{2.524624in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.533550in}}%
\pgfpathlineto{\pgfqpoint{4.521331in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.522558in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.524030in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{4.524521in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{4.526484in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.528202in}{2.556408in}}%
\pgfpathlineto{\pgfqpoint{4.528692in}{2.556408in}}%
\pgfpathlineto{\pgfqpoint{4.529919in}{2.559173in}}%
\pgfpathlineto{\pgfqpoint{4.530165in}{2.559173in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{4.533600in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{4.534827in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{4.535317in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{4.538016in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{4.538753in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.539979in}{2.567859in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{2.573062in}}%
\pgfpathlineto{\pgfqpoint{4.544641in}{2.575637in}}%
\pgfpathlineto{\pgfqpoint{4.546114in}{2.543164in}}%
\pgfpathlineto{\pgfqpoint{4.547095in}{2.543164in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.551035in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.551035in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.558749in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{2.558749in}}%
\pgfpathlineto{\pgfqpoint{4.553229in}{2.561286in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.561286in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{4.559854in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{4.560836in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{4.564762in}{2.573724in}}%
\pgfpathlineto{\pgfqpoint{4.565007in}{2.573724in}}%
\pgfpathlineto{\pgfqpoint{4.566970in}{2.583387in}}%
\pgfpathlineto{\pgfqpoint{4.568933in}{2.583387in}}%
\pgfpathlineto{\pgfqpoint{4.570160in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{2.595121in}}%
\pgfpathlineto{\pgfqpoint{4.575803in}{2.595121in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{4.579729in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{4.580220in}{2.606490in}}%
\pgfpathlineto{\pgfqpoint{4.581447in}{2.608722in}}%
\pgfpathlineto{\pgfqpoint{4.582673in}{2.608722in}}%
\pgfpathlineto{\pgfqpoint{4.583900in}{2.610939in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{2.610939in}}%
\pgfpathlineto{\pgfqpoint{4.585863in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.586109in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.587335in}{2.617510in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{2.617510in}}%
\pgfpathlineto{\pgfqpoint{4.589298in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.621824in}}%
\pgfpathlineto{\pgfqpoint{4.591261in}{2.628197in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{2.628197in}}%
\pgfpathlineto{\pgfqpoint{4.592979in}{2.630296in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{2.630296in}}%
\pgfpathlineto{\pgfqpoint{4.594942in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{4.595187in}{2.616750in}}%
\pgfpathlineto{\pgfqpoint{4.596169in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{4.597641in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{4.598132in}{2.603365in}}%
\pgfpathlineto{\pgfqpoint{4.598868in}{2.605506in}}%
\pgfpathlineto{\pgfqpoint{4.600095in}{2.607635in}}%
\pgfpathlineto{\pgfqpoint{4.601076in}{2.607635in}}%
\pgfpathlineto{\pgfqpoint{4.602303in}{2.609751in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.609751in}}%
\pgfpathlineto{\pgfqpoint{4.604020in}{2.611855in}}%
\pgfpathlineto{\pgfqpoint{4.604511in}{2.611855in}}%
\pgfpathlineto{\pgfqpoint{4.605738in}{2.613946in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{2.613946in}}%
\pgfpathlineto{\pgfqpoint{4.608192in}{2.616025in}}%
\pgfpathlineto{\pgfqpoint{4.608437in}{2.616025in}}%
\pgfpathlineto{\pgfqpoint{4.609664in}{2.618092in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{2.618092in}}%
\pgfpathlineto{\pgfqpoint{4.611872in}{2.622190in}}%
\pgfpathlineto{\pgfqpoint{4.612363in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{4.613099in}{2.609198in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{2.609198in}}%
\pgfpathlineto{\pgfqpoint{4.617761in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.619724in}{2.619365in}}%
\pgfpathlineto{\pgfqpoint{4.619969in}{2.619365in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{4.622914in}{2.625329in}}%
\pgfpathlineto{\pgfqpoint{4.623650in}{2.625329in}}%
\pgfpathlineto{\pgfqpoint{4.624877in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{4.626594in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{2.620576in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{2.620576in}}%
\pgfpathlineto{\pgfqpoint{4.632483in}{2.622521in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.633710in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{4.634937in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{4.636164in}{2.612093in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{2.612093in}}%
\pgfpathlineto{\pgfqpoint{4.645488in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{2.625508in}}%
\pgfpathlineto{\pgfqpoint{4.649904in}{2.625508in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{4.652603in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.654076in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.619098in}}%
\pgfpathlineto{\pgfqpoint{4.656529in}{2.619098in}}%
\pgfpathlineto{\pgfqpoint{4.657756in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{4.660455in}{2.622823in}}%
\pgfpathlineto{\pgfqpoint{4.662909in}{2.622823in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{4.667816in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{4.669043in}{2.628338in}}%
\pgfpathlineto{\pgfqpoint{4.669288in}{2.628338in}}%
\pgfpathlineto{\pgfqpoint{4.669534in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{2.616565in}}%
\pgfpathlineto{\pgfqpoint{4.670761in}{2.620236in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{2.620236in}}%
\pgfpathlineto{\pgfqpoint{4.674686in}{2.622057in}}%
\pgfpathlineto{\pgfqpoint{4.675913in}{2.622057in}}%
\pgfpathlineto{\pgfqpoint{4.677140in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{4.677386in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{4.679103in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.679348in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.680575in}{2.631023in}}%
\pgfpathlineto{\pgfqpoint{4.683029in}{2.631023in}}%
\pgfpathlineto{\pgfqpoint{4.684992in}{2.638033in}}%
\pgfpathlineto{\pgfqpoint{4.685728in}{2.638033in}}%
\pgfpathlineto{\pgfqpoint{4.687200in}{2.641485in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{2.641485in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{2.628376in}}%
\pgfpathlineto{\pgfqpoint{4.688672in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{4.688918in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{4.690390in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{4.693334in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{4.694807in}{2.636998in}}%
\pgfpathlineto{\pgfqpoint{4.698242in}{2.636998in}}%
\pgfpathlineto{\pgfqpoint{4.699959in}{2.642069in}}%
\pgfpathlineto{\pgfqpoint{4.701922in}{2.642069in}}%
\pgfpathlineto{\pgfqpoint{4.703149in}{2.643743in}}%
\pgfpathlineto{\pgfqpoint{4.703640in}{2.643743in}}%
\pgfpathlineto{\pgfqpoint{4.705112in}{2.647066in}}%
\pgfpathlineto{\pgfqpoint{4.706584in}{2.647066in}}%
\pgfpathlineto{\pgfqpoint{4.707811in}{2.648716in}}%
\pgfpathlineto{\pgfqpoint{4.710510in}{2.648716in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{2.655234in}}%
\pgfpathlineto{\pgfqpoint{4.715908in}{2.655234in}}%
\pgfpathlineto{\pgfqpoint{4.717135in}{2.656844in}}%
\pgfpathlineto{\pgfqpoint{4.717871in}{2.656844in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{2.644265in}}%
\pgfpathlineto{\pgfqpoint{4.719343in}{2.644265in}}%
\pgfpathlineto{\pgfqpoint{4.719834in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{4.720570in}{2.633400in}}%
\pgfpathlineto{\pgfqpoint{4.722043in}{2.636685in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{2.636685in}}%
\pgfpathlineto{\pgfqpoint{4.724005in}{2.641555in}}%
\pgfpathlineto{\pgfqpoint{4.724742in}{2.641555in}}%
\pgfpathlineto{\pgfqpoint{4.726705in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{4.727441in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{4.728667in}{2.649521in}}%
\pgfpathlineto{\pgfqpoint{4.730630in}{2.649521in}}%
\pgfpathlineto{\pgfqpoint{4.732839in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.733820in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.735047in}{2.658838in}}%
\pgfpathlineto{\pgfqpoint{4.737746in}{2.658838in}}%
\pgfpathlineto{\pgfqpoint{4.739218in}{2.661887in}}%
\pgfpathlineto{\pgfqpoint{4.739464in}{2.661887in}}%
\pgfpathlineto{\pgfqpoint{4.741917in}{2.670868in}}%
\pgfpathlineto{\pgfqpoint{4.742408in}{2.670868in}}%
\pgfpathlineto{\pgfqpoint{4.743880in}{2.673808in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{2.673808in}}%
\pgfpathlineto{\pgfqpoint{4.748052in}{2.682471in}}%
\pgfpathlineto{\pgfqpoint{4.748297in}{2.682471in}}%
\pgfpathlineto{\pgfqpoint{4.749033in}{2.683893in}}%
\pgfpathlineto{\pgfqpoint{4.749524in}{2.672253in}}%
\pgfpathlineto{\pgfqpoint{4.750260in}{2.673691in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{2.680786in}}%
\pgfpathlineto{\pgfqpoint{4.754431in}{2.680786in}}%
\pgfpathlineto{\pgfqpoint{4.756149in}{2.684969in}}%
\pgfpathlineto{\pgfqpoint{4.756639in}{2.684969in}}%
\pgfpathlineto{\pgfqpoint{4.757866in}{2.686351in}}%
\pgfpathlineto{\pgfqpoint{4.758357in}{2.686351in}}%
\pgfpathlineto{\pgfqpoint{4.759093in}{2.687727in}}%
\pgfpathlineto{\pgfqpoint{4.760320in}{2.676380in}}%
\pgfpathlineto{\pgfqpoint{4.762774in}{2.676380in}}%
\pgfpathlineto{\pgfqpoint{4.764246in}{2.679158in}}%
\pgfpathlineto{\pgfqpoint{4.764737in}{2.679158in}}%
\pgfpathlineto{\pgfqpoint{4.765963in}{2.680538in}}%
\pgfpathlineto{\pgfqpoint{4.766454in}{2.680538in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{2.681912in}}%
\pgfpathlineto{\pgfqpoint{4.768417in}{2.681912in}}%
\pgfpathlineto{\pgfqpoint{4.770380in}{2.687350in}}%
\pgfpathlineto{\pgfqpoint{4.771852in}{2.687350in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.774551in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.775778in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{4.777005in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{4.778232in}{2.694020in}}%
\pgfpathlineto{\pgfqpoint{4.779213in}{2.694020in}}%
\pgfpathlineto{\pgfqpoint{4.780440in}{2.695337in}}%
\pgfpathlineto{\pgfqpoint{4.782158in}{2.695337in}}%
\pgfpathlineto{\pgfqpoint{4.783630in}{2.697956in}}%
\pgfpathlineto{\pgfqpoint{4.784857in}{2.697956in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{2.699256in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.699256in}}%
\pgfpathlineto{\pgfqpoint{4.788047in}{2.688308in}}%
\pgfpathlineto{\pgfqpoint{4.788292in}{2.689623in}}%
\pgfpathlineto{\pgfqpoint{4.789519in}{2.689623in}}%
\pgfpathlineto{\pgfqpoint{4.791236in}{2.693538in}}%
\pgfpathlineto{\pgfqpoint{4.791727in}{2.693538in}}%
\pgfpathlineto{\pgfqpoint{4.792218in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{4.793690in}{2.674593in}}%
\pgfpathlineto{\pgfqpoint{4.794917in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.795408in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.796634in}{2.677231in}}%
\pgfpathlineto{\pgfqpoint{4.800560in}{2.677231in}}%
\pgfpathlineto{\pgfqpoint{4.800806in}{2.678542in}}%
\pgfpathlineto{\pgfqpoint{4.801542in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.802033in}{2.669226in}}%
\pgfpathlineto{\pgfqpoint{4.805222in}{2.669226in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{2.670545in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{2.659984in}}%
\pgfpathlineto{\pgfqpoint{4.807676in}{2.661317in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.661317in}}%
\pgfpathlineto{\pgfqpoint{4.809639in}{2.662645in}}%
\pgfpathlineto{\pgfqpoint{4.810620in}{2.662645in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.665283in}}%
\pgfpathlineto{\pgfqpoint{4.813074in}{2.665283in}}%
\pgfpathlineto{\pgfqpoint{4.814792in}{2.669202in}}%
\pgfpathlineto{\pgfqpoint{4.816755in}{2.669202in}}%
\pgfpathlineto{\pgfqpoint{4.817981in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{4.820680in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{4.823134in}{2.676903in}}%
\pgfpathlineto{\pgfqpoint{4.824606in}{2.679429in}}%
\pgfpathlineto{\pgfqpoint{4.826079in}{2.679429in}}%
\pgfpathlineto{\pgfqpoint{4.827305in}{2.680685in}}%
\pgfpathlineto{\pgfqpoint{4.831722in}{2.680685in}}%
\pgfpathlineto{\pgfqpoint{4.833194in}{2.683183in}}%
\pgfpathlineto{\pgfqpoint{4.833440in}{2.683183in}}%
\pgfpathlineto{\pgfqpoint{4.834912in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.835648in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{4.836875in}{2.686893in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{2.686893in}}%
\pgfpathlineto{\pgfqpoint{4.838592in}{2.689342in}}%
\pgfpathlineto{\pgfqpoint{4.843990in}{2.689342in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{2.679230in}}%
\pgfpathlineto{\pgfqpoint{4.845217in}{2.680465in}}%
\pgfpathlineto{\pgfqpoint{4.845463in}{2.680465in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{2.681695in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{2.681695in}}%
\pgfpathlineto{\pgfqpoint{4.848407in}{2.671656in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{2.674136in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{2.674136in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{2.675368in}}%
\pgfpathlineto{\pgfqpoint{4.852824in}{2.675368in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.665417in}}%
\pgfpathlineto{\pgfqpoint{4.854541in}{2.665417in}}%
\pgfpathlineto{\pgfqpoint{4.856259in}{2.669136in}}%
\pgfpathlineto{\pgfqpoint{4.857486in}{2.669136in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.671593in}}%
\pgfpathlineto{\pgfqpoint{4.859203in}{2.671593in}}%
\pgfpathlineto{\pgfqpoint{4.859449in}{2.661760in}}%
\pgfpathlineto{\pgfqpoint{4.860430in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{4.863620in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{4.864847in}{2.666682in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{2.666682in}}%
\pgfpathlineto{\pgfqpoint{4.866319in}{2.656950in}}%
\pgfpathlineto{\pgfqpoint{4.867546in}{2.656950in}}%
\pgfpathlineto{\pgfqpoint{4.869018in}{2.659415in}}%
\pgfpathlineto{\pgfqpoint{4.869263in}{2.659415in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{2.661862in}}%
\pgfpathlineto{\pgfqpoint{4.872208in}{2.645118in}}%
\pgfpathlineto{\pgfqpoint{4.873680in}{2.645118in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.875152in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.876624in}{2.648820in}}%
\pgfpathlineto{\pgfqpoint{4.879569in}{2.648820in}}%
\pgfpathlineto{\pgfqpoint{4.880796in}{2.650045in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.650045in}}%
\pgfpathlineto{\pgfqpoint{4.882023in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{4.883249in}{2.641807in}}%
\pgfpathlineto{\pgfqpoint{4.883495in}{2.641807in}}%
\pgfpathlineto{\pgfqpoint{4.884722in}{2.643038in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.643038in}}%
\pgfpathlineto{\pgfqpoint{4.888402in}{2.647918in}}%
\pgfpathlineto{\pgfqpoint{4.888893in}{2.647918in}}%
\pgfpathlineto{\pgfqpoint{4.890120in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.892083in}{2.651532in}}%
\pgfpathlineto{\pgfqpoint{4.897726in}{2.651532in}}%
\pgfpathlineto{\pgfqpoint{4.898953in}{2.652728in}}%
\pgfpathlineto{\pgfqpoint{4.901652in}{2.652728in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{4.903615in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{2.660984in}}%
\pgfpathlineto{\pgfqpoint{4.906805in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{4.909749in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{4.910976in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.913430in}{2.657634in}}%
\pgfpathlineto{\pgfqpoint{4.915147in}{2.657634in}}%
\pgfpathlineto{\pgfqpoint{4.916619in}{2.659943in}}%
\pgfpathlineto{\pgfqpoint{4.917356in}{2.659943in}}%
\pgfpathlineto{\pgfqpoint{4.918582in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.920545in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{2.662237in}}%
\pgfpathlineto{\pgfqpoint{4.922263in}{2.653198in}}%
\pgfpathlineto{\pgfqpoint{4.922999in}{2.653198in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{4.924471in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{4.928888in}{2.657792in}}%
\pgfpathlineto{\pgfqpoint{4.929133in}{2.657792in}}%
\pgfpathlineto{\pgfqpoint{4.929624in}{2.648839in}}%
\pgfpathlineto{\pgfqpoint{4.930360in}{2.649991in}}%
\pgfpathlineto{\pgfqpoint{4.930605in}{2.649991in}}%
\pgfpathlineto{\pgfqpoint{4.932078in}{2.652283in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{2.652283in}}%
\pgfpathlineto{\pgfqpoint{4.934041in}{2.643399in}}%
\pgfpathlineto{\pgfqpoint{4.934531in}{2.644553in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{2.644553in}}%
\pgfpathlineto{\pgfqpoint{4.937230in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{4.938212in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{4.939684in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.940175in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.941647in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{4.942383in}{2.651391in}}%
\pgfpathlineto{\pgfqpoint{4.943855in}{2.653640in}}%
\pgfpathlineto{\pgfqpoint{4.944346in}{2.653640in}}%
\pgfpathlineto{\pgfqpoint{4.946064in}{2.656986in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{2.658094in}}%
\pgfpathlineto{\pgfqpoint{4.952443in}{2.659198in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{2.660298in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{2.661395in}}%
\pgfpathlineto{\pgfqpoint{4.954406in}{2.652746in}}%
\pgfpathlineto{\pgfqpoint{4.956369in}{2.653852in}}%
\pgfpathlineto{\pgfqpoint{4.957596in}{2.654953in}}%
\pgfpathlineto{\pgfqpoint{4.960050in}{2.656052in}}%
\pgfpathlineto{\pgfqpoint{4.961276in}{2.657147in}}%
\pgfpathlineto{\pgfqpoint{4.964466in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{4.965693in}{2.649678in}}%
\pgfpathlineto{\pgfqpoint{4.966675in}{2.650778in}}%
\pgfpathlineto{\pgfqpoint{4.967656in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.967901in}{2.644472in}}%
\pgfpathlineto{\pgfqpoint{4.968883in}{2.645572in}}%
\pgfpathlineto{\pgfqpoint{4.970846in}{2.649942in}}%
\pgfpathlineto{\pgfqpoint{4.974281in}{2.651026in}}%
\pgfpathlineto{\pgfqpoint{4.975998in}{2.654255in}}%
\pgfpathlineto{\pgfqpoint{4.976735in}{2.655325in}}%
\pgfpathlineto{\pgfqpoint{4.977961in}{2.656392in}}%
\pgfpathlineto{\pgfqpoint{4.982133in}{2.657454in}}%
\pgfpathlineto{\pgfqpoint{4.983360in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{2.650198in}}%
\pgfpathlineto{\pgfqpoint{4.986304in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{4.991211in}{2.656554in}}%
\pgfpathlineto{\pgfqpoint{4.992438in}{2.657602in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{2.649391in}}%
\pgfpathlineto{\pgfqpoint{4.995383in}{2.652548in}}%
\pgfpathlineto{\pgfqpoint{4.997100in}{2.653594in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{2.645454in}}%
\pgfpathlineto{\pgfqpoint{4.998327in}{2.647558in}}%
\pgfpathlineto{\pgfqpoint{4.999063in}{2.648605in}}%
\pgfpathlineto{\pgfqpoint{5.000535in}{2.650689in}}%
\pgfpathlineto{\pgfqpoint{5.005443in}{2.651726in}}%
\pgfpathlineto{\pgfqpoint{5.006915in}{2.653792in}}%
\pgfpathlineto{\pgfqpoint{5.010595in}{2.654819in}}%
\pgfpathlineto{\pgfqpoint{5.011822in}{2.655845in}}%
\pgfpathlineto{\pgfqpoint{5.013785in}{2.656866in}}%
\pgfpathlineto{\pgfqpoint{5.015012in}{2.657884in}}%
\pgfpathlineto{\pgfqpoint{5.016975in}{2.658900in}}%
\pgfpathlineto{\pgfqpoint{5.018447in}{2.661928in}}%
\pgfpathlineto{\pgfqpoint{5.019674in}{2.653984in}}%
\pgfpathlineto{\pgfqpoint{5.021146in}{2.656008in}}%
\pgfpathlineto{\pgfqpoint{5.022373in}{2.657016in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{5.028753in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{5.029979in}{2.651154in}}%
\pgfpathlineto{\pgfqpoint{5.032433in}{2.652162in}}%
\pgfpathlineto{\pgfqpoint{5.032924in}{2.644328in}}%
\pgfpathlineto{\pgfqpoint{5.033660in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{5.033905in}{2.647367in}}%
\pgfpathlineto{\pgfqpoint{5.035132in}{2.639586in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{5.038813in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{5.042493in}{2.646642in}}%
\pgfpathlineto{\pgfqpoint{5.043965in}{2.647638in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{2.648631in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{2.640963in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{2.642960in}}%
\pgfpathlineto{\pgfqpoint{5.049854in}{2.643955in}}%
\pgfpathlineto{\pgfqpoint{5.051572in}{2.646920in}}%
\pgfpathlineto{\pgfqpoint{5.052308in}{2.647902in}}%
\pgfpathlineto{\pgfqpoint{5.053535in}{2.648882in}}%
\pgfpathlineto{\pgfqpoint{5.057706in}{2.648882in}}%
\pgfpathlineto{\pgfqpoint{5.059178in}{2.633766in}}%
\pgfpathlineto{\pgfqpoint{5.063104in}{2.634762in}}%
\pgfpathlineto{\pgfqpoint{5.064086in}{2.636746in}}%
\pgfpathlineto{\pgfqpoint{5.065312in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{5.066049in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.622779in}}%
\pgfpathlineto{\pgfqpoint{5.068748in}{2.624782in}}%
\pgfpathlineto{\pgfqpoint{5.069974in}{2.625780in}}%
\pgfpathlineto{\pgfqpoint{5.071201in}{2.618362in}}%
\pgfpathlineto{\pgfqpoint{5.073410in}{2.619365in}}%
\pgfpathlineto{\pgfqpoint{5.074882in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{5.078317in}{2.622360in}}%
\pgfpathlineto{\pgfqpoint{5.079053in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{2.616001in}}%
\pgfpathlineto{\pgfqpoint{5.082734in}{2.616999in}}%
\pgfpathlineto{\pgfqpoint{5.083960in}{2.617995in}}%
\pgfpathlineto{\pgfqpoint{5.086414in}{2.618988in}}%
\pgfpathlineto{\pgfqpoint{5.087641in}{2.619978in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.622932in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.622932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141502in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.149353in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{4.149599in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{4.151071in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.151316in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.152543in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.153770in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.155488in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.157941in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.160395in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.161622in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.161867in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.163339in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.166038in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.173890in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.176344in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.177571in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.178552in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.179779in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.181742in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.184441in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.185668in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.193520in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.194746in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.200145in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.201617in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.203334in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.208978in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.213640in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.215112in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.215603in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.217566in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.219529in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.220755in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.221737in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.221982in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{4.224436in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{4.225663in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.227135in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.228607in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.229589in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.231306in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.234987in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.236214in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.242348in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.243329in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{4.248727in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{2.765578in}}%
\pgfpathlineto{\pgfqpoint{4.254126in}{2.765578in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{4.256579in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{2.807535in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{4.262223in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.265658in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.267130in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{4.267621in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{4.268848in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.272037in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{4.272528in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{4.274246in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.274491in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.276209in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.277436in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{4.279398in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.281361in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{4.281852in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{4.283815in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{4.286023in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{4.287496in}{2.874418in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{2.874418in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.297556in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.299764in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.302708in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.304426in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.305898in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.310560in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.312769in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.315222in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.316694in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.324055in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.325037in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.326264in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.327491in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.329208in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.330926in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.332398in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.333870in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.335097in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{2.905575in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.339514in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.340250in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.341722in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.343194in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.343685in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.344912in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{4.347611in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{4.349083in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{4.350064in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{4.352518in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{4.353745in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.354481in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.356689in}{2.872983in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.872983in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.360615in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.361351in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{4.362088in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{4.362578in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{4.364050in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{4.366995in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{4.368467in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{4.371166in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{4.372393in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.373374in}{2.835092in}}%
\pgfpathlineto{\pgfqpoint{4.374111in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.374601in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{2.806238in}}%
\pgfpathlineto{\pgfqpoint{4.376564in}{2.812235in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.812235in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.820976in}}%
\pgfpathlineto{\pgfqpoint{4.381226in}{2.820976in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{2.826639in}}%
\pgfpathlineto{\pgfqpoint{4.385152in}{2.826639in}}%
\pgfpathlineto{\pgfqpoint{4.385888in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{2.807939in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{2.807939in}}%
\pgfpathlineto{\pgfqpoint{4.389323in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.393004in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.394231in}{2.813529in}}%
\pgfpathlineto{\pgfqpoint{4.394476in}{2.813529in}}%
\pgfpathlineto{\pgfqpoint{4.396194in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.396439in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.397911in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{4.398647in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{4.400120in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.400610in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.402083in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.409934in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.413615in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{2.854243in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.854243in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{4.418522in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.829748in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{2.829748in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{4.421712in}{2.834580in}}%
\pgfpathlineto{\pgfqpoint{4.422939in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{4.425147in}{2.782179in}}%
\pgfpathlineto{\pgfqpoint{4.425638in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.428337in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.429564in}{2.789934in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{2.789934in}}%
\pgfpathlineto{\pgfqpoint{4.431772in}{2.797470in}}%
\pgfpathlineto{\pgfqpoint{4.432508in}{2.797470in}}%
\pgfpathlineto{\pgfqpoint{4.433735in}{2.799935in}}%
\pgfpathlineto{\pgfqpoint{4.435207in}{2.799935in}}%
\pgfpathlineto{\pgfqpoint{4.436434in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{4.439133in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{4.440360in}{2.804797in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{2.804797in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{2.807194in}}%
\pgfpathlineto{\pgfqpoint{4.449929in}{2.807194in}}%
\pgfpathlineto{\pgfqpoint{4.451402in}{2.811923in}}%
\pgfpathlineto{\pgfqpoint{4.452138in}{2.811923in}}%
\pgfpathlineto{\pgfqpoint{4.453119in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.453364in}{2.789806in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.789806in}}%
\pgfpathlineto{\pgfqpoint{4.456063in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{4.456554in}{2.792217in}}%
\pgfpathlineto{\pgfqpoint{4.458026in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{4.464651in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{4.466124in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{2.777900in}}%
\pgfpathlineto{\pgfqpoint{4.469068in}{2.777900in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.785036in}}%
\pgfpathlineto{\pgfqpoint{4.471031in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.766607in}}%
\pgfpathlineto{\pgfqpoint{4.471767in}{2.766607in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{2.771359in}}%
\pgfpathlineto{\pgfqpoint{4.474221in}{2.771359in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{2.778338in}}%
\pgfpathlineto{\pgfqpoint{4.477901in}{2.778338in}}%
\pgfpathlineto{\pgfqpoint{4.479373in}{2.782894in}}%
\pgfpathlineto{\pgfqpoint{4.480600in}{2.782894in}}%
\pgfpathlineto{\pgfqpoint{4.481827in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{4.483790in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.485262in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.793957in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.772076in}}%
\pgfpathlineto{\pgfqpoint{4.487471in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{4.489924in}{2.776535in}}%
\pgfpathlineto{\pgfqpoint{4.490415in}{2.776535in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{2.778737in}}%
\pgfpathlineto{\pgfqpoint{4.491887in}{2.778737in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{2.783090in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.783090in}}%
\pgfpathlineto{\pgfqpoint{4.496058in}{2.785240in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{2.785240in}}%
\pgfpathlineto{\pgfqpoint{4.498021in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.498758in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{2.793674in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.793674in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.795741in}}%
\pgfpathlineto{\pgfqpoint{4.503665in}{2.795741in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{4.508082in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{4.508327in}{2.783270in}}%
\pgfpathlineto{\pgfqpoint{4.509308in}{2.785329in}}%
\pgfpathlineto{\pgfqpoint{4.509799in}{2.785329in}}%
\pgfpathlineto{\pgfqpoint{4.511026in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.511762in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.512989in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{4.515443in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{2.797367in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.797367in}}%
\pgfpathlineto{\pgfqpoint{4.521331in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.522558in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.524030in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.524521in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.526484in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.528202in}{2.812605in}}%
\pgfpathlineto{\pgfqpoint{4.528692in}{2.812605in}}%
\pgfpathlineto{\pgfqpoint{4.529919in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{4.530165in}{2.814448in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{4.533600in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{4.534827in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{4.535317in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{4.538016in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{4.539734in}{2.813418in}}%
\pgfpathlineto{\pgfqpoint{4.539979in}{2.813418in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{2.816934in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{2.816934in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.547095in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.828868in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.828868in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.833813in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{2.833813in}}%
\pgfpathlineto{\pgfqpoint{4.553229in}{2.835440in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.835440in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.837055in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{2.837055in}}%
\pgfpathlineto{\pgfqpoint{4.559854in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.560836in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.841839in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.841839in}}%
\pgfpathlineto{\pgfqpoint{4.564762in}{2.824149in}}%
\pgfpathlineto{\pgfqpoint{4.565007in}{2.824149in}}%
\pgfpathlineto{\pgfqpoint{4.566970in}{2.830591in}}%
\pgfpathlineto{\pgfqpoint{4.568933in}{2.830591in}}%
\pgfpathlineto{\pgfqpoint{4.570160in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{2.838414in}}%
\pgfpathlineto{\pgfqpoint{4.575803in}{2.838414in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{2.844496in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{2.844496in}}%
\pgfpathlineto{\pgfqpoint{4.579729in}{2.845994in}}%
\pgfpathlineto{\pgfqpoint{4.580220in}{2.845994in}}%
\pgfpathlineto{\pgfqpoint{4.581447in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{4.582673in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{4.583900in}{2.848959in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{2.848959in}}%
\pgfpathlineto{\pgfqpoint{4.585863in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.586109in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.587335in}{2.853340in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{2.853340in}}%
\pgfpathlineto{\pgfqpoint{4.589298in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{4.591261in}{2.860465in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{2.860465in}}%
\pgfpathlineto{\pgfqpoint{4.592979in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{2.861864in}}%
\pgfpathlineto{\pgfqpoint{4.596169in}{2.866012in}}%
\pgfpathlineto{\pgfqpoint{4.597641in}{2.866012in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.601076in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.602303in}{2.871427in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.871427in}}%
\pgfpathlineto{\pgfqpoint{4.604020in}{2.872761in}}%
\pgfpathlineto{\pgfqpoint{4.604511in}{2.872761in}}%
\pgfpathlineto{\pgfqpoint{4.605738in}{2.874088in}}%
\pgfpathlineto{\pgfqpoint{4.606965in}{2.874088in}}%
\pgfpathlineto{\pgfqpoint{4.608192in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{4.608437in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{4.609664in}{2.876717in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{2.876717in}}%
\pgfpathlineto{\pgfqpoint{4.612118in}{2.880604in}}%
\pgfpathlineto{\pgfqpoint{4.612363in}{2.880604in}}%
\pgfpathlineto{\pgfqpoint{4.613590in}{2.881885in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{2.881885in}}%
\pgfpathlineto{\pgfqpoint{4.617761in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{4.619724in}{2.888179in}}%
\pgfpathlineto{\pgfqpoint{4.619969in}{2.888179in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.889416in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{2.889416in}}%
\pgfpathlineto{\pgfqpoint{4.622914in}{2.891870in}}%
\pgfpathlineto{\pgfqpoint{4.623650in}{2.891870in}}%
\pgfpathlineto{\pgfqpoint{4.624877in}{2.876475in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{2.876475in}}%
\pgfpathlineto{\pgfqpoint{4.626594in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{2.882687in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{2.882687in}}%
\pgfpathlineto{\pgfqpoint{4.633955in}{2.886332in}}%
\pgfpathlineto{\pgfqpoint{4.634937in}{2.886332in}}%
\pgfpathlineto{\pgfqpoint{4.636164in}{2.887534in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{2.887534in}}%
\pgfpathlineto{\pgfqpoint{4.645488in}{2.891101in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{2.891101in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.649904in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.651377in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{4.651622in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{4.652849in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{4.654076in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.885772in}}%
\pgfpathlineto{\pgfqpoint{4.656529in}{2.885772in}}%
\pgfpathlineto{\pgfqpoint{4.657756in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.660455in}{2.888090in}}%
\pgfpathlineto{\pgfqpoint{4.662909in}{2.888090in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{4.667816in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{4.669043in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{4.669288in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{4.671251in}{2.896013in}}%
\pgfpathlineto{\pgfqpoint{4.675913in}{2.897122in}}%
\pgfpathlineto{\pgfqpoint{4.677140in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{2.899321in}}%
\pgfpathlineto{\pgfqpoint{4.679839in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.683274in}{2.903654in}}%
\pgfpathlineto{\pgfqpoint{4.684992in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.686219in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{4.687691in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.688918in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{4.690390in}{2.913087in}}%
\pgfpathlineto{\pgfqpoint{4.693825in}{2.914109in}}%
\pgfpathlineto{\pgfqpoint{4.695052in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.698978in}{2.916139in}}%
\pgfpathlineto{\pgfqpoint{4.700450in}{2.918148in}}%
\pgfpathlineto{\pgfqpoint{4.703640in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.705112in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{4.710510in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{2.925991in}}%
\pgfpathlineto{\pgfqpoint{4.717871in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{2.927904in}}%
\pgfpathlineto{\pgfqpoint{4.719343in}{2.927904in}}%
\pgfpathlineto{\pgfqpoint{4.719834in}{2.914706in}}%
\pgfpathlineto{\pgfqpoint{4.720570in}{2.915685in}}%
\pgfpathlineto{\pgfqpoint{4.722043in}{2.917630in}}%
\pgfpathlineto{\pgfqpoint{4.722533in}{2.918595in}}%
\pgfpathlineto{\pgfqpoint{4.724005in}{2.920512in}}%
\pgfpathlineto{\pgfqpoint{4.724987in}{2.921464in}}%
\pgfpathlineto{\pgfqpoint{4.726705in}{2.924293in}}%
\pgfpathlineto{\pgfqpoint{4.730630in}{2.925227in}}%
\pgfpathlineto{\pgfqpoint{4.732839in}{2.929832in}}%
\pgfpathlineto{\pgfqpoint{4.737746in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.739218in}{2.932545in}}%
\pgfpathlineto{\pgfqpoint{4.740445in}{2.933441in}}%
\pgfpathlineto{\pgfqpoint{4.743144in}{2.939600in}}%
\pgfpathlineto{\pgfqpoint{4.746089in}{2.940465in}}%
\pgfpathlineto{\pgfqpoint{4.748542in}{2.945569in}}%
\pgfpathlineto{\pgfqpoint{4.749033in}{2.945569in}}%
\pgfpathlineto{\pgfqpoint{4.749524in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{4.750260in}{2.934214in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.752714in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{4.754676in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.755658in}{2.940148in}}%
\pgfpathlineto{\pgfqpoint{4.757130in}{2.941811in}}%
\pgfpathlineto{\pgfqpoint{4.759093in}{2.942636in}}%
\pgfpathlineto{\pgfqpoint{4.760320in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.763510in}{2.931587in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{2.933268in}}%
\pgfpathlineto{\pgfqpoint{4.768417in}{2.934103in}}%
\pgfpathlineto{\pgfqpoint{4.770380in}{2.937409in}}%
\pgfpathlineto{\pgfqpoint{4.772098in}{2.938227in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.939852in}}%
\pgfpathlineto{\pgfqpoint{4.777005in}{2.940659in}}%
\pgfpathlineto{\pgfqpoint{4.778232in}{2.941463in}}%
\pgfpathlineto{\pgfqpoint{4.782158in}{2.942264in}}%
\pgfpathlineto{\pgfqpoint{4.783630in}{2.943855in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.944646in}}%
\pgfpathlineto{\pgfqpoint{4.788537in}{2.946218in}}%
\pgfpathlineto{\pgfqpoint{4.789764in}{2.946999in}}%
\pgfpathlineto{\pgfqpoint{4.791236in}{2.948551in}}%
\pgfpathlineto{\pgfqpoint{4.792218in}{2.949323in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{2.950856in}}%
\pgfpathlineto{\pgfqpoint{4.793690in}{2.939574in}}%
\pgfpathlineto{\pgfqpoint{4.794426in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{4.800560in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{4.800806in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{4.801542in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.802033in}{2.931536in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{2.932327in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{2.921241in}}%
\pgfpathlineto{\pgfqpoint{4.807676in}{2.922050in}}%
\pgfpathlineto{\pgfqpoint{4.810620in}{2.922855in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.924458in}}%
\pgfpathlineto{\pgfqpoint{4.813810in}{2.925254in}}%
\pgfpathlineto{\pgfqpoint{4.815282in}{2.926837in}}%
\pgfpathlineto{\pgfqpoint{4.820680in}{2.927624in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{2.931512in}}%
\pgfpathlineto{\pgfqpoint{4.823870in}{2.932281in}}%
\pgfpathlineto{\pgfqpoint{4.825097in}{2.933046in}}%
\pgfpathlineto{\pgfqpoint{4.831722in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{4.833194in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{2.936079in}}%
\pgfpathlineto{\pgfqpoint{4.836139in}{2.937578in}}%
\pgfpathlineto{\pgfqpoint{4.837856in}{2.938323in}}%
\pgfpathlineto{\pgfqpoint{4.839083in}{2.939065in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{2.939804in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{4.848407in}{2.942005in}}%
\pgfpathlineto{\pgfqpoint{4.849879in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.852824in}{2.944181in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{4.855768in}{2.945619in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{2.947045in}}%
\pgfpathlineto{\pgfqpoint{4.858222in}{2.947754in}}%
\pgfpathlineto{\pgfqpoint{4.860430in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{2.951953in}}%
\pgfpathlineto{\pgfqpoint{4.866319in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{4.868037in}{2.953332in}}%
\pgfpathlineto{\pgfqpoint{4.869509in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.870981in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{4.871962in}{2.946598in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{2.947288in}}%
\pgfpathlineto{\pgfqpoint{4.875152in}{2.947976in}}%
\pgfpathlineto{\pgfqpoint{4.876624in}{2.949345in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.950025in}}%
\pgfpathlineto{\pgfqpoint{4.882759in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{4.888402in}{2.954721in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.892083in}{2.956697in}}%
\pgfpathlineto{\pgfqpoint{4.901652in}{2.957351in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{2.959300in}}%
\pgfpathlineto{\pgfqpoint{4.904106in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.905332in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.909749in}{2.952145in}}%
\pgfpathlineto{\pgfqpoint{4.910976in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.911712in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{4.913430in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.916374in}{2.956022in}}%
\pgfpathlineto{\pgfqpoint{4.917846in}{2.957297in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{4.922263in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{4.924471in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{4.925698in}{2.959820in}}%
\pgfpathlineto{\pgfqpoint{4.928152in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{4.929869in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{4.931587in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.932814in}{2.963540in}}%
\pgfpathlineto{\pgfqpoint{4.934041in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{4.935267in}{2.964763in}}%
\pgfpathlineto{\pgfqpoint{4.936003in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.937230in}{2.965978in}}%
\pgfpathlineto{\pgfqpoint{4.938457in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.939684in}{2.967185in}}%
\pgfpathlineto{\pgfqpoint{4.940665in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{2.968384in}}%
\pgfpathlineto{\pgfqpoint{4.942874in}{2.968980in}}%
\pgfpathlineto{\pgfqpoint{4.944101in}{2.969574in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.946064in}{2.971345in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.952443in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{4.954406in}{2.974259in}}%
\pgfpathlineto{\pgfqpoint{4.956369in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{4.957596in}{2.975410in}}%
\pgfpathlineto{\pgfqpoint{4.960050in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{4.961276in}{2.976555in}}%
\pgfpathlineto{\pgfqpoint{4.964466in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.965693in}{2.977692in}}%
\pgfpathlineto{\pgfqpoint{4.966675in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.969374in}{2.981058in}}%
\pgfpathlineto{\pgfqpoint{4.971091in}{2.982717in}}%
\pgfpathlineto{\pgfqpoint{4.974526in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.975998in}{2.984904in}}%
\pgfpathlineto{\pgfqpoint{4.979434in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{4.980660in}{2.986526in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{2.987599in}}%
\pgfpathlineto{\pgfqpoint{4.986304in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.992438in}{2.991301in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{2.982568in}}%
\pgfpathlineto{\pgfqpoint{4.995383in}{2.984168in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{2.985227in}}%
\pgfpathlineto{\pgfqpoint{4.999799in}{2.987845in}}%
\pgfpathlineto{\pgfqpoint{5.006670in}{2.988880in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{2.989910in}}%
\pgfpathlineto{\pgfqpoint{5.013785in}{2.990933in}}%
\pgfpathlineto{\pgfqpoint{5.015257in}{2.991442in}}%
\pgfpathlineto{\pgfqpoint{5.017220in}{2.992456in}}%
\pgfpathlineto{\pgfqpoint{5.019183in}{2.993965in}}%
\pgfpathlineto{\pgfqpoint{5.021637in}{2.994964in}}%
\pgfpathlineto{\pgfqpoint{5.023355in}{2.995957in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{2.996943in}}%
\pgfpathlineto{\pgfqpoint{5.032433in}{2.997434in}}%
\pgfpathlineto{\pgfqpoint{5.032924in}{2.989084in}}%
\pgfpathlineto{\pgfqpoint{5.033660in}{2.990085in}}%
\pgfpathlineto{\pgfqpoint{5.035378in}{2.991081in}}%
\pgfpathlineto{\pgfqpoint{5.037831in}{2.992070in}}%
\pgfpathlineto{\pgfqpoint{5.039303in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{5.041757in}{2.993543in}}%
\pgfpathlineto{\pgfqpoint{5.043720in}{2.995003in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{2.995487in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{2.987311in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{2.988297in}}%
\pgfpathlineto{\pgfqpoint{5.050100in}{2.989277in}}%
\pgfpathlineto{\pgfqpoint{5.052063in}{2.990737in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{2.991703in}}%
\pgfpathlineto{\pgfqpoint{5.060405in}{2.992663in}}%
\pgfpathlineto{\pgfqpoint{5.064086in}{2.993618in}}%
\pgfpathlineto{\pgfqpoint{5.065558in}{2.994094in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.995040in}}%
\pgfpathlineto{\pgfqpoint{5.068993in}{2.995982in}}%
\pgfpathlineto{\pgfqpoint{5.072183in}{2.996918in}}%
\pgfpathlineto{\pgfqpoint{5.073900in}{2.997849in}}%
\pgfpathlineto{\pgfqpoint{5.078317in}{2.998774in}}%
\pgfpathlineto{\pgfqpoint{5.079053in}{2.999235in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{2.991353in}}%
\pgfpathlineto{\pgfqpoint{5.085433in}{2.992292in}}%
\pgfpathlineto{\pgfqpoint{5.087150in}{2.993225in}}%
\pgfpathlineto{\pgfqpoint{5.090095in}{2.994153in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.994615in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.994615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.143219in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.143368in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{4.145419in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.146409in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.146900in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{2.339352in}}%
\pgfpathlineto{\pgfqpoint{4.149844in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.150335in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.152052in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.153279in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.155242in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.158677in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.160150in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.160395in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.161867in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.163339in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.166284in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.167511in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.170946in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.176098in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.178798in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.183950in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.185668in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.186895in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.188858in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.189348in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.192047in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.193520in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.194256in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.196219in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.196464in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.197936in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{4.203089in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{4.204561in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{4.206033in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.209223in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{4.211432in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{4.212904in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{4.214131in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{4.219774in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.220265in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.222718in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.223700in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.226644in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.231061in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.232288in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.235723in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.235968in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.237195in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.244311in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.247991in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.249464in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.251917in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.253635in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.257315in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{3.103229in}}%
\pgfpathlineto{\pgfqpoint{4.259769in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.262223in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.265167in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.269584in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.271056in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.272283in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{4.273510in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{4.274736in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{4.276699in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.279153in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{4.283570in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.286514in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.289459in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.290931in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.292403in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.294857in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.296574in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.298046in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{4.301727in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{4.303445in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.303935in}{3.119300in}}%
\pgfpathlineto{\pgfqpoint{4.305407in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.310315in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.313014in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.317185in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.317676in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.321847in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.326018in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.330435in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{4.333379in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{4.334852in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.338041in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{4.339268in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{4.340740in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.350801in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{4.353745in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{3.047166in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{3.047166in}}%
\pgfpathlineto{\pgfqpoint{4.361351in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{4.362088in}{3.015777in}}%
\pgfpathlineto{\pgfqpoint{4.362578in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{4.363560in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{4.364050in}{3.019767in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.369694in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.370430in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.371657in}{2.962185in}}%
\pgfpathlineto{\pgfqpoint{4.372148in}{2.962185in}}%
\pgfpathlineto{\pgfqpoint{4.373374in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{4.379018in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{4.388587in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{2.953270in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.953270in}}%
\pgfpathlineto{\pgfqpoint{4.394721in}{2.959535in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.928538in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.396930in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.398647in}{2.941396in}}%
\pgfpathlineto{\pgfqpoint{4.399629in}{2.941396in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.405027in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{4.409689in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{4.411161in}{2.957297in}}%
\pgfpathlineto{\pgfqpoint{4.412143in}{2.957297in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.414106in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.415578in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{2.968384in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.968384in}}%
\pgfpathlineto{\pgfqpoint{4.420976in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.429809in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{2.978821in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{2.978821in}}%
\pgfpathlineto{\pgfqpoint{4.431527in}{2.980501in}}%
\pgfpathlineto{\pgfqpoint{4.432754in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{4.435453in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.436925in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{2.957150in}}%
\pgfpathlineto{\pgfqpoint{4.441832in}{2.957150in}}%
\pgfpathlineto{\pgfqpoint{4.443304in}{2.960637in}}%
\pgfpathlineto{\pgfqpoint{4.443795in}{2.960637in}}%
\pgfpathlineto{\pgfqpoint{4.445758in}{2.967416in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{2.967416in}}%
\pgfpathlineto{\pgfqpoint{4.447476in}{2.970712in}}%
\pgfpathlineto{\pgfqpoint{4.449684in}{2.970712in}}%
\pgfpathlineto{\pgfqpoint{4.451402in}{2.975543in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{2.975543in}}%
\pgfpathlineto{\pgfqpoint{4.455573in}{2.980244in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{2.980244in}}%
\pgfpathlineto{\pgfqpoint{4.457536in}{2.981783in}}%
\pgfpathlineto{\pgfqpoint{4.461707in}{2.981783in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{2.990737in}}%
\pgfpathlineto{\pgfqpoint{4.470049in}{2.990737in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.993618in}}%
\pgfpathlineto{\pgfqpoint{4.472012in}{2.993618in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{2.995040in}}%
\pgfpathlineto{\pgfqpoint{4.479128in}{2.995040in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{4.484526in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.975656in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{2.975656in}}%
\pgfpathlineto{\pgfqpoint{4.487961in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.488452in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.489924in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{4.490415in}{2.980023in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{4.491887in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{4.492869in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{4.494096in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.496549in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{4.498512in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.503420in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{2.975755in}}%
\pgfpathlineto{\pgfqpoint{4.505382in}{2.975755in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.508572in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{4.509554in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{4.510781in}{2.982497in}}%
\pgfpathlineto{\pgfqpoint{4.512253in}{2.982497in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.515443in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{2.987706in}}%
\pgfpathlineto{\pgfqpoint{4.518387in}{2.987706in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.521822in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.523540in}{2.993999in}}%
\pgfpathlineto{\pgfqpoint{4.524030in}{2.993999in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{2.998866in}}%
\pgfpathlineto{\pgfqpoint{4.526484in}{2.998866in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{2.978398in}}%
\pgfpathlineto{\pgfqpoint{4.529674in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{4.530410in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{4.530655in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{4.531882in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{2.969749in}}%
\pgfpathlineto{\pgfqpoint{4.534091in}{2.969749in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{2.971000in}}%
\pgfpathlineto{\pgfqpoint{4.535563in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.537035in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.538507in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{4.540225in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{4.543415in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{4.544887in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{4.545623in}{2.964152in}}%
\pgfpathlineto{\pgfqpoint{4.546850in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{2.950454in}}%
\pgfpathlineto{\pgfqpoint{4.553229in}{2.951698in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.951698in}}%
\pgfpathlineto{\pgfqpoint{4.556419in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.560100in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{4.563044in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{4.564025in}{2.962536in}}%
\pgfpathlineto{\pgfqpoint{4.565252in}{2.944685in}}%
\pgfpathlineto{\pgfqpoint{4.567706in}{2.944685in}}%
\pgfpathlineto{\pgfqpoint{4.568933in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.569914in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.571877in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{4.572123in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{4.573840in}{2.954223in}}%
\pgfpathlineto{\pgfqpoint{4.574576in}{2.954223in}}%
\pgfpathlineto{\pgfqpoint{4.575803in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.576785in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.578257in}{2.957678in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{2.957678in}}%
\pgfpathlineto{\pgfqpoint{4.579974in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{4.581692in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{4.581937in}{2.942872in}}%
\pgfpathlineto{\pgfqpoint{4.582919in}{2.944044in}}%
\pgfpathlineto{\pgfqpoint{4.583410in}{2.944044in}}%
\pgfpathlineto{\pgfqpoint{4.584882in}{2.946367in}}%
\pgfpathlineto{\pgfqpoint{4.588562in}{2.946367in}}%
\pgfpathlineto{\pgfqpoint{4.589789in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.591261in}{2.914065in}}%
\pgfpathlineto{\pgfqpoint{4.591507in}{2.914065in}}%
\pgfpathlineto{\pgfqpoint{4.592979in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{4.593715in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{4.595187in}{2.918972in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{2.918972in}}%
\pgfpathlineto{\pgfqpoint{4.596169in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.596905in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.597886in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.599604in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.602548in}{2.908773in}}%
\pgfpathlineto{\pgfqpoint{4.604757in}{2.908773in}}%
\pgfpathlineto{\pgfqpoint{4.606229in}{2.911200in}}%
\pgfpathlineto{\pgfqpoint{4.608192in}{2.911200in}}%
\pgfpathlineto{\pgfqpoint{4.609664in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.611627in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{4.614326in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{4.616289in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.617025in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{2.904979in}}%
\pgfpathlineto{\pgfqpoint{4.618988in}{2.904979in}}%
\pgfpathlineto{\pgfqpoint{4.620215in}{2.906169in}}%
\pgfpathlineto{\pgfqpoint{4.623159in}{2.906169in}}%
\pgfpathlineto{\pgfqpoint{4.624631in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.626594in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{4.627330in}{2.895500in}}%
\pgfpathlineto{\pgfqpoint{4.627821in}{2.896696in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{2.896696in}}%
\pgfpathlineto{\pgfqpoint{4.630275in}{2.901416in}}%
\pgfpathlineto{\pgfqpoint{4.630520in}{2.901416in}}%
\pgfpathlineto{\pgfqpoint{4.631747in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.634201in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.635918in}{2.906032in}}%
\pgfpathlineto{\pgfqpoint{4.636900in}{2.906032in}}%
\pgfpathlineto{\pgfqpoint{4.638863in}{2.910549in}}%
\pgfpathlineto{\pgfqpoint{4.640090in}{2.910549in}}%
\pgfpathlineto{\pgfqpoint{4.641316in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{4.642053in}{2.912772in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{2.916061in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{2.919298in}}%
\pgfpathlineto{\pgfqpoint{4.651622in}{2.920365in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{2.925620in}}%
\pgfpathlineto{\pgfqpoint{4.659474in}{2.926655in}}%
\pgfpathlineto{\pgfqpoint{4.660946in}{2.928709in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.929727in}}%
\pgfpathlineto{\pgfqpoint{4.666099in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{4.666835in}{2.918702in}}%
\pgfpathlineto{\pgfqpoint{4.670270in}{2.919733in}}%
\pgfpathlineto{\pgfqpoint{4.671497in}{2.920760in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{2.926808in}}%
\pgfpathlineto{\pgfqpoint{4.683520in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{4.684747in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{4.686219in}{2.929765in}}%
\pgfpathlineto{\pgfqpoint{4.687936in}{2.932678in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.690390in}{2.934597in}}%
\pgfpathlineto{\pgfqpoint{4.691372in}{2.935549in}}%
\pgfpathlineto{\pgfqpoint{4.692844in}{2.937439in}}%
\pgfpathlineto{\pgfqpoint{4.694561in}{2.937439in}}%
\pgfpathlineto{\pgfqpoint{4.695788in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.925027in}}%
\pgfpathlineto{\pgfqpoint{4.698978in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{4.702904in}{2.927904in}}%
\pgfpathlineto{\pgfqpoint{4.704376in}{2.929800in}}%
\pgfpathlineto{\pgfqpoint{4.707566in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.931677in}}%
\pgfpathlineto{\pgfqpoint{4.713945in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.715172in}{2.933537in}}%
\pgfpathlineto{\pgfqpoint{4.715908in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.718117in}{2.939012in}}%
\pgfpathlineto{\pgfqpoint{4.719834in}{2.939910in}}%
\pgfpathlineto{\pgfqpoint{4.721061in}{2.940803in}}%
\pgfpathlineto{\pgfqpoint{4.724251in}{2.941692in}}%
\pgfpathlineto{\pgfqpoint{4.725478in}{2.928920in}}%
\pgfpathlineto{\pgfqpoint{4.728667in}{2.929832in}}%
\pgfpathlineto{\pgfqpoint{4.730385in}{2.932545in}}%
\pgfpathlineto{\pgfqpoint{4.733084in}{2.933441in}}%
\pgfpathlineto{\pgfqpoint{4.734802in}{2.936105in}}%
\pgfpathlineto{\pgfqpoint{4.735783in}{2.936985in}}%
\pgfpathlineto{\pgfqpoint{4.737010in}{2.937860in}}%
\pgfpathlineto{\pgfqpoint{4.740690in}{2.938733in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{2.942181in}}%
\pgfpathlineto{\pgfqpoint{4.743880in}{2.929863in}}%
\pgfpathlineto{\pgfqpoint{4.745843in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{4.748297in}{2.934214in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{2.922959in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{2.922959in}}%
\pgfpathlineto{\pgfqpoint{4.752714in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{4.755413in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.761792in}{2.914491in}}%
\pgfpathlineto{\pgfqpoint{4.763019in}{2.915380in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{2.916265in}}%
\pgfpathlineto{\pgfqpoint{4.767190in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{4.768172in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{4.768662in}{2.908884in}}%
\pgfpathlineto{\pgfqpoint{4.769399in}{2.909769in}}%
\pgfpathlineto{\pgfqpoint{4.772098in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{4.774061in}{2.914140in}}%
\pgfpathlineto{\pgfqpoint{4.777496in}{2.915004in}}%
\pgfpathlineto{\pgfqpoint{4.778723in}{2.915863in}}%
\pgfpathlineto{\pgfqpoint{4.780685in}{2.916719in}}%
\pgfpathlineto{\pgfqpoint{4.781912in}{2.917571in}}%
\pgfpathlineto{\pgfqpoint{4.782894in}{2.917571in}}%
\pgfpathlineto{\pgfqpoint{4.783630in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{4.784121in}{2.906971in}}%
\pgfpathlineto{\pgfqpoint{4.785838in}{2.909561in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.792709in}{2.899103in}}%
\pgfpathlineto{\pgfqpoint{4.795408in}{2.905150in}}%
\pgfpathlineto{\pgfqpoint{4.798107in}{2.906000in}}%
\pgfpathlineto{\pgfqpoint{4.799333in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.801051in}{2.907689in}}%
\pgfpathlineto{\pgfqpoint{4.802278in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.805713in}{2.909365in}}%
\pgfpathlineto{\pgfqpoint{4.806940in}{2.898347in}}%
\pgfpathlineto{\pgfqpoint{4.808903in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{4.809394in}{2.888246in}}%
\pgfpathlineto{\pgfqpoint{4.810130in}{2.889982in}}%
\pgfpathlineto{\pgfqpoint{4.811602in}{2.891705in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{2.891705in}}%
\pgfpathlineto{\pgfqpoint{4.814546in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{4.818227in}{2.881750in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{2.883492in}}%
\pgfpathlineto{\pgfqpoint{4.820435in}{2.884357in}}%
\pgfpathlineto{\pgfqpoint{4.821662in}{2.885220in}}%
\pgfpathlineto{\pgfqpoint{4.826079in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{4.827305in}{2.875406in}}%
\pgfpathlineto{\pgfqpoint{4.830741in}{2.876281in}}%
\pgfpathlineto{\pgfqpoint{4.831967in}{2.877152in}}%
\pgfpathlineto{\pgfqpoint{4.836629in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{4.839083in}{2.883158in}}%
\pgfpathlineto{\pgfqpoint{4.840065in}{2.884003in}}%
\pgfpathlineto{\pgfqpoint{4.841291in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{4.844727in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{4.845463in}{2.887350in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{2.877825in}}%
\pgfpathlineto{\pgfqpoint{4.851597in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.852824in}{2.879509in}}%
\pgfpathlineto{\pgfqpoint{4.854296in}{2.881181in}}%
\pgfpathlineto{\pgfqpoint{4.854787in}{2.870937in}}%
\pgfpathlineto{\pgfqpoint{4.855523in}{2.871786in}}%
\pgfpathlineto{\pgfqpoint{4.857731in}{2.872632in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.873474in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.874313in}}%
\pgfpathlineto{\pgfqpoint{4.863129in}{2.879284in}}%
\pgfpathlineto{\pgfqpoint{4.864111in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{4.864847in}{2.882537in}}%
\pgfpathlineto{\pgfqpoint{4.865337in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{4.866074in}{2.874214in}}%
\pgfpathlineto{\pgfqpoint{4.867055in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.868282in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{2.876655in}}%
\pgfpathlineto{\pgfqpoint{4.872208in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{4.873680in}{2.879070in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.877115in}{2.880665in}}%
\pgfpathlineto{\pgfqpoint{4.878342in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.879078in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{4.880305in}{2.883037in}}%
\pgfpathlineto{\pgfqpoint{4.883249in}{2.883037in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{2.873318in}}%
\pgfpathlineto{\pgfqpoint{4.884476in}{2.874118in}}%
\pgfpathlineto{\pgfqpoint{4.885948in}{2.875712in}}%
\pgfpathlineto{\pgfqpoint{4.887175in}{2.876504in}}%
\pgfpathlineto{\pgfqpoint{4.889384in}{2.880425in}}%
\pgfpathlineto{\pgfqpoint{4.890365in}{2.881200in}}%
\pgfpathlineto{\pgfqpoint{4.891592in}{2.881973in}}%
\pgfpathlineto{\pgfqpoint{4.892573in}{2.881973in}}%
\pgfpathlineto{\pgfqpoint{4.893555in}{2.872459in}}%
\pgfpathlineto{\pgfqpoint{4.893800in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.896990in}{2.874027in}}%
\pgfpathlineto{\pgfqpoint{4.898217in}{2.874808in}}%
\pgfpathlineto{\pgfqpoint{4.900425in}{2.875585in}}%
\pgfpathlineto{\pgfqpoint{4.901652in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{4.902633in}{2.877132in}}%
\pgfpathlineto{\pgfqpoint{4.903124in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.903860in}{2.869306in}}%
\pgfpathlineto{\pgfqpoint{4.910240in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{2.870862in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{2.871635in}}%
\pgfpathlineto{\pgfqpoint{4.913430in}{2.873175in}}%
\pgfpathlineto{\pgfqpoint{4.917601in}{2.873941in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{2.876222in}}%
\pgfpathlineto{\pgfqpoint{4.922754in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.922999in}{2.867792in}}%
\pgfpathlineto{\pgfqpoint{4.923980in}{2.868559in}}%
\pgfpathlineto{\pgfqpoint{4.926189in}{2.869323in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{2.870845in}}%
\pgfpathlineto{\pgfqpoint{4.934531in}{2.861745in}}%
\pgfpathlineto{\pgfqpoint{4.936249in}{2.862516in}}%
\pgfpathlineto{\pgfqpoint{4.937476in}{2.863284in}}%
\pgfpathlineto{\pgfqpoint{4.939929in}{2.864050in}}%
\pgfpathlineto{\pgfqpoint{4.941156in}{2.864813in}}%
\pgfpathlineto{\pgfqpoint{4.943119in}{2.865574in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{2.867088in}}%
\pgfpathlineto{\pgfqpoint{4.945573in}{2.867841in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{2.868592in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{2.869340in}}%
\pgfpathlineto{\pgfqpoint{4.951952in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.952198in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{2.861922in}}%
\pgfpathlineto{\pgfqpoint{4.956124in}{2.862676in}}%
\pgfpathlineto{\pgfqpoint{4.957351in}{2.863428in}}%
\pgfpathlineto{\pgfqpoint{4.959068in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.960786in}{2.866411in}}%
\pgfpathlineto{\pgfqpoint{4.963730in}{2.867151in}}%
\pgfpathlineto{\pgfqpoint{4.964466in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{2.859115in}}%
\pgfpathlineto{\pgfqpoint{4.965693in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.968147in}{2.860608in}}%
\pgfpathlineto{\pgfqpoint{4.969864in}{2.862830in}}%
\pgfpathlineto{\pgfqpoint{4.971091in}{2.854149in}}%
\pgfpathlineto{\pgfqpoint{4.973790in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{4.975262in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.976980in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{2.843745in}}%
\pgfpathlineto{\pgfqpoint{4.983605in}{2.844496in}}%
\pgfpathlineto{\pgfqpoint{4.985077in}{2.845994in}}%
\pgfpathlineto{\pgfqpoint{4.985813in}{2.846738in}}%
\pgfpathlineto{\pgfqpoint{4.987040in}{2.847481in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{2.848221in}}%
\pgfpathlineto{\pgfqpoint{4.992684in}{2.851160in}}%
\pgfpathlineto{\pgfqpoint{5.000781in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{2.854062in}}%
\pgfpathlineto{\pgfqpoint{5.008632in}{2.854783in}}%
\pgfpathlineto{\pgfqpoint{5.010105in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{5.011822in}{2.856930in}}%
\pgfpathlineto{\pgfqpoint{5.013294in}{2.858350in}}%
\pgfpathlineto{\pgfqpoint{5.016975in}{2.859057in}}%
\pgfpathlineto{\pgfqpoint{5.018447in}{2.860465in}}%
\pgfpathlineto{\pgfqpoint{5.022373in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{5.024827in}{2.865325in}}%
\pgfpathlineto{\pgfqpoint{5.025563in}{2.865325in}}%
\pgfpathlineto{\pgfqpoint{5.026544in}{2.857185in}}%
\pgfpathlineto{\pgfqpoint{5.026790in}{2.857882in}}%
\pgfpathlineto{\pgfqpoint{5.036114in}{2.858577in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{2.859270in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{2.859961in}}%
\pgfpathlineto{\pgfqpoint{5.042493in}{2.862022in}}%
\pgfpathlineto{\pgfqpoint{5.043475in}{2.862705in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{2.864065in}}%
\pgfpathlineto{\pgfqpoint{5.048627in}{2.864741in}}%
\pgfpathlineto{\pgfqpoint{5.049854in}{2.865416in}}%
\pgfpathlineto{\pgfqpoint{5.051572in}{2.866089in}}%
\pgfpathlineto{\pgfqpoint{5.053044in}{2.867429in}}%
\pgfpathlineto{\pgfqpoint{5.056234in}{2.868096in}}%
\pgfpathlineto{\pgfqpoint{5.056479in}{2.860153in}}%
\pgfpathlineto{\pgfqpoint{5.057461in}{2.861502in}}%
\pgfpathlineto{\pgfqpoint{5.060160in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{5.061387in}{2.854285in}}%
\pgfpathlineto{\pgfqpoint{5.062123in}{2.854966in}}%
\pgfpathlineto{\pgfqpoint{5.063840in}{2.856995in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{2.857667in}}%
\pgfpathlineto{\pgfqpoint{5.066539in}{2.859006in}}%
\pgfpathlineto{\pgfqpoint{5.068012in}{2.859672in}}%
\pgfpathlineto{\pgfqpoint{5.069238in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{5.070956in}{2.861000in}}%
\pgfpathlineto{\pgfqpoint{5.072183in}{2.861661in}}%
\pgfpathlineto{\pgfqpoint{5.073164in}{2.862320in}}%
\pgfpathlineto{\pgfqpoint{5.073655in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{5.074882in}{2.855244in}}%
\pgfpathlineto{\pgfqpoint{5.076845in}{2.855910in}}%
\pgfpathlineto{\pgfqpoint{5.078317in}{2.857235in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{2.857894in}}%
\pgfpathlineto{\pgfqpoint{5.081507in}{2.858553in}}%
\pgfpathlineto{\pgfqpoint{5.083960in}{2.859209in}}%
\pgfpathlineto{\pgfqpoint{5.085433in}{2.860515in}}%
\pgfpathlineto{\pgfqpoint{5.087641in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{5.088868in}{2.861814in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.861814in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.861814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.160395in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.161376in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.161622in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.163339in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.166284in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.167511in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.170946in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.176098in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.178798in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.183950in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.185668in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.186895in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.188858in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.189348in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.192047in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.193520in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.194256in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.196219in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.196464in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.197691in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.203089in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.204561in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.206033in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.209223in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.211432in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.212904in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.214131in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.215357in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.220510in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.222718in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.223700in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.226644in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.231061in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.232288in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.235723in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.235968in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.237195in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.247991in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.249464in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.251917in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.253635in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{4.257315in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.259278in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{4.260505in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.262223in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.265167in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.269584in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.271056in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.272283in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{4.273510in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{4.274736in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{4.276699in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.279153in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{4.283570in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.286514in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.289459in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.290931in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.292403in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.294857in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.296574in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.298046in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{4.301727in}{3.111887in}}%
\pgfpathlineto{\pgfqpoint{4.303445in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.305162in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.310315in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.313014in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.317185in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.317676in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.321847in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.322093in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.325528in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{4.325773in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{4.329208in}{3.011385in}}%
\pgfpathlineto{\pgfqpoint{4.330435in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{4.333379in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{4.334852in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{4.338041in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{4.339268in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{4.340740in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.350801in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.353745in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{4.361597in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.362088in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{4.363560in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.369694in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.370430in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.371657in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{4.372148in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{4.373374in}{3.000457in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{3.000457in}}%
\pgfpathlineto{\pgfqpoint{4.379018in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.380735in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.388587in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{4.393740in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.961577in}}%
\pgfpathlineto{\pgfqpoint{4.395212in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{4.396684in}{2.967567in}}%
\pgfpathlineto{\pgfqpoint{4.396930in}{2.967567in}}%
\pgfpathlineto{\pgfqpoint{4.398647in}{2.973363in}}%
\pgfpathlineto{\pgfqpoint{4.399629in}{2.973363in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.975254in}}%
\pgfpathlineto{\pgfqpoint{4.405027in}{2.975254in}}%
\pgfpathlineto{\pgfqpoint{4.407235in}{2.984410in}}%
\pgfpathlineto{\pgfqpoint{4.409689in}{2.984410in}}%
\pgfpathlineto{\pgfqpoint{4.411161in}{2.987939in}}%
\pgfpathlineto{\pgfqpoint{4.412143in}{2.987939in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{4.414106in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{4.415578in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{2.998102in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.998102in}}%
\pgfpathlineto{\pgfqpoint{4.420976in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{3.006114in}}%
\pgfpathlineto{\pgfqpoint{4.429809in}{3.006114in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{3.007669in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{3.007669in}}%
\pgfpathlineto{\pgfqpoint{4.431527in}{3.009210in}}%
\pgfpathlineto{\pgfqpoint{4.432754in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.435453in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.436925in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{2.985447in}}%
\pgfpathlineto{\pgfqpoint{4.441832in}{2.985447in}}%
\pgfpathlineto{\pgfqpoint{4.443304in}{2.988665in}}%
\pgfpathlineto{\pgfqpoint{4.443795in}{2.988665in}}%
\pgfpathlineto{\pgfqpoint{4.445758in}{2.994922in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{2.994922in}}%
\pgfpathlineto{\pgfqpoint{4.447476in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{4.449684in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{4.451402in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{3.002424in}}%
\pgfpathlineto{\pgfqpoint{4.455573in}{3.006764in}}%
\pgfpathlineto{\pgfqpoint{4.456309in}{3.006764in}}%
\pgfpathlineto{\pgfqpoint{4.457536in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.461707in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{3.012372in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{4.470049in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.472012in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{3.020422in}}%
\pgfpathlineto{\pgfqpoint{4.479128in}{3.020422in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.484526in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.487961in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.488452in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{4.489924in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.490415in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{4.491887in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{4.493850in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{4.496549in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.498512in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.499984in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{4.502683in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.503420in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{4.508572in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.512253in}{3.050997in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{3.053097in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{3.055165in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.520350in}{3.057201in}}%
\pgfpathlineto{\pgfqpoint{4.522068in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{4.523540in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.525012in}{3.061183in}}%
\pgfpathlineto{\pgfqpoint{4.526484in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.529674in}{3.047453in}}%
\pgfpathlineto{\pgfqpoint{4.530655in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{4.532128in}{3.050427in}}%
\pgfpathlineto{\pgfqpoint{4.532618in}{3.051404in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{3.054294in}}%
\pgfpathlineto{\pgfqpoint{4.535563in}{3.034493in}}%
\pgfpathlineto{\pgfqpoint{4.537280in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{4.538507in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.540961in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{4.543169in}{3.042425in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.545132in}{3.044341in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{3.045289in}}%
\pgfpathlineto{\pgfqpoint{4.551512in}{3.049018in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.556419in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{4.560590in}{3.053543in}}%
\pgfpathlineto{\pgfqpoint{4.562308in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.563289in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{4.564025in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{4.565252in}{3.039764in}}%
\pgfpathlineto{\pgfqpoint{4.569914in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{4.571877in}{3.044277in}}%
\pgfpathlineto{\pgfqpoint{4.572613in}{3.045163in}}%
\pgfpathlineto{\pgfqpoint{4.574086in}{3.046918in}}%
\pgfpathlineto{\pgfqpoint{4.576785in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{4.578257in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{4.579729in}{3.050361in}}%
\pgfpathlineto{\pgfqpoint{4.580956in}{3.051209in}}%
\pgfpathlineto{\pgfqpoint{4.581937in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{3.052888in}}%
\pgfpathlineto{\pgfqpoint{4.584146in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{4.585372in}{3.054548in}}%
\pgfpathlineto{\pgfqpoint{4.589789in}{3.055370in}}%
\pgfpathlineto{\pgfqpoint{4.591261in}{3.056999in}}%
\pgfpathlineto{\pgfqpoint{4.592488in}{3.057806in}}%
\pgfpathlineto{\pgfqpoint{4.593960in}{3.059406in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.597150in}{3.061771in}}%
\pgfpathlineto{\pgfqpoint{4.598132in}{3.062549in}}%
\pgfpathlineto{\pgfqpoint{4.599604in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{4.604757in}{3.064858in}}%
\pgfpathlineto{\pgfqpoint{4.606229in}{3.066375in}}%
\pgfpathlineto{\pgfqpoint{4.609173in}{3.067127in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.614326in}{3.068618in}}%
\pgfpathlineto{\pgfqpoint{4.616289in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{3.072988in}}%
\pgfpathlineto{\pgfqpoint{4.623159in}{3.073702in}}%
\pgfpathlineto{\pgfqpoint{4.624631in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{4.625367in}{3.075819in}}%
\pgfpathlineto{\pgfqpoint{4.626840in}{3.077211in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{3.077902in}}%
\pgfpathlineto{\pgfqpoint{4.630275in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{4.634201in}{3.081296in}}%
\pgfpathlineto{\pgfqpoint{4.635918in}{3.083288in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{3.083945in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{3.085894in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{3.089074in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{3.090941in}}%
\pgfpathlineto{\pgfqpoint{4.651622in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{4.659474in}{3.095186in}}%
\pgfpathlineto{\pgfqpoint{4.660946in}{3.096370in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{3.096958in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{4.670270in}{3.099852in}}%
\pgfpathlineto{\pgfqpoint{4.671497in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{3.100989in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{3.103782in}}%
\pgfpathlineto{\pgfqpoint{4.685237in}{3.104880in}}%
\pgfpathlineto{\pgfqpoint{4.687200in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{4.690635in}{3.108109in}}%
\pgfpathlineto{\pgfqpoint{4.692353in}{3.109689in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{4.699223in}{3.111759in}}%
\pgfpathlineto{\pgfqpoint{4.703395in}{3.112779in}}%
\pgfpathlineto{\pgfqpoint{4.704867in}{3.113286in}}%
\pgfpathlineto{\pgfqpoint{4.711737in}{3.114291in}}%
\pgfpathlineto{\pgfqpoint{4.713209in}{3.114791in}}%
\pgfpathlineto{\pgfqpoint{4.715908in}{3.115782in}}%
\pgfpathlineto{\pgfqpoint{4.718362in}{3.118221in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{4.728667in}{3.120603in}}%
\pgfpathlineto{\pgfqpoint{4.730630in}{3.122006in}}%
\pgfpathlineto{\pgfqpoint{4.733575in}{3.122931in}}%
\pgfpathlineto{\pgfqpoint{4.735292in}{3.123847in}}%
\pgfpathlineto{\pgfqpoint{4.737991in}{3.124756in}}%
\pgfpathlineto{\pgfqpoint{4.739464in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{4.741427in}{3.126102in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{3.126990in}}%
\pgfpathlineto{\pgfqpoint{4.743880in}{3.114260in}}%
\pgfpathlineto{\pgfqpoint{4.746089in}{3.116121in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{3.117039in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.752714in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{3.105489in}}%
\pgfpathlineto{\pgfqpoint{4.761301in}{3.106443in}}%
\pgfpathlineto{\pgfqpoint{4.763019in}{3.107390in}}%
\pgfpathlineto{\pgfqpoint{4.765963in}{3.108328in}}%
\pgfpathlineto{\pgfqpoint{4.768417in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{4.772098in}{3.111548in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{3.112000in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{3.087946in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{3.089436in}}%
\pgfpathlineto{\pgfqpoint{4.781422in}{3.090420in}}%
\pgfpathlineto{\pgfqpoint{4.784121in}{3.091395in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{4.792954in}{3.094273in}}%
\pgfpathlineto{\pgfqpoint{4.795653in}{3.097082in}}%
\pgfpathlineto{\pgfqpoint{4.799579in}{3.098002in}}%
\pgfpathlineto{\pgfqpoint{4.801296in}{3.098916in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{3.099822in}}%
\pgfpathlineto{\pgfqpoint{4.809148in}{3.100721in}}%
\pgfpathlineto{\pgfqpoint{4.810130in}{3.101612in}}%
\pgfpathlineto{\pgfqpoint{4.811847in}{3.102497in}}%
\pgfpathlineto{\pgfqpoint{4.818227in}{3.103375in}}%
\pgfpathlineto{\pgfqpoint{4.819944in}{3.104246in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{3.105110in}}%
\pgfpathlineto{\pgfqpoint{4.825833in}{3.105539in}}%
\pgfpathlineto{\pgfqpoint{4.830741in}{3.106393in}}%
\pgfpathlineto{\pgfqpoint{4.832213in}{3.106818in}}%
\pgfpathlineto{\pgfqpoint{4.836875in}{3.107662in}}%
\pgfpathlineto{\pgfqpoint{4.839328in}{3.109743in}}%
\pgfpathlineto{\pgfqpoint{4.843745in}{3.110565in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{3.112189in}}%
\pgfpathlineto{\pgfqpoint{4.852088in}{3.112993in}}%
\pgfpathlineto{\pgfqpoint{4.853805in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.854787in}{3.114581in}}%
\pgfpathlineto{\pgfqpoint{4.856504in}{3.115366in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.116145in}}%
\pgfpathlineto{\pgfqpoint{4.863620in}{3.118828in}}%
\pgfpathlineto{\pgfqpoint{4.864601in}{3.119582in}}%
\pgfpathlineto{\pgfqpoint{4.867300in}{3.121810in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{3.122907in}}%
\pgfpathlineto{\pgfqpoint{4.874171in}{3.123631in}}%
\pgfpathlineto{\pgfqpoint{4.879078in}{3.124708in}}%
\pgfpathlineto{\pgfqpoint{4.880550in}{3.125064in}}%
\pgfpathlineto{\pgfqpoint{4.884967in}{3.126126in}}%
\pgfpathlineto{\pgfqpoint{4.886685in}{3.126828in}}%
\pgfpathlineto{\pgfqpoint{4.888402in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{3.129244in}}%
\pgfpathlineto{\pgfqpoint{4.896990in}{3.130262in}}%
\pgfpathlineto{\pgfqpoint{4.898462in}{3.130599in}}%
\pgfpathlineto{\pgfqpoint{4.902633in}{3.131602in}}%
\pgfpathlineto{\pgfqpoint{4.904596in}{3.132596in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{3.133580in}}%
\pgfpathlineto{\pgfqpoint{4.913675in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{3.135196in}}%
\pgfpathlineto{\pgfqpoint{4.920545in}{3.135835in}}%
\pgfpathlineto{\pgfqpoint{4.926189in}{3.136786in}}%
\pgfpathlineto{\pgfqpoint{4.927661in}{3.137101in}}%
\pgfpathlineto{\pgfqpoint{4.936249in}{3.138038in}}%
\pgfpathlineto{\pgfqpoint{4.937721in}{3.138349in}}%
\pgfpathlineto{\pgfqpoint{4.943119in}{3.139274in}}%
\pgfpathlineto{\pgfqpoint{4.944837in}{3.139886in}}%
\pgfpathlineto{\pgfqpoint{4.951216in}{3.140797in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{3.141698in}}%
\pgfpathlineto{\pgfqpoint{4.959068in}{3.142591in}}%
\pgfpathlineto{\pgfqpoint{4.961031in}{3.143475in}}%
\pgfpathlineto{\pgfqpoint{4.964466in}{3.144060in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.134843in}}%
\pgfpathlineto{\pgfqpoint{4.965693in}{3.135148in}}%
\pgfpathlineto{\pgfqpoint{4.969619in}{3.136058in}}%
\pgfpathlineto{\pgfqpoint{4.969864in}{3.136359in}}%
\pgfpathlineto{\pgfqpoint{4.971091in}{3.127242in}}%
\pgfpathlineto{\pgfqpoint{4.974281in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{4.978943in}{3.130647in}}%
\pgfpathlineto{\pgfqpoint{4.980415in}{3.130951in}}%
\pgfpathlineto{\pgfqpoint{4.985813in}{3.131856in}}%
\pgfpathlineto{\pgfqpoint{4.987285in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.991947in}{3.133050in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{3.133642in}}%
\pgfpathlineto{\pgfqpoint{5.002253in}{3.134522in}}%
\pgfpathlineto{\pgfqpoint{5.003725in}{3.134814in}}%
\pgfpathlineto{\pgfqpoint{5.011332in}{3.135683in}}%
\pgfpathlineto{\pgfqpoint{5.013294in}{3.136545in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{3.137399in}}%
\pgfpathlineto{\pgfqpoint{5.024091in}{3.139084in}}%
\pgfpathlineto{\pgfqpoint{5.036114in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{5.037831in}{3.140466in}}%
\pgfpathlineto{\pgfqpoint{5.043229in}{3.141556in}}%
\pgfpathlineto{\pgfqpoint{5.045683in}{3.142633in}}%
\pgfpathlineto{\pgfqpoint{5.055743in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{5.058197in}{3.144751in}}%
\pgfpathlineto{\pgfqpoint{5.062368in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{5.064576in}{3.146564in}}%
\pgfpathlineto{\pgfqpoint{5.070220in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{5.072183in}{3.148089in}}%
\pgfpathlineto{\pgfqpoint{5.073655in}{3.148591in}}%
\pgfpathlineto{\pgfqpoint{5.074882in}{3.140453in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{3.141494in}}%
\pgfpathlineto{\pgfqpoint{5.081998in}{3.141753in}}%
\pgfpathlineto{\pgfqpoint{5.087641in}{3.142779in}}%
\pgfpathlineto{\pgfqpoint{5.089359in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.143034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142728in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.144937in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.145135in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{4.146891in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.147881in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.149844in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.151316in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.151451in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{4.153261in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.154506in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.156960in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.158677in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.159168in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.160395in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.162113in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.163585in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.165302in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.166284in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.167265in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{2.642628in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.176098in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.177080in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.179043in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.187876in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.188612in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.189594in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.191802in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.194256in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.194501in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.195483in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.195728in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.197200in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.198427in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{4.200390in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{4.201862in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{4.202108in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.206279in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.207996in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.209223in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.209714in}{2.840255in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.210450in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.211186in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.213394in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{4.213885in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.216339in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{2.639332in}}%
\pgfpathlineto{\pgfqpoint{4.218302in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{4.220265in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.220510in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.221982in}{2.605743in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{2.605743in}}%
\pgfpathlineto{\pgfqpoint{4.226399in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{4.226890in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{4.229098in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{4.234251in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.235232in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.239403in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{4.242593in}{2.675122in}}%
\pgfpathlineto{\pgfqpoint{4.242839in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{4.243820in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{4.244065in}{2.647367in}}%
\pgfpathlineto{\pgfqpoint{4.245292in}{2.593385in}}%
\pgfpathlineto{\pgfqpoint{4.246765in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.608165in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{2.622360in}}%
\pgfpathlineto{\pgfqpoint{4.249954in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{4.250690in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{4.251917in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.253144in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.254371in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{4.256825in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{4.257561in}{2.626086in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{4.264431in}{2.623352in}}%
\pgfpathlineto{\pgfqpoint{4.265658in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.266394in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.267866in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{4.268602in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{4.269829in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.272283in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.273510in}{2.657303in}}%
\pgfpathlineto{\pgfqpoint{4.274982in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{2.678168in}}%
\pgfpathlineto{\pgfqpoint{4.279153in}{2.683183in}}%
\pgfpathlineto{\pgfqpoint{4.280871in}{2.683183in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{2.692981in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{2.692981in}}%
\pgfpathlineto{\pgfqpoint{4.283815in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{4.286269in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{4.286514in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{2.662997in}}%
\pgfpathlineto{\pgfqpoint{4.288968in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.292158in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{4.294121in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.298292in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.299519in}{2.686811in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{2.686811in}}%
\pgfpathlineto{\pgfqpoint{4.301727in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.304917in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.306144in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{4.306880in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{4.307861in}{2.704662in}}%
\pgfpathlineto{\pgfqpoint{4.308597in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.309088in}{2.672433in}}%
\pgfpathlineto{\pgfqpoint{4.310315in}{2.672433in}}%
\pgfpathlineto{\pgfqpoint{4.311787in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{4.313505in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{4.315468in}{2.698363in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.698363in}}%
\pgfpathlineto{\pgfqpoint{4.318657in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{4.321111in}{2.676380in}}%
\pgfpathlineto{\pgfqpoint{4.322583in}{2.676380in}}%
\pgfpathlineto{\pgfqpoint{4.323810in}{2.680538in}}%
\pgfpathlineto{\pgfqpoint{4.326755in}{2.680538in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{4.328227in}{2.684643in}}%
\pgfpathlineto{\pgfqpoint{4.329699in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{4.330190in}{2.692698in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{2.696649in}}%
\pgfpathlineto{\pgfqpoint{4.334852in}{2.696649in}}%
\pgfpathlineto{\pgfqpoint{4.336324in}{2.704407in}}%
\pgfpathlineto{\pgfqpoint{4.336569in}{2.704407in}}%
\pgfpathlineto{\pgfqpoint{4.338287in}{2.715690in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{2.715690in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{2.719361in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{4.341722in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{4.343440in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{4.351046in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.353990in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.355463in}{2.720170in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{2.720170in}}%
\pgfpathlineto{\pgfqpoint{4.357426in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{4.358407in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{4.359143in}{2.697269in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{2.700756in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.700756in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.671532in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.671532in}}%
\pgfpathlineto{\pgfqpoint{4.366750in}{2.678673in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.678673in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{2.682186in}}%
\pgfpathlineto{\pgfqpoint{4.369939in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{4.373620in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{2.660874in}}%
\pgfpathlineto{\pgfqpoint{4.375583in}{2.660874in}}%
\pgfpathlineto{\pgfqpoint{4.375828in}{2.664406in}}%
\pgfpathlineto{\pgfqpoint{4.376319in}{2.636611in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{2.643819in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.643819in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{2.647367in}}%
\pgfpathlineto{\pgfqpoint{4.380735in}{2.647367in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{4.384416in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{4.387606in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{4.390796in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{4.392022in}{2.684086in}}%
\pgfpathlineto{\pgfqpoint{4.392268in}{2.684086in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{4.395212in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{4.396684in}{2.664712in}}%
\pgfpathlineto{\pgfqpoint{4.398402in}{2.664712in}}%
\pgfpathlineto{\pgfqpoint{4.400120in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{4.400365in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{4.401592in}{2.677288in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{2.677288in}}%
\pgfpathlineto{\pgfqpoint{4.404536in}{2.680358in}}%
\pgfpathlineto{\pgfqpoint{4.405518in}{2.680358in}}%
\pgfpathlineto{\pgfqpoint{4.406745in}{2.683399in}}%
\pgfpathlineto{\pgfqpoint{4.407726in}{2.683399in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{2.692351in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{2.692351in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.698182in}}%
\pgfpathlineto{\pgfqpoint{4.413615in}{2.698182in}}%
\pgfpathlineto{\pgfqpoint{4.415578in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{2.715047in}}%
\pgfpathlineto{\pgfqpoint{4.418522in}{2.715047in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.717770in}}%
\pgfpathlineto{\pgfqpoint{4.420485in}{2.717770in}}%
\pgfpathlineto{\pgfqpoint{4.421712in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{4.424656in}{2.723144in}}%
\pgfpathlineto{\pgfqpoint{4.424902in}{2.723144in}}%
\pgfpathlineto{\pgfqpoint{4.426374in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{2.707899in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{2.710570in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{4.431772in}{2.731137in}}%
\pgfpathlineto{\pgfqpoint{4.432263in}{2.731137in}}%
\pgfpathlineto{\pgfqpoint{4.433735in}{2.736065in}}%
\pgfpathlineto{\pgfqpoint{4.433980in}{2.736065in}}%
\pgfpathlineto{\pgfqpoint{4.435207in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{4.437906in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{4.441587in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.448212in}{2.743306in}}%
\pgfpathlineto{\pgfqpoint{4.449439in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{4.451156in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{4.452874in}{2.728842in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.728842in}}%
\pgfpathlineto{\pgfqpoint{4.461216in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.461707in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.462934in}{2.735967in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{2.735967in}}%
\pgfpathlineto{\pgfqpoint{4.464161in}{2.714837in}}%
\pgfpathlineto{\pgfqpoint{4.464651in}{2.717248in}}%
\pgfpathlineto{\pgfqpoint{4.467350in}{2.717248in}}%
\pgfpathlineto{\pgfqpoint{4.468577in}{2.719641in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{2.719641in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.722015in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.701270in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{2.701270in}}%
\pgfpathlineto{\pgfqpoint{4.473730in}{2.706105in}}%
\pgfpathlineto{\pgfqpoint{4.475693in}{2.706105in}}%
\pgfpathlineto{\pgfqpoint{4.477411in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.477656in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.478883in}{2.715553in}}%
\pgfpathlineto{\pgfqpoint{4.479864in}{2.715553in}}%
\pgfpathlineto{\pgfqpoint{4.480600in}{2.695385in}}%
\pgfpathlineto{\pgfqpoint{4.481091in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{4.485262in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{4.485753in}{2.677820in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.680253in}}%
\pgfpathlineto{\pgfqpoint{4.490170in}{2.680253in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{2.685064in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{2.626681in}}%
\pgfpathlineto{\pgfqpoint{4.498021in}{2.626681in}}%
\pgfpathlineto{\pgfqpoint{4.499494in}{2.631797in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.631797in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.612743in}}%
\pgfpathlineto{\pgfqpoint{4.502929in}{2.612743in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{2.593828in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{2.593828in}}%
\pgfpathlineto{\pgfqpoint{4.506364in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{4.507836in}{2.580446in}}%
\pgfpathlineto{\pgfqpoint{4.509063in}{2.580446in}}%
\pgfpathlineto{\pgfqpoint{4.510290in}{2.583114in}}%
\pgfpathlineto{\pgfqpoint{4.511762in}{2.583114in}}%
\pgfpathlineto{\pgfqpoint{4.512989in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.516424in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.518387in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{4.520841in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{4.522068in}{2.606298in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{2.606298in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.613708in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{2.613708in}}%
\pgfpathlineto{\pgfqpoint{4.527220in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{4.531146in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{2.598379in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.598379in}}%
\pgfpathlineto{\pgfqpoint{4.534581in}{2.603305in}}%
\pgfpathlineto{\pgfqpoint{4.536299in}{2.603305in}}%
\pgfpathlineto{\pgfqpoint{4.538262in}{2.612960in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{2.612960in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{2.595620in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{2.595620in}}%
\pgfpathlineto{\pgfqpoint{4.544151in}{2.600451in}}%
\pgfpathlineto{\pgfqpoint{4.544887in}{2.600451in}}%
\pgfpathlineto{\pgfqpoint{4.546604in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{4.550285in}{2.612251in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{2.612251in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{2.614565in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{2.614565in}}%
\pgfpathlineto{\pgfqpoint{4.554211in}{2.616865in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.616865in}}%
\pgfpathlineto{\pgfqpoint{4.555192in}{2.621418in}}%
\pgfpathlineto{\pgfqpoint{4.556664in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{4.558873in}{2.576407in}}%
\pgfpathlineto{\pgfqpoint{4.560100in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.583447in}}%
\pgfpathlineto{\pgfqpoint{4.564271in}{2.583447in}}%
\pgfpathlineto{\pgfqpoint{4.565498in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.566234in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.567706in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{4.568687in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{4.570896in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{4.571387in}{2.601588in}}%
\pgfpathlineto{\pgfqpoint{4.572859in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{4.574576in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{4.576048in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{4.579484in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{4.580710in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{4.580956in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{4.582428in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{4.586109in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{4.587581in}{2.605506in}}%
\pgfpathlineto{\pgfqpoint{4.588808in}{2.605506in}}%
\pgfpathlineto{\pgfqpoint{4.589789in}{2.609751in}}%
\pgfpathlineto{\pgfqpoint{4.590280in}{2.594461in}}%
\pgfpathlineto{\pgfqpoint{4.591016in}{2.596603in}}%
\pgfpathlineto{\pgfqpoint{4.591997in}{2.596603in}}%
\pgfpathlineto{\pgfqpoint{4.593224in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{2.598733in}}%
\pgfpathlineto{\pgfqpoint{4.597641in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{4.599113in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{4.600585in}{2.577267in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{2.577267in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{2.562464in}}%
\pgfpathlineto{\pgfqpoint{4.602058in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{4.602548in}{2.564643in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.549961in}}%
\pgfpathlineto{\pgfqpoint{4.603775in}{2.552162in}}%
\pgfpathlineto{\pgfqpoint{4.606474in}{2.552162in}}%
\pgfpathlineto{\pgfqpoint{4.607701in}{2.554352in}}%
\pgfpathlineto{\pgfqpoint{4.608437in}{2.554352in}}%
\pgfpathlineto{\pgfqpoint{4.609909in}{2.558693in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{2.558693in}}%
\pgfpathlineto{\pgfqpoint{4.611627in}{2.560846in}}%
\pgfpathlineto{\pgfqpoint{4.612608in}{2.560846in}}%
\pgfpathlineto{\pgfqpoint{4.614326in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{4.615553in}{2.555048in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{2.555048in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{4.617761in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{4.618988in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{4.619969in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{4.622668in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{4.626104in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{4.626349in}{2.533250in}}%
\pgfpathlineto{\pgfqpoint{4.627330in}{2.535407in}}%
\pgfpathlineto{\pgfqpoint{4.628557in}{2.537553in}}%
\pgfpathlineto{\pgfqpoint{4.629048in}{2.537553in}}%
\pgfpathlineto{\pgfqpoint{4.629293in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{4.630275in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{4.631011in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{2.530123in}}%
\pgfpathlineto{\pgfqpoint{4.632483in}{2.530123in}}%
\pgfpathlineto{\pgfqpoint{4.634201in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.635918in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.636900in}{2.538579in}}%
\pgfpathlineto{\pgfqpoint{4.638127in}{2.524978in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{2.524978in}}%
\pgfpathlineto{\pgfqpoint{4.641071in}{2.527094in}}%
\pgfpathlineto{\pgfqpoint{4.642298in}{2.527094in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{2.531294in}}%
\pgfpathlineto{\pgfqpoint{4.644015in}{2.531294in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{2.517855in}}%
\pgfpathlineto{\pgfqpoint{4.645242in}{2.522070in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{2.522070in}}%
\pgfpathlineto{\pgfqpoint{4.646960in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{4.651867in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{4.653585in}{2.534454in}}%
\pgfpathlineto{\pgfqpoint{4.654321in}{2.534454in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{2.540505in}}%
\pgfpathlineto{\pgfqpoint{4.656775in}{2.540505in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.542501in}}%
\pgfpathlineto{\pgfqpoint{4.657511in}{2.529477in}}%
\pgfpathlineto{\pgfqpoint{4.658492in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{4.660946in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{4.662418in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{4.663645in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{2.541410in}}%
\pgfpathlineto{\pgfqpoint{4.664626in}{2.528616in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{4.665853in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{4.667080in}{2.532568in}}%
\pgfpathlineto{\pgfqpoint{4.667325in}{2.532568in}}%
\pgfpathlineto{\pgfqpoint{4.668798in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.669288in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.670761in}{2.540356in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{2.540356in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{4.679103in}{2.529734in}}%
\pgfpathlineto{\pgfqpoint{4.679594in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{4.681066in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{4.682784in}{2.537436in}}%
\pgfpathlineto{\pgfqpoint{4.683765in}{2.537436in}}%
\pgfpathlineto{\pgfqpoint{4.684010in}{2.539339in}}%
\pgfpathlineto{\pgfqpoint{4.685237in}{2.526981in}}%
\pgfpathlineto{\pgfqpoint{4.685973in}{2.526981in}}%
\pgfpathlineto{\pgfqpoint{4.687200in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{4.688918in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{2.506371in}}%
\pgfpathlineto{\pgfqpoint{4.690390in}{2.506371in}}%
\pgfpathlineto{\pgfqpoint{4.691372in}{2.508320in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{2.496213in}}%
\pgfpathlineto{\pgfqpoint{4.692598in}{2.498177in}}%
\pgfpathlineto{\pgfqpoint{4.695052in}{2.498177in}}%
\pgfpathlineto{\pgfqpoint{4.696279in}{2.500131in}}%
\pgfpathlineto{\pgfqpoint{4.696524in}{2.500131in}}%
\pgfpathlineto{\pgfqpoint{4.697015in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{4.698242in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{4.698978in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{4.700205in}{2.495950in}}%
\pgfpathlineto{\pgfqpoint{4.702413in}{2.495950in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{2.484097in}}%
\pgfpathlineto{\pgfqpoint{4.703640in}{2.489937in}}%
\pgfpathlineto{\pgfqpoint{4.704867in}{2.491866in}}%
\pgfpathlineto{\pgfqpoint{4.705357in}{2.491866in}}%
\pgfpathlineto{\pgfqpoint{4.707566in}{2.501376in}}%
\pgfpathlineto{\pgfqpoint{4.707811in}{2.501376in}}%
\pgfpathlineto{\pgfqpoint{4.709529in}{2.506979in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{2.506979in}}%
\pgfpathlineto{\pgfqpoint{4.714436in}{2.514332in}}%
\pgfpathlineto{\pgfqpoint{4.717381in}{2.514332in}}%
\pgfpathlineto{\pgfqpoint{4.718607in}{2.516150in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.516150in}}%
\pgfpathlineto{\pgfqpoint{4.725723in}{2.517959in}}%
\pgfpathlineto{\pgfqpoint{4.726214in}{2.517959in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{4.729158in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{4.730876in}{2.528648in}}%
\pgfpathlineto{\pgfqpoint{4.731857in}{2.517376in}}%
\pgfpathlineto{\pgfqpoint{4.732103in}{2.519151in}}%
\pgfpathlineto{\pgfqpoint{4.732593in}{2.519151in}}%
\pgfpathlineto{\pgfqpoint{4.733820in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{4.736765in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{4.737991in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{4.738237in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{4.739464in}{2.511517in}}%
\pgfpathlineto{\pgfqpoint{4.740690in}{2.511517in}}%
\pgfpathlineto{\pgfqpoint{4.742408in}{2.516811in}}%
\pgfpathlineto{\pgfqpoint{4.743144in}{2.516811in}}%
\pgfpathlineto{\pgfqpoint{4.744371in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.744616in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{4.746579in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{4.748052in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{4.749033in}{2.514531in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{2.516263in}}%
\pgfpathlineto{\pgfqpoint{4.749769in}{2.516263in}}%
\pgfpathlineto{\pgfqpoint{4.750996in}{2.517988in}}%
\pgfpathlineto{\pgfqpoint{4.752714in}{2.517988in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{4.755658in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{4.757376in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{4.760075in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{4.761547in}{2.529855in}}%
\pgfpathlineto{\pgfqpoint{4.761792in}{2.529855in}}%
\pgfpathlineto{\pgfqpoint{4.763264in}{2.533182in}}%
\pgfpathlineto{\pgfqpoint{4.763510in}{2.533182in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.766454in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.767926in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{4.768172in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{4.769399in}{2.541379in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{2.541379in}}%
\pgfpathlineto{\pgfqpoint{4.773079in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{4.773324in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{4.774797in}{2.547815in}}%
\pgfpathlineto{\pgfqpoint{4.776760in}{2.547815in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{4.778477in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{2.550994in}}%
\pgfpathlineto{\pgfqpoint{4.781176in}{2.530058in}}%
\pgfpathlineto{\pgfqpoint{4.783630in}{2.530058in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{2.519653in}}%
\pgfpathlineto{\pgfqpoint{4.784857in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{4.785102in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{2.510943in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.510943in}}%
\pgfpathlineto{\pgfqpoint{4.788292in}{2.512587in}}%
\pgfpathlineto{\pgfqpoint{4.788537in}{2.512587in}}%
\pgfpathlineto{\pgfqpoint{4.789764in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{4.794917in}{2.507248in}}%
\pgfpathlineto{\pgfqpoint{4.795162in}{2.507248in}}%
\pgfpathlineto{\pgfqpoint{4.797125in}{2.513751in}}%
\pgfpathlineto{\pgfqpoint{4.797371in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{4.798352in}{2.505253in}}%
\pgfpathlineto{\pgfqpoint{4.802523in}{2.505253in}}%
\pgfpathlineto{\pgfqpoint{4.803750in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{4.804241in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{4.805713in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{4.807921in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{4.808167in}{2.513290in}}%
\pgfpathlineto{\pgfqpoint{4.810130in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{4.810866in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.509687in}}%
\pgfpathlineto{\pgfqpoint{4.812829in}{2.509687in}}%
\pgfpathlineto{\pgfqpoint{4.814301in}{2.512841in}}%
\pgfpathlineto{\pgfqpoint{4.817981in}{2.512841in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{4.819699in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{4.821171in}{2.519077in}}%
\pgfpathlineto{\pgfqpoint{4.822398in}{2.519077in}}%
\pgfpathlineto{\pgfqpoint{4.823625in}{2.520621in}}%
\pgfpathlineto{\pgfqpoint{4.824116in}{2.520621in}}%
\pgfpathlineto{\pgfqpoint{4.825342in}{2.522159in}}%
\pgfpathlineto{\pgfqpoint{4.825833in}{2.522159in}}%
\pgfpathlineto{\pgfqpoint{4.827060in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{4.827796in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{4.829759in}{2.529761in}}%
\pgfpathlineto{\pgfqpoint{4.830250in}{2.529761in}}%
\pgfpathlineto{\pgfqpoint{4.831722in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{4.833440in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{2.534254in}}%
\pgfpathlineto{\pgfqpoint{4.835648in}{2.505472in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{2.505472in}}%
\pgfpathlineto{\pgfqpoint{4.838592in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{4.842273in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{4.843500in}{2.510051in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{2.510051in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{2.517569in}}%
\pgfpathlineto{\pgfqpoint{4.846935in}{2.517569in}}%
\pgfpathlineto{\pgfqpoint{4.847180in}{2.508165in}}%
\pgfpathlineto{\pgfqpoint{4.848162in}{2.509666in}}%
\pgfpathlineto{\pgfqpoint{4.849389in}{2.509666in}}%
\pgfpathlineto{\pgfqpoint{4.850615in}{2.511162in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{2.511162in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{2.512652in}}%
\pgfpathlineto{\pgfqpoint{4.857486in}{2.512652in}}%
\pgfpathlineto{\pgfqpoint{4.859203in}{2.517092in}}%
\pgfpathlineto{\pgfqpoint{4.859694in}{2.517092in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{2.507808in}}%
\pgfpathlineto{\pgfqpoint{4.863620in}{2.507808in}}%
\pgfpathlineto{\pgfqpoint{4.864847in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{4.865092in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{4.865583in}{2.500055in}}%
\pgfpathlineto{\pgfqpoint{4.866319in}{2.503034in}}%
\pgfpathlineto{\pgfqpoint{4.868037in}{2.503034in}}%
\pgfpathlineto{\pgfqpoint{4.869754in}{2.507461in}}%
\pgfpathlineto{\pgfqpoint{4.869999in}{2.507461in}}%
\pgfpathlineto{\pgfqpoint{4.871226in}{2.508926in}}%
\pgfpathlineto{\pgfqpoint{4.871717in}{2.508926in}}%
\pgfpathlineto{\pgfqpoint{4.872944in}{2.510386in}}%
\pgfpathlineto{\pgfqpoint{4.874171in}{2.510386in}}%
\pgfpathlineto{\pgfqpoint{4.876134in}{2.516173in}}%
\pgfpathlineto{\pgfqpoint{4.877115in}{2.516173in}}%
\pgfpathlineto{\pgfqpoint{4.878342in}{2.517608in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.517608in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.520460in}}%
\pgfpathlineto{\pgfqpoint{4.881532in}{2.520460in}}%
\pgfpathlineto{\pgfqpoint{4.882759in}{2.521879in}}%
\pgfpathlineto{\pgfqpoint{4.883004in}{2.521879in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{2.523293in}}%
\pgfpathlineto{\pgfqpoint{4.886194in}{2.523293in}}%
\pgfpathlineto{\pgfqpoint{4.887911in}{2.527505in}}%
\pgfpathlineto{\pgfqpoint{4.890856in}{2.527505in}}%
\pgfpathlineto{\pgfqpoint{4.892573in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{4.894536in}{2.531673in}}%
\pgfpathlineto{\pgfqpoint{4.895763in}{2.533053in}}%
\pgfpathlineto{\pgfqpoint{4.898953in}{2.533053in}}%
\pgfpathlineto{\pgfqpoint{4.900180in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{4.901652in}{2.526932in}}%
\pgfpathlineto{\pgfqpoint{4.901897in}{2.526932in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{4.903615in}{2.519487in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{2.519487in}}%
\pgfpathlineto{\pgfqpoint{4.905823in}{2.522256in}}%
\pgfpathlineto{\pgfqpoint{4.908522in}{2.522256in}}%
\pgfpathlineto{\pgfqpoint{4.909994in}{2.525005in}}%
\pgfpathlineto{\pgfqpoint{4.910485in}{2.525005in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{2.527735in}}%
\pgfpathlineto{\pgfqpoint{4.912448in}{2.527735in}}%
\pgfpathlineto{\pgfqpoint{4.913920in}{2.530447in}}%
\pgfpathlineto{\pgfqpoint{4.915393in}{2.530447in}}%
\pgfpathlineto{\pgfqpoint{4.917356in}{2.535816in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{2.535816in}}%
\pgfpathlineto{\pgfqpoint{4.921281in}{2.539795in}}%
\pgfpathlineto{\pgfqpoint{4.921772in}{2.539795in}}%
\pgfpathlineto{\pgfqpoint{4.922018in}{2.541112in}}%
\pgfpathlineto{\pgfqpoint{4.922263in}{2.532519in}}%
\pgfpathlineto{\pgfqpoint{4.923244in}{2.533844in}}%
\pgfpathlineto{\pgfqpoint{4.924471in}{2.533844in}}%
\pgfpathlineto{\pgfqpoint{4.925943in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.926680in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.927906in}{2.527953in}}%
\pgfpathlineto{\pgfqpoint{4.929133in}{2.527953in}}%
\pgfpathlineto{\pgfqpoint{4.930360in}{2.529278in}}%
\pgfpathlineto{\pgfqpoint{4.931342in}{2.529278in}}%
\pgfpathlineto{\pgfqpoint{4.932078in}{2.520789in}}%
\pgfpathlineto{\pgfqpoint{4.932568in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{4.934286in}{2.513673in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{2.513673in}}%
\pgfpathlineto{\pgfqpoint{4.937476in}{2.517676in}}%
\pgfpathlineto{\pgfqpoint{4.939439in}{2.517676in}}%
\pgfpathlineto{\pgfqpoint{4.939684in}{2.519002in}}%
\pgfpathlineto{\pgfqpoint{4.940911in}{2.510628in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{2.510628in}}%
\pgfpathlineto{\pgfqpoint{4.943610in}{2.514614in}}%
\pgfpathlineto{\pgfqpoint{4.944101in}{2.514614in}}%
\pgfpathlineto{\pgfqpoint{4.945573in}{2.517249in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{2.517249in}}%
\pgfpathlineto{\pgfqpoint{4.948272in}{2.519868in}}%
\pgfpathlineto{\pgfqpoint{4.948517in}{2.519868in}}%
\pgfpathlineto{\pgfqpoint{4.949989in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{4.950235in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{4.951462in}{2.523763in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{2.523763in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.954161in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.955878in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{4.956614in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{4.957841in}{2.530173in}}%
\pgfpathlineto{\pgfqpoint{4.959313in}{2.530173in}}%
\pgfpathlineto{\pgfqpoint{4.960786in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{4.961522in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{4.963485in}{2.537731in}}%
\pgfpathlineto{\pgfqpoint{4.963730in}{2.537731in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{2.541456in}}%
\pgfpathlineto{\pgfqpoint{4.970355in}{2.541456in}}%
\pgfpathlineto{\pgfqpoint{4.971582in}{2.542690in}}%
\pgfpathlineto{\pgfqpoint{4.973790in}{2.542690in}}%
\pgfpathlineto{\pgfqpoint{4.974281in}{2.534622in}}%
\pgfpathlineto{\pgfqpoint{4.975017in}{2.535863in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{2.535863in}}%
\pgfpathlineto{\pgfqpoint{4.978452in}{2.537099in}}%
\pgfpathlineto{\pgfqpoint{4.979434in}{2.529078in}}%
\pgfpathlineto{\pgfqpoint{4.979679in}{2.530321in}}%
\pgfpathlineto{\pgfqpoint{4.979924in}{2.530321in}}%
\pgfpathlineto{\pgfqpoint{4.981397in}{2.532797in}}%
\pgfpathlineto{\pgfqpoint{4.982869in}{2.532797in}}%
\pgfpathlineto{\pgfqpoint{4.983360in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{4.987040in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{4.988267in}{2.518144in}}%
\pgfpathlineto{\pgfqpoint{4.989494in}{2.518144in}}%
\pgfpathlineto{\pgfqpoint{4.991457in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{4.992684in}{2.523117in}}%
\pgfpathlineto{\pgfqpoint{4.993910in}{2.524350in}}%
\pgfpathlineto{\pgfqpoint{4.995137in}{2.524350in}}%
\pgfpathlineto{\pgfqpoint{4.996855in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{4.997100in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{4.998572in}{2.530462in}}%
\pgfpathlineto{\pgfqpoint{4.999063in}{2.530462in}}%
\pgfpathlineto{\pgfqpoint{5.000781in}{2.534085in}}%
\pgfpathlineto{\pgfqpoint{5.001762in}{2.534085in}}%
\pgfpathlineto{\pgfqpoint{5.002989in}{2.535285in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{2.535285in}}%
\pgfpathlineto{\pgfqpoint{5.006670in}{2.538864in}}%
\pgfpathlineto{\pgfqpoint{5.007406in}{2.538864in}}%
\pgfpathlineto{\pgfqpoint{5.008632in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{5.011577in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{5.013049in}{2.537072in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{2.538249in}}%
\pgfpathlineto{\pgfqpoint{5.014276in}{2.538249in}}%
\pgfpathlineto{\pgfqpoint{5.015748in}{2.540594in}}%
\pgfpathlineto{\pgfqpoint{5.016484in}{2.540594in}}%
\pgfpathlineto{\pgfqpoint{5.016730in}{2.532961in}}%
\pgfpathlineto{\pgfqpoint{5.017711in}{2.534138in}}%
\pgfpathlineto{\pgfqpoint{5.020410in}{2.534138in}}%
\pgfpathlineto{\pgfqpoint{5.021637in}{2.535312in}}%
\pgfpathlineto{\pgfqpoint{5.021882in}{2.535312in}}%
\pgfpathlineto{\pgfqpoint{5.022373in}{2.527720in}}%
\pgfpathlineto{\pgfqpoint{5.023109in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{5.024336in}{2.528900in}}%
\pgfpathlineto{\pgfqpoint{5.026299in}{2.533583in}}%
\pgfpathlineto{\pgfqpoint{5.027280in}{2.533583in}}%
\pgfpathlineto{\pgfqpoint{5.028753in}{2.535903in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{2.535903in}}%
\pgfpathlineto{\pgfqpoint{5.030470in}{2.537059in}}%
\pgfpathlineto{\pgfqpoint{5.031942in}{2.537059in}}%
\pgfpathlineto{\pgfqpoint{5.033169in}{2.538211in}}%
\pgfpathlineto{\pgfqpoint{5.034641in}{2.538211in}}%
\pgfpathlineto{\pgfqpoint{5.035868in}{2.539359in}}%
\pgfpathlineto{\pgfqpoint{5.038567in}{2.539359in}}%
\pgfpathlineto{\pgfqpoint{5.040285in}{2.542785in}}%
\pgfpathlineto{\pgfqpoint{5.041512in}{2.542785in}}%
\pgfpathlineto{\pgfqpoint{5.042739in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{5.042984in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{5.043229in}{2.545052in}}%
\pgfpathlineto{\pgfqpoint{5.044456in}{2.537623in}}%
\pgfpathlineto{\pgfqpoint{5.045192in}{2.537623in}}%
\pgfpathlineto{\pgfqpoint{5.046419in}{2.538760in}}%
\pgfpathlineto{\pgfqpoint{5.047401in}{2.538760in}}%
\pgfpathlineto{\pgfqpoint{5.048627in}{2.539895in}}%
\pgfpathlineto{\pgfqpoint{5.051327in}{2.539895in}}%
\pgfpathlineto{\pgfqpoint{5.052799in}{2.542154in}}%
\pgfpathlineto{\pgfqpoint{5.053535in}{2.542154in}}%
\pgfpathlineto{\pgfqpoint{5.055007in}{2.544401in}}%
\pgfpathlineto{\pgfqpoint{5.055498in}{2.544401in}}%
\pgfpathlineto{\pgfqpoint{5.055989in}{2.537046in}}%
\pgfpathlineto{\pgfqpoint{5.056725in}{2.538174in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{2.538174in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{2.530849in}}%
\pgfpathlineto{\pgfqpoint{5.059178in}{2.531982in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{2.531982in}}%
\pgfpathlineto{\pgfqpoint{5.060896in}{2.533112in}}%
\pgfpathlineto{\pgfqpoint{5.061877in}{2.533112in}}%
\pgfpathlineto{\pgfqpoint{5.063104in}{2.534238in}}%
\pgfpathlineto{\pgfqpoint{5.063840in}{2.534238in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{5.065803in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{5.067030in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{5.067766in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{5.068993in}{2.537598in}}%
\pgfpathlineto{\pgfqpoint{5.069238in}{2.537598in}}%
\pgfpathlineto{\pgfqpoint{5.070465in}{2.538712in}}%
\pgfpathlineto{\pgfqpoint{5.074146in}{2.539823in}}%
\pgfpathlineto{\pgfqpoint{5.075373in}{2.540930in}}%
\pgfpathlineto{\pgfqpoint{5.076845in}{2.542034in}}%
\pgfpathlineto{\pgfqpoint{5.078317in}{2.544234in}}%
\pgfpathlineto{\pgfqpoint{5.085678in}{2.545329in}}%
\pgfpathlineto{\pgfqpoint{5.086905in}{2.538138in}}%
\pgfpathlineto{\pgfqpoint{5.089849in}{2.539238in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.541430in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.541430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142728in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.144937in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.145135in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{4.146891in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.147881in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.149844in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.151316in}{2.480159in}}%
\pgfpathlineto{\pgfqpoint{4.152543in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.152789in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.152982in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{4.153261in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.154506in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{4.154997in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.156960in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.158677in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.159168in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.160395in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.162113in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.163585in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.166529in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.167265in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.176098in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.177080in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.179043in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.187876in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.190330in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.192047in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.194256in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.194501in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.195483in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{4.195728in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.197200in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.198427in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.200390in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.201862in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.202108in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.203580in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.206279in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.207996in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.209223in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.209714in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.211432in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{4.213394in}{2.883665in}}%
\pgfpathlineto{\pgfqpoint{4.213885in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.216339in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.218302in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.220265in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.220510in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.221982in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.226399in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.226890in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.229098in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.232042in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.234251in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.235232in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.239403in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.242593in}{2.935073in}}%
\pgfpathlineto{\pgfqpoint{4.242839in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.243820in}{2.889240in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.247255in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.249464in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.249954in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.250690in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.251917in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.253144in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.254371in}{2.874418in}}%
\pgfpathlineto{\pgfqpoint{4.254616in}{2.874418in}}%
\pgfpathlineto{\pgfqpoint{4.256825in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.257561in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.259033in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.263450in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.263695in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{4.266394in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{4.267866in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{4.268602in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{4.269829in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{4.272283in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.273510in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.274982in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{4.279153in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.280871in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{2.918702in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{2.918702in}}%
\pgfpathlineto{\pgfqpoint{4.283815in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.286269in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.287986in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.292158in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.294121in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.298292in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.299519in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{4.301727in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{4.304917in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{4.306144in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.306880in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.307861in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.308597in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{4.309088in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.310315in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.311787in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{4.313505in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{4.315468in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{4.318657in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{4.321111in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.322583in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.323810in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.326755in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{2.948319in}}%
\pgfpathlineto{\pgfqpoint{4.328227in}{2.948319in}}%
\pgfpathlineto{\pgfqpoint{4.329699in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{4.330190in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.334852in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{2.957678in}}%
\pgfpathlineto{\pgfqpoint{4.336569in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{4.337305in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{4.337796in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{4.339268in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{2.935462in}}%
\pgfpathlineto{\pgfqpoint{4.341722in}{2.935462in}}%
\pgfpathlineto{\pgfqpoint{4.343440in}{2.942336in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{2.942336in}}%
\pgfpathlineto{\pgfqpoint{4.351046in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{4.353990in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{4.355463in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.357426in}{2.957470in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{2.957470in}}%
\pgfpathlineto{\pgfqpoint{4.358407in}{2.959535in}}%
\pgfpathlineto{\pgfqpoint{4.359143in}{2.928538in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{4.366750in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{4.369449in}{2.909429in}}%
\pgfpathlineto{\pgfqpoint{4.373620in}{2.909429in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{2.913874in}}%
\pgfpathlineto{\pgfqpoint{4.375583in}{2.913874in}}%
\pgfpathlineto{\pgfqpoint{4.377546in}{2.922484in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.922484in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{4.380735in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.928709in}}%
\pgfpathlineto{\pgfqpoint{4.384416in}{2.928709in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.934743in}}%
\pgfpathlineto{\pgfqpoint{4.387606in}{2.934743in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{2.944403in}}%
\pgfpathlineto{\pgfqpoint{4.390796in}{2.944403in}}%
\pgfpathlineto{\pgfqpoint{4.392022in}{2.946278in}}%
\pgfpathlineto{\pgfqpoint{4.392268in}{2.946278in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.395212in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.396684in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.398402in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.400120in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{4.400365in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{4.401592in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.403309in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.404536in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.405518in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.406745in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.407726in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{2.939910in}}%
\pgfpathlineto{\pgfqpoint{4.410425in}{2.939910in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.413615in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{4.415332in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{2.900685in}}%
\pgfpathlineto{\pgfqpoint{4.418522in}{2.900685in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{4.420485in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{4.421712in}{2.878173in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{2.878173in}}%
\pgfpathlineto{\pgfqpoint{4.424656in}{2.880150in}}%
\pgfpathlineto{\pgfqpoint{4.424902in}{2.880150in}}%
\pgfpathlineto{\pgfqpoint{4.426374in}{2.885978in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.431772in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{4.432263in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{4.433735in}{2.883299in}}%
\pgfpathlineto{\pgfqpoint{4.433980in}{2.883299in}}%
\pgfpathlineto{\pgfqpoint{4.435207in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{4.437906in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.441587in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{4.448212in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{4.449439in}{2.866372in}}%
\pgfpathlineto{\pgfqpoint{4.451156in}{2.866372in}}%
\pgfpathlineto{\pgfqpoint{4.452874in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.871920in}}%
\pgfpathlineto{\pgfqpoint{4.461216in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{4.461707in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{4.462934in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{2.877335in}}%
\pgfpathlineto{\pgfqpoint{4.464897in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{4.467350in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{4.468577in}{2.882622in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{2.882622in}}%
\pgfpathlineto{\pgfqpoint{4.471031in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{4.473730in}{2.889481in}}%
\pgfpathlineto{\pgfqpoint{4.475693in}{2.889481in}}%
\pgfpathlineto{\pgfqpoint{4.477411in}{2.894487in}}%
\pgfpathlineto{\pgfqpoint{4.477656in}{2.894487in}}%
\pgfpathlineto{\pgfqpoint{4.478883in}{2.896130in}}%
\pgfpathlineto{\pgfqpoint{4.479864in}{2.896130in}}%
\pgfpathlineto{\pgfqpoint{4.481336in}{2.899379in}}%
\pgfpathlineto{\pgfqpoint{4.485262in}{2.899379in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.490170in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{2.905732in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{2.844906in}}%
\pgfpathlineto{\pgfqpoint{4.498021in}{2.844906in}}%
\pgfpathlineto{\pgfqpoint{4.499494in}{2.848423in}}%
\pgfpathlineto{\pgfqpoint{4.501211in}{2.848423in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{4.502929in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{2.855305in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{2.855305in}}%
\pgfpathlineto{\pgfqpoint{4.508082in}{2.856995in}}%
\pgfpathlineto{\pgfqpoint{4.509063in}{2.856995in}}%
\pgfpathlineto{\pgfqpoint{4.510290in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{4.511762in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{4.512989in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{2.860337in}}%
\pgfpathlineto{\pgfqpoint{4.516424in}{2.868489in}}%
\pgfpathlineto{\pgfqpoint{4.518387in}{2.868489in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{2.871671in}}%
\pgfpathlineto{\pgfqpoint{4.520841in}{2.871671in}}%
\pgfpathlineto{\pgfqpoint{4.522068in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.877902in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{2.877902in}}%
\pgfpathlineto{\pgfqpoint{4.527220in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.531146in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.532373in}{2.880954in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.880954in}}%
\pgfpathlineto{\pgfqpoint{4.534581in}{2.883964in}}%
\pgfpathlineto{\pgfqpoint{4.536299in}{2.883964in}}%
\pgfpathlineto{\pgfqpoint{4.538262in}{2.889864in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{2.889864in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{2.891315in}}%
\pgfpathlineto{\pgfqpoint{4.544151in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{4.544887in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{4.546604in}{2.898424in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.898424in}}%
\pgfpathlineto{\pgfqpoint{4.549058in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{4.550285in}{2.881940in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{2.881940in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{2.883378in}}%
\pgfpathlineto{\pgfqpoint{4.552984in}{2.883378in}}%
\pgfpathlineto{\pgfqpoint{4.554211in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.893192in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.558873in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.560100in}{2.877261in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.877261in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.880068in}}%
\pgfpathlineto{\pgfqpoint{4.564271in}{2.880068in}}%
\pgfpathlineto{\pgfqpoint{4.565498in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.566234in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.567706in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{4.568687in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{4.570896in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.571387in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.572859in}{2.893592in}}%
\pgfpathlineto{\pgfqpoint{4.574576in}{2.893592in}}%
\pgfpathlineto{\pgfqpoint{4.576048in}{2.896198in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{2.896198in}}%
\pgfpathlineto{\pgfqpoint{4.579974in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{4.580956in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{4.582428in}{2.901318in}}%
\pgfpathlineto{\pgfqpoint{4.586109in}{2.901318in}}%
\pgfpathlineto{\pgfqpoint{4.587581in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.588808in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.590771in}{2.908773in}}%
\pgfpathlineto{\pgfqpoint{4.591997in}{2.908773in}}%
\pgfpathlineto{\pgfqpoint{4.593224in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.597641in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{4.599113in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{4.600585in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.602303in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.602548in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{4.604020in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.606474in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.607701in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{4.608437in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{2.907352in}}%
\pgfpathlineto{\pgfqpoint{4.609664in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{2.908529in}}%
\pgfpathlineto{\pgfqpoint{4.611627in}{2.909699in}}%
\pgfpathlineto{\pgfqpoint{4.612608in}{2.909699in}}%
\pgfpathlineto{\pgfqpoint{4.614817in}{2.915451in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{2.915451in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{2.916582in}}%
\pgfpathlineto{\pgfqpoint{4.617761in}{2.916582in}}%
\pgfpathlineto{\pgfqpoint{4.618988in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{4.619969in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.918826in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{2.918826in}}%
\pgfpathlineto{\pgfqpoint{4.622668in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.626349in}{2.921046in}}%
\pgfpathlineto{\pgfqpoint{4.627821in}{2.923241in}}%
\pgfpathlineto{\pgfqpoint{4.629048in}{2.923241in}}%
\pgfpathlineto{\pgfqpoint{4.629293in}{2.908303in}}%
\pgfpathlineto{\pgfqpoint{4.630275in}{2.910549in}}%
\pgfpathlineto{\pgfqpoint{4.631011in}{2.910549in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{2.912772in}}%
\pgfpathlineto{\pgfqpoint{4.634201in}{2.914970in}}%
\pgfpathlineto{\pgfqpoint{4.636900in}{2.916061in}}%
\pgfpathlineto{\pgfqpoint{4.638127in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.642298in}{2.918225in}}%
\pgfpathlineto{\pgfqpoint{4.643770in}{2.920365in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{4.645978in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{4.650886in}{2.925620in}}%
\pgfpathlineto{\pgfqpoint{4.652603in}{2.928709in}}%
\pgfpathlineto{\pgfqpoint{4.654321in}{2.929727in}}%
\pgfpathlineto{\pgfqpoint{4.655302in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.916624in}}%
\pgfpathlineto{\pgfqpoint{4.657020in}{2.918702in}}%
\pgfpathlineto{\pgfqpoint{4.657511in}{2.919733in}}%
\pgfpathlineto{\pgfqpoint{4.658983in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{2.922796in}}%
\pgfpathlineto{\pgfqpoint{4.663154in}{2.923806in}}%
\pgfpathlineto{\pgfqpoint{4.663890in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{4.667325in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{4.668798in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.669534in}{2.931712in}}%
\pgfpathlineto{\pgfqpoint{4.670761in}{2.932678in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.679103in}{2.920137in}}%
\pgfpathlineto{\pgfqpoint{4.679594in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{4.681557in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{4.683029in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.684010in}{2.925027in}}%
\pgfpathlineto{\pgfqpoint{4.685237in}{2.925991in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.929800in}}%
\pgfpathlineto{\pgfqpoint{4.691372in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.692844in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.696524in}{2.933537in}}%
\pgfpathlineto{\pgfqpoint{4.698487in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.702413in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{4.704621in}{2.942578in}}%
\pgfpathlineto{\pgfqpoint{4.706094in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.708547in}{2.948662in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.714436in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{4.717381in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{4.718607in}{2.940465in}}%
\pgfpathlineto{\pgfqpoint{4.726214in}{2.941325in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{2.943883in}}%
\pgfpathlineto{\pgfqpoint{4.730140in}{2.944728in}}%
\pgfpathlineto{\pgfqpoint{4.732103in}{2.948071in}}%
\pgfpathlineto{\pgfqpoint{4.736765in}{2.948897in}}%
\pgfpathlineto{\pgfqpoint{4.737991in}{2.949721in}}%
\pgfpathlineto{\pgfqpoint{4.740690in}{2.950540in}}%
\pgfpathlineto{\pgfqpoint{4.742408in}{2.952977in}}%
\pgfpathlineto{\pgfqpoint{4.744616in}{2.953782in}}%
\pgfpathlineto{\pgfqpoint{4.746579in}{2.956968in}}%
\pgfpathlineto{\pgfqpoint{4.749033in}{2.957756in}}%
\pgfpathlineto{\pgfqpoint{4.750505in}{2.959322in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{2.960100in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{4.755903in}{2.961646in}}%
\pgfpathlineto{\pgfqpoint{4.757376in}{2.963180in}}%
\pgfpathlineto{\pgfqpoint{4.760811in}{2.963942in}}%
\pgfpathlineto{\pgfqpoint{4.762528in}{2.966207in}}%
\pgfpathlineto{\pgfqpoint{4.764000in}{2.966956in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{2.967703in}}%
\pgfpathlineto{\pgfqpoint{4.766945in}{2.968445in}}%
\pgfpathlineto{\pgfqpoint{4.768417in}{2.969922in}}%
\pgfpathlineto{\pgfqpoint{4.772098in}{2.970656in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.972113in}}%
\pgfpathlineto{\pgfqpoint{4.776760in}{2.972838in}}%
\pgfpathlineto{\pgfqpoint{4.777986in}{2.973560in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{2.974279in}}%
\pgfpathlineto{\pgfqpoint{4.780440in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{4.780931in}{2.963663in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{4.785347in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{4.788537in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.789764in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.793445in}{2.956126in}}%
\pgfpathlineto{\pgfqpoint{4.794917in}{2.957604in}}%
\pgfpathlineto{\pgfqpoint{4.795653in}{2.958339in}}%
\pgfpathlineto{\pgfqpoint{4.797125in}{2.960526in}}%
\pgfpathlineto{\pgfqpoint{4.797371in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.798352in}{2.950258in}}%
\pgfpathlineto{\pgfqpoint{4.804241in}{2.950999in}}%
\pgfpathlineto{\pgfqpoint{4.805713in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.806695in}{2.953204in}}%
\pgfpathlineto{\pgfqpoint{4.807921in}{2.953932in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{2.954659in}}%
\pgfpathlineto{\pgfqpoint{4.810375in}{2.956820in}}%
\pgfpathlineto{\pgfqpoint{4.810866in}{2.956820in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.946052in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{4.814792in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.818718in}{2.948246in}}%
\pgfpathlineto{\pgfqpoint{4.820190in}{2.949695in}}%
\pgfpathlineto{\pgfqpoint{4.822398in}{2.950416in}}%
\pgfpathlineto{\pgfqpoint{4.823625in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{4.825833in}{2.951848in}}%
\pgfpathlineto{\pgfqpoint{4.827060in}{2.952561in}}%
\pgfpathlineto{\pgfqpoint{4.828287in}{2.953270in}}%
\pgfpathlineto{\pgfqpoint{4.830004in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.831231in}{2.956081in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{2.956777in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{2.957470in}}%
\pgfpathlineto{\pgfqpoint{4.835403in}{2.958849in}}%
\pgfpathlineto{\pgfqpoint{4.836629in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{4.837856in}{2.949164in}}%
\pgfpathlineto{\pgfqpoint{4.839083in}{2.949865in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{2.950564in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{2.954018in}}%
\pgfpathlineto{\pgfqpoint{4.847180in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{4.848407in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.851106in}{2.956060in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{4.857731in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{4.859203in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{4.863620in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{4.864847in}{2.960078in}}%
\pgfpathlineto{\pgfqpoint{4.865583in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{4.867055in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{4.869018in}{2.962708in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{2.964655in}}%
\pgfpathlineto{\pgfqpoint{4.874171in}{2.965300in}}%
\pgfpathlineto{\pgfqpoint{4.876134in}{2.967856in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.968489in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.969749in}}%
\pgfpathlineto{\pgfqpoint{4.883004in}{2.970375in}}%
\pgfpathlineto{\pgfqpoint{4.884231in}{2.971000in}}%
\pgfpathlineto{\pgfqpoint{4.886685in}{2.971622in}}%
\pgfpathlineto{\pgfqpoint{4.888157in}{2.972859in}}%
\pgfpathlineto{\pgfqpoint{4.891101in}{2.973475in}}%
\pgfpathlineto{\pgfqpoint{4.892573in}{2.974700in}}%
\pgfpathlineto{\pgfqpoint{4.898953in}{2.975309in}}%
\pgfpathlineto{\pgfqpoint{4.900425in}{2.976521in}}%
\pgfpathlineto{\pgfqpoint{4.901897in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{2.978324in}}%
\pgfpathlineto{\pgfqpoint{4.904842in}{2.978921in}}%
\pgfpathlineto{\pgfqpoint{4.906069in}{2.979515in}}%
\pgfpathlineto{\pgfqpoint{4.908768in}{2.980108in}}%
\pgfpathlineto{\pgfqpoint{4.909994in}{2.980698in}}%
\pgfpathlineto{\pgfqpoint{4.911712in}{2.981287in}}%
\pgfpathlineto{\pgfqpoint{4.913430in}{2.983040in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{2.983621in}}%
\pgfpathlineto{\pgfqpoint{4.917846in}{2.985351in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.985924in}}%
\pgfpathlineto{\pgfqpoint{4.921281in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.922018in}{2.987630in}}%
\pgfpathlineto{\pgfqpoint{4.923490in}{2.988759in}}%
\pgfpathlineto{\pgfqpoint{4.925207in}{2.989320in}}%
\pgfpathlineto{\pgfqpoint{4.926434in}{2.989880in}}%
\pgfpathlineto{\pgfqpoint{4.929133in}{2.990437in}}%
\pgfpathlineto{\pgfqpoint{4.930360in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{2.992099in}}%
\pgfpathlineto{\pgfqpoint{4.934286in}{2.992649in}}%
\pgfpathlineto{\pgfqpoint{4.936740in}{2.993744in}}%
\pgfpathlineto{\pgfqpoint{4.937966in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{2.995373in}}%
\pgfpathlineto{\pgfqpoint{4.943610in}{2.996987in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{2.998053in}}%
\pgfpathlineto{\pgfqpoint{4.948272in}{2.999113in}}%
\pgfpathlineto{\pgfqpoint{4.950235in}{3.000166in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{3.000690in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{3.001212in}}%
\pgfpathlineto{\pgfqpoint{4.955142in}{3.002251in}}%
\pgfpathlineto{\pgfqpoint{4.956860in}{3.003284in}}%
\pgfpathlineto{\pgfqpoint{4.961522in}{3.004311in}}%
\pgfpathlineto{\pgfqpoint{4.963730in}{3.006344in}}%
\pgfpathlineto{\pgfqpoint{4.965693in}{3.007851in}}%
\pgfpathlineto{\pgfqpoint{4.974281in}{3.008849in}}%
\pgfpathlineto{\pgfqpoint{4.975753in}{3.009345in}}%
\pgfpathlineto{\pgfqpoint{4.979434in}{3.010333in}}%
\pgfpathlineto{\pgfqpoint{4.981397in}{3.011803in}}%
\pgfpathlineto{\pgfqpoint{4.982869in}{3.011803in}}%
\pgfpathlineto{\pgfqpoint{4.983360in}{3.003093in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{3.004588in}}%
\pgfpathlineto{\pgfqpoint{4.991947in}{3.006069in}}%
\pgfpathlineto{\pgfqpoint{4.995873in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{4.998082in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{4.999799in}{3.009953in}}%
\pgfpathlineto{\pgfqpoint{5.001271in}{3.010431in}}%
\pgfpathlineto{\pgfqpoint{5.005197in}{3.011385in}}%
\pgfpathlineto{\pgfqpoint{5.006915in}{3.012332in}}%
\pgfpathlineto{\pgfqpoint{5.010350in}{3.013274in}}%
\pgfpathlineto{\pgfqpoint{5.012558in}{3.015140in}}%
\pgfpathlineto{\pgfqpoint{5.014521in}{3.016065in}}%
\pgfpathlineto{\pgfqpoint{5.015994in}{3.016526in}}%
\pgfpathlineto{\pgfqpoint{5.020410in}{3.017443in}}%
\pgfpathlineto{\pgfqpoint{5.022128in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{5.025072in}{3.019260in}}%
\pgfpathlineto{\pgfqpoint{5.027035in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{3.021501in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{3.021946in}}%
\pgfpathlineto{\pgfqpoint{5.038567in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{5.040530in}{3.024148in}}%
\pgfpathlineto{\pgfqpoint{5.043229in}{3.025020in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{3.025454in}}%
\pgfpathlineto{\pgfqpoint{5.051327in}{3.026319in}}%
\pgfpathlineto{\pgfqpoint{5.053044in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{5.055498in}{3.028033in}}%
\pgfpathlineto{\pgfqpoint{5.057215in}{3.028882in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{3.029727in}}%
\pgfpathlineto{\pgfqpoint{5.061141in}{3.030148in}}%
\pgfpathlineto{\pgfqpoint{5.065803in}{3.030985in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{5.071692in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{5.073164in}{3.032647in}}%
\pgfpathlineto{\pgfqpoint{5.076845in}{3.033470in}}%
\pgfpathlineto{\pgfqpoint{5.078562in}{3.034289in}}%
\pgfpathlineto{\pgfqpoint{5.089359in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.036317in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.036317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141256in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.163094in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.163339in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.164321in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.166529in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.167511in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.171682in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.172909in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.175117in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.176835in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.178552in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{4.181497in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.183705in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{3.049935in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.186895in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.188122in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.189348in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.191802in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.193029in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.196709in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.198672in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.200390in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.202108in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.206770in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.209223in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.210941in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.214376in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.218056in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.219774in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.223455in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{4.225663in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{4.226890in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.227871in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.229098in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{4.229589in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{4.231061in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{4.233269in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{4.235232in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{4.235478in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{4.237195in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{4.238422in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{4.239649in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{4.243329in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{4.243575in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{4.244802in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{3.195024in}}%
\pgfpathlineto{\pgfqpoint{4.246274in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{4.247255in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{4.248482in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{4.250200in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{4.254126in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{4.256334in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{4.257561in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{4.270074in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{3.212355in}}%
\pgfpathlineto{\pgfqpoint{4.274000in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{4.275227in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{4.284306in}{3.218444in}}%
\pgfpathlineto{\pgfqpoint{4.285042in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{4.286760in}{3.222150in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{4.294611in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{4.296574in}{3.225607in}}%
\pgfpathlineto{\pgfqpoint{4.297801in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{4.299519in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{4.300991in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{4.302218in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{4.307861in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{3.234712in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{4.313014in}{3.236733in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{3.238666in}}%
\pgfpathlineto{\pgfqpoint{4.315468in}{3.239291in}}%
\pgfpathlineto{\pgfqpoint{4.316694in}{3.197362in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{3.159576in}}%
\pgfpathlineto{\pgfqpoint{4.322338in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{4.329699in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{4.334361in}{3.168341in}}%
\pgfpathlineto{\pgfqpoint{4.335588in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{4.338287in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{4.339514in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{4.340986in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{4.342213in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{4.342458in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{4.343685in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.346875in}{3.104607in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.353500in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.353745in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{4.355463in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{4.357671in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.361842in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{4.366259in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{4.369203in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.369449in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{3.128959in}}%
\pgfpathlineto{\pgfqpoint{4.374601in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{4.375828in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.378773in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.380245in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{3.135250in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{4.388587in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.390550in}{3.141149in}}%
\pgfpathlineto{\pgfqpoint{4.391777in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{4.393249in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.394231in}{3.144882in}}%
\pgfpathlineto{\pgfqpoint{4.395458in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.399629in}{3.146692in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{4.402573in}{3.150205in}}%
\pgfpathlineto{\pgfqpoint{4.403800in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.404782in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{4.406008in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.411407in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.414596in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.418768in}{3.159961in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.420976in}{3.161482in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{4.424656in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{4.426374in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{4.432017in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{4.436434in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{4.439378in}{3.172711in}}%
\pgfpathlineto{\pgfqpoint{4.440605in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.442568in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{4.444040in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{4.446249in}{3.175910in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{4.450420in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{4.452138in}{3.179577in}}%
\pgfpathlineto{\pgfqpoint{4.453610in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{4.457536in}{3.181343in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{4.460235in}{3.183632in}}%
\pgfpathlineto{\pgfqpoint{4.461952in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{4.463915in}{3.186393in}}%
\pgfpathlineto{\pgfqpoint{4.465633in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{4.466614in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{3.165780in}}%
\pgfpathlineto{\pgfqpoint{4.469313in}{3.166995in}}%
\pgfpathlineto{\pgfqpoint{4.472994in}{3.167596in}}%
\pgfpathlineto{\pgfqpoint{4.474466in}{3.168784in}}%
\pgfpathlineto{\pgfqpoint{4.474711in}{3.168784in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{3.147805in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.480110in}{3.149774in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{3.150420in}}%
\pgfpathlineto{\pgfqpoint{4.484526in}{3.151699in}}%
\pgfpathlineto{\pgfqpoint{4.488943in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{4.490415in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{3.154202in}}%
\pgfpathlineto{\pgfqpoint{4.495077in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{3.156633in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{3.157823in}}%
\pgfpathlineto{\pgfqpoint{4.500720in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.502193in}{3.159576in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{3.160153in}}%
\pgfpathlineto{\pgfqpoint{4.506119in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.508818in}{3.140830in}}%
\pgfpathlineto{\pgfqpoint{4.510535in}{3.142723in}}%
\pgfpathlineto{\pgfqpoint{4.515197in}{3.143345in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{3.144576in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{3.145186in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{3.146990in}}%
\pgfpathlineto{\pgfqpoint{4.523049in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{4.524276in}{3.149918in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{3.131736in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{4.529919in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{4.531637in}{3.134843in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{3.134843in}}%
\pgfpathlineto{\pgfqpoint{4.541697in}{3.116498in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{3.117164in}}%
\pgfpathlineto{\pgfqpoint{4.544151in}{3.119137in}}%
\pgfpathlineto{\pgfqpoint{4.546850in}{3.119786in}}%
\pgfpathlineto{\pgfqpoint{4.548567in}{3.121710in}}%
\pgfpathlineto{\pgfqpoint{4.554211in}{3.122343in}}%
\pgfpathlineto{\pgfqpoint{4.555438in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{3.123598in}}%
\pgfpathlineto{\pgfqpoint{4.559363in}{3.124220in}}%
\pgfpathlineto{\pgfqpoint{4.559609in}{3.106641in}}%
\pgfpathlineto{\pgfqpoint{4.560590in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{4.564516in}{3.107976in}}%
\pgfpathlineto{\pgfqpoint{4.565743in}{3.090608in}}%
\pgfpathlineto{\pgfqpoint{4.571387in}{3.091320in}}%
\pgfpathlineto{\pgfqpoint{4.572859in}{3.092732in}}%
\pgfpathlineto{\pgfqpoint{4.573840in}{3.093432in}}%
\pgfpathlineto{\pgfqpoint{4.575312in}{3.094819in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{3.095506in}}%
\pgfpathlineto{\pgfqpoint{4.579729in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.580465in}{3.098214in}}%
\pgfpathlineto{\pgfqpoint{4.582183in}{3.100203in}}%
\pgfpathlineto{\pgfqpoint{4.582919in}{3.100858in}}%
\pgfpathlineto{\pgfqpoint{4.584636in}{3.102802in}}%
\pgfpathlineto{\pgfqpoint{4.588808in}{3.103442in}}%
\pgfpathlineto{\pgfqpoint{4.590034in}{3.104079in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{3.104712in}}%
\pgfpathlineto{\pgfqpoint{4.591997in}{3.105341in}}%
\pgfpathlineto{\pgfqpoint{4.592734in}{3.089118in}}%
\pgfpathlineto{\pgfqpoint{4.593224in}{3.090455in}}%
\pgfpathlineto{\pgfqpoint{4.597150in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{4.598377in}{3.091776in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{3.092431in}}%
\pgfpathlineto{\pgfqpoint{4.600585in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{3.093731in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{3.095016in}}%
\pgfpathlineto{\pgfqpoint{4.606474in}{3.095652in}}%
\pgfpathlineto{\pgfqpoint{4.608192in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{3.099402in}}%
\pgfpathlineto{\pgfqpoint{4.612608in}{3.100015in}}%
\pgfpathlineto{\pgfqpoint{4.613835in}{3.100625in}}%
\pgfpathlineto{\pgfqpoint{4.614817in}{3.101231in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{3.087176in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{3.087812in}}%
\pgfpathlineto{\pgfqpoint{4.620460in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{4.621687in}{3.090941in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{3.092779in}}%
\pgfpathlineto{\pgfqpoint{4.626349in}{3.093386in}}%
\pgfpathlineto{\pgfqpoint{4.627576in}{3.093989in}}%
\pgfpathlineto{\pgfqpoint{4.631011in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{3.096370in}}%
\pgfpathlineto{\pgfqpoint{4.632974in}{3.081755in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{3.082379in}}%
\pgfpathlineto{\pgfqpoint{4.634691in}{3.082999in}}%
\pgfpathlineto{\pgfqpoint{4.636409in}{3.084842in}}%
\pgfpathlineto{\pgfqpoint{4.638372in}{3.085450in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{3.086657in}}%
\pgfpathlineto{\pgfqpoint{4.642789in}{3.087256in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{3.087851in}}%
\pgfpathlineto{\pgfqpoint{4.644015in}{3.073660in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{3.074286in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{3.074910in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{3.076148in}}%
\pgfpathlineto{\pgfqpoint{4.651622in}{3.076763in}}%
\pgfpathlineto{\pgfqpoint{4.653094in}{3.077983in}}%
\pgfpathlineto{\pgfqpoint{4.655302in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.656775in}{3.079790in}}%
\pgfpathlineto{\pgfqpoint{4.658001in}{3.080387in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{3.080980in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{3.081571in}}%
\pgfpathlineto{\pgfqpoint{4.662418in}{3.083327in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{3.083906in}}%
\pgfpathlineto{\pgfqpoint{4.665853in}{3.085628in}}%
\pgfpathlineto{\pgfqpoint{4.668307in}{3.086197in}}%
\pgfpathlineto{\pgfqpoint{4.669779in}{3.087326in}}%
\pgfpathlineto{\pgfqpoint{4.671006in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{3.074530in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{3.075703in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{3.076285in}}%
\pgfpathlineto{\pgfqpoint{4.682048in}{3.063079in}}%
\pgfpathlineto{\pgfqpoint{4.682538in}{3.063689in}}%
\pgfpathlineto{\pgfqpoint{4.684010in}{3.064898in}}%
\pgfpathlineto{\pgfqpoint{4.685237in}{3.064898in}}%
\pgfpathlineto{\pgfqpoint{4.686464in}{3.051841in}}%
\pgfpathlineto{\pgfqpoint{4.687691in}{3.052470in}}%
\pgfpathlineto{\pgfqpoint{4.689654in}{3.054959in}}%
\pgfpathlineto{\pgfqpoint{4.695297in}{3.055574in}}%
\pgfpathlineto{\pgfqpoint{4.696524in}{3.042746in}}%
\pgfpathlineto{\pgfqpoint{4.704376in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.706584in}{3.046543in}}%
\pgfpathlineto{\pgfqpoint{4.710756in}{3.047166in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{3.049018in}}%
\pgfpathlineto{\pgfqpoint{4.713700in}{3.049630in}}%
\pgfpathlineto{\pgfqpoint{4.714927in}{3.050240in}}%
\pgfpathlineto{\pgfqpoint{4.720570in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{4.721797in}{3.051450in}}%
\pgfpathlineto{\pgfqpoint{4.727686in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{4.729158in}{3.053246in}}%
\pgfpathlineto{\pgfqpoint{4.731121in}{3.053839in}}%
\pgfpathlineto{\pgfqpoint{4.732839in}{3.055604in}}%
\pgfpathlineto{\pgfqpoint{4.733575in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.735047in}{3.057345in}}%
\pgfpathlineto{\pgfqpoint{4.735783in}{3.057345in}}%
\pgfpathlineto{\pgfqpoint{4.736028in}{3.045203in}}%
\pgfpathlineto{\pgfqpoint{4.737010in}{3.046402in}}%
\pgfpathlineto{\pgfqpoint{4.741427in}{3.046997in}}%
\pgfpathlineto{\pgfqpoint{4.741672in}{3.047589in}}%
\pgfpathlineto{\pgfqpoint{4.742163in}{3.035597in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{3.036211in}}%
\pgfpathlineto{\pgfqpoint{4.748297in}{3.036823in}}%
\pgfpathlineto{\pgfqpoint{4.749524in}{3.037433in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{3.038039in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{3.038643in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{3.039245in}}%
\pgfpathlineto{\pgfqpoint{4.755658in}{3.041626in}}%
\pgfpathlineto{\pgfqpoint{4.756639in}{3.042215in}}%
\pgfpathlineto{\pgfqpoint{4.758357in}{3.043968in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{4.761792in}{3.045125in}}%
\pgfpathlineto{\pgfqpoint{4.766454in}{3.045699in}}%
\pgfpathlineto{\pgfqpoint{4.767926in}{3.046842in}}%
\pgfpathlineto{\pgfqpoint{4.770380in}{3.047409in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{3.035930in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.774797in}{3.037103in}}%
\pgfpathlineto{\pgfqpoint{4.776023in}{3.037686in}}%
\pgfpathlineto{\pgfqpoint{4.778477in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.781912in}{3.039420in}}%
\pgfpathlineto{\pgfqpoint{4.783630in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{4.786329in}{3.041700in}}%
\pgfpathlineto{\pgfqpoint{4.787556in}{3.042264in}}%
\pgfpathlineto{\pgfqpoint{4.790255in}{3.042826in}}%
\pgfpathlineto{\pgfqpoint{4.791482in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.796634in}{3.043944in}}%
\pgfpathlineto{\pgfqpoint{4.796880in}{3.044499in}}%
\pgfpathlineto{\pgfqpoint{4.797125in}{3.033388in}}%
\pgfpathlineto{\pgfqpoint{4.798107in}{3.033962in}}%
\pgfpathlineto{\pgfqpoint{4.799333in}{3.034534in}}%
\pgfpathlineto{\pgfqpoint{4.802033in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{4.804241in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.039029in}}%
\pgfpathlineto{\pgfqpoint{4.809639in}{3.039581in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{3.041224in}}%
\pgfpathlineto{\pgfqpoint{4.817000in}{3.042309in}}%
\pgfpathlineto{\pgfqpoint{4.818718in}{3.043922in}}%
\pgfpathlineto{\pgfqpoint{4.821417in}{3.044986in}}%
\pgfpathlineto{\pgfqpoint{4.822643in}{3.045516in}}%
\pgfpathlineto{\pgfqpoint{4.825833in}{3.046568in}}%
\pgfpathlineto{\pgfqpoint{4.826079in}{3.035975in}}%
\pgfpathlineto{\pgfqpoint{4.827060in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.828532in}{3.037596in}}%
\pgfpathlineto{\pgfqpoint{4.830495in}{3.039729in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{3.040783in}}%
\pgfpathlineto{\pgfqpoint{4.835648in}{3.042351in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.842518in}{3.043901in}}%
\pgfpathlineto{\pgfqpoint{4.846444in}{3.044925in}}%
\pgfpathlineto{\pgfqpoint{4.848407in}{3.046447in}}%
\pgfpathlineto{\pgfqpoint{4.852333in}{3.047453in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{4.856504in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{4.857731in}{3.038330in}}%
\pgfpathlineto{\pgfqpoint{4.859449in}{3.039356in}}%
\pgfpathlineto{\pgfqpoint{4.861166in}{3.040374in}}%
\pgfpathlineto{\pgfqpoint{4.862884in}{3.041385in}}%
\pgfpathlineto{\pgfqpoint{4.864356in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{4.866074in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{4.867300in}{3.031922in}}%
\pgfpathlineto{\pgfqpoint{4.871226in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{4.872944in}{3.033983in}}%
\pgfpathlineto{\pgfqpoint{4.880550in}{3.035002in}}%
\pgfpathlineto{\pgfqpoint{4.882759in}{3.037019in}}%
\pgfpathlineto{\pgfqpoint{4.883985in}{3.038017in}}%
\pgfpathlineto{\pgfqpoint{4.885703in}{3.039009in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{3.039009in}}%
\pgfpathlineto{\pgfqpoint{4.887421in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.887666in}{3.029814in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{3.030827in}}%
\pgfpathlineto{\pgfqpoint{4.890856in}{3.021204in}}%
\pgfpathlineto{\pgfqpoint{4.891837in}{3.022241in}}%
\pgfpathlineto{\pgfqpoint{4.901652in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{4.903860in}{3.025310in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{3.025310in}}%
\pgfpathlineto{\pgfqpoint{4.905332in}{3.015842in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{3.016363in}}%
\pgfpathlineto{\pgfqpoint{4.909994in}{3.017399in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{3.008008in}}%
\pgfpathlineto{\pgfqpoint{4.914656in}{3.009066in}}%
\pgfpathlineto{\pgfqpoint{4.914902in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.915638in}{3.000277in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{4.918092in}{3.001890in}}%
\pgfpathlineto{\pgfqpoint{4.918337in}{2.992649in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{4.928152in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{4.928888in}{2.985121in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.985679in}}%
\pgfpathlineto{\pgfqpoint{4.932568in}{2.986788in}}%
\pgfpathlineto{\pgfqpoint{4.933795in}{2.987339in}}%
\pgfpathlineto{\pgfqpoint{4.939193in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{4.940665in}{2.989528in}}%
\pgfpathlineto{\pgfqpoint{4.949744in}{2.990612in}}%
\pgfpathlineto{\pgfqpoint{4.950971in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{4.954406in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.956860in}{2.983266in}}%
\pgfpathlineto{\pgfqpoint{4.958332in}{2.984360in}}%
\pgfpathlineto{\pgfqpoint{4.964712in}{2.985447in}}%
\pgfpathlineto{\pgfqpoint{4.965938in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{4.967901in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.969128in}{2.987599in}}%
\pgfpathlineto{\pgfqpoint{4.975262in}{2.988665in}}%
\pgfpathlineto{\pgfqpoint{4.976489in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{4.982133in}{2.990251in}}%
\pgfpathlineto{\pgfqpoint{4.983360in}{2.990777in}}%
\pgfpathlineto{\pgfqpoint{4.985077in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{4.986795in}{2.992863in}}%
\pgfpathlineto{\pgfqpoint{4.990475in}{2.993896in}}%
\pgfpathlineto{\pgfqpoint{4.992438in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{2.995943in}}%
\pgfpathlineto{\pgfqpoint{4.993910in}{2.987324in}}%
\pgfpathlineto{\pgfqpoint{4.994892in}{2.987845in}}%
\pgfpathlineto{\pgfqpoint{4.998572in}{2.988363in}}%
\pgfpathlineto{\pgfqpoint{4.999799in}{2.979796in}}%
\pgfpathlineto{\pgfqpoint{5.000045in}{2.979796in}}%
\pgfpathlineto{\pgfqpoint{5.001271in}{2.971255in}}%
\pgfpathlineto{\pgfqpoint{5.006179in}{2.972337in}}%
\pgfpathlineto{\pgfqpoint{5.007406in}{2.972875in}}%
\pgfpathlineto{\pgfqpoint{5.011332in}{2.973947in}}%
\pgfpathlineto{\pgfqpoint{5.012804in}{2.975013in}}%
\pgfpathlineto{\pgfqpoint{5.015012in}{2.976072in}}%
\pgfpathlineto{\pgfqpoint{5.016239in}{2.976599in}}%
\pgfpathlineto{\pgfqpoint{5.020655in}{2.977648in}}%
\pgfpathlineto{\pgfqpoint{5.022373in}{2.979210in}}%
\pgfpathlineto{\pgfqpoint{5.025072in}{2.979210in}}%
\pgfpathlineto{\pgfqpoint{5.025808in}{2.970875in}}%
\pgfpathlineto{\pgfqpoint{5.026299in}{2.971404in}}%
\pgfpathlineto{\pgfqpoint{5.032679in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{5.033905in}{2.963645in}}%
\pgfpathlineto{\pgfqpoint{5.037095in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{5.038322in}{2.965253in}}%
\pgfpathlineto{\pgfqpoint{5.041021in}{2.966317in}}%
\pgfpathlineto{\pgfqpoint{5.042248in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{5.045438in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{5.047646in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{5.051817in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{5.053044in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{5.056725in}{2.964502in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{5.063840in}{2.967614in}}%
\pgfpathlineto{\pgfqpoint{5.065558in}{2.968639in}}%
\pgfpathlineto{\pgfqpoint{5.071447in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{5.073164in}{2.970673in}}%
\pgfpathlineto{\pgfqpoint{5.074636in}{2.971681in}}%
\pgfpathlineto{\pgfqpoint{5.076354in}{2.972683in}}%
\pgfpathlineto{\pgfqpoint{5.080035in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{5.081507in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{5.085187in}{2.975164in}}%
\pgfpathlineto{\pgfqpoint{5.087150in}{2.976636in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.977611in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.977611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141256in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.144446in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.144644in}{2.132222in}}%
\pgfpathmoveto{\pgfqpoint{4.153015in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.154261in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{4.155978in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{4.157941in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.158432in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.160150in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.161622in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.163094in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.163339in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.164321in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{2.585764in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.378778in}}%
\pgfpathlineto{\pgfqpoint{4.166038in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{4.167265in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{4.167511in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{4.171682in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{4.172909in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.175117in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.176835in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.180270in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.182233in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{4.183705in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.186895in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.188122in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.189348in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.191802in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.193029in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.196709in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.198672in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.200390in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.202108in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.205297in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.206770in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{2.924059in}}%
\pgfpathlineto{\pgfqpoint{4.209223in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.210941in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.214376in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.218056in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.219774in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{4.223455in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{4.225663in}{3.017785in}}%
\pgfpathlineto{\pgfqpoint{4.226890in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.227871in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.229098in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.229589in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.231061in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{4.233269in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{4.234741in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.235478in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.235968in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{4.236704in}{2.981169in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{4.238422in}{2.988984in}}%
\pgfpathlineto{\pgfqpoint{4.239649in}{2.992759in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{2.992759in}}%
\pgfpathlineto{\pgfqpoint{4.243329in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.243575in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.244802in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{4.246274in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{4.247255in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{4.248482in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{4.250200in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.254126in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{4.256334in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{4.257561in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{3.023271in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{3.032233in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{4.269584in}{3.037918in}}%
\pgfpathlineto{\pgfqpoint{4.271056in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.273510in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.274982in}{3.048650in}}%
\pgfpathlineto{\pgfqpoint{4.281361in}{3.048650in}}%
\pgfpathlineto{\pgfqpoint{4.282834in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{4.283324in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{4.285533in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{4.294611in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{4.296329in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{4.297801in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.299273in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.300991in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{4.301482in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{4.302218in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{4.303445in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.309088in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{4.309824in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{4.312278in}{3.058208in}}%
\pgfpathlineto{\pgfqpoint{4.313995in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{4.316204in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{4.317676in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{4.322338in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{4.323319in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.329699in}{3.049018in}}%
\pgfpathlineto{\pgfqpoint{4.331662in}{3.049018in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{4.334361in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{4.335588in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{4.337060in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.339514in}{3.019767in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.340986in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.342213in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{4.342458in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{4.343685in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{4.346384in}{3.031142in}}%
\pgfpathlineto{\pgfqpoint{4.346875in}{3.031142in}}%
\pgfpathlineto{\pgfqpoint{4.348102in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{3.032956in}}%
\pgfpathlineto{\pgfqpoint{4.353500in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{4.353745in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{4.355463in}{3.039993in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{3.045053in}}%
\pgfpathlineto{\pgfqpoint{4.357671in}{3.045053in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{4.359388in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.361842in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{4.366259in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{4.369203in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.369449in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{3.030939in}}%
\pgfpathlineto{\pgfqpoint{4.374111in}{3.030939in}}%
\pgfpathlineto{\pgfqpoint{4.375583in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.377300in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.378527in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{4.378773in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{4.380245in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.381717in}{3.040374in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{3.040374in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{3.046335in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{3.046335in}}%
\pgfpathlineto{\pgfqpoint{4.391532in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{4.391777in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{4.393249in}{3.053444in}}%
\pgfpathlineto{\pgfqpoint{4.393985in}{3.053444in}}%
\pgfpathlineto{\pgfqpoint{4.395458in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.398893in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.400610in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.401101in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.402819in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{4.404045in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{4.405518in}{3.066626in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{3.066626in}}%
\pgfpathlineto{\pgfqpoint{4.410916in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{4.412879in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{4.414596in}{3.076285in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{3.076285in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{3.077442in}}%
\pgfpathlineto{\pgfqpoint{4.418768in}{3.077442in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.420485in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.422448in}{3.083068in}}%
\pgfpathlineto{\pgfqpoint{4.424656in}{3.084163in}}%
\pgfpathlineto{\pgfqpoint{4.426374in}{3.087388in}}%
\pgfpathlineto{\pgfqpoint{4.430300in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.432017in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.436434in}{3.092576in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{3.095582in}}%
\pgfpathlineto{\pgfqpoint{4.439378in}{3.096567in}}%
\pgfpathlineto{\pgfqpoint{4.440605in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.442568in}{3.098511in}}%
\pgfpathlineto{\pgfqpoint{4.443550in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{4.443795in}{3.075469in}}%
\pgfpathlineto{\pgfqpoint{4.446249in}{3.076517in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{3.079610in}}%
\pgfpathlineto{\pgfqpoint{4.450420in}{3.081630in}}%
\pgfpathlineto{\pgfqpoint{4.452138in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{4.453610in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{4.457536in}{3.085571in}}%
\pgfpathlineto{\pgfqpoint{4.459253in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.460235in}{3.089387in}}%
\pgfpathlineto{\pgfqpoint{4.461952in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{4.463670in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.465633in}{3.096665in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.469313in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{4.472994in}{3.100137in}}%
\pgfpathlineto{\pgfqpoint{4.474466in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.474711in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.475448in}{3.080441in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{3.081357in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{3.082266in}}%
\pgfpathlineto{\pgfqpoint{4.480110in}{3.084064in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{3.084953in}}%
\pgfpathlineto{\pgfqpoint{4.484526in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{4.488943in}{3.087581in}}%
\pgfpathlineto{\pgfqpoint{4.490415in}{3.089302in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{3.090153in}}%
\pgfpathlineto{\pgfqpoint{4.495077in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{3.093496in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{3.095132in}}%
\pgfpathlineto{\pgfqpoint{4.500720in}{3.095941in}}%
\pgfpathlineto{\pgfqpoint{4.502193in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{3.098335in}}%
\pgfpathlineto{\pgfqpoint{4.506119in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.508818in}{3.079441in}}%
\pgfpathlineto{\pgfqpoint{4.510535in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.515197in}{3.082793in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{3.084435in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{3.087653in}}%
\pgfpathlineto{\pgfqpoint{4.523049in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.524276in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{3.072933in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{3.073756in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{3.074575in}}%
\pgfpathlineto{\pgfqpoint{4.529919in}{3.075388in}}%
\pgfpathlineto{\pgfqpoint{4.531637in}{3.077796in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{3.077796in}}%
\pgfpathlineto{\pgfqpoint{4.541697in}{3.059633in}}%
\pgfpathlineto{\pgfqpoint{4.542433in}{3.060481in}}%
\pgfpathlineto{\pgfqpoint{4.544151in}{3.062992in}}%
\pgfpathlineto{\pgfqpoint{4.546850in}{3.063819in}}%
\pgfpathlineto{\pgfqpoint{4.548567in}{3.066267in}}%
\pgfpathlineto{\pgfqpoint{4.554211in}{3.067073in}}%
\pgfpathlineto{\pgfqpoint{4.555438in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{3.068670in}}%
\pgfpathlineto{\pgfqpoint{4.560100in}{3.071029in}}%
\pgfpathlineto{\pgfqpoint{4.564516in}{3.071806in}}%
\pgfpathlineto{\pgfqpoint{4.565743in}{3.072578in}}%
\pgfpathlineto{\pgfqpoint{4.571387in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.572859in}{3.074866in}}%
\pgfpathlineto{\pgfqpoint{4.573840in}{3.075619in}}%
\pgfpathlineto{\pgfqpoint{4.575312in}{3.077112in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{3.077853in}}%
\pgfpathlineto{\pgfqpoint{4.579729in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{4.580465in}{3.080769in}}%
\pgfpathlineto{\pgfqpoint{4.582183in}{3.082911in}}%
\pgfpathlineto{\pgfqpoint{4.582919in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.584636in}{3.085710in}}%
\pgfpathlineto{\pgfqpoint{4.588808in}{3.086399in}}%
\pgfpathlineto{\pgfqpoint{4.590034in}{3.087085in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{3.087766in}}%
\pgfpathlineto{\pgfqpoint{4.593715in}{3.090455in}}%
\pgfpathlineto{\pgfqpoint{4.597150in}{3.091117in}}%
\pgfpathlineto{\pgfqpoint{4.598377in}{3.091776in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{3.092431in}}%
\pgfpathlineto{\pgfqpoint{4.600585in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{3.093731in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{3.095016in}}%
\pgfpathlineto{\pgfqpoint{4.606474in}{3.095652in}}%
\pgfpathlineto{\pgfqpoint{4.608192in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{4.610400in}{3.099402in}}%
\pgfpathlineto{\pgfqpoint{4.612608in}{3.100015in}}%
\pgfpathlineto{\pgfqpoint{4.613835in}{3.100625in}}%
\pgfpathlineto{\pgfqpoint{4.614817in}{3.101231in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{3.087176in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{3.087812in}}%
\pgfpathlineto{\pgfqpoint{4.620460in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{4.621687in}{3.090941in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{3.092779in}}%
\pgfpathlineto{\pgfqpoint{4.626349in}{3.093386in}}%
\pgfpathlineto{\pgfqpoint{4.627576in}{3.093989in}}%
\pgfpathlineto{\pgfqpoint{4.631011in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{4.633219in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.634691in}{3.098125in}}%
\pgfpathlineto{\pgfqpoint{4.636409in}{3.099852in}}%
\pgfpathlineto{\pgfqpoint{4.638372in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{3.101553in}}%
\pgfpathlineto{\pgfqpoint{4.642789in}{3.102115in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{4.644015in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{3.089034in}}%
\pgfpathlineto{\pgfqpoint{4.647205in}{3.089621in}}%
\pgfpathlineto{\pgfqpoint{4.648677in}{3.090787in}}%
\pgfpathlineto{\pgfqpoint{4.651622in}{3.091365in}}%
\pgfpathlineto{\pgfqpoint{4.653094in}{3.092513in}}%
\pgfpathlineto{\pgfqpoint{4.655302in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{4.656775in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{4.658001in}{3.094775in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{3.095890in}}%
\pgfpathlineto{\pgfqpoint{4.661682in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{3.082744in}}%
\pgfpathlineto{\pgfqpoint{4.663400in}{3.083327in}}%
\pgfpathlineto{\pgfqpoint{4.664872in}{3.084483in}}%
\pgfpathlineto{\pgfqpoint{4.665362in}{3.085057in}}%
\pgfpathlineto{\pgfqpoint{4.666835in}{3.086197in}}%
\pgfpathlineto{\pgfqpoint{4.669534in}{3.086763in}}%
\pgfpathlineto{\pgfqpoint{4.671006in}{3.087887in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{3.089553in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{3.090650in}}%
\pgfpathlineto{\pgfqpoint{4.684010in}{3.092277in}}%
\pgfpathlineto{\pgfqpoint{4.687691in}{3.093350in}}%
\pgfpathlineto{\pgfqpoint{4.689654in}{3.095466in}}%
\pgfpathlineto{\pgfqpoint{4.699959in}{3.096509in}}%
\pgfpathlineto{\pgfqpoint{4.701432in}{3.097027in}}%
\pgfpathlineto{\pgfqpoint{4.705112in}{3.098056in}}%
\pgfpathlineto{\pgfqpoint{4.707075in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{3.100589in}}%
\pgfpathlineto{\pgfqpoint{4.712964in}{3.102082in}}%
\pgfpathlineto{\pgfqpoint{4.720570in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{4.722043in}{3.103555in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{3.104526in}}%
\pgfpathlineto{\pgfqpoint{4.729404in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{4.731367in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{3.107390in}}%
\pgfpathlineto{\pgfqpoint{4.735783in}{3.108328in}}%
\pgfpathlineto{\pgfqpoint{4.737746in}{3.109719in}}%
\pgfpathlineto{\pgfqpoint{4.741672in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{4.742163in}{3.098511in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{4.751241in}{3.099947in}}%
\pgfpathlineto{\pgfqpoint{4.752959in}{3.100895in}}%
\pgfpathlineto{\pgfqpoint{4.754431in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.756885in}{3.104149in}}%
\pgfpathlineto{\pgfqpoint{4.759584in}{3.105062in}}%
\pgfpathlineto{\pgfqpoint{4.761301in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.766700in}{3.106865in}}%
\pgfpathlineto{\pgfqpoint{4.768172in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{4.772588in}{3.109077in}}%
\pgfpathlineto{\pgfqpoint{4.778477in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{3.110383in}}%
\pgfpathlineto{\pgfqpoint{4.782158in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{3.112100in}}%
\pgfpathlineto{\pgfqpoint{4.787801in}{3.112948in}}%
\pgfpathlineto{\pgfqpoint{4.789273in}{3.113370in}}%
\pgfpathlineto{\pgfqpoint{4.796634in}{3.114208in}}%
\pgfpathlineto{\pgfqpoint{4.798843in}{3.115865in}}%
\pgfpathlineto{\pgfqpoint{4.802278in}{3.116683in}}%
\pgfpathlineto{\pgfqpoint{4.804486in}{3.118301in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.119100in}}%
\pgfpathlineto{\pgfqpoint{4.809884in}{3.119498in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{3.120288in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{3.109330in}}%
\pgfpathlineto{\pgfqpoint{4.817000in}{3.110155in}}%
\pgfpathlineto{\pgfqpoint{4.819208in}{3.111786in}}%
\pgfpathlineto{\pgfqpoint{4.824116in}{3.112592in}}%
\pgfpathlineto{\pgfqpoint{4.826324in}{3.114186in}}%
\pgfpathlineto{\pgfqpoint{4.828532in}{3.114974in}}%
\pgfpathlineto{\pgfqpoint{4.830741in}{3.116533in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{3.117303in}}%
\pgfpathlineto{\pgfqpoint{4.835893in}{3.118449in}}%
\pgfpathlineto{\pgfqpoint{4.841046in}{3.119205in}}%
\pgfpathlineto{\pgfqpoint{4.842518in}{3.119582in}}%
\pgfpathlineto{\pgfqpoint{4.846444in}{3.120330in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{3.120702in}}%
\pgfpathlineto{\pgfqpoint{4.847916in}{3.110340in}}%
\pgfpathlineto{\pgfqpoint{4.849879in}{3.111502in}}%
\pgfpathlineto{\pgfqpoint{4.856504in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{4.857731in}{3.102035in}}%
\pgfpathlineto{\pgfqpoint{4.859449in}{3.102832in}}%
\pgfpathlineto{\pgfqpoint{4.861166in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{4.862884in}{3.104411in}}%
\pgfpathlineto{\pgfqpoint{4.864356in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{3.105580in}}%
\pgfpathlineto{\pgfqpoint{4.872699in}{3.106737in}}%
\pgfpathlineto{\pgfqpoint{4.880550in}{3.107502in}}%
\pgfpathlineto{\pgfqpoint{4.882759in}{3.109015in}}%
\pgfpathlineto{\pgfqpoint{4.883985in}{3.109763in}}%
\pgfpathlineto{\pgfqpoint{4.885703in}{3.110507in}}%
\pgfpathlineto{\pgfqpoint{4.886439in}{3.110507in}}%
\pgfpathlineto{\pgfqpoint{4.887421in}{3.100680in}}%
\pgfpathlineto{\pgfqpoint{4.887666in}{3.101066in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.892573in}{3.102977in}}%
\pgfpathlineto{\pgfqpoint{4.901652in}{3.103732in}}%
\pgfpathlineto{\pgfqpoint{4.903860in}{3.105227in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{3.105227in}}%
\pgfpathlineto{\pgfqpoint{4.905332in}{3.095625in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{3.096011in}}%
\pgfpathlineto{\pgfqpoint{4.909994in}{3.096779in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{3.097162in}}%
\pgfpathlineto{\pgfqpoint{4.914656in}{3.097923in}}%
\pgfpathlineto{\pgfqpoint{4.916865in}{3.099429in}}%
\pgfpathlineto{\pgfqpoint{4.918337in}{3.100174in}}%
\pgfpathlineto{\pgfqpoint{4.920300in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{4.930851in}{3.102382in}}%
\pgfpathlineto{\pgfqpoint{4.932323in}{3.102746in}}%
\pgfpathlineto{\pgfqpoint{4.939193in}{3.103830in}}%
\pgfpathlineto{\pgfqpoint{4.940911in}{3.104547in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{3.105614in}}%
\pgfpathlineto{\pgfqpoint{4.954651in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.957841in}{3.107020in}}%
\pgfpathlineto{\pgfqpoint{4.959313in}{3.107369in}}%
\pgfpathlineto{\pgfqpoint{4.966675in}{3.108409in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{3.109438in}}%
\pgfpathlineto{\pgfqpoint{4.977225in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{4.984586in}{3.111803in}}%
\pgfpathlineto{\pgfqpoint{4.986549in}{3.112801in}}%
\pgfpathlineto{\pgfqpoint{4.991457in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.993174in}{3.114444in}}%
\pgfpathlineto{\pgfqpoint{4.998327in}{3.115417in}}%
\pgfpathlineto{\pgfqpoint{5.000290in}{3.116381in}}%
\pgfpathlineto{\pgfqpoint{5.008878in}{3.117337in}}%
\pgfpathlineto{\pgfqpoint{5.010350in}{3.117653in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{3.118597in}}%
\pgfpathlineto{\pgfqpoint{5.015994in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{5.021146in}{3.120459in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{5.032679in}{3.121986in}}%
\pgfpathlineto{\pgfqpoint{5.034641in}{3.122891in}}%
\pgfpathlineto{\pgfqpoint{5.041021in}{3.123788in}}%
\pgfpathlineto{\pgfqpoint{5.042493in}{3.124085in}}%
\pgfpathlineto{\pgfqpoint{5.046174in}{3.124971in}}%
\pgfpathlineto{\pgfqpoint{5.048382in}{3.126141in}}%
\pgfpathlineto{\pgfqpoint{5.054026in}{3.127009in}}%
\pgfpathlineto{\pgfqpoint{5.055743in}{3.127584in}}%
\pgfpathlineto{\pgfqpoint{5.058442in}{3.128440in}}%
\pgfpathlineto{\pgfqpoint{5.060160in}{3.129007in}}%
\pgfpathlineto{\pgfqpoint{5.068993in}{3.129850in}}%
\pgfpathlineto{\pgfqpoint{5.070956in}{3.130409in}}%
\pgfpathlineto{\pgfqpoint{5.074636in}{3.131516in}}%
\pgfpathlineto{\pgfqpoint{5.076599in}{3.132065in}}%
\pgfpathlineto{\pgfqpoint{5.084942in}{3.133153in}}%
\pgfpathlineto{\pgfqpoint{5.087396in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.134763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141256in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.154261in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.154506in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.155488in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.156469in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.158187in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.158432in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.159904in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.160150in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.161376in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.166775in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.175853in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.177080in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.183950in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.185177in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.186159in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.187385in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.190330in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.191557in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.196709in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.196955in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.199408in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.202108in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.203825in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.210450in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.211922in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{4.213885in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.214131in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.215112in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.217320in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.219529in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{4.227871in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.229343in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{4.232288in}{2.779103in}}%
\pgfpathlineto{\pgfqpoint{4.233515in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.234251in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.235968in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.236214in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.237686in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{4.240140in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{4.246765in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.251427in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.252899in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{4.256579in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.259033in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.259769in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.263204in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.263695in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.265167in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{4.266149in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{4.267130in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.267375in}{2.816279in}}%
\pgfpathlineto{\pgfqpoint{4.268357in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{4.269829in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.273755in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.274982in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{4.281116in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{4.283570in}{2.865669in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.286023in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.288722in}{2.882840in}}%
\pgfpathlineto{\pgfqpoint{4.290195in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.293875in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{4.296574in}{2.898774in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{4.302463in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.305898in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{4.308107in}{2.927428in}}%
\pgfpathlineto{\pgfqpoint{4.308352in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.312278in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.313505in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.318167in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{4.320375in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{2.816775in}}%
\pgfpathlineto{\pgfqpoint{4.321602in}{2.824594in}}%
\pgfpathlineto{\pgfqpoint{4.323319in}{2.835881in}}%
\pgfpathlineto{\pgfqpoint{4.324301in}{2.835881in}}%
\pgfpathlineto{\pgfqpoint{4.325528in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{4.326509in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{4.327736in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{4.330190in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{4.336324in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{2.853603in}}%
\pgfpathlineto{\pgfqpoint{4.338287in}{2.853603in}}%
\pgfpathlineto{\pgfqpoint{4.339514in}{2.856995in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{2.856995in}}%
\pgfpathlineto{\pgfqpoint{4.341477in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.866882in}}%
\pgfpathlineto{\pgfqpoint{4.344421in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{4.344912in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{4.346139in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.346384in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.348102in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{4.349574in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{4.350801in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{2.855022in}}%
\pgfpathlineto{\pgfqpoint{4.353500in}{2.855022in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.355708in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{4.357671in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{4.359879in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{4.360125in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{4.361351in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{4.366504in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{4.367486in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.372638in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.374601in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.379754in}{2.846419in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.385888in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{4.387115in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.387360in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.388587in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{2.793415in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{4.392022in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{4.393249in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{4.395703in}{2.805098in}}%
\pgfpathlineto{\pgfqpoint{4.397175in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.397421in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.399383in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.399629in}{2.793063in}}%
\pgfpathlineto{\pgfqpoint{4.400610in}{2.798633in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.798633in}}%
\pgfpathlineto{\pgfqpoint{4.402573in}{2.806773in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.806773in}}%
\pgfpathlineto{\pgfqpoint{4.404291in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{4.408462in}{2.812061in}}%
\pgfpathlineto{\pgfqpoint{4.408707in}{2.784645in}}%
\pgfpathlineto{\pgfqpoint{4.409689in}{2.790075in}}%
\pgfpathlineto{\pgfqpoint{4.412388in}{2.790075in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{4.414596in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.800616in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{2.774197in}}%
\pgfpathlineto{\pgfqpoint{4.418031in}{2.774197in}}%
\pgfpathlineto{\pgfqpoint{4.419258in}{2.776884in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.776884in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.782179in}}%
\pgfpathlineto{\pgfqpoint{4.423184in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{4.424166in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{4.425392in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.428828in}{2.764442in}}%
\pgfpathlineto{\pgfqpoint{4.429318in}{2.764442in}}%
\pgfpathlineto{\pgfqpoint{4.430545in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.432017in}{2.767086in}}%
\pgfpathlineto{\pgfqpoint{4.433244in}{2.769705in}}%
\pgfpathlineto{\pgfqpoint{4.434716in}{2.769705in}}%
\pgfpathlineto{\pgfqpoint{4.435943in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{4.436434in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{2.779941in}}%
\pgfpathlineto{\pgfqpoint{4.438642in}{2.779941in}}%
\pgfpathlineto{\pgfqpoint{4.440115in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{4.440851in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{4.442323in}{2.789806in}}%
\pgfpathlineto{\pgfqpoint{4.445513in}{2.789806in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{4.448457in}{2.801647in}}%
\pgfpathlineto{\pgfqpoint{4.449684in}{2.803952in}}%
\pgfpathlineto{\pgfqpoint{4.450175in}{2.803952in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{4.452874in}{2.808503in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.817370in}}%
\pgfpathlineto{\pgfqpoint{4.456554in}{2.817370in}}%
\pgfpathlineto{\pgfqpoint{4.457290in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{4.457781in}{2.796525in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.796525in}}%
\pgfpathlineto{\pgfqpoint{4.459989in}{2.798764in}}%
\pgfpathlineto{\pgfqpoint{4.460235in}{2.798764in}}%
\pgfpathlineto{\pgfqpoint{4.461462in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{4.464161in}{2.800984in}}%
\pgfpathlineto{\pgfqpoint{4.465387in}{2.778338in}}%
\pgfpathlineto{\pgfqpoint{4.466860in}{2.778338in}}%
\pgfpathlineto{\pgfqpoint{4.468577in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{4.470786in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{4.472012in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.474711in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.476184in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{4.477411in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{4.478883in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{4.481582in}{2.798257in}}%
\pgfpathlineto{\pgfqpoint{4.482073in}{2.798257in}}%
\pgfpathlineto{\pgfqpoint{4.483545in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{4.484281in}{2.802488in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.783090in}}%
\pgfpathlineto{\pgfqpoint{4.488452in}{2.783090in}}%
\pgfpathlineto{\pgfqpoint{4.490660in}{2.793674in}}%
\pgfpathlineto{\pgfqpoint{4.492623in}{2.793674in}}%
\pgfpathlineto{\pgfqpoint{4.494586in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{4.496058in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{4.498267in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{4.500720in}{2.807816in}}%
\pgfpathlineto{\pgfqpoint{4.501947in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{2.813649in}}%
\pgfpathlineto{\pgfqpoint{4.509554in}{2.813649in}}%
\pgfpathlineto{\pgfqpoint{4.510781in}{2.815564in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{2.815564in}}%
\pgfpathlineto{\pgfqpoint{4.514952in}{2.819352in}}%
\pgfpathlineto{\pgfqpoint{4.515197in}{2.819352in}}%
\pgfpathlineto{\pgfqpoint{4.515688in}{2.821224in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{4.516915in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.518878in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.521331in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.521577in}{2.812605in}}%
\pgfpathlineto{\pgfqpoint{4.522068in}{2.793176in}}%
\pgfpathlineto{\pgfqpoint{4.522804in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{4.525012in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{4.526484in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{4.527956in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{4.529183in}{2.802572in}}%
\pgfpathlineto{\pgfqpoint{4.530165in}{2.802572in}}%
\pgfpathlineto{\pgfqpoint{4.531392in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{4.534581in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{2.808052in}}%
\pgfpathlineto{\pgfqpoint{4.538262in}{2.809853in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{4.540961in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{4.546114in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{4.547340in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{4.550285in}{2.783729in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.789178in}}%
\pgfpathlineto{\pgfqpoint{4.551512in}{2.789178in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{4.553229in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{4.553475in}{2.776693in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{4.555438in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{4.556664in}{2.782086in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{2.782086in}}%
\pgfpathlineto{\pgfqpoint{4.559118in}{2.783860in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.766359in}}%
\pgfpathlineto{\pgfqpoint{4.561326in}{2.766359in}}%
\pgfpathlineto{\pgfqpoint{4.562799in}{2.769975in}}%
\pgfpathlineto{\pgfqpoint{4.563044in}{2.769975in}}%
\pgfpathlineto{\pgfqpoint{4.564516in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{4.566970in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{4.568687in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{4.569914in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{4.571387in}{2.782270in}}%
\pgfpathlineto{\pgfqpoint{4.573349in}{2.782270in}}%
\pgfpathlineto{\pgfqpoint{4.574576in}{2.783982in}}%
\pgfpathlineto{\pgfqpoint{4.575558in}{2.783982in}}%
\pgfpathlineto{\pgfqpoint{4.577030in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.577275in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{2.789054in}}%
\pgfpathlineto{\pgfqpoint{4.578993in}{2.789054in}}%
\pgfpathlineto{\pgfqpoint{4.580710in}{2.794031in}}%
\pgfpathlineto{\pgfqpoint{4.582428in}{2.794031in}}%
\pgfpathlineto{\pgfqpoint{4.584146in}{2.798918in}}%
\pgfpathlineto{\pgfqpoint{4.588317in}{2.798918in}}%
\pgfpathlineto{\pgfqpoint{4.589789in}{2.802126in}}%
\pgfpathlineto{\pgfqpoint{4.590771in}{2.802126in}}%
\pgfpathlineto{\pgfqpoint{4.591997in}{2.803715in}}%
\pgfpathlineto{\pgfqpoint{4.592734in}{2.803715in}}%
\pgfpathlineto{\pgfqpoint{4.593960in}{2.805295in}}%
\pgfpathlineto{\pgfqpoint{4.595433in}{2.805295in}}%
\pgfpathlineto{\pgfqpoint{4.597150in}{2.809977in}}%
\pgfpathlineto{\pgfqpoint{4.598377in}{2.809977in}}%
\pgfpathlineto{\pgfqpoint{4.599849in}{2.813051in}}%
\pgfpathlineto{\pgfqpoint{4.600095in}{2.813051in}}%
\pgfpathlineto{\pgfqpoint{4.601812in}{2.817595in}}%
\pgfpathlineto{\pgfqpoint{4.602303in}{2.817595in}}%
\pgfpathlineto{\pgfqpoint{4.603775in}{2.820580in}}%
\pgfpathlineto{\pgfqpoint{4.604511in}{2.820580in}}%
\pgfpathlineto{\pgfqpoint{4.606229in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{2.824992in}}%
\pgfpathlineto{\pgfqpoint{4.608437in}{2.826446in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{2.826446in}}%
\pgfpathlineto{\pgfqpoint{4.614081in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{2.813713in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{2.813713in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{4.619479in}{2.802691in}}%
\pgfpathlineto{\pgfqpoint{4.619969in}{2.802691in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.804175in}}%
\pgfpathlineto{\pgfqpoint{4.621687in}{2.804175in}}%
\pgfpathlineto{\pgfqpoint{4.623159in}{2.807117in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{2.807117in}}%
\pgfpathlineto{\pgfqpoint{4.626349in}{2.808576in}}%
\pgfpathlineto{\pgfqpoint{4.626594in}{2.808576in}}%
\pgfpathlineto{\pgfqpoint{4.628067in}{2.811469in}}%
\pgfpathlineto{\pgfqpoint{4.628312in}{2.811469in}}%
\pgfpathlineto{\pgfqpoint{4.629539in}{2.812903in}}%
\pgfpathlineto{\pgfqpoint{4.629784in}{2.812903in}}%
\pgfpathlineto{\pgfqpoint{4.631256in}{2.815748in}}%
\pgfpathlineto{\pgfqpoint{4.631992in}{2.815748in}}%
\pgfpathlineto{\pgfqpoint{4.633219in}{2.817159in}}%
\pgfpathlineto{\pgfqpoint{4.635918in}{2.817159in}}%
\pgfpathlineto{\pgfqpoint{4.637391in}{2.819957in}}%
\pgfpathlineto{\pgfqpoint{4.640580in}{2.819957in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{2.821345in}}%
\pgfpathlineto{\pgfqpoint{4.644015in}{2.821345in}}%
\pgfpathlineto{\pgfqpoint{4.645488in}{2.824097in}}%
\pgfpathlineto{\pgfqpoint{4.645978in}{2.824097in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{2.829512in}}%
\pgfpathlineto{\pgfqpoint{4.648432in}{2.829512in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.830847in}}%
\pgfpathlineto{\pgfqpoint{4.649904in}{2.830847in}}%
\pgfpathlineto{\pgfqpoint{4.651622in}{2.834811in}}%
\pgfpathlineto{\pgfqpoint{4.654076in}{2.834811in}}%
\pgfpathlineto{\pgfqpoint{4.655302in}{2.836118in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{2.836118in}}%
\pgfpathlineto{\pgfqpoint{4.659964in}{2.839999in}}%
\pgfpathlineto{\pgfqpoint{4.660946in}{2.839999in}}%
\pgfpathlineto{\pgfqpoint{4.662663in}{2.843818in}}%
\pgfpathlineto{\pgfqpoint{4.662909in}{2.843818in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{2.845077in}}%
\pgfpathlineto{\pgfqpoint{4.664872in}{2.845077in}}%
\pgfpathlineto{\pgfqpoint{4.666344in}{2.847577in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{2.847577in}}%
\pgfpathlineto{\pgfqpoint{4.671251in}{2.848817in}}%
\pgfpathlineto{\pgfqpoint{4.671742in}{2.848817in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{2.834730in}}%
\pgfpathlineto{\pgfqpoint{4.672969in}{2.835996in}}%
\pgfpathlineto{\pgfqpoint{4.673950in}{2.835996in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.838510in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{2.838510in}}%
\pgfpathlineto{\pgfqpoint{4.679103in}{2.824594in}}%
\pgfpathlineto{\pgfqpoint{4.679594in}{2.825874in}}%
\pgfpathlineto{\pgfqpoint{4.681066in}{2.828414in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{2.828414in}}%
\pgfpathlineto{\pgfqpoint{4.682784in}{2.830928in}}%
\pgfpathlineto{\pgfqpoint{4.684501in}{2.830928in}}%
\pgfpathlineto{\pgfqpoint{4.685728in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.686464in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.687691in}{2.833417in}}%
\pgfpathlineto{\pgfqpoint{4.687936in}{2.833417in}}%
\pgfpathlineto{\pgfqpoint{4.689163in}{2.834652in}}%
\pgfpathlineto{\pgfqpoint{4.690635in}{2.834652in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{2.835881in}}%
\pgfpathlineto{\pgfqpoint{4.692108in}{2.835881in}}%
\pgfpathlineto{\pgfqpoint{4.693334in}{2.822320in}}%
\pgfpathlineto{\pgfqpoint{4.693580in}{2.822320in}}%
\pgfpathlineto{\pgfqpoint{4.694807in}{2.823573in}}%
\pgfpathlineto{\pgfqpoint{4.695297in}{2.823573in}}%
\pgfpathlineto{\pgfqpoint{4.696770in}{2.826061in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{2.826061in}}%
\pgfpathlineto{\pgfqpoint{4.699959in}{2.827296in}}%
\pgfpathlineto{\pgfqpoint{4.702413in}{2.827296in}}%
\pgfpathlineto{\pgfqpoint{4.704131in}{2.830965in}}%
\pgfpathlineto{\pgfqpoint{4.705603in}{2.830965in}}%
\pgfpathlineto{\pgfqpoint{4.706584in}{2.833381in}}%
\pgfpathlineto{\pgfqpoint{4.707811in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{4.709038in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{4.709529in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{4.711246in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{4.712719in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{4.713700in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{4.714191in}{2.827437in}}%
\pgfpathlineto{\pgfqpoint{4.715172in}{2.801522in}}%
\pgfpathlineto{\pgfqpoint{4.715663in}{2.802771in}}%
\pgfpathlineto{\pgfqpoint{4.716154in}{2.802771in}}%
\pgfpathlineto{\pgfqpoint{4.717626in}{2.805252in}}%
\pgfpathlineto{\pgfqpoint{4.718853in}{2.805252in}}%
\pgfpathlineto{\pgfqpoint{4.720080in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{4.720325in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{4.721797in}{2.808929in}}%
\pgfpathlineto{\pgfqpoint{4.723269in}{2.808929in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.796229in}}%
\pgfpathlineto{\pgfqpoint{4.726705in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{4.726950in}{2.802377in}}%
\pgfpathlineto{\pgfqpoint{4.728422in}{2.804797in}}%
\pgfpathlineto{\pgfqpoint{4.733820in}{2.804797in}}%
\pgfpathlineto{\pgfqpoint{4.735292in}{2.807194in}}%
\pgfpathlineto{\pgfqpoint{4.736028in}{2.807194in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{2.814255in}}%
\pgfpathlineto{\pgfqpoint{4.739709in}{2.814255in}}%
\pgfpathlineto{\pgfqpoint{4.741427in}{2.817714in}}%
\pgfpathlineto{\pgfqpoint{4.741917in}{2.817714in}}%
\pgfpathlineto{\pgfqpoint{4.743390in}{2.819994in}}%
\pgfpathlineto{\pgfqpoint{4.743880in}{2.819994in}}%
\pgfpathlineto{\pgfqpoint{4.746089in}{2.825605in}}%
\pgfpathlineto{\pgfqpoint{4.746579in}{2.826712in}}%
\pgfpathlineto{\pgfqpoint{4.746825in}{2.814731in}}%
\pgfpathlineto{\pgfqpoint{4.747806in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{2.815857in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{2.822513in}}%
\pgfpathlineto{\pgfqpoint{4.758848in}{2.823605in}}%
\pgfpathlineto{\pgfqpoint{4.760075in}{2.824693in}}%
\pgfpathlineto{\pgfqpoint{4.762283in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.827927in}}%
\pgfpathlineto{\pgfqpoint{4.764491in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{4.765718in}{2.830061in}}%
\pgfpathlineto{\pgfqpoint{4.767436in}{2.831121in}}%
\pgfpathlineto{\pgfqpoint{4.768662in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.769399in}{2.833227in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{2.834273in}}%
\pgfpathlineto{\pgfqpoint{4.771852in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{4.773324in}{2.837386in}}%
\pgfpathlineto{\pgfqpoint{4.775533in}{2.838414in}}%
\pgfpathlineto{\pgfqpoint{4.776760in}{2.839439in}}%
\pgfpathlineto{\pgfqpoint{4.777741in}{2.839439in}}%
\pgfpathlineto{\pgfqpoint{4.778723in}{2.828035in}}%
\pgfpathlineto{\pgfqpoint{4.778968in}{2.829077in}}%
\pgfpathlineto{\pgfqpoint{4.779459in}{2.830114in}}%
\pgfpathlineto{\pgfqpoint{4.780931in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.783139in}{2.833200in}}%
\pgfpathlineto{\pgfqpoint{4.784857in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{4.788783in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.790991in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.794181in}{2.843217in}}%
\pgfpathlineto{\pgfqpoint{4.795898in}{2.846143in}}%
\pgfpathlineto{\pgfqpoint{4.798597in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{4.799088in}{2.836150in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{2.837134in}}%
\pgfpathlineto{\pgfqpoint{4.801051in}{2.838113in}}%
\pgfpathlineto{\pgfqpoint{4.803505in}{2.843910in}}%
\pgfpathlineto{\pgfqpoint{4.805468in}{2.844862in}}%
\pgfpathlineto{\pgfqpoint{4.805713in}{2.845811in}}%
\pgfpathlineto{\pgfqpoint{4.806940in}{2.835092in}}%
\pgfpathlineto{\pgfqpoint{4.808903in}{2.836056in}}%
\pgfpathlineto{\pgfqpoint{4.810375in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{4.811357in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{4.812829in}{2.840822in}}%
\pgfpathlineto{\pgfqpoint{4.813074in}{2.840822in}}%
\pgfpathlineto{\pgfqpoint{4.814301in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{4.818718in}{2.831219in}}%
\pgfpathlineto{\pgfqpoint{4.819944in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{2.833129in}}%
\pgfpathlineto{\pgfqpoint{4.824116in}{2.834079in}}%
\pgfpathlineto{\pgfqpoint{4.834912in}{2.835025in}}%
\pgfpathlineto{\pgfqpoint{4.836384in}{2.836905in}}%
\pgfpathlineto{\pgfqpoint{4.840310in}{2.837841in}}%
\pgfpathlineto{\pgfqpoint{4.841537in}{2.838772in}}%
\pgfpathlineto{\pgfqpoint{4.843500in}{2.839700in}}%
\pgfpathlineto{\pgfqpoint{4.845217in}{2.842463in}}%
\pgfpathlineto{\pgfqpoint{4.848652in}{2.843377in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{2.846097in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{2.846998in}}%
\pgfpathlineto{\pgfqpoint{4.855032in}{2.848788in}}%
\pgfpathlineto{\pgfqpoint{4.855768in}{2.838624in}}%
\pgfpathlineto{\pgfqpoint{4.856259in}{2.839532in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{2.840436in}}%
\pgfpathlineto{\pgfqpoint{4.859449in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.863129in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{4.864847in}{2.845790in}}%
\pgfpathlineto{\pgfqpoint{4.868773in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{4.870245in}{2.848423in}}%
\pgfpathlineto{\pgfqpoint{4.873680in}{2.849294in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{4.876379in}{2.851027in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{4.879323in}{2.852748in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.842889in}}%
\pgfpathlineto{\pgfqpoint{4.880550in}{2.843761in}}%
\pgfpathlineto{\pgfqpoint{4.883495in}{2.844630in}}%
\pgfpathlineto{\pgfqpoint{4.884967in}{2.846358in}}%
\pgfpathlineto{\pgfqpoint{4.888647in}{2.846358in}}%
\pgfpathlineto{\pgfqpoint{4.889629in}{2.836600in}}%
\pgfpathlineto{\pgfqpoint{4.889874in}{2.837475in}}%
\pgfpathlineto{\pgfqpoint{4.890856in}{2.838347in}}%
\pgfpathlineto{\pgfqpoint{4.892083in}{2.839216in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{2.840082in}}%
\pgfpathlineto{\pgfqpoint{4.895763in}{2.841805in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{2.842662in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{2.843515in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{2.844366in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{2.834783in}}%
\pgfpathlineto{\pgfqpoint{4.905823in}{2.835646in}}%
\pgfpathlineto{\pgfqpoint{4.906559in}{2.836506in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{4.910240in}{2.827860in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{2.829596in}}%
\pgfpathlineto{\pgfqpoint{4.912694in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.916129in}{2.810749in}}%
\pgfpathlineto{\pgfqpoint{4.916374in}{2.801374in}}%
\pgfpathlineto{\pgfqpoint{4.917356in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{2.804087in}}%
\pgfpathlineto{\pgfqpoint{4.920300in}{2.805881in}}%
\pgfpathlineto{\pgfqpoint{4.923735in}{2.806773in}}%
\pgfpathlineto{\pgfqpoint{4.924717in}{2.797518in}}%
\pgfpathlineto{\pgfqpoint{4.924962in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{4.930115in}{2.799321in}}%
\pgfpathlineto{\pgfqpoint{4.931342in}{2.790126in}}%
\pgfpathlineto{\pgfqpoint{4.933795in}{2.791037in}}%
\pgfpathlineto{\pgfqpoint{4.935267in}{2.772769in}}%
\pgfpathlineto{\pgfqpoint{4.936740in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{4.937721in}{2.775568in}}%
\pgfpathlineto{\pgfqpoint{4.937966in}{2.766521in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{2.768399in}}%
\pgfpathlineto{\pgfqpoint{4.940420in}{2.769332in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{2.771191in}}%
\pgfpathlineto{\pgfqpoint{4.943365in}{2.771191in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{2.762243in}}%
\pgfpathlineto{\pgfqpoint{4.946309in}{2.765047in}}%
\pgfpathlineto{\pgfqpoint{4.950726in}{2.765976in}}%
\pgfpathlineto{\pgfqpoint{4.951952in}{2.766901in}}%
\pgfpathlineto{\pgfqpoint{4.952689in}{2.767824in}}%
\pgfpathlineto{\pgfqpoint{4.954406in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{4.955142in}{2.771483in}}%
\pgfpathlineto{\pgfqpoint{4.956614in}{2.773295in}}%
\pgfpathlineto{\pgfqpoint{4.957596in}{2.774197in}}%
\pgfpathlineto{\pgfqpoint{4.958823in}{2.775095in}}%
\pgfpathlineto{\pgfqpoint{4.961031in}{2.775991in}}%
\pgfpathlineto{\pgfqpoint{4.962503in}{2.777773in}}%
\pgfpathlineto{\pgfqpoint{4.963730in}{2.778660in}}%
\pgfpathlineto{\pgfqpoint{4.965202in}{2.780426in}}%
\pgfpathlineto{\pgfqpoint{4.966429in}{2.771765in}}%
\pgfpathlineto{\pgfqpoint{4.966675in}{2.771765in}}%
\pgfpathlineto{\pgfqpoint{4.968147in}{2.754528in}}%
\pgfpathlineto{\pgfqpoint{4.969128in}{2.755444in}}%
\pgfpathlineto{\pgfqpoint{4.970600in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{4.974036in}{2.758174in}}%
\pgfpathlineto{\pgfqpoint{4.975262in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{4.976489in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{2.750562in}}%
\pgfpathlineto{\pgfqpoint{4.981397in}{2.751475in}}%
\pgfpathlineto{\pgfqpoint{4.981887in}{2.752385in}}%
\pgfpathlineto{\pgfqpoint{4.982378in}{2.743921in}}%
\pgfpathlineto{\pgfqpoint{4.983114in}{2.744840in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{2.745757in}}%
\pgfpathlineto{\pgfqpoint{4.985322in}{2.746670in}}%
\pgfpathlineto{\pgfqpoint{4.987531in}{2.747581in}}%
\pgfpathlineto{\pgfqpoint{4.989003in}{2.749394in}}%
\pgfpathlineto{\pgfqpoint{4.990721in}{2.750296in}}%
\pgfpathlineto{\pgfqpoint{4.991702in}{2.741940in}}%
\pgfpathlineto{\pgfqpoint{4.991947in}{2.742852in}}%
\pgfpathlineto{\pgfqpoint{4.992684in}{2.743760in}}%
\pgfpathlineto{\pgfqpoint{4.993174in}{2.735453in}}%
\pgfpathlineto{\pgfqpoint{4.993910in}{2.736370in}}%
\pgfpathlineto{\pgfqpoint{5.002253in}{2.737284in}}%
\pgfpathlineto{\pgfqpoint{5.002744in}{2.739104in}}%
\pgfpathlineto{\pgfqpoint{5.004216in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{5.004707in}{2.723587in}}%
\pgfpathlineto{\pgfqpoint{5.005933in}{2.715414in}}%
\pgfpathlineto{\pgfqpoint{5.007160in}{2.716351in}}%
\pgfpathlineto{\pgfqpoint{5.011822in}{2.717284in}}%
\pgfpathlineto{\pgfqpoint{5.012068in}{2.718215in}}%
\pgfpathlineto{\pgfqpoint{5.013294in}{2.710100in}}%
\pgfpathlineto{\pgfqpoint{5.016730in}{2.711039in}}%
\pgfpathlineto{\pgfqpoint{5.017466in}{2.711975in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{5.019919in}{2.704851in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.705792in}}%
\pgfpathlineto{\pgfqpoint{5.023355in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{5.026544in}{2.710454in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{5.029979in}{2.703420in}}%
\pgfpathlineto{\pgfqpoint{5.030470in}{2.704352in}}%
\pgfpathlineto{\pgfqpoint{5.032679in}{2.705281in}}%
\pgfpathlineto{\pgfqpoint{5.034151in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{5.035868in}{2.708052in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{2.709885in}}%
\pgfpathlineto{\pgfqpoint{5.040530in}{2.710798in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{2.711708in}}%
\pgfpathlineto{\pgfqpoint{5.042003in}{2.703867in}}%
\pgfpathlineto{\pgfqpoint{5.042493in}{2.704784in}}%
\pgfpathlineto{\pgfqpoint{5.044702in}{2.709331in}}%
\pgfpathlineto{\pgfqpoint{5.048627in}{2.710233in}}%
\pgfpathlineto{\pgfqpoint{5.050590in}{2.713812in}}%
\pgfpathlineto{\pgfqpoint{5.051817in}{2.706105in}}%
\pgfpathlineto{\pgfqpoint{5.052799in}{2.707003in}}%
\pgfpathlineto{\pgfqpoint{5.054271in}{2.708792in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{5.060160in}{2.711455in}}%
\pgfpathlineto{\pgfqpoint{5.062368in}{2.712338in}}%
\pgfpathlineto{\pgfqpoint{5.063595in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{5.066294in}{2.714096in}}%
\pgfpathlineto{\pgfqpoint{5.067521in}{2.714971in}}%
\pgfpathlineto{\pgfqpoint{5.068502in}{2.714971in}}%
\pgfpathlineto{\pgfqpoint{5.068748in}{2.707384in}}%
\pgfpathlineto{\pgfqpoint{5.069729in}{2.709146in}}%
\pgfpathlineto{\pgfqpoint{5.070956in}{2.710023in}}%
\pgfpathlineto{\pgfqpoint{5.072428in}{2.710898in}}%
\pgfpathlineto{\pgfqpoint{5.073900in}{2.712640in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{2.713507in}}%
\pgfpathlineto{\pgfqpoint{5.079789in}{2.716952in}}%
\pgfpathlineto{\pgfqpoint{5.081507in}{2.717808in}}%
\pgfpathlineto{\pgfqpoint{5.082979in}{2.719511in}}%
\pgfpathlineto{\pgfqpoint{5.084451in}{2.720359in}}%
\pgfpathlineto{\pgfqpoint{5.086169in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{5.089113in}{2.715491in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{2.716338in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.717184in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.717184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141256in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.154261in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.154506in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{4.155488in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.156469in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.158187in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.158432in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.159904in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.160150in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.161376in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.996450in}}%
\pgfpathlineto{\pgfqpoint{4.166775in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.175853in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.177080in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.178061in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.179534in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.183950in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.185177in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.186159in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.187385in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.190330in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.191557in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.196709in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.196955in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.199408in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.202108in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.203825in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.205052in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.210450in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.211677in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.211922in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.214131in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{4.215112in}{3.213417in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{4.217320in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{4.219529in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{4.227871in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{3.232595in}}%
\pgfpathlineto{\pgfqpoint{4.229343in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.232288in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.233515in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.234251in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.235968in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.236214in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.237686in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.240140in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{3.167296in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{3.171392in}}%
\pgfpathlineto{\pgfqpoint{4.246765in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{4.251427in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{4.252899in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{4.256579in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.259033in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{4.259769in}{3.185850in}}%
\pgfpathlineto{\pgfqpoint{4.261241in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{4.263204in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{4.263695in}{3.123390in}}%
\pgfpathlineto{\pgfqpoint{4.265167in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.266149in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.268357in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{4.269829in}{3.138246in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.273755in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.274982in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{4.281116in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.283570in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.286023in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.288722in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.290195in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.293875in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.295347in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.296574in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{4.302463in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{4.305898in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.307861in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.308352in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.309824in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.311296in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{4.312278in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{4.313505in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.315958in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{4.318167in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{4.320375in}{3.138736in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{3.093989in}}%
\pgfpathlineto{\pgfqpoint{4.321602in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.323319in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{4.324301in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{4.325528in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{4.326509in}{3.104332in}}%
\pgfpathlineto{\pgfqpoint{4.327736in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.330190in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{3.109165in}}%
\pgfpathlineto{\pgfqpoint{4.336324in}{3.109165in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{4.338287in}{3.110729in}}%
\pgfpathlineto{\pgfqpoint{4.339514in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{3.112270in}}%
\pgfpathlineto{\pgfqpoint{4.341477in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{4.344421in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.344912in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.346139in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{4.346384in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{4.348102in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{4.349574in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{4.350801in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{4.353500in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{4.355953in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.357426in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{3.101835in}}%
\pgfpathlineto{\pgfqpoint{4.359879in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{4.360125in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{4.361351in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{4.364541in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{4.366504in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{4.367486in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.372638in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.374601in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.378036in}{3.118701in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{4.379754in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.387360in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{4.388587in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.389814in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.391041in}{3.126769in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{4.396684in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.398157in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{4.398647in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.401101in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.402083in}{3.141149in}}%
\pgfpathlineto{\pgfqpoint{4.403555in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.408462in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{4.410180in}{3.146692in}}%
\pgfpathlineto{\pgfqpoint{4.412633in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.415578in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{3.155223in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.428828in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{4.432017in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.433244in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.436434in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.438152in}{3.161482in}}%
\pgfpathlineto{\pgfqpoint{4.438888in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.440115in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{4.443304in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{4.445758in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{3.167994in}}%
\pgfpathlineto{\pgfqpoint{4.450175in}{3.168686in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{3.170051in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{4.455573in}{3.172711in}}%
\pgfpathlineto{\pgfqpoint{4.456554in}{3.172711in}}%
\pgfpathlineto{\pgfqpoint{4.457290in}{3.148089in}}%
\pgfpathlineto{\pgfqpoint{4.457781in}{3.148842in}}%
\pgfpathlineto{\pgfqpoint{4.460235in}{3.149588in}}%
\pgfpathlineto{\pgfqpoint{4.461462in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{4.464161in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{4.465387in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{4.467350in}{3.127046in}}%
\pgfpathlineto{\pgfqpoint{4.468823in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{4.474711in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{4.476184in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.477901in}{3.131894in}}%
\pgfpathlineto{\pgfqpoint{4.479128in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{4.482073in}{3.133457in}}%
\pgfpathlineto{\pgfqpoint{4.483545in}{3.134996in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{3.135756in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.136510in}}%
\pgfpathlineto{\pgfqpoint{4.488943in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.490906in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.492869in}{3.140910in}}%
\pgfpathlineto{\pgfqpoint{4.494586in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{3.143731in}}%
\pgfpathlineto{\pgfqpoint{4.498267in}{3.145110in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{3.147805in}}%
\pgfpathlineto{\pgfqpoint{4.514952in}{3.149122in}}%
\pgfpathlineto{\pgfqpoint{4.515688in}{3.149774in}}%
\pgfpathlineto{\pgfqpoint{4.517406in}{3.151699in}}%
\pgfpathlineto{\pgfqpoint{4.518387in}{3.152332in}}%
\pgfpathlineto{\pgfqpoint{4.519859in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.521577in}{3.154202in}}%
\pgfpathlineto{\pgfqpoint{4.523294in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.525748in}{3.156633in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{4.530165in}{3.157823in}}%
\pgfpathlineto{\pgfqpoint{4.531392in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.534091in}{3.158996in}}%
\pgfpathlineto{\pgfqpoint{4.535317in}{3.159576in}}%
\pgfpathlineto{\pgfqpoint{4.538262in}{3.160153in}}%
\pgfpathlineto{\pgfqpoint{4.539734in}{3.161294in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{3.162976in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{4.550530in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.551757in}{3.146990in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{4.553229in}{3.128525in}}%
\pgfpathlineto{\pgfqpoint{4.553475in}{3.129176in}}%
\pgfpathlineto{\pgfqpoint{4.554947in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.559854in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{4.561572in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{4.562799in}{3.133612in}}%
\pgfpathlineto{\pgfqpoint{4.563780in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.565007in}{3.134843in}}%
\pgfpathlineto{\pgfqpoint{4.567461in}{3.135452in}}%
\pgfpathlineto{\pgfqpoint{4.568933in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{4.570650in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{4.571877in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{4.575558in}{3.138442in}}%
\pgfpathlineto{\pgfqpoint{4.577030in}{3.139611in}}%
\pgfpathlineto{\pgfqpoint{4.578993in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.580710in}{3.141908in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{3.142473in}}%
\pgfpathlineto{\pgfqpoint{4.584636in}{3.143592in}}%
\pgfpathlineto{\pgfqpoint{4.590771in}{3.144699in}}%
\pgfpathlineto{\pgfqpoint{4.591997in}{3.145246in}}%
\pgfpathlineto{\pgfqpoint{4.596414in}{3.146332in}}%
\pgfpathlineto{\pgfqpoint{4.597886in}{3.147406in}}%
\pgfpathlineto{\pgfqpoint{4.600095in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.601812in}{3.150033in}}%
\pgfpathlineto{\pgfqpoint{4.604511in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.606474in}{3.152583in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.617025in}{3.154571in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{3.155061in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{3.138602in}}%
\pgfpathlineto{\pgfqpoint{4.619479in}{3.139664in}}%
\pgfpathlineto{\pgfqpoint{4.622178in}{3.140714in}}%
\pgfpathlineto{\pgfqpoint{4.623650in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{4.627576in}{3.142268in}}%
\pgfpathlineto{\pgfqpoint{4.629293in}{3.143288in}}%
\pgfpathlineto{\pgfqpoint{4.631992in}{3.144298in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{3.144798in}}%
\pgfpathlineto{\pgfqpoint{4.640580in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.642053in}{3.146284in}}%
\pgfpathlineto{\pgfqpoint{4.645978in}{3.147260in}}%
\pgfpathlineto{\pgfqpoint{4.648187in}{3.149182in}}%
\pgfpathlineto{\pgfqpoint{4.650395in}{3.150127in}}%
\pgfpathlineto{\pgfqpoint{4.652113in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.658983in}{3.151987in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{3.152903in}}%
\pgfpathlineto{\pgfqpoint{4.662418in}{3.153809in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{3.154705in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{3.155592in}}%
\pgfpathlineto{\pgfqpoint{4.671497in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{4.673950in}{3.156905in}}%
\pgfpathlineto{\pgfqpoint{4.675668in}{3.157769in}}%
\pgfpathlineto{\pgfqpoint{4.679594in}{3.158625in}}%
\pgfpathlineto{\pgfqpoint{4.681557in}{3.159892in}}%
\pgfpathlineto{\pgfqpoint{4.686464in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.688182in}{3.161551in}}%
\pgfpathlineto{\pgfqpoint{4.693580in}{3.162368in}}%
\pgfpathlineto{\pgfqpoint{4.695052in}{3.162774in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{3.163579in}}%
\pgfpathlineto{\pgfqpoint{4.700205in}{3.163978in}}%
\pgfpathlineto{\pgfqpoint{4.703640in}{3.164772in}}%
\pgfpathlineto{\pgfqpoint{4.705112in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{4.706584in}{3.165947in}}%
\pgfpathlineto{\pgfqpoint{4.708302in}{3.166721in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{3.167487in}}%
\pgfpathlineto{\pgfqpoint{4.712719in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{4.714927in}{3.168998in}}%
\pgfpathlineto{\pgfqpoint{4.716890in}{3.170113in}}%
\pgfpathlineto{\pgfqpoint{4.720816in}{3.171211in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{3.171574in}}%
\pgfpathlineto{\pgfqpoint{4.725232in}{3.172652in}}%
\pgfpathlineto{\pgfqpoint{4.727441in}{3.174065in}}%
\pgfpathlineto{\pgfqpoint{4.736028in}{3.175109in}}%
\pgfpathlineto{\pgfqpoint{4.738728in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.741917in}{3.178154in}}%
\pgfpathlineto{\pgfqpoint{4.743635in}{3.178814in}}%
\pgfpathlineto{\pgfqpoint{4.744616in}{3.179793in}}%
\pgfpathlineto{\pgfqpoint{4.747070in}{3.181396in}}%
\pgfpathlineto{\pgfqpoint{4.752714in}{3.182340in}}%
\pgfpathlineto{\pgfqpoint{4.754676in}{3.183273in}}%
\pgfpathlineto{\pgfqpoint{4.762283in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.764000in}{3.184800in}}%
\pgfpathlineto{\pgfqpoint{4.767436in}{3.185701in}}%
\pgfpathlineto{\pgfqpoint{4.769153in}{3.186295in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{3.187176in}}%
\pgfpathlineto{\pgfqpoint{4.774061in}{3.187758in}}%
\pgfpathlineto{\pgfqpoint{4.778723in}{3.188334in}}%
\pgfpathlineto{\pgfqpoint{4.779213in}{3.176223in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{3.176844in}}%
\pgfpathlineto{\pgfqpoint{4.784366in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{4.789764in}{3.179278in}}%
\pgfpathlineto{\pgfqpoint{4.791727in}{3.180170in}}%
\pgfpathlineto{\pgfqpoint{4.795653in}{3.181052in}}%
\pgfpathlineto{\pgfqpoint{4.797371in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{4.801051in}{3.182497in}}%
\pgfpathlineto{\pgfqpoint{4.803750in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.805713in}{3.184750in}}%
\pgfpathlineto{\pgfqpoint{4.806940in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.810620in}{3.174254in}}%
\pgfpathlineto{\pgfqpoint{4.812583in}{3.175135in}}%
\pgfpathlineto{\pgfqpoint{4.820190in}{3.176007in}}%
\pgfpathlineto{\pgfqpoint{4.821662in}{3.176295in}}%
\pgfpathlineto{\pgfqpoint{4.835648in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{3.177437in}}%
\pgfpathlineto{\pgfqpoint{4.843500in}{3.178281in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{3.179393in}}%
\pgfpathlineto{\pgfqpoint{4.854051in}{3.180488in}}%
\pgfpathlineto{\pgfqpoint{4.856750in}{3.181833in}}%
\pgfpathlineto{\pgfqpoint{4.859694in}{3.182365in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{3.171677in}}%
\pgfpathlineto{\pgfqpoint{4.866564in}{3.172524in}}%
\pgfpathlineto{\pgfqpoint{4.868282in}{3.172804in}}%
\pgfpathlineto{\pgfqpoint{4.875643in}{3.173915in}}%
\pgfpathlineto{\pgfqpoint{4.877606in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{4.883495in}{3.175552in}}%
\pgfpathlineto{\pgfqpoint{4.885458in}{3.176089in}}%
\pgfpathlineto{\pgfqpoint{4.894046in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{3.178201in}}%
\pgfpathlineto{\pgfqpoint{4.905823in}{3.179235in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{3.179747in}}%
\pgfpathlineto{\pgfqpoint{4.912203in}{3.180759in}}%
\pgfpathlineto{\pgfqpoint{4.913920in}{3.181010in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{3.182004in}}%
\pgfpathlineto{\pgfqpoint{4.921036in}{3.182741in}}%
\pgfpathlineto{\pgfqpoint{4.932814in}{3.183713in}}%
\pgfpathlineto{\pgfqpoint{4.935022in}{3.184432in}}%
\pgfpathlineto{\pgfqpoint{4.937966in}{3.185381in}}%
\pgfpathlineto{\pgfqpoint{4.940175in}{3.186083in}}%
\pgfpathlineto{\pgfqpoint{4.944837in}{3.187009in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{3.188376in}}%
\pgfpathlineto{\pgfqpoint{4.955388in}{3.189271in}}%
\pgfpathlineto{\pgfqpoint{4.961767in}{3.190375in}}%
\pgfpathlineto{\pgfqpoint{4.963975in}{3.191029in}}%
\pgfpathlineto{\pgfqpoint{4.969128in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{4.971091in}{3.192529in}}%
\pgfpathlineto{\pgfqpoint{4.981887in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{4.984341in}{3.194409in}}%
\pgfpathlineto{\pgfqpoint{4.991702in}{3.195431in}}%
\pgfpathlineto{\pgfqpoint{4.994401in}{3.196237in}}%
\pgfpathlineto{\pgfqpoint{5.003970in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{5.006424in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{5.017466in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{5.019674in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{5.026299in}{3.200122in}}%
\pgfpathlineto{\pgfqpoint{5.028507in}{3.200497in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.201426in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{3.201977in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{3.202342in}}%
\pgfpathlineto{\pgfqpoint{5.042003in}{3.193774in}}%
\pgfpathlineto{\pgfqpoint{5.044211in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{5.046174in}{3.194929in}}%
\pgfpathlineto{\pgfqpoint{5.050590in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{5.053044in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{5.063840in}{3.197545in}}%
\pgfpathlineto{\pgfqpoint{5.065803in}{3.197728in}}%
\pgfpathlineto{\pgfqpoint{5.072428in}{3.198814in}}%
\pgfpathlineto{\pgfqpoint{5.074636in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{5.081507in}{3.200234in}}%
\pgfpathlineto{\pgfqpoint{5.083715in}{3.200584in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{3.201623in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.201794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142974in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.190575in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{4.191066in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{4.191311in}{3.193580in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.194010in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.195237in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.196955in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{4.200145in}{3.204308in}}%
\pgfpathlineto{\pgfqpoint{4.201371in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{4.201617in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{4.203089in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{4.208978in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{4.211922in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{4.213885in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{4.214867in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{3.226435in}}%
\pgfpathlineto{\pgfqpoint{4.218302in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{4.218547in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{4.219774in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{4.222964in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{4.224681in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{4.225172in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{4.226154in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.229343in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.235478in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.237195in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.240385in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{3.173362in}}%
\pgfpathlineto{\pgfqpoint{4.243329in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{4.244065in}{3.175281in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{4.246274in}{3.178978in}}%
\pgfpathlineto{\pgfqpoint{4.247991in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.249954in}{3.184193in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{4.252163in}{3.189049in}}%
\pgfpathlineto{\pgfqpoint{4.253635in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{4.258051in}{3.196437in}}%
\pgfpathlineto{\pgfqpoint{4.260014in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{3.201794in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{4.267130in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{4.267375in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{4.268602in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{3.207893in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{4.274491in}{3.209041in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{3.210167in}}%
\pgfpathlineto{\pgfqpoint{4.276945in}{3.211271in}}%
\pgfpathlineto{\pgfqpoint{4.278662in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{4.281852in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{4.283079in}{3.216488in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{4.289949in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.294366in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{4.296329in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{4.297556in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{4.297801in}{3.072270in}}%
\pgfpathlineto{\pgfqpoint{4.299519in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.303445in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{4.308352in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{4.308597in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{4.309824in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{4.312769in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{4.316204in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{4.316449in}{3.092170in}}%
\pgfpathlineto{\pgfqpoint{4.317676in}{3.047786in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.321356in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.321847in}{3.060199in}}%
\pgfpathlineto{\pgfqpoint{4.323074in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.325037in}{3.065997in}}%
\pgfpathlineto{\pgfqpoint{4.326018in}{3.065997in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.328472in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.329944in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{3.071547in}}%
\pgfpathlineto{\pgfqpoint{4.331662in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{3.033470in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{4.333379in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{4.334606in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{4.335097in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{4.337060in}{3.045289in}}%
\pgfpathlineto{\pgfqpoint{4.337305in}{3.045289in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{3.011681in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{3.011681in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{4.340250in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{4.343194in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{4.343930in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{4.347365in}{2.957678in}}%
\pgfpathlineto{\pgfqpoint{4.347611in}{2.923440in}}%
\pgfpathlineto{\pgfqpoint{4.348592in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.349328in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{2.935462in}}%
\pgfpathlineto{\pgfqpoint{4.350310in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.351046in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.354481in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.359143in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.360370in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{4.361597in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.897886in}}%
\pgfpathlineto{\pgfqpoint{4.366504in}{2.897886in}}%
\pgfpathlineto{\pgfqpoint{4.366750in}{2.900246in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.369203in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{4.369449in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{4.370185in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.370921in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.371657in}{2.848074in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{2.850624in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{2.850624in}}%
\pgfpathlineto{\pgfqpoint{4.376564in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{4.377791in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{4.379509in}{2.860559in}}%
\pgfpathlineto{\pgfqpoint{4.380735in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.383680in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{2.867741in}}%
\pgfpathlineto{\pgfqpoint{4.386624in}{2.874704in}}%
\pgfpathlineto{\pgfqpoint{4.386870in}{2.874704in}}%
\pgfpathlineto{\pgfqpoint{4.388342in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.388833in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.390059in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.390550in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.392268in}{2.888013in}}%
\pgfpathlineto{\pgfqpoint{4.393740in}{2.888013in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.397175in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.398402in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.399383in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.400610in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.401592in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.898518in}}%
\pgfpathlineto{\pgfqpoint{4.404536in}{2.898518in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{2.900558in}}%
\pgfpathlineto{\pgfqpoint{4.406745in}{2.900558in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{2.904581in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{2.904581in}}%
\pgfpathlineto{\pgfqpoint{4.410180in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{4.411407in}{2.906565in}}%
\pgfpathlineto{\pgfqpoint{4.412879in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.413615in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.414596in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.415087in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.416068in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{2.892935in}}%
\pgfpathlineto{\pgfqpoint{4.418768in}{2.892935in}}%
\pgfpathlineto{\pgfqpoint{4.420240in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.420485in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.423184in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.424902in}{2.908162in}}%
\pgfpathlineto{\pgfqpoint{4.425147in}{2.884052in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{2.885978in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{2.885978in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{2.893514in}}%
\pgfpathlineto{\pgfqpoint{4.435207in}{2.893514in}}%
\pgfpathlineto{\pgfqpoint{4.436925in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.437170in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{4.438642in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.439869in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{2.904347in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{2.904347in}}%
\pgfpathlineto{\pgfqpoint{4.444286in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{2.907838in}}%
\pgfpathlineto{\pgfqpoint{4.449193in}{2.907838in}}%
\pgfpathlineto{\pgfqpoint{4.450420in}{2.909561in}}%
\pgfpathlineto{\pgfqpoint{4.450665in}{2.909561in}}%
\pgfpathlineto{\pgfqpoint{4.452628in}{2.916317in}}%
\pgfpathlineto{\pgfqpoint{4.453364in}{2.916317in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.919612in}}%
\pgfpathlineto{\pgfqpoint{4.455818in}{2.919612in}}%
\pgfpathlineto{\pgfqpoint{4.457536in}{2.924458in}}%
\pgfpathlineto{\pgfqpoint{4.457781in}{2.924458in}}%
\pgfpathlineto{\pgfqpoint{4.459008in}{2.926047in}}%
\pgfpathlineto{\pgfqpoint{4.459499in}{2.926047in}}%
\pgfpathlineto{\pgfqpoint{4.460725in}{2.927624in}}%
\pgfpathlineto{\pgfqpoint{4.461462in}{2.927624in}}%
\pgfpathlineto{\pgfqpoint{4.462688in}{2.929188in}}%
\pgfpathlineto{\pgfqpoint{4.463670in}{2.929188in}}%
\pgfpathlineto{\pgfqpoint{4.465633in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{4.466369in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{4.468087in}{2.939804in}}%
\pgfpathlineto{\pgfqpoint{4.468823in}{2.939804in}}%
\pgfpathlineto{\pgfqpoint{4.470540in}{2.944181in}}%
\pgfpathlineto{\pgfqpoint{4.470786in}{2.944181in}}%
\pgfpathlineto{\pgfqpoint{4.472503in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{4.472749in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{4.474466in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{4.475693in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{4.477411in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{4.481582in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{4.485262in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{4.487961in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{4.489679in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{4.490906in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{4.491397in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{4.492623in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{4.494096in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{4.495322in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.498758in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.500230in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.500720in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.501947in}{2.911441in}}%
\pgfpathlineto{\pgfqpoint{4.502193in}{2.912882in}}%
\pgfpathlineto{\pgfqpoint{4.503665in}{2.915734in}}%
\pgfpathlineto{\pgfqpoint{4.504401in}{2.915734in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{2.918547in}}%
\pgfpathlineto{\pgfqpoint{4.511271in}{2.918547in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.512744in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{4.517896in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.521331in}{2.908249in}}%
\pgfpathlineto{\pgfqpoint{4.522068in}{2.908249in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.524276in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.913769in}}%
\pgfpathlineto{\pgfqpoint{4.526239in}{2.913769in}}%
\pgfpathlineto{\pgfqpoint{4.527466in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.529674in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.530901in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{4.531637in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{4.533600in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.535072in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.535317in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.925670in}}%
\pgfpathlineto{\pgfqpoint{4.537526in}{2.925670in}}%
\pgfpathlineto{\pgfqpoint{4.538016in}{2.907995in}}%
\pgfpathlineto{\pgfqpoint{4.538753in}{2.909327in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{2.909327in}}%
\pgfpathlineto{\pgfqpoint{4.540715in}{2.913274in}}%
\pgfpathlineto{\pgfqpoint{4.541697in}{2.895917in}}%
\pgfpathlineto{\pgfqpoint{4.541942in}{2.897266in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{2.897266in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{2.898607in}}%
\pgfpathlineto{\pgfqpoint{4.544641in}{2.898607in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.547586in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.903887in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{2.903887in}}%
\pgfpathlineto{\pgfqpoint{4.551021in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.888282in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{2.888282in}}%
\pgfpathlineto{\pgfqpoint{4.553475in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{4.553720in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{4.555683in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.896198in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{2.896198in}}%
\pgfpathlineto{\pgfqpoint{4.559609in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{4.559854in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{4.561817in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.563044in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.564271in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.564516in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.565743in}{2.887582in}}%
\pgfpathlineto{\pgfqpoint{4.566479in}{2.887582in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.568197in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{4.569424in}{2.891430in}}%
\pgfpathlineto{\pgfqpoint{4.570160in}{2.891430in}}%
\pgfpathlineto{\pgfqpoint{4.571632in}{2.893959in}}%
\pgfpathlineto{\pgfqpoint{4.572368in}{2.893959in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{4.577521in}{2.878020in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{2.862174in}}%
\pgfpathlineto{\pgfqpoint{4.578748in}{2.863511in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{2.863511in}}%
\pgfpathlineto{\pgfqpoint{4.584636in}{2.866164in}}%
\pgfpathlineto{\pgfqpoint{4.585618in}{2.866164in}}%
\pgfpathlineto{\pgfqpoint{4.587090in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{4.589053in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{2.876475in}}%
\pgfpathlineto{\pgfqpoint{4.593224in}{2.876475in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{4.594942in}{2.877731in}}%
\pgfpathlineto{\pgfqpoint{4.596414in}{2.880223in}}%
\pgfpathlineto{\pgfqpoint{4.598868in}{2.880223in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.887534in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.887534in}}%
\pgfpathlineto{\pgfqpoint{4.605002in}{2.889918in}}%
\pgfpathlineto{\pgfqpoint{4.605738in}{2.889918in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.607701in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{2.893446in}}%
\pgfpathlineto{\pgfqpoint{4.611136in}{2.893446in}}%
\pgfpathlineto{\pgfqpoint{4.612363in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{4.614081in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.615062in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{4.615553in}{2.898062in}}%
\pgfpathlineto{\pgfqpoint{4.616534in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{4.617025in}{2.884604in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{2.885772in}}%
\pgfpathlineto{\pgfqpoint{4.619724in}{2.885772in}}%
\pgfpathlineto{\pgfqpoint{4.620951in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.621687in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{4.623895in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{4.625613in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.626104in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.626840in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{4.627330in}{2.880692in}}%
\pgfpathlineto{\pgfqpoint{4.628067in}{2.882983in}}%
\pgfpathlineto{\pgfqpoint{4.629539in}{2.885249in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{2.885249in}}%
\pgfpathlineto{\pgfqpoint{4.631256in}{2.871249in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.634691in}{2.876978in}}%
\pgfpathlineto{\pgfqpoint{4.636164in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.636654in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{4.637881in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{4.638617in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.640090in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.641316in}{2.867816in}}%
\pgfpathlineto{\pgfqpoint{4.642543in}{2.868954in}}%
\pgfpathlineto{\pgfqpoint{4.644015in}{2.868954in}}%
\pgfpathlineto{\pgfqpoint{4.645242in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.646224in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{2.872332in}}%
\pgfpathlineto{\pgfqpoint{4.650640in}{2.872332in}}%
\pgfpathlineto{\pgfqpoint{4.651867in}{2.873447in}}%
\pgfpathlineto{\pgfqpoint{4.655302in}{2.874557in}}%
\pgfpathlineto{\pgfqpoint{4.656775in}{2.876759in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{2.877852in}}%
\pgfpathlineto{\pgfqpoint{4.659474in}{2.878940in}}%
\pgfpathlineto{\pgfqpoint{4.660210in}{2.880023in}}%
\pgfpathlineto{\pgfqpoint{4.661437in}{2.881100in}}%
\pgfpathlineto{\pgfqpoint{4.663645in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{2.883240in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{4.670515in}{2.871176in}}%
\pgfpathlineto{\pgfqpoint{4.671987in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{2.874418in}}%
\pgfpathlineto{\pgfqpoint{4.674686in}{2.875488in}}%
\pgfpathlineto{\pgfqpoint{4.676159in}{2.876553in}}%
\pgfpathlineto{\pgfqpoint{4.676895in}{2.863633in}}%
\pgfpathlineto{\pgfqpoint{4.677386in}{2.864721in}}%
\pgfpathlineto{\pgfqpoint{4.679839in}{2.865804in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{2.867955in}}%
\pgfpathlineto{\pgfqpoint{4.685483in}{2.869023in}}%
\pgfpathlineto{\pgfqpoint{4.686955in}{2.871143in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{2.872197in}}%
\pgfpathlineto{\pgfqpoint{4.691372in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{4.693580in}{2.874288in}}%
\pgfpathlineto{\pgfqpoint{4.695297in}{2.877389in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.878414in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{2.879433in}}%
\pgfpathlineto{\pgfqpoint{4.699469in}{2.880448in}}%
\pgfpathlineto{\pgfqpoint{4.700695in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.701432in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{2.869054in}}%
\pgfpathlineto{\pgfqpoint{4.704131in}{2.869054in}}%
\pgfpathlineto{\pgfqpoint{4.704867in}{2.856705in}}%
\pgfpathlineto{\pgfqpoint{4.705357in}{2.857763in}}%
\pgfpathlineto{\pgfqpoint{4.706584in}{2.858815in}}%
\pgfpathlineto{\pgfqpoint{4.709774in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{4.711246in}{2.861944in}}%
\pgfpathlineto{\pgfqpoint{4.715418in}{2.862977in}}%
\pgfpathlineto{\pgfqpoint{4.716644in}{2.864006in}}%
\pgfpathlineto{\pgfqpoint{4.719834in}{2.865031in}}%
\pgfpathlineto{\pgfqpoint{4.720325in}{2.866051in}}%
\pgfpathlineto{\pgfqpoint{4.721552in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{4.722779in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{4.723024in}{2.841967in}}%
\pgfpathlineto{\pgfqpoint{4.724005in}{2.843031in}}%
\pgfpathlineto{\pgfqpoint{4.726705in}{2.844090in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{2.845145in}}%
\pgfpathlineto{\pgfqpoint{4.730630in}{2.846195in}}%
\pgfpathlineto{\pgfqpoint{4.731857in}{2.847240in}}%
\pgfpathlineto{\pgfqpoint{4.733820in}{2.848281in}}%
\pgfpathlineto{\pgfqpoint{4.735292in}{2.850350in}}%
\pgfpathlineto{\pgfqpoint{4.741427in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{2.852400in}}%
\pgfpathlineto{\pgfqpoint{4.744616in}{2.853418in}}%
\pgfpathlineto{\pgfqpoint{4.745107in}{2.854433in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{2.842752in}}%
\pgfpathlineto{\pgfqpoint{4.746334in}{2.843784in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{2.844812in}}%
\pgfpathlineto{\pgfqpoint{4.754186in}{2.845836in}}%
\pgfpathlineto{\pgfqpoint{4.755413in}{2.834273in}}%
\pgfpathlineto{\pgfqpoint{4.756639in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{4.757376in}{2.823823in}}%
\pgfpathlineto{\pgfqpoint{4.757866in}{2.824883in}}%
\pgfpathlineto{\pgfqpoint{4.762038in}{2.825938in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.829077in}}%
\pgfpathlineto{\pgfqpoint{4.765473in}{2.830114in}}%
\pgfpathlineto{\pgfqpoint{4.766945in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.833200in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{2.836249in}}%
\pgfpathlineto{\pgfqpoint{4.776514in}{2.837257in}}%
\pgfpathlineto{\pgfqpoint{4.777250in}{2.838260in}}%
\pgfpathlineto{\pgfqpoint{4.777496in}{2.827116in}}%
\pgfpathlineto{\pgfqpoint{4.778477in}{2.829152in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{2.830164in}}%
\pgfpathlineto{\pgfqpoint{4.781176in}{2.831172in}}%
\pgfpathlineto{\pgfqpoint{4.782648in}{2.833176in}}%
\pgfpathlineto{\pgfqpoint{4.787801in}{2.834171in}}%
\pgfpathlineto{\pgfqpoint{4.788047in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{4.789028in}{2.824227in}}%
\pgfpathlineto{\pgfqpoint{4.791236in}{2.825235in}}%
\pgfpathlineto{\pgfqpoint{4.792709in}{2.827238in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{2.816405in}}%
\pgfpathlineto{\pgfqpoint{4.796880in}{2.817421in}}%
\pgfpathlineto{\pgfqpoint{4.798597in}{2.820442in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{2.821441in}}%
\pgfpathlineto{\pgfqpoint{4.802033in}{2.824415in}}%
\pgfpathlineto{\pgfqpoint{4.806940in}{2.825398in}}%
\pgfpathlineto{\pgfqpoint{4.808167in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{4.812829in}{2.815780in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{2.805225in}}%
\pgfpathlineto{\pgfqpoint{4.814056in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{2.808253in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{4.820435in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{4.821907in}{2.790476in}}%
\pgfpathlineto{\pgfqpoint{4.825097in}{2.791501in}}%
\pgfpathlineto{\pgfqpoint{4.826324in}{2.781194in}}%
\pgfpathlineto{\pgfqpoint{4.831231in}{2.782234in}}%
\pgfpathlineto{\pgfqpoint{4.832704in}{2.784302in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{2.785329in}}%
\pgfpathlineto{\pgfqpoint{4.838592in}{2.775132in}}%
\pgfpathlineto{\pgfqpoint{4.838838in}{2.776173in}}%
\pgfpathlineto{\pgfqpoint{4.843254in}{2.777211in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{2.779274in}}%
\pgfpathlineto{\pgfqpoint{4.845463in}{2.769183in}}%
\pgfpathlineto{\pgfqpoint{4.845708in}{2.770226in}}%
\pgfpathlineto{\pgfqpoint{4.847426in}{2.771265in}}%
\pgfpathlineto{\pgfqpoint{4.848652in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{4.849634in}{2.773331in}}%
\pgfpathlineto{\pgfqpoint{4.850861in}{2.774359in}}%
\pgfpathlineto{\pgfqpoint{4.854787in}{2.775382in}}%
\pgfpathlineto{\pgfqpoint{4.855523in}{2.765430in}}%
\pgfpathlineto{\pgfqpoint{4.856013in}{2.766466in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{2.767498in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{2.757616in}}%
\pgfpathlineto{\pgfqpoint{4.862148in}{2.758661in}}%
\pgfpathlineto{\pgfqpoint{4.864601in}{2.758661in}}%
\pgfpathlineto{\pgfqpoint{4.865828in}{2.748831in}}%
\pgfpathlineto{\pgfqpoint{4.867546in}{2.751991in}}%
\pgfpathlineto{\pgfqpoint{4.871226in}{2.753036in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{2.754078in}}%
\pgfpathlineto{\pgfqpoint{4.877361in}{2.755116in}}%
\pgfpathlineto{\pgfqpoint{4.878587in}{2.756151in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.757181in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.759231in}}%
\pgfpathlineto{\pgfqpoint{4.882513in}{2.749595in}}%
\pgfpathlineto{\pgfqpoint{4.883985in}{2.750629in}}%
\pgfpathlineto{\pgfqpoint{4.885458in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{4.891837in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{4.893064in}{2.755749in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{2.756761in}}%
\pgfpathlineto{\pgfqpoint{4.895027in}{2.756761in}}%
\pgfpathlineto{\pgfqpoint{4.896254in}{2.747267in}}%
\pgfpathlineto{\pgfqpoint{4.897971in}{2.748291in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{2.751342in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{2.752352in}}%
\pgfpathlineto{\pgfqpoint{4.903615in}{2.754362in}}%
\pgfpathlineto{\pgfqpoint{4.904106in}{2.745004in}}%
\pgfpathlineto{\pgfqpoint{4.904842in}{2.746018in}}%
\pgfpathlineto{\pgfqpoint{4.906069in}{2.747028in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{2.719237in}}%
\pgfpathlineto{\pgfqpoint{4.910731in}{2.720287in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{2.721333in}}%
\pgfpathlineto{\pgfqpoint{4.916619in}{2.722376in}}%
\pgfpathlineto{\pgfqpoint{4.917846in}{2.723415in}}%
\pgfpathlineto{\pgfqpoint{4.920055in}{2.724450in}}%
\pgfpathlineto{\pgfqpoint{4.921281in}{2.725482in}}%
\pgfpathlineto{\pgfqpoint{4.921527in}{2.725482in}}%
\pgfpathlineto{\pgfqpoint{4.922754in}{2.716367in}}%
\pgfpathlineto{\pgfqpoint{4.925943in}{2.717409in}}%
\pgfpathlineto{\pgfqpoint{4.926434in}{2.708338in}}%
\pgfpathlineto{\pgfqpoint{4.927170in}{2.709390in}}%
\pgfpathlineto{\pgfqpoint{4.932078in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.937230in}{2.704592in}}%
\pgfpathlineto{\pgfqpoint{4.937721in}{2.695650in}}%
\pgfpathlineto{\pgfqpoint{4.938457in}{2.696712in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{4.946309in}{2.700921in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{2.701965in}}%
\pgfpathlineto{\pgfqpoint{4.949008in}{2.705075in}}%
\pgfpathlineto{\pgfqpoint{4.949744in}{2.706105in}}%
\pgfpathlineto{\pgfqpoint{4.950971in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{4.951952in}{2.708154in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{4.957105in}{2.710190in}}%
\pgfpathlineto{\pgfqpoint{4.957841in}{2.701460in}}%
\pgfpathlineto{\pgfqpoint{4.958332in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{4.960050in}{2.703508in}}%
\pgfpathlineto{\pgfqpoint{4.961522in}{2.705542in}}%
\pgfpathlineto{\pgfqpoint{4.963239in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{4.964712in}{2.708569in}}%
\pgfpathlineto{\pgfqpoint{4.967411in}{2.709571in}}%
\pgfpathlineto{\pgfqpoint{4.969128in}{2.712559in}}%
\pgfpathlineto{\pgfqpoint{4.971337in}{2.713548in}}%
\pgfpathlineto{\pgfqpoint{4.972563in}{2.714534in}}%
\pgfpathlineto{\pgfqpoint{4.973299in}{2.714534in}}%
\pgfpathlineto{\pgfqpoint{4.973545in}{2.705994in}}%
\pgfpathlineto{\pgfqpoint{4.974526in}{2.706989in}}%
\pgfpathlineto{\pgfqpoint{4.975998in}{2.707981in}}%
\pgfpathlineto{\pgfqpoint{4.977716in}{2.710938in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{2.711917in}}%
\pgfpathlineto{\pgfqpoint{4.985568in}{2.713867in}}%
\pgfpathlineto{\pgfqpoint{4.987776in}{2.714837in}}%
\pgfpathlineto{\pgfqpoint{4.989248in}{2.716768in}}%
\pgfpathlineto{\pgfqpoint{4.991702in}{2.717729in}}%
\pgfpathlineto{\pgfqpoint{4.992193in}{2.718686in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{2.710328in}}%
\pgfpathlineto{\pgfqpoint{4.995383in}{2.711294in}}%
\pgfpathlineto{\pgfqpoint{4.996609in}{2.712258in}}%
\pgfpathlineto{\pgfqpoint{4.997346in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{4.997591in}{2.714176in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{2.705890in}}%
\pgfpathlineto{\pgfqpoint{5.000045in}{2.706856in}}%
\pgfpathlineto{\pgfqpoint{5.001271in}{2.698607in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{2.699581in}}%
\pgfpathlineto{\pgfqpoint{5.004461in}{2.703448in}}%
\pgfpathlineto{\pgfqpoint{5.006179in}{2.704407in}}%
\pgfpathlineto{\pgfqpoint{5.008142in}{2.708214in}}%
\pgfpathlineto{\pgfqpoint{5.009859in}{2.709159in}}%
\pgfpathlineto{\pgfqpoint{5.011577in}{2.684930in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{2.685904in}}%
\pgfpathlineto{\pgfqpoint{5.015994in}{2.689771in}}%
\pgfpathlineto{\pgfqpoint{5.016730in}{2.690731in}}%
\pgfpathlineto{\pgfqpoint{5.018447in}{2.693592in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{2.693592in}}%
\pgfpathlineto{\pgfqpoint{5.019183in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{5.019919in}{2.686619in}}%
\pgfpathlineto{\pgfqpoint{5.021882in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{5.023109in}{2.688528in}}%
\pgfpathlineto{\pgfqpoint{5.026790in}{2.689478in}}%
\pgfpathlineto{\pgfqpoint{5.028262in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{5.030961in}{2.692311in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{2.684475in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{2.685424in}}%
\pgfpathlineto{\pgfqpoint{5.033415in}{2.686370in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{2.688254in}}%
\pgfpathlineto{\pgfqpoint{5.038813in}{2.689192in}}%
\pgfpathlineto{\pgfqpoint{5.040285in}{2.691059in}}%
\pgfpathlineto{\pgfqpoint{5.046174in}{2.691988in}}%
\pgfpathlineto{\pgfqpoint{5.047646in}{2.693839in}}%
\pgfpathlineto{\pgfqpoint{5.053780in}{2.694761in}}%
\pgfpathlineto{\pgfqpoint{5.055743in}{2.698420in}}%
\pgfpathlineto{\pgfqpoint{5.056234in}{2.699328in}}%
\pgfpathlineto{\pgfqpoint{5.056725in}{2.700233in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{2.692590in}}%
\pgfpathlineto{\pgfqpoint{5.059424in}{2.694412in}}%
\pgfpathlineto{\pgfqpoint{5.063350in}{2.695320in}}%
\pgfpathlineto{\pgfqpoint{5.064822in}{2.697127in}}%
\pgfpathlineto{\pgfqpoint{5.067766in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{5.068993in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{2.699818in}}%
\pgfpathlineto{\pgfqpoint{5.070956in}{2.701599in}}%
\pgfpathlineto{\pgfqpoint{5.073655in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{5.075618in}{2.706007in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{2.706007in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{5.080771in}{2.699412in}}%
\pgfpathlineto{\pgfqpoint{5.084942in}{2.700293in}}%
\pgfpathlineto{\pgfqpoint{5.086169in}{2.701172in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{2.702048in}}%
\pgfpathlineto{\pgfqpoint{5.089113in}{2.702922in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.702922in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.702922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142974in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.170210in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.174381in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.176098in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.176835in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.178798in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.179043in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.180515in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.185422in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.187385in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.187876in}{3.177153in}}%
\pgfpathlineto{\pgfqpoint{4.189594in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{3.187468in}}%
\pgfpathlineto{\pgfqpoint{4.190575in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{4.191311in}{3.062161in}}%
\pgfpathlineto{\pgfqpoint{4.191802in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{3.067874in}}%
\pgfpathlineto{\pgfqpoint{4.193520in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.194010in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{4.195237in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.196955in}{3.078588in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.200145in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{4.201371in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.201617in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.203089in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.208978in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.211922in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{3.109949in}}%
\pgfpathlineto{\pgfqpoint{4.213885in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.214867in}{3.117495in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{3.127870in}}%
\pgfpathlineto{\pgfqpoint{4.218302in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.218547in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{4.219774in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{3.134229in}}%
\pgfpathlineto{\pgfqpoint{4.222964in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.224681in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{4.226399in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.229343in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.230570in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.235478in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{4.237195in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{4.238422in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{4.239158in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.242103in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{4.243329in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.244065in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.246274in}{3.105967in}}%
\pgfpathlineto{\pgfqpoint{4.247991in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.249954in}{3.113790in}}%
\pgfpathlineto{\pgfqpoint{4.251672in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.252163in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{4.253635in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{4.255598in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.258051in}{3.132156in}}%
\pgfpathlineto{\pgfqpoint{4.260014in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{3.140191in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{3.145791in}}%
\pgfpathlineto{\pgfqpoint{4.267130in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{4.267375in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{4.268602in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{3.149340in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.274491in}{3.151062in}}%
\pgfpathlineto{\pgfqpoint{4.275718in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.276209in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.278417in}{3.157626in}}%
\pgfpathlineto{\pgfqpoint{4.279644in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.281116in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{4.282588in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{4.285287in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{4.289949in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{3.016449in}}%
\pgfpathlineto{\pgfqpoint{4.294366in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.296329in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{4.297556in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.297801in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{4.299519in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.303445in}{3.029305in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{3.031749in}}%
\pgfpathlineto{\pgfqpoint{4.308352in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.308597in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{4.309824in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.311542in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.312769in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.314486in}{3.038844in}}%
\pgfpathlineto{\pgfqpoint{4.316204in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.316449in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{4.318412in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.319639in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{4.321356in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.321847in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{4.323074in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{4.323565in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{4.325037in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.326018in}{2.979664in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.328472in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{4.329944in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.331417in}{2.987064in}}%
\pgfpathlineto{\pgfqpoint{4.331662in}{2.989460in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.333379in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.334606in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.335097in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.337060in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.337305in}{2.965372in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{4.339759in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{4.340250in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{4.341231in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{4.343194in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{4.343930in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{4.348592in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{4.349328in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{4.351046in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{4.351782in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{4.354481in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{4.358652in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.359143in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.360370in}{2.890647in}}%
\pgfpathlineto{\pgfqpoint{4.361597in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.365277in}{2.897886in}}%
\pgfpathlineto{\pgfqpoint{4.366504in}{2.897886in}}%
\pgfpathlineto{\pgfqpoint{4.368222in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{4.369449in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{4.370185in}{2.907171in}}%
\pgfpathlineto{\pgfqpoint{4.370921in}{2.877463in}}%
\pgfpathlineto{\pgfqpoint{4.371412in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.371657in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{4.375092in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{4.376564in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.377791in}{2.886934in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{4.379509in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{4.380735in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{4.383680in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{2.898224in}}%
\pgfpathlineto{\pgfqpoint{4.386624in}{2.904724in}}%
\pgfpathlineto{\pgfqpoint{4.386870in}{2.904724in}}%
\pgfpathlineto{\pgfqpoint{4.388342in}{2.908947in}}%
\pgfpathlineto{\pgfqpoint{4.388833in}{2.908947in}}%
\pgfpathlineto{\pgfqpoint{4.390059in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{4.390550in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{4.392268in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.393740in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.397175in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{4.398402in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{4.399383in}{2.921125in}}%
\pgfpathlineto{\pgfqpoint{4.400610in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.401592in}{2.923085in}}%
\pgfpathlineto{\pgfqpoint{4.403064in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{4.404536in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{4.406745in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.408953in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.410180in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.411407in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.936294in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.413615in}{2.910475in}}%
\pgfpathlineto{\pgfqpoint{4.415578in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{4.416068in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{4.417295in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.418768in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.420240in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{4.420485in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{4.422203in}{2.928981in}}%
\pgfpathlineto{\pgfqpoint{4.423184in}{2.928981in}}%
\pgfpathlineto{\pgfqpoint{4.425392in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{2.944278in}}%
\pgfpathlineto{\pgfqpoint{4.435207in}{2.944278in}}%
\pgfpathlineto{\pgfqpoint{4.436925in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{4.437170in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{4.438642in}{2.952276in}}%
\pgfpathlineto{\pgfqpoint{4.439869in}{2.952276in}}%
\pgfpathlineto{\pgfqpoint{4.441096in}{2.953836in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{2.953836in}}%
\pgfpathlineto{\pgfqpoint{4.444286in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.448948in}{2.956916in}}%
\pgfpathlineto{\pgfqpoint{4.449193in}{2.956916in}}%
\pgfpathlineto{\pgfqpoint{4.450420in}{2.958437in}}%
\pgfpathlineto{\pgfqpoint{4.450665in}{2.958437in}}%
\pgfpathlineto{\pgfqpoint{4.452628in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{4.453364in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{4.455818in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{4.457536in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{4.457781in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{4.459008in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.459499in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.460725in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{4.461462in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{4.462688in}{2.975755in}}%
\pgfpathlineto{\pgfqpoint{4.463670in}{2.975755in}}%
\pgfpathlineto{\pgfqpoint{4.465387in}{2.979831in}}%
\pgfpathlineto{\pgfqpoint{4.466369in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{4.466614in}{2.959663in}}%
\pgfpathlineto{\pgfqpoint{4.466860in}{2.959663in}}%
\pgfpathlineto{\pgfqpoint{4.468332in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{4.468823in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{4.470786in}{2.944181in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.947045in}}%
\pgfpathlineto{\pgfqpoint{4.471767in}{2.947045in}}%
\pgfpathlineto{\pgfqpoint{4.473485in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{4.473975in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{4.475202in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{4.475693in}{2.952644in}}%
\pgfpathlineto{\pgfqpoint{4.477411in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{4.481582in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{4.485262in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{2.959414in}}%
\pgfpathlineto{\pgfqpoint{4.487961in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{4.489679in}{2.960739in}}%
\pgfpathlineto{\pgfqpoint{4.490906in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{4.491397in}{2.962054in}}%
\pgfpathlineto{\pgfqpoint{4.492623in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{4.493359in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{4.494096in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{4.495322in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.498758in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.500230in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.500720in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.501457in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.501947in}{2.932119in}}%
\pgfpathlineto{\pgfqpoint{4.503665in}{2.936198in}}%
\pgfpathlineto{\pgfqpoint{4.504401in}{2.936198in}}%
\pgfpathlineto{\pgfqpoint{4.505628in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{2.918547in}}%
\pgfpathlineto{\pgfqpoint{4.511271in}{2.918547in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.512744in}{2.919939in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{4.517896in}{2.925413in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.520105in}{2.906846in}}%
\pgfpathlineto{\pgfqpoint{4.521331in}{2.908249in}}%
\pgfpathlineto{\pgfqpoint{4.522068in}{2.908249in}}%
\pgfpathlineto{\pgfqpoint{4.523785in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.524276in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.525503in}{2.913769in}}%
\pgfpathlineto{\pgfqpoint{4.526239in}{2.913769in}}%
\pgfpathlineto{\pgfqpoint{4.527466in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.529674in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{4.530901in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{4.531637in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.920467in}}%
\pgfpathlineto{\pgfqpoint{4.533845in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{4.535317in}{2.903947in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.906654in}}%
\pgfpathlineto{\pgfqpoint{4.537526in}{2.906654in}}%
\pgfpathlineto{\pgfqpoint{4.538998in}{2.909327in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{2.909327in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{2.914573in}}%
\pgfpathlineto{\pgfqpoint{4.541697in}{2.914573in}}%
\pgfpathlineto{\pgfqpoint{4.543169in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.544641in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{2.920946in}}%
\pgfpathlineto{\pgfqpoint{4.547586in}{2.920946in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.922196in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{2.922196in}}%
\pgfpathlineto{\pgfqpoint{4.551512in}{2.924675in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{2.924675in}}%
\pgfpathlineto{\pgfqpoint{4.553475in}{2.925903in}}%
\pgfpathlineto{\pgfqpoint{4.553720in}{2.925903in}}%
\pgfpathlineto{\pgfqpoint{4.555683in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.931932in}}%
\pgfpathlineto{\pgfqpoint{4.558382in}{2.931932in}}%
\pgfpathlineto{\pgfqpoint{4.559609in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.559854in}{2.933116in}}%
\pgfpathlineto{\pgfqpoint{4.561817in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{4.563044in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{4.564271in}{2.938930in}}%
\pgfpathlineto{\pgfqpoint{4.564516in}{2.938930in}}%
\pgfpathlineto{\pgfqpoint{4.565743in}{2.922576in}}%
\pgfpathlineto{\pgfqpoint{4.566479in}{2.922576in}}%
\pgfpathlineto{\pgfqpoint{4.567951in}{2.924943in}}%
\pgfpathlineto{\pgfqpoint{4.568197in}{2.924943in}}%
\pgfpathlineto{\pgfqpoint{4.569424in}{2.926116in}}%
\pgfpathlineto{\pgfqpoint{4.570160in}{2.926116in}}%
\pgfpathlineto{\pgfqpoint{4.571632in}{2.928442in}}%
\pgfpathlineto{\pgfqpoint{4.572368in}{2.928442in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.577521in}{2.912403in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{2.896457in}}%
\pgfpathlineto{\pgfqpoint{4.578748in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{4.584636in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{4.585618in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{4.587090in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.587826in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.589053in}{2.903783in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.903783in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{2.909699in}}%
\pgfpathlineto{\pgfqpoint{4.593224in}{2.909699in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{4.594942in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{4.596414in}{2.913169in}}%
\pgfpathlineto{\pgfqpoint{4.598868in}{2.913169in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{2.918826in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.903737in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.903737in}}%
\pgfpathlineto{\pgfqpoint{4.605002in}{2.906032in}}%
\pgfpathlineto{\pgfqpoint{4.605738in}{2.906032in}}%
\pgfpathlineto{\pgfqpoint{4.607210in}{2.908303in}}%
\pgfpathlineto{\pgfqpoint{4.607701in}{2.908303in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{2.909429in}}%
\pgfpathlineto{\pgfqpoint{4.611136in}{2.909429in}}%
\pgfpathlineto{\pgfqpoint{4.612363in}{2.910549in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{2.910549in}}%
\pgfpathlineto{\pgfqpoint{4.614081in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{4.615307in}{2.912772in}}%
\pgfpathlineto{\pgfqpoint{4.615553in}{2.913874in}}%
\pgfpathlineto{\pgfqpoint{4.616534in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{2.900332in}}%
\pgfpathlineto{\pgfqpoint{4.617025in}{2.900332in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{4.619724in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{4.620951in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.621687in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{2.905905in}}%
\pgfpathlineto{\pgfqpoint{4.624386in}{2.907003in}}%
\pgfpathlineto{\pgfqpoint{4.625858in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{4.626840in}{2.910260in}}%
\pgfpathlineto{\pgfqpoint{4.629048in}{2.915577in}}%
\pgfpathlineto{\pgfqpoint{4.631256in}{2.916624in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{4.635673in}{2.922796in}}%
\pgfpathlineto{\pgfqpoint{4.637145in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{4.640090in}{2.925813in}}%
\pgfpathlineto{\pgfqpoint{4.641562in}{2.927798in}}%
\pgfpathlineto{\pgfqpoint{4.646224in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.652113in}{2.931712in}}%
\pgfpathlineto{\pgfqpoint{4.653339in}{2.932678in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.656775in}{2.934597in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{2.935549in}}%
\pgfpathlineto{\pgfqpoint{4.659474in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{4.660210in}{2.937439in}}%
\pgfpathlineto{\pgfqpoint{4.661437in}{2.938378in}}%
\pgfpathlineto{\pgfqpoint{4.663645in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{2.940241in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{4.670515in}{2.927904in}}%
\pgfpathlineto{\pgfqpoint{4.671987in}{2.929800in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.674686in}{2.931677in}}%
\pgfpathlineto{\pgfqpoint{4.676159in}{2.932609in}}%
\pgfpathlineto{\pgfqpoint{4.677631in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{4.679839in}{2.935379in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.685483in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{4.686955in}{2.939910in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{2.940803in}}%
\pgfpathlineto{\pgfqpoint{4.691372in}{2.941692in}}%
\pgfpathlineto{\pgfqpoint{4.693580in}{2.942578in}}%
\pgfpathlineto{\pgfqpoint{4.695297in}{2.945209in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.946078in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{2.933441in}}%
\pgfpathlineto{\pgfqpoint{4.699469in}{2.934333in}}%
\pgfpathlineto{\pgfqpoint{4.700695in}{2.935221in}}%
\pgfpathlineto{\pgfqpoint{4.704131in}{2.936105in}}%
\pgfpathlineto{\pgfqpoint{4.705848in}{2.938733in}}%
\pgfpathlineto{\pgfqpoint{4.709774in}{2.939600in}}%
\pgfpathlineto{\pgfqpoint{4.711246in}{2.941325in}}%
\pgfpathlineto{\pgfqpoint{4.715418in}{2.942181in}}%
\pgfpathlineto{\pgfqpoint{4.716644in}{2.943034in}}%
\pgfpathlineto{\pgfqpoint{4.719834in}{2.943883in}}%
\pgfpathlineto{\pgfqpoint{4.721306in}{2.945569in}}%
\pgfpathlineto{\pgfqpoint{4.723024in}{2.946407in}}%
\pgfpathlineto{\pgfqpoint{4.724251in}{2.947241in}}%
\pgfpathlineto{\pgfqpoint{4.726705in}{2.948071in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{2.948897in}}%
\pgfpathlineto{\pgfqpoint{4.730630in}{2.949721in}}%
\pgfpathlineto{\pgfqpoint{4.731857in}{2.950540in}}%
\pgfpathlineto{\pgfqpoint{4.733820in}{2.951356in}}%
\pgfpathlineto{\pgfqpoint{4.735292in}{2.952977in}}%
\pgfpathlineto{\pgfqpoint{4.741427in}{2.953782in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{2.954584in}}%
\pgfpathlineto{\pgfqpoint{4.744616in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.746334in}{2.957756in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{2.958541in}}%
\pgfpathlineto{\pgfqpoint{4.755167in}{2.960100in}}%
\pgfpathlineto{\pgfqpoint{4.756639in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{4.758112in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{4.762038in}{2.963180in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.965456in}}%
\pgfpathlineto{\pgfqpoint{4.765473in}{2.966207in}}%
\pgfpathlineto{\pgfqpoint{4.766945in}{2.967703in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.968445in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{2.970656in}}%
\pgfpathlineto{\pgfqpoint{4.776514in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{4.778723in}{2.974994in}}%
\pgfpathlineto{\pgfqpoint{4.781176in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{4.782648in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{4.787801in}{2.977828in}}%
\pgfpathlineto{\pgfqpoint{4.788047in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{4.789028in}{2.967305in}}%
\pgfpathlineto{\pgfqpoint{4.791236in}{2.968025in}}%
\pgfpathlineto{\pgfqpoint{4.792954in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{4.796880in}{2.970875in}}%
\pgfpathlineto{\pgfqpoint{4.798597in}{2.972983in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{4.802033in}{2.975755in}}%
\pgfpathlineto{\pgfqpoint{4.806940in}{2.976441in}}%
\pgfpathlineto{\pgfqpoint{4.808167in}{2.965528in}}%
\pgfpathlineto{\pgfqpoint{4.812829in}{2.966232in}}%
\pgfpathlineto{\pgfqpoint{4.813319in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{4.814056in}{2.956820in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{2.957535in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{2.946786in}}%
\pgfpathlineto{\pgfqpoint{4.817000in}{2.947518in}}%
\pgfpathlineto{\pgfqpoint{4.820435in}{2.948246in}}%
\pgfpathlineto{\pgfqpoint{4.821907in}{2.949695in}}%
\pgfpathlineto{\pgfqpoint{4.825097in}{2.950416in}}%
\pgfpathlineto{\pgfqpoint{4.826324in}{2.939804in}}%
\pgfpathlineto{\pgfqpoint{4.831231in}{2.940541in}}%
\pgfpathlineto{\pgfqpoint{4.832704in}{2.942005in}}%
\pgfpathlineto{\pgfqpoint{4.835403in}{2.942005in}}%
\pgfpathlineto{\pgfqpoint{4.836629in}{2.931490in}}%
\pgfpathlineto{\pgfqpoint{4.838592in}{2.932237in}}%
\pgfpathlineto{\pgfqpoint{4.839819in}{2.932981in}}%
\pgfpathlineto{\pgfqpoint{4.843254in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{4.844972in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{2.936658in}}%
\pgfpathlineto{\pgfqpoint{4.847180in}{2.937386in}}%
\pgfpathlineto{\pgfqpoint{4.849143in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{4.850615in}{2.939551in}}%
\pgfpathlineto{\pgfqpoint{4.854787in}{2.940267in}}%
\pgfpathlineto{\pgfqpoint{4.855523in}{2.930009in}}%
\pgfpathlineto{\pgfqpoint{4.856013in}{2.930741in}}%
\pgfpathlineto{\pgfqpoint{4.860921in}{2.931469in}}%
\pgfpathlineto{\pgfqpoint{4.862393in}{2.932919in}}%
\pgfpathlineto{\pgfqpoint{4.865828in}{2.933640in}}%
\pgfpathlineto{\pgfqpoint{4.867546in}{2.935786in}}%
\pgfpathlineto{\pgfqpoint{4.871226in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{4.877361in}{2.937909in}}%
\pgfpathlineto{\pgfqpoint{4.878587in}{2.938612in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{2.939312in}}%
\pgfpathlineto{\pgfqpoint{4.881532in}{2.941396in}}%
\pgfpathlineto{\pgfqpoint{4.883985in}{2.942086in}}%
\pgfpathlineto{\pgfqpoint{4.885458in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.890610in}{2.944141in}}%
\pgfpathlineto{\pgfqpoint{4.891837in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{4.893064in}{2.945499in}}%
\pgfpathlineto{\pgfqpoint{4.894291in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{4.896990in}{2.946847in}}%
\pgfpathlineto{\pgfqpoint{4.898708in}{2.948852in}}%
\pgfpathlineto{\pgfqpoint{4.900180in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.901407in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{4.902633in}{2.950835in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{2.952797in}}%
\pgfpathlineto{\pgfqpoint{4.906069in}{2.953447in}}%
\pgfpathlineto{\pgfqpoint{4.906559in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{4.907295in}{2.944454in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{2.945115in}}%
\pgfpathlineto{\pgfqpoint{4.910731in}{2.945773in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{2.946429in}}%
\pgfpathlineto{\pgfqpoint{4.916619in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{4.917846in}{2.947735in}}%
\pgfpathlineto{\pgfqpoint{4.920055in}{2.948384in}}%
\pgfpathlineto{\pgfqpoint{4.921281in}{2.949031in}}%
\pgfpathlineto{\pgfqpoint{4.921527in}{2.949031in}}%
\pgfpathlineto{\pgfqpoint{4.922754in}{2.939532in}}%
\pgfpathlineto{\pgfqpoint{4.925943in}{2.940192in}}%
\pgfpathlineto{\pgfqpoint{4.927661in}{2.942159in}}%
\pgfpathlineto{\pgfqpoint{4.934286in}{2.942810in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.936494in}{2.944106in}}%
\pgfpathlineto{\pgfqpoint{4.938212in}{2.946032in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{2.946670in}}%
\pgfpathlineto{\pgfqpoint{4.946309in}{2.948572in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{4.947536in}{2.949828in}}%
\pgfpathlineto{\pgfqpoint{4.948763in}{2.940597in}}%
\pgfpathlineto{\pgfqpoint{4.950480in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{4.951462in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{4.951952in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{4.952689in}{2.933999in}}%
\pgfpathlineto{\pgfqpoint{4.957105in}{2.934644in}}%
\pgfpathlineto{\pgfqpoint{4.958577in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{4.960050in}{2.936567in}}%
\pgfpathlineto{\pgfqpoint{4.961522in}{2.937839in}}%
\pgfpathlineto{\pgfqpoint{4.963239in}{2.938471in}}%
\pgfpathlineto{\pgfqpoint{4.964712in}{2.939730in}}%
\pgfpathlineto{\pgfqpoint{4.967411in}{2.940357in}}%
\pgfpathlineto{\pgfqpoint{4.969128in}{2.942224in}}%
\pgfpathlineto{\pgfqpoint{4.971337in}{2.942842in}}%
\pgfpathlineto{\pgfqpoint{4.972563in}{2.943459in}}%
\pgfpathlineto{\pgfqpoint{4.973545in}{2.944073in}}%
\pgfpathlineto{\pgfqpoint{4.975017in}{2.945296in}}%
\pgfpathlineto{\pgfqpoint{4.976735in}{2.945904in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{2.947116in}}%
\pgfpathlineto{\pgfqpoint{4.984096in}{2.947718in}}%
\pgfpathlineto{\pgfqpoint{4.985568in}{2.948918in}}%
\pgfpathlineto{\pgfqpoint{4.987776in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{4.989248in}{2.950703in}}%
\pgfpathlineto{\pgfqpoint{4.991702in}{2.951294in}}%
\pgfpathlineto{\pgfqpoint{4.993174in}{2.952471in}}%
\pgfpathlineto{\pgfqpoint{4.995383in}{2.953057in}}%
\pgfpathlineto{\pgfqpoint{4.996609in}{2.953641in}}%
\pgfpathlineto{\pgfqpoint{4.997346in}{2.954223in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{5.000045in}{2.955959in}}%
\pgfpathlineto{\pgfqpoint{5.001271in}{2.956534in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{2.957106in}}%
\pgfpathlineto{\pgfqpoint{5.004461in}{2.959381in}}%
\pgfpathlineto{\pgfqpoint{5.006179in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{5.008142in}{2.962185in}}%
\pgfpathlineto{\pgfqpoint{5.010595in}{2.963294in}}%
\pgfpathlineto{\pgfqpoint{5.012068in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{2.955945in}}%
\pgfpathlineto{\pgfqpoint{5.014767in}{2.957064in}}%
\pgfpathlineto{\pgfqpoint{5.016239in}{2.958178in}}%
\pgfpathlineto{\pgfqpoint{5.016975in}{2.959284in}}%
\pgfpathlineto{\pgfqpoint{5.018447in}{2.960384in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.961478in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{2.962564in}}%
\pgfpathlineto{\pgfqpoint{5.027526in}{2.963645in}}%
\pgfpathlineto{\pgfqpoint{5.028753in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{5.030961in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{2.956479in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{2.957025in}}%
\pgfpathlineto{\pgfqpoint{5.034151in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{5.035378in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{5.039794in}{2.959730in}}%
\pgfpathlineto{\pgfqpoint{5.041021in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{5.047401in}{2.961335in}}%
\pgfpathlineto{\pgfqpoint{5.048627in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{5.054026in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{5.055743in}{2.964502in}}%
\pgfpathlineto{\pgfqpoint{5.056725in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{5.058442in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{5.063350in}{2.967614in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{2.968639in}}%
\pgfpathlineto{\pgfqpoint{5.069238in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{5.071447in}{2.971681in}}%
\pgfpathlineto{\pgfqpoint{5.074146in}{2.972683in}}%
\pgfpathlineto{\pgfqpoint{5.075863in}{2.973680in}}%
\pgfpathlineto{\pgfqpoint{5.081261in}{2.974671in}}%
\pgfpathlineto{\pgfqpoint{5.082734in}{2.975164in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{2.976147in}}%
\pgfpathlineto{\pgfqpoint{5.089359in}{2.976636in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.976636in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.976636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144446in}{2.940598in}}%
\pgfpathlineto{\pgfqpoint{4.144937in}{2.940598in}}%
\pgfpathlineto{\pgfqpoint{4.145182in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{4.146164in}{2.861746in}}%
\pgfpathlineto{\pgfqpoint{4.146654in}{2.861746in}}%
\pgfpathlineto{\pgfqpoint{4.148127in}{2.911029in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{4.149353in}{2.854705in}}%
\pgfpathlineto{\pgfqpoint{4.149599in}{2.854705in}}%
\pgfpathlineto{\pgfqpoint{4.151316in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{2.896243in}}%
\pgfpathlineto{\pgfqpoint{4.152298in}{2.934026in}}%
\pgfpathlineto{\pgfqpoint{4.152543in}{2.934026in}}%
\pgfpathlineto{\pgfqpoint{4.154015in}{2.996267in}}%
\pgfpathlineto{\pgfqpoint{4.154506in}{2.898598in}}%
\pgfpathlineto{\pgfqpoint{4.155242in}{2.917415in}}%
\pgfpathlineto{\pgfqpoint{4.157451in}{2.986769in}}%
\pgfpathlineto{\pgfqpoint{4.157696in}{2.986769in}}%
\pgfpathlineto{\pgfqpoint{4.158677in}{3.003659in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{3.013772in}}%
\pgfpathlineto{\pgfqpoint{4.160150in}{2.984950in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{2.998804in}}%
\pgfpathlineto{\pgfqpoint{4.160886in}{2.998804in}}%
\pgfpathlineto{\pgfqpoint{4.163094in}{3.028899in}}%
\pgfpathlineto{\pgfqpoint{4.164812in}{2.951026in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.960115in}}%
\pgfpathlineto{\pgfqpoint{4.165302in}{2.939379in}}%
\pgfpathlineto{\pgfqpoint{4.165548in}{2.911670in}}%
\pgfpathlineto{\pgfqpoint{4.166284in}{2.935117in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{2.958522in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{2.927801in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{2.945395in}}%
\pgfpathlineto{\pgfqpoint{4.171682in}{2.945395in}}%
\pgfpathlineto{\pgfqpoint{4.172663in}{2.954029in}}%
\pgfpathlineto{\pgfqpoint{4.172909in}{2.935984in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{2.944548in}}%
\pgfpathlineto{\pgfqpoint{4.178307in}{2.983893in}}%
\pgfpathlineto{\pgfqpoint{4.179288in}{2.932753in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{2.937123in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{2.970689in}}%
\pgfpathlineto{\pgfqpoint{4.185668in}{2.945934in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.947141in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{2.965866in}}%
\pgfpathlineto{\pgfqpoint{4.188612in}{2.957455in}}%
\pgfpathlineto{\pgfqpoint{4.189348in}{2.967165in}}%
\pgfpathlineto{\pgfqpoint{4.189839in}{2.972380in}}%
\pgfpathlineto{\pgfqpoint{4.190330in}{2.948316in}}%
\pgfpathlineto{\pgfqpoint{4.191311in}{2.953357in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{2.960139in}}%
\pgfpathlineto{\pgfqpoint{4.193765in}{2.930129in}}%
\pgfpathlineto{\pgfqpoint{4.194501in}{2.935980in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{2.925920in}}%
\pgfpathlineto{\pgfqpoint{4.195728in}{2.930255in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{2.931221in}}%
\pgfpathlineto{\pgfqpoint{4.196219in}{2.923631in}}%
\pgfpathlineto{\pgfqpoint{4.196955in}{2.927107in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{2.931690in}}%
\pgfpathlineto{\pgfqpoint{4.198427in}{2.936165in}}%
\pgfpathlineto{\pgfqpoint{4.198672in}{2.927523in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{2.927523in}}%
\pgfpathlineto{\pgfqpoint{4.200145in}{2.930612in}}%
\pgfpathlineto{\pgfqpoint{4.204316in}{2.960391in}}%
\pgfpathlineto{\pgfqpoint{4.205543in}{2.967949in}}%
\pgfpathlineto{\pgfqpoint{4.205788in}{2.957506in}}%
\pgfpathlineto{\pgfqpoint{4.206770in}{2.961754in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{2.978477in}}%
\pgfpathlineto{\pgfqpoint{4.210205in}{2.970664in}}%
\pgfpathlineto{\pgfqpoint{4.210941in}{2.974746in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{4.213885in}{2.921110in}}%
\pgfpathlineto{\pgfqpoint{4.214131in}{2.921969in}}%
\pgfpathlineto{\pgfqpoint{4.214867in}{2.923032in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{2.932238in}}%
\pgfpathlineto{\pgfqpoint{4.216093in}{2.922282in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{2.926921in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{2.910025in}}%
\pgfpathlineto{\pgfqpoint{4.218547in}{2.915095in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{2.917624in}}%
\pgfpathlineto{\pgfqpoint{4.220265in}{2.904810in}}%
\pgfpathlineto{\pgfqpoint{4.220755in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{2.913750in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{2.906873in}}%
\pgfpathlineto{\pgfqpoint{4.224191in}{2.917553in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{2.923930in}}%
\pgfpathlineto{\pgfqpoint{4.225172in}{2.916115in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.930380in}}%
\pgfpathlineto{\pgfqpoint{4.228362in}{2.921993in}}%
\pgfpathlineto{\pgfqpoint{4.229343in}{2.925382in}}%
\pgfpathlineto{\pgfqpoint{4.233024in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{4.233269in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{2.941851in}}%
\pgfpathlineto{\pgfqpoint{4.235478in}{2.931276in}}%
\pgfpathlineto{\pgfqpoint{4.235723in}{2.931682in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{2.942443in}}%
\pgfpathlineto{\pgfqpoint{4.239649in}{2.948804in}}%
\pgfpathlineto{\pgfqpoint{4.239894in}{2.941889in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{2.944404in}}%
\pgfpathlineto{\pgfqpoint{4.242593in}{2.950093in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{2.907096in}}%
\pgfpathlineto{\pgfqpoint{4.245292in}{2.908232in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.913081in}}%
\pgfpathlineto{\pgfqpoint{4.246765in}{2.900468in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.901161in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{2.905842in}}%
\pgfpathlineto{\pgfqpoint{4.249954in}{2.898828in}}%
\pgfpathlineto{\pgfqpoint{4.250445in}{2.900793in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{2.902307in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{2.907008in}}%
\pgfpathlineto{\pgfqpoint{4.253880in}{2.901004in}}%
\pgfpathlineto{\pgfqpoint{4.254371in}{2.904312in}}%
\pgfpathlineto{\pgfqpoint{4.256579in}{2.913343in}}%
\pgfpathlineto{\pgfqpoint{4.257070in}{2.906572in}}%
\pgfpathlineto{\pgfqpoint{4.257806in}{2.910082in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{2.911295in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{2.907490in}}%
\pgfpathlineto{\pgfqpoint{4.259278in}{2.908897in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{4.262223in}{2.894044in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{2.894902in}}%
\pgfpathlineto{\pgfqpoint{4.265903in}{2.907717in}}%
\pgfpathlineto{\pgfqpoint{4.266149in}{2.903625in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{2.906200in}}%
\pgfpathlineto{\pgfqpoint{4.267130in}{2.907571in}}%
\pgfpathlineto{\pgfqpoint{4.268357in}{2.899722in}}%
\pgfpathlineto{\pgfqpoint{4.270320in}{2.904016in}}%
\pgfpathlineto{\pgfqpoint{4.270565in}{2.898202in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{2.902171in}}%
\pgfpathlineto{\pgfqpoint{4.271792in}{2.902806in}}%
\pgfpathlineto{\pgfqpoint{4.272774in}{2.894193in}}%
\pgfpathlineto{\pgfqpoint{4.273264in}{2.895602in}}%
\pgfpathlineto{\pgfqpoint{4.274246in}{2.899419in}}%
\pgfpathlineto{\pgfqpoint{4.275227in}{2.902421in}}%
\pgfpathlineto{\pgfqpoint{4.276209in}{2.894003in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{2.895444in}}%
\pgfpathlineto{\pgfqpoint{4.276945in}{2.896141in}}%
\pgfpathlineto{\pgfqpoint{4.278908in}{2.901107in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{2.904915in}}%
\pgfpathlineto{\pgfqpoint{4.280625in}{2.901682in}}%
\pgfpathlineto{\pgfqpoint{4.281361in}{2.903493in}}%
\pgfpathlineto{\pgfqpoint{4.282098in}{2.906943in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{2.902332in}}%
\pgfpathlineto{\pgfqpoint{4.283079in}{2.907352in}}%
\pgfpathlineto{\pgfqpoint{4.283815in}{2.908406in}}%
\pgfpathlineto{\pgfqpoint{4.285042in}{2.909313in}}%
\pgfpathlineto{\pgfqpoint{4.286514in}{2.913674in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{2.910204in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{2.911907in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{2.914884in}}%
\pgfpathlineto{\pgfqpoint{4.289459in}{2.897562in}}%
\pgfpathlineto{\pgfqpoint{4.290195in}{2.899085in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{2.900650in}}%
\pgfpathlineto{\pgfqpoint{4.290931in}{2.892248in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{2.893676in}}%
\pgfpathlineto{\pgfqpoint{4.292403in}{2.894670in}}%
\pgfpathlineto{\pgfqpoint{4.292648in}{2.890849in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{2.892464in}}%
\pgfpathlineto{\pgfqpoint{4.294611in}{2.895378in}}%
\pgfpathlineto{\pgfqpoint{4.295838in}{2.887599in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{2.887890in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.892282in}}%
\pgfpathlineto{\pgfqpoint{4.297556in}{2.888307in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{2.890411in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{2.891486in}}%
\pgfpathlineto{\pgfqpoint{4.302463in}{2.899838in}}%
\pgfpathlineto{\pgfqpoint{4.302708in}{2.895860in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{2.897276in}}%
\pgfpathlineto{\pgfqpoint{4.303935in}{2.898887in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{2.893966in}}%
\pgfpathlineto{\pgfqpoint{4.304671in}{2.894818in}}%
\pgfpathlineto{\pgfqpoint{4.304917in}{2.890842in}}%
\pgfpathlineto{\pgfqpoint{4.305898in}{2.892306in}}%
\pgfpathlineto{\pgfqpoint{4.307861in}{2.897364in}}%
\pgfpathlineto{\pgfqpoint{4.308352in}{2.886067in}}%
\pgfpathlineto{\pgfqpoint{4.309579in}{2.889033in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{2.891312in}}%
\pgfpathlineto{\pgfqpoint{4.310315in}{2.887313in}}%
\pgfpathlineto{\pgfqpoint{4.311051in}{2.890330in}}%
\pgfpathlineto{\pgfqpoint{4.312278in}{2.893294in}}%
\pgfpathlineto{\pgfqpoint{4.312769in}{2.885801in}}%
\pgfpathlineto{\pgfqpoint{4.313505in}{2.887400in}}%
\pgfpathlineto{\pgfqpoint{4.315468in}{2.895249in}}%
\pgfpathlineto{\pgfqpoint{4.316940in}{2.889385in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.889810in}}%
\pgfpathlineto{\pgfqpoint{4.318167in}{2.884797in}}%
\pgfpathlineto{\pgfqpoint{4.318657in}{2.886418in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{2.888923in}}%
\pgfpathlineto{\pgfqpoint{4.320620in}{2.878890in}}%
\pgfpathlineto{\pgfqpoint{4.320866in}{2.880370in}}%
\pgfpathlineto{\pgfqpoint{4.321111in}{2.878145in}}%
\pgfpathlineto{\pgfqpoint{4.321847in}{2.879605in}}%
\pgfpathlineto{\pgfqpoint{4.322583in}{2.881028in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{2.886427in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{2.889995in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{2.891511in}}%
\pgfpathlineto{\pgfqpoint{4.329208in}{2.883684in}}%
\pgfpathlineto{\pgfqpoint{4.331662in}{2.887659in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{2.880993in}}%
\pgfpathlineto{\pgfqpoint{4.333134in}{2.881731in}}%
\pgfpathlineto{\pgfqpoint{4.333870in}{2.882131in}}%
\pgfpathlineto{\pgfqpoint{4.337305in}{2.891028in}}%
\pgfpathlineto{\pgfqpoint{4.338778in}{2.882096in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{2.882816in}}%
\pgfpathlineto{\pgfqpoint{4.340495in}{2.871371in}}%
\pgfpathlineto{\pgfqpoint{4.341477in}{2.873374in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{2.876674in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{2.878274in}}%
\pgfpathlineto{\pgfqpoint{4.347611in}{2.870533in}}%
\pgfpathlineto{\pgfqpoint{4.347856in}{2.871583in}}%
\pgfpathlineto{\pgfqpoint{4.348102in}{2.868387in}}%
\pgfpathlineto{\pgfqpoint{4.349574in}{2.870286in}}%
\pgfpathlineto{\pgfqpoint{4.350064in}{2.863712in}}%
\pgfpathlineto{\pgfqpoint{4.350801in}{2.865147in}}%
\pgfpathlineto{\pgfqpoint{4.351046in}{2.865513in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{2.862355in}}%
\pgfpathlineto{\pgfqpoint{4.352027in}{2.864349in}}%
\pgfpathlineto{\pgfqpoint{4.352518in}{2.864349in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{2.865941in}}%
\pgfpathlineto{\pgfqpoint{4.353990in}{2.860377in}}%
\pgfpathlineto{\pgfqpoint{4.354726in}{2.860935in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.861977in}}%
\pgfpathlineto{\pgfqpoint{4.355708in}{2.853400in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{2.854889in}}%
\pgfpathlineto{\pgfqpoint{4.358407in}{2.861464in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{2.851641in}}%
\pgfpathlineto{\pgfqpoint{4.360370in}{2.852678in}}%
\pgfpathlineto{\pgfqpoint{4.360615in}{2.853041in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.837126in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{2.838104in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.838834in}}%
\pgfpathlineto{\pgfqpoint{4.364296in}{2.830065in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{2.831213in}}%
\pgfpathlineto{\pgfqpoint{4.365768in}{2.832743in}}%
\pgfpathlineto{\pgfqpoint{4.366750in}{2.834610in}}%
\pgfpathlineto{\pgfqpoint{4.366995in}{2.831593in}}%
\pgfpathlineto{\pgfqpoint{4.367731in}{2.833413in}}%
\pgfpathlineto{\pgfqpoint{4.368467in}{2.835362in}}%
\pgfpathlineto{\pgfqpoint{4.368712in}{2.835811in}}%
\pgfpathlineto{\pgfqpoint{4.369203in}{2.833374in}}%
\pgfpathlineto{\pgfqpoint{4.369939in}{2.834514in}}%
\pgfpathlineto{\pgfqpoint{4.370185in}{2.834625in}}%
\pgfpathlineto{\pgfqpoint{4.371657in}{2.827083in}}%
\pgfpathlineto{\pgfqpoint{4.371902in}{2.827339in}}%
\pgfpathlineto{\pgfqpoint{4.373374in}{2.829181in}}%
\pgfpathlineto{\pgfqpoint{4.373620in}{2.826505in}}%
\pgfpathlineto{\pgfqpoint{4.374356in}{2.828714in}}%
\pgfpathlineto{\pgfqpoint{4.375828in}{2.830580in}}%
\pgfpathlineto{\pgfqpoint{4.376073in}{2.828050in}}%
\pgfpathlineto{\pgfqpoint{4.376810in}{2.830076in}}%
\pgfpathlineto{\pgfqpoint{4.377546in}{2.830959in}}%
\pgfpathlineto{\pgfqpoint{4.379263in}{2.834134in}}%
\pgfpathlineto{\pgfqpoint{4.379509in}{2.831709in}}%
\pgfpathlineto{\pgfqpoint{4.380490in}{2.832758in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{2.837814in}}%
\pgfpathlineto{\pgfqpoint{4.383189in}{2.838796in}}%
\pgfpathlineto{\pgfqpoint{4.383435in}{2.839010in}}%
\pgfpathlineto{\pgfqpoint{4.383680in}{2.836430in}}%
\pgfpathlineto{\pgfqpoint{4.384661in}{2.837831in}}%
\pgfpathlineto{\pgfqpoint{4.385152in}{2.838775in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.834566in}}%
\pgfpathlineto{\pgfqpoint{4.386379in}{2.835264in}}%
\pgfpathlineto{\pgfqpoint{4.387360in}{2.836508in}}%
\pgfpathlineto{\pgfqpoint{4.387606in}{2.833467in}}%
\pgfpathlineto{\pgfqpoint{4.388342in}{2.836280in}}%
\pgfpathlineto{\pgfqpoint{4.392268in}{2.842634in}}%
\pgfpathlineto{\pgfqpoint{4.392759in}{2.840427in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.841091in}}%
\pgfpathlineto{\pgfqpoint{4.394721in}{2.844002in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.838677in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{2.840929in}}%
\pgfpathlineto{\pgfqpoint{4.396684in}{2.841700in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.847969in}}%
\pgfpathlineto{\pgfqpoint{4.401101in}{2.845413in}}%
\pgfpathlineto{\pgfqpoint{4.402083in}{2.846493in}}%
\pgfpathlineto{\pgfqpoint{4.411652in}{2.857034in}}%
\pgfpathlineto{\pgfqpoint{4.412879in}{2.853927in}}%
\pgfpathlineto{\pgfqpoint{4.414596in}{2.857891in}}%
\pgfpathlineto{\pgfqpoint{4.415087in}{2.856069in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.857299in}}%
\pgfpathlineto{\pgfqpoint{4.416068in}{2.852400in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{2.853391in}}%
\pgfpathlineto{\pgfqpoint{4.418522in}{2.855115in}}%
\pgfpathlineto{\pgfqpoint{4.418768in}{2.853170in}}%
\pgfpathlineto{\pgfqpoint{4.419504in}{2.853925in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.854563in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{2.852250in}}%
\pgfpathlineto{\pgfqpoint{4.420240in}{2.853127in}}%
\pgfpathlineto{\pgfqpoint{4.420976in}{2.853843in}}%
\pgfpathlineto{\pgfqpoint{4.421467in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{4.421712in}{2.852628in}}%
\pgfpathlineto{\pgfqpoint{4.422693in}{2.843733in}}%
\pgfpathlineto{\pgfqpoint{4.423184in}{2.844629in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{2.847544in}}%
\pgfpathlineto{\pgfqpoint{4.425638in}{2.843049in}}%
\pgfpathlineto{\pgfqpoint{4.425883in}{2.843120in}}%
\pgfpathlineto{\pgfqpoint{4.426374in}{2.843669in}}%
\pgfpathlineto{\pgfqpoint{4.426619in}{2.841356in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{2.842070in}}%
\pgfpathlineto{\pgfqpoint{4.428828in}{2.844268in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{2.841266in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{2.843530in}}%
\pgfpathlineto{\pgfqpoint{4.431527in}{2.842089in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{2.836834in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{4.437170in}{2.837484in}}%
\pgfpathlineto{\pgfqpoint{4.437416in}{2.837664in}}%
\pgfpathlineto{\pgfqpoint{4.438397in}{2.838530in}}%
\pgfpathlineto{\pgfqpoint{4.443795in}{2.842593in}}%
\pgfpathlineto{\pgfqpoint{4.444286in}{2.840537in}}%
\pgfpathlineto{\pgfqpoint{4.445022in}{2.841177in}}%
\pgfpathlineto{\pgfqpoint{4.446003in}{2.842527in}}%
\pgfpathlineto{\pgfqpoint{4.446249in}{2.840654in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{2.841647in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{2.842906in}}%
\pgfpathlineto{\pgfqpoint{4.447966in}{2.841038in}}%
\pgfpathlineto{\pgfqpoint{4.448212in}{2.841367in}}%
\pgfpathlineto{\pgfqpoint{4.448457in}{2.839342in}}%
\pgfpathlineto{\pgfqpoint{4.449193in}{2.840345in}}%
\pgfpathlineto{\pgfqpoint{4.451892in}{2.846029in}}%
\pgfpathlineto{\pgfqpoint{4.453610in}{2.848578in}}%
\pgfpathlineto{\pgfqpoint{4.453855in}{2.846339in}}%
\pgfpathlineto{\pgfqpoint{4.454591in}{2.847914in}}%
\pgfpathlineto{\pgfqpoint{4.455818in}{2.849350in}}%
\pgfpathlineto{\pgfqpoint{4.456800in}{2.844480in}}%
\pgfpathlineto{\pgfqpoint{4.457290in}{2.845084in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.846686in}}%
\pgfpathlineto{\pgfqpoint{4.459008in}{2.844781in}}%
\pgfpathlineto{\pgfqpoint{4.459989in}{2.845418in}}%
\pgfpathlineto{\pgfqpoint{4.462688in}{2.847996in}}%
\pgfpathlineto{\pgfqpoint{4.463179in}{2.848380in}}%
\pgfpathlineto{\pgfqpoint{4.464406in}{2.840999in}}%
\pgfpathlineto{\pgfqpoint{4.464897in}{2.841359in}}%
\pgfpathlineto{\pgfqpoint{4.466124in}{2.842126in}}%
\pgfpathlineto{\pgfqpoint{4.466614in}{2.842843in}}%
\pgfpathlineto{\pgfqpoint{4.466860in}{2.841001in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{2.842478in}}%
\pgfpathlineto{\pgfqpoint{4.470049in}{2.845267in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.844006in}}%
\pgfpathlineto{\pgfqpoint{4.471276in}{2.838911in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.839485in}}%
\pgfpathlineto{\pgfqpoint{4.473730in}{2.841802in}}%
\pgfpathlineto{\pgfqpoint{4.473975in}{2.839955in}}%
\pgfpathlineto{\pgfqpoint{4.474711in}{2.841169in}}%
\pgfpathlineto{\pgfqpoint{4.475693in}{2.837718in}}%
\pgfpathlineto{\pgfqpoint{4.475938in}{2.838670in}}%
\pgfpathlineto{\pgfqpoint{4.479128in}{2.842178in}}%
\pgfpathlineto{\pgfqpoint{4.479373in}{2.840294in}}%
\pgfpathlineto{\pgfqpoint{4.480110in}{2.836806in}}%
\pgfpathlineto{\pgfqpoint{4.480600in}{2.837486in}}%
\pgfpathlineto{\pgfqpoint{4.481582in}{2.838670in}}%
\pgfpathlineto{\pgfqpoint{4.481827in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{2.837914in}}%
\pgfpathlineto{\pgfqpoint{4.484035in}{2.838928in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{2.840124in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.833611in}}%
\pgfpathlineto{\pgfqpoint{4.486735in}{2.834437in}}%
\pgfpathlineto{\pgfqpoint{4.491151in}{2.840023in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{2.840153in}}%
\pgfpathlineto{\pgfqpoint{4.493114in}{2.832013in}}%
\pgfpathlineto{\pgfqpoint{4.493605in}{2.832711in}}%
\pgfpathlineto{\pgfqpoint{4.494096in}{2.833569in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.831652in}}%
\pgfpathlineto{\pgfqpoint{4.495322in}{2.832462in}}%
\pgfpathlineto{\pgfqpoint{4.499494in}{2.834865in}}%
\pgfpathlineto{\pgfqpoint{4.499739in}{2.833017in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{2.834257in}}%
\pgfpathlineto{\pgfqpoint{4.500720in}{2.834561in}}%
\pgfpathlineto{\pgfqpoint{4.503665in}{2.821992in}}%
\pgfpathlineto{\pgfqpoint{4.504892in}{2.823523in}}%
\pgfpathlineto{\pgfqpoint{4.505382in}{2.820019in}}%
\pgfpathlineto{\pgfqpoint{4.506119in}{2.820925in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{2.821739in}}%
\pgfpathlineto{\pgfqpoint{4.508082in}{2.823430in}}%
\pgfpathlineto{\pgfqpoint{4.508327in}{2.821646in}}%
\pgfpathlineto{\pgfqpoint{4.509063in}{2.822321in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.825187in}}%
\pgfpathlineto{\pgfqpoint{4.511762in}{2.825187in}}%
\pgfpathlineto{\pgfqpoint{4.512007in}{2.824033in}}%
\pgfpathlineto{\pgfqpoint{4.512744in}{2.824892in}}%
\pgfpathlineto{\pgfqpoint{4.513970in}{2.826243in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{2.824611in}}%
\pgfpathlineto{\pgfqpoint{4.514952in}{2.825805in}}%
\pgfpathlineto{\pgfqpoint{4.517651in}{2.826837in}}%
\pgfpathlineto{\pgfqpoint{4.517896in}{2.827194in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{2.825337in}}%
\pgfpathlineto{\pgfqpoint{4.518878in}{2.826853in}}%
\pgfpathlineto{\pgfqpoint{4.521577in}{2.829568in}}%
\pgfpathlineto{\pgfqpoint{4.521822in}{2.827625in}}%
\pgfpathlineto{\pgfqpoint{4.522558in}{2.828601in}}%
\pgfpathlineto{\pgfqpoint{4.524276in}{2.831383in}}%
\pgfpathlineto{\pgfqpoint{4.524521in}{2.829908in}}%
\pgfpathlineto{\pgfqpoint{4.525257in}{2.831474in}}%
\pgfpathlineto{\pgfqpoint{4.526484in}{2.833300in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{2.831254in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{2.832029in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{2.833051in}}%
\pgfpathlineto{\pgfqpoint{4.529429in}{2.831449in}}%
\pgfpathlineto{\pgfqpoint{4.530165in}{2.831952in}}%
\pgfpathlineto{\pgfqpoint{4.530655in}{2.832770in}}%
\pgfpathlineto{\pgfqpoint{4.531392in}{2.829500in}}%
\pgfpathlineto{\pgfqpoint{4.531882in}{2.830285in}}%
\pgfpathlineto{\pgfqpoint{4.534336in}{2.833646in}}%
\pgfpathlineto{\pgfqpoint{4.534827in}{2.830283in}}%
\pgfpathlineto{\pgfqpoint{4.535563in}{2.830902in}}%
\pgfpathlineto{\pgfqpoint{4.537526in}{2.831244in}}%
\pgfpathlineto{\pgfqpoint{4.538998in}{2.827429in}}%
\pgfpathlineto{\pgfqpoint{4.540715in}{2.829159in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{2.823707in}}%
\pgfpathlineto{\pgfqpoint{4.542188in}{2.824603in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{2.826762in}}%
\pgfpathlineto{\pgfqpoint{4.545623in}{2.823055in}}%
\pgfpathlineto{\pgfqpoint{4.545868in}{2.823523in}}%
\pgfpathlineto{\pgfqpoint{4.546114in}{2.822013in}}%
\pgfpathlineto{\pgfqpoint{4.546604in}{2.822635in}}%
\pgfpathlineto{\pgfqpoint{4.547095in}{2.822812in}}%
\pgfpathlineto{\pgfqpoint{4.547340in}{2.821799in}}%
\pgfpathlineto{\pgfqpoint{4.547831in}{2.822681in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{2.823378in}}%
\pgfpathlineto{\pgfqpoint{4.548567in}{2.821616in}}%
\pgfpathlineto{\pgfqpoint{4.549549in}{2.822305in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{2.823506in}}%
\pgfpathlineto{\pgfqpoint{4.550285in}{2.819983in}}%
\pgfpathlineto{\pgfqpoint{4.551266in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{2.821819in}}%
\pgfpathlineto{\pgfqpoint{4.552493in}{2.820326in}}%
\pgfpathlineto{\pgfqpoint{4.555928in}{2.821372in}}%
\pgfpathlineto{\pgfqpoint{4.557155in}{2.817863in}}%
\pgfpathlineto{\pgfqpoint{4.557646in}{2.818040in}}%
\pgfpathlineto{\pgfqpoint{4.558873in}{2.819017in}}%
\pgfpathlineto{\pgfqpoint{4.559118in}{2.819507in}}%
\pgfpathlineto{\pgfqpoint{4.559609in}{2.814676in}}%
\pgfpathlineto{\pgfqpoint{4.560345in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{4.562063in}{2.815798in}}%
\pgfpathlineto{\pgfqpoint{4.564025in}{2.818416in}}%
\pgfpathlineto{\pgfqpoint{4.564762in}{2.812911in}}%
\pgfpathlineto{\pgfqpoint{4.565498in}{2.813317in}}%
\pgfpathlineto{\pgfqpoint{4.572368in}{2.821905in}}%
\pgfpathlineto{\pgfqpoint{4.572613in}{2.820418in}}%
\pgfpathlineto{\pgfqpoint{4.573349in}{2.821404in}}%
\pgfpathlineto{\pgfqpoint{4.577521in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{4.577766in}{2.824904in}}%
\pgfpathlineto{\pgfqpoint{4.578748in}{2.826004in}}%
\pgfpathlineto{\pgfqpoint{4.579484in}{2.826556in}}%
\pgfpathlineto{\pgfqpoint{4.580465in}{2.824586in}}%
\pgfpathlineto{\pgfqpoint{4.580710in}{2.824653in}}%
\pgfpathlineto{\pgfqpoint{4.581447in}{2.825260in}}%
\pgfpathlineto{\pgfqpoint{4.582673in}{2.821204in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{2.821557in}}%
\pgfpathlineto{\pgfqpoint{4.585127in}{2.823598in}}%
\pgfpathlineto{\pgfqpoint{4.586109in}{2.824428in}}%
\pgfpathlineto{\pgfqpoint{4.587581in}{2.825840in}}%
\pgfpathlineto{\pgfqpoint{4.589053in}{2.826932in}}%
\pgfpathlineto{\pgfqpoint{4.589789in}{2.828115in}}%
\pgfpathlineto{\pgfqpoint{4.590280in}{2.823552in}}%
\pgfpathlineto{\pgfqpoint{4.591016in}{2.824895in}}%
\pgfpathlineto{\pgfqpoint{4.594451in}{2.825434in}}%
\pgfpathlineto{\pgfqpoint{4.594942in}{2.826111in}}%
\pgfpathlineto{\pgfqpoint{4.595187in}{2.824768in}}%
\pgfpathlineto{\pgfqpoint{4.595433in}{2.825104in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{2.825447in}}%
\pgfpathlineto{\pgfqpoint{4.595923in}{2.824179in}}%
\pgfpathlineto{\pgfqpoint{4.596659in}{2.824761in}}%
\pgfpathlineto{\pgfqpoint{4.597641in}{2.826078in}}%
\pgfpathlineto{\pgfqpoint{4.598377in}{2.823616in}}%
\pgfpathlineto{\pgfqpoint{4.598868in}{2.824239in}}%
\pgfpathlineto{\pgfqpoint{4.599113in}{2.824641in}}%
\pgfpathlineto{\pgfqpoint{4.600340in}{2.819793in}}%
\pgfpathlineto{\pgfqpoint{4.600585in}{2.820037in}}%
\pgfpathlineto{\pgfqpoint{4.600831in}{2.820158in}}%
\pgfpathlineto{\pgfqpoint{4.601076in}{2.818836in}}%
\pgfpathlineto{\pgfqpoint{4.601812in}{2.820223in}}%
\pgfpathlineto{\pgfqpoint{4.602548in}{2.820530in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.817710in}}%
\pgfpathlineto{\pgfqpoint{4.603775in}{2.818879in}}%
\pgfpathlineto{\pgfqpoint{4.605493in}{2.820308in}}%
\pgfpathlineto{\pgfqpoint{4.605738in}{2.819210in}}%
\pgfpathlineto{\pgfqpoint{4.606474in}{2.820059in}}%
\pgfpathlineto{\pgfqpoint{4.611627in}{2.824631in}}%
\pgfpathlineto{\pgfqpoint{4.613099in}{2.821197in}}%
\pgfpathlineto{\pgfqpoint{4.614326in}{2.822585in}}%
\pgfpathlineto{\pgfqpoint{4.615798in}{2.819856in}}%
\pgfpathlineto{\pgfqpoint{4.616289in}{2.818896in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{2.815931in}}%
\pgfpathlineto{\pgfqpoint{4.618743in}{2.816298in}}%
\pgfpathlineto{\pgfqpoint{4.621196in}{2.818828in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{2.817598in}}%
\pgfpathlineto{\pgfqpoint{4.622178in}{2.818745in}}%
\pgfpathlineto{\pgfqpoint{4.623650in}{2.820147in}}%
\pgfpathlineto{\pgfqpoint{4.623895in}{2.818682in}}%
\pgfpathlineto{\pgfqpoint{4.624877in}{2.819319in}}%
\pgfpathlineto{\pgfqpoint{4.626104in}{2.820539in}}%
\pgfpathlineto{\pgfqpoint{4.626594in}{2.819524in}}%
\pgfpathlineto{\pgfqpoint{4.627085in}{2.816712in}}%
\pgfpathlineto{\pgfqpoint{4.628067in}{2.817509in}}%
\pgfpathlineto{\pgfqpoint{4.632238in}{2.819748in}}%
\pgfpathlineto{\pgfqpoint{4.632483in}{2.818771in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{2.817662in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{2.818389in}}%
\pgfpathlineto{\pgfqpoint{4.640826in}{2.821581in}}%
\pgfpathlineto{\pgfqpoint{4.641562in}{2.817676in}}%
\pgfpathlineto{\pgfqpoint{4.642298in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{2.819133in}}%
\pgfpathlineto{\pgfqpoint{4.643279in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{4.644015in}{2.816925in}}%
\pgfpathlineto{\pgfqpoint{4.644752in}{2.815398in}}%
\pgfpathlineto{\pgfqpoint{4.645242in}{2.815837in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.817451in}}%
\pgfpathlineto{\pgfqpoint{4.646960in}{2.816342in}}%
\pgfpathlineto{\pgfqpoint{4.649414in}{2.816494in}}%
\pgfpathlineto{\pgfqpoint{4.654076in}{2.817301in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.820266in}}%
\pgfpathlineto{\pgfqpoint{4.657511in}{2.819108in}}%
\pgfpathlineto{\pgfqpoint{4.658247in}{2.820106in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{2.822978in}}%
\pgfpathlineto{\pgfqpoint{4.662173in}{2.822002in}}%
\pgfpathlineto{\pgfqpoint{4.662909in}{2.822783in}}%
\pgfpathlineto{\pgfqpoint{4.664381in}{2.824246in}}%
\pgfpathlineto{\pgfqpoint{4.664626in}{2.821835in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{2.823030in}}%
\pgfpathlineto{\pgfqpoint{4.665853in}{2.822004in}}%
\pgfpathlineto{\pgfqpoint{4.666589in}{2.822689in}}%
\pgfpathlineto{\pgfqpoint{4.667080in}{2.823014in}}%
\pgfpathlineto{\pgfqpoint{4.667325in}{2.821877in}}%
\pgfpathlineto{\pgfqpoint{4.667816in}{2.820873in}}%
\pgfpathlineto{\pgfqpoint{4.669043in}{2.821936in}}%
\pgfpathlineto{\pgfqpoint{4.669779in}{2.821371in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{2.820116in}}%
\pgfpathlineto{\pgfqpoint{4.670761in}{2.820994in}}%
\pgfpathlineto{\pgfqpoint{4.671497in}{2.821344in}}%
\pgfpathlineto{\pgfqpoint{4.671987in}{2.818781in}}%
\pgfpathlineto{\pgfqpoint{4.672969in}{2.819303in}}%
\pgfpathlineto{\pgfqpoint{4.674196in}{2.820355in}}%
\pgfpathlineto{\pgfqpoint{4.676159in}{2.821344in}}%
\pgfpathlineto{\pgfqpoint{4.677140in}{2.818977in}}%
\pgfpathlineto{\pgfqpoint{4.677631in}{2.819324in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{2.820095in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{2.817530in}}%
\pgfpathlineto{\pgfqpoint{4.679348in}{2.818550in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{2.819732in}}%
\pgfpathlineto{\pgfqpoint{4.681066in}{2.818545in}}%
\pgfpathlineto{\pgfqpoint{4.681802in}{2.819221in}}%
\pgfpathlineto{\pgfqpoint{4.684010in}{2.821299in}}%
\pgfpathlineto{\pgfqpoint{4.684256in}{2.820318in}}%
\pgfpathlineto{\pgfqpoint{4.684992in}{2.820950in}}%
\pgfpathlineto{\pgfqpoint{4.685483in}{2.820180in}}%
\pgfpathlineto{\pgfqpoint{4.687446in}{2.822376in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{2.818166in}}%
\pgfpathlineto{\pgfqpoint{4.688672in}{2.818666in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{2.819713in}}%
\pgfpathlineto{\pgfqpoint{4.691372in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{4.692844in}{2.817826in}}%
\pgfpathlineto{\pgfqpoint{4.693089in}{2.817908in}}%
\pgfpathlineto{\pgfqpoint{4.694561in}{2.819039in}}%
\pgfpathlineto{\pgfqpoint{4.695543in}{2.817278in}}%
\pgfpathlineto{\pgfqpoint{4.696033in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{2.816826in}}%
\pgfpathlineto{\pgfqpoint{4.697751in}{2.816060in}}%
\pgfpathlineto{\pgfqpoint{4.698487in}{2.816847in}}%
\pgfpathlineto{\pgfqpoint{4.699714in}{2.817837in}}%
\pgfpathlineto{\pgfqpoint{4.701432in}{2.818648in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{2.816743in}}%
\pgfpathlineto{\pgfqpoint{4.702904in}{2.817034in}}%
\pgfpathlineto{\pgfqpoint{4.706584in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{4.706830in}{2.818779in}}%
\pgfpathlineto{\pgfqpoint{4.707566in}{2.819365in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{2.821729in}}%
\pgfpathlineto{\pgfqpoint{4.714191in}{2.824507in}}%
\pgfpathlineto{\pgfqpoint{4.715172in}{2.822478in}}%
\pgfpathlineto{\pgfqpoint{4.715663in}{2.823055in}}%
\pgfpathlineto{\pgfqpoint{4.717871in}{2.823342in}}%
\pgfpathlineto{\pgfqpoint{4.719589in}{2.819940in}}%
\pgfpathlineto{\pgfqpoint{4.721552in}{2.820907in}}%
\pgfpathlineto{\pgfqpoint{4.723269in}{2.821168in}}%
\pgfpathlineto{\pgfqpoint{4.724496in}{2.817851in}}%
\pgfpathlineto{\pgfqpoint{4.724742in}{2.818156in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{2.820922in}}%
\pgfpathlineto{\pgfqpoint{4.728177in}{2.819882in}}%
\pgfpathlineto{\pgfqpoint{4.728913in}{2.820440in}}%
\pgfpathlineto{\pgfqpoint{4.730876in}{2.822027in}}%
\pgfpathlineto{\pgfqpoint{4.731121in}{2.820899in}}%
\pgfpathlineto{\pgfqpoint{4.731857in}{2.821984in}}%
\pgfpathlineto{\pgfqpoint{4.734556in}{2.823281in}}%
\pgfpathlineto{\pgfqpoint{4.735783in}{2.823592in}}%
\pgfpathlineto{\pgfqpoint{4.737010in}{2.821944in}}%
\pgfpathlineto{\pgfqpoint{4.737255in}{2.822183in}}%
\pgfpathlineto{\pgfqpoint{4.737991in}{2.822713in}}%
\pgfpathlineto{\pgfqpoint{4.738237in}{2.821750in}}%
\pgfpathlineto{\pgfqpoint{4.739464in}{2.819773in}}%
\pgfpathlineto{\pgfqpoint{4.739709in}{2.819924in}}%
\pgfpathlineto{\pgfqpoint{4.741672in}{2.821033in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{2.818749in}}%
\pgfpathlineto{\pgfqpoint{4.746089in}{2.820622in}}%
\pgfpathlineto{\pgfqpoint{4.746579in}{2.821331in}}%
\pgfpathlineto{\pgfqpoint{4.746825in}{2.820133in}}%
\pgfpathlineto{\pgfqpoint{4.747070in}{2.820389in}}%
\pgfpathlineto{\pgfqpoint{4.749033in}{2.820447in}}%
\pgfpathlineto{\pgfqpoint{4.749524in}{2.818577in}}%
\pgfpathlineto{\pgfqpoint{4.750260in}{2.819446in}}%
\pgfpathlineto{\pgfqpoint{4.750996in}{2.819783in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{2.818314in}}%
\pgfpathlineto{\pgfqpoint{4.753940in}{2.819681in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{4.755413in}{2.817328in}}%
\pgfpathlineto{\pgfqpoint{4.758357in}{2.818386in}}%
\pgfpathlineto{\pgfqpoint{4.758602in}{2.818668in}}%
\pgfpathlineto{\pgfqpoint{4.758848in}{2.817555in}}%
\pgfpathlineto{\pgfqpoint{4.759093in}{2.817734in}}%
\pgfpathlineto{\pgfqpoint{4.760320in}{2.816016in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{2.816088in}}%
\pgfpathlineto{\pgfqpoint{4.763510in}{2.818849in}}%
\pgfpathlineto{\pgfqpoint{4.764000in}{2.818125in}}%
\pgfpathlineto{\pgfqpoint{4.764737in}{2.818663in}}%
\pgfpathlineto{\pgfqpoint{4.767190in}{2.820482in}}%
\pgfpathlineto{\pgfqpoint{4.768172in}{2.821154in}}%
\pgfpathlineto{\pgfqpoint{4.768662in}{2.820346in}}%
\pgfpathlineto{\pgfqpoint{4.768908in}{2.819407in}}%
\pgfpathlineto{\pgfqpoint{4.769889in}{2.820028in}}%
\pgfpathlineto{\pgfqpoint{4.770380in}{2.819216in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{2.817085in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.776269in}{2.820246in}}%
\pgfpathlineto{\pgfqpoint{4.777250in}{2.821117in}}%
\pgfpathlineto{\pgfqpoint{4.777741in}{2.820191in}}%
\pgfpathlineto{\pgfqpoint{4.778477in}{2.819292in}}%
\pgfpathlineto{\pgfqpoint{4.778968in}{2.819787in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{2.819011in}}%
\pgfpathlineto{\pgfqpoint{4.781176in}{2.817504in}}%
\pgfpathlineto{\pgfqpoint{4.782894in}{2.818235in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{2.816646in}}%
\pgfpathlineto{\pgfqpoint{4.784121in}{2.817016in}}%
\pgfpathlineto{\pgfqpoint{4.785838in}{2.817109in}}%
\pgfpathlineto{\pgfqpoint{4.786820in}{2.815091in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.815158in}}%
\pgfpathlineto{\pgfqpoint{4.788047in}{2.813634in}}%
\pgfpathlineto{\pgfqpoint{4.788292in}{2.813939in}}%
\pgfpathlineto{\pgfqpoint{4.788783in}{2.813045in}}%
\pgfpathlineto{\pgfqpoint{4.789764in}{2.813857in}}%
\pgfpathlineto{\pgfqpoint{4.790500in}{2.813048in}}%
\pgfpathlineto{\pgfqpoint{4.790991in}{2.813477in}}%
\pgfpathlineto{\pgfqpoint{4.792709in}{2.813303in}}%
\pgfpathlineto{\pgfqpoint{4.793445in}{2.811883in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{2.812572in}}%
\pgfpathlineto{\pgfqpoint{4.796880in}{2.814499in}}%
\pgfpathlineto{\pgfqpoint{4.797125in}{2.813574in}}%
\pgfpathlineto{\pgfqpoint{4.798843in}{2.810296in}}%
\pgfpathlineto{\pgfqpoint{4.799579in}{2.810655in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{2.809771in}}%
\pgfpathlineto{\pgfqpoint{4.800806in}{2.809371in}}%
\pgfpathlineto{\pgfqpoint{4.801787in}{2.808266in}}%
\pgfpathlineto{\pgfqpoint{4.802033in}{2.808440in}}%
\pgfpathlineto{\pgfqpoint{4.805713in}{2.811083in}}%
\pgfpathlineto{\pgfqpoint{4.807185in}{2.806306in}}%
\pgfpathlineto{\pgfqpoint{4.810620in}{2.807342in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{2.807634in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{2.803447in}}%
\pgfpathlineto{\pgfqpoint{4.814056in}{2.803952in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{2.804549in}}%
\pgfpathlineto{\pgfqpoint{4.816509in}{2.802557in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{2.803024in}}%
\pgfpathlineto{\pgfqpoint{4.819944in}{2.804716in}}%
\pgfpathlineto{\pgfqpoint{4.820926in}{2.802334in}}%
\pgfpathlineto{\pgfqpoint{4.821417in}{2.802809in}}%
\pgfpathlineto{\pgfqpoint{4.824852in}{2.805091in}}%
\pgfpathlineto{\pgfqpoint{4.825097in}{2.804154in}}%
\pgfpathlineto{\pgfqpoint{4.826569in}{2.801559in}}%
\pgfpathlineto{\pgfqpoint{4.826815in}{2.801833in}}%
\pgfpathlineto{\pgfqpoint{4.828042in}{2.801355in}}%
\pgfpathlineto{\pgfqpoint{4.828287in}{2.800465in}}%
\pgfpathlineto{\pgfqpoint{4.829023in}{2.801203in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{2.804349in}}%
\pgfpathlineto{\pgfqpoint{4.834912in}{2.801825in}}%
\pgfpathlineto{\pgfqpoint{4.835157in}{2.801919in}}%
\pgfpathlineto{\pgfqpoint{4.835648in}{2.801310in}}%
\pgfpathlineto{\pgfqpoint{4.836629in}{2.799807in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{2.799979in}}%
\pgfpathlineto{\pgfqpoint{4.838592in}{2.800491in}}%
\pgfpathlineto{\pgfqpoint{4.840555in}{2.800384in}}%
\pgfpathlineto{\pgfqpoint{4.841782in}{2.799552in}}%
\pgfpathlineto{\pgfqpoint{4.843500in}{2.800574in}}%
\pgfpathlineto{\pgfqpoint{4.843990in}{2.800885in}}%
\pgfpathlineto{\pgfqpoint{4.844481in}{2.800258in}}%
\pgfpathlineto{\pgfqpoint{4.845708in}{2.799911in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{2.800481in}}%
\pgfpathlineto{\pgfqpoint{4.846935in}{2.799523in}}%
\pgfpathlineto{\pgfqpoint{4.847180in}{2.798715in}}%
\pgfpathlineto{\pgfqpoint{4.847916in}{2.799181in}}%
\pgfpathlineto{\pgfqpoint{4.848407in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{4.850125in}{2.800045in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{2.799129in}}%
\pgfpathlineto{\pgfqpoint{4.851352in}{2.799643in}}%
\pgfpathlineto{\pgfqpoint{4.854787in}{2.799245in}}%
\pgfpathlineto{\pgfqpoint{4.855523in}{2.797447in}}%
\pgfpathlineto{\pgfqpoint{4.856013in}{2.798056in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.798891in}}%
\pgfpathlineto{\pgfqpoint{4.859939in}{2.796959in}}%
\pgfpathlineto{\pgfqpoint{4.860430in}{2.797256in}}%
\pgfpathlineto{\pgfqpoint{4.863865in}{2.798126in}}%
\pgfpathlineto{\pgfqpoint{4.864601in}{2.798618in}}%
\pgfpathlineto{\pgfqpoint{4.864847in}{2.797715in}}%
\pgfpathlineto{\pgfqpoint{4.866319in}{2.793892in}}%
\pgfpathlineto{\pgfqpoint{4.866810in}{2.794295in}}%
\pgfpathlineto{\pgfqpoint{4.868527in}{2.795263in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{2.796864in}}%
\pgfpathlineto{\pgfqpoint{4.870981in}{2.795069in}}%
\pgfpathlineto{\pgfqpoint{4.871962in}{2.795840in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{2.794938in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{2.795273in}}%
\pgfpathlineto{\pgfqpoint{4.874907in}{2.796142in}}%
\pgfpathlineto{\pgfqpoint{4.876870in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{4.878587in}{2.795642in}}%
\pgfpathlineto{\pgfqpoint{4.880060in}{2.793911in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.794407in}}%
\pgfpathlineto{\pgfqpoint{4.882268in}{2.792141in}}%
\pgfpathlineto{\pgfqpoint{4.882759in}{2.792512in}}%
\pgfpathlineto{\pgfqpoint{4.884722in}{2.792696in}}%
\pgfpathlineto{\pgfqpoint{4.884967in}{2.790878in}}%
\pgfpathlineto{\pgfqpoint{4.885948in}{2.791219in}}%
\pgfpathlineto{\pgfqpoint{4.891837in}{2.792210in}}%
\pgfpathlineto{\pgfqpoint{4.893309in}{2.792184in}}%
\pgfpathlineto{\pgfqpoint{4.894046in}{2.791289in}}%
\pgfpathlineto{\pgfqpoint{4.894536in}{2.791647in}}%
\pgfpathlineto{\pgfqpoint{4.895027in}{2.791871in}}%
\pgfpathlineto{\pgfqpoint{4.895272in}{2.790922in}}%
\pgfpathlineto{\pgfqpoint{4.897235in}{2.790750in}}%
\pgfpathlineto{\pgfqpoint{4.897726in}{2.789806in}}%
\pgfpathlineto{\pgfqpoint{4.898462in}{2.790082in}}%
\pgfpathlineto{\pgfqpoint{4.898708in}{2.790346in}}%
\pgfpathlineto{\pgfqpoint{4.898953in}{2.789484in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{2.788750in}}%
\pgfpathlineto{\pgfqpoint{4.900180in}{2.788962in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{2.790974in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{2.790067in}}%
\pgfpathlineto{\pgfqpoint{4.903860in}{2.788578in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{2.789062in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{2.784132in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{2.784207in}}%
\pgfpathlineto{\pgfqpoint{4.909994in}{2.785730in}}%
\pgfpathlineto{\pgfqpoint{4.910240in}{2.784009in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{2.784606in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{2.783661in}}%
\pgfpathlineto{\pgfqpoint{4.912448in}{2.783962in}}%
\pgfpathlineto{\pgfqpoint{4.914902in}{2.785020in}}%
\pgfpathlineto{\pgfqpoint{4.915147in}{2.784088in}}%
\pgfpathlineto{\pgfqpoint{4.915883in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{4.918092in}{2.785230in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{2.784276in}}%
\pgfpathlineto{\pgfqpoint{4.921527in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{4.922999in}{2.782218in}}%
\pgfpathlineto{\pgfqpoint{4.923735in}{2.782482in}}%
\pgfpathlineto{\pgfqpoint{4.924226in}{2.780804in}}%
\pgfpathlineto{\pgfqpoint{4.924962in}{2.781456in}}%
\pgfpathlineto{\pgfqpoint{4.926680in}{2.781489in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{2.780687in}}%
\pgfpathlineto{\pgfqpoint{4.927906in}{2.781142in}}%
\pgfpathlineto{\pgfqpoint{4.929133in}{2.780675in}}%
\pgfpathlineto{\pgfqpoint{4.930360in}{2.778345in}}%
\pgfpathlineto{\pgfqpoint{4.930851in}{2.778707in}}%
\pgfpathlineto{\pgfqpoint{4.932078in}{2.778323in}}%
\pgfpathlineto{\pgfqpoint{4.934777in}{2.773243in}}%
\pgfpathlineto{\pgfqpoint{4.937721in}{2.773505in}}%
\pgfpathlineto{\pgfqpoint{4.937966in}{2.772706in}}%
\pgfpathlineto{\pgfqpoint{4.938703in}{2.773240in}}%
\pgfpathlineto{\pgfqpoint{4.939929in}{2.773036in}}%
\pgfpathlineto{\pgfqpoint{4.940175in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{4.941156in}{2.772804in}}%
\pgfpathlineto{\pgfqpoint{4.943365in}{2.772974in}}%
\pgfpathlineto{\pgfqpoint{4.944591in}{2.771378in}}%
\pgfpathlineto{\pgfqpoint{4.944837in}{2.771805in}}%
\pgfpathlineto{\pgfqpoint{4.946064in}{2.771923in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{2.771040in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{2.771275in}}%
\pgfpathlineto{\pgfqpoint{4.949989in}{2.773085in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{2.774153in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{2.773978in}}%
\pgfpathlineto{\pgfqpoint{4.953670in}{2.771609in}}%
\pgfpathlineto{\pgfqpoint{4.954651in}{2.772319in}}%
\pgfpathlineto{\pgfqpoint{4.959559in}{2.773001in}}%
\pgfpathlineto{\pgfqpoint{4.960295in}{2.771864in}}%
\pgfpathlineto{\pgfqpoint{4.960786in}{2.772090in}}%
\pgfpathlineto{\pgfqpoint{4.963485in}{2.773969in}}%
\pgfpathlineto{\pgfqpoint{4.964466in}{2.774774in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{2.771628in}}%
\pgfpathlineto{\pgfqpoint{4.965938in}{2.771923in}}%
\pgfpathlineto{\pgfqpoint{4.967901in}{2.769138in}}%
\pgfpathlineto{\pgfqpoint{4.969864in}{2.770665in}}%
\pgfpathlineto{\pgfqpoint{4.970355in}{2.769140in}}%
\pgfpathlineto{\pgfqpoint{4.971091in}{2.769594in}}%
\pgfpathlineto{\pgfqpoint{4.973790in}{2.770330in}}%
\pgfpathlineto{\pgfqpoint{4.975017in}{2.768743in}}%
\pgfpathlineto{\pgfqpoint{4.976489in}{2.769553in}}%
\pgfpathlineto{\pgfqpoint{4.976735in}{2.768884in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{2.767895in}}%
\pgfpathlineto{\pgfqpoint{4.978452in}{2.768187in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{2.767477in}}%
\pgfpathlineto{\pgfqpoint{4.978943in}{2.767527in}}%
\pgfpathlineto{\pgfqpoint{4.979434in}{2.766731in}}%
\pgfpathlineto{\pgfqpoint{4.980170in}{2.767154in}}%
\pgfpathlineto{\pgfqpoint{4.981887in}{2.767511in}}%
\pgfpathlineto{\pgfqpoint{4.983360in}{2.764570in}}%
\pgfpathlineto{\pgfqpoint{4.987040in}{2.767586in}}%
\pgfpathlineto{\pgfqpoint{4.987776in}{2.766411in}}%
\pgfpathlineto{\pgfqpoint{4.988267in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{4.990966in}{2.766599in}}%
\pgfpathlineto{\pgfqpoint{4.991211in}{2.765916in}}%
\pgfpathlineto{\pgfqpoint{4.991947in}{2.766633in}}%
\pgfpathlineto{\pgfqpoint{4.992438in}{2.765994in}}%
\pgfpathlineto{\pgfqpoint{4.993910in}{2.764106in}}%
\pgfpathlineto{\pgfqpoint{4.994156in}{2.764264in}}%
\pgfpathlineto{\pgfqpoint{4.998572in}{2.764188in}}%
\pgfpathlineto{\pgfqpoint{4.998818in}{2.762608in}}%
\pgfpathlineto{\pgfqpoint{4.999799in}{2.763314in}}%
\pgfpathlineto{\pgfqpoint{5.000045in}{2.763693in}}%
\pgfpathlineto{\pgfqpoint{5.000290in}{2.762014in}}%
\pgfpathlineto{\pgfqpoint{5.001271in}{2.762251in}}%
\pgfpathlineto{\pgfqpoint{5.004707in}{2.762693in}}%
\pgfpathlineto{\pgfqpoint{5.004952in}{2.761984in}}%
\pgfpathlineto{\pgfqpoint{5.005688in}{2.762690in}}%
\pgfpathlineto{\pgfqpoint{5.010595in}{2.763091in}}%
\pgfpathlineto{\pgfqpoint{5.013049in}{2.760460in}}%
\pgfpathlineto{\pgfqpoint{5.016484in}{2.762432in}}%
\pgfpathlineto{\pgfqpoint{5.016730in}{2.762075in}}%
\pgfpathlineto{\pgfqpoint{5.019429in}{2.758665in}}%
\pgfpathlineto{\pgfqpoint{5.020901in}{2.758580in}}%
\pgfpathlineto{\pgfqpoint{5.021146in}{2.757875in}}%
\pgfpathlineto{\pgfqpoint{5.022128in}{2.758293in}}%
\pgfpathlineto{\pgfqpoint{5.023845in}{2.759363in}}%
\pgfpathlineto{\pgfqpoint{5.025072in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{5.025317in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{2.758704in}}%
\pgfpathlineto{\pgfqpoint{5.030470in}{2.757563in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{2.757669in}}%
\pgfpathlineto{\pgfqpoint{5.032433in}{2.756893in}}%
\pgfpathlineto{\pgfqpoint{5.032924in}{2.755475in}}%
\pgfpathlineto{\pgfqpoint{5.033660in}{2.756135in}}%
\pgfpathlineto{\pgfqpoint{5.034641in}{2.755766in}}%
\pgfpathlineto{\pgfqpoint{5.035868in}{2.754487in}}%
\pgfpathlineto{\pgfqpoint{5.036114in}{2.754578in}}%
\pgfpathlineto{\pgfqpoint{5.038322in}{2.755377in}}%
\pgfpathlineto{\pgfqpoint{5.038567in}{2.754692in}}%
\pgfpathlineto{\pgfqpoint{5.039303in}{2.755098in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{2.755177in}}%
\pgfpathlineto{\pgfqpoint{5.041512in}{2.753858in}}%
\pgfpathlineto{\pgfqpoint{5.042248in}{2.754384in}}%
\pgfpathlineto{\pgfqpoint{5.044456in}{2.755250in}}%
\pgfpathlineto{\pgfqpoint{5.048382in}{2.756506in}}%
\pgfpathlineto{\pgfqpoint{5.048627in}{2.755793in}}%
\pgfpathlineto{\pgfqpoint{5.049364in}{2.756182in}}%
\pgfpathlineto{\pgfqpoint{5.051572in}{2.756590in}}%
\pgfpathlineto{\pgfqpoint{5.056725in}{2.758268in}}%
\pgfpathlineto{\pgfqpoint{5.058197in}{2.756418in}}%
\pgfpathlineto{\pgfqpoint{5.058442in}{2.756574in}}%
\pgfpathlineto{\pgfqpoint{5.064576in}{2.756781in}}%
\pgfpathlineto{\pgfqpoint{5.066785in}{2.756086in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.755333in}}%
\pgfpathlineto{\pgfqpoint{5.067766in}{2.755637in}}%
\pgfpathlineto{\pgfqpoint{5.068257in}{2.756221in}}%
\pgfpathlineto{\pgfqpoint{5.068502in}{2.755432in}}%
\pgfpathlineto{\pgfqpoint{5.068748in}{2.754673in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{2.755309in}}%
\pgfpathlineto{\pgfqpoint{5.070711in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{5.079053in}{2.757389in}}%
\pgfpathlineto{\pgfqpoint{5.079789in}{2.756355in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{2.756757in}}%
\pgfpathlineto{\pgfqpoint{5.082979in}{2.758062in}}%
\pgfpathlineto{\pgfqpoint{5.083224in}{2.757372in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.758328in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{2.758328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144446in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{4.146164in}{2.743467in}}%
\pgfpathlineto{\pgfqpoint{4.146654in}{2.743467in}}%
\pgfpathlineto{\pgfqpoint{4.147636in}{2.773038in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{2.609701in}}%
\pgfpathlineto{\pgfqpoint{4.148863in}{2.629414in}}%
\pgfpathlineto{\pgfqpoint{4.152052in}{2.876530in}}%
\pgfpathlineto{\pgfqpoint{4.152543in}{2.876530in}}%
\pgfpathlineto{\pgfqpoint{4.152789in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{4.153034in}{2.842929in}}%
\pgfpathlineto{\pgfqpoint{4.153770in}{2.872613in}}%
\pgfpathlineto{\pgfqpoint{4.154015in}{2.888742in}}%
\pgfpathlineto{\pgfqpoint{4.154261in}{2.839460in}}%
\pgfpathlineto{\pgfqpoint{4.154506in}{2.791073in}}%
\pgfpathlineto{\pgfqpoint{4.155242in}{2.809890in}}%
\pgfpathlineto{\pgfqpoint{4.156469in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{4.156714in}{2.832826in}}%
\pgfpathlineto{\pgfqpoint{4.157941in}{2.882696in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{2.910079in}}%
\pgfpathlineto{\pgfqpoint{4.160886in}{2.816711in}}%
\pgfpathlineto{\pgfqpoint{4.161131in}{2.822509in}}%
\pgfpathlineto{\pgfqpoint{4.163094in}{2.859527in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{2.809413in}}%
\pgfpathlineto{\pgfqpoint{4.165057in}{2.803256in}}%
\pgfpathlineto{\pgfqpoint{4.168001in}{2.871085in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{2.871085in}}%
\pgfpathlineto{\pgfqpoint{4.168737in}{2.878939in}}%
\pgfpathlineto{\pgfqpoint{4.168983in}{2.864319in}}%
\pgfpathlineto{\pgfqpoint{4.169719in}{2.877046in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{2.837851in}}%
\pgfpathlineto{\pgfqpoint{4.171191in}{2.844904in}}%
\pgfpathlineto{\pgfqpoint{4.172173in}{2.854550in}}%
\pgfpathlineto{\pgfqpoint{4.176098in}{2.908816in}}%
\pgfpathlineto{\pgfqpoint{4.178552in}{2.934934in}}%
\pgfpathlineto{\pgfqpoint{4.178798in}{2.920098in}}%
\pgfpathlineto{\pgfqpoint{4.179779in}{2.927904in}}%
\pgfpathlineto{\pgfqpoint{4.180270in}{2.929410in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{2.943286in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{2.964235in}}%
\pgfpathlineto{\pgfqpoint{4.185668in}{2.941376in}}%
\pgfpathlineto{\pgfqpoint{4.185913in}{2.943155in}}%
\pgfpathlineto{\pgfqpoint{4.186404in}{2.946642in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{2.932455in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{2.938119in}}%
\pgfpathlineto{\pgfqpoint{4.190084in}{2.969024in}}%
\pgfpathlineto{\pgfqpoint{4.190575in}{2.957260in}}%
\pgfpathlineto{\pgfqpoint{4.191802in}{2.924854in}}%
\pgfpathlineto{\pgfqpoint{4.192293in}{2.926317in}}%
\pgfpathlineto{\pgfqpoint{4.193520in}{2.940227in}}%
\pgfpathlineto{\pgfqpoint{4.194746in}{2.921426in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{2.921426in}}%
\pgfpathlineto{\pgfqpoint{4.195973in}{2.927595in}}%
\pgfpathlineto{\pgfqpoint{4.196709in}{2.908977in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{2.911555in}}%
\pgfpathlineto{\pgfqpoint{4.202844in}{2.947812in}}%
\pgfpathlineto{\pgfqpoint{4.206524in}{2.969278in}}%
\pgfpathlineto{\pgfqpoint{4.207015in}{2.970350in}}%
\pgfpathlineto{\pgfqpoint{4.207260in}{2.962643in}}%
\pgfpathlineto{\pgfqpoint{4.207996in}{2.968552in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{2.975685in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{2.984796in}}%
\pgfpathlineto{\pgfqpoint{4.213394in}{2.970504in}}%
\pgfpathlineto{\pgfqpoint{4.213640in}{2.972270in}}%
\pgfpathlineto{\pgfqpoint{4.215603in}{2.982288in}}%
\pgfpathlineto{\pgfqpoint{4.215848in}{2.974516in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{2.977965in}}%
\pgfpathlineto{\pgfqpoint{4.217075in}{2.979847in}}%
\pgfpathlineto{\pgfqpoint{4.218793in}{2.956667in}}%
\pgfpathlineto{\pgfqpoint{4.220510in}{2.963048in}}%
\pgfpathlineto{\pgfqpoint{4.220755in}{2.966012in}}%
\pgfpathlineto{\pgfqpoint{4.221001in}{2.957018in}}%
\pgfpathlineto{\pgfqpoint{4.221737in}{2.960522in}}%
\pgfpathlineto{\pgfqpoint{4.225417in}{2.976972in}}%
\pgfpathlineto{\pgfqpoint{4.225663in}{2.969486in}}%
\pgfpathlineto{\pgfqpoint{4.226399in}{2.972929in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.980775in}}%
\pgfpathlineto{\pgfqpoint{4.228362in}{2.971819in}}%
\pgfpathlineto{\pgfqpoint{4.229343in}{2.975106in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{2.989850in}}%
\pgfpathlineto{\pgfqpoint{4.234987in}{2.977049in}}%
\pgfpathlineto{\pgfqpoint{4.235968in}{2.979223in}}%
\pgfpathlineto{\pgfqpoint{4.237441in}{2.984211in}}%
\pgfpathlineto{\pgfqpoint{4.237931in}{2.986293in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{2.979115in}}%
\pgfpathlineto{\pgfqpoint{4.239158in}{2.982424in}}%
\pgfpathlineto{\pgfqpoint{4.241366in}{2.990289in}}%
\pgfpathlineto{\pgfqpoint{4.241857in}{2.990556in}}%
\pgfpathlineto{\pgfqpoint{4.242593in}{2.994316in}}%
\pgfpathlineto{\pgfqpoint{4.243084in}{2.981718in}}%
\pgfpathlineto{\pgfqpoint{4.243820in}{2.986149in}}%
\pgfpathlineto{\pgfqpoint{4.244556in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{4.244802in}{2.982416in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{2.985728in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{2.988444in}}%
\pgfpathlineto{\pgfqpoint{4.246765in}{2.975989in}}%
\pgfpathlineto{\pgfqpoint{4.247746in}{2.977207in}}%
\pgfpathlineto{\pgfqpoint{4.249464in}{2.981614in}}%
\pgfpathlineto{\pgfqpoint{4.250690in}{2.987112in}}%
\pgfpathlineto{\pgfqpoint{4.250936in}{2.982144in}}%
\pgfpathlineto{\pgfqpoint{4.251917in}{2.984316in}}%
\pgfpathlineto{\pgfqpoint{4.254371in}{2.990202in}}%
\pgfpathlineto{\pgfqpoint{4.256334in}{2.997644in}}%
\pgfpathlineto{\pgfqpoint{4.256579in}{2.991091in}}%
\pgfpathlineto{\pgfqpoint{4.257561in}{2.993160in}}%
\pgfpathlineto{\pgfqpoint{4.259278in}{2.998312in}}%
\pgfpathlineto{\pgfqpoint{4.259524in}{2.992076in}}%
\pgfpathlineto{\pgfqpoint{4.260505in}{2.994980in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{2.996720in}}%
\pgfpathlineto{\pgfqpoint{4.262468in}{2.986828in}}%
\pgfpathlineto{\pgfqpoint{4.263450in}{2.988751in}}%
\pgfpathlineto{\pgfqpoint{4.263695in}{2.984045in}}%
\pgfpathlineto{\pgfqpoint{4.264431in}{2.986473in}}%
\pgfpathlineto{\pgfqpoint{4.266394in}{2.992039in}}%
\pgfpathlineto{\pgfqpoint{4.268848in}{2.997998in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{3.001236in}}%
\pgfpathlineto{\pgfqpoint{4.273019in}{3.006408in}}%
\pgfpathlineto{\pgfqpoint{4.273510in}{3.007107in}}%
\pgfpathlineto{\pgfqpoint{4.275473in}{3.012462in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{3.012973in}}%
\pgfpathlineto{\pgfqpoint{4.276209in}{3.007890in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{3.010542in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{3.011580in}}%
\pgfpathlineto{\pgfqpoint{4.280135in}{3.015279in}}%
\pgfpathlineto{\pgfqpoint{4.280380in}{3.015772in}}%
\pgfpathlineto{\pgfqpoint{4.280625in}{3.012102in}}%
\pgfpathlineto{\pgfqpoint{4.281361in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{4.282098in}{3.016543in}}%
\pgfpathlineto{\pgfqpoint{4.282343in}{3.011667in}}%
\pgfpathlineto{\pgfqpoint{4.283079in}{3.014950in}}%
\pgfpathlineto{\pgfqpoint{4.284060in}{3.015862in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{3.022504in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{3.024475in}}%
\pgfpathlineto{\pgfqpoint{4.289459in}{3.011238in}}%
\pgfpathlineto{\pgfqpoint{4.289949in}{3.011758in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{3.012624in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{2.992812in}}%
\pgfpathlineto{\pgfqpoint{4.292648in}{2.993915in}}%
\pgfpathlineto{\pgfqpoint{4.295102in}{2.998074in}}%
\pgfpathlineto{\pgfqpoint{4.295593in}{2.998619in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{3.002845in}}%
\pgfpathlineto{\pgfqpoint{4.297556in}{2.998312in}}%
\pgfpathlineto{\pgfqpoint{4.298537in}{2.999696in}}%
\pgfpathlineto{\pgfqpoint{4.299273in}{3.000710in}}%
\pgfpathlineto{\pgfqpoint{4.302218in}{3.006697in}}%
\pgfpathlineto{\pgfqpoint{4.302463in}{3.002344in}}%
\pgfpathlineto{\pgfqpoint{4.303445in}{3.003471in}}%
\pgfpathlineto{\pgfqpoint{4.303690in}{3.004104in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{2.995137in}}%
\pgfpathlineto{\pgfqpoint{4.305162in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{4.307125in}{2.999351in}}%
\pgfpathlineto{\pgfqpoint{4.308352in}{2.989213in}}%
\pgfpathlineto{\pgfqpoint{4.308597in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{2.992932in}}%
\pgfpathlineto{\pgfqpoint{4.310315in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{4.311051in}{2.990596in}}%
\pgfpathlineto{\pgfqpoint{4.313259in}{2.994674in}}%
\pgfpathlineto{\pgfqpoint{4.313505in}{2.990931in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{2.993449in}}%
\pgfpathlineto{\pgfqpoint{4.317185in}{2.999653in}}%
\pgfpathlineto{\pgfqpoint{4.317676in}{3.000714in}}%
\pgfpathlineto{\pgfqpoint{4.317921in}{3.001997in}}%
\pgfpathlineto{\pgfqpoint{4.318167in}{2.998182in}}%
\pgfpathlineto{\pgfqpoint{4.318412in}{2.998730in}}%
\pgfpathlineto{\pgfqpoint{4.319393in}{3.000785in}}%
\pgfpathlineto{\pgfqpoint{4.321111in}{2.979168in}}%
\pgfpathlineto{\pgfqpoint{4.322583in}{2.981419in}}%
\pgfpathlineto{\pgfqpoint{4.324546in}{2.985282in}}%
\pgfpathlineto{\pgfqpoint{4.324792in}{2.980944in}}%
\pgfpathlineto{\pgfqpoint{4.325773in}{2.982152in}}%
\pgfpathlineto{\pgfqpoint{4.327981in}{2.984658in}}%
\pgfpathlineto{\pgfqpoint{4.328227in}{2.981728in}}%
\pgfpathlineto{\pgfqpoint{4.328963in}{2.983126in}}%
\pgfpathlineto{\pgfqpoint{4.329208in}{2.984287in}}%
\pgfpathlineto{\pgfqpoint{4.329454in}{2.980505in}}%
\pgfpathlineto{\pgfqpoint{4.330926in}{2.981061in}}%
\pgfpathlineto{\pgfqpoint{4.331662in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{4.332643in}{2.976347in}}%
\pgfpathlineto{\pgfqpoint{4.333134in}{2.977188in}}%
\pgfpathlineto{\pgfqpoint{4.334116in}{2.978295in}}%
\pgfpathlineto{\pgfqpoint{4.335342in}{2.979973in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{2.981621in}}%
\pgfpathlineto{\pgfqpoint{4.336324in}{2.978608in}}%
\pgfpathlineto{\pgfqpoint{4.337060in}{2.981419in}}%
\pgfpathlineto{\pgfqpoint{4.337305in}{2.981903in}}%
\pgfpathlineto{\pgfqpoint{4.337551in}{2.978176in}}%
\pgfpathlineto{\pgfqpoint{4.338532in}{2.979815in}}%
\pgfpathlineto{\pgfqpoint{4.339268in}{2.970105in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{2.972013in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{2.976316in}}%
\pgfpathlineto{\pgfqpoint{4.342949in}{2.973974in}}%
\pgfpathlineto{\pgfqpoint{4.343685in}{2.975021in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{2.976003in}}%
\pgfpathlineto{\pgfqpoint{4.344912in}{2.972262in}}%
\pgfpathlineto{\pgfqpoint{4.345893in}{2.973161in}}%
\pgfpathlineto{\pgfqpoint{4.347856in}{2.976272in}}%
\pgfpathlineto{\pgfqpoint{4.350310in}{2.979167in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{2.983815in}}%
\pgfpathlineto{\pgfqpoint{4.353500in}{2.980648in}}%
\pgfpathlineto{\pgfqpoint{4.354481in}{2.982107in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.982592in}}%
\pgfpathlineto{\pgfqpoint{4.356199in}{2.984611in}}%
\pgfpathlineto{\pgfqpoint{4.356444in}{2.981722in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{2.983769in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{2.985311in}}%
\pgfpathlineto{\pgfqpoint{4.359634in}{2.975045in}}%
\pgfpathlineto{\pgfqpoint{4.360125in}{2.975582in}}%
\pgfpathlineto{\pgfqpoint{4.360615in}{2.976371in}}%
\pgfpathlineto{\pgfqpoint{4.362333in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{4.362578in}{2.962860in}}%
\pgfpathlineto{\pgfqpoint{4.363805in}{2.963946in}}%
\pgfpathlineto{\pgfqpoint{4.364050in}{2.961768in}}%
\pgfpathlineto{\pgfqpoint{4.365032in}{2.962920in}}%
\pgfpathlineto{\pgfqpoint{4.367240in}{2.965813in}}%
\pgfpathlineto{\pgfqpoint{4.369939in}{2.970505in}}%
\pgfpathlineto{\pgfqpoint{4.370185in}{2.970671in}}%
\pgfpathlineto{\pgfqpoint{4.371657in}{2.966318in}}%
\pgfpathlineto{\pgfqpoint{4.373374in}{2.967715in}}%
\pgfpathlineto{\pgfqpoint{4.373620in}{2.964648in}}%
\pgfpathlineto{\pgfqpoint{4.374601in}{2.966217in}}%
\pgfpathlineto{\pgfqpoint{4.376564in}{2.968504in}}%
\pgfpathlineto{\pgfqpoint{4.381962in}{2.976594in}}%
\pgfpathlineto{\pgfqpoint{4.385152in}{2.980483in}}%
\pgfpathlineto{\pgfqpoint{4.385397in}{2.977674in}}%
\pgfpathlineto{\pgfqpoint{4.386134in}{2.978986in}}%
\pgfpathlineto{\pgfqpoint{4.390305in}{2.984776in}}%
\pgfpathlineto{\pgfqpoint{4.392268in}{2.987508in}}%
\pgfpathlineto{\pgfqpoint{4.392513in}{2.984794in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.985664in}}%
\pgfpathlineto{\pgfqpoint{4.393740in}{2.986185in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{4.395212in}{2.979000in}}%
\pgfpathlineto{\pgfqpoint{4.400856in}{2.986962in}}%
\pgfpathlineto{\pgfqpoint{4.401101in}{2.984046in}}%
\pgfpathlineto{\pgfqpoint{4.402083in}{2.984849in}}%
\pgfpathlineto{\pgfqpoint{4.405027in}{2.986975in}}%
\pgfpathlineto{\pgfqpoint{4.407481in}{2.989638in}}%
\pgfpathlineto{\pgfqpoint{4.408462in}{2.990590in}}%
\pgfpathlineto{\pgfqpoint{4.411897in}{2.994557in}}%
\pgfpathlineto{\pgfqpoint{4.412633in}{2.992936in}}%
\pgfpathlineto{\pgfqpoint{4.414106in}{2.986960in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{2.988290in}}%
\pgfpathlineto{\pgfqpoint{4.415087in}{2.985963in}}%
\pgfpathlineto{\pgfqpoint{4.415823in}{2.986883in}}%
\pgfpathlineto{\pgfqpoint{4.418277in}{2.989445in}}%
\pgfpathlineto{\pgfqpoint{4.418522in}{2.989610in}}%
\pgfpathlineto{\pgfqpoint{4.418768in}{2.984593in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.985620in}}%
\pgfpathlineto{\pgfqpoint{4.421712in}{2.988233in}}%
\pgfpathlineto{\pgfqpoint{4.421957in}{2.985794in}}%
\pgfpathlineto{\pgfqpoint{4.422939in}{2.986954in}}%
\pgfpathlineto{\pgfqpoint{4.424411in}{2.989230in}}%
\pgfpathlineto{\pgfqpoint{4.425638in}{2.986613in}}%
\pgfpathlineto{\pgfqpoint{4.426374in}{2.987156in}}%
\pgfpathlineto{\pgfqpoint{4.426619in}{2.984776in}}%
\pgfpathlineto{\pgfqpoint{4.427601in}{2.985238in}}%
\pgfpathlineto{\pgfqpoint{4.429809in}{2.987595in}}%
\pgfpathlineto{\pgfqpoint{4.430054in}{2.985492in}}%
\pgfpathlineto{\pgfqpoint{4.430791in}{2.986590in}}%
\pgfpathlineto{\pgfqpoint{4.431281in}{2.987111in}}%
\pgfpathlineto{\pgfqpoint{4.432999in}{2.981841in}}%
\pgfpathlineto{\pgfqpoint{4.436189in}{2.984042in}}%
\pgfpathlineto{\pgfqpoint{4.437170in}{2.980551in}}%
\pgfpathlineto{\pgfqpoint{4.437416in}{2.980710in}}%
\pgfpathlineto{\pgfqpoint{4.438888in}{2.981765in}}%
\pgfpathlineto{\pgfqpoint{4.442568in}{2.984962in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.982711in}}%
\pgfpathlineto{\pgfqpoint{4.443795in}{2.983575in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{2.987164in}}%
\pgfpathlineto{\pgfqpoint{4.448457in}{2.978359in}}%
\pgfpathlineto{\pgfqpoint{4.449684in}{2.979493in}}%
\pgfpathlineto{\pgfqpoint{4.452138in}{2.983383in}}%
\pgfpathlineto{\pgfqpoint{4.452383in}{2.981313in}}%
\pgfpathlineto{\pgfqpoint{4.452874in}{2.981496in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.976087in}}%
\pgfpathlineto{\pgfqpoint{4.454591in}{2.976484in}}%
\pgfpathlineto{\pgfqpoint{4.455818in}{2.977400in}}%
\pgfpathlineto{\pgfqpoint{4.456800in}{2.972097in}}%
\pgfpathlineto{\pgfqpoint{4.457536in}{2.972782in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{2.973636in}}%
\pgfpathlineto{\pgfqpoint{4.460235in}{2.969989in}}%
\pgfpathlineto{\pgfqpoint{4.463179in}{2.972211in}}%
\pgfpathlineto{\pgfqpoint{4.464406in}{2.966531in}}%
\pgfpathlineto{\pgfqpoint{4.464897in}{2.966845in}}%
\pgfpathlineto{\pgfqpoint{4.465387in}{2.966845in}}%
\pgfpathlineto{\pgfqpoint{4.465633in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{4.466614in}{2.965604in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.969686in}}%
\pgfpathlineto{\pgfqpoint{4.471276in}{2.964078in}}%
\pgfpathlineto{\pgfqpoint{4.471522in}{2.964547in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.974533in}}%
\pgfpathlineto{\pgfqpoint{4.486489in}{2.972345in}}%
\pgfpathlineto{\pgfqpoint{4.487471in}{2.973441in}}%
\pgfpathlineto{\pgfqpoint{4.489924in}{2.975417in}}%
\pgfpathlineto{\pgfqpoint{4.491642in}{2.977033in}}%
\pgfpathlineto{\pgfqpoint{4.493114in}{2.972510in}}%
\pgfpathlineto{\pgfqpoint{4.494096in}{2.973700in}}%
\pgfpathlineto{\pgfqpoint{4.494832in}{2.971806in}}%
\pgfpathlineto{\pgfqpoint{4.495322in}{2.972343in}}%
\pgfpathlineto{\pgfqpoint{4.502929in}{2.977364in}}%
\pgfpathlineto{\pgfqpoint{4.503174in}{2.975516in}}%
\pgfpathlineto{\pgfqpoint{4.504156in}{2.976375in}}%
\pgfpathlineto{\pgfqpoint{4.504401in}{2.976596in}}%
\pgfpathlineto{\pgfqpoint{4.505137in}{2.973311in}}%
\pgfpathlineto{\pgfqpoint{4.505873in}{2.974244in}}%
\pgfpathlineto{\pgfqpoint{4.506855in}{2.974840in}}%
\pgfpathlineto{\pgfqpoint{4.508082in}{2.975981in}}%
\pgfpathlineto{\pgfqpoint{4.508327in}{2.974060in}}%
\pgfpathlineto{\pgfqpoint{4.509308in}{2.974876in}}%
\pgfpathlineto{\pgfqpoint{4.511762in}{2.976796in}}%
\pgfpathlineto{\pgfqpoint{4.513725in}{2.978812in}}%
\pgfpathlineto{\pgfqpoint{4.516179in}{2.980595in}}%
\pgfpathlineto{\pgfqpoint{4.517896in}{2.981985in}}%
\pgfpathlineto{\pgfqpoint{4.518142in}{2.980128in}}%
\pgfpathlineto{\pgfqpoint{4.518878in}{2.981059in}}%
\pgfpathlineto{\pgfqpoint{4.526484in}{2.986846in}}%
\pgfpathlineto{\pgfqpoint{4.526975in}{2.984776in}}%
\pgfpathlineto{\pgfqpoint{4.527711in}{2.985360in}}%
\pgfpathlineto{\pgfqpoint{4.533109in}{2.989548in}}%
\pgfpathlineto{\pgfqpoint{4.535317in}{2.983332in}}%
\pgfpathlineto{\pgfqpoint{4.536544in}{2.984458in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.982752in}}%
\pgfpathlineto{\pgfqpoint{4.537526in}{2.983521in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{2.986963in}}%
\pgfpathlineto{\pgfqpoint{4.541452in}{2.985673in}}%
\pgfpathlineto{\pgfqpoint{4.542188in}{2.986360in}}%
\pgfpathlineto{\pgfqpoint{4.545132in}{2.989159in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{2.986946in}}%
\pgfpathlineto{\pgfqpoint{4.546604in}{2.987149in}}%
\pgfpathlineto{\pgfqpoint{4.548322in}{2.987182in}}%
\pgfpathlineto{\pgfqpoint{4.549303in}{2.983680in}}%
\pgfpathlineto{\pgfqpoint{4.549794in}{2.984391in}}%
\pgfpathlineto{\pgfqpoint{4.550530in}{2.985199in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{2.983535in}}%
\pgfpathlineto{\pgfqpoint{4.551512in}{2.984386in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{2.985018in}}%
\pgfpathlineto{\pgfqpoint{4.552493in}{2.983352in}}%
\pgfpathlineto{\pgfqpoint{4.553475in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{4.556910in}{2.987201in}}%
\pgfpathlineto{\pgfqpoint{4.557155in}{2.984000in}}%
\pgfpathlineto{\pgfqpoint{4.558137in}{2.984383in}}%
\pgfpathlineto{\pgfqpoint{4.564025in}{2.983781in}}%
\pgfpathlineto{\pgfqpoint{4.564762in}{2.979600in}}%
\pgfpathlineto{\pgfqpoint{4.565252in}{2.979881in}}%
\pgfpathlineto{\pgfqpoint{4.566725in}{2.980831in}}%
\pgfpathlineto{\pgfqpoint{4.569178in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{4.574822in}{2.985308in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{2.983986in}}%
\pgfpathlineto{\pgfqpoint{4.576048in}{2.984683in}}%
\pgfpathlineto{\pgfqpoint{4.577521in}{2.985788in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{2.984193in}}%
\pgfpathlineto{\pgfqpoint{4.578748in}{2.984945in}}%
\pgfpathlineto{\pgfqpoint{4.580220in}{2.985834in}}%
\pgfpathlineto{\pgfqpoint{4.581692in}{2.983527in}}%
\pgfpathlineto{\pgfqpoint{4.588072in}{2.987558in}}%
\pgfpathlineto{\pgfqpoint{4.588562in}{2.987613in}}%
\pgfpathlineto{\pgfqpoint{4.588808in}{2.986156in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.986660in}}%
\pgfpathlineto{\pgfqpoint{4.591507in}{2.988681in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{2.988929in}}%
\pgfpathlineto{\pgfqpoint{4.591997in}{2.987536in}}%
\pgfpathlineto{\pgfqpoint{4.592979in}{2.988037in}}%
\pgfpathlineto{\pgfqpoint{4.599113in}{2.992723in}}%
\pgfpathlineto{\pgfqpoint{4.599358in}{2.991405in}}%
\pgfpathlineto{\pgfqpoint{4.600095in}{2.992013in}}%
\pgfpathlineto{\pgfqpoint{4.600340in}{2.992299in}}%
\pgfpathlineto{\pgfqpoint{4.600585in}{2.990793in}}%
\pgfpathlineto{\pgfqpoint{4.601321in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{2.991761in}}%
\pgfpathlineto{\pgfqpoint{4.601812in}{2.990482in}}%
\pgfpathlineto{\pgfqpoint{4.602058in}{2.990596in}}%
\pgfpathlineto{\pgfqpoint{4.602548in}{2.990647in}}%
\pgfpathlineto{\pgfqpoint{4.602794in}{2.989333in}}%
\pgfpathlineto{\pgfqpoint{4.603775in}{2.990015in}}%
\pgfpathlineto{\pgfqpoint{4.608437in}{2.992822in}}%
\pgfpathlineto{\pgfqpoint{4.608682in}{2.991396in}}%
\pgfpathlineto{\pgfqpoint{4.609664in}{2.992040in}}%
\pgfpathlineto{\pgfqpoint{4.611627in}{2.993175in}}%
\pgfpathlineto{\pgfqpoint{4.611872in}{2.991629in}}%
\pgfpathlineto{\pgfqpoint{4.612854in}{2.992331in}}%
\pgfpathlineto{\pgfqpoint{4.615553in}{2.994477in}}%
\pgfpathlineto{\pgfqpoint{4.616043in}{2.993174in}}%
\pgfpathlineto{\pgfqpoint{4.616289in}{2.991888in}}%
\pgfpathlineto{\pgfqpoint{4.617270in}{2.992367in}}%
\pgfpathlineto{\pgfqpoint{4.618252in}{2.992836in}}%
\pgfpathlineto{\pgfqpoint{4.618497in}{2.991488in}}%
\pgfpathlineto{\pgfqpoint{4.619233in}{2.992133in}}%
\pgfpathlineto{\pgfqpoint{4.623650in}{2.995207in}}%
\pgfpathlineto{\pgfqpoint{4.623895in}{2.993668in}}%
\pgfpathlineto{\pgfqpoint{4.624877in}{2.994168in}}%
\pgfpathlineto{\pgfqpoint{4.632729in}{2.998826in}}%
\pgfpathlineto{\pgfqpoint{4.634446in}{2.999647in}}%
\pgfpathlineto{\pgfqpoint{4.636654in}{3.001285in}}%
\pgfpathlineto{\pgfqpoint{4.640335in}{3.002936in}}%
\pgfpathlineto{\pgfqpoint{4.640580in}{3.001495in}}%
\pgfpathlineto{\pgfqpoint{4.641562in}{3.002133in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{4.644015in}{3.000625in}}%
\pgfpathlineto{\pgfqpoint{4.644261in}{3.001057in}}%
\pgfpathlineto{\pgfqpoint{4.644506in}{3.001259in}}%
\pgfpathlineto{\pgfqpoint{4.644752in}{2.999982in}}%
\pgfpathlineto{\pgfqpoint{4.645733in}{3.000417in}}%
\pgfpathlineto{\pgfqpoint{4.649168in}{3.002636in}}%
\pgfpathlineto{\pgfqpoint{4.651131in}{3.003632in}}%
\pgfpathlineto{\pgfqpoint{4.651622in}{3.003928in}}%
\pgfpathlineto{\pgfqpoint{4.651867in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{4.652849in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{4.654321in}{3.004403in}}%
\pgfpathlineto{\pgfqpoint{4.654566in}{3.001654in}}%
\pgfpathlineto{\pgfqpoint{4.655548in}{3.002233in}}%
\pgfpathlineto{\pgfqpoint{4.657511in}{3.003398in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{3.005179in}}%
\pgfpathlineto{\pgfqpoint{4.661682in}{3.002936in}}%
\pgfpathlineto{\pgfqpoint{4.662173in}{3.003264in}}%
\pgfpathlineto{\pgfqpoint{4.669043in}{3.006396in}}%
\pgfpathlineto{\pgfqpoint{4.671497in}{3.006298in}}%
\pgfpathlineto{\pgfqpoint{4.671742in}{3.004937in}}%
\pgfpathlineto{\pgfqpoint{4.672724in}{3.005458in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{3.006431in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{3.006637in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{3.005438in}}%
\pgfpathlineto{\pgfqpoint{4.678858in}{3.005604in}}%
\pgfpathlineto{\pgfqpoint{4.696770in}{3.016332in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{3.016621in}}%
\pgfpathlineto{\pgfqpoint{4.697751in}{3.014326in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{3.014705in}}%
\pgfpathlineto{\pgfqpoint{4.702904in}{3.016462in}}%
\pgfpathlineto{\pgfqpoint{4.717381in}{3.023875in}}%
\pgfpathlineto{\pgfqpoint{4.717626in}{3.022680in}}%
\pgfpathlineto{\pgfqpoint{4.718607in}{3.023005in}}%
\pgfpathlineto{\pgfqpoint{4.719343in}{3.023144in}}%
\pgfpathlineto{\pgfqpoint{4.719589in}{3.021824in}}%
\pgfpathlineto{\pgfqpoint{4.720325in}{3.022560in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{3.024583in}}%
\pgfpathlineto{\pgfqpoint{4.730385in}{3.027359in}}%
\pgfpathlineto{\pgfqpoint{4.736274in}{3.030447in}}%
\pgfpathlineto{\pgfqpoint{4.741181in}{3.032478in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{3.031289in}}%
\pgfpathlineto{\pgfqpoint{4.743880in}{3.031526in}}%
\pgfpathlineto{\pgfqpoint{4.748297in}{3.033959in}}%
\pgfpathlineto{\pgfqpoint{4.749033in}{3.034278in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{3.033190in}}%
\pgfpathlineto{\pgfqpoint{4.750260in}{3.033779in}}%
\pgfpathlineto{\pgfqpoint{4.751977in}{3.034399in}}%
\pgfpathlineto{\pgfqpoint{4.752223in}{3.033336in}}%
\pgfpathlineto{\pgfqpoint{4.752959in}{3.033893in}}%
\pgfpathlineto{\pgfqpoint{4.759093in}{3.037444in}}%
\pgfpathlineto{\pgfqpoint{4.759829in}{3.036379in}}%
\pgfpathlineto{\pgfqpoint{4.760320in}{3.036692in}}%
\pgfpathlineto{\pgfqpoint{4.763019in}{3.038096in}}%
\pgfpathlineto{\pgfqpoint{4.766945in}{3.039776in}}%
\pgfpathlineto{\pgfqpoint{4.772343in}{3.042211in}}%
\pgfpathlineto{\pgfqpoint{4.773324in}{3.040199in}}%
\pgfpathlineto{\pgfqpoint{4.773815in}{3.040567in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{3.041434in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{3.040380in}}%
\pgfpathlineto{\pgfqpoint{4.780931in}{3.040656in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{3.041593in}}%
\pgfpathlineto{\pgfqpoint{4.785838in}{3.042561in}}%
\pgfpathlineto{\pgfqpoint{4.786820in}{3.041576in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{3.041650in}}%
\pgfpathlineto{\pgfqpoint{4.787801in}{3.041929in}}%
\pgfpathlineto{\pgfqpoint{4.788783in}{3.039991in}}%
\pgfpathlineto{\pgfqpoint{4.789273in}{3.040192in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{3.041882in}}%
\pgfpathlineto{\pgfqpoint{4.793445in}{3.040875in}}%
\pgfpathlineto{\pgfqpoint{4.794426in}{3.041422in}}%
\pgfpathlineto{\pgfqpoint{4.800806in}{3.041751in}}%
\pgfpathlineto{\pgfqpoint{4.801051in}{3.040694in}}%
\pgfpathlineto{\pgfqpoint{4.802033in}{3.041214in}}%
\pgfpathlineto{\pgfqpoint{4.806449in}{3.041613in}}%
\pgfpathlineto{\pgfqpoint{4.807431in}{3.039670in}}%
\pgfpathlineto{\pgfqpoint{4.807921in}{3.039871in}}%
\pgfpathlineto{\pgfqpoint{4.810620in}{3.040873in}}%
\pgfpathlineto{\pgfqpoint{4.812093in}{3.040397in}}%
\pgfpathlineto{\pgfqpoint{4.813074in}{3.036404in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{4.815773in}{3.037420in}}%
\pgfpathlineto{\pgfqpoint{4.816018in}{3.036345in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{3.038420in}}%
\pgfpathlineto{\pgfqpoint{4.825097in}{3.038720in}}%
\pgfpathlineto{\pgfqpoint{4.825342in}{3.037699in}}%
\pgfpathlineto{\pgfqpoint{4.826324in}{3.038108in}}%
\pgfpathlineto{\pgfqpoint{4.828778in}{3.039057in}}%
\pgfpathlineto{\pgfqpoint{4.832704in}{3.040572in}}%
\pgfpathlineto{\pgfqpoint{4.835403in}{3.041442in}}%
\pgfpathlineto{\pgfqpoint{4.835648in}{3.039464in}}%
\pgfpathlineto{\pgfqpoint{4.836629in}{3.039866in}}%
\pgfpathlineto{\pgfqpoint{4.843254in}{3.042060in}}%
\pgfpathlineto{\pgfqpoint{4.846444in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{4.846690in}{3.042897in}}%
\pgfpathlineto{\pgfqpoint{4.846935in}{3.041891in}}%
\pgfpathlineto{\pgfqpoint{4.847916in}{3.042218in}}%
\pgfpathlineto{\pgfqpoint{4.854787in}{3.044572in}}%
\pgfpathlineto{\pgfqpoint{4.855523in}{3.043656in}}%
\pgfpathlineto{\pgfqpoint{4.856013in}{3.043939in}}%
\pgfpathlineto{\pgfqpoint{4.856995in}{3.043127in}}%
\pgfpathlineto{\pgfqpoint{4.865583in}{3.044147in}}%
\pgfpathlineto{\pgfqpoint{4.869754in}{3.045780in}}%
\pgfpathlineto{\pgfqpoint{4.878587in}{3.047669in}}%
\pgfpathlineto{\pgfqpoint{4.878833in}{3.046690in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{3.047053in}}%
\pgfpathlineto{\pgfqpoint{4.882513in}{3.048183in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{3.052573in}}%
\pgfpathlineto{\pgfqpoint{4.904106in}{3.053550in}}%
\pgfpathlineto{\pgfqpoint{4.904351in}{3.052698in}}%
\pgfpathlineto{\pgfqpoint{4.904842in}{3.051928in}}%
\pgfpathlineto{\pgfqpoint{4.905578in}{3.052201in}}%
\pgfpathlineto{\pgfqpoint{4.926434in}{3.057180in}}%
\pgfpathlineto{\pgfqpoint{4.927416in}{3.056480in}}%
\pgfpathlineto{\pgfqpoint{4.927661in}{3.056656in}}%
\pgfpathlineto{\pgfqpoint{4.933550in}{3.058324in}}%
\pgfpathlineto{\pgfqpoint{4.951462in}{3.062297in}}%
\pgfpathlineto{\pgfqpoint{4.952689in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{4.964466in}{3.064578in}}%
\pgfpathlineto{\pgfqpoint{4.965448in}{3.063914in}}%
\pgfpathlineto{\pgfqpoint{4.965693in}{3.064049in}}%
\pgfpathlineto{\pgfqpoint{4.968883in}{3.065389in}}%
\pgfpathlineto{\pgfqpoint{4.969864in}{3.065712in}}%
\pgfpathlineto{\pgfqpoint{4.970110in}{3.064801in}}%
\pgfpathlineto{\pgfqpoint{4.971337in}{3.064158in}}%
\pgfpathlineto{\pgfqpoint{4.976735in}{3.065936in}}%
\pgfpathlineto{\pgfqpoint{4.977961in}{3.065428in}}%
\pgfpathlineto{\pgfqpoint{5.005443in}{3.072113in}}%
\pgfpathlineto{\pgfqpoint{5.015994in}{3.074544in}}%
\pgfpathlineto{\pgfqpoint{5.019183in}{3.075627in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{3.078036in}}%
\pgfpathlineto{\pgfqpoint{5.032924in}{3.076572in}}%
\pgfpathlineto{\pgfqpoint{5.033660in}{3.076859in}}%
\pgfpathlineto{\pgfqpoint{5.040776in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{5.041512in}{3.076694in}}%
\pgfpathlineto{\pgfqpoint{5.042003in}{3.076905in}}%
\pgfpathlineto{\pgfqpoint{5.079053in}{3.083495in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{3.082809in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{3.083094in}}%
\pgfpathlineto{\pgfqpoint{5.083715in}{3.083711in}}%
\pgfpathlineto{\pgfqpoint{5.084942in}{3.083121in}}%
\pgfpathlineto{\pgfqpoint{5.088868in}{3.084062in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.084645in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{3.084645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{2.142222in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{2.733611in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.733611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{4.093790in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138052in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.754966in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754966in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245703in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245703in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736439in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.736439in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736439in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229631in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{0.848194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.804666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.100361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{1.439583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.396055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.691750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.143889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762565in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.764290in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.765763in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.768707in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.772614in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.774105in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.777429in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.780730in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.782938in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.783429in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.783870in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.784371in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.787983in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.791231in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.792999in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.795943in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.796188in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.800114in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.805022in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{0.812873in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.815082in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.818271in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.819989in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.826859in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.829068in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.736829in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{0.873479in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{0.898261in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{0.906849in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{0.923780in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{0.925007in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{0.935312in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{0.937520in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.947580in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{0.962057in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{0.963529in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{0.965983in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.962220in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{0.962220in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.991615in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{0.991615in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{0.998126in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{1.041469in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{1.041469in}}%
\pgfpathlineto{\pgfqpoint{1.001316in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{1.004506in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.007941in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.028307in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{1.010537in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.031742in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{1.043519in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{1.058487in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{0.993049in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.076153in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{1.004877in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{1.004877in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{1.007776in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.083514in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.092838in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{1.023832in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{1.023832in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{1.015136in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.137495in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.139458in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.150009in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.150991in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{1.152463in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{1.153690in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{1.155407in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{1.156879in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{1.159578in}{1.051484in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{1.051484in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{1.055731in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{1.055731in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{1.165222in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.167921in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{1.169639in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.172828in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{1.082102in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{1.082102in}}%
\pgfpathlineto{\pgfqpoint{1.177490in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{1.087899in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{1.087899in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.185097in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{1.193194in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.204235in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.221166in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{1.225582in}{1.058955in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{1.234416in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{1.240059in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.241531in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{1.244967in}{1.093113in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{1.093113in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{1.096340in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{1.096340in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.102698in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{1.266804in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{1.105227in}}%
\pgfpathlineto{\pgfqpoint{1.269503in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{1.271466in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{1.273675in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.092160in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{1.288397in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{1.291341in}{1.087369in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{1.087369in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{1.088876in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{1.088876in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{1.091869in}}%
\pgfpathlineto{\pgfqpoint{1.297721in}{1.091869in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{1.085697in}}%
\pgfpathlineto{\pgfqpoint{1.304346in}{1.085697in}}%
\pgfpathlineto{\pgfqpoint{1.305572in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{1.312443in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{1.313915in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.323484in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{1.323975in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.333544in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{1.334526in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{1.337716in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{1.338697in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{1.338943in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.346549in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.357591in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.359553in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.367651in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{1.072826in}}%
\pgfpathlineto{\pgfqpoint{1.369368in}{1.072826in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{1.066232in}}%
\pgfpathlineto{\pgfqpoint{1.372558in}{1.066232in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{1.378447in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{1.379183in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{1.054711in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{1.054711in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{1.383354in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{1.384336in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{1.385317in}{1.062718in}}%
\pgfpathlineto{\pgfqpoint{1.385808in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.386789in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{1.388262in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{1.395868in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{1.399303in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{1.071933in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{1.071933in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.410099in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{1.079414in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{1.079414in}}%
\pgfpathlineto{\pgfqpoint{1.414761in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{1.417215in}{1.083092in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{1.075736in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.075736in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.424821in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{1.428011in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{1.430710in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{1.436354in}{1.093626in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{1.093626in}}%
\pgfpathlineto{\pgfqpoint{1.438317in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{1.449358in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{1.105023in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{1.105023in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{1.109469in}}%
\pgfpathlineto{\pgfqpoint{1.464816in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{1.087321in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.087321in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{1.473404in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{1.090685in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{1.481256in}{1.077054in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.484200in}{1.079300in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{1.079300in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{1.070343in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{1.493279in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{1.068223in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{1.498677in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{1.500149in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{1.502112in}{1.075992in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.082509in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{1.512418in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.516098in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{1.517571in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{1.519288in}{1.083504in}}%
\pgfpathlineto{\pgfqpoint{1.520515in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.521987in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{1.527140in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{1.083427in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{1.533274in}{1.087566in}}%
\pgfpathlineto{\pgfqpoint{1.534501in}{1.079220in}}%
\pgfpathlineto{\pgfqpoint{1.539408in}{1.080258in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.082325in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{1.086419in}}%
\pgfpathlineto{\pgfqpoint{1.547505in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.551431in}{1.089455in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{1.091464in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{1.097416in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{1.100351in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{1.568607in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{1.569834in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{1.079178in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.081166in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{1.582593in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{1.076200in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{1.074262in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{1.067439in}}%
\pgfpathlineto{\pgfqpoint{1.598297in}{1.068430in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{1.069418in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{1.062853in}}%
\pgfpathlineto{\pgfqpoint{1.614491in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.616454in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{1.618417in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{1.620870in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{1.622097in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{1.629704in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.080046in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{1.084667in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{1.646880in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{1.091027in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.095495in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{1.096381in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.657921in}{1.091755in}}%
\pgfpathlineto{\pgfqpoint{1.658903in}{1.093524in}}%
\pgfpathlineto{\pgfqpoint{1.663319in}{1.094404in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{1.665773in}{1.096157in}}%
\pgfpathlineto{\pgfqpoint{1.666018in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{1.667245in}{1.089833in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{1.089833in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{1.075497in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.076393in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{1.077288in}}%
\pgfpathlineto{\pgfqpoint{1.673870in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.676324in}{1.079068in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{1.683194in}{1.084353in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{1.690555in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{1.691536in}{1.079934in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{1.080807in}}%
\pgfpathlineto{\pgfqpoint{1.694726in}{1.081679in}}%
\pgfpathlineto{\pgfqpoint{1.695953in}{1.082548in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{1.085142in}}%
\pgfpathlineto{\pgfqpoint{1.702578in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.087715in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.087715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762565in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.764290in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.765763in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.768707in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.772614in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.774105in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.777429in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.780730in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.782938in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.783429in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.783870in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.784371in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.787983in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.791231in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.792999in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.794471in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.795943in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.796188in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.800850in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.801341in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.802568in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.805022in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{0.812873in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{0.815082in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{0.818271in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{0.819989in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{0.826859in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{0.829068in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{0.873479in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{0.880595in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{0.898261in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{1.154450in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{1.154450in}}%
\pgfpathlineto{\pgfqpoint{0.906849in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{1.179271in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.179271in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{0.923780in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{0.925007in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.931877in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{0.935312in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{0.937520in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{1.209599in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{1.209599in}}%
\pgfpathlineto{\pgfqpoint{0.947580in}{1.217273in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{1.217273in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{1.205067in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{0.962057in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{0.963529in}{1.222741in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{1.222741in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{0.965983in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{1.217813in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{1.217813in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{1.236516in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{1.236516in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{1.256697in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{1.256697in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{0.998126in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{1.004506in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{1.287740in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{1.287740in}}%
\pgfpathlineto{\pgfqpoint{1.007941in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{1.289507in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{1.289507in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.028307in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{1.278165in}}%
\pgfpathlineto{\pgfqpoint{1.031742in}{1.278165in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{1.033705in}{1.254244in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{1.256534in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{1.256534in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{1.265483in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{1.265483in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{1.043029in}{1.271978in}}%
\pgfpathlineto{\pgfqpoint{1.043519in}{1.246975in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{1.251414in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{1.251414in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{1.257923in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{1.257923in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.238092in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{1.246739in}}%
\pgfpathlineto{\pgfqpoint{1.058487in}{1.223253in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{1.075172in}{1.256420in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{1.256420in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.264052in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{1.264052in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.246334in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{1.246334in}}%
\pgfpathlineto{\pgfqpoint{1.083514in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{1.259448in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{1.259448in}}%
\pgfpathlineto{\pgfqpoint{1.092838in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{1.255183in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{1.258701in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{1.275541in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{1.271048in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{1.271048in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{1.137495in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{1.139458in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{1.283386in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{1.283386in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{1.289312in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{1.289312in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{1.153690in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{1.300711in}}%
\pgfpathlineto{\pgfqpoint{1.155407in}{1.300711in}}%
\pgfpathlineto{\pgfqpoint{1.156879in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{1.159578in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{1.165222in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.303869in}}%
\pgfpathlineto{\pgfqpoint{1.167921in}{1.303869in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{1.169639in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.172828in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{1.177490in}{1.314110in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{1.314110in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{1.299150in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{1.299150in}}%
\pgfpathlineto{\pgfqpoint{1.185097in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{1.302976in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{1.302976in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{1.307974in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{1.193194in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{1.279064in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{1.248054in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{1.249434in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.249434in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{1.204235in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{1.262818in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{1.262818in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{1.265407in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{1.265407in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.221166in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{1.277937in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{1.277937in}}%
\pgfpathlineto{\pgfqpoint{1.225582in}{1.263425in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{1.234416in}{1.274455in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{1.274455in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{1.276837in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{1.276837in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{1.240059in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{1.281527in}}%
\pgfpathlineto{\pgfqpoint{1.241531in}{1.281527in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{1.283836in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{1.283836in}}%
\pgfpathlineto{\pgfqpoint{1.244967in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{1.289507in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{1.289507in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.292842in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{1.295038in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{1.267050in}{1.301496in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{1.269503in}{1.292450in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{1.294579in}}%
\pgfpathlineto{\pgfqpoint{1.271466in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{1.273675in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{1.282540in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{1.286831in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.273910in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{1.276082in}}%
\pgfpathlineto{\pgfqpoint{1.288397in}{1.277160in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{1.264383in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.265483in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{1.296248in}{1.268753in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{1.270908in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{1.259448in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.260539in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{1.261625in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{1.312443in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{1.313915in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{1.245761in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{1.246854in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.323484in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{1.256473in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.256473in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{1.246739in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{1.337716in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{1.254062in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{1.258149in}}%
\pgfpathlineto{\pgfqpoint{1.346549in}{1.259160in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{1.356854in}{1.252764in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{1.254774in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{1.259728in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{1.367651in}{1.264581in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{1.379183in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{1.381391in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{1.384336in}{1.281259in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{1.284806in}}%
\pgfpathlineto{\pgfqpoint{1.388262in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.289162in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{1.399058in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{1.400285in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{1.404701in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{1.297627in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{1.298457in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{1.299282in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{1.301741in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{1.304976in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.305777in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{1.306576in}}%
\pgfpathlineto{\pgfqpoint{1.422122in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{1.308164in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.308953in}}%
\pgfpathlineto{\pgfqpoint{1.427030in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{1.428502in}{1.312082in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{1.313629in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{1.315929in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{1.436354in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{1.318957in}}%
\pgfpathlineto{\pgfqpoint{1.438317in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{1.441506in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.324152in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.324883in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{1.454511in}{1.326339in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{1.327063in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{1.464816in}{1.329218in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{1.332762in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.472177in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{1.317947in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{1.319378in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{1.319378in}}%
\pgfpathlineto{\pgfqpoint{1.481256in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{1.310691in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{1.311415in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{1.302063in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{1.307888in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{1.309319in}}%
\pgfpathlineto{\pgfqpoint{1.498677in}{1.310032in}}%
\pgfpathlineto{\pgfqpoint{1.500149in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.502112in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.313558in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.316337in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{1.512418in}{1.320437in}}%
\pgfpathlineto{\pgfqpoint{1.516098in}{1.321113in}}%
\pgfpathlineto{\pgfqpoint{1.517571in}{1.322458in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{1.323127in}}%
\pgfpathlineto{\pgfqpoint{1.521987in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.325782in}}%
\pgfpathlineto{\pgfqpoint{1.527140in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{1.319605in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{1.321588in}}%
\pgfpathlineto{\pgfqpoint{1.533274in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{1.534501in}{1.322899in}}%
\pgfpathlineto{\pgfqpoint{1.539408in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.324850in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{1.325496in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{1.547505in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{1.551431in}{1.329332in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{1.332474in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{1.334953in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{1.337402in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.569589in}{1.339218in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{1.339820in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.341615in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.341615in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{1.333276in}}%
\pgfpathlineto{\pgfqpoint{1.582593in}{1.333883in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{1.334487in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.336887in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{1.329855in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{1.321658in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{1.598297in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{1.325318in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{1.327124in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{1.327722in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{1.615963in}{1.331277in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.334191in}}%
\pgfpathlineto{\pgfqpoint{1.620870in}{1.334770in}}%
\pgfpathlineto{\pgfqpoint{1.622097in}{1.335346in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{1.335920in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.338202in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.338769in}}%
\pgfpathlineto{\pgfqpoint{1.629704in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.340458in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{1.344895in}}%
\pgfpathlineto{\pgfqpoint{1.647370in}{1.345988in}}%
\pgfpathlineto{\pgfqpoint{1.648597in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.347617in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.349768in}}%
\pgfpathlineto{\pgfqpoint{1.655467in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{1.351895in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{1.352949in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{1.354521in}}%
\pgfpathlineto{\pgfqpoint{1.667245in}{1.356079in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{1.357111in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{1.676324in}{1.359158in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{1.361183in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{1.685402in}{1.362687in}}%
\pgfpathlineto{\pgfqpoint{1.690555in}{1.363683in}}%
\pgfpathlineto{\pgfqpoint{1.691536in}{1.356284in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{1.697425in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{1.698898in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{1.359295in}}%
\pgfpathlineto{\pgfqpoint{1.703069in}{1.360289in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.360784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.773860in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.775087in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.778276in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.778522in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.779994in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.784165in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.785637in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.791281in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{0.791772in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{0.793244in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{0.793489in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{0.800360in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{0.801586in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{0.807230in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{0.808947in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{0.818517in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{0.819989in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{0.822197in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{0.827350in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.828822in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.845753in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{0.871516in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{0.881086in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{0.882313in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{0.904641in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.906359in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{0.918627in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{0.922308in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.845971in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{0.934331in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.831767in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{0.803638in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{0.949789in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{0.956168in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{0.967210in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.779140in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{0.779140in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{0.760830in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.760830in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.755075in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{0.755075in}}%
\pgfpathlineto{\pgfqpoint{0.989293in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.000089in}{0.791572in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.791572in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{1.004506in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.007941in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{1.012358in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.783286in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.020700in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{0.745045in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.758672in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{0.736128in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{0.736128in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.754049in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{0.754049in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{1.048427in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{0.745287in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{0.753934in}}%
\pgfpathlineto{\pgfqpoint{1.050880in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.766624in}}%
\pgfpathlineto{\pgfqpoint{1.053825in}{0.745399in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.745399in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{1.057751in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.778258in}}%
\pgfpathlineto{\pgfqpoint{1.063149in}{0.778258in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{0.790025in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{0.790025in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.072718in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{1.075172in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{1.076399in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{0.791817in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{0.791817in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.795474in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{1.083514in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{1.084741in}{0.779273in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{0.779273in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{0.786407in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{0.786407in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.793436in}}%
\pgfpathlineto{\pgfqpoint{1.094311in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{0.782124in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{0.782124in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{0.809260in}}%
\pgfpathlineto{\pgfqpoint{1.103389in}{0.809260in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{0.804771in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.804771in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{1.122528in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{0.762860in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{0.762860in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{0.759389in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{1.139949in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.142403in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.144366in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{1.145838in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{0.786824in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{0.786824in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{0.767882in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{0.767882in}}%
\pgfpathlineto{\pgfqpoint{1.159578in}{0.770859in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{0.743619in}}%
\pgfpathlineto{\pgfqpoint{1.162032in}{0.743619in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{1.170375in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.737965in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{0.737965in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.175773in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{0.718020in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{0.718020in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.720977in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{0.720977in}}%
\pgfpathlineto{\pgfqpoint{1.183870in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{1.185097in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.186078in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.704571in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{0.704571in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{0.699512in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{0.699512in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.713938in}}%
\pgfpathlineto{\pgfqpoint{1.201046in}{0.713938in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{0.722402in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{0.722402in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{1.210124in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{0.693536in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{0.693536in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{1.214050in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{1.214541in}{0.683211in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{0.686039in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.686039in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{0.688852in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.675838in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{1.219939in}{0.668582in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{0.668582in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.674211in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{0.674211in}}%
\pgfpathlineto{\pgfqpoint{1.224356in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.225582in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{0.668339in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{0.668339in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.676525in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{0.676525in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.251101in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.254291in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.701075in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.260670in}{0.699268in}}%
\pgfpathlineto{\pgfqpoint{1.261161in}{0.699268in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{0.704285in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{0.704285in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{0.709254in}}%
\pgfpathlineto{\pgfqpoint{1.265577in}{0.697504in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{0.697504in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{0.699993in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{1.272448in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{1.274411in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{0.712783in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{0.712783in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{0.719900in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{0.719900in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{0.722251in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{1.286924in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.290850in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.709124in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{1.299193in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{0.709671in}}%
\pgfpathlineto{\pgfqpoint{1.304346in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{1.305082in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{0.703324in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.703324in}}%
\pgfpathlineto{\pgfqpoint{1.308762in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{0.703937in}}%
\pgfpathlineto{\pgfqpoint{1.314160in}{0.703937in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.708471in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.708471in}}%
\pgfpathlineto{\pgfqpoint{1.318577in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{1.321031in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.322994in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.329373in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{1.331581in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{0.722540in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{0.722540in}}%
\pgfpathlineto{\pgfqpoint{1.338452in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{0.708389in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{0.708389in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{1.344095in}{0.702499in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{1.346549in}{0.715223in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{0.715223in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{1.349739in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{0.729677in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{0.729677in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{1.359063in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{1.361026in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{1.363725in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.366178in}{0.755462in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{0.755462in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{0.757391in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{0.757391in}}%
\pgfpathlineto{\pgfqpoint{1.370840in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.743866in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{1.379183in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{1.380410in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{0.747738in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{0.747738in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{0.760830in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{0.760830in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.400285in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.400775in}{0.736685in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{1.402738in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{1.407400in}{0.736829in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{0.740520in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.740520in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.410590in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{1.411817in}{0.746006in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{0.746006in}}%
\pgfpathlineto{\pgfqpoint{1.414025in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{0.738798in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{0.738798in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.740620in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{0.740620in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{0.744244in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{0.744244in}}%
\pgfpathlineto{\pgfqpoint{1.422122in}{0.735293in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{0.737243in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{1.433655in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.747879in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{0.747879in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.441506in}{0.751374in}}%
\pgfpathlineto{\pgfqpoint{1.442488in}{0.751374in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{1.446414in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{0.768486in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{0.768486in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{0.770164in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.770164in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.454756in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.776820in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.776820in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.778470in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.778470in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.781752in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.781752in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{0.783385in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{0.783385in}}%
\pgfpathlineto{\pgfqpoint{1.468497in}{0.786633in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{0.786633in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{1.473159in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.476103in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{0.786258in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{0.786258in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{0.774395in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{0.774395in}}%
\pgfpathlineto{\pgfqpoint{1.486654in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{1.487881in}{0.770950in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{0.770950in}}%
\pgfpathlineto{\pgfqpoint{1.488372in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{1.489353in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.491561in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.493279in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{0.757696in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{0.757696in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{0.759293in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{0.752840in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.752840in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{1.517816in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{0.772986in}}%
\pgfpathlineto{\pgfqpoint{1.521496in}{0.772986in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{0.774504in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{0.774504in}}%
\pgfpathlineto{\pgfqpoint{1.525177in}{0.766704in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.534010in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.535482in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.535973in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{0.778754in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{0.778754in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{1.549468in}{0.787597in}}%
\pgfpathlineto{\pgfqpoint{1.550450in}{0.787597in}}%
\pgfpathlineto{\pgfqpoint{1.552167in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{1.556093in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{1.557811in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{1.560510in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.800560in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{1.562718in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{1.563945in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{0.797274in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{0.797274in}}%
\pgfpathlineto{\pgfqpoint{1.569834in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{0.803818in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{0.803818in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{0.806578in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{0.806578in}}%
\pgfpathlineto{\pgfqpoint{1.586519in}{0.807952in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{0.807952in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{0.810687in}}%
\pgfpathlineto{\pgfqpoint{1.590199in}{0.810687in}}%
\pgfpathlineto{\pgfqpoint{1.591917in}{0.814760in}}%
\pgfpathlineto{\pgfqpoint{1.592653in}{0.814760in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{1.599033in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{1.601241in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{1.601732in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{1.603204in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{0.816866in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{0.816866in}}%
\pgfpathlineto{\pgfqpoint{1.607621in}{0.819524in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{0.819524in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{0.828708in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{0.828708in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{0.830004in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{0.830004in}}%
\pgfpathlineto{\pgfqpoint{1.618908in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{1.619153in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.624796in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.626759in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{1.628477in}{0.827371in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{1.632648in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{1.634366in}{0.836235in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{0.836235in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{0.844927in}}%
\pgfpathlineto{\pgfqpoint{1.642708in}{0.844927in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{1.650560in}{0.853453in}}%
\pgfpathlineto{\pgfqpoint{1.651787in}{0.853453in}}%
\pgfpathlineto{\pgfqpoint{1.653259in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{1.655467in}{0.858252in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{0.858252in}}%
\pgfpathlineto{\pgfqpoint{1.658412in}{0.862999in}}%
\pgfpathlineto{\pgfqpoint{1.660620in}{0.862999in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.662338in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{1.667490in}{0.859736in}}%
\pgfpathlineto{\pgfqpoint{1.667981in}{0.859736in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.671171in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{1.673625in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.674851in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{1.683439in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{1.684666in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{1.689819in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{1.694481in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{1.695708in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{0.874935in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.698161in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{0.878304in}}%
\pgfpathlineto{\pgfqpoint{1.701106in}{0.878304in}}%
\pgfpathlineto{\pgfqpoint{1.702578in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.880536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.773860in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.775087in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.777540in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.778522in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.778767in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.779994in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.784165in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.785637in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.791281in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.791772in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.793244in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.793489in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{0.800850in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{0.807230in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{0.818517in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{0.819989in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.822197in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.827350in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{0.827595in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{0.828822in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{0.840355in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.845753in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{0.868327in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{0.871516in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.881086in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.882313in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.900960in}{0.809626in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.809626in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.840740in}}%
\pgfpathlineto{\pgfqpoint{0.904641in}{0.840740in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.906359in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{0.918627in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{0.922308in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.924516in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{0.933594in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.935312in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{0.949789in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{0.956168in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.957886in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.959358in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{0.967210in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.778116in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{0.778116in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{0.989293in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{1.000089in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.004506in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.005733in}{0.834686in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.809366in}}%
\pgfpathlineto{\pgfqpoint{1.007941in}{0.809366in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.012358in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.018246in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.020700in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.021436in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{0.823323in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{0.823323in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{0.804388in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.804388in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{1.040330in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{1.045728in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.048427in}{0.793242in}}%
\pgfpathlineto{\pgfqpoint{1.048917in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{0.779759in}}%
\pgfpathlineto{\pgfqpoint{1.050880in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.796162in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.796162in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{0.812012in}}%
\pgfpathlineto{\pgfqpoint{1.057751in}{0.812012in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{1.063149in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{1.072718in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.075172in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{1.076399in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{1.081797in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{1.083514in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{1.084741in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{1.103389in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{0.893370in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{0.899176in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.887553in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{1.122528in}{0.879058in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{0.879058in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{0.909637in}}%
\pgfpathlineto{\pgfqpoint{1.139949in}{0.909637in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.142403in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.144366in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{1.145838in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{0.930540in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.908803in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.908803in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{0.895652in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{0.895652in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{1.162032in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{0.892997in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{0.892997in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{1.170375in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.877939in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{0.877939in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.175773in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{0.855953in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{0.855953in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.186078in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{0.854125in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{1.201046in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{1.210124in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.214050in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.214541in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{1.219939in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{1.224356in}{0.835001in}}%
\pgfpathlineto{\pgfqpoint{1.225582in}{0.835001in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.842034in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.833677in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.833677in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.824300in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.824300in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{0.837897in}}%
\pgfpathlineto{\pgfqpoint{1.251101in}{0.837897in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{0.840124in}}%
\pgfpathlineto{\pgfqpoint{1.254291in}{0.840124in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{0.844544in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{0.844544in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.846738in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{0.836599in}}%
\pgfpathlineto{\pgfqpoint{1.260670in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{1.261161in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.272448in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.274411in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{0.886525in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{0.874827in}}%
\pgfpathlineto{\pgfqpoint{1.286924in}{0.878783in}}%
\pgfpathlineto{\pgfqpoint{1.290850in}{0.878783in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{0.869171in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.869171in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{1.299193in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{0.863616in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.863616in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{0.869506in}}%
\pgfpathlineto{\pgfqpoint{1.304346in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{1.305082in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.308762in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.314160in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.873907in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{0.873907in}}%
\pgfpathlineto{\pgfqpoint{1.321031in}{0.875776in}}%
\pgfpathlineto{\pgfqpoint{1.322994in}{0.875776in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{0.884998in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{1.331581in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.333790in}{0.879651in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{0.879651in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{0.872575in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{0.872575in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{0.885156in}}%
\pgfpathlineto{\pgfqpoint{1.345077in}{0.867744in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.867744in}}%
\pgfpathlineto{\pgfqpoint{1.347776in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.349739in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.876615in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{0.876615in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{0.885306in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{0.885306in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{1.359063in}{0.892133in}}%
\pgfpathlineto{\pgfqpoint{1.361026in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{1.363725in}{0.902170in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.902170in}}%
\pgfpathlineto{\pgfqpoint{1.366178in}{0.907100in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{0.907100in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.370840in}{0.913583in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{0.913583in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{0.915188in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{0.915188in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{1.379183in}{0.898623in}}%
\pgfpathlineto{\pgfqpoint{1.380410in}{0.898623in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{0.917638in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{0.917638in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{1.400285in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{1.402738in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{1.404456in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{0.938758in}}%
\pgfpathlineto{\pgfqpoint{1.410099in}{0.938758in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{0.941686in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{0.941686in}}%
\pgfpathlineto{\pgfqpoint{1.415007in}{0.944593in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{0.944593in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.946038in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{0.946038in}}%
\pgfpathlineto{\pgfqpoint{1.419914in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{1.422122in}{0.939591in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{1.433655in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.957964in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{0.957964in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.441506in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{1.442488in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{0.964806in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{0.964806in}}%
\pgfpathlineto{\pgfqpoint{1.446414in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{0.974186in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{0.974186in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{1.454756in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{1.468497in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{1.473159in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{1.476103in}{0.984784in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{0.984784in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{0.997272in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{0.997272in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{1.491561in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{1.493524in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.005768in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{1.005768in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{1.009350in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{1.009350in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{1.517816in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.033471in}}%
\pgfpathlineto{\pgfqpoint{1.521496in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.525177in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{1.535237in}{1.034099in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{1.538672in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.542107in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{1.550450in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{1.552167in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.046984in}}%
\pgfpathlineto{\pgfqpoint{1.558056in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{1.560510in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{1.569098in}{1.057366in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{1.060420in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{1.067439in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.068430in}}%
\pgfpathlineto{\pgfqpoint{1.584801in}{1.069418in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{1.073340in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{1.075284in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{1.599033in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{1.601732in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{1.082948in}}%
\pgfpathlineto{\pgfqpoint{1.607621in}{1.084836in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{1.085776in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.088579in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{1.081011in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{1.082886in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{1.083819in}}%
\pgfpathlineto{\pgfqpoint{1.618908in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{1.626759in}{1.092100in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{1.093008in}}%
\pgfpathlineto{\pgfqpoint{1.628477in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.634856in}{1.091926in}}%
\pgfpathlineto{\pgfqpoint{1.635593in}{1.092822in}}%
\pgfpathlineto{\pgfqpoint{1.636819in}{1.093715in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{1.099025in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{1.104247in}}%
\pgfpathlineto{\pgfqpoint{1.652768in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{1.106826in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{1.658412in}{1.111078in}}%
\pgfpathlineto{\pgfqpoint{1.662338in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{1.113602in}}%
\pgfpathlineto{\pgfqpoint{1.667490in}{1.114439in}}%
\pgfpathlineto{\pgfqpoint{1.668227in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{1.673625in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{1.675097in}{1.119412in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{1.113178in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.114005in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{1.115653in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{1.681476in}{1.118108in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{1.118923in}}%
\pgfpathlineto{\pgfqpoint{1.689819in}{1.122158in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{1.698407in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.125360in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{1.702578in}{1.126948in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.126948in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.126948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784371in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.788337in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.788347in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.793930in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.800850in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.802323in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.803549in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.804056in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.809368in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{0.812383in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{0.818026in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.818356in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.822351in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.823693in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.835581in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.843544in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.848452in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{0.860720in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{0.866118in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.771057in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{0.771057in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.874951in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.875197in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.890164in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.893354in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.917911in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{0.907585in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{0.914456in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.929669in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{0.934331in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{0.938011in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{0.940465in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{0.953224in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{0.956168in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{0.966228in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{0.967701in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{0.968437in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.983895in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{0.984631in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{0.985858in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{0.984784in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{0.984784in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{1.001316in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{1.009659in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.017265in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{1.019719in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.966207in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.966207in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.969640in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.969640in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.031251in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{0.943460in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{1.045237in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{1.046709in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{0.972941in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{0.972941in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{1.067075in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.998831in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.998831in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.076889in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{1.095537in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.100199in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{1.106088in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.133569in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.149518in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{1.153199in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{0.998288in}}%
\pgfpathlineto{\pgfqpoint{1.159824in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{1.009321in}}%
\pgfpathlineto{\pgfqpoint{1.165958in}{1.009321in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{1.177000in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{1.016924in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{1.016924in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{1.018948in}}%
\pgfpathlineto{\pgfqpoint{1.186078in}{1.018948in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{1.020960in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{1.020960in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{1.024951in}}%
\pgfpathlineto{\pgfqpoint{1.195648in}{1.024951in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{1.204235in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{1.205462in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{1.211106in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{1.213069in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{1.214786in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{1.217485in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.219939in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{1.231717in}{1.059834in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{1.056877in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.056877in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{1.244721in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{1.249629in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{1.057344in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.253800in}{1.051262in}}%
\pgfpathlineto{\pgfqpoint{1.254291in}{1.051262in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.256253in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{1.260425in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{1.073584in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{1.282263in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{1.079666in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{1.079666in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{1.291832in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{1.295267in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.296739in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.297966in}{1.076715in}}%
\pgfpathlineto{\pgfqpoint{1.299438in}{1.076715in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{1.070942in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{1.072402in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{1.072402in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{1.068201in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{1.323484in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.328637in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{1.330109in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{1.331581in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{1.338943in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{1.054809in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.061854in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{1.061854in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{1.047336in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{1.042337in}}%
\pgfpathlineto{\pgfqpoint{1.359308in}{1.042337in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{1.367651in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{1.370840in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{1.371331in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{1.372558in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{1.373294in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{1.378692in}{1.047074in}}%
\pgfpathlineto{\pgfqpoint{1.380655in}{1.047074in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.382618in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.384090in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{1.044941in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.393905in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.395132in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{1.413780in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{1.415007in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{1.057182in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.057182in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{1.424085in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.426539in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{1.072139in}}%
\pgfpathlineto{\pgfqpoint{1.434636in}{1.072139in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.073356in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{1.073356in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{1.442488in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{1.443469in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{1.445187in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{1.447150in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{1.084015in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{1.084015in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{1.460154in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{1.090882in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{1.090882in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{1.092013in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{1.092013in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.471441in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{1.480275in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{1.485673in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{1.486163in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{1.487881in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{1.490580in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{1.498186in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{1.502112in}{1.073791in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{1.075992in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{1.511436in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{1.512418in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.085720in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{1.086783in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{1.522233in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{1.527631in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.529103in}{1.092875in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{1.099978in}}%
\pgfpathlineto{\pgfqpoint{1.539899in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{1.541617in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{1.548487in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{1.548732in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{1.102629in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{1.105558in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{1.106528in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{1.558547in}{1.108460in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{1.109421in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{1.110380in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{1.111335in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{1.115128in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.118875in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{1.119805in}}%
\pgfpathlineto{\pgfqpoint{1.572778in}{1.121656in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.580139in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{1.126235in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{1.586519in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{1.587255in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.122893in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{1.123797in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{1.601732in}{1.132698in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{1.136186in}}%
\pgfpathlineto{\pgfqpoint{1.607375in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{1.130255in}}%
\pgfpathlineto{\pgfqpoint{1.609829in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{1.127860in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{1.129588in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{1.626023in}{1.133015in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{1.133015in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{1.125512in}}%
\pgfpathlineto{\pgfqpoint{1.628477in}{1.126373in}}%
\pgfpathlineto{\pgfqpoint{1.629704in}{1.127230in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{1.128085in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{1.129789in}}%
\pgfpathlineto{\pgfqpoint{1.635593in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{1.637065in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{1.124918in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{1.124918in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{1.110166in}}%
\pgfpathlineto{\pgfqpoint{1.641236in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{1.642463in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{1.644917in}{1.107182in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{1.107182in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.647861in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{1.103383in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.096157in}}%
\pgfpathlineto{\pgfqpoint{1.652032in}{1.097901in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{1.098769in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.100499in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{1.101360in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{1.087071in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{1.089692in}}%
\pgfpathlineto{\pgfqpoint{1.663319in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{1.092291in}}%
\pgfpathlineto{\pgfqpoint{1.668227in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{1.675588in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{1.677551in}{1.097428in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{1.098277in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{1.100807in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.102484in}}%
\pgfpathlineto{\pgfqpoint{1.688347in}{1.103319in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{1.104982in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{1.105810in}}%
\pgfpathlineto{\pgfqpoint{1.693499in}{1.106636in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{1.698652in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{1.700615in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{1.702087in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.115582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855168in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.858001in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.859575in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.860720in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{0.862051in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.895326in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.896544in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.907585in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.617692in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.617692in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{0.914456in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{0.929669in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.934331in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{0.938011in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.940465in}{0.677827in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{0.677827in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{0.698427in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.698427in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{0.680571in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{0.680571in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{0.670043in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.670043in}}%
\pgfpathlineto{\pgfqpoint{0.953224in}{0.683114in}}%
\pgfpathlineto{\pgfqpoint{0.956168in}{0.683114in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{0.961566in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{0.966228in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{0.967701in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{0.968437in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.777162in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{0.777162in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{0.983404in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.984631in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{0.985858in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{0.744469in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.744469in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.704138in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{0.714607in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{0.714607in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{0.719762in}}%
\pgfpathlineto{\pgfqpoint{1.001316in}{0.719762in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.724865in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.720640in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.009659in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{0.693307in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{0.670217in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.699666in}}%
\pgfpathlineto{\pgfqpoint{1.017265in}{0.699666in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.677288in}}%
\pgfpathlineto{\pgfqpoint{1.019719in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.705628in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.705628in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{1.031006in}{0.728109in}}%
\pgfpathlineto{\pgfqpoint{1.031251in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{0.682806in}}%
\pgfpathlineto{\pgfqpoint{1.035422in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.688787in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{0.688787in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.705734in}}%
\pgfpathlineto{\pgfqpoint{1.045237in}{0.705734in}}%
\pgfpathlineto{\pgfqpoint{1.046709in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{0.718089in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{0.718089in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{0.730150in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{0.730150in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{0.741929in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{0.741929in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{0.764678in}}%
\pgfpathlineto{\pgfqpoint{1.067075in}{0.764678in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.775666in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.775666in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.074190in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.076889in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.095537in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.100199in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.106088in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{0.836207in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{0.836207in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{0.829894in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{0.829894in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.835754in}}%
\pgfpathlineto{\pgfqpoint{1.133569in}{0.835754in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{0.786824in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{0.786824in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.149518in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.153199in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.159824in}{0.788341in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{0.788341in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{1.165958in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.805200in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{0.805200in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{1.177000in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{1.186078in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.821615in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.821615in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{1.195648in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{0.834270in}}%
\pgfpathlineto{\pgfqpoint{1.199083in}{0.834270in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{0.832886in}}%
\pgfpathlineto{\pgfqpoint{1.205462in}{0.832886in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{1.211106in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{1.213069in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{1.214786in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.814646in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{0.824261in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.824261in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{1.231717in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{0.824300in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{0.824300in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{0.816328in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{0.816328in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.244721in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{0.819860in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.819860in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.824336in}}%
\pgfpathlineto{\pgfqpoint{1.249629in}{0.824336in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{0.814380in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.253800in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{1.254291in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{1.256253in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{1.260425in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{0.844716in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{0.844716in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{0.853019in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{0.849557in}}%
\pgfpathlineto{\pgfqpoint{1.276619in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{1.282263in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.291832in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.873388in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.295267in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.296739in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.297966in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{1.299438in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{0.862947in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{1.323484in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.328637in}{0.877827in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{0.877827in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{0.860072in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.849442in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{0.849442in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{1.338943in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{0.843307in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{0.843307in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{0.847595in}}%
\pgfpathlineto{\pgfqpoint{1.355873in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{1.359308in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{0.854739in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{0.854739in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.367651in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{1.370840in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{1.371331in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{1.372558in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{1.373294in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.378692in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.380655in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{1.382618in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{1.384090in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{1.391206in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{1.393905in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{1.395132in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{0.885581in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.885581in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{0.896825in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{0.896825in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{1.413780in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{1.415007in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{0.901553in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.901553in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{1.424085in}{0.907775in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{0.907775in}}%
\pgfpathlineto{\pgfqpoint{1.426539in}{0.909315in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{0.909315in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{0.915422in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{0.915422in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{0.919944in}}%
\pgfpathlineto{\pgfqpoint{1.434636in}{0.919944in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{1.442488in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{1.443469in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{1.445187in}{0.937541in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{0.937541in}}%
\pgfpathlineto{\pgfqpoint{1.447150in}{0.938973in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{0.938973in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{0.934109in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.925012in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{1.460154in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.471441in}{0.933046in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{0.933046in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{1.473895in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{1.480275in}{0.931152in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{0.931152in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{1.485673in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{1.486163in}{0.925156in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{1.487881in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{0.899072in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{1.490580in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{0.901911in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{0.901911in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{0.911699in}}%
\pgfpathlineto{\pgfqpoint{1.498186in}{0.911699in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{1.502112in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{1.507510in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{1.511436in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{1.513645in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{1.517080in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{1.518307in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{1.521987in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{1.523214in}{0.943580in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{0.936618in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{0.936618in}}%
\pgfpathlineto{\pgfqpoint{1.527631in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{1.530330in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{1.531556in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{1.538672in}{0.951734in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{0.951734in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{0.952968in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{0.952968in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{1.547505in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{1.549714in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{0.971021in}}%
\pgfpathlineto{\pgfqpoint{1.558302in}{0.971021in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{0.976855in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{0.976855in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{0.984875in}}%
\pgfpathlineto{\pgfqpoint{1.569834in}{0.984875in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{0.986007in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{0.986007in}}%
\pgfpathlineto{\pgfqpoint{1.572778in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{1.575477in}{0.990500in}}%
\pgfpathlineto{\pgfqpoint{1.579403in}{0.990500in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.993835in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{0.997140in}}%
\pgfpathlineto{\pgfqpoint{1.586519in}{0.989461in}}%
\pgfpathlineto{\pgfqpoint{1.587255in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{1.601732in}{1.003574in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{1.007809in}}%
\pgfpathlineto{\pgfqpoint{1.607375in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{1.002433in}}%
\pgfpathlineto{\pgfqpoint{1.609829in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{0.998160in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{1.000266in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{1.003402in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.626023in}{1.007543in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{1.007543in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{1.628477in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{1.629704in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{1.003320in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{1.005373in}}%
\pgfpathlineto{\pgfqpoint{1.635593in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{1.637065in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{1.009445in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{1.003239in}}%
\pgfpathlineto{\pgfqpoint{1.641236in}{1.004256in}}%
\pgfpathlineto{\pgfqpoint{1.642463in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{1.647861in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{1.012289in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{1.651051in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{1.652032in}{1.009152in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{1.010141in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.012112in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{1.017960in}}%
\pgfpathlineto{\pgfqpoint{1.663074in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{1.668227in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.675588in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{1.677551in}{1.026556in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{1.688347in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{1.035869in}}%
\pgfpathlineto{\pgfqpoint{1.693499in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{1.694726in}{1.031796in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{1.698652in}{1.035455in}}%
\pgfpathlineto{\pgfqpoint{1.700615in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{1.702087in}{1.038174in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.039076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.758892in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.759041in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.780200in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.781221in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.785637in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.787355in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.788827in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.790054in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.790790in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.799869in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.801586in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.812873in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.825142in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.827350in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.839373in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.843544in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{0.653469in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{0.653469in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.862928in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{0.703785in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.872743in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{0.875197in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{0.907831in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{0.908812in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{0.924761in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{0.935312in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.954941in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.956168in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{0.958377in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{0.967701in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{0.969173in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.983895in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{0.812301in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{0.812301in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.998126in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{0.803198in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{0.803198in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{1.005733in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.760115in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{0.760115in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.790275in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.790275in}}%
\pgfpathlineto{\pgfqpoint{1.018737in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.814019in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{0.814019in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.029043in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{1.043029in}{0.698245in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.698245in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{1.053579in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.699666in}}%
\pgfpathlineto{\pgfqpoint{1.055052in}{0.699666in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{0.709124in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.709124in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{0.711228in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.711228in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{0.690151in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{0.707865in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.707865in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.086704in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.677509in}}%
\pgfpathlineto{\pgfqpoint{1.093574in}{0.677509in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{1.107806in}{0.730602in}}%
\pgfpathlineto{\pgfqpoint{1.108542in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{1.114185in}{0.700909in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.712575in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.712575in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{0.723981in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.723981in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.677685in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{1.128417in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{0.682984in}}%
\pgfpathlineto{\pgfqpoint{1.129644in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.138722in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{1.143139in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{0.667218in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{0.667218in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{0.661800in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{0.661800in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{0.652998in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{0.652998in}}%
\pgfpathlineto{\pgfqpoint{1.159824in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{1.163995in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{0.635901in}}%
\pgfpathlineto{\pgfqpoint{1.166203in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{0.646371in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.646371in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{0.651677in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{1.179699in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{0.653469in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.653469in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{1.188287in}{0.642104in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.651953in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{0.651953in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{1.195893in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.647263in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{0.636236in}}%
\pgfpathlineto{\pgfqpoint{1.201291in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{1.204481in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{1.206444in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{1.207671in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{1.211106in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{0.596684in}}%
\pgfpathlineto{\pgfqpoint{1.212823in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{1.214050in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{0.619135in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{0.619135in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.622271in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.622271in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{0.628489in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{0.628489in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{1.239078in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{1.240305in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{1.243985in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{1.255517in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{1.266559in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{1.270485in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{1.272448in}{0.665582in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{0.665582in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{0.684587in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.280545in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{1.288397in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{1.295267in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.701075in}}%
\pgfpathlineto{\pgfqpoint{1.297230in}{0.701075in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{0.703617in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{0.703617in}}%
\pgfpathlineto{\pgfqpoint{1.301892in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{0.689966in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.692491in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{0.692491in}}%
\pgfpathlineto{\pgfqpoint{1.306799in}{0.697504in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{0.697504in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.672735in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{1.320295in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.662526in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.331336in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.333054in}{0.674856in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{0.674856in}}%
\pgfpathlineto{\pgfqpoint{1.335507in}{0.679710in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{0.679710in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{0.692427in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{0.692427in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{0.706209in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{0.706209in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{0.728387in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.365933in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{1.371086in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{0.733133in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{0.735225in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{0.735225in}}%
\pgfpathlineto{\pgfqpoint{1.378938in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.731263in}}%
\pgfpathlineto{\pgfqpoint{1.383109in}{0.735404in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{0.735404in}}%
\pgfpathlineto{\pgfqpoint{1.385317in}{0.739510in}}%
\pgfpathlineto{\pgfqpoint{1.385808in}{0.739510in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.723533in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{0.723533in}}%
\pgfpathlineto{\pgfqpoint{1.393414in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{0.727637in}}%
\pgfpathlineto{\pgfqpoint{1.397340in}{0.727637in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.717706in}}%
\pgfpathlineto{\pgfqpoint{1.398567in}{0.719762in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{0.727902in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{0.727902in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{0.733922in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{0.733922in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.406173in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{0.730150in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.730150in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{1.410590in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{1.412553in}{0.741929in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{0.741929in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{0.743866in}}%
\pgfpathlineto{\pgfqpoint{1.414516in}{0.724749in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{0.724749in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{0.726971in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{0.728899in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.728899in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{0.732733in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{0.732733in}}%
\pgfpathlineto{\pgfqpoint{1.423595in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{0.725316in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{0.725316in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{1.428011in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.438317in}{0.740520in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{0.740520in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{0.751431in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{0.751431in}}%
\pgfpathlineto{\pgfqpoint{1.447150in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.760343in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{0.760343in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{1.459173in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.769095in}}%
\pgfpathlineto{\pgfqpoint{1.461136in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.761972in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.761972in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{0.758383in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{0.758383in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{0.760115in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{0.760115in}}%
\pgfpathlineto{\pgfqpoint{1.476103in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{1.479784in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.483710in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{1.484937in}{0.753076in}}%
\pgfpathlineto{\pgfqpoint{1.485673in}{0.744469in}}%
\pgfpathlineto{\pgfqpoint{1.486163in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{0.754736in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{0.754736in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{0.764639in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.764639in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{1.511436in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{0.774395in}}%
\pgfpathlineto{\pgfqpoint{1.514135in}{0.774395in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{1.516834in}{0.767730in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{1.518552in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{1.519043in}{0.770950in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{1.520515in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.528367in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.530330in}{0.777054in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{0.777054in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{1.534256in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{1.535973in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{1.537691in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.542107in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.543089in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{1.544806in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.786018in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{0.786018in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{0.787178in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{0.787178in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{0.791672in}}%
\pgfpathlineto{\pgfqpoint{1.558056in}{0.791672in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{0.804900in}}%
\pgfpathlineto{\pgfqpoint{1.565417in}{0.804900in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{0.807789in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{0.807789in}}%
\pgfpathlineto{\pgfqpoint{1.570815in}{0.810661in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{0.810661in}}%
\pgfpathlineto{\pgfqpoint{1.573514in}{0.812090in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{0.804388in}}%
\pgfpathlineto{\pgfqpoint{1.574741in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.575477in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{1.579158in}{0.815740in}}%
\pgfpathlineto{\pgfqpoint{1.579403in}{0.808138in}}%
\pgfpathlineto{\pgfqpoint{1.580385in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{0.816529in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{0.816529in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{0.820667in}}%
\pgfpathlineto{\pgfqpoint{1.591917in}{0.820667in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{0.824769in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{0.824769in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{1.600260in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{1.603204in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{1.605167in}{0.836855in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{0.836855in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{1.609829in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{1.613019in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{1.616945in}{0.847332in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{0.847332in}}%
\pgfpathlineto{\pgfqpoint{1.619153in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.622588in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.623815in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{0.857568in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{0.857568in}}%
\pgfpathlineto{\pgfqpoint{1.632403in}{0.850322in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{0.854125in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{0.854125in}}%
\pgfpathlineto{\pgfqpoint{1.637556in}{0.857896in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{0.857896in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{1.646389in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{1.647370in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{1.647861in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{1.648597in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{1.650560in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{0.858533in}}%
\pgfpathlineto{\pgfqpoint{1.652768in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.667736in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{0.857057in}}%
\pgfpathlineto{\pgfqpoint{1.671171in}{0.859444in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{1.675097in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{0.860913in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{0.860913in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{1.682703in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{1.684175in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{0.855655in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{0.855655in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.692518in}{0.861458in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{0.861458in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{1.694481in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{1.695708in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{1.698652in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{1.699388in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{1.700615in}{0.859433in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{0.859433in}}%
\pgfpathlineto{\pgfqpoint{1.703069in}{0.852839in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.855143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754966in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.758892in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.759041in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.800044in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.801586in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.812873in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.822331in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.827350in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.830540in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.839373in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.842563in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.862928in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{0.866118in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.872743in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{0.875197in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{0.721468in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.903414in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{0.907831in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{0.908812in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{0.924761in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{0.935312in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.954941in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.956168in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{0.958377in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.967701in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.969173in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.822640in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{0.822640in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{0.983895in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{0.989538in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{0.991992in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.998126in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{1.005733in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.018737in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.861304in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.861304in}}%
\pgfpathlineto{\pgfqpoint{1.028307in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.029779in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.043029in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.827564in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.827564in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{1.055052in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.064376in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.871745in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.871745in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{1.086704in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.093574in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.100935in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{1.114185in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.119583in}{0.899858in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.899858in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{0.906024in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{0.902636in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{0.902636in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.128417in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.875820in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.875820in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.138722in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.140685in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{1.143139in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{0.904241in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{0.904241in}}%
\pgfpathlineto{\pgfqpoint{1.159824in}{0.909637in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{0.909637in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.163995in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.165222in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.165958in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{0.908803in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{0.926387in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.926387in}}%
\pgfpathlineto{\pgfqpoint{1.189759in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{1.193930in}{0.938496in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{0.938496in}}%
\pgfpathlineto{\pgfqpoint{1.195893in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{1.201536in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{1.204481in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{0.939842in}}%
\pgfpathlineto{\pgfqpoint{1.206444in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{1.207671in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{0.927275in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.211106in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{0.902575in}}%
\pgfpathlineto{\pgfqpoint{1.212823in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{1.214050in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{0.918995in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{0.918995in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.921287in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.921287in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{0.932562in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{0.932562in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{1.239078in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{1.243985in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{0.956298in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{0.956298in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{1.255517in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{1.266559in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.268522in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{1.270485in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{1.272448in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.280545in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.288397in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{1.295267in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{1.297230in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{1.301892in}{0.997849in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.306799in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.985431in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.985431in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.973106in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.973106in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{0.968146in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{0.968146in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.971748in}}%
\pgfpathlineto{\pgfqpoint{1.320295in}{0.971748in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.951344in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{1.331336in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{1.333054in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{1.335507in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{0.997631in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{1.365933in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.371086in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{1.005321in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{1.006845in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{1.006845in}}%
\pgfpathlineto{\pgfqpoint{1.378938in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{1.011378in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{1.011378in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{1.000633in}}%
\pgfpathlineto{\pgfqpoint{1.383109in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{1.385317in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.385808in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{1.393414in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{1.003539in}}%
\pgfpathlineto{\pgfqpoint{1.397340in}{1.003539in}}%
\pgfpathlineto{\pgfqpoint{1.399058in}{1.007965in}}%
\pgfpathlineto{\pgfqpoint{1.399303in}{1.007965in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{1.406173in}{1.007776in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{1.010651in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{1.010651in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.410590in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{1.412553in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{1.414516in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{0.997460in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{0.998874in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.423595in}{1.004474in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{1.004474in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{1.005861in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{1.005861in}}%
\pgfpathlineto{\pgfqpoint{1.427275in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.428011in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{1.007075in}}%
\pgfpathlineto{\pgfqpoint{1.433655in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.438317in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{1.447150in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.459173in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.461136in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.476103in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{1.479784in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{1.481256in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{1.483710in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{1.486163in}{1.044981in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{1.044981in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{1.055637in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{1.055637in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{1.049025in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{1.049025in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{1.054830in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.054830in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.511436in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{1.514135in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.517080in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.518552in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.519043in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{1.520515in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{1.063024in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{1.531556in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{1.533765in}{1.070688in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{1.074989in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{1.079235in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{1.080288in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{1.553149in}{1.087566in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{1.558302in}{1.091652in}}%
\pgfpathlineto{\pgfqpoint{1.560510in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{1.563945in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.570815in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{1.573514in}{1.104585in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{1.108460in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{1.579158in}{1.113238in}}%
\pgfpathlineto{\pgfqpoint{1.579403in}{1.105183in}}%
\pgfpathlineto{\pgfqpoint{1.580385in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{1.582593in}{1.107095in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{1.585537in}{1.108996in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{1.110885in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.111826in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{1.594861in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{1.603204in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{1.605167in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{1.609829in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{1.616454in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.133574in}}%
\pgfpathlineto{\pgfqpoint{1.620625in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{1.136186in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.138776in}}%
\pgfpathlineto{\pgfqpoint{1.632403in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{1.140490in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{1.143043in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.153856in}}%
\pgfpathlineto{\pgfqpoint{1.650560in}{1.154672in}}%
\pgfpathlineto{\pgfqpoint{1.652278in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{1.158715in}}%
\pgfpathlineto{\pgfqpoint{1.657185in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{1.663319in}{1.164282in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.666018in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{1.667981in}{1.168968in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{1.169742in}}%
\pgfpathlineto{\pgfqpoint{1.671907in}{1.174340in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{1.675097in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{1.675833in}{1.178115in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{1.679023in}{1.181098in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{1.181839in}}%
\pgfpathlineto{\pgfqpoint{1.681231in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.683439in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{1.185514in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{1.188419in}}%
\pgfpathlineto{\pgfqpoint{1.693254in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{1.698652in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{1.703069in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{1.186407in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.187124in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.187124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758639in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.759874in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.761591in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.762818in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.764290in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.765517in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.766008in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.767235in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.768462in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.771406in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.772604in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.772641in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.288463in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.291832in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.555152in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{0.555152in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{0.544562in}}%
\pgfpathlineto{\pgfqpoint{1.295267in}{0.549866in}}%
\pgfpathlineto{\pgfqpoint{1.296739in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{1.301892in}{0.562921in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.562921in}}%
\pgfpathlineto{\pgfqpoint{1.303610in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{0.573160in}}%
\pgfpathlineto{\pgfqpoint{1.306799in}{0.573160in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{0.565356in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{1.310480in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{1.312934in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.557565in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.557565in}}%
\pgfpathlineto{\pgfqpoint{1.317596in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.567567in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{0.567567in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{0.587070in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{0.587070in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{0.567254in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{0.567254in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{1.332563in}{0.564694in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{0.569501in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{0.569501in}}%
\pgfpathlineto{\pgfqpoint{1.336243in}{0.574269in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{0.574269in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{1.346058in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{1.348267in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{0.587983in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{0.590273in}}%
\pgfpathlineto{\pgfqpoint{1.350720in}{0.592554in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{0.592554in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{1.363479in}{0.597089in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.597089in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{1.365688in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{1.369614in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{0.603322in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{0.603322in}}%
\pgfpathlineto{\pgfqpoint{1.373539in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{1.378938in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{0.618590in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{0.618590in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{0.622207in}}%
\pgfpathlineto{\pgfqpoint{1.393905in}{0.622207in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{0.628520in}}%
\pgfpathlineto{\pgfqpoint{1.396359in}{0.628520in}}%
\pgfpathlineto{\pgfqpoint{1.397586in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{0.634761in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{0.634761in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{0.642974in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.633995in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{0.636042in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{0.636042in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{1.411817in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{0.644154in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{0.635273in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{0.637295in}}%
\pgfpathlineto{\pgfqpoint{1.414761in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{0.638520in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.638520in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{0.644470in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{0.644470in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{0.646439in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{0.646439in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.433655in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{0.652303in}}%
\pgfpathlineto{\pgfqpoint{1.435127in}{0.643646in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{0.643646in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{0.645599in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.645599in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.441016in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.442733in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{1.444451in}{0.662865in}}%
\pgfpathlineto{\pgfqpoint{1.444942in}{0.662865in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{0.668499in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.668499in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{0.674075in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.674075in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{0.665635in}}%
\pgfpathlineto{\pgfqpoint{1.454511in}{0.665635in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.456228in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{1.457701in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{0.662811in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{0.663701in}}%
\pgfpathlineto{\pgfqpoint{1.468497in}{0.663701in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{0.665530in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.665530in}}%
\pgfpathlineto{\pgfqpoint{1.473159in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{1.473404in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{0.672782in}}%
\pgfpathlineto{\pgfqpoint{1.475122in}{0.672782in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{1.477576in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{1.479048in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.481256in}{0.665429in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{0.665429in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{0.667218in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{0.667218in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{1.495242in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.673311in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.500149in}{0.680263in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{0.680263in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{0.683705in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{0.683705in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{1.510700in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{0.712081in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{0.712081in}}%
\pgfpathlineto{\pgfqpoint{1.522233in}{0.718537in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.718537in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{0.721734in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{0.721734in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{0.729640in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{0.721995in}}%
\pgfpathlineto{\pgfqpoint{1.533274in}{0.723571in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{0.726707in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{0.726707in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{0.729825in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{0.729825in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{1.544806in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{1.548732in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{1.550204in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{1.554866in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{0.727126in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{0.727126in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.565417in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{1.568607in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{1.573514in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{0.740750in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{0.740750in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{1.580139in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{0.756909in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{0.756909in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{0.761226in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{0.761226in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{0.764082in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{0.764082in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{1.594616in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{1.598297in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.601241in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{1.603204in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.609093in}{0.781969in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{1.612037in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{0.784681in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{1.614491in}{0.780344in}}%
\pgfpathlineto{\pgfqpoint{1.615963in}{0.780344in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{1.619153in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{1.625532in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{1.626269in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{0.802797in}}%
\pgfpathlineto{\pgfqpoint{1.635593in}{0.802797in}}%
\pgfpathlineto{\pgfqpoint{1.636819in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{1.643199in}{0.809202in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{0.809202in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{1.647125in}{0.813003in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{0.813003in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{0.814262in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{0.814262in}}%
\pgfpathlineto{\pgfqpoint{1.651296in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{0.816772in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.816772in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{1.662338in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{1.663319in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.807764in}}%
\pgfpathlineto{\pgfqpoint{1.673134in}{0.807764in}}%
\pgfpathlineto{\pgfqpoint{1.674361in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.675833in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{1.690310in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{1.697425in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{1.699388in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.699879in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.701106in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{1.703069in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.831341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758639in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.759628in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.759874in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.761591in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.762818in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.764290in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.765517in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.766008in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.767235in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.768462in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.771406in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.772604in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.772641in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.782889in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.785883in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.786619in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.786696in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.834813in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{0.837571in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.841919in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.843299in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{0.850028in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.897514in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.898507in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{0.904150in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.905601in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{0.561529in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.561529in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.579179in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.912941in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.913965in}{0.543991in}}%
\pgfpathlineto{\pgfqpoint{0.914456in}{0.543991in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.041298in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.041556in}{0.542765in}}%
\pgfpathlineto{\pgfqpoint{1.041560in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.044968in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{0.547750in}}%
\pgfpathlineto{\pgfqpoint{1.045550in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.049620in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.051371in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{1.053825in}{0.566253in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.566253in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{0.570767in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{0.570767in}}%
\pgfpathlineto{\pgfqpoint{1.058487in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{0.557032in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{0.565992in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.565992in}}%
\pgfpathlineto{\pgfqpoint{1.061677in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.556865in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.556865in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{1.072718in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.569458in}}%
\pgfpathlineto{\pgfqpoint{1.075417in}{0.569458in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.601954in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.601954in}}%
\pgfpathlineto{\pgfqpoint{1.086704in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{0.589334in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.589334in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.597210in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{0.576475in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{0.576475in}}%
\pgfpathlineto{\pgfqpoint{1.093574in}{0.560465in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{0.560465in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{0.556429in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.556429in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.106579in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.113449in}{0.579469in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.579469in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{1.128417in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.607943in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{0.607943in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.611455in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.611455in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{0.600104in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{0.600104in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.603608in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.603608in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{0.607090in}}%
\pgfpathlineto{\pgfqpoint{1.139458in}{0.607090in}}%
\pgfpathlineto{\pgfqpoint{1.140685in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.634193in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{0.634193in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{1.152217in}{0.647263in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{1.154671in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.636236in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{0.636236in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{1.158597in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{0.628585in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{1.177490in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{0.658519in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{0.658519in}}%
\pgfpathlineto{\pgfqpoint{1.181171in}{0.661527in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.661527in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.185097in}{0.670450in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.188287in}{0.662979in}}%
\pgfpathlineto{\pgfqpoint{1.188777in}{0.662979in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.652681in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{0.652681in}}%
\pgfpathlineto{\pgfqpoint{1.193685in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{1.195648in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{0.641288in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{0.628400in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.628400in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.634288in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{0.634288in}}%
\pgfpathlineto{\pgfqpoint{1.203254in}{0.637208in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{0.637208in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{1.213069in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{1.216995in}{0.651581in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.651581in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.657225in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{0.657225in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.637855in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{1.223620in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{1.228036in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{0.662734in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{0.662734in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{0.650570in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{1.238587in}{0.658685in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{0.658685in}}%
\pgfpathlineto{\pgfqpoint{1.240305in}{0.661363in}}%
\pgfpathlineto{\pgfqpoint{1.241531in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.244967in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{0.653469in}}%
\pgfpathlineto{\pgfqpoint{1.249629in}{0.653469in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{1.264105in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.265823in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{1.267540in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.689189in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{0.689189in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{0.703785in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{0.703785in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.708561in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.708561in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{0.713293in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{0.713293in}}%
\pgfpathlineto{\pgfqpoint{1.280545in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.281281in}{0.717980in}}%
\pgfpathlineto{\pgfqpoint{1.282508in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{1.283489in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{0.722626in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.722626in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{1.291832in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{0.729784in}}%
\pgfpathlineto{\pgfqpoint{1.295267in}{0.734263in}}%
\pgfpathlineto{\pgfqpoint{1.296739in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{1.301892in}{0.745287in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.745287in}}%
\pgfpathlineto{\pgfqpoint{1.303610in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{0.753934in}}%
\pgfpathlineto{\pgfqpoint{1.306799in}{0.753934in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{0.756072in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{0.756072in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{0.762430in}}%
\pgfpathlineto{\pgfqpoint{1.310480in}{0.762430in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{1.312934in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{0.760183in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.760183in}}%
\pgfpathlineto{\pgfqpoint{1.317596in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.776605in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{0.776605in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{0.763974in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{0.763974in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.769994in}}%
\pgfpathlineto{\pgfqpoint{1.332563in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{0.763797in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{0.763797in}}%
\pgfpathlineto{\pgfqpoint{1.336243in}{0.767770in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{0.767770in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.346058in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{0.785256in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{0.785256in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{0.792825in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{0.792825in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{1.363479in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.366178in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{1.369614in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.372313in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.373539in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{0.821936in}}%
\pgfpathlineto{\pgfqpoint{1.378938in}{0.821936in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{0.821108in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{0.821108in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{1.393905in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{0.829749in}}%
\pgfpathlineto{\pgfqpoint{1.396359in}{0.829749in}}%
\pgfpathlineto{\pgfqpoint{1.397586in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{0.839904in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.839904in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{1.411817in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{0.843846in}}%
\pgfpathlineto{\pgfqpoint{1.414761in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.855171in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{0.855171in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{0.859937in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{0.859937in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{0.863085in}}%
\pgfpathlineto{\pgfqpoint{1.433655in}{0.863085in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{0.864652in}}%
\pgfpathlineto{\pgfqpoint{1.435127in}{0.855613in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{0.855613in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{1.441016in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{1.442733in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{1.443224in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{1.444451in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{1.444942in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{0.880133in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.880133in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{0.871336in}}%
\pgfpathlineto{\pgfqpoint{1.454511in}{0.871336in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{1.457701in}{0.875820in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{0.875820in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.871565in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.871565in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.468497in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{1.473159in}{0.880379in}}%
\pgfpathlineto{\pgfqpoint{1.473404in}{0.880379in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.475122in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{1.481256in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.495242in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{1.496714in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.500149in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{1.507265in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.510700in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.520270in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.522233in}{0.933078in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.933078in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{0.934342in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{0.934342in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{0.935601in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{0.935601in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{1.532293in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{1.534256in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{0.949197in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{0.949197in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{0.952825in}}%
\pgfpathlineto{\pgfqpoint{1.544806in}{0.952825in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{1.548732in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{1.550204in}{0.956419in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{0.956419in}}%
\pgfpathlineto{\pgfqpoint{1.554866in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{0.959981in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{0.959981in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{1.565417in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{1.568607in}{0.955720in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{0.955720in}}%
\pgfpathlineto{\pgfqpoint{1.571551in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{1.572042in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{1.572778in}{0.952688in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{0.952688in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{1.580139in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{1.582102in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{0.966560in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{0.966560in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.593144in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{1.598297in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{0.979948in}}%
\pgfpathlineto{\pgfqpoint{1.601241in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{1.601732in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{1.603204in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{1.609093in}{0.984442in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{0.986578in}}%
\pgfpathlineto{\pgfqpoint{1.614982in}{0.989759in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{0.990814in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{1.619644in}{0.993959in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{1.622097in}{0.999143in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{1.000172in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{1.004256in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{1.635593in}{1.007289in}}%
\pgfpathlineto{\pgfqpoint{1.636819in}{1.008294in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{1.645898in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{1.647125in}{1.015256in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{1.016239in}}%
\pgfpathlineto{\pgfqpoint{1.651296in}{1.017220in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{1.005069in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{1.661356in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{1.662338in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{1.663319in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{1.668227in}{1.002019in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{1.675833in}{1.006927in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{1.682703in}{1.014645in}}%
\pgfpathlineto{\pgfqpoint{1.684666in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{1.686629in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{1.691536in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{1.021265in}}%
\pgfpathlineto{\pgfqpoint{1.697425in}{1.022201in}}%
\pgfpathlineto{\pgfqpoint{1.699388in}{1.025920in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{1.701842in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.030514in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.030514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755703in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.761540in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.762063in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.763800in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.765272in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.768707in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.769934in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.771406in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.775332in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.779994in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.780485in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{0.787355in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.790054in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{0.800360in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{0.809438in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{0.812383in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.817781in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.824406in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.835202in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{0.836919in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{0.839373in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.848452in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{0.850415in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{0.852623in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{0.864646in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{0.873970in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{0.875688in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{1.154450in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{1.154450in}}%
\pgfpathlineto{\pgfqpoint{0.904886in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{0.906849in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{0.914456in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{0.920835in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{0.925007in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.938993in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{0.948317in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.953224in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.968191in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{0.977025in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{0.988066in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.939842in}}%
\pgfpathlineto{\pgfqpoint{0.989293in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{0.990520in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{0.999108in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{1.007450in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{1.010395in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{0.898679in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{1.033214in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.917689in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{0.917689in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.040084in}{0.932487in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.932487in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{0.909465in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{0.909465in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{1.050880in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{0.886763in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.886763in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.061186in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.061677in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.066093in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{0.915285in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{0.915285in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{1.069774in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{0.900656in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{0.900656in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{1.094311in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{1.098973in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{0.864932in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{1.107070in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.871936in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{0.871936in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.884358in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{0.884358in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{1.120074in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.893443in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{0.893443in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{1.128171in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.133569in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{1.134060in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{1.136268in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.154426in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.159824in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.161296in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.172092in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{0.935601in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{0.935601in}}%
\pgfpathlineto{\pgfqpoint{1.175773in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{1.185587in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{1.186078in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.201046in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{1.201782in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{0.873195in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{0.873195in}}%
\pgfpathlineto{\pgfqpoint{1.204235in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{1.207425in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.208407in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.209879in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{0.880863in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.880863in}}%
\pgfpathlineto{\pgfqpoint{1.216504in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.869018in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{0.862197in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.869432in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{1.228036in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{1.231226in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.231717in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{0.860913in}}%
\pgfpathlineto{\pgfqpoint{1.233434in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{0.870214in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{0.870214in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{1.240795in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{1.243494in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{1.248156in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.249629in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{0.834686in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{0.826595in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.826595in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{0.828878in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.828878in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.272448in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{1.277846in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{1.278091in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{1.281036in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.284471in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{1.287415in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{0.846174in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{0.846174in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{1.336980in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{1.346058in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{1.347040in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{1.347776in}{0.846925in}}%
\pgfpathlineto{\pgfqpoint{1.348267in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.350475in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{0.845689in}}%
\pgfpathlineto{\pgfqpoint{1.357345in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{1.363479in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.367651in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{1.369368in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{0.850039in}}%
\pgfpathlineto{\pgfqpoint{1.371331in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{1.373785in}{0.846977in}}%
\pgfpathlineto{\pgfqpoint{1.374276in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{0.848802in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{1.386789in}{0.863128in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{0.863128in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{0.870120in}}%
\pgfpathlineto{\pgfqpoint{1.394886in}{0.870120in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{0.871850in}}%
\pgfpathlineto{\pgfqpoint{1.397586in}{0.871850in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.861769in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.399303in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{0.868985in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{0.868985in}}%
\pgfpathlineto{\pgfqpoint{1.411817in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.414516in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{0.883950in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{0.883950in}}%
\pgfpathlineto{\pgfqpoint{1.424085in}{0.885581in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.879172in}}%
\pgfpathlineto{\pgfqpoint{1.430710in}{0.879172in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{0.884120in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{0.884120in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{0.896660in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.896660in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{1.453529in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{1.454511in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{1.455247in}{0.898103in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{1.464571in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{1.468006in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{0.903800in}}%
\pgfpathlineto{\pgfqpoint{1.473159in}{0.903800in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{1.481501in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{0.909604in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{0.909604in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.489353in}{0.910794in}}%
\pgfpathlineto{\pgfqpoint{1.490089in}{0.910794in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{0.915029in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{0.915029in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{1.494015in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{1.495242in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{0.923371in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{0.908926in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{0.908926in}}%
\pgfpathlineto{\pgfqpoint{1.501622in}{0.910315in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{0.910315in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{1.506774in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{1.508001in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{1.508247in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.510946in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.512172in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{1.516098in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{1.517325in}{0.914176in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.914176in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{0.924892in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{0.924892in}}%
\pgfpathlineto{\pgfqpoint{1.527631in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{1.533274in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{0.932274in}}%
\pgfpathlineto{\pgfqpoint{1.535728in}{0.932274in}}%
\pgfpathlineto{\pgfqpoint{1.535973in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{1.538672in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.538918in}{0.918598in}}%
\pgfpathlineto{\pgfqpoint{1.539899in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{1.541617in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.543089in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{1.545297in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{0.910300in}}%
\pgfpathlineto{\pgfqpoint{1.551186in}{0.910300in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{0.911591in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{0.911591in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{0.912877in}}%
\pgfpathlineto{\pgfqpoint{1.557811in}{0.912877in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{1.561246in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{0.920516in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{0.920516in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{0.923031in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.923031in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{1.570079in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{1.574987in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{1.576213in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{0.904625in}}%
\pgfpathlineto{\pgfqpoint{1.579403in}{0.904625in}}%
\pgfpathlineto{\pgfqpoint{1.580875in}{0.907153in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.907153in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{1.582838in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.586519in}{0.912165in}}%
\pgfpathlineto{\pgfqpoint{1.587746in}{0.912165in}}%
\pgfpathlineto{\pgfqpoint{1.590199in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{1.598297in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{0.936338in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{1.607375in}{0.934707in}}%
\pgfpathlineto{\pgfqpoint{1.607621in}{0.934707in}}%
\pgfpathlineto{\pgfqpoint{1.609093in}{0.937031in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{0.937031in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{0.939342in}}%
\pgfpathlineto{\pgfqpoint{1.612037in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{0.933105in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{0.930379in}}%
\pgfpathlineto{\pgfqpoint{1.617190in}{0.930379in}}%
\pgfpathlineto{\pgfqpoint{1.617681in}{0.931530in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{1.618908in}{0.926541in}}%
\pgfpathlineto{\pgfqpoint{1.619153in}{0.926541in}}%
\pgfpathlineto{\pgfqpoint{1.620870in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.625532in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{1.627250in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{0.935653in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{0.935653in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{0.928460in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{0.929593in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{0.929593in}}%
\pgfpathlineto{\pgfqpoint{1.632648in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.634611in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{0.934095in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{0.934095in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{0.937438in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{0.938545in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{1.646634in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{1.649088in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{1.650315in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{0.945685in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.663074in}{0.948899in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{1.672889in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{1.675097in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{1.677551in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{0.949901in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{0.954051in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{0.948318in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{0.951416in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{0.952443in}}%
\pgfpathlineto{\pgfqpoint{1.695708in}{0.953468in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{0.954490in}}%
\pgfpathlineto{\pgfqpoint{1.702087in}{0.955509in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.957540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755703in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.760499in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.764998in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.766008in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.768707in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.769934in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.771406in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.775332in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.779503in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.780485in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.780730in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.783184in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.787355in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.790054in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.794225in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{0.800360in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{0.809438in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.812383in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.817781in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.824406in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.835202in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{0.836919in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.839373in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{0.848452in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.850415in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.850660in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.852623in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{0.864646in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{0.870044in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{0.873970in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{0.875688in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{0.904886in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{0.906849in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{0.914456in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{0.920835in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{0.925007in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{0.934576in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{0.938502in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{0.938993in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{0.940955in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{0.948317in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{0.948562in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.953224in}{0.878783in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{0.850206in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{0.968191in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{0.977025in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{0.988066in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{0.989293in}{0.875701in}}%
\pgfpathlineto{\pgfqpoint{0.990520in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{0.885581in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{0.999108in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{1.007450in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{1.008922in}{0.837357in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{0.837357in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.012112in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{1.033214in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.040084in}{0.878968in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.878968in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{0.841623in}}%
\pgfpathlineto{\pgfqpoint{1.050880in}{0.841623in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.061186in}{0.843096in}}%
\pgfpathlineto{\pgfqpoint{1.061677in}{0.843096in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.066093in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.069774in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.842160in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{0.883862in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.094311in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{0.854966in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.854966in}}%
\pgfpathlineto{\pgfqpoint{1.098973in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.107070in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{0.843846in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{0.843846in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.863085in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{0.863085in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.866212in}}%
\pgfpathlineto{\pgfqpoint{1.120074in}{0.866212in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{1.122773in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.875457in}}%
\pgfpathlineto{\pgfqpoint{1.126944in}{0.875457in}}%
\pgfpathlineto{\pgfqpoint{1.128171in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{1.133569in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{1.134060in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{1.136268in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{0.879058in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.879058in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.884785in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.884785in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.154426in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{0.904241in}}%
\pgfpathlineto{\pgfqpoint{1.159824in}{0.904241in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.172092in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{0.935601in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{0.935601in}}%
\pgfpathlineto{\pgfqpoint{1.175773in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{0.945535in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{0.945535in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{1.184115in}{0.934628in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{0.934628in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{1.188532in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.190740in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{1.201046in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{1.201782in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{1.205708in}{0.966130in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.966130in}}%
\pgfpathlineto{\pgfqpoint{1.207425in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{1.208407in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{1.209879in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.215032in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{1.216504in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{1.217731in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{0.975392in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{0.963187in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.963187in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{1.228036in}{0.979971in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{0.979971in}}%
\pgfpathlineto{\pgfqpoint{1.231226in}{0.982018in}}%
\pgfpathlineto{\pgfqpoint{1.231717in}{0.982018in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{0.986079in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.233434in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{0.986289in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{0.986289in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{0.992171in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{0.992171in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.978671in}}%
\pgfpathlineto{\pgfqpoint{1.243494in}{0.980641in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{0.980641in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.959935in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.249629in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.981257in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{0.981257in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{1.272448in}{0.979695in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{0.979695in}}%
\pgfpathlineto{\pgfqpoint{1.274165in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.277355in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{1.281036in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.284471in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{1.004821in}}%
\pgfpathlineto{\pgfqpoint{1.287415in}{1.004821in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{1.006357in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{1.006357in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{1.008048in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{1.008048in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{1.014735in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{1.014735in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{1.311952in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.033410in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{1.033410in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{1.336980in}{1.026642in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{1.026642in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{1.005642in}}%
\pgfpathlineto{\pgfqpoint{1.346058in}{1.005642in}}%
\pgfpathlineto{\pgfqpoint{1.348267in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{1.350475in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{1.353419in}{1.019584in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{1.019584in}}%
\pgfpathlineto{\pgfqpoint{1.357591in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{1.363479in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.367651in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{1.369368in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{1.371331in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{1.373785in}{1.017337in}}%
\pgfpathlineto{\pgfqpoint{1.374276in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.386789in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{1.394886in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{1.397586in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{1.399058in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{1.399303in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{1.048428in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{1.048428in}}%
\pgfpathlineto{\pgfqpoint{1.403474in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{1.411817in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{1.414516in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{1.430710in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{1.437335in}{1.069549in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{1.069549in}}%
\pgfpathlineto{\pgfqpoint{1.439298in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{1.453529in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.093379in}}%
\pgfpathlineto{\pgfqpoint{1.464571in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{1.465552in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{1.468006in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{1.090882in}}%
\pgfpathlineto{\pgfqpoint{1.473159in}{1.090882in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.481501in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{1.099817in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{1.490089in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{1.111705in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.114870in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{1.106990in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{1.112243in}}%
\pgfpathlineto{\pgfqpoint{1.508247in}{1.113283in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{1.125499in}}%
\pgfpathlineto{\pgfqpoint{1.526404in}{1.128478in}}%
\pgfpathlineto{\pgfqpoint{1.527140in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{1.529839in}{1.136283in}}%
\pgfpathlineto{\pgfqpoint{1.533274in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{1.535973in}{1.141059in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.538672in}{1.142949in}}%
\pgfpathlineto{\pgfqpoint{1.538918in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{1.539899in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{1.543089in}{1.137349in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{1.138292in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{1.139232in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{1.549714in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{1.142963in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.558056in}{1.144812in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{1.146648in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{1.148473in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{1.149382in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{1.567626in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.152987in}}%
\pgfpathlineto{\pgfqpoint{1.570079in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{1.146606in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.147506in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.148403in}}%
\pgfpathlineto{\pgfqpoint{1.579649in}{1.149298in}}%
\pgfpathlineto{\pgfqpoint{1.580875in}{1.150190in}}%
\pgfpathlineto{\pgfqpoint{1.582838in}{1.151079in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{1.151965in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.153730in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{1.154609in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.158962in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{1.162397in}}%
\pgfpathlineto{\pgfqpoint{1.598542in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{1.599033in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{1.167475in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{1.168312in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{1.170810in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.163804in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{1.608111in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{1.168781in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{1.170420in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{1.173671in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{1.176085in}}%
\pgfpathlineto{\pgfqpoint{1.617681in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{1.618908in}{1.170847in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{1.621361in}{1.173249in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{1.174045in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{1.177207in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{1.177992in}}%
\pgfpathlineto{\pgfqpoint{1.631912in}{1.180333in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{1.181109in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{1.181883in}}%
\pgfpathlineto{\pgfqpoint{1.641236in}{1.182655in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{1.644917in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{1.646389in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{1.649088in}{1.191005in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{1.650315in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{1.185900in}}%
\pgfpathlineto{\pgfqpoint{1.656449in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{1.188142in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{1.663074in}{1.189627in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{1.190367in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{1.184592in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{1.673134in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{1.675097in}{1.189015in}}%
\pgfpathlineto{\pgfqpoint{1.677551in}{1.189745in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{1.192647in}}%
\pgfpathlineto{\pgfqpoint{1.682458in}{1.193368in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{1.194803in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.195518in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{1.196231in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{1.689574in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{1.191293in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{1.695708in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{1.702087in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.196252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756684in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.756783in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.762565in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.763800in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.765272in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.766744in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.774847in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.777757in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.778522in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.778530in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.784126in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.785883in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.785958in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.848575in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{0.850263in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.851509in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{0.862438in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.864646in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.880350in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.614751in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{0.614751in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{0.904150in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{0.774903in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{0.774903in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{0.918136in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{0.918382in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{0.924270in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{0.648166in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.648166in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{0.933840in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.940465in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.944636in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.945372in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.947580in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.948317in}{0.567567in}}%
\pgfpathlineto{\pgfqpoint{0.949543in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.545061in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{0.545061in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{0.958377in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{0.974326in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.708128in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.754583in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.754583in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{1.010395in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.011621in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.744913in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.744913in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.041556in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.042783in}{0.793242in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{0.775568in}}%
\pgfpathlineto{\pgfqpoint{1.046464in}{0.775568in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{0.732488in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{0.732488in}}%
\pgfpathlineto{\pgfqpoint{1.049163in}{0.736829in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.057505in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{1.057996in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{1.059223in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{1.060450in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{0.724988in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{0.724988in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{0.733338in}}%
\pgfpathlineto{\pgfqpoint{1.070019in}{0.733338in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{0.741551in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.741551in}}%
\pgfpathlineto{\pgfqpoint{1.076153in}{0.745606in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.745606in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{1.079834in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{1.081797in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{1.083269in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.757391in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{0.757391in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{1.089158in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{1.108542in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{1.113449in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{0.710488in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.742737in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{0.742737in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{0.732577in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{0.732577in}}%
\pgfpathlineto{\pgfqpoint{1.130625in}{0.739468in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.739468in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{1.133815in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{0.762860in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{0.762860in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{0.756030in}}%
\pgfpathlineto{\pgfqpoint{1.153199in}{0.756030in}}%
\pgfpathlineto{\pgfqpoint{1.154426in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.743391in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.743391in}}%
\pgfpathlineto{\pgfqpoint{1.157861in}{0.746521in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{0.746521in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.162032in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.167921in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{1.170129in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.725589in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.172828in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{0.716874in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{0.702129in}}%
\pgfpathlineto{\pgfqpoint{1.178963in}{0.702129in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.705231in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{0.705231in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.717457in}}%
\pgfpathlineto{\pgfqpoint{1.188777in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{0.741059in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{0.741059in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{0.746789in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{0.746789in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.769065in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{0.755167in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{0.763357in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.763357in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.216504in}{0.735978in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{0.735978in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{0.733471in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{0.733471in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{0.741616in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{0.741616in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.746973in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.746973in}}%
\pgfpathlineto{\pgfqpoint{1.231962in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{1.232698in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{1.233680in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{0.723276in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{0.692566in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{1.243249in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{0.678132in}}%
\pgfpathlineto{\pgfqpoint{1.244476in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{1.247666in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{0.669577in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{0.669577in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{0.680288in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{0.680288in}}%
\pgfpathlineto{\pgfqpoint{1.255517in}{0.668110in}}%
\pgfpathlineto{\pgfqpoint{1.256253in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{1.265332in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{1.266068in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{1.267786in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{0.669072in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{0.669072in}}%
\pgfpathlineto{\pgfqpoint{1.272939in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{1.273675in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{1.281281in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{1.285452in}{0.647345in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{0.654989in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{0.646240in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{0.648773in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{0.650161in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{0.650161in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.297966in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{1.301892in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.303610in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{1.304346in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.310480in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.310971in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.671815in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{0.671815in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{0.674142in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.657693in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.657693in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.663464in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{0.663464in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.674770in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{0.674770in}}%
\pgfpathlineto{\pgfqpoint{1.334526in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{0.669042in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{1.344341in}{0.670043in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{1.351456in}{0.683114in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{0.683114in}}%
\pgfpathlineto{\pgfqpoint{1.353910in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{0.686039in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{0.686039in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{0.678378in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.680496in}}%
\pgfpathlineto{\pgfqpoint{1.365442in}{0.680496in}}%
\pgfpathlineto{\pgfqpoint{1.365688in}{0.682606in}}%
\pgfpathlineto{\pgfqpoint{1.366914in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{0.665369in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{0.665369in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{0.669607in}}%
\pgfpathlineto{\pgfqpoint{1.378447in}{0.669607in}}%
\pgfpathlineto{\pgfqpoint{1.379183in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{1.387280in}{0.655850in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{0.655850in}}%
\pgfpathlineto{\pgfqpoint{1.388752in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{1.390715in}{0.648586in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{0.648586in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{0.650684in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.650684in}}%
\pgfpathlineto{\pgfqpoint{1.394150in}{0.652774in}}%
\pgfpathlineto{\pgfqpoint{1.394641in}{0.652774in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.399794in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{1.403474in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{0.673237in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{0.673237in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{0.668110in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{0.668110in}}%
\pgfpathlineto{\pgfqpoint{1.415007in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{0.667034in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{0.667034in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.662016in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{0.667946in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{0.667946in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.671863in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{0.671863in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{0.658067in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{0.658067in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{1.434636in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{0.657114in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{0.657114in}}%
\pgfpathlineto{\pgfqpoint{1.440034in}{0.660992in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.660992in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{0.662921in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{1.443469in}{0.656178in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{0.656178in}}%
\pgfpathlineto{\pgfqpoint{1.445187in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.446414in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{0.651416in}}%
\pgfpathlineto{\pgfqpoint{1.447641in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{0.657171in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{0.657171in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{1.454511in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{0.658142in}}%
\pgfpathlineto{\pgfqpoint{1.461381in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.648844in}}%
\pgfpathlineto{\pgfqpoint{1.464571in}{0.648844in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{0.653592in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{0.653592in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{1.477821in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{1.479048in}{0.646403in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{0.646403in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{0.648239in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{0.641954in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{0.641954in}}%
\pgfpathlineto{\pgfqpoint{1.490089in}{0.643788in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{0.635710in}}%
\pgfpathlineto{\pgfqpoint{1.491316in}{0.637549in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{0.637549in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{1.498677in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.638663in}}%
\pgfpathlineto{\pgfqpoint{1.501376in}{0.638663in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{1.505547in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{1.508001in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{1.514135in}{0.652183in}}%
\pgfpathlineto{\pgfqpoint{1.514626in}{0.652183in}}%
\pgfpathlineto{\pgfqpoint{1.515853in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{1.519288in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{1.520515in}{0.646128in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{1.526895in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{0.650593in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{0.650593in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{0.657469in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{0.657469in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{0.659175in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{0.659175in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.539899in}{0.665943in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{0.665943in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{0.658337in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.548487in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{1.551922in}{0.665058in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{0.665058in}}%
\pgfpathlineto{\pgfqpoint{1.554866in}{0.673341in}}%
\pgfpathlineto{\pgfqpoint{1.556093in}{0.673341in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{1.559528in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{1.570079in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{1.572533in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{1.580630in}{0.680176in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{0.680176in}}%
\pgfpathlineto{\pgfqpoint{1.583329in}{0.684900in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{0.684900in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{0.686466in}}%
\pgfpathlineto{\pgfqpoint{1.585537in}{0.686466in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{0.691134in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{0.691134in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.591426in}{0.687026in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.693183in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{0.693183in}}%
\pgfpathlineto{\pgfqpoint{1.599033in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{0.702284in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{0.702284in}}%
\pgfpathlineto{\pgfqpoint{1.607375in}{0.695190in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{1.610320in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{0.689634in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{0.694160in}}%
\pgfpathlineto{\pgfqpoint{1.614000in}{0.687139in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{0.694636in}}%
\pgfpathlineto{\pgfqpoint{1.619153in}{0.694636in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{1.621361in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{1.622833in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{1.625042in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{1.625287in}{0.696578in}}%
\pgfpathlineto{\pgfqpoint{1.626269in}{0.689682in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{0.684291in}}%
\pgfpathlineto{\pgfqpoint{1.631912in}{0.684291in}}%
\pgfpathlineto{\pgfqpoint{1.633139in}{0.685771in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{0.678929in}}%
\pgfpathlineto{\pgfqpoint{1.634366in}{0.680413in}}%
\pgfpathlineto{\pgfqpoint{1.634856in}{0.680413in}}%
\pgfpathlineto{\pgfqpoint{1.636083in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.642708in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{0.690683in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{0.690683in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.695023in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.695023in}}%
\pgfpathlineto{\pgfqpoint{1.649088in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{0.702178in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{0.702178in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{1.657430in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{0.702566in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.702566in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{0.705376in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{0.702948in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{0.702948in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{0.707122in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{0.707122in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{1.683194in}{0.715369in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{0.715369in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{0.708835in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{0.711568in}}%
\pgfpathlineto{\pgfqpoint{1.686875in}{0.711568in}}%
\pgfpathlineto{\pgfqpoint{1.688101in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{1.688592in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{1.689819in}{0.714288in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{0.707799in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{0.710517in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{0.710517in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{0.713221in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{0.713221in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{1.700615in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.719918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756684in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.756783in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.762565in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.763800in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.765272in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.766253in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.766447in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.767216in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.774847in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.848575in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{0.850263in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.851509in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.862438in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{0.864646in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{0.864748in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.867181in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{0.595251in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{0.880350in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.564820in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.564820in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.600289in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{0.600289in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{0.675241in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{0.904886in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{0.913229in}{0.774903in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{0.774903in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{0.917400in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{0.710825in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{0.726707in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.726707in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{0.688974in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{0.924270in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{0.926233in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.929669in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{0.756721in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{0.756721in}}%
\pgfpathlineto{\pgfqpoint{0.933840in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{0.940465in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{0.763131in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.944636in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{0.822640in}}%
\pgfpathlineto{\pgfqpoint{0.958377in}{0.822640in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{0.875701in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.875701in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{0.974326in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{0.922930in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.922930in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.997881in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{1.010395in}{0.956375in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{1.011621in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{0.922469in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{0.922469in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{0.926302in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{0.926302in}}%
\pgfpathlineto{\pgfqpoint{1.026834in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.035177in}{0.959247in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.959247in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.962743in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.962743in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.041556in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.042783in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.927654in}}%
\pgfpathlineto{\pgfqpoint{1.044010in}{0.931196in}}%
\pgfpathlineto{\pgfqpoint{1.046464in}{0.931196in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{0.886763in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{0.886763in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{1.056033in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{1.057505in}{0.908336in}}%
\pgfpathlineto{\pgfqpoint{1.057996in}{0.908336in}}%
\pgfpathlineto{\pgfqpoint{1.059223in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.060450in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{1.065112in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.070019in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{1.076153in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.921220in}}%
\pgfpathlineto{\pgfqpoint{1.079588in}{0.921220in}}%
\pgfpathlineto{\pgfqpoint{1.081306in}{0.930989in}}%
\pgfpathlineto{\pgfqpoint{1.081797in}{0.930989in}}%
\pgfpathlineto{\pgfqpoint{1.083269in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{1.089158in}{0.929884in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{0.929884in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.109278in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.970194in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{0.970194in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{1.130625in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{1.133815in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{1.005898in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{1.005898in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{1.008321in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{0.998465in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{1.153199in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.154426in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{1.157861in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{1.000633in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{1.000633in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.167921in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{1.170129in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.978012in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{0.962338in}}%
\pgfpathlineto{\pgfqpoint{1.172828in}{0.962338in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{1.178963in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{1.188777in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{1.208652in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.216504in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.218958in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.989966in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.226073in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.229018in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{1.002019in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.002019in}}%
\pgfpathlineto{\pgfqpoint{1.231962in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{1.011443in}}%
\pgfpathlineto{\pgfqpoint{1.242268in}{1.011443in}}%
\pgfpathlineto{\pgfqpoint{1.243985in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{1.247666in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{1.250855in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{0.999794in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{0.999794in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{1.012633in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{1.012633in}}%
\pgfpathlineto{\pgfqpoint{1.257235in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.265332in}{1.019311in}}%
\pgfpathlineto{\pgfqpoint{1.266068in}{1.019311in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.267786in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.281281in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{1.285452in}{1.023937in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{1.028935in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{1.008048in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{1.009731in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.014735in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.014735in}}%
\pgfpathlineto{\pgfqpoint{1.294776in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{1.019670in}}%
\pgfpathlineto{\pgfqpoint{1.297966in}{1.019670in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{1.301892in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{1.305082in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{1.306799in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.307290in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.308762in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.311216in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{1.016888in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{1.016888in}}%
\pgfpathlineto{\pgfqpoint{1.318086in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{1.019991in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{1.019991in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{1.344831in}{1.038807in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.038807in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{1.351456in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{1.055657in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{1.055657in}}%
\pgfpathlineto{\pgfqpoint{1.363479in}{1.058387in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.058387in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{1.365442in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{1.366914in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{1.054711in}}%
\pgfpathlineto{\pgfqpoint{1.375993in}{1.054711in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{1.378447in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{1.379183in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{1.047074in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{1.048428in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.388752in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{1.389488in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{1.390715in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.394150in}{1.051591in}}%
\pgfpathlineto{\pgfqpoint{1.394641in}{1.051591in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{1.399794in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{1.403474in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{1.415007in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{1.434636in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{1.438071in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.440034in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.443469in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{1.445187in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.446414in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{1.454511in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{1.461136in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{1.464571in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{1.043119in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{1.043119in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{1.475367in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{1.477821in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{1.037180in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{1.491561in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{1.498677in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{1.499413in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.501376in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{1.505302in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{1.508001in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{1.514135in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{1.514626in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{1.515853in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.519288in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.520515in}{1.047394in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{1.041204in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{1.041204in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{1.043429in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{1.046739in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{1.539654in}{1.055413in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.056482in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{1.056482in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{1.048264in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{1.549714in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{1.551186in}{1.052551in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{1.053615in}}%
\pgfpathlineto{\pgfqpoint{1.555603in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{1.557811in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{1.559528in}{1.060967in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{1.059147in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.060176in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{1.064261in}}%
\pgfpathlineto{\pgfqpoint{1.572533in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{1.057366in}}%
\pgfpathlineto{\pgfqpoint{1.580630in}{1.061431in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{1.065448in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.068430in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{1.069418in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{1.591426in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{1.063641in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{1.602468in}{1.069533in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{1.072440in}}%
\pgfpathlineto{\pgfqpoint{1.607375in}{1.073403in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{1.610320in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{1.067719in}}%
\pgfpathlineto{\pgfqpoint{1.612773in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{1.614000in}{1.062083in}}%
\pgfpathlineto{\pgfqpoint{1.614982in}{1.064981in}}%
\pgfpathlineto{\pgfqpoint{1.617926in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{1.619398in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{1.068805in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{1.072587in}}%
\pgfpathlineto{\pgfqpoint{1.625287in}{1.073525in}}%
\pgfpathlineto{\pgfqpoint{1.626759in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{1.631912in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.634856in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{1.636083in}{1.080022in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{1.080940in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{1.088190in}}%
\pgfpathlineto{\pgfqpoint{1.647861in}{1.089085in}}%
\pgfpathlineto{\pgfqpoint{1.649088in}{1.089978in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{1.092641in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.092641in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{1.086291in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{1.089833in}}%
\pgfpathlineto{\pgfqpoint{1.663565in}{1.090712in}}%
\pgfpathlineto{\pgfqpoint{1.664301in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{1.667736in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{1.670189in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{1.671416in}{1.089692in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{1.090560in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{1.092291in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{1.094870in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{1.087829in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{1.089554in}}%
\pgfpathlineto{\pgfqpoint{1.688592in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{1.092975in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{1.695953in}{1.094672in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{1.095517in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{1.096360in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{1.097200in}}%
\pgfpathlineto{\pgfqpoint{1.700860in}{1.098039in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.099709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755212in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.778522in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{0.780485in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{0.783429in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{0.788337in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.789073in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.799869in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.801341in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.807230in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.809193in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{0.822443in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{0.827595in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.828822in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{0.834220in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.860720in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.863174in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.761226in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{0.881086in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{0.564820in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.665146in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.891882in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.629878in}}%
\pgfpathlineto{\pgfqpoint{0.892859in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.893864in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.895072in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{0.563156in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{0.563156in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.603925in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{0.603925in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{0.906788in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.907829in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.907831in}{0.542561in}}%
\pgfpathlineto{\pgfqpoint{0.907831in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.912481in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.913474in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{0.571126in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{0.571126in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{0.648166in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{0.648166in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.938993in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{0.944636in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.708561in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{0.708561in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.729514in}}%
\pgfpathlineto{\pgfqpoint{0.948317in}{0.729514in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.743270in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.743270in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{0.969173in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{0.969909in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{0.971626in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{0.974326in}{0.812301in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{0.812301in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.983895in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{0.987575in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{0.842034in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.842034in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.846662in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{1.007450in}{0.855776in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{0.855776in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{0.860264in}}%
\pgfpathlineto{\pgfqpoint{1.011621in}{0.860264in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.020700in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.022908in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.845324in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.845324in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.031251in}{0.858098in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{0.858098in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{0.866413in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{0.866413in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{1.039103in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.046954in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.049163in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.051616in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.051862in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{1.055542in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.062413in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{0.841623in}}%
\pgfpathlineto{\pgfqpoint{1.064376in}{0.841623in}}%
\pgfpathlineto{\pgfqpoint{1.065848in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.849497in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{1.071737in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{0.846925in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.846925in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{1.083024in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.093574in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{0.813341in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{1.107070in}{0.823738in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{0.823738in}}%
\pgfpathlineto{\pgfqpoint{1.108542in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{1.113449in}{0.782124in}}%
\pgfpathlineto{\pgfqpoint{1.113940in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{1.114185in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{1.116639in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.822256in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{0.828482in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.828482in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{0.831494in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{0.831494in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{0.837460in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{0.837460in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{1.157861in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{0.877111in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{0.877111in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{0.879810in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{0.879810in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.887804in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{0.887804in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{0.856433in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{0.856433in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{0.857155in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{0.877939in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{0.863577in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.208407in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.878436in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.878436in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.231962in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.233680in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{1.237851in}{0.897343in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{1.241531in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{1.243494in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{0.870214in}}%
\pgfpathlineto{\pgfqpoint{1.246193in}{0.870214in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{0.872509in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.872509in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{1.251837in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.261161in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{1.267050in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.270485in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.277601in}{0.913497in}}%
\pgfpathlineto{\pgfqpoint{1.278091in}{0.913497in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{1.280300in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.282753in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{1.300420in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.317596in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{0.936835in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{0.942279in}}%
\pgfpathlineto{\pgfqpoint{1.325202in}{0.942279in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.944077in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{0.932487in}}%
\pgfpathlineto{\pgfqpoint{1.327165in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{1.329619in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{1.332563in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{1.333544in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{0.944165in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{0.944165in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{0.945896in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{0.945896in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.344095in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.954439in}}%
\pgfpathlineto{\pgfqpoint{1.346058in}{0.954439in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.348267in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{0.964450in}}%
\pgfpathlineto{\pgfqpoint{1.353910in}{0.964450in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{0.967731in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{0.967731in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{0.969360in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{0.969360in}}%
\pgfpathlineto{\pgfqpoint{1.358817in}{0.970983in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{0.966596in}}%
\pgfpathlineto{\pgfqpoint{1.365442in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{1.369368in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{0.957459in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{0.957459in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{0.962300in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{0.962300in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{1.378447in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{0.958093in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{0.958093in}}%
\pgfpathlineto{\pgfqpoint{1.383109in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{1.384336in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{0.952380in}}%
\pgfpathlineto{\pgfqpoint{1.386789in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{0.949932in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{0.949932in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.953080in}}%
\pgfpathlineto{\pgfqpoint{1.394150in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{1.399548in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{1.406664in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{0.957436in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{0.957436in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{0.963407in}}%
\pgfpathlineto{\pgfqpoint{1.414025in}{0.963407in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{0.955669in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{1.424821in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.428011in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{1.428993in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{1.443960in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{1.445678in}{0.983967in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{0.983967in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{1.449358in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{0.975990in}}%
\pgfpathlineto{\pgfqpoint{1.451566in}{0.975990in}}%
\pgfpathlineto{\pgfqpoint{1.453284in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{0.984140in}}%
\pgfpathlineto{\pgfqpoint{1.456228in}{0.984140in}}%
\pgfpathlineto{\pgfqpoint{1.457701in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{0.990799in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{0.990799in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.994738in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{0.994738in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{0.992171in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.993466in}}%
\pgfpathlineto{\pgfqpoint{1.472177in}{0.993466in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{1.479784in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{1.482238in}{0.975789in}}%
\pgfpathlineto{\pgfqpoint{1.483955in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{0.974778in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{0.974778in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{1.490825in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{0.961312in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{0.969026in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{0.969026in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{1.501376in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{1.502848in}{0.976588in}}%
\pgfpathlineto{\pgfqpoint{1.505547in}{0.976588in}}%
\pgfpathlineto{\pgfqpoint{1.506774in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{1.510946in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{1.512418in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{1.517571in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.991272in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{0.991272in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{0.994855in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{0.994855in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{0.998403in}}%
\pgfpathlineto{\pgfqpoint{1.525913in}{0.998403in}}%
\pgfpathlineto{\pgfqpoint{1.527631in}{1.001918in}}%
\pgfpathlineto{\pgfqpoint{1.531066in}{1.001918in}}%
\pgfpathlineto{\pgfqpoint{1.532293in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{1.533765in}{0.994870in}}%
\pgfpathlineto{\pgfqpoint{1.534010in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.535237in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{1.537936in}{0.999534in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{1.543089in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.547505in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{1.550204in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{1.551431in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{1.553149in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{1.554621in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{1.555603in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.557811in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{1.559528in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{0.998316in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{0.998316in}}%
\pgfpathlineto{\pgfqpoint{1.562228in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{1.000577in}}%
\pgfpathlineto{\pgfqpoint{1.564436in}{1.000577in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{1.566399in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{1.569098in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{1.570325in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{1.570815in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{1.574987in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{1.576950in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.999366in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{1.594616in}{1.004842in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.005927in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{1.002584in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{0.994953in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{0.988443in}}%
\pgfpathlineto{\pgfqpoint{1.601732in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{1.602468in}{0.990630in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{0.984171in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{1.616945in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.988617in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{0.982293in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{1.634120in}{0.986578in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{0.982449in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{1.644917in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{1.651787in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{1.655467in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.657430in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{1.663810in}{1.010141in}}%
\pgfpathlineto{\pgfqpoint{1.666018in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{1.667736in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{1.674361in}{1.017960in}}%
\pgfpathlineto{\pgfqpoint{1.675833in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{1.024664in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.026556in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.692027in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.692518in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{1.695708in}{1.024361in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{1.025299in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.702823in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.020327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755212in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.788337in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{0.789073in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{0.799869in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{0.801341in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{0.807230in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{0.809193in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{0.816063in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.822443in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.826369in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.827595in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{0.828822in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.834220in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{0.840845in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.845507in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{0.925156in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{0.925156in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.860720in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{0.863174in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{0.879368in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{0.881086in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{0.885257in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.677003in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.889428in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.777791in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{0.891882in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{0.650161in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{0.650161in}}%
\pgfpathlineto{\pgfqpoint{0.895072in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{0.912002in}{0.629429in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{0.629429in}}%
\pgfpathlineto{\pgfqpoint{0.913474in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{0.927706in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{0.930895in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{0.712575in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{0.712575in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{0.938993in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{0.944636in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{0.948317in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.828482in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.819579in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.819579in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{0.969173in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.969909in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.971626in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.855235in}}%
\pgfpathlineto{\pgfqpoint{0.974326in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{0.976779in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{0.983895in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{0.987575in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{1.001807in}{0.907946in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.907946in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{1.007450in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.008186in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{1.011621in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.911452in}}%
\pgfpathlineto{\pgfqpoint{1.020700in}{0.911452in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.022908in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{1.031251in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{1.031496in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{0.918598in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.918598in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{0.922469in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{0.922469in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.926302in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{0.926302in}}%
\pgfpathlineto{\pgfqpoint{1.039103in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.046954in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.049163in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{1.051616in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{1.051862in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{0.905728in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.905728in}}%
\pgfpathlineto{\pgfqpoint{1.055542in}{0.909465in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.909465in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{1.060940in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{1.062413in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{1.064376in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{1.065848in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{1.075417in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.076153in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.077135in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{1.083024in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{1.084005in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.093574in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.105597in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.107070in}{0.845971in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{0.845971in}}%
\pgfpathlineto{\pgfqpoint{1.108542in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{0.830541in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{0.830541in}}%
\pgfpathlineto{\pgfqpoint{1.112468in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{1.113449in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{1.113940in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{1.114185in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{1.116639in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.827073in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{0.827073in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{1.129644in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{0.836207in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{0.836207in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{0.851141in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{0.851141in}}%
\pgfpathlineto{\pgfqpoint{1.146574in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.149273in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{0.879571in}}%
\pgfpathlineto{\pgfqpoint{1.157861in}{0.879571in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{1.162768in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{0.887746in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{0.887746in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{0.885269in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{0.885269in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.892997in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{0.892997in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{0.903084in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{0.903084in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.882982in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{0.885482in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{0.885482in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{0.892892in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{0.892892in}}%
\pgfpathlineto{\pgfqpoint{1.203745in}{0.897762in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{0.897762in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{0.902575in}}%
\pgfpathlineto{\pgfqpoint{1.208407in}{0.902575in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{1.210370in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{0.909692in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.909692in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.222883in}{0.918995in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{0.918995in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{1.231962in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{1.239814in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.241531in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.243494in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.246193in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.251837in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{1.261161in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.267050in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.267295in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.270485in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{1.277601in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.278091in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{1.280300in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.282753in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.284225in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{1.287906in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{1.289624in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.300420in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{1.011696in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{1.317596in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{1.321767in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.325202in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.997718in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{0.986007in}}%
\pgfpathlineto{\pgfqpoint{1.327165in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{1.329619in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{1.004201in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{1.004201in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{1.013758in}}%
\pgfpathlineto{\pgfqpoint{1.344095in}{1.013758in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.346058in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{1.019991in}}%
\pgfpathlineto{\pgfqpoint{1.348267in}{1.019991in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{1.353910in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{1.365442in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{1.369368in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{1.025121in}}%
\pgfpathlineto{\pgfqpoint{1.378447in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{1.030954in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{1.030954in}}%
\pgfpathlineto{\pgfqpoint{1.383109in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{1.384336in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{1.394150in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{1.399548in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{1.048428in}}%
\pgfpathlineto{\pgfqpoint{1.404210in}{1.048428in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.406664in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.409854in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.414025in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{1.415007in}{1.044191in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{1.418933in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.424821in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{1.428011in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{1.428993in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{1.057531in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.057531in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{1.443960in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{1.445678in}{1.069831in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{1.069831in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{1.449358in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{1.450585in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.451566in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.453284in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{1.456228in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{1.457701in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{1.083923in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{1.083923in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{1.074739in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{1.472177in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{1.479784in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{1.481501in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{1.482238in}{1.077054in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.484937in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{1.085949in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{1.490825in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{1.079283in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{1.496714in}{1.075992in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{1.498677in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{1.502603in}{1.082509in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{1.508492in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{1.510455in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{1.517571in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{1.521496in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.524195in}{1.100293in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{1.526404in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{1.105341in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{1.534256in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{1.537936in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{1.541126in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.542353in}{1.105944in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{1.547505in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{1.109859in}}%
\pgfpathlineto{\pgfqpoint{1.553149in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{1.114685in}}%
\pgfpathlineto{\pgfqpoint{1.559528in}{1.115641in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{1.123186in}}%
\pgfpathlineto{\pgfqpoint{1.569098in}{1.124116in}}%
\pgfpathlineto{\pgfqpoint{1.570325in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{1.572042in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.117943in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{1.118875in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{1.121656in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{1.125325in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.126235in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{1.594616in}{1.128048in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{1.132533in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{1.602468in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{1.607866in}{1.132698in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{1.137052in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{1.616945in}{1.140490in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{1.143043in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.634120in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{1.139695in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{1.142218in}}%
\pgfpathlineto{\pgfqpoint{1.644917in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{1.151292in}}%
\pgfpathlineto{\pgfqpoint{1.651787in}{1.152103in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{1.655467in}{1.153718in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{1.154522in}}%
\pgfpathlineto{\pgfqpoint{1.657430in}{1.155325in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{1.157718in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{1.158511in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{1.661847in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{1.663810in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{1.666018in}{1.164004in}}%
\pgfpathlineto{\pgfqpoint{1.667736in}{1.166326in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.168630in}}%
\pgfpathlineto{\pgfqpoint{1.674361in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{1.675833in}{1.170915in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.173181in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{1.173933in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{1.174682in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.176175in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{1.689083in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{1.178400in}}%
\pgfpathlineto{\pgfqpoint{1.692027in}{1.179137in}}%
\pgfpathlineto{\pgfqpoint{1.694236in}{1.179873in}}%
\pgfpathlineto{\pgfqpoint{1.695462in}{1.180606in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{1.181338in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{1.702823in}{1.175015in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{1.175751in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.175751in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.175751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757420in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.769934in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.771161in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.773369in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.775332in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{0.777050in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{0.778276in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.779013in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.780485in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{0.781221in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{0.782938in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{0.784165in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{0.786619in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{0.789809in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{0.790790in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{0.791036in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{0.792017in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.796188in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.799623in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.801586in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{0.803549in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.818271in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.824406in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{0.837165in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.851641in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{0.867345in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{0.873479in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.874461in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.878877in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.888201in}{1.002584in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{1.002584in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{0.898261in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{0.925007in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.915884in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{0.915884in}}%
\pgfpathlineto{\pgfqpoint{0.958377in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{0.971136in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{0.973344in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{0.980214in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{0.981687in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.985122in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.827701in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.827701in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{0.845324in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.845324in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.000089in}{0.866413in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{0.866413in}}%
\pgfpathlineto{\pgfqpoint{1.001316in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{1.004751in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.886763in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{0.886763in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.026589in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.840740in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{0.840740in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{1.037631in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{0.785256in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{0.785256in}}%
\pgfpathlineto{\pgfqpoint{1.046218in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.051862in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{1.055542in}{0.809822in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{0.813341in}}%
\pgfpathlineto{\pgfqpoint{1.062413in}{0.813341in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{1.067075in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{1.072718in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{0.827073in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{0.827073in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.081551in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{1.084741in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{0.784093in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{0.773503in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{0.776820in}}%
\pgfpathlineto{\pgfqpoint{1.089158in}{0.776820in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{0.786633in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{0.786633in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.094311in}{0.793065in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{0.793065in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{1.098973in}{0.802550in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{0.785891in}}%
\pgfpathlineto{\pgfqpoint{1.100199in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{0.792199in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.792199in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{1.118847in}{0.806494in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.806494in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{1.121792in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{0.765176in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.770859in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.770859in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{0.776758in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.776758in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{1.150991in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{1.152463in}{0.779140in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.779140in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{0.804228in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{0.789743in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.163995in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{0.821615in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{0.821615in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.183870in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{0.827941in}}%
\pgfpathlineto{\pgfqpoint{1.185587in}{0.832886in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{0.804826in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{0.814646in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.806395in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{1.210124in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{1.214786in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{0.823110in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{1.227055in}{0.809366in}}%
\pgfpathlineto{\pgfqpoint{1.228036in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.799160in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{1.232944in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{0.805330in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.236379in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{1.237851in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{1.240059in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{0.794756in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{0.794756in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{1.244721in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{0.791872in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{0.791872in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{1.259198in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{1.260425in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{0.774785in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{0.774785in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.266068in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.267540in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{1.272939in}{0.792288in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{0.792288in}}%
\pgfpathlineto{\pgfqpoint{1.275147in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{1.282017in}{0.778424in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{0.778424in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{0.775914in}}%
\pgfpathlineto{\pgfqpoint{1.286924in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{1.291832in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{1.297230in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.298948in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{1.305082in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{0.766624in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{0.766624in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{1.323484in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.325693in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{1.328146in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.333544in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{0.775940in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{0.775940in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{0.787616in}}%
\pgfpathlineto{\pgfqpoint{1.347040in}{0.787616in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{1.351456in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{0.797131in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{0.797131in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{0.799011in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{0.799011in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{1.363725in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{1.365933in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{1.382373in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{1.383600in}{0.799102in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{0.799102in}}%
\pgfpathlineto{\pgfqpoint{1.385317in}{0.789511in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{1.386789in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{0.793142in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{0.793142in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{0.796745in}}%
\pgfpathlineto{\pgfqpoint{1.394886in}{0.796745in}}%
\pgfpathlineto{\pgfqpoint{1.396359in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{1.397340in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{1.398567in}{0.802098in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.802098in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{1.402984in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{0.809141in}}%
\pgfpathlineto{\pgfqpoint{1.406419in}{0.809141in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{1.410590in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{1.411817in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{0.817040in}}%
\pgfpathlineto{\pgfqpoint{1.416970in}{0.817040in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.428502in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{1.434636in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{0.846608in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{0.846608in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{1.441016in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{1.449358in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{0.844570in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{1.456965in}{0.827036in}}%
\pgfpathlineto{\pgfqpoint{1.457210in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.830196in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{0.830196in}}%
\pgfpathlineto{\pgfqpoint{1.461381in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.462608in}{0.824662in}}%
\pgfpathlineto{\pgfqpoint{1.462853in}{0.824662in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.826234in}}%
\pgfpathlineto{\pgfqpoint{1.465062in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.468006in}{0.820759in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.475858in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{0.809975in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{0.811546in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{0.802550in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{0.802550in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{0.805670in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{0.805670in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{1.489353in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{0.800470in}}%
\pgfpathlineto{\pgfqpoint{1.491316in}{0.800470in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{0.808183in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{0.804567in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{0.804567in}}%
\pgfpathlineto{\pgfqpoint{1.505302in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.810631in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{0.810631in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{1.510946in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{1.512172in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{1.513890in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{0.802007in}}%
\pgfpathlineto{\pgfqpoint{1.516589in}{0.802007in}}%
\pgfpathlineto{\pgfqpoint{1.518552in}{0.807980in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{0.807980in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{1.527385in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{1.528857in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{1.530330in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{1.531066in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{1.532293in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{1.534501in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{1.537200in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{1.538427in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{0.826155in}}%
\pgfpathlineto{\pgfqpoint{1.542107in}{0.826155in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{0.827564in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{0.827564in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.548732in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.550450in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.551186in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{0.834547in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{0.834547in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{0.828239in}}%
\pgfpathlineto{\pgfqpoint{1.555112in}{0.829629in}}%
\pgfpathlineto{\pgfqpoint{1.555603in}{0.829629in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{1.559528in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{1.564927in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.567871in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{0.845971in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{0.838427in}}%
\pgfpathlineto{\pgfqpoint{1.569589in}{0.838427in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{1.572042in}{0.842449in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{1.574005in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{1.575477in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{1.576950in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{1.577931in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{1.578913in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{1.582838in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{1.588727in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{1.589954in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{1.591917in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{1.592653in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{1.594616in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{0.832722in}}%
\pgfpathlineto{\pgfqpoint{1.596579in}{0.832722in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{1.598051in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{0.837939in}}%
\pgfpathlineto{\pgfqpoint{1.600996in}{0.837939in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{0.843096in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.843096in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{0.846925in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{1.611301in}{0.841023in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{0.841023in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{1.614982in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{0.824806in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{0.824806in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{1.619153in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{1.620870in}{0.829921in}}%
\pgfpathlineto{\pgfqpoint{1.621116in}{0.829921in}}%
\pgfpathlineto{\pgfqpoint{1.622343in}{0.831191in}}%
\pgfpathlineto{\pgfqpoint{1.622833in}{0.831191in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{1.632157in}{0.834270in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{0.834270in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{1.637065in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{1.639518in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.647370in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{0.829183in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.652523in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.653504in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{0.830989in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{1.660620in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{0.833430in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.835857in}}%
\pgfpathlineto{\pgfqpoint{1.663319in}{0.835857in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{0.837066in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{0.837066in}}%
\pgfpathlineto{\pgfqpoint{1.665773in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{1.666509in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{1.673870in}{0.833292in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{0.833292in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{1.679759in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{1.680986in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.822448in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{0.822448in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{1.688837in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{1.692518in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{1.695708in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.699879in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{1.701842in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{1.703314in}{0.837839in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{0.837839in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.839002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757420in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{0.789809in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{0.790790in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{0.791036in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{0.792017in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.796188in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{0.799623in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{0.801586in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{0.803059in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{0.803549in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{0.807721in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.818271in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{0.824406in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{0.834956in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{0.841336in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.846734in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.851641in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.865382in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.867345in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{0.873479in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.874461in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{0.878877in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{0.888201in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{0.898261in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{0.925007in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{0.931386in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{0.939483in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.947826in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.971136in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.966806in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{0.973344in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{0.980214in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.981687in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{0.986349in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.948702in}}%
\pgfpathlineto{\pgfqpoint{0.993955in}{0.948702in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.000089in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{1.001316in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.004751in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{0.955720in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{0.955720in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.966207in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.966207in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{1.018983in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{1.026589in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{1.028307in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{1.036404in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{0.980831in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{0.980831in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{1.046218in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.051862in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{1.062413in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{1.007075in}}%
\pgfpathlineto{\pgfqpoint{1.067075in}{1.007075in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.072964in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.074436in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.081551in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{1.089158in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.094311in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{1.097746in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{1.098973in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{1.100199in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{1.118847in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.121792in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{1.074098in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{1.062004in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{1.062004in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{1.076200in}}%
\pgfpathlineto{\pgfqpoint{1.150991in}{1.076200in}}%
\pgfpathlineto{\pgfqpoint{1.152463in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{1.159088in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{1.161296in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{1.161541in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{1.163259in}{1.104690in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{1.104690in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{1.120632in}}%
\pgfpathlineto{\pgfqpoint{1.173319in}{1.120632in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.176509in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.124066in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{1.124066in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{1.132485in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{1.132485in}}%
\pgfpathlineto{\pgfqpoint{1.183870in}{1.134141in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{1.134141in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{1.119585in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{1.187060in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{1.199328in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{1.088693in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.200800in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{1.095517in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{1.210124in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{1.214786in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{1.221411in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{1.100026in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{1.100026in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{1.089853in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{1.227055in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.228036in}{1.079834in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{1.079834in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{1.066622in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.232944in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{1.079797in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{1.066878in}}%
\pgfpathlineto{\pgfqpoint{1.236133in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{1.236379in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{1.070146in}}%
\pgfpathlineto{\pgfqpoint{1.237851in}{1.070146in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.240059in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.241777in}{1.051262in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{1.051262in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{1.046963in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{1.254781in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.259198in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.260425in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{1.266068in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{1.267540in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{1.270976in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{1.272939in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{1.275147in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{1.278091in}{1.054446in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{1.054446in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{1.280790in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{1.282017in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{1.285207in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{1.286924in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{1.291832in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.297966in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.298948in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.305082in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{1.085125in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.085125in}}%
\pgfpathlineto{\pgfqpoint{1.323484in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{1.325693in}{1.093269in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{1.093269in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{1.333544in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{1.343359in}{1.095612in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{1.095612in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{1.347040in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{1.351456in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{1.353174in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{1.107149in}}%
\pgfpathlineto{\pgfqpoint{1.355137in}{1.107149in}}%
\pgfpathlineto{\pgfqpoint{1.356364in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{1.358572in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{1.359799in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{1.113381in}}%
\pgfpathlineto{\pgfqpoint{1.363725in}{1.113381in}}%
\pgfpathlineto{\pgfqpoint{1.365688in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{1.371576in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{1.124291in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{1.124291in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{1.382373in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{1.383600in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{1.386789in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{1.133673in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{1.133673in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{1.134825in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{1.134825in}}%
\pgfpathlineto{\pgfqpoint{1.391697in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{1.394886in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{1.396359in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{1.397340in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{1.398567in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{1.402984in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{1.403965in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{1.405192in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.406419in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{1.148319in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{1.151598in}}%
\pgfpathlineto{\pgfqpoint{1.413780in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{1.155913in}}%
\pgfpathlineto{\pgfqpoint{1.417215in}{1.156983in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{1.159108in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{1.428502in}{1.165394in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{1.166428in}}%
\pgfpathlineto{\pgfqpoint{1.430710in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{1.439053in}{1.174569in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{1.175570in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{1.177562in}}%
\pgfpathlineto{\pgfqpoint{1.447641in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{1.182480in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{1.183454in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{1.186353in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{1.456965in}{1.177948in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{1.461381in}{1.181812in}}%
\pgfpathlineto{\pgfqpoint{1.462608in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.173509in}}%
\pgfpathlineto{\pgfqpoint{1.465307in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{1.468006in}{1.176405in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{1.474386in}{1.178319in}}%
\pgfpathlineto{\pgfqpoint{1.475858in}{1.160036in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{1.164903in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{1.155876in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{1.158798in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{1.160729in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{1.161690in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{1.163602in}}%
\pgfpathlineto{\pgfqpoint{1.491316in}{1.164553in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{1.166446in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{1.168327in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.169262in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{1.170194in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{1.503339in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{1.174811in}}%
\pgfpathlineto{\pgfqpoint{1.506529in}{1.175725in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.176637in}}%
\pgfpathlineto{\pgfqpoint{1.508983in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{1.511682in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{1.181149in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{1.516098in}{1.182934in}}%
\pgfpathlineto{\pgfqpoint{1.516834in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{1.518552in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{1.187345in}}%
\pgfpathlineto{\pgfqpoint{1.525422in}{1.189959in}}%
\pgfpathlineto{\pgfqpoint{1.527385in}{1.190825in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{1.183190in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.184932in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{1.534501in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{1.535237in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{1.190091in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{1.190942in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.193477in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{1.198479in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{1.199303in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{1.200945in}}%
\pgfpathlineto{\pgfqpoint{1.556093in}{1.201762in}}%
\pgfpathlineto{\pgfqpoint{1.557811in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{1.205005in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{1.565172in}{1.208209in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{1.209797in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{1.569834in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{1.572042in}{1.213724in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{1.215279in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.217593in}}%
\pgfpathlineto{\pgfqpoint{1.579158in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.219887in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.222914in}}%
\pgfpathlineto{\pgfqpoint{1.588727in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{1.591917in}{1.225161in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.225906in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{1.598051in}{1.228863in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{1.231059in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{1.231787in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.234676in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{1.235393in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.236108in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{1.238242in}}%
\pgfpathlineto{\pgfqpoint{1.613019in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{1.239654in}}%
\pgfpathlineto{\pgfqpoint{1.614982in}{1.240356in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{1.616945in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.619153in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{1.620870in}{1.236916in}}%
\pgfpathlineto{\pgfqpoint{1.622833in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{1.239700in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{1.243137in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{1.243819in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{1.637065in}{1.245176in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{1.245853in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{1.645898in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{1.647370in}{1.240426in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.241103in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{1.233689in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{1.234375in}}%
\pgfpathlineto{\pgfqpoint{1.651296in}{1.235058in}}%
\pgfpathlineto{\pgfqpoint{1.652768in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{1.653750in}{1.237097in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.238447in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{1.657921in}{1.239790in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{1.666754in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{1.667490in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{1.670189in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{1.673870in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{1.679759in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{1.680986in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{1.243105in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{1.243754in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{1.688592in}{1.245047in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{1.245692in}}%
\pgfpathlineto{\pgfqpoint{1.692518in}{1.246975in}}%
\pgfpathlineto{\pgfqpoint{1.695708in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{1.699879in}{1.249522in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{1.702578in}{1.251414in}}%
\pgfpathlineto{\pgfqpoint{1.704050in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.252668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755457in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.764045in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.764290in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.765272in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.767480in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.768952in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.770179in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.773860in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.775823in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.777050in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.778276in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.780975in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.786619in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{0.788337in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.798642in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.807966in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.810420in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{0.818271in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{0.822197in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{0.827105in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{0.842563in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.843054in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.866118in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.868327in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{0.874461in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.887711in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{0.888447in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.895317in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{0.906359in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.907585in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.915928in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.932368in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{0.933594in}{0.878783in}}%
\pgfpathlineto{\pgfqpoint{0.934331in}{0.878783in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.954696in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{0.958131in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{0.962057in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.962793in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{0.967701in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.973589in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{0.977025in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{1.024318in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{1.024318in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{0.987085in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{1.009413in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{1.011621in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.020945in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.022172in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{1.005811in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.026589in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{1.031742in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{1.011637in}}%
\pgfpathlineto{\pgfqpoint{1.040330in}{1.011637in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.046218in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{1.048427in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.051371in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{0.993049in}}%
\pgfpathlineto{\pgfqpoint{1.058487in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{1.061186in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{1.063149in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.064621in}{0.993143in}}%
\pgfpathlineto{\pgfqpoint{1.066093in}{0.993143in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.004604in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.004604in}}%
\pgfpathlineto{\pgfqpoint{1.073700in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{1.077380in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{1.083269in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{0.985328in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.985328in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.097010in}{0.998672in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{0.993466in}}%
\pgfpathlineto{\pgfqpoint{1.104125in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{1.108542in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{0.976588in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{0.976588in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{1.129644in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{0.991272in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.991272in}}%
\pgfpathlineto{\pgfqpoint{1.133815in}{1.000750in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{1.000750in}}%
\pgfpathlineto{\pgfqpoint{1.136268in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{1.138477in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{0.975186in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{0.977561in}}%
\pgfpathlineto{\pgfqpoint{1.143139in}{0.977561in}}%
\pgfpathlineto{\pgfqpoint{1.144856in}{0.984598in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{0.984598in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{0.991506in}}%
\pgfpathlineto{\pgfqpoint{1.154916in}{0.991506in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{0.998288in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.165958in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{1.166203in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{0.991615in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{0.991615in}}%
\pgfpathlineto{\pgfqpoint{1.170865in}{1.002584in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{0.987345in}}%
\pgfpathlineto{\pgfqpoint{1.172092in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{1.172828in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{0.993887in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{0.993887in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{1.178963in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{1.181171in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{1.182398in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{1.185833in}{0.979241in}}%
\pgfpathlineto{\pgfqpoint{1.188532in}{0.979241in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{1.191722in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.194666in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{1.197856in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{1.210860in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{1.223620in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{0.965240in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.965240in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{0.925365in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{0.927453in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{0.927453in}}%
\pgfpathlineto{\pgfqpoint{1.236869in}{0.914327in}}%
\pgfpathlineto{\pgfqpoint{1.237115in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{1.240795in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{1.244721in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{1.245212in}{0.926797in}}%
\pgfpathlineto{\pgfqpoint{1.246439in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{0.911452in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{0.911452in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{0.898822in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{0.907043in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.907043in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{0.898679in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{0.886325in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{1.267540in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{1.280300in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{0.878396in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{0.878396in}}%
\pgfpathlineto{\pgfqpoint{1.283489in}{0.880426in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{0.868467in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.868467in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{0.872546in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{0.872546in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.876587in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.299438in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{0.874827in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{0.874827in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{0.865188in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{0.865188in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{1.310480in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.877026in}}%
\pgfpathlineto{\pgfqpoint{1.313670in}{0.877026in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{0.878968in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{0.860128in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{0.871745in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{0.871745in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.333544in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.338943in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{0.879651in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.888658in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{0.879810in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{0.883381in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{0.883381in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{1.354401in}{0.895652in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{0.895652in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{0.899093in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{1.359553in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.372558in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.373539in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{1.376238in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.379428in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.380655in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{1.382373in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.382618in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{1.384090in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.395868in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{1.397586in}{0.895301in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.885581in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{0.888824in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{0.888824in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{0.879172in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{1.404701in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{1.407400in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{1.414761in}{0.876277in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{1.416233in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{1.421141in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{1.424085in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{1.429974in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.887370in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{0.887370in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.891961in}}%
\pgfpathlineto{\pgfqpoint{1.437581in}{0.891961in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{1.441506in}{0.885886in}}%
\pgfpathlineto{\pgfqpoint{1.442488in}{0.888925in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{0.893443in}}%
\pgfpathlineto{\pgfqpoint{1.446414in}{0.893443in}}%
\pgfpathlineto{\pgfqpoint{1.448131in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{1.451076in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.452548in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.453775in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{0.915328in}}%
\pgfpathlineto{\pgfqpoint{1.460154in}{0.915328in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{1.461381in}{0.907946in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{0.907946in}}%
\pgfpathlineto{\pgfqpoint{1.462853in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{1.463099in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{1.464816in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{1.466043in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{1.467761in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{0.899072in}}%
\pgfpathlineto{\pgfqpoint{1.475858in}{0.899072in}}%
\pgfpathlineto{\pgfqpoint{1.477330in}{0.901911in}}%
\pgfpathlineto{\pgfqpoint{1.477576in}{0.901911in}}%
\pgfpathlineto{\pgfqpoint{1.477821in}{0.903324in}}%
\pgfpathlineto{\pgfqpoint{1.478557in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{1.479048in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{1.482238in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{1.484200in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{1.485673in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{1.486163in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{1.487881in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{1.489108in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.490825in}{0.900260in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{0.900260in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{1.499168in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{1.502112in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{1.504075in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.508001in}{0.908295in}}%
\pgfpathlineto{\pgfqpoint{1.508983in}{0.908295in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.909637in}}%
\pgfpathlineto{\pgfqpoint{1.511191in}{0.909637in}}%
\pgfpathlineto{\pgfqpoint{1.512663in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.513154in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.514626in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{1.518797in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{1.520024in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{1.521496in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{1.522233in}{0.899929in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{1.525177in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.526895in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{0.893110in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{1.535728in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{1.536955in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{1.538672in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.538918in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.540635in}{0.895708in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{0.895708in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{0.898320in}}%
\pgfpathlineto{\pgfqpoint{1.543334in}{0.898320in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{0.902207in}}%
\pgfpathlineto{\pgfqpoint{1.546279in}{0.902207in}}%
\pgfpathlineto{\pgfqpoint{1.548487in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{1.548732in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{1.551677in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{1.555603in}{0.916155in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.916155in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{1.558547in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.562228in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{0.896808in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{0.895488in}}%
\pgfpathlineto{\pgfqpoint{1.568362in}{0.895488in}}%
\pgfpathlineto{\pgfqpoint{1.569834in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{0.899237in}}%
\pgfpathlineto{\pgfqpoint{1.572533in}{0.899237in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{1.575477in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{1.578176in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{1.579649in}{0.907856in}}%
\pgfpathlineto{\pgfqpoint{1.580385in}{0.907856in}}%
\pgfpathlineto{\pgfqpoint{1.581857in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{1.582838in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.584556in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{0.912702in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{0.912702in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{0.916299in}}%
\pgfpathlineto{\pgfqpoint{1.591181in}{0.916299in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{1.592899in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.598542in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{1.601977in}{0.914609in}}%
\pgfpathlineto{\pgfqpoint{1.602468in}{0.914609in}}%
\pgfpathlineto{\pgfqpoint{1.602959in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.908514in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{0.909692in}}%
\pgfpathlineto{\pgfqpoint{1.607375in}{0.909692in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{0.902454in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{1.612283in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{1.613509in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.620134in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.621607in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{0.892820in}}%
\pgfpathlineto{\pgfqpoint{1.624306in}{0.894006in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.894006in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{0.898719in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{0.898719in}}%
\pgfpathlineto{\pgfqpoint{1.637065in}{0.899889in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{0.899889in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.638782in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{0.896312in}}%
\pgfpathlineto{\pgfqpoint{1.642463in}{0.896312in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.647370in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{0.902106in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{0.902106in}}%
\pgfpathlineto{\pgfqpoint{1.651296in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.651541in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{0.906683in}}%
\pgfpathlineto{\pgfqpoint{1.653259in}{0.906683in}}%
\pgfpathlineto{\pgfqpoint{1.654731in}{0.908953in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.908953in}}%
\pgfpathlineto{\pgfqpoint{1.656203in}{0.912336in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{1.658412in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{1.661356in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.665037in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{0.899533in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{0.900656in}}%
\pgfpathlineto{\pgfqpoint{1.671907in}{0.900656in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{0.902894in}}%
\pgfpathlineto{\pgfqpoint{1.673625in}{0.902894in}}%
\pgfpathlineto{\pgfqpoint{1.675097in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{1.676324in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{1.677551in}{0.898332in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{0.898332in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{0.900561in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{1.682703in}{0.907177in}}%
\pgfpathlineto{\pgfqpoint{1.684666in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{1.688592in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{0.913689in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{0.914764in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{0.916907in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{1.700860in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.921158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755457in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{0.758010in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.761338in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.762328in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.762818in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.764045in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.764180in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.764763in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.766008in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.767061in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.774076in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.775823in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.777050in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{0.778276in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780975in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.781541in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.782643in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.786619in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.788337in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.803479in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.807966in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{0.808457in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.810420in}{0.645877in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.818271in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{0.820234in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{0.820480in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.820970in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{0.822197in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.829313in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{0.836674in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{0.836830in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.839240in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.841091in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{0.843299in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{0.845998in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{0.848206in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.723692in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{0.723692in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{0.736829in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{0.736829in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{0.866118in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.868327in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{0.872252in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{0.874461in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.895317in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{0.906359in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{0.907095in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{0.907585in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.908567in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{0.915928in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{0.924025in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.831767in}}%
\pgfpathlineto{\pgfqpoint{0.932368in}{0.831767in}}%
\pgfpathlineto{\pgfqpoint{0.933594in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{0.934331in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.942673in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{0.951997in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{0.954696in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{0.958131in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{0.962057in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{0.962793in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{0.967701in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{0.971381in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.973589in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.977025in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{0.987085in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{0.993464in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{0.996163in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{0.948702in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{1.008677in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{1.010395in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.010640in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.020945in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.022172in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{1.005811in}}%
\pgfpathlineto{\pgfqpoint{1.024871in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{1.026589in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{1.031742in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{1.034686in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{1.039593in}{1.011637in}}%
\pgfpathlineto{\pgfqpoint{1.040330in}{1.011637in}}%
\pgfpathlineto{\pgfqpoint{1.041802in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.046218in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{1.048427in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.051371in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{1.060204in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{1.061186in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{1.063149in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.063394in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.064621in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{1.066093in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{1.073700in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{1.076889in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{1.048647in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{1.083269in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{1.042075in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{1.042075in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{1.095047in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.097010in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.100690in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{1.103389in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{1.073724in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.129644in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.131116in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{1.133815in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{1.134796in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{1.136268in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{1.138477in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.100981in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{1.100981in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.143139in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.144856in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{1.080201in}}%
\pgfpathlineto{\pgfqpoint{1.152954in}{1.080201in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{1.154916in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{1.158352in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.164486in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.165958in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{1.166203in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{1.167676in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{1.114578in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{1.114578in}}%
\pgfpathlineto{\pgfqpoint{1.176018in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{1.178963in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{1.104690in}}%
\pgfpathlineto{\pgfqpoint{1.181171in}{1.104690in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.185587in}{1.111877in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{1.188532in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{1.109295in}}%
\pgfpathlineto{\pgfqpoint{1.194666in}{1.109295in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{1.197856in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{1.103383in}}%
\pgfpathlineto{\pgfqpoint{1.203009in}{1.103383in}}%
\pgfpathlineto{\pgfqpoint{1.204481in}{1.106826in}}%
\pgfpathlineto{\pgfqpoint{1.204972in}{1.106826in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{1.113602in}}%
\pgfpathlineto{\pgfqpoint{1.210860in}{1.113602in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{1.121869in}}%
\pgfpathlineto{\pgfqpoint{1.223620in}{1.107809in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{1.109469in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{1.235397in}{1.110357in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{1.110357in}}%
\pgfpathlineto{\pgfqpoint{1.237606in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{1.237851in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{1.118307in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{1.118307in}}%
\pgfpathlineto{\pgfqpoint{1.240795in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{1.244721in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{1.246193in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{1.251837in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{1.252082in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{1.116550in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{1.265087in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{1.267540in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{1.114249in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{1.280300in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{1.283489in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{1.296739in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{1.299438in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{1.300665in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{1.310480in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{1.313670in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{1.121194in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{1.125325in}}%
\pgfpathlineto{\pgfqpoint{1.319804in}{1.125325in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{1.137390in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{1.137390in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{1.141306in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{1.141306in}}%
\pgfpathlineto{\pgfqpoint{1.333544in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{1.146449in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{1.146449in}}%
\pgfpathlineto{\pgfqpoint{1.338943in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{1.153998in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{1.153998in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{1.345813in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{1.352192in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{1.354401in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{1.359553in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{1.362989in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.372558in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{1.373539in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{1.376238in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{1.152054in}}%
\pgfpathlineto{\pgfqpoint{1.378201in}{1.152054in}}%
\pgfpathlineto{\pgfqpoint{1.379428in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{1.382618in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{1.383845in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{1.384090in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.140457in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{1.140457in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{1.395868in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.397586in}{1.145024in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{1.134825in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{1.400530in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{1.401757in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{1.403229in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.404701in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{1.407400in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{1.411081in}{1.128442in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{1.128442in}}%
\pgfpathlineto{\pgfqpoint{1.412553in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{1.414761in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{1.415988in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{1.416233in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.419669in}{1.135160in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.136265in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{1.424576in}{1.139556in}}%
\pgfpathlineto{\pgfqpoint{1.425803in}{1.140645in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.144962in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{1.148159in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{1.442488in}{1.153410in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{1.156517in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{1.449113in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{1.451566in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.165639in}}%
\pgfpathlineto{\pgfqpoint{1.455983in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{1.170584in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{1.462117in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{1.465798in}{1.178319in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{1.179271in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{1.180220in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.180220in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{1.479048in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{1.484200in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{1.486163in}{1.180541in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{1.181469in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{1.491316in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{1.186061in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{1.502603in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{1.504075in}{1.192364in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{1.193252in}}%
\pgfpathlineto{\pgfqpoint{1.508001in}{1.196777in}}%
\pgfpathlineto{\pgfqpoint{1.511191in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.512663in}{1.199391in}}%
\pgfpathlineto{\pgfqpoint{1.513645in}{1.200257in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{1.518797in}{1.201980in}}%
\pgfpathlineto{\pgfqpoint{1.520024in}{1.202838in}}%
\pgfpathlineto{\pgfqpoint{1.521496in}{1.202838in}}%
\pgfpathlineto{\pgfqpoint{1.522233in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{1.523950in}{1.196793in}}%
\pgfpathlineto{\pgfqpoint{1.525177in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{1.203587in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{1.204425in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{1.206091in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{1.206091in}}%
\pgfpathlineto{\pgfqpoint{1.538672in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.539408in}{1.198493in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.200168in}}%
\pgfpathlineto{\pgfqpoint{1.542107in}{1.201001in}}%
\pgfpathlineto{\pgfqpoint{1.543580in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{1.203486in}}%
\pgfpathlineto{\pgfqpoint{1.545542in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{1.547015in}{1.205130in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{1.210001in}}%
\pgfpathlineto{\pgfqpoint{1.555603in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{1.213993in}}%
\pgfpathlineto{\pgfqpoint{1.558547in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.559774in}{1.198465in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{1.198465in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{1.190342in}}%
\pgfpathlineto{\pgfqpoint{1.562964in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{1.191984in}}%
\pgfpathlineto{\pgfqpoint{1.565417in}{1.192801in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{1.196044in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.196849in}}%
\pgfpathlineto{\pgfqpoint{1.570079in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.572533in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{1.199249in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{1.578913in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{1.580139in}{1.203986in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{1.204767in}}%
\pgfpathlineto{\pgfqpoint{1.582593in}{1.205546in}}%
\pgfpathlineto{\pgfqpoint{1.582838in}{1.205546in}}%
\pgfpathlineto{\pgfqpoint{1.584065in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{1.198439in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.200786in}}%
\pgfpathlineto{\pgfqpoint{1.591426in}{1.201564in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{1.202340in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{1.592899in}{1.195314in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{1.196095in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{1.198426in}}%
\pgfpathlineto{\pgfqpoint{1.596824in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{1.598051in}{1.199969in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{1.200737in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.602468in}{1.193806in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{1.196120in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{1.198414in}}%
\pgfpathlineto{\pgfqpoint{1.616699in}{1.199174in}}%
\pgfpathlineto{\pgfqpoint{1.621116in}{1.199933in}}%
\pgfpathlineto{\pgfqpoint{1.622343in}{1.200689in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{1.200689in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{1.193102in}}%
\pgfpathlineto{\pgfqpoint{1.624306in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.194627in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.195386in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{1.196143in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{1.196898in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{1.198402in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.199151in}}%
\pgfpathlineto{\pgfqpoint{1.640500in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{1.642463in}{1.200643in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{1.202864in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{1.204335in}}%
\pgfpathlineto{\pgfqpoint{1.650560in}{1.205067in}}%
\pgfpathlineto{\pgfqpoint{1.652032in}{1.206526in}}%
\pgfpathlineto{\pgfqpoint{1.653259in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{1.654731in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.209419in}}%
\pgfpathlineto{\pgfqpoint{1.656694in}{1.212281in}}%
\pgfpathlineto{\pgfqpoint{1.657921in}{1.204956in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{1.207109in}}%
\pgfpathlineto{\pgfqpoint{1.661602in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.208535in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.201993in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{1.203425in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.674115in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{1.206265in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{1.207674in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{1.682703in}{1.211855in}}%
\pgfpathlineto{\pgfqpoint{1.684666in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{1.688592in}{1.214607in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{1.215972in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{1.216652in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{1.218005in}}%
\pgfpathlineto{\pgfqpoint{1.699143in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{1.700860in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.220693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757843in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.758647in}{0.729917in}}%
\pgfpathlineto{\pgfqpoint{0.758892in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.759114in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.759162in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.760365in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{0.567284in}}%
\pgfpathlineto{\pgfqpoint{0.760855in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{0.761346in}{0.675706in}}%
\pgfpathlineto{\pgfqpoint{0.761591in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{0.762328in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{0.763800in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{0.764045in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{0.764290in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{0.765027in}{0.884548in}}%
\pgfpathlineto{\pgfqpoint{0.766744in}{1.028342in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{1.028342in}}%
\pgfpathlineto{\pgfqpoint{0.767480in}{0.883332in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{0.768707in}{0.925668in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{0.776614in}}%
\pgfpathlineto{\pgfqpoint{0.771406in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{0.771838in}}%
\pgfpathlineto{\pgfqpoint{0.772388in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{0.819564in}}%
\pgfpathlineto{\pgfqpoint{0.772878in}{0.744503in}}%
\pgfpathlineto{\pgfqpoint{0.773369in}{0.782987in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{0.775087in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{0.805347in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.857656in}}%
\pgfpathlineto{\pgfqpoint{0.777540in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{0.778767in}{0.766595in}}%
\pgfpathlineto{\pgfqpoint{0.780975in}{0.827983in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.860554in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.834616in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{0.785883in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{0.825807in}}%
\pgfpathlineto{\pgfqpoint{0.787355in}{0.835718in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{0.832215in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{0.711700in}}%
\pgfpathlineto{\pgfqpoint{0.789563in}{0.713264in}}%
\pgfpathlineto{\pgfqpoint{0.790545in}{0.729874in}}%
\pgfpathlineto{\pgfqpoint{0.790790in}{0.744587in}}%
\pgfpathlineto{\pgfqpoint{0.791772in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{0.739057in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{0.742558in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{0.763404in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{0.743583in}}%
\pgfpathlineto{\pgfqpoint{0.795943in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{0.796188in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{0.766663in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{0.763175in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{0.763175in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{0.789806in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{0.774749in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{0.760028in}}%
\pgfpathlineto{\pgfqpoint{0.800114in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{0.800360in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{0.800605in}{0.768206in}}%
\pgfpathlineto{\pgfqpoint{0.800850in}{0.763507in}}%
\pgfpathlineto{\pgfqpoint{0.801341in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{0.784329in}}%
\pgfpathlineto{\pgfqpoint{0.802323in}{0.781046in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{0.755356in}}%
\pgfpathlineto{\pgfqpoint{0.803549in}{0.772155in}}%
\pgfpathlineto{\pgfqpoint{0.803795in}{0.775167in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{0.721083in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{0.730386in}}%
\pgfpathlineto{\pgfqpoint{0.806739in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{0.807230in}{0.730116in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{0.809929in}{0.777729in}}%
\pgfpathlineto{\pgfqpoint{0.811892in}{0.808388in}}%
\pgfpathlineto{\pgfqpoint{0.812383in}{0.808388in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{0.806345in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{0.813855in}{0.800286in}}%
\pgfpathlineto{\pgfqpoint{0.814100in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{0.806927in}}%
\pgfpathlineto{\pgfqpoint{0.815082in}{0.807651in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{0.815818in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{0.811789in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{0.730704in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{0.754569in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{0.746167in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.747710in}}%
\pgfpathlineto{\pgfqpoint{0.824406in}{0.756738in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{0.748247in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{0.826859in}{0.729810in}}%
\pgfpathlineto{\pgfqpoint{0.827350in}{0.731374in}}%
\pgfpathlineto{\pgfqpoint{0.827841in}{0.708716in}}%
\pgfpathlineto{\pgfqpoint{0.828577in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{0.732890in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{0.735393in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{0.736705in}}%
\pgfpathlineto{\pgfqpoint{0.835693in}{0.720848in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{0.836919in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{0.727778in}}%
\pgfpathlineto{\pgfqpoint{0.839373in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{0.840109in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{0.719399in}}%
\pgfpathlineto{\pgfqpoint{0.842808in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{0.843544in}{0.728305in}}%
\pgfpathlineto{\pgfqpoint{0.843790in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.721661in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{0.729590in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.718188in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{0.725842in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{0.734827in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{0.740228in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.736700in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{0.722592in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.729894in}}%
\pgfpathlineto{\pgfqpoint{0.851641in}{0.734644in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{0.728474in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{0.728474in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{0.753062in}}%
\pgfpathlineto{\pgfqpoint{0.857040in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{0.858757in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{0.859003in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.764573in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{0.774475in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{0.769520in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{0.770706in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{0.765364in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{0.771806in}}%
\pgfpathlineto{\pgfqpoint{0.862928in}{0.771806in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{0.774410in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.759205in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{0.759157in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{0.760989in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{0.758775in}}%
\pgfpathlineto{\pgfqpoint{0.871516in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{0.760594in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{0.766980in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{0.776098in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{0.769528in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.774499in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{0.774499in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.778518in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{0.776885in}}%
\pgfpathlineto{\pgfqpoint{0.878877in}{0.773578in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{0.778018in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.778018in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{0.882313in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.882803in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.775841in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.773602in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{0.885257in}{0.772856in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.773354in}}%
\pgfpathlineto{\pgfqpoint{0.886729in}{0.777680in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{0.775743in}}%
\pgfpathlineto{\pgfqpoint{0.887465in}{0.772428in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{0.778530in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{0.890164in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.791681in}}%
\pgfpathlineto{\pgfqpoint{0.890655in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{0.794501in}}%
\pgfpathlineto{\pgfqpoint{0.892863in}{0.793244in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{0.894090in}{0.804254in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{0.896789in}{0.808832in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.807954in}}%
\pgfpathlineto{\pgfqpoint{0.898507in}{0.799270in}}%
\pgfpathlineto{\pgfqpoint{0.898998in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{0.899488in}{0.800138in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.814359in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.810181in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.801113in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{0.904150in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{0.801011in}}%
\pgfpathlineto{\pgfqpoint{0.904886in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{0.809065in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{0.793597in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.810840in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{0.809345in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{0.809345in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{0.911511in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{0.913474in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{0.914456in}{0.819317in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{0.805678in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{0.814727in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{0.792304in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{0.794347in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{0.790551in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.766258in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{0.770733in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{0.767913in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{0.767160in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{0.765685in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.765847in}}%
\pgfpathlineto{\pgfqpoint{0.932368in}{0.763349in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{0.766681in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{0.765841in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{0.767821in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{0.768400in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{0.765472in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{0.943655in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{0.780748in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{0.772350in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{0.769163in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{0.764839in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{0.773075in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.770630in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.766530in}}%
\pgfpathlineto{\pgfqpoint{0.950525in}{0.768207in}}%
\pgfpathlineto{\pgfqpoint{0.951016in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{0.771726in}}%
\pgfpathlineto{\pgfqpoint{0.952733in}{0.771726in}}%
\pgfpathlineto{\pgfqpoint{0.954696in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{0.954941in}{0.776503in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{0.784228in}}%
\pgfpathlineto{\pgfqpoint{0.957395in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{0.784629in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.779920in}}%
\pgfpathlineto{\pgfqpoint{0.959113in}{0.782382in}}%
\pgfpathlineto{\pgfqpoint{0.959603in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{0.959849in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{0.772720in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{0.775957in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{0.965247in}{0.786096in}}%
\pgfpathlineto{\pgfqpoint{0.966228in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.784276in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{0.785213in}}%
\pgfpathlineto{\pgfqpoint{0.967210in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{0.968191in}{0.779844in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.781723in}}%
\pgfpathlineto{\pgfqpoint{0.970645in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.787140in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{0.786748in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.792811in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{0.790412in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.791979in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{0.801651in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.797353in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.807453in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.983404in}{0.809569in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.812814in}}%
\pgfpathlineto{\pgfqpoint{0.984631in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{0.985122in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{0.811955in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.802401in}}%
\pgfpathlineto{\pgfqpoint{0.987085in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{0.987575in}{0.806100in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{0.803945in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{0.799517in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.808511in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.803370in}}%
\pgfpathlineto{\pgfqpoint{0.991747in}{0.808212in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{0.808212in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{0.993219in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{0.816357in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{0.998126in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{0.999108in}{0.819677in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.818721in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.003279in}{0.810302in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{0.808490in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{0.808862in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{1.005242in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.006469in}{0.810318in}}%
\pgfpathlineto{\pgfqpoint{1.005733in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{1.006714in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{1.009659in}{0.814815in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{0.805687in}}%
\pgfpathlineto{\pgfqpoint{1.014075in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.813742in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.816875in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{0.819712in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{0.824819in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.026589in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{0.814975in}}%
\pgfpathlineto{\pgfqpoint{1.027325in}{0.817777in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.808216in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.810098in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{0.813157in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.805172in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{1.042047in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{1.042293in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{1.042783in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.803037in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{0.804680in}}%
\pgfpathlineto{\pgfqpoint{1.046464in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{0.802281in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{1.048427in}{0.805196in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{0.803314in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{0.797724in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.808004in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{0.802527in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{0.807294in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{0.807960in}}%
\pgfpathlineto{\pgfqpoint{1.059223in}{0.800112in}}%
\pgfpathlineto{\pgfqpoint{1.060695in}{0.802985in}}%
\pgfpathlineto{\pgfqpoint{1.061186in}{0.803376in}}%
\pgfpathlineto{\pgfqpoint{1.062413in}{0.806366in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{0.804769in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{1.068056in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{0.816490in}}%
\pgfpathlineto{\pgfqpoint{1.069774in}{0.814373in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{1.072227in}{0.816508in}}%
\pgfpathlineto{\pgfqpoint{1.072718in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{0.819262in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{0.821290in}}%
\pgfpathlineto{\pgfqpoint{1.076153in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.822320in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{1.081797in}{0.821210in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{0.821606in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{0.822653in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{0.812842in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{1.087195in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{0.814520in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{0.815284in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{0.813694in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{1.089158in}{0.814304in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{0.819057in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{0.815188in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.815785in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.815145in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{0.812232in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{1.100445in}{0.811847in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{0.814152in}}%
\pgfpathlineto{\pgfqpoint{1.102162in}{0.814791in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{1.103144in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.106088in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{0.819333in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{1.108051in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{1.110014in}{0.817004in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{1.110996in}{0.816631in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{0.813686in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.814631in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{1.117130in}{0.813896in}}%
\pgfpathlineto{\pgfqpoint{1.117621in}{0.813249in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{1.118847in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{0.813108in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{0.811496in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{0.815064in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.812324in}}%
\pgfpathlineto{\pgfqpoint{1.128417in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.811566in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.809914in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.813913in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.813102in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{1.133569in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{1.133815in}{0.812562in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{0.814502in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{0.818540in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{0.816846in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{0.819575in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{0.820965in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.820511in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.142403in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.817214in}}%
\pgfpathlineto{\pgfqpoint{1.143139in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{1.143384in}{0.817241in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{0.824199in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{0.821662in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{0.820036in}}%
\pgfpathlineto{\pgfqpoint{1.149518in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{1.150500in}{0.819746in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{0.825292in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{1.154916in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{1.156634in}{0.822974in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{0.823770in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{1.162032in}{0.822071in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{0.826801in}}%
\pgfpathlineto{\pgfqpoint{1.165467in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{1.165958in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{1.167430in}{0.826319in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.824870in}}%
\pgfpathlineto{\pgfqpoint{1.170865in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{1.171356in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.833243in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{0.832340in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.175773in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{0.825189in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{1.179453in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{0.823597in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{1.180925in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{1.181171in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{1.181416in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{0.824372in}}%
\pgfpathlineto{\pgfqpoint{1.185342in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{0.821105in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{1.189268in}{0.819062in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{0.818283in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{0.819004in}}%
\pgfpathlineto{\pgfqpoint{1.190249in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{1.190740in}{0.818191in}}%
\pgfpathlineto{\pgfqpoint{1.190986in}{0.818739in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{0.819242in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{0.816999in}}%
\pgfpathlineto{\pgfqpoint{1.194666in}{0.817321in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{0.820810in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{0.817210in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{0.814912in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.814176in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.207180in}{0.813151in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{0.812983in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{0.812783in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{1.216995in}{0.812580in}}%
\pgfpathlineto{\pgfqpoint{1.217976in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{1.219203in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{0.815742in}}%
\pgfpathlineto{\pgfqpoint{1.224110in}{0.816639in}}%
\pgfpathlineto{\pgfqpoint{1.224356in}{0.815603in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{0.814885in}}%
\pgfpathlineto{\pgfqpoint{1.225582in}{0.816299in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{0.818848in}}%
\pgfpathlineto{\pgfqpoint{1.227055in}{0.817585in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.818091in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.816259in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.817440in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{0.816493in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{0.818438in}}%
\pgfpathlineto{\pgfqpoint{1.232698in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{1.233680in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{1.236379in}{0.807832in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{0.808288in}}%
\pgfpathlineto{\pgfqpoint{1.237851in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{1.238096in}{0.810062in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{0.804376in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{0.809718in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{0.804893in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.805629in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{1.248402in}{0.801107in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{0.802409in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{0.801489in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{0.805130in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{1.254536in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{0.805963in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{0.804013in}}%
\pgfpathlineto{\pgfqpoint{1.255517in}{0.803284in}}%
\pgfpathlineto{\pgfqpoint{1.256008in}{0.804960in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{0.807347in}}%
\pgfpathlineto{\pgfqpoint{1.257235in}{0.806725in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{0.805084in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.803024in}}%
\pgfpathlineto{\pgfqpoint{1.262878in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{0.804468in}}%
\pgfpathlineto{\pgfqpoint{1.265332in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{0.811403in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{1.276374in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{1.278091in}{0.813404in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{0.813343in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{0.813292in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{0.818042in}}%
\pgfpathlineto{\pgfqpoint{1.283489in}{0.818724in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{0.817116in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{0.818666in}}%
\pgfpathlineto{\pgfqpoint{1.285943in}{0.816635in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.288397in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{0.818313in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.819621in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{0.817886in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{0.818878in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.819935in}}%
\pgfpathlineto{\pgfqpoint{1.293304in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{1.296248in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{1.298948in}{0.819771in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{1.300910in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.301156in}{0.819203in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{0.818406in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.818796in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{0.820706in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{1.306554in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.820751in}}%
\pgfpathlineto{\pgfqpoint{1.313670in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{0.819449in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{0.819173in}}%
\pgfpathlineto{\pgfqpoint{1.315142in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.821690in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.821037in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.820263in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{1.319068in}{0.823051in}}%
\pgfpathlineto{\pgfqpoint{1.320049in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{0.824443in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{0.830480in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{0.825743in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{0.823731in}}%
\pgfpathlineto{\pgfqpoint{1.328146in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{0.824686in}}%
\pgfpathlineto{\pgfqpoint{1.333054in}{0.826569in}}%
\pgfpathlineto{\pgfqpoint{1.334526in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{1.336980in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{1.337961in}{0.826058in}}%
\pgfpathlineto{\pgfqpoint{1.338697in}{0.826374in}}%
\pgfpathlineto{\pgfqpoint{1.339188in}{0.825658in}}%
\pgfpathlineto{\pgfqpoint{1.340415in}{0.827084in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{0.823219in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.824994in}}%
\pgfpathlineto{\pgfqpoint{1.345077in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{1.345567in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{0.826778in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{1.349003in}{0.827756in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.830608in}}%
\pgfpathlineto{\pgfqpoint{1.353910in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{0.832704in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{1.356854in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{0.834283in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{0.836194in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{0.836642in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{0.837978in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{0.835921in}}%
\pgfpathlineto{\pgfqpoint{1.365933in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{1.366914in}{0.836073in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{1.376238in}{0.839660in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.839171in}}%
\pgfpathlineto{\pgfqpoint{1.377220in}{0.840402in}}%
\pgfpathlineto{\pgfqpoint{1.378938in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{1.379183in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{1.380655in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.835125in}}%
\pgfpathlineto{\pgfqpoint{1.382618in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{1.384090in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{0.834644in}}%
\pgfpathlineto{\pgfqpoint{1.387035in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{1.388016in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{1.388262in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{1.389243in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{1.395377in}{0.839836in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{1.397095in}{0.840120in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{1.399058in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.839503in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{0.840299in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{0.839591in}}%
\pgfpathlineto{\pgfqpoint{1.402738in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{0.842930in}}%
\pgfpathlineto{\pgfqpoint{1.406664in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{1.407400in}{0.843172in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{1.410590in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{0.844047in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{1.412553in}{0.844462in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{1.417215in}{0.846515in}}%
\pgfpathlineto{\pgfqpoint{1.417706in}{0.845157in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{0.845665in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{0.847196in}}%
\pgfpathlineto{\pgfqpoint{1.422368in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.845883in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{0.851064in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{0.853444in}}%
\pgfpathlineto{\pgfqpoint{1.431201in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{1.433900in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.852510in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.853175in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.855181in}}%
\pgfpathlineto{\pgfqpoint{1.437335in}{0.854902in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{1.440034in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{1.446414in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{0.863596in}}%
\pgfpathlineto{\pgfqpoint{1.447886in}{0.864243in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{1.456228in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{1.459909in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{1.460154in}{0.869248in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{1.463590in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{1.464816in}{0.869314in}}%
\pgfpathlineto{\pgfqpoint{1.465798in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{1.468988in}{0.867988in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{0.867382in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{0.868253in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{0.868364in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{0.866615in}}%
\pgfpathlineto{\pgfqpoint{1.471687in}{0.867262in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{0.867654in}}%
\pgfpathlineto{\pgfqpoint{1.472914in}{0.867205in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{0.868046in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.865433in}}%
\pgfpathlineto{\pgfqpoint{1.477576in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.477821in}{0.866375in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{0.864165in}}%
\pgfpathlineto{\pgfqpoint{1.479048in}{0.865282in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{1.484691in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{1.486654in}{0.859073in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{0.858599in}}%
\pgfpathlineto{\pgfqpoint{1.487881in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{1.488372in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{1.489353in}{0.856508in}}%
\pgfpathlineto{\pgfqpoint{1.489599in}{0.856508in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{1.490825in}{0.855423in}}%
\pgfpathlineto{\pgfqpoint{1.492298in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{1.493279in}{0.856736in}}%
\pgfpathlineto{\pgfqpoint{1.493524in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{0.855644in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{0.856335in}}%
\pgfpathlineto{\pgfqpoint{1.495242in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{1.496223in}{0.856246in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{0.855597in}}%
\pgfpathlineto{\pgfqpoint{1.497205in}{0.856165in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{0.856343in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{0.855703in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{0.856294in}}%
\pgfpathlineto{\pgfqpoint{1.502848in}{0.858682in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{0.859462in}}%
\pgfpathlineto{\pgfqpoint{1.505057in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{1.514626in}{0.870755in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{1.516589in}{0.868434in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{1.522478in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{1.527385in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{1.527876in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{1.528367in}{0.873908in}}%
\pgfpathlineto{\pgfqpoint{1.528612in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{1.529103in}{0.873376in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{1.532783in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{1.533519in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{1.534010in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{1.535973in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{1.536218in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{1.541862in}{0.878708in}}%
\pgfpathlineto{\pgfqpoint{1.542107in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{0.879123in}}%
\pgfpathlineto{\pgfqpoint{1.547015in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.548732in}{0.881156in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{0.881250in}}%
\pgfpathlineto{\pgfqpoint{1.552658in}{0.883716in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{0.883193in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{0.884121in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{0.886092in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{0.885555in}}%
\pgfpathlineto{\pgfqpoint{1.558302in}{0.884782in}}%
\pgfpathlineto{\pgfqpoint{1.558792in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{1.560510in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.561982in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.562718in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{1.566399in}{0.887922in}}%
\pgfpathlineto{\pgfqpoint{1.568607in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{1.569589in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{1.570815in}{0.889485in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{0.886768in}}%
\pgfpathlineto{\pgfqpoint{1.572778in}{0.887336in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{1.573514in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{0.885885in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{0.886647in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{1.591917in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{0.896661in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{1.594125in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{0.897158in}}%
\pgfpathlineto{\pgfqpoint{1.598297in}{0.898900in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.602959in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{1.603449in}{0.901188in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{0.901067in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{0.901624in}}%
\pgfpathlineto{\pgfqpoint{1.606394in}{0.901121in}}%
\pgfpathlineto{\pgfqpoint{1.606885in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{0.902181in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{0.901204in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{0.901899in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{1.610320in}{0.901397in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{0.900286in}}%
\pgfpathlineto{\pgfqpoint{1.612283in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{1.613019in}{0.900249in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{0.899666in}}%
\pgfpathlineto{\pgfqpoint{1.615227in}{0.898747in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{0.899512in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.900145in}}%
\pgfpathlineto{\pgfqpoint{1.618908in}{0.899520in}}%
\pgfpathlineto{\pgfqpoint{1.619644in}{0.900388in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.902888in}}%
\pgfpathlineto{\pgfqpoint{1.623815in}{0.902310in}}%
\pgfpathlineto{\pgfqpoint{1.624551in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{1.626759in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{0.903658in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{0.904108in}}%
\pgfpathlineto{\pgfqpoint{1.627986in}{0.902840in}}%
\pgfpathlineto{\pgfqpoint{1.628232in}{0.902953in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{0.903182in}}%
\pgfpathlineto{\pgfqpoint{1.631912in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{1.632648in}{0.903233in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{0.904561in}}%
\pgfpathlineto{\pgfqpoint{1.639764in}{0.905356in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{1.640991in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{1.641972in}{0.905328in}}%
\pgfpathlineto{\pgfqpoint{1.642954in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.907772in}}%
\pgfpathlineto{\pgfqpoint{1.647370in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.906862in}}%
\pgfpathlineto{\pgfqpoint{1.649088in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{0.907332in}}%
\pgfpathlineto{\pgfqpoint{1.650069in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{1.652032in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{0.910571in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{0.908411in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{1.665282in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{0.909941in}}%
\pgfpathlineto{\pgfqpoint{1.666509in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{0.911902in}}%
\pgfpathlineto{\pgfqpoint{1.668717in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{1.669699in}{0.910823in}}%
\pgfpathlineto{\pgfqpoint{1.670680in}{0.909693in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{0.910022in}}%
\pgfpathlineto{\pgfqpoint{1.674361in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{1.676324in}{0.911788in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{0.911197in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{1.682703in}{0.916573in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{0.915195in}}%
\pgfpathlineto{\pgfqpoint{1.687856in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{1.689819in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{1.690064in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{1.692518in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{1.692763in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{1.695217in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{0.919345in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{0.922826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757843in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.757911in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.758001in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.761100in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{0.761101in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.763110in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.764045in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{0.764290in}{0.582069in}}%
\pgfpathlineto{\pgfqpoint{0.765027in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{0.765517in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{0.765763in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{0.766253in}{0.720252in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{0.767480in}{0.611905in}}%
\pgfpathlineto{\pgfqpoint{0.768216in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{0.768707in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{0.769443in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{0.769934in}{0.627260in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{0.627260in}}%
\pgfpathlineto{\pgfqpoint{0.771406in}{0.643803in}}%
\pgfpathlineto{\pgfqpoint{0.772388in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{0.772633in}{0.662329in}}%
\pgfpathlineto{\pgfqpoint{0.772878in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{0.774105in}{0.656372in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{0.774596in}{0.654804in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{0.775087in}{0.640275in}}%
\pgfpathlineto{\pgfqpoint{0.775577in}{0.663831in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{0.777050in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{0.698723in}}%
\pgfpathlineto{\pgfqpoint{0.777786in}{0.597981in}}%
\pgfpathlineto{\pgfqpoint{0.778767in}{0.615038in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{0.781957in}{0.664463in}}%
\pgfpathlineto{\pgfqpoint{0.783675in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{0.783920in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{0.785883in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{0.787355in}{0.731036in}}%
\pgfpathlineto{\pgfqpoint{0.787600in}{0.741178in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{0.789073in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{0.630337in}}%
\pgfpathlineto{\pgfqpoint{0.789809in}{0.634076in}}%
\pgfpathlineto{\pgfqpoint{0.790545in}{0.651381in}}%
\pgfpathlineto{\pgfqpoint{0.791772in}{0.672375in}}%
\pgfpathlineto{\pgfqpoint{0.792017in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{0.792262in}{0.666157in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{0.666157in}}%
\pgfpathlineto{\pgfqpoint{0.792753in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{0.793735in}{0.655868in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{0.795698in}{0.683070in}}%
\pgfpathlineto{\pgfqpoint{0.796679in}{0.692661in}}%
\pgfpathlineto{\pgfqpoint{0.797415in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{0.798397in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{0.799133in}{0.694538in}}%
\pgfpathlineto{\pgfqpoint{0.799378in}{0.680658in}}%
\pgfpathlineto{\pgfqpoint{0.800114in}{0.695153in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{0.804040in}{0.715414in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{0.686391in}}%
\pgfpathlineto{\pgfqpoint{0.805512in}{0.688565in}}%
\pgfpathlineto{\pgfqpoint{0.807966in}{0.720525in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{0.730404in}}%
\pgfpathlineto{\pgfqpoint{0.812628in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.764664in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{0.769874in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{0.815082in}{0.764246in}}%
\pgfpathlineto{\pgfqpoint{0.815572in}{0.774619in}}%
\pgfpathlineto{\pgfqpoint{0.815818in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{0.777962in}}%
\pgfpathlineto{\pgfqpoint{0.821216in}{0.704568in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{0.822933in}{0.730025in}}%
\pgfpathlineto{\pgfqpoint{0.823670in}{0.729187in}}%
\pgfpathlineto{\pgfqpoint{0.823915in}{0.721010in}}%
\pgfpathlineto{\pgfqpoint{0.824406in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{0.727162in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{0.745656in}}%
\pgfpathlineto{\pgfqpoint{0.825878in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{0.728361in}}%
\pgfpathlineto{\pgfqpoint{0.826859in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{0.827350in}{0.737885in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{0.722265in}}%
\pgfpathlineto{\pgfqpoint{0.828822in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{0.829804in}{0.734721in}}%
\pgfpathlineto{\pgfqpoint{0.830785in}{0.725311in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{0.731030in}}%
\pgfpathlineto{\pgfqpoint{0.832503in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{0.734607in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{0.739131in}}%
\pgfpathlineto{\pgfqpoint{0.834466in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{0.727803in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{0.729457in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{0.777417in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{0.776708in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{0.784103in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{0.791502in}}%
\pgfpathlineto{\pgfqpoint{0.849924in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{0.791606in}}%
\pgfpathlineto{\pgfqpoint{0.850905in}{0.776990in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{0.851641in}{0.789164in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.780056in}}%
\pgfpathlineto{\pgfqpoint{0.852868in}{0.784422in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.796266in}}%
\pgfpathlineto{\pgfqpoint{0.854341in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{0.795852in}}%
\pgfpathlineto{\pgfqpoint{0.855077in}{0.791457in}}%
\pgfpathlineto{\pgfqpoint{0.855322in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{0.855567in}{0.790328in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{0.802958in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{0.859493in}{0.800830in}}%
\pgfpathlineto{\pgfqpoint{0.860229in}{0.808492in}}%
\pgfpathlineto{\pgfqpoint{0.860475in}{0.808492in}}%
\pgfpathlineto{\pgfqpoint{0.860965in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{0.777857in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.779966in}}%
\pgfpathlineto{\pgfqpoint{0.864646in}{0.777877in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{0.866118in}{0.762169in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{0.763424in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{0.761112in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{0.755783in}}%
\pgfpathlineto{\pgfqpoint{0.867590in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{0.867836in}{0.765326in}}%
\pgfpathlineto{\pgfqpoint{0.868081in}{0.760719in}}%
\pgfpathlineto{\pgfqpoint{0.868327in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{0.869308in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{0.761315in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{0.759391in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{0.760240in}}%
\pgfpathlineto{\pgfqpoint{0.871026in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{0.871271in}{0.760690in}}%
\pgfpathlineto{\pgfqpoint{0.871516in}{0.756570in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{0.762801in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.770714in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{0.768526in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{0.777856in}}%
\pgfpathlineto{\pgfqpoint{0.876424in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.776878in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{0.776878in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.780799in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{0.779536in}}%
\pgfpathlineto{\pgfqpoint{0.878877in}{0.775756in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{0.780440in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.780440in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{0.881576in}{0.779977in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{0.773312in}}%
\pgfpathlineto{\pgfqpoint{0.882558in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{0.781198in}}%
\pgfpathlineto{\pgfqpoint{0.883294in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{0.772768in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{0.775446in}}%
\pgfpathlineto{\pgfqpoint{0.885012in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{0.885257in}{0.769915in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{0.888692in}{0.790734in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{0.890164in}{0.797771in}}%
\pgfpathlineto{\pgfqpoint{0.890410in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{0.891391in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.802028in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{0.797191in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{0.897035in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{0.817113in}}%
\pgfpathlineto{\pgfqpoint{0.898016in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{0.898507in}{0.817668in}}%
\pgfpathlineto{\pgfqpoint{0.899243in}{0.821984in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{0.902187in}{0.821469in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{0.904150in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{0.904886in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{0.831971in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{0.831971in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{0.832451in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{0.843550in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{0.837814in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{0.841730in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{0.842339in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{0.917400in}{0.832100in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.920590in}{0.832812in}}%
\pgfpathlineto{\pgfqpoint{0.920835in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{0.834519in}}%
\pgfpathlineto{\pgfqpoint{0.922062in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{0.923289in}{0.832072in}}%
\pgfpathlineto{\pgfqpoint{0.923534in}{0.828276in}}%
\pgfpathlineto{\pgfqpoint{0.925988in}{0.807602in}}%
\pgfpathlineto{\pgfqpoint{0.926969in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.802322in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{0.804297in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{0.804297in}}%
\pgfpathlineto{\pgfqpoint{0.929423in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{0.930159in}{0.806589in}}%
\pgfpathlineto{\pgfqpoint{0.930405in}{0.799337in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{0.932368in}{0.803834in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{0.806784in}}%
\pgfpathlineto{\pgfqpoint{0.935312in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{0.813670in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{0.938011in}{0.818107in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{0.818107in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{0.942428in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.825267in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{0.944636in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.945127in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.827792in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{0.824497in}}%
\pgfpathlineto{\pgfqpoint{0.948562in}{0.827548in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{0.949789in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{0.951016in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{0.954696in}{0.833780in}}%
\pgfpathlineto{\pgfqpoint{0.954941in}{0.831255in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{0.833698in}}%
\pgfpathlineto{\pgfqpoint{0.956659in}{0.838611in}}%
\pgfpathlineto{\pgfqpoint{0.959358in}{0.847973in}}%
\pgfpathlineto{\pgfqpoint{0.960340in}{0.844094in}}%
\pgfpathlineto{\pgfqpoint{0.960585in}{0.845022in}}%
\pgfpathlineto{\pgfqpoint{0.960830in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{0.841575in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{0.965492in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{0.966228in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{0.967455in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.847044in}}%
\pgfpathlineto{\pgfqpoint{0.968191in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{0.970645in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{0.971136in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{0.972117in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{0.851344in}}%
\pgfpathlineto{\pgfqpoint{0.974080in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.857468in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{0.859526in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{0.861078in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{0.860024in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{0.980950in}{0.869891in}}%
\pgfpathlineto{\pgfqpoint{0.981687in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{0.981932in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{0.982423in}{0.869445in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{0.983650in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{0.984140in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{0.866669in}}%
\pgfpathlineto{\pgfqpoint{0.985122in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{0.985612in}{0.871428in}}%
\pgfpathlineto{\pgfqpoint{0.985858in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{0.986839in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{0.987575in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{0.988066in}{0.869015in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.870074in}}%
\pgfpathlineto{\pgfqpoint{0.990765in}{0.874110in}}%
\pgfpathlineto{\pgfqpoint{0.991011in}{0.868953in}}%
\pgfpathlineto{\pgfqpoint{0.991747in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{0.992483in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{0.993219in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{0.995918in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{0.996654in}{0.876789in}}%
\pgfpathlineto{\pgfqpoint{0.996899in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{0.998617in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{0.999108in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{1.001071in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{0.875563in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{0.879842in}}%
\pgfpathlineto{\pgfqpoint{1.004015in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.005978in}{0.870269in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{0.875596in}}%
\pgfpathlineto{\pgfqpoint{1.007941in}{0.874439in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{0.876888in}}%
\pgfpathlineto{\pgfqpoint{1.010395in}{0.875193in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{1.013339in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{0.884808in}}%
\pgfpathlineto{\pgfqpoint{1.015793in}{0.880560in}}%
\pgfpathlineto{\pgfqpoint{1.016774in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.883600in}}%
\pgfpathlineto{\pgfqpoint{1.017265in}{0.882068in}}%
\pgfpathlineto{\pgfqpoint{1.018001in}{0.880039in}}%
\pgfpathlineto{\pgfqpoint{1.018492in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{0.883026in}}%
\pgfpathlineto{\pgfqpoint{1.019964in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{1.020455in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{0.887525in}}%
\pgfpathlineto{\pgfqpoint{1.022418in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{0.878221in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{1.026589in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{1.028307in}{0.889769in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{0.882749in}}%
\pgfpathlineto{\pgfqpoint{1.031006in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{1.031251in}{0.880751in}}%
\pgfpathlineto{\pgfqpoint{1.032232in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{0.878147in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{0.881248in}}%
\pgfpathlineto{\pgfqpoint{1.034195in}{0.879525in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{1.034931in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{0.885053in}}%
\pgfpathlineto{\pgfqpoint{1.037385in}{0.882773in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.884059in}}%
\pgfpathlineto{\pgfqpoint{1.042047in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{1.042538in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.042783in}{0.882470in}}%
\pgfpathlineto{\pgfqpoint{1.043029in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{1.043274in}{0.878936in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{1.046464in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{1.047936in}{0.878382in}}%
\pgfpathlineto{\pgfqpoint{1.048427in}{0.879465in}}%
\pgfpathlineto{\pgfqpoint{1.048672in}{0.877571in}}%
\pgfpathlineto{\pgfqpoint{1.049408in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{1.051126in}{0.878869in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.886575in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.884778in}}%
\pgfpathlineto{\pgfqpoint{1.053334in}{0.883901in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{1.055788in}{0.890724in}}%
\pgfpathlineto{\pgfqpoint{1.056524in}{0.889763in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{1.057996in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{0.889994in}}%
\pgfpathlineto{\pgfqpoint{1.059223in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{0.887386in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{1.065602in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.066093in}{0.895076in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{0.896096in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.900148in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{1.069528in}{0.900974in}}%
\pgfpathlineto{\pgfqpoint{1.069774in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{0.901119in}}%
\pgfpathlineto{\pgfqpoint{1.070755in}{0.899623in}}%
\pgfpathlineto{\pgfqpoint{1.071491in}{0.901069in}}%
\pgfpathlineto{\pgfqpoint{1.071982in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{0.899959in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{0.904468in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{0.903069in}}%
\pgfpathlineto{\pgfqpoint{1.075172in}{0.905436in}}%
\pgfpathlineto{\pgfqpoint{1.075908in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.907904in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.910494in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{0.913278in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{1.082778in}{0.915545in}}%
\pgfpathlineto{\pgfqpoint{1.084250in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{0.912103in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{0.910491in}}%
\pgfpathlineto{\pgfqpoint{1.085477in}{0.909186in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{0.911048in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.911618in}}%
\pgfpathlineto{\pgfqpoint{1.086704in}{0.910304in}}%
\pgfpathlineto{\pgfqpoint{1.086949in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{0.911630in}}%
\pgfpathlineto{\pgfqpoint{1.090875in}{0.910582in}}%
\pgfpathlineto{\pgfqpoint{1.091366in}{0.912149in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{0.913536in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{0.912284in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.909978in}}%
\pgfpathlineto{\pgfqpoint{1.093574in}{0.910224in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{0.913475in}}%
\pgfpathlineto{\pgfqpoint{1.096273in}{0.911007in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.097010in}{0.912110in}}%
\pgfpathlineto{\pgfqpoint{1.097255in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{1.098727in}{0.912269in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{0.908814in}}%
\pgfpathlineto{\pgfqpoint{1.100445in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{0.914492in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{0.912868in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{0.916024in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{0.919170in}}%
\pgfpathlineto{\pgfqpoint{1.110505in}{0.925842in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{1.111486in}{0.925261in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{0.925487in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{1.112959in}{0.923571in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{0.924188in}}%
\pgfpathlineto{\pgfqpoint{1.113449in}{0.921103in}}%
\pgfpathlineto{\pgfqpoint{1.114431in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{1.115658in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.925022in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{0.923804in}}%
\pgfpathlineto{\pgfqpoint{1.118357in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{0.923483in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{0.926527in}}%
\pgfpathlineto{\pgfqpoint{1.120565in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{1.121301in}{0.926131in}}%
\pgfpathlineto{\pgfqpoint{1.121546in}{0.924417in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{0.926048in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{0.929331in}}%
\pgfpathlineto{\pgfqpoint{1.125718in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{1.126699in}{0.935916in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{0.931886in}}%
\pgfpathlineto{\pgfqpoint{1.127926in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{0.929613in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{0.931583in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{1.131852in}{0.934380in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{0.933507in}}%
\pgfpathlineto{\pgfqpoint{1.132588in}{0.935175in}}%
\pgfpathlineto{\pgfqpoint{1.132833in}{0.935476in}}%
\pgfpathlineto{\pgfqpoint{1.133815in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{1.134060in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{1.135532in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{1.141176in}{0.939664in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{0.939945in}}%
\pgfpathlineto{\pgfqpoint{1.153199in}{0.944085in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.942413in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{0.944113in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{0.947061in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{0.945723in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{0.948219in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{1.164731in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{1.164977in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{1.165713in}{0.954115in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{1.172828in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{0.961824in}}%
\pgfpathlineto{\pgfqpoint{1.175282in}{0.960344in}}%
\pgfpathlineto{\pgfqpoint{1.175773in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{1.176754in}{0.960701in}}%
\pgfpathlineto{\pgfqpoint{1.177981in}{0.957306in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{0.957797in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{0.958887in}}%
\pgfpathlineto{\pgfqpoint{1.189023in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{0.962732in}}%
\pgfpathlineto{\pgfqpoint{1.191476in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{1.192703in}{0.963831in}}%
\pgfpathlineto{\pgfqpoint{1.192949in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{1.193194in}{0.963250in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{1.194911in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{0.959322in}}%
\pgfpathlineto{\pgfqpoint{1.199573in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{0.959762in}}%
\pgfpathlineto{\pgfqpoint{1.203499in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{0.957553in}}%
\pgfpathlineto{\pgfqpoint{1.205217in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{0.957601in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{1.207916in}{0.959218in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{0.958596in}}%
\pgfpathlineto{\pgfqpoint{1.208897in}{0.956226in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{0.959086in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{1.214786in}{0.960735in}}%
\pgfpathlineto{\pgfqpoint{1.215277in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.960101in}}%
\pgfpathlineto{\pgfqpoint{1.216749in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{1.216013in}{0.960677in}}%
\pgfpathlineto{\pgfqpoint{1.217240in}{0.959047in}}%
\pgfpathlineto{\pgfqpoint{1.218712in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{0.958502in}}%
\pgfpathlineto{\pgfqpoint{1.220184in}{0.959281in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{0.959958in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{0.958307in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{0.960135in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{0.958884in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{0.960735in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{1.227055in}{0.960756in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.961155in}}%
\pgfpathlineto{\pgfqpoint{1.227545in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{0.960501in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{0.961388in}}%
\pgfpathlineto{\pgfqpoint{1.229508in}{0.960319in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{0.963479in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{0.962090in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{0.962865in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{1.235888in}{0.959801in}}%
\pgfpathlineto{\pgfqpoint{1.240305in}{0.965515in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{1.244230in}{0.969174in}}%
\pgfpathlineto{\pgfqpoint{1.244721in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{1.246929in}{0.967437in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{1.248156in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{0.964016in}}%
\pgfpathlineto{\pgfqpoint{1.249138in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{0.963777in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{1.250610in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{1.251346in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{1.253309in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{1.255027in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{1.257235in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{0.972280in}}%
\pgfpathlineto{\pgfqpoint{1.257971in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.972175in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.970517in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{0.971136in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{1.261897in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.971459in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{0.972920in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{0.973858in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{0.972789in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{1.264596in}{0.972957in}}%
\pgfpathlineto{\pgfqpoint{1.265332in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.984952in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.279318in}{0.987738in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.283489in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{0.992126in}}%
\pgfpathlineto{\pgfqpoint{1.284471in}{0.990046in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{0.991240in}}%
\pgfpathlineto{\pgfqpoint{1.287415in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{1.288397in}{0.992045in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{0.991323in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{0.992044in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{1.292077in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{0.990989in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{0.991816in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.993250in}}%
\pgfpathlineto{\pgfqpoint{1.294531in}{0.991272in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{0.992817in}}%
\pgfpathlineto{\pgfqpoint{1.301892in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{1.302137in}{0.995666in}}%
\pgfpathlineto{\pgfqpoint{1.302383in}{0.994687in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{0.999743in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{0.998539in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.999958in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{0.996567in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{1.314406in}{0.998795in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{0.998659in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{1.315878in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{1.005755in}}%
\pgfpathlineto{\pgfqpoint{1.324711in}{1.004794in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{1.001425in}}%
\pgfpathlineto{\pgfqpoint{1.327165in}{1.000826in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{1.328146in}{1.000463in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{0.998704in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{0.999122in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{0.998374in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{0.999410in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{1.001579in}}%
\pgfpathlineto{\pgfqpoint{1.335262in}{1.000834in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{1.338452in}{1.003717in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{1.004765in}}%
\pgfpathlineto{\pgfqpoint{1.341396in}{1.005208in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{1.004240in}}%
\pgfpathlineto{\pgfqpoint{1.342378in}{1.003280in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{1.003209in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{1.348512in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{1.013341in}}%
\pgfpathlineto{\pgfqpoint{1.354891in}{1.012320in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{1.357591in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{1.016187in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{1.361516in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{1.362253in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{1.364461in}{1.017738in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.366669in}{1.020182in}}%
\pgfpathlineto{\pgfqpoint{1.366914in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{1.367651in}{1.019437in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.020709in}}%
\pgfpathlineto{\pgfqpoint{1.369368in}{1.019959in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{1.373539in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{1.375502in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{1.025782in}}%
\pgfpathlineto{\pgfqpoint{1.378938in}{1.023419in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{1.023913in}}%
\pgfpathlineto{\pgfqpoint{1.380164in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{1.025887in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{1.025038in}}%
\pgfpathlineto{\pgfqpoint{1.383109in}{1.025209in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{1.025708in}}%
\pgfpathlineto{\pgfqpoint{1.385808in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{1.386299in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{1.389979in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{1.405437in}{1.041908in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.406664in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{1.413289in}{1.045460in}}%
\pgfpathlineto{\pgfqpoint{1.414271in}{1.046027in}}%
\pgfpathlineto{\pgfqpoint{1.414761in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{1.045627in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{1.047831in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{1.048339in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{1.049673in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{1.048444in}}%
\pgfpathlineto{\pgfqpoint{1.425803in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{1.053251in}}%
\pgfpathlineto{\pgfqpoint{1.430956in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{1.431201in}{1.053927in}}%
\pgfpathlineto{\pgfqpoint{1.431937in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{1.432428in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{1.053046in}}%
\pgfpathlineto{\pgfqpoint{1.433655in}{1.053272in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{1.052805in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.058516in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{1.445432in}{1.064372in}}%
\pgfpathlineto{\pgfqpoint{1.448377in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{1.449358in}{1.066678in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{1.069027in}}%
\pgfpathlineto{\pgfqpoint{1.454756in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{1.455492in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.456965in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{1.458437in}{1.069464in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{1.461381in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{1.069966in}}%
\pgfpathlineto{\pgfqpoint{1.462363in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.072666in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{1.069336in}}%
\pgfpathlineto{\pgfqpoint{1.480029in}{1.072650in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{1.481992in}{1.070809in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{1.485673in}{1.072081in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{1.071432in}}%
\pgfpathlineto{\pgfqpoint{1.488372in}{1.071758in}}%
\pgfpathlineto{\pgfqpoint{1.491316in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.494506in}{1.075077in}}%
\pgfpathlineto{\pgfqpoint{1.495487in}{1.075171in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{1.074330in}}%
\pgfpathlineto{\pgfqpoint{1.496714in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{1.508983in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{1.510700in}{1.087204in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{1.088307in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{1.534010in}{1.100635in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{1.103689in}}%
\pgfpathlineto{\pgfqpoint{1.538918in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{1.558056in}{1.112701in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{1.112561in}}%
\pgfpathlineto{\pgfqpoint{1.566890in}{1.116979in}}%
\pgfpathlineto{\pgfqpoint{1.571306in}{1.120138in}}%
\pgfpathlineto{\pgfqpoint{1.571551in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{1.572288in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{1.572778in}{1.118798in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.120506in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{1.122016in}}%
\pgfpathlineto{\pgfqpoint{1.580875in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{1.124026in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{1.591917in}{1.126030in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{1.127857in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{1.134927in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{1.133784in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{1.134304in}}%
\pgfpathlineto{\pgfqpoint{1.610320in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.610565in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{1.611546in}{1.133575in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{1.135037in}}%
\pgfpathlineto{\pgfqpoint{1.620134in}{1.137521in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{1.139119in}}%
\pgfpathlineto{\pgfqpoint{1.624060in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{1.140559in}}%
\pgfpathlineto{\pgfqpoint{1.627495in}{1.140794in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{1.643444in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.150087in}}%
\pgfpathlineto{\pgfqpoint{1.649333in}{1.149163in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{1.149500in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.152343in}}%
\pgfpathlineto{\pgfqpoint{1.656940in}{1.151017in}}%
\pgfpathlineto{\pgfqpoint{1.657185in}{1.151183in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{1.152770in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.678041in}{1.159663in}}%
\pgfpathlineto{\pgfqpoint{1.680740in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{1.162726in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{1.163406in}}%
\pgfpathlineto{\pgfqpoint{1.685157in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{1.688592in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.693499in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.693745in}{1.165057in}}%
\pgfpathlineto{\pgfqpoint{1.695953in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{1.702333in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.702823in}{1.168319in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.168952in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751762in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.448111in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448111in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938848in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.938848in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938848in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429584in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.429584in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429584in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922776in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{0.848194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=0.804666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=1.100361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{1.439583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=1.396055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013573in, y=1.691750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.501602in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.503074in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.517796in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.526384in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.528101in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.551657in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.568832in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{2.576439in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{1.655360in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.656426in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{1.657463in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{2.600730in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{2.601957in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{1.664026in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{2.615452in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{1.667302in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{1.668075in}}%
\pgfpathlineto{\pgfqpoint{2.627721in}{1.670290in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{2.631401in}{1.672364in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{1.674932in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{1.678414in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{1.679486in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{1.680519in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{1.682942in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{1.683853in}}%
\pgfpathlineto{\pgfqpoint{2.665753in}{1.684296in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{1.635885in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.688081in}{1.595580in}}%
\pgfpathlineto{\pgfqpoint{2.689308in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.694952in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.701331in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.714581in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{2.719243in}{1.613760in}}%
\pgfpathlineto{\pgfqpoint{2.721206in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{1.617783in}}%
\pgfpathlineto{\pgfqpoint{2.726604in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{1.620072in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{1.620816in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.737646in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{2.739118in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.754576in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{1.629040in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.633897in}}%
\pgfpathlineto{\pgfqpoint{2.768562in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{1.635606in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{1.636162in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{2.779358in}{1.637796in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{1.638856in}}%
\pgfpathlineto{\pgfqpoint{2.782548in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{1.610116in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{1.611427in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{1.584413in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{2.816163in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{2.824015in}{1.593797in}}%
\pgfpathlineto{\pgfqpoint{2.825242in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.835793in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{2.837020in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{1.574720in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{2.878242in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.896399in}{1.537323in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.908667in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{2.909894in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.912348in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{2.914556in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{2.916274in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{2.917010in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.918482in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.524902in}}%
\pgfpathlineto{\pgfqpoint{2.924862in}{1.525731in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{2.930260in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.935658in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{1.536677in}}%
\pgfpathlineto{\pgfqpoint{2.957250in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{2.958477in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.965102in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{2.967065in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.972463in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{1.545188in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.994301in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{3.001416in}{1.551743in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{1.553000in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{3.006569in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{3.011476in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{3.017365in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{3.023500in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{3.027425in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{3.031597in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{1.543890in}}%
\pgfpathlineto{\pgfqpoint{3.040185in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{3.041411in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.527441in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{3.055152in}{1.530064in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{1.512812in}}%
\pgfpathlineto{\pgfqpoint{3.061777in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.065948in}{1.515567in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{3.070365in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{1.501598in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.502306in}}%
\pgfpathlineto{\pgfqpoint{3.087050in}{1.503010in}}%
\pgfpathlineto{\pgfqpoint{3.088277in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{3.095147in}{1.505097in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{1.505784in}}%
\pgfpathlineto{\pgfqpoint{3.100545in}{1.508492in}}%
\pgfpathlineto{\pgfqpoint{3.101281in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{3.102508in}{1.509821in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{1.509821in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{3.107906in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{3.109624in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{3.116003in}{1.496677in}}%
\pgfpathlineto{\pgfqpoint{3.117721in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.120911in}{1.499396in}}%
\pgfpathlineto{\pgfqpoint{3.122383in}{1.500733in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{3.131461in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{3.133915in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{3.136614in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{3.140785in}{1.489548in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{3.150846in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{3.151336in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{3.156980in}{1.496172in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{3.160906in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{1.499351in}}%
\pgfpathlineto{\pgfqpoint{3.164341in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{3.165813in}{1.501219in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{3.169248in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{3.172683in}{1.503057in}}%
\pgfpathlineto{\pgfqpoint{3.174156in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{3.179308in}{1.506648in}}%
\pgfpathlineto{\pgfqpoint{3.180780in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{3.185933in}{1.510130in}}%
\pgfpathlineto{\pgfqpoint{3.189368in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{3.193294in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{3.202373in}{1.514060in}}%
\pgfpathlineto{\pgfqpoint{3.203600in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{3.214151in}{1.515703in}}%
\pgfpathlineto{\pgfqpoint{3.215868in}{1.517321in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{3.230345in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{3.232062in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.241141in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{3.250465in}{1.511054in}}%
\pgfpathlineto{\pgfqpoint{3.256599in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{3.258071in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{3.268377in}{1.514713in}}%
\pgfpathlineto{\pgfqpoint{3.272794in}{1.515737in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{1.516751in}}%
\pgfpathlineto{\pgfqpoint{3.277210in}{1.517755in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{3.286780in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{3.291442in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{3.292914in}{1.521684in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{1.509354in}}%
\pgfpathlineto{\pgfqpoint{3.296594in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{1.498195in}}%
\pgfpathlineto{\pgfqpoint{3.304201in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{1.501322in}}%
\pgfpathlineto{\pgfqpoint{3.317451in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{3.328001in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{3.329719in}{1.505860in}}%
\pgfpathlineto{\pgfqpoint{3.334872in}{1.506844in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{3.337571in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{1.495184in}}%
\pgfpathlineto{\pgfqpoint{3.338798in}{1.495696in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{1.496713in}}%
\pgfpathlineto{\pgfqpoint{3.343950in}{1.497722in}}%
\pgfpathlineto{\pgfqpoint{3.349103in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{1.499714in}}%
\pgfpathlineto{\pgfqpoint{3.359408in}{1.500207in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{1.488351in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{3.363825in}{1.490396in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.492407in}}%
\pgfpathlineto{\pgfqpoint{3.376093in}{1.493401in}}%
\pgfpathlineto{\pgfqpoint{3.377566in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{3.381737in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{1.497772in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.394251in}{1.499194in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.500133in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.500133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448357in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.501602in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.503074in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.513379in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.517796in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.522213in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.526384in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.528101in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.551657in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.553374in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.568832in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.574721in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{2.576439in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{2.582818in}{1.655360in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.656426in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{1.657463in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{2.600730in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{2.601957in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{1.664026in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{2.615452in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{1.667302in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{1.668075in}}%
\pgfpathlineto{\pgfqpoint{2.627721in}{1.670290in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{2.631401in}{1.672364in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{1.674932in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{2.659128in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.665753in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.672378in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{2.674095in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{2.675568in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.677776in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.681702in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.688081in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.689308in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.692007in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.694952in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.695197in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.701331in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.703049in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{2.706975in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.714581in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{2.716053in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.720470in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{2.726604in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.737646in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{2.739118in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{1.588349in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.754576in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{1.593628in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.595304in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{1.598540in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.600103in}}%
\pgfpathlineto{\pgfqpoint{2.768562in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{2.771752in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{1.603124in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{1.606012in}}%
\pgfpathlineto{\pgfqpoint{2.782548in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{1.610116in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{1.611427in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{1.584413in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{2.815182in}{1.588894in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{1.562189in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.824997in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{2.828187in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.835793in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{2.837020in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{1.574720in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{2.878242in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.896399in}{1.537323in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.908667in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{2.909894in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{2.913575in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.916274in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.917010in}{1.545273in}}%
\pgfpathlineto{\pgfqpoint{2.918482in}{1.546787in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.548277in}}%
\pgfpathlineto{\pgfqpoint{2.924862in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.930260in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.933940in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.935658in}{1.554009in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.951361in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.957250in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{2.958477in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.965102in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{2.967065in}{1.563238in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.972463in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{1.565704in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{2.994301in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{3.001416in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{1.573806in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{3.012703in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{1.575981in}}%
\pgfpathlineto{\pgfqpoint{3.016629in}{1.577047in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{3.032578in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{1.582167in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{1.583152in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{3.058833in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{1.588349in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{1.588804in}}%
\pgfpathlineto{\pgfqpoint{3.081897in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{3.084596in}{1.573500in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{1.576397in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{1.579193in}}%
\pgfpathlineto{\pgfqpoint{3.107661in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{3.117476in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{3.121401in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{1.584499in}}%
\pgfpathlineto{\pgfqpoint{3.130971in}{1.585348in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{3.136123in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{3.137841in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{3.144221in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{3.164341in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{3.166058in}{1.594842in}}%
\pgfpathlineto{\pgfqpoint{3.172683in}{1.595945in}}%
\pgfpathlineto{\pgfqpoint{3.174401in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{3.178818in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{3.180780in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{3.184706in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{3.186179in}{1.600189in}}%
\pgfpathlineto{\pgfqpoint{3.193294in}{1.601210in}}%
\pgfpathlineto{\pgfqpoint{3.195012in}{1.601882in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{1.603206in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{1.604182in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{3.228627in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{3.230099in}{1.606091in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{1.607333in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{3.256599in}{1.609747in}}%
\pgfpathlineto{\pgfqpoint{3.258317in}{1.610337in}}%
\pgfpathlineto{\pgfqpoint{3.270585in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{1.611786in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{1.612639in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{1.613482in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{1.615131in}}%
\pgfpathlineto{\pgfqpoint{3.301256in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{1.618042in}}%
\pgfpathlineto{\pgfqpoint{3.316960in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{1.619571in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{1.619822in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{1.620816in}}%
\pgfpathlineto{\pgfqpoint{3.333399in}{1.621061in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{3.343460in}{1.622751in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{3.355237in}{1.623928in}}%
\pgfpathlineto{\pgfqpoint{3.362353in}{1.624852in}}%
\pgfpathlineto{\pgfqpoint{3.364070in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{1.625986in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.626210in}}%
\pgfpathlineto{\pgfqpoint{3.382473in}{1.627316in}}%
\pgfpathlineto{\pgfqpoint{3.384191in}{1.627535in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{3.394496in}{1.629040in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.629463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448602in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.467250in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.477556in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.481727in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.487370in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.490560in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.492768in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{2.495713in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.501602in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.512643in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.516569in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{2.534972in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.573985in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{2.594351in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.604902in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.606128in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.625022in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.627721in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.634591in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.640235in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.647350in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.659373in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.675077in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.686609in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{2.688572in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.708692in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.709183in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{2.712864in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.716053in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{2.719243in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{2.722433in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{2.728567in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{2.729794in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{1.408994in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.413433in}}%
\pgfpathlineto{\pgfqpoint{2.735928in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{1.421959in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.764882in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{2.770525in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.773715in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.782057in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.788928in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.790154in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{1.404893in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.408544in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{1.408544in}}%
\pgfpathlineto{\pgfqpoint{2.799724in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{1.389252in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.394687in}}%
\pgfpathlineto{\pgfqpoint{2.809293in}{1.394687in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{2.816900in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{2.827450in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{2.831131in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{2.832358in}{1.421013in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{1.421013in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.837020in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{1.426971in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{1.426971in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{2.844135in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{2.847325in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{1.384225in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{1.384225in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{2.855668in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{2.858858in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{1.412250in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{1.412250in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{1.422755in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.422755in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.893700in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.894927in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{2.898116in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{2.900325in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{2.906704in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{2.917746in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.926825in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.938111in}{1.440716in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{1.440716in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{2.942528in}{1.442956in}}%
\pgfpathlineto{\pgfqpoint{2.944000in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{2.953815in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{2.959949in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{2.961667in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{3.001416in}{1.451735in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{3.006569in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{3.019819in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{3.021782in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{3.023009in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{3.026935in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{3.031842in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{3.033314in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{1.470759in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{3.044847in}{1.455441in}}%
\pgfpathlineto{\pgfqpoint{3.046073in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{3.049999in}{1.457195in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{1.459786in}}%
\pgfpathlineto{\pgfqpoint{3.057606in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{3.070610in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{3.076254in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.431543in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{1.436063in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{1.436951in}}%
\pgfpathlineto{\pgfqpoint{3.099073in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.103490in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{3.104716in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{3.107415in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{1.448032in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{3.118457in}{1.449664in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{1.452873in}}%
\pgfpathlineto{\pgfqpoint{3.129008in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{3.130235in}{1.454451in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{3.134897in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{1.456784in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{1.457554in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{3.146920in}{1.459080in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.463559in}}%
\pgfpathlineto{\pgfqpoint{3.157961in}{1.464291in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{3.160906in}{1.467182in}}%
\pgfpathlineto{\pgfqpoint{3.162133in}{1.467895in}}%
\pgfpathlineto{\pgfqpoint{3.164341in}{1.468604in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{1.469309in}}%
\pgfpathlineto{\pgfqpoint{3.169003in}{1.470011in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{1.472781in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{1.473465in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{3.178081in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{3.182253in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{3.183480in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{3.195993in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{3.198202in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{3.199428in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{3.205808in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{3.207035in}{1.467142in}}%
\pgfpathlineto{\pgfqpoint{3.208262in}{1.467815in}}%
\pgfpathlineto{\pgfqpoint{3.213169in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{3.214396in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{3.218567in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{3.219794in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.471134in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{3.225437in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{3.226664in}{1.473730in}}%
\pgfpathlineto{\pgfqpoint{3.230590in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{3.231817in}{1.475009in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{3.244085in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{3.247275in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{3.248993in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{3.253409in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{3.254636in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{1.468380in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{1.458281in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{1.459572in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{1.459572in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{1.447130in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{1.448461in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{1.448461in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{3.278928in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{1.438910in}}%
\pgfpathlineto{\pgfqpoint{3.281381in}{1.440254in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{3.286534in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{3.288988in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{3.291932in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{1.444214in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{3.305427in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{1.448069in}}%
\pgfpathlineto{\pgfqpoint{3.317696in}{1.449332in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{3.323585in}{1.451205in}}%
\pgfpathlineto{\pgfqpoint{3.325302in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{3.327511in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{3.328983in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{3.335117in}{1.456081in}}%
\pgfpathlineto{\pgfqpoint{3.337816in}{1.456679in}}%
\pgfpathlineto{\pgfqpoint{3.339779in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{3.341742in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{3.343460in}{1.461371in}}%
\pgfpathlineto{\pgfqpoint{3.346404in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{3.347631in}{1.462520in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{1.463090in}}%
\pgfpathlineto{\pgfqpoint{3.352784in}{1.465349in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{1.465908in}}%
\pgfpathlineto{\pgfqpoint{3.355973in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{3.363334in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{1.469213in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{1.472968in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{1.462694in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.463782in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{1.452542in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.452542in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.452542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448602in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.467250in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.477556in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.481727in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.487370in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.490560in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.492768in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{2.495713in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.501602in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.512643in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.516569in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.534972in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.573985in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.594351in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.604902in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.606128in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.623550in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.625022in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.627721in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.634591in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.640235in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.641707in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.647350in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.659373in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{2.675077in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.682193in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.686609in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.688572in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{2.708692in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.709183in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.712864in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.716053in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.719243in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.722433in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.728567in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.729794in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.735928in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.749423in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{1.482856in}}%
\pgfpathlineto{\pgfqpoint{2.764882in}{1.482856in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{2.770525in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{2.773715in}{1.487390in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{1.487390in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{2.780094in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{1.494596in}}%
\pgfpathlineto{\pgfqpoint{2.782057in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{2.788928in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{2.790154in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{2.799724in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{2.809293in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{2.816900in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{2.827450in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{2.831131in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{2.832358in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{1.395724in}}%
\pgfpathlineto{\pgfqpoint{2.837020in}{1.395724in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.840210in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{2.844135in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.847325in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{2.850515in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.855668in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.858858in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.425380in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{1.425380in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{1.430700in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{1.430700in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{2.893700in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{2.894927in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.898116in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.900325in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{1.454777in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{2.908913in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.926825in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{1.465443in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.467479in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.956759in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{1.473408in}}%
\pgfpathlineto{\pgfqpoint{2.958722in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{2.960195in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{2.961667in}{1.477217in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.999699in}{1.489718in}}%
\pgfpathlineto{\pgfqpoint{3.001416in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{3.005097in}{1.493071in}}%
\pgfpathlineto{\pgfqpoint{3.006569in}{1.494713in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{3.014912in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.015648in}{1.499508in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{3.019819in}{1.502600in}}%
\pgfpathlineto{\pgfqpoint{3.021782in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{3.023009in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{3.026935in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{3.031842in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{3.033314in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{1.508547in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{1.491985in}}%
\pgfpathlineto{\pgfqpoint{3.044847in}{1.492752in}}%
\pgfpathlineto{\pgfqpoint{3.046073in}{1.493515in}}%
\pgfpathlineto{\pgfqpoint{3.049999in}{1.494273in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{3.057606in}{1.497257in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{1.497992in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{1.499448in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{3.070610in}{1.500886in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{1.501598in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{1.502306in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{1.507146in}}%
\pgfpathlineto{\pgfqpoint{3.099073in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{3.103490in}{1.509821in}}%
\pgfpathlineto{\pgfqpoint{3.104716in}{1.510481in}}%
\pgfpathlineto{\pgfqpoint{3.107415in}{1.511136in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{1.513720in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{1.514357in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{3.118457in}{1.516867in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{1.519321in}}%
\pgfpathlineto{\pgfqpoint{3.129008in}{1.519926in}}%
\pgfpathlineto{\pgfqpoint{3.130235in}{1.520527in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{3.134897in}{1.521721in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{3.146920in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{1.524646in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{1.526363in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{1.526929in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.527492in}}%
\pgfpathlineto{\pgfqpoint{3.157961in}{1.528053in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{3.162378in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{3.169003in}{1.532427in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{1.534545in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{1.535588in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{1.536105in}}%
\pgfpathlineto{\pgfqpoint{3.185933in}{1.537132in}}%
\pgfpathlineto{\pgfqpoint{3.187405in}{1.537641in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{1.538652in}}%
\pgfpathlineto{\pgfqpoint{3.196239in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{3.199919in}{1.540149in}}%
\pgfpathlineto{\pgfqpoint{3.201391in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.207035in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{3.208507in}{1.542110in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{3.216850in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{3.230345in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{1.547764in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{3.244331in}{1.549126in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{3.249484in}{1.550912in}}%
\pgfpathlineto{\pgfqpoint{3.256108in}{1.551792in}}%
\pgfpathlineto{\pgfqpoint{3.258317in}{1.553527in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{1.540925in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{1.541833in}}%
\pgfpathlineto{\pgfqpoint{3.265432in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{3.272548in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{3.277210in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{3.280645in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{3.286780in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{1.548804in}}%
\pgfpathlineto{\pgfqpoint{3.291932in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{3.293404in}{1.550055in}}%
\pgfpathlineto{\pgfqpoint{3.303710in}{1.550880in}}%
\pgfpathlineto{\pgfqpoint{3.305673in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{3.316960in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{3.318432in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{1.554108in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{3.327756in}{1.556456in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{3.338307in}{1.558366in}}%
\pgfpathlineto{\pgfqpoint{3.340515in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{3.343705in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{3.351066in}{1.562429in}}%
\pgfpathlineto{\pgfqpoint{3.353029in}{1.563505in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.564919in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{1.565964in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.386644in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.569357in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.570020in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.558568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449829in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.496449in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.499884in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.514606in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.524912in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.528101in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.534972in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.557055in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.566624in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.570550in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.577420in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.602448in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.617661in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.626985in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.650295in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.651521in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.656183in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{2.662318in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.666244in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.669433in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.670660in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.680966in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.683174in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.689308in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.705257in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{2.712373in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{2.713600in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{2.728076in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.735683in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.745007in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.753349in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.762919in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.764391in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.765618in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{2.772243in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{2.782303in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.789664in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.793099in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.805367in}{1.517398in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{1.517398in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{1.518538in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{1.518538in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.519667in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{1.519667in}}%
\pgfpathlineto{\pgfqpoint{2.814691in}{1.521890in}}%
\pgfpathlineto{\pgfqpoint{2.817390in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{1.528292in}}%
\pgfpathlineto{\pgfqpoint{2.824015in}{1.529322in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{1.534320in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{1.539082in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{1.540008in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{1.540925in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{1.541833in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{1.548804in}}%
\pgfpathlineto{\pgfqpoint{2.857876in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{1.526859in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.528679in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{2.878242in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.884867in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.514427in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.898362in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{1.525731in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{2.932959in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{1.532901in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{2.948172in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.956759in}{1.536677in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.980560in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{2.983750in}{1.549825in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{2.989639in}{1.551743in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{1.553000in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.555464in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{3.020800in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{3.029388in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{3.036504in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.543890in}}%
\pgfpathlineto{\pgfqpoint{3.044847in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.046319in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{1.546336in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{3.058096in}{1.551044in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{3.061041in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{3.064721in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{3.065948in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{1.555524in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{1.556610in}}%
\pgfpathlineto{\pgfqpoint{3.073309in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{3.074536in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{1.559792in}}%
\pgfpathlineto{\pgfqpoint{3.089749in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{3.095883in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{1.562861in}}%
\pgfpathlineto{\pgfqpoint{3.099073in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{3.100545in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{3.112323in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{3.115267in}{1.567746in}}%
\pgfpathlineto{\pgfqpoint{3.116985in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{3.120420in}{1.569623in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{3.125818in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{3.131461in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{3.142012in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{3.158452in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{3.160170in}{1.578411in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{3.166058in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{3.170475in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{3.193049in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.194030in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{3.195503in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{3.196975in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.198447in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.559618in}}%
\pgfpathlineto{\pgfqpoint{3.205808in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{3.212188in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{3.225683in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{3.232799in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{3.240650in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{3.248747in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{3.249974in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{3.258808in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{3.260280in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{1.556901in}}%
\pgfpathlineto{\pgfqpoint{3.270340in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{1.558134in}}%
\pgfpathlineto{\pgfqpoint{3.275493in}{1.558946in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{1.559350in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.560151in}}%
\pgfpathlineto{\pgfqpoint{3.285553in}{1.560946in}}%
\pgfpathlineto{\pgfqpoint{3.289969in}{1.561732in}}%
\pgfpathlineto{\pgfqpoint{3.291687in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{3.301011in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{3.302728in}{1.564051in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{1.564432in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{1.551698in}}%
\pgfpathlineto{\pgfqpoint{3.315488in}{1.552509in}}%
\pgfpathlineto{\pgfqpoint{3.316960in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{3.320150in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{3.321376in}{1.541168in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{3.337325in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{1.543683in}}%
\pgfpathlineto{\pgfqpoint{3.339288in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{1.521371in}}%
\pgfpathlineto{\pgfqpoint{3.350330in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{3.351802in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{3.359163in}{1.523623in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{3.366033in}{1.524951in}}%
\pgfpathlineto{\pgfqpoint{3.367996in}{1.526263in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{3.376339in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{1.529682in}}%
\pgfpathlineto{\pgfqpoint{3.384191in}{1.530520in}}%
\pgfpathlineto{\pgfqpoint{3.385908in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{3.395232in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{1.521093in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.521523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449829in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.496449in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.499884in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.501111in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.508963in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.514606in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.519023in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.524912in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.528101in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.534972in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.539879in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.557055in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.566624in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.570550in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.577420in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.602448in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.617661in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.626985in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.639989in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{2.641461in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.654466in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{2.656183in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{1.635885in}}%
\pgfpathlineto{\pgfqpoint{2.666244in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{2.681211in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{2.683174in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.601882in}}%
\pgfpathlineto{\pgfqpoint{2.689308in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{2.705257in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.707220in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{2.712373in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{2.713600in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{2.726113in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.728567in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.735683in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{2.745007in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.753349in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{2.764391in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.765618in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{2.772243in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{2.800951in}{1.577152in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.814691in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{2.817390in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{1.584413in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.824015in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{1.562189in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.857876in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{1.553711in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.554504in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.878242in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.558366in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{2.884867in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.537323in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{2.898362in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.899834in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.545273in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{1.546787in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{1.552609in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.932959in}{1.554009in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{1.555387in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.948172in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{2.956759in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{1.563238in}}%
\pgfpathlineto{\pgfqpoint{2.971236in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{1.565704in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{2.980560in}{1.568101in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{2.983750in}{1.570431in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{2.989639in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{3.000680in}{1.573806in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.557268in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{3.020800in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{1.559618in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{1.560196in}}%
\pgfpathlineto{\pgfqpoint{3.029388in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{3.036504in}{1.561907in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{1.562469in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{3.047300in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{3.052698in}{1.548720in}}%
\pgfpathlineto{\pgfqpoint{3.054416in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{1.551044in}}%
\pgfpathlineto{\pgfqpoint{3.059814in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.081897in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{3.085332in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{3.086805in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{1.561850in}}%
\pgfpathlineto{\pgfqpoint{3.095392in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{3.098582in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{3.100300in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{3.112323in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{3.115267in}{1.567746in}}%
\pgfpathlineto{\pgfqpoint{3.116985in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{3.120420in}{1.569623in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{3.125818in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{3.131461in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{3.142012in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{3.158452in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{3.160170in}{1.578411in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{3.166058in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{3.170475in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{3.182498in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{3.193049in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.194030in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{3.195503in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{3.196975in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{3.198447in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.559618in}}%
\pgfpathlineto{\pgfqpoint{3.205808in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{3.212188in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{3.225683in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{3.232799in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{3.240650in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{3.248747in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{3.258808in}{1.569079in}}%
\pgfpathlineto{\pgfqpoint{3.260280in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{3.264696in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{3.270340in}{1.571383in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{3.275493in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{1.572883in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{3.287025in}{1.574720in}}%
\pgfpathlineto{\pgfqpoint{3.292178in}{1.575802in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{3.303219in}{1.577223in}}%
\pgfpathlineto{\pgfqpoint{3.304691in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{1.564811in}}%
\pgfpathlineto{\pgfqpoint{3.315488in}{1.565564in}}%
\pgfpathlineto{\pgfqpoint{3.316960in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{3.320150in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{1.553711in}}%
\pgfpathlineto{\pgfqpoint{3.321376in}{1.554108in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{3.325793in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{3.337325in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.339043in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{3.344686in}{1.557988in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{1.559119in}}%
\pgfpathlineto{\pgfqpoint{3.350330in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{3.351802in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{3.361126in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{3.362598in}{1.561705in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{1.562790in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{1.563148in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{3.371677in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{3.377566in}{1.565617in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{1.565964in}}%
\pgfpathlineto{\pgfqpoint{3.385172in}{1.566997in}}%
\pgfpathlineto{\pgfqpoint{3.386644in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{1.555706in}}%
\pgfpathlineto{\pgfqpoint{3.397195in}{1.556790in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.557149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450320in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.502092in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.505527in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.507000in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.508717in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.514361in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.522458in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.544050in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.545032in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.555583in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{2.580365in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{2.581592in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.595087in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.596314in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.600730in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.603920in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.605883in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.615452in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.620850in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.635573in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.648332in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.652012in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.655938in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.666489in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.676058in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.681702in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.690044in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.691762in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.692007in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.696669in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.698387in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.708692in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{2.740099in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{2.741326in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.742798in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{2.744516in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.746970in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{2.751632in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.755558in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{2.764882in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.776659in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.783775in}{1.494596in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{1.464929in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{1.464929in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{2.792363in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.795062in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.806594in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.811747in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{2.812483in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{2.824751in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.831867in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{2.842909in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.843890in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.848307in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{2.849779in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.854196in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.855913in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{2.863274in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{2.875543in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.877260in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{2.883885in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.886339in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{2.891001in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.892473in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.896153in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{1.430700in}}%
\pgfpathlineto{\pgfqpoint{2.902288in}{1.430700in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{2.907931in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.912839in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.914311in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.916028in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{2.916274in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{2.924616in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{2.931241in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{2.933449in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{2.934922in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{1.410594in}}%
\pgfpathlineto{\pgfqpoint{2.939338in}{1.410594in}}%
\pgfpathlineto{\pgfqpoint{2.940810in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{2.948908in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{2.954060in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{2.955533in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{2.956759in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{2.960440in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{2.965102in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{1.405507in}}%
\pgfpathlineto{\pgfqpoint{2.966574in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{1.407941in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{1.407941in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.975407in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.981542in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{2.988903in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{1.403270in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.403270in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.390976in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{1.390976in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{1.371967in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{3.010986in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.018838in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{3.021291in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{3.022763in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{3.023009in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.025217in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{1.370460in}}%
\pgfpathlineto{\pgfqpoint{3.026935in}{1.370460in}}%
\pgfpathlineto{\pgfqpoint{3.028407in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{3.031842in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{3.033314in}{1.375137in}}%
\pgfpathlineto{\pgfqpoint{3.036013in}{1.375137in}}%
\pgfpathlineto{\pgfqpoint{3.037240in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{1.363335in}}%
\pgfpathlineto{\pgfqpoint{3.050490in}{1.363335in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{3.052944in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{1.366811in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{1.366811in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{3.063740in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{3.064967in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{3.071101in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{1.375771in}}%
\pgfpathlineto{\pgfqpoint{3.073800in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.077726in}{1.377943in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.380089in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{1.384305in}}%
\pgfpathlineto{\pgfqpoint{3.089504in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{3.092939in}{1.370008in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{3.096619in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{3.101281in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{3.102508in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{3.104716in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{3.114040in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{3.114531in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{1.371854in}}%
\pgfpathlineto{\pgfqpoint{3.123119in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{1.373874in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{1.374875in}}%
\pgfpathlineto{\pgfqpoint{3.133915in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.136860in}{1.377845in}}%
\pgfpathlineto{\pgfqpoint{3.138332in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{1.364653in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{3.142258in}{1.366662in}}%
\pgfpathlineto{\pgfqpoint{3.143730in}{1.367658in}}%
\pgfpathlineto{\pgfqpoint{3.144957in}{1.368649in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{1.369634in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{1.371589in}}%
\pgfpathlineto{\pgfqpoint{3.152072in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.376388in}}%
\pgfpathlineto{\pgfqpoint{3.157471in}{1.377332in}}%
\pgfpathlineto{\pgfqpoint{3.158697in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{1.381061in}}%
\pgfpathlineto{\pgfqpoint{3.163359in}{1.381981in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.383806in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{3.172683in}{1.385613in}}%
\pgfpathlineto{\pgfqpoint{3.175873in}{1.386510in}}%
\pgfpathlineto{\pgfqpoint{3.177345in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{3.183480in}{1.389172in}}%
\pgfpathlineto{\pgfqpoint{3.184706in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{1.390925in}}%
\pgfpathlineto{\pgfqpoint{3.189859in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{3.193049in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{3.198692in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{3.203600in}{1.399427in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{1.401897in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.403523in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{3.218076in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.219549in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{3.223229in}{1.408308in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{1.409092in}}%
\pgfpathlineto{\pgfqpoint{3.225928in}{1.410649in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{1.398144in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.401317in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{3.265678in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{1.393829in}}%
\pgfpathlineto{\pgfqpoint{3.275002in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{1.396179in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{1.396955in}}%
\pgfpathlineto{\pgfqpoint{3.280645in}{1.397727in}}%
\pgfpathlineto{\pgfqpoint{3.284080in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{3.286534in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{3.287761in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{3.291687in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{3.293159in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{3.300029in}{1.403782in}}%
\pgfpathlineto{\pgfqpoint{3.301992in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.303219in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{3.305918in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{3.310580in}{1.398820in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{3.313770in}{1.400286in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{1.400286in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{3.317451in}{1.388911in}}%
\pgfpathlineto{\pgfqpoint{3.318677in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{3.323830in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{3.326529in}{1.392628in}}%
\pgfpathlineto{\pgfqpoint{3.327756in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{1.395544in}}%
\pgfpathlineto{\pgfqpoint{3.339779in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{3.343950in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{3.345422in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{1.401230in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.401927in}}%
\pgfpathlineto{\pgfqpoint{3.350575in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{1.403313in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{1.404688in}}%
\pgfpathlineto{\pgfqpoint{3.358672in}{1.405371in}}%
\pgfpathlineto{\pgfqpoint{3.360881in}{1.406051in}}%
\pgfpathlineto{\pgfqpoint{3.362353in}{1.407403in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{3.369959in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{3.371677in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{1.399398in}}%
\pgfpathlineto{\pgfqpoint{3.379283in}{1.400078in}}%
\pgfpathlineto{\pgfqpoint{3.381737in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{3.384681in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{1.390895in}}%
\pgfpathlineto{\pgfqpoint{3.389834in}{1.393639in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{1.394318in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.394994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450320in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.568096in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{2.580365in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{2.581592in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{1.654266in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{1.655360in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{1.657463in}}%
\pgfpathlineto{\pgfqpoint{2.600730in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{2.604411in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.667302in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.668075in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{1.668830in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{1.671688in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{1.672364in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.635573in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.640480in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.676794in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.640656in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{1.642146in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.644989in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{1.646347in}}%
\pgfpathlineto{\pgfqpoint{2.698387in}{1.647011in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.699614in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{2.708692in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{1.613760in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{2.742798in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{2.746970in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{1.620072in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{1.620816in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{1.622989in}}%
\pgfpathlineto{\pgfqpoint{2.763409in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.764882in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{2.766354in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{1.627097in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{2.773469in}{1.629040in}}%
\pgfpathlineto{\pgfqpoint{2.774942in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{1.630915in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.783775in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{2.785002in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{1.600103in}}%
\pgfpathlineto{\pgfqpoint{2.790154in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{1.603124in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.806594in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{2.811747in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{2.824751in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.577152in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{2.831867in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.838492in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{2.843890in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{2.848552in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{2.851006in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{1.591737in}}%
\pgfpathlineto{\pgfqpoint{2.853705in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{2.855913in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.865728in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.875788in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.877260in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{1.547960in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{1.548804in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{2.884376in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{2.889774in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{2.891001in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{2.894191in}{1.553711in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.897871in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.558366in}}%
\pgfpathlineto{\pgfqpoint{2.904005in}{1.559119in}}%
\pgfpathlineto{\pgfqpoint{2.912839in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{2.914311in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.916028in}{1.537323in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{1.538966in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.925843in}{1.542171in}}%
\pgfpathlineto{\pgfqpoint{2.927315in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{2.931486in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.937621in}{1.524902in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{2.942528in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{2.948908in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.532901in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.958968in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{2.960440in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{1.536677in}}%
\pgfpathlineto{\pgfqpoint{2.966820in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{2.978597in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{2.980560in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{2.982768in}{1.523310in}}%
\pgfpathlineto{\pgfqpoint{2.983995in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{1.524819in}}%
\pgfpathlineto{\pgfqpoint{2.987430in}{1.526307in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{3.001907in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{3.004361in}{1.532051in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{3.012949in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{3.017856in}{1.516980in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{1.519156in}}%
\pgfpathlineto{\pgfqpoint{3.024726in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{3.025217in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{1.524751in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{1.525430in}}%
\pgfpathlineto{\pgfqpoint{3.032578in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{1.527441in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{1.530709in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{3.052453in}{1.531988in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{1.532621in}}%
\pgfpathlineto{\pgfqpoint{3.058342in}{1.533250in}}%
\pgfpathlineto{\pgfqpoint{3.063740in}{1.533876in}}%
\pgfpathlineto{\pgfqpoint{3.064967in}{1.534498in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{3.071837in}{1.536946in}}%
\pgfpathlineto{\pgfqpoint{3.073309in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{3.077726in}{1.538744in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.539924in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{1.540509in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.541668in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{1.542243in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{1.543382in}}%
\pgfpathlineto{\pgfqpoint{3.092939in}{1.543946in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{3.097601in}{1.546171in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{1.548345in}}%
\pgfpathlineto{\pgfqpoint{3.103735in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{3.105452in}{1.550992in}}%
\pgfpathlineto{\pgfqpoint{3.112814in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{1.552545in}}%
\pgfpathlineto{\pgfqpoint{3.122383in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{3.124100in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{1.555574in}}%
\pgfpathlineto{\pgfqpoint{3.134406in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.137841in}{1.557051in}}%
\pgfpathlineto{\pgfqpoint{3.139559in}{1.558022in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{1.559933in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{3.150846in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{3.152318in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{3.154035in}{1.563180in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{1.564086in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{3.163359in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{1.567183in}}%
\pgfpathlineto{\pgfqpoint{3.173910in}{1.568047in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{1.568476in}}%
\pgfpathlineto{\pgfqpoint{3.182253in}{1.569327in}}%
\pgfpathlineto{\pgfqpoint{3.183970in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{3.190104in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{1.571417in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.198938in}{1.574256in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.575049in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{1.576999in}}%
\pgfpathlineto{\pgfqpoint{3.218076in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{1.566711in}}%
\pgfpathlineto{\pgfqpoint{3.239423in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{1.569079in}}%
\pgfpathlineto{\pgfqpoint{3.253164in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{3.254636in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{1.571383in}}%
\pgfpathlineto{\pgfqpoint{3.275247in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{3.281627in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{3.283099in}{1.573622in}}%
\pgfpathlineto{\pgfqpoint{3.289724in}{1.574720in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{3.300029in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{3.302238in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{3.305182in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{3.306654in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{3.312298in}{1.579990in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.569229in}}%
\pgfpathlineto{\pgfqpoint{3.324075in}{1.569943in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{1.571702in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{1.572740in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{3.350821in}{1.575110in}}%
\pgfpathlineto{\pgfqpoint{3.352293in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{3.358918in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{3.360390in}{1.576761in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{1.577736in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.578058in}}%
\pgfpathlineto{\pgfqpoint{3.377320in}{1.579017in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{3.386154in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{1.580899in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{3.390325in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.582737in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.582737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449829in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.523685in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.524175in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.537425in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.557055in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.560735in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.579874in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.599258in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.606128in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{2.610545in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.614716in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.624531in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{2.646614in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{2.657656in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{2.665753in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.676304in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{2.677776in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{2.686609in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{2.690290in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{2.691762in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.695197in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{2.705257in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.706975in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{2.714336in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{2.717771in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{2.721206in}{1.404431in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{1.408994in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{1.408994in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{2.731266in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{2.739118in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{2.748197in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.755067in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.756294in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.768317in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.771997in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.784511in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.785002in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{2.785738in}{1.404893in}}%
\pgfpathlineto{\pgfqpoint{2.788928in}{1.404893in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.793590in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{2.797761in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.800951in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.816900in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{2.827450in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{2.828923in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.837756in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.842909in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.847325in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.849779in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.855668in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{2.868182in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{2.889038in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.448702in}}%
\pgfpathlineto{\pgfqpoint{2.893700in}{1.448702in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{1.451205in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{1.451205in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{1.452439in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{1.452439in}}%
\pgfpathlineto{\pgfqpoint{2.900815in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{2.902533in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{2.904005in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{2.908177in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{2.916028in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{2.917255in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{2.924125in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{2.924616in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.930014in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.931241in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{2.932959in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.942037in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.943264in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{1.454777in}}%
\pgfpathlineto{\pgfqpoint{2.949889in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{2.959704in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{1.465443in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{1.467479in}}%
\pgfpathlineto{\pgfqpoint{2.972218in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.978352in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{2.978843in}{1.449476in}}%
\pgfpathlineto{\pgfqpoint{2.989639in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{2.998472in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.998717in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{2.999453in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.009514in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{3.017365in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{3.023009in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{3.030615in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{1.412335in}}%
\pgfpathlineto{\pgfqpoint{3.036504in}{1.413433in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.414524in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{3.047055in}{1.416684in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{3.050490in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{3.054907in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{3.056133in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{3.061777in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{3.064231in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.072082in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{3.076254in}{1.392995in}}%
\pgfpathlineto{\pgfqpoint{3.077235in}{1.375137in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{3.079689in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{3.081161in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{3.084351in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{1.383040in}}%
\pgfpathlineto{\pgfqpoint{3.088522in}{1.384141in}}%
\pgfpathlineto{\pgfqpoint{3.089749in}{1.385234in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{3.095147in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{1.394781in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{1.395810in}}%
\pgfpathlineto{\pgfqpoint{3.101527in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{3.103980in}{1.400861in}}%
\pgfpathlineto{\pgfqpoint{3.105698in}{1.403821in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{3.111832in}{1.407686in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{3.118457in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{3.120420in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{3.121647in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{3.123364in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{1.382461in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{1.371854in}}%
\pgfpathlineto{\pgfqpoint{3.136369in}{1.374875in}}%
\pgfpathlineto{\pgfqpoint{3.139313in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.144221in}{1.377845in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{1.380767in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{3.151827in}{1.382688in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{1.389252in}}%
\pgfpathlineto{\pgfqpoint{3.160170in}{1.390170in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{3.163359in}{1.391991in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{1.394687in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{1.395577in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{1.398217in}}%
\pgfpathlineto{\pgfqpoint{3.181026in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{3.183725in}{1.402527in}}%
\pgfpathlineto{\pgfqpoint{3.185197in}{1.404220in}}%
\pgfpathlineto{\pgfqpoint{3.186179in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{3.187405in}{1.405897in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.190841in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{3.195257in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{1.409199in}}%
\pgfpathlineto{\pgfqpoint{3.200655in}{1.410014in}}%
\pgfpathlineto{\pgfqpoint{3.201882in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.205072in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{3.211451in}{1.414029in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{3.217095in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{3.218567in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.225683in}{1.405933in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{1.405933in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{1.380728in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{1.381576in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{1.382421in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{3.248011in}{1.371776in}}%
\pgfpathlineto{\pgfqpoint{3.253900in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{3.256108in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.261261in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{3.263715in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{3.268132in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{3.275002in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{3.276229in}{1.383422in}}%
\pgfpathlineto{\pgfqpoint{3.282363in}{1.384225in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{1.386613in}}%
\pgfpathlineto{\pgfqpoint{3.287516in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{3.288497in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{3.294141in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{3.296349in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{3.297821in}{1.395849in}}%
\pgfpathlineto{\pgfqpoint{3.300275in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{1.398820in}}%
\pgfpathlineto{\pgfqpoint{3.308863in}{1.400286in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{1.388911in}}%
\pgfpathlineto{\pgfqpoint{3.319659in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{3.321622in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{3.322849in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{3.325548in}{1.392628in}}%
\pgfpathlineto{\pgfqpoint{3.326775in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{3.330700in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{3.342478in}{1.359395in}}%
\pgfpathlineto{\pgfqpoint{3.343705in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{3.346895in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{1.350129in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.350937in}}%
\pgfpathlineto{\pgfqpoint{3.350084in}{1.350937in}}%
\pgfpathlineto{\pgfqpoint{3.351311in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{3.355237in}{1.340195in}}%
\pgfpathlineto{\pgfqpoint{3.356464in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.329543in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{3.360881in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{3.363825in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{1.332889in}}%
\pgfpathlineto{\pgfqpoint{3.367015in}{1.333717in}}%
\pgfpathlineto{\pgfqpoint{3.368242in}{1.334542in}}%
\pgfpathlineto{\pgfqpoint{3.372168in}{1.335363in}}%
\pgfpathlineto{\pgfqpoint{3.373394in}{1.336181in}}%
\pgfpathlineto{\pgfqpoint{3.379283in}{1.336996in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{1.337807in}}%
\pgfpathlineto{\pgfqpoint{3.380019in}{1.326594in}}%
\pgfpathlineto{\pgfqpoint{3.381001in}{1.328249in}}%
\pgfpathlineto{\pgfqpoint{3.382718in}{1.329071in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{1.330706in}}%
\pgfpathlineto{\pgfqpoint{3.391552in}{1.332327in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.333936in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.333936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449829in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.471912in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.476329in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.477801in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.480500in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.481727in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.490315in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.491787in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.492278in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{2.498657in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.500865in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.502583in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.503810in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.504791in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.518287in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{2.523685in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.524175in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.537425in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.557055in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.560735in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.575457in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.576684in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.579874in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.599258in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.606128in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{2.610545in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.614716in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{2.620605in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.624531in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{2.645142in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{2.646614in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{2.657656in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{2.665753in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.676304in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{2.684155in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{2.686609in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{2.687836in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.690290in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.691762in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{2.695197in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.705257in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{2.706975in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{2.714336in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.716299in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.717771in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{2.721206in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{2.739118in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{2.748197in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.755067in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.756294in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{2.757521in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.768317in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.771997in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.778622in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.784511in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{2.788928in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.793590in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.796534in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.797761in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.800951in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{2.816900in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.822298in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{1.467815in}}%
\pgfpathlineto{\pgfqpoint{2.827450in}{1.467815in}}%
\pgfpathlineto{\pgfqpoint{2.828923in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.471788in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{1.471788in}}%
\pgfpathlineto{\pgfqpoint{2.837756in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{2.842909in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.847325in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{2.849779in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.855668in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{1.484217in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.484217in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{2.868182in}{1.465237in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{1.465237in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{2.878732in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.473601in}}%
\pgfpathlineto{\pgfqpoint{2.889038in}{1.473601in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{2.893700in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.900815in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{2.903269in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{2.922653in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{2.924371in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.926334in}{1.491908in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.932959in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{2.941301in}{1.497772in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{1.501527in}}%
\pgfpathlineto{\pgfqpoint{2.950871in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{2.959704in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.961176in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.972218in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{1.513784in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{2.991847in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.998472in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{1.523310in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{3.009514in}{1.524819in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{3.017365in}{1.526307in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{3.030615in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{1.532051in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{3.036504in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{3.047055in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.060305in}{1.499508in}}%
\pgfpathlineto{\pgfqpoint{3.061777in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{3.074291in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{1.488074in}}%
\pgfpathlineto{\pgfqpoint{3.077235in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{3.078707in}{1.490435in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{1.492752in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.493515in}}%
\pgfpathlineto{\pgfqpoint{3.086559in}{1.495026in}}%
\pgfpathlineto{\pgfqpoint{3.090485in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.497992in}}%
\pgfpathlineto{\pgfqpoint{3.095147in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{1.502306in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{1.503010in}}%
\pgfpathlineto{\pgfqpoint{3.101527in}{1.505784in}}%
\pgfpathlineto{\pgfqpoint{3.103980in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{3.105698in}{1.508492in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{3.111832in}{1.511136in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{1.513080in}}%
\pgfpathlineto{\pgfqpoint{3.118457in}{1.513720in}}%
\pgfpathlineto{\pgfqpoint{3.121647in}{1.514357in}}%
\pgfpathlineto{\pgfqpoint{3.123364in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{1.516867in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{1.517486in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{1.518101in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{3.136369in}{1.505930in}}%
\pgfpathlineto{\pgfqpoint{3.139313in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{1.507194in}}%
\pgfpathlineto{\pgfqpoint{3.144221in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.145693in}{1.509064in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{3.148637in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{3.151827in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{3.153790in}{1.513309in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{1.515080in}}%
\pgfpathlineto{\pgfqpoint{3.160170in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{3.163359in}{1.516823in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{1.518538in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{1.519104in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{1.519667in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{1.520784in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{1.521890in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{3.185933in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{3.190841in}{1.526727in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{3.202128in}{1.528808in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{1.529833in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{1.530847in}}%
\pgfpathlineto{\pgfqpoint{3.217095in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{1.532846in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{3.229118in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{3.229363in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{3.231817in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{3.244576in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{3.245803in}{1.511054in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{1.511054in}}%
\pgfpathlineto{\pgfqpoint{3.248011in}{1.497604in}}%
\pgfpathlineto{\pgfqpoint{3.253900in}{1.498164in}}%
\pgfpathlineto{\pgfqpoint{3.256108in}{1.500928in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{1.502015in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{1.503093in}}%
\pgfpathlineto{\pgfqpoint{3.270831in}{1.504160in}}%
\pgfpathlineto{\pgfqpoint{3.272057in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{3.282363in}{1.505743in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.506786in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.287761in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{3.289479in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{3.301256in}{1.514319in}}%
\pgfpathlineto{\pgfqpoint{3.302728in}{1.514804in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{1.515767in}}%
\pgfpathlineto{\pgfqpoint{3.309844in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{3.319659in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{3.325057in}{1.519071in}}%
\pgfpathlineto{\pgfqpoint{3.326775in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{3.330700in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{1.496713in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{1.497722in}}%
\pgfpathlineto{\pgfqpoint{3.347631in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{3.354010in}{1.500207in}}%
\pgfpathlineto{\pgfqpoint{3.355728in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{3.362353in}{1.490396in}}%
\pgfpathlineto{\pgfqpoint{3.364070in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{3.371677in}{1.492407in}}%
\pgfpathlineto{\pgfqpoint{3.373394in}{1.493401in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{3.381737in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.498248in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.499194in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.499194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451301in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.481727in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.487616in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{2.500865in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.505037in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.507981in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.508472in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.509699in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.513870in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.523930in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.525648in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.531536in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.532763in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.535708in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.558036in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.566624in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.567851in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.588217in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.594596in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.601957in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{2.602448in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.628212in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.636309in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.646123in}{1.595580in}}%
\pgfpathlineto{\pgfqpoint{2.652503in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{1.601882in}}%
\pgfpathlineto{\pgfqpoint{2.660845in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{2.666244in}{1.610337in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{1.613760in}}%
\pgfpathlineto{\pgfqpoint{2.673359in}{1.613760in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{2.678757in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{1.576516in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.684646in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{2.707711in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.708938in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{1.588349in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{1.593628in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.737400in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.742553in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.570085in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{2.772243in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.797761in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.805613in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{2.809784in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.818126in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.574720in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.837756in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.584285in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.856404in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.588044in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{2.879714in}{1.570349in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.881922in}{1.571652in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.572297in}}%
\pgfpathlineto{\pgfqpoint{2.889038in}{1.572936in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.574199in}}%
\pgfpathlineto{\pgfqpoint{2.892718in}{1.574823in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{1.577273in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{1.555387in}}%
\pgfpathlineto{\pgfqpoint{2.906950in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.908177in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.914311in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{2.917255in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{2.924125in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{1.563238in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{1.564479in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.951852in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{2.952834in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.954060in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{2.955287in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{1.510958in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{1.511729in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{1.512494in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{2.980805in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{2.982768in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.984486in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.519156in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{1.519871in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.521990in}}%
\pgfpathlineto{\pgfqpoint{2.999453in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{3.000680in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{3.006078in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{3.007305in}{1.508547in}}%
\pgfpathlineto{\pgfqpoint{3.008041in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.511408in}}%
\pgfpathlineto{\pgfqpoint{3.012458in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{3.027671in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{3.032333in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{3.034296in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{1.523437in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{1.523437in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{3.045828in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.047300in}{1.508492in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{3.052453in}{1.509821in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{1.495294in}}%
\pgfpathlineto{\pgfqpoint{3.061286in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{3.062758in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{3.067911in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{1.499396in}}%
\pgfpathlineto{\pgfqpoint{3.076499in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{1.500733in}}%
\pgfpathlineto{\pgfqpoint{3.079689in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{3.085332in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{3.093429in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{3.094902in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{3.099318in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{3.100545in}{1.505930in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{1.507194in}}%
\pgfpathlineto{\pgfqpoint{3.111832in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.113059in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{1.509064in}}%
\pgfpathlineto{\pgfqpoint{3.118212in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{3.123119in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{1.513309in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{1.498090in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{3.136123in}{1.501219in}}%
\pgfpathlineto{\pgfqpoint{3.139559in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{1.503057in}}%
\pgfpathlineto{\pgfqpoint{3.147901in}{1.503663in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{3.155508in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{3.157225in}{1.506648in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{1.507236in}}%
\pgfpathlineto{\pgfqpoint{3.160906in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{3.167285in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{1.510130in}}%
\pgfpathlineto{\pgfqpoint{3.173419in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{3.177836in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{3.179063in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{3.182743in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{1.514060in}}%
\pgfpathlineto{\pgfqpoint{3.192313in}{1.515158in}}%
\pgfpathlineto{\pgfqpoint{3.193540in}{1.515703in}}%
\pgfpathlineto{\pgfqpoint{3.201146in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{3.202373in}{1.517321in}}%
\pgfpathlineto{\pgfqpoint{3.211451in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{3.220530in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{3.228627in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{3.230099in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{1.523057in}}%
\pgfpathlineto{\pgfqpoint{3.236234in}{1.524569in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{1.525068in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{1.511585in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{3.248011in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{1.514713in}}%
\pgfpathlineto{\pgfqpoint{3.254391in}{1.515737in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{1.516751in}}%
\pgfpathlineto{\pgfqpoint{3.261016in}{1.517254in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{3.266414in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{3.267395in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{3.267641in}{1.505743in}}%
\pgfpathlineto{\pgfqpoint{3.268622in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{3.274020in}{1.507305in}}%
\pgfpathlineto{\pgfqpoint{3.275493in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{3.298312in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{3.299784in}{1.509354in}}%
\pgfpathlineto{\pgfqpoint{3.303710in}{1.510365in}}%
\pgfpathlineto{\pgfqpoint{3.305182in}{1.510867in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{3.311807in}{1.512853in}}%
\pgfpathlineto{\pgfqpoint{3.312052in}{1.512853in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{3.317941in}{1.501322in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{1.491538in}}%
\pgfpathlineto{\pgfqpoint{3.342723in}{1.492591in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{1.493635in}}%
\pgfpathlineto{\pgfqpoint{3.346159in}{1.494670in}}%
\pgfpathlineto{\pgfqpoint{3.347631in}{1.495184in}}%
\pgfpathlineto{\pgfqpoint{3.355973in}{1.496206in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{3.364561in}{1.500207in}}%
\pgfpathlineto{\pgfqpoint{3.366279in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{3.374131in}{1.502158in}}%
\pgfpathlineto{\pgfqpoint{3.376093in}{1.503600in}}%
\pgfpathlineto{\pgfqpoint{3.378302in}{1.504551in}}%
\pgfpathlineto{\pgfqpoint{3.380265in}{1.505964in}}%
\pgfpathlineto{\pgfqpoint{3.384681in}{1.506896in}}%
\pgfpathlineto{\pgfqpoint{3.387135in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{3.393515in}{1.510100in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{1.510550in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{1.511445in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.511890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451301in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.481727in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.483935in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.487616in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{2.500865in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.505037in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.507981in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.508472in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.509699in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.513870in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.523930in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.525648in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.528837in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.531536in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.532763in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.535708in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.537916in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.546259in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.550675in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.556319in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.558036in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.566624in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.567851in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.588217in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.594596in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.601957in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{2.602448in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{2.623059in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.624776in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.628212in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.636309in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.643915in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.646123in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.648332in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.652503in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.659128in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.660355in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.660845in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.676304in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{2.677531in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.682929in}{1.576516in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{2.707711in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.708938in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{1.588349in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.735192in}{1.593628in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{1.595304in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{2.742553in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.598540in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.600103in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.603124in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{1.604584in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.772243in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{1.610116in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{1.611427in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.613967in}}%
\pgfpathlineto{\pgfqpoint{2.790154in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{2.797761in}{1.618748in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{1.621000in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{1.622093in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.623166in}}%
\pgfpathlineto{\pgfqpoint{2.810029in}{1.624219in}}%
\pgfpathlineto{\pgfqpoint{2.811747in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{2.817145in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{2.823279in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.825242in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{2.841191in}{1.632873in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{1.633752in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{2.851987in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{1.636301in}}%
\pgfpathlineto{\pgfqpoint{2.857140in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{2.859348in}{1.637930in}}%
\pgfpathlineto{\pgfqpoint{2.861066in}{1.638724in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{1.639506in}}%
\pgfpathlineto{\pgfqpoint{2.870144in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{1.640275in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{1.617939in}}%
\pgfpathlineto{\pgfqpoint{2.883394in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.619772in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{1.620222in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{1.622847in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{1.624531in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{1.625354in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{2.927070in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{2.932713in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.934676in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{2.939338in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.941056in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{2.967065in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{2.968782in}{1.634701in}}%
\pgfpathlineto{\pgfqpoint{2.982768in}{1.635717in}}%
\pgfpathlineto{\pgfqpoint{2.984977in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.991602in}{1.638010in}}%
\pgfpathlineto{\pgfqpoint{2.993074in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.639273in}}%
\pgfpathlineto{\pgfqpoint{3.006569in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{1.641704in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{1.641999in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{3.015402in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{3.028407in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{1.647011in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{3.046073in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{3.052453in}{1.631221in}}%
\pgfpathlineto{\pgfqpoint{3.053925in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{3.060059in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{3.061777in}{1.633020in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{1.633897in}}%
\pgfpathlineto{\pgfqpoint{3.071592in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{3.084351in}{1.635606in}}%
\pgfpathlineto{\pgfqpoint{3.099318in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{3.113304in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.639377in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{1.639635in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{1.640656in}}%
\pgfpathlineto{\pgfqpoint{3.136614in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{3.147901in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{3.171947in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{3.173910in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{3.183480in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{3.185197in}{1.646791in}}%
\pgfpathlineto{\pgfqpoint{3.201146in}{1.647880in}}%
\pgfpathlineto{\pgfqpoint{3.202864in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.220530in}{1.649153in}}%
\pgfpathlineto{\pgfqpoint{3.222248in}{1.649362in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{1.650390in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{1.651194in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{1.651194in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{1.637412in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{3.250220in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{3.257826in}{1.639451in}}%
\pgfpathlineto{\pgfqpoint{3.259789in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{3.267395in}{1.640547in}}%
\pgfpathlineto{\pgfqpoint{3.267641in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{3.268622in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{1.628481in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{3.305427in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{3.307145in}{1.629908in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{1.630838in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{1.631978in}}%
\pgfpathlineto{\pgfqpoint{3.331927in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{1.619822in}}%
\pgfpathlineto{\pgfqpoint{3.345422in}{1.620816in}}%
\pgfpathlineto{\pgfqpoint{3.347631in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{1.622513in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.623461in}}%
\pgfpathlineto{\pgfqpoint{3.368487in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{3.370450in}{1.624852in}}%
\pgfpathlineto{\pgfqpoint{3.376830in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{3.379283in}{1.626655in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{1.628185in}}%
\pgfpathlineto{\pgfqpoint{3.396704in}{1.629252in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.629463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448602in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.450074in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.450223in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{2.451293in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{2.452528in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{2.455472in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.466759in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.468232in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{2.476329in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{2.477556in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.478046in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.479273in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{2.483199in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.487370in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.501847in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.508227in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.508717in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.522949in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.551657in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.572758in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{2.577420in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{2.578647in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{2.589934in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.599503in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.614716in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.618397in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{2.625022in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.672132in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.672378in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.674095in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.675077in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{1.490565in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{1.490565in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{2.712618in}{1.517589in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.725868in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{2.730530in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.737646in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.738873in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.742553in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.746970in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{1.470970in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.752613in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.756048in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.760710in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{2.765618in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{2.767335in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{2.768317in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.776168in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.777641in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.782793in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{2.785002in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{2.786229in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.795307in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.798006in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{2.800215in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{2.803895in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{2.808557in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.813464in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.814937in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{2.816900in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{2.817145in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.819353in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.825487in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{2.826714in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.829413in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.830886in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{2.834321in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.847325in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.848552in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{2.851987in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.857385in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{2.870144in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{2.873580in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{2.874806in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{2.879714in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{2.892473in}{1.427756in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{1.427756in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{1.428981in}}%
\pgfpathlineto{\pgfqpoint{2.897380in}{1.428981in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{2.906459in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{2.907686in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{2.909649in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{2.910876in}{1.436132in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{1.436132in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{2.914311in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.921426in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.921672in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{2.925107in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{2.926579in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{2.931241in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{2.932468in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{1.456725in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.459720in}}%
\pgfpathlineto{\pgfqpoint{2.965102in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{2.968537in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{2.974426in}{1.463615in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{1.464572in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{1.471988in}}%
\pgfpathlineto{\pgfqpoint{2.993810in}{1.473779in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{1.476421in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{3.017611in}{1.483211in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{1.484034in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{3.031842in}{1.470759in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{3.035032in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{3.038222in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{3.039694in}{1.475734in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{1.477351in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{3.049509in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{3.055397in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{1.464825in}}%
\pgfpathlineto{\pgfqpoint{3.064476in}{1.465647in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{3.065703in}{1.449410in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{3.080916in}{1.452823in}}%
\pgfpathlineto{\pgfqpoint{3.082388in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{3.088522in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{3.089749in}{1.456156in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{3.104716in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{3.105943in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{1.443022in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{1.443869in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{3.122138in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.449664in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{3.134406in}{1.452873in}}%
\pgfpathlineto{\pgfqpoint{3.137841in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{3.139068in}{1.454451in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{3.144957in}{1.456784in}}%
\pgfpathlineto{\pgfqpoint{3.146184in}{1.457554in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{1.457554in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{3.150600in}{1.443634in}}%
\pgfpathlineto{\pgfqpoint{3.154771in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{1.445223in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{3.162133in}{1.448351in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{1.448351in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{1.434034in}}%
\pgfpathlineto{\pgfqpoint{3.172683in}{1.434840in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{3.175137in}{1.437230in}}%
\pgfpathlineto{\pgfqpoint{3.176609in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{3.177836in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.182007in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{1.442663in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{3.191331in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{3.192558in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{3.195257in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{3.200165in}{1.432777in}}%
\pgfpathlineto{\pgfqpoint{3.201391in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{1.434317in}}%
\pgfpathlineto{\pgfqpoint{3.208507in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{3.210225in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{3.211451in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{3.214396in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.219549in}{1.411632in}}%
\pgfpathlineto{\pgfqpoint{3.220775in}{1.412435in}}%
\pgfpathlineto{\pgfqpoint{3.225192in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{1.414029in}}%
\pgfpathlineto{\pgfqpoint{3.226910in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{1.401897in}}%
\pgfpathlineto{\pgfqpoint{3.234516in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{3.236234in}{1.403523in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{3.244331in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.246539in}{1.409092in}}%
\pgfpathlineto{\pgfqpoint{3.250465in}{1.409872in}}%
\pgfpathlineto{\pgfqpoint{3.251692in}{1.410649in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{3.259789in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{1.415232in}}%
\pgfpathlineto{\pgfqpoint{3.269113in}{1.415983in}}%
\pgfpathlineto{\pgfqpoint{3.270340in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{3.271567in}{1.417475in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{1.418953in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{3.276229in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{3.280891in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{3.283099in}{1.410488in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{1.413433in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{3.291687in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{3.292914in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{3.294141in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{3.294877in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{3.298803in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{3.303219in}{1.395849in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{3.308863in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{1.385880in}}%
\pgfpathlineto{\pgfqpoint{3.312543in}{1.386642in}}%
\pgfpathlineto{\pgfqpoint{3.315488in}{1.386642in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{3.321622in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{3.322849in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{3.327756in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{1.379173in}}%
\pgfpathlineto{\pgfqpoint{3.337816in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{3.339043in}{1.380698in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{3.343950in}{1.383709in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{1.383709in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{1.371924in}}%
\pgfpathlineto{\pgfqpoint{3.346404in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{1.373458in}}%
\pgfpathlineto{\pgfqpoint{3.350084in}{1.374978in}}%
\pgfpathlineto{\pgfqpoint{3.355483in}{1.375733in}}%
\pgfpathlineto{\pgfqpoint{3.356955in}{1.377234in}}%
\pgfpathlineto{\pgfqpoint{3.361126in}{1.377980in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{1.380199in}}%
\pgfpathlineto{\pgfqpoint{3.364561in}{1.380933in}}%
\pgfpathlineto{\pgfqpoint{3.366033in}{1.382391in}}%
\pgfpathlineto{\pgfqpoint{3.368242in}{1.383116in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{3.370941in}{1.384556in}}%
\pgfpathlineto{\pgfqpoint{3.372413in}{1.385985in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.388807in}}%
\pgfpathlineto{\pgfqpoint{3.381492in}{1.389506in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{1.390895in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{1.391585in}}%
\pgfpathlineto{\pgfqpoint{3.385663in}{1.392272in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{1.392957in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{1.393639in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{1.394318in}}%
\pgfpathlineto{\pgfqpoint{3.396214in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.394994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448602in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.450074in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.450223in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{2.451293in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{2.452528in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{2.455472in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.466759in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.468232in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{2.470685in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{2.476329in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{2.477556in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.478046in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.479273in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{2.483199in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.487370in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{2.490069in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.500375in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.501847in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{2.508227in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.508717in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.510189in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.516078in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.522949in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.551657in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.572758in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.577420in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.578647in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{2.584291in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.589934in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.599503in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.610054in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.614716in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.618397in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.619624in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.625022in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.646369in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.661827in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.672132in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.672378in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.674095in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.675077in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{2.699123in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{2.700595in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.726604in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{2.727831in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{2.742553in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.753104in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{2.754331in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.758502in}{1.545527in}}%
\pgfpathlineto{\pgfqpoint{2.763900in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.767581in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.769053in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.770280in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.777395in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{2.783039in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.785002in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.786229in}{1.529322in}}%
\pgfpathlineto{\pgfqpoint{2.790154in}{1.530341in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{2.795307in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.539082in}}%
\pgfpathlineto{\pgfqpoint{2.804631in}{1.540008in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{1.540925in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.541833in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{1.542733in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{2.815182in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.817145in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{1.547960in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.826714in}{1.523120in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{2.831131in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{1.526859in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.846835in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.851987in}{1.533954in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.857385in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{2.873580in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.874806in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{2.881677in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{2.883149in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{2.889283in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{1.524902in}}%
\pgfpathlineto{\pgfqpoint{2.903024in}{1.525731in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.909649in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{2.910876in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{2.914311in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{2.921672in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{2.925107in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{2.926579in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.536677in}}%
\pgfpathlineto{\pgfqpoint{2.931241in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.932468in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{1.539598in}}%
\pgfpathlineto{\pgfqpoint{2.938602in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.541026in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.965102in}{1.545188in}}%
\pgfpathlineto{\pgfqpoint{2.967310in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{2.968537in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.974426in}{1.547204in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.979088in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.549825in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{1.551743in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{1.553000in}}%
\pgfpathlineto{\pgfqpoint{2.993810in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.560196in}}%
\pgfpathlineto{\pgfqpoint{3.017611in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{3.019083in}{1.561907in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{1.562469in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{3.034296in}{1.565771in}}%
\pgfpathlineto{\pgfqpoint{3.035768in}{1.566844in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{3.040675in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.058096in}{1.572011in}}%
\pgfpathlineto{\pgfqpoint{3.059814in}{1.573007in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{3.071592in}{1.575921in}}%
\pgfpathlineto{\pgfqpoint{3.082143in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{3.083615in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{3.092693in}{1.579193in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{1.580554in}}%
\pgfpathlineto{\pgfqpoint{3.119929in}{1.581448in}}%
\pgfpathlineto{\pgfqpoint{3.122383in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{3.128026in}{1.584499in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{3.134897in}{1.585769in}}%
\pgfpathlineto{\pgfqpoint{3.136369in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{3.150600in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{1.574136in}}%
\pgfpathlineto{\pgfqpoint{3.161642in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{3.169494in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{1.578411in}}%
\pgfpathlineto{\pgfqpoint{3.179799in}{1.579238in}}%
\pgfpathlineto{\pgfqpoint{3.181762in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{3.188878in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{3.195012in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{3.196729in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{3.204827in}{1.584413in}}%
\pgfpathlineto{\pgfqpoint{3.206299in}{1.584797in}}%
\pgfpathlineto{\pgfqpoint{3.210225in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{3.211697in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{3.214887in}{1.586688in}}%
\pgfpathlineto{\pgfqpoint{3.216850in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{3.225192in}{1.588894in}}%
\pgfpathlineto{\pgfqpoint{3.227155in}{1.589973in}}%
\pgfpathlineto{\pgfqpoint{3.236234in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{1.591387in}}%
\pgfpathlineto{\pgfqpoint{3.244822in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{1.593458in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{3.256599in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{3.262243in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{3.271567in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{3.273284in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{1.599638in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{1.601479in}}%
\pgfpathlineto{\pgfqpoint{3.294141in}{1.602381in}}%
\pgfpathlineto{\pgfqpoint{3.295858in}{1.602976in}}%
\pgfpathlineto{\pgfqpoint{3.301256in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{3.303219in}{1.604728in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{3.312052in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{3.327511in}{1.606994in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{3.342478in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{1.609718in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{1.609718in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{1.597454in}}%
\pgfpathlineto{\pgfqpoint{3.346404in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{1.598899in}}%
\pgfpathlineto{\pgfqpoint{3.361126in}{1.599751in}}%
\pgfpathlineto{\pgfqpoint{3.363089in}{1.600593in}}%
\pgfpathlineto{\pgfqpoint{3.368242in}{1.601699in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{3.375357in}{1.603325in}}%
\pgfpathlineto{\pgfqpoint{3.377320in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{3.384436in}{1.604912in}}%
\pgfpathlineto{\pgfqpoint{3.386154in}{1.605172in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.606205in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.606205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450074in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.544050in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.545277in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.549939in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.553620in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.560735in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.564907in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.566133in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.571286in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.573985in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.615452in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.617170in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.620850in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{2.624531in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.632874in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.639744in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{2.640725in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{2.641952in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.647350in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.661582in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.677776in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.679003in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.681702in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.691516in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.694952in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.701822in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.704521in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.709183in}{1.576516in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{2.712373in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{2.717035in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{2.719488in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{2.725623in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.734947in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{2.739118in}{1.590152in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{1.593628in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{2.753349in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{2.787210in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{2.792363in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{1.584413in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{2.808312in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{1.588894in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{1.589615in}}%
\pgfpathlineto{\pgfqpoint{2.815182in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.817390in}{1.591737in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{1.593797in}}%
\pgfpathlineto{\pgfqpoint{2.820825in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{1.595138in}}%
\pgfpathlineto{\pgfqpoint{2.828923in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{2.836038in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{2.839719in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{1.598382in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{1.599013in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.848797in}{1.601479in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{2.852969in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{2.861066in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{2.863029in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{1.607823in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.608370in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.873825in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.612583in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{1.616525in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{1.617471in}}%
\pgfpathlineto{\pgfqpoint{2.898362in}{1.617939in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.620222in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{1.600360in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{1.601882in}}%
\pgfpathlineto{\pgfqpoint{2.917010in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.926579in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.928297in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{2.935167in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{2.946699in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.950380in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{2.958232in}{1.590024in}}%
\pgfpathlineto{\pgfqpoint{2.959704in}{1.590532in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{1.591537in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{1.592529in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{1.593506in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.981787in}{1.595422in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.596361in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{1.598201in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.579135in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.993810in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{1.581170in}}%
\pgfpathlineto{\pgfqpoint{2.997736in}{1.582167in}}%
\pgfpathlineto{\pgfqpoint{2.999208in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{1.584124in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{1.586967in}}%
\pgfpathlineto{\pgfqpoint{3.025953in}{1.587891in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{1.588804in}}%
\pgfpathlineto{\pgfqpoint{3.031351in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{1.590152in}}%
\pgfpathlineto{\pgfqpoint{3.043374in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{3.049754in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{1.593202in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{1.594051in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.595304in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.596536in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{3.076499in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{3.077726in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{3.084351in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{3.085823in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{3.097601in}{1.567746in}}%
\pgfpathlineto{\pgfqpoint{3.099809in}{1.569623in}}%
\pgfpathlineto{\pgfqpoint{3.107661in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.112568in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{3.114040in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{3.122383in}{1.574136in}}%
\pgfpathlineto{\pgfqpoint{3.127781in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{3.140785in}{1.578411in}}%
\pgfpathlineto{\pgfqpoint{3.146674in}{1.579238in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{3.154526in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{1.580868in}}%
\pgfpathlineto{\pgfqpoint{3.157961in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{3.159924in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{3.166549in}{1.584027in}}%
\pgfpathlineto{\pgfqpoint{3.170720in}{1.584797in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{3.172438in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{1.570587in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{1.556520in}}%
\pgfpathlineto{\pgfqpoint{3.185197in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{3.186669in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{3.201391in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.202864in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{1.559618in}}%
\pgfpathlineto{\pgfqpoint{3.205563in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{3.213905in}{1.546845in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{1.548221in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.549126in}}%
\pgfpathlineto{\pgfqpoint{3.223229in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{3.226664in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{3.232062in}{1.537678in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{1.539546in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{3.242368in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{3.244085in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{3.249484in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.253900in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{3.255618in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{3.258317in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{3.259789in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{3.264451in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{3.269604in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{3.270585in}{1.537268in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{3.280891in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.282608in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{3.284326in}{1.541168in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{1.544096in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.318923in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{3.320395in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{3.320640in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{3.322113in}{1.521371in}}%
\pgfpathlineto{\pgfqpoint{3.324075in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{1.523623in}}%
\pgfpathlineto{\pgfqpoint{3.333399in}{1.524510in}}%
\pgfpathlineto{\pgfqpoint{3.335117in}{1.525390in}}%
\pgfpathlineto{\pgfqpoint{3.341987in}{1.526263in}}%
\pgfpathlineto{\pgfqpoint{3.343460in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{3.351557in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{3.353029in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{3.356464in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.357936in}{1.529261in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{1.530102in}}%
\pgfpathlineto{\pgfqpoint{3.361126in}{1.530520in}}%
\pgfpathlineto{\pgfqpoint{3.362353in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{3.371677in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{3.373149in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{3.380019in}{1.521093in}}%
\pgfpathlineto{\pgfqpoint{3.381737in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{3.390816in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{3.392288in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.524068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450074in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.534481in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.542087in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.544050in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.545277in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.548222in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.549939in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.553620in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.555337in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.559754in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.560735in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.564907in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.566133in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.571286in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.573985in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.576193in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.583800in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.596804in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.615452in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.616679in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.617170in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.618888in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{2.620850in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.624531in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.627966in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{2.629438in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.629684in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.630911in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.632874in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.635327in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.638026in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.639744in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.640725in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.641952in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.647350in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.660109in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{2.661582in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{1.595580in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.686118in}{1.601882in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.694952in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.696178in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.698387in}{1.610337in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{2.707465in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.717035in}{1.620072in}}%
\pgfpathlineto{\pgfqpoint{2.719488in}{1.620816in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{2.725623in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{2.734947in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.739118in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{1.629040in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{2.753349in}{1.598540in}}%
\pgfpathlineto{\pgfqpoint{2.758257in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{1.604584in}}%
\pgfpathlineto{\pgfqpoint{2.765863in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{1.606012in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{1.607410in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.785983in}{1.610116in}}%
\pgfpathlineto{\pgfqpoint{2.787210in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{1.611427in}}%
\pgfpathlineto{\pgfqpoint{2.792363in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{1.613967in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{1.615199in}}%
\pgfpathlineto{\pgfqpoint{2.806840in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.808312in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{1.618748in}}%
\pgfpathlineto{\pgfqpoint{2.815182in}{1.619885in}}%
\pgfpathlineto{\pgfqpoint{2.817390in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{1.623166in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.624219in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{2.848061in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.851496in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{1.630142in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{1.631978in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{1.632873in}}%
\pgfpathlineto{\pgfqpoint{2.869163in}{1.633752in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{2.874070in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{1.636301in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{1.637930in}}%
\pgfpathlineto{\pgfqpoint{2.887566in}{1.638724in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.639506in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{1.640275in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{1.641033in}}%
\pgfpathlineto{\pgfqpoint{2.898362in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.904987in}{1.642511in}}%
\pgfpathlineto{\pgfqpoint{2.906459in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{1.643943in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.646680in}}%
\pgfpathlineto{\pgfqpoint{2.920445in}{1.647665in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{2.933449in}{1.648944in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{1.649879in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{1.651393in}}%
\pgfpathlineto{\pgfqpoint{2.950380in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{2.959949in}{1.631888in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.974181in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{2.981787in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{1.637366in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{1.637366in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{2.993810in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{2.997736in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{2.999208in}{1.620816in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.621912in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{1.622989in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{1.624045in}}%
\pgfpathlineto{\pgfqpoint{3.025953in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{3.033805in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{1.626098in}}%
\pgfpathlineto{\pgfqpoint{3.043865in}{1.627097in}}%
\pgfpathlineto{\pgfqpoint{3.045337in}{1.627426in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.052698in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{3.056133in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{1.631221in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.617337in}}%
\pgfpathlineto{\pgfqpoint{3.097846in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{3.099809in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{3.109624in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{1.620604in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{1.621861in}}%
\pgfpathlineto{\pgfqpoint{3.127536in}{1.622785in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{3.138823in}{1.624590in}}%
\pgfpathlineto{\pgfqpoint{3.140785in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{1.626338in}}%
\pgfpathlineto{\pgfqpoint{3.151091in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{3.157225in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{3.159433in}{1.628308in}}%
\pgfpathlineto{\pgfqpoint{3.167531in}{1.629403in}}%
\pgfpathlineto{\pgfqpoint{3.169494in}{1.629941in}}%
\pgfpathlineto{\pgfqpoint{3.184216in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{3.186424in}{1.631785in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{3.207280in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{3.216604in}{1.634309in}}%
\pgfpathlineto{\pgfqpoint{3.218567in}{1.634799in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{3.223229in}{1.621000in}}%
\pgfpathlineto{\pgfqpoint{3.231326in}{1.622093in}}%
\pgfpathlineto{\pgfqpoint{3.233535in}{1.622900in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{3.239178in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{3.247275in}{1.625507in}}%
\pgfpathlineto{\pgfqpoint{3.249238in}{1.626014in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{1.627015in}}%
\pgfpathlineto{\pgfqpoint{3.257335in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{3.266905in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{1.630142in}}%
\pgfpathlineto{\pgfqpoint{3.276229in}{1.630375in}}%
\pgfpathlineto{\pgfqpoint{3.283590in}{1.631297in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{3.309353in}{1.633534in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{3.324812in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{3.335608in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{3.337571in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{3.355237in}{1.637729in}}%
\pgfpathlineto{\pgfqpoint{3.357691in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{1.639312in}}%
\pgfpathlineto{\pgfqpoint{3.369714in}{1.639506in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{1.640466in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{1.640656in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.641407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448847in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.469213in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.477065in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{2.480500in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.486389in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.491051in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.492523in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.493259in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.494486in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.496940in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.499884in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.501602in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.509208in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.510926in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.512398in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.519759in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.534236in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.541842in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.550430in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.552638in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.579874in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.600976in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{2.607846in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.627475in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.633610in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.641461in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.651031in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.670415in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.676304in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.676794in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.686855in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.687345in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.688572in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.689308in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.692989in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.697405in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.704766in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.705993in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.708202in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.725623in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.727340in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.731266in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.737891in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{2.753104in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.753349in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{2.762428in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{2.763655in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.772243in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.773469in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{2.775678in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{2.779358in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.782793in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{2.789664in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.793099in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.795307in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.800215in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.804140in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{2.812483in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{2.817145in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.818617in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.819844in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{2.837020in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.842418in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.846098in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.847571in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{2.851742in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{2.859348in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{2.860575in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.863274in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.864501in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.867936in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.870144in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{2.871371in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{1.393587in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{2.877260in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{2.885112in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.892228in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.893454in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{2.893700in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{2.894927in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{2.897135in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{2.898116in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{2.909158in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{2.916764in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{2.918973in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{2.923144in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{2.924616in}{1.408027in}}%
\pgfpathlineto{\pgfqpoint{2.924862in}{1.408027in}}%
\pgfpathlineto{\pgfqpoint{2.926088in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{2.926579in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{1.410594in}}%
\pgfpathlineto{\pgfqpoint{2.933695in}{1.410594in}}%
\pgfpathlineto{\pgfqpoint{2.934922in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{2.939584in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{2.940810in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.941056in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.942283in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{2.948417in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{2.950871in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{2.954306in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{2.955533in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.956023in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.957496in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{2.962648in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{2.963139in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{2.966574in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.973690in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{2.974917in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.975898in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{2.982523in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{2.983750in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{2.993565in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{2.996264in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{3.003625in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{1.450761in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{1.451735in}}%
\pgfpathlineto{\pgfqpoint{3.011476in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{3.012213in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{3.013439in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{3.015402in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{3.016629in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{3.025462in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{1.438595in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.030124in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{3.034296in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{1.447264in}}%
\pgfpathlineto{\pgfqpoint{3.042393in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{3.045583in}{1.450042in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{3.058833in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{3.060059in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{3.062758in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{3.063985in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{1.455441in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{3.080180in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{1.444133in}}%
\pgfpathlineto{\pgfqpoint{3.089258in}{1.445913in}}%
\pgfpathlineto{\pgfqpoint{3.089749in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{1.429697in}}%
\pgfpathlineto{\pgfqpoint{3.094166in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{3.099809in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{3.103980in}{1.436063in}}%
\pgfpathlineto{\pgfqpoint{3.105207in}{1.436951in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{1.437834in}}%
\pgfpathlineto{\pgfqpoint{3.117476in}{1.438711in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.119438in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{3.123119in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{3.124346in}{1.443022in}}%
\pgfpathlineto{\pgfqpoint{3.126309in}{1.443869in}}%
\pgfpathlineto{\pgfqpoint{3.127781in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{3.130480in}{1.449664in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{3.133915in}{1.452077in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{1.452873in}}%
\pgfpathlineto{\pgfqpoint{3.136860in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{3.138823in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{3.140295in}{1.457554in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{3.146184in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{3.150846in}{1.460589in}}%
\pgfpathlineto{\pgfqpoint{3.151336in}{1.445223in}}%
\pgfpathlineto{\pgfqpoint{3.152072in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{3.154035in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{3.154771in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{1.432410in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{1.403215in}}%
\pgfpathlineto{\pgfqpoint{3.164341in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{3.165568in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.172438in}{1.407595in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{3.177591in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{1.394687in}}%
\pgfpathlineto{\pgfqpoint{3.178818in}{1.395577in}}%
\pgfpathlineto{\pgfqpoint{3.180290in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{3.183480in}{1.398217in}}%
\pgfpathlineto{\pgfqpoint{3.184706in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{1.399954in}}%
\pgfpathlineto{\pgfqpoint{3.189368in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{3.190104in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{3.191331in}{1.402527in}}%
\pgfpathlineto{\pgfqpoint{3.196729in}{1.403376in}}%
\pgfpathlineto{\pgfqpoint{3.197956in}{1.404220in}}%
\pgfpathlineto{\pgfqpoint{3.198692in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{3.199919in}{1.390925in}}%
\pgfpathlineto{\pgfqpoint{3.202618in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{3.204090in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.393520in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{3.205563in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{1.381329in}}%
\pgfpathlineto{\pgfqpoint{3.213414in}{1.383086in}}%
\pgfpathlineto{\pgfqpoint{3.222493in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{1.385688in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{1.386547in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{1.388253in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{1.389099in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{3.238687in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{1.366546in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{3.250956in}{1.368306in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{1.370915in}}%
\pgfpathlineto{\pgfqpoint{3.253900in}{1.371776in}}%
\pgfpathlineto{\pgfqpoint{3.255127in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{3.261507in}{1.373487in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{1.375181in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{3.274511in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{3.280155in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{3.281381in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{3.283590in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{1.369889in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{3.289233in}{1.371553in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{1.372380in}}%
\pgfpathlineto{\pgfqpoint{3.291442in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{3.291932in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{3.296349in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{3.297821in}{1.364002in}}%
\pgfpathlineto{\pgfqpoint{3.301747in}{1.364833in}}%
\pgfpathlineto{\pgfqpoint{3.303219in}{1.366483in}}%
\pgfpathlineto{\pgfqpoint{3.305918in}{1.367302in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{1.369740in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.321131in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{3.329719in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{3.330700in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.361634in}}%
\pgfpathlineto{\pgfqpoint{3.334872in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{3.336589in}{1.352088in}}%
\pgfpathlineto{\pgfqpoint{3.337571in}{1.352914in}}%
\pgfpathlineto{\pgfqpoint{3.338798in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{3.343460in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{3.346404in}{1.356991in}}%
\pgfpathlineto{\pgfqpoint{3.347631in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{3.348367in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{1.359395in}}%
\pgfpathlineto{\pgfqpoint{3.352293in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{3.353765in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{1.338539in}}%
\pgfpathlineto{\pgfqpoint{3.359163in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{3.360635in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{1.341838in}}%
\pgfpathlineto{\pgfqpoint{3.368978in}{1.342654in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.343467in}}%
\pgfpathlineto{\pgfqpoint{3.372658in}{1.345083in}}%
\pgfpathlineto{\pgfqpoint{3.377566in}{1.345886in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{3.382473in}{1.348275in}}%
\pgfpathlineto{\pgfqpoint{3.383700in}{1.349065in}}%
\pgfpathlineto{\pgfqpoint{3.387380in}{1.349851in}}%
\pgfpathlineto{\pgfqpoint{3.388607in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.351415in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{1.352192in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{1.352966in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.353737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448847in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.534236in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.535462in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.541842in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.550430in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.552638in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.562453in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.565888in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.572022in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.573740in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.579629in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.579874in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.581101in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.584045in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.647011in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{1.647011in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{1.655360in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{1.656426in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.659459in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{1.660418in}}%
\pgfpathlineto{\pgfqpoint{2.624040in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{1.662267in}}%
\pgfpathlineto{\pgfqpoint{2.627475in}{1.663157in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.664026in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{1.667302in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{1.668075in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{1.670290in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{1.671688in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{1.672364in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{1.673675in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{1.679486in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{1.679486in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.672623in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{2.677040in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.689308in}{1.634186in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.693234in}{1.635885in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.708202in}{1.642146in}}%
\pgfpathlineto{\pgfqpoint{2.709428in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{2.712864in}{1.643590in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{2.717035in}{1.644989in}}%
\pgfpathlineto{\pgfqpoint{2.718262in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.724641in}{1.601882in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{2.726359in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.727831in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{2.731266in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{2.734947in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{1.610337in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{2.739363in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{1.613760in}}%
\pgfpathlineto{\pgfqpoint{2.753349in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.760956in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{2.770525in}{1.622989in}}%
\pgfpathlineto{\pgfqpoint{2.773960in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.775678in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.778868in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.782057in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{1.629040in}}%
\pgfpathlineto{\pgfqpoint{2.790154in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{2.792363in}{1.630915in}}%
\pgfpathlineto{\pgfqpoint{2.793590in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.633897in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{2.805858in}{1.635606in}}%
\pgfpathlineto{\pgfqpoint{2.807576in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.640403in}}%
\pgfpathlineto{\pgfqpoint{2.823034in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{2.824751in}{1.642390in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{2.833094in}{1.646124in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{1.647011in}}%
\pgfpathlineto{\pgfqpoint{2.841191in}{1.649153in}}%
\pgfpathlineto{\pgfqpoint{2.847325in}{1.649981in}}%
\pgfpathlineto{\pgfqpoint{2.849288in}{1.651194in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{2.853705in}{1.652373in}}%
\pgfpathlineto{\pgfqpoint{2.857876in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.653894in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{2.867936in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{1.630142in}}%
\pgfpathlineto{\pgfqpoint{2.879223in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.888056in}{1.607823in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{2.892228in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{2.893700in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.907440in}{1.613090in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{2.916028in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{2.920445in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{1.617471in}}%
\pgfpathlineto{\pgfqpoint{2.924862in}{1.618402in}}%
\pgfpathlineto{\pgfqpoint{2.926334in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{1.619772in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{1.620667in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.950380in}{1.622847in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{1.624531in}}%
\pgfpathlineto{\pgfqpoint{2.956269in}{1.625354in}}%
\pgfpathlineto{\pgfqpoint{2.957741in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{2.966820in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{2.975162in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{2.976880in}{1.628529in}}%
\pgfpathlineto{\pgfqpoint{2.983995in}{1.629294in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{1.632606in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{3.011967in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{1.635042in}}%
\pgfpathlineto{\pgfqpoint{3.025462in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{3.026935in}{1.636383in}}%
\pgfpathlineto{\pgfqpoint{3.030615in}{1.637366in}}%
\pgfpathlineto{\pgfqpoint{3.032087in}{1.637689in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{3.039448in}{1.638960in}}%
\pgfpathlineto{\pgfqpoint{3.044847in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{3.046564in}{1.640504in}}%
\pgfpathlineto{\pgfqpoint{3.062758in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{3.064231in}{1.641704in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{1.642584in}}%
\pgfpathlineto{\pgfqpoint{3.073800in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{1.643732in}}%
\pgfpathlineto{\pgfqpoint{3.080180in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{3.089504in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{1.627426in}}%
\pgfpathlineto{\pgfqpoint{3.098091in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{3.116249in}{1.630298in}}%
\pgfpathlineto{\pgfqpoint{3.118212in}{1.631221in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{3.126554in}{1.632725in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{3.134406in}{1.635325in}}%
\pgfpathlineto{\pgfqpoint{3.136614in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{3.144711in}{1.637528in}}%
\pgfpathlineto{\pgfqpoint{3.146674in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{3.154035in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{3.154771in}{1.639377in}}%
\pgfpathlineto{\pgfqpoint{3.155262in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{3.157471in}{1.624293in}}%
\pgfpathlineto{\pgfqpoint{3.158697in}{1.608777in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{3.172683in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{1.611427in}}%
\pgfpathlineto{\pgfqpoint{3.180290in}{1.612392in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{3.189614in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{3.196729in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{3.198202in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{3.202618in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{3.204827in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{3.217095in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{1.619034in}}%
\pgfpathlineto{\pgfqpoint{3.231572in}{1.619885in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{1.620723in}}%
\pgfpathlineto{\pgfqpoint{3.239423in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{3.245312in}{1.607945in}}%
\pgfpathlineto{\pgfqpoint{3.252183in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{1.609747in}}%
\pgfpathlineto{\pgfqpoint{3.263470in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{3.265187in}{1.611210in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{3.277946in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{3.286043in}{1.599949in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{3.292668in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{3.301011in}{1.602679in}}%
\pgfpathlineto{\pgfqpoint{3.302974in}{1.603565in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{3.309844in}{1.604728in}}%
\pgfpathlineto{\pgfqpoint{3.323094in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{3.324566in}{1.605871in}}%
\pgfpathlineto{\pgfqpoint{3.334872in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{3.337325in}{1.607823in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{1.608912in}}%
\pgfpathlineto{\pgfqpoint{3.347876in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{3.355728in}{1.611297in}}%
\pgfpathlineto{\pgfqpoint{3.367751in}{1.612328in}}%
\pgfpathlineto{\pgfqpoint{3.369469in}{1.612583in}}%
\pgfpathlineto{\pgfqpoint{3.377566in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{3.379529in}{1.614092in}}%
\pgfpathlineto{\pgfqpoint{3.389343in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.615320in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.616046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.522458in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.523930in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.526384in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.534726in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.556073in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.561717in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.564170in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.570550in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.592633in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{2.617415in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.620850in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{1.395399in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{1.395399in}}%
\pgfpathlineto{\pgfqpoint{2.627721in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{2.631401in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{2.635573in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.666244in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.697405in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{2.714581in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{2.719979in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{2.722433in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.725132in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.726604in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{2.728076in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{2.735683in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.744516in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{2.745743in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{2.751632in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{2.755067in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.767335in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.780585in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.783775in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{2.787455in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{2.795798in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{2.815182in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.829904in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{2.831867in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.835057in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{2.845362in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{2.846589in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{2.851496in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{2.853705in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{1.462748in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{1.462748in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{1.465237in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{1.465237in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{2.865482in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{2.870144in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{2.874806in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{2.876279in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.877751in}{1.425380in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{1.425380in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{1.430700in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.430700in}}%
\pgfpathlineto{\pgfqpoint{2.881922in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{2.882413in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.888547in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.891737in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{2.896399in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.896890in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.898116in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.900570in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.904987in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.906214in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.911366in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.921426in}{1.452542in}}%
\pgfpathlineto{\pgfqpoint{2.921672in}{1.452542in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.942283in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{1.440716in}}%
\pgfpathlineto{\pgfqpoint{2.944000in}{1.440716in}}%
\pgfpathlineto{\pgfqpoint{2.945718in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{2.951852in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.954551in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{2.958477in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{2.960195in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{2.969519in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{2.974426in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{2.979824in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{2.996754in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{2.997736in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{2.998963in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{3.000190in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{1.438595in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{1.440566in}}%
\pgfpathlineto{\pgfqpoint{3.008041in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{3.013194in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{1.427062in}}%
\pgfpathlineto{\pgfqpoint{3.020555in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{3.022027in}{1.430045in}}%
\pgfpathlineto{\pgfqpoint{3.030124in}{1.431026in}}%
\pgfpathlineto{\pgfqpoint{3.031351in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{1.432970in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{1.434890in}}%
\pgfpathlineto{\pgfqpoint{3.044847in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{3.050490in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{1.442330in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{1.444133in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{1.429697in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{1.431543in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{3.077971in}{1.436063in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.436951in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.437834in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{3.087786in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{3.089013in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{1.443022in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{3.101036in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.102017in}{1.414238in}}%
\pgfpathlineto{\pgfqpoint{3.102263in}{1.415153in}}%
\pgfpathlineto{\pgfqpoint{3.107661in}{1.416062in}}%
\pgfpathlineto{\pgfqpoint{3.109378in}{1.418760in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{1.419649in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{1.420533in}}%
\pgfpathlineto{\pgfqpoint{3.117476in}{1.421412in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.423156in}}%
\pgfpathlineto{\pgfqpoint{3.125082in}{1.424880in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{1.425735in}}%
\pgfpathlineto{\pgfqpoint{3.128272in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{3.132443in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{1.414742in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{3.144221in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{3.145447in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{3.150600in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{3.151091in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{3.152318in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.156980in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{1.407595in}}%
\pgfpathlineto{\pgfqpoint{3.158943in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{3.160170in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{3.162623in}{1.410169in}}%
\pgfpathlineto{\pgfqpoint{3.164095in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{1.398217in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{3.169494in}{1.399954in}}%
\pgfpathlineto{\pgfqpoint{3.173419in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{3.179063in}{1.402527in}}%
\pgfpathlineto{\pgfqpoint{3.180535in}{1.404220in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{3.190350in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{3.196729in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{3.197956in}{1.409199in}}%
\pgfpathlineto{\pgfqpoint{3.203109in}{1.409199in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.395229in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{1.396077in}}%
\pgfpathlineto{\pgfqpoint{3.209734in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{3.219794in}{1.399427in}}%
\pgfpathlineto{\pgfqpoint{3.221021in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{3.223229in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{1.386547in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{1.388253in}}%
\pgfpathlineto{\pgfqpoint{3.225928in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{3.226419in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{3.229854in}{1.381576in}}%
\pgfpathlineto{\pgfqpoint{3.234025in}{1.382421in}}%
\pgfpathlineto{\pgfqpoint{3.235252in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{1.384097in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.370915in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{1.371776in}}%
\pgfpathlineto{\pgfqpoint{3.245067in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{3.253409in}{1.373487in}}%
\pgfpathlineto{\pgfqpoint{3.254636in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.375181in}}%
\pgfpathlineto{\pgfqpoint{3.262243in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{3.267886in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{3.271076in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{3.272794in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{3.278437in}{1.383422in}}%
\pgfpathlineto{\pgfqpoint{3.280155in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{3.283099in}{1.386613in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.285062in}{1.374838in}}%
\pgfpathlineto{\pgfqpoint{3.286780in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{1.377262in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{1.377262in}}%
\pgfpathlineto{\pgfqpoint{3.294877in}{1.364833in}}%
\pgfpathlineto{\pgfqpoint{3.297085in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{3.298557in}{1.367302in}}%
\pgfpathlineto{\pgfqpoint{3.302483in}{1.368118in}}%
\pgfpathlineto{\pgfqpoint{3.303955in}{1.369740in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.308617in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{3.310826in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{3.312789in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{3.319413in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{3.320150in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{3.320640in}{1.366455in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{3.325548in}{1.368034in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.368819in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{1.370378in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{3.336835in}{1.373458in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{3.339779in}{1.364113in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{1.355711in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.356496in}}%
\pgfpathlineto{\pgfqpoint{3.360881in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{3.364070in}{1.358054in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{1.358829in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{1.359600in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.361134in}}%
\pgfpathlineto{\pgfqpoint{3.372413in}{1.361896in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{1.363410in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{1.364163in}}%
\pgfpathlineto{\pgfqpoint{3.381246in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{3.385908in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{3.387380in}{1.367882in}}%
\pgfpathlineto{\pgfqpoint{3.395232in}{1.368617in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{1.369349in}}%
\pgfpathlineto{\pgfqpoint{3.397195in}{1.369349in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.358297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448111in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{2.522458in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.523930in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.524421in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.526384in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{2.534726in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.535217in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.539634in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.541597in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.542823in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.546995in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.556073in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{2.561717in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.564170in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.565397in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.566870in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{2.570550in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.571041in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{2.585027in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.587480in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{2.588707in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.592633in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{2.595578in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{2.597050in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.602939in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.616188in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.617415in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.620850in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{2.622323in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{2.627721in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{2.629929in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.631401in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.635573in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.637045in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.638517in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.655447in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.664035in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.665262in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{2.666244in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{2.668943in}{1.463998in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.671396in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{2.672869in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.687591in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{2.693479in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{2.694706in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.695933in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.697405in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.701086in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{2.711882in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.714581in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.717280in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{2.718507in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.719979in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{2.721697in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.722433in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.725132in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.726604in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.726850in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.728076in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.729549in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{2.735683in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.738136in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{2.743044in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{2.744516in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.745743in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{2.751632in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{2.755067in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{2.761937in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{2.765372in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{2.767335in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.769298in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{2.775923in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{2.777150in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.779113in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.780585in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.783775in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.785492in}{1.511509in}}%
\pgfpathlineto{\pgfqpoint{2.787455in}{1.511509in}}%
\pgfpathlineto{\pgfqpoint{2.788682in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{1.515080in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{1.515080in}}%
\pgfpathlineto{\pgfqpoint{2.795798in}{1.518538in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{1.518538in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{1.521890in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.528292in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.530341in}}%
\pgfpathlineto{\pgfqpoint{2.829413in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{2.838247in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{1.539082in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{1.540925in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{1.541833in}}%
\pgfpathlineto{\pgfqpoint{2.851496in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{2.855177in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{2.870144in}{1.496601in}}%
\pgfpathlineto{\pgfqpoint{2.874806in}{1.497666in}}%
\pgfpathlineto{\pgfqpoint{2.876279in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{2.878978in}{1.505860in}}%
\pgfpathlineto{\pgfqpoint{2.880450in}{1.506844in}}%
\pgfpathlineto{\pgfqpoint{2.881922in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{2.888547in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{2.895172in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{2.896399in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{2.900570in}{1.514427in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{2.905232in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{2.913329in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{2.914311in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{2.915538in}{1.521523in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{2.922163in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.924125in}{1.524902in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{2.943019in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{2.944736in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{2.948908in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.513784in}}%
\pgfpathlineto{\pgfqpoint{2.951852in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{1.515431in}}%
\pgfpathlineto{\pgfqpoint{2.957986in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{1.517856in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{2.969519in}{1.523310in}}%
\pgfpathlineto{\pgfqpoint{2.974426in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.976143in}{1.526307in}}%
\pgfpathlineto{\pgfqpoint{2.979824in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{2.984241in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{2.989884in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.532051in}}%
\pgfpathlineto{\pgfqpoint{2.995282in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{2.996754in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{2.997736in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.998963in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{3.000190in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{3.001662in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{3.008041in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{3.013194in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{3.020555in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{3.022027in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.030124in}{1.545121in}}%
\pgfpathlineto{\pgfqpoint{3.031351in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{1.546336in}}%
\pgfpathlineto{\pgfqpoint{3.041166in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{3.044847in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{3.050490in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{3.054661in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{3.062513in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{3.069629in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{3.076990in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{1.559792in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{3.084351in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{1.562861in}}%
\pgfpathlineto{\pgfqpoint{3.096128in}{1.563861in}}%
\pgfpathlineto{\pgfqpoint{3.097601in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{3.102753in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{3.108152in}{1.567746in}}%
\pgfpathlineto{\pgfqpoint{3.109869in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{3.115267in}{1.569623in}}%
\pgfpathlineto{\pgfqpoint{3.116739in}{1.570085in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{3.128272in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{1.557051in}}%
\pgfpathlineto{\pgfqpoint{3.132934in}{1.558022in}}%
\pgfpathlineto{\pgfqpoint{3.134651in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{3.138332in}{1.559933in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{1.560405in}}%
\pgfpathlineto{\pgfqpoint{3.146674in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{1.562724in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{1.563180in}}%
\pgfpathlineto{\pgfqpoint{3.158943in}{1.564086in}}%
\pgfpathlineto{\pgfqpoint{3.160415in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{3.163359in}{1.565427in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{3.172929in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{3.181517in}{1.554701in}}%
\pgfpathlineto{\pgfqpoint{3.189123in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{3.190841in}{1.556520in}}%
\pgfpathlineto{\pgfqpoint{3.203109in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{3.210470in}{1.559618in}}%
\pgfpathlineto{\pgfqpoint{3.223229in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{3.223965in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{3.226664in}{1.549126in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{3.230099in}{1.551353in}}%
\pgfpathlineto{\pgfqpoint{3.235498in}{1.552229in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{1.552664in}}%
\pgfpathlineto{\pgfqpoint{3.238197in}{1.539082in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{1.540008in}}%
\pgfpathlineto{\pgfqpoint{3.251201in}{1.540467in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{1.542733in}}%
\pgfpathlineto{\pgfqpoint{3.270585in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{3.272794in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{3.279173in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{3.280891in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.547960in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{3.289479in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{3.294877in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{3.297576in}{1.537709in}}%
\pgfpathlineto{\pgfqpoint{3.299048in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{3.303465in}{1.539020in}}%
\pgfpathlineto{\pgfqpoint{3.305182in}{1.539885in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{3.311071in}{1.541168in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{3.316469in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{3.318923in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{3.320886in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.328001in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{3.329964in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{3.332173in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{3.333645in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{3.340024in}{1.549695in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{1.550853in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{3.363825in}{1.540180in}}%
\pgfpathlineto{\pgfqpoint{3.365543in}{1.540982in}}%
\pgfpathlineto{\pgfqpoint{3.369959in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{3.371677in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{3.379283in}{1.543346in}}%
\pgfpathlineto{\pgfqpoint{3.381246in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{1.545273in}}%
\pgfpathlineto{\pgfqpoint{3.388362in}{1.545654in}}%
\pgfpathlineto{\pgfqpoint{3.397195in}{1.546411in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.546787in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.546787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451301in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.452037in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.455472in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{2.466759in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{1.506646in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.515922in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{1.515922in}}%
\pgfpathlineto{\pgfqpoint{2.474611in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{1.566717in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{1.544047in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.567936in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.545837in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{1.550495in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{2.491296in}{1.537220in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.540061in}}%
\pgfpathlineto{\pgfqpoint{2.495713in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.559320in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{1.518145in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{2.499639in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{2.505037in}{1.539095in}}%
\pgfpathlineto{\pgfqpoint{2.506509in}{1.539655in}}%
\pgfpathlineto{\pgfqpoint{2.508227in}{1.548184in}}%
\pgfpathlineto{\pgfqpoint{2.508472in}{1.548184in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{2.510926in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{1.555003in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.539221in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{1.525918in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{1.528883in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{1.531909in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{1.516269in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{1.519278in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.532843in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.533697in}}%
\pgfpathlineto{\pgfqpoint{2.535953in}{1.539415in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.539415in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{2.537671in}{1.521776in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.522062in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.528741in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{1.531911in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{1.525456in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{1.515426in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{1.518415in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{1.510105in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.513348in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.513348in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{1.518795in}}%
\pgfpathlineto{\pgfqpoint{2.555828in}{1.527746in}}%
\pgfpathlineto{\pgfqpoint{2.557791in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{1.530222in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{1.514636in}}%
\pgfpathlineto{\pgfqpoint{2.560981in}{1.516402in}}%
\pgfpathlineto{\pgfqpoint{2.561226in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{2.562208in}{1.507785in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{1.507963in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.498567in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{2.565643in}{1.503837in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{1.505660in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{1.496728in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{1.498434in}}%
\pgfpathlineto{\pgfqpoint{2.568587in}{1.498434in}}%
\pgfpathlineto{\pgfqpoint{2.569569in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{2.570059in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{2.570795in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{2.572513in}{1.487476in}}%
\pgfpathlineto{\pgfqpoint{2.574476in}{1.490997in}}%
\pgfpathlineto{\pgfqpoint{2.575948in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{2.576930in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{1.497001in}}%
\pgfpathlineto{\pgfqpoint{2.579138in}{1.488564in}}%
\pgfpathlineto{\pgfqpoint{2.580119in}{1.490383in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{1.491223in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{1.498887in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{1.499300in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.499036in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{1.502633in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.502633in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.495462in}}%
\pgfpathlineto{\pgfqpoint{2.594351in}{1.496833in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.504644in}}%
\pgfpathlineto{\pgfqpoint{2.599013in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.501695in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.497434in}}%
\pgfpathlineto{\pgfqpoint{2.601712in}{1.498353in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{1.484865in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{1.486493in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{1.487148in}}%
\pgfpathlineto{\pgfqpoint{2.606128in}{1.490391in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{1.483944in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.484514in}}%
\pgfpathlineto{\pgfqpoint{2.608337in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{2.608827in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{2.615943in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{2.617906in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{1.496245in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{2.619378in}{1.491547in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{1.492686in}}%
\pgfpathlineto{\pgfqpoint{2.623795in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{1.500207in}}%
\pgfpathlineto{\pgfqpoint{2.628212in}{1.501885in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{1.503727in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{1.505436in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{1.495212in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.496301in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.501066in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{1.517207in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{1.517818in}}%
\pgfpathlineto{\pgfqpoint{2.657410in}{1.522793in}}%
\pgfpathlineto{\pgfqpoint{2.660355in}{1.525858in}}%
\pgfpathlineto{\pgfqpoint{2.661582in}{1.526856in}}%
\pgfpathlineto{\pgfqpoint{2.665753in}{1.531340in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{1.524183in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.524681in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.519759in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{1.520901in}}%
\pgfpathlineto{\pgfqpoint{2.673359in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{1.521659in}}%
\pgfpathlineto{\pgfqpoint{2.674586in}{1.522881in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{1.511740in}}%
\pgfpathlineto{\pgfqpoint{2.677531in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{1.512547in}}%
\pgfpathlineto{\pgfqpoint{2.678267in}{1.507891in}}%
\pgfpathlineto{\pgfqpoint{2.679248in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{2.683174in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{2.688572in}{1.511472in}}%
\pgfpathlineto{\pgfqpoint{2.698387in}{1.520705in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{1.512696in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{1.513509in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{1.512866in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{1.516995in}}%
\pgfpathlineto{\pgfqpoint{2.713600in}{1.520402in}}%
\pgfpathlineto{\pgfqpoint{2.713845in}{1.520402in}}%
\pgfpathlineto{\pgfqpoint{2.714336in}{1.516410in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{2.718016in}{1.519108in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{1.520025in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{1.519256in}}%
\pgfpathlineto{\pgfqpoint{2.725377in}{1.519797in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{1.522115in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{1.515164in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{1.515993in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.516967in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.514533in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{1.516117in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{2.737400in}{1.513254in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{1.514950in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{1.515343in}}%
\pgfpathlineto{\pgfqpoint{2.740099in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{1.512365in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.514172in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{1.515122in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{2.746970in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{1.510892in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{1.504965in}}%
\pgfpathlineto{\pgfqpoint{2.750896in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{2.752122in}{1.500175in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{1.500384in}}%
\pgfpathlineto{\pgfqpoint{2.754085in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{2.756294in}{1.503510in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{2.758993in}{1.505632in}}%
\pgfpathlineto{\pgfqpoint{2.759238in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{2.760220in}{1.502550in}}%
\pgfpathlineto{\pgfqpoint{2.762183in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{2.764636in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{1.509559in}}%
\pgfpathlineto{\pgfqpoint{2.769053in}{1.506104in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{2.778377in}{1.509068in}}%
\pgfpathlineto{\pgfqpoint{2.779358in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{2.782793in}{1.498273in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{2.784756in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{2.785002in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{1.490987in}}%
\pgfpathlineto{\pgfqpoint{2.786229in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{1.491938in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{2.788437in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.789664in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{1.488219in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.485207in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.486246in}}%
\pgfpathlineto{\pgfqpoint{2.793099in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{1.488432in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.492992in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{1.488162in}}%
\pgfpathlineto{\pgfqpoint{2.803159in}{1.488666in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{1.489578in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{1.484750in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{2.809539in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{2.811256in}{1.487721in}}%
\pgfpathlineto{\pgfqpoint{2.811501in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{2.812483in}{1.485068in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{1.483362in}}%
\pgfpathlineto{\pgfqpoint{2.814201in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{2.816900in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{1.489087in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.486555in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{2.824015in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{2.824261in}{1.484698in}}%
\pgfpathlineto{\pgfqpoint{2.825242in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{2.826714in}{1.486309in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{1.488224in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.496654in}}%
\pgfpathlineto{\pgfqpoint{2.843154in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{1.492450in}}%
\pgfpathlineto{\pgfqpoint{2.843890in}{1.489854in}}%
\pgfpathlineto{\pgfqpoint{2.844872in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{2.849534in}{1.493451in}}%
\pgfpathlineto{\pgfqpoint{2.851006in}{1.494344in}}%
\pgfpathlineto{\pgfqpoint{2.852233in}{1.495518in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{1.493859in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{1.491165in}}%
\pgfpathlineto{\pgfqpoint{2.855913in}{1.492118in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.493306in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.489153in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{1.489341in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.487198in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.488315in}}%
\pgfpathlineto{\pgfqpoint{2.865237in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{1.489765in}}%
\pgfpathlineto{\pgfqpoint{2.866955in}{1.487234in}}%
\pgfpathlineto{\pgfqpoint{2.867936in}{1.487704in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.488030in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{1.485122in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{1.483358in}}%
\pgfpathlineto{\pgfqpoint{2.876524in}{1.484094in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{1.479769in}}%
\pgfpathlineto{\pgfqpoint{2.877996in}{1.480004in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.481306in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.479289in}}%
\pgfpathlineto{\pgfqpoint{2.884867in}{1.477012in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.475815in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{1.476915in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{1.477984in}}%
\pgfpathlineto{\pgfqpoint{2.894436in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{1.478199in}}%
\pgfpathlineto{\pgfqpoint{2.895663in}{1.478766in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{1.479724in}}%
\pgfpathlineto{\pgfqpoint{2.900325in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{2.910385in}{1.484759in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{2.912102in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{2.916028in}{1.480617in}}%
\pgfpathlineto{\pgfqpoint{2.918727in}{1.481916in}}%
\pgfpathlineto{\pgfqpoint{2.920690in}{1.482819in}}%
\pgfpathlineto{\pgfqpoint{2.923389in}{1.484396in}}%
\pgfpathlineto{\pgfqpoint{2.923635in}{1.482296in}}%
\pgfpathlineto{\pgfqpoint{2.924616in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.483976in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.484342in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{1.483154in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{1.483830in}}%
\pgfpathlineto{\pgfqpoint{2.944000in}{1.484774in}}%
\pgfpathlineto{\pgfqpoint{2.945963in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{1.484059in}}%
\pgfpathlineto{\pgfqpoint{2.948662in}{1.484170in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{1.484593in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{2.950380in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{1.483385in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{1.481492in}}%
\pgfpathlineto{\pgfqpoint{2.951852in}{1.481829in}}%
\pgfpathlineto{\pgfqpoint{2.953815in}{1.482576in}}%
\pgfpathlineto{\pgfqpoint{2.954060in}{1.480583in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.481115in}}%
\pgfpathlineto{\pgfqpoint{2.955287in}{1.481450in}}%
\pgfpathlineto{\pgfqpoint{2.956023in}{1.479481in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{1.482340in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{1.483406in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{2.966574in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{2.969519in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{1.484085in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{1.482031in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{2.977861in}{1.481935in}}%
\pgfpathlineto{\pgfqpoint{2.978843in}{1.482442in}}%
\pgfpathlineto{\pgfqpoint{2.979824in}{1.482903in}}%
\pgfpathlineto{\pgfqpoint{2.980069in}{1.480977in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{1.481409in}}%
\pgfpathlineto{\pgfqpoint{2.982278in}{1.482441in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{1.485720in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{1.484638in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{2.998717in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{2.998963in}{1.485166in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{1.485843in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{1.487437in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{1.485701in}}%
\pgfpathlineto{\pgfqpoint{3.003870in}{1.486214in}}%
\pgfpathlineto{\pgfqpoint{3.005342in}{1.486801in}}%
\pgfpathlineto{\pgfqpoint{3.006569in}{1.483669in}}%
\pgfpathlineto{\pgfqpoint{3.006815in}{1.483852in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.483852in}}%
\pgfpathlineto{\pgfqpoint{3.007305in}{1.482087in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{1.480744in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{3.015157in}{1.483470in}}%
\pgfpathlineto{\pgfqpoint{3.015893in}{1.483993in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.482310in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{1.482628in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{3.018347in}{1.481296in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{1.481505in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{1.482616in}}%
\pgfpathlineto{\pgfqpoint{3.023009in}{1.483074in}}%
\pgfpathlineto{\pgfqpoint{3.023254in}{1.481225in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{3.024972in}{1.481989in}}%
\pgfpathlineto{\pgfqpoint{3.025708in}{1.478517in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{3.028898in}{1.480109in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{1.482336in}}%
\pgfpathlineto{\pgfqpoint{3.036504in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{3.036749in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{1.479820in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.478140in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{3.040185in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{3.040430in}{1.476799in}}%
\pgfpathlineto{\pgfqpoint{3.041411in}{1.477344in}}%
\pgfpathlineto{\pgfqpoint{3.047055in}{1.477630in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{3.054907in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{3.055397in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{1.473669in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{1.474423in}}%
\pgfpathlineto{\pgfqpoint{3.060059in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{1.473222in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{1.473762in}}%
\pgfpathlineto{\pgfqpoint{3.062268in}{1.472195in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{3.064476in}{1.472930in}}%
\pgfpathlineto{\pgfqpoint{3.065948in}{1.469968in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{1.470859in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{1.473305in}}%
\pgfpathlineto{\pgfqpoint{3.076254in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{3.076744in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{3.077481in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{1.469661in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{1.467966in}}%
\pgfpathlineto{\pgfqpoint{3.080180in}{1.468080in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{1.469545in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{1.467904in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{3.089013in}{1.469652in}}%
\pgfpathlineto{\pgfqpoint{3.089504in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{1.465318in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{1.465577in}}%
\pgfpathlineto{\pgfqpoint{3.094411in}{1.466884in}}%
\pgfpathlineto{\pgfqpoint{3.095147in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{3.095638in}{1.465775in}}%
\pgfpathlineto{\pgfqpoint{3.104716in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{1.465886in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{1.467750in}}%
\pgfpathlineto{\pgfqpoint{3.113059in}{1.468486in}}%
\pgfpathlineto{\pgfqpoint{3.114531in}{1.469130in}}%
\pgfpathlineto{\pgfqpoint{3.115022in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{1.467984in}}%
\pgfpathlineto{\pgfqpoint{3.120420in}{1.467781in}}%
\pgfpathlineto{\pgfqpoint{3.120665in}{1.466293in}}%
\pgfpathlineto{\pgfqpoint{3.121647in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{1.469275in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{3.129499in}{1.467367in}}%
\pgfpathlineto{\pgfqpoint{3.130480in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{3.130725in}{1.466058in}}%
\pgfpathlineto{\pgfqpoint{3.133179in}{1.467146in}}%
\pgfpathlineto{\pgfqpoint{3.133915in}{1.467469in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{1.466680in}}%
\pgfpathlineto{\pgfqpoint{3.138577in}{1.468215in}}%
\pgfpathlineto{\pgfqpoint{3.138823in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{3.150846in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{3.151336in}{1.466877in}}%
\pgfpathlineto{\pgfqpoint{3.152318in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{3.154771in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{3.155017in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{1.467198in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{1.467350in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{1.464962in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{1.467883in}}%
\pgfpathlineto{\pgfqpoint{3.165322in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{3.172438in}{1.466229in}}%
\pgfpathlineto{\pgfqpoint{3.172683in}{1.464770in}}%
\pgfpathlineto{\pgfqpoint{3.173665in}{1.465244in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{1.464390in}}%
\pgfpathlineto{\pgfqpoint{3.176855in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{3.178327in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{1.463148in}}%
\pgfpathlineto{\pgfqpoint{3.181026in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{3.181271in}{1.462004in}}%
\pgfpathlineto{\pgfqpoint{3.191331in}{1.465754in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{1.464345in}}%
\pgfpathlineto{\pgfqpoint{3.192558in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{1.465751in}}%
\pgfpathlineto{\pgfqpoint{3.198692in}{1.466783in}}%
\pgfpathlineto{\pgfqpoint{3.199919in}{1.465369in}}%
\pgfpathlineto{\pgfqpoint{3.203109in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{3.204581in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{3.205808in}{1.463008in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{1.463176in}}%
\pgfpathlineto{\pgfqpoint{3.211206in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{3.216113in}{1.464423in}}%
\pgfpathlineto{\pgfqpoint{3.217095in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.464438in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{1.460751in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{3.226174in}{1.462053in}}%
\pgfpathlineto{\pgfqpoint{3.226419in}{1.459325in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{1.459679in}}%
\pgfpathlineto{\pgfqpoint{3.228137in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{3.229363in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{3.229609in}{1.457601in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{1.459175in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{1.460282in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{3.242613in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{1.453776in}}%
\pgfpathlineto{\pgfqpoint{3.243840in}{1.453927in}}%
\pgfpathlineto{\pgfqpoint{3.245803in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{3.247030in}{1.453663in}}%
\pgfpathlineto{\pgfqpoint{3.248011in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{3.248747in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{3.248993in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{3.249974in}{1.453124in}}%
\pgfpathlineto{\pgfqpoint{3.253409in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{3.255618in}{1.455039in}}%
\pgfpathlineto{\pgfqpoint{3.256354in}{1.455195in}}%
\pgfpathlineto{\pgfqpoint{3.257335in}{1.453997in}}%
\pgfpathlineto{\pgfqpoint{3.257581in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{1.454680in}}%
\pgfpathlineto{\pgfqpoint{3.259789in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{1.453853in}}%
\pgfpathlineto{\pgfqpoint{3.266659in}{1.455815in}}%
\pgfpathlineto{\pgfqpoint{3.268132in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{3.269358in}{1.453694in}}%
\pgfpathlineto{\pgfqpoint{3.270585in}{1.452551in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{1.453231in}}%
\pgfpathlineto{\pgfqpoint{3.272303in}{1.451941in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{3.275738in}{1.453190in}}%
\pgfpathlineto{\pgfqpoint{3.276229in}{1.450679in}}%
\pgfpathlineto{\pgfqpoint{3.276965in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.453569in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{3.285553in}{1.450400in}}%
\pgfpathlineto{\pgfqpoint{3.288006in}{1.451315in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{1.452138in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{3.291932in}{1.451401in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{1.451704in}}%
\pgfpathlineto{\pgfqpoint{3.293895in}{1.449207in}}%
\pgfpathlineto{\pgfqpoint{3.294877in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{3.295367in}{1.449661in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{1.448380in}}%
\pgfpathlineto{\pgfqpoint{3.296594in}{1.448666in}}%
\pgfpathlineto{\pgfqpoint{3.298066in}{1.449110in}}%
\pgfpathlineto{\pgfqpoint{3.298312in}{1.447837in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{3.308863in}{1.449083in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{3.312298in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{3.312789in}{1.446619in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{1.445798in}}%
\pgfpathlineto{\pgfqpoint{3.315488in}{1.445798in}}%
\pgfpathlineto{\pgfqpoint{3.316224in}{1.444677in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{3.320150in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{3.321376in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{3.321867in}{1.441631in}}%
\pgfpathlineto{\pgfqpoint{3.325057in}{1.442611in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{1.443931in}}%
\pgfpathlineto{\pgfqpoint{3.330700in}{1.441906in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{1.442187in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{1.441339in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{3.334872in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{3.336835in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{3.338307in}{1.435486in}}%
\pgfpathlineto{\pgfqpoint{3.338552in}{1.435545in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{1.436440in}}%
\pgfpathlineto{\pgfqpoint{3.343214in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{3.343460in}{1.436132in}}%
\pgfpathlineto{\pgfqpoint{3.344441in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{3.345913in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{3.346895in}{1.435035in}}%
\pgfpathlineto{\pgfqpoint{3.353765in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{3.354501in}{1.433590in}}%
\pgfpathlineto{\pgfqpoint{3.354992in}{1.433729in}}%
\pgfpathlineto{\pgfqpoint{3.357200in}{1.433366in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{1.432338in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{3.361126in}{1.432495in}}%
\pgfpathlineto{\pgfqpoint{3.362108in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{3.362353in}{1.431803in}}%
\pgfpathlineto{\pgfqpoint{3.366770in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{3.373394in}{1.434092in}}%
\pgfpathlineto{\pgfqpoint{3.377320in}{1.435194in}}%
\pgfpathlineto{\pgfqpoint{3.383455in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{3.384191in}{1.435316in}}%
\pgfpathlineto{\pgfqpoint{3.384681in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{1.436793in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{1.434637in}}%
\pgfpathlineto{\pgfqpoint{3.390079in}{1.434954in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{3.397195in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.434612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451301in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.452037in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.455472in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{2.462588in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{2.465042in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{2.465287in}{1.681515in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{2.466759in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{1.532930in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.474856in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{1.571084in}}%
\pgfpathlineto{\pgfqpoint{2.480255in}{1.571084in}}%
\pgfpathlineto{\pgfqpoint{2.481727in}{1.580798in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{1.580798in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{1.558128in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{2.486634in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{2.487125in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{1.579185in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{2.489824in}{1.561744in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.568752in}}%
\pgfpathlineto{\pgfqpoint{2.491051in}{1.547366in}}%
\pgfpathlineto{\pgfqpoint{2.492032in}{1.549261in}}%
\pgfpathlineto{\pgfqpoint{2.493504in}{1.553891in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{1.540991in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{2.498412in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{1.527550in}}%
\pgfpathlineto{\pgfqpoint{2.499393in}{1.527550in}}%
\pgfpathlineto{\pgfqpoint{2.503074in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{2.505282in}{1.547430in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{1.560035in}}%
\pgfpathlineto{\pgfqpoint{2.511416in}{1.560923in}}%
\pgfpathlineto{\pgfqpoint{2.511662in}{1.561764in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{1.545050in}}%
\pgfpathlineto{\pgfqpoint{2.512889in}{1.547964in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.561442in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.518041in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{2.518532in}{1.552692in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{1.554159in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{1.554629in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.538645in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{1.540648in}}%
\pgfpathlineto{\pgfqpoint{2.522703in}{1.544370in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{1.552108in}}%
\pgfpathlineto{\pgfqpoint{2.528347in}{1.559367in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.560055in}}%
\pgfpathlineto{\pgfqpoint{2.531536in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.553270in}}%
\pgfpathlineto{\pgfqpoint{2.535953in}{1.558218in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.558218in}}%
\pgfpathlineto{\pgfqpoint{2.536935in}{1.561020in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{2.538161in}{1.550552in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{1.555132in}}%
\pgfpathlineto{\pgfqpoint{2.544296in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{2.544541in}{1.552596in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{2.547240in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{2.547485in}{1.546432in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{1.549284in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{1.549284in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{1.553676in}}%
\pgfpathlineto{\pgfqpoint{2.554356in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{2.558527in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{2.560245in}{1.565576in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{2.561471in}{1.559990in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{1.561231in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{1.552851in}}%
\pgfpathlineto{\pgfqpoint{2.565643in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{1.557229in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{1.548144in}}%
\pgfpathlineto{\pgfqpoint{2.568342in}{1.549528in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{2.571777in}{1.554633in}}%
\pgfpathlineto{\pgfqpoint{2.578402in}{1.561437in}}%
\pgfpathlineto{\pgfqpoint{2.579874in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{2.581592in}{1.563699in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{1.564630in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{1.572791in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{1.565594in}}%
\pgfpathlineto{\pgfqpoint{2.590179in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{2.593124in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{2.593615in}{1.560978in}}%
\pgfpathlineto{\pgfqpoint{2.594351in}{1.561898in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{2.601957in}{1.566678in}}%
\pgfpathlineto{\pgfqpoint{2.602203in}{1.560522in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{1.561568in}}%
\pgfpathlineto{\pgfqpoint{2.604411in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{2.606128in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{2.606374in}{1.557405in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.557679in}}%
\pgfpathlineto{\pgfqpoint{2.608582in}{1.558565in}}%
\pgfpathlineto{\pgfqpoint{2.608827in}{1.551538in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{2.619378in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{1.560755in}}%
\pgfpathlineto{\pgfqpoint{2.623304in}{1.563504in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{1.565514in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{1.568753in}}%
\pgfpathlineto{\pgfqpoint{2.630420in}{1.570174in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{2.636063in}{1.558984in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.559990in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{2.650295in}{1.566047in}}%
\pgfpathlineto{\pgfqpoint{2.651276in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.568265in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{1.563757in}}%
\pgfpathlineto{\pgfqpoint{2.659128in}{1.568556in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{2.663545in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{1.568326in}}%
\pgfpathlineto{\pgfqpoint{2.665753in}{1.568792in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{1.561741in}}%
\pgfpathlineto{\pgfqpoint{2.668207in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{2.669188in}{1.557833in}}%
\pgfpathlineto{\pgfqpoint{2.674341in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{1.550883in}}%
\pgfpathlineto{\pgfqpoint{2.677531in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{1.551647in}}%
\pgfpathlineto{\pgfqpoint{2.678512in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{2.679493in}{1.543289in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{1.544370in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{1.552476in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{1.549318in}}%
\pgfpathlineto{\pgfqpoint{2.698387in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{2.699859in}{1.543743in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.547179in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{1.542955in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{2.713354in}{1.549723in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{1.555233in}}%
\pgfpathlineto{\pgfqpoint{2.722924in}{1.555476in}}%
\pgfpathlineto{\pgfqpoint{2.724396in}{1.547962in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{1.550355in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{1.546587in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.548897in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.546176in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{1.549803in}}%
\pgfpathlineto{\pgfqpoint{2.740099in}{1.546224in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{1.546721in}}%
\pgfpathlineto{\pgfqpoint{2.743289in}{1.548347in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{1.548940in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{2.746724in}{1.546287in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{1.547264in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{1.547916in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.544686in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{1.545395in}}%
\pgfpathlineto{\pgfqpoint{2.754576in}{1.549411in}}%
\pgfpathlineto{\pgfqpoint{2.757030in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{2.771997in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{2.781076in}{1.560931in}}%
\pgfpathlineto{\pgfqpoint{2.782057in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{2.785002in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{2.786229in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{2.787455in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{2.788192in}{1.558290in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{1.559811in}}%
\pgfpathlineto{\pgfqpoint{2.790645in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.791627in}{1.557564in}}%
\pgfpathlineto{\pgfqpoint{2.793099in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{2.795307in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{2.797270in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{1.561382in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.562229in}}%
\pgfpathlineto{\pgfqpoint{2.801932in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{2.806349in}{1.555839in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{1.556923in}}%
\pgfpathlineto{\pgfqpoint{2.811747in}{1.557855in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{1.558369in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{2.813955in}{1.556511in}}%
\pgfpathlineto{\pgfqpoint{2.815182in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{2.816409in}{1.554544in}}%
\pgfpathlineto{\pgfqpoint{2.818372in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{2.822543in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{2.822788in}{1.554970in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{1.556166in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{1.553583in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.831131in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{2.831376in}{1.553437in}}%
\pgfpathlineto{\pgfqpoint{2.832358in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{2.836774in}{1.555862in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.558137in}}%
\pgfpathlineto{\pgfqpoint{2.843399in}{1.559090in}}%
\pgfpathlineto{\pgfqpoint{2.846589in}{1.560953in}}%
\pgfpathlineto{\pgfqpoint{2.849779in}{1.561875in}}%
\pgfpathlineto{\pgfqpoint{2.854196in}{1.563979in}}%
\pgfpathlineto{\pgfqpoint{2.854686in}{1.564021in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{1.561260in}}%
\pgfpathlineto{\pgfqpoint{2.855913in}{1.561976in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.562813in}}%
\pgfpathlineto{\pgfqpoint{2.858612in}{1.557904in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{1.558549in}}%
\pgfpathlineto{\pgfqpoint{2.860330in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.556242in}}%
\pgfpathlineto{\pgfqpoint{2.861557in}{1.556624in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{1.554033in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.554323in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{1.555349in}}%
\pgfpathlineto{\pgfqpoint{2.866955in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{2.867936in}{1.553105in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.553359in}}%
\pgfpathlineto{\pgfqpoint{2.869408in}{1.550920in}}%
\pgfpathlineto{\pgfqpoint{2.870144in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{2.873089in}{1.552398in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{1.550249in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{2.877260in}{1.551431in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.879468in}{1.550213in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{1.545845in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{2.884867in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{1.545518in}}%
\pgfpathlineto{\pgfqpoint{2.887075in}{1.545805in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.543513in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{1.545341in}}%
\pgfpathlineto{\pgfqpoint{2.893209in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{2.897626in}{1.547808in}}%
\pgfpathlineto{\pgfqpoint{2.900815in}{1.548987in}}%
\pgfpathlineto{\pgfqpoint{2.903760in}{1.550063in}}%
\pgfpathlineto{\pgfqpoint{2.905968in}{1.550362in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.551414in}}%
\pgfpathlineto{\pgfqpoint{2.914801in}{1.553531in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{2.916028in}{1.551382in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{1.556167in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{1.554007in}}%
\pgfpathlineto{\pgfqpoint{2.940320in}{1.557109in}}%
\pgfpathlineto{\pgfqpoint{2.940565in}{1.554905in}}%
\pgfpathlineto{\pgfqpoint{2.941547in}{1.555377in}}%
\pgfpathlineto{\pgfqpoint{2.944246in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{1.557679in}}%
\pgfpathlineto{\pgfqpoint{2.949398in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{2.950380in}{1.556075in}}%
\pgfpathlineto{\pgfqpoint{2.957250in}{1.558315in}}%
\pgfpathlineto{\pgfqpoint{2.962403in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.965838in}{1.561344in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{1.562576in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{1.560473in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{2.983259in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{2.988167in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{1.566447in}}%
\pgfpathlineto{\pgfqpoint{2.990620in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{2.991356in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{3.007060in}{1.569505in}}%
\pgfpathlineto{\pgfqpoint{3.007305in}{1.567673in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.567928in}}%
\pgfpathlineto{\pgfqpoint{3.008532in}{1.568003in}}%
\pgfpathlineto{\pgfqpoint{3.008777in}{1.566054in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{3.018101in}{1.568830in}}%
\pgfpathlineto{\pgfqpoint{3.023745in}{1.570379in}}%
\pgfpathlineto{\pgfqpoint{3.026689in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{3.032333in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{3.035523in}{1.571545in}}%
\pgfpathlineto{\pgfqpoint{3.036504in}{1.571721in}}%
\pgfpathlineto{\pgfqpoint{3.038712in}{1.572324in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{3.039939in}{1.570718in}}%
\pgfpathlineto{\pgfqpoint{3.043129in}{1.571538in}}%
\pgfpathlineto{\pgfqpoint{3.043620in}{1.569928in}}%
\pgfpathlineto{\pgfqpoint{3.044356in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{3.047055in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{3.047791in}{1.568884in}}%
\pgfpathlineto{\pgfqpoint{3.048282in}{1.568994in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{1.568300in}}%
\pgfpathlineto{\pgfqpoint{3.052698in}{1.568494in}}%
\pgfpathlineto{\pgfqpoint{3.074291in}{1.573781in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{1.572070in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{1.572851in}}%
\pgfpathlineto{\pgfqpoint{3.079934in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{3.080180in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{3.083860in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{3.084351in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.570673in}}%
\pgfpathlineto{\pgfqpoint{3.089013in}{1.571481in}}%
\pgfpathlineto{\pgfqpoint{3.090730in}{1.571864in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{1.570346in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.570721in}}%
\pgfpathlineto{\pgfqpoint{3.096128in}{1.571772in}}%
\pgfpathlineto{\pgfqpoint{3.099073in}{1.573036in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{1.575022in}}%
\pgfpathlineto{\pgfqpoint{3.111096in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{3.113550in}{1.576743in}}%
\pgfpathlineto{\pgfqpoint{3.119193in}{1.578075in}}%
\pgfpathlineto{\pgfqpoint{3.123119in}{1.579135in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{1.580131in}}%
\pgfpathlineto{\pgfqpoint{3.128762in}{1.577346in}}%
\pgfpathlineto{\pgfqpoint{3.135633in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{3.140049in}{1.580212in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{3.149619in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{3.150600in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{3.154771in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{3.155998in}{1.580582in}}%
\pgfpathlineto{\pgfqpoint{3.157471in}{1.581021in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{1.579512in}}%
\pgfpathlineto{\pgfqpoint{3.158697in}{1.579751in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.581667in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{1.578743in}}%
\pgfpathlineto{\pgfqpoint{3.171456in}{1.579780in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{3.174892in}{1.580484in}}%
\pgfpathlineto{\pgfqpoint{3.175382in}{1.578995in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{1.579135in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{1.580161in}}%
\pgfpathlineto{\pgfqpoint{3.193049in}{1.582839in}}%
\pgfpathlineto{\pgfqpoint{3.198447in}{1.583894in}}%
\pgfpathlineto{\pgfqpoint{3.202128in}{1.584416in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{1.585527in}}%
\pgfpathlineto{\pgfqpoint{3.213169in}{1.586265in}}%
\pgfpathlineto{\pgfqpoint{3.218076in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{3.219303in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{1.586179in}}%
\pgfpathlineto{\pgfqpoint{3.223475in}{1.582195in}}%
\pgfpathlineto{\pgfqpoint{3.223720in}{1.582265in}}%
\pgfpathlineto{\pgfqpoint{3.236970in}{1.583633in}}%
\pgfpathlineto{\pgfqpoint{3.238442in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{3.248011in}{1.580010in}}%
\pgfpathlineto{\pgfqpoint{3.259544in}{1.581938in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{3.260770in}{1.580825in}}%
\pgfpathlineto{\pgfqpoint{3.267395in}{1.582061in}}%
\pgfpathlineto{\pgfqpoint{3.268132in}{1.580795in}}%
\pgfpathlineto{\pgfqpoint{3.268622in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{3.275247in}{1.581975in}}%
\pgfpathlineto{\pgfqpoint{3.280891in}{1.583173in}}%
\pgfpathlineto{\pgfqpoint{3.293650in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{3.294877in}{1.583221in}}%
\pgfpathlineto{\pgfqpoint{3.301502in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{1.585462in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{3.309108in}{1.584430in}}%
\pgfpathlineto{\pgfqpoint{3.314015in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{3.314997in}{1.583923in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{1.584042in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.585079in}}%
\pgfpathlineto{\pgfqpoint{3.329474in}{1.585205in}}%
\pgfpathlineto{\pgfqpoint{3.330700in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{3.332663in}{1.584591in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{3.334136in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{3.335362in}{1.582318in}}%
\pgfpathlineto{\pgfqpoint{3.342233in}{1.583384in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{1.584093in}}%
\pgfpathlineto{\pgfqpoint{3.345422in}{1.582891in}}%
\pgfpathlineto{\pgfqpoint{3.346404in}{1.583212in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{1.584811in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{1.582570in}}%
\pgfpathlineto{\pgfqpoint{3.357691in}{1.582628in}}%
\pgfpathlineto{\pgfqpoint{3.392533in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{3.393760in}{1.586243in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.586702in}}%
\pgfpathlineto{\pgfqpoint{3.397441in}{1.586702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400645in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.400645in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444907in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400645in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{3.444907in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.093790in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.093790in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141011in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.141011in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141011in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631874in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.631874in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631874in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122737in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.122737in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122737in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615921in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.848194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=0.804666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=1.100361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.439583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=1.396055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706718in, y=1.691750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142483in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.159664in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.159909in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.160891in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.161136in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.162609in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.163590in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.165063in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.165799in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.167027in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.168990in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.172181in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.172671in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.173899in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.174389in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.175617in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.176108in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.177580in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.179053in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.179298in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.180525in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.186906in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.188870in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.190097in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.192551in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.196969in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{4.198196in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.200160in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.200405in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.202123in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.205559in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.206786in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.208504in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.209732in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.214640in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.218076in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.221758in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.223476in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{4.225930in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{4.227648in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{4.228875in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.232557in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.234766in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.235993in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{4.236484in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{4.238202in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.242374in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.243601in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.246055in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.247037in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{4.249492in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.256609in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.261027in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.261272in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.262254in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.264463in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.269126in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.272562in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.273053in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.278943in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.280907in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.282870in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.286306in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.287288in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.289251in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.290479in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.290724in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.292442in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.294160in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{4.294896in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.302750in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.304959in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{4.305941in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{4.313795in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.315267in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.318703in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{4.321648in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.326066in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.327539in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.330239in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.333184in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.334411in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.335147in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.336374in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{4.339565in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.339810in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.340301in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.340547in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{4.341528in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.343001in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.344719in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{4.346437in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.349873in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.351100in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.353064in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.355027in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.356745in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{4.357727in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{4.360917in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{4.362145in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{4.364844in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{4.366317in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{4.370489in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.371962in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.378834in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.380307in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.382270in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.385215in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.387179in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.388651in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.391842in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.393805in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.399696in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.401168in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.401414in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.402641in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.407304in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.407549in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.413194in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.414422in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.417612in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.418839in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.420312in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.421784in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.422030in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.423993in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{4.429884in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{4.431111in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.433565in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.436265in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.438228in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.440437in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.441664in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{4.446082in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{4.447800in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{4.448046in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{4.449273in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{4.452463in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{4.457863in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{4.459090in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{4.459826in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{4.461054in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{4.467189in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{4.467680in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{4.469644in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{4.470134in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.472834in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{4.473816in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{4.476025in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{4.477743in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{4.478970in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{4.480197in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{4.481670in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{4.482897in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.485106in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.486824in}{1.402462in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{1.402462in}}%
\pgfpathlineto{\pgfqpoint{4.488542in}{1.403896in}}%
\pgfpathlineto{\pgfqpoint{4.489278in}{1.403896in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{4.494432in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{4.495414in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{4.496641in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{4.497623in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{4.498850in}{1.412250in}}%
\pgfpathlineto{\pgfqpoint{4.499832in}{1.412250in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{4.503759in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{4.504986in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{4.505967in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{4.510631in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{4.511858in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.516030in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.516766in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.518975in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{4.520693in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{4.522902in}{1.388761in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.388761in}}%
\pgfpathlineto{\pgfqpoint{4.524620in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{4.526338in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{4.528302in}{1.395399in}}%
\pgfpathlineto{\pgfqpoint{4.528547in}{1.395399in}}%
\pgfpathlineto{\pgfqpoint{4.529774in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{4.530511in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{4.532229in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.532720in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.533947in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{4.534438in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{4.535665in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.536892in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.538610in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.538855in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.540082in}{1.407941in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.407941in}}%
\pgfpathlineto{\pgfqpoint{4.540819in}{1.409144in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{4.542291in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{4.544746in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{4.546464in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{4.546709in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{4.548182in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.548673in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.549900in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{4.550145in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{4.551618in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{4.555054in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{4.556281in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.558490in}{1.405584in}}%
\pgfpathlineto{\pgfqpoint{4.558735in}{1.405584in}}%
\pgfpathlineto{\pgfqpoint{4.559962in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.560944in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.562171in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{4.562908in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{4.564626in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.566098in}{1.412335in}}%
\pgfpathlineto{\pgfqpoint{4.568062in}{1.416684in}}%
\pgfpathlineto{\pgfqpoint{4.572970in}{1.417754in}}%
\pgfpathlineto{\pgfqpoint{4.574197in}{1.418816in}}%
\pgfpathlineto{\pgfqpoint{4.577143in}{1.418816in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{4.578861in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{4.580088in}{1.401271in}}%
\pgfpathlineto{\pgfqpoint{4.582051in}{1.402377in}}%
\pgfpathlineto{\pgfqpoint{4.583278in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{4.585487in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{4.587205in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{4.590887in}{1.408862in}}%
\pgfpathlineto{\pgfqpoint{4.592114in}{1.409918in}}%
\pgfpathlineto{\pgfqpoint{4.598495in}{1.410968in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{1.413047in}}%
\pgfpathlineto{\pgfqpoint{4.602177in}{1.414076in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{1.417125in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{1.418129in}}%
\pgfpathlineto{\pgfqpoint{4.607085in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{4.611503in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{4.613221in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.617148in}{1.424981in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{4.620093in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{4.620339in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{4.621566in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{4.630892in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{4.636046in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.637519in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.638010in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.640219in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{4.645863in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.647091in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.653963in}{1.374255in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.656662in}{1.376342in}}%
\pgfpathlineto{\pgfqpoint{4.658135in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.363548in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{1.366707in}}%
\pgfpathlineto{\pgfqpoint{4.669916in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{4.672861in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{4.676297in}{1.373874in}}%
\pgfpathlineto{\pgfqpoint{4.677770in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{4.679978in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{4.680469in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{4.681206in}{1.362622in}}%
\pgfpathlineto{\pgfqpoint{4.684151in}{1.363640in}}%
\pgfpathlineto{\pgfqpoint{4.685378in}{1.364653in}}%
\pgfpathlineto{\pgfqpoint{4.688078in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.689796in}{1.368649in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.369634in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{4.700104in}{1.373524in}}%
\pgfpathlineto{\pgfqpoint{4.701331in}{1.374483in}}%
\pgfpathlineto{\pgfqpoint{4.702067in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{4.703294in}{1.376388in}}%
\pgfpathlineto{\pgfqpoint{4.704276in}{1.377332in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{4.711394in}{1.379206in}}%
\pgfpathlineto{\pgfqpoint{4.712866in}{1.381061in}}%
\pgfpathlineto{\pgfqpoint{4.714339in}{1.381981in}}%
\pgfpathlineto{\pgfqpoint{4.716302in}{1.385613in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{1.386510in}}%
\pgfpathlineto{\pgfqpoint{4.723665in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.726365in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{4.728328in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{4.730537in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{1.378662in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{4.736673in}{1.381329in}}%
\pgfpathlineto{\pgfqpoint{4.737900in}{1.367499in}}%
\pgfpathlineto{\pgfqpoint{4.739127in}{1.368411in}}%
\pgfpathlineto{\pgfqpoint{4.740845in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{4.742073in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{4.744036in}{1.371122in}}%
\pgfpathlineto{\pgfqpoint{4.745509in}{1.372907in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.754344in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{4.755817in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.757535in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.759498in}{1.353280in}}%
\pgfpathlineto{\pgfqpoint{4.759989in}{1.340078in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.761707in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{4.762934in}{1.342887in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.344738in}}%
\pgfpathlineto{\pgfqpoint{4.767598in}{1.345657in}}%
\pgfpathlineto{\pgfqpoint{4.769316in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{1.335504in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.336434in}}%
\pgfpathlineto{\pgfqpoint{4.777415in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{4.778642in}{1.338281in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.339198in}}%
\pgfpathlineto{\pgfqpoint{4.783305in}{1.340110in}}%
\pgfpathlineto{\pgfqpoint{4.785023in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.786496in}{1.342823in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{4.788459in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{4.791404in}{1.345499in}}%
\pgfpathlineto{\pgfqpoint{4.792632in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{4.795331in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{4.797049in}{1.349878in}}%
\pgfpathlineto{\pgfqpoint{4.804903in}{1.350742in}}%
\pgfpathlineto{\pgfqpoint{4.806130in}{1.351603in}}%
\pgfpathlineto{\pgfqpoint{4.810057in}{1.352459in}}%
\pgfpathlineto{\pgfqpoint{4.811530in}{1.354161in}}%
\pgfpathlineto{\pgfqpoint{4.811775in}{1.354161in}}%
\pgfpathlineto{\pgfqpoint{4.813002in}{1.341893in}}%
\pgfpathlineto{\pgfqpoint{4.816193in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{4.817420in}{1.343629in}}%
\pgfpathlineto{\pgfqpoint{4.822329in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.823556in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{1.346206in}}%
\pgfpathlineto{\pgfqpoint{4.825274in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{4.825519in}{1.334993in}}%
\pgfpathlineto{\pgfqpoint{4.826501in}{1.336733in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.337598in}}%
\pgfpathlineto{\pgfqpoint{4.832637in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{4.834600in}{1.339315in}}%
\pgfpathlineto{\pgfqpoint{4.835827in}{1.340169in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.342707in}}%
\pgfpathlineto{\pgfqpoint{4.838527in}{1.342707in}}%
\pgfpathlineto{\pgfqpoint{4.839264in}{1.330909in}}%
\pgfpathlineto{\pgfqpoint{4.839754in}{1.331772in}}%
\pgfpathlineto{\pgfqpoint{4.847117in}{1.332630in}}%
\pgfpathlineto{\pgfqpoint{4.848344in}{1.333485in}}%
\pgfpathlineto{\pgfqpoint{4.852762in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.854235in}{1.336028in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.858162in}{1.325281in}}%
\pgfpathlineto{\pgfqpoint{4.861598in}{1.325281in}}%
\pgfpathlineto{\pgfqpoint{4.862825in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{4.864788in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{4.866016in}{1.315503in}}%
\pgfpathlineto{\pgfqpoint{4.867734in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{4.868715in}{1.318116in}}%
\pgfpathlineto{\pgfqpoint{4.869942in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{4.873624in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{4.874360in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{4.874851in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.880987in}{1.298111in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{4.886632in}{1.299900in}}%
\pgfpathlineto{\pgfqpoint{4.889822in}{1.300788in}}%
\pgfpathlineto{\pgfqpoint{4.891786in}{1.304306in}}%
\pgfpathlineto{\pgfqpoint{4.899394in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.900867in}{1.306908in}}%
\pgfpathlineto{\pgfqpoint{4.904548in}{1.307768in}}%
\pgfpathlineto{\pgfqpoint{4.906266in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{4.907493in}{1.299393in}}%
\pgfpathlineto{\pgfqpoint{4.907984in}{1.300260in}}%
\pgfpathlineto{\pgfqpoint{4.909702in}{1.302839in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{4.914120in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{4.917556in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{1.307070in}}%
\pgfpathlineto{\pgfqpoint{4.921974in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{4.922710in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{4.923447in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{4.930809in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{4.932282in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{4.934982in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.269885in}}%
\pgfpathlineto{\pgfqpoint{4.938172in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{4.939400in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{4.941854in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{4.943081in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.947008in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{4.948235in}{1.263962in}}%
\pgfpathlineto{\pgfqpoint{4.949462in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.269268in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{1.270141in}}%
\pgfpathlineto{\pgfqpoint{4.953635in}{1.271010in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{4.956580in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{4.957316in}{1.273599in}}%
\pgfpathlineto{\pgfqpoint{4.958789in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{4.961979in}{1.276159in}}%
\pgfpathlineto{\pgfqpoint{4.963452in}{1.277850in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{1.278691in}}%
\pgfpathlineto{\pgfqpoint{4.966397in}{1.281195in}}%
\pgfpathlineto{\pgfqpoint{4.969588in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{4.970815in}{1.282849in}}%
\pgfpathlineto{\pgfqpoint{4.971797in}{1.282849in}}%
\pgfpathlineto{\pgfqpoint{4.972778in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{4.973024in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{4.974987in}{1.274594in}}%
\pgfpathlineto{\pgfqpoint{4.976460in}{1.276257in}}%
\pgfpathlineto{\pgfqpoint{4.978914in}{1.277085in}}%
\pgfpathlineto{\pgfqpoint{4.980141in}{1.277908in}}%
\pgfpathlineto{\pgfqpoint{4.982841in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{4.984559in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{4.986277in}{1.281985in}}%
\pgfpathlineto{\pgfqpoint{4.987504in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{4.992658in}{1.273091in}}%
\pgfpathlineto{\pgfqpoint{4.994131in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{4.998549in}{1.275541in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{1.276352in}}%
\pgfpathlineto{\pgfqpoint{5.000267in}{1.277160in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.267571in}}%
\pgfpathlineto{\pgfqpoint{5.001494in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{5.003948in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{5.005421in}{1.270836in}}%
\pgfpathlineto{\pgfqpoint{5.008857in}{1.271645in}}%
\pgfpathlineto{\pgfqpoint{5.009348in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{5.011802in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{5.013520in}{1.264622in}}%
\pgfpathlineto{\pgfqpoint{5.014747in}{1.265435in}}%
\pgfpathlineto{\pgfqpoint{5.016956in}{1.266245in}}%
\pgfpathlineto{\pgfqpoint{5.018919in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{5.022355in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{5.023583in}{1.271048in}}%
\pgfpathlineto{\pgfqpoint{5.025301in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{5.027264in}{1.274975in}}%
\pgfpathlineto{\pgfqpoint{5.027509in}{1.274975in}}%
\pgfpathlineto{\pgfqpoint{5.027755in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{5.028737in}{1.267344in}}%
\pgfpathlineto{\pgfqpoint{5.033891in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{5.035363in}{1.269695in}}%
\pgfpathlineto{\pgfqpoint{5.039290in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{5.040517in}{1.271250in}}%
\pgfpathlineto{\pgfqpoint{5.043463in}{1.272023in}}%
\pgfpathlineto{\pgfqpoint{5.044690in}{1.272794in}}%
\pgfpathlineto{\pgfqpoint{5.045181in}{1.272794in}}%
\pgfpathlineto{\pgfqpoint{5.045426in}{1.263739in}}%
\pgfpathlineto{\pgfqpoint{5.046408in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{5.050580in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{5.052053in}{1.267623in}}%
\pgfpathlineto{\pgfqpoint{5.055980in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{5.057698in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{5.058188in}{1.261780in}}%
\pgfpathlineto{\pgfqpoint{5.058925in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{5.061624in}{1.264090in}}%
\pgfpathlineto{\pgfqpoint{5.063097in}{1.265617in}}%
\pgfpathlineto{\pgfqpoint{5.066533in}{1.266377in}}%
\pgfpathlineto{\pgfqpoint{5.068251in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{5.069478in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{5.070705in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{5.073896in}{1.261409in}}%
\pgfpathlineto{\pgfqpoint{5.075123in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{5.076105in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{1.265175in}}%
\pgfpathlineto{\pgfqpoint{5.080768in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{5.082486in}{1.268146in}}%
\pgfpathlineto{\pgfqpoint{5.084450in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{5.085186in}{1.260304in}}%
\pgfpathlineto{\pgfqpoint{5.085677in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{5.086904in}{1.261795in}}%
\pgfpathlineto{\pgfqpoint{5.088131in}{1.253268in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{1.254774in}}%
\pgfpathlineto{\pgfqpoint{5.089849in}{1.254774in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.246298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142483in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.159664in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.159909in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.160891in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.161136in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.162609in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.163590in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.165063in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.165799in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.167027in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.168990in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.172181in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.172671in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.173899in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.174389in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.175617in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.176108in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.177580in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.179053in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.179298in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.180525in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.186906in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.188870in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.190097in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.192551in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.198196in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.200160in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{4.200405in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{4.202123in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{4.205559in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{4.206786in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{4.208504in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{4.209732in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{4.214640in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{4.218076in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{4.221758in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{4.223476in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{4.225930in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{4.227648in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{4.228875in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{4.232557in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.234766in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.235993in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{4.236484in}{1.558744in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.238202in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{4.242374in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.243601in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.246055in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{4.247037in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{4.249492in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.256609in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.261027in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.262990in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{4.263236in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{4.264708in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.269126in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{4.272562in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{4.273053in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.278943in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.280907in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.282870in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.286306in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.287288in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.289251in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.290479in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{4.290724in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{4.292442in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.294160in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{4.294896in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.299314in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.301523in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.301768in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{4.302014in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{4.303732in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{4.305695in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{4.305941in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.313795in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{4.315267in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{4.318703in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.321648in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{4.326066in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{4.327539in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.330239in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{4.333184in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{4.334411in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.335147in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.336374in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{4.339565in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{4.339810in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{4.342510in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{4.344719in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{4.346437in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{4.349873in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{4.351100in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.353064in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.355027in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{4.356745in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.357727in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{4.364844in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{4.366317in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{4.370489in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{4.378343in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{4.379816in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.384233in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{4.387915in}{1.570085in}}%
\pgfpathlineto{\pgfqpoint{4.389142in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{1.572808in}}%
\pgfpathlineto{\pgfqpoint{4.395032in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{4.396260in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{4.400432in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.577152in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{4.408531in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{4.417612in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{4.418839in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{4.420803in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{4.422275in}{1.584413in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{4.424239in}{1.586688in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.433565in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{4.436510in}{1.588894in}}%
\pgfpathlineto{\pgfqpoint{4.438228in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.591737in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{4.446573in}{1.593797in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{4.457863in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{4.459090in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{4.467189in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{4.467680in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{4.469644in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{4.472834in}{1.547960in}}%
\pgfpathlineto{\pgfqpoint{4.473816in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{4.475043in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.476270in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{4.480197in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{4.485106in}{1.553711in}}%
\pgfpathlineto{\pgfqpoint{4.486824in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.489278in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.559119in}}%
\pgfpathlineto{\pgfqpoint{4.495414in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{4.496641in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{4.499832in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.563505in}}%
\pgfpathlineto{\pgfqpoint{4.503759in}{1.563505in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{4.504986in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{4.505967in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{4.516030in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{4.517748in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{4.519712in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{4.520939in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.522902in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{4.526338in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{4.528302in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.530511in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{4.532229in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{4.534438in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{4.535665in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{4.537874in}{1.536677in}}%
\pgfpathlineto{\pgfqpoint{4.539592in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{4.540819in}{1.539598in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{4.543028in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{4.544255in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{4.544991in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{4.546464in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{4.547691in}{1.523310in}}%
\pgfpathlineto{\pgfqpoint{4.549163in}{1.524819in}}%
\pgfpathlineto{\pgfqpoint{4.550881in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{4.552109in}{1.526307in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{4.558490in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{4.560944in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{4.562171in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{4.563153in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.564626in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{4.566098in}{1.533439in}}%
\pgfpathlineto{\pgfqpoint{4.568062in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{4.572970in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{4.574197in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{4.578861in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.580088in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{4.582051in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{4.583278in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{4.585487in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{4.587205in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{4.590887in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{4.592114in}{1.543890in}}%
\pgfpathlineto{\pgfqpoint{4.598495in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{4.602177in}{1.546336in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{1.548720in}}%
\pgfpathlineto{\pgfqpoint{4.607085in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{4.611503in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.613221in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{4.617148in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{4.620093in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{4.621566in}{1.554976in}}%
\pgfpathlineto{\pgfqpoint{4.629174in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.630647in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{4.638255in}{1.559792in}}%
\pgfpathlineto{\pgfqpoint{4.639482in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{4.641200in}{1.561850in}}%
\pgfpathlineto{\pgfqpoint{4.651508in}{1.562861in}}%
\pgfpathlineto{\pgfqpoint{4.652981in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{4.656662in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{4.658380in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.668934in}{1.551513in}}%
\pgfpathlineto{\pgfqpoint{4.670407in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.553057in}}%
\pgfpathlineto{\pgfqpoint{4.675315in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{4.678997in}{1.555574in}}%
\pgfpathlineto{\pgfqpoint{4.680960in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{4.682678in}{1.557538in}}%
\pgfpathlineto{\pgfqpoint{4.688078in}{1.558504in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.559933in}}%
\pgfpathlineto{\pgfqpoint{4.694950in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{4.696668in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{4.701822in}{1.562724in}}%
\pgfpathlineto{\pgfqpoint{4.703540in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{4.707712in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{4.709185in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{4.716057in}{1.568047in}}%
\pgfpathlineto{\pgfqpoint{4.725383in}{1.568902in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{4.728819in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.730292in}{1.571417in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{4.737655in}{1.573455in}}%
\pgfpathlineto{\pgfqpoint{4.740845in}{1.574256in}}%
\pgfpathlineto{\pgfqpoint{4.742563in}{1.575049in}}%
\pgfpathlineto{\pgfqpoint{4.750172in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{4.751890in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{4.755080in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{4.755817in}{1.578146in}}%
\pgfpathlineto{\pgfqpoint{4.756062in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.564685in}}%
\pgfpathlineto{\pgfqpoint{4.758517in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{4.759989in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{4.761953in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{4.767352in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{4.769806in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{4.777415in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{4.778887in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.783796in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{4.785514in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{4.788705in}{1.573622in}}%
\pgfpathlineto{\pgfqpoint{4.795331in}{1.574720in}}%
\pgfpathlineto{\pgfqpoint{4.797295in}{1.575802in}}%
\pgfpathlineto{\pgfqpoint{4.810057in}{1.576870in}}%
\pgfpathlineto{\pgfqpoint{4.812021in}{1.577924in}}%
\pgfpathlineto{\pgfqpoint{4.822329in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{4.824047in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{4.827728in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{4.834600in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{4.836073in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{4.838527in}{1.583315in}}%
\pgfpathlineto{\pgfqpoint{4.839264in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.839754in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{4.852762in}{1.572395in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.573082in}}%
\pgfpathlineto{\pgfqpoint{4.864052in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{4.865770in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{4.868715in}{1.575774in}}%
\pgfpathlineto{\pgfqpoint{4.870188in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{4.881232in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{4.889822in}{1.578379in}}%
\pgfpathlineto{\pgfqpoint{4.892031in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{4.902830in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{4.904303in}{1.580899in}}%
\pgfpathlineto{\pgfqpoint{4.906266in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{4.908230in}{1.582737in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{4.914366in}{1.583938in}}%
\pgfpathlineto{\pgfqpoint{4.920992in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{4.923201in}{1.585995in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.586860in}}%
\pgfpathlineto{\pgfqpoint{4.934246in}{1.587146in}}%
\pgfpathlineto{\pgfqpoint{4.934982in}{1.587146in}}%
\pgfpathlineto{\pgfqpoint{4.936209in}{1.576058in}}%
\pgfpathlineto{\pgfqpoint{4.937927in}{1.576668in}}%
\pgfpathlineto{\pgfqpoint{4.945045in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{4.946517in}{1.577874in}}%
\pgfpathlineto{\pgfqpoint{4.949953in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{4.952653in}{1.580522in}}%
\pgfpathlineto{\pgfqpoint{4.957316in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{4.959034in}{1.581955in}}%
\pgfpathlineto{\pgfqpoint{4.963943in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{4.966152in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{4.967870in}{1.583917in}}%
\pgfpathlineto{\pgfqpoint{4.973515in}{1.585016in}}%
\pgfpathlineto{\pgfqpoint{4.975478in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{4.982841in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.992904in}{1.588479in}}%
\pgfpathlineto{\pgfqpoint{4.994622in}{1.588739in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.589769in}}%
\pgfpathlineto{\pgfqpoint{5.002721in}{1.590024in}}%
\pgfpathlineto{\pgfqpoint{5.008857in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.591786in}}%
\pgfpathlineto{\pgfqpoint{5.017692in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{5.019901in}{1.593506in}}%
\pgfpathlineto{\pgfqpoint{5.025546in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{5.028491in}{1.595893in}}%
\pgfpathlineto{\pgfqpoint{5.039290in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{5.041008in}{1.597057in}}%
\pgfpathlineto{\pgfqpoint{5.045671in}{1.597973in}}%
\pgfpathlineto{\pgfqpoint{5.047635in}{1.598427in}}%
\pgfpathlineto{\pgfqpoint{5.056225in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{5.058925in}{1.600434in}}%
\pgfpathlineto{\pgfqpoint{5.067024in}{1.601523in}}%
\pgfpathlineto{\pgfqpoint{5.069233in}{1.602168in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{1.603229in}}%
\pgfpathlineto{\pgfqpoint{5.079296in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{5.085186in}{1.604893in}}%
\pgfpathlineto{\pgfqpoint{5.086904in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{5.088131in}{1.596236in}}%
\pgfpathlineto{\pgfqpoint{5.090340in}{1.596887in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.596887in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.596887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144938in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.154510in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.160645in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.162118in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.163345in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.165063in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.168990in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.171690in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.177089in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.177580in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.178807in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.186661in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.188134in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.189606in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.190833in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.192306in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.194760in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.196233in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.196478in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.197951in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.198196in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.199669in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.202123in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.202369in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.203596in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.203841in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.215622in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.221267in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.222985in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.228630in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.230102in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.231575in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.233048in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.235011in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.235257in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.236238in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{4.238693in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.241392in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.243356in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.250473in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.251946in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.255136in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.256364in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{4.258572in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.262990in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{4.263481in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.266426in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.268881in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.277225in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.278698in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.280661in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.281398in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.281643in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.282625in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.283361in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{4.287043in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.289742in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.294896in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{4.296124in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.299069in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.300296in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.301768in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{4.302750in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{4.303977in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{4.305450in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.306432in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{4.310359in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{4.313795in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{4.315513in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.322876in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{4.323612in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.325575in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{4.331711in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.334411in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.335638in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.336865in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{4.338829in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{4.340301in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{4.348155in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{4.349628in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{4.350118in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{4.350609in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.351836in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{4.357727in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{4.359199in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.360672in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{4.364599in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{4.364844in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{4.368280in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{4.368771in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.369753in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.371226in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{4.376134in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{4.377607in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{4.378834in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.379816in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.380797in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{4.382515in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{4.382761in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{4.383252in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{4.384724in}{0.906580in}}%
\pgfpathlineto{\pgfqpoint{4.385706in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{0.885156in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{0.885156in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{4.393805in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{4.395032in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{4.398959in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{4.400186in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{4.402395in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{4.402886in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{4.406568in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{4.407795in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.410740in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.412458in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{4.412704in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{4.413931in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{4.414912in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{4.416140in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{4.420066in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{4.421539in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.423502in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.424730in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{4.428166in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{4.429884in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{4.431356in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{4.432093in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{4.436019in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{4.437983in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{4.439210in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{4.440928in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.446328in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.447800in}{0.954764in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{0.954764in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{4.451973in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{4.453936in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{4.461054in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{4.464735in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.466453in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{4.473816in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{4.475043in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{4.476761in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.477497in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.478725in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{4.480933in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.482161in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{4.486088in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{4.487806in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{4.490014in}{1.012767in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.012767in}}%
\pgfpathlineto{\pgfqpoint{4.492223in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.493941in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.495905in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{4.498359in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{0.960532in}}%
\pgfpathlineto{\pgfqpoint{4.502531in}{0.960532in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{4.508913in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{4.510385in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{4.511612in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{4.513330in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{4.513576in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{0.955148in}}%
\pgfpathlineto{\pgfqpoint{4.515785in}{0.955148in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{0.958453in}}%
\pgfpathlineto{\pgfqpoint{4.518239in}{0.958453in}}%
\pgfpathlineto{\pgfqpoint{4.519712in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{4.523639in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{4.526338in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{4.529283in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{4.531002in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{4.534683in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.536892in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.538364in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{4.538855in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{4.540082in}{0.981316in}}%
\pgfpathlineto{\pgfqpoint{4.542291in}{0.981316in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{4.544009in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{4.544746in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{4.545973in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{4.547200in}{0.972941in}}%
\pgfpathlineto{\pgfqpoint{4.551127in}{0.972941in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{4.553090in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{4.554317in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.559717in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.559962in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{4.560944in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{4.563153in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{4.564380in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{4.568307in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{4.569780in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{4.570271in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{4.571498in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.576652in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.577879in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{4.582051in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{4.582788in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.583278in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{4.584015in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.585733in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.587205in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{4.588923in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{4.590151in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{4.591623in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.595059in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{4.596777in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{4.604631in}{0.937210in}}%
\pgfpathlineto{\pgfqpoint{4.605858in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{4.609540in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{4.611503in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{4.614448in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{4.617884in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{4.619111in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.619357in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.621075in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{4.623529in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.625493in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.627211in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.628438in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{4.628683in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{4.629910in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{4.631138in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{4.632610in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{4.633592in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{4.635064in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{4.635310in}{0.991392in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{4.638991in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{4.640464in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{4.647091in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{4.648563in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.648809in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.650527in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.652245in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.653472in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{4.656417in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.658135in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.659117in}{1.020608in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{4.661817in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{4.663044in}{0.973909in}}%
\pgfpathlineto{\pgfqpoint{4.667707in}{0.973909in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{4.668934in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{4.670161in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{4.671634in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{4.675315in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{4.676297in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.679978in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.681942in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{4.685133in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.686851in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.688078in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{4.689059in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{4.690532in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{4.691759in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{4.692986in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{1.014472in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{1.014472in}}%
\pgfpathlineto{\pgfqpoint{4.699122in}{1.022371in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.022371in}}%
\pgfpathlineto{\pgfqpoint{4.700840in}{1.024318in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.010141in}}%
\pgfpathlineto{\pgfqpoint{4.702067in}{1.012112in}}%
\pgfpathlineto{\pgfqpoint{4.705258in}{1.012112in}}%
\pgfpathlineto{\pgfqpoint{4.706485in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.708694in}{1.017960in}}%
\pgfpathlineto{\pgfqpoint{4.708939in}{1.017960in}}%
\pgfpathlineto{\pgfqpoint{4.710412in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{4.711639in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{4.712866in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{4.714339in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{4.714584in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{4.715811in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.716793in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{4.718266in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{4.723174in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{4.723665in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.005743in}}%
\pgfpathlineto{\pgfqpoint{4.726856in}{1.005743in}}%
\pgfpathlineto{\pgfqpoint{4.727101in}{0.992171in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{0.994111in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{0.994111in}}%
\pgfpathlineto{\pgfqpoint{4.734219in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.734710in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.735937in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{4.736182in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{4.737655in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{4.738146in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{4.739618in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{4.740845in}{1.005544in}}%
\pgfpathlineto{\pgfqpoint{4.742318in}{1.005544in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{0.999794in}}%
\pgfpathlineto{\pgfqpoint{4.744772in}{0.999794in}}%
\pgfpathlineto{\pgfqpoint{4.746000in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{4.746736in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{4.748699in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.748945in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.749926in}{1.012633in}}%
\pgfpathlineto{\pgfqpoint{4.750417in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{4.751154in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{4.752626in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{4.753853in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{4.755571in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.006966in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.006966in}}%
\pgfpathlineto{\pgfqpoint{4.760480in}{1.012309in}}%
\pgfpathlineto{\pgfqpoint{4.761462in}{1.012309in}}%
\pgfpathlineto{\pgfqpoint{4.761953in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.762689in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{1.003219in}}%
\pgfpathlineto{\pgfqpoint{4.763425in}{1.003219in}}%
\pgfpathlineto{\pgfqpoint{4.764898in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{4.765389in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{4.766861in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{4.767843in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{4.769316in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{4.769806in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{4.771034in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{4.771770in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{4.773488in}{1.020566in}}%
\pgfpathlineto{\pgfqpoint{4.776433in}{1.020566in}}%
\pgfpathlineto{\pgfqpoint{4.778151in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.778642in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.779869in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{4.781096in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.028935in}}%
\pgfpathlineto{\pgfqpoint{4.782323in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.783305in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.784532in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.785759in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{4.786250in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{4.789441in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{4.790913in}{1.025065in}}%
\pgfpathlineto{\pgfqpoint{4.791650in}{1.025065in}}%
\pgfpathlineto{\pgfqpoint{4.793613in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{4.793859in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{4.795086in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{4.795331in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{4.796804in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{4.799258in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{4.800485in}{1.037948in}}%
\pgfpathlineto{\pgfqpoint{4.801712in}{1.037948in}}%
\pgfpathlineto{\pgfqpoint{4.802940in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.803431in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.804658in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{4.807603in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{4.808830in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{4.811039in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{4.812266in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{4.813984in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{4.815948in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{4.817175in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.820365in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.821592in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{4.823556in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{4.824538in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{4.825519in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{4.825765in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{4.830183in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{4.832882in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.833864in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.835091in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{4.835827in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.844908in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{4.845399in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{4.847854in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{4.849081in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{4.850308in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{4.850553in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{4.850799in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{4.851781in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{4.852517in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{4.853744in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.856444in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{4.860616in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{4.861843in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{4.864052in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{4.865770in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{4.866016in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{4.866261in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{4.867243in}{1.029505in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{1.029505in}}%
\pgfpathlineto{\pgfqpoint{4.868715in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{4.869697in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{4.873378in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{4.875097in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{4.877305in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{4.878042in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{4.879514in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.881723in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.883196in}{1.021328in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{1.021328in}}%
\pgfpathlineto{\pgfqpoint{4.887123in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.890559in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.891786in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{4.892031in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{4.893504in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{4.893749in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{4.894486in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{4.895958in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.897431in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.898658in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{4.900131in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{4.903321in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{4.905039in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{4.905285in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{4.906512in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{4.908230in}{1.024694in}}%
\pgfpathlineto{\pgfqpoint{4.908721in}{1.024694in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{4.910439in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{4.911911in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{4.912157in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{4.914366in}{1.035543in}}%
\pgfpathlineto{\pgfqpoint{4.914611in}{1.035543in}}%
\pgfpathlineto{\pgfqpoint{4.915838in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{4.916574in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{4.918292in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{4.920501in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{4.921974in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{4.922465in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{4.923937in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{4.927619in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{4.927864in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{4.929337in}{1.052483in}}%
\pgfpathlineto{\pgfqpoint{4.930564in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{4.931055in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{4.934982in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{4.936209in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{4.937191in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{4.938663in}{1.050397in}}%
\pgfpathlineto{\pgfqpoint{4.939645in}{1.050397in}}%
\pgfpathlineto{\pgfqpoint{4.940872in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{4.941854in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{4.943081in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.946026in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{4.947253in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{4.948481in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{4.952898in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.953880in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.059098in}}%
\pgfpathlineto{\pgfqpoint{4.955843in}{1.059098in}}%
\pgfpathlineto{\pgfqpoint{4.957071in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{4.959280in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{4.960507in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{4.961243in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{4.962470in}{1.062760in}}%
\pgfpathlineto{\pgfqpoint{4.962716in}{1.062760in}}%
\pgfpathlineto{\pgfqpoint{4.964188in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{4.964434in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{4.965661in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{4.966888in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{4.968360in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{4.971060in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{4.972287in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.973515in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.974987in}{1.072333in}}%
\pgfpathlineto{\pgfqpoint{4.977441in}{1.072333in}}%
\pgfpathlineto{\pgfqpoint{4.978669in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{4.981368in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{4.984559in}{1.079336in}}%
\pgfpathlineto{\pgfqpoint{4.988486in}{1.079336in}}%
\pgfpathlineto{\pgfqpoint{4.989958in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{4.990204in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{4.990449in}{1.082782in}}%
\pgfpathlineto{\pgfqpoint{4.991676in}{1.073584in}}%
\pgfpathlineto{\pgfqpoint{4.992167in}{1.073584in}}%
\pgfpathlineto{\pgfqpoint{4.993640in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{4.994622in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{4.995849in}{1.077036in}}%
\pgfpathlineto{\pgfqpoint{4.996094in}{1.077036in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{1.079318in}}%
\pgfpathlineto{\pgfqpoint{5.000021in}{1.079318in}}%
\pgfpathlineto{\pgfqpoint{5.001494in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{5.001739in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{5.002966in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{5.005912in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{5.007139in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{5.007384in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{5.008611in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{5.008857in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{5.010084in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{5.011311in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{5.015483in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{5.016956in}{1.070343in}}%
\pgfpathlineto{\pgfqpoint{5.018429in}{1.070343in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{5.020883in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{5.022110in}{1.072601in}}%
\pgfpathlineto{\pgfqpoint{5.023337in}{1.072601in}}%
\pgfpathlineto{\pgfqpoint{5.024810in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{5.025546in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{5.026773in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{5.027264in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{5.028491in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{5.029228in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{5.030946in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{5.031191in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{5.032418in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{5.034382in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{5.035609in}{1.073791in}}%
\pgfpathlineto{\pgfqpoint{5.037081in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{1.075992in}}%
\pgfpathlineto{\pgfqpoint{5.037572in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{5.038554in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{5.040763in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{5.041745in}{1.060801in}}%
\pgfpathlineto{\pgfqpoint{5.041990in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{5.045426in}{1.063024in}}%
\pgfpathlineto{\pgfqpoint{5.047389in}{1.067424in}}%
\pgfpathlineto{\pgfqpoint{5.054016in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{5.055243in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{5.059170in}{1.070688in}}%
\pgfpathlineto{\pgfqpoint{5.060397in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{5.061870in}{1.072845in}}%
\pgfpathlineto{\pgfqpoint{5.063343in}{1.074989in}}%
\pgfpathlineto{\pgfqpoint{5.065306in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{5.066779in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{5.069478in}{1.079235in}}%
\pgfpathlineto{\pgfqpoint{5.070705in}{1.080288in}}%
\pgfpathlineto{\pgfqpoint{5.072669in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{5.073651in}{1.083427in}}%
\pgfpathlineto{\pgfqpoint{5.075123in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{5.076105in}{1.067732in}}%
\pgfpathlineto{\pgfqpoint{5.077332in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{5.078314in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{5.080032in}{1.072997in}}%
\pgfpathlineto{\pgfqpoint{5.085922in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{5.086904in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{5.087149in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{5.090340in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.072038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144938in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.154510in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.160645in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.162118in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.163345in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.165063in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.168990in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.171690in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.177089in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.178807in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.186661in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.188134in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.189606in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.191079in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.193042in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.194760in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.196233in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.196478in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.197951in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.198196in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.199669in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.202123in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.202369in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.203596in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.203841in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.215622in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.221267in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.222985in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.228630in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.230102in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.231575in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.233048in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{4.235993in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.236238in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{4.238693in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.241392in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.243356in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{4.250473in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{4.251946in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.255136in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.256364in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{4.258572in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{4.262990in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{4.263481in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.266426in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.307768in}}%
\pgfpathlineto{\pgfqpoint{4.277225in}{1.307768in}}%
\pgfpathlineto{\pgfqpoint{4.278698in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.280661in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.282870in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.283361in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.287043in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.289742in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{4.294896in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.296124in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{4.299069in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{4.300296in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.301768in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{4.302750in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{4.303977in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{4.305450in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.306432in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.310359in}{1.246975in}}%
\pgfpathlineto{\pgfqpoint{4.313795in}{1.246975in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.251414in}}%
\pgfpathlineto{\pgfqpoint{4.315022in}{1.202495in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.216515in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{1.216515in}}%
\pgfpathlineto{\pgfqpoint{4.322876in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{4.323612in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{4.325575in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{4.329993in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{4.334411in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{4.335638in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.336865in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.338829in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.340301in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{4.348155in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{4.349628in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.350118in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{1.209599in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{4.352082in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{4.357727in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{4.359199in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{4.360672in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.364599in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.364844in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{4.368280in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.368771in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.369753in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.371226in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.376134in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.377607in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.378834in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.379816in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.380797in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.382515in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{4.382761in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{4.383252in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.384724in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.385706in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{4.393805in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{4.395032in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.398959in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.400186in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.402395in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{4.402886in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{4.406568in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.407795in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{4.410740in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{4.412458in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{4.412704in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{4.413931in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{4.414912in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{4.416140in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{4.420066in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{4.421539in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.423502in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.424730in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{4.428166in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{4.429884in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{4.431356in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{4.432093in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{4.436019in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{4.437983in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{4.439210in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.440928in}{1.146985in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.146985in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{1.159053in}}%
\pgfpathlineto{\pgfqpoint{4.446328in}{1.159053in}}%
\pgfpathlineto{\pgfqpoint{4.447800in}{1.164903in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{1.164903in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{1.167783in}}%
\pgfpathlineto{\pgfqpoint{4.451973in}{1.167783in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.173458in}}%
\pgfpathlineto{\pgfqpoint{4.453936in}{1.173458in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{1.179021in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{1.179021in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{4.461054in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{4.464735in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{4.466453in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{4.473816in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.475043in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.476761in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{4.477497in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{4.478725in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{4.480933in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.482161in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{1.190219in}}%
\pgfpathlineto{\pgfqpoint{4.486088in}{1.190219in}}%
\pgfpathlineto{\pgfqpoint{4.487806in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.490014in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{4.492223in}{1.202495in}}%
\pgfpathlineto{\pgfqpoint{4.493941in}{1.202495in}}%
\pgfpathlineto{\pgfqpoint{4.495905in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{4.498359in}{1.216515in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.216515in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{1.218781in}}%
\pgfpathlineto{\pgfqpoint{4.502531in}{1.218781in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.223253in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{1.223253in}}%
\pgfpathlineto{\pgfqpoint{4.508913in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.510385in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.511612in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{4.513330in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{4.513576in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.515785in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.518239in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.519712in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{4.523639in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{4.526338in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{4.529283in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.531002in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.232478in}}%
\pgfpathlineto{\pgfqpoint{4.534683in}{1.232478in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{4.536892in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{4.538364in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{4.538855in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{4.540082in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{4.542291in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{4.544009in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{4.545482in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{4.545973in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{4.547200in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{4.551127in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{4.553090in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{4.554317in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{4.559717in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{4.561435in}{1.259448in}}%
\pgfpathlineto{\pgfqpoint{4.562171in}{1.259448in}}%
\pgfpathlineto{\pgfqpoint{4.563644in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{4.568307in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{4.569780in}{1.266630in}}%
\pgfpathlineto{\pgfqpoint{4.570271in}{1.266630in}}%
\pgfpathlineto{\pgfqpoint{4.571498in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.576652in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.577879in}{1.270141in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.270141in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.273599in}}%
\pgfpathlineto{\pgfqpoint{4.582051in}{1.273599in}}%
\pgfpathlineto{\pgfqpoint{4.583524in}{1.277006in}}%
\pgfpathlineto{\pgfqpoint{4.584015in}{1.277006in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{1.278691in}}%
\pgfpathlineto{\pgfqpoint{4.585733in}{1.278691in}}%
\pgfpathlineto{\pgfqpoint{4.587205in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{4.588923in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{4.590151in}{1.283672in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.283672in}}%
\pgfpathlineto{\pgfqpoint{4.591623in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{4.595059in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{4.596777in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.278767in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.278767in}}%
\pgfpathlineto{\pgfqpoint{4.605367in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{4.609540in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{1.291231in}}%
\pgfpathlineto{\pgfqpoint{4.611503in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{1.274195in}}%
\pgfpathlineto{\pgfqpoint{4.614448in}{1.274195in}}%
\pgfpathlineto{\pgfqpoint{4.614694in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.619357in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.620829in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.622057in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{4.623529in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{4.625493in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{1.261409in}}%
\pgfpathlineto{\pgfqpoint{4.627211in}{1.261409in}}%
\pgfpathlineto{\pgfqpoint{4.628438in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{4.628683in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{4.629910in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.631138in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.632610in}{1.267407in}}%
\pgfpathlineto{\pgfqpoint{4.633592in}{1.267407in}}%
\pgfpathlineto{\pgfqpoint{4.635064in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{4.635310in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{4.638991in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{4.640464in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{1.277546in}}%
\pgfpathlineto{\pgfqpoint{4.647091in}{1.277546in}}%
\pgfpathlineto{\pgfqpoint{4.648563in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.648809in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.650527in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{4.652245in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{4.653472in}{1.285894in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.285894in}}%
\pgfpathlineto{\pgfqpoint{4.656417in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{4.658135in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{4.659853in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{4.661817in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{4.663044in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{4.667707in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{4.670407in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{4.671143in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{4.672370in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{4.675315in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{4.676297in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{4.679978in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{4.681942in}{1.293436in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.293436in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{4.685133in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{1.298457in}}%
\pgfpathlineto{\pgfqpoint{4.686851in}{1.298457in}}%
\pgfpathlineto{\pgfqpoint{4.688078in}{1.299694in}}%
\pgfpathlineto{\pgfqpoint{4.689059in}{1.299694in}}%
\pgfpathlineto{\pgfqpoint{4.690532in}{1.302148in}}%
\pgfpathlineto{\pgfqpoint{4.691759in}{1.302148in}}%
\pgfpathlineto{\pgfqpoint{4.692986in}{1.303365in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.303365in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{1.309347in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{1.309347in}}%
\pgfpathlineto{\pgfqpoint{4.699122in}{1.314015in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.314015in}}%
\pgfpathlineto{\pgfqpoint{4.701576in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{4.705258in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{4.706485in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{4.708694in}{1.320827in}}%
\pgfpathlineto{\pgfqpoint{4.708939in}{1.320827in}}%
\pgfpathlineto{\pgfqpoint{4.710657in}{1.324152in}}%
\pgfpathlineto{\pgfqpoint{4.713357in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{4.714830in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.718020in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{4.723665in}{1.330643in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.316183in}}%
\pgfpathlineto{\pgfqpoint{4.726856in}{1.316183in}}%
\pgfpathlineto{\pgfqpoint{4.727101in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.734219in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.734710in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.735937in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.736182in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.737655in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{4.739618in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{4.740845in}{1.309599in}}%
\pgfpathlineto{\pgfqpoint{4.742563in}{1.310691in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{4.746736in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{4.748699in}{1.305446in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.306521in}}%
\pgfpathlineto{\pgfqpoint{4.749926in}{1.307590in}}%
\pgfpathlineto{\pgfqpoint{4.750417in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.751154in}{1.295038in}}%
\pgfpathlineto{\pgfqpoint{4.755571in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{4.759253in}{1.299365in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{1.301496in}}%
\pgfpathlineto{\pgfqpoint{4.761953in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.762689in}{1.289218in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{1.290301in}}%
\pgfpathlineto{\pgfqpoint{4.764652in}{1.291378in}}%
\pgfpathlineto{\pgfqpoint{4.766370in}{1.294579in}}%
\pgfpathlineto{\pgfqpoint{4.769070in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.297735in}}%
\pgfpathlineto{\pgfqpoint{4.772506in}{1.298777in}}%
\pgfpathlineto{\pgfqpoint{4.773979in}{1.300845in}}%
\pgfpathlineto{\pgfqpoint{4.776678in}{1.301872in}}%
\pgfpathlineto{\pgfqpoint{4.778151in}{1.303912in}}%
\pgfpathlineto{\pgfqpoint{4.781096in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{4.782814in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{4.786250in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.309917in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{1.311882in}}%
\pgfpathlineto{\pgfqpoint{4.792141in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{1.316715in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{1.317668in}}%
\pgfpathlineto{\pgfqpoint{4.797049in}{1.318617in}}%
\pgfpathlineto{\pgfqpoint{4.801712in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{4.802940in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{4.807603in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{1.310010in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.311912in}}%
\pgfpathlineto{\pgfqpoint{4.813984in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{1.315667in}}%
\pgfpathlineto{\pgfqpoint{4.820365in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{4.821592in}{1.317519in}}%
\pgfpathlineto{\pgfqpoint{4.824538in}{1.318440in}}%
\pgfpathlineto{\pgfqpoint{4.825519in}{1.306358in}}%
\pgfpathlineto{\pgfqpoint{4.825765in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.308235in}}%
\pgfpathlineto{\pgfqpoint{4.832882in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.835827in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.843436in}{1.313770in}}%
\pgfpathlineto{\pgfqpoint{4.844908in}{1.315582in}}%
\pgfpathlineto{\pgfqpoint{4.845645in}{1.316483in}}%
\pgfpathlineto{\pgfqpoint{4.847854in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{4.850553in}{1.321807in}}%
\pgfpathlineto{\pgfqpoint{4.852271in}{1.324418in}}%
\pgfpathlineto{\pgfqpoint{4.856444in}{1.325281in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.315503in}}%
\pgfpathlineto{\pgfqpoint{4.864052in}{1.316377in}}%
\pgfpathlineto{\pgfqpoint{4.865770in}{1.318979in}}%
\pgfpathlineto{\pgfqpoint{4.866261in}{1.319839in}}%
\pgfpathlineto{\pgfqpoint{4.867979in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{4.870924in}{1.323245in}}%
\pgfpathlineto{\pgfqpoint{4.872151in}{1.324087in}}%
\pgfpathlineto{\pgfqpoint{4.873869in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{4.875342in}{1.326594in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{1.326594in}}%
\pgfpathlineto{\pgfqpoint{4.877305in}{1.315428in}}%
\pgfpathlineto{\pgfqpoint{4.878287in}{1.316278in}}%
\pgfpathlineto{\pgfqpoint{4.879514in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{4.882459in}{1.317967in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.885650in}{1.319643in}}%
\pgfpathlineto{\pgfqpoint{4.887123in}{1.321306in}}%
\pgfpathlineto{\pgfqpoint{4.892031in}{1.322132in}}%
\pgfpathlineto{\pgfqpoint{4.893504in}{1.323774in}}%
\pgfpathlineto{\pgfqpoint{4.893995in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{4.894486in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{4.895713in}{1.316183in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{4.900131in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{4.903567in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{4.905039in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{4.908230in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.910439in}{1.323479in}}%
\pgfpathlineto{\pgfqpoint{4.911911in}{1.325066in}}%
\pgfpathlineto{\pgfqpoint{4.912402in}{1.325855in}}%
\pgfpathlineto{\pgfqpoint{4.914366in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.916574in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{4.918292in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.921238in}{1.332820in}}%
\pgfpathlineto{\pgfqpoint{4.922710in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.927619in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{4.928601in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.930073in}{1.339553in}}%
\pgfpathlineto{\pgfqpoint{4.931300in}{1.340287in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{4.937191in}{1.342473in}}%
\pgfpathlineto{\pgfqpoint{4.938663in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.941854in}{1.344635in}}%
\pgfpathlineto{\pgfqpoint{4.943081in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.946026in}{1.335252in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.335982in}}%
\pgfpathlineto{\pgfqpoint{4.952898in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{4.955107in}{1.337434in}}%
\pgfpathlineto{\pgfqpoint{4.956580in}{1.338876in}}%
\pgfpathlineto{\pgfqpoint{4.961243in}{1.339593in}}%
\pgfpathlineto{\pgfqpoint{4.962470in}{1.340307in}}%
\pgfpathlineto{\pgfqpoint{4.963206in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{1.342434in}}%
\pgfpathlineto{\pgfqpoint{4.967870in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{4.969097in}{1.343840in}}%
\pgfpathlineto{\pgfqpoint{4.973515in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{4.974987in}{1.345929in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{1.346621in}}%
\pgfpathlineto{\pgfqpoint{4.980878in}{1.347997in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{1.338232in}}%
\pgfpathlineto{\pgfqpoint{4.983823in}{1.338932in}}%
\pgfpathlineto{\pgfqpoint{4.985050in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{4.989222in}{1.340326in}}%
\pgfpathlineto{\pgfqpoint{4.990449in}{1.341709in}}%
\pgfpathlineto{\pgfqpoint{4.991676in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.993149in}{1.332762in}}%
\pgfpathlineto{\pgfqpoint{4.994376in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{4.996094in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{1.335552in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.336244in}}%
\pgfpathlineto{\pgfqpoint{5.002475in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{5.007384in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{5.008611in}{1.338986in}}%
\pgfpathlineto{\pgfqpoint{5.008857in}{1.338986in}}%
\pgfpathlineto{\pgfqpoint{5.010084in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{5.011311in}{1.320091in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{5.016465in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{5.017692in}{1.322212in}}%
\pgfpathlineto{\pgfqpoint{5.020883in}{1.322915in}}%
\pgfpathlineto{\pgfqpoint{5.022110in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{5.023828in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{5.025055in}{1.325008in}}%
\pgfpathlineto{\pgfqpoint{5.027264in}{1.325701in}}%
\pgfpathlineto{\pgfqpoint{5.028491in}{1.326392in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{1.329131in}}%
\pgfpathlineto{\pgfqpoint{5.034382in}{1.329811in}}%
\pgfpathlineto{\pgfqpoint{5.035609in}{1.330487in}}%
\pgfpathlineto{\pgfqpoint{5.037081in}{1.331162in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{5.037572in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{5.038554in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{5.040763in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{5.042235in}{1.325404in}}%
\pgfpathlineto{\pgfqpoint{5.045426in}{1.326079in}}%
\pgfpathlineto{\pgfqpoint{5.047389in}{1.328758in}}%
\pgfpathlineto{\pgfqpoint{5.054016in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{5.055243in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{5.059170in}{1.330745in}}%
\pgfpathlineto{\pgfqpoint{5.060397in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{5.061870in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{5.063343in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{5.065306in}{1.334012in}}%
\pgfpathlineto{\pgfqpoint{5.066779in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{5.069478in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{5.070705in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{5.072669in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{5.074387in}{1.339132in}}%
\pgfpathlineto{\pgfqpoint{5.074632in}{1.339132in}}%
\pgfpathlineto{\pgfqpoint{5.075860in}{1.330346in}}%
\pgfpathlineto{\pgfqpoint{5.077332in}{1.331631in}}%
\pgfpathlineto{\pgfqpoint{5.078314in}{1.332271in}}%
\pgfpathlineto{\pgfqpoint{5.080032in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{5.085922in}{1.334810in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{1.336067in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{1.336693in}}%
\pgfpathlineto{\pgfqpoint{5.090340in}{1.339176in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.339176in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.339176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142483in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.160154in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.161382in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.162854in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.163345in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.164572in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.165063in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.166781in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.168499in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.169481in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.171444in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.172671in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.176598in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.179053in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.181016in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.182734in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.185434in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.186661in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.188379in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.189852in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.190343in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.191079in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.191570in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.193288in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.195987in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.196233in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.198442in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.199669in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.201387in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.210959in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.212186in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.214395in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.215867in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.216358in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.217585in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.219303in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.221021in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.223721in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.227894in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.229121in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{4.232802in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{4.234275in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{4.236238in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{4.237220in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{4.238447in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.243601in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.247528in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.249001in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{4.250228in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{4.251455in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.253418in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.255627in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.264217in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{4.266181in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{4.268144in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{4.270353in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.271090in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.273544in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{4.285325in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{4.285570in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.285815in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.287043in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.289006in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.290479in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.292197in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.295142in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.298578in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.302996in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.305450in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.306923in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.309622in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.311340in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.311831in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{4.316494in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{4.317721in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.321403in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{4.322385in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{4.323121in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.323857in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.344277in}}%
\pgfpathlineto{\pgfqpoint{4.326802in}{1.344277in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.329748in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.333675in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.344228in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.345946in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.346192in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{4.348155in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.352818in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.353555in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.353800in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{4.354291in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.355027in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.357481in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.361408in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.362635in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{4.362881in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{4.364353in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{4.365335in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{4.367053in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{4.367299in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{4.368526in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.374171in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{4.380307in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{4.382761in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.387915in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.389142in}{1.363335in}}%
\pgfpathlineto{\pgfqpoint{4.390124in}{1.363335in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{4.393560in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.397241in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.398714in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.399941in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.401168in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{4.402150in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{4.403623in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.406077in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{4.409267in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{4.411231in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.411722in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.412949in}{1.408544in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.408544in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.415649in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.416876in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.419576in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.423993in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.425221in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.428166in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.428411in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.429638in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.430375in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.433565in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.434792in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.435038in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.436265in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.438474in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.439456in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{4.449764in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.450991in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.452218in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.456881in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.458354in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{4.458599in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{4.459581in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{4.460072in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{4.462772in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.470625in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.471853in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{4.473325in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.476516in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.482161in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.483633in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.484124in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.485597in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{4.486088in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{4.488296in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{4.489524in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.490751in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{4.502286in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{4.504495in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{4.504986in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.505722in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{4.507931in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{4.509894in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.510631in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{4.513821in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{4.514312in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{4.515539in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.516766in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{4.518239in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{4.519712in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{4.525357in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{4.526829in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{4.527565in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{4.528793in}{1.348600in}}%
\pgfpathlineto{\pgfqpoint{4.531002in}{1.348600in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{4.533210in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.533456in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.534928in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.535665in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.537137in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.542291in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.545237in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.546464in}{1.339553in}}%
\pgfpathlineto{\pgfqpoint{4.553827in}{1.339553in}}%
\pgfpathlineto{\pgfqpoint{4.555054in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.555299in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.557017in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.566589in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.568553in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.570025in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.572970in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.574197in}{1.350982in}}%
\pgfpathlineto{\pgfqpoint{4.575425in}{1.350982in}}%
\pgfpathlineto{\pgfqpoint{4.577143in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{4.578124in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.356452in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.336824in}}%
\pgfpathlineto{\pgfqpoint{4.581560in}{1.336824in}}%
\pgfpathlineto{\pgfqpoint{4.582788in}{1.338232in}}%
\pgfpathlineto{\pgfqpoint{4.583524in}{1.338232in}}%
\pgfpathlineto{\pgfqpoint{4.584751in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{4.587696in}{1.342397in}}%
\pgfpathlineto{\pgfqpoint{4.590641in}{1.342397in}}%
\pgfpathlineto{\pgfqpoint{4.591869in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{4.592114in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{4.593587in}{1.346476in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{1.346476in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.596532in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{4.602668in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{4.604140in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{4.609049in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{4.610521in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{4.610767in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{4.612239in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{4.612976in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.616412in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{4.617639in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{1.330745in}}%
\pgfpathlineto{\pgfqpoint{4.620829in}{1.330745in}}%
\pgfpathlineto{\pgfqpoint{4.622302in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{4.631383in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{4.632365in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{4.633101in}{1.324850in}}%
\pgfpathlineto{\pgfqpoint{4.633592in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{4.633837in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{4.635064in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.635310in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{1.310217in}}%
\pgfpathlineto{\pgfqpoint{4.637028in}{1.310217in}}%
\pgfpathlineto{\pgfqpoint{4.638501in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{1.314165in}}%
\pgfpathlineto{\pgfqpoint{4.644636in}{1.314165in}}%
\pgfpathlineto{\pgfqpoint{4.645863in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{4.646600in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{4.647827in}{1.316756in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{1.316756in}}%
\pgfpathlineto{\pgfqpoint{4.651999in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{4.652981in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{4.657153in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{4.658626in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{4.659853in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{4.661326in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{4.664762in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{4.666480in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{4.671879in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{4.677279in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{4.678506in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{4.679488in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{4.680960in}{1.346651in}}%
\pgfpathlineto{\pgfqpoint{4.682187in}{1.346651in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.330909in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{1.330909in}}%
\pgfpathlineto{\pgfqpoint{4.686114in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.688078in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.690532in}{1.338816in}}%
\pgfpathlineto{\pgfqpoint{4.692986in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{4.694213in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.695441in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{4.696668in}{1.326860in}}%
\pgfpathlineto{\pgfqpoint{4.697895in}{1.326860in}}%
\pgfpathlineto{\pgfqpoint{4.699368in}{1.329104in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.329104in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{4.703540in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{4.704767in}{1.333519in}}%
\pgfpathlineto{\pgfqpoint{4.705012in}{1.333519in}}%
\pgfpathlineto{\pgfqpoint{4.705749in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{4.706240in}{1.320827in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.323050in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{1.308339in}}%
\pgfpathlineto{\pgfqpoint{4.709676in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{4.710903in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{4.712621in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.713357in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.714339in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{4.714584in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{4.715075in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{4.716302in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{4.716548in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{4.718020in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.720966in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.722193in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{4.728819in}{1.310691in}}%
\pgfpathlineto{\pgfqpoint{4.734710in}{1.311777in}}%
\pgfpathlineto{\pgfqpoint{4.736428in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{1.316065in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{4.747227in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.319225in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.321306in}}%
\pgfpathlineto{\pgfqpoint{4.753117in}{1.322338in}}%
\pgfpathlineto{\pgfqpoint{4.754835in}{1.325404in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.326416in}}%
\pgfpathlineto{\pgfqpoint{4.758517in}{1.328425in}}%
\pgfpathlineto{\pgfqpoint{4.764161in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{4.764407in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.316978in}}%
\pgfpathlineto{\pgfqpoint{4.765634in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{4.766616in}{1.319009in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{4.772261in}{1.324000in}}%
\pgfpathlineto{\pgfqpoint{4.775451in}{1.324984in}}%
\pgfpathlineto{\pgfqpoint{4.776678in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{4.776924in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{1.299813in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{1.300845in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{4.787968in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{1.306935in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{1.296196in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.794595in}{1.298224in}}%
\pgfpathlineto{\pgfqpoint{4.795331in}{1.300233in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.287667in}}%
\pgfpathlineto{\pgfqpoint{4.796558in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{4.800976in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{4.802449in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{4.805394in}{1.269093in}}%
\pgfpathlineto{\pgfqpoint{4.806621in}{1.270141in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{1.271183in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{4.816193in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.816929in}{1.261113in}}%
\pgfpathlineto{\pgfqpoint{4.817420in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.820120in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{4.821347in}{1.264260in}}%
\pgfpathlineto{\pgfqpoint{4.827237in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{4.828465in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{4.833128in}{1.267366in}}%
\pgfpathlineto{\pgfqpoint{4.834355in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{1.269413in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{1.273456in}}%
\pgfpathlineto{\pgfqpoint{4.844663in}{1.275451in}}%
\pgfpathlineto{\pgfqpoint{4.847117in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{4.848344in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{4.852271in}{1.278411in}}%
\pgfpathlineto{\pgfqpoint{4.853499in}{1.279389in}}%
\pgfpathlineto{\pgfqpoint{4.854235in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.270705in}}%
\pgfpathlineto{\pgfqpoint{4.858898in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{4.859634in}{1.275585in}}%
\pgfpathlineto{\pgfqpoint{4.861107in}{1.277508in}}%
\pgfpathlineto{\pgfqpoint{4.862580in}{1.278464in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.279415in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{1.282247in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{4.873378in}{1.285968in}}%
\pgfpathlineto{\pgfqpoint{4.874606in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{4.876324in}{1.289628in}}%
\pgfpathlineto{\pgfqpoint{4.878042in}{1.290534in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{4.884177in}{1.294121in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{1.295008in}}%
\pgfpathlineto{\pgfqpoint{4.887368in}{1.295892in}}%
\pgfpathlineto{\pgfqpoint{4.888595in}{1.296773in}}%
\pgfpathlineto{\pgfqpoint{4.892768in}{1.297650in}}%
\pgfpathlineto{\pgfqpoint{4.893995in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{4.896940in}{1.299393in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.300260in}}%
\pgfpathlineto{\pgfqpoint{4.902830in}{1.301123in}}%
\pgfpathlineto{\pgfqpoint{4.904303in}{1.302839in}}%
\pgfpathlineto{\pgfqpoint{4.910684in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{4.911911in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{4.914120in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{4.915102in}{1.306231in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{1.295497in}}%
\pgfpathlineto{\pgfqpoint{4.918783in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{4.920256in}{1.298064in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{1.298913in}}%
\pgfpathlineto{\pgfqpoint{4.927128in}{1.299759in}}%
\pgfpathlineto{\pgfqpoint{4.928846in}{1.300601in}}%
\pgfpathlineto{\pgfqpoint{4.930319in}{1.302276in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.303939in}}%
\pgfpathlineto{\pgfqpoint{4.939400in}{1.304765in}}%
\pgfpathlineto{\pgfqpoint{4.940872in}{1.306408in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{4.944308in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{4.947008in}{1.311263in}}%
\pgfpathlineto{\pgfqpoint{4.948726in}{1.313650in}}%
\pgfpathlineto{\pgfqpoint{4.950935in}{1.314439in}}%
\pgfpathlineto{\pgfqpoint{4.952162in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{4.955598in}{1.316010in}}%
\pgfpathlineto{\pgfqpoint{4.957071in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{4.959280in}{1.318343in}}%
\pgfpathlineto{\pgfqpoint{4.961243in}{1.321415in}}%
\pgfpathlineto{\pgfqpoint{4.963697in}{1.322175in}}%
\pgfpathlineto{\pgfqpoint{4.965170in}{1.323688in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{1.324441in}}%
\pgfpathlineto{\pgfqpoint{4.967870in}{1.325190in}}%
\pgfpathlineto{\pgfqpoint{4.969588in}{1.325938in}}%
\pgfpathlineto{\pgfqpoint{4.970815in}{1.326682in}}%
\pgfpathlineto{\pgfqpoint{4.974251in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.975233in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{4.975478in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{4.976460in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{4.979896in}{1.321199in}}%
\pgfpathlineto{\pgfqpoint{4.981123in}{1.321941in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.987504in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.988486in}{1.313610in}}%
\pgfpathlineto{\pgfqpoint{4.993149in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{4.994376in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{4.995849in}{1.315853in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{1.317335in}}%
\pgfpathlineto{\pgfqpoint{4.999039in}{1.318072in}}%
\pgfpathlineto{\pgfqpoint{4.999285in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{5.000021in}{1.309145in}}%
\pgfpathlineto{\pgfqpoint{5.000512in}{1.310638in}}%
\pgfpathlineto{\pgfqpoint{5.003457in}{1.311380in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{1.312120in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.303307in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{5.013765in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{5.014992in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.306291in}}%
\pgfpathlineto{\pgfqpoint{5.019410in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{5.023337in}{1.297589in}}%
\pgfpathlineto{\pgfqpoint{5.024810in}{1.299090in}}%
\pgfpathlineto{\pgfqpoint{5.029473in}{1.299837in}}%
\pgfpathlineto{\pgfqpoint{5.030946in}{1.301323in}}%
\pgfpathlineto{\pgfqpoint{5.031927in}{1.302063in}}%
\pgfpathlineto{\pgfqpoint{5.033154in}{1.302800in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{5.034872in}{1.304266in}}%
\pgfpathlineto{\pgfqpoint{5.036836in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.038063in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{5.038799in}{1.306446in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{1.307888in}}%
\pgfpathlineto{\pgfqpoint{5.041990in}{1.307888in}}%
\pgfpathlineto{\pgfqpoint{5.043217in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{5.044690in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{5.045917in}{1.289507in}}%
\pgfpathlineto{\pgfqpoint{5.046653in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{5.048371in}{1.292474in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{1.293210in}}%
\pgfpathlineto{\pgfqpoint{5.049844in}{1.284135in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{5.051316in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{5.052789in}{1.287108in}}%
\pgfpathlineto{\pgfqpoint{5.056716in}{1.287845in}}%
\pgfpathlineto{\pgfqpoint{5.058679in}{1.290770in}}%
\pgfpathlineto{\pgfqpoint{5.059906in}{1.291495in}}%
\pgfpathlineto{\pgfqpoint{5.061379in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{5.070951in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{5.072669in}{1.295797in}}%
\pgfpathlineto{\pgfqpoint{5.073651in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{5.075123in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{1.298618in}}%
\pgfpathlineto{\pgfqpoint{5.078314in}{1.299318in}}%
\pgfpathlineto{\pgfqpoint{5.079296in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{5.080523in}{1.300711in}}%
\pgfpathlineto{\pgfqpoint{5.081750in}{1.301404in}}%
\pgfpathlineto{\pgfqpoint{5.083222in}{1.302783in}}%
\pgfpathlineto{\pgfqpoint{5.086168in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{1.304837in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.304837in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.304837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142483in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.160154in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.161382in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.162854in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.163345in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.164572in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.165063in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.166781in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.168499in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.169481in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.171444in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.172671in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.176598in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.178807in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.180034in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.181016in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.182734in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.185434in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.186661in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.187643in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.187888in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.188870in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.189852in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.190343in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{4.191079in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.191570in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.193288in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.195987in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.196233in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.198442in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.199669in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.201387in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.210959in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.212186in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{4.214395in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{4.215867in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.216358in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.217585in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.219303in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.221021in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.223721in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.227894in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.229121in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.232802in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.234275in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.236238in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.237220in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.238447in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{4.243601in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.247528in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.249001in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.250228in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.251455in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{4.253418in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.255627in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.264217in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.266181in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.268144in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.270353in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.271090in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.272317in}{1.307768in}}%
\pgfpathlineto{\pgfqpoint{4.273544in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{4.286061in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.289006in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.290479in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{4.292197in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{4.295142in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{4.298578in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{4.302996in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.305450in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.306923in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{4.309622in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{4.311340in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.311831in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.312322in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{4.313549in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{4.316494in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{4.317721in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.321403in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{1.284219in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{4.323857in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.326802in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{4.329748in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.333675in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.344228in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.345946in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.346192in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{4.348155in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{4.353800in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{4.354291in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.355027in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{4.356745in}{1.148083in}}%
\pgfpathlineto{\pgfqpoint{4.357972in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.361408in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.362635in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.362881in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.364353in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.365335in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.367053in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{4.367299in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{4.368526in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.374171in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.380307in}{1.170256in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{1.170256in}}%
\pgfpathlineto{\pgfqpoint{4.382761in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{4.387915in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{4.389142in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{4.390124in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.393560in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{4.396260in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{4.396505in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.396750in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.398223in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{4.399696in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{4.399941in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{4.401168in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.402150in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.403623in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{4.406077in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.409267in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.411231in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{4.411722in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{4.412949in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{4.415649in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{4.416876in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{4.419576in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.423993in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.425221in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{4.428166in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{4.428411in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{4.429638in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{4.430375in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{4.433565in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{4.434792in}{1.211652in}}%
\pgfpathlineto{\pgfqpoint{4.435038in}{1.211652in}}%
\pgfpathlineto{\pgfqpoint{4.436265in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{4.438474in}{1.217051in}}%
\pgfpathlineto{\pgfqpoint{4.439456in}{1.217051in}}%
\pgfpathlineto{\pgfqpoint{4.439946in}{1.219708in}}%
\pgfpathlineto{\pgfqpoint{4.440928in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.449764in}{1.203028in}}%
\pgfpathlineto{\pgfqpoint{4.450991in}{1.203028in}}%
\pgfpathlineto{\pgfqpoint{4.452218in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{4.456881in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{4.458845in}{1.216010in}}%
\pgfpathlineto{\pgfqpoint{4.460072in}{1.216010in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{4.462772in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.210213in}}%
\pgfpathlineto{\pgfqpoint{4.470625in}{1.210213in}}%
\pgfpathlineto{\pgfqpoint{4.471853in}{1.212655in}}%
\pgfpathlineto{\pgfqpoint{4.473325in}{1.212655in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{1.215074in}}%
\pgfpathlineto{\pgfqpoint{4.476516in}{1.215074in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{1.229134in}}%
\pgfpathlineto{\pgfqpoint{4.482161in}{1.229134in}}%
\pgfpathlineto{\pgfqpoint{4.483633in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{4.484124in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{4.485106in}{1.235883in}}%
\pgfpathlineto{\pgfqpoint{4.486088in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{4.486333in}{1.214230in}}%
\pgfpathlineto{\pgfqpoint{4.488296in}{1.214230in}}%
\pgfpathlineto{\pgfqpoint{4.489769in}{1.218781in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{1.218781in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.227648in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.502286in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{4.504495in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{4.505967in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{4.507931in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{4.509894in}{1.254474in}}%
\pgfpathlineto{\pgfqpoint{4.510631in}{1.254474in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.513821in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.515294in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.515539in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.516766in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{4.518239in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{4.519712in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.275053in}}%
\pgfpathlineto{\pgfqpoint{4.525357in}{1.275053in}}%
\pgfpathlineto{\pgfqpoint{4.525602in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{4.526584in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{4.527565in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{4.528793in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{4.531002in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.261264in}}%
\pgfpathlineto{\pgfqpoint{4.533456in}{1.261264in}}%
\pgfpathlineto{\pgfqpoint{4.534928in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{4.535665in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{4.537137in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.542291in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{4.545237in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{4.546464in}{1.273599in}}%
\pgfpathlineto{\pgfqpoint{4.553827in}{1.273599in}}%
\pgfpathlineto{\pgfqpoint{4.555054in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{4.555299in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{4.557017in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.566589in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{4.568553in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.283672in}}%
\pgfpathlineto{\pgfqpoint{4.570761in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{4.572970in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{4.574197in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{4.575425in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{4.577143in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{4.578124in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.252939in}}%
\pgfpathlineto{\pgfqpoint{4.581560in}{1.252939in}}%
\pgfpathlineto{\pgfqpoint{4.582788in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{4.583524in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{4.584751in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{4.587696in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{4.590641in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{4.591869in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{4.592114in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{4.593587in}{1.264622in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{1.264622in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{4.596532in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{1.275753in}}%
\pgfpathlineto{\pgfqpoint{4.602668in}{1.275753in}}%
\pgfpathlineto{\pgfqpoint{4.604140in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{4.609049in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.610521in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{4.610767in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{4.612239in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{4.612976in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.287845in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{4.616412in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{4.617639in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{4.620829in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{4.622302in}{1.256808in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.256808in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{4.631383in}{1.267407in}}%
\pgfpathlineto{\pgfqpoint{4.632365in}{1.267407in}}%
\pgfpathlineto{\pgfqpoint{4.634083in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{4.635310in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{1.254774in}}%
\pgfpathlineto{\pgfqpoint{4.637028in}{1.254774in}}%
\pgfpathlineto{\pgfqpoint{4.638501in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{4.639728in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{4.644636in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{4.645863in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{4.646600in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{4.647827in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.651999in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{4.652981in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{4.657153in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{4.658626in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{4.659853in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{1.277655in}}%
\pgfpathlineto{\pgfqpoint{4.661326in}{1.277655in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.283039in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.283039in}}%
\pgfpathlineto{\pgfqpoint{4.664762in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{4.666480in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{4.671879in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{4.677279in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{4.678506in}{1.293436in}}%
\pgfpathlineto{\pgfqpoint{4.679488in}{1.293436in}}%
\pgfpathlineto{\pgfqpoint{4.680960in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{4.682187in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.686114in}{1.298457in}}%
\pgfpathlineto{\pgfqpoint{4.688078in}{1.298457in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.303365in}}%
\pgfpathlineto{\pgfqpoint{4.690287in}{1.288009in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{4.692005in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.694213in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.695686in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{4.697895in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{4.699368in}{1.296610in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.296610in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{4.703294in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{4.704767in}{1.301378in}}%
\pgfpathlineto{\pgfqpoint{4.705012in}{1.301378in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{4.709676in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{4.710903in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{4.712621in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.713357in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.714830in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{4.715075in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{4.716302in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{4.716548in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{4.718020in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.720966in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.722193in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{4.727592in}{1.294396in}}%
\pgfpathlineto{\pgfqpoint{4.728574in}{1.295527in}}%
\pgfpathlineto{\pgfqpoint{4.730292in}{1.295527in}}%
\pgfpathlineto{\pgfqpoint{4.731519in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{4.734710in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{4.736428in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{4.747227in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.305446in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.306521in}}%
\pgfpathlineto{\pgfqpoint{4.753117in}{1.307590in}}%
\pgfpathlineto{\pgfqpoint{4.754835in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.311814in}}%
\pgfpathlineto{\pgfqpoint{4.758517in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{4.764161in}{1.314928in}}%
\pgfpathlineto{\pgfqpoint{4.766125in}{1.319009in}}%
\pgfpathlineto{\pgfqpoint{4.767352in}{1.320017in}}%
\pgfpathlineto{\pgfqpoint{4.768579in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{4.772261in}{1.324000in}}%
\pgfpathlineto{\pgfqpoint{4.775451in}{1.324984in}}%
\pgfpathlineto{\pgfqpoint{4.776678in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{4.776924in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.778151in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{1.314859in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.787968in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{1.320753in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{1.309917in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{4.794595in}{1.311882in}}%
\pgfpathlineto{\pgfqpoint{4.795331in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{4.796558in}{1.302224in}}%
\pgfpathlineto{\pgfqpoint{4.800976in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{4.802203in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{4.805394in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{4.806621in}{1.296720in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{4.816193in}{1.299656in}}%
\pgfpathlineto{\pgfqpoint{4.816929in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{4.817420in}{1.288451in}}%
\pgfpathlineto{\pgfqpoint{4.820120in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{4.821347in}{1.290428in}}%
\pgfpathlineto{\pgfqpoint{4.827237in}{1.291410in}}%
\pgfpathlineto{\pgfqpoint{4.828465in}{1.292388in}}%
\pgfpathlineto{\pgfqpoint{4.833128in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{4.834355in}{1.294330in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.298164in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{1.299112in}}%
\pgfpathlineto{\pgfqpoint{4.844663in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{4.847117in}{1.301932in}}%
\pgfpathlineto{\pgfqpoint{4.848344in}{1.302864in}}%
\pgfpathlineto{\pgfqpoint{4.852271in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{4.853499in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{4.854235in}{1.305636in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.307465in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{4.858898in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{4.859634in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{4.861107in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{4.862580in}{1.303156in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{4.873378in}{1.310255in}}%
\pgfpathlineto{\pgfqpoint{4.874606in}{1.311126in}}%
\pgfpathlineto{\pgfqpoint{4.876324in}{1.313717in}}%
\pgfpathlineto{\pgfqpoint{4.878042in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{4.884177in}{1.317967in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.887368in}{1.319643in}}%
\pgfpathlineto{\pgfqpoint{4.888595in}{1.320476in}}%
\pgfpathlineto{\pgfqpoint{4.892768in}{1.321306in}}%
\pgfpathlineto{\pgfqpoint{4.893995in}{1.322132in}}%
\pgfpathlineto{\pgfqpoint{4.896940in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.323774in}}%
\pgfpathlineto{\pgfqpoint{4.902830in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{4.904303in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{4.910684in}{1.327021in}}%
\pgfpathlineto{\pgfqpoint{4.911911in}{1.327825in}}%
\pgfpathlineto{\pgfqpoint{4.914120in}{1.328625in}}%
\pgfpathlineto{\pgfqpoint{4.915102in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{4.918783in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{4.920256in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{4.927128in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.928846in}{1.323479in}}%
\pgfpathlineto{\pgfqpoint{4.930319in}{1.325066in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{1.325855in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{4.939400in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.940872in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{4.944308in}{1.332820in}}%
\pgfpathlineto{\pgfqpoint{4.947008in}{1.333580in}}%
\pgfpathlineto{\pgfqpoint{4.948726in}{1.335841in}}%
\pgfpathlineto{\pgfqpoint{4.950935in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{4.952162in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{4.955598in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.957071in}{1.339553in}}%
\pgfpathlineto{\pgfqpoint{4.959280in}{1.340287in}}%
\pgfpathlineto{\pgfqpoint{4.961243in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{4.963697in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.965170in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{4.967870in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.969588in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.970815in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{4.974251in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{4.975969in}{1.350982in}}%
\pgfpathlineto{\pgfqpoint{4.976460in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.979896in}{1.353052in}}%
\pgfpathlineto{\pgfqpoint{4.981123in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.354419in}}%
\pgfpathlineto{\pgfqpoint{4.988731in}{1.355777in}}%
\pgfpathlineto{\pgfqpoint{4.993149in}{1.356452in}}%
\pgfpathlineto{\pgfqpoint{4.994376in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{4.995849in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{1.359129in}}%
\pgfpathlineto{\pgfqpoint{4.999039in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.362423in}}%
\pgfpathlineto{\pgfqpoint{5.003457in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{5.011311in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{5.013765in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{5.014992in}{1.366939in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{5.019410in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{5.023337in}{1.368841in}}%
\pgfpathlineto{\pgfqpoint{5.024810in}{1.370098in}}%
\pgfpathlineto{\pgfqpoint{5.029473in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{5.030946in}{1.371967in}}%
\pgfpathlineto{\pgfqpoint{5.031927in}{1.372586in}}%
\pgfpathlineto{\pgfqpoint{5.033154in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{1.373818in}}%
\pgfpathlineto{\pgfqpoint{5.034872in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{5.036836in}{1.375041in}}%
\pgfpathlineto{\pgfqpoint{5.038063in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{5.038799in}{1.376256in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{5.041990in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{5.043217in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{5.046162in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{5.048126in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{5.051807in}{1.374794in}}%
\pgfpathlineto{\pgfqpoint{5.056716in}{1.375386in}}%
\pgfpathlineto{\pgfqpoint{5.058679in}{1.377739in}}%
\pgfpathlineto{\pgfqpoint{5.059906in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{5.061379in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{5.070951in}{1.380061in}}%
\pgfpathlineto{\pgfqpoint{5.072669in}{1.381782in}}%
\pgfpathlineto{\pgfqpoint{5.073651in}{1.382352in}}%
\pgfpathlineto{\pgfqpoint{5.075123in}{1.383487in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{1.384052in}}%
\pgfpathlineto{\pgfqpoint{5.078314in}{1.384614in}}%
\pgfpathlineto{\pgfqpoint{5.079296in}{1.385176in}}%
\pgfpathlineto{\pgfqpoint{5.080523in}{1.385735in}}%
\pgfpathlineto{\pgfqpoint{5.081750in}{1.386292in}}%
\pgfpathlineto{\pgfqpoint{5.083222in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{5.086658in}{1.388505in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.389053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141747in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.156228in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.159664in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.161136in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.162609in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.163836in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.166290in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.168745in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.169972in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.171444in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.174389in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.176108in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.179053in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.180525in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.185925in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.188625in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.190097in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.191079in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.192306in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.192797in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.194024in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.198687in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.201142in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.205314in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.211695in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.213413in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.213659in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.214640in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.215131in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.219058in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.219303in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.220531in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{4.221267in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{4.222494in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.226421in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.226912in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.228630in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{4.231820in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.236484in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.240165in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.241883in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.243110in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.249737in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.252928in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.258327in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{4.258572in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{4.259554in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{4.260045in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{4.262009in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.262745in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.263972in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{4.273053in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.274035in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.276734in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{4.278207in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{4.280170in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{4.280907in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{4.281398in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{4.284097in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{4.285815in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{4.286306in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{4.287533in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{4.289988in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.292197in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{4.294160in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{4.295387in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.298332in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{1.002584in}}%
\pgfpathlineto{\pgfqpoint{4.306923in}{1.002584in}}%
\pgfpathlineto{\pgfqpoint{4.307659in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.311340in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{4.313058in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{4.313549in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.314531in}{0.953276in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{0.953276in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.324839in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.325575in}{0.978300in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{4.326802in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{4.327539in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{4.328766in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{4.329993in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{4.330975in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{4.332202in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{4.335883in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{4.339810in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{4.341037in}{0.902953in}}%
\pgfpathlineto{\pgfqpoint{4.342019in}{0.902953in}}%
\pgfpathlineto{\pgfqpoint{4.343492in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{4.345210in}{0.926904in}}%
\pgfpathlineto{\pgfqpoint{4.347173in}{0.926904in}}%
\pgfpathlineto{\pgfqpoint{4.348891in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{4.354045in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{4.355027in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{4.356745in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{4.358218in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{4.361654in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.364353in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.366317in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{4.375152in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{4.375398in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{4.377116in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{4.377852in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{0.978012in}}%
\pgfpathlineto{\pgfqpoint{4.379570in}{0.978012in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{1.000416in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{1.000416in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.388160in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{4.390369in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{4.392333in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{4.393560in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{4.399941in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{4.402150in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{4.403868in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{4.406322in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{4.408777in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{4.410004in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{4.411967in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{4.412949in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{4.414176in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{4.415894in}{1.030514in}}%
\pgfpathlineto{\pgfqpoint{4.416140in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{4.417121in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.419085in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.014804in}}%
\pgfpathlineto{\pgfqpoint{4.423257in}{1.014804in}}%
\pgfpathlineto{\pgfqpoint{4.424484in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.427429in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.428902in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.429884in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{4.431847in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{4.433074in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{4.435774in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{4.437001in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{4.438719in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{4.438965in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{4.440437in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.440683in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.441910in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{4.444855in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{4.445346in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{4.446818in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.447064in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.448537in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{4.450745in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{4.451973in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.456881in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{4.463753in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{4.469644in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{4.471853in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{4.473080in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{4.473325in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{4.477007in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{4.477252in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{4.482651in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{4.482897in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{4.484124in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{4.485842in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{4.487069in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{4.489278in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{4.489524in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.491978in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.493696in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{4.494432in}{1.034026in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{4.498114in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{4.499586in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.501059in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.502777in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{4.505477in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{4.506949in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{4.508667in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.509894in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.511122in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.513821in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{4.515294in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{4.516521in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.518484in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.519957in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.527320in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.527565in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.527811in}{1.073434in}}%
\pgfpathlineto{\pgfqpoint{4.528793in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{4.533456in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{4.535174in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.535419in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.537137in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{4.538855in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{4.539101in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{4.541310in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{4.542782in}{1.111705in}}%
\pgfpathlineto{\pgfqpoint{4.543519in}{1.111705in}}%
\pgfpathlineto{\pgfqpoint{4.544746in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{4.545482in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{4.546709in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{4.552109in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{4.554072in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{4.556036in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{4.557263in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.130226in}}%
\pgfpathlineto{\pgfqpoint{4.566098in}{1.130226in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{1.136158in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.136158in}}%
\pgfpathlineto{\pgfqpoint{4.571252in}{1.141975in}}%
\pgfpathlineto{\pgfqpoint{4.572234in}{1.141975in}}%
\pgfpathlineto{\pgfqpoint{4.573707in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{4.574934in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{4.576161in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{4.577633in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{4.578861in}{1.149557in}}%
\pgfpathlineto{\pgfqpoint{4.579597in}{1.149557in}}%
\pgfpathlineto{\pgfqpoint{4.580824in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{4.581560in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{4.582788in}{1.153276in}}%
\pgfpathlineto{\pgfqpoint{4.584506in}{1.153276in}}%
\pgfpathlineto{\pgfqpoint{4.585733in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{4.589905in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{4.591132in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{4.594568in}{1.164154in}}%
\pgfpathlineto{\pgfqpoint{4.597023in}{1.164154in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.165928in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{1.165928in}}%
\pgfpathlineto{\pgfqpoint{4.600949in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{4.602422in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{4.602668in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.604386in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{4.607085in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{4.608803in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.610521in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.611748in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{4.611994in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{4.614448in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{4.615921in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{4.616166in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{4.618130in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.620339in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.622057in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.622547in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.623775in}{1.114578in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{4.625493in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.085776in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{4.627456in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{4.629420in}{1.080046in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{1.080046in}}%
\pgfpathlineto{\pgfqpoint{4.631138in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.631628in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.633346in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{4.634574in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{4.638255in}{1.079999in}}%
\pgfpathlineto{\pgfqpoint{4.640709in}{1.079999in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.644636in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.646109in}{1.090712in}}%
\pgfpathlineto{\pgfqpoint{4.646354in}{1.090712in}}%
\pgfpathlineto{\pgfqpoint{4.647581in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.649300in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.650527in}{1.094206in}}%
\pgfpathlineto{\pgfqpoint{4.653717in}{1.094206in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{4.656172in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{4.657399in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{4.658626in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{4.660835in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{4.665989in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{4.667461in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{4.669179in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{4.672861in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{4.673843in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{4.679242in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{4.681206in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{4.682924in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{4.690287in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.073163in}}%
\pgfpathlineto{\pgfqpoint{4.691759in}{1.073163in}}%
\pgfpathlineto{\pgfqpoint{4.693232in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{4.693723in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{4.694950in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.696177in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.697650in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{4.698877in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{4.700104in}{1.083120in}}%
\pgfpathlineto{\pgfqpoint{4.700840in}{1.083120in}}%
\pgfpathlineto{\pgfqpoint{4.702067in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{4.703294in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{4.703540in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{4.704767in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.705749in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{4.707712in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{4.709921in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{4.710412in}{1.084605in}}%
\pgfpathlineto{\pgfqpoint{4.711885in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{4.713848in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{4.715566in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.721947in}{1.100135in}}%
\pgfpathlineto{\pgfqpoint{4.722193in}{1.100135in}}%
\pgfpathlineto{\pgfqpoint{4.723420in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.729556in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.730783in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{4.734219in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{4.734464in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{4.736182in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.739127in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.740600in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{4.741336in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{4.742809in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.745754in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.746981in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.756308in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.757535in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{4.759007in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{4.762689in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.766125in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.767843in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.771770in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{4.775451in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{4.777415in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{4.778642in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{4.779378in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.783305in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.784778in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{4.785023in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{4.786250in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.787723in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{4.790177in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{4.791404in}{1.146506in}}%
\pgfpathlineto{\pgfqpoint{4.793859in}{1.146506in}}%
\pgfpathlineto{\pgfqpoint{4.795086in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.795331in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.796804in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{4.799504in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{4.800976in}{1.152948in}}%
\pgfpathlineto{\pgfqpoint{4.813002in}{1.152948in}}%
\pgfpathlineto{\pgfqpoint{4.814475in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{4.815211in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{4.816684in}{1.132343in}}%
\pgfpathlineto{\pgfqpoint{4.818156in}{1.132343in}}%
\pgfpathlineto{\pgfqpoint{4.819874in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{4.821592in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{4.822820in}{1.137530in}}%
\pgfpathlineto{\pgfqpoint{4.823556in}{1.137530in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{1.140090in}}%
\pgfpathlineto{\pgfqpoint{4.827728in}{1.140090in}}%
\pgfpathlineto{\pgfqpoint{4.829201in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{4.829446in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{4.830673in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.831164in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{4.832391in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.833373in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.834600in}{1.135137in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.135137in}}%
\pgfpathlineto{\pgfqpoint{4.838773in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{4.840245in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{4.842209in}{1.142654in}}%
\pgfpathlineto{\pgfqpoint{4.845890in}{1.142654in}}%
\pgfpathlineto{\pgfqpoint{4.847117in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.847854in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.849081in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{4.849817in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{4.851290in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.851535in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.853008in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.858162in}{1.152389in}}%
\pgfpathlineto{\pgfqpoint{4.859634in}{1.152389in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.862089in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.863561in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.865034in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{4.865770in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{4.869697in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{4.870433in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{4.872151in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{4.873378in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.875097in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.876324in}{1.128420in}}%
\pgfpathlineto{\pgfqpoint{4.876815in}{1.117763in}}%
\pgfpathlineto{\pgfqpoint{4.877551in}{1.119001in}}%
\pgfpathlineto{\pgfqpoint{4.878778in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.880741in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.881969in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{4.882950in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.886141in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.887368in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.887614in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.889086in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{4.890068in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{4.891295in}{1.094994in}}%
\pgfpathlineto{\pgfqpoint{4.892031in}{1.094994in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{4.896940in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{4.900131in}{1.108565in}}%
\pgfpathlineto{\pgfqpoint{4.902094in}{1.108565in}}%
\pgfpathlineto{\pgfqpoint{4.903321in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.903567in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.905039in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{4.907493in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{4.908721in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{4.908966in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{4.910684in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{4.911911in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{4.913138in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{4.913629in}{1.105662in}}%
\pgfpathlineto{\pgfqpoint{4.914366in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.915838in}{1.110414in}}%
\pgfpathlineto{\pgfqpoint{4.917311in}{1.110414in}}%
\pgfpathlineto{\pgfqpoint{4.918538in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{4.920256in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.922956in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.924183in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{4.924919in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{4.925165in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{1.105200in}}%
\pgfpathlineto{\pgfqpoint{4.927373in}{1.105200in}}%
\pgfpathlineto{\pgfqpoint{4.929337in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{4.929828in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{4.931055in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.931791in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.933018in}{1.112188in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{1.112188in}}%
\pgfpathlineto{\pgfqpoint{4.934736in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{4.935964in}{1.103592in}}%
\pgfpathlineto{\pgfqpoint{4.937191in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{4.937682in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{4.938909in}{1.105910in}}%
\pgfpathlineto{\pgfqpoint{4.941118in}{1.105910in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{4.943572in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.098563in}}%
\pgfpathlineto{\pgfqpoint{4.948481in}{1.098563in}}%
\pgfpathlineto{\pgfqpoint{4.950444in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{4.951180in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{4.956334in}{1.106594in}}%
\pgfpathlineto{\pgfqpoint{4.959034in}{1.106594in}}%
\pgfpathlineto{\pgfqpoint{4.960507in}{1.108851in}}%
\pgfpathlineto{\pgfqpoint{4.960752in}{1.108851in}}%
\pgfpathlineto{\pgfqpoint{4.961979in}{1.109974in}}%
\pgfpathlineto{\pgfqpoint{4.963452in}{1.109974in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{4.965170in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{1.113318in}}%
\pgfpathlineto{\pgfqpoint{4.969588in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{4.971060in}{1.116626in}}%
\pgfpathlineto{\pgfqpoint{4.973024in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{4.973269in}{1.118812in}}%
\pgfpathlineto{\pgfqpoint{4.974496in}{1.109469in}}%
\pgfpathlineto{\pgfqpoint{4.979159in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.980387in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{4.982350in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.983577in}{1.113853in}}%
\pgfpathlineto{\pgfqpoint{4.990204in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.992167in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.992413in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.993640in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{5.000267in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{5.001494in}{1.102012in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{5.009348in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{5.012538in}{1.106356in}}%
\pgfpathlineto{\pgfqpoint{5.014011in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{5.015729in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{5.017447in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{5.019165in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{5.020392in}{1.114870in}}%
\pgfpathlineto{\pgfqpoint{5.024564in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{5.025301in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{5.026037in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{5.026528in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{5.030700in}{1.110152in}}%
\pgfpathlineto{\pgfqpoint{5.032418in}{1.113283in}}%
\pgfpathlineto{\pgfqpoint{5.037081in}{1.114319in}}%
\pgfpathlineto{\pgfqpoint{5.038308in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{5.041745in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{5.045671in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{5.047144in}{1.121480in}}%
\pgfpathlineto{\pgfqpoint{5.049107in}{1.122490in}}%
\pgfpathlineto{\pgfqpoint{5.050335in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{5.051316in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{5.052544in}{1.125499in}}%
\pgfpathlineto{\pgfqpoint{5.058434in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{5.059906in}{1.128478in}}%
\pgfpathlineto{\pgfqpoint{5.064570in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.131428in}}%
\pgfpathlineto{\pgfqpoint{5.066779in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{5.067269in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{5.072178in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{5.073405in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{1.126775in}}%
\pgfpathlineto{\pgfqpoint{5.078068in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{5.081504in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{5.082732in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{5.086413in}{1.121216in}}%
\pgfpathlineto{\pgfqpoint{5.088131in}{1.124144in}}%
\pgfpathlineto{\pgfqpoint{5.088867in}{1.125114in}}%
\pgfpathlineto{\pgfqpoint{5.090095in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.127045in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.127045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141747in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.156228in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.159664in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.161136in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.162609in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.163836in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.166290in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.168745in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.169972in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.171444in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.174389in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.176108in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.179053in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.180525in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.185925in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.188625in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.190097in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.191079in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.192306in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.192797in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.194024in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.198687in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{4.201142in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.205314in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.211695in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.213413in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.213659in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.214640in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{4.215131in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.219058in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{4.219303in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{4.220531in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.221267in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.222494in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.226421in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.226912in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.227894in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.229121in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.231820in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.236484in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.240165in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.241883in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{4.243110in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.249737in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.252928in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.258327in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.258572in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.262009in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.262745in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.263972in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{1.215375in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.215375in}}%
\pgfpathlineto{\pgfqpoint{4.273053in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.274035in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{4.276734in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{4.278452in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{4.280661in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{4.280907in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{4.282134in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.284097in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.285815in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{4.286306in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{4.287533in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.289988in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.292197in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{4.294160in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{4.295387in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.298332in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{4.306923in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{4.307659in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.311340in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{1.284219in}}%
\pgfpathlineto{\pgfqpoint{4.313058in}{1.284219in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{4.324839in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{4.326312in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{4.329993in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.325855in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{1.325855in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.339810in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.341037in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.342019in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.343492in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.345210in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.347173in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.348891in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.354045in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.355027in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.356745in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.358218in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{4.361654in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.364353in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.366317in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.375152in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.375398in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.377116in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{4.377852in}{1.372463in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.379570in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.388160in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.390369in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.392333in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{4.393560in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{4.395032in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.399941in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.402150in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.403868in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.406322in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.408777in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.410004in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.411967in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.417121in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.419085in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.423257in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.424484in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{4.427429in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{4.429147in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.429884in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{4.431847in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{4.433074in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.437983in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.440192in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.441664in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.443628in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{4.444364in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{4.445837in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.446082in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.447555in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{4.448046in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{4.449273in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.450745in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{4.451973in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.456881in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{1.425380in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{1.425380in}}%
\pgfpathlineto{\pgfqpoint{4.463753in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.402462in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.402462in}}%
\pgfpathlineto{\pgfqpoint{4.469644in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.471853in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.473080in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{4.473325in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{4.477007in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{4.477252in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{1.416271in}}%
\pgfpathlineto{\pgfqpoint{4.482651in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{4.482897in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{4.484124in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{4.485842in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{4.487069in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{4.487315in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{4.489278in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{4.489524in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.427756in}}%
\pgfpathlineto{\pgfqpoint{4.491978in}{1.427756in}}%
\pgfpathlineto{\pgfqpoint{4.493696in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{4.494432in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{4.498114in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{4.499586in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{4.501059in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{4.502777in}{1.440716in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.440716in}}%
\pgfpathlineto{\pgfqpoint{4.505477in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{4.506949in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{4.508667in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{4.513821in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{4.518484in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.522657in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{4.523884in}{1.455712in}}%
\pgfpathlineto{\pgfqpoint{4.527565in}{1.456725in}}%
\pgfpathlineto{\pgfqpoint{4.530020in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{4.533456in}{1.463615in}}%
\pgfpathlineto{\pgfqpoint{4.535174in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.536156in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{4.537874in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{4.539101in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.471988in}}%
\pgfpathlineto{\pgfqpoint{4.541800in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{4.543028in}{1.473779in}}%
\pgfpathlineto{\pgfqpoint{4.545482in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{4.546709in}{1.475546in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{1.476421in}}%
\pgfpathlineto{\pgfqpoint{4.554072in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{4.556036in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{4.557263in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{4.557754in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{4.566344in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{1.464708in}}%
\pgfpathlineto{\pgfqpoint{4.570516in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{4.571989in}{1.467335in}}%
\pgfpathlineto{\pgfqpoint{4.573461in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{4.574688in}{1.469058in}}%
\pgfpathlineto{\pgfqpoint{4.577633in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{4.578861in}{1.470759in}}%
\pgfpathlineto{\pgfqpoint{4.581560in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.582788in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{4.589905in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{4.591132in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{4.592850in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{4.594568in}{1.477351in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.600949in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{4.602422in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{4.603649in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{4.607085in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{4.608803in}{1.484385in}}%
\pgfpathlineto{\pgfqpoint{4.611994in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.487390in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{4.618130in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{4.619602in}{1.456156in}}%
\pgfpathlineto{\pgfqpoint{4.620584in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{4.622057in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{4.623775in}{1.459411in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{1.461010in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{4.627456in}{1.448032in}}%
\pgfpathlineto{\pgfqpoint{4.628929in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{4.630647in}{1.451277in}}%
\pgfpathlineto{\pgfqpoint{4.632610in}{1.452077in}}%
\pgfpathlineto{\pgfqpoint{4.634328in}{1.454451in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{4.638746in}{1.456784in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{1.457554in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{1.459836in}}%
\pgfpathlineto{\pgfqpoint{4.645373in}{1.460589in}}%
\pgfpathlineto{\pgfqpoint{4.646845in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{4.653717in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.464291in}}%
\pgfpathlineto{\pgfqpoint{4.658626in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{4.660835in}{1.468604in}}%
\pgfpathlineto{\pgfqpoint{4.665989in}{1.469309in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{1.472781in}}%
\pgfpathlineto{\pgfqpoint{4.672861in}{1.473465in}}%
\pgfpathlineto{\pgfqpoint{4.674334in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{4.678015in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{4.679488in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{4.681451in}{1.477493in}}%
\pgfpathlineto{\pgfqpoint{4.682924in}{1.478808in}}%
\pgfpathlineto{\pgfqpoint{4.691759in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{4.693232in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{4.696177in}{1.481399in}}%
\pgfpathlineto{\pgfqpoint{4.697650in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{4.700840in}{1.483307in}}%
\pgfpathlineto{\pgfqpoint{4.702313in}{1.484564in}}%
\pgfpathlineto{\pgfqpoint{4.705749in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.486426in}}%
\pgfpathlineto{\pgfqpoint{4.707958in}{1.487040in}}%
\pgfpathlineto{\pgfqpoint{4.709921in}{1.489468in}}%
\pgfpathlineto{\pgfqpoint{4.711148in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{1.490664in}}%
\pgfpathlineto{\pgfqpoint{4.714584in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{4.716057in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{4.720475in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{4.722684in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{1.496475in}}%
\pgfpathlineto{\pgfqpoint{4.734219in}{1.497041in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{1.497604in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.741336in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{4.742809in}{1.500928in}}%
\pgfpathlineto{\pgfqpoint{4.759007in}{1.502015in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{4.766370in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{4.767843in}{1.505743in}}%
\pgfpathlineto{\pgfqpoint{4.774470in}{1.506786in}}%
\pgfpathlineto{\pgfqpoint{4.776433in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{4.781096in}{1.510365in}}%
\pgfpathlineto{\pgfqpoint{4.785023in}{1.511366in}}%
\pgfpathlineto{\pgfqpoint{4.786496in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{4.793859in}{1.512853in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{4.800240in}{1.514804in}}%
\pgfpathlineto{\pgfqpoint{4.801712in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{4.813002in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{4.813248in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{4.814229in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.818156in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{4.820120in}{1.505860in}}%
\pgfpathlineto{\pgfqpoint{4.823801in}{1.506844in}}%
\pgfpathlineto{\pgfqpoint{4.825274in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{4.829446in}{1.508305in}}%
\pgfpathlineto{\pgfqpoint{4.830919in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.831164in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.496713in}}%
\pgfpathlineto{\pgfqpoint{4.832391in}{1.497219in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{4.839018in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.841227in}{1.499714in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{4.849817in}{1.501673in}}%
\pgfpathlineto{\pgfqpoint{4.851781in}{1.503121in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.504076in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.504551in}}%
\pgfpathlineto{\pgfqpoint{4.863316in}{1.505495in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.864543in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{4.870433in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.483878in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{4.878287in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{1.487884in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{1.489840in}}%
\pgfpathlineto{\pgfqpoint{4.889822in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{4.892522in}{1.491286in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.494596in}}%
\pgfpathlineto{\pgfqpoint{4.897185in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{4.903567in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{4.905285in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{4.910684in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{4.912157in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.913138in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.913629in}{1.487929in}}%
\pgfpathlineto{\pgfqpoint{4.914366in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.916084in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{4.922956in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{4.927373in}{1.492090in}}%
\pgfpathlineto{\pgfqpoint{4.929582in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{4.934736in}{1.495231in}}%
\pgfpathlineto{\pgfqpoint{4.935964in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{4.937436in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{1.486158in}}%
\pgfpathlineto{\pgfqpoint{4.943572in}{1.475802in}}%
\pgfpathlineto{\pgfqpoint{4.945045in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{4.948971in}{1.477217in}}%
\pgfpathlineto{\pgfqpoint{4.950689in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{4.956825in}{1.479542in}}%
\pgfpathlineto{\pgfqpoint{4.960752in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{4.962225in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.966397in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.967870in}{1.482277in}}%
\pgfpathlineto{\pgfqpoint{4.969833in}{1.483176in}}%
\pgfpathlineto{\pgfqpoint{4.971306in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.973269in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{4.974742in}{1.484954in}}%
\pgfpathlineto{\pgfqpoint{4.980632in}{1.485834in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{4.990204in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{4.992658in}{1.489293in}}%
\pgfpathlineto{\pgfqpoint{5.004194in}{1.490142in}}%
\pgfpathlineto{\pgfqpoint{5.005666in}{1.490565in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{5.016220in}{1.493483in}}%
\pgfpathlineto{\pgfqpoint{5.017938in}{1.494304in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{5.022110in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{5.026037in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{5.027755in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{5.033154in}{1.498327in}}%
\pgfpathlineto{\pgfqpoint{5.039781in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{5.041745in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{5.046162in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{5.047880in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{5.051316in}{1.502600in}}%
\pgfpathlineto{\pgfqpoint{5.052789in}{1.502981in}}%
\pgfpathlineto{\pgfqpoint{5.058925in}{1.503739in}}%
\pgfpathlineto{\pgfqpoint{5.060152in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{5.061379in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.495655in}}%
\pgfpathlineto{\pgfqpoint{5.067760in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{5.074387in}{1.497199in}}%
\pgfpathlineto{\pgfqpoint{5.075860in}{1.497581in}}%
\pgfpathlineto{\pgfqpoint{5.081504in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{5.082977in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{5.087149in}{1.499477in}}%
\pgfpathlineto{\pgfqpoint{5.089358in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.501342in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.501342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141993in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.148619in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.148768in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.165034in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.166045in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.167272in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.177274in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{4.182568in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.189280in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{4.195987in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{4.196969in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{4.198196in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{4.198687in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{4.199669in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{4.202123in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{4.206296in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{4.208750in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{4.209977in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{4.213904in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.218076in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{4.223721in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{4.230839in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{4.235257in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{4.237465in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{4.239183in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{4.240411in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.243847in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{4.244092in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{4.245319in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.247528in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.249246in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.250719in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{4.255627in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{4.257591in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{4.258818in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.266426in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{4.271090in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{4.276734in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{4.278452in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{4.280907in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{4.281152in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{4.282870in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{4.284834in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.285325in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.287533in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.289742in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.291215in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{4.294896in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{4.296124in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{4.298087in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{4.299805in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{4.301032in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.303732in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.305204in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{4.305941in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{4.307659in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.309377in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.312813in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{4.314531in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.316249in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.318949in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{1.012971in}}%
\pgfpathlineto{\pgfqpoint{4.320176in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{1.023832in}}%
\pgfpathlineto{\pgfqpoint{4.322139in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{4.322630in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{4.324348in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{4.328275in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{4.329011in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.017163in}}%
\pgfpathlineto{\pgfqpoint{4.333920in}{1.017163in}}%
\pgfpathlineto{\pgfqpoint{4.334656in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{4.335638in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.335883in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{4.338583in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{4.340547in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{4.347173in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{4.348400in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.351836in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.353309in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{4.354536in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{4.356009in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{4.356500in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.357727in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{4.365090in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{4.369753in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{4.370489in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{0.915884in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{0.915884in}}%
\pgfpathlineto{\pgfqpoint{4.374171in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{4.375398in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{4.376625in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.376870in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{4.382761in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{4.384233in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{4.393069in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{4.394787in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.398959in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.402150in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{4.402886in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{4.406322in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{4.411967in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{4.416385in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{4.417858in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{4.421294in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{4.421784in}{0.855776in}}%
\pgfpathlineto{\pgfqpoint{4.423502in}{0.855776in}}%
\pgfpathlineto{\pgfqpoint{4.424975in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{4.425711in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{4.428657in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{4.431847in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{4.433074in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{4.433565in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{4.436756in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{4.438228in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{4.439456in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{4.440683in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{4.443137in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{4.444610in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{4.446082in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{4.447555in}{0.922469in}}%
\pgfpathlineto{\pgfqpoint{4.447800in}{0.922469in}}%
\pgfpathlineto{\pgfqpoint{4.449273in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{4.450745in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.452463in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{4.454918in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{4.456390in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{4.457863in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{4.459581in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{4.465717in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{4.469644in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{4.474307in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{0.916038in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{0.916038in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{4.480443in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{4.481670in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{4.483142in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.484370in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.485597in}{0.915285in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{0.915285in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{0.893971in}}%
\pgfpathlineto{\pgfqpoint{4.489033in}{0.893971in}}%
\pgfpathlineto{\pgfqpoint{4.490260in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{4.492714in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{4.493941in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{4.494187in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{4.495414in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{4.495905in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.497623in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{4.498850in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.502531in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{0.847026in}}%
\pgfpathlineto{\pgfqpoint{4.504495in}{0.847026in}}%
\pgfpathlineto{\pgfqpoint{4.505722in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{4.506213in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{4.507440in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{4.509649in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{4.513576in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{4.514312in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{4.515539in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{4.518730in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{4.522166in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{4.522902in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.523639in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{4.524129in}{0.862379in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.529774in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.530511in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{4.531002in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{4.533947in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{4.535419in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{4.543273in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{4.544500in}{0.859937in}}%
\pgfpathlineto{\pgfqpoint{4.545973in}{0.859937in}}%
\pgfpathlineto{\pgfqpoint{4.547445in}{0.866212in}}%
\pgfpathlineto{\pgfqpoint{4.547936in}{0.866212in}}%
\pgfpathlineto{\pgfqpoint{4.549163in}{0.869315in}}%
\pgfpathlineto{\pgfqpoint{4.551127in}{0.869315in}}%
\pgfpathlineto{\pgfqpoint{4.552599in}{0.875457in}}%
\pgfpathlineto{\pgfqpoint{4.554563in}{0.875457in}}%
\pgfpathlineto{\pgfqpoint{4.554808in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{4.555790in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{4.557017in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{4.561190in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{4.561926in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{4.562662in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{4.565116in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{4.567325in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{4.569289in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{4.569780in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{4.571252in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{4.572479in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{4.573952in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{4.578861in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{4.580333in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{4.581315in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{4.582542in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{4.587696in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{4.588678in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{4.589905in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{4.591132in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{4.593341in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{4.594568in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{4.595795in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{4.597023in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{4.597759in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{4.603649in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{4.604876in}{0.861213in}}%
\pgfpathlineto{\pgfqpoint{4.606104in}{0.861213in}}%
\pgfpathlineto{\pgfqpoint{4.607331in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{4.610521in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{4.611012in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{4.612485in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{4.613221in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{4.614694in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{4.616412in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{4.620093in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{0.857155in}}%
\pgfpathlineto{\pgfqpoint{4.628192in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{4.633837in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{4.635064in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{4.637519in}{0.811787in}}%
\pgfpathlineto{\pgfqpoint{4.638746in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{4.640709in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{4.642182in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{4.646600in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{4.648318in}{0.828133in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{0.828133in}}%
\pgfpathlineto{\pgfqpoint{4.652981in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{4.653472in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{4.654944in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{4.656417in}{0.843909in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{0.843909in}}%
\pgfpathlineto{\pgfqpoint{4.659362in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{0.851593in}}%
\pgfpathlineto{\pgfqpoint{4.662798in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{4.667952in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{0.869018in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{4.669425in}{0.857306in}}%
\pgfpathlineto{\pgfqpoint{4.670897in}{0.857306in}}%
\pgfpathlineto{\pgfqpoint{4.672370in}{0.862197in}}%
\pgfpathlineto{\pgfqpoint{4.672615in}{0.862197in}}%
\pgfpathlineto{\pgfqpoint{4.673106in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{0.850652in}}%
\pgfpathlineto{\pgfqpoint{4.674334in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{4.676297in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{4.678015in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{4.679733in}{0.860346in}}%
\pgfpathlineto{\pgfqpoint{4.680960in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{4.681696in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{4.685378in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{0.879112in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{0.879112in}}%
\pgfpathlineto{\pgfqpoint{4.694213in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{4.694950in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{4.698386in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{4.702313in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{4.703540in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{4.704767in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{4.706240in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{4.706976in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{4.708203in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{4.710657in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{4.711639in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{4.712866in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{4.714093in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{4.714339in}{0.868718in}}%
\pgfpathlineto{\pgfqpoint{4.715321in}{0.875350in}}%
\pgfpathlineto{\pgfqpoint{4.716548in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{4.719493in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{4.727592in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{4.728819in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{4.730292in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{4.731519in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{4.736182in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{4.737655in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{4.739864in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{4.742809in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.879902in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{0.867319in}}%
\pgfpathlineto{\pgfqpoint{4.744772in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{4.745263in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{4.746490in}{0.873748in}}%
\pgfpathlineto{\pgfqpoint{4.749190in}{0.873748in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{4.752381in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{4.753608in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{4.757535in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{0.884255in}}%
\pgfpathlineto{\pgfqpoint{4.759498in}{0.884255in}}%
\pgfpathlineto{\pgfqpoint{4.761216in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.764407in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{4.764898in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{4.766125in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.767843in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{4.769561in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.772752in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.774224in}{0.894441in}}%
\pgfpathlineto{\pgfqpoint{4.774960in}{0.894441in}}%
\pgfpathlineto{\pgfqpoint{4.776433in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{4.777169in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{4.778642in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{0.904286in}}%
\pgfpathlineto{\pgfqpoint{4.780605in}{0.904286in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{4.782814in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{4.784041in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.785269in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{4.787723in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{0.917689in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{0.917689in}}%
\pgfpathlineto{\pgfqpoint{4.796804in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.797540in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.799013in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{4.802203in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{4.803921in}{0.888517in}}%
\pgfpathlineto{\pgfqpoint{4.804903in}{0.888517in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{4.807848in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{0.894251in}}%
\pgfpathlineto{\pgfqpoint{4.809566in}{0.894251in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{4.814229in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{4.815948in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{4.817175in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{4.817666in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{4.818893in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{4.819384in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{4.820611in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{4.821838in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{4.822820in}{0.899761in}}%
\pgfpathlineto{\pgfqpoint{4.824047in}{0.888576in}}%
\pgfpathlineto{\pgfqpoint{4.826747in}{0.888576in}}%
\pgfpathlineto{\pgfqpoint{4.828219in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{4.830183in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{0.894134in}}%
\pgfpathlineto{\pgfqpoint{4.832637in}{0.894134in}}%
\pgfpathlineto{\pgfqpoint{4.834109in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{4.836564in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{4.838036in}{0.901432in}}%
\pgfpathlineto{\pgfqpoint{4.839264in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.841472in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{4.844663in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{4.845890in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{4.847363in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{4.849572in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{4.850553in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{4.857916in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{4.862825in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{4.864543in}{0.888658in}}%
\pgfpathlineto{\pgfqpoint{4.864788in}{0.888658in}}%
\pgfpathlineto{\pgfqpoint{4.866261in}{0.892207in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{0.892207in}}%
\pgfpathlineto{\pgfqpoint{4.868715in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{4.869452in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{4.870188in}{0.888684in}}%
\pgfpathlineto{\pgfqpoint{4.872888in}{0.888684in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.877305in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.878533in}{0.879963in}}%
\pgfpathlineto{\pgfqpoint{4.882459in}{0.879963in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{0.869533in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{4.885896in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{4.887614in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{4.889332in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{4.890559in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{4.892277in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{4.893504in}{0.883582in}}%
\pgfpathlineto{\pgfqpoint{4.894240in}{0.883582in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{0.885306in}}%
\pgfpathlineto{\pgfqpoint{4.895958in}{0.885306in}}%
\pgfpathlineto{\pgfqpoint{4.897185in}{0.887023in}}%
\pgfpathlineto{\pgfqpoint{4.900376in}{0.887023in}}%
\pgfpathlineto{\pgfqpoint{4.901849in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.902339in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.903812in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{4.905039in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{4.907248in}{0.902170in}}%
\pgfpathlineto{\pgfqpoint{4.908721in}{0.902170in}}%
\pgfpathlineto{\pgfqpoint{4.910439in}{0.907100in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{4.911666in}{0.898736in}}%
\pgfpathlineto{\pgfqpoint{4.913138in}{0.898736in}}%
\pgfpathlineto{\pgfqpoint{4.914611in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{4.915838in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{4.917065in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{4.919274in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{4.920501in}{0.893730in}}%
\pgfpathlineto{\pgfqpoint{4.923201in}{0.893730in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{0.896998in}}%
\pgfpathlineto{\pgfqpoint{4.925655in}{0.896998in}}%
\pgfpathlineto{\pgfqpoint{4.927864in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{4.929828in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{4.931055in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{4.932037in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{4.933264in}{0.908240in}}%
\pgfpathlineto{\pgfqpoint{4.933755in}{0.908240in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{0.911396in}}%
\pgfpathlineto{\pgfqpoint{4.937191in}{0.911396in}}%
\pgfpathlineto{\pgfqpoint{4.938418in}{0.912966in}}%
\pgfpathlineto{\pgfqpoint{4.938663in}{0.912966in}}%
\pgfpathlineto{\pgfqpoint{4.938909in}{0.914529in}}%
\pgfpathlineto{\pgfqpoint{4.939154in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{4.940136in}{0.908004in}}%
\pgfpathlineto{\pgfqpoint{4.940872in}{0.908004in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{4.943326in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{0.912669in}}%
\pgfpathlineto{\pgfqpoint{4.945781in}{0.912669in}}%
\pgfpathlineto{\pgfqpoint{4.947499in}{0.917282in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{0.917282in}}%
\pgfpathlineto{\pgfqpoint{4.949462in}{0.920329in}}%
\pgfpathlineto{\pgfqpoint{4.950444in}{0.920329in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{4.953389in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{4.953880in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{4.954125in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{4.955107in}{0.916935in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{0.916935in}}%
\pgfpathlineto{\pgfqpoint{4.957071in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{4.959525in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{4.960998in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{4.963452in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{4.966152in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{4.967379in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{4.970569in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{4.971797in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{4.972778in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{4.974496in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{4.978669in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{4.979896in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{4.980387in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{4.984314in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{4.985541in}{0.920663in}}%
\pgfpathlineto{\pgfqpoint{4.987013in}{0.920663in}}%
\pgfpathlineto{\pgfqpoint{4.988240in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{4.990204in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{4.991431in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{4.994131in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{4.995358in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{4.998794in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{5.000757in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{5.002475in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{5.005912in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{5.007630in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{5.009102in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{5.012047in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{5.013274in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{5.015483in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{5.015974in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{5.017447in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{5.019165in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{5.020883in}{0.935827in}}%
\pgfpathlineto{\pgfqpoint{5.022846in}{0.935827in}}%
\pgfpathlineto{\pgfqpoint{5.024319in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{5.025055in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{5.025546in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{0.931152in}}%
\pgfpathlineto{\pgfqpoint{5.026773in}{0.933911in}}%
\pgfpathlineto{\pgfqpoint{5.028246in}{0.936650in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{0.936650in}}%
\pgfpathlineto{\pgfqpoint{5.030700in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{5.031191in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{5.032418in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{5.032664in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{5.033891in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{5.034627in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{5.036590in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{5.036836in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{5.037572in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{5.038799in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{5.039536in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{5.041254in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{5.043708in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{5.045181in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{5.046653in}{0.929731in}}%
\pgfpathlineto{\pgfqpoint{5.049107in}{0.929731in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{0.933726in}}%
\pgfpathlineto{\pgfqpoint{5.051562in}{0.933726in}}%
\pgfpathlineto{\pgfqpoint{5.052789in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{5.054016in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{5.055243in}{0.936367in}}%
\pgfpathlineto{\pgfqpoint{5.056225in}{0.936367in}}%
\pgfpathlineto{\pgfqpoint{5.057452in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{5.058925in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{5.060888in}{0.933231in}}%
\pgfpathlineto{\pgfqpoint{5.061379in}{0.933231in}}%
\pgfpathlineto{\pgfqpoint{5.062852in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{5.063343in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{5.064570in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{5.066533in}{0.939730in}}%
\pgfpathlineto{\pgfqpoint{5.067024in}{0.939730in}}%
\pgfpathlineto{\pgfqpoint{5.068251in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{5.068987in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{5.070215in}{0.942301in}}%
\pgfpathlineto{\pgfqpoint{5.072669in}{0.942301in}}%
\pgfpathlineto{\pgfqpoint{5.073896in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{5.075123in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{5.077332in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{5.078805in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{5.081014in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{5.082486in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{5.083713in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{5.085186in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{5.086413in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{5.086904in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{5.087149in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{5.088131in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{5.088377in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{0.944900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141993in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.148619in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.148768in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.159890in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.161382in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.162854in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.166045in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.167272in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.168572in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.177274in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{4.182734in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{4.182876in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.185609in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.187152in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{4.187397in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{4.188870in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{4.189115in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{4.195987in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{4.196969in}{0.835338in}}%
\pgfpathlineto{\pgfqpoint{4.198196in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{4.198687in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{4.199669in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{4.202123in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{0.859146in}}%
\pgfpathlineto{\pgfqpoint{4.207277in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{4.208750in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{4.209977in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{4.211941in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{4.213904in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.218076in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{4.223721in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{0.865588in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{4.230839in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{4.235257in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{4.237465in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{4.239429in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{4.243847in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.244092in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.245319in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{4.247528in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{4.249246in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{4.250719in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.255627in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{4.257591in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{4.258818in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{4.266426in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.271090in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.276734in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{4.278452in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{4.280907in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.281152in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.282870in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.284588in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{4.285570in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{4.286306in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.289742in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.291215in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{4.294896in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{4.296124in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.298087in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.299805in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.301032in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.303732in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.305204in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.305941in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.307659in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{4.309377in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.312813in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.314531in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{4.316249in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.318949in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{4.320176in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.322139in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.322630in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.324348in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{4.328275in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.329011in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.333920in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.334656in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.335638in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{4.335883in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{4.338583in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{4.340547in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{4.347173in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{4.348400in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{4.351836in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{4.353309in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{4.354536in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{4.356009in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{4.356500in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{4.357727in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.365090in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{4.369753in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{4.371471in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.374171in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{4.375398in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{4.376625in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{4.376870in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{4.383252in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{4.383497in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{4.385215in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{4.393069in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{4.394787in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{4.396996in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.397732in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{4.398959in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.402150in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.402886in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.406322in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.411967in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{1.116022in}}%
\pgfpathlineto{\pgfqpoint{4.416385in}{1.116022in}}%
\pgfpathlineto{\pgfqpoint{4.417858in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{4.421294in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{4.421784in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.423502in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.424975in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{4.425711in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.428657in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.114319in}}%
\pgfpathlineto{\pgfqpoint{4.431847in}{1.114319in}}%
\pgfpathlineto{\pgfqpoint{4.433074in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.433565in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.436756in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.437738in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{4.438965in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{4.439456in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{4.440683in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{4.443137in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{4.444610in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.446082in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.447555in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{4.447800in}{1.118664in}}%
\pgfpathlineto{\pgfqpoint{4.449273in}{1.124454in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{1.124454in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{1.099673in}}%
\pgfpathlineto{\pgfqpoint{4.450745in}{1.102629in}}%
\pgfpathlineto{\pgfqpoint{4.452463in}{1.102629in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.105558in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{4.454672in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{4.454918in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{4.456390in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.457863in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.459581in}{1.098805in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{1.098805in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.465717in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.469644in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{1.115482in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{1.115482in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.474307in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.475534in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{4.480443in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.481670in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.483142in}{1.111450in}}%
\pgfpathlineto{\pgfqpoint{4.484370in}{1.111450in}}%
\pgfpathlineto{\pgfqpoint{4.485597in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{1.091926in}}%
\pgfpathlineto{\pgfqpoint{4.489033in}{1.091926in}}%
\pgfpathlineto{\pgfqpoint{4.490260in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{4.492714in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{4.493941in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.494187in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.495414in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{4.497623in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{4.498850in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.502777in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{4.504495in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{4.505722in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.506213in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.507440in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{4.509649in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.513576in}{1.100837in}}%
\pgfpathlineto{\pgfqpoint{4.514312in}{1.100837in}}%
\pgfpathlineto{\pgfqpoint{4.515539in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{4.518730in}{1.110414in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{1.110414in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{4.523639in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{4.524129in}{1.102426in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{4.529774in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{4.533947in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{4.535419in}{1.113891in}}%
\pgfpathlineto{\pgfqpoint{4.543273in}{1.113891in}}%
\pgfpathlineto{\pgfqpoint{4.544500in}{1.116134in}}%
\pgfpathlineto{\pgfqpoint{4.545973in}{1.116134in}}%
\pgfpathlineto{\pgfqpoint{4.547445in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{4.547936in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{4.549163in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{4.551127in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{4.552599in}{1.127112in}}%
\pgfpathlineto{\pgfqpoint{4.554563in}{1.127112in}}%
\pgfpathlineto{\pgfqpoint{4.554808in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{4.555790in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.557017in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{4.561190in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{4.561680in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{4.565116in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{4.567325in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{4.569289in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{4.569780in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{4.571252in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{4.572479in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{4.573952in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{4.578861in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{4.580333in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{4.581315in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{4.582542in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{4.587696in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{4.588678in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{4.589905in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{4.591132in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.593341in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.594568in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{4.595795in}{1.107759in}}%
\pgfpathlineto{\pgfqpoint{4.597023in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.597759in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{1.119636in}}%
\pgfpathlineto{\pgfqpoint{4.603649in}{1.119636in}}%
\pgfpathlineto{\pgfqpoint{4.604876in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{4.606104in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{4.607331in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{4.610521in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{4.611012in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{4.612485in}{1.114685in}}%
\pgfpathlineto{\pgfqpoint{4.613221in}{1.114685in}}%
\pgfpathlineto{\pgfqpoint{4.614694in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.616412in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{4.620093in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.628192in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{4.633837in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{4.635064in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.637764in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.640709in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.642182in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.646600in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.648318in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.652981in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.653472in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.654944in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.656417in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.659362in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.662798in}{1.132162in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{1.132162in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.667952in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{1.120632in}}%
\pgfpathlineto{\pgfqpoint{4.669425in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{4.670897in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{4.672370in}{1.125768in}}%
\pgfpathlineto{\pgfqpoint{4.672615in}{1.125768in}}%
\pgfpathlineto{\pgfqpoint{4.674334in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{4.676297in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{4.678015in}{1.135788in}}%
\pgfpathlineto{\pgfqpoint{4.679733in}{1.135788in}}%
\pgfpathlineto{\pgfqpoint{4.680960in}{1.137426in}}%
\pgfpathlineto{\pgfqpoint{4.681696in}{1.137426in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.140675in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.140675in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.685378in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{4.694213in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{4.694950in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{4.698386in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.702313in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.703540in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.704767in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.706240in}{1.148521in}}%
\pgfpathlineto{\pgfqpoint{4.706976in}{1.148521in}}%
\pgfpathlineto{\pgfqpoint{4.708203in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{4.710657in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{4.711639in}{1.151569in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{4.712866in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{4.714093in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{4.714339in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{4.715321in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.716548in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{4.719493in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.121431in}}%
\pgfpathlineto{\pgfqpoint{4.727592in}{1.121431in}}%
\pgfpathlineto{\pgfqpoint{4.728819in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{4.730292in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{4.731519in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{4.736182in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{4.737655in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{4.739864in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{4.742809in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{4.744772in}{1.135106in}}%
\pgfpathlineto{\pgfqpoint{4.745263in}{1.135106in}}%
\pgfpathlineto{\pgfqpoint{4.746490in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{4.749190in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.750417in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.752381in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.753608in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{4.757535in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{4.759498in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{4.761216in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.764407in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{4.764898in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{4.766125in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{4.767843in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{4.769561in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.129808in}}%
\pgfpathlineto{\pgfqpoint{4.772752in}{1.129808in}}%
\pgfpathlineto{\pgfqpoint{4.774224in}{1.132678in}}%
\pgfpathlineto{\pgfqpoint{4.774960in}{1.132678in}}%
\pgfpathlineto{\pgfqpoint{4.776433in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{4.777169in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{4.778396in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{4.778642in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{1.139734in}}%
\pgfpathlineto{\pgfqpoint{4.780605in}{1.139734in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.142510in}}%
\pgfpathlineto{\pgfqpoint{4.782814in}{1.142510in}}%
\pgfpathlineto{\pgfqpoint{4.784041in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.785269in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.147986in}}%
\pgfpathlineto{\pgfqpoint{4.787723in}{1.147986in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{4.796804in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{4.797540in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{4.799013in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{4.802203in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{4.803431in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{4.803676in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{4.804903in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{4.807848in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{4.809566in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{4.814229in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{4.815948in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{4.817175in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{4.817666in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{4.818893in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{4.819384in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{4.820611in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{4.821838in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{4.822820in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{4.824047in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{4.826747in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{4.828219in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{4.830183in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{4.832637in}{1.127066in}}%
\pgfpathlineto{\pgfqpoint{4.834109in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{4.836564in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{4.841472in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{4.844663in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{4.845890in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{4.847363in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{4.849572in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{4.851290in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{4.857916in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{4.862825in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{4.864543in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{4.864788in}{1.150114in}}%
\pgfpathlineto{\pgfqpoint{4.866261in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{4.868715in}{1.156210in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{1.156210in}}%
\pgfpathlineto{\pgfqpoint{4.869452in}{1.145118in}}%
\pgfpathlineto{\pgfqpoint{4.870188in}{1.146343in}}%
\pgfpathlineto{\pgfqpoint{4.872888in}{1.146343in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.877305in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.878533in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{4.882459in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{4.885896in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{4.887614in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{4.889332in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{4.890559in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{4.892277in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{4.893504in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{4.894240in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{4.895958in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{4.897185in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{4.900376in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{4.901849in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{4.902339in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{4.903812in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{4.905039in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{4.907248in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{4.908721in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{4.910684in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{4.912157in}{1.154346in}}%
\pgfpathlineto{\pgfqpoint{4.913138in}{1.154346in}}%
\pgfpathlineto{\pgfqpoint{4.914611in}{1.156619in}}%
\pgfpathlineto{\pgfqpoint{4.915838in}{1.156619in}}%
\pgfpathlineto{\pgfqpoint{4.917065in}{1.157750in}}%
\pgfpathlineto{\pgfqpoint{4.919274in}{1.157750in}}%
\pgfpathlineto{\pgfqpoint{4.920501in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{4.923201in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{4.925655in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{4.927864in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.932037in}{1.167726in}}%
\pgfpathlineto{\pgfqpoint{4.933264in}{1.168813in}}%
\pgfpathlineto{\pgfqpoint{4.934736in}{1.169897in}}%
\pgfpathlineto{\pgfqpoint{4.935964in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{4.938663in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.940627in}{1.176309in}}%
\pgfpathlineto{\pgfqpoint{4.941118in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{1.178414in}}%
\pgfpathlineto{\pgfqpoint{4.945781in}{1.179461in}}%
\pgfpathlineto{\pgfqpoint{4.947499in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{4.950689in}{1.185660in}}%
\pgfpathlineto{\pgfqpoint{4.953880in}{1.186680in}}%
\pgfpathlineto{\pgfqpoint{4.956334in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{4.960507in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{4.961734in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{4.966152in}{1.195689in}}%
\pgfpathlineto{\pgfqpoint{4.967379in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{4.972778in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.974496in}{1.200568in}}%
\pgfpathlineto{\pgfqpoint{4.980387in}{1.201533in}}%
\pgfpathlineto{\pgfqpoint{4.982350in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{4.987013in}{1.206308in}}%
\pgfpathlineto{\pgfqpoint{4.988240in}{1.196691in}}%
\pgfpathlineto{\pgfqpoint{4.994131in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.995358in}{1.198608in}}%
\pgfpathlineto{\pgfqpoint{4.998549in}{1.199561in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.201458in}}%
\pgfpathlineto{\pgfqpoint{5.002475in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{5.007630in}{1.204277in}}%
\pgfpathlineto{\pgfqpoint{5.009102in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{5.015483in}{1.207990in}}%
\pgfpathlineto{\pgfqpoint{5.016711in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{5.017938in}{1.209828in}}%
\pgfpathlineto{\pgfqpoint{5.020392in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{5.021865in}{1.212560in}}%
\pgfpathlineto{\pgfqpoint{5.023583in}{1.213464in}}%
\pgfpathlineto{\pgfqpoint{5.024810in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{5.025546in}{1.215263in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{1.205980in}}%
\pgfpathlineto{\pgfqpoint{5.026773in}{1.207795in}}%
\pgfpathlineto{\pgfqpoint{5.028246in}{1.209599in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{1.210496in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{1.213169in}}%
\pgfpathlineto{\pgfqpoint{5.034627in}{1.214054in}}%
\pgfpathlineto{\pgfqpoint{5.036590in}{1.217563in}}%
\pgfpathlineto{\pgfqpoint{5.037572in}{1.218434in}}%
\pgfpathlineto{\pgfqpoint{5.038799in}{1.219301in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{1.220165in}}%
\pgfpathlineto{\pgfqpoint{5.041745in}{1.221885in}}%
\pgfpathlineto{\pgfqpoint{5.045181in}{1.222741in}}%
\pgfpathlineto{\pgfqpoint{5.046653in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{5.049353in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.226976in}}%
\pgfpathlineto{\pgfqpoint{5.054016in}{1.227815in}}%
\pgfpathlineto{\pgfqpoint{5.055243in}{1.228652in}}%
\pgfpathlineto{\pgfqpoint{5.056225in}{1.228652in}}%
\pgfpathlineto{\pgfqpoint{5.057452in}{1.219758in}}%
\pgfpathlineto{\pgfqpoint{5.059170in}{1.220604in}}%
\pgfpathlineto{\pgfqpoint{5.060888in}{1.223127in}}%
\pgfpathlineto{\pgfqpoint{5.062606in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{5.064079in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{5.065551in}{1.226453in}}%
\pgfpathlineto{\pgfqpoint{5.066779in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{5.068987in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{5.070215in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{5.075123in}{1.229736in}}%
\pgfpathlineto{\pgfqpoint{5.077332in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{5.079296in}{1.234581in}}%
\pgfpathlineto{\pgfqpoint{5.081259in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{5.085186in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{5.086413in}{1.239335in}}%
\pgfpathlineto{\pgfqpoint{5.087149in}{1.240118in}}%
\pgfpathlineto{\pgfqpoint{5.088867in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.242454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141502in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{4.218076in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{4.220285in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{4.221512in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.223967in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{1.625761in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{4.228630in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{4.230348in}{1.631525in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{4.232557in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{4.236975in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{4.238693in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{4.241883in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{4.243356in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{4.244583in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.247037in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{4.248510in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{4.249982in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{4.253664in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.255627in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.261027in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{4.263972in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.265445in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.266672in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.533668in}}%
\pgfpathlineto{\pgfqpoint{4.269371in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{4.271335in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{4.272562in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{4.280170in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.280661in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{4.283607in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.285815in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.292442in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.299069in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.300787in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{4.302505in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.308395in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{4.309868in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{4.311340in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{4.311831in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{4.314531in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{4.321403in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{4.323121in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{4.323612in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{4.324594in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{4.326066in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.334165in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{4.342510in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{4.344474in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{4.346192in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.346437in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{4.348891in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{4.350364in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.352818in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{4.354291in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.357972in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.360181in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{4.360672in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.361899in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{4.362881in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{4.364108in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{4.366808in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{4.368771in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{4.369998in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.370735in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.371962in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.375152in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{4.377607in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{4.382270in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{4.387669in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{4.389142in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.389388in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.389878in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.390615in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.395769in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.397241in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.397732in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.398959in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.401414in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.402886in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.403868in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.405095in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{4.407059in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{4.408286in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.408531in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.410004in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.411476in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.413194in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{4.414912in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.417858in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.418594in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.419085in}{1.389252in}}%
\pgfpathlineto{\pgfqpoint{4.419821in}{1.389252in}}%
\pgfpathlineto{\pgfqpoint{4.421048in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.424239in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.426202in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{4.426693in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{4.428411in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.429393in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.431111in}{1.378662in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.378662in}}%
\pgfpathlineto{\pgfqpoint{4.435529in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{4.436019in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.385688in}}%
\pgfpathlineto{\pgfqpoint{4.439946in}{1.385688in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{4.446818in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.452709in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.458599in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.460317in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.463753in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{4.465717in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{4.468662in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{4.470625in}{1.384225in}}%
\pgfpathlineto{\pgfqpoint{4.473571in}{1.384225in}}%
\pgfpathlineto{\pgfqpoint{4.475043in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.476761in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{4.480443in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{4.480688in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{4.482651in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{4.483879in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.487069in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.488296in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{4.490505in}{1.403896in}}%
\pgfpathlineto{\pgfqpoint{4.490751in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{4.491732in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{4.494432in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{4.503022in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.505477in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.505967in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.508667in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{4.510385in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.513576in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.515048in}{1.376135in}}%
\pgfpathlineto{\pgfqpoint{4.515539in}{1.376135in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.521430in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.522657in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.526829in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.361277in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{4.532965in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{4.534192in}{1.348600in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{1.348600in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.351552in}}%
\pgfpathlineto{\pgfqpoint{4.538119in}{1.351552in}}%
\pgfpathlineto{\pgfqpoint{4.539592in}{1.354459in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.354459in}}%
\pgfpathlineto{\pgfqpoint{4.541555in}{1.355896in}}%
\pgfpathlineto{\pgfqpoint{4.544500in}{1.355896in}}%
\pgfpathlineto{\pgfqpoint{4.545973in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{4.548918in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{4.550145in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.553581in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.555545in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.556281in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.558735in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{4.560944in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{4.562662in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.563644in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.564871in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.565116in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.567080in}{1.359129in}}%
\pgfpathlineto{\pgfqpoint{4.568307in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{4.570761in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.571498in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.572725in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{4.583524in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{4.584751in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{4.584996in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{4.586960in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{4.588432in}{1.328825in}}%
\pgfpathlineto{\pgfqpoint{4.588678in}{1.328825in}}%
\pgfpathlineto{\pgfqpoint{4.590151in}{1.331600in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{1.331600in}}%
\pgfpathlineto{\pgfqpoint{4.593341in}{1.332972in}}%
\pgfpathlineto{\pgfqpoint{4.594077in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{4.594568in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{4.596286in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{4.598004in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{4.600949in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{4.602422in}{1.326753in}}%
\pgfpathlineto{\pgfqpoint{4.602913in}{1.326753in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.328092in}}%
\pgfpathlineto{\pgfqpoint{4.604386in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.606594in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.608067in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.611748in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.612976in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{4.613957in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{4.617884in}{1.278900in}}%
\pgfpathlineto{\pgfqpoint{4.620339in}{1.278900in}}%
\pgfpathlineto{\pgfqpoint{4.621566in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.623529in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{4.627456in}{1.283261in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{1.283261in}}%
\pgfpathlineto{\pgfqpoint{4.629420in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{4.631138in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{4.632365in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{4.633837in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{4.634574in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{4.635064in}{1.271807in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{4.637028in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{4.638255in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{4.640219in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{4.647581in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{4.649054in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.651754in}{1.265060in}}%
\pgfpathlineto{\pgfqpoint{4.653717in}{1.265060in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.233493in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.235009in}}%
\pgfpathlineto{\pgfqpoint{4.656417in}{1.236516in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{1.236516in}}%
\pgfpathlineto{\pgfqpoint{4.658871in}{1.238014in}}%
\pgfpathlineto{\pgfqpoint{4.659608in}{1.238014in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{4.662062in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{4.665007in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{4.666480in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{4.666971in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{4.668934in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{4.670161in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{4.672861in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{4.674334in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{4.675315in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{4.676542in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.678015in}{1.223990in}}%
\pgfpathlineto{\pgfqpoint{4.679242in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{4.683905in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{4.685869in}{1.214452in}}%
\pgfpathlineto{\pgfqpoint{4.691023in}{1.214452in}}%
\pgfpathlineto{\pgfqpoint{4.692250in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{4.694950in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{4.696668in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{4.697895in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.221747in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.206662in}}%
\pgfpathlineto{\pgfqpoint{4.701822in}{1.206662in}}%
\pgfpathlineto{\pgfqpoint{4.703049in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{4.703540in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{4.705258in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{4.709185in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{4.711885in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{4.712130in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{4.713357in}{1.204956in}}%
\pgfpathlineto{\pgfqpoint{4.715075in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{4.720229in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{4.722929in}{1.201930in}}%
\pgfpathlineto{\pgfqpoint{4.723174in}{1.201930in}}%
\pgfpathlineto{\pgfqpoint{4.724402in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{4.725383in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{4.729310in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{4.730292in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{4.731519in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{4.736919in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{4.738146in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{4.739864in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{4.742318in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.746736in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.748699in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.750172in}{1.146906in}}%
\pgfpathlineto{\pgfqpoint{4.751154in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{4.751399in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{4.753362in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{4.754590in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{4.756553in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{4.757780in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.102698in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.102698in}}%
\pgfpathlineto{\pgfqpoint{4.760235in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{4.762443in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{4.763671in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{4.765634in}{1.112000in}}%
\pgfpathlineto{\pgfqpoint{4.767598in}{1.112000in}}%
\pgfpathlineto{\pgfqpoint{4.768825in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{4.769070in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{4.771034in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{4.772261in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{4.778151in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{4.779378in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{4.779869in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.780605in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.782569in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{4.783305in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{4.784778in}{1.120121in}}%
\pgfpathlineto{\pgfqpoint{4.786005in}{1.120121in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{1.125884in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{4.791895in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.792141in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.797049in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{4.797295in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{4.799013in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{4.799258in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{4.800731in}{1.124899in}}%
\pgfpathlineto{\pgfqpoint{4.803185in}{1.124899in}}%
\pgfpathlineto{\pgfqpoint{4.804658in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.806130in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.807357in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{4.807848in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{1.117007in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{1.117007in}}%
\pgfpathlineto{\pgfqpoint{4.812757in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{4.813739in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{4.813984in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{4.815211in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.816929in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{4.817175in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{4.818402in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{4.818893in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{4.820365in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.823556in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.825028in}{1.091321in}}%
\pgfpathlineto{\pgfqpoint{4.825765in}{1.091321in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{4.827728in}{1.081086in}}%
\pgfpathlineto{\pgfqpoint{4.828219in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{4.830428in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{4.831655in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{4.832882in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{4.834109in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.834600in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.835827in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{4.838773in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{4.839018in}{1.075303in}}%
\pgfpathlineto{\pgfqpoint{4.840000in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{4.841718in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{1.079607in}}%
\pgfpathlineto{\pgfqpoint{4.843927in}{1.079607in}}%
\pgfpathlineto{\pgfqpoint{4.844172in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{4.845399in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{4.845645in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{4.846872in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{4.848344in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{4.849572in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{4.849817in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{4.850553in}{1.073940in}}%
\pgfpathlineto{\pgfqpoint{4.851044in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{4.851781in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{4.853253in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{4.854726in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{4.856444in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{4.858162in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{4.859634in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{4.862089in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{4.863561in}{1.074020in}}%
\pgfpathlineto{\pgfqpoint{4.866016in}{1.074020in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{4.868224in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{4.869697in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{4.872642in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{4.874851in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{4.876324in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{4.880987in}{1.086342in}}%
\pgfpathlineto{\pgfqpoint{4.882705in}{1.086342in}}%
\pgfpathlineto{\pgfqpoint{4.884177in}{1.089018in}}%
\pgfpathlineto{\pgfqpoint{4.885650in}{1.089018in}}%
\pgfpathlineto{\pgfqpoint{4.886877in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{4.888595in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{4.889822in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{4.892768in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{4.893995in}{1.092991in}}%
\pgfpathlineto{\pgfqpoint{4.894731in}{1.092991in}}%
\pgfpathlineto{\pgfqpoint{4.895713in}{1.094304in}}%
\pgfpathlineto{\pgfqpoint{4.895958in}{1.083543in}}%
\pgfpathlineto{\pgfqpoint{4.896940in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{4.897431in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{4.899394in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.903321in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.904548in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{4.904794in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{4.906021in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{4.908475in}{1.096578in}}%
\pgfpathlineto{\pgfqpoint{4.908966in}{1.096578in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.911420in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.912648in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.914366in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{4.914856in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{4.916084in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.917556in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{4.920501in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{4.921729in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.922465in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.923937in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{4.927619in}{1.079458in}}%
\pgfpathlineto{\pgfqpoint{4.928846in}{1.079458in}}%
\pgfpathlineto{\pgfqpoint{4.930564in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{4.931055in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{4.932037in}{1.087025in}}%
\pgfpathlineto{\pgfqpoint{4.933264in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{4.933755in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{4.937682in}{1.080687in}}%
\pgfpathlineto{\pgfqpoint{4.938418in}{1.080687in}}%
\pgfpathlineto{\pgfqpoint{4.939645in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{4.942099in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{4.943326in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{4.943817in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.073192in}}%
\pgfpathlineto{\pgfqpoint{4.945045in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{4.945290in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{4.946272in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.946517in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.949708in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.950935in}{1.069549in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.069549in}}%
\pgfpathlineto{\pgfqpoint{4.953144in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{4.954125in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{4.955598in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{4.955843in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{4.957316in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{4.958543in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{4.959770in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.960261in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.960998in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{4.961488in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{4.961734in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{4.963452in}{1.073356in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{1.073356in}}%
\pgfpathlineto{\pgfqpoint{4.965906in}{1.074568in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{1.074568in}}%
\pgfpathlineto{\pgfqpoint{4.967870in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{4.970324in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{4.971551in}{1.076980in}}%
\pgfpathlineto{\pgfqpoint{4.972778in}{1.076980in}}%
\pgfpathlineto{\pgfqpoint{4.974251in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{4.978178in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{4.980141in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{1.085283in}}%
\pgfpathlineto{\pgfqpoint{4.982841in}{1.085283in}}%
\pgfpathlineto{\pgfqpoint{4.984068in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{4.984559in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{4.985786in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{4.986032in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{4.987504in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{4.988731in}{1.089934in}}%
\pgfpathlineto{\pgfqpoint{4.990204in}{1.089934in}}%
\pgfpathlineto{\pgfqpoint{4.991431in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{4.992904in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{4.993640in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{4.994867in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{1.065386in}}%
\pgfpathlineto{\pgfqpoint{4.998058in}{1.065386in}}%
\pgfpathlineto{\pgfqpoint{5.000021in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{5.000267in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{5.001494in}{1.071262in}}%
\pgfpathlineto{\pgfqpoint{5.002475in}{1.071262in}}%
\pgfpathlineto{\pgfqpoint{5.002721in}{1.072425in}}%
\pgfpathlineto{\pgfqpoint{5.003948in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{5.006648in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{1.064418in}}%
\pgfpathlineto{\pgfqpoint{5.009348in}{1.064418in}}%
\pgfpathlineto{\pgfqpoint{5.010820in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{5.013520in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{5.016465in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{5.018429in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{5.019410in}{1.055637in}}%
\pgfpathlineto{\pgfqpoint{5.020392in}{1.055637in}}%
\pgfpathlineto{\pgfqpoint{5.021619in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{5.024564in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{5.026037in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{5.027019in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{5.028491in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{5.028737in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{5.029473in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{5.029718in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{5.030700in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{5.031436in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{5.033154in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{5.033400in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{5.034627in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{5.036836in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{5.039045in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{5.040517in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{5.041745in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{5.042481in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{5.043953in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{5.051807in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{5.053034in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{5.054262in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{5.055734in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{5.061134in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{5.062361in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{5.065306in}{1.079251in}}%
\pgfpathlineto{\pgfqpoint{5.066779in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{5.072914in}{1.082446in}}%
\pgfpathlineto{\pgfqpoint{5.074387in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{5.076596in}{1.085610in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{5.081014in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{5.082977in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{5.084695in}{1.092875in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{5.089849in}{1.097965in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.098973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141502in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.166290in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.169235in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.170953in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.172181in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.174144in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.175862in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.178071in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.179789in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.181998in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.182734in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.184452in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.186170in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.187397in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.188379in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.189852in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.192061in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.193533in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.196233in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.197951in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.199423in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.200405in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.201878in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.203350in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.203596in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.205805in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.207277in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.208750in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.209977in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{4.210713in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.218076in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.220285in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.221512in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.223967in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.228630in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.230348in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{4.232557in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.236975in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.238693in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.241883in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.243601in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.247037in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{4.248510in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{4.249982in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{4.251210in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{4.253664in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.255627in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.261027in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{4.263972in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{4.265445in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{4.266672in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.269371in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.271335in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.272562in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{4.280170in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.280661in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.283607in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.285815in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.292442in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{4.296614in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{4.299069in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{4.300787in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{4.302505in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{4.308395in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.309868in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.311340in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{4.311831in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{4.314531in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.321403in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.323121in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.323612in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.324594in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{4.326066in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{4.334165in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.342510in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{4.344474in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{4.346192in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.346437in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.347664in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.348891in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.350364in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{4.352818in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{4.354291in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{4.355518in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{4.357972in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.451735in}}%
\pgfpathlineto{\pgfqpoint{4.360181in}{1.451735in}}%
\pgfpathlineto{\pgfqpoint{4.361654in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{4.362881in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{4.364108in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{4.366808in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{4.368771in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{4.369998in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.370735in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.371962in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.375152in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{4.377607in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{4.382270in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{4.387669in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{4.389142in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.389388in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.389878in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.390615in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.395769in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.397241in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.397732in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.398959in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.401414in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.402886in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.403868in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.405095in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{4.407059in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{4.408286in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.408531in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.410004in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.411476in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.413194in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{4.414912in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.418594in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.420312in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.424239in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.426202in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.426693in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.428411in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{4.429393in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{4.431111in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{4.435038in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.436019in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{4.436265in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{4.439946in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{4.446818in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{4.452709in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{4.458599in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.460317in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{1.431293in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{4.468662in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.436870in}}%
\pgfpathlineto{\pgfqpoint{4.470625in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.473571in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.475043in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{4.476761in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{4.477988in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{4.480443in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{4.480688in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{1.448702in}}%
\pgfpathlineto{\pgfqpoint{4.482651in}{1.448702in}}%
\pgfpathlineto{\pgfqpoint{4.483879in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{4.487069in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{4.488296in}{1.451205in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{1.451205in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{4.492714in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{4.494432in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{4.503022in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{4.505477in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{4.505967in}{1.463090in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.508667in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{4.510385in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{4.513576in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{4.515048in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{4.515539in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{4.521430in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{4.522657in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.526829in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.532965in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.534192in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{4.538119in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{4.539592in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{4.541555in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{4.544500in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{4.545973in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{4.548918in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{4.550145in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{4.553581in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{4.555545in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{4.556281in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{4.561926in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.563398in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.565116in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{4.567080in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{4.568307in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{4.571498in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.572725in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{4.583524in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{4.584751in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.586960in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{4.588432in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.589169in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{4.593341in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{4.594814in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.597268in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{4.602177in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{4.609049in}{1.447264in}}%
\pgfpathlineto{\pgfqpoint{4.613957in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{4.617884in}{1.431026in}}%
\pgfpathlineto{\pgfqpoint{4.623529in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.432970in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{4.629420in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{4.633837in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{4.635555in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.637028in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{4.638255in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{4.647581in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.649054in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{4.652490in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{4.654208in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{4.654454in}{1.429697in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.655681in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{4.659608in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{1.417517in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{1.419403in}}%
\pgfpathlineto{\pgfqpoint{4.665253in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{4.666480in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{1.422189in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.673843in}{1.424928in}}%
\pgfpathlineto{\pgfqpoint{4.675070in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{4.676542in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{4.678260in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.684151in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.685869in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{4.694950in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.421412in}}%
\pgfpathlineto{\pgfqpoint{4.703540in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{4.705258in}{1.424880in}}%
\pgfpathlineto{\pgfqpoint{4.708203in}{1.425735in}}%
\pgfpathlineto{\pgfqpoint{4.709921in}{1.428273in}}%
\pgfpathlineto{\pgfqpoint{4.712130in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{4.713848in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{1.432410in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{4.720720in}{1.434034in}}%
\pgfpathlineto{\pgfqpoint{4.722684in}{1.437230in}}%
\pgfpathlineto{\pgfqpoint{4.725383in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.729310in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{4.736919in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{4.738146in}{1.426458in}}%
\pgfpathlineto{\pgfqpoint{4.739864in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.746736in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.749436in}{1.432777in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.434317in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{4.754099in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{4.757289in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{4.759253in}{1.441785in}}%
\pgfpathlineto{\pgfqpoint{4.762443in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.763671in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.764652in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{4.766125in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.769070in}{1.446090in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{4.778151in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{4.782569in}{1.454333in}}%
\pgfpathlineto{\pgfqpoint{4.784287in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{4.785514in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{1.458281in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{4.791895in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{4.797049in}{1.447130in}}%
\pgfpathlineto{\pgfqpoint{4.798276in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{4.800240in}{1.450434in}}%
\pgfpathlineto{\pgfqpoint{4.803921in}{1.451086in}}%
\pgfpathlineto{\pgfqpoint{4.805149in}{1.451735in}}%
\pgfpathlineto{\pgfqpoint{4.807848in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{1.453024in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{1.453024in}}%
\pgfpathlineto{\pgfqpoint{4.812757in}{1.440254in}}%
\pgfpathlineto{\pgfqpoint{4.813739in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{4.816929in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{4.817175in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{4.818402in}{1.430301in}}%
\pgfpathlineto{\pgfqpoint{4.819384in}{1.430984in}}%
\pgfpathlineto{\pgfqpoint{4.820611in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{4.824538in}{1.432339in}}%
\pgfpathlineto{\pgfqpoint{4.826010in}{1.433682in}}%
\pgfpathlineto{\pgfqpoint{4.827728in}{1.434350in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.435014in}}%
\pgfpathlineto{\pgfqpoint{4.832882in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{4.834109in}{1.436334in}}%
\pgfpathlineto{\pgfqpoint{4.838773in}{1.436990in}}%
\pgfpathlineto{\pgfqpoint{4.840245in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{4.842209in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{4.843436in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.844172in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{4.845399in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{4.848344in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{4.849572in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{4.850553in}{1.442763in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{1.444016in}}%
\pgfpathlineto{\pgfqpoint{4.853744in}{1.444638in}}%
\pgfpathlineto{\pgfqpoint{4.854971in}{1.445258in}}%
\pgfpathlineto{\pgfqpoint{4.858162in}{1.445875in}}%
\pgfpathlineto{\pgfqpoint{4.859634in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{4.862580in}{1.447710in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.448317in}}%
\pgfpathlineto{\pgfqpoint{4.866752in}{1.448921in}}%
\pgfpathlineto{\pgfqpoint{4.867979in}{1.449523in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{4.870188in}{1.450718in}}%
\pgfpathlineto{\pgfqpoint{4.871906in}{1.451312in}}%
\pgfpathlineto{\pgfqpoint{4.873133in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{4.875587in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{4.876815in}{1.453080in}}%
\pgfpathlineto{\pgfqpoint{4.882705in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.884177in}{1.454825in}}%
\pgfpathlineto{\pgfqpoint{4.888595in}{1.455403in}}%
\pgfpathlineto{\pgfqpoint{4.889822in}{1.455977in}}%
\pgfpathlineto{\pgfqpoint{4.894731in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{4.896449in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{4.898413in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{4.900131in}{1.460491in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{4.908475in}{1.463239in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{1.464323in}}%
\pgfpathlineto{\pgfqpoint{4.911420in}{1.465398in}}%
\pgfpathlineto{\pgfqpoint{4.912648in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{4.914856in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{4.916084in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{4.922465in}{1.445949in}}%
\pgfpathlineto{\pgfqpoint{4.923937in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{4.928846in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{4.930564in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{4.931791in}{1.450408in}}%
\pgfpathlineto{\pgfqpoint{4.933264in}{1.451502in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.452587in}}%
\pgfpathlineto{\pgfqpoint{4.937682in}{1.453126in}}%
\pgfpathlineto{\pgfqpoint{4.943817in}{1.454199in}}%
\pgfpathlineto{\pgfqpoint{4.945290in}{1.455793in}}%
\pgfpathlineto{\pgfqpoint{4.946272in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{4.946517in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.953144in}{1.447874in}}%
\pgfpathlineto{\pgfqpoint{4.955843in}{1.448944in}}%
\pgfpathlineto{\pgfqpoint{4.957316in}{1.450007in}}%
\pgfpathlineto{\pgfqpoint{4.960261in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{4.960998in}{1.440130in}}%
\pgfpathlineto{\pgfqpoint{4.961488in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{4.962961in}{1.441757in}}%
\pgfpathlineto{\pgfqpoint{4.964188in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{4.970324in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{4.971551in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{4.978178in}{1.444960in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{1.446011in}}%
\pgfpathlineto{\pgfqpoint{4.981614in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{4.983332in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{4.987504in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{4.988977in}{1.449634in}}%
\pgfpathlineto{\pgfqpoint{4.993149in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{4.993640in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{4.994867in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{4.999285in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.434396in}}%
\pgfpathlineto{\pgfqpoint{5.006648in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{5.008120in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.437012in}}%
\pgfpathlineto{\pgfqpoint{5.013520in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{5.015238in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{5.016711in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{5.018919in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{5.020392in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{5.021865in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{5.027019in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{5.030455in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{5.032418in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{5.036836in}{1.437599in}}%
\pgfpathlineto{\pgfqpoint{5.039290in}{1.440075in}}%
\pgfpathlineto{\pgfqpoint{5.042481in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{5.044199in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{5.053525in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{5.055489in}{1.444431in}}%
\pgfpathlineto{\pgfqpoint{5.063588in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{5.072669in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{5.072914in}{1.447264in}}%
\pgfpathlineto{\pgfqpoint{5.074141in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{5.075860in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{5.081014in}{1.440059in}}%
\pgfpathlineto{\pgfqpoint{5.082486in}{1.440534in}}%
\pgfpathlineto{\pgfqpoint{5.083468in}{1.441479in}}%
\pgfpathlineto{\pgfqpoint{5.085186in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{5.088131in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{5.090340in}{1.445198in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.445198in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.445198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.147637in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.147786in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.148856in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.149846in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.149919in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.154736in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.155737in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.156228in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.159307in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.169196in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{4.175862in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{4.177089in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.179053in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.179544in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.181262in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.189115in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.190343in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.193533in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.196233in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.197705in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.200651in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.201387in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.206296in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.213413in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.214886in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.216358in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.217585in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.219058in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{4.221267in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{4.222985in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.224703in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.226176in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{4.229857in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.232802in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.236729in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.238202in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.239429in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.240165in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.241392in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.242865in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.244092in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{4.246792in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.248510in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.250228in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.253418in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.253664in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.255382in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.256364in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.257591in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.259554in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.263236in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.267408in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.269371in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.274280in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.275016in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{4.280661in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{4.282625in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.285815in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{4.287288in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{4.289988in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{4.291460in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{4.295878in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{4.297596in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{1.084207in}}%
\pgfpathlineto{\pgfqpoint{4.301032in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.309377in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.309622in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.310849in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.311586in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.312813in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.318703in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{4.318949in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{4.320176in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.320421in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.322139in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.323857in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{4.327293in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.329257in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{4.332447in}{1.134648in}}%
\pgfpathlineto{\pgfqpoint{4.333675in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{4.334165in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{4.335393in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.337847in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{4.339074in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.340056in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.345210in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{4.345701in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{4.346682in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.347910in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.350118in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.351591in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.351836in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.353064in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{4.354291in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{4.356500in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.360917in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{4.363617in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{4.365335in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.368280in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.369508in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.369998in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{4.371962in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.376870in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.383252in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.386442in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.387915in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.388897in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{4.390369in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.391351in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.392824in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{4.394542in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.394787in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{4.395769in}{1.107546in}}%
\pgfpathlineto{\pgfqpoint{4.397241in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{4.400432in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.117894in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.117894in}}%
\pgfpathlineto{\pgfqpoint{4.403623in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{4.406077in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{4.411476in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{4.414176in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{4.415649in}{1.159053in}}%
\pgfpathlineto{\pgfqpoint{4.415894in}{1.159053in}}%
\pgfpathlineto{\pgfqpoint{4.417121in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{4.417367in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{4.418594in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{4.424239in}{1.140917in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{1.140917in}}%
\pgfpathlineto{\pgfqpoint{4.428166in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.430375in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{4.434301in}{1.152629in}}%
\pgfpathlineto{\pgfqpoint{4.435774in}{1.152629in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.440928in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{4.442892in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.138202in}}%
\pgfpathlineto{\pgfqpoint{4.444610in}{1.138202in}}%
\pgfpathlineto{\pgfqpoint{4.446573in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{4.450255in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{4.451482in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.451973in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.452709in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{4.453200in}{1.130136in}}%
\pgfpathlineto{\pgfqpoint{4.453936in}{1.130136in}}%
\pgfpathlineto{\pgfqpoint{4.455654in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.457863in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.459826in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.461544in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.462281in}{1.081086in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{4.464735in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{4.465962in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{1.103452in}}%
\pgfpathlineto{\pgfqpoint{4.472834in}{1.103452in}}%
\pgfpathlineto{\pgfqpoint{4.474307in}{1.108807in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{1.108807in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.111450in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.111450in}}%
\pgfpathlineto{\pgfqpoint{4.479706in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{4.481179in}{1.116670in}}%
\pgfpathlineto{\pgfqpoint{4.482161in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{4.482406in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.483879in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.485351in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{4.486333in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{4.488051in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{4.490505in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{4.491732in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.492223in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.493450in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{4.496396in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{4.497623in}{1.117763in}}%
\pgfpathlineto{\pgfqpoint{4.498359in}{1.117763in}}%
\pgfpathlineto{\pgfqpoint{4.499832in}{1.122684in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.122684in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.503022in}{1.106636in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.106636in}}%
\pgfpathlineto{\pgfqpoint{4.505231in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.505477in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.506704in}{1.111547in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{1.111547in}}%
\pgfpathlineto{\pgfqpoint{4.508913in}{1.113974in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.113974in}}%
\pgfpathlineto{\pgfqpoint{4.514312in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{4.515785in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{4.517257in}{1.125831in}}%
\pgfpathlineto{\pgfqpoint{4.517503in}{1.125831in}}%
\pgfpathlineto{\pgfqpoint{4.518730in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{4.520939in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{1.132731in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.132731in}}%
\pgfpathlineto{\pgfqpoint{4.524620in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.525847in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{4.527811in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{4.528547in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.529774in}{1.097721in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.097721in}}%
\pgfpathlineto{\pgfqpoint{4.531738in}{1.102426in}}%
\pgfpathlineto{\pgfqpoint{4.535419in}{1.102426in}}%
\pgfpathlineto{\pgfqpoint{4.536892in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{4.537874in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{4.539101in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{4.543028in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{4.544255in}{1.111631in}}%
\pgfpathlineto{\pgfqpoint{4.546218in}{1.111631in}}%
\pgfpathlineto{\pgfqpoint{4.548427in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{4.549654in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{4.549900in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{4.550881in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{4.552599in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.556036in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.557263in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{4.558244in}{1.121379in}}%
\pgfpathlineto{\pgfqpoint{4.559472in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{4.559717in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.562908in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.564626in}{1.093771in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{1.093771in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{4.570761in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{4.572725in}{1.108641in}}%
\pgfpathlineto{\pgfqpoint{4.573952in}{1.108641in}}%
\pgfpathlineto{\pgfqpoint{4.575179in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.577879in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{1.095414in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.095414in}}%
\pgfpathlineto{\pgfqpoint{4.581070in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{4.581315in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{4.582542in}{1.099583in}}%
\pgfpathlineto{\pgfqpoint{4.583278in}{1.099583in}}%
\pgfpathlineto{\pgfqpoint{4.584996in}{1.105735in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{1.105735in}}%
\pgfpathlineto{\pgfqpoint{4.586714in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.588187in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.588432in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.591623in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.593096in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.597513in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{1.090461in}}%
\pgfpathlineto{\pgfqpoint{4.599722in}{1.090461in}}%
\pgfpathlineto{\pgfqpoint{4.600949in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.601686in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.096432in}}%
\pgfpathlineto{\pgfqpoint{4.604140in}{1.096432in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{1.100351in}}%
\pgfpathlineto{\pgfqpoint{4.606840in}{1.100351in}}%
\pgfpathlineto{\pgfqpoint{4.608312in}{1.104222in}}%
\pgfpathlineto{\pgfqpoint{4.609540in}{1.104222in}}%
\pgfpathlineto{\pgfqpoint{4.610030in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.611258in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.612239in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.613466in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{4.614448in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.620829in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.622057in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.623038in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.624511in}{1.099755in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.099755in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.103527in}}%
\pgfpathlineto{\pgfqpoint{4.626474in}{1.103527in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.630647in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.631874in}{1.089809in}}%
\pgfpathlineto{\pgfqpoint{4.633101in}{1.089809in}}%
\pgfpathlineto{\pgfqpoint{4.634328in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{4.635555in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{4.636782in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{4.638746in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{4.641937in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{4.643164in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{4.645373in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{4.652490in}{1.074413in}}%
\pgfpathlineto{\pgfqpoint{4.653226in}{1.074413in}}%
\pgfpathlineto{\pgfqpoint{4.654454in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{4.655926in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.659362in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.660835in}{1.081902in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{1.081902in}}%
\pgfpathlineto{\pgfqpoint{4.663044in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{4.666971in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{1.076349in}}%
\pgfpathlineto{\pgfqpoint{4.669916in}{1.076349in}}%
\pgfpathlineto{\pgfqpoint{4.671879in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{4.673106in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{4.673352in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{4.675806in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.678506in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.680224in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{4.681206in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{4.682678in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{4.684396in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{4.685869in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{4.689796in}{1.076436in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.076436in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.693723in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.695195in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{4.698386in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.055875in}}%
\pgfpathlineto{\pgfqpoint{4.700104in}{1.055875in}}%
\pgfpathlineto{\pgfqpoint{4.701576in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.703785in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.705258in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{4.706976in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{4.708203in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{4.709185in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{4.710412in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{4.712130in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{4.713848in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{4.714339in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{4.716057in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{4.717529in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{1.079834in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{1.066622in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.722929in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.724402in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.724647in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{4.728083in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{4.731028in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{4.732255in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{4.733483in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{4.735201in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{4.735446in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{4.736919in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{4.737409in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{4.738637in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{4.742073in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{1.068724in}}%
\pgfpathlineto{\pgfqpoint{4.744036in}{1.068724in}}%
\pgfpathlineto{\pgfqpoint{4.744772in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{4.746000in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{4.747472in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{4.748945in}{1.061010in}}%
\pgfpathlineto{\pgfqpoint{4.750663in}{1.061010in}}%
\pgfpathlineto{\pgfqpoint{4.751890in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{4.753362in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.754835in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{1.070485in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.070485in}}%
\pgfpathlineto{\pgfqpoint{4.759007in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{4.760235in}{1.059799in}}%
\pgfpathlineto{\pgfqpoint{4.760971in}{1.059799in}}%
\pgfpathlineto{\pgfqpoint{4.762198in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{4.763671in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{4.764898in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.050800in}}%
\pgfpathlineto{\pgfqpoint{4.766125in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{4.767843in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{4.769316in}{1.058631in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{4.774715in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{4.776433in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{4.777415in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{4.778887in}{1.059026in}}%
\pgfpathlineto{\pgfqpoint{4.779869in}{1.059026in}}%
\pgfpathlineto{\pgfqpoint{4.781096in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{4.781833in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{4.783060in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{4.784778in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{4.786005in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{4.788214in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{4.792632in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{4.792877in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{4.794595in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{4.796558in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{4.797786in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{4.798276in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{4.799749in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{4.800240in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{4.801467in}{1.050920in}}%
\pgfpathlineto{\pgfqpoint{4.802203in}{1.050920in}}%
\pgfpathlineto{\pgfqpoint{4.803431in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{4.804903in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{4.812021in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{4.812266in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{4.813493in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{4.815211in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{4.816684in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{4.819874in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{4.821102in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{4.822083in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{4.823310in}{1.065542in}}%
\pgfpathlineto{\pgfqpoint{4.824292in}{1.065542in}}%
\pgfpathlineto{\pgfqpoint{4.825765in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{4.827728in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{4.829446in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{4.829692in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{4.830673in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{4.832146in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{4.833373in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{4.834109in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{4.835337in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{4.835827in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{4.837055in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{4.839509in}{1.054809in}}%
\pgfpathlineto{\pgfqpoint{4.839754in}{1.054809in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{4.841472in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.059053in}}%
\pgfpathlineto{\pgfqpoint{4.843681in}{1.059053in}}%
\pgfpathlineto{\pgfqpoint{4.844908in}{1.060456in}}%
\pgfpathlineto{\pgfqpoint{4.848590in}{1.060456in}}%
\pgfpathlineto{\pgfqpoint{4.849817in}{1.061854in}}%
\pgfpathlineto{\pgfqpoint{4.850308in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{4.851044in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{4.851290in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{4.852762in}{1.055241in}}%
\pgfpathlineto{\pgfqpoint{4.854726in}{1.055241in}}%
\pgfpathlineto{\pgfqpoint{4.855953in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.856198in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{4.858653in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{1.027530in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{4.862334in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{4.863561in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{4.865279in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{4.866752in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{4.867243in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{4.868715in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{4.870188in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{4.872151in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{4.873624in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{4.875587in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{4.876815in}{1.042977in}}%
\pgfpathlineto{\pgfqpoint{4.877551in}{1.042977in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{4.881969in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{4.887123in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{4.888595in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{4.888841in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{4.890313in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{4.891786in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{4.893013in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{4.894240in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{4.895958in}{1.062986in}}%
\pgfpathlineto{\pgfqpoint{4.896204in}{1.062986in}}%
\pgfpathlineto{\pgfqpoint{4.897676in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{4.899640in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{4.901603in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{4.902094in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{4.902830in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.904057in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{4.904548in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{4.905775in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{4.906021in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{4.907493in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{4.911420in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{4.914856in}{1.048647in}}%
\pgfpathlineto{\pgfqpoint{4.915102in}{1.048647in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{1.038876in}}%
\pgfpathlineto{\pgfqpoint{4.917311in}{1.038876in}}%
\pgfpathlineto{\pgfqpoint{4.918538in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{4.920256in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{4.921974in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.922710in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.923937in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.924919in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{4.927864in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{4.929582in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{4.930809in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{4.932037in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.933264in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.934246in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{4.934491in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{4.935473in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{4.942590in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{4.943817in}{1.048365in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.048365in}}%
\pgfpathlineto{\pgfqpoint{4.946272in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{4.947253in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{4.947499in}{1.043906in}}%
\pgfpathlineto{\pgfqpoint{4.950689in}{1.043906in}}%
\pgfpathlineto{\pgfqpoint{4.951917in}{1.045147in}}%
\pgfpathlineto{\pgfqpoint{4.952653in}{1.045147in}}%
\pgfpathlineto{\pgfqpoint{4.954125in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.954371in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.955598in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{4.959525in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{4.961488in}{1.053713in}}%
\pgfpathlineto{\pgfqpoint{4.962716in}{1.053713in}}%
\pgfpathlineto{\pgfqpoint{4.963943in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.966888in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.968606in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{4.970815in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{4.972287in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{4.975478in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{4.976951in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.978914in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.980387in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{4.980878in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{4.982350in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{4.985295in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{4.987013in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{4.990449in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{4.991922in}{1.073655in}}%
\pgfpathlineto{\pgfqpoint{4.993885in}{1.073655in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{4.995358in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{4.996831in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{4.998303in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{5.002475in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{5.003948in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{5.007139in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{5.008366in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{5.010084in}{1.082642in}}%
\pgfpathlineto{\pgfqpoint{5.011556in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{5.017447in}{1.085949in}}%
\pgfpathlineto{\pgfqpoint{5.018674in}{1.087044in}}%
\pgfpathlineto{\pgfqpoint{5.023583in}{1.088135in}}%
\pgfpathlineto{\pgfqpoint{5.025055in}{1.090307in}}%
\pgfpathlineto{\pgfqpoint{5.027509in}{1.091387in}}%
\pgfpathlineto{\pgfqpoint{5.028737in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{5.032664in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.095672in}}%
\pgfpathlineto{\pgfqpoint{5.034872in}{1.096735in}}%
\pgfpathlineto{\pgfqpoint{5.036100in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{5.040517in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{5.041745in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{5.042235in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{5.042481in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{5.043463in}{1.092252in}}%
\pgfpathlineto{\pgfqpoint{5.044935in}{1.094364in}}%
\pgfpathlineto{\pgfqpoint{5.047635in}{1.095414in}}%
\pgfpathlineto{\pgfqpoint{5.049107in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{5.052544in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{5.053771in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{5.059416in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{5.060888in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{5.063343in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{5.064570in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{5.066288in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{5.069478in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{5.070951in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{5.072423in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{5.072914in}{1.083427in}}%
\pgfpathlineto{\pgfqpoint{5.073651in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{5.075614in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{5.079541in}{1.087566in}}%
\pgfpathlineto{\pgfqpoint{5.081750in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{1.093677in}}%
\pgfpathlineto{\pgfqpoint{5.089113in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.088446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.147637in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.147786in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.148856in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.149846in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.149919in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.154736in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.155737in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.156228in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.159307in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.169196in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.172917in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{4.175862in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{4.177089in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.177335in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{4.179053in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.179544in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.181262in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.189115in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.190343in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.193533in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.196233in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.196478in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.197705in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.200651in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.201387in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.206296in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.213413in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.214886in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.216358in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.217585in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.219058in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.221267in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.222985in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.224703in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{4.226176in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.229857in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.232802in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.236729in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.238202in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.239429in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.240165in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.241392in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.242865in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.244092in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.246792in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.248510in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.250228in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.255382in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.256364in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.257591in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.259554in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.262009in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{4.262745in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.262990in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.264217in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.265935in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{4.267163in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{4.269126in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{4.274280in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{4.275016in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.277716in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.280661in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.282625in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{4.285815in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{4.287288in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.289988in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.291460in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{4.295878in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.297596in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{4.301032in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.309377in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{4.309622in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{4.310849in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.311586in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.312813in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{4.317231in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.317476in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.318703in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{4.318949in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{4.320176in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{4.320421in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{4.322139in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{4.323857in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{4.327293in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.329257in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{4.332447in}{1.134648in}}%
\pgfpathlineto{\pgfqpoint{4.333675in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{4.334165in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{4.335393in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.337847in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.339319in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.340056in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{4.345210in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{4.345701in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{4.346682in}{1.148083in}}%
\pgfpathlineto{\pgfqpoint{4.347910in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.350118in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.351591in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.351836in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.353064in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.354291in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.356500in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.358463in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{4.360917in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.363617in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.365335in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{4.368280in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{4.369508in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{4.369998in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.371962in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.376870in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{4.383252in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.386442in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.387915in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{4.388897in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{4.390369in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{4.391351in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{4.392824in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.395032in}{1.173623in}}%
\pgfpathlineto{\pgfqpoint{4.395769in}{1.173623in}}%
\pgfpathlineto{\pgfqpoint{4.397241in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{4.400432in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{4.403623in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{4.406077in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{4.411476in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{4.414176in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{4.415649in}{1.219708in}}%
\pgfpathlineto{\pgfqpoint{4.415894in}{1.219708in}}%
\pgfpathlineto{\pgfqpoint{4.417121in}{1.222338in}}%
\pgfpathlineto{\pgfqpoint{4.417367in}{1.222338in}}%
\pgfpathlineto{\pgfqpoint{4.418594in}{1.224942in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.224942in}}%
\pgfpathlineto{\pgfqpoint{4.424239in}{1.230071in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{1.230071in}}%
\pgfpathlineto{\pgfqpoint{4.428166in}{1.232597in}}%
\pgfpathlineto{\pgfqpoint{4.430375in}{1.232597in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{4.434301in}{1.240026in}}%
\pgfpathlineto{\pgfqpoint{4.435774in}{1.240026in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{4.440928in}{1.247238in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.247238in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.249596in}}%
\pgfpathlineto{\pgfqpoint{4.442892in}{1.249596in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.251931in}}%
\pgfpathlineto{\pgfqpoint{4.444610in}{1.251931in}}%
\pgfpathlineto{\pgfqpoint{4.446573in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{4.450255in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{4.451482in}{1.263277in}}%
\pgfpathlineto{\pgfqpoint{4.451973in}{1.263277in}}%
\pgfpathlineto{\pgfqpoint{4.452709in}{1.237848in}}%
\pgfpathlineto{\pgfqpoint{4.453200in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{4.453936in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.251414in}}%
\pgfpathlineto{\pgfqpoint{4.457863in}{1.251414in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{4.459826in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{4.461544in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{4.464735in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{4.465962in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.472834in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.474307in}{1.284219in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{1.284219in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{4.479706in}{1.288009in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.288009in}}%
\pgfpathlineto{\pgfqpoint{4.481179in}{1.289880in}}%
\pgfpathlineto{\pgfqpoint{4.482161in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{4.482406in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{4.483879in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{4.485351in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{4.486333in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{4.488051in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{4.490505in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{4.491732in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.492223in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.493450in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{4.496396in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{4.497623in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{4.498359in}{1.260266in}}%
\pgfpathlineto{\pgfqpoint{4.499832in}{1.264052in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.264052in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.503022in}{1.269617in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.269617in}}%
\pgfpathlineto{\pgfqpoint{4.505231in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.505477in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{4.506704in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.508913in}{1.275053in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.275053in}}%
\pgfpathlineto{\pgfqpoint{4.514312in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.515785in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.517257in}{1.283836in}}%
\pgfpathlineto{\pgfqpoint{4.517503in}{1.283836in}}%
\pgfpathlineto{\pgfqpoint{4.518730in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{4.520939in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{4.527811in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{4.529283in}{1.295583in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.295583in}}%
\pgfpathlineto{\pgfqpoint{4.531738in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{4.535419in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{4.536892in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{4.537874in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{4.539101in}{1.303607in}}%
\pgfpathlineto{\pgfqpoint{4.543028in}{1.303607in}}%
\pgfpathlineto{\pgfqpoint{4.544255in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.546218in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.548427in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.549654in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.551863in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.553581in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{4.556036in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{4.557263in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{4.558244in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{4.558490in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{4.559472in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{4.560699in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{4.562908in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{4.564626in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{4.570761in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{4.572725in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{4.573952in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{4.575179in}{1.305886in}}%
\pgfpathlineto{\pgfqpoint{4.577879in}{1.305886in}}%
\pgfpathlineto{\pgfqpoint{4.579352in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{4.581070in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.581315in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.582542in}{1.311481in}}%
\pgfpathlineto{\pgfqpoint{4.583278in}{1.311481in}}%
\pgfpathlineto{\pgfqpoint{4.584996in}{1.315582in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{1.315582in}}%
\pgfpathlineto{\pgfqpoint{4.586714in}{1.318273in}}%
\pgfpathlineto{\pgfqpoint{4.588187in}{1.318273in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{4.591623in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{4.593096in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{4.597513in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{4.599231in}{1.329965in}}%
\pgfpathlineto{\pgfqpoint{4.599722in}{1.329965in}}%
\pgfpathlineto{\pgfqpoint{4.600949in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{4.601686in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.333717in}}%
\pgfpathlineto{\pgfqpoint{4.604140in}{1.333717in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{1.336181in}}%
\pgfpathlineto{\pgfqpoint{4.606840in}{1.336181in}}%
\pgfpathlineto{\pgfqpoint{4.608312in}{1.338615in}}%
\pgfpathlineto{\pgfqpoint{4.609540in}{1.338615in}}%
\pgfpathlineto{\pgfqpoint{4.610030in}{1.339820in}}%
\pgfpathlineto{\pgfqpoint{4.611258in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{4.612239in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{4.613466in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{4.614448in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{4.620829in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{4.622057in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{4.623038in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{4.624511in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{4.626474in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{1.332853in}}%
\pgfpathlineto{\pgfqpoint{4.630647in}{1.332853in}}%
\pgfpathlineto{\pgfqpoint{4.631874in}{1.334041in}}%
\pgfpathlineto{\pgfqpoint{4.633101in}{1.334041in}}%
\pgfpathlineto{\pgfqpoint{4.634328in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{4.635555in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{4.636782in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{4.638746in}{1.338720in}}%
\pgfpathlineto{\pgfqpoint{4.641937in}{1.338720in}}%
\pgfpathlineto{\pgfqpoint{4.643164in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{4.645373in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{4.652490in}{1.328592in}}%
\pgfpathlineto{\pgfqpoint{4.653226in}{1.328592in}}%
\pgfpathlineto{\pgfqpoint{4.654454in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{4.655926in}{1.330909in}}%
\pgfpathlineto{\pgfqpoint{4.659362in}{1.330909in}}%
\pgfpathlineto{\pgfqpoint{4.660835in}{1.333200in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{1.333200in}}%
\pgfpathlineto{\pgfqpoint{4.663044in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{1.338816in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{4.670161in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.671879in}{1.344277in}}%
\pgfpathlineto{\pgfqpoint{4.673352in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{1.330217in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{4.676052in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{4.678751in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{4.680224in}{1.337839in}}%
\pgfpathlineto{\pgfqpoint{4.681942in}{1.338905in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.339964in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.686851in}{1.342067in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.342067in}}%
\pgfpathlineto{\pgfqpoint{4.689796in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.693723in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{4.695441in}{1.331705in}}%
\pgfpathlineto{\pgfqpoint{4.699122in}{1.332762in}}%
\pgfpathlineto{\pgfqpoint{4.700595in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{4.703785in}{1.335898in}}%
\pgfpathlineto{\pgfqpoint{4.705258in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{4.709185in}{1.338986in}}%
\pgfpathlineto{\pgfqpoint{4.710412in}{1.340005in}}%
\pgfpathlineto{\pgfqpoint{4.712621in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.714093in}{1.343030in}}%
\pgfpathlineto{\pgfqpoint{4.714830in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{4.716302in}{1.346009in}}%
\pgfpathlineto{\pgfqpoint{4.718266in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{4.718511in}{1.347970in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.722929in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{4.724402in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{4.725874in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{1.342956in}}%
\pgfpathlineto{\pgfqpoint{4.733483in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.735201in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.735937in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{1.348655in}}%
\pgfpathlineto{\pgfqpoint{4.742073in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.744772in}{1.353280in}}%
\pgfpathlineto{\pgfqpoint{4.746000in}{1.354192in}}%
\pgfpathlineto{\pgfqpoint{4.748699in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{4.749926in}{1.356002in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{4.753362in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.755326in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.361332in}}%
\pgfpathlineto{\pgfqpoint{4.759007in}{1.362205in}}%
\pgfpathlineto{\pgfqpoint{4.760235in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{4.763671in}{1.363941in}}%
\pgfpathlineto{\pgfqpoint{4.764898in}{1.364802in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.766125in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.768334in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.774715in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.776433in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{1.363168in}}%
\pgfpathlineto{\pgfqpoint{4.778887in}{1.364002in}}%
\pgfpathlineto{\pgfqpoint{4.781833in}{1.364833in}}%
\pgfpathlineto{\pgfqpoint{4.783060in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.366483in}}%
\pgfpathlineto{\pgfqpoint{4.788214in}{1.368118in}}%
\pgfpathlineto{\pgfqpoint{4.792877in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{1.369740in}}%
\pgfpathlineto{\pgfqpoint{4.796558in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{4.797786in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{4.798767in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.799994in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{4.802203in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{4.803431in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{4.806130in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.807357in}{1.376083in}}%
\pgfpathlineto{\pgfqpoint{4.811530in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.813002in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.816193in}{1.379173in}}%
\pgfpathlineto{\pgfqpoint{4.817420in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{4.822083in}{1.380698in}}%
\pgfpathlineto{\pgfqpoint{4.823310in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.825519in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.383709in}}%
\pgfpathlineto{\pgfqpoint{4.829446in}{1.384454in}}%
\pgfpathlineto{\pgfqpoint{4.830919in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.834109in}{1.386669in}}%
\pgfpathlineto{\pgfqpoint{4.835337in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.388131in}}%
\pgfpathlineto{\pgfqpoint{4.839509in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{4.841472in}{1.389581in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.391018in}}%
\pgfpathlineto{\pgfqpoint{4.848590in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{4.850062in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{4.851290in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{4.852762in}{1.395259in}}%
\pgfpathlineto{\pgfqpoint{4.856198in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{4.857916in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{4.858898in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.860371in}{1.400078in}}%
\pgfpathlineto{\pgfqpoint{4.865279in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{4.866752in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{4.869697in}{1.403436in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{4.872642in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{4.875587in}{1.406075in}}%
\pgfpathlineto{\pgfqpoint{4.876815in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.878287in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{4.880251in}{1.409956in}}%
\pgfpathlineto{\pgfqpoint{4.880741in}{1.410594in}}%
\pgfpathlineto{\pgfqpoint{4.881969in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{4.887859in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{4.889332in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{4.891786in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{4.893013in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.894731in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.896449in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.417449in}}%
\pgfpathlineto{\pgfqpoint{4.899640in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{4.902094in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{4.903567in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{4.906021in}{1.421067in}}%
\pgfpathlineto{\pgfqpoint{4.907493in}{1.422255in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{4.911420in}{1.423434in}}%
\pgfpathlineto{\pgfqpoint{4.913875in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.915593in}{1.425766in}}%
\pgfpathlineto{\pgfqpoint{4.920256in}{1.426343in}}%
\pgfpathlineto{\pgfqpoint{4.921974in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{4.924919in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{1.429763in}}%
\pgfpathlineto{\pgfqpoint{4.928110in}{1.430326in}}%
\pgfpathlineto{\pgfqpoint{4.929582in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{4.934246in}{1.432556in}}%
\pgfpathlineto{\pgfqpoint{4.935964in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{4.945290in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.946272in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{4.947253in}{1.426264in}}%
\pgfpathlineto{\pgfqpoint{4.947499in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{4.953635in}{1.427925in}}%
\pgfpathlineto{\pgfqpoint{4.955107in}{1.429023in}}%
\pgfpathlineto{\pgfqpoint{4.960507in}{1.430113in}}%
\pgfpathlineto{\pgfqpoint{4.961979in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{4.967379in}{1.432269in}}%
\pgfpathlineto{\pgfqpoint{4.968851in}{1.433336in}}%
\pgfpathlineto{\pgfqpoint{4.975478in}{1.434396in}}%
\pgfpathlineto{\pgfqpoint{4.976951in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{4.980878in}{1.436493in}}%
\pgfpathlineto{\pgfqpoint{4.982596in}{1.437530in}}%
\pgfpathlineto{\pgfqpoint{4.986522in}{1.438560in}}%
\pgfpathlineto{\pgfqpoint{4.987750in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{4.993885in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.998058in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{4.999530in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{5.007139in}{1.433035in}}%
\pgfpathlineto{\pgfqpoint{5.008611in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{5.012538in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{5.019165in}{1.436093in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{5.025301in}{1.437599in}}%
\pgfpathlineto{\pgfqpoint{5.026773in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{5.032664in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{5.034627in}{1.440566in}}%
\pgfpathlineto{\pgfqpoint{5.040517in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{5.041990in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{5.043463in}{1.442993in}}%
\pgfpathlineto{\pgfqpoint{5.045181in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{5.048126in}{1.444907in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{5.059416in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{5.061134in}{1.447264in}}%
\pgfpathlineto{\pgfqpoint{5.064570in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{5.066533in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{5.070460in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{5.072178in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{5.074387in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{5.076105in}{1.453216in}}%
\pgfpathlineto{\pgfqpoint{5.080032in}{1.454110in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{1.456759in}}%
\pgfpathlineto{\pgfqpoint{5.089358in}{1.457630in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.458064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.170953in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.171444in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.173408in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.175617in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.179544in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.186170in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.187397in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.187643in}{1.571003in}}%
\pgfpathlineto{\pgfqpoint{4.189361in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{4.193533in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{4.196969in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{1.600871in}}%
\pgfpathlineto{\pgfqpoint{4.200405in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{4.205805in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.207277in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.208750in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.210222in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.217340in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.220285in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.222494in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.225930in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.226421in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.230839in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.235257in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.235502in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.237220in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.237465in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{4.238447in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{4.238938in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.239183in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.243847in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.244092in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{4.245810in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{4.247528in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{4.249001in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{4.251946in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.253173in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.257345in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.258572in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.259063in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.261272in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{4.263972in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.269617in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.270844in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.272808in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.274035in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.275998in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{4.278207in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.282134in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.283607in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.287043in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.290233in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.293424in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.295142in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.297596in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{4.301032in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.301523in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.303732in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.305695in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{4.308641in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.310359in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.313549in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.315022in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.316740in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.317967in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.318458in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.322876in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{4.324103in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.324348in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.325575in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.329257in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{4.338583in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{4.340056in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{4.341037in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{4.342510in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.344474in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{4.348155in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.356254in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{4.360427in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{4.362145in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{4.363372in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{4.364599in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{4.370980in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{4.373434in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.404688in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{1.404688in}}%
\pgfpathlineto{\pgfqpoint{4.377607in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.377852in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{4.380061in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{4.381779in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{4.382515in}{1.414645in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{4.386197in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{4.387669in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.392824in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{4.394542in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.396014in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{4.399696in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{4.401168in}{1.404893in}}%
\pgfpathlineto{\pgfqpoint{4.403377in}{1.404893in}}%
\pgfpathlineto{\pgfqpoint{4.405095in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.407304in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.407795in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.411231in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{4.412704in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.417858in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.419576in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.421784in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.423748in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{4.427675in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.427920in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{4.432583in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{4.436019in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{4.438719in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{4.439456in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{4.440928in}{1.438233in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.442892in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{4.448046in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{4.449273in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{4.450991in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{4.452218in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{4.453936in}{1.367302in}}%
\pgfpathlineto{\pgfqpoint{4.454672in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{4.455654in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{4.458845in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{4.460072in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.462035in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{4.465717in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{4.466944in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.469153in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.472834in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{4.473571in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{4.474798in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.477007in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{4.477497in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{1.371719in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{1.371719in}}%
\pgfpathlineto{\pgfqpoint{4.480688in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.484615in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.485842in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.486578in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{4.488051in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{4.489033in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{4.491978in}{1.386033in}}%
\pgfpathlineto{\pgfqpoint{4.492960in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.493696in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.494923in}{1.367098in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.367098in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.497132in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.498850in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{4.503022in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{4.506213in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{4.507931in}{1.378213in}}%
\pgfpathlineto{\pgfqpoint{4.508176in}{1.378213in}}%
\pgfpathlineto{\pgfqpoint{4.509649in}{1.380888in}}%
\pgfpathlineto{\pgfqpoint{4.510876in}{1.380888in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.513330in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{4.517012in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{4.518484in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.519712in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.521430in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.393681in}}%
\pgfpathlineto{\pgfqpoint{4.526584in}{1.393681in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{4.528547in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{4.530020in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{4.531738in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{4.532965in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{4.533701in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{4.534928in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{4.537137in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.538364in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.540819in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.542537in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{4.542782in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{4.544255in}{1.412335in}}%
\pgfpathlineto{\pgfqpoint{4.547200in}{1.413433in}}%
\pgfpathlineto{\pgfqpoint{4.548182in}{1.414524in}}%
\pgfpathlineto{\pgfqpoint{4.549654in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{4.553090in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{4.555545in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{4.559962in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{4.561190in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.562171in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.563398in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{4.564871in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{4.566344in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{4.567080in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{4.568798in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{4.574934in}{1.395182in}}%
\pgfpathlineto{\pgfqpoint{4.576406in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.579597in}{1.398411in}}%
\pgfpathlineto{\pgfqpoint{4.580824in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{4.581806in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{4.582051in}{1.364501in}}%
\pgfpathlineto{\pgfqpoint{4.583033in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.366811in}}%
\pgfpathlineto{\pgfqpoint{4.587451in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.588923in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.589414in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.590641in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{4.591378in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{1.354322in}}%
\pgfpathlineto{\pgfqpoint{4.597268in}{1.354322in}}%
\pgfpathlineto{\pgfqpoint{4.599231in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.599968in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{1.361207in}}%
\pgfpathlineto{\pgfqpoint{4.602177in}{1.361207in}}%
\pgfpathlineto{\pgfqpoint{4.603649in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{4.611258in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{4.612239in}{1.348059in}}%
\pgfpathlineto{\pgfqpoint{4.612485in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{4.612976in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{4.614694in}{1.352614in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.352614in}}%
\pgfpathlineto{\pgfqpoint{4.616412in}{1.354852in}}%
\pgfpathlineto{\pgfqpoint{4.617639in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{4.622547in}{1.358160in}}%
\pgfpathlineto{\pgfqpoint{4.623775in}{1.359250in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.360334in}}%
\pgfpathlineto{\pgfqpoint{4.628192in}{1.362482in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{1.363548in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{1.366707in}}%
\pgfpathlineto{\pgfqpoint{4.646109in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{1.371854in}}%
\pgfpathlineto{\pgfqpoint{4.650772in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{4.651508in}{1.357446in}}%
\pgfpathlineto{\pgfqpoint{4.653717in}{1.358493in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{4.658380in}{1.361598in}}%
\pgfpathlineto{\pgfqpoint{4.659608in}{1.362622in}}%
\pgfpathlineto{\pgfqpoint{4.660344in}{1.362622in}}%
\pgfpathlineto{\pgfqpoint{4.661571in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{4.664762in}{1.348538in}}%
\pgfpathlineto{\pgfqpoint{4.666234in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{4.667952in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{4.669179in}{1.352708in}}%
\pgfpathlineto{\pgfqpoint{4.678506in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.679733in}{1.354760in}}%
\pgfpathlineto{\pgfqpoint{4.682924in}{1.355777in}}%
\pgfpathlineto{\pgfqpoint{4.684151in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{4.692005in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.693232in}{1.358797in}}%
\pgfpathlineto{\pgfqpoint{4.695931in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.697404in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{4.698140in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{4.699368in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{4.701822in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{4.703049in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.366620in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{4.709921in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.711148in}{1.369470in}}%
\pgfpathlineto{\pgfqpoint{4.715566in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{4.717284in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{4.722929in}{1.375041in}}%
\pgfpathlineto{\pgfqpoint{4.723911in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.377763in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.350875in}}%
\pgfpathlineto{\pgfqpoint{4.726365in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{4.733728in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{4.734955in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.738391in}{1.354681in}}%
\pgfpathlineto{\pgfqpoint{4.740355in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{4.745263in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{4.746245in}{1.361163in}}%
\pgfpathlineto{\pgfqpoint{4.747472in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.348655in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.753853in}{1.350519in}}%
\pgfpathlineto{\pgfqpoint{4.755080in}{1.351444in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{4.759498in}{1.354192in}}%
\pgfpathlineto{\pgfqpoint{4.763671in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{4.765389in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.767598in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{4.769316in}{1.361332in}}%
\pgfpathlineto{\pgfqpoint{4.774960in}{1.362205in}}%
\pgfpathlineto{\pgfqpoint{4.776188in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{4.779869in}{1.363941in}}%
\pgfpathlineto{\pgfqpoint{4.781096in}{1.364802in}}%
\pgfpathlineto{\pgfqpoint{4.781342in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{4.782323in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{4.784287in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.785759in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.356356in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.795086in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.796313in}{1.349010in}}%
\pgfpathlineto{\pgfqpoint{4.798767in}{1.349878in}}%
\pgfpathlineto{\pgfqpoint{4.799994in}{1.350742in}}%
\pgfpathlineto{\pgfqpoint{4.801467in}{1.351603in}}%
\pgfpathlineto{\pgfqpoint{4.802940in}{1.353312in}}%
\pgfpathlineto{\pgfqpoint{4.805885in}{1.354161in}}%
\pgfpathlineto{\pgfqpoint{4.807112in}{1.355006in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{1.355847in}}%
\pgfpathlineto{\pgfqpoint{4.810303in}{1.343629in}}%
\pgfpathlineto{\pgfqpoint{4.811530in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.813002in}{1.346206in}}%
\pgfpathlineto{\pgfqpoint{4.818647in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{4.820120in}{1.348749in}}%
\pgfpathlineto{\pgfqpoint{4.823556in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{1.350426in}}%
\pgfpathlineto{\pgfqpoint{4.826501in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{4.828465in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.356991in}}%
\pgfpathlineto{\pgfqpoint{4.841718in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{1.359395in}}%
\pgfpathlineto{\pgfqpoint{4.843681in}{1.347687in}}%
\pgfpathlineto{\pgfqpoint{4.844418in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{4.847363in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{4.848835in}{1.350937in}}%
\pgfpathlineto{\pgfqpoint{4.850799in}{1.350937in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{4.853499in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.854726in}{1.341838in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.345886in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{4.862334in}{1.348275in}}%
\pgfpathlineto{\pgfqpoint{4.864052in}{1.349065in}}%
\pgfpathlineto{\pgfqpoint{4.865525in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{4.866261in}{1.351415in}}%
\pgfpathlineto{\pgfqpoint{4.867488in}{1.352192in}}%
\pgfpathlineto{\pgfqpoint{4.869206in}{1.352966in}}%
\pgfpathlineto{\pgfqpoint{4.870433in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{4.874606in}{1.354504in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{1.356030in}}%
\pgfpathlineto{\pgfqpoint{4.879514in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{4.880741in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{4.882459in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{4.889086in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{4.892768in}{1.363481in}}%
\pgfpathlineto{\pgfqpoint{4.894240in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{4.895222in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.896940in}{1.367813in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{4.901112in}{1.372045in}}%
\pgfpathlineto{\pgfqpoint{4.906512in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{4.907984in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{4.910684in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{4.912157in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{4.914120in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.915347in}{1.366358in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{4.921974in}{1.368439in}}%
\pgfpathlineto{\pgfqpoint{4.923201in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{4.926637in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{4.927864in}{1.370496in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.371176in}}%
\pgfpathlineto{\pgfqpoint{4.934000in}{1.371854in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{4.935964in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.363610in}}%
\pgfpathlineto{\pgfqpoint{4.938909in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{4.940136in}{1.364979in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.943817in}{1.367014in}}%
\pgfpathlineto{\pgfqpoint{4.946517in}{1.367687in}}%
\pgfpathlineto{\pgfqpoint{4.947744in}{1.368358in}}%
\pgfpathlineto{\pgfqpoint{4.948481in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{4.949708in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{4.957316in}{1.370355in}}%
\pgfpathlineto{\pgfqpoint{4.958543in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{4.960752in}{1.371675in}}%
\pgfpathlineto{\pgfqpoint{4.961979in}{1.372331in}}%
\pgfpathlineto{\pgfqpoint{4.965170in}{1.372986in}}%
\pgfpathlineto{\pgfqpoint{4.966888in}{1.374933in}}%
\pgfpathlineto{\pgfqpoint{4.970815in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{4.973269in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{4.977932in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.979159in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{4.984804in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.986277in}{1.373414in}}%
\pgfpathlineto{\pgfqpoint{4.987995in}{1.374046in}}%
\pgfpathlineto{\pgfqpoint{4.989468in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.992904in}{1.375927in}}%
\pgfpathlineto{\pgfqpoint{4.994131in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.999285in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{5.001248in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{5.005175in}{1.380241in}}%
\pgfpathlineto{\pgfqpoint{5.006402in}{1.370723in}}%
\pgfpathlineto{\pgfqpoint{5.007630in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{5.009102in}{1.372586in}}%
\pgfpathlineto{\pgfqpoint{5.013029in}{1.372586in}}%
\pgfpathlineto{\pgfqpoint{5.013520in}{1.363145in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.363777in}}%
\pgfpathlineto{\pgfqpoint{5.016220in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{5.017447in}{1.365034in}}%
\pgfpathlineto{\pgfqpoint{5.024073in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{5.025301in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{5.027019in}{1.366904in}}%
\pgfpathlineto{\pgfqpoint{5.028737in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{5.033154in}{1.369368in}}%
\pgfpathlineto{\pgfqpoint{5.034382in}{1.369979in}}%
\pgfpathlineto{\pgfqpoint{5.038308in}{1.370588in}}%
\pgfpathlineto{\pgfqpoint{5.039781in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{5.041499in}{1.372402in}}%
\pgfpathlineto{\pgfqpoint{5.042972in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{5.054752in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{5.056225in}{1.375386in}}%
\pgfpathlineto{\pgfqpoint{5.057698in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{5.059170in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{5.061624in}{1.377739in}}%
\pgfpathlineto{\pgfqpoint{5.063588in}{1.380061in}}%
\pgfpathlineto{\pgfqpoint{5.067760in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{5.068251in}{1.371641in}}%
\pgfpathlineto{\pgfqpoint{5.068987in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{5.070460in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{1.363874in}}%
\pgfpathlineto{\pgfqpoint{5.073160in}{1.365066in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{5.080768in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{5.081504in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{5.081995in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{5.084204in}{1.360388in}}%
\pgfpathlineto{\pgfqpoint{5.085677in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{5.089358in}{1.363335in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.363919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142238in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.170953in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.171444in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.173408in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.175617in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.179544in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.185679in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.186170in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.187397in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.187643in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.189361in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.193533in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.195006in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.196969in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.200405in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.204578in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.205805in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.207277in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.208750in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.210222in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{4.214149in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.217340in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{1.531350in}}%
\pgfpathlineto{\pgfqpoint{4.220285in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.222494in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.225930in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.226421in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.230839in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.234029in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.235257in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.235502in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.237220in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.237465in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{4.238447in}{1.428063in}}%
\pgfpathlineto{\pgfqpoint{4.238938in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.239183in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.240656in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.243847in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.244092in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{4.245810in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{4.247528in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{4.249001in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{4.251946in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.253173in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.257345in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.258572in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.259063in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.262990in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.263972in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{4.269617in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{4.270844in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.272808in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.274035in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{4.275998in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{4.278207in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.282134in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{4.283607in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.287043in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.290233in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.293424in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.295142in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.297596in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{4.299560in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{4.301032in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.301523in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.303732in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.305695in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.308641in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.310359in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.313549in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.315022in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.316740in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.317967in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{4.318458in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{4.319685in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{4.322876in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{4.324103in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.324348in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{4.325575in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{4.329257in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{4.338338in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{4.338583in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{4.340056in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{4.341037in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{4.342510in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.344474in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{4.348155in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{1.457444in}}%
\pgfpathlineto{\pgfqpoint{4.356254in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.360427in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.362145in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.363372in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.364599in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{4.366072in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.370980in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{4.373434in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.377607in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{4.377852in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{4.379079in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{4.380061in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{1.482856in}}%
\pgfpathlineto{\pgfqpoint{4.381779in}{1.482856in}}%
\pgfpathlineto{\pgfqpoint{4.382515in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{4.386197in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{4.387669in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{4.390860in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{4.392824in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{4.394542in}{1.464929in}}%
\pgfpathlineto{\pgfqpoint{4.396014in}{1.464929in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{4.399696in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{4.401168in}{1.470970in}}%
\pgfpathlineto{\pgfqpoint{4.403377in}{1.470970in}}%
\pgfpathlineto{\pgfqpoint{4.405095in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.405341in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.407304in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.407795in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{1.482277in}}%
\pgfpathlineto{\pgfqpoint{4.411231in}{1.482277in}}%
\pgfpathlineto{\pgfqpoint{4.412704in}{1.484954in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.484954in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.417858in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.419576in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{4.421784in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{4.423748in}{1.497533in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{1.497533in}}%
\pgfpathlineto{\pgfqpoint{4.427675in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{4.427920in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{4.431847in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.432583in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.436019in}{1.487720in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.487720in}}%
\pgfpathlineto{\pgfqpoint{4.438719in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{4.439456in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.493346in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.494441in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{4.448046in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{4.449273in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{4.450991in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{4.452218in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{4.455163in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{4.455654in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{4.458845in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{4.460072in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{4.464244in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{4.469153in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.469644in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{4.472343in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{4.473816in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.476516in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{4.477007in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{4.477497in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{4.484615in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{4.485842in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{4.486824in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{4.488051in}{1.472968in}}%
\pgfpathlineto{\pgfqpoint{4.489278in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.491978in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{4.493450in}{1.481165in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.482154in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{4.497868in}{1.484109in}}%
\pgfpathlineto{\pgfqpoint{4.499341in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{4.506213in}{1.486985in}}%
\pgfpathlineto{\pgfqpoint{4.507931in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{4.509404in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{4.510631in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{4.513330in}{1.492544in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{4.517257in}{1.495231in}}%
\pgfpathlineto{\pgfqpoint{4.518484in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{4.519957in}{1.496989in}}%
\pgfpathlineto{\pgfqpoint{4.521430in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.522166in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{4.526829in}{1.501275in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.502114in}}%
\pgfpathlineto{\pgfqpoint{4.529283in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{4.530511in}{1.503773in}}%
\pgfpathlineto{\pgfqpoint{4.533701in}{1.504594in}}%
\pgfpathlineto{\pgfqpoint{4.534928in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{4.538364in}{1.506219in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.509400in}}%
\pgfpathlineto{\pgfqpoint{4.541310in}{1.510182in}}%
\pgfpathlineto{\pgfqpoint{4.543028in}{1.512494in}}%
\pgfpathlineto{\pgfqpoint{4.545727in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.546955in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{4.548182in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{4.549654in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{4.551863in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.553336in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{4.555790in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{1.483211in}}%
\pgfpathlineto{\pgfqpoint{4.562171in}{1.484034in}}%
\pgfpathlineto{\pgfqpoint{4.563398in}{1.484852in}}%
\pgfpathlineto{\pgfqpoint{4.565116in}{1.485666in}}%
\pgfpathlineto{\pgfqpoint{4.566344in}{1.486473in}}%
\pgfpathlineto{\pgfqpoint{4.568062in}{1.487276in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.574934in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{4.576406in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{4.579597in}{1.491985in}}%
\pgfpathlineto{\pgfqpoint{4.581070in}{1.493515in}}%
\pgfpathlineto{\pgfqpoint{4.581806in}{1.493515in}}%
\pgfpathlineto{\pgfqpoint{4.582051in}{1.475734in}}%
\pgfpathlineto{\pgfqpoint{4.583033in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.477351in}}%
\pgfpathlineto{\pgfqpoint{4.587451in}{1.459786in}}%
\pgfpathlineto{\pgfqpoint{4.588923in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{4.591378in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.592605in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{4.597759in}{1.463998in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{4.600213in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{1.468084in}}%
\pgfpathlineto{\pgfqpoint{4.602668in}{1.468887in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{4.611258in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{1.472048in}}%
\pgfpathlineto{\pgfqpoint{4.613957in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{4.615921in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{4.617639in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{1.477405in}}%
\pgfpathlineto{\pgfqpoint{4.622547in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.623775in}{1.478895in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{4.628192in}{1.481099in}}%
\pgfpathlineto{\pgfqpoint{4.641446in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{1.483979in}}%
\pgfpathlineto{\pgfqpoint{4.646109in}{1.486097in}}%
\pgfpathlineto{\pgfqpoint{4.649545in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{4.650772in}{1.471706in}}%
\pgfpathlineto{\pgfqpoint{4.651508in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{4.653717in}{1.473166in}}%
\pgfpathlineto{\pgfqpoint{4.655190in}{1.474610in}}%
\pgfpathlineto{\pgfqpoint{4.658380in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.659608in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{4.662307in}{1.476747in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{1.479542in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{4.674824in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.679978in}{1.481599in}}%
\pgfpathlineto{\pgfqpoint{4.681206in}{1.482277in}}%
\pgfpathlineto{\pgfqpoint{4.686360in}{1.482952in}}%
\pgfpathlineto{\pgfqpoint{4.687587in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{4.694950in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{4.697650in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{4.699122in}{1.487575in}}%
\pgfpathlineto{\pgfqpoint{4.701822in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{4.703049in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{1.490142in}}%
\pgfpathlineto{\pgfqpoint{4.709921in}{1.490776in}}%
\pgfpathlineto{\pgfqpoint{4.711148in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{4.715566in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{4.717284in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{1.494509in}}%
\pgfpathlineto{\pgfqpoint{4.722929in}{1.495120in}}%
\pgfpathlineto{\pgfqpoint{4.723911in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{4.725138in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{4.727592in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{4.735446in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{4.736673in}{1.486426in}}%
\pgfpathlineto{\pgfqpoint{4.738637in}{1.487040in}}%
\pgfpathlineto{\pgfqpoint{4.740355in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.745263in}{1.489468in}}%
\pgfpathlineto{\pgfqpoint{4.746981in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.491849in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{4.753853in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{4.755080in}{1.493605in}}%
\pgfpathlineto{\pgfqpoint{4.758026in}{1.494184in}}%
\pgfpathlineto{\pgfqpoint{4.759498in}{1.495335in}}%
\pgfpathlineto{\pgfqpoint{4.763671in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{4.765389in}{1.497604in}}%
\pgfpathlineto{\pgfqpoint{4.767598in}{1.498164in}}%
\pgfpathlineto{\pgfqpoint{4.769316in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{4.778151in}{1.500928in}}%
\pgfpathlineto{\pgfqpoint{4.779378in}{1.501473in}}%
\pgfpathlineto{\pgfqpoint{4.781096in}{1.502015in}}%
\pgfpathlineto{\pgfqpoint{4.781342in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{4.782323in}{1.489435in}}%
\pgfpathlineto{\pgfqpoint{4.784287in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{4.785759in}{1.491127in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{4.794350in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.796068in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{4.800485in}{1.496601in}}%
\pgfpathlineto{\pgfqpoint{4.801958in}{1.497666in}}%
\pgfpathlineto{\pgfqpoint{4.805885in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.807112in}{1.499247in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{4.812266in}{1.501322in}}%
\pgfpathlineto{\pgfqpoint{4.818647in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.820365in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{4.828710in}{1.506844in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.838773in}{1.508305in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{4.843681in}{1.497722in}}%
\pgfpathlineto{\pgfqpoint{4.844418in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{4.848344in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{4.849817in}{1.499714in}}%
\pgfpathlineto{\pgfqpoint{4.853008in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{4.855217in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{4.856198in}{1.503600in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{1.504076in}}%
\pgfpathlineto{\pgfqpoint{4.861107in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{4.862580in}{1.505495in}}%
\pgfpathlineto{\pgfqpoint{4.865279in}{1.506431in}}%
\pgfpathlineto{\pgfqpoint{4.867243in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.872151in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{4.873624in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{4.877551in}{1.510100in}}%
\pgfpathlineto{\pgfqpoint{4.879023in}{1.510550in}}%
\pgfpathlineto{\pgfqpoint{4.882459in}{1.511445in}}%
\pgfpathlineto{\pgfqpoint{4.883932in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{4.889332in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{4.891295in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{4.893749in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{4.895958in}{1.516671in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{1.517518in}}%
\pgfpathlineto{\pgfqpoint{4.901358in}{1.519608in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{4.908230in}{1.520843in}}%
\pgfpathlineto{\pgfqpoint{4.911420in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{4.913138in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{1.523271in}}%
\pgfpathlineto{\pgfqpoint{4.918047in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.926637in}{1.524859in}}%
\pgfpathlineto{\pgfqpoint{4.928110in}{1.525252in}}%
\pgfpathlineto{\pgfqpoint{4.934491in}{1.526034in}}%
\pgfpathlineto{\pgfqpoint{4.936700in}{1.527581in}}%
\pgfpathlineto{\pgfqpoint{4.942099in}{1.528346in}}%
\pgfpathlineto{\pgfqpoint{4.944308in}{1.529859in}}%
\pgfpathlineto{\pgfqpoint{4.948481in}{1.530608in}}%
\pgfpathlineto{\pgfqpoint{4.949953in}{1.530980in}}%
\pgfpathlineto{\pgfqpoint{4.960752in}{1.532088in}}%
\pgfpathlineto{\pgfqpoint{4.962225in}{1.532455in}}%
\pgfpathlineto{\pgfqpoint{4.966397in}{1.533547in}}%
\pgfpathlineto{\pgfqpoint{4.967870in}{1.533909in}}%
\pgfpathlineto{\pgfqpoint{4.971551in}{1.534986in}}%
\pgfpathlineto{\pgfqpoint{4.973760in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{1.537454in}}%
\pgfpathlineto{\pgfqpoint{4.983577in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.987995in}{1.539180in}}%
\pgfpathlineto{\pgfqpoint{4.989713in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{4.999285in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{5.001494in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{5.005175in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{5.006402in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{5.013029in}{1.533782in}}%
\pgfpathlineto{\pgfqpoint{5.014747in}{1.534467in}}%
\pgfpathlineto{\pgfqpoint{5.024073in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{5.025546in}{1.535821in}}%
\pgfpathlineto{\pgfqpoint{5.027755in}{1.536825in}}%
\pgfpathlineto{\pgfqpoint{5.029473in}{1.537489in}}%
\pgfpathlineto{\pgfqpoint{5.038554in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{5.040027in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{5.050580in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{5.052053in}{1.540100in}}%
\pgfpathlineto{\pgfqpoint{5.057698in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{5.059416in}{1.541697in}}%
\pgfpathlineto{\pgfqpoint{5.062115in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{5.063833in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{5.069724in}{1.544199in}}%
\pgfpathlineto{\pgfqpoint{5.070460in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{5.073405in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{5.078314in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{5.080032in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{5.084204in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{5.085922in}{1.539082in}}%
\pgfpathlineto{\pgfqpoint{5.089849in}{1.540008in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.540314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141502in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.151564in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.151810in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.152792in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.153037in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.155000in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.158927in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.160400in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.162118in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.162609in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.164327in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.164572in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.166045in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.168008in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.176598in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.178071in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.179544in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.180034in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.181262in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.185925in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.186906in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.188134in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.188379in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.189606in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.193042in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.193779in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.196724in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.199423in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.201142in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.202369in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.204332in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.205559in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.206296in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.206786in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.207523in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.208014in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.209241in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.210713in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.213904in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.220531in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.221758in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.225930in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.227648in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.234275in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.235502in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.237220in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.238447in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{4.243847in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{4.246792in}{1.217813in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.248019in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.249982in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{4.253418in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{4.257345in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{4.257836in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{4.259554in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.262745in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.263236in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.264463in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.269126in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{4.270599in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{4.275507in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.275753in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{4.279680in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{4.281152in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{4.283116in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{4.285079in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{4.286552in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{4.287779in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{4.289988in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{4.291215in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{4.295878in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{4.297105in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{4.298578in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.299069in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{4.300296in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.305941in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.310849in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{4.315022in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{4.315513in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{4.316985in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{4.319194in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{4.320421in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{4.325330in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{4.326802in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{4.329748in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{4.329993in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{4.331220in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{4.331711in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{4.332938in}{1.164282in}}%
\pgfpathlineto{\pgfqpoint{4.339074in}{1.164282in}}%
\pgfpathlineto{\pgfqpoint{4.340547in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{4.342756in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.343492in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.344228in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.345946in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.348400in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.349628in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{4.350364in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{4.354045in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{4.355273in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{4.358709in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{4.360427in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.361408in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.362145in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{4.363372in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.369508in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.376625in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.382761in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.157484in}}%
\pgfpathlineto{\pgfqpoint{4.385706in}{1.160786in}}%
\pgfpathlineto{\pgfqpoint{4.387669in}{1.160786in}}%
\pgfpathlineto{\pgfqpoint{4.388897in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.390124in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{4.391351in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.394296in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.173623in}}%
\pgfpathlineto{\pgfqpoint{4.396750in}{1.173623in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{4.398714in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{4.402395in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{4.403623in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.404359in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.405586in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{1.131171in}}%
\pgfpathlineto{\pgfqpoint{4.410985in}{1.131171in}}%
\pgfpathlineto{\pgfqpoint{4.412458in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{4.413194in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{4.414667in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{4.421784in}{1.156083in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.156083in}}%
\pgfpathlineto{\pgfqpoint{4.423993in}{1.159053in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{1.159053in}}%
\pgfpathlineto{\pgfqpoint{4.427675in}{1.167783in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.167783in}}%
\pgfpathlineto{\pgfqpoint{4.431356in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{4.433074in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{4.434301in}{1.173458in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{1.173458in}}%
\pgfpathlineto{\pgfqpoint{4.439946in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{4.443628in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.445591in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{4.446818in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{4.448046in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{4.448782in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.450991in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.452463in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.454427in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{4.461299in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{4.473571in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{4.475289in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{4.477252in}{1.204884in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.204884in}}%
\pgfpathlineto{\pgfqpoint{4.479706in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{4.483633in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{4.484615in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.486088in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{1.195314in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{1.195314in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{4.495168in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{4.496396in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{4.497868in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{4.499095in}{1.206802in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{1.206802in}}%
\pgfpathlineto{\pgfqpoint{4.502777in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{4.508176in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{4.509894in}{1.217813in}}%
\pgfpathlineto{\pgfqpoint{4.511858in}{1.217813in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{4.513330in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.513821in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.516030in}{1.208535in}}%
\pgfpathlineto{\pgfqpoint{4.517748in}{1.208535in}}%
\pgfpathlineto{\pgfqpoint{4.518975in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{4.520448in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.189015in}}%
\pgfpathlineto{\pgfqpoint{4.525847in}{1.189015in}}%
\pgfpathlineto{\pgfqpoint{4.526093in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{4.526338in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{4.527320in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{4.529283in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{4.530511in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.534438in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.536401in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{4.536646in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{4.537874in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{4.538610in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.545237in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{4.546218in}{1.201694in}}%
\pgfpathlineto{\pgfqpoint{4.547691in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{4.547936in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{4.549409in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{4.551127in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{1.167894in}}%
\pgfpathlineto{\pgfqpoint{4.556526in}{1.167894in}}%
\pgfpathlineto{\pgfqpoint{4.557754in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{4.559226in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{4.559962in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{4.561190in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{4.563644in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.566344in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.567571in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{4.569289in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{4.570761in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.572725in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{4.575425in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{4.576161in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{4.576897in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{4.580579in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{4.582297in}{1.166244in}}%
\pgfpathlineto{\pgfqpoint{4.584015in}{1.166244in}}%
\pgfpathlineto{\pgfqpoint{4.585733in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.587451in}{1.173959in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.173959in}}%
\pgfpathlineto{\pgfqpoint{4.591378in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{4.591623in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{4.593096in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{4.593341in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.597023in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.597268in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.176637in}}%
\pgfpathlineto{\pgfqpoint{4.602913in}{1.176637in}}%
\pgfpathlineto{\pgfqpoint{4.604386in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{4.608558in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{4.609785in}{1.164806in}}%
\pgfpathlineto{\pgfqpoint{4.610030in}{1.164806in}}%
\pgfpathlineto{\pgfqpoint{4.611503in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{4.611748in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{4.613221in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{4.618621in}{1.138292in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.138292in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{4.628929in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.629174in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.630401in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.631628in}{1.145731in}}%
\pgfpathlineto{\pgfqpoint{4.632856in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.634574in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{1.152987in}}%
\pgfpathlineto{\pgfqpoint{4.636782in}{1.152987in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{4.637764in}{1.138463in}}%
\pgfpathlineto{\pgfqpoint{4.638501in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{4.641200in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{4.642427in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.644145in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{4.650527in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{4.652245in}{1.152716in}}%
\pgfpathlineto{\pgfqpoint{4.652490in}{1.152716in}}%
\pgfpathlineto{\pgfqpoint{4.653226in}{1.154450in}}%
\pgfpathlineto{\pgfqpoint{4.654454in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{4.655926in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{4.658871in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{4.662062in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.664762in}{1.145623in}}%
\pgfpathlineto{\pgfqpoint{4.667707in}{1.145623in}}%
\pgfpathlineto{\pgfqpoint{4.669425in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{4.670161in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{4.671143in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{4.672370in}{1.138776in}}%
\pgfpathlineto{\pgfqpoint{4.673106in}{1.138776in}}%
\pgfpathlineto{\pgfqpoint{4.674579in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{4.678751in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.679242in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.680469in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{4.681451in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{4.682924in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.685378in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{1.153856in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{1.153856in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{4.689796in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.161909in}}%
\pgfpathlineto{\pgfqpoint{4.691759in}{1.161909in}}%
\pgfpathlineto{\pgfqpoint{4.692986in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{4.696177in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.697650in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{4.697895in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.172816in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.172816in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.174340in}}%
\pgfpathlineto{\pgfqpoint{4.704767in}{1.174340in}}%
\pgfpathlineto{\pgfqpoint{4.706240in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.706730in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.708449in}{1.181839in}}%
\pgfpathlineto{\pgfqpoint{4.708939in}{1.181839in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{4.711639in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{4.716302in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{4.717529in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.718266in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.728574in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.729801in}{1.199044in}}%
\pgfpathlineto{\pgfqpoint{4.731519in}{1.199044in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.732746in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{4.734219in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{4.740355in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{4.742073in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{4.745263in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{4.746736in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.747227in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.200353in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.186872in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.188243in}}%
\pgfpathlineto{\pgfqpoint{4.751644in}{1.188243in}}%
\pgfpathlineto{\pgfqpoint{4.753117in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.753362in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{4.754835in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{4.755080in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{4.756308in}{1.194997in}}%
\pgfpathlineto{\pgfqpoint{4.756553in}{1.194997in}}%
\pgfpathlineto{\pgfqpoint{4.757780in}{1.196327in}}%
\pgfpathlineto{\pgfqpoint{4.758517in}{1.196327in}}%
\pgfpathlineto{\pgfqpoint{4.759989in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{4.760235in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{4.761216in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{4.762689in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.196362in}}%
\pgfpathlineto{\pgfqpoint{4.765634in}{1.196362in}}%
\pgfpathlineto{\pgfqpoint{4.767352in}{1.200211in}}%
\pgfpathlineto{\pgfqpoint{4.769070in}{1.200211in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{4.772506in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{1.190025in}}%
\pgfpathlineto{\pgfqpoint{4.773733in}{1.191312in}}%
\pgfpathlineto{\pgfqpoint{4.774224in}{1.191312in}}%
\pgfpathlineto{\pgfqpoint{4.775942in}{1.195133in}}%
\pgfpathlineto{\pgfqpoint{4.778887in}{1.195133in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{4.780360in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.781833in}{1.185149in}}%
\pgfpathlineto{\pgfqpoint{4.783305in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.784041in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{4.785269in}{1.188960in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.188960in}}%
\pgfpathlineto{\pgfqpoint{4.788214in}{1.190219in}}%
\pgfpathlineto{\pgfqpoint{4.788459in}{1.190219in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{4.790177in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{4.790913in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.182955in}}%
\pgfpathlineto{\pgfqpoint{4.797786in}{1.182955in}}%
\pgfpathlineto{\pgfqpoint{4.798031in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{4.798276in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.799258in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{4.805639in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{4.806130in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{4.806621in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{4.807603in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{4.812266in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{4.813493in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{4.815211in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{4.816438in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.817420in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.819384in}{1.149099in}}%
\pgfpathlineto{\pgfqpoint{4.819874in}{1.149099in}}%
\pgfpathlineto{\pgfqpoint{4.821102in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{4.821347in}{1.150388in}}%
\pgfpathlineto{\pgfqpoint{4.822574in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.824783in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{4.826501in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{4.828219in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{4.829201in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{4.830428in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{4.830673in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{4.831901in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{4.834355in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{4.836318in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{4.837791in}{1.164194in}}%
\pgfpathlineto{\pgfqpoint{4.838282in}{1.164194in}}%
\pgfpathlineto{\pgfqpoint{4.839754in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.841963in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{4.844172in}{1.156472in}}%
\pgfpathlineto{\pgfqpoint{4.846136in}{1.156472in}}%
\pgfpathlineto{\pgfqpoint{4.847363in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{4.848099in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{4.849326in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{4.851535in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{4.852762in}{1.147640in}}%
\pgfpathlineto{\pgfqpoint{4.853499in}{1.147640in}}%
\pgfpathlineto{\pgfqpoint{4.854726in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{4.856198in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{4.858162in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{4.859389in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{4.861352in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{4.862334in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{4.862580in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.863561in}{1.120529in}}%
\pgfpathlineto{\pgfqpoint{4.866016in}{1.120529in}}%
\pgfpathlineto{\pgfqpoint{4.867243in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{4.869697in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{4.872888in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{4.874360in}{1.126853in}}%
\pgfpathlineto{\pgfqpoint{4.874851in}{1.126853in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{4.876815in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{4.877305in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{4.878042in}{1.106398in}}%
\pgfpathlineto{\pgfqpoint{4.878287in}{1.106398in}}%
\pgfpathlineto{\pgfqpoint{4.878533in}{1.095612in}}%
\pgfpathlineto{\pgfqpoint{4.879514in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{4.882214in}{1.100792in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{1.100792in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{1.104621in}}%
\pgfpathlineto{\pgfqpoint{4.887368in}{1.104621in}}%
\pgfpathlineto{\pgfqpoint{4.888595in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{4.888841in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{4.890313in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{4.890559in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{4.891786in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{4.893258in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{4.894486in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{4.896694in}{1.112144in}}%
\pgfpathlineto{\pgfqpoint{4.898658in}{1.112144in}}%
\pgfpathlineto{\pgfqpoint{4.899885in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.900376in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.901603in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{4.903567in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{4.905039in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.905285in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{4.907248in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{4.908230in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{4.908475in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{4.908966in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{1.099997in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{1.099997in}}%
\pgfpathlineto{\pgfqpoint{4.912402in}{1.102469in}}%
\pgfpathlineto{\pgfqpoint{4.912648in}{1.102469in}}%
\pgfpathlineto{\pgfqpoint{4.914120in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{4.914611in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{4.915838in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.917556in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.918047in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{4.920501in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{4.920747in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{4.922219in}{1.102051in}}%
\pgfpathlineto{\pgfqpoint{4.923201in}{1.102051in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{4.927128in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{4.928355in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.929337in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.930809in}{1.106857in}}%
\pgfpathlineto{\pgfqpoint{4.931055in}{1.106857in}}%
\pgfpathlineto{\pgfqpoint{4.931791in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{4.932282in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{4.933018in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{4.934246in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{4.934736in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{4.935473in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{4.938172in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{4.939400in}{1.094146in}}%
\pgfpathlineto{\pgfqpoint{4.941608in}{1.094146in}}%
\pgfpathlineto{\pgfqpoint{4.943326in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{4.945045in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{4.946272in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{4.946763in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{4.948481in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{4.949708in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{4.949953in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{4.951180in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{4.953144in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{4.954371in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{4.956580in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{4.957071in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{4.958298in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{4.959525in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{4.961243in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{4.962470in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{4.963697in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{4.966397in}{1.071037in}}%
\pgfpathlineto{\pgfqpoint{4.966888in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{4.967624in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{4.970324in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{4.971797in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{4.972287in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{4.974005in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.974251in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.975969in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{4.977687in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{4.978178in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{4.978669in}{1.065386in}}%
\pgfpathlineto{\pgfqpoint{4.979405in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{4.981614in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{4.983332in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{4.986522in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{4.987750in}{1.059702in}}%
\pgfpathlineto{\pgfqpoint{4.987995in}{1.059702in}}%
\pgfpathlineto{\pgfqpoint{4.989468in}{1.062068in}}%
\pgfpathlineto{\pgfqpoint{4.990204in}{1.062068in}}%
\pgfpathlineto{\pgfqpoint{4.991676in}{1.064418in}}%
\pgfpathlineto{\pgfqpoint{4.992167in}{1.064418in}}%
\pgfpathlineto{\pgfqpoint{4.993395in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{4.993640in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{4.994867in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.995849in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{4.997812in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{4.999530in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{5.004194in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{5.004439in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{5.005666in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{5.007139in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{5.011556in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{5.012784in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{5.015483in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{5.015974in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{5.016711in}{1.045990in}}%
\pgfpathlineto{\pgfqpoint{5.016956in}{1.045990in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{5.018429in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{5.020147in}{1.050616in}}%
\pgfpathlineto{\pgfqpoint{5.022355in}{1.050616in}}%
\pgfpathlineto{\pgfqpoint{5.024073in}{1.054045in}}%
\pgfpathlineto{\pgfqpoint{5.025301in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{5.026037in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{5.027264in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{5.030209in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{5.032909in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{5.034382in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{5.035609in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{5.036345in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{5.037572in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{5.039290in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{5.040517in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{5.045917in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{5.047389in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{5.047880in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{5.050089in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{5.052053in}{1.032161in}}%
\pgfpathlineto{\pgfqpoint{5.053525in}{1.032161in}}%
\pgfpathlineto{\pgfqpoint{5.054998in}{1.034444in}}%
\pgfpathlineto{\pgfqpoint{5.055734in}{1.034444in}}%
\pgfpathlineto{\pgfqpoint{5.056961in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{5.059661in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{5.061134in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{5.063588in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{5.064815in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{5.065061in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{5.066288in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{5.067269in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{5.068497in}{1.041204in}}%
\pgfpathlineto{\pgfqpoint{5.075860in}{1.041204in}}%
\pgfpathlineto{\pgfqpoint{5.076596in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{1.033951in}}%
\pgfpathlineto{\pgfqpoint{5.079296in}{1.033951in}}%
\pgfpathlineto{\pgfqpoint{5.080523in}{1.035073in}}%
\pgfpathlineto{\pgfqpoint{5.083713in}{1.035073in}}%
\pgfpathlineto{\pgfqpoint{5.084940in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{5.085431in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{5.085922in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{5.086658in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.029001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141502in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.146901in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.147099in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.147629in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.148865in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.150337in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.150828in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.152301in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.153037in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.155000in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.158927in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.160400in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.162118in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.162609in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.164327in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.164572in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{4.166045in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.168008in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.176598in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.178071in}{1.561340in}}%
\pgfpathlineto{\pgfqpoint{4.178807in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{4.180034in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.181262in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.415608in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.183961in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.185925in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.186906in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.188134in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.188379in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.189606in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.193042in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.193779in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.196724in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.199423in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.201142in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.202369in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.204332in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.205559in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{4.207277in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.208014in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.209241in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.210713in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.213904in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.215131in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.220531in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.221758in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{4.224458in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.225930in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.227648in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{1.346206in}}%
\pgfpathlineto{\pgfqpoint{4.234275in}{1.346206in}}%
\pgfpathlineto{\pgfqpoint{4.235502in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{4.237220in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{4.238447in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{4.243847in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.246792in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.247283in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.248019in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.249982in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.256118in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.257345in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{4.257836in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{4.259554in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.262745in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.263236in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.264463in}{1.369470in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.369470in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.269126in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{4.270599in}{1.317124in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{1.325404in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.325404in}}%
\pgfpathlineto{\pgfqpoint{4.275507in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{4.275753in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{4.279680in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{4.281152in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.283116in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{4.285079in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{4.286552in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{4.287779in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.289988in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.291215in}{1.323877in}}%
\pgfpathlineto{\pgfqpoint{4.295878in}{1.323877in}}%
\pgfpathlineto{\pgfqpoint{4.297105in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.298578in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.299069in}{1.288009in}}%
\pgfpathlineto{\pgfqpoint{4.300296in}{1.288009in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.305941in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{4.310849in}{1.306044in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{4.315022in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.315513in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.316985in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.319194in}{1.335090in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.320421in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{4.323366in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{4.325330in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{1.309818in}}%
\pgfpathlineto{\pgfqpoint{4.326802in}{1.309818in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{4.329748in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.329993in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.331220in}{1.283522in}}%
\pgfpathlineto{\pgfqpoint{4.331711in}{1.283522in}}%
\pgfpathlineto{\pgfqpoint{4.332938in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{4.339074in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{4.340547in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{4.343492in}{1.301593in}}%
\pgfpathlineto{\pgfqpoint{4.344228in}{1.301593in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{1.304465in}}%
\pgfpathlineto{\pgfqpoint{4.345946in}{1.304465in}}%
\pgfpathlineto{\pgfqpoint{4.347419in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.348400in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{4.349628in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.350364in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.352082in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{4.354045in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{4.355273in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{4.358709in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{4.360427in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{4.361408in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{4.362145in}{1.336181in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.363372in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{4.369508in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{4.376625in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{4.378098in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{4.382761in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.384479in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{4.385706in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{4.387669in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{4.388897in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.390124in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{4.391351in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{4.393314in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{4.394296in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.338816in}}%
\pgfpathlineto{\pgfqpoint{4.396750in}{1.338816in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{4.398714in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.402395in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.403623in}{1.315165in}}%
\pgfpathlineto{\pgfqpoint{4.404359in}{1.315165in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{4.408040in}{1.321941in}}%
\pgfpathlineto{\pgfqpoint{4.410985in}{1.321941in}}%
\pgfpathlineto{\pgfqpoint{4.412458in}{1.326339in}}%
\pgfpathlineto{\pgfqpoint{4.413194in}{1.326339in}}%
\pgfpathlineto{\pgfqpoint{4.414667in}{1.330643in}}%
\pgfpathlineto{\pgfqpoint{4.415158in}{1.330643in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{4.418103in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.336933in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.336933in}}%
\pgfpathlineto{\pgfqpoint{4.421784in}{1.338986in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.338986in}}%
\pgfpathlineto{\pgfqpoint{4.423993in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.427675in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{4.431356in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{4.433074in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{4.434301in}{1.350875in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{1.350875in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.354681in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.354681in}}%
\pgfpathlineto{\pgfqpoint{4.443628in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{4.445591in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{4.446818in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{4.448046in}{1.363874in}}%
\pgfpathlineto{\pgfqpoint{4.448782in}{1.363874in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.450991in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.452463in}{1.369180in}}%
\pgfpathlineto{\pgfqpoint{4.454427in}{1.369180in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{4.461299in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{4.469398in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{4.473571in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{4.475289in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.475779in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.477252in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{4.479706in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{4.483633in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{4.484615in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.486088in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{4.495168in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{4.496396in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.497868in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.499095in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{4.502777in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.508176in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.509894in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.511858in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{4.513330in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{4.513821in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{4.516030in}{1.376135in}}%
\pgfpathlineto{\pgfqpoint{4.517748in}{1.376135in}}%
\pgfpathlineto{\pgfqpoint{4.518975in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{4.520448in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.525847in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.527811in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{4.529283in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{4.530511in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.534438in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.536401in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{4.536646in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{4.537874in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{4.538610in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{4.540328in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{4.545237in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{4.546218in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{4.547691in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.547936in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{4.548182in}{1.361538in}}%
\pgfpathlineto{\pgfqpoint{4.549163in}{1.362922in}}%
\pgfpathlineto{\pgfqpoint{4.551127in}{1.362922in}}%
\pgfpathlineto{\pgfqpoint{4.552354in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{4.556526in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{4.557754in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.559226in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.560944in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{4.563644in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{4.566344in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{4.567571in}{1.372331in}}%
\pgfpathlineto{\pgfqpoint{4.569289in}{1.372331in}}%
\pgfpathlineto{\pgfqpoint{4.570761in}{1.374933in}}%
\pgfpathlineto{\pgfqpoint{4.572725in}{1.374933in}}%
\pgfpathlineto{\pgfqpoint{4.575425in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{4.576161in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{4.577633in}{1.386194in}}%
\pgfpathlineto{\pgfqpoint{4.580579in}{1.386194in}}%
\pgfpathlineto{\pgfqpoint{4.582297in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{4.584015in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{4.585733in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{4.587451in}{1.394477in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.394477in}}%
\pgfpathlineto{\pgfqpoint{4.591378in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{4.591623in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{4.593096in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{4.593341in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{4.595305in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{4.597023in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{4.597268in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{4.602913in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{4.604386in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{4.608558in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{4.609785in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{4.610030in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{4.611503in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{4.611748in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{4.613221in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{4.618621in}{1.343506in}}%
\pgfpathlineto{\pgfqpoint{4.624756in}{1.343506in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.345962in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{1.345962in}}%
\pgfpathlineto{\pgfqpoint{4.628929in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{4.629174in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{4.630401in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{4.631628in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{4.632856in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.634574in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{4.636782in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{4.638746in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.641200in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.642427in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{4.644145in}{1.361207in}}%
\pgfpathlineto{\pgfqpoint{4.650527in}{1.361207in}}%
\pgfpathlineto{\pgfqpoint{4.652245in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{4.653226in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.654454in}{1.366757in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{1.367847in}}%
\pgfpathlineto{\pgfqpoint{4.658871in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.370008in}}%
\pgfpathlineto{\pgfqpoint{4.664762in}{1.371079in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{4.669916in}{1.374255in}}%
\pgfpathlineto{\pgfqpoint{4.670897in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{4.671143in}{1.376342in}}%
\pgfpathlineto{\pgfqpoint{4.672370in}{1.360334in}}%
\pgfpathlineto{\pgfqpoint{4.674334in}{1.361411in}}%
\pgfpathlineto{\pgfqpoint{4.675561in}{1.362482in}}%
\pgfpathlineto{\pgfqpoint{4.679242in}{1.363548in}}%
\pgfpathlineto{\pgfqpoint{4.680469in}{1.364607in}}%
\pgfpathlineto{\pgfqpoint{4.681942in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.366707in}}%
\pgfpathlineto{\pgfqpoint{4.684642in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{4.686114in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{4.687587in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{4.688814in}{1.371854in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.374875in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{4.696177in}{1.377845in}}%
\pgfpathlineto{\pgfqpoint{4.697895in}{1.378824in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{4.704767in}{1.382688in}}%
\pgfpathlineto{\pgfqpoint{4.706240in}{1.384589in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.708694in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{4.711639in}{1.388330in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{1.391991in}}%
\pgfpathlineto{\pgfqpoint{4.718266in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{4.719738in}{1.394687in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.395577in}}%
\pgfpathlineto{\pgfqpoint{4.726120in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{4.728574in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{4.729801in}{1.398217in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{1.399954in}}%
\pgfpathlineto{\pgfqpoint{4.735446in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{4.736673in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{4.742073in}{1.402527in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{4.745754in}{1.405897in}}%
\pgfpathlineto{\pgfqpoint{4.746981in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.747472in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.395229in}}%
\pgfpathlineto{\pgfqpoint{4.752381in}{1.396077in}}%
\pgfpathlineto{\pgfqpoint{4.754099in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{4.756553in}{1.399427in}}%
\pgfpathlineto{\pgfqpoint{4.757780in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{4.759498in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{4.761462in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{4.765389in}{1.409092in}}%
\pgfpathlineto{\pgfqpoint{4.766616in}{1.409872in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{4.771279in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{4.774715in}{1.415232in}}%
\pgfpathlineto{\pgfqpoint{4.775697in}{1.415983in}}%
\pgfpathlineto{\pgfqpoint{4.776924in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{1.417475in}}%
\pgfpathlineto{\pgfqpoint{4.781096in}{1.418953in}}%
\pgfpathlineto{\pgfqpoint{4.782323in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{4.783551in}{1.420418in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{4.788214in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{4.790423in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.792141in}{1.424731in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{1.425438in}}%
\pgfpathlineto{\pgfqpoint{4.798031in}{1.426143in}}%
\pgfpathlineto{\pgfqpoint{4.799504in}{1.427541in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{1.427541in}}%
\pgfpathlineto{\pgfqpoint{4.805639in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.403037in}}%
\pgfpathlineto{\pgfqpoint{4.808094in}{1.405262in}}%
\pgfpathlineto{\pgfqpoint{4.815211in}{1.405997in}}%
\pgfpathlineto{\pgfqpoint{4.816438in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{4.817666in}{1.407457in}}%
\pgfpathlineto{\pgfqpoint{4.819384in}{1.409623in}}%
\pgfpathlineto{\pgfqpoint{4.821347in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{4.822574in}{1.411051in}}%
\pgfpathlineto{\pgfqpoint{4.825274in}{1.411761in}}%
\pgfpathlineto{\pgfqpoint{4.826747in}{1.413170in}}%
\pgfpathlineto{\pgfqpoint{4.827974in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{4.829446in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{4.834355in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.839264in}{1.419365in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.420038in}}%
\pgfpathlineto{\pgfqpoint{4.844172in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{4.848099in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{4.849326in}{1.422042in}}%
\pgfpathlineto{\pgfqpoint{4.853499in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{4.854971in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{4.858162in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{4.859634in}{1.425974in}}%
\pgfpathlineto{\pgfqpoint{4.862334in}{1.426620in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{4.869697in}{1.428541in}}%
\pgfpathlineto{\pgfqpoint{4.871170in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{4.873378in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{4.874606in}{1.431065in}}%
\pgfpathlineto{\pgfqpoint{4.876815in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{4.878778in}{1.434163in}}%
\pgfpathlineto{\pgfqpoint{4.880741in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{4.882214in}{1.435992in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{4.885896in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{4.888841in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{4.890313in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.893258in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{4.894486in}{1.440761in}}%
\pgfpathlineto{\pgfqpoint{4.898658in}{1.441347in}}%
\pgfpathlineto{\pgfqpoint{4.899885in}{1.430196in}}%
\pgfpathlineto{\pgfqpoint{4.903567in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{4.905039in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.905530in}{1.432599in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{1.433193in}}%
\pgfpathlineto{\pgfqpoint{4.908230in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{4.909702in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{4.911911in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{4.913629in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.437868in}}%
\pgfpathlineto{\pgfqpoint{4.917556in}{1.427025in}}%
\pgfpathlineto{\pgfqpoint{4.918047in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.919765in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{4.921483in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{4.927128in}{1.430554in}}%
\pgfpathlineto{\pgfqpoint{4.928355in}{1.431135in}}%
\pgfpathlineto{\pgfqpoint{4.929828in}{1.431713in}}%
\pgfpathlineto{\pgfqpoint{4.931300in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{4.933018in}{1.433435in}}%
\pgfpathlineto{\pgfqpoint{4.934982in}{1.435700in}}%
\pgfpathlineto{\pgfqpoint{4.938172in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{4.939400in}{1.436820in}}%
\pgfpathlineto{\pgfqpoint{4.942099in}{1.437377in}}%
\pgfpathlineto{\pgfqpoint{4.943572in}{1.438484in}}%
\pgfpathlineto{\pgfqpoint{4.948481in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.949708in}{1.440130in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{4.956580in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{4.959525in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{4.961243in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{4.965906in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{4.968115in}{1.436919in}}%
\pgfpathlineto{\pgfqpoint{4.972287in}{1.437991in}}%
\pgfpathlineto{\pgfqpoint{4.974005in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{4.975723in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{4.977196in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{4.978669in}{1.442200in}}%
\pgfpathlineto{\pgfqpoint{4.980141in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{4.986522in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{4.988486in}{1.445280in}}%
\pgfpathlineto{\pgfqpoint{4.992167in}{1.446292in}}%
\pgfpathlineto{\pgfqpoint{4.993885in}{1.447297in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{1.438560in}}%
\pgfpathlineto{\pgfqpoint{4.997812in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{5.004194in}{1.440600in}}%
\pgfpathlineto{\pgfqpoint{5.004439in}{1.441105in}}%
\pgfpathlineto{\pgfqpoint{5.005666in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{5.007384in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.433549in}}%
\pgfpathlineto{\pgfqpoint{5.014011in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{5.016956in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{5.018674in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{5.022355in}{1.437599in}}%
\pgfpathlineto{\pgfqpoint{5.024564in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{5.030455in}{1.440566in}}%
\pgfpathlineto{\pgfqpoint{5.031927in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{5.036345in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{5.037818in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{5.046408in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{5.048371in}{1.444907in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{5.052053in}{1.436694in}}%
\pgfpathlineto{\pgfqpoint{5.055734in}{1.437663in}}%
\pgfpathlineto{\pgfqpoint{5.057207in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{5.063588in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{5.065306in}{1.440059in}}%
\pgfpathlineto{\pgfqpoint{5.076596in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{5.078068in}{1.441479in}}%
\pgfpathlineto{\pgfqpoint{5.085431in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{5.087149in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.443350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141256in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.144201in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.144350in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.145911in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.147147in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.148374in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.149601in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.151810in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.153282in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.154019in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.155246in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.158436in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.163590in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.166290in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.167763in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.168254in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.169481in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.172181in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.175371in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.176598in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.177580in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.179298in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.190097in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.192551in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.193042in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.194269in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.198933in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.200651in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.210713in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.213659in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.214886in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.219058in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.219794in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.221021in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.221758in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.222985in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.226666in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.228875in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.230348in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.234766in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.236238in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.236975in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.238202in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.240411in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.241147in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.241392in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.248019in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.249246in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.262745in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.264217in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.265935in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.267163in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.269126in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.269371in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.270599in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.272808in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.274035in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.274526in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{4.278698in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.279925in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.281152in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.284588in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.285079in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.286552in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.289251in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.291215in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.294160in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.295387in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.298332in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{4.300296in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{4.301768in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.303977in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.305450in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{4.310359in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{4.311831in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.316494in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{4.317721in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{4.318212in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.322139in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.322385in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.323612in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.324594in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.325330in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.334656in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.335883in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{4.338092in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{4.339810in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.340301in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.341528in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.344474in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.345701in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{4.349873in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{4.351100in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.353309in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.356009in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{4.364108in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{4.365826in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{4.370489in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.372207in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.373680in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{4.374171in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{4.375643in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{4.378589in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.379816in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{4.386197in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{4.387424in}{1.014996in}}%
\pgfpathlineto{\pgfqpoint{4.390124in}{1.014996in}}%
\pgfpathlineto{\pgfqpoint{4.391351in}{1.019584in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{1.019584in}}%
\pgfpathlineto{\pgfqpoint{4.393069in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{4.400186in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{4.407549in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{4.412704in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{4.413931in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{4.416140in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{4.417367in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{4.417612in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{4.418839in}{1.058387in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.058387in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{4.421539in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.425221in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.426448in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{4.428657in}{1.051591in}}%
\pgfpathlineto{\pgfqpoint{4.429884in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{4.433320in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{4.436756in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{4.438228in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{4.440683in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{4.446573in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{4.448046in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{4.451727in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{4.452954in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{4.459090in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{1.030514in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{1.030514in}}%
\pgfpathlineto{\pgfqpoint{4.464244in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{4.468171in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.468662in}{1.014804in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{1.014804in}}%
\pgfpathlineto{\pgfqpoint{4.471853in}{0.988575in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{4.476025in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{4.480688in}{0.999720in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{4.484860in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{4.486333in}{1.010537in}}%
\pgfpathlineto{\pgfqpoint{4.490260in}{1.010537in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.491732in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{4.492960in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{4.494187in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{4.497132in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{4.498605in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{4.503759in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{4.504986in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.506704in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{4.508913in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{4.511122in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.511612in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.512840in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{4.513085in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.516276in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{4.517503in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{4.519466in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{4.520693in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.521184in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{4.525111in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{4.526584in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{4.527320in}{1.008571in}}%
\pgfpathlineto{\pgfqpoint{4.528793in}{0.968204in}}%
\pgfpathlineto{\pgfqpoint{4.530020in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{4.531492in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{4.533210in}{0.953276in}}%
\pgfpathlineto{\pgfqpoint{4.534438in}{0.956494in}}%
\pgfpathlineto{\pgfqpoint{4.538610in}{0.956494in}}%
\pgfpathlineto{\pgfqpoint{4.539837in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{4.540082in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{4.541310in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{4.543028in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{4.548918in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{4.550636in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{4.553090in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{4.554563in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.555545in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{4.557754in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{4.558490in}{0.969951in}}%
\pgfpathlineto{\pgfqpoint{4.559717in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{4.563153in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{4.566589in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{4.568553in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{4.570025in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{4.573707in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{4.574934in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{4.576406in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.581806in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.583278in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.584015in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.585487in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{4.587696in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.587942in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.589414in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.595550in}{0.977627in}}%
\pgfpathlineto{\pgfqpoint{4.596041in}{0.977627in}}%
\pgfpathlineto{\pgfqpoint{4.597759in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.600213in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.601686in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{4.603404in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.604140in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{4.606594in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{4.610767in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{4.612485in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{0.991013in}}%
\pgfpathlineto{\pgfqpoint{4.613957in}{0.991013in}}%
\pgfpathlineto{\pgfqpoint{4.614448in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{4.617148in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{4.617884in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.619357in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{4.620093in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{4.621566in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.621811in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{4.623038in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{4.627456in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{4.628683in}{0.962220in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{0.962220in}}%
\pgfpathlineto{\pgfqpoint{4.631138in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{4.632856in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{4.634574in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{4.638991in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{4.640219in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.640709in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.641937in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{4.645618in}{0.963082in}}%
\pgfpathlineto{\pgfqpoint{4.645863in}{0.963082in}}%
\pgfpathlineto{\pgfqpoint{4.646354in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.647581in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{4.648563in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{4.650036in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{4.651508in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{4.653226in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{4.654944in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{4.656417in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{4.657399in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{4.659117in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{4.659608in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{0.959981in}}%
\pgfpathlineto{\pgfqpoint{4.663780in}{0.959981in}}%
\pgfpathlineto{\pgfqpoint{4.665253in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{4.666725in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{4.667952in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{4.668689in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{4.669916in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{4.670161in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{4.671388in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{4.676052in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{4.679733in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{4.681696in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{4.682924in}{0.993887in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{0.993887in}}%
\pgfpathlineto{\pgfqpoint{4.688323in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{4.691759in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{4.693232in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{4.695195in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{4.696668in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{4.698140in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{4.700104in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{4.701576in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{4.702558in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{4.704031in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{4.705749in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{4.706730in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{0.989830in}}%
\pgfpathlineto{\pgfqpoint{4.708694in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{4.711394in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{4.713112in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{4.713357in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{4.714584in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{4.714830in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{4.716548in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{4.717284in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{4.717775in}{1.010141in}}%
\pgfpathlineto{\pgfqpoint{4.719002in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.720475in}{0.982018in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{0.984054in}}%
\pgfpathlineto{\pgfqpoint{4.721947in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.727101in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{4.728328in}{0.960464in}}%
\pgfpathlineto{\pgfqpoint{4.728574in}{0.960464in}}%
\pgfpathlineto{\pgfqpoint{4.730046in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{4.737900in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{4.739864in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{0.976690in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{0.976690in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.746981in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.748208in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{4.749190in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{4.750663in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{4.752872in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{4.754099in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{4.758271in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{4.760971in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{4.762198in}{1.003509in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.003509in}}%
\pgfpathlineto{\pgfqpoint{4.766616in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{4.772506in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{4.772752in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{4.773979in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{4.774224in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{4.775451in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{4.778887in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.781833in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.782323in}{0.999648in}}%
\pgfpathlineto{\pgfqpoint{4.783551in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{4.785514in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{4.788705in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{4.790177in}{0.997814in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{0.997814in}}%
\pgfpathlineto{\pgfqpoint{4.791895in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{4.793859in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{4.794840in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{4.796068in}{1.004821in}}%
\pgfpathlineto{\pgfqpoint{4.797295in}{1.004821in}}%
\pgfpathlineto{\pgfqpoint{4.798522in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{4.799749in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{4.800976in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{4.803676in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{4.804903in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{4.805885in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.806130in}{0.987385in}}%
\pgfpathlineto{\pgfqpoint{4.807603in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{4.807848in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.809321in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{4.810057in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{4.811039in}{0.970433in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.811530in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{4.813248in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{4.813984in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{4.815457in}{0.980886in}}%
\pgfpathlineto{\pgfqpoint{4.815948in}{0.980886in}}%
\pgfpathlineto{\pgfqpoint{4.817175in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.818402in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{4.820120in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.822574in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.824538in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.825274in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.826501in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.828465in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{4.829201in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{4.831164in}{1.005811in}}%
\pgfpathlineto{\pgfqpoint{4.832146in}{1.005811in}}%
\pgfpathlineto{\pgfqpoint{4.832882in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{4.833373in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.834600in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{4.837055in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{4.837791in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{4.839264in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{4.842209in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{4.843436in}{1.005642in}}%
\pgfpathlineto{\pgfqpoint{4.844908in}{1.005642in}}%
\pgfpathlineto{\pgfqpoint{4.846136in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{4.846626in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{4.848099in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{4.849817in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{4.851290in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{4.852517in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{4.854235in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{4.855953in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{4.857425in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{4.858653in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{4.860371in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.861107in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.862334in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{4.862580in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{4.865279in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{4.866506in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{4.873133in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{4.875342in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{4.876569in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{4.877796in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{4.879023in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{4.879269in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{1.029505in}}%
\pgfpathlineto{\pgfqpoint{4.881723in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{4.884914in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{4.888104in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{4.889332in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{4.889577in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{4.891540in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{4.893013in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{4.896694in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.897922in}{1.007965in}}%
\pgfpathlineto{\pgfqpoint{4.899149in}{1.007965in}}%
\pgfpathlineto{\pgfqpoint{4.900867in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{4.901603in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{4.902830in}{1.013783in}}%
\pgfpathlineto{\pgfqpoint{4.903321in}{1.013783in}}%
\pgfpathlineto{\pgfqpoint{4.904548in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{4.905530in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{4.907248in}{1.019509in}}%
\pgfpathlineto{\pgfqpoint{4.907984in}{1.019509in}}%
\pgfpathlineto{\pgfqpoint{4.909211in}{1.020927in}}%
\pgfpathlineto{\pgfqpoint{4.909702in}{1.020927in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{1.010651in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{4.913138in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{4.914611in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{4.918047in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{4.918538in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{4.919765in}{1.011831in}}%
\pgfpathlineto{\pgfqpoint{4.923447in}{1.011831in}}%
\pgfpathlineto{\pgfqpoint{4.925165in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.926146in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.927619in}{1.018787in}}%
\pgfpathlineto{\pgfqpoint{4.927864in}{1.018787in}}%
\pgfpathlineto{\pgfqpoint{4.929337in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.931546in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.022897in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.022897in}}%
\pgfpathlineto{\pgfqpoint{4.936209in}{1.012971in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{4.938909in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{4.940136in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{4.940627in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{4.941854in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{4.942345in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{4.943572in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.945535in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.947008in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{4.947744in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{4.948235in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{4.950444in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.956580in}{1.018109in}}%
\pgfpathlineto{\pgfqpoint{4.957562in}{1.018109in}}%
\pgfpathlineto{\pgfqpoint{4.958789in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{4.959034in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{4.960507in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.960752in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{4.961979in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{4.966152in}{1.004225in}}%
\pgfpathlineto{\pgfqpoint{4.966888in}{1.004225in}}%
\pgfpathlineto{\pgfqpoint{4.968606in}{1.008249in}}%
\pgfpathlineto{\pgfqpoint{4.970079in}{1.008249in}}%
\pgfpathlineto{\pgfqpoint{4.971551in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{4.972042in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{4.973269in}{1.012229in}}%
\pgfpathlineto{\pgfqpoint{4.974987in}{1.012229in}}%
\pgfpathlineto{\pgfqpoint{4.976460in}{1.014859in}}%
\pgfpathlineto{\pgfqpoint{4.978178in}{1.014859in}}%
\pgfpathlineto{\pgfqpoint{4.978423in}{1.016166in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{4.981123in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.010693in}}%
\pgfpathlineto{\pgfqpoint{4.986032in}{1.010693in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{4.988731in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{4.989468in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{4.990940in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{4.994376in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{4.995849in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{4.997812in}{1.011770in}}%
\pgfpathlineto{\pgfqpoint{4.999285in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{4.999530in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{5.000757in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{5.001003in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{5.002475in}{1.007734in}}%
\pgfpathlineto{\pgfqpoint{5.003457in}{1.007734in}}%
\pgfpathlineto{\pgfqpoint{5.004930in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{5.006157in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{5.007630in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{5.008611in}{1.003769in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{5.011556in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{5.012784in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{5.015483in}{0.987073in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{0.987073in}}%
\pgfpathlineto{\pgfqpoint{5.018429in}{0.988368in}}%
\pgfpathlineto{\pgfqpoint{5.018919in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{5.020392in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{5.021865in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{5.022355in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{5.023092in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{5.024073in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{5.024319in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{5.026528in}{0.978381in}}%
\pgfpathlineto{\pgfqpoint{5.027019in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{5.028246in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{5.028491in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{5.029964in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{5.030455in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{5.032173in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{5.033400in}{0.966073in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{0.966073in}}%
\pgfpathlineto{\pgfqpoint{5.035118in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{5.035609in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{5.039045in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{5.040027in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{5.040517in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{5.041745in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{5.043463in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{5.045671in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{5.048126in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{5.049107in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{5.050335in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{5.050580in}{0.975338in}}%
\pgfpathlineto{\pgfqpoint{5.052298in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.052544in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.053771in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{5.055243in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{5.056470in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{5.057452in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{5.057698in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{5.058679in}{0.975608in}}%
\pgfpathlineto{\pgfqpoint{5.059906in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{5.061624in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{5.062361in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{5.063588in}{0.961409in}}%
\pgfpathlineto{\pgfqpoint{5.064815in}{0.961409in}}%
\pgfpathlineto{\pgfqpoint{5.066288in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{5.067515in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{5.068987in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{5.070460in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{5.075369in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{5.077578in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{5.080032in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{5.081750in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{5.081995in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{5.083222in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{5.083713in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{5.084940in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{5.086168in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{0.976375in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{0.976375in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{0.976375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141256in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.144201in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{4.144350in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.145911in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.147147in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.148374in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.149601in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.151810in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.153282in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.154019in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.155246in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.158436in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.163590in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.164818in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.166290in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.167763in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.168254in}{1.312857in}}%
\pgfpathlineto{\pgfqpoint{4.169481in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.170708in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{4.172181in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{4.173653in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{4.175371in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{4.176598in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.177580in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.179298in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.190097in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.192551in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{4.193042in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.194269in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{4.195251in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.198933in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{4.200651in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{4.210713in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{0.910084in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.213659in}{0.946759in}}%
\pgfpathlineto{\pgfqpoint{4.214886in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.219058in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.221758in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.222985in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{4.226666in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.228875in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.230348in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.234766in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.236238in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.236975in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.238202in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{4.240411in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.241147in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.241392in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.246301in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.248019in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{4.249246in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.262745in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{4.264217in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.265935in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.267163in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.269126in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.269371in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.270599in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.272808in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.274771in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{4.278698in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.279925in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.281152in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{4.284588in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.285079in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.286552in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.289251in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.175015in}}%
\pgfpathlineto{\pgfqpoint{4.291215in}{1.175015in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{4.294160in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{4.295387in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.298332in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{4.300296in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{4.301768in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.303977in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.305450in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{4.307659in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.308395in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.308641in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{4.309868in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.310359in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.311831in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.316494in}{1.118176in}}%
\pgfpathlineto{\pgfqpoint{4.317721in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.318212in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{4.322139in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.322385in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{4.323612in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{4.324594in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{4.326312in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{4.328030in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.330729in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{1.125114in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.125114in}}%
\pgfpathlineto{\pgfqpoint{4.334656in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.335883in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.148403in}}%
\pgfpathlineto{\pgfqpoint{4.338092in}{1.148403in}}%
\pgfpathlineto{\pgfqpoint{4.339810in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{4.340301in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{4.341528in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{4.344474in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{4.345701in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.353309in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.356009in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.364108in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.365826in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.370489in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.372207in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{4.373680in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{4.374171in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.375643in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.378589in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{4.379816in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{4.386197in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{4.387424in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{4.390124in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{4.391351in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.393069in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.400186in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{4.407549in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.412704in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.413931in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{4.416140in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{4.417367in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.417612in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.418839in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.421539in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.425221in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.426448in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.426939in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{4.428657in}{1.119960in}}%
\pgfpathlineto{\pgfqpoint{4.428902in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{4.429884in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{4.431111in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{4.433320in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.434056in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.436756in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.438228in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.440683in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.442155in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.446573in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{4.447064in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.447800in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{4.451727in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{4.452954in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{4.459090in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{4.464244in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{4.468907in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{4.471853in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{4.474552in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{4.476025in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.480688in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{4.484860in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{4.486333in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{4.490260in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{4.491732in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{4.493450in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{4.497132in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{4.498605in}{1.090636in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.090636in}}%
\pgfpathlineto{\pgfqpoint{4.501550in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{4.503759in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{4.504986in}{1.099673in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.099673in}}%
\pgfpathlineto{\pgfqpoint{4.506704in}{1.075123in}}%
\pgfpathlineto{\pgfqpoint{4.507686in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{4.508913in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{4.511122in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.511612in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.512840in}{1.098805in}}%
\pgfpathlineto{\pgfqpoint{4.513085in}{1.098805in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.516276in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{4.517503in}{1.089657in}}%
\pgfpathlineto{\pgfqpoint{4.519466in}{1.089657in}}%
\pgfpathlineto{\pgfqpoint{4.520693in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{4.521184in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{4.521921in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.525111in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.526584in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.527320in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.528302in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{4.528793in}{1.067182in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.530265in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.531492in}{1.072726in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{1.072726in}}%
\pgfpathlineto{\pgfqpoint{4.533456in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.538610in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.539837in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.540082in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{4.541555in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{4.541800in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{4.543273in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{4.548918in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{4.550636in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{4.553090in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{4.554563in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{4.555545in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.557754in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{4.558490in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{4.559717in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{4.563153in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.566589in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{1.080687in}}%
\pgfpathlineto{\pgfqpoint{4.568553in}{1.080687in}}%
\pgfpathlineto{\pgfqpoint{4.570025in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{4.573707in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{4.574934in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{4.575179in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{4.576161in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.581806in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.583278in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{4.584015in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{4.585487in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{4.587696in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.587942in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{4.589414in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{4.595550in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{4.596041in}{1.103902in}}%
\pgfpathlineto{\pgfqpoint{4.597759in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.600213in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.601686in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.601931in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{4.603404in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.604140in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.606594in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{4.610767in}{1.129760in}}%
\pgfpathlineto{\pgfqpoint{4.612485in}{1.129760in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.613957in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{4.615430in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{4.617148in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.617884in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{4.619848in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.620093in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{4.621566in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.621811in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{4.623038in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.627456in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{4.628683in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.631138in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{4.632856in}{1.159250in}}%
\pgfpathlineto{\pgfqpoint{4.634574in}{1.164806in}}%
\pgfpathlineto{\pgfqpoint{4.638991in}{1.164806in}}%
\pgfpathlineto{\pgfqpoint{4.640219in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.640709in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.641937in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{4.645618in}{1.170256in}}%
\pgfpathlineto{\pgfqpoint{4.645863in}{1.170256in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.173833in}}%
\pgfpathlineto{\pgfqpoint{4.648563in}{1.173833in}}%
\pgfpathlineto{\pgfqpoint{4.650036in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.651508in}{1.179113in}}%
\pgfpathlineto{\pgfqpoint{4.653226in}{1.179113in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{4.654944in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{4.656417in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{4.657399in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{4.659117in}{1.191055in}}%
\pgfpathlineto{\pgfqpoint{4.659608in}{1.191055in}}%
\pgfpathlineto{\pgfqpoint{4.661080in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{4.663780in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{4.665253in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.666725in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.667952in}{1.199276in}}%
\pgfpathlineto{\pgfqpoint{4.668689in}{1.199276in}}%
\pgfpathlineto{\pgfqpoint{4.669916in}{1.200890in}}%
\pgfpathlineto{\pgfqpoint{4.670161in}{1.200890in}}%
\pgfpathlineto{\pgfqpoint{4.671388in}{1.202495in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{1.202495in}}%
\pgfpathlineto{\pgfqpoint{4.676052in}{1.208819in}}%
\pgfpathlineto{\pgfqpoint{4.677524in}{1.208819in}}%
\pgfpathlineto{\pgfqpoint{4.679733in}{1.216515in}}%
\pgfpathlineto{\pgfqpoint{4.681696in}{1.216515in}}%
\pgfpathlineto{\pgfqpoint{4.682924in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{4.688323in}{1.202340in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.202340in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.205421in}}%
\pgfpathlineto{\pgfqpoint{4.691759in}{1.205421in}}%
\pgfpathlineto{\pgfqpoint{4.693232in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{4.695195in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{4.696668in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{4.698140in}{1.212969in}}%
\pgfpathlineto{\pgfqpoint{4.700104in}{1.212969in}}%
\pgfpathlineto{\pgfqpoint{4.701576in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{4.702558in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{4.704031in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{4.706976in}{1.221747in}}%
\pgfpathlineto{\pgfqpoint{4.707221in}{1.221747in}}%
\pgfpathlineto{\pgfqpoint{4.708694in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{4.711394in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{4.713112in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{4.713357in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{4.714584in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{4.714830in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{4.716548in}{1.234375in}}%
\pgfpathlineto{\pgfqpoint{4.717284in}{1.234375in}}%
\pgfpathlineto{\pgfqpoint{4.717775in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{4.719002in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.720720in}{1.223806in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{1.223806in}}%
\pgfpathlineto{\pgfqpoint{4.721947in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{4.727101in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.196210in}}%
\pgfpathlineto{\pgfqpoint{4.728328in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.728574in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{4.730046in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{4.735691in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{4.737900in}{1.207529in}}%
\pgfpathlineto{\pgfqpoint{4.739864in}{1.207529in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{4.746981in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{4.748208in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{4.749190in}{1.214365in}}%
\pgfpathlineto{\pgfqpoint{4.750663in}{1.217051in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{1.217051in}}%
\pgfpathlineto{\pgfqpoint{4.752135in}{1.218383in}}%
\pgfpathlineto{\pgfqpoint{4.752872in}{1.218383in}}%
\pgfpathlineto{\pgfqpoint{4.754099in}{1.219708in}}%
\pgfpathlineto{\pgfqpoint{4.757044in}{1.219708in}}%
\pgfpathlineto{\pgfqpoint{4.758271in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{1.226234in}}%
\pgfpathlineto{\pgfqpoint{4.760971in}{1.226234in}}%
\pgfpathlineto{\pgfqpoint{4.762198in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{4.766616in}{1.230071in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{1.230071in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{4.772506in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{4.772752in}{1.237574in}}%
\pgfpathlineto{\pgfqpoint{4.773979in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{4.774224in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{4.775451in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.778887in}{1.226712in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{1.226712in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.227959in}}%
\pgfpathlineto{\pgfqpoint{4.781833in}{1.227959in}}%
\pgfpathlineto{\pgfqpoint{4.782323in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{4.783551in}{1.217273in}}%
\pgfpathlineto{\pgfqpoint{4.785514in}{1.217273in}}%
\pgfpathlineto{\pgfqpoint{4.787477in}{1.222266in}}%
\pgfpathlineto{\pgfqpoint{4.788705in}{1.222266in}}%
\pgfpathlineto{\pgfqpoint{4.790177in}{1.224726in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{1.224726in}}%
\pgfpathlineto{\pgfqpoint{4.791895in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{4.793859in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.794840in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.796068in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{4.797295in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{4.798522in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{4.799749in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{4.800976in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.803676in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.805394in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{4.805885in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{4.807603in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{4.807848in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{4.809321in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{4.811530in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{4.813248in}{1.234559in}}%
\pgfpathlineto{\pgfqpoint{4.813984in}{1.234559in}}%
\pgfpathlineto{\pgfqpoint{4.815457in}{1.236841in}}%
\pgfpathlineto{\pgfqpoint{4.815948in}{1.236841in}}%
\pgfpathlineto{\pgfqpoint{4.817175in}{1.237974in}}%
\pgfpathlineto{\pgfqpoint{4.818402in}{1.237974in}}%
\pgfpathlineto{\pgfqpoint{4.820120in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{4.822574in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{4.824538in}{1.245761in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.246854in}}%
\pgfpathlineto{\pgfqpoint{4.828465in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{4.829692in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{4.831410in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{4.832146in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{4.832882in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{4.833373in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.834600in}{1.243532in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{4.838527in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{4.844908in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{4.846136in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{4.847117in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{4.848344in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{4.850799in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{1.254062in}}%
\pgfpathlineto{\pgfqpoint{4.853008in}{1.255090in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.258149in}}%
\pgfpathlineto{\pgfqpoint{4.858162in}{1.259160in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{4.860616in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{4.862580in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.264150in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{4.873133in}{1.268068in}}%
\pgfpathlineto{\pgfqpoint{4.875342in}{1.268068in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{4.876569in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{4.879269in}{1.259728in}}%
\pgfpathlineto{\pgfqpoint{4.880741in}{1.261681in}}%
\pgfpathlineto{\pgfqpoint{4.888104in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{4.889332in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{4.890804in}{1.264581in}}%
\pgfpathlineto{\pgfqpoint{4.892522in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{4.895713in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.896694in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{4.897922in}{1.258351in}}%
\pgfpathlineto{\pgfqpoint{4.900376in}{1.259311in}}%
\pgfpathlineto{\pgfqpoint{4.901603in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{4.902830in}{1.250339in}}%
\pgfpathlineto{\pgfqpoint{4.905530in}{1.251307in}}%
\pgfpathlineto{\pgfqpoint{4.907248in}{1.254188in}}%
\pgfpathlineto{\pgfqpoint{4.909702in}{1.255140in}}%
\pgfpathlineto{\pgfqpoint{4.910930in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{4.912893in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{4.914611in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{4.918538in}{1.251100in}}%
\pgfpathlineto{\pgfqpoint{4.919029in}{1.240536in}}%
\pgfpathlineto{\pgfqpoint{4.919765in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{4.927864in}{1.246245in}}%
\pgfpathlineto{\pgfqpoint{4.929337in}{1.248118in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{4.936209in}{1.238692in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.239638in}}%
\pgfpathlineto{\pgfqpoint{4.940627in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{4.941854in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{4.945535in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.947008in}{1.244314in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{1.245238in}}%
\pgfpathlineto{\pgfqpoint{4.948235in}{1.235043in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.236916in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.237848in}}%
\pgfpathlineto{\pgfqpoint{4.956580in}{1.238776in}}%
\pgfpathlineto{\pgfqpoint{4.959034in}{1.239700in}}%
\pgfpathlineto{\pgfqpoint{4.960507in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.966152in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{4.966888in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{4.967133in}{1.234285in}}%
\pgfpathlineto{\pgfqpoint{4.968115in}{1.235206in}}%
\pgfpathlineto{\pgfqpoint{4.969342in}{1.236124in}}%
\pgfpathlineto{\pgfqpoint{4.971060in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{4.972533in}{1.238857in}}%
\pgfpathlineto{\pgfqpoint{4.975233in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{4.976460in}{1.240662in}}%
\pgfpathlineto{\pgfqpoint{4.978423in}{1.241559in}}%
\pgfpathlineto{\pgfqpoint{4.979896in}{1.243345in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{1.244233in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.245118in}}%
\pgfpathlineto{\pgfqpoint{4.986032in}{1.245118in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{4.988731in}{1.237154in}}%
\pgfpathlineto{\pgfqpoint{4.990449in}{1.238046in}}%
\pgfpathlineto{\pgfqpoint{4.991676in}{1.238933in}}%
\pgfpathlineto{\pgfqpoint{4.995849in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{4.997567in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.999039in}{1.243326in}}%
\pgfpathlineto{\pgfqpoint{5.000512in}{1.245061in}}%
\pgfpathlineto{\pgfqpoint{5.001248in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{5.002475in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{5.003948in}{1.247641in}}%
\pgfpathlineto{\pgfqpoint{5.005666in}{1.250194in}}%
\pgfpathlineto{\pgfqpoint{5.008611in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{5.009838in}{1.251882in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{5.015483in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{5.018429in}{1.254391in}}%
\pgfpathlineto{\pgfqpoint{5.018919in}{1.245007in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.245853in}}%
\pgfpathlineto{\pgfqpoint{5.020637in}{1.246695in}}%
\pgfpathlineto{\pgfqpoint{5.021865in}{1.247534in}}%
\pgfpathlineto{\pgfqpoint{5.022846in}{1.248371in}}%
\pgfpathlineto{\pgfqpoint{5.024564in}{1.250864in}}%
\pgfpathlineto{\pgfqpoint{5.027019in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.028246in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{1.253331in}}%
\pgfpathlineto{\pgfqpoint{5.030209in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{5.032173in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{5.033400in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{5.034627in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{5.036100in}{1.258191in}}%
\pgfpathlineto{\pgfqpoint{5.037081in}{1.258991in}}%
\pgfpathlineto{\pgfqpoint{5.038308in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{5.039045in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{5.040027in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{1.251504in}}%
\pgfpathlineto{\pgfqpoint{5.043463in}{1.252310in}}%
\pgfpathlineto{\pgfqpoint{5.045671in}{1.256302in}}%
\pgfpathlineto{\pgfqpoint{5.049107in}{1.257092in}}%
\pgfpathlineto{\pgfqpoint{5.050335in}{1.257880in}}%
\pgfpathlineto{\pgfqpoint{5.051071in}{1.258665in}}%
\pgfpathlineto{\pgfqpoint{5.052789in}{1.261005in}}%
\pgfpathlineto{\pgfqpoint{5.056470in}{1.261780in}}%
\pgfpathlineto{\pgfqpoint{5.058188in}{1.264090in}}%
\pgfpathlineto{\pgfqpoint{5.061624in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{5.063343in}{1.267135in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{5.067269in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{5.068251in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{5.069478in}{1.270141in}}%
\pgfpathlineto{\pgfqpoint{5.075369in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{1.273108in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{1.273844in}}%
\pgfpathlineto{\pgfqpoint{5.080032in}{1.277489in}}%
\pgfpathlineto{\pgfqpoint{5.081995in}{1.278211in}}%
\pgfpathlineto{\pgfqpoint{5.083222in}{1.278930in}}%
\pgfpathlineto{\pgfqpoint{5.086168in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{1.281787in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.281787in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.281787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144938in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.145674in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.147147in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{4.147637in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{4.149110in}{1.335386in}}%
\pgfpathlineto{\pgfqpoint{4.149355in}{1.335386in}}%
\pgfpathlineto{\pgfqpoint{4.149601in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{4.151073in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{4.151564in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{4.151810in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{4.152546in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{4.154510in}{1.016693in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{1.045034in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{1.053248in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{1.234049in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{1.234049in}}%
\pgfpathlineto{\pgfqpoint{4.158682in}{1.197439in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{1.198996in}}%
\pgfpathlineto{\pgfqpoint{4.159909in}{1.146720in}}%
\pgfpathlineto{\pgfqpoint{4.160154in}{1.149184in}}%
\pgfpathlineto{\pgfqpoint{4.160400in}{1.099902in}}%
\pgfpathlineto{\pgfqpoint{4.161136in}{1.123961in}}%
\pgfpathlineto{\pgfqpoint{4.162609in}{1.186188in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{4.166781in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{4.167272in}{1.248432in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{1.232366in}}%
\pgfpathlineto{\pgfqpoint{4.168254in}{1.250558in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.276923in}}%
\pgfpathlineto{\pgfqpoint{4.171690in}{1.217556in}}%
\pgfpathlineto{\pgfqpoint{4.173899in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{4.174144in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{4.174389in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{4.175371in}{1.259035in}}%
\pgfpathlineto{\pgfqpoint{4.176598in}{1.293043in}}%
\pgfpathlineto{\pgfqpoint{4.177089in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{4.177580in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{4.178071in}{1.255273in}}%
\pgfpathlineto{\pgfqpoint{4.178807in}{1.264974in}}%
\pgfpathlineto{\pgfqpoint{4.180280in}{1.274591in}}%
\pgfpathlineto{\pgfqpoint{4.180525in}{1.274591in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{4.183470in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.261012in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.264877in}}%
\pgfpathlineto{\pgfqpoint{4.186416in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{4.186661in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{4.189606in}{1.322154in}}%
\pgfpathlineto{\pgfqpoint{4.190833in}{1.293250in}}%
\pgfpathlineto{\pgfqpoint{4.191079in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{1.285702in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.266615in}}%
\pgfpathlineto{\pgfqpoint{4.192551in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.192797in}{1.275648in}}%
\pgfpathlineto{\pgfqpoint{4.193533in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{4.194269in}{1.249968in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{1.249968in}}%
\pgfpathlineto{\pgfqpoint{4.196724in}{1.277085in}}%
\pgfpathlineto{\pgfqpoint{4.196969in}{1.277484in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{4.197951in}{1.274704in}}%
\pgfpathlineto{\pgfqpoint{4.198196in}{1.274704in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{1.274532in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{1.278593in}}%
\pgfpathlineto{\pgfqpoint{4.203841in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{1.268812in}}%
\pgfpathlineto{\pgfqpoint{4.205068in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{4.205314in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{4.206296in}{1.276707in}}%
\pgfpathlineto{\pgfqpoint{4.206786in}{1.266551in}}%
\pgfpathlineto{\pgfqpoint{4.207523in}{1.267320in}}%
\pgfpathlineto{\pgfqpoint{4.208504in}{1.268061in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{1.263235in}}%
\pgfpathlineto{\pgfqpoint{4.210713in}{1.266395in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{1.266942in}}%
\pgfpathlineto{\pgfqpoint{4.211695in}{1.256514in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.259552in}}%
\pgfpathlineto{\pgfqpoint{4.213413in}{1.270130in}}%
\pgfpathlineto{\pgfqpoint{4.214395in}{1.255510in}}%
\pgfpathlineto{\pgfqpoint{4.214640in}{1.255992in}}%
\pgfpathlineto{\pgfqpoint{4.215131in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{4.215377in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{4.216113in}{1.258353in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.262481in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.244117in}}%
\pgfpathlineto{\pgfqpoint{4.218322in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{4.219303in}{1.256994in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{1.231228in}}%
\pgfpathlineto{\pgfqpoint{4.221021in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{4.221758in}{1.237219in}}%
\pgfpathlineto{\pgfqpoint{4.223721in}{1.246968in}}%
\pgfpathlineto{\pgfqpoint{4.224703in}{1.250881in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.253012in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{1.260220in}}%
\pgfpathlineto{\pgfqpoint{4.227403in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{4.227894in}{1.252840in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.261937in}}%
\pgfpathlineto{\pgfqpoint{4.231575in}{1.237190in}}%
\pgfpathlineto{\pgfqpoint{4.231820in}{1.239320in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{1.247615in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{1.233325in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{4.235011in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{4.235257in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{4.235993in}{1.236574in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.247876in}}%
\pgfpathlineto{\pgfqpoint{4.238202in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{4.239183in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.240641in}}%
\pgfpathlineto{\pgfqpoint{4.240165in}{1.232671in}}%
\pgfpathlineto{\pgfqpoint{4.240901in}{1.236691in}}%
\pgfpathlineto{\pgfqpoint{4.241883in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{4.243601in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{4.245074in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{4.246792in}{1.230766in}}%
\pgfpathlineto{\pgfqpoint{4.247037in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{4.247774in}{1.227477in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.242165in}}%
\pgfpathlineto{\pgfqpoint{4.253173in}{1.210464in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{1.212756in}}%
\pgfpathlineto{\pgfqpoint{4.254400in}{1.206237in}}%
\pgfpathlineto{\pgfqpoint{4.255136in}{1.209543in}}%
\pgfpathlineto{\pgfqpoint{4.256364in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{4.257100in}{1.208509in}}%
\pgfpathlineto{\pgfqpoint{4.257591in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{4.258572in}{1.213294in}}%
\pgfpathlineto{\pgfqpoint{4.259063in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{4.259554in}{1.212685in}}%
\pgfpathlineto{\pgfqpoint{4.260781in}{1.219400in}}%
\pgfpathlineto{\pgfqpoint{4.261027in}{1.214353in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{1.203307in}}%
\pgfpathlineto{\pgfqpoint{4.262254in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{1.215671in}}%
\pgfpathlineto{\pgfqpoint{4.264217in}{1.210217in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{1.210883in}}%
\pgfpathlineto{\pgfqpoint{4.265935in}{1.199215in}}%
\pgfpathlineto{\pgfqpoint{4.266181in}{1.200835in}}%
\pgfpathlineto{\pgfqpoint{4.266426in}{1.200835in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.203256in}}%
\pgfpathlineto{\pgfqpoint{4.267899in}{1.197738in}}%
\pgfpathlineto{\pgfqpoint{4.268635in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{4.270353in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{4.270599in}{1.203446in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{4.272562in}{1.208022in}}%
\pgfpathlineto{\pgfqpoint{4.272808in}{1.202008in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.204249in}}%
\pgfpathlineto{\pgfqpoint{4.274035in}{1.205030in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{1.198943in}}%
\pgfpathlineto{\pgfqpoint{4.275753in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{4.275998in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{4.276489in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{4.277962in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{4.278207in}{1.189991in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{1.190388in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{1.192533in}}%
\pgfpathlineto{\pgfqpoint{4.279680in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{4.280170in}{1.189823in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{1.185631in}}%
\pgfpathlineto{\pgfqpoint{4.281152in}{1.188640in}}%
\pgfpathlineto{\pgfqpoint{4.281398in}{1.189417in}}%
\pgfpathlineto{\pgfqpoint{4.281643in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{1.186744in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{4.284588in}{1.193290in}}%
\pgfpathlineto{\pgfqpoint{4.285325in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.208234in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{4.290969in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{4.292687in}{1.212374in}}%
\pgfpathlineto{\pgfqpoint{4.292933in}{1.212374in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{1.214467in}}%
\pgfpathlineto{\pgfqpoint{4.295142in}{1.203666in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{1.205192in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{4.297596in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{4.298087in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.197953in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.203922in}}%
\pgfpathlineto{\pgfqpoint{4.300787in}{1.199692in}}%
\pgfpathlineto{\pgfqpoint{4.301768in}{1.201039in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.202297in}}%
\pgfpathlineto{\pgfqpoint{4.302996in}{1.193587in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{1.195734in}}%
\pgfpathlineto{\pgfqpoint{4.303977in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.199113in}}%
\pgfpathlineto{\pgfqpoint{4.304468in}{1.195638in}}%
\pgfpathlineto{\pgfqpoint{4.304959in}{1.196770in}}%
\pgfpathlineto{\pgfqpoint{4.306923in}{1.201637in}}%
\pgfpathlineto{\pgfqpoint{4.307659in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{1.198537in}}%
\pgfpathlineto{\pgfqpoint{4.309377in}{1.195729in}}%
\pgfpathlineto{\pgfqpoint{4.310113in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{4.310849in}{1.199162in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.202602in}}%
\pgfpathlineto{\pgfqpoint{4.312322in}{1.197800in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{4.313549in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{4.314285in}{1.200278in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.205308in}}%
\pgfpathlineto{\pgfqpoint{4.318703in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{4.318949in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{4.320421in}{1.202147in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{1.202941in}}%
\pgfpathlineto{\pgfqpoint{4.322139in}{1.193681in}}%
\pgfpathlineto{\pgfqpoint{4.322385in}{1.195170in}}%
\pgfpathlineto{\pgfqpoint{4.323857in}{1.200075in}}%
\pgfpathlineto{\pgfqpoint{4.324839in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{4.325084in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{4.325330in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{4.326066in}{1.187439in}}%
\pgfpathlineto{\pgfqpoint{4.326557in}{1.188097in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.194198in}}%
\pgfpathlineto{\pgfqpoint{4.329011in}{1.191554in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.193054in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.196394in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.189307in}}%
\pgfpathlineto{\pgfqpoint{4.331711in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{4.332447in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.186631in}}%
\pgfpathlineto{\pgfqpoint{4.333675in}{1.187798in}}%
\pgfpathlineto{\pgfqpoint{4.334656in}{1.191282in}}%
\pgfpathlineto{\pgfqpoint{4.336374in}{1.182081in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{4.337847in}{1.185086in}}%
\pgfpathlineto{\pgfqpoint{4.338092in}{1.181568in}}%
\pgfpathlineto{\pgfqpoint{4.338829in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{4.339319in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{4.340056in}{1.177560in}}%
\pgfpathlineto{\pgfqpoint{4.340301in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{4.340547in}{1.175320in}}%
\pgfpathlineto{\pgfqpoint{4.341283in}{1.177071in}}%
\pgfpathlineto{\pgfqpoint{4.342265in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{4.342756in}{1.175888in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{4.345946in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{4.346682in}{1.185022in}}%
\pgfpathlineto{\pgfqpoint{4.346928in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{4.347910in}{1.183032in}}%
\pgfpathlineto{\pgfqpoint{4.349873in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{1.182903in}}%
\pgfpathlineto{\pgfqpoint{4.351100in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{4.351346in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{4.351836in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{1.182872in}}%
\pgfpathlineto{\pgfqpoint{4.353800in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{4.354045in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{4.356500in}{1.189699in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{1.187331in}}%
\pgfpathlineto{\pgfqpoint{4.358709in}{1.182020in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.183321in}}%
\pgfpathlineto{\pgfqpoint{4.360917in}{1.171341in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.168263in}}%
\pgfpathlineto{\pgfqpoint{4.361899in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{4.362145in}{1.171426in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{4.363126in}{1.168992in}}%
\pgfpathlineto{\pgfqpoint{4.366317in}{1.178991in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{4.368526in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{4.368771in}{1.176135in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{4.374662in}{1.167931in}}%
\pgfpathlineto{\pgfqpoint{4.376380in}{1.172430in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{1.174688in}}%
\pgfpathlineto{\pgfqpoint{4.378589in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{4.380061in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{1.165469in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{1.167731in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{4.384724in}{1.166729in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{1.168702in}}%
\pgfpathlineto{\pgfqpoint{4.386197in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{1.164294in}}%
\pgfpathlineto{\pgfqpoint{4.388651in}{1.166194in}}%
\pgfpathlineto{\pgfqpoint{4.389388in}{1.166552in}}%
\pgfpathlineto{\pgfqpoint{4.389633in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{4.390369in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{4.393069in}{1.171170in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{4.394296in}{1.172055in}}%
\pgfpathlineto{\pgfqpoint{4.394542in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{4.394787in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.170638in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{1.167773in}}%
\pgfpathlineto{\pgfqpoint{4.398714in}{1.168384in}}%
\pgfpathlineto{\pgfqpoint{4.399696in}{1.169263in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{4.402641in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{4.403868in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{1.170779in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{4.405586in}{1.173670in}}%
\pgfpathlineto{\pgfqpoint{4.405831in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{4.406568in}{1.172870in}}%
\pgfpathlineto{\pgfqpoint{4.410495in}{1.178375in}}%
\pgfpathlineto{\pgfqpoint{4.410985in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{4.412949in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{4.413194in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{4.413931in}{1.184452in}}%
\pgfpathlineto{\pgfqpoint{4.414912in}{1.185091in}}%
\pgfpathlineto{\pgfqpoint{4.416140in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{4.417367in}{1.183677in}}%
\pgfpathlineto{\pgfqpoint{4.418594in}{1.176467in}}%
\pgfpathlineto{\pgfqpoint{4.419085in}{1.177009in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.177380in}}%
\pgfpathlineto{\pgfqpoint{4.420803in}{1.170158in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{4.424975in}{1.176076in}}%
\pgfpathlineto{\pgfqpoint{4.425711in}{1.176877in}}%
\pgfpathlineto{\pgfqpoint{4.428657in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{4.428902in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{4.429393in}{1.175484in}}%
\pgfpathlineto{\pgfqpoint{4.430129in}{1.178086in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{1.176909in}}%
\pgfpathlineto{\pgfqpoint{4.435774in}{1.183611in}}%
\pgfpathlineto{\pgfqpoint{4.436019in}{1.181552in}}%
\pgfpathlineto{\pgfqpoint{4.436756in}{1.182447in}}%
\pgfpathlineto{\pgfqpoint{4.439210in}{1.186921in}}%
\pgfpathlineto{\pgfqpoint{4.439701in}{1.187618in}}%
\pgfpathlineto{\pgfqpoint{4.439946in}{1.188601in}}%
\pgfpathlineto{\pgfqpoint{4.440192in}{1.186412in}}%
\pgfpathlineto{\pgfqpoint{4.440437in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{4.440928in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.181493in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.184724in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{4.444855in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{4.446082in}{1.185895in}}%
\pgfpathlineto{\pgfqpoint{4.449027in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{4.450745in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{4.453200in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{4.454427in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{4.454672in}{1.188093in}}%
\pgfpathlineto{\pgfqpoint{4.455654in}{1.189074in}}%
\pgfpathlineto{\pgfqpoint{4.456881in}{1.185055in}}%
\pgfpathlineto{\pgfqpoint{4.457127in}{1.185676in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{1.186950in}}%
\pgfpathlineto{\pgfqpoint{4.458599in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{4.459335in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{4.462772in}{1.182714in}}%
\pgfpathlineto{\pgfqpoint{4.463017in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{1.183785in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{4.463753in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.183234in}}%
\pgfpathlineto{\pgfqpoint{4.466453in}{1.179692in}}%
\pgfpathlineto{\pgfqpoint{4.467189in}{1.180429in}}%
\pgfpathlineto{\pgfqpoint{4.467680in}{1.175970in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{4.472834in}{1.174865in}}%
\pgfpathlineto{\pgfqpoint{4.477007in}{1.181225in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.178323in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.179747in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{4.480197in}{1.179563in}}%
\pgfpathlineto{\pgfqpoint{4.481179in}{1.181393in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{1.179186in}}%
\pgfpathlineto{\pgfqpoint{4.482161in}{1.179991in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{4.483633in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{4.484615in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{1.185311in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{4.490505in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{4.490751in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{1.183651in}}%
\pgfpathlineto{\pgfqpoint{4.492223in}{1.183202in}}%
\pgfpathlineto{\pgfqpoint{4.492960in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.182665in}}%
\pgfpathlineto{\pgfqpoint{4.494187in}{1.183270in}}%
\pgfpathlineto{\pgfqpoint{4.496887in}{1.185251in}}%
\pgfpathlineto{\pgfqpoint{4.498359in}{1.180584in}}%
\pgfpathlineto{\pgfqpoint{4.500077in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{1.178571in}}%
\pgfpathlineto{\pgfqpoint{4.501304in}{1.179310in}}%
\pgfpathlineto{\pgfqpoint{4.502531in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{4.502777in}{1.180353in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.176991in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.177514in}}%
\pgfpathlineto{\pgfqpoint{4.504495in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{4.504986in}{1.175793in}}%
\pgfpathlineto{\pgfqpoint{4.505722in}{1.176327in}}%
\pgfpathlineto{\pgfqpoint{4.505967in}{1.176473in}}%
\pgfpathlineto{\pgfqpoint{4.506704in}{1.172503in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.173240in}}%
\pgfpathlineto{\pgfqpoint{4.507931in}{1.174939in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{4.513330in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{4.514312in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{1.179603in}}%
\pgfpathlineto{\pgfqpoint{4.514803in}{1.179603in}}%
\pgfpathlineto{\pgfqpoint{4.515048in}{1.177651in}}%
\pgfpathlineto{\pgfqpoint{4.515785in}{1.178710in}}%
\pgfpathlineto{\pgfqpoint{4.516276in}{1.179942in}}%
\pgfpathlineto{\pgfqpoint{4.516521in}{1.177898in}}%
\pgfpathlineto{\pgfqpoint{4.517257in}{1.178746in}}%
\pgfpathlineto{\pgfqpoint{4.520448in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{4.520939in}{1.180207in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.182184in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{1.182599in}}%
\pgfpathlineto{\pgfqpoint{4.524129in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{4.524866in}{1.179705in}}%
\pgfpathlineto{\pgfqpoint{4.525357in}{1.180329in}}%
\pgfpathlineto{\pgfqpoint{4.527811in}{1.169910in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.170694in}}%
\pgfpathlineto{\pgfqpoint{4.528302in}{1.169322in}}%
\pgfpathlineto{\pgfqpoint{4.528793in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{4.529774in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{4.530020in}{1.165168in}}%
\pgfpathlineto{\pgfqpoint{4.530756in}{1.166770in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{4.532720in}{1.161983in}}%
\pgfpathlineto{\pgfqpoint{4.532965in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{4.534928in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{4.537137in}{1.168099in}}%
\pgfpathlineto{\pgfqpoint{4.538119in}{1.168670in}}%
\pgfpathlineto{\pgfqpoint{4.540082in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{4.541310in}{1.167876in}}%
\pgfpathlineto{\pgfqpoint{4.541555in}{1.168527in}}%
\pgfpathlineto{\pgfqpoint{4.542291in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{4.544009in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{4.544746in}{1.172458in}}%
\pgfpathlineto{\pgfqpoint{4.544991in}{1.170698in}}%
\pgfpathlineto{\pgfqpoint{4.545973in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{4.547936in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{4.549900in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{4.550391in}{1.164240in}}%
\pgfpathlineto{\pgfqpoint{4.554563in}{1.168980in}}%
\pgfpathlineto{\pgfqpoint{4.554808in}{1.167194in}}%
\pgfpathlineto{\pgfqpoint{4.555545in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{4.558244in}{1.172277in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{4.560453in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{4.561190in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{4.561926in}{1.161187in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{1.162044in}}%
\pgfpathlineto{\pgfqpoint{4.567080in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{4.567325in}{1.166232in}}%
\pgfpathlineto{\pgfqpoint{4.568062in}{1.167166in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{4.570271in}{1.169124in}}%
\pgfpathlineto{\pgfqpoint{4.570516in}{1.167293in}}%
\pgfpathlineto{\pgfqpoint{4.571498in}{1.168103in}}%
\pgfpathlineto{\pgfqpoint{4.574934in}{1.169823in}}%
\pgfpathlineto{\pgfqpoint{4.576406in}{1.165181in}}%
\pgfpathlineto{\pgfqpoint{4.576652in}{1.165317in}}%
\pgfpathlineto{\pgfqpoint{4.577143in}{1.165809in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{4.578124in}{1.164884in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.165604in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.163259in}}%
\pgfpathlineto{\pgfqpoint{4.581315in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{4.582788in}{1.160593in}}%
\pgfpathlineto{\pgfqpoint{4.583033in}{1.160883in}}%
\pgfpathlineto{\pgfqpoint{4.584015in}{1.161373in}}%
\pgfpathlineto{\pgfqpoint{4.585978in}{1.164679in}}%
\pgfpathlineto{\pgfqpoint{4.588187in}{1.165753in}}%
\pgfpathlineto{\pgfqpoint{4.588432in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{4.588923in}{1.162760in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.163575in}}%
\pgfpathlineto{\pgfqpoint{4.593096in}{1.167613in}}%
\pgfpathlineto{\pgfqpoint{4.593341in}{1.167888in}}%
\pgfpathlineto{\pgfqpoint{4.593587in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{4.593832in}{1.167088in}}%
\pgfpathlineto{\pgfqpoint{4.594814in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{4.595059in}{1.165977in}}%
\pgfpathlineto{\pgfqpoint{4.596777in}{1.167072in}}%
\pgfpathlineto{\pgfqpoint{4.598250in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{4.597268in}{1.166175in}}%
\pgfpathlineto{\pgfqpoint{4.598986in}{1.167899in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{4.600213in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{4.600704in}{1.166338in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{1.167143in}}%
\pgfpathlineto{\pgfqpoint{4.601686in}{1.165786in}}%
\pgfpathlineto{\pgfqpoint{4.602422in}{1.167152in}}%
\pgfpathlineto{\pgfqpoint{4.603158in}{1.167998in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{1.162989in}}%
\pgfpathlineto{\pgfqpoint{4.604386in}{1.164305in}}%
\pgfpathlineto{\pgfqpoint{4.606594in}{1.165692in}}%
\pgfpathlineto{\pgfqpoint{4.606840in}{1.164150in}}%
\pgfpathlineto{\pgfqpoint{4.607822in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{4.608558in}{1.166084in}}%
\pgfpathlineto{\pgfqpoint{4.608803in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{4.609294in}{1.165001in}}%
\pgfpathlineto{\pgfqpoint{4.610521in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{4.611012in}{1.161680in}}%
\pgfpathlineto{\pgfqpoint{4.611258in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{4.611503in}{1.160596in}}%
\pgfpathlineto{\pgfqpoint{4.611748in}{1.161360in}}%
\pgfpathlineto{\pgfqpoint{4.611994in}{1.159764in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{1.161066in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.162143in}}%
\pgfpathlineto{\pgfqpoint{4.614203in}{1.157136in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.158531in}}%
\pgfpathlineto{\pgfqpoint{4.615430in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{4.616166in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.159124in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{1.151893in}}%
\pgfpathlineto{\pgfqpoint{4.618621in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{4.620584in}{1.149268in}}%
\pgfpathlineto{\pgfqpoint{4.622793in}{1.151143in}}%
\pgfpathlineto{\pgfqpoint{4.626965in}{1.150975in}}%
\pgfpathlineto{\pgfqpoint{4.627211in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{1.150620in}}%
\pgfpathlineto{\pgfqpoint{4.630647in}{1.153149in}}%
\pgfpathlineto{\pgfqpoint{4.631138in}{1.151590in}}%
\pgfpathlineto{\pgfqpoint{4.631874in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{4.632365in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{4.634083in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{4.634328in}{1.146414in}}%
\pgfpathlineto{\pgfqpoint{4.636046in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{4.637519in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{4.638010in}{1.139699in}}%
\pgfpathlineto{\pgfqpoint{4.640219in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{4.642427in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{4.644145in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{4.644636in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{4.645618in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{4.645863in}{1.144100in}}%
\pgfpathlineto{\pgfqpoint{4.646109in}{1.143014in}}%
\pgfpathlineto{\pgfqpoint{4.646354in}{1.143014in}}%
\pgfpathlineto{\pgfqpoint{4.646600in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{1.142561in}}%
\pgfpathlineto{\pgfqpoint{4.648563in}{1.143470in}}%
\pgfpathlineto{\pgfqpoint{4.650281in}{1.144935in}}%
\pgfpathlineto{\pgfqpoint{4.651508in}{1.141887in}}%
\pgfpathlineto{\pgfqpoint{4.653717in}{1.142809in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{4.654944in}{1.141335in}}%
\pgfpathlineto{\pgfqpoint{4.656172in}{1.142332in}}%
\pgfpathlineto{\pgfqpoint{4.656662in}{1.141262in}}%
\pgfpathlineto{\pgfqpoint{4.657399in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{4.659117in}{1.144127in}}%
\pgfpathlineto{\pgfqpoint{4.659608in}{1.142922in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{4.660835in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{4.662798in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.142887in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{1.142354in}}%
\pgfpathlineto{\pgfqpoint{4.665989in}{1.143438in}}%
\pgfpathlineto{\pgfqpoint{4.667461in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{4.668198in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{1.140243in}}%
\pgfpathlineto{\pgfqpoint{4.669179in}{1.138567in}}%
\pgfpathlineto{\pgfqpoint{4.669916in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{4.672861in}{1.140459in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{4.674334in}{1.138471in}}%
\pgfpathlineto{\pgfqpoint{4.675315in}{1.139094in}}%
\pgfpathlineto{\pgfqpoint{4.675561in}{1.137524in}}%
\pgfpathlineto{\pgfqpoint{4.676297in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{4.678015in}{1.140732in}}%
\pgfpathlineto{\pgfqpoint{4.678260in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{4.678997in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{4.681696in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{4.682187in}{1.142571in}}%
\pgfpathlineto{\pgfqpoint{4.682433in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{4.682678in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{4.684151in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{4.688814in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{4.689550in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{1.142499in}}%
\pgfpathlineto{\pgfqpoint{4.695195in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{4.697895in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.149665in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.148052in}}%
\pgfpathlineto{\pgfqpoint{4.702804in}{1.148077in}}%
\pgfpathlineto{\pgfqpoint{4.704031in}{1.149136in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{4.705749in}{1.147265in}}%
\pgfpathlineto{\pgfqpoint{4.706485in}{1.148349in}}%
\pgfpathlineto{\pgfqpoint{4.707958in}{1.149182in}}%
\pgfpathlineto{\pgfqpoint{4.710412in}{1.151467in}}%
\pgfpathlineto{\pgfqpoint{4.710657in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{4.711394in}{1.150726in}}%
\pgfpathlineto{\pgfqpoint{4.711639in}{1.151138in}}%
\pgfpathlineto{\pgfqpoint{4.711885in}{1.150289in}}%
\pgfpathlineto{\pgfqpoint{4.712130in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{4.712375in}{1.149576in}}%
\pgfpathlineto{\pgfqpoint{4.713112in}{1.150621in}}%
\pgfpathlineto{\pgfqpoint{4.714093in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{4.714339in}{1.149024in}}%
\pgfpathlineto{\pgfqpoint{4.714830in}{1.150518in}}%
\pgfpathlineto{\pgfqpoint{4.716793in}{1.152788in}}%
\pgfpathlineto{\pgfqpoint{4.717775in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{4.719493in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{1.150685in}}%
\pgfpathlineto{\pgfqpoint{4.721456in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{1.149751in}}%
\pgfpathlineto{\pgfqpoint{4.721947in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{4.722929in}{1.149149in}}%
\pgfpathlineto{\pgfqpoint{4.723665in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{4.723911in}{1.148537in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{1.148882in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{4.727592in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{4.729801in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{4.731519in}{1.142285in}}%
\pgfpathlineto{\pgfqpoint{4.732746in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{4.734464in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{4.736673in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{4.736919in}{1.143727in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{1.142526in}}%
\pgfpathlineto{\pgfqpoint{4.738146in}{1.143196in}}%
\pgfpathlineto{\pgfqpoint{4.741336in}{1.145747in}}%
\pgfpathlineto{\pgfqpoint{4.742809in}{1.147495in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{1.148091in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{1.145915in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{4.746245in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{4.747227in}{1.143185in}}%
\pgfpathlineto{\pgfqpoint{4.747718in}{1.143721in}}%
\pgfpathlineto{\pgfqpoint{4.747963in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{4.748208in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{4.748699in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{4.749436in}{1.142469in}}%
\pgfpathlineto{\pgfqpoint{4.749926in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{4.750172in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{4.750417in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{4.751154in}{1.141812in}}%
\pgfpathlineto{\pgfqpoint{4.754344in}{1.142947in}}%
\pgfpathlineto{\pgfqpoint{4.755571in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{4.755817in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{4.757535in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{4.757780in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.140964in}}%
\pgfpathlineto{\pgfqpoint{4.759007in}{1.141581in}}%
\pgfpathlineto{\pgfqpoint{4.759253in}{1.140499in}}%
\pgfpathlineto{\pgfqpoint{4.759498in}{1.141099in}}%
\pgfpathlineto{\pgfqpoint{4.760235in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{4.760725in}{1.140220in}}%
\pgfpathlineto{\pgfqpoint{4.761953in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{4.762443in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{4.763425in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{4.764161in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{4.764407in}{1.140787in}}%
\pgfpathlineto{\pgfqpoint{4.765143in}{1.139027in}}%
\pgfpathlineto{\pgfqpoint{4.765634in}{1.139889in}}%
\pgfpathlineto{\pgfqpoint{4.769316in}{1.144633in}}%
\pgfpathlineto{\pgfqpoint{4.769561in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{4.770543in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.143775in}}%
\pgfpathlineto{\pgfqpoint{4.771034in}{1.142742in}}%
\pgfpathlineto{\pgfqpoint{4.771770in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{4.772506in}{1.143543in}}%
\pgfpathlineto{\pgfqpoint{4.772752in}{1.142721in}}%
\pgfpathlineto{\pgfqpoint{4.773242in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{4.773979in}{1.142078in}}%
\pgfpathlineto{\pgfqpoint{4.777660in}{1.144035in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{4.778642in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{4.779378in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{4.779624in}{1.143068in}}%
\pgfpathlineto{\pgfqpoint{4.780115in}{1.141390in}}%
\pgfpathlineto{\pgfqpoint{4.780851in}{1.142067in}}%
\pgfpathlineto{\pgfqpoint{4.781342in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{4.782078in}{1.142284in}}%
\pgfpathlineto{\pgfqpoint{4.782814in}{1.140520in}}%
\pgfpathlineto{\pgfqpoint{4.783551in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{4.785023in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.145678in}}%
\pgfpathlineto{\pgfqpoint{4.790177in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{4.790913in}{1.143607in}}%
\pgfpathlineto{\pgfqpoint{4.791159in}{1.143823in}}%
\pgfpathlineto{\pgfqpoint{4.795086in}{1.145570in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.143543in}}%
\pgfpathlineto{\pgfqpoint{4.796313in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{4.798031in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{4.798276in}{1.142689in}}%
\pgfpathlineto{\pgfqpoint{4.799013in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{4.802203in}{1.143880in}}%
\pgfpathlineto{\pgfqpoint{4.803676in}{1.140011in}}%
\pgfpathlineto{\pgfqpoint{4.804167in}{1.140325in}}%
\pgfpathlineto{\pgfqpoint{4.804658in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{4.805149in}{1.138694in}}%
\pgfpathlineto{\pgfqpoint{4.805885in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{4.806130in}{1.138133in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{4.806621in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{4.807112in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{4.807848in}{1.138127in}}%
\pgfpathlineto{\pgfqpoint{4.808830in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{4.809075in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{4.810303in}{1.135131in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{1.135621in}}%
\pgfpathlineto{\pgfqpoint{4.814229in}{1.131777in}}%
\pgfpathlineto{\pgfqpoint{4.814475in}{1.131963in}}%
\pgfpathlineto{\pgfqpoint{4.815457in}{1.132967in}}%
\pgfpathlineto{\pgfqpoint{4.815948in}{1.133497in}}%
\pgfpathlineto{\pgfqpoint{4.816193in}{1.132774in}}%
\pgfpathlineto{\pgfqpoint{4.817420in}{1.130714in}}%
\pgfpathlineto{\pgfqpoint{4.817666in}{1.130845in}}%
\pgfpathlineto{\pgfqpoint{4.821102in}{1.133600in}}%
\pgfpathlineto{\pgfqpoint{4.822574in}{1.134359in}}%
\pgfpathlineto{\pgfqpoint{4.823065in}{1.133844in}}%
\pgfpathlineto{\pgfqpoint{4.824047in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{4.825274in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{4.825519in}{1.133330in}}%
\pgfpathlineto{\pgfqpoint{4.826256in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{4.828465in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{4.829692in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{4.830183in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{4.831164in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{4.832637in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{4.835337in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.135542in}}%
\pgfpathlineto{\pgfqpoint{4.838036in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{4.838527in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{4.839018in}{1.133431in}}%
\pgfpathlineto{\pgfqpoint{4.840000in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{4.841963in}{1.134806in}}%
\pgfpathlineto{\pgfqpoint{4.842945in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{4.844418in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{4.845890in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{4.846381in}{1.133857in}}%
\pgfpathlineto{\pgfqpoint{4.847117in}{1.134483in}}%
\pgfpathlineto{\pgfqpoint{4.849081in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{4.850308in}{1.134164in}}%
\pgfpathlineto{\pgfqpoint{4.850553in}{1.134306in}}%
\pgfpathlineto{\pgfqpoint{4.851044in}{1.129062in}}%
\pgfpathlineto{\pgfqpoint{4.851781in}{1.130001in}}%
\pgfpathlineto{\pgfqpoint{4.853253in}{1.131010in}}%
\pgfpathlineto{\pgfqpoint{4.853499in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{4.853744in}{1.130182in}}%
\pgfpathlineto{\pgfqpoint{4.854235in}{1.130507in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{4.855953in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{1.131340in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{1.130732in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{4.858653in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{4.858898in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{4.859880in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{4.862089in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{4.863561in}{1.124665in}}%
\pgfpathlineto{\pgfqpoint{4.867243in}{1.126952in}}%
\pgfpathlineto{\pgfqpoint{4.867734in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{4.868715in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{1.125876in}}%
\pgfpathlineto{\pgfqpoint{4.869206in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{4.869942in}{1.125684in}}%
\pgfpathlineto{\pgfqpoint{4.873378in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{4.873624in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{4.873869in}{1.126068in}}%
\pgfpathlineto{\pgfqpoint{4.874360in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{4.875342in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{4.877060in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{4.882950in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{4.884177in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{4.893258in}{1.125648in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.126735in}}%
\pgfpathlineto{\pgfqpoint{4.897431in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{4.898658in}{1.125901in}}%
\pgfpathlineto{\pgfqpoint{4.898903in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{4.899640in}{1.125750in}}%
\pgfpathlineto{\pgfqpoint{4.901358in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{4.907248in}{1.129992in}}%
\pgfpathlineto{\pgfqpoint{4.907493in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{4.908230in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{4.910439in}{1.130714in}}%
\pgfpathlineto{\pgfqpoint{4.911666in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{4.913138in}{1.131281in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{1.130702in}}%
\pgfpathlineto{\pgfqpoint{4.915593in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{4.918538in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{4.919765in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{4.920010in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{4.924919in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{4.925410in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{4.926392in}{1.127052in}}%
\pgfpathlineto{\pgfqpoint{4.926637in}{1.126027in}}%
\pgfpathlineto{\pgfqpoint{4.927373in}{1.126772in}}%
\pgfpathlineto{\pgfqpoint{4.934246in}{1.129338in}}%
\pgfpathlineto{\pgfqpoint{4.935964in}{1.124186in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.123530in}}%
\pgfpathlineto{\pgfqpoint{4.936945in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{4.938663in}{1.124672in}}%
\pgfpathlineto{\pgfqpoint{4.941608in}{1.125487in}}%
\pgfpathlineto{\pgfqpoint{4.943326in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{4.943572in}{1.121654in}}%
\pgfpathlineto{\pgfqpoint{4.943817in}{1.121851in}}%
\pgfpathlineto{\pgfqpoint{4.944063in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{4.944308in}{1.120920in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{4.953389in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.125011in}}%
\pgfpathlineto{\pgfqpoint{4.955598in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{4.956334in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{4.960752in}{1.126158in}}%
\pgfpathlineto{\pgfqpoint{4.960998in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{4.961979in}{1.125939in}}%
\pgfpathlineto{\pgfqpoint{4.965906in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{4.967624in}{1.129356in}}%
\pgfpathlineto{\pgfqpoint{4.970079in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{4.971797in}{1.130760in}}%
\pgfpathlineto{\pgfqpoint{4.972042in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{4.972778in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{4.973269in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{4.974005in}{1.130554in}}%
\pgfpathlineto{\pgfqpoint{4.977196in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{4.978178in}{1.130459in}}%
\pgfpathlineto{\pgfqpoint{4.978669in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.979405in}{1.129725in}}%
\pgfpathlineto{\pgfqpoint{4.980632in}{1.130685in}}%
\pgfpathlineto{\pgfqpoint{4.981859in}{1.131884in}}%
\pgfpathlineto{\pgfqpoint{4.982105in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{4.982841in}{1.130465in}}%
\pgfpathlineto{\pgfqpoint{4.983332in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{4.986277in}{1.130965in}}%
\pgfpathlineto{\pgfqpoint{4.987504in}{1.128690in}}%
\pgfpathlineto{\pgfqpoint{4.987995in}{1.129075in}}%
\pgfpathlineto{\pgfqpoint{4.990204in}{1.129955in}}%
\pgfpathlineto{\pgfqpoint{4.991676in}{1.129166in}}%
\pgfpathlineto{\pgfqpoint{4.993640in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{4.994622in}{1.128048in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{5.000267in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{5.000512in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{5.001248in}{1.128307in}}%
\pgfpathlineto{\pgfqpoint{5.004439in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{5.005666in}{1.126561in}}%
\pgfpathlineto{\pgfqpoint{5.006157in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{5.008611in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{5.008857in}{1.127173in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{1.124930in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{5.011556in}{1.124643in}}%
\pgfpathlineto{\pgfqpoint{5.012538in}{1.122309in}}%
\pgfpathlineto{\pgfqpoint{5.012784in}{1.122533in}}%
\pgfpathlineto{\pgfqpoint{5.017447in}{1.123562in}}%
\pgfpathlineto{\pgfqpoint{5.018183in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{5.018674in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{5.019410in}{1.122417in}}%
\pgfpathlineto{\pgfqpoint{5.024073in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{5.024319in}{1.123475in}}%
\pgfpathlineto{\pgfqpoint{5.025055in}{1.123958in}}%
\pgfpathlineto{\pgfqpoint{5.025301in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{5.025546in}{1.123581in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{1.121891in}}%
\pgfpathlineto{\pgfqpoint{5.026773in}{1.122656in}}%
\pgfpathlineto{\pgfqpoint{5.027509in}{1.122588in}}%
\pgfpathlineto{\pgfqpoint{5.027755in}{1.121775in}}%
\pgfpathlineto{\pgfqpoint{5.028737in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{5.032664in}{1.123386in}}%
\pgfpathlineto{\pgfqpoint{5.032909in}{1.122739in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{1.126239in}}%
\pgfpathlineto{\pgfqpoint{5.037572in}{1.125366in}}%
\pgfpathlineto{\pgfqpoint{5.037818in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{5.038799in}{1.125254in}}%
\pgfpathlineto{\pgfqpoint{5.039290in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{5.040763in}{1.125897in}}%
\pgfpathlineto{\pgfqpoint{5.042481in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{5.044444in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{5.045181in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{5.046653in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{1.124025in}}%
\pgfpathlineto{\pgfqpoint{5.050580in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{5.050825in}{1.123701in}}%
\pgfpathlineto{\pgfqpoint{5.051071in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{5.051807in}{1.123608in}}%
\pgfpathlineto{\pgfqpoint{5.052544in}{1.123841in}}%
\pgfpathlineto{\pgfqpoint{5.052789in}{1.123104in}}%
\pgfpathlineto{\pgfqpoint{5.054998in}{1.124110in}}%
\pgfpathlineto{\pgfqpoint{5.056225in}{1.124591in}}%
\pgfpathlineto{\pgfqpoint{5.056470in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{5.057452in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{5.057698in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{5.058925in}{1.122725in}}%
\pgfpathlineto{\pgfqpoint{5.062361in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{5.063588in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.126007in}}%
\pgfpathlineto{\pgfqpoint{5.066533in}{1.125449in}}%
\pgfpathlineto{\pgfqpoint{5.069724in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{5.072423in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{5.073896in}{1.123534in}}%
\pgfpathlineto{\pgfqpoint{5.079296in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{5.080768in}{1.127381in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{5.082486in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{5.085431in}{1.126614in}}%
\pgfpathlineto{\pgfqpoint{5.086168in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{5.086658in}{1.125356in}}%
\pgfpathlineto{\pgfqpoint{5.086904in}{1.125676in}}%
\pgfpathlineto{\pgfqpoint{5.087149in}{1.124119in}}%
\pgfpathlineto{\pgfqpoint{5.087886in}{1.124986in}}%
\pgfpathlineto{\pgfqpoint{5.089604in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{5.089849in}{1.125671in}}%
\pgfpathlineto{\pgfqpoint{5.090095in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.125184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144938in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.145674in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.146901in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{4.147883in}{1.321305in}}%
\pgfpathlineto{\pgfqpoint{4.148374in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{4.148619in}{1.404381in}}%
\pgfpathlineto{\pgfqpoint{4.148865in}{1.236821in}}%
\pgfpathlineto{\pgfqpoint{4.149846in}{1.319897in}}%
\pgfpathlineto{\pgfqpoint{4.151319in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{4.151564in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{4.154510in}{1.134971in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{4.156228in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{4.157700in}{1.307973in}}%
\pgfpathlineto{\pgfqpoint{4.157946in}{1.307973in}}%
\pgfpathlineto{\pgfqpoint{4.159173in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{4.160400in}{1.196002in}}%
\pgfpathlineto{\pgfqpoint{4.161382in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{4.162854in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{4.163345in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{4.166290in}{1.307511in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{1.256655in}}%
\pgfpathlineto{\pgfqpoint{4.168254in}{1.276255in}}%
\pgfpathlineto{\pgfqpoint{4.168745in}{1.211380in}}%
\pgfpathlineto{\pgfqpoint{4.169481in}{1.226266in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{1.229590in}}%
\pgfpathlineto{\pgfqpoint{4.170953in}{1.173512in}}%
\pgfpathlineto{\pgfqpoint{4.171690in}{1.175626in}}%
\pgfpathlineto{\pgfqpoint{4.174144in}{1.231113in}}%
\pgfpathlineto{\pgfqpoint{4.174389in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{4.175371in}{1.220438in}}%
\pgfpathlineto{\pgfqpoint{4.177826in}{1.284909in}}%
\pgfpathlineto{\pgfqpoint{4.179298in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{4.179544in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{4.180034in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{4.182489in}{1.255999in}}%
\pgfpathlineto{\pgfqpoint{4.182980in}{1.210036in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.214214in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{4.186170in}{1.241223in}}%
\pgfpathlineto{\pgfqpoint{4.186661in}{1.225783in}}%
\pgfpathlineto{\pgfqpoint{4.187152in}{1.234936in}}%
\pgfpathlineto{\pgfqpoint{4.187397in}{1.234936in}}%
\pgfpathlineto{\pgfqpoint{4.187643in}{1.237881in}}%
\pgfpathlineto{\pgfqpoint{4.187888in}{1.224273in}}%
\pgfpathlineto{\pgfqpoint{4.188870in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{4.190343in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{4.190588in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{4.190833in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{1.226737in}}%
\pgfpathlineto{\pgfqpoint{4.192306in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{4.192551in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{4.192797in}{1.239373in}}%
\pgfpathlineto{\pgfqpoint{4.193533in}{1.208863in}}%
\pgfpathlineto{\pgfqpoint{4.194269in}{1.215300in}}%
\pgfpathlineto{\pgfqpoint{4.194515in}{1.215300in}}%
\pgfpathlineto{\pgfqpoint{4.196478in}{1.242023in}}%
\pgfpathlineto{\pgfqpoint{4.196724in}{1.230654in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.237028in}}%
\pgfpathlineto{\pgfqpoint{4.199669in}{1.260673in}}%
\pgfpathlineto{\pgfqpoint{4.199914in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{4.200651in}{1.260192in}}%
\pgfpathlineto{\pgfqpoint{4.200896in}{1.260192in}}%
\pgfpathlineto{\pgfqpoint{4.201632in}{1.266551in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{1.243902in}}%
\pgfpathlineto{\pgfqpoint{4.202860in}{1.248352in}}%
\pgfpathlineto{\pgfqpoint{4.203841in}{1.257671in}}%
\pgfpathlineto{\pgfqpoint{4.204087in}{1.244329in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{1.249970in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{4.206296in}{1.248303in}}%
\pgfpathlineto{\pgfqpoint{4.207277in}{1.250164in}}%
\pgfpathlineto{\pgfqpoint{4.208750in}{1.250943in}}%
\pgfpathlineto{\pgfqpoint{4.209486in}{1.253754in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{4.210713in}{1.249036in}}%
\pgfpathlineto{\pgfqpoint{4.211450in}{1.251353in}}%
\pgfpathlineto{\pgfqpoint{4.211695in}{1.241635in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.244102in}}%
\pgfpathlineto{\pgfqpoint{4.213413in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{4.214395in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{4.214640in}{1.241820in}}%
\pgfpathlineto{\pgfqpoint{4.215131in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{4.215622in}{1.247577in}}%
\pgfpathlineto{\pgfqpoint{4.215867in}{1.237684in}}%
\pgfpathlineto{\pgfqpoint{4.216604in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.226103in}}%
\pgfpathlineto{\pgfqpoint{4.218322in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{4.219058in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{4.219303in}{1.239476in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.231404in}}%
\pgfpathlineto{\pgfqpoint{4.220285in}{1.238524in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{1.246148in}}%
\pgfpathlineto{\pgfqpoint{4.223967in}{1.253764in}}%
\pgfpathlineto{\pgfqpoint{4.225194in}{1.258977in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{4.226176in}{1.258794in}}%
\pgfpathlineto{\pgfqpoint{4.226421in}{1.258794in}}%
\pgfpathlineto{\pgfqpoint{4.227894in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{4.228875in}{1.265095in}}%
\pgfpathlineto{\pgfqpoint{4.229612in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{4.231575in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{1.239538in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{4.237711in}{1.263007in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{1.256771in}}%
\pgfpathlineto{\pgfqpoint{4.238693in}{1.260012in}}%
\pgfpathlineto{\pgfqpoint{4.239920in}{1.263093in}}%
\pgfpathlineto{\pgfqpoint{4.240165in}{1.255391in}}%
\pgfpathlineto{\pgfqpoint{4.240901in}{1.259565in}}%
\pgfpathlineto{\pgfqpoint{4.241883in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{4.242619in}{1.248903in}}%
\pgfpathlineto{\pgfqpoint{4.243356in}{1.252150in}}%
\pgfpathlineto{\pgfqpoint{4.246546in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{4.246792in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{4.247037in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{4.247774in}{1.257523in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{1.271325in}}%
\pgfpathlineto{\pgfqpoint{4.252191in}{1.254049in}}%
\pgfpathlineto{\pgfqpoint{4.252437in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.267303in}}%
\pgfpathlineto{\pgfqpoint{4.255873in}{1.269237in}}%
\pgfpathlineto{\pgfqpoint{4.256364in}{1.272422in}}%
\pgfpathlineto{\pgfqpoint{4.256609in}{1.265628in}}%
\pgfpathlineto{\pgfqpoint{4.257591in}{1.266690in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{1.275599in}}%
\pgfpathlineto{\pgfqpoint{4.260291in}{1.277128in}}%
\pgfpathlineto{\pgfqpoint{4.261518in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{1.278019in}}%
\pgfpathlineto{\pgfqpoint{4.262499in}{1.280348in}}%
\pgfpathlineto{\pgfqpoint{4.263727in}{1.286793in}}%
\pgfpathlineto{\pgfqpoint{4.265199in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{4.265935in}{1.263139in}}%
\pgfpathlineto{\pgfqpoint{4.266917in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{4.267653in}{1.267083in}}%
\pgfpathlineto{\pgfqpoint{4.270353in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{4.270599in}{1.273828in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{1.275807in}}%
\pgfpathlineto{\pgfqpoint{4.272071in}{1.276782in}}%
\pgfpathlineto{\pgfqpoint{4.272317in}{1.277515in}}%
\pgfpathlineto{\pgfqpoint{4.272808in}{1.264833in}}%
\pgfpathlineto{\pgfqpoint{4.273789in}{1.266885in}}%
\pgfpathlineto{\pgfqpoint{4.275016in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{4.275998in}{1.265558in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.265818in}}%
\pgfpathlineto{\pgfqpoint{4.276980in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{4.277225in}{1.265619in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{4.277962in}{1.261563in}}%
\pgfpathlineto{\pgfqpoint{4.278698in}{1.262060in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{1.262325in}}%
\pgfpathlineto{\pgfqpoint{4.279434in}{1.264001in}}%
\pgfpathlineto{\pgfqpoint{4.279680in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{4.279925in}{1.259981in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{4.284588in}{1.274178in}}%
\pgfpathlineto{\pgfqpoint{4.285325in}{1.277562in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{1.282793in}}%
\pgfpathlineto{\pgfqpoint{4.289251in}{1.284988in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{1.296656in}}%
\pgfpathlineto{\pgfqpoint{4.293915in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{4.294651in}{1.294221in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.287366in}}%
\pgfpathlineto{\pgfqpoint{4.297842in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{4.298087in}{1.286410in}}%
\pgfpathlineto{\pgfqpoint{4.298823in}{1.288895in}}%
\pgfpathlineto{\pgfqpoint{4.300541in}{1.294173in}}%
\pgfpathlineto{\pgfqpoint{4.300787in}{1.290176in}}%
\pgfpathlineto{\pgfqpoint{4.301768in}{1.291234in}}%
\pgfpathlineto{\pgfqpoint{4.302259in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{4.302996in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{4.303732in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{4.304468in}{1.284178in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{1.285154in}}%
\pgfpathlineto{\pgfqpoint{4.305695in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{4.306923in}{1.289243in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{1.279945in}}%
\pgfpathlineto{\pgfqpoint{4.308150in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{4.309131in}{1.283858in}}%
\pgfpathlineto{\pgfqpoint{4.309377in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{4.310113in}{1.282900in}}%
\pgfpathlineto{\pgfqpoint{4.310849in}{1.283665in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{1.286838in}}%
\pgfpathlineto{\pgfqpoint{4.312567in}{1.277132in}}%
\pgfpathlineto{\pgfqpoint{4.313304in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.283532in}}%
\pgfpathlineto{\pgfqpoint{4.315022in}{1.279828in}}%
\pgfpathlineto{\pgfqpoint{4.316003in}{1.281360in}}%
\pgfpathlineto{\pgfqpoint{4.318949in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{4.320421in}{1.277176in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{1.278096in}}%
\pgfpathlineto{\pgfqpoint{4.322630in}{1.265850in}}%
\pgfpathlineto{\pgfqpoint{4.324594in}{1.270951in}}%
\pgfpathlineto{\pgfqpoint{4.324839in}{1.267079in}}%
\pgfpathlineto{\pgfqpoint{4.325575in}{1.268764in}}%
\pgfpathlineto{\pgfqpoint{4.328520in}{1.275155in}}%
\pgfpathlineto{\pgfqpoint{4.329011in}{1.272401in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.273748in}}%
\pgfpathlineto{\pgfqpoint{4.329993in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{4.330975in}{1.263453in}}%
\pgfpathlineto{\pgfqpoint{4.331711in}{1.264229in}}%
\pgfpathlineto{\pgfqpoint{4.332447in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{4.332693in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{4.333675in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{4.334656in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{1.261581in}}%
\pgfpathlineto{\pgfqpoint{4.335883in}{1.262846in}}%
\pgfpathlineto{\pgfqpoint{4.339319in}{1.269989in}}%
\pgfpathlineto{\pgfqpoint{4.346682in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{4.346928in}{1.280486in}}%
\pgfpathlineto{\pgfqpoint{4.347910in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{4.350118in}{1.277408in}}%
\pgfpathlineto{\pgfqpoint{4.350609in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{4.350855in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{4.351836in}{1.272992in}}%
\pgfpathlineto{\pgfqpoint{4.352327in}{1.274071in}}%
\pgfpathlineto{\pgfqpoint{4.352818in}{1.274765in}}%
\pgfpathlineto{\pgfqpoint{4.353800in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{4.354045in}{1.273256in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{1.275138in}}%
\pgfpathlineto{\pgfqpoint{4.356500in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{4.356745in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{4.357727in}{1.270332in}}%
\pgfpathlineto{\pgfqpoint{4.358218in}{1.271051in}}%
\pgfpathlineto{\pgfqpoint{4.359445in}{1.272377in}}%
\pgfpathlineto{\pgfqpoint{4.359690in}{1.269657in}}%
\pgfpathlineto{\pgfqpoint{4.360672in}{1.271125in}}%
\pgfpathlineto{\pgfqpoint{4.362145in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{4.362390in}{1.271104in}}%
\pgfpathlineto{\pgfqpoint{4.363372in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{1.281273in}}%
\pgfpathlineto{\pgfqpoint{4.368526in}{1.276079in}}%
\pgfpathlineto{\pgfqpoint{4.368771in}{1.276482in}}%
\pgfpathlineto{\pgfqpoint{4.370489in}{1.278522in}}%
\pgfpathlineto{\pgfqpoint{4.372207in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{4.372698in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{4.374171in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{1.272394in}}%
\pgfpathlineto{\pgfqpoint{4.376625in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{4.378589in}{1.280449in}}%
\pgfpathlineto{\pgfqpoint{4.380061in}{1.275166in}}%
\pgfpathlineto{\pgfqpoint{4.381534in}{1.277390in}}%
\pgfpathlineto{\pgfqpoint{4.383006in}{1.269954in}}%
\pgfpathlineto{\pgfqpoint{4.383252in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{4.385706in}{1.275183in}}%
\pgfpathlineto{\pgfqpoint{4.386197in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{4.386933in}{1.273502in}}%
\pgfpathlineto{\pgfqpoint{4.389388in}{1.275338in}}%
\pgfpathlineto{\pgfqpoint{4.389633in}{1.271987in}}%
\pgfpathlineto{\pgfqpoint{4.390615in}{1.273718in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{1.275141in}}%
\pgfpathlineto{\pgfqpoint{4.394296in}{1.281751in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{4.395523in}{1.279837in}}%
\pgfpathlineto{\pgfqpoint{4.396260in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{4.397487in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{4.398959in}{1.279626in}}%
\pgfpathlineto{\pgfqpoint{4.401414in}{1.282456in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.282715in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.279942in}}%
\pgfpathlineto{\pgfqpoint{4.402641in}{1.281865in}}%
\pgfpathlineto{\pgfqpoint{4.403868in}{1.283350in}}%
\pgfpathlineto{\pgfqpoint{4.404113in}{1.280179in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.281476in}}%
\pgfpathlineto{\pgfqpoint{4.409022in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{4.410740in}{1.289422in}}%
\pgfpathlineto{\pgfqpoint{4.414667in}{1.297708in}}%
\pgfpathlineto{\pgfqpoint{4.415894in}{1.299590in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{4.420803in}{1.299506in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{1.301163in}}%
\pgfpathlineto{\pgfqpoint{4.425466in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.427429in}{1.306975in}}%
\pgfpathlineto{\pgfqpoint{4.428657in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{4.428902in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{4.429638in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{1.310889in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{1.308120in}}%
\pgfpathlineto{\pgfqpoint{4.431847in}{1.308894in}}%
\pgfpathlineto{\pgfqpoint{4.432583in}{1.310544in}}%
\pgfpathlineto{\pgfqpoint{4.432829in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{4.433565in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{4.434056in}{1.310383in}}%
\pgfpathlineto{\pgfqpoint{4.435283in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.435529in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{4.437247in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{4.437738in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{4.437983in}{1.306845in}}%
\pgfpathlineto{\pgfqpoint{4.438965in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{4.439946in}{1.309134in}}%
\pgfpathlineto{\pgfqpoint{4.440192in}{1.306837in}}%
\pgfpathlineto{\pgfqpoint{4.441174in}{1.307928in}}%
\pgfpathlineto{\pgfqpoint{4.442401in}{1.309416in}}%
\pgfpathlineto{\pgfqpoint{4.442646in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{4.443873in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{4.444119in}{1.306672in}}%
\pgfpathlineto{\pgfqpoint{4.444855in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{4.446082in}{1.308920in}}%
\pgfpathlineto{\pgfqpoint{4.446573in}{1.309951in}}%
\pgfpathlineto{\pgfqpoint{4.446818in}{1.307222in}}%
\pgfpathlineto{\pgfqpoint{4.447555in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{4.448291in}{1.309470in}}%
\pgfpathlineto{\pgfqpoint{4.449518in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{4.450009in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{4.450745in}{1.308946in}}%
\pgfpathlineto{\pgfqpoint{4.451973in}{1.309849in}}%
\pgfpathlineto{\pgfqpoint{4.452218in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{4.452954in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{1.309219in}}%
\pgfpathlineto{\pgfqpoint{4.453691in}{1.306901in}}%
\pgfpathlineto{\pgfqpoint{4.454427in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{4.456636in}{1.310751in}}%
\pgfpathlineto{\pgfqpoint{4.457863in}{1.311554in}}%
\pgfpathlineto{\pgfqpoint{4.458108in}{1.312390in}}%
\pgfpathlineto{\pgfqpoint{4.458354in}{1.309922in}}%
\pgfpathlineto{\pgfqpoint{4.458599in}{1.310179in}}%
\pgfpathlineto{\pgfqpoint{4.461299in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{4.462526in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{4.462772in}{1.312624in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{1.314942in}}%
\pgfpathlineto{\pgfqpoint{4.464980in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{4.466453in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{4.467189in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{4.468171in}{1.311339in}}%
\pgfpathlineto{\pgfqpoint{4.471116in}{1.313732in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{1.313732in}}%
\pgfpathlineto{\pgfqpoint{4.472834in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{4.477007in}{1.314729in}}%
\pgfpathlineto{\pgfqpoint{4.477252in}{1.312788in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{4.479461in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{4.480197in}{1.313981in}}%
\pgfpathlineto{\pgfqpoint{4.481179in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{4.481424in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{4.482406in}{1.314624in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{1.315370in}}%
\pgfpathlineto{\pgfqpoint{4.483633in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{4.484615in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{4.485106in}{1.314383in}}%
\pgfpathlineto{\pgfqpoint{4.485842in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{4.486333in}{1.313319in}}%
\pgfpathlineto{\pgfqpoint{4.487560in}{1.314891in}}%
\pgfpathlineto{\pgfqpoint{4.487806in}{1.312677in}}%
\pgfpathlineto{\pgfqpoint{4.488787in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{4.493205in}{1.320103in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.321832in}}%
\pgfpathlineto{\pgfqpoint{4.496396in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{4.496641in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{4.497623in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{4.497868in}{1.320003in}}%
\pgfpathlineto{\pgfqpoint{4.498605in}{1.321188in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{4.502777in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{4.504004in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.323055in}}%
\pgfpathlineto{\pgfqpoint{4.505967in}{1.324247in}}%
\pgfpathlineto{\pgfqpoint{4.506704in}{1.317650in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.318161in}}%
\pgfpathlineto{\pgfqpoint{4.508176in}{1.319767in}}%
\pgfpathlineto{\pgfqpoint{4.512103in}{1.325189in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{4.513085in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{4.516276in}{1.328808in}}%
\pgfpathlineto{\pgfqpoint{4.516766in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{4.517503in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{4.520693in}{1.331203in}}%
\pgfpathlineto{\pgfqpoint{4.520939in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{4.521675in}{1.330584in}}%
\pgfpathlineto{\pgfqpoint{4.523639in}{1.332825in}}%
\pgfpathlineto{\pgfqpoint{4.523884in}{1.330869in}}%
\pgfpathlineto{\pgfqpoint{4.526829in}{1.331079in}}%
\pgfpathlineto{\pgfqpoint{4.527075in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{4.527811in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{4.528056in}{1.330353in}}%
\pgfpathlineto{\pgfqpoint{4.528547in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{4.529283in}{1.325076in}}%
\pgfpathlineto{\pgfqpoint{4.530511in}{1.326159in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{1.327162in}}%
\pgfpathlineto{\pgfqpoint{4.531492in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.326129in}}%
\pgfpathlineto{\pgfqpoint{4.533947in}{1.326957in}}%
\pgfpathlineto{\pgfqpoint{4.537137in}{1.330316in}}%
\pgfpathlineto{\pgfqpoint{4.538610in}{1.331204in}}%
\pgfpathlineto{\pgfqpoint{4.538855in}{1.329188in}}%
\pgfpathlineto{\pgfqpoint{4.539837in}{1.329965in}}%
\pgfpathlineto{\pgfqpoint{4.540819in}{1.330648in}}%
\pgfpathlineto{\pgfqpoint{4.541310in}{1.328632in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{1.329512in}}%
\pgfpathlineto{\pgfqpoint{4.543028in}{1.330504in}}%
\pgfpathlineto{\pgfqpoint{4.545482in}{1.332595in}}%
\pgfpathlineto{\pgfqpoint{4.547445in}{1.334426in}}%
\pgfpathlineto{\pgfqpoint{4.547936in}{1.334653in}}%
\pgfpathlineto{\pgfqpoint{4.549654in}{1.329922in}}%
\pgfpathlineto{\pgfqpoint{4.556036in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{4.556281in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{4.557263in}{1.332158in}}%
\pgfpathlineto{\pgfqpoint{4.558244in}{1.333541in}}%
\pgfpathlineto{\pgfqpoint{4.558490in}{1.331644in}}%
\pgfpathlineto{\pgfqpoint{4.558735in}{1.329734in}}%
\pgfpathlineto{\pgfqpoint{4.559717in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{4.561190in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{4.561680in}{1.329553in}}%
\pgfpathlineto{\pgfqpoint{4.562417in}{1.330364in}}%
\pgfpathlineto{\pgfqpoint{4.567080in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{4.567325in}{1.332806in}}%
\pgfpathlineto{\pgfqpoint{4.568307in}{1.333667in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{1.335459in}}%
\pgfpathlineto{\pgfqpoint{4.569780in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{4.570761in}{1.334556in}}%
\pgfpathlineto{\pgfqpoint{4.573952in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{4.575179in}{1.333826in}}%
\pgfpathlineto{\pgfqpoint{4.575425in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.336463in}}%
\pgfpathlineto{\pgfqpoint{4.578861in}{1.334529in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{1.335517in}}%
\pgfpathlineto{\pgfqpoint{4.581315in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{4.582051in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{4.582788in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{4.594568in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{4.595795in}{1.340083in}}%
\pgfpathlineto{\pgfqpoint{4.597023in}{1.341158in}}%
\pgfpathlineto{\pgfqpoint{4.597268in}{1.339730in}}%
\pgfpathlineto{\pgfqpoint{4.598004in}{1.341383in}}%
\pgfpathlineto{\pgfqpoint{4.602913in}{1.345921in}}%
\pgfpathlineto{\pgfqpoint{4.608558in}{1.350127in}}%
\pgfpathlineto{\pgfqpoint{4.610521in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{4.612239in}{1.346102in}}%
\pgfpathlineto{\pgfqpoint{4.613712in}{1.347586in}}%
\pgfpathlineto{\pgfqpoint{4.614694in}{1.343045in}}%
\pgfpathlineto{\pgfqpoint{4.614939in}{1.343206in}}%
\pgfpathlineto{\pgfqpoint{4.615185in}{1.343283in}}%
\pgfpathlineto{\pgfqpoint{4.615430in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{4.616166in}{1.342620in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.343008in}}%
\pgfpathlineto{\pgfqpoint{4.617639in}{1.339894in}}%
\pgfpathlineto{\pgfqpoint{4.617884in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{4.618130in}{1.340480in}}%
\pgfpathlineto{\pgfqpoint{4.618375in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{4.618866in}{1.339188in}}%
\pgfpathlineto{\pgfqpoint{4.620093in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{4.620339in}{1.336835in}}%
\pgfpathlineto{\pgfqpoint{4.620829in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{4.621075in}{1.336000in}}%
\pgfpathlineto{\pgfqpoint{4.625738in}{1.338530in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{4.627211in}{1.336712in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{1.337135in}}%
\pgfpathlineto{\pgfqpoint{4.635064in}{1.342006in}}%
\pgfpathlineto{\pgfqpoint{4.635310in}{1.342216in}}%
\pgfpathlineto{\pgfqpoint{4.635555in}{1.340659in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{1.341186in}}%
\pgfpathlineto{\pgfqpoint{4.637028in}{1.341434in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{4.638010in}{1.340659in}}%
\pgfpathlineto{\pgfqpoint{4.641691in}{1.342923in}}%
\pgfpathlineto{\pgfqpoint{4.644391in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{4.649054in}{1.347184in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{4.651999in}{1.345772in}}%
\pgfpathlineto{\pgfqpoint{4.652490in}{1.346204in}}%
\pgfpathlineto{\pgfqpoint{4.654454in}{1.348451in}}%
\pgfpathlineto{\pgfqpoint{4.654699in}{1.346824in}}%
\pgfpathlineto{\pgfqpoint{4.655435in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{4.657644in}{1.348714in}}%
\pgfpathlineto{\pgfqpoint{4.659853in}{1.350990in}}%
\pgfpathlineto{\pgfqpoint{4.661817in}{1.352536in}}%
\pgfpathlineto{\pgfqpoint{4.662062in}{1.351206in}}%
\pgfpathlineto{\pgfqpoint{4.662798in}{1.352143in}}%
\pgfpathlineto{\pgfqpoint{4.663289in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.350778in}}%
\pgfpathlineto{\pgfqpoint{4.664516in}{1.351287in}}%
\pgfpathlineto{\pgfqpoint{4.666480in}{1.352140in}}%
\pgfpathlineto{\pgfqpoint{4.671143in}{1.354852in}}%
\pgfpathlineto{\pgfqpoint{4.671388in}{1.353542in}}%
\pgfpathlineto{\pgfqpoint{4.673106in}{1.354478in}}%
\pgfpathlineto{\pgfqpoint{4.673352in}{1.354861in}}%
\pgfpathlineto{\pgfqpoint{4.673597in}{1.353348in}}%
\pgfpathlineto{\pgfqpoint{4.677770in}{1.356490in}}%
\pgfpathlineto{\pgfqpoint{4.680960in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.360471in}}%
\pgfpathlineto{\pgfqpoint{4.685869in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{4.687587in}{1.361535in}}%
\pgfpathlineto{\pgfqpoint{4.688323in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{4.688569in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{4.688814in}{1.360670in}}%
\pgfpathlineto{\pgfqpoint{4.689796in}{1.361164in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.361387in}}%
\pgfpathlineto{\pgfqpoint{4.690287in}{1.360060in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{1.360558in}}%
\pgfpathlineto{\pgfqpoint{4.695195in}{1.361542in}}%
\pgfpathlineto{\pgfqpoint{4.698140in}{1.364203in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{4.700104in}{1.364090in}}%
\pgfpathlineto{\pgfqpoint{4.701086in}{1.364833in}}%
\pgfpathlineto{\pgfqpoint{4.717775in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{1.368993in}}%
\pgfpathlineto{\pgfqpoint{4.719493in}{1.369322in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{1.370154in}}%
\pgfpathlineto{\pgfqpoint{4.721456in}{1.368855in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{1.369333in}}%
\pgfpathlineto{\pgfqpoint{4.723665in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{4.725138in}{1.367448in}}%
\pgfpathlineto{\pgfqpoint{4.726856in}{1.368306in}}%
\pgfpathlineto{\pgfqpoint{4.727101in}{1.367006in}}%
\pgfpathlineto{\pgfqpoint{4.727592in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{4.728574in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{4.731028in}{1.366041in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.369547in}}%
\pgfpathlineto{\pgfqpoint{4.744282in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{4.748454in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{4.749436in}{1.370349in}}%
\pgfpathlineto{\pgfqpoint{4.749681in}{1.370426in}}%
\pgfpathlineto{\pgfqpoint{4.749926in}{1.370935in}}%
\pgfpathlineto{\pgfqpoint{4.750172in}{1.369719in}}%
\pgfpathlineto{\pgfqpoint{4.750663in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{4.760480in}{1.374646in}}%
\pgfpathlineto{\pgfqpoint{4.761953in}{1.375629in}}%
\pgfpathlineto{\pgfqpoint{4.763425in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{4.767107in}{1.374901in}}%
\pgfpathlineto{\pgfqpoint{4.768334in}{1.376007in}}%
\pgfpathlineto{\pgfqpoint{4.772261in}{1.378745in}}%
\pgfpathlineto{\pgfqpoint{4.787232in}{1.382100in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.383497in}}%
\pgfpathlineto{\pgfqpoint{4.790913in}{1.381459in}}%
\pgfpathlineto{\pgfqpoint{4.791404in}{1.381634in}}%
\pgfpathlineto{\pgfqpoint{4.794595in}{1.383045in}}%
\pgfpathlineto{\pgfqpoint{4.795331in}{1.383550in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{4.800731in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{4.800976in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{4.802449in}{1.382664in}}%
\pgfpathlineto{\pgfqpoint{4.802940in}{1.382918in}}%
\pgfpathlineto{\pgfqpoint{4.804412in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{4.806376in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{4.806621in}{1.380010in}}%
\pgfpathlineto{\pgfqpoint{4.807603in}{1.380274in}}%
\pgfpathlineto{\pgfqpoint{4.811775in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{4.813984in}{1.379380in}}%
\pgfpathlineto{\pgfqpoint{4.815948in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{4.817420in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{4.817666in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{4.821102in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{4.827728in}{1.380110in}}%
\pgfpathlineto{\pgfqpoint{4.830428in}{1.381312in}}%
\pgfpathlineto{\pgfqpoint{4.831164in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{4.832637in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{4.836073in}{1.381263in}}%
\pgfpathlineto{\pgfqpoint{4.837791in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{4.839264in}{1.381796in}}%
\pgfpathlineto{\pgfqpoint{4.846626in}{1.383859in}}%
\pgfpathlineto{\pgfqpoint{4.850062in}{1.385314in}}%
\pgfpathlineto{\pgfqpoint{4.851535in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.855462in}{1.387949in}}%
\pgfpathlineto{\pgfqpoint{4.855707in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{4.855953in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.387597in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{1.387873in}}%
\pgfpathlineto{\pgfqpoint{4.857425in}{1.386790in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{1.386790in}}%
\pgfpathlineto{\pgfqpoint{4.862334in}{1.388859in}}%
\pgfpathlineto{\pgfqpoint{4.863316in}{1.389553in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.388440in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{1.390132in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{1.391226in}}%
\pgfpathlineto{\pgfqpoint{4.869452in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{4.870188in}{1.390587in}}%
\pgfpathlineto{\pgfqpoint{4.870433in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{4.870924in}{1.389569in}}%
\pgfpathlineto{\pgfqpoint{4.871660in}{1.389877in}}%
\pgfpathlineto{\pgfqpoint{4.875342in}{1.391622in}}%
\pgfpathlineto{\pgfqpoint{4.876324in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{4.876815in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{4.877305in}{1.390115in}}%
\pgfpathlineto{\pgfqpoint{4.877551in}{1.389077in}}%
\pgfpathlineto{\pgfqpoint{4.878287in}{1.389591in}}%
\pgfpathlineto{\pgfqpoint{4.880251in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{4.885896in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{4.894486in}{1.395381in}}%
\pgfpathlineto{\pgfqpoint{4.894731in}{1.394342in}}%
\pgfpathlineto{\pgfqpoint{4.895467in}{1.394676in}}%
\pgfpathlineto{\pgfqpoint{4.896694in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{4.897431in}{1.394524in}}%
\pgfpathlineto{\pgfqpoint{4.897922in}{1.394766in}}%
\pgfpathlineto{\pgfqpoint{4.905530in}{1.395783in}}%
\pgfpathlineto{\pgfqpoint{4.909702in}{1.398094in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{1.397021in}}%
\pgfpathlineto{\pgfqpoint{4.910684in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{4.911420in}{1.398101in}}%
\pgfpathlineto{\pgfqpoint{4.911911in}{1.397216in}}%
\pgfpathlineto{\pgfqpoint{4.914856in}{1.398048in}}%
\pgfpathlineto{\pgfqpoint{4.915102in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{4.916329in}{1.396148in}}%
\pgfpathlineto{\pgfqpoint{4.918292in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{1.396873in}}%
\pgfpathlineto{\pgfqpoint{4.934736in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{4.935964in}{1.398949in}}%
\pgfpathlineto{\pgfqpoint{4.936454in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{4.945290in}{1.400412in}}%
\pgfpathlineto{\pgfqpoint{4.946763in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{1.399493in}}%
\pgfpathlineto{\pgfqpoint{4.948235in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{4.955353in}{1.401385in}}%
\pgfpathlineto{\pgfqpoint{4.955598in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{4.956580in}{1.401130in}}%
\pgfpathlineto{\pgfqpoint{4.959770in}{1.402183in}}%
\pgfpathlineto{\pgfqpoint{4.966888in}{1.404119in}}%
\pgfpathlineto{\pgfqpoint{4.968115in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{4.985295in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{4.986522in}{1.408109in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.406228in}}%
\pgfpathlineto{\pgfqpoint{4.987995in}{1.406629in}}%
\pgfpathlineto{\pgfqpoint{4.991676in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{4.994376in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{4.995603in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{5.005175in}{1.407967in}}%
\pgfpathlineto{\pgfqpoint{5.006402in}{1.407133in}}%
\pgfpathlineto{\pgfqpoint{5.012293in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{5.013520in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{5.018429in}{1.408019in}}%
\pgfpathlineto{\pgfqpoint{5.018919in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.407648in}}%
\pgfpathlineto{\pgfqpoint{5.023092in}{1.408680in}}%
\pgfpathlineto{\pgfqpoint{5.039045in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{5.039290in}{1.412909in}}%
\pgfpathlineto{\pgfqpoint{5.040272in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{5.042481in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{5.052298in}{1.415862in}}%
\pgfpathlineto{\pgfqpoint{5.059170in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{5.060643in}{1.416596in}}%
\pgfpathlineto{\pgfqpoint{5.070460in}{1.419725in}}%
\pgfpathlineto{\pgfqpoint{5.070705in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{5.078559in}{1.420018in}}%
\pgfpathlineto{\pgfqpoint{5.085677in}{1.422665in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.423763in}}%
\pgfpathlineto{\pgfqpoint{5.090585in}{1.423763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.093790in}{0.552500in}}{\pgfqpoint{1.044262in}{1.182778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.143889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.093790in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138052in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093790in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.735278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cora-naps-support.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830228in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.830228in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830228in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515599in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.515599in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515599in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200971in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.200971in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200971in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707504in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{0.598300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537654in, y=0.554772in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.045352in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{1.045352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318950in, y=1.001824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{1.492405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318950in, y=1.448876in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263394in,y=1.208750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Applicable Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830228in}{0.612159in}}%
\pgfpathlineto{\pgfqpoint{0.850789in}{0.613053in}}%
\pgfpathlineto{\pgfqpoint{0.885057in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{0.615288in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{0.615736in}}%
\pgfpathlineto{\pgfqpoint{1.042693in}{0.616630in}}%
\pgfpathlineto{\pgfqpoint{1.056400in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.145499in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{0.620206in}}%
\pgfpathlineto{\pgfqpoint{1.214036in}{0.621100in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.621994in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{1.323695in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{0.624677in}}%
\pgfpathlineto{\pgfqpoint{1.378525in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{1.447062in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{1.460770in}{0.628253in}}%
\pgfpathlineto{\pgfqpoint{1.495038in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{0.630935in}}%
\pgfpathlineto{\pgfqpoint{1.549868in}{0.631382in}}%
\pgfpathlineto{\pgfqpoint{1.577283in}{0.634065in}}%
\pgfpathlineto{\pgfqpoint{1.611551in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{1.625259in}{0.635406in}}%
\pgfpathlineto{\pgfqpoint{1.693796in}{0.636300in}}%
\pgfpathlineto{\pgfqpoint{1.721211in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{1.734918in}{0.637641in}}%
\pgfpathlineto{\pgfqpoint{1.748626in}{0.639876in}}%
\pgfpathlineto{\pgfqpoint{1.782894in}{0.640770in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{1.892554in}{0.644347in}}%
\pgfpathlineto{\pgfqpoint{1.906261in}{0.646135in}}%
\pgfpathlineto{\pgfqpoint{1.926823in}{0.646582in}}%
\pgfpathlineto{\pgfqpoint{1.981652in}{0.647476in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{2.070751in}{0.650159in}}%
\pgfpathlineto{\pgfqpoint{2.105019in}{0.651500in}}%
\pgfpathlineto{\pgfqpoint{2.214679in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{2.228386in}{0.652841in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{0.653735in}}%
\pgfpathlineto{\pgfqpoint{2.310631in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{2.365460in}{0.655523in}}%
\pgfpathlineto{\pgfqpoint{2.379168in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{2.468266in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{2.481974in}{0.658653in}}%
\pgfpathlineto{\pgfqpoint{2.523096in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{2.584779in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{2.584779in}{0.660888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830228in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{0.843935in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{0.850789in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.654182in}}%
\pgfpathlineto{\pgfqpoint{0.864496in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{0.878204in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.891911in}{0.664911in}}%
\pgfpathlineto{\pgfqpoint{0.898765in}{0.667146in}}%
\pgfpathlineto{\pgfqpoint{0.912472in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{0.919326in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{0.926180in}{0.671617in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{0.673852in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{0.679217in}}%
\pgfpathlineto{\pgfqpoint{0.967302in}{0.679217in}}%
\pgfpathlineto{\pgfqpoint{0.981009in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{0.987863in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{1.001571in}{0.685476in}}%
\pgfpathlineto{\pgfqpoint{1.015278in}{0.690840in}}%
\pgfpathlineto{\pgfqpoint{1.022132in}{0.691734in}}%
\pgfpathlineto{\pgfqpoint{1.028985in}{0.694864in}}%
\pgfpathlineto{\pgfqpoint{1.097523in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{1.104376in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{1.111230in}{0.711852in}}%
\pgfpathlineto{\pgfqpoint{1.131791in}{0.718110in}}%
\pgfpathlineto{\pgfqpoint{1.145499in}{0.720793in}}%
\pgfpathlineto{\pgfqpoint{1.152352in}{0.723475in}}%
\pgfpathlineto{\pgfqpoint{1.166060in}{0.725263in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{0.733757in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{1.193475in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.214036in}{0.742251in}}%
\pgfpathlineto{\pgfqpoint{1.220890in}{0.747169in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{1.234597in}{0.749851in}}%
\pgfpathlineto{\pgfqpoint{1.268866in}{0.753875in}}%
\pgfpathlineto{\pgfqpoint{1.282573in}{0.754769in}}%
\pgfpathlineto{\pgfqpoint{1.323695in}{0.760580in}}%
\pgfpathlineto{\pgfqpoint{1.330549in}{0.765051in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{1.351110in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{1.357964in}{0.772204in}}%
\pgfpathlineto{\pgfqpoint{1.364818in}{0.774886in}}%
\pgfpathlineto{\pgfqpoint{1.371671in}{0.782933in}}%
\pgfpathlineto{\pgfqpoint{1.419647in}{0.792321in}}%
\pgfpathlineto{\pgfqpoint{1.426501in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.433355in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{1.440209in}{0.801262in}}%
\pgfpathlineto{\pgfqpoint{1.447062in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{1.488185in}{0.815121in}}%
\pgfpathlineto{\pgfqpoint{1.501892in}{0.816909in}}%
\pgfpathlineto{\pgfqpoint{1.508746in}{0.820485in}}%
\pgfpathlineto{\pgfqpoint{1.515599in}{0.820932in}}%
\pgfpathlineto{\pgfqpoint{1.522453in}{0.826744in}}%
\pgfpathlineto{\pgfqpoint{1.549868in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{1.556722in}{0.839709in}}%
\pgfpathlineto{\pgfqpoint{1.570429in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{1.577283in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{1.590990in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{1.604698in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{1.611551in}{0.883967in}}%
\pgfpathlineto{\pgfqpoint{1.618405in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{1.632113in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{1.652674in}{0.898719in}}%
\pgfpathlineto{\pgfqpoint{1.659528in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.680089in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{1.686942in}{0.910790in}}%
\pgfpathlineto{\pgfqpoint{1.693796in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{1.700650in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{1.707504in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{1.714357in}{0.924201in}}%
\pgfpathlineto{\pgfqpoint{1.721211in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{0.933142in}}%
\pgfpathlineto{\pgfqpoint{1.741772in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{1.762333in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{1.769187in}{0.952366in}}%
\pgfpathlineto{\pgfqpoint{1.782894in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{1.803456in}{0.963095in}}%
\pgfpathlineto{\pgfqpoint{1.817163in}{0.967565in}}%
\pgfpathlineto{\pgfqpoint{1.824017in}{0.967565in}}%
\pgfpathlineto{\pgfqpoint{1.844578in}{0.973377in}}%
\pgfpathlineto{\pgfqpoint{1.851432in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.858285in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.865139in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.878846in}{0.983659in}}%
\pgfpathlineto{\pgfqpoint{1.892554in}{0.986789in}}%
\pgfpathlineto{\pgfqpoint{1.899408in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.906261in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.926823in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{1.933676in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{1.981652in}{1.045352in}}%
\pgfpathlineto{\pgfqpoint{1.995360in}{1.054294in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{2.009067in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{2.029628in}{1.072176in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{2.057043in}{1.083799in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.087375in}}%
\pgfpathlineto{\pgfqpoint{2.077604in}{1.092740in}}%
\pgfpathlineto{\pgfqpoint{2.084458in}{1.095869in}}%
\pgfpathlineto{\pgfqpoint{2.091312in}{1.097658in}}%
\pgfpathlineto{\pgfqpoint{2.105019in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{2.111873in}{1.103916in}}%
\pgfpathlineto{\pgfqpoint{2.139288in}{1.113751in}}%
\pgfpathlineto{\pgfqpoint{2.173556in}{1.124034in}}%
\pgfpathlineto{\pgfqpoint{2.180410in}{1.124481in}}%
\pgfpathlineto{\pgfqpoint{2.290070in}{1.166951in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.168292in}}%
\pgfpathlineto{\pgfqpoint{2.303777in}{1.174551in}}%
\pgfpathlineto{\pgfqpoint{2.324338in}{1.178574in}}%
\pgfpathlineto{\pgfqpoint{2.344899in}{1.191986in}}%
\pgfpathlineto{\pgfqpoint{2.351753in}{1.195115in}}%
\pgfpathlineto{\pgfqpoint{2.365460in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{2.379168in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{2.386022in}{1.205844in}}%
\pgfpathlineto{\pgfqpoint{2.406583in}{1.213444in}}%
\pgfpathlineto{\pgfqpoint{2.420290in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{2.427144in}{1.224620in}}%
\pgfpathlineto{\pgfqpoint{2.433998in}{1.225962in}}%
\pgfpathlineto{\pgfqpoint{2.440851in}{1.229985in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{1.230879in}}%
\pgfpathlineto{\pgfqpoint{2.468266in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{2.475120in}{1.243844in}}%
\pgfpathlineto{\pgfqpoint{2.488827in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{2.495681in}{1.252785in}}%
\pgfpathlineto{\pgfqpoint{2.509389in}{1.259490in}}%
\pgfpathlineto{\pgfqpoint{2.516242in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{2.523096in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{2.529950in}{1.276478in}}%
\pgfpathlineto{\pgfqpoint{2.536803in}{1.279608in}}%
\pgfpathlineto{\pgfqpoint{2.543657in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{2.550511in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.557365in}{1.293019in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{2.584779in}{1.306878in}}%
\pgfpathlineto{\pgfqpoint{2.584779in}{1.306878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.830228in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{2.584779in}{1.805341in}}%
\pgfpathlineto{\pgfqpoint{2.584779in}{1.805341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672507in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822708in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{2.029839in}{1.268787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052756in}{1.268787in}}{\pgfqpoint{2.052756in}{1.291703in}}%
\pgfpathlineto{\pgfqpoint{2.052756in}{1.784792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052756in}{1.807708in}}{\pgfqpoint{2.029839in}{1.807708in}}%
\pgfpathlineto{\pgfqpoint{0.822708in}{1.807708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.799792in}{1.807708in}}{\pgfqpoint{0.799792in}{1.784792in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{1.291703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.799792in}{1.268787in}}{\pgfqpoint{0.822708in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.822708in}{1.268787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845625in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{0.960208in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{1.074792in}{1.714923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166458in,y=1.674818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1-hop NAPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845625in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{0.960208in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{1.074792in}{1.546740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166458in,y=1.506636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2-hop NAPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845625in}{1.378558in}}%
\pgfpathlineto{\pgfqpoint{0.960208in}{1.378558in}}%
\pgfpathlineto{\pgfqpoint{1.074792in}{1.378558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166458in,y=1.338454in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Arrived Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334993in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422721in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.422721in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422721in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108092in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.108092in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108092in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793464in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.793464in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.793464in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299996in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334993in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.937752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027122in, y=0.894224in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334993in}{1.694726in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.694726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027122in, y=1.651198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971566in,y=1.208750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cal. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422721in}{0.711995in}}%
\pgfpathlineto{\pgfqpoint{3.436428in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{3.443282in}{0.703848in}}%
\pgfpathlineto{\pgfqpoint{3.450135in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{3.456989in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{3.470697in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{3.484404in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{3.491258in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{3.498111in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{0.711606in}}%
\pgfpathlineto{\pgfqpoint{3.511819in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{3.525526in}{0.720101in}}%
\pgfpathlineto{\pgfqpoint{3.532380in}{0.720101in}}%
\pgfpathlineto{\pgfqpoint{3.539234in}{0.716556in}}%
\pgfpathlineto{\pgfqpoint{3.546087in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.723098in}}%
\pgfpathlineto{\pgfqpoint{3.559795in}{0.729513in}}%
\pgfpathlineto{\pgfqpoint{3.594063in}{0.745023in}}%
\pgfpathlineto{\pgfqpoint{3.600917in}{0.742704in}}%
\pgfpathlineto{\pgfqpoint{3.607771in}{0.747137in}}%
\pgfpathlineto{\pgfqpoint{3.614625in}{0.748601in}}%
\pgfpathlineto{\pgfqpoint{3.621478in}{0.754395in}}%
\pgfpathlineto{\pgfqpoint{3.628332in}{0.757253in}}%
\pgfpathlineto{\pgfqpoint{3.635186in}{0.754780in}}%
\pgfpathlineto{\pgfqpoint{3.642040in}{0.746043in}}%
\pgfpathlineto{\pgfqpoint{3.648893in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{3.662601in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{3.669454in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{3.676308in}{0.745830in}}%
\pgfpathlineto{\pgfqpoint{3.690016in}{0.748439in}}%
\pgfpathlineto{\pgfqpoint{3.703723in}{0.758673in}}%
\pgfpathlineto{\pgfqpoint{3.710577in}{0.759931in}}%
\pgfpathlineto{\pgfqpoint{3.724284in}{0.767374in}}%
\pgfpathlineto{\pgfqpoint{3.731138in}{0.768599in}}%
\pgfpathlineto{\pgfqpoint{3.737992in}{0.768599in}}%
\pgfpathlineto{\pgfqpoint{3.744845in}{0.766226in}}%
\pgfpathlineto{\pgfqpoint{3.751699in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{3.758553in}{0.769819in}}%
\pgfpathlineto{\pgfqpoint{3.765406in}{0.762897in}}%
\pgfpathlineto{\pgfqpoint{3.772260in}{0.761896in}}%
\pgfpathlineto{\pgfqpoint{3.779114in}{0.763040in}}%
\pgfpathlineto{\pgfqpoint{3.785968in}{0.763040in}}%
\pgfpathlineto{\pgfqpoint{3.799675in}{0.755547in}}%
\pgfpathlineto{\pgfqpoint{3.806529in}{0.755547in}}%
\pgfpathlineto{\pgfqpoint{3.813382in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{3.820236in}{0.749565in}}%
\pgfpathlineto{\pgfqpoint{3.827090in}{0.745612in}}%
\pgfpathlineto{\pgfqpoint{3.840797in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{3.847651in}{0.747137in}}%
\pgfpathlineto{\pgfqpoint{3.854505in}{0.743341in}}%
\pgfpathlineto{\pgfqpoint{3.868212in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.875066in}{0.750682in}}%
\pgfpathlineto{\pgfqpoint{3.888773in}{0.751028in}}%
\pgfpathlineto{\pgfqpoint{3.895627in}{0.755074in}}%
\pgfpathlineto{\pgfqpoint{3.902481in}{0.752359in}}%
\pgfpathlineto{\pgfqpoint{3.923042in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{3.929896in}{0.753639in}}%
\pgfpathlineto{\pgfqpoint{3.936749in}{0.753639in}}%
\pgfpathlineto{\pgfqpoint{3.943603in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{3.950457in}{0.757519in}}%
\pgfpathlineto{\pgfqpoint{3.984725in}{0.754441in}}%
\pgfpathlineto{\pgfqpoint{3.991579in}{0.755366in}}%
\pgfpathlineto{\pgfqpoint{3.998433in}{0.758124in}}%
\pgfpathlineto{\pgfqpoint{4.005287in}{0.755600in}}%
\pgfpathlineto{\pgfqpoint{4.012140in}{0.755600in}}%
\pgfpathlineto{\pgfqpoint{4.018994in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{4.032701in}{0.757609in}}%
\pgfpathlineto{\pgfqpoint{4.039555in}{0.759381in}}%
\pgfpathlineto{\pgfqpoint{4.046409in}{0.752781in}}%
\pgfpathlineto{\pgfqpoint{4.053263in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{4.066970in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{4.080677in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{4.087531in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.741634in}}%
\pgfpathlineto{\pgfqpoint{4.114946in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{4.121800in}{0.740804in}}%
\pgfpathlineto{\pgfqpoint{4.135507in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.142361in}{0.741214in}}%
\pgfpathlineto{\pgfqpoint{4.149215in}{0.735662in}}%
\pgfpathlineto{\pgfqpoint{4.156068in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{4.162922in}{0.731887in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{0.736700in}}%
\pgfpathlineto{\pgfqpoint{4.190337in}{0.735632in}}%
\pgfpathlineto{\pgfqpoint{4.204044in}{0.737876in}}%
\pgfpathlineto{\pgfqpoint{4.210898in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{4.224606in}{0.735035in}}%
\pgfpathlineto{\pgfqpoint{4.238313in}{0.737957in}}%
\pgfpathlineto{\pgfqpoint{4.245167in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{4.272582in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{4.279435in}{0.740862in}}%
\pgfpathlineto{\pgfqpoint{4.299996in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{4.320558in}{0.747002in}}%
\pgfpathlineto{\pgfqpoint{4.327411in}{0.744592in}}%
\pgfpathlineto{\pgfqpoint{4.341119in}{0.738309in}}%
\pgfpathlineto{\pgfqpoint{4.347972in}{0.738309in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{0.735181in}}%
\pgfpathlineto{\pgfqpoint{4.368534in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{4.382241in}{0.735562in}}%
\pgfpathlineto{\pgfqpoint{4.389095in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{4.395949in}{0.731097in}}%
\pgfpathlineto{\pgfqpoint{4.402802in}{0.729656in}}%
\pgfpathlineto{\pgfqpoint{4.416510in}{0.730274in}}%
\pgfpathlineto{\pgfqpoint{4.423363in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{4.437071in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{4.443925in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{4.450778in}{0.727451in}}%
\pgfpathlineto{\pgfqpoint{4.457632in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{4.491901in}{0.732065in}}%
\pgfpathlineto{\pgfqpoint{4.505608in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{4.533023in}{0.732237in}}%
\pgfpathlineto{\pgfqpoint{4.539877in}{0.733939in}}%
\pgfpathlineto{\pgfqpoint{4.560438in}{0.733164in}}%
\pgfpathlineto{\pgfqpoint{4.567291in}{0.731284in}}%
\pgfpathlineto{\pgfqpoint{4.574145in}{0.732402in}}%
\pgfpathlineto{\pgfqpoint{4.580999in}{0.732206in}}%
\pgfpathlineto{\pgfqpoint{4.587853in}{0.730363in}}%
\pgfpathlineto{\pgfqpoint{4.601560in}{0.731638in}}%
\pgfpathlineto{\pgfqpoint{4.628975in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{4.635829in}{0.735710in}}%
\pgfpathlineto{\pgfqpoint{4.642682in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{4.663244in}{0.738627in}}%
\pgfpathlineto{\pgfqpoint{4.676951in}{0.735897in}}%
\pgfpathlineto{\pgfqpoint{4.683805in}{0.735897in}}%
\pgfpathlineto{\pgfqpoint{4.697512in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{4.724927in}{0.741966in}}%
\pgfpathlineto{\pgfqpoint{4.745488in}{0.745456in}}%
\pgfpathlineto{\pgfqpoint{4.766049in}{0.747137in}}%
\pgfpathlineto{\pgfqpoint{4.772903in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{4.779757in}{0.749574in}}%
\pgfpathlineto{\pgfqpoint{4.793464in}{0.751028in}}%
\pgfpathlineto{\pgfqpoint{4.807172in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{4.814025in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{4.827733in}{0.751819in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{0.748837in}}%
\pgfpathlineto{\pgfqpoint{4.848294in}{0.749308in}}%
\pgfpathlineto{\pgfqpoint{4.862001in}{0.752584in}}%
\pgfpathlineto{\pgfqpoint{4.875709in}{0.753978in}}%
\pgfpathlineto{\pgfqpoint{4.882563in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{4.896270in}{0.754235in}}%
\pgfpathlineto{\pgfqpoint{4.916831in}{0.756054in}}%
\pgfpathlineto{\pgfqpoint{4.930539in}{0.757863in}}%
\pgfpathlineto{\pgfqpoint{4.937392in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{4.944246in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{4.957953in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{4.964807in}{0.756047in}}%
\pgfpathlineto{\pgfqpoint{4.992222in}{0.759192in}}%
\pgfpathlineto{\pgfqpoint{4.999076in}{0.759192in}}%
\pgfpathlineto{\pgfqpoint{5.012783in}{0.761345in}}%
\pgfpathlineto{\pgfqpoint{5.019637in}{0.761774in}}%
\pgfpathlineto{\pgfqpoint{5.026491in}{0.760557in}}%
\pgfpathlineto{\pgfqpoint{5.060759in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{5.067613in}{0.760697in}}%
\pgfpathlineto{\pgfqpoint{5.074467in}{0.759931in}}%
\pgfpathlineto{\pgfqpoint{5.101882in}{0.763260in}}%
\pgfpathlineto{\pgfqpoint{5.108735in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{5.136150in}{0.761435in}}%
\pgfpathlineto{\pgfqpoint{5.143004in}{0.760692in}}%
\pgfpathlineto{\pgfqpoint{5.149858in}{0.761094in}}%
\pgfpathlineto{\pgfqpoint{5.163565in}{0.764293in}}%
\pgfpathlineto{\pgfqpoint{5.170419in}{0.764691in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{0.766277in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{0.766277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.422721in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{3.429574in}{0.618906in}}%
\pgfpathlineto{\pgfqpoint{3.436428in}{0.620693in}}%
\pgfpathlineto{\pgfqpoint{3.443282in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{3.450135in}{0.626509in}}%
\pgfpathlineto{\pgfqpoint{3.456989in}{0.623076in}}%
\pgfpathlineto{\pgfqpoint{3.477550in}{0.621069in}}%
\pgfpathlineto{\pgfqpoint{3.484404in}{0.620703in}}%
\pgfpathlineto{\pgfqpoint{3.491258in}{0.623457in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{0.622800in}}%
\pgfpathlineto{\pgfqpoint{3.511819in}{0.621565in}}%
\pgfpathlineto{\pgfqpoint{3.518673in}{0.622182in}}%
\pgfpathlineto{\pgfqpoint{3.525526in}{0.621090in}}%
\pgfpathlineto{\pgfqpoint{3.546087in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{3.559795in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{3.573502in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{3.580356in}{0.625347in}}%
\pgfpathlineto{\pgfqpoint{3.587210in}{0.622905in}}%
\pgfpathlineto{\pgfqpoint{3.594063in}{0.622750in}}%
\pgfpathlineto{\pgfqpoint{3.600917in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{3.607771in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{3.628332in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{3.635186in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{3.642040in}{0.622090in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.620888in}}%
\pgfpathlineto{\pgfqpoint{3.703723in}{0.622643in}}%
\pgfpathlineto{\pgfqpoint{3.717430in}{0.618679in}}%
\pgfpathlineto{\pgfqpoint{3.737992in}{0.617378in}}%
\pgfpathlineto{\pgfqpoint{3.744845in}{0.621508in}}%
\pgfpathlineto{\pgfqpoint{3.758553in}{0.622631in}}%
\pgfpathlineto{\pgfqpoint{3.765406in}{0.615522in}}%
\pgfpathlineto{\pgfqpoint{3.799675in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{3.806529in}{0.612159in}}%
\pgfpathlineto{\pgfqpoint{3.847651in}{0.614417in}}%
\pgfpathlineto{\pgfqpoint{3.861358in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{3.868212in}{0.617815in}}%
\pgfpathlineto{\pgfqpoint{3.875066in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{3.881920in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{3.888773in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{3.895627in}{0.626204in}}%
\pgfpathlineto{\pgfqpoint{3.916188in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{3.929896in}{0.620896in}}%
\pgfpathlineto{\pgfqpoint{3.936749in}{0.619976in}}%
\pgfpathlineto{\pgfqpoint{3.957311in}{0.621842in}}%
\pgfpathlineto{\pgfqpoint{3.971018in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{4.005287in}{0.620702in}}%
\pgfpathlineto{\pgfqpoint{4.012140in}{0.620018in}}%
\pgfpathlineto{\pgfqpoint{4.018994in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{4.025848in}{0.622562in}}%
\pgfpathlineto{\pgfqpoint{4.032701in}{0.623788in}}%
\pgfpathlineto{\pgfqpoint{4.046409in}{0.622991in}}%
\pgfpathlineto{\pgfqpoint{4.060116in}{0.621229in}}%
\pgfpathlineto{\pgfqpoint{4.080677in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{4.108092in}{0.621496in}}%
\pgfpathlineto{\pgfqpoint{4.114946in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{4.142361in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{4.149215in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{4.162922in}{0.648806in}}%
\pgfpathlineto{\pgfqpoint{4.169776in}{0.742127in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{4.190337in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{4.204044in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{4.279435in}{0.744574in}}%
\pgfpathlineto{\pgfqpoint{4.286289in}{0.743751in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{4.299996in}{0.750410in}}%
\pgfpathlineto{\pgfqpoint{4.306850in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{4.313704in}{0.753646in}}%
\pgfpathlineto{\pgfqpoint{4.327411in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{4.334265in}{0.758703in}}%
\pgfpathlineto{\pgfqpoint{4.375387in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{4.382241in}{0.758165in}}%
\pgfpathlineto{\pgfqpoint{4.389095in}{0.759582in}}%
\pgfpathlineto{\pgfqpoint{4.464486in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{4.478193in}{0.759524in}}%
\pgfpathlineto{\pgfqpoint{4.485047in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{4.491901in}{0.801720in}}%
\pgfpathlineto{\pgfqpoint{4.512462in}{0.801015in}}%
\pgfpathlineto{\pgfqpoint{4.526169in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{4.539877in}{0.801941in}}%
\pgfpathlineto{\pgfqpoint{4.574145in}{0.803732in}}%
\pgfpathlineto{\pgfqpoint{4.580999in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{4.594706in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{4.601560in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{4.615268in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{4.628975in}{0.806243in}}%
\pgfpathlineto{\pgfqpoint{4.642682in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{4.656390in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{4.670097in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{4.676951in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{4.711220in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{4.724927in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{4.752342in}{0.810883in}}%
\pgfpathlineto{\pgfqpoint{4.766049in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{4.834586in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{4.855148in}{0.810571in}}%
\pgfpathlineto{\pgfqpoint{4.882563in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{4.889416in}{0.809026in}}%
\pgfpathlineto{\pgfqpoint{4.896270in}{0.810545in}}%
\pgfpathlineto{\pgfqpoint{4.923685in}{0.809692in}}%
\pgfpathlineto{\pgfqpoint{4.951100in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{4.957953in}{0.810091in}}%
\pgfpathlineto{\pgfqpoint{4.978515in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{5.005929in}{0.808566in}}%
\pgfpathlineto{\pgfqpoint{5.033344in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{5.047052in}{0.807071in}}%
\pgfpathlineto{\pgfqpoint{5.101882in}{0.805919in}}%
\pgfpathlineto{\pgfqpoint{5.122443in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{5.136150in}{0.808548in}}%
\pgfpathlineto{\pgfqpoint{5.156711in}{0.809745in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{0.808793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.334993in}{0.552500in}}{\pgfqpoint{1.930007in}{1.312500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.334993in}{1.805341in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.805341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334993in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334993in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334993in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919082in}{1.107471in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{1.107471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.107471in}}{\pgfqpoint{5.207708in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{1.287112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.310029in}}{\pgfqpoint{5.184792in}{1.310029in}}%
\pgfpathlineto{\pgfqpoint{3.919082in}{1.310029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.896166in}{1.310029in}}{\pgfqpoint{3.896166in}{1.287112in}}%
\pgfpathlineto{\pgfqpoint{3.896166in}{1.130388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.896166in}{1.107471in}}{\pgfqpoint{3.919082in}{1.107471in}}%
\pgfpathlineto{\pgfqpoint{3.919082in}{1.107471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941999in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{4.171166in}{1.217243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262832in,y=1.177139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont No. Cal. Nodes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/daps-comparison-rerun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204916in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204916in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702332in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.702332in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702332in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199748in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.199748in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199748in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670000in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.847917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.804388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.143333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.099805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.690638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.029583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.986055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.603253in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-0.725753in}}%
\pgfpathlineto{\pgfqpoint{0.732371in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.448641in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{0.806983in}{1.457005in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.476097in}}%
\pgfpathlineto{\pgfqpoint{0.856725in}{1.454236in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{1.494711in}}%
\pgfpathlineto{\pgfqpoint{0.931337in}{1.502424in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{1.513867in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{1.521090in}}%
\pgfpathlineto{\pgfqpoint{1.030820in}{1.535044in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.539723in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{1.545400in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.541355in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{1.559517in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{1.566517in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{1.229787in}{1.579365in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{1.579144in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.588647in}}%
\pgfpathlineto{\pgfqpoint{1.329270in}{1.589858in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{1.428753in}{1.594330in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.587733in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.587714in}}%
\pgfpathlineto{\pgfqpoint{1.528236in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{1.553107in}{1.586799in}}%
\pgfpathlineto{\pgfqpoint{1.577978in}{1.591895in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.589246in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.591561in}}%
\pgfpathlineto{\pgfqpoint{1.652590in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{1.702332in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{1.727203in}{1.590579in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{1.591630in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{1.590593in}}%
\pgfpathlineto{\pgfqpoint{1.801815in}{1.591835in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{1.587253in}}%
\pgfpathlineto{\pgfqpoint{1.851557in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{1.876428in}{1.587694in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.586769in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{1.588360in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{2.000782in}{1.590544in}}%
\pgfpathlineto{\pgfqpoint{2.025652in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{1.592813in}}%
\pgfpathlineto{\pgfqpoint{2.075394in}{1.595149in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{1.595267in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.592508in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{2.174877in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{2.199748in}{1.594489in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.594865in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.591312in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{1.592751in}}%
\pgfpathlineto{\pgfqpoint{2.324102in}{1.592709in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{1.592767in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{1.592514in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{1.591531in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{1.594566in}}%
\pgfpathlineto{\pgfqpoint{2.473327in}{1.596559in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.594397in}}%
\pgfpathlineto{\pgfqpoint{2.547939in}{1.594893in}}%
\pgfpathlineto{\pgfqpoint{2.572810in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{1.593800in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{1.864769in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{1.864769in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{2.572810in}{1.864992in}}%
\pgfpathlineto{\pgfqpoint{2.547939in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.865359in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{1.865595in}}%
\pgfpathlineto{\pgfqpoint{2.473327in}{1.865951in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{1.866342in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{1.866359in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.865250in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{1.862858in}}%
\pgfpathlineto{\pgfqpoint{2.324102in}{1.862175in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{1.863718in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.865916in}}%
\pgfpathlineto{\pgfqpoint{2.199748in}{1.865182in}}%
\pgfpathlineto{\pgfqpoint{2.174877in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.862769in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{1.860621in}}%
\pgfpathlineto{\pgfqpoint{2.075394in}{1.861587in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{2.025652in}{1.863549in}}%
\pgfpathlineto{\pgfqpoint{2.000782in}{1.865296in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{1.864674in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{1.864022in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.864585in}}%
\pgfpathlineto{\pgfqpoint{1.876428in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{1.851557in}{1.863435in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{1.863757in}}%
\pgfpathlineto{\pgfqpoint{1.801815in}{1.866566in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{1.866204in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{1.867423in}}%
\pgfpathlineto{\pgfqpoint{1.727203in}{1.869401in}}%
\pgfpathlineto{\pgfqpoint{1.702332in}{1.870398in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.873105in}}%
\pgfpathlineto{\pgfqpoint{1.652590in}{1.876745in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.875177in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{1.577978in}{1.876438in}}%
\pgfpathlineto{\pgfqpoint{1.553107in}{1.879103in}}%
\pgfpathlineto{\pgfqpoint{1.528236in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.872981in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.874346in}}%
\pgfpathlineto{\pgfqpoint{1.428753in}{1.876447in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.877202in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{1.878027in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.878667in}}%
\pgfpathlineto{\pgfqpoint{1.329270in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{1.883127in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{1.890799in}}%
\pgfpathlineto{\pgfqpoint{1.229787in}{1.890092in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{1.890649in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{1.886906in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{1.885865in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{1.897758in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.898268in}}%
\pgfpathlineto{\pgfqpoint{1.030820in}{1.906969in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{1.912835in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{1.926312in}}%
\pgfpathlineto{\pgfqpoint{0.931337in}{1.914817in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{1.932367in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{0.856725in}{1.949322in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{0.806983in}{1.981933in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{1.968576in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.949495in}}%
\pgfpathlineto{\pgfqpoint{0.732371in}{1.977520in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.603253in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.603253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.603253in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-0.725753in}}%
\pgfpathlineto{\pgfqpoint{0.732371in}{1.404890in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.507257in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{1.539625in}}%
\pgfpathlineto{\pgfqpoint{0.806983in}{1.514951in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.526400in}}%
\pgfpathlineto{\pgfqpoint{0.856725in}{1.496997in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.527216in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{1.531372in}}%
\pgfpathlineto{\pgfqpoint{0.931337in}{1.543491in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{1.549229in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{1.562649in}}%
\pgfpathlineto{\pgfqpoint{1.030820in}{1.573237in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.578234in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{1.588010in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.585407in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{1.597305in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{1.598876in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{1.609072in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{1.616425in}}%
\pgfpathlineto{\pgfqpoint{1.229787in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.641985in}}%
\pgfpathlineto{\pgfqpoint{1.329270in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.645056in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{1.649744in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{1.428753in}{1.660998in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.662323in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.667060in}}%
\pgfpathlineto{\pgfqpoint{1.528236in}{1.671395in}}%
\pgfpathlineto{\pgfqpoint{1.553107in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{1.577978in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.685270in}}%
\pgfpathlineto{\pgfqpoint{1.652590in}{1.686033in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.692228in}}%
\pgfpathlineto{\pgfqpoint{1.702332in}{1.693955in}}%
\pgfpathlineto{\pgfqpoint{1.727203in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{1.700023in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{1.702967in}}%
\pgfpathlineto{\pgfqpoint{1.801815in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{1.708021in}}%
\pgfpathlineto{\pgfqpoint{1.851557in}{1.711527in}}%
\pgfpathlineto{\pgfqpoint{1.876428in}{1.717967in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{1.722124in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{1.724797in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{1.725847in}}%
\pgfpathlineto{\pgfqpoint{2.000782in}{1.729464in}}%
\pgfpathlineto{\pgfqpoint{2.025652in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{1.737154in}}%
\pgfpathlineto{\pgfqpoint{2.075394in}{1.741456in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{1.745068in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.744809in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.747313in}}%
\pgfpathlineto{\pgfqpoint{2.174877in}{1.750663in}}%
\pgfpathlineto{\pgfqpoint{2.199748in}{1.754621in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.756731in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.760222in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{2.324102in}{1.767160in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{1.770226in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.778640in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{1.780331in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{1.784507in}}%
\pgfpathlineto{\pgfqpoint{2.473327in}{1.787748in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{1.790034in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{2.547939in}{1.794050in}}%
\pgfpathlineto{\pgfqpoint{2.572810in}{1.796916in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{1.800620in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{2.066063in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{2.066063in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{2.063623in}}%
\pgfpathlineto{\pgfqpoint{2.572810in}{2.061263in}}%
\pgfpathlineto{\pgfqpoint{2.547939in}{2.058541in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{2.058164in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{2.473327in}{2.054120in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{2.052401in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{2.050446in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{2.048432in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{2.046275in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{2.044087in}}%
\pgfpathlineto{\pgfqpoint{2.324102in}{2.042298in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{2.040012in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{2.037561in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{2.036411in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{2.199748in}{2.032656in}}%
\pgfpathlineto{\pgfqpoint{2.174877in}{2.029604in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{2.027537in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{2.025054in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{2.022374in}}%
\pgfpathlineto{\pgfqpoint{2.075394in}{2.021328in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{2.020799in}}%
\pgfpathlineto{\pgfqpoint{2.025652in}{2.019664in}}%
\pgfpathlineto{\pgfqpoint{2.000782in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{2.014627in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{2.012376in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{2.005898in}}%
\pgfpathlineto{\pgfqpoint{1.876428in}{2.003689in}}%
\pgfpathlineto{\pgfqpoint{1.851557in}{2.002281in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{1.999165in}}%
\pgfpathlineto{\pgfqpoint{1.801815in}{1.998319in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{1.995547in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{1.993564in}}%
\pgfpathlineto{\pgfqpoint{1.727203in}{1.993265in}}%
\pgfpathlineto{\pgfqpoint{1.702332in}{1.990220in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.989604in}}%
\pgfpathlineto{\pgfqpoint{1.652590in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.983681in}}%
\pgfpathlineto{\pgfqpoint{1.577978in}{1.979821in}}%
\pgfpathlineto{\pgfqpoint{1.553107in}{1.977566in}}%
\pgfpathlineto{\pgfqpoint{1.528236in}{1.972650in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.969187in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.967147in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.965410in}}%
\pgfpathlineto{\pgfqpoint{1.428753in}{1.966140in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.964420in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{1.963783in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.962243in}}%
\pgfpathlineto{\pgfqpoint{1.329270in}{1.958895in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{1.955238in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{1.229787in}{1.953431in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{1.945619in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{1.940935in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{1.933513in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.936035in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{1.942475in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.939827in}}%
\pgfpathlineto{\pgfqpoint{1.030820in}{1.943198in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{1.952494in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{1.953305in}}%
\pgfpathlineto{\pgfqpoint{0.931337in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{1.957589in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.952900in}}%
\pgfpathlineto{\pgfqpoint{0.856725in}{1.971336in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.948995in}}%
\pgfpathlineto{\pgfqpoint{0.806983in}{1.991596in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{1.963924in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.955226in}}%
\pgfpathlineto{\pgfqpoint{0.732371in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.603253in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.603253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.732371in}{1.658864in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.699068in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{0.806983in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.707097in}}%
\pgfpathlineto{\pgfqpoint{0.856725in}{1.701779in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{1.713539in}}%
\pgfpathlineto{\pgfqpoint{0.931337in}{1.708621in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{1.718836in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{1.720227in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{1.030820in}{1.721007in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.714989in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{1.718892in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{1.722691in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{1.726711in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{1.733576in}}%
\pgfpathlineto{\pgfqpoint{1.229787in}{1.734729in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{1.734972in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{1.329270in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.733940in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{1.428753in}{1.735388in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.730357in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.730476in}}%
\pgfpathlineto{\pgfqpoint{1.528236in}{1.732377in}}%
\pgfpathlineto{\pgfqpoint{1.553107in}{1.732951in}}%
\pgfpathlineto{\pgfqpoint{1.577978in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{1.652590in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.732804in}}%
\pgfpathlineto{\pgfqpoint{1.702332in}{1.730181in}}%
\pgfpathlineto{\pgfqpoint{1.727203in}{1.729990in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{1.729527in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{1.728398in}}%
\pgfpathlineto{\pgfqpoint{1.801815in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{1.851557in}{1.724666in}}%
\pgfpathlineto{\pgfqpoint{1.876428in}{1.725371in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.725677in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{2.000782in}{1.727920in}}%
\pgfpathlineto{\pgfqpoint{2.025652in}{1.727815in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{2.075394in}{1.728368in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{1.727944in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.727639in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.727751in}}%
\pgfpathlineto{\pgfqpoint{2.174877in}{1.727960in}}%
\pgfpathlineto{\pgfqpoint{2.199748in}{1.729835in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{1.728451in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.727510in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{2.324102in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{1.727813in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{1.728348in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{1.730454in}}%
\pgfpathlineto{\pgfqpoint{2.473327in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{1.730721in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.729878in}}%
\pgfpathlineto{\pgfqpoint{2.547939in}{1.729377in}}%
\pgfpathlineto{\pgfqpoint{2.572810in}{1.729441in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{1.729948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.732371in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{1.731242in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{1.751774in}}%
\pgfpathlineto{\pgfqpoint{0.806983in}{1.753273in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.737698in}}%
\pgfpathlineto{\pgfqpoint{0.856725in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{1.740058in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{1.744480in}}%
\pgfpathlineto{\pgfqpoint{0.931337in}{1.741372in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{1.751267in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{1.753337in}}%
\pgfpathlineto{\pgfqpoint{1.030820in}{1.758217in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.759031in}}%
\pgfpathlineto{\pgfqpoint{1.080562in}{1.765242in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{1.765409in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{1.769905in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{1.777345in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{1.229787in}{1.787853in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{1.792123in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{1.795765in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.800088in}}%
\pgfpathlineto{\pgfqpoint{1.329270in}{1.801704in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.803650in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{1.806764in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.810709in}}%
\pgfpathlineto{\pgfqpoint{1.428753in}{1.813569in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.503366in}{1.818123in}}%
\pgfpathlineto{\pgfqpoint{1.528236in}{1.822022in}}%
\pgfpathlineto{\pgfqpoint{1.553107in}{1.826039in}}%
\pgfpathlineto{\pgfqpoint{1.577978in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.831928in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{1.835192in}}%
\pgfpathlineto{\pgfqpoint{1.652590in}{1.837508in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.840916in}}%
\pgfpathlineto{\pgfqpoint{1.702332in}{1.842087in}}%
\pgfpathlineto{\pgfqpoint{1.727203in}{1.844786in}}%
\pgfpathlineto{\pgfqpoint{1.752074in}{1.846793in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.801815in}{1.852817in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{1.851557in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{1.876428in}{1.860828in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{1.865905in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{1.870237in}}%
\pgfpathlineto{\pgfqpoint{2.000782in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{2.025652in}{1.877028in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{1.878977in}}%
\pgfpathlineto{\pgfqpoint{2.075394in}{1.881392in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{1.883721in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.884932in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.887425in}}%
\pgfpathlineto{\pgfqpoint{2.174877in}{1.890134in}}%
\pgfpathlineto{\pgfqpoint{2.199748in}{1.893639in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.895479in}}%
\pgfpathlineto{\pgfqpoint{2.249490in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.898891in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{1.901948in}}%
\pgfpathlineto{\pgfqpoint{2.324102in}{1.904729in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{1.907157in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{1.909953in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.913536in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{1.915389in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{1.918454in}}%
\pgfpathlineto{\pgfqpoint{2.473327in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{1.923017in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.924800in}}%
\pgfpathlineto{\pgfqpoint{2.547939in}{1.926295in}}%
\pgfpathlineto{\pgfqpoint{2.572810in}{1.929090in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{2.622552in}{1.935458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787708in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.195002in}{0.609792in}}{\pgfqpoint{2.195002in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.195002in}{1.125797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.195002in}{1.148713in}}{\pgfqpoint{2.172085in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{1.148713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{1.148713in}}{\pgfqpoint{0.764792in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{0.764792in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{0.609792in}}{\pgfqpoint{0.787708in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{1.055928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=1.015823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{0.887745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=0.847641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP (TPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP (TPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837416in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837416in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334832in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334832in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832248in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.832248in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832248in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302500in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.847917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=0.804388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.143333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.099805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.690638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.029583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.986055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897373in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{3.350727in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.708440in}}%
\pgfpathlineto{\pgfqpoint{3.364871in}{1.402424in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.495410in}}%
\pgfpathlineto{\pgfqpoint{3.414612in}{1.493066in}}%
\pgfpathlineto{\pgfqpoint{3.439483in}{1.457181in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{1.468366in}}%
\pgfpathlineto{\pgfqpoint{3.489225in}{1.495360in}}%
\pgfpathlineto{\pgfqpoint{3.514096in}{1.515015in}}%
\pgfpathlineto{\pgfqpoint{3.538966in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{3.563837in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{3.588708in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{3.613579in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{1.544870in}}%
\pgfpathlineto{\pgfqpoint{3.663320in}{1.556757in}}%
\pgfpathlineto{\pgfqpoint{3.688191in}{1.559390in}}%
\pgfpathlineto{\pgfqpoint{3.713062in}{1.558063in}}%
\pgfpathlineto{\pgfqpoint{3.737933in}{1.566136in}}%
\pgfpathlineto{\pgfqpoint{3.762804in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{3.787674in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{1.582140in}}%
\pgfpathlineto{\pgfqpoint{3.887158in}{1.570192in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{3.936899in}{1.564195in}}%
\pgfpathlineto{\pgfqpoint{3.961770in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{3.986641in}{1.564097in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{1.566600in}}%
\pgfpathlineto{\pgfqpoint{4.036382in}{1.568398in}}%
\pgfpathlineto{\pgfqpoint{4.061253in}{1.570855in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{1.576823in}}%
\pgfpathlineto{\pgfqpoint{4.110995in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{1.577587in}}%
\pgfpathlineto{\pgfqpoint{4.160736in}{1.578447in}}%
\pgfpathlineto{\pgfqpoint{4.185607in}{1.583205in}}%
\pgfpathlineto{\pgfqpoint{4.210478in}{1.579395in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{1.581840in}}%
\pgfpathlineto{\pgfqpoint{4.260220in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{4.285090in}{1.582838in}}%
\pgfpathlineto{\pgfqpoint{4.309961in}{1.584602in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{4.359703in}{1.581687in}}%
\pgfpathlineto{\pgfqpoint{4.384574in}{1.585177in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{4.434315in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{4.459186in}{1.590181in}}%
\pgfpathlineto{\pgfqpoint{4.484057in}{1.591722in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{1.593489in}}%
\pgfpathlineto{\pgfqpoint{4.533798in}{1.596271in}}%
\pgfpathlineto{\pgfqpoint{4.558669in}{1.598240in}}%
\pgfpathlineto{\pgfqpoint{4.583540in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{1.603072in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{1.604387in}}%
\pgfpathlineto{\pgfqpoint{4.658152in}{1.603807in}}%
\pgfpathlineto{\pgfqpoint{4.683023in}{1.605039in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{1.605719in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.606309in}}%
\pgfpathlineto{\pgfqpoint{4.757636in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{4.782506in}{1.607085in}}%
\pgfpathlineto{\pgfqpoint{4.807377in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{4.832248in}{1.606530in}}%
\pgfpathlineto{\pgfqpoint{4.857119in}{1.607196in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{1.607424in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.608858in}}%
\pgfpathlineto{\pgfqpoint{4.931731in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{4.956602in}{1.610115in}}%
\pgfpathlineto{\pgfqpoint{4.981473in}{1.611968in}}%
\pgfpathlineto{\pgfqpoint{5.006344in}{1.611922in}}%
\pgfpathlineto{\pgfqpoint{5.031214in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{5.056085in}{1.610041in}}%
\pgfpathlineto{\pgfqpoint{5.080956in}{1.611194in}}%
\pgfpathlineto{\pgfqpoint{5.105827in}{1.609235in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{1.609170in}}%
\pgfpathlineto{\pgfqpoint{5.155568in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{5.180439in}{1.612096in}}%
\pgfpathlineto{\pgfqpoint{5.205310in}{1.613249in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.613276in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{1.798863in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{1.798863in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.800808in}}%
\pgfpathlineto{\pgfqpoint{5.205310in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{5.180439in}{1.801480in}}%
\pgfpathlineto{\pgfqpoint{5.155568in}{1.803940in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{1.802722in}}%
\pgfpathlineto{\pgfqpoint{5.105827in}{1.803193in}}%
\pgfpathlineto{\pgfqpoint{5.080956in}{1.806680in}}%
\pgfpathlineto{\pgfqpoint{5.056085in}{1.808129in}}%
\pgfpathlineto{\pgfqpoint{5.031214in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{5.006344in}{1.808630in}}%
\pgfpathlineto{\pgfqpoint{4.981473in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{4.956602in}{1.808967in}}%
\pgfpathlineto{\pgfqpoint{4.931731in}{1.809913in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.811098in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{1.812705in}}%
\pgfpathlineto{\pgfqpoint{4.857119in}{1.812917in}}%
\pgfpathlineto{\pgfqpoint{4.832248in}{1.816718in}}%
\pgfpathlineto{\pgfqpoint{4.807377in}{1.816101in}}%
\pgfpathlineto{\pgfqpoint{4.782506in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{4.757636in}{1.819319in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{4.683023in}{1.821951in}}%
\pgfpathlineto{\pgfqpoint{4.658152in}{1.825969in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{1.827828in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{1.828435in}}%
\pgfpathlineto{\pgfqpoint{4.583540in}{1.827733in}}%
\pgfpathlineto{\pgfqpoint{4.558669in}{1.826703in}}%
\pgfpathlineto{\pgfqpoint{4.533798in}{1.827030in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.484057in}{1.828338in}}%
\pgfpathlineto{\pgfqpoint{4.459186in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{4.434315in}{1.831020in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.831734in}}%
\pgfpathlineto{\pgfqpoint{4.384574in}{1.832538in}}%
\pgfpathlineto{\pgfqpoint{4.359703in}{1.833641in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{1.834906in}}%
\pgfpathlineto{\pgfqpoint{4.309961in}{1.836489in}}%
\pgfpathlineto{\pgfqpoint{4.285090in}{1.835457in}}%
\pgfpathlineto{\pgfqpoint{4.260220in}{1.837637in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{1.838925in}}%
\pgfpathlineto{\pgfqpoint{4.210478in}{1.843386in}}%
\pgfpathlineto{\pgfqpoint{4.185607in}{1.849352in}}%
\pgfpathlineto{\pgfqpoint{4.160736in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{1.854581in}}%
\pgfpathlineto{\pgfqpoint{4.110995in}{1.853458in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{1.852935in}}%
\pgfpathlineto{\pgfqpoint{4.061253in}{1.853502in}}%
\pgfpathlineto{\pgfqpoint{4.036382in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{1.853627in}}%
\pgfpathlineto{\pgfqpoint{3.986641in}{1.858823in}}%
\pgfpathlineto{\pgfqpoint{3.961770in}{1.857020in}}%
\pgfpathlineto{\pgfqpoint{3.936899in}{1.861831in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{1.869823in}}%
\pgfpathlineto{\pgfqpoint{3.887158in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{1.878323in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{1.877159in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{3.787674in}{1.891683in}}%
\pgfpathlineto{\pgfqpoint{3.762804in}{1.897610in}}%
\pgfpathlineto{\pgfqpoint{3.737933in}{1.906623in}}%
\pgfpathlineto{\pgfqpoint{3.713062in}{1.908697in}}%
\pgfpathlineto{\pgfqpoint{3.688191in}{1.917371in}}%
\pgfpathlineto{\pgfqpoint{3.663320in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{3.613579in}{1.908079in}}%
\pgfpathlineto{\pgfqpoint{3.588708in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{3.563837in}{1.927808in}}%
\pgfpathlineto{\pgfqpoint{3.538966in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{3.514096in}{1.912919in}}%
\pgfpathlineto{\pgfqpoint{3.489225in}{1.906234in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{1.915226in}}%
\pgfpathlineto{\pgfqpoint{3.439483in}{1.928848in}}%
\pgfpathlineto{\pgfqpoint{3.414612in}{1.987006in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{2.031422in}}%
\pgfpathlineto{\pgfqpoint{3.364871in}{2.065910in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{3.350727in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{3.350727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{3.350727in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.708440in}}%
\pgfpathlineto{\pgfqpoint{3.364871in}{1.305501in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{3.414612in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{3.439483in}{1.302068in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{3.489225in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{3.514096in}{1.235312in}}%
\pgfpathlineto{\pgfqpoint{3.538966in}{1.233069in}}%
\pgfpathlineto{\pgfqpoint{3.563837in}{1.218704in}}%
\pgfpathlineto{\pgfqpoint{3.588708in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{3.613579in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{1.157123in}}%
\pgfpathlineto{\pgfqpoint{3.663320in}{1.128925in}}%
\pgfpathlineto{\pgfqpoint{3.688191in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{3.713062in}{1.095613in}}%
\pgfpathlineto{\pgfqpoint{3.737933in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{3.762804in}{1.061132in}}%
\pgfpathlineto{\pgfqpoint{3.787674in}{1.050411in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{1.015077in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{3.887158in}{0.975712in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{3.936899in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{3.961770in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{3.986641in}{0.899182in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{0.886588in}}%
\pgfpathlineto{\pgfqpoint{4.036382in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{4.061253in}{0.867670in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{4.110995in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{0.816259in}}%
\pgfpathlineto{\pgfqpoint{4.160736in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{4.185607in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{4.210478in}{0.766705in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{0.756767in}}%
\pgfpathlineto{\pgfqpoint{4.260220in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{4.285090in}{0.734701in}}%
\pgfpathlineto{\pgfqpoint{4.309961in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{0.704341in}}%
\pgfpathlineto{\pgfqpoint{4.359703in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{4.384574in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{4.434315in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{4.459186in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{4.484057in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{4.533798in}{0.613214in}}%
\pgfpathlineto{\pgfqpoint{4.558669in}{0.591504in}}%
\pgfpathlineto{\pgfqpoint{4.583540in}{0.585004in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{0.554978in}}%
\pgfpathlineto{\pgfqpoint{4.658152in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{4.683023in}{0.534741in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{0.521671in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.512850in}}%
\pgfpathlineto{\pgfqpoint{4.757636in}{0.502361in}}%
\pgfpathlineto{\pgfqpoint{4.782506in}{0.491379in}}%
\pgfpathlineto{\pgfqpoint{4.807377in}{0.480873in}}%
\pgfpathlineto{\pgfqpoint{4.832248in}{0.468899in}}%
\pgfpathlineto{\pgfqpoint{4.857119in}{0.457606in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{0.445849in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{4.931731in}{0.423908in}}%
\pgfpathlineto{\pgfqpoint{4.956602in}{0.414955in}}%
\pgfpathlineto{\pgfqpoint{4.981473in}{0.408071in}}%
\pgfpathlineto{\pgfqpoint{5.006344in}{0.399119in}}%
\pgfpathlineto{\pgfqpoint{5.031214in}{0.391351in}}%
\pgfpathlineto{\pgfqpoint{5.056085in}{0.379385in}}%
\pgfpathlineto{\pgfqpoint{5.080956in}{0.370064in}}%
\pgfpathlineto{\pgfqpoint{5.105827in}{0.361780in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{0.350533in}}%
\pgfpathlineto{\pgfqpoint{5.155568in}{0.341530in}}%
\pgfpathlineto{\pgfqpoint{5.180439in}{0.333249in}}%
\pgfpathlineto{\pgfqpoint{5.205310in}{0.327027in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{0.317898in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{0.309729in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{5.205310in}{0.933754in}}%
\pgfpathlineto{\pgfqpoint{5.180439in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{5.155568in}{0.953456in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{5.105827in}{0.966675in}}%
\pgfpathlineto{\pgfqpoint{5.080956in}{0.976433in}}%
\pgfpathlineto{\pgfqpoint{5.056085in}{0.982596in}}%
\pgfpathlineto{\pgfqpoint{5.031214in}{0.992127in}}%
\pgfpathlineto{\pgfqpoint{5.006344in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{4.981473in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{4.956602in}{1.024808in}}%
\pgfpathlineto{\pgfqpoint{4.931731in}{1.035112in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{4.857119in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{4.832248in}{1.069825in}}%
\pgfpathlineto{\pgfqpoint{4.807377in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{4.782506in}{1.090401in}}%
\pgfpathlineto{\pgfqpoint{4.757636in}{1.097522in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.104726in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{1.109946in}}%
\pgfpathlineto{\pgfqpoint{4.683023in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{4.658152in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{1.153242in}}%
\pgfpathlineto{\pgfqpoint{4.583540in}{1.159022in}}%
\pgfpathlineto{\pgfqpoint{4.558669in}{1.175442in}}%
\pgfpathlineto{\pgfqpoint{4.533798in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{1.191401in}}%
\pgfpathlineto{\pgfqpoint{4.484057in}{1.201163in}}%
\pgfpathlineto{\pgfqpoint{4.459186in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{4.434315in}{1.218204in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.224019in}}%
\pgfpathlineto{\pgfqpoint{4.384574in}{1.238369in}}%
\pgfpathlineto{\pgfqpoint{4.359703in}{1.250616in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{4.309961in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{4.285090in}{1.282501in}}%
\pgfpathlineto{\pgfqpoint{4.260220in}{1.298143in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{1.307804in}}%
\pgfpathlineto{\pgfqpoint{4.210478in}{1.324255in}}%
\pgfpathlineto{\pgfqpoint{4.185607in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{4.160736in}{1.354516in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{1.373719in}}%
\pgfpathlineto{\pgfqpoint{4.110995in}{1.381407in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{1.395973in}}%
\pgfpathlineto{\pgfqpoint{4.061253in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{4.036382in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{1.447310in}}%
\pgfpathlineto{\pgfqpoint{3.986641in}{1.460147in}}%
\pgfpathlineto{\pgfqpoint{3.961770in}{1.466416in}}%
\pgfpathlineto{\pgfqpoint{3.936899in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{3.887158in}{1.515412in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{1.549004in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{3.787674in}{1.579215in}}%
\pgfpathlineto{\pgfqpoint{3.762804in}{1.603224in}}%
\pgfpathlineto{\pgfqpoint{3.737933in}{1.625106in}}%
\pgfpathlineto{\pgfqpoint{3.713062in}{1.648930in}}%
\pgfpathlineto{\pgfqpoint{3.688191in}{1.665253in}}%
\pgfpathlineto{\pgfqpoint{3.663320in}{1.679599in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{1.690885in}}%
\pgfpathlineto{\pgfqpoint{3.613579in}{1.701896in}}%
\pgfpathlineto{\pgfqpoint{3.588708in}{1.737523in}}%
\pgfpathlineto{\pgfqpoint{3.563837in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{3.538966in}{1.785878in}}%
\pgfpathlineto{\pgfqpoint{3.514096in}{1.792000in}}%
\pgfpathlineto{\pgfqpoint{3.489225in}{1.802116in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{1.796522in}}%
\pgfpathlineto{\pgfqpoint{3.439483in}{1.854682in}}%
\pgfpathlineto{\pgfqpoint{3.414612in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.980165in}}%
\pgfpathlineto{\pgfqpoint{3.364871in}{2.035398in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{3.350727in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{3.350727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.364871in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{3.414612in}{1.740036in}}%
\pgfpathlineto{\pgfqpoint{3.439483in}{1.693014in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{1.691796in}}%
\pgfpathlineto{\pgfqpoint{3.489225in}{1.700797in}}%
\pgfpathlineto{\pgfqpoint{3.514096in}{1.713967in}}%
\pgfpathlineto{\pgfqpoint{3.538966in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{3.563837in}{1.727616in}}%
\pgfpathlineto{\pgfqpoint{3.588708in}{1.731218in}}%
\pgfpathlineto{\pgfqpoint{3.613579in}{1.724516in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{3.663320in}{1.737797in}}%
\pgfpathlineto{\pgfqpoint{3.688191in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{3.713062in}{1.733380in}}%
\pgfpathlineto{\pgfqpoint{3.737933in}{1.736380in}}%
\pgfpathlineto{\pgfqpoint{3.762804in}{1.733820in}}%
\pgfpathlineto{\pgfqpoint{3.787674in}{1.729576in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{1.730128in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{1.729445in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{1.730232in}}%
\pgfpathlineto{\pgfqpoint{3.887158in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{1.718254in}}%
\pgfpathlineto{\pgfqpoint{3.936899in}{1.713013in}}%
\pgfpathlineto{\pgfqpoint{3.961770in}{1.710316in}}%
\pgfpathlineto{\pgfqpoint{3.986641in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{4.036382in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{4.061253in}{1.712178in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{1.714879in}}%
\pgfpathlineto{\pgfqpoint{4.110995in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{1.716084in}}%
\pgfpathlineto{\pgfqpoint{4.160736in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{4.185607in}{1.716278in}}%
\pgfpathlineto{\pgfqpoint{4.210478in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{4.260220in}{1.709908in}}%
\pgfpathlineto{\pgfqpoint{4.285090in}{1.709147in}}%
\pgfpathlineto{\pgfqpoint{4.309961in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{1.708921in}}%
\pgfpathlineto{\pgfqpoint{4.359703in}{1.707664in}}%
\pgfpathlineto{\pgfqpoint{4.384574in}{1.708857in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{1.709995in}}%
\pgfpathlineto{\pgfqpoint{4.434315in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{4.459186in}{1.710413in}}%
\pgfpathlineto{\pgfqpoint{4.484057in}{1.710030in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{4.533798in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{4.558669in}{1.712471in}}%
\pgfpathlineto{\pgfqpoint{4.583540in}{1.713614in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{1.716108in}}%
\pgfpathlineto{\pgfqpoint{4.658152in}{1.714888in}}%
\pgfpathlineto{\pgfqpoint{4.683023in}{1.713495in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{1.712797in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{1.712968in}}%
\pgfpathlineto{\pgfqpoint{4.757636in}{1.713132in}}%
\pgfpathlineto{\pgfqpoint{4.782506in}{1.711763in}}%
\pgfpathlineto{\pgfqpoint{4.807377in}{1.711743in}}%
\pgfpathlineto{\pgfqpoint{4.832248in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{4.857119in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{1.710065in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.709978in}}%
\pgfpathlineto{\pgfqpoint{4.931731in}{1.709064in}}%
\pgfpathlineto{\pgfqpoint{4.956602in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{4.981473in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{5.006344in}{1.710276in}}%
\pgfpathlineto{\pgfqpoint{5.031214in}{1.710193in}}%
\pgfpathlineto{\pgfqpoint{5.056085in}{1.709085in}}%
\pgfpathlineto{\pgfqpoint{5.080956in}{1.708937in}}%
\pgfpathlineto{\pgfqpoint{5.105827in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{1.705946in}}%
\pgfpathlineto{\pgfqpoint{5.155568in}{1.707546in}}%
\pgfpathlineto{\pgfqpoint{5.180439in}{1.706788in}}%
\pgfpathlineto{\pgfqpoint{5.205310in}{1.706681in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{1.705937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.925000in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.364871in}{1.670449in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{3.414612in}{1.607001in}}%
\pgfpathlineto{\pgfqpoint{3.439483in}{1.578375in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{3.489225in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{3.514096in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{3.538966in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{3.563837in}{1.485257in}}%
\pgfpathlineto{\pgfqpoint{3.588708in}{1.464695in}}%
\pgfpathlineto{\pgfqpoint{3.613579in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{3.638450in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{3.663320in}{1.404262in}}%
\pgfpathlineto{\pgfqpoint{3.688191in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{3.713062in}{1.372271in}}%
\pgfpathlineto{\pgfqpoint{3.737933in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.762804in}{1.332178in}}%
\pgfpathlineto{\pgfqpoint{3.787674in}{1.314813in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{1.296478in}}%
\pgfpathlineto{\pgfqpoint{3.837416in}{1.282040in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{1.267571in}}%
\pgfpathlineto{\pgfqpoint{3.887158in}{1.245562in}}%
\pgfpathlineto{\pgfqpoint{3.912028in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{3.936899in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{3.961770in}{1.189618in}}%
\pgfpathlineto{\pgfqpoint{3.986641in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{4.036382in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{4.061253in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{4.086124in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{4.110995in}{1.109620in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{1.094989in}}%
\pgfpathlineto{\pgfqpoint{4.160736in}{1.076771in}}%
\pgfpathlineto{\pgfqpoint{4.185607in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{4.210478in}{1.045480in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{1.032286in}}%
\pgfpathlineto{\pgfqpoint{4.260220in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{4.285090in}{1.008601in}}%
\pgfpathlineto{\pgfqpoint{4.309961in}{0.997821in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{4.359703in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{4.384574in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{4.409444in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{4.434315in}{0.942541in}}%
\pgfpathlineto{\pgfqpoint{4.459186in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{4.484057in}{0.919299in}}%
\pgfpathlineto{\pgfqpoint{4.508928in}{0.906472in}}%
\pgfpathlineto{\pgfqpoint{4.533798in}{0.897624in}}%
\pgfpathlineto{\pgfqpoint{4.558669in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{4.583540in}{0.872013in}}%
\pgfpathlineto{\pgfqpoint{4.608411in}{0.862161in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{4.658152in}{0.838110in}}%
\pgfpathlineto{\pgfqpoint{4.683023in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{0.815808in}}%
\pgfpathlineto{\pgfqpoint{4.732765in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{4.757636in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{4.782506in}{0.790890in}}%
\pgfpathlineto{\pgfqpoint{4.807377in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{4.832248in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{4.857119in}{0.757868in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.931731in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{4.956602in}{0.719882in}}%
\pgfpathlineto{\pgfqpoint{4.981473in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{5.006344in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{5.031214in}{0.691739in}}%
\pgfpathlineto{\pgfqpoint{5.056085in}{0.680990in}}%
\pgfpathlineto{\pgfqpoint{5.080956in}{0.673249in}}%
\pgfpathlineto{\pgfqpoint{5.105827in}{0.664228in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{5.155568in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{5.180439in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{5.205310in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{5.230181in}{0.621749in}}%
\pgfpathlineto{\pgfqpoint{5.255052in}{0.613179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702224in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{1.728787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.728787in}}{\pgfqpoint{5.207708in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{2.244792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{2.267708in}}{\pgfqpoint{5.184792in}{2.267708in}}%
\pgfpathlineto{\pgfqpoint{3.702224in}{2.267708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679308in}{2.267708in}}{\pgfqpoint{3.679308in}{2.244792in}}%
\pgfpathlineto{\pgfqpoint{3.679308in}{1.751703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679308in}{1.728787in}}{\pgfqpoint{3.702224in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{3.702224in}{1.728787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.725141in}{2.174923in}}%
\pgfpathlineto{\pgfqpoint{3.839724in}{2.174923in}}%
\pgfpathlineto{\pgfqpoint{3.954308in}{2.174923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045974in,y=2.134818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725141in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{3.839724in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{3.954308in}{2.006740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045974in,y=1.966636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP (DAPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725141in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{3.839724in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{3.954308in}{1.838558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045974in,y=1.798454in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP (DAPS)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/daps-comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789678in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214480in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.214480in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214480in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639281in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639281in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064083in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.064083in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064083in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488885in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.488885in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488885in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611457in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.847917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.804388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.143333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.099805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.690638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.029583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.986055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.790952in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.792084in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.793480in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{0.835132in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{1.952402in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.971510in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.886095in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.909820in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.860995in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.894782in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{0.882285in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.860590in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.836920in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.841128in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.859110in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.839673in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{0.917118in}{1.834275in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.935385in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.751048in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{0.951952in}{1.754221in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.761577in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.750789in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.741645in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.744584in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.751505in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.762924in}}%
\pgfpathlineto{\pgfqpoint{0.981688in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.801928in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.784744in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{1.013548in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.779121in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.783049in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.777347in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.767808in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.786030in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{1.037762in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.763257in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{1.767986in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{1.758992in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.762771in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.747861in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.749766in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.746697in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.742757in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.750836in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{1.752938in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.748361in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.740367in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.742115in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.748151in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.741998in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{1.742855in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.735034in}}%
\pgfpathlineto{\pgfqpoint{1.079393in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.733309in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.735022in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{1.731624in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.733321in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{1.093836in}{1.739935in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.750688in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.760460in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.753475in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.758657in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.751747in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{1.121023in}{1.750053in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.751522in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{1.123997in}{1.732667in}}%
\pgfpathlineto{\pgfqpoint{1.124422in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.743007in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.736374in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{1.132918in}{1.733436in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.741988in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.744780in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.745341in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.731406in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{1.157556in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.727375in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.736840in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.730829in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.732168in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{1.737467in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.731529in}}%
\pgfpathlineto{\pgfqpoint{1.170725in}{1.732851in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.748113in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{1.749349in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.749964in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{1.195788in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.751435in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.752630in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.773872in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{1.769617in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.778901in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.773633in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{1.227224in}{1.780585in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{1.228498in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.767717in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.768253in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.780299in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.775258in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.776290in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.780377in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.776408in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{1.781455in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.777531in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.779532in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.774635in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.767408in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.775879in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{1.278200in}{1.780879in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.784635in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.776333in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.780081in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.762780in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.761589in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{1.306662in}{1.776854in}}%
\pgfpathlineto{\pgfqpoint{1.307086in}{1.772457in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.773362in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.764810in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.768144in}}%
\pgfpathlineto{\pgfqpoint{1.321954in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.772994in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.768756in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.775710in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.768218in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.769084in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.764925in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.765794in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.767524in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.763389in}}%
\pgfpathlineto{\pgfqpoint{1.339796in}{1.764255in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.765981in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.761869in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.762733in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.766345in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.766767in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.765217in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.766044in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.762924in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.764165in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{1.761062in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{1.765987in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.762097in}}%
\pgfpathlineto{\pgfqpoint{1.374205in}{1.762914in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.766161in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.378878in}{1.763112in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.763517in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.755829in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.756646in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.758505in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.760110in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.756328in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{1.757132in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.757533in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.753764in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.754569in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{1.392896in}{1.751214in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.752021in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{1.752825in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.749889in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{1.754682in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.750977in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.751773in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.752566in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.745191in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{1.745991in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.746789in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.743919in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.741060in}}%
\pgfpathlineto{\pgfqpoint{1.409039in}{1.741861in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.740216in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.741013in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.746143in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.742545in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.743330in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.745674in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.734959in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.735748in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.740055in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.736521in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.737301in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.739978in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.743031in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.739559in}}%
\pgfpathlineto{\pgfqpoint{1.441748in}{1.740321in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.742974in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.739524in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.740242in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.736823in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.740165in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.740906in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.742383in}}%
\pgfpathlineto{\pgfqpoint{1.461714in}{1.739019in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.739758in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.733427in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.470210in}{1.727901in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.728273in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.731603in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.728310in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.727284in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.727326in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.729172in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.729891in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.730249in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.727048in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.729559in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{1.501221in}{1.725706in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.722540in}}%
\pgfpathlineto{\pgfqpoint{1.502495in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.724389in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.725098in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.726159in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.720620in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{1.722392in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.719283in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.719992in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.720699in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{1.718310in}}%
\pgfpathlineto{\pgfqpoint{1.517788in}{1.718664in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.716284in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{1.520762in}{1.714266in}}%
\pgfpathlineto{\pgfqpoint{1.521611in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{1.715682in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.712613in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.713322in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.715998in}}%
\pgfpathlineto{\pgfqpoint{1.536054in}{1.716690in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.722517in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.719529in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.720210in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.718252in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.720288in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{1.550498in}{1.715044in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.715724in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.713453in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.714811in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{1.555595in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{1.722569in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.717451in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.717213in}}%
\pgfpathlineto{\pgfqpoint{1.574287in}{1.714344in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.715334in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.578110in}{1.710941in}}%
\pgfpathlineto{\pgfqpoint{1.578959in}{1.711601in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.713902in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.711065in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{1.712705in}}%
\pgfpathlineto{\pgfqpoint{1.584907in}{1.709877in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.708697in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.714223in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{1.595951in}{1.712077in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.712399in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.709613in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{1.710260in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.719174in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.716429in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.717059in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.718000in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.712848in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.713163in}}%
\pgfpathlineto{\pgfqpoint{1.627812in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.718328in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.718634in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{1.721077in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.720233in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.718182in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.719699in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.717050in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.717656in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.720071in}}%
\pgfpathlineto{\pgfqpoint{1.644379in}{1.717437in}}%
\pgfpathlineto{\pgfqpoint{1.645228in}{1.718040in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.728141in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.725562in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.730771in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.731907in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.729936in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.728255in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{1.728823in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.732770in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.728030in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.728311in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.731393in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{1.705126in}{1.733071in}}%
\pgfpathlineto{\pgfqpoint{1.705550in}{1.730606in}}%
\pgfpathlineto{\pgfqpoint{1.706400in}{1.731156in}}%
\pgfpathlineto{\pgfqpoint{1.709798in}{1.733349in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{1.728996in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.732272in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{1.718294in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.732827in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.730417in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{1.731038in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.734431in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.732049in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.732580in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.732845in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.726254in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.726521in}}%
\pgfpathlineto{\pgfqpoint{1.742933in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{1.751429in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.722960in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.733142in}}%
\pgfpathlineto{\pgfqpoint{1.769271in}{1.730837in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.731352in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.732379in}}%
\pgfpathlineto{\pgfqpoint{1.772244in}{1.730081in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.730595in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.729073in}}%
\pgfpathlineto{\pgfqpoint{1.783714in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{1.732148in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.732654in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.734418in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.730403in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.731160in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.728907in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.729412in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{1.735899in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{1.733672in}}%
\pgfpathlineto{\pgfqpoint{1.804529in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{1.735892in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.733674in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.818548in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.737579in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.740473in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.738288in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{1.738769in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.739729in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.737551in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.738032in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.738271in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.736097in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.736818in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{1.734649in}}%
\pgfpathlineto{\pgfqpoint{1.831716in}{1.735130in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.743191in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.741051in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.744085in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{1.741956in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.742422in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.747265in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.736967in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.737199in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.735332in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{1.882693in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.883117in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.742650in}}%
\pgfpathlineto{\pgfqpoint{1.885666in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{1.741489in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.741941in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.742166in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.740107in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.740559in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.740785in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.738729in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.739181in}}%
\pgfpathlineto{\pgfqpoint{1.899260in}{1.743889in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.740262in}}%
\pgfpathlineto{\pgfqpoint{1.902233in}{1.740932in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{1.738901in}}%
\pgfpathlineto{\pgfqpoint{1.903508in}{1.739348in}}%
\pgfpathlineto{\pgfqpoint{1.904357in}{1.739794in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.737767in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.738660in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.733046in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.733719in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.729691in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.730141in}}%
\pgfpathlineto{\pgfqpoint{1.912004in}{1.730366in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.728357in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.728808in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.733945in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.731954in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.732398in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{1.732404in}}%
\pgfpathlineto{\pgfqpoint{1.929421in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{1.736355in}}%
\pgfpathlineto{\pgfqpoint{1.937917in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.730890in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.735034in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.733517in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.741434in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.737584in}}%
\pgfpathlineto{\pgfqpoint{1.965104in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{1.970202in}{1.738417in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.738839in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.737560in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.737981in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.736706in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.737127in}}%
\pgfpathlineto{\pgfqpoint{1.991442in}{1.744605in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.741255in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.743308in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{2.001637in}{1.737065in}}%
\pgfpathlineto{\pgfqpoint{2.003761in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.736233in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.736644in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.737249in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.737658in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{2.014806in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{1.737646in}}%
\pgfpathlineto{\pgfqpoint{2.018629in}{1.739067in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.737228in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.737634in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.735386in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{1.734773in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{1.734975in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.739580in}}%
\pgfpathlineto{\pgfqpoint{2.041568in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{2.047516in}{1.738555in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{1.740135in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.738343in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.738738in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.740703in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{1.738919in}}%
\pgfpathlineto{\pgfqpoint{2.057711in}{1.739311in}}%
\pgfpathlineto{\pgfqpoint{2.067481in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.742018in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{1.744525in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.742764in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.745637in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.747639in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{1.751561in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.749836in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.750207in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{1.750764in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.749042in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{1.749414in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{1.752002in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.750289in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.750658in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.751026in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.749685in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.750421in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.748715in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.749084in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.750369in}}%
\pgfpathlineto{\pgfqpoint{2.123130in}{1.747338in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{1.750994in}}%
\pgfpathlineto{\pgfqpoint{2.133326in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{2.140547in}{1.751069in}}%
\pgfpathlineto{\pgfqpoint{2.140972in}{1.749392in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{1.749754in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.751914in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.750245in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.750604in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.752929in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.751268in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.754817in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.753167in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.753520in}}%
\pgfpathlineto{\pgfqpoint{2.175806in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{2.176231in}{1.756787in}}%
\pgfpathlineto{\pgfqpoint{2.177080in}{1.757134in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.759480in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.759824in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{1.762896in}}%
\pgfpathlineto{\pgfqpoint{2.196196in}{1.761282in}}%
\pgfpathlineto{\pgfqpoint{2.197046in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{1.760521in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.760861in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.757985in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.758326in}}%
\pgfpathlineto{\pgfqpoint{2.203843in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.205542in}{1.756141in}}%
\pgfpathlineto{\pgfqpoint{2.206391in}{1.756482in}}%
\pgfpathlineto{\pgfqpoint{2.206816in}{1.754882in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{1.755223in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.757433in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.755840in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.758880in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{2.222534in}{1.757632in}}%
\pgfpathlineto{\pgfqpoint{2.230605in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.759915in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.758353in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.757455in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{2.247597in}{1.757056in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{1.757387in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{1.758212in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.756660in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.756990in}}%
\pgfpathlineto{\pgfqpoint{2.264165in}{1.761734in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{1.760195in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{2.265864in}{1.760683in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.759146in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.759471in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.762543in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{1.761015in}}%
\pgfpathlineto{\pgfqpoint{2.276484in}{1.761337in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.766600in}}%
\pgfpathlineto{\pgfqpoint{2.290927in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.765404in}}%
\pgfpathlineto{\pgfqpoint{2.301122in}{1.768863in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.767359in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{1.767673in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.767829in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.766328in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.766641in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{1.773382in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{1.771907in}}%
\pgfpathlineto{\pgfqpoint{2.332982in}{1.772212in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.774031in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.772562in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{1.772865in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.770538in}}%
\pgfpathlineto{\pgfqpoint{2.342328in}{1.770690in}}%
\pgfpathlineto{\pgfqpoint{2.345726in}{1.771900in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.769584in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.768126in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.768430in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{1.770393in}}%
\pgfpathlineto{\pgfqpoint{2.355497in}{1.768940in}}%
\pgfpathlineto{\pgfqpoint{2.356346in}{1.769242in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.770894in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.364843in}{1.769053in}}%
\pgfpathlineto{\pgfqpoint{2.365267in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{1.767911in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.769706in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.768268in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{2.376737in}{1.770056in}}%
\pgfpathlineto{\pgfqpoint{2.378436in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{2.379711in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.765081in}}%
\pgfpathlineto{\pgfqpoint{2.381410in}{1.765379in}}%
\pgfpathlineto{\pgfqpoint{2.385233in}{1.766720in}}%
\pgfpathlineto{\pgfqpoint{2.386932in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{2.388207in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{2.389056in}{1.763348in}}%
\pgfpathlineto{\pgfqpoint{2.398402in}{1.766610in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.765197in}}%
\pgfpathlineto{\pgfqpoint{2.399676in}{1.765493in}}%
\pgfpathlineto{\pgfqpoint{2.406473in}{1.767844in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.766439in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{2.410721in}{1.767756in}}%
\pgfpathlineto{\pgfqpoint{2.411146in}{1.766355in}}%
\pgfpathlineto{\pgfqpoint{2.411995in}{1.766647in}}%
\pgfpathlineto{\pgfqpoint{2.416244in}{1.768105in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.765604in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.765750in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.763108in}}%
\pgfpathlineto{\pgfqpoint{2.420067in}{1.763254in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.764701in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.764701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.790952in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.792084in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.793480in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{0.835132in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{1.952402in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.971510in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.886095in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.909820in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.860995in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.894782in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{0.882285in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.860590in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.836920in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.841128in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.859110in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.839673in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{0.917118in}{1.834275in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.935385in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.751048in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{0.951952in}{1.754221in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.761577in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.750789in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.741645in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.744584in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.751505in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.762924in}}%
\pgfpathlineto{\pgfqpoint{0.981688in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.753645in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.801928in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.784744in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{1.013548in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.779121in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.783049in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.777347in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.767808in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.786030in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{1.037762in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.763257in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{1.767986in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{1.758992in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.762771in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.747861in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.749766in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.746697in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.742757in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.750836in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{1.069622in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.754663in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.749225in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.750947in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.749003in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.750700in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{1.757054in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.758679in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.772125in}}%
\pgfpathlineto{\pgfqpoint{1.093836in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.766215in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.787160in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.776645in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.778075in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.787190in}}%
\pgfpathlineto{\pgfqpoint{1.121023in}{1.780314in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.123997in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{1.124422in}{1.763371in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.765805in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.767195in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.769266in}}%
\pgfpathlineto{\pgfqpoint{1.132918in}{1.762649in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{1.764036in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.787244in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{1.780903in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.785994in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.780993in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.782258in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.777298in}}%
\pgfpathlineto{\pgfqpoint{1.157556in}{1.779825in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.773646in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.783626in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.777561in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.806836in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.801077in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.802194in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.832144in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.833133in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.827706in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.836996in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.831672in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.830270in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.830745in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.841439in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.837258in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.835845in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.836753in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.844340in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.840269in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.837107in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.844519in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.839673in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.840538in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.851510in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.846780in}}%
\pgfpathlineto{\pgfqpoint{1.278200in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.841961in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.842376in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.833057in}}%
\pgfpathlineto{\pgfqpoint{1.306662in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.307086in}{1.845160in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.840632in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.847988in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.843650in}}%
\pgfpathlineto{\pgfqpoint{1.321954in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.854180in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.846443in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{1.339796in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.847788in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.843614in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.846067in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.846791in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.847153in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{1.843051in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.849366in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.850068in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.851116in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{1.847822in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.848036in}}%
\pgfpathlineto{\pgfqpoint{1.374205in}{1.848729in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.851480in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{1.378878in}{1.848247in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.848590in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.844682in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.850486in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.846626in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.847982in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.845157in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.841325in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.842007in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{1.392896in}{1.838529in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{1.839895in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.836092in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.836776in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{1.842854in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.839104in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.840443in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.837379in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{1.409039in}{1.835001in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.838291in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.838947in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.837919in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.842126in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.838524in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.839169in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.864514in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.865092in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{1.470210in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.849828in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.856546in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.850450in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.852477in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.849741in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.850478in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.851050in}}%
\pgfpathlineto{\pgfqpoint{1.501221in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.852897in}}%
\pgfpathlineto{\pgfqpoint{1.502495in}{1.853459in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{1.862877in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.859723in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.860261in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.862402in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.859804in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.860678in}}%
\pgfpathlineto{\pgfqpoint{1.536054in}{1.861206in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.865648in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.866196in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.863669in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.860891in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.861408in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.862437in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{1.555595in}{1.859932in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.862106in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.862357in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.859397in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{1.859903in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.862164in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.859224in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.859727in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.862719in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.859802in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.866917in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.864044in}}%
\pgfpathlineto{\pgfqpoint{1.595951in}{1.864530in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.872160in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.869337in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.869808in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.867699in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{1.627812in}{1.876039in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.870743in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.870972in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{1.871652in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.872107in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.873238in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.870966in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.872772in}}%
\pgfpathlineto{\pgfqpoint{1.644379in}{1.870061in}}%
\pgfpathlineto{\pgfqpoint{1.645228in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.868261in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.877355in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.874705in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{1.875141in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.878768in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.876159in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.877228in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.878456in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.875877in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.878827in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.876686in}}%
\pgfpathlineto{\pgfqpoint{1.705126in}{1.881053in}}%
\pgfpathlineto{\pgfqpoint{1.705550in}{1.878520in}}%
\pgfpathlineto{\pgfqpoint{1.706400in}{1.878933in}}%
\pgfpathlineto{\pgfqpoint{1.709798in}{1.880580in}}%
\pgfpathlineto{\pgfqpoint{1.710223in}{1.878060in}}%
\pgfpathlineto{\pgfqpoint{1.711073in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.881131in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.878629in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.882880in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.880804in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.881677in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{1.742933in}{1.877598in}}%
\pgfpathlineto{\pgfqpoint{1.751429in}{1.881549in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.876728in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.877123in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.885643in}}%
\pgfpathlineto{\pgfqpoint{1.772244in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.883661in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.885952in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{1.889545in}}%
\pgfpathlineto{\pgfqpoint{1.804529in}{1.889909in}}%
\pgfpathlineto{\pgfqpoint{1.818548in}{1.895835in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.893575in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.893930in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.897630in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.895391in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.895742in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.895917in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{1.831716in}{1.894034in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{1.900110in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.903979in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.899973in}}%
\pgfpathlineto{\pgfqpoint{1.864426in}{1.900141in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.897976in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.898313in}}%
\pgfpathlineto{\pgfqpoint{1.882693in}{1.904944in}}%
\pgfpathlineto{\pgfqpoint{1.883117in}{1.902812in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.903140in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.904446in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.902323in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.902650in}}%
\pgfpathlineto{\pgfqpoint{1.902233in}{1.907808in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{1.905713in}}%
\pgfpathlineto{\pgfqpoint{1.903508in}{1.906033in}}%
\pgfpathlineto{\pgfqpoint{1.906906in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.903457in}}%
\pgfpathlineto{\pgfqpoint{1.912004in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.902657in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{1.911876in}}%
\pgfpathlineto{\pgfqpoint{1.937917in}{1.909844in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.910150in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.912892in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.910875in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.911178in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.916718in}}%
\pgfpathlineto{\pgfqpoint{1.963830in}{1.914729in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{1.915025in}}%
\pgfpathlineto{\pgfqpoint{1.991442in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.920548in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.920035in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.920887in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.918958in}}%
\pgfpathlineto{\pgfqpoint{2.001637in}{1.919242in}}%
\pgfpathlineto{\pgfqpoint{2.003761in}{1.919952in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.918028in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.923917in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.922020in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.922298in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.928037in}}%
\pgfpathlineto{\pgfqpoint{2.041568in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.927650in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{2.047516in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{1.945531in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.943756in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.944001in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.944245in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{1.942473in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.942718in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.944425in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.942663in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.942907in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.951591in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.950101in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{1.960971in}}%
\pgfpathlineto{\pgfqpoint{2.196196in}{1.959297in}}%
\pgfpathlineto{\pgfqpoint{2.197046in}{1.959518in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{1.960508in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.958840in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.959060in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.961898in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.960462in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.965873in}}%
\pgfpathlineto{\pgfqpoint{2.265864in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.970058in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.986872in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.985534in}}%
\pgfpathlineto{\pgfqpoint{2.345726in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.985033in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{1.986785in}}%
\pgfpathlineto{\pgfqpoint{2.356346in}{1.985459in}}%
\pgfpathlineto{\pgfqpoint{2.364843in}{1.987290in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{2.416244in}{1.996416in}}%
\pgfpathlineto{\pgfqpoint{2.417518in}{1.995132in}}%
\pgfpathlineto{\pgfqpoint{2.426014in}{1.996844in}}%
\pgfpathlineto{\pgfqpoint{2.427288in}{1.995567in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.996759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.293386in}}%
\pgfpathlineto{\pgfqpoint{0.816865in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.777208in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.858921in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.660749in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{0.895029in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.797862in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.756500in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{0.917118in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.759516in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.750836in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.778259in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{0.935385in}{1.758212in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.746086in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{1.763025in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.765899in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.774349in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.769266in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{1.758845in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.771526in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.774107in}}%
\pgfpathlineto{\pgfqpoint{0.974467in}{1.782951in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.770671in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.775996in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{0.994007in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.798999in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.801168in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.827932in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.835421in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.819827in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.821698in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.813597in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.816407in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.806536in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.817091in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.807633in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.809439in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.813413in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{1.819421in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.810371in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.812090in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.817176in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.829637in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.821398in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.836920in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.821255in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{1.093836in}{1.822339in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.824433in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.816932in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.829412in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.833898in}}%
\pgfpathlineto{\pgfqpoint{1.123997in}{1.837638in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.825179in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{1.820901in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.834442in}}%
\pgfpathlineto{\pgfqpoint{1.138440in}{1.821857in}}%
\pgfpathlineto{\pgfqpoint{1.138865in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.820197in}}%
\pgfpathlineto{\pgfqpoint{1.143113in}{1.821408in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.832060in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.826873in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.822895in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.825801in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.816246in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.810054in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.817618in}}%
\pgfpathlineto{\pgfqpoint{1.165627in}{1.811522in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.802314in}}%
\pgfpathlineto{\pgfqpoint{1.169026in}{1.802899in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{1.807530in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.807163in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.810423in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.794607in}}%
\pgfpathlineto{\pgfqpoint{1.196638in}{1.795160in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{1.197912in}{1.790671in}}%
\pgfpathlineto{\pgfqpoint{1.202585in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.791188in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.800731in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.803332in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.793192in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.813167in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.814129in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.828592in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.823654in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.829531in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.825555in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{1.271403in}{1.825264in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.816645in}}%
\pgfpathlineto{\pgfqpoint{1.279474in}{1.823252in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.814781in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.819582in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.814964in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.815835in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.818858in}}%
\pgfpathlineto{\pgfqpoint{1.290519in}{1.814280in}}%
\pgfpathlineto{\pgfqpoint{1.291369in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.813176in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{1.303688in}{1.807838in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.809346in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.815168in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.810818in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.811645in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.815500in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.819102in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.811433in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.339796in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.816366in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.812218in}}%
\pgfpathlineto{\pgfqpoint{1.343194in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.818827in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.826443in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.808401in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.809159in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{1.807859in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{1.808613in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.807544in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.807915in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.808285in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{1.805168in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.807390in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.800467in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.797769in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.800641in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.801007in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.797249in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.803320in}}%
\pgfpathlineto{\pgfqpoint{1.410738in}{1.804033in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.801679in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.802386in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.806239in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{1.802629in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.803328in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.806794in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.803215in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.802415in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.804476in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.800936in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.812058in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.805127in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{1.805794in}}%
\pgfpathlineto{\pgfqpoint{1.451944in}{1.806127in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.812524in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{1.471060in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{1.806596in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.808525in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.805184in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.805827in}}%
\pgfpathlineto{\pgfqpoint{1.484653in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.809822in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.815722in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.812470in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{1.508442in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.819269in}}%
\pgfpathlineto{\pgfqpoint{1.509717in}{1.819865in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{1.825170in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.819161in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.819456in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.822090in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.819547in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.819839in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{1.819637in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{1.816538in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.817120in}}%
\pgfpathlineto{\pgfqpoint{1.530957in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{1.531382in}{1.814320in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.822659in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.819616in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.820185in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.821881in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.817819in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.814810in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.815377in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.820153in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.819491in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.820941in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.818025in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.821287in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.821164in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.818303in}}%
\pgfpathlineto{\pgfqpoint{1.592553in}{1.818839in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.821835in}}%
\pgfpathlineto{\pgfqpoint{1.604448in}{1.823146in}}%
\pgfpathlineto{\pgfqpoint{1.604872in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.820855in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.822684in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.819883in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.820406in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.827897in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.828401in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.829154in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.826419in}}%
\pgfpathlineto{\pgfqpoint{1.630785in}{1.826922in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.825453in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.827955in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.825246in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.825746in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.825787in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.826283in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.828010in}}%
\pgfpathlineto{\pgfqpoint{1.648202in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.825827in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.823899in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.826602in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.823950in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.824441in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.827123in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.821857in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.822346in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{1.825744in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.821012in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.821740in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.819140in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.819626in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.822283in}}%
\pgfpathlineto{\pgfqpoint{1.678788in}{1.817120in}}%
\pgfpathlineto{\pgfqpoint{1.679637in}{1.817605in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.820493in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.818412in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{1.818492in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.818969in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.819282in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.817231in}}%
\pgfpathlineto{\pgfqpoint{1.714046in}{1.825628in}}%
\pgfpathlineto{\pgfqpoint{1.714471in}{1.823144in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.823835in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.821357in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.821818in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.822845in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.820402in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.820921in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.817665in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.817892in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.817825in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{1.751429in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.816784in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.822328in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.819970in}}%
\pgfpathlineto{\pgfqpoint{1.764173in}{1.820410in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.823470in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.821129in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.821565in}}%
\pgfpathlineto{\pgfqpoint{1.772244in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.817770in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.818208in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.815880in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.816319in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{1.818716in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{1.816402in}}%
\pgfpathlineto{\pgfqpoint{1.782015in}{1.816838in}}%
\pgfpathlineto{\pgfqpoint{1.782864in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{1.812877in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.813096in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.817932in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{1.818358in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{1.822582in}}%
\pgfpathlineto{\pgfqpoint{1.809627in}{1.818290in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{1.819343in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.817521in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.815492in}}%
\pgfpathlineto{\pgfqpoint{1.814724in}{1.815914in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.817196in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.818228in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.816447in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{1.849558in}{1.818436in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.818639in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.818842in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.816680in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.825082in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{1.825117in}}%
\pgfpathlineto{\pgfqpoint{1.875471in}{1.821278in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.826734in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.824642in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.825029in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.825993in}}%
\pgfpathlineto{\pgfqpoint{1.891189in}{1.823908in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{1.906906in}{1.826463in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.824408in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.824788in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.831162in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.829134in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.829505in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.830257in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.828243in}}%
\pgfpathlineto{\pgfqpoint{1.931970in}{1.828612in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.830084in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{1.828078in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.830278in}}%
\pgfpathlineto{\pgfqpoint{1.941315in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{1.828648in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.829560in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.827570in}}%
\pgfpathlineto{\pgfqpoint{1.945563in}{1.827936in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.828483in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.824514in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{1.824881in}}%
\pgfpathlineto{\pgfqpoint{1.950661in}{1.825795in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.823818in}}%
\pgfpathlineto{\pgfqpoint{1.951935in}{1.824184in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{1.825644in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{1.822072in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{1.823531in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.821570in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.823932in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{1.821982in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.822345in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.823068in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.821123in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.821485in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.824544in}}%
\pgfpathlineto{\pgfqpoint{1.978273in}{1.822612in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{1.822971in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.824935in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.822875in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.820962in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.820352in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.820706in}}%
\pgfpathlineto{\pgfqpoint{1.999938in}{1.821237in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.819341in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{1.819696in}}%
\pgfpathlineto{\pgfqpoint{2.002062in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.818158in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.818512in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.817333in}}%
\pgfpathlineto{\pgfqpoint{2.006310in}{1.817688in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{2.008009in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.816690in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.818102in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.816580in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{1.818513in}}%
\pgfpathlineto{\pgfqpoint{2.018629in}{1.816647in}}%
\pgfpathlineto{\pgfqpoint{2.019479in}{1.816998in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.815309in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.816712in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.812998in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.813351in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.814228in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.814827in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.813334in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.817315in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.815489in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.815833in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{1.817035in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.815215in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.815558in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.821996in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.818740in}}%
\pgfpathlineto{\pgfqpoint{2.075128in}{1.821416in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{2.076402in}{1.819964in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{1.822452in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.818904in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.819236in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.819567in}}%
\pgfpathlineto{\pgfqpoint{2.087022in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.816694in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.815261in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.815428in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.813665in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{2.095518in}{1.815827in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{2.096793in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.816715in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.814969in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.815299in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.813135in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.811397in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.811728in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.813210in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.811479in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{1.811808in}}%
\pgfpathlineto{\pgfqpoint{2.115909in}{1.812301in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.810574in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.810903in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.809837in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.809268in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.814794in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.813093in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.813416in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.813969in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{1.814289in}}%
\pgfpathlineto{\pgfqpoint{2.151167in}{1.816360in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{1.813313in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{1.814743in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.813067in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.813384in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.814494in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.812181in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{1.810837in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{1.812099in}}%
\pgfpathlineto{\pgfqpoint{2.174531in}{1.810444in}}%
\pgfpathlineto{\pgfqpoint{2.175381in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{2.183027in}{1.813581in}}%
\pgfpathlineto{\pgfqpoint{2.183452in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{2.184302in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.813961in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{2.191523in}{1.811310in}}%
\pgfpathlineto{\pgfqpoint{2.192373in}{1.811621in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.812397in}}%
\pgfpathlineto{\pgfqpoint{2.194922in}{1.810766in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{1.811077in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.810225in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{1.810535in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.814229in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.812615in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.812839in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{1.813144in}}%
\pgfpathlineto{\pgfqpoint{2.220410in}{1.814663in}}%
\pgfpathlineto{\pgfqpoint{2.220835in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.813365in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.814576in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.812979in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{1.813282in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.815391in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.813802in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.814103in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{2.236128in}{1.813268in}}%
\pgfpathlineto{\pgfqpoint{2.236977in}{1.813569in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.814018in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.812737in}}%
\pgfpathlineto{\pgfqpoint{2.243349in}{1.814083in}}%
\pgfpathlineto{\pgfqpoint{2.245473in}{1.809658in}}%
\pgfpathlineto{\pgfqpoint{2.254819in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{2.256093in}{1.809967in}}%
\pgfpathlineto{\pgfqpoint{2.256518in}{1.810116in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{2.257368in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.809003in}}%
\pgfpathlineto{\pgfqpoint{2.263740in}{1.810936in}}%
\pgfpathlineto{\pgfqpoint{2.264165in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.809679in}}%
\pgfpathlineto{\pgfqpoint{2.265864in}{1.809975in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{1.806874in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{2.269262in}{1.807766in}}%
\pgfpathlineto{\pgfqpoint{2.270112in}{1.804673in}}%
\pgfpathlineto{\pgfqpoint{2.270961in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{2.273085in}{1.805716in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.801241in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{1.805402in}}%
\pgfpathlineto{\pgfqpoint{2.287104in}{1.803874in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.804169in}}%
\pgfpathlineto{\pgfqpoint{2.290927in}{1.805200in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{2.292201in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.296874in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.802551in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.802845in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.810377in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{2.321938in}{1.809167in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{1.811019in}}%
\pgfpathlineto{\pgfqpoint{2.327885in}{1.809530in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{1.809814in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.809890in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.810173in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{1.812988in}}%
\pgfpathlineto{\pgfqpoint{2.343602in}{1.811513in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{1.811793in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.812353in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{1.810882in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.811861in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.808925in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{1.812966in}}%
\pgfpathlineto{\pgfqpoint{2.363143in}{1.811509in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.811786in}}%
\pgfpathlineto{\pgfqpoint{2.364418in}{1.811925in}}%
\pgfpathlineto{\pgfqpoint{2.364843in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{2.365692in}{1.810747in}}%
\pgfpathlineto{\pgfqpoint{2.366542in}{1.811024in}}%
\pgfpathlineto{\pgfqpoint{2.366967in}{1.809572in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.809849in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.808815in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{2.370365in}{1.807505in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.807783in}}%
\pgfpathlineto{\pgfqpoint{2.385233in}{1.812326in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{1.810890in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{1.812118in}}%
\pgfpathlineto{\pgfqpoint{2.389906in}{1.810687in}}%
\pgfpathlineto{\pgfqpoint{2.390755in}{1.810959in}}%
\pgfpathlineto{\pgfqpoint{2.394579in}{1.812184in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.811436in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{1.810011in}}%
\pgfpathlineto{\pgfqpoint{2.398402in}{1.810283in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.810153in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{1.810558in}}%
\pgfpathlineto{\pgfqpoint{2.411146in}{1.806589in}}%
\pgfpathlineto{\pgfqpoint{2.413270in}{1.807267in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.805858in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{1.806129in}}%
\pgfpathlineto{\pgfqpoint{2.414969in}{1.806265in}}%
\pgfpathlineto{\pgfqpoint{2.415394in}{1.804857in}}%
\pgfpathlineto{\pgfqpoint{2.416244in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.805400in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.802725in}}%
\pgfpathlineto{\pgfqpoint{2.418792in}{1.802861in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{1.804760in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{2.426014in}{1.803631in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.803902in}}%
\pgfpathlineto{\pgfqpoint{2.427288in}{1.802505in}}%
\pgfpathlineto{\pgfqpoint{2.428138in}{1.802775in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{1.803856in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.802463in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{1.802733in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.802868in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.802868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.293386in}}%
\pgfpathlineto{\pgfqpoint{0.816865in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.777208in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.858921in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.660749in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{0.895029in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.797862in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.756500in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{0.917118in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.759516in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.750836in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.778259in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{0.935385in}{1.758212in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.746086in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{1.763025in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.765899in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.774349in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.769266in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{1.758845in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.771526in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.774107in}}%
\pgfpathlineto{\pgfqpoint{0.974467in}{1.782951in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.770671in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.775996in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{0.994007in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.798999in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.801168in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.827932in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.835421in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.819827in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.821698in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.813597in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.816407in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.806536in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.817091in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.807633in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.809439in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.813413in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{1.819421in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.810371in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.812090in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.817176in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.829637in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.821398in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.836920in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.821255in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{1.093836in}{1.822339in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.824433in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.816932in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.829412in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.833898in}}%
\pgfpathlineto{\pgfqpoint{1.123997in}{1.837638in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.825179in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{1.820901in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.834442in}}%
\pgfpathlineto{\pgfqpoint{1.138440in}{1.821857in}}%
\pgfpathlineto{\pgfqpoint{1.138865in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.820197in}}%
\pgfpathlineto{\pgfqpoint{1.143113in}{1.821408in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.832060in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.826873in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.822895in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.825801in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.816246in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.810054in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.817618in}}%
\pgfpathlineto{\pgfqpoint{1.165627in}{1.811522in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.802314in}}%
\pgfpathlineto{\pgfqpoint{1.169026in}{1.802899in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{1.807530in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.790840in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.807163in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.810423in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.794607in}}%
\pgfpathlineto{\pgfqpoint{1.196638in}{1.795160in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{1.197912in}{1.790671in}}%
\pgfpathlineto{\pgfqpoint{1.202585in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.791188in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.800731in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.803332in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.793192in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.818253in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.813167in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.814129in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.828592in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.823654in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.829531in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.825555in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{1.271403in}{1.825264in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.816645in}}%
\pgfpathlineto{\pgfqpoint{1.279474in}{1.823252in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.814781in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.819582in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.814964in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.815835in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.818858in}}%
\pgfpathlineto{\pgfqpoint{1.290519in}{1.814280in}}%
\pgfpathlineto{\pgfqpoint{1.291369in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.813176in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{1.303688in}{1.807838in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.809346in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.815168in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.810818in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.811645in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.815500in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.819102in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.811433in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.339796in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.816366in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.812218in}}%
\pgfpathlineto{\pgfqpoint{1.343194in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.818827in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.826443in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.808401in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.809159in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.819179in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.811785in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.812153in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.812521in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{1.808656in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{1.809394in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.804294in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.801212in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.801954in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.807814in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.804041in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.801372in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.802102in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.410738in}{1.808071in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.805453in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.806160in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.809320in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.805674in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.806375in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.810199in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{1.806586in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.810720in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.807825in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.806315in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.816184in}}%
\pgfpathlineto{\pgfqpoint{1.451094in}{1.816838in}}%
\pgfpathlineto{\pgfqpoint{1.451944in}{1.817489in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.814030in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.814683in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.823664in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.823176in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.819827in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.820452in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.833529in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.830266in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.830861in}}%
\pgfpathlineto{\pgfqpoint{1.508442in}{1.839909in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{1.509717in}{1.837284in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{1.842406in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.836367in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.836651in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.839196in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.836623in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.833776in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.834342in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{1.836596in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{1.530957in}{1.834331in}}%
\pgfpathlineto{\pgfqpoint{1.531382in}{1.831230in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.831795in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.839292in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.836790in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.839248in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.836762in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.837579in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.849653in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.846722in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.847237in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{1.850562in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.847655in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.848165in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.852458in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.849581in}}%
\pgfpathlineto{\pgfqpoint{1.592553in}{1.850084in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.852704in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.853558in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.864998in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.862245in}}%
\pgfpathlineto{\pgfqpoint{1.630785in}{1.862712in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{1.863876in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{1.866671in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.863962in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.864420in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.866922in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.867169in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.864949in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.867413in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.864760in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.865207in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.868978in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.867232in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.865053in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.867471in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.864867in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.868141in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.865556in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.865992in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.868371in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.866235in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.869025in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.866476in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.866904in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.878784in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.876300in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{1.876707in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.878937in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.876469in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.876874in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.880884in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.878440in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.878839in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.889351in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.886964in}}%
\pgfpathlineto{\pgfqpoint{1.764173in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.891501in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.887157in}}%
\pgfpathlineto{\pgfqpoint{1.783714in}{1.890898in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{1.888560in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.894806in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{1.892865in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{1.809627in}{1.892083in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.892263in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.890708in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.891068in}}%
\pgfpathlineto{\pgfqpoint{1.831716in}{1.898849in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.896616in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.896965in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.897487in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.895259in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.895608in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.901116in}}%
\pgfpathlineto{\pgfqpoint{1.849558in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.906464in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.904304in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.904635in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{1.906117in}}%
\pgfpathlineto{\pgfqpoint{1.875471in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.904608in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.906872in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.906906in}{1.907307in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.905221in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.905540in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.910535in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{1.910844in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.911615in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{1.931970in}{1.909879in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.911110in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{1.909074in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.912134in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{1.945563in}{1.910418in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.914191in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.912491in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{1.913538in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.911545in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.911845in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.913485in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{1.911502in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.911800in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.912395in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.910417in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.910716in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{1.911669in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.912839in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.910894in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.911187in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{1.913516in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.909651in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.909943in}}%
\pgfpathlineto{\pgfqpoint{1.999938in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.908453in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{1.908745in}}%
\pgfpathlineto{\pgfqpoint{2.002062in}{1.909037in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.907114in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.907406in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.906072in}}%
\pgfpathlineto{\pgfqpoint{2.006310in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.908400in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{1.906493in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.906784in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.907054in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.907342in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.908204in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.904427in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.904716in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.905437in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.903555in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.905569in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.903696in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{1.908668in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.906817in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{2.067481in}{1.912654in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.910828in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.911103in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.920293in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.919302in}}%
\pgfpathlineto{\pgfqpoint{2.107837in}{1.919563in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.919489in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{1.919749in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.921816in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.920062in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.924656in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.922921in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.923174in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.929769in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.928062in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.928308in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.928431in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.926726in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.926973in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.934100in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.932426in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.932664in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{2.191523in}{1.931231in}}%
\pgfpathlineto{\pgfqpoint{2.192373in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.936178in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.938686in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.937052in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{1.937282in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.937255in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.937483in}}%
\pgfpathlineto{\pgfqpoint{2.244624in}{1.940424in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.938812in}}%
\pgfpathlineto{\pgfqpoint{2.245898in}{1.939037in}}%
\pgfpathlineto{\pgfqpoint{2.254819in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{2.256093in}{1.940009in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{1.940231in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.938857in}}%
\pgfpathlineto{\pgfqpoint{2.265864in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.939489in}}%
\pgfpathlineto{\pgfqpoint{2.269262in}{1.940043in}}%
\pgfpathlineto{\pgfqpoint{2.270537in}{1.938679in}}%
\pgfpathlineto{\pgfqpoint{2.273085in}{1.939343in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.942530in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.948047in}}%
\pgfpathlineto{\pgfqpoint{2.321938in}{1.946723in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.952606in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.951300in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{1.956226in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.954935in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.955034in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.390755in}{1.956709in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{2.398402in}{1.956899in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.958640in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.955923in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{1.961269in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{1.960024in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.960119in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.960119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.810493in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{0.818564in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.422338in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.361685in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.849150in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.422338in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.440760in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.396017in}}%
\pgfpathlineto{\pgfqpoint{0.857646in}{1.407557in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.435191in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{0.906498in}{1.575755in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.568061in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.531655in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{0.915419in}{1.549158in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.917118in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.545022in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{0.921366in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.558412in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{0.926889in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.548476in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.538338in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.548014in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.524413in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.544365in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.548389in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.590061in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.581093in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{1.574061in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.577645in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.563973in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.539977in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.543619in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.492282in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.495991in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.501180in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.468355in}}%
\pgfpathlineto{\pgfqpoint{0.990184in}{1.475599in}}%
\pgfpathlineto{\pgfqpoint{0.990609in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{1.468540in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.489601in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.472375in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.482624in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.484288in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.474293in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.474384in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.482579in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{1.013548in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.468236in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.469847in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.450091in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.449301in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.448145in}}%
\pgfpathlineto{\pgfqpoint{1.030965in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{1.034788in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.483715in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.472745in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.475498in}}%
\pgfpathlineto{\pgfqpoint{1.057728in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.505399in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.515274in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.507607in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{1.078968in}{1.527981in}}%
\pgfpathlineto{\pgfqpoint{1.079393in}{1.520498in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.516582in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.530460in}}%
\pgfpathlineto{\pgfqpoint{1.088313in}{1.502533in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.503700in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.511774in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.508664in}}%
\pgfpathlineto{\pgfqpoint{1.101058in}{1.512001in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.499276in}}%
\pgfpathlineto{\pgfqpoint{1.102757in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.514669in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.492073in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.494262in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.488696in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{1.114651in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{1.482037in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.483119in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.478794in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.476662in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.482018in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{1.475631in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.483063in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.471492in}}%
\pgfpathlineto{\pgfqpoint{1.130794in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.473613in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.469462in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.470609in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.483981in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{1.148211in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.475982in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.484887in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.478987in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.156707in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.486701in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.475217in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.477137in}}%
\pgfpathlineto{\pgfqpoint{1.166902in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.471501in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{1.473408in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.467764in}}%
\pgfpathlineto{\pgfqpoint{1.170725in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.470704in}}%
\pgfpathlineto{\pgfqpoint{1.178796in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.479149in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.468355in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.470177in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{1.190691in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.470257in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{1.482709in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.473072in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{1.473955in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.474836in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.475753in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{1.207258in}{1.478379in}}%
\pgfpathlineto{\pgfqpoint{1.207683in}{1.473240in}}%
\pgfpathlineto{\pgfqpoint{1.208532in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.484335in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.479263in}}%
\pgfpathlineto{\pgfqpoint{1.214480in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{1.481789in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.483457in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.485119in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.476036in}}%
\pgfpathlineto{\pgfqpoint{1.227224in}{1.471128in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.472782in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.470371in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.472016in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.476134in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.477746in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.472997in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.243791in}{1.474642in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.249313in}{1.479394in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.253137in}{1.486363in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.477095in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.478642in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.479413in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.474803in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.476349in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.473300in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.477946in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.485368in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.483126in}}%
\pgfpathlineto{\pgfqpoint{1.284572in}{1.478781in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.480230in}}%
\pgfpathlineto{\pgfqpoint{1.291369in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.487363in}}%
\pgfpathlineto{\pgfqpoint{1.301139in}{1.501266in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.497050in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.498420in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.518887in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.512663in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.513960in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.516983in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.519530in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.515512in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{1.332150in}{1.520579in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.516589in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{1.517851in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.525342in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.521394in}}%
\pgfpathlineto{\pgfqpoint{1.339796in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.526331in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.522410in}}%
\pgfpathlineto{\pgfqpoint{1.343619in}{1.523640in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.518294in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.528621in}}%
\pgfpathlineto{\pgfqpoint{1.353815in}{1.524774in}}%
\pgfpathlineto{\pgfqpoint{1.354664in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.520724in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.527287in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.520907in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{1.527504in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{1.520679in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.521261in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.525312in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.521637in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.522791in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.521601in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.524010in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.524569in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.522482in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.527456in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.525040in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.521886in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.522435in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.524620in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.527654in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.521848in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.512108in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.513198in}}%
\pgfpathlineto{\pgfqpoint{1.428155in}{1.519675in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.512898in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.516121in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.506563in}}%
\pgfpathlineto{\pgfqpoint{1.433677in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.509254in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.505908in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.506983in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.511785in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.441748in}{1.509527in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{1.443023in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.515170in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.511892in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.512936in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.516054in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.510578in}}%
\pgfpathlineto{\pgfqpoint{1.457041in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.507731in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.523312in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.524610in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.522454in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.523440in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.520307in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.524725in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.522589in}}%
\pgfpathlineto{\pgfqpoint{1.488477in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.519156in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.520128in}}%
\pgfpathlineto{\pgfqpoint{1.496973in}{1.523509in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.521410in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.525243in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{1.522199in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.521073in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.522028in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.526294in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.524224in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.522162in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{1.531497in}}%
\pgfpathlineto{\pgfqpoint{1.521611in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{1.541686in}}%
\pgfpathlineto{\pgfqpoint{1.539878in}{1.542572in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.544340in}}%
\pgfpathlineto{\pgfqpoint{1.542002in}{1.541446in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{1.542329in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.543210in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.540326in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.545153in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.542286in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.543160in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{1.545337in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.542483in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{1.556445in}{1.536568in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.538310in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.530712in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.528334in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{1.526840in}}%
\pgfpathlineto{\pgfqpoint{1.563667in}{1.527715in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.528589in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.526664in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.528407in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.526490in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{1.529524in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.526750in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{1.527615in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.529158in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.531532in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.531766in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{1.590429in}{1.529286in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.533483in}}%
\pgfpathlineto{\pgfqpoint{1.595951in}{1.528511in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.533512in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.530836in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.531666in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.537018in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.532531in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.533351in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{1.528062in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.528885in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.528712in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.529531in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{1.532787in}}%
\pgfpathlineto{\pgfqpoint{1.619740in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{1.620590in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.529589in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.524226in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{1.630785in}{1.528672in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.526093in}}%
\pgfpathlineto{\pgfqpoint{1.632060in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.530104in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.527538in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.528338in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.529932in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{1.529028in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.531779in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.529255in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.530040in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.535487in}}%
\pgfpathlineto{\pgfqpoint{1.658822in}{1.531257in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.529924in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.530699in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.527275in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.527662in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.532662in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.530961in}}%
\pgfpathlineto{\pgfqpoint{1.691532in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.544236in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.540537in}}%
\pgfpathlineto{\pgfqpoint{1.699603in}{1.542001in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.537589in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.534294in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.539939in}}%
\pgfpathlineto{\pgfqpoint{1.714471in}{1.535595in}}%
\pgfpathlineto{\pgfqpoint{1.714896in}{1.535957in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.538483in}}%
\pgfpathlineto{\pgfqpoint{1.718294in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.536862in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.537582in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{1.535965in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.536325in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.535800in}}%
\pgfpathlineto{\pgfqpoint{1.732738in}{1.537577in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.531026in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.539317in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.539666in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.532865in}}%
\pgfpathlineto{\pgfqpoint{1.750154in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.540845in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.541688in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.537908in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.539780in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.540459in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.543165in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.541631in}}%
\pgfpathlineto{\pgfqpoint{1.778616in}{1.543649in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.546792in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.540575in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.540908in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.539731in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.540397in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.538891in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{1.539557in}}%
\pgfpathlineto{\pgfqpoint{1.797732in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.542028in}}%
\pgfpathlineto{\pgfqpoint{1.804954in}{1.546612in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.542978in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.543957in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{1.810901in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{1.811326in}{1.541642in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.543591in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{1.541466in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{1.547397in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{1.548034in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.550255in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{1.550373in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{1.546196in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.545695in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.550722in}}%
\pgfpathlineto{\pgfqpoint{1.843186in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.550837in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.551571in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.549516in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.551682in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{1.550252in}}%
\pgfpathlineto{\pgfqpoint{1.856355in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.547093in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.556568in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.551124in}}%
\pgfpathlineto{\pgfqpoint{1.874197in}{1.552336in}}%
\pgfpathlineto{\pgfqpoint{1.874621in}{1.550326in}}%
\pgfpathlineto{\pgfqpoint{1.875471in}{1.550932in}}%
\pgfpathlineto{\pgfqpoint{1.875896in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{1.877170in}{1.549834in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.550741in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.548739in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.549344in}}%
\pgfpathlineto{\pgfqpoint{1.883542in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.550061in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{1.885241in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{1.885666in}{1.548973in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.550286in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.550883in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{1.896286in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.563859in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{1.562490in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{1.916252in}{1.561126in}}%
\pgfpathlineto{\pgfqpoint{1.917102in}{1.561701in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.563422in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.559557in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.560131in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.561278in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.559924in}}%
\pgfpathlineto{\pgfqpoint{1.932819in}{1.565608in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.564261in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{1.937917in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.567023in}}%
\pgfpathlineto{\pgfqpoint{1.952360in}{1.567577in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.569233in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.567907in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.562358in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.566541in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.564690in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.565236in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.566598in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.562908in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{1.563453in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.562430in}}%
\pgfpathlineto{\pgfqpoint{1.978273in}{1.562975in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.983371in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.560466in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.562364in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{1.991442in}{1.558795in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{1.556979in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{1.557521in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.557792in}}%
\pgfpathlineto{\pgfqpoint{1.993991in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.554710in}}%
\pgfpathlineto{\pgfqpoint{1.996115in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{2.001637in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.560850in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.561380in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.563754in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.560464in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.560728in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.564401in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.563157in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{1.563940in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.562178in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.562700in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{1.559703in}}%
\pgfpathlineto{\pgfqpoint{2.033072in}{1.560226in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{1.561269in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.559515in}}%
\pgfpathlineto{\pgfqpoint{2.036046in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{2.040719in}{1.562893in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.561147in}}%
\pgfpathlineto{\pgfqpoint{2.041993in}{1.561665in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.575669in}}%
\pgfpathlineto{\pgfqpoint{2.069605in}{1.572246in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.572745in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{2.082349in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.577281in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.578014in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{2.101465in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.575492in}}%
\pgfpathlineto{\pgfqpoint{2.107413in}{1.576700in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.574343in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.571270in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.571512in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.573684in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.570624in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.570865in}}%
\pgfpathlineto{\pgfqpoint{2.120582in}{1.572790in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.569502in}}%
\pgfpathlineto{\pgfqpoint{2.122281in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{2.124405in}{1.571185in}}%
\pgfpathlineto{\pgfqpoint{2.124830in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.570025in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{2.140547in}{1.576475in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.573705in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.574176in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.572829in}}%
\pgfpathlineto{\pgfqpoint{2.148618in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.571923in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{1.572393in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{1.572863in}}%
\pgfpathlineto{\pgfqpoint{2.151167in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{2.152017in}{1.571724in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.574998in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.574794in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.573197in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{1.572997in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{2.165611in}{1.573693in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{2.166885in}{1.572567in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.573956in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.570784in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.571247in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{1.571053in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.579740in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.578175in}}%
\pgfpathlineto{\pgfqpoint{2.191523in}{1.578628in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.579982in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{2.195347in}{1.578872in}}%
\pgfpathlineto{\pgfqpoint{2.197046in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.578215in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.578665in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{1.579115in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{1.578235in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.576682in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{2.206816in}{1.579597in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.576953in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.577401in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.581858in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{1.579237in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.580561in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{1.579034in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.579475in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.581682in}}%
\pgfpathlineto{\pgfqpoint{2.236977in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.573251in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.573691in}}%
\pgfpathlineto{\pgfqpoint{2.241225in}{1.574790in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.571774in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{2.248872in}{1.575281in}}%
\pgfpathlineto{\pgfqpoint{2.249296in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.252270in}{1.571876in}}%
\pgfpathlineto{\pgfqpoint{2.252695in}{1.572095in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.574708in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.573217in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{2.278183in}{1.583298in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.579092in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.590603in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.589564in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.589770in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.588321in}}%
\pgfpathlineto{\pgfqpoint{2.306220in}{1.588733in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{1.587492in}}%
\pgfpathlineto{\pgfqpoint{2.307919in}{1.587904in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.592005in}}%
\pgfpathlineto{\pgfqpoint{2.316840in}{1.590566in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.590974in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.591993in}}%
\pgfpathlineto{\pgfqpoint{2.320238in}{1.590557in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.590964in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.590751in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.591157in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{2.327885in}{1.590944in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{2.335956in}{1.594775in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.592334in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{2.347850in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{2.352523in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.596289in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.365692in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{1.600784in}}%
\pgfpathlineto{\pgfqpoint{2.366967in}{1.601174in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{1.601919in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{1.608457in}}%
\pgfpathlineto{\pgfqpoint{2.386932in}{1.607077in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{1.607459in}}%
\pgfpathlineto{\pgfqpoint{2.388631in}{1.607840in}}%
\pgfpathlineto{\pgfqpoint{2.389056in}{1.606461in}}%
\pgfpathlineto{\pgfqpoint{2.389906in}{1.606843in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.608554in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{1.606187in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.608461in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{1.607092in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.607471in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{1.607660in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{1.606293in}}%
\pgfpathlineto{\pgfqpoint{2.403499in}{1.606671in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.608556in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.607194in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{1.607571in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{1.609073in}}%
\pgfpathlineto{\pgfqpoint{2.412845in}{1.607714in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.608089in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{2.417518in}{1.608231in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.608605in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.611767in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.609071in}}%
\pgfpathlineto{\pgfqpoint{2.427288in}{1.609442in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.612031in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.612031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.679552in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{0.849150in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.627488in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{0.857646in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.625789in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.719638in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.729587in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.685665in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{0.906498in}{1.704197in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.656920in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.661608in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{0.915419in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.672910in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.917118in}{1.657613in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.662019in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.672782in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.655771in}}%
\pgfpathlineto{\pgfqpoint{0.921366in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.639707in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.643977in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{0.926889in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.681686in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.695801in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.709847in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.714283in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.686628in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.656637in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.647865in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.649383in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.623146in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.606930in}}%
\pgfpathlineto{\pgfqpoint{0.990184in}{1.613002in}}%
\pgfpathlineto{\pgfqpoint{0.990609in}{1.602039in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{1.605077in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{1.613588in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.630594in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.620229in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.614135in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.616929in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.630571in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{1.013548in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.610192in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.595979in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.597319in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.590509in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.593185in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.593088in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.583811in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.590394in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.581221in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.583849in}}%
\pgfpathlineto{\pgfqpoint{1.030965in}{1.587756in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.570965in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.572281in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.577499in}}%
\pgfpathlineto{\pgfqpoint{1.034788in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.571178in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.609424in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.600940in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.603298in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.605641in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.597231in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.599583in}}%
\pgfpathlineto{\pgfqpoint{1.057728in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.606293in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.608556in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.630433in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.624620in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.630949in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.623108in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.625212in}}%
\pgfpathlineto{\pgfqpoint{1.078968in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.079393in}{1.632955in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.635981in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.628384in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.630406in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{1.088313in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.620640in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.648413in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.631278in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.626248in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.622179in}}%
\pgfpathlineto{\pgfqpoint{1.114651in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.616308in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.610221in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{1.611140in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.612056in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.609067in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.602452in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{1.602291in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.604109in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.608615in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{1.130794in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.598268in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.591902in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.593699in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.590956in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.597929in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.607360in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.602947in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.602794in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.611105in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.605134in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.606785in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.614122in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.608229in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.609851in}}%
\pgfpathlineto{\pgfqpoint{1.168176in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.611812in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{1.178796in}{1.616258in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.610594in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.624332in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.613228in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.614743in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.617752in}}%
\pgfpathlineto{\pgfqpoint{1.190691in}{1.612249in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{1.624116in}}%
\pgfpathlineto{\pgfqpoint{1.197912in}{1.618702in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.616244in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.617707in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.617451in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.632340in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{1.214480in}{1.628513in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.633350in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.629558in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.622042in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.622733in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.630914in}}%
\pgfpathlineto{\pgfqpoint{1.227224in}{1.625857in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.625553in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.632881in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.627918in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.629242in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.632530in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.623351in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.636969in}}%
\pgfpathlineto{\pgfqpoint{1.249313in}{1.632148in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{1.253137in}{1.637859in}}%
\pgfpathlineto{\pgfqpoint{1.253561in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.634346in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.635605in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.630851in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.632114in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.643878in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.634552in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.635782in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.645464in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.643660in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.645415in}}%
\pgfpathlineto{\pgfqpoint{1.284572in}{1.640930in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.642102in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.677964in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.684619in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.681472in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.678340in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{1.679357in}}%
\pgfpathlineto{\pgfqpoint{1.332150in}{1.682388in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.678271in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.685649in}}%
\pgfpathlineto{\pgfqpoint{1.343619in}{1.686628in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.687605in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.683575in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.684555in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.693236in}}%
\pgfpathlineto{\pgfqpoint{1.353815in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{1.354664in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.692596in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.688650in}}%
\pgfpathlineto{\pgfqpoint{1.358063in}{1.689601in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.695244in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.693971in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.694893in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.699915in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{1.696090in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.696999in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{1.707272in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.703512in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.704394in}}%
\pgfpathlineto{\pgfqpoint{1.388648in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.701529in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.702410in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{1.713652in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.709976in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.714635in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.710989in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.714351in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.710727in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{1.710051in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.710887in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.715030in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.711458in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.712284in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.713108in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.702444in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.708649in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.705957in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.701429in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{1.702251in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.703479in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.700006in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.700826in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{1.441748in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.702666in}}%
\pgfpathlineto{\pgfqpoint{1.443023in}{1.699231in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.700043in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.701870in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.702671in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.705060in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{1.457041in}{1.701092in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.711289in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.712042in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.712177in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.709699in}}%
\pgfpathlineto{\pgfqpoint{1.488477in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.705520in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.707765in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.704571in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.705319in}}%
\pgfpathlineto{\pgfqpoint{1.496973in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.704749in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.705492in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.710280in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.710561in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{1.716991in}}%
\pgfpathlineto{\pgfqpoint{1.521611in}{1.711548in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.729509in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.726519in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.727899in}}%
\pgfpathlineto{\pgfqpoint{1.555595in}{1.732201in}}%
\pgfpathlineto{\pgfqpoint{1.556445in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.726977in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.727638in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.721776in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.723105in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.720184in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.720849in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.722836in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.721911in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{1.721978in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.719099in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.722369in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.719507in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.720160in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{1.724045in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.721205in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{1.719987in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.720631in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.720062in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.723572in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.720774in}}%
\pgfpathlineto{\pgfqpoint{1.595951in}{1.721410in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.725200in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.723054in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.727735in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.725914in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.721051in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.720186in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.720808in}}%
\pgfpathlineto{\pgfqpoint{1.630785in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.728801in}}%
\pgfpathlineto{\pgfqpoint{1.632060in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.729127in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.729724in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.736509in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{1.733874in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.734459in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{1.658822in}{1.736187in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.737049in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.734455in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.735030in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.731010in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{1.691532in}{1.749188in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.746679in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.747222in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.748036in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.743580in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.739415in}}%
\pgfpathlineto{\pgfqpoint{1.699603in}{1.740508in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.738572in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.740179in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{1.714471in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{1.714896in}{1.739318in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{1.718294in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.739295in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.745385in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.740835in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{1.732738in}{1.742413in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{1.735759in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.744110in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{1.750154in}{1.739913in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.751823in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.750011in}}%
\pgfpathlineto{\pgfqpoint{1.778616in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.751917in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.752409in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.751522in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{1.752740in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.750962in}}%
\pgfpathlineto{\pgfqpoint{1.810901in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.811326in}{1.760197in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.760666in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{1.759387in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{1.765187in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{1.763454in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{1.762531in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.762988in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.763216in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{1.761044in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.761502in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.767476in}}%
\pgfpathlineto{\pgfqpoint{1.856355in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.765659in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{1.871223in}{1.768267in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.769870in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.770302in}}%
\pgfpathlineto{\pgfqpoint{1.883542in}{1.772240in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.770162in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.770593in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.773373in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.771308in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.771734in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.782603in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.780576in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{1.780987in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.781398in}}%
\pgfpathlineto{\pgfqpoint{1.916252in}{1.779376in}}%
\pgfpathlineto{\pgfqpoint{1.917102in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.779001in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.780433in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.778424in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{1.947262in}{1.789652in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{1.788075in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.789443in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.790416in}}%
\pgfpathlineto{\pgfqpoint{1.959582in}{1.786709in}}%
\pgfpathlineto{\pgfqpoint{1.960007in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.785152in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.789617in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.787686in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.788072in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.790376in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.788455in}}%
\pgfpathlineto{\pgfqpoint{1.978273in}{1.788838in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.789985in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.788070in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.788453in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{1.983371in}{1.786924in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.787306in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.784833in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{1.991442in}{1.786360in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{1.784464in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{1.784845in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{1.993991in}{1.781250in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.781633in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{1.784490in}}%
\pgfpathlineto{\pgfqpoint{2.001637in}{1.782609in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.782989in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.786952in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.789538in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.787694in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.788063in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{1.788615in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.786775in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.787144in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{1.788978in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.787146in}}%
\pgfpathlineto{\pgfqpoint{2.036046in}{1.787513in}}%
\pgfpathlineto{\pgfqpoint{2.069181in}{1.801427in}}%
\pgfpathlineto{\pgfqpoint{2.069605in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.804647in}}%
\pgfpathlineto{\pgfqpoint{2.082349in}{1.802877in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.803220in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.803335in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{1.804357in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.801014in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.801184in}}%
\pgfpathlineto{\pgfqpoint{2.092969in}{1.801355in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.799601in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.799943in}}%
\pgfpathlineto{\pgfqpoint{2.107413in}{1.805189in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{1.802055in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.802391in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.800996in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{2.115909in}{1.800950in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{2.120582in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.799354in}}%
\pgfpathlineto{\pgfqpoint{2.122281in}{1.799689in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.802469in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.140547in}{1.804933in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{1.801712in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.801876in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.801992in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.808295in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{1.806629in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.816217in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.814580in}}%
\pgfpathlineto{\pgfqpoint{2.191523in}{1.814890in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{1.818266in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.816642in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.816947in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{1.823613in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.823909in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.826560in}}%
\pgfpathlineto{\pgfqpoint{2.236128in}{1.821942in}}%
\pgfpathlineto{\pgfqpoint{2.236552in}{1.822089in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.823854in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.822567in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{2.252270in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{2.253120in}{1.824352in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.824670in}}%
\pgfpathlineto{\pgfqpoint{2.278608in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.829973in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.836640in}}%
\pgfpathlineto{\pgfqpoint{2.306220in}{1.836913in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.837050in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{2.307919in}{1.835806in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.838528in}}%
\pgfpathlineto{\pgfqpoint{2.316840in}{1.837020in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{1.840389in}}%
\pgfpathlineto{\pgfqpoint{2.327885in}{1.838892in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{1.839160in}}%
\pgfpathlineto{\pgfqpoint{2.335956in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.839939in}}%
\pgfpathlineto{\pgfqpoint{2.337230in}{1.840205in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{2.347850in}{1.841898in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{2.352523in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.841868in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.842131in}}%
\pgfpathlineto{\pgfqpoint{2.365692in}{1.845774in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{1.844311in}}%
\pgfpathlineto{\pgfqpoint{2.366967in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.845731in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{1.844532in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.851835in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.853574in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.859356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.799024in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.803272in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.810493in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{0.816865in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.645280in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.751804in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{0.874638in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{0.875488in}{1.801108in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{1.806220in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.755849in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.738511in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.704124in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{0.915844in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{0.918818in}{1.685738in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.683920in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{1.687658in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.681686in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.690772in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.684530in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.682449in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{0.953651in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.686662in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{1.657228in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.663829in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{1.666963in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.695314in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.664113in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.667056in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.678380in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.693666in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.698876in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{1.013548in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.699543in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.701899in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.704237in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.699024in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.681842in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.684206in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.667320in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.661383in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.672029in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.655737in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{1.030965in}{1.650058in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.652423in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.671868in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.662946in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.679387in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.672845in}}%
\pgfpathlineto{\pgfqpoint{1.057728in}{1.698642in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.690297in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.692297in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.700169in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.693924in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{1.700689in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.694537in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.702134in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.694185in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.696077in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.697018in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{1.075569in}{1.685077in}}%
\pgfpathlineto{\pgfqpoint{1.075994in}{1.677272in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.679185in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.687658in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.681858in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.687586in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{1.685605in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.105730in}{1.698479in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.686048in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.673750in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.675475in}}%
\pgfpathlineto{\pgfqpoint{1.110828in}{1.677191in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.656426in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.658180in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.652382in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{1.121023in}{1.651707in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{1.657811in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.637644in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{1.639341in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.644383in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.648150in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{1.643540in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.645156in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{1.639273in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.640076in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.635580in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{1.663424in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.664887in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.665617in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.655519in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{1.177522in}{1.652717in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.654185in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.655049in}}%
\pgfpathlineto{\pgfqpoint{1.190691in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.651351in}}%
\pgfpathlineto{\pgfqpoint{1.196638in}{1.641137in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.646794in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{1.641391in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{1.642801in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.659941in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.654677in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{1.670449in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{1.662760in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.653859in}}%
\pgfpathlineto{\pgfqpoint{1.228498in}{1.656456in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.631560in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.632221in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.633540in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.610192in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.617547in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{1.245065in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.612492in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.614061in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.609328in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.611099in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.611742in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.607066in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{1.608356in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.604988in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.606276in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.602812in}}%
\pgfpathlineto{\pgfqpoint{1.271828in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{1.273527in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.595512in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.598692in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.594178in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{1.278625in}{1.596716in}}%
\pgfpathlineto{\pgfqpoint{1.279049in}{1.592223in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{1.280324in}{1.594125in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.590919in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.583920in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.583305in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{1.580168in}}%
\pgfpathlineto{\pgfqpoint{1.288820in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.582697in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.575917in}}%
\pgfpathlineto{\pgfqpoint{1.295617in}{1.576545in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{1.299865in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.580952in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.576676in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.588252in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.588241in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.585273in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{1.587632in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.572436in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.577756in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{1.569660in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.581388in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.571889in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.573111in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.574242in}}%
\pgfpathlineto{\pgfqpoint{1.354664in}{1.570367in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.571499in}}%
\pgfpathlineto{\pgfqpoint{1.358063in}{1.574876in}}%
\pgfpathlineto{\pgfqpoint{1.358912in}{1.567182in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.568311in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.574599in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.575692in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{1.568183in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.557298in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.558399in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.553984in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{1.394171in}{1.544967in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.546061in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.543562in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.539664in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{1.410738in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.529958in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.527556in}}%
\pgfpathlineto{\pgfqpoint{1.416685in}{1.532955in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.529494in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.529800in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.530869in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.531166in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.533283in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.529874in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.532276in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.533322in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.540058in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.537737in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.538251in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.534910in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{1.535939in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.536966in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.534665in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.535177in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.532885in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.533398in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.530088in}}%
\pgfpathlineto{\pgfqpoint{1.446846in}{1.531115in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.532140in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.527904in}}%
\pgfpathlineto{\pgfqpoint{1.457041in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{1.457466in}{1.528708in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.531232in}}%
\pgfpathlineto{\pgfqpoint{1.460015in}{1.527992in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{1.462989in}{1.531510in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.522863in}}%
\pgfpathlineto{\pgfqpoint{1.467237in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{1.472759in}{1.524493in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.519152in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.519651in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.523440in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.520307in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{1.516035in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{1.487202in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{1.488901in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{1.489326in}{1.511170in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.507472in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.495698in}{1.507852in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.508834in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.509692in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{1.508115in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.509087in}}%
\pgfpathlineto{\pgfqpoint{1.503345in}{1.509573in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.506545in}}%
\pgfpathlineto{\pgfqpoint{1.504619in}{1.507517in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{1.508486in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.505468in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.506439in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.516346in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.517287in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.521029in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{1.528031in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.528937in}}%
\pgfpathlineto{\pgfqpoint{1.538178in}{1.530743in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.528747in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{1.531690in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.532580in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.533469in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{1.550498in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.528445in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{1.528888in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.529331in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.523647in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.524537in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.527195in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.524369in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.525253in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.527456in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.524642in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{1.565366in}{1.529461in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.526664in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{1.527536in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{1.534020in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.531248in}}%
\pgfpathlineto{\pgfqpoint{1.574287in}{1.532107in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.531058in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.536388in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.533677in}}%
\pgfpathlineto{\pgfqpoint{1.592553in}{1.534514in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.533483in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.533900in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.541116in}}%
\pgfpathlineto{\pgfqpoint{1.606147in}{1.538451in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.542925in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.534985in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.535800in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.530755in}}%
\pgfpathlineto{\pgfqpoint{1.618041in}{1.531569in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{1.529764in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.530577in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{1.621864in}{1.529184in}}%
\pgfpathlineto{\pgfqpoint{1.622714in}{1.529995in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.530224in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.533839in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.531254in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.532055in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{1.534448in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.528338in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.528967in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.532132in}}%
\pgfpathlineto{\pgfqpoint{1.644379in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{1.645228in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.539348in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.529703in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.530092in}}%
\pgfpathlineto{\pgfqpoint{1.659247in}{1.531645in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.527432in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.528984in}}%
\pgfpathlineto{\pgfqpoint{1.663495in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{1.668593in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{1.526191in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.526962in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.527347in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{1.682611in}{1.529918in}}%
\pgfpathlineto{\pgfqpoint{1.683461in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.535921in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{1.533506in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.536482in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.530020in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.530765in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{1.706400in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.534487in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{1.709798in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.535043in}}%
\pgfpathlineto{\pgfqpoint{1.711922in}{1.530694in}}%
\pgfpathlineto{\pgfqpoint{1.712347in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.541515in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.539189in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{1.729764in}{1.537756in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{1.733162in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.542859in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.540568in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.541268in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{1.742933in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.539150in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.536872in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.537572in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.535649in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.536349in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.537397in}}%
\pgfpathlineto{\pgfqpoint{1.748880in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{1.535828in}}%
\pgfpathlineto{\pgfqpoint{1.753978in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.537049in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.537742in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.538434in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.536876in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.542030in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.535679in}}%
\pgfpathlineto{\pgfqpoint{1.765872in}{1.536023in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{1.534828in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{1.772244in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.539587in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.540753in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.534874in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.537556in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.536053in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{1.794759in}{1.531232in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.796033in}{1.532236in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{1.797307in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{1.797732in}{1.531083in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.529600in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.533595in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{1.529980in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.527902in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{1.528564in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.533488in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.531380in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.532033in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.531234in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.531886in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.534159in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.532065in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.532713in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.537701in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.538338in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{1.540243in}}%
\pgfpathlineto{\pgfqpoint{1.841912in}{1.538176in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.844460in}{1.537698in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.538170in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.540687in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.539267in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.547956in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.542024in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.542639in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{1.545091in}}%
\pgfpathlineto{\pgfqpoint{1.874197in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{1.543695in}}%
\pgfpathlineto{\pgfqpoint{1.880144in}{1.547346in}}%
\pgfpathlineto{\pgfqpoint{1.880569in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{1.545955in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.548371in}}%
\pgfpathlineto{\pgfqpoint{1.885241in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.553068in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.551101in}}%
\pgfpathlineto{\pgfqpoint{1.899260in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.550618in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{1.551209in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.554250in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.552303in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{1.912004in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.552114in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.550758in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.556850in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.553001in}}%
\pgfpathlineto{\pgfqpoint{1.924748in}{1.553579in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.560444in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.560521in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.559186in}}%
\pgfpathlineto{\pgfqpoint{1.943864in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{1.558502in}}%
\pgfpathlineto{\pgfqpoint{1.945563in}{1.558784in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.561867in}}%
\pgfpathlineto{\pgfqpoint{1.950661in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{1.955758in}{1.563329in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{1.562010in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.563462in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.564901in}}%
\pgfpathlineto{\pgfqpoint{1.968503in}{1.563046in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.564416in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.562566in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.563114in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.558479in}}%
\pgfpathlineto{\pgfqpoint{1.978698in}{1.559027in}}%
\pgfpathlineto{\pgfqpoint{1.985919in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.561823in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.562364in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.569066in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.565446in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.565979in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.573105in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.571313in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.571836in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.575222in}}%
\pgfpathlineto{\pgfqpoint{2.019479in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{1.571438in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.571698in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.569922in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{1.567780in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{1.566593in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{1.567882in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.566647in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.568238in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.570533in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.569306in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.569859in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.570365in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.571628in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.569903in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.571246in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.571496in}}%
\pgfpathlineto{\pgfqpoint{2.069181in}{1.571996in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.567120in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{1.567371in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.567421in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.570165in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.565579in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.565883in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.566380in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{2.092969in}{1.568410in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{1.568903in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.571601in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.570419in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.572857in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.571191in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.571678in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.573618in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.566985in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{2.121006in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.570224in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.577605in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.575978in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.576450in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.575532in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.579988in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.578840in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.579306in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.577694in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.579788in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.578181in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.581652in}}%
\pgfpathlineto{\pgfqpoint{2.161787in}{1.578915in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.583277in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.581688in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.582145in}}%
\pgfpathlineto{\pgfqpoint{2.171558in}{1.582373in}}%
\pgfpathlineto{\pgfqpoint{2.171983in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.583746in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.582166in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.582620in}}%
\pgfpathlineto{\pgfqpoint{2.183452in}{1.585108in}}%
\pgfpathlineto{\pgfqpoint{2.183877in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{2.184727in}{1.583985in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.582639in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.583316in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.578609in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{1.582666in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{1.578235in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{2.202993in}{1.577582in}}%
\pgfpathlineto{\pgfqpoint{2.203418in}{1.577806in}}%
\pgfpathlineto{\pgfqpoint{2.204267in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.575157in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.577177in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{2.210215in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{1.576529in}}%
\pgfpathlineto{\pgfqpoint{2.211914in}{1.573447in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.573896in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.575015in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.573478in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{1.573926in}}%
\pgfpathlineto{\pgfqpoint{2.217861in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{1.573286in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{1.573733in}}%
\pgfpathlineto{\pgfqpoint{2.220835in}{1.574624in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.573094in}}%
\pgfpathlineto{\pgfqpoint{2.222109in}{1.573540in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.578849in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{2.234853in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{1.576912in}}%
\pgfpathlineto{\pgfqpoint{2.236128in}{1.577351in}}%
\pgfpathlineto{\pgfqpoint{2.236552in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.573251in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.573471in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.575667in}}%
\pgfpathlineto{\pgfqpoint{2.243349in}{1.574160in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.574599in}}%
\pgfpathlineto{\pgfqpoint{2.261616in}{1.583475in}}%
\pgfpathlineto{\pgfqpoint{2.262041in}{1.581985in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{2.264165in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{1.581567in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.581995in}}%
\pgfpathlineto{\pgfqpoint{2.272661in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{2.273085in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{2.273935in}{1.584557in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.589397in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.296874in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{2.298998in}{1.588536in}}%
\pgfpathlineto{\pgfqpoint{2.301122in}{1.589571in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.587080in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.587698in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.588111in}}%
\pgfpathlineto{\pgfqpoint{2.311318in}{1.589550in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.588518in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{1.591586in}}%
\pgfpathlineto{\pgfqpoint{2.319389in}{1.590149in}}%
\pgfpathlineto{\pgfqpoint{2.320238in}{1.590557in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.592792in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{2.337230in}{1.596997in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.595976in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.596974in}}%
\pgfpathlineto{\pgfqpoint{2.341054in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{1.595536in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.595935in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{1.594919in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.595318in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.592894in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.593293in}}%
\pgfpathlineto{\pgfqpoint{2.358470in}{1.597255in}}%
\pgfpathlineto{\pgfqpoint{2.358895in}{1.595853in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.596247in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.596444in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{1.595044in}}%
\pgfpathlineto{\pgfqpoint{2.361444in}{1.595438in}}%
\pgfpathlineto{\pgfqpoint{2.366967in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.595596in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{2.375038in}{1.596944in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{2.376312in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{2.380985in}{1.598087in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.599773in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.597219in}}%
\pgfpathlineto{\pgfqpoint{2.393304in}{1.597411in}}%
\pgfpathlineto{\pgfqpoint{2.396703in}{1.598950in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.597580in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{1.597965in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.598348in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.596981in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.597365in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{1.598515in}}%
\pgfpathlineto{\pgfqpoint{2.403075in}{1.597151in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{2.404774in}{1.597916in}}%
\pgfpathlineto{\pgfqpoint{2.405199in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.596937in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.597892in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{1.596533in}}%
\pgfpathlineto{\pgfqpoint{2.409447in}{1.596915in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{1.599199in}}%
\pgfpathlineto{\pgfqpoint{2.414969in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{2.415819in}{1.598224in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.601249in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{1.598931in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{2.428138in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{1.599469in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.599657in}}%
\pgfpathlineto{\pgfqpoint{2.430262in}{1.596973in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.598290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.799024in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.803272in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.810493in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{0.816865in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.645280in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.751804in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.875488in}{1.888424in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.904852in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{1.872447in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.849329in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.855463in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{0.918818in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.859043in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.841929in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.844948in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.817120in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.807825in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.793563in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.820268in}}%
\pgfpathlineto{\pgfqpoint{0.958749in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.831464in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.830411in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.834847in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.824963in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.830526in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.857606in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.836610in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.837592in}}%
\pgfpathlineto{\pgfqpoint{1.013548in}{1.866209in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.855908in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.859428in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.849235in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.857981in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.839827in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.840538in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.823053in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{1.030965in}{1.816198in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.823444in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.859043in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.871880in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.873238in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.873915in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{1.859015in}}%
\pgfpathlineto{\pgfqpoint{1.075569in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{1.075994in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.853730in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.863278in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.855407in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.859198in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{1.105730in}{1.872953in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.860830in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.846370in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.847638in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.849527in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{1.116775in}{1.834555in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.835824in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.840590in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.841191in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{1.841791in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.835076in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{1.836286in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.839880in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.834442in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.837351in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.839573in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.875317in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.864287in}}%
\pgfpathlineto{\pgfqpoint{1.192815in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{1.196638in}{1.856769in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.873710in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.868231in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.869146in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{1.881587in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{1.226374in}{1.877138in}}%
\pgfpathlineto{\pgfqpoint{1.228498in}{1.879304in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.874026in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.874896in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.870944in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.856522in}}%
\pgfpathlineto{\pgfqpoint{1.245065in}{1.856959in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.859129in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.854085in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.854957in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.861813in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.856853in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.857705in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.860240in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.855322in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.856169in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.866950in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.867746in}}%
\pgfpathlineto{\pgfqpoint{1.280324in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.865406in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.866199in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.868971in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.869743in}}%
\pgfpathlineto{\pgfqpoint{1.294767in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{1.296041in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.874655in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.870137in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.870888in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.880081in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.875661in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.881403in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.877042in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.877756in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.879176in}}%
\pgfpathlineto{\pgfqpoint{1.324503in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.875555in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.894324in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.890168in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.890827in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.892465in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.888336in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.888993in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{1.354664in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.886196in}}%
\pgfpathlineto{\pgfqpoint{1.358063in}{1.888163in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{1.884737in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{1.894677in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{1.890690in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.891322in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{1.894761in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.887188in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.887503in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.887817in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.883890in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.885782in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.882507in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.885952in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.882084in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.882709in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.886426in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.882598in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.883217in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.886283in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.878702in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.879319in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.884502in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.877643in}}%
\pgfpathlineto{\pgfqpoint{1.416685in}{1.880975in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.882369in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.879311in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.879905in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{1.876863in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.875920in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.882932in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.879378in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.879957in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.880246in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.876702in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.877283in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.874040in}}%
\pgfpathlineto{\pgfqpoint{1.446846in}{1.874623in}}%
\pgfpathlineto{\pgfqpoint{1.448970in}{1.876073in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.872560in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.873142in}}%
\pgfpathlineto{\pgfqpoint{1.457041in}{1.877741in}}%
\pgfpathlineto{\pgfqpoint{1.457466in}{1.874269in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{1.462989in}{1.877964in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.871085in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.871656in}}%
\pgfpathlineto{\pgfqpoint{1.467237in}{1.873360in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.869944in}}%
\pgfpathlineto{\pgfqpoint{1.468511in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.473609in}{1.873898in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.867699in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.871629in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.868282in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.869679in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.866906in}}%
\pgfpathlineto{\pgfqpoint{1.488052in}{1.868855in}}%
\pgfpathlineto{\pgfqpoint{1.488477in}{1.865543in}}%
\pgfpathlineto{\pgfqpoint{1.489326in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.867488in}}%
\pgfpathlineto{\pgfqpoint{1.491875in}{1.864193in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.864749in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{1.495698in}{1.863134in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{1.869435in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.866202in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.866746in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{1.873956in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.870778in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.871306in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.880866in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{1.877756in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.878264in}}%
\pgfpathlineto{\pgfqpoint{1.538178in}{1.879278in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.876181in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.876689in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.881213in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.878651in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.881382in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.878345in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.878840in}}%
\pgfpathlineto{\pgfqpoint{1.565366in}{1.885190in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.882198in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{1.882682in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{1.893528in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.890610in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.891073in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.893141in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.890242in}}%
\pgfpathlineto{\pgfqpoint{1.592553in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.897706in}}%
\pgfpathlineto{\pgfqpoint{1.606147in}{1.894856in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.899940in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{1.897124in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.897563in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.903188in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.903612in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.904035in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{1.901283in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.901708in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.902765in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.902137in}}%
\pgfpathlineto{\pgfqpoint{1.644379in}{1.899412in}}%
\pgfpathlineto{\pgfqpoint{1.645228in}{1.899835in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.908313in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.905643in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.906051in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.919825in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.917242in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.917624in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.924574in}}%
\pgfpathlineto{\pgfqpoint{1.711922in}{1.919686in}}%
\pgfpathlineto{\pgfqpoint{1.712347in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.925208in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.922708in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.925608in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.923127in}}%
\pgfpathlineto{\pgfqpoint{1.733162in}{1.923489in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.926893in}}%
\pgfpathlineto{\pgfqpoint{1.741658in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.924792in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.929054in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{1.932462in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{1.932798in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{1.934470in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.932118in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.932453in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.933786in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.931445in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.931779in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.932942in}}%
\pgfpathlineto{\pgfqpoint{1.794759in}{1.930612in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.930945in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.934244in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{1.929959in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.930289in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.928319in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.932897in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.930624in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.934940in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.935256in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.938540in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.936325in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.936637in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.941644in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.941945in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.947776in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.948066in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.947102in}}%
\pgfpathlineto{\pgfqpoint{1.899260in}{1.947391in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{1.947824in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.948016in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.945916in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.946203in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.946347in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.944251in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.944539in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.953681in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.951635in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.951911in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.955324in}}%
\pgfpathlineto{\pgfqpoint{1.950661in}{1.953298in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.953570in}}%
\pgfpathlineto{\pgfqpoint{1.955758in}{1.954922in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.952906in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{1.953177in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{1.954793in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.952788in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.953997in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.952268in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.952402in}}%
\pgfpathlineto{\pgfqpoint{1.968503in}{1.950408in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.951082in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.949092in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.949362in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.950304in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.948322in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.948862in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.946884in}}%
\pgfpathlineto{\pgfqpoint{1.978273in}{1.947154in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.951449in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.951711in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.955216in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.953290in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.955219in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{1.953304in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.953561in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.952035in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{2.036471in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{1.954849in}}%
\pgfpathlineto{\pgfqpoint{2.037745in}{1.955101in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.958715in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.956849in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.957096in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.958207in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.957212in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.955359in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.955606in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.957571in}}%
\pgfpathlineto{\pgfqpoint{2.067057in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.955975in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.954750in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{1.955607in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.953775in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.954021in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.958963in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.959200in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.961674in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{2.110811in}{1.956560in}}%
\pgfpathlineto{\pgfqpoint{2.121006in}{1.959381in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.956082in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.959690in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.957942in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.958173in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.959650in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.959878in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.967029in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{2.183452in}{1.966755in}}%
\pgfpathlineto{\pgfqpoint{2.183877in}{1.965065in}}%
\pgfpathlineto{\pgfqpoint{2.184727in}{1.965284in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.965831in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.964144in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{2.197046in}{1.966649in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.964975in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.965192in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.965733in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{1.964281in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.967613in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{1.966173in}}%
\pgfpathlineto{\pgfqpoint{2.220835in}{1.967344in}}%
\pgfpathlineto{\pgfqpoint{2.222109in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{2.234853in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{2.236128in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.967970in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.966552in}}%
\pgfpathlineto{\pgfqpoint{2.261616in}{1.972136in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{1.970738in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.978919in}}%
\pgfpathlineto{\pgfqpoint{2.298998in}{1.977549in}}%
\pgfpathlineto{\pgfqpoint{2.311318in}{1.980361in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.979002in}}%
\pgfpathlineto{\pgfqpoint{2.337230in}{1.984509in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.983169in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.984848in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.982465in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{1.987426in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.986114in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.990007in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{1.990537in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{2.415819in}{1.990158in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.992934in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.990220in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.990653in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.990653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792084in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.794129in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.794891in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.796050in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.815591in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.817715in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.760509in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.857221in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.858071in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{1.752071in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.679552in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.671209in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.651046in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{0.906498in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{0.915419in}{1.628732in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.693184in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.681686in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.687168in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.672145in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.634624in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.953651in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.691001in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.693882in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.713344in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.681391in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.695114in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.683883in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.686600in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.680905in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.683594in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.699270in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.692785in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.706558in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.699024in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.695068in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.687721in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.706930in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.696015in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.698203in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.696670in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{1.710375in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.054329in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{1.056453in}{1.723834in}}%
\pgfpathlineto{\pgfqpoint{1.057303in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.710463in}}%
\pgfpathlineto{\pgfqpoint{1.075569in}{1.702609in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.704450in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.700820in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{1.706193in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{1.698615in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.700405in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.704377in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.712949in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.705644in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{1.707347in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.710035in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{1.114651in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.710655in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{1.121023in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.739168in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.732740in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{1.741200in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{1.734869in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.735554in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.736902in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.739612in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.733487in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.734845in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.722919in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.724374in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.725698in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.729637in}}%
\pgfpathlineto{\pgfqpoint{1.177522in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.725136in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.727095in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.721322in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.722632in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.183469in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{1.191965in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.714867in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.716150in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.716521in}}%
\pgfpathlineto{\pgfqpoint{1.202585in}{1.717772in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.718395in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.708163in}}%
\pgfpathlineto{\pgfqpoint{1.204709in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.711303in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.705917in}}%
\pgfpathlineto{\pgfqpoint{1.207683in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.713384in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.708066in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.709302in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.712586in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.718573in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{1.714587in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{1.241667in}{1.720297in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.722560in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.708861in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.715282in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.711216in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.717944in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.271828in}{1.721684in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.275651in}{1.716106in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.717168in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{1.278200in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{1.279049in}{1.710082in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.707635in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.708917in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.713101in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.696242in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.702029in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{1.298165in}{1.698657in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.714952in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.711826in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.707289in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.707991in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.700125in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.701110in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{1.698921in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.703313in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{1.695084in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.697526in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{1.693435in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.696357in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.698563in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.690518in}}%
\pgfpathlineto{\pgfqpoint{1.347867in}{1.691483in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.692925in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{1.683855in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.687093in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{1.684126in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.693509in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.689649in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.690577in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.698166in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{1.699064in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.706589in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{1.392896in}{1.697161in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.701549in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.697858in}}%
\pgfpathlineto{\pgfqpoint{1.398419in}{1.698733in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.702856in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.703711in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.709213in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{1.702013in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.703703in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.696539in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.696369in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.697215in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.698058in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.694514in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.695359in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.696201in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{1.425181in}{1.693515in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.697289in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.696536in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.693072in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.693900in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.691688in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.692515in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.699457in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.696048in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.696859in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.702872in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.699501in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.700297in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.710089in}}%
\pgfpathlineto{\pgfqpoint{1.467237in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.707546in}}%
\pgfpathlineto{\pgfqpoint{1.468511in}{1.707932in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.703262in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.695453in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.694153in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{1.697978in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.697440in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.691837in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.703438in}}%
\pgfpathlineto{\pgfqpoint{1.508442in}{1.700315in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.712968in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.709905in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.710615in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.716938in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.714607in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.718071in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.712755in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.715172in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{1.712185in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.716984in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{1.556445in}{1.719772in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.716837in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{1.712332in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{1.715024in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.713571in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.712688in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.713683in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.710815in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.711479in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.718693in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.716511in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.714661in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.714986in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{1.717108in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{1.717746in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{1.718700in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.715925in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{1.717373in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.722665in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{1.619740in}{1.720567in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.718785in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.719403in}}%
\pgfpathlineto{\pgfqpoint{1.623564in}{1.720328in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.714933in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.714103in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.714721in}}%
\pgfpathlineto{\pgfqpoint{1.628661in}{1.715030in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.712350in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.712969in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.716047in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.713384in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.713998in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.712569in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.713181in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.719842in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.715202in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.715503in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.713492in}}%
\pgfpathlineto{\pgfqpoint{1.651600in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{1.711185in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{1.711789in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{1.712692in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.712007in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.712901in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.708054in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.708354in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.708180in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{1.675814in}{1.710669in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.714276in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.716871in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.714370in}}%
\pgfpathlineto{\pgfqpoint{1.690257in}{1.714946in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{1.717809in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.715322in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.715584in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.716147in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.720616in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.718184in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.718740in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.724244in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.719704in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.719978in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.718675in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{1.734012in}{1.716633in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.713245in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.715158in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.720149in}}%
\pgfpathlineto{\pgfqpoint{1.759925in}{1.722531in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.720210in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.762049in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.718951in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.720797in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.720652in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.718364in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.718886in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.719148in}}%
\pgfpathlineto{\pgfqpoint{1.775643in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.717387in}}%
\pgfpathlineto{\pgfqpoint{1.782015in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{1.782439in}{1.718499in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.715530in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.716049in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.716826in}}%
\pgfpathlineto{\pgfqpoint{1.788387in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{1.715091in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.715609in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.715331in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.713110in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{1.713622in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.712776in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.722553in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.720381in}}%
\pgfpathlineto{\pgfqpoint{1.827893in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.721370in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.719203in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.719697in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{1.720191in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.718029in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.718523in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.721473in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.722012in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.719872in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{1.720360in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{1.729005in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.727370in}}%
\pgfpathlineto{\pgfqpoint{1.864426in}{1.729731in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.726009in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.726481in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.722773in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.723247in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.871223in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.720265in}}%
\pgfpathlineto{\pgfqpoint{1.873347in}{1.716108in}}%
\pgfpathlineto{\pgfqpoint{1.874197in}{1.716585in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.723649in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.717964in}}%
\pgfpathlineto{\pgfqpoint{1.891189in}{1.719134in}}%
\pgfpathlineto{\pgfqpoint{1.892888in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.714419in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{1.714888in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.716057in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.714027in}}%
\pgfpathlineto{\pgfqpoint{1.899260in}{1.714495in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.719362in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.717350in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.717811in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{1.718271in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.715640in}}%
\pgfpathlineto{\pgfqpoint{1.914553in}{1.716101in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.719074in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.717083in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{1.925598in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.716076in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.716303in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.719297in}}%
\pgfpathlineto{\pgfqpoint{1.937917in}{1.719745in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.720640in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.718682in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.722904in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{1.720960in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.721402in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.722285in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.720346in}}%
\pgfpathlineto{\pgfqpoint{1.952360in}{1.720788in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.722767in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{1.957458in}{1.721276in}}%
\pgfpathlineto{\pgfqpoint{1.960007in}{1.722590in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.715342in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{1.714308in}}%
\pgfpathlineto{\pgfqpoint{1.965529in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.716353in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{1.978698in}{1.715176in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.711831in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.716174in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.714730in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.717309in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{1.714008in}}%
\pgfpathlineto{\pgfqpoint{2.002911in}{1.717002in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.715148in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{1.717062in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{2.014806in}{1.716759in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{1.715345in}}%
\pgfpathlineto{\pgfqpoint{2.016930in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{1.713934in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{1.714357in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.716250in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.714425in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{2.026276in}{1.714283in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.714702in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.717828in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{1.718966in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.717171in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.717582in}}%
\pgfpathlineto{\pgfqpoint{2.047091in}{1.718403in}}%
\pgfpathlineto{\pgfqpoint{2.047516in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{2.048365in}{1.717024in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.717843in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.716058in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.716877in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.713725in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.709012in}}%
\pgfpathlineto{\pgfqpoint{2.057286in}{1.709425in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.708272in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.708684in}}%
\pgfpathlineto{\pgfqpoint{2.060260in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{2.061534in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{2.061959in}{1.705769in}}%
\pgfpathlineto{\pgfqpoint{2.065357in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{1.705657in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.706069in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.708937in}}%
\pgfpathlineto{\pgfqpoint{2.073004in}{1.707186in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.707595in}}%
\pgfpathlineto{\pgfqpoint{2.077252in}{1.709224in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{1.705735in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.706957in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{1.705218in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.705625in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.703783in}}%
\pgfpathlineto{\pgfqpoint{2.086597in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.705609in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.700636in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.700839in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.704682in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{2.101465in}{1.703372in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.704778in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{2.105713in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.706068in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.704369in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.704767in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.706554in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.704861in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.705258in}}%
\pgfpathlineto{\pgfqpoint{2.122281in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.705745in}}%
\pgfpathlineto{\pgfqpoint{2.123555in}{1.706139in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{2.126954in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{2.135450in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{1.711749in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.710089in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{1.710474in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.711435in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.709780in}}%
\pgfpathlineto{\pgfqpoint{2.148618in}{1.710164in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.712270in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.710622in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{1.711004in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.711076in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.711457in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{1.711837in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.710197in}}%
\pgfpathlineto{\pgfqpoint{2.161787in}{1.710577in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.711337in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.709701in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{1.710081in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{2.167735in}{1.709587in}}%
\pgfpathlineto{\pgfqpoint{2.168584in}{1.709965in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.710155in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.708905in}}%
\pgfpathlineto{\pgfqpoint{2.175381in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{2.175806in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.704210in}}%
\pgfpathlineto{\pgfqpoint{2.184727in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{2.186001in}{1.703259in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.703448in}}%
\pgfpathlineto{\pgfqpoint{2.188550in}{1.704392in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.703164in}}%
\pgfpathlineto{\pgfqpoint{2.191523in}{1.703918in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.702317in}}%
\pgfpathlineto{\pgfqpoint{2.192798in}{1.702694in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.702134in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.703257in}}%
\pgfpathlineto{\pgfqpoint{2.204267in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{2.205967in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{2.207241in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.699640in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{1.695294in}}%
\pgfpathlineto{\pgfqpoint{2.217012in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{2.218711in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{2.219560in}{1.691525in}}%
\pgfpathlineto{\pgfqpoint{2.220410in}{1.691902in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{1.694522in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.693335in}}%
\pgfpathlineto{\pgfqpoint{2.230605in}{1.694639in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.690163in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.690350in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.690537in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.688985in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.691036in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.688319in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.690178in}}%
\pgfpathlineto{\pgfqpoint{2.245898in}{1.687472in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.689141in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{1.687608in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.687978in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.691660in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{2.261191in}{1.688980in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{1.690445in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.687777in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{1.687960in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.686445in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.691904in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.690763in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.691124in}}%
\pgfpathlineto{\pgfqpoint{2.282856in}{1.688123in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.688486in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.690290in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{1.687482in}}%
\pgfpathlineto{\pgfqpoint{2.289653in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{2.293901in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{2.294750in}{1.684820in}}%
\pgfpathlineto{\pgfqpoint{2.295175in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{2.296025in}{1.683695in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{1.685318in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.683837in}}%
\pgfpathlineto{\pgfqpoint{2.301122in}{1.684197in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.684917in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.683439in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.683798in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{1.684517in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{1.681747in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.681927in}}%
\pgfpathlineto{\pgfqpoint{2.307919in}{1.682107in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.679524in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.680425in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{1.678956in}}%
\pgfpathlineto{\pgfqpoint{2.313017in}{1.679317in}}%
\pgfpathlineto{\pgfqpoint{2.313442in}{1.679497in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.314716in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.679110in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{2.318114in}{1.676544in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.679415in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.677959in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{2.334257in}{1.680071in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.680425in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.338930in}{1.677156in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{2.339779in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.677135in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{1.675697in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.676052in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.678525in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.677093in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{1.677445in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.680076in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{1.678651in}}%
\pgfpathlineto{\pgfqpoint{2.358895in}{1.679001in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{1.679176in}}%
\pgfpathlineto{\pgfqpoint{2.361444in}{1.675259in}}%
\pgfpathlineto{\pgfqpoint{2.362294in}{1.675610in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.673123in}}%
\pgfpathlineto{\pgfqpoint{2.364843in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{2.365267in}{1.672057in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{2.369091in}{1.673638in}}%
\pgfpathlineto{\pgfqpoint{2.370365in}{1.670988in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.671339in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.669928in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.670280in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{2.375038in}{1.668167in}}%
\pgfpathlineto{\pgfqpoint{2.376737in}{1.668870in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.667465in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{1.667816in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.668869in}}%
\pgfpathlineto{\pgfqpoint{2.380985in}{1.667467in}}%
\pgfpathlineto{\pgfqpoint{2.381835in}{1.667818in}}%
\pgfpathlineto{\pgfqpoint{2.384383in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{2.384808in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.670259in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.667649in}}%
\pgfpathlineto{\pgfqpoint{2.393304in}{1.667823in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.669386in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{1.667998in}}%
\pgfpathlineto{\pgfqpoint{2.398402in}{1.668345in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.667133in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.667480in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.667653in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{1.666269in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.666616in}}%
\pgfpathlineto{\pgfqpoint{2.406473in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{2.409447in}{1.661978in}}%
\pgfpathlineto{\pgfqpoint{2.409871in}{1.662151in}}%
\pgfpathlineto{\pgfqpoint{2.410721in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{2.411995in}{1.659926in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.657531in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{2.419217in}{1.656713in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.656887in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{1.658797in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{2.426014in}{1.656421in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.658325in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.656969in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.657314in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792084in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.794129in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.794891in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.796050in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.815591in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.817715in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.760509in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.857221in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.858071in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{1.752071in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.679552in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.671209in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.651046in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{0.906498in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{0.915419in}{1.628732in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.917543in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.693184in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.681686in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.687168in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.672145in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.634624in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.953651in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.691001in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.693882in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.713344in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.681391in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.695114in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.683883in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.686600in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.680905in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.683594in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.699270in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.692785in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.706558in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.699024in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.695068in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.687721in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.706930in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.696015in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.698203in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.696670in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{1.710375in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.054329in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{1.056453in}{1.723834in}}%
\pgfpathlineto{\pgfqpoint{1.057303in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.710463in}}%
\pgfpathlineto{\pgfqpoint{1.075569in}{1.702609in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.704450in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.700820in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{1.706193in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{1.698615in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.700405in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.704377in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.712949in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.705644in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{1.707347in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.710035in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{1.114651in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.710655in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{1.121023in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.739168in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.732740in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{1.741200in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{1.734869in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.735554in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.736902in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.739612in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.733487in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.734845in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.722919in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.724374in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.725698in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.729637in}}%
\pgfpathlineto{\pgfqpoint{1.177522in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.725136in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.727095in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.721322in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.722632in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.183469in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{1.191965in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.714867in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.716150in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.716521in}}%
\pgfpathlineto{\pgfqpoint{1.202585in}{1.717772in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.718395in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.708163in}}%
\pgfpathlineto{\pgfqpoint{1.204709in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.711303in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.705917in}}%
\pgfpathlineto{\pgfqpoint{1.207683in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.713384in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.708066in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.709302in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.712586in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.718573in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{1.714587in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{1.241667in}{1.720297in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.722560in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.708861in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.715282in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.711216in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.717944in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.271828in}{1.721684in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.275651in}{1.716106in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.717168in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.718226in}}%
\pgfpathlineto{\pgfqpoint{1.278200in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{1.279049in}{1.710082in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.707635in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.708917in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.713101in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.696242in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.716579in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.712319in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.712004in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.712981in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.711694in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.712665in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.713149in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.705766in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{1.703558in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.704532in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{1.699682in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{1.698012in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.700912in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{1.696841in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.697808in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{1.347867in}{1.695976in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.697408in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.686382in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{1.688307in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.685301in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.691493in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{1.687568in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{1.688515in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.693971in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.694893in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.706193in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.702401in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{1.703293in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.703729in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.704167in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.705041in}}%
\pgfpathlineto{\pgfqpoint{1.392896in}{1.701319in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.702196in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.705678in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.701984in}}%
\pgfpathlineto{\pgfqpoint{1.398419in}{1.702853in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.710566in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.706922in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.707772in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.706873in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.701387in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.702026in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.698479in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.699318in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.700156in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.696622in}}%
\pgfpathlineto{\pgfqpoint{1.425181in}{1.697462in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.695039in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.700416in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.696949in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.697772in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.699003in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.695550in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.696372in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.703271in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.699860in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.700666in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.706642in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.703268in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.704060in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.467237in}{1.710474in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.711243in}}%
\pgfpathlineto{\pgfqpoint{1.468511in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.708318in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{1.714801in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{1.709017in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.706136in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.708415in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.699071in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.699454in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.700982in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.697758in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.698522in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{1.701561in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.701006in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.695394in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.706930in}}%
\pgfpathlineto{\pgfqpoint{1.508442in}{1.703805in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.704538in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.716387in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.713322in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.720316in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.716101in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.723592in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.721301in}}%
\pgfpathlineto{\pgfqpoint{1.556445in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.723377in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.724374in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{1.718850in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.718601in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.719266in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.720666in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.723285in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.720411in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.728167in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{1.725329in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.725970in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{1.726289in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{1.723459in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.722237in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{1.726413in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.725200in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.731413in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.725914in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{1.729024in}}%
\pgfpathlineto{\pgfqpoint{1.619740in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.728442in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.729656in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.728774in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{1.628661in}{1.726990in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.724305in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.724912in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.725260in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.725862in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.727062in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.731536in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.726873in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.727168in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.724548in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.725140in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{1.727202in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.724595in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.725184in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.725812in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.725271in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.727303in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.724734in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.725314in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{1.675814in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.733045in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{1.737217in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.734718in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.739637in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.734713in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.735259in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.739587in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.737147in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.738718in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{1.739249in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.736840in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.737372in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{1.734012in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.736024in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.731783in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.733639in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.740145in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.738320in}}%
\pgfpathlineto{\pgfqpoint{1.762049in}{1.741907in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.739582in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.740093in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.741366in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.736736in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.737247in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.741052in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.738755in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{1.782015in}{1.743521in}}%
\pgfpathlineto{\pgfqpoint{1.782439in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.742737in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{1.788387in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{1.737680in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.738179in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.737636in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.735405in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{1.735899in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{1.738846in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{1.809627in}{1.737118in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.746748in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.744566in}}%
\pgfpathlineto{\pgfqpoint{1.827893in}{1.745041in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.745515in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.743813in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{1.744287in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.742115in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.742590in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.745423in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.743735in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.745845in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.743696in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{1.744165in}}%
\pgfpathlineto{\pgfqpoint{1.864426in}{1.755409in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.751647in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.752099in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.748350in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.749257in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.747616in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.748295in}}%
\pgfpathlineto{\pgfqpoint{1.873347in}{1.746206in}}%
\pgfpathlineto{\pgfqpoint{1.874197in}{1.746659in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.749468in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{1.891189in}{1.751021in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.748966in}}%
\pgfpathlineto{\pgfqpoint{1.892463in}{1.749410in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{1.899260in}{1.748412in}}%
\pgfpathlineto{\pgfqpoint{1.925598in}{1.761776in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.757994in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.758206in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.762822in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{1.937917in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.766221in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{1.764260in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.770157in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{1.768619in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.771491in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.771889in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.773076in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.768723in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.772663in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.770767in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.771159in}}%
\pgfpathlineto{\pgfqpoint{1.996115in}{1.773888in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.772003in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{2.002911in}{1.774907in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.773032in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.773418in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{1.774765in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.772896in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{1.773281in}}%
\pgfpathlineto{\pgfqpoint{2.014806in}{1.776150in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{1.774674in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.777329in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{2.026276in}{1.775152in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.775529in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.778343in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.775060in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{1.778969in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.777154in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.777525in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.781021in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.779585in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.779768in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.774374in}}%
\pgfpathlineto{\pgfqpoint{2.057286in}{1.774743in}}%
\pgfpathlineto{\pgfqpoint{2.061109in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{2.061534in}{1.774608in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{1.774975in}}%
\pgfpathlineto{\pgfqpoint{2.077252in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{1.777788in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.778148in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.778868in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{1.777104in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.777465in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.777323in}}%
\pgfpathlineto{\pgfqpoint{2.087022in}{1.777681in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{1.779289in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.777897in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.786505in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.793474in}}%
\pgfpathlineto{\pgfqpoint{2.135450in}{1.791777in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.792113in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{1.795121in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.793435in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.796912in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{1.795566in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.797045in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.795376in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.795704in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{1.796032in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.794366in}}%
\pgfpathlineto{\pgfqpoint{2.161787in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.800699in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.799052in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.799373in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.799694in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.798050in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.798372in}}%
\pgfpathlineto{\pgfqpoint{2.184727in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{2.186001in}{1.796700in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.796861in}}%
\pgfpathlineto{\pgfqpoint{2.188550in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.796029in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{2.203843in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{2.204267in}{1.796425in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.796742in}}%
\pgfpathlineto{\pgfqpoint{2.206816in}{1.797375in}}%
\pgfpathlineto{\pgfqpoint{2.207241in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{2.208091in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.796684in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.796999in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{1.801057in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.799737in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.802047in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.800469in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.800776in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{2.244624in}{1.800735in}}%
\pgfpathlineto{\pgfqpoint{2.245473in}{1.801040in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.802565in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{1.800998in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.801303in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.804329in}}%
\pgfpathlineto{\pgfqpoint{2.259916in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{1.804427in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.802876in}}%
\pgfpathlineto{\pgfqpoint{2.265864in}{1.803177in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{1.803477in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.801928in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.802229in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.804865in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.805161in}}%
\pgfpathlineto{\pgfqpoint{2.294750in}{1.809855in}}%
\pgfpathlineto{\pgfqpoint{2.295175in}{1.808333in}}%
\pgfpathlineto{\pgfqpoint{2.296025in}{1.808625in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.812239in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{1.809154in}}%
\pgfpathlineto{\pgfqpoint{2.313017in}{1.809442in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.809376in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{1.809662in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.811800in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.810308in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.813139in}}%
\pgfpathlineto{\pgfqpoint{2.334257in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.812782in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.811302in}}%
\pgfpathlineto{\pgfqpoint{2.338930in}{1.811584in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.812847in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{1.811372in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.811653in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.813609in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{1.812420in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{1.819567in}}%
\pgfpathlineto{\pgfqpoint{2.373763in}{1.818119in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{1.818390in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.826012in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.824584in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.824848in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.824980in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.825661in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{2.418792in}{1.827505in}}%
\pgfpathlineto{\pgfqpoint{2.419217in}{1.826095in}}%
\pgfpathlineto{\pgfqpoint{2.420067in}{1.826355in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.826762in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.828822in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.828822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.327489in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.839380in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.436529in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{0.858071in}{1.486163in}}%
\pgfpathlineto{\pgfqpoint{0.858496in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.535116in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.535407in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.515975in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.531655in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.534448in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.918818in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.588759in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.558137in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.584354in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.569673in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{0.951952in}{1.615383in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.601845in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{1.628194in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.615421in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.619948in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.623298in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.619321in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.605134in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.608429in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.647204in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{0.990184in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.646590in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.623608in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.619187in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.624586in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.626048in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.628622in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.675286in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.656320in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{1.647484in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{1.674625in}}%
\pgfpathlineto{\pgfqpoint{1.064100in}{1.676636in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.686504in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{1.069622in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.682402in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.674460in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.680294in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.678230in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.670458in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.683524in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.662154in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{1.665806in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.660414in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.673688in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.686058in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.686870in}}%
\pgfpathlineto{\pgfqpoint{1.123997in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.684869in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.686460in}}%
\pgfpathlineto{\pgfqpoint{1.134192in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.685476in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.681375in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.682013in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{1.694685in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.700211in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.688822in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.689550in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.684256in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.685716in}}%
\pgfpathlineto{\pgfqpoint{1.165627in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.679608in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.681058in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.690328in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.684495in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.692886in}}%
\pgfpathlineto{\pgfqpoint{1.178796in}{1.687132in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.688520in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.681266in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.682516in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.682253in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.683594in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.674654in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.683973in}}%
\pgfpathlineto{\pgfqpoint{1.204709in}{1.678587in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.679906in}}%
\pgfpathlineto{\pgfqpoint{1.209807in}{1.686423in}}%
\pgfpathlineto{\pgfqpoint{1.210232in}{1.681105in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.682402in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.674433in}}%
\pgfpathlineto{\pgfqpoint{1.214480in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.671759in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.678144in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.666627in}}%
\pgfpathlineto{\pgfqpoint{1.232321in}{1.667889in}}%
\pgfpathlineto{\pgfqpoint{1.233596in}{1.669774in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.666015in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.662278in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{1.666659in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.661706in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.662955in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.670961in}}%
\pgfpathlineto{\pgfqpoint{1.246340in}{1.666078in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.667300in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.672711in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.673900in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.675673in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.666138in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{1.672057in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.667340in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.669106in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.664408in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.669684in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.665026in}}%
\pgfpathlineto{\pgfqpoint{1.269279in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{1.279474in}{1.679896in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.676462in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.689642in}}%
\pgfpathlineto{\pgfqpoint{1.291369in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.682356in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.683439in}}%
\pgfpathlineto{\pgfqpoint{1.299015in}{1.689854in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.681616in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.682150in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.685338in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.672307in}}%
\pgfpathlineto{\pgfqpoint{1.305387in}{1.673381in}}%
\pgfpathlineto{\pgfqpoint{1.306237in}{1.674452in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.666906in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.661034in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.662114in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.666443in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.667482in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.668001in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.663863in}}%
\pgfpathlineto{\pgfqpoint{1.329176in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{1.667497in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{1.671059in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.668011in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.662977in}}%
\pgfpathlineto{\pgfqpoint{1.343194in}{1.663484in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.658003in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.654519in}}%
\pgfpathlineto{\pgfqpoint{1.347867in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.652069in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.653090in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{1.657140in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.653194in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.661685in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.656379in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{1.364859in}{1.653499in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.659394in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.656539in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.655160in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.658550in}}%
\pgfpathlineto{\pgfqpoint{1.377179in}{1.654763in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.655730in}}%
\pgfpathlineto{\pgfqpoint{1.378878in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.653888in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.654370in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.650610in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.651577in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.655417in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.651793in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.648091in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.658461in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{1.400543in}{1.655745in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{1.657137in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.650346in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.654522in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.650922in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.651847in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.663203in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.656583in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.658378in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.654860in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.655759in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{1.425181in}{1.654047in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.649983in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.653072in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.649652in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.652725in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.646806in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.647685in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.644299in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.645179in}}%
\pgfpathlineto{\pgfqpoint{1.448120in}{1.646932in}}%
\pgfpathlineto{\pgfqpoint{1.448970in}{1.640196in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{1.451944in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.640798in}}%
\pgfpathlineto{\pgfqpoint{1.459165in}{1.646872in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.640680in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.641113in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.646265in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.639707in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.640566in}}%
\pgfpathlineto{\pgfqpoint{1.491875in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.660982in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.661783in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.663380in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.654401in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{1.651274in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.652077in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.660008in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.656920in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.657706in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.655019in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.655805in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.661258in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.658207in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.658982in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.662097in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.661786in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.537329in}{1.664045in}}%
\pgfpathlineto{\pgfqpoint{1.538178in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.660396in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.662631in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.660436in}}%
\pgfpathlineto{\pgfqpoint{1.563667in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.671395in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.678476in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.675627in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.676330in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.675242in}}%
\pgfpathlineto{\pgfqpoint{1.578110in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{1.579384in}{1.676989in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{1.674163in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{1.674861in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.675210in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.673090in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.678285in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.676180in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.679604in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{1.679891in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{1.677129in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{1.680174in}}%
\pgfpathlineto{\pgfqpoint{1.603173in}{1.677427in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.688392in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.685688in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.686343in}}%
\pgfpathlineto{\pgfqpoint{1.621864in}{1.688950in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.686912in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{1.688856in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.686828in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{1.630785in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.631635in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.682983in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.677714in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.678361in}}%
\pgfpathlineto{\pgfqpoint{1.657973in}{1.692274in}}%
\pgfpathlineto{\pgfqpoint{1.659672in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.685171in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.685483in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.682915in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.683540in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.687266in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.685335in}}%
\pgfpathlineto{\pgfqpoint{1.668593in}{1.685644in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{1.683100in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.681743in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.682667in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.680146in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.680763in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.683218in}}%
\pgfpathlineto{\pgfqpoint{1.682611in}{1.678820in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.680353in}}%
\pgfpathlineto{\pgfqpoint{1.686434in}{1.675978in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.674106in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.674721in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{1.691532in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.672529in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.673142in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.674058in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.671595in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.673731in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.666682in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.666078in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{1.666690in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.675137in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{1.673326in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.674517in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.669717in}}%
\pgfpathlineto{\pgfqpoint{1.720843in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.671209in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.668817in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.669414in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.671791in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{1.667628in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.667925in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.663778in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.664673in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.662308in}}%
\pgfpathlineto{\pgfqpoint{1.733162in}{1.662905in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.663798in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{1.661440in}}%
\pgfpathlineto{\pgfqpoint{1.735711in}{1.662036in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{1.662333in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.659124in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.652400in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.653062in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.653658in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.651932in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{1.654014in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.650877in}}%
\pgfpathlineto{\pgfqpoint{1.753978in}{1.648573in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.649168in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.653892in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.648512in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.646236in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.646826in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.648591in}}%
\pgfpathlineto{\pgfqpoint{1.769271in}{1.646323in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.648083in}}%
\pgfpathlineto{\pgfqpoint{1.772244in}{1.645823in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.646409in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.647579in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.645325in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.645910in}}%
\pgfpathlineto{\pgfqpoint{1.776917in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.644246in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.644831in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.651198in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.648972in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{1.799431in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{1.800706in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{1.801131in}{1.652809in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{1.654498in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.652306in}}%
\pgfpathlineto{\pgfqpoint{1.804954in}{1.652868in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.653991in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{1.651805in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.653821in}}%
\pgfpathlineto{\pgfqpoint{1.814724in}{1.654377in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.655487in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.653321in}}%
\pgfpathlineto{\pgfqpoint{1.817698in}{1.653876in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.654706in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{1.652547in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.653100in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.653654in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.652052in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.652881in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.650732in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{1.651285in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.654037in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.652448in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{1.655453in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.653326in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.653871in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.655229in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{1.656357in}}%
\pgfpathlineto{\pgfqpoint{1.844460in}{1.654247in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.654787in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.656401in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.654836in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.659901in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{1.653919in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.654185in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.657629in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.655560in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.656088in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.657405in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.655342in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.655126in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.655652in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{1.657744in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{1.653913in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.654437in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.652394in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.658222in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.657785in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.654312in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.656637in}}%
\pgfpathlineto{\pgfqpoint{1.916677in}{1.657140in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{1.919226in}{1.656426in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.656928in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.658430in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.656466in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.656967in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.658464in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.656507in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.657006in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.663913in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.661975in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.662465in}}%
\pgfpathlineto{\pgfqpoint{1.947262in}{1.666110in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.664185in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.665153in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{1.663232in}}%
\pgfpathlineto{\pgfqpoint{1.950661in}{1.663716in}}%
\pgfpathlineto{\pgfqpoint{1.960007in}{1.668995in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{1.667090in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{1.667567in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{1.675570in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.673688in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{1.978698in}{1.672973in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.673903in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.672029in}}%
\pgfpathlineto{\pgfqpoint{1.981671in}{1.672494in}}%
\pgfpathlineto{\pgfqpoint{1.989743in}{1.676881in}}%
\pgfpathlineto{\pgfqpoint{1.991442in}{1.671534in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{1.671765in}}%
\pgfpathlineto{\pgfqpoint{2.003761in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.676323in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.678808in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.675597in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.676049in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{1.674221in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{1.674673in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.678489in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.678236in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.675286in}}%
\pgfpathlineto{\pgfqpoint{2.026276in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.680564in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.681439in}}%
\pgfpathlineto{\pgfqpoint{2.041568in}{1.679653in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.680090in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.681399in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.679619in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.682660in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{1.679552in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{1.681499in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{1.678189in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{2.078526in}{1.688418in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.686682in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.687102in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.688150in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.684898in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.685738in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.684011in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.684431in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{2.090421in}{1.684593in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.685011in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.685428in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{2.096368in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{2.096793in}{1.681955in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.682373in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.681082in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.681499in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{2.101041in}{1.680211in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.680628in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.681461in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.675502in}}%
\pgfpathlineto{\pgfqpoint{2.107413in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.674227in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{1.674646in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.675254in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{1.673568in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.673986in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.673137in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.673554in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{2.132476in}{1.676616in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.674953in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.677791in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.678805in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.675915in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{1.680755in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.679120in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.679521in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.682115in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.680488in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{1.680886in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.684447in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{1.681411in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.684163in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{2.186001in}{1.685290in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{2.203843in}{1.691584in}}%
\pgfpathlineto{\pgfqpoint{2.205542in}{1.688800in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{1.691271in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.693894in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{1.692338in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.693642in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.692089in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.692647in}}%
\pgfpathlineto{\pgfqpoint{2.234853in}{1.689546in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.691408in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.689863in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.690235in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{1.693746in}}%
\pgfpathlineto{\pgfqpoint{2.248872in}{1.692210in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.692578in}}%
\pgfpathlineto{\pgfqpoint{2.252270in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{2.252695in}{1.692148in}}%
\pgfpathlineto{\pgfqpoint{2.253544in}{1.692515in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.695074in}}%
\pgfpathlineto{\pgfqpoint{2.259916in}{1.693549in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{1.693913in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.699690in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.698179in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{1.698538in}}%
\pgfpathlineto{\pgfqpoint{2.298149in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.706396in}}%
\pgfpathlineto{\pgfqpoint{2.299423in}{1.706744in}}%
\pgfpathlineto{\pgfqpoint{2.300697in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.301122in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.705858in}}%
\pgfpathlineto{\pgfqpoint{2.306220in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{2.307919in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.311318in}{1.706628in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.705152in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.705498in}}%
\pgfpathlineto{\pgfqpoint{2.315141in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.705061in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.705406in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.705750in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.706857in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.705393in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.705736in}}%
\pgfpathlineto{\pgfqpoint{2.325761in}{1.705907in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.704445in}}%
\pgfpathlineto{\pgfqpoint{2.327035in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{2.332982in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.704609in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.706140in}}%
\pgfpathlineto{\pgfqpoint{2.339779in}{1.703411in}}%
\pgfpathlineto{\pgfqpoint{2.340204in}{1.703581in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.705109in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{1.703665in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.705188in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.703748in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.704255in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{1.701717in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.702225in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.699695in}}%
\pgfpathlineto{\pgfqpoint{2.355497in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{1.697510in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.697680in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{1.693563in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.693734in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.696048in}}%
\pgfpathlineto{\pgfqpoint{2.375887in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{2.376312in}{1.697160in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.697496in}}%
\pgfpathlineto{\pgfqpoint{2.378861in}{1.698167in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{2.380135in}{1.697092in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{2.381835in}{1.694610in}}%
\pgfpathlineto{\pgfqpoint{2.382259in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{2.384383in}{1.695617in}}%
\pgfpathlineto{\pgfqpoint{2.384808in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{1.694547in}}%
\pgfpathlineto{\pgfqpoint{2.393304in}{1.697552in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.696154in}}%
\pgfpathlineto{\pgfqpoint{2.394579in}{1.696487in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{1.696089in}}%
\pgfpathlineto{\pgfqpoint{2.398402in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{2.401375in}{1.697580in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.696189in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{1.696520in}}%
\pgfpathlineto{\pgfqpoint{2.420492in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{2.422191in}{1.699430in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.699592in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{1.700405in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{2.426014in}{1.699358in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.698081in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.699053in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.699053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.327489in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.839380in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.436529in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{0.858071in}{1.486163in}}%
\pgfpathlineto{\pgfqpoint{0.858496in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.535116in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.535407in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.515975in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.531655in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.534448in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.918818in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.588759in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.558137in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.584354in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.569673in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{0.951952in}{1.615383in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.601845in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{1.628194in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.615421in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.619948in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.623298in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.619321in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.605134in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.608429in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.647204in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{0.990184in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.646590in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.623608in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.619187in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.624586in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.626048in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.628622in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.675286in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.656320in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{1.647484in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{1.674625in}}%
\pgfpathlineto{\pgfqpoint{1.064100in}{1.676636in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.686504in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{1.069622in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.682402in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.674460in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.680294in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.678230in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.670458in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.683524in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.662154in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{1.665806in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.660414in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.673688in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.686058in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.686870in}}%
\pgfpathlineto{\pgfqpoint{1.123997in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.684869in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.686460in}}%
\pgfpathlineto{\pgfqpoint{1.134192in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.685476in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.681375in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.682013in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{1.694685in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.696160in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.700211in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.688822in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.689550in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.684256in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.685716in}}%
\pgfpathlineto{\pgfqpoint{1.165627in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{1.166902in}{1.686980in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.696872in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.691031in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.699336in}}%
\pgfpathlineto{\pgfqpoint{1.178796in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.694949in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{1.697680in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.687639in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.687455in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.688815in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.688433in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.689762in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.691085in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{1.204709in}{1.684629in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.696832in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.214480in}{1.687538in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.683424in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.683037in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{1.232321in}{1.679219in}}%
\pgfpathlineto{\pgfqpoint{1.233596in}{1.681071in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{1.676043in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.678513in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.674747in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.687449in}}%
\pgfpathlineto{\pgfqpoint{1.246340in}{1.682551in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.683743in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.688884in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.682208in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{1.687983in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.684974in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.680263in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.681414in}}%
\pgfpathlineto{\pgfqpoint{1.279474in}{1.700376in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{1.695801in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.696889in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.711730in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.708305in}}%
\pgfpathlineto{\pgfqpoint{1.299015in}{1.714472in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.710061in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{1.303688in}{1.715139in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.706403in}}%
\pgfpathlineto{\pgfqpoint{1.305387in}{1.707421in}}%
\pgfpathlineto{\pgfqpoint{1.306237in}{1.708436in}}%
\pgfpathlineto{\pgfqpoint{1.306662in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{1.705109in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.699525in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{1.706576in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.699077in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.707991in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.703808in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.701110in}}%
\pgfpathlineto{\pgfqpoint{1.329176in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.708398in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.703551in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.704511in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{1.343194in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{1.710569in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.706583in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.707513in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.714399in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{1.707450in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.708820in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.704909in}}%
\pgfpathlineto{\pgfqpoint{1.364859in}{1.705824in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.711259in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.708291in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.709816in}}%
\pgfpathlineto{\pgfqpoint{1.377179in}{1.705991in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.706884in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.705749in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.706637in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.710163in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.703512in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.702410in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.711949in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{1.400543in}{1.709121in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.708443in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.723815in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.721055in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.721866in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.718305in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.425181in}{1.717195in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.718006in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.722029in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.722505in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.719906in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.721874in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.714984in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.715775in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.713925in}}%
\pgfpathlineto{\pgfqpoint{1.448120in}{1.715501in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.712087in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{1.459165in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.719209in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.717498in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.718258in}}%
\pgfpathlineto{\pgfqpoint{1.491875in}{1.739168in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.735952in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.736663in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.726015in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{1.725348in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.726064in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.733122in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.730691in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.744958in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.739217in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{1.537329in}{1.741212in}}%
\pgfpathlineto{\pgfqpoint{1.538178in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{1.735840in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.739160in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.736163in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.736825in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.738803in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.736481in}}%
\pgfpathlineto{\pgfqpoint{1.563667in}{1.748103in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.745180in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.745815in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.752090in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.749824in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.748500in}}%
\pgfpathlineto{\pgfqpoint{1.578110in}{1.749120in}}%
\pgfpathlineto{\pgfqpoint{1.579384in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{1.747184in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{1.747804in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.748113in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.745255in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.745876in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.750491in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.747659in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.748271in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.751315in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.748501in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{1.751225in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.761147in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.758406in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{1.621864in}{1.761297in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.758571in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.759148in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{1.760873in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.758160in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.758735in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.760167in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.752071in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.752649in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.756948in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.752178in}}%
\pgfpathlineto{\pgfqpoint{1.657973in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{1.658822in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{1.659672in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.760381in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.757777in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.758329in}}%
\pgfpathlineto{\pgfqpoint{1.668593in}{1.762709in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{1.760128in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.760673in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.762843in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.758253in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.762837in}}%
\pgfpathlineto{\pgfqpoint{1.682611in}{1.760295in}}%
\pgfpathlineto{\pgfqpoint{1.683461in}{1.760831in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.762435in}}%
\pgfpathlineto{\pgfqpoint{1.686434in}{1.759904in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.760438in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.763889in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.761376in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.761905in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.762697in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.760192in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{1.757315in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.757580in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.756680in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{1.757208in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.766286in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{1.764355in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.768166in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.765742in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.766753in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.764704in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.735711in}{1.762807in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.761167in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.762176in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.757906in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.761178in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{1.751854in}{1.761805in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.759447in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.760195in}}%
\pgfpathlineto{\pgfqpoint{1.753978in}{1.757841in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.755801in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.758763in}}%
\pgfpathlineto{\pgfqpoint{1.769271in}{1.756448in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{1.776917in}{1.760849in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.758552in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.764337in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.762062in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{1.799431in}{1.768454in}}%
\pgfpathlineto{\pgfqpoint{1.800706in}{1.764192in}}%
\pgfpathlineto{\pgfqpoint{1.801131in}{1.764428in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.763597in}}%
\pgfpathlineto{\pgfqpoint{1.804954in}{1.764067in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.765003in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{1.762771in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{1.766269in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.764051in}}%
\pgfpathlineto{\pgfqpoint{1.814724in}{1.764516in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.766828in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.765084in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.763805in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.764497in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{1.765844in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.763672in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.764128in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.763099in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{1.765814in}}%
\pgfpathlineto{\pgfqpoint{1.844460in}{1.763661in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.763317in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.763768in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.768673in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{1.859753in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.767522in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.767962in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.766952in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.767391in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.768485in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.766386in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.766823in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{1.764826in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{1.885241in}{1.766228in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{1.766660in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.768814in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.766750in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.767181in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.770954in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.774507in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.772486in}}%
\pgfpathlineto{\pgfqpoint{1.916677in}{1.772902in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.777646in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.775644in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.776054in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.781730in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.779750in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.780152in}}%
\pgfpathlineto{\pgfqpoint{1.947262in}{1.783150in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.781182in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{1.794033in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.792108in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.792489in}}%
\pgfpathlineto{\pgfqpoint{1.989743in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.796239in}}%
\pgfpathlineto{\pgfqpoint{1.991017in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{1.801503in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.804936in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.803437in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.805050in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{2.026276in}{1.803557in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.809750in}}%
\pgfpathlineto{\pgfqpoint{2.041568in}{1.807921in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.808271in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.809320in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.807496in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.807846in}}%
\pgfpathlineto{\pgfqpoint{2.057711in}{1.812522in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{1.810716in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.811060in}}%
\pgfpathlineto{\pgfqpoint{2.078526in}{1.818850in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.817070in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.818239in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.814858in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.817524in}}%
\pgfpathlineto{\pgfqpoint{2.090421in}{1.815761in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.816093in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.816425in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.814665in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.815232in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.815562in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.815892in}}%
\pgfpathlineto{\pgfqpoint{2.101041in}{1.814143in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.814474in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.815134in}}%
\pgfpathlineto{\pgfqpoint{2.105713in}{1.810237in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.810735in}}%
\pgfpathlineto{\pgfqpoint{2.107413in}{1.808997in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.809329in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{1.809661in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.808258in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.810903in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{2.126529in}{1.810742in}}%
\pgfpathlineto{\pgfqpoint{2.127378in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{2.132476in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.814861in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.813167in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.813488in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{1.818414in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.816737in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.817052in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.817424in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{2.203843in}{1.831752in}}%
\pgfpathlineto{\pgfqpoint{2.205542in}{1.828799in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{1.830726in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.829109in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.833804in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.832202in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{1.832493in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.833365in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{1.831767in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.832784in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.831190in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.831480in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.831625in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.830034in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{1.830325in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.831629in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.830043in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.830333in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{1.833069in}}%
\pgfpathlineto{\pgfqpoint{2.248872in}{1.831492in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.831780in}}%
\pgfpathlineto{\pgfqpoint{2.252270in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{2.252695in}{1.831067in}}%
\pgfpathlineto{\pgfqpoint{2.253544in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.833350in}}%
\pgfpathlineto{\pgfqpoint{2.259916in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{1.832070in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{1.835313in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.844782in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.843261in}}%
\pgfpathlineto{\pgfqpoint{2.306220in}{1.843531in}}%
\pgfpathlineto{\pgfqpoint{2.311318in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.843629in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.843898in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.845369in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{1.844127in}}%
\pgfpathlineto{\pgfqpoint{2.325761in}{1.846387in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.844887in}}%
\pgfpathlineto{\pgfqpoint{2.327035in}{1.845152in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.851689in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.850209in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.850467in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.850597in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.849118in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{1.849377in}}%
\pgfpathlineto{\pgfqpoint{2.355497in}{1.850667in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{1.849193in}}%
\pgfpathlineto{\pgfqpoint{2.356771in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.849709in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{1.847026in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{1.849726in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.865922in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.863936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{2.008482in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{2.001256in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.790436in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.775996in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.757387in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.896728in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.731886in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.699886in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.732314in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.721747in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.702184in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.666734in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{0.947704in}{1.675559in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.665026in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.679434in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{0.979564in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.671423in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.681391in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.669946in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.672782in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.667113in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.655894in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.667165in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.656362in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.659102in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.660464in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{1.005052in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.665994in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.669712in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.672086in}}%
\pgfpathlineto{\pgfqpoint{1.034788in}{1.701456in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.692329in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.726443in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.726804in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.718546in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{1.065799in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.731549in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.727336in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.730771in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{1.723147in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.728366in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.726792in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.728446in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.741362in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.735759in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.738919in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.729465in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.743233in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.752746in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.746043in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.742280in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.743732in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.747329in}}%
\pgfpathlineto{\pgfqpoint{1.132918in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{1.742180in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.747168in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.742083in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.749790in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.737705in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.731406in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.732790in}}%
\pgfpathlineto{\pgfqpoint{1.155432in}{1.735538in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{1.156707in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.727453in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.738123in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{1.732191in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{1.733509in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.732212in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.738037in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.721322in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.721978in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.725881in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.709416in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.710077in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.709025in}}%
\pgfpathlineto{\pgfqpoint{1.188991in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{1.704719in}}%
\pgfpathlineto{\pgfqpoint{1.192815in}{1.709289in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.703724in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.705028in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.715265in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{1.709802in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{1.711068in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.727661in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{1.722350in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.731256in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.727202in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{1.226374in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.731886in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.730239in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.729155in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.730276in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.728087in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.728696in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.729247in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.724338in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.732551in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.727710in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.728795in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.729380in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{1.730451in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.726218in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.727291in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{1.273527in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.766501in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{1.772910in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.764143in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{1.762531in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{1.763444in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.765716in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.757990in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.759814in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.755522in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.756435in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.760301in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.767784in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.764489in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.764925in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.760773in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.761647in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.763389in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.759260in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.760132in}}%
\pgfpathlineto{\pgfqpoint{1.341070in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.753665in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.752208in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.753081in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.753516in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{1.750640in}}%
\pgfpathlineto{\pgfqpoint{1.353815in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{1.354664in}{1.743489in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.746682in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{1.757132in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.749594in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.756812in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.753093in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{1.753888in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.760173in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.756500in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.757281in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.758835in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.751924in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.758502in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.755666in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.761183in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.761929in}}%
\pgfpathlineto{\pgfqpoint{1.433677in}{1.764156in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{1.757115in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.757862in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.758979in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.748860in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.749237in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{1.441748in}{1.744168in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.744546in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.741082in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.742596in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.739903in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.740242in}}%
\pgfpathlineto{\pgfqpoint{1.451094in}{1.740993in}}%
\pgfpathlineto{\pgfqpoint{1.454068in}{1.743605in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.740203in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.743176in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.734541in}}%
\pgfpathlineto{\pgfqpoint{1.461714in}{1.735286in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{1.467237in}{1.736388in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.737125in}}%
\pgfpathlineto{\pgfqpoint{1.472759in}{1.741144in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.743971in}}%
\pgfpathlineto{\pgfqpoint{1.480830in}{1.740699in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.741416in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.745328in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.742083in}}%
\pgfpathlineto{\pgfqpoint{1.487627in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.746662in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.743443in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.744144in}}%
\pgfpathlineto{\pgfqpoint{1.503345in}{1.752092in}}%
\pgfpathlineto{\pgfqpoint{1.504619in}{1.746096in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.746439in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.745956in}}%
\pgfpathlineto{\pgfqpoint{1.513540in}{1.746295in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{1.746635in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.744193in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{1.746562in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.743458in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.744134in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{1.526284in}{1.742680in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{1.527983in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{1.528833in}{1.741293in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{1.750207in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{1.747192in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.747845in}}%
\pgfpathlineto{\pgfqpoint{1.542002in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.745164in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.745817in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.748498in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.749051in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.749681in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.753433in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.750534in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.751157in}}%
\pgfpathlineto{\pgfqpoint{1.574287in}{1.752710in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{1.750358in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.748113in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{1.604448in}{1.761568in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.756300in}}%
\pgfpathlineto{\pgfqpoint{1.606147in}{1.756596in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.757776in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.752238in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.752831in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{1.754014in}}%
\pgfpathlineto{\pgfqpoint{1.611669in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.751849in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.753029in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.750283in}}%
\pgfpathlineto{\pgfqpoint{1.615492in}{1.750874in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.758160in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{1.755450in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.756027in}}%
\pgfpathlineto{\pgfqpoint{1.631635in}{1.758897in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{1.751404in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{1.642255in}{1.754175in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{1.754743in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.756440in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.753793in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{1.754359in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.753978in}}%
\pgfpathlineto{\pgfqpoint{1.651600in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{1.754821in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{1.749569in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.750700in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.748082in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.748648in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{1.755073in}}%
\pgfpathlineto{\pgfqpoint{1.666044in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.753041in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.753870in}}%
\pgfpathlineto{\pgfqpoint{1.668593in}{1.751292in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.752399in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.749827in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.750381in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.750934in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.748369in}}%
\pgfpathlineto{\pgfqpoint{1.673690in}{1.748923in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.750028in}}%
\pgfpathlineto{\pgfqpoint{1.675814in}{1.747472in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.748025in}}%
\pgfpathlineto{\pgfqpoint{1.678788in}{1.749403in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.746857in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.752866in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.750346in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{1.750888in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{1.748307in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{1.754465in}}%
\pgfpathlineto{\pgfqpoint{1.704701in}{1.751988in}}%
\pgfpathlineto{\pgfqpoint{1.705550in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.754634in}}%
\pgfpathlineto{\pgfqpoint{1.710223in}{1.749973in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.750238in}}%
\pgfpathlineto{\pgfqpoint{1.711073in}{1.750503in}}%
\pgfpathlineto{\pgfqpoint{1.712772in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{1.746657in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.739856in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{1.738223in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.739005in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{1.739538in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{1.732558in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.733095in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{1.731762in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{1.731038in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{1.733105in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.732580in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.726254in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.723884in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.725490in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.723128in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.725528in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.722003in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.722267in}}%
\pgfpathlineto{\pgfqpoint{1.760775in}{1.723058in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.762049in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.723891in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{1.721585in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.722370in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{1.718295in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{1.727868in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.723342in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{1.788387in}{1.724621in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.727973in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{1.728474in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.731952in}}%
\pgfpathlineto{\pgfqpoint{1.809627in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.730234in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.731469in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.729263in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{1.730497in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.728297in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.730055in}}%
\pgfpathlineto{\pgfqpoint{1.827893in}{1.730542in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.730785in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.728613in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.729344in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{1.724315in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.722892in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.714536in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.715030in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{1.711736in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{1.711984in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.712478in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.710343in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{1.710838in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.711178in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.711670in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.714849in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{1.714761in}}%
\pgfpathlineto{\pgfqpoint{1.864426in}{1.711056in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.713472in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.711389in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{1.871223in}{1.710274in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.710756in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.710997in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{1.707090in}}%
\pgfpathlineto{\pgfqpoint{1.874197in}{1.707332in}}%
\pgfpathlineto{\pgfqpoint{1.881843in}{1.711654in}}%
\pgfpathlineto{\pgfqpoint{1.883542in}{1.708019in}}%
\pgfpathlineto{\pgfqpoint{1.885666in}{1.709215in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.703551in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.704271in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.702710in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{1.699385in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.699863in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{1.697846in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{1.904357in}{1.697029in}}%
\pgfpathlineto{\pgfqpoint{1.905207in}{1.697507in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{1.906906in}{1.696215in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.696693in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.697408in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.690368in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.688855in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.691011in}}%
\pgfpathlineto{\pgfqpoint{1.917951in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{1.689504in}}%
\pgfpathlineto{\pgfqpoint{1.925173in}{1.693069in}}%
\pgfpathlineto{\pgfqpoint{1.925598in}{1.691097in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.691570in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.696267in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.694311in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.695943in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.693992in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.694458in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.700226in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.696592in}}%
\pgfpathlineto{\pgfqpoint{1.951935in}{1.696821in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.699336in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{1.697414in}}%
\pgfpathlineto{\pgfqpoint{1.957883in}{1.697870in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.699462in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.693951in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.694179in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.698262in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.696363in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.699064in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.695285in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.695735in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{1.696409in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.694525in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.694975in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{1.981671in}{1.693543in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.693992in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.696008in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.694135in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{1.694582in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.694806in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.693383in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.698704in}}%
\pgfpathlineto{\pgfqpoint{1.999938in}{1.696851in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.697291in}}%
\pgfpathlineto{\pgfqpoint{2.002911in}{1.698390in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.696982in}}%
\pgfpathlineto{\pgfqpoint{2.008009in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{1.695491in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.697022in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{1.695188in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.695625in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.699316in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.695891in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.696107in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.697189in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.695374in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.697100in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.695291in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.696153in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{1.694347in}}%
\pgfpathlineto{\pgfqpoint{2.031798in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{1.694403in}}%
\pgfpathlineto{\pgfqpoint{2.039869in}{1.694831in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{1.696539in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{1.692964in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.693392in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.692249in}}%
\pgfpathlineto{\pgfqpoint{2.047516in}{1.692677in}}%
\pgfpathlineto{\pgfqpoint{2.048365in}{1.693103in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.700797in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{2.069181in}{1.699458in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{1.699873in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.696371in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.696787in}}%
\pgfpathlineto{\pgfqpoint{2.075128in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.696703in}}%
\pgfpathlineto{\pgfqpoint{2.076402in}{1.697118in}}%
\pgfpathlineto{\pgfqpoint{2.078526in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.696412in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.697977in}}%
\pgfpathlineto{\pgfqpoint{2.087022in}{1.698388in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.699003in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.695266in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{1.696290in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.688128in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.689160in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.687451in}}%
\pgfpathlineto{\pgfqpoint{2.101041in}{1.687864in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.688277in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{1.686571in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.686984in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{1.685595in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.684109in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.684520in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.688805in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.685651in}}%
\pgfpathlineto{\pgfqpoint{2.124405in}{1.685855in}}%
\pgfpathlineto{\pgfqpoint{2.124830in}{1.686058in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{1.688833in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.687168in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.687571in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.690573in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.688918in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.689317in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.689715in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.688063in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{1.688462in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.688860in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.687609in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.688207in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.686561in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.686959in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{1.687556in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{1.684471in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.684670in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.684869in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.683230in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.683629in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.684625in}}%
\pgfpathlineto{\pgfqpoint{2.157539in}{1.682989in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.683388in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.685372in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.683743in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.684140in}}%
\pgfpathlineto{\pgfqpoint{2.166460in}{1.685326in}}%
\pgfpathlineto{\pgfqpoint{2.166885in}{1.683701in}}%
\pgfpathlineto{\pgfqpoint{2.167735in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{2.168584in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.682869in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.683264in}}%
\pgfpathlineto{\pgfqpoint{2.171983in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{2.208091in}{1.698787in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.697582in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{1.694801in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.692405in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.692782in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.694708in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.695638in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{1.694081in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{1.694453in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.695566in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.694384in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{1.693390in}}%
\pgfpathlineto{\pgfqpoint{2.236552in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{2.247597in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{1.697186in}}%
\pgfpathlineto{\pgfqpoint{2.254394in}{1.699734in}}%
\pgfpathlineto{\pgfqpoint{2.254819in}{1.698203in}}%
\pgfpathlineto{\pgfqpoint{2.255668in}{1.698566in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.699653in}}%
\pgfpathlineto{\pgfqpoint{2.258642in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.698488in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.700832in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.699312in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.699672in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{1.699851in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{1.701023in}}%
\pgfpathlineto{\pgfqpoint{2.273935in}{1.699511in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.699869in}}%
\pgfpathlineto{\pgfqpoint{2.276484in}{1.700583in}}%
\pgfpathlineto{\pgfqpoint{2.276909in}{1.699074in}}%
\pgfpathlineto{\pgfqpoint{2.277758in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{2.278608in}{1.699789in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{1.698282in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.698639in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{1.700419in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.698918in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.699451in}}%
\pgfpathlineto{\pgfqpoint{2.286254in}{1.697952in}}%
\pgfpathlineto{\pgfqpoint{2.287104in}{1.698308in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.698663in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.290077in}{1.697877in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.696738in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.697448in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.694644in}}%
\pgfpathlineto{\pgfqpoint{2.294750in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{2.296025in}{1.695355in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{1.693867in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.694223in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.695995in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{1.694512in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.695043in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{1.692792in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.690193in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.689429in}}%
\pgfpathlineto{\pgfqpoint{2.310468in}{1.689784in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{2.313442in}{1.687730in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{1.687908in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.689801in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{2.330434in}{1.689871in}}%
\pgfpathlineto{\pgfqpoint{2.331283in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{1.688768in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.689118in}}%
\pgfpathlineto{\pgfqpoint{2.334257in}{1.689817in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{2.335531in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.689242in}}%
\pgfpathlineto{\pgfqpoint{2.337230in}{1.687795in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.688145in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.685955in}}%
\pgfpathlineto{\pgfqpoint{2.341054in}{1.686130in}}%
\pgfpathlineto{\pgfqpoint{2.345726in}{1.688048in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.686958in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.687953in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{1.688299in}}%
\pgfpathlineto{\pgfqpoint{2.362294in}{1.691565in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{1.690141in}}%
\pgfpathlineto{\pgfqpoint{2.363568in}{1.690484in}}%
\pgfpathlineto{\pgfqpoint{2.376737in}{1.695748in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{1.694672in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{2.380985in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{2.381835in}{1.694610in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.694946in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{2.383959in}{1.693875in}}%
\pgfpathlineto{\pgfqpoint{2.387357in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{1.693815in}}%
\pgfpathlineto{\pgfqpoint{2.388631in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{2.391180in}{1.695154in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{2.392455in}{1.694089in}}%
\pgfpathlineto{\pgfqpoint{2.393304in}{1.694423in}}%
\pgfpathlineto{\pgfqpoint{2.394579in}{1.691797in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.692801in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{1.690014in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.690349in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{1.696487in}}%
\pgfpathlineto{\pgfqpoint{2.414969in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{2.415819in}{1.695436in}}%
\pgfpathlineto{\pgfqpoint{2.421341in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{2.421766in}{1.696192in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.696519in}}%
\pgfpathlineto{\pgfqpoint{2.423040in}{1.696683in}}%
\pgfpathlineto{\pgfqpoint{2.423465in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{1.695637in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{1.697431in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{2.430262in}{1.696389in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.696552in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.695185in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.695999in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.695999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{2.008482in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{2.001256in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{0.822812in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.790436in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.775996in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.757387in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.896728in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.731886in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.699886in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.732314in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.721747in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.702184in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.666734in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{0.947704in}{1.675559in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.665026in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.679434in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{0.979564in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.671423in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.681391in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.669946in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.672782in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.667113in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.655894in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.667165in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.656362in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.659102in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.660464in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.685026in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.674855in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.677356in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.690772in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.683271in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.693907in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.684206in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.034788in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.702533in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.704676in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.739922in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.731294in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.733212in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.736066in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{1.065799in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.745041in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.746814in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.757730in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.752950in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.754599in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.750227in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.759570in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.766423in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.778915in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.772041in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.773455in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.782474in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.775733in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{1.777109in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.771785in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.773163in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.776578in}}%
\pgfpathlineto{\pgfqpoint{1.132918in}{1.769953in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{1.771321in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.776060in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.778195in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.766008in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.766677in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.769575in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{1.770877in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.772173in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.765917in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{1.155432in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{1.156707in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{1.765125in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{1.178796in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.766277in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.770496in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.760186in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.765594in}}%
\pgfpathlineto{\pgfqpoint{1.188991in}{1.759910in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{1.192815in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.759639in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.760825in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.770141in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.789467in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.785241in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.794619in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.789433in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.796064in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.791959in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.791416in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.798352in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.793360in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.794344in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.794835in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.789864in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.790852in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.797182in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.793197in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.794629in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.790764in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{1.273527in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.797286in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.826118in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{1.831025in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{1.820220in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{1.821040in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.823078in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.815168in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.816807in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.812470in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.813292in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.820573in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.823045in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.816608in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.814797in}}%
\pgfpathlineto{\pgfqpoint{1.341070in}{1.815583in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.807283in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.810447in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.807120in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.807515in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.800114in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{1.804069in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.800012in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.800802in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.807418in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.795438in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.796222in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.802788in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.803799in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.804534in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.810337in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.806581in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{1.807302in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.812998in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.809290in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.809998in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.811408in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.804389in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.810365in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.807424in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.812083in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.812762in}}%
\pgfpathlineto{\pgfqpoint{1.433677in}{1.814788in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{1.436651in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.802994in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.803335in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.798705in}}%
\pgfpathlineto{\pgfqpoint{1.443023in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.800070in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.797199in}}%
\pgfpathlineto{\pgfqpoint{1.451094in}{1.797877in}}%
\pgfpathlineto{\pgfqpoint{1.454068in}{1.800234in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{1.467237in}{1.803023in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.472759in}{1.807241in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.804539in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.809337in}}%
\pgfpathlineto{\pgfqpoint{1.480830in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.806662in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.814491in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{1.504619in}{1.816266in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{1.816869in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.821350in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.818175in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.818770in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{1.819363in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.816198in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.816793in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.815720in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.819839in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{1.827069in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.824577in}}%
\pgfpathlineto{\pgfqpoint{1.542002in}{1.824859in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.821809in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.824911in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.821881in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.822445in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.826668in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.829671in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.827252in}}%
\pgfpathlineto{\pgfqpoint{1.574287in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.827322in}}%
\pgfpathlineto{\pgfqpoint{1.605297in}{1.845198in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.842875in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.843626in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.840811in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.841312in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{1.842562in}}%
\pgfpathlineto{\pgfqpoint{1.611669in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.841259in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.838467in}}%
\pgfpathlineto{\pgfqpoint{1.615492in}{1.838967in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.845135in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{1.842381in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{1.631635in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.840320in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.845150in}}%
\pgfpathlineto{\pgfqpoint{1.642255in}{1.842447in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{1.842927in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.844362in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.841671in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{1.842150in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.846416in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.843752in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.844224in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.850962in}}%
\pgfpathlineto{\pgfqpoint{1.668593in}{1.848337in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.848797in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.846639in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.847099in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.844948in}}%
\pgfpathlineto{\pgfqpoint{1.673690in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{1.675814in}{1.843727in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.844188in}}%
\pgfpathlineto{\pgfqpoint{1.678788in}{1.845336in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.842745in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.843205in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.858337in}}%
\pgfpathlineto{\pgfqpoint{1.710223in}{1.853533in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.853750in}}%
\pgfpathlineto{\pgfqpoint{1.711073in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{1.712772in}{1.849398in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{1.849835in}}%
\pgfpathlineto{\pgfqpoint{1.714046in}{1.847340in}}%
\pgfpathlineto{\pgfqpoint{1.714896in}{1.847778in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.852977in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{1.850510in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.850941in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.858136in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.856127in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.859035in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.856625in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.857039in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.865178in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{1.862810in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{1.863211in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{1.859091in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{1.866443in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.861799in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.862193in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.872216in}}%
\pgfpathlineto{\pgfqpoint{1.809627in}{1.869945in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.870324in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{1.872395in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.870137in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.874980in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{1.827893in}{1.873115in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.874037in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.871811in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.873469in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.871252in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.871620in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.871988in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{1.841912in}{1.867211in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{1.875198in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.873393in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.874285in}}%
\pgfpathlineto{\pgfqpoint{1.864426in}{1.872129in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{1.899260in}{1.886341in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.885685in}}%
\pgfpathlineto{\pgfqpoint{1.911154in}{1.879806in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{1.917951in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{1.880597in}}%
\pgfpathlineto{\pgfqpoint{1.925173in}{1.883090in}}%
\pgfpathlineto{\pgfqpoint{1.925598in}{1.881047in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.883949in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.884275in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.888626in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.886626in}}%
\pgfpathlineto{\pgfqpoint{1.952360in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.890123in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{1.886316in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.886474in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.891497in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{1.889538in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.889849in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.893092in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.891149in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{1.891457in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{1.889671in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.889979in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.893644in}}%
\pgfpathlineto{\pgfqpoint{1.999938in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.892026in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.899046in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.895562in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.897623in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.895745in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.896039in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{1.900689in}}%
\pgfpathlineto{\pgfqpoint{2.043692in}{1.898832in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{2.048365in}{1.900413in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{1.898564in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.898851in}}%
\pgfpathlineto{\pgfqpoint{2.075128in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.905485in}}%
\pgfpathlineto{\pgfqpoint{2.076402in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{2.078526in}{1.906453in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.904644in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.904921in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.906848in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.905050in}}%
\pgfpathlineto{\pgfqpoint{2.087022in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.905736in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.902287in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.902425in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{1.903937in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{1.902152in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{2.097217in}{1.902839in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.901058in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.901333in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.905012in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{1.899995in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.905374in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.907614in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.905890in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{2.152442in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.905735in}}%
\pgfpathlineto{\pgfqpoint{2.208091in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.920029in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.920271in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.920392in}}%
\pgfpathlineto{\pgfqpoint{2.210215in}{1.918747in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{1.918990in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{2.236552in}{1.924406in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{1.934380in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.933026in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.937787in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.936447in}}%
\pgfpathlineto{\pgfqpoint{2.296025in}{1.936886in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.937405in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{1.936076in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.936946in}}%
\pgfpathlineto{\pgfqpoint{2.310468in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{2.329584in}{1.940453in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{1.939143in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.940626in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.939321in}}%
\pgfpathlineto{\pgfqpoint{2.340204in}{1.939850in}}%
\pgfpathlineto{\pgfqpoint{2.341478in}{1.938549in}}%
\pgfpathlineto{\pgfqpoint{2.387357in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{2.388631in}{1.948373in}}%
\pgfpathlineto{\pgfqpoint{2.393304in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{2.394579in}{1.948205in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{2.398402in}{1.947541in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.955538in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.955538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.803272in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{0.818564in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.167698in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.191077in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.131971in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.087064in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.132492in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.107252in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.049820in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.150244in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.061185in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.048325in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.066744in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.133190in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.074689in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.107928in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.099568in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.117457in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{0.996136in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{0.932836in}{1.066420in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.099692in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.099335in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.951103in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.109483in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.106787in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.089073in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.083502in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.087344in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.093486in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.127183in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.145983in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.151074in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.145896in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.153520in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.138283in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.145842in}}%
\pgfpathlineto{\pgfqpoint{0.991034in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{1.123922in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.121674in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.119461in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.124313in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.147995in}}%
\pgfpathlineto{\pgfqpoint{1.005052in}{1.138681in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.161583in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.156942in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.161409in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.152269in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.158737in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.165015in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.160584in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.147576in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.139098in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.141238in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{1.037762in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.177555in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.177266in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.180815in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.164783in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.166694in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{1.230194in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.215496in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{1.272946in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{1.261334in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.268762in}}%
\pgfpathlineto{\pgfqpoint{1.093836in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.264951in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.270816in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{1.260362in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{1.101058in}{1.262466in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.265959in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.271638in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.269378in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.262916in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.265737in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.281470in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.274958in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.277580in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{1.146936in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{1.148211in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.354776in}}%
\pgfpathlineto{\pgfqpoint{1.166902in}{1.361324in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.168176in}{1.357941in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{1.177522in}{1.374754in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.376591in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.378643in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.184319in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.380428in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.381440in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{1.372857in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.398564in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.393396in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.395324in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.391786in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.413764in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.408797in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.415128in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.410199in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{1.227224in}{1.425283in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{1.228498in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.428250in}}%
\pgfpathlineto{\pgfqpoint{1.231896in}{1.423441in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{1.425168in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{1.437913in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.430135in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.433490in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.429132in}}%
\pgfpathlineto{\pgfqpoint{1.246340in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.426144in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.428638in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.425669in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{1.428151in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{1.423545in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.425199in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.428822in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.442449in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.439541in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.441117in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.440302in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.451772in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.440275in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.432230in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.444193in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.439986in}}%
\pgfpathlineto{\pgfqpoint{1.297741in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.448058in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{1.304113in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.438506in}}%
\pgfpathlineto{\pgfqpoint{1.305387in}{1.439966in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.446473in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.446863in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.448986in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.446543in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.439927in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.447617in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.445728in}}%
\pgfpathlineto{\pgfqpoint{1.329176in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.442676in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.449521in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.445620in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{1.446981in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.448339in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.444453in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.445811in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{1.343619in}{1.446673in}}%
\pgfpathlineto{\pgfqpoint{1.344044in}{1.447345in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.443497in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.444843in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.441679in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.443025in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.437405in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.436294in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.437635in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.445966in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.447265in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.449852in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.446146in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.447439in}}%
\pgfpathlineto{\pgfqpoint{1.368683in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{1.445861in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.442195in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.446676in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.446390in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.447651in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.455757in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{1.388648in}{1.454034in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.450617in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{1.393321in}{1.448306in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.395445in}{1.447238in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.448466in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.455410in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.451489in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.454468in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.451034in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.448357in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.449543in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.452495in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.453214in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.443690in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.444279in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.445455in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.443277in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.454990in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.456695in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.450690in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.454096in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.447563in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.459352in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{1.461714in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.463522in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.464599in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.460545in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{1.457521in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.460893in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{1.489326in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{1.461502in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{1.462548in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.472871in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.471418in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.468415in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.469431in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.468973in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.472502in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.461127in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{1.467672in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.459035in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.458127in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.459124in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{1.536054in}{1.461268in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.461758in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{1.457998in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{1.449075in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.447361in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.444543in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.445528in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.444193in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.445666in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.445453in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.442671in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{1.563667in}{1.449931in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.444898in}}%
\pgfpathlineto{\pgfqpoint{1.565366in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.446952in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.447906in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.572587in}{1.447081in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.448032in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.451816in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{1.578110in}{1.450045in}}%
\pgfpathlineto{\pgfqpoint{1.578535in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{1.578959in}{1.447808in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{1.448751in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{1.455757in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{1.451431in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{1.446357in}}%
\pgfpathlineto{\pgfqpoint{1.605297in}{1.454590in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.452876in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.453782in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.451167in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{1.620590in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.462425in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.628661in}{1.466856in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.466473in}}%
\pgfpathlineto{\pgfqpoint{1.631635in}{1.466906in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.462687in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.453956in}}%
\pgfpathlineto{\pgfqpoint{1.640131in}{1.454826in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.642255in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.453711in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.450555in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.451417in}}%
\pgfpathlineto{\pgfqpoint{1.651600in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{1.652450in}{1.449799in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.447008in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{1.659247in}{1.442212in}}%
\pgfpathlineto{\pgfqpoint{1.659672in}{1.442643in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{1.664769in}{1.439180in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{1.439610in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.438893in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.439750in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.437470in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.437897in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.438324in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.435910in}}%
\pgfpathlineto{\pgfqpoint{1.673690in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.442404in}}%
\pgfpathlineto{\pgfqpoint{1.683036in}{1.443243in}}%
\pgfpathlineto{\pgfqpoint{1.683461in}{1.443662in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.445685in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.446509in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.453459in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.451116in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{1.705550in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{1.451618in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.452427in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.451309in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.453323in}}%
\pgfpathlineto{\pgfqpoint{1.711073in}{1.451002in}}%
\pgfpathlineto{\pgfqpoint{1.711922in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.453501in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.458265in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.456760in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.457155in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.449296in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{1.731038in}{1.448211in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.449001in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.453713in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.453364in}}%
\pgfpathlineto{\pgfqpoint{1.751429in}{1.451141in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.451912in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.449017in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.452559in}}%
\pgfpathlineto{\pgfqpoint{1.762049in}{1.450360in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.451123in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.451504in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.772669in}{1.452149in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.452526in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.456650in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.454485in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.455232in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.464466in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.463472in}}%
\pgfpathlineto{\pgfqpoint{1.794759in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.455031in}}%
\pgfpathlineto{\pgfqpoint{1.804954in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{1.805379in}{1.458016in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.461324in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.459229in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{1.817698in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{1.460069in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.456628in}}%
\pgfpathlineto{\pgfqpoint{1.821946in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.459124in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.451573in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.449959in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.452096in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{1.450048in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.450759in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.449425in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.450135in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{1.451988in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{1.454799in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.452772in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{1.451801in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.452501in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.454323in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.451000in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.453433in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.450126in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.453929in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.448655in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.450381in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.446420in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{1.871223in}{1.448145in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.446859in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{1.448921in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{1.876745in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.444596in}}%
\pgfpathlineto{\pgfqpoint{1.884392in}{1.442646in}}%
\pgfpathlineto{\pgfqpoint{1.885241in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{1.444354in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.443091in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.444113in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.442172in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{1.442380in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{1.443597in}}%
\pgfpathlineto{\pgfqpoint{1.904357in}{1.444940in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.443025in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.443126in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.443795in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.444893in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.917102in}{1.443757in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.444089in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.452303in}}%
\pgfpathlineto{\pgfqpoint{1.929421in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.447329in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.447655in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.445784in}}%
\pgfpathlineto{\pgfqpoint{1.931970in}{1.446438in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{1.934518in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.446853in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{1.941315in}{1.447028in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.444713in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{1.963830in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{1.449533in}}%
\pgfpathlineto{\pgfqpoint{1.965529in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.451743in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.449928in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.450397in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.448361in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.443379in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.444007in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.444946in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.440218in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{1.441785in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.440005in}}%
\pgfpathlineto{\pgfqpoint{1.989743in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{1.442817in}}%
\pgfpathlineto{\pgfqpoint{1.993566in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{1.439895in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.441453in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.437919in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.439165in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.437402in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.438025in}}%
\pgfpathlineto{\pgfqpoint{2.002062in}{1.439267in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.437509in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.438130in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.439679in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.437925in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.438544in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.439162in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.433914in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.434534in}}%
\pgfpathlineto{\pgfqpoint{2.013107in}{1.437007in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.435265in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.435882in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{1.438035in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.436298in}}%
\pgfpathlineto{\pgfqpoint{2.018629in}{1.436913in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.436713in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.437325in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.437430in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.440167in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.439758in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.438044in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{1.438951in}}%
\pgfpathlineto{\pgfqpoint{2.036046in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{1.435336in}}%
\pgfpathlineto{\pgfqpoint{2.039869in}{1.435940in}}%
\pgfpathlineto{\pgfqpoint{2.040719in}{1.436544in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.434840in}}%
\pgfpathlineto{\pgfqpoint{2.041993in}{1.435444in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.437551in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.435853in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.436454in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{2.052613in}{1.438949in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.439544in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.439841in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.438155in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.441418in}}%
\pgfpathlineto{\pgfqpoint{2.060260in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.443950in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.442955in}}%
\pgfpathlineto{\pgfqpoint{2.073004in}{1.441292in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.441876in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.445367in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.443711in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.445160in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.443507in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.445242in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.442234in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{2.090421in}{1.443476in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.444338in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{2.096368in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{2.097217in}{1.436543in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.437984in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.436356in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.442080in}}%
\pgfpathlineto{\pgfqpoint{2.110811in}{1.436186in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.438181in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{2.120582in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.434703in}}%
\pgfpathlineto{\pgfqpoint{2.123555in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.433673in}}%
\pgfpathlineto{\pgfqpoint{2.124830in}{1.434240in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.442188in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{1.440608in}}%
\pgfpathlineto{\pgfqpoint{2.140972in}{1.441164in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.437824in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.440043in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{1.438934in}}%
\pgfpathlineto{\pgfqpoint{2.155415in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.440585in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.437742in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.438017in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.437561in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.437655in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{1.436103in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.439387in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.437841in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{2.174956in}{1.437482in}}%
\pgfpathlineto{\pgfqpoint{2.175806in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{2.176231in}{1.436488in}}%
\pgfpathlineto{\pgfqpoint{2.177080in}{1.437032in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.437304in}}%
\pgfpathlineto{\pgfqpoint{2.178355in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{1.434777in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.435593in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.433346in}}%
\pgfpathlineto{\pgfqpoint{2.183452in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{2.192798in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.434728in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.435266in}}%
\pgfpathlineto{\pgfqpoint{2.194922in}{1.435804in}}%
\pgfpathlineto{\pgfqpoint{2.195347in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{2.196196in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{2.200019in}{1.437238in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{2.208091in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.439015in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.439545in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.438133in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.437165in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.437694in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{2.216587in}{1.436991in}}%
\pgfpathlineto{\pgfqpoint{2.217436in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{2.218711in}{1.438311in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{1.436819in}}%
\pgfpathlineto{\pgfqpoint{2.219985in}{1.437347in}}%
\pgfpathlineto{\pgfqpoint{2.220410in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{2.220835in}{1.436120in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.436647in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{1.440843in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{2.229756in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{2.230605in}{1.438663in}}%
\pgfpathlineto{\pgfqpoint{2.231455in}{1.439185in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{2.236128in}{1.436842in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.437624in}}%
\pgfpathlineto{\pgfqpoint{2.237827in}{1.436151in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.436672in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.245473in}{1.437371in}}%
\pgfpathlineto{\pgfqpoint{2.245898in}{1.437630in}}%
\pgfpathlineto{\pgfqpoint{2.246748in}{1.438147in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{1.435740in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.436516in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{1.435056in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{2.251420in}{1.435832in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{2.252695in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{2.256518in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{1.435757in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.436272in}}%
\pgfpathlineto{\pgfqpoint{2.258642in}{1.436786in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{1.434400in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{2.276059in}{1.442126in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.444892in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.443461in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{2.287104in}{1.446961in}}%
\pgfpathlineto{\pgfqpoint{2.287529in}{1.445535in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.448021in}}%
\pgfpathlineto{\pgfqpoint{2.292201in}{1.446599in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.298149in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.298998in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{2.300697in}{1.449876in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{1.447541in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{1.454385in}}%
\pgfpathlineto{\pgfqpoint{2.314716in}{1.452982in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.454437in}}%
\pgfpathlineto{\pgfqpoint{2.318114in}{1.451637in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{1.452122in}}%
\pgfpathlineto{\pgfqpoint{2.319389in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.448174in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.448660in}}%
\pgfpathlineto{\pgfqpoint{2.321938in}{1.448903in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{1.446602in}}%
\pgfpathlineto{\pgfqpoint{2.325761in}{1.447816in}}%
\pgfpathlineto{\pgfqpoint{2.326610in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{1.445522in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.330434in}{1.445590in}}%
\pgfpathlineto{\pgfqpoint{2.331283in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.447283in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.446690in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.445311in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{1.445793in}}%
\pgfpathlineto{\pgfqpoint{2.345726in}{1.449393in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.448019in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.448498in}}%
\pgfpathlineto{\pgfqpoint{2.347850in}{1.448976in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.447605in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.448082in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{1.449751in}}%
\pgfpathlineto{\pgfqpoint{2.352523in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{2.361444in}{1.453357in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{1.452468in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{2.365692in}{1.450930in}}%
\pgfpathlineto{\pgfqpoint{2.366967in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{2.367391in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{1.450751in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.451691in}}%
\pgfpathlineto{\pgfqpoint{2.370365in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{1.451099in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.451567in}}%
\pgfpathlineto{\pgfqpoint{2.375887in}{1.451801in}}%
\pgfpathlineto{\pgfqpoint{2.378436in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{2.381410in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{2.381835in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.447650in}}%
\pgfpathlineto{\pgfqpoint{2.387357in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{2.388631in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.450968in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{1.449633in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{2.396278in}{1.450386in}}%
\pgfpathlineto{\pgfqpoint{2.396703in}{1.449055in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{2.398402in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{2.399676in}{1.447556in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.447787in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.451014in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.448830in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.452038in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.450721in}}%
\pgfpathlineto{\pgfqpoint{2.414969in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.456624in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.457834in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.457834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.803272in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{0.818564in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.167698in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.191077in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.131971in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.087064in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.132492in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.107252in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.049820in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.150244in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.061185in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.048325in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.066744in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.133190in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.074689in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.107928in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.099568in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.117457in}}%
\pgfpathlineto{\pgfqpoint{0.907348in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{0.996136in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{0.932836in}{1.066420in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.099692in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.099335in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.951103in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.109483in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.106787in}}%
\pgfpathlineto{\pgfqpoint{0.954501in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.089073in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.083502in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.087344in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.093486in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.127183in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.145983in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.151074in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.145896in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.153520in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.138283in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.145842in}}%
\pgfpathlineto{\pgfqpoint{0.991034in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{1.123922in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.121674in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.119461in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.124313in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.147995in}}%
\pgfpathlineto{\pgfqpoint{1.005052in}{1.138681in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.161583in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.156942in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.161409in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.152269in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.158737in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.165015in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.160584in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.151865in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.158184in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.149686in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.155972in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.147539in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{1.037762in}{1.183732in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.191483in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.183390in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{1.198662in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.190679in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.194454in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.164783in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.168599in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.220639in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.213168in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{1.216615in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.210391in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{1.212098in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.195334in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.202149in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.239458in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{1.093836in}{1.237274in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{1.235981in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.241940in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.235348in}}%
\pgfpathlineto{\pgfqpoint{1.101058in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.241410in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.244303in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.239314in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.242198in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.245066in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.235189in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.230289in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.233158in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.231149in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.238234in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.233652in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.236425in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.226991in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.230590in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.264348in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.266897in}}%
\pgfpathlineto{\pgfqpoint{1.146936in}{1.279463in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.273695in}}%
\pgfpathlineto{\pgfqpoint{1.148211in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.272927in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.275402in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.270674in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.265056in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.267504in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.284328in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.274481in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.275669in}}%
\pgfpathlineto{\pgfqpoint{1.166902in}{1.281571in}}%
\pgfpathlineto{\pgfqpoint{1.168176in}{1.271833in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.273012in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{1.275363in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{1.266889in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.263700in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.266020in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.267652in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{1.184319in}{1.270394in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.273785in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.263396in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{1.265662in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.289203in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.291348in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.296670in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.287705in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{1.205134in}{1.293003in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.285182in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{1.302858in}}%
\pgfpathlineto{\pgfqpoint{1.214480in}{1.297977in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.300025in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.293386in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{1.294409in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.293664in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.295694in}}%
\pgfpathlineto{\pgfqpoint{1.227224in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{1.228498in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.314737in}}%
\pgfpathlineto{\pgfqpoint{1.231896in}{1.310037in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{1.233596in}{1.313918in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{1.309241in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.311177in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.312461in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.313413in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.309936in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.313713in}}%
\pgfpathlineto{\pgfqpoint{1.246340in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.309334in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{1.314007in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.311369in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.316129in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.331470in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.328858in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.330632in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.321896in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.323676in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.335963in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.344533in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.333498in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{1.337746in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.337759in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.336158in}}%
\pgfpathlineto{\pgfqpoint{1.297741in}{1.337810in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.345177in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.337834in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.338650in}}%
\pgfpathlineto{\pgfqpoint{1.304113in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{1.305387in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{1.342685in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.349049in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.345058in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.346641in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.341861in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.342651in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.341062in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.349612in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{1.329176in}{1.344151in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.344134in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.345667in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.349438in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{1.350948in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.350148in}}%
\pgfpathlineto{\pgfqpoint{1.344044in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.353086in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.354571in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.355312in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.351544in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.353027in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.347749in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.350706in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.346977in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.348453in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.362974in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{1.359299in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.360732in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.362160in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.358500in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.359928in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.362773in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.359131in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{1.368683in}{1.363380in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{1.359671in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.356068in}}%
\pgfpathlineto{\pgfqpoint{1.372931in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.360986in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.357403in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.362883in}}%
\pgfpathlineto{\pgfqpoint{1.388648in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.370963in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{1.372986in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.369486in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.370833in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{1.393321in}{1.369363in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{1.395445in}{1.368571in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.371910in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.380318in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.376900in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.378204in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.374001in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.374652in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.377893in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.374512in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.379025in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.372301in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.373590in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.373456in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.374737in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.368601in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.370516in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.367212in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.381361in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.391309in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.388129in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.389922in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.386751in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.390728in}}%
\pgfpathlineto{\pgfqpoint{1.461714in}{1.391909in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.400089in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.396970in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.398130in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{1.401593in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.395764in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{1.477007in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.405204in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.399685in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.400249in}}%
\pgfpathlineto{\pgfqpoint{1.489326in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{1.401711in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.407338in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{1.407885in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.411702in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.408734in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.413349in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.405617in}}%
\pgfpathlineto{\pgfqpoint{1.518213in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.409721in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.405017in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.406606in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.404794in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.412659in}}%
\pgfpathlineto{\pgfqpoint{1.536054in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.408016in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.408537in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.403916in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{1.402658in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.403701in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.401927in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.397355in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.397877in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.403062in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.400275in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.402852in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.400074in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.401104in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.403457in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.404475in}}%
\pgfpathlineto{\pgfqpoint{1.563667in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.408301in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.414293in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.411572in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.412566in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.414546in}}%
\pgfpathlineto{\pgfqpoint{1.572587in}{1.411836in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.412825in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.416761in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.414066in}}%
\pgfpathlineto{\pgfqpoint{1.578110in}{1.415047in}}%
\pgfpathlineto{\pgfqpoint{1.578535in}{1.415537in}}%
\pgfpathlineto{\pgfqpoint{1.578959in}{1.412847in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{1.413828in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.420856in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.421815in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{1.420120in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.416746in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{1.418414in}}%
\pgfpathlineto{\pgfqpoint{1.605297in}{1.426909in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.424302in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.425238in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.426173in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.423573in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{1.620590in}{1.434372in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{1.628661in}{1.439946in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.440841in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.631635in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.435925in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.436819in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.430335in}}%
\pgfpathlineto{\pgfqpoint{1.640131in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.430066in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{1.430956in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.428199in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.429088in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.433945in}}%
\pgfpathlineto{\pgfqpoint{1.651600in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{1.652450in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.431644in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.432082in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{1.430500in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.431813in}}%
\pgfpathlineto{\pgfqpoint{1.659247in}{1.424902in}}%
\pgfpathlineto{\pgfqpoint{1.659672in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.428841in}}%
\pgfpathlineto{\pgfqpoint{1.663495in}{1.426405in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.429885in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.430489in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.426956in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.424547in}}%
\pgfpathlineto{\pgfqpoint{1.673690in}{1.425412in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{1.683036in}{1.432010in}}%
\pgfpathlineto{\pgfqpoint{1.683461in}{1.432435in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.430902in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.433861in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.431490in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.432334in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.435425in}}%
\pgfpathlineto{\pgfqpoint{1.705550in}{1.445735in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{1.443404in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.444221in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.443118in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.445151in}}%
\pgfpathlineto{\pgfqpoint{1.711073in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{1.711922in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.447898in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{1.449890in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.443439in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.443839in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{1.731038in}{1.445546in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.448809in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.453364in}}%
\pgfpathlineto{\pgfqpoint{1.751429in}{1.451141in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.451912in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.449017in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.464267in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.470934in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.471657in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.473461in}}%
\pgfpathlineto{\pgfqpoint{1.794759in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.472045in}}%
\pgfpathlineto{\pgfqpoint{1.797732in}{1.473842in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{1.799431in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{1.804954in}{1.474951in}}%
\pgfpathlineto{\pgfqpoint{1.805379in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.473549in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.474279in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.473945in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{1.474651in}}%
\pgfpathlineto{\pgfqpoint{1.817698in}{1.478163in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{1.474687in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{1.821946in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.473676in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.466090in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.467533in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.468929in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{1.468268in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.466913in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{1.473820in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.471785in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.472471in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.473859in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{1.471837in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.472519in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.473540in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{1.474914in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.471962in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{1.871223in}{1.471342in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.469358in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{1.876745in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.465480in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.469847in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.470508in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.475109in}}%
\pgfpathlineto{\pgfqpoint{1.894162in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.473819in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.478372in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{1.902658in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.482548in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.481271in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.929421in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{1.931970in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{1.934518in}{1.485649in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.486271in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.489368in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.487495in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.488113in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.490576in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.488710in}}%
\pgfpathlineto{\pgfqpoint{1.945563in}{1.489325in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.488076in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.488690in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{1.494174in}}%
\pgfpathlineto{\pgfqpoint{1.956183in}{1.490477in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{1.491085in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.495010in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.963830in}{1.493773in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{1.965529in}{1.492840in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.492510in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.493110in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.493410in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.491583in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.492182in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.496057in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{1.494240in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.494834in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{1.496019in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.492989in}}%
\pgfpathlineto{\pgfqpoint{1.981671in}{1.493581in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.492366in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{1.984645in}{1.491450in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{1.492042in}}%
\pgfpathlineto{\pgfqpoint{1.985919in}{1.492338in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.490537in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.491129in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{1.492015in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{1.989743in}{1.490808in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{1.492870in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.993991in}{1.491667in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.493426in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.490443in}}%
\pgfpathlineto{\pgfqpoint{2.002062in}{1.493074in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.491296in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.494784in}}%
\pgfpathlineto{\pgfqpoint{2.008009in}{1.493014in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.493594in}}%
\pgfpathlineto{\pgfqpoint{2.013107in}{1.496480in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{1.497302in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{2.018629in}{1.496118in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.497548in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.495796in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.496367in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.498077in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.496330in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.496900in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{1.499169in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.497995in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.500253in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.498519in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.499082in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{2.039869in}{1.498155in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.499791in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.500349in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{2.052613in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.503075in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.503351in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.502195in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.504673in}}%
\pgfpathlineto{\pgfqpoint{2.060260in}{1.501546in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.501821in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.506742in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{1.503908in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.505539in}}%
\pgfpathlineto{\pgfqpoint{2.073004in}{1.503855in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.507642in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.505965in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.506504in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.510723in}}%
\pgfpathlineto{\pgfqpoint{2.090421in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.509592in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.509858in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.507071in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{1.507338in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{1.506214in}}%
\pgfpathlineto{\pgfqpoint{2.096368in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{2.097217in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.504238in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.506661in}}%
\pgfpathlineto{\pgfqpoint{2.115059in}{1.507185in}}%
\pgfpathlineto{\pgfqpoint{2.121006in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.516531in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{1.514927in}}%
\pgfpathlineto{\pgfqpoint{2.140972in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.516198in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.514598in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{1.515360in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{1.514270in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.519569in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{2.155415in}{1.518483in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.519485in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.516819in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.517320in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.515740in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.516991in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.515915in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.519401in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.517831in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.519813in}}%
\pgfpathlineto{\pgfqpoint{2.174956in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.517100in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.517594in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{1.519564in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{2.183452in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.518910in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{2.192798in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.520537in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.521023in}}%
\pgfpathlineto{\pgfqpoint{2.200019in}{1.524413in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.523358in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.529105in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.526529in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.526767in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.525243in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{1.536991in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{1.535487in}}%
\pgfpathlineto{\pgfqpoint{2.236552in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{2.245473in}{1.539061in}}%
\pgfpathlineto{\pgfqpoint{2.246323in}{1.539519in}}%
\pgfpathlineto{\pgfqpoint{2.246748in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.538255in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.538713in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.538596in}}%
\pgfpathlineto{\pgfqpoint{2.251420in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{2.252695in}{1.537794in}}%
\pgfpathlineto{\pgfqpoint{2.259916in}{1.541660in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{1.540179in}}%
\pgfpathlineto{\pgfqpoint{2.261191in}{1.540633in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.547810in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.546343in}}%
\pgfpathlineto{\pgfqpoint{2.276059in}{1.546788in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.549226in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.547765in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{2.287104in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{2.287529in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.549835in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.551588in}}%
\pgfpathlineto{\pgfqpoint{2.292201in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.550574in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.552974in}}%
\pgfpathlineto{\pgfqpoint{2.298149in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{2.298998in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{2.300697in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{1.550381in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{1.556423in}}%
\pgfpathlineto{\pgfqpoint{2.314716in}{1.554992in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.555420in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.556490in}}%
\pgfpathlineto{\pgfqpoint{2.318114in}{1.555061in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{1.555489in}}%
\pgfpathlineto{\pgfqpoint{2.319389in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.551855in}}%
\pgfpathlineto{\pgfqpoint{2.323212in}{1.552712in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.551718in}}%
\pgfpathlineto{\pgfqpoint{2.325761in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.550940in}}%
\pgfpathlineto{\pgfqpoint{2.327035in}{1.551367in}}%
\pgfpathlineto{\pgfqpoint{2.330009in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{2.330434in}{1.551445in}}%
\pgfpathlineto{\pgfqpoint{2.331283in}{1.551871in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{2.335956in}{1.552584in}}%
\pgfpathlineto{\pgfqpoint{2.345726in}{1.557433in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.556030in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{2.347850in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.563149in}}%
\pgfpathlineto{\pgfqpoint{2.365692in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.564882in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.563910in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.564725in}}%
\pgfpathlineto{\pgfqpoint{2.378436in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{2.378861in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.567882in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{1.566519in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{2.399676in}{1.567561in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.567961in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.567840in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.568237in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.571008in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.569660in}}%
\pgfpathlineto{\pgfqpoint{2.414969in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.574760in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.572473in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.575390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.796050in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.823662in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.764355in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{0.851274in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.529059in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{0.874638in}{1.560738in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{1.524338in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.499963in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.487787in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.534294in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.540129in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.591285in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{0.922641in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.588759in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{0.926889in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{1.579641in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{0.928588in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.546251in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.590207in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.558832in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{0.974467in}{1.606785in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.647204in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.611494in}}%
\pgfpathlineto{\pgfqpoint{0.990184in}{1.613002in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.632711in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{1.018221in}{1.667300in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.669732in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.669693in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.672029in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.675502in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.669656in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.643660in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.644831in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{1.658572in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.048382in}{1.656680in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.648104in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.650313in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.651659in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.665422in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.651081in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.657340in}}%
\pgfpathlineto{\pgfqpoint{1.064100in}{1.649240in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.651322in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{1.637353in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.632547in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.634648in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.637777in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.622051in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.624162in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.643601in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.635981in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.638981in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.633418in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.652309in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{1.639859in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.646340in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.641128in}}%
\pgfpathlineto{\pgfqpoint{1.105306in}{1.642047in}}%
\pgfpathlineto{\pgfqpoint{1.105730in}{1.635033in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.636881in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.644172in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.639072in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.644459in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.637625in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.647369in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.640637in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.642394in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{1.654445in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.647848in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.649550in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.653766in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{1.652623in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.654247in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{1.663829in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{1.657590in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.644605in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.627872in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.628685in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.644565in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.640948in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.635025in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.636586in}}%
\pgfpathlineto{\pgfqpoint{1.167751in}{1.641994in}}%
\pgfpathlineto{\pgfqpoint{1.168176in}{1.636136in}}%
\pgfpathlineto{\pgfqpoint{1.169026in}{1.637677in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.658550in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{1.652871in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.662206in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{1.188142in}{1.658031in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.663712in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.665092in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{1.671910in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.666486in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.667842in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.675865in}}%
\pgfpathlineto{\pgfqpoint{1.207258in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{1.208108in}{1.671848in}}%
\pgfpathlineto{\pgfqpoint{1.209807in}{1.674487in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.664552in}}%
\pgfpathlineto{\pgfqpoint{1.211506in}{1.665216in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.665879in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.664587in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.659355in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.660680in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.665275in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.645280in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.645948in}}%
\pgfpathlineto{\pgfqpoint{1.222126in}{1.646614in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.642825in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.662908in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.659194in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.670352in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.666690in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{1.253561in}{1.665515in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.666118in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.669703in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.674349in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.675502in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{1.272677in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{1.273527in}{1.677156in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.681110in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.678139in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.679253in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.680915in}}%
\pgfpathlineto{\pgfqpoint{1.284572in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.684639in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.699525in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.699579in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.692133in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{1.689948in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{1.690958in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.692968in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.689796in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.691798in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.684505in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.684393in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.690334in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.688579in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.689550in}}%
\pgfpathlineto{\pgfqpoint{1.347867in}{1.691483in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.687474in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.689406in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{1.685415in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.686382in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.691173in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.687219in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.688650in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.685665in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.700577in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{1.696729in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.697643in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.695911in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.693931in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{1.694834in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.700440in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.701549in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.702419in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.703287in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.699605in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.702639in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.698979in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{1.699844in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.701569in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.698790in}}%
\pgfpathlineto{\pgfqpoint{1.409039in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.694562in}}%
\pgfpathlineto{\pgfqpoint{1.410738in}{1.694993in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.701809in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.698238in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.699084in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.694514in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.696622in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.694357in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.694203in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.690706in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.691545in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{1.433677in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.684898in}}%
\pgfpathlineto{\pgfqpoint{1.437925in}{1.686575in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.683126in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.683965in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.688128in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.686778in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.680385in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{1.676940in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.677771in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{1.470210in}{1.691043in}}%
\pgfpathlineto{\pgfqpoint{1.471060in}{1.691833in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.698855in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{1.479981in}{1.696376in}}%
\pgfpathlineto{\pgfqpoint{1.480830in}{1.697149in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.693907in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.694681in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.697758in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.694537in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.695306in}}%
\pgfpathlineto{\pgfqpoint{1.487627in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{1.488052in}{1.692862in}}%
\pgfpathlineto{\pgfqpoint{1.488901in}{1.693630in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.696682in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.684636in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.685019in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.681868in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.682636in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{1.683020in}}%
\pgfpathlineto{\pgfqpoint{1.501221in}{1.679878in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{1.502495in}{1.681030in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.677897in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.682106in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.678994in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.676228in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.681893in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.678830in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.679581in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.676857in}}%
\pgfpathlineto{\pgfqpoint{1.527983in}{1.679466in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{1.673794in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{1.674168in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.680088in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.677098in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.677833in}}%
\pgfpathlineto{\pgfqpoint{1.539878in}{1.679664in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{1.676687in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{1.683581in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.679136in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.676203in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{1.676925in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{1.679442in}}%
\pgfpathlineto{\pgfqpoint{1.556445in}{1.673971in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.675050in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.672145in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.672866in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.673585in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.671409in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.674955in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.675662in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.680571in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.677730in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.678428in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.675210in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{1.674136in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{1.674831in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.665728in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.666428in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.669212in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.660897in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.661597in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.659885in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{1.660584in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.667836in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.665793in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.666135in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.663414in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.664783in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.660045in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.652976in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{1.651322in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.652014in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.657494in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.654828in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.655509in}}%
\pgfpathlineto{\pgfqpoint{1.628661in}{1.658220in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.657643in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.655013in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.655685in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.662657in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.660056in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{1.660715in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.665614in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.663034in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.663684in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.667878in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.665960in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.666602in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{1.663495in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.670100in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.667570in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.668203in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.668834in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.674115in}{1.666943in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{1.667259in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.664740in}}%
\pgfpathlineto{\pgfqpoint{1.675814in}{1.665373in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.666635in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.662251in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{1.664144in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{1.683036in}{1.662278in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{1.686434in}{1.656396in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.657028in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.660799in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.658333in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.658960in}}%
\pgfpathlineto{\pgfqpoint{1.697054in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.654414in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.654161in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.654785in}}%
\pgfpathlineto{\pgfqpoint{1.704701in}{1.656029in}}%
\pgfpathlineto{\pgfqpoint{1.705126in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{1.654221in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.656080in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.653660in}}%
\pgfpathlineto{\pgfqpoint{1.709798in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{1.655516in}}%
\pgfpathlineto{\pgfqpoint{1.712347in}{1.650694in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.651314in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.657756in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.655371in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.655980in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.656892in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.654513in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.655121in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{1.656334in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{1.729764in}{1.649838in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.652937in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.652099in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{1.741658in}{1.652999in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{1.742933in}{1.651266in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.647210in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.647812in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.649612in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.645280in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{1.645581in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{1.751429in}{1.644172in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.644773in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{1.758651in}{1.646655in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.647249in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.647842in}}%
\pgfpathlineto{\pgfqpoint{1.760775in}{1.645555in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.648591in}}%
\pgfpathlineto{\pgfqpoint{1.769271in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.647204in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{1.772669in}{1.643564in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.643858in}}%
\pgfpathlineto{\pgfqpoint{1.774368in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{1.775643in}{1.643074in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.650050in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.647820in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.648397in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.650191in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.650761in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.652183in}}%
\pgfpathlineto{\pgfqpoint{1.796883in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{1.797732in}{1.650544in}}%
\pgfpathlineto{\pgfqpoint{1.801131in}{1.652809in}}%
\pgfpathlineto{\pgfqpoint{1.801555in}{1.650612in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.651178in}}%
\pgfpathlineto{\pgfqpoint{1.805379in}{1.653149in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.646590in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{1.647156in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.646390in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{1.810901in}{1.644497in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{1.645063in}}%
\pgfpathlineto{\pgfqpoint{1.813450in}{1.646191in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.644023in}}%
\pgfpathlineto{\pgfqpoint{1.814724in}{1.644587in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{1.643833in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.646636in}}%
\pgfpathlineto{\pgfqpoint{1.821946in}{1.644484in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.646160in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{1.644573in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.646520in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.644383in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.644939in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.648874in}}%
\pgfpathlineto{\pgfqpoint{1.845735in}{1.652681in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.650576in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.653276in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{1.649086in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.649627in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{1.649897in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.654766in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.653017in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.648899in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.651019in}}%
\pgfpathlineto{\pgfqpoint{1.874621in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.647523in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.648051in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{1.891189in}{1.650803in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{1.654422in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.652415in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.652930in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.653701in}}%
\pgfpathlineto{\pgfqpoint{1.900109in}{1.651698in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{1.903508in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{1.651756in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.653292in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.649826in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{1.651105in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.651164in}}%
\pgfpathlineto{\pgfqpoint{1.914553in}{1.649188in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.652236in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.650269in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.652039in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.650583in}}%
\pgfpathlineto{\pgfqpoint{1.924748in}{1.650835in}}%
\pgfpathlineto{\pgfqpoint{1.926022in}{1.647176in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.649950in}}%
\pgfpathlineto{\pgfqpoint{1.931970in}{1.646310in}}%
\pgfpathlineto{\pgfqpoint{1.932394in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.648323in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{1.646384in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{1.940466in}{1.649139in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.647708in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{1.649700in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.646355in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.646852in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{1.948962in}{1.645433in}}%
\pgfpathlineto{\pgfqpoint{1.953634in}{1.648161in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.646747in}}%
\pgfpathlineto{\pgfqpoint{1.957883in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.646572in}}%
\pgfpathlineto{\pgfqpoint{1.959157in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{1.959582in}{1.647311in}}%
\pgfpathlineto{\pgfqpoint{1.960007in}{1.645413in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.651764in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.648490in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.649459in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{1.645954in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.646197in}}%
\pgfpathlineto{\pgfqpoint{1.979972in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.644889in}}%
\pgfpathlineto{\pgfqpoint{1.981671in}{1.645131in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{1.983371in}{1.641895in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.642381in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.646144in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{1.999938in}{1.647096in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{1.645738in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.647401in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{2.006310in}{1.642397in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{1.644060in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.642716in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.642953in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.641137in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.641612in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{1.642560in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{1.641696in}}%
\pgfpathlineto{\pgfqpoint{2.016505in}{1.639887in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.641779in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.640448in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.645137in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{1.643347in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{1.643814in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{2.036046in}{1.644585in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{1.645049in}}%
\pgfpathlineto{\pgfqpoint{2.039869in}{1.646665in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.644890in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.645351in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.646042in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{1.642499in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{1.642962in}}%
\pgfpathlineto{\pgfqpoint{2.047091in}{1.644574in}}%
\pgfpathlineto{\pgfqpoint{2.048365in}{1.641276in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{1.641507in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{1.642657in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.640898in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.641670in}}%
\pgfpathlineto{\pgfqpoint{2.062809in}{1.645088in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{1.641603in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{1.642058in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{1.642740in}}%
\pgfpathlineto{\pgfqpoint{2.066207in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{2.067057in}{1.641456in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.641537in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.641990in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{1.638846in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.639298in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{1.639159in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.642749in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.641040in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{1.640756in}}%
\pgfpathlineto{\pgfqpoint{2.095518in}{1.639057in}}%
\pgfpathlineto{\pgfqpoint{2.096368in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.640393in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.638698in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.639143in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.640335in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{1.640777in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.641218in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.638294in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.639618in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.637941in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.638381in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.638602in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.636927in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{2.120582in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{2.122281in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.635757in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{2.128653in}{1.635413in}}%
\pgfpathlineto{\pgfqpoint{2.129502in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.638678in}}%
\pgfpathlineto{\pgfqpoint{2.136724in}{1.635819in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.636036in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.634391in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.634826in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{1.635261in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.633619in}}%
\pgfpathlineto{\pgfqpoint{2.140547in}{1.634054in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{1.635016in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.636525in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.633482in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{1.635633in}}%
\pgfpathlineto{\pgfqpoint{2.155840in}{1.632603in}}%
\pgfpathlineto{\pgfqpoint{2.156265in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.635176in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.638027in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{1.636421in}}%
\pgfpathlineto{\pgfqpoint{2.171558in}{1.636845in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.640080in}}%
\pgfpathlineto{\pgfqpoint{2.184727in}{1.641540in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.638859in}}%
\pgfpathlineto{\pgfqpoint{2.192798in}{1.632952in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.635249in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.633675in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{1.634092in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{2.203418in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{2.207241in}{1.634691in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{1.633129in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.633543in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.631352in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.631559in}}%
\pgfpathlineto{\pgfqpoint{2.218711in}{1.633207in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{1.627452in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.625420in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.625625in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.626035in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.624510in}}%
\pgfpathlineto{\pgfqpoint{2.241225in}{1.624920in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.626350in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.623310in}}%
\pgfpathlineto{\pgfqpoint{2.245898in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{2.247597in}{1.624536in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{2.248872in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{2.251420in}{1.622935in}}%
\pgfpathlineto{\pgfqpoint{2.252270in}{1.623343in}}%
\pgfpathlineto{\pgfqpoint{2.256518in}{1.625374in}}%
\pgfpathlineto{\pgfqpoint{2.258642in}{1.621261in}}%
\pgfpathlineto{\pgfqpoint{2.261616in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{2.262041in}{1.621181in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.621101in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.621506in}}%
\pgfpathlineto{\pgfqpoint{2.271386in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{1.619855in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.618771in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{1.619174in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{2.277758in}{1.618495in}}%
\pgfpathlineto{\pgfqpoint{2.278608in}{1.618899in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.619703in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{2.281581in}{1.618624in}}%
\pgfpathlineto{\pgfqpoint{2.282431in}{1.619026in}}%
\pgfpathlineto{\pgfqpoint{2.282856in}{1.617546in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.617948in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.618350in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.616873in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{1.617205in}}%
\pgfpathlineto{\pgfqpoint{2.290927in}{1.618006in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.616535in}}%
\pgfpathlineto{\pgfqpoint{2.292201in}{1.616935in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.620717in}}%
\pgfpathlineto{\pgfqpoint{2.300697in}{1.619255in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.619651in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.620245in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.618785in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.619181in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{1.618910in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.617455in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.617851in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{1.620608in}}%
\pgfpathlineto{\pgfqpoint{2.314716in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.315990in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.617051in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.617248in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.618622in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{2.321938in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.617308in}}%
\pgfpathlineto{\pgfqpoint{2.325761in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{2.326610in}{1.618090in}}%
\pgfpathlineto{\pgfqpoint{2.327035in}{1.616653in}}%
\pgfpathlineto{\pgfqpoint{2.327885in}{1.617044in}}%
\pgfpathlineto{\pgfqpoint{2.328310in}{1.617239in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.329584in}{1.616195in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.618145in}}%
\pgfpathlineto{\pgfqpoint{2.334257in}{1.616715in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{2.343602in}{1.617744in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{1.616517in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.616903in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{1.615871in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.616258in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{1.618185in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.615551in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.615743in}}%
\pgfpathlineto{\pgfqpoint{2.356346in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{2.356771in}{1.615680in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.616064in}}%
\pgfpathlineto{\pgfqpoint{2.358470in}{1.616448in}}%
\pgfpathlineto{\pgfqpoint{2.358895in}{1.615041in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.615425in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.614403in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.614787in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.615745in}}%
\pgfpathlineto{\pgfqpoint{2.365267in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{2.365692in}{1.613325in}}%
\pgfpathlineto{\pgfqpoint{2.367391in}{1.614092in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.612693in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.613459in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.612062in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.612636in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.611625in}}%
\pgfpathlineto{\pgfqpoint{2.376312in}{1.613343in}}%
\pgfpathlineto{\pgfqpoint{2.377587in}{1.610754in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.612088in}}%
\pgfpathlineto{\pgfqpoint{2.380985in}{1.610702in}}%
\pgfpathlineto{\pgfqpoint{2.381835in}{1.611083in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.611464in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.610079in}}%
\pgfpathlineto{\pgfqpoint{2.383959in}{1.610460in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{1.612926in}}%
\pgfpathlineto{\pgfqpoint{2.390755in}{1.610358in}}%
\pgfpathlineto{\pgfqpoint{2.391180in}{1.610548in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{1.612437in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{1.608696in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{1.606293in}}%
\pgfpathlineto{\pgfqpoint{2.403075in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.605305in}}%
\pgfpathlineto{\pgfqpoint{2.415819in}{1.610569in}}%
\pgfpathlineto{\pgfqpoint{2.416244in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.608605in}}%
\pgfpathlineto{\pgfqpoint{2.419217in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.609165in}}%
\pgfpathlineto{\pgfqpoint{2.420067in}{1.607813in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{1.608186in}}%
\pgfpathlineto{\pgfqpoint{2.423040in}{1.609118in}}%
\pgfpathlineto{\pgfqpoint{2.423465in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.609256in}}%
\pgfpathlineto{\pgfqpoint{2.427288in}{1.607910in}}%
\pgfpathlineto{\pgfqpoint{2.428138in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.609394in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.608051in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.608977in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.608977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.796050in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.823662in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.764355in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{0.851274in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.529059in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{0.874638in}{1.560738in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{1.524338in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.499963in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.487787in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.534294in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.540129in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.591285in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{0.922641in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{1.588759in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{0.926889in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{1.579641in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{0.928588in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.546251in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.590207in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.567902in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.558832in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{0.974467in}{1.606785in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.647204in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.644723in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{0.990184in}{1.625493in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.644646in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.690772in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.683271in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.688042in}}%
\pgfpathlineto{\pgfqpoint{1.018221in}{1.678262in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.680653in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.688884in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.681624in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.687109in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.696015in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{1.663029in}}%
\pgfpathlineto{\pgfqpoint{1.048382in}{1.676052in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.676989in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.670626in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.665507in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.667518in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.661545in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.664552in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.669477in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.664707in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.661048in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.662931in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.676623in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.662232in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.663203in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.664984in}}%
\pgfpathlineto{\pgfqpoint{1.105306in}{1.665871in}}%
\pgfpathlineto{\pgfqpoint{1.105730in}{1.658826in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.667649in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.660703in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.662456in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.660795in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.665148in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{1.676797in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.670172in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.680200in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.666207in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.649368in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.661067in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.655121in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.656637in}}%
\pgfpathlineto{\pgfqpoint{1.167751in}{1.661887in}}%
\pgfpathlineto{\pgfqpoint{1.168176in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{1.169026in}{1.657504in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.677775in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{1.672075in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.673487in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{1.675525in}}%
\pgfpathlineto{\pgfqpoint{1.188142in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.687766in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.682253in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.683594in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.684778in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.686097in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.693896in}}%
\pgfpathlineto{\pgfqpoint{1.207258in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{1.208108in}{1.689824in}}%
\pgfpathlineto{\pgfqpoint{1.209807in}{1.692391in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.682402in}}%
\pgfpathlineto{\pgfqpoint{1.211506in}{1.683048in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.683693in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.679701in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.682277in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.677027in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.663359in}}%
\pgfpathlineto{\pgfqpoint{1.222126in}{1.664009in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{1.658864in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.679740in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.674747in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.675978in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.683148in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{1.253561in}{1.681732in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.682320in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.689293in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.684530in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.685685in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.690090in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.691216in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{1.272677in}{1.691593in}}%
\pgfpathlineto{\pgfqpoint{1.273527in}{1.692705in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.696563in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.693065in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.693419in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.696130in}}%
\pgfpathlineto{\pgfqpoint{1.284572in}{1.691602in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.692687in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.699647in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.691786in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.705345in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.706302in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{1.704060in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.703808in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.705766in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.698429in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{1.702342in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.698219in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.699195in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.704031in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{1.699949in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.700912in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.706161in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.702120in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.347867in}{1.704962in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.700943in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.701890in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.702834in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{1.698833in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.701441in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.701907in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{1.697957in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.698893in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.713496in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.710432in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.706637in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{1.707522in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.715808in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.712068in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.712932in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.713935in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.715639in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.711949in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{1.712801in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.710143in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.710989in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.714351in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.710727in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.717788in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.715030in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.717081in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.710375in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.710787in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.712430in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.709713in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.710124in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.706595in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.707186in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.708003in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.701429in}}%
\pgfpathlineto{\pgfqpoint{1.433677in}{1.701840in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.699595in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.700416in}}%
\pgfpathlineto{\pgfqpoint{1.437925in}{1.702052in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.698593in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.703474in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.700043in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.700853in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.702064in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.695642in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.696048in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.698876in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{1.692099in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.692911in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.470210in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{1.471060in}{1.706558in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.719387in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.716153in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{1.487627in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{1.488052in}{1.714412in}}%
\pgfpathlineto{\pgfqpoint{1.488901in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.718102in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.716841in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.714402in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{1.714766in}}%
\pgfpathlineto{\pgfqpoint{1.501221in}{1.711605in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{1.712336in}}%
\pgfpathlineto{\pgfqpoint{1.502495in}{1.712701in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.710280in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.714033in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{1.513540in}{1.711642in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.716284in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.713200in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{1.527983in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{1.714495in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.720395in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.717382in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.718071in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.728565in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{1.726271in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.730574in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.727638in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.728297in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.735777in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.732879in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.733524in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.735123in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.735759in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{1.737974in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.732265in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.732900in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.733851in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{1.731007in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{1.731642in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.733538in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.728516in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.731668in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.723254in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.723889in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.730181in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.732027in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.729279in}}%
\pgfpathlineto{\pgfqpoint{1.611669in}{1.729894in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.731427in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.728690in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{1.628661in}{1.738951in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.746948in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.744329in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.755522in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.752950in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.753501in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.754050in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.751486in}}%
\pgfpathlineto{\pgfqpoint{1.674115in}{1.752036in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{1.752311in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.749752in}}%
\pgfpathlineto{\pgfqpoint{1.675814in}{1.750303in}}%
\pgfpathlineto{\pgfqpoint{1.678788in}{1.752224in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.749678in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.750227in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{1.751321in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.748783in}}%
\pgfpathlineto{\pgfqpoint{1.683036in}{1.749331in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{1.750968in}}%
\pgfpathlineto{\pgfqpoint{1.686434in}{1.745916in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.697054in}{1.752691in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.747701in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.748241in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{1.756211in}}%
\pgfpathlineto{\pgfqpoint{1.711922in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{1.712772in}{1.754278in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.758996in}}%
\pgfpathlineto{\pgfqpoint{1.729764in}{1.759252in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.763814in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.761924in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.762679in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.760291in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.760175in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.760677in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.783529in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.781242in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.784924in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.782653in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.792321in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{1.792762in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{1.821946in}{1.792740in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.796220in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.794022in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.794456in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.796574in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.797001in}}%
\pgfpathlineto{\pgfqpoint{1.845735in}{1.799973in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.797810in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{1.798233in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.799920in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.797766in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.798187in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.796459in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.801891in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.799505in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.797387in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.797802in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{1.873347in}{1.797139in}}%
\pgfpathlineto{\pgfqpoint{1.874197in}{1.797553in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.804884in}}%
\pgfpathlineto{\pgfqpoint{1.889914in}{1.802805in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.803207in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.807399in}}%
\pgfpathlineto{\pgfqpoint{1.900109in}{1.805338in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.805735in}}%
\pgfpathlineto{\pgfqpoint{1.903508in}{1.806923in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.805265in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.806055in}}%
\pgfpathlineto{\pgfqpoint{1.906906in}{1.804007in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.804402in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.803545in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.803939in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.805120in}}%
\pgfpathlineto{\pgfqpoint{1.914553in}{1.803086in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.805440in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.804783in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.802765in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.803156in}}%
\pgfpathlineto{\pgfqpoint{1.924748in}{1.803351in}}%
\pgfpathlineto{\pgfqpoint{1.925173in}{1.801337in}}%
\pgfpathlineto{\pgfqpoint{1.926022in}{1.801728in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.803870in}}%
\pgfpathlineto{\pgfqpoint{1.931970in}{1.800059in}}%
\pgfpathlineto{\pgfqpoint{1.932394in}{1.800254in}}%
\pgfpathlineto{\pgfqpoint{1.940466in}{1.803933in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.801946in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.802331in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{1.803868in}}%
\pgfpathlineto{\pgfqpoint{1.945563in}{1.801889in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{1.953634in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.803930in}}%
\pgfpathlineto{\pgfqpoint{1.957883in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.803298in}}%
\pgfpathlineto{\pgfqpoint{1.959157in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.808924in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.805050in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.805423in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.804237in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{1.804610in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.806836in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.804915in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.805471in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.803553in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.803924in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.813206in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.811321in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{1.812752in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.810874in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.809535in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.809893in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{1.810608in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.809096in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.811055in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.809549in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.823387in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.821573in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.821910in}}%
\pgfpathlineto{\pgfqpoint{2.062809in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.821705in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.823533in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{1.818182in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.818516in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.826406in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.824651in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.824976in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{1.827074in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.825328in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{1.825651in}}%
\pgfpathlineto{\pgfqpoint{2.106988in}{1.825973in}}%
\pgfpathlineto{\pgfqpoint{2.107413in}{1.824229in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.824552in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.826318in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.824583in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.824904in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.828564in}}%
\pgfpathlineto{\pgfqpoint{2.124405in}{1.826843in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{1.827160in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{2.136724in}{1.829534in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.829847in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{1.832793in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{1.831097in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.831406in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.832177in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.830486in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.834621in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.832944in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.833248in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.843089in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.841445in}}%
\pgfpathlineto{\pgfqpoint{2.191523in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{2.192373in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{2.192798in}{1.840388in}}%
\pgfpathlineto{\pgfqpoint{2.193647in}{1.840681in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.841996in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.840360in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{1.840652in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{1.842939in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.843946in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.842327in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.842615in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.848858in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{2.234853in}{1.847542in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{1.847682in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{2.236552in}{1.846368in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{2.237827in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.844170in}}%
\pgfpathlineto{\pgfqpoint{2.241225in}{1.844451in}}%
\pgfpathlineto{\pgfqpoint{2.244624in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.843989in}}%
\pgfpathlineto{\pgfqpoint{2.245898in}{1.844270in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{2.251420in}{1.844369in}}%
\pgfpathlineto{\pgfqpoint{2.252270in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{2.257368in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{2.258642in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{2.261616in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{2.262041in}{1.844426in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{2.271386in}{1.847456in}}%
\pgfpathlineto{\pgfqpoint{2.271811in}{1.845900in}}%
\pgfpathlineto{\pgfqpoint{2.272661in}{1.846174in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.848630in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.847083in}}%
\pgfpathlineto{\pgfqpoint{2.281581in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{2.282431in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{2.282856in}{1.846082in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.846354in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.851602in}}%
\pgfpathlineto{\pgfqpoint{2.300697in}{1.850075in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.850342in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.850741in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.849217in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{1.850415in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.848895in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{1.851017in}}%
\pgfpathlineto{\pgfqpoint{2.314716in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.849843in}}%
\pgfpathlineto{\pgfqpoint{2.321938in}{1.850106in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.853763in}}%
\pgfpathlineto{\pgfqpoint{2.334257in}{1.852268in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.854596in}}%
\pgfpathlineto{\pgfqpoint{2.342328in}{1.853109in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{1.853367in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{1.855931in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.854709in}}%
\pgfpathlineto{\pgfqpoint{2.358470in}{1.856364in}}%
\pgfpathlineto{\pgfqpoint{2.358895in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{1.855400in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.853930in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.854185in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.854820in}}%
\pgfpathlineto{\pgfqpoint{2.365267in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{2.365692in}{1.852142in}}%
\pgfpathlineto{\pgfqpoint{2.367391in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.850237in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.850492in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.850620in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.850816in}}%
\pgfpathlineto{\pgfqpoint{2.377587in}{1.849363in}}%
\pgfpathlineto{\pgfqpoint{2.378436in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{2.380985in}{1.848801in}}%
\pgfpathlineto{\pgfqpoint{2.381835in}{1.849055in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.854080in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{2.419217in}{1.856891in}}%
\pgfpathlineto{\pgfqpoint{2.423040in}{1.857987in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{1.856816in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.859356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.915512in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.986502in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.965362in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.958781in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.935974in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.918354in}}%
\pgfpathlineto{\pgfqpoint{0.895029in}{1.921620in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.938686in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.936861in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.916788in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.919735in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.941866in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.919526in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.956825in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.926491in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.936738in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.921011in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.923300in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{0.940907in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.914699in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.856853in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.864803in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.867211in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.869418in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.898213in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.875597in}}%
\pgfpathlineto{\pgfqpoint{0.979564in}{1.876600in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.866482in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.982963in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.860590in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.862609in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.841128in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.809096in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.823687in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{1.000804in}{1.814843in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.831683in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.823134in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.827932in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.817605in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.819534in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.819827in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.821698in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.823053in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.824824in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.828327in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.809439in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.806368in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.811669in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.804265in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.823804in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.816653in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.824774in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.807550in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.814059in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.798789in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.810054in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.801819in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.803412in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.812768in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.804714in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.816107in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.810486in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.804179in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.815386in}}%
\pgfpathlineto{\pgfqpoint{1.105306in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.806450in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.807825in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.826980in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.820079in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.852051in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.853443in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{1.861206in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.862259in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{1.174973in}{1.869512in}}%
\pgfpathlineto{\pgfqpoint{1.175823in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{1.864526in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.865535in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.860590in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{1.889140in}}%
\pgfpathlineto{\pgfqpoint{1.208108in}{1.893560in}}%
\pgfpathlineto{\pgfqpoint{1.208532in}{1.888011in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.888894in}}%
\pgfpathlineto{\pgfqpoint{1.210232in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{1.211506in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{1.215754in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.878645in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.880852in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.870064in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.870960in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.885258in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.880045in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.880891in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.881313in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.871804in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{1.867509in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.868371in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.869230in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.864106in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.864970in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.878377in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.874637in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.864749in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.865997in}}%
\pgfpathlineto{\pgfqpoint{1.259933in}{1.861078in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.861914in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.862331in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.858273in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.858828in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.854008in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.854841in}}%
\pgfpathlineto{\pgfqpoint{1.272677in}{1.857733in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.839100in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.839525in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.841217in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{1.278200in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.839873in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{1.831367in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{1.833905in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.829267in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.840062in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{1.297741in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.839182in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.831008in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.833045in}}%
\pgfpathlineto{\pgfqpoint{1.305387in}{1.824129in}}%
\pgfpathlineto{\pgfqpoint{1.306237in}{1.824952in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.828218in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.823804in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.821857in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.819933in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{1.820746in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.813292in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.818973in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.814692in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.815500in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.812447in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.814461in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{1.810224in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.811031in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.811433in}}%
\pgfpathlineto{\pgfqpoint{1.332150in}{1.807212in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{1.343619in}{1.817925in}}%
\pgfpathlineto{\pgfqpoint{1.344044in}{1.813789in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.814571in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{1.820739in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{1.817427in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.821223in}}%
\pgfpathlineto{\pgfqpoint{1.358912in}{1.813914in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.809332in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.808401in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{1.368683in}{1.805205in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.802788in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{1.803550in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.810677in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.806800in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.807544in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{1.386099in}{1.807758in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.804900in}}%
\pgfpathlineto{\pgfqpoint{1.393321in}{1.805632in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.805496in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.806942in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{1.803193in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.802355in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.803437in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.800447in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.800808in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.797832in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.799276in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.795594in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.796317in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{1.798475in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.794817in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{1.795536in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.797189in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.800684in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.797121in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.797819in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.804914in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{1.448120in}{1.806926in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.803453in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.804342in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.807317in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.803897in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.804557in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.810749in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.807374in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.812822in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.809483in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.810121in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.822845in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.819589in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.820197in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.821711in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.818470in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.819077in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.821270in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.821866in}}%
\pgfpathlineto{\pgfqpoint{1.514814in}{1.826873in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.823708in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.826089in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.826666in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{1.828132in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.825038in}}%
\pgfpathlineto{\pgfqpoint{1.533081in}{1.825609in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{1.832084in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.826547in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.826827in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.824350in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.821112in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.822513in}}%
\pgfpathlineto{\pgfqpoint{1.553896in}{1.819509in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.822024in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.819038in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.819596in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.820432in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.817456in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.819127in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.813484in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.813764in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.816825in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.813887in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.814443in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.821360in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.821896in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.819020in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.819558in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.820363in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.815176in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.815984in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.813672in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.815017in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.812178in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{1.600199in}{1.814327in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{1.811501in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.812038in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.812574in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{1.809756in}}%
\pgfpathlineto{\pgfqpoint{1.603598in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.812965in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.810700in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.813614in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.810835in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.811364in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.627812in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.823794in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.821097in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.821599in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.824839in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.819989in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.821234in}}%
\pgfpathlineto{\pgfqpoint{1.652450in}{1.816162in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{1.816413in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.818654in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.813368in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{1.659672in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.811984in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.812484in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.813730in}}%
\pgfpathlineto{\pgfqpoint{1.663495in}{1.811107in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.811606in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.814825in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.812223in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.814055in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.814543in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.817691in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.815130in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.815613in}}%
\pgfpathlineto{\pgfqpoint{1.686859in}{1.816095in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.814024in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.820932in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.818414in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.821930in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.816932in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.817402in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{1.714471in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{1.714896in}{1.817952in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{1.817337in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.814870in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.816728in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.815430in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.810533in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.816984in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.815479in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.813067in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.813525in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.815797in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.813399in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.813853in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.817903in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.813152in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{1.814499in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.812133in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.811344in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.811793in}}%
\pgfpathlineto{\pgfqpoint{1.765872in}{1.813578in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{1.804205in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{1.804656in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{1.783714in}{1.810135in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.810574in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{1.812978in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.810687in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.811123in}}%
\pgfpathlineto{\pgfqpoint{1.796883in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{1.797307in}{1.812098in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{1.812530in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.812746in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.810476in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.817310in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.815069in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.815492in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.818641in}}%
\pgfpathlineto{\pgfqpoint{1.820672in}{1.816416in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.816835in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{1.818917in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.814911in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.815328in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.810917in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.811337in}}%
\pgfpathlineto{\pgfqpoint{1.836814in}{1.814669in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.812481in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.812897in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{1.817420in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.815252in}}%
\pgfpathlineto{\pgfqpoint{1.848708in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.816680in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{1.814520in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{1.855505in}{1.816554in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.814810in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.815012in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.812866in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{1.859753in}{1.813882in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.811741in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.812148in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.814173in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.812043in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{1.812447in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.813657in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.811535in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{1.817127in}}%
\pgfpathlineto{\pgfqpoint{1.883117in}{1.813327in}}%
\pgfpathlineto{\pgfqpoint{1.890339in}{1.816683in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.814600in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.814993in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.818701in}}%
\pgfpathlineto{\pgfqpoint{1.900109in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.817023in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.820110in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.818059in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{1.916252in}{1.819462in}}%
\pgfpathlineto{\pgfqpoint{1.917102in}{1.819843in}}%
\pgfpathlineto{\pgfqpoint{1.919226in}{1.820793in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{1.929846in}{1.823287in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.821274in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.821649in}}%
\pgfpathlineto{\pgfqpoint{1.934518in}{1.823142in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.821138in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{1.821511in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.942590in}{1.822302in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.829061in}}%
\pgfpathlineto{\pgfqpoint{1.958732in}{1.827095in}}%
\pgfpathlineto{\pgfqpoint{1.959582in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.827997in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.824439in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{1.824113in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.824474in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{1.968503in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.823068in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{1.824689in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.822749in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.823109in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.824186in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{1.978273in}{1.822612in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.822476in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.826732in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.821366in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.827326in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.825444in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.825791in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{1.827693in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.822424in}}%
\pgfpathlineto{\pgfqpoint{2.018629in}{1.822771in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.820904in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.821252in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.821426in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.819561in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{1.819910in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.820952in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.819094in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.819442in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.819962in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.818108in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.818803in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{1.816952in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{1.817300in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{1.818168in}}%
\pgfpathlineto{\pgfqpoint{2.032648in}{1.816322in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.816669in}}%
\pgfpathlineto{\pgfqpoint{2.039869in}{1.819260in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.817425in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.817770in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.821996in}}%
\pgfpathlineto{\pgfqpoint{2.067057in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.819579in}}%
\pgfpathlineto{\pgfqpoint{2.072154in}{1.820248in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.818460in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{1.818795in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.823276in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.821504in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.821834in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.822657in}}%
\pgfpathlineto{\pgfqpoint{2.088721in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.821219in}}%
\pgfpathlineto{\pgfqpoint{2.090421in}{1.821548in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{1.819784in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.820113in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.820442in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{1.815495in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.813647in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.817757in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.815498in}}%
\pgfpathlineto{\pgfqpoint{2.121006in}{1.812379in}}%
\pgfpathlineto{\pgfqpoint{2.123555in}{1.813358in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{2.124830in}{1.811967in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.815854in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.811070in}}%
\pgfpathlineto{\pgfqpoint{2.137998in}{1.811394in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.809695in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{1.810020in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.812920in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.811553in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.814652in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.814967in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.817480in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.815818in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.816131in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.818365in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{1.818674in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.820214in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.187700in}{1.818879in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.819953in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{1.818316in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.818623in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{1.820348in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{1.820652in}}%
\pgfpathlineto{\pgfqpoint{2.205542in}{1.821711in}}%
\pgfpathlineto{\pgfqpoint{2.206391in}{1.818470in}}%
\pgfpathlineto{\pgfqpoint{2.207241in}{1.818774in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.820738in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.817665in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{1.821866in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{1.818821in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.818970in}}%
\pgfpathlineto{\pgfqpoint{2.236552in}{1.822089in}}%
\pgfpathlineto{\pgfqpoint{2.236977in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{2.237827in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{1.823479in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.821908in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.822200in}}%
\pgfpathlineto{\pgfqpoint{2.257368in}{1.824091in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.822527in}}%
\pgfpathlineto{\pgfqpoint{2.258642in}{1.822817in}}%
\pgfpathlineto{\pgfqpoint{2.262041in}{1.823976in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.822417in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{1.823862in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.822308in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.822596in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.825038in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.820692in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{1.821267in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{2.283281in}{1.821019in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.818236in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.818858in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.819144in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.819287in}}%
\pgfpathlineto{\pgfqpoint{2.293476in}{1.817761in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.818047in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.820893in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.819377in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.819660in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{1.823039in}}%
\pgfpathlineto{\pgfqpoint{2.314716in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.821813in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{2.320238in}{1.821710in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.822963in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.821467in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{2.332982in}{1.822613in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.823854in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.819543in}}%
\pgfpathlineto{\pgfqpoint{2.338930in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.820235in}}%
\pgfpathlineto{\pgfqpoint{2.341054in}{1.818756in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.820689in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.819216in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.819491in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.819767in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.350824in}{1.818709in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{1.817240in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{1.816877in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{1.817840in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.816893in}}%
\pgfpathlineto{\pgfqpoint{2.370365in}{1.815442in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.815716in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{1.816807in}}%
\pgfpathlineto{\pgfqpoint{2.375038in}{1.815361in}}%
\pgfpathlineto{\pgfqpoint{2.375887in}{1.815634in}}%
\pgfpathlineto{\pgfqpoint{2.384808in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{1.815607in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{1.815878in}}%
\pgfpathlineto{\pgfqpoint{2.405199in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{2.406473in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.819192in}}%
\pgfpathlineto{\pgfqpoint{2.409871in}{1.820120in}}%
\pgfpathlineto{\pgfqpoint{2.410296in}{1.818704in}}%
\pgfpathlineto{\pgfqpoint{2.411146in}{1.818969in}}%
\pgfpathlineto{\pgfqpoint{2.411995in}{1.819234in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{1.817820in}}%
\pgfpathlineto{\pgfqpoint{2.413270in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{1.820461in}}%
\pgfpathlineto{\pgfqpoint{2.421341in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{2.422191in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.817300in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.817564in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.817742in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{1.818004in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.818135in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.818135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.915512in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.986502in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.965362in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.958781in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.935974in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{0.895029in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{1.894891in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.898162in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.915298in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.898406in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.921701in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.915512in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.897423in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.900218in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.939293in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.904179in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.906563in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.907745in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{0.940907in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{0.956200in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.861308in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.849958in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.852906in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.855181in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.884876in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.862379in}}%
\pgfpathlineto{\pgfqpoint{0.979564in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.857528in}}%
\pgfpathlineto{\pgfqpoint{0.982963in}{1.845596in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.847689in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.828394in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.829462in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.796812in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.798999in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.811751in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{1.000804in}{1.802979in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.811728in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.808302in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.831764in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.800957in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.805474in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.796199in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.792446in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.814165in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.788719in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.801019in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.792799in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.803936in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.799623in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.801151in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.801911in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.794106in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.795641in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.805402in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{1.790158in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.807424in}}%
\pgfpathlineto{\pgfqpoint{1.105306in}{1.808815in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.819434in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.813846in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.844992in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.845382in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.860678in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{1.854484in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.861985in}}%
\pgfpathlineto{\pgfqpoint{1.174973in}{1.863005in}}%
\pgfpathlineto{\pgfqpoint{1.175823in}{1.864020in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{1.858041in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.859064in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.860082in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.854139in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.855165in}}%
\pgfpathlineto{\pgfqpoint{1.203860in}{1.883086in}}%
\pgfpathlineto{\pgfqpoint{1.210232in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{1.211506in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{1.215754in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.878645in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.880852in}}%
\pgfpathlineto{\pgfqpoint{1.219577in}{1.870064in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.870960in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.885258in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.880045in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.880891in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.881313in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.876124in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.876975in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.878245in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{1.873088in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.873940in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.874788in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.869658in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.883758in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.878784in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.879998in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.870101in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.870924in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.871334in}}%
\pgfpathlineto{\pgfqpoint{1.259933in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.867237in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.867649in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.862747in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.863577in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.869304in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.864474in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.865289in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.854608in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.856657in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.851922in}}%
\pgfpathlineto{\pgfqpoint{1.278200in}{1.852744in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.855193in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.859855in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{1.297741in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.858811in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.852528in}}%
\pgfpathlineto{\pgfqpoint{1.305387in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.306237in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.847510in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.843080in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.843865in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.841025in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.841808in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.843368in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.840165in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.831849in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{1.332150in}{1.839573in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{1.343619in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.344044in}{1.845457in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.846190in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.856576in}}%
\pgfpathlineto{\pgfqpoint{1.358912in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.844292in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{1.845596in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.841630in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{1.842335in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.848933in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.845717in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.849472in}}%
\pgfpathlineto{\pgfqpoint{1.386099in}{1.845605in}}%
\pgfpathlineto{\pgfqpoint{1.386949in}{1.846286in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.850335in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{1.393321in}{1.847181in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.846058in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.846726in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.848057in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{1.844948in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.848259in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.844515in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.845177in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.845507in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.841776in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.842439in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.840048in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.838998in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{1.839658in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.848076in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.844456in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{1.845095in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.847638in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.854323in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.850804in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{1.448120in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.849135in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.849748in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.852485in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.849009in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.848884in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.849488in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.855145in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.851742in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.856724in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.853357in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.864242in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.860976in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.861532in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{1.866474in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.863247in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{1.514814in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.865194in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.870250in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.867625in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.868153in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.865009in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.865539in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{1.868693in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.865576in}}%
\pgfpathlineto{\pgfqpoint{1.533081in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.872815in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.867195in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.869497in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.865207in}}%
\pgfpathlineto{\pgfqpoint{1.553896in}{1.862181in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{1.862694in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.864483in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.861473in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.861985in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.862750in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.859751in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.861283in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.855828in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.855677in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.864692in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.862280in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.862773in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.859876in}}%
\pgfpathlineto{\pgfqpoint{1.588730in}{1.860370in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{1.590429in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.858717in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.859703in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{1.856183in}}%
\pgfpathlineto{\pgfqpoint{1.600199in}{1.857657in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{1.854808in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.855791in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{1.852950in}}%
\pgfpathlineto{\pgfqpoint{1.603598in}{1.853443in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.855890in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.853069in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.853558in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.870966in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.868246in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.868701in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.866695in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{1.868275in}}%
\pgfpathlineto{\pgfqpoint{1.652450in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.866044in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.867842in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.862508in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{1.862960in}}%
\pgfpathlineto{\pgfqpoint{1.659672in}{1.863637in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.860980in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.861432in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.866128in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.863501in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.863945in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.867471in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.864867in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.868141in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.865556in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.865992in}}%
\pgfpathlineto{\pgfqpoint{1.686859in}{1.866426in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.863848in}}%
\pgfpathlineto{\pgfqpoint{1.688133in}{1.864284in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.867971in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.868397in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.871144in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.868621in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.869043in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.871349in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{1.714471in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{1.714896in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.866969in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.867388in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{1.868643in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.866153in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.867824in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.865343in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{1.865761in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.866387in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.861444in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.867256in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.865228in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.863247in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.863657in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.864914in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{1.865319in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.864342in}}%
\pgfpathlineto{\pgfqpoint{1.761199in}{1.865348in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.862968in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.863371in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{1.865377in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.863010in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.870899in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.871284in}}%
\pgfpathlineto{\pgfqpoint{1.796883in}{1.874153in}}%
\pgfpathlineto{\pgfqpoint{1.797307in}{1.871854in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{1.872235in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.878625in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.876359in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.876731in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.879501in}}%
\pgfpathlineto{\pgfqpoint{1.820672in}{1.877252in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{1.879454in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.875348in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.871256in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{1.836814in}{1.874567in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.872355in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.872722in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.876326in}}%
\pgfpathlineto{\pgfqpoint{1.855505in}{1.877756in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.875581in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.875938in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.876117in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.873946in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.874305in}}%
\pgfpathlineto{\pgfqpoint{1.859753in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.872676in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.874819in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{1.873022in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.874089in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.872299in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.884248in}}%
\pgfpathlineto{\pgfqpoint{1.900109in}{1.882158in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.885185in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.883444in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{1.916252in}{1.884047in}}%
\pgfpathlineto{\pgfqpoint{1.917102in}{1.884379in}}%
\pgfpathlineto{\pgfqpoint{1.929846in}{1.889302in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.887590in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{1.968503in}{1.899328in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.899634in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{1.901008in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.899041in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.899346in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.905955in}}%
\pgfpathlineto{\pgfqpoint{1.993566in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{1.904315in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.904463in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.902530in}}%
\pgfpathlineto{\pgfqpoint{1.996115in}{1.902828in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.912413in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.910523in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.910807in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.911234in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.909348in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{1.911053in}}%
\pgfpathlineto{\pgfqpoint{2.032648in}{1.909176in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.909460in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{1.916037in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.916309in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.916988in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.913611in}}%
\pgfpathlineto{\pgfqpoint{2.072154in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.912336in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{1.912609in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.916260in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.914457in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.914726in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{2.088721in}{1.913599in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.913868in}}%
\pgfpathlineto{\pgfqpoint{2.090421in}{1.914136in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{1.912342in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.912612in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.909299in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.909570in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.910784in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.907490in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.918429in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.915087in}}%
\pgfpathlineto{\pgfqpoint{2.136724in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{2.137998in}{1.915604in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.913872in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.920621in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.919168in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.926201in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.924526in}}%
\pgfpathlineto{\pgfqpoint{2.187700in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.925619in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{1.923950in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.924193in}}%
\pgfpathlineto{\pgfqpoint{2.205542in}{1.928040in}}%
\pgfpathlineto{\pgfqpoint{2.205967in}{1.926387in}}%
\pgfpathlineto{\pgfqpoint{2.206816in}{1.926626in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.928290in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.925122in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.925241in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{1.925293in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.925411in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.929268in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.927656in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.927888in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.928364in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.928594in}}%
\pgfpathlineto{\pgfqpoint{2.262041in}{1.931338in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.929748in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{1.929976in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{1.930885in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.929527in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{1.932459in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.932230in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.930888in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.931000in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.937998in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.936682in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.937434in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.936122in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.936636in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.937595in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{1.934781in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.936697in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.935404in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.935616in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.934326in}}%
\pgfpathlineto{\pgfqpoint{2.350824in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{1.933145in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.933571in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{1.932287in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.933455in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.932176in}}%
\pgfpathlineto{\pgfqpoint{2.385233in}{1.938135in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{1.936873in}}%
\pgfpathlineto{\pgfqpoint{2.405199in}{1.941362in}}%
\pgfpathlineto{\pgfqpoint{2.406473in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{1.943520in}}%
\pgfpathlineto{\pgfqpoint{2.422191in}{1.942280in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{1.944458in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{1.943226in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.943325in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.943325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791377in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{0.815591in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.842778in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.715107in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.689293in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.744412in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.774831in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.751804in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{1.769164in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.752566in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.756500in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.789617in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.772285in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.775828in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.824001in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.817120in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.817636in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.820432in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.831312in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.803225in}}%
\pgfpathlineto{\pgfqpoint{0.953651in}{1.805922in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.847842in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.856740in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.852873in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.828163in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.830411in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.840281in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.830470in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.843205in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.821091in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.829542in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{1.005052in}{1.848146in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.837475in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.841277in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.823134in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.817605in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.834379in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.842896in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.833492in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.835190in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.828416in}}%
\pgfpathlineto{\pgfqpoint{1.037762in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.833475in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.825985in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.814165in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.815827in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.817477in}}%
\pgfpathlineto{\pgfqpoint{1.051781in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{1.054329in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.805897in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.812822in}}%
\pgfpathlineto{\pgfqpoint{1.064100in}{1.804482in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.806086in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.803156in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.814193in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{1.088313in}{1.796271in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{1.790158in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.810898in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{1.820901in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.824668in}}%
\pgfpathlineto{\pgfqpoint{1.130794in}{1.817941in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.819200in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.844251in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.837858in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.839003in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.842968in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.836651in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.838915in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.833776in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.836596in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.830380in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.831512in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.834877in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.828727in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.829851in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.830970in}}%
\pgfpathlineto{\pgfqpoint{1.165627in}{1.824859in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.825985in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{1.167751in}{1.821034in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.174973in}{1.830470in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.824514in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{1.825613in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.850386in}}%
\pgfpathlineto{\pgfqpoint{1.205134in}{1.854265in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.849686in}}%
\pgfpathlineto{\pgfqpoint{1.217028in}{1.861486in}}%
\pgfpathlineto{\pgfqpoint{1.218303in}{1.851163in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.846408in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.850323in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.854327in}}%
\pgfpathlineto{\pgfqpoint{1.243791in}{1.844603in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.862747in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.852970in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.853816in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.844519in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.837011in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.843848in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.839100in}}%
\pgfpathlineto{\pgfqpoint{1.275651in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.846221in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.836417in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.837248in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.839726in}}%
\pgfpathlineto{\pgfqpoint{1.291369in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.837202in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.294767in}{1.833466in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.834275in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.835088in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{1.303688in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.833045in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.836268in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.831833in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.835836in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.831441in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.832240in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.834227in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.829862in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.830658in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.831453in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.833029in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.829523in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.836860in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.834929in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{1.826542in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.827312in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.829637in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{1.347442in}{1.825894in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.826653in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.830038in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.828612in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.829349in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.834087in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.830107in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.837627in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.836181in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.832285in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.832992in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.833345in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{1.825585in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{1.826299in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.827012in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{1.823150in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.823866in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.840109in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.836372in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.837044in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.833992in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{1.416685in}{1.836972in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.837962in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.834301in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.834963in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.832308in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.832970in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.839169in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.835575in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.836195in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.836836in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.835210in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.835849in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.837754in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.834872in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.835507in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.829142in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.832016in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.834497in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.834177in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.831411in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.837490in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.834757in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.847666in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.844992in}}%
\pgfpathlineto{\pgfqpoint{1.507168in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.842758in}}%
\pgfpathlineto{\pgfqpoint{1.513540in}{1.843324in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.851925in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.845670in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.846221in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{1.534355in}{1.843306in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.847660in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.844594in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.845135in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.846216in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.843162in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{1.547949in}{1.842012in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.842552in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.845236in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.842218in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.842754in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.844887in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.842421in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.840764in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{1.841296in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.839650in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.840181in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.842556in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.836920in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.838507in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.835571in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.833702in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{1.584907in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.838136in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{1.838832in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{1.833155in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.834182in}}%
\pgfpathlineto{\pgfqpoint{1.603598in}{1.828786in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{1.829045in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.823464in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.823983in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.823521in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.824036in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.826456in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.823741in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{1.824243in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.829954in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.827271in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.835518in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.832879in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.833358in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.834313in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.831683in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{1.832161in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{1.840573in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.841489in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.838924in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{1.837284in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.836570in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{1.837029in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.834946in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.835405in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{1.837913in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.835389in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.835845in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.835827in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.836279in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.840089in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.837603in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{1.839827in}}%
\pgfpathlineto{\pgfqpoint{1.720843in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.837798in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{1.838211in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{1.838652in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.841447in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.842310in}}%
\pgfpathlineto{\pgfqpoint{1.742933in}{1.835490in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.838707in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.836536in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.836965in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.765872in}{1.839278in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.842218in}}%
\pgfpathlineto{\pgfqpoint{1.772244in}{1.839873in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.840292in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.841336in}}%
\pgfpathlineto{\pgfqpoint{1.775643in}{1.839000in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.839419in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.844118in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.844526in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{1.794759in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.843654in}}%
\pgfpathlineto{\pgfqpoint{1.801131in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{1.801555in}{1.844003in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.844406in}}%
\pgfpathlineto{\pgfqpoint{1.818548in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.850093in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.850874in}}%
\pgfpathlineto{\pgfqpoint{1.821946in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{1.849031in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.855781in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.853578in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.853959in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.857130in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.857502in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.877263in}}%
\pgfpathlineto{\pgfqpoint{1.905207in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{1.906057in}{1.875526in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.877060in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.872923in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.873265in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.873948in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{1.916677in}{1.870855in}}%
\pgfpathlineto{\pgfqpoint{1.917951in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{1.867093in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.867781in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.866079in}}%
\pgfpathlineto{\pgfqpoint{1.932819in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.868995in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.868497in}}%
\pgfpathlineto{\pgfqpoint{1.942590in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{1.943864in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.863005in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.863174in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{1.864358in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.862364in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.862703in}}%
\pgfpathlineto{\pgfqpoint{1.951935in}{1.863040in}}%
\pgfpathlineto{\pgfqpoint{1.952360in}{1.861051in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{1.965954in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{1.866285in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.864336in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.864665in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.867445in}}%
\pgfpathlineto{\pgfqpoint{1.985919in}{1.863575in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.863903in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.868277in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.866684in}}%
\pgfpathlineto{\pgfqpoint{2.045816in}{1.883573in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.881725in}}%
\pgfpathlineto{\pgfqpoint{2.047091in}{1.882025in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.882421in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.882718in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.888289in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{1.886476in}}%
\pgfpathlineto{\pgfqpoint{2.072154in}{1.886766in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.888567in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.888853in}}%
\pgfpathlineto{\pgfqpoint{2.087022in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{2.087447in}{1.888062in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.893149in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.891378in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.891659in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{1.893332in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.891570in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.891849in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.892127in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.890368in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.890647in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.890702in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.890980in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.896725in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.895269in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.897825in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.896110in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.896378in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.896512in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{1.891784in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{1.892054in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.892728in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.891293in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.893575in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.891881in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.892148in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.893881in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.892195in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.892461in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{2.178355in}{1.893168in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{1.893432in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.894090in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.892419in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.893997in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.892333in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.892595in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{1.910953in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.907759in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.908002in}}%
\pgfpathlineto{\pgfqpoint{2.271386in}{1.913499in}}%
\pgfpathlineto{\pgfqpoint{2.271811in}{1.911925in}}%
\pgfpathlineto{\pgfqpoint{2.272661in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{2.273935in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.911180in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{1.912242in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.910676in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.910912in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.914305in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.912752in}}%
\pgfpathlineto{\pgfqpoint{2.293901in}{1.912985in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.913913in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.912597in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.913061in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.911748in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.912212in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.923837in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.922560in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{1.924624in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.923354in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{1.923896in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.921147in}}%
\pgfpathlineto{\pgfqpoint{2.382259in}{1.924809in}}%
\pgfpathlineto{\pgfqpoint{2.383534in}{1.923554in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{1.924089in}}%
\pgfpathlineto{\pgfqpoint{2.386932in}{1.922837in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{1.924965in}}%
\pgfpathlineto{\pgfqpoint{2.396703in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{1.925200in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.923961in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.924488in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{1.923252in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.925976in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.924748in}}%
\pgfpathlineto{\pgfqpoint{2.421766in}{1.925269in}}%
\pgfpathlineto{\pgfqpoint{2.423465in}{1.922613in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.923031in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.921811in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.923478in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.923478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791377in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{0.815591in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.915512in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.842778in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.742115in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.781433in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{1.810259in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.771785in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.773849in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.804900in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.785994in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{1.789750in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.791609in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.841277in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.849051in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.847237in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.953651in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.861876in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.857829in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.841353in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.843484in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{0.988485in}{1.833689in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.834734in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.841929in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.830579in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.005052in}{1.859777in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{1.850946in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.852794in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.842218in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.845019in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.834540in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.837364in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{1.826980in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.853191in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.853154in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.843732in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.845394in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.847867in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.838550in}}%
\pgfpathlineto{\pgfqpoint{1.037762in}{1.840214in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.843506in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.842486in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.826118in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.823804in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.825434in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{1.051781in}{1.818298in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.819933in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.822365in}}%
\pgfpathlineto{\pgfqpoint{1.054329in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.816148in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.807550in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{1.064100in}{1.813614in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.829076in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{1.821255in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{1.817120in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.817847in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.810131in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.833918in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{1.849958in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{1.843141in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.844347in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.846741in}}%
\pgfpathlineto{\pgfqpoint{1.130794in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.841191in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.865153in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.859832in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.858372in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.859453in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.853154in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.854244in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{1.165627in}{1.858202in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.859253in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{1.167751in}{1.854190in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.855244in}}%
\pgfpathlineto{\pgfqpoint{1.174973in}{1.863005in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{1.858041in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.879893in}}%
\pgfpathlineto{\pgfqpoint{1.201736in}{1.880810in}}%
\pgfpathlineto{\pgfqpoint{1.205134in}{1.884440in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.878861in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.879769in}}%
\pgfpathlineto{\pgfqpoint{1.217028in}{1.890823in}}%
\pgfpathlineto{\pgfqpoint{1.218303in}{1.880413in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.880852in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.885633in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{1.881155in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.884592in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.874896in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.882575in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.878245in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.882013in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{1.876896in}}%
\pgfpathlineto{\pgfqpoint{1.243791in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{1.889705in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.891264in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.881479in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.882270in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.890412in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.885623in}}%
\pgfpathlineto{\pgfqpoint{1.275651in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.883018in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.889754in}}%
\pgfpathlineto{\pgfqpoint{1.291369in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.885867in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.886977in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.882372in}}%
\pgfpathlineto{\pgfqpoint{1.294767in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{1.300290in}{1.887891in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{1.303688in}{1.881021in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.881753in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.884658in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.879359in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.880081in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.878909in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.874525in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.875247in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.875555in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.882911in}}%
\pgfpathlineto{\pgfqpoint{1.334698in}{1.878654in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.879348in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.880730in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{1.876498in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.877191in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.882665in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.878493in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.879173in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.883547in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.879424in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.886542in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.887185in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.893204in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.889244in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.889874in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.891439in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{1.887503in}}%
\pgfpathlineto{\pgfqpoint{1.381002in}{1.888131in}}%
\pgfpathlineto{\pgfqpoint{1.381427in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{1.885153in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.886095in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{1.882191in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.882822in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.893972in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.894565in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.890802in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.891398in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.896105in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{1.892390in}}%
\pgfpathlineto{\pgfqpoint{1.416685in}{1.892976in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.890153in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.890739in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.891616in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.887934in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.888521in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.894021in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.890391in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.890966in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.894103in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.890507in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.891076in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.892777in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.889203in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.889771in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.891467in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.887914in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.888480in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.889045in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.881971in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.882542in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.884303in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.884859in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.895700in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.892328in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.892860in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.904239in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.900957in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.901463in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.902477in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.904960in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{1.513540in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.909783in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{1.527983in}{1.907102in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.903458in}}%
\pgfpathlineto{\pgfqpoint{1.534355in}{1.903939in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.907745in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.904644in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.547949in}{1.904866in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.905337in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.907670in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.904618in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.903909in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.905531in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.902512in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.901127in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.901591in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.904124in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.901141in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{1.901602in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.900009in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.900468in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.897507in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.897968in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.904098in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.898270in}}%
\pgfpathlineto{\pgfqpoint{1.590004in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{1.898115in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.901442in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.898594in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.899036in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.903621in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.895685in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.906115in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.903812in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.907704in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.908110in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.918399in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{1.916177in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.917913in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{1.915318in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.915705in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{1.914660in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.915045in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.912469in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.912855in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{1.914967in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.912407in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.914889in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.912346in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.915941in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.913421in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.913797in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{1.915298in}}%
\pgfpathlineto{\pgfqpoint{1.720843in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.913166in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.918786in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.916722in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.916901in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.918770in}}%
\pgfpathlineto{\pgfqpoint{1.765872in}{1.916377in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{1.916732in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.920250in}}%
\pgfpathlineto{\pgfqpoint{1.775643in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.918230in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.922102in}}%
\pgfpathlineto{\pgfqpoint{1.818548in}{1.932412in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.930136in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.930462in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.939418in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.939725in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{1.905207in}{1.953902in}}%
\pgfpathlineto{\pgfqpoint{1.906057in}{1.954184in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.951253in}}%
\pgfpathlineto{\pgfqpoint{1.911579in}{1.951536in}}%
\pgfpathlineto{\pgfqpoint{1.916677in}{1.953225in}}%
\pgfpathlineto{\pgfqpoint{1.917951in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{1.949338in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.949903in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.947825in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.948108in}}%
\pgfpathlineto{\pgfqpoint{1.932819in}{1.951888in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.949833in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.950111in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.951082in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{1.949035in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.949313in}}%
\pgfpathlineto{\pgfqpoint{1.942590in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.948659in}}%
\pgfpathlineto{\pgfqpoint{1.943864in}{1.948936in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{1.946538in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.944515in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.944793in}}%
\pgfpathlineto{\pgfqpoint{1.951935in}{1.945071in}}%
\pgfpathlineto{\pgfqpoint{1.952360in}{1.943052in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{1.943330in}}%
\pgfpathlineto{\pgfqpoint{1.965954in}{1.947464in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.943749in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{1.946613in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.944635in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.944907in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{1.985919in}{1.943276in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.943547in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.963670in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.962051in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.966622in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{2.072154in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{1.967977in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.966155in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.966391in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.969698in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.969927in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.973673in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.971897in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.972123in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.975262in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.977667in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.979494in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.977774in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.977988in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.979377in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.977665in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.977879in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.979790in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{1.978301in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.978717in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{1.993515in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{2.273935in}{1.997041in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.995633in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{1.996478in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{2.293901in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.997129in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.995743in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.996113in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.994731in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{2.007571in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{2.006234in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{2.006663in}}%
\pgfpathlineto{\pgfqpoint{2.367391in}{2.005330in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{2.010910in}}%
\pgfpathlineto{\pgfqpoint{2.396703in}{2.009598in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{2.010760in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{2.009454in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{2.012251in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{2.012016in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.012026in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.012026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{2.173504in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{2.201910in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.862609in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.975164in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.938834in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.947142in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.918607in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.927029in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.874638in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.886262in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.851218in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{0.882285in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.916788in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.922641in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.886573in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.920847in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.905699in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.894963in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.897668in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.901767in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.921425in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.906426in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.908695in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.912052in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.883844in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.893409in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.901934in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.888424in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.891626in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.864984in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.867211in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.865153in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.882526in}}%
\pgfpathlineto{\pgfqpoint{0.991034in}{1.902088in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.892382in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{0.994857in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.889140in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.877948in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.879769in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.881575in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.877756in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.857938in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.878245in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{1.867940in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.869658in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.889313in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.871324in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.872133in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.871306in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.853972in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.855599in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.846221in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.847867in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{1.856717in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.835088in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.830213in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.831833in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.823804in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.825434in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.834995in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.826367in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.827950in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{1.059852in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.839263in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.824591in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.836212in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.814193in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.810865in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{1.821818in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.810533in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.811929in}}%
\pgfpathlineto{\pgfqpoint{1.102757in}{1.804618in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.814306in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.808510in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.806182in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.812894in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.805922in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.138440in}{1.836233in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.820803in}}%
\pgfpathlineto{\pgfqpoint{1.143538in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.823216in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.817968in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.811835in}}%
\pgfpathlineto{\pgfqpoint{1.155432in}{1.817788in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{1.156707in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.816829in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.810644in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.815892in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.809777in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.810941in}}%
\pgfpathlineto{\pgfqpoint{1.165627in}{1.811522in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.805440in}}%
\pgfpathlineto{\pgfqpoint{1.166902in}{1.806608in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.808103in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.811790in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.817302in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.815878in}}%
\pgfpathlineto{\pgfqpoint{1.188991in}{1.810140in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.812861in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.807163in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.808254in}}%
\pgfpathlineto{\pgfqpoint{1.192815in}{1.808798in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.827207in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.819914in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.820916in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.822412in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.817070in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.818072in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.819070in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.813758in}}%
\pgfpathlineto{\pgfqpoint{1.222126in}{1.814761in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{1.226374in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.804518in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.795130in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.798570in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{1.799566in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.802040in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.796974in}}%
\pgfpathlineto{\pgfqpoint{1.241667in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.800300in}}%
\pgfpathlineto{\pgfqpoint{1.249313in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{1.270978in}{1.819614in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.821507in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.824986in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.820319in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.816975in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.817847in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.819150in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.814528in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.816005in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.816863in}}%
\pgfpathlineto{\pgfqpoint{1.295617in}{1.819421in}}%
\pgfpathlineto{\pgfqpoint{1.296041in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.826998in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.822574in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.821857in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.820340in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{1.826367in}}%
\pgfpathlineto{\pgfqpoint{1.323229in}{1.822063in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.822862in}}%
\pgfpathlineto{\pgfqpoint{1.324503in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.818973in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.826095in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.821868in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.822653in}}%
\pgfpathlineto{\pgfqpoint{1.347442in}{1.834887in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.827031in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.827409in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.833377in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.825642in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{1.826015in}}%
\pgfpathlineto{\pgfqpoint{1.358912in}{1.827132in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.819074in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.819827in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.820577in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.813324in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.815586in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.811610in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.812365in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.815735in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.827060in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.819407in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.829911in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.828228in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.824501in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.825189in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.828942in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.825250in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.825931in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.819368in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.816414in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.819136in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.815525in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.816205in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.820677in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.819454in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.820113in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.824359in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.820863in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.821514in}}%
\pgfpathlineto{\pgfqpoint{1.448120in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.823527in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.820079in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.820722in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.822323in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.818893in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.819534in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.825548in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.819099in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.819415in}}%
\pgfpathlineto{\pgfqpoint{1.477432in}{1.825345in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{1.822008in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.822628in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.822937in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.813597in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{1.819800in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.816525in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.817141in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.816029in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.816642in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.821270in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.821866in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.821350in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.821942in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.818770in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{1.819363in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{1.817684in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{1.818276in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{1.821507in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{1.818376in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.819255in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.815075in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.556445in}{1.834275in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.828831in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.830197in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.824239in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.824789in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{1.825339in}}%
\pgfpathlineto{\pgfqpoint{1.563667in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.819959in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.824076in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.821139in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.821686in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{1.826822in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{1.823918in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.824455in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.824723in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.822365in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.827423in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.824559in}}%
\pgfpathlineto{\pgfqpoint{1.592553in}{1.825088in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.824610in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.829581in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{1.824242in}}%
\pgfpathlineto{\pgfqpoint{1.611669in}{1.824501in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.825790in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.823005in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.823521in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.616767in}{1.821518in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.822034in}}%
\pgfpathlineto{\pgfqpoint{1.619740in}{1.823320in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.820556in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.821072in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.822355in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.814366in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.814626in}}%
\pgfpathlineto{\pgfqpoint{1.632060in}{1.818742in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.816020in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.816532in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{1.815610in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{1.651600in}{1.821482in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.822472in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.819816in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.815761in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.816259in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.818736in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.816107in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.816602in}}%
\pgfpathlineto{\pgfqpoint{1.666044in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{1.667743in}{1.813592in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.814825in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.809871in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.810119in}}%
\pgfpathlineto{\pgfqpoint{1.677089in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.808162in}}%
\pgfpathlineto{\pgfqpoint{1.678788in}{1.808656in}}%
\pgfpathlineto{\pgfqpoint{1.679637in}{1.809148in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.806577in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.807071in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{1.682611in}{1.805247in}}%
\pgfpathlineto{\pgfqpoint{1.683461in}{1.805740in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.806233in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.806435in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{1.806919in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.802382in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.805766in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.807818in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.805348in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{1.805824in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{1.804938in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.810309in}}%
\pgfpathlineto{\pgfqpoint{1.736561in}{1.803053in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.803521in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.803988in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.799404in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.799639in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.799581in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.800281in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.798359in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{1.748880in}{1.796676in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.796910in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{1.794999in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.800332in}}%
\pgfpathlineto{\pgfqpoint{1.760775in}{1.797978in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.800272in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.795819in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.801058in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.798741in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.799194in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.799420in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.797561in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{1.795706in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{1.796160in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.801540in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.799258in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{1.799704in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.801035in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.798762in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{1.800706in}{1.801414in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.797116in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.802095in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{1.818123in}{1.800520in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.803320in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.801108in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{1.801538in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{1.801753in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.795571in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.796436in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.794239in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.794672in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.802769in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.798656in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.798867in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.799920in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.797766in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.798187in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.805048in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.802922in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{1.867400in}{1.803540in}}%
\pgfpathlineto{\pgfqpoint{1.867825in}{1.801418in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.801830in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.799918in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.800331in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{1.800537in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.796518in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{1.875471in}{1.795861in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{1.796275in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.799713in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{1.801534in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.797795in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{1.798807in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.795084in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.795490in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{1.793431in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.794446in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.792392in}}%
\pgfpathlineto{\pgfqpoint{1.902233in}{1.792799in}}%
\pgfpathlineto{\pgfqpoint{1.903508in}{1.793408in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{1.905207in}{1.789719in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.791141in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.789102in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.789711in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{1.787675in}}%
\pgfpathlineto{\pgfqpoint{1.911154in}{1.788082in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.790107in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.916677in}{1.788486in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.788890in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{1.782829in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.784860in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.783255in}}%
\pgfpathlineto{\pgfqpoint{1.925598in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.781882in}}%
\pgfpathlineto{\pgfqpoint{1.931120in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{1.931970in}{1.780291in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{1.939191in}{1.781529in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.781931in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.782731in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.781382in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.786136in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.784201in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.784785in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.781314in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.782095in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.778246in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.778638in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.775977in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.776023in}}%
\pgfpathlineto{\pgfqpoint{1.983371in}{1.776414in}}%
\pgfpathlineto{\pgfqpoint{1.991017in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{1.991442in}{1.778010in}}%
\pgfpathlineto{\pgfqpoint{1.992291in}{1.778396in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.784314in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.782440in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.782819in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{1.783008in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.781137in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{1.781516in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{1.779837in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.780216in}}%
\pgfpathlineto{\pgfqpoint{2.019479in}{1.784355in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.782876in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.783063in}}%
\pgfpathlineto{\pgfqpoint{2.022877in}{1.777706in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.777894in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.782377in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{1.779832in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.776555in}}%
\pgfpathlineto{\pgfqpoint{2.041993in}{1.778043in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.776226in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{1.776598in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.777379in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.777748in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.777418in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.777785in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.777969in}}%
\pgfpathlineto{\pgfqpoint{2.056012in}{1.776171in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.777273in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.775847in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.779313in}}%
\pgfpathlineto{\pgfqpoint{2.068331in}{1.777532in}}%
\pgfpathlineto{\pgfqpoint{2.069181in}{1.777896in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.778621in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.775069in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.775433in}}%
\pgfpathlineto{\pgfqpoint{2.076402in}{1.777065in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{1.775297in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.775660in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.776383in}}%
\pgfpathlineto{\pgfqpoint{2.079801in}{1.774619in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{1.777323in}}%
\pgfpathlineto{\pgfqpoint{2.087022in}{1.773814in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.774174in}}%
\pgfpathlineto{\pgfqpoint{2.096368in}{1.777754in}}%
\pgfpathlineto{\pgfqpoint{2.096793in}{1.776012in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.774808in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{2.101041in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{2.107413in}{1.776627in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.771807in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.772162in}}%
\pgfpathlineto{\pgfqpoint{2.110811in}{1.770441in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{1.770147in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.770502in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.771566in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.770209in}}%
\pgfpathlineto{\pgfqpoint{2.124405in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{2.124830in}{1.770624in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.770976in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.772031in}}%
\pgfpathlineto{\pgfqpoint{2.128653in}{1.770332in}}%
\pgfpathlineto{\pgfqpoint{2.129502in}{1.770684in}}%
\pgfpathlineto{\pgfqpoint{2.132476in}{1.771911in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{2.136299in}{1.771618in}}%
\pgfpathlineto{\pgfqpoint{2.136724in}{1.769929in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.770279in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.770803in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.769991in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.766630in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.767155in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{1.765478in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.765829in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.766528in}}%
\pgfpathlineto{\pgfqpoint{2.146919in}{1.764854in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.765205in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.765380in}}%
\pgfpathlineto{\pgfqpoint{2.148618in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.764059in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{1.765457in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.764141in}}%
\pgfpathlineto{\pgfqpoint{2.155415in}{1.764664in}}%
\pgfpathlineto{\pgfqpoint{2.155840in}{1.763001in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{1.763350in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.763525in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.760206in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.760906in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{1.757595in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.757946in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{1.759347in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.756225in}}%
\pgfpathlineto{\pgfqpoint{2.166460in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{1.757553in}}%
\pgfpathlineto{\pgfqpoint{2.174531in}{1.757901in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.760418in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.758792in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{2.187700in}{1.759652in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.758030in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.758374in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.757098in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{1.757442in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.192373in}{1.756169in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.756513in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{1.758911in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.757302in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{2.206816in}{1.760194in}}%
\pgfpathlineto{\pgfqpoint{2.207241in}{1.758593in}}%
\pgfpathlineto{\pgfqpoint{2.208091in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{2.211914in}{1.760453in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.759196in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.759533in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.757941in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{2.216587in}{1.758785in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{1.755945in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{2.219560in}{1.754698in}}%
\pgfpathlineto{\pgfqpoint{2.220410in}{1.755036in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{1.757395in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.754408in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.754576in}}%
\pgfpathlineto{\pgfqpoint{2.232304in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.754684in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.755020in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.757523in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{1.754397in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.754731in}}%
\pgfpathlineto{\pgfqpoint{2.247597in}{1.757056in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.755501in}}%
\pgfpathlineto{\pgfqpoint{2.248872in}{1.755833in}}%
\pgfpathlineto{\pgfqpoint{2.253969in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{2.254394in}{1.756265in}}%
\pgfpathlineto{\pgfqpoint{2.255244in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.758073in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.758657in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.757447in}}%
\pgfpathlineto{\pgfqpoint{2.268413in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{2.268837in}{1.756728in}}%
\pgfpathlineto{\pgfqpoint{2.269687in}{1.757054in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.757314in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{1.757638in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.759255in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.758056in}}%
\pgfpathlineto{\pgfqpoint{2.282431in}{1.758539in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.755664in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{2.290077in}{1.758081in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.756569in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{2.294750in}{1.758174in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{1.755482in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.755963in}}%
\pgfpathlineto{\pgfqpoint{2.298149in}{1.754460in}}%
\pgfpathlineto{\pgfqpoint{2.298998in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.755043in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.755363in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.753013in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.754609in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{2.313017in}{1.753438in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.754710in}}%
\pgfpathlineto{\pgfqpoint{2.316840in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.754811in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.753332in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.753648in}}%
\pgfpathlineto{\pgfqpoint{2.322787in}{1.753807in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.751169in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.751328in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{2.328310in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{1.744601in}}%
\pgfpathlineto{\pgfqpoint{2.329584in}{1.744921in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.743266in}}%
\pgfpathlineto{\pgfqpoint{2.335956in}{1.744065in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.742603in}}%
\pgfpathlineto{\pgfqpoint{2.337230in}{1.742922in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.743241in}}%
\pgfpathlineto{\pgfqpoint{2.339779in}{1.740641in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.743033in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{1.741580in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.741898in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.744116in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.742669in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.742985in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{1.744246in}}%
\pgfpathlineto{\pgfqpoint{2.358470in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{2.362294in}{1.741027in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{1.739590in}}%
\pgfpathlineto{\pgfqpoint{2.363568in}{1.739906in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.741794in}}%
\pgfpathlineto{\pgfqpoint{2.370365in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.737817in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.737974in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.736546in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.736862in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{2.375887in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{2.376737in}{1.736855in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.737012in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{1.733062in}}%
\pgfpathlineto{\pgfqpoint{2.388207in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{2.388631in}{1.734951in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{2.391180in}{1.735890in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.734480in}}%
\pgfpathlineto{\pgfqpoint{2.392455in}{1.734793in}}%
\pgfpathlineto{\pgfqpoint{2.393304in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{2.394579in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.732604in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.737268in}}%
\pgfpathlineto{\pgfqpoint{2.409447in}{1.733237in}}%
\pgfpathlineto{\pgfqpoint{2.409871in}{1.733392in}}%
\pgfpathlineto{\pgfqpoint{2.430262in}{1.740744in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.739366in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{1.739668in}}%
\pgfpathlineto{\pgfqpoint{2.432386in}{1.739971in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{1.738595in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.738747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{2.173504in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{2.201910in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.862609in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.975164in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.938834in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.947142in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.918607in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.927029in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.874638in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.886262in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.851218in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{0.882285in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{0.882709in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.916788in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.922641in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.886573in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.920847in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.905699in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.894963in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.897668in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.901767in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.927935in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.920114in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.906181in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.908291in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.916523in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.905045in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.906072in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.879359in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.881517in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.892002in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.881182in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.893639in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.895540in}}%
\pgfpathlineto{\pgfqpoint{0.991034in}{1.914526in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.909092in}}%
\pgfpathlineto{\pgfqpoint{0.994857in}{1.897745in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.899503in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.901247in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.890031in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.891803in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.892112in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.893820in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{1.901384in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.921193in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.903729in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.893965in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.895494in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.894184in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.903676in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.909872in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.900911in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.902290in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.901632in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.896995in}}%
\pgfpathlineto{\pgfqpoint{1.059852in}{1.898338in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.890428in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.891784in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.909915in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.894824in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.904814in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.890188in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{1.911092in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.903555in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.904708in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{1.897794in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{1.102757in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.893449in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.894592in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.898545in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.892495in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.889890in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.891012in}}%
\pgfpathlineto{\pgfqpoint{1.138440in}{1.915298in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.905515in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.898918in}}%
\pgfpathlineto{\pgfqpoint{1.143538in}{1.899940in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.906958in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.895051in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.904912in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.896763in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.897731in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.913090in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.907109in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.908017in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.912495in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.906599in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{1.907495in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.906987in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.907868in}}%
\pgfpathlineto{\pgfqpoint{1.192815in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.902532in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.903419in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.922024in}}%
\pgfpathlineto{\pgfqpoint{1.213205in}{1.916508in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{1.917325in}}%
\pgfpathlineto{\pgfqpoint{1.218728in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.916321in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.917930in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.912520in}}%
\pgfpathlineto{\pgfqpoint{1.222126in}{1.913330in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.918909in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.909081in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.910576in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{1.911361in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.913308in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.908137in}}%
\pgfpathlineto{\pgfqpoint{1.241667in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.933201in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{1.270978in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{1.928709in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.936425in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{1.316007in}{1.948582in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.944124in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.944737in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{1.948673in}}%
\pgfpathlineto{\pgfqpoint{1.323229in}{1.944272in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.944877in}}%
\pgfpathlineto{\pgfqpoint{1.324503in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.940794in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.941403in}}%
\pgfpathlineto{\pgfqpoint{1.347442in}{1.956291in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.948159in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.948445in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.949377in}}%
\pgfpathlineto{\pgfqpoint{1.358063in}{1.949938in}}%
\pgfpathlineto{\pgfqpoint{1.358912in}{1.950497in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{1.946374in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.947779in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.940149in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.941851in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.937782in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.938352in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.948939in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.958529in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.954712in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.955221in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.957998in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.954218in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.954723in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.954975in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{1.951207in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.951715in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{1.951969in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.948214in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.948724in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.950752in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.947026in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.947534in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.945856in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.946362in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.964873in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.962662in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.963115in}}%
\pgfpathlineto{\pgfqpoint{1.477432in}{1.967582in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{1.964158in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.964603in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.955049in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{1.959536in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.956623in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{1.964480in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.961195in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.961625in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.963123in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.959859in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.960288in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.960717in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.957463in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{1.957894in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.958967in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{1.956160in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.955943in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.953171in}}%
\pgfpathlineto{\pgfqpoint{1.527134in}{1.954241in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.967116in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.964062in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.964459in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.965052in}}%
\pgfpathlineto{\pgfqpoint{1.563667in}{1.962009in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.962407in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.965362in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.962348in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.962742in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{1.963460in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.969939in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{1.967014in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.967390in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{1.964660in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.965039in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.975857in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.970380in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.970560in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.983243in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{1.980516in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.982696in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.980323in}}%
\pgfpathlineto{\pgfqpoint{1.666044in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{1.667743in}{1.976443in}}%
\pgfpathlineto{\pgfqpoint{1.677089in}{1.980112in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.977783in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.985091in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{1.979887in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.980209in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{1.980531in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.975346in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.975671in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{1.983928in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{1.981399in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{1.981710in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.985410in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.980722in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.983326in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.980851in}}%
\pgfpathlineto{\pgfqpoint{1.745482in}{1.981156in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.981309in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.978839in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.979146in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.976835in}}%
\pgfpathlineto{\pgfqpoint{1.748880in}{1.977143in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.977297in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{1.974838in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{1.975147in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.984184in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.981788in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.982083in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.982965in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{1.980579in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{1.980874in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.985670in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.983319in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.983608in}}%
\pgfpathlineto{\pgfqpoint{1.800706in}{1.985041in}}%
\pgfpathlineto{\pgfqpoint{1.801131in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.982991in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.987939in}}%
\pgfpathlineto{\pgfqpoint{1.817273in}{1.985637in}}%
\pgfpathlineto{\pgfqpoint{1.818123in}{1.985917in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{1.988281in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.986275in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.986414in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.984413in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.990297in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{1.988059in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.988329in}}%
\pgfpathlineto{\pgfqpoint{1.850408in}{1.989138in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.986908in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.987178in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.991578in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.989379in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.989643in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{1.990829in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.986586in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.986719in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.998004in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{1.995889in}}%
\pgfpathlineto{\pgfqpoint{1.911154in}{1.996138in}}%
\pgfpathlineto{\pgfqpoint{1.917951in}{1.998118in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{1.993920in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.994169in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.993071in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.993320in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.994063in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.991981in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.992229in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.995304in}}%
\pgfpathlineto{\pgfqpoint{1.939191in}{1.993243in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.993977in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.989992in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{1.990115in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.997822in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.995815in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.996052in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{1.996406in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.994405in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.994642in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.995468in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.993474in}}%
\pgfpathlineto{\pgfqpoint{1.978698in}{1.993711in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.994655in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.992669in}}%
\pgfpathlineto{\pgfqpoint{1.983371in}{1.992906in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.998938in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.996988in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.997788in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{1.995845in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.996074in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{2.003130in}}%
\pgfpathlineto{\pgfqpoint{2.037320in}{2.001228in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.041993in}{2.002436in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{2.000542in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{2.007853in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{2.006001in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{2.006212in}}%
\pgfpathlineto{\pgfqpoint{2.086173in}{2.009554in}}%
\pgfpathlineto{\pgfqpoint{2.087022in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{2.006101in}}%
\pgfpathlineto{\pgfqpoint{2.107837in}{2.010929in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{2.009128in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{2.009331in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{2.009636in}}%
\pgfpathlineto{\pgfqpoint{2.110811in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{2.008041in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{2.008651in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{2.006859in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{2.007063in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{2.013156in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{2.011595in}}%
\pgfpathlineto{\pgfqpoint{2.155415in}{2.014518in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{2.012972in}}%
\pgfpathlineto{\pgfqpoint{2.165611in}{2.014995in}}%
\pgfpathlineto{\pgfqpoint{2.166885in}{2.013460in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{2.017536in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{2.016021in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{2.016770in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{2.015260in}}%
\pgfpathlineto{\pgfqpoint{2.211914in}{2.019792in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{2.018302in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{2.021293in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{2.019817in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{2.022230in}}%
\pgfpathlineto{\pgfqpoint{2.241225in}{2.020768in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{2.024460in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.282431in}{2.027482in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{2.024462in}}%
\pgfpathlineto{\pgfqpoint{2.296025in}{2.026835in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{2.025422in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{2.026683in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{2.025278in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{2.025446in}}%
\pgfpathlineto{\pgfqpoint{2.307069in}{2.024044in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{2.027540in}}%
\pgfpathlineto{\pgfqpoint{2.326610in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{2.327035in}{2.024687in}}%
\pgfpathlineto{\pgfqpoint{2.328310in}{2.023305in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{2.025208in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{2.023835in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{2.026535in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{2.025174in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{2.025824in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{2.024468in}}%
\pgfpathlineto{\pgfqpoint{2.369091in}{2.026326in}}%
\pgfpathlineto{\pgfqpoint{2.370365in}{2.024980in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{2.025944in}}%
\pgfpathlineto{\pgfqpoint{2.376737in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{2.024684in}}%
\pgfpathlineto{\pgfqpoint{2.378436in}{2.023345in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.033400in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.033400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.817715in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.591849in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.602398in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{0.857221in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.858496in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{0.858921in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.614864in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.628489in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.896728in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.622150in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.631139in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.596860in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.915844in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.567023in}}%
\pgfpathlineto{\pgfqpoint{0.918818in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.555185in}}%
\pgfpathlineto{\pgfqpoint{0.929862in}{1.611002in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{0.932836in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.600545in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{1.657228in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.696999in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.702401in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.705678in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.694613in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.699270in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.693666in}}%
\pgfpathlineto{\pgfqpoint{1.000804in}{1.696201in}}%
\pgfpathlineto{\pgfqpoint{1.001229in}{1.697462in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.690316in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.719290in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.709770in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.711971in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.716326in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.690478in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.694915in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.685704in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.687927in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.692329in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.674168in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.675183in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.676165in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.663111in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.658864in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.661034in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.680964in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.679784in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.684555in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.695353in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.687658in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.689511in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.708333in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{1.101058in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{1.105306in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.114651in}{1.707942in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.702666in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.686870in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.690097in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.683439in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.685054in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{1.666051in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.667698in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.679003in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.666105in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.667716in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.662921in}}%
\pgfpathlineto{\pgfqpoint{1.138865in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.667725in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.661383in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.662251in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{1.663829in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.670067in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.666207in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{1.660053in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.661608in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.659369in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.660911in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{1.157556in}{1.657161in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.658698in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{1.669974in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.664157in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.665617in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.688433in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.689762in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.695022in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.689564in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.690875in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.694131in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{1.211506in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.696201in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.699967in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.694699in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.695954in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.692379in}}%
\pgfpathlineto{\pgfqpoint{1.222551in}{1.693619in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.696086in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.692170in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.691353in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.703365in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.699543in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{1.715107in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{1.711359in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{1.711922in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{1.253137in}{1.708196in}}%
\pgfpathlineto{\pgfqpoint{1.253561in}{1.708760in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.699665in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.700236in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.700805in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.695997in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.698037in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.699162in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.701692in}}%
\pgfpathlineto{\pgfqpoint{1.280324in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.713266in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.715010in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{1.716049in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.726249in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.717370in}}%
\pgfpathlineto{\pgfqpoint{1.298165in}{1.718385in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.719900in}}%
\pgfpathlineto{\pgfqpoint{1.299865in}{1.715488in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.720629in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.726021in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.718531in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.714283in}}%
\pgfpathlineto{\pgfqpoint{1.320255in}{1.715260in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.714926in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.721635in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{1.717471in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.718423in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.717128in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{1.718074in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.715374in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{1.716318in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.724760in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.723473in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.724379in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.726632in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.724003in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{1.720036in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.728067in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.725478in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.721577in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.726904in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.735010in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{1.728284in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.735412in}}%
\pgfpathlineto{\pgfqpoint{1.394171in}{1.731677in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.732509in}}%
\pgfpathlineto{\pgfqpoint{1.395445in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{1.730035in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.730477in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.731301in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.734574in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.728075in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.737365in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.730174in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.730977in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.731378in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.727797in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.728600in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.725834in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{1.727439in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.723884in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{1.428155in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.718917in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.713121in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.718323in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{1.716958in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.717351in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.713925in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.714714in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.715107in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.708280in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{1.451094in}{1.710655in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{1.707259in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.708050in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.456617in}{1.708217in}}%
\pgfpathlineto{\pgfqpoint{1.457466in}{1.709001in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.713279in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{1.463413in}{1.710712in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{1.468511in}{1.707932in}}%
\pgfpathlineto{\pgfqpoint{1.474458in}{1.713288in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.711289in}}%
\pgfpathlineto{\pgfqpoint{1.480830in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.708415in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.709171in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{1.713053in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.715269in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.711838in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.706234in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{1.711739in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.709330in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.710561in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.716035in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.716739in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.724883in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.723651in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.720701in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.721372in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.723767in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{1.724428in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.725745in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.721911in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{1.727848in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.584907in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.725970in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.724471in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.719177in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.719497in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.717660in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{1.716150in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{1.717197in}}%
\pgfpathlineto{\pgfqpoint{1.606147in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.714850in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.715167in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.712420in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.713055in}}%
\pgfpathlineto{\pgfqpoint{1.616767in}{1.718395in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.712957in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.713584in}}%
\pgfpathlineto{\pgfqpoint{1.619740in}{1.714522in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{1.712862in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.714103in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.709362in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.706998in}}%
\pgfpathlineto{\pgfqpoint{1.630785in}{1.707623in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.702913in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{1.703852in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{1.693869in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.694502in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.691859in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.692492in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.692808in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.685225in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.685545in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{1.687452in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.685468in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{1.646503in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.684443in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.691654in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.689074in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.699645in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.695192in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.697292in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{1.683461in}{1.696275in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.694367in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{1.686859in}{1.690266in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.690567in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.691466in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.688042in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{1.688633in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.690988in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.688550in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.689138in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.700673in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{1.693779in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.694065in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{1.694350in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.689580in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.690154in}}%
\pgfpathlineto{\pgfqpoint{1.734012in}{1.692723in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.690352in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.690922in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{1.691491in}}%
\pgfpathlineto{\pgfqpoint{1.736561in}{1.689125in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{1.686404in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.683704in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{1.684274in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{1.682165in}}%
\pgfpathlineto{\pgfqpoint{1.750154in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.680407in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.681260in}}%
\pgfpathlineto{\pgfqpoint{1.752703in}{1.678939in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.678614in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.678008in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.680267in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.673951in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.676212in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{1.672216in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.672782in}}%
\pgfpathlineto{\pgfqpoint{1.770970in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{1.671073in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.675286in}}%
\pgfpathlineto{\pgfqpoint{1.778616in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{1.779466in}{1.673588in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.676924in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.674680in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.678267in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.670461in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.670738in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.673492in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.671280in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{1.671830in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{1.679428in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.677780in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.679387in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.677746in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.679613in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.677445in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.679307in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.677146in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.677678in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{1.682685in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.680542in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.676758in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.676728in}}%
\pgfpathlineto{\pgfqpoint{1.844460in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{1.675915in}}%
\pgfpathlineto{\pgfqpoint{1.845735in}{1.676437in}}%
\pgfpathlineto{\pgfqpoint{1.848708in}{1.678258in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.676149in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.676669in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.673762in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.674022in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.674801in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{1.672705in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.673225in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.671912in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.673466in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.670078in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.666443in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.668260in}}%
\pgfpathlineto{\pgfqpoint{1.867400in}{1.666190in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.666709in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.672871in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.671332in}}%
\pgfpathlineto{\pgfqpoint{1.883117in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{1.883542in}{1.671322in}}%
\pgfpathlineto{\pgfqpoint{1.884392in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.671059in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.672070in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.670040in}}%
\pgfpathlineto{\pgfqpoint{1.889914in}{1.670546in}}%
\pgfpathlineto{\pgfqpoint{1.892888in}{1.672309in}}%
\pgfpathlineto{\pgfqpoint{1.894162in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{1.667259in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.670524in}}%
\pgfpathlineto{\pgfqpoint{1.903083in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.670014in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.670504in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.669014in}}%
\pgfpathlineto{\pgfqpoint{1.917951in}{1.671236in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{1.669260in}}%
\pgfpathlineto{\pgfqpoint{1.919226in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.670491in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.663107in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.663603in}}%
\pgfpathlineto{\pgfqpoint{1.924748in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{1.925598in}{1.660174in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.662897in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{1.661439in}}%
\pgfpathlineto{\pgfqpoint{1.932394in}{1.661932in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.658036in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{1.939191in}{1.654938in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.655185in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{1.946838in}{1.652859in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{1.657756in}}%
\pgfpathlineto{\pgfqpoint{1.955758in}{1.655848in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.656335in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.660206in}}%
\pgfpathlineto{\pgfqpoint{1.963830in}{1.658309in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{1.658791in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.659302in}}%
\pgfpathlineto{\pgfqpoint{1.970202in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.661928in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.660524in}}%
\pgfpathlineto{\pgfqpoint{1.978698in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{1.660550in}}%
\pgfpathlineto{\pgfqpoint{1.979972in}{1.661024in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.663149in}}%
\pgfpathlineto{\pgfqpoint{1.984645in}{1.659420in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{1.659893in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.660365in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.656646in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.657120in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.661119in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.656759in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.654919in}}%
\pgfpathlineto{\pgfqpoint{1.999938in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{2.002911in}{1.657030in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.655664in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.657065in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{2.008009in}{1.655705in}}%
\pgfpathlineto{\pgfqpoint{2.008859in}{1.656171in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{1.654346in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.655047in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.651405in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.651873in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.652573in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.648942in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{1.649645in}}%
\pgfpathlineto{\pgfqpoint{2.016505in}{1.646022in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{1.646492in}}%
\pgfpathlineto{\pgfqpoint{2.019479in}{1.647663in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{1.642721in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.642956in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.641627in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.641861in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.640064in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.640535in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.640770in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.638976in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.639447in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{1.639302in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{1.639771in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{1.640473in}}%
\pgfpathlineto{\pgfqpoint{2.033072in}{1.636905in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.637375in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.637609in}}%
\pgfpathlineto{\pgfqpoint{2.036046in}{1.634520in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.634390in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.637427in}}%
\pgfpathlineto{\pgfqpoint{2.047091in}{1.632602in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{1.633769in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.632477in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.634802in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.633051in}}%
\pgfpathlineto{\pgfqpoint{2.056012in}{1.633515in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.635596in}}%
\pgfpathlineto{\pgfqpoint{2.060260in}{1.633852in}}%
\pgfpathlineto{\pgfqpoint{2.061109in}{1.634313in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.640033in}}%
\pgfpathlineto{\pgfqpoint{2.072154in}{1.638303in}}%
\pgfpathlineto{\pgfqpoint{2.073004in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{1.637485in}}%
\pgfpathlineto{\pgfqpoint{2.075128in}{1.637939in}}%
\pgfpathlineto{\pgfqpoint{2.082349in}{1.641776in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.638345in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.638796in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{2.086597in}{1.638210in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.638884in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.637176in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.637625in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{1.640087in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.638387in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{1.638834in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.646558in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.644877in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.645314in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.645230in}}%
\pgfpathlineto{\pgfqpoint{2.119732in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.642979in}}%
\pgfpathlineto{\pgfqpoint{2.130352in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.130777in}{1.645860in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{2.136724in}{1.645132in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.645560in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.647481in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{1.645838in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.646265in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.648812in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.647176in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.647600in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.647869in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.648291in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.648712in}}%
\pgfpathlineto{\pgfqpoint{2.155415in}{1.647085in}}%
\pgfpathlineto{\pgfqpoint{2.156265in}{1.647506in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.647927in}}%
\pgfpathlineto{\pgfqpoint{2.157539in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.646724in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.646155in}}%
\pgfpathlineto{\pgfqpoint{2.161787in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{1.643548in}}%
\pgfpathlineto{\pgfqpoint{2.174531in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{2.175381in}{1.642364in}}%
\pgfpathlineto{\pgfqpoint{2.175806in}{1.642573in}}%
\pgfpathlineto{\pgfqpoint{2.176231in}{1.640972in}}%
\pgfpathlineto{\pgfqpoint{2.177080in}{1.641391in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.641809in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{2.183027in}{1.638906in}}%
\pgfpathlineto{\pgfqpoint{2.183877in}{1.639324in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.640158in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.637400in}}%
\pgfpathlineto{\pgfqpoint{2.192373in}{1.639898in}}%
\pgfpathlineto{\pgfqpoint{2.192798in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{2.193647in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{1.641421in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.639847in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{1.639100in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{2.206816in}{1.641567in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.638848in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.639746in}}%
\pgfpathlineto{\pgfqpoint{2.217012in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{1.638270in}}%
\pgfpathlineto{\pgfqpoint{2.218711in}{1.638474in}}%
\pgfpathlineto{\pgfqpoint{2.223384in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{2.223808in}{1.639164in}}%
\pgfpathlineto{\pgfqpoint{2.224658in}{1.639570in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.641189in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{1.639647in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{1.640052in}}%
\pgfpathlineto{\pgfqpoint{2.237827in}{1.644069in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.641205in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.641405in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.637221in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.637422in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{1.640425in}}%
\pgfpathlineto{\pgfqpoint{2.248872in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{2.255668in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{1.639257in}}%
\pgfpathlineto{\pgfqpoint{2.257368in}{1.639456in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.639852in}}%
\pgfpathlineto{\pgfqpoint{2.258642in}{1.638342in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{2.259916in}{1.638937in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{1.637429in}}%
\pgfpathlineto{\pgfqpoint{2.261191in}{1.637826in}}%
\pgfpathlineto{\pgfqpoint{2.264165in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.638103in}}%
\pgfpathlineto{\pgfqpoint{2.270537in}{1.640467in}}%
\pgfpathlineto{\pgfqpoint{2.270961in}{1.638969in}}%
\pgfpathlineto{\pgfqpoint{2.271811in}{1.639363in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.640539in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.639045in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{1.639438in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.640220in}}%
\pgfpathlineto{\pgfqpoint{2.277758in}{1.638730in}}%
\pgfpathlineto{\pgfqpoint{2.278608in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.639512in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.638024in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.638415in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.637009in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.637400in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.638374in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{1.637284in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{2.293476in}{1.635889in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{1.637249in}}%
\pgfpathlineto{\pgfqpoint{2.296874in}{1.635778in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.636166in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.634588in}}%
\pgfpathlineto{\pgfqpoint{2.306220in}{1.636715in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.635639in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.636025in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.634952in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.631449in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{1.632412in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{1.630964in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{1.633077in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.630383in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.630575in}}%
\pgfpathlineto{\pgfqpoint{2.329159in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{2.329584in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{2.330434in}{1.631243in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.631144in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.631526in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.632288in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.631237in}}%
\pgfpathlineto{\pgfqpoint{2.341054in}{1.632756in}}%
\pgfpathlineto{\pgfqpoint{2.341478in}{1.631329in}}%
\pgfpathlineto{\pgfqpoint{2.342328in}{1.631708in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.634541in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.631700in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.632077in}}%
\pgfpathlineto{\pgfqpoint{2.350824in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{1.630847in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{1.632918in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{2.366542in}{1.632804in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.630183in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.631861in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{1.630462in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{1.630834in}}%
\pgfpathlineto{\pgfqpoint{2.375887in}{1.632135in}}%
\pgfpathlineto{\pgfqpoint{2.376312in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.631111in}}%
\pgfpathlineto{\pgfqpoint{2.379711in}{1.632223in}}%
\pgfpathlineto{\pgfqpoint{2.380135in}{1.630830in}}%
\pgfpathlineto{\pgfqpoint{2.380985in}{1.631200in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.636711in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{1.635668in}}%
\pgfpathlineto{\pgfqpoint{2.423465in}{1.644628in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.642266in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.642974in}}%
\pgfpathlineto{\pgfqpoint{2.427288in}{1.641619in}}%
\pgfpathlineto{\pgfqpoint{2.428138in}{1.641973in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.644091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.817715in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.591849in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.602398in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{0.857221in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.858496in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{0.858921in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.614864in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.628489in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.896728in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{0.898427in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.622150in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{0.906074in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.631139in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.596860in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.915844in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.567023in}}%
\pgfpathlineto{\pgfqpoint{0.918818in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{0.919667in}{1.555185in}}%
\pgfpathlineto{\pgfqpoint{0.929862in}{1.611002in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{0.932836in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.600545in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{1.657228in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.696999in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.702401in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.705678in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.694613in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{0.996556in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.699270in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.693666in}}%
\pgfpathlineto{\pgfqpoint{1.000804in}{1.696201in}}%
\pgfpathlineto{\pgfqpoint{1.001229in}{1.697462in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.698183in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.690316in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.719290in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.709770in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.711971in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.716326in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.690478in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.694915in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.685704in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.687927in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.692329in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.674168in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.675183in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.676165in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.663111in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.658864in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.661034in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.680964in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.679784in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.684555in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.719879in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.743722in}}%
\pgfpathlineto{\pgfqpoint{1.105306in}{1.745284in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.753731in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.748957in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.741941in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.743471in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.754698in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.735678in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.730403in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{1.717878in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.719396in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.718276in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{1.138865in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.717735in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.712811in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.717931in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.711605in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.718839in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.714033in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{1.708538in}}%
\pgfpathlineto{\pgfqpoint{1.152459in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{1.155007in}{1.707404in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.708835in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.710970in}}%
\pgfpathlineto{\pgfqpoint{1.157556in}{1.704864in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.706291in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{1.722376in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.743953in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.738444in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.739654in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{1.742659in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.737197in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.738400in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.747852in}}%
\pgfpathlineto{\pgfqpoint{1.211506in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{1.220852in}{1.755102in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{1.222126in}{1.750981in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.753784in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.749700in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.747322in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.748438in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.772110in}}%
\pgfpathlineto{\pgfqpoint{1.253137in}{1.773123in}}%
\pgfpathlineto{\pgfqpoint{1.253561in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.768731in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.769746in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.770757in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.766901in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.775022in}}%
\pgfpathlineto{\pgfqpoint{1.280324in}{1.788343in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.784635in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.790172in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.785587in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{1.786506in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.795526in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.786532in}}%
\pgfpathlineto{\pgfqpoint{1.298165in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.788773in}}%
\pgfpathlineto{\pgfqpoint{1.299865in}{1.784304in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.785202in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.788318in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{1.780497in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{1.789587in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.785319in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.786175in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.791254in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{1.787036in}}%
\pgfpathlineto{\pgfqpoint{1.331300in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.792883in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.788712in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{1.789543in}}%
\pgfpathlineto{\pgfqpoint{1.349142in}{1.800512in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.796431in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{1.797231in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.798824in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.797549in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.793516in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.794708in}}%
\pgfpathlineto{\pgfqpoint{1.357638in}{1.790689in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.791486in}}%
\pgfpathlineto{\pgfqpoint{1.365284in}{1.797781in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.794598in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.794988in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.791036in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.791820in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.806651in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.798973in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.805997in}}%
\pgfpathlineto{\pgfqpoint{1.394171in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.802945in}}%
\pgfpathlineto{\pgfqpoint{1.395445in}{1.803311in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.799539in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{1.800274in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.800179in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.800907in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{1.417110in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.797258in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{1.798672in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.795778in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.803335in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.806592in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.800322in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.810259in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.806856in}}%
\pgfpathlineto{\pgfqpoint{1.463413in}{1.807509in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.810104in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{1.468511in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{1.480830in}{1.813283in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.809970in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.810602in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.816525in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.813874in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.812470in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.814622in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.811386in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{1.816869in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.813668in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.814274in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.817280in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.814103in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.814703in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.828416in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.825324in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.825894in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.833469in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.830981in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.830165in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.829081in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.829632in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.833994in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{1.831014in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{1.831557in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.829151in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{1.584907in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.834721in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.834980in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.835238in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.832379in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{1.596801in}{1.833934in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.831604in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.830837in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{1.606147in}{1.833407in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.828295in}}%
\pgfpathlineto{\pgfqpoint{1.616767in}{1.833650in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.830870in}}%
\pgfpathlineto{\pgfqpoint{1.618041in}{1.831377in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.838327in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.831654in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.828948in}}%
\pgfpathlineto{\pgfqpoint{1.640131in}{1.829443in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.836493in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{1.836971in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.842053in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.843664in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.841079in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.841540in}}%
\pgfpathlineto{\pgfqpoint{1.683461in}{1.842229in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.839653in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.842402in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{1.690257in}{1.840299in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.847059in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.844536in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{1.844982in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.846758in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.853405in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.850941in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{1.734012in}{1.854777in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.852758in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{1.736561in}{1.850744in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{1.742933in}{1.848649in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.849073in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{1.849707in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.845308in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{1.850779in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.848396in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{1.764173in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.848936in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{1.846292in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.856244in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.853937in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{1.854735in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.850335in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.850535in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{1.858617in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{1.856357in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.856746in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.857909in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{1.855658in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.856046in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.858936in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.856701in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{1.860705in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.858489in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.860003in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.853769in}}%
\pgfpathlineto{\pgfqpoint{1.844460in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{1.844885in}{1.854235in}}%
\pgfpathlineto{\pgfqpoint{1.845735in}{1.854614in}}%
\pgfpathlineto{\pgfqpoint{1.848708in}{1.855934in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.854132in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.853465in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{1.855930in}{1.852051in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.852616in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.850454in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.850831in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.851583in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{1.849428in}}%
\pgfpathlineto{\pgfqpoint{1.861453in}{1.849805in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.850181in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.846261in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{1.867400in}{1.845443in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.845820in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.850306in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.848187in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.848559in}}%
\pgfpathlineto{\pgfqpoint{1.892888in}{1.854244in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.852151in}}%
\pgfpathlineto{\pgfqpoint{1.894162in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{1.903083in}{1.851793in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{1.853948in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.851885in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.851619in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.854641in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.852599in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.852954in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.851093in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.851448in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.851626in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.849591in}}%
\pgfpathlineto{\pgfqpoint{1.925173in}{1.849947in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.850046in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{1.850400in}}%
\pgfpathlineto{\pgfqpoint{1.932819in}{1.850929in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{1.934094in}{1.849264in}}%
\pgfpathlineto{\pgfqpoint{1.937917in}{1.850848in}}%
\pgfpathlineto{\pgfqpoint{1.939191in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.847184in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.847822in}}%
\pgfpathlineto{\pgfqpoint{1.947262in}{1.848172in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{1.955758in}{1.849493in}}%
\pgfpathlineto{\pgfqpoint{1.956608in}{1.849839in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.854801in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.852844in}}%
\pgfpathlineto{\pgfqpoint{1.970202in}{1.853184in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.854706in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.852757in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{1.978698in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{1.852502in}}%
\pgfpathlineto{\pgfqpoint{1.979972in}{1.852839in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.854350in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.852417in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.852753in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.851831in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.851003in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{1.851170in}}%
\pgfpathlineto{\pgfqpoint{2.002911in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.851920in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{2.007159in}{1.851015in}}%
\pgfpathlineto{\pgfqpoint{2.008009in}{1.851345in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.852498in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.850938in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{1.849546in}}%
\pgfpathlineto{\pgfqpoint{2.014806in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{1.850369in}}%
\pgfpathlineto{\pgfqpoint{2.016505in}{1.848489in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{1.848818in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.846221in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.846551in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.845342in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{1.845836in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.843971in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.844301in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.847253in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{1.845401in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{1.845728in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.844860in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{1.848907in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.847076in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.855308in}}%
\pgfpathlineto{\pgfqpoint{2.072154in}{1.853507in}}%
\pgfpathlineto{\pgfqpoint{2.073004in}{1.853819in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.854131in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{2.075128in}{1.852646in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.867459in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.865715in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.866009in}}%
\pgfpathlineto{\pgfqpoint{2.119732in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{1.868514in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.868801in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{1.872212in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.870796in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.871357in}}%
\pgfpathlineto{\pgfqpoint{2.161787in}{1.869669in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.869950in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{1.875374in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.873707in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.874670in}}%
\pgfpathlineto{\pgfqpoint{2.183027in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{2.183877in}{1.873282in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{1.878181in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.876536in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.876806in}}%
\pgfpathlineto{\pgfqpoint{2.208091in}{1.879222in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.877586in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.877854in}}%
\pgfpathlineto{\pgfqpoint{2.217861in}{1.880514in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{1.878889in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{2.255668in}{1.885127in}}%
\pgfpathlineto{\pgfqpoint{2.256093in}{1.883543in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{1.883799in}}%
\pgfpathlineto{\pgfqpoint{2.264165in}{1.885959in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.884638in}}%
\pgfpathlineto{\pgfqpoint{2.270537in}{1.886153in}}%
\pgfpathlineto{\pgfqpoint{2.270961in}{1.884585in}}%
\pgfpathlineto{\pgfqpoint{2.271811in}{1.884837in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.886471in}}%
\pgfpathlineto{\pgfqpoint{2.277758in}{1.884910in}}%
\pgfpathlineto{\pgfqpoint{2.278608in}{1.885161in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{1.886786in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.884555in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.883005in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.884005in}}%
\pgfpathlineto{\pgfqpoint{2.292201in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.882709in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{1.883707in}}%
\pgfpathlineto{\pgfqpoint{2.296874in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.882416in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{1.883038in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.881501in}}%
\pgfpathlineto{\pgfqpoint{2.301122in}{1.881750in}}%
\pgfpathlineto{\pgfqpoint{2.306220in}{1.883240in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.881710in}}%
\pgfpathlineto{\pgfqpoint{2.307494in}{1.881958in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.882205in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.880926in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{1.883516in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{1.881998in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.882244in}}%
\pgfpathlineto{\pgfqpoint{2.324486in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.882079in}}%
\pgfpathlineto{\pgfqpoint{2.325761in}{1.882324in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.885363in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.884104in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.886095in}}%
\pgfpathlineto{\pgfqpoint{2.375887in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{1.891912in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{1.904402in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.903195in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.905157in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.905157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794351in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{0.803272in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.329912in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.350429in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.292476in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.304856in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.209441in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.243736in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.257688in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.271284in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{0.857646in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{0.858071in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.164434in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{0.866992in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.245305in}}%
\pgfpathlineto{\pgfqpoint{0.873364in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.293829in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.235906in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.253134in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.262536in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.259979in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.275172in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.287659in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.292689in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.300307in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.287336in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.277423in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.313299in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.296587in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.374448in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.384634in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.390249in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.401278in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.447370in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{1.452001in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.476700in}}%
\pgfpathlineto{\pgfqpoint{0.958749in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.467555in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.471426in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{0.981688in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.440673in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{0.990609in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{0.994007in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.456487in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.460069in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{1.001229in}{1.460655in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.474384in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.477681in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.501616in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{1.018221in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.477849in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.470131in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.483994in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.476518in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.479479in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{1.498237in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.492416in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.495234in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.492150in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{1.048382in}{1.492022in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.494744in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.476868in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.483653in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.475559in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.478264in}}%
\pgfpathlineto{\pgfqpoint{1.056453in}{1.479610in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{1.057728in}{1.474275in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.478294in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.477002in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.458809in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.460144in}}%
\pgfpathlineto{\pgfqpoint{1.065799in}{1.462801in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.457722in}}%
\pgfpathlineto{\pgfqpoint{1.069622in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{1.457968in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.463549in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.078968in}{1.458676in}}%
\pgfpathlineto{\pgfqpoint{1.079817in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.453844in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.456381in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.478581in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.470387in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.482110in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.477493in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{1.110828in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.499857in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.509527in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.502904in}}%
\pgfpathlineto{\pgfqpoint{1.116775in}{1.505037in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.511368in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.504607in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.510830in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{1.505008in}}%
\pgfpathlineto{\pgfqpoint{1.132918in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{1.138865in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{1.143538in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{1.522806in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.518686in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.524338in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.518378in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.519938in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.510993in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.517194in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.519015in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{1.528001in}}%
\pgfpathlineto{\pgfqpoint{1.170725in}{1.522309in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{1.174973in}{1.524642in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.522554in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.524308in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.533819in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.530015in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.558082in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.548232in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.549035in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.210232in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.572715in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.567670in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.566342in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.571473in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.561532in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.563001in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{1.568824in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.563908in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.565517in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.566950in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.567805in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.574127in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.569347in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.568777in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{1.570167in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.577848in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.580561in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.581879in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.583193in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.578629in}}%
\pgfpathlineto{\pgfqpoint{1.270978in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{1.279049in}{1.592223in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.574978in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.575625in}}%
\pgfpathlineto{\pgfqpoint{1.298590in}{1.600626in}}%
\pgfpathlineto{\pgfqpoint{1.299015in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.299865in}{1.597518in}}%
\pgfpathlineto{\pgfqpoint{1.301139in}{1.599329in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.590741in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.600347in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.597301in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.604355in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.592994in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.595342in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{1.324503in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.589387in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.594024in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{1.591103in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.600220in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.589314in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.604362in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{1.600435in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{1.355089in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.356363in}{1.603608in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.604579in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.615654in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.611851in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.612892in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.612221in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{1.613256in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.613772in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.610006in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.624722in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{1.628439in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.622119in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.630863in}}%
\pgfpathlineto{\pgfqpoint{1.404366in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.628224in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.649197in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.645700in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{1.428155in}{1.649313in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.645836in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{1.646738in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.644623in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.642969in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{1.643868in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.652725in}}%
\pgfpathlineto{\pgfqpoint{1.443023in}{1.649323in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.660973in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.657626in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{1.658477in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.665205in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.659010in}}%
\pgfpathlineto{\pgfqpoint{1.464263in}{1.659430in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.659848in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.656552in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.691716in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.688611in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.690478in}}%
\pgfpathlineto{\pgfqpoint{1.513540in}{1.687385in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{1.686541in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{1.687286in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{1.521186in}{1.683759in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{1.684503in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.682938in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.680269in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.681012in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.687992in}}%
\pgfpathlineto{\pgfqpoint{1.534355in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.685716in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.686806in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.683812in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.684539in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{1.542002in}{1.684820in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.683296in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.684017in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.685096in}}%
\pgfpathlineto{\pgfqpoint{1.546674in}{1.682142in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.682862in}}%
\pgfpathlineto{\pgfqpoint{1.550498in}{1.685370in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.682432in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.683148in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.687763in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.684849in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{1.685556in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.686784in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.687479in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{1.572587in}{1.687387in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.682025in}}%
\pgfpathlineto{\pgfqpoint{1.574287in}{1.682373in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.683414in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.680571in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.681266in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{1.684375in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.681550in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.682239in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.687026in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.684224in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.684904in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.698870in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.696128in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.696780in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.700344in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.698267in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.700517in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.697808in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.698450in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{1.698771in}}%
\pgfpathlineto{\pgfqpoint{1.620590in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.704477in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.701821in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.702446in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.704315in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.701671in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.702294in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.709670in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.707668in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{1.709790in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.705204in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.705811in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.703222in}}%
\pgfpathlineto{\pgfqpoint{1.657973in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.719592in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.716009in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.716584in}}%
\pgfpathlineto{\pgfqpoint{1.691532in}{1.718589in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.716094in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{1.717809in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.713411in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.712752in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{1.713320in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{1.706400in}{1.712000in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.712568in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.712851in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.707956in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{1.718294in}{1.714445in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.710167in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.714624in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.712225in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.712779in}}%
\pgfpathlineto{\pgfqpoint{1.736561in}{1.718270in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.716439in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.716712in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.716518in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{1.712070in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.712342in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.712887in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.711079in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{1.714063in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{1.751854in}{1.712265in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{1.723415in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{1.770970in}{1.721639in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.722942in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.720652in}}%
\pgfpathlineto{\pgfqpoint{1.774368in}{1.721173in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.722213in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{1.779466in}{1.721747in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.719472in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{1.719991in}}%
\pgfpathlineto{\pgfqpoint{1.782015in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{1.782439in}{1.718499in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.718565in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.720881in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.718632in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.719145in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.718953in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{1.721501in}}%
\pgfpathlineto{\pgfqpoint{1.801131in}{1.717300in}}%
\pgfpathlineto{\pgfqpoint{1.801555in}{1.717555in}}%
\pgfpathlineto{\pgfqpoint{1.805379in}{1.719840in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{1.717624in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.718131in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.723407in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.710707in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.712213in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.710051in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{1.710553in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.709499in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.709997in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.710744in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.708603in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.709101in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.712319in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.710192in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.716547in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{1.714926in}}%
\pgfpathlineto{\pgfqpoint{1.859753in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{1.861453in}{1.711694in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{1.869949in}{1.714194in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{1.714673in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.719194in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.717128in}}%
\pgfpathlineto{\pgfqpoint{1.880144in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{1.718074in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{1.882268in}{1.716485in}}%
\pgfpathlineto{\pgfqpoint{1.884392in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.715610in}}%
\pgfpathlineto{\pgfqpoint{1.885666in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.715917in}}%
\pgfpathlineto{\pgfqpoint{1.892463in}{1.717559in}}%
\pgfpathlineto{\pgfqpoint{1.892888in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.715987in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.727027in}}%
\pgfpathlineto{\pgfqpoint{1.914553in}{1.725022in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.725475in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.727728in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.723739in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.724641in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.723102in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{1.725796in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{1.723817in}}%
\pgfpathlineto{\pgfqpoint{1.929846in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.727159in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.725636in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.724595in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.726358in}}%
\pgfpathlineto{\pgfqpoint{1.947262in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.722904in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{1.729238in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{1.725821in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.724768in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{1.726283in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{1.968503in}{1.724802in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{1.979972in}{1.728476in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.728901in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.731861in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{1.991442in}{1.725816in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.727738in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.728157in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.730658in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.728803in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.729219in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.725128in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{1.725544in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.722276in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.726636in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.723432in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.722026in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.726332in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.727595in}}%
\pgfpathlineto{\pgfqpoint{2.051764in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{1.723244in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.721866in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.722068in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.720288in}}%
\pgfpathlineto{\pgfqpoint{2.056012in}{1.720693in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{1.722311in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.720537in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.720941in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{1.725348in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.723588in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{1.723987in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{1.721072in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.720118in}}%
\pgfpathlineto{\pgfqpoint{2.077252in}{1.720916in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.719167in}}%
\pgfpathlineto{\pgfqpoint{2.078526in}{1.719566in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.722149in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.720408in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.720805in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.722188in}}%
\pgfpathlineto{\pgfqpoint{2.088721in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.720848in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.721046in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.718177in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.716450in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.716846in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.717888in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.717351in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.718136in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{1.713201in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{1.713399in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.715561in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.713859in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.714251in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.716984in}}%
\pgfpathlineto{\pgfqpoint{2.118882in}{1.715290in}}%
\pgfpathlineto{\pgfqpoint{2.119732in}{1.715680in}}%
\pgfpathlineto{\pgfqpoint{2.120582in}{1.716068in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.712884in}}%
\pgfpathlineto{\pgfqpoint{2.122281in}{1.713079in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{2.124405in}{1.712172in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{1.712562in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.716048in}}%
\pgfpathlineto{\pgfqpoint{2.133326in}{1.714373in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.714758in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.716680in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.715012in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.715395in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.717688in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{1.716027in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.717739in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.716084in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{2.152442in}{1.717412in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.714301in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.714491in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.715308in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.715686in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.712785in}}%
\pgfpathlineto{\pgfqpoint{2.168584in}{1.715424in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.714169in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{1.715482in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.713856in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{2.174531in}{1.714418in}}%
\pgfpathlineto{\pgfqpoint{2.176231in}{1.711547in}}%
\pgfpathlineto{\pgfqpoint{2.177080in}{1.711922in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.708683in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.710187in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.708572in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{2.186001in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.707229in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.709474in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.193647in}{1.706645in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.709993in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{1.708772in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{1.719867in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.718302in}}%
\pgfpathlineto{\pgfqpoint{2.229756in}{1.718660in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.719909in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.718348in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.718705in}}%
\pgfpathlineto{\pgfqpoint{2.236977in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.718395in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.718751in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.719283in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.717731in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{2.244624in}{1.719680in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.718133in}}%
\pgfpathlineto{\pgfqpoint{2.245898in}{1.718487in}}%
\pgfpathlineto{\pgfqpoint{2.253969in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{2.254394in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.255244in}{1.720641in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.724643in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.723115in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.723461in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{2.268837in}{1.722801in}}%
\pgfpathlineto{\pgfqpoint{2.283281in}{1.728623in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.727113in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.727453in}}%
\pgfpathlineto{\pgfqpoint{2.287529in}{1.728639in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.727472in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{1.727641in}}%
\pgfpathlineto{\pgfqpoint{2.289653in}{1.726137in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.726476in}}%
\pgfpathlineto{\pgfqpoint{2.293476in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{2.294750in}{1.724831in}}%
\pgfpathlineto{\pgfqpoint{2.295175in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.725845in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.724350in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.725868in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{1.724377in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.724715in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.725220in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.723732in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.725245in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.724097in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.724820in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.725153in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.727308in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{1.722908in}}%
\pgfpathlineto{\pgfqpoint{2.328310in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{1.724732in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.723271in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.723602in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.725251in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.723796in}}%
\pgfpathlineto{\pgfqpoint{2.338930in}{1.724125in}}%
\pgfpathlineto{\pgfqpoint{2.339779in}{1.724454in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.721547in}}%
\pgfpathlineto{\pgfqpoint{2.341478in}{1.721878in}}%
\pgfpathlineto{\pgfqpoint{2.344877in}{1.723196in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.721747in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.722076in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.721452in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.721781in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{1.722601in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.721487in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.721814in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{1.719099in}}%
\pgfpathlineto{\pgfqpoint{2.355497in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.720902in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.719468in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.719795in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.724180in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{1.722756in}}%
\pgfpathlineto{\pgfqpoint{2.373763in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.720559in}}%
\pgfpathlineto{\pgfqpoint{2.375887in}{1.720721in}}%
\pgfpathlineto{\pgfqpoint{2.382259in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.721723in}}%
\pgfpathlineto{\pgfqpoint{2.383534in}{1.722045in}}%
\pgfpathlineto{\pgfqpoint{2.384808in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{2.385233in}{1.721114in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.721435in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{1.723889in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{2.403499in}{1.724838in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{2.404774in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.727216in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{2.415394in}{1.726141in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.726766in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{2.418792in}{1.724309in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.724622in}}%
\pgfpathlineto{\pgfqpoint{2.421341in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{2.421766in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{2.422191in}{1.720948in}}%
\pgfpathlineto{\pgfqpoint{2.423040in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{2.428563in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{1.721921in}}%
\pgfpathlineto{\pgfqpoint{2.429837in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.723480in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.723480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794351in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.802422in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.803272in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{0.807944in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.808369in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{0.829609in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{0.844052in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{0.857646in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.445784in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{0.867417in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.512213in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{0.873364in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.502971in}}%
\pgfpathlineto{\pgfqpoint{0.887382in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.488198in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.477391in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.501708in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.487787in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{0.903525in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{0.906923in}{1.493141in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.498237in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.503842in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.562062in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.566617in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.619761in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{1.640407in}}%
\pgfpathlineto{\pgfqpoint{0.958749in}{1.643839in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.626478in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.642197in}}%
\pgfpathlineto{\pgfqpoint{0.970219in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.628326in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.631471in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.637677in}}%
\pgfpathlineto{\pgfqpoint{0.981688in}{1.594610in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.609979in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{1.598976in}}%
\pgfpathlineto{\pgfqpoint{0.990609in}{1.602039in}}%
\pgfpathlineto{\pgfqpoint{0.994007in}{1.614039in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.603278in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{1.606254in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{1.001229in}{1.602739in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.646265in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.639014in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{1.018221in}{1.623454in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.626048in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.619041in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.621877in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.615165in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{1.031815in}{1.611033in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.620429in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.625197in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{1.041585in}{1.618785in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.626478in}}%
\pgfpathlineto{\pgfqpoint{1.048382in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.620248in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.625959in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.603082in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.606547in}}%
\pgfpathlineto{\pgfqpoint{1.055179in}{1.598256in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.600571in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.608556in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.602665in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.606045in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.600220in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{1.601344in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{1.065799in}{1.598938in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.590989in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{1.069622in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{1.592045in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.594256in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.597548in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.583147in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.078968in}{1.588624in}}%
\pgfpathlineto{\pgfqpoint{1.079817in}{1.590777in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.585383in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.608333in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.603055in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.593648in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.603681in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.110828in}{1.614751in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.624924in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{1.116775in}{1.619985in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.625429in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{1.618734in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.624139in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.617505in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.619303in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.616298in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.618083in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.132918in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.625234in}}%
\pgfpathlineto{\pgfqpoint{1.138865in}{1.614277in}}%
\pgfpathlineto{\pgfqpoint{1.143538in}{1.623651in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{1.627440in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.621295in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{1.622951in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.627872in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.621791in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.626680in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.620650in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.622277in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.612744in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.613561in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{1.617335in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.632974in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{1.174973in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.631772in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.646092in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.646794in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{1.210232in}{1.651295in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.666576in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.665304in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.663405in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.658301in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.659595in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.662810in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.652692in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.653986in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.654111in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.654868in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.659897in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.656236in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.656959in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.658195in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.655824in}}%
\pgfpathlineto{\pgfqpoint{1.251437in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.670882in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.662631in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.669101in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.665611in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.666777in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.662139in}}%
\pgfpathlineto{\pgfqpoint{1.270978in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{1.279049in}{1.674212in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.656613in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.657190in}}%
\pgfpathlineto{\pgfqpoint{1.298590in}{1.679469in}}%
\pgfpathlineto{\pgfqpoint{1.299015in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{1.299865in}{1.676165in}}%
\pgfpathlineto{\pgfqpoint{1.301139in}{1.677780in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.669062in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.677644in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.680715in}}%
\pgfpathlineto{\pgfqpoint{1.317282in}{1.669047in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.671151in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{1.320255in}{1.667993in}}%
\pgfpathlineto{\pgfqpoint{1.324503in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.669039in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.670078in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.673175in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.669036in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{1.670067in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.666995in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{1.676470in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.677450in}}%
\pgfpathlineto{\pgfqpoint{1.355089in}{1.681825in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.677876in}}%
\pgfpathlineto{\pgfqpoint{1.356363in}{1.678845in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.679256in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{1.689048in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.685217in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{1.686609in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.696008in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.692264in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.693160in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.692407in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.700276in}}%
\pgfpathlineto{\pgfqpoint{1.404366in}{1.696628in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{1.716382in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.712840in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.713657in}}%
\pgfpathlineto{\pgfqpoint{1.428155in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.712575in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{1.713387in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.714603in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{1.711096in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.711908in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.712717in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.709224in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{1.710035in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{1.443023in}{1.714587in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.715380in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.725112in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.721724in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{1.722493in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.728575in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.722261in}}%
\pgfpathlineto{\pgfqpoint{1.464263in}{1.722640in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.465113in}{1.719684in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.720444in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.726083in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.750869in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.747729in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{1.748408in}}%
\pgfpathlineto{\pgfqpoint{1.513115in}{1.749423in}}%
\pgfpathlineto{\pgfqpoint{1.513540in}{1.746295in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.748325in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{1.517363in}{1.745887in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.748242in}}%
\pgfpathlineto{\pgfqpoint{1.521186in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.743404in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.740321in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.740997in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.741334in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{1.534355in}{1.742251in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.742915in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.743907in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.740881in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{1.542002in}{1.741502in}}%
\pgfpathlineto{\pgfqpoint{1.543701in}{1.742816in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.739819in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{1.740477in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{1.546674in}{1.738475in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.739132in}}%
\pgfpathlineto{\pgfqpoint{1.550498in}{1.741420in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.739104in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{1.741018in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.738727in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.744487in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.741580in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.743800in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.740906in}}%
\pgfpathlineto{\pgfqpoint{1.572163in}{1.741540in}}%
\pgfpathlineto{\pgfqpoint{1.572587in}{1.741856in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.736406in}}%
\pgfpathlineto{\pgfqpoint{1.574287in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.735441in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{1.738290in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.736066in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.738246in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.751048in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.748278in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.748876in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.752145in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.749394in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.749987in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.752052in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.749906in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.620590in}{1.745337in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{1.635033in}{1.752268in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.752843in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.754561in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.751892in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.752464in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.759247in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{1.759123in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.753880in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.754440in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.752386in}}%
\pgfpathlineto{\pgfqpoint{1.657973in}{1.752946in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.761357in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.764703in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.765234in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.764029in}}%
\pgfpathlineto{\pgfqpoint{1.691532in}{1.765878in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.763361in}}%
\pgfpathlineto{\pgfqpoint{1.692806in}{1.763889in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.759927in}}%
\pgfpathlineto{\pgfqpoint{1.696205in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.763089in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.760597in}}%
\pgfpathlineto{\pgfqpoint{1.701727in}{1.761123in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.764774in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.762821in}}%
\pgfpathlineto{\pgfqpoint{1.718294in}{1.768476in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{1.766031in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{1.766541in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.772992in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.774469in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{1.769943in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.770190in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.770683in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{1.768304in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.768798in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{1.751854in}{1.769627in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{1.779733in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.777411in}}%
\pgfpathlineto{\pgfqpoint{1.770970in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.780711in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.778403in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{1.783298in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.781010in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.781473in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{1.783549in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.781273in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.783569in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.781304in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{1.783589in}}%
\pgfpathlineto{\pgfqpoint{1.801131in}{1.779310in}}%
\pgfpathlineto{\pgfqpoint{1.801555in}{1.779539in}}%
\pgfpathlineto{\pgfqpoint{1.805379in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.779805in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.784544in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{1.782323in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.785004in}}%
\pgfpathlineto{\pgfqpoint{1.821521in}{1.782795in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{1.783464in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{1.781259in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{1.782596in}}%
\pgfpathlineto{\pgfqpoint{1.827044in}{1.778425in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.778648in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.779764in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.777575in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{1.778021in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.780906in}}%
\pgfpathlineto{\pgfqpoint{1.836814in}{1.778731in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.779173in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.777888in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.779031in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{1.779469in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.784675in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{1.782542in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{1.859753in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{1.779147in}}%
\pgfpathlineto{\pgfqpoint{1.861453in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.788298in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{1.880144in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.790578in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.788502in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.788916in}}%
\pgfpathlineto{\pgfqpoint{1.892463in}{1.790361in}}%
\pgfpathlineto{\pgfqpoint{1.892888in}{1.788292in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.788705in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.798427in}}%
\pgfpathlineto{\pgfqpoint{1.914553in}{1.796395in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.796794in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.798779in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.794737in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.795135in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.795532in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.793516in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{1.796290in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{1.929846in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.797236in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.795634in}}%
\pgfpathlineto{\pgfqpoint{1.946413in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{1.947262in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.796542in}}%
\pgfpathlineto{\pgfqpoint{1.979547in}{1.810498in}}%
\pgfpathlineto{\pgfqpoint{1.979972in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{1.987194in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.809958in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.810504in}}%
\pgfpathlineto{\pgfqpoint{1.990592in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{1.991017in}{1.807055in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{1.808617in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.808979in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.811142in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.809258in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{1.809618in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.809356in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{1.809715in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{1.810072in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{1.806689in}}%
\pgfpathlineto{\pgfqpoint{2.022452in}{1.810081in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.808502in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{1.810883in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.809050in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.809400in}}%
\pgfpathlineto{\pgfqpoint{2.049640in}{1.813223in}}%
\pgfpathlineto{\pgfqpoint{2.050064in}{1.811405in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{1.811751in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.811924in}}%
\pgfpathlineto{\pgfqpoint{2.051764in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{2.052613in}{1.810454in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{1.808815in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.809162in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.809335in}}%
\pgfpathlineto{\pgfqpoint{2.055162in}{1.807525in}}%
\pgfpathlineto{\pgfqpoint{2.056012in}{1.807872in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{1.813532in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.811743in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{1.812083in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.812253in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{1.809023in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.807581in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.807923in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.811316in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.809547in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.809885in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.811064in}}%
\pgfpathlineto{\pgfqpoint{2.088721in}{1.809300in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.809637in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.809224in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.809816in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{1.810816in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.809072in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.809405in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{1.807997in}}%
\pgfpathlineto{\pgfqpoint{2.105713in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.810489in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.808756in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.809088in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.811396in}}%
\pgfpathlineto{\pgfqpoint{2.118882in}{1.809673in}}%
\pgfpathlineto{\pgfqpoint{2.119732in}{1.810002in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.809268in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.809760in}}%
\pgfpathlineto{\pgfqpoint{2.124405in}{1.808044in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{1.808373in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{2.133326in}{1.809608in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.809934in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.809857in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.810182in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.812117in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{1.810427in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{1.810749in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.811874in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.810189in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{2.152442in}{1.811312in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.808113in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.808274in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.810037in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.808364in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.808684in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.809004in}}%
\pgfpathlineto{\pgfqpoint{2.161363in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{1.811626in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.809970in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{1.810286in}}%
\pgfpathlineto{\pgfqpoint{2.175806in}{1.810917in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.809350in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.807705in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.808965in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.807324in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.807639in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{2.192373in}{1.808043in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{2.201294in}{1.811309in}}%
\pgfpathlineto{\pgfqpoint{2.201719in}{1.809687in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.819465in}}%
\pgfpathlineto{\pgfqpoint{2.236977in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{2.237402in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.819215in}}%
\pgfpathlineto{\pgfqpoint{2.239526in}{1.819659in}}%
\pgfpathlineto{\pgfqpoint{2.239951in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{1.818374in}}%
\pgfpathlineto{\pgfqpoint{2.253969in}{1.822929in}}%
\pgfpathlineto{\pgfqpoint{2.254394in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{2.255244in}{1.821653in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.824986in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.823718in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.824150in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.822596in}}%
\pgfpathlineto{\pgfqpoint{2.268837in}{1.822885in}}%
\pgfpathlineto{\pgfqpoint{2.283281in}{1.827739in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{2.287529in}{1.827474in}}%
\pgfpathlineto{\pgfqpoint{2.287953in}{1.825940in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{1.826364in}}%
\pgfpathlineto{\pgfqpoint{2.289653in}{1.824833in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.825115in}}%
\pgfpathlineto{\pgfqpoint{2.293476in}{1.826104in}}%
\pgfpathlineto{\pgfqpoint{2.294750in}{1.823192in}}%
\pgfpathlineto{\pgfqpoint{2.295175in}{1.823333in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.824040in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.822517in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.822800in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{1.822269in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.822551in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.822974in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.821458in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.821741in}}%
\pgfpathlineto{\pgfqpoint{2.308344in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.821496in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{1.824572in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.821570in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.821849in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.823657in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{1.820809in}}%
\pgfpathlineto{\pgfqpoint{2.327885in}{1.820948in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.820848in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.821126in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.822508in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.821025in}}%
\pgfpathlineto{\pgfqpoint{2.338930in}{1.821302in}}%
\pgfpathlineto{\pgfqpoint{2.339779in}{1.821578in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.818618in}}%
\pgfpathlineto{\pgfqpoint{2.341478in}{1.818895in}}%
\pgfpathlineto{\pgfqpoint{2.344877in}{1.820001in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{2.346151in}{1.818802in}}%
\pgfpathlineto{\pgfqpoint{2.348275in}{1.819491in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.818020in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{1.818985in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.817792in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{1.815274in}}%
\pgfpathlineto{\pgfqpoint{2.355497in}{1.815412in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.816791in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.815606in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.819296in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{1.817847in}}%
\pgfpathlineto{\pgfqpoint{2.373763in}{1.818119in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.818255in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{1.816807in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.817080in}}%
\pgfpathlineto{\pgfqpoint{2.382259in}{1.819247in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.817806in}}%
\pgfpathlineto{\pgfqpoint{2.383534in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{2.384808in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{2.385233in}{1.817044in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{1.817632in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.817901in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.820307in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{1.818883in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.819150in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.823902in}}%
\pgfpathlineto{\pgfqpoint{2.417518in}{1.822491in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.822753in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.823146in}}%
\pgfpathlineto{\pgfqpoint{2.421341in}{1.820593in}}%
\pgfpathlineto{\pgfqpoint{2.421766in}{1.820724in}}%
\pgfpathlineto{\pgfqpoint{2.422191in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{2.423040in}{1.819581in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.822715in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.822715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.823662in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{0.851274in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.650895in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.609979in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.625789in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.628120in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.646636in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.652165in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.633201in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.621186in}}%
\pgfpathlineto{\pgfqpoint{0.928588in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.624620in}}%
\pgfpathlineto{\pgfqpoint{0.929862in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.641246in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.614614in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.622850in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.608356in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.599680in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.590207in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.592068in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.563098in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.572256in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.539093in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{0.969794in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.554925in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.558371in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.608089in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.597251in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.600277in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.611320in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.614135in}}%
\pgfpathlineto{\pgfqpoint{1.005052in}{1.603904in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.645757in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.631139in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.615165in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.616417in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.596716in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.597978in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.602983in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.600298in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.591482in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.610913in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.604709in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.607074in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.590085in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.592482in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.599583in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.591223in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{1.057303in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.596959in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.600220in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.602464in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.611302in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.605568in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.599725in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{1.075569in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.578867in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.575817in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{1.093836in}{1.575128in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.578252in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.571093in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{1.560009in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{1.562111in}}%
\pgfpathlineto{\pgfqpoint{1.102757in}{1.572448in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.577608in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.535157in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{1.116775in}{1.528026in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.530088in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.536211in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.528202in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{1.138440in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{1.138865in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.540077in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{1.533896in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.535800in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.540520in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.536283in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.542809in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.520579in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.524338in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.514322in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.516849in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.544532in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.543203in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.540200in}}%
\pgfpathlineto{\pgfqpoint{1.183469in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.545252in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.539755in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.538886in}}%
\pgfpathlineto{\pgfqpoint{1.191965in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.537636in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.550637in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{1.545344in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{1.210232in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.547900in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.562079in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{1.232321in}{1.565924in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.564633in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{1.236569in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.562814in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.562278in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.563702in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.564412in}}%
\pgfpathlineto{\pgfqpoint{1.245065in}{1.559615in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.564576in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.559814in}}%
\pgfpathlineto{\pgfqpoint{1.249313in}{1.561226in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.563336in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{1.558602in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{1.560009in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.559504in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.560899in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.566425in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.561773in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.564521in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.555962in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.556652in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.557340in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.548144in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.547726in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.574496in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{1.580840in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{1.298590in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{1.299015in}{1.581535in}}%
\pgfpathlineto{\pgfqpoint{1.299865in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{1.301139in}{1.579717in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.580952in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.590085in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.585854in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.587061in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{1.592405in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.590604in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{1.321954in}{1.589992in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.587042in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.583002in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.572112in}}%
\pgfpathlineto{\pgfqpoint{1.344044in}{1.583065in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.579113in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.594707in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{1.590854in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{1.591945in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.610006in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{1.606245in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{1.605095in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.606132in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.614663in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.608333in}}%
\pgfpathlineto{\pgfqpoint{1.394171in}{1.611353in}}%
\pgfpathlineto{\pgfqpoint{1.395445in}{1.604573in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.605077in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.605474in}}%
\pgfpathlineto{\pgfqpoint{1.400543in}{1.606474in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{1.404366in}{1.606860in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.607851in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.608345in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.602194in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.608594in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.605060in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.606039in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.604374in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{1.608719in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.606206in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.607644in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.600727in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{1.601691in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{1.609310in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.606838in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.610594in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.608138in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.614625in}}%
\pgfpathlineto{\pgfqpoint{1.446846in}{1.611267in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.612188in}}%
\pgfpathlineto{\pgfqpoint{1.451094in}{1.615848in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.614337in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{1.601992in}}%
\pgfpathlineto{\pgfqpoint{1.457041in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{1.457466in}{1.600074in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.600995in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.601454in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.596268in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.592994in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{1.464263in}{1.596219in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.592961in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{1.594798in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.589231in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.587376in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.589660in}}%
\pgfpathlineto{\pgfqpoint{1.477432in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.586005in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.580131in}}%
\pgfpathlineto{\pgfqpoint{1.483804in}{1.580586in}}%
\pgfpathlineto{\pgfqpoint{1.484653in}{1.581496in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.579253in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.584670in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.582442in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.582891in}}%
\pgfpathlineto{\pgfqpoint{1.495698in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.570066in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.564346in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{1.564452in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{1.509717in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.569485in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.512266in}{1.571705in}}%
\pgfpathlineto{\pgfqpoint{1.512690in}{1.568678in}}%
\pgfpathlineto{\pgfqpoint{1.513540in}{1.569565in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.574845in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{1.569722in}}%
\pgfpathlineto{\pgfqpoint{1.527983in}{1.577540in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{1.569086in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.569519in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.569952in}}%
\pgfpathlineto{\pgfqpoint{1.530957in}{1.567001in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{1.567868in}}%
\pgfpathlineto{\pgfqpoint{1.534355in}{1.570458in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{1.536054in}{1.568814in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.562959in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{1.565118in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{1.546674in}{1.569476in}}%
\pgfpathlineto{\pgfqpoint{1.547099in}{1.566587in}}%
\pgfpathlineto{\pgfqpoint{1.547949in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.567099in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.573387in}}%
\pgfpathlineto{\pgfqpoint{1.557719in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{1.571370in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{1.579194in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{1.578535in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{1.578959in}{1.578116in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{1.581714in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.584907in}{1.574235in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.576234in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.573488in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.575482in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.570811in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.571211in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.568483in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.567761in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{1.568559in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{1.600199in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.603173in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.565794in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{1.611669in}{1.565096in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.564401in}}%
\pgfpathlineto{\pgfqpoint{1.621864in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.568758in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.570297in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.567675in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{1.632060in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{1.633334in}{1.572706in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{1.644379in}{1.573617in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.571057in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.573135in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.573867in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.574233in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.570683in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{1.571415in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.571109in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.572201in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.569714in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{1.674115in}{1.573340in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{1.570865in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.572310in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.569842in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.570564in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.567810in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.568171in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{1.682611in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.565797in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.566517in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.570449in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{1.568021in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{1.697054in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.565396in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{1.562991in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.563702in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{1.562723in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.563432in}}%
\pgfpathlineto{\pgfqpoint{1.705126in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{1.565707in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{1.559306in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.558704in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.559405in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.557403in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{1.559504in}}%
\pgfpathlineto{\pgfqpoint{1.720843in}{1.557159in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.557859in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.557024in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{1.557371in}}%
\pgfpathlineto{\pgfqpoint{1.731038in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{1.731463in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.567724in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.565432in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{1.566107in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.566782in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.564496in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.565507in}}%
\pgfpathlineto{\pgfqpoint{1.750154in}{1.557073in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.559780in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.555252in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.555929in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{1.556267in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.554009in}}%
\pgfpathlineto{\pgfqpoint{1.756951in}{1.554686in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{1.758651in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.563290in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{1.565574in}}%
\pgfpathlineto{\pgfqpoint{1.782864in}{1.559620in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.567457in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.561592in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.564472in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.560800in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{1.563032in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.559378in}}%
\pgfpathlineto{\pgfqpoint{1.818123in}{1.566333in}}%
\pgfpathlineto{\pgfqpoint{1.818548in}{1.564208in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.825344in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{1.567087in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.571103in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{1.568561in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.569477in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{1.565935in}}%
\pgfpathlineto{\pgfqpoint{1.848708in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{1.568488in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{1.569091in}}%
\pgfpathlineto{\pgfqpoint{1.863577in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.573624in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.575991in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.573960in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{1.871223in}{1.575730in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.573705in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{1.880569in}{1.579846in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{1.577837in}}%
\pgfpathlineto{\pgfqpoint{1.881843in}{1.578418in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.580175in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.580751in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{1.583044in}}%
\pgfpathlineto{\pgfqpoint{1.892463in}{1.581055in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.581628in}}%
\pgfpathlineto{\pgfqpoint{1.899260in}{1.585610in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.583633in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{1.587582in}}%
\pgfpathlineto{\pgfqpoint{1.906057in}{1.585616in}}%
\pgfpathlineto{\pgfqpoint{1.906906in}{1.586178in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.582815in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.583096in}}%
\pgfpathlineto{\pgfqpoint{1.917102in}{1.588405in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.588676in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.586735in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.587289in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.590045in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.588113in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.588663in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.588938in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{1.587009in}}%
\pgfpathlineto{\pgfqpoint{1.929421in}{1.587559in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{1.933669in}{1.583717in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.585912in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{1.583999in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{1.587817in}}%
\pgfpathlineto{\pgfqpoint{1.943864in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{1.959582in}{1.595841in}}%
\pgfpathlineto{\pgfqpoint{1.960007in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.594492in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{1.970202in}{1.598147in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.598375in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.598895in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.599820in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{1.600334in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.603658in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.598429in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.599452in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{1.597629in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.598140in}}%
\pgfpathlineto{\pgfqpoint{2.002911in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{2.006310in}{1.599090in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.601363in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.599560in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{1.602324in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{1.600528in}}%
\pgfpathlineto{\pgfqpoint{2.016505in}{1.601030in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{2.019479in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.603681in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{1.602398in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.039869in}{1.606527in}}%
\pgfpathlineto{\pgfqpoint{2.040719in}{1.607015in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.607259in}}%
\pgfpathlineto{\pgfqpoint{2.041568in}{1.605498in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{2.051764in}{1.611308in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.609561in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{1.610042in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.611960in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{1.610218in}}%
\pgfpathlineto{\pgfqpoint{2.057711in}{1.610697in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{2.061109in}{1.610632in}}%
\pgfpathlineto{\pgfqpoint{2.061959in}{1.611109in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{1.611348in}}%
\pgfpathlineto{\pgfqpoint{2.062809in}{1.609615in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{1.610092in}}%
\pgfpathlineto{\pgfqpoint{2.067481in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.610978in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.614751in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{2.077252in}{1.611791in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.612026in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{1.610314in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.610784in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{1.608073in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.606785in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.607960in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.602592in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.602828in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.599921in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{1.600864in}}%
\pgfpathlineto{\pgfqpoint{2.096368in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{2.097217in}{1.599651in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{1.602467in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.600790in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.601258in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.602152in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.602617in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.603082in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.600447in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.598783in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.601338in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.599680in}}%
\pgfpathlineto{\pgfqpoint{2.118882in}{1.600144in}}%
\pgfpathlineto{\pgfqpoint{2.122281in}{1.601992in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{2.123555in}{1.600801in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.605838in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.602787in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{1.603015in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{1.605515in}}%
\pgfpathlineto{\pgfqpoint{2.140547in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{2.140972in}{1.602705in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.600358in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.602624in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.599610in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.599836in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{1.601643in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.600480in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.602504in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{1.600895in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.601344in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.601568in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{2.160938in}{1.600410in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.599704in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.603052in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{1.601901in}}%
\pgfpathlineto{\pgfqpoint{2.171983in}{1.602568in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.600975in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.601420in}}%
\pgfpathlineto{\pgfqpoint{2.178355in}{1.604075in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.602489in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.602930in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.603592in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.602009in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{1.602450in}}%
\pgfpathlineto{\pgfqpoint{2.183027in}{1.602890in}}%
\pgfpathlineto{\pgfqpoint{2.184302in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.184727in}{1.600173in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.602592in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.601457in}}%
\pgfpathlineto{\pgfqpoint{2.193647in}{1.602990in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{2.194922in}{1.601858in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.603603in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{1.602039in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.602475in}}%
\pgfpathlineto{\pgfqpoint{2.204692in}{1.605077in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{2.205967in}{1.603953in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.210215in}{1.602576in}}%
\pgfpathlineto{\pgfqpoint{2.211914in}{1.603439in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.602537in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.599446in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.599878in}}%
\pgfpathlineto{\pgfqpoint{2.216587in}{1.600526in}}%
\pgfpathlineto{\pgfqpoint{2.217012in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{2.217861in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.599600in}}%
\pgfpathlineto{\pgfqpoint{2.222534in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{1.603451in}}%
\pgfpathlineto{\pgfqpoint{2.229756in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{2.230605in}{1.602348in}}%
\pgfpathlineto{\pgfqpoint{2.237827in}{1.605951in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.604852in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.605019in}}%
\pgfpathlineto{\pgfqpoint{2.243349in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.603714in}}%
\pgfpathlineto{\pgfqpoint{2.244624in}{1.604135in}}%
\pgfpathlineto{\pgfqpoint{2.246748in}{1.605186in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.604094in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.603843in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.604262in}}%
\pgfpathlineto{\pgfqpoint{2.253120in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{2.253969in}{1.601880in}}%
\pgfpathlineto{\pgfqpoint{2.254819in}{1.602299in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.604388in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{2.272661in}{1.607608in}}%
\pgfpathlineto{\pgfqpoint{2.273085in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{2.273935in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.607149in}}%
\pgfpathlineto{\pgfqpoint{2.276909in}{1.604595in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{1.606396in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.606804in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{2.287529in}{1.604676in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.606509in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.295175in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{2.295600in}{1.605203in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{1.605609in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.606217in}}%
\pgfpathlineto{\pgfqpoint{2.299423in}{1.602039in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{1.603460in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.600956in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{2.310043in}{1.602137in}}%
\pgfpathlineto{\pgfqpoint{2.310468in}{1.602339in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{1.600891in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.601295in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{1.602505in}}%
\pgfpathlineto{\pgfqpoint{2.314716in}{1.601060in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.601463in}}%
\pgfpathlineto{\pgfqpoint{2.316840in}{1.602067in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.600626in}}%
\pgfpathlineto{\pgfqpoint{2.318114in}{1.601028in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.602634in}}%
\pgfpathlineto{\pgfqpoint{2.322787in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{2.323212in}{1.600161in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.596262in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.596665in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{1.599472in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.598046in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.598446in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.599244in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.596597in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.596798in}}%
\pgfpathlineto{\pgfqpoint{2.337230in}{1.596997in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.595976in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{2.347850in}{1.598737in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.599133in}}%
\pgfpathlineto{\pgfqpoint{2.356346in}{1.602675in}}%
\pgfpathlineto{\pgfqpoint{2.356771in}{1.601269in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.601661in}}%
\pgfpathlineto{\pgfqpoint{2.358470in}{1.602053in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.598042in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{1.598238in}}%
\pgfpathlineto{\pgfqpoint{2.363143in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{2.363568in}{1.598017in}}%
\pgfpathlineto{\pgfqpoint{2.364418in}{1.598409in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{1.599973in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{1.598579in}}%
\pgfpathlineto{\pgfqpoint{2.369091in}{1.598969in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.599164in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.598162in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{2.373339in}{1.597747in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.598137in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{2.376312in}{1.597529in}}%
\pgfpathlineto{\pgfqpoint{2.376737in}{1.596142in}}%
\pgfpathlineto{\pgfqpoint{2.377587in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{2.380135in}{1.597699in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.596316in}}%
\pgfpathlineto{\pgfqpoint{2.381410in}{1.596705in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{2.383959in}{1.596295in}}%
\pgfpathlineto{\pgfqpoint{2.384383in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{2.386932in}{1.591368in}}%
\pgfpathlineto{\pgfqpoint{2.392455in}{1.593895in}}%
\pgfpathlineto{\pgfqpoint{2.393304in}{1.591152in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.591929in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{1.590560in}}%
\pgfpathlineto{\pgfqpoint{2.396278in}{1.590948in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{1.588604in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{2.399676in}{1.587822in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.588211in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.587040in}}%
\pgfpathlineto{\pgfqpoint{2.409447in}{1.587620in}}%
\pgfpathlineto{\pgfqpoint{2.409871in}{1.586265in}}%
\pgfpathlineto{\pgfqpoint{2.410721in}{1.586652in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{2.414969in}{1.587037in}}%
\pgfpathlineto{\pgfqpoint{2.415394in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{2.415819in}{1.585880in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{1.586266in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.587613in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{2.421341in}{1.585305in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{2.429837in}{1.587606in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.587987in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.588559in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.586077in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.586077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.823662in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.641391in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{0.851274in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.660749in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{1.662383in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.696949in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.693419in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.712430in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.707991in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.691299in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.695272in}}%
\pgfpathlineto{\pgfqpoint{0.928588in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.929862in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.711375in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.683920in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.691353in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{0.937084in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.684530in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.687983in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{1.673568in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{0.957050in}{1.666857in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.630771in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.614328in}}%
\pgfpathlineto{\pgfqpoint{0.969794in}{1.602098in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{1.621311in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.624459in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.669818in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.672403in}}%
\pgfpathlineto{\pgfqpoint{1.005052in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.700805in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.681624in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.675502in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.678939in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.657277in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.669605in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{1.660923in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.663111in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.648104in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.650313in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.656852in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.648400in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.650576in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.659140in}}%
\pgfpathlineto{\pgfqpoint{1.057303in}{1.650832in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.652962in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.663414in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.655267in}}%
\pgfpathlineto{\pgfqpoint{1.063675in}{1.657340in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.665507in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.657494in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{1.659526in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{1.074295in}{1.655800in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.649009in}}%
\pgfpathlineto{\pgfqpoint{1.075994in}{1.651012in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.653004in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{1.638591in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.635411in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.637392in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.624441in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.643901in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{1.096809in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{1.102757in}{1.636495in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.641456in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.626248in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.614455in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.611396in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.608152in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{1.124422in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{1.626087in}}%
\pgfpathlineto{\pgfqpoint{1.138440in}{1.627788in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.639464in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{1.633224in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.634873in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.640583in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.616833in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{1.152883in}{1.620970in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.609672in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.617904in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.613561in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.614928in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.616535in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.643517in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{1.637835in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.639326in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.646683in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.642540in}}%
\pgfpathlineto{\pgfqpoint{1.190266in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{1.191540in}{1.638710in}}%
\pgfpathlineto{\pgfqpoint{1.191965in}{1.639434in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.642314in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.636831in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.638272in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{1.642801in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{1.644204in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{1.655229in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.649933in}}%
\pgfpathlineto{\pgfqpoint{1.210232in}{1.651295in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.653859in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.655160in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.655275in}}%
\pgfpathlineto{\pgfqpoint{1.232321in}{1.656560in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.659749in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.654751in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{1.661080in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.656236in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.657485in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.658108in}}%
\pgfpathlineto{\pgfqpoint{1.245065in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.654473in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.652729in}}%
\pgfpathlineto{\pgfqpoint{1.249313in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.661324in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.656539in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.657756in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{1.662583in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.657844in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.660246in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.655531in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.683668in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.679170in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.680271in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{1.685721in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.681271in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.682356in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.696968in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.704317in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.705311in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.706302in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.702077in}}%
\pgfpathlineto{\pgfqpoint{1.321954in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.324928in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{1.325778in}{1.698146in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.699137in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{1.704046in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.692624in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.693610in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.681791in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.682291in}}%
\pgfpathlineto{\pgfqpoint{1.344044in}{1.691641in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.687605in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.688579in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{1.687959in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{1.711590in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.723303in}}%
\pgfpathlineto{\pgfqpoint{1.390772in}{1.715808in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{1.395445in}{1.716363in}}%
\pgfpathlineto{\pgfqpoint{1.396295in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{1.400543in}{1.717333in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.720692in}}%
\pgfpathlineto{\pgfqpoint{1.404366in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.717868in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.718286in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.721948in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.714879in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{1.715691in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.718618in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{1.451094in}{1.733408in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{1.452369in}{1.730760in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.733035in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{1.726259in}}%
\pgfpathlineto{\pgfqpoint{1.456617in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{1.457041in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{1.457466in}{1.724025in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.724788in}}%
\pgfpathlineto{\pgfqpoint{1.460015in}{1.726309in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.719975in}}%
\pgfpathlineto{\pgfqpoint{1.461714in}{1.720357in}}%
\pgfpathlineto{\pgfqpoint{1.464263in}{1.722640in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.719303in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.714940in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{1.718357in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.717704in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.714424in}}%
\pgfpathlineto{\pgfqpoint{1.476582in}{1.715178in}}%
\pgfpathlineto{\pgfqpoint{1.477007in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{1.477432in}{1.712284in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{1.484653in}{1.718647in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.716153in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.717367in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.718102in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.718468in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.709993in}}%
\pgfpathlineto{\pgfqpoint{1.495698in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.707552in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.705121in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{1.509717in}{1.715355in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.712232in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{1.518638in}{1.719370in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.716284in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{1.716991in}}%
\pgfpathlineto{\pgfqpoint{1.527983in}{1.723634in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.715544in}}%
\pgfpathlineto{\pgfqpoint{1.530957in}{1.712509in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{1.536054in}{1.716690in}}%
\pgfpathlineto{\pgfqpoint{1.536904in}{1.710668in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{1.711365in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{1.718002in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.718679in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{1.730938in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{1.728036in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.728687in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.731935in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.732574in}}%
\pgfpathlineto{\pgfqpoint{1.578535in}{1.733531in}}%
\pgfpathlineto{\pgfqpoint{1.578959in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{1.579809in}{1.731309in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{1.731642in}}%
\pgfpathlineto{\pgfqpoint{1.585331in}{1.732275in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.733538in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.730708in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.732285in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{1.726965in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{1.727282in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.727598in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.724788in}}%
\pgfpathlineto{\pgfqpoint{1.592978in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.726372in}}%
\pgfpathlineto{\pgfqpoint{1.594677in}{1.723572in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{1.600199in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.719967in}}%
\pgfpathlineto{\pgfqpoint{1.603173in}{1.720598in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.723736in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.718860in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.717059in}}%
\pgfpathlineto{\pgfqpoint{1.611669in}{1.717687in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.716521in}}%
\pgfpathlineto{\pgfqpoint{1.621864in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.719403in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.720020in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.720636in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.718555in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.727062in}}%
\pgfpathlineto{\pgfqpoint{1.638856in}{1.722350in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.721508in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.721037in}}%
\pgfpathlineto{\pgfqpoint{1.660097in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.725812in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.724104in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.666893in}{1.727303in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.724734in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.725314in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.726182in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.724201in}}%
\pgfpathlineto{\pgfqpoint{1.674115in}{1.726508in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{1.723960in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.724537in}}%
\pgfpathlineto{\pgfqpoint{1.676239in}{1.725112in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.723147in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.724296in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.719811in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.726371in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{1.723870in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.724435in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{1.697054in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.722560in}}%
\pgfpathlineto{\pgfqpoint{1.697904in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{1.720362in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.720927in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{1.722053in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.720145in}}%
\pgfpathlineto{\pgfqpoint{1.706400in}{1.722947in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{1.707674in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.716510in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.718184in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{1.717445in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.714166in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{1.731038in}{1.722707in}}%
\pgfpathlineto{\pgfqpoint{1.731463in}{1.720315in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.729444in}}%
\pgfpathlineto{\pgfqpoint{1.746331in}{1.727086in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.727616in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.728146in}}%
\pgfpathlineto{\pgfqpoint{1.750154in}{1.721629in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.723755in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.719084in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{1.719883in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{1.756951in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{1.732648in}}%
\pgfpathlineto{\pgfqpoint{1.782864in}{1.726336in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.727358in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.796458in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{1.725460in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.725712in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.727973in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.724027in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{1.725783in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.721858in}}%
\pgfpathlineto{\pgfqpoint{1.818123in}{1.727336in}}%
\pgfpathlineto{\pgfqpoint{1.818548in}{1.725144in}}%
\pgfpathlineto{\pgfqpoint{1.819397in}{1.725639in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.732481in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.728636in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{1.728440in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.727019in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{1.727501in}}%
\pgfpathlineto{\pgfqpoint{1.848708in}{1.730376in}}%
\pgfpathlineto{\pgfqpoint{1.849133in}{1.728247in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.728725in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.730866in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{1.863577in}{1.733933in}}%
\pgfpathlineto{\pgfqpoint{1.864001in}{1.731831in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.732300in}}%
\pgfpathlineto{\pgfqpoint{1.871223in}{1.735790in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{1.872497in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.880569in}{1.738537in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{1.736465in}}%
\pgfpathlineto{\pgfqpoint{1.881843in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.739881in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.737822in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.738276in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{1.740084in}}%
\pgfpathlineto{\pgfqpoint{1.892463in}{1.738034in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.908606in}{1.742015in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.748361in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.746360in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.746794in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.748954in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.746963in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.747394in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{1.745622in}}%
\pgfpathlineto{\pgfqpoint{1.929421in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{1.933669in}{1.741623in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{1.741380in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.741811in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{1.744387in}}%
\pgfpathlineto{\pgfqpoint{1.943864in}{1.742427in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.742855in}}%
\pgfpathlineto{\pgfqpoint{1.959582in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{1.960007in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.748734in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{1.970202in}{1.751169in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.752816in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.750902in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.751314in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.753974in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{1.750169in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.752617in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.750724in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.753764in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.748324in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.748526in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{1.996964in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.747665in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{2.005460in}{1.749231in}}%
\pgfpathlineto{\pgfqpoint{2.006310in}{1.749634in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.751435in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.749580in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.749980in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.753555in}}%
\pgfpathlineto{\pgfqpoint{2.019479in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.752108in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.755644in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.753814in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{1.754205in}}%
\pgfpathlineto{\pgfqpoint{2.039444in}{1.758860in}}%
\pgfpathlineto{\pgfqpoint{2.039869in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{2.040719in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.757623in}}%
\pgfpathlineto{\pgfqpoint{2.041568in}{1.755812in}}%
\pgfpathlineto{\pgfqpoint{2.042418in}{1.756198in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{2.061109in}{1.762583in}}%
\pgfpathlineto{\pgfqpoint{2.061959in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{1.763146in}}%
\pgfpathlineto{\pgfqpoint{2.062809in}{1.761363in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{1.761739in}}%
\pgfpathlineto{\pgfqpoint{2.067481in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.761647in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.764996in}}%
\pgfpathlineto{\pgfqpoint{2.075977in}{1.763230in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.763971in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.762579in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.762765in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.759247in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{1.759618in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.760917in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.759164in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{1.759535in}}%
\pgfpathlineto{\pgfqpoint{2.087872in}{1.760645in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.759267in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.759637in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.756520in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{2.092969in}{1.755151in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{1.755522in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{1.756448in}}%
\pgfpathlineto{\pgfqpoint{2.096368in}{1.754712in}}%
\pgfpathlineto{\pgfqpoint{2.097217in}{1.755083in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.758135in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.758500in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{2.111661in}{1.757511in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.760052in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.758344in}}%
\pgfpathlineto{\pgfqpoint{2.118882in}{1.758706in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.764614in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.761413in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{1.761591in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{1.764599in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{1.762920in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.765205in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.763533in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.769438in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.767782in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.768127in}}%
\pgfpathlineto{\pgfqpoint{2.171983in}{1.771377in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.769733in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.773123in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.771488in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{1.771826in}}%
\pgfpathlineto{\pgfqpoint{2.183877in}{1.772500in}}%
\pgfpathlineto{\pgfqpoint{2.184302in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.772886in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.771262in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.771597in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.774601in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{1.772986in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{2.204692in}{1.775305in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{2.205967in}{1.774028in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.775018in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.771812in}}%
\pgfpathlineto{\pgfqpoint{2.210215in}{1.772142in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.773462in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.772194in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{1.777738in}}%
\pgfpathlineto{\pgfqpoint{2.229756in}{1.776158in}}%
\pgfpathlineto{\pgfqpoint{2.230605in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{2.237827in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{2.238252in}{1.777643in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{1.777964in}}%
\pgfpathlineto{\pgfqpoint{2.243349in}{1.779562in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.777996in}}%
\pgfpathlineto{\pgfqpoint{2.244624in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{2.246748in}{1.779112in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.781980in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.780430in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{1.780744in}}%
\pgfpathlineto{\pgfqpoint{2.275209in}{1.786190in}}%
\pgfpathlineto{\pgfqpoint{2.276909in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.785894in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.784675in}}%
\pgfpathlineto{\pgfqpoint{2.287104in}{1.785442in}}%
\pgfpathlineto{\pgfqpoint{2.287529in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.784226in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{1.789236in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.787728in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.788329in}}%
\pgfpathlineto{\pgfqpoint{2.310043in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{2.310468in}{1.788779in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{1.787579in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.791893in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{2.325761in}{1.789215in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.789949in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.790243in}}%
\pgfpathlineto{\pgfqpoint{2.335106in}{1.790831in}}%
\pgfpathlineto{\pgfqpoint{2.335531in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.793443in}}%
\pgfpathlineto{\pgfqpoint{2.347850in}{1.791978in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.792268in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.796015in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.794560in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{2.363143in}{1.795562in}}%
\pgfpathlineto{\pgfqpoint{2.363568in}{1.794111in}}%
\pgfpathlineto{\pgfqpoint{2.364418in}{1.794397in}}%
\pgfpathlineto{\pgfqpoint{2.374188in}{1.797668in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{2.375463in}{1.796509in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{2.383959in}{1.797751in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{2.386932in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{1.797442in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{1.800647in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.799503in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.799642in}}%
\pgfpathlineto{\pgfqpoint{2.399676in}{1.798222in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.798500in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.808975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.799024in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.849150in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.835552in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.809915in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.853154in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.842293in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{0.922216in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{0.922641in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.829581in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.840121in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.823687in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.839858in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.824001in}}%
\pgfpathlineto{\pgfqpoint{0.935385in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.786395in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.799461in}}%
\pgfpathlineto{\pgfqpoint{0.947704in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{0.951103in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.752727in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.755707in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.775733in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.751804in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.757451in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.737035in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.727048in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.731406in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.719362in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.728868in}}%
\pgfpathlineto{\pgfqpoint{0.979564in}{1.705152in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.707907in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.696999in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.713371in}}%
\pgfpathlineto{\pgfqpoint{0.994857in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.707882in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.730866in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.724338in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.726821in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.733146in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.726045in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.733164in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.726182in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{1.722311in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.727308in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.701080in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.726917in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.731549in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.717682in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.724734in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{1.718378in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.710402in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{1.101058in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.726289in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.720828in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.727179in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.722261in}}%
\pgfpathlineto{\pgfqpoint{1.126970in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{1.730542in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{1.147786in}{1.729966in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.731373in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.750391in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.738883in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.747444in}}%
\pgfpathlineto{\pgfqpoint{1.167751in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.742768in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.754054in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.760792in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.766439in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.755820in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.760549in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.750664in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.782633in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.812654in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.819647in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.816583in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{1.811697in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.812839in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.813752in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.809861in}}%
\pgfpathlineto{\pgfqpoint{1.270978in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.272677in}{1.805814in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.806270in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.796823in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.797747in}}%
\pgfpathlineto{\pgfqpoint{1.276076in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.795358in}}%
\pgfpathlineto{\pgfqpoint{1.280324in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.790194in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.787418in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{1.788339in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.782859in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.783319in}}%
\pgfpathlineto{\pgfqpoint{1.296041in}{1.790130in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.786532in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.792321in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{1.304113in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{1.784782in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.785670in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.781318in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.782202in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{1.780497in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.783561in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.780126in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.782302in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.778891in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.783208in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.778969in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.787461in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.783288in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.784128in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{1.784548in}}%
\pgfpathlineto{\pgfqpoint{1.338097in}{1.776239in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.777087in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.780034in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{1.343194in}{1.776757in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{1.780576in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.781398in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.785886in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.788275in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.781155in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{1.377179in}{1.782833in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.788647in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.785580in}}%
\pgfpathlineto{\pgfqpoint{1.386099in}{1.786732in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.779874in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.784880in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.785633in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.790106in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.783437in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.781984in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.782728in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.802759in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.796988in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{1.797677in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.797948in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.804675in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.801238in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.801906in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.803897in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.797737in}}%
\pgfpathlineto{\pgfqpoint{1.473609in}{1.807883in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.804539in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.805184in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.808066in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.798443in}}%
\pgfpathlineto{\pgfqpoint{1.480830in}{1.798766in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.796112in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.796759in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.799655in}}%
\pgfpathlineto{\pgfqpoint{1.487627in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{1.488477in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.795682in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.786582in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.783670in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.784322in}}%
\pgfpathlineto{\pgfqpoint{1.498247in}{1.786913in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.784345in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.785957in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{1.782757in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.788196in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{1.515664in}{1.779084in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{1.783831in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.778249in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.779876in}}%
\pgfpathlineto{\pgfqpoint{1.531382in}{1.773736in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.774366in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{1.533081in}{1.771621in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.772252in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.777561in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.774534in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.775155in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.776393in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.770990in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{1.775617in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.773338in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.776738in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.777634in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{1.772699in}}%
\pgfpathlineto{\pgfqpoint{1.571738in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{1.573012in}{1.774196in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{1.771294in}}%
\pgfpathlineto{\pgfqpoint{1.574287in}{1.771893in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.772789in}}%
\pgfpathlineto{\pgfqpoint{1.575986in}{1.769897in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{1.770496in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.773767in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.770896in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{1.771489in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{1.775022in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.772173in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.772761in}}%
\pgfpathlineto{\pgfqpoint{1.590429in}{1.773639in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.771387in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{1.772935in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{1.773514in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{1.603173in}{1.773021in}}%
\pgfpathlineto{\pgfqpoint{1.605297in}{1.774458in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.772245in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.775955in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.770713in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.770999in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.768814in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.769386in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.772791in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.770057in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.770623in}}%
\pgfpathlineto{\pgfqpoint{1.623139in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{1.623564in}{1.768461in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.769028in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.767723in}}%
\pgfpathlineto{\pgfqpoint{1.627812in}{1.768288in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.765578in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.766427in}}%
\pgfpathlineto{\pgfqpoint{1.631635in}{1.758897in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.761183in}}%
\pgfpathlineto{\pgfqpoint{1.644379in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.763694in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.758687in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.758967in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.756780in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.758170in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{1.756113in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.758053in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.752855in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.753411in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.753966in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{1.749346in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{1.751569in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.748994in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.749550in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.751486in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.746918in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.748853in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.746857in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.744868in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.745421in}}%
\pgfpathlineto{\pgfqpoint{1.682611in}{1.746248in}}%
\pgfpathlineto{\pgfqpoint{1.683036in}{1.743714in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.745092in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{1.742567in}}%
\pgfpathlineto{\pgfqpoint{1.686434in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{1.687709in}{1.741151in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.741702in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.742253in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.747639in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.745159in}}%
\pgfpathlineto{\pgfqpoint{1.703426in}{1.745698in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{1.745967in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{1.743493in}}%
\pgfpathlineto{\pgfqpoint{1.705126in}{1.744032in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.745912in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.748511in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.746070in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.746600in}}%
\pgfpathlineto{\pgfqpoint{1.718294in}{1.746864in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{1.742260in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.738738in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.739005in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.739271in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.737386in}}%
\pgfpathlineto{\pgfqpoint{1.729764in}{1.740571in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.738168in}}%
\pgfpathlineto{\pgfqpoint{1.731038in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{1.741068in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{1.739203in}}%
\pgfpathlineto{\pgfqpoint{1.736561in}{1.739466in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.737080in}}%
\pgfpathlineto{\pgfqpoint{1.737835in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{1.741006in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.738637in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.743810in}}%
\pgfpathlineto{\pgfqpoint{1.752703in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.741975in}}%
\pgfpathlineto{\pgfqpoint{1.760350in}{1.746056in}}%
\pgfpathlineto{\pgfqpoint{1.760775in}{1.743725in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.744233in}}%
\pgfpathlineto{\pgfqpoint{1.762474in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.742416in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.743684in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.741366in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.741873in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{1.769271in}{1.741082in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.741587in}}%
\pgfpathlineto{\pgfqpoint{1.772669in}{1.743100in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.741303in}}%
\pgfpathlineto{\pgfqpoint{1.774368in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.737473in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.737726in}}%
\pgfpathlineto{\pgfqpoint{1.776917in}{1.735437in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.735944in}}%
\pgfpathlineto{\pgfqpoint{1.778616in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.734673in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{1.737194in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.736430in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.788387in}{1.734669in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.737914in}}%
\pgfpathlineto{\pgfqpoint{1.794334in}{1.735665in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.736163in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.738145in}}%
\pgfpathlineto{\pgfqpoint{1.799431in}{1.733670in}}%
\pgfpathlineto{\pgfqpoint{1.800281in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.732928in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{1.733424in}}%
\pgfpathlineto{\pgfqpoint{1.805804in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.732686in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{1.733180in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{1.733427in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.731705in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{1.732692in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{1.726066in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{1.820672in}{1.731247in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{1.821946in}{1.729549in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.731028in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{1.731513in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{1.834265in}{1.726961in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.724804in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.727474in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.725327in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.725811in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.728463in}}%
\pgfpathlineto{\pgfqpoint{1.845735in}{1.726327in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.726808in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{1.727793in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.728270in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.730406in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.728768in}}%
\pgfpathlineto{\pgfqpoint{1.864426in}{1.732066in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.727869in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.728340in}}%
\pgfpathlineto{\pgfqpoint{1.867825in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.727188in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.876745in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{1.877170in}{1.729783in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{1.730248in}}%
\pgfpathlineto{\pgfqpoint{1.879294in}{1.730943in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{1.880569in}{1.729337in}}%
\pgfpathlineto{\pgfqpoint{1.882693in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{1.883117in}{1.728430in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.728894in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.730508in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.726861in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.727323in}}%
\pgfpathlineto{\pgfqpoint{1.889914in}{1.725273in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.725736in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.727119in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{1.896286in}{1.721924in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{1.719889in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.720353in}}%
\pgfpathlineto{\pgfqpoint{1.900109in}{1.721740in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.722017in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.719876in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.720333in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{1.722834in}}%
\pgfpathlineto{\pgfqpoint{1.919226in}{1.720840in}}%
\pgfpathlineto{\pgfqpoint{1.920075in}{1.721294in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.724676in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{1.721614in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.718115in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.718399in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{1.718849in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.720862in}}%
\pgfpathlineto{\pgfqpoint{1.940466in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{1.941315in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{1.942590in}{1.720022in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.716565in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{1.714842in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.716407in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.712749in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{1.712973in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.713197in}}%
\pgfpathlineto{\pgfqpoint{1.950661in}{1.711259in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.711708in}}%
\pgfpathlineto{\pgfqpoint{1.952785in}{1.712380in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{1.715121in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{1.963830in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.711952in}}%
\pgfpathlineto{\pgfqpoint{1.965104in}{1.712395in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.713940in}}%
\pgfpathlineto{\pgfqpoint{1.968503in}{1.712032in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.714889in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.713428in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.718425in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{1.716542in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.716974in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.717836in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{1.715958in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.716389in}}%
\pgfpathlineto{\pgfqpoint{1.993566in}{1.718536in}}%
\pgfpathlineto{\pgfqpoint{1.993991in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.717095in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.717951in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.714652in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.715723in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{2.001637in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.715068in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.715492in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.714145in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{1.712314in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.708743in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.708955in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.704241in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{1.704453in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.705724in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.703919in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{1.704343in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{2.045816in}{1.705804in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.708185in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.708599in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.716760in}}%
\pgfpathlineto{\pgfqpoint{2.073004in}{1.715007in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{2.076402in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{1.713524in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.712183in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.712586in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.713391in}}%
\pgfpathlineto{\pgfqpoint{2.082349in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{2.089996in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{1.713727in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.714125in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{2.092969in}{1.712797in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{1.713594in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{1.712270in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.713264in}}%
\pgfpathlineto{\pgfqpoint{2.098492in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.712341in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{2.101465in}{1.711023in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.712807in}}%
\pgfpathlineto{\pgfqpoint{2.105713in}{1.711098in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.712481in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{1.710777in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{2.115059in}{1.713532in}}%
\pgfpathlineto{\pgfqpoint{2.115909in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{2.122281in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{2.122706in}{1.709509in}}%
\pgfpathlineto{\pgfqpoint{2.123555in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{1.710684in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.709001in}}%
\pgfpathlineto{\pgfqpoint{2.126529in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.711099in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{2.140547in}{1.710206in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.710593in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.708237in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.709780in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{1.708125in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{1.707436in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{2.152442in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{1.706558in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{1.708287in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{1.706643in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.707027in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.707411in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.705770in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.706154in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.707684in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.706049in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{1.706431in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.707004in}}%
\pgfpathlineto{\pgfqpoint{2.168159in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.708275in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.706665in}}%
\pgfpathlineto{\pgfqpoint{2.186426in}{1.707041in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.707792in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.703258in}}%
\pgfpathlineto{\pgfqpoint{2.194922in}{1.703634in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{1.709217in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.706049in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.706419in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.707343in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.704369in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{2.217012in}{1.706216in}}%
\pgfpathlineto{\pgfqpoint{2.217436in}{1.704642in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{1.705012in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.706482in}}%
\pgfpathlineto{\pgfqpoint{2.222109in}{1.704914in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{2.224233in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{2.224658in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.704634in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{1.705367in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.703805in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{1.704172in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.706181in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.704798in}}%
\pgfpathlineto{\pgfqpoint{2.256518in}{1.710903in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.709727in}}%
\pgfpathlineto{\pgfqpoint{2.258642in}{1.710082in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.708553in}}%
\pgfpathlineto{\pgfqpoint{2.259916in}{1.708909in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{2.264165in}{1.707280in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.707635in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.706469in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{2.268837in}{1.705838in}}%
\pgfpathlineto{\pgfqpoint{2.278183in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{2.278608in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{1.709268in}}%
\pgfpathlineto{\pgfqpoint{2.281581in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{2.282431in}{1.708113in}}%
\pgfpathlineto{\pgfqpoint{2.290077in}{1.711256in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.709758in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.710106in}}%
\pgfpathlineto{\pgfqpoint{2.293051in}{1.710800in}}%
\pgfpathlineto{\pgfqpoint{2.293476in}{1.709305in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.294750in}{1.709826in}}%
\pgfpathlineto{\pgfqpoint{2.295175in}{1.708333in}}%
\pgfpathlineto{\pgfqpoint{2.296025in}{1.708681in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{1.711277in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.709790in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.710825in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.709687in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.710718in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.709239in}}%
\pgfpathlineto{\pgfqpoint{2.310468in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.710441in}}%
\pgfpathlineto{\pgfqpoint{2.313017in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.710678in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{1.709207in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.710402in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.707809in}}%
\pgfpathlineto{\pgfqpoint{2.330434in}{1.711041in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{1.709921in}}%
\pgfpathlineto{\pgfqpoint{2.335956in}{1.711611in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{2.337230in}{1.710494in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{2.341054in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.710727in}}%
\pgfpathlineto{\pgfqpoint{2.342328in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{1.708001in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.708338in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.708843in}}%
\pgfpathlineto{\pgfqpoint{2.345726in}{1.707399in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{1.707736in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.708744in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.707303in}}%
\pgfpathlineto{\pgfqpoint{2.350399in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{2.362719in}{1.709283in}}%
\pgfpathlineto{\pgfqpoint{2.363568in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.712589in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.711168in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.711497in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.715585in}}%
\pgfpathlineto{\pgfqpoint{2.383534in}{1.714173in}}%
\pgfpathlineto{\pgfqpoint{2.384383in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{2.389906in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{2.390331in}{1.715199in}}%
\pgfpathlineto{\pgfqpoint{2.391180in}{1.715522in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.716490in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{1.715087in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{2.400951in}{1.717660in}}%
\pgfpathlineto{\pgfqpoint{2.401375in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{1.716583in}}%
\pgfpathlineto{\pgfqpoint{2.406048in}{1.718022in}}%
\pgfpathlineto{\pgfqpoint{2.406473in}{1.716629in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{1.716949in}}%
\pgfpathlineto{\pgfqpoint{2.411146in}{1.718382in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.713154in}}%
\pgfpathlineto{\pgfqpoint{2.415394in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{2.415819in}{1.712410in}}%
\pgfpathlineto{\pgfqpoint{2.416668in}{1.712730in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.711827in}}%
\pgfpathlineto{\pgfqpoint{2.419217in}{1.712147in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.715009in}}%
\pgfpathlineto{\pgfqpoint{2.428138in}{1.712420in}}%
\pgfpathlineto{\pgfqpoint{2.428563in}{1.712579in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{2.429837in}{1.711525in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.711842in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.712793in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.712793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.799024in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{0.841079in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.849150in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{0.856372in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.835552in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.809915in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.853154in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.842293in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.845427in}}%
\pgfpathlineto{\pgfqpoint{0.922216in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{0.922641in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{1.829581in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.840121in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.823687in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.839858in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.824001in}}%
\pgfpathlineto{\pgfqpoint{0.935385in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.786395in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.799461in}}%
\pgfpathlineto{\pgfqpoint{0.947704in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{0.951103in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{1.752727in}}%
\pgfpathlineto{\pgfqpoint{0.952377in}{1.755707in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.775733in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.751804in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.757451in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.737035in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.727048in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.731406in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.719362in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.728868in}}%
\pgfpathlineto{\pgfqpoint{0.979564in}{1.705152in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.707907in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.696999in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{1.713371in}}%
\pgfpathlineto{\pgfqpoint{0.994857in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{1.008026in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{1.008876in}{1.707882in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.730866in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.724338in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.726821in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.733146in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.036488in}{1.726045in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.733164in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.726182in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{1.722311in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.727308in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.701080in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.726917in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.731549in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.717682in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.724734in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.718597in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.720274in}}%
\pgfpathlineto{\pgfqpoint{1.101058in}{1.729337in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.723745in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.727086in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.728674in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.734943in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{1.742383in}}%
\pgfpathlineto{\pgfqpoint{1.125696in}{1.735659in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{1.737143in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.751587in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{1.745041in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.754147in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{1.147786in}{1.743967in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.745341in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.763911in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.752357in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.167751in}{1.754723in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.771496in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.765669in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{1.773471in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.767730in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.768776in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{1.761718in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.824478in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.830399in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{1.825477in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{1.822391in}}%
\pgfpathlineto{\pgfqpoint{1.259509in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.827345in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.822501in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.823399in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.820374in}}%
\pgfpathlineto{\pgfqpoint{1.270978in}{1.824824in}}%
\pgfpathlineto{\pgfqpoint{1.272677in}{1.816198in}}%
\pgfpathlineto{\pgfqpoint{1.273527in}{1.817091in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.812358in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{1.276076in}{1.814594in}}%
\pgfpathlineto{\pgfqpoint{1.276501in}{1.809888in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.810785in}}%
\pgfpathlineto{\pgfqpoint{1.280324in}{1.813899in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.805474in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{1.806637in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.797918in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.798366in}}%
\pgfpathlineto{\pgfqpoint{1.296041in}{1.804987in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.801352in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.806982in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.802528in}}%
\pgfpathlineto{\pgfqpoint{1.304113in}{1.803390in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{1.799382in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.802396in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.797988in}}%
\pgfpathlineto{\pgfqpoint{1.309210in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{1.310910in}{1.795752in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{1.794826in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.797810in}}%
\pgfpathlineto{\pgfqpoint{1.318131in}{1.793487in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.794340in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.796459in}}%
\pgfpathlineto{\pgfqpoint{1.321530in}{1.792165in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.793015in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.797220in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.793809in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.801244in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.797060in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{1.797879in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.798605in}}%
\pgfpathlineto{\pgfqpoint{1.343194in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.806960in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.810093in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.802909in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{1.807325in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.813986in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.810131in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.810865in}}%
\pgfpathlineto{\pgfqpoint{1.386099in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{1.387799in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.813384in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.809618in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.810337in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.814605in}}%
\pgfpathlineto{\pgfqpoint{1.404366in}{1.810877in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.833938in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{1.828469in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{1.446421in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.829142in}}%
\pgfpathlineto{\pgfqpoint{1.454917in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.831383in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{1.458741in}{1.833888in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{1.827653in}}%
\pgfpathlineto{\pgfqpoint{1.473609in}{1.837223in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.833861in}}%
\pgfpathlineto{\pgfqpoint{1.474883in}{1.834469in}}%
\pgfpathlineto{\pgfqpoint{1.479556in}{1.837790in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.831126in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.831732in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.832035in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.828714in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.832039in}}%
\pgfpathlineto{\pgfqpoint{1.487202in}{1.828743in}}%
\pgfpathlineto{\pgfqpoint{1.488052in}{1.829347in}}%
\pgfpathlineto{\pgfqpoint{1.491875in}{1.832043in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.828772in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.829370in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.829669in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.826406in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.827007in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.836996in}}%
\pgfpathlineto{\pgfqpoint{1.509717in}{1.833800in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.834379in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.837537in}}%
\pgfpathlineto{\pgfqpoint{1.515664in}{1.834366in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{1.834940in}}%
\pgfpathlineto{\pgfqpoint{1.522036in}{1.838633in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{1.832924in}}%
\pgfpathlineto{\pgfqpoint{1.524160in}{1.833208in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{1.830079in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.830650in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{1.531382in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{1.532231in}{1.828416in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{1.533081in}{1.825609in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.830970in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.827913in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.828473in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.827386in}}%
\pgfpathlineto{\pgfqpoint{1.546674in}{1.827944in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.839075in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.846631in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.843721in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{1.844236in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.861362in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{1.859033in}}%
\pgfpathlineto{\pgfqpoint{1.614643in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.856953in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.857521in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.857998in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{1.859895in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.857606in}}%
\pgfpathlineto{\pgfqpoint{1.627812in}{1.858080in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.855325in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.856037in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.853289in}}%
\pgfpathlineto{\pgfqpoint{1.630785in}{1.853765in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.858089in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{1.648627in}{1.860628in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.857938in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.858247in}}%
\pgfpathlineto{\pgfqpoint{1.655849in}{1.858705in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.859390in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{1.658397in}{1.857185in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.856130in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{1.852448in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{1.854273in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.851649in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{1.853696in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.848933in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{1.678363in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.846251in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{1.682611in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{1.683036in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.848207in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{1.845645in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.846097in}}%
\pgfpathlineto{\pgfqpoint{1.708099in}{1.855174in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.852661in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.853097in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{1.852873in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{1.853734in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.851257in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.851688in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.869722in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.867348in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.867746in}}%
\pgfpathlineto{\pgfqpoint{1.772669in}{1.870709in}}%
\pgfpathlineto{\pgfqpoint{1.773094in}{1.868354in}}%
\pgfpathlineto{\pgfqpoint{1.773943in}{1.868748in}}%
\pgfpathlineto{\pgfqpoint{1.774368in}{1.868945in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{1.864643in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.864842in}}%
\pgfpathlineto{\pgfqpoint{1.776917in}{1.862498in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.862896in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{1.865855in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{1.863530in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{1.863923in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.870130in}}%
\pgfpathlineto{\pgfqpoint{1.799431in}{1.867837in}}%
\pgfpathlineto{\pgfqpoint{1.800281in}{1.868221in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.868988in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{1.803255in}{1.867086in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.866722in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.867104in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.876449in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{1.874221in}}%
\pgfpathlineto{\pgfqpoint{1.831292in}{1.874589in}}%
\pgfpathlineto{\pgfqpoint{1.831716in}{1.874773in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.872549in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.872917in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.875661in}}%
\pgfpathlineto{\pgfqpoint{1.839788in}{1.873453in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.880818in}}%
\pgfpathlineto{\pgfqpoint{1.857629in}{1.878645in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.878999in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.881642in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.879484in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{1.876745in}{1.884183in}}%
\pgfpathlineto{\pgfqpoint{1.877170in}{1.882048in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{1.882394in}}%
\pgfpathlineto{\pgfqpoint{1.882693in}{1.884285in}}%
\pgfpathlineto{\pgfqpoint{1.883117in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.882505in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.883704in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.879476in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.879820in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{1.906057in}{1.882268in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{1.882713in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.880982in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.885793in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.883750in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.883029in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{1.883358in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.889672in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{1.887666in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.887987in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.888307in}}%
\pgfpathlineto{\pgfqpoint{1.950661in}{1.886305in}}%
\pgfpathlineto{\pgfqpoint{1.951510in}{1.886626in}}%
\pgfpathlineto{\pgfqpoint{1.952785in}{1.887106in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{1.885109in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.885430in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.892838in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.890875in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.891186in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.895798in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{1.893857in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.894162in}}%
\pgfpathlineto{\pgfqpoint{1.993566in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{1.993991in}{1.893750in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.894054in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.895114in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{2.010983in}{1.897694in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.895788in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{1.896087in}}%
\pgfpathlineto{\pgfqpoint{2.013532in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{1.894632in}}%
\pgfpathlineto{\pgfqpoint{2.014806in}{1.894931in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{1.895971in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{1.894078in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{2.027125in}{1.897183in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.897357in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.895486in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{1.895779in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.899264in}}%
\pgfpathlineto{\pgfqpoint{2.045392in}{1.897410in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{1.897699in}}%
\pgfpathlineto{\pgfqpoint{2.072579in}{1.906468in}}%
\pgfpathlineto{\pgfqpoint{2.073004in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{2.076402in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{1.903951in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.904228in}}%
\pgfpathlineto{\pgfqpoint{2.078951in}{1.904644in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{1.902837in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.903115in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.903669in}}%
\pgfpathlineto{\pgfqpoint{2.082349in}{1.901867in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.902145in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.904903in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{1.903114in}}%
\pgfpathlineto{\pgfqpoint{2.092969in}{1.903389in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.907335in}}%
\pgfpathlineto{\pgfqpoint{2.105713in}{1.905564in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{1.905834in}}%
\pgfpathlineto{\pgfqpoint{2.115059in}{1.908520in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.906761in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.907029in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{1.909820in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.908074in}}%
\pgfpathlineto{\pgfqpoint{2.126529in}{1.908339in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{1.911622in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.909890in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.910152in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.917718in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.916018in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{1.916270in}}%
\pgfpathlineto{\pgfqpoint{2.166885in}{1.916901in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.915205in}}%
\pgfpathlineto{\pgfqpoint{2.168159in}{1.915457in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.918836in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.917155in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.917404in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.919508in}}%
\pgfpathlineto{\pgfqpoint{2.189824in}{1.916416in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.917406in}}%
\pgfpathlineto{\pgfqpoint{2.193647in}{1.915742in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.915989in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.921117in}}%
\pgfpathlineto{\pgfqpoint{2.212764in}{1.919474in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.919716in}}%
\pgfpathlineto{\pgfqpoint{2.217012in}{1.920681in}}%
\pgfpathlineto{\pgfqpoint{2.217436in}{1.919044in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{1.919285in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{1.921802in}}%
\pgfpathlineto{\pgfqpoint{2.227632in}{1.920176in}}%
\pgfpathlineto{\pgfqpoint{2.228481in}{1.920415in}}%
\pgfpathlineto{\pgfqpoint{2.233154in}{1.921725in}}%
\pgfpathlineto{\pgfqpoint{2.233579in}{1.920105in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.920343in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{2.242075in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{2.256518in}{1.923015in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{1.921421in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.921654in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{2.267988in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{2.268837in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{2.290077in}{1.928658in}}%
\pgfpathlineto{\pgfqpoint{2.291352in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.931992in}}%
\pgfpathlineto{\pgfqpoint{2.310468in}{1.930671in}}%
\pgfpathlineto{\pgfqpoint{2.342328in}{1.938760in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.935954in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{1.942640in}}%
\pgfpathlineto{\pgfqpoint{2.372489in}{1.941363in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.946441in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.953147in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.952485in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.952485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{0.827910in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.764355in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.885310in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.790309in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.775996in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.792489in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.754026in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.736618in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.719638in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.761228in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.740906in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.745315in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{1.769164in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.789617in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.772285in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.775828in}}%
\pgfpathlineto{\pgfqpoint{0.922641in}{1.779326in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.752071in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.779121in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.770157in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.785226in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.761614in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.762988in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.749980in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.752764in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{1.744085in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.746857in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.735570in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.721037in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.722632in}}%
\pgfpathlineto{\pgfqpoint{1.000804in}{1.767386in}}%
\pgfpathlineto{\pgfqpoint{1.001229in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.753978in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.771447in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.761228in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.763371in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.770747in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.740542in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.741592in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.721684in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.726949in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.719806in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.728097in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.712061in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.730267in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.723495in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.728393in}}%
\pgfpathlineto{\pgfqpoint{1.051781in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.698071in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.699077in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.726917in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{1.718785in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.720636in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.727929in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.721747in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{1.721415in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.728284in}}%
\pgfpathlineto{\pgfqpoint{1.088313in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{1.722450in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.719437in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.723745in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.709382in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.711044in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{1.105730in}{1.706409in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.706777in}}%
\pgfpathlineto{\pgfqpoint{1.110828in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.703887in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.705516in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{1.707484in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.707824in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.718638in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{1.702685in}}%
\pgfpathlineto{\pgfqpoint{1.132918in}{1.704223in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{1.698469in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.700010in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.736221in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{1.157556in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.727375in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.722661in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.724038in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.732168in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.726182in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{1.730866in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{1.170725in}{1.726271in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.733517in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{1.722505in}}%
\pgfpathlineto{\pgfqpoint{1.177097in}{1.723165in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.729040in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.183044in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.712705in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{1.713358in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.709025in}}%
\pgfpathlineto{\pgfqpoint{1.191965in}{1.714223in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.708641in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.718231in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.707894in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{1.708531in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.717320in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{1.207683in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{1.215754in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.720071in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.724844in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.719614in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.720805in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.722805in}}%
\pgfpathlineto{\pgfqpoint{1.231896in}{1.723960in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.724718in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.720865in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.721431in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.711506in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{1.246340in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.710577in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.712851in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.707956in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.712125in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.703634in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.706930in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{1.278625in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{1.700916in}}%
\pgfpathlineto{\pgfqpoint{1.280324in}{1.701456in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.689969in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{1.296041in}{1.700985in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.696559in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.706403in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{1.702046in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.702816in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{1.699015in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{1.701049in}}%
\pgfpathlineto{\pgfqpoint{1.312609in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{1.697778in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{1.323229in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.700847in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.703808in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.727975in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.724003in}}%
\pgfpathlineto{\pgfqpoint{1.358063in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{1.362311in}{1.729349in}}%
\pgfpathlineto{\pgfqpoint{1.362735in}{1.725413in}}%
\pgfpathlineto{\pgfqpoint{1.363585in}{1.726301in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.728946in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.721134in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{1.722020in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.725104in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.732049in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{1.728241in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.731219in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{1.728284in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.729131in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.722450in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.724577in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.721684in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.731301in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.727620in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{1.728446in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.731320in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.727665in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.738555in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.728600in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.729001in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{1.425181in}{1.721142in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.714065in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.714879in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{1.715691in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.705957in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.706777in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.697532in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.704895in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{1.701449in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.703877in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.700449in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{1.701257in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.703271in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.699860in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.700666in}}%
\pgfpathlineto{\pgfqpoint{1.451944in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.697901in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.701885in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.698529in}}%
\pgfpathlineto{\pgfqpoint{1.459165in}{1.699324in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.705608in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.698976in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.699760in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.701322in}}%
\pgfpathlineto{\pgfqpoint{1.471060in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{1.696298in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.693014in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.698855in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.693907in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.691447in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.691835in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{1.691581in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.692347in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{1.693493in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.690309in}}%
\pgfpathlineto{\pgfqpoint{1.493999in}{1.691074in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.688280in}}%
\pgfpathlineto{\pgfqpoint{1.495698in}{1.689046in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.689810in}}%
\pgfpathlineto{\pgfqpoint{1.496973in}{1.686645in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.697196in}}%
\pgfpathlineto{\pgfqpoint{1.510566in}{1.691716in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{1.694685in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.691593in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{1.692335in}}%
\pgfpathlineto{\pgfqpoint{1.528833in}{1.703963in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{1.700928in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.701644in}}%
\pgfpathlineto{\pgfqpoint{1.531382in}{1.702714in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{1.699690in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.700405in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.701118in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.698103in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.698818in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.702718in}}%
\pgfpathlineto{\pgfqpoint{1.539878in}{1.699727in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{1.700433in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.700786in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.697802in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.698510in}}%
\pgfpathlineto{\pgfqpoint{1.542851in}{1.698863in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.696596in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.702203in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.699257in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.702212in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.702899in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.706309in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.703411in}}%
\pgfpathlineto{\pgfqpoint{1.565366in}{1.704091in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{1.705109in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.702901in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.708284in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.697538in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.703892in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{1.710949in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.713163in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.710436in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.711068in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.713584in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.619740in}{1.711501in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{1.712440in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.709737in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.710364in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.712239in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.710174in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.712350in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.710295in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{1.645228in}{1.718040in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.719842in}}%
\pgfpathlineto{\pgfqpoint{1.648202in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.718119in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{1.715503in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.716104in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.724396in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.721816in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{1.664769in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{1.720706in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{1.667743in}{1.719310in}}%
\pgfpathlineto{\pgfqpoint{1.668593in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.722515in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.719964in}}%
\pgfpathlineto{\pgfqpoint{1.673690in}{1.720545in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.722339in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.725198in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{1.686434in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.722560in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{1.711922in}{1.729270in}}%
\pgfpathlineto{\pgfqpoint{1.712772in}{1.729818in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.733364in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.731493in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.732030in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.735224in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.730733in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.730999in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.732323in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.728119in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.730764in}}%
\pgfpathlineto{\pgfqpoint{1.748455in}{1.728410in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{1.752703in}{1.731041in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.728698in}}%
\pgfpathlineto{\pgfqpoint{1.753978in}{1.729224in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.759925in}{1.727703in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.729527in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.727210in}}%
\pgfpathlineto{\pgfqpoint{1.764173in}{1.727731in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.721847in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.723676in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.721378in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.721900in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.725530in}}%
\pgfpathlineto{\pgfqpoint{1.778616in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.721488in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{1.719731in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{1.720250in}}%
\pgfpathlineto{\pgfqpoint{1.783714in}{1.721800in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.721137in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.716900in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.717414in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{1.804954in}{1.722058in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.722611in}}%
\pgfpathlineto{\pgfqpoint{1.818548in}{1.727583in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.725392in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.725886in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{1.827893in}{1.725709in}}%
\pgfpathlineto{\pgfqpoint{1.828743in}{1.726199in}}%
\pgfpathlineto{\pgfqpoint{1.836814in}{1.730813in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.728658in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.729141in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.733692in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.731556in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{1.732032in}}%
\pgfpathlineto{\pgfqpoint{1.861877in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{1.735803in}}%
\pgfpathlineto{\pgfqpoint{1.863577in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.738571in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.739031in}}%
\pgfpathlineto{\pgfqpoint{1.877170in}{1.741319in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.740810in}}%
\pgfpathlineto{\pgfqpoint{1.885241in}{1.738747in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{1.739201in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{1.742360in}}%
\pgfpathlineto{\pgfqpoint{1.892463in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.740759in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{1.739387in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{1.739837in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.740734in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.738694in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.740262in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.738229in}}%
\pgfpathlineto{\pgfqpoint{1.902233in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.742457in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.740881in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{1.743085in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.916252in}{1.741516in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.743925in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.741926in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.742363in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{1.743018in}}%
\pgfpathlineto{\pgfqpoint{1.923898in}{1.741024in}}%
\pgfpathlineto{\pgfqpoint{1.924748in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.742985in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{1.739232in}}%
\pgfpathlineto{\pgfqpoint{1.929421in}{1.739450in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{1.740539in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.734825in}}%
\pgfpathlineto{\pgfqpoint{1.933669in}{1.735044in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{1.941315in}{1.734603in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{1.735037in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.733517in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.736307in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{1.734381in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.734808in}}%
\pgfpathlineto{\pgfqpoint{1.963830in}{1.735235in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.733312in}}%
\pgfpathlineto{\pgfqpoint{1.965104in}{1.733740in}}%
\pgfpathlineto{\pgfqpoint{1.967653in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.733102in}}%
\pgfpathlineto{\pgfqpoint{1.968927in}{1.733528in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.740266in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.738789in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.738998in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{1.735216in}}%
\pgfpathlineto{\pgfqpoint{1.985919in}{1.735635in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.737096in}}%
\pgfpathlineto{\pgfqpoint{1.991017in}{1.731869in}}%
\pgfpathlineto{\pgfqpoint{1.997814in}{1.735205in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.733336in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.733752in}}%
\pgfpathlineto{\pgfqpoint{2.003761in}{1.736027in}}%
\pgfpathlineto{\pgfqpoint{2.004186in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.005035in}{1.734580in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.740860in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.741661in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.739836in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.740237in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.742034in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.740216in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{1.748286in}}%
\pgfpathlineto{\pgfqpoint{2.051764in}{1.746492in}}%
\pgfpathlineto{\pgfqpoint{2.052613in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{2.057711in}{1.749205in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{1.747420in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.747806in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{1.747999in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.744629in}}%
\pgfpathlineto{\pgfqpoint{2.061109in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{2.061959in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{2.063233in}{1.743820in}}%
\pgfpathlineto{\pgfqpoint{2.065357in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.743402in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.749525in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.747771in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.748151in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.747348in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{2.099766in}{1.754276in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.752546in}}%
\pgfpathlineto{\pgfqpoint{2.101041in}{1.752917in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.753842in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.752117in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{2.128653in}{1.762837in}}%
\pgfpathlineto{\pgfqpoint{2.130352in}{1.757935in}}%
\pgfpathlineto{\pgfqpoint{2.130777in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{1.758473in}}%
\pgfpathlineto{\pgfqpoint{2.132051in}{1.756783in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.757142in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.761242in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.759565in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.760097in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.758422in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{1.758777in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{1.762477in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.760814in}}%
\pgfpathlineto{\pgfqpoint{2.155840in}{1.761164in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.770193in}}%
\pgfpathlineto{\pgfqpoint{2.184302in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.767847in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.775182in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{2.210215in}{1.773909in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{2.214463in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.774119in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{1.775592in}}%
\pgfpathlineto{\pgfqpoint{2.219560in}{1.774000in}}%
\pgfpathlineto{\pgfqpoint{2.220410in}{1.774327in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{1.775306in}}%
\pgfpathlineto{\pgfqpoint{2.223384in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{2.224233in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.780971in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{2.246748in}{1.780834in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{2.248022in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{1.779748in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.773830in}}%
\pgfpathlineto{\pgfqpoint{2.266289in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{1.777995in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.778309in}}%
\pgfpathlineto{\pgfqpoint{2.271811in}{1.779876in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{1.777118in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.780856in}}%
\pgfpathlineto{\pgfqpoint{2.284130in}{1.779331in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.779641in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.779358in}}%
\pgfpathlineto{\pgfqpoint{2.289653in}{1.779667in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.780637in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{1.780790in}}%
\pgfpathlineto{\pgfqpoint{2.308769in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.781724in}}%
\pgfpathlineto{\pgfqpoint{2.310043in}{1.782027in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{1.782785in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{2.313442in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.784454in}}%
\pgfpathlineto{\pgfqpoint{2.321938in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{2.322787in}{1.783266in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.788026in}}%
\pgfpathlineto{\pgfqpoint{2.336806in}{1.786552in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.786847in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{1.787585in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.788611in}}%
\pgfpathlineto{\pgfqpoint{2.347850in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.787440in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.791941in}}%
\pgfpathlineto{\pgfqpoint{2.362294in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{2.363143in}{1.790778in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{1.798252in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.799642in}}%
\pgfpathlineto{\pgfqpoint{2.399676in}{1.798222in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.798500in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{1.801261in}}%
\pgfpathlineto{\pgfqpoint{2.410296in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{2.410721in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.805922in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.805922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.793501in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.797749in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.801572in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.817290in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{0.827910in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.764355in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.885310in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{0.881860in}{1.864258in}}%
\pgfpathlineto{\pgfqpoint{0.882285in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.817044in}}%
\pgfpathlineto{\pgfqpoint{0.883984in}{1.821599in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.817847in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.763371in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{1.798915in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{0.920517in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.922641in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.807604in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.823196in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{0.950678in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{0.955775in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.800148in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{0.961298in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.790505in}}%
\pgfpathlineto{\pgfqpoint{0.963422in}{1.791809in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.778731in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.781376in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.785297in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.775060in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.763638in}}%
\pgfpathlineto{\pgfqpoint{0.968944in}{1.766292in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{0.979564in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.760426in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.762924in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.805453in}}%
\pgfpathlineto{\pgfqpoint{1.001229in}{1.815865in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{1.004628in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.808302in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.794906in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.801753in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.791836in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.793792in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.800528in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.783049in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.786920in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.777347in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.781224in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.771746in}}%
\pgfpathlineto{\pgfqpoint{1.030540in}{1.773694in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{1.769164in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{1.037337in}{1.778681in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{1.760381in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.779015in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.770181in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.772003in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.764563in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.790350in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{1.782121in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{1.803912in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.789332in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.790778in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.792859in}}%
\pgfpathlineto{\pgfqpoint{1.110828in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.790695in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.796924in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.789963in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{1.801290in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{1.130794in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.794486in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.825222in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{1.157131in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.825423in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.837979in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.827322in}}%
\pgfpathlineto{\pgfqpoint{1.185593in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{1.825259in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.826326in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{1.187717in}{1.821091in}}%
\pgfpathlineto{\pgfqpoint{1.188567in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{1.198762in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.823983in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{1.824501in}}%
\pgfpathlineto{\pgfqpoint{1.206408in}{1.831636in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.826127in}}%
\pgfpathlineto{\pgfqpoint{1.207683in}{1.827140in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.836075in}}%
\pgfpathlineto{\pgfqpoint{1.215754in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.831660in}}%
\pgfpathlineto{\pgfqpoint{1.220002in}{1.835552in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.830213in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.831186in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.841642in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{1.231896in}{1.837364in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{1.234870in}{1.834986in}}%
\pgfpathlineto{\pgfqpoint{1.235720in}{1.835918in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.841439in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.837258in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.833094in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{1.828088in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.829005in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{1.257809in}{1.826836in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.830423in}}%
\pgfpathlineto{\pgfqpoint{1.261633in}{1.825555in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{1.279474in}{1.833492in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{1.828802in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.829660in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.830941in}}%
\pgfpathlineto{\pgfqpoint{1.282873in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.822487in}}%
\pgfpathlineto{\pgfqpoint{1.296041in}{1.834702in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.830165in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.830992in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{1.833450in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.834259in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.833041in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{1.323229in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.836941in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.835745in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.860647in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{1.856576in}}%
\pgfpathlineto{\pgfqpoint{1.358063in}{1.857275in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.867525in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.863546in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.864219in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.874400in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.871804in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.864719in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{1.391622in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.863152in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.874500in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.875107in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.876316in}}%
\pgfpathlineto{\pgfqpoint{1.423057in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.871423in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.868393in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{1.869001in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.861755in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{1.862370in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.863289in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{1.856704in}}%
\pgfpathlineto{\pgfqpoint{1.432828in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.863471in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.859957in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.860556in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.863825in}}%
\pgfpathlineto{\pgfqpoint{1.453643in}{1.860342in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.860935in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.863294in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{1.459165in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.865092in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{1.861674in}}%
\pgfpathlineto{\pgfqpoint{1.467237in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.863700in}}%
\pgfpathlineto{\pgfqpoint{1.471060in}{1.857487in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{1.858069in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.854685in}}%
\pgfpathlineto{\pgfqpoint{1.473184in}{1.855269in}}%
\pgfpathlineto{\pgfqpoint{1.478706in}{1.859032in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{1.855680in}}%
\pgfpathlineto{\pgfqpoint{1.479981in}{1.856258in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.857121in}}%
\pgfpathlineto{\pgfqpoint{1.481680in}{1.853783in}}%
\pgfpathlineto{\pgfqpoint{1.482529in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.854649in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.851321in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{1.851900in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.858740in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{1.855463in}}%
\pgfpathlineto{\pgfqpoint{1.495698in}{1.856028in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.856591in}}%
\pgfpathlineto{\pgfqpoint{1.496973in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.853892in}}%
\pgfpathlineto{\pgfqpoint{1.508867in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.857911in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.858461in}}%
\pgfpathlineto{\pgfqpoint{1.528833in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{1.867121in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.867646in}}%
\pgfpathlineto{\pgfqpoint{1.531382in}{1.868432in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{1.865313in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.863253in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.866652in}}%
\pgfpathlineto{\pgfqpoint{1.539878in}{1.863568in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.861274in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.861797in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{1.558994in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.869009in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{1.871509in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.868521in}}%
\pgfpathlineto{\pgfqpoint{1.565366in}{1.869020in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.874933in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.866348in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.883852in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.884306in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.886113in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{1.883312in}}%
\pgfpathlineto{\pgfqpoint{1.619740in}{1.883764in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.896690in}}%
\pgfpathlineto{\pgfqpoint{1.645228in}{1.893970in}}%
\pgfpathlineto{\pgfqpoint{1.646078in}{1.894398in}}%
\pgfpathlineto{\pgfqpoint{1.647777in}{1.895250in}}%
\pgfpathlineto{\pgfqpoint{1.648202in}{1.892540in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.899692in}}%
\pgfpathlineto{\pgfqpoint{1.663070in}{1.897027in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.897442in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.897650in}}%
\pgfpathlineto{\pgfqpoint{1.664769in}{1.894990in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{1.895407in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.904578in}}%
\pgfpathlineto{\pgfqpoint{1.685160in}{1.901976in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.902376in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.906932in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{1.902186in}}%
\pgfpathlineto{\pgfqpoint{1.716595in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.908768in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{1.912729in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.910239in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{1.910614in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{1.729339in}{1.908506in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.908883in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.912422in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.909963in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.910334in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.909550in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{1.909919in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.917706in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{1.915307in}}%
\pgfpathlineto{\pgfqpoint{1.764173in}{1.915665in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{1.916732in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.914342in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.914699in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{1.915587in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.913207in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.921076in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{1.790935in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.919256in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{1.914595in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.914942in}}%
\pgfpathlineto{\pgfqpoint{1.808777in}{1.921264in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.919309in}}%
\pgfpathlineto{\pgfqpoint{1.836814in}{1.929674in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.927439in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.927761in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.930795in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{1.847434in}{1.928897in}}%
\pgfpathlineto{\pgfqpoint{1.862302in}{1.934386in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{1.932202in}}%
\pgfpathlineto{\pgfqpoint{1.863577in}{1.932513in}}%
\pgfpathlineto{\pgfqpoint{1.877170in}{1.937417in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{1.935262in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.935566in}}%
\pgfpathlineto{\pgfqpoint{1.884817in}{1.937831in}}%
\pgfpathlineto{\pgfqpoint{1.885241in}{1.935691in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{1.935993in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.937902in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{1.938199in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.941660in}}%
\pgfpathlineto{\pgfqpoint{1.916252in}{1.941949in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{1.947078in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.943251in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.947457in}}%
\pgfpathlineto{\pgfqpoint{1.947687in}{1.943677in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{1.945486in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.941454in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.941733in}}%
\pgfpathlineto{\pgfqpoint{1.963830in}{1.944644in}}%
\pgfpathlineto{\pgfqpoint{1.964255in}{1.942646in}}%
\pgfpathlineto{\pgfqpoint{1.965104in}{1.942922in}}%
\pgfpathlineto{\pgfqpoint{1.982521in}{1.948499in}}%
\pgfpathlineto{\pgfqpoint{1.982946in}{1.946530in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{1.946799in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.946934in}}%
\pgfpathlineto{\pgfqpoint{1.984645in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{1.945239in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.957632in}}%
\pgfpathlineto{\pgfqpoint{2.026700in}{1.953828in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.954082in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.952439in}}%
\pgfpathlineto{\pgfqpoint{2.029674in}{1.952694in}}%
\pgfpathlineto{\pgfqpoint{2.057711in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{1.959067in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{1.959434in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.957581in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.957827in}}%
\pgfpathlineto{\pgfqpoint{2.061959in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{1.956345in}}%
\pgfpathlineto{\pgfqpoint{2.063233in}{1.956591in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.961440in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.959616in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.965877in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.964084in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.964317in}}%
\pgfpathlineto{\pgfqpoint{2.129502in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{2.130352in}{1.967543in}}%
\pgfpathlineto{\pgfqpoint{2.131202in}{1.967769in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{1.970797in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.969054in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.969389in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.967649in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{1.967872in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.976814in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.975117in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.975331in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.183027in}{1.973849in}}%
\pgfpathlineto{\pgfqpoint{2.183877in}{1.974063in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.975342in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.973868in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{2.210215in}{1.977035in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.984766in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{2.249296in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{1.989108in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{1.987717in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.988481in}}%
\pgfpathlineto{\pgfqpoint{2.289653in}{1.987094in}}%
\pgfpathlineto{\pgfqpoint{2.301122in}{1.989658in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{1.988281in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.992482in}}%
\pgfpathlineto{\pgfqpoint{2.322787in}{1.991122in}}%
\pgfpathlineto{\pgfqpoint{2.336381in}{1.994056in}}%
\pgfpathlineto{\pgfqpoint{2.337655in}{1.992707in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.994069in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.992727in}}%
\pgfpathlineto{\pgfqpoint{2.347426in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.991841in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{2.001277in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{1.998495in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.999184in}}%
\pgfpathlineto{\pgfqpoint{2.400526in}{1.997884in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.004393in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.004393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{0.816865in}{2.143205in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{2.018073in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{2.017274in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.938473in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{0.850849in}{2.039770in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{2.075853in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{2.053353in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{2.085068in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{2.095550in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{2.070574in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{2.075352in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{2.052726in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.979016in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.962208in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.999344in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{2.000621in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.960007in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.949205in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.932488in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.944463in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{0.915844in}{1.928467in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.952235in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.937266in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.942696in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.944932in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{1.942206in}}%
\pgfpathlineto{\pgfqpoint{0.940907in}{1.944351in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{1.976560in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.986118in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.974149in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{1.960980in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.962696in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.966082in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.953147in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.954872in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.959954in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.951561in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.939095in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.940826in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.965793in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.944213in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.960868in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.951350in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.944189in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.945671in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.958506in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.948108in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.949517in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.946953in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.951730in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.943133in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.945856in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.942818in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.935110in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.925261in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.916186in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.913236in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.919803in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.911040in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.940434in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.946040in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.937991in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.939115in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{1.944635in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.929991in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{1.932225in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.925563in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.918958in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{1.920093in}}%
\pgfpathlineto{\pgfqpoint{1.094261in}{1.921785in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.907652in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.916445in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.904070in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{1.898075in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.900268in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.893237in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.894341in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.894891in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.887904in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.889016in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.897714in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.890888in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.891967in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.896228in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{1.882781in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.883864in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.884403in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.878817in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.874909in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.879222in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.885090in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.900175in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.894116in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{1.177522in}{1.898359in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{1.178796in}{1.893312in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.893782in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.882836in}}%
\pgfpathlineto{\pgfqpoint{1.195788in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{1.888484in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.902125in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.896601in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.897462in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.910784in}}%
\pgfpathlineto{\pgfqpoint{1.226374in}{1.900105in}}%
\pgfpathlineto{\pgfqpoint{1.227224in}{1.900930in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.901341in}}%
\pgfpathlineto{\pgfqpoint{1.228073in}{1.896031in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{1.901767in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.901384in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.896214in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{1.241242in}{1.897423in}}%
\pgfpathlineto{\pgfqpoint{1.241667in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{1.242516in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.895903in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.890806in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.891612in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.892015in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.886940in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.888344in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.889140in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{1.261208in}{1.888922in}}%
\pgfpathlineto{\pgfqpoint{1.262057in}{1.889705in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.885581in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.886367in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.883844in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.884627in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{1.269279in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.881353in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.890939in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.881493in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{1.882257in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.879852in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{1.880613in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.880992in}}%
\pgfpathlineto{\pgfqpoint{1.287121in}{1.876330in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{1.877094in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.882372in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.877776in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.878526in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.879550in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.880546in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.881159in}}%
\pgfpathlineto{\pgfqpoint{1.318556in}{1.884009in}}%
\pgfpathlineto{\pgfqpoint{1.318981in}{1.879624in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{1.886491in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{1.887175in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{1.891235in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{1.883468in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.883003in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.883676in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{1.888006in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.883880in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.884544in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.893002in}}%
\pgfpathlineto{\pgfqpoint{1.366134in}{1.885573in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.885896in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{1.882526in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.890188in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{1.886241in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.886873in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{1.889693in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.885782in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{1.886408in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{1.392896in}{1.888424in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.894483in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{1.890684in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.891286in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.886142in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{1.409039in}{1.887646in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.884502in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.887494in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{1.883780in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{1.884379in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{1.893735in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.890103in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.890679in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.892398in}}%
\pgfpathlineto{\pgfqpoint{1.433677in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{1.437925in}{1.891645in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.884771in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.885059in}}%
\pgfpathlineto{\pgfqpoint{1.448120in}{1.890732in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.883966in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.884250in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.892319in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.888864in}}%
\pgfpathlineto{\pgfqpoint{1.463413in}{1.889414in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.901684in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{1.895237in}}%
\pgfpathlineto{\pgfqpoint{1.484653in}{1.895500in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.904993in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{1.901716in}}%
\pgfpathlineto{\pgfqpoint{1.501646in}{1.902221in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{1.901225in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{1.901727in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{1.907413in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{1.904208in}}%
\pgfpathlineto{\pgfqpoint{1.517788in}{1.904699in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.902002in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{1.915479in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{1.912407in}}%
\pgfpathlineto{\pgfqpoint{1.550498in}{1.912867in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.920984in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{1.917974in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{1.918419in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.913314in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{1.913538in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{1.927801in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{1.924908in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{1.925328in}}%
\pgfpathlineto{\pgfqpoint{1.603598in}{1.927413in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{1.924539in}}%
\pgfpathlineto{\pgfqpoint{1.604872in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.925996in}}%
\pgfpathlineto{\pgfqpoint{1.607846in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.920697in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.924846in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.922021in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.922434in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{1.926315in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.921139in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{1.921548in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.918765in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.928585in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.925867in}}%
\pgfpathlineto{\pgfqpoint{1.651600in}{1.926260in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{1.652450in}{1.923745in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.924730in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.919327in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{1.919725in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.919923in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{1.917230in}}%
\pgfpathlineto{\pgfqpoint{1.657973in}{1.917629in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.916338in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.916735in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.920476in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.917138in}}%
\pgfpathlineto{\pgfqpoint{1.675814in}{1.914502in}}%
\pgfpathlineto{\pgfqpoint{1.676664in}{1.914895in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.916460in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.913839in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.914230in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{1.914621in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{1.909789in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{1.914009in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{1.914393in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{1.923384in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.918735in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.925645in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.923180in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{1.747606in}{1.926921in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{1.748880in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{1.751854in}{1.926070in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{1.921567in}}%
\pgfpathlineto{\pgfqpoint{1.753978in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.919679in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{1.920213in}}%
\pgfpathlineto{\pgfqpoint{1.756951in}{1.917797in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{1.918154in}}%
\pgfpathlineto{\pgfqpoint{1.764173in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{1.918416in}}%
\pgfpathlineto{\pgfqpoint{1.765447in}{1.918770in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{1.922795in}}%
\pgfpathlineto{\pgfqpoint{1.775643in}{1.920424in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.920772in}}%
\pgfpathlineto{\pgfqpoint{1.778616in}{1.921640in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.919277in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.922045in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.917702in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{1.918222in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{1.915884in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.916231in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{1.917270in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.914942in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.915289in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.920252in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.917954in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{1.918294in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.928226in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{1.923743in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.924069in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{1.930166in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{1.927960in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.928277in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{1.930642in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{1.859753in}{1.928766in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{1.875471in}{1.932189in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{1.932497in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{1.935993in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{1.933856in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.934159in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.934461in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{1.932329in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{1.932632in}}%
\pgfpathlineto{\pgfqpoint{1.896286in}{1.935041in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{1.932924in}}%
\pgfpathlineto{\pgfqpoint{1.897561in}{1.933225in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{1.933974in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.930058in}}%
\pgfpathlineto{\pgfqpoint{1.903083in}{1.930660in}}%
\pgfpathlineto{\pgfqpoint{1.903508in}{1.928558in}}%
\pgfpathlineto{\pgfqpoint{1.904357in}{1.928860in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{1.929313in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.925424in}}%
\pgfpathlineto{\pgfqpoint{1.913703in}{1.927688in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.925608in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{1.925909in}}%
\pgfpathlineto{\pgfqpoint{1.926022in}{1.929786in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.927727in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.928023in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.930819in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{1.928776in}}%
\pgfpathlineto{\pgfqpoint{1.936642in}{1.929070in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{1.929655in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.927618in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.928643in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{1.926612in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{1.926905in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{1.927052in}}%
\pgfpathlineto{\pgfqpoint{1.943864in}{1.925025in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.935347in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.933369in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{1.933650in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.951821in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{1.949932in}}%
\pgfpathlineto{\pgfqpoint{2.034772in}{1.950188in}}%
\pgfpathlineto{\pgfqpoint{2.051764in}{1.955232in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.953369in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.955235in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.953382in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.953630in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{2.081925in}{1.958035in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{1.959695in}}%
\pgfpathlineto{\pgfqpoint{2.095518in}{1.959932in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.961233in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.959437in}}%
\pgfpathlineto{\pgfqpoint{2.101465in}{1.959674in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{2.102315in}{1.957999in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.958236in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.958828in}}%
\pgfpathlineto{\pgfqpoint{2.105713in}{1.957040in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{1.957277in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.959165in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.957387in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{1.957623in}}%
\pgfpathlineto{\pgfqpoint{2.131202in}{1.962158in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{1.960403in}}%
\pgfpathlineto{\pgfqpoint{2.132476in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.962354in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{1.960839in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.961638in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.959899in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.960128in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{2.150742in}{1.959992in}}%
\pgfpathlineto{\pgfqpoint{2.157539in}{1.961805in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.960084in}}%
\pgfpathlineto{\pgfqpoint{2.158814in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.963006in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{2.177930in}{1.963524in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.958550in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{1.959220in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{1.957530in}}%
\pgfpathlineto{\pgfqpoint{2.183452in}{1.957754in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.959203in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.957522in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{1.957745in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{1.957856in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.956400in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.957846in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.956175in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{1.956397in}}%
\pgfpathlineto{\pgfqpoint{2.207241in}{1.958605in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{1.957825in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.956170in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.956391in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.956721in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.955069in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.955289in}}%
\pgfpathlineto{\pgfqpoint{2.240376in}{1.961783in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.960693in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.959287in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{1.964030in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.961044in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{1.963127in}}%
\pgfpathlineto{\pgfqpoint{2.274785in}{1.961748in}}%
\pgfpathlineto{\pgfqpoint{2.287529in}{1.964838in}}%
\pgfpathlineto{\pgfqpoint{2.288803in}{1.963470in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.965507in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.964857in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.963502in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.963907in}}%
\pgfpathlineto{\pgfqpoint{2.305795in}{1.962556in}}%
\pgfpathlineto{\pgfqpoint{2.307919in}{1.963063in}}%
\pgfpathlineto{\pgfqpoint{2.309193in}{1.961715in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{1.962121in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.959230in}}%
\pgfpathlineto{\pgfqpoint{2.319389in}{1.960855in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.959924in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{1.958896in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.957566in}}%
\pgfpathlineto{\pgfqpoint{2.330434in}{1.958579in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.954205in}}%
\pgfpathlineto{\pgfqpoint{2.341478in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{1.955628in}}%
\pgfpathlineto{\pgfqpoint{2.347001in}{1.952809in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{1.950709in}}%
\pgfpathlineto{\pgfqpoint{2.356346in}{1.951825in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{1.951237in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{2.367391in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{1.949968in}}%
\pgfpathlineto{\pgfqpoint{2.369091in}{1.950070in}}%
\pgfpathlineto{\pgfqpoint{2.370365in}{1.948784in}}%
\pgfpathlineto{\pgfqpoint{2.380985in}{1.951294in}}%
\pgfpathlineto{\pgfqpoint{2.382259in}{1.950018in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{2.383959in}{1.948843in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{1.949444in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.952626in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.951369in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{1.951467in}}%
\pgfpathlineto{\pgfqpoint{2.409871in}{1.950212in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.952458in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{1.951211in}}%
\pgfpathlineto{\pgfqpoint{2.423890in}{1.951891in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.952003in}}%
\pgfpathlineto{\pgfqpoint{2.432386in}{1.950765in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.950958in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.950958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790689in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{0.816865in}{2.143205in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.821538in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{2.018073in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{2.017274in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.938473in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{0.850849in}{2.039770in}}%
\pgfpathlineto{\pgfqpoint{0.859770in}{2.075853in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{2.053353in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{2.085068in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{2.095550in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{2.070574in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{2.075352in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{2.052726in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.979016in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{1.962208in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.999344in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{2.000621in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.960007in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.919084in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{1.949205in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.932488in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.970873in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{1.953407in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.933261in}{1.976426in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.960073in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.962208in}}%
\pgfpathlineto{\pgfqpoint{0.948129in}{1.993249in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{2.015586in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{2.001658in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{2.003259in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{2.011787in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.998338in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{1.999900in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.002217in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{1.988981in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.980692in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.986995in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{1.974277in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.975871in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.978236in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.965709in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{1.967321in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.978905in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.996107in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.986380in}}%
\pgfpathlineto{\pgfqpoint{1.006327in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{1.006752in}{1.978809in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.980156in}}%
\pgfpathlineto{\pgfqpoint{1.015248in}{1.991823in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{1.981363in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.988312in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.978089in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.979357in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.983724in}}%
\pgfpathlineto{\pgfqpoint{1.025018in}{1.973694in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.974955in}}%
\pgfpathlineto{\pgfqpoint{1.032240in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.974418in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.975638in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{1.967521in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.964854in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.966037in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.970116in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.961116in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.959246in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.984638in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.989103in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.980992in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.981991in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{1.988343in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.980417in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.981395in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{1.982367in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.974506in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.975493in}}%
\pgfpathlineto{\pgfqpoint{1.091712in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.968677in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{1.969674in}}%
\pgfpathlineto{\pgfqpoint{1.094261in}{1.971158in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.956752in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.956210in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.956688in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{1.951441in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.953359in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.947229in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.947712in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.940657in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.941635in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.949283in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.942393in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.943344in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.947564in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{1.940777in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.941718in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.942186in}}%
\pgfpathlineto{\pgfqpoint{1.137166in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.936389in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{1.937803in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.932064in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.929226in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.930171in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.944693in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{1.938347in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.939232in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.952461in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.946344in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{1.177522in}{1.950073in}}%
\pgfpathlineto{\pgfqpoint{1.177947in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.178796in}{1.944856in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.945271in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.949575in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.944609in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.950151in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.950905in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.962561in}}%
\pgfpathlineto{\pgfqpoint{1.226374in}{1.951782in}}%
\pgfpathlineto{\pgfqpoint{1.227224in}{1.952506in}}%
\pgfpathlineto{\pgfqpoint{1.234020in}{1.958198in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.952910in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{1.957123in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.951901in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{1.952603in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.956417in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.951957in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.952304in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.947173in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.952694in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.947643in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.948330in}}%
\pgfpathlineto{\pgfqpoint{1.262907in}{1.954073in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{1.949111in}}%
\pgfpathlineto{\pgfqpoint{1.264181in}{1.949784in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{1.953440in}}%
\pgfpathlineto{\pgfqpoint{1.269279in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{1.949205in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.957325in}}%
\pgfpathlineto{\pgfqpoint{1.281173in}{1.952540in}}%
\pgfpathlineto{\pgfqpoint{1.282023in}{1.953182in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.961946in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.957282in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.957900in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.962465in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.957871in}}%
\pgfpathlineto{\pgfqpoint{1.302838in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{1.313883in}{1.966194in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.961704in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{1.974506in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.975045in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.973206in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.973742in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.985391in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{1.977706in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.983971in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{1.979957in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.980454in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.978693in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.988787in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.985394in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.987265in}}%
\pgfpathlineto{\pgfqpoint{1.406490in}{1.983431in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{1.409039in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.981022in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.983826in}}%
\pgfpathlineto{\pgfqpoint{1.414986in}{1.980046in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{1.980514in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{1.987829in}}%
\pgfpathlineto{\pgfqpoint{1.429854in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{1.430704in}{1.984586in}}%
\pgfpathlineto{\pgfqpoint{1.433252in}{1.985933in}}%
\pgfpathlineto{\pgfqpoint{1.433677in}{1.982262in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.993239in}}%
\pgfpathlineto{\pgfqpoint{1.463413in}{1.993657in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{2.013113in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{2.009796in}}%
\pgfpathlineto{\pgfqpoint{1.506743in}{2.010169in}}%
\pgfpathlineto{\pgfqpoint{1.516514in}{2.014398in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{2.011131in}}%
\pgfpathlineto{\pgfqpoint{1.517788in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{2.013855in}}%
\pgfpathlineto{\pgfqpoint{1.523735in}{2.010618in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{2.010981in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{2.021162in}}%
\pgfpathlineto{\pgfqpoint{1.549648in}{2.018031in}}%
\pgfpathlineto{\pgfqpoint{1.550498in}{2.018373in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{2.024412in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{2.021346in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{2.021678in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{2.016236in}}%
\pgfpathlineto{\pgfqpoint{1.570039in}{2.016404in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{2.027101in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.599350in}{2.024471in}}%
\pgfpathlineto{\pgfqpoint{1.603598in}{2.026039in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{2.023114in}}%
\pgfpathlineto{\pgfqpoint{1.604872in}{2.023429in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{2.031232in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{2.025844in}}%
\pgfpathlineto{\pgfqpoint{1.629086in}{2.026146in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{2.023311in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{2.023615in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{2.030603in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{2.027835in}}%
\pgfpathlineto{\pgfqpoint{1.651600in}{2.028128in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{2.029293in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{2.026541in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{2.026833in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{2.026979in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{2.024233in}}%
\pgfpathlineto{\pgfqpoint{1.657973in}{2.024527in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{2.028729in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{2.023467in}}%
\pgfpathlineto{\pgfqpoint{1.671991in}{2.023612in}}%
\pgfpathlineto{\pgfqpoint{1.682186in}{2.027054in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{2.026962in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{2.024342in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{2.024623in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{2.031201in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{2.026355in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{2.031435in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{2.028923in}}%
\pgfpathlineto{\pgfqpoint{1.739534in}{2.029187in}}%
\pgfpathlineto{\pgfqpoint{1.751854in}{2.032973in}}%
\pgfpathlineto{\pgfqpoint{1.753128in}{2.028151in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{2.028282in}}%
\pgfpathlineto{\pgfqpoint{1.753978in}{2.028413in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{2.025943in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{2.026206in}}%
\pgfpathlineto{\pgfqpoint{1.778616in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{2.030851in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{2.031104in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{2.032857in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{2.030715in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{1.789236in}{2.028830in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{2.029082in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{2.033779in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{2.031434in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{2.038841in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{2.034269in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{2.040968in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{1.859753in}{2.038962in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{2.042991in}}%
\pgfpathlineto{\pgfqpoint{1.875471in}{2.040790in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{2.041012in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{2.043542in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{2.041364in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{2.041583in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{2.041802in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{2.039628in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{2.039849in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{1.900109in}{2.040315in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{1.903083in}{2.041075in}}%
\pgfpathlineto{\pgfqpoint{1.903508in}{2.038931in}}%
\pgfpathlineto{\pgfqpoint{1.904357in}{2.039149in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{2.039476in}}%
\pgfpathlineto{\pgfqpoint{1.906057in}{2.037337in}}%
\pgfpathlineto{\pgfqpoint{1.906906in}{2.037556in}}%
\pgfpathlineto{\pgfqpoint{1.926022in}{2.042389in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{2.040288in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{2.044066in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{2.041992in}}%
\pgfpathlineto{\pgfqpoint{1.943014in}{2.042201in}}%
\pgfpathlineto{\pgfqpoint{1.943439in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{1.943864in}{2.040235in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{2.040444in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{2.047584in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{2.045566in}}%
\pgfpathlineto{\pgfqpoint{1.975724in}{2.045766in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{2.062937in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{2.068623in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{2.066935in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{2.069030in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{2.069443in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{2.067785in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{2.073938in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{2.072317in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{2.077607in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{2.076018in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{2.077616in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{2.076038in}}%
\pgfpathlineto{\pgfqpoint{2.182178in}{2.076342in}}%
\pgfpathlineto{\pgfqpoint{2.183452in}{2.074769in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{2.077260in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{2.075703in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{2.078306in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{2.076766in}}%
\pgfpathlineto{\pgfqpoint{2.263315in}{2.084921in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{2.083427in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{2.089330in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{2.087871in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{2.089129in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{2.087678in}}%
\pgfpathlineto{\pgfqpoint{2.319389in}{2.088798in}}%
\pgfpathlineto{\pgfqpoint{2.320663in}{2.087355in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{2.089122in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.087691in}}%
\pgfpathlineto{\pgfqpoint{2.345302in}{2.089505in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{2.088087in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{2.088602in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{2.087189in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{2.088603in}}%
\pgfpathlineto{\pgfqpoint{2.361869in}{2.087198in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{2.094060in}}%
\pgfpathlineto{\pgfqpoint{2.409871in}{2.092693in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.095995in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.095995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.799024in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{2.045866in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{2.001888in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{2.006859in}}%
\pgfpathlineto{\pgfqpoint{0.849150in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.992136in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{2.038535in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{2.027933in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{2.061757in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{2.084389in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{2.058859in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{2.061235in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{2.037426in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{2.039949in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{2.070131in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{2.081586in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{2.060448in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{2.104814in}}%
\pgfpathlineto{\pgfqpoint{0.926464in}{2.087203in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{2.100414in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{2.083844in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{2.085241in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{2.094591in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{2.080179in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{2.101763in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{2.110930in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{2.057718in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{2.071595in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{2.058859in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{0.995282in}{2.081357in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{2.098193in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{2.087309in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{2.088216in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{2.090896in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{2.080210in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{2.081129in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{2.092055in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{2.081902in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{2.082769in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{2.093892in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{2.084253in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{2.085068in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{2.090620in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{2.081257in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{2.082059in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{2.092389in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{2.083464in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{2.084222in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{1.065799in}{2.079954in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{1.069622in}{2.083295in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{2.074723in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{2.070696in}}%
\pgfpathlineto{\pgfqpoint{1.086189in}{2.071424in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{2.072147in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{2.064091in}}%
\pgfpathlineto{\pgfqpoint{1.088313in}{2.064832in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{2.065201in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{2.057200in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.057957in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{2.057545in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{1.107005in}{2.064338in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{2.056798in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{2.057512in}}%
\pgfpathlineto{\pgfqpoint{1.112102in}{2.060680in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{2.046597in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{2.049482in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{2.042195in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{2.042925in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{2.045807in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{2.031839in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{2.032211in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{2.020676in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{2.021058in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{2.024824in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{2.017884in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{2.018642in}}%
\pgfpathlineto{\pgfqpoint{1.134192in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{2.012505in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.013272in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{2.019157in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{2.019875in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{2.026873in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{2.010157in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{2.010869in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{2.017138in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{2.010936in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{2.011630in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{2.021360in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{2.015365in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{2.019933in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{2.008482in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{2.008814in}}%
\pgfpathlineto{\pgfqpoint{1.197912in}{2.011772in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{2.005962in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{2.006624in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{2.007282in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.001507in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{2.002174in}}%
\pgfpathlineto{\pgfqpoint{1.204709in}{2.004814in}}%
\pgfpathlineto{\pgfqpoint{1.205134in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{1.999771in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{2.012512in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{2.007037in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{2.007658in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{2.019208in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{2.019772in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{2.020335in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{2.015179in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{2.015748in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{2.018004in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{2.012902in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{1.258659in}{2.014879in}}%
\pgfpathlineto{\pgfqpoint{1.259084in}{2.009818in}}%
\pgfpathlineto{\pgfqpoint{1.259933in}{2.010386in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{2.002919in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{2.003207in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{2.004352in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.999385in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.999963in}}%
\pgfpathlineto{\pgfqpoint{1.275651in}{2.005073in}}%
\pgfpathlineto{\pgfqpoint{1.276076in}{2.000196in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{2.010355in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{2.006169in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{2.007508in}}%
\pgfpathlineto{\pgfqpoint{1.295617in}{2.002817in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{2.003357in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{2.003626in}}%
\pgfpathlineto{\pgfqpoint{1.297316in}{1.998955in}}%
\pgfpathlineto{\pgfqpoint{1.298165in}{1.999499in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{2.002377in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{2.002902in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{2.009826in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{2.001191in}}%
\pgfpathlineto{\pgfqpoint{1.324503in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{1.328326in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{1.329176in}{1.999600in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{1.999856in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.995470in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{1.995987in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{2.002314in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{1.998021in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.998523in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{1.347018in}{1.996509in}}%
\pgfpathlineto{\pgfqpoint{1.347867in}{1.997009in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{2.003608in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.999448in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.999932in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{2.001551in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{2.002023in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.998667in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{1.999141in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{1.999344in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.999810in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{2.000505in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{1.386099in}{1.996993in}}%
\pgfpathlineto{\pgfqpoint{1.395445in}{2.002050in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.998139in}}%
\pgfpathlineto{\pgfqpoint{1.396719in}{1.998596in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{2.000411in}}%
\pgfpathlineto{\pgfqpoint{1.400543in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.996987in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.997668in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{1.993806in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.994264in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{1.997209in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{1.993389in}}%
\pgfpathlineto{\pgfqpoint{1.410738in}{1.993842in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{1.995643in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.991853in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.992306in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.992756in}}%
\pgfpathlineto{\pgfqpoint{1.416685in}{1.988981in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.437925in}{1.999984in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.996329in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.993764in}}%
\pgfpathlineto{\pgfqpoint{1.441748in}{1.994195in}}%
\pgfpathlineto{\pgfqpoint{1.449820in}{1.998237in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.994650in}}%
\pgfpathlineto{\pgfqpoint{1.451094in}{1.995074in}}%
\pgfpathlineto{\pgfqpoint{1.454068in}{1.996550in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.992986in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{2.016800in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{2.013482in}}%
\pgfpathlineto{\pgfqpoint{1.507168in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{2.018922in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{1.520337in}{2.016023in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{2.018692in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{2.009210in}}%
\pgfpathlineto{\pgfqpoint{1.528833in}{2.009391in}}%
\pgfpathlineto{\pgfqpoint{1.533081in}{2.011194in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{2.008001in}}%
\pgfpathlineto{\pgfqpoint{1.534355in}{2.008362in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{2.013861in}}%
\pgfpathlineto{\pgfqpoint{1.547949in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{2.011078in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{2.013518in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{2.010413in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{2.010762in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{2.011109in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{2.008015in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{2.008366in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{2.011655in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{2.008597in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{2.008943in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{2.013030in}}%
\pgfpathlineto{\pgfqpoint{1.578110in}{2.010016in}}%
\pgfpathlineto{\pgfqpoint{1.578959in}{2.010355in}}%
\pgfpathlineto{\pgfqpoint{1.584482in}{2.012540in}}%
\pgfpathlineto{\pgfqpoint{1.584907in}{2.009553in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{2.009889in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{2.014362in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{2.011750in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{2.017084in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{2.014195in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{2.014516in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{1.616767in}{2.012598in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{2.012919in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{2.012453in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{2.012771in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{2.013878in}}%
\pgfpathlineto{\pgfqpoint{1.628661in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{2.011363in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{2.015432in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{2.012639in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{2.013261in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{2.010477in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{2.010789in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{2.014493in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{2.011745in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{2.012053in}}%
\pgfpathlineto{\pgfqpoint{1.659672in}{2.013580in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{2.008122in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{1.664769in}{2.003926in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{2.004237in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{2.014181in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{2.011847in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{2.013164in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{2.010551in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{2.010844in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{2.011721in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{2.009120in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{2.009413in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{2.014603in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{2.012047in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{2.012333in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{2.014458in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{2.011923in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{1.735711in}{2.014733in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{2.012222in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{2.012502in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{2.019083in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{2.016626in}}%
\pgfpathlineto{\pgfqpoint{1.758651in}{2.016897in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{2.019308in}}%
\pgfpathlineto{\pgfqpoint{1.766722in}{2.016873in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{2.021360in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{2.018961in}}%
\pgfpathlineto{\pgfqpoint{1.782439in}{2.019222in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{2.020525in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{2.018139in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{2.018400in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{2.020730in}}%
\pgfpathlineto{\pgfqpoint{1.796033in}{2.018365in}}%
\pgfpathlineto{\pgfqpoint{1.796883in}{2.018624in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{2.019011in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{2.014297in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{2.014558in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{2.015339in}}%
\pgfpathlineto{\pgfqpoint{1.802830in}{2.012992in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{2.013254in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{2.014942in}}%
\pgfpathlineto{\pgfqpoint{1.809627in}{2.012611in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{2.012871in}}%
\pgfpathlineto{\pgfqpoint{1.811326in}{2.013131in}}%
\pgfpathlineto{\pgfqpoint{1.811751in}{2.010805in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{2.011066in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{2.011587in}}%
\pgfpathlineto{\pgfqpoint{1.814724in}{2.009269in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{2.009530in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{2.008309in}}%
\pgfpathlineto{\pgfqpoint{1.827893in}{2.008439in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{2.006413in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{2.006544in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{2.004262in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{2.004524in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{2.007630in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{2.003377in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{2.006205in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{2.003972in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{2.004228in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{2.004739in}}%
\pgfpathlineto{\pgfqpoint{1.855505in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{1.856355in}{2.002770in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{2.003538in}}%
\pgfpathlineto{\pgfqpoint{1.859329in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{2.001577in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{2.002811in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{2.003064in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{2.004071in}}%
\pgfpathlineto{\pgfqpoint{1.876745in}{2.001888in}}%
\pgfpathlineto{\pgfqpoint{1.877595in}{2.002140in}}%
\pgfpathlineto{\pgfqpoint{1.885666in}{2.004517in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{2.002353in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{2.002603in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{2.004587in}}%
\pgfpathlineto{\pgfqpoint{1.894162in}{2.002438in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{2.002686in}}%
\pgfpathlineto{\pgfqpoint{1.902233in}{2.004778in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{1.905207in}{2.001133in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{1.999007in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{1.999255in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{2.001836in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.999730in}}%
\pgfpathlineto{\pgfqpoint{1.916677in}{1.999975in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{2.003008in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{2.000923in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{2.001165in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{2.003205in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{1.999309in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{2.001226in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{1.999173in}}%
\pgfpathlineto{\pgfqpoint{1.945563in}{1.999412in}}%
\pgfpathlineto{\pgfqpoint{1.951935in}{2.001197in}}%
\pgfpathlineto{\pgfqpoint{1.952360in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{1.999395in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{2.001402in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{1.999377in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.999613in}}%
\pgfpathlineto{\pgfqpoint{1.965104in}{2.000554in}}%
\pgfpathlineto{\pgfqpoint{1.965529in}{1.998538in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{2.001458in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.997464in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{1.997698in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{2.002311in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{2.002017in}}%
\pgfpathlineto{\pgfqpoint{2.009708in}{2.000073in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{2.000299in}}%
\pgfpathlineto{\pgfqpoint{2.016505in}{2.001872in}}%
\pgfpathlineto{\pgfqpoint{2.016930in}{1.999939in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{2.000164in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.998798in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{1.999023in}}%
\pgfpathlineto{\pgfqpoint{2.022877in}{1.999472in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.993825in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.993938in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{1.993616in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{1.993842in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{1.999078in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.995546in}}%
\pgfpathlineto{\pgfqpoint{2.054312in}{1.995657in}}%
\pgfpathlineto{\pgfqpoint{2.054737in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{2.055587in}{1.994007in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{2.062809in}{1.993913in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.992497in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{1.992718in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.997190in}}%
\pgfpathlineto{\pgfqpoint{2.084049in}{1.993529in}}%
\pgfpathlineto{\pgfqpoint{2.084898in}{1.993746in}}%
\pgfpathlineto{\pgfqpoint{2.087447in}{1.994396in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{1.994744in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.992942in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.993157in}}%
\pgfpathlineto{\pgfqpoint{2.116758in}{1.996024in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.994239in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{2.126954in}{1.996655in}}%
\pgfpathlineto{\pgfqpoint{2.127378in}{1.994883in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.995093in}}%
\pgfpathlineto{\pgfqpoint{2.130777in}{1.995720in}}%
\pgfpathlineto{\pgfqpoint{2.131202in}{1.993954in}}%
\pgfpathlineto{\pgfqpoint{2.132051in}{1.994163in}}%
\pgfpathlineto{\pgfqpoint{2.133326in}{1.994477in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.992714in}}%
\pgfpathlineto{\pgfqpoint{2.134600in}{1.992924in}}%
\pgfpathlineto{\pgfqpoint{2.145220in}{1.995525in}}%
\pgfpathlineto{\pgfqpoint{2.145645in}{1.993778in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.993985in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.995232in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.996353in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.994834in}}%
\pgfpathlineto{\pgfqpoint{2.168584in}{1.995647in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{1.994844in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{1.993336in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{1.997852in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.996362in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{2.000773in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.999302in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{2.002569in}}%
\pgfpathlineto{\pgfqpoint{2.230605in}{2.001113in}}%
\pgfpathlineto{\pgfqpoint{2.243349in}{2.003951in}}%
\pgfpathlineto{\pgfqpoint{2.244624in}{2.002508in}}%
\pgfpathlineto{\pgfqpoint{2.255668in}{2.004937in}}%
\pgfpathlineto{\pgfqpoint{2.256943in}{2.003504in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{2.003691in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{2.002262in}}%
\pgfpathlineto{\pgfqpoint{2.265439in}{2.003655in}}%
\pgfpathlineto{\pgfqpoint{2.266713in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{2.004902in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{2.003492in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{2.004224in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{2.002819in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{2.002910in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{2.001508in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{2.003787in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{2.002395in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{2.301122in}{2.001278in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{2.001369in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{2.001683in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{2.000312in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.999215in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{2.005934in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{2.004592in}}%
\pgfpathlineto{\pgfqpoint{2.383534in}{2.010141in}}%
\pgfpathlineto{\pgfqpoint{2.385233in}{2.007331in}}%
\pgfpathlineto{\pgfqpoint{2.401375in}{2.010511in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{2.009204in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{2.010034in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{2.428988in}{2.011215in}}%
\pgfpathlineto{\pgfqpoint{2.430262in}{2.011459in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.005920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.799024in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{0.801148in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{2.045866in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{2.001888in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{2.006859in}}%
\pgfpathlineto{\pgfqpoint{0.849150in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.992136in}}%
\pgfpathlineto{\pgfqpoint{0.850425in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{2.038535in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{2.073582in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{2.102044in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{2.087611in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{2.063569in}}%
\pgfpathlineto{\pgfqpoint{0.886108in}{2.065863in}}%
\pgfpathlineto{\pgfqpoint{0.897578in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{2.116960in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{2.137434in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{2.141511in}}%
\pgfpathlineto{\pgfqpoint{0.926464in}{2.123788in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{2.134966in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{2.118294in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{2.119493in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{2.127507in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{2.111643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{2.112822in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{2.139920in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{2.112979in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{2.124944in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{2.112087in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{2.113042in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{2.130886in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{2.143554in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{2.132583in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{2.133317in}}%
\pgfpathlineto{\pgfqpoint{1.014398in}{2.135487in}}%
\pgfpathlineto{\pgfqpoint{1.014823in}{2.124718in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{2.125469in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{2.141954in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{1.040311in}{2.135054in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{2.139449in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{2.130647in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{2.138911in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{2.129913in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{2.130525in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{2.134115in}}%
\pgfpathlineto{\pgfqpoint{1.065799in}{2.125333in}}%
\pgfpathlineto{\pgfqpoint{1.066649in}{2.125945in}}%
\pgfpathlineto{\pgfqpoint{1.069622in}{2.128055in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{2.119415in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{2.120035in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{2.129472in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{2.121848in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{2.114589in}}%
\pgfpathlineto{\pgfqpoint{1.088313in}{2.115187in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{2.115485in}}%
\pgfpathlineto{\pgfqpoint{1.089163in}{2.107413in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.108027in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{2.113988in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{2.106772in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{2.115924in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{2.108464in}}%
\pgfpathlineto{\pgfqpoint{1.114651in}{2.109030in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{2.110708in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{2.103342in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{2.091974in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{2.092270in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{2.094031in}}%
\pgfpathlineto{\pgfqpoint{1.127395in}{2.080056in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{2.080364in}}%
\pgfpathlineto{\pgfqpoint{1.132068in}{2.083395in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{2.076996in}}%
\pgfpathlineto{\pgfqpoint{1.134192in}{2.077607in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{2.070644in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.071268in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{2.081429in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{2.074765in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{2.075352in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{2.081078in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{2.074589in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{2.075162in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{2.076863in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{2.070446in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{2.071022in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{2.084618in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{2.078556in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{2.079082in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{2.086711in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{2.080854in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{2.081357in}}%
\pgfpathlineto{\pgfqpoint{1.204709in}{2.083350in}}%
\pgfpathlineto{\pgfqpoint{1.205134in}{2.077562in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{2.078067in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{2.087741in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{2.082192in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{2.082666in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{2.095444in}}%
\pgfpathlineto{\pgfqpoint{1.248889in}{2.090196in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{2.090629in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{2.091061in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{2.092055in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{2.086974in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{2.087399in}}%
\pgfpathlineto{\pgfqpoint{1.275651in}{2.092795in}}%
\pgfpathlineto{\pgfqpoint{1.276076in}{2.087842in}}%
\pgfpathlineto{\pgfqpoint{1.276925in}{2.088255in}}%
\pgfpathlineto{\pgfqpoint{1.291793in}{2.095259in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{2.090463in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{2.090859in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{2.098498in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{2.093867in}}%
\pgfpathlineto{\pgfqpoint{1.311334in}{2.094243in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{1.323229in}{2.094683in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{2.095049in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{2.097399in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{2.093390in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{2.093745in}}%
\pgfpathlineto{\pgfqpoint{1.359337in}{2.100466in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{2.096233in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{2.096574in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{2.100578in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{2.096429in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{2.096763in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{2.097261in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{2.093132in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{2.093469in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{2.096454in}}%
\pgfpathlineto{\pgfqpoint{1.382701in}{2.092389in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{2.096343in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{2.096213in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{2.096523in}}%
\pgfpathlineto{\pgfqpoint{1.454068in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.455342in}{2.106452in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{2.121748in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{2.133021in}}%
\pgfpathlineto{\pgfqpoint{1.547949in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{2.130038in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{2.141724in}}%
\pgfpathlineto{\pgfqpoint{1.597651in}{2.138715in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{2.138911in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{2.142080in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{2.139127in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{2.139318in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{2.138674in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{2.138863in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{2.142207in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{2.139352in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{2.139537in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{2.139721in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{2.136874in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{2.137061in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{2.141351in}}%
\pgfpathlineto{\pgfqpoint{1.664769in}{2.135796in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{2.135979in}}%
\pgfpathlineto{\pgfqpoint{1.726790in}{2.148312in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{2.145716in}}%
\pgfpathlineto{\pgfqpoint{1.728065in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{2.151302in}}%
\pgfpathlineto{\pgfqpoint{1.757801in}{2.148787in}}%
\pgfpathlineto{\pgfqpoint{1.758651in}{2.148941in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{2.152937in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{2.150482in}}%
\pgfpathlineto{\pgfqpoint{1.782439in}{2.150631in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{2.151374in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{2.148932in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{2.149082in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{2.150860in}}%
\pgfpathlineto{\pgfqpoint{1.799431in}{2.148595in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{2.149112in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{2.150727in}}%
\pgfpathlineto{\pgfqpoint{1.827468in}{2.148524in}}%
\pgfpathlineto{\pgfqpoint{1.858904in}{2.153710in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{2.151570in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{2.161799in}}%
\pgfpathlineto{\pgfqpoint{1.928571in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{2.161001in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{2.158999in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{2.162130in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{2.160166in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{2.162230in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{2.160293in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{2.162615in}}%
\pgfpathlineto{\pgfqpoint{1.996115in}{2.160706in}}%
\pgfpathlineto{\pgfqpoint{2.019904in}{2.163882in}}%
\pgfpathlineto{\pgfqpoint{2.021178in}{2.162011in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{2.162348in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{2.160485in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{2.161273in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{2.159421in}}%
\pgfpathlineto{\pgfqpoint{2.052188in}{2.162039in}}%
\pgfpathlineto{\pgfqpoint{2.053463in}{2.160218in}}%
\pgfpathlineto{\pgfqpoint{2.064508in}{2.161645in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{2.159842in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{2.162065in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{2.160288in}}%
\pgfpathlineto{\pgfqpoint{2.087447in}{2.160665in}}%
\pgfpathlineto{\pgfqpoint{2.088721in}{2.158894in}}%
\pgfpathlineto{\pgfqpoint{2.168584in}{2.168512in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{2.166839in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{2.167178in}}%
\pgfpathlineto{\pgfqpoint{2.174107in}{2.165511in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{2.167683in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{2.166039in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{2.172891in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{2.171315in}}%
\pgfpathlineto{\pgfqpoint{2.283705in}{2.173849in}}%
\pgfpathlineto{\pgfqpoint{2.284980in}{2.172300in}}%
\pgfpathlineto{\pgfqpoint{2.302397in}{2.174057in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{2.177492in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{2.176010in}}%
\pgfpathlineto{\pgfqpoint{2.431536in}{2.182870in}}%
\pgfpathlineto{\pgfqpoint{2.432811in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.181490in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.181490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{2.156190in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{2.196558in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{2.224859in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{2.228142in}}%
\pgfpathlineto{\pgfqpoint{0.815591in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{2.171537in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{2.116471in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{2.065863in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{2.058459in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{2.016356in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{2.020895in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{2.027458in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.992136in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.975164in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{0.867417in}{2.003895in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.991709in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.995093in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{2.006413in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.985140in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.963792in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.952626in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.961783in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.942274in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.960007in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.938686in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.941635in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.957082in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.936861in}}%
\pgfpathlineto{\pgfqpoint{0.906498in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.944463in}}%
\pgfpathlineto{\pgfqpoint{0.915419in}{1.947026in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.965198in}}%
\pgfpathlineto{\pgfqpoint{0.922216in}{1.947471in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.962526in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.918139in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.920561in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.986118in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.963855in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.959246in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.941164in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.930204in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.989036in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.993791in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{2.005909in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.996188in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.997328in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.999499in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{2.006413in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.988206in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.997769in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.988393in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.989400in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.993365in}}%
\pgfpathlineto{\pgfqpoint{1.077269in}{1.985140in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{1.986140in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.989593in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.997668in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.997204in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.991016in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.976519in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.983836in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.960007in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{1.952881in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{1.143538in}{1.970783in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.972474in}}%
\pgfpathlineto{\pgfqpoint{1.146936in}{1.960115in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.965067in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.978221in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{1.183469in}{1.981196in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.975206in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.975958in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.994422in}}%
\pgfpathlineto{\pgfqpoint{1.207258in}{1.988753in}}%
\pgfpathlineto{\pgfqpoint{1.208108in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.992805in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.987212in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.993202in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.982572in}}%
\pgfpathlineto{\pgfqpoint{1.222126in}{1.982908in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.989493in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{1.231896in}{1.984789in}}%
\pgfpathlineto{\pgfqpoint{1.246340in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{1.990158in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.985069in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.985688in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.993249in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.988283in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{1.988882in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.992429in}}%
\pgfpathlineto{\pgfqpoint{1.274377in}{1.978364in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{1.984037in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.974463in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.975064in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.975963in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.971812in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.973612in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.968895in}}%
\pgfpathlineto{\pgfqpoint{1.290519in}{1.969498in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.973430in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.994464in}}%
\pgfpathlineto{\pgfqpoint{1.343619in}{1.999023in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{1.990481in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.990992in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.989807in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{1.990313in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.988393in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{1.988897in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{1.990649in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{1.986502in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.992683in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.988613in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.989103in}}%
\pgfpathlineto{\pgfqpoint{1.374205in}{1.990323in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{1.986278in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{1.987622in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.988103in}}%
\pgfpathlineto{\pgfqpoint{1.394171in}{1.993071in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{1.985250in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{1.985726in}}%
\pgfpathlineto{\pgfqpoint{1.397144in}{1.986437in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.982548in}}%
\pgfpathlineto{\pgfqpoint{1.398419in}{1.983025in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{1.984687in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{1.980825in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.981302in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.404366in}{1.978171in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.978649in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.984750in}}%
\pgfpathlineto{\pgfqpoint{1.416685in}{1.980981in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.981446in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.982141in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{1.978388in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{1.978855in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{1.979088in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.975348in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{1.976753in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.973031in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{1.973501in}}%
\pgfpathlineto{\pgfqpoint{1.425181in}{1.973736in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.970027in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{1.970972in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{1.967277in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.967752in}}%
\pgfpathlineto{\pgfqpoint{1.445996in}{1.977226in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.975905in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.972376in}}%
\pgfpathlineto{\pgfqpoint{1.459165in}{1.972823in}}%
\pgfpathlineto{\pgfqpoint{1.461714in}{1.974158in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.463413in}{1.967596in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.972751in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{1.965930in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.964516in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{1.490601in}{1.963557in}}%
\pgfpathlineto{\pgfqpoint{1.491450in}{1.963995in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{1.964866in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.961520in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{1.961958in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.959898in}}%
\pgfpathlineto{\pgfqpoint{1.504619in}{1.960115in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.970227in}}%
\pgfpathlineto{\pgfqpoint{1.525434in}{1.967022in}}%
\pgfpathlineto{\pgfqpoint{1.526284in}{1.967435in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.968052in}}%
\pgfpathlineto{\pgfqpoint{1.527983in}{1.964860in}}%
\pgfpathlineto{\pgfqpoint{1.528833in}{1.965274in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{1.965687in}}%
\pgfpathlineto{\pgfqpoint{1.530957in}{1.956152in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{1.956574in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.957625in}}%
\pgfpathlineto{\pgfqpoint{1.534355in}{1.954466in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.954888in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{1.956775in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{1.953638in}}%
\pgfpathlineto{\pgfqpoint{1.540302in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.959638in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{1.956961in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{1.951013in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{1.951428in}}%
\pgfpathlineto{\pgfqpoint{1.555595in}{1.951635in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{1.948569in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{1.948986in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.950436in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.947387in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.947803in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{1.950483in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{1.944649in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{1.944856in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{1.945271in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.942677in}}%
\pgfpathlineto{\pgfqpoint{1.572587in}{1.943714in}}%
\pgfpathlineto{\pgfqpoint{1.574711in}{1.935159in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.932388in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.932812in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{1.932378in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{1.932798in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.934886in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{1.593403in}{1.934856in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{1.929033in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{1.929450in}}%
\pgfpathlineto{\pgfqpoint{1.595951in}{1.929867in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{1.927383in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{1.928010in}}%
\pgfpathlineto{\pgfqpoint{1.600199in}{1.922651in}}%
\pgfpathlineto{\pgfqpoint{1.601899in}{1.923493in}}%
\pgfpathlineto{\pgfqpoint{1.602323in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{1.603173in}{1.921038in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{1.924176in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{1.913216in}}%
\pgfpathlineto{\pgfqpoint{1.620590in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{1.911809in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.913070in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.907482in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{1.907906in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{1.905544in}}%
\pgfpathlineto{\pgfqpoint{1.627812in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.896385in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.897247in}}%
\pgfpathlineto{\pgfqpoint{1.635883in}{1.892177in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{1.892827in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.890085in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{1.890520in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.891604in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{1.888874in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{1.889308in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.892968in}}%
\pgfpathlineto{\pgfqpoint{1.650326in}{1.887777in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{1.888639in}}%
\pgfpathlineto{\pgfqpoint{1.652450in}{1.885946in}}%
\pgfpathlineto{\pgfqpoint{1.653300in}{1.886377in}}%
\pgfpathlineto{\pgfqpoint{1.654999in}{1.887238in}}%
\pgfpathlineto{\pgfqpoint{1.655424in}{1.884555in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{1.884987in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.890522in}}%
\pgfpathlineto{\pgfqpoint{1.667743in}{1.887875in}}%
\pgfpathlineto{\pgfqpoint{1.668593in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.888719in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.674115in}{1.885350in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{1.675389in}{1.883150in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.880257in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{1.882575in}}%
\pgfpathlineto{\pgfqpoint{1.687284in}{1.877822in}}%
\pgfpathlineto{\pgfqpoint{1.690682in}{1.879508in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{1.876935in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{1.880495in}}%
\pgfpathlineto{\pgfqpoint{1.699603in}{1.875603in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{1.875812in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{1.879964in}}%
\pgfpathlineto{\pgfqpoint{1.709374in}{1.874919in}}%
\pgfpathlineto{\pgfqpoint{1.710223in}{1.875334in}}%
\pgfpathlineto{\pgfqpoint{1.711922in}{1.876163in}}%
\pgfpathlineto{\pgfqpoint{1.712347in}{1.873650in}}%
\pgfpathlineto{\pgfqpoint{1.713197in}{1.874065in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{1.876744in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{1.874250in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.874661in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{1.876096in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{1.876063in}}%
\pgfpathlineto{\pgfqpoint{1.730614in}{1.869077in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{1.869899in}}%
\pgfpathlineto{\pgfqpoint{1.732738in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{1.733587in}{1.867855in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.869494in}}%
\pgfpathlineto{\pgfqpoint{1.737410in}{1.867051in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{1.867461in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{1.756951in}{1.871112in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{1.762049in}{1.870910in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.871306in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.873277in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{1.870908in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{1.871301in}}%
\pgfpathlineto{\pgfqpoint{1.777767in}{1.875591in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.873246in}}%
\pgfpathlineto{\pgfqpoint{1.779041in}{1.873634in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.872447in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.872639in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.872819in}}%
\pgfpathlineto{\pgfqpoint{1.794759in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{1.797732in}{1.874533in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{1.872235in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.872616in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.876578in}}%
\pgfpathlineto{\pgfqpoint{1.808352in}{1.874302in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{1.874677in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.876359in}}%
\pgfpathlineto{\pgfqpoint{1.813875in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{1.814724in}{1.872207in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{1.872395in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{1.870137in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.872012in}}%
\pgfpathlineto{\pgfqpoint{1.820247in}{1.869764in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{1.870138in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{1.870700in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{1.868458in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{1.827893in}{1.870699in}}%
\pgfpathlineto{\pgfqpoint{1.828318in}{1.868469in}}%
\pgfpathlineto{\pgfqpoint{1.829168in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{1.870328in}}%
\pgfpathlineto{\pgfqpoint{1.832991in}{1.868108in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{1.868480in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{1.869036in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{1.866822in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.867194in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.865729in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{1.867027in}}%
\pgfpathlineto{\pgfqpoint{1.841912in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.865198in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.866677in}}%
\pgfpathlineto{\pgfqpoint{1.847009in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.862671in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.862896in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{1.863264in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{1.864183in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{1.862016in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.865670in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.863521in}}%
\pgfpathlineto{\pgfqpoint{1.866975in}{1.863884in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.862285in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{1.862649in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{1.864099in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{1.859832in}}%
\pgfpathlineto{\pgfqpoint{1.874621in}{1.860196in}}%
\pgfpathlineto{\pgfqpoint{1.876745in}{1.861103in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.857219in}}%
\pgfpathlineto{\pgfqpoint{1.885241in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{1.885666in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{1.858372in}}%
\pgfpathlineto{\pgfqpoint{1.914128in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{1.914553in}{1.867768in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{1.868112in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.868467in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.866423in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{1.866767in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{1.868136in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{1.866443in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{1.866956in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{1.863240in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{1.863275in}}%
\pgfpathlineto{\pgfqpoint{1.937067in}{1.863616in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{1.859932in}}%
\pgfpathlineto{\pgfqpoint{1.939191in}{1.860104in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{1.940466in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.861516in}}%
\pgfpathlineto{\pgfqpoint{1.948962in}{1.857528in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{1.857870in}}%
\pgfpathlineto{\pgfqpoint{1.953634in}{1.859403in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.857419in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{1.857759in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{1.961706in}{1.858327in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{1.858384in}}%
\pgfpathlineto{\pgfqpoint{1.968078in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.859224in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.857266in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{1.857602in}}%
\pgfpathlineto{\pgfqpoint{1.971051in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.852079in}}%
\pgfpathlineto{\pgfqpoint{1.973175in}{1.852249in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{1.852418in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.850469in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.851657in}}%
\pgfpathlineto{\pgfqpoint{1.977423in}{1.849714in}}%
\pgfpathlineto{\pgfqpoint{1.978273in}{1.850054in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{1.852921in}}%
\pgfpathlineto{\pgfqpoint{1.985919in}{1.850991in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{1.997389in}{1.855491in}}%
\pgfpathlineto{\pgfqpoint{1.999088in}{1.852001in}}%
\pgfpathlineto{\pgfqpoint{2.000363in}{1.852499in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{2.001637in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.852581in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{1.848720in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{1.849051in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.851517in}}%
\pgfpathlineto{\pgfqpoint{2.019479in}{1.849640in}}%
\pgfpathlineto{\pgfqpoint{2.020328in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.851276in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.849734in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{1.851686in}}%
\pgfpathlineto{\pgfqpoint{2.030524in}{1.849826in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{2.036046in}{1.851931in}}%
\pgfpathlineto{\pgfqpoint{2.036471in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{2.037320in}{1.850403in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.853133in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.851294in}}%
\pgfpathlineto{\pgfqpoint{2.045816in}{1.851614in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{1.852891in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{1.849548in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{2.058985in}{1.850594in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.850911in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{1.854685in}}%
\pgfpathlineto{\pgfqpoint{2.070455in}{1.852882in}}%
\pgfpathlineto{\pgfqpoint{2.071305in}{1.853195in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{1.854287in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.852489in}}%
\pgfpathlineto{\pgfqpoint{2.075553in}{1.852801in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{1.854511in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.853032in}}%
\pgfpathlineto{\pgfqpoint{2.089571in}{1.855962in}}%
\pgfpathlineto{\pgfqpoint{2.091270in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{2.093394in}{1.853488in}}%
\pgfpathlineto{\pgfqpoint{2.093819in}{1.851718in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{1.852026in}}%
\pgfpathlineto{\pgfqpoint{2.097217in}{1.852947in}}%
\pgfpathlineto{\pgfqpoint{2.098067in}{1.849419in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.849727in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.847443in}}%
\pgfpathlineto{\pgfqpoint{2.103589in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{2.104439in}{1.845998in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{1.846152in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.844400in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{1.845637in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.842144in}}%
\pgfpathlineto{\pgfqpoint{2.110386in}{1.842455in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{2.114210in}{1.840058in}}%
\pgfpathlineto{\pgfqpoint{2.115059in}{1.840369in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{1.841144in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.836256in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{2.126954in}{1.835297in}}%
\pgfpathlineto{\pgfqpoint{2.127378in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{2.128653in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{2.129502in}{1.834355in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{1.837293in}}%
\pgfpathlineto{\pgfqpoint{2.137998in}{1.835585in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.835893in}}%
\pgfpathlineto{\pgfqpoint{2.143096in}{1.837428in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.833409in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{2.148618in}{1.832023in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{1.832485in}}%
\pgfpathlineto{\pgfqpoint{2.152017in}{1.827728in}}%
\pgfpathlineto{\pgfqpoint{2.155840in}{1.829119in}}%
\pgfpathlineto{\pgfqpoint{2.157539in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.824387in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{1.824853in}}%
\pgfpathlineto{\pgfqpoint{2.159663in}{1.823176in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{1.823487in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.824418in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{1.823056in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.823676in}}%
\pgfpathlineto{\pgfqpoint{2.166460in}{1.822008in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.822318in}}%
\pgfpathlineto{\pgfqpoint{2.169434in}{1.823092in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.821893in}}%
\pgfpathlineto{\pgfqpoint{2.171558in}{1.820232in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.820541in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.825299in}}%
\pgfpathlineto{\pgfqpoint{2.186001in}{1.823654in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{1.823959in}}%
\pgfpathlineto{\pgfqpoint{2.187275in}{1.824111in}}%
\pgfpathlineto{\pgfqpoint{2.187700in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{2.188550in}{1.822774in}}%
\pgfpathlineto{\pgfqpoint{2.191948in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{2.192798in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{2.193647in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.821175in}}%
\pgfpathlineto{\pgfqpoint{2.194922in}{1.817908in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{1.818214in}}%
\pgfpathlineto{\pgfqpoint{2.196621in}{1.818520in}}%
\pgfpathlineto{\pgfqpoint{2.197046in}{1.816891in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.817197in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{1.817656in}}%
\pgfpathlineto{\pgfqpoint{2.199595in}{1.816029in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{2.202993in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{2.203418in}{1.815630in}}%
\pgfpathlineto{\pgfqpoint{2.204267in}{1.815936in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.817460in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.815844in}}%
\pgfpathlineto{\pgfqpoint{2.209790in}{1.816148in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{1.813990in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{2.217012in}{1.809933in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.814188in}}%
\pgfpathlineto{\pgfqpoint{2.229331in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{1.812898in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.814253in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{1.810481in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.810932in}}%
\pgfpathlineto{\pgfqpoint{2.245473in}{1.806211in}}%
\pgfpathlineto{\pgfqpoint{2.246323in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.807720in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{1.806454in}}%
\pgfpathlineto{\pgfqpoint{2.253120in}{1.807206in}}%
\pgfpathlineto{\pgfqpoint{2.253544in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.254394in}{1.805944in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{1.806036in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{2.261616in}{1.803376in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.809915in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.808378in}}%
\pgfpathlineto{\pgfqpoint{2.281581in}{1.808672in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{1.809992in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{1.808754in}}%
\pgfpathlineto{\pgfqpoint{2.295175in}{1.811667in}}%
\pgfpathlineto{\pgfqpoint{2.296449in}{1.808770in}}%
\pgfpathlineto{\pgfqpoint{2.296874in}{1.808916in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{1.809061in}}%
\pgfpathlineto{\pgfqpoint{2.297724in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.807834in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{1.808851in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{1.807336in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{1.807627in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{1.807772in}}%
\pgfpathlineto{\pgfqpoint{2.304945in}{1.803384in}}%
\pgfpathlineto{\pgfqpoint{2.305370in}{1.803531in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{1.804987in}}%
\pgfpathlineto{\pgfqpoint{2.310043in}{1.803482in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{1.804210in}}%
\pgfpathlineto{\pgfqpoint{2.312592in}{1.802707in}}%
\pgfpathlineto{\pgfqpoint{2.313442in}{1.802998in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{2.315990in}{1.800582in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{2.320238in}{1.800398in}}%
\pgfpathlineto{\pgfqpoint{2.321088in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{2.327885in}{1.798111in}}%
\pgfpathlineto{\pgfqpoint{2.328310in}{1.798257in}}%
\pgfpathlineto{\pgfqpoint{2.332558in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{2.332982in}{1.798225in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{2.334257in}{1.798660in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{2.335531in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{2.338080in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{2.338505in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{2.340204in}{1.797441in}}%
\pgfpathlineto{\pgfqpoint{2.340629in}{1.795968in}}%
\pgfpathlineto{\pgfqpoint{2.341478in}{1.796258in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.796691in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{1.795221in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{2.350824in}{1.796207in}}%
\pgfpathlineto{\pgfqpoint{2.351674in}{1.793282in}}%
\pgfpathlineto{\pgfqpoint{2.352523in}{1.793571in}}%
\pgfpathlineto{\pgfqpoint{2.354222in}{1.794148in}}%
\pgfpathlineto{\pgfqpoint{2.354647in}{1.792689in}}%
\pgfpathlineto{\pgfqpoint{2.355497in}{1.792978in}}%
\pgfpathlineto{\pgfqpoint{2.359745in}{1.794417in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{2.362294in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{2.363143in}{1.790778in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.791066in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.792933in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.791488in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{1.791774in}}%
\pgfpathlineto{\pgfqpoint{2.376737in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{1.791038in}}%
\pgfpathlineto{\pgfqpoint{2.378436in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{2.388207in}{1.792873in}}%
\pgfpathlineto{\pgfqpoint{2.389056in}{1.793156in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{2.389906in}{1.791870in}}%
\pgfpathlineto{\pgfqpoint{2.390755in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.792436in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.791294in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{1.792396in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{1.791544in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{1.791824in}}%
\pgfpathlineto{\pgfqpoint{2.409871in}{1.792243in}}%
\pgfpathlineto{\pgfqpoint{2.411146in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{1.789707in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{1.789987in}}%
\pgfpathlineto{\pgfqpoint{2.412845in}{1.788582in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{1.788862in}}%
\pgfpathlineto{\pgfqpoint{2.418792in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{2.419217in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{2.420067in}{1.789418in}}%
\pgfpathlineto{\pgfqpoint{2.421341in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{2.421766in}{1.788438in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.788717in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{1.789692in}}%
\pgfpathlineto{\pgfqpoint{2.426014in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{1.788576in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.790655in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.790655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{2.156190in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{2.196558in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{2.224859in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{2.228142in}}%
\pgfpathlineto{\pgfqpoint{0.815591in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{2.171537in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{2.116471in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{2.065863in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{2.058459in}}%
\pgfpathlineto{\pgfqpoint{0.846177in}{2.016356in}}%
\pgfpathlineto{\pgfqpoint{0.847026in}{2.020895in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{2.027458in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.992136in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.853823in}{1.975164in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{0.867417in}{2.003895in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.991709in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.995093in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{2.006413in}}%
\pgfpathlineto{\pgfqpoint{0.877187in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{1.985140in}}%
\pgfpathlineto{\pgfqpoint{0.885683in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.963792in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.952626in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.892905in}{1.961783in}}%
\pgfpathlineto{\pgfqpoint{0.893329in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.942274in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.960007in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.938686in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.941635in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.957082in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.936861in}}%
\pgfpathlineto{\pgfqpoint{0.906498in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.944463in}}%
\pgfpathlineto{\pgfqpoint{0.915419in}{1.947026in}}%
\pgfpathlineto{\pgfqpoint{0.921791in}{1.965198in}}%
\pgfpathlineto{\pgfqpoint{0.922216in}{1.947471in}}%
\pgfpathlineto{\pgfqpoint{0.923066in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{0.927738in}{1.962526in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{0.931137in}{1.918139in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.920561in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.986118in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.962572in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.962997in}{1.963855in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{1.953945in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.967670in}{1.959246in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{0.972343in}{1.941164in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.930204in}}%
\pgfpathlineto{\pgfqpoint{0.989335in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.989036in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{1.010150in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.992589in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.993791in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{2.005909in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.996188in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.997328in}}%
\pgfpathlineto{\pgfqpoint{1.042435in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{1.042860in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.999499in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{2.006413in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.988206in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.997769in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.988393in}}%
\pgfpathlineto{\pgfqpoint{1.073445in}{1.989400in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.993365in}}%
\pgfpathlineto{\pgfqpoint{1.077269in}{1.985140in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{1.986140in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.989593in}}%
\pgfpathlineto{\pgfqpoint{1.081517in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.997668in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.997204in}}%
\pgfpathlineto{\pgfqpoint{1.103606in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.991016in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.976519in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.983836in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{1.960007in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{1.952881in}}%
\pgfpathlineto{\pgfqpoint{1.120598in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{1.143538in}{1.970783in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{1.972474in}}%
\pgfpathlineto{\pgfqpoint{1.146936in}{1.960115in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{1.158831in}{1.965067in}}%
\pgfpathlineto{\pgfqpoint{1.159680in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{1.978221in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{1.183469in}{1.981196in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.975206in}}%
\pgfpathlineto{\pgfqpoint{1.184743in}{1.975958in}}%
\pgfpathlineto{\pgfqpoint{1.206833in}{1.994422in}}%
\pgfpathlineto{\pgfqpoint{1.207258in}{1.988753in}}%
\pgfpathlineto{\pgfqpoint{1.208108in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.212356in}{1.992805in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.987212in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{1.220427in}{1.993202in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.982572in}}%
\pgfpathlineto{\pgfqpoint{1.222126in}{1.982908in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{2.004308in}}%
\pgfpathlineto{\pgfqpoint{1.253986in}{2.006361in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{2.001256in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{2.001846in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{2.009046in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{2.004067in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{2.004637in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{2.008018in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.998200in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{2.004393in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.994783in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.995350in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{1.996197in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{1.991424in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.991994in}}%
\pgfpathlineto{\pgfqpoint{1.289245in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{1.290519in}{1.989527in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.997031in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.992412in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.992961in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{2.013312in}}%
\pgfpathlineto{\pgfqpoint{1.344044in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{2.013083in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{2.013560in}}%
\pgfpathlineto{\pgfqpoint{1.350416in}{2.016389in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{2.012153in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{2.012626in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{2.014735in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{2.010539in}}%
\pgfpathlineto{\pgfqpoint{1.356788in}{2.011009in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{2.012646in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{2.008482in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{2.008952in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{2.017142in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{2.017582in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{1.395020in}{2.018396in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{2.018826in}}%
\pgfpathlineto{\pgfqpoint{1.401392in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{2.018127in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{2.024780in}}%
\pgfpathlineto{\pgfqpoint{1.416685in}{2.020983in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{2.021394in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{2.018229in}}%
\pgfpathlineto{\pgfqpoint{1.420084in}{2.018642in}}%
\pgfpathlineto{\pgfqpoint{1.420508in}{2.018848in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{1.421783in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{1.423482in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{2.012578in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{2.012996in}}%
\pgfpathlineto{\pgfqpoint{1.425181in}{2.013204in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{1.426456in}{2.009889in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{2.010309in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{2.006587in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{2.007010in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{2.016043in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{2.012430in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{2.012833in}}%
\pgfpathlineto{\pgfqpoint{1.461714in}{2.018946in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{2.015409in}}%
\pgfpathlineto{\pgfqpoint{1.462989in}{2.015800in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{2.023592in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{2.016707in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{2.017086in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{2.018401in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{2.014984in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{2.033482in}}%
\pgfpathlineto{\pgfqpoint{1.530957in}{2.027215in}}%
\pgfpathlineto{\pgfqpoint{1.531382in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{2.035344in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{2.032215in}}%
\pgfpathlineto{\pgfqpoint{1.553047in}{2.032541in}}%
\pgfpathlineto{\pgfqpoint{1.553471in}{2.032703in}}%
\pgfpathlineto{\pgfqpoint{1.553896in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{2.029911in}}%
\pgfpathlineto{\pgfqpoint{1.555595in}{2.030238in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{2.027128in}}%
\pgfpathlineto{\pgfqpoint{1.556870in}{2.027458in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{2.032158in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{2.029101in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{2.029423in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{2.031180in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{2.028147in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{1.581508in}{2.030375in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{2.027685in}}%
\pgfpathlineto{\pgfqpoint{1.595951in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{2.029894in}}%
\pgfpathlineto{\pgfqpoint{1.598500in}{2.030359in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{2.027414in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{2.031418in}}%
\pgfpathlineto{\pgfqpoint{1.612094in}{2.023025in}}%
\pgfpathlineto{\pgfqpoint{1.620590in}{2.026111in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{2.020384in}}%
\pgfpathlineto{\pgfqpoint{1.622289in}{2.020695in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{2.021315in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{2.018464in}}%
\pgfpathlineto{\pgfqpoint{1.625263in}{2.018775in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{2.019242in}}%
\pgfpathlineto{\pgfqpoint{1.626962in}{2.016400in}}%
\pgfpathlineto{\pgfqpoint{1.627812in}{2.016713in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{2.017492in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{2.006515in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{2.007156in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{2.004347in}}%
\pgfpathlineto{\pgfqpoint{1.635458in}{2.004669in}}%
\pgfpathlineto{\pgfqpoint{1.637157in}{2.005311in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{2.002835in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{2.003639in}}%
\pgfpathlineto{\pgfqpoint{1.640980in}{2.000852in}}%
\pgfpathlineto{\pgfqpoint{1.641830in}{2.001175in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{2.011485in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{2.008787in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{2.009092in}}%
\pgfpathlineto{\pgfqpoint{1.679213in}{2.011957in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{2.006924in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{2.019862in}}%
\pgfpathlineto{\pgfqpoint{1.719144in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{2.017583in}}%
\pgfpathlineto{\pgfqpoint{1.722967in}{2.018562in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{2.016015in}}%
\pgfpathlineto{\pgfqpoint{1.724242in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{1.728490in}{2.017692in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{2.015160in}}%
\pgfpathlineto{\pgfqpoint{1.729764in}{2.015440in}}%
\pgfpathlineto{\pgfqpoint{1.732313in}{2.016276in}}%
\pgfpathlineto{\pgfqpoint{1.732738in}{2.013755in}}%
\pgfpathlineto{\pgfqpoint{1.733587in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{1.755252in}{2.021009in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{2.018546in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{2.018815in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{2.022140in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{2.019706in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{2.019971in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{2.033865in}}%
\pgfpathlineto{\pgfqpoint{1.815574in}{2.031540in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{2.031783in}}%
\pgfpathlineto{\pgfqpoint{1.822371in}{2.033470in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{2.031403in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{2.034623in}}%
\pgfpathlineto{\pgfqpoint{1.835540in}{2.032342in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{2.032579in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{2.037249in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{2.035006in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{2.035237in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{2.035814in}}%
\pgfpathlineto{\pgfqpoint{1.857205in}{2.033579in}}%
\pgfpathlineto{\pgfqpoint{1.858054in}{2.033810in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{2.049367in}}%
\pgfpathlineto{\pgfqpoint{1.918801in}{2.047248in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{2.047457in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{2.047977in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{2.045866in}}%
\pgfpathlineto{\pgfqpoint{1.923049in}{2.046075in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{2.046909in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{2.044807in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{2.045015in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{2.045641in}}%
\pgfpathlineto{\pgfqpoint{1.930695in}{2.043546in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{2.043755in}}%
\pgfpathlineto{\pgfqpoint{1.938342in}{2.045419in}}%
\pgfpathlineto{\pgfqpoint{1.939616in}{2.041365in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{2.041470in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{2.043444in}}%
\pgfpathlineto{\pgfqpoint{1.948537in}{2.041383in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{2.041590in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{2.046385in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{2.044359in}}%
\pgfpathlineto{\pgfqpoint{1.970627in}{2.044561in}}%
\pgfpathlineto{\pgfqpoint{1.971476in}{2.044763in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{2.042741in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{2.042944in}}%
\pgfpathlineto{\pgfqpoint{1.985495in}{2.045949in}}%
\pgfpathlineto{\pgfqpoint{1.985919in}{2.043951in}}%
\pgfpathlineto{\pgfqpoint{1.986769in}{2.044150in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{2.047854in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{2.048047in}}%
\pgfpathlineto{\pgfqpoint{2.036046in}{2.053237in}}%
\pgfpathlineto{\pgfqpoint{2.037320in}{2.051503in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{2.053077in}}%
\pgfpathlineto{\pgfqpoint{2.045816in}{2.051355in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{2.052093in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{2.050379in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{2.056704in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{2.055027in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{2.056965in}}%
\pgfpathlineto{\pgfqpoint{2.092120in}{2.055301in}}%
\pgfpathlineto{\pgfqpoint{2.108687in}{2.058688in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{2.057044in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{2.057732in}}%
\pgfpathlineto{\pgfqpoint{2.115059in}{2.054288in}}%
\pgfpathlineto{\pgfqpoint{2.117183in}{2.054721in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{2.053092in}}%
\pgfpathlineto{\pgfqpoint{2.118882in}{2.053179in}}%
\pgfpathlineto{\pgfqpoint{2.120157in}{2.051553in}}%
\pgfpathlineto{\pgfqpoint{2.137574in}{2.055086in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{2.053481in}}%
\pgfpathlineto{\pgfqpoint{2.146070in}{2.054926in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{2.053331in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{2.053840in}}%
\pgfpathlineto{\pgfqpoint{2.151167in}{2.052251in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{2.053353in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{2.051772in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{2.057175in}}%
\pgfpathlineto{\pgfqpoint{2.186851in}{2.055623in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{2.057089in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{2.202993in}{2.056924in}}%
\pgfpathlineto{\pgfqpoint{2.204267in}{2.055391in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{2.060005in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{2.058498in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{2.059203in}}%
\pgfpathlineto{\pgfqpoint{2.235278in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{2.241650in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{2.242924in}{2.057381in}}%
\pgfpathlineto{\pgfqpoint{2.303246in}{2.068044in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{2.066603in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{2.067901in}}%
\pgfpathlineto{\pgfqpoint{2.313442in}{2.066469in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{2.068825in}}%
\pgfpathlineto{\pgfqpoint{2.328734in}{2.067407in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{2.070705in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{2.069305in}}%
\pgfpathlineto{\pgfqpoint{2.350824in}{2.069444in}}%
\pgfpathlineto{\pgfqpoint{2.352098in}{2.068046in}}%
\pgfpathlineto{\pgfqpoint{2.412420in}{2.077595in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{2.076244in}}%
\pgfpathlineto{\pgfqpoint{2.421341in}{2.077410in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{2.076519in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{2.075179in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.076148in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{2.076148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{0.790527in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.794351in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.721857in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.722805in}}%
\pgfpathlineto{\pgfqpoint{0.803272in}{1.644646in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.652456in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.655791in}}%
\pgfpathlineto{\pgfqpoint{0.810493in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.658864in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.648950in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.650558in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.633936in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.656680in}}%
\pgfpathlineto{\pgfqpoint{0.815591in}{1.643636in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{1.645073in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{0.818564in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.680076in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.667206in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{1.688985in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.692946in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.700974in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.698060in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.715311in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.701008in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.707311in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.689151in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{1.707553in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.713436in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.713616in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{1.719518in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.731840in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.712604in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.719290in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.726289in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.730330in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.721161in}}%
\pgfpathlineto{\pgfqpoint{0.857221in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.727174in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.728954in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.727297in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.720890in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{1.722614in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{1.726006in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{1.722804in}}%
\pgfpathlineto{\pgfqpoint{0.866992in}{1.724481in}}%
\pgfpathlineto{\pgfqpoint{0.867417in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{0.867841in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.723167in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.724788in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.721921in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.719171in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.722290in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.718080in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.724128in}}%
\pgfpathlineto{\pgfqpoint{0.878461in}{1.721506in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.721566in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{1.720362in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.723174in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.720553in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{1.714116in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{1.714384in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.708809in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{1.706510in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.705498in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.705618in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.704501in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.703195in}}%
\pgfpathlineto{\pgfqpoint{0.896728in}{1.710813in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.709455in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{1.710668in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.715357in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.713223in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.711275in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.713606in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.712604in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.711931in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.702368in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{1.700434in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.699531in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.701681in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{0.915419in}{1.699353in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{0.918818in}{1.703172in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.705393in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.711730in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.711801in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.709241in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.718004in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{0.929862in}{1.717209in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.717311in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.716634in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.712445in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.709897in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.711635in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{1.710034in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{1.711949in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.711190in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.709752in}}%
\pgfpathlineto{\pgfqpoint{0.944730in}{1.709952in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.706947in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.709482in}}%
\pgfpathlineto{\pgfqpoint{0.947704in}{1.708823in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{1.715230in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.716922in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.714965in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.712120in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.712908in}}%
\pgfpathlineto{\pgfqpoint{0.960873in}{1.713692in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.712862in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.709607in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.712719in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.710065in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.710808in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.713065in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.713210in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.707907in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.708621in}}%
\pgfpathlineto{\pgfqpoint{0.981263in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{0.981688in}{1.707429in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.712236in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.710456in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.711786in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.711246in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.711931in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.710711in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.709025in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.713110in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.712536in}}%
\pgfpathlineto{\pgfqpoint{0.994857in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{0.998680in}{1.717388in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.716859in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{1.002079in}{1.718836in}}%
\pgfpathlineto{\pgfqpoint{1.002504in}{1.718278in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.722074in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.720999in}}%
\pgfpathlineto{\pgfqpoint{1.010575in}{1.722260in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.721200in}}%
\pgfpathlineto{\pgfqpoint{1.012274in}{1.721787in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.724115in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{1.723792in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.722242in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.721276in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.720277in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.721415in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.720907in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.720978in}}%
\pgfpathlineto{\pgfqpoint{1.027567in}{1.721529in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.716421in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.718618in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.717668in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{1.716668in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.717242in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.715418in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{1.716522in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.716049in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.717399in}}%
\pgfpathlineto{\pgfqpoint{1.045408in}{1.717999in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.715794in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.715824in}}%
\pgfpathlineto{\pgfqpoint{1.050081in}{1.714440in}}%
\pgfpathlineto{\pgfqpoint{1.050506in}{1.714952in}}%
\pgfpathlineto{\pgfqpoint{1.050931in}{1.715943in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.715015in}}%
\pgfpathlineto{\pgfqpoint{1.052630in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{1.056453in}{1.717259in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{1.718299in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.720843in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{1.720884in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.721402in}}%
\pgfpathlineto{\pgfqpoint{1.067923in}{1.719306in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.719822in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.721225in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.718294in}}%
\pgfpathlineto{\pgfqpoint{1.074295in}{1.718758in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.721057in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.720640in}}%
\pgfpathlineto{\pgfqpoint{1.077269in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.721114in}}%
\pgfpathlineto{\pgfqpoint{1.078968in}{1.722038in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.723816in}}%
\pgfpathlineto{\pgfqpoint{1.081092in}{1.722986in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.722179in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.719396in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{1.717870in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.719166in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.716765in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{1.717732in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.716548in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.717005in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.718363in}}%
\pgfpathlineto{\pgfqpoint{1.099783in}{1.718406in}}%
\pgfpathlineto{\pgfqpoint{1.103182in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.720630in}}%
\pgfpathlineto{\pgfqpoint{1.107005in}{1.721924in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.720137in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.717153in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.716403in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{1.715679in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.716343in}}%
\pgfpathlineto{\pgfqpoint{1.121023in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{1.121873in}{1.715303in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.713495in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.713896in}}%
\pgfpathlineto{\pgfqpoint{1.124422in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{1.127820in}{1.713780in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{1.130369in}{1.713565in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.713983in}}%
\pgfpathlineto{\pgfqpoint{1.133767in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{1.135042in}{1.716021in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.716087in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.716832in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{1.716153in}}%
\pgfpathlineto{\pgfqpoint{1.140989in}{1.718111in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.718150in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.719378in}}%
\pgfpathlineto{\pgfqpoint{1.148211in}{1.721581in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{1.720194in}}%
\pgfpathlineto{\pgfqpoint{1.168176in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.719942in}}%
\pgfpathlineto{\pgfqpoint{1.169026in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.721124in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.721790in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{1.723153in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.723914in}}%
\pgfpathlineto{\pgfqpoint{1.188991in}{1.724749in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.726984in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.726384in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.727052in}}%
\pgfpathlineto{\pgfqpoint{1.196638in}{1.726774in}}%
\pgfpathlineto{\pgfqpoint{1.198337in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.726529in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.728421in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.732688in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{1.734455in}}%
\pgfpathlineto{\pgfqpoint{1.225524in}{1.733879in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.733596in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{1.232321in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.734730in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.734729in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.734726in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{1.252287in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.736055in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.735243in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.733903in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.733147in}}%
\pgfpathlineto{\pgfqpoint{1.284147in}{1.731377in}}%
\pgfpathlineto{\pgfqpoint{1.294767in}{1.732429in}}%
\pgfpathlineto{\pgfqpoint{1.301139in}{1.734902in}}%
\pgfpathlineto{\pgfqpoint{1.307086in}{1.735863in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.736102in}}%
\pgfpathlineto{\pgfqpoint{1.309635in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{1.311759in}{1.735367in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{1.734404in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{1.321105in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.734637in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.733933in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.733236in}}%
\pgfpathlineto{\pgfqpoint{1.332150in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{1.358912in}{1.735048in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.735483in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.369107in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{1.735246in}}%
\pgfpathlineto{\pgfqpoint{1.371231in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.734598in}}%
\pgfpathlineto{\pgfqpoint{1.373780in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{1.376329in}{1.735663in}}%
\pgfpathlineto{\pgfqpoint{1.406915in}{1.734573in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.734369in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.733763in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{1.734567in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.733968in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.733174in}}%
\pgfpathlineto{\pgfqpoint{1.426880in}{1.731411in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.731621in}}%
\pgfpathlineto{\pgfqpoint{1.440474in}{1.730891in}}%
\pgfpathlineto{\pgfqpoint{1.441748in}{1.730897in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{1.448970in}{1.729982in}}%
\pgfpathlineto{\pgfqpoint{1.457466in}{1.730786in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.730610in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.730851in}}%
\pgfpathlineto{\pgfqpoint{1.477007in}{1.731977in}}%
\pgfpathlineto{\pgfqpoint{1.479981in}{1.732168in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{1.731277in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{1.491875in}{1.732738in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.730983in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.732059in}}%
\pgfpathlineto{\pgfqpoint{1.505044in}{1.732413in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{1.511416in}{1.733124in}}%
\pgfpathlineto{\pgfqpoint{1.514390in}{1.732782in}}%
\pgfpathlineto{\pgfqpoint{1.519062in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{1.520762in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.733656in}}%
\pgfpathlineto{\pgfqpoint{1.527558in}{1.733827in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.733828in}}%
\pgfpathlineto{\pgfqpoint{1.533930in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.732574in}}%
\pgfpathlineto{\pgfqpoint{1.580659in}{1.733850in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.732796in}}%
\pgfpathlineto{\pgfqpoint{1.615068in}{1.732343in}}%
\pgfpathlineto{\pgfqpoint{1.617192in}{1.732803in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{1.733107in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.730892in}}%
\pgfpathlineto{\pgfqpoint{1.634184in}{1.731048in}}%
\pgfpathlineto{\pgfqpoint{1.639706in}{1.730035in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{1.730932in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{1.729996in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{1.729749in}}%
\pgfpathlineto{\pgfqpoint{1.671566in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{1.729489in}}%
\pgfpathlineto{\pgfqpoint{1.677089in}{1.729644in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.729518in}}%
\pgfpathlineto{\pgfqpoint{1.683036in}{1.729393in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.729682in}}%
\pgfpathlineto{\pgfqpoint{1.686434in}{1.728851in}}%
\pgfpathlineto{\pgfqpoint{1.689408in}{1.728869in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.729174in}}%
\pgfpathlineto{\pgfqpoint{1.700028in}{1.728379in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{1.728023in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.726246in}}%
\pgfpathlineto{\pgfqpoint{1.741658in}{1.725866in}}%
\pgfpathlineto{\pgfqpoint{1.743782in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{1.725640in}}%
\pgfpathlineto{\pgfqpoint{1.751429in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{1.753978in}{1.725061in}}%
\pgfpathlineto{\pgfqpoint{1.756102in}{1.724951in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{1.724683in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{1.724703in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{1.725834in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.787537in}{1.725241in}}%
\pgfpathlineto{\pgfqpoint{1.791360in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.725294in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.726473in}}%
\pgfpathlineto{\pgfqpoint{1.823645in}{1.727494in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{1.725637in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{1.726137in}}%
\pgfpathlineto{\pgfqpoint{1.840637in}{1.726051in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.727187in}}%
\pgfpathlineto{\pgfqpoint{1.852107in}{1.727201in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{1.727455in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.727839in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{1.949386in}{1.726703in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{1.728702in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.728073in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{1.728637in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.728542in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.728765in}}%
\pgfpathlineto{\pgfqpoint{1.978273in}{1.727729in}}%
\pgfpathlineto{\pgfqpoint{1.980822in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{1.984645in}{1.727973in}}%
\pgfpathlineto{\pgfqpoint{1.988893in}{1.727994in}}%
\pgfpathlineto{\pgfqpoint{1.992291in}{1.728221in}}%
\pgfpathlineto{\pgfqpoint{1.994840in}{1.728337in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.727652in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.726855in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{1.727011in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.727651in}}%
\pgfpathlineto{\pgfqpoint{2.043692in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{1.728623in}}%
\pgfpathlineto{\pgfqpoint{2.069181in}{1.730441in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.729445in}}%
\pgfpathlineto{\pgfqpoint{2.095518in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.727367in}}%
\pgfpathlineto{\pgfqpoint{2.120157in}{1.727472in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{2.130352in}{1.728084in}}%
\pgfpathlineto{\pgfqpoint{2.137998in}{1.728677in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{1.727657in}}%
\pgfpathlineto{\pgfqpoint{2.161787in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{2.163911in}{1.727046in}}%
\pgfpathlineto{\pgfqpoint{2.166885in}{1.727517in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{1.727727in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{2.179204in}{1.728027in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.728933in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.728386in}}%
\pgfpathlineto{\pgfqpoint{2.249721in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{2.254394in}{1.728770in}}%
\pgfpathlineto{\pgfqpoint{2.261616in}{1.729138in}}%
\pgfpathlineto{\pgfqpoint{2.270961in}{1.730186in}}%
\pgfpathlineto{\pgfqpoint{2.274360in}{1.730448in}}%
\pgfpathlineto{\pgfqpoint{2.276484in}{1.730454in}}%
\pgfpathlineto{\pgfqpoint{2.349125in}{1.729661in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{1.729535in}}%
\pgfpathlineto{\pgfqpoint{2.364418in}{1.729227in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{1.729244in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{1.729092in}}%
\pgfpathlineto{\pgfqpoint{2.380135in}{1.729513in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.729892in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.729892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{0.790527in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.791802in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{0.792227in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{0.792651in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{0.793926in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.794351in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.794776in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{0.796900in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{0.797324in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.799873in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.800298in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.665236in}}%
\pgfpathlineto{\pgfqpoint{0.802847in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.803696in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{0.804546in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{0.804971in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{0.805396in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{1.673569in}}%
\pgfpathlineto{\pgfqpoint{0.806245in}{1.682469in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.698998in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{1.692946in}}%
\pgfpathlineto{\pgfqpoint{0.808794in}{1.695634in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{1.690169in}}%
\pgfpathlineto{\pgfqpoint{0.809644in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{0.810068in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.810493in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{0.811768in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{0.813467in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.690581in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.674160in}}%
\pgfpathlineto{\pgfqpoint{0.818989in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.702656in}}%
\pgfpathlineto{\pgfqpoint{0.822388in}{1.703868in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{1.723489in}}%
\pgfpathlineto{\pgfqpoint{0.824936in}{1.723616in}}%
\pgfpathlineto{\pgfqpoint{0.825361in}{1.720265in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.723861in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.730848in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.727602in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{0.831308in}{1.737151in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.833857in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{0.835981in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{1.736828in}}%
\pgfpathlineto{\pgfqpoint{0.836831in}{1.742079in}}%
\pgfpathlineto{\pgfqpoint{0.837680in}{1.741941in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.741873in}}%
\pgfpathlineto{\pgfqpoint{0.838955in}{1.751841in}}%
\pgfpathlineto{\pgfqpoint{0.839804in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.751399in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.745442in}}%
\pgfpathlineto{\pgfqpoint{0.845752in}{1.751936in}}%
\pgfpathlineto{\pgfqpoint{0.846601in}{1.751673in}}%
\pgfpathlineto{\pgfqpoint{0.847451in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{0.847876in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{0.848301in}{1.746918in}}%
\pgfpathlineto{\pgfqpoint{0.849575in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.753993in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.751892in}}%
\pgfpathlineto{\pgfqpoint{0.853398in}{1.751774in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{0.856797in}{1.747172in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.757163in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{1.757027in}}%
\pgfpathlineto{\pgfqpoint{0.861045in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{1.756757in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{1.752423in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{1.757017in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{1.753644in}}%
\pgfpathlineto{\pgfqpoint{0.866992in}{1.755153in}}%
\pgfpathlineto{\pgfqpoint{0.867417in}{1.758250in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.756403in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.754595in}}%
\pgfpathlineto{\pgfqpoint{0.869541in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.757489in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.754274in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{0.872939in}{1.752161in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.758546in}}%
\pgfpathlineto{\pgfqpoint{0.877612in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{1.757856in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{0.881010in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.755949in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{0.884409in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.751235in}}%
\pgfpathlineto{\pgfqpoint{0.886533in}{1.741907in}}%
\pgfpathlineto{\pgfqpoint{0.886957in}{1.741873in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{0.888232in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{1.739195in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.737922in}}%
\pgfpathlineto{\pgfqpoint{0.890356in}{1.737891in}}%
\pgfpathlineto{\pgfqpoint{0.890781in}{1.736639in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.739029in}}%
\pgfpathlineto{\pgfqpoint{0.894179in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.898852in}{1.744472in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{1.744432in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{1.740906in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.745190in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{0.905224in}{1.744988in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{1.743870in}}%
\pgfpathlineto{\pgfqpoint{0.907773in}{1.742637in}}%
\pgfpathlineto{\pgfqpoint{0.909047in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.733127in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.910746in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{1.733152in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.732150in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.731163in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.735142in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.736097in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.737044in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{1.742580in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.739705in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{1.745074in}}%
\pgfpathlineto{\pgfqpoint{0.928163in}{1.745008in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.747636in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{0.930287in}{1.746624in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{0.931986in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.745563in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.741118in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.741964in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.744442in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.739188in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{0.940482in}{1.739975in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{1.740768in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{1.741573in}}%
\pgfpathlineto{\pgfqpoint{0.942182in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.739895in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{0.945155in}{1.739801in}}%
\pgfpathlineto{\pgfqpoint{0.945580in}{1.738181in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{0.946855in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{0.947704in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{1.741182in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{1.744116in}}%
\pgfpathlineto{\pgfqpoint{0.953651in}{1.745617in}}%
\pgfpathlineto{\pgfqpoint{0.954076in}{1.747110in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{1.746286in}}%
\pgfpathlineto{\pgfqpoint{0.956625in}{1.747663in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.745301in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.744481in}}%
\pgfpathlineto{\pgfqpoint{0.960023in}{1.742985in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.743696in}}%
\pgfpathlineto{\pgfqpoint{0.961723in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{1.743376in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.741886in}}%
\pgfpathlineto{\pgfqpoint{0.970643in}{1.744544in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{1.742430in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{1.743098in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.745058in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.745712in}}%
\pgfpathlineto{\pgfqpoint{0.974891in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.743588in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.744238in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{1.745503in}}%
\pgfpathlineto{\pgfqpoint{0.977865in}{1.744812in}}%
\pgfpathlineto{\pgfqpoint{0.981688in}{1.740036in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.744487in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.743138in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.744331in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{1.743042in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.743655in}}%
\pgfpathlineto{\pgfqpoint{0.988910in}{1.741709in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.745315in}}%
\pgfpathlineto{\pgfqpoint{0.992308in}{1.744673in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.748062in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.748607in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.750313in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{1.749683in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.748461in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{1.749621in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.751199in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{1.005477in}{1.753319in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.755432in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{1.755838in}}%
\pgfpathlineto{\pgfqpoint{1.011424in}{1.756761in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{1.755590in}}%
\pgfpathlineto{\pgfqpoint{1.012274in}{1.756112in}}%
\pgfpathlineto{\pgfqpoint{1.013973in}{1.758180in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.756350in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.755769in}}%
\pgfpathlineto{\pgfqpoint{1.022044in}{1.756269in}}%
\pgfpathlineto{\pgfqpoint{1.022469in}{1.756767in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.755651in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.755001in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.755381in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.756363in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.756730in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.753445in}}%
\pgfpathlineto{\pgfqpoint{1.039461in}{1.751721in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{1.044134in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.753337in}}%
\pgfpathlineto{\pgfqpoint{1.044984in}{1.754286in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.753241in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.750714in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.752115in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{1.752690in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{1.753484in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.752513in}}%
\pgfpathlineto{\pgfqpoint{1.056453in}{1.753423in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{1.755895in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.757139in}}%
\pgfpathlineto{\pgfqpoint{1.064100in}{1.757910in}}%
\pgfpathlineto{\pgfqpoint{1.064525in}{1.758785in}}%
\pgfpathlineto{\pgfqpoint{1.065374in}{1.758255in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.757168in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.756615in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.758710in}}%
\pgfpathlineto{\pgfqpoint{1.071321in}{1.757747in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{1.756213in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.758639in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{1.758167in}}%
\pgfpathlineto{\pgfqpoint{1.077269in}{1.757696in}}%
\pgfpathlineto{\pgfqpoint{1.077693in}{1.758531in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.758893in}}%
\pgfpathlineto{\pgfqpoint{1.080667in}{1.761297in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.760711in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{1.084490in}{1.758820in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.759202in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.090862in}{1.758716in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.759405in}}%
\pgfpathlineto{\pgfqpoint{1.094261in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.761247in}}%
\pgfpathlineto{\pgfqpoint{1.095535in}{1.759570in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{1.759908in}}%
\pgfpathlineto{\pgfqpoint{1.098934in}{1.760912in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.761610in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.765451in}}%
\pgfpathlineto{\pgfqpoint{1.107430in}{1.765325in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{1.765242in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{1.763591in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.764335in}}%
\pgfpathlineto{\pgfqpoint{1.109978in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.763865in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.762969in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{1.118899in}{1.761577in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{1.126121in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{1.128670in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{1.129944in}{1.760688in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{1.760791in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.762697in}}%
\pgfpathlineto{\pgfqpoint{1.138440in}{1.762558in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.765301in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.765856in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.764430in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.765660in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.764597in}}%
\pgfpathlineto{\pgfqpoint{1.156707in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.765782in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{1.160530in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.766693in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.765950in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.766583in}}%
\pgfpathlineto{\pgfqpoint{1.166902in}{1.767397in}}%
\pgfpathlineto{\pgfqpoint{1.168176in}{1.766954in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.766586in}}%
\pgfpathlineto{\pgfqpoint{1.169026in}{1.767211in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{1.770520in}}%
\pgfpathlineto{\pgfqpoint{1.173699in}{1.769421in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.768730in}}%
\pgfpathlineto{\pgfqpoint{1.174548in}{1.769343in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{1.178371in}{1.771900in}}%
\pgfpathlineto{\pgfqpoint{1.179646in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{1.180920in}{1.771975in}}%
\pgfpathlineto{\pgfqpoint{1.183469in}{1.772686in}}%
\pgfpathlineto{\pgfqpoint{1.186443in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{1.188142in}{1.773808in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{1.192390in}{1.776814in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{1.777646in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.778510in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{1.204284in}{1.779522in}}%
\pgfpathlineto{\pgfqpoint{1.212780in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{1.213630in}{1.783255in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{1.783797in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{1.221701in}{1.783499in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{1.784942in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.785506in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{1.229772in}{1.785160in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{1.785915in}}%
\pgfpathlineto{\pgfqpoint{1.237419in}{1.788490in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.789282in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.789968in}}%
\pgfpathlineto{\pgfqpoint{1.254411in}{1.792710in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.792228in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.791965in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.793565in}}%
\pgfpathlineto{\pgfqpoint{1.269704in}{1.794243in}}%
\pgfpathlineto{\pgfqpoint{1.270553in}{1.794397in}}%
\pgfpathlineto{\pgfqpoint{1.272677in}{1.795171in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.795562in}}%
\pgfpathlineto{\pgfqpoint{1.280749in}{1.796212in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{1.794471in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{1.793859in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.794316in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{1.796109in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.796438in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.798495in}}%
\pgfpathlineto{\pgfqpoint{1.297741in}{1.798828in}}%
\pgfpathlineto{\pgfqpoint{1.301564in}{1.801284in}}%
\pgfpathlineto{\pgfqpoint{1.303263in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{1.308361in}{1.801856in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{1.801876in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.801575in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{1.801670in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.801979in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.801891in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.801317in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.801730in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.803243in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{1.804158in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{1.803543in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.804579in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.804643in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{1.804717in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{1.353390in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{1.361886in}{1.807144in}}%
\pgfpathlineto{\pgfqpoint{1.364435in}{1.806602in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{1.806717in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.807208in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{1.807805in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{1.810958in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.811187in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.812190in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{1.812781in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.813569in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{1.812335in}}%
\pgfpathlineto{\pgfqpoint{1.415411in}{1.814134in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.814063in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{1.814299in}}%
\pgfpathlineto{\pgfqpoint{1.448545in}{1.814493in}}%
\pgfpathlineto{\pgfqpoint{1.451944in}{1.815785in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{1.817503in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.818066in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{1.818862in}}%
\pgfpathlineto{\pgfqpoint{1.469361in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{1.480405in}{1.820595in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.820044in}}%
\pgfpathlineto{\pgfqpoint{1.485503in}{1.820503in}}%
\pgfpathlineto{\pgfqpoint{1.487627in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.822008in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.822438in}}%
\pgfpathlineto{\pgfqpoint{1.502495in}{1.823900in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{1.828761in}}%
\pgfpathlineto{\pgfqpoint{1.525859in}{1.828380in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{1.828904in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{1.829267in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.829624in}}%
\pgfpathlineto{\pgfqpoint{1.541152in}{1.830469in}}%
\pgfpathlineto{\pgfqpoint{1.542426in}{1.830473in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.830422in}}%
\pgfpathlineto{\pgfqpoint{1.551347in}{1.831486in}}%
\pgfpathlineto{\pgfqpoint{1.552622in}{1.831652in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{1.832530in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{1.833718in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.834464in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.834137in}}%
\pgfpathlineto{\pgfqpoint{1.575136in}{1.835247in}}%
\pgfpathlineto{\pgfqpoint{1.581083in}{1.835597in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{1.837226in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.837266in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{1.837702in}}%
\pgfpathlineto{\pgfqpoint{1.601474in}{1.837995in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.839596in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.840280in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.842297in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.842064in}}%
\pgfpathlineto{\pgfqpoint{1.634608in}{1.842090in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.842087in}}%
\pgfpathlineto{\pgfqpoint{1.642255in}{1.842594in}}%
\pgfpathlineto{\pgfqpoint{1.645653in}{1.843336in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.843710in}}%
\pgfpathlineto{\pgfqpoint{1.654574in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{1.663920in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{1.845002in}}%
\pgfpathlineto{\pgfqpoint{1.669442in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{1.846099in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{1.695780in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{1.707250in}{1.850638in}}%
\pgfpathlineto{\pgfqpoint{1.708949in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{1.852919in}}%
\pgfpathlineto{\pgfqpoint{1.739959in}{1.853627in}}%
\pgfpathlineto{\pgfqpoint{1.742083in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.853643in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{1.854134in}}%
\pgfpathlineto{\pgfqpoint{1.799431in}{1.861998in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{1.866079in}}%
\pgfpathlineto{\pgfqpoint{1.832566in}{1.866118in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{1.846584in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{1.853806in}{1.868908in}}%
\pgfpathlineto{\pgfqpoint{1.865701in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{1.867825in}{1.869949in}}%
\pgfpathlineto{\pgfqpoint{1.870798in}{1.870040in}}%
\pgfpathlineto{\pgfqpoint{1.874621in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{1.871645in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{1.873247in}}%
\pgfpathlineto{\pgfqpoint{1.889065in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{1.893737in}{1.874035in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{1.874680in}}%
\pgfpathlineto{\pgfqpoint{1.901384in}{1.875443in}}%
\pgfpathlineto{\pgfqpoint{1.904357in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.876434in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{1.914553in}{1.876801in}}%
\pgfpathlineto{\pgfqpoint{1.919650in}{1.877712in}}%
\pgfpathlineto{\pgfqpoint{1.922199in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{1.878076in}}%
\pgfpathlineto{\pgfqpoint{1.948112in}{1.879601in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{1.879929in}}%
\pgfpathlineto{\pgfqpoint{1.993566in}{1.884532in}}%
\pgfpathlineto{\pgfqpoint{1.996115in}{1.884735in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{1.885137in}}%
\pgfpathlineto{\pgfqpoint{2.065782in}{1.893918in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{1.894555in}}%
\pgfpathlineto{\pgfqpoint{2.091695in}{1.895750in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{1.895713in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.896789in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{1.897701in}}%
\pgfpathlineto{\pgfqpoint{2.123130in}{1.897775in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{1.900432in}}%
\pgfpathlineto{\pgfqpoint{2.140122in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{2.144795in}{1.901085in}}%
\pgfpathlineto{\pgfqpoint{2.167735in}{1.904316in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.906282in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.906455in}}%
\pgfpathlineto{\pgfqpoint{2.219560in}{1.910961in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{1.913452in}}%
\pgfpathlineto{\pgfqpoint{2.272236in}{1.917797in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.919023in}}%
\pgfpathlineto{\pgfqpoint{2.316840in}{1.922786in}}%
\pgfpathlineto{\pgfqpoint{2.321513in}{1.922948in}}%
\pgfpathlineto{\pgfqpoint{2.372064in}{1.927543in}}%
\pgfpathlineto{\pgfqpoint{2.382684in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{2.391180in}{1.930719in}}%
\pgfpathlineto{\pgfqpoint{2.399251in}{1.931605in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.934375in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.936302in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.936302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973059in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.435205in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.458122in}{0.609792in}}{\pgfqpoint{2.458122in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{1.125797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.458122in}{1.148713in}}{\pgfqpoint{2.435205in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{0.973059in}{1.148713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950142in}{1.148713in}}{\pgfqpoint{0.950142in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{0.950142in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950142in}{0.609792in}}{\pgfqpoint{0.973059in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.973059in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.995976in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{1.055928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316809in,y=1.015823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995976in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{0.887745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316809in,y=0.847641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub CP (TPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995976in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316809in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Standard CP (TPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422178in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846980in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846980in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271781in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271781in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696583in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696583in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121385in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.121385in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121385in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243957in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.847917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=0.804388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.143333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.099805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.690638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.029583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=1.986055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952929in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897373in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.734167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.454463in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.455312in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.751804in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.726182in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.689293in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.644459in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.697061in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.677897in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.701644in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.671423in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.648275in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.654185in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{3.521581in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{3.525405in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.736129in}}%
\pgfpathlineto{\pgfqpoint{3.550043in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.722505in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.724481in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.718102in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.721747in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.773123in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.790736in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.779376in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.754221in}}%
\pgfpathlineto{\pgfqpoint{3.584877in}{1.755707in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.763025in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{3.602719in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.802868in}}%
\pgfpathlineto{\pgfqpoint{3.604843in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.801800in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.827584in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.823687in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.814843in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.813167in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.817941in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.797862in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.804633in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.775137in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.798013in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.818850in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.811653in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.812058in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{1.803397in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{3.691077in}{1.812447in}}%
\pgfpathlineto{\pgfqpoint{3.691502in}{1.803950in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.815974in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.801019in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.814294in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.799623in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.796404in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.806138in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{3.730584in}{1.796745in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.784210in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.775573in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.768360in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.777361in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.764131in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.764859in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.775042in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.776422in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.786556in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.779951in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.782619in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.776060in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.777399in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.776877in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.778195in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.760958in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.766952in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.749423in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{1.755195in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.756500in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.761663in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.743524in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{1.734830in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.739430in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{1.733509in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.752222in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.754026in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{1.749634in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.744662in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.745872in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.747678in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.736618in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.747270in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.736521in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.734745in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.729542in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.730705in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.733592in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.725112in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{1.726259in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.733609in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.728593in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.729716in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.728696in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.734708in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.730926in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.736307in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.731493in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.732566in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.743079in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.724772in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.725301in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.735192in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.727011in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.722621in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.717741in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.718762in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.724820in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.713291in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.702308in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.699015in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.702566in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.698286in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.699299in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.700813in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.684852in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.689948in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.685753in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.686769in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.687275in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.683095in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.684112in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{1.687644in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.671077in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{1.684445in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{1.685415in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.683855in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.684820in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{3.993111in}{1.683649in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.685551in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.674822in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.676737in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{1.672866in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.673824in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.676158in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.682697in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.681225in}}%
\pgfpathlineto{\pgfqpoint{4.015626in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.674619in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.676935in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.673622in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{1.669909in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.668980in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.673103in}}%
\pgfpathlineto{\pgfqpoint{4.030494in}{1.669435in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.671259in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.669883in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{1.663071in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.663528in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{1.663985in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.656747in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.657668in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.662232in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.658647in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.659556in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.664068in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{1.656962in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.657866in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.662791in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.655759in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.656655in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.656353in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.659490in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.661662in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.658241in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.661702in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.652382in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.646932in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.647805in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.652998in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.646315in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.647180in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.646011in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.646872in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.651569in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.644984in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{1.645838in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.644265in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.645117in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{4.101861in}{1.642276in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.643128in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{1.643977in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.640722in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{1.651211in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.648832in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.656669in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.657472in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.655201in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.650164in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.653044in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.653835in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.659321in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.653207in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.653990in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.664022in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.667034in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.667777in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.665573in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.662631in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.663372in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{1.662291in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.663029in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.659780in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.660517in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.659456in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.659909in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.665316in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.663190in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.664976in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.662145in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.667119in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.669912in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.664344in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.665043in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.666090in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{1.660897in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.661247in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.664383in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.665436in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.662700in}}%
\pgfpathlineto{\pgfqpoint{4.237372in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.664078in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.662039in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.667165in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.662099in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.662440in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.664817in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.660124in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.662158in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{1.656814in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.657494in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{1.653190in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.657594in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.649509in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.650183in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.637506in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{1.639891in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{1.637304in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.639341in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.636764in}}%
\pgfpathlineto{\pgfqpoint{4.283251in}{1.637443in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.638458in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.635888in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.636566in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{1.637917in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.635356in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{1.635502in}}%
\pgfpathlineto{\pgfqpoint{4.293021in}{1.636511in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.634640in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.636984in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.632751in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{1.628061in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.628397in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{1.629236in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{1.633540in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.631059in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.636299in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.634488in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.635463in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.633659in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.635602in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.633158in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.632983in}}%
\pgfpathlineto{\pgfqpoint{4.332953in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.631198in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.633453in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{1.626518in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.626842in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.628778in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{1.626370in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.627015in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.627659in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.625257in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.625902in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.627507in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{1.617951in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{1.618598in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{1.621177in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.617077in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.619967in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.615572in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{1.615893in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.613762in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{1.612704in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{1.613345in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.615258in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{1.613567in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.610197in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.611153in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{1.609476in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.606135in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.606773in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{1.615896in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.613620in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{1.614242in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{1.616412in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.618347in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.614166in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{1.614472in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.618925in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.623292in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.621092in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.621686in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.621272in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{4.433206in}{1.622750in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{1.623678in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.621510in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{1.622095in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{1.622440in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.622730in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{1.625041in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{1.622900in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{1.623476in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{1.630326in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{1.626655in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.632282in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{1.630741in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{1.628508in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.629067in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{1.629345in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{4.483757in}{1.627817in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{4.489280in}{1.629072in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{1.629626in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{1.627831in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.628384in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{1.630590in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{1.629078in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.632090in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{1.630991in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{1.641692in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.638196in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.638988in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{1.640140in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{1.639453in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.629244in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.630821in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.629377in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.630426in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.627025in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.626380in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{1.626904in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.628732in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.627304in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.632223in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{1.630289in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{1.635405in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{1.633484in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{1.633992in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.634754in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{1.632838in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.633345in}}%
\pgfpathlineto{\pgfqpoint{4.580612in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{1.632194in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{1.632566in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.631928in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{1.632936in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{1.631039in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{1.631544in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{1.633554in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{1.628897in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.629400in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{1.629025in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.629527in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{1.632518in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.634225in}}%
\pgfpathlineto{\pgfqpoint{4.618844in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.633221in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.631377in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{1.631867in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.633089in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{1.629412in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.632438in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.629171in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.629415in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{1.628808in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.636273in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.634469in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.634946in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.637085in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{4.657076in}{1.634204in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.629305in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{1.627643in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.627881in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.627656in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.631665in}}%
\pgfpathlineto{\pgfqpoint{4.678316in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.630372in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{1.630835in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{1.631301in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{1.629785in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.629670in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.630134in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.631986in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{4.697857in}{1.630712in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.632556in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.630825in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.631285in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{1.631515in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.628059in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{1.628521in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.630132in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.628410in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{1.628870in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.632526in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{1.627851in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{1.629220in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{1.625812in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{1.626269in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.630128in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.628435in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.628887in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.629564in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.627874in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{1.628326in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.628551in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.626864in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{1.627316in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.627767in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{1.623171in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{1.623397in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{1.622171in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{1.622439in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{1.622664in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{1.619555in}}%
\pgfpathlineto{\pgfqpoint{4.749258in}{1.619781in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.620232in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{1.617359in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{1.615925in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{1.616377in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.617280in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{1.615324in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{1.617124in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{1.614279in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.615627in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.613985in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{1.614434in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{1.615105in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{1.612278in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.610073in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.614306in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{4.786216in}{1.613131in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.619177in}}%
\pgfpathlineto{\pgfqpoint{4.818076in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{1.619018in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.620517in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{1.618939in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.626791in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{1.623892in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.624101in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{1.625768in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.624220in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.627124in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{1.625582in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{1.625996in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{1.624985in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.625397in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.626426in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{1.624895in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{1.625306in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.624393in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.624740in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.623224in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{1.623632in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.621218in}}%
\pgfpathlineto{\pgfqpoint{4.884770in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.622035in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.620525in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.620933in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.619145in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.619349in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.620368in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.619273in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{1.619883in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{1.621144in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.619654in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.621265in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.617213in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.617617in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{1.616135in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.617143in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.614387in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.613455in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.611522in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.611724in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{1.608737in}}%
\pgfpathlineto{\pgfqpoint{4.940419in}{1.614347in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.611641in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{1.611840in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{1.613232in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{1.617112in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{4.960810in}{1.617239in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{1.614566in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.614762in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{4.976527in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.619864in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{1.618446in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.618831in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{1.617405in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{1.613575in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{1.613459in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.614605in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.613210in}}%
\pgfpathlineto{\pgfqpoint{5.005839in}{1.613592in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.613533in}}%
\pgfpathlineto{\pgfqpoint{5.014759in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{1.613608in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.614743in}}%
\pgfpathlineto{\pgfqpoint{5.021131in}{1.610978in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{1.609789in}}%
\pgfpathlineto{\pgfqpoint{5.022831in}{1.610168in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{1.613378in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{1.612006in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{1.612382in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.614386in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.613022in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{1.613395in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.613582in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{1.614455in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{1.613469in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.613041in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.614339in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{1.611819in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{1.612005in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.613798in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.614166in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.615084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.906711in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{3.473154in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.885867in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.881021in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.883573in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.923982in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.915765in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.895762in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.908230in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{3.525405in}{1.889140in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{3.527954in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.919735in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.958143in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.965198in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.914958in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.914451in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.916917in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.583603in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.953796in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.939338in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.958373in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.960115in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.965242in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.952278in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.954012in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.936470in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.943393in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.961037in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.939936in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.943047in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.931905in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.933484in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.927211in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.940902in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.930359in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.931860in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.933349in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.922921in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.886534in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.892946in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.884561in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{1.893197in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{3.670687in}{1.901536in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.892192in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{1.893662in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.887705in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.888424in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.882356in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.874933in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.878550in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.871240in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{1.884627in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.853783in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.855224in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.867126in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.859015in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.871171in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.863278in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.873088in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.858991in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.854281in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.846822in}}%
\pgfpathlineto{\pgfqpoint{3.732283in}{1.848130in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.844270in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.824946in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.817913in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.827065in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.828314in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.833825in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.835006in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.836766in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.830283in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.831464in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.839003in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.834940in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.823479in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.827528in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.822452in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.825894in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{1.820876in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.822021in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.805440in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{1.794510in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{1.790876in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.792066in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.801967in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.799393in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.793629in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.796459in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.790736in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.791870in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.792436in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.784529in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.773392in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.774534in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{1.770340in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.771470in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.778702in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.774424in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.776074in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.766501in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.769466in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.765324in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.768043in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.758761in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{1.764190in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.759068in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{1.760150in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.762837in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.757755in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.758831in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.769374in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.764395in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.767507in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.762562in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{1.763599in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.761535in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.762557in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.763066in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.759252in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.753738in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.740430in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.740946in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.740375in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.735717in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.736747in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.733652in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.733146in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{1.733657in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.725014in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.725530in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{3.923019in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.731674in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.723732in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.727251in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.724820in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{1.719518in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.711274in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.714795in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.702816in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.704076in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.701316in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.702320in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.708765in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.705540in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.701837in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{1.706253in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.703558in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.700392in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.689497in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.697808in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.690183in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.688579in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.689550in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.692925in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.692283in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.688307in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.686618in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.687093in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.689931in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.676737in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{1.672866in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.673824in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.676158in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.682697in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.681686in}}%
\pgfpathlineto{\pgfqpoint{4.015626in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.676935in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.673622in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{1.669909in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.672215in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{1.669441in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.663002in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.663465in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{1.664390in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{4.034317in}{1.653040in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.653505in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{1.632776in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.640792in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{1.637236in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.638171in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.640034in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.633897in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.636689in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.635033in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.628038in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.628972in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.629437in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.622942in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.627597in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.621162in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{1.626248in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.619874in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.621719in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.609071in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.606522in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{1.607450in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.604564in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.605493in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.605956in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.603919in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.600607in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.599087in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.596729in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.599480in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.592961in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.595713in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.592470in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{1.596121in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.586917in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{1.587376in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.595531in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.590079in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.588264in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.590061in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.581971in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.578835in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{1.579740in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{1.577064in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.581120in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.574905in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{4.134570in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.568424in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.562748in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.563201in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.566356in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.563311in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.564210in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.555559in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{1.560066in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.552398in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.551819in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.548848in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.546962in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.545805in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.546697in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.548476in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.537671in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.535206in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.536103in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.534991in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.535885in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.533437in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.534331in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.535223in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.532337in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.533230in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.536339in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.525326in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.525773in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.523482in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.523926in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.521989in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.523318in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.524143in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.525448in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.521210in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.518445in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.521492in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.518739in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.519608in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.514551in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.515422in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.515726in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.512999in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.513867in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.514300in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.509732in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.513192in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.496962in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.500437in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.497771in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.498638in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{1.501582in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.502437in}}%
\pgfpathlineto{\pgfqpoint{4.241196in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{1.501507in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.502359in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.506595in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.501359in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.502206in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.504314in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.501708in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{1.502550in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.503391in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.500792in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.501634in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.502473in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{1.497713in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.498134in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.498555in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.493812in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{1.494234in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.495918in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.493346in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{1.497119in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{1.492840in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.497005in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{1.491925in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.492757in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.484730in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.485119in}}%
\pgfpathlineto{\pgfqpoint{4.283251in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{1.490064in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.487576in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.488396in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.489215in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{1.482601in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.483423in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.476845in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{4.298119in}{1.474406in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.474839in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.472016in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.473655in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.464783in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.463603in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.464426in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.468109in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{1.464127in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.464536in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.460571in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{1.462389in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.454994in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.451618in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{1.452427in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.440111in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.440926in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.437668in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{1.436996in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.434703in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.434230in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.432526in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.428034in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.425562in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.426765in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.424532in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.426134in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.423285in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.421865in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{1.430583in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{1.428385in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{1.429563in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{1.425962in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{1.422159in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{1.422552in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.426852in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{1.424683in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{1.427790in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.425629in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.427564in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.424030in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{1.422267in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{1.424200in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{1.422057in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.422830in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.422233in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.423003in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.421639in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{1.422408in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.422792in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.426014in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.423898in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.424659in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.425039in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{1.420410in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.418312in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.422851in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{1.419988in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.419592in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{1.417527in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{1.420887in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{1.418829in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.418636in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{1.423075in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{4.463792in}{1.421769in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{1.418240in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{1.417315in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{1.417683in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{1.412350in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{1.408148in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{1.407985in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.409457in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.403821in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.404190in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{1.404559in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.402562in}}%
\pgfpathlineto{\pgfqpoint{4.483757in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{4.484607in}{1.404037in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{1.402044in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.403149in}}%
\pgfpathlineto{\pgfqpoint{4.489280in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{1.394332in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{1.390746in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{1.391117in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.391488in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{1.390256in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{1.390626in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{1.388656in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.389397in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{1.387800in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{1.388541in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{1.390637in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{1.392472in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{1.390519in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{1.391252in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.392349in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.388820in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.389187in}}%
\pgfpathlineto{\pgfqpoint{4.510520in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{4.512219in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{1.381403in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.377394in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.375852in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{1.376581in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.376945in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{1.373428in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{1.372989in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.362394in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.362760in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{1.359366in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.359733in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.349599in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.349946in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.350682in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{1.348066in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{1.348434in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{1.348802in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{1.345092in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.346196in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.342496in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.343969in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.342858in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{1.340646in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.561921in}{1.341012in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.337358in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.334094in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{1.334460in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.335191in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{1.332296in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.333042in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{1.336320in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{1.337042in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{1.338842in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{1.341706in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{1.338495in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.338852in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{4.596330in}{1.337785in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{1.339568in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.342753in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{1.339571in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{1.339925in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{1.347286in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.345521in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{1.342721in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{1.343417in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.344104in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.343058in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.338891in}}%
\pgfpathlineto{\pgfqpoint{4.632438in}{1.342351in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{1.340623in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.341313in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.338900in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{1.343023in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{1.341992in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{1.344381in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.343692in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{1.342665in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.343685in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.340958in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.341638in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{1.341635in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{4.657076in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.333179in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.332869in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.331867in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{1.332545in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.330887in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{1.331901in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{1.324233in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{4.678316in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.316357in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{1.315386in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.315726in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{1.314076in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{1.314757in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{1.315097in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{1.312483in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{1.312823in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{1.310218in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{1.307959in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{1.308300in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{1.300810in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.299603in}}%
\pgfpathlineto{\pgfqpoint{4.697857in}{1.300286in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.296098in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.296781in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{1.294568in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.290505in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.288895in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{1.289579in}}%
\pgfpathlineto{\pgfqpoint{4.709752in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{4.710177in}{1.288655in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{1.287023in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.287703in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{1.289061in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{1.282694in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{1.283374in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.288450in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.286868in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.287542in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.285057in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{1.285394in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.286067in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.284491in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{1.285164in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.277085in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{1.280454in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.280234in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{1.277786in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{1.278121in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.271020in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.271693in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{1.268930in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{1.269267in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.267858in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.266314in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.266987in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{1.267324in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.264915in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{1.263713in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{1.264386in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.268407in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.269209in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.268346in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{1.269011in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{4.773047in}{1.268150in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.269477in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{1.264055in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{1.265052in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{4.782818in}{1.260984in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{1.262310in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{1.256941in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.257273in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.255768in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.256433in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.256257in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.255246in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{1.257559in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.255231in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{1.258192in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{1.256703in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{1.257360in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{1.258016in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{1.256530in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{1.259800in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.254532in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{1.254859in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{1.253382in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{1.254036in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{1.253206in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{1.253364in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{1.253846in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{1.252383in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{1.253031in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.254650in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.254482in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{1.253670in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.253992in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.254470in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{1.251564in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{1.252530in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{1.248504in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.253002in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{1.250437in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{1.251717in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{1.249799in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.247567in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.248207in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.243118in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{1.243291in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{1.243930in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{1.240294in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.240934in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{1.236669in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{1.238769in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.231889in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.233487in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{1.230545in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{1.231183in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{1.229973in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{1.230928in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{4.884770in}{1.228767in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.229404in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.228007in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.228643in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{1.227006in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.225498in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{1.225815in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{1.226449in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{1.225063in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{1.225696in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{1.228853in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.227231in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{1.225854in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.227111in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.224676in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.225305in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{1.221393in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.222021in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.219602in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.220013in}}%
\pgfpathlineto{\pgfqpoint{4.924701in}{1.222824in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{1.219376in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.216563in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.931073in}{1.215836in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{1.216460in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{1.216358in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{1.217913in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.217808in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{1.216464in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{4.940419in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.213679in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.214299in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.216056in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{1.216674in}}%
\pgfpathlineto{\pgfqpoint{4.954438in}{1.221281in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.218926in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{4.959535in}{1.220044in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{1.215354in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.215660in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.214546in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.213226in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{1.213837in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{1.215872in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.216480in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{1.218601in}}%
\pgfpathlineto{\pgfqpoint{4.976527in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{1.216582in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{1.215878in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.217389in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{1.216081in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{1.216986in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{1.212068in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{1.212673in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.210674in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.210976in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{1.211396in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{1.210702in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.207423in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{1.208929in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{1.207638in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.208840in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.206262in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{1.206864in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.208664in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.207379in}}%
\pgfpathlineto{\pgfqpoint{5.005839in}{1.207978in}}%
\pgfpathlineto{\pgfqpoint{5.007113in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{1.204345in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{1.204645in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{1.203964in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{1.198778in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.199378in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{1.198704in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{5.021131in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{1.195051in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{1.196178in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{1.198265in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{1.195741in}}%
\pgfpathlineto{\pgfqpoint{5.031751in}{1.196337in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.193914in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.195101in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{1.195033in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{1.193782in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.194374in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{1.194670in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.191811in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.192402in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.193584in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.188604in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.189196in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{1.191139in}}%
\pgfpathlineto{\pgfqpoint{5.060213in}{1.189901in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.190490in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.190722in}}%
\pgfpathlineto{\pgfqpoint{5.064036in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{5.065311in}{1.190368in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.190661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.431948in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.446392in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.555868in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.539499in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.548476in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.549158in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.550607in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.596219in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.580036in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.598976in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.558647in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.656920in}}%
\pgfpathlineto{\pgfqpoint{3.542397in}{1.638468in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.555141in}{1.666428in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.654022in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.654422in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.687658in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.687168in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.736967in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.724389in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{1.727216in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.731469in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.736840in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.724831in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.760509in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.749188in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.757603in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.630756in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.740135in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.745983in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.703665in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.685958in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.731041in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.758992in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.741094in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.743044in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.741941in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.743696in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.752014in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.745385in}}%
\pgfpathlineto{\pgfqpoint{3.702547in}{1.770814in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.754663in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.761062in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.767132in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.754825in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.757208in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.749780in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.730147in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.730955in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.733367in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.703484in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.714060in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.703474in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.705084in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.710655in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.705456in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.694877in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.688262in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.689854in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.690647in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.685665in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.691184in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.684688in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.696754in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.702702in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.697936in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.689249in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.692210in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.686076in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.687558in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.693419in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.676772in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{1.679721in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.673740in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.675217in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.678880in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.686613in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.680809in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.680689in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.682091in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.678476in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.679874in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.686090in}}%
\pgfpathlineto{\pgfqpoint{3.818943in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.689963in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.678873in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.680229in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.684117in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.678681in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.680012in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.683181in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.685130in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.675798in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.684196in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.678960in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.685318in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.681403in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.673006in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.673642in}}%
\pgfpathlineto{\pgfqpoint{3.857600in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{1.670416in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.674801in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{1.669774in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.671024in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.674747in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.667900in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.662955in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.665439in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.664236in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.659350in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.660587in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.662434in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.658811in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.663093in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.654817in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.656031in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{1.655531in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.643878in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.645094in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.646908in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.653715in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.654877in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.655457in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.647579in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.644246in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.645415in}}%
\pgfpathlineto{\pgfqpoint{3.923019in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.649619in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.650761in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.652466in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.648055in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.649194in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{1.650895in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.646507in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.647643in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.649339in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.641757in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.637644in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.639906in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.623929in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.627922in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.623686in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{1.634598in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{1.635927in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.637011in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.633994in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.635077in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.636157in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{3.965924in}{1.633158in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.636383in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.630976in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.628305in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.624318in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.625388in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.627520in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.623554in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.624620in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.623330in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.624918in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.622051in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.623108in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.619196in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{1.623413in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.618807in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{4.003731in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.606361in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.606884in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.611557in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{1.604055in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.605095in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.609736in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.606019in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.619156in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{1.615502in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.616497in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.617809in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.619772in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.613054in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.614530in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{1.610940in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.610315in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{1.620960in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.613923in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.610762in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{1.614104in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.610632in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.621442in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.616929in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.618779in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.609071in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.609538in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.621447in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.618117in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.619020in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.620646in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{1.627282in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{1.624890in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.623386in}}%
\pgfpathlineto{\pgfqpoint{4.102285in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{1.634135in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.629480in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.630323in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.628010in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.634278in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.631151in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.633224in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.630938in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.637091in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.634008in}}%
\pgfpathlineto{\pgfqpoint{4.141792in}{1.634823in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.642872in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.639826in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.640624in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.648499in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.645491in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.646271in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.650242in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.656320in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.654127in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.658622in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{1.655697in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.656443in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.661986in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.659088in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.660923in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.658769in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.667449in}}%
\pgfpathlineto{\pgfqpoint{4.206362in}{1.656434in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.657879in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{1.652947in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.658694in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.655894in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.656964in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.654886in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.654240in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{1.657779in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.655721in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.658879in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.656832in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.654441in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.658325in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.656650in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.657340in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.666514in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.661513in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.661850in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.663865in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{1.659230in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{1.661608in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.662273in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.663597in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.658358in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.659023in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.661010in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.658404in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.659066in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.661700in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.662383in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{1.654654in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{1.655312in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.660205in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{1.655753in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{1.664106in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.659711in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.658158in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.659749in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.657249in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{1.657885in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.656344in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.658563in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.653916in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.654234in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.650240in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.649445in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.650784in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.651411in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.659157in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.656747in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.657361in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.661324in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{1.659575in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.657195in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{1.657800in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.657587in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.665013in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.662678in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.661231in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{1.662995in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{1.658941in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.660703in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{1.658392in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{1.658979in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.660734in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.654422in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.656473in}}%
\pgfpathlineto{\pgfqpoint{4.394549in}{1.654185in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.654770in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.653365in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{1.653949in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.660026in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{1.657766in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{1.658341in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.659201in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.657521in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.657807in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{1.653310in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.653886in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.655608in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{1.653369in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.653942in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.654229in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.651994in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.652568in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.653141in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.649834in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.650407in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.653825in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{1.652183in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{1.654163in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{4.433206in}{1.652527in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.654779in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{1.650397in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{1.650961in}}%
\pgfpathlineto{\pgfqpoint{4.438728in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.649057in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.649621in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.651307in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{1.649692in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.651092in}}%
\pgfpathlineto{\pgfqpoint{4.446375in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.648995in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.649553in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{1.650666in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.649067in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{1.656495in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{1.654363in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{1.654908in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.651747in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{1.652293in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{1.653381in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{1.651808in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.656221in}}%
\pgfpathlineto{\pgfqpoint{4.488430in}{1.656753in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{1.659404in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{1.657325in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{1.656309in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.656837in}}%
\pgfpathlineto{\pgfqpoint{4.498625in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{4.499050in}{1.656352in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.656879in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{4.505847in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.655697in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.656219in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{1.658819in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{1.651582in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.651841in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.650346in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{1.650864in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.645621in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.645700in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{1.646218in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.646702in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.653046in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{1.649636in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{1.649888in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{1.646058in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{1.646563in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{1.649575in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.644025in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.643353in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{1.643855in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{1.641931in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{1.642433in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.643186in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.641266in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{1.641767in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{1.645013in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{1.641445in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{1.641694in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.643435in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{1.642030in}}%
\pgfpathlineto{\pgfqpoint{4.591232in}{1.642526in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{1.640629in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.641125in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.652112in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.650725in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.652882in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{1.649162in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.651316in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{1.649463in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.649941in}}%
\pgfpathlineto{\pgfqpoint{4.629464in}{1.653740in}}%
\pgfpathlineto{\pgfqpoint{4.629889in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{4.630739in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.653787in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.651951in}}%
\pgfpathlineto{\pgfqpoint{4.634562in}{1.652423in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.654770in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.652943in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{1.654580in}}%
\pgfpathlineto{\pgfqpoint{4.642633in}{1.652757in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.653225in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.658356in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.659729in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{1.658388in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{1.657735in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.658191in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.658904in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.664081in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.662308in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.662756in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.663426in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.658572in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{1.659020in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{1.657257in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{1.657706in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{4.687662in}{1.656843in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.657291in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{1.656431in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.656878in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.658439in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.657136in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.655612in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.656058in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.657835in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.656095in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{1.656539in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.655467in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.654398in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.655063in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.653332in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.653776in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.655765in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.652538in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{1.652760in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.651702in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{1.653072in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{1.653730in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{1.652460in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{1.653555in}}%
\pgfpathlineto{\pgfqpoint{4.726744in}{1.651850in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{1.649160in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.649598in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{1.646430in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{1.646650in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.647088in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.643710in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.644589in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.642903in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{1.643342in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{1.644220in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{1.642538in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{1.642977in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.642175in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{1.644578in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.643342in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{1.643777in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.642108in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.641749in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.642184in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.642836in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.645903in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{1.644265in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{1.644691in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{1.646813in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{1.645182in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.645606in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{1.646029in}}%
\pgfpathlineto{\pgfqpoint{4.786216in}{1.644401in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{1.644825in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{1.645944in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{1.646155in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{1.645714in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.646131in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.641526in}}%
\pgfpathlineto{\pgfqpoint{4.806607in}{1.641736in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{1.639163in}}%
\pgfpathlineto{\pgfqpoint{4.811704in}{1.640630in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{1.637649in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.637859in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{1.640367in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{1.635605in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{1.636023in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{1.637901in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{1.634950in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{1.635158in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{1.638687in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.634185in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.634392in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.635724in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{1.636136in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.634576in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{1.636017in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{1.631765in}}%
\pgfpathlineto{\pgfqpoint{4.849512in}{1.632384in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.630832in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.631245in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.635839in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{1.637340in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.637743in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.637944in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{1.636415in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{1.636819in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{1.641420in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.637266in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{1.638860in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{1.637746in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{1.640321in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{4.897514in}{1.637905in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.636799in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{1.637787in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{1.636683in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.638653in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.637552in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{1.637945in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.636454in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.636847in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{1.638024in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{1.636536in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{1.636928in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{1.637711in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.636227in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.636618in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{1.636814in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{1.635331in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.635723in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.637089in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.635611in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{1.636472in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.637443in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.636747in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.634200in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{1.635943in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.634867in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{1.635060in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{1.631068in}}%
\pgfpathlineto{\pgfqpoint{4.943393in}{1.632231in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{1.630775in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{1.631162in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{1.631063in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{1.635095in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{1.633651in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{1.634034in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.637455in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{1.634964in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{4.972279in}{1.633806in}}%
\pgfpathlineto{\pgfqpoint{4.973129in}{1.634184in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{1.632756in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.634834in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{1.633411in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.633788in}}%
\pgfpathlineto{\pgfqpoint{4.981625in}{1.634729in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{1.634812in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{1.631879in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.632530in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{1.631025in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{1.628405in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.628593in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{1.631206in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.629809in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{1.630181in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{1.632593in}}%
\pgfpathlineto{\pgfqpoint{5.014759in}{1.630180in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{1.629347in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{1.629717in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{1.630272in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{1.626114in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{1.626486in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{1.628064in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{1.628432in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{1.629168in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{1.627792in}}%
\pgfpathlineto{\pgfqpoint{5.031751in}{1.628159in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{1.629261in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{1.626884in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.629446in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{1.627080in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{1.628539in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.627178in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{5.049168in}{1.627906in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{1.626546in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.626910in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.626281in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{1.630082in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.628732in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.630351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.446392in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.453613in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.644904in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.596050in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.512213in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.463987in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.492840in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.544163in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.527250in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{3.525829in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{3.527954in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.501129in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.493790in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.531655in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.498237in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.503842in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.492282in}}%
\pgfpathlineto{\pgfqpoint{3.549194in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.511393in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.494744in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.491091in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.483357in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.445388in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.487478in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.459003in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{3.604843in}{1.461369in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.431415in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.433427in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{1.439411in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.428199in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.432932in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.436819in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.442587in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.431732in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{3.630756in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.435191in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.418742in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{1.405415in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.395728in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.406430in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.377863in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.381464in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.379222in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.369894in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.375249in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.390466in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.406606in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.398003in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.395826in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.398992in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.411443in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.397816in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.405491in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.375107in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.371739in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.376285in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.372639in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.370300in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.371753in}}%
\pgfpathlineto{\pgfqpoint{3.702547in}{1.377521in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.362557in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.365451in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.369498in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.375135in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.370644in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.373438in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.355999in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.361592in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{1.354467in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{3.719964in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.358487in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.361229in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.362594in}}%
\pgfpathlineto{\pgfqpoint{3.722088in}{1.355599in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.358333in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{1.355470in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.337580in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.328220in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.329574in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.333615in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.320344in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.323048in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.323186in}}%
\pgfpathlineto{\pgfqpoint{3.740354in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.317987in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.326192in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.332644in}}%
\pgfpathlineto{\pgfqpoint{3.750974in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.328872in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.333974in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.327685in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.330230in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.336533in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.314266in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.325797in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.319788in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{1.322243in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.324685in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.313986in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.315212in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.315572in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.316776in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.310368in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.313911in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.310576in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.311752in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.279576in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{1.283144in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.285879in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.278457in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.280798in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{1.283129in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{1.280033in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.282736in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.269015in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.268330in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.270629in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.274060in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.265839in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.274911in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.269494in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.271721in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.265786in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.269069in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.264061in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.266246in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.272748in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.267783in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{1.262220in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.266523in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.258880in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.261025in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.246495in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.247564in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.244420in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{1.245481in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.243925in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.238740in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.242950in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.238279in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{1.237821in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.239912in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.240954in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.233796in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.240025in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.232938in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.232097in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.233122in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.226160in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.226797in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.229850in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.222984in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.222900in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.216854in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{1.209218in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.211221in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.190811in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.191823in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.194847in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.192613in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.197615in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.195389in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.201329in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.194935in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.197887in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.195692in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.194488in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{1.193292in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.196213in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.189951in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.189753in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.190320in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.179051in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{1.175056in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.178902in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.164961in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.168809in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.158946in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.144301in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.146232in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.149116in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.138530in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.149024in}}%
\pgfpathlineto{\pgfqpoint{3.951906in}{1.150908in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.152787in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.145221in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.144271in}}%
\pgfpathlineto{\pgfqpoint{3.957853in}{1.145206in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.141462in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.150759in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.144259in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.145184in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.146107in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.138718in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.140568in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.139658in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{1.131444in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.133288in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.127857in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.129699in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.126076in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.127916in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.129751in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.122618in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.124448in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.119126in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.124591in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.123831in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.116779in}}%
\pgfpathlineto{\pgfqpoint{3.989713in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{1.119488in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.108967in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.110778in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.117074in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.106652in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.115793in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.100519in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.102291in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.104058in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{1.100674in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.102439in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.105955in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.104340in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.102732in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.104479in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.106222in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.094622in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{1.089243in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.091848in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.071842in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.072713in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.068865in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{1.070603in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.049937in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{1.062089in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.065782in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.054947in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.052985in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.054688in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.051040in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.049650in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{1.025479in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.027193in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{1.025867in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.023691in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.026252in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.022771in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.025321in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.018017in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.020115in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.017136in}}%
\pgfpathlineto{\pgfqpoint{4.078921in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.012460in}}%
\pgfpathlineto{\pgfqpoint{4.081895in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.014148in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.021195in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.018277in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.021965in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{1.018635in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{1.008769in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.001856in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.003495in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{0.999459in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{0.993442in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{0.996349in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{0.994814in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{0.996435in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{0.997244in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{0.987738in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{0.985444in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{0.982843in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{0.981714in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{0.987331in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{0.995713in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{0.985824in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{0.992086in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{0.986554in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{0.979875in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{0.980650in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{0.975880in}}%
\pgfpathlineto{\pgfqpoint{4.163882in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{0.981589in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{0.959519in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{0.967812in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{0.966800in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{0.967548in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{0.969254in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.960794in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{0.963766in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{0.952907in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{0.953651in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{0.933118in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{0.932934in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{0.932570in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{0.929802in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{0.924087in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{0.925575in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{0.915128in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{0.914986in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{0.915730in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{0.913357in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{0.914844in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{0.916042in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{0.917517in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{4.235248in}{0.915022in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{0.916493in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{4.237372in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{0.920736in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{0.918400in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{0.919857in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{0.920585in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{0.917238in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{0.909430in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{0.910884in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{0.907727in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{0.907482in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{0.908206in}}%
\pgfpathlineto{\pgfqpoint{4.257338in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{0.909992in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{0.908191in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{0.907237in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{0.904158in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{0.906291in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{0.900066in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{0.901376in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{4.283251in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{0.894439in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{0.889707in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{0.891805in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{0.888847in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{0.889545in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{0.890772in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{0.881743in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{0.879614in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{0.880991in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{0.883052in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{0.882300in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{0.882919in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{0.877890in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{0.879936in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{0.872177in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{0.872858in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{0.873539in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{0.861670in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{0.862351in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{0.860283in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{0.865005in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{0.866355in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{0.867666in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{0.871017in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{0.863508in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{0.864178in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{0.862113in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{0.858679in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{0.853278in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{0.851260in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{0.851927in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{0.839263in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{0.836682in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{0.837404in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{0.839386in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{0.837422in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{0.837460in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{0.838117in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{0.836163in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{4.387327in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{0.822750in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{0.817641in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{0.824227in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{0.820409in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{0.823660in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{0.821757in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{0.822406in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{0.823054in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{0.816814in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{0.818109in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{0.812567in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{0.814618in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{4.423011in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{0.817976in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{0.814262in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{0.812526in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{0.805291in}}%
\pgfpathlineto{\pgfqpoint{4.437879in}{0.805926in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{0.806561in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{0.798044in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{0.795756in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{0.797659in}}%
\pgfpathlineto{\pgfqpoint{4.446375in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{0.794661in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{0.794115in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{0.794749in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{0.796646in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{0.793662in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{0.794293in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{0.787715in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{0.789076in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{0.789706in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{0.790336in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{0.789173in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{0.791779in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{0.792405in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{0.789460in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.793210in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{0.790274in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.785049in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{0.780369in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{0.775704in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{0.776329in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{0.777579in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{0.774688in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{0.776560in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{0.773053in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{0.774300in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{0.767930in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{4.483757in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{0.766707in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{0.769805in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{0.769929in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{0.767093in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{0.766116in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{0.766733in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{4.498201in}{0.765144in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{0.771886in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{0.770786in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{4.505847in}{0.769201in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.772850in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{0.766303in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{0.766910in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{0.763053in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{0.760895in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{0.767659in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{0.768259in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{0.767183in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{0.767782in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{0.768381in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{0.767307in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{0.768504in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{0.765417in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{0.767205in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{0.759506in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{0.763672in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{0.759314in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{0.759448in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{0.765361in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.763719in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{0.757574in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{0.751657in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{0.751801in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{0.752389in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{0.743866in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{0.746807in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{0.740373in}}%
\pgfpathlineto{\pgfqpoint{4.565744in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.742137in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.739517in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.737654in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.738240in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{0.737817in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{0.739148in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{0.739731in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{0.740315in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{0.738724in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{0.739307in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{0.739890in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{4.580612in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{0.736041in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{0.735788in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{0.737526in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{0.732393in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{0.732973in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{0.731573in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{0.733306in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{0.731742in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{0.732319in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{0.732896in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{0.729771in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{0.731501in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{0.728961in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{0.729537in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{0.727751in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{0.726200in}}%
\pgfpathlineto{\pgfqpoint{4.602702in}{0.726775in}}%
\pgfpathlineto{\pgfqpoint{4.603551in}{0.727923in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{0.723855in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{0.730721in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{0.729180in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{0.730320in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{0.725704in}}%
\pgfpathlineto{\pgfqpoint{4.613322in}{0.726275in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{0.725657in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{4.618844in}{0.727360in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{0.725831in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{4.620543in}{0.727531in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{0.721996in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{0.722563in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{0.716851in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{0.711371in}}%
\pgfpathlineto{\pgfqpoint{4.631163in}{0.712504in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{0.705740in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{0.704806in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{0.701289in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.698514in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{0.699079in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{0.697236in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{0.697800in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{0.696799in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{0.698480in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{0.696096in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{0.697215in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{0.696719in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{0.702473in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{0.699555in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{0.701213in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{0.701060in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{0.702712in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{0.701259in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{4.678316in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{0.701305in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{0.701853in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{0.698616in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.695732in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{0.692721in}}%
\pgfpathlineto{\pgfqpoint{4.687662in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{0.693683in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{0.692798in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{0.693344in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{0.694639in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{0.695183in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.695386in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{0.695929in}}%
\pgfpathlineto{\pgfqpoint{4.697857in}{0.694504in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{0.695047in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{0.695589in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{0.694709in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{0.694777in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{0.695317in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{0.698011in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.696596in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{0.698746in}}%
\pgfpathlineto{\pgfqpoint{4.710177in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.695048in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{0.695585in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{0.692434in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{0.692971in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{0.691234in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{0.684441in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{0.683044in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{0.685191in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.682402in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{0.682939in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{0.683475in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.682618in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{0.684759in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{0.681126in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{0.682195in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{0.681877in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{0.681025in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{0.682092in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{0.679859in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{0.672880in}}%
\pgfpathlineto{\pgfqpoint{4.741187in}{0.677667in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{0.676295in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{0.677886in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{0.676516in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{0.679067in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{4.749258in}{0.678229in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{0.680334in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{0.676777in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{0.677828in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{0.670441in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{0.667967in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{0.667145in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{0.667670in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{0.668947in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{0.673128in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{0.671486in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{0.670145in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{0.669031in}}%
\pgfpathlineto{\pgfqpoint{4.773047in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{0.667626in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{0.668146in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{0.669704in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{0.664899in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{0.665937in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{0.664609in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{0.665128in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{0.666164in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{4.782818in}{0.665356in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{0.665874in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{0.663224in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{0.666843in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{0.665521in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{0.666037in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{0.666553in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{0.662593in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.663109in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{0.662537in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{0.651763in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{0.652280in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{0.653312in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{0.652005in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{0.653552in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{0.652761in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{0.654305in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{0.654543in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{0.642590in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{4.810005in}{0.643620in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{0.642327in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{0.643356in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{0.639998in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{0.641017in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{0.643066in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{0.641781in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.642292in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{0.646110in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{0.643535in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{0.642766in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{0.639701in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{0.638682in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{0.639189in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{0.637919in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{0.639439in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{0.635638in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{0.639179in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{0.638925in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{0.634384in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{0.634888in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{0.633380in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{0.631372in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{0.629366in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{0.629871in}}%
\pgfpathlineto{\pgfqpoint{4.849512in}{0.630375in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{0.627869in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{0.628374in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{0.628878in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{0.627627in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{0.628131in}}%
\pgfpathlineto{\pgfqpoint{4.853760in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{0.628895in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.629398in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{0.624672in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{0.626180in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{0.624936in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{0.623721in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.624222in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{0.624985in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{0.626984in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{0.623774in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{4.874575in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{0.616691in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{0.615964in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{0.616462in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{0.617459in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{0.616234in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{0.616732in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{0.617230in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{0.615281in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{0.615779in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{0.610176in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{0.608239in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{0.609733in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{0.608517in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{0.609015in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{0.607581in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{0.608078in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{0.609567in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{0.606429in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{0.608194in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{0.606986in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{0.602657in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{0.603568in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{0.601666in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{0.600259in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{0.600752in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{0.601736in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{0.598648in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{0.600896in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.598593in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.602293in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{4.924701in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{0.604304in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{0.603124in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{0.603609in}}%
\pgfpathlineto{\pgfqpoint{4.931073in}{0.603884in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{0.600836in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.604014in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{0.602840in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{0.603322in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{0.603596in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{0.601736in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{0.602700in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{0.601530in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{0.600361in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{0.600843in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{0.599747in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.600227in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{0.598379in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{0.598859in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{0.597696in}}%
\pgfpathlineto{\pgfqpoint{4.949340in}{0.596533in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{0.597014in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{0.603031in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{0.603636in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.602278in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{0.601126in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{0.599299in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{0.596326in}}%
\pgfpathlineto{\pgfqpoint{4.968456in}{0.596800in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{0.597076in}}%
\pgfpathlineto{\pgfqpoint{4.971005in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{0.595258in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{0.595061in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{0.591717in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{0.591610in}}%
\pgfpathlineto{\pgfqpoint{4.981625in}{0.590473in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{0.589337in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{0.589618in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{0.588483in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{0.589708in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{0.587443in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{0.586596in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{0.587819in}}%
\pgfpathlineto{\pgfqpoint{4.993519in}{0.584437in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{0.584907in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{0.585847in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{4.996918in}{0.581819in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{5.000741in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{0.580150in}}%
\pgfpathlineto{\pgfqpoint{5.004139in}{0.581843in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{0.580726in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{0.578422in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{5.010936in}{0.578243in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{0.577131in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{0.575200in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{0.574091in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{5.016883in}{0.570595in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{0.569489in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{0.568384in}}%
\pgfpathlineto{\pgfqpoint{5.018158in}{0.568851in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{0.569318in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.568213in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{0.560499in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{0.560967in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{0.563305in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{0.562206in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.561085in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{0.558897in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{0.557483in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{0.555137in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{0.554051in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{0.554515in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{0.555908in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{0.554823in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{0.553738in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{0.554203in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{0.557906in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{0.556824in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{0.552192in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{0.551732in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{0.550043in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{0.552194in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{0.550509in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{0.550969in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{0.549898in}}%
\pgfpathlineto{\pgfqpoint{5.063187in}{0.548219in}}%
\pgfpathlineto{\pgfqpoint{5.064036in}{0.549138in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{0.548069in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.546393in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.546393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.914699in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{1.944932in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.968719in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.944761in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.952144in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.925403in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.929226in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.904976in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.918463in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.897247in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.904852in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.906493in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.878687in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.920847in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.904342in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.907047in}}%
\pgfpathlineto{\pgfqpoint{3.555141in}{1.911040in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.934507in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.967390in}}%
\pgfpathlineto{\pgfqpoint{3.584877in}{1.940343in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.952939in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.945700in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.948762in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.910865in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.909675in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.911550in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.922454in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{3.621410in}{1.922730in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.911040in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.902088in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.893284in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.895080in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.897745in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.888244in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.890918in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.869591in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.902182in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.891870in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.877234in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.884561in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.869717in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.871306in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.892443in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.884810in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{1.901632in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.884219in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.885614in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.897782in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.890697in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.886351in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.889282in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.885109in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.887028in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.885467in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.862755in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.873041in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.876063in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.861288in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.862539in}}%
\pgfpathlineto{\pgfqpoint{3.740354in}{1.868089in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.860830in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{1.862063in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.880764in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.886805in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.875532in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.862734in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{1.863299in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.861326in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.861876in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.857635in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.860378in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.848187in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.857483in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.851251in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.838745in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.839839in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.834847in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.840818in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.834817in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.835857in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.841534in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.842559in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.832119in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.833158in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.834708in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.829022in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{1.830061in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.828553in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.829581in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.822034in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.831648in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.827207in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.824792in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.825787in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.828256in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.819070in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.813758in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.814761in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.822649in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{1.817431in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{1.818409in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.809013in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.810002in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{1.822046in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.816994in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.817941in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.820296in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.815283in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.819503in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.809581in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.810526in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.811467in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.806536in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.807953in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.803993in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.804938in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.800053in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.801003in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.807096in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.803211in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.804604in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.800747in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{1.797377in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.798308in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.798773in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.794031in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.794965in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.791645in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.792578in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.793972in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.786480in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.781823in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.782763in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.778681in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.780081in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.771408in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.771879in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.775155in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.771561in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.775733in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.767703in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.775953in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.771549in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.772457in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.773814in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.762531in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.763444in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.759564in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.760479in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.755979in}}%
\pgfpathlineto{\pgfqpoint{3.951906in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.748347in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.754282in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.750059in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.750968in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.757246in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.749812in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.752208in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.753081in}}%
\pgfpathlineto{\pgfqpoint{3.983766in}{1.757836in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.754663in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.755522in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.751505in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.752367in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.757060in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.753084in}}%
\pgfpathlineto{\pgfqpoint{3.993111in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{1.754359in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.751248in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.755888in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{1.750159in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.751993in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.753635in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.746828in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.740058in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.740890in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.741720in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.737065in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.733339in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.739895in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.736211in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.737025in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.743058in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.740216in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.739778in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.740571in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.747613in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.744047in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.745597in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.742044in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.742821in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{1.743208in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.739666in}}%
\pgfpathlineto{\pgfqpoint{4.061504in}{1.740444in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.740402in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{1.741172in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.736857in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.741790in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.739112in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.739866in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.736445in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.737200in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{1.728122in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.728885in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.726259in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.725929in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.724469in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.726735in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.720444in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.725337in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{1.722034in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.722783in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.720614in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.719952in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.720697in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.728053in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.721962in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.730629in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.728163in}}%
\pgfpathlineto{\pgfqpoint{4.134570in}{1.729941in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.727488in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{1.728907in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.720182in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.721757in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.722460in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.725951in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{1.726343in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.723288in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.725014in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.721971in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.722661in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.729145in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.723813in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.724492in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.721496in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.722177in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.720550in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.718592in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.719272in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.725983in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.723043in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.727017in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.724097in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.724757in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.726073in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.720922in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.718111in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.719099in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.715334in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.715992in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.719911in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.714557in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.714883in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{1.709025in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.709679in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{1.706869in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.707524in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.702906in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.707480in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.704702in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.705353in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.714950in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.712643in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.709927in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.710557in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{1.711186in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.709108in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.717796in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.715127in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{1.715740in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{1.717878in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.715833in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{1.713487in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.714098in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.711262in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.717302in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{1.712692in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.714790in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.712797in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.713097in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{1.710510in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{4.293021in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.709429in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{1.713004in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.710442in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{1.711036in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.716331in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{1.721371in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.715125in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.715694in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.712000in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.712568in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.710686in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.709662in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.710512in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.708076in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{1.708643in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.709492in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.707188in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.708876in}}%
\pgfpathlineto{\pgfqpoint{4.355042in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.707030in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.704907in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.705470in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.705751in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.703916in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{1.706438in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{1.704052in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{1.704612in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.702790in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{1.703350in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{1.701534in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.702094in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.702931in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.700563in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.701122in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.705281in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{1.703484in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.704586in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{1.702244in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.702795in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.703620in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.701285in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.704846in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.702524in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{1.704020in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.704561in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{1.711608in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.712134in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.711180in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.711704in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.715091in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{1.711115in}}%
\pgfpathlineto{\pgfqpoint{4.426409in}{1.712932in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.710693in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.711212in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.713279in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.714807in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{1.715642in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{1.716145in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{1.712536in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{1.713291in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{1.711620in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.712122in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.709952in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.710456in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{1.712302in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.712800in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.713545in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{1.711894in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.715107in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{1.712972in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{1.713465in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.717447in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.719859in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{1.718957in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{1.715002in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{4.499050in}{1.716926in}}%
\pgfpathlineto{\pgfqpoint{4.500325in}{1.712991in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{1.713232in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{1.714433in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{1.712833in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.712677in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{1.713156in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{1.713634in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{1.711654in}}%
\pgfpathlineto{\pgfqpoint{4.515193in}{1.712131in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{1.711266in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{1.714419in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.714888in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{1.715122in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.713559in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.715731in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.718041in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{1.714024in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.714487in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.715640in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.713639in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.714101in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.715939in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.714406in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{1.715779in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.714251in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{1.714097in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.714020in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.716051in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{1.714094in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.714842in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{4.579762in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{4.580612in}{1.714241in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{1.714982in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{1.717421in}}%
\pgfpathlineto{\pgfqpoint{4.591232in}{1.715495in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.716159in}}%
\pgfpathlineto{\pgfqpoint{4.592931in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{4.602702in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{4.603551in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{1.714889in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{1.715326in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{1.714521in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.714958in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{4.613322in}{1.714156in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{1.714591in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{1.715026in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.711693in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.712564in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{1.709025in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{1.709679in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.707805in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{1.708242in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{1.712361in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{1.708857in}}%
\pgfpathlineto{\pgfqpoint{4.632013in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.708082in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.708604in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.706758in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{1.707189in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{1.708907in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.709634in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.707803in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.708230in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{1.708656in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.706828in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.708831in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{1.709253in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{1.710388in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.707201in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{1.708880in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.707083in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{1.707502in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.707148in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{1.707563in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{1.707859in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.708272in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.706709in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.707122in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.710204in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.708444in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.709058in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.707302in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{1.706867in}}%
\pgfpathlineto{\pgfqpoint{4.709752in}{1.707275in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.707682in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{1.705939in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.706347in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.707972in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.706235in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{1.706641in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{1.703580in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{1.708027in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.706306in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.706708in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{1.710899in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{1.709191in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.709588in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{1.706068in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.706465in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{1.707457in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{1.705761in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{1.706158in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.707542in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.705852in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.704456in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{1.706621in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{1.705336in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.710979in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.709317in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.709703in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{1.717139in}}%
\pgfpathlineto{\pgfqpoint{4.793863in}{1.714045in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{1.715178in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{1.713919in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{1.713981in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{1.714357in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{1.719293in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{1.719476in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{1.722763in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.719565in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.720294in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{1.719834in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.720196in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.721100in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{1.717931in}}%
\pgfpathlineto{\pgfqpoint{4.844839in}{1.718293in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{4.849512in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.719961in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.718388in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{1.718747in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.719107in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{1.717895in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{1.718255in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{1.716687in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{1.717046in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{1.718302in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{1.712232in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.712413in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.711576in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{1.708826in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{1.710270in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.708719in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{1.711952in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.710410in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{1.711482in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.705233in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{1.710398in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{1.708596in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{1.707434in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.708493in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.707334in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.706353in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.705198in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{1.705551in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.709758in}}%
\pgfpathlineto{\pgfqpoint{4.923427in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{4.924701in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{1.704475in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{1.704650in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.710031in}}%
\pgfpathlineto{\pgfqpoint{4.940419in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{1.708895in}}%
\pgfpathlineto{\pgfqpoint{4.943393in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{1.708278in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{1.708622in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{1.706016in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.706361in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{1.702465in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{4.950614in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{4.951889in}{1.701689in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.702898in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{1.701434in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{1.701779in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{1.699373in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{1.701270in}}%
\pgfpathlineto{\pgfqpoint{4.963358in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.703581in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.701028in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{1.702731in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.701629in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{1.702733in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{1.703744in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.699788in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{1.700464in}}%
\pgfpathlineto{\pgfqpoint{4.993519in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.703404in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.701985in}}%
\pgfpathlineto{\pgfqpoint{5.005839in}{1.702320in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{1.707618in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{1.706211in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{1.710035in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{1.710359in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.712938in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.711549in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.712513in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.708518in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{1.708680in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{1.711306in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{1.710570in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.710888in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.712793in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.712793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.388313in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.612437in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.600940in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.558053in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.549698in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.602398in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.617530in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.622079in}}%
\pgfpathlineto{\pgfqpoint{3.555141in}{1.628795in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.609394in}}%
\pgfpathlineto{\pgfqpoint{3.558964in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.608309in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.612524in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.616691in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.601187in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.605288in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.647511in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.603034in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.528062in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.530941in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.534631in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{3.621410in}{1.533032in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.522169in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.525564in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{3.625658in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.515975in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.512149in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.515474in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.517126in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.498073in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{1.499747in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.527201in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.517220in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{1.520363in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.525968in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.516255in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.535761in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.516836in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.519813in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.516378in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.506760in}}%
\pgfpathlineto{\pgfqpoint{3.658368in}{1.497621in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.494469in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.497414in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.500339in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.486865in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.489791in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.489684in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.492554in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.507996in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.483747in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.478171in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.498593in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.484997in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.489004in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.492840in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.484909in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.484824in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.487386in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.479668in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.482233in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.483483in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.489565in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.491994in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{1.482168in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.472512in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.492724in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{3.730584in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.461536in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.462874in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.484258in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.472172in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.473279in}}%
\pgfpathlineto{\pgfqpoint{3.750974in}{1.478774in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.474443in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{1.483100in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{1.476662in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.476700in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.473549in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{3.763718in}{1.466273in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.470519in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.459124in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.460188in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.462311in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.451029in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{1.452096in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.447595in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.448644in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.450736in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.434895in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.432123in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.434227in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.436320in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.420804in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.431644in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.418077in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.415515in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.417554in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.421980in}}%
\pgfpathlineto{\pgfqpoint{3.812571in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.421815in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.424683in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.417937in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{1.404141in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.406606in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.408506in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{1.408606in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.405392in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.410046in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.399958in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.394600in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.389318in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.371477in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.372420in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.359662in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.367976in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.364109in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.367816in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.360949in}}%
\pgfpathlineto{\pgfqpoint{3.867370in}{1.356236in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.358080in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.360832in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.332888in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.333818in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{1.335672in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.331075in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.334807in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.341184in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.333960in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.324135in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.327768in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.326032in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.321597in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.323407in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.327903in}}%
\pgfpathlineto{\pgfqpoint{3.895407in}{1.323498in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.326260in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.321896in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.323676in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.323764in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.320323in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.322090in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.324730in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.320428in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.324811in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.323241in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.319000in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{1.320736in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.331028in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.326834in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.328535in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.336968in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.328770in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.318286in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.312005in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.314491in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.306488in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.309806in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{1.283193in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.284031in}}%
\pgfpathlineto{\pgfqpoint{3.951906in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.269604in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.272447in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.285614in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.285823in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.287417in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.283685in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.285278in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.286073in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.288372in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.282614in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.280531in}}%
\pgfpathlineto{\pgfqpoint{3.989713in}{1.282093in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.285979in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.273071in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.264642in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.265424in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.252731in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.252330in}}%
\pgfpathlineto{\pgfqpoint{4.002882in}{1.253898in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.258158in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.259703in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.256199in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{1.258514in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.256562in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.252684in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.250374in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.248464in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.237063in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{1.238602in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.239370in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.237169in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.231171in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.232841in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.231774in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.232531in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{1.237477in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{1.229067in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.226527in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.228026in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.226243in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.229973in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.226707in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.228195in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.229680in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.226145in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.216198in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{1.213998in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.223446in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.210945in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.213114in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.211448in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.212168in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.209066in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{1.210508in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.211946in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.208855in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.210292in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.211726in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{1.203932in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{1.192977in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{1.194416in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.196568in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.193537in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.196400in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.190066in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{1.187370in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.190893in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.187099in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{1.180755in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.177054in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{1.177543in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{4.128198in}{1.177440in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.178819in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.173016in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{1.171552in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.172840in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{1.174208in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.164310in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.164996in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{1.167050in}}%
\pgfpathlineto{\pgfqpoint{4.141792in}{1.164248in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.165616in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.171649in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.163268in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.160509in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{1.161861in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.165900in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.163153in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.164496in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.155571in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.158926in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.156207in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.160880in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.150736in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{1.151404in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.140005in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.138694in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.139359in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.142673in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.140033in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.147270in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.141371in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.140069in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.140724in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{1.138116in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.139425in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.136187in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.138145in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.133647in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{1.134948in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{1.131105in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.127278in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.132492in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.133135in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{1.127451in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.127493in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.113681in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{1.101288in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.101937in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.093063in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{4.235673in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{1.099090in}}%
\pgfpathlineto{\pgfqpoint{4.239072in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.097017in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.100915in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.105293in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{4.257338in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.103104in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{1.104344in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.104443in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.110592in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{1.109452in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.111284in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.108927in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.110147in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{1.110756in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.108404in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.103197in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.107454in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{1.101068in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.101676in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.102889in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{1.101779in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.100672in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.101484in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.102085in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{1.101586in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.099289in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.100490in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.099397in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.100595in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.097220in}}%
\pgfpathlineto{\pgfqpoint{4.293021in}{1.097818in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{1.104365in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.098742in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.092674in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.093860in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.099170in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.095863in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.097624in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.096562in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.097148in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.090465in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.088959in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.087010in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{1.084500in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.081286in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.081869in}}%
\pgfpathlineto{\pgfqpoint{4.331678in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{4.332953in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{1.070398in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.069005in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.059508in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{1.061820in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.059699in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{4.355042in}{1.055663in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{1.052230in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{1.046947in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{1.048098in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.046013in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.046450in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{1.041384in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.042755in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.046174in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.044118in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.039559in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.036853in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{1.035061in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.035626in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{1.025987in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{1.024809in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{1.024759in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.025319in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.025879in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.023896in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.025014in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{1.019347in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{1.017087in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.018204in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{1.015110in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{1.016224in}}%
\pgfpathlineto{\pgfqpoint{4.422161in}{1.012873in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.013430in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{1.014543in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.010096in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.010104in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.006816in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{1.012311in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.009031in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.009578in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{1.011764in}}%
\pgfpathlineto{\pgfqpoint{4.446375in}{1.007138in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{1.001475in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.003655in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{0.992421in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.992966in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{0.995142in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{0.992492in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{0.989620in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{0.990705in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{0.987084in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{0.986635in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{0.987713in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{0.985430in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{0.981014in}}%
\pgfpathlineto{\pgfqpoint{4.484607in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{0.981875in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{0.982947in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{4.488430in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{0.977937in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{0.971055in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{4.498201in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{4.498625in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{0.964574in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{0.963857in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{0.963142in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.964209in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{0.965806in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{0.959232in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{4.515193in}{0.959243in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{0.959773in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{0.960304in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{0.954322in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{0.959083in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{0.951392in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{0.952449in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{0.947221in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{0.948279in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{0.948807in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.945332in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{0.944885in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{0.946464in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.943539in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{0.942580in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{0.943104in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.943627in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{0.942960in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{0.945570in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{0.937555in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{0.938078in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{0.939122in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{0.932845in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{4.556823in}{0.931942in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{0.931296in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{0.930130in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{0.931171in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{0.932996in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{0.930160in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{0.932103in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{0.928763in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{0.928009in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{0.929039in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{0.926745in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{0.922178in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914959in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.915990in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{0.914345in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{0.915376in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{0.915891in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{0.911482in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{0.911997in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{0.909238in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{0.910510in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{0.913066in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{4.601427in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{0.906404in}}%
\pgfpathlineto{\pgfqpoint{4.603127in}{0.901561in}}%
\pgfpathlineto{\pgfqpoint{4.603976in}{0.902584in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{0.902427in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{0.907506in}}%
\pgfpathlineto{\pgfqpoint{4.613322in}{0.903209in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{0.903715in}}%
\pgfpathlineto{\pgfqpoint{4.614596in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{0.897765in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{0.898272in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{0.885576in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{0.887103in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{4.626491in}{0.887500in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{0.885364in}}%
\pgfpathlineto{\pgfqpoint{4.629889in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.878991in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{0.881522in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{0.877809in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{0.876253in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{0.876678in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.877181in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{0.878020in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{0.872831in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{0.874754in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{0.875251in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{0.875748in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{0.870641in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{4.666422in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{0.870083in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{0.869004in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{0.862938in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{0.858917in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{0.860337in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{0.852370in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{0.850384in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.850378in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{4.705929in}{0.851337in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{0.853284in}}%
\pgfpathlineto{\pgfqpoint{4.710177in}{0.848404in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.848890in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{0.844517in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{0.845490in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.843067in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{0.838262in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{0.834419in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.834905in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{0.832065in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{0.833539in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{4.736514in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{0.825529in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{0.826013in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.825587in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{0.824261in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{0.825221in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{0.823872in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{0.826264in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{0.822563in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{0.823579in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.823610in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{0.824560in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{0.825034in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{0.823198in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{0.824619in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{0.820451in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{0.821399in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{0.822818in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{4.773047in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{4.773472in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{0.818264in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{0.822035in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{0.816216in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{0.810795in}}%
\pgfpathlineto{\pgfqpoint{4.793863in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.802686in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{0.804097in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{0.802853in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{0.796827in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{0.790602in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{0.791071in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{0.792943in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{0.792543in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{0.790812in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.793144in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{0.787436in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{0.785719in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{0.786185in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{0.787263in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{0.783850in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{0.781301in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{0.781765in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{0.783156in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.781461in}}%
\pgfpathlineto{\pgfqpoint{4.838467in}{0.781924in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{0.775012in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{0.776402in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{0.772124in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{0.772587in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{0.769157in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{0.769620in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{0.770546in}}%
\pgfpathlineto{\pgfqpoint{4.849512in}{0.769250in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{0.771561in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{4.853760in}{0.768607in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{0.767046in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{0.762364in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{0.762826in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{0.757447in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{0.754540in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{0.755463in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{0.754189in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.753026in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{0.753948in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{0.754408in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.755896in}}%
\pgfpathlineto{\pgfqpoint{4.874575in}{0.754627in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{0.755545in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{0.758749in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{0.749559in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{0.750475in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{0.747957in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{0.748873in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{0.750244in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{0.744884in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{0.745341in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{0.742838in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{0.743873in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{0.744329in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{4.898364in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{0.744016in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{0.742441in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{0.738848in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{0.739302in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.739755in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{0.733257in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{0.731704in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{0.732611in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{0.733065in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{0.731647in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.733004in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{0.731779in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.732683in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{0.733586in}}%
\pgfpathlineto{\pgfqpoint{4.920453in}{0.732362in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{4.923427in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{4.925551in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{0.734039in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{0.731611in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{0.732507in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.728377in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{4.943393in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{0.724277in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{0.724107in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{0.724552in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{0.715127in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{0.713934in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{4.954438in}{0.715274in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{0.711407in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{0.712300in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.711112in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{0.712004in}}%
\pgfpathlineto{\pgfqpoint{4.959535in}{0.712449in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{0.708154in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{0.705209in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{4.969730in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{0.702437in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{0.703771in}}%
\pgfpathlineto{\pgfqpoint{4.973129in}{0.700694in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{0.701583in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.698957in}}%
\pgfpathlineto{\pgfqpoint{4.976527in}{0.699401in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{0.697391in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{0.696225in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{0.692624in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{0.692793in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{0.687886in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{0.688502in}}%
\pgfpathlineto{\pgfqpoint{4.993519in}{0.686635in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{0.685832in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{0.686715in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{0.687597in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{0.685473in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{0.682915in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{0.683972in}}%
\pgfpathlineto{\pgfqpoint{5.007113in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.683884in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{0.682743in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{0.681602in}}%
\pgfpathlineto{\pgfqpoint{5.010936in}{0.682480in}}%
\pgfpathlineto{\pgfqpoint{5.014759in}{0.684847in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{0.683009in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{0.683447in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{0.684931in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{0.681529in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{0.682402in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{0.681623in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{0.680929in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{0.677544in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.678159in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{5.031751in}{0.675655in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{0.675837in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{0.674576in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{0.668444in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{0.668876in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{0.669250in}}%
\pgfpathlineto{\pgfqpoint{5.052142in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{5.053841in}{0.670297in}}%
\pgfpathlineto{\pgfqpoint{5.055540in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{5.056815in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{0.661800in}}%
\pgfpathlineto{\pgfqpoint{5.065311in}{0.658939in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.659369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428550in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.455312in}{1.427532in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.564521in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{3.473154in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.569800in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.548723in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.628120in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.635195in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.626478in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.624960in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{3.521581in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.685665in}}%
\pgfpathlineto{\pgfqpoint{3.536450in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.699665in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.693419in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{1.754413in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.769975in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.746439in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.755925in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.805922in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.820268in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.838272in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.875317in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.891253in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.892112in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.880764in}}%
\pgfpathlineto{\pgfqpoint{3.648172in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.872212in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.868060in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.869698in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.875339in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.878322in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.868954in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.888424in}}%
\pgfpathlineto{\pgfqpoint{3.682157in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.885614in}}%
\pgfpathlineto{\pgfqpoint{3.691077in}{1.868362in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.869798in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.871907in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.885392in}}%
\pgfpathlineto{\pgfqpoint{3.707645in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.898194in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.883955in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.899536in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.886460in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.889399in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.890792in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.884771in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.886491in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.879378in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.880534in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{1.889016in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.875697in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.877964in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.871085in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.872226in}}%
\pgfpathlineto{\pgfqpoint{3.764993in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.872198in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.878272in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.871620in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.872722in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.866774in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.867849in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.858913in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{1.867928in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.861733in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.862784in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.866423in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.861341in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.866482in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.861473in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.860082in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.861096in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.859727in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{1.860728in}}%
\pgfpathlineto{\pgfqpoint{3.833811in}{1.880352in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.874725in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.875651in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.880542in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{1.889710in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.884339in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.885202in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.885633in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.881155in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.903367in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.899076in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.912052in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.907132in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.907879in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.909651in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.908123in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.908848in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.909491in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.910203in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{3.923019in}{1.909414in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.910117in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.906535in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.910294in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.917363in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.912902in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.913569in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.925537in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.921210in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.921843in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.932615in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.924816in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{1.925728in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.921548in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.928467in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.924361in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.926783in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{1.927365in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.934787in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.931393in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.940483in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.936620in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.937162in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.938243in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.934943in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.932474in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.933017in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.937038in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.930036in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.928709in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.929246in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.926864in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.927400in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.925574in}}%
\pgfpathlineto{\pgfqpoint{4.061504in}{1.928757in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{1.921981in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.932635in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.929081in}}%
\pgfpathlineto{\pgfqpoint{4.081895in}{1.929590in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.928087in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.928594in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.929119in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.929619in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.935520in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.932090in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.932578in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{1.937390in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.934486in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.934963in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.928709in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{1.933012in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.929687in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.930162in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.932995in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.929699in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.930171in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.930406in}}%
\pgfpathlineto{\pgfqpoint{4.134570in}{1.927120in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.927594in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.929008in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.922954in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{1.926958in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.923732in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.924201in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.921924in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.923096in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{1.919896in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.920367in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.921070in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.917883in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.918354in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{1.919526in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{1.913424in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.914133in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.910975in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.911451in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.917989in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.905592in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.906063in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.907707in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.905337in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.902740in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{1.904852in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.901804in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.902274in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.905531in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.901359in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.898359in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.898825in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.901602in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.898625in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.899088in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.900031in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.900487in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.901169in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.898235in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.898691in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{1.901408in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.895815in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.896043in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{1.897628in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.892075in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.892303in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.891474in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.891928in}}%
\pgfpathlineto{\pgfqpoint{4.239072in}{1.895080in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.892234in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.896684in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.894310in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.898904in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{1.896121in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{1.896556in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{1.896773in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.893997in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.897247in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.894926in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.903595in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.904006in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.907268in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{1.902364in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.898097in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{1.899123in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.896490in}}%
\pgfpathlineto{\pgfqpoint{4.307040in}{1.896901in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.898334in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.896329in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{1.891516in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.894388in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.891797in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{1.892206in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.893023in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{1.888273in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.890806in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.891210in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{1.888869in}}%
\pgfpathlineto{\pgfqpoint{4.337626in}{1.889274in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.889678in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.887143in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.891162in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.886343in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{1.886544in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{1.893657in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{1.891190in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.891580in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{1.891775in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{1.889313in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{1.889705in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.890681in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.888228in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{1.888619in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.892107in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{1.889677in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.890063in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.892174in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.887731in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.889267in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{1.886866in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{1.887250in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{1.892745in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{1.890376in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.885558in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.885936in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.886124in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{1.883777in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{1.884155in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.885286in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.882948in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.882127in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{1.884565in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.882250in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.882625in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.893040in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{1.890779in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{1.891137in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.892030in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.889777in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{1.890135in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.891383in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{1.884837in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.883864in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.885656in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{1.883435in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{1.884330in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{1.878051in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{1.878773in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{1.876568in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.876930in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{1.883168in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{1.875020in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{1.872855in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{1.873214in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{1.875529in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.873378in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.874266in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.872121in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{4.505847in}{1.871225in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{1.871581in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.872290in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{1.868206in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.870689in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{1.877944in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.876209in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.881098in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.879046in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.876462in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{1.878964in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.876933in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.878262in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.876238in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{1.876570in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{1.877895in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{1.873866in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.874198in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{1.875028in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{1.873020in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.873352in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{1.874163in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.871175in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{1.871505in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{1.872492in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{1.870842in}}%
\pgfpathlineto{\pgfqpoint{4.603976in}{1.874922in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{4.612472in}{1.876026in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.874079in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{1.874400in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.876000in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{1.874382in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{1.876451in}}%
\pgfpathlineto{\pgfqpoint{4.625216in}{1.874524in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{1.875159in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{1.873235in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.873553in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.875610in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.875587in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.873683in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{1.873998in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.874139in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{1.874451in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.873499in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.873811in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{1.874744in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.872863in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.873174in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.871451in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.874399in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{1.872533in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{1.872524in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.872831in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{1.871747in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.874651in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{1.871278in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.873256in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{1.871427in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{1.871731in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.870968in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.870210in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.871419in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.868099in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.868856in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{1.867050in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.867354in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.868110in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{1.866612in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.867970in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{1.866176in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{1.866478in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.866628in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.864837in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.865140in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{1.865913in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{1.862357in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.865356in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.861976in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.862126in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.862725in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.860965in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.861863in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.860107in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{1.860406in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{1.865002in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{1.863264in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{1.863559in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.863706in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.861970in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.862265in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.857812in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{1.858109in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{1.859291in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{1.855847in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.856144in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.856440in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.854722in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.855760in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.853965in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{1.854703in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.851297in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.851594in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.852038in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{1.850339in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{1.850635in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.852701in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.846540in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.846837in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{1.847873in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.846193in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{1.846489in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.847375in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.845700in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{4.806607in}{1.848346in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{1.846680in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.846973in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{1.848580in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{1.846921in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{1.847213in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{1.845703in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{1.846141in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{1.844487in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{1.844779in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.848406in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{1.846766in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{1.847054in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.847631in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{1.846283in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.847290in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.845658in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{1.849657in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{1.848039in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.848323in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.848748in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{1.847133in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{1.847417in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{1.850659in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{1.847735in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{1.848998in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{1.847908in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.846320in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{1.846879in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{1.843989in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.842968in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.843249in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{1.844189in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{1.844467in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.845023in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{1.843732in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.846037in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.846312in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.847542in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.846265in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.849790in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{1.848252in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{1.849195in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{1.846126in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{1.846397in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{1.846532in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.845000in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{1.845271in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.845676in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{1.844147in}}%
\pgfpathlineto{\pgfqpoint{4.931073in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{1.854612in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.850383in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.851173in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.849691in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.850467in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{1.848988in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{1.849247in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.848935in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{1.849193in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.849709in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.847026in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{1.847155in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{1.845687in}}%
\pgfpathlineto{\pgfqpoint{4.993519in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.845731in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.844532in}}%
\pgfpathlineto{\pgfqpoint{5.007113in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{1.843850in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.844108in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{1.846243in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{1.846497in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{5.022831in}{1.845311in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.845565in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{1.845270in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{1.847543in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.846366in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{1.846492in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.845317in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.845569in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{1.844396in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.846112in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{1.847853in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{1.846692in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{1.845244in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.845616in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.845616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422603in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422987in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.423189in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.423599in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.425980in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.428550in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.454463in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.455312in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.506023in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.474004in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.637258in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.617231in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.560738in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.499963in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.477391in}}%
\pgfpathlineto{\pgfqpoint{3.531352in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{3.532626in}{1.532695in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.551545in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.556107in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.569052in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{3.549194in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.606662in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.575302in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.575817in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.571813in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.578517in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{3.584877in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.576916in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.570127in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{3.598046in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.563544in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.542809in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.522463in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.524338in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.482893in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.532268in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.549158in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.552280in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.541122in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.534121in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{1.535675in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.518795in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.503765in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.511211in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.518816in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.509297in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.508932in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.479479in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.464861in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.463579in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{1.472354in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.463785in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.473965in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{1.476774in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.682157in}{1.467183in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.475559in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.470217in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.437363in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.429249in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.434703in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.427077in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.437863in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.430335in}}%
\pgfpathlineto{\pgfqpoint{3.705945in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{3.707645in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.422095in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.428743in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.421373in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.435757in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.423873in}}%
\pgfpathlineto{\pgfqpoint{3.719964in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.429544in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.424289in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.417295in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.419823in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.412921in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.416644in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.398358in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.391689in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.394181in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{1.399126in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.388408in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.394554in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.383986in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.386437in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.379974in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.382425in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.395684in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.369894in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.372281in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.366094in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.368483in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.373224in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.356062in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.354759in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.353471in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.355832in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.352199in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.358052in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.342634in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.344978in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.339104in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.341449in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.342617in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.339112in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.339121in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{3.787507in}{1.350571in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.344847in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.335761in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.336894in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.331326in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.801101in}{1.325942in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.335940in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.326226in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.328414in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.317678in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.324240in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.318917in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.323263in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{1.320138in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.324446in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.315029in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.316107in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.314116in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.320521in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.310186in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.319720in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.311616in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.315812in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.302755in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.313175in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{1.310256in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.316406in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.311461in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.313503in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.314520in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.309598in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.315684in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.310795in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.312816in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{1.326736in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.321917in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.323882in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.324861in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.312471in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.334651in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.315987in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.319801in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.315172in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.317335in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.318273in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{1.322210in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.317713in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.318754in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.318871in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.320690in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.321597in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.315616in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.319437in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.322090in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.310071in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.312877in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.318130in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.311415in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.315765in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.309110in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.307538in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.310133in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.305976in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.307704in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.311144in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.304606in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.308032in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{1.303929in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.305639in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.307344in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.299384in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.295332in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.293852in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.295555in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.298944in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.294929in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.296620in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.302681in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.303511in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{1.298916in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.291513in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.292338in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{1.284568in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.286224in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.278781in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.279608in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.280715in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.276375in}}%
\pgfpathlineto{\pgfqpoint{3.965924in}{1.278012in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{1.268634in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{1.263595in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.264413in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.274129in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.263838in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.264645in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.265451in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{1.256044in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.256424in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.263623in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.257124in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.255124in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.256703in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.253134in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.254713in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.257072in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.263213in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.254619in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.256156in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.252684in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{4.015626in}{1.255752in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.252293in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.253825in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.021998in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.228439in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.225109in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.231614in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.233858in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.228774in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{1.216937in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.211491in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.209772in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.210519in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.205609in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.206356in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.203165in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{1.204658in}}%
\pgfpathlineto{\pgfqpoint{4.061504in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{1.197366in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.198858in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.203457in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.203067in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.204520in}}%
\pgfpathlineto{\pgfqpoint{4.078921in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{4.081895in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.187324in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.188053in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.196400in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.199072in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.186799in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.189630in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.186664in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.188077in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{1.177469in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.170831in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.171537in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.156990in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.165454in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.161830in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.155348in}}%
\pgfpathlineto{\pgfqpoint{4.134570in}{1.145446in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.148251in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{1.146840in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.147539in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.139837in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{4.141792in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.137763in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.140554in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.135705in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.137099in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.131572in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.132968in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.130249in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{1.135794in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.131708in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{1.133088in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{1.120884in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.117556in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.122389in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.117014in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{1.118392in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{1.119149in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.117849in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.115946in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.117311in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.096994in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.094510in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{1.093413in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.087001in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.087687in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.094504in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.090035in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.090714in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.087619in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.089651in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.087094in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.088447in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.089123in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{1.086572in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{1.089270in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.086727in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.088746in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.079286in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.079961in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.077614in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.078288in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.080303in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.077791in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.069321in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.068848in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.066569in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.065435in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.062509in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.063178in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{1.067841in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.063600in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.064265in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.066255in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.065135in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.064679in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.065999in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{4.235673in}{1.054523in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.054325in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.057183in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.054785in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.056096in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.056321in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.057626in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.058278in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.055892in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.055466in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.056767in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.058713in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.055266in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.050771in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.042919in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{1.044214in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.043818in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.035694in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.037627in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.035319in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{4.279852in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.038296in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.038555in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.036279in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.038180in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{1.036172in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.029034in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.031204in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{1.033718in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{1.031477in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{1.032731in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.027216in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{1.017395in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.019901in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.014537in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{1.007696in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{1.008032in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{1.006817in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{4.331678in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.003471in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{0.998920in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{0.999536in}}%
\pgfpathlineto{\pgfqpoint{4.337626in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{0.998082in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{0.997193in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{0.998140in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{0.999360in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{0.998474in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{0.996707in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{0.990424in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{0.991644in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{0.992253in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{0.990164in}}%
\pgfpathlineto{\pgfqpoint{4.353343in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{0.993545in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{4.361839in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{0.996090in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{0.989918in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{0.991117in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{0.991201in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{0.990350in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{0.991284in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{0.994838in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.990776in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{0.992293in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.993471in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{0.990357in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{0.983257in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{0.984432in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{0.985019in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{0.984193in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{0.984779in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{0.982314in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{4.398797in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{0.982080in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{0.983247in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{0.984992in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{0.983704in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{0.981733in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{0.982892in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{0.975973in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{0.976552in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{0.973801in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{0.974957in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{0.967544in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{0.970431in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{0.965782in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{0.966935in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{0.966533in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{0.966133in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{0.964217in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.965362in}}%
\pgfpathlineto{\pgfqpoint{4.433206in}{0.967646in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{0.965736in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{0.966876in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{0.970853in}}%
\pgfpathlineto{\pgfqpoint{4.437879in}{0.968948in}}%
\pgfpathlineto{\pgfqpoint{4.438728in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{0.970647in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{0.967980in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{0.970802in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{0.968909in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{0.970035in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{0.962855in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{0.955551in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{0.953683in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{0.958743in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{0.956143in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.956703in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.947833in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{0.947671in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{0.927791in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{0.928918in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{0.925282in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{0.927534in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{0.924471in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{0.935081in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{0.932590in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{0.933698in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{0.916917in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{0.918031in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.914473in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{4.500325in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.918807in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{0.917591in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{0.918696in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{0.918585in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{4.505847in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.911237in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{0.904618in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{0.904991in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{0.905540in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{0.900893in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{0.901991in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{0.902539in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{0.896187in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{0.897285in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.890961in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{0.891510in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{0.890281in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{0.887899in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{0.889959in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{0.891047in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{0.888140in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{0.889226in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{0.891393in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{0.890787in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{0.890723in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{0.895564in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{0.893885in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{0.894958in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{0.891003in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{0.891539in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{0.895280in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{0.890213in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{0.885228in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{0.884584in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{0.886715in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.884476in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{0.881660in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{0.879968in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.877091in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{0.876478in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{0.877006in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{0.870378in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{0.868209in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{0.868736in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{0.867127in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{0.860142in}}%
\pgfpathlineto{\pgfqpoint{4.602702in}{0.860669in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{0.859055in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{0.856369in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{4.614596in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{0.852119in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{0.853689in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{0.852107in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{0.851579in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{0.853143in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{0.848959in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.852060in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{0.848950in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{0.846893in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{0.847405in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{0.844854in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{0.845366in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{0.843344in}}%
\pgfpathlineto{\pgfqpoint{4.657076in}{0.841821in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{0.840830in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{0.837319in}}%
\pgfpathlineto{\pgfqpoint{4.666847in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{4.668121in}{0.838855in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{0.840373in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{0.838867in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{0.839878in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{0.842400in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{0.840907in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{0.836474in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.836975in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{0.836490in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{0.836990in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{0.827196in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{0.827696in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.824783in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{4.697857in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{0.824346in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{0.824845in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{0.822914in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{0.822483in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{0.819146in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{0.822122in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{0.817316in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{0.817812in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{0.810191in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{0.810687in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{0.810534in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{0.800760in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{0.801252in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{0.800514in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{0.796297in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{0.797277in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.795029in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{0.796006in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{0.791396in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{0.791885in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{0.791468in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{0.791956in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{0.790563in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{0.792514in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{0.786958in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{0.787934in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{0.787035in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{0.788010in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{0.788496in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{0.784426in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{0.778511in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{4.772622in}{0.777314in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{0.769688in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{0.765215in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{0.765703in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{0.764343in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{0.765318in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{0.771627in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{0.767182in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.767665in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{0.765068in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{0.763721in}}%
\pgfpathlineto{\pgfqpoint{4.793863in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{4.795562in}{0.762964in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{0.763929in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{0.766337in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{0.763278in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{0.760335in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{0.760816in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{0.761296in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{0.759066in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{0.760022in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{0.757373in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{0.758328in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{0.758806in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{0.755318in}}%
\pgfpathlineto{\pgfqpoint{4.818076in}{0.755795in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{0.751955in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{0.752433in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{0.752291in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{0.752764in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{0.751460in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{0.748617in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{0.751922in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{0.743797in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{0.744269in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{0.742631in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{0.744046in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{0.742757in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{0.743699in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{0.744169in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{0.741251in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{0.744315in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{0.739922in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{0.740390in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{0.738567in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.740894in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{0.739626in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{0.740556in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{0.743337in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{0.736349in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{0.737276in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{0.734427in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{0.734890in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{0.734361in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{0.730280in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{0.724329in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{0.726174in}}%
\pgfpathlineto{\pgfqpoint{4.897514in}{0.721212in}}%
\pgfpathlineto{\pgfqpoint{4.898364in}{0.722135in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{0.722424in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{0.722884in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.718868in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{0.720706in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{0.720393in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{0.720996in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{0.721912in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{0.725107in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{0.722342in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.721262in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{0.721717in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{0.722172in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{0.714093in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{0.717279in}}%
\pgfpathlineto{\pgfqpoint{4.925551in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{0.716973in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{0.715150in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{0.711673in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{0.712126in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.711826in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{4.940419in}{0.708678in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{0.709286in}}%
\pgfpathlineto{\pgfqpoint{4.943393in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{0.712438in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.712140in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{0.716620in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{0.713934in}}%
\pgfpathlineto{\pgfqpoint{4.954438in}{0.715274in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{0.713785in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{0.715567in}}%
\pgfpathlineto{\pgfqpoint{4.959535in}{0.712449in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{0.713340in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{0.707281in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{0.707726in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{0.708171in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{4.969306in}{0.708034in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{0.706123in}}%
\pgfpathlineto{\pgfqpoint{4.971005in}{0.706567in}}%
\pgfpathlineto{\pgfqpoint{4.972279in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.706876in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{0.699845in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{0.700732in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{0.701176in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.698558in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{0.695947in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.696390in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{0.696833in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{0.695392in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{0.696719in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{0.694839in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{0.695281in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{0.697047in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{0.695887in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{0.694453in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{0.694895in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{0.693737in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{0.692581in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{0.692749in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{0.691595in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{0.690578in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{0.695006in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{0.689040in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{0.690513in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{0.685712in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{0.686147in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{0.678672in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{0.682149in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{0.681023in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{0.679307in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{0.677678in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{0.677425in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.675983in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{0.677454in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{0.672761in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{0.673803in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{0.672696in}}%
\pgfpathlineto{\pgfqpoint{5.055540in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{0.675271in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{0.673059in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{0.673917in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{0.675807in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.673109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{2.173504in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{2.180894in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{2.196558in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{2.073582in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{2.083844in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{3.455312in}{2.175422in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{2.108841in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{2.156190in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{2.102044in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{2.137434in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{2.117690in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{2.053353in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{2.054905in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{2.057957in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{2.042154in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{1.982938in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.986502in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{2.003259in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.975739in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.979146in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{2.008482in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.986637in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{2.021410in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{2.026135in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.982819in}}%
\pgfpathlineto{\pgfqpoint{3.532626in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.978724in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.958425in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.961081in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.963699in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.925504in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.926921in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.941866in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.929794in}}%
\pgfpathlineto{\pgfqpoint{3.549194in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{3.550043in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.915512in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.897423in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.900218in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.901602in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.886640in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.914451in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.944308in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.962970in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.937803in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.968917in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.976692in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.964579in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.966142in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.971510in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{1.959666in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.973890in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.962526in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.964002in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.963027in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.975461in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.964873in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.966240in}}%
\pgfpathlineto{\pgfqpoint{3.648172in}{1.970278in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.959878in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.961241in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.967248in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.955087in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.945472in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.946785in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.929760in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.670687in}{1.931783in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.922388in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{1.923755in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.915115in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.916498in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.917186in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.909338in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.901569in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.907141in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.898125in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.899523in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.900280in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{1.901632in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.907614in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.900339in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.928814in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.930540in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.914580in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.915765in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.918113in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.903578in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.909506in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.901791in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.907073in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.907395in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.900218in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.901325in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.900268in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.895987in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.897621in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{1.884303in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.884859in}}%
\pgfpathlineto{\pgfqpoint{3.761170in}{1.888715in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.879501in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.882781in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.877180in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.873271in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.874909in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.869418in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.877505in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.866831in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.867889in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{1.867581in}}%
\pgfpathlineto{\pgfqpoint{3.817243in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.862719in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.858387in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.860864in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.855090in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.864849in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.859198in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.860162in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.872346in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.859173in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.863320in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{1.857938in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{1.858859in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.860234in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{1.854887in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{1.855809in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.860815in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.855540in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.856447in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.864902in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.860614in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{1.860734in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.862033in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.856959in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.857829in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.860422in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{1.856258in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.858000in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.855256in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.852125in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.852956in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.851510in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.858819in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{1.854156in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.854962in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.847711in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.848117in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.843914in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.845010in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.845812in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.846613in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.849838in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.841808in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.842590in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{1.838207in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.846950in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.847325in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.843066in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.843984in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.844721in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.847874in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.848593in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.850382in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.846305in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.847022in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.847603in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.848310in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.860683in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.862096in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.858884in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.864504in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.865782in}}%
\pgfpathlineto{\pgfqpoint{4.034317in}{1.862003in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.862644in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{1.863284in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.859520in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.860162in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{4.038990in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{1.854927in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.856339in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.850117in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.847439in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.840194in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.840839in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.841733in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{1.842369in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.839067in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.838070in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.838702in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.840524in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.844133in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.844739in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.846547in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.843141in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.843745in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.844347in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.840953in}}%
\pgfpathlineto{\pgfqpoint{4.101861in}{1.841557in}}%
\pgfpathlineto{\pgfqpoint{4.102285in}{1.841859in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.835095in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.835705in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.837223in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.837123in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.834429in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{1.832043in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.842830in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.839623in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{1.840196in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{1.840768in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.834667in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.834956in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.837537in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.834366in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.834940in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.835226in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.829485in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.825222in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.833200in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{1.830114in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.832918in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{1.829851in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.830411in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.830690in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.827632in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.828193in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.828473in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.825423in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.825985in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.829057in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.823567in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{1.823847in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.817073in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.817636in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.817278in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.818110in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.815160in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{1.815716in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.817654in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.814720in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.815274in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.815827in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.812902in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.820553in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.817766in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.814905in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.815445in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.814211in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{1.814749in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{4.235673in}{1.816193in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.813376in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.813909in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.816134in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.816396in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.811364in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{1.812682in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.809915in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.810442in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.811495in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.809265in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.810840in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{1.809170in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.809945in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.807244in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{1.806104in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{1.806622in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.810469in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.808823in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{1.806163in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{1.806674in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.807185in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.804532in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.806220in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.807230in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{1.805112in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{1.805870in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.803255in}}%
\pgfpathlineto{\pgfqpoint{4.298119in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.801405in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.801911in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.801080in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.796150in}}%
\pgfpathlineto{\pgfqpoint{4.304916in}{1.796404in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.802437in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{1.799877in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{1.800376in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.803513in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.808364in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.805858in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.806340in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.806822in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.803516in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{1.801028in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.803916in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.801443in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.801923in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.805497in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.803518in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.805645in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{1.803204in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{1.800938in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.803287in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.804604in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.800281in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{1.800514in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.798126in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{1.798076in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.800161in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.795663in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.794666in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{1.795358in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{1.793019in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.801669in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{1.797290in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.797515in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.798190in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{1.796346in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.798984in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.799427in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{1.800091in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.797825in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{1.798269in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.801290in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{1.799487in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{1.797908in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.798127in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{1.794106in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.795859in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{1.793640in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{1.794078in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{1.801416in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.799228in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{1.799655in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{1.800081in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.797898in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{1.803397in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{1.801237in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.801657in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{1.802912in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{1.799028in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{1.800911in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.792570in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{1.792781in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{1.793414in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{1.791284in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.791706in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.792339in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{1.788515in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.804472in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{1.806843in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.804798in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.805192in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{1.807547in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.803873in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{1.800802in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.801196in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.802765in}}%
\pgfpathlineto{\pgfqpoint{4.556823in}{1.798734in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{1.800109in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.798100in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.802777in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{1.800785in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.801753in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{1.799766in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.800154in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{1.802848in}}%
\pgfpathlineto{\pgfqpoint{4.580612in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.801258in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.796314in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{1.796700in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.798238in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{1.796665in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.800478in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.798536in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.798915in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{1.800805in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{1.799250in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.797282in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.797659in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.798223in}}%
\pgfpathlineto{\pgfqpoint{4.613322in}{1.796304in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.798370in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{1.792642in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{1.793019in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.794336in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{1.792436in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.792812in}}%
\pgfpathlineto{\pgfqpoint{4.634562in}{1.797286in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.795402in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.795772in}}%
\pgfpathlineto{\pgfqpoint{4.637111in}{1.796327in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{1.794448in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{1.794818in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{1.798859in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{1.796995in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{1.797361in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.797543in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.795682in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{1.797143in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{1.795652in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.795986in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.796892in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.793573in}}%
\pgfpathlineto{\pgfqpoint{4.668121in}{1.795385in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{1.793552in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{1.793330in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.791872in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.790958in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{1.793092in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{1.793448in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.795219in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.793427in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.793781in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.794464in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{1.795516in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.793738in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.794089in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{1.794790in}}%
\pgfpathlineto{\pgfqpoint{4.709752in}{1.793016in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.793367in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.794416in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.790880in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.791582in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{1.788407in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{1.788759in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{1.787351in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{1.788405in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{1.786651in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{4.726744in}{1.786480in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.786655in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.783339in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.783515in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.782300in}}%
\pgfpathlineto{\pgfqpoint{4.731417in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{1.784070in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{1.784418in}}%
\pgfpathlineto{\pgfqpoint{4.741187in}{1.784766in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{1.783038in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.784430in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.783434in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{1.781727in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{1.783793in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{1.782092in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{1.781620in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.783496in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{1.782152in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{1.783511in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.782172in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{1.782511in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{1.780836in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.781175in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{1.782022in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{1.779021in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.779361in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{1.777694in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{1.778034in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.778543in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.777220in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{1.779419in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.778101in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{1.779279in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{1.777629in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{1.777966in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{1.780478in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{1.777531in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{1.781684in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.780552in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{1.778927in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{1.779258in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{1.777800in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.779121in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{1.777503in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{1.777833in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.778328in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{1.776713in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.777043in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{1.777537in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.775925in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.776255in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.781483in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.780210in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{1.778940in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.779264in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{1.780235in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.778646in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{1.778969in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{1.777254in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{1.777415in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{1.776840in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.777001in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{1.777322in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.775750in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{1.776072in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{1.775307in}}%
\pgfpathlineto{\pgfqpoint{4.874575in}{1.775629in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{1.776271in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{1.773463in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.774630in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{1.776223in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.774990in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.776892in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{1.775348in}}%
\pgfpathlineto{\pgfqpoint{4.897514in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{1.776454in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{1.773691in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{1.774166in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.772629in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{1.773736in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.770671in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.770988in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{1.772410in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.770883in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{1.771199in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.772663in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{1.774379in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{1.772866in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{1.773178in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{1.774265in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{1.771561in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.770835in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.772232in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.769544in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{1.768980in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{1.770837in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{1.767858in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{1.768168in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{1.768786in}}%
\pgfpathlineto{\pgfqpoint{4.951889in}{1.767301in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{1.767919in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.766745in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{1.766347in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{1.766655in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.772154in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{1.770690in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{1.770993in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.771749in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.770288in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.770590in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.769584in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.771593in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.770144in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.771343in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{1.768753in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.769203in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{1.768061in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.768809in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{1.767370in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{1.767670in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{5.004139in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.766982in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{1.767431in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.765997in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{1.766296in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.765013in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.765313in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{1.769180in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{1.767758in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{1.768054in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{1.769676in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{1.768554in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{1.768995in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{1.766167in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.769104in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.767990in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.768283in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{1.766879in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.767171in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{1.766208in}}%
\pgfpathlineto{\pgfqpoint{5.044071in}{1.766501in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{1.766793in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{1.765393in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.765686in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{1.766271in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{5.049168in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{1.765312in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.763916in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{5.052992in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.762009in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{1.762448in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{1.761058in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{1.761351in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.763685in}}%
\pgfpathlineto{\pgfqpoint{5.064886in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{5.065311in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.758594in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.758594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428550in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{2.036789in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{2.039113in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{3.455312in}{2.100633in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.960288in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.919526in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.859777in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{1.866990in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.893735in}}%
\pgfpathlineto{\pgfqpoint{3.480376in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{3.481225in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.755522in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{1.772173in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.624528in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.580643in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.563299in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.578896in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.584021in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.567023in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.616691in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.605288in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{1.640207in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.583603in}{1.642673in}}%
\pgfpathlineto{\pgfqpoint{3.584877in}{1.617231in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.619069in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.609300in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{3.588700in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.605203in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.606617in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.610165in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.613677in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.584712in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.628384in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.620101in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.611494in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.621921in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.600277in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.603278in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.610673in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.603004in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.620229in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.607479in}}%
\pgfpathlineto{\pgfqpoint{3.648172in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.598836in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.583733in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.581067in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.575755in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{3.658368in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.554807in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{1.570965in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.555686in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.529841in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.517960in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.533360in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.511048in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.503372in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.486163in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.471876in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.482233in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{3.702972in}{1.477127in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.492107in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.494546in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.501778in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.487060in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.493080in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.485701in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.472677in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.473869in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.458771in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.459968in}}%
\pgfpathlineto{\pgfqpoint{3.730584in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.441587in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{3.733558in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.445878in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.439146in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.458857in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.414859in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.417190in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.414289in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{1.416603in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.420053in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.761170in}{1.422851in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{3.763718in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.417152in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.419925in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.427622in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.424819in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.425290in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.419291in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.424683in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.414949in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.414446in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.399270in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.413964in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.408305in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.417554in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.407393in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{1.408417in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{1.421525in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.419012in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.415040in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{3.817243in}{1.398452in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.400438in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.401427in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.385468in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.387469in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.389462in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.378915in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.381915in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.378671in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{1.390487in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.382116in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.384066in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.378934in}}%
\pgfpathlineto{\pgfqpoint{3.833811in}{1.380885in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.385727in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{1.382308in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{1.385174in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.380145in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.345110in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.347029in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.347986in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.343165in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.350784in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.347853in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.349728in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.346836in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.348694in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.336555in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.332888in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{1.330145in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.328347in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.330202in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.335723in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.330313in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.320475in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.314293in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.298394in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{1.304856in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.284208in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.288818in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.286344in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.290001in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.285715in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.288450in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.274516in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.278147in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.267398in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.271026in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{1.266867in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.272279in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.264916in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.265817in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.265678in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.270117in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.263771in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.264656in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.265913in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.263652in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.260917in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.264406in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.260435in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.259088in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.260826in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.253367in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.249026in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.246457in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.239220in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.237116in}}%
\pgfpathlineto{\pgfqpoint{3.957853in}{1.238840in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.239700in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{1.226208in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{1.227073in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.216608in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.217477in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.218345in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.212572in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{1.216900in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.207455in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.209791in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.212362in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.208679in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.210391in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.211575in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.212739in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.209130in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.210303in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.211963in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.216092in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.214476in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.216105in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.216917in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{4.002882in}{1.215028in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.219070in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.215575in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.219597in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.216117in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.217722in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.218252in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.221432in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.217983in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.224304in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{1.227619in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.219006in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.219516in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.221064in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{1.218478in}}%
\pgfpathlineto{\pgfqpoint{4.030494in}{1.220022in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.217445in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.218986in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.212073in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.212843in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{1.213612in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.210297in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.212603in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{1.209298in}}%
\pgfpathlineto{\pgfqpoint{4.038990in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.213893in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{1.210602in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{1.212129in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.208401in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.211429in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.203215in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.205484in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.190758in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.192273in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.187419in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{1.197932in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.190569in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.185067in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.186556in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.186415in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.184795in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.183922in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{1.187608in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.184528in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.185998in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.187465in}}%
\pgfpathlineto{\pgfqpoint{4.081895in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.190811in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{1.194416in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.191381in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.192820in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.195686in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.188065in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.186222in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.174933in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.164565in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{1.166718in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.162287in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.163004in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.160079in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.161513in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.167213in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.160584in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{1.166223in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.158318in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.159022in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.161023in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.156705in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{1.149649in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.151043in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{1.151739in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.141238in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.142642in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.136443in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.133693in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.135079in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.135772in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.123479in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{1.126257in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{1.120819in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.116939in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{1.116401in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.117089in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.122567in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.113291in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.109362in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.110047in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.110141in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.111504in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.112184in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.111593in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.107705in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.103154in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{1.104515in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.103377in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.104730in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.105405in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.100221in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.101574in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{1.102249in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.097759in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.098435in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.087619in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.088297in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.087094in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.088447in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.086880in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{1.088223in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.088893in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.087336in}}%
\pgfpathlineto{\pgfqpoint{4.211035in}{1.084822in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{1.086156in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.087487in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.084979in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.086309in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.087636in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.086462in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.079816in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.081305in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.080811in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.082127in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.082783in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.079173in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.077547in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.082117in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.073679in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.074331in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.075809in}}%
\pgfpathlineto{\pgfqpoint{4.241196in}{1.066148in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.067452in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.070052in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.062406in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.055892in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.061735in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.058282in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{4.259037in}{1.051006in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.045507in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.039418in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.040064in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{4.279852in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.020751in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.018489in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.019772in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.024242in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.023262in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.024532in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.022284in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.023554in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.024821in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{1.012674in}}%
\pgfpathlineto{\pgfqpoint{4.298119in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.010132in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.011087in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.008562in}}%
\pgfpathlineto{\pgfqpoint{4.304916in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{1.009828in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{1.007621in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{1.008885in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.008577in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{1.009837in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.008592in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.008912in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.010164in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.014526in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.012348in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.013591in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.013897in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.015134in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{1.010805in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.011115in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.008049in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.009591in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.014474in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.008692in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{1.009302in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.010519in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{1.004153in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.006006in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.007528in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.005427in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{1.006344in}}%
\pgfpathlineto{\pgfqpoint{4.353343in}{1.007547in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{1.004882in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{1.001919in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.002518in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{0.992573in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{0.994366in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{0.984720in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{0.985320in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{0.976018in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{0.977211in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{0.976387in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{0.975486in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{0.971061in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{0.965697in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{0.966289in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{0.966881in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{0.962922in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{0.965288in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{0.956620in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{0.957212in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{0.951325in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{0.952331in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{0.954104in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{0.950792in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{0.951382in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{0.951972in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{0.939406in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{0.937914in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{0.938505in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{0.931714in}}%
\pgfpathlineto{\pgfqpoint{4.425559in}{0.932304in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{0.923952in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{0.925134in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.914240in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{0.914831in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{0.916604in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{0.917666in}}%
\pgfpathlineto{\pgfqpoint{4.438728in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{0.916962in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{0.917550in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{0.915560in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{0.899948in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{0.900538in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{0.898008in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{0.894152in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{0.894741in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{0.898182in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{0.898272in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{0.894637in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{0.895796in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{0.896953in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{0.895140in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{0.896297in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{0.896874in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{0.894411in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.894837in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{0.895411in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{0.893538in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{0.894112in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{0.894686in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{0.892892in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.894039in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{0.895755in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{0.890893in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{0.884917in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{0.885489in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{0.878396in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{0.879543in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{0.881832in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{4.498625in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{4.499050in}{0.878204in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{0.883320in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{0.879196in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{0.881460in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{0.879663in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{0.876178in}}%
\pgfpathlineto{\pgfqpoint{4.510520in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{4.512219in}{0.879564in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{0.878953in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{4.515193in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{0.875440in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{0.876002in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{0.873107in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{4.519016in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{0.879079in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{0.873950in}}%
\pgfpathlineto{\pgfqpoint{4.531335in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{0.873315in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{0.875531in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.871541in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{0.869779in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{0.864689in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{0.865794in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{0.865215in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{0.865740in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{0.866840in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{0.864563in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{0.862893in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{0.863990in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{0.857860in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{0.856175in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.864341in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.867015in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{0.867495in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{4.580612in}{0.865243in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{0.866847in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{0.858163in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{0.857585in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{0.854872in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{0.852718in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{0.848449in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{0.848982in}}%
\pgfpathlineto{\pgfqpoint{4.602702in}{0.852167in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{0.846326in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{0.846856in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{0.848446in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{0.842630in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{0.843160in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{4.614596in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{0.838455in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{0.839512in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{4.625216in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{4.629039in}{0.834403in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{4.632013in}{0.835992in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{0.838601in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{0.832412in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{0.833456in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{0.832976in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{0.835055in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.834054in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{0.830515in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{0.825444in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{0.820912in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{0.822092in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{0.819073in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{0.820105in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{0.820619in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{0.818637in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{4.666847in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{0.817690in}}%
\pgfpathlineto{\pgfqpoint{4.668121in}{0.818717in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{0.817217in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{0.818244in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{0.809837in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{0.810351in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.805486in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{0.804575in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{0.805088in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.805146in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{4.687662in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{0.804140in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{0.798877in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{0.800395in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{0.794151in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{0.791837in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{4.709752in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.792417in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{0.793426in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{0.788678in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.788329in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{0.789840in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{0.789413in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{0.789065in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{0.780689in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{0.781693in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{0.777032in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{0.777534in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{0.777124in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{0.777625in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{0.768770in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{0.769374in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{0.770376in}}%
\pgfpathlineto{\pgfqpoint{4.741187in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.766675in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{0.767676in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{0.762200in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{0.763701in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{0.755098in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{0.753075in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{0.746695in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{0.747196in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.746952in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{0.743844in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{0.745341in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{0.743608in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{0.743373in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{0.741285in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{0.736360in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{0.736858in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{0.723145in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.723642in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{0.724139in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{0.722802in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{0.723796in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{0.723950in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.725931in}}%
\pgfpathlineto{\pgfqpoint{4.795562in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{0.725587in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{0.726081in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.722091in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{0.721752in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{0.722740in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{0.723540in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{4.806607in}{0.724675in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{0.725657in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{0.727615in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{0.725684in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{0.723074in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{0.724044in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{0.724528in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{0.721922in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{0.723859in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{0.711700in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{0.711379in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{0.713314in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{0.711707in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.712189in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{0.709785in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{0.708503in}}%
\pgfpathlineto{\pgfqpoint{4.844839in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{0.709950in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{0.709633in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{0.712037in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{0.705030in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.706471in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.703619in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{0.704578in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{0.703652in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{0.703514in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{0.696610in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.697565in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{0.695234in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.691957in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{0.689642in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{0.690597in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{0.689350in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{0.690304in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{0.685803in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{0.686468in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{0.688846in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{0.687606in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{0.688081in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{0.687318in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{0.687401in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{0.687874in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{0.688531in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{0.685310in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{0.686254in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{0.685025in}}%
\pgfpathlineto{\pgfqpoint{4.897514in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{0.687383in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{0.682477in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{0.682948in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{0.684361in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{0.683137in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{0.683608in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{0.681074in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{0.683890in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{0.678939in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{0.677452in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.677645in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{0.678580in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.677371in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{0.677838in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{0.678306in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{0.676357in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.676085in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{4.924701in}{0.676745in}}%
\pgfpathlineto{\pgfqpoint{4.925551in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{0.678142in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{0.676939in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{0.680189in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{0.674655in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{0.675583in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{0.672922in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{0.673386in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.673582in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{0.667825in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{0.668288in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{0.665912in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{0.666376in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{0.668227in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.666058in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{4.950614in}{0.658715in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{0.657537in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.654221in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{0.651873in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{0.652336in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{0.651626in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{0.650918in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{0.652984in}}%
\pgfpathlineto{\pgfqpoint{4.963358in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{0.644798in}}%
\pgfpathlineto{\pgfqpoint{4.971005in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{0.647085in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{0.649599in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{0.648442in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{0.650489in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{0.648180in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.648637in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{0.647702in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.648159in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{0.649982in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{0.648832in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{0.646988in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{4.990546in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{0.642388in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{0.642611in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.639641in}}%
\pgfpathlineto{\pgfqpoint{4.995643in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{0.628972in}}%
\pgfpathlineto{\pgfqpoint{5.004139in}{0.627841in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{0.627185in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.623805in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{0.624260in}}%
\pgfpathlineto{\pgfqpoint{5.010936in}{0.624045in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{5.018158in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{0.624116in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{0.622998in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{0.621880in}}%
\pgfpathlineto{\pgfqpoint{5.021131in}{0.622333in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{0.620552in}}%
\pgfpathlineto{\pgfqpoint{5.022831in}{0.621005in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{0.621034in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{0.622175in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.618842in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{5.032601in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{0.618667in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{0.619806in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{0.618701in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{0.616772in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.611073in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{0.607784in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{0.608233in}}%
\pgfpathlineto{\pgfqpoint{5.049168in}{0.608483in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{0.606296in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{0.606744in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{0.606548in}}%
\pgfpathlineto{\pgfqpoint{5.053841in}{0.602633in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{0.601992in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{0.600264in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{0.598987in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{0.599435in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{0.599693in}}%
\pgfpathlineto{\pgfqpoint{5.060213in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{0.597784in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{0.598231in}}%
\pgfpathlineto{\pgfqpoint{5.064036in}{0.599571in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{0.598489in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.596774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{2.143205in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{2.075352in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.959536in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.486163in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.437042in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.390348in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.388707in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.437219in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.434296in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.378520in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.387620in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.354147in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.412124in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{3.525829in}{1.408606in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.312816in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.316832in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.290467in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.536025in}{1.270725in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.278506in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.260631in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.268400in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.281125in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.288450in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{3.549194in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.294929in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.278935in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.285749in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.324843in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.315812in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.316691in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.303386in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.289344in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.295262in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{3.573407in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.298151in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.290650in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.298111in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.303258in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.288201in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.245973in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.229415in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.244982in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{1.224304in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.237274in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.248534in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.249683in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.251830in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.280433in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.245901in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{3.658368in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.262943in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.254501in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.267398in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{3.671536in}{1.229748in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.227168in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.239997in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.282886in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.286073in}}%
\pgfpathlineto{\pgfqpoint{3.702972in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.291265in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{3.705945in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.286460in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.287992in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.271175in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{1.275776in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.268714in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.274820in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.267809in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.270851in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.275382in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.271445in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.274443in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.276479in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.270235in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.267892in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.257425in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.261825in}}%
\pgfpathlineto{\pgfqpoint{3.732283in}{1.250023in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.257996in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{1.260865in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.277756in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.259183in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.267477in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.261194in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.270753in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.285368in}}%
\pgfpathlineto{\pgfqpoint{3.764993in}{1.286654in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{3.770940in}{1.275588in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.280277in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.284407in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.287236in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.286773in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.284753in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{1.287141in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.291886in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{1.288686in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.285879in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.290877in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.280433in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.275064in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.277377in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.313041in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.307837in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{1.317617in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.320768in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.315660in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.317758in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.347192in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.342251in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{1.357655in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.353611in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.346912in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.337440in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.341220in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{1.336512in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.338399in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.343083in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.338441in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.335698in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.338451in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.333889in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.335723in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.347479in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.344766in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.347439in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.342961in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.344742in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.341169in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.345601in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{1.341164in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.342932in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.355053in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.338547in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.339413in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.336847in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.337707in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.348752in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.344511in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.349544in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.346999in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.390076in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.386023in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{1.389593in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.393356in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.394591in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.390637in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.392837in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.388935in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.390401in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.394772in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.391383in}}%
\pgfpathlineto{\pgfqpoint{3.971022in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.399270in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.396871in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.399868in}}%
\pgfpathlineto{\pgfqpoint{3.983766in}{1.400567in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.420042in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.421373in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.422700in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.415359in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.416691in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.421980in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.418339in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.419656in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.418656in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.422514in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.422163in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{1.423444in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.416983in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.418255in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.419193in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.420453in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{1.425377in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{1.423181in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.418177in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.422448in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.419082in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.420299in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{1.428374in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.426245in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{1.420505in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.421963in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.421644in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.432891in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.432537in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{1.433673in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.437818in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.438936in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.436892in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.437277in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{1.440760in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.441852in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.439843in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.440388in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{1.435689in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.437313in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.435383in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.436635in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.441544in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.444962in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{1.452217in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{1.447424in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.451447in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.448564in}}%
\pgfpathlineto{\pgfqpoint{4.164306in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.451303in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.451913in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.452897in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.452140in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.457091in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.461399in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.459572in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.452694in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.454605in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.446341in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.447301in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.455375in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.454063in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{1.451456in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{1.453331in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.450630in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.451567in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.463563in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.462786in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.460139in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.465550in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.462919in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.462985in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.463879in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.463050in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.463495in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.460887in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.461779in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.459623in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.465826in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.462425in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.457722in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{1.458164in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{4.259037in}{1.455687in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{1.456568in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.460075in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.466248in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.463735in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.473060in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.471413in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.468133in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{1.462406in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{1.473680in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.476523in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.469698in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.470105in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{1.468923in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.472165in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.469773in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{1.470581in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{1.476595in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.474222in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.475020in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.477019in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.480561in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.476652in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.477437in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.475882in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.476680in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.477460in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.483265in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{1.478642in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{1.479413in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.479799in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.477493in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.478264in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{1.488539in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{1.483985in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.484739in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.487370in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.481329in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.486567in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.482074in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{1.485052in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.482815in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{4.387327in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{4.388602in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.486131in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.484635in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{1.486431in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{1.484965in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.490016in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.487838in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{1.488556in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.492840in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.490675in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.491386in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{1.492805in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.490646in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.491355in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.491324in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.492030in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.495847in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.496543in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{1.499210in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.499553in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{1.498814in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{4.446375in}{1.497050in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{1.498420in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.497003in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{1.500694in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.501370in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.505402in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{1.503327in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{1.510634in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{1.510550in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{1.506777in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{1.507106in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.511363in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.509245in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.510220in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.508191in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{1.508841in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{1.519424in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.517419in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{1.518053in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{1.523402in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{4.515193in}{1.523909in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{1.519944in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.523677in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{1.528650in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{1.529257in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{1.536478in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.535140in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.539729in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.547128in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{1.547817in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{1.548389in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{1.545187in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{4.591232in}{1.554534in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{1.554627in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.552767in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{1.553325in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{1.553884in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.552585in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{4.603551in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{4.603976in}{1.552225in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.552780in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{1.549928in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{1.550206in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{4.614596in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{1.547311in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.552805in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.549453in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.549596in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.549866in}}%
\pgfpathlineto{\pgfqpoint{4.641784in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{1.549698in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.548394in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{1.549836in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.548604in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{1.548545in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.547853in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{1.543133in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{1.543400in}}%
\pgfpathlineto{\pgfqpoint{4.668121in}{1.541652in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.542186in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{1.541895in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{1.542426in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.544805in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.543073in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.542664in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{1.542518in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{1.541586in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{1.541564in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.542087in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.540377in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.540900in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.541683in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.539977in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{4.700406in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.539182in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{1.539703in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.538787in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{1.539172in}}%
\pgfpathlineto{\pgfqpoint{4.709752in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{1.540467in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{1.537611in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{1.541479in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{1.540315in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{1.544762in}}%
\pgfpathlineto{\pgfqpoint{4.731417in}{1.543099in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.543606in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.544474in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{1.543071in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.543575in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{1.545336in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{1.543686in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.547041in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.549519in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{1.547885in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{1.549367in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{1.546600in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{1.547293in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{1.547784in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.549252in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{1.551774in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{1.549140in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{1.547539in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.548024in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.547491in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{1.551094in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{1.549509in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{1.549987in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.549122in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{1.549599in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{1.550315in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{1.547397in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{1.547635in}}%
\pgfpathlineto{\pgfqpoint{4.805757in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{1.547731in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{1.556988in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.556132in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.557291in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{1.554965in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.557959in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{1.556422in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.556881in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{1.557111in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{1.555575in}}%
\pgfpathlineto{\pgfqpoint{4.844839in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.557181in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{1.556107in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{1.551373in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.551227in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.554651in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{1.553136in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{1.553591in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.558111in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.555325in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{1.554948in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{1.555398in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{1.555623in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{1.554573in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.553749in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.554423in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{1.553376in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{1.554497in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{1.550474in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.549435in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{1.549884in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.549072in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.549521in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.549969in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{1.548486in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.548934in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{1.550276in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.548797in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.551330in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.552955in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{1.553396in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{1.553835in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{1.552812in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.553251in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{1.551790in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.552230in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.558981in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{1.561405in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{1.558952in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{1.561730in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{1.560295in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.561573in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{1.560566in}}%
\pgfpathlineto{\pgfqpoint{4.961234in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.565474in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{4.972279in}{1.567438in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.572182in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{1.570779in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{1.571189in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{1.572244in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{1.575114in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.578534in}}%
\pgfpathlineto{\pgfqpoint{5.005839in}{1.577150in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.576769in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.577170in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{5.010936in}{1.576390in}}%
\pgfpathlineto{\pgfqpoint{5.011786in}{1.576790in}}%
\pgfpathlineto{\pgfqpoint{5.014759in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{1.576811in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{1.578403in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.577030in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{1.577428in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{5.022831in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.577645in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.579030in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{1.578059in}}%
\pgfpathlineto{\pgfqpoint{5.032601in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{1.578865in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.581218in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.579861in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.579875in}}%
\pgfpathlineto{\pgfqpoint{5.049168in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{1.581833in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.582220in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{1.584923in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{1.582624in}}%
\pgfpathlineto{\pgfqpoint{5.060213in}{1.583586in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.582247in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.584550in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.584550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{2.113988in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{2.145960in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.596050in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.516121in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.520907in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.539499in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.440330in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.372946in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.335698in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.361968in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.525829in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{3.527954in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.324770in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{3.531352in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.536025in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.322110in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.304075in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.322503in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.304856in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.333799in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.308306in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.321341in}}%
\pgfpathlineto{\pgfqpoint{3.554716in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.306949in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.310071in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.313175in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.298247in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.281312in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.287525in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.305726in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.280338in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.283357in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.278381in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.284328in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.280433in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.272185in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.277756in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.274291in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.261804in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.256156in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{1.241565in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.220773in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.231390in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{3.602719in}{1.215454in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.220639in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.203511in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.208679in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.202822in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.210473in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.204684in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{1.185725in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.190811in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.172155in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.177244in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.163974in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.145816in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.148288in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.150750in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.140866in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.145790in}}%
\pgfpathlineto{\pgfqpoint{3.630756in}{1.172155in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.157628in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.159977in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.122106in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.126889in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.104553in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.086522in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.091268in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.105287in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.099568in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.095457in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.104448in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.087876in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.059675in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.037419in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.038342in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.006445in}}%
\pgfpathlineto{\pgfqpoint{3.671536in}{1.008688in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.015369in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.022997in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.009856in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.007732in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.009888in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.682157in}{1.004541in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.008835in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.010971in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{0.996103in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.000390in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{0.981770in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{0.971590in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{0.977974in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{0.975052in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{0.977162in}}%
\pgfpathlineto{\pgfqpoint{3.694901in}{0.965073in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{0.964348in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{0.968541in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{0.949707in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{0.953906in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{0.970450in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{0.963592in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{3.705945in}{0.973767in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{0.962873in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{0.952963in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{0.935305in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{0.937308in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{0.945260in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{0.938782in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{0.946669in}}%
\pgfpathlineto{\pgfqpoint{3.722088in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{0.937248in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{0.941141in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{0.938687in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{0.940621in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{0.940106in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{0.929075in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{0.922885in}}%
\pgfpathlineto{\pgfqpoint{3.732283in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{0.922476in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{0.929645in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{0.923563in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{0.949515in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{0.937555in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{0.941206in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{0.973469in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{0.980193in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{0.968869in}}%
\pgfpathlineto{\pgfqpoint{3.764993in}{0.972226in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{0.971613in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{0.978248in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{0.978616in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{0.934389in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{0.940126in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{0.941316in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{0.941619in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{0.939178in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{0.932033in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{0.919847in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{0.917936in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{0.921106in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{0.930160in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{0.925139in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{0.914248in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{0.918868in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{0.913959in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{0.929180in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{0.932590in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{0.932984in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{0.934440in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{0.929042in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{0.922302in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{0.924864in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{0.918540in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{0.913965in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{0.910581in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{0.914586in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{0.902514in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{0.903934in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{0.899460in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{0.903711in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{0.900670in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{0.907465in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{0.908857in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{0.911634in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{0.898452in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{3.857600in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.898255in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{0.901029in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{0.898060in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{0.902200in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{0.899244in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{0.900619in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{0.890443in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{0.891819in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{0.890281in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{0.891651in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{0.902520in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{0.886934in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{0.884079in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{0.885434in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{0.886787in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{0.898287in}}%
\pgfpathlineto{\pgfqpoint{3.883088in}{0.899601in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{0.903528in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{0.899411in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{0.900718in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{0.902022in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{0.895130in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{0.897555in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{0.900144in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{0.885244in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{0.885109in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{0.878169in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{0.887131in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{0.884452in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{0.858174in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{0.855596in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{0.859406in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{0.855543in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{0.846655in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{0.842875in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{0.844139in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{3.923019in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{0.846672in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{0.840469in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{0.844215in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{0.832008in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{0.827181in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{0.829771in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{0.835869in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{0.834696in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{0.827518in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{0.833668in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{0.833894in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{0.821145in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{0.825870in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{0.814426in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{0.810989in}}%
\pgfpathlineto{\pgfqpoint{3.965924in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{0.814530in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{0.811105in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{3.971022in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.809106in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{0.812721in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{0.807138in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{0.811780in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{0.808423in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{0.815342in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{0.813149in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{0.812324in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{0.819128in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.815830in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{0.815926in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{0.818177in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{0.814897in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{0.827296in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{0.820824in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{0.829654in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{0.830841in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{0.825553in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{0.829865in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.829917in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{0.829968in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{0.824739in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{0.825808in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{0.802019in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{0.797197in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{0.795201in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{0.798406in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{0.790315in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{0.791382in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{0.788340in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{0.789408in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{0.772742in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{0.767828in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{0.768047in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{0.760199in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{0.754532in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{0.758791in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{0.763256in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{0.758127in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{0.759173in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{0.755476in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{0.765856in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{0.765044in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{0.748927in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{0.750995in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{0.746349in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{0.747382in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{0.744550in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{0.745583in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{0.749701in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{0.738432in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{0.741520in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{0.738716in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{0.745885in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{0.743091in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{0.744111in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{0.745130in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{0.740579in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{0.726319in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{0.727338in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{0.737463in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{0.733001in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.734007in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{0.731280in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{0.732286in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{0.732867in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{0.727452in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{0.731451in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{0.730045in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{0.731038in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{0.726575in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{0.723915in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{0.724902in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{0.721569in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{0.724524in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{0.720223in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{0.718570in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{0.719553in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{0.712000in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{0.712982in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{0.714943in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{0.703876in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{0.701281in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{0.702264in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{0.705203in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{0.695851in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{0.696831in}}%
\pgfpathlineto{\pgfqpoint{4.128198in}{0.694257in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{0.696216in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{0.689500in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{0.693410in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{0.691831in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{0.693779in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{0.689658in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{0.698372in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{0.695838in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{0.696802in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{0.702558in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{0.697513in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{0.698471in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{0.690707in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{0.693569in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{0.688000in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{0.683033in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{0.683987in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{0.688163in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{0.689109in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{0.691941in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{0.687013in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{0.687956in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{0.690780in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{0.688324in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.689264in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{0.693013in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{0.684545in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{0.685480in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{0.686413in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{0.684916in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{0.685849in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{0.681933in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{0.681379in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{0.687871in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{0.686387in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{0.691910in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{0.685082in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{0.685999in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{0.691481in}}%
\pgfpathlineto{\pgfqpoint{4.185122in}{0.687632in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{0.693081in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{0.684522in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{0.676920in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{0.682353in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{0.677671in}}%
\pgfpathlineto{\pgfqpoint{4.196167in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{0.681280in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{0.675187in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{0.678785in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{0.674142in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{0.671692in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{0.672588in}}%
\pgfpathlineto{\pgfqpoint{4.206362in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{0.671560in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{4.211035in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{0.662785in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.659521in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{0.655872in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{0.654499in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{0.657097in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{0.652478in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{0.653359in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{0.648899in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{0.649781in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{0.620260in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{0.609579in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{0.613098in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{0.610948in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{0.612703in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{0.609288in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{0.611040in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{0.608899in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{0.610649in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{4.257338in}{0.606867in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{0.599240in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{0.597995in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{0.599743in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{0.597627in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{0.598500in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{0.596022in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{0.597765in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.590226in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{0.598040in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{0.592636in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{0.595229in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{0.591928in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{0.592791in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{0.587428in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{0.590873in}}%
\pgfpathlineto{\pgfqpoint{4.279852in}{0.584674in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{0.585535in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{0.591695in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{0.592547in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{0.593397in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{0.588614in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{0.590311in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{0.593000in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{0.596011in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{0.593987in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{0.594825in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{0.599835in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{0.595108in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.593100in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{0.593932in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{0.594419in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{0.596077in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{0.594076in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{0.594904in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{0.598209in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{0.593053in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{0.593878in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{0.592375in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{0.588410in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{0.589234in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.592523in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{0.586270in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{0.578407in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{0.579230in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{0.576956in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{0.579923in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.584004in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{4.331678in}{0.584497in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{0.577542in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{0.584518in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.585324in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{0.586129in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{0.585005in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{0.586613in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{0.585173in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{0.580221in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{0.585023in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{0.574482in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{0.569335in}}%
\pgfpathlineto{\pgfqpoint{4.362264in}{0.563708in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{0.564503in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{0.570839in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{0.564168in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{0.568897in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{0.561200in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{0.562496in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{0.560651in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{0.561436in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{0.557483in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.552762in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{0.553547in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{0.554331in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{0.551455in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{0.551978in}}%
\pgfpathlineto{\pgfqpoint{4.384778in}{0.552761in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{0.553542in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{0.551719in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{0.550421in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.551202in}}%
\pgfpathlineto{\pgfqpoint{4.388602in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{0.550165in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{0.545257in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{0.546814in}}%
\pgfpathlineto{\pgfqpoint{4.394473in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.394724in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{0.542958in}}%
\pgfpathlineto{\pgfqpoint{4.395082in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{2.165315in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{2.143205in}}%
\pgfpathlineto{\pgfqpoint{3.454463in}{2.171537in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{2.125843in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{2.032508in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{2.038188in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.968463in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.974506in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.999344in}}%
\pgfpathlineto{\pgfqpoint{3.476128in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.925188in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.882880in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{1.853783in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.856657in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{1.772173in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.820268in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.798752in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.802979in}}%
\pgfpathlineto{\pgfqpoint{3.527954in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.783599in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.819088in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.834100in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.786299in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.789449in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.792563in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.776981in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.780139in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.793733in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.822487in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.808590in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.811869in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{3.596347in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.802013in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.804504in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.813037in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.800428in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.802868in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.827180in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.798388in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.800667in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{1.783298in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.788986in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.791188in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.829826in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.812201in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.814129in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.817941in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.798840in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.804633in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.796700in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.821507in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.845697in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.841757in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.858321in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.850223in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.871781in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.874919in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.868632in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.863031in}}%
\pgfpathlineto{\pgfqpoint{3.732283in}{1.864295in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{1.862063in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.864509in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.844270in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.848646in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.842843in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.859319in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.860463in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.865543in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.858930in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.860059in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.861182in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.854614in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.855746in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.844992in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.845565in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.842544in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{3.787507in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.847421in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.841157in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.846128in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.839937in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.845406in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.839292in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.840384in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.841471in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.824405in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.824963in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{1.818947in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.827796in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.809294in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.814248in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.812319in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.807709in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.827140in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.821653in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{1.820775in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.833110in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.829391in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.829857in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{3.883088in}{1.835359in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.830374in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.831282in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.837107in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.822845in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.830887in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{1.807825in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.807179in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.808085in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.812569in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.808788in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.810567in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.805922in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.806814in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.812978in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{3.923019in}{1.809273in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.817445in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.813796in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{1.825503in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.817623in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.819247in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.815742in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.820687in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.821475in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.820406in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{1.823521in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.815974in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.819088in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.814960in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.815739in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.826443in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.822442in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.823184in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{1.825031in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.822985in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.823713in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{1.826000in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.833646in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.829956in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.830629in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.830965in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.827963in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.830979in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.827330in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.828000in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.830662in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.827040in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.827706in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.832959in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.845440in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.842000in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.842611in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.842916in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.839486in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.840405in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.833570in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{1.845651in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.838986in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{1.839582in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{1.842540in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{1.839236in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.839827in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.844213in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.840944in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.841526in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{1.848126in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.845473in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.849138in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.846789in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.843606in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.844170in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.835797in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.832926in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.833498in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.833784in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{1.830636in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.831210in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.829507in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.830079in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{4.164306in}{1.831512in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.829312in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.829591in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.831258in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.828223in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.828779in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.826866in}}%
\pgfpathlineto{\pgfqpoint{4.183422in}{1.827421in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.824684in}}%
\pgfpathlineto{\pgfqpoint{4.185122in}{1.825241in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.825566in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.825842in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{1.822857in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.823411in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.827827in}}%
\pgfpathlineto{\pgfqpoint{4.206362in}{1.829173in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.826784in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.829729in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.826822in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{1.827356in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.825259in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.825793in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.831076in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.828213in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.829802in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.826968in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.827489in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{1.828008in}}%
\pgfpathlineto{\pgfqpoint{4.235248in}{1.825183in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.827779in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.824970in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.823464in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.823983in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.826047in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.823263in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.823779in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{1.827140in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.828149in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.825409in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.825915in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.825453in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.823489in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.825246in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.822540in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.823043in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.828010in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.825827in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.827303in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.825131in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{1.833115in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{1.827877in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{1.828357in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.828597in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.825985in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.826467in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.824583in}}%
\pgfpathlineto{\pgfqpoint{4.304916in}{1.824824in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{1.822223in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.824150in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.822043in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{1.822638in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{1.828965in}}%
\pgfpathlineto{\pgfqpoint{4.332953in}{1.826441in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.826906in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{1.827911in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{1.828365in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.828592in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{1.826122in}}%
\pgfpathlineto{\pgfqpoint{4.353343in}{1.826577in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.827031in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.825023in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.825250in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.823703in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{1.816583in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{1.816814in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.822050in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.819630in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.820082in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.822107in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{1.819699in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.820149in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.819320in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.819768in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.822218in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{1.820281in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.820947in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.819016in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{1.816868in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{1.817313in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.818202in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{1.816284in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{1.816950in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.814594in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{1.815039in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{1.815927in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{1.810124in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.807798in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{1.808244in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{1.811562in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.809253in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.810574in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.808273in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.808713in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.810249in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.812746in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.808425in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.808641in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.809075in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{1.806812in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.807247in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{1.810054in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{1.807805in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.808451in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.806208in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.806639in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{1.807714in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{1.805909in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{1.806339in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{1.804108in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{1.804539in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.806598in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.804389in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.804815in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.804314in}}%
\pgfpathlineto{\pgfqpoint{4.463792in}{1.804739in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{1.804875in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{1.808853in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{1.806683in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{1.807100in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{1.808139in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{1.805977in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.807016in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{1.804859in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{1.805274in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{1.803538in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.803954in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{1.803814in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.804020in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{1.801891in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.804565in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.802447in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.802858in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{1.816246in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{1.814180in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.814571in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{1.816127in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{1.814070in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.814459in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{1.817549in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{1.815892in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{1.814129in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{1.815470in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.813446in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{1.815927in}}%
\pgfpathlineto{\pgfqpoint{4.562770in}{1.805876in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.807610in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.805995in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{1.797781in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.797976in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{1.795993in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{1.796383in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{1.797741in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{4.579762in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.795153in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{1.795734in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.794156in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{1.795317in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{1.789833in}}%
\pgfpathlineto{\pgfqpoint{4.591232in}{1.790610in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{1.788659in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{1.789437in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.785934in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.790386in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{1.788457in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{1.789610in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{1.785957in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{1.786150in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{1.786920in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{4.612472in}{1.785388in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.787497in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{1.785589in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.785972in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{1.786360in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.790703in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.788820in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{1.789757in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{1.788254in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{1.788999in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.790114in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{1.782127in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.783623in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{1.781775in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.782149in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.779397in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{1.782377in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.780388in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{4.671944in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{1.775667in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{1.776040in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.776412in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{1.772969in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.773529in}}%
\pgfpathlineto{\pgfqpoint{4.678316in}{1.771718in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.772092in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.772838in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.771031in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{1.771405in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{1.773687in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{1.774056in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.773791in}}%
\pgfpathlineto{\pgfqpoint{4.705929in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.772253in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.772619in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.772674in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.773400in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.772003in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{1.770371in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{1.770733in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.770434in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.771513in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{1.769777in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.771034in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.769303in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.769663in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.776046in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{1.774335in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{1.774686in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{1.773681in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.773856in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.772152in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{1.773205in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.771504in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{1.771855in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.776633in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{1.776975in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{1.775302in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{1.781411in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{1.779756in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{1.779951in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{1.780286in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{1.782785in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.778032in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{1.778199in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.778533in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{1.776099in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{1.774467in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.774802in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{1.776305in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{1.773054in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{1.776051in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{1.774435in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.774766in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.775925in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{1.774314in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.774644in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{1.775470in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{1.772588in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.772308in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.774447in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{1.771588in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.772245in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{1.770655in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.770984in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{1.775711in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.774459in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{1.775307in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.775789in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{1.774545in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{1.773946in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.774267in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.774630in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.777015in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.775784in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{1.776418in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{1.774873in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.775190in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{1.777241in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.771411in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{1.772045in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.770513in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.770830in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.770936in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{1.768053in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.768211in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.769787in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.768587in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{1.769844in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{1.768647in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{1.770679in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.769175in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{1.769487in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.770475in}}%
\pgfpathlineto{\pgfqpoint{4.943393in}{1.770785in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{1.771403in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{1.768728in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.768883in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{1.767703in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.773382in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.771907in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.772212in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{1.772971in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{1.771803in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{1.773620in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.769529in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.771194in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.771545in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{1.770091in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.770393in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.769694in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.769994in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{1.770444in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{1.767851in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{1.769352in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{1.767911in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.768210in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{1.768360in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.766920in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.765397in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.765547in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{1.765847in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.764413in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{1.764713in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{1.766360in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{5.013485in}{1.765230in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.764551in}}%
\pgfpathlineto{\pgfqpoint{5.016883in}{1.764849in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{1.766251in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{1.766082in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{1.764821in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{1.765116in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{1.763856in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.764593in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{1.763188in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.764072in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.762670in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{1.762965in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{1.762154in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{1.762449in}}%
\pgfpathlineto{\pgfqpoint{5.052142in}{1.764647in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.763254in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{1.764859in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{1.763470in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{1.764199in}}%
\pgfpathlineto{\pgfqpoint{5.060213in}{1.762812in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.763103in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.763395in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.761647in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.761647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{2.156190in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.454463in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.828037in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.690548in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.660749in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.496518in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.614864in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.589992in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.596959in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.583147in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.525182in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.502971in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.583562in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{3.531352in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.572201in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.583733in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.575755in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.603520in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.591285in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.593675in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.560167in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.588703in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.584354in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.569673in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.636205in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.610642in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.595230in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.596764in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.630673in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.610385in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.599192in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.602307in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{1.594332in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.597435in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.598976in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.588020in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.591123in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.589473in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.578938in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.584990in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.587921in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.603117in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.571442in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.572832in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{1.556180in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.566989in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.548949in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.540618in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.531799in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.534520in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.539906in}}%
\pgfpathlineto{\pgfqpoint{3.671536in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.540532in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.545562in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{1.542313in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.534046in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.536589in}}%
\pgfpathlineto{\pgfqpoint{3.691502in}{1.552730in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.549987in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.552786in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.555126in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.566617in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.565973in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.558467in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.555463in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{1.558790in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.553611in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.565595in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.560490in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.566280in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.570403in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.563410in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.569560in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.564678in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.567724in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.522152in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.523210in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.501834in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.488625in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.490792in}}%
\pgfpathlineto{\pgfqpoint{3.750974in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{1.487478in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.489632in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.513618in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.509297in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.505008in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{1.509809in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.493244in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.478921in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.465862in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.464971in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.467001in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.471195in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.461527in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.468427in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{1.464628in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.454368in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.442373in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.433907in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.424927in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.413574in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.414556in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{3.817243in}{1.411144in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.413103in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.417964in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.412638in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.414577in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{1.417470in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.406898in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.409800in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.404544in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.406477in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{3.833811in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.407142in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.411839in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.388968in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.384634in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.385966in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.385697in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.387537in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.382673in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.384513in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.387261in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.382425in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.373514in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.377169in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.368574in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.369490in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.372225in}}%
\pgfpathlineto{\pgfqpoint{3.867370in}{1.367501in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.369323in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.362531in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.363437in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.350429in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.343932in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.345749in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.350261in}}%
\pgfpathlineto{\pgfqpoint{3.883088in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{1.349312in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.348371in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.343871in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.349213in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.331374in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.333168in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.334955in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.327007in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.327903in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.334129in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.299501in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.284180in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.272131in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.278468in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.274291in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.275527in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.280876in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.267089in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.258909in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.260704in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.266052in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.259725in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.256576in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.258354in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.258285in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.266141in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.259958in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.268575in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{1.259407in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.249465in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.251188in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.243459in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.245185in}}%
\pgfpathlineto{\pgfqpoint{3.957853in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.249057in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.256226in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{3.965924in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.252849in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.242417in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.235906in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.229863in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.230698in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{1.234852in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.231196in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.232854in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.230208in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.993111in}{1.226797in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.229733in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.213660in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.224175in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.215313in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.216117in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.212642in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.214250in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.218252in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.214795in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.216391in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.217983in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.214539in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.216129in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{1.217974in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.223864in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.220524in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.222057in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.231918in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.226058in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{1.226812in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.222219in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.224467in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.224193in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.222431in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.218183in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.219416in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.218423in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.219901in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.218172in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.219646in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{1.217924in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{1.219393in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.233874in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{1.218142in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.218856in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.228062in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.224984in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.226390in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.231282in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.208113in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.219712in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.221084in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.221769in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{1.218557in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.215591in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.218325in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.215369in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.216733in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{1.217414in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{1.209541in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{1.214276in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{1.209141in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.213849in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.212299in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.209218in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.209886in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{1.213881in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.209490in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.210154in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.208630in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{1.209955in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.207112in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.208437in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.209098in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.203430in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.204755in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.208711in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{1.203736in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.204394in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.205052in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.200756in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.202071in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{1.190355in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.187476in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.190085in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{1.183732in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.181017in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.182319in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{1.178857in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.177266in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.169166in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{4.183422in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.158449in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.166183in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.158924in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.160205in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.162121in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{1.160067in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.158080in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.159977in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.150990in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{1.149703in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.150969in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.150949in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{1.152209in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.152185in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.155314in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.143962in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.144589in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{1.142078in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.146460in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.144579in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.142088in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.145816in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.142095in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{4.237372in}{1.140256in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.140873in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.138415in}}%
\pgfpathlineto{\pgfqpoint{4.239072in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.139043in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.140886in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.139667in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.134220in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.134832in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.133047in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.132465in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.133682in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.131913in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.133731in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.123001in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.123609in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.120070in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.121285in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.108404in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.109014in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.108665in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.106333in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.107543in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.109354in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.099568in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.089251in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.090466in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.088169in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{1.091201in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.088911in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.090121in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.084020in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.085831in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{1.081896in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{1.082500in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{1.081442in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{1.063798in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{1.055090in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.060735in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{1.058527in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{1.059730in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.062727in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.060917in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.053376in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.056357in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.054182in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.055372in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.047745in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{1.045820in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{1.047597in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.043312in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.044497in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.040814in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{4.355042in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.041864in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{1.039415in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.030388in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{1.019115in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.022042in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.016443in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.017028in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.017310in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.018450in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{4.384778in}{1.021883in}}%
\pgfpathlineto{\pgfqpoint{4.388602in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.010020in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{1.008004in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{1.009159in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.009736in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.005163in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{1.006314in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{0.998063in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.003802in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.002163in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{0.998225in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{0.999104in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{0.999672in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{0.997711in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{0.998846in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{0.994181in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{0.992237in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{0.993685in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{0.996499in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.995190in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.988621in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{0.989181in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{0.989742in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{0.988945in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{4.437879in}{0.988709in}}%
\pgfpathlineto{\pgfqpoint{4.438728in}{0.989825in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{0.988240in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{0.989352in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{0.989673in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{0.993921in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{0.992037in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{0.993134in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{4.463792in}{0.988218in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.985585in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{0.980460in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{0.981003in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{0.974728in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.968483in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{0.969028in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{0.970117in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{0.967008in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{0.969183in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{0.961175in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{0.960451in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{4.489280in}{0.963709in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{0.961900in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{0.962983in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{0.960998in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{0.959020in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{0.959560in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{0.957763in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.958844in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{0.959923in}}%
\pgfpathlineto{\pgfqpoint{4.499050in}{0.957416in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{0.957956in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{0.956166in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{0.957244in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.958320in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{0.956585in}}%
\pgfpathlineto{\pgfqpoint{4.514768in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{0.956778in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{0.944186in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{0.946844in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{0.946162in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{0.947069in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.947597in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{4.531335in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{0.946766in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.943539in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{0.942342in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{0.943394in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{0.947433in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{0.946240in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{0.948323in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{0.950245in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{0.949574in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{0.951640in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{0.948086in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{0.945726in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{0.938552in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.925945in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{0.926462in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{0.923133in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{0.924167in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{0.924684in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{0.924055in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{0.917841in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{0.912701in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{0.913733in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{0.910450in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{0.911482in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{0.910874in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.911904in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{0.906914in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{0.906658in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{0.903927in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{0.904440in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{0.903847in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{0.904871in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{0.906404in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{0.900973in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{0.900821in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{0.895428in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{0.895939in}}%
\pgfpathlineto{\pgfqpoint{4.612472in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{0.892166in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{0.893697in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{0.886194in}}%
\pgfpathlineto{\pgfqpoint{4.618844in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{0.887668in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{0.888685in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{0.889193in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{0.885470in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{0.886486in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{4.629889in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{0.885259in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{0.886774in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{0.883085in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{0.884598in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{0.881979in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{0.882483in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{0.883491in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{4.641784in}{0.884947in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.879235in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{0.869353in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{0.871362in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.870829in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{0.863144in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{0.864148in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{0.863625in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{0.865627in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{4.671944in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{0.855944in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{0.856443in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{0.846917in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{0.847418in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.846922in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{0.839001in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{0.840007in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{0.839555in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{0.841037in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{0.838590in}}%
\pgfpathlineto{\pgfqpoint{4.700406in}{0.839084in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{0.838109in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{0.836209in}}%
\pgfpathlineto{\pgfqpoint{4.710177in}{0.830872in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.831429in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{0.829980in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.830961in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.831451in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.829562in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{0.827656in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.829122in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{0.824349in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{0.825813in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{0.819631in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{0.812146in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{0.811263in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{0.809897in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.810384in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{0.808047in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{0.808534in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{0.809994in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{4.749258in}{0.806795in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{0.807280in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{0.807332in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{0.803783in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{0.801963in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{0.800691in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{0.799365in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{0.799549in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{4.772622in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{4.773047in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{0.794584in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{0.795064in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{0.796024in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{0.794238in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{0.793347in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{0.794305in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{0.794784in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{0.792526in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{0.793005in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{0.793483in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{0.789938in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{0.790487in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{0.788723in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{0.790154in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{0.788797in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{0.789749in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{0.793075in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.784092in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{0.784568in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{0.785517in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{0.784171in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{0.785120in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{0.780694in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{0.781169in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{0.782198in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{0.785976in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{0.777966in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.769798in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{0.772157in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.765558in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{0.767446in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{0.766130in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{0.767072in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{0.770832in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{0.769519in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{0.770457in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{0.768771in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{0.767558in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{4.836767in}{0.767655in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{0.768589in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{0.764775in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{0.766176in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{0.764875in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{0.765807in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{0.767204in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{0.766565in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{0.764905in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{0.765369in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{0.761958in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{0.762422in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.762524in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{0.762263in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{0.762364in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{0.763749in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{0.762465in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{0.763387in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{0.762767in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{0.764603in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{0.757872in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{0.758331in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{0.753708in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.754168in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{0.754387in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{0.749789in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{0.748183in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{0.749559in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{0.747041in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{0.747957in}}%
\pgfpathlineto{\pgfqpoint{4.884770in}{0.748415in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{0.745103in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{0.745562in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{0.746019in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{0.743174in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.744089in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{0.741252in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{0.742624in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{0.741499in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{0.740253in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{0.742077in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{0.738802in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{0.740169in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.730715in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{0.730071in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{0.730527in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{0.730983in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{0.729430in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{0.733518in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{0.729515in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{0.729968in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.724302in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{0.724756in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{4.920453in}{0.723989in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{4.924701in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{4.925551in}{0.722740in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{0.721524in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{0.721667in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{0.723474in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{0.720575in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{0.721025in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.719961in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{0.720411in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.721758in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{0.723244in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{0.712291in}}%
\pgfpathlineto{\pgfqpoint{4.949340in}{0.713188in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.951889in}{0.707672in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{0.705158in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{0.705606in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{0.706950in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.704578in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{0.705473in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{0.703711in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{0.704159in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{0.705944in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{0.702723in}}%
\pgfpathlineto{\pgfqpoint{4.969730in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{0.702437in}}%
\pgfpathlineto{\pgfqpoint{4.971005in}{0.703327in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{0.707319in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{4.976527in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{0.706301in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{0.702221in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{0.702695in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{0.701250in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{4.990546in}{0.697929in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{0.699249in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{0.698091in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.695500in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{0.696380in}}%
\pgfpathlineto{\pgfqpoint{4.995643in}{0.695225in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{0.692100in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{0.692978in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{5.004139in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{0.691892in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{0.691622in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{0.683447in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.684495in}}%
\pgfpathlineto{\pgfqpoint{5.021131in}{0.681965in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{0.684145in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{0.680493in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{0.680412in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.681281in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{0.681457in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{0.672591in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{0.672775in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{0.671410in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{0.669122in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{0.669555in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{0.671899in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{0.667465in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{0.668328in}}%
\pgfpathlineto{\pgfqpoint{5.053841in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{0.666548in}}%
\pgfpathlineto{\pgfqpoint{5.055540in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{0.665769in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{0.663568in}}%
\pgfpathlineto{\pgfqpoint{5.063187in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{5.064036in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{5.065311in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.662422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423027in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.424302in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.431948in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.445967in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{3.473154in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.627488in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.581567in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{3.496518in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.501948in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.571262in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.565696in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.571746in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.569800in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.689293in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.678230in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.666593in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.653207in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.692515in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.695801in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.699053in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.685054in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.688262in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.707502in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.744487in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.732879in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.770725in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.752849in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.755102in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.746885in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.749139in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.743291in}}%
\pgfpathlineto{\pgfqpoint{3.658368in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.783142in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.786030in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.796937in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{1.800027in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{1.801718in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.819088in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.819332in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.822351in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.814294in}}%
\pgfpathlineto{\pgfqpoint{3.707645in}{1.815812in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.819567in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.811610in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.813118in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.819795in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.811975in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.820733in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.813056in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.822339in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.814810in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{1.828636in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.821313in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.816072in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.824161in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{1.813925in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.806861in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.808214in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.810230in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.803225in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.804577in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.810574in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.805006in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.793325in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.814048in}}%
\pgfpathlineto{\pgfqpoint{3.770940in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.817968in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.815781in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.809414in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.815423in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.809138in}}%
\pgfpathlineto{\pgfqpoint{3.787507in}{1.810337in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.810934in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.804683in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.805886in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.815892in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.809777in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{1.810941in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.814976in}}%
\pgfpathlineto{\pgfqpoint{3.801101in}{1.808931in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.810084in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.808103in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{3.812571in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.812346in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{3.818943in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.814248in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.810700in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.816692in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{1.817206in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.811751in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.812786in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.814330in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{1.808911in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.809945in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.806622in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.807653in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.819534in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.819207in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.810028in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.812430in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.807402in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.808364in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.810997in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.802568in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.803518in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.811462in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.806632in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.807559in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.808942in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.804141in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.808282in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.803523in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.800622in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.801543in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.801412in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.802320in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.799475in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.800381in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.800833in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.796199in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.797918in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.805694in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.811440in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.807901in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.804379in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.806892in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.802559in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.803397in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.812447in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.807617in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.800019in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.798696in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.791197in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.797712in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.793610in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.794419in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{1.795628in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.784222in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.785039in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.780987in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.781807in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.783032in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.775800in}}%
\pgfpathlineto{\pgfqpoint{3.989713in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{1.773026in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.773849in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.777527in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.774076in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.774884in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.778490in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.774588in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.775787in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.764948in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.765129in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.765932in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.764509in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.774534in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.784237in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.780601in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.781337in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.786439in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.782842in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.783567in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.789655in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{1.786815in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.788230in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.788931in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.792062in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{1.788576in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.789270in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.788222in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.788908in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{1.791635in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.782092in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{4.101861in}{1.786201in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.790872in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{1.788211in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.785226in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.786887in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.783584in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.784250in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.781994in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.783049in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.784047in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{1.784689in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.781865in}}%
\pgfpathlineto{\pgfqpoint{4.143066in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.776840in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.770340in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{1.772274in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.766705in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.767675in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.764580in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.771621in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.768565in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.769199in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.765016in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.757533in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.760404in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.757402in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.758039in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.758357in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.755363in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.758853in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{1.755879in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.756512in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.758402in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.755443in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.755953in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.756266in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.753331in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.753959in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{1.762755in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.762001in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.762602in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.759745in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.760349in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.764673in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{1.761857in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.762450in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.765100in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{1.762890in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.765522in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.763325in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.768528in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.766350in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{1.770340in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.769592in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.766874in}}%
\pgfpathlineto{\pgfqpoint{4.259037in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.768288in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.765578in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.766144in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{1.770631in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.767945in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.769339in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.764549in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{1.775253in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.772630in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.773440in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.770823in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.771364in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.772443in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.769835in}}%
\pgfpathlineto{\pgfqpoint{4.295145in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{4.307040in}{1.777827in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.773216in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.775060in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.773030in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{1.773107in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.775712in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.773184in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.792766in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.790807in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.786173in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.783514in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.789079in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{1.786679in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.787160in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{1.788118in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.782639in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.783119in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.787170in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.785284in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{1.785309in}}%
\pgfpathlineto{\pgfqpoint{4.398797in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.783446in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.783916in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{1.779497in}}%
\pgfpathlineto{\pgfqpoint{4.402195in}{1.779733in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.780677in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.776515in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.775861in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.780314in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.778025in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.778492in}}%
\pgfpathlineto{\pgfqpoint{4.423011in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{1.778767in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.779230in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.780154in}}%
\pgfpathlineto{\pgfqpoint{4.426409in}{1.777886in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.778348in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{1.776778in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{1.781167in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.781620in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{1.786772in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{1.784559in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.785004in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{1.785680in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{1.786121in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{1.788097in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{1.788532in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.788962in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.789394in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{1.794100in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{1.791953in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.792378in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{1.798676in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.796556in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{1.796972in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{1.799866in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{1.797759in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{1.803878in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.802199in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{1.802805in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{1.800727in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{1.801131in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.801333in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{1.792799in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.796230in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.794191in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{1.794593in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.794994in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{1.792959in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.794565in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.792938in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.794737in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.791901in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.792300in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.790677in}}%
\pgfpathlineto{\pgfqpoint{4.565744in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{1.790269in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.790864in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{1.788873in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{1.789270in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{1.789469in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.787481in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{1.787483in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.787287in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.788272in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{1.786305in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.789443in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.787488in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{4.592931in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.787489in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.789817in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.788266in}}%
\pgfpathlineto{\pgfqpoint{4.602702in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{4.603127in}{1.787493in}}%
\pgfpathlineto{\pgfqpoint{4.603976in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.793607in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.791696in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.792075in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{1.798617in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.797101in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.800957in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.799084in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.799450in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.799632in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{1.797763in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.798129in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.799588in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.796231in}}%
\pgfpathlineto{\pgfqpoint{4.657076in}{1.798776in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{1.795077in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.795441in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.795623in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.793777in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{1.794141in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{1.800260in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.798435in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.799504in}}%
\pgfpathlineto{\pgfqpoint{4.678316in}{1.797684in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{1.797292in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{1.799771in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{1.798319in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.800603in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.798808in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.799158in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.799509in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.797716in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{1.798067in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.796804in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.797155in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.798902in}}%
\pgfpathlineto{\pgfqpoint{4.705929in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.796041in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{1.792489in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.794416in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.790880in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{1.791932in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.790169in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{1.790519in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.793289in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.793634in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{1.793613in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.793957in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{1.796520in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{1.794789in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{1.795130in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.798178in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.794910in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{1.795079in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{1.796260in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.794548in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{1.797236in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.795533in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{1.795868in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.796870in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{1.795172in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{1.795506in}}%
\pgfpathlineto{\pgfqpoint{4.773472in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.795979in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.796311in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{1.794931in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{1.793416in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{1.793748in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{1.794553in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{1.797340in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{1.791520in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{1.791849in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.793812in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.790842in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.792474in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.791158in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{1.790659in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.790984in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{1.789182in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{1.789345in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.793054in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.791436in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{4.836767in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{1.791264in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{1.791584in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.797908in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.796314in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{1.796627in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.803422in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{1.800275in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{1.800582in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.801956in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.800388in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{1.800693in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{1.801563in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{1.800005in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.800309in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.800460in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{1.797653in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.799928in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.800642in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{1.799101in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.799402in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.799552in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{1.796626in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.797079in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.794160in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{1.794291in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.796245in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{1.794722in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.795022in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.798005in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{1.796491in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.796788in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{1.797233in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.795722in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{1.796019in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.797056in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{1.795550in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{1.795846in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.795994in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{1.792986in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.793283in}}%
\pgfpathlineto{\pgfqpoint{4.949765in}{1.796092in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{1.794596in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{1.794891in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{4.954438in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{1.794723in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.798370in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{1.796890in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.800926in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{1.799457in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.799743in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{1.801457in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{1.799993in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.800848in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{1.799673in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.800526in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.799069in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{1.799353in}}%
\pgfpathlineto{\pgfqpoint{4.993519in}{1.799637in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{1.798183in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.798467in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.798894in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{1.797442in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{1.797726in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.798720in}}%
\pgfpathlineto{\pgfqpoint{5.000741in}{1.797272in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{1.797555in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{1.797697in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{1.796251in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.796535in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{1.801596in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.800164in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{5.021131in}{1.800861in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{1.799431in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{1.799710in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.804955in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.805671in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.804265in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.804537in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{1.805165in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.805434in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.807448in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.807448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423027in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.424302in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.453613in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.473154in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.548723in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.498660in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.450986in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.421373in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{3.496518in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.406606in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.404606in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.418139in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.420120in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.397683in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.447055in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.510777in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.499709in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{1.467927in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.457722in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.450353in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.455606in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.414704in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.422575in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.408734in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.376557in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.381523in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{3.588700in}{1.377863in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.365271in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.372523in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.360071in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.364532in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.434880in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.412124in}}%
\pgfpathlineto{\pgfqpoint{3.621410in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.413220in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.415092in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.378229in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.393347in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.367523in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.378743in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.369071in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.372783in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.394466in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.371336in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.393220in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.399852in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.371374in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.373044in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.360581in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.378471in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.373322in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.383935in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{1.335521in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.337111in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.323111in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.331244in}}%
\pgfpathlineto{\pgfqpoint{3.705521in}{1.352071in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.344654in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.333027in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.316052in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.325000in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.326525in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.295332in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.309630in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.315097in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.311238in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.307410in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.315497in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.289679in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.292400in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.283714in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.277857in}}%
\pgfpathlineto{\pgfqpoint{3.750974in}{1.280559in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.263169in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.265888in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.259687in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.262404in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.254161in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.268886in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.259442in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.262086in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{1.271744in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.239067in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.228755in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.231390in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.232170in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.216310in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.217626in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.220246in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.211533in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.218052in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.215033in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.210739in}}%
\pgfpathlineto{\pgfqpoint{3.787507in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.214617in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.209057in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.211638in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.195172in}}%
\pgfpathlineto{\pgfqpoint{3.801101in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.192075in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.186758in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.190548in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.181241in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.182505in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.185024in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.182076in}}%
\pgfpathlineto{\pgfqpoint{3.812571in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.172779in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.170131in}}%
\pgfpathlineto{\pgfqpoint{3.818943in}{1.181248in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.167244in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.168475in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.159538in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.160766in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.161701in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.164107in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.174652in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{1.172009in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.169540in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.173023in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.165807in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.158649in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.160970in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.162127in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.155033in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.161942in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.157276in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.159568in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.159489in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.179449in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.166944in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.163437in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.165629in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.161153in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.163343in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.164434in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.144431in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.145528in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.146607in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{3.883088in}{1.144422in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{1.137913in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.140087in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.137938in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.134716in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.136882in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.132640in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.144392in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.134908in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.132830in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.130818in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.131871in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.122602in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.124708in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.123742in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.121736in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.116710in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.101711in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.112131in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.094306in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.094513in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.096780in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.094921in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.091230in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{1.092256in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.079091in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.074050in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.072149in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.074434in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{1.077424in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{1.071006in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.083832in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.080163in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.082117in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.086976in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.077992in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.073931in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.074897in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.077334in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.079484in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.080431in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.064675in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.064971in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.064615in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.051690in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.052639in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.043990in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.046363in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.037614in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.032818in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.029907in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.022807in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.027845in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.026419in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{1.024423in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.025332in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.024838in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.026646in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{4.038990in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{1.018349in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{1.010689in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.008009in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.008907in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.010697in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.007574in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.009363in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.010713in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.003243in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.004592in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{1.011601in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.007314in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.006038in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.008615in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{0.995433in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.004851in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{0.994772in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{0.996477in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{0.989890in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{0.983730in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{0.984580in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.987969in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{0.985081in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{0.986772in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{0.991819in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{0.976319in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{0.977162in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{0.972534in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{0.962943in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{0.959858in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{0.959583in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{0.961817in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{0.951304in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{0.952974in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{0.949136in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{0.949970in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{0.942350in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{0.939622in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{0.941672in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{0.937918in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{4.134570in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{0.940179in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{0.933773in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{0.940343in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{0.933986in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{0.931133in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{0.927922in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{0.926923in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{0.927736in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.909851in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{0.910663in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{0.914558in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{0.916167in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{0.920174in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{0.916657in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{0.907133in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{0.911921in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{0.907664in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{0.908460in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{0.905809in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{0.907396in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{0.904886in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{0.906472in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{0.909633in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{0.907132in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{0.908709in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{0.909496in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{0.901108in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{0.903471in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{0.892578in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{0.893366in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{0.897180in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{0.889660in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{0.887231in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{0.887924in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{0.889480in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{4.211035in}{0.894026in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{0.885181in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{0.878706in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{0.881719in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{0.880880in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{0.880810in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{0.882340in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{0.885390in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{0.875140in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{0.876666in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{0.878948in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{0.867220in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{0.867982in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{0.871020in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{0.862511in}}%
\pgfpathlineto{\pgfqpoint{4.241196in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{0.858609in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{0.858587in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{0.854766in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{0.845652in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{0.846408in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{0.846411in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{4.259037in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{0.841937in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{0.843436in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{0.841226in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{0.844207in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{0.837546in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{0.841266in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{0.836147in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{0.833975in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{4.279852in}{0.839142in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{0.839159in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{0.835626in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{0.836354in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{0.837810in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{0.833492in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{0.837849in}}%
\pgfpathlineto{\pgfqpoint{4.295145in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{0.834273in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{0.837888in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{0.831497in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{0.833659in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.832249in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{0.835146in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{0.835862in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{0.823887in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{0.820446in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{0.824025in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{0.821265in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{0.818139in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{0.820960in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{0.823115in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{0.828113in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{0.826845in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{0.822789in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{0.823480in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{0.831032in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{0.827683in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{4.353343in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{0.830444in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{0.830476in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{0.827150in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{0.826626in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{0.825315in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{0.825990in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{0.824007in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{0.820097in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{0.822119in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{0.820147in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{0.822165in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{0.818230in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{0.818903in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{0.822257in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{0.820295in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{0.820965in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{0.821634in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.817772in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.814540in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.818545in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{0.816600in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{0.818751in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{0.820169in}}%
\pgfpathlineto{\pgfqpoint{4.394549in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{0.820920in}}%
\pgfpathlineto{\pgfqpoint{4.398797in}{0.817091in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{0.807685in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{0.808340in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{0.807754in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{0.807823in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{0.805932in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{0.806005in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{0.808612in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{0.807379in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{0.804920in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{0.807009in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{0.803271in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{0.803918in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{0.800836in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{4.422161in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{0.799056in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{0.800350in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{4.425559in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{0.795608in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{0.794677in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{0.795318in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{0.799316in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{0.799952in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{0.801854in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{0.798210in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{0.800111in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{0.790778in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{0.784959in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{0.786321in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{0.781599in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.785996in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{0.780667in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{0.783174in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{0.781403in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{0.782029in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{0.782970in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{0.779450in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{0.784418in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{0.786988in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{0.778872in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{0.777748in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{0.778365in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{0.775003in}}%
\pgfpathlineto{\pgfqpoint{4.489280in}{0.775620in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{0.777468in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{0.774620in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{0.775849in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{0.766245in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.770053in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{0.771886in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.769810in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{0.767012in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{0.766530in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{0.767139in}}%
\pgfpathlineto{\pgfqpoint{4.510520in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{0.765569in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{0.762314in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{0.752806in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{0.752953in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{0.754315in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{0.750051in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{0.750658in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{0.751264in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{0.744759in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.745971in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{0.744311in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{0.744917in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{0.749895in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{0.750496in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.752294in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{0.752729in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.753325in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{0.755110in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.745876in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{0.746030in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{0.750185in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{0.745896in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{0.746488in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{0.744864in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{0.742371in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{0.742963in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{0.745916in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{0.744300in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{0.744890in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{0.745479in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{0.733197in}}%
\pgfpathlineto{\pgfqpoint{4.565744in}{0.734379in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{0.731520in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{0.729925in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{0.730514in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.731104in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{0.730099in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{0.732452in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{0.724509in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{0.725098in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{0.718367in}}%
\pgfpathlineto{\pgfqpoint{4.580612in}{0.720134in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{0.717570in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.719334in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{0.713048in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{0.715592in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.716178in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{0.715199in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{0.716954in}}%
\pgfpathlineto{\pgfqpoint{4.591232in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{0.715977in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{4.592931in}{0.713441in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{0.714026in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{0.714803in}}%
\pgfpathlineto{\pgfqpoint{4.596330in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{0.714413in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{0.716348in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{0.716928in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{0.715378in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{0.715958in}}%
\pgfpathlineto{\pgfqpoint{4.602702in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{4.603127in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{4.603551in}{0.717305in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{0.720163in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{0.714211in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{0.712298in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{0.714018in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{0.713064in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{0.714208in}}%
\pgfpathlineto{\pgfqpoint{4.618844in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{0.713255in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{0.712304in}}%
\pgfpathlineto{\pgfqpoint{4.620543in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{0.713446in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{0.711925in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{0.712117in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{0.712687in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{0.713257in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{0.711739in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{4.625216in}{0.712878in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{4.631163in}{0.710429in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{0.712694in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.711188in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{0.711754in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{0.711944in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{0.712509in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{0.719810in}}%
\pgfpathlineto{\pgfqpoint{4.641784in}{0.718312in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{0.718871in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{0.718492in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.719051in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{0.719608in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{0.711594in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{0.713265in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{0.710300in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{0.710857in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{0.708837in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{0.707194in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{0.708302in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{0.705918in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{0.704094in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{4.666422in}{0.703737in}}%
\pgfpathlineto{\pgfqpoint{4.666847in}{0.704290in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{0.707601in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{0.704681in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{0.705783in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{4.671944in}{0.704876in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{0.706526in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{0.701259in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{0.693877in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{0.695527in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{0.694634in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{0.695389in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{0.697579in}}%
\pgfpathlineto{\pgfqpoint{4.687662in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{0.694910in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{0.697638in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{0.696205in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{0.696750in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{0.697696in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.699323in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{0.695589in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{0.690113in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{0.689238in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{0.687704in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{0.688245in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{0.683146in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{0.683688in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.685311in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{0.672916in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{0.671209in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{0.671751in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{0.669506in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{0.668350in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.668891in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{0.669432in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{0.668043in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{0.668584in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{0.672588in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{0.673125in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{0.676029in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{0.673270in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{0.677227in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{0.668919in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{0.666056in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{0.663516in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{0.659993in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{0.657491in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{0.656391in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{0.652091in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{0.652619in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{4.772622in}{0.652830in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{0.648035in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{0.649087in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{0.647760in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{0.642177in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{0.642702in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{0.642690in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{0.635856in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{0.637166in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.636383in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.636384in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{0.629106in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{0.629628in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{0.627558in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{0.628602in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{0.625243in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{0.626286in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{0.622937in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{0.621160in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{0.619874in}}%
\pgfpathlineto{\pgfqpoint{4.811704in}{0.620395in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{0.620916in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{0.619632in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{0.620153in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.613559in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{0.614079in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{0.605691in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{0.606733in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{0.604716in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{0.606569in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{0.606860in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{0.607378in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{0.603367in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{0.604920in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{0.601144in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{4.836767in}{0.602697in}}%
\pgfpathlineto{\pgfqpoint{4.838467in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{0.598194in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{0.598493in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.599010in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{0.598057in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{0.598139in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.599168in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{0.598950in}}%
\pgfpathlineto{\pgfqpoint{4.849512in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{0.598516in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{0.595304in}}%
\pgfpathlineto{\pgfqpoint{4.853760in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{0.595603in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{0.597437in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{0.597734in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{0.603620in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{0.601953in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{0.600724in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{0.601230in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{0.603756in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{0.603034in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{0.595269in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{0.596278in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{0.592094in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.595398in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{0.594190in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{0.592276in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{0.593863in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{0.594362in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{0.595152in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{0.593950in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{0.594448in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{0.592341in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{0.593131in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.591934in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{0.592430in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{0.592926in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{0.591731in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{0.590536in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.591033in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{0.590831in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{0.588942in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{0.589438in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{0.582799in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{0.582109in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{0.580954in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{0.577912in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{0.575186in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{0.576173in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{0.573827in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{0.574629in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{0.566449in}}%
\pgfpathlineto{\pgfqpoint{4.933622in}{0.566943in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.567437in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{0.566271in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{0.564930in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.563767in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.564260in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{0.563910in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{0.564403in}}%
\pgfpathlineto{\pgfqpoint{4.940419in}{0.563242in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{0.562548in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{0.561048in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{4.949340in}{0.560387in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{0.560706in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{0.557256in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{0.557746in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{0.558726in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.557578in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{0.555283in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{0.555773in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{0.556586in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{4.960810in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{0.551523in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{0.552337in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{0.550062in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{0.550550in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{4.969730in}{0.546339in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{0.547157in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{0.544251in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{0.544583in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{0.543455in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.543942in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{0.544760in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{0.543480in}}%
\pgfpathlineto{\pgfqpoint{4.980296in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.424302in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.907239in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.919526in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.474004in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.474853in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.872996in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.830213in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.851510in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.854787in}}%
\pgfpathlineto{\pgfqpoint{3.545370in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.844322in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.825985in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.842293in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.840405in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.819088in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.786439in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.793563in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.779376in}}%
\pgfpathlineto{\pgfqpoint{3.583603in}{1.782240in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{1.804951in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.791809in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.794397in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.795682in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.777672in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.786655in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.774451in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.776942in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.794931in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.773897in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.794607in}}%
\pgfpathlineto{\pgfqpoint{3.625658in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.785650in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{1.791045in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.793134in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.797266in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.788916in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.794041in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.764437in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.774876in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.764916in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.774132in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.745962in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.739489in}}%
\pgfpathlineto{\pgfqpoint{3.658368in}{1.741592in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.726821in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.702533in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.704676in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{1.713101in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.704124in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.706222in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.709752in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.715794in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.709148in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.731384in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.716654in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.713163in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.715049in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.720636in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.714412in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{3.705521in}{1.714708in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.716530in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.742607in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.733345in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.727620in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.729270in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.714635in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.720464in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.721173in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.725824in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.720567in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.717671in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.711730in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.713279in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.721658in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{3.765842in}{1.719578in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.708036in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.705345in}}%
\pgfpathlineto{\pgfqpoint{3.770940in}{1.706853in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.686451in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.680200in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.681726in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.680076in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.681587in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.685332in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.688093in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.680334in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{1.681781in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.672910in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.673636in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.685738in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.681391in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.684877in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.679176in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.680571in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.688136in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.682516in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.683883in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.685923in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{1.680341in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.681704in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{1.676072in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.670577in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.671941in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.669879in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.673927in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.659783in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.663170in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{1.651752in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.662170in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.659673in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.654631in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.655918in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{1.658477in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.653470in}}%
\pgfpathlineto{\pgfqpoint{3.867370in}{1.654751in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.658647in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.636704in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.638623in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.641391in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.632114in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.633371in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.636495in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.631784in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.636753in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.625882in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.631436in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.622247in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.629300in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.626926in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.622469in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.623669in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.624268in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.619828in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.624605in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.618190in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.615603in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.616792in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.615409in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.616590in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.631036in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.626786in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.627922in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.625959in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.642915in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.646619in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{1.643621in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.640637in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{1.641692in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.649505in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.645519in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.646553in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.648097in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.642755in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.638814in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.639847in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.643440in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.639527in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{1.640552in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.648640in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.662383in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.652059in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.653503in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.650725in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.652165in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.648441in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.649402in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{1.667156in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.663528in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.670762in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.668071in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.674250in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.676428in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.672910in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.673781in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{1.682366in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.685637in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.682204in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.683040in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.683458in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.676618in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{1.677459in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{4.078921in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.677824in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.674437in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.678541in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.679362in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.678893in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.679709in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.680388in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.688996in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.685773in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.684901in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{1.685679in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.686455in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.683257in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.684035in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.687897in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{4.128198in}{1.685493in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{1.693468in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.687208in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.687964in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.685978in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.688611in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.683167in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.687286in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.684213in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.684959in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{1.684789in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.679466in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.681317in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.673023in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{1.675991in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.673740in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.674480in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{1.671498in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.672238in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.687763in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.684849in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.685556in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.688018in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.682931in}}%
\pgfpathlineto{\pgfqpoint{4.196167in}{1.683283in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.681741in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.676720in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.679176in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.676330in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.677030in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.680858in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.678726in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.677942in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.675146in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.675836in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.674771in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.675458in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.689564in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.686839in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.688156in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.686097in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{1.687738in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.685688in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.684629in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{1.690146in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.687474in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.688120in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.689406in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.687389in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{1.687710in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.685054in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.685699in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.686983in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{1.681694in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{1.682339in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.681256in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.681896in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{1.676989in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.683293in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.683920in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.691659in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.687185in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{1.685877in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{1.694666in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.692164in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.692764in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{1.693959in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{1.691466in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.692064in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{1.693256in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{1.690772in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{1.691369in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.693744in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.692753in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.693239in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.688929in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.691281in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.688844in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{1.689431in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{1.692352in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.689929in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.690512in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{1.702373in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.702931in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{1.700843in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.701401in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.705557in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.703760in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.704586in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{1.700457in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.709709in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{1.705101in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{4.400921in}{1.702126in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{1.704548in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.702264in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.705742in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.703471in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.705598in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.703336in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.704398in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.702141in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.702672in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{1.703997in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.701747in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.702277in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.708155in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{1.708930in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.706715in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{1.707232in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.712357in}}%
\pgfpathlineto{\pgfqpoint{4.446375in}{1.710161in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.710670in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.711940in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{1.709752in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{1.710260in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.719628in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.717490in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{1.719200in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.715429in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{1.718593in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.725098in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{1.723010in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.723483in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{1.728176in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{4.512219in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{1.727502in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{1.725437in}}%
\pgfpathlineto{\pgfqpoint{4.515193in}{1.725903in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.731438in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{1.729393in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.729851in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{1.728725in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{1.729183in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.733046in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{1.737726in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{1.735723in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{1.736166in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.743781in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.744210in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{1.746775in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{1.742855in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.743283in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.746682in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{1.743217in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{1.743641in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.740187in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.745041in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{1.745378in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{1.745793in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{1.746000in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{1.744400in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{1.744605in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{1.742929in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{1.744364in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{4.629039in}{1.742898in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.745142in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.743276in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.743683in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.745509in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.743650in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.744055in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{1.745430in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{1.745832in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{1.747432in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.745592in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.745991in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.749171in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.747341in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{1.747738in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.749119in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.745672in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{1.745870in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{1.749994in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{1.746772in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{1.749062in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{1.749449in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{1.750221in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.748432in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{1.748819in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.751126in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.747568in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.749679in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.746521in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.747053in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.747435in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.750282in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.747159in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.748294in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{1.746548in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{1.746927in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{1.756781in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{1.755431in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.752553in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{1.751026in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{1.751394in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.752495in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.750789in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.751156in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.752619in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.750919in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.751284in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{1.756174in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{1.753166in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{1.752386in}}%
\pgfpathlineto{\pgfqpoint{4.772622in}{1.752746in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{1.751555in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.752630in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{1.751322in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.754705in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.753049in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{4.793863in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.752636in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.752990in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{1.756157in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{1.754515in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{1.754802in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{1.755152in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{1.758030in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.759156in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{1.760691in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{1.759081in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.759422in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.759932in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{1.758326in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{1.761039in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.759440in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{1.759778in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{1.763385in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{1.763717in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{1.767904in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{1.768230in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.772003in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{1.772324in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{1.772804in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.771254in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.771574in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.771894in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{1.770347in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.770667in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.772740in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{1.769820in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{1.769980in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.768025in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{1.768344in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{1.772458in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{1.769415in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{1.769731in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{1.768843in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.769158in}}%
\pgfpathlineto{\pgfqpoint{4.923427in}{1.770101in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.768587in}}%
\pgfpathlineto{\pgfqpoint{4.924701in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{1.767862in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{1.768176in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{1.775540in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{1.774057in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{1.774361in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{1.775122in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{1.770992in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.771907in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{1.770433in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{1.774073in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.769130in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.767671in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.767975in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.769694in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.769994in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{1.771193in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.769203in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{1.768061in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.768210in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{1.766770in}}%
\pgfpathlineto{\pgfqpoint{5.000741in}{1.767070in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{1.765782in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{1.766082in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.766382in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.762226in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.762377in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{1.763582in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.762151in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{1.762452in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{1.763953in}}%
\pgfpathlineto{\pgfqpoint{5.014759in}{1.762527in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{1.762826in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{1.763126in}}%
\pgfpathlineto{\pgfqpoint{5.016883in}{1.761702in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{1.762078in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{1.762376in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{1.762675in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{1.761257in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{1.759624in}}%
\pgfpathlineto{\pgfqpoint{5.029203in}{1.759773in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{1.761412in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{1.758895in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.758384in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.758681in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.758830in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{1.756772in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{1.757070in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.757394in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{1.757689in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.758594in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.758594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.424302in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.474004in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.757533in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.677897in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.644204in}}%
\pgfpathlineto{\pgfqpoint{3.525829in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.651046in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.631218in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.649139in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.623651in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.636042in}}%
\pgfpathlineto{\pgfqpoint{3.542397in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{3.545370in}{1.634679in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{3.558964in}{1.611610in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.588703in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.579961in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.584305in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.634624in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.596358in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.561126in}}%
\pgfpathlineto{\pgfqpoint{3.583603in}{1.565136in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.540184in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.544098in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{3.598046in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.533453in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.535342in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.514874in}}%
\pgfpathlineto{\pgfqpoint{3.604843in}{1.529911in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.504024in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.507748in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{1.501816in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{1.505500in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.523432in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.538055in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.515975in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.486163in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.518795in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.493790in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.495367in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.469023in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.429503in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.435882in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.397089in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.414596in}}%
\pgfpathlineto{\pgfqpoint{3.694901in}{1.378564in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.378210in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.374962in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.376414in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.356715in}}%
\pgfpathlineto{\pgfqpoint{3.702972in}{1.361103in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.353645in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.376534in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.377276in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.386767in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.358487in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.361229in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.379995in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.344297in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{1.357461in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.350838in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{3.740354in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.349456in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{1.352047in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.356924in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.342796in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.346550in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.330306in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.325358in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.327876in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.330381in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.324216in}}%
\pgfpathlineto{\pgfqpoint{3.761170in}{1.326721in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.320730in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{3.765842in}{1.325689in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.308825in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.310071in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.311315in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.301850in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.305579in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.296221in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.301173in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.295302in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.285636in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.276635in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.279521in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.288331in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.267089in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.251962in}}%
\pgfpathlineto{\pgfqpoint{3.801101in}{1.253164in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.254362in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.248957in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.251356in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.264200in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.240317in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.249607in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.242749in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{1.229705in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{1.229948in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.219491in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.214503in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.216805in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.217952in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{1.177983in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.181260in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.177636in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.179929in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.181071in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.176321in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.175017in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.177296in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.168896in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.165259in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.162894in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.170761in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{3.867370in}{1.153472in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.154587in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.150047in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.138879in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.133403in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.123584in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.118215in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.125972in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.119549in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.124119in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.119870in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.128509in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.120080in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.115999in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.117074in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.117190in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.123742in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.121736in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.118801in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.103978in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.101023in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.103106in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.105504in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.104639in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.103945in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.105976in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.108436in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.095102in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.096105in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.092291in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.096297in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.089708in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{1.084155in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.086156in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.087603in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{3.957853in}{1.089025in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.091957in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.090214in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{1.091187in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.082117in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.086007in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.078711in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.087413in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.083792in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.087629in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.079949in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.078288in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.082552in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.077388in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.077882in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.081604in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.083900in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.071981in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.078407in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.074994in}}%
\pgfpathlineto{\pgfqpoint{4.002882in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.080689in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.082493in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.079112in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.080915in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.069163in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{4.021998in}{1.062214in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.055648in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.055062in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.056850in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{1.057741in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.053067in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.055711in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{1.039693in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.043577in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.046331in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{1.044928in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.038155in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.039888in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.035765in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{1.029590in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.031320in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{1.035623in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.028144in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{1.034136in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.023691in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.027104in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.024083in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.029549in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.031233in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.025243in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.021747in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.016672in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{1.018349in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.022524in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.020368in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.020321in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.010803in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{0.987195in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{0.978705in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{0.980370in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{0.978568in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{0.979394in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{0.980220in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{0.977422in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{0.977929in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{0.982851in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{0.978934in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{0.979751in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{0.973093in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{0.975544in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{0.972791in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{0.977361in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{0.975936in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{0.976742in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{0.978041in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{0.979642in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{0.975825in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{0.977424in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{0.974424in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{0.968989in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{0.966326in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{0.968706in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{0.964982in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{0.965500in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{0.967078in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{0.965227in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{0.967588in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{0.957867in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{0.960230in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{0.953180in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{0.954755in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{0.941127in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{0.946721in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{0.942410in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{0.943186in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{0.944734in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{0.936739in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{0.932507in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{0.933274in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{0.934039in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{0.922419in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{0.925912in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{0.921771in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{0.922533in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{0.920534in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{0.920377in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{0.918708in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{0.915237in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.915992in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{0.922007in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{0.916017in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{0.912002in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{0.912749in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{0.916329in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.917810in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{0.918550in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{0.916185in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{0.917663in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{4.237372in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{4.241196in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{0.928151in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{0.928874in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{0.926542in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{0.927656in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{0.928375in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{0.929092in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{0.925897in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{0.924864in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{0.917108in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{0.910708in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{0.912720in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.911040in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{0.902020in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{0.904756in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{0.906174in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{0.908296in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{0.898547in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{4.279852in}{0.891790in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{0.893208in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{0.884370in}}%
\pgfpathlineto{\pgfqpoint{4.283251in}{0.885791in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{0.885007in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{0.886424in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{0.888544in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{0.886348in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{0.890574in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{0.889789in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{0.893985in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{0.891805in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{0.893200in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{0.895287in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{0.897963in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{0.895795in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{0.898555in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{0.891988in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{0.893366in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{4.307040in}{0.887608in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{0.885935in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{0.883806in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{0.885178in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{0.885863in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{0.881615in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{0.882985in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{0.882170in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.882852in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{0.877834in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{0.874318in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{0.864451in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{0.866492in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{0.859580in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{0.860260in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{0.857499in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{0.857481in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{0.860169in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{0.858122in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{0.859472in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{0.860820in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{0.858066in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{0.855346in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{0.858029in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{0.856003in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{0.855292in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{0.853935in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{0.855265in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{0.843928in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{0.845260in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{0.840627in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{0.838643in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{0.840640in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{0.838660in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{0.839989in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{0.840004in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{0.845288in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.843985in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{0.836142in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{0.836801in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{0.837460in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{0.832258in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{0.828396in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{0.829055in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{4.387327in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{4.388602in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{0.827807in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{0.832396in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{0.831770in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{0.833126in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{0.835720in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{0.830644in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{0.826897in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{0.828188in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{0.832689in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{0.828898in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{0.830822in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{0.820190in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{0.817131in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{0.817772in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{4.423011in}{0.813449in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{0.814731in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{4.425559in}{0.814787in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{4.426409in}{0.813566in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{0.811130in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{0.811769in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{0.811830in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{0.811890in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.812586in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{0.813911in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{0.814543in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{0.815393in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{0.812369in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{0.809352in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{0.809980in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{0.812486in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{4.451897in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{0.810167in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{0.810792in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{0.811416in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{0.807798in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{0.808423in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{0.809046in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{0.796068in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{0.794905in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{0.796775in}}%
\pgfpathlineto{\pgfqpoint{4.465066in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{0.795078in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{0.795700in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{0.795249in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{0.795869in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{0.794096in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{0.795953in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{0.791266in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{0.789595in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{0.788453in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.790306in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{0.788548in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{0.789166in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.788027in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{0.788644in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{0.790491in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{0.789354in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{0.793647in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{0.791900in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{0.795038in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{0.793297in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{0.794514in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{0.793992in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{0.793642in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{4.498201in}{0.795455in}}%
\pgfpathlineto{\pgfqpoint{4.499050in}{0.792002in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{0.792606in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{0.792780in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{0.788231in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{0.784299in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{0.784902in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{0.783193in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.783796in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.784399in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{0.771506in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{0.760895in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{0.759818in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{0.759349in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{0.761164in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{0.756134in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{0.759155in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{0.756416in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{0.758963in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{4.531335in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{0.758174in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{0.752148in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.754544in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{0.752893in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{0.753491in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{0.754089in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{0.744812in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{0.743770in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.744370in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{0.746164in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{0.743488in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{0.744085in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{0.742451in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{0.739349in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{0.741139in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{0.740108in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{0.741300in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{0.724688in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{0.725287in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{0.728272in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{4.565744in}{0.727797in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{0.728390in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{0.723778in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{0.724371in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{0.726146in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.725145in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{0.724102in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{0.724691in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.725279in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{0.724284in}}%
\pgfpathlineto{\pgfqpoint{4.579762in}{0.725459in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{4.580612in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{0.723070in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.723656in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{0.724241in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{0.719311in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{0.719896in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{0.715199in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{0.715785in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{0.717144in}}%
\pgfpathlineto{\pgfqpoint{4.592931in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{0.716751in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{0.719661in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{0.717130in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{4.603127in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{0.713059in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{0.714789in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{0.713828in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{0.716889in}}%
\pgfpathlineto{\pgfqpoint{4.614596in}{0.715358in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{0.715931in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{0.716503in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{0.714018in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{0.714591in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{0.712111in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{0.714398in}}%
\pgfpathlineto{\pgfqpoint{4.620543in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{0.713446in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{0.708510in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{0.703595in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{4.628615in}{0.704939in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{0.711754in}}%
\pgfpathlineto{\pgfqpoint{4.634562in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{0.709311in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{4.637111in}{0.710069in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{0.710634in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{4.642633in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{0.708976in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{0.705634in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{0.701742in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{0.703425in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{0.699545in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{0.701227in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{0.700310in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{4.657076in}{0.701631in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{0.704973in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{0.704058in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{0.704614in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{0.703144in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{0.705365in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{0.700057in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{0.697338in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{0.694630in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{0.698504in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{0.690015in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{0.692776in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{0.691883in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{0.691414in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{0.690401in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{0.691496in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{0.683467in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{0.684016in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{0.683138in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{0.679417in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{0.679965in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{0.677710in}}%
\pgfpathlineto{\pgfqpoint{4.705929in}{0.679345in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{0.676569in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{0.672916in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{0.673145in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{0.674228in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{0.673374in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{0.674455in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.673063in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{0.673602in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.676835in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{0.675983in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{0.671434in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{0.671971in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{4.731417in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{4.736514in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{0.673946in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{0.672798in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{4.741187in}{0.671960in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{0.670819in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{0.671046in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{0.667416in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{0.661984in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{0.662515in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{0.664636in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{0.663516in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{0.662929in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{0.663985in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{0.660470in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{0.658835in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{0.659363in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{0.657732in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{0.657973in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{0.659551in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{0.659264in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{0.654445in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{4.773472in}{0.650168in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{0.651220in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{0.650416in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{0.652516in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{0.649061in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{0.649585in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{0.647462in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{0.648510in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{0.645867in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{0.646391in}}%
\pgfpathlineto{\pgfqpoint{4.782818in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{0.642690in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{0.642154in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.642932in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.640044in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{0.640567in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{0.639780in}}%
\pgfpathlineto{\pgfqpoint{4.793863in}{0.640302in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{0.639516in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.636384in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{0.633780in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{0.634302in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{0.635344in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{0.634045in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{0.635348in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{0.635867in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{0.634313in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{0.635351in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{0.632763in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{0.632509in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{0.633027in}}%
\pgfpathlineto{\pgfqpoint{4.810005in}{0.634580in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{0.633290in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{0.632264in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{0.624825in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{0.625860in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{0.621018in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.624116in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{0.615727in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{0.614740in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{0.611459in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{0.611975in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{0.608702in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{0.609218in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{0.607213in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{0.609277in}}%
\pgfpathlineto{\pgfqpoint{4.836767in}{0.608018in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{4.838467in}{0.608306in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{0.608820in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.611389in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{0.606886in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{0.610473in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.609734in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{0.610756in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{0.607011in}}%
\pgfpathlineto{\pgfqpoint{4.849512in}{0.607522in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{0.608544in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{0.606563in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{0.608093in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{0.605384in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{0.603413in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{0.603702in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{0.604211in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{0.602245in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{0.604059in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.605644in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{0.606149in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{0.604194in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{0.608226in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{0.607502in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{0.608004in}}%
\pgfpathlineto{\pgfqpoint{4.874575in}{0.606055in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{0.606557in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{0.605333in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{0.605836in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{0.606338in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{0.605114in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{0.606619in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{0.600517in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{0.601019in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{0.601521in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{0.601092in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{0.601451in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{0.597107in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{0.597397in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{0.595482in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{0.601948in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{0.596435in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{0.597714in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{0.594618in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{0.594702in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{0.595978in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{0.588145in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{0.587947in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{0.584886in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.585184in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{0.582821in}}%
\pgfpathlineto{\pgfqpoint{4.920453in}{0.583314in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{0.584794in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{0.583614in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.582435in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{4.924701in}{0.583227in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{0.582050in}}%
\pgfpathlineto{\pgfqpoint{4.925551in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{0.582350in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{0.581175in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{0.586376in}}%
\pgfpathlineto{\pgfqpoint{4.933622in}{0.585204in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.585693in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{0.585987in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{0.584818in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.585794in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{0.584625in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.587061in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{0.586384in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{0.586868in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{0.585708in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{4.949340in}{0.585032in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{0.587737in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{0.586580in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.587062in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{0.586870in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.580433in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{0.580728in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{4.960810in}{0.580060in}}%
\pgfpathlineto{\pgfqpoint{4.961234in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{0.578245in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.579504in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.577030in}}%
\pgfpathlineto{\pgfqpoint{4.968456in}{0.574082in}}%
\pgfpathlineto{\pgfqpoint{4.969730in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{0.572227in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.571090in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{0.571570in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{0.570913in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{0.567989in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{0.567600in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{0.565822in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{0.564525in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{0.565003in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{0.566910in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{0.565786in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{0.558410in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.559841in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{0.558723in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{0.555847in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{0.553932in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{0.555676in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{0.554564in}}%
\pgfpathlineto{\pgfqpoint{5.002865in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{0.554404in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{0.555346in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.554239in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{0.554713in}}%
\pgfpathlineto{\pgfqpoint{5.011786in}{0.555499in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{0.554866in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{0.556283in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{0.552973in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{0.553445in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{0.554230in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{0.551400in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{0.554067in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{0.552344in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{0.554689in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{5.029203in}{0.549689in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.550158in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{0.549067in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{0.546885in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{0.547354in}}%
\pgfpathlineto{\pgfqpoint{5.035150in}{0.550011in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{0.548303in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{0.550018in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{0.547848in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{0.548314in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{0.548628in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{0.544766in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{0.545698in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{5.047212in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{5.050881in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{0.542951in}}%
\pgfpathlineto{\pgfqpoint{5.051470in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{3.476128in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{1.636299in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.625789in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.628120in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.635195in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.628263in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.608089in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.614039in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.653072in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.611541in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.591849in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.599062in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.581694in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{3.554716in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.584305in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.544967in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.548014in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.540424in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.588700in}{1.588337in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.590061in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.593629in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{3.602719in}{1.603795in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{1.634588in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.659102in}}%
\pgfpathlineto{\pgfqpoint{3.630756in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.642364in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.645073in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.636084in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.638796in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.644157in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.627885in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.631218in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.621361in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.661608in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.665081in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.655938in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.662859in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.653829in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.660690in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.644040in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.645192in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.650895in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.644407in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.636841in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.639124in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.635535in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{1.637763in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.624332in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.625453in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.631005in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.622742in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.624960in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.642579in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.651787in}}%
\pgfpathlineto{\pgfqpoint{3.705521in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.650012in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.650256in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.658461in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.651171in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.653040in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.654899in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.635153in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{1.650895in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.643878in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.645700in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.661662in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.654824in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.656567in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.652568in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.667698in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.654603in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.656271in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.666105in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{1.661304in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.658161in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.656669in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.658273in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.642728in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.643540in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.651547in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.657161in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.655880in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.649953in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.651477in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.652236in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.646340in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.647865in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.662804in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.652871in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.662206in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.658031in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.660156in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.656014in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.663071in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.666505in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.669187in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.663844in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.665855in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.655229in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.656583in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.659941in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{1.654677in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.660094in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.651090in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.660885in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.655808in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.659749in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.658563in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.661706in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.658020in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.655610in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.656861in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.661204in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{1.660040in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.655207in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.656440in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.654208in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.657241in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{1.654928in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.636753in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.637369in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.637618in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.638837in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.639445in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.634823in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.636042in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.639901in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.644057in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.636205in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{1.636799in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.627807in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.629005in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.631985in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.627523in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.630494in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.626380in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.621983in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.624348in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{1.621155in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.623509in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.622095in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.614628in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.616194in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.620248in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.613500in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.609275in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.610437in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.611016in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.607969in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.603082in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.612249in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.607295in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.609538in}}%
\pgfpathlineto{\pgfqpoint{3.965924in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.613644in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.609662in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.611848in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.601072in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{3.983766in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.602623in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.604797in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.600896in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.601983in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.612152in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.608309in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.609367in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.612524in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.605951in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.610664in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.604158in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.606245in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.602490in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.603534in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.608196in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.605504in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.618162in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{1.615502in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.635358in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.630138in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.640090in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{1.642817in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.636802in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.635175in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{1.636084in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.640592in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.637176in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.639587in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.632826in}}%
\pgfpathlineto{\pgfqpoint{4.078921in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.644715in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{1.641391in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.643557in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.640247in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.641113in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.641546in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{1.638245in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.639111in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{1.638416in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.639278in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.647355in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.641872in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.645216in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.642018in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.642853in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.645757in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{1.642579in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.643407in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{1.644234in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.632422in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{1.639053in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.636753in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.638803in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.633413in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.640731in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.626239in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.627464in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.624421in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.625238in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{1.628489in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.625464in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.626275in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.627488in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.624475in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.625284in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{1.619628in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{1.620429in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.626773in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.623842in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.624630in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.630483in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{1.622565in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.626446in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.623569in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.624343in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.624729in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.621860in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.621318in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.623244in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.621166in}}%
\pgfpathlineto{\pgfqpoint{4.206362in}{1.627644in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.622767in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.623146in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.617530in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.622456in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.619669in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.620424in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.621927in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.619903in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.632256in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.632977in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.633338in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.628277in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.628639in}}%
\pgfpathlineto{\pgfqpoint{4.241196in}{1.629722in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{1.627021in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.629184in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.626493in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.627213in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.628650in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.626687in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.630257in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.627593in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.628305in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.632176in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.630949in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.632502in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{1.632847in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.623165in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.627326in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{4.283251in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.622590in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.620045in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{1.625178in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.622651in}}%
\pgfpathlineto{\pgfqpoint{4.298119in}{1.623332in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.628903in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.632221in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{1.629736in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.630398in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{1.629242in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{1.633983in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{1.634632in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.634956in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.632509in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.633158in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{4.331678in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.631521in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.632639in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{1.630224in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.630867in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{1.632148in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.630383in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.628942in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{4.351219in}{1.628313in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{1.632114in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.628010in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{1.637188in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{1.635782in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.633460in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.634995in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{1.632679in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.640986in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{1.641583in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.641881in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.640200in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{1.641985in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.639715in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.640310in}}%
\pgfpathlineto{\pgfqpoint{4.400921in}{1.640607in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.636675in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{1.640637in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{1.640930in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.638691in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.637926in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.638513in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.642693in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{1.648492in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.651307in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{1.649692in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.653321in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{1.655858in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{1.652113in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.658394in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{1.657122in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.655548in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{1.659039in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{1.655373in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{1.657245in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{1.655201in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{1.651572in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{1.657444in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{1.662383in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{1.658819in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{1.658336in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{1.658853in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{1.655572in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{1.656863in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{1.651582in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{1.654165in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.653958in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.651956in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.652470in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.651558in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{1.652069in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.652835in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.650850in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{1.651419in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{1.653194in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.649254in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.650016in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{1.646595in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{1.647103in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.645143in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.648187in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{1.646236in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.646742in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.646815in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.647318in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{1.647821in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.646384in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{1.643604in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{1.643855in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{1.641931in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{1.642433in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.642605in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.643103in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.641036in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{1.642030in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{1.638484in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{4.596330in}{1.634804in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.636299in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.634914in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{1.637202in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{1.637447in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{1.635589in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.636080in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.636814in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.634960in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.638373in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{1.636529in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.637015in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.638468in}}%
\pgfpathlineto{\pgfqpoint{4.629889in}{1.635279in}}%
\pgfpathlineto{\pgfqpoint{4.630739in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{4.632013in}{1.632342in}}%
\pgfpathlineto{\pgfqpoint{4.632438in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.630999in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.634870in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{1.633534in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{1.634841in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{1.635319in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.639593in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{1.634679in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{1.635256in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{1.635728in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.635964in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{1.634179in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.634652in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{1.634494in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.634597in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.635529in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{1.633769in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.634235in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{1.636554in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{1.631766in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.635563in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.634288in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.634747in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{1.633015in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{1.633474in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.631975in}}%
\pgfpathlineto{\pgfqpoint{4.704654in}{1.632434in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.632663in}}%
\pgfpathlineto{\pgfqpoint{4.705929in}{1.629212in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.629672in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{1.635371in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{1.630698in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{1.633189in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.631489in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{1.631940in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.632272in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.633395in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.631704in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{1.632154in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{1.636614in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{1.634934in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{1.635378in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{1.636042in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.634809in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{1.636356in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{1.634686in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{1.635127in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.636102in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.636541in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.636760in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{1.635099in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{1.635538in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{1.633759in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.636379in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{1.634731in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.636686in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{1.634705in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{1.634367in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.634032in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{1.634248in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{1.633050in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{1.636918in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{1.635297in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.637432in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{4.795562in}{1.636242in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{1.637518in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{1.637181in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{1.635998in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{4.805757in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{4.806607in}{1.636299in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{1.636721in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.635121in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{1.635544in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{1.635755in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{1.634157in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{1.635634in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{1.634041in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{1.634673in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{1.636529in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{1.634950in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{1.635367in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.635992in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{1.633258in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.634716in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.633145in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{1.633561in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{1.634807in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{1.632714in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.629798in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.630006in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{1.631252in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{1.629694in}}%
\pgfpathlineto{\pgfqpoint{4.844839in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.632480in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{1.633711in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.630622in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{1.631033in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{1.631542in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{1.632767in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.631640in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.633064in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.631940in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.632550in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.631022in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.631428in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{1.629801in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{1.630003in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{1.628482in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{1.628888in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{1.631719in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.627381in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{1.627584in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.629501in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{1.629103in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.629404in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.630598in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{1.629505in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{1.630299in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.628811in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{1.631384in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{1.624381in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.625175in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.623699in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{1.626075in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.623333in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.625700in}}%
\pgfpathlineto{\pgfqpoint{4.933622in}{1.622773in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{1.624152in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{1.620170in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{1.619503in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{1.621666in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{1.620215in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{1.620608in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{1.622174in}}%
\pgfpathlineto{\pgfqpoint{4.950614in}{1.620728in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{1.621119in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{1.621705in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.620652in}}%
\pgfpathlineto{\pgfqpoint{4.960810in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.621008in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{1.618145in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.618533in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{1.616843in}}%
\pgfpathlineto{\pgfqpoint{4.973129in}{1.618006in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{1.616582in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{1.618130in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{1.619791in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{1.618761in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{1.619910in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{1.618499in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.619265in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.616831in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{1.617023in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{4.993519in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.616574in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{1.615171in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.615554in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{1.616127in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{1.615109in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{1.615300in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.613900in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{1.609463in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.611380in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.609989in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.610372in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{1.611898in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{1.610511in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.614999in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{1.615375in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{1.614376in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{1.614751in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{1.615501in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.612758in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{1.613134in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{1.615192in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.613826in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.614573in}}%
\pgfpathlineto{\pgfqpoint{5.040672in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{5.044071in}{1.611792in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.611739in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.610518in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.610890in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{1.611634in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{5.055540in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.613613in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.612268in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.612637in}}%
\pgfpathlineto{\pgfqpoint{5.064461in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.610504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.374234in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.278733in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{1.153979in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.153520in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.193617in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.197752in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.226656in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.232129in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.345380in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.305288in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.315536in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.292476in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.175415in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.209263in}}%
\pgfpathlineto{\pgfqpoint{3.521581in}{1.218759in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.220006in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.200653in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.177961in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.134832in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{1.139098in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.151291in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.155229in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{3.554716in}{1.022524in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.038959in}}%
\pgfpathlineto{\pgfqpoint{3.558964in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.069688in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.063670in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.084577in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.072690in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.060072in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.070273in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.057797in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.094730in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.087344in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.093486in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.106048in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.132106in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.126612in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.110585in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.116169in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.124661in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{1.119488in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.120011in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.109719in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.115014in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.150673in}}%
\pgfpathlineto{\pgfqpoint{3.630756in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.092159in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.125729in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.116976in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.128100in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.106676in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.108895in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.111396in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.102953in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.107333in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.120287in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.103666in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.110105in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.081681in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.085991in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.060374in}}%
\pgfpathlineto{\pgfqpoint{3.670687in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{1.071109in}}%
\pgfpathlineto{\pgfqpoint{3.672386in}{1.063220in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.070220in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.056822in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.070557in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{1.074610in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{1.058253in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.060277in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.051571in}}%
\pgfpathlineto{\pgfqpoint{3.691502in}{1.059593in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.043786in}}%
\pgfpathlineto{\pgfqpoint{3.694901in}{1.047771in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{3.702547in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.023919in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.021821in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.027621in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.011070in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.022579in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.012990in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.051796in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.043081in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.046637in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.050173in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.042323in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{1.036055in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.041273in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.026117in}}%
\pgfpathlineto{\pgfqpoint{3.741204in}{1.036480in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.031091in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.041570in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.013674in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.015307in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.005521in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.007156in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{3.765842in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.007995in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{0.995986in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{0.991323in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{0.987399in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{0.990630in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{0.993845in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{0.982843in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{0.986061in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{0.976130in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{0.982515in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{0.971734in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{0.982826in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{0.975311in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{0.976065in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{0.979138in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{0.986759in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{0.977953in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{0.976790in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{0.978296in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{0.980120in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{0.981016in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{0.984833in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{0.987749in}}%
\pgfpathlineto{\pgfqpoint{3.812571in}{0.982781in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{0.994522in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{0.997355in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{0.985611in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{0.980216in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{0.990063in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{0.981917in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{0.983316in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{0.987496in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{0.985533in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{0.981644in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{0.983025in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{0.955558in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{0.958325in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{0.953742in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{0.956504in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{0.960626in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{0.955207in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{0.950696in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{0.956138in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{0.945036in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{0.940596in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{0.944656in}}%
\pgfpathlineto{\pgfqpoint{3.857600in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.938526in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{0.935479in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{0.938175in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{0.935140in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{0.940501in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{0.936143in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{0.948082in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{0.938687in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{0.939297in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{0.923943in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{0.932900in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{0.932590in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{0.925377in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{0.915722in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{0.895394in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{0.896670in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{0.897765in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{0.892203in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{0.893466in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.889525in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{0.890787in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{0.892047in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{0.884196in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{0.885459in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{0.887977in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{0.878164in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{0.873037in}}%
\pgfpathlineto{\pgfqpoint{3.923019in}{0.862938in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{0.855265in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{0.860124in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{0.852792in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{0.854005in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{0.853985in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{0.856399in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{0.853965in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{0.840711in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{0.835947in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{0.837256in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{0.824692in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{0.825870in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{0.837714in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{0.832083in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{0.833225in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{0.813149in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{0.814296in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{0.812109in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{0.813254in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{0.797135in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{0.799416in}}%
\pgfpathlineto{\pgfqpoint{3.993111in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{0.796606in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{0.790141in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{0.791273in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{0.794659in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{0.782942in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{0.784072in}}%
\pgfpathlineto{\pgfqpoint{4.003731in}{0.772445in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{0.775837in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{0.767465in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{0.771977in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{0.768826in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{0.771074in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{0.767930in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{0.772414in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{0.768390in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{0.765268in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{0.788416in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{0.780256in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{0.782430in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{0.776294in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{0.782797in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{0.787439in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{0.773399in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{0.774470in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{4.038990in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{0.768678in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{0.769748in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{0.775074in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{0.772091in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{0.773153in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{0.776331in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{0.777579in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{0.769753in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{0.768290in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{0.764533in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{0.765581in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{0.757080in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{0.758127in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{0.747609in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{0.752842in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{0.748140in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{0.738792in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{0.739838in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{0.736990in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{0.738035in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{0.738324in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{0.735488in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{0.738896in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{0.739932in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{0.732819in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{0.735915in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{0.733118in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{0.734148in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{4.081895in}{0.735757in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{0.737800in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{0.736045in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{0.737630in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{0.734150in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{0.732417in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{0.733428in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{0.722108in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{0.717695in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{0.710600in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{0.711613in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{0.717640in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{0.714970in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{0.715969in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{0.716966in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{0.714302in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{0.721569in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{0.721880in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{0.720223in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{0.721516in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{0.723474in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{0.720846in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{0.725725in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{0.723105in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{0.724079in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{0.707157in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{0.702339in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{0.703313in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{0.701093in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{0.697914in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{0.696330in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{0.697302in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{0.696691in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{0.697660in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{0.693542in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{0.697408in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{0.692342in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{0.694272in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{0.692709in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{0.695595in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{0.692845in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{0.682836in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{0.682263in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{0.688000in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{0.683987in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{0.683416in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{0.687215in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{0.682278in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{0.683227in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{0.684175in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.685870in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{0.673644in}}%
\pgfpathlineto{\pgfqpoint{4.163882in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{0.672013in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{0.669995in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{0.670935in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.671735in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{0.676395in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{0.667744in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.672389in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{0.671857in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{0.649110in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{0.650042in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{0.648621in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{0.653693in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{0.652217in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{0.650810in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{0.648005in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{0.648923in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{0.642901in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{0.638744in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{4.202539in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{0.640114in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{0.637821in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{0.638737in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{0.641477in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{0.630980in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{0.631002in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{0.628736in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{0.629236in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{0.629702in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{0.632884in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.638236in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{0.639122in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{0.640008in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{0.637791in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{0.638676in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{0.641326in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{0.639997in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{0.642638in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{0.639985in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{0.625972in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{0.627730in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{0.628185in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{0.624716in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{0.625593in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{0.626924in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{0.623473in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{0.622188in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{0.614534in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{0.618014in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{0.612483in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{0.614220in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{0.612092in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{0.619010in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{0.611405in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{0.608911in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{0.609773in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{0.607668in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{0.609391in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{0.605190in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{0.610344in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{0.608250in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{0.610818in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{0.603327in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{0.605892in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{0.604667in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{0.607223in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{0.604778in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{0.602343in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{0.598218in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{0.596653in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{0.600045in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{0.590311in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{0.591158in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{0.589121in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{0.589967in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{0.596712in}}%
\pgfpathlineto{\pgfqpoint{4.298119in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{0.592804in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{0.591622in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{0.592117in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.592952in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{4.304916in}{0.591434in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{0.589427in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{0.587922in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{0.588755in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{0.591248in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{0.588085in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{0.588915in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{0.586923in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{0.581971in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{0.577701in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{0.574590in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{0.579546in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{0.578407in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{0.576842in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.578477in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{0.572645in}}%
\pgfpathlineto{\pgfqpoint{4.331678in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{4.332953in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{0.571222in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{0.572038in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{0.570104in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{0.570921in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{0.571435in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{0.572249in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{0.569209in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{0.570835in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.568912in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{0.572158in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{0.568027in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{0.567733in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{0.565823in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{0.568248in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{0.558731in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{0.560349in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{0.556556in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{0.557365in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{0.554389in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{0.555198in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{0.554117in}}%
\pgfpathlineto{\pgfqpoint{4.353343in}{0.554925in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{0.557343in}}%
\pgfpathlineto{\pgfqpoint{4.355042in}{0.555458in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{0.556263in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{0.557067in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{0.554110in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{0.555717in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{0.551964in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{0.552768in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{0.556774in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{0.551967in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{0.557550in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{0.552765in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{0.554355in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{0.553294in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{0.553822in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{0.554614in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{0.552237in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{0.546458in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{0.548038in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{0.544371in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.545160in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{0.545697in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{0.546484in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{0.548058in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{0.546231in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.547017in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{0.547802in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{0.545979in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{0.546764in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{0.549897in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{0.548077in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{0.548859in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{0.550421in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.548604in}}%
\pgfpathlineto{\pgfqpoint{4.388602in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{0.550165in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{0.549909in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{0.548096in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{0.548875in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.394724in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{4.395690in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.410212in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{0.543363in}}%
\pgfpathlineto{\pgfqpoint{4.410898in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.411620in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{4.412723in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.413029in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{0.544406in}}%
\pgfpathlineto{\pgfqpoint{4.415157in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.427109in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{0.544270in}}%
\pgfpathlineto{\pgfqpoint{4.429148in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.431333in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{0.543556in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.432741in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{0.542570in}}%
\pgfpathlineto{\pgfqpoint{4.432798in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423189in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424201in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.424584in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.880764in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.746562in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.730451in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.521581in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.706973in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{3.536025in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{3.542397in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.550043in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.761376in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.766884in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.736066in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{1.759697in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.730564in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{1.742985in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{3.573832in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.758657in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.770157in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.756603in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.759467in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.760958in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.750968in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.759738in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.752825in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.754376in}}%
\pgfpathlineto{\pgfqpoint{3.633729in}{1.756663in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.755388in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.757533in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.751480in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.752529in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.753574in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.745962in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.722540in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.726821in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.716202in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.718252in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.735134in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.726443in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.728393in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.754413in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.731427in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.732343in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.709737in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.703544in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.705433in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.710106in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.705521in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.676208in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.680923in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.666618in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.667570in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.653405in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.655332in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.665737in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.658333in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.660209in}}%
\pgfpathlineto{\pgfqpoint{3.733558in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.673877in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.678277in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.671176in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.677295in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.670272in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.672015in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.675475in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.661581in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.660795in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.696302in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.689249in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.678453in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.684419in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.681317in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.669270in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.670767in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.678880in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.666323in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.652560in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.654042in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.654782in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{1.649019in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.650503in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{1.652717in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.643517in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.632166in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.633667in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.629527in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.631025in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.647096in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.641597in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.657049in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.646299in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.647688in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.645120in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{1.648565in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.637571in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.623312in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{1.640637in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.621897in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.625255in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.624296in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.619360in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.619113in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.620438in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.621759in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.627037in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.620090in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.615355in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.622247in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.622865in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.626554in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.621996in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.623224in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.625058in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.620525in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.621749in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.622969in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.614569in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.607450in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.608068in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.608684in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.604224in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.605460in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.600721in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.602541in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.598201in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{1.598123in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.599329in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.607074in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.602816in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.604000in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.609275in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.605057in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.606225in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.612414in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.615627in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{1.617861in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.616556in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.609538in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.611211in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.604248in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.600782in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.605804in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.602921in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.612234in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{1.608295in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{1.609381in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.609922in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.599259in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.601983in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.599182in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.599647in}}%
\pgfpathlineto{\pgfqpoint{3.993111in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.593576in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.599492in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.595683in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.596753in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.599867in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.600919in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.601443in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.596050in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.597100in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.601789in}}%
\pgfpathlineto{\pgfqpoint{4.015626in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.601187in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.597497in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.598531in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.599047in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{1.595369in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{1.596403in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.604973in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.605975in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.611161in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.612134in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{1.613104in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.606039in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.607015in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.608356in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.605344in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.606312in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.604089in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{1.604567in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.605521in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.597050in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.597524in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.588842in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.589792in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.589302in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.585043in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.585515in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{1.579873in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.580849in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{1.576366in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.573164in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.574096in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.576879in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.573693in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.574620in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.580131in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{4.128198in}{1.578909in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{1.576706in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.582942in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.579868in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.576401in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{1.579491in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{1.578648in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.577810in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.572654in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.574845in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.572718in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.574899in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.571910in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.572782in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{1.576769in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.581856in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{1.578931in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.579775in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.580196in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.575634in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.569825in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.570674in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.572367in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.569476in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.570322in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.576655in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.577482in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.578718in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.575873in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.576698in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.578753in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.576825in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.577232in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{4.206362in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.577271in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.577311in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.578116in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.579719in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.572687in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.573488in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.577898in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.572465in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.576013in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.573311in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{4.237372in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.562238in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.557406in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.560677in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{1.560001in}}%
\pgfpathlineto{\pgfqpoint{4.257338in}{1.565057in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{4.259037in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.556169in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.556558in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.556947in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.555126in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{1.553700in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.554477in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.550866in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.547665in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{1.550378in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.546040in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.554095in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.551567in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.552327in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.556107in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.553594in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.556226in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.553722in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.557833in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.555343in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.556088in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{1.559790in}}%
\pgfpathlineto{\pgfqpoint{4.304916in}{1.554842in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.557794in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.556436in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.553979in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.554716in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.554470in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.555203in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.557865in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.561206in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{1.561921in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.562991in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.560587in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.561300in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.563871in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{1.564576in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{1.567382in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.563336in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.563072in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{1.563771in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{1.557403in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.558311in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{1.563234in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{1.563918in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.564259in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{1.561951in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{1.567387in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.564237in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.557752in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.562467in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{1.562302in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{1.560059in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{4.402195in}{1.559579in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.558114in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.561079in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.558870in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{1.559527in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.565070in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{1.562878in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.563526in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.567714in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.563360in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.564003in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.560304in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{1.561355in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.565181in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{1.563032in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{1.563668in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{1.572765in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.570641in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.571262in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{1.572855in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.570488in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{1.571411in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{1.569311in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{1.569926in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{1.569980in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{1.570592in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{1.571508in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{1.567950in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{1.568561in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{1.566481in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.567094in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.569228in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{1.567765in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.568069in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{1.566001in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{1.566610in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.564850in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.565763in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{1.563702in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{1.564311in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{1.568244in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{1.566196in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{1.566799in}}%
\pgfpathlineto{\pgfqpoint{4.499050in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{1.570448in}}%
\pgfpathlineto{\pgfqpoint{4.500325in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{4.505847in}{1.572567in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.574919in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{4.510520in}{1.573491in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{1.575572in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{1.576153in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{1.576733in}}%
\pgfpathlineto{\pgfqpoint{4.519016in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{1.574482in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.577683in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{1.579113in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.577138in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{1.578850in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{1.577452in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{1.577737in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{1.575771in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{1.577195in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{1.575804in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.582568in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.576493in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.577054in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{1.579864in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.581800in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{1.579884in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.581553in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.586999in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.583214in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{1.579183in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{1.579999in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.578118in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.578661in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{1.582177in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{1.580306in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{1.580845in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.582457in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.581130in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{1.584336in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{1.580626in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{1.581160in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{1.578796in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{1.576949in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.577484in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.574869in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{1.576737in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{1.575701in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{4.618844in}{1.574403in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.575997in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{1.574171in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.574702in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{4.630739in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{4.632013in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{4.632438in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.577136in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{1.574309in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.574866in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{1.578252in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.575191in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{1.575710in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{1.573923in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{1.574443in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.575740in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{1.576598in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{1.581687in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{1.579931in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.582204in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{1.580958in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{1.588932in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{1.587200in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.587694in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{1.586952in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.585719in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.588423in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.586704in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.587194in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{1.590113in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.592289in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.591070in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{1.592738in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{1.593216in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.597023in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.595339in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.595813in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.596050in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.594369in}}%
\pgfpathlineto{\pgfqpoint{4.731417in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{1.607411in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.606571in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.613777in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{1.612149in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{1.614376in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{4.782818in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.613419in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.610624in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{1.611008in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{1.611451in}}%
\pgfpathlineto{\pgfqpoint{4.793863in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.611831in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.612272in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{1.612933in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{1.609944in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{1.610165in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{1.615421in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{1.612455in}}%
\pgfpathlineto{\pgfqpoint{4.810005in}{1.612673in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.612609in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{1.613044in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{4.818076in}{1.613196in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{1.614277in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{1.612699in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{1.613131in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{1.614640in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{1.613066in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{1.613497in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{1.614143in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{1.612572in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{1.613002in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{1.613647in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{1.612079in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.612509in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.613581in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{1.612017in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{1.614156in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{1.612597in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.617056in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{1.615507in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{1.615930in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.616141in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{1.614593in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.615016in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{1.615227in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.613682in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{1.614104in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.614316in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{1.612772in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.613195in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.612287in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{1.611534in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{1.611955in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{1.613425in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.612254in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{1.612672in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.615171in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{1.613652in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{1.614275in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.612904in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{1.611392in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{1.614287in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.612781in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{1.614364in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.616408in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{1.613419in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.613561in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.614986in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.613906in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.614718in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.613640in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{1.613517in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.616535in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.615065in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{1.615466in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.615600in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.617594in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{1.615071in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{1.615470in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{1.614011in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{1.614410in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{1.617120in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.617514in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.621432in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{1.619991in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{1.620381in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.622907in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.620426in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.620620in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{1.619187in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.619576in}}%
\pgfpathlineto{\pgfqpoint{4.969306in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{4.969730in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{1.620084in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.621049in}}%
\pgfpathlineto{\pgfqpoint{4.973129in}{1.619624in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{1.620010in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{1.620588in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.617744in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{1.618130in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.621322in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{1.621703in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.622465in}}%
\pgfpathlineto{\pgfqpoint{4.990546in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{1.622499in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.625705in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{5.005839in}{1.624683in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{1.624870in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.623475in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{1.623850in}}%
\pgfpathlineto{\pgfqpoint{5.018158in}{1.628515in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{1.627499in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{1.627227in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{1.627597in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{1.626401in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{1.626771in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{1.627423in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{1.627792in}}%
\pgfpathlineto{\pgfqpoint{5.035150in}{1.629627in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.627251in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.627984in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{1.626616in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.626982in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.627178in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{1.627360in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.632785in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.631433in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.633404in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.633404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423189in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424201in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.424584in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.431948in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{3.481225in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.795287in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.781705in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.751048in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.757533in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.731041in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.742898in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.521581in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.706973in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.709073in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{3.542397in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{3.545370in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.688412in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{3.549194in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{3.550043in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.674892in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.662206in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.694537in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.682402in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.658778in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.666593in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.655160in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.684149in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.690859in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.656705in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.660124in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{3.588700in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.650600in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{3.598046in}{1.613153in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.619948in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.584776in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.588133in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{1.596394in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.553780in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.563037in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.566246in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.584942in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.552280in}}%
\pgfpathlineto{\pgfqpoint{3.633729in}{1.555377in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.548807in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.549389in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.538720in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.563336in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.553876in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.559504in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.530869in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.526008in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.527428in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.492840in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.495581in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.517960in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.512108in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{1.506023in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.507372in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.512725in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.497449in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.502805in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.489094in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.515135in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.492712in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.493998in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.489932in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.482233in}}%
\pgfpathlineto{\pgfqpoint{3.702547in}{1.484783in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.487318in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.473349in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.483457in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.466079in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.474818in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.463901in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.451889in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.440014in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.429544in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.432074in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.437090in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.425547in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.431785in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.413521in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.420993in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.416644in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.400079in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.401325in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.408734in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.402069in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.404527in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.409404in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.398660in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.413078in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.406606in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{1.400414in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.387765in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{3.761170in}{1.385878in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.411043in}}%
\pgfpathlineto{\pgfqpoint{3.770940in}{1.404967in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.407201in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.408313in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.350717in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.351863in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.346063in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.348359in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.337977in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.344847in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.333439in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.335729in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.325648in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.326788in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.321190in}}%
\pgfpathlineto{\pgfqpoint{3.795154in}{1.323474in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.332506in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.329213in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.315141in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.306547in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.307671in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.309912in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{1.299158in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.301407in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{1.303647in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.294102in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.295225in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.296346in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.285749in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.288001in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.281237in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.283467in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.288559in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.290732in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.293974in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{1.285969in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.290891in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{1.289396in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.272670in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.271800in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.273860in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.277953in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.277301in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.272596in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.264096in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.256890in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.259930in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.255340in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.257363in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.261389in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.252274in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.254288in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.259291in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.241255in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.243270in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.240802in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.242807in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.243420in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.239028in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.244925in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.240559in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.242517in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.244467in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.239688in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.235370in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.249808in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.243192in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{1.240428in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.243265in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.234864in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.232746in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.224478in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{1.226364in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.226947in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.218759in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.220639in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.221576in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.219376in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.219056in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.216877in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.218738in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.213482in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.215338in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.219031in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.216881in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.217800in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.203782in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.209305in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.201448in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.203287in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.205120in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.194127in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.195043in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{1.198694in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{1.194835in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.203883in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.211632in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.201158in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.202044in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.209084in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.202463in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.203340in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.206834in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.194197in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.195065in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.189478in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.194671in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.189127in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.183465in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.187757in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.183165in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.179597in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{1.181309in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.183868in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.182019in}}%
\pgfpathlineto{\pgfqpoint{3.993111in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.177496in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.176278in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.177961in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.179810in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.183089in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.177915in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.172770in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.173589in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.168475in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.170113in}}%
\pgfpathlineto{\pgfqpoint{4.021998in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{1.167568in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{1.169203in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{1.171547in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.177991in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{1.180924in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{1.172651in}}%
\pgfpathlineto{\pgfqpoint{4.038990in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{1.172550in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.169987in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.170776in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{1.156980in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.153762in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.155350in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.158514in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.146518in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.147312in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.140957in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.142542in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.137866in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{1.133207in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.134804in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.122589in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.115871in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.116651in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.118208in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{1.110699in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.112257in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.107800in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.110132in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.107137in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.108689in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.110447in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.113512in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.094406in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.101315in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.090587in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.092116in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.084979in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.085744in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{1.084935in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.087954in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.083784in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.086041in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.079651in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{1.072786in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.070756in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.072250in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.072996in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.070226in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.073947in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.066420in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.065160in}}%
\pgfpathlineto{\pgfqpoint{4.141792in}{1.066647in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.064648in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.066132in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.066873in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.059424in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.060166in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.053019in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.053761in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.049845in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.054280in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.048909in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.050386in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.055525in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{1.052855in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.056506in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.051711in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.057492in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.037542in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.035667in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.037116in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.032656in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.034104in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.043437in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.043281in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.038877in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.039587in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.046210in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.039881in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{4.206362in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.038919in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.036430in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{1.042645in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.040167in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.041542in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{1.044966in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.040307in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.036080in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.036764in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.037447in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.034998in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.037727in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{1.024111in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.024794in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.022692in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.024054in}}%
\pgfpathlineto{\pgfqpoint{4.235673in}{1.020603in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.021963in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.014771in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{1.016133in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.006940in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.008651in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{0.996535in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{0.999257in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{0.992907in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{0.993587in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{0.994946in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{0.991637in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{0.992316in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{0.986698in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{0.987377in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{0.981789in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{0.982469in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{0.976910in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{0.977329in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{0.980713in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{0.980447in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{0.977226in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{0.977382in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{0.976454in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{0.975530in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{0.985506in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{0.978761in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{0.980085in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{0.979053in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{0.973044in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{0.976328in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{0.969878in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.968989in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.962194in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{0.965635in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.964768in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.966698in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{0.959395in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{0.960039in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{0.957898in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{0.959185in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{0.960258in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{0.960899in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.959838in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{0.954752in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{4.337626in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.951860in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{0.956927in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{0.949831in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{0.950906in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{0.951536in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{0.946569in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{0.951842in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{0.952465in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{0.953088in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{0.947548in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{0.948794in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{0.942934in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{0.944176in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{0.942142in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{0.943383in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{0.939160in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{0.937597in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{0.941303in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{0.935267in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{0.936502in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{0.933573in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{0.931575in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{0.932807in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{0.932210in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{0.929473in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{0.928109in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{0.929331in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{4.400921in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{0.928625in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{0.922026in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{0.923845in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{0.924186in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{0.922247in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{0.923453in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{0.924055in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{0.922593in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{0.920292in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{0.916457in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{4.422161in}{0.920046in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{0.917419in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{0.918016in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{4.425559in}{0.917301in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{0.917897in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{0.914092in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{0.915284in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{0.915879in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{0.908789in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{0.906901in}}%
\pgfpathlineto{\pgfqpoint{4.433206in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{0.908687in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.906802in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{0.907991in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{0.910363in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{4.437879in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{0.911440in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{4.442976in}{0.914275in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{0.910536in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{0.908568in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{0.916165in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{0.914200in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{0.909234in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{0.911558in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{0.906613in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{0.907774in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.905936in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{0.907676in}}%
\pgfpathlineto{\pgfqpoint{4.463792in}{0.901508in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{0.900261in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{0.901334in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.900007in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{0.886677in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{0.887258in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{0.884234in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{0.885394in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.882958in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{0.884117in}}%
\pgfpathlineto{\pgfqpoint{4.483757in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{4.488430in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{0.878348in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{0.877727in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{0.880585in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{0.874688in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{0.875830in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.872322in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{0.873464in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{0.875173in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{0.872815in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{4.514768in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{4.519016in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{0.871344in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{0.870641in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{0.866068in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{0.866600in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{0.867717in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{0.868832in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{0.863144in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{0.863702in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.858041in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{0.852966in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{0.853525in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{0.854083in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{0.849032in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{0.846249in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{0.832415in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{4.561921in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{0.827607in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{0.823952in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{0.825058in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{0.821812in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{0.822918in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{0.823470in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{0.821851in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.822955in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{0.823614in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{0.824162in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{0.818278in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{0.818828in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{0.821646in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{0.820088in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{0.818493in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{0.819583in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{0.821446in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{0.822523in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{0.820485in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{4.613322in}{0.816848in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{0.817385in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{0.815326in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{0.815863in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{0.812248in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{0.812400in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{0.813469in}}%
\pgfpathlineto{\pgfqpoint{4.626491in}{0.808333in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{0.807320in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{0.811055in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.804412in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{0.802937in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{0.802468in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{0.804063in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{0.802064in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{4.642633in}{0.797550in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{0.797620in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{0.798681in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{0.798288in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{0.797300in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{0.793511in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{0.791555in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{0.791632in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{0.792911in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{4.668121in}{0.792539in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{0.786664in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{0.787352in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{0.785955in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{0.784043in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{0.785603in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{0.784301in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{0.783437in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{0.781971in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{0.783006in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{0.779318in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{0.780866in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.777532in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.778048in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{0.777205in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{0.773891in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{0.774503in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.778602in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{0.777161in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{4.710177in}{0.780223in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{0.762226in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{0.762051in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.761653in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{0.762673in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{0.755209in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{0.751106in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{0.751866in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{0.752883in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{0.754406in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{0.750840in}}%
\pgfpathlineto{\pgfqpoint{4.741187in}{0.751854in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{0.756399in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{0.752346in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{0.749192in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.749696in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{0.741906in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{0.744930in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{0.743552in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{0.744558in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{0.746567in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{0.742946in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{0.743949in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{0.740339in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{0.740841in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.741342in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{0.739974in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{0.740976in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{0.741977in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{0.740611in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{0.743373in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{0.745252in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{0.749198in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.739748in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{0.740241in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{0.739031in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{0.738809in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{0.740284in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{0.738096in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{0.738588in}}%
\pgfpathlineto{\pgfqpoint{4.795562in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{0.737170in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{0.735485in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{0.738907in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{0.737578in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{0.738554in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{0.738955in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{0.740410in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{0.740058in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{0.741025in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{0.738386in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{0.739354in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{0.741768in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.737472in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.735121in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{0.735603in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{0.736084in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{0.734432in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{0.735394in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{0.729020in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{0.721233in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{0.721716in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{0.722198in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{0.714926in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{0.715409in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.714120in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{0.715085in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{0.715568in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{0.714280in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{0.715244in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{0.716689in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{0.713797in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{0.714276in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{0.707576in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{0.708056in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.709974in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{0.708701in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.710615in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{0.706494in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{0.704439in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{0.705563in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{0.706994in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{0.704160in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{0.705113in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{0.703547in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{0.704022in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{0.703716in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{0.704191in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{0.703274in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{0.701718in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{0.702192in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{0.693158in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{0.695529in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{0.693697in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{0.693760in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{0.691289in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{0.692232in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{4.897514in}{0.692300in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{0.687567in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{0.683891in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{0.684361in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{0.684832in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{0.682385in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{0.682856in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{0.682575in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{0.683045in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{0.683514in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{0.683233in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{0.683703in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{0.682483in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{0.683422in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{0.681924in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{0.679492in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{0.675576in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{0.676045in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{0.677920in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.674290in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{0.674487in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{0.674955in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{0.671667in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{0.667744in}}%
\pgfpathlineto{\pgfqpoint{4.933622in}{0.666550in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.667016in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{0.667946in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.665300in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{0.663385in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.663850in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{0.663126in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{0.664521in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{4.943393in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{0.661633in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{0.662097in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{0.663230in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{0.659685in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{0.659894in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{0.662205in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{0.661027in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{0.661950in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{0.658883in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{0.659344in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{0.655111in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{0.659006in}}%
\pgfpathlineto{\pgfqpoint{4.963358in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{0.656172in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{0.655924in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{0.654760in}}%
\pgfpathlineto{\pgfqpoint{4.968456in}{0.655218in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{0.655677in}}%
\pgfpathlineto{\pgfqpoint{4.969306in}{0.654513in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{0.649141in}}%
\pgfpathlineto{\pgfqpoint{4.976527in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{0.644974in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{4.981625in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{0.646094in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.646551in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{0.647008in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{0.645857in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{0.645164in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{0.645840in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{0.642388in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{0.642611in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.639641in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{0.637132in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{5.002865in}{0.635998in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{0.638036in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{0.638936in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{0.637807in}}%
\pgfpathlineto{\pgfqpoint{5.011786in}{0.636003in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{0.638479in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{0.634433in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{0.637353in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{0.633324in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{0.633104in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.634452in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{0.632671in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{0.633118in}}%
\pgfpathlineto{\pgfqpoint{5.031751in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{0.630893in}}%
\pgfpathlineto{\pgfqpoint{5.032601in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{0.631122in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{0.626024in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{0.624046in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{0.627613in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{0.626509in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{0.624304in}}%
\pgfpathlineto{\pgfqpoint{5.044071in}{0.624749in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{0.620376in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{0.620614in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{0.621530in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{5.056815in}{0.614976in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{0.615420in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{0.617433in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{0.615700in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.618148in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.618148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.430204in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{3.430883in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.433022in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{3.474004in}{1.412331in}}%
\pgfpathlineto{\pgfqpoint{3.476128in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.362160in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.304856in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.294016in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.334381in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.357707in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.441076in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{3.536450in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.483813in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.461769in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.493858in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.496392in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.486052in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.517757in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.493080in}}%
\pgfpathlineto{\pgfqpoint{3.573832in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.490305in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.492610in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.476377in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.478671in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{1.465027in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.469638in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.474324in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.461118in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{1.457856in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.472971in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{3.602719in}{1.478971in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.467116in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.497575in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.501180in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.497324in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.500876in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.486317in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.479175in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.460069in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.479297in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.493963in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.477724in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.530869in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.531035in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.540618in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.524386in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.525756in}}%
\pgfpathlineto{\pgfqpoint{3.671536in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.525225in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{1.552299in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.546600in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{3.691502in}{1.543425in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.556734in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.543282in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.546873in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.541425in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.545490in}}%
\pgfpathlineto{\pgfqpoint{3.705945in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.555868in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.548277in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.550565in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.558467in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{1.550982in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.561281in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{1.570921in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.563702in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{3.730584in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{3.733558in}{1.560297in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.562376in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.561608in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.565696in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.558812in}}%
\pgfpathlineto{\pgfqpoint{3.740354in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{1.573875in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.571072in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.568491in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.561903in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.563850in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.598153in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.587354in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.601387in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.595230in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.596959in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.596860in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.602643in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.613314in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.609041in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.614672in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.801101in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.613389in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.614958in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.619624in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.608251in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.595110in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.596661in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.600511in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.595037in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.613079in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.602398in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.603880in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.597728in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.597637in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.599102in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.624498in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.614396in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.612809in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.614864in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.609870in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.623351in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.610014in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.610326in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{1.610986in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.616217in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.611459in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.612763in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.617928in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.613217in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.619606in}}%
\pgfpathlineto{\pgfqpoint{3.895407in}{1.614940in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.626221in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.613090in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.613715in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.611033in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.614145in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.610862in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.612102in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.598608in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.599863in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.602983in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.598524in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.599771in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.608383in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.600817in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.606887in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.602541in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.603749in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.608541in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{1.600532in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.601131in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.602924in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.594975in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.594270in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.602564in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.595066in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.595633in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.605685in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.601715in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.602820in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.600521in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.607082in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{1.595905in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{3.989713in}{1.600268in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.593072in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.593618in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.603836in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{4.002882in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.599867in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.600919in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.615832in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.608457in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.609472in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.613002in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{1.610349in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.613850in}}%
\pgfpathlineto{\pgfqpoint{4.030494in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.605975in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{1.606860in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.607851in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.608594in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{1.610541in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.607015in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.607989in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.608356in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{4.061504in}{1.614902in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.618187in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{1.614751in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.615688in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.613059in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{1.613991in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.608138in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.610003in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.612188in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.610681in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.607342in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.608264in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{1.609979in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.609860in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.603286in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{4.095489in}{1.606016in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.602746in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.600323in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{1.601978in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.598775in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.599671in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.602790in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.599606in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.603592in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{1.600427in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{1.601310in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.592267in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.593152in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.595796in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.590009in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.591332in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.589112in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{1.596527in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.593459in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.594325in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.595106in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.595534in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.596812in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.590767in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.592903in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.591152in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{1.582627in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.583909in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.580536in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.575057in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.575486in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.584791in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.579385in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.582730in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.579834in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.580669in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.575731in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.576149in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.581958in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.577482in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{1.578307in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.581997in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.579162in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.579980in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{1.584042in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.581226in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.577271in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.582093in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{1.576949in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.577350in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.573087in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{1.573887in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.573144in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.579108in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.582220in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{4.237372in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{4.239072in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.583419in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.580763in}}%
\pgfpathlineto{\pgfqpoint{4.248842in}{1.581527in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.583811in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.578525in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.579669in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.577796in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.578177in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.574118in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.583133in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{1.581073in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{1.578563in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.583607in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.581114in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{1.583984in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.584692in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.585051in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.587860in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{1.585408in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{1.593043in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.591303in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{1.594726in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.590242in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{1.590584in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.591949in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.589546in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.590228in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.595307in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{1.592922in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.593596in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{1.596278in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.594574in}}%
\pgfpathlineto{\pgfqpoint{4.351219in}{1.595909in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{1.593544in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.596539in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.594847in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{1.598149in}}%
\pgfpathlineto{\pgfqpoint{4.362264in}{1.593797in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{1.593744in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.594727in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.593064in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{1.593641in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{1.593938in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.595864in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.592284in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.592925in}}%
\pgfpathlineto{\pgfqpoint{4.400921in}{1.599595in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{1.597348in}}%
\pgfpathlineto{\pgfqpoint{4.402195in}{1.597978in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{1.599863in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{1.598252in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.601943in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.602562in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{1.603795in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.599680in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{1.599989in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{1.599019in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.599635in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.595823in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.596439in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.594252in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{1.594869in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{1.596098in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{1.594533in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.590799in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{1.591107in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.595393in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.594452in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.592907in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.595305in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.591030in}}%
\pgfpathlineto{\pgfqpoint{4.451897in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{1.589806in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.590411in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.584037in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{1.584340in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{1.586157in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{1.581935in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.582541in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.585558in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{4.484607in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{1.589112in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.587048in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{4.488430in}{1.586164in}}%
\pgfpathlineto{\pgfqpoint{4.489280in}{1.586752in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{1.587921in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.591103in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{1.589648in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{1.590513in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.588485in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{1.588479in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{1.584440in}}%
\pgfpathlineto{\pgfqpoint{4.510520in}{1.585018in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{1.585306in}}%
\pgfpathlineto{\pgfqpoint{4.512219in}{1.581567in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{1.581857in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.587312in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{1.587880in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.589297in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{1.587310in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.587876in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.585044in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{1.585893in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{1.584483in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.587582in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{1.585616in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{1.586178in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.584495in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.585057in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.585898in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.583940in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.584501in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.587016in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{1.584513in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{1.587012in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{1.585074in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.585628in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.588663in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.587284in}}%
\pgfpathlineto{\pgfqpoint{4.562770in}{1.588108in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.586184in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.588103in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.586184in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{1.585364in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{1.585912in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.585094in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{1.591849in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.593717in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.592615in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{1.587527in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{1.588327in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{1.594899in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{4.612472in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{1.595654in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.592232in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.594827in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.591681in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.592459in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{1.590631in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{4.628615in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{4.629464in}{1.591394in}}%
\pgfpathlineto{\pgfqpoint{4.632438in}{1.593196in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{1.591380in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.591894in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.595703in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.595171in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.595677in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{1.596183in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{1.594389in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.595904in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.594114in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.594619in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{1.597602in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.600336in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{4.666422in}{1.599062in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.600792in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{1.599027in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.601694in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.600920in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{1.602098in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.603990in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.605433in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{1.603416in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{1.601691in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.604567in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{1.602849in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.603327in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.604281in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{1.599620in}}%
\pgfpathlineto{\pgfqpoint{4.710177in}{1.600338in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.598836in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{1.597134in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{1.598804in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.595409in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{1.599685in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.596312in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.597496in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{1.594606in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.597203in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.595529in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.596000in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{1.599748in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{1.598083in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.598550in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{1.600411in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{1.598752in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.597791in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.598256in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{1.598488in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.596834in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{1.597298in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.598226in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{1.598427in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{1.596781in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{1.599547in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{1.597907in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.598366in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{1.599742in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.601946in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{1.600323in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.600777in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{1.601681in}}%
\pgfpathlineto{\pgfqpoint{4.782818in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{1.599124in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{1.597509in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.599319in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{1.597708in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{1.598159in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{1.599255in}}%
\pgfpathlineto{\pgfqpoint{4.795562in}{1.599704in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{1.600599in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.599447in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.600118in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{1.598521in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{1.598714in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{1.604252in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{1.602670in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{1.603110in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.604384in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.607432in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{1.605864in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{1.604037in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{1.607711in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{1.606156in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.606801in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.605678in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{1.604342in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{1.604773in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{1.608626in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{1.607083in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{1.607509in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{1.608360in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{1.606348in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{1.605239in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.606937in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.602774in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.604260in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{1.603160in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.603583in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{1.602061in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.602485in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{1.601177in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.601601in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{1.604976in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{1.603464in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.603884in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{1.602794in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{1.603214in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.605516in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{1.604012in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{1.605264in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{1.604139in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{1.608068in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.606579in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.608223in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.606739in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.607149in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{1.608378in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.605417in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.605827in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{1.609295in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{1.607823in}}%
\pgfpathlineto{\pgfqpoint{4.920453in}{1.608229in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{1.609041in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.606509in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{1.608737in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.607274in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.607678in}}%
\pgfpathlineto{\pgfqpoint{4.931073in}{1.608284in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.606823in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{1.607227in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.607631in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{1.602207in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{1.602815in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.602137in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{1.605753in}}%
\pgfpathlineto{\pgfqpoint{4.950614in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{1.605625in}}%
\pgfpathlineto{\pgfqpoint{4.961234in}{1.606022in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.604591in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.604988in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{1.605937in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{1.606331in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{1.608643in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.607225in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{1.607617in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.617082in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{1.615682in}}%
\pgfpathlineto{\pgfqpoint{5.000741in}{1.616064in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.616254in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{1.614856in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{1.615238in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.617709in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{1.614924in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{1.615304in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{1.617387in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.614992in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{1.615559in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{1.614176in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{1.614554in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.615248in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.616563in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{1.614188in}}%
\pgfpathlineto{\pgfqpoint{5.029203in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{1.610823in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{1.611576in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{1.610583in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{1.611523in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{1.610533in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{1.611096in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.610107in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.610195in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.610569in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{1.609490in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.610789in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{1.609442in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.609813in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.609998in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{1.608653in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.610504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.427391in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{0.749445in}}%
\pgfpathlineto{\pgfqpoint{3.428450in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.428800in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.430204in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{3.430883in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.431612in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{0.749445in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.445967in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{0.939095in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.164434in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{1.062536in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.474004in}{1.076084in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{3.481225in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{0.942199in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{0.838135in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{0.893789in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.490996in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{0.891617in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{0.904417in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{0.903209in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{0.886993in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{0.959255in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{0.936542in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{0.950289in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.015008in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{0.965561in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.060665in}}%
\pgfpathlineto{\pgfqpoint{3.525405in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.077424in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.078711in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.060571in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.036717in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.046331in}}%
\pgfpathlineto{\pgfqpoint{3.536450in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.031204in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.028567in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.037828in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.064831in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.085219in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.078112in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.053586in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{1.084979in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.070615in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.078288in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.061471in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.039069in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{3.574257in}{1.024838in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.015674in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.022888in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{0.987264in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.010319in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{0.998325in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.005216in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.015421in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{0.974100in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{0.980854in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{0.953683in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{0.957061in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{0.945905in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{0.952649in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{0.962642in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{0.952922in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{0.942199in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{3.604843in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{0.963633in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{0.969878in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{0.965680in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{0.980987in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{0.970730in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{0.976790in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{0.988747in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{0.999165in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{0.965448in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{0.945134in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{3.625658in}{0.934080in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{0.896346in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{0.910835in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{0.901738in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{0.904613in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{3.633729in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{0.914924in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{0.908857in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{0.914400in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{0.876213in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{0.881743in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{0.875998in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{0.905680in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{0.897336in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{0.899601in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{0.891360in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{0.921771in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{0.918754in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{0.920730in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{0.923198in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{0.917761in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{0.914823in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{0.934207in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{0.926458in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{0.931239in}}%
\pgfpathlineto{\pgfqpoint{3.671961in}{0.940705in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{0.920152in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{0.914496in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{0.907766in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{0.907381in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{0.878445in}}%
\pgfpathlineto{\pgfqpoint{3.691077in}{0.889853in}}%
\pgfpathlineto{\pgfqpoint{3.691502in}{0.882808in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{0.891836in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{0.897910in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{0.881743in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{0.854520in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{0.873983in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{0.867437in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{0.869575in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{0.869448in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{0.866990in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{0.871029in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{3.722088in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{0.860399in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{0.866562in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{0.862378in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{0.845874in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{3.730584in}{0.845885in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{0.839801in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{0.841838in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{3.732283in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{3.733558in}{0.835842in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{0.849910in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{0.843935in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{0.840018in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{0.842000in}}%
\pgfpathlineto{\pgfqpoint{3.741204in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.742054in}{0.836163in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{0.838135in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{0.842063in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{0.836225in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{0.845981in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{0.836347in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{0.832610in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{0.849808in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{0.838533in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{0.842329in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{0.860793in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{0.851582in}}%
\pgfpathlineto{\pgfqpoint{3.764993in}{0.855229in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{3.765842in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{0.858804in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{0.844340in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{0.849698in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{0.840815in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{0.844375in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{0.839072in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{0.846156in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{0.840883in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{0.842648in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{0.844408in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{0.835680in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{0.837490in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{3.787507in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{0.839398in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{0.839437in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{0.831170in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{0.826170in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{0.837959in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{0.846281in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{0.838135in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{0.836542in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{0.843105in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{0.835128in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{3.817243in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{3.817668in}{0.822559in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{0.830796in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{0.829298in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{0.838666in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{0.834054in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{0.837157in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{0.834112in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{0.831079in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{0.831218in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{0.832751in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{0.838855in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{0.828462in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{0.823996in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{0.825514in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{0.825604in}}%
\pgfpathlineto{\pgfqpoint{3.844856in}{0.812324in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{0.813842in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{0.812608in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{0.815615in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{0.796882in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{0.792780in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{0.794493in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{0.803418in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{0.794908in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{0.796390in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{0.789629in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{0.792579in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{0.788380in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{0.789853in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{0.805875in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{0.801714in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{0.789720in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{0.785622in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{0.787063in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{0.788502in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{0.772485in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{0.771610in}}%
\pgfpathlineto{\pgfqpoint{3.883088in}{0.763590in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{0.765330in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{0.766758in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{0.758806in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{0.761664in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{0.757703in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{0.764814in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{0.753009in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{0.754430in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{0.760405in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{0.754029in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{0.756836in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{0.743529in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{0.737298in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.738696in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{0.734895in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{0.735291in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{0.734098in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{0.739961in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{0.741323in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{0.744040in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{0.734295in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{0.726159in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{0.719421in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{0.711870in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{0.718475in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{0.712759in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{0.700568in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{0.691491in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{0.692811in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{0.699853in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{0.695604in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{0.686673in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{0.688485in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{0.694954in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{0.689491in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{0.697194in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{0.693837in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{0.696391in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{0.694797in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{0.681501in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{0.685323in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{0.683288in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{0.688846in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{0.685562in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{0.689334in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.683295in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{0.681294in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{0.685044in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{0.683049in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{0.685282in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{0.680091in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{0.681328in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{0.676163in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{0.670314in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{0.672782in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{0.669610in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{0.670843in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{0.675043in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{0.670320in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{0.671532in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{4.002882in}{0.666520in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{0.674964in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{4.007130in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{0.668098in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{0.669298in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{0.670496in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{0.668618in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{0.666745in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{0.667940in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{0.666073in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{0.667266in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{0.670836in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{0.677241in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{0.666814in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{0.667989in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{0.672670in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{0.669666in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{0.670833in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{0.671999in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{0.675970in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{0.674142in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{0.676451in}}%
\pgfpathlineto{\pgfqpoint{4.030494in}{0.671656in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{0.675110in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{0.669187in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{0.670338in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{4.034317in}{0.669683in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{0.672462in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{0.673602in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{0.676352in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{0.680871in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{0.677951in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{0.679539in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{0.681783in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{0.677097in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{0.679336in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{0.676443in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{0.677561in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{0.682020in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{0.677369in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{0.679591in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{0.676718in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{0.677828in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{0.678285in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{0.679390in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{0.675887in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{0.676990in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{0.687940in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{0.682272in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{0.679246in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{0.683580in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{0.690451in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{0.680373in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{0.682514in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{0.675271in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{0.686971in}}%
\pgfpathlineto{\pgfqpoint{4.081895in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{0.683585in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{0.683376in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{0.685475in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.682747in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{0.684844in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{0.677737in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{0.678785in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{0.676075in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{0.672162in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.674252in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{0.660733in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{0.658072in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{0.660160in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{0.659588in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{0.646872in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{0.647914in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{0.647370in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{0.651520in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{0.643678in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{0.645751in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{0.643146in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{0.648311in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{0.647726in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{0.646169in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{0.647192in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{0.638955in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{0.642020in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{0.634867in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{0.637922in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{0.625245in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{0.626266in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{0.624760in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{0.625779in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{0.635908in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{0.632436in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{0.636409in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{0.626570in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{0.627559in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{0.628072in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{0.629058in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{0.623701in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{0.619361in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.621391in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{0.606519in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{0.604126in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{0.605108in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{0.609026in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{0.608706in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{0.610215in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{0.611183in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{0.607422in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{0.610425in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{0.612344in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{0.614347in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{0.607347in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{0.605557in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{0.601872in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{0.602825in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{0.597798in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{0.608214in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{0.599986in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{0.601871in}}%
\pgfpathlineto{\pgfqpoint{4.202539in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{0.591974in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{0.589708in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{0.590649in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{0.592529in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{0.584437in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{0.585377in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{0.581819in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{0.588376in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{0.584831in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{0.589486in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.583729in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{0.580426in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{0.583400in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{0.579923in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{0.583237in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{0.587801in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{0.581253in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{4.235248in}{0.584896in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{0.582365in}}%
\pgfpathlineto{\pgfqpoint{4.237372in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{0.584727in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{0.580401in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{0.581306in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{0.583113in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{0.578800in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{0.579704in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{0.585104in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{0.583853in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.572811in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{0.567897in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{0.563659in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{0.564238in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{0.562707in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{0.566282in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{0.554590in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{0.562605in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{0.557246in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{0.558408in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{0.559291in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{0.561054in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{0.558986in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{0.559867in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{0.554845in}}%
\pgfpathlineto{\pgfqpoint{4.279852in}{0.558350in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{0.556300in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{0.558049in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{0.552792in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{0.554538in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{0.555115in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{0.553081in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{0.553952in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{0.554821in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{0.550761in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{0.551631in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{0.549319in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{0.551922in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{0.551348in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{0.547322in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{0.548187in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{0.549915in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{0.546764in}}%
\pgfpathlineto{\pgfqpoint{4.297694in}{0.548488in}}%
\pgfpathlineto{\pgfqpoint{4.298119in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{0.547347in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{0.550786in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{0.547650in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{0.548508in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{0.546515in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.547372in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.550513in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{0.553917in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{0.553632in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{0.551652in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{0.554195in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{0.550243in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{0.551090in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{0.548841in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{0.549686in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{0.550531in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{0.547445in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{0.550818in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{0.548584in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{0.543565in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{0.545247in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{0.543299in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{0.545818in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{0.543873in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{0.544711in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{0.546386in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{0.543342in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{0.544178in}}%
\pgfpathlineto{\pgfqpoint{4.326949in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.328545in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{0.542814in}}%
\pgfpathlineto{\pgfqpoint{4.328774in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.331361in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{4.333640in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.333640in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.445967in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.992136in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{2.035376in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.980825in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.938473in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{1.945566in}}%
\pgfpathlineto{\pgfqpoint{3.474853in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{3.476128in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.936861in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.986306in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.951055in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.953796in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.965102in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.946634in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.919526in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.906958in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.910865in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.915765in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.934176in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.937194in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.950218in}}%
\pgfpathlineto{\pgfqpoint{3.536025in}{1.929647in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.932565in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.926921in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.933856in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.914699in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.880486in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.895615in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.900551in}}%
\pgfpathlineto{\pgfqpoint{3.570009in}{1.884837in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.889825in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.876896in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.869261in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{3.583603in}{1.875284in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{1.872831in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.864803in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.838600in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.831464in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.833809in}}%
\pgfpathlineto{\pgfqpoint{3.602719in}{1.839573in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.816608in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.824752in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.812405in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.837979in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.828394in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.811776in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.796812in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.797908in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.803320in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.794456in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.829826in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.811707in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.792816in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.793792in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.825848in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.811653in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.815827in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.823521in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{3.702972in}{1.816276in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.809687in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.814294in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.806262in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.805966in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.807915in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.809394in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.806581in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{3.732283in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.813318in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.807424in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.819016in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.817913in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.805250in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.800996in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.802340in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.807646in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.800813in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.803457in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.798000in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.802594in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.800462in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.795137in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.799014in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.796322in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.788521in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.794854in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.782824in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.784730in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.765917in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.774281in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.768123in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.772568in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{1.766467in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.764842in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{3.801101in}{1.762617in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.760426in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.761678in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{1.778050in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{1.772285in}}%
\pgfpathlineto{\pgfqpoint{3.817668in}{1.773471in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.772245in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.785700in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{1.781362in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.781911in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.776497in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.777601in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.777824in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.778901in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.784744in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.779527in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.780585in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.791959in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.786859in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.785350in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.786364in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.789885in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.784873in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.785878in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.802422in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.797565in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.802746in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.797941in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.798879in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.801212in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.792624in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{1.798208in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.793508in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.791609in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.813139in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.818985in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.815412in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.816653in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.812274in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.813104in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.819247in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.815742in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{1.808373in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{1.808195in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.819742in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.812218in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.812612in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.808474in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.809265in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.816276in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.812201in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.812974in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.814896in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.811617in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.818072in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.810093in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{1.814990in}}%
\pgfpathlineto{\pgfqpoint{4.003731in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.807859in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.807325in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.809565in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.805680in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.806427in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.807544in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.807021in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.803182in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.803924in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{1.805770in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.801954in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{1.802693in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{1.803799in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{1.800739in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.808379in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.800907in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.799362in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.800808in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.797832in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.798555in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.797684in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.794049in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.796484in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.792895in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.793604in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{1.791091in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{1.791799in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.792473in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{1.793172in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.787175in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.792062in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.785444in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.785793in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.788218in}}%
\pgfpathlineto{\pgfqpoint{4.095489in}{1.784831in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.785511in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.797145in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.794486in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{1.794812in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.791508in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.792816in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.789523in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.791809in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.789187in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.792428in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.786582in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.787231in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.783996in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.784647in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.785297in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.783049in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.779833in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{1.780486in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.782434in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.776695in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.782824in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.779669in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.780309in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.782856in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.780358in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.781942in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{1.773236in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.774513in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{1.768962in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.771836in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.766012in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.766332in}}%
\pgfpathlineto{\pgfqpoint{4.164306in}{1.767291in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.764872in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{1.768053in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.764842in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.761825in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.762460in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.764984in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.761986in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.762617in}}%
\pgfpathlineto{\pgfqpoint{4.183422in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{1.762458in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.768960in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.766630in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{1.764143in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{1.764449in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.764755in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{4.202539in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.763066in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.760775in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.771290in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.768441in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.773722in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.768666in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{1.768958in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{1.766145in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.767025in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.764807in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.772791in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.770057in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.770623in}}%
\pgfpathlineto{\pgfqpoint{4.257338in}{1.772314in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.769592in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{1.770157in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.772121in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{1.769414in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.769975in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.771930in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{1.769236in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.769795in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.772018in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.766941in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{1.767777in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.765108in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.769541in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.764802in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.769294in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.767230in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{1.767340in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{1.767880in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.775584in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{1.770478in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.771006in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.771702in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.772222in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.774035in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{1.767037in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.767297in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.766364in}}%
\pgfpathlineto{\pgfqpoint{4.334227in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.764395in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.767765in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.765292in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{1.765809in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.766582in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{1.762044in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.762559in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.765489in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{1.765995in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{4.362264in}{1.761920in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{1.764200in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{1.761796in}}%
\pgfpathlineto{\pgfqpoint{4.367362in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{1.763311in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.763052in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.766280in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.763917in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.764412in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{4.387327in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.764033in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.764883in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{1.765372in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.770455in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{1.768140in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.768621in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{1.769341in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.765691in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.763391in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.764115in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{4.411966in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.759174in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.425559in}{1.762421in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{1.764319in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.762064in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.761474in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.761947in}}%
\pgfpathlineto{\pgfqpoint{4.438728in}{1.764770in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.762537in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{1.767887in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.765675in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.766137in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{1.767288in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{1.765084in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.765187in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.767017in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{1.764831in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{1.765289in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{1.765844in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.766298in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{1.765490in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{1.765942in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{1.767745in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.765589in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{1.766039in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{1.768673in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.769115in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{1.769996in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{1.767875in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.768316in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.769933in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.770369in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{1.771238in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.769575in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{1.770877in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.768786in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.769220in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{1.771381in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{1.767437in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{1.767653in}}%
\pgfpathlineto{\pgfqpoint{4.517741in}{1.768517in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{1.764372in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{1.764806in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{1.766535in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{1.764472in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{1.765766in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{1.770954in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{1.766891in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.767314in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.765711in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{1.766134in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{1.764535in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.764958in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.765381in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.763363in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.763786in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{1.762196in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.762619in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.763675in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{1.762091in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.763565in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.761565in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.761986in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{1.762407in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{1.760411in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{1.760832in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.760524in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.761362in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.759378in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{1.763231in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.770827in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{1.771027in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.769097in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.769897in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{4.603127in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.769171in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{1.767250in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{1.765932in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{1.766332in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.767531in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.765619in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.766018in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{1.765108in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.766897in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{1.765395in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{1.765594in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.762202in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.764386in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{1.760431in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{1.760825in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.762007in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.760142in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.760536in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.764445in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.760939in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{1.761718in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.759873in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.760263in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{1.761041in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.757556in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{1.760277in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{1.758835in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.759523in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{1.759908in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.761251in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{1.759820in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.760395in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{1.758585in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{1.758968in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{1.761258in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{1.759457in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{1.759838in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{1.760218in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{1.758420in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.758801in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.697857in}{1.760522in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.762582in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.761183in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{1.765999in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.761102in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.764411in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{1.762669in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{1.763035in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.762758in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.763124in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.764579in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{1.763025in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.764369in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.764727in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.764094in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.764451in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{1.766939in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{1.765244in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.765598in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{1.764165in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{1.764342in}}%
\pgfpathlineto{\pgfqpoint{4.772622in}{1.765752in}}%
\pgfpathlineto{\pgfqpoint{4.773047in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.764423in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.764775in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{1.761772in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.762830in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{1.761157in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.761510in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{1.760463in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.760814in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.761340in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.761694in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{1.763427in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{1.760313in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.760487in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{1.760406in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{1.760751in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{1.762988in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{1.761358in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{1.761702in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.764434in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{1.762813in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.765694in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{1.764420in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{1.765095in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{1.761879in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.762217in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{1.762555in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{1.759685in}}%
\pgfpathlineto{\pgfqpoint{4.838467in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{1.758253in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{1.758593in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.759102in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{1.758110in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{1.756519in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.756857in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.757702in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.755036in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{1.753791in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.754130in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{1.752887in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.753057in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{1.751477in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{1.751817in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.755355in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.754958in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{1.753393in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.752501in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{1.752835in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{1.755003in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.753448in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{1.754279in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{1.752727in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.751675in}}%
\pgfpathlineto{\pgfqpoint{4.884770in}{1.752008in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.752839in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{1.751292in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{1.751243in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.750531in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{1.751689in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{1.748619in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.748950in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.750227in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.751866in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.750345in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{1.751000in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{1.749480in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{1.749808in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.748782in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.749110in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{1.750416in}}%
\pgfpathlineto{\pgfqpoint{4.920453in}{1.748904in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.749230in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.750207in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.748700in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{1.749025in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{1.749350in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{1.745164in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{1.745133in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.745459in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.749020in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{1.747531in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{1.747815in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{1.747976in}}%
\pgfpathlineto{\pgfqpoint{4.949340in}{1.745011in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{1.745333in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.750759in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{1.749291in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.749608in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{1.750714in}}%
\pgfpathlineto{\pgfqpoint{4.969306in}{1.749250in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{4.972279in}{1.750354in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.748893in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{1.749209in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.749639in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.750690in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.754870in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.750711in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{1.750866in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{1.751792in}}%
\pgfpathlineto{\pgfqpoint{5.002865in}{1.750358in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{1.750667in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.752205in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{1.752670in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{1.752973in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.753125in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.751057in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{1.749645in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{1.749949in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{1.750861in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.748349in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{1.747704in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{1.748008in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{1.748767in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.745965in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.746269in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.746421in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.745022in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.745326in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.747145in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{1.746508in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.743878in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{5.056815in}{1.746293in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{1.743676in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.742596in}}%
\pgfpathlineto{\pgfqpoint{5.060213in}{1.742898in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.743049in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.741669in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.741971in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.742122in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.740744in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.741046in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.741800in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.741800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{2.145960in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{2.073582in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{2.128055in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{2.165315in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{2.193704in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{2.201910in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{2.142268in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{2.145960in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{2.095550in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{2.099921in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{2.102044in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{2.053976in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.962208in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.948673in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.928709in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.835552in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.846869in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.845135in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.817719in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.777399in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.781137in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.785650in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.817253in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.796239in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.800322in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.817941in}}%
\pgfpathlineto{\pgfqpoint{3.536450in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.793675in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.755268in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.769164in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.740216in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.744181in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.768696in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.745385in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.728907in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.735899in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.720346in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.723861in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.730771in}}%
\pgfpathlineto{\pgfqpoint{3.570009in}{1.715544in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.722450in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.737260in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.723368in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.732648in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.713279in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.716353in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.726873in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{3.598046in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.688935in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.679434in}}%
\pgfpathlineto{\pgfqpoint{3.602719in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.664022in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.667026in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.656874in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.661564in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.663170in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.635496in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.625017in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.627817in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.630594in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.620229in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.631262in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{1.623817in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.621361in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.620841in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.606860in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.597319in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.603451in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.600686in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.603214in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.595326in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.605203in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.587704in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.590182in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.593869in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.585225in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.597373in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.591285in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.594864in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.588848in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{1.592405in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{1.580569in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.691077in}{1.588788in}}%
\pgfpathlineto{\pgfqpoint{3.691502in}{1.580643in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.582980in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.578393in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{1.581871in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.602968in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.595250in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.597416in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.603836in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.570564in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.571645in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.573798in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.568800in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.575128in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.567943in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.575375in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.577415in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.581461in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.569560in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.572598in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.565696in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.567724in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{1.571746in}}%
\pgfpathlineto{\pgfqpoint{3.742054in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{1.558388in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.564369in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.553019in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.556993in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.550385in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.553361in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.546792in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.552718in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.546208in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{1.548177in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.543671in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.545634in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.552428in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.546040in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.546439in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.548352in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.554035in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.547777in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.549666in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.553416in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.549086in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.548517in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.550367in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.554957in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.510534in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.511484in}}%
\pgfpathlineto{\pgfqpoint{3.787507in}{1.515263in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.515919in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{1.504210in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.506090in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.509825in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{1.504024in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.505890in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.529524in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.520189in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.522791in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{3.817668in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.518746in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.504224in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.490594in}}%
\pgfpathlineto{\pgfqpoint{3.833811in}{1.496615in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.513936in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.493414in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{3.857600in}{1.490002in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.491626in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.488320in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.489131in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.484221in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{1.488271in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.480142in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.488968in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.486505in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.477788in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.478581in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{1.491075in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.487941in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.474803in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.476349in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.473300in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.472580in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.477946in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.479452in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.474955in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.477214in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.465513in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.467753in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.455375in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.462948in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.464417in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.470964in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.468142in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.466779in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.468217in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.479556in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.476774in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.473304in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.475404in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.467104in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.464470in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.465169in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.462469in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.463866in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.470157in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.473560in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{3.957853in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.464245in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.455717in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{1.465188in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.461262in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.466906in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.461885in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.448051in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.450180in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.449207in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.450497in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.441349in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.442643in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{4.003731in}{1.436594in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.437242in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.439824in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.434469in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.430835in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.432128in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.426831in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{4.015626in}{1.433256in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.430948in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.414741in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.412836in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{1.416661in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.413169in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.414441in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.415076in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.407837in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.409106in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.410712in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{1.405115in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.405746in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.392742in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.393379in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.400079in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.401325in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.397968in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.399215in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.401079in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.395644in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.390860in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.393966in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.388600in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.381849in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{1.383712in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.371918in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.372166in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.372783in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.373399in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.361850in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.366175in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.364234in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.364754in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.372645in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{1.369515in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.370720in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{1.378643in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.374150in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.376481in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{1.373322in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.368447in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.374234in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.363343in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.364497in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.365073in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.361952in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{1.362367in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{1.363503in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.364069in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.359382in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{1.362776in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.359880in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{4.148589in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.356929in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.357995in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.362464in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.355026in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{4.164306in}{1.344785in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.343090in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{1.346443in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.339160in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.336928in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{1.338047in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.335837in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.332559in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.336984in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.334243in}}%
\pgfpathlineto{\pgfqpoint{4.185122in}{1.335346in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.338099in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.342988in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.339197in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.336509in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.337606in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.335490in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.336558in}}%
\pgfpathlineto{\pgfqpoint{4.211035in}{1.339218in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.334989in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.337649in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.337658in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.338707in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.338189in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.341838in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{1.336640in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.233124in}{1.322749in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.323273in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{1.324320in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{4.235673in}{1.322804in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.328007in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{1.325458in}}%
\pgfpathlineto{\pgfqpoint{4.241196in}{1.326495in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.318937in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.319974in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.317448in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.318485in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.323639in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.319648in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{1.315157in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.317727in}}%
\pgfpathlineto{\pgfqpoint{4.257338in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{1.313772in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.310950in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.314012in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.310108in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.312227in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.306931in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.307437in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.308955in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.304096in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.307632in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.299107in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.300115in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.308605in}}%
\pgfpathlineto{\pgfqpoint{4.295145in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{1.305331in}}%
\pgfpathlineto{\pgfqpoint{4.295995in}{1.302956in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{1.303948in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{1.305041in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{1.309461in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{1.305244in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{1.307297in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.309241in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{1.303216in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.307578in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.303910in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{1.305841in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{1.303531in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{1.305457in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.297222in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.286263in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.287236in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.287722in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{1.275058in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.272982in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.272381in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.272869in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.273355in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.271111in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.273540in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.267319in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.267805in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.269747in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.267519in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{1.268489in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.268974in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.267550in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{1.268986in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{4.362264in}{1.265556in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{1.265483in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.262083in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{1.262560in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.262768in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{1.261553in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.255297in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.258618in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{1.257418in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{1.257891in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.255972in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.252410in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.251463in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.251933in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{1.255897in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{1.257260in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.249831in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{1.237157in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{1.236490in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{1.237421in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.239744in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.242768in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{4.423011in}{1.239591in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.237148in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{1.227916in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.222773in}}%
\pgfpathlineto{\pgfqpoint{4.433206in}{1.223236in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{4.438728in}{1.224283in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.222276in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{1.223655in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{1.217649in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.218570in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.219491in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{1.215961in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{1.216421in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{1.216881in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{1.215660in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.212154in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.213072in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.204119in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.206420in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.202950in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.203410in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.204788in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{1.203746in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.204204in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{1.202248in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{1.203165in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{4.463792in}{1.200177in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{1.200635in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{1.202465in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{1.199489in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{1.199946in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.198005in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.198919in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{1.200742in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{1.197328in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{1.197784in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{1.198239in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{1.197219in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{1.198583in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{1.195640in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.196095in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{1.192253in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{4.484607in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{4.487156in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.192315in}}%
\pgfpathlineto{\pgfqpoint{4.488430in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{1.197936in}}%
\pgfpathlineto{\pgfqpoint{4.498201in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{4.500325in}{1.196390in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.197278in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.198165in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{1.195295in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{1.196624in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.194750in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.195636in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{1.198284in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.196416in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.197297in}}%
\pgfpathlineto{\pgfqpoint{4.514343in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{1.198839in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{1.199712in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{1.196879in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{1.199060in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{1.198952in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.197977in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{1.194631in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{1.196365in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{1.194533in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{1.198421in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.196594in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.196618in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.197473in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.187924in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.186125in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.186983in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{1.186473in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{1.185456in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.186738in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.186657in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.185725in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{1.186576in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.182091in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.183792in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.180672in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{1.181097in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.176036in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.175129in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{1.175976in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{1.168880in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{1.164087in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{1.164512in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{1.167431in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{1.166420in}}%
\pgfpathlineto{\pgfqpoint{4.596330in}{1.166839in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{1.165121in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{1.165959in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.166378in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.164663in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.164206in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{1.165043in}}%
\pgfpathlineto{\pgfqpoint{4.603127in}{1.167128in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{1.160723in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{1.161141in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{1.158157in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{1.158993in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{1.157713in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.159382in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.157687in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.158521in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.163049in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{1.157147in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{1.157974in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.160006in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{4.628615in}{1.154148in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.156978in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.154462in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.156048in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.154770in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.153942in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.154751in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{1.156363in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.153502in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.157521in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.155053in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{1.152615in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.148161in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{4.671944in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.149352in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{1.149751in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{1.148145in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{1.148943in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.149740in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{1.147332in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{1.151700in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.148509in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{1.149697in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{1.145716in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{1.148877in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{1.146497in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.147272in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.144512in}}%
\pgfpathlineto{\pgfqpoint{4.700406in}{1.145296in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.144510in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.141769in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.140205in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.142162in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{1.141383in}}%
\pgfpathlineto{\pgfqpoint{4.709752in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.139049in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{1.139830in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.138666in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.140615in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.135195in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{1.141792in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{1.137946in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{1.132633in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.129584in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{1.132667in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{1.130419in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{1.128904in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.129311in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{1.130078in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{1.130460in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.131626in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.130120in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.130883in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.133166in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{1.132853in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.133246in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{1.132527in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.129199in}}%
\pgfpathlineto{\pgfqpoint{4.772622in}{1.130328in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.127741in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{1.128117in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.128869in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.127790in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{1.125216in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{1.125592in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.125967in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.119368in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{1.121246in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{1.117229in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.117605in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.118731in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.115103in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{1.115521in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.112612in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.113362in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{1.115607in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{1.113873in}}%
\pgfpathlineto{\pgfqpoint{4.804058in}{1.110287in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{1.111406in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{1.106021in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.106395in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{1.106768in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{1.102462in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{1.103210in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{1.102150in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.102898in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{1.105134in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.100540in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{1.097015in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{1.096339in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.097085in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{1.095365in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{1.096110in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{1.096853in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{1.094023in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{1.094767in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{1.096623in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.094542in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.095654in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.089363in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{1.089734in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{1.086270in}}%
\pgfpathlineto{\pgfqpoint{4.838467in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{1.084586in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.084958in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.079659in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.079013in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{4.853760in}{1.078834in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.078561in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{1.079949in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{1.079676in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.079037in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.076858in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.077224in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{1.078414in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{1.077149in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{1.077341in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.075358in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.076447in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.071769in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.070993in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.069650in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{1.067294in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{1.068016in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{1.063519in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.062189in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.062911in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{1.063632in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.063026in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{1.057847in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{1.058568in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{1.059649in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{1.057730in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{1.057492in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{1.058570in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.056299in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.056658in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.058451in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{1.055358in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.056431in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.055124in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.055839in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{1.053944in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{1.055372in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.054070in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{1.054783in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.053964in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{1.055277in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{1.055632in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{1.057753in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{1.051426in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{1.048276in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{1.045842in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{4.960810in}{1.046465in}}%
\pgfpathlineto{\pgfqpoint{4.961234in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.046246in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{1.047302in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.042558in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{1.042911in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{1.045023in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{4.970580in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{1.038755in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.037637in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.039116in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.039465in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{1.039191in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.038713in}}%
\pgfpathlineto{\pgfqpoint{5.000741in}{1.037470in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{5.004139in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{5.011786in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.030929in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{1.027171in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{1.024197in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{1.023454in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{1.019291in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.020664in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{1.019454in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.020482in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.019274in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.019959in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{1.020120in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.019581in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{1.019922in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.017860in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{5.053841in}{1.020922in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.013059in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.014079in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.009658in}}%
\pgfpathlineto{\pgfqpoint{5.063187in}{1.009998in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{5.065311in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.008984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{2.131284in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{2.039113in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{2.048047in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{2.046961in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{2.027101in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{2.041724in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{2.003458in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{2.020054in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{2.031216in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{2.003895in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.968719in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.914699in}}%
\pgfpathlineto{\pgfqpoint{3.513935in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.856498in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.857938in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.847788in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{3.542397in}{1.846508in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.908154in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.893997in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{3.573407in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{3.574257in}{1.913556in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.900645in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.887945in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.881479in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.883844in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.876462in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.862206in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{1.869382in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.875910in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.882221in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.869451in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.871570in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.893639in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.881549in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.883498in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.878366in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.861847in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.863801in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.865739in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.854315in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.856280in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.858229in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.846940in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.848915in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.857606in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{1.846592in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.872254in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.861823in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.863587in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.867940in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.648172in}{1.859428in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.868060in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.869698in}}%
\pgfpathlineto{\pgfqpoint{3.664315in}{1.880064in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.869735in}}%
\pgfpathlineto{\pgfqpoint{3.670687in}{1.871288in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.873533in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.875028in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.878722in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.869768in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.871256in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.901690in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.906711in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.902360in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{1.903591in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.907239in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{1.899328in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.900551in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.905374in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{3.722088in}{1.898798in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.899400in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.885194in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.887651in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.880021in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.881259in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.874919in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.876163in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{3.740354in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{3.741204in}{1.877161in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.871715in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.878798in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.871695in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.872871in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.878660in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.872831in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.872226in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.873360in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.869382in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.770940in}{1.879359in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.872722in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.877076in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.877505in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.871050in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.872121in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.877920in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.871570in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.872622in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.890273in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.884178in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.885157in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.885646in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.879582in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.882038in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.871012in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.864692in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.865673in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.867621in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.851835in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.846114in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.866389in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.860901in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.861834in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.859638in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.860564in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{1.858859in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.859777in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.869198in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{1.849161in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.845336in}}%
\pgfpathlineto{\pgfqpoint{3.867370in}{1.846251in}}%
\pgfpathlineto{\pgfqpoint{3.883088in}{1.862561in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.857551in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.858410in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.862235in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.857279in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.864404in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.859527in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.858000in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.854008in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.852125in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.857471in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.841545in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.845673in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.846613in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.847410in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.845553in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.841898in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.843473in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.839844in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.847988in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.843650in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.842400in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.843164in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.847699in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.844197in}}%
\pgfpathlineto{\pgfqpoint{3.971022in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{1.846316in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.840933in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.839014in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.839753in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.836374in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.837115in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{1.844038in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.842508in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.834827in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.835190in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.844336in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{1.850669in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.846845in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.847517in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.864094in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.864713in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.865022in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.861989in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.864457in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.860830in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.861447in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.863595in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{1.860606in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.862810in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.869929in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.866432in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.867019in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.868481in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.865002in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.865589in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{1.872776in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.873338in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.876127in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.869953in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{1.874092in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.874637in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.867535in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.864838in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.867849in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.868651in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.862549in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.862819in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.856740in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.859453in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.856302in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.856844in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.859536in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.856408in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.859086in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.853411in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{1.854752in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{1.852467in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.849386in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{1.849925in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.853926in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.850874in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.851406in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.852596in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.859145in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{1.858051in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.855127in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.856637in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.851576in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.846286in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.848825in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{1.841733in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{1.839639in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{1.837298in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.838322in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.835479in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.835992in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.840056in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.837240in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.837746in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.839007in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.836203in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.836960in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.834669in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{1.838182in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.835409in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.835910in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{1.833644in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.834145in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{1.838361in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.835623in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{1.836117in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.829443in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.829938in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{1.828970in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.824095in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.823156in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{1.824146in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.821482in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.821978in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{1.821548in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{1.821676in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.828644in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.826062in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.826537in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{1.828666in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.826099in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.826572in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.824483in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.824957in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.823637in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.828755in}}%
\pgfpathlineto{\pgfqpoint{4.337626in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{1.830829in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.828342in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.828798in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.841879in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.837035in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{1.837470in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.842634in}}%
\pgfpathlineto{\pgfqpoint{4.384778in}{1.840240in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{1.843523in}}%
\pgfpathlineto{\pgfqpoint{4.402195in}{1.843732in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{1.844357in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{1.842427in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{1.841336in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.841753in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.841961in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.837481in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.837897in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{4.423011in}{1.838697in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{1.839109in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.840751in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.838461in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{1.842131in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{1.839858in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.840264in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.841479in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.836952in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{1.837359in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{1.839182in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{1.836931in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{1.837336in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.838517in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{1.838917in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{4.475686in}{1.846332in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{1.846718in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{1.847103in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.844918in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.844475in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.844859in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.846392in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{1.853258in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.851131in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.851502in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.849564in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.849935in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{1.853615in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.850142in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{1.848043in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{1.848411in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.849146in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.847421in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.852873in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{1.850805in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{1.851166in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.851526in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.847400in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.847763in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.842869in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{1.846126in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{1.845707in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.843678in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{1.844038in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{4.561921in}{1.842912in}}%
\pgfpathlineto{\pgfqpoint{4.562770in}{1.843270in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{1.845002in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.849320in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.850393in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{1.848454in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.850317in}}%
\pgfpathlineto{\pgfqpoint{4.617145in}{1.848386in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.848724in}}%
\pgfpathlineto{\pgfqpoint{4.620543in}{1.849737in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.844308in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.850684in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.846893in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{1.847226in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.848223in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.846335in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.847165in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{1.848030in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.848358in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{1.849011in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{1.845782in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.846055in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.844206in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.845512in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{1.843669in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{1.844811in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{1.843299in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.843950in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.842117in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{1.842443in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.847280in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{1.845466in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.845786in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.846584in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.844776in}}%
\pgfpathlineto{\pgfqpoint{4.697857in}{1.845095in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.846370in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.844568in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.844887in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.845999in}}%
\pgfpathlineto{\pgfqpoint{4.705929in}{1.844203in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.844521in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{1.844157in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.844474in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.844632in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.841379in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.841538in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.840074in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.837316in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{1.837475in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{1.839067in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{1.837297in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.837615in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{1.838725in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.836962in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{1.842299in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{1.840214in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{1.836739in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{1.837052in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.837501in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{1.834986in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.835297in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{1.836073in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{1.834355in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{1.834666in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.835596in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{1.833884in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.834194in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.837122in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.835421in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{1.835881in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.834182in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{1.834490in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{1.834797in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.833101in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{1.833409in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{1.835552in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.832486in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{1.832792in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.831109in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{1.831569in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.828209in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.828517in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{1.828978in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.827610in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.826090in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{1.826399in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{1.829005in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{1.827341in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.827647in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{1.828714in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{1.826186in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{1.830706in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.829071in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{1.829370in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{1.829669in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.828037in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{1.828337in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.828785in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{1.827157in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{1.829394in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.828813in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.824264in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{1.826392in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.824796in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{1.825091in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{1.826120in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.824529in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.824824in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{1.825411in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{1.820947in}}%
\pgfpathlineto{\pgfqpoint{4.874575in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.820693in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{1.820988in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.822310in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.820735in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.821029in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.822054in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{1.820484in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.820776in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.819355in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.819648in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.821691in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.820422in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{1.820609in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{1.819150in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.819294in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{1.820876in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.819340in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{1.819770in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{1.818236in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{1.818954in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{1.813123in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.815575in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.814054in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.814342in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.813399in}}%
\pgfpathlineto{\pgfqpoint{4.933622in}{1.813686in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.815261in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{1.813750in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.814179in}}%
\pgfpathlineto{\pgfqpoint{4.940419in}{1.812669in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{1.812955in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{1.814241in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{1.812736in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{1.813021in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{1.814727in}}%
\pgfpathlineto{\pgfqpoint{4.951889in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{1.813513in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{1.815210in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{1.810735in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{1.811019in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.805926in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{1.806069in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{1.804585in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.804872in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.807940in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.803912in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{1.804195in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{1.804709in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.805271in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{1.802505in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.802646in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.799709in}}%
\pgfpathlineto{\pgfqpoint{5.004139in}{1.799991in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.800835in}}%
\pgfpathlineto{\pgfqpoint{5.007113in}{1.799393in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.799674in}}%
\pgfpathlineto{\pgfqpoint{5.018158in}{1.803029in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{1.800304in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{1.801139in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{1.796855in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{1.799503in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.796663in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{1.796942in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.796638in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{1.796915in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{1.797332in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.795919in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.796196in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.796474in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{1.794070in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{1.791534in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{1.792092in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.789282in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.789562in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.792607in}}%
\pgfpathlineto{\pgfqpoint{5.063187in}{1.792883in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.793708in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.793708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.915512in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.989775in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{2.016068in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.979708in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.969076in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.973313in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.998573in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.971784in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.968719in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{3.513935in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.876600in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.830470in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.834789in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{3.531352in}{1.866990in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.847788in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.851431in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.901536in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.867452in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.869051in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.890031in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.858080in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{1.848806in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{3.570009in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.853680in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.864404in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.849799in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.839169in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.841733in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.845528in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.805922in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.824044in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{1.810593in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.813139in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.833809in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.826873in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.814233in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.816608in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.807680in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.810054in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.827180in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.807859in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.786714in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.779811in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.782140in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.785598in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.784529in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.773715in}}%
\pgfpathlineto{\pgfqpoint{3.631605in}{1.762871in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.767386in}}%
\pgfpathlineto{\pgfqpoint{3.633729in}{1.756663in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.728317in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.739903in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.721644in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.725112in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.714176in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.712284in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.709323in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.704197in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.711971in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.702515in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.704730in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.712361in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{1.694915in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.696015in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.699291in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.683233in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{3.670687in}{1.679721in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.684688in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.661034in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.675632in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.692283in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.677156in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{1.662785in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.639363in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.640343in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.645206in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{3.722088in}{1.639734in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.640701in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.618659in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{1.620640in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.628456in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.621237in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.623181in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.624149in}}%
\pgfpathlineto{\pgfqpoint{3.730584in}{1.609823in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.611786in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.622942in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.624811in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.628521in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.608838in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.617231in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.604659in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.613882in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.609067in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.618083in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.608615in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.621965in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.623651in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.631139in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.614328in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.604641in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.609672in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.605308in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.602643in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.619726in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.613873in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{1.615470in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.601262in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.603672in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.599530in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{1.591328in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.592133in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.597722in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.592084in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.593675in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.584063in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{3.819367in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.587246in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.583342in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.572465in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.572582in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.555145in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.556734in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.563987in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.572496in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.574185in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{3.857600in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.568550in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.563001in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.565195in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.551894in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.545078in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.546556in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.540903in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.541636in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.539785in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{3.883088in}{1.547015in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.543332in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.507165in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.508614in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.500339in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.501067in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.506844in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.502386in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{1.503824in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.508109in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.500700in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.502838in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.495492in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.496206in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.491839in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.493269in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.493195in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.494613in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.496025in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.491709in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.493123in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.495234in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.487363in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.488069in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.492910in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{1.504533in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.501708in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.496774in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.489866in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.493244in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.487074in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{1.482991in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.484345in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.481625in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.484270in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.487386in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.483524in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.471375in}}%
\pgfpathlineto{\pgfqpoint{3.983766in}{1.472020in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.477833in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.474095in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.475350in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{1.475976in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.483406in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.479727in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.481564in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.479122in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.474268in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.476732in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.474368in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.482127in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.475087in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.476267in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.477460in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.478627in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.474168in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.474738in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.476442in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.474767in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.473767in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.470457in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.472131in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.466096in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.467215in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.465048in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.462330in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.463448in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.457476in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{1.458597in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{1.457687in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.455131in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.462904in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{1.464670in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.465740in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.467398in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.451563in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.449558in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{1.450624in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.447560in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{1.446252in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{1.452581in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.442105in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.439103in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.440160in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.441741in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.439804in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.444298in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.446874in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.442542in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.440643in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{1.439265in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.434142in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.429901in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.427746in}}%
\pgfpathlineto{\pgfqpoint{4.163882in}{1.428773in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.430309in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.426637in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.421965in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{1.423501in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.171953in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.418077in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.419610in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.415004in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.413220in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.414242in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.404178in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.404689in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.412278in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.409533in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.410538in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{1.415529in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.404719in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.405216in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.395456in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.395957in}}%
\pgfpathlineto{\pgfqpoint{4.211884in}{1.397455in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{1.393106in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.394604in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.393933in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.389619in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.387968in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.391940in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.386673in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.387665in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{1.389644in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.382776in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{1.378052in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.379046in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.387267in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{1.387121in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.388573in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.386976in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.381957in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{1.382917in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{1.380267in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{1.384563in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{1.380024in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.380501in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.377772in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{1.367768in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.368721in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.366256in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.367209in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.361271in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{1.361748in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{1.359299in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.360732in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{1.358288in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.359243in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.359662in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{1.357655in}}%
\pgfpathlineto{\pgfqpoint{4.293021in}{1.362843in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.360433in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.361372in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.366041in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.364574in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.363576in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{1.368197in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.365285in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.363310in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.360949in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.361868in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{1.362264in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.364546in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.360317in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{1.360773in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.361229in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.359695in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.355513in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.355967in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.356874in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{1.354562in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{1.355470in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.356375in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{1.352220in}}%
\pgfpathlineto{\pgfqpoint{4.332953in}{1.352673in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.353055in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.353505in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.359320in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{1.358379in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.356109in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.356999in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.359657in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{1.357396in}}%
\pgfpathlineto{\pgfqpoint{4.351219in}{1.358280in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.363990in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{1.361743in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.362617in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{1.363240in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.357415in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{1.357846in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.355644in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{1.356507in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.359089in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.356894in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.357753in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.361600in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.359415in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.362756in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{1.363600in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{1.370716in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{4.398797in}{1.369391in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{4.402195in}{1.365024in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{1.365855in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.361574in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.363238in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{1.361103in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{1.362349in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{1.360218in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.361049in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.361464in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.352968in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.355051in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{1.352935in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.354183in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.349961in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{1.353284in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.352425in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.348229in}}%
\pgfpathlineto{\pgfqpoint{4.422161in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{1.350300in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{1.348209in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{1.349036in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.349450in}}%
\pgfpathlineto{\pgfqpoint{4.426409in}{1.345691in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.346518in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.345264in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.344426in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.345251in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{4.437879in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{1.347273in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{1.350910in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{1.351287in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{1.352093in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.356500in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{1.353234in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{1.352405in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{1.350306in}}%
\pgfpathlineto{\pgfqpoint{4.465066in}{1.350702in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.357358in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.351387in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{1.352171in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{1.352562in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{1.351751in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{1.348573in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{1.348964in}}%
\pgfpathlineto{\pgfqpoint{4.483757in}{1.339490in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{1.339884in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.341850in}}%
\pgfpathlineto{\pgfqpoint{4.486731in}{1.339885in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.341062in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{1.337142in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{1.337928in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{1.336373in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{1.337164in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.335220in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{1.336001in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.339115in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{1.332159in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.334118in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{1.334506in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{1.329162in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.329624in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{1.327726in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.330032in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{1.327017in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{1.328933in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.327047in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{1.327813in}}%
\pgfpathlineto{\pgfqpoint{4.531335in}{1.329722in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{1.327842in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.322251in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{1.322633in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{1.318895in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.317081in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.313745in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.314512in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.314894in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.302704in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{1.303476in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.299789in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.300562in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.303642in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.304872in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{4.561921in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.302235in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.295750in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.299172in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{4.574665in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{1.290281in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.297088in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{4.592931in}{1.294203in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{1.292434in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{1.293182in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{1.294303in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.290508in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.287740in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{1.288114in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{1.286964in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{1.276408in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{1.276781in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.279017in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.272113in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{1.272860in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{1.273233in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{1.269194in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.264209in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{1.264957in}}%
\pgfpathlineto{\pgfqpoint{4.631163in}{1.268681in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{1.266018in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.266389in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.260342in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.262943in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{1.256187in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{1.256931in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.258417in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.255795in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.255600in}}%
\pgfpathlineto{\pgfqpoint{4.648156in}{1.256711in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.253731in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.254102in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.254472in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{4.651554in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.253161in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.253898in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{1.255003in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.252417in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{1.247456in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{1.244895in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{1.235990in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{1.233460in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{1.234569in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.232048in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.229904in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.228136in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.228875in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{1.228731in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{1.227114in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{4.688087in}{1.228956in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.227342in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{1.228077in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{1.229768in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.230499in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.232322in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.226870in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{4.704229in}{1.229052in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.224734in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{1.217552in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.213186in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{1.215008in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.212228in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{1.212593in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{1.210184in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{1.210548in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{1.210912in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{1.209346in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{1.210074in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{1.210438in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{1.208874in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{4.726744in}{1.211418in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.210583in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.210945in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.209387in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.210111in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.210473in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.208088in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{1.209173in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.206070in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{1.206794in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{1.208960in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{1.207414in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.208134in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{1.207670in}}%
\pgfpathlineto{\pgfqpoint{4.741187in}{1.208390in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.206644in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{1.208077in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{1.207258in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.209044in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{1.208939in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{1.207411in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{1.208124in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.208480in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.204260in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{1.204616in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{1.199157in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.198625in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.197826in}}%
\pgfpathlineto{\pgfqpoint{4.773047in}{1.203141in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{1.200397in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.198898in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.199956in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.196172in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{1.197498in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{1.198200in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{1.198902in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.195141in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{1.195493in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{4.793013in}{1.190190in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{1.188712in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.189415in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{1.191170in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.185627in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{1.189481in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{1.189339in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{1.186415in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{1.187112in}}%
\pgfpathlineto{\pgfqpoint{4.810005in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.184130in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{1.185871in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{1.178956in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.179653in}}%
\pgfpathlineto{\pgfqpoint{4.818076in}{1.178205in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{1.178902in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{1.179599in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{1.178152in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{1.179434in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{1.176554in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{1.177543in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{1.175020in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{1.175367in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.170682in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{1.168829in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{1.169176in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.167370in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.168407in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{1.165536in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{1.164812in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{1.164434in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.165125in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.166847in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{4.853760in}{1.164716in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.161873in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{1.161158in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{1.161846in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{1.162162in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{1.157579in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{1.153386in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.149565in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{1.149910in}}%
\pgfpathlineto{\pgfqpoint{4.874575in}{1.151971in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{1.151273in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{1.152643in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{1.151946in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.152630in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{1.146426in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.147453in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{1.146079in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.146763in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.147105in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{1.148123in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.144359in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{1.146059in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{1.146739in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{1.149449in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{1.148765in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{1.148757in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{1.148075in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.148749in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{1.149086in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.150757in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{1.147030in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{1.145347in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.146017in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{1.142330in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.142999in}}%
\pgfpathlineto{\pgfqpoint{4.923427in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{1.143000in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{1.138340in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.133710in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{1.133724in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{1.134391in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{1.135058in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{1.133737in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{1.134404in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.134737in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.131114in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{1.133777in}}%
\pgfpathlineto{\pgfqpoint{4.945517in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{1.133127in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{1.133141in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{1.135458in}}%
\pgfpathlineto{\pgfqpoint{4.951889in}{1.134148in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{1.134809in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.137116in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{1.136467in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{1.137124in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{1.132567in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{4.963358in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{1.129729in}}%
\pgfpathlineto{\pgfqpoint{4.972279in}{1.130384in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{1.127496in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.126558in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.124316in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.124643in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.122405in}}%
\pgfpathlineto{\pgfqpoint{4.981625in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.123387in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{1.121183in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.119610in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{1.116441in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.117422in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{1.116804in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{1.118110in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.118144in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{1.115934in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.116260in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{1.117237in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{5.000741in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{1.116333in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.112587in}}%
\pgfpathlineto{\pgfqpoint{5.007113in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{5.010936in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{5.014759in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{1.114689in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{1.112510in}}%
\pgfpathlineto{\pgfqpoint{5.018158in}{1.112832in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{1.113800in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{1.113195in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{1.109822in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{1.109634in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{1.110275in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{1.108441in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{1.105425in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{1.106707in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.105475in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.106116in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.106755in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{1.098800in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{1.094869in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.094932in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{1.092814in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{5.052142in}{1.093456in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.092238in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.092880in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{1.093521in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{1.092304in}}%
\pgfpathlineto{\pgfqpoint{5.055540in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{1.093265in}}%
\pgfpathlineto{\pgfqpoint{5.056815in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.090971in}}%
\pgfpathlineto{\pgfqpoint{5.064036in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.091425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.927801in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.476128in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{1.821189in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.480376in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.855463in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.824824in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.830061in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.885310in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.901084in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.876600in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.882526in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.836920in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{3.521581in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.826406in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.859777in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.842218in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.542397in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{3.550043in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.843051in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.863945in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.848247in}}%
\pgfpathlineto{\pgfqpoint{3.570009in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{3.573407in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.851681in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.836708in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.839169in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.861308in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.849958in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.852906in}}%
\pgfpathlineto{\pgfqpoint{3.598046in}{1.855181in}}%
\pgfpathlineto{\pgfqpoint{3.602719in}{1.867312in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.856740in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.865313in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.852873in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.869512in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.857528in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.859573in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.854875in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{1.856888in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.859198in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.871431in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{1.876702in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.867875in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.860045in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.868801in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.850125in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.860542in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.855256in}}%
\pgfpathlineto{\pgfqpoint{3.663040in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.858819in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.865907in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.856717in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.858291in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.862950in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.844887in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.846474in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.857569in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.872601in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.856657in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.857369in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.887968in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.901230in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.893675in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.894860in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{1.900689in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.893268in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.904090in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.897985in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.895860in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.908291in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.901384in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.902447in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.920222in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.907525in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.908024in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.903470in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.919782in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.913702in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.917306in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{1.911287in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.926125in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.914526in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.915389in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.915818in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{1.910922in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{1.913077in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.908230in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.909522in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.903848in}}%
\pgfpathlineto{\pgfqpoint{3.833811in}{1.904716in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.906872in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.901247in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.902113in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{3.839758in}{1.898687in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.899552in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{1.899983in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.890651in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.891524in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.893260in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.887783in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.888656in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.889091in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.878201in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.880413in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.875008in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.875897in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.882880in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{1.877573in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.878440in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.887761in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.882575in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.888777in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.884491in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.885310in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.880228in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.881053in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{1.885940in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.880927in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.881740in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{1.889313in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.884397in}}%
\pgfpathlineto{\pgfqpoint{3.895407in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.874941in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.878500in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.873705in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.874496in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.876462in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.872491in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.873277in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.868540in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.869331in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.863491in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.858819in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.859618in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.861206in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.857362in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.857759in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.853136in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.853937in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.872734in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.869036in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.874525in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.870148in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.870877in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.867976in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.884825in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.880628in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.881309in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.883676in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.879512in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.874289in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.880665in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.876600in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{1.877266in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.877930in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.869840in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.869846in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.883766in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.879880in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{1.880512in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.884885in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.877524in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.882990in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.883596in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.887197in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{1.883481in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.883844in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.886185in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.883146in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.890338in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.886776in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.898972in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.895507in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.896049in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.897129in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{1.894223in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.899835in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.896435in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.896966in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.898550in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.892328in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.894975in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.891626in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.892155in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.897634in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.894851in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.896141in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.889574in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{1.890096in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.890356in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.887084in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{1.887607in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.891232in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.887993in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.888509in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.885680in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.886194in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.890765in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.888104in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.893094in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.889969in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.890465in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{1.891700in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.888589in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.889084in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.886478in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.886974in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.889439in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.886361in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.886854in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.887100in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.884030in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.885264in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.882205in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.882700in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.888311in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.882282in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.882769in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.884708in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.878966in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.879210in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.893141in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.887577in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.887808in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.898845in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.896022in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.896463in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.906159in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.903400in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.903824in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.907595in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.904865in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{1.902767in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.903186in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.906093in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.900901in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.901110in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.903595in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.293021in}{1.898655in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.903586in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.901352in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.903985in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.901362in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.901767in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.905374in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.902776in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.903176in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.907127in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{1.902384in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{1.902584in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{1.903172in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.900630in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{1.901022in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{1.905489in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{1.903362in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{1.903940in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{1.901435in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{1.901821in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{4.355042in}{1.900095in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.900481in}}%
\pgfpathlineto{\pgfqpoint{4.361839in}{1.903167in}}%
\pgfpathlineto{\pgfqpoint{4.362264in}{1.900689in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{1.901263in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{1.899174in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.900894in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{1.898434in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.898817in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.900339in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.898273in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{1.899245in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{4.387327in}{1.898706in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.899081in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{1.907495in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.909452in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{1.907468in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.908178in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.905845in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.906200in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.908147in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.906181in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{1.908990in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{1.906689in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.909301in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{1.906646in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.902453in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{1.906946in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{1.905045in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.905559in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{1.901429in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.900578in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.904334in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.903653in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{1.901455in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{1.901794in}}%
\pgfpathlineto{\pgfqpoint{4.489280in}{1.904152in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{1.901969in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{1.902641in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.900463in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{1.900800in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{1.906445in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.904297in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.904626in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{1.905773in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.903634in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{1.903962in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{1.902487in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.902650in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{1.902813in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{1.900695in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{1.901022in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.900870in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{1.898929in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.899256in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{1.899275in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.899924in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{1.898162in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.898649in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.894814in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.895344in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{1.895667in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.896474in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.894415in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.894739in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.895705in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.893654in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.894138in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{1.892090in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{1.892414in}}%
\pgfpathlineto{\pgfqpoint{4.561921in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{1.891502in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.891825in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{1.892147in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.890111in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.890435in}}%
\pgfpathlineto{\pgfqpoint{4.579762in}{1.895855in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{1.891997in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.892155in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{1.892630in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{1.888945in}}%
\pgfpathlineto{\pgfqpoint{4.587409in}{1.890057in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.888381in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{1.887267in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{1.887425in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.887583in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.885925in}}%
\pgfpathlineto{\pgfqpoint{4.601427in}{1.886715in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.884746in}}%
\pgfpathlineto{\pgfqpoint{4.602702in}{1.885063in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{1.886168in}}%
\pgfpathlineto{\pgfqpoint{4.607375in}{1.882563in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.883827in}}%
\pgfpathlineto{\pgfqpoint{4.612472in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.884640in}}%
\pgfpathlineto{\pgfqpoint{4.625216in}{1.880780in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.881094in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{1.881563in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{1.879638in}}%
\pgfpathlineto{\pgfqpoint{4.628615in}{1.879951in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.882598in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.877493in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.877805in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.879204in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{1.877306in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.869098in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{1.870199in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{1.868632in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.870981in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{1.869423in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{1.873906in}}%
\pgfpathlineto{\pgfqpoint{4.674068in}{1.872055in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{1.872362in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.873891in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.875237in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{1.873408in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{1.873710in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{1.874766in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{1.873244in}}%
\pgfpathlineto{\pgfqpoint{4.700406in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.873683in}}%
\pgfpathlineto{\pgfqpoint{4.701681in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.874281in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{4.703805in}{1.872772in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.874265in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{1.872463in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.873656in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.871859in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.872157in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{1.870811in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.871110in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.871259in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{1.869469in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{1.869768in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{1.870066in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.868280in}}%
\pgfpathlineto{\pgfqpoint{4.719522in}{1.868579in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.871252in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{1.869478in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.869922in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.869187in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{1.867420in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.867716in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.868456in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.866694in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.866990in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{1.868317in}}%
\pgfpathlineto{\pgfqpoint{4.741187in}{1.866562in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{1.866857in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.867740in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.865990in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.866284in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{1.865126in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{1.865421in}}%
\pgfpathlineto{\pgfqpoint{4.749258in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.862083in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.862379in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{1.864879in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{1.863147in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.863441in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{1.865048in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.863616in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.861784in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.861930in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{1.862075in}}%
\pgfpathlineto{\pgfqpoint{4.773472in}{1.858944in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{1.861855in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.858601in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.860052in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.858359in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{1.858794in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{1.857104in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.857394in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.858505in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{1.858791in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.861070in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.857888in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{1.858031in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{1.862826in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.861182in}}%
\pgfpathlineto{\pgfqpoint{4.829546in}{1.861462in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{1.861881in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.860240in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.861218in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{1.857945in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{1.858226in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.860597in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{1.859249in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{1.859943in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.858321in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{1.858599in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{1.862457in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.861396in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{1.859791in}}%
\pgfpathlineto{\pgfqpoint{4.863105in}{1.860065in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{1.860475in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{1.858873in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{1.859147in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{1.859968in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{1.858644in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{1.861229in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{1.859641in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.860319in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.858734in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{1.859005in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{1.857965in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.860261in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{1.860166in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.859219in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.859750in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.858198in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.858464in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{1.858995in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{1.857446in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{1.858641in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.857096in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{1.857362in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.857892in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.853537in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.855000in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.853732in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{1.854660in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.853396in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{1.855244in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.852201in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{1.852465in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{1.854105in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{1.854367in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{1.854164in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.854685in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{1.853182in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{1.853443in}}%
\pgfpathlineto{\pgfqpoint{4.961234in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.852594in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.855699in}}%
\pgfpathlineto{\pgfqpoint{4.973129in}{1.854210in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{1.856008in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.854525in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{1.854781in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{1.856314in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{1.854837in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{1.855092in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{1.855729in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{1.854255in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.854510in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{1.855273in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{1.853803in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{1.854058in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{1.854185in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.852716in}}%
\pgfpathlineto{\pgfqpoint{4.995643in}{1.852971in}}%
\pgfpathlineto{\pgfqpoint{5.004139in}{1.855506in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.854299in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.855432in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{1.853977in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{1.853783in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{1.854034in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.855162in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{1.853966in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{1.857199in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{1.854576in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{1.855741in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{1.854562in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{5.049168in}{1.854616in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{5.052142in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{5.053841in}{1.849811in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{1.850429in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{1.849264in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{1.847682in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.848053in}}%
\pgfpathlineto{\pgfqpoint{5.064886in}{1.846895in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.847143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{3.448516in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.474853in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.539317in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.489791in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.519882in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.417912in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.425377in}}%
\pgfpathlineto{\pgfqpoint{3.525405in}{1.404850in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.412331in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.417815in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.403132in}}%
\pgfpathlineto{\pgfqpoint{3.542397in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.419193in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.545370in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.369527in}}%
\pgfpathlineto{\pgfqpoint{3.554716in}{1.400053in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.343365in}}%
\pgfpathlineto{\pgfqpoint{3.558964in}{1.355521in}}%
\pgfpathlineto{\pgfqpoint{3.559389in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.354467in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.351468in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.437219in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.457447in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.444718in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.449141in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.430687in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.441646in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.431068in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.408661in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.397132in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.401399in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.405626in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.375924in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.338114in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.329504in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.333842in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.344522in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.323373in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.327653in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.344364in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.342300in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.367204in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{1.351728in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.355486in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.349728in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.353458in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.344036in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.347766in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.356781in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.354813in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.354653in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.373748in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.345433in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.350535in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.345380in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.338583in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.343650in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{3.671112in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.346931in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.333669in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.336984in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.307671in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.302966in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{3.682157in}{1.303331in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.308306in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.292476in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.292936in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.296233in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{1.299509in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.287302in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.294689in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.296276in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.265451in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.267059in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.258703in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.266532in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.248409in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.277423in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.260510in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.273724in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.267034in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.265959in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.259432in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{1.262293in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.277756in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.265521in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.255653in}}%
\pgfpathlineto{\pgfqpoint{3.750974in}{1.265312in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.255584in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.270475in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.247380in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.255452in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.234118in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.242169in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.240239in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.234342in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{3.770940in}{1.239649in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.233789in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.236434in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.227433in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.228755in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.231390in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.223805in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.218069in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.209828in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.211134in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.196983in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{1.212524in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.207024in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.209583in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.198015in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.201818in}}%
\pgfpathlineto{\pgfqpoint{3.801101in}{1.193617in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.199916in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{1.194596in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.202090in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.196808in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.199293in}}%
\pgfpathlineto{\pgfqpoint{3.808323in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.197162in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{3.815119in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{3.817668in}{1.190245in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.209397in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{1.195193in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.190205in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{1.193748in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.186192in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.187370in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.172601in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.174974in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.179692in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.174812in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.183003in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{1.160060in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.161237in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{1.161147in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.163482in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.165807in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{3.847404in}{1.163381in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.164540in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.155033in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.147904in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.154587in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.150079in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.152311in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.153424in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.153376in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.148907in}}%
\pgfpathlineto{\pgfqpoint{3.872892in}{1.151122in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.152143in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.140042in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.145518in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.141171in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.147615in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{1.145459in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{3.895407in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.147557in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.138082in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.140188in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.141238in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.134982in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.135019in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.131921in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.134013in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.135055in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.121830in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{3.919621in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.116134in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.115222in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.119320in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.104476in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.105504in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.112654in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.108724in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.110756in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.125784in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.119019in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.120011in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.121989in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{1.113768in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.114745in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.115720in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.110114in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.111089in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.109274in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.111598in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.113512in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.113629in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.120254in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.117625in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.122459in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.117094in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{1.114534in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.115455in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.113836in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.112353in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.108839in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.107286in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{1.109095in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.102285in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.098824in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.100633in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{1.103336in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.084078in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.080689in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.082493in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.084038in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.089353in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.086020in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{1.083789in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.091667in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.090113in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.092028in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.092891in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.093926in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.087416in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.089136in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.093415in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.090179in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.091885in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.089695in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{1.086678in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{1.087526in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.084331in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.086026in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.087716in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.069529in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{1.071232in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.067739in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.068584in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.063180in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.064027in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.067403in}}%
\pgfpathlineto{\pgfqpoint{4.058956in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.053586in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.051113in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.048150in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.050654in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.037237in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{1.041413in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.037433in}}%
\pgfpathlineto{\pgfqpoint{4.081895in}{1.039919in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.035841in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.039113in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.029051in}}%
\pgfpathlineto{\pgfqpoint{4.095489in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.017749in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.020182in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.019755in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.007995in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.004399in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.006014in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.003209in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.004823in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.006433in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{1.003636in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.005245in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.007674in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{4.128198in}{0.999799in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{0.983000in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{4.134570in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{0.979330in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{4.143066in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{0.970068in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.970863in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{0.961804in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{0.958634in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{0.951527in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{0.952322in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{0.949461in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{0.950255in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{0.948762in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{0.950891in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{0.944705in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{0.948627in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.948399in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{0.945389in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{0.942623in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{0.944951in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{0.942410in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{4.183422in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{4.185122in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{0.938852in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{0.946498in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{0.940539in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{0.941854in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{0.944880in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.941444in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{0.940486in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{0.941993in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{0.945324in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{0.934617in}}%
\pgfpathlineto{\pgfqpoint{4.211035in}{0.935365in}}%
\pgfpathlineto{\pgfqpoint{4.213583in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{4.217831in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{0.938511in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{0.939989in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{0.943668in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{0.940332in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{0.941799in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{0.931319in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{0.930409in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{0.931877in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.933342in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{0.938225in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{0.929977in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{0.930694in}}%
\pgfpathlineto{\pgfqpoint{4.249692in}{0.933556in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{0.932858in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{0.933566in}}%
\pgfpathlineto{\pgfqpoint{4.258612in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{4.259037in}{0.934099in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{0.937618in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{0.930431in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.931834in}}%
\pgfpathlineto{\pgfqpoint{4.269232in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{0.933759in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{0.935152in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{0.932026in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{0.931359in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{0.930342in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{0.930703in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{0.932590in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{0.934634in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{0.920584in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{0.914568in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{0.915804in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{0.917846in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{0.914182in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.914863in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{0.910409in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{0.908018in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{0.900796in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{0.907561in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{0.903973in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{0.904647in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{0.906664in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{0.901641in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{0.904995in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{0.906778in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{0.903903in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{0.903799in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{4.338050in}{0.897906in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{0.895829in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.897153in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{0.896312in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{0.897447in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{0.898102in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{0.898757in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{0.893906in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{0.889734in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{0.884205in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{0.885515in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{0.887475in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{0.883228in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{0.880446in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{0.875736in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{0.877683in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{0.876983in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{0.878923in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{0.870277in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{0.868905in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{0.869552in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{0.868222in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{0.863575in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{0.864865in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{0.860942in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{0.862876in}}%
\pgfpathlineto{\pgfqpoint{4.387327in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.860253in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{0.861539in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{0.859588in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.864077in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{4.398797in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{0.860739in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{0.862009in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{0.861304in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{0.861936in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{0.853615in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{0.854245in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{0.853605in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{0.855491in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{0.853595in}}%
\pgfpathlineto{\pgfqpoint{4.417063in}{0.854851in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{0.856731in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{0.852314in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{0.852941in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{0.849172in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{0.850424in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{0.855402in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{0.847295in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.844818in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{0.845438in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{0.844823in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{0.846062in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{0.844828in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{0.842394in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{0.839966in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{0.835094in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{0.835709in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{0.834500in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{0.830911in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{0.831525in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{0.829711in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{0.830967in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{0.832190in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.833412in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{0.827418in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{4.465066in}{0.826266in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{4.468889in}{0.817356in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{0.822841in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{0.822275in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{0.822881in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{0.818256in}}%
\pgfpathlineto{\pgfqpoint{4.479934in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{0.817700in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{0.813182in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{0.809139in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{0.805647in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{0.805111in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{4.493953in}{0.805781in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{0.805314in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{0.807178in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{0.808373in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{0.808969in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{0.808435in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{0.805648in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{0.802281in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.802877in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{0.802424in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{0.789475in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{0.788467in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{0.780621in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{0.780725in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{0.777959in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{0.779149in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{0.775310in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{4.533459in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.779294in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{0.772298in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{4.544504in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{0.769823in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{0.766660in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{0.766783in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{0.767490in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{0.764810in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{0.765395in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{0.767147in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{0.762393in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{0.760770in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{0.758697in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{0.756182in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{0.759094in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{0.756455in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{0.761094in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{0.759041in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{0.760325in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{0.758726in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{0.755498in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.753911in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{0.754485in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{0.755059in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{0.745715in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.746290in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{0.748012in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{0.747011in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{0.752725in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{0.744889in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{0.745460in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{0.746030in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{0.744467in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{0.745608in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{0.744047in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{0.744617in}}%
\pgfpathlineto{\pgfqpoint{4.601427in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{0.744765in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{0.745334in}}%
\pgfpathlineto{\pgfqpoint{4.603976in}{0.747604in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{0.746616in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{0.747749in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{0.747327in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{0.744791in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{0.748178in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{0.739478in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{0.743423in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{0.740349in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{0.740912in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{0.742598in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{0.735501in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{0.736626in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{0.735098in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{0.732772in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{0.734455in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{0.733495in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{0.739635in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.738119in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{0.741451in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{0.740493in}}%
\pgfpathlineto{\pgfqpoint{4.637111in}{0.741046in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{0.737625in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{4.641784in}{0.732713in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{0.733266in}}%
\pgfpathlineto{\pgfqpoint{4.642633in}{0.733820in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{0.731926in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{0.727987in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{0.718455in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{0.719009in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{4.657076in}{0.717885in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{0.719541in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{0.718063in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{0.718792in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{0.719343in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{0.725540in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{0.721137in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{0.726039in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{0.720193in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{0.720737in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{0.722910in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{0.720539in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{0.716354in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.715626in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{0.714538in}}%
\pgfpathlineto{\pgfqpoint{4.687662in}{0.715078in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{0.710755in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{0.711296in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{0.712377in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{0.711479in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{0.712559in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{0.707007in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.702719in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{4.697857in}{0.702372in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{4.700406in}{0.705606in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{0.704182in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{0.704720in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{0.706332in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{0.699768in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.700501in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{0.701574in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{0.700696in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{0.701232in}}%
\pgfpathlineto{\pgfqpoint{4.710177in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{0.699139in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.695650in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.692842in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.693378in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.693912in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{0.692511in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{0.693045in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.696248in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{0.694849in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{0.695381in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.695913in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.692257in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{0.689349in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{0.689881in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{0.690412in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{0.686248in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{0.686780in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{0.686136in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{0.683053in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{0.683584in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{0.680511in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{0.680196in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{0.682316in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{0.676516in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{0.667348in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{0.669461in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{0.669161in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{0.659413in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{0.660470in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.660944in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{0.660365in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{0.656874in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{0.657400in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{0.654728in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{0.654445in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{4.773472in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{0.651403in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{0.646894in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{0.642154in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{0.642677in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{0.637950in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{0.639516in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.636384in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{0.631979in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{0.635611in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{0.634837in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{0.635354in}}%
\pgfpathlineto{\pgfqpoint{4.809580in}{0.634063in}}%
\pgfpathlineto{\pgfqpoint{4.810005in}{0.634580in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{0.635097in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{4.811704in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{0.630208in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{0.629440in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.633313in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{0.634087in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{0.630251in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{0.631551in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{0.628512in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{0.626754in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{0.626509in}}%
\pgfpathlineto{\pgfqpoint{4.836767in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{0.627040in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{0.625779in}}%
\pgfpathlineto{\pgfqpoint{4.840166in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{0.628321in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{0.627061in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{0.627569in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{0.628076in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{0.627325in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{0.627832in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{0.624570in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{0.625077in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.623823in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{4.849512in}{0.626860in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{0.624356in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{0.624861in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{0.624116in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{0.627143in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{0.624647in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{0.625151in}}%
\pgfpathlineto{\pgfqpoint{4.855884in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{0.624408in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{0.625414in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{0.623428in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{0.623931in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{0.620707in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{0.619232in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{0.621744in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{0.619771in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.621274in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{0.621040in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.619573in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{0.618841in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{0.618610in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{0.619109in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{4.875849in}{0.617918in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{0.616691in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{0.617190in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{0.618187in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{0.616234in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{0.616732in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{0.616773in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{0.610674in}}%
\pgfpathlineto{\pgfqpoint{4.884770in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{4.886469in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{4.888593in}{0.610505in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{0.606212in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{0.604292in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{0.604787in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{0.604572in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{0.602657in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{0.604143in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{0.602939in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{0.601736in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.605474in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{0.605322in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{0.605813in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{0.605599in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{0.604895in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{0.604682in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{0.602787in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{0.603277in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{0.602086in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{0.601666in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.598593in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{0.597897in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{0.596018in}}%
\pgfpathlineto{\pgfqpoint{4.922153in}{0.596997in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.595813in}}%
\pgfpathlineto{\pgfqpoint{4.923427in}{0.593449in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{4.925551in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{0.591177in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{0.591667in}}%
\pgfpathlineto{\pgfqpoint{4.928100in}{0.590489in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.587450in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{0.586281in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{0.585112in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.586087in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{0.584920in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{0.579581in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{0.581341in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{4.959535in}{0.572086in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{0.572032in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{0.572335in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{0.569390in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{4.971005in}{0.568863in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{0.569344in}}%
\pgfpathlineto{\pgfqpoint{4.972279in}{0.570306in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{0.569168in}}%
\pgfpathlineto{\pgfqpoint{4.973129in}{0.568031in}}%
\pgfpathlineto{\pgfqpoint{4.973554in}{0.568512in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{4.976527in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{0.568948in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{0.566030in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{0.565379in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{0.562470in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.562950in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{0.561822in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{0.558922in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{0.559402in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{0.558277in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{0.557152in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{0.559070in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{0.557947in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{0.555703in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{0.556019in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{0.553779in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.555053in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{0.553936in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{0.554414in}}%
\pgfpathlineto{\pgfqpoint{4.996918in}{0.554731in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{0.553615in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{0.554092in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{0.554885in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{0.553136in}}%
\pgfpathlineto{\pgfqpoint{5.002865in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{0.553928in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{0.549964in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{0.552817in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{0.551709in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{0.551237in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{0.550133in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{0.551554in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{0.546519in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{0.546367in}}%
\pgfpathlineto{\pgfqpoint{5.018158in}{0.545268in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{0.545741in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.546215in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{0.544019in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{0.544492in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{0.546703in}}%
\pgfpathlineto{\pgfqpoint{5.025312in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{5.028352in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{5.028962in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{3.453613in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{3.455312in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.473154in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.404850in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.419691in}}%
\pgfpathlineto{\pgfqpoint{3.474853in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{3.480376in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.320181in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.435191in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.440330in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.364532in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.407724in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.406477in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.410321in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{3.532626in}{1.464783in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.436529in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.429152in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.432374in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.420878in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.454937in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.437742in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.443757in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{1.496070in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.490682in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.503951in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.506182in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.508401in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.508522in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.539884in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{1.569136in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.567840in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.571008in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.580355in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.569708in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.592367in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.573244in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.580643in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.573451in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.589288in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.589245in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.576831in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.567240in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.581145in}}%
\pgfpathlineto{\pgfqpoint{3.658368in}{1.571873in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.574568in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.578573in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.585174in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.576201in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.578792in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.583920in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.575057in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.587704in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.581502in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.582747in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.598256in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.606293in}}%
\pgfpathlineto{\pgfqpoint{3.691502in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.592255in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.585303in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.594449in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.588676in}}%
\pgfpathlineto{\pgfqpoint{3.705521in}{1.590881in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.598494in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.592994in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.598215in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.600313in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.618659in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.602690in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.604669in}}%
\pgfpathlineto{\pgfqpoint{3.738230in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.616308in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.754373in}{1.623244in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.617192in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.618083in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{3.761170in}{1.600323in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.609933in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.611677in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.619421in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.612898in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.606704in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.608413in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.625870in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.619834in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.621465in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.617904in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.622423in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.613072in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{3.817243in}{1.639608in}}%
\pgfpathlineto{\pgfqpoint{3.818943in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.631386in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.621777in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.637842in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.624932in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.625719in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.616708in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.618121in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.614355in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.612026in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{1.619442in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{1.612122in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.612608in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.607479in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.608159in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.599709in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.595508in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.596880in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{1.604075in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.590509in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.600443in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{1.597085in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.597739in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.593088in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.595054in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.590422in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.592388in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.584489in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.583849in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.585156in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.587108in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.582564in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.583867in}}%
\pgfpathlineto{\pgfqpoint{3.908576in}{1.587747in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.578739in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.580036in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.582618in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.574330in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.574978in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.581400in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.578259in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.575917in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.577172in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.579048in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.584037in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.576804in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.578025in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.573818in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.575041in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.592911in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.577701in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{1.575401in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.576642in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.572611in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.573784in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.572112in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.581927in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.577969in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.579113in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.584786in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.587569in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.583684in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.584796in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.596276in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.585370in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{4.004581in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.595995in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.592282in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.593331in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.594377in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.588037in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.596347in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{1.593729in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.601363in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.594664in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.595171in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.594114in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.595123in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.598133in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.594031in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{1.590494in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.591496in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.591996in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.589473in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{1.592959in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.589456in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{1.590946in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.587455in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.588449in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{1.587450in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.588438in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.589916in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.590852in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{1.591821in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{1.595672in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.595624in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.592243in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.593199in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.595102in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{1.591737in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.596471in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.593129in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.600144in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.593995in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.594460in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.594420in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.595345in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.603117in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.600777in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.600254in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.602504in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.596525in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.596976in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.601011in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{1.598714in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.600940in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.597765in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.598654in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.607865in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.604732in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.617960in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.614614in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{1.615446in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.615725in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.617374in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{1.614352in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.615177in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.612575in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.613400in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.617904in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.612744in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.615595in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.613437in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.621071in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.615470in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.615868in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.617455in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.615340in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.610335in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{1.611131in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.612207in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.612995in}}%
\pgfpathlineto{\pgfqpoint{4.196167in}{1.618463in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{1.615611in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.616388in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{1.617164in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.614320in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.615096in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{4.202539in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.629347in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{1.624171in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.624544in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.622371in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.622742in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.620737in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{1.621479in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{1.618738in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.619481in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{4.231000in}{1.617861in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.618602in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.619343in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.613898in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.618934in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.619664in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.620253in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.626003in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{1.624062in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.632176in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{1.629552in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.628682in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.630940in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.631630in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{1.632319in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.629729in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.630419in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.630763in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{4.279852in}{1.628870in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{4.285375in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.636846in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.634303in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.638981in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{1.634267in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.647362in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.644884in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.644984in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.645625in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.649129in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{1.646677in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.647312in}}%
\pgfpathlineto{\pgfqpoint{4.331678in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.646769in}}%
\pgfpathlineto{\pgfqpoint{4.332953in}{1.647401in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.648662in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.646229in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.646859in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.649684in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.647263in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.647890in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.648060in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{1.650913in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.648535in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.649149in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{1.650068in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{1.645635in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{1.645943in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.649610in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{1.647865in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{1.649460in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.650063in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.648792in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.649091in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{1.646781in}}%
\pgfpathlineto{\pgfqpoint{4.384778in}{1.647379in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{1.656520in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.655270in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{1.656705in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{1.654461in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.655035in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.657320in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.655087in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{1.656227in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.652344in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.652915in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{4.425559in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.645766in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.647484in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.645280in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{1.645853in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.646424in}}%
\pgfpathlineto{\pgfqpoint{4.431931in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{1.647076in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.644886in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{1.645455in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{1.646873in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.644691in}}%
\pgfpathlineto{\pgfqpoint{4.440852in}{1.645258in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{1.648080in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{1.645909in}}%
\pgfpathlineto{\pgfqpoint{4.446375in}{1.646472in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{1.648716in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.646554in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{1.649623in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{1.647472in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{1.650522in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{1.648934in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{1.649486in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{1.647350in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{4.465066in}{1.649006in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{1.646876in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{1.647428in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{1.646129in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{1.649694in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{1.660459in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{1.658910in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.664916in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{4.512219in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{4.515193in}{1.661632in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{1.659595in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{1.659626in}}%
\pgfpathlineto{\pgfqpoint{4.531335in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.662996in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{1.668270in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.666777in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.668766in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.666783in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.667528in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.669748in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.667781in}}%
\pgfpathlineto{\pgfqpoint{4.556823in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{1.669499in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.665824in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{1.666070in}}%
\pgfpathlineto{\pgfqpoint{4.561921in}{1.666806in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.667056in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{4.567443in}{1.665598in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.665842in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.663897in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{1.666102in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{1.666587in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.676837in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{1.673503in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.672782in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.674619in}}%
\pgfpathlineto{\pgfqpoint{4.626491in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{1.681477in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{1.681930in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{1.683962in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.680718in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{1.680229in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{1.681130in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{1.679292in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.679742in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.683102in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{1.683944in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.680751in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.681819in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.682261in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.682439in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{1.682878in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{1.683316in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{4.666847in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{4.668121in}{1.682615in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.681259in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{1.681697in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.679906in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{1.680345in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.684698in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.683353in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{1.686368in}}%
\pgfpathlineto{\pgfqpoint{4.687662in}{1.684600in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.681029in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{1.681244in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.683389in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.681635in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{1.682063in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.682918in}}%
\pgfpathlineto{\pgfqpoint{4.700406in}{1.681168in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.681596in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.684361in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.682620in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{4.712725in}{1.685368in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.684898in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.683169in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.683590in}}%
\pgfpathlineto{\pgfqpoint{4.726744in}{1.688393in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.687092in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.687714in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.686002in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{1.686624in}}%
\pgfpathlineto{\pgfqpoint{4.731417in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.685329in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.686984in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.685694in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.689389in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.688106in}}%
\pgfpathlineto{\pgfqpoint{4.749258in}{1.689736in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{1.688049in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.688456in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{1.690080in}}%
\pgfpathlineto{\pgfqpoint{4.754356in}{1.688399in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.688805in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.689210in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.687532in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{1.689756in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{1.686413in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{1.687625in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{1.685958in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{1.687571in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.686312in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{1.686714in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{1.683598in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.685008in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.683757in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{1.684560in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.682910in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.683313in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.685315in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{1.682191in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.680555in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{1.680955in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.681355in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.679721in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.680121in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{4.795562in}{1.678262in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.680256in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{1.678634in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{1.680818in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{1.679598in}}%
\pgfpathlineto{\pgfqpoint{4.806607in}{1.679796in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{1.678182in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{1.682907in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.681305in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{1.681696in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{1.683647in}}%
\pgfpathlineto{\pgfqpoint{4.823174in}{1.682050in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{1.682440in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{1.683606in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{1.682013in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.682402in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{1.681783in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{1.683251in}}%
\pgfpathlineto{\pgfqpoint{4.842290in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{1.685547in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{1.684359in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{1.684126in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.684506in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.685077in}}%
\pgfpathlineto{\pgfqpoint{4.853760in}{1.683514in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{1.683894in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{1.688236in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{1.685133in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.685510in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{1.684296in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.684483in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{1.680046in}}%
\pgfpathlineto{\pgfqpoint{4.873725in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{1.681893in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.683945in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{1.681077in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{4.890292in}{1.678963in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.679150in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{1.679896in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.678376in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{1.678749in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.679866in}}%
\pgfpathlineto{\pgfqpoint{4.896665in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{4.897514in}{1.678723in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{1.681501in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{1.680362in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.682386in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{1.678250in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{1.678802in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{1.677304in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.677673in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{4.916630in}{1.676913in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{1.677281in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{1.678383in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.675402in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.675769in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.678880in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.674618in}}%
\pgfpathlineto{\pgfqpoint{4.931073in}{1.674801in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{1.677171in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{1.675696in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{1.676947in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{1.675479in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{1.676384in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{1.672354in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{1.670887in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.667246in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{1.667428in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{1.669967in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{4.963358in}{1.668880in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{1.670143in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{1.669060in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{1.669238in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{1.669057in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.670310in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{1.668877in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{1.669235in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.670306in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{1.668876in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{1.669233in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{1.670302in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.668875in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.669231in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.667274in}}%
\pgfpathlineto{\pgfqpoint{4.990546in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.666209in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.666387in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{1.664967in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{1.667283in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{1.669223in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{1.668167in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.668343in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.666937in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.667289in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{1.667641in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{1.666237in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{1.666589in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{1.665539in}}%
\pgfpathlineto{\pgfqpoint{5.013485in}{1.665890in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{1.669912in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{1.668866in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{1.669040in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{1.667649in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{1.667997in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{1.669905in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.668865in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.671794in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{1.671259in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.670230in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.669374in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{1.666814in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{1.666985in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{5.062762in}{1.664270in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.665465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.437471in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{3.462534in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{3.473154in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.501708in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.534121in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.468066in}}%
\pgfpathlineto{\pgfqpoint{3.480376in}{1.511534in}}%
\pgfpathlineto{\pgfqpoint{3.482075in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.422338in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.346799in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.359586in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.435191in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.502465in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.345380in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.364532in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.309088in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{3.523705in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.364295in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.312816in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{3.531352in}{1.317377in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{3.532626in}{1.328959in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.303258in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.325797in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{1.223805in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{1.215927in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.223446in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.214709in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.208768in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.215993in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.223124in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{3.558964in}{1.172601in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.136128in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.153979in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.150244in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.133117in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.119564in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.149862in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{3.577230in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.156143in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.177903in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.203165in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.179051in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.184795in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{1.212673in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{3.596771in}{1.206432in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.260435in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{1.267580in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.256752in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.276335in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{3.621410in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{1.274355in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.276548in}}%
\pgfpathlineto{\pgfqpoint{3.625658in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.270816in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.275172in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.267843in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.235113in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.249729in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.235441in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.243664in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.225517in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.235754in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.226797in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.232066in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.224533in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.230471in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.213217in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.212596in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.223621in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.227445in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.248063in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{1.254297in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{1.269604in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.302228in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.265451in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{3.705945in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.265877in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{1.247598in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.263213in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.256199in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.259283in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.286263in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.260510in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.261994in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.269356in}}%
\pgfpathlineto{\pgfqpoint{3.731009in}{1.245593in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{1.223719in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.226707in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.213690in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.216689in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.218162in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{1.217671in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.195579in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.754373in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{3.754798in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.159663in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{3.761170in}{1.156644in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{3.764993in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.163783in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.166646in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.175153in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.166362in}}%
\pgfpathlineto{\pgfqpoint{3.770940in}{1.167772in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.157657in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.163289in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.153275in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.154682in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.157485in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.170655in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{1.170038in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.171341in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.160632in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.163249in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.181241in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.175976in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.178510in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{1.174532in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.182076in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.176874in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.186814in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.181658in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.185354in}}%
\pgfpathlineto{\pgfqpoint{3.817668in}{1.171227in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.172463in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.177383in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.159453in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.166745in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.164215in}}%
\pgfpathlineto{\pgfqpoint{3.830837in}{1.165420in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.153099in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.156720in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.144544in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.145752in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{1.137304in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.138515in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.139723in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{1.132547in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.145704in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.140965in}}%
\pgfpathlineto{\pgfqpoint{3.846555in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.142156in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.145680in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.136307in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{3.854626in}{1.136376in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{1.137541in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.128448in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.120499in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.093863in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.096201in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.072389in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{1.070377in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.074530in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.070229in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.072542in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.075996in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.061243in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.061617in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{1.059308in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.056664in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.062311in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.049933in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{1.049218in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.051472in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.051161in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.057825in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.059657in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.058572in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.059640in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{1.061053in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.063170in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.065280in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.056822in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.044617in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.041214in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.015794in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.016864in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.015247in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.021621in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.016283in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{1.017340in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.010979in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.014148in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.012564in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.014665in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.013086in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{1.009949in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.010994in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.001682in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{0.994462in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{0.996554in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{0.999680in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{0.991009in}}%
\pgfpathlineto{\pgfqpoint{3.965924in}{0.992050in}}%
\pgfpathlineto{\pgfqpoint{3.967623in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{0.994253in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{0.993353in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{0.989835in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{0.991884in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{0.994946in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{0.993481in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.008613in}}%
\pgfpathlineto{\pgfqpoint{3.992687in}{1.010572in}}%
\pgfpathlineto{\pgfqpoint{3.993111in}{1.007156in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.009113in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.010089in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.003284in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.005239in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{0.998018in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{4.004581in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.016787in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.015334in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.013917in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.015791in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.007829in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.003178in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.006923in}}%
\pgfpathlineto{\pgfqpoint{4.021998in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.005542in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.000504in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.002362in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{0.996866in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.005184in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{0.987959in}}%
\pgfpathlineto{\pgfqpoint{4.036016in}{0.988883in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{4.038990in}{0.987187in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{0.981828in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{0.982750in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{0.983671in}}%
\pgfpathlineto{\pgfqpoint{4.043663in}{0.973025in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{0.971425in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{0.972345in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{0.977836in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{0.967357in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{0.958500in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{0.963959in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{0.960934in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{0.962746in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{0.964554in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{0.960335in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{0.961238in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{0.958234in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{0.960039in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{0.954391in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{0.944081in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{0.935702in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{0.932566in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{0.924759in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{0.926556in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{0.917537in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{0.913607in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{0.908798in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{0.910592in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{0.896937in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{0.897831in}}%
\pgfpathlineto{\pgfqpoint{4.102285in}{0.890330in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{0.888435in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{0.885369in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{0.886259in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{0.866819in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{0.868594in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{0.863144in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{0.863071in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{0.863952in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{0.864833in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{0.859477in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{0.860359in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{0.857640in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{0.854089in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{0.851442in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{0.854934in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{0.857548in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{0.848779in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{0.844474in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{0.838498in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{0.834272in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{0.839418in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.835191in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{4.163882in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{0.834427in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{0.832758in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{0.835306in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{0.832793in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{0.836180in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{0.833674in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.834519in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{0.834549in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{4.182998in}{0.818243in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{0.813336in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{0.819211in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{0.816768in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{0.816073in}}%
\pgfpathlineto{\pgfqpoint{4.196167in}{0.827661in}}%
\pgfpathlineto{\pgfqpoint{4.196591in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{0.826064in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{4.198291in}{0.825292in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{4.199140in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{0.821353in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{0.822990in}}%
\pgfpathlineto{\pgfqpoint{4.202539in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{0.821411in}}%
\pgfpathlineto{\pgfqpoint{4.204663in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{4.205512in}{0.823099in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{0.817577in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{0.820017in}}%
\pgfpathlineto{\pgfqpoint{4.209760in}{0.815270in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.814670in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{0.815549in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{0.817160in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{0.814078in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{0.811166in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{0.808923in}}%
\pgfpathlineto{\pgfqpoint{4.228027in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{0.805182in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.805981in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{0.807576in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{0.803767in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{0.798475in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{0.799273in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{0.806417in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{0.800368in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{0.799776in}}%
\pgfpathlineto{\pgfqpoint{4.243320in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{0.802139in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{0.800662in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{0.799288in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{0.802421in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{0.795002in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{0.792762in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{0.793545in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{0.795110in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{0.789195in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{0.787750in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{0.788533in}}%
\pgfpathlineto{\pgfqpoint{4.257338in}{0.790095in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{0.787873in}}%
\pgfpathlineto{\pgfqpoint{4.258188in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{0.790329in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{0.786030in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{0.786806in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{0.789131in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{0.783438in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{0.784465in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{0.782285in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{0.783055in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{0.784592in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{0.784078in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{0.775561in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{0.777093in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{0.773552in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{0.776609in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{0.775225in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{0.782060in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{0.779922in}}%
\pgfpathlineto{\pgfqpoint{4.289623in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{0.780055in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{0.784572in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{0.781071in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{0.784070in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{0.781950in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{4.298119in}{0.784194in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{0.784317in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{0.776629in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{0.773920in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{4.304916in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{0.771969in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{0.772714in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{4.307040in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{0.772114in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{0.770324in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{0.766170in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{0.766913in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{0.768549in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{4.324881in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{0.767399in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{0.769592in}}%
\pgfpathlineto{\pgfqpoint{4.328280in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{0.764204in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{0.764934in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{0.758605in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{0.765856in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{0.761833in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{0.762556in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{0.763278in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{0.758870in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{0.761748in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{0.757760in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{0.758479in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{0.759914in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{4.352069in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{4.353343in}{0.762376in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{0.761109in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{0.761821in}}%
\pgfpathlineto{\pgfqpoint{4.355042in}{0.759843in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{0.760555in}}%
\pgfpathlineto{\pgfqpoint{4.356317in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{0.758031in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{0.760163in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{0.754972in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{0.757101in}}%
\pgfpathlineto{\pgfqpoint{4.363538in}{0.749977in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{0.753522in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{0.752278in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{0.755806in}}%
\pgfpathlineto{\pgfqpoint{4.369061in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{0.754564in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{0.757375in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{0.755434in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{0.756135in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{0.756836in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{0.755064in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{0.751371in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{0.742458in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{0.743159in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{0.739327in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{0.740029in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{0.740730in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{0.740220in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{0.734496in}}%
\pgfpathlineto{\pgfqpoint{4.384778in}{0.735197in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{4.388602in}{0.733696in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{0.728713in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{0.730811in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{0.728922in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.729621in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{0.731016in}}%
\pgfpathlineto{\pgfqpoint{4.394549in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{0.728849in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{0.729544in}}%
\pgfpathlineto{\pgfqpoint{4.397947in}{0.730933in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{0.727876in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{0.718056in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{0.722221in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{0.718259in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{0.718950in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{0.719640in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{0.716634in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{0.717084in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{0.709972in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{0.708142in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{0.708831in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{0.710206in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{0.705419in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{0.706107in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{0.695892in}}%
\pgfpathlineto{\pgfqpoint{4.425559in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{0.692533in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{0.693222in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{0.691417in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{0.692106in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{0.692795in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{0.689191in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{0.691944in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{4.433206in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{0.682147in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{0.680361in}}%
\pgfpathlineto{\pgfqpoint{4.437029in}{0.681049in}}%
\pgfpathlineto{\pgfqpoint{4.437879in}{0.682424in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{0.677769in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{0.677650in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{0.673023in}}%
\pgfpathlineto{\pgfqpoint{4.445100in}{0.674394in}}%
\pgfpathlineto{\pgfqpoint{4.445525in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{4.445950in}{0.673313in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{0.677414in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{4.451897in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{0.666478in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{0.667844in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{0.661536in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{0.659726in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{0.661770in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{0.660715in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{0.659289in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.661325in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{0.659225in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{0.654732in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{0.656088in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{0.649859in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{0.646442in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{0.647119in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{0.646739in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{0.648759in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{0.651051in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{0.655049in}}%
\pgfpathlineto{\pgfqpoint{4.490554in}{0.648311in}}%
\pgfpathlineto{\pgfqpoint{4.490979in}{0.648977in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{0.647614in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{0.648279in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{0.645248in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{4.498201in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{4.500325in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{0.641555in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{0.642217in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{0.644201in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.635582in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{0.636244in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{0.634926in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{0.633939in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.637234in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{0.634605in}}%
\pgfpathlineto{\pgfqpoint{4.514768in}{0.637233in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{0.633955in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{0.635267in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{0.634287in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{0.635597in}}%
\pgfpathlineto{\pgfqpoint{4.518591in}{0.633963in}}%
\pgfpathlineto{\pgfqpoint{4.519016in}{0.634617in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{0.635272in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{0.633971in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{0.631369in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{0.632686in}}%
\pgfpathlineto{\pgfqpoint{4.527937in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{0.632048in}}%
\pgfpathlineto{\pgfqpoint{4.531335in}{0.635289in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{0.632709in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{0.633356in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{0.630134in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{0.625989in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{0.624389in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{0.625035in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{0.624116in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{0.619985in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{0.621918in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{0.622259in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{0.621316in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{0.620075in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{0.620716in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{0.616620in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{0.619821in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{0.616673in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{0.619866in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{0.611737in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{4.562770in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{0.609395in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{0.612566in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{0.610733in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{0.610450in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{0.607993in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{0.608625in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{0.607082in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{0.607714in}}%
\pgfpathlineto{\pgfqpoint{4.576789in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{4.578063in}{0.608067in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{0.602548in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{0.602277in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{0.602908in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{0.607938in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{0.606408in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{0.607035in}}%
\pgfpathlineto{\pgfqpoint{4.586559in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{0.605234in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.606486in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{0.606837in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{0.604418in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{0.605666in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{0.602629in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{0.603253in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{0.598178in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{4.601427in}{0.593137in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{0.591634in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{0.592257in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{0.595990in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{0.593613in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{0.596093in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{0.590734in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{0.592592in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{0.591101in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{0.591720in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{0.592957in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{0.590598in}}%
\pgfpathlineto{\pgfqpoint{4.615446in}{0.592449in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{0.591581in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{0.592197in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{0.589230in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{0.589847in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{0.591693in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{4.620543in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{0.591805in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{0.590328in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{0.590942in}}%
\pgfpathlineto{\pgfqpoint{4.626491in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{0.594108in}}%
\pgfpathlineto{\pgfqpoint{4.629464in}{0.591778in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{0.594821in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.591033in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{0.591641in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{0.590898in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{0.586527in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{0.587134in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{0.588951in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{4.641784in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{0.586409in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{0.588221in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{0.586536in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{0.587135in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.585697in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{0.586896in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{0.584624in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{0.586419in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{4.658351in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{0.592724in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{0.589869in}}%
\pgfpathlineto{\pgfqpoint{4.664723in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{0.591647in}}%
\pgfpathlineto{\pgfqpoint{4.666422in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{4.666847in}{0.589389in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{0.589981in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{4.671944in}{0.580405in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{0.578764in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{0.579948in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{0.577126in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{0.577718in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{0.576677in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{0.570030in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{0.572393in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{0.565577in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{0.566167in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{0.563386in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{0.563976in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{0.559609in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{0.560788in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{0.559994in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{0.560583in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{0.557819in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{0.558408in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{0.554072in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.554662in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{0.549754in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{0.551520in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{0.550149in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{0.550737in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{0.554845in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{0.549964in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.554640in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{0.551140in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{0.551723in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{0.550364in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{0.550947in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.552112in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{0.550755in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.551337in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.551919in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.550563in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{0.551144in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{0.560398in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{0.559048in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{0.559623in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{0.558650in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{0.555957in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{0.556532in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{0.555762in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{0.556336in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{0.555373in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{0.555178in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{0.555751in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{0.556324in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{0.552882in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{0.554598in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{0.549261in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{0.552690in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.551930in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{0.553070in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{0.545678in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{0.546819in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{0.544173in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{0.544743in}}%
\pgfpathlineto{\pgfqpoint{4.748834in}{0.545313in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{0.542672in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{0.543242in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{0.544950in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{0.542882in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{0.543451in}}%
\pgfpathlineto{\pgfqpoint{4.753388in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{4.753779in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{0.542703in}}%
\pgfpathlineto{\pgfqpoint{4.753997in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{2.113988in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{2.180894in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{3.445967in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{1.755522in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{1.921011in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.973313in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.993071in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.968719in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.944761in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.957496in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.918463in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.897247in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.912191in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.904644in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{3.532626in}{1.894891in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.898162in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.907450in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.891171in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.894184in}}%
\pgfpathlineto{\pgfqpoint{3.549194in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.893162in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.896012in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.885221in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.888049in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.908154in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.876039in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{3.567885in}{1.878440in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.887945in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.904090in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.891928in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{1.898777in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.889496in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.895823in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.882589in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.884716in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.888909in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.875910in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.853948in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.831557in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.846940in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.835697in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.827584in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.829618in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.841484in}}%
\pgfpathlineto{\pgfqpoint{3.635004in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.848704in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.838298in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.871324in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.863247in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.864066in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.865009in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.855599in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.865907in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.856717in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.858291in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.872734in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.865356in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.866191in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.896733in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.888639in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.889924in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.896238in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.881662in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.874436in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.875729in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.895450in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.887945in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.889140in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.889734in}}%
\pgfpathlineto{\pgfqpoint{3.733558in}{1.882278in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{1.883481in}}%
\pgfpathlineto{\pgfqpoint{3.739505in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.884432in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.890221in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.883038in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.889890in}}%
\pgfpathlineto{\pgfqpoint{3.750974in}{1.882828in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.883966in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.907094in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.900406in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.901438in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.907525in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.900957in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.901969in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.896453in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.897469in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.898057in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.899050in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.901512in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.895179in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.896663in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.893833in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.882378in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.890273in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.884178in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.885157in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.892368in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.814270in}{1.890188in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.884270in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.885221in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.895416in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.889649in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.890564in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.899503in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.894752in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.890475in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.878301in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.878751in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.883200in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.872322in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{3.862697in}{1.886713in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.881449in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.882994in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.883830in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.885905in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.870939in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.871364in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.872212in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.867118in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.867971in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.870091in}}%
\pgfpathlineto{\pgfqpoint{3.880114in}{1.865037in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.865888in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{1.872967in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.874941in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.872114in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.870115in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.870910in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.867348in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.868143in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.878615in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.874746in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.876644in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.862181in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.862950in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.872365in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.864236in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.866146in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.866513in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.862157in}}%
\pgfpathlineto{\pgfqpoint{3.954030in}{1.862896in}}%
\pgfpathlineto{\pgfqpoint{3.956578in}{1.865098in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.857199in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.860508in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.852704in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.862845in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.858672in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.859386in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{1.863621in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{3.983766in}{1.860550in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.856439in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.864781in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{1.860742in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.861430in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.862115in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{1.859126in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.851812in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.852160in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.848172in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.850262in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.842335in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.843038in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{4.007130in}{1.840500in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.843990in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.836181in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.836883in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.829462in}}%
\pgfpathlineto{\pgfqpoint{4.015201in}{1.830172in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.830879in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.827012in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.830544in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{4.021998in}{1.827412in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{1.824647in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.818924in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.815165in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.812480in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.813190in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.821653in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{4.060230in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.826092in}}%
\pgfpathlineto{\pgfqpoint{4.061504in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{1.830367in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.823899in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.826846in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.820113in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.820442in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{1.823060in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.821514in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.818027in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.819982in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{1.816511in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.819534in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.820174in}}%
\pgfpathlineto{\pgfqpoint{4.102285in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.823732in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{1.824356in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.822865in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.823487in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.824108in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{1.820764in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.821387in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.823246in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.819921in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.820541in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.820851in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.818158in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.821551in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.818263in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.818879in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.815908in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.816525in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{1.817755in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.814491in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.817877in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.818472in}}%
\pgfpathlineto{\pgfqpoint{4.160908in}{1.829243in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.826135in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.837065in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.834572in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.838663in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{1.835649in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.836193in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.833458in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.832911in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.833453in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{1.838014in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{1.835056in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.835590in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.836655in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.833709in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{4.208911in}{1.837156in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.834232in}}%
\pgfpathlineto{\pgfqpoint{4.210185in}{1.834761in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.841534in}}%
\pgfpathlineto{\pgfqpoint{4.221655in}{1.838653in}}%
\pgfpathlineto{\pgfqpoint{4.222504in}{1.839169in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.843004in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.840150in}}%
\pgfpathlineto{\pgfqpoint{4.230151in}{1.840660in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.845198in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{4.239072in}{1.842875in}}%
\pgfpathlineto{\pgfqpoint{4.245019in}{1.846358in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.840760in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.841259in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.841508in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.839217in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{4.254789in}{1.836907in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{1.841102in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{1.838361in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.838853in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.837101in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{1.837592in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.837837in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.830170in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.825496in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.823544in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.824044in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.825827in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{1.826320in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.825622in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.826113in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.828307in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{1.823022in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.823512in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{1.827396in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.824778in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{1.825262in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.825744in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.823134in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.823618in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.824583in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.817031in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{1.817275in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{1.817762in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{1.815173in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{1.819534in}}%
\pgfpathlineto{\pgfqpoint{4.316385in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.814888in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.814748in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{1.815229in}}%
\pgfpathlineto{\pgfqpoint{4.326156in}{1.817144in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.814609in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{4.329554in}{1.813516in}}%
\pgfpathlineto{\pgfqpoint{4.330404in}{1.813994in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.814948in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{1.812430in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.812908in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.814336in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.811829in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.812305in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{1.812654in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.814772in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{4.351644in}{1.814870in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{1.807953in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.804702in}}%
\pgfpathlineto{\pgfqpoint{4.364813in}{1.808686in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{1.804067in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{1.803988in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.804454in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.806309in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{1.803909in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.804373in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{1.804836in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.802441in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.802905in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.804753in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.800453in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.801378in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{1.799468in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.800853in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{1.798951in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{1.798208in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{1.789050in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{1.789284in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.789750in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{1.787411in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.792511in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.788341in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.792468in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.790172in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.790629in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.792673in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.790389in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.790842in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.791748in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.787651in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.788559in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{1.786746in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{4.431082in}{1.785392in}}%
\pgfpathlineto{\pgfqpoint{4.434480in}{1.787203in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.784951in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{1.785404in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.788996in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.784529in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{4.454871in}{1.790529in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{1.788320in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{1.788981in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{1.789195in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{1.787001in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.787441in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.792632in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{1.790471in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.782712in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.782929in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{1.784445in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{1.782302in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.782735in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.785330in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{1.790613in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{1.788509in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.788929in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{1.785784in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{1.788087in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{1.786002in}}%
\pgfpathlineto{\pgfqpoint{4.516892in}{1.786420in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{1.788294in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.786218in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{1.786634in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{1.787257in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{1.785187in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{1.785603in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.786847in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{1.783138in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{1.783969in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.781913in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{1.782329in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.782744in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.780693in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.781108in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{1.781316in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{1.779269in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.779685in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.780723in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.778681in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.779512in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.777475in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.777891in}}%
\pgfpathlineto{\pgfqpoint{4.541955in}{1.778305in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.772631in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.772694in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{4.562770in}{1.777280in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.773702in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{1.771367in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{1.775438in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.773469in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{1.775086in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.773123in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.773527in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{1.774187in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.774588in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.776782in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{1.774840in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.775238in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{1.773158in}}%
\pgfpathlineto{\pgfqpoint{4.603551in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{4.603976in}{1.773018in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.776565in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.775045in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.779519in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.777623in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{1.778010in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{1.781466in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.776014in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{4.637111in}{1.777741in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.774380in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.777438in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.775578in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.775959in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.779177in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{1.777329in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{1.777706in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{1.778647in}}%
\pgfpathlineto{\pgfqpoint{4.657926in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.777181in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.781659in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.779832in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{1.780203in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.782439in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{1.786444in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.786803in}}%
\pgfpathlineto{\pgfqpoint{4.705929in}{1.791432in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.786104in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.786460in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.788056in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.786288in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.788934in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{1.785770in}}%
\pgfpathlineto{\pgfqpoint{4.726744in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.786655in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.787006in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.788576in}}%
\pgfpathlineto{\pgfqpoint{4.732266in}{1.786834in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{1.787183in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{4.736514in}{1.786664in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{1.787012in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.787532in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{1.786148in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.786500in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.786845in}}%
\pgfpathlineto{\pgfqpoint{4.761578in}{1.792988in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{1.789750in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.789920in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{1.802927in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{1.803249in}}%
\pgfpathlineto{\pgfqpoint{4.806607in}{1.804849in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{1.803197in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.803517in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.807167in}}%
\pgfpathlineto{\pgfqpoint{4.818076in}{1.805527in}}%
\pgfpathlineto{\pgfqpoint{4.818926in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{4.821475in}{1.806788in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.805153in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{1.805468in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.808600in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{1.807287in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{1.811462in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{1.809851in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.810159in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.810772in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{1.809165in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{1.809472in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{1.811991in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{1.814253in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.815512in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{1.814233in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.815631in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.816517in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{1.814953in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{1.815248in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.815308in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{1.815896in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.814340in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{1.815515in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{1.813963in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{1.814257in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.816156in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.814612in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.815341in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.813799in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{1.814091in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{1.814964in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{1.813427in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{1.813718in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.813864in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{1.813492in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{1.812252in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.812833in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.811305in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.811595in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{1.814198in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.813973in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{1.812458in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{1.812746in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{1.816455in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.814952in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{1.815236in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{1.817636in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.816140in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{1.816422in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{4.963358in}{1.817036in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{1.817316in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{1.823531in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{1.822334in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{1.823016in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{1.821549in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{1.821822in}}%
\pgfpathlineto{\pgfqpoint{4.990546in}{1.822640in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.821176in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{1.823214in}}%
\pgfpathlineto{\pgfqpoint{4.997767in}{1.821756in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{1.822028in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{1.822434in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.820979in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{1.822096in}}%
\pgfpathlineto{\pgfqpoint{5.010936in}{1.822768in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{1.823201in}}%
\pgfpathlineto{\pgfqpoint{5.017733in}{1.821762in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{1.822029in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.829022in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.827603in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{1.827864in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{1.829293in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.828138in}}%
\pgfpathlineto{\pgfqpoint{5.049168in}{1.828398in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{1.826985in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.827245in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{1.827505in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{1.826095in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.826355in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.829709in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.825769in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.825769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{3.446392in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{1.907239in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.973313in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{3.497793in}{1.928910in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.896416in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.900812in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.505864in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.900957in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.821599in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.808988in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.790194in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{3.525405in}{1.719638in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.738856in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.760233in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.723801in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{3.549194in}{1.714472in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.696872in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.745041in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.714412in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{3.574257in}{1.765436in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.753752in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{1.742260in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.745436in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.737343in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.718618in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{3.588700in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.732686in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.683107in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.654247in}}%
\pgfpathlineto{\pgfqpoint{3.598046in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.659073in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.673046in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.652069in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.667056in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.654185in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.665754in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.664441in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.667165in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.657735in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.660464in}}%
\pgfpathlineto{\pgfqpoint{3.632030in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{3.633729in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{1.651752in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{1.658301in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.621897in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.610192in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.622913in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.656244in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{3.659217in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.611382in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.603451in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.623322in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.605460in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.607631in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.610042in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.614816in}}%
\pgfpathlineto{\pgfqpoint{3.676634in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.608541in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{1.619094in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.610594in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.631005in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.615627in}}%
\pgfpathlineto{\pgfqpoint{3.691077in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{3.694901in}{1.626659in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{3.703821in}{1.639847in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{1.631992in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.634071in}}%
\pgfpathlineto{\pgfqpoint{3.706370in}{1.637164in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{3.707645in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.632480in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.633418in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.619400in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.620414in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.624441in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.617011in}}%
\pgfpathlineto{\pgfqpoint{3.720389in}{1.619026in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{3.721238in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{3.722088in}{1.614663in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.636100in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.630851in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{1.644790in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.615688in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.618484in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.619069in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.614166in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.602617in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{1.603545in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.599680in}}%
\pgfpathlineto{\pgfqpoint{3.756072in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{3.757346in}{1.599547in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.602291in}}%
\pgfpathlineto{\pgfqpoint{3.759046in}{1.595760in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{1.604830in}}%
\pgfpathlineto{\pgfqpoint{3.763718in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.600186in}}%
\pgfpathlineto{\pgfqpoint{3.764993in}{1.601083in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.594674in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.588264in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.590061in}}%
\pgfpathlineto{\pgfqpoint{3.770515in}{1.583760in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.585561in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.587354in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.576659in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.563544in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.546863in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.553465in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.550247in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.518717in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.502570in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.499382in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.503864in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{3.817243in}{1.499991in}}%
\pgfpathlineto{\pgfqpoint{3.817668in}{1.494537in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.510272in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.501302in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{1.502164in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{3.831687in}{1.498445in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{3.837209in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{3.838484in}{1.493858in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.499747in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.496176in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.491091in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.492757in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.494417in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.475091in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.475933in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.477659in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{1.484221in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.466330in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.477746in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.460230in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.459554in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.467605in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.460893in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.462469in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.450288in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.892433in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.449497in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.441608in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.445476in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.441076in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.442620in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.442087in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.441559in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.445573in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.444503in}}%
\pgfpathlineto{\pgfqpoint{3.924293in}{1.445992in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.434021in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.434771in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.435042in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.419810in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.422815in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.420164in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.417527in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.419023in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.420514in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.416399in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.424545in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.417872in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.422272in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.419691in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.417123in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.419309in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.415297in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.422788in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{3.977818in}{1.417762in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.419146in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.422587in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.416370in}}%
\pgfpathlineto{\pgfqpoint{3.983766in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.411934in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{3.990563in}{1.411613in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.407885in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.412652in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.408945in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.410980in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.404278in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.404957in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.392334in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.392787in}}%
\pgfpathlineto{\pgfqpoint{4.003731in}{1.393467in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.389837in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.392557in}}%
\pgfpathlineto{\pgfqpoint{4.007130in}{1.386013in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.388730in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.381545in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.382906in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.384264in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.378478in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.379158in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.375598in}}%
\pgfpathlineto{\pgfqpoint{4.014776in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.378991in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{1.378662in}}%
\pgfpathlineto{\pgfqpoint{4.021998in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{4.022423in}{1.380669in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.377161in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{1.378499in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.385790in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{1.383630in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{4.034317in}{1.362130in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{1.358703in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.364692in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.365046in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.366350in}}%
\pgfpathlineto{\pgfqpoint{4.047911in}{1.367000in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.358255in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.356160in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.352843in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.354147in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.358038in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.348806in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.349456in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{1.351401in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{1.346151in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{1.351313in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{1.349951in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.344780in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{1.345380in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.341548in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.345341in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.339014in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.337766in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.338395in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.343400in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.337160in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{4.095489in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{1.333470in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{1.335956in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.332874in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{4.102285in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.329912in}}%
\pgfpathlineto{\pgfqpoint{4.109932in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.326921in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.328151in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.328764in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.327584in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.325797in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.321630in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.322243in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{1.305088in}}%
\pgfpathlineto{\pgfqpoint{4.124375in}{1.306938in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.301649in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{1.302267in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.303499in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{1.297618in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.298853in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{1.300700in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.296696in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.293779in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{1.295010in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{4.137544in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{1.296099in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{1.290345in}}%
\pgfpathlineto{\pgfqpoint{4.143066in}{1.291564in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.292780in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.291128in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.291905in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.293112in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.293277in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.294636in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.300571in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.293332in}}%
\pgfpathlineto{\pgfqpoint{4.164306in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.294673in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.295850in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.296437in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{1.293654in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{1.296153in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.299062in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.296302in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.295290in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.297030in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.289964in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.289145in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.286605in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{1.283898in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.285054in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.284086in}}%
\pgfpathlineto{\pgfqpoint{4.191494in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{4.193193in}{1.283884in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.286743in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.279306in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.279879in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.281593in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{1.277423in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{4.203388in}{1.278197in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.279334in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.279729in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{4.211035in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.283467in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{4.218256in}{1.281982in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.285862in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.274074in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.272061in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.273173in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.268276in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{1.274904in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{4.235673in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{4.236523in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{1.268075in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.270816in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.263824in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.264373in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.266017in}}%
\pgfpathlineto{\pgfqpoint{4.246718in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.257375in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.255701in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.246925in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.250212in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{1.246946in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.242603in}}%
\pgfpathlineto{\pgfqpoint{4.261586in}{1.243150in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{1.243697in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{1.241258in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.242352in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.238342in}}%
\pgfpathlineto{\pgfqpoint{4.267533in}{1.238888in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{1.239977in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.237558in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{1.238648in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.229454in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.226319in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.219193in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.224086in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{1.222613in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.223691in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.224768in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{4.299393in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{1.217009in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{1.217544in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.215762in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.212576in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{1.213110in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{1.211877in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.206446in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.206979in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{1.210167in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.202137in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.203200in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{1.201329in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{1.202389in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.206082in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.201585in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.202638in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.204216in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.193558in}}%
\pgfpathlineto{\pgfqpoint{4.331678in}{1.194087in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.194614in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.188360in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.186144in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.187200in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.186572in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{1.186998in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.188048in}}%
\pgfpathlineto{\pgfqpoint{4.342723in}{1.185847in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.188991in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.183463in}}%
\pgfpathlineto{\pgfqpoint{4.350370in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{4.352494in}{1.181626in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{4.355042in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.177725in}}%
\pgfpathlineto{\pgfqpoint{4.357166in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.174444in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{1.171698in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.175342in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.174234in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{1.176305in}}%
\pgfpathlineto{\pgfqpoint{4.366087in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{4.366937in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.170286in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{1.170801in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.174402in}}%
\pgfpathlineto{\pgfqpoint{4.375433in}{1.172283in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.173821in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.167995in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{1.168509in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.169534in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{1.165323in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{4.384778in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.161553in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.165130in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{4.390726in}{1.164573in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{1.160414in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{4.394974in}{1.164481in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.159288in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{1.162285in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.163292in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{1.154553in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.155563in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.152490in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.157953in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.158451in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.154908in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.157395in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.155381in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.156374in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.158355in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.151324in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{4.428958in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.149311in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.152771in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.145312in}}%
\pgfpathlineto{\pgfqpoint{4.441702in}{1.151208in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{1.142352in}}%
\pgfpathlineto{\pgfqpoint{4.446375in}{1.144313in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{1.137505in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{4.456995in}{1.139454in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.137517in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.139462in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{1.137529in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{1.139954in}}%
\pgfpathlineto{\pgfqpoint{4.462092in}{1.138026in}}%
\pgfpathlineto{\pgfqpoint{4.462942in}{1.138994in}}%
\pgfpathlineto{\pgfqpoint{4.463792in}{1.139961in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{1.136113in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{1.142376in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{1.141420in}}%
\pgfpathlineto{\pgfqpoint{4.472712in}{1.142856in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{1.137611in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{1.140002in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{1.134781in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{1.135259in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{1.126310in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{1.122544in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.126378in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{1.125458in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{1.130688in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{1.127902in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{1.127933in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{1.122398in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.120546in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{4.507121in}{1.120209in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{1.120680in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{1.113389in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{4.514768in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{1.115799in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{4.521989in}{1.111396in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{1.111865in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{1.112800in}}%
\pgfpathlineto{\pgfqpoint{4.523689in}{1.110990in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.110585in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{4.528361in}{1.109312in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{1.109779in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.107580in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{1.108977in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.105390in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{1.108645in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.099883in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{1.090190in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{1.092983in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{1.089925in}}%
\pgfpathlineto{\pgfqpoint{4.550026in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{1.090953in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.087085in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.087548in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.087190in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.086369in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.088218in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.087399in}}%
\pgfpathlineto{\pgfqpoint{4.562770in}{1.088781in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{4.567018in}{1.084601in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{1.079873in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{1.080334in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{4.570842in}{1.079991in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{4.573390in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{1.080340in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{1.077372in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{1.079202in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.076242in}}%
\pgfpathlineto{\pgfqpoint{4.581886in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{1.074706in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.073016in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.074378in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{1.071912in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{1.070039in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{4.603551in}{1.069851in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{4.605251in}{1.067411in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{4.609499in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{1.071589in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.069163in}}%
\pgfpathlineto{\pgfqpoint{4.614596in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{1.069295in}}%
\pgfpathlineto{\pgfqpoint{4.615871in}{1.070189in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{4.618419in}{1.070764in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.075201in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.072792in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.074118in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{1.071275in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.067511in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{1.066151in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{1.066591in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.063185in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.063624in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.062886in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.063763in}}%
\pgfpathlineto{\pgfqpoint{4.647731in}{1.055711in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.056590in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{4.649855in}{1.055863in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.060238in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.056900in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.057335in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{1.057048in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{1.054456in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{1.056191in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{1.050733in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{1.051912in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{4.678316in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.046390in}}%
\pgfpathlineto{\pgfqpoint{4.682140in}{1.048545in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.045856in}}%
\pgfpathlineto{\pgfqpoint{4.683839in}{1.046286in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.047576in}}%
\pgfpathlineto{\pgfqpoint{4.687237in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.040150in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{1.038604in}}%
\pgfpathlineto{\pgfqpoint{4.692760in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.039637in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.040066in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.036303in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{1.038017in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.034945in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{1.036408in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{1.030905in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{1.031760in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{1.032187in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.029996in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.027812in}}%
\pgfpathlineto{\pgfqpoint{4.713150in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{1.029890in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{1.025745in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{4.726744in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.026550in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.024399in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.024821in}}%
\pgfpathlineto{\pgfqpoint{4.731417in}{1.025665in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.020538in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{4.736514in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{1.020291in}}%
\pgfpathlineto{\pgfqpoint{4.744161in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.022360in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{1.025280in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.021691in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.023356in}}%
\pgfpathlineto{\pgfqpoint{4.753506in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.023323in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.022686in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{1.024341in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.022878in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{1.023704in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{1.018691in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{1.015555in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.017204in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{1.020058in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.021283in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{1.019842in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.023507in}}%
\pgfpathlineto{\pgfqpoint{4.783667in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{4.784517in}{1.022883in}}%
\pgfpathlineto{\pgfqpoint{4.786216in}{1.024504in}}%
\pgfpathlineto{\pgfqpoint{4.788340in}{1.019179in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{4.791739in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.021959in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{1.014259in}}%
\pgfpathlineto{\pgfqpoint{4.803633in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{1.007809in}}%
\pgfpathlineto{\pgfqpoint{4.809155in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{1.006014in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{1.006418in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{1.008028in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{1.007431in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{4.818076in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{1.003257in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{0.998493in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{0.999332in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{0.997365in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{0.998166in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{4.836343in}{0.992520in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{0.993320in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.994119in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{0.991774in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{0.992173in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{0.995360in}}%
\pgfpathlineto{\pgfqpoint{4.844839in}{0.989893in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{0.990690in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.991883in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{0.990520in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{0.991314in}}%
\pgfpathlineto{\pgfqpoint{4.849087in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{0.990180in}}%
\pgfpathlineto{\pgfqpoint{4.851211in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{0.988654in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.990239in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{0.987528in}}%
\pgfpathlineto{\pgfqpoint{4.856308in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{0.988154in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{0.988550in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{4.860981in}{0.985685in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{0.984337in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{4.872026in}{0.980309in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{0.978754in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{0.977425in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{0.978841in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{0.973936in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{0.974328in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{0.975111in}}%
\pgfpathlineto{\pgfqpoint{4.888168in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{0.973889in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{0.970723in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{0.971114in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{4.895815in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{4.897514in}{0.969519in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{0.971467in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{0.968850in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{0.969629in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{0.969738in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{0.968159in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{0.962057in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{0.962445in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{0.961927in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{0.963091in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{0.960504in}}%
\pgfpathlineto{\pgfqpoint{4.916205in}{0.961280in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{0.962442in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.960381in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{0.960767in}}%
\pgfpathlineto{\pgfqpoint{4.923427in}{0.959482in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{0.960253in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{0.965251in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{0.959622in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.960773in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.954784in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{0.955552in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{0.954280in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.955047in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{0.955431in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{0.953659in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{0.953923in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{0.954689in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{0.954187in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{0.953951in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{0.954333in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{0.951312in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{0.949177in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{4.954438in}{0.951083in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{0.948079in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{4.960385in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{4.963358in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{0.943514in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{0.944275in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{0.944655in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{0.943409in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.944169in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{4.968456in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{4.969730in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{4.971430in}{0.941854in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{4.973129in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{4.973978in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{0.942576in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{0.941617in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{0.942746in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{0.939808in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{0.940560in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{0.936878in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{0.927501in}}%
\pgfpathlineto{\pgfqpoint{4.999891in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{0.927415in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{0.929493in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{0.929867in}}%
\pgfpathlineto{\pgfqpoint{5.007538in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{0.929405in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{0.930153in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.930526in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{0.927652in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{0.929889in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{0.928686in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{0.930174in}}%
\pgfpathlineto{\pgfqpoint{5.018583in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{5.022831in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{0.916329in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{0.918550in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{0.913754in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{0.913616in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{0.909285in}}%
\pgfpathlineto{\pgfqpoint{5.047894in}{0.909655in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{0.907616in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{0.907986in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{0.907554in}}%
\pgfpathlineto{\pgfqpoint{5.054266in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{0.906693in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{0.907430in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{0.909638in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{5.060213in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{0.908409in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{0.908346in}}%
\pgfpathlineto{\pgfqpoint{5.063187in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{0.909446in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.906695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422603in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422987in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.423189in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{2.048047in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{2.097756in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{2.136436in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{2.076228in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{2.081357in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{2.038188in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{3.474004in}{2.084824in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{2.092389in}}%
\pgfpathlineto{\pgfqpoint{3.476128in}{2.048047in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{2.080517in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.994720in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.960288in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.975394in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{3.497793in}{1.928910in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.821599in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.805858in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.783944in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.804265in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.807772in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.824620in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.554716in}{1.777582in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.786190in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{1.754413in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.806138in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.804155in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.789270in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.778213in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.783890in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.786556in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.777399in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.781376in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.601019in}{1.778969in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.766292in}}%
\pgfpathlineto{\pgfqpoint{3.602294in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.778179in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.792601in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.799258in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.790140in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.829760in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.814683in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.830808in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.820764in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.822628in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.825398in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.817337in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.830887in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.821270in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.823053in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.828416in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.842293in}}%
\pgfpathlineto{\pgfqpoint{3.682157in}{1.843080in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.835836in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.829462in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.834212in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{1.825571in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.827160in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.834182in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.827262in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.823521in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.812405in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.810486in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.796881in}}%
\pgfpathlineto{\pgfqpoint{3.726336in}{1.797617in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.800543in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.785650in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.787138in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.805759in}}%
\pgfpathlineto{\pgfqpoint{3.741204in}{1.798592in}}%
\pgfpathlineto{\pgfqpoint{3.742054in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.800684in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{1.787170in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.822937in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.816287in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{3.777737in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.812148in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.813365in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.806971in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{1.808195in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.813037in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.808276in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.802079in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.804472in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.792171in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{1.793385in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{1.804645in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.799671in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.806501in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.789617in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.790194in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{1.805314in}}%
\pgfpathlineto{\pgfqpoint{3.827863in}{1.799678in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{1.804205in}}%
\pgfpathlineto{\pgfqpoint{3.841882in}{1.805258in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.810460in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.800731in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.804365in}}%
\pgfpathlineto{\pgfqpoint{3.851228in}{1.799036in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.800074in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.814888in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.815854in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.819207in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.814129in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.816994in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.811951in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.812908in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.812181in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.818263in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.813339in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.817503in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.813548in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.818119in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.813296in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.814208in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.815570in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.810776in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.811687in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.808282in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.797286in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.801866in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.788343in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.788807in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.790655in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.786030in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.789715in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.785127in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.786047in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.795969in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.792362in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{1.793693in}}%
\pgfpathlineto{\pgfqpoint{3.932365in}{1.789219in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.790109in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.793640in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.784782in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.785670in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.791809in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.789172in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.784864in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.785729in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.792128in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.791673in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.787457in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.788299in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.790809in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.786624in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.787461in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.786634in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.788289in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{1.782992in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.785039in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.780987in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.781807in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.783440in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.780229in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.787481in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.784311in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.786299in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.782353in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.783150in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.788659in}}%
\pgfpathlineto{\pgfqpoint{4.007130in}{1.784761in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.785543in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{1.783225in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.784006in}}%
\pgfpathlineto{\pgfqpoint{4.013077in}{1.785949in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.782095in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.782873in}}%
\pgfpathlineto{\pgfqpoint{4.016051in}{1.784424in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.777542in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.779098in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.775290in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.776070in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.788995in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.785277in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.786023in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{1.788617in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.784926in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{4.051309in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.788240in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.801967in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.806257in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.802780in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{1.803453in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{1.807123in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.804342in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.806988in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.803566in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.804227in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.807050in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.804328in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{1.806596in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{1.803244in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.801523in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.802171in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.804747in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{1.802074in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.800056in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.791809in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{1.792134in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.796961in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.793714in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.794354in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.794674in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.788847in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.787236in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.785635in}}%
\pgfpathlineto{\pgfqpoint{4.134570in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{1.778646in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{4.142642in}{1.781865in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.776195in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.774018in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{1.774663in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{1.776663in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.774194in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.774513in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.771414in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.772054in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.774281in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.771836in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.772154in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.769081in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.769718in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.776632in}}%
\pgfpathlineto{\pgfqpoint{4.172802in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.775155in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.772134in}}%
\pgfpathlineto{\pgfqpoint{4.176201in}{1.772757in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.776464in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.774083in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.777812in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{1.774114in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.771194in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.771797in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.775981in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.773088in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.773683in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.776935in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{1.774062in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.774946in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.772672in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.775607in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.768848in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.771774in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.763925in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.759987in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.757824in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{4.254364in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{1.753129in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.750996in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.753612in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.752071in}}%
\pgfpathlineto{\pgfqpoint{4.263285in}{1.749378in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.749958in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{1.751892in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.752178in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{4.273056in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{1.750294in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.747648in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{1.748220in}}%
\pgfpathlineto{\pgfqpoint{4.280277in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.746439in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.754063in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.751459in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.752764in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.753318in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.760958in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.758409in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.758949in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{1.759219in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{1.757215in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.759368in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.756837in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.757375in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.759249in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.753584in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.756254in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.753760in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.754293in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{1.752604in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.753137in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{1.753403in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{4.341874in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.752876in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{4.348670in}{1.750955in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.763814in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.761924in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.763181in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.761298in}}%
\pgfpathlineto{\pgfqpoint{4.381380in}{1.765291in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.762924in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{1.763421in}}%
\pgfpathlineto{\pgfqpoint{4.384778in}{1.764660in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.762797in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.763786in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.761436in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.761931in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.763902in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.759720in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.762913in}}%
\pgfpathlineto{\pgfqpoint{4.400921in}{1.758518in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{1.758763in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.761208in}}%
\pgfpathlineto{\pgfqpoint{4.406019in}{1.758901in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.759390in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{1.759524in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{1.760009in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.764575in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.762780in}}%
\pgfpathlineto{\pgfqpoint{4.424710in}{1.764447in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.762183in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.763134in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.760875in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.761351in}}%
\pgfpathlineto{\pgfqpoint{4.428533in}{1.761589in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.757322in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.757561in}}%
\pgfpathlineto{\pgfqpoint{4.438728in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.760070in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.761716in}}%
\pgfpathlineto{\pgfqpoint{4.442552in}{1.759492in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.759962in}}%
\pgfpathlineto{\pgfqpoint{4.452747in}{1.765084in}}%
\pgfpathlineto{\pgfqpoint{4.453172in}{1.762881in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.764497in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{1.762759in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{1.765037in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{1.762871in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{1.763326in}}%
\pgfpathlineto{\pgfqpoint{4.479084in}{1.767162in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.765013in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{1.765912in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.763768in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{1.764217in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.766899in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{1.765214in}}%
\pgfpathlineto{\pgfqpoint{4.496501in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{1.767522in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.769933in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{1.763627in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{1.764068in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.766041in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{1.758259in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{1.754113in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{1.754556in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.761547in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.755849in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{1.754244in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{1.755115in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{1.753081in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{1.753516in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.748084in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.745533in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.745970in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{1.740610in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.741050in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.741488in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{1.737492in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{1.737933in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.736600in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.736371in}}%
\pgfpathlineto{\pgfqpoint{4.561071in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.737030in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{1.733066in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.735044in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{1.731979in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{1.730011in}}%
\pgfpathlineto{\pgfqpoint{4.569992in}{1.730451in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.731110in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.729147in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{1.729587in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{1.728726in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{1.730696in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{1.729183in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{1.726168in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{1.726387in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.724481in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.724918in}}%
\pgfpathlineto{\pgfqpoint{4.590383in}{1.725791in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{1.723861in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{1.724298in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.725387in}}%
\pgfpathlineto{\pgfqpoint{4.594206in}{1.723463in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{1.723899in}}%
\pgfpathlineto{\pgfqpoint{4.595905in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{4.596330in}{1.722414in}}%
\pgfpathlineto{\pgfqpoint{4.597179in}{1.722850in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{1.722674in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{1.725266in}}%
\pgfpathlineto{\pgfqpoint{4.606950in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{1.721893in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.723401in}}%
\pgfpathlineto{\pgfqpoint{4.611198in}{1.721506in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{1.721937in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{1.724081in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{1.722195in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{1.722623in}}%
\pgfpathlineto{\pgfqpoint{4.620543in}{1.724117in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.720358in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{1.720786in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{1.721640in}}%
\pgfpathlineto{\pgfqpoint{4.625216in}{1.718108in}}%
\pgfpathlineto{\pgfqpoint{4.625641in}{1.718322in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{1.719391in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.717524in}}%
\pgfpathlineto{\pgfqpoint{4.629039in}{1.717951in}}%
\pgfpathlineto{\pgfqpoint{4.629464in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{4.629889in}{1.716301in}}%
\pgfpathlineto{\pgfqpoint{4.630739in}{1.716728in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.719282in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.710451in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{1.711521in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{1.709677in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{1.710106in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.708693in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.709121in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.710402in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.707162in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{1.707376in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{1.705545in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.705973in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.706187in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.702748in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{1.702963in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.701784in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{4.669820in}{1.707621in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.708041in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{1.708461in}}%
\pgfpathlineto{\pgfqpoint{4.671944in}{1.706663in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.707083in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{1.709382in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.707592in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.708010in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.706640in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.707057in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.708305in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.705161in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{1.708066in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.706709in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.708564in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.706801in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{4.701256in}{1.707097in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{1.707507in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.708937in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.707186in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{1.707595in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.706551in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.706438in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{1.707249in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{1.705516in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{1.705921in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{1.703883in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.707511in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{1.705794in}}%
\pgfpathlineto{\pgfqpoint{4.731841in}{1.706196in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.706997in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.705285in}}%
\pgfpathlineto{\pgfqpoint{4.734815in}{1.705686in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{1.707085in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{1.706973in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{1.705670in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.706664in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.704966in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.705364in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.705456in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{1.705852in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{1.707037in}}%
\pgfpathlineto{\pgfqpoint{4.755630in}{1.704060in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.704258in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.703959in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{1.700603in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{1.702775in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.701104in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{1.700815in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.701797in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.700527in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{1.698387in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.699564in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{1.696650in}}%
\pgfpathlineto{\pgfqpoint{4.782818in}{1.698023in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.696375in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{1.696767in}}%
\pgfpathlineto{\pgfqpoint{4.785791in}{1.697550in}}%
\pgfpathlineto{\pgfqpoint{4.786216in}{1.695906in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{1.696298in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.696493in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.693407in}}%
\pgfpathlineto{\pgfqpoint{4.789190in}{1.693603in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{1.694582in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{4.793438in}{1.690069in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{1.693200in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{1.691574in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{1.696991in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{1.696147in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{1.694537in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{1.695114in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{1.693506in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.693891in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{1.696568in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{1.695350in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{1.694325in}}%
\pgfpathlineto{\pgfqpoint{4.828696in}{1.695277in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{4.832944in}{1.693616in}}%
\pgfpathlineto{\pgfqpoint{4.833369in}{1.692028in}}%
\pgfpathlineto{\pgfqpoint{4.834219in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{1.694872in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{1.692658in}}%
\pgfpathlineto{\pgfqpoint{4.843140in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{4.846538in}{1.692594in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.691021in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{1.691399in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{1.688826in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.690148in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{1.688961in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.690090in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{1.687159in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{1.687347in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{1.688289in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{1.683395in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{1.683772in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{1.684108in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{1.683504in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.683879in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.684254in}}%
\pgfpathlineto{\pgfqpoint{4.875424in}{1.682715in}}%
\pgfpathlineto{\pgfqpoint{4.876274in}{1.683090in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{1.683277in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{1.681740in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{1.682115in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{1.682490in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{1.680956in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{4.880522in}{1.681518in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{1.680361in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{1.680299in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{1.681231in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.679710in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.680082in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{1.680640in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{1.679122in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{1.679494in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.684480in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{1.683340in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.683890in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{1.682386in}}%
\pgfpathlineto{\pgfqpoint{4.910683in}{1.682753in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.684398in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{1.682900in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.683265in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{1.683812in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{1.681186in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{1.681551in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.677443in}}%
\pgfpathlineto{\pgfqpoint{4.925126in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{4.926825in}{1.676301in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.678308in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{1.677193in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{1.672566in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.673662in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{1.670904in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.671087in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{1.667420in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{1.668701in}}%
\pgfpathlineto{\pgfqpoint{4.948490in}{1.665779in}}%
\pgfpathlineto{\pgfqpoint{4.949340in}{1.666145in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{1.667060in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{1.664512in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{1.664695in}}%
\pgfpathlineto{\pgfqpoint{4.954013in}{1.663240in}}%
\pgfpathlineto{\pgfqpoint{4.954862in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{1.663790in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{1.662704in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.667082in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.665293in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{1.665121in}}%
\pgfpathlineto{\pgfqpoint{4.982050in}{1.665480in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{1.665839in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.662458in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{1.661034in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{1.661754in}}%
\pgfpathlineto{\pgfqpoint{4.989271in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{1.656102in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{1.657904in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.656852in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.659897in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{1.656042in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{1.658184in}}%
\pgfpathlineto{\pgfqpoint{5.014335in}{1.656786in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{1.657143in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.660685in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{1.661581in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{1.659360in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.661282in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{1.658705in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.658879in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{1.659599in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.659946in}}%
\pgfpathlineto{\pgfqpoint{5.050018in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{1.659619in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{1.661004in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{1.659640in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{1.659986in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.660523in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.660867in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.662412in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.662412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{2.128055in}}%
\pgfpathlineto{\pgfqpoint{3.435347in}{2.140365in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{2.173504in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{2.131284in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{2.039113in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{2.048047in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{2.040261in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{2.073582in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{2.014035in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{2.035376in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.980825in}}%
\pgfpathlineto{\pgfqpoint{3.466357in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.968121in}}%
\pgfpathlineto{\pgfqpoint{3.485473in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.486323in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.948673in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.918802in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.878440in}}%
\pgfpathlineto{\pgfqpoint{3.497793in}{1.895903in}}%
\pgfpathlineto{\pgfqpoint{3.498217in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{3.510961in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.851218in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.810054in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.881291in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.859777in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{3.535600in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{3.536025in}{1.863755in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.868842in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.882880in}}%
\pgfpathlineto{\pgfqpoint{3.547070in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.867452in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.550043in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.782780in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.786190in}}%
\pgfpathlineto{\pgfqpoint{3.558114in}{1.754413in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.763971in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.775775in}}%
\pgfpathlineto{\pgfqpoint{3.573407in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.768536in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{1.771602in}}%
\pgfpathlineto{\pgfqpoint{3.580204in}{1.786439in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{3.585727in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.746349in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{1.749316in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.767887in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{1.754641in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.757451in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.758845in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.748577in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.752764in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.724389in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.725806in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.732790in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{3.608241in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.727674in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.716027in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.718686in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.726527in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.715107in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{1.717719in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.735370in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.755102in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.746885in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{1.753594in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.737372in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{3.657943in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{3.660916in}{1.726821in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{1.736233in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.718754in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.719806in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.738145in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.736129in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.727308in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.733197in}}%
\pgfpathlineto{\pgfqpoint{3.680882in}{1.724481in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.726443in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.731294in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.724637in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.741575in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.733242in}}%
\pgfpathlineto{\pgfqpoint{3.694051in}{1.735088in}}%
\pgfpathlineto{\pgfqpoint{3.694901in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{3.695325in}{1.728662in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.730508in}}%
\pgfpathlineto{\pgfqpoint{3.699149in}{1.736881in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.720636in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.724305in}}%
\pgfpathlineto{\pgfqpoint{3.702547in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.710106in}}%
\pgfpathlineto{\pgfqpoint{3.707645in}{1.719242in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.711375in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.713190in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{1.718573in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.703978in}}%
\pgfpathlineto{\pgfqpoint{3.713167in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.712914in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.705304in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{3.719964in}{1.702184in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.703954in}}%
\pgfpathlineto{\pgfqpoint{3.722088in}{1.706589in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{1.703506in}}%
\pgfpathlineto{\pgfqpoint{3.725061in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{3.725911in}{1.697858in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.699605in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.692258in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.694887in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.687586in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.689345in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{3.741204in}{1.704311in}}%
\pgfpathlineto{\pgfqpoint{3.742054in}{1.705957in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.694466in}}%
\pgfpathlineto{\pgfqpoint{3.745027in}{1.696124in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.696949in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.683126in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.686469in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.679616in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.681290in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{3.753098in}{1.681143in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{1.690097in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.676797in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.678428in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.687252in}}%
\pgfpathlineto{\pgfqpoint{3.764568in}{1.680721in}}%
\pgfpathlineto{\pgfqpoint{3.765418in}{1.682314in}}%
\pgfpathlineto{\pgfqpoint{3.766692in}{1.684688in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.678208in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.679796in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.689157in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.680326in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.684930in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{1.666963in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{1.667742in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.672376in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.661608in}}%
\pgfpathlineto{\pgfqpoint{3.788357in}{1.667758in}}%
\pgfpathlineto{\pgfqpoint{3.788782in}{1.661680in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.665497in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.659464in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.662510in}}%
\pgfpathlineto{\pgfqpoint{3.793879in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{1.652069in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{1.661887in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.657504in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.667796in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{1.662019in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.663474in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.662804in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{1.655305in}}%
\pgfpathlineto{\pgfqpoint{3.823191in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.651188in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.652757in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.647298in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{1.648708in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{3.842307in}{1.662550in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.657257in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.653465in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.654133in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.650265in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{1.637443in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.638120in}}%
\pgfpathlineto{\pgfqpoint{3.855900in}{1.642825in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.637716in}}%
\pgfpathlineto{\pgfqpoint{3.857175in}{1.639057in}}%
\pgfpathlineto{\pgfqpoint{3.860998in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.641297in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.637198in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.635508in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.636814in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.638114in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.634488in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{1.637081in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{1.633482in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.631198in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{3.881813in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{3.882663in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.619041in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{1.611459in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.612763in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.604603in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.605258in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.600443in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.602284in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.603572in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.604215in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.595641in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.596288in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.599507in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.594932in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.596219in}}%
\pgfpathlineto{\pgfqpoint{3.904753in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.592948in}}%
\pgfpathlineto{\pgfqpoint{3.906027in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.598692in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.594178in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.596716in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.585183in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.588364in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.583920in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.585192in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.570102in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.574577in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.570213in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.578424in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.569800in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.571059in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.574190in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.557747in}}%
\pgfpathlineto{\pgfqpoint{3.935763in}{1.558382in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.556673in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{1.564188in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.552261in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.553514in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.549352in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.550607in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{3.952330in}{1.549206in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.549827in}}%
\pgfpathlineto{\pgfqpoint{3.953180in}{1.550446in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{3.954454in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.553738in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.549677in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.555154in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{1.551124in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.552336in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.553149in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.553749in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.548789in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.538737in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.539945in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.542948in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.530338in}}%
\pgfpathlineto{\pgfqpoint{3.984191in}{1.535140in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{3.996935in}{1.522095in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{1.515162in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.515759in}}%
\pgfpathlineto{\pgfqpoint{3.999059in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{3.999908in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{4.002457in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.504997in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.506194in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.507387in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.503681in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.504875in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{4.007130in}{1.501778in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.502971in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{4.010103in}{1.501673in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{4.013502in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{4.019024in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.473159in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.474368in}}%
\pgfpathlineto{\pgfqpoint{4.021148in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.463108in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.463883in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.456487in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{4.040264in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.448644in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.447006in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{1.448202in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{4.049610in}{1.437551in}}%
\pgfpathlineto{\pgfqpoint{4.052159in}{1.441139in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.437755in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.438949in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.439544in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{1.436171in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{1.437363in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.429080in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.425651in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{1.427433in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.419910in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.421692in}}%
\pgfpathlineto{\pgfqpoint{4.071700in}{1.409787in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.409516in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.410707in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.408652in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.409840in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.411025in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.398726in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.398501in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.399690in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.400283in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.390327in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{1.388359in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.386398in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.387584in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.391126in}}%
\pgfpathlineto{\pgfqpoint{4.099312in}{1.376703in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.377298in}}%
\pgfpathlineto{\pgfqpoint{4.100161in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{1.380108in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{1.373938in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.375119in}}%
\pgfpathlineto{\pgfqpoint{4.106958in}{1.376297in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{1.367090in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{1.368274in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{1.371808in}}%
\pgfpathlineto{\pgfqpoint{4.113330in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.367480in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.350466in}}%
\pgfpathlineto{\pgfqpoint{4.120552in}{1.351652in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.349838in}}%
\pgfpathlineto{\pgfqpoint{4.125225in}{1.354549in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.351569in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.353328in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{1.348563in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.350284in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.347337in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.349086in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.136270in}{1.341449in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{4.140942in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.328121in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.330459in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{1.327579in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{1.329330in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.327624in}}%
\pgfpathlineto{\pgfqpoint{4.149863in}{1.328788in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.324229in}}%
\pgfpathlineto{\pgfqpoint{4.152837in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{4.157510in}{1.308439in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{1.309026in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{1.309612in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{1.306791in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.308549in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.305736in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{1.307492in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.305855in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.305391in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.304347in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.305510in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.311856in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.312048in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.307122in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.307693in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{1.308263in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{4.180874in}{1.306664in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.307233in}}%
\pgfpathlineto{\pgfqpoint{4.183422in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.301328in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.288910in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.290059in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.271450in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{4.194467in}{1.269361in}}%
\pgfpathlineto{\pgfqpoint{4.195317in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{4.196167in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.262211in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.263372in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{1.260726in}}%
\pgfpathlineto{\pgfqpoint{4.200839in}{1.261887in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.262466in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.257190in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.258352in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.265266in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{4.211459in}{1.266649in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.263718in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.260236in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.261374in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.257343in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.258480in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.257607in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.253605in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{4.228876in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.246249in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.240363in}}%
\pgfpathlineto{\pgfqpoint{4.234823in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{4.235248in}{1.238977in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.240111in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.242369in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.238480in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.237745in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.235261in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.237502in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.235025in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.237261in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.234790in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.235906in}}%
\pgfpathlineto{\pgfqpoint{4.252240in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.234556in}}%
\pgfpathlineto{\pgfqpoint{4.253515in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{1.226331in}}%
\pgfpathlineto{\pgfqpoint{4.262860in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{4.263710in}{1.222032in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{1.223144in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.223699in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.221278in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{1.222389in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.222943in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.222743in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{4.271781in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{1.210774in}}%
\pgfpathlineto{\pgfqpoint{4.278153in}{1.208395in}}%
\pgfpathlineto{\pgfqpoint{4.279003in}{1.209502in}}%
\pgfpathlineto{\pgfqpoint{4.279428in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{4.280702in}{1.205865in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{1.206418in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.206971in}}%
\pgfpathlineto{\pgfqpoint{4.283676in}{1.200990in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{1.205404in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.198914in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{1.199466in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{4.291747in}{1.196993in}}%
\pgfpathlineto{\pgfqpoint{4.292172in}{1.197543in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.191658in}}%
\pgfpathlineto{\pgfqpoint{4.295145in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{1.190439in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{4.298544in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{4.298969in}{1.191973in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.193070in}}%
\pgfpathlineto{\pgfqpoint{4.300243in}{1.193617in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.191193in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{4.304066in}{1.189986in}}%
\pgfpathlineto{\pgfqpoint{4.306615in}{1.193255in}}%
\pgfpathlineto{\pgfqpoint{4.307040in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{4.307889in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.192593in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{1.184548in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.185636in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{4.315961in}{1.177015in}}%
\pgfpathlineto{\pgfqpoint{4.316810in}{1.178105in}}%
\pgfpathlineto{\pgfqpoint{4.317660in}{1.179193in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.174680in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.175769in}}%
\pgfpathlineto{\pgfqpoint{4.321058in}{1.177941in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{1.177318in}}%
\pgfpathlineto{\pgfqpoint{4.324032in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.173918in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{1.168841in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.169383in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.173703in}}%
\pgfpathlineto{\pgfqpoint{4.331253in}{1.171482in}}%
\pgfpathlineto{\pgfqpoint{4.332103in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.174169in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.169678in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{1.167471in}}%
\pgfpathlineto{\pgfqpoint{4.337626in}{1.168545in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{1.169617in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.167415in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.163510in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{1.165649in}}%
\pgfpathlineto{\pgfqpoint{4.344422in}{1.163463in}}%
\pgfpathlineto{\pgfqpoint{4.345272in}{1.164532in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{1.162883in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.163950in}}%
\pgfpathlineto{\pgfqpoint{4.347396in}{1.164483in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.159024in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.165395in}}%
\pgfpathlineto{\pgfqpoint{4.356742in}{1.159977in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.159195in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.159679in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{1.162274in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.157501in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.158537in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{1.160603in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.155343in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.155860in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{1.148020in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.148539in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.150608in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.149561in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.147980in}}%
\pgfpathlineto{\pgfqpoint{4.394549in}{1.148493in}}%
\pgfpathlineto{\pgfqpoint{4.396673in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{1.141283in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{1.141797in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.142822in}}%
\pgfpathlineto{\pgfqpoint{4.403045in}{1.140776in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.143844in}}%
\pgfpathlineto{\pgfqpoint{4.407293in}{1.138240in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.136732in}}%
\pgfpathlineto{\pgfqpoint{4.410691in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{4.411116in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{4.411541in}{1.135726in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{4.419187in}{1.142327in}}%
\pgfpathlineto{\pgfqpoint{4.420462in}{1.143836in}}%
\pgfpathlineto{\pgfqpoint{4.420887in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{4.421736in}{1.142831in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.143835in}}%
\pgfpathlineto{\pgfqpoint{4.423011in}{1.141829in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{1.142832in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.425135in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{4.426834in}{1.141336in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{4.432356in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.131923in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{1.137408in}}%
\pgfpathlineto{\pgfqpoint{4.440003in}{1.131995in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{1.132492in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{1.134478in}}%
\pgfpathlineto{\pgfqpoint{4.444251in}{1.129587in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.130606in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{1.133568in}}%
\pgfpathlineto{\pgfqpoint{4.450198in}{1.131619in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.132604in}}%
\pgfpathlineto{\pgfqpoint{4.451472in}{1.133096in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.123388in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{4.456145in}{1.126349in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{1.124415in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.125892in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.123962in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{1.126034in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{4.468040in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.126069in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.130003in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.119605in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{4.483332in}{1.116853in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{1.120228in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.117440in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{1.124614in}}%
\pgfpathlineto{\pgfqpoint{4.494802in}{1.122750in}}%
\pgfpathlineto{\pgfqpoint{4.495652in}{1.123701in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{4.496926in}{1.120456in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{1.121407in}}%
\pgfpathlineto{\pgfqpoint{4.498201in}{1.121882in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{1.118647in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.119123in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.121967in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{4.504997in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.118320in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{1.113389in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{4.512219in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{4.513069in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{1.113447in}}%
\pgfpathlineto{\pgfqpoint{4.515193in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{1.111210in}}%
\pgfpathlineto{\pgfqpoint{4.516467in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{1.108511in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{1.112742in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{4.522414in}{1.111865in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{1.114668in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.112165in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{1.111299in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{1.112225in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{4.538132in}{1.108711in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{1.109173in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{4.540256in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.107457in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.106602in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{1.109827in}}%
\pgfpathlineto{\pgfqpoint{4.547902in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{4.550451in}{1.099749in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{1.101131in}}%
\pgfpathlineto{\pgfqpoint{4.552150in}{1.099371in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.100291in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{1.094741in}}%
\pgfpathlineto{\pgfqpoint{4.558522in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{4.561496in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{4.562346in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.091440in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.090620in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.091537in}}%
\pgfpathlineto{\pgfqpoint{4.565744in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.085979in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.083900in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{1.084818in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.083093in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{4.575939in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{4.576364in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{1.080340in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{1.078626in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{4.581462in}{1.082735in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{1.080231in}}%
\pgfpathlineto{\pgfqpoint{4.584010in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{1.076487in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{1.077853in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.074456in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.075367in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{1.076276in}}%
\pgfpathlineto{\pgfqpoint{4.591657in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.074378in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{1.071912in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.073397in}}%
\pgfpathlineto{\pgfqpoint{4.599728in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{4.606100in}{1.081029in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{1.076910in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{4.609923in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{1.075363in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{1.072484in}}%
\pgfpathlineto{\pgfqpoint{4.612472in}{1.072931in}}%
\pgfpathlineto{\pgfqpoint{4.613747in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{1.073502in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{4.618844in}{1.073306in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{1.074193in}}%
\pgfpathlineto{\pgfqpoint{4.620543in}{1.075080in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{1.073430in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{1.074316in}}%
\pgfpathlineto{\pgfqpoint{4.622667in}{1.075201in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.072792in}}%
\pgfpathlineto{\pgfqpoint{4.624791in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{4.625216in}{1.071591in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{1.073799in}}%
\pgfpathlineto{\pgfqpoint{4.628615in}{1.070961in}}%
\pgfpathlineto{\pgfqpoint{4.629039in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{4.629464in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{1.067820in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{1.070023in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{1.068392in}}%
\pgfpathlineto{\pgfqpoint{4.634987in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{4.635836in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.060844in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.061284in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.062166in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{1.059370in}}%
\pgfpathlineto{\pgfqpoint{4.641784in}{1.059810in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{4.643483in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{4.644332in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{4.645607in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{1.060977in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.058636in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{1.060825in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{1.058054in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{1.058491in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.058201in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{1.059507in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.056327in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{4.663873in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.053305in}}%
\pgfpathlineto{\pgfqpoint{4.665997in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{1.054909in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{1.055341in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{4.671944in}{1.054196in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{1.055921in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{4.675768in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{1.053789in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.052221in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.053081in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.052375in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.053233in}}%
\pgfpathlineto{\pgfqpoint{4.682989in}{1.055375in}}%
\pgfpathlineto{\pgfqpoint{4.685963in}{1.048435in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{1.049292in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{4.693185in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.034584in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{1.033475in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.031018in}}%
\pgfpathlineto{\pgfqpoint{4.700406in}{1.031448in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{4.702955in}{1.028144in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.033221in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.033646in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{4.714425in}{1.031885in}}%
\pgfpathlineto{\pgfqpoint{4.715274in}{1.028853in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.029704in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{1.025553in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{4.724195in}{1.022315in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{4.730992in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{4.732691in}{1.019270in}}%
\pgfpathlineto{\pgfqpoint{4.733541in}{1.016289in}}%
\pgfpathlineto{\pgfqpoint{4.734390in}{1.017136in}}%
\pgfpathlineto{\pgfqpoint{4.736939in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.017965in}}%
\pgfpathlineto{\pgfqpoint{4.739913in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{1.020489in}}%
\pgfpathlineto{\pgfqpoint{4.742037in}{1.019007in}}%
\pgfpathlineto{\pgfqpoint{4.742886in}{1.019847in}}%
\pgfpathlineto{\pgfqpoint{4.743311in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{4.744586in}{1.017729in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{4.747134in}{1.020243in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.021274in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{1.019166in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.016216in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{1.016418in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.017249in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{1.010789in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{1.013283in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{1.006858in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.006458in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{1.006873in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.000495in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.000910in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{0.999472in}}%
\pgfpathlineto{\pgfqpoint{4.776446in}{1.000303in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{4.786216in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{4.787066in}{0.990386in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{0.990801in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{0.987368in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{4.793863in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{0.982779in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{0.983194in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{0.979628in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{0.980458in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{0.978060in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{0.978890in}}%
\pgfpathlineto{\pgfqpoint{4.802359in}{0.976082in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{4.806182in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{4.811704in}{0.963483in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{0.963899in}}%
\pgfpathlineto{\pgfqpoint{4.812554in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{4.812979in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{4.813828in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{4.814253in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{0.956698in}}%
\pgfpathlineto{\pgfqpoint{4.818076in}{0.957114in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{0.952429in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{0.953966in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{0.955211in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{0.953838in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{0.954667in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{0.946330in}}%
\pgfpathlineto{\pgfqpoint{4.831670in}{0.947160in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{0.939402in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{4.836767in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{4.838042in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.933244in}}%
\pgfpathlineto{\pgfqpoint{4.841440in}{0.933660in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{4.844839in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{0.926818in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.924963in}}%
\pgfpathlineto{\pgfqpoint{4.848237in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{0.924363in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{0.925935in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{0.929248in}}%
\pgfpathlineto{\pgfqpoint{4.858432in}{0.923911in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{0.924739in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{0.925566in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{0.920660in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{0.921074in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.921901in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{0.918751in}}%
\pgfpathlineto{\pgfqpoint{4.866079in}{0.919164in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{0.918667in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{0.919081in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{0.917101in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{4.876699in}{0.919075in}}%
\pgfpathlineto{\pgfqpoint{4.879248in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{0.914568in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{0.912287in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{0.910908in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{0.911728in}}%
\pgfpathlineto{\pgfqpoint{4.889018in}{0.908642in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{0.909052in}}%
\pgfpathlineto{\pgfqpoint{4.889868in}{0.907752in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{0.908572in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{0.907205in}}%
\pgfpathlineto{\pgfqpoint{4.893266in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{4.894116in}{0.908432in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{0.902781in}}%
\pgfpathlineto{\pgfqpoint{4.898364in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{0.902718in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{0.903535in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{0.902655in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{0.903472in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{0.906323in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{0.907068in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{0.903154in}}%
\pgfpathlineto{\pgfqpoint{4.911957in}{0.900128in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{0.898386in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{0.898792in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{0.899198in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{4.918329in}{0.892779in}}%
\pgfpathlineto{\pgfqpoint{4.920029in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{0.891865in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{0.888470in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{0.888877in}}%
\pgfpathlineto{\pgfqpoint{4.925551in}{0.891311in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{0.888333in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{0.887883in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{0.889501in}}%
\pgfpathlineto{\pgfqpoint{4.931923in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.885196in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.885600in}}%
\pgfpathlineto{\pgfqpoint{4.937870in}{0.883095in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.883903in}}%
\pgfpathlineto{\pgfqpoint{4.940844in}{0.885918in}}%
\pgfpathlineto{\pgfqpoint{4.944242in}{0.877590in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{0.877994in}}%
\pgfpathlineto{\pgfqpoint{4.946791in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{0.875445in}}%
\pgfpathlineto{\pgfqpoint{4.949340in}{0.875848in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{0.877860in}}%
\pgfpathlineto{\pgfqpoint{4.952314in}{0.875384in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{0.876188in}}%
\pgfpathlineto{\pgfqpoint{4.953588in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{0.872051in}}%
\pgfpathlineto{\pgfqpoint{4.956137in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.871194in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{4.964633in}{0.873944in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{0.870641in}}%
\pgfpathlineto{\pgfqpoint{4.968881in}{0.871440in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{0.874228in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{0.868505in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{0.862015in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{0.859978in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{4.985023in}{0.855944in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{0.856343in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{0.857141in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{4.990121in}{0.854318in}}%
\pgfpathlineto{\pgfqpoint{4.990546in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{0.844331in}}%
\pgfpathlineto{\pgfqpoint{4.998617in}{0.841550in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{5.004564in}{0.843952in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{0.836448in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{5.010511in}{0.833699in}}%
\pgfpathlineto{\pgfqpoint{5.010936in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{0.834112in}}%
\pgfpathlineto{\pgfqpoint{5.013485in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{0.835306in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{0.833347in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{0.834539in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.830632in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{0.831857in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{0.835806in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{5.030477in}{0.831925in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{0.832319in}}%
\pgfpathlineto{\pgfqpoint{5.032601in}{0.830778in}}%
\pgfpathlineto{\pgfqpoint{5.033875in}{0.831959in}}%
\pgfpathlineto{\pgfqpoint{5.035575in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{5.038123in}{0.831224in}}%
\pgfpathlineto{\pgfqpoint{5.038548in}{0.831617in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{0.831242in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{5.044071in}{0.832059in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.830530in}}%
\pgfpathlineto{\pgfqpoint{5.047044in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{5.047469in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{0.831329in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{0.831719in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{0.826744in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{5.055965in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{0.830656in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{5.063187in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.822726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{3.445967in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{3.446392in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.286172in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.244982in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{1.260435in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.480376in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.257688in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.271284in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.292821in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{3.497793in}{1.268762in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{3.503740in}{1.161701in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.182351in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.223902in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.190811in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.209263in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.178235in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.187831in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{1.157922in}}%
\pgfpathlineto{\pgfqpoint{3.525829in}{1.167449in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.157628in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{1.161942in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.161237in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.191298in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{3.539423in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.221021in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.212129in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.228013in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.235113in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.252410in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.214949in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.241223in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.226991in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.233431in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.232129in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.238410in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.243192in}}%
\pgfpathlineto{\pgfqpoint{3.573407in}{1.249253in}}%
\pgfpathlineto{\pgfqpoint{3.573832in}{1.252258in}}%
\pgfpathlineto{\pgfqpoint{3.574257in}{1.238788in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.244806in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.230268in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{3.584877in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.260300in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.265678in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.253464in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{1.259796in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.248181in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.253321in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.278302in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.271894in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.293386in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{1.280798in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.270870in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{3.621410in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.257528in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{3.625658in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.258558in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.255178in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.276747in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{3.633729in}{1.271209in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{1.260330in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.274886in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.265416in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.266281in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.270346in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{1.280371in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.271142in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.275126in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.286900in}}%
\pgfpathlineto{\pgfqpoint{3.649447in}{1.277814in}}%
\pgfpathlineto{\pgfqpoint{3.650296in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.300745in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.291849in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.295599in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.301173in}}%
\pgfpathlineto{\pgfqpoint{3.658792in}{1.287336in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{3.661766in}{1.289734in}}%
\pgfpathlineto{\pgfqpoint{3.662616in}{1.293386in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.319974in}}%
\pgfpathlineto{\pgfqpoint{3.669412in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.315029in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{3.682157in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{1.308306in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{1.318326in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.302764in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.312408in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.304723in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.307916in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.322042in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.314484in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{1.319133in}}%
\pgfpathlineto{\pgfqpoint{3.699998in}{1.305700in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.307253in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.313422in}}%
\pgfpathlineto{\pgfqpoint{3.702547in}{1.306014in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.309088in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{1.355470in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{3.730584in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{3.733558in}{1.375159in}}%
\pgfpathlineto{\pgfqpoint{3.735682in}{1.357600in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.360212in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{1.353549in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{1.356160in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{1.376557in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.363539in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{1.360847in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.351773in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.354291in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{1.358043in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.351684in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{1.354183in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.361603in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{1.355312in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.357773in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.405609in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{3.777312in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{3.779861in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{1.402690in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.396844in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.399015in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.401177in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{3.787083in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{3.790056in}{1.405017in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.399270in}}%
\pgfpathlineto{\pgfqpoint{3.791331in}{1.401399in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{3.792605in}{1.397804in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.399924in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.428608in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{3.809172in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.439069in}}%
\pgfpathlineto{\pgfqpoint{3.815969in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{1.435574in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{3.819792in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.430562in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.441860in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{1.427923in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.447225in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.443880in}}%
\pgfpathlineto{\pgfqpoint{3.842732in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.449471in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{3.849953in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{1.450986in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{3.854201in}{1.448617in}}%
\pgfpathlineto{\pgfqpoint{3.855051in}{1.450335in}}%
\pgfpathlineto{\pgfqpoint{3.867370in}{1.474516in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.469698in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{3.874592in}{1.454823in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.449487in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{3.883513in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.426024in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.426847in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{1.428489in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{3.888185in}{1.420993in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.421310in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.427731in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.423285in}}%
\pgfpathlineto{\pgfqpoint{3.901354in}{1.424882in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.429640in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.425227in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.426809in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.430265in}}%
\pgfpathlineto{\pgfqpoint{3.910700in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{3.913249in}{1.431346in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{1.432888in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.435191in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.432410in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{1.433940in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.424492in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{3.924718in}{1.421784in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.428597in}}%
\pgfpathlineto{\pgfqpoint{3.928966in}{1.424400in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.933639in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.429946in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.429064in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{1.437791in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.429653in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.431102in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.425181in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.427351in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.430082in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.431499in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.442676in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.440133in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.433696in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.439890in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{1.432145in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{1.433519in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.434890in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{3.975694in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.430207in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.430887in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.427077in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.428439in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.430742in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{1.433427in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{3.991412in}{1.426193in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.427532in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.435480in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.433094in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.433992in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.442392in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.008829in}{1.440033in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.439174in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.439809in}}%
\pgfpathlineto{\pgfqpoint{4.016900in}{1.443600in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.437699in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{1.447689in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{4.026671in}{1.445388in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.448466in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.449844in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.446346in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{1.447566in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.450291in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.448045in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.447006in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{1.448202in}}%
\pgfpathlineto{\pgfqpoint{4.056407in}{1.462874in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{1.459498in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{1.460655in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.465890in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{1.465959in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{1.467088in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{1.472131in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.466096in}}%
\pgfpathlineto{\pgfqpoint{4.073824in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{1.474962in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{1.472800in}}%
\pgfpathlineto{\pgfqpoint{4.083594in}{1.475535in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.475559in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.472329in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.478822in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{1.486231in}}%
\pgfpathlineto{\pgfqpoint{4.102285in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.486705in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{4.108657in}{1.484606in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.481995in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.484059in}}%
\pgfpathlineto{\pgfqpoint{4.115029in}{1.485090in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.486631in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.483532in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.487627in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.482489in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{4.128198in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{4.131172in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{1.483981in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.484986in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.483969in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.488948in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{1.490391in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{1.487407in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.489373in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.486841in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{1.487815in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.482908in}}%
\pgfpathlineto{\pgfqpoint{4.155386in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{4.159209in}{1.477549in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{1.478524in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{4.163457in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{4.169404in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{1.482870in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{1.483825in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.490452in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{1.488041in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.482840in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.483310in}}%
\pgfpathlineto{\pgfqpoint{4.183422in}{1.484718in}}%
\pgfpathlineto{\pgfqpoint{4.185122in}{1.480013in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.475328in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{4.189370in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{1.471646in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.472117in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{4.208486in}{1.485965in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.486871in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.493597in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.491773in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.494436in}}%
\pgfpathlineto{\pgfqpoint{4.219955in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{4.220805in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{1.489004in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{4.224203in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.487205in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.488090in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{4.228451in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{4.229301in}{1.485836in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.493708in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{4.238647in}{1.489292in}}%
\pgfpathlineto{\pgfqpoint{4.239921in}{1.490594in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{4.241196in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.491852in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.489231in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.490094in}}%
\pgfpathlineto{\pgfqpoint{4.250116in}{1.494803in}}%
\pgfpathlineto{\pgfqpoint{4.250541in}{1.492201in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.493053in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.494329in}}%
\pgfpathlineto{\pgfqpoint{4.253090in}{1.491735in}}%
\pgfpathlineto{\pgfqpoint{4.253940in}{1.492585in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.493858in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.489113in}}%
\pgfpathlineto{\pgfqpoint{4.256913in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{4.259037in}{1.491658in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.489932in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{4.264984in}{1.491583in}}%
\pgfpathlineto{\pgfqpoint{4.265834in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.497005in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.490223in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.486417in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.497136in}}%
\pgfpathlineto{\pgfqpoint{4.286649in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{4.287499in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{4.294296in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{4.301517in}{1.494809in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.495610in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{1.493161in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.493963in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{4.308739in}{1.495909in}}%
\pgfpathlineto{\pgfqpoint{4.309589in}{1.496703in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.497494in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{1.495067in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.497045in}}%
\pgfpathlineto{\pgfqpoint{4.314686in}{1.492999in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.500324in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.500710in}}%
\pgfpathlineto{\pgfqpoint{4.329979in}{1.495954in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{4.334652in}{1.500198in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.495857in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.496242in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.499310in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.496959in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.497724in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.503796in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{1.501464in}}%
\pgfpathlineto{\pgfqpoint{4.349095in}{1.502218in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.502595in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.500267in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{4.354193in}{1.504024in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{1.501708in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.502457in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{1.506182in}}%
\pgfpathlineto{\pgfqpoint{4.360565in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{1.503435in}}%
\pgfpathlineto{\pgfqpoint{4.363114in}{1.501140in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{1.508873in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.506598in}}%
\pgfpathlineto{\pgfqpoint{4.373309in}{1.507329in}}%
\pgfpathlineto{\pgfqpoint{4.374583in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{1.506883in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{1.509697in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.517907in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.515675in}}%
\pgfpathlineto{\pgfqpoint{4.393275in}{1.516383in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{1.516869in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.514656in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{4.401771in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{1.511997in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{4.408567in}{1.513653in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.517131in}}%
\pgfpathlineto{\pgfqpoint{4.413240in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{4.414090in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{1.516332in}}%
\pgfpathlineto{\pgfqpoint{4.415364in}{1.514151in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.522726in}}%
\pgfpathlineto{\pgfqpoint{4.426409in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.522941in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.520790in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.523828in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{1.521685in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.522358in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.525710in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{1.523577in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{1.524246in}}%
\pgfpathlineto{\pgfqpoint{4.447224in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{4.447649in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{1.528096in}}%
\pgfpathlineto{\pgfqpoint{4.452322in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.527497in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.530113in}}%
\pgfpathlineto{\pgfqpoint{4.458694in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{1.529833in}}%
\pgfpathlineto{\pgfqpoint{4.464641in}{1.525991in}}%
\pgfpathlineto{\pgfqpoint{4.465066in}{1.526316in}}%
\pgfpathlineto{\pgfqpoint{4.472288in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{1.526254in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.525161in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{1.526448in}}%
\pgfpathlineto{\pgfqpoint{4.478660in}{1.522341in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.522985in}}%
\pgfpathlineto{\pgfqpoint{4.480784in}{1.523950in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{1.521902in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{4.483757in}{1.523830in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{1.520069in}}%
\pgfpathlineto{\pgfqpoint{4.485456in}{1.520391in}}%
\pgfpathlineto{\pgfqpoint{4.487580in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{1.518249in}}%
\pgfpathlineto{\pgfqpoint{4.489280in}{1.518570in}}%
\pgfpathlineto{\pgfqpoint{4.490129in}{1.519212in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.515800in}}%
\pgfpathlineto{\pgfqpoint{4.492253in}{1.516121in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{4.500749in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.519740in}}%
\pgfpathlineto{\pgfqpoint{4.503723in}{1.517737in}}%
\pgfpathlineto{\pgfqpoint{4.504573in}{1.518370in}}%
\pgfpathlineto{\pgfqpoint{4.507971in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{4.508821in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{1.517536in}}%
\pgfpathlineto{\pgfqpoint{4.511369in}{1.518795in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{4.518166in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{4.524963in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.517664in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{1.520143in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{1.518909in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{4.538982in}{1.516255in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{1.516869in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.514752in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{1.514969in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{1.511743in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{4.553850in}{1.511357in}}%
\pgfpathlineto{\pgfqpoint{4.554699in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.512881in}}%
\pgfpathlineto{\pgfqpoint{4.556398in}{1.510973in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{1.510894in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.511502in}}%
\pgfpathlineto{\pgfqpoint{4.563195in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{4.563620in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.514739in}}%
\pgfpathlineto{\pgfqpoint{4.568293in}{1.512850in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{1.513452in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.506520in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{1.506822in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{1.512145in}}%
\pgfpathlineto{\pgfqpoint{4.583586in}{1.512739in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.516582in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{1.512873in}}%
\pgfpathlineto{\pgfqpoint{4.590807in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{1.518154in}}%
\pgfpathlineto{\pgfqpoint{4.598029in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{4.598879in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{1.518932in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{4.603127in}{1.517676in}}%
\pgfpathlineto{\pgfqpoint{4.608224in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.516247in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{1.517113in}}%
\pgfpathlineto{\pgfqpoint{4.612047in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{1.515870in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{1.519032in}}%
\pgfpathlineto{\pgfqpoint{4.617995in}{1.517220in}}%
\pgfpathlineto{\pgfqpoint{4.618844in}{1.517793in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{1.518366in}}%
\pgfpathlineto{\pgfqpoint{4.620119in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{1.517130in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.517416in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{4.635411in}{1.522608in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{1.517817in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.516600in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.517164in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{1.515949in}}%
\pgfpathlineto{\pgfqpoint{4.641784in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{1.513246in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{1.513811in}}%
\pgfpathlineto{\pgfqpoint{4.644757in}{1.514374in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{4.654952in}{1.519041in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{1.517284in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{4.656652in}{1.518117in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{1.513694in}}%
\pgfpathlineto{\pgfqpoint{4.659625in}{1.511945in}}%
\pgfpathlineto{\pgfqpoint{4.660475in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{4.668971in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{4.670245in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{1.518223in}}%
\pgfpathlineto{\pgfqpoint{4.672794in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{4.673644in}{1.517040in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{1.514680in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{1.512879in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{4.681715in}{1.510263in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.510812in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{1.513198in}}%
\pgfpathlineto{\pgfqpoint{4.690211in}{1.513742in}}%
\pgfpathlineto{\pgfqpoint{4.691061in}{1.514285in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{1.512580in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{1.513123in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.515288in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.514129in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.515747in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{4.700831in}{1.514591in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{1.518342in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.516656in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{1.517189in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.518787in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{1.515959in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.519934in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{1.516858in}}%
\pgfpathlineto{\pgfqpoint{4.720372in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{1.515983in}}%
\pgfpathlineto{\pgfqpoint{4.722496in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{1.514769in}}%
\pgfpathlineto{\pgfqpoint{4.726744in}{1.515297in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.515560in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.512508in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{1.512772in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{1.513563in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{4.731417in}{1.512437in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.521042in}}%
\pgfpathlineto{\pgfqpoint{4.745860in}{1.519404in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{1.519921in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{4.752232in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{1.521889in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{4.757330in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{1.523584in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{1.521962in}}%
\pgfpathlineto{\pgfqpoint{4.760303in}{1.522472in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{1.523743in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{4.766675in}{1.518809in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{1.517198in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{4.770074in}{1.518980in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{1.517373in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.517881in}}%
\pgfpathlineto{\pgfqpoint{4.771773in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{1.513834in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{1.514343in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.513253in}}%
\pgfpathlineto{\pgfqpoint{4.777295in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{4.778145in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{4.778994in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{4.795562in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{4.800659in}{1.520477in}}%
\pgfpathlineto{\pgfqpoint{4.811704in}{1.526869in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{4.817227in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{1.524876in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{1.525362in}}%
\pgfpathlineto{\pgfqpoint{4.819775in}{1.526091in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{1.525025in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{1.525416in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{1.526142in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{1.525081in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{1.526528in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{1.525469in}}%
\pgfpathlineto{\pgfqpoint{4.833794in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{4.835493in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{1.525282in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{4.843564in}{1.525336in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{1.522285in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.522765in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{4.846113in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{4.851636in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{4.852060in}{1.523067in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.524968in}}%
\pgfpathlineto{\pgfqpoint{4.856733in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{1.523367in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{1.521858in}}%
\pgfpathlineto{\pgfqpoint{4.860132in}{1.522332in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{1.524224in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{4.864804in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{4.870752in}{1.524751in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{1.531266in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.531164in}}%
\pgfpathlineto{\pgfqpoint{4.886044in}{1.529680in}}%
\pgfpathlineto{\pgfqpoint{4.886894in}{1.530142in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{4.892416in}{1.529713in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{1.531673in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{4.906860in}{1.535758in}}%
\pgfpathlineto{\pgfqpoint{4.908134in}{1.533057in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{1.533283in}}%
\pgfpathlineto{\pgfqpoint{4.909409in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.533075in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{1.531619in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{1.532070in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.534991in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{1.532541in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.535668in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.534226in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{1.534671in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{1.541073in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{1.539642in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{1.542047in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{1.541057in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{1.546256in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{1.543422in}}%
\pgfpathlineto{\pgfqpoint{4.960810in}{1.543854in}}%
\pgfpathlineto{\pgfqpoint{4.968031in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{4.968456in}{1.546093in}}%
\pgfpathlineto{\pgfqpoint{4.969306in}{1.546521in}}%
\pgfpathlineto{\pgfqpoint{4.971005in}{1.547374in}}%
\pgfpathlineto{\pgfqpoint{4.971854in}{1.544562in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{1.548817in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{1.547418in}}%
\pgfpathlineto{\pgfqpoint{4.981625in}{1.547842in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{1.547292in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{1.547715in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.556346in}}%
\pgfpathlineto{\pgfqpoint{5.006263in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.556964in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.554417in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{1.556539in}}%
\pgfpathlineto{\pgfqpoint{5.016459in}{1.556948in}}%
\pgfpathlineto{\pgfqpoint{5.024530in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.558294in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{1.558497in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.558699in}}%
\pgfpathlineto{\pgfqpoint{5.027079in}{1.557339in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{1.557745in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{1.558150in}}%
\pgfpathlineto{\pgfqpoint{5.029203in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{5.032176in}{1.558210in}}%
\pgfpathlineto{\pgfqpoint{5.034300in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{5.036424in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.554213in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{5.044071in}{1.556097in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{5.045345in}{1.555154in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.557764in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{5.052142in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{5.052992in}{1.557224in}}%
\pgfpathlineto{\pgfqpoint{5.053841in}{1.554548in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{5.056815in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{5.060213in}{1.556013in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.553349in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.553749in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.555543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.429400in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.431948in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.432373in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{3.437896in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{0.749445in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{3.448940in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{3.450215in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.110959in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.050654in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.091957in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.083754in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.203711in}}%
\pgfpathlineto{\pgfqpoint{3.480376in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.481225in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{3.483349in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{3.483774in}{1.191895in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.214709in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.158386in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{3.489297in}{1.135901in}}%
\pgfpathlineto{\pgfqpoint{3.490146in}{1.150673in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.179141in}}%
\pgfpathlineto{\pgfqpoint{3.492270in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.164434in}}%
\pgfpathlineto{\pgfqpoint{3.493969in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{3.499067in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.072690in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.061185in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.087653in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.063325in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.107705in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{1.098742in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{3.513510in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{3.513935in}{1.099770in}}%
\pgfpathlineto{\pgfqpoint{3.514785in}{1.110959in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{3.518183in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{3.518608in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{3.520307in}{1.077119in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{0.987723in}}%
\pgfpathlineto{\pgfqpoint{3.525829in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{1.006987in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{0.992293in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{3.536025in}{0.985192in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{3.539848in}{0.986061in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{0.998216in}}%
\pgfpathlineto{\pgfqpoint{3.544521in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{3.548344in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.020819in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.029485in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.016314in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.024784in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.020321in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{3.561088in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{3.561938in}{1.000101in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.008082in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{0.998278in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.006176in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{1.000418in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.008187in}}%
\pgfpathlineto{\pgfqpoint{3.568310in}{1.023454in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.010140in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.017696in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{3.573407in}{1.034104in}}%
\pgfpathlineto{\pgfqpoint{3.573832in}{1.037710in}}%
\pgfpathlineto{\pgfqpoint{3.574257in}{1.024838in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.032041in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.035612in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{0.988783in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{3.584877in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.020563in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{3.586576in}{1.030649in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.018787in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.025469in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.038629in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.015344in}}%
\pgfpathlineto{\pgfqpoint{3.591249in}{1.021909in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{3.594223in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.007210in}}%
\pgfpathlineto{\pgfqpoint{3.596347in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{0.980246in}}%
\pgfpathlineto{\pgfqpoint{3.598471in}{0.989944in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{3.603993in}{1.002855in}}%
\pgfpathlineto{\pgfqpoint{3.604418in}{0.992190in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{0.996980in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.000019in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{3.610790in}{0.984007in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{0.979799in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{0.995311in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{0.987723in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{0.993203in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{0.995927in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{0.982742in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{0.993545in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{0.984354in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{0.992382in}}%
\pgfpathlineto{\pgfqpoint{3.636278in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{0.996770in}}%
\pgfpathlineto{\pgfqpoint{3.641376in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{0.981680in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{0.986836in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{0.989400in}}%
\pgfpathlineto{\pgfqpoint{3.643924in}{0.980656in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{3.645199in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{0.984735in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{0.997285in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{3.651146in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{0.968989in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{0.973911in}}%
\pgfpathlineto{\pgfqpoint{3.658368in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{3.665164in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{0.950492in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{0.955248in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{0.944359in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{3.674085in}{0.952357in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{0.956963in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{0.968344in}}%
\pgfpathlineto{\pgfqpoint{3.679183in}{0.950289in}}%
\pgfpathlineto{\pgfqpoint{3.679608in}{0.952553in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{0.937657in}}%
\pgfpathlineto{\pgfqpoint{3.681307in}{0.942199in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{3.683431in}{0.924648in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{0.926918in}}%
\pgfpathlineto{\pgfqpoint{3.684281in}{0.919620in}}%
\pgfpathlineto{\pgfqpoint{3.684705in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{0.924153in}}%
\pgfpathlineto{\pgfqpoint{3.685555in}{0.916895in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{0.919159in}}%
\pgfpathlineto{\pgfqpoint{3.687254in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{0.918703in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{3.688529in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{0.901757in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{0.905887in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{3.694901in}{0.919129in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{0.907366in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{0.897910in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{3.699573in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{0.895130in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{3.702547in}{0.894844in}}%
\pgfpathlineto{\pgfqpoint{3.702972in}{0.897004in}}%
\pgfpathlineto{\pgfqpoint{3.704246in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{0.896709in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{0.902462in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{3.710618in}{0.908738in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{0.904228in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{0.899145in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{0.927420in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{0.914677in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{0.916666in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{0.918650in}}%
\pgfpathlineto{\pgfqpoint{3.724637in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{3.725486in}{0.911958in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{0.901404in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{0.903384in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{0.897153in}}%
\pgfpathlineto{\pgfqpoint{3.728035in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{3.734407in}{0.928193in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{0.911790in}}%
\pgfpathlineto{\pgfqpoint{3.736956in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{3.739080in}{0.917124in}}%
\pgfpathlineto{\pgfqpoint{3.740354in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{3.741204in}{0.902914in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{0.904803in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{0.908565in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{3.744602in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{0.882808in}}%
\pgfpathlineto{\pgfqpoint{3.745877in}{0.884698in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{3.746726in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{0.886382in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{0.876654in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{0.880234in}}%
\pgfpathlineto{\pgfqpoint{3.752249in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{0.894958in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{0.877908in}}%
\pgfpathlineto{\pgfqpoint{3.756922in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{0.918599in}}%
\pgfpathlineto{\pgfqpoint{3.768391in}{0.913082in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{0.914810in}}%
\pgfpathlineto{\pgfqpoint{3.771790in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{0.917238in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{0.911523in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{3.780286in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{3.780711in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{0.908953in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{0.903656in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{0.905330in}}%
\pgfpathlineto{\pgfqpoint{3.783684in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{0.911688in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{0.892469in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{0.899086in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{0.881487in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{0.892879in}}%
\pgfpathlineto{\pgfqpoint{3.800251in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{3.802375in}{0.887481in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{0.882497in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{0.884104in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{3.804075in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{3.804499in}{0.882344in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{3.806623in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{0.855971in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{0.871818in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{0.862227in}}%
\pgfpathlineto{\pgfqpoint{3.816819in}{0.863799in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{3.820642in}{0.852636in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{0.851039in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{3.824890in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{0.846364in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{3.828288in}{0.837113in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{0.834054in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{3.838059in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{3.840608in}{0.844920in}}%
\pgfpathlineto{\pgfqpoint{3.841032in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.843581in}{0.831554in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{0.846444in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{0.842078in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{3.866096in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{0.845103in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{0.846511in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{0.843708in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{0.845114in}}%
\pgfpathlineto{\pgfqpoint{3.869919in}{0.846516in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{0.836769in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{3.874167in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{3.875441in}{0.820256in}}%
\pgfpathlineto{\pgfqpoint{3.875866in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{0.814848in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{0.816255in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{0.813566in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{0.816373in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{0.815214in}}%
\pgfpathlineto{\pgfqpoint{3.884787in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{0.797823in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{0.793811in}}%
\pgfpathlineto{\pgfqpoint{3.886061in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{0.788618in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{0.790018in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{0.779989in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{3.894133in}{0.778844in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{0.781620in}}%
\pgfpathlineto{\pgfqpoint{3.895407in}{0.777705in}}%
\pgfpathlineto{\pgfqpoint{3.895832in}{0.779092in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{0.780476in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{0.766295in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{0.769626in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{0.773737in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{0.767443in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{0.768810in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{0.761182in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{0.762551in}}%
\pgfpathlineto{\pgfqpoint{3.909425in}{0.770717in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{0.766928in}}%
\pgfpathlineto{\pgfqpoint{3.910275in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{0.768559in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{0.769906in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{0.765078in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{0.769105in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{0.766702in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{3.917497in}{0.760583in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{0.761922in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{0.765927in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{0.740447in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{0.747122in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{0.743476in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{0.729212in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{0.734482in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{0.727363in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{0.728679in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{0.729993in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{0.729071in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{0.723314in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{0.724625in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{0.721102in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{0.722413in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{0.720208in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{0.721516in}}%
\pgfpathlineto{\pgfqpoint{3.945109in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{0.724527in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{0.727119in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{0.719268in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{3.949357in}{0.717096in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{0.718390in}}%
\pgfpathlineto{\pgfqpoint{3.950631in}{0.711479in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{0.712774in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{0.720501in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{0.714920in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{0.721309in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{3.957853in}{0.719169in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{0.702649in}}%
\pgfpathlineto{\pgfqpoint{3.962101in}{0.703924in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{0.700556in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{3.963375in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{0.699745in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{0.701018in}}%
\pgfpathlineto{\pgfqpoint{3.964650in}{0.702289in}}%
\pgfpathlineto{\pgfqpoint{3.965924in}{0.696864in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{3.972721in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{0.681773in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{0.685562in}}%
\pgfpathlineto{\pgfqpoint{3.976119in}{0.677005in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{3.977394in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{0.678785in}}%
\pgfpathlineto{\pgfqpoint{3.978668in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{3.979093in}{0.676791in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{0.680551in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{3.981217in}{0.678562in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{0.682304in}}%
\pgfpathlineto{\pgfqpoint{3.982916in}{0.679075in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{3.983766in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{3.986315in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{3.987589in}{0.666053in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{0.667298in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{0.664112in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.665356in}}%
\pgfpathlineto{\pgfqpoint{3.989288in}{0.666598in}}%
\pgfpathlineto{\pgfqpoint{3.989713in}{0.663419in}}%
\pgfpathlineto{\pgfqpoint{3.990138in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{0.667139in}}%
\pgfpathlineto{\pgfqpoint{3.991837in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{0.662044in}}%
\pgfpathlineto{\pgfqpoint{3.993536in}{0.665750in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{0.662596in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{3.994811in}{0.665060in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{0.664374in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{4.000758in}{0.660436in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{0.657325in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{0.675465in}}%
\pgfpathlineto{\pgfqpoint{4.009254in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{0.663546in}}%
\pgfpathlineto{\pgfqpoint{4.015626in}{0.668300in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{0.654339in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{0.656074in}}%
\pgfpathlineto{\pgfqpoint{4.023697in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{4.025821in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{4.026246in}{0.660037in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{4.027945in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{0.661730in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{0.662894in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{0.659924in}}%
\pgfpathlineto{\pgfqpoint{4.029644in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{0.665079in}}%
\pgfpathlineto{\pgfqpoint{4.033468in}{0.659178in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{0.660334in}}%
\pgfpathlineto{\pgfqpoint{4.034317in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{4.034742in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{4.035167in}{0.659701in}}%
\pgfpathlineto{\pgfqpoint{4.036441in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{0.661370in}}%
\pgfpathlineto{\pgfqpoint{4.039415in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{0.658339in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{0.660624in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{4.045787in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{4.047061in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{0.656387in}}%
\pgfpathlineto{\pgfqpoint{4.048336in}{0.658650in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{0.648311in}}%
\pgfpathlineto{\pgfqpoint{4.050884in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{0.638042in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{4.054283in}{0.638605in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{4.055132in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{4.056832in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{4.057681in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{0.624534in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{0.629053in}}%
\pgfpathlineto{\pgfqpoint{4.061504in}{0.626256in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{0.627383in}}%
\pgfpathlineto{\pgfqpoint{4.062354in}{0.628509in}}%
\pgfpathlineto{\pgfqpoint{4.063628in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{4.065328in}{0.628548in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{4.066177in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{4.066602in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{4.067452in}{0.622467in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{0.623586in}}%
\pgfpathlineto{\pgfqpoint{4.068726in}{0.625821in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{4.070425in}{0.622533in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{4.071275in}{0.620896in}}%
\pgfpathlineto{\pgfqpoint{4.072124in}{0.623122in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{0.613276in}}%
\pgfpathlineto{\pgfqpoint{4.075523in}{0.616612in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{0.613885in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{0.614996in}}%
\pgfpathlineto{\pgfqpoint{4.076797in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{4.077647in}{0.610665in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{4.079346in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{0.610783in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{0.607594in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{0.608698in}}%
\pgfpathlineto{\pgfqpoint{4.084019in}{0.604421in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{0.607725in}}%
\pgfpathlineto{\pgfqpoint{4.085718in}{0.605044in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{0.607242in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{0.606760in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{0.601423in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{0.602520in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{0.604710in}}%
\pgfpathlineto{\pgfqpoint{4.091665in}{0.597833in}}%
\pgfpathlineto{\pgfqpoint{4.093365in}{0.602203in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{0.596915in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{0.598006in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{0.599096in}}%
\pgfpathlineto{\pgfqpoint{4.096763in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{4.097188in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{4.097613in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{4.098037in}{0.588128in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{4.100586in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{4.101011in}{0.592037in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{0.593120in}}%
\pgfpathlineto{\pgfqpoint{4.101861in}{0.594201in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{4.103560in}{0.591153in}}%
\pgfpathlineto{\pgfqpoint{4.104834in}{0.587039in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{0.593500in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{0.591986in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{0.591112in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{0.588540in}}%
\pgfpathlineto{\pgfqpoint{4.111631in}{0.589609in}}%
\pgfpathlineto{\pgfqpoint{4.112905in}{0.592809in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{4.114605in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{0.585344in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{0.586406in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{0.588526in}}%
\pgfpathlineto{\pgfqpoint{4.118853in}{0.585984in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{0.577566in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{0.582845in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{4.126924in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{0.574910in}}%
\pgfpathlineto{\pgfqpoint{4.127773in}{0.575963in}}%
\pgfpathlineto{\pgfqpoint{4.128623in}{0.578065in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{0.575566in}}%
\pgfpathlineto{\pgfqpoint{4.129473in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{4.132021in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{0.577912in}}%
\pgfpathlineto{\pgfqpoint{4.133296in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{0.583744in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{0.574901in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{0.571018in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{4.141367in}{0.574124in}}%
\pgfpathlineto{\pgfqpoint{4.141792in}{0.571672in}}%
\pgfpathlineto{\pgfqpoint{4.142217in}{0.572705in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{4.143916in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{0.571559in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{0.573614in}}%
\pgfpathlineto{\pgfqpoint{4.147314in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{4.147739in}{0.572206in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{0.578338in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{0.576546in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{0.572732in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{0.565144in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{0.562387in}}%
\pgfpathlineto{\pgfqpoint{4.158784in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{4.160058in}{0.560659in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{4.163882in}{0.552838in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{0.555876in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{0.555192in}}%
\pgfpathlineto{\pgfqpoint{4.168130in}{0.552836in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{0.550151in}}%
\pgfpathlineto{\pgfqpoint{4.170254in}{0.551159in}}%
\pgfpathlineto{\pgfqpoint{4.170678in}{0.552165in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{0.550826in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{0.558831in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{0.557493in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{0.559482in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{0.553495in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{0.554489in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{0.552169in}}%
\pgfpathlineto{\pgfqpoint{4.179599in}{0.553162in}}%
\pgfpathlineto{\pgfqpoint{4.180449in}{0.555146in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{0.547563in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{4.185122in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{0.547242in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{0.548231in}}%
\pgfpathlineto{\pgfqpoint{4.187033in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.187033in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422603in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422987in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.423189in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.828037in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.777208in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{3.497793in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{3.506713in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.736967in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.692946in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{3.516484in}{1.689125in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.654185in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.681754in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{3.528803in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.647760in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{1.653072in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.639014in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.654090in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.634976in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.652165in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{3.555141in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.737260in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.738795in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.714320in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.600595in}{1.749604in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.752325in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.764255in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.751905in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{3.615887in}{1.782002in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.618011in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.766439in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.755223in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.757603in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.753618in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.755960in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.747403in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.749747in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{3.639252in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{3.640101in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.731886in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.714176in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.706558in}}%
\pgfpathlineto{\pgfqpoint{3.649872in}{1.708861in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.668988in}{1.736197in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.746904in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.731294in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.733227in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.736967in}}%
\pgfpathlineto{\pgfqpoint{3.691077in}{1.728575in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.730451in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.731384in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.723054in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{1.729587in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.748151in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.741998in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.746260in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.740100in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.732474in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.734998in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.735781in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.746839in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.725490in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.727086in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.758039in}}%
\pgfpathlineto{\pgfqpoint{3.758621in}{1.751303in}}%
\pgfpathlineto{\pgfqpoint{3.759470in}{1.752746in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.757741in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{3.763718in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.754391in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.755782in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.757857in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{3.773064in}{1.746312in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.758353in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.759675in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.764904in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.758728in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.760033in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.773378in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.767359in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.768844in}}%
\pgfpathlineto{\pgfqpoint{3.806199in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{1.784410in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.784529in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.774534in}}%
\pgfpathlineto{\pgfqpoint{3.833811in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.771284in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{1.772989in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.767496in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.768637in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.771470in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.766022in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.774424in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.769061in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{1.776202in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.770911in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.772003in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.776328in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.857600in}{1.772173in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{3.858874in}{1.768043in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.778141in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{3.872043in}{1.773184in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.768136in}}%
\pgfpathlineto{\pgfqpoint{3.873317in}{1.769183in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.773849in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.764916in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{3.889460in}{1.772268in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.767408in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.769424in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.764589in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{3.900505in}{1.753564in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{3.905602in}{1.754397in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.755397in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.756201in}}%
\pgfpathlineto{\pgfqpoint{3.912399in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.759634in}}%
\pgfpathlineto{\pgfqpoint{3.914948in}{1.755032in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.756012in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.756989in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.752409in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.753389in}}%
\pgfpathlineto{\pgfqpoint{3.919196in}{1.754853in}}%
\pgfpathlineto{\pgfqpoint{3.920045in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.748210in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.743688in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.744673in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.742137in}}%
\pgfpathlineto{\pgfqpoint{3.926417in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.739090in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{1.740551in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.736129in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.726380in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.727364in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.728835in}}%
\pgfpathlineto{\pgfqpoint{3.940436in}{1.720134in}}%
\pgfpathlineto{\pgfqpoint{3.941286in}{1.721123in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.720248in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.718405in}}%
\pgfpathlineto{\pgfqpoint{3.948082in}{1.719384in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.721333in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.718531in}}%
\pgfpathlineto{\pgfqpoint{3.951906in}{1.714283in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.715260in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{1.703566in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.704554in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{3.957853in}{1.702331in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{3.960402in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.961251in}{1.701601in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.702827in}}%
\pgfpathlineto{\pgfqpoint{3.968898in}{1.705726in}}%
\pgfpathlineto{\pgfqpoint{3.969322in}{1.701623in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.702588in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.704511in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{1.700431in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.701393in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.707106in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.699994in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.707513in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.703537in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{3.993961in}{1.710919in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.707907in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.708820in}}%
\pgfpathlineto{\pgfqpoint{3.996510in}{1.704909in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.705824in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.710360in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.703524in}}%
\pgfpathlineto{\pgfqpoint{4.003731in}{1.703978in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.714809in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.711038in}}%
\pgfpathlineto{\pgfqpoint{4.019449in}{1.711911in}}%
\pgfpathlineto{\pgfqpoint{4.019874in}{1.712346in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.704834in}}%
\pgfpathlineto{\pgfqpoint{4.021573in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.711362in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.708514in}}%
\pgfpathlineto{\pgfqpoint{4.031768in}{1.711949in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{1.709121in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.713371in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.710566in}}%
\pgfpathlineto{\pgfqpoint{4.042813in}{1.714769in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.707952in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.708373in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.718006in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.718815in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{1.727179in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.720606in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.721003in}}%
\pgfpathlineto{\pgfqpoint{4.075948in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.723048in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{1.723828in}}%
\pgfpathlineto{\pgfqpoint{4.084869in}{1.730760in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{4.086993in}{1.721339in}}%
\pgfpathlineto{\pgfqpoint{4.089117in}{1.723260in}}%
\pgfpathlineto{\pgfqpoint{4.089541in}{1.719885in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.720653in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.721037in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.717671in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{4.096338in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.714176in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{1.722481in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.719204in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.719952in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.720325in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{1.717057in}}%
\pgfpathlineto{\pgfqpoint{4.112056in}{1.717805in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{1.722992in}}%
\pgfpathlineto{\pgfqpoint{4.118428in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{4.119277in}{1.720493in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.720861in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{4.120977in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.728163in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.724990in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.725706in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{4.137119in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.725756in}}%
\pgfpathlineto{\pgfqpoint{4.145615in}{1.732086in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.728969in}}%
\pgfpathlineto{\pgfqpoint{4.146890in}{1.729667in}}%
\pgfpathlineto{\pgfqpoint{4.150713in}{1.732790in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.726949in}}%
\pgfpathlineto{\pgfqpoint{4.152412in}{1.727297in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{4.154536in}{1.722179in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.722528in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{1.731130in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.728097in}}%
\pgfpathlineto{\pgfqpoint{4.166855in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.732157in}}%
\pgfpathlineto{\pgfqpoint{4.171528in}{1.729145in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{1.729820in}}%
\pgfpathlineto{\pgfqpoint{4.175351in}{1.732168in}}%
\pgfpathlineto{\pgfqpoint{4.175776in}{1.729174in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.731514in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.728533in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{4.181298in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{4.181723in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{4.182573in}{1.727899in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{1.726271in}}%
\pgfpathlineto{\pgfqpoint{4.185547in}{1.726937in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.727934in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.725983in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.720776in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.721110in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.718180in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.718850in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.720184in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.717935in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.725186in}}%
\pgfpathlineto{\pgfqpoint{4.205087in}{1.719428in}}%
\pgfpathlineto{\pgfqpoint{4.205937in}{1.720084in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{1.726568in}}%
\pgfpathlineto{\pgfqpoint{4.216132in}{1.721528in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.722300in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{1.722936in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{1.733247in}}%
\pgfpathlineto{\pgfqpoint{4.240771in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{4.241620in}{1.731106in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.731720in}}%
\pgfpathlineto{\pgfqpoint{4.242895in}{1.728970in}}%
\pgfpathlineto{\pgfqpoint{4.243744in}{1.729587in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.729894in}}%
\pgfpathlineto{\pgfqpoint{4.244594in}{1.727151in}}%
\pgfpathlineto{\pgfqpoint{4.245444in}{1.727768in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.728383in}}%
\pgfpathlineto{\pgfqpoint{4.247568in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{4.247992in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{1.731770in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.726990in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{1.728828in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{1.735340in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{1.732700in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.733288in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{4.281976in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{4.282826in}{1.733292in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{4.285800in}{1.729519in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{1.726651in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.726979in}}%
\pgfpathlineto{\pgfqpoint{4.295145in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{4.295570in}{1.724688in}}%
\pgfpathlineto{\pgfqpoint{4.296420in}{1.725271in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.729034in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.726471in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.727048in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{1.728772in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.726221in}}%
\pgfpathlineto{\pgfqpoint{4.307040in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.729131in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.727183in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.729155in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{4.324457in}{1.727216in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.727778in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.725282in}}%
\pgfpathlineto{\pgfqpoint{4.326581in}{1.725845in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{1.729225in}}%
\pgfpathlineto{\pgfqpoint{4.336776in}{1.729778in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.732529in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{1.730073in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.730622in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{1.728996in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.729544in}}%
\pgfpathlineto{\pgfqpoint{4.346546in}{1.730639in}}%
\pgfpathlineto{\pgfqpoint{4.346971in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.727407in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{4.353768in}{1.729858in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{4.355892in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{1.721073in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{1.721346in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{1.725681in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{1.723299in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.723838in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.724377in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{1.722001in}}%
\pgfpathlineto{\pgfqpoint{4.371610in}{1.722540in}}%
\pgfpathlineto{\pgfqpoint{4.372459in}{1.723079in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.721248in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.723930in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{4.380955in}{1.717944in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.718481in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.720087in}}%
\pgfpathlineto{\pgfqpoint{4.386053in}{1.715947in}}%
\pgfpathlineto{\pgfqpoint{4.386478in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.714420in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{1.716827in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{1.714507in}}%
\pgfpathlineto{\pgfqpoint{4.392850in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.715840in}}%
\pgfpathlineto{\pgfqpoint{4.394549in}{1.713526in}}%
\pgfpathlineto{\pgfqpoint{4.395399in}{1.714060in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.715124in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{4.398372in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.714147in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{4.400921in}{1.712379in}}%
\pgfpathlineto{\pgfqpoint{4.404319in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{1.713266in}}%
\pgfpathlineto{\pgfqpoint{4.406868in}{1.710982in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{1.711511in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{1.712303in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.710025in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.710554in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.713183in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{4.416639in}{1.706921in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.707975in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{4.430657in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{4.431507in}{1.711050in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.712339in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{1.708414in}}%
\pgfpathlineto{\pgfqpoint{4.437879in}{1.709960in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{4.439153in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{1.713624in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{1.711433in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.711940in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{1.715718in}}%
\pgfpathlineto{\pgfqpoint{4.457420in}{1.709448in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.709700in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.709952in}}%
\pgfpathlineto{\pgfqpoint{4.459119in}{1.705617in}}%
\pgfpathlineto{\pgfqpoint{4.459968in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{4.470588in}{1.709997in}}%
\pgfpathlineto{\pgfqpoint{4.471438in}{1.710495in}}%
\pgfpathlineto{\pgfqpoint{4.471863in}{1.710744in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{1.706714in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.706077in}}%
\pgfpathlineto{\pgfqpoint{4.480359in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{1.702198in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{1.702696in}}%
\pgfpathlineto{\pgfqpoint{4.491404in}{1.707887in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{4.492678in}{1.706277in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.711630in}}%
\pgfpathlineto{\pgfqpoint{4.502449in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.710032in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{4.509670in}{1.711327in}}%
\pgfpathlineto{\pgfqpoint{4.510520in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{1.717259in}}%
\pgfpathlineto{\pgfqpoint{4.520715in}{1.715211in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{1.715682in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.717090in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{1.715049in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{1.715753in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{1.713715in}}%
\pgfpathlineto{\pgfqpoint{4.527087in}{1.714185in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.717221in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{4.536008in}{1.714570in}}%
\pgfpathlineto{\pgfqpoint{4.537282in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{1.713250in}}%
\pgfpathlineto{\pgfqpoint{4.538557in}{1.713716in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{4.544079in}{1.714487in}}%
\pgfpathlineto{\pgfqpoint{4.544929in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{1.716330in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{1.712333in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.712795in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{1.714864in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{1.713335in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.715164in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{1.713184in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{1.716821in}}%
\pgfpathlineto{\pgfqpoint{4.565319in}{1.714853in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{4.571691in}{1.718234in}}%
\pgfpathlineto{\pgfqpoint{4.572116in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{1.716725in}}%
\pgfpathlineto{\pgfqpoint{4.573815in}{1.717174in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{1.715220in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{1.715669in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{1.719904in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{1.716249in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{4.587834in}{1.718024in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{4.589533in}{1.714608in}}%
\pgfpathlineto{\pgfqpoint{4.592507in}{1.716159in}}%
\pgfpathlineto{\pgfqpoint{4.592931in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{4.593781in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{4.597604in}{1.712395in}}%
\pgfpathlineto{\pgfqpoint{4.598454in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{4.601427in}{1.712252in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{1.712693in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{1.722237in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.720358in}}%
\pgfpathlineto{\pgfqpoint{4.622243in}{1.720786in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{1.721214in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{1.719338in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{1.719766in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{1.721472in}}%
\pgfpathlineto{\pgfqpoint{4.628190in}{1.719604in}}%
\pgfpathlineto{\pgfqpoint{4.629039in}{1.720030in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{1.720668in}}%
\pgfpathlineto{\pgfqpoint{4.630739in}{1.718804in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{1.719230in}}%
\pgfpathlineto{\pgfqpoint{4.637111in}{1.721982in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{1.720551in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{1.720762in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.719334in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.719437in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{1.719646in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{1.721318in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{4.653678in}{1.719905in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{1.715055in}}%
\pgfpathlineto{\pgfqpoint{4.660900in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{1.711909in}}%
\pgfpathlineto{\pgfqpoint{4.663024in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{1.716287in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{1.714485in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{1.712758in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{1.712966in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{1.713380in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{1.711588in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{1.712003in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.713862in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{1.706732in}}%
\pgfpathlineto{\pgfqpoint{4.685113in}{1.707148in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.711890in}}%
\pgfpathlineto{\pgfqpoint{4.695309in}{1.710124in}}%
\pgfpathlineto{\pgfqpoint{4.696158in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{1.711556in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.710204in}}%
\pgfpathlineto{\pgfqpoint{4.705079in}{1.712849in}}%
\pgfpathlineto{\pgfqpoint{4.705504in}{1.711096in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{1.713524in}}%
\pgfpathlineto{\pgfqpoint{4.711026in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.712183in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{1.714795in}}%
\pgfpathlineto{\pgfqpoint{4.717823in}{1.713059in}}%
\pgfpathlineto{\pgfqpoint{4.718673in}{1.713459in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.716251in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{1.714524in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{1.714921in}}%
\pgfpathlineto{\pgfqpoint{4.728018in}{1.715913in}}%
\pgfpathlineto{\pgfqpoint{4.728443in}{1.714190in}}%
\pgfpathlineto{\pgfqpoint{4.729293in}{1.714587in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{1.718724in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.717013in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.719941in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.718628in}}%
\pgfpathlineto{\pgfqpoint{4.749683in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{4.753082in}{1.719839in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.716845in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{1.714829in}}%
\pgfpathlineto{\pgfqpoint{4.760728in}{1.715797in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{1.714116in}}%
\pgfpathlineto{\pgfqpoint{4.762002in}{1.714503in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.763702in}{1.713406in}}%
\pgfpathlineto{\pgfqpoint{4.764551in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{1.714179in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{1.711220in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{1.712959in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{1.711556in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.711941in}}%
\pgfpathlineto{\pgfqpoint{4.779844in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{1.709972in}}%
\pgfpathlineto{\pgfqpoint{4.781543in}{1.710356in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{1.710548in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{1.708895in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{1.709280in}}%
\pgfpathlineto{\pgfqpoint{4.787490in}{1.711195in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.709931in}}%
\pgfpathlineto{\pgfqpoint{4.790889in}{1.710885in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{1.709625in}}%
\pgfpathlineto{\pgfqpoint{4.794287in}{1.710577in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{1.707302in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{1.707684in}}%
\pgfpathlineto{\pgfqpoint{4.796411in}{1.707875in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{1.704607in}}%
\pgfpathlineto{\pgfqpoint{4.798111in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{1.706517in}}%
\pgfpathlineto{\pgfqpoint{4.803208in}{1.703644in}}%
\pgfpathlineto{\pgfqpoint{4.807031in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{1.704118in}}%
\pgfpathlineto{\pgfqpoint{4.808731in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{4.810005in}{1.701262in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{1.701644in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{1.700028in}}%
\pgfpathlineto{\pgfqpoint{4.812129in}{1.700410in}}%
\pgfpathlineto{\pgfqpoint{4.820625in}{1.704203in}}%
\pgfpathlineto{\pgfqpoint{4.821050in}{1.702598in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.702976in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{1.703164in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{1.701561in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.709401in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.707817in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{1.708186in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{1.709108in}}%
\pgfpathlineto{\pgfqpoint{4.844414in}{1.707527in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{1.707896in}}%
\pgfpathlineto{\pgfqpoint{4.853760in}{1.711557in}}%
\pgfpathlineto{\pgfqpoint{4.855459in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{1.709694in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{1.708129in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{1.708493in}}%
\pgfpathlineto{\pgfqpoint{4.861406in}{1.709585in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.708024in}}%
\pgfpathlineto{\pgfqpoint{4.862680in}{1.708387in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.708463in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{1.708826in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{1.710270in}}%
\pgfpathlineto{\pgfqpoint{4.871601in}{1.708719in}}%
\pgfpathlineto{\pgfqpoint{4.872451in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.709260in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.708073in}}%
\pgfpathlineto{\pgfqpoint{4.880947in}{1.710946in}}%
\pgfpathlineto{\pgfqpoint{4.882646in}{1.708224in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{1.711790in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{4.892841in}{1.709086in}}%
\pgfpathlineto{\pgfqpoint{4.897089in}{1.710860in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{1.707813in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{4.900913in}{1.709054in}}%
\pgfpathlineto{\pgfqpoint{4.902612in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.706726in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{4.907285in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{4.913657in}{1.699174in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{4.917480in}{1.700774in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{1.697952in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{1.698130in}}%
\pgfpathlineto{\pgfqpoint{4.922577in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{1.696738in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.696916in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{1.693689in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.694045in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{4.931498in}{1.693270in}}%
\pgfpathlineto{\pgfqpoint{4.933622in}{1.694158in}}%
\pgfpathlineto{\pgfqpoint{4.934897in}{1.691372in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{1.691550in}}%
\pgfpathlineto{\pgfqpoint{4.935746in}{1.691728in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{1.688947in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{1.689125in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{1.692141in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{1.691023in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{1.694887in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.693425in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{1.693775in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.694647in}}%
\pgfpathlineto{\pgfqpoint{4.959110in}{1.693189in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{1.693538in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.694235in}}%
\pgfpathlineto{\pgfqpoint{4.962084in}{1.692779in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{1.693127in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{1.697967in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{1.696523in}}%
\pgfpathlineto{\pgfqpoint{4.976102in}{1.696866in}}%
\pgfpathlineto{\pgfqpoint{4.976952in}{1.697209in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{1.695767in}}%
\pgfpathlineto{\pgfqpoint{4.978226in}{1.696111in}}%
\pgfpathlineto{\pgfqpoint{4.981200in}{1.697310in}}%
\pgfpathlineto{\pgfqpoint{4.981625in}{1.695872in}}%
\pgfpathlineto{\pgfqpoint{4.982474in}{1.696215in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.697751in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{1.696317in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{1.696659in}}%
\pgfpathlineto{\pgfqpoint{4.990546in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.697948in}}%
\pgfpathlineto{\pgfqpoint{4.995219in}{1.696522in}}%
\pgfpathlineto{\pgfqpoint{4.996068in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{1.698045in}}%
\pgfpathlineto{\pgfqpoint{4.999467in}{1.696623in}}%
\pgfpathlineto{\pgfqpoint{5.000316in}{1.696961in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{1.698815in}}%
\pgfpathlineto{\pgfqpoint{5.005839in}{1.695982in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{1.696319in}}%
\pgfpathlineto{\pgfqpoint{5.008387in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{1.695579in}}%
\pgfpathlineto{\pgfqpoint{5.009662in}{1.695916in}}%
\pgfpathlineto{\pgfqpoint{5.011786in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{5.013060in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{5.016883in}{1.695617in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{1.695050in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{1.696721in}}%
\pgfpathlineto{\pgfqpoint{5.024105in}{1.695321in}}%
\pgfpathlineto{\pgfqpoint{5.024955in}{1.695655in}}%
\pgfpathlineto{\pgfqpoint{5.035999in}{1.699960in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{1.697346in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{1.697512in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{5.041947in}{1.694509in}}%
\pgfpathlineto{\pgfqpoint{5.049168in}{1.697307in}}%
\pgfpathlineto{\pgfqpoint{5.049593in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{1.693998in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{1.694983in}}%
\pgfpathlineto{\pgfqpoint{5.055540in}{1.693610in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{1.693388in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{1.693716in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{1.694043in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{1.692675in}}%
\pgfpathlineto{\pgfqpoint{5.061912in}{1.693003in}}%
\pgfpathlineto{\pgfqpoint{5.064886in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{5.065311in}{1.692782in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.692946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422603in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.422987in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.423189in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.427700in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{2.056439in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.799815in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{3.453613in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{3.462109in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{3.465932in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{3.471880in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{3.472304in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.474004in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{3.475703in}{1.580643in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.650895in}}%
\pgfpathlineto{\pgfqpoint{3.485898in}{1.659823in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{3.504165in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.806220in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.785297in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{3.513085in}{1.747907in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{3.525405in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{3.528378in}{1.736521in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.763371in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{1.747639in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.730330in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.761436in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.773123in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.777634in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.763066in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.779376in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.769647in}}%
\pgfpathlineto{\pgfqpoint{3.585302in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.759467in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.746043in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.762988in}}%
\pgfpathlineto{\pgfqpoint{3.596347in}{1.749980in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{1.752764in}}%
\pgfpathlineto{\pgfqpoint{3.600170in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.764165in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.623959in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.705678in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.710828in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.680676in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{3.630331in}{1.675204in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{1.690706in}}%
\pgfpathlineto{\pgfqpoint{3.637128in}{1.660749in}}%
\pgfpathlineto{\pgfqpoint{3.637552in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{3.638827in}{1.665949in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.648123in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.631907in}}%
\pgfpathlineto{\pgfqpoint{3.643500in}{1.634563in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.643699in}}%
\pgfpathlineto{\pgfqpoint{3.646898in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{3.647748in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.656539in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.646995in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.649456in}}%
\pgfpathlineto{\pgfqpoint{3.665589in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.669656in}}%
\pgfpathlineto{\pgfqpoint{3.667288in}{1.670790in}}%
\pgfpathlineto{\pgfqpoint{3.667713in}{1.661715in}}%
\pgfpathlineto{\pgfqpoint{3.668563in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.676281in}}%
\pgfpathlineto{\pgfqpoint{3.673660in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.669622in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{1.661921in}}%
\pgfpathlineto{\pgfqpoint{3.676209in}{1.664135in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.678173in}}%
\pgfpathlineto{\pgfqpoint{3.683856in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.667475in}}%
\pgfpathlineto{\pgfqpoint{3.689378in}{1.659140in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{1.661247in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.662296in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.647907in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.643977in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.639048in}}%
\pgfpathlineto{\pgfqpoint{3.697025in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{3.704671in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.651787in}}%
\pgfpathlineto{\pgfqpoint{3.705945in}{1.653799in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.660749in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{1.653004in}}%
\pgfpathlineto{\pgfqpoint{3.710193in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.659881in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.646572in}}%
\pgfpathlineto{\pgfqpoint{3.715716in}{1.650494in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.644904in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{1.646856in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.639363in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{3.722513in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{1.642953in}}%
\pgfpathlineto{\pgfqpoint{3.727610in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{3.728460in}{1.637604in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{3.730159in}{1.633253in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.643578in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{1.636495in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.641128in}}%
\pgfpathlineto{\pgfqpoint{3.739930in}{1.615053in}}%
\pgfpathlineto{\pgfqpoint{3.748850in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{3.749275in}{1.627648in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{1.629452in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{3.750974in}{1.623624in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.625429in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{3.756497in}{1.627697in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.631218in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.612437in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.613331in}}%
\pgfpathlineto{\pgfqpoint{3.762444in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{3.763718in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{3.764143in}{1.606617in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.613677in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{3.771365in}{1.607098in}}%
\pgfpathlineto{\pgfqpoint{3.772639in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.590026in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{1.594438in}}%
\pgfpathlineto{\pgfqpoint{3.776038in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.589992in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{1.592620in}}%
\pgfpathlineto{\pgfqpoint{3.778586in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{3.781560in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.581245in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.582119in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{1.584729in}}%
\pgfpathlineto{\pgfqpoint{3.784959in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.785808in}{1.580426in}}%
\pgfpathlineto{\pgfqpoint{3.786233in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.575281in}}%
\pgfpathlineto{\pgfqpoint{3.787507in}{1.577023in}}%
\pgfpathlineto{\pgfqpoint{3.789207in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{3.790481in}{1.569441in}}%
\pgfpathlineto{\pgfqpoint{3.790906in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.574628in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.570458in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{3.797278in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{3.799402in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.550028in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{3.804924in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{3.807048in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{3.807473in}{1.544163in}}%
\pgfpathlineto{\pgfqpoint{3.807898in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.526925in}}%
\pgfpathlineto{\pgfqpoint{3.812571in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{3.812995in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.524847in}}%
\pgfpathlineto{\pgfqpoint{3.816394in}{1.530015in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{3.821067in}{1.495319in}}%
\pgfpathlineto{\pgfqpoint{3.821491in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{3.822341in}{1.491693in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.826589in}{1.494237in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{1.495977in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.502010in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.493185in}}%
\pgfpathlineto{\pgfqpoint{3.833811in}{1.496615in}}%
\pgfpathlineto{\pgfqpoint{3.835935in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.477493in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{3.848254in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.484312in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{1.487645in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.467621in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{3.856325in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{3.857600in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.473556in}}%
\pgfpathlineto{\pgfqpoint{3.858449in}{1.468637in}}%
\pgfpathlineto{\pgfqpoint{3.859299in}{1.470299in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.479331in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{1.476134in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.477746in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{3.875016in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{3.876716in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{3.877140in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{3.877565in}{1.471513in}}%
\pgfpathlineto{\pgfqpoint{3.878415in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.474683in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.466103in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{1.466898in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.472419in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.467776in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{1.469348in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.473300in}}%
\pgfpathlineto{\pgfqpoint{3.891159in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.471040in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.472580in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.468107in}}%
\pgfpathlineto{\pgfqpoint{3.897531in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{1.465894in}}%
\pgfpathlineto{\pgfqpoint{3.898805in}{1.467424in}}%
\pgfpathlineto{\pgfqpoint{3.899230in}{1.468186in}}%
\pgfpathlineto{\pgfqpoint{3.900929in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.456433in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.457960in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{1.455976in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{1.443618in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{3.914523in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.440275in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.442554in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.438243in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{3.918346in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{3.920470in}{1.419123in}}%
\pgfpathlineto{\pgfqpoint{3.921320in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{1.422199in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.417953in}}%
\pgfpathlineto{\pgfqpoint{3.923444in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.413343in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.415643in}}%
\pgfpathlineto{\pgfqpoint{3.927267in}{1.411443in}}%
\pgfpathlineto{\pgfqpoint{3.928117in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{3.928541in}{1.413740in}}%
\pgfpathlineto{\pgfqpoint{3.929391in}{1.405377in}}%
\pgfpathlineto{\pgfqpoint{3.930241in}{1.406913in}}%
\pgfpathlineto{\pgfqpoint{3.931090in}{1.408445in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{1.399834in}}%
\pgfpathlineto{\pgfqpoint{3.935338in}{1.391591in}}%
\pgfpathlineto{\pgfqpoint{3.936188in}{1.393133in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.393901in}}%
\pgfpathlineto{\pgfqpoint{3.937462in}{1.385702in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.387246in}}%
\pgfpathlineto{\pgfqpoint{3.939586in}{1.389554in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.385478in}}%
\pgfpathlineto{\pgfqpoint{3.940861in}{1.387016in}}%
\pgfpathlineto{\pgfqpoint{3.942135in}{1.389313in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{3.943410in}{1.386788in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.379475in}}%
\pgfpathlineto{\pgfqpoint{3.945534in}{1.381008in}}%
\pgfpathlineto{\pgfqpoint{3.949782in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{1.386116in}}%
\pgfpathlineto{\pgfqpoint{3.951481in}{1.386869in}}%
\pgfpathlineto{\pgfqpoint{3.951906in}{1.382886in}}%
\pgfpathlineto{\pgfqpoint{3.952755in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{3.953605in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{3.954879in}{1.374017in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{3.959127in}{1.372194in}}%
\pgfpathlineto{\pgfqpoint{3.959552in}{1.372946in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.369034in}}%
\pgfpathlineto{\pgfqpoint{3.960826in}{1.370541in}}%
\pgfpathlineto{\pgfqpoint{3.962526in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{3.962950in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.371147in}}%
\pgfpathlineto{\pgfqpoint{3.965074in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{3.965499in}{1.369512in}}%
\pgfpathlineto{\pgfqpoint{3.966349in}{1.371002in}}%
\pgfpathlineto{\pgfqpoint{3.966774in}{1.371746in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.367887in}}%
\pgfpathlineto{\pgfqpoint{3.968048in}{1.369375in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{3.970597in}{1.360094in}}%
\pgfpathlineto{\pgfqpoint{3.971871in}{1.362329in}}%
\pgfpathlineto{\pgfqpoint{3.972296in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{3.973146in}{1.360003in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.362228in}}%
\pgfpathlineto{\pgfqpoint{3.976544in}{1.347818in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.348565in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.350801in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{3.982066in}{1.344011in}}%
\pgfpathlineto{\pgfqpoint{3.982491in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{3.985040in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.985890in}{1.341761in}}%
\pgfpathlineto{\pgfqpoint{3.986739in}{1.343239in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{1.339538in}}%
\pgfpathlineto{\pgfqpoint{3.988014in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.341754in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{3.989713in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{1.343944in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{1.327148in}}%
\pgfpathlineto{\pgfqpoint{3.997359in}{1.330830in}}%
\pgfpathlineto{\pgfqpoint{3.997784in}{1.327206in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.328676in}}%
\pgfpathlineto{\pgfqpoint{4.000333in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{4.003307in}{1.315102in}}%
\pgfpathlineto{\pgfqpoint{4.003731in}{1.315840in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{4.005006in}{1.313741in}}%
\pgfpathlineto{\pgfqpoint{4.010528in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{4.011803in}{1.316883in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.319237in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.304167in}}%
\pgfpathlineto{\pgfqpoint{4.024547in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{4.027520in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{4.030494in}{1.310729in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{4.037291in}{1.313774in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{4.038990in}{1.308425in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.311216in}}%
\pgfpathlineto{\pgfqpoint{4.041114in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{4.041964in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{4.044088in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{4.044512in}{1.301319in}}%
\pgfpathlineto{\pgfqpoint{4.044937in}{1.302016in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.298689in}}%
\pgfpathlineto{\pgfqpoint{4.046212in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.304251in}}%
\pgfpathlineto{\pgfqpoint{4.050035in}{1.298332in}}%
\pgfpathlineto{\pgfqpoint{4.050460in}{1.299026in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{1.302480in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.299192in}}%
\pgfpathlineto{\pgfqpoint{4.053858in}{1.300571in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{1.306049in}}%
\pgfpathlineto{\pgfqpoint{4.059380in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{4.063204in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.292211in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.297632in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{1.291235in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{1.292588in}}%
\pgfpathlineto{\pgfqpoint{4.072549in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.290272in}}%
\pgfpathlineto{\pgfqpoint{4.074673in}{1.290945in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.285962in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{1.296639in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{1.279244in}}%
\pgfpathlineto{\pgfqpoint{4.087842in}{1.281245in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{4.090391in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{4.090816in}{1.270878in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.265394in}}%
\pgfpathlineto{\pgfqpoint{4.092515in}{1.266065in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{4.095064in}{1.266346in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{4.098462in}{1.271662in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.268617in}}%
\pgfpathlineto{\pgfqpoint{4.099737in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{4.103135in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{4.106109in}{1.276096in}}%
\pgfpathlineto{\pgfqpoint{4.106533in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.274386in}}%
\pgfpathlineto{\pgfqpoint{4.109082in}{1.276983in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{1.273981in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.275278in}}%
\pgfpathlineto{\pgfqpoint{4.110781in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{4.119702in}{1.260565in}}%
\pgfpathlineto{\pgfqpoint{4.120127in}{1.261213in}}%
\pgfpathlineto{\pgfqpoint{4.122251in}{1.250106in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{1.251408in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{1.245559in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.246863in}}%
\pgfpathlineto{\pgfqpoint{4.125649in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.242340in}}%
\pgfpathlineto{\pgfqpoint{4.127349in}{1.243643in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{1.251400in}}%
\pgfpathlineto{\pgfqpoint{4.133721in}{1.246271in}}%
\pgfpathlineto{\pgfqpoint{4.134146in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{4.137969in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{4.138818in}{1.239939in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.238370in}}%
\pgfpathlineto{\pgfqpoint{4.144341in}{1.244758in}}%
\pgfpathlineto{\pgfqpoint{4.146040in}{1.240362in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.244796in}}%
\pgfpathlineto{\pgfqpoint{4.151138in}{1.237619in}}%
\pgfpathlineto{\pgfqpoint{4.151562in}{1.238252in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.231118in}}%
\pgfpathlineto{\pgfqpoint{4.154111in}{1.231753in}}%
\pgfpathlineto{\pgfqpoint{4.155810in}{1.220607in}}%
\pgfpathlineto{\pgfqpoint{4.156660in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{1.230739in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.223732in}}%
\pgfpathlineto{\pgfqpoint{4.165156in}{1.224362in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{4.167280in}{1.217398in}}%
\pgfpathlineto{\pgfqpoint{4.168554in}{1.219288in}}%
\pgfpathlineto{\pgfqpoint{4.168979in}{1.216558in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{1.217816in}}%
\pgfpathlineto{\pgfqpoint{4.171103in}{1.219699in}}%
\pgfpathlineto{\pgfqpoint{4.174077in}{1.207387in}}%
\pgfpathlineto{\pgfqpoint{4.174926in}{1.208648in}}%
\pgfpathlineto{\pgfqpoint{4.176626in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.201818in}}%
\pgfpathlineto{\pgfqpoint{4.177475in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{1.198341in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{4.184272in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{4.185971in}{1.188656in}}%
\pgfpathlineto{\pgfqpoint{4.186396in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.189918in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{4.188095in}{1.188530in}}%
\pgfpathlineto{\pgfqpoint{4.188520in}{1.189160in}}%
\pgfpathlineto{\pgfqpoint{4.189795in}{1.184509in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{4.190644in}{1.185769in}}%
\pgfpathlineto{\pgfqpoint{4.191069in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{4.192768in}{1.185652in}}%
\pgfpathlineto{\pgfqpoint{4.194892in}{1.172550in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{1.176337in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.173732in}}%
\pgfpathlineto{\pgfqpoint{4.198715in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{4.201689in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.176783in}}%
\pgfpathlineto{\pgfqpoint{4.202963in}{1.178031in}}%
\pgfpathlineto{\pgfqpoint{4.204238in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{4.206787in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{4.211035in}{1.177041in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{4.212734in}{1.173161in}}%
\pgfpathlineto{\pgfqpoint{4.213159in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.169916in}}%
\pgfpathlineto{\pgfqpoint{4.215707in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{4.216982in}{1.166689in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.167307in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.169159in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{4.220380in}{1.165332in}}%
\pgfpathlineto{\pgfqpoint{4.221230in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{1.161522in}}%
\pgfpathlineto{\pgfqpoint{4.222929in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{4.225053in}{1.165829in}}%
\pgfpathlineto{\pgfqpoint{4.227177in}{1.159538in}}%
\pgfpathlineto{\pgfqpoint{4.232275in}{1.166867in}}%
\pgfpathlineto{\pgfqpoint{4.232699in}{1.164379in}}%
\pgfpathlineto{\pgfqpoint{4.233549in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{4.236098in}{1.169223in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.164270in}}%
\pgfpathlineto{\pgfqpoint{4.237797in}{1.165478in}}%
\pgfpathlineto{\pgfqpoint{4.239072in}{1.167286in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{4.240346in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{4.242470in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{1.155515in}}%
\pgfpathlineto{\pgfqpoint{4.246293in}{1.156118in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{1.154224in}}%
\pgfpathlineto{\pgfqpoint{4.251816in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{4.252665in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{4.255214in}{1.156584in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{1.154169in}}%
\pgfpathlineto{\pgfqpoint{4.256488in}{1.155361in}}%
\pgfpathlineto{\pgfqpoint{4.257763in}{1.157144in}}%
\pgfpathlineto{\pgfqpoint{4.259887in}{1.151119in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{1.149911in}}%
\pgfpathlineto{\pgfqpoint{4.262011in}{1.151100in}}%
\pgfpathlineto{\pgfqpoint{4.264135in}{1.154060in}}%
\pgfpathlineto{\pgfqpoint{4.264560in}{1.151672in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{1.148077in}}%
\pgfpathlineto{\pgfqpoint{4.268808in}{1.148667in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.157450in}}%
\pgfpathlineto{\pgfqpoint{4.277728in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{4.281552in}{1.154426in}}%
\pgfpathlineto{\pgfqpoint{4.284950in}{1.141589in}}%
\pgfpathlineto{\pgfqpoint{4.286225in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{1.135810in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{1.132360in}}%
\pgfpathlineto{\pgfqpoint{4.291322in}{1.132942in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.128923in}}%
\pgfpathlineto{\pgfqpoint{4.293021in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{4.293871in}{1.127793in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{4.295145in}{1.129539in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.130185in}}%
\pgfpathlineto{\pgfqpoint{4.302367in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{4.303217in}{1.123402in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.121134in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{4.305765in}{1.124027in}}%
\pgfpathlineto{\pgfqpoint{4.306190in}{1.121766in}}%
\pgfpathlineto{\pgfqpoint{4.307040in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{4.307465in}{1.123497in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{1.116798in}}%
\pgfpathlineto{\pgfqpoint{4.311288in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{4.312137in}{1.115709in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{1.116285in}}%
\pgfpathlineto{\pgfqpoint{4.312987in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{4.313837in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{1.116924in}}%
\pgfpathlineto{\pgfqpoint{4.318085in}{1.106931in}}%
\pgfpathlineto{\pgfqpoint{4.318934in}{1.108085in}}%
\pgfpathlineto{\pgfqpoint{4.319359in}{1.105865in}}%
\pgfpathlineto{\pgfqpoint{4.320209in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{4.321483in}{1.103163in}}%
\pgfpathlineto{\pgfqpoint{4.322333in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{4.325731in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{4.327430in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{4.327855in}{1.097906in}}%
\pgfpathlineto{\pgfqpoint{4.328705in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{4.330829in}{1.101920in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{1.094327in}}%
\pgfpathlineto{\pgfqpoint{4.335501in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{4.337201in}{1.091241in}}%
\pgfpathlineto{\pgfqpoint{4.337626in}{1.091814in}}%
\pgfpathlineto{\pgfqpoint{4.339325in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{4.339750in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{4.340599in}{1.093073in}}%
\pgfpathlineto{\pgfqpoint{4.341024in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{4.343573in}{1.094324in}}%
\pgfpathlineto{\pgfqpoint{4.343998in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{1.093304in}}%
\pgfpathlineto{\pgfqpoint{4.345697in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{4.348246in}{1.086986in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{1.088687in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.086548in}}%
\pgfpathlineto{\pgfqpoint{4.350794in}{1.087681in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{1.090504in}}%
\pgfpathlineto{\pgfqpoint{4.355467in}{1.083121in}}%
\pgfpathlineto{\pgfqpoint{4.357591in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{4.358866in}{1.082268in}}%
\pgfpathlineto{\pgfqpoint{4.359290in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{4.360990in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{1.080297in}}%
\pgfpathlineto{\pgfqpoint{4.363963in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{1.081561in}}%
\pgfpathlineto{\pgfqpoint{4.365238in}{1.082681in}}%
\pgfpathlineto{\pgfqpoint{4.368211in}{1.086584in}}%
\pgfpathlineto{\pgfqpoint{4.369486in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.083509in}}%
\pgfpathlineto{\pgfqpoint{4.370335in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{1.079888in}}%
\pgfpathlineto{\pgfqpoint{4.372034in}{1.081001in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{1.083222in}}%
\pgfpathlineto{\pgfqpoint{4.374158in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{4.376282in}{1.083908in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.081832in}}%
\pgfpathlineto{\pgfqpoint{4.377557in}{1.082937in}}%
\pgfpathlineto{\pgfqpoint{4.377982in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.075362in}}%
\pgfpathlineto{\pgfqpoint{4.382230in}{1.075914in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.074960in}}%
\pgfpathlineto{\pgfqpoint{4.384354in}{1.076063in}}%
\pgfpathlineto{\pgfqpoint{4.385628in}{1.077714in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{1.074160in}}%
\pgfpathlineto{\pgfqpoint{4.387327in}{1.074710in}}%
\pgfpathlineto{\pgfqpoint{4.388602in}{1.076358in}}%
\pgfpathlineto{\pgfqpoint{4.389027in}{1.074312in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{1.075409in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{4.393699in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{4.394124in}{1.070544in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{4.397098in}{1.066649in}}%
\pgfpathlineto{\pgfqpoint{4.399222in}{1.061680in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.062229in}}%
\pgfpathlineto{\pgfqpoint{4.400071in}{1.060211in}}%
\pgfpathlineto{\pgfqpoint{4.400921in}{1.061309in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.063498in}}%
\pgfpathlineto{\pgfqpoint{4.404744in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.059111in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.057106in}}%
\pgfpathlineto{\pgfqpoint{4.406443in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{4.408143in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{4.409417in}{1.056932in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.057477in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{4.412391in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{4.412815in}{1.053683in}}%
\pgfpathlineto{\pgfqpoint{4.415789in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{4.418338in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{4.418763in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{4.422161in}{1.050506in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{4.424285in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{4.427259in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{4.427683in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{4.428108in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{4.429383in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{4.430232in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{4.432781in}{1.036586in}}%
\pgfpathlineto{\pgfqpoint{4.433631in}{1.037668in}}%
\pgfpathlineto{\pgfqpoint{4.435330in}{1.032397in}}%
\pgfpathlineto{\pgfqpoint{4.435755in}{1.032939in}}%
\pgfpathlineto{\pgfqpoint{4.436179in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{1.028771in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{1.030394in}}%
\pgfpathlineto{\pgfqpoint{4.440428in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{4.443401in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{4.443826in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{4.444676in}{1.029485in}}%
\pgfpathlineto{\pgfqpoint{4.448074in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{4.448499in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{4.455296in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{4.455720in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{4.457844in}{1.031417in}}%
\pgfpathlineto{\pgfqpoint{4.458269in}{1.031947in}}%
\pgfpathlineto{\pgfqpoint{4.460393in}{1.024925in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{4.461243in}{1.025988in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{1.024105in}}%
\pgfpathlineto{\pgfqpoint{4.462517in}{1.025166in}}%
\pgfpathlineto{\pgfqpoint{4.463367in}{1.026227in}}%
\pgfpathlineto{\pgfqpoint{4.465066in}{1.023531in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{4.466765in}{1.023245in}}%
\pgfpathlineto{\pgfqpoint{4.467190in}{1.023774in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{4.468464in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{4.475261in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{4.476111in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{4.477385in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{1.005709in}}%
\pgfpathlineto{\pgfqpoint{4.482483in}{0.997577in}}%
\pgfpathlineto{\pgfqpoint{4.483757in}{0.999170in}}%
\pgfpathlineto{\pgfqpoint{4.484182in}{0.997338in}}%
\pgfpathlineto{\pgfqpoint{4.485032in}{0.998399in}}%
\pgfpathlineto{\pgfqpoint{4.486306in}{0.999987in}}%
\pgfpathlineto{\pgfqpoint{4.488855in}{0.993743in}}%
\pgfpathlineto{\pgfqpoint{4.489705in}{0.994803in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{0.990406in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{0.991994in}}%
\pgfpathlineto{\pgfqpoint{4.494377in}{0.986558in}}%
\pgfpathlineto{\pgfqpoint{4.495227in}{0.987617in}}%
\pgfpathlineto{\pgfqpoint{4.496077in}{0.988675in}}%
\pgfpathlineto{\pgfqpoint{4.498625in}{0.982515in}}%
\pgfpathlineto{\pgfqpoint{4.499050in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{4.499475in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{4.500325in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{0.987045in}}%
\pgfpathlineto{\pgfqpoint{4.505847in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{4.506697in}{0.983248in}}%
\pgfpathlineto{\pgfqpoint{4.507546in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{4.510095in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{0.979264in}}%
\pgfpathlineto{\pgfqpoint{4.512219in}{0.980837in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{0.979059in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{4.513918in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{0.975835in}}%
\pgfpathlineto{\pgfqpoint{4.516042in}{0.976359in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{0.981574in}}%
\pgfpathlineto{\pgfqpoint{4.522839in}{0.975566in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{0.977126in}}%
\pgfpathlineto{\pgfqpoint{4.525813in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{4.526237in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{4.529211in}{0.976531in}}%
\pgfpathlineto{\pgfqpoint{4.529636in}{0.974783in}}%
\pgfpathlineto{\pgfqpoint{4.530485in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{0.976334in}}%
\pgfpathlineto{\pgfqpoint{4.531335in}{0.974588in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{0.975426in}}%
\pgfpathlineto{\pgfqpoint{4.534309in}{0.975942in}}%
\pgfpathlineto{\pgfqpoint{4.536857in}{0.970022in}}%
\pgfpathlineto{\pgfqpoint{4.539406in}{0.973112in}}%
\pgfpathlineto{\pgfqpoint{4.539831in}{0.971381in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{0.972922in}}%
\pgfpathlineto{\pgfqpoint{4.541530in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{0.972220in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{4.545354in}{0.971333in}}%
\pgfpathlineto{\pgfqpoint{4.545778in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{0.970123in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.971146in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{4.548752in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{4.549602in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{4.551726in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{4.553425in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{4.554274in}{0.968698in}}%
\pgfpathlineto{\pgfqpoint{4.555124in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{0.968337in}}%
\pgfpathlineto{\pgfqpoint{4.559372in}{0.965951in}}%
\pgfpathlineto{\pgfqpoint{4.560646in}{0.967472in}}%
\pgfpathlineto{\pgfqpoint{4.562770in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{0.965930in}}%
\pgfpathlineto{\pgfqpoint{4.566169in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{0.963562in}}%
\pgfpathlineto{\pgfqpoint{4.569142in}{0.966586in}}%
\pgfpathlineto{\pgfqpoint{4.569567in}{0.964902in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.966913in}}%
\pgfpathlineto{\pgfqpoint{4.574240in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{4.577214in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{4.577638in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{4.578488in}{0.962373in}}%
\pgfpathlineto{\pgfqpoint{4.578913in}{0.962873in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{4.580187in}{0.962205in}}%
\pgfpathlineto{\pgfqpoint{4.581037in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.960374in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{0.960873in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{4.584860in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{4.585285in}{0.957390in}}%
\pgfpathlineto{\pgfqpoint{4.586134in}{0.958388in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{4.589958in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{4.592931in}{0.944889in}}%
\pgfpathlineto{\pgfqpoint{4.593356in}{0.945389in}}%
\pgfpathlineto{\pgfqpoint{4.595055in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{4.595480in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{4.596755in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{0.938437in}}%
\pgfpathlineto{\pgfqpoint{4.601427in}{0.935680in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{4.606525in}{0.941658in}}%
\pgfpathlineto{\pgfqpoint{4.607799in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{4.608649in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{0.938157in}}%
\pgfpathlineto{\pgfqpoint{4.611623in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{0.944568in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{0.943940in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{0.945900in}}%
\pgfpathlineto{\pgfqpoint{4.620968in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{0.942065in}}%
\pgfpathlineto{\pgfqpoint{4.621818in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{4.623942in}{0.936646in}}%
\pgfpathlineto{\pgfqpoint{4.624367in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{0.939095in}}%
\pgfpathlineto{\pgfqpoint{4.626491in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.627340in}{0.938478in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{0.938966in}}%
\pgfpathlineto{\pgfqpoint{4.629889in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{0.935659in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{4.632013in}{0.933462in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{0.934438in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{4.634137in}{0.933830in}}%
\pgfpathlineto{\pgfqpoint{4.636686in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{4.637535in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{4.638385in}{0.934561in}}%
\pgfpathlineto{\pgfqpoint{4.638810in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{0.934440in}}%
\pgfpathlineto{\pgfqpoint{4.642208in}{0.936860in}}%
\pgfpathlineto{\pgfqpoint{4.643058in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.934683in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{0.938538in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{0.936368in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{0.935644in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{0.936124in}}%
\pgfpathlineto{\pgfqpoint{4.653253in}{0.933006in}}%
\pgfpathlineto{\pgfqpoint{4.654103in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{0.935402in}}%
\pgfpathlineto{\pgfqpoint{4.656227in}{0.932292in}}%
\pgfpathlineto{\pgfqpoint{4.657076in}{0.933250in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{4.663448in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{0.928154in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{0.931012in}}%
\pgfpathlineto{\pgfqpoint{4.668546in}{0.927936in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{0.928887in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{4.671520in}{0.929252in}}%
\pgfpathlineto{\pgfqpoint{4.672369in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{4.674918in}{0.933037in}}%
\pgfpathlineto{\pgfqpoint{4.676192in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{4.677467in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{4.677892in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{0.931280in}}%
\pgfpathlineto{\pgfqpoint{4.680440in}{0.933162in}}%
\pgfpathlineto{\pgfqpoint{4.684688in}{0.921945in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{4.686812in}{0.922316in}}%
\pgfpathlineto{\pgfqpoint{4.687662in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{4.690636in}{0.924565in}}%
\pgfpathlineto{\pgfqpoint{4.691910in}{0.922018in}}%
\pgfpathlineto{\pgfqpoint{4.692335in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{0.924828in}}%
\pgfpathlineto{\pgfqpoint{4.696583in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{4.697433in}{0.922189in}}%
\pgfpathlineto{\pgfqpoint{4.698707in}{0.919658in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.920125in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{0.921059in}}%
\pgfpathlineto{\pgfqpoint{4.702530in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{0.920208in}}%
\pgfpathlineto{\pgfqpoint{4.706778in}{0.918719in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{0.919648in}}%
\pgfpathlineto{\pgfqpoint{4.708053in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{0.918626in}}%
\pgfpathlineto{\pgfqpoint{4.709327in}{0.919554in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{4.711451in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{4.712301in}{0.918902in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{4.714849in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.920655in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{0.919177in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{4.717398in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{0.918531in}}%
\pgfpathlineto{\pgfqpoint{4.721221in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.917886in}}%
\pgfpathlineto{\pgfqpoint{4.722921in}{0.918805in}}%
\pgfpathlineto{\pgfqpoint{4.723770in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{4.725045in}{0.917245in}}%
\pgfpathlineto{\pgfqpoint{4.725469in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{0.918162in}}%
\pgfpathlineto{\pgfqpoint{4.726319in}{0.916696in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{0.917613in}}%
\pgfpathlineto{\pgfqpoint{4.728868in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{4.730567in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{4.737789in}{0.925156in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{0.922247in}}%
\pgfpathlineto{\pgfqpoint{4.739488in}{0.923152in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{4.741612in}{0.921605in}}%
\pgfpathlineto{\pgfqpoint{4.742462in}{0.922507in}}%
\pgfpathlineto{\pgfqpoint{4.743736in}{0.923859in}}%
\pgfpathlineto{\pgfqpoint{4.745435in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{0.922766in}}%
\pgfpathlineto{\pgfqpoint{4.747559in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{0.920777in}}%
\pgfpathlineto{\pgfqpoint{4.748409in}{0.921227in}}%
\pgfpathlineto{\pgfqpoint{4.750108in}{0.917354in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{0.917804in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{4.751807in}{0.915379in}}%
\pgfpathlineto{\pgfqpoint{4.752657in}{0.916278in}}%
\pgfpathlineto{\pgfqpoint{4.753931in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{0.913324in}}%
\pgfpathlineto{\pgfqpoint{4.756055in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{0.914672in}}%
\pgfpathlineto{\pgfqpoint{4.758604in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{4.761153in}{0.913971in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{4.762852in}{0.912015in}}%
\pgfpathlineto{\pgfqpoint{4.763277in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{4.764126in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{0.910513in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{0.902900in}}%
\pgfpathlineto{\pgfqpoint{4.768799in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{0.905139in}}%
\pgfpathlineto{\pgfqpoint{4.771348in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{0.903209in}}%
\pgfpathlineto{\pgfqpoint{4.773472in}{0.904549in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{0.903139in}}%
\pgfpathlineto{\pgfqpoint{4.774746in}{0.904032in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{0.906259in}}%
\pgfpathlineto{\pgfqpoint{4.777720in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{4.779419in}{0.905225in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{0.903307in}}%
\pgfpathlineto{\pgfqpoint{4.781968in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{0.899995in}}%
\pgfpathlineto{\pgfqpoint{4.784092in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{4.790039in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{0.902895in}}%
\pgfpathlineto{\pgfqpoint{4.792163in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{4.795987in}{0.907731in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{0.898914in}}%
\pgfpathlineto{\pgfqpoint{4.800235in}{0.899353in}}%
\pgfpathlineto{\pgfqpoint{4.801934in}{0.897471in}}%
\pgfpathlineto{\pgfqpoint{4.802783in}{0.898349in}}%
\pgfpathlineto{\pgfqpoint{4.804907in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{4.805332in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{4.806607in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{4.807456in}{0.892293in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{0.893170in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{4.814678in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{0.889785in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{4.819351in}{0.891915in}}%
\pgfpathlineto{\pgfqpoint{4.822749in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{0.882808in}}%
\pgfpathlineto{\pgfqpoint{4.825723in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{4.826147in}{0.880979in}}%
\pgfpathlineto{\pgfqpoint{4.826572in}{0.881416in}}%
\pgfpathlineto{\pgfqpoint{4.826997in}{0.880066in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{0.880939in}}%
\pgfpathlineto{\pgfqpoint{4.828271in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{4.829121in}{0.878680in}}%
\pgfpathlineto{\pgfqpoint{4.829971in}{0.879553in}}%
\pgfpathlineto{\pgfqpoint{4.830395in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{4.831245in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{4.832095in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{4.834643in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{4.837192in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{4.838467in}{0.875820in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{0.876254in}}%
\pgfpathlineto{\pgfqpoint{4.839316in}{0.876688in}}%
\pgfpathlineto{\pgfqpoint{4.841865in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{4.845264in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{4.845688in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{4.846963in}{0.865087in}}%
\pgfpathlineto{\pgfqpoint{4.847812in}{0.865957in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{0.866825in}}%
\pgfpathlineto{\pgfqpoint{4.850361in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{4.850786in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{0.863686in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{4.855034in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{4.857158in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{4.857583in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{0.860586in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{0.861452in}}%
\pgfpathlineto{\pgfqpoint{4.859707in}{0.862317in}}%
\pgfpathlineto{\pgfqpoint{4.862256in}{0.857935in}}%
\pgfpathlineto{\pgfqpoint{4.863530in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{0.857480in}}%
\pgfpathlineto{\pgfqpoint{4.866504in}{0.858774in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{4.868203in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{4.868628in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{4.869477in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{4.869902in}{0.858749in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{0.851807in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{0.856106in}}%
\pgfpathlineto{\pgfqpoint{4.877973in}{0.854811in}}%
\pgfpathlineto{\pgfqpoint{4.878823in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{0.856524in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{0.854795in}}%
\pgfpathlineto{\pgfqpoint{4.882221in}{0.855650in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{4.884345in}{0.852636in}}%
\pgfpathlineto{\pgfqpoint{4.887319in}{0.855623in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{4.891142in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{4.893691in}{0.850048in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{0.844091in}}%
\pgfpathlineto{\pgfqpoint{4.899638in}{0.845794in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{0.843254in}}%
\pgfpathlineto{\pgfqpoint{4.903886in}{0.839873in}}%
\pgfpathlineto{\pgfqpoint{4.904311in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{4.904736in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{4.905161in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{4.906010in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{4.908559in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{0.831500in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{0.832351in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{0.830262in}}%
\pgfpathlineto{\pgfqpoint{4.914931in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{4.917055in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{4.918754in}{0.829474in}}%
\pgfpathlineto{\pgfqpoint{4.919179in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{0.832439in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{4.926401in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{0.820032in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{4.932348in}{0.822994in}}%
\pgfpathlineto{\pgfqpoint{4.934047in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{4.936171in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{4.936596in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{4.938720in}{0.819376in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{0.818143in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{0.818987in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{0.820250in}}%
\pgfpathlineto{\pgfqpoint{4.942968in}{0.818631in}}%
\pgfpathlineto{\pgfqpoint{4.944667in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{4.945942in}{0.818276in}}%
\pgfpathlineto{\pgfqpoint{4.946366in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{4.950190in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{4.951889in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{4.956562in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{4.956986in}{0.816037in}}%
\pgfpathlineto{\pgfqpoint{4.957836in}{0.816872in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{0.820616in}}%
\pgfpathlineto{\pgfqpoint{4.962934in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{4.963783in}{0.817805in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{0.819464in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{4.966757in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{0.822387in}}%
\pgfpathlineto{\pgfqpoint{4.972279in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{4.972704in}{0.820001in}}%
\pgfpathlineto{\pgfqpoint{4.975253in}{0.816008in}}%
\pgfpathlineto{\pgfqpoint{4.975678in}{0.816421in}}%
\pgfpathlineto{\pgfqpoint{4.978651in}{0.811242in}}%
\pgfpathlineto{\pgfqpoint{4.979076in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{4.979501in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{0.811694in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{4.984174in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{4.984598in}{0.807366in}}%
\pgfpathlineto{\pgfqpoint{4.985448in}{0.808191in}}%
\pgfpathlineto{\pgfqpoint{4.985873in}{0.808603in}}%
\pgfpathlineto{\pgfqpoint{4.987147in}{0.805027in}}%
\pgfpathlineto{\pgfqpoint{4.987997in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{4.989696in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{4.992245in}{0.805166in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{0.803616in}}%
\pgfpathlineto{\pgfqpoint{4.994369in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{4.995643in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{4.996493in}{0.801297in}}%
\pgfpathlineto{\pgfqpoint{4.999042in}{0.803759in}}%
\pgfpathlineto{\pgfqpoint{5.000741in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{5.001591in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{5.005839in}{0.794442in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{5.007113in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{5.008812in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.792976in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{0.793795in}}%
\pgfpathlineto{\pgfqpoint{5.012211in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{5.016034in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{5.017308in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{0.787451in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{0.787860in}}%
\pgfpathlineto{\pgfqpoint{5.022406in}{0.783627in}}%
\pgfpathlineto{\pgfqpoint{5.022831in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{5.023680in}{0.784854in}}%
\pgfpathlineto{\pgfqpoint{5.026229in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{5.027928in}{0.782677in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{5.032601in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{5.033026in}{0.779768in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{0.783426in}}%
\pgfpathlineto{\pgfqpoint{5.038973in}{0.780794in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{5.042371in}{0.780935in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{5.043646in}{0.780600in}}%
\pgfpathlineto{\pgfqpoint{5.044495in}{0.781409in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.781075in}}%
\pgfpathlineto{\pgfqpoint{5.046620in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{0.780408in}}%
\pgfpathlineto{\pgfqpoint{5.048744in}{0.780811in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{5.051292in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{5.051717in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{5.052567in}{0.775198in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{0.776004in}}%
\pgfpathlineto{\pgfqpoint{5.055116in}{0.777616in}}%
\pgfpathlineto{\pgfqpoint{5.057664in}{0.772356in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{0.773162in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{5.059788in}{0.772837in}}%
\pgfpathlineto{\pgfqpoint{5.060638in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{5.062337in}{0.772188in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{0.771865in}}%
\pgfpathlineto{\pgfqpoint{5.064036in}{0.770738in}}%
\pgfpathlineto{\pgfqpoint{5.064886in}{0.771542in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.772345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.422603in}{2.177292in}}%
\pgfpathlineto{\pgfqpoint{3.423027in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.424302in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.987381in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{1.822791in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.802340in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.827456in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{1.828163in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{1.849764in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.876404in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{3.435772in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{3.436196in}{1.821054in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{1.840845in}}%
\pgfpathlineto{\pgfqpoint{3.439170in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{1.790437in}}%
\pgfpathlineto{\pgfqpoint{3.440020in}{1.782258in}}%
\pgfpathlineto{\pgfqpoint{3.441719in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.764939in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{3.443843in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.445117in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{3.445967in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.786775in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{1.796359in}}%
\pgfpathlineto{\pgfqpoint{3.454463in}{1.791716in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{1.790977in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.799014in}}%
\pgfpathlineto{\pgfqpoint{3.457012in}{1.798233in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{1.775910in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.772285in}}%
\pgfpathlineto{\pgfqpoint{3.461684in}{1.775022in}}%
\pgfpathlineto{\pgfqpoint{3.462959in}{1.773759in}}%
\pgfpathlineto{\pgfqpoint{3.464658in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{3.465083in}{1.766025in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{1.762848in}}%
\pgfpathlineto{\pgfqpoint{3.467632in}{1.753314in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{1.768152in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{1.767855in}}%
\pgfpathlineto{\pgfqpoint{3.470605in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.767274in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{3.474853in}{1.776707in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.765981in}}%
\pgfpathlineto{\pgfqpoint{3.477402in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{1.769975in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.769440in}}%
\pgfpathlineto{\pgfqpoint{3.479101in}{1.769179in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{1.761796in}}%
\pgfpathlineto{\pgfqpoint{3.481225in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{1.736097in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.739848in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{3.490571in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.737769in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.723616in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.725427in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.713676in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.707157in}}%
\pgfpathlineto{\pgfqpoint{3.496518in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{3.496943in}{1.712469in}}%
\pgfpathlineto{\pgfqpoint{3.497793in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.703990in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.698217in}}%
\pgfpathlineto{\pgfqpoint{3.502890in}{1.698593in}}%
\pgfpathlineto{\pgfqpoint{3.503315in}{1.698778in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{3.507988in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.508413in}{1.690723in}}%
\pgfpathlineto{\pgfqpoint{3.509262in}{1.691145in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.691353in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.693564in}}%
\pgfpathlineto{\pgfqpoint{3.512236in}{1.688398in}}%
\pgfpathlineto{\pgfqpoint{3.512661in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{3.514360in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{3.515209in}{1.691197in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{3.516059in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.689327in}}%
\pgfpathlineto{\pgfqpoint{3.517333in}{1.689526in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.689723in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.683855in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.684074in}}%
\pgfpathlineto{\pgfqpoint{3.520732in}{1.688523in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{1.687455in}}%
\pgfpathlineto{\pgfqpoint{3.521581in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.687851in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{3.522856in}{1.686999in}}%
\pgfpathlineto{\pgfqpoint{3.523281in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.683909in}}%
\pgfpathlineto{\pgfqpoint{3.524555in}{1.685338in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{3.530502in}{1.691470in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.690486in}}%
\pgfpathlineto{\pgfqpoint{3.531352in}{1.691801in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.689743in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.691016in}}%
\pgfpathlineto{\pgfqpoint{3.536025in}{1.692435in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.696013in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.687806in}}%
\pgfpathlineto{\pgfqpoint{3.538574in}{1.689048in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{1.691813in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.690324in}}%
\pgfpathlineto{\pgfqpoint{3.543671in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{1.698998in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.696242in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{3.552592in}{1.701556in}}%
\pgfpathlineto{\pgfqpoint{3.553017in}{1.700705in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{3.554716in}{1.703020in}}%
\pgfpathlineto{\pgfqpoint{3.555566in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.704251in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{3.560238in}{1.709700in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{1.706161in}}%
\pgfpathlineto{\pgfqpoint{3.561513in}{1.707229in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{1.710357in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.712222in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.714025in}}%
\pgfpathlineto{\pgfqpoint{3.571708in}{1.713245in}}%
\pgfpathlineto{\pgfqpoint{3.572133in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{3.572982in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{3.575106in}{1.714527in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.714848in}}%
\pgfpathlineto{\pgfqpoint{3.578080in}{1.716506in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.715803in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.718369in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.716144in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.717798in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{3.583603in}{1.717108in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.718699in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.716426in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.717545in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.721452in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.719284in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{3.592099in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{3.593798in}{1.719578in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{3.595922in}{1.718315in}}%
\pgfpathlineto{\pgfqpoint{3.596347in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{3.598895in}{1.721415in}}%
\pgfpathlineto{\pgfqpoint{3.603143in}{1.721022in}}%
\pgfpathlineto{\pgfqpoint{3.603568in}{1.720362in}}%
\pgfpathlineto{\pgfqpoint{3.605267in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.724724in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.723473in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.728903in}}%
\pgfpathlineto{\pgfqpoint{3.613339in}{1.727616in}}%
\pgfpathlineto{\pgfqpoint{3.613763in}{1.725670in}}%
\pgfpathlineto{\pgfqpoint{3.614188in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.727660in}}%
\pgfpathlineto{\pgfqpoint{3.615038in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.725745in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.726427in}}%
\pgfpathlineto{\pgfqpoint{3.617587in}{1.725836in}}%
\pgfpathlineto{\pgfqpoint{3.619286in}{1.728449in}}%
\pgfpathlineto{\pgfqpoint{3.619711in}{1.727193in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{1.727208in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{3.620985in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.727894in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.726656in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{3.623109in}{1.727311in}}%
\pgfpathlineto{\pgfqpoint{3.623534in}{1.726703in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.726735in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.727999in}}%
\pgfpathlineto{\pgfqpoint{3.625658in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{3.626083in}{1.728025in}}%
\pgfpathlineto{\pgfqpoint{3.626507in}{1.727425in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{1.726265in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.726888in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{3.629481in}{1.725709in}}%
\pgfpathlineto{\pgfqpoint{3.631180in}{1.727575in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.731218in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{1.726577in}}%
\pgfpathlineto{\pgfqpoint{3.637977in}{1.726041in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.725529in}}%
\pgfpathlineto{\pgfqpoint{3.640526in}{1.726709in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{1.726152in}}%
\pgfpathlineto{\pgfqpoint{3.641800in}{1.726753in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.726198in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{3.643075in}{1.726228in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.727414in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.725231in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{3.653270in}{1.727662in}}%
\pgfpathlineto{\pgfqpoint{3.654969in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{3.655394in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{1.725741in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.726833in}}%
\pgfpathlineto{\pgfqpoint{3.664740in}{1.727969in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.730583in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{3.669837in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.729210in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.729720in}}%
\pgfpathlineto{\pgfqpoint{3.677059in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{3.677908in}{1.730247in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.731232in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{3.688953in}{1.734637in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{3.691077in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.735096in}}%
\pgfpathlineto{\pgfqpoint{3.692352in}{1.735558in}}%
\pgfpathlineto{\pgfqpoint{3.692777in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{3.693201in}{1.734629in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.735090in}}%
\pgfpathlineto{\pgfqpoint{3.695750in}{1.738747in}}%
\pgfpathlineto{\pgfqpoint{3.696175in}{1.738282in}}%
\pgfpathlineto{\pgfqpoint{3.697449in}{1.737353in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.738257in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{1.737797in}}%
\pgfpathlineto{\pgfqpoint{3.700423in}{1.735517in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.739038in}}%
\pgfpathlineto{\pgfqpoint{3.705945in}{1.739907in}}%
\pgfpathlineto{\pgfqpoint{3.708069in}{1.741618in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.741077in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{3.716990in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.738809in}}%
\pgfpathlineto{\pgfqpoint{3.720813in}{1.737943in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{3.729734in}{1.736611in}}%
\pgfpathlineto{\pgfqpoint{3.731434in}{1.734977in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.735781in}}%
\pgfpathlineto{\pgfqpoint{3.733558in}{1.735777in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.735369in}}%
\pgfpathlineto{\pgfqpoint{3.736106in}{1.734566in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.733769in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.740779in}{1.733380in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.735732in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.734557in}}%
\pgfpathlineto{\pgfqpoint{3.746302in}{1.733780in}}%
\pgfpathlineto{\pgfqpoint{3.747576in}{1.733396in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{1.733398in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.731488in}}%
\pgfpathlineto{\pgfqpoint{3.753523in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.733411in}}%
\pgfpathlineto{\pgfqpoint{3.754373in}{1.733790in}}%
\pgfpathlineto{\pgfqpoint{3.755222in}{1.734919in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{1.734543in}}%
\pgfpathlineto{\pgfqpoint{3.760745in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{1.736742in}}%
\pgfpathlineto{\pgfqpoint{3.763718in}{1.736735in}}%
\pgfpathlineto{\pgfqpoint{3.766267in}{1.739266in}}%
\pgfpathlineto{\pgfqpoint{3.767117in}{1.738164in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.738884in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.739591in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.738500in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.739211in}}%
\pgfpathlineto{\pgfqpoint{3.772214in}{1.737390in}}%
\pgfpathlineto{\pgfqpoint{3.773914in}{1.738443in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{3.783259in}{1.733819in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.731751in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.732103in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.732453in}}%
\pgfpathlineto{\pgfqpoint{3.792180in}{1.732134in}}%
\pgfpathlineto{\pgfqpoint{3.793455in}{1.731465in}}%
\pgfpathlineto{\pgfqpoint{3.794729in}{1.731475in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{1.732152in}}%
\pgfpathlineto{\pgfqpoint{3.796003in}{1.731819in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{1.731490in}}%
\pgfpathlineto{\pgfqpoint{3.797703in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.730833in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{1.731502in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.729851in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.730924in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{3.811296in}{1.730301in}}%
\pgfpathlineto{\pgfqpoint{3.811721in}{1.730627in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{1.731603in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.818518in}{1.731004in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{1.730072in}}%
\pgfpathlineto{\pgfqpoint{3.823615in}{1.731356in}}%
\pgfpathlineto{\pgfqpoint{3.825315in}{1.730435in}}%
\pgfpathlineto{\pgfqpoint{3.827014in}{1.730451in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{3.831262in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.834660in}{1.732343in}}%
\pgfpathlineto{\pgfqpoint{3.836360in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.732356in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{1.733264in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.731762in}}%
\pgfpathlineto{\pgfqpoint{3.840183in}{1.732667in}}%
\pgfpathlineto{\pgfqpoint{3.845705in}{1.730023in}}%
\pgfpathlineto{\pgfqpoint{3.847829in}{1.729454in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{1.728886in}}%
\pgfpathlineto{\pgfqpoint{3.852077in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{1.728642in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.729551in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{1.731030in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.730194in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{3.867795in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.731361in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.730523in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{1.729978in}}%
\pgfpathlineto{\pgfqpoint{3.876291in}{1.726160in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{3.880539in}{1.724593in}}%
\pgfpathlineto{\pgfqpoint{3.883937in}{1.725749in}}%
\pgfpathlineto{\pgfqpoint{3.887761in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{3.889035in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{1.723759in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.724346in}}%
\pgfpathlineto{\pgfqpoint{3.898381in}{1.723108in}}%
\pgfpathlineto{\pgfqpoint{3.900080in}{1.722098in}}%
\pgfpathlineto{\pgfqpoint{3.902629in}{1.720335in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{1.718072in}}%
\pgfpathlineto{\pgfqpoint{3.911125in}{1.718267in}}%
\pgfpathlineto{\pgfqpoint{3.912824in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{3.920895in}{1.712042in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.711866in}}%
\pgfpathlineto{\pgfqpoint{3.927692in}{1.712835in}}%
\pgfpathlineto{\pgfqpoint{3.929816in}{1.713665in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{1.713222in}}%
\pgfpathlineto{\pgfqpoint{3.941710in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{3.944684in}{1.711128in}}%
\pgfpathlineto{\pgfqpoint{3.946383in}{1.709528in}}%
\pgfpathlineto{\pgfqpoint{3.948507in}{1.710343in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.710239in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.709892in}}%
\pgfpathlineto{\pgfqpoint{3.974420in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.711338in}}%
\pgfpathlineto{\pgfqpoint{3.978243in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.710336in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.711080in}}%
\pgfpathlineto{\pgfqpoint{3.983341in}{1.710033in}}%
\pgfpathlineto{\pgfqpoint{3.984615in}{1.709196in}}%
\pgfpathlineto{\pgfqpoint{3.988439in}{1.708479in}}%
\pgfpathlineto{\pgfqpoint{3.990987in}{1.709916in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{1.709621in}}%
\pgfpathlineto{\pgfqpoint{4.001183in}{1.708827in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.710104in}}%
\pgfpathlineto{\pgfqpoint{4.007979in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{4.009679in}{1.710687in}}%
\pgfpathlineto{\pgfqpoint{4.018175in}{1.709969in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.709025in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.712667in}}%
\pgfpathlineto{\pgfqpoint{4.030069in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{4.032618in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{4.035592in}{1.712905in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{1.712600in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{4.046636in}{1.713481in}}%
\pgfpathlineto{\pgfqpoint{4.055982in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.715088in}}%
\pgfpathlineto{\pgfqpoint{4.061929in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{4.073399in}{1.715679in}}%
\pgfpathlineto{\pgfqpoint{4.075098in}{1.714959in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{4.085293in}{1.716578in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.715314in}}%
\pgfpathlineto{\pgfqpoint{4.105684in}{1.716919in}}%
\pgfpathlineto{\pgfqpoint{4.107383in}{1.716596in}}%
\pgfpathlineto{\pgfqpoint{4.110357in}{1.716489in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{1.716938in}}%
\pgfpathlineto{\pgfqpoint{4.115454in}{1.716619in}}%
\pgfpathlineto{\pgfqpoint{4.117578in}{1.717033in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{4.126499in}{1.716360in}}%
\pgfpathlineto{\pgfqpoint{4.129048in}{1.716246in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.716102in}}%
\pgfpathlineto{\pgfqpoint{4.132871in}{1.715461in}}%
\pgfpathlineto{\pgfqpoint{4.135420in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{4.149014in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{1.712049in}}%
\pgfpathlineto{\pgfqpoint{4.154961in}{1.711916in}}%
\pgfpathlineto{\pgfqpoint{4.157934in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{1.711573in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.711123in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.710289in}}%
\pgfpathlineto{\pgfqpoint{4.186821in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{4.194043in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{4.195742in}{1.709359in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{1.709751in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{1.709481in}}%
\pgfpathlineto{\pgfqpoint{4.202114in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{4.207211in}{1.709562in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{1.711357in}}%
\pgfpathlineto{\pgfqpoint{4.217407in}{1.711139in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.710861in}}%
\pgfpathlineto{\pgfqpoint{4.223779in}{1.710227in}}%
\pgfpathlineto{\pgfqpoint{4.225478in}{1.709652in}}%
\pgfpathlineto{\pgfqpoint{4.227602in}{1.709562in}}%
\pgfpathlineto{\pgfqpoint{4.231425in}{1.709368in}}%
\pgfpathlineto{\pgfqpoint{4.270507in}{1.709770in}}%
\pgfpathlineto{\pgfqpoint{4.272631in}{1.707914in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{1.707832in}}%
\pgfpathlineto{\pgfqpoint{4.276454in}{1.706857in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.708509in}}%
\pgfpathlineto{\pgfqpoint{4.299818in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{4.303641in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{4.308314in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{4.313412in}{1.708833in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{1.709932in}}%
\pgfpathlineto{\pgfqpoint{4.325306in}{1.710556in}}%
\pgfpathlineto{\pgfqpoint{4.336351in}{1.709743in}}%
\pgfpathlineto{\pgfqpoint{4.340174in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{4.342298in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.709505in}}%
\pgfpathlineto{\pgfqpoint{4.387752in}{1.710133in}}%
\pgfpathlineto{\pgfqpoint{4.389876in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{1.710249in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{4.402620in}{1.709346in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.709931in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{4.414515in}{1.710402in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{1.709894in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{1.710187in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{1.710218in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{1.711763in}}%
\pgfpathlineto{\pgfqpoint{4.449348in}{1.712306in}}%
\pgfpathlineto{\pgfqpoint{4.451897in}{1.712483in}}%
\pgfpathlineto{\pgfqpoint{4.453596in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{4.502024in}{1.715580in}}%
\pgfpathlineto{\pgfqpoint{4.504148in}{1.715500in}}%
\pgfpathlineto{\pgfqpoint{4.508396in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{1.715286in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{1.715660in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{1.715811in}}%
\pgfpathlineto{\pgfqpoint{4.517317in}{1.715725in}}%
\pgfpathlineto{\pgfqpoint{4.519865in}{1.716110in}}%
\pgfpathlineto{\pgfqpoint{4.523264in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.716108in}}%
\pgfpathlineto{\pgfqpoint{4.542380in}{1.715353in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.714799in}}%
\pgfpathlineto{\pgfqpoint{4.555974in}{1.714029in}}%
\pgfpathlineto{\pgfqpoint{4.557673in}{1.713839in}}%
\pgfpathlineto{\pgfqpoint{4.572541in}{1.713229in}}%
\pgfpathlineto{\pgfqpoint{4.575090in}{1.713058in}}%
\pgfpathlineto{\pgfqpoint{4.621393in}{1.712931in}}%
\pgfpathlineto{\pgfqpoint{4.623517in}{1.712446in}}%
\pgfpathlineto{\pgfqpoint{4.626066in}{1.712701in}}%
\pgfpathlineto{\pgfqpoint{4.639235in}{1.711902in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{1.712139in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{1.712546in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{4.657501in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{4.660050in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{1.710857in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.710219in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{1.709871in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{1.709726in}}%
\pgfpathlineto{\pgfqpoint{4.727169in}{1.710326in}}%
\pgfpathlineto{\pgfqpoint{4.733965in}{1.709971in}}%
\pgfpathlineto{\pgfqpoint{4.738638in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{4.745010in}{1.710837in}}%
\pgfpathlineto{\pgfqpoint{4.747984in}{1.710700in}}%
\pgfpathlineto{\pgfqpoint{4.750533in}{1.710745in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{1.711008in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{4.778570in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{4.785366in}{1.709134in}}%
\pgfpathlineto{\pgfqpoint{4.788765in}{1.709105in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{1.708785in}}%
\pgfpathlineto{\pgfqpoint{4.797261in}{1.709077in}}%
\pgfpathlineto{\pgfqpoint{4.799810in}{1.709215in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.709390in}}%
\pgfpathlineto{\pgfqpoint{4.810430in}{1.709767in}}%
\pgfpathlineto{\pgfqpoint{4.815952in}{1.709683in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{1.710146in}}%
\pgfpathlineto{\pgfqpoint{4.824023in}{1.710182in}}%
\pgfpathlineto{\pgfqpoint{4.827847in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{4.835918in}{1.710295in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.710551in}}%
\pgfpathlineto{\pgfqpoint{4.842715in}{1.710410in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{1.709779in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{1.709635in}}%
\pgfpathlineto{\pgfqpoint{4.885195in}{1.709727in}}%
\pgfpathlineto{\pgfqpoint{4.889443in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{1.708979in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{1.709442in}}%
\pgfpathlineto{\pgfqpoint{4.901337in}{1.709230in}}%
\pgfpathlineto{\pgfqpoint{4.906435in}{1.709401in}}%
\pgfpathlineto{\pgfqpoint{4.911108in}{1.707709in}}%
\pgfpathlineto{\pgfqpoint{4.914506in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{1.707410in}}%
\pgfpathlineto{\pgfqpoint{4.921303in}{1.707136in}}%
\pgfpathlineto{\pgfqpoint{4.924277in}{1.706521in}}%
\pgfpathlineto{\pgfqpoint{4.927250in}{1.706659in}}%
\pgfpathlineto{\pgfqpoint{4.930224in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{4.933197in}{1.706269in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{4.947216in}{1.705949in}}%
\pgfpathlineto{\pgfqpoint{4.952738in}{1.706051in}}%
\pgfpathlineto{\pgfqpoint{4.961234in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.706801in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{1.707421in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{1.707435in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.707697in}}%
\pgfpathlineto{\pgfqpoint{4.988422in}{1.707332in}}%
\pgfpathlineto{\pgfqpoint{5.001166in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{5.011361in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{5.015609in}{1.706766in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{1.706933in}}%
\pgfpathlineto{\pgfqpoint{5.026654in}{1.707268in}}%
\pgfpathlineto{\pgfqpoint{5.028778in}{1.707303in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.706423in}}%
\pgfpathlineto{\pgfqpoint{5.043221in}{1.706072in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{5.050868in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{5.058514in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{1.705694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.340000in}{0.552500in}}{\pgfqpoint{1.807913in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422178in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.422603in}{2.177292in}}%
\pgfpathlineto{\pgfqpoint{3.423027in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.423452in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{3.424302in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.424727in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.425151in}{1.844948in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{3.426426in}{1.707311in}}%
\pgfpathlineto{\pgfqpoint{3.426851in}{1.709548in}}%
\pgfpathlineto{\pgfqpoint{3.428125in}{1.812944in}}%
\pgfpathlineto{\pgfqpoint{3.428975in}{1.786299in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.431099in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{3.431948in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{3.432798in}{1.802340in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{3.433648in}{1.797470in}}%
\pgfpathlineto{\pgfqpoint{3.434072in}{1.805474in}}%
\pgfpathlineto{\pgfqpoint{3.434497in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{3.436621in}{1.742607in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{3.438745in}{1.697240in}}%
\pgfpathlineto{\pgfqpoint{3.439595in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{3.441294in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{3.442568in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{3.442993in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.670449in}}%
\pgfpathlineto{\pgfqpoint{3.444268in}{1.678428in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{3.447241in}{1.714472in}}%
\pgfpathlineto{\pgfqpoint{3.447666in}{1.719638in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{1.715107in}}%
\pgfpathlineto{\pgfqpoint{3.449365in}{1.725077in}}%
\pgfpathlineto{\pgfqpoint{3.449790in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{1.712445in}}%
\pgfpathlineto{\pgfqpoint{3.451064in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{3.451489in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{3.451914in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{3.452339in}{1.693137in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.702229in}}%
\pgfpathlineto{\pgfqpoint{3.454888in}{1.703868in}}%
\pgfpathlineto{\pgfqpoint{3.455737in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.708637in}}%
\pgfpathlineto{\pgfqpoint{3.457436in}{1.698998in}}%
\pgfpathlineto{\pgfqpoint{3.457861in}{1.706362in}}%
\pgfpathlineto{\pgfqpoint{3.458286in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{3.458711in}{1.700211in}}%
\pgfpathlineto{\pgfqpoint{3.459985in}{1.688213in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.692872in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{3.466782in}{1.661706in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{1.647439in}}%
\pgfpathlineto{\pgfqpoint{3.468481in}{1.650913in}}%
\pgfpathlineto{\pgfqpoint{3.471030in}{1.639939in}}%
\pgfpathlineto{\pgfqpoint{3.472729in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{3.474428in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{3.474853in}{1.641997in}}%
\pgfpathlineto{\pgfqpoint{3.475278in}{1.642728in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{1.634214in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.634959in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{1.640763in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{1.639288in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{1.623124in}}%
\pgfpathlineto{\pgfqpoint{3.482925in}{1.629540in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.619617in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{1.620391in}}%
\pgfpathlineto{\pgfqpoint{3.485049in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{3.487173in}{1.605641in}}%
\pgfpathlineto{\pgfqpoint{3.488022in}{1.609183in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{3.488872in}{1.605155in}}%
\pgfpathlineto{\pgfqpoint{3.489721in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{3.491421in}{1.611677in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.605032in}}%
\pgfpathlineto{\pgfqpoint{3.493120in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.610057in}}%
\pgfpathlineto{\pgfqpoint{3.495244in}{1.602681in}}%
\pgfpathlineto{\pgfqpoint{3.495669in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{3.497793in}{1.595535in}}%
\pgfpathlineto{\pgfqpoint{3.498642in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{1.590494in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{1.591275in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.592048in}}%
\pgfpathlineto{\pgfqpoint{3.500766in}{1.589635in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.590408in}}%
\pgfpathlineto{\pgfqpoint{3.501616in}{1.592744in}}%
\pgfpathlineto{\pgfqpoint{3.502041in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.581156in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.584951in}}%
\pgfpathlineto{\pgfqpoint{3.505439in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{3.507563in}{1.577683in}}%
\pgfpathlineto{\pgfqpoint{3.509687in}{1.572900in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{1.575857in}}%
\pgfpathlineto{\pgfqpoint{3.513935in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{3.516909in}{1.546894in}}%
\pgfpathlineto{\pgfqpoint{3.517758in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{3.519457in}{1.538934in}}%
\pgfpathlineto{\pgfqpoint{3.522006in}{1.543898in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.538039in}}%
\pgfpathlineto{\pgfqpoint{3.525829in}{1.543653in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{1.542025in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{1.540411in}}%
\pgfpathlineto{\pgfqpoint{3.527529in}{1.540781in}}%
\pgfpathlineto{\pgfqpoint{3.527954in}{1.540373in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.543839in}}%
\pgfpathlineto{\pgfqpoint{3.530927in}{1.538755in}}%
\pgfpathlineto{\pgfqpoint{3.531352in}{1.539512in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{1.540264in}}%
\pgfpathlineto{\pgfqpoint{3.532626in}{1.538354in}}%
\pgfpathlineto{\pgfqpoint{3.533051in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{3.533476in}{1.539843in}}%
\pgfpathlineto{\pgfqpoint{3.533901in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{3.534326in}{1.540195in}}%
\pgfpathlineto{\pgfqpoint{3.534750in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{3.536450in}{1.543787in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{1.545579in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{3.540698in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.541972in}{1.535830in}}%
\pgfpathlineto{\pgfqpoint{3.543246in}{1.536878in}}%
\pgfpathlineto{\pgfqpoint{3.544096in}{1.535171in}}%
\pgfpathlineto{\pgfqpoint{3.545370in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{3.545795in}{1.537897in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{1.533563in}}%
\pgfpathlineto{\pgfqpoint{3.547919in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{3.550043in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{3.550468in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{3.551318in}{1.534639in}}%
\pgfpathlineto{\pgfqpoint{3.553442in}{1.525469in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{1.527090in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.526807in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.517963in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{3.557265in}{1.517466in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{3.559814in}{1.519649in}}%
\pgfpathlineto{\pgfqpoint{3.562362in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{1.514384in}}%
\pgfpathlineto{\pgfqpoint{3.563212in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{3.563637in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{3.564486in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.566186in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.566610in}{1.514120in}}%
\pgfpathlineto{\pgfqpoint{3.567035in}{1.513036in}}%
\pgfpathlineto{\pgfqpoint{3.568734in}{1.509616in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{1.511115in}}%
\pgfpathlineto{\pgfqpoint{3.569584in}{1.509209in}}%
\pgfpathlineto{\pgfqpoint{3.570434in}{1.512182in}}%
\pgfpathlineto{\pgfqpoint{3.570858in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{3.571283in}{1.513443in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.511148in}}%
\pgfpathlineto{\pgfqpoint{3.574682in}{1.518348in}}%
\pgfpathlineto{\pgfqpoint{3.575531in}{1.517909in}}%
\pgfpathlineto{\pgfqpoint{3.577655in}{1.517635in}}%
\pgfpathlineto{\pgfqpoint{3.579779in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.581054in}{1.519891in}}%
\pgfpathlineto{\pgfqpoint{3.581479in}{1.518890in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.517893in}}%
\pgfpathlineto{\pgfqpoint{3.582328in}{1.518466in}}%
\pgfpathlineto{\pgfqpoint{3.582753in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{3.583178in}{1.517268in}}%
\pgfpathlineto{\pgfqpoint{3.583603in}{1.518613in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.519951in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{1.518197in}}%
\pgfpathlineto{\pgfqpoint{3.587001in}{1.511655in}}%
\pgfpathlineto{\pgfqpoint{3.587851in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{3.588700in}{1.516175in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{3.589550in}{1.515035in}}%
\pgfpathlineto{\pgfqpoint{3.590824in}{1.510006in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.502624in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{1.502468in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{1.493695in}}%
\pgfpathlineto{\pgfqpoint{3.598046in}{1.494274in}}%
\pgfpathlineto{\pgfqpoint{3.599320in}{1.495289in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{3.601444in}{1.489034in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{1.489612in}}%
\pgfpathlineto{\pgfqpoint{3.604843in}{1.488101in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.485036in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{1.486179in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{3.607816in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{1.486419in}}%
\pgfpathlineto{\pgfqpoint{3.609515in}{1.483530in}}%
\pgfpathlineto{\pgfqpoint{3.609940in}{1.484763in}}%
\pgfpathlineto{\pgfqpoint{3.610365in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{3.611215in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.487438in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{3.615463in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{3.617162in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{1.476303in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{1.476848in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.477148in}}%
\pgfpathlineto{\pgfqpoint{3.625233in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{3.628632in}{1.470900in}}%
\pgfpathlineto{\pgfqpoint{3.632455in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{3.632880in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{3.633304in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{3.633729in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{3.634154in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{3.634579in}{1.464695in}}%
\pgfpathlineto{\pgfqpoint{3.646473in}{1.447685in}}%
\pgfpathlineto{\pgfqpoint{3.649022in}{1.450898in}}%
\pgfpathlineto{\pgfqpoint{3.651571in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{3.651996in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{3.652420in}{1.444734in}}%
\pgfpathlineto{\pgfqpoint{3.652845in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.653695in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{3.654120in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{3.654544in}{1.443063in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{3.657093in}{1.441950in}}%
\pgfpathlineto{\pgfqpoint{3.657518in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{3.663890in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{3.668138in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{3.670262in}{1.423600in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{3.673236in}{1.427772in}}%
\pgfpathlineto{\pgfqpoint{3.674935in}{1.424871in}}%
\pgfpathlineto{\pgfqpoint{3.677484in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.423588in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.423125in}}%
\pgfpathlineto{\pgfqpoint{3.680033in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{3.680457in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{3.682581in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{3.685130in}{1.413496in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{1.412628in}}%
\pgfpathlineto{\pgfqpoint{3.687679in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{3.689803in}{1.406915in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{1.409487in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{1.406900in}}%
\pgfpathlineto{\pgfqpoint{3.694476in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{3.694901in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{3.696600in}{1.405875in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{1.406027in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.397895in}}%
\pgfpathlineto{\pgfqpoint{3.701697in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{3.703397in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{3.705096in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{1.398246in}}%
\pgfpathlineto{\pgfqpoint{3.707220in}{1.397866in}}%
\pgfpathlineto{\pgfqpoint{3.707645in}{1.398366in}}%
\pgfpathlineto{\pgfqpoint{3.708494in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{3.712317in}{1.396856in}}%
\pgfpathlineto{\pgfqpoint{3.714017in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.393367in}}%
\pgfpathlineto{\pgfqpoint{3.715291in}{1.390868in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.391432in}}%
\pgfpathlineto{\pgfqpoint{3.718265in}{1.389232in}}%
\pgfpathlineto{\pgfqpoint{3.719114in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{3.721663in}{1.390629in}}%
\pgfpathlineto{\pgfqpoint{3.723787in}{1.387644in}}%
\pgfpathlineto{\pgfqpoint{3.724212in}{1.388131in}}%
\pgfpathlineto{\pgfqpoint{3.728885in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{1.377643in}}%
\pgfpathlineto{\pgfqpoint{3.732708in}{1.378617in}}%
\pgfpathlineto{\pgfqpoint{3.733133in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.377422in}}%
\pgfpathlineto{\pgfqpoint{3.736531in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{1.374425in}}%
\pgfpathlineto{\pgfqpoint{3.738655in}{1.374994in}}%
\pgfpathlineto{\pgfqpoint{3.740354in}{1.372576in}}%
\pgfpathlineto{\pgfqpoint{3.742054in}{1.372536in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.371929in}}%
\pgfpathlineto{\pgfqpoint{3.745452in}{1.367028in}}%
\pgfpathlineto{\pgfqpoint{3.749700in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{1.360888in}}%
\pgfpathlineto{\pgfqpoint{3.751824in}{1.360048in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{1.358285in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.355722in}}%
\pgfpathlineto{\pgfqpoint{3.761170in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{3.761594in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.765842in}{1.354502in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{3.768816in}{1.354500in}}%
\pgfpathlineto{\pgfqpoint{3.769241in}{1.353520in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{3.774763in}{1.346321in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{3.779011in}{1.338287in}}%
\pgfpathlineto{\pgfqpoint{3.779436in}{1.338407in}}%
\pgfpathlineto{\pgfqpoint{3.781985in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{3.782835in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{3.785383in}{1.328659in}}%
\pgfpathlineto{\pgfqpoint{3.786658in}{1.329044in}}%
\pgfpathlineto{\pgfqpoint{3.787932in}{1.329083in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{1.325518in}}%
\pgfpathlineto{\pgfqpoint{3.803225in}{1.314070in}}%
\pgfpathlineto{\pgfqpoint{3.805349in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{3.808747in}{1.310660in}}%
\pgfpathlineto{\pgfqpoint{3.809597in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{3.810022in}{1.310434in}}%
\pgfpathlineto{\pgfqpoint{3.810871in}{1.309425in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{3.818093in}{1.304498in}}%
\pgfpathlineto{\pgfqpoint{3.822766in}{1.300743in}}%
\pgfpathlineto{\pgfqpoint{3.824040in}{1.299620in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{3.828713in}{1.296284in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{3.829563in}{1.296273in}}%
\pgfpathlineto{\pgfqpoint{3.830412in}{1.296262in}}%
\pgfpathlineto{\pgfqpoint{3.833386in}{1.292719in}}%
\pgfpathlineto{\pgfqpoint{3.834236in}{1.292715in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.290286in}}%
\pgfpathlineto{\pgfqpoint{3.837634in}{1.289684in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{1.287586in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{3.843156in}{1.284490in}}%
\pgfpathlineto{\pgfqpoint{3.844006in}{1.285098in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{3.852927in}{1.273433in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{1.272274in}}%
\pgfpathlineto{\pgfqpoint{3.860148in}{1.272721in}}%
\pgfpathlineto{\pgfqpoint{3.861423in}{1.271490in}}%
\pgfpathlineto{\pgfqpoint{3.862272in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.271158in}}%
\pgfpathlineto{\pgfqpoint{3.863972in}{1.271319in}}%
\pgfpathlineto{\pgfqpoint{3.864396in}{1.269779in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.270102in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{3.869494in}{1.266657in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.262727in}}%
\pgfpathlineto{\pgfqpoint{3.872468in}{1.261945in}}%
\pgfpathlineto{\pgfqpoint{3.878840in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{3.879689in}{1.253224in}}%
\pgfpathlineto{\pgfqpoint{3.884362in}{1.251571in}}%
\pgfpathlineto{\pgfqpoint{3.886911in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{3.894557in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{3.903053in}{1.230420in}}%
\pgfpathlineto{\pgfqpoint{3.903478in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.903903in}{1.230267in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{3.907726in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{3.908151in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.203294in}}%
\pgfpathlineto{\pgfqpoint{3.938312in}{1.201882in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{1.199511in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{3.947233in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.190828in}}%
\pgfpathlineto{\pgfqpoint{3.956154in}{1.187716in}}%
\pgfpathlineto{\pgfqpoint{3.957003in}{1.188584in}}%
\pgfpathlineto{\pgfqpoint{3.957428in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{3.958702in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.186468in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{3.964225in}{1.184974in}}%
\pgfpathlineto{\pgfqpoint{3.970172in}{1.179488in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{3.979942in}{1.174808in}}%
\pgfpathlineto{\pgfqpoint{3.980367in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{3.980792in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{3.995660in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{3.996085in}{1.167150in}}%
\pgfpathlineto{\pgfqpoint{3.998634in}{1.162912in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{1.161003in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.162025in}}%
\pgfpathlineto{\pgfqpoint{4.008404in}{1.160019in}}%
\pgfpathlineto{\pgfqpoint{4.011378in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{4.013927in}{1.156896in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{1.155976in}}%
\pgfpathlineto{\pgfqpoint{4.024971in}{1.149366in}}%
\pgfpathlineto{\pgfqpoint{4.027095in}{1.149760in}}%
\pgfpathlineto{\pgfqpoint{4.028795in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{4.032193in}{1.147034in}}%
\pgfpathlineto{\pgfqpoint{4.034317in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{4.038140in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{4.039840in}{1.139882in}}%
\pgfpathlineto{\pgfqpoint{4.041539in}{1.139486in}}%
\pgfpathlineto{\pgfqpoint{4.043238in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{4.045362in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{4.047486in}{1.135311in}}%
\pgfpathlineto{\pgfqpoint{4.048760in}{1.134327in}}%
\pgfpathlineto{\pgfqpoint{4.058531in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{4.059805in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{4.061080in}{1.123508in}}%
\pgfpathlineto{\pgfqpoint{4.064053in}{1.121060in}}%
\pgfpathlineto{\pgfqpoint{4.067876in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{4.069576in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.113907in}}%
\pgfpathlineto{\pgfqpoint{4.076372in}{1.111127in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.110658in}}%
\pgfpathlineto{\pgfqpoint{4.082320in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{4.084444in}{1.106217in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{1.105556in}}%
\pgfpathlineto{\pgfqpoint{4.089966in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{4.091241in}{1.103595in}}%
\pgfpathlineto{\pgfqpoint{4.092090in}{1.101960in}}%
\pgfpathlineto{\pgfqpoint{4.092940in}{1.102387in}}%
\pgfpathlineto{\pgfqpoint{4.095913in}{1.100519in}}%
\pgfpathlineto{\pgfqpoint{4.098887in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{4.101436in}{1.094959in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.094865in}}%
\pgfpathlineto{\pgfqpoint{4.104409in}{1.092780in}}%
\pgfpathlineto{\pgfqpoint{4.115879in}{1.085118in}}%
\pgfpathlineto{\pgfqpoint{4.116729in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{4.121401in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.068293in}}%
\pgfpathlineto{\pgfqpoint{4.136694in}{1.067855in}}%
\pgfpathlineto{\pgfqpoint{4.138394in}{1.067159in}}%
\pgfpathlineto{\pgfqpoint{4.139243in}{1.066550in}}%
\pgfpathlineto{\pgfqpoint{4.140518in}{1.065114in}}%
\pgfpathlineto{\pgfqpoint{4.143066in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{4.150288in}{1.058067in}}%
\pgfpathlineto{\pgfqpoint{4.151987in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{4.153262in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{4.164731in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{4.166006in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{4.174502in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{4.177900in}{1.038444in}}%
\pgfpathlineto{\pgfqpoint{4.178750in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{4.185122in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{4.187246in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{4.188945in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.030327in}}%
\pgfpathlineto{\pgfqpoint{4.193618in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{4.196167in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{4.203813in}{1.023305in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.018889in}}%
\pgfpathlineto{\pgfqpoint{4.210610in}{1.017817in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{4.218681in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{4.226752in}{1.009577in}}%
\pgfpathlineto{\pgfqpoint{4.230575in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{4.233974in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{4.244169in}{1.002950in}}%
\pgfpathlineto{\pgfqpoint{4.248417in}{0.997902in}}%
\pgfpathlineto{\pgfqpoint{4.251391in}{0.997667in}}%
\pgfpathlineto{\pgfqpoint{4.256064in}{0.993369in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{4.262436in}{0.988534in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{4.269657in}{0.984969in}}%
\pgfpathlineto{\pgfqpoint{4.270932in}{0.984911in}}%
\pgfpathlineto{\pgfqpoint{4.273480in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{4.274755in}{0.982237in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{0.975226in}}%
\pgfpathlineto{\pgfqpoint{4.290897in}{0.974544in}}%
\pgfpathlineto{\pgfqpoint{4.293446in}{0.973166in}}%
\pgfpathlineto{\pgfqpoint{4.294721in}{0.972265in}}%
\pgfpathlineto{\pgfqpoint{4.301093in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{4.310438in}{0.964135in}}%
\pgfpathlineto{\pgfqpoint{4.311713in}{0.963827in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{4.315536in}{0.962770in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{0.955517in}}%
\pgfpathlineto{\pgfqpoint{4.332953in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{4.333802in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{4.335926in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{4.338475in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{4.362689in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{4.364388in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{4.366512in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{4.371185in}{0.933171in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{0.928711in}}%
\pgfpathlineto{\pgfqpoint{4.383929in}{0.926173in}}%
\pgfpathlineto{\pgfqpoint{4.385203in}{0.925418in}}%
\pgfpathlineto{\pgfqpoint{4.388177in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{4.394549in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{4.395823in}{0.920579in}}%
\pgfpathlineto{\pgfqpoint{4.397523in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{4.398797in}{0.919459in}}%
\pgfpathlineto{\pgfqpoint{4.402195in}{0.917035in}}%
\pgfpathlineto{\pgfqpoint{4.413665in}{0.910290in}}%
\pgfpathlineto{\pgfqpoint{4.414939in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{4.419612in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423435in}{0.904920in}}%
\pgfpathlineto{\pgfqpoint{4.429807in}{0.901697in}}%
\pgfpathlineto{\pgfqpoint{4.434055in}{0.898992in}}%
\pgfpathlineto{\pgfqpoint{4.442127in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{4.446800in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{0.892877in}}%
\pgfpathlineto{\pgfqpoint{4.456570in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{4.463792in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{4.465491in}{0.883626in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{0.882996in}}%
\pgfpathlineto{\pgfqpoint{4.469739in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{4.471013in}{0.880448in}}%
\pgfpathlineto{\pgfqpoint{4.474836in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{4.477810in}{0.876080in}}%
\pgfpathlineto{\pgfqpoint{4.479509in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{4.502873in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{0.862161in}}%
\pgfpathlineto{\pgfqpoint{4.509245in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{4.511794in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{4.519441in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{4.533884in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{4.535158in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{4.537707in}{0.844543in}}%
\pgfpathlineto{\pgfqpoint{4.548327in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{0.836691in}}%
\pgfpathlineto{\pgfqpoint{4.553000in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{4.568718in}{0.827019in}}%
\pgfpathlineto{\pgfqpoint{4.602277in}{0.811561in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{0.811202in}}%
\pgfpathlineto{\pgfqpoint{4.609074in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{4.630739in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{4.633712in}{0.799354in}}%
\pgfpathlineto{\pgfqpoint{4.636261in}{0.797802in}}%
\pgfpathlineto{\pgfqpoint{4.642633in}{0.795494in}}%
\pgfpathlineto{\pgfqpoint{4.646456in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{4.651129in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{4.652828in}{0.791035in}}%
\pgfpathlineto{\pgfqpoint{4.662174in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{4.665572in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{4.668121in}{0.785591in}}%
\pgfpathlineto{\pgfqpoint{4.670670in}{0.783909in}}%
\pgfpathlineto{\pgfqpoint{4.673219in}{0.782937in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{0.778377in}}%
\pgfpathlineto{\pgfqpoint{4.688512in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{4.691485in}{0.771913in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{0.767875in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{0.765173in}}%
\pgfpathlineto{\pgfqpoint{4.708902in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{4.710601in}{0.763498in}}%
\pgfpathlineto{\pgfqpoint{4.719947in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{4.721646in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{4.725894in}{0.755443in}}%
\pgfpathlineto{\pgfqpoint{4.730142in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{4.738213in}{0.749158in}}%
\pgfpathlineto{\pgfqpoint{4.740337in}{0.748461in}}%
\pgfpathlineto{\pgfqpoint{4.754781in}{0.742102in}}%
\pgfpathlineto{\pgfqpoint{4.756905in}{0.740954in}}%
\pgfpathlineto{\pgfqpoint{4.759454in}{0.739751in}}%
\pgfpathlineto{\pgfqpoint{4.764976in}{0.736738in}}%
\pgfpathlineto{\pgfqpoint{4.769224in}{0.735040in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{4.782393in}{0.729031in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.723098in}}%
\pgfpathlineto{\pgfqpoint{4.799385in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{4.801509in}{0.720127in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{4.810855in}{0.716199in}}%
\pgfpathlineto{\pgfqpoint{4.817651in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{4.820200in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{4.824873in}{0.710002in}}%
\pgfpathlineto{\pgfqpoint{4.827422in}{0.709359in}}%
\pgfpathlineto{\pgfqpoint{4.835068in}{0.704071in}}%
\pgfpathlineto{\pgfqpoint{4.838467in}{0.702113in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{4.852485in}{0.696524in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{4.858857in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{4.871176in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{4.873300in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{4.877124in}{0.686929in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{0.685192in}}%
\pgfpathlineto{\pgfqpoint{4.883071in}{0.683548in}}%
\pgfpathlineto{\pgfqpoint{4.898789in}{0.676801in}}%
\pgfpathlineto{\pgfqpoint{4.900488in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{4.909833in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{0.670414in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{0.667915in}}%
\pgfpathlineto{\pgfqpoint{4.923002in}{0.665768in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.660993in}}%
\pgfpathlineto{\pgfqpoint{4.939569in}{0.659985in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{0.658731in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{4.955287in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.653123in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{4.968456in}{0.649295in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{4.981625in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{4.986722in}{0.640948in}}%
\pgfpathlineto{\pgfqpoint{4.988846in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{4.993519in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{5.006688in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{5.010087in}{0.631667in}}%
\pgfpathlineto{\pgfqpoint{5.012635in}{0.631147in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{5.019432in}{0.628377in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{5.029627in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{5.039823in}{0.620440in}}%
\pgfpathlineto{\pgfqpoint{5.041522in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{5.045770in}{0.618183in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{5.054691in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{5.058939in}{0.612595in}}%
\pgfpathlineto{\pgfqpoint{5.061063in}{0.611905in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{5.065736in}{0.609293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{4.980545in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.003461in}{0.609792in}}{\pgfqpoint{5.003461in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{5.003461in}{1.125797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.003461in}{1.148713in}}{\pgfqpoint{4.980545in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{3.420208in}{1.148713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397292in}{1.148713in}}{\pgfqpoint{3.397292in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{3.397292in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397292in}{0.609792in}}{\pgfqpoint{3.420208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{3.420208in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.443125in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{3.557708in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{3.672292in}{1.055928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763958in,y=1.015823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443125in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{3.557708in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{3.672292in}{0.887745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763958in,y=0.847641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub CP (DAPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443125in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{3.557708in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{3.672292in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763958in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Standard CP (DAPS)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/different-cals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864205in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537841in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537841in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211477in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211477in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706250in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337373in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.637223in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.715150in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.737000in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.787304in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.823126in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.827877in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.830034in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.842754in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.873650in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.880021in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.882076in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.891915in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.893623in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.895257in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.898327in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.906857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893402in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.730795in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.749656in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.762632in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.776074in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.776891in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.770613in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.807283in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.813323in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.793604in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.810735in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.823071in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.840150in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.848033in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.855522in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.873650in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.889771in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.891488in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.893133in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.894711in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.896226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{2.149505in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.942234in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.895762in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.927182in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.912334in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.922890in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.926851in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.882507in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.900166in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.904557in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.921712in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.914958in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.920242in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.922525in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.932309in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.933899in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.935362in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.950336in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.951776in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.946313in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.947119in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.953586in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.965186in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.970715in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.965498in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.965641in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.975617in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.980268in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.984673in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.984309in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.992822in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{2.008633in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{2.011867in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{2.018980in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{2.028428in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{2.030966in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.033398in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{2.039346in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{2.041514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.735477in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.779388in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.756080in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.804289in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.774168in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.784490in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.802635in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.802188in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.817882in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.830589in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.836181in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.848155in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.852683in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.854695in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.864457in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.862161in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.874092in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.879598in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.891963in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.898872in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.900756in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.898001in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.908671in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.907396in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.918315in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.923412in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.932138in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.936724in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.941118in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.945334in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.952924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.219950in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.283509in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.281312in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.145300in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.140611in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.187161in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.272517in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.299895in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.306831in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.304674in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.316323in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.314040in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.364498in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.401428in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.372174in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.410751in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.458926in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.499677in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.506664in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.577304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.637223in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.605143in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.575176in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.588788in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.591377in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.624316in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.666157in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.739892in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.788749in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.784437in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.793497in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.809235in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.820442in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.834074in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.840473in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.835986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.441694in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.591726in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.627248in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.705189in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.749348in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.769185in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.781795in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.788047in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.822265in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.834406in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.833377in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.855300in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.865970in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.872229in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.883948in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.893133in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.898327in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.903314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.471138in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.564346in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.644316in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.723152in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.751169in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.780978in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.781401in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.781795in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.793593in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.810189in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.804308in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.803113in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.816840in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.820778in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.815115in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.834699in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.832858in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.850021in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.856221in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.865785in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.867878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.745962in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.758555in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.762632in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.774168in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.784927in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.802188in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.817882in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.861779in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.882191in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.897450in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.911692in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.919302in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.931972in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.938507in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.955518in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.965776in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.970692in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.980010in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.988393in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.987145in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.986767in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.989912in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.993269in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.000177in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.999572in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.998990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.230429in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.206146in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.322810in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.352071in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.449001in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.457342in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.503951in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.524218in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.552808in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.573734in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.581046in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.611207in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.626528in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.645111in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.653669in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.657246in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.681161in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.688047in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.686373in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.699234in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.713918in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.722591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.566617in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.583517in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.577135in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.580196in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.614070in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.618654in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.669864in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.676027in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.679917in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.690700in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.699775in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.739852in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.751879in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.753305in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.757586in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.765594in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.775314in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.780537in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.787480in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.797482in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.811246in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.814418in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.819204in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.831467in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.835110in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.851640in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.856053in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.861388in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.866507in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.870359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.219950in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.283509in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.299002in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.263134in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.321921in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.355810in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.359952in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.334911in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.358316in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.361531in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.378122in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.393486in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.427145in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.445035in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.444481in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.454440in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.463846in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.471850in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.484630in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.496770in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.499677in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.517445in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.521824in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.527722in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.518290in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.509251in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.499345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894037in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.422830in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.425478in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.399270in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.402086in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.404527in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.408721in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.439488in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.465646in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.464686in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.445035in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.401711in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.381959in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.378519in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.390033in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.391349in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.411949in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.405426in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.386807in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.387961in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.404471in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.397661in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.384873in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.389494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.676165in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.591726in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.627248in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.570417in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.570605in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.559573in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.542175in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.537660in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.532456in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.545490in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.551530in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.557282in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.566888in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.568003in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.548448in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.552499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.698771in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.724986in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.705189in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.685915in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.683004in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.653136in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.633050in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.645919in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.625959in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.611711in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.602736in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.585351in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.580881in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.593198in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.597840in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.602109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.295599in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.263270in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.235906in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.212446in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.290576in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.245647in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.239325in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.262350in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.269129in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.256628in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.251985in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.238135in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.275673in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.291534in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.286715in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.304330in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.297361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.283578in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.281256in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.271416in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.287809in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.310763in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.324023in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.336178in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.357147in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.384390in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.370753in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.389483in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.385607in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.397590in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.408888in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.415906in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.417048in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.421898in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.422299in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.414441in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.423046in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.427581in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.427818in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.432017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.279515in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.337001in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.274717in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.304407in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.290576in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.306831in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.326862in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.331722in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.306661in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.275407in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.300214in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.309444in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.299720in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.297537in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.296536in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.300378in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.294693in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.266461in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.291534in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.286715in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.294196in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.285595in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.334251in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.325710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.895613in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.910973in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{0.975083in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.175174in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.189538in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.263134in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.365129in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.377660in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.326862in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.324023in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.306661in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.301647in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.300913in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.277291in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.286014in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.290032in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.278879in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.289532in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.288923in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.316172in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.315079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.768724in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.758367in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.760026in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.778312in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.780035in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.787084in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.780978in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.781401in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.781795in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.798773in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.798615in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.807516in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.802608in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.784867in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.777385in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.769863in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.766520in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.763319in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.750076in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.754483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.106652in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.122106in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.071568in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.086020in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.062300in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.074735in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.048278in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.034836in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.048387in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.042736in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.045809in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.066782in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.079336in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.090561in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.105204in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.099701in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.103551in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.107599in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.115873in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.132387in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.122805in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.109548in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.125079in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.124172in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.117299in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.113095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.552821in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.099977in}{1.436225in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{1.432855in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.428136in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.413016in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.400822in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.406663in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{1.504159in}{1.406133in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.409532in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{1.405863in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.406552in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{1.405641in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.404805in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{1.404038in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.415589in}}%
\pgfpathlineto{\pgfqpoint{1.773614in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.420483in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.415131in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.413443in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.416606in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.416247in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.420568in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.421034in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.420148in}}%
\pgfpathlineto{\pgfqpoint{2.245159in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{2.312523in}{1.424742in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.425462in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{1.424576in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.429522in}}%
\pgfpathlineto{\pgfqpoint{2.514614in}{1.431157in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.428119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496705in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879452in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879452in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262200in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262200in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644948in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644948in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027696in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.027696in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338750in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969873in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.616833in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.641972in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.693614in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.712521in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.747724in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.736697in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.750861in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.768941in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.779173in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.779544in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.784437in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.806473in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.809598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533833in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.656874in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.652795in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.681624in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.746754in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.738592in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.777634in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.770613in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.793693in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.807844in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.827719in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.833003in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.837911in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.862161in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.852620in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.850874in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.864413in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.877200in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.886770in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.898001in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.904241in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.907396in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.922342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.637223in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.652795in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.730795in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.747213in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.717864in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.719900in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.749348in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.756970in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.758178in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.788047in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.798773in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.835488in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.834406in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.845362in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.842939in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.845837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532146in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.422830in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.499210in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.539435in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.564762in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.591377in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.600545in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.616616in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.609211in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.642765in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.635483in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.653136in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.663708in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.667883in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.671799in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.686213in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.752639in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.776630in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.793491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.656874in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.627248in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.712521in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.722832in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.781401in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.788047in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.818860in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.831841in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.848033in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.871781in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.874023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.739612in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.781366in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.844350in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.833980in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.839911in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.841343in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.833003in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.837911in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.848587in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.864457in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.862161in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.876616in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.879459in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.882135in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.894084in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.900756in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.911629in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.908671in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.914499in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.915832in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.925343in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.934422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.856360in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.852858in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.840405in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.852783in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.855310in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.848155in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.852683in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.856888in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.866911in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.876266in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.893223in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.900931in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.915027in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.921488in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.932388in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.943427in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.944103in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.953388in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.962232in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.962425in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.970661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.794009in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.805759in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.825117in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.812448in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.802635in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.817882in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.830589in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.827719in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.826443in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.825259in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.840840in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.850733in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.860009in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.863356in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.896883in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.898872in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.900756in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.907086in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.923141in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.924268in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.929463in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.930395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.539435in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.528260in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.563587in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.600545in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.623970in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.629645in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.622832in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.686213in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.694569in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.697387in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.714811in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.731294in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.729927in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.744797in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.758941in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.759757in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.768776in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.773359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.698771in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.679318in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.665969in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.654022in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.712521in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.737000in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.759599in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.787508in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.805021in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.821260in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.825780in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.835244in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.855781in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.866203in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.877667in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.898959in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.900622in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.902209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.482624in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.544396in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.566617in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.597640in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.612467in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.638642in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.670265in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.692857in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.716177in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.726922in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.734422in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.740563in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.749044in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.760961in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.762156in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.764531in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.775903in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.791878in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.799117in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.803234in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.811277in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.816330in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.836150in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.841082in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.847579in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.855079in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.863510in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.870956in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.875633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.528967in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.449570in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.467640in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.479802in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.446867in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.466679in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.465646in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.408888in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.415289in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.421898in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.402081in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.386807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.299002in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.335649in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.346491in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.359060in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.331722in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.343557in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.378122in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.402714in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.383947in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.380239in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.381959in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.389236in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.394903in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.375899in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.382781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.441694in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.515485in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.495901in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.485719in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.469005in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.480304in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.452526in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.527795in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.536191in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.525686in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.531764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.441694in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.440112in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.439733in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.457342in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.439555in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.447220in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.487115in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.491886in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.477338in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.479748in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.468767in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.481174in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.489172in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.486714in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.491498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.538969in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.385657in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.377306in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.397431in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.424121in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.382784in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.382450in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.396606in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.398010in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.407079in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.402800in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.434321in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.439229in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.457864in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.435042in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.431100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.323920in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.359937in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.337001in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.392726in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.380716in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.405863in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.375159in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.393321in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.358316in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.316814in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.295087in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.303539in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.302184in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.297537in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.316220in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.294956in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.290169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.599725in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.591726in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.585591in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.584446in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.570417in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.544365in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.516098in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.525032in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.548685in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.540484in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.534988in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.541781in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.525513in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.514487in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.521282in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.515658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.633371in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.630703in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.597114in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.598107in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.512001in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.550177in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.531555in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.511565in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.482116in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.444839in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.459502in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.449084in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.443878in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.402914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.337001in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.351516in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.335649in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.346491in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.306831in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.326862in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.316323in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.336178in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.331843in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.338966in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.342183in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.339663in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.331928in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.343090in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.345745in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.338682in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.355041in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.365724in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.350589in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.348518in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.334462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.551465in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.528967in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.503228in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.491862in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.498620in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.520050in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.508818in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.476384in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.480304in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.472206in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.464686in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.472517in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.476863in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.444163in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.439229in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.434554in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.430119in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.464481in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.459763in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.463312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.534979in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{3.573254in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{3.649804in}{1.496070in}}%
\pgfpathlineto{\pgfqpoint{3.688079in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{3.726353in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{1.496824in}}%
\pgfpathlineto{\pgfqpoint{3.802903in}{1.474111in}}%
\pgfpathlineto{\pgfqpoint{3.841178in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{3.879452in}{1.474130in}}%
\pgfpathlineto{\pgfqpoint{3.917727in}{1.477352in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{1.477090in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{1.471423in}}%
\pgfpathlineto{\pgfqpoint{4.032552in}{1.472885in}}%
\pgfpathlineto{\pgfqpoint{4.070826in}{1.467072in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.474156in}}%
\pgfpathlineto{\pgfqpoint{4.147376in}{1.454371in}}%
\pgfpathlineto{\pgfqpoint{4.185651in}{1.455471in}}%
\pgfpathlineto{\pgfqpoint{4.223926in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{4.262200in}{1.451145in}}%
\pgfpathlineto{\pgfqpoint{4.300475in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.450824in}}%
\pgfpathlineto{\pgfqpoint{4.377025in}{1.447221in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{1.439488in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.491849in}{1.442156in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{1.434815in}}%
\pgfpathlineto{\pgfqpoint{4.568399in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.429589in}}%
\pgfpathlineto{\pgfqpoint{4.644948in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{4.721498in}{1.426019in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{4.798048in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{4.836322in}{1.429133in}}%
\pgfpathlineto{\pgfqpoint{4.874597in}{1.431861in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{4.951147in}{1.434554in}}%
\pgfpathlineto{\pgfqpoint{4.989421in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{5.027696in}{1.436979in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{1.437453in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{5.142521in}{1.425977in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.423046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047709in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{0.609792in}}{\pgfqpoint{5.207708in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{0.959237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{0.982154in}}{\pgfqpoint{5.184792in}{0.982154in}}%
\pgfpathlineto{\pgfqpoint{4.047709in}{0.982154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024792in}{0.982154in}}{\pgfqpoint{4.024792in}{0.959237in}}%
\pgfpathlineto{\pgfqpoint{4.024792in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024792in}{0.609792in}}{\pgfqpoint{4.047709in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{4.047709in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070625in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{4.185209in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{4.299792in}{0.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391459in,y=0.849264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070625in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{4.185209in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{4.299792in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391459in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/different-splits-edges.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089374in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089374in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471248in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.471248in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471248in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853123in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853123in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234997in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.234997in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234997in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651875in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{0.634886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.591358in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.046818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.003290in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.415222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.870682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.827154in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{2.282614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.239085in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.458750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{2.076648in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.496198in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.618208in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.475914in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.480818in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.512774in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.516678in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.516769in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.535644in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.534632in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.524056in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.491149in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.495366in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.476857in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.485326in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.489425in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.480205in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.470865in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.466749in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.478366in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.493078in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.487913in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.487658in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.487159in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.482981in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.472367in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.475495in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.478682in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.471932in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.475097in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.449170in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.449244in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.461779in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.467577in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.464432in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.464393in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.467100in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.464243in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.456207in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.470520in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.470452in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.479462in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.481508in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.474421in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.478790in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.476372in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{1.486787in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.494847in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.498480in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.495276in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.494398in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.496199in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.494058in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.508625in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.513793in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.510020in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.511562in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.511337in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.505093in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.503191in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.512908in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.510852in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.510647in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.514632in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.511235in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.514202in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.514922in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.516049in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{1.504685in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.510058in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.516769in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.514727in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.514339in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.520822in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.520610in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.522337in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.522124in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.523286in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.518767in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.517982in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.519131in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.522739in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.521204in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.525233in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.525023in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.523316in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.518690in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.519589in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.522412in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.520975in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.520417in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.521462in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.521276in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{1.518468in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.514156in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.517426in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.519468in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.520950in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.522571in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.524155in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.518729in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.516150in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.516332in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.517282in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.514772in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.515568in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.517445in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.508935in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.509851in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.508556in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.510495in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.504966in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.503742in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.509251in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.508024in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.510485in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.506244in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.507099in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.507269in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.512236in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.514795in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.516292in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.515129in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.517853in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.518489in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.519250in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.516967in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.519841in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.519201in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.520798in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.519681in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.517719in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.519178in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.519994in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.521417in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.521290in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.523530in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.523399in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.521489in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.521363in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.519594in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{1.091665in}{1.520049in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.520377in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.522434in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.524659in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.522603in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.522005in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.524075in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{1.523186in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.526517in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.527152in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.526267in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.527531in}}%
\pgfpathlineto{\pgfqpoint{1.123743in}{1.526651in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{1.528644in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.530616in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.532441in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.532309in}}%
\pgfpathlineto{\pgfqpoint{1.135199in}{1.530709in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.531314in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.535007in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.533324in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.534613in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{1.533775in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.531983in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.537114in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{1.533270in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.532966in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.533524in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.538327in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.538222in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.537182in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.536932in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.536718in}}%
\pgfpathlineto{\pgfqpoint{1.193244in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{1.194772in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.538725in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.538620in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.540640in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{1.229904in}{1.550758in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{1.234486in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.551671in}}%
\pgfpathlineto{\pgfqpoint{1.240596in}{1.553040in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.562161in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.562871in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{1.262745in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{1.270383in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{1.564659in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.566834in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{1.283366in}{1.568416in}}%
\pgfpathlineto{\pgfqpoint{1.289476in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.571388in}}%
\pgfpathlineto{\pgfqpoint{1.295586in}{1.571484in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.575004in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.574027in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.575245in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{1.575782in}}%
\pgfpathlineto{\pgfqpoint{1.318499in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.577251in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.574335in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{1.575143in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.575001in}}%
\pgfpathlineto{\pgfqpoint{1.330719in}{1.572699in}}%
\pgfpathlineto{\pgfqpoint{1.339884in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.580732in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.580105in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{1.581945in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.582137in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.581850in}}%
\pgfpathlineto{\pgfqpoint{1.365087in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.581473in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{1.586751in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.589317in}}%
\pgfpathlineto{\pgfqpoint{1.391819in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.588568in}}%
\pgfpathlineto{\pgfqpoint{1.394874in}{1.588593in}}%
\pgfpathlineto{\pgfqpoint{1.397165in}{1.587706in}}%
\pgfpathlineto{\pgfqpoint{1.399456in}{1.585917in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{1.586264in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.587226in}}%
\pgfpathlineto{\pgfqpoint{1.408621in}{1.586050in}}%
\pgfpathlineto{\pgfqpoint{1.413204in}{1.587005in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{1.417022in}{1.588087in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.587836in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.423132in}{1.587862in}}%
\pgfpathlineto{\pgfqpoint{1.424660in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{1.426187in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{1.587778in}}%
\pgfpathlineto{\pgfqpoint{1.431534in}{1.588971in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{1.585697in}}%
\pgfpathlineto{\pgfqpoint{1.436116in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{1.437644in}{1.584008in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.584737in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.585104in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.585269in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{1.447572in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.585335in}}%
\pgfpathlineto{\pgfqpoint{1.455210in}{1.586953in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.586562in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.587844in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{1.589423in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.589594in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{1.481177in}{1.594435in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.594578in}}%
\pgfpathlineto{\pgfqpoint{1.490342in}{1.594454in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.594328in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.596856in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.596590in}}%
\pgfpathlineto{\pgfqpoint{1.501798in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.596716in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{1.597369in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{1.596191in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{1.596190in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{1.597599in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.596956in}}%
\pgfpathlineto{\pgfqpoint{1.527766in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{1.529293in}{1.597973in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.599363in}}%
\pgfpathlineto{\pgfqpoint{1.533876in}{1.599484in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.601866in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.601472in}}%
\pgfpathlineto{\pgfqpoint{1.546096in}{1.601183in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{1.603463in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.605920in}}%
\pgfpathlineto{\pgfqpoint{1.569772in}{1.605296in}}%
\pgfpathlineto{\pgfqpoint{1.575118in}{1.605842in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{1.605714in}}%
\pgfpathlineto{\pgfqpoint{1.576646in}{1.604137in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.604732in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.605637in}}%
\pgfpathlineto{\pgfqpoint{1.583520in}{1.606227in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.604285in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.597267in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{1.599558in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{1.605168in}}%
\pgfpathlineto{\pgfqpoint{1.611014in}{1.606266in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.606365in}}%
\pgfpathlineto{\pgfqpoint{1.634691in}{1.612334in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{1.612082in}}%
\pgfpathlineto{\pgfqpoint{1.638509in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.612803in}}%
\pgfpathlineto{\pgfqpoint{1.643856in}{1.614525in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{1.614272in}}%
\pgfpathlineto{\pgfqpoint{1.649202in}{1.615644in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.616263in}}%
\pgfpathlineto{\pgfqpoint{1.654548in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{1.666768in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.617110in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.616081in}}%
\pgfpathlineto{\pgfqpoint{1.676697in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{1.700373in}{1.621180in}}%
\pgfpathlineto{\pgfqpoint{1.701901in}{1.620614in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{1.622711in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{1.621715in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.621535in}}%
\pgfpathlineto{\pgfqpoint{1.720994in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.737797in}{1.618640in}}%
\pgfpathlineto{\pgfqpoint{1.746198in}{1.620073in}}%
\pgfpathlineto{\pgfqpoint{1.750017in}{1.619180in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{1.759182in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{1.763764in}{1.619773in}}%
\pgfpathlineto{\pgfqpoint{1.767583in}{1.620083in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{1.621277in}}%
\pgfpathlineto{\pgfqpoint{1.775220in}{1.621579in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{1.797369in}{1.625196in}}%
\pgfpathlineto{\pgfqpoint{1.800424in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{1.802715in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{1.805007in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{1.814935in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{1.816463in}{1.627718in}}%
\pgfpathlineto{\pgfqpoint{1.825628in}{1.629146in}}%
\pgfpathlineto{\pgfqpoint{1.827919in}{1.629079in}}%
\pgfpathlineto{\pgfqpoint{1.834793in}{1.630272in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.629483in}}%
\pgfpathlineto{\pgfqpoint{1.840139in}{1.630573in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{1.630987in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{1.631602in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{1.859996in}{1.630889in}}%
\pgfpathlineto{\pgfqpoint{1.877563in}{1.633411in}}%
\pgfpathlineto{\pgfqpoint{1.880618in}{1.633760in}}%
\pgfpathlineto{\pgfqpoint{1.882909in}{1.633955in}}%
\pgfpathlineto{\pgfqpoint{1.886728in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{1.634227in}}%
\pgfpathlineto{\pgfqpoint{1.891310in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{1.635442in}}%
\pgfpathlineto{\pgfqpoint{1.907349in}{1.634843in}}%
\pgfpathlineto{\pgfqpoint{1.911931in}{1.635217in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{1.635811in}}%
\pgfpathlineto{\pgfqpoint{1.921860in}{1.635070in}}%
\pgfpathlineto{\pgfqpoint{1.926443in}{1.636471in}}%
\pgfpathlineto{\pgfqpoint{1.929498in}{1.636027in}}%
\pgfpathlineto{\pgfqpoint{1.932553in}{1.637125in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{1.637049in}}%
\pgfpathlineto{\pgfqpoint{1.957756in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{1.960811in}{1.640130in}}%
\pgfpathlineto{\pgfqpoint{1.981432in}{1.638183in}}%
\pgfpathlineto{\pgfqpoint{1.992125in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.995180in}{1.638466in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{2.024202in}{1.642388in}}%
\pgfpathlineto{\pgfqpoint{2.031840in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{2.034895in}{1.642568in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{1.644331in}}%
\pgfpathlineto{\pgfqpoint{2.050934in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{2.057044in}{1.643979in}}%
\pgfpathlineto{\pgfqpoint{2.063154in}{1.643840in}}%
\pgfpathlineto{\pgfqpoint{2.070791in}{1.646264in}}%
\pgfpathlineto{\pgfqpoint{2.073082in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{1.646785in}}%
\pgfpathlineto{\pgfqpoint{2.077665in}{1.646931in}}%
\pgfpathlineto{\pgfqpoint{2.079192in}{1.646950in}}%
\pgfpathlineto{\pgfqpoint{2.087594in}{1.649678in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{1.648034in}}%
\pgfpathlineto{\pgfqpoint{2.098286in}{1.649342in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{1.649529in}}%
\pgfpathlineto{\pgfqpoint{2.108978in}{1.648786in}}%
\pgfpathlineto{\pgfqpoint{2.112033in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{2.120435in}{1.649249in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{2.130363in}{1.649909in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{2.151748in}{1.650346in}}%
\pgfpathlineto{\pgfqpoint{2.157858in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{2.163205in}{1.652512in}}%
\pgfpathlineto{\pgfqpoint{2.192991in}{1.656037in}}%
\pgfpathlineto{\pgfqpoint{2.193755in}{1.655936in}}%
\pgfpathlineto{\pgfqpoint{2.195282in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{2.203683in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{2.215140in}{1.654183in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{1.654730in}}%
\pgfpathlineto{\pgfqpoint{2.243398in}{1.657140in}}%
\pgfpathlineto{\pgfqpoint{2.247981in}{1.657572in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.261728in}{1.660871in}}%
\pgfpathlineto{\pgfqpoint{2.263256in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.660982in}}%
\pgfpathlineto{\pgfqpoint{2.267074in}{1.660784in}}%
\pgfpathlineto{\pgfqpoint{2.302207in}{1.664617in}}%
\pgfpathlineto{\pgfqpoint{2.304498in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{2.308317in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{2.340394in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{2.342686in}{1.667793in}}%
\pgfpathlineto{\pgfqpoint{2.348032in}{1.667687in}}%
\pgfpathlineto{\pgfqpoint{2.350323in}{1.667013in}}%
\pgfpathlineto{\pgfqpoint{2.353378in}{1.667009in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{1.667750in}}%
\pgfpathlineto{\pgfqpoint{2.368653in}{1.666798in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{2.381637in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.667427in}}%
\pgfpathlineto{\pgfqpoint{2.391565in}{1.667516in}}%
\pgfpathlineto{\pgfqpoint{2.394620in}{1.667512in}}%
\pgfpathlineto{\pgfqpoint{2.401494in}{1.667779in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{2.416005in}{1.667845in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{1.668844in}}%
\pgfpathlineto{\pgfqpoint{2.441209in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{2.443500in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{1.667515in}}%
\pgfpathlineto{\pgfqpoint{2.453429in}{1.668228in}}%
\pgfpathlineto{\pgfqpoint{2.466413in}{1.667756in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{1.669132in}}%
\pgfpathlineto{\pgfqpoint{2.490089in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{2.496199in}{1.670429in}}%
\pgfpathlineto{\pgfqpoint{2.500018in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{2.506128in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.670565in}}%
\pgfpathlineto{\pgfqpoint{2.510710in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.513001in}{1.670376in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{1.669578in}}%
\pgfpathlineto{\pgfqpoint{2.529040in}{1.669205in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{2.564936in}{1.668187in}}%
\pgfpathlineto{\pgfqpoint{2.577920in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{2.580975in}{1.667905in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.666632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.716207in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.743933in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.760833in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.793445in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.749525in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.756257in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.762279in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.887159in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.902368in}}%
\pgfpathlineto{\pgfqpoint{0.727357in}{1.901195in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.824911in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.826149in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.800351in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.803623in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.790086in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.791802in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.813011in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.806065in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.783542in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.785186in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.795785in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.798413in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.792557in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.800863in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.795161in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.813645in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.827644in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.828891in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.823604in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.830633in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.831181in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.849282in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.834638in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.835517in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.798833in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.804394in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.811180in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.818094in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.818648in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.823481in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.815475in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.820751in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.827112in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.820634in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.824911in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.815512in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.819646in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.816480in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.832604in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.832921in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.829829in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.833540in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.831450in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.828845in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.823151in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.826992in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.827644in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.850375in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.850517in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.862332in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.857131in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.849421in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.852316in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.853206in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.850948in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.856143in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.856228in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.872958in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.872896in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.868502in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.874973in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.872816in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.872783in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.874842in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.866583in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.872691in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.872681in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.874643in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.868729in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.862909in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.864880in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.874427in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.872546in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.876223in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.874360in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.876174in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.877784in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.867220in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.868965in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.868972in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.872310in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.872304in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.872278in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.872260in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.872254in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.873814in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.872242in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.873791in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.872207in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.872197in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.870681in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.872175in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.872148in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.876423in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.876403in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.874958in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.877735in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.876305in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.880390in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.876138in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.876120in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.877435in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.876049in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.878681in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.877305in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.877283in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.878553in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.878503in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.879750in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.879721in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.880980in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.878333in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.879554in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.879527in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.881951in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.879393in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.880608in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.880578in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.876812in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.871890in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.871879in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.873063in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.873056in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.875363in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.878781in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.878759in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.876356in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.875171in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.873987in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.872873in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.873960in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.869595in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.873900in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.874928in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.875963in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.874885in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.871722in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.874801in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.873764in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.874770in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.876769in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.871682in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.875633in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.874605in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.874577in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.874532in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.874514in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.873549in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.876377in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.875417in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.877280in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.876312in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.878155in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.876261in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.877090in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.879755in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.878830in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.880597in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.880532in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.881381in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.882248in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.880426in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.877738in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.876804in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.876714in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.874115in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.874902in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{1.082501in}{1.876543in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.878172in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.877273in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.874777in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.876380in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.877156in}}%
\pgfpathlineto{\pgfqpoint{1.098539in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.880206in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.880097in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.879819in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.879785in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.880508in}}%
\pgfpathlineto{\pgfqpoint{1.123743in}{1.878981in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.879719in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.881149in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.881855in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.882536in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{1.135199in}{1.880962in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.881677in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.885858in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.884389in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.885085in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.883554in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.884200in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.885469in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.888773in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.889406in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.889343in}}%
\pgfpathlineto{\pgfqpoint{1.163458in}{1.889281in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{1.890460in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.889035in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.889621in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.890201in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.892046in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.892432in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{1.892984in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.893458in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.894072in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.892704in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.893209in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{1.893745in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.893810in}}%
\pgfpathlineto{\pgfqpoint{1.212338in}{1.894327in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.894804in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{1.896466in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.896846in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.898466in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.898384in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.900532in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.899214in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.899683in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.901345in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.903430in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.902721in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.903158in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.903366in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.905335in}}%
\pgfpathlineto{\pgfqpoint{1.270383in}{1.905289in}}%
\pgfpathlineto{\pgfqpoint{1.271910in}{1.903525in}}%
\pgfpathlineto{\pgfqpoint{1.273438in}{1.903436in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.902906in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.903315in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{1.904255in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.905187in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.906365in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.906319in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{1.313916in}{1.906952in}}%
\pgfpathlineto{\pgfqpoint{1.317735in}{1.907755in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.908455in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.906063in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.905429in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{1.905345in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.906047in}}%
\pgfpathlineto{\pgfqpoint{1.340647in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{1.905793in}}%
\pgfpathlineto{\pgfqpoint{1.344466in}{1.905215in}}%
\pgfpathlineto{\pgfqpoint{1.349049in}{1.906928in}}%
\pgfpathlineto{\pgfqpoint{1.350576in}{1.906842in}}%
\pgfpathlineto{\pgfqpoint{1.352867in}{1.907688in}}%
\pgfpathlineto{\pgfqpoint{1.355922in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{1.909435in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.908823in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{1.908902in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{1.910137in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.910047in}}%
\pgfpathlineto{\pgfqpoint{1.381890in}{1.911223in}}%
\pgfpathlineto{\pgfqpoint{1.389527in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.912519in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.911967in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.912374in}}%
\pgfpathlineto{\pgfqpoint{1.401747in}{1.912780in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.911288in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{1.911605in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.910333in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.909369in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{1.910081in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.909519in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.909830in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.908760in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.907739in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.907231in}}%
\pgfpathlineto{\pgfqpoint{1.439935in}{1.907584in}}%
\pgfpathlineto{\pgfqpoint{1.442226in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.906002in}}%
\pgfpathlineto{\pgfqpoint{1.447572in}{1.905505in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.904974in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.906447in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.905499in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.906611in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.906538in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.907979in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.907867in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.910810in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{1.909874in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.910860in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.910997in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.913377in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{1.912820in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{1.913403in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.914063in}}%
\pgfpathlineto{\pgfqpoint{1.515546in}{1.915025in}}%
\pgfpathlineto{\pgfqpoint{1.518601in}{1.914084in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.915340in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{1.534640in}{1.915903in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.915990in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{1.916536in}}%
\pgfpathlineto{\pgfqpoint{1.546860in}{1.917117in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.917408in}}%
\pgfpathlineto{\pgfqpoint{1.549915in}{1.916576in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{1.917112in}}%
\pgfpathlineto{\pgfqpoint{1.562135in}{1.917760in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.919252in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.918716in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{1.919549in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.918379in}}%
\pgfpathlineto{\pgfqpoint{1.579701in}{1.918254in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{1.917607in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{1.918793in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{1.611014in}{1.920086in}}%
\pgfpathlineto{\pgfqpoint{1.617124in}{1.920791in}}%
\pgfpathlineto{\pgfqpoint{1.623998in}{1.922473in}}%
\pgfpathlineto{\pgfqpoint{1.625526in}{1.922387in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{1.923747in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{1.646911in}{1.925227in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.925961in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{1.926689in}}%
\pgfpathlineto{\pgfqpoint{1.680516in}{1.926252in}}%
\pgfpathlineto{\pgfqpoint{1.683571in}{1.926400in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.926927in}}%
\pgfpathlineto{\pgfqpoint{1.695027in}{1.927346in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{1.926953in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.927895in}}%
\pgfpathlineto{\pgfqpoint{1.725577in}{1.927191in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.927330in}}%
\pgfpathlineto{\pgfqpoint{1.730159in}{1.927245in}}%
\pgfpathlineto{\pgfqpoint{1.733214in}{1.927384in}}%
\pgfpathlineto{\pgfqpoint{1.734742in}{1.926687in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{1.927353in}}%
\pgfpathlineto{\pgfqpoint{1.744670in}{1.928274in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{1.756890in}{1.928801in}}%
\pgfpathlineto{\pgfqpoint{1.761473in}{1.927654in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{1.928043in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.928559in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{1.929697in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{1.930365in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{1.930737in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.930235in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.930563in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.931176in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{1.931741in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{1.932385in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{1.933663in}}%
\pgfpathlineto{\pgfqpoint{1.821045in}{1.934208in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{1.934034in}}%
\pgfpathlineto{\pgfqpoint{1.843958in}{1.934034in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{1.934839in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{1.933254in}}%
\pgfpathlineto{\pgfqpoint{1.868398in}{1.933514in}}%
\pgfpathlineto{\pgfqpoint{1.876035in}{1.934718in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{1.934789in}}%
\pgfpathlineto{\pgfqpoint{1.897420in}{1.934625in}}%
\pgfpathlineto{\pgfqpoint{1.901239in}{1.935474in}}%
\pgfpathlineto{\pgfqpoint{1.904294in}{1.935571in}}%
\pgfpathlineto{\pgfqpoint{1.905821in}{1.935227in}}%
\pgfpathlineto{\pgfqpoint{1.915750in}{1.937038in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{1.937032in}}%
\pgfpathlineto{\pgfqpoint{1.943245in}{1.938617in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.938745in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{1.940261in}}%
\pgfpathlineto{\pgfqpoint{1.986779in}{1.939501in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{1.939787in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{1.939092in}}%
\pgfpathlineto{\pgfqpoint{2.003581in}{1.940550in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.941189in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.941862in}}%
\pgfpathlineto{\pgfqpoint{2.017329in}{1.941738in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{2.021911in}{1.941251in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{1.942115in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{1.942229in}}%
\pgfpathlineto{\pgfqpoint{2.044060in}{1.942435in}}%
\pgfpathlineto{\pgfqpoint{2.047879in}{1.942934in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.942342in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{1.942373in}}%
\pgfpathlineto{\pgfqpoint{2.058571in}{1.941897in}}%
\pgfpathlineto{\pgfqpoint{2.064681in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{2.074610in}{1.944052in}}%
\pgfpathlineto{\pgfqpoint{2.085302in}{1.944396in}}%
\pgfpathlineto{\pgfqpoint{2.088357in}{1.944233in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{1.943162in}}%
\pgfpathlineto{\pgfqpoint{2.100577in}{1.943588in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{1.943574in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{1.943230in}}%
\pgfpathlineto{\pgfqpoint{2.112033in}{1.943889in}}%
\pgfpathlineto{\pgfqpoint{2.117380in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{2.133418in}{1.944336in}}%
\pgfpathlineto{\pgfqpoint{2.137237in}{1.944139in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{1.944412in}}%
\pgfpathlineto{\pgfqpoint{2.159386in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.163205in}{1.944773in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{1.945422in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{1.945404in}}%
\pgfpathlineto{\pgfqpoint{2.179243in}{1.945248in}}%
\pgfpathlineto{\pgfqpoint{2.187645in}{1.946100in}}%
\pgfpathlineto{\pgfqpoint{2.191463in}{1.945906in}}%
\pgfpathlineto{\pgfqpoint{2.193755in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{2.195282in}{1.944867in}}%
\pgfpathlineto{\pgfqpoint{2.202156in}{1.945579in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{1.945178in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{1.946300in}}%
\pgfpathlineto{\pgfqpoint{2.215140in}{1.945351in}}%
\pgfpathlineto{\pgfqpoint{2.224304in}{1.945936in}}%
\pgfpathlineto{\pgfqpoint{2.233469in}{1.946927in}}%
\pgfpathlineto{\pgfqpoint{2.239579in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{2.243398in}{1.947459in}}%
\pgfpathlineto{\pgfqpoint{2.247217in}{1.947268in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{1.948363in}}%
\pgfpathlineto{\pgfqpoint{2.267074in}{1.949318in}}%
\pgfpathlineto{\pgfqpoint{2.277003in}{1.949822in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{1.950597in}}%
\pgfpathlineto{\pgfqpoint{2.289987in}{1.951359in}}%
\pgfpathlineto{\pgfqpoint{2.293806in}{1.951363in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{1.950851in}}%
\pgfpathlineto{\pgfqpoint{2.307553in}{1.952243in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{1.952099in}}%
\pgfpathlineto{\pgfqpoint{2.338867in}{1.952991in}}%
\pgfpathlineto{\pgfqpoint{2.344977in}{1.952300in}}%
\pgfpathlineto{\pgfqpoint{2.371708in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.378582in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{2.381637in}{1.952204in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.952582in}}%
\pgfpathlineto{\pgfqpoint{2.392329in}{1.952621in}}%
\pgfpathlineto{\pgfqpoint{2.396148in}{1.952249in}}%
\pgfpathlineto{\pgfqpoint{2.411423in}{1.952441in}}%
\pgfpathlineto{\pgfqpoint{2.422115in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{2.425934in}{1.952483in}}%
\pgfpathlineto{\pgfqpoint{2.467940in}{1.951425in}}%
\pgfpathlineto{\pgfqpoint{2.476341in}{1.951930in}}%
\pgfpathlineto{\pgfqpoint{2.490853in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{2.500018in}{1.953139in}}%
\pgfpathlineto{\pgfqpoint{2.503073in}{1.953348in}}%
\pgfpathlineto{\pgfqpoint{2.557299in}{1.949906in}}%
\pgfpathlineto{\pgfqpoint{2.558826in}{1.949162in}}%
\pgfpathlineto{\pgfqpoint{2.564936in}{1.949242in}}%
\pgfpathlineto{\pgfqpoint{2.578684in}{1.947824in}}%
\pgfpathlineto{\pgfqpoint{2.582503in}{1.947164in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.946186in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{1.945730in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.945473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.121714in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.211591in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.727357in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.401932in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{1.396336in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.398172in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.386662in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.368326in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.402577in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.387110in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.408309in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.409318in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.418365in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.403298in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.404344in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.398832in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.415389in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.401932in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.416858in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.410692in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.433004in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.415060in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.434519in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.418701in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.419784in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.399128in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.424826in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.401272in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.406667in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.422134in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.408956in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.419310in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.433004in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.438357in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.446634in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.439319in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.427951in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.435865in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.432536in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.436483in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.433004in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.440523in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.437257in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.444667in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.438324in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.439289in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.443379in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.455828in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.472857in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.469959in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.464243in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.461390in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.461374in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.456253in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.453787in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.451437in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.456341in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.461117in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.461104in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.468059in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.465615in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.465324in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.463109in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.483100in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.482981in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.486746in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.484620in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.486476in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.483315in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.483091in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.479161in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.480818in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.473267in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.472833in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.465644in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.470715in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.468963in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.468879in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.468716in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.470330in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.470284in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.471827in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.476450in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.473176in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.474655in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.480512in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.455818in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.455828in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.460195in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.460186in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.462996in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.461562in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.467072in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.464260in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.465615in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.462842in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.464170in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.464153in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.461442in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.466749in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.465394in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.465330in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.465309in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.466572in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.466547in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.465207in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.465187in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.461300in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.468647in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.467012in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.465811in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.470386in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.471514in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.463315in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.464439in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.464408in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.460995in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.457634in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.459854in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.457655in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.459843in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.461944in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.460868in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.460863in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.450428in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.454610in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.453588in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.453677in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.455815in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.456798in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.448163in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.448237in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.452106in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.452121in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.454048in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.455022in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.456895in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.455097in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.457847in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.463199in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.456115in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.456997in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.456131in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.452705in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.453579in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.451898in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.449388in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.451168in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.450343in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.452132in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.453807in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.453884in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{1.454727in}}%
\pgfpathlineto{\pgfqpoint{1.098539in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.462695in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.457968in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{1.115342in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.463993in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.461730in}}%
\pgfpathlineto{\pgfqpoint{1.130617in}{1.462461in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{1.460965in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.462389in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.463094in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.463800in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{1.460178in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.460884in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.462990in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.462975in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.462960in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.462953in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{1.161167in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{1.463580in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.464939in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.463555in}}%
\pgfpathlineto{\pgfqpoint{1.167277in}{1.466264in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{1.172623in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{1.174914in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.466058in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{1.466684in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.466672in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{1.465988in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{1.467889in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.467170in}}%
\pgfpathlineto{\pgfqpoint{1.193244in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.468405in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.469016in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.470847in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{1.470122in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.476687in}}%
\pgfpathlineto{\pgfqpoint{1.218448in}{1.480269in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.479592in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.480109in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.234486in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.486728in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{1.240596in}{1.487626in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.487585in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.490392in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.489718in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.489500in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.492072in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.494595in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{1.493881in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.492654in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.493545in}}%
\pgfpathlineto{\pgfqpoint{1.268855in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{1.270383in}{1.494473in}}%
\pgfpathlineto{\pgfqpoint{1.271910in}{1.494933in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{1.495440in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.494233in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.495145in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.494498in}}%
\pgfpathlineto{\pgfqpoint{1.281839in}{1.497591in}}%
\pgfpathlineto{\pgfqpoint{1.283366in}{1.496397in}}%
\pgfpathlineto{\pgfqpoint{1.286421in}{1.494027in}}%
\pgfpathlineto{\pgfqpoint{1.287949in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.495414in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.495808in}}%
\pgfpathlineto{\pgfqpoint{1.302460in}{1.496246in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.497532in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.494820in}}%
\pgfpathlineto{\pgfqpoint{1.314680in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{1.318499in}{1.498349in}}%
\pgfpathlineto{\pgfqpoint{1.320790in}{1.500251in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.499586in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.497958in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{1.500349in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{1.500247in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{1.501140in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{1.344466in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{1.346757in}{1.500533in}}%
\pgfpathlineto{\pgfqpoint{1.351340in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.505002in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.503463in}}%
\pgfpathlineto{\pgfqpoint{1.372725in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{1.374252in}{1.504468in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.506029in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.505184in}}%
\pgfpathlineto{\pgfqpoint{1.391819in}{1.503755in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{1.397929in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.504369in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.503222in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{1.417022in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.502949in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.503247in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.502712in}}%
\pgfpathlineto{\pgfqpoint{1.424660in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{1.500810in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.499856in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{1.437644in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{1.439935in}{1.496510in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.495811in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.496624in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.495159in}}%
\pgfpathlineto{\pgfqpoint{1.455210in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{1.464375in}{1.497369in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.498001in}}%
\pgfpathlineto{\pgfqpoint{1.469721in}{1.498748in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.502754in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{1.481177in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{1.484232in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{1.486523in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{1.500424in}}%
\pgfpathlineto{\pgfqpoint{1.494161in}{1.500703in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.502928in}}%
\pgfpathlineto{\pgfqpoint{1.499507in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{1.501229in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.499401in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.498182in}}%
\pgfpathlineto{\pgfqpoint{1.531585in}{1.500324in}}%
\pgfpathlineto{\pgfqpoint{1.534640in}{1.499791in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.501533in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.501416in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.503647in}}%
\pgfpathlineto{\pgfqpoint{1.569772in}{1.501401in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.500888in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{1.499549in}}%
\pgfpathlineto{\pgfqpoint{1.587338in}{1.498407in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.500653in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{1.497678in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{1.499487in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{1.498682in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{1.500292in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{1.499873in}}%
\pgfpathlineto{\pgfqpoint{1.620943in}{1.500390in}}%
\pgfpathlineto{\pgfqpoint{1.622471in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{1.498747in}}%
\pgfpathlineto{\pgfqpoint{1.632399in}{1.499875in}}%
\pgfpathlineto{\pgfqpoint{1.634691in}{1.497740in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{1.496321in}}%
\pgfpathlineto{\pgfqpoint{1.638509in}{1.496904in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.497179in}}%
\pgfpathlineto{\pgfqpoint{1.643856in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{1.497965in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.498539in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{1.501203in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{1.660658in}{1.499976in}}%
\pgfpathlineto{\pgfqpoint{1.666768in}{1.498075in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.498013in}}%
\pgfpathlineto{\pgfqpoint{1.671351in}{1.496584in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{1.497410in}}%
\pgfpathlineto{\pgfqpoint{1.678988in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.497136in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{1.688153in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{1.696554in}{1.498163in}}%
\pgfpathlineto{\pgfqpoint{1.700373in}{1.497695in}}%
\pgfpathlineto{\pgfqpoint{1.701901in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{1.708011in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{1.711066in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{1.493900in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.493539in}}%
\pgfpathlineto{\pgfqpoint{1.730159in}{1.493487in}}%
\pgfpathlineto{\pgfqpoint{1.732450in}{1.494330in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{1.743907in}{1.494847in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.493886in}}%
\pgfpathlineto{\pgfqpoint{1.746198in}{1.494162in}}%
\pgfpathlineto{\pgfqpoint{1.747725in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.493955in}}%
\pgfpathlineto{\pgfqpoint{1.755363in}{1.494453in}}%
\pgfpathlineto{\pgfqpoint{1.760709in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{1.494118in}}%
\pgfpathlineto{\pgfqpoint{1.767583in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{1.782858in}{1.497926in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{1.497550in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.498051in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{1.499016in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.499367in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{1.808825in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{1.817990in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{1.827919in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{1.830974in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{1.503065in}}%
\pgfpathlineto{\pgfqpoint{1.837848in}{1.502697in}}%
\pgfpathlineto{\pgfqpoint{1.843958in}{1.503291in}}%
\pgfpathlineto{\pgfqpoint{1.848540in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{1.855414in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.502515in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{1.861524in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{1.893601in}{1.505404in}}%
\pgfpathlineto{\pgfqpoint{1.897420in}{1.505518in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{1.910404in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{1.917278in}{1.506051in}}%
\pgfpathlineto{\pgfqpoint{1.921860in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{1.926443in}{1.506985in}}%
\pgfpathlineto{\pgfqpoint{1.929498in}{1.506607in}}%
\pgfpathlineto{\pgfqpoint{1.934080in}{1.508223in}}%
\pgfpathlineto{\pgfqpoint{1.940954in}{1.508712in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{1.511256in}}%
\pgfpathlineto{\pgfqpoint{1.953938in}{1.512733in}}%
\pgfpathlineto{\pgfqpoint{1.956993in}{1.511090in}}%
\pgfpathlineto{\pgfqpoint{1.969212in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{1.972267in}{1.508968in}}%
\pgfpathlineto{\pgfqpoint{1.977614in}{1.509498in}}%
\pgfpathlineto{\pgfqpoint{1.982196in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{1.983724in}{1.508517in}}%
\pgfpathlineto{\pgfqpoint{1.986015in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{2.012746in}{1.509820in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.509220in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{1.509852in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{1.509073in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{1.511043in}}%
\pgfpathlineto{\pgfqpoint{2.042532in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{2.045587in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.511442in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{1.511729in}}%
\pgfpathlineto{\pgfqpoint{2.064681in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.513151in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{1.513690in}}%
\pgfpathlineto{\pgfqpoint{2.077665in}{1.514286in}}%
\pgfpathlineto{\pgfqpoint{2.079192in}{1.513995in}}%
\pgfpathlineto{\pgfqpoint{2.088357in}{1.515678in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{1.513901in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{1.514490in}}%
\pgfpathlineto{\pgfqpoint{2.096758in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{2.108978in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{2.112033in}{1.515167in}}%
\pgfpathlineto{\pgfqpoint{2.114325in}{1.515522in}}%
\pgfpathlineto{\pgfqpoint{2.115852in}{1.514791in}}%
\pgfpathlineto{\pgfqpoint{2.122726in}{1.515407in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{1.515951in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{1.516127in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{1.516880in}}%
\pgfpathlineto{\pgfqpoint{2.151748in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{2.161677in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{2.163968in}{1.517906in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{1.518886in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{1.518239in}}%
\pgfpathlineto{\pgfqpoint{2.183826in}{1.519027in}}%
\pgfpathlineto{\pgfqpoint{2.189172in}{1.519235in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{1.517839in}}%
\pgfpathlineto{\pgfqpoint{2.201392in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{1.519180in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{1.518312in}}%
\pgfpathlineto{\pgfqpoint{2.223541in}{1.519109in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.519639in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{2.231178in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{2.234997in}{1.520303in}}%
\pgfpathlineto{\pgfqpoint{2.237288in}{1.520416in}}%
\pgfpathlineto{\pgfqpoint{2.241871in}{1.521667in}}%
\pgfpathlineto{\pgfqpoint{2.247217in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{1.522436in}}%
\pgfpathlineto{\pgfqpoint{2.261728in}{1.523291in}}%
\pgfpathlineto{\pgfqpoint{2.264019in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.523133in}}%
\pgfpathlineto{\pgfqpoint{2.267838in}{1.523442in}}%
\pgfpathlineto{\pgfqpoint{2.277767in}{1.525036in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{1.524939in}}%
\pgfpathlineto{\pgfqpoint{2.283877in}{1.525577in}}%
\pgfpathlineto{\pgfqpoint{2.293806in}{1.526745in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{1.526251in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{2.306026in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{2.317482in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{2.321301in}{1.527146in}}%
\pgfpathlineto{\pgfqpoint{2.325883in}{1.527146in}}%
\pgfpathlineto{\pgfqpoint{2.328938in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{2.334284in}{1.527180in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.527277in}}%
\pgfpathlineto{\pgfqpoint{2.343449in}{1.526797in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.525062in}}%
\pgfpathlineto{\pgfqpoint{2.364834in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.525098in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{2.376290in}{1.524893in}}%
\pgfpathlineto{\pgfqpoint{2.377818in}{1.524832in}}%
\pgfpathlineto{\pgfqpoint{2.381637in}{1.525621in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{2.419060in}{1.525813in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{1.525202in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.525634in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.524637in}}%
\pgfpathlineto{\pgfqpoint{2.433572in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{1.524499in}}%
\pgfpathlineto{\pgfqpoint{2.441973in}{1.524746in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{2.453429in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{2.458012in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{2.464885in}{1.526570in}}%
\pgfpathlineto{\pgfqpoint{2.467177in}{1.526303in}}%
\pgfpathlineto{\pgfqpoint{2.477105in}{1.526813in}}%
\pgfpathlineto{\pgfqpoint{2.480924in}{1.527730in}}%
\pgfpathlineto{\pgfqpoint{2.483215in}{1.527464in}}%
\pgfpathlineto{\pgfqpoint{2.485506in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{2.490853in}{1.527170in}}%
\pgfpathlineto{\pgfqpoint{2.505364in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{2.535150in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{2.538205in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{2.548134in}{1.527092in}}%
\pgfpathlineto{\pgfqpoint{2.551189in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{2.561881in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.525687in}}%
\pgfpathlineto{\pgfqpoint{2.573338in}{1.526675in}}%
\pgfpathlineto{\pgfqpoint{2.577920in}{1.525668in}}%
\pgfpathlineto{\pgfqpoint{2.580211in}{1.524411in}}%
\pgfpathlineto{\pgfqpoint{2.584030in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.587849in}{1.523642in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.523047in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.523047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.587478in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.727357in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.558181in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.567790in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.570083in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.577752in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.591157in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.588834in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.587056in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.569418in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.560240in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.584339in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.577863in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.583718in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.586907in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.569164in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.572948in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.563676in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.562696in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.573794in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.571758in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.574380in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.564286in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.560044in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.568377in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.569031in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.566486in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.578640in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.579022in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.586182in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.574787in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.568787in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.534839in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.539063in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.542662in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.547202in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.546662in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.546345in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.552969in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.556931in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.565392in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.558674in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.559714in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.549869in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.561275in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.560372in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.566969in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.566513in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.561305in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.562584in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.560461in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.563421in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.562994in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.558814in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.569779in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.566140in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.578242in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.572655in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.574896in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.572069in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.571233in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.566995in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.583028in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.581216in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.584541in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.584239in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.583824in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.584769in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.579511in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.573829in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.569457in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.572607in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.568683in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.566428in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.573107in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.573993in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.574188in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.574719in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.574568in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.576615in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.572061in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.575445in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.577443in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.579371in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.571196in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.570796in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.572573in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.569031in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.570606in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.571872in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.574936in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.573292in}}%
\pgfpathlineto{\pgfqpoint{1.006889in}{1.574049in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.565853in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.567582in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.566299in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.568531in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.568732in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.574759in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.574208in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.579622in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.581372in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.580241in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{1.042786in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.574053in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.571684in}}%
\pgfpathlineto{\pgfqpoint{1.047368in}{1.572354in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.573835in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.573075in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.576831in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.576700in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.577337in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.578860in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.577457in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.578971in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.580675in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.579548in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{1.580162in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.585235in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.585628in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.585434in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.587426in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.588571in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.590535in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.589181in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{1.098539in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.587779in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.586729in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.586234in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.587627in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.582958in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.585678in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.583649in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.583952in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.585557in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.581113in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.580888in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.578929in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.581277in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.580914in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.575809in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.576339in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.579691in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.581965in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.584498in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{1.581469in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{1.583686in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.585662in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.588134in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.590262in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.590512in}}%
\pgfpathlineto{\pgfqpoint{1.163458in}{1.591698in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{1.595833in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.599796in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{1.602371in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.604290in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.603413in}}%
\pgfpathlineto{\pgfqpoint{1.193244in}{1.604252in}}%
\pgfpathlineto{\pgfqpoint{1.194772in}{1.604441in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{1.603986in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.605044in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{1.604175in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{1.606688in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.606867in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{1.609750in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.609687in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.610482in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.610416in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.609108in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.609668in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.609607in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.608321in}}%
\pgfpathlineto{\pgfqpoint{1.220739in}{1.607486in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.609263in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.606997in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.606778in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{1.612474in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.612250in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.612777in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.615202in}}%
\pgfpathlineto{\pgfqpoint{1.245943in}{1.616871in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.617497in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.618022in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.618152in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{1.616790in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{1.619669in}}%
\pgfpathlineto{\pgfqpoint{1.273438in}{1.624189in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.622093in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.280311in}{1.622206in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{1.286421in}{1.621568in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.628243in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.632968in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.631699in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.632526in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{1.634251in}}%
\pgfpathlineto{\pgfqpoint{1.312389in}{1.633808in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{1.314680in}{1.633148in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.637917in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.636965in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{1.636883in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.641554in}}%
\pgfpathlineto{\pgfqpoint{1.340647in}{1.642382in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.641170in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.641941in}}%
\pgfpathlineto{\pgfqpoint{1.345230in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.648982in}}%
\pgfpathlineto{\pgfqpoint{1.368906in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.650038in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{1.650324in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.652766in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.654047in}}%
\pgfpathlineto{\pgfqpoint{1.387236in}{1.653389in}}%
\pgfpathlineto{\pgfqpoint{1.401747in}{1.657021in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.657489in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.658434in}}%
\pgfpathlineto{\pgfqpoint{1.410149in}{1.657784in}}%
\pgfpathlineto{\pgfqpoint{1.413204in}{1.659594in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.661391in}}%
\pgfpathlineto{\pgfqpoint{1.417786in}{1.660955in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.659412in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.423896in}{1.660109in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{1.660129in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.661888in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.665147in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.667285in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.667911in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.669170in}}%
\pgfpathlineto{\pgfqpoint{1.450627in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{1.458265in}{1.667646in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.667222in}}%
\pgfpathlineto{\pgfqpoint{1.462084in}{1.667423in}}%
\pgfpathlineto{\pgfqpoint{1.471248in}{1.669037in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.668819in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.668602in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{1.669411in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.668994in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.670195in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{1.517837in}{1.681007in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.680589in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{1.535403in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.685879in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.687475in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.689597in}}%
\pgfpathlineto{\pgfqpoint{1.550678in}{1.690624in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{1.690485in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.700240in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{1.700673in}}%
\pgfpathlineto{\pgfqpoint{1.618652in}{1.701631in}}%
\pgfpathlineto{\pgfqpoint{1.621707in}{1.701852in}}%
\pgfpathlineto{\pgfqpoint{1.629344in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{1.632399in}{1.706181in}}%
\pgfpathlineto{\pgfqpoint{1.634691in}{1.706926in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{1.707195in}}%
\pgfpathlineto{\pgfqpoint{1.638509in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{1.641564in}{1.708130in}}%
\pgfpathlineto{\pgfqpoint{1.643856in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{1.653784in}{1.709231in}}%
\pgfpathlineto{\pgfqpoint{1.656839in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.709678in}}%
\pgfpathlineto{\pgfqpoint{1.660658in}{1.709405in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.711920in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{1.712948in}}%
\pgfpathlineto{\pgfqpoint{1.674406in}{1.711696in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{1.688153in}{1.711679in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{1.695027in}{1.713104in}}%
\pgfpathlineto{\pgfqpoint{1.698082in}{1.713589in}}%
\pgfpathlineto{\pgfqpoint{1.702664in}{1.713680in}}%
\pgfpathlineto{\pgfqpoint{1.705719in}{1.712586in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.715975in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.716130in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{1.717634in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.717362in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{1.736269in}{1.719111in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{1.722205in}}%
\pgfpathlineto{\pgfqpoint{1.754599in}{1.723863in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{1.724889in}}%
\pgfpathlineto{\pgfqpoint{1.759945in}{1.724609in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{1.726447in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{1.727259in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{1.728961in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{1.729263in}}%
\pgfpathlineto{\pgfqpoint{1.781330in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.733466in}}%
\pgfpathlineto{\pgfqpoint{1.808825in}{1.733372in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{1.817990in}{1.735070in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.735066in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{1.734213in}}%
\pgfpathlineto{\pgfqpoint{1.828683in}{1.734960in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{1.734025in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.736157in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{1.736707in}}%
\pgfpathlineto{\pgfqpoint{1.872216in}{1.741650in}}%
\pgfpathlineto{\pgfqpoint{1.876799in}{1.743230in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{1.882145in}{1.743543in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{1.743015in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.743689in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{1.745551in}}%
\pgfpathlineto{\pgfqpoint{1.908876in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{1.753850in}}%
\pgfpathlineto{\pgfqpoint{1.957756in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{1.962339in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{1.753984in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{1.753695in}}%
\pgfpathlineto{\pgfqpoint{1.982196in}{1.753022in}}%
\pgfpathlineto{\pgfqpoint{1.984487in}{1.753233in}}%
\pgfpathlineto{\pgfqpoint{1.987542in}{1.752530in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{1.752812in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{1.753267in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.754483in}}%
\pgfpathlineto{\pgfqpoint{2.000526in}{1.754689in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.757437in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{1.757991in}}%
\pgfpathlineto{\pgfqpoint{2.029549in}{1.757472in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{2.067736in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{2.070027in}{1.761757in}}%
\pgfpathlineto{\pgfqpoint{2.073082in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{2.100577in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{2.102868in}{1.763192in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{1.763485in}}%
\pgfpathlineto{\pgfqpoint{2.109742in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{2.118907in}{1.763076in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{2.134182in}{1.763126in}}%
\pgfpathlineto{\pgfqpoint{2.154040in}{1.763514in}}%
\pgfpathlineto{\pgfqpoint{2.159386in}{1.763476in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.764572in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{2.173897in}{1.764107in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{1.764384in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{1.766451in}}%
\pgfpathlineto{\pgfqpoint{2.222013in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{2.229651in}{1.767595in}}%
\pgfpathlineto{\pgfqpoint{2.277003in}{1.769902in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.769649in}}%
\pgfpathlineto{\pgfqpoint{2.283877in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{1.769788in}}%
\pgfpathlineto{\pgfqpoint{2.293806in}{1.770969in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.770562in}}%
\pgfpathlineto{\pgfqpoint{2.304498in}{1.771243in}}%
\pgfpathlineto{\pgfqpoint{2.306789in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{2.315191in}{1.773273in}}%
\pgfpathlineto{\pgfqpoint{2.317482in}{1.773216in}}%
\pgfpathlineto{\pgfqpoint{2.326647in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{2.328938in}{1.773129in}}%
\pgfpathlineto{\pgfqpoint{2.333521in}{1.773597in}}%
\pgfpathlineto{\pgfqpoint{2.342686in}{1.772795in}}%
\pgfpathlineto{\pgfqpoint{2.360252in}{1.773074in}}%
\pgfpathlineto{\pgfqpoint{2.363307in}{1.772874in}}%
\pgfpathlineto{\pgfqpoint{2.368653in}{1.773567in}}%
\pgfpathlineto{\pgfqpoint{2.372472in}{1.773789in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{1.774244in}}%
\pgfpathlineto{\pgfqpoint{2.381637in}{1.774320in}}%
\pgfpathlineto{\pgfqpoint{2.387747in}{1.775044in}}%
\pgfpathlineto{\pgfqpoint{2.412950in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{2.425170in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{2.428989in}{1.780440in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.783361in}}%
\pgfpathlineto{\pgfqpoint{2.507655in}{1.783159in}}%
\pgfpathlineto{\pgfqpoint{2.511474in}{1.783345in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{1.783703in}}%
\pgfpathlineto{\pgfqpoint{2.525221in}{1.783139in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.535150in}{1.782582in}}%
\pgfpathlineto{\pgfqpoint{2.538969in}{1.782080in}}%
\pgfpathlineto{\pgfqpoint{2.587085in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{1.783292in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.783232in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.783232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.808892in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.795786in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.819190in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.767699in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.780572in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.837282in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.827321in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.828432in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.860874in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.790086in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.795020in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.815229in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.833902in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.827321in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.835170in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.828790in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.829489in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.830817in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.824911in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.827644in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.819896in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.821251in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.821900in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.812589in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.826015in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.837153in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.848048in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.848294in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.853153in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.854038in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.850085in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.842955in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.851433in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.851611in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.859548in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.855970in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.863758in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.863816in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.867305in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.867386in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.854464in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.854591in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.857909in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.851669in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.854959in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.852642in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.858828in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.855970in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.862099in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.859396in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.856766in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.856859in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.854313in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.854422in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.857308in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.844276in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.860695in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.860815in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.858422in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.860932in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.858566in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.861046in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.854204in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.856638in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.864002in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.864038in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.855262in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.866391in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.864279in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.872773in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.866521in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.868612in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.878719in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.878603in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.874550in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.878346in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.874461in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.872554in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.881618in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.881570in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.885010in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.884825in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.888136in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.887990in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.889562in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.887774in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.889406in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.887634in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.893936in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.893658in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.894725in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.901889in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.904752in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.894914in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.896334in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.900211in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.900106in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.904160in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.903809in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.904890in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.900307in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.901298in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.902582in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.899517in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.901950in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.901848in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.897431in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.897258in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.894221in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.892773in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.895140in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.894989in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.888000in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.887948in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.886667in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.887795in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{1.887744in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.888855in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.888802in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.888644in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.888592in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.890863in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.887206in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.888336in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.889406in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.885724in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.884528in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.891052in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.890996in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.895109in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.897116in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.897926in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.898941in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.898573in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.899421in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.901313in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.902047in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.898768in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.898627in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.897457in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.898280in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.903837in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.904676in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.907320in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.907255in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.907085in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.902076in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.903227in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.901298in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.902155in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.902300in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.903672in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.904490in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.904129in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.904863in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.909220in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.909833in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.908745in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.909432in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.913781in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.913407in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.914760in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.914589in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.912910in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.913624in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.914959in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.912495in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{1.115342in}{1.913800in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.914488in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.912406in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.910815in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.911497in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.912101in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.913451in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{1.914552in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.912912in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.913576in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.913423in}}%
\pgfpathlineto{\pgfqpoint{1.135199in}{1.914005in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.919101in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.918932in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.926632in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.927740in}}%
\pgfpathlineto{\pgfqpoint{1.161167in}{1.926760in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{1.926572in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.927876in}}%
\pgfpathlineto{\pgfqpoint{1.170332in}{1.927008in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.927989in}}%
\pgfpathlineto{\pgfqpoint{1.175678in}{1.927037in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.929719in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.930468in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.930837in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{1.193244in}{1.932116in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.932665in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{1.931733in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{1.937653in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.936717in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.937143in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.936941in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.936840in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{1.935494in}}%
\pgfpathlineto{\pgfqpoint{1.212338in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.935201in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.935788in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{1.934894in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.935310in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.937142in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{1.240596in}{1.938453in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.938654in}}%
\pgfpathlineto{\pgfqpoint{1.248234in}{1.940402in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.940589in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.941922in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{1.939809in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.940090in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.940834in}}%
\pgfpathlineto{\pgfqpoint{1.273438in}{1.941188in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.941647in}}%
\pgfpathlineto{\pgfqpoint{1.275729in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.938788in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.940427in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.939156in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.942649in}}%
\pgfpathlineto{\pgfqpoint{1.294059in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{1.944373in}}%
\pgfpathlineto{\pgfqpoint{1.304751in}{1.944861in}}%
\pgfpathlineto{\pgfqpoint{1.309334in}{1.946385in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{1.946946in}}%
\pgfpathlineto{\pgfqpoint{1.313916in}{1.945296in}}%
\pgfpathlineto{\pgfqpoint{1.314680in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.945531in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.946091in}}%
\pgfpathlineto{\pgfqpoint{1.323845in}{1.947154in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{1.946669in}}%
\pgfpathlineto{\pgfqpoint{1.340647in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.947424in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{1.949238in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.949099in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.949696in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.950380in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{1.953637in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{1.955588in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.953161in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.953529in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.954441in}}%
\pgfpathlineto{\pgfqpoint{1.396401in}{1.955075in}}%
\pgfpathlineto{\pgfqpoint{1.400220in}{1.955972in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.956407in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.956932in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.956650in}}%
\pgfpathlineto{\pgfqpoint{1.417786in}{1.960059in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.959426in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{1.959547in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.962414in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.962700in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.964167in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.962696in}}%
\pgfpathlineto{\pgfqpoint{1.447572in}{1.963260in}}%
\pgfpathlineto{\pgfqpoint{1.450627in}{1.962458in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{1.963190in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.963552in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{1.964732in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.963949in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.964026in}}%
\pgfpathlineto{\pgfqpoint{1.483468in}{1.964247in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.964064in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.964504in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.964321in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.965466in}}%
\pgfpathlineto{\pgfqpoint{1.495688in}{1.964792in}}%
\pgfpathlineto{\pgfqpoint{1.500271in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.966168in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.968779in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{1.525475in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.969378in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{1.969682in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{1.971410in}}%
\pgfpathlineto{\pgfqpoint{1.546860in}{1.971792in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{1.974683in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{1.973942in}}%
\pgfpathlineto{\pgfqpoint{1.565953in}{1.974306in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.975392in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.975833in}}%
\pgfpathlineto{\pgfqpoint{1.590393in}{1.979272in}}%
\pgfpathlineto{\pgfqpoint{1.599558in}{1.979215in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.980227in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{1.614069in}{1.981294in}}%
\pgfpathlineto{\pgfqpoint{1.623998in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.985051in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.985219in}}%
\pgfpathlineto{\pgfqpoint{1.650729in}{1.985663in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{1.986009in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.986062in}}%
\pgfpathlineto{\pgfqpoint{1.660658in}{1.985785in}}%
\pgfpathlineto{\pgfqpoint{1.666004in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.669059in}{1.987069in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{1.987494in}}%
\pgfpathlineto{\pgfqpoint{1.678224in}{1.987914in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.988331in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{1.988559in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.990100in}}%
\pgfpathlineto{\pgfqpoint{1.700373in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{1.702664in}{1.990724in}}%
\pgfpathlineto{\pgfqpoint{1.708011in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{1.721758in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.991458in}}%
\pgfpathlineto{\pgfqpoint{1.734742in}{1.991568in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.992106in}}%
\pgfpathlineto{\pgfqpoint{1.750780in}{1.993327in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.993602in}}%
\pgfpathlineto{\pgfqpoint{1.775220in}{1.997883in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.997318in}}%
\pgfpathlineto{\pgfqpoint{1.793550in}{1.998054in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{1.998383in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{1.998800in}}%
\pgfpathlineto{\pgfqpoint{1.805007in}{1.998444in}}%
\pgfpathlineto{\pgfqpoint{1.811117in}{1.998876in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{2.000082in}}%
\pgfpathlineto{\pgfqpoint{1.827919in}{2.000042in}}%
\pgfpathlineto{\pgfqpoint{1.831738in}{1.999882in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{2.000472in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{2.000503in}}%
\pgfpathlineto{\pgfqpoint{1.845485in}{2.001086in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{2.000548in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{2.000953in}}%
\pgfpathlineto{\pgfqpoint{1.860760in}{2.001540in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{2.001553in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{2.002207in}}%
\pgfpathlineto{\pgfqpoint{1.876799in}{2.003511in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{2.003520in}}%
\pgfpathlineto{\pgfqpoint{1.885200in}{2.003899in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{2.004990in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{2.008166in}}%
\pgfpathlineto{\pgfqpoint{1.929498in}{2.007564in}}%
\pgfpathlineto{\pgfqpoint{1.946300in}{2.010277in}}%
\pgfpathlineto{\pgfqpoint{1.951646in}{2.010688in}}%
\pgfpathlineto{\pgfqpoint{1.960048in}{2.011507in}}%
\pgfpathlineto{\pgfqpoint{1.974559in}{2.010887in}}%
\pgfpathlineto{\pgfqpoint{1.980669in}{2.011203in}}%
\pgfpathlineto{\pgfqpoint{1.982960in}{2.011197in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{2.013562in}}%
\pgfpathlineto{\pgfqpoint{2.011982in}{2.013857in}}%
\pgfpathlineto{\pgfqpoint{2.021147in}{2.014774in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{2.014727in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{2.015011in}}%
\pgfpathlineto{\pgfqpoint{2.044824in}{2.015046in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.015174in}}%
\pgfpathlineto{\pgfqpoint{2.053225in}{2.015080in}}%
\pgfpathlineto{\pgfqpoint{2.058571in}{2.015440in}}%
\pgfpathlineto{\pgfqpoint{2.064681in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{2.015420in}}%
\pgfpathlineto{\pgfqpoint{2.081484in}{2.015545in}}%
\pgfpathlineto{\pgfqpoint{2.085302in}{2.015144in}}%
\pgfpathlineto{\pgfqpoint{2.089121in}{2.015654in}}%
\pgfpathlineto{\pgfqpoint{2.095995in}{2.016070in}}%
\pgfpathlineto{\pgfqpoint{2.100577in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{2.108215in}{2.015924in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{2.015463in}}%
\pgfpathlineto{\pgfqpoint{2.115852in}{2.015583in}}%
\pgfpathlineto{\pgfqpoint{2.118907in}{2.015270in}}%
\pgfpathlineto{\pgfqpoint{2.126545in}{2.015600in}}%
\pgfpathlineto{\pgfqpoint{2.136473in}{2.015694in}}%
\pgfpathlineto{\pgfqpoint{2.147930in}{2.016943in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{2.015980in}}%
\pgfpathlineto{\pgfqpoint{2.163968in}{2.017276in}}%
\pgfpathlineto{\pgfqpoint{2.175425in}{2.017204in}}%
\pgfpathlineto{\pgfqpoint{2.186881in}{2.018195in}}%
\pgfpathlineto{\pgfqpoint{2.193755in}{2.018571in}}%
\pgfpathlineto{\pgfqpoint{2.202156in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{2.207502in}{2.019522in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{2.019412in}}%
\pgfpathlineto{\pgfqpoint{2.224304in}{2.019325in}}%
\pgfpathlineto{\pgfqpoint{2.237288in}{2.020737in}}%
\pgfpathlineto{\pgfqpoint{2.241871in}{2.020084in}}%
\pgfpathlineto{\pgfqpoint{2.249508in}{2.020364in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{2.020567in}}%
\pgfpathlineto{\pgfqpoint{2.264019in}{2.020585in}}%
\pgfpathlineto{\pgfqpoint{2.275476in}{2.020494in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{2.020711in}}%
\pgfpathlineto{\pgfqpoint{2.286168in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{2.021104in}}%
\pgfpathlineto{\pgfqpoint{2.305262in}{2.021441in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{2.022693in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{2.022660in}}%
\pgfpathlineto{\pgfqpoint{2.338103in}{2.023035in}}%
\pgfpathlineto{\pgfqpoint{2.350323in}{2.022859in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{2.023178in}}%
\pgfpathlineto{\pgfqpoint{2.363307in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{2.376290in}{2.023319in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{2.023228in}}%
\pgfpathlineto{\pgfqpoint{2.397675in}{2.025110in}}%
\pgfpathlineto{\pgfqpoint{2.406077in}{2.025272in}}%
\pgfpathlineto{\pgfqpoint{2.419824in}{2.026235in}}%
\pgfpathlineto{\pgfqpoint{2.426698in}{2.026711in}}%
\pgfpathlineto{\pgfqpoint{2.435863in}{2.027158in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{2.027245in}}%
\pgfpathlineto{\pgfqpoint{2.446555in}{2.027281in}}%
\pgfpathlineto{\pgfqpoint{2.457248in}{2.027403in}}%
\pgfpathlineto{\pgfqpoint{2.463358in}{2.027216in}}%
\pgfpathlineto{\pgfqpoint{2.486270in}{2.026261in}}%
\pgfpathlineto{\pgfqpoint{2.498490in}{2.026956in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{2.521403in}{2.026370in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{2.025502in}}%
\pgfpathlineto{\pgfqpoint{2.550425in}{2.024601in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{2.024647in}}%
\pgfpathlineto{\pgfqpoint{2.563409in}{2.025220in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{2.025788in}}%
\pgfpathlineto{\pgfqpoint{2.578684in}{2.025471in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{2.025679in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{2.025532in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.025427in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.025427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.211591in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.282208in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.434519in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.396961in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.402577in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.515568in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{1.496199in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.467904in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.449795in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.450343in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.466988in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.474294in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.480818in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.472714in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.499268in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.498614in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.497369in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.502439in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.476923in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.475913in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.486964in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.475227in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.485851in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.469449in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.474593in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.511439in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.522124in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.497775in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.503614in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.485204in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.492453in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.491559in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.476205in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.485985in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.472146in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.478211in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.499651in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.499363in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.486583in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.485499in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.466572in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.469113in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.466473in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.478968in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.485562in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.470794in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.470452in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.468059in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.461014in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.461001in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.449939in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.471296in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.462890in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.462870in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.478460in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.472288in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.474149in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.470246in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.472100in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.477560in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.492928in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.490573in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.488676in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.491914in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.492794in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.492654in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.492240in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.498138in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.500751in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.500587in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.495615in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.497069in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.505918in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.505561in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.509854in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.507936in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.509284in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.504357in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.509516in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.510602in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.512358in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.517398in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.515809in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.518390in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.505436in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.507692in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.507531in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.503319in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.504223in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.505258in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.503784in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.500864in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.499033in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.501230in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.505937in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.505503in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.510550in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.510395in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.517077in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.519999in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.517087in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.513044in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.518433in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.519089in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.517763in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.512982in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.513981in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.513827in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.515647in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.516150in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.519196in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.514266in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.514772in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.516815in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.514328in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.513602in}}%
\pgfpathlineto{\pgfqpoint{1.000779in}{1.513317in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{1.006889in}{1.518496in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.517298in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.511535in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.507936in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.513539in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.512392in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{1.514877in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{1.513608in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.514922in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.512565in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.513285in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.515009in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.515831in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.509420in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.512805in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.513366in}}%
\pgfpathlineto{\pgfqpoint{1.047368in}{1.514166in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.514220in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.515661in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.516958in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.515044in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.515814in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.516456in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.514560in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.515324in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.515082in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.517100in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.512293in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.516865in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.518204in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.519499in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.517479in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.517361in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.514660in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.515258in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.514701in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{1.513460in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.514850in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.514416in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.516358in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.515136in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.514248in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.513156in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.508727in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.509391in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.512774in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.511178in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.506649in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.508879in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.510602in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.514244in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.517295in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.517195in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.518502in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.516798in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.516309in}}%
\pgfpathlineto{\pgfqpoint{1.165749in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{1.167277in}{1.513401in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{1.175678in}{1.513093in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.510325in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.510910in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.514202in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.522272in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{1.522174in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.524964in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.203173in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.525191in}}%
\pgfpathlineto{\pgfqpoint{1.206228in}{1.524256in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.516890in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.516717in}}%
\pgfpathlineto{\pgfqpoint{1.218448in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{1.220739in}{1.514449in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.513350in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{1.514400in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.514319in}}%
\pgfpathlineto{\pgfqpoint{1.229904in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.517341in}}%
\pgfpathlineto{\pgfqpoint{1.234486in}{1.517171in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.519711in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.518441in}}%
\pgfpathlineto{\pgfqpoint{1.239833in}{1.518946in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.518101in}}%
\pgfpathlineto{\pgfqpoint{1.246706in}{1.522841in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.524705in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.523671in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.519883in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.518574in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.520029in}}%
\pgfpathlineto{\pgfqpoint{1.262745in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.519212in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.519693in}}%
\pgfpathlineto{\pgfqpoint{1.265800in}{1.521215in}}%
\pgfpathlineto{\pgfqpoint{1.268855in}{1.519196in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.523063in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{1.275729in}{1.521231in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.519961in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.517676in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.518148in}}%
\pgfpathlineto{\pgfqpoint{1.283366in}{1.519857in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.519998in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.524358in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{1.294059in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{1.295586in}{1.524466in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.298641in}{1.524659in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{1.523959in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.523016in}}%
\pgfpathlineto{\pgfqpoint{1.304751in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.522770in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.521037in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.521211in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.522556in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.521889in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{1.522241in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{1.330719in}{1.522279in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{1.523130in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{1.522817in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{1.339120in}{1.524420in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{1.343702in}{1.523454in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{1.524050in}}%
\pgfpathlineto{\pgfqpoint{1.351340in}{1.525616in}}%
\pgfpathlineto{\pgfqpoint{1.352867in}{1.523997in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.526279in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.526925in}}%
\pgfpathlineto{\pgfqpoint{1.365087in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{1.368906in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{1.372725in}{1.528193in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.529182in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.389527in}{1.530170in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.528934in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{1.395637in}{1.529080in}}%
\pgfpathlineto{\pgfqpoint{1.397165in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{1.413967in}{1.532151in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{1.421605in}{1.533126in}}%
\pgfpathlineto{\pgfqpoint{1.423896in}{1.534205in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{1.534045in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{1.535905in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{1.538283in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{1.436116in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{1.437644in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.540965in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.542748in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{1.451391in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{1.452919in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{1.458265in}{1.539127in}}%
\pgfpathlineto{\pgfqpoint{1.459029in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{1.537630in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.538385in}}%
\pgfpathlineto{\pgfqpoint{1.464375in}{1.538894in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.539147in}}%
\pgfpathlineto{\pgfqpoint{1.467430in}{1.539400in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.539901in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.539987in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.540154in}}%
\pgfpathlineto{\pgfqpoint{1.484232in}{1.540084in}}%
\pgfpathlineto{\pgfqpoint{1.485760in}{1.540328in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.540976in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.541775in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.541933in}}%
\pgfpathlineto{\pgfqpoint{1.500271in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{1.503326in}{1.543664in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{1.545307in}}%
\pgfpathlineto{\pgfqpoint{1.515546in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.518601in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{1.520128in}{1.548485in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{1.529293in}{1.550545in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{1.554497in}{1.554868in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{1.556088in}}%
\pgfpathlineto{\pgfqpoint{1.562135in}{1.556584in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.558282in}}%
\pgfpathlineto{\pgfqpoint{1.578173in}{1.559476in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.558318in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{1.558601in}}%
\pgfpathlineto{\pgfqpoint{1.588102in}{1.559056in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.560132in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.559957in}}%
\pgfpathlineto{\pgfqpoint{1.596503in}{1.560584in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.560057in}}%
\pgfpathlineto{\pgfqpoint{1.599558in}{1.559883in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{1.561032in}}%
\pgfpathlineto{\pgfqpoint{1.606432in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{1.607959in}{1.561035in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{1.560861in}}%
\pgfpathlineto{\pgfqpoint{1.611014in}{1.561385in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.561559in}}%
\pgfpathlineto{\pgfqpoint{1.617888in}{1.563028in}}%
\pgfpathlineto{\pgfqpoint{1.619416in}{1.562164in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{1.567313in}}%
\pgfpathlineto{\pgfqpoint{1.638509in}{1.567136in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{1.567366in}}%
\pgfpathlineto{\pgfqpoint{1.643856in}{1.567524in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.566254in}}%
\pgfpathlineto{\pgfqpoint{1.653784in}{1.567713in}}%
\pgfpathlineto{\pgfqpoint{1.656839in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.568179in}}%
\pgfpathlineto{\pgfqpoint{1.661422in}{1.566511in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{1.566668in}}%
\pgfpathlineto{\pgfqpoint{1.667532in}{1.566808in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{1.569229in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{1.568078in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{1.568469in}}%
\pgfpathlineto{\pgfqpoint{1.678224in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.569630in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{1.568641in}}%
\pgfpathlineto{\pgfqpoint{1.687389in}{1.568149in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{1.690444in}{1.569409in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{1.568918in}}%
\pgfpathlineto{\pgfqpoint{1.696554in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{1.700373in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{1.701901in}{1.569399in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{1.708774in}{1.566757in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{1.713357in}{1.567828in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.569344in}}%
\pgfpathlineto{\pgfqpoint{1.720994in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.569321in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{1.737797in}{1.571040in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{1.570708in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{1.746198in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{1.762237in}{1.575891in}}%
\pgfpathlineto{\pgfqpoint{1.763764in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{1.774457in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{1.779803in}{1.578664in}}%
\pgfpathlineto{\pgfqpoint{1.782858in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{1.578945in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.578400in}}%
\pgfpathlineto{\pgfqpoint{1.792023in}{1.578764in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.579584in}}%
\pgfpathlineto{\pgfqpoint{1.805007in}{1.581355in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.581101in}}%
\pgfpathlineto{\pgfqpoint{1.816463in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{1.834029in}{1.580990in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.581578in}}%
\pgfpathlineto{\pgfqpoint{1.842430in}{1.582025in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{1.583268in}}%
\pgfpathlineto{\pgfqpoint{1.848540in}{1.582467in}}%
\pgfpathlineto{\pgfqpoint{1.850831in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{1.856178in}{1.583835in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.583230in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.583660in}}%
\pgfpathlineto{\pgfqpoint{1.870689in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{1.876799in}{1.584857in}}%
\pgfpathlineto{\pgfqpoint{1.879854in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.584684in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{1.585822in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{1.917278in}{1.586618in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{1.943245in}{1.587495in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.587510in}}%
\pgfpathlineto{\pgfqpoint{1.949355in}{1.588381in}}%
\pgfpathlineto{\pgfqpoint{1.962339in}{1.590298in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{1.588991in}}%
\pgfpathlineto{\pgfqpoint{1.973795in}{1.589357in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{1.589616in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{1.588641in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{2.003581in}{1.590481in}}%
\pgfpathlineto{\pgfqpoint{2.011219in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{2.013510in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{2.017329in}{1.594380in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{1.593424in}}%
\pgfpathlineto{\pgfqpoint{2.022675in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{1.592331in}}%
\pgfpathlineto{\pgfqpoint{2.039477in}{1.592126in}}%
\pgfpathlineto{\pgfqpoint{2.042532in}{1.592528in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.058571in}{1.593500in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.594746in}}%
\pgfpathlineto{\pgfqpoint{2.065445in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{2.069264in}{1.594521in}}%
\pgfpathlineto{\pgfqpoint{2.072319in}{1.594217in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{1.594988in}}%
\pgfpathlineto{\pgfqpoint{2.090649in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{2.093703in}{1.594170in}}%
\pgfpathlineto{\pgfqpoint{2.096758in}{1.593420in}}%
\pgfpathlineto{\pgfqpoint{2.098286in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{2.114325in}{1.591739in}}%
\pgfpathlineto{\pgfqpoint{2.115852in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{1.589406in}}%
\pgfpathlineto{\pgfqpoint{2.133418in}{1.587754in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{2.142583in}{1.588026in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{1.587684in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{1.586320in}}%
\pgfpathlineto{\pgfqpoint{2.151748in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.154040in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{1.586299in}}%
\pgfpathlineto{\pgfqpoint{2.160913in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{2.163968in}{1.587424in}}%
\pgfpathlineto{\pgfqpoint{2.180771in}{1.586812in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{2.201392in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.204447in}{1.587518in}}%
\pgfpathlineto{\pgfqpoint{2.206738in}{1.586692in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.586119in}}%
\pgfpathlineto{\pgfqpoint{2.235761in}{1.587145in}}%
\pgfpathlineto{\pgfqpoint{2.241107in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{2.244926in}{1.586993in}}%
\pgfpathlineto{\pgfqpoint{2.247981in}{1.587351in}}%
\pgfpathlineto{\pgfqpoint{2.249508in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.251799in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{2.261728in}{1.587226in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.586709in}}%
\pgfpathlineto{\pgfqpoint{2.268602in}{1.587466in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{1.586612in}}%
\pgfpathlineto{\pgfqpoint{2.277003in}{1.587779in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.283113in}{1.586680in}}%
\pgfpathlineto{\pgfqpoint{2.293806in}{1.587602in}}%
\pgfpathlineto{\pgfqpoint{2.306789in}{1.587540in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{1.588905in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{2.334284in}{1.589424in}}%
\pgfpathlineto{\pgfqpoint{2.336576in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{2.339631in}{1.588803in}}%
\pgfpathlineto{\pgfqpoint{2.351087in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{2.353378in}{1.586571in}}%
\pgfpathlineto{\pgfqpoint{2.359488in}{1.586670in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{1.586112in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{1.586767in}}%
\pgfpathlineto{\pgfqpoint{2.367125in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{2.369417in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.586949in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{1.586656in}}%
\pgfpathlineto{\pgfqpoint{2.390038in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{2.399203in}{1.587386in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{1.586527in}}%
\pgfpathlineto{\pgfqpoint{2.404549in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{2.412187in}{1.587698in}}%
\pgfpathlineto{\pgfqpoint{2.415242in}{1.587836in}}%
\pgfpathlineto{\pgfqpoint{2.432808in}{1.589620in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.588718in}}%
\pgfpathlineto{\pgfqpoint{2.445792in}{1.589005in}}%
\pgfpathlineto{\pgfqpoint{2.450374in}{1.588662in}}%
\pgfpathlineto{\pgfqpoint{2.453429in}{1.588795in}}%
\pgfpathlineto{\pgfqpoint{2.464885in}{1.589917in}}%
\pgfpathlineto{\pgfqpoint{2.467940in}{1.589510in}}%
\pgfpathlineto{\pgfqpoint{2.475578in}{1.589657in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{1.588488in}}%
\pgfpathlineto{\pgfqpoint{2.490853in}{1.589242in}}%
\pgfpathlineto{\pgfqpoint{2.496963in}{1.588445in}}%
\pgfpathlineto{\pgfqpoint{2.500781in}{1.587292in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{2.513765in}{1.584279in}}%
\pgfpathlineto{\pgfqpoint{2.539733in}{1.581815in}}%
\pgfpathlineto{\pgfqpoint{2.542024in}{1.580976in}}%
\pgfpathlineto{\pgfqpoint{2.548898in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.561881in}{1.581023in}}%
\pgfpathlineto{\pgfqpoint{2.571810in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.574101in}{1.581403in}}%
\pgfpathlineto{\pgfqpoint{2.577156in}{1.581203in}}%
\pgfpathlineto{\pgfqpoint{2.580211in}{1.580667in}}%
\pgfpathlineto{\pgfqpoint{2.587085in}{1.580723in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.579681in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.579681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.412980in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.403826in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.514923in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.425795in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.445877in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.470192in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.511561in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.486836in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.516420in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.535551in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.549617in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.543249in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.539127in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.532309in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.526597in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.530599in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.529773in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.509663in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.513070in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.516332in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.538736in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.542662in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.529261in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.528631in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.531658in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.523227in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.536409in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.539127in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.532195in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.534799in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.531074in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.525879in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.533920in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.526911in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.529367in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.528866in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.524090in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.531291in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.540119in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.544969in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.549784in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.546864in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.535587in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.537314in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.540300in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.539888in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.541550in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.542360in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.540736in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.546356in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.552958in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.552538in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.552121in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.548063in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.554468in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.551986in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.546181in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.550476in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.546430in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.546079in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.551557in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.554060in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.551715in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.559375in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.557052in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.559790in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.559410in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.563633in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.560218in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.561355in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{1.565437in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.570044in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.570704in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.570315in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.573806in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.573412in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.577846in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.580804in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.579987in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.584769in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.584355in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.586637in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.581932in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.587314in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.586906in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.581696in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.583690in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.587863in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.587175in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.588520in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.590521in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.590142in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.592922in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.592599in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.595302in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.603544in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.606424in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.607442in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.610630in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.608741in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.611876in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.616693in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.628065in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.627642in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.627407in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.625557in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.624737in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.626947in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{1.625127in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{1.623323in}}%
\pgfpathlineto{\pgfqpoint{1.025219in}{1.627672in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.628253in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.625882in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.627446in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.627747in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.625620in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.624852in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.626924in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.629394in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.627724in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.624593in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.626180in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.627905in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.630316in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{1.631327in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.630100in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.632105in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.629676in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.629965in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.628767in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.629262in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.628567in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.631844in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.632934in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.635643in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.639579in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.641741in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.644758in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.647220in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.648508in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.646994in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.645137in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.646347in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.645638in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.645008in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.647040in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.649390in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.648700in}}%
\pgfpathlineto{\pgfqpoint{1.130617in}{1.650243in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.649555in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.646326in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.646124in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.645066in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.646190in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.648267in}}%
\pgfpathlineto{\pgfqpoint{1.157348in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.654417in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.653767in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.653481in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.656023in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{1.656717in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.654085in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.656794in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.655591in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{1.193244in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.657636in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.658319in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{1.655788in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.656120in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.656199in}}%
\pgfpathlineto{\pgfqpoint{1.206228in}{1.655268in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.656226in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.654998in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.656278in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{1.656303in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.657892in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{1.218448in}{1.658567in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.659812in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.662888in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.662586in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{1.229904in}{1.664415in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.662321in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.664419in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.662647in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.665890in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{1.248234in}{1.665006in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.668148in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.666409in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{1.667781in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.666925in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{1.280311in}{1.668830in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.669086in}}%
\pgfpathlineto{\pgfqpoint{1.286421in}{1.671500in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{1.675216in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.674802in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.681750in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.683115in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{1.323845in}{1.683069in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.682153in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{1.683577in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{1.339120in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{1.343702in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{1.346757in}{1.688311in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.688746in}}%
\pgfpathlineto{\pgfqpoint{1.352867in}{1.688088in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.690129in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.690069in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.691602in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{1.692704in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.692369in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.695411in}}%
\pgfpathlineto{\pgfqpoint{1.379599in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{1.396401in}{1.700069in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{1.708524in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{1.436116in}{1.705046in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{1.707366in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.706676in}}%
\pgfpathlineto{\pgfqpoint{1.450627in}{1.709546in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.712343in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.712246in}}%
\pgfpathlineto{\pgfqpoint{1.462847in}{1.712566in}}%
\pgfpathlineto{\pgfqpoint{1.466666in}{1.715017in}}%
\pgfpathlineto{\pgfqpoint{1.467430in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.714503in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.716872in}}%
\pgfpathlineto{\pgfqpoint{1.479650in}{1.718446in}}%
\pgfpathlineto{\pgfqpoint{1.481177in}{1.717934in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{1.499507in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{1.723733in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.725917in}}%
\pgfpathlineto{\pgfqpoint{1.510963in}{1.727112in}}%
\pgfpathlineto{\pgfqpoint{1.512491in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.728194in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.728090in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.726352in}}%
\pgfpathlineto{\pgfqpoint{1.531585in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.726392in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{1.727302in}}%
\pgfpathlineto{\pgfqpoint{1.542277in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{1.727989in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{1.552206in}{1.727045in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{1.726821in}}%
\pgfpathlineto{\pgfqpoint{1.561371in}{1.728954in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.730192in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.730567in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.730457in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.729375in}}%
\pgfpathlineto{\pgfqpoint{1.575118in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.729035in}}%
\pgfpathlineto{\pgfqpoint{1.579701in}{1.729407in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.729777in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{1.729551in}}%
\pgfpathlineto{\pgfqpoint{1.587338in}{1.728488in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.730169in}}%
\pgfpathlineto{\pgfqpoint{1.594976in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{1.606432in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{1.735462in}}%
\pgfpathlineto{\pgfqpoint{1.611014in}{1.735691in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{1.623998in}{1.737602in}}%
\pgfpathlineto{\pgfqpoint{1.626289in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{1.629344in}{1.737350in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{1.735739in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.736838in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.736938in}}%
\pgfpathlineto{\pgfqpoint{1.649966in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{1.735361in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.735687in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.735778in}}%
\pgfpathlineto{\pgfqpoint{1.667532in}{1.736100in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{1.700373in}{1.740864in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.740714in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{1.740763in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{1.720994in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{1.730159in}{1.739724in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{1.733214in}{1.739808in}}%
\pgfpathlineto{\pgfqpoint{1.736269in}{1.739890in}}%
\pgfpathlineto{\pgfqpoint{1.741615in}{1.739958in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.739544in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{1.750780in}{1.741406in}}%
\pgfpathlineto{\pgfqpoint{1.754599in}{1.741277in}}%
\pgfpathlineto{\pgfqpoint{1.761473in}{1.741226in}}%
\pgfpathlineto{\pgfqpoint{1.769110in}{1.739787in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{1.740552in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{1.740613in}}%
\pgfpathlineto{\pgfqpoint{1.779803in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{1.791259in}{1.741011in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.740218in}}%
\pgfpathlineto{\pgfqpoint{1.796605in}{1.740203in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.740189in}}%
\pgfpathlineto{\pgfqpoint{1.806534in}{1.739093in}}%
\pgfpathlineto{\pgfqpoint{1.811117in}{1.740493in}}%
\pgfpathlineto{\pgfqpoint{1.814172in}{1.740853in}}%
\pgfpathlineto{\pgfqpoint{1.821809in}{1.741178in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{1.740316in}}%
\pgfpathlineto{\pgfqpoint{1.832502in}{1.739333in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{1.739914in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.739988in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{1.741422in}}%
\pgfpathlineto{\pgfqpoint{1.855414in}{1.740857in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{1.740627in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.741156in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{1.741597in}}%
\pgfpathlineto{\pgfqpoint{1.868398in}{1.741226in}}%
\pgfpathlineto{\pgfqpoint{1.877563in}{1.744388in}}%
\pgfpathlineto{\pgfqpoint{1.889783in}{1.746757in}}%
\pgfpathlineto{\pgfqpoint{1.891310in}{1.746650in}}%
\pgfpathlineto{\pgfqpoint{1.893601in}{1.745300in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.744218in}}%
\pgfpathlineto{\pgfqpoint{1.923388in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{1.934080in}{1.744308in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{1.744209in}}%
\pgfpathlineto{\pgfqpoint{1.937899in}{1.743167in}}%
\pgfpathlineto{\pgfqpoint{1.942481in}{1.744149in}}%
\pgfpathlineto{\pgfqpoint{1.953174in}{1.742711in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{1.972267in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{1.979905in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{1.985251in}{1.749120in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{1.751344in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{1.751451in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{2.029549in}{1.751526in}}%
\pgfpathlineto{\pgfqpoint{2.035659in}{1.751127in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{2.098286in}{1.755829in}}%
\pgfpathlineto{\pgfqpoint{2.139528in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{1.759249in}}%
\pgfpathlineto{\pgfqpoint{2.151748in}{1.758337in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.758533in}}%
\pgfpathlineto{\pgfqpoint{2.168551in}{1.757906in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{1.757422in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{1.757097in}}%
\pgfpathlineto{\pgfqpoint{2.278531in}{1.763596in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{1.762605in}}%
\pgfpathlineto{\pgfqpoint{2.284641in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{2.293806in}{1.762049in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{1.761664in}}%
\pgfpathlineto{\pgfqpoint{2.302207in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{2.306026in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{2.338103in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{2.340394in}{1.763414in}}%
\pgfpathlineto{\pgfqpoint{2.348032in}{1.764680in}}%
\pgfpathlineto{\pgfqpoint{2.351850in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{2.356433in}{1.765028in}}%
\pgfpathlineto{\pgfqpoint{2.371708in}{1.767132in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{1.767652in}}%
\pgfpathlineto{\pgfqpoint{2.380109in}{1.767276in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.767792in}}%
\pgfpathlineto{\pgfqpoint{2.393857in}{1.767373in}}%
\pgfpathlineto{\pgfqpoint{2.402258in}{1.766771in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{1.767745in}}%
\pgfpathlineto{\pgfqpoint{2.425170in}{1.765959in}}%
\pgfpathlineto{\pgfqpoint{2.428989in}{1.766010in}}%
\pgfpathlineto{\pgfqpoint{2.432808in}{1.766423in}}%
\pgfpathlineto{\pgfqpoint{2.451902in}{1.766482in}}%
\pgfpathlineto{\pgfqpoint{2.456484in}{1.765316in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{1.765770in}}%
\pgfpathlineto{\pgfqpoint{2.463358in}{1.765191in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{2.475578in}{1.766276in}}%
\pgfpathlineto{\pgfqpoint{2.480924in}{1.765526in}}%
\pgfpathlineto{\pgfqpoint{2.506128in}{1.762279in}}%
\pgfpathlineto{\pgfqpoint{2.509183in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{2.511474in}{1.761205in}}%
\pgfpathlineto{\pgfqpoint{2.514529in}{1.761564in}}%
\pgfpathlineto{\pgfqpoint{2.517584in}{1.761575in}}%
\pgfpathlineto{\pgfqpoint{2.525221in}{1.761168in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{1.762315in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{1.761979in}}%
\pgfpathlineto{\pgfqpoint{2.565700in}{1.762706in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.762333in}}%
\pgfpathlineto{\pgfqpoint{2.577920in}{1.761898in}}%
\pgfpathlineto{\pgfqpoint{2.581739in}{1.762287in}}%
\pgfpathlineto{\pgfqpoint{2.587085in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.762604in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.762577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.752987in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.824911in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.608544in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.749525in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.756257in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.795786in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.784862in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.883555in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{1.883164in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.836354in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.829489in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.840540in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.851066in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.832363in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.828648in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.838373in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.855425in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.848614in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.849001in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.830817in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.837989in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.810103in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.810982in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.824267in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.813469in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.832235in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.822534in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.823151in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.823752in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.830977in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.841942in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.842272in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.824398in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.835247in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.840955in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.850489in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.835373in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.843983in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.840449in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.838721in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.835474in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.843220in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.843670in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.847428in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.847614in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.849787in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.846973in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.850085in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.847474in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.847637in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.836591in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.839646in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.842659in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.840066in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.846130in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.846450in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.849282in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.849692in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.847365in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.860695in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.855882in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.858422in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.851297in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.841942in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.847540in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.850085in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.842045in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.839156in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.839316in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.835314in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.835491in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.835668in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.842412in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.835541in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.843983in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.840449in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.848614in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.846881in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.850720in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.847297in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.854838in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.856835in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.855234in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.857008in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.855362in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.858912in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.859008in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.859101in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.859193in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.865855in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.865873in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.867584in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.867596in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.872202in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.872179in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.867707in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.874973in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.877784in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.876344in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.877735in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.876305in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.879032in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.873428in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.874787in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.878812in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.877435in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.878706in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.879984in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.878629in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.881177in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.881143in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.878503in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.879778in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.878454in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.883435in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.883395in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.879500in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.879420in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.881815in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.881715in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.888644in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.895327in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.894021in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.894981in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.892483in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.893567in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.892362in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.897620in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.896428in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.903549in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.904111in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.908902in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.909763in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.910716in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.908321in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.908036in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.908786in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.912281in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.909142in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.910057in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.908861in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{1.906763in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.908401in}}%
\pgfpathlineto{\pgfqpoint{1.025219in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.908041in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.909820in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.907688in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.908823in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.909507in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.910273in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.906097in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.906865in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.907462in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.908297in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.906382in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.907217in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.907965in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.904637in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.900932in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.902837in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.903430in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.898826in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.901195in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.900226in}}%
\pgfpathlineto{\pgfqpoint{1.082501in}{1.902498in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.903203in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.904460in}}%
\pgfpathlineto{\pgfqpoint{1.091665in}{1.905009in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.912992in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.913624in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.914959in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.914085in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.914789in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.916104in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.916017in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.914289in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.914900in}}%
\pgfpathlineto{\pgfqpoint{1.115342in}{1.915340in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.917301in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.916368in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.919632in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.920113in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.919846in}}%
\pgfpathlineto{\pgfqpoint{1.130617in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.919997in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.922533in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.920743in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.920762in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.921823in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.920782in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.918533in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.920196in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.920113in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.918581in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.919024in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.919463in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.921513in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{1.921350in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.921270in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.922497in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.922981in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.923938in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.922889in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.922564in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.926181in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.926464in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.929009in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{1.928837in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.929701in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.930718in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{1.933291in}}%
\pgfpathlineto{\pgfqpoint{1.245943in}{1.933697in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{1.934682in}}%
\pgfpathlineto{\pgfqpoint{1.248234in}{1.933430in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.933922in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.936477in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.936682in}}%
\pgfpathlineto{\pgfqpoint{1.265800in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{1.270383in}{1.937104in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.937407in}}%
\pgfpathlineto{\pgfqpoint{1.287949in}{1.942675in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.941887in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.943006in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.942822in}}%
\pgfpathlineto{\pgfqpoint{1.312389in}{1.943406in}}%
\pgfpathlineto{\pgfqpoint{1.317735in}{1.945345in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.945904in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{1.948547in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{1.948978in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.950395in}}%
\pgfpathlineto{\pgfqpoint{1.345230in}{1.950998in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{1.957784in}}%
\pgfpathlineto{\pgfqpoint{1.362796in}{1.958439in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.958987in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{1.958783in}}%
\pgfpathlineto{\pgfqpoint{1.374252in}{1.961175in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{1.960777in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.960937in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.961050in}}%
\pgfpathlineto{\pgfqpoint{1.400220in}{1.963684in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.964180in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{1.964773in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{1.410149in}{1.965502in}}%
\pgfpathlineto{\pgfqpoint{1.413204in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.965231in}}%
\pgfpathlineto{\pgfqpoint{1.417786in}{1.964926in}}%
\pgfpathlineto{\pgfqpoint{1.424660in}{1.964900in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{1.965038in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{1.964838in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.962899in}}%
\pgfpathlineto{\pgfqpoint{1.433061in}{1.963377in}}%
\pgfpathlineto{\pgfqpoint{1.437644in}{1.963657in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.965447in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.968300in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.968442in}}%
\pgfpathlineto{\pgfqpoint{1.466666in}{1.970456in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{1.971513in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.971313in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.974170in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.974571in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.975370in}}%
\pgfpathlineto{\pgfqpoint{1.492633in}{1.975166in}}%
\pgfpathlineto{\pgfqpoint{1.501798in}{1.977919in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.978400in}}%
\pgfpathlineto{\pgfqpoint{1.510963in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{1.512491in}{1.980010in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.981795in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.980810in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.981994in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{1.545332in}{1.982857in}}%
\pgfpathlineto{\pgfqpoint{1.549915in}{1.981127in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.981047in}}%
\pgfpathlineto{\pgfqpoint{1.571300in}{1.984945in}}%
\pgfpathlineto{\pgfqpoint{1.573591in}{1.983555in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.984306in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.983092in}}%
\pgfpathlineto{\pgfqpoint{1.584283in}{1.983255in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.982247in}}%
\pgfpathlineto{\pgfqpoint{1.590393in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{1.984598in}}%
\pgfpathlineto{\pgfqpoint{1.601849in}{1.983858in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.986342in}}%
\pgfpathlineto{\pgfqpoint{1.617124in}{1.986797in}}%
\pgfpathlineto{\pgfqpoint{1.623998in}{1.987985in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.638509in}{1.988184in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{1.988713in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.989380in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{1.989419in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.989369in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{1.989787in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{1.992374in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{1.680516in}{1.992808in}}%
\pgfpathlineto{\pgfqpoint{1.684334in}{1.993296in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{1.994581in}}%
\pgfpathlineto{\pgfqpoint{1.708011in}{1.993539in}}%
\pgfpathlineto{\pgfqpoint{1.713357in}{1.994136in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{1.995864in}}%
\pgfpathlineto{\pgfqpoint{1.737033in}{1.995574in}}%
\pgfpathlineto{\pgfqpoint{1.744670in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{1.997128in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.997361in}}%
\pgfpathlineto{\pgfqpoint{1.754599in}{1.997384in}}%
\pgfpathlineto{\pgfqpoint{1.756890in}{1.997107in}}%
\pgfpathlineto{\pgfqpoint{1.766055in}{1.996905in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.998065in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{1.998310in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{1.998845in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{1.998363in}}%
\pgfpathlineto{\pgfqpoint{1.799660in}{1.998493in}}%
\pgfpathlineto{\pgfqpoint{1.805007in}{1.998730in}}%
\pgfpathlineto{\pgfqpoint{1.813408in}{2.000033in}}%
\pgfpathlineto{\pgfqpoint{1.818754in}{2.000259in}}%
\pgfpathlineto{\pgfqpoint{1.821809in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{1.999921in}}%
\pgfpathlineto{\pgfqpoint{1.832502in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{2.000970in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{2.000998in}}%
\pgfpathlineto{\pgfqpoint{1.850831in}{2.001576in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{2.001502in}}%
\pgfpathlineto{\pgfqpoint{1.856178in}{2.001515in}}%
\pgfpathlineto{\pgfqpoint{1.859996in}{2.001354in}}%
\pgfpathlineto{\pgfqpoint{1.866106in}{2.001751in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{2.003607in}}%
\pgfpathlineto{\pgfqpoint{1.882909in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{2.005250in}}%
\pgfpathlineto{\pgfqpoint{1.905821in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.005647in}}%
\pgfpathlineto{\pgfqpoint{1.916514in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{1.923388in}{2.005924in}}%
\pgfpathlineto{\pgfqpoint{1.925679in}{2.005153in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{2.003035in}}%
\pgfpathlineto{\pgfqpoint{1.959284in}{2.003053in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{2.003925in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{2.004274in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{2.007752in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{2.007913in}}%
\pgfpathlineto{\pgfqpoint{2.026494in}{2.008708in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{2.008072in}}%
\pgfpathlineto{\pgfqpoint{2.035659in}{2.008229in}}%
\pgfpathlineto{\pgfqpoint{2.041769in}{2.008542in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{2.010094in}}%
\pgfpathlineto{\pgfqpoint{2.066972in}{2.009689in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{2.010445in}}%
\pgfpathlineto{\pgfqpoint{2.077665in}{2.010440in}}%
\pgfpathlineto{\pgfqpoint{2.082247in}{2.010889in}}%
\pgfpathlineto{\pgfqpoint{2.084539in}{2.010428in}}%
\pgfpathlineto{\pgfqpoint{2.089121in}{2.010420in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{2.010943in}}%
\pgfpathlineto{\pgfqpoint{2.095995in}{2.010634in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{2.114325in}{2.011494in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{2.012075in}}%
\pgfpathlineto{\pgfqpoint{2.126545in}{2.012498in}}%
\pgfpathlineto{\pgfqpoint{2.131127in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{2.136473in}{2.011513in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{2.011560in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{2.011405in}}%
\pgfpathlineto{\pgfqpoint{2.154040in}{2.011108in}}%
\pgfpathlineto{\pgfqpoint{2.162441in}{2.011595in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{2.011347in}}%
\pgfpathlineto{\pgfqpoint{2.180007in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.011118in}}%
\pgfpathlineto{\pgfqpoint{2.193755in}{2.011166in}}%
\pgfpathlineto{\pgfqpoint{2.200628in}{2.011362in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{2.011909in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{2.012100in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{2.012023in}}%
\pgfpathlineto{\pgfqpoint{2.223541in}{2.012556in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{2.012200in}}%
\pgfpathlineto{\pgfqpoint{2.233469in}{2.012663in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{2.013250in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{2.012558in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{2.012341in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{2.012657in}}%
\pgfpathlineto{\pgfqpoint{2.267838in}{2.013366in}}%
\pgfpathlineto{\pgfqpoint{2.291514in}{2.012228in}}%
\pgfpathlineto{\pgfqpoint{2.299152in}{2.012536in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{2.012302in}}%
\pgfpathlineto{\pgfqpoint{2.321301in}{2.012734in}}%
\pgfpathlineto{\pgfqpoint{2.327411in}{2.013169in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{2.013467in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{2.013828in}}%
\pgfpathlineto{\pgfqpoint{2.349559in}{2.014312in}}%
\pgfpathlineto{\pgfqpoint{2.353378in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{2.014392in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{2.015848in}}%
\pgfpathlineto{\pgfqpoint{2.377818in}{2.015461in}}%
\pgfpathlineto{\pgfqpoint{2.384692in}{2.015805in}}%
\pgfpathlineto{\pgfqpoint{2.390038in}{2.015718in}}%
\pgfpathlineto{\pgfqpoint{2.393093in}{2.015082in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{2.015173in}}%
\pgfpathlineto{\pgfqpoint{2.403785in}{2.015099in}}%
\pgfpathlineto{\pgfqpoint{2.409895in}{2.014951in}}%
\pgfpathlineto{\pgfqpoint{2.413714in}{2.014628in}}%
\pgfpathlineto{\pgfqpoint{2.417533in}{2.014123in}}%
\pgfpathlineto{\pgfqpoint{2.425934in}{2.014519in}}%
\pgfpathlineto{\pgfqpoint{2.436627in}{2.015085in}}%
\pgfpathlineto{\pgfqpoint{2.440445in}{2.014767in}}%
\pgfpathlineto{\pgfqpoint{2.445792in}{2.014686in}}%
\pgfpathlineto{\pgfqpoint{2.450374in}{2.014307in}}%
\pgfpathlineto{\pgfqpoint{2.454193in}{2.013814in}}%
\pgfpathlineto{\pgfqpoint{2.467940in}{2.013768in}}%
\pgfpathlineto{\pgfqpoint{2.473286in}{2.013513in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{2.009484in}}%
\pgfpathlineto{\pgfqpoint{2.542788in}{2.009478in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{2.009352in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{2.009235in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.007604in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.007604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.520539in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.538479in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.564676in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.574936in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.549375in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.570460in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.566798in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.581042in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.579161in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.588214in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.577251in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.585076in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.559093in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.554198in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.564791in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.580804in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.536207in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.535551in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.531444in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.534271in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.529656in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.529080in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.520867in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.519422in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.521640in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.526889in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.517159in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.526424in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.525945in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.528806in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.525549in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.530630in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.541671in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.535507in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.532564in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.532140in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.531721in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.533223in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.530090in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.511336in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.501437in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.501217in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.506122in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.505422in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.509232in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.506742in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.509751in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.510967in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.508798in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.512397in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.512149in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.507879in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.516272in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.523115in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.522828in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.518899in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.523227in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.522396in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.532060in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.533175in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.529416in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.519961in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.519716in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.528213in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.522864in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.527929in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.527666in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.524354in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.516299in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.523161in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.521209in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.524545in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.518409in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.518204in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.512175in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.513209in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.515616in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.515425in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.515047in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.524713in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.524072in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.530904in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.526536in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.527622in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.522914in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.523391in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.524457in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.522996in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.523858in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.528024in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.528424in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.531230in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.532994in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.534946in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.534726in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.540901in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.536130in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.539099in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.542932in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.544891in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.537884in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.541566in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.546870in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.550407in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.552608in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.551097in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.547899in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.543768in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.545367in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.541335in}}%
\pgfpathlineto{\pgfqpoint{1.025219in}{1.545681in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{1.032857in}{1.548469in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.543224in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.544334in}}%
\pgfpathlineto{\pgfqpoint{1.042786in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.538719in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.542237in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.541683in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.542409in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.541496in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.535430in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.539212in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{1.540269in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.538367in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.539064in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{1.541308in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.535096in}}%
\pgfpathlineto{\pgfqpoint{1.082501in}{1.533266in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.534546in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{1.091665in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{1.535124in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.536944in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.540978in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.539088in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.540351in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{1.535207in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.535841in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.541289in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.540223in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{1.123743in}{1.541740in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.542037in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.538744in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{1.538310in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{1.533311in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.532047in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.532724in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.533187in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.145892in}{1.533256in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.533582in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.534164in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.532486in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.532940in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.531857in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.532434in}}%
\pgfpathlineto{\pgfqpoint{1.157348in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.531812in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.527519in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{1.165749in}{1.525920in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.526493in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.525477in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.524147in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.523367in}}%
\pgfpathlineto{\pgfqpoint{1.175678in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.523616in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.519875in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.523445in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.525127in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.525023in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.527836in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{1.526227in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.527832in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.525809in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{1.526343in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.526249in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.524056in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.524484in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.527816in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.521618in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.523855in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.528480in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.530034in}}%
\pgfpathlineto{\pgfqpoint{1.245943in}{1.528767in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{1.248234in}{1.528470in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.530968in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.531983in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{1.532921in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{1.532046in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{1.531214in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.531541in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.532898in}}%
\pgfpathlineto{\pgfqpoint{1.294059in}{1.540172in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.541243in}}%
\pgfpathlineto{\pgfqpoint{1.300933in}{1.541878in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.541974in}}%
\pgfpathlineto{\pgfqpoint{1.311625in}{1.545089in}}%
\pgfpathlineto{\pgfqpoint{1.318499in}{1.547719in}}%
\pgfpathlineto{\pgfqpoint{1.330719in}{1.546985in}}%
\pgfpathlineto{\pgfqpoint{1.334538in}{1.548453in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{1.339120in}{1.548301in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{1.349049in}{1.550834in}}%
\pgfpathlineto{\pgfqpoint{1.354395in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{1.365087in}{1.555282in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{1.552565in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.552974in}}%
\pgfpathlineto{\pgfqpoint{1.372725in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.551540in}}%
\pgfpathlineto{\pgfqpoint{1.388764in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.555999in}}%
\pgfpathlineto{\pgfqpoint{1.397165in}{1.559454in}}%
\pgfpathlineto{\pgfqpoint{1.399456in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{1.401747in}{1.561506in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.561508in}}%
\pgfpathlineto{\pgfqpoint{1.413967in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{1.560215in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.559377in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.560142in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.560780in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.560467in}}%
\pgfpathlineto{\pgfqpoint{1.453682in}{1.561101in}}%
\pgfpathlineto{\pgfqpoint{1.455210in}{1.561313in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.561104in}}%
\pgfpathlineto{\pgfqpoint{1.458265in}{1.559639in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.560065in}}%
\pgfpathlineto{\pgfqpoint{1.463611in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.561939in}}%
\pgfpathlineto{\pgfqpoint{1.471248in}{1.562865in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.565517in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{1.566122in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{1.568169in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{1.568545in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{1.501798in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.512491in}{1.569640in}}%
\pgfpathlineto{\pgfqpoint{1.520128in}{1.571693in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.570010in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.569699in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.569979in}}%
\pgfpathlineto{\pgfqpoint{1.529293in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{1.535403in}{1.566953in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.568169in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.567969in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{1.568046in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{1.567370in}}%
\pgfpathlineto{\pgfqpoint{1.546860in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{1.567212in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{1.567016in}}%
\pgfpathlineto{\pgfqpoint{1.567481in}{1.570231in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{1.570399in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{1.576646in}{1.569418in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{1.581228in}{1.568839in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.569364in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.569216in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{1.570776in}}%
\pgfpathlineto{\pgfqpoint{1.617888in}{1.574768in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{1.573788in}}%
\pgfpathlineto{\pgfqpoint{1.625526in}{1.571748in}}%
\pgfpathlineto{\pgfqpoint{1.630872in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.573119in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.570253in}}%
\pgfpathlineto{\pgfqpoint{1.659131in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{1.661422in}{1.570137in}}%
\pgfpathlineto{\pgfqpoint{1.666004in}{1.568948in}}%
\pgfpathlineto{\pgfqpoint{1.667532in}{1.568773in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.569491in}}%
\pgfpathlineto{\pgfqpoint{1.676697in}{1.570977in}}%
\pgfpathlineto{\pgfqpoint{1.678224in}{1.570801in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.571242in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{1.569619in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{1.571376in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{1.732450in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{1.567908in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{1.748489in}{1.568981in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.567879in}}%
\pgfpathlineto{\pgfqpoint{1.762237in}{1.568141in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{1.568558in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.568894in}}%
\pgfpathlineto{\pgfqpoint{1.774457in}{1.569836in}}%
\pgfpathlineto{\pgfqpoint{1.777512in}{1.568932in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{1.569361in}}%
\pgfpathlineto{\pgfqpoint{1.780567in}{1.568910in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.566940in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{1.796605in}{1.566424in}}%
\pgfpathlineto{\pgfqpoint{1.797369in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.566198in}}%
\pgfpathlineto{\pgfqpoint{1.802715in}{1.566110in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.566223in}}%
\pgfpathlineto{\pgfqpoint{1.814935in}{1.566630in}}%
\pgfpathlineto{\pgfqpoint{1.817990in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{1.821809in}{1.565683in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{1.564337in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{1.563840in}}%
\pgfpathlineto{\pgfqpoint{1.828683in}{1.562784in}}%
\pgfpathlineto{\pgfqpoint{1.831738in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{1.837848in}{1.562776in}}%
\pgfpathlineto{\pgfqpoint{1.840139in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{1.561595in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{1.561527in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{1.559420in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{1.559902in}}%
\pgfpathlineto{\pgfqpoint{1.868398in}{1.559499in}}%
\pgfpathlineto{\pgfqpoint{1.877563in}{1.561397in}}%
\pgfpathlineto{\pgfqpoint{1.879854in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{1.882909in}{1.561465in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{1.562800in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{1.562066in}}%
\pgfpathlineto{\pgfqpoint{1.893601in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{1.558428in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{1.559035in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{1.559170in}}%
\pgfpathlineto{\pgfqpoint{1.906585in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{1.909640in}{1.558660in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{1.916514in}{1.558872in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{1.560113in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{1.558085in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{1.943245in}{1.556962in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{1.557069in}}%
\pgfpathlineto{\pgfqpoint{1.959284in}{1.558719in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.558286in}}%
\pgfpathlineto{\pgfqpoint{1.963103in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{1.973795in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{1.559874in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.995944in}{1.562709in}}%
\pgfpathlineto{\pgfqpoint{1.999762in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.002054in}{1.561976in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{1.562277in}}%
\pgfpathlineto{\pgfqpoint{2.025730in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{2.034131in}{1.559955in}}%
\pgfpathlineto{\pgfqpoint{2.038714in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{2.046351in}{1.561381in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{1.562200in}}%
\pgfpathlineto{\pgfqpoint{2.057807in}{1.561907in}}%
\pgfpathlineto{\pgfqpoint{2.060862in}{1.560746in}}%
\pgfpathlineto{\pgfqpoint{2.063917in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.067736in}{1.560230in}}%
\pgfpathlineto{\pgfqpoint{2.070791in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{2.073846in}{1.561388in}}%
\pgfpathlineto{\pgfqpoint{2.077665in}{1.561561in}}%
\pgfpathlineto{\pgfqpoint{2.079956in}{1.561619in}}%
\pgfpathlineto{\pgfqpoint{2.082247in}{1.561447in}}%
\pgfpathlineto{\pgfqpoint{2.085302in}{1.560307in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{1.560540in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{1.561846in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.562069in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.564833in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{1.564669in}}%
\pgfpathlineto{\pgfqpoint{2.155567in}{1.564284in}}%
\pgfpathlineto{\pgfqpoint{2.159386in}{1.564007in}}%
\pgfpathlineto{\pgfqpoint{2.175425in}{1.563929in}}%
\pgfpathlineto{\pgfqpoint{2.180007in}{1.563815in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{2.189172in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{2.192227in}{1.565068in}}%
\pgfpathlineto{\pgfqpoint{2.198337in}{1.565477in}}%
\pgfpathlineto{\pgfqpoint{2.202156in}{1.564784in}}%
\pgfpathlineto{\pgfqpoint{2.206738in}{1.565928in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.566319in}}%
\pgfpathlineto{\pgfqpoint{2.222777in}{1.566869in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.566444in}}%
\pgfpathlineto{\pgfqpoint{2.229651in}{1.567207in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.567434in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{1.568544in}}%
\pgfpathlineto{\pgfqpoint{2.247217in}{1.568013in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{1.568220in}}%
\pgfpathlineto{\pgfqpoint{2.264783in}{1.568397in}}%
\pgfpathlineto{\pgfqpoint{2.269366in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{2.275476in}{1.568050in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{1.566332in}}%
\pgfpathlineto{\pgfqpoint{2.294569in}{1.564556in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{1.563999in}}%
\pgfpathlineto{\pgfqpoint{2.313663in}{1.564082in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{1.564469in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{1.564942in}}%
\pgfpathlineto{\pgfqpoint{2.325883in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{2.327411in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{2.333521in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{2.335812in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{2.345740in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{2.349559in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{2.353378in}{1.564599in}}%
\pgfpathlineto{\pgfqpoint{2.360252in}{1.565110in}}%
\pgfpathlineto{\pgfqpoint{2.364834in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{2.369417in}{1.565659in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{2.386983in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{2.391565in}{1.567055in}}%
\pgfpathlineto{\pgfqpoint{2.432044in}{1.565426in}}%
\pgfpathlineto{\pgfqpoint{2.436627in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{2.443500in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{2.466413in}{1.564772in}}%
\pgfpathlineto{\pgfqpoint{2.469468in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{2.490853in}{1.562791in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{1.561072in}}%
\pgfpathlineto{\pgfqpoint{2.496963in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.559157in}}%
\pgfpathlineto{\pgfqpoint{2.512238in}{1.558074in}}%
\pgfpathlineto{\pgfqpoint{2.517584in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{2.520639in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{2.524458in}{1.557406in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{2.542024in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{2.580211in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{2.584030in}{1.553773in}}%
\pgfpathlineto{\pgfqpoint{2.589376in}{1.553001in}}%
\pgfpathlineto{\pgfqpoint{2.592431in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.552030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.767699in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.608544in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{0.727357in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.472954in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{1.446267in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.470192in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.469312in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.486836in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.474904in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.474294in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.488709in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.472954in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.472714in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.482630in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.475011in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.505092in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.508380in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.508003in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.519455in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.538736in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.552017in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.551146in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.542662in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.555238in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.558055in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.546240in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.549086in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.555464in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.554868in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.554073in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.579542in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.581714in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.582935in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.579022in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.584121in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.580255in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.584375in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.577688in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.585715in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.587654in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.583159in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.578783in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.585291in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.597809in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.601147in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.601816in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.607435in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.591325in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.592922in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.592160in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.591405in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.583020in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.588474in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.602704in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.601935in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.603364in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.602599in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.601842in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.606788in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.603887in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.601015in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.604510in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.602208in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.604020in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.597381in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.598688in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.601267in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.606139in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.607346in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.602926in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.604138in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.610514in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.609852in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.614097in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.608543in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.611564in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.613636in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.613020in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.613428in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.611197in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.615601in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.622915in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{1.632116in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.636961in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.634876in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.633466in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.637912in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.637300in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.639730in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.643317in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.642719in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.646231in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.649772in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.647392in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.646337in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.647813in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.643495in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.645426in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.638435in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.636160in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.639421in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.643161in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.637333in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.638310in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.643369in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.646408in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.649396in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.645583in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.641209in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.642947in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.643409in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.643522in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.646384in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.645406in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.648218in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.648790in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.645225in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.647032in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.645520in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.646828in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.648401in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.648338in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.652890in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.648648in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.651304in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.649019in}}%
\pgfpathlineto{\pgfqpoint{1.042786in}{1.657226in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.654464in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.655882in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.653248in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.651472in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.650134in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.653876in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.653922in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.657121in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.656726in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.655034in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.656408in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.652959in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.654331in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{1.656546in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.657850in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.657056in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.658346in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.657088in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.658807in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{1.082501in}{1.660530in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.660971in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.659733in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.662653in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.663487in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{1.662677in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.669777in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.668967in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.670427in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.673313in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{1.671408in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.670243in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.672721in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.671618in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.673042in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.672291in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.671917in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{1.675782in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.674222in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.679005in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.680666in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.681995in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.680189in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.679086in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.681710in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.681654in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.684235in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.686571in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.686500in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{1.687089in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.686947in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.685573in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.686807in}}%
\pgfpathlineto{\pgfqpoint{1.194772in}{1.690179in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.689175in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{1.690662in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.690582in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{1.691883in}}%
\pgfpathlineto{\pgfqpoint{1.206228in}{1.691800in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.696714in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.697237in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.694932in}}%
\pgfpathlineto{\pgfqpoint{1.220739in}{1.698074in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.697877in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.698133in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.697173in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{1.698892in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.697237in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.697395in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.699142in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{1.239833in}{1.697765in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{1.696898in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{1.699043in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.696626in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.696203in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.696447in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.695208in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.693653in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{1.694463in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.694300in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.692777in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{1.271910in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{1.692789in}}%
\pgfpathlineto{\pgfqpoint{1.273438in}{1.693584in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.690940in}}%
\pgfpathlineto{\pgfqpoint{1.286421in}{1.694295in}}%
\pgfpathlineto{\pgfqpoint{1.288713in}{1.693908in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.694910in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.695369in}}%
\pgfpathlineto{\pgfqpoint{1.304751in}{1.698649in}}%
\pgfpathlineto{\pgfqpoint{1.305515in}{1.697817in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.698562in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.697953in}}%
\pgfpathlineto{\pgfqpoint{1.312389in}{1.697182in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{1.318499in}{1.700458in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.700792in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.698661in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{1.334538in}{1.700798in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{1.344466in}{1.702949in}}%
\pgfpathlineto{\pgfqpoint{1.345230in}{1.701671in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.702366in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.704344in}}%
\pgfpathlineto{\pgfqpoint{1.355159in}{1.703289in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.705040in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.706294in}}%
\pgfpathlineto{\pgfqpoint{1.362796in}{1.706677in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.707914in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{1.706861in}}%
\pgfpathlineto{\pgfqpoint{1.371961in}{1.709409in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.714148in}}%
\pgfpathlineto{\pgfqpoint{1.395637in}{1.713125in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.713885in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.711865in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.713456in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.714416in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{1.714309in}}%
\pgfpathlineto{\pgfqpoint{1.413967in}{1.715874in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.715043in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.716152in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{1.717679in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{1.436116in}{1.716261in}}%
\pgfpathlineto{\pgfqpoint{1.437644in}{1.716584in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.715455in}}%
\pgfpathlineto{\pgfqpoint{1.439171in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{1.716421in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.714769in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.716260in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.715731in}}%
\pgfpathlineto{\pgfqpoint{1.450627in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{1.451391in}{1.715204in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{1.455974in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.716469in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.717356in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.717667in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.719874in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.720327in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{1.718411in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.717907in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.717678in}}%
\pgfpathlineto{\pgfqpoint{1.512491in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.721627in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.721907in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{1.529293in}{1.722279in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.723726in}}%
\pgfpathlineto{\pgfqpoint{1.535403in}{1.724133in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{1.725427in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.725072in}}%
\pgfpathlineto{\pgfqpoint{1.546860in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.726763in}}%
\pgfpathlineto{\pgfqpoint{1.565190in}{1.726653in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.727274in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.726433in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{1.573591in}{1.727686in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.729035in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.730526in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{1.728758in}}%
\pgfpathlineto{\pgfqpoint{1.596503in}{1.728185in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.728076in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.728916in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{1.729070in}}%
\pgfpathlineto{\pgfqpoint{1.613306in}{1.728743in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.729567in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.734158in}}%
\pgfpathlineto{\pgfqpoint{1.641564in}{1.734381in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{1.734264in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.737118in}}%
\pgfpathlineto{\pgfqpoint{1.666004in}{1.740805in}}%
\pgfpathlineto{\pgfqpoint{1.667532in}{1.740684in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{1.742684in}}%
\pgfpathlineto{\pgfqpoint{1.678224in}{1.743410in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{1.745757in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.750071in}}%
\pgfpathlineto{\pgfqpoint{1.725577in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.749906in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.749471in}}%
\pgfpathlineto{\pgfqpoint{1.737033in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{1.737797in}{1.749238in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{1.747285in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.748043in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{1.745140in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{1.744513in}}%
\pgfpathlineto{\pgfqpoint{1.753072in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{1.754599in}{1.743980in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.743265in}}%
\pgfpathlineto{\pgfqpoint{1.759945in}{1.744025in}}%
\pgfpathlineto{\pgfqpoint{1.769874in}{1.742249in}}%
\pgfpathlineto{\pgfqpoint{1.796605in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{1.799660in}{1.743735in}}%
\pgfpathlineto{\pgfqpoint{1.801188in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.743471in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{1.742166in}}%
\pgfpathlineto{\pgfqpoint{1.837848in}{1.745795in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.746769in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.860760in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{1.863815in}{1.747238in}}%
\pgfpathlineto{\pgfqpoint{1.870689in}{1.746616in}}%
\pgfpathlineto{\pgfqpoint{1.876799in}{1.748608in}}%
\pgfpathlineto{\pgfqpoint{1.891310in}{1.746120in}}%
\pgfpathlineto{\pgfqpoint{1.894365in}{1.746705in}}%
\pgfpathlineto{\pgfqpoint{1.900475in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{1.936371in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{1.750907in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{1.948591in}{1.749838in}}%
\pgfpathlineto{\pgfqpoint{1.980669in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{1.985251in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{1.989070in}{1.755125in}}%
\pgfpathlineto{\pgfqpoint{1.991361in}{1.755576in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{2.039477in}{1.758788in}}%
\pgfpathlineto{\pgfqpoint{2.041769in}{1.758272in}}%
\pgfpathlineto{\pgfqpoint{2.047115in}{1.758017in}}%
\pgfpathlineto{\pgfqpoint{2.051697in}{1.757933in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{1.756956in}}%
\pgfpathlineto{\pgfqpoint{2.060099in}{1.758167in}}%
\pgfpathlineto{\pgfqpoint{2.063917in}{1.758253in}}%
\pgfpathlineto{\pgfqpoint{2.066209in}{1.758442in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.758400in}}%
\pgfpathlineto{\pgfqpoint{2.073082in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.077665in}{1.758691in}}%
\pgfpathlineto{\pgfqpoint{2.080720in}{1.758253in}}%
\pgfpathlineto{\pgfqpoint{2.083011in}{1.758213in}}%
\pgfpathlineto{\pgfqpoint{2.086066in}{1.757776in}}%
\pgfpathlineto{\pgfqpoint{2.089121in}{1.758026in}}%
\pgfpathlineto{\pgfqpoint{2.094467in}{1.757780in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{2.100577in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.756781in}}%
\pgfpathlineto{\pgfqpoint{2.112797in}{1.756567in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{1.756554in}}%
\pgfpathlineto{\pgfqpoint{2.133418in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{2.139528in}{1.756500in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{1.757242in}}%
\pgfpathlineto{\pgfqpoint{2.145638in}{1.756985in}}%
\pgfpathlineto{\pgfqpoint{2.150221in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{1.755714in}}%
\pgfpathlineto{\pgfqpoint{2.162441in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{2.169315in}{1.756459in}}%
\pgfpathlineto{\pgfqpoint{2.246453in}{1.761773in}}%
\pgfpathlineto{\pgfqpoint{2.249508in}{1.761377in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.760901in}}%
\pgfpathlineto{\pgfqpoint{2.266311in}{1.760537in}}%
\pgfpathlineto{\pgfqpoint{2.269366in}{1.760350in}}%
\pgfpathlineto{\pgfqpoint{2.271657in}{1.760109in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{1.760820in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{2.304498in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{2.315954in}{1.761198in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.327411in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{1.761544in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{1.763147in}}%
\pgfpathlineto{\pgfqpoint{2.371708in}{1.761652in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.761713in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.763301in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{1.763158in}}%
\pgfpathlineto{\pgfqpoint{2.444264in}{1.763127in}}%
\pgfpathlineto{\pgfqpoint{2.445792in}{1.762860in}}%
\pgfpathlineto{\pgfqpoint{2.448083in}{1.762820in}}%
\pgfpathlineto{\pgfqpoint{2.457248in}{1.762307in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{1.761143in}}%
\pgfpathlineto{\pgfqpoint{2.480160in}{1.760691in}}%
\pgfpathlineto{\pgfqpoint{2.482451in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{1.760104in}}%
\pgfpathlineto{\pgfqpoint{2.500018in}{1.759804in}}%
\pgfpathlineto{\pgfqpoint{2.509183in}{1.759321in}}%
\pgfpathlineto{\pgfqpoint{2.516056in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{1.758021in}}%
\pgfpathlineto{\pgfqpoint{2.524458in}{1.758180in}}%
\pgfpathlineto{\pgfqpoint{2.529804in}{1.758681in}}%
\pgfpathlineto{\pgfqpoint{2.533623in}{1.758227in}}%
\pgfpathlineto{\pgfqpoint{2.538969in}{1.757526in}}%
\pgfpathlineto{\pgfqpoint{2.551189in}{1.756399in}}%
\pgfpathlineto{\pgfqpoint{2.556535in}{1.756898in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.751250in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.751250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{2.076648in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.675556in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.713755in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.720888in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{0.727357in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.728636in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.751089in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.764756in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.794800in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.786183in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.790305in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.794043in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.781131in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.784862in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.797988in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.799386in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.818254in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.820094in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.843220in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.819190in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.834335in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.847474in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.826149in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.826742in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.860756in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.851522in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.851742in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.857249in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.874928in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.874885in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.882797in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.900105in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.881522in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.885010in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.881335in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.884646in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.884188in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.880648in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.907849in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.907571in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.904247in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.905990in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.907870in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.907613in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.904309in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.903857in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.906382in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.905913in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.913204in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.912931in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.912396in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.918995in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.910627in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.914817in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.913791in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.908344in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.910246in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.909587in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.921347in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.921078in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.918631in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.924318in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.923493in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.924501in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.925742in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.924936in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.928392in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.925869in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.928974in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.931709in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.927631in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.929259in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.928991in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.922872in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.922404in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.924012in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.916452in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.918072in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.919463in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.919250in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.918830in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.926301in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.925836in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.928796in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.926623in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.926394in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.931892in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.931647in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.930687in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.934547in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.930887in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.937023in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.940347in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.939838in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.942063in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.946373in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.940060in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.941257in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.948007in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.947483in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.950856in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.948949in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.949794in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.944964in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.954376in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.954111in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.957945in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.957673in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.959679in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.958138in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.960831in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.956813in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.958776in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.957015in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.956501in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{1.957212in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.956702in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.960232in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.959716in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.962870in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.970544in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.966349in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.963590in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.964455in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.965060in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.963664in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.967544in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.967856in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.972624in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.970293in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.971078in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.968193in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.968950in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.971201in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.969741in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.970484in}}%
\pgfpathlineto{\pgfqpoint{1.030566in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.968346in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.967719in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.970146in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.972037in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.967879in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.969148in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.969187in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.971002in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.966418in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.967091in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.967555in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.964738in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.965409in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.965876in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{1.966140in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.967255in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.968801in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.968245in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.968880in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.967460in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.969348in}}%
\pgfpathlineto{\pgfqpoint{1.091665in}{1.967944in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.971447in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.971270in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.972472in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.971482in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.972080in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.975424in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.974821in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.976913in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.975744in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.972740in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{1.971081in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.971638in}}%
\pgfpathlineto{\pgfqpoint{1.135199in}{1.972012in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.973482in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.973301in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.971666in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.972214in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.972225in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.974380in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.974021in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.975255in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.975423in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.976287in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.976627in}}%
\pgfpathlineto{\pgfqpoint{1.161167in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{1.165749in}{1.977606in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.978941in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.978553in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.977009in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{1.186370in}{1.979569in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.982326in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.981169in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.982392in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.982049in}}%
\pgfpathlineto{\pgfqpoint{1.206228in}{1.982168in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.985004in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.985554in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.984594in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.985583in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.985242in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.987516in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.987356in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.985667in}}%
\pgfpathlineto{\pgfqpoint{1.239833in}{1.985763in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{1.985367in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.987714in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.986809in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.986646in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.985172in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.985426in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.986342in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.985170in}}%
\pgfpathlineto{\pgfqpoint{1.271910in}{1.986468in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.987109in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.987193in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.984925in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.986979in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.986689in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{1.987920in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.988528in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.989356in}}%
\pgfpathlineto{\pgfqpoint{1.313916in}{1.988302in}}%
\pgfpathlineto{\pgfqpoint{1.317735in}{1.989112in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.989460in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{1.990849in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.989291in}}%
\pgfpathlineto{\pgfqpoint{1.350576in}{1.990401in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.990103in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.993405in}}%
\pgfpathlineto{\pgfqpoint{1.371961in}{1.994120in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.993934in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.996576in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.996652in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{1.996690in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{1.995387in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.999742in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{2.000209in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{2.001731in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{2.000743in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{2.001947in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{2.002260in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{2.003439in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{2.003742in}}%
\pgfpathlineto{\pgfqpoint{1.450627in}{2.004327in}}%
\pgfpathlineto{\pgfqpoint{1.452919in}{2.003495in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{2.005207in}}%
\pgfpathlineto{\pgfqpoint{1.462847in}{2.005496in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{2.006892in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{2.005123in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{2.002695in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{2.003262in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{2.003160in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{2.003460in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{2.004550in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{2.003424in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{2.005799in}}%
\pgfpathlineto{\pgfqpoint{1.521656in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{2.006842in}}%
\pgfpathlineto{\pgfqpoint{1.530057in}{2.007100in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{2.009000in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{2.008621in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{2.008619in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{2.005748in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{2.006254in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{2.007623in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{1.575118in}{2.008355in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{2.007992in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.007635in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{2.008704in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.007283in}}%
\pgfpathlineto{\pgfqpoint{1.596503in}{2.007168in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{2.007290in}}%
\pgfpathlineto{\pgfqpoint{1.607196in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{2.007765in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{2.008333in}}%
\pgfpathlineto{\pgfqpoint{1.632399in}{2.007992in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.007766in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{2.010115in}}%
\pgfpathlineto{\pgfqpoint{1.652257in}{2.010100in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{2.010858in}}%
\pgfpathlineto{\pgfqpoint{1.661422in}{2.011398in}}%
\pgfpathlineto{\pgfqpoint{1.666004in}{2.012366in}}%
\pgfpathlineto{\pgfqpoint{1.667532in}{2.011813in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{2.012344in}}%
\pgfpathlineto{\pgfqpoint{1.679752in}{2.013920in}}%
\pgfpathlineto{\pgfqpoint{1.685098in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{2.014810in}}%
\pgfpathlineto{\pgfqpoint{1.692736in}{2.014587in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{2.015902in}}%
\pgfpathlineto{\pgfqpoint{1.705719in}{2.016180in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{2.016254in}}%
\pgfpathlineto{\pgfqpoint{1.713357in}{2.016639in}}%
\pgfpathlineto{\pgfqpoint{1.717939in}{2.016912in}}%
\pgfpathlineto{\pgfqpoint{1.720994in}{2.016471in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{2.016342in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{2.016324in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{2.016485in}}%
\pgfpathlineto{\pgfqpoint{1.733978in}{2.016466in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{2.014492in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{2.014873in}}%
\pgfpathlineto{\pgfqpoint{1.746198in}{2.012936in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{2.013425in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{2.013413in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{2.013400in}}%
\pgfpathlineto{\pgfqpoint{1.758418in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.761473in}{2.013560in}}%
\pgfpathlineto{\pgfqpoint{1.763764in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{1.766055in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{2.013512in}}%
\pgfpathlineto{\pgfqpoint{1.774457in}{2.013886in}}%
\pgfpathlineto{\pgfqpoint{1.780567in}{2.011899in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{2.012048in}}%
\pgfpathlineto{\pgfqpoint{1.797369in}{2.012319in}}%
\pgfpathlineto{\pgfqpoint{1.822573in}{2.009966in}}%
\pgfpathlineto{\pgfqpoint{1.828683in}{2.010329in}}%
\pgfpathlineto{\pgfqpoint{1.834029in}{2.010783in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{2.011504in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{2.011126in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{2.011101in}}%
\pgfpathlineto{\pgfqpoint{1.859996in}{2.011994in}}%
\pgfpathlineto{\pgfqpoint{1.862288in}{2.011169in}}%
\pgfpathlineto{\pgfqpoint{1.875271in}{2.010685in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{2.010588in}}%
\pgfpathlineto{\pgfqpoint{1.881381in}{2.010225in}}%
\pgfpathlineto{\pgfqpoint{1.900475in}{2.009046in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.011119in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{2.011449in}}%
\pgfpathlineto{\pgfqpoint{1.927206in}{2.011945in}}%
\pgfpathlineto{\pgfqpoint{1.930261in}{2.011593in}}%
\pgfpathlineto{\pgfqpoint{1.939426in}{2.012587in}}%
\pgfpathlineto{\pgfqpoint{1.953938in}{2.011944in}}%
\pgfpathlineto{\pgfqpoint{1.963866in}{2.013331in}}%
\pgfpathlineto{\pgfqpoint{1.966158in}{2.013072in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{2.014188in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{2.014178in}}%
\pgfpathlineto{\pgfqpoint{1.988306in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{1.993652in}{2.015653in}}%
\pgfpathlineto{\pgfqpoint{2.004345in}{2.016882in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{2.016539in}}%
\pgfpathlineto{\pgfqpoint{2.014274in}{2.016976in}}%
\pgfpathlineto{\pgfqpoint{2.017329in}{2.016634in}}%
\pgfpathlineto{\pgfqpoint{2.022675in}{2.016759in}}%
\pgfpathlineto{\pgfqpoint{2.028785in}{2.017035in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{2.018155in}}%
\pgfpathlineto{\pgfqpoint{2.042532in}{2.017178in}}%
\pgfpathlineto{\pgfqpoint{2.045587in}{2.016844in}}%
\pgfpathlineto{\pgfqpoint{2.059335in}{2.016289in}}%
\pgfpathlineto{\pgfqpoint{2.066209in}{2.016709in}}%
\pgfpathlineto{\pgfqpoint{2.070027in}{2.017223in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{2.017570in}}%
\pgfpathlineto{\pgfqpoint{2.079192in}{2.016933in}}%
\pgfpathlineto{\pgfqpoint{2.089121in}{2.017930in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{2.015794in}}%
\pgfpathlineto{\pgfqpoint{2.128072in}{2.016551in}}%
\pgfpathlineto{\pgfqpoint{2.142583in}{2.016172in}}%
\pgfpathlineto{\pgfqpoint{2.147930in}{2.016288in}}%
\pgfpathlineto{\pgfqpoint{2.150221in}{2.015839in}}%
\pgfpathlineto{\pgfqpoint{2.163205in}{2.015625in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{2.014966in}}%
\pgfpathlineto{\pgfqpoint{2.182298in}{2.014389in}}%
\pgfpathlineto{\pgfqpoint{2.196046in}{2.015808in}}%
\pgfpathlineto{\pgfqpoint{2.199101in}{2.015722in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{2.224304in}{2.014765in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{2.014682in}}%
\pgfpathlineto{\pgfqpoint{2.240343in}{2.015925in}}%
\pgfpathlineto{\pgfqpoint{2.252563in}{2.015794in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{2.015376in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{2.015365in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{2.015998in}}%
\pgfpathlineto{\pgfqpoint{2.269366in}{2.015643in}}%
\pgfpathlineto{\pgfqpoint{2.272421in}{2.015159in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{2.015317in}}%
\pgfpathlineto{\pgfqpoint{2.286168in}{2.015097in}}%
\pgfpathlineto{\pgfqpoint{2.299152in}{2.014907in}}%
\pgfpathlineto{\pgfqpoint{2.312136in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{2.313663in}{2.015171in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{2.014702in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{2.015130in}}%
\pgfpathlineto{\pgfqpoint{2.338103in}{2.016671in}}%
\pgfpathlineto{\pgfqpoint{2.354905in}{2.016137in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{2.016293in}}%
\pgfpathlineto{\pgfqpoint{2.383928in}{2.015308in}}%
\pgfpathlineto{\pgfqpoint{2.392329in}{2.015707in}}%
\pgfpathlineto{\pgfqpoint{2.395384in}{2.015632in}}%
\pgfpathlineto{\pgfqpoint{2.406840in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{2.016999in}}%
\pgfpathlineto{\pgfqpoint{2.428225in}{2.017252in}}%
\pgfpathlineto{\pgfqpoint{2.433572in}{2.016981in}}%
\pgfpathlineto{\pgfqpoint{2.442737in}{2.017296in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{2.017143in}}%
\pgfpathlineto{\pgfqpoint{2.451902in}{2.017066in}}%
\pgfpathlineto{\pgfqpoint{2.456484in}{2.016683in}}%
\pgfpathlineto{\pgfqpoint{2.496199in}{2.014321in}}%
\pgfpathlineto{\pgfqpoint{2.500781in}{2.014130in}}%
\pgfpathlineto{\pgfqpoint{2.503836in}{2.013536in}}%
\pgfpathlineto{\pgfqpoint{2.511474in}{2.013629in}}%
\pgfpathlineto{\pgfqpoint{2.517584in}{2.012625in}}%
\pgfpathlineto{\pgfqpoint{2.528276in}{2.013174in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{2.013048in}}%
\pgfpathlineto{\pgfqpoint{2.590904in}{2.007436in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.007104in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.007104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.568598in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.478366in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.440840in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.475227in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.727357in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.444545in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.525549in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.498938in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.531983in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.542817in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.530046in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.534174in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.514416in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.536964in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.529948in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.519604in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.523549in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.522828in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.536800in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.545889in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.555904in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.531220in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.535304in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.538245in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.543249in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.534271in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.543751in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.538582in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.557862in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.556393in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.569196in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.565437in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.579444in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.576072in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.580516in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.579755in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.585889in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.582582in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.581827in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.577805in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.587478in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.586752in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.580719in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.593846in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.584497in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.588946in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.586152in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.582120in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.580503in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.579316in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.574483in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.573935in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.570919in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.563106in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.564467in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.564001in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.566680in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.562628in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.575203in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.572983in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.568486in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.573824in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.570349in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.573964in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.571522in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.575132in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.574701in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.572753in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.573848in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.572593in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.574560in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.574380in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.585391in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.581776in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.581365in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.582875in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.579829in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.580755in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.579221in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.578467in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.579907in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.575905in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.576444in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.573592in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.575031in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.573511in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.570767in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.571641in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.566778in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.568835in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.568754in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.573627in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.570990in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.575967in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.575189in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.571787in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.569737in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.561215in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.561988in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{1.565993in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{1.566471in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.564959in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.570110in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.566501in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.571351in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.567056in}}%
\pgfpathlineto{\pgfqpoint{1.047368in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.569760in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.570182in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.569024in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.571918in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.570522in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.569378in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.570034in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.572142in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.569010in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.568540in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{1.568888in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.566060in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.566698in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.568997in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.564700in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.566798in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.565734in}}%
\pgfpathlineto{\pgfqpoint{1.082501in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.571169in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.570946in}}%
\pgfpathlineto{\pgfqpoint{1.091665in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{1.569686in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.569623in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.574059in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.573837in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{1.115342in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.569858in}}%
\pgfpathlineto{\pgfqpoint{1.123743in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.568699in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.570144in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{1.565079in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.566919in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{1.564317in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.135199in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.568112in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.567919in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.566810in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.566963in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.575027in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.574034in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.576245in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.577041in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{1.161167in}{1.577829in}}%
\pgfpathlineto{\pgfqpoint{1.163458in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.578584in}}%
\pgfpathlineto{\pgfqpoint{1.170332in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.578474in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.577408in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{1.175678in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.577589in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.581932in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.580516in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{1.584707in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{1.584956in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.584121in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.586722in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.586525in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.587598in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.588304in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.586223in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.587283in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{1.588997in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.591312in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.591112in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.592366in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.593619in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{1.593258in}}%
\pgfpathlineto{\pgfqpoint{1.234486in}{1.597054in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.597050in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.595073in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.595469in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.595474in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{1.248234in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.591871in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.591502in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.588684in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.589486in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.587789in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.588718in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{1.594107in}}%
\pgfpathlineto{\pgfqpoint{1.298641in}{1.594820in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.595179in}}%
\pgfpathlineto{\pgfqpoint{1.310098in}{1.593280in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{1.591547in}}%
\pgfpathlineto{\pgfqpoint{1.311625in}{1.591899in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.595378in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.593675in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.594018in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.595048in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.592703in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{1.592403in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.593086in}}%
\pgfpathlineto{\pgfqpoint{1.344466in}{1.592443in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.590155in}}%
\pgfpathlineto{\pgfqpoint{1.351340in}{1.591993in}}%
\pgfpathlineto{\pgfqpoint{1.353631in}{1.590062in}}%
\pgfpathlineto{\pgfqpoint{1.355922in}{1.591053in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.591071in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{1.362796in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.590951in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{1.589840in}}%
\pgfpathlineto{\pgfqpoint{1.365087in}{1.590644in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.590816in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.590511in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{1.591478in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{1.377307in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.596678in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.593606in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.592238in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.592399in}}%
\pgfpathlineto{\pgfqpoint{1.396401in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{1.399456in}{1.591822in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.591529in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{1.589450in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{1.424660in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{1.595041in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{1.595338in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{1.593902in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.592477in}}%
\pgfpathlineto{\pgfqpoint{1.439935in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.592778in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{1.592927in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.591521in}}%
\pgfpathlineto{\pgfqpoint{1.449100in}{1.593518in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.592440in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{1.596880in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.597015in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.593208in}}%
\pgfpathlineto{\pgfqpoint{1.479650in}{1.593889in}}%
\pgfpathlineto{\pgfqpoint{1.483468in}{1.594035in}}%
\pgfpathlineto{\pgfqpoint{1.485760in}{1.594849in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{1.494161in}{1.594595in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.594866in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.595002in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.593557in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{1.593170in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.592922in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{1.597984in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.597211in}}%
\pgfpathlineto{\pgfqpoint{1.529293in}{1.597590in}}%
\pgfpathlineto{\pgfqpoint{1.530821in}{1.596569in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.597192in}}%
\pgfpathlineto{\pgfqpoint{1.542277in}{1.597692in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{1.549915in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.599752in}}%
\pgfpathlineto{\pgfqpoint{1.560607in}{1.599500in}}%
\pgfpathlineto{\pgfqpoint{1.562135in}{1.599248in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.598252in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.598975in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{1.573591in}{1.599206in}}%
\pgfpathlineto{\pgfqpoint{1.575118in}{1.599684in}}%
\pgfpathlineto{\pgfqpoint{1.576646in}{1.599798in}}%
\pgfpathlineto{\pgfqpoint{1.584283in}{1.601438in}}%
\pgfpathlineto{\pgfqpoint{1.588102in}{1.600106in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.600685in}}%
\pgfpathlineto{\pgfqpoint{1.594976in}{1.597949in}}%
\pgfpathlineto{\pgfqpoint{1.597267in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{1.595476in}}%
\pgfpathlineto{\pgfqpoint{1.606432in}{1.596177in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{1.594798in}}%
\pgfpathlineto{\pgfqpoint{1.622471in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{1.624762in}{1.594119in}}%
\pgfpathlineto{\pgfqpoint{1.628581in}{1.594581in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{1.595834in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{1.594589in}}%
\pgfpathlineto{\pgfqpoint{1.635454in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{1.641564in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.594272in}}%
\pgfpathlineto{\pgfqpoint{1.649202in}{1.595282in}}%
\pgfpathlineto{\pgfqpoint{1.650729in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{1.653021in}{1.594731in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.594737in}}%
\pgfpathlineto{\pgfqpoint{1.661422in}{1.596500in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.595952in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{1.596604in}}%
\pgfpathlineto{\pgfqpoint{1.678988in}{1.596600in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{1.692736in}{1.598507in}}%
\pgfpathlineto{\pgfqpoint{1.696554in}{1.599875in}}%
\pgfpathlineto{\pgfqpoint{1.698846in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{1.701901in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{1.704956in}{1.599947in}}%
\pgfpathlineto{\pgfqpoint{1.711829in}{1.600860in}}%
\pgfpathlineto{\pgfqpoint{1.714884in}{1.601366in}}%
\pgfpathlineto{\pgfqpoint{1.717939in}{1.601246in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.600699in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{1.600072in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.600785in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{1.734742in}{1.601365in}}%
\pgfpathlineto{\pgfqpoint{1.737033in}{1.600438in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{1.599313in}}%
\pgfpathlineto{\pgfqpoint{1.740088in}{1.599105in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.599298in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{1.597267in}}%
\pgfpathlineto{\pgfqpoint{1.750780in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{1.755363in}{1.595861in}}%
\pgfpathlineto{\pgfqpoint{1.758418in}{1.596659in}}%
\pgfpathlineto{\pgfqpoint{1.769874in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{1.775220in}{1.596257in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{1.596355in}}%
\pgfpathlineto{\pgfqpoint{1.779803in}{1.595083in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{1.595670in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{1.596450in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.598373in}}%
\pgfpathlineto{\pgfqpoint{1.797369in}{1.597503in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.597597in}}%
\pgfpathlineto{\pgfqpoint{1.802715in}{1.595391in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{1.811117in}{1.595491in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{1.821045in}{1.595402in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{1.596436in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{1.595875in}}%
\pgfpathlineto{\pgfqpoint{1.845485in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{1.848540in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{1.850068in}{1.597436in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.596335in}}%
\pgfpathlineto{\pgfqpoint{1.858469in}{1.598883in}}%
\pgfpathlineto{\pgfqpoint{1.874508in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.877563in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{1.908113in}{1.595711in}}%
\pgfpathlineto{\pgfqpoint{1.917278in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{1.918805in}{1.597098in}}%
\pgfpathlineto{\pgfqpoint{1.927970in}{1.598379in}}%
\pgfpathlineto{\pgfqpoint{1.931025in}{1.598031in}}%
\pgfpathlineto{\pgfqpoint{1.955465in}{1.596313in}}%
\pgfpathlineto{\pgfqpoint{1.960048in}{1.597567in}}%
\pgfpathlineto{\pgfqpoint{1.966921in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{1.973031in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{1.980669in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{1.985251in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{1.995180in}{1.599154in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.598821in}}%
\pgfpathlineto{\pgfqpoint{2.003581in}{1.598972in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.599368in}}%
\pgfpathlineto{\pgfqpoint{2.017329in}{1.598941in}}%
\pgfpathlineto{\pgfqpoint{2.020384in}{1.599573in}}%
\pgfpathlineto{\pgfqpoint{2.029549in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{2.035659in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{2.039477in}{1.599680in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{1.598812in}}%
\pgfpathlineto{\pgfqpoint{2.044824in}{1.599588in}}%
\pgfpathlineto{\pgfqpoint{2.047115in}{1.598877in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.598558in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{2.057807in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{2.061626in}{1.598073in}}%
\pgfpathlineto{\pgfqpoint{2.063917in}{1.598070in}}%
\pgfpathlineto{\pgfqpoint{2.073846in}{1.599129in}}%
\pgfpathlineto{\pgfqpoint{2.088357in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{2.093703in}{1.598707in}}%
\pgfpathlineto{\pgfqpoint{2.111270in}{1.597628in}}%
\pgfpathlineto{\pgfqpoint{2.112797in}{1.597701in}}%
\pgfpathlineto{\pgfqpoint{2.118907in}{1.596432in}}%
\pgfpathlineto{\pgfqpoint{2.122726in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.124253in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{2.150221in}{1.595842in}}%
\pgfpathlineto{\pgfqpoint{2.154803in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{2.161677in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{2.164732in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{2.167023in}{1.595989in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{1.594206in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{1.594711in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{1.594357in}}%
\pgfpathlineto{\pgfqpoint{2.186117in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{2.189172in}{1.594150in}}%
\pgfpathlineto{\pgfqpoint{2.195282in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{2.198337in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{2.200628in}{1.594587in}}%
\pgfpathlineto{\pgfqpoint{2.202920in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{2.207502in}{1.594593in}}%
\pgfpathlineto{\pgfqpoint{2.213612in}{1.595086in}}%
\pgfpathlineto{\pgfqpoint{2.222013in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{2.231942in}{1.595717in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{1.596335in}}%
\pgfpathlineto{\pgfqpoint{2.235761in}{1.596198in}}%
\pgfpathlineto{\pgfqpoint{2.241107in}{1.596129in}}%
\pgfpathlineto{\pgfqpoint{2.246453in}{1.595039in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{1.594366in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.592793in}}%
\pgfpathlineto{\pgfqpoint{2.283877in}{1.593600in}}%
\pgfpathlineto{\pgfqpoint{2.286168in}{1.593405in}}%
\pgfpathlineto{\pgfqpoint{2.289223in}{1.593542in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{1.593170in}}%
\pgfpathlineto{\pgfqpoint{2.306026in}{1.593306in}}%
\pgfpathlineto{\pgfqpoint{2.309844in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{2.312136in}{1.594558in}}%
\pgfpathlineto{\pgfqpoint{2.314427in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{1.592608in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{1.591323in}}%
\pgfpathlineto{\pgfqpoint{2.326647in}{1.592564in}}%
\pgfpathlineto{\pgfqpoint{2.328938in}{1.591794in}}%
\pgfpathlineto{\pgfqpoint{2.331229in}{1.592187in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{1.591101in}}%
\pgfpathlineto{\pgfqpoint{2.338867in}{1.591755in}}%
\pgfpathlineto{\pgfqpoint{2.349559in}{1.591847in}}%
\pgfpathlineto{\pgfqpoint{2.353378in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{2.381637in}{1.590989in}}%
\pgfpathlineto{\pgfqpoint{2.384692in}{1.591311in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.591698in}}%
\pgfpathlineto{\pgfqpoint{2.392329in}{1.592016in}}%
\pgfpathlineto{\pgfqpoint{2.399203in}{1.592591in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{1.593289in}}%
\pgfpathlineto{\pgfqpoint{2.411423in}{1.592738in}}%
\pgfpathlineto{\pgfqpoint{2.417533in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{2.425934in}{1.593621in}}%
\pgfpathlineto{\pgfqpoint{2.428225in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{1.593329in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{1.592972in}}%
\pgfpathlineto{\pgfqpoint{2.449610in}{1.593233in}}%
\pgfpathlineto{\pgfqpoint{2.454957in}{1.593001in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{2.534386in}{1.588544in}}%
\pgfpathlineto{\pgfqpoint{2.536678in}{1.587522in}}%
\pgfpathlineto{\pgfqpoint{2.538969in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{1.587200in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.546606in}{1.585117in}}%
\pgfpathlineto{\pgfqpoint{2.589376in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{2.592431in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.580014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.390095in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.608544in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.628369in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.644119in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.637851in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.587478in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.674078in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.678447in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.669098in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.681193in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.640951in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.645285in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.645992in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.639422in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.640279in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.658072in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.661446in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.674222in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.670957in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.673938in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.667701in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.656692in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.669865in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.669620in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.667139in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.669506in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.662348in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.678447in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.678148in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.660425in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.662592in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.672955in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.674912in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.684520in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.682370in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.676158in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.670385in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.672072in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.662893in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.668267in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.644457in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.638139in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.639366in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.644882in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.645172in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.643981in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.649712in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.637615in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.643317in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.639468in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.645038in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.643859in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.645285in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.644119in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.645527in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.650816in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.649645in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.645992in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.648682in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.647552in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.649058in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.646857in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.644934in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.642854in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.647833in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.658071in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.657006in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.659267in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.670051in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.673122in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.672034in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.670957in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.671961in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.672873in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.669740in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.670715in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.660830in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.658941in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.658010in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.655181in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.658072in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.652490in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.653481in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.654464in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.653583in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.654556in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.654646in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.658365in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.653124in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.654992in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.643171in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.646768in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.643526in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.647205in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.646445in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.649248in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.648498in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.635517in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.621678in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.625048in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.623820in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.618208in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.619110in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.613043in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.619503in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.621242in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.620682in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.612874in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.613748in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.616335in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.614430in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.615284in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.614764in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.617599in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.615740in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.621668in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.624047in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.622215in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.624305in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.619377in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.620948in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.619941in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.618946in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.622515in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.624752in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{1.629373in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.625684in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.627594in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.626618in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.622346in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.627479in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.626745in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.622161in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.618821in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.619503in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.615729in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.617526in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.619314in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.617355in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.625024in}}%
\pgfpathlineto{\pgfqpoint{1.000779in}{1.622453in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.624163in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.622048in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.006889in}{1.623313in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.624139in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.634442in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.634166in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{1.634873in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.626787in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.629992in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.630546in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.636757in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.635955in}}%
\pgfpathlineto{\pgfqpoint{1.047368in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.637131in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.644297in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.645268in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.643197in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.644727in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.644978in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.646145in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.644077in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.644539in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.642663in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.644943in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{1.641468in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.640485in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{1.640579in}}%
\pgfpathlineto{\pgfqpoint{1.098539in}{1.640225in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.638821in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.641391in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.645921in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{1.644431in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.646062in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.645709in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.646554in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.647871in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.644882in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.644196in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.645371in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.644271in}}%
\pgfpathlineto{\pgfqpoint{1.123743in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.648816in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.646391in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.644807in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.647433in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.647103in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.649697in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{1.649367in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.651222in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.653469in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.652806in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.651170in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.652966in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{1.165749in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{1.175678in}{1.656665in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.658029in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.659741in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.659114in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.662754in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.662766in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.663421in}}%
\pgfpathlineto{\pgfqpoint{1.193244in}{1.661159in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.661488in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.664398in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.660616in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{1.659419in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.659435in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.661937in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.663176in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{1.664409in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{1.665321in}}%
\pgfpathlineto{\pgfqpoint{1.229904in}{1.664415in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.665016in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.664117in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.665313in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.664120in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.665310in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.665597in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.666744in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.665873in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.667308in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.667301in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.667287in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{1.667272in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{1.265800in}{1.668093in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.667231in}}%
\pgfpathlineto{\pgfqpoint{1.271910in}{1.668612in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{1.668591in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.668852in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.669086in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.669620in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.669606in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.669052in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.671186in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.673763in}}%
\pgfpathlineto{\pgfqpoint{1.298641in}{1.672423in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.673209in}}%
\pgfpathlineto{\pgfqpoint{1.309334in}{1.675419in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{1.675913in}}%
\pgfpathlineto{\pgfqpoint{1.318499in}{1.677316in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{1.679935in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{1.681375in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{1.681796in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{1.680983in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.682045in}}%
\pgfpathlineto{\pgfqpoint{1.343702in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{1.683128in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.683307in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.682022in}}%
\pgfpathlineto{\pgfqpoint{1.355922in}{1.684101in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{1.362796in}{1.683658in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{1.683614in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.683570in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.375016in}{1.680487in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.682504in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{1.681277in}}%
\pgfpathlineto{\pgfqpoint{1.383417in}{1.680988in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.681841in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.681803in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.683565in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{1.397165in}{1.685677in}}%
\pgfpathlineto{\pgfqpoint{1.400220in}{1.686945in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{1.688842in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{1.689236in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{1.690102in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.689994in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.692207in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.695870in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.697551in}}%
\pgfpathlineto{\pgfqpoint{1.446045in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{1.450627in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{1.467430in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.700966in}}%
\pgfpathlineto{\pgfqpoint{1.472012in}{1.700893in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{1.476595in}{1.701086in}}%
\pgfpathlineto{\pgfqpoint{1.478122in}{1.702238in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{1.700704in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.700633in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.701818in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.700310in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.699474in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.699832in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{1.512491in}{1.696929in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{1.693917in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.693365in}}%
\pgfpathlineto{\pgfqpoint{1.530057in}{1.695286in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{1.695440in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.695648in}}%
\pgfpathlineto{\pgfqpoint{1.545332in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{1.546860in}{1.695049in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.695368in}}%
\pgfpathlineto{\pgfqpoint{1.549915in}{1.695313in}}%
\pgfpathlineto{\pgfqpoint{1.552970in}{1.696317in}}%
\pgfpathlineto{\pgfqpoint{1.554497in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{1.694722in}}%
\pgfpathlineto{\pgfqpoint{1.558316in}{1.694825in}}%
\pgfpathlineto{\pgfqpoint{1.561371in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.696657in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.696178in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.695392in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.695074in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.694708in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.695016in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.694910in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.696787in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{1.698253in}}%
\pgfpathlineto{\pgfqpoint{1.607196in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{1.698521in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{1.702795in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.702833in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.702512in}}%
\pgfpathlineto{\pgfqpoint{1.653784in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{1.659131in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{1.660658in}{1.703798in}}%
\pgfpathlineto{\pgfqpoint{1.663713in}{1.704660in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.704470in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.704734in}}%
\pgfpathlineto{\pgfqpoint{1.674406in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{1.679752in}{1.706427in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.706812in}}%
\pgfpathlineto{\pgfqpoint{1.683571in}{1.706425in}}%
\pgfpathlineto{\pgfqpoint{1.685098in}{1.706359in}}%
\pgfpathlineto{\pgfqpoint{1.695027in}{1.707055in}}%
\pgfpathlineto{\pgfqpoint{1.704956in}{1.705216in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.704839in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.709451in}}%
\pgfpathlineto{\pgfqpoint{1.723285in}{1.710985in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.712744in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{1.712907in}}%
\pgfpathlineto{\pgfqpoint{1.736269in}{1.714221in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{1.713161in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{1.756890in}{1.717592in}}%
\pgfpathlineto{\pgfqpoint{1.759182in}{1.716133in}}%
\pgfpathlineto{\pgfqpoint{1.762237in}{1.716580in}}%
\pgfpathlineto{\pgfqpoint{1.766055in}{1.716541in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{1.716578in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.716761in}}%
\pgfpathlineto{\pgfqpoint{1.775984in}{1.716502in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{1.716538in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.719207in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.721018in}}%
\pgfpathlineto{\pgfqpoint{1.811880in}{1.721225in}}%
\pgfpathlineto{\pgfqpoint{1.814172in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{1.817990in}{1.720348in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{1.720325in}}%
\pgfpathlineto{\pgfqpoint{1.825628in}{1.720250in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{1.843958in}{1.722121in}}%
\pgfpathlineto{\pgfqpoint{1.869161in}{1.726425in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.727531in}}%
\pgfpathlineto{\pgfqpoint{1.877563in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{1.880618in}{1.728101in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{1.727679in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{1.729744in}}%
\pgfpathlineto{\pgfqpoint{1.893601in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.729138in}}%
\pgfpathlineto{\pgfqpoint{1.900475in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{1.917278in}{1.730339in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.731733in}}%
\pgfpathlineto{\pgfqpoint{1.924915in}{1.731994in}}%
\pgfpathlineto{\pgfqpoint{1.926443in}{1.732168in}}%
\pgfpathlineto{\pgfqpoint{1.928734in}{1.731655in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{1.733202in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{1.734295in}}%
\pgfpathlineto{\pgfqpoint{1.958520in}{1.734963in}}%
\pgfpathlineto{\pgfqpoint{2.021911in}{1.742701in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{1.744007in}}%
\pgfpathlineto{\pgfqpoint{2.031840in}{1.744372in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{1.745753in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{1.745897in}}%
\pgfpathlineto{\pgfqpoint{2.039477in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{2.044060in}{1.745996in}}%
\pgfpathlineto{\pgfqpoint{2.056280in}{1.748058in}}%
\pgfpathlineto{\pgfqpoint{2.063917in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{2.079956in}{1.750401in}}%
\pgfpathlineto{\pgfqpoint{2.081484in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{2.088357in}{1.751360in}}%
\pgfpathlineto{\pgfqpoint{2.094467in}{1.750979in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{1.750337in}}%
\pgfpathlineto{\pgfqpoint{2.103632in}{1.751539in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{1.750994in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.751898in}}%
\pgfpathlineto{\pgfqpoint{2.154803in}{1.756618in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{1.756918in}}%
\pgfpathlineto{\pgfqpoint{2.161677in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{2.209030in}{1.761992in}}%
\pgfpathlineto{\pgfqpoint{2.213612in}{1.762740in}}%
\pgfpathlineto{\pgfqpoint{2.219722in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{2.232706in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{2.236524in}{1.764768in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{1.766730in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{1.767241in}}%
\pgfpathlineto{\pgfqpoint{2.260964in}{1.767041in}}%
\pgfpathlineto{\pgfqpoint{2.280822in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{2.284641in}{1.769593in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{2.339631in}{1.774153in}}%
\pgfpathlineto{\pgfqpoint{2.383164in}{1.776097in}}%
\pgfpathlineto{\pgfqpoint{2.384692in}{1.775433in}}%
\pgfpathlineto{\pgfqpoint{2.388510in}{1.775650in}}%
\pgfpathlineto{\pgfqpoint{2.393857in}{1.775765in}}%
\pgfpathlineto{\pgfqpoint{2.401494in}{1.777120in}}%
\pgfpathlineto{\pgfqpoint{2.410659in}{1.778731in}}%
\pgfpathlineto{\pgfqpoint{2.526749in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.531331in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{2.548898in}{1.784094in}}%
\pgfpathlineto{\pgfqpoint{2.553480in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{2.567228in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{2.572574in}{1.782326in}}%
\pgfpathlineto{\pgfqpoint{2.580975in}{1.781884in}}%
\pgfpathlineto{\pgfqpoint{2.584030in}{1.781861in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.781566in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.781566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.870681in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.906502in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.905009in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.920113in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.918212in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.900105in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.898144in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.894914in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.905990in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.893567in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.923493in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.920918in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.928160in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.926854in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.924412in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.944829in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.934056in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.931709in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.936885in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.934602in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{1.955683in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.979386in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.970881in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.971025in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.964539in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.968515in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.956082in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.974796in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.957404in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.951369in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.949740in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.944095in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.949145in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.927369in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.926348in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.921270in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.920398in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.923494in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.923046in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.922606in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.925606in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.925152in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.927718in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.942846in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.942322in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.934955in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.934502in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.933616in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.930341in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.933844in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.930303in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.929150in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.941880in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.941443in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.939748in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.933315in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.925133in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.938582in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.938212in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.940084in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.937482in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.938970in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.948843in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.948445in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.943498in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.945202in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.942411in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.944095in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.943733in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.941357in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.943021in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.942670in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.941977in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.943607in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.940964in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.940632in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.936436in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.938054in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.942487in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.939961in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.938422in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.939639in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.935723in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.937238in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.938445in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.937292in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.933254in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.932730in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.937067in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.934835in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.934573in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.934181in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.938001in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.935891in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.936970in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.935144in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.935724in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.937023in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.936530in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.938832in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.935328in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.940075in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.939828in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.941048in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.932833in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.936249in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.935353in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.939798in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.937964in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.941337in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.940657in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.943682in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.943453in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.944519in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.939764in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.944779in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.943082in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.945127in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.944587in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.944370in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.941333in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.942322in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.940722in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.941705in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.940321in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.942271in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.941665in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.941464in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.940109in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.941823in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.936500in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.937845in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.937482in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.939153in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.939886in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.940612in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.939156in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.938281in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.938987in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.937595in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.937957in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.940362in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.939167in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.940017in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.940690in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.943021in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.943670in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.944312in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.944241in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.945844in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.943205in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.942159in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.944308in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.943211in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.943976in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.945327in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.949274in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.948201in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.948930in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.949658in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.948591in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.949315in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.950755in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.948807in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.949524in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.950951in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.948852in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.950269in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.949228in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.949933in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.951859in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.950493in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.947439in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.950029in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.948232in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.950250in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.947301in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.947148in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.945354in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.946025in}}%
\pgfpathlineto{\pgfqpoint{1.098539in}{1.943754in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.942670in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.946791in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.947284in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.947773in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.948887in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.948593in}}%
\pgfpathlineto{\pgfqpoint{1.115342in}{1.949218in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{1.948159in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.948781in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.946063in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.946544in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.947021in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.945990in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.945715in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.946190in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.945918in}}%
\pgfpathlineto{\pgfqpoint{1.130617in}{1.946388in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.946856in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.943979in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{1.943849in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.942734in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.942480in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.943628in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.943836in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.944418in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.943459in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.943914in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.944367in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{1.157348in}{1.941897in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.942232in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.942563in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.942770in}}%
\pgfpathlineto{\pgfqpoint{1.167277in}{1.943095in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.943058in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.945578in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{1.945881in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.946424in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{1.944076in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.944499in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{1.947062in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.946821in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.948161in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.948320in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.948597in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.947919in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.948498in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{1.949876in}}%
\pgfpathlineto{\pgfqpoint{1.220739in}{1.949640in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.950391in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{1.950527in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{1.950897in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.949575in}}%
\pgfpathlineto{\pgfqpoint{1.229904in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.951874in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.951044in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.951290in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.949877in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.950013in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.949787in}}%
\pgfpathlineto{\pgfqpoint{1.246706in}{1.949922in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.952953in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.952838in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.951464in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.952157in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.952387in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.953519in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.953293in}}%
\pgfpathlineto{\pgfqpoint{1.271910in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{1.955947in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.956271in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.955491in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.957002in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{1.956116in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.956075in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.958237in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.959252in}}%
\pgfpathlineto{\pgfqpoint{1.315444in}{1.959064in}}%
\pgfpathlineto{\pgfqpoint{1.319263in}{1.960053in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.960744in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.963177in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{1.963731in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.963003in}}%
\pgfpathlineto{\pgfqpoint{1.340647in}{1.965476in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.965667in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{1.965441in}}%
\pgfpathlineto{\pgfqpoint{1.350576in}{1.966457in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{1.354395in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.966041in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{1.964581in}}%
\pgfpathlineto{\pgfqpoint{1.379599in}{1.966534in}}%
\pgfpathlineto{\pgfqpoint{1.381890in}{1.965277in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{1.964028in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.963355in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.963714in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{1.394874in}{1.965321in}}%
\pgfpathlineto{\pgfqpoint{1.397165in}{1.965918in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.966754in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{1.967130in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.967450in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.968361in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{1.426187in}{1.969073in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{1.969632in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{1.971395in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.972594in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.971216in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.974190in}}%
\pgfpathlineto{\pgfqpoint{1.455974in}{1.973560in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{1.976465in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.974984in}}%
\pgfpathlineto{\pgfqpoint{1.486523in}{1.976388in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.975574in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.975370in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.974560in}}%
\pgfpathlineto{\pgfqpoint{1.499507in}{1.974657in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.973271in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.972684in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.973078in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{1.972788in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.972699in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.971163in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.971751in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.971951in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.971878in}}%
\pgfpathlineto{\pgfqpoint{1.552970in}{1.974409in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.975317in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.974567in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{1.975902in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.976516in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{1.611778in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{1.622471in}{1.978904in}}%
\pgfpathlineto{\pgfqpoint{1.628581in}{1.979893in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{1.979713in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.979942in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{1.980508in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.981716in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.981535in}}%
\pgfpathlineto{\pgfqpoint{1.653021in}{1.982725in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{1.982033in}}%
\pgfpathlineto{\pgfqpoint{1.659894in}{1.982247in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.982609in}}%
\pgfpathlineto{\pgfqpoint{1.671351in}{1.983531in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.984462in}}%
\pgfpathlineto{\pgfqpoint{1.685098in}{1.983553in}}%
\pgfpathlineto{\pgfqpoint{1.689681in}{1.984307in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.984131in}}%
\pgfpathlineto{\pgfqpoint{1.696554in}{1.984790in}}%
\pgfpathlineto{\pgfqpoint{1.699609in}{1.984122in}}%
\pgfpathlineto{\pgfqpoint{1.710302in}{1.983853in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.986962in}}%
\pgfpathlineto{\pgfqpoint{1.742379in}{1.985816in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.988805in}}%
\pgfpathlineto{\pgfqpoint{1.761473in}{1.989101in}}%
\pgfpathlineto{\pgfqpoint{1.764528in}{1.989056in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{1.989264in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{1.779803in}{1.990596in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{1.991376in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.990622in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.991600in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{1.990889in}}%
\pgfpathlineto{\pgfqpoint{1.802715in}{1.991247in}}%
\pgfpathlineto{\pgfqpoint{1.811117in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.992453in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{1.992318in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{1.991987in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{1.991920in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{1.993156in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{1.993766in}}%
\pgfpathlineto{\pgfqpoint{1.857705in}{1.994781in}}%
\pgfpathlineto{\pgfqpoint{1.861524in}{1.995460in}}%
\pgfpathlineto{\pgfqpoint{1.872980in}{1.997202in}}%
\pgfpathlineto{\pgfqpoint{1.876035in}{1.996602in}}%
\pgfpathlineto{\pgfqpoint{1.880618in}{1.996647in}}%
\pgfpathlineto{\pgfqpoint{1.887491in}{1.996979in}}%
\pgfpathlineto{\pgfqpoint{1.892838in}{1.997206in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{1.997289in}}%
\pgfpathlineto{\pgfqpoint{1.907349in}{1.997510in}}%
\pgfpathlineto{\pgfqpoint{1.915750in}{1.997670in}}%
\pgfpathlineto{\pgfqpoint{1.926443in}{1.999137in}}%
\pgfpathlineto{\pgfqpoint{1.939426in}{1.998804in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{2.000659in}}%
\pgfpathlineto{\pgfqpoint{1.953938in}{2.000341in}}%
\pgfpathlineto{\pgfqpoint{1.960048in}{2.000713in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{2.001842in}}%
\pgfpathlineto{\pgfqpoint{1.972267in}{2.001197in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{2.001796in}}%
\pgfpathlineto{\pgfqpoint{1.982196in}{2.002155in}}%
\pgfpathlineto{\pgfqpoint{1.989070in}{2.002431in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{2.003114in}}%
\pgfpathlineto{\pgfqpoint{2.001290in}{2.003618in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{2.003961in}}%
\pgfpathlineto{\pgfqpoint{2.013510in}{2.004300in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{2.044824in}{2.008698in}}%
\pgfpathlineto{\pgfqpoint{2.052461in}{2.009318in}}%
\pgfpathlineto{\pgfqpoint{2.056280in}{2.009857in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.011381in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{2.079192in}{2.011431in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{2.011564in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{2.011850in}}%
\pgfpathlineto{\pgfqpoint{2.099050in}{2.012135in}}%
\pgfpathlineto{\pgfqpoint{2.105923in}{2.012340in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{2.012311in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{2.013529in}}%
\pgfpathlineto{\pgfqpoint{2.131127in}{2.013588in}}%
\pgfpathlineto{\pgfqpoint{2.134182in}{2.012841in}}%
\pgfpathlineto{\pgfqpoint{2.141820in}{2.013181in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{2.013744in}}%
\pgfpathlineto{\pgfqpoint{2.156331in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{2.163205in}{2.014761in}}%
\pgfpathlineto{\pgfqpoint{2.173133in}{2.015501in}}%
\pgfpathlineto{\pgfqpoint{2.179243in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{2.015869in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{2.016331in}}%
\pgfpathlineto{\pgfqpoint{2.200628in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{2.208266in}{2.017351in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{2.224304in}{2.017874in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{2.019429in}}%
\pgfpathlineto{\pgfqpoint{2.241107in}{2.019338in}}%
\pgfpathlineto{\pgfqpoint{2.251799in}{2.020142in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{2.019833in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{2.020821in}}%
\pgfpathlineto{\pgfqpoint{2.278531in}{2.020402in}}%
\pgfpathlineto{\pgfqpoint{2.290751in}{2.021432in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{2.021697in}}%
\pgfpathlineto{\pgfqpoint{2.307553in}{2.022208in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{2.022107in}}%
\pgfpathlineto{\pgfqpoint{2.334284in}{2.023586in}}%
\pgfpathlineto{\pgfqpoint{2.344977in}{2.023548in}}%
\pgfpathlineto{\pgfqpoint{2.352614in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{2.023369in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{2.023137in}}%
\pgfpathlineto{\pgfqpoint{2.368653in}{2.023453in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{2.023459in}}%
\pgfpathlineto{\pgfqpoint{2.395384in}{2.022525in}}%
\pgfpathlineto{\pgfqpoint{2.410659in}{2.023933in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{2.023895in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{2.024175in}}%
\pgfpathlineto{\pgfqpoint{2.441973in}{2.024250in}}%
\pgfpathlineto{\pgfqpoint{2.459539in}{2.025762in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{2.476341in}{2.026068in}}%
\pgfpathlineto{\pgfqpoint{2.480160in}{2.025023in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{2.025839in}}%
\pgfpathlineto{\pgfqpoint{2.497726in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{2.510710in}{2.025374in}}%
\pgfpathlineto{\pgfqpoint{2.516820in}{2.025199in}}%
\pgfpathlineto{\pgfqpoint{2.535150in}{2.024683in}}%
\pgfpathlineto{\pgfqpoint{2.540496in}{2.024405in}}%
\pgfpathlineto{\pgfqpoint{2.576393in}{2.022464in}}%
\pgfpathlineto{\pgfqpoint{2.580975in}{2.022260in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{2.021952in}}%
\pgfpathlineto{\pgfqpoint{2.588613in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{2.591668in}{2.021735in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.021596in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.021596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.502886in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.538479in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.529367in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.570314in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.598651in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.601054in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.598512in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.610514in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.598388in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.602926in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.577336in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.609598in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.611109in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.614616in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.615180in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.609457in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.625485in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.626397in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.619735in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.625374in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.608933in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.614276in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.607046in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.609656in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.598651in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.601194in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.606139in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.601054in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.586339in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.588834in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.585762in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.584713in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.592867in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.587675in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.586698in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.594011in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.594056in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.592109in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.588214in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.595133in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.576820in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.568251in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.569946in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.566757in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.568598in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.567937in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.564816in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.572637in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.576789in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.578116in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.577443in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.585670in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.584987in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.574988in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.578474in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.578730in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.569124in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.570560in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.564128in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.563640in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.566457in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.560347in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.564419in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.560395in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.563058in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.550483in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.550099in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.551023in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.545386in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.548300in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.547948in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.527666in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.531810in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.526380in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.528672in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.530131in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.532309in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.533513in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.531857in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.531609in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.536421in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.536160in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.534271in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.535482in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.533054in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.529996in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.527618in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.531592in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.530714in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.529261in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.526179in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.530233in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.524420in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.522855in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.521128in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.527026in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.527782in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.523851in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.525731in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.524259in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.526856in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.528128in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.541759in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.541959in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.546221in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.553193in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.559996in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.025219in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.560255in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.557341in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{1.030566in}{1.554932in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{1.032857in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.551146in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.551459in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.552716in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.550599in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.551319in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.552748in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.552538in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.553952in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.557433in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.557216in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.555198in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.553407in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{1.555928in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.555725in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.548551in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.544911in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.545559in}}%
\pgfpathlineto{\pgfqpoint{1.091665in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{1.544399in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{1.543249in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.544367in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.548712in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.547753in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.548368in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.550203in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.547187in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.548570in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{1.548500in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.545110in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.542802in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.548397in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{1.546599in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.543343in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.536937in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.538133in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.537146in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.538592in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.539590in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{1.157348in}{1.537646in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.540998in}}%
\pgfpathlineto{\pgfqpoint{1.163458in}{1.540724in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.543860in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.545079in}}%
\pgfpathlineto{\pgfqpoint{1.170332in}{1.544258in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.540871in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.544000in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.544893in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{1.206228in}{1.542522in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.543523in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.542125in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.541875in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.544223in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{1.239833in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.544422in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.545867in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.545624in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.544235in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.544115in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.546492in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{1.545113in}}%
\pgfpathlineto{\pgfqpoint{1.262745in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.545239in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.546313in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.547727in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.547491in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.547641in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.550766in}}%
\pgfpathlineto{\pgfqpoint{1.296350in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{1.548810in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.549226in}}%
\pgfpathlineto{\pgfqpoint{1.300933in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.309334in}{1.553249in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{1.554051in}}%
\pgfpathlineto{\pgfqpoint{1.315444in}{1.557986in}}%
\pgfpathlineto{\pgfqpoint{1.319263in}{1.559421in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.558783in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.560839in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{1.560844in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.561100in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.561859in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{1.562362in}}%
\pgfpathlineto{\pgfqpoint{1.339120in}{1.562230in}}%
\pgfpathlineto{\pgfqpoint{1.340647in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.344466in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.562594in}}%
\pgfpathlineto{\pgfqpoint{1.346757in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{1.350576in}{1.564298in}}%
\pgfpathlineto{\pgfqpoint{1.352867in}{1.562950in}}%
\pgfpathlineto{\pgfqpoint{1.355159in}{1.563552in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.562338in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{1.558771in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{1.557971in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{1.559755in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.557558in}}%
\pgfpathlineto{\pgfqpoint{1.389527in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.558055in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.557156in}}%
\pgfpathlineto{\pgfqpoint{1.396401in}{1.557741in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.560830in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.559375in}}%
\pgfpathlineto{\pgfqpoint{1.408621in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{1.559275in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{1.413967in}{1.560620in}}%
\pgfpathlineto{\pgfqpoint{1.414731in}{1.559623in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{1.417022in}{1.561068in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{1.423132in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{1.424660in}{1.559980in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{1.559658in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{1.561842in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{1.439935in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.563843in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.455974in}{1.562888in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.563195in}}%
\pgfpathlineto{\pgfqpoint{1.462084in}{1.563712in}}%
\pgfpathlineto{\pgfqpoint{1.464375in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.562352in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.472012in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{1.559991in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.558971in}}%
\pgfpathlineto{\pgfqpoint{1.478122in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{1.479650in}{1.559291in}}%
\pgfpathlineto{\pgfqpoint{1.481177in}{1.559905in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.561934in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.560630in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{1.558386in}}%
\pgfpathlineto{\pgfqpoint{1.507908in}{1.557316in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{1.557127in}}%
\pgfpathlineto{\pgfqpoint{1.510963in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.554648in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.553990in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{1.553367in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.553959in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.530821in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.535403in}{1.552147in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.553112in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{1.552560in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.553230in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.550541in}}%
\pgfpathlineto{\pgfqpoint{1.545332in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.549667in}}%
\pgfpathlineto{\pgfqpoint{1.549915in}{1.549047in}}%
\pgfpathlineto{\pgfqpoint{1.552970in}{1.551323in}}%
\pgfpathlineto{\pgfqpoint{1.554497in}{1.550414in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{1.551073in}}%
\pgfpathlineto{\pgfqpoint{1.557552in}{1.549345in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.550453in}}%
\pgfpathlineto{\pgfqpoint{1.567481in}{1.549397in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.549440in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.548860in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.549261in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.549460in}}%
\pgfpathlineto{\pgfqpoint{1.594212in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{1.600322in}{1.549938in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{1.550056in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.549396in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{1.550058in}}%
\pgfpathlineto{\pgfqpoint{1.611778in}{1.548437in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{1.548828in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{1.618652in}{1.549486in}}%
\pgfpathlineto{\pgfqpoint{1.622471in}{1.549794in}}%
\pgfpathlineto{\pgfqpoint{1.628581in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{1.648438in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{1.649966in}{1.549809in}}%
\pgfpathlineto{\pgfqpoint{1.653784in}{1.551434in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{1.550953in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.550691in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.551124in}}%
\pgfpathlineto{\pgfqpoint{1.674406in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{1.676697in}{1.551192in}}%
\pgfpathlineto{\pgfqpoint{1.678988in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{1.684334in}{1.550791in}}%
\pgfpathlineto{\pgfqpoint{1.689681in}{1.551891in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.550220in}}%
\pgfpathlineto{\pgfqpoint{1.699609in}{1.549375in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{1.705719in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{1.708774in}{1.547918in}}%
\pgfpathlineto{\pgfqpoint{1.710302in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{1.714884in}{1.549563in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{1.549736in}}%
\pgfpathlineto{\pgfqpoint{1.720994in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{1.736269in}{1.554094in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{1.552662in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{1.551846in}}%
\pgfpathlineto{\pgfqpoint{1.745434in}{1.552646in}}%
\pgfpathlineto{\pgfqpoint{1.748489in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{1.553000in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.555587in}}%
\pgfpathlineto{\pgfqpoint{1.762237in}{1.553536in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{1.554017in}}%
\pgfpathlineto{\pgfqpoint{1.775984in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{1.554104in}}%
\pgfpathlineto{\pgfqpoint{1.781330in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{1.790495in}{1.555999in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.555080in}}%
\pgfpathlineto{\pgfqpoint{1.796605in}{1.554299in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.553965in}}%
\pgfpathlineto{\pgfqpoint{1.811880in}{1.554118in}}%
\pgfpathlineto{\pgfqpoint{1.813408in}{1.553702in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{1.554073in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{1.821809in}{1.552986in}}%
\pgfpathlineto{\pgfqpoint{1.824864in}{1.551885in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{1.552320in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{1.551722in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{1.551866in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{1.553578in}}%
\pgfpathlineto{\pgfqpoint{1.858469in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{1.859996in}{1.555868in}}%
\pgfpathlineto{\pgfqpoint{1.862288in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.555962in}}%
\pgfpathlineto{\pgfqpoint{1.874508in}{1.557624in}}%
\pgfpathlineto{\pgfqpoint{1.876035in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.556765in}}%
\pgfpathlineto{\pgfqpoint{1.881381in}{1.556510in}}%
\pgfpathlineto{\pgfqpoint{1.915750in}{1.554772in}}%
\pgfpathlineto{\pgfqpoint{1.921096in}{1.557199in}}%
\pgfpathlineto{\pgfqpoint{1.924151in}{1.556176in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.953174in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{1.962339in}{1.555970in}}%
\pgfpathlineto{\pgfqpoint{1.966158in}{1.557174in}}%
\pgfpathlineto{\pgfqpoint{1.969212in}{1.556686in}}%
\pgfpathlineto{\pgfqpoint{1.972267in}{1.556699in}}%
\pgfpathlineto{\pgfqpoint{1.974559in}{1.556521in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{1.556475in}}%
\pgfpathlineto{\pgfqpoint{1.979905in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{1.986015in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{1.987542in}{1.556268in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{1.557526in}}%
\pgfpathlineto{\pgfqpoint{1.999762in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{2.003581in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{2.011219in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.560230in}}%
\pgfpathlineto{\pgfqpoint{2.017329in}{1.559812in}}%
\pgfpathlineto{\pgfqpoint{2.021147in}{1.560716in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{2.031840in}{1.562505in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.562622in}}%
\pgfpathlineto{\pgfqpoint{2.037186in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.046351in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{2.073846in}{1.569212in}}%
\pgfpathlineto{\pgfqpoint{2.083011in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{2.087594in}{1.570391in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{1.570083in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{1.570003in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{2.102105in}{1.571259in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{2.109742in}{1.570422in}}%
\pgfpathlineto{\pgfqpoint{2.111270in}{1.569853in}}%
\pgfpathlineto{\pgfqpoint{2.113561in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{2.121198in}{1.570185in}}%
\pgfpathlineto{\pgfqpoint{2.122726in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{1.569603in}}%
\pgfpathlineto{\pgfqpoint{2.128836in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{1.569486in}}%
\pgfpathlineto{\pgfqpoint{2.155567in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{2.160913in}{1.570387in}}%
\pgfpathlineto{\pgfqpoint{2.163968in}{1.570369in}}%
\pgfpathlineto{\pgfqpoint{2.173897in}{1.571543in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{1.570725in}}%
\pgfpathlineto{\pgfqpoint{2.185353in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{2.188408in}{1.571501in}}%
\pgfpathlineto{\pgfqpoint{2.196046in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{2.199865in}{1.571900in}}%
\pgfpathlineto{\pgfqpoint{2.210557in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{2.214376in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{2.222777in}{1.573095in}}%
\pgfpathlineto{\pgfqpoint{2.236524in}{1.574741in}}%
\pgfpathlineto{\pgfqpoint{2.239579in}{1.574715in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{1.574931in}}%
\pgfpathlineto{\pgfqpoint{2.252563in}{1.574759in}}%
\pgfpathlineto{\pgfqpoint{2.264783in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.575988in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{1.576331in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.290751in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{2.293806in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{2.297624in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{2.309081in}{1.578128in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{1.577648in}}%
\pgfpathlineto{\pgfqpoint{2.315954in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{2.321301in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.577446in}}%
\pgfpathlineto{\pgfqpoint{2.326647in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{2.332757in}{1.579485in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{1.579702in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.579918in}}%
\pgfpathlineto{\pgfqpoint{2.340394in}{1.579884in}}%
\pgfpathlineto{\pgfqpoint{2.344213in}{1.580370in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.580527in}}%
\pgfpathlineto{\pgfqpoint{2.352614in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{2.354905in}{1.579772in}}%
\pgfpathlineto{\pgfqpoint{2.367889in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{2.371708in}{1.580251in}}%
\pgfpathlineto{\pgfqpoint{2.373999in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{1.579485in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{1.578568in}}%
\pgfpathlineto{\pgfqpoint{2.382400in}{1.578725in}}%
\pgfpathlineto{\pgfqpoint{2.401494in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{2.404549in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{1.578796in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{1.580036in}}%
\pgfpathlineto{\pgfqpoint{2.429753in}{1.580540in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{1.580035in}}%
\pgfpathlineto{\pgfqpoint{2.436627in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{2.452665in}{1.578942in}}%
\pgfpathlineto{\pgfqpoint{2.458012in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{2.464885in}{1.580612in}}%
\pgfpathlineto{\pgfqpoint{2.477105in}{1.581547in}}%
\pgfpathlineto{\pgfqpoint{2.480924in}{1.580751in}}%
\pgfpathlineto{\pgfqpoint{2.490853in}{1.581306in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{2.513001in}{1.581023in}}%
\pgfpathlineto{\pgfqpoint{2.516820in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{2.521403in}{1.579937in}}%
\pgfpathlineto{\pgfqpoint{2.553480in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{2.560354in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.576299in}}%
\pgfpathlineto{\pgfqpoint{2.579448in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{2.590904in}{1.577137in}}%
\pgfpathlineto{\pgfqpoint{2.593959in}{1.576778in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.576016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.568598in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.496198in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.609791in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.525549in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.554548in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.539345in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.568038in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.580804in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.586074in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.588834in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.568598in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.581042in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.577251in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.563106in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.568251in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.566882in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.584753in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.569833in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.570688in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.569484in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.573412in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.566934in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.567791in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.572521in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.571448in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.557009in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.568112in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.543249in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.562570in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.560098in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.562544in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.549617in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.551961in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.545890in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.552833in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.557517in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.559338in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.561138in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.543898in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.543425in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.542957in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.551976in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.556931in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.569418in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.568870in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{1.565772in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.574245in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.565965in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.566859in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.562195in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.571758in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.571260in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.568478in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.572878in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.567894in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.572205in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.594445in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.593915in}}%
\pgfpathlineto{\pgfqpoint{0.903020in}{1.594992in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.592867in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.596589in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.598149in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.604228in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.604674in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.594584in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.599481in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.598982in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.598487in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.602712in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.603138in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.602644in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.602152in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.600264in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.605769in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.600180in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.601079in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.604217in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.608666in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.606347in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.602202in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.605215in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.610309in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.605044in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.605868in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.612115in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.611645in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.604799in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.605516in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.604643in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.607335in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.605268in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.611011in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.612930in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.612491in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.611620in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.616219in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.621712in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.619695in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.615729in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.617526in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.617780in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.617607in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.617856in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.612955in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{1.616285in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{1.006889in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.614894in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.614505in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.614368in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.615244in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.613854in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.614480in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.609626in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.605107in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.606697in}}%
\pgfpathlineto{\pgfqpoint{1.032857in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.605043in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.604981in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.608371in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.607083in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.607687in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.609729in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.606860in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.606389in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.603147in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.603722in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.606870in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.606802in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.611508in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.615352in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.614180in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.614708in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.618479in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.620013in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.619687in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.621530in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.619725in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.621225in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{1.624338in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{1.624498in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.628037in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.626722in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.628930in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.628276in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.629340in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.628369in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.630517in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.630646in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.627688in}}%
\pgfpathlineto{\pgfqpoint{1.115342in}{1.628912in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{1.630580in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.630451in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.629826in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.630700in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.634557in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.633198in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.633224in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.630148in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{1.145892in}{1.628537in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{1.630035in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.630858in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.629277in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.627393in}}%
\pgfpathlineto{\pgfqpoint{1.163458in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.625583in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.174914in}{1.626749in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.627541in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.637126in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.639288in}}%
\pgfpathlineto{\pgfqpoint{1.203173in}{1.638732in}}%
\pgfpathlineto{\pgfqpoint{1.206228in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.642805in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.640998in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{1.220739in}{1.640539in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.641221in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.641290in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.644417in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.645072in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.646690in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.646780in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.649182in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.650373in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.654854in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.655443in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.655468in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{1.273438in}{1.656388in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.659209in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.659772in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.659799in}}%
\pgfpathlineto{\pgfqpoint{1.287949in}{1.660656in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.660961in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{1.295586in}{1.659640in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.662062in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{1.310098in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{1.311625in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.666264in}}%
\pgfpathlineto{\pgfqpoint{1.320790in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.664972in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.665738in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.665224in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.665983in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{1.667240in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.666730in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.667476in}}%
\pgfpathlineto{\pgfqpoint{1.339884in}{1.668940in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.667938in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{1.667930in}}%
\pgfpathlineto{\pgfqpoint{1.344466in}{1.667430in}}%
\pgfpathlineto{\pgfqpoint{1.355159in}{1.669810in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.670283in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.670986in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.673753in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{1.671835in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{1.374252in}{1.671786in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{1.672935in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.672674in}}%
\pgfpathlineto{\pgfqpoint{1.380362in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{1.381890in}{1.673103in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{1.674921in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.673749in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{1.674180in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{1.673944in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{1.412440in}{1.675415in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.677353in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{1.679381in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.678680in}}%
\pgfpathlineto{\pgfqpoint{1.433061in}{1.679659in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{1.678965in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{1.677790in}}%
\pgfpathlineto{\pgfqpoint{1.442226in}{1.678190in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{1.680232in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.678899in}}%
\pgfpathlineto{\pgfqpoint{1.451391in}{1.679714in}}%
\pgfpathlineto{\pgfqpoint{1.455210in}{1.677746in}}%
\pgfpathlineto{\pgfqpoint{1.458265in}{1.678530in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.677667in}}%
\pgfpathlineto{\pgfqpoint{1.462847in}{1.677615in}}%
\pgfpathlineto{\pgfqpoint{1.467430in}{1.677123in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.678722in}}%
\pgfpathlineto{\pgfqpoint{1.472776in}{1.678885in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{1.678857in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.486523in}{1.679442in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{1.679943in}}%
\pgfpathlineto{\pgfqpoint{1.492633in}{1.678927in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.679513in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.680682in}}%
\pgfpathlineto{\pgfqpoint{1.496452in}{1.679456in}}%
\pgfpathlineto{\pgfqpoint{1.501798in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.679315in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{1.677109in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{1.677062in}}%
\pgfpathlineto{\pgfqpoint{1.521656in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{1.676062in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.674889in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.675435in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.679428in}}%
\pgfpathlineto{\pgfqpoint{1.542277in}{1.679777in}}%
\pgfpathlineto{\pgfqpoint{1.550678in}{1.678695in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{1.678965in}}%
\pgfpathlineto{\pgfqpoint{1.558316in}{1.678570in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.682745in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.684648in}}%
\pgfpathlineto{\pgfqpoint{1.584283in}{1.684613in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{1.684510in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{1.607196in}{1.685505in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{1.685470in}}%
\pgfpathlineto{\pgfqpoint{1.611778in}{1.685052in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{1.617888in}{1.683534in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{1.653784in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.656839in}{1.681604in}}%
\pgfpathlineto{\pgfqpoint{1.659894in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{1.664477in}{1.683768in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.684184in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.682846in}}%
\pgfpathlineto{\pgfqpoint{1.672114in}{1.682640in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.682703in}}%
\pgfpathlineto{\pgfqpoint{1.680516in}{1.682970in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.683733in}}%
\pgfpathlineto{\pgfqpoint{1.685098in}{1.683528in}}%
\pgfpathlineto{\pgfqpoint{1.689681in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{1.701901in}{1.686688in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{1.686023in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{1.686206in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{1.685079in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{1.685544in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.685205in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{1.685144in}}%
\pgfpathlineto{\pgfqpoint{1.737797in}{1.685465in}}%
\pgfpathlineto{\pgfqpoint{1.740088in}{1.685876in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.687501in}}%
\pgfpathlineto{\pgfqpoint{1.759182in}{1.687434in}}%
\pgfpathlineto{\pgfqpoint{1.761473in}{1.687833in}}%
\pgfpathlineto{\pgfqpoint{1.764528in}{1.686577in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{1.688356in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{1.688058in}}%
\pgfpathlineto{\pgfqpoint{1.780567in}{1.688155in}}%
\pgfpathlineto{\pgfqpoint{1.781330in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{1.686335in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{1.790495in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{1.688180in}}%
\pgfpathlineto{\pgfqpoint{1.806534in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{1.689569in}}%
\pgfpathlineto{\pgfqpoint{1.813408in}{1.691297in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{1.692655in}}%
\pgfpathlineto{\pgfqpoint{1.830974in}{1.692980in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{1.850068in}{1.695398in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{1.696530in}}%
\pgfpathlineto{\pgfqpoint{1.861524in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{1.871453in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.696527in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{1.696517in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{1.697363in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{1.936371in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{1.940190in}{1.700807in}}%
\pgfpathlineto{\pgfqpoint{1.942481in}{1.701377in}}%
\pgfpathlineto{\pgfqpoint{1.944009in}{1.701078in}}%
\pgfpathlineto{\pgfqpoint{1.948591in}{1.700944in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{1.701509in}}%
\pgfpathlineto{\pgfqpoint{1.953174in}{1.701063in}}%
\pgfpathlineto{\pgfqpoint{1.959284in}{1.702895in}}%
\pgfpathlineto{\pgfqpoint{1.963866in}{1.703006in}}%
\pgfpathlineto{\pgfqpoint{1.969212in}{1.704713in}}%
\pgfpathlineto{\pgfqpoint{1.971504in}{1.705014in}}%
\pgfpathlineto{\pgfqpoint{1.973795in}{1.704072in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{1.704125in}}%
\pgfpathlineto{\pgfqpoint{1.989070in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{1.991361in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{2.005109in}{1.703486in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.703350in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.704515in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{1.704758in}}%
\pgfpathlineto{\pgfqpoint{2.022675in}{1.705479in}}%
\pgfpathlineto{\pgfqpoint{2.027257in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.038714in}{1.706051in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{2.057044in}{1.703859in}}%
\pgfpathlineto{\pgfqpoint{2.063917in}{1.705631in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.705262in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{2.083011in}{1.707006in}}%
\pgfpathlineto{\pgfqpoint{2.118907in}{1.710275in}}%
\pgfpathlineto{\pgfqpoint{2.131127in}{1.709222in}}%
\pgfpathlineto{\pgfqpoint{2.134946in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.137237in}{1.709472in}}%
\pgfpathlineto{\pgfqpoint{2.141820in}{1.710644in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{2.150985in}{1.710353in}}%
\pgfpathlineto{\pgfqpoint{2.154040in}{1.710039in}}%
\pgfpathlineto{\pgfqpoint{2.155567in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{1.709896in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{1.708744in}}%
\pgfpathlineto{\pgfqpoint{2.178480in}{1.710356in}}%
\pgfpathlineto{\pgfqpoint{2.187645in}{1.710285in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.207502in}{1.710101in}}%
\pgfpathlineto{\pgfqpoint{2.209793in}{1.709509in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{1.709836in}}%
\pgfpathlineto{\pgfqpoint{2.220486in}{1.709609in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{2.231942in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{1.710028in}}%
\pgfpathlineto{\pgfqpoint{2.251036in}{1.710758in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{1.710531in}}%
\pgfpathlineto{\pgfqpoint{2.262492in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{2.268602in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{2.273948in}{1.710687in}}%
\pgfpathlineto{\pgfqpoint{2.286168in}{1.710929in}}%
\pgfpathlineto{\pgfqpoint{2.292278in}{1.710949in}}%
\pgfpathlineto{\pgfqpoint{2.299152in}{1.712428in}}%
\pgfpathlineto{\pgfqpoint{2.303734in}{1.712489in}}%
\pgfpathlineto{\pgfqpoint{2.307553in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{1.713000in}}%
\pgfpathlineto{\pgfqpoint{2.315191in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{2.317482in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{2.327411in}{1.712664in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.338103in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{2.342686in}{1.711255in}}%
\pgfpathlineto{\pgfqpoint{2.348032in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{2.349559in}{1.711731in}}%
\pgfpathlineto{\pgfqpoint{2.354905in}{1.712628in}}%
\pgfpathlineto{\pgfqpoint{2.357960in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{2.391565in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{2.411423in}{1.712332in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{1.712246in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{2.422115in}{1.712768in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{1.712878in}}%
\pgfpathlineto{\pgfqpoint{2.432808in}{1.712653in}}%
\pgfpathlineto{\pgfqpoint{2.438154in}{1.713323in}}%
\pgfpathlineto{\pgfqpoint{2.441973in}{1.713850in}}%
\pgfpathlineto{\pgfqpoint{2.448083in}{1.714942in}}%
\pgfpathlineto{\pgfqpoint{2.456484in}{1.714792in}}%
\pgfpathlineto{\pgfqpoint{2.462594in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{2.487034in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{2.499254in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{1.712988in}}%
\pgfpathlineto{\pgfqpoint{2.505364in}{1.711506in}}%
\pgfpathlineto{\pgfqpoint{2.509183in}{1.711146in}}%
\pgfpathlineto{\pgfqpoint{2.521403in}{1.710486in}}%
\pgfpathlineto{\pgfqpoint{2.535914in}{1.710725in}}%
\pgfpathlineto{\pgfqpoint{2.548134in}{1.710078in}}%
\pgfpathlineto{\pgfqpoint{2.551953in}{1.710410in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{2.567228in}{1.709866in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{1.709850in}}%
\pgfpathlineto{\pgfqpoint{2.578684in}{1.709169in}}%
\pgfpathlineto{\pgfqpoint{2.580975in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.585558in}{1.709091in}}%
\pgfpathlineto{\pgfqpoint{2.593959in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.708941in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.708941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.779141in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.829489in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.795786in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.843220in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.827321in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.850086in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.831450in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.837727in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.911875in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.857809in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.882797in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.737286in}{1.901577in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.918581in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.897547in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.912716in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.911068in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.924081in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.928497in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.898144in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.890940in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.909300in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.900971in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.900532in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.893567in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.898896in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.892948in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.898144in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.897782in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.896428in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.914298in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.904211in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.908561in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.898452in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.902721in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.892829in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.896975in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.883554in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.887668in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.883164in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.887159in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.886836in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.890678in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.882564in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.886374in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.889406in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.889072in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.888592in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.891989in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.891806in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.891627in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.887990in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.894317in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.906361in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.899421in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.898768in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.891884in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.891730in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.902149in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.907361in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.901093in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.903418in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.909543in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.911875in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.911619in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.908823in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.913382in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.913124in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.912868in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.907244in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.909452in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.906816in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.911160in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.900767in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.900268in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.902196in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.902025in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.910122in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.907734in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.913591in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.911235in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.915044in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.912716in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.915994in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.910870in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.912472in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.912072in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.913632in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.913430in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.911294in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.913030in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.908648in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.917451in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.913666in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.907493in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.915123in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.914939in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.916264in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.916078in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.914043in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.915349in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.916452in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.914470in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.914298in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.912519in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.915215in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.915044in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.913295in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.915932in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.915592in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.911126in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.910979in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.906117in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.907072in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.908261in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.908000in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.909167in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.906193in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.907487in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.902908in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.903857in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.903527in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.903418in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.904670in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.900106in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.902471in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.899728in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.900952in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.902067in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.903067in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.904151in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.902764in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.908474in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.908359in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.903137in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.903039in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.906342in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.905010in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.908240in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.908021in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.906606in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.906399in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.908452in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.908344in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.907063in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.909083in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.906552in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.913686in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.913568in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.907421in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.910333in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.915010in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.913816in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.916919in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.917730in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.917819in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.919383in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.920276in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.916898in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.916452in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.919838in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.920729in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.921818in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.924859in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.924932in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.925728in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.922400in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.923864in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.922621in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.921068in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.921516in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.922282in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.921194in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{1.922716in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.921740in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.922497in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.927588in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.928200in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.928807in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.927848in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{1.082501in}{1.929290in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.928335in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.929053in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.931770in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.932103in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.935425in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.934491in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.935172in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.935471in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.937904in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.938075in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.939586in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.942547in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.942259in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.943461in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.941153in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.941754in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.936937in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.936962in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.938153in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{1.937214in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.938281in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.934806in}}%
\pgfpathlineto{\pgfqpoint{1.163458in}{1.934056in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{1.932471in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.934579in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{1.933691in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.932033in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{1.935338in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.935129in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.935584in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{1.934158in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.934717in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{1.936172in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{1.194772in}{1.938370in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.938484in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.939973in}}%
\pgfpathlineto{\pgfqpoint{1.203173in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.940692in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.942025in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.941056in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.942348in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.943728in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.942426in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.942919in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.943306in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.943097in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.945792in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.944529in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.943173in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.943443in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.943812in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.948235in}}%
\pgfpathlineto{\pgfqpoint{1.270383in}{1.948826in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.951301in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.951086in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.951753in}}%
\pgfpathlineto{\pgfqpoint{1.282603in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.951984in}}%
\pgfpathlineto{\pgfqpoint{1.289476in}{1.952205in}}%
\pgfpathlineto{\pgfqpoint{1.304751in}{1.951174in}}%
\pgfpathlineto{\pgfqpoint{1.310098in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{1.312389in}{1.953795in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.955339in}}%
\pgfpathlineto{\pgfqpoint{1.317735in}{1.955128in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.956947in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{1.957217in}}%
\pgfpathlineto{\pgfqpoint{1.330719in}{1.957404in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{1.957667in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{1.960189in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{1.353631in}{1.963573in}}%
\pgfpathlineto{\pgfqpoint{1.355159in}{1.962384in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.963028in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.962329in}}%
\pgfpathlineto{\pgfqpoint{1.362032in}{1.962863in}}%
\pgfpathlineto{\pgfqpoint{1.375016in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.967199in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.965389in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{1.397165in}{1.964095in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.966501in}}%
\pgfpathlineto{\pgfqpoint{1.410149in}{1.966844in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{1.965743in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.966902in}}%
\pgfpathlineto{\pgfqpoint{1.420077in}{1.967269in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.968428in}}%
\pgfpathlineto{\pgfqpoint{1.430770in}{1.968885in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{1.969666in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.968290in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.968436in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.969953in}}%
\pgfpathlineto{\pgfqpoint{1.450627in}{1.969647in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.968300in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.967484in}}%
\pgfpathlineto{\pgfqpoint{1.459029in}{1.967287in}}%
\pgfpathlineto{\pgfqpoint{1.466666in}{1.967144in}}%
\pgfpathlineto{\pgfqpoint{1.474303in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{1.476595in}{1.969987in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.971331in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{1.971251in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{1.972062in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.971465in}}%
\pgfpathlineto{\pgfqpoint{1.499507in}{1.973069in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.972086in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{1.971618in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.972015in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.972312in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.972133in}}%
\pgfpathlineto{\pgfqpoint{1.530821in}{1.971470in}}%
\pgfpathlineto{\pgfqpoint{1.542277in}{1.974606in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{1.974223in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{1.975052in}}%
\pgfpathlineto{\pgfqpoint{1.558316in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.976324in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.976042in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.977115in}}%
\pgfpathlineto{\pgfqpoint{1.581228in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{1.978188in}}%
\pgfpathlineto{\pgfqpoint{1.596503in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.978342in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{1.979362in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{1.979856in}}%
\pgfpathlineto{\pgfqpoint{1.611778in}{1.979835in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{1.978775in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.978215in}}%
\pgfpathlineto{\pgfqpoint{1.643092in}{1.978200in}}%
\pgfpathlineto{\pgfqpoint{1.652257in}{1.978157in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.978214in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{1.978929in}}%
\pgfpathlineto{\pgfqpoint{1.664477in}{1.978756in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.976766in}}%
\pgfpathlineto{\pgfqpoint{1.675169in}{1.977239in}}%
\pgfpathlineto{\pgfqpoint{1.681279in}{1.977539in}}%
\pgfpathlineto{\pgfqpoint{1.684334in}{1.977526in}}%
\pgfpathlineto{\pgfqpoint{1.687389in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{1.694263in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{1.699609in}{1.979685in}}%
\pgfpathlineto{\pgfqpoint{1.704956in}{1.980363in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{1.979805in}}%
\pgfpathlineto{\pgfqpoint{1.724813in}{1.980695in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.979587in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{1.979117in}}%
\pgfpathlineto{\pgfqpoint{1.744670in}{1.978590in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{1.980350in}}%
\pgfpathlineto{\pgfqpoint{1.758418in}{1.979274in}}%
\pgfpathlineto{\pgfqpoint{1.762237in}{1.979775in}}%
\pgfpathlineto{\pgfqpoint{1.767583in}{1.978336in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.979194in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{1.979533in}}%
\pgfpathlineto{\pgfqpoint{1.781330in}{1.979594in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{1.978193in}}%
\pgfpathlineto{\pgfqpoint{1.791259in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{1.794314in}{1.979161in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.979570in}}%
\pgfpathlineto{\pgfqpoint{1.809589in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{1.815699in}{1.980474in}}%
\pgfpathlineto{\pgfqpoint{1.817227in}{1.980039in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{1.981673in}}%
\pgfpathlineto{\pgfqpoint{1.830974in}{1.980661in}}%
\pgfpathlineto{\pgfqpoint{1.834029in}{1.980363in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{1.983476in}}%
\pgfpathlineto{\pgfqpoint{1.864579in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{1.869161in}{1.983544in}}%
\pgfpathlineto{\pgfqpoint{1.872980in}{1.982904in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{1.983393in}}%
\pgfpathlineto{\pgfqpoint{1.885200in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{1.984547in}}%
\pgfpathlineto{\pgfqpoint{1.911931in}{1.983715in}}%
\pgfpathlineto{\pgfqpoint{1.917278in}{1.983996in}}%
\pgfpathlineto{\pgfqpoint{1.926443in}{1.984176in}}%
\pgfpathlineto{\pgfqpoint{1.931789in}{1.984708in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{1.984327in}}%
\pgfpathlineto{\pgfqpoint{1.941718in}{1.984046in}}%
\pgfpathlineto{\pgfqpoint{1.963866in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{1.972267in}{1.984293in}}%
\pgfpathlineto{\pgfqpoint{1.974559in}{1.984335in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{1.984241in}}%
\pgfpathlineto{\pgfqpoint{1.991361in}{1.984074in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.984687in}}%
\pgfpathlineto{\pgfqpoint{2.001290in}{1.984419in}}%
\pgfpathlineto{\pgfqpoint{2.011219in}{1.985724in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{1.986013in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{1.986089in}}%
\pgfpathlineto{\pgfqpoint{2.060862in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{2.067736in}{1.984414in}}%
\pgfpathlineto{\pgfqpoint{2.079192in}{1.984381in}}%
\pgfpathlineto{\pgfqpoint{2.089885in}{1.985777in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{1.985232in}}%
\pgfpathlineto{\pgfqpoint{2.112797in}{1.985692in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.985281in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{1.985355in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{1.984823in}}%
\pgfpathlineto{\pgfqpoint{2.128072in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{2.131127in}{1.984433in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{1.984288in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{1.984718in}}%
\pgfpathlineto{\pgfqpoint{2.148693in}{1.984574in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.981835in}}%
\pgfpathlineto{\pgfqpoint{2.173133in}{1.981818in}}%
\pgfpathlineto{\pgfqpoint{2.179243in}{1.982211in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{1.982622in}}%
\pgfpathlineto{\pgfqpoint{2.193755in}{1.982604in}}%
\pgfpathlineto{\pgfqpoint{2.203683in}{1.982912in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{1.982321in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{1.981785in}}%
\pgfpathlineto{\pgfqpoint{2.231942in}{1.981658in}}%
\pgfpathlineto{\pgfqpoint{2.234997in}{1.981436in}}%
\pgfpathlineto{\pgfqpoint{2.239579in}{1.981310in}}%
\pgfpathlineto{\pgfqpoint{2.247217in}{1.981783in}}%
\pgfpathlineto{\pgfqpoint{2.251799in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{1.980828in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{1.979693in}}%
\pgfpathlineto{\pgfqpoint{2.289223in}{1.979430in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{2.316718in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{2.325119in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{2.353378in}{1.979206in}}%
\pgfpathlineto{\pgfqpoint{2.361015in}{1.979656in}}%
\pgfpathlineto{\pgfqpoint{2.367889in}{1.980151in}}%
\pgfpathlineto{\pgfqpoint{2.373999in}{1.980316in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{1.980493in}}%
\pgfpathlineto{\pgfqpoint{2.383928in}{1.980793in}}%
\pgfpathlineto{\pgfqpoint{2.444264in}{1.977875in}}%
\pgfpathlineto{\pgfqpoint{2.453429in}{1.978393in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.977705in}}%
\pgfpathlineto{\pgfqpoint{2.465649in}{1.978003in}}%
\pgfpathlineto{\pgfqpoint{2.468704in}{1.977995in}}%
\pgfpathlineto{\pgfqpoint{2.470995in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{2.474814in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{2.481688in}{1.976678in}}%
\pgfpathlineto{\pgfqpoint{2.547370in}{1.973750in}}%
\pgfpathlineto{\pgfqpoint{2.552716in}{1.973792in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{1.973325in}}%
\pgfpathlineto{\pgfqpoint{2.565700in}{1.973580in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.972457in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.972457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.211591in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.566211in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.591157in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{1.483715in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.593259in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.590568in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.577576in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.566486in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.549617in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.554270in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.560395in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.552608in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.551925in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.549285in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.780820in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.529486in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.526739in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.514923in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.524367in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.497150in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.509816in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.508580in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.519896in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.515787in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.515351in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.523307in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.516725in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.519328in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.548422in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.534632in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.541671in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.542710in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.547202in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.551123in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.553994in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.532805in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.534693in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.534271in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.533854in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.543752in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.548393in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.550054in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.554937in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.547869in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.549414in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.552906in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.552017in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.545778in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.549221in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.538478in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.538113in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.551882in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.548530in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.551823in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.560882in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.558766in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.554702in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.553559in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.556905in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.556145in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.558564in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.559375in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.557426in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.561350in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.549793in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.547322in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.540858in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.541689in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.538961in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.538436in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.539807in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.534006in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.535083in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.537463in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.547474in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.539888in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.540640in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.540394in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.541383in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.542594in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.542348in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.535167in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.537327in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.542747in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.540908in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.541820in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.541590in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.540688in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.532743in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.532349in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.536123in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.529922in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.531887in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{1.000779in}{1.531507in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{1.006889in}{1.535267in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.528257in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.532635in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.528400in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.531036in}}%
\pgfpathlineto{\pgfqpoint{1.025219in}{1.529875in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.030566in}{1.523843in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.524659in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{1.032857in}{1.525315in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.527084in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.525965in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.526766in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.529312in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.532614in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.531167in}}%
\pgfpathlineto{\pgfqpoint{1.042786in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.530512in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.530349in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.525400in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.528631in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.529393in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.527707in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.529367in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.528309in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.529959in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.528599in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.526963in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.540109in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.546181in}}%
\pgfpathlineto{\pgfqpoint{1.082501in}{1.548336in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.549642in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.558293in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.558098in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.559516in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.555722in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.557741in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.555956in}}%
\pgfpathlineto{\pgfqpoint{1.102358in}{1.556564in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.558971in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.558588in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.560365in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.564056in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.561347in}}%
\pgfpathlineto{\pgfqpoint{1.115342in}{1.562696in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{1.563076in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.563633in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.563248in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.563046in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.564354in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.563415in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{1.565822in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.567812in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.567617in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.565764in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.568112in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.568647in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.567000in}}%
\pgfpathlineto{\pgfqpoint{1.140545in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.561013in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.561553in}}%
\pgfpathlineto{\pgfqpoint{1.145892in}{1.559047in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.561023in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{1.561557in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.559460in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.559475in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.558968in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.556601in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.555476in}}%
\pgfpathlineto{\pgfqpoint{1.172623in}{1.556668in}}%
\pgfpathlineto{\pgfqpoint{1.174914in}{1.554173in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{1.555910in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.555792in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{1.559285in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.562701in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.563020in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.563337in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{1.561893in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{1.562365in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.564406in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.562989in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.564550in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.562974in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.562817in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.560500in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{1.220739in}{1.560356in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.560665in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.558851in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{1.558557in}}%
\pgfpathlineto{\pgfqpoint{1.228376in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.559324in}}%
\pgfpathlineto{\pgfqpoint{1.229904in}{1.557975in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{1.558430in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.557398in}}%
\pgfpathlineto{\pgfqpoint{1.234486in}{1.557113in}}%
\pgfpathlineto{\pgfqpoint{1.239833in}{1.556716in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.556328in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.556526in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.561306in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{1.561308in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{1.273438in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{1.280311in}{1.567903in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.567982in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.569821in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{1.569137in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.570314in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{1.570083in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.304751in}{1.570808in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.571143in}}%
\pgfpathlineto{\pgfqpoint{1.310098in}{1.571901in}}%
\pgfpathlineto{\pgfqpoint{1.311625in}{1.569535in}}%
\pgfpathlineto{\pgfqpoint{1.314680in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{1.320790in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.573232in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.574335in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{1.573034in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{1.573626in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{1.573344in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.572144in}}%
\pgfpathlineto{\pgfqpoint{1.339120in}{1.572180in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.572625in}}%
\pgfpathlineto{\pgfqpoint{1.343702in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{1.352867in}{1.575123in}}%
\pgfpathlineto{\pgfqpoint{1.355922in}{1.575545in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.576583in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.574998in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.575826in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{1.365087in}{1.574875in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.573785in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{1.368906in}{1.575155in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{1.574887in}}%
\pgfpathlineto{\pgfqpoint{1.380362in}{1.579714in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{1.578178in}}%
\pgfpathlineto{\pgfqpoint{1.381890in}{1.578974in}}%
\pgfpathlineto{\pgfqpoint{1.390291in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.581872in}}%
\pgfpathlineto{\pgfqpoint{1.400220in}{1.583509in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{1.581338in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{1.581204in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{1.579721in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{1.413204in}{1.582553in}}%
\pgfpathlineto{\pgfqpoint{1.414731in}{1.581841in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.583431in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.583604in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.583723in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{1.585799in}}%
\pgfpathlineto{\pgfqpoint{1.436116in}{1.583839in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.583878in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.583824in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{1.449100in}{1.583347in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{1.462847in}{1.582746in}}%
\pgfpathlineto{\pgfqpoint{1.467430in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{1.583815in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.584389in}}%
\pgfpathlineto{\pgfqpoint{1.472012in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.587912in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{1.588470in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.587808in}}%
\pgfpathlineto{\pgfqpoint{1.483468in}{1.587555in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{1.587478in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{1.588581in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.587529in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.588101in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{1.500271in}{1.588396in}}%
\pgfpathlineto{\pgfqpoint{1.503326in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{1.586469in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.586103in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{1.586967in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{1.527766in}{1.586353in}}%
\pgfpathlineto{\pgfqpoint{1.530057in}{1.584470in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.584883in}}%
\pgfpathlineto{\pgfqpoint{1.533876in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{1.535403in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{1.538458in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.587125in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{1.588020in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{1.545332in}{1.587057in}}%
\pgfpathlineto{\pgfqpoint{1.550678in}{1.586989in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.557552in}{1.586693in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.588987in}}%
\pgfpathlineto{\pgfqpoint{1.568245in}{1.588757in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.588795in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.589688in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{1.590179in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{1.590669in}}%
\pgfpathlineto{\pgfqpoint{1.589629in}{1.590597in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.590315in}}%
\pgfpathlineto{\pgfqpoint{1.603377in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.590694in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{1.611778in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{1.588669in}}%
\pgfpathlineto{\pgfqpoint{1.618652in}{1.587436in}}%
\pgfpathlineto{\pgfqpoint{1.626289in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{1.584135in}}%
\pgfpathlineto{\pgfqpoint{1.635454in}{1.586801in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.586952in}}%
\pgfpathlineto{\pgfqpoint{1.641564in}{1.586301in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.587145in}}%
\pgfpathlineto{\pgfqpoint{1.653784in}{1.587312in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{1.586774in}}%
\pgfpathlineto{\pgfqpoint{1.659131in}{1.585269in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{1.587068in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.586432in}}%
\pgfpathlineto{\pgfqpoint{1.667532in}{1.586128in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{1.586027in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.679752in}{1.584851in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.585941in}}%
\pgfpathlineto{\pgfqpoint{1.692736in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{1.695027in}{1.585449in}}%
\pgfpathlineto{\pgfqpoint{1.707247in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{1.582361in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{1.724813in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.580450in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{1.737033in}{1.580894in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{1.741615in}{1.580961in}}%
\pgfpathlineto{\pgfqpoint{1.743907in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.581845in}}%
\pgfpathlineto{\pgfqpoint{1.750780in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{1.754599in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.759182in}{1.581014in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.579678in}}%
\pgfpathlineto{\pgfqpoint{1.766055in}{1.579033in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{1.580183in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{1.580112in}}%
\pgfpathlineto{\pgfqpoint{1.788204in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.790495in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{1.580707in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.580889in}}%
\pgfpathlineto{\pgfqpoint{1.802715in}{1.581324in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{1.581332in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{1.827919in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.832502in}{1.584789in}}%
\pgfpathlineto{\pgfqpoint{1.834029in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.584920in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{1.584942in}}%
\pgfpathlineto{\pgfqpoint{1.881381in}{1.581151in}}%
\pgfpathlineto{\pgfqpoint{1.887491in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{1.889783in}{1.581079in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{1.899711in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{1.579520in}}%
\pgfpathlineto{\pgfqpoint{1.905821in}{1.579968in}}%
\pgfpathlineto{\pgfqpoint{1.907349in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{1.911931in}{1.580137in}}%
\pgfpathlineto{\pgfqpoint{1.917278in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{1.579814in}}%
\pgfpathlineto{\pgfqpoint{1.929498in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{1.941718in}{1.580775in}}%
\pgfpathlineto{\pgfqpoint{1.944773in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{1.946300in}{1.580325in}}%
\pgfpathlineto{\pgfqpoint{1.949355in}{1.580026in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{1.958520in}{1.581400in}}%
\pgfpathlineto{\pgfqpoint{1.966158in}{1.581655in}}%
\pgfpathlineto{\pgfqpoint{1.970740in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{1.972267in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{1.973795in}{1.581659in}}%
\pgfpathlineto{\pgfqpoint{1.975322in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{1.977614in}{1.581043in}}%
\pgfpathlineto{\pgfqpoint{1.979141in}{1.580401in}}%
\pgfpathlineto{\pgfqpoint{1.982196in}{1.578630in}}%
\pgfpathlineto{\pgfqpoint{1.992125in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{1.995180in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{1.998999in}{1.579749in}}%
\pgfpathlineto{\pgfqpoint{2.002054in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{2.005109in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{2.011982in}{1.579991in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.580670in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{2.021911in}{1.581708in}}%
\pgfpathlineto{\pgfqpoint{2.025730in}{1.579920in}}%
\pgfpathlineto{\pgfqpoint{2.028785in}{1.580354in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.579698in}}%
\pgfpathlineto{\pgfqpoint{2.035659in}{1.580199in}}%
\pgfpathlineto{\pgfqpoint{2.038714in}{1.578976in}}%
\pgfpathlineto{\pgfqpoint{2.041769in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{2.043296in}{1.579740in}}%
\pgfpathlineto{\pgfqpoint{2.047115in}{1.579161in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{1.579658in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{1.579014in}}%
\pgfpathlineto{\pgfqpoint{2.056280in}{1.579276in}}%
\pgfpathlineto{\pgfqpoint{2.059335in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{2.063154in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{2.066972in}{1.580410in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.580735in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.578387in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{2.089885in}{1.582034in}}%
\pgfpathlineto{\pgfqpoint{2.092176in}{1.580922in}}%
\pgfpathlineto{\pgfqpoint{2.098286in}{1.581063in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{1.581362in}}%
\pgfpathlineto{\pgfqpoint{2.113561in}{1.581972in}}%
\pgfpathlineto{\pgfqpoint{2.115088in}{1.581838in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{1.581661in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{1.580035in}}%
\pgfpathlineto{\pgfqpoint{2.148693in}{1.580060in}}%
\pgfpathlineto{\pgfqpoint{2.154040in}{1.580264in}}%
\pgfpathlineto{\pgfqpoint{2.155567in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{2.159386in}{1.579600in}}%
\pgfpathlineto{\pgfqpoint{2.196046in}{1.577471in}}%
\pgfpathlineto{\pgfqpoint{2.204447in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{2.209793in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{1.577609in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{2.228123in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{2.231942in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{1.575532in}}%
\pgfpathlineto{\pgfqpoint{2.295333in}{1.571833in}}%
\pgfpathlineto{\pgfqpoint{2.302207in}{1.572332in}}%
\pgfpathlineto{\pgfqpoint{2.303734in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{2.306789in}{1.572007in}}%
\pgfpathlineto{\pgfqpoint{2.334284in}{1.571060in}}%
\pgfpathlineto{\pgfqpoint{2.335812in}{1.570568in}}%
\pgfpathlineto{\pgfqpoint{2.338867in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{1.569188in}}%
\pgfpathlineto{\pgfqpoint{2.350323in}{1.569389in}}%
\pgfpathlineto{\pgfqpoint{2.352614in}{1.569236in}}%
\pgfpathlineto{\pgfqpoint{2.356433in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{2.359488in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{1.570287in}}%
\pgfpathlineto{\pgfqpoint{2.378582in}{1.570719in}}%
\pgfpathlineto{\pgfqpoint{2.384692in}{1.570873in}}%
\pgfpathlineto{\pgfqpoint{2.386983in}{1.570721in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{2.393857in}{1.570264in}}%
\pgfpathlineto{\pgfqpoint{2.396148in}{1.569740in}}%
\pgfpathlineto{\pgfqpoint{2.399967in}{1.569304in}}%
\pgfpathlineto{\pgfqpoint{2.406077in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{2.413714in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{2.416005in}{1.566243in}}%
\pgfpathlineto{\pgfqpoint{2.419060in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{1.566091in}}%
\pgfpathlineto{\pgfqpoint{2.427462in}{1.565161in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.565885in}}%
\pgfpathlineto{\pgfqpoint{2.432808in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{2.437390in}{1.566369in}}%
\pgfpathlineto{\pgfqpoint{2.445028in}{1.566982in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{1.567467in}}%
\pgfpathlineto{\pgfqpoint{2.456484in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{2.458775in}{1.565773in}}%
\pgfpathlineto{\pgfqpoint{2.469468in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{2.477869in}{1.565152in}}%
\pgfpathlineto{\pgfqpoint{2.480160in}{1.565370in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{1.564030in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{1.563628in}}%
\pgfpathlineto{\pgfqpoint{2.496963in}{1.564720in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{2.506128in}{1.562258in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{2.551953in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{2.556535in}{1.560287in}}%
\pgfpathlineto{\pgfqpoint{2.560354in}{1.560587in}}%
\pgfpathlineto{\pgfqpoint{2.578684in}{1.558749in}}%
\pgfpathlineto{\pgfqpoint{2.581739in}{1.557916in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.556860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.687601in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.758337in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.654908in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.589819in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.602031in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.502886in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.519328in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.529367in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.511561in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.508986in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.531983in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.511336in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.545889in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.544245in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.532309in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.516565in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.529773in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{1.516678in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.537501in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.542180in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.534104in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.528232in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.532309in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.531444in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.530599in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.524285in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.540231in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.569972in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.568870in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.567562in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.562696in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.594866in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.593693in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.581978in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.584424in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.575464in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{0.800677in}{1.579316in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.581042in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.583288in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.579161in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.612097in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.609890in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.615400in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.614304in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.610364in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.622431in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.617599in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.622467in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.620394in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.619377in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.620948in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.613860in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.615436in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.616992in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.609216in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.608321in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.613830in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.624470in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.626315in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.627688in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.621234in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.636883in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.630572in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.623941in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.629701in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.624311in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.625484in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.624292in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.622760in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.613697in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.609228in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.614616in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.609852in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.609195in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.606122in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.615352in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.616403in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.608241in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.604234in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.616345in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.609792in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.613600in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.611539in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.612478in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.611923in}}%
\pgfpathlineto{\pgfqpoint{0.920586in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.601723in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.601234in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{0.935097in}{1.603408in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.600139in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.599673in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.601856in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.597381in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.601292in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.615558in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.613379in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.613685in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.615211in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.611407in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.613375in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.612474in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.612777in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.616184in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.616461in}}%
\pgfpathlineto{\pgfqpoint{0.975576in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.621903in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.621446in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.623293in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.619392in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.621234in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.616487in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.615890in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.620183in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.620893in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.620464in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.620036in}}%
\pgfpathlineto{\pgfqpoint{0.996197in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.622009in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.621582in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.624163in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.622249in}}%
\pgfpathlineto{\pgfqpoint{1.004598in}{1.624579in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.626262in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.621850in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.624552in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.625166in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.620252in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.624131in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.622311in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.620904in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{1.025219in}{1.620757in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.617034in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{1.030566in}{1.619054in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.615859in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.617406in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.622200in}}%
\pgfpathlineto{\pgfqpoint{1.042786in}{1.624459in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.623149in}}%
\pgfpathlineto{\pgfqpoint{1.045077in}{1.624267in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.621671in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.622972in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.622431in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.624779in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.624234in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.625961in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{1.626124in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.624212in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.624381in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.624548in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.623692in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.624198in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.624678in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.625994in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.624507in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.625639in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.621588in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.624644in}}%
\pgfpathlineto{\pgfqpoint{1.100067in}{1.624323in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.624634in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.623365in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.623992in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.623679in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.625854in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.625540in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.625357in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.627612in}}%
\pgfpathlineto{\pgfqpoint{1.126034in}{1.629075in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.630078in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.627671in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.632499in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.634882in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.632457in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.635491in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{1.170332in}{1.635195in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.634426in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.634910in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.636811in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.636329in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.638108in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{1.640888in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.640313in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.646049in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.644845in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{1.212338in}{1.647915in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.647345in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.645822in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.648066in}}%
\pgfpathlineto{\pgfqpoint{1.218448in}{1.647500in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.651919in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.657880in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.660874in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.660597in}}%
\pgfpathlineto{\pgfqpoint{1.245943in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{1.246706in}{1.665007in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.661815in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.662981in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.662116in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.664140in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.662421in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.664431in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{1.665568in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{1.662811in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.665794in}}%
\pgfpathlineto{\pgfqpoint{1.294059in}{1.668733in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{1.667632in}}%
\pgfpathlineto{\pgfqpoint{1.314680in}{1.673514in}}%
\pgfpathlineto{\pgfqpoint{1.315444in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{1.316208in}{1.673491in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{1.674670in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.675154in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{1.675877in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.679015in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{1.679200in}}%
\pgfpathlineto{\pgfqpoint{1.349049in}{1.679165in}}%
\pgfpathlineto{\pgfqpoint{1.350576in}{1.678154in}}%
\pgfpathlineto{\pgfqpoint{1.353631in}{1.680036in}}%
\pgfpathlineto{\pgfqpoint{1.355922in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.678737in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.677965in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{1.368906in}{1.679207in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{1.679903in}}%
\pgfpathlineto{\pgfqpoint{1.371961in}{1.680559in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.681352in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{1.681277in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{1.387236in}{1.684827in}}%
\pgfpathlineto{\pgfqpoint{1.389527in}{1.680843in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{1.679853in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.677989in}}%
\pgfpathlineto{\pgfqpoint{1.395637in}{1.678873in}}%
\pgfpathlineto{\pgfqpoint{1.397165in}{1.677930in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{1.679556in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.679524in}}%
\pgfpathlineto{\pgfqpoint{1.410149in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{1.679667in}}%
\pgfpathlineto{\pgfqpoint{1.415495in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.681069in}}%
\pgfpathlineto{\pgfqpoint{1.421605in}{1.682320in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{1.684985in}}%
\pgfpathlineto{\pgfqpoint{1.431534in}{1.686202in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{1.439171in}{1.685549in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{1.685505in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.684138in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{1.451391in}{1.685629in}}%
\pgfpathlineto{\pgfqpoint{1.452919in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.686109in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.686023in}}%
\pgfpathlineto{\pgfqpoint{1.462847in}{1.687185in}}%
\pgfpathlineto{\pgfqpoint{1.465138in}{1.687324in}}%
\pgfpathlineto{\pgfqpoint{1.481177in}{1.690309in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.689982in}}%
\pgfpathlineto{\pgfqpoint{1.496452in}{1.691806in}}%
\pgfpathlineto{\pgfqpoint{1.499507in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{1.501798in}{1.690635in}}%
\pgfpathlineto{\pgfqpoint{1.503326in}{1.690190in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{1.691101in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.690265in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.689824in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{1.514782in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{1.517837in}{1.691868in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.691817in}}%
\pgfpathlineto{\pgfqpoint{1.520892in}{1.691380in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.691280in}}%
\pgfpathlineto{\pgfqpoint{1.526238in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.692331in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.691132in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{1.693164in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.692090in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{1.691663in}}%
\pgfpathlineto{\pgfqpoint{1.543805in}{1.692153in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.692004in}}%
\pgfpathlineto{\pgfqpoint{1.549915in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{1.554497in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{1.557552in}{1.694668in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.694983in}}%
\pgfpathlineto{\pgfqpoint{1.563662in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.697237in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{1.583520in}{1.699163in}}%
\pgfpathlineto{\pgfqpoint{1.588102in}{1.698984in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.706792in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{1.705638in}}%
\pgfpathlineto{\pgfqpoint{1.638509in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.705841in}}%
\pgfpathlineto{\pgfqpoint{1.654548in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{1.661422in}{1.706568in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.710252in}}%
\pgfpathlineto{\pgfqpoint{1.680516in}{1.711079in}}%
\pgfpathlineto{\pgfqpoint{1.685098in}{1.712791in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{1.720230in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.719228in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{1.721391in}}%
\pgfpathlineto{\pgfqpoint{1.732450in}{1.721307in}}%
\pgfpathlineto{\pgfqpoint{1.736269in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{1.792023in}{1.727187in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.727300in}}%
\pgfpathlineto{\pgfqpoint{1.800424in}{1.728864in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{1.728488in}}%
\pgfpathlineto{\pgfqpoint{1.803479in}{1.728112in}}%
\pgfpathlineto{\pgfqpoint{1.805770in}{1.728123in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{1.822573in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{1.825628in}{1.729529in}}%
\pgfpathlineto{\pgfqpoint{1.828683in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{1.728424in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{1.729934in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{1.847776in}{1.730614in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.731723in}}%
\pgfpathlineto{\pgfqpoint{1.856178in}{1.731638in}}%
\pgfpathlineto{\pgfqpoint{1.859996in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{1.733733in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{1.733011in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.733191in}}%
\pgfpathlineto{\pgfqpoint{1.879090in}{1.734623in}}%
\pgfpathlineto{\pgfqpoint{1.882145in}{1.734710in}}%
\pgfpathlineto{\pgfqpoint{1.884436in}{1.734706in}}%
\pgfpathlineto{\pgfqpoint{1.886728in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{1.735209in}}%
\pgfpathlineto{\pgfqpoint{1.906585in}{1.734595in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{1.734843in}}%
\pgfpathlineto{\pgfqpoint{1.921860in}{1.734752in}}%
\pgfpathlineto{\pgfqpoint{1.926443in}{1.735778in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{1.740020in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{1.739680in}}%
\pgfpathlineto{\pgfqpoint{1.973795in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{1.977614in}{1.740468in}}%
\pgfpathlineto{\pgfqpoint{1.981432in}{1.740611in}}%
\pgfpathlineto{\pgfqpoint{1.986015in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{1.745897in}}%
\pgfpathlineto{\pgfqpoint{2.041769in}{1.746018in}}%
\pgfpathlineto{\pgfqpoint{2.044060in}{1.745996in}}%
\pgfpathlineto{\pgfqpoint{2.047115in}{1.746281in}}%
\pgfpathlineto{\pgfqpoint{2.052461in}{1.747243in}}%
\pgfpathlineto{\pgfqpoint{2.057807in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{2.061626in}{1.746917in}}%
\pgfpathlineto{\pgfqpoint{2.063154in}{1.746592in}}%
\pgfpathlineto{\pgfqpoint{2.066972in}{1.746709in}}%
\pgfpathlineto{\pgfqpoint{2.073082in}{1.746342in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{1.745701in}}%
\pgfpathlineto{\pgfqpoint{2.083011in}{1.747239in}}%
\pgfpathlineto{\pgfqpoint{2.099050in}{1.748210in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{2.114325in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{1.748752in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{1.748299in}}%
\pgfpathlineto{\pgfqpoint{2.129600in}{1.748628in}}%
\pgfpathlineto{\pgfqpoint{2.134946in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{2.138001in}{1.747585in}}%
\pgfpathlineto{\pgfqpoint{2.194518in}{1.751627in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.751388in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.223541in}{1.753905in}}%
\pgfpathlineto{\pgfqpoint{2.228123in}{1.754464in}}%
\pgfpathlineto{\pgfqpoint{2.233469in}{1.754459in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.755012in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{2.286168in}{1.757540in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{1.757107in}}%
\pgfpathlineto{\pgfqpoint{2.290751in}{1.757073in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{2.322064in}{1.756938in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{2.344213in}{1.757323in}}%
\pgfpathlineto{\pgfqpoint{2.356433in}{1.756066in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{2.365598in}{1.754233in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{2.376290in}{1.754979in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.403785in}{1.755556in}}%
\pgfpathlineto{\pgfqpoint{2.410659in}{1.756574in}}%
\pgfpathlineto{\pgfqpoint{2.413714in}{1.756225in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{1.756246in}}%
\pgfpathlineto{\pgfqpoint{2.420588in}{1.755767in}}%
\pgfpathlineto{\pgfqpoint{2.428989in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{2.432044in}{1.755253in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{1.756257in}}%
\pgfpathlineto{\pgfqpoint{2.443500in}{1.756558in}}%
\pgfpathlineto{\pgfqpoint{2.465649in}{1.756922in}}%
\pgfpathlineto{\pgfqpoint{2.474050in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{2.478633in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{2.483215in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{1.756668in}}%
\pgfpathlineto{\pgfqpoint{2.492380in}{1.756334in}}%
\pgfpathlineto{\pgfqpoint{2.500018in}{1.755769in}}%
\pgfpathlineto{\pgfqpoint{2.505364in}{1.754712in}}%
\pgfpathlineto{\pgfqpoint{2.513001in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{2.516820in}{1.754402in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{1.754735in}}%
\pgfpathlineto{\pgfqpoint{2.535150in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{2.557299in}{1.751845in}}%
\pgfpathlineto{\pgfqpoint{2.564936in}{1.753012in}}%
\pgfpathlineto{\pgfqpoint{2.574101in}{1.752578in}}%
\pgfpathlineto{\pgfqpoint{2.576393in}{1.751713in}}%
\pgfpathlineto{\pgfqpoint{2.581739in}{1.751717in}}%
\pgfpathlineto{\pgfqpoint{2.584030in}{1.751359in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{1.750701in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.750750in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.750750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{2.076648in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.824911in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.829489in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.905009in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.902368in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.947919in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.957404in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.926854in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.981586in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.935046in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.964838in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.979084in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.976305in}}%
\pgfpathlineto{\pgfqpoint{0.738814in}{1.968761in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.949562in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.969545in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.979494in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.977479in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.975537in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.955909in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.954464in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.944964in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.965743in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.964303in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.961549in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.975115in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.972254in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.948897in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.952051in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.932235in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.950410in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.949562in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.969545in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.969704in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.968761in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.970777in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.965161in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.970881in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.970978in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.971919in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.966800in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.969410in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.968600in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.971232in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.967228in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.969673in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.965743in}}%
\pgfpathlineto{\pgfqpoint{0.809079in}{1.975202in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.975115in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.974384in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.967272in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.969433in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.968760in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.968098in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.970209in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.972992in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.972327in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.959890in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.961933in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.965941in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.965349in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.964765in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.961660in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.962498in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.969449in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.963545in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.963011in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.964838in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.964302in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.963774in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.954889in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.952162in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.957521in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.957054in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.955683in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.958646in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.956057in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.957740in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.957293in}}%
\pgfpathlineto{\pgfqpoint{0.856431in}{1.954749in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.961307in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.955909in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.958667in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.956253in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.950726in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.949603in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.952686in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.952309in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.945578in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.946759in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.941454in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.940531in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.934602in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.936096in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.934056in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.937009in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.934992in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.936452in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.939900in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.934056in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.935461in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.931647in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.937174in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.939072in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.938809in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.939861in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.939598in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.940632in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.940370in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.936530in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.939838in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.937845in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.940075in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.942698in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.942447in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.944801in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.941657in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.940030in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.941180in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.942499in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.940683in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.940455in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.941566in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.939780in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.939557in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.936697in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.937801in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.937588in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.940632in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.940196in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.942323in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.940825in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.941661in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.940180in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.944108in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.942646in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.942215in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.943015in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.942800in}}%
\pgfpathlineto{\pgfqpoint{0.964883in}{1.943806in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.938133in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.939934in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.939535in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.940520in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.939141in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{1.944737in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.944323in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{1.941626in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.941039in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.940462in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.943048in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.941894in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.941517in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.945970in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.941631in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.943190in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.941596in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.942277in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.940710in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.939670in}}%
\pgfpathlineto{\pgfqpoint{1.025219in}{1.942794in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.941637in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.942451in}}%
\pgfpathlineto{\pgfqpoint{1.030566in}{1.946462in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.941572in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.946861in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.946588in}}%
\pgfpathlineto{\pgfqpoint{1.049659in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.946324in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.947066in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.945991in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.946730in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.947299in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.947196in}}%
\pgfpathlineto{\pgfqpoint{1.067989in}{1.953417in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.957627in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.956881in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.958011in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.955034in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.955014in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.955658in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.954519in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.957530in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.955608in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.956698in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.955696in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.957968in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.957645in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.958359in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.958631in}}%
\pgfpathlineto{\pgfqpoint{1.130617in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.961895in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.962304in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.965128in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.964796in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.965188in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.963582in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.964139in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{1.962938in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.963331in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.964432in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{1.964109in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{1.965097in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.966010in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.966061in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.968532in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.966821in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.968349in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.966866in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.967374in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.968573in}}%
\pgfpathlineto{\pgfqpoint{1.187134in}{1.968916in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.971405in}}%
\pgfpathlineto{\pgfqpoint{1.194772in}{1.969958in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.970447in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.970136in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.969035in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.969697in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.970026in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.971349in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.973817in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.974121in}}%
\pgfpathlineto{\pgfqpoint{1.229904in}{1.976521in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{1.975614in}}%
\pgfpathlineto{\pgfqpoint{1.233723in}{1.975754in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.979084in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.979450in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.980416in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.980110in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.981652in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.980791in}}%
\pgfpathlineto{\pgfqpoint{1.271910in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{1.281839in}{1.980093in}}%
\pgfpathlineto{\pgfqpoint{1.286421in}{1.980314in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.981957in}}%
\pgfpathlineto{\pgfqpoint{1.298641in}{1.983365in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{1.982545in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.985688in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{1.986293in}}%
\pgfpathlineto{\pgfqpoint{1.317735in}{1.988597in}}%
\pgfpathlineto{\pgfqpoint{1.323845in}{1.988450in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{1.988884in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.989460in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{1.991308in}}%
\pgfpathlineto{\pgfqpoint{1.339884in}{1.991429in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.991489in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.991032in}}%
\pgfpathlineto{\pgfqpoint{1.354395in}{1.992124in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.990446in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.989684in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{1.990769in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{1.991305in}}%
\pgfpathlineto{\pgfqpoint{1.372725in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{1.992167in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.992547in}}%
\pgfpathlineto{\pgfqpoint{1.389527in}{1.990944in}}%
\pgfpathlineto{\pgfqpoint{1.395637in}{1.988964in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.986623in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.987147in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.986764in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{1.986833in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.987098in}}%
\pgfpathlineto{\pgfqpoint{1.413204in}{1.987804in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.988187in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.989635in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.988502in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.989811in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{1.441462in}{1.992720in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{1.992689in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.995229in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.994303in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{1.994637in}}%
\pgfpathlineto{\pgfqpoint{1.466666in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{1.997649in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.997212in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.997925in}}%
\pgfpathlineto{\pgfqpoint{1.489578in}{1.997677in}}%
\pgfpathlineto{\pgfqpoint{1.496452in}{1.999759in}}%
\pgfpathlineto{\pgfqpoint{1.499507in}{1.998865in}}%
\pgfpathlineto{\pgfqpoint{1.504090in}{1.999706in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.999968in}}%
\pgfpathlineto{\pgfqpoint{1.521656in}{2.000786in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{2.000036in}}%
\pgfpathlineto{\pgfqpoint{1.527766in}{2.000201in}}%
\pgfpathlineto{\pgfqpoint{1.530821in}{2.000485in}}%
\pgfpathlineto{\pgfqpoint{1.534640in}{2.001025in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{1.999174in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{1.999856in}}%
\pgfpathlineto{\pgfqpoint{1.547623in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{2.000241in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{2.000534in}}%
\pgfpathlineto{\pgfqpoint{1.569772in}{2.001188in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{2.001127in}}%
\pgfpathlineto{\pgfqpoint{1.584283in}{2.002257in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{2.002028in}}%
\pgfpathlineto{\pgfqpoint{1.590393in}{2.002415in}}%
\pgfpathlineto{\pgfqpoint{1.597267in}{2.002457in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{2.002950in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{2.002373in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{2.003225in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.003262in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{2.003630in}}%
\pgfpathlineto{\pgfqpoint{1.625526in}{2.003883in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{2.005163in}}%
\pgfpathlineto{\pgfqpoint{1.635454in}{2.004831in}}%
\pgfpathlineto{\pgfqpoint{1.643856in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{2.004760in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{1.656839in}{2.005784in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{2.005238in}}%
\pgfpathlineto{\pgfqpoint{1.663713in}{2.005472in}}%
\pgfpathlineto{\pgfqpoint{1.671351in}{2.007014in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{2.006691in}}%
\pgfpathlineto{\pgfqpoint{1.678224in}{2.007020in}}%
\pgfpathlineto{\pgfqpoint{1.683571in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{1.696554in}{2.010218in}}%
\pgfpathlineto{\pgfqpoint{1.698082in}{2.009685in}}%
\pgfpathlineto{\pgfqpoint{1.704192in}{2.010411in}}%
\pgfpathlineto{\pgfqpoint{1.711066in}{2.010394in}}%
\pgfpathlineto{\pgfqpoint{1.713357in}{2.010388in}}%
\pgfpathlineto{\pgfqpoint{1.715648in}{2.010383in}}%
\pgfpathlineto{\pgfqpoint{1.720230in}{2.010993in}}%
\pgfpathlineto{\pgfqpoint{1.723285in}{2.010572in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{2.011880in}}%
\pgfpathlineto{\pgfqpoint{1.734742in}{2.011461in}}%
\pgfpathlineto{\pgfqpoint{1.740088in}{2.011951in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{2.011924in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{2.013780in}}%
\pgfpathlineto{\pgfqpoint{1.762237in}{2.014053in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{2.015287in}}%
\pgfpathlineto{\pgfqpoint{1.774457in}{2.015653in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{2.015914in}}%
\pgfpathlineto{\pgfqpoint{1.788204in}{2.015556in}}%
\pgfpathlineto{\pgfqpoint{1.791259in}{2.015438in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{2.015797in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{2.016898in}}%
\pgfpathlineto{\pgfqpoint{1.805007in}{2.016491in}}%
\pgfpathlineto{\pgfqpoint{1.814935in}{2.016036in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{2.016003in}}%
\pgfpathlineto{\pgfqpoint{1.822573in}{2.015323in}}%
\pgfpathlineto{\pgfqpoint{1.828683in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{2.015180in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{2.015467in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{1.857705in}{2.016922in}}%
\pgfpathlineto{\pgfqpoint{1.859996in}{2.016358in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{2.015973in}}%
\pgfpathlineto{\pgfqpoint{1.868398in}{2.016118in}}%
\pgfpathlineto{\pgfqpoint{1.876799in}{2.016148in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{2.017420in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{2.017400in}}%
\pgfpathlineto{\pgfqpoint{1.892838in}{2.017365in}}%
\pgfpathlineto{\pgfqpoint{1.898184in}{2.017762in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{2.018232in}}%
\pgfpathlineto{\pgfqpoint{1.907349in}{2.017426in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{2.017893in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{2.018189in}}%
\pgfpathlineto{\pgfqpoint{1.929498in}{2.019142in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{2.018404in}}%
\pgfpathlineto{\pgfqpoint{1.937135in}{2.017965in}}%
\pgfpathlineto{\pgfqpoint{1.941718in}{2.017928in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{2.018308in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{2.019239in}}%
\pgfpathlineto{\pgfqpoint{1.963103in}{2.019428in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{2.019795in}}%
\pgfpathlineto{\pgfqpoint{1.971504in}{2.019435in}}%
\pgfpathlineto{\pgfqpoint{1.982960in}{2.020811in}}%
\pgfpathlineto{\pgfqpoint{1.986779in}{2.021347in}}%
\pgfpathlineto{\pgfqpoint{2.000526in}{2.023150in}}%
\pgfpathlineto{\pgfqpoint{2.012746in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{2.023027in}}%
\pgfpathlineto{\pgfqpoint{2.021147in}{2.022912in}}%
\pgfpathlineto{\pgfqpoint{2.025730in}{2.022861in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{2.023196in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{2.023293in}}%
\pgfpathlineto{\pgfqpoint{2.045587in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{2.053225in}{2.023959in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{2.023551in}}%
\pgfpathlineto{\pgfqpoint{2.057044in}{2.023059in}}%
\pgfpathlineto{\pgfqpoint{2.066972in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{2.070027in}{2.022762in}}%
\pgfpathlineto{\pgfqpoint{2.074610in}{2.022022in}}%
\pgfpathlineto{\pgfqpoint{2.079956in}{2.022349in}}%
\pgfpathlineto{\pgfqpoint{2.087594in}{2.023333in}}%
\pgfpathlineto{\pgfqpoint{2.089121in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{2.093703in}{2.022888in}}%
\pgfpathlineto{\pgfqpoint{2.102105in}{2.022873in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{2.022742in}}%
\pgfpathlineto{\pgfqpoint{2.114325in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{2.023183in}}%
\pgfpathlineto{\pgfqpoint{2.142583in}{2.021870in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{2.021468in}}%
\pgfpathlineto{\pgfqpoint{2.152512in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{2.160150in}{2.022207in}}%
\pgfpathlineto{\pgfqpoint{2.163968in}{2.021810in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{2.022017in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{2.021895in}}%
\pgfpathlineto{\pgfqpoint{2.183826in}{2.022334in}}%
\pgfpathlineto{\pgfqpoint{2.197573in}{2.023679in}}%
\pgfpathlineto{\pgfqpoint{2.204447in}{2.024027in}}%
\pgfpathlineto{\pgfqpoint{2.215140in}{2.025026in}}%
\pgfpathlineto{\pgfqpoint{2.220486in}{2.023857in}}%
\pgfpathlineto{\pgfqpoint{2.228887in}{2.024459in}}%
\pgfpathlineto{\pgfqpoint{2.231942in}{2.024357in}}%
\pgfpathlineto{\pgfqpoint{2.241871in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{2.254091in}{2.024800in}}%
\pgfpathlineto{\pgfqpoint{2.263256in}{2.024903in}}%
\pgfpathlineto{\pgfqpoint{2.267838in}{2.024854in}}%
\pgfpathlineto{\pgfqpoint{2.272421in}{2.024202in}}%
\pgfpathlineto{\pgfqpoint{2.280822in}{2.024581in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{2.023912in}}%
\pgfpathlineto{\pgfqpoint{2.310608in}{2.022704in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{2.023083in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{2.021749in}}%
\pgfpathlineto{\pgfqpoint{2.334284in}{2.022619in}}%
\pgfpathlineto{\pgfqpoint{2.371708in}{2.020149in}}%
\pgfpathlineto{\pgfqpoint{2.383164in}{2.021004in}}%
\pgfpathlineto{\pgfqpoint{2.387747in}{2.020407in}}%
\pgfpathlineto{\pgfqpoint{2.397675in}{2.020830in}}%
\pgfpathlineto{\pgfqpoint{2.435863in}{2.018606in}}%
\pgfpathlineto{\pgfqpoint{2.445028in}{2.018912in}}%
\pgfpathlineto{\pgfqpoint{2.457248in}{2.020034in}}%
\pgfpathlineto{\pgfqpoint{2.460303in}{2.019236in}}%
\pgfpathlineto{\pgfqpoint{2.467177in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{2.519875in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{2.015999in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{2.014095in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.013852in}}%
\pgfpathlineto{\pgfqpoint{2.571810in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.012268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.709791in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.300314in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.381513in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.380287in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.308956in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.333379in}}%
\pgfpathlineto{\pgfqpoint{0.725830in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.728885in}{1.274091in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{1.308956in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.302884in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.387110in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.442596in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.421971in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.423840in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.411479in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.476404in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.476156in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.475913in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.481322in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.481017in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{1.469048in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.472481in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.472331in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.489103in}}%
\pgfpathlineto{\pgfqpoint{0.780056in}{1.488786in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.492037in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.491378in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.478554in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.480818in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.480623in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.487159in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.489139in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.487942in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{0.806787in}{1.471328in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.486010in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.485422in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.496462in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.498251in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{1.495179in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.502398in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.498873in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{0.827409in}{1.495250in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.497612in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.494570in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.494130in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.501192in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.500936in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.511747in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.503731in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.500879in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.495164in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.494964in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.490932in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.490765in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.485933in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.489957in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.485660in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.491378in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.486610in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.488315in}}%
\pgfpathlineto{\pgfqpoint{0.867123in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.485204in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.483203in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.490437in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.486583in}}%
\pgfpathlineto{\pgfqpoint{0.877052in}{1.488306in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.488174in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.482238in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.483608in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.490036in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{1.489905in}}%
\pgfpathlineto{\pgfqpoint{0.890036in}{1.487929in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.490958in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.489014in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.488892in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.491970in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.486761in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.500102in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.499319in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.499166in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.501628in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.505355in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.500540in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.498902in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{1.501721in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.495399in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{1.496462in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.497775in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.500519in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.497503in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.498799in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.501602in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.486030in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.485851in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{1.485586in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.488079in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{0.944262in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{0.947317in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.493616in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.493399in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.494459in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.491806in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.497564in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.502307in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.503017in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.496958in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.512830in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.512680in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.516945in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.514509in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{1.515490in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.518564in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.516958in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.515683in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.516487in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.512864in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.513238in}}%
\pgfpathlineto{\pgfqpoint{0.996961in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{1.000779in}{1.517598in}}%
\pgfpathlineto{\pgfqpoint{1.001543in}{1.519579in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.515933in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.514162in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.514022in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.516857in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.516869in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.515151in}}%
\pgfpathlineto{\pgfqpoint{1.022164in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.519704in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{1.032857in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.521830in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.519777in}}%
\pgfpathlineto{\pgfqpoint{1.038203in}{1.521394in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.522766in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.516808in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.517336in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.518767in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.519275in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.525502in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.527843in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.526536in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.525969in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.528975in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.531243in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.529245in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.529948in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.531740in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.533950in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.531296in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.531982in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.532898in}}%
\pgfpathlineto{\pgfqpoint{1.089374in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.090902in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.529297in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.529968in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.529021in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.529689in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.532481in}}%
\pgfpathlineto{\pgfqpoint{1.101594in}{1.528069in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.526357in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.525592in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.521351in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.520654in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.523992in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.523752in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.525020in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{1.523396in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.525287in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{1.521612in}}%
\pgfpathlineto{\pgfqpoint{1.132908in}{1.522238in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.522861in}}%
\pgfpathlineto{\pgfqpoint{1.135199in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.527768in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.528250in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{1.528714in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.529306in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{1.525396in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.531031in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.530908in}}%
\pgfpathlineto{\pgfqpoint{1.157348in}{1.533456in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.533078in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.529541in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.531089in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.530303in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{1.531952in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.530275in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.529386in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.529273in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.531939in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.531709in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{1.205464in}{1.536973in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.538761in}}%
\pgfpathlineto{\pgfqpoint{1.212338in}{1.536531in}}%
\pgfpathlineto{\pgfqpoint{1.214629in}{1.538039in}}%
\pgfpathlineto{\pgfqpoint{1.218448in}{1.539906in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.542842in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.543202in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.544843in}}%
\pgfpathlineto{\pgfqpoint{1.236014in}{1.544347in}}%
\pgfpathlineto{\pgfqpoint{1.237541in}{1.546471in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.246706in}{1.547313in}}%
\pgfpathlineto{\pgfqpoint{1.248234in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{1.248998in}{1.545778in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.546199in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.546129in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.545770in}}%
\pgfpathlineto{\pgfqpoint{1.265800in}{1.547102in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{1.546348in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{1.300933in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{1.304751in}{1.552395in}}%
\pgfpathlineto{\pgfqpoint{1.305515in}{1.551750in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.552681in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{1.551396in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.310098in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.317735in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{1.551132in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.334538in}{1.552462in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{1.552326in}}%
\pgfpathlineto{\pgfqpoint{1.343702in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{1.345230in}{1.550400in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{1.552036in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{1.551137in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.551553in}}%
\pgfpathlineto{\pgfqpoint{1.372725in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{1.551903in}}%
\pgfpathlineto{\pgfqpoint{1.381890in}{1.552413in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{1.551842in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.554559in}}%
\pgfpathlineto{\pgfqpoint{1.387236in}{1.554451in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.549320in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{1.395637in}{1.549174in}}%
\pgfpathlineto{\pgfqpoint{1.397929in}{1.547964in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{1.400220in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.548183in}}%
\pgfpathlineto{\pgfqpoint{1.405566in}{1.548790in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.546701in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.547853in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{1.545332in}}%
\pgfpathlineto{\pgfqpoint{1.413204in}{1.546480in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{1.547304in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{1.546236in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{1.430770in}{1.547394in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.547886in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.548188in}}%
\pgfpathlineto{\pgfqpoint{1.439935in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{1.547631in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{1.447572in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.545963in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.547953in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.546422in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.546484in}}%
\pgfpathlineto{\pgfqpoint{1.462847in}{1.548210in}}%
\pgfpathlineto{\pgfqpoint{1.466666in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.546342in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.546904in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{1.549383in}}%
\pgfpathlineto{\pgfqpoint{1.479650in}{1.548707in}}%
\pgfpathlineto{\pgfqpoint{1.481177in}{1.548937in}}%
\pgfpathlineto{\pgfqpoint{1.483468in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{1.486523in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.549036in}}%
\pgfpathlineto{\pgfqpoint{1.488051in}{1.548143in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{1.548860in}}%
\pgfpathlineto{\pgfqpoint{1.495688in}{1.548873in}}%
\pgfpathlineto{\pgfqpoint{1.496452in}{1.549184in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.547333in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{1.548266in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.548983in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.549813in}}%
\pgfpathlineto{\pgfqpoint{1.513255in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{1.550505in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{1.549906in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.550802in}}%
\pgfpathlineto{\pgfqpoint{1.529293in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{1.552025in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{1.552819in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.550374in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{1.542277in}{1.550625in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{1.550678in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{1.554497in}{1.551156in}}%
\pgfpathlineto{\pgfqpoint{1.565190in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{1.569772in}{1.552073in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{1.578173in}{1.552256in}}%
\pgfpathlineto{\pgfqpoint{1.581228in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{1.587338in}{1.553784in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{1.552774in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.556045in}}%
\pgfpathlineto{\pgfqpoint{1.607196in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{1.610251in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{1.617888in}{1.557157in}}%
\pgfpathlineto{\pgfqpoint{1.620943in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{1.627817in}{1.558146in}}%
\pgfpathlineto{\pgfqpoint{1.632399in}{1.560373in}}%
\pgfpathlineto{\pgfqpoint{1.634691in}{1.560122in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{1.559873in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.560133in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.562402in}}%
\pgfpathlineto{\pgfqpoint{1.656076in}{1.562148in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.562559in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.562875in}}%
\pgfpathlineto{\pgfqpoint{1.672878in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{1.678988in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.564703in}}%
\pgfpathlineto{\pgfqpoint{1.690444in}{1.565251in}}%
\pgfpathlineto{\pgfqpoint{1.695791in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{1.698846in}{1.566569in}}%
\pgfpathlineto{\pgfqpoint{1.702664in}{1.566787in}}%
\pgfpathlineto{\pgfqpoint{1.704192in}{1.566622in}}%
\pgfpathlineto{\pgfqpoint{1.707247in}{1.566607in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.567285in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{1.566808in}}%
\pgfpathlineto{\pgfqpoint{1.717939in}{1.568266in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{1.724813in}{1.568145in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.568743in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{1.570174in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.569445in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{1.569806in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{1.570465in}}%
\pgfpathlineto{\pgfqpoint{1.756890in}{1.571395in}}%
\pgfpathlineto{\pgfqpoint{1.761473in}{1.570309in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{1.571364in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{1.570826in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.570961in}}%
\pgfpathlineto{\pgfqpoint{1.776748in}{1.571363in}}%
\pgfpathlineto{\pgfqpoint{1.778275in}{1.571202in}}%
\pgfpathlineto{\pgfqpoint{1.781330in}{1.571468in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.790495in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.792787in}{1.570279in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{1.571931in}}%
\pgfpathlineto{\pgfqpoint{1.811880in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{1.814935in}{1.572024in}}%
\pgfpathlineto{\pgfqpoint{1.817227in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.571198in}}%
\pgfpathlineto{\pgfqpoint{1.828683in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{1.569902in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{1.856178in}{1.567960in}}%
\pgfpathlineto{\pgfqpoint{1.858469in}{1.568835in}}%
\pgfpathlineto{\pgfqpoint{1.862288in}{1.567654in}}%
\pgfpathlineto{\pgfqpoint{1.866106in}{1.569196in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.568849in}}%
\pgfpathlineto{\pgfqpoint{1.881381in}{1.569634in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{1.567658in}}%
\pgfpathlineto{\pgfqpoint{1.893601in}{1.569818in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{1.567969in}}%
\pgfpathlineto{\pgfqpoint{1.907349in}{1.566974in}}%
\pgfpathlineto{\pgfqpoint{1.914223in}{1.568442in}}%
\pgfpathlineto{\pgfqpoint{1.916514in}{1.566934in}}%
\pgfpathlineto{\pgfqpoint{1.918805in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{1.921096in}{1.567303in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{1.569862in}}%
\pgfpathlineto{\pgfqpoint{1.937135in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{1.941718in}{1.569312in}}%
\pgfpathlineto{\pgfqpoint{1.948591in}{1.570220in}}%
\pgfpathlineto{\pgfqpoint{1.950119in}{1.570083in}}%
\pgfpathlineto{\pgfqpoint{1.953174in}{1.570062in}}%
\pgfpathlineto{\pgfqpoint{1.955465in}{1.570110in}}%
\pgfpathlineto{\pgfqpoint{1.956993in}{1.569722in}}%
\pgfpathlineto{\pgfqpoint{1.959284in}{1.569017in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{1.969976in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{1.975322in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.976850in}{1.570713in}}%
\pgfpathlineto{\pgfqpoint{1.982196in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{1.986779in}{1.572793in}}%
\pgfpathlineto{\pgfqpoint{1.988306in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{1.991361in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{1.573135in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.573000in}}%
\pgfpathlineto{\pgfqpoint{2.000526in}{1.572797in}}%
\pgfpathlineto{\pgfqpoint{2.003581in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{1.572086in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.571512in}}%
\pgfpathlineto{\pgfqpoint{2.011982in}{1.571555in}}%
\pgfpathlineto{\pgfqpoint{2.025730in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{2.028785in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.572304in}}%
\pgfpathlineto{\pgfqpoint{2.033367in}{1.572108in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{2.046351in}{1.572653in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{1.572629in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{1.574278in}}%
\pgfpathlineto{\pgfqpoint{2.057807in}{1.574016in}}%
\pgfpathlineto{\pgfqpoint{2.060099in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{2.085302in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{2.087594in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{2.089121in}{1.572315in}}%
\pgfpathlineto{\pgfqpoint{2.093703in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{2.099050in}{1.571054in}}%
\pgfpathlineto{\pgfqpoint{2.100577in}{1.570931in}}%
\pgfpathlineto{\pgfqpoint{2.108978in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{2.122726in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.142583in}{1.572469in}}%
\pgfpathlineto{\pgfqpoint{2.145638in}{1.572884in}}%
\pgfpathlineto{\pgfqpoint{2.148693in}{1.572860in}}%
\pgfpathlineto{\pgfqpoint{2.155567in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{1.573067in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{1.572730in}}%
\pgfpathlineto{\pgfqpoint{2.167023in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{2.175425in}{1.573783in}}%
\pgfpathlineto{\pgfqpoint{2.178480in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{2.181535in}{1.574159in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{1.574040in}}%
\pgfpathlineto{\pgfqpoint{2.186117in}{1.574652in}}%
\pgfpathlineto{\pgfqpoint{2.206738in}{1.574107in}}%
\pgfpathlineto{\pgfqpoint{2.218195in}{1.575731in}}%
\pgfpathlineto{\pgfqpoint{2.221249in}{1.574872in}}%
\pgfpathlineto{\pgfqpoint{2.225068in}{1.575823in}}%
\pgfpathlineto{\pgfqpoint{2.228123in}{1.576622in}}%
\pgfpathlineto{\pgfqpoint{2.235761in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{2.240343in}{1.576503in}}%
\pgfpathlineto{\pgfqpoint{2.247217in}{1.576999in}}%
\pgfpathlineto{\pgfqpoint{2.252563in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{2.262492in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{2.266311in}{1.576963in}}%
\pgfpathlineto{\pgfqpoint{2.272421in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{2.275476in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{2.280822in}{1.577672in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.287696in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{2.317482in}{1.575747in}}%
\pgfpathlineto{\pgfqpoint{2.319773in}{1.575776in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{2.336576in}{1.576114in}}%
\pgfpathlineto{\pgfqpoint{2.348032in}{1.573378in}}%
\pgfpathlineto{\pgfqpoint{2.352614in}{1.573441in}}%
\pgfpathlineto{\pgfqpoint{2.356433in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{1.572045in}}%
\pgfpathlineto{\pgfqpoint{2.364834in}{1.571078in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{1.571232in}}%
\pgfpathlineto{\pgfqpoint{2.373235in}{1.571267in}}%
\pgfpathlineto{\pgfqpoint{2.377818in}{1.572088in}}%
\pgfpathlineto{\pgfqpoint{2.383928in}{1.572613in}}%
\pgfpathlineto{\pgfqpoint{2.386983in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{2.391565in}{1.572283in}}%
\pgfpathlineto{\pgfqpoint{2.397675in}{1.572804in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{2.403785in}{1.571651in}}%
\pgfpathlineto{\pgfqpoint{2.412187in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{2.416005in}{1.571765in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{2.422115in}{1.570628in}}%
\pgfpathlineto{\pgfqpoint{2.427462in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{2.442737in}{1.571655in}}%
\pgfpathlineto{\pgfqpoint{2.445792in}{1.571638in}}%
\pgfpathlineto{\pgfqpoint{2.451902in}{1.573045in}}%
\pgfpathlineto{\pgfqpoint{2.455720in}{1.572975in}}%
\pgfpathlineto{\pgfqpoint{2.458012in}{1.572826in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{1.572448in}}%
\pgfpathlineto{\pgfqpoint{2.473286in}{1.570593in}}%
\pgfpathlineto{\pgfqpoint{2.477105in}{1.570352in}}%
\pgfpathlineto{\pgfqpoint{2.485506in}{1.571063in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{1.570230in}}%
\pgfpathlineto{\pgfqpoint{2.503073in}{1.568739in}}%
\pgfpathlineto{\pgfqpoint{2.507655in}{1.567586in}}%
\pgfpathlineto{\pgfqpoint{2.520639in}{1.567847in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.567882in}}%
\pgfpathlineto{\pgfqpoint{2.537441in}{1.565986in}}%
\pgfpathlineto{\pgfqpoint{2.550425in}{1.563183in}}%
\pgfpathlineto{\pgfqpoint{2.552716in}{1.563395in}}%
\pgfpathlineto{\pgfqpoint{2.558826in}{1.562540in}}%
\pgfpathlineto{\pgfqpoint{2.567228in}{1.563085in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.561025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.630388in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.652600in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.514923in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.599673in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.606623in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{1.592867in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.619941in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.621807in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.618479in}}%
\pgfpathlineto{\pgfqpoint{0.744924in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.620292in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.633297in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.627574in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.631495in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.604510in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.608543in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.590090in}}%
\pgfpathlineto{\pgfqpoint{0.761726in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.605466in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.575719in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{0.774710in}{1.592975in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.600638in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.588598in}}%
\pgfpathlineto{\pgfqpoint{0.777765in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.594600in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.610072in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.621892in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.626723in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.633029in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.638016in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.636372in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.638502in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.636882in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.614522in}}%
\pgfpathlineto{\pgfqpoint{0.798386in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.617445in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.614885in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.618946in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.616443in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.618413in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{0.810606in}{1.631398in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.630138in}}%
\pgfpathlineto{\pgfqpoint{0.813661in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.637350in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.643409in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.642144in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.648016in}}%
\pgfpathlineto{\pgfqpoint{0.820535in}{1.646746in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.642746in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.645992in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.647441in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.651513in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.646694in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.638502in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.646435in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.652741in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.651620in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.652878in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.649415in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.653013in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.646202in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.654474in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.646609in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.652469in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{1.647187in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.651707in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.653989in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{0.854903in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.659489in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.660555in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.663701in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.668715in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.662735in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{1.663730in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.661787in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.665683in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.656173in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.657158in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.653481in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.654464in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.659342in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.662041in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.654992in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.650752in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.663014in}}%
\pgfpathlineto{\pgfqpoint{0.893855in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.658017in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.656411in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.657271in}}%
\pgfpathlineto{\pgfqpoint{0.897673in}{1.656477in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{0.899201in}{1.656542in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.651843in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{1.645704in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.644988in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.642345in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.640980in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.638779in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.641999in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.641328in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.639158in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.641498in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.640836in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.640231in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.639495in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.641058in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.639057in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.639834in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.649385in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.643591in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.645162in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.645285in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.646694in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.636545in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.634427in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.637694in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.637491in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.638608in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.644636in}}%
\pgfpathlineto{\pgfqpoint{0.983213in}{1.644233in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.646609in}}%
\pgfpathlineto{\pgfqpoint{0.986268in}{1.646708in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.649129in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.651428in}}%
\pgfpathlineto{\pgfqpoint{0.991614in}{1.653120in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.652600in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.652083in}}%
\pgfpathlineto{\pgfqpoint{0.993906in}{1.653760in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{1.649459in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.653932in}}%
\pgfpathlineto{\pgfqpoint{1.000016in}{1.653989in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.658346in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.660534in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.660023in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.662646in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.661102in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.662666in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{1.659667in}}%
\pgfpathlineto{\pgfqpoint{1.021401in}{1.660716in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.660249in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{1.665697in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.663749in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.665674in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.658561in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.660474in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.656740in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.659578in}}%
\pgfpathlineto{\pgfqpoint{1.045841in}{1.655438in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.654996in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.657360in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.660159in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{1.663358in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{1.666044in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.665157in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.668651in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.669080in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.668192in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{1.669446in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.670283in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.670260in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.665975in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{1.666384in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.665546in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.667998in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.668770in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.673050in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.669064in}}%
\pgfpathlineto{\pgfqpoint{1.106177in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.669433in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.673604in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.677733in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.673440in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.674560in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.674130in}}%
\pgfpathlineto{\pgfqpoint{1.128325in}{1.672179in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{1.673639in}}%
\pgfpathlineto{\pgfqpoint{1.131380in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{1.134435in}{1.676485in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.675710in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.678833in}}%
\pgfpathlineto{\pgfqpoint{1.142837in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{1.679580in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.679200in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.682931in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.678956in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.678586in}}%
\pgfpathlineto{\pgfqpoint{1.163458in}{1.681937in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.681564in}}%
\pgfpathlineto{\pgfqpoint{1.165749in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{1.167277in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.684121in}}%
\pgfpathlineto{\pgfqpoint{1.170332in}{1.682021in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.685279in}}%
\pgfpathlineto{\pgfqpoint{1.174914in}{1.685211in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.686485in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{1.685679in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{1.687233in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.689353in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.690421in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.690056in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.690989in}}%
\pgfpathlineto{\pgfqpoint{1.193244in}{1.690259in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.687815in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{1.687458in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{1.689585in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.689228in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.690422in}}%
\pgfpathlineto{\pgfqpoint{1.203173in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{1.689987in}}%
\pgfpathlineto{\pgfqpoint{1.206228in}{1.688650in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.689834in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.687253in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.687809in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.686151in}}%
\pgfpathlineto{\pgfqpoint{1.216920in}{1.686916in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.685959in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.687397in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.686107in}}%
\pgfpathlineto{\pgfqpoint{1.223030in}{1.687263in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{1.685313in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{1.688652in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.691453in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.690535in}}%
\pgfpathlineto{\pgfqpoint{1.245943in}{1.692723in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{1.254344in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{1.255108in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.693648in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.695767in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{1.695681in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{1.266564in}{1.698716in}}%
\pgfpathlineto{\pgfqpoint{1.277256in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{1.286421in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{1.287949in}{1.702878in}}%
\pgfpathlineto{\pgfqpoint{1.289476in}{1.703317in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.702579in}}%
\pgfpathlineto{\pgfqpoint{1.295586in}{1.704520in}}%
\pgfpathlineto{\pgfqpoint{1.297114in}{1.704950in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.706122in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.706226in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{1.705804in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.706013in}}%
\pgfpathlineto{\pgfqpoint{1.320790in}{1.708266in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.707444in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.708158in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.711077in}}%
\pgfpathlineto{\pgfqpoint{1.329191in}{1.710458in}}%
\pgfpathlineto{\pgfqpoint{1.331483in}{1.712053in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{1.343702in}{1.714108in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.717188in}}%
\pgfpathlineto{\pgfqpoint{1.353631in}{1.719429in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.720624in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{1.720363in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{1.720932in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.719847in}}%
\pgfpathlineto{\pgfqpoint{1.368142in}{1.720370in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{1.722519in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{1.723026in}}%
\pgfpathlineto{\pgfqpoint{1.379599in}{1.720591in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{1.720338in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{1.720213in}}%
\pgfpathlineto{\pgfqpoint{1.386472in}{1.719794in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.720133in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.721549in}}%
\pgfpathlineto{\pgfqpoint{1.401747in}{1.719942in}}%
\pgfpathlineto{\pgfqpoint{1.403275in}{1.720273in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{1.721542in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.718446in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{1.719387in}}%
\pgfpathlineto{\pgfqpoint{1.413204in}{1.719269in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.719034in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.719080in}}%
\pgfpathlineto{\pgfqpoint{1.424660in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.722753in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.722195in}}%
\pgfpathlineto{\pgfqpoint{1.431534in}{1.722664in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{1.436116in}{1.721869in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.722335in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{1.722369in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{1.723411in}}%
\pgfpathlineto{\pgfqpoint{1.455210in}{1.724824in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{1.459029in}{1.725564in}}%
\pgfpathlineto{\pgfqpoint{1.462084in}{1.726568in}}%
\pgfpathlineto{\pgfqpoint{1.464375in}{1.726589in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{1.730112in}}%
\pgfpathlineto{\pgfqpoint{1.483468in}{1.732156in}}%
\pgfpathlineto{\pgfqpoint{1.484996in}{1.732428in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.733237in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.731098in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{1.732051in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{1.732320in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{1.732191in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.732979in}}%
\pgfpathlineto{\pgfqpoint{1.510963in}{1.732197in}}%
\pgfpathlineto{\pgfqpoint{1.513255in}{1.732201in}}%
\pgfpathlineto{\pgfqpoint{1.515546in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{1.516310in}{1.731946in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.732465in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.734914in}}%
\pgfpathlineto{\pgfqpoint{1.523947in}{1.735168in}}%
\pgfpathlineto{\pgfqpoint{1.525475in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.734522in}}%
\pgfpathlineto{\pgfqpoint{1.530057in}{1.734645in}}%
\pgfpathlineto{\pgfqpoint{1.531585in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{1.735123in}}%
\pgfpathlineto{\pgfqpoint{1.550678in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{1.552206in}{1.737464in}}%
\pgfpathlineto{\pgfqpoint{1.554497in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{1.557552in}{1.735714in}}%
\pgfpathlineto{\pgfqpoint{1.560607in}{1.736932in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.736794in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{1.739153in}}%
\pgfpathlineto{\pgfqpoint{1.581228in}{1.740447in}}%
\pgfpathlineto{\pgfqpoint{1.583520in}{1.740787in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.741596in}}%
\pgfpathlineto{\pgfqpoint{1.588102in}{1.741462in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{1.743661in}}%
\pgfpathlineto{\pgfqpoint{1.620943in}{1.747136in}}%
\pgfpathlineto{\pgfqpoint{1.623234in}{1.746416in}}%
\pgfpathlineto{\pgfqpoint{1.624762in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{1.745906in}}%
\pgfpathlineto{\pgfqpoint{1.630872in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{1.747068in}}%
\pgfpathlineto{\pgfqpoint{1.634691in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{1.747136in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{1.641564in}{1.746833in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.746566in}}%
\pgfpathlineto{\pgfqpoint{1.649202in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{1.679752in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{1.750132in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{1.751472in}}%
\pgfpathlineto{\pgfqpoint{1.688917in}{1.752804in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.752440in}}%
\pgfpathlineto{\pgfqpoint{1.695027in}{1.753851in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.753804in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{1.754885in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.754246in}}%
\pgfpathlineto{\pgfqpoint{1.714884in}{1.756153in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{1.756100in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{1.723285in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{1.755588in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{1.756646in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{1.755682in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.755632in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.756660in}}%
\pgfpathlineto{\pgfqpoint{1.753072in}{1.755822in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.756156in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{1.757208in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{1.758310in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{1.759979in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{1.759966in}}%
\pgfpathlineto{\pgfqpoint{1.796605in}{1.759544in}}%
\pgfpathlineto{\pgfqpoint{1.801188in}{1.760584in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.763895in}}%
\pgfpathlineto{\pgfqpoint{1.825628in}{1.764114in}}%
\pgfpathlineto{\pgfqpoint{1.831738in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{1.763245in}}%
\pgfpathlineto{\pgfqpoint{1.840139in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.759032in}}%
\pgfpathlineto{\pgfqpoint{1.885964in}{1.760762in}}%
\pgfpathlineto{\pgfqpoint{1.888255in}{1.760442in}}%
\pgfpathlineto{\pgfqpoint{1.892838in}{1.760073in}}%
\pgfpathlineto{\pgfqpoint{1.900475in}{1.762625in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{1.761849in}}%
\pgfpathlineto{\pgfqpoint{1.912695in}{1.763721in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{1.763663in}}%
\pgfpathlineto{\pgfqpoint{1.918805in}{1.763481in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{1.763356in}}%
\pgfpathlineto{\pgfqpoint{1.923388in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{1.963103in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{1.966158in}{1.766262in}}%
\pgfpathlineto{\pgfqpoint{1.969212in}{1.766515in}}%
\pgfpathlineto{\pgfqpoint{1.989070in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{1.991361in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{1.999762in}{1.767517in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{1.769090in}}%
\pgfpathlineto{\pgfqpoint{2.011219in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.769021in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{1.768958in}}%
\pgfpathlineto{\pgfqpoint{2.025730in}{1.769070in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{2.031840in}{1.768114in}}%
\pgfpathlineto{\pgfqpoint{2.035659in}{1.768172in}}%
\pgfpathlineto{\pgfqpoint{2.042532in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.046351in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{2.108215in}{1.775051in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.775207in}}%
\pgfpathlineto{\pgfqpoint{2.112797in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{1.776170in}}%
\pgfpathlineto{\pgfqpoint{2.120435in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{2.128072in}{1.776387in}}%
\pgfpathlineto{\pgfqpoint{2.137237in}{1.778531in}}%
\pgfpathlineto{\pgfqpoint{2.155567in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{2.157858in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{1.780478in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{1.781448in}}%
\pgfpathlineto{\pgfqpoint{2.186881in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{2.189936in}{1.780532in}}%
\pgfpathlineto{\pgfqpoint{2.198337in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{2.202920in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{1.780027in}}%
\pgfpathlineto{\pgfqpoint{2.224304in}{1.780085in}}%
\pgfpathlineto{\pgfqpoint{2.228887in}{1.779945in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{2.237288in}{1.781060in}}%
\pgfpathlineto{\pgfqpoint{2.273184in}{1.782310in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.782253in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{1.782582in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{1.783959in}}%
\pgfpathlineto{\pgfqpoint{2.290751in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.785656in}}%
\pgfpathlineto{\pgfqpoint{2.377818in}{1.785208in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{1.786310in}}%
\pgfpathlineto{\pgfqpoint{2.423643in}{1.786390in}}%
\pgfpathlineto{\pgfqpoint{2.429753in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{2.438918in}{1.787496in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.788010in}}%
\pgfpathlineto{\pgfqpoint{2.480160in}{1.787657in}}%
\pgfpathlineto{\pgfqpoint{2.499254in}{1.787488in}}%
\pgfpathlineto{\pgfqpoint{2.503073in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{2.506891in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.529804in}{1.786639in}}%
\pgfpathlineto{\pgfqpoint{2.536678in}{1.786439in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{1.786649in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.786583in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{1.786082in}}%
\pgfpathlineto{\pgfqpoint{2.561881in}{1.785887in}}%
\pgfpathlineto{\pgfqpoint{2.576393in}{1.785536in}}%
\pgfpathlineto{\pgfqpoint{2.586321in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.784397in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.784397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.708264in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.709027in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.779141in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.843220in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.829489in}}%
\pgfpathlineto{\pgfqpoint{0.722775in}{1.831450in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.816951in}}%
\pgfpathlineto{\pgfqpoint{0.727357in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{0.729649in}{1.911875in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{1.910546in}}%
\pgfpathlineto{\pgfqpoint{0.734231in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.915215in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.924883in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.934056in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{0.741105in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.940798in}}%
\pgfpathlineto{\pgfqpoint{0.743396in}{1.939337in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.937936in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.951453in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.924080in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.930599in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.914817in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.921270in}}%
\pgfpathlineto{\pgfqpoint{0.753325in}{1.938212in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.937122in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.914371in}}%
\pgfpathlineto{\pgfqpoint{0.757907in}{1.919868in}}%
\pgfpathlineto{\pgfqpoint{0.758671in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{1.918442in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.937482in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{1.936591in}}%
\pgfpathlineto{\pgfqpoint{0.764781in}{1.924883in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.928775in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.933254in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{0.770127in}{1.925275in}}%
\pgfpathlineto{\pgfqpoint{0.772419in}{1.923371in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.958061in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.957187in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{1.960410in}}%
\pgfpathlineto{\pgfqpoint{0.784639in}{1.959530in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.944519in}}%
\pgfpathlineto{\pgfqpoint{0.788457in}{1.947679in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.946266in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.949324in}}%
\pgfpathlineto{\pgfqpoint{0.792276in}{1.940563in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.943590in}}%
\pgfpathlineto{\pgfqpoint{0.794567in}{1.931576in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{1.912573in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.918344in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.917953in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.923834in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{1.923409in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.922990in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.925822in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.925391in}}%
\pgfpathlineto{\pgfqpoint{0.805260in}{1.924968in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.921381in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.926854in}}%
\pgfpathlineto{\pgfqpoint{0.808315in}{1.926432in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.925606in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.930818in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.927895in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{0.825881in}{1.952540in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{0.829700in}{1.939764in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.941880in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.941443in}}%
\pgfpathlineto{\pgfqpoint{0.831991in}{1.941011in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.943082in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.942646in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.942215in}}%
\pgfpathlineto{\pgfqpoint{0.838101in}{1.949716in}}%
\pgfpathlineto{\pgfqpoint{0.838865in}{1.949258in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.951174in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.949365in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.952613in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.951717in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.951278in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{1.950842in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.948196in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.951324in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{1.948323in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{1.961307in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.962905in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.962449in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{1.961997in}}%
\pgfpathlineto{\pgfqpoint{0.863305in}{1.965125in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.962667in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.976059in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{0.873997in}{1.970373in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{1.965743in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.971376in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.968674in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.970051in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.967396in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.968761in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.964383in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.965743in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.963586in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.957956in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.959325in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.962982in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.962600in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.958832in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.960159in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.956022in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{1.956976in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.952746in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.955584in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.953695in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.954623in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.949661in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.950908in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.951843in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.950017in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.952162in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{0.919058in}{1.953661in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.953651in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.948459in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.953915in}}%
\pgfpathlineto{\pgfqpoint{0.930515in}{1.953630in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.955003in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{0.938916in}{1.956050in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.957120in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{1.955491in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.957334in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.953860in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{1.956718in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.956930in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.956394in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.958138in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.950815in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.953563in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.951838in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.951597in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.947010in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.947994in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.946343in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{1.946123in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.950486in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.948427in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.949416in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.951518in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.950103in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.955339in}}%
\pgfpathlineto{\pgfqpoint{1.012236in}{1.956158in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.959171in}}%
\pgfpathlineto{\pgfqpoint{1.016818in}{1.957938in}}%
\pgfpathlineto{\pgfqpoint{1.017582in}{1.958736in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{1.029802in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.962545in}}%
\pgfpathlineto{\pgfqpoint{1.032857in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{1.033621in}{1.962115in}}%
\pgfpathlineto{\pgfqpoint{1.034384in}{1.962863in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.963390in}}%
\pgfpathlineto{\pgfqpoint{1.037439in}{1.962011in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.958750in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.959493in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.960232in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.959087in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.959824in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.961083in}}%
\pgfpathlineto{\pgfqpoint{1.047368in}{1.961196in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{1.056533in}{1.965121in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.960931in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.961628in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.965540in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.963388in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.964065in}}%
\pgfpathlineto{\pgfqpoint{1.072572in}{1.963560in}}%
\pgfpathlineto{\pgfqpoint{1.073336in}{1.964224in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{1.962791in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.964572in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{1.964379in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.962315in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{1.084792in}{1.963054in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.963511in}}%
\pgfpathlineto{\pgfqpoint{1.090138in}{1.965869in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.965931in}}%
\pgfpathlineto{\pgfqpoint{1.094720in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.967417in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.965250in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.967514in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.966351in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{1.969019in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.972150in}}%
\pgfpathlineto{\pgfqpoint{1.123743in}{1.971779in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.971609in}}%
\pgfpathlineto{\pgfqpoint{1.130617in}{1.973109in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.973112in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{1.974579in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.974941in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{1.975655in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{1.976342in}}%
\pgfpathlineto{\pgfqpoint{1.148947in}{1.976689in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.980671in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{1.978718in}}%
\pgfpathlineto{\pgfqpoint{1.165749in}{1.983089in}}%
\pgfpathlineto{\pgfqpoint{1.167277in}{1.982033in}}%
\pgfpathlineto{\pgfqpoint{1.168804in}{1.983027in}}%
\pgfpathlineto{\pgfqpoint{1.170332in}{1.981978in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.983761in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.983880in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.990339in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.989857in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.991687in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{1.990668in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{1.991201in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.990908in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.992318in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{1.992828in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.991656in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.991729in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{1.991621in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.993592in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{1.995094in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.994736in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.994972in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.996078in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{1.997519in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.996405in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.996053in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.996550in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.996423in}}%
\pgfpathlineto{\pgfqpoint{1.265036in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{1.269619in}{1.998118in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.997685in}}%
\pgfpathlineto{\pgfqpoint{1.281075in}{1.997767in}}%
\pgfpathlineto{\pgfqpoint{1.283366in}{1.998899in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{1.997472in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.999006in}}%
\pgfpathlineto{\pgfqpoint{1.298641in}{1.998248in}}%
\pgfpathlineto{\pgfqpoint{1.300169in}{1.997920in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.997592in}}%
\pgfpathlineto{\pgfqpoint{1.309334in}{1.997029in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{1.315444in}{1.998344in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.999347in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{2.001454in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{2.001820in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{2.008155in}}%
\pgfpathlineto{\pgfqpoint{1.354395in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{2.008960in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{2.009275in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{2.010385in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{2.009887in}}%
\pgfpathlineto{\pgfqpoint{1.374252in}{2.010192in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{2.009398in}}%
\pgfpathlineto{\pgfqpoint{1.379599in}{2.007680in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{2.007683in}}%
\pgfpathlineto{\pgfqpoint{1.388764in}{2.008607in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{2.009065in}}%
\pgfpathlineto{\pgfqpoint{1.394874in}{2.010126in}}%
\pgfpathlineto{\pgfqpoint{1.396401in}{2.009817in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{2.009811in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{2.009191in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{1.410149in}{2.008440in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{2.007551in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{2.007258in}}%
\pgfpathlineto{\pgfqpoint{1.424660in}{2.007408in}}%
\pgfpathlineto{\pgfqpoint{1.426951in}{2.007410in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{1.443754in}{2.006000in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{2.006292in}}%
\pgfpathlineto{\pgfqpoint{1.449100in}{2.006298in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{2.006169in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{2.007853in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{2.007442in}}%
\pgfpathlineto{\pgfqpoint{1.468957in}{2.007717in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{2.007031in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{1.476595in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{1.485760in}{2.010012in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{2.009864in}}%
\pgfpathlineto{\pgfqpoint{1.494161in}{2.010123in}}%
\pgfpathlineto{\pgfqpoint{1.497980in}{2.010246in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{2.010501in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{2.010232in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{2.011399in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{2.010997in}}%
\pgfpathlineto{\pgfqpoint{1.512491in}{2.011246in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{2.010831in}}%
\pgfpathlineto{\pgfqpoint{1.525475in}{2.012092in}}%
\pgfpathlineto{\pgfqpoint{1.527766in}{2.011697in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{2.009873in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{2.011468in}}%
\pgfpathlineto{\pgfqpoint{1.558316in}{2.011441in}}%
\pgfpathlineto{\pgfqpoint{1.569772in}{2.013947in}}%
\pgfpathlineto{\pgfqpoint{1.578173in}{2.013649in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{2.016530in}}%
\pgfpathlineto{\pgfqpoint{1.594976in}{2.016965in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{2.020190in}}%
\pgfpathlineto{\pgfqpoint{1.611778in}{2.019811in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{2.021196in}}%
\pgfpathlineto{\pgfqpoint{1.632399in}{2.020228in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.021150in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{2.021176in}}%
\pgfpathlineto{\pgfqpoint{1.655312in}{2.022917in}}%
\pgfpathlineto{\pgfqpoint{1.662186in}{2.022810in}}%
\pgfpathlineto{\pgfqpoint{1.668296in}{2.023480in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{2.023116in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{2.023574in}}%
\pgfpathlineto{\pgfqpoint{1.685098in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{1.690444in}{2.023557in}}%
\pgfpathlineto{\pgfqpoint{1.694263in}{2.023922in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{2.024722in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{2.025038in}}%
\pgfpathlineto{\pgfqpoint{1.715648in}{2.025664in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{2.025311in}}%
\pgfpathlineto{\pgfqpoint{1.730159in}{2.025925in}}%
\pgfpathlineto{\pgfqpoint{1.735505in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{2.026071in}}%
\pgfpathlineto{\pgfqpoint{1.743907in}{2.026294in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{2.026703in}}%
\pgfpathlineto{\pgfqpoint{1.755363in}{2.026694in}}%
\pgfpathlineto{\pgfqpoint{1.757654in}{2.026353in}}%
\pgfpathlineto{\pgfqpoint{1.764528in}{2.026235in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{2.027003in}}%
\pgfpathlineto{\pgfqpoint{1.779803in}{2.026659in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{1.796605in}{2.027141in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{2.028058in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{2.028370in}}%
\pgfpathlineto{\pgfqpoint{1.813408in}{2.028462in}}%
\pgfpathlineto{\pgfqpoint{1.817990in}{2.028377in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{2.028491in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{2.028062in}}%
\pgfpathlineto{\pgfqpoint{1.837084in}{2.028775in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{2.026817in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{2.027084in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{2.026941in}}%
\pgfpathlineto{\pgfqpoint{1.858469in}{2.025020in}}%
\pgfpathlineto{\pgfqpoint{1.863815in}{2.025394in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{2.024987in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{2.025156in}}%
\pgfpathlineto{\pgfqpoint{1.881381in}{2.025759in}}%
\pgfpathlineto{\pgfqpoint{1.892838in}{2.025322in}}%
\pgfpathlineto{\pgfqpoint{1.901239in}{2.026078in}}%
\pgfpathlineto{\pgfqpoint{1.904294in}{2.025419in}}%
\pgfpathlineto{\pgfqpoint{1.911168in}{2.025842in}}%
\pgfpathlineto{\pgfqpoint{1.915750in}{2.026295in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{1.927206in}{2.026381in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{2.027108in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{2.026871in}}%
\pgfpathlineto{\pgfqpoint{1.951646in}{2.027115in}}%
\pgfpathlineto{\pgfqpoint{1.959284in}{2.027166in}}%
\pgfpathlineto{\pgfqpoint{1.969212in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{2.028316in}}%
\pgfpathlineto{\pgfqpoint{1.984487in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{1.999762in}{2.028106in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{2.030357in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{2.029892in}}%
\pgfpathlineto{\pgfqpoint{2.025730in}{2.030494in}}%
\pgfpathlineto{\pgfqpoint{2.029549in}{2.030032in}}%
\pgfpathlineto{\pgfqpoint{2.041769in}{2.031401in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.031333in}}%
\pgfpathlineto{\pgfqpoint{2.061626in}{2.032529in}}%
\pgfpathlineto{\pgfqpoint{2.069264in}{2.032545in}}%
\pgfpathlineto{\pgfqpoint{2.073846in}{2.032693in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{2.032651in}}%
\pgfpathlineto{\pgfqpoint{2.085302in}{2.033401in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{2.033591in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{2.034462in}}%
\pgfpathlineto{\pgfqpoint{2.103632in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{2.113561in}{2.035052in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{2.035455in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.035277in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{2.035233in}}%
\pgfpathlineto{\pgfqpoint{2.138765in}{2.036114in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{2.035978in}}%
\pgfpathlineto{\pgfqpoint{2.154040in}{2.035672in}}%
\pgfpathlineto{\pgfqpoint{2.163205in}{2.035714in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{2.035836in}}%
\pgfpathlineto{\pgfqpoint{2.203683in}{2.036926in}}%
\pgfpathlineto{\pgfqpoint{2.219722in}{2.036203in}}%
\pgfpathlineto{\pgfqpoint{2.223541in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{2.035537in}}%
\pgfpathlineto{\pgfqpoint{2.234997in}{2.035578in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{2.036272in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{2.035944in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{2.036388in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{2.036585in}}%
\pgfpathlineto{\pgfqpoint{2.270893in}{2.036822in}}%
\pgfpathlineto{\pgfqpoint{2.273184in}{2.036579in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{2.037487in}}%
\pgfpathlineto{\pgfqpoint{2.294569in}{2.037515in}}%
\pgfpathlineto{\pgfqpoint{2.304498in}{2.038054in}}%
\pgfpathlineto{\pgfqpoint{2.313663in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{2.038340in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{2.037944in}}%
\pgfpathlineto{\pgfqpoint{2.331229in}{2.038011in}}%
\pgfpathlineto{\pgfqpoint{2.340394in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{2.360252in}{2.040021in}}%
\pgfpathlineto{\pgfqpoint{2.381637in}{2.038798in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{2.039191in}}%
\pgfpathlineto{\pgfqpoint{2.393857in}{2.038513in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{2.424407in}{2.039191in}}%
\pgfpathlineto{\pgfqpoint{2.433572in}{2.039390in}}%
\pgfpathlineto{\pgfqpoint{2.449610in}{2.038920in}}%
\pgfpathlineto{\pgfqpoint{2.454193in}{2.038479in}}%
\pgfpathlineto{\pgfqpoint{2.473286in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{2.482451in}{2.037935in}}%
\pgfpathlineto{\pgfqpoint{2.505364in}{2.036854in}}%
\pgfpathlineto{\pgfqpoint{2.507655in}{2.036293in}}%
\pgfpathlineto{\pgfqpoint{2.511474in}{2.036117in}}%
\pgfpathlineto{\pgfqpoint{2.519111in}{2.036462in}}%
\pgfpathlineto{\pgfqpoint{2.529804in}{2.036870in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{2.036936in}}%
\pgfpathlineto{\pgfqpoint{2.550425in}{2.036376in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{2.035965in}}%
\pgfpathlineto{\pgfqpoint{2.590904in}{2.033818in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.033756in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{2.033756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.282614in}}%
\pgfpathlineto{\pgfqpoint{0.710555in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{0.712082in}{1.635292in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{1.687601in}}%
\pgfpathlineto{\pgfqpoint{0.714374in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.630388in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{0.717429in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{0.718192in}{1.678447in}}%
\pgfpathlineto{\pgfqpoint{0.719720in}{1.725294in}}%
\pgfpathlineto{\pgfqpoint{0.720484in}{1.710486in}}%
\pgfpathlineto{\pgfqpoint{0.721247in}{1.718918in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.664716in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.637851in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.647552in}}%
\pgfpathlineto{\pgfqpoint{0.726594in}{1.633029in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{1.591157in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{0.735759in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{0.738050in}{1.599409in}}%
\pgfpathlineto{\pgfqpoint{0.740341in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{0.741869in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{0.744160in}{1.593259in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.604138in}}%
\pgfpathlineto{\pgfqpoint{0.746451in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{0.747979in}{1.588432in}}%
\pgfpathlineto{\pgfqpoint{0.748742in}{1.586074in}}%
\pgfpathlineto{\pgfqpoint{0.749506in}{1.591157in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{0.751034in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{0.751797in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{0.754089in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.545778in}}%
\pgfpathlineto{\pgfqpoint{0.762490in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{0.763254in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{0.765545in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{0.767072in}{1.552608in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{1.529948in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{0.775474in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{1.594552in}}%
\pgfpathlineto{\pgfqpoint{0.777001in}{1.588598in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{1.610072in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{1.616865in}}%
\pgfpathlineto{\pgfqpoint{0.783111in}{1.615284in}}%
\pgfpathlineto{\pgfqpoint{0.785402in}{1.602726in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{0.789985in}{1.575905in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{1.578584in}}%
\pgfpathlineto{\pgfqpoint{0.793040in}{1.568112in}}%
\pgfpathlineto{\pgfqpoint{0.793804in}{1.567153in}}%
\pgfpathlineto{\pgfqpoint{0.795331in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{1.538367in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{0.799914in}{1.533033in}}%
\pgfpathlineto{\pgfqpoint{0.801441in}{1.541800in}}%
\pgfpathlineto{\pgfqpoint{0.802969in}{1.527405in}}%
\pgfpathlineto{\pgfqpoint{0.803732in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.546129in}}%
\pgfpathlineto{\pgfqpoint{0.809842in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{1.540552in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.542877in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{1.536527in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.541709in}}%
\pgfpathlineto{\pgfqpoint{0.817480in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{0.818244in}{1.540572in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.552121in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{0.822826in}{1.545472in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.549696in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.549109in}}%
\pgfpathlineto{\pgfqpoint{0.826645in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{0.828172in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{0.828936in}{1.556583in}}%
\pgfpathlineto{\pgfqpoint{0.830464in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{1.555530in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{0.835810in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{1.553252in}}%
\pgfpathlineto{\pgfqpoint{0.837337in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{1.552906in}}%
\pgfpathlineto{\pgfqpoint{0.841156in}{1.557052in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.563440in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{0.847266in}{1.555017in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.552470in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{0.855667in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{1.561210in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.560693in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{1.558111in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.568732in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{1.564220in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{0.868651in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.576721in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.576169in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{1.575624in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.570750in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{0.878580in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.571758in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{1.574889in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.574380in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{1.571899in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.574936in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.566969in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{1.574499in}}%
\pgfpathlineto{\pgfqpoint{0.893091in}{1.568486in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{1.563818in}}%
\pgfpathlineto{\pgfqpoint{0.896146in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.566283in}}%
\pgfpathlineto{\pgfqpoint{0.898437in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.562544in}}%
\pgfpathlineto{\pgfqpoint{0.901492in}{1.557290in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.558515in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{1.554178in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{0.906838in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{0.910657in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{0.911421in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{0.913712in}{1.546912in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.546588in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{0.916767in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.546808in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{1.552571in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{1.545169in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{0.926696in}{1.543139in}}%
\pgfpathlineto{\pgfqpoint{0.927460in}{1.544272in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{0.928987in}{1.543684in}}%
\pgfpathlineto{\pgfqpoint{0.929751in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{0.932806in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.545836in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{1.555045in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.541929in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.544295in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{1.547114in}}%
\pgfpathlineto{\pgfqpoint{0.950372in}{1.545269in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{1.544998in}}%
\pgfpathlineto{\pgfqpoint{0.952663in}{1.545742in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{1.542894in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{1.542385in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{1.539399in}}%
\pgfpathlineto{\pgfqpoint{0.961064in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{0.967174in}{1.534854in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{1.531584in}}%
\pgfpathlineto{\pgfqpoint{0.971757in}{1.532351in}}%
\pgfpathlineto{\pgfqpoint{0.972521in}{1.532140in}}%
\pgfpathlineto{\pgfqpoint{0.976339in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{0.984741in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.542932in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.544942in}}%
\pgfpathlineto{\pgfqpoint{0.989323in}{1.541137in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.541357in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.540038in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.541792in}}%
\pgfpathlineto{\pgfqpoint{0.997724in}{1.542001in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.000779in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{1.006889in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.009944in}{1.554210in}}%
\pgfpathlineto{\pgfqpoint{1.010708in}{1.556040in}}%
\pgfpathlineto{\pgfqpoint{1.012999in}{1.554285in}}%
\pgfpathlineto{\pgfqpoint{1.013763in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{1.014527in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{1.552557in}}%
\pgfpathlineto{\pgfqpoint{1.016054in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{1.550402in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{1.551961in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.554114in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{1.030566in}{1.551046in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.035912in}{1.554325in}}%
\pgfpathlineto{\pgfqpoint{1.038967in}{1.544924in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{1.545472in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{1.545620in}}%
\pgfpathlineto{\pgfqpoint{1.044313in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{1.544798in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{1.545328in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.547086in}}%
\pgfpathlineto{\pgfqpoint{1.057297in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{1.060352in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{1.062643in}{1.547147in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.546958in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.548832in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{1.548642in}}%
\pgfpathlineto{\pgfqpoint{1.068753in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{1.070281in}{1.547886in}}%
\pgfpathlineto{\pgfqpoint{1.071808in}{1.545790in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{1.546104in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.546777in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.543336in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{1.539799in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.541800in}}%
\pgfpathlineto{\pgfqpoint{1.086319in}{1.540805in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{1.541468in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{1.543608in}}%
\pgfpathlineto{\pgfqpoint{1.091665in}{1.547838in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{1.549749in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.548406in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.549843in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.546907in}}%
\pgfpathlineto{\pgfqpoint{1.100830in}{1.547363in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.542560in}}%
\pgfpathlineto{\pgfqpoint{1.106940in}{1.544438in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{1.544112in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.544732in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.542071in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.543468in}}%
\pgfpathlineto{\pgfqpoint{1.113814in}{1.542991in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.548334in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.546152in}}%
\pgfpathlineto{\pgfqpoint{1.122215in}{1.548103in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.546427in}}%
\pgfpathlineto{\pgfqpoint{1.124507in}{1.547613in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{1.544132in}}%
\pgfpathlineto{\pgfqpoint{1.127562in}{1.545473in}}%
\pgfpathlineto{\pgfqpoint{1.137490in}{1.543474in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.545931in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{1.545737in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{1.148183in}{1.541421in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{1.152002in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{1.155820in}{1.549823in}}%
\pgfpathlineto{\pgfqpoint{1.158875in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{1.159639in}{1.546277in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{1.546823in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.545836in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{1.554124in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.555834in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{1.557721in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{1.555401in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.559591in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{1.558114in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.562385in}}%
\pgfpathlineto{\pgfqpoint{1.190189in}{1.560919in}}%
\pgfpathlineto{\pgfqpoint{1.192480in}{1.559142in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{1.199354in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{1.203173in}{1.560148in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.560003in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{1.561105in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.557038in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.558139in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.557539in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.557564in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.554806in}}%
\pgfpathlineto{\pgfqpoint{1.219975in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.556538in}}%
\pgfpathlineto{\pgfqpoint{1.223794in}{1.557930in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{1.226085in}{1.557493in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.555391in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.563349in}}%
\pgfpathlineto{\pgfqpoint{1.243651in}{1.562465in}}%
\pgfpathlineto{\pgfqpoint{1.245943in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{1.257399in}{1.563875in}}%
\pgfpathlineto{\pgfqpoint{1.259690in}{1.565716in}}%
\pgfpathlineto{\pgfqpoint{1.261218in}{1.565421in}}%
\pgfpathlineto{\pgfqpoint{1.261981in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.271146in}{1.568004in}}%
\pgfpathlineto{\pgfqpoint{1.276493in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{1.278020in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.566546in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.566951in}}%
\pgfpathlineto{\pgfqpoint{1.281839in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.567181in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.567982in}}%
\pgfpathlineto{\pgfqpoint{1.288713in}{1.564706in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.560793in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{1.563070in}}%
\pgfpathlineto{\pgfqpoint{1.296350in}{1.562266in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.561999in}}%
\pgfpathlineto{\pgfqpoint{1.309334in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.317735in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{1.319263in}{1.564044in}}%
\pgfpathlineto{\pgfqpoint{1.320790in}{1.564807in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{1.569906in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{1.568865in}}%
\pgfpathlineto{\pgfqpoint{1.337592in}{1.566471in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.570560in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.569316in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.570386in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.571886in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.571139in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.572187in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.572270in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{1.572567in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{1.574547in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.574280in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{1.575299in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{1.574297in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{1.379599in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{1.384181in}{1.572066in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.572354in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.571388in}}%
\pgfpathlineto{\pgfqpoint{1.394110in}{1.571802in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{1.423132in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.431534in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{1.433825in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.568628in}}%
\pgfpathlineto{\pgfqpoint{1.439935in}{1.569027in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.574040in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.575310in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{1.464375in}{1.576267in}}%
\pgfpathlineto{\pgfqpoint{1.468193in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.576562in}}%
\pgfpathlineto{\pgfqpoint{1.476595in}{1.575219in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{1.478122in}{1.574988in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.576273in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.495688in}{1.577185in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.581153in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{1.515546in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.581436in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{1.583368in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{1.582253in}}%
\pgfpathlineto{\pgfqpoint{1.528530in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{1.530057in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{1.531585in}{1.581185in}}%
\pgfpathlineto{\pgfqpoint{1.535403in}{1.583658in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{1.583043in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.585470in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{1.583701in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{1.583477in}}%
\pgfpathlineto{\pgfqpoint{1.561371in}{1.586121in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{1.588795in}}%
\pgfpathlineto{\pgfqpoint{1.578937in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{1.589459in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{1.589852in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{1.595710in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{1.606432in}{1.595128in}}%
\pgfpathlineto{\pgfqpoint{1.609487in}{1.596758in}}%
\pgfpathlineto{\pgfqpoint{1.611778in}{1.597104in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{1.598370in}}%
\pgfpathlineto{\pgfqpoint{1.618652in}{1.598821in}}%
\pgfpathlineto{\pgfqpoint{1.620943in}{1.598469in}}%
\pgfpathlineto{\pgfqpoint{1.624762in}{1.596860in}}%
\pgfpathlineto{\pgfqpoint{1.626289in}{1.596288in}}%
\pgfpathlineto{\pgfqpoint{1.629344in}{1.597539in}}%
\pgfpathlineto{\pgfqpoint{1.632399in}{1.598100in}}%
\pgfpathlineto{\pgfqpoint{1.635454in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{1.599656in}}%
\pgfpathlineto{\pgfqpoint{1.643092in}{1.598861in}}%
\pgfpathlineto{\pgfqpoint{1.647674in}{1.599181in}}%
\pgfpathlineto{\pgfqpoint{1.651493in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{1.653784in}{1.598939in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.600362in}}%
\pgfpathlineto{\pgfqpoint{1.662186in}{1.600670in}}%
\pgfpathlineto{\pgfqpoint{1.664477in}{1.601317in}}%
\pgfpathlineto{\pgfqpoint{1.666768in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.601718in}}%
\pgfpathlineto{\pgfqpoint{1.672878in}{1.602357in}}%
\pgfpathlineto{\pgfqpoint{1.677461in}{1.602650in}}%
\pgfpathlineto{\pgfqpoint{1.678988in}{1.603072in}}%
\pgfpathlineto{\pgfqpoint{1.681279in}{1.601118in}}%
\pgfpathlineto{\pgfqpoint{1.683571in}{1.600784in}}%
\pgfpathlineto{\pgfqpoint{1.694263in}{1.602751in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.603260in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{1.603321in}}%
\pgfpathlineto{\pgfqpoint{1.714121in}{1.602723in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{1.720230in}{1.601855in}}%
\pgfpathlineto{\pgfqpoint{1.721758in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{1.723285in}{1.601116in}}%
\pgfpathlineto{\pgfqpoint{1.725577in}{1.601413in}}%
\pgfpathlineto{\pgfqpoint{1.727868in}{1.601709in}}%
\pgfpathlineto{\pgfqpoint{1.730159in}{1.602311in}}%
\pgfpathlineto{\pgfqpoint{1.731687in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{1.734742in}{1.602895in}}%
\pgfpathlineto{\pgfqpoint{1.737033in}{1.601964in}}%
\pgfpathlineto{\pgfqpoint{1.743907in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.750017in}{1.602896in}}%
\pgfpathlineto{\pgfqpoint{1.753072in}{1.601874in}}%
\pgfpathlineto{\pgfqpoint{1.756127in}{1.602956in}}%
\pgfpathlineto{\pgfqpoint{1.759945in}{1.600940in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{1.601580in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{1.602159in}}%
\pgfpathlineto{\pgfqpoint{1.777512in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.602853in}}%
\pgfpathlineto{\pgfqpoint{1.793550in}{1.600596in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{1.600298in}}%
\pgfpathlineto{\pgfqpoint{1.799660in}{1.600667in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{1.600944in}}%
\pgfpathlineto{\pgfqpoint{1.803479in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{1.805770in}{1.600164in}}%
\pgfpathlineto{\pgfqpoint{1.809589in}{1.600529in}}%
\pgfpathlineto{\pgfqpoint{1.814172in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{1.816463in}{1.601352in}}%
\pgfpathlineto{\pgfqpoint{1.825628in}{1.602996in}}%
\pgfpathlineto{\pgfqpoint{1.827919in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{1.831738in}{1.603611in}}%
\pgfpathlineto{\pgfqpoint{1.843194in}{1.602981in}}%
\pgfpathlineto{\pgfqpoint{1.847013in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{1.856178in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{1.857705in}{1.599523in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.599336in}}%
\pgfpathlineto{\pgfqpoint{1.860760in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{1.866106in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.598656in}}%
\pgfpathlineto{\pgfqpoint{1.881381in}{1.599632in}}%
\pgfpathlineto{\pgfqpoint{1.895129in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{1.899711in}{1.600368in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{1.599044in}}%
\pgfpathlineto{\pgfqpoint{1.904294in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{1.601082in}}%
\pgfpathlineto{\pgfqpoint{1.923388in}{1.601491in}}%
\pgfpathlineto{\pgfqpoint{1.930261in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{1.932553in}{1.601964in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{1.942481in}{1.603359in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{1.958520in}{1.604019in}}%
\pgfpathlineto{\pgfqpoint{1.960811in}{1.604005in}}%
\pgfpathlineto{\pgfqpoint{1.963866in}{1.603652in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{1.604211in}}%
\pgfpathlineto{\pgfqpoint{1.972267in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{1.975322in}{1.603831in}}%
\pgfpathlineto{\pgfqpoint{1.981432in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.983724in}{1.604109in}}%
\pgfpathlineto{\pgfqpoint{1.988306in}{1.604080in}}%
\pgfpathlineto{\pgfqpoint{1.998999in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.006636in}{1.604693in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{2.014274in}{1.606006in}}%
\pgfpathlineto{\pgfqpoint{2.037950in}{1.604332in}}%
\pgfpathlineto{\pgfqpoint{2.043296in}{1.604692in}}%
\pgfpathlineto{\pgfqpoint{2.045587in}{1.604207in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.604179in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{1.604618in}}%
\pgfpathlineto{\pgfqpoint{2.063154in}{1.605338in}}%
\pgfpathlineto{\pgfqpoint{2.065445in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{2.072319in}{1.606428in}}%
\pgfpathlineto{\pgfqpoint{2.077665in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{2.080720in}{1.607128in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.611823in}}%
\pgfpathlineto{\pgfqpoint{2.112797in}{1.612245in}}%
\pgfpathlineto{\pgfqpoint{2.117380in}{1.613308in}}%
\pgfpathlineto{\pgfqpoint{2.128836in}{1.614718in}}%
\pgfpathlineto{\pgfqpoint{2.131127in}{1.614467in}}%
\pgfpathlineto{\pgfqpoint{2.136473in}{1.615865in}}%
\pgfpathlineto{\pgfqpoint{2.141820in}{1.616376in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{1.616312in}}%
\pgfpathlineto{\pgfqpoint{2.160913in}{1.615821in}}%
\pgfpathlineto{\pgfqpoint{2.163968in}{1.616355in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.616108in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{1.618027in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{1.618470in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{1.618304in}}%
\pgfpathlineto{\pgfqpoint{2.180771in}{1.617333in}}%
\pgfpathlineto{\pgfqpoint{2.183826in}{1.617644in}}%
\pgfpathlineto{\pgfqpoint{2.185353in}{1.616842in}}%
\pgfpathlineto{\pgfqpoint{2.188408in}{1.617153in}}%
\pgfpathlineto{\pgfqpoint{2.194518in}{1.617137in}}%
\pgfpathlineto{\pgfqpoint{2.201392in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{1.617395in}}%
\pgfpathlineto{\pgfqpoint{2.209793in}{1.616783in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{1.617281in}}%
\pgfpathlineto{\pgfqpoint{2.230414in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{2.232706in}{1.617090in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.617359in}}%
\pgfpathlineto{\pgfqpoint{2.240343in}{1.617737in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{1.617910in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.617891in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{2.270129in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.273948in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{1.617969in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{2.290751in}{1.618637in}}%
\pgfpathlineto{\pgfqpoint{2.308317in}{1.620615in}}%
\pgfpathlineto{\pgfqpoint{2.313663in}{1.619490in}}%
\pgfpathlineto{\pgfqpoint{2.319009in}{1.619346in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.617529in}}%
\pgfpathlineto{\pgfqpoint{2.328938in}{1.617394in}}%
\pgfpathlineto{\pgfqpoint{2.339631in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{2.345740in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{2.348032in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{1.617771in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.617987in}}%
\pgfpathlineto{\pgfqpoint{2.369417in}{1.618073in}}%
\pgfpathlineto{\pgfqpoint{2.372472in}{1.618536in}}%
\pgfpathlineto{\pgfqpoint{2.375527in}{1.618621in}}%
\pgfpathlineto{\pgfqpoint{2.378582in}{1.617764in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.618250in}}%
\pgfpathlineto{\pgfqpoint{2.391565in}{1.617659in}}%
\pgfpathlineto{\pgfqpoint{2.394620in}{1.617745in}}%
\pgfpathlineto{\pgfqpoint{2.406840in}{1.618452in}}%
\pgfpathlineto{\pgfqpoint{2.413714in}{1.617072in}}%
\pgfpathlineto{\pgfqpoint{2.417533in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{1.616007in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{1.615547in}}%
\pgfpathlineto{\pgfqpoint{2.452665in}{1.617504in}}%
\pgfpathlineto{\pgfqpoint{2.456484in}{1.616438in}}%
\pgfpathlineto{\pgfqpoint{2.481688in}{1.615085in}}%
\pgfpathlineto{\pgfqpoint{2.485506in}{1.615634in}}%
\pgfpathlineto{\pgfqpoint{2.500018in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{2.501545in}{1.612129in}}%
\pgfpathlineto{\pgfqpoint{2.506891in}{1.613071in}}%
\pgfpathlineto{\pgfqpoint{2.513001in}{1.613595in}}%
\pgfpathlineto{\pgfqpoint{2.522166in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{2.538205in}{1.612666in}}%
\pgfpathlineto{\pgfqpoint{2.540496in}{1.611959in}}%
\pgfpathlineto{\pgfqpoint{2.591668in}{1.606799in}}%
\pgfpathlineto{\pgfqpoint{2.593959in}{1.606285in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.606499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787708in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837153in}{0.609792in}}{\pgfqpoint{1.837153in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{1.295601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837153in}{1.318518in}}{\pgfqpoint{1.814236in}{1.318518in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{1.318518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{1.318518in}}{\pgfqpoint{0.764792in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{0.764792in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{0.609792in}}{\pgfqpoint{0.787708in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{1.225732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=1.185628in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{1.057550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=1.017446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{0.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=0.849264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986750in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1188}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2376}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742250in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3564}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4752}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175625in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{0.656807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917080in, y=0.613278in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.010749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917080in, y=0.967220in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.364691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917080in, y=1.321163in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{1.718633in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.718633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917080in, y=1.675105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{2.072575in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.072575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917080in, y=2.029047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861524in,y=1.458750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.327215in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.252362in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.249660in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.081373in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.264572in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.212085in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.291803in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.172637in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.256074in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.422814in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.411500in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.243961in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.369402in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.329186in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.261207in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.519179in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.336858in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.416777in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.600184in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.334353in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.440979in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.296701in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.551158in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.444070in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.441056in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.428240in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.417180in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.348704in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.379906in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.455557in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.442804in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.402986in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.311075in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.537993in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.529789in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.475344in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.282700in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.466811in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.298610in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.375853in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.516738in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.293058in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.495587in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.476226in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.480857in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.591525in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.384560in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.457501in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.400118in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.507085in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.324677in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.486328in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.472719in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.529033in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.497539in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.398687in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.526515in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.544789in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.391365in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.456902in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.405739in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.670165in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.509562in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.552072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.593712in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.549080in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.543960in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.521891in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.531397in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.544227in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.558863in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.564225in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.617507in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.619737in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.641439in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.652366in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.674390in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.658372in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.656806in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.669907in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.673256in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.691543in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.679938in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.673697in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.672408in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.688243in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.714016in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.698035in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.718633in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.722509in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.725755in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.725188in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.736100in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.731162in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.731496in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.736997in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.736741in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.753590in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.736731in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.746409in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.755464in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.737451in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.742622in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.765438in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.747761in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.750688in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.753118in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.772072in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.755280in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.769248in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.774395in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.757520in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.766874in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.774668in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.775658in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.786699in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.774583in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.785623in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.780921in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.799944in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.780883in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.786997in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.794190in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.788157in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.799261in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.789487in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.799394in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.794023in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.800938in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.804810in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.796391in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.803042in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.803782in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.800276in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.808728in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.796488in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.811776in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.813431in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.809923in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.810180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.155275in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{0.997247in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{0.999252in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.161632in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.087693in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.105211in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.028848in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.233601in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.341303in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.282371in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.232724in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.229239in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.158130in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.082942in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.213476in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.152606in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.238283in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.201298in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.239849in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.247597in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.181708in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.059848in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.327002in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.231217in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.056079in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.108844in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.152719in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.352029in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.276395in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.410126in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.157169in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.299651in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.187356in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.292816in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.331280in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.367173in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.348532in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.305298in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.267817in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.236575in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.200397in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.337490in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.426564in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.290587in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.320079in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.194831in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.224480in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.296170in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.372684in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.396867in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.388838in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.401557in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.312738in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.363440in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.360167in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.428338in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.321122in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.394084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.221429in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.295112in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.228020in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.213815in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.367923in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.301737in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.245666in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.500150in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.153608in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.347718in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.635955in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.552558in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.527548in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.544197in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.612417in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.229247in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.424760in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.453393in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.840983in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.484684in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.387566in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.506219in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.826201in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.733390in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.635646in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.613546in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.658762in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.418741in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.327038in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.520189in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.881959in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.767381in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.600995in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.546236in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.484280in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.525791in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.714674in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.525680in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.729826in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.704061in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.639725in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.717504in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.766448in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.627736in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.712743in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.537152in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.845772in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.458623in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.441466in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.664315in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.563805in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.574575in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.570399in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.737091in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.946216in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.652752in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.500076in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.623315in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.625333in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.763599in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.616471in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.656221in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.514467in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.782249in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.644357in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.838008in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.724724in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.518300in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.621828in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.589177in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.776413in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.580141in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.769062in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.800996in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.713037in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.556203in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.586232in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.791544in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.392577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.529021in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.597148in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.578195in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.595523in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.635942in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.649654in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.670606in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.652603in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.665519in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.708397in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.712621in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.701985in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.721423in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.723366in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.730133in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.751286in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.740606in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.734235in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.759645in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.760723in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.770990in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.774823in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.774667in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.766429in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.803654in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.815923in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.822341in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.825683in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.818980in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.828211in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.833803in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.838986in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.830383in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.836414in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.837802in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.835895in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.847658in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.852182in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.839426in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.849765in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.842823in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.844147in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.848857in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.855572in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.855326in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.856097in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.870145in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.871480in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.865116in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.873810in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.886600in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.891229in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.883385in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.879777in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.884978in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.893938in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.887636in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.892546in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.904832in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.896172in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.899156in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.908797in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.913516in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.902664in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.901854in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.910602in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.903394in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.909073in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.920173in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.920397in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.910455in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.907690in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.914601in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.906276in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.914451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.083146in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.507953in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.404018in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.448732in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{0.901628in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.058243in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.116201in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.146694in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.006016in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.159187in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{0.866584in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.187720in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.022884in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{0.998951in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{0.975488in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.271217in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.019805in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{0.943847in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{0.875269in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.195353in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.931843in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.141936in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.006390in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.292972in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.024604in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.055066in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{0.909792in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{0.988002in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{0.902227in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.050640in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.074191in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.058972in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{0.929209in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{0.873913in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{0.798598in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{0.877688in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{0.911434in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{0.971344in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.124343in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{0.940098in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{0.925995in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.150726in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{0.951566in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{0.848806in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{0.996375in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{0.948970in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.168804in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.025790in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{0.918721in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.015508in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.106948in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{0.919185in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{0.987794in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{0.911744in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{0.995427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.283458in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.222557in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.205810in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.230343in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.355425in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{0.933464in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.095900in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{0.891647in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.101155in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.038140in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.093982in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.392123in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.301967in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.397037in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.129401in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.365507in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.301163in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.159641in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.193279in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.307502in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.293280in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.070620in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.309831in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.290133in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.969180in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.074189in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.064713in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.073359in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.364303in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.498138in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.238879in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.371837in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.243969in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.287005in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.371508in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.246348in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.317727in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.153111in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.013580in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.506443in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.111924in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.388675in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.387131in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.276840in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.041424in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.194597in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.386906in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.497194in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.174834in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.279301in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.217388in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.075710in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.156126in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.439636in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.092645in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.409932in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.333022in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.253310in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.650995in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.159485in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.498341in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.270306in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.477482in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.555978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.348228in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.229232in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.296625in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.302449in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.323791in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.350130in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.319753in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.354186in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.344323in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.367842in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.334582in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.387706in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.371643in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.367859in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.374212in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.379110in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.370029in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.388984in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.401270in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.408585in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.399489in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.409694in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.403704in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.426770in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.424534in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.415688in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.433161in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.439038in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.443019in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.441492in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.434355in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.448018in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.444714in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.458507in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.446132in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.456724in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.462486in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.457951in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.455526in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.460199in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.451749in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.451761in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.478402in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.478932in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.477593in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.477952in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.474732in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.461403in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.469201in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.477077in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.498765in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.474468in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.493499in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.493180in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.496209in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.491909in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.483613in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.490702in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.507872in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.502028in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.509639in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.503734in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.514857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.260323in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{0.865828in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.098841in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{0.943916in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{0.923035in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{0.884181in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.037423in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{0.991061in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{0.903361in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.138882in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.045541in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.048511in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.081662in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{0.716170in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.016190in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{0.780882in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.133043in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{0.865280in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{0.870840in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.026297in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.111168in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.025431in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.003705in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{0.922746in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{0.863688in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{0.856564in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{0.908465in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.000012in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{0.817040in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.002962in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.017273in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{0.869316in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{0.949380in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{0.907398in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{0.847391in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{0.972334in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{0.903095in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{0.905802in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{0.923706in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.109523in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.029537in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.001547in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.004136in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{0.945797in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.110101in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.004252in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.082093in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.025252in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.009213in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.057352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.106881in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.487801in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.251477in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.223540in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.253484in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.388634in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.272964in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.349263in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.280378in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.336716in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.340734in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.411516in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.276527in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.256723in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.275166in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.596020in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.268698in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.485825in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.356711in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.434873in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.454519in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.421915in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.291126in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.436482in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.463058in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.428667in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.415376in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.427497in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.297729in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.301582in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.471358in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.459297in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.334419in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.468452in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.598576in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.334556in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.397036in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.556768in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.573822in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.353423in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.446151in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.371720in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.405497in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.537467in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.384873in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.505155in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.558960in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.491370in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.418070in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.426651in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.558841in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.432460in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.603307in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.594944in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.295671in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.670433in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.584514in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.447283in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.488485in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.587497in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.510231in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.532315in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.506022in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.585197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.998494in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.958964in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.937154in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.967704in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.944963in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.964052in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.984717in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.998626in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{2.001787in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{2.019938in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{2.017031in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{2.030844in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{2.047399in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{2.022724in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{2.052606in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{2.050702in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{2.054556in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{2.056914in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{2.079276in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{2.073464in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{2.072286in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{2.061523in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{2.083385in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{2.071758in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{2.086518in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{2.095961in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{2.087248in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{2.097821in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{2.102587in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{2.103332in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{2.105623in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{2.126974in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{2.124394in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{2.135908in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{2.131676in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.141791in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{2.132931in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{2.134334in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{2.149665in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{2.137042in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{2.152099in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{2.148347in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{2.142071in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{2.147509in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{2.159138in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{2.154851in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{2.150973in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{2.158824in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{2.157710in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{2.161108in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{2.155932in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{2.170170in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{2.173548in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{2.173983in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{2.174667in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{2.183248in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{2.157282in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{2.177830in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{2.177311in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{2.192057in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{2.173923in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{2.170693in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{2.174501in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{2.171558in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{2.178641in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{2.180687in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{2.186148in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{2.182125in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{2.189139in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{2.180141in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{2.195742in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{2.190880in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{2.189371in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{2.178886in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{2.197806in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{2.197140in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{2.201296in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{2.199555in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{2.193376in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{2.197009in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{2.205401in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{2.199671in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{2.195511in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{2.191689in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{2.207711in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{2.193936in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{2.202798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.060136in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.377800in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.156139in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.272393in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.195167in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.230394in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.271548in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.244975in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.384381in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.238602in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.350622in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.303405in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.318357in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.459911in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.290369in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.358740in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.442575in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.252073in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.291380in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.393779in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.495968in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.168001in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.429133in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.402528in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.377643in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.397282in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.406084in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.455305in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.588301in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.514040in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.478826in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.467722in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.333339in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.321795in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.557574in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.570888in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.684655in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.575531in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.454883in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.549084in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.430458in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.397027in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.593238in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.507767in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.458891in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.411329in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.341589in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.412421in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.279671in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.477127in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.477588in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.372123in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.549792in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.570844in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.306921in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.596829in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.567678in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.502256in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.774394in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.580823in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.534266in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.556725in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.699046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.057320in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{0.944385in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.207509in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.267148in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.069622in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.059353in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.201679in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.111985in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.288003in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.436619in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.220059in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.110433in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.452558in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.131929in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.281477in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.589013in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.381447in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.361700in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.578327in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.265455in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.995797in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.353831in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.496080in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.024578in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.274068in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.372087in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.471745in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.385367in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.155893in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.361891in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.325975in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.306156in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.221682in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.239714in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.143926in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.325322in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.253683in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.155684in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.270729in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.042958in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.300386in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.367483in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.339149in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.837594in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.294588in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.503248in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.373860in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.428500in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.178319in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.196948in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.279369in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.338335in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.158171in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.303059in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.473584in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.333145in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.339376in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.286369in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.388642in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.520388in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.483604in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.362675in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.427079in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.429632in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.376801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.467148in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.601029in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.603439in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.601174in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.652398in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.634384in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.630373in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.654590in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.695449in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.688400in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.722090in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.716626in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.737560in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.722346in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.724632in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.742034in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.743141in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.749362in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.767246in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.763000in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.779742in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.790934in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.784983in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.779360in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.785967in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.791730in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.784139in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.789925in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.793322in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.803383in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.797692in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.803019in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.810741in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.804711in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.793331in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.818773in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.794955in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.823813in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.808993in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.808328in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.825788in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.829251in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.830881in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.832785in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.830479in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.831474in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.825095in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.835050in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.845893in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.830729in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.839500in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.835154in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.837278in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.844970in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.830594in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.845053in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.842886in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.851220in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.844536in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.848620in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.851919in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.864775in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.847368in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.848917in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.848826in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.850792in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.852633in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.847368in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.847311in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.862866in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.869162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{0.889663in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.077113in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{0.974447in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.122227in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{0.912083in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.175257in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{0.986839in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.208600in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{0.972882in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.162833in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{0.917374in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.106660in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{0.820580in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.233031in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.003648in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{0.993882in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.060759in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.116200in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{0.813837in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.119025in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.094391in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.786469in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{0.873694in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{0.810396in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{0.755840in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{0.764956in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{0.744922in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.839229in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{0.936506in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{0.825816in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{0.810786in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{0.947943in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.089486in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{0.826196in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{0.889543in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{0.754797in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{0.662824in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{0.732035in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{0.788221in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{0.688604in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{0.905509in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{0.669199in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{0.866612in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{0.935392in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{0.888115in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{0.784793in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{0.985269in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{0.808311in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{0.701030in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{0.784909in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{0.726522in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{0.777274in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{0.890915in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{0.730673in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{0.634886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.366862in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.410857in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.104820in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.183873in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.194700in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.445870in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.268161in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.454546in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.259644in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.278097in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.396382in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.340658in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.413763in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.342256in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.286506in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.305123in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.328436in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.506552in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.395709in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.376091in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.253801in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.621137in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.179849in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.273039in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.409598in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.361897in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.348397in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.272994in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.452192in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.416347in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.520594in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.267511in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.438518in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.499224in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.513930in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.880778in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.296043in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.483771in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.385104in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.527714in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.372428in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.321344in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.437969in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.459901in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.402374in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.561982in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.531787in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.239770in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.333501in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.446370in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.551002in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.568895in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.545347in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.495328in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.497871in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.386636in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.470187in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.425843in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.486575in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.362856in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.475070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.922150in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.953147in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.967931in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.991275in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{2.014891in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{2.035557in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.999447in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{2.002444in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{2.012491in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{2.033774in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{2.036914in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{2.039787in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{2.038504in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{2.049285in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{2.060923in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{2.074315in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{2.041434in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{2.066411in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{2.057132in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{2.071961in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{2.070526in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{2.088211in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{2.086423in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{2.092118in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{2.091987in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{2.101520in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{2.101139in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{2.113424in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{2.103962in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{2.106950in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{2.130324in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{2.112822in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{2.124847in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{2.120701in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.128302in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{2.125082in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{2.128616in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{2.131045in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{2.136198in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{2.137909in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{2.136764in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{2.149087in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{2.148096in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{2.150184in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{2.152246in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{2.144524in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{2.156682in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{2.144812in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{2.152897in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{2.157881in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{2.153338in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{2.156481in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{2.159694in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{2.160608in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{2.160566in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{2.174316in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{2.168264in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{2.172741in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{2.154986in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{2.162199in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{2.165718in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{2.165663in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{2.166845in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{2.171665in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{2.173944in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{2.167106in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{2.181144in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{2.171478in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{2.175225in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{2.174906in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{2.191214in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{2.187717in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{2.184578in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{2.183731in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{2.182140in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{2.187332in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{2.191629in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{2.186822in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{2.194273in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{2.185366in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{2.186455in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{2.190661in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{2.203305in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{2.190868in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{2.199249in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{2.201366in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{2.203089in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{2.202620in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{2.200753in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{2.193914in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{2.204847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.083654in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.274282in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.186488in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.339363in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.125414in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.091190in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.194334in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.106202in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.206655in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.292345in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.119169in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.327449in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.046752in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.307518in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.119654in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.460703in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.103426in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.167564in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.253882in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.180811in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.111454in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.207591in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.276360in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.061632in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.215186in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.160086in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.085405in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.190126in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.222695in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.077266in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.135714in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.070539in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.290312in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.096245in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.243247in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.224893in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.247760in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.175098in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.117383in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.267314in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.299841in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.159563in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.302367in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.144691in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.173225in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.219734in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.298175in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.251751in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.174279in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.125129in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.356888in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.300733in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.299524in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.469317in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.205310in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.422537in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.270732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.406014in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.376308in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.293364in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.356147in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.210958in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.450581in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.327132in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.337660in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.244302in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.299501in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.258823in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.226691in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.389506in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.348616in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.219448in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.156040in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.286601in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.199971in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.357516in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.306132in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.360527in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.411076in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.356211in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.497825in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.495923in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.489163in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.310238in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.247123in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.273049in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.618306in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.376198in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.350345in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.566778in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.321621in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.510901in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.378538in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.343546in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.336246in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.603754in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.310362in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.490466in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.352980in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.478207in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.505423in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.696533in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.480560in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.495405in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.515343in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.523355in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.642569in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.633132in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.426924in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.493817in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.396579in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.522701in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.776996in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.535943in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.340930in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.498998in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.377732in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.398924in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.516555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.563144in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.608457in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.642399in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.658223in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.694409in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.682018in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.691053in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.679935in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.717087in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.741694in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.717980in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.739546in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.737715in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.754087in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.749029in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.743451in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.756868in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.770820in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.788610in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.795777in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.805684in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.803767in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.816256in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.814145in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.821518in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.834215in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.838070in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.842802in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.834713in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.840779in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.849179in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.862883in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.847800in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.869092in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.854880in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.848896in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.846399in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.851749in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.855433in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.864819in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.864648in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.852942in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.871052in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.878701in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.883153in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.875562in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.881232in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.884876in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.889305in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.879683in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.889043in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.890241in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.881637in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.890786in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.887874in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.883062in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.887377in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.892629in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.896645in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.899118in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.892499in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.890232in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.898203in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.892153in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.903095in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.893584in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.908063in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.899147in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.914091in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.892853in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.906364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.284769in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.182605in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.265587in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.272526in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.179176in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.319684in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.060772in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.194569in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.219397in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.355060in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.268864in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.120504in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.197328in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.251659in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.281103in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.401008in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.245108in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.296235in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.310658in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.340674in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.191365in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.342020in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.302178in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.328092in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.237623in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.312520in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.294586in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.324470in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.567841in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.488498in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.392330in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.238113in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.393178in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.594829in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.428123in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.185781in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.325527in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.305792in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.326691in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.500603in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.506764in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.242589in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.193605in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.282541in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.294240in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.587836in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.265508in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.380208in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.065752in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.438328in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.258541in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.232988in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.256081in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.688382in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.373416in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.310093in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.290581in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.306581in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.265179in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.559689in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.372475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.533235in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.193285in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.277758in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.330131in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.382487in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.100709in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.343871in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.338189in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.450901in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.320142in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.361023in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.367293in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.430875in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.447803in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.333083in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.662164in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.418516in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.375762in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.501541in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.514840in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.472678in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.428525in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.449430in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.585089in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.321216in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.524110in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.550213in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.568856in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.412105in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.272761in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.477253in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.539412in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.427558in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.521766in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.392142in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.688410in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.308386in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.516082in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.442072in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.342224in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.404324in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.567188in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.493103in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.486617in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.571073in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.473866in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.504042in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.437396in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.445080in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.394963in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.389671in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.527688in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.506589in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.755099in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.505762in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.707917in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.630577in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.398682in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.415964in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.737213in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.566128in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.579211in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.600448in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.531558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{2.013585in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.967951in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.982537in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.959361in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{2.038961in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{2.024159in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{2.026858in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{2.019224in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{2.016628in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{2.046629in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{2.067991in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{2.049153in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{2.066409in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{2.058604in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{2.092301in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{2.079740in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{2.100710in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{2.104507in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{2.085950in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{2.105154in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{2.112789in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{2.117829in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{2.139979in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{2.119976in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{2.136953in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{2.137097in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{2.148531in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{2.158587in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{2.163446in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{2.154483in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{2.156101in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{2.173357in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{2.160943in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{2.176999in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{2.190104in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{2.186311in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{2.173671in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{2.183142in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{2.194646in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{2.188046in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{2.204004in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{2.185894in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{2.210539in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{2.203773in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{2.206962in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{2.211753in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{2.212259in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{2.212200in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{2.210023in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{2.221526in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{2.219332in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{2.215682in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{2.234610in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{2.229903in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{2.228653in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{2.234231in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{2.220991in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{2.231324in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{2.228491in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{2.233237in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{2.233301in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{2.234642in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{2.246818in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{2.238066in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{2.244220in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{2.238958in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{2.237592in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{2.257103in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{2.244754in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{2.241738in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{2.260932in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{2.251006in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{2.256947in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{2.260296in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{2.265620in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{2.259263in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{2.253119in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{2.251286in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{2.256953in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{2.266561in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{2.269765in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{2.264671in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{2.269590in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{2.265494in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{2.268321in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{2.272723in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{2.282614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.231250in}{0.552500in}}{\pgfqpoint{1.888750in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250138in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{1.184381in}}%
\pgfpathlineto{\pgfqpoint{3.287913in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{1.165673in}}%
\pgfpathlineto{\pgfqpoint{3.325688in}{1.194641in}}%
\pgfpathlineto{\pgfqpoint{3.344575in}{1.331300in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.276205in}}%
\pgfpathlineto{\pgfqpoint{3.382350in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{3.420125in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{3.439013in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{3.457900in}{1.201474in}}%
\pgfpathlineto{\pgfqpoint{3.476787in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{3.495675in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{3.514563in}{1.155120in}}%
\pgfpathlineto{\pgfqpoint{3.533450in}{1.256387in}}%
\pgfpathlineto{\pgfqpoint{3.552338in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{3.571225in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{3.590113in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{3.609000in}{1.134058in}}%
\pgfpathlineto{\pgfqpoint{3.627887in}{1.095518in}}%
\pgfpathlineto{\pgfqpoint{3.646775in}{1.161166in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.178237in}}%
\pgfpathlineto{\pgfqpoint{3.703438in}{1.090790in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{1.237293in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.064486in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{1.219098in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{1.084714in}}%
\pgfpathlineto{\pgfqpoint{3.854538in}{1.026425in}}%
\pgfpathlineto{\pgfqpoint{3.873425in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{3.892313in}{1.281522in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{3.930087in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{3.948975in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{3.967862in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{1.194322in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{1.224183in}}%
\pgfpathlineto{\pgfqpoint{4.043412in}{1.151649in}}%
\pgfpathlineto{\pgfqpoint{4.062300in}{1.194414in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{4.100075in}{1.226281in}}%
\pgfpathlineto{\pgfqpoint{4.118963in}{1.251316in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{4.156738in}{1.083403in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{1.299929in}}%
\pgfpathlineto{\pgfqpoint{4.194513in}{1.241268in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{1.151259in}}%
\pgfpathlineto{\pgfqpoint{4.251175in}{1.169360in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.238203in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{1.268161in}}%
\pgfpathlineto{\pgfqpoint{4.307837in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{4.326725in}{1.277813in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{1.092371in}}%
\pgfpathlineto{\pgfqpoint{4.364500in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{4.383387in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{4.402275in}{1.219921in}}%
\pgfpathlineto{\pgfqpoint{4.421163in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{4.440050in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{4.458937in}{1.245535in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{4.496713in}{1.308311in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.292862in}}%
\pgfpathlineto{\pgfqpoint{4.534488in}{1.162833in}}%
\pgfpathlineto{\pgfqpoint{4.553375in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{4.572262in}{1.261900in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{1.416180in}}%
\pgfpathlineto{\pgfqpoint{4.610037in}{1.394115in}}%
\pgfpathlineto{\pgfqpoint{4.628925in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{4.647812in}{1.285029in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.288954in}}%
\pgfpathlineto{\pgfqpoint{4.685587in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{1.248693in}}%
\pgfpathlineto{\pgfqpoint{4.723362in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{4.742250in}{1.325582in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{1.355582in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{4.798912in}{1.248864in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{1.292615in}}%
\pgfpathlineto{\pgfqpoint{4.836687in}{1.253342in}}%
\pgfpathlineto{\pgfqpoint{4.855575in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{4.874462in}{1.328373in}}%
\pgfpathlineto{\pgfqpoint{4.893350in}{1.270846in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.424156in}}%
\pgfpathlineto{\pgfqpoint{4.931125in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{4.950012in}{1.271383in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.310742in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{1.425287in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.148857in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{1.429058in}}%
\pgfpathlineto{\pgfqpoint{5.063337in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{5.082225in}{1.270757in}}%
\pgfpathlineto{\pgfqpoint{5.101112in}{1.168431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/different-splits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520777in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520777in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261553in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.261553in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261553in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733750in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337373in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.761023in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.621213in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.535082in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.495319in}}%
\pgfpathlineto{\pgfqpoint{0.814817in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.529183in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.455793in}}%
\pgfpathlineto{\pgfqpoint{0.820002in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.509087in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.524913in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.498632in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.495561in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{0.839262in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.492790in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.538328in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.535082in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{1.498981in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.505011in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.532865in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.515151in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.542607in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.524092in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.502971in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.505067in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{0.893339in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.490209in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.494842in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.500063in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.499680in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.492790in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.492138in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.490577in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.495428in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.495102in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.488821in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.488539in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.477075in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.490330in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.489524in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.496938in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.491925in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.486538in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.490376in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.501162in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.500870in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.483265in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{0.943712in}{1.478671in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.470122in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.473429in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.477116in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.476623in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.468792in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.475831in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{0.958527in}{1.468047in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.478540in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{0.962231in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.486841in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.483233in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.482893in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.489297in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.491859in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.489574in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.492558in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.495520in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.495319in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.491615in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.500296in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.487478in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{1.005937in}{1.490883in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.475325in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.474753in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.474642in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.471373in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.473663in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.476122in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.473245in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.473141in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.464893in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.467255in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.481310in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.483686in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.481071in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.487714in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.477706in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.482218in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.479142in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.474106in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.471487in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.477883in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.477581in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.479445in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.479238in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.476893in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.478933in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.478236in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.484033in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.481358in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{1.483063in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.480852in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.482748in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.482644in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{1.097052in}{1.484199in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.487872in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.489802in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.487312in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{1.487201in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.486872in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.480667in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.482564in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.482369in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.480293in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.482078in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.481886in}}%
\pgfpathlineto{\pgfqpoint{1.114831in}{1.477878in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{1.479744in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.481601in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.479564in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.485090in}}%
\pgfpathlineto{\pgfqpoint{1.120017in}{1.481136in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.482871in}}%
\pgfpathlineto{\pgfqpoint{1.122980in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.484492in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.480501in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.478349in}}%
\pgfpathlineto{\pgfqpoint{1.130387in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.483529in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.479625in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.481305in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.479285in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.476888in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.476732in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.472906in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.471043in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.469126in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.470848in}}%
\pgfpathlineto{\pgfqpoint{1.148907in}{1.472495in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.472428in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.477359in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.475459in}}%
\pgfpathlineto{\pgfqpoint{1.156315in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{1.158537in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.471320in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.472902in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.472640in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.475607in}}%
\pgfpathlineto{\pgfqpoint{1.171871in}{1.477210in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.478656in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.481740in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.473152in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.479329in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.470745in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.469090in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{1.470122in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.468500in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.474449in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.474262in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.477149in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.472308in}}%
\pgfpathlineto{\pgfqpoint{1.210391in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.472194in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.475047in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.473416in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.474801in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.470134in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.476836in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.476774in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.478171in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.473562in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.479099in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.476096in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.479741in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.481087in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.476672in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.478014in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{1.473587in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.474867in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.474698in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.469073in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.470353in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.468839in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.469918in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.471124in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.464264in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.461440in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.459914in}}%
\pgfpathlineto{\pgfqpoint{1.277061in}{1.461170in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.461104in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.464932in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.463549in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.464778in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.459511in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.460745in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.459421in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.461903in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.461836in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.464290in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.464217in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.467622in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.469956in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.464780in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.468333in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{1.468210in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.469352in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.470229in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.470016in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.466259in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.468530in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.468450in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.467110in}}%
\pgfpathlineto{\pgfqpoint{1.335583in}{1.468253in}}%
\pgfpathlineto{\pgfqpoint{1.337064in}{1.466997in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.466960in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{1.470277in}}%
\pgfpathlineto{\pgfqpoint{1.342990in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{1.467750in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.469827in}}%
\pgfpathlineto{\pgfqpoint{1.351139in}{1.467449in}}%
\pgfpathlineto{\pgfqpoint{1.352620in}{1.468521in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{1.357065in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.472749in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.474786in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{1.474740in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{1.366695in}{1.473395in}}%
\pgfpathlineto{\pgfqpoint{1.367436in}{1.472235in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.466003in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.462498in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{1.400771in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.457719in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.458749in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.456622in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.457650in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.406697in}{1.456538in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.455452in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{1.458490in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{1.413364in}{1.460492in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.457278in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.453127in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{1.448960in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.449969in}}%
\pgfpathlineto{\pgfqpoint{1.424476in}{1.450960in}}%
\pgfpathlineto{\pgfqpoint{1.425217in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.456878in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{1.457842in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.456775in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.459708in}}%
\pgfpathlineto{\pgfqpoint{1.438550in}{1.456674in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.460535in}}%
\pgfpathlineto{\pgfqpoint{1.444477in}{1.461449in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{1.448181in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{1.461174in}}%
\pgfpathlineto{\pgfqpoint{1.453366in}{1.462123in}}%
\pgfpathlineto{\pgfqpoint{1.455588in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{1.459292in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.459897in}}%
\pgfpathlineto{\pgfqpoint{1.462996in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.462677in}}%
\pgfpathlineto{\pgfqpoint{1.470404in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.462345in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{1.462980in}}%
\pgfpathlineto{\pgfqpoint{1.485219in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.488183in}{1.460976in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{1.500776in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.456910in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.455915in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.456800in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.453131in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{1.452205in}}%
\pgfpathlineto{\pgfqpoint{1.512628in}{1.453073in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.453044in}}%
\pgfpathlineto{\pgfqpoint{1.516332in}{1.454783in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{1.452887in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.457978in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.458715in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.539296in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.461914in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.459300in}}%
\pgfpathlineto{\pgfqpoint{1.547445in}{1.460116in}}%
\pgfpathlineto{\pgfqpoint{1.550408in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.552630in}{1.456577in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{1.457319in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{1.561519in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{1.562260in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{1.564483in}{1.453800in}}%
\pgfpathlineto{\pgfqpoint{1.565223in}{1.454620in}}%
\pgfpathlineto{\pgfqpoint{1.565964in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.454591in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.574853in}{1.452778in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.452739in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{1.585965in}{1.451771in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.591150in}{1.450071in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.450770in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{1.452323in}}%
\pgfpathlineto{\pgfqpoint{1.603003in}{1.451502in}}%
\pgfpathlineto{\pgfqpoint{1.605966in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{1.608188in}{1.452214in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{1.452993in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.451388in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.452917in}}%
\pgfpathlineto{\pgfqpoint{1.614855in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{1.455913in}}%
\pgfpathlineto{\pgfqpoint{1.622263in}{1.456662in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{1.455853in}}%
\pgfpathlineto{\pgfqpoint{1.627449in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{1.457294in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{1.635597in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{1.452526in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.453267in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.453241in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{1.452444in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.450901in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.451605in}}%
\pgfpathlineto{\pgfqpoint{1.648190in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.452327in}}%
\pgfpathlineto{\pgfqpoint{1.652635in}{1.453032in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.455245in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{1.660783in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{1.663747in}{1.452111in}}%
\pgfpathlineto{\pgfqpoint{1.667450in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.453484in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{1.687451in}{1.456822in}}%
\pgfpathlineto{\pgfqpoint{1.688933in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.456734in}}%
\pgfpathlineto{\pgfqpoint{1.693378in}{1.455269in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{1.455241in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{1.454249in}}%
\pgfpathlineto{\pgfqpoint{1.712638in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{1.714860in}{1.450679in}}%
\pgfpathlineto{\pgfqpoint{1.717823in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.454042in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{1.453313in}}%
\pgfpathlineto{\pgfqpoint{1.730417in}{1.453935in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.455264in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.454478in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.450348in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.451673in}}%
\pgfpathlineto{\pgfqpoint{1.749677in}{1.450928in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{1.755603in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{1.448768in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{1.449419in}}%
\pgfpathlineto{\pgfqpoint{1.765233in}{1.449403in}}%
\pgfpathlineto{\pgfqpoint{1.766715in}{1.449388in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.448044in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{1.447361in}}%
\pgfpathlineto{\pgfqpoint{1.771159in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{1.774863in}{1.446663in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.447291in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{1.783012in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.449207in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{1.447826in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{1.449747in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{1.448447in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.449085in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.449070in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.449652in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{1.450899in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.448944in}}%
\pgfpathlineto{\pgfqpoint{1.812643in}{1.448279in}}%
\pgfpathlineto{\pgfqpoint{1.815606in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.447606in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.445693in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.446308in}}%
\pgfpathlineto{\pgfqpoint{1.825977in}{1.446904in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{1.828940in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{1.831162in}{1.446864in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.446852in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.446841in}}%
\pgfpathlineto{\pgfqpoint{1.835607in}{1.447451in}}%
\pgfpathlineto{\pgfqpoint{1.839311in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.448645in}}%
\pgfpathlineto{\pgfqpoint{1.842274in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.449234in}}%
\pgfpathlineto{\pgfqpoint{1.846718in}{1.450436in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.449140in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.451506in}}%
\pgfpathlineto{\pgfqpoint{1.860793in}{1.450284in}}%
\pgfpathlineto{\pgfqpoint{1.861534in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{1.451472in}}%
\pgfpathlineto{\pgfqpoint{1.864497in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{1.866719in}{1.451428in}}%
\pgfpathlineto{\pgfqpoint{1.868942in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{1.453170in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{1.873386in}{1.451951in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.452541in}}%
\pgfpathlineto{\pgfqpoint{1.875609in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{1.877090in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{1.878572in}{1.451889in}}%
\pgfpathlineto{\pgfqpoint{1.880794in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{1.451844in}}%
\pgfpathlineto{\pgfqpoint{1.886720in}{1.449421in}}%
\pgfpathlineto{\pgfqpoint{1.889683in}{1.449983in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.450551in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.448735in}}%
\pgfpathlineto{\pgfqpoint{1.898573in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{1.901536in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{1.446913in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.448054in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{1.912648in}{1.450335in}}%
\pgfpathlineto{\pgfqpoint{1.917833in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{1.921537in}{1.448521in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{1.447922in}}%
\pgfpathlineto{\pgfqpoint{1.927463in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{1.931167in}{1.446159in}}%
\pgfpathlineto{\pgfqpoint{1.934871in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{1.940056in}{1.445537in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.943760in}{1.446642in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{1.951168in}{1.448833in}}%
\pgfpathlineto{\pgfqpoint{1.954131in}{1.447132in}}%
\pgfpathlineto{\pgfqpoint{1.957094in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{1.958576in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{1.960798in}{1.448752in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{1.962280in}{1.448184in}}%
\pgfpathlineto{\pgfqpoint{1.963761in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{1.968947in}{1.449234in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{1.977836in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{1.450224in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.449093in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{1.986725in}{1.448537in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{1.992651in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{1.997837in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{2.005245in}{1.453744in}}%
\pgfpathlineto{\pgfqpoint{2.007467in}{1.454251in}}%
\pgfpathlineto{\pgfqpoint{2.012652in}{1.453121in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{1.453104in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.452001in}}%
\pgfpathlineto{\pgfqpoint{2.023764in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{2.025246in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{2.028209in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{2.028950in}{1.445579in}}%
\pgfpathlineto{\pgfqpoint{2.029690in}{1.446100in}}%
\pgfpathlineto{\pgfqpoint{2.031172in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{2.033394in}{1.445555in}}%
\pgfpathlineto{\pgfqpoint{2.037839in}{1.447617in}}%
\pgfpathlineto{\pgfqpoint{2.053395in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{2.055617in}{1.449037in}}%
\pgfpathlineto{\pgfqpoint{2.059321in}{1.448494in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.447971in}}%
\pgfpathlineto{\pgfqpoint{2.070433in}{1.448919in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{1.449416in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{2.080804in}{1.449847in}}%
\pgfpathlineto{\pgfqpoint{2.082285in}{1.449834in}}%
\pgfpathlineto{\pgfqpoint{2.085249in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{1.451191in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{1.451666in}}%
\pgfpathlineto{\pgfqpoint{2.107472in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{2.111917in}{1.454514in}}%
\pgfpathlineto{\pgfqpoint{2.137844in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{2.141548in}{1.456581in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.456080in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{1.455580in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.155622in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{2.174883in}{1.454744in}}%
\pgfpathlineto{\pgfqpoint{2.177105in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.452291in}}%
\pgfpathlineto{\pgfqpoint{2.186735in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.188217in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{2.203773in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{1.450714in}}%
\pgfpathlineto{\pgfqpoint{2.206736in}{1.450708in}}%
\pgfpathlineto{\pgfqpoint{2.207477in}{1.449323in}}%
\pgfpathlineto{\pgfqpoint{2.208217in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{2.210440in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{2.211921in}{1.450206in}}%
\pgfpathlineto{\pgfqpoint{2.217848in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{2.221551in}{1.452405in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{2.228959in}{1.455053in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{2.240812in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{1.454456in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{2.246738in}{1.453961in}}%
\pgfpathlineto{\pgfqpoint{2.254886in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{2.256368in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{2.264517in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{2.267480in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{2.269702in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{2.277110in}{1.453652in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{1.454793in}}%
\pgfpathlineto{\pgfqpoint{2.295629in}{1.453470in}}%
\pgfpathlineto{\pgfqpoint{2.300074in}{1.455154in}}%
\pgfpathlineto{\pgfqpoint{2.308963in}{1.455917in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{1.456758in}}%
\pgfpathlineto{\pgfqpoint{2.312667in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{2.322297in}{1.456194in}}%
\pgfpathlineto{\pgfqpoint{2.324519in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{2.327483in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{2.329705in}{1.458228in}}%
\pgfpathlineto{\pgfqpoint{2.331927in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.336372in}{1.457723in}}%
\pgfpathlineto{\pgfqpoint{2.341557in}{1.459761in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{1.459302in}}%
\pgfpathlineto{\pgfqpoint{2.346002in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{2.349706in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{2.356373in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{2.358595in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{2.366003in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.459399in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{2.374892in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.380078in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{2.382300in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{2.385263in}{1.460824in}}%
\pgfpathlineto{\pgfqpoint{2.387485in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{2.391189in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{2.392671in}{1.462351in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{1.462318in}}%
\pgfpathlineto{\pgfqpoint{2.396375in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{2.399338in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{2.402301in}{1.463020in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{2.413413in}{1.463257in}}%
\pgfpathlineto{\pgfqpoint{2.417117in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{2.418598in}{1.462778in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{1.463912in}}%
\pgfpathlineto{\pgfqpoint{2.426747in}{1.464652in}}%
\pgfpathlineto{\pgfqpoint{2.433414in}{1.466929in}}%
\pgfpathlineto{\pgfqpoint{2.444525in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{2.446007in}{1.467110in}}%
\pgfpathlineto{\pgfqpoint{2.447488in}{1.467085in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{2.449711in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{2.450451in}{1.465856in}}%
\pgfpathlineto{\pgfqpoint{2.453415in}{1.465416in}}%
\pgfpathlineto{\pgfqpoint{2.454896in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.465654in}}%
\pgfpathlineto{\pgfqpoint{2.464526in}{1.464850in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{1.464016in}}%
\pgfpathlineto{\pgfqpoint{2.488231in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{2.490453in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{2.494157in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{2.501565in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{2.505269in}{1.463855in}}%
\pgfpathlineto{\pgfqpoint{2.507491in}{1.462682in}}%
\pgfpathlineto{\pgfqpoint{2.511195in}{1.463389in}}%
\pgfpathlineto{\pgfqpoint{2.515640in}{1.462569in}}%
\pgfpathlineto{\pgfqpoint{2.517121in}{1.462549in}}%
\pgfpathlineto{\pgfqpoint{2.518603in}{1.462529in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{2.523048in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{2.524529in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{2.527492in}{1.463160in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.462389in}}%
\pgfpathlineto{\pgfqpoint{2.532678in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{2.543789in}{1.463678in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{2.555642in}{1.463143in}}%
\pgfpathlineto{\pgfqpoint{2.558605in}{1.463471in}}%
\pgfpathlineto{\pgfqpoint{2.589717in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{2.591199in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{2.595644in}{1.462605in}}%
\pgfpathlineto{\pgfqpoint{2.600088in}{1.461826in}}%
\pgfpathlineto{\pgfqpoint{2.602311in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{2.625275in}{1.464356in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.465305in}}%
\pgfpathlineto{\pgfqpoint{2.634905in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{2.636386in}{1.465264in}}%
\pgfpathlineto{\pgfqpoint{2.638609in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{2.642313in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{1.466149in}}%
\pgfpathlineto{\pgfqpoint{2.649720in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{2.651943in}{1.466095in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{1.467045in}}%
\pgfpathlineto{\pgfqpoint{2.663054in}{1.468373in}}%
\pgfpathlineto{\pgfqpoint{2.664536in}{1.468350in}}%
\pgfpathlineto{\pgfqpoint{2.668240in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{2.683055in}{1.467717in}}%
\pgfpathlineto{\pgfqpoint{2.686018in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.467660in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.467660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.718619in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.623386in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{0.798519in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.495319in}}%
\pgfpathlineto{\pgfqpoint{0.814817in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.499871in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{0.829632in}{1.529981in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.521466in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.495561in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.471174in}}%
\pgfpathlineto{\pgfqpoint{0.840744in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.480456in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.498497in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.476066in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.501415in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.482194in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.480163in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.495147in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.493650in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.484199in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.516121in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.515512in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.514912in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.507451in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.524092in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.516378in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.521637in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.514548in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.507363in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.541803in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.525448in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.519752in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.532534in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{1.532040in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.531551in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.555127in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.554541in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.538670in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.552156in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{1.558290in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.557737in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.536769in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.540384in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{0.943712in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.544163in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.550011in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.545838in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.545394in}}%
\pgfpathlineto{\pgfqpoint{0.958527in}{1.541291in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.564360in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.572718in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.568779in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.592454in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.591889in}}%
\pgfpathlineto{\pgfqpoint{0.982232in}{1.587537in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.594959in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.588047in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.594780in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{0.993344in}{1.598213in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.591026in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.600431in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.599346in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.595320in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.597744in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.597219in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{1.005937in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.597009in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.596497in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.582695in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.583217in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.581871in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.581428in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.580987in}}%
\pgfpathlineto{\pgfqpoint{1.020012in}{1.583276in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.582834in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.582393in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.584657in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.584213in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.581087in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.583334in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{1.031123in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.608716in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{1.608251in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.609276in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.608747in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.614681in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.624194in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.623296in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{1.624991in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.623651in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.631504in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.631049in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.641380in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.642955in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.639985in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.643113in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{1.642648in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.642185in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.645274in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.644946in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.644487in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.647511in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.645083in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.646587in}}%
\pgfpathlineto{\pgfqpoint{1.114831in}{1.642216in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{1.643720in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{1.120017in}{1.646826in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.649306in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.648401in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.643707in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.640513in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.647718in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.647280in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.644984in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.646954in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.649326in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.648892in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.650283in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.647599in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.646747in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.642299in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.637084in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.639847in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.637269in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.642728in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.642324in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.639773in}}%
\pgfpathlineto{\pgfqpoint{1.156315in}{1.640724in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{1.638591in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.642742in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.651920in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.649841in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.651983in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.651583in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.654949in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{1.652106in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.655028in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.657078in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.655066in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.657498in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.657913in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.655921in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.655178in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.652835in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{1.653646in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.653266in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.655250in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.653315in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.655286in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.654908in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.659165in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.658406in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{1.219281in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.665153in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.665879in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.665499in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.669499in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.669116in}}%
\pgfpathlineto{\pgfqpoint{1.229651in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.671209in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.670829in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.674699in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.674317in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.674987in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.674227in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.678009in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.677628in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.678659in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.674709in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.674619in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.676287in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.675915in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{1.678949in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.677197in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.677832in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.678833in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.677092in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.677723in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{1.261505in}{1.676989in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.679594in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.676066in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{1.675351in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.678886in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.675525in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.680931in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.680101in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.682566in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.682211in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.683937in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.683233in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.680339in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.301507in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.687150in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.686999in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.314841in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.697696in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{1.695233in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.692134in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.692983in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.691455in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.692303in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.693634in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{1.693446in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.693934in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.698279in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.698416in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{1.699676in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{1.700138in}}%
\pgfpathlineto{\pgfqpoint{1.366695in}{1.701384in}}%
\pgfpathlineto{\pgfqpoint{1.367436in}{1.701053in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.698494in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.699086in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.701098in}}%
\pgfpathlineto{\pgfqpoint{1.377066in}{1.696828in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.697605in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.700374in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{1.698326in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.699539in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.697824in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.700548in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{1.700039in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.697986in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.698731in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.697631in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.700997in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.699170in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.696512in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{1.698390in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{1.697070in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.697792in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{1.706031in}}%
\pgfpathlineto{\pgfqpoint{1.435587in}{1.705825in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.707220in}}%
\pgfpathlineto{\pgfqpoint{1.438550in}{1.705621in}}%
\pgfpathlineto{\pgfqpoint{1.444477in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.711066in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{1.711143in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.711816in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{1.708983in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{1.710700in}}%
\pgfpathlineto{\pgfqpoint{1.462996in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.711516in}}%
\pgfpathlineto{\pgfqpoint{1.467441in}{1.711589in}}%
\pgfpathlineto{\pgfqpoint{1.468182in}{1.712249in}}%
\pgfpathlineto{\pgfqpoint{1.468922in}{1.711003in}}%
\pgfpathlineto{\pgfqpoint{1.469663in}{1.711662in}}%
\pgfpathlineto{\pgfqpoint{1.471145in}{1.712026in}}%
\pgfpathlineto{\pgfqpoint{1.473367in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.712458in}}%
\pgfpathlineto{\pgfqpoint{1.476330in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{1.710583in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.710657in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{1.711299in}}%
\pgfpathlineto{\pgfqpoint{1.488923in}{1.711656in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.712010in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.712079in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.714614in}}%
\pgfpathlineto{\pgfqpoint{1.497072in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.712071in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.713044in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.710750in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{1.714194in}}%
\pgfpathlineto{\pgfqpoint{1.514850in}{1.714531in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.715481in}}%
\pgfpathlineto{\pgfqpoint{1.517814in}{1.714314in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{1.714926in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{1.718293in}}%
\pgfpathlineto{\pgfqpoint{1.525962in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{1.721373in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.723461in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{1.723492in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{1.723832in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{1.548926in}{1.728764in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{1.727689in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{1.725181in}}%
\pgfpathlineto{\pgfqpoint{1.559297in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{1.561519in}{1.726613in}}%
\pgfpathlineto{\pgfqpoint{1.564483in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{1.726988in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.730052in}}%
\pgfpathlineto{\pgfqpoint{1.580039in}{1.729794in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.732813in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.733085in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{1.732820in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.733091in}}%
\pgfpathlineto{\pgfqpoint{1.597817in}{1.732295in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.733103in}}%
\pgfpathlineto{\pgfqpoint{1.603003in}{1.733636in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{1.737068in}}%
\pgfpathlineto{\pgfqpoint{1.609670in}{1.736011in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.736536in}}%
\pgfpathlineto{\pgfqpoint{1.611892in}{1.737583in}}%
\pgfpathlineto{\pgfqpoint{1.612633in}{1.736531in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{1.616337in}{1.738349in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.738603in}}%
\pgfpathlineto{\pgfqpoint{1.622263in}{1.740916in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{1.741163in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.744460in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.744698in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.745942in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{1.640783in}{1.745089in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.744537in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.750662in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{1.750884in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.751369in}}%
\pgfpathlineto{\pgfqpoint{1.658561in}{1.750841in}}%
\pgfpathlineto{\pgfqpoint{1.660783in}{1.750800in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.751501in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.751718in}}%
\pgfpathlineto{\pgfqpoint{1.667450in}{1.753631in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.752108in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{1.753273in}}%
\pgfpathlineto{\pgfqpoint{1.674117in}{1.753486in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{1.757451in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.757655in}}%
\pgfpathlineto{\pgfqpoint{1.686711in}{1.759247in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{1.759446in}}%
\pgfpathlineto{\pgfqpoint{1.694118in}{1.762392in}}%
\pgfpathlineto{\pgfqpoint{1.697082in}{1.762063in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{1.763162in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{1.705230in}{1.764890in}}%
\pgfpathlineto{\pgfqpoint{1.706712in}{1.765077in}}%
\pgfpathlineto{\pgfqpoint{1.708193in}{1.765263in}}%
\pgfpathlineto{\pgfqpoint{1.712638in}{1.764412in}}%
\pgfpathlineto{\pgfqpoint{1.714119in}{1.765300in}}%
\pgfpathlineto{\pgfqpoint{1.715601in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{1.719305in}{1.766293in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.766474in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.767532in}}%
\pgfpathlineto{\pgfqpoint{1.725231in}{1.767710in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.769193in}}%
\pgfpathlineto{\pgfqpoint{1.730417in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.769718in}}%
\pgfpathlineto{\pgfqpoint{1.734861in}{1.770579in}}%
\pgfpathlineto{\pgfqpoint{1.735602in}{1.768949in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.769379in}}%
\pgfpathlineto{\pgfqpoint{1.740047in}{1.767421in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.766915in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.767948in}}%
\pgfpathlineto{\pgfqpoint{1.748195in}{1.767367in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.767967in}}%
\pgfpathlineto{\pgfqpoint{1.751899in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.767140in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{1.758566in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{1.760048in}{1.768082in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{1.765233in}{1.769013in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.768687in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{1.769103in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.776345in}{1.771259in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.771176in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{1.785234in}{1.772236in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{1.790419in}{1.772474in}}%
\pgfpathlineto{\pgfqpoint{1.797827in}{1.775847in}}%
\pgfpathlineto{\pgfqpoint{1.800050in}{1.775757in}}%
\pgfpathlineto{\pgfqpoint{1.806717in}{1.778681in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{1.813383in}{1.779664in}}%
\pgfpathlineto{\pgfqpoint{1.815606in}{1.779567in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.780148in}}%
\pgfpathlineto{\pgfqpoint{1.823754in}{1.780051in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.780194in}}%
\pgfpathlineto{\pgfqpoint{1.827458in}{1.780097in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{1.782538in}}%
\pgfpathlineto{\pgfqpoint{1.834866in}{1.782678in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{1.787337in}}%
\pgfpathlineto{\pgfqpoint{1.847459in}{1.787227in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{1.788843in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{1.861534in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.869683in}{1.793370in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.793490in}}%
\pgfpathlineto{\pgfqpoint{1.879313in}{1.796234in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{1.795868in}}%
\pgfpathlineto{\pgfqpoint{1.885980in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{1.796568in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.798550in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.796896in}}%
\pgfpathlineto{\pgfqpoint{1.912648in}{1.804255in}}%
\pgfpathlineto{\pgfqpoint{1.917092in}{1.803982in}}%
\pgfpathlineto{\pgfqpoint{1.926722in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.806692in}}%
\pgfpathlineto{\pgfqpoint{1.935612in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{1.805943in}}%
\pgfpathlineto{\pgfqpoint{1.943760in}{1.807457in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{1.807646in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.810440in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{1.960798in}{1.809919in}}%
\pgfpathlineto{\pgfqpoint{1.962280in}{1.809454in}}%
\pgfpathlineto{\pgfqpoint{1.969687in}{1.811560in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.811096in}}%
\pgfpathlineto{\pgfqpoint{1.973391in}{1.811502in}}%
\pgfpathlineto{\pgfqpoint{1.978577in}{1.812628in}}%
\pgfpathlineto{\pgfqpoint{1.983021in}{1.812339in}}%
\pgfpathlineto{\pgfqpoint{1.991911in}{1.815014in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{1.815176in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{2.003022in}{1.815889in}}%
\pgfpathlineto{\pgfqpoint{2.017097in}{1.820617in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{1.820081in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.820827in}}%
\pgfpathlineto{\pgfqpoint{2.029690in}{1.820972in}}%
\pgfpathlineto{\pgfqpoint{2.040061in}{1.824597in}}%
\pgfpathlineto{\pgfqpoint{2.042283in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{2.048950in}{1.823964in}}%
\pgfpathlineto{\pgfqpoint{2.057840in}{1.826420in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{1.826262in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.825597in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{1.829122in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.828178in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.828580in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{2.107472in}{1.832200in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.833837in}}%
\pgfpathlineto{\pgfqpoint{2.131177in}{1.837441in}}%
\pgfpathlineto{\pgfqpoint{2.133399in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{2.143770in}{1.840498in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.840370in}}%
\pgfpathlineto{\pgfqpoint{2.153400in}{1.841982in}}%
\pgfpathlineto{\pgfqpoint{2.155622in}{1.841330in}}%
\pgfpathlineto{\pgfqpoint{2.160067in}{1.841937in}}%
\pgfpathlineto{\pgfqpoint{2.163030in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.163771in}{1.842280in}}%
\pgfpathlineto{\pgfqpoint{2.165252in}{1.841376in}}%
\pgfpathlineto{\pgfqpoint{2.170438in}{1.840819in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{2.177846in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{1.842947in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.846545in}}%
\pgfpathlineto{\pgfqpoint{2.205254in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{1.848492in}}%
\pgfpathlineto{\pgfqpoint{2.217848in}{1.848561in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{1.854910in}}%
\pgfpathlineto{\pgfqpoint{2.243034in}{1.854964in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{2.269702in}{1.859851in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.859895in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.292666in}{1.864740in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.864548in}}%
\pgfpathlineto{\pgfqpoint{2.297111in}{1.864790in}}%
\pgfpathlineto{\pgfqpoint{2.307482in}{1.867054in}}%
\pgfpathlineto{\pgfqpoint{2.309704in}{1.867289in}}%
\pgfpathlineto{\pgfqpoint{2.311185in}{1.866875in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.866905in}}%
\pgfpathlineto{\pgfqpoint{2.323779in}{1.868911in}}%
\pgfpathlineto{\pgfqpoint{2.327483in}{1.868730in}}%
\pgfpathlineto{\pgfqpoint{2.329705in}{1.868537in}}%
\pgfpathlineto{\pgfqpoint{2.331927in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.348224in}{1.872251in}}%
\pgfpathlineto{\pgfqpoint{2.350447in}{1.871638in}}%
\pgfpathlineto{\pgfqpoint{2.353410in}{1.871657in}}%
\pgfpathlineto{\pgfqpoint{2.360077in}{1.872738in}}%
\pgfpathlineto{\pgfqpoint{2.362299in}{1.872959in}}%
\pgfpathlineto{\pgfqpoint{2.375633in}{1.875912in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{1.876125in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{2.385263in}{1.876969in}}%
\pgfpathlineto{\pgfqpoint{2.403042in}{1.881066in}}%
\pgfpathlineto{\pgfqpoint{2.406005in}{1.881068in}}%
\pgfpathlineto{\pgfqpoint{2.417857in}{1.883478in}}%
\pgfpathlineto{\pgfqpoint{2.420080in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{2.432673in}{1.886243in}}%
\pgfpathlineto{\pgfqpoint{2.435636in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{1.886228in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{1.886219in}}%
\pgfpathlineto{\pgfqpoint{2.454896in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.888915in}}%
\pgfpathlineto{\pgfqpoint{2.470452in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.891370in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.895105in}}%
\pgfpathlineto{\pgfqpoint{2.492676in}{1.894711in}}%
\pgfpathlineto{\pgfqpoint{2.499343in}{1.895615in}}%
\pgfpathlineto{\pgfqpoint{2.503047in}{1.895776in}}%
\pgfpathlineto{\pgfqpoint{2.511936in}{1.897221in}}%
\pgfpathlineto{\pgfqpoint{2.516381in}{1.897181in}}%
\pgfpathlineto{\pgfqpoint{2.535641in}{1.901125in}}%
\pgfpathlineto{\pgfqpoint{2.538604in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{1.903364in}}%
\pgfpathlineto{\pgfqpoint{2.555642in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.564531in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{1.904095in}}%
\pgfpathlineto{\pgfqpoint{2.577865in}{1.905601in}}%
\pgfpathlineto{\pgfqpoint{2.580087in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{1.905999in}}%
\pgfpathlineto{\pgfqpoint{2.594162in}{1.905750in}}%
\pgfpathlineto{\pgfqpoint{2.620089in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{2.641572in}{1.914308in}}%
\pgfpathlineto{\pgfqpoint{2.643053in}{1.913929in}}%
\pgfpathlineto{\pgfqpoint{2.666017in}{1.917889in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{1.918179in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{1.918730in}}%
\pgfpathlineto{\pgfqpoint{2.679351in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.919907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.315659in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.258495in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.246729in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.247865in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.833336in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.211199in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.276632in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.273186in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.300274in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.279225in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.273664in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.268317in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.299248in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.300528in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.305420in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.287254in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.276270in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.281512in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.220494in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.215546in}}%
\pgfpathlineto{\pgfqpoint{0.880005in}{1.223704in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.218805in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.223518in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.212473in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.214067in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.214152in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.211199in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.196508in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.199696in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{0.893339in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.214383in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.221368in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.218564in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.219923in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.229273in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.215861in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{0.908154in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.242365in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.254530in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.250608in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.251652in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.264406in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.260536in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.268135in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.267068in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.247865in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.253361in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.247249in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{1.232544in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.255534in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.258140in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.242713in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.253443in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.252986in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.249940in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.262995in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.260041in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.262220in}}%
\pgfpathlineto{\pgfqpoint{0.962231in}{1.262935in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.264347in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.254410in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.255144in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.258730in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.259431in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.253972in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.253413in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.256870in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.250957in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.246361in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.247043in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.255922in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.247295in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.256018in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.260897in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.262693in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.257337in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.254594in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.268746in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.275422in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.275915in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{1.268419in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.271583in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.269437in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.273561in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.270311in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{1.264574in}}%
\pgfpathlineto{\pgfqpoint{1.037050in}{1.268122in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.276020in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.276479in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.274445in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{1.275818in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.282065in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.282926in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.291845in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.292242in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.290243in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.292223in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.295351in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.297228in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.309882in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.305699in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.308287in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.304130in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.308028in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.320874in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.321452in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.317405in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.322591in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.327179in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.325343in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.328489in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{1.097052in}{1.327194in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.331824in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.330020in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.332318in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{1.327208in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.327463in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.323940in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.324718in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.320982in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.322034in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.324268in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.322810in}}%
\pgfpathlineto{\pgfqpoint{1.114831in}{1.323322in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.319934in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.319039in}}%
\pgfpathlineto{\pgfqpoint{1.122980in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.322582in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.324937in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.319840in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.320089in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.318737in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.318395in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.325726in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{1.148907in}{1.326858in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.331272in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.331486in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.158537in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.325830in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.327755in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.326265in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.328182in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.325648in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{1.327547in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{1.172612in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.322575in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.324662in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.325086in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.326340in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.326546in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.328375in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.327566in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.328559in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.334576in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.337200in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{1.210391in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.329673in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.330230in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{1.225207in}{1.328337in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.330170in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{1.229651in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{1.240022in}{1.313364in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.318413in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.317384in}}%
\pgfpathlineto{\pgfqpoint{1.245208in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.315152in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.315543in}}%
\pgfpathlineto{\pgfqpoint{1.251134in}{1.320490in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.316650in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.318209in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.317027in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{1.318766in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.318144in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.323093in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.313287in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.313475in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.311194in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.311765in}}%
\pgfpathlineto{\pgfqpoint{1.277061in}{1.314781in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.313648in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{1.280024in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.313078in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.314181in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.311958in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.311408in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.314341in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.307595in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.309426in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{1.301507in}{1.311784in}}%
\pgfpathlineto{\pgfqpoint{1.303729in}{1.314825in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.315174in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.313032in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.314601in}}%
\pgfpathlineto{\pgfqpoint{1.314841in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{1.317063in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.310926in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.313875in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.310763in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.309230in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.312313in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.311463in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{1.335583in}{1.313660in}}%
\pgfpathlineto{\pgfqpoint{1.339286in}{1.314487in}}%
\pgfpathlineto{\pgfqpoint{1.342990in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{1.320118in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.315275in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.318054in}}%
\pgfpathlineto{\pgfqpoint{1.351139in}{1.318211in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.319513in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.320127in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.326440in}}%
\pgfpathlineto{\pgfqpoint{1.371140in}{1.328940in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.327000in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.326595in}}%
\pgfpathlineto{\pgfqpoint{1.377066in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.326872in}}%
\pgfpathlineto{\pgfqpoint{1.380029in}{1.325100in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.326332in}}%
\pgfpathlineto{\pgfqpoint{1.382992in}{1.323483in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{1.324710in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{1.388918in}{1.322450in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{1.321657in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{1.325293in}}%
\pgfpathlineto{\pgfqpoint{1.393363in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{1.394104in}{1.324499in}}%
\pgfpathlineto{\pgfqpoint{1.397067in}{1.318670in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.319101in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.321638in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.321917in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.320093in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{1.321422in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.323789in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.322520in}}%
\pgfpathlineto{\pgfqpoint{1.413364in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.414105in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.324095in}}%
\pgfpathlineto{\pgfqpoint{1.416327in}{1.325392in}}%
\pgfpathlineto{\pgfqpoint{1.417809in}{1.327712in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.326813in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{1.325023in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.324527in}}%
\pgfpathlineto{\pgfqpoint{1.423735in}{1.323640in}}%
\pgfpathlineto{\pgfqpoint{1.426698in}{1.328222in}}%
\pgfpathlineto{\pgfqpoint{1.429661in}{1.322669in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.326338in}}%
\pgfpathlineto{\pgfqpoint{1.444477in}{1.329202in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.329567in}}%
\pgfpathlineto{\pgfqpoint{1.447440in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{1.448181in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.329192in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{1.453366in}{1.330647in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{1.464478in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{1.465959in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{1.468182in}{1.331066in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.332063in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{1.329601in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.329245in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{1.488923in}{1.330513in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.327161in}}%
\pgfpathlineto{\pgfqpoint{1.491886in}{1.328199in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.326589in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.325904in}}%
\pgfpathlineto{\pgfqpoint{1.498553in}{1.322835in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.322995in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.323231in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{1.324714in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.325840in}}%
\pgfpathlineto{\pgfqpoint{1.512628in}{1.325059in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.329303in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{1.327747in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{1.325762in}}%
\pgfpathlineto{\pgfqpoint{1.525221in}{1.327859in}}%
\pgfpathlineto{\pgfqpoint{1.525962in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{1.527444in}{1.328188in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{1.324904in}}%
\pgfpathlineto{\pgfqpoint{1.529666in}{1.325016in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.323380in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{1.324367in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.325796in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.325150in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.328934in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{1.330525in}}%
\pgfpathlineto{\pgfqpoint{1.550408in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{1.551149in}{1.330733in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.326170in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.559297in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{1.564483in}{1.330059in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{1.568186in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.329111in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.331175in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.330449in}}%
\pgfpathlineto{\pgfqpoint{1.574853in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.575594in}{1.329102in}}%
\pgfpathlineto{\pgfqpoint{1.577817in}{1.331051in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.331450in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{1.585965in}{1.330512in}}%
\pgfpathlineto{\pgfqpoint{1.591150in}{1.330395in}}%
\pgfpathlineto{\pgfqpoint{1.592632in}{1.329785in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{1.331789in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.332977in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.334062in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.335048in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{1.337805in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.336398in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{1.337734in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.619300in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.339328in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.334531in}}%
\pgfpathlineto{\pgfqpoint{1.630412in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.334802in}}%
\pgfpathlineto{\pgfqpoint{1.635597in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{1.641523in}{1.337487in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.337833in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.337785in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.339371in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{1.339130in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.337738in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.338558in}}%
\pgfpathlineto{\pgfqpoint{1.671895in}{1.339461in}}%
\pgfpathlineto{\pgfqpoint{1.675599in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{1.677081in}{1.342228in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{1.341976in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.342134in}}%
\pgfpathlineto{\pgfqpoint{1.686711in}{1.343252in}}%
\pgfpathlineto{\pgfqpoint{1.688933in}{1.344207in}}%
\pgfpathlineto{\pgfqpoint{1.690415in}{1.343641in}}%
\pgfpathlineto{\pgfqpoint{1.693378in}{1.345385in}}%
\pgfpathlineto{\pgfqpoint{1.697822in}{1.346551in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.349057in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{1.708193in}{1.348288in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.349843in}}%
\pgfpathlineto{\pgfqpoint{1.710416in}{1.348503in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{1.349280in}}%
\pgfpathlineto{\pgfqpoint{1.714119in}{1.350968in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{1.352083in}}%
\pgfpathlineto{\pgfqpoint{1.719305in}{1.352849in}}%
\pgfpathlineto{\pgfqpoint{1.720046in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.351590in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.353253in}}%
\pgfpathlineto{\pgfqpoint{1.727453in}{1.352894in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{1.737824in}{1.353823in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.354638in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.354150in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.353795in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{1.352503in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.351545in}}%
\pgfpathlineto{\pgfqpoint{1.751899in}{1.352352in}}%
\pgfpathlineto{\pgfqpoint{1.754121in}{1.351876in}}%
\pgfpathlineto{\pgfqpoint{1.757825in}{1.351534in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.349858in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{1.765233in}{1.351524in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{1.351055in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.350589in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{1.773382in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{1.351643in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{1.354596in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{1.353534in}}%
\pgfpathlineto{\pgfqpoint{1.785234in}{1.354563in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{1.357532in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.358300in}}%
\pgfpathlineto{\pgfqpoint{1.792642in}{1.359065in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.360059in}}%
\pgfpathlineto{\pgfqpoint{1.800050in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.356547in}}%
\pgfpathlineto{\pgfqpoint{1.802272in}{1.355323in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.356025in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.361075in}}%
\pgfpathlineto{\pgfqpoint{1.818569in}{1.361053in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{1.827458in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.361766in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.360625in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.362715in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.361576in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.364380in}}%
\pgfpathlineto{\pgfqpoint{1.839311in}{1.363193in}}%
\pgfpathlineto{\pgfqpoint{1.840051in}{1.363864in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{1.364844in}}%
\pgfpathlineto{\pgfqpoint{1.846718in}{1.366177in}}%
\pgfpathlineto{\pgfqpoint{1.848200in}{1.365049in}}%
\pgfpathlineto{\pgfqpoint{1.850422in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.854126in}{1.364845in}}%
\pgfpathlineto{\pgfqpoint{1.859312in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{1.362474in}}%
\pgfpathlineto{\pgfqpoint{1.864497in}{1.362527in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.361369in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.362026in}}%
\pgfpathlineto{\pgfqpoint{1.877090in}{1.363401in}}%
\pgfpathlineto{\pgfqpoint{1.877831in}{1.364049in}}%
\pgfpathlineto{\pgfqpoint{1.879313in}{1.362359in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{1.364400in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{1.365389in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.367307in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.366174in}}%
\pgfpathlineto{\pgfqpoint{1.892647in}{1.366812in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.368768in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{1.904499in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{1.914129in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{1.919315in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{1.372697in}}%
\pgfpathlineto{\pgfqpoint{1.927463in}{1.372424in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{1.374151in}}%
\pgfpathlineto{\pgfqpoint{1.939316in}{1.373668in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.374357in}}%
\pgfpathlineto{\pgfqpoint{1.943019in}{1.374439in}}%
\pgfpathlineto{\pgfqpoint{1.956353in}{1.376283in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.377552in}}%
\pgfpathlineto{\pgfqpoint{1.962280in}{1.374931in}}%
\pgfpathlineto{\pgfqpoint{1.986725in}{1.375135in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.374167in}}%
\pgfpathlineto{\pgfqpoint{1.991911in}{1.375408in}}%
\pgfpathlineto{\pgfqpoint{1.993392in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{1.999318in}{1.376868in}}%
\pgfpathlineto{\pgfqpoint{2.003763in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{2.004504in}{1.378738in}}%
\pgfpathlineto{\pgfqpoint{2.005245in}{1.379310in}}%
\pgfpathlineto{\pgfqpoint{2.007467in}{1.380486in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{2.020801in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{2.023023in}{1.379103in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{2.046728in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{2.047469in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{2.050432in}{1.379873in}}%
\pgfpathlineto{\pgfqpoint{2.054877in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{2.056358in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{1.377418in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.378174in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.379700in}}%
\pgfpathlineto{\pgfqpoint{2.081545in}{1.380271in}}%
\pgfpathlineto{\pgfqpoint{2.085249in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.377525in}}%
\pgfpathlineto{\pgfqpoint{2.090434in}{1.377163in}}%
\pgfpathlineto{\pgfqpoint{2.091916in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.377851in}}%
\pgfpathlineto{\pgfqpoint{2.108953in}{1.379502in}}%
\pgfpathlineto{\pgfqpoint{2.113398in}{1.380683in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.380748in}}%
\pgfpathlineto{\pgfqpoint{2.117102in}{1.381825in}}%
\pgfpathlineto{\pgfqpoint{2.119324in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{2.120806in}{1.381983in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.385643in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{1.383785in}}%
\pgfpathlineto{\pgfqpoint{2.135621in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.382664in}}%
\pgfpathlineto{\pgfqpoint{2.143770in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{1.382343in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{1.384431in}}%
\pgfpathlineto{\pgfqpoint{2.172660in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{2.176364in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.388945in}}%
\pgfpathlineto{\pgfqpoint{2.192661in}{1.390443in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{1.390055in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{1.389872in}}%
\pgfpathlineto{\pgfqpoint{2.203773in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{1.389002in}}%
\pgfpathlineto{\pgfqpoint{2.208958in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{2.214144in}{1.387048in}}%
\pgfpathlineto{\pgfqpoint{2.223033in}{1.388276in}}%
\pgfpathlineto{\pgfqpoint{2.223774in}{1.388757in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{1.389087in}}%
\pgfpathlineto{\pgfqpoint{2.235626in}{1.389614in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.392129in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{2.251183in}{1.390134in}}%
\pgfpathlineto{\pgfqpoint{2.257109in}{1.389884in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.389095in}}%
\pgfpathlineto{\pgfqpoint{2.262294in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{2.264517in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{2.278591in}{1.388833in}}%
\pgfpathlineto{\pgfqpoint{2.283036in}{1.390726in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{1.391922in}}%
\pgfpathlineto{\pgfqpoint{2.297111in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{2.307482in}{1.392354in}}%
\pgfpathlineto{\pgfqpoint{2.308963in}{1.391969in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.390417in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.392733in}}%
\pgfpathlineto{\pgfqpoint{2.339335in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{2.342298in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{2.346743in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{2.348965in}{1.395671in}}%
\pgfpathlineto{\pgfqpoint{2.356373in}{1.398787in}}%
\pgfpathlineto{\pgfqpoint{2.362299in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.397750in}}%
\pgfpathlineto{\pgfqpoint{2.366003in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{2.367484in}{1.397000in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{2.374892in}{1.399251in}}%
\pgfpathlineto{\pgfqpoint{2.377115in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{2.378596in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{2.382300in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{2.384522in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{2.386745in}{1.396275in}}%
\pgfpathlineto{\pgfqpoint{2.388967in}{1.396742in}}%
\pgfpathlineto{\pgfqpoint{2.392671in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{2.397116in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{2.400079in}{1.393789in}}%
\pgfpathlineto{\pgfqpoint{2.403783in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{2.406005in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{2.408968in}{1.396049in}}%
\pgfpathlineto{\pgfqpoint{2.416376in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{2.433414in}{1.394696in}}%
\pgfpathlineto{\pgfqpoint{2.435636in}{1.395151in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.395209in}}%
\pgfpathlineto{\pgfqpoint{2.440821in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.395442in}}%
\pgfpathlineto{\pgfqpoint{2.449711in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{2.454896in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{2.461563in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{2.464526in}{1.393950in}}%
\pgfpathlineto{\pgfqpoint{2.467489in}{1.393251in}}%
\pgfpathlineto{\pgfqpoint{2.471934in}{1.394922in}}%
\pgfpathlineto{\pgfqpoint{2.474897in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{2.479342in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{2.481564in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{1.394880in}}%
\pgfpathlineto{\pgfqpoint{2.488231in}{1.394187in}}%
\pgfpathlineto{\pgfqpoint{2.493417in}{1.395854in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{1.395603in}}%
\pgfpathlineto{\pgfqpoint{2.500824in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{2.506750in}{1.395425in}}%
\pgfpathlineto{\pgfqpoint{2.509714in}{1.395879in}}%
\pgfpathlineto{\pgfqpoint{2.517862in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{1.397266in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.396943in}}%
\pgfpathlineto{\pgfqpoint{2.523788in}{1.396977in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.395601in}}%
\pgfpathlineto{\pgfqpoint{2.531196in}{1.395655in}}%
\pgfpathlineto{\pgfqpoint{2.534900in}{1.394624in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{2.538604in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{2.541567in}{1.394047in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{2.548234in}{1.394957in}}%
\pgfpathlineto{\pgfqpoint{2.552679in}{1.394697in}}%
\pgfpathlineto{\pgfqpoint{2.554160in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{2.559346in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{2.560827in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{2.563050in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{2.567494in}{1.396163in}}%
\pgfpathlineto{\pgfqpoint{2.569717in}{1.395849in}}%
\pgfpathlineto{\pgfqpoint{2.572680in}{1.396286in}}%
\pgfpathlineto{\pgfqpoint{2.574161in}{1.396322in}}%
\pgfpathlineto{\pgfqpoint{2.576383in}{1.396738in}}%
\pgfpathlineto{\pgfqpoint{2.577865in}{1.396409in}}%
\pgfpathlineto{\pgfqpoint{2.580087in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{2.582310in}{1.395420in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{1.393404in}}%
\pgfpathlineto{\pgfqpoint{2.600829in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{2.605274in}{1.396325in}}%
\pgfpathlineto{\pgfqpoint{2.607496in}{1.396377in}}%
\pgfpathlineto{\pgfqpoint{2.628238in}{1.397917in}}%
\pgfpathlineto{\pgfqpoint{2.631201in}{1.398691in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{2.634905in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{1.397759in}}%
\pgfpathlineto{\pgfqpoint{2.657869in}{1.397164in}}%
\pgfpathlineto{\pgfqpoint{2.660091in}{1.397212in}}%
\pgfpathlineto{\pgfqpoint{2.664536in}{1.398355in}}%
\pgfpathlineto{\pgfqpoint{2.666017in}{1.398386in}}%
\pgfpathlineto{\pgfqpoint{2.669721in}{1.399160in}}%
\pgfpathlineto{\pgfqpoint{2.680092in}{1.400413in}}%
\pgfpathlineto{\pgfqpoint{2.683055in}{1.401162in}}%
\pgfpathlineto{\pgfqpoint{2.685278in}{1.400172in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.400203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.208982in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.226821in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.212473in}}%
\pgfpathlineto{\pgfqpoint{0.814817in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.243475in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.235349in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{0.828150in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.164137in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.169509in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{0.839262in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.188514in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.186974in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.203045in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.207956in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.205998in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.208325in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.212843in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.238090in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.272104in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.274906in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.281512in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.258730in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.247865in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.210473in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.213880in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.208982in}}%
\pgfpathlineto{\pgfqpoint{0.880005in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.221969in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.223518in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.212473in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.214067in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.223342in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.218716in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.215680in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.215721in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{0.893339in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.241178in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.236820in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.243664in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.239343in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.242395in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.291857in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.299069in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.307454in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.279680in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.285793in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.273138in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.278423in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.279225in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.284427in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{1.263255in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.270147in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.278381in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.274941in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.275713in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.276479in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.259049in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.268318in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.274214in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.276271in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.269591in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.283204in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.279225in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.279860in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.281737in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.283570in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.274503in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.275135in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.273001in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.277001in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.274257in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.280019in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.274019in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.275837in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.272378in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.269789in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.270395in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.277048in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.275087in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.286473in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.294547in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.295429in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.295901in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.299275in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.292001in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.292476in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.292948in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.306094in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.310952in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{1.324309in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.327305in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.327638in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.333869in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.320240in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.332703in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.338609in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.338891in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{1.335066in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{1.351578in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.351816in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.354460in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.350364in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.353670in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.356472in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.356690in}}%
\pgfpathlineto{\pgfqpoint{1.060754in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.355010in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.362983in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.373185in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.371098in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.383221in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.381287in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.386617in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.384578in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{1.393796in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.396648in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.399222in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.403549in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.399590in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.401908in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.397909in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.400040in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{1.398189in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.400305in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.402658in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.402740in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.403062in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.401163in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.403221in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{1.399708in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.397846in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.399879in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.396639in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{1.395564in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.399568in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.394530in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.396635in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.400845in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.408374in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{1.148907in}{1.410333in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.414083in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.414131in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.417774in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.417815in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{1.158537in}{1.411054in}}%
\pgfpathlineto{\pgfqpoint{1.160018in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{1.415206in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.418759in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.418797in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.423897in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.423924in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{1.422338in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.422368in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.433993in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.434019in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.432453in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.210391in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.437235in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.437237in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.444708in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{1.449107in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{1.449090in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.454758in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.451783in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.451740in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{1.240022in}{1.450148in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.457009in}}%
\pgfpathlineto{\pgfqpoint{1.251134in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.460872in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.460802in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.464576in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.465688in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.466864in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{1.468158in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.466653in}}%
\pgfpathlineto{\pgfqpoint{1.274839in}{1.467894in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{1.277061in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.469038in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.470261in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.471381in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.471190in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{1.291877in}{1.475891in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{1.299284in}{1.481674in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{1.487363in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.488400in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.488261in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.489357in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{1.314841in}{1.489008in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.488662in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.492095in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.489600in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{1.491732in}}%
\pgfpathlineto{\pgfqpoint{1.327434in}{1.495039in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.496004in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.494736in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.495546in}}%
\pgfpathlineto{\pgfqpoint{1.335583in}{1.496574in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.496498in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{1.339286in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{1.342990in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{1.503711in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.502467in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.507719in}}%
\pgfpathlineto{\pgfqpoint{1.351139in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.354102in}{1.510701in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{1.356324in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.361510in}{1.515423in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.517700in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.519620in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.521217in}}%
\pgfpathlineto{\pgfqpoint{1.385215in}{1.521091in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.523925in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{1.394104in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{1.527269in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.523864in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.527270in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.528217in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{1.529460in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{1.531219in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.532040in}}%
\pgfpathlineto{\pgfqpoint{1.414105in}{1.533890in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.536309in}}%
\pgfpathlineto{\pgfqpoint{1.423735in}{1.536543in}}%
\pgfpathlineto{\pgfqpoint{1.428920in}{1.541826in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.545901in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.546415in}}%
\pgfpathlineto{\pgfqpoint{1.440773in}{1.548911in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{1.549408in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.551133in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.550023in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.550884in}}%
\pgfpathlineto{\pgfqpoint{1.447440in}{1.551742in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{1.553797in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{1.554517in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.556787in}}%
\pgfpathlineto{\pgfqpoint{1.458551in}{1.557625in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.559864in}}%
\pgfpathlineto{\pgfqpoint{1.463737in}{1.561520in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{1.468182in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{1.473367in}{1.564546in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.564819in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{1.567097in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{1.567354in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{1.488923in}{1.567339in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{1.491886in}{1.565883in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.564831in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.565620in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{1.568089in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.569108in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.569345in}}%
\pgfpathlineto{\pgfqpoint{1.516332in}{1.576809in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{1.577005in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{1.578359in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{1.577337in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{1.578081in}}%
\pgfpathlineto{\pgfqpoint{1.525221in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.579285in}}%
\pgfpathlineto{\pgfqpoint{1.527444in}{1.580023in}}%
\pgfpathlineto{\pgfqpoint{1.528184in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{1.578869in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.578502in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.579232in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.578228in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{1.578957in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.580999in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.581582in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{1.548926in}{1.584610in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.588013in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{1.583682in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.585073in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.584105in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.584799in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.576335in}{1.587007in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.587692in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.585638in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.586185in}}%
\pgfpathlineto{\pgfqpoint{1.583743in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{1.585965in}{1.587679in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{1.588082in}}%
\pgfpathlineto{\pgfqpoint{1.591150in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{1.592632in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{1.596336in}{1.592216in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.592185in}}%
\pgfpathlineto{\pgfqpoint{1.603003in}{1.593366in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{1.608188in}{1.596358in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.596727in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.603015in}}%
\pgfpathlineto{\pgfqpoint{1.627449in}{1.600520in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.599325in}}%
\pgfpathlineto{\pgfqpoint{1.630412in}{1.599956in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.599677in}}%
\pgfpathlineto{\pgfqpoint{1.634856in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{1.601765in}}%
\pgfpathlineto{\pgfqpoint{1.640783in}{1.604112in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.602927in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.603405in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{1.651153in}{1.605157in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.605062in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{1.605671in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{1.667450in}{1.604321in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{1.604784in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.605245in}}%
\pgfpathlineto{\pgfqpoint{1.674117in}{1.607489in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{1.611198in}}%
\pgfpathlineto{\pgfqpoint{1.685229in}{1.611217in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{1.692637in}{1.615569in}}%
\pgfpathlineto{\pgfqpoint{1.694118in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.696341in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{1.700785in}{1.618992in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.617848in}}%
\pgfpathlineto{\pgfqpoint{1.705230in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{1.617697in}}%
\pgfpathlineto{\pgfqpoint{1.708934in}{1.616706in}}%
\pgfpathlineto{\pgfqpoint{1.712638in}{1.618813in}}%
\pgfpathlineto{\pgfqpoint{1.714119in}{1.619230in}}%
\pgfpathlineto{\pgfqpoint{1.719305in}{1.622425in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.623646in}}%
\pgfpathlineto{\pgfqpoint{1.728194in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{1.730417in}{1.624421in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{1.624132in}}%
\pgfpathlineto{\pgfqpoint{1.734120in}{1.624388in}}%
\pgfpathlineto{\pgfqpoint{1.737083in}{1.624500in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.625114in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.623612in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{1.624150in}}%
\pgfpathlineto{\pgfqpoint{1.748195in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.752640in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{1.756344in}{1.625541in}}%
\pgfpathlineto{\pgfqpoint{1.757825in}{1.625930in}}%
\pgfpathlineto{\pgfqpoint{1.760048in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.765233in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{1.771159in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.629927in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.630018in}}%
\pgfpathlineto{\pgfqpoint{1.788197in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.633388in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{1.634113in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.633261in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{1.812643in}{1.640142in}}%
\pgfpathlineto{\pgfqpoint{1.814124in}{1.639853in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.640545in}}%
\pgfpathlineto{\pgfqpoint{1.818569in}{1.640888in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{1.642059in}}%
\pgfpathlineto{\pgfqpoint{1.823754in}{1.642399in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.644039in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{1.831162in}{1.643462in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.643173in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{1.841533in}{1.647025in}}%
\pgfpathlineto{\pgfqpoint{1.843015in}{1.646118in}}%
\pgfpathlineto{\pgfqpoint{1.850422in}{1.649587in}}%
\pgfpathlineto{\pgfqpoint{1.857830in}{1.648748in}}%
\pgfpathlineto{\pgfqpoint{1.858571in}{1.649212in}}%
\pgfpathlineto{\pgfqpoint{1.859312in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.648316in}}%
\pgfpathlineto{\pgfqpoint{1.864497in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.649589in}}%
\pgfpathlineto{\pgfqpoint{1.869683in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.650993in}}%
\pgfpathlineto{\pgfqpoint{1.874868in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{1.877090in}{1.652239in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{1.652858in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{1.655875in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.655887in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.657519in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.656641in}}%
\pgfpathlineto{\pgfqpoint{1.899314in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{1.901536in}{1.656949in}}%
\pgfpathlineto{\pgfqpoint{1.917833in}{1.665358in}}%
\pgfpathlineto{\pgfqpoint{1.919315in}{1.665639in}}%
\pgfpathlineto{\pgfqpoint{1.920796in}{1.665920in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{1.664477in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.666385in}}%
\pgfpathlineto{\pgfqpoint{1.943019in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{1.949686in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.670744in}}%
\pgfpathlineto{\pgfqpoint{1.960798in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{1.670692in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{1.672437in}}%
\pgfpathlineto{\pgfqpoint{1.973391in}{1.672958in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.677481in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.677543in}}%
\pgfpathlineto{\pgfqpoint{1.995615in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{1.679720in}}%
\pgfpathlineto{\pgfqpoint{2.000059in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{2.003763in}{1.681089in}}%
\pgfpathlineto{\pgfqpoint{2.006726in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.681668in}}%
\pgfpathlineto{\pgfqpoint{2.011171in}{1.682296in}}%
\pgfpathlineto{\pgfqpoint{2.015616in}{1.683544in}}%
\pgfpathlineto{\pgfqpoint{2.018579in}{1.684018in}}%
\pgfpathlineto{\pgfqpoint{2.020801in}{1.684637in}}%
\pgfpathlineto{\pgfqpoint{2.023023in}{1.683670in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.684522in}}%
\pgfpathlineto{\pgfqpoint{2.030431in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{2.033394in}{1.685308in}}%
\pgfpathlineto{\pgfqpoint{2.034876in}{1.685018in}}%
\pgfpathlineto{\pgfqpoint{2.043024in}{1.688105in}}%
\pgfpathlineto{\pgfqpoint{2.048950in}{1.687975in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{1.691010in}}%
\pgfpathlineto{\pgfqpoint{2.061544in}{1.691160in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.692693in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{2.069692in}{1.692618in}}%
\pgfpathlineto{\pgfqpoint{2.071174in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{2.073396in}{1.692906in}}%
\pgfpathlineto{\pgfqpoint{2.082285in}{1.696211in}}%
\pgfpathlineto{\pgfqpoint{2.085249in}{1.696632in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.700233in}}%
\pgfpathlineto{\pgfqpoint{2.097101in}{1.700789in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{1.702041in}}%
\pgfpathlineto{\pgfqpoint{2.102286in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{2.108213in}{1.703044in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{2.119324in}{1.706731in}}%
\pgfpathlineto{\pgfqpoint{2.121547in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{2.130436in}{1.708901in}}%
\pgfpathlineto{\pgfqpoint{2.133399in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.134881in}{1.709468in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{1.709213in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{1.709736in}}%
\pgfpathlineto{\pgfqpoint{2.143770in}{1.710110in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{2.156363in}{1.713826in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{1.714334in}}%
\pgfpathlineto{\pgfqpoint{2.163771in}{1.716148in}}%
\pgfpathlineto{\pgfqpoint{2.165252in}{1.715851in}}%
\pgfpathlineto{\pgfqpoint{2.171919in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{2.174142in}{1.718321in}}%
\pgfpathlineto{\pgfqpoint{2.177846in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{2.179327in}{1.719161in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{1.721734in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.722220in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{1.726942in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{1.725722in}}%
\pgfpathlineto{\pgfqpoint{2.208217in}{1.726356in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{1.726380in}}%
\pgfpathlineto{\pgfqpoint{2.217848in}{1.727625in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{1.727943in}}%
\pgfpathlineto{\pgfqpoint{2.223774in}{1.728713in}}%
\pgfpathlineto{\pgfqpoint{2.225996in}{1.728267in}}%
\pgfpathlineto{\pgfqpoint{2.228959in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.731617in}}%
\pgfpathlineto{\pgfqpoint{2.240812in}{1.732071in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{1.734912in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.253405in}{1.734464in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.735792in}}%
\pgfpathlineto{\pgfqpoint{2.263035in}{1.736084in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.739002in}}%
\pgfpathlineto{\pgfqpoint{2.275628in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{2.288962in}{1.743589in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{2.299333in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{2.303037in}{1.745943in}}%
\pgfpathlineto{\pgfqpoint{2.307482in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{1.747029in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.749790in}}%
\pgfpathlineto{\pgfqpoint{2.324519in}{1.749745in}}%
\pgfpathlineto{\pgfqpoint{2.334890in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{2.338594in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{2.353410in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.355632in}{1.757767in}}%
\pgfpathlineto{\pgfqpoint{2.358595in}{1.758000in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.757635in}}%
\pgfpathlineto{\pgfqpoint{2.366003in}{1.758164in}}%
\pgfpathlineto{\pgfqpoint{2.367484in}{1.757452in}}%
\pgfpathlineto{\pgfqpoint{2.375633in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{1.759903in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{2.385263in}{1.761283in}}%
\pgfpathlineto{\pgfqpoint{2.388967in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{2.391189in}{1.761726in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{1.761799in}}%
\pgfpathlineto{\pgfqpoint{2.397116in}{1.761760in}}%
\pgfpathlineto{\pgfqpoint{2.400079in}{1.761980in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{1.764500in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{1.764205in}}%
\pgfpathlineto{\pgfqpoint{2.417117in}{1.765431in}}%
\pgfpathlineto{\pgfqpoint{2.420080in}{1.765642in}}%
\pgfpathlineto{\pgfqpoint{2.434154in}{1.769606in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.769659in}}%
\pgfpathlineto{\pgfqpoint{2.440821in}{1.769859in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{2.451933in}{1.772369in}}%
\pgfpathlineto{\pgfqpoint{2.461563in}{1.771241in}}%
\pgfpathlineto{\pgfqpoint{2.471934in}{1.773857in}}%
\pgfpathlineto{\pgfqpoint{2.474156in}{1.773030in}}%
\pgfpathlineto{\pgfqpoint{2.483046in}{1.775140in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{2.497861in}{1.778734in}}%
\pgfpathlineto{\pgfqpoint{2.502306in}{1.778619in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{1.780053in}}%
\pgfpathlineto{\pgfqpoint{2.512677in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{2.515640in}{1.779790in}}%
\pgfpathlineto{\pgfqpoint{2.528233in}{1.782589in}}%
\pgfpathlineto{\pgfqpoint{2.529715in}{1.782298in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.783611in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.783319in}}%
\pgfpathlineto{\pgfqpoint{2.542308in}{1.783569in}}%
\pgfpathlineto{\pgfqpoint{2.546012in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{1.784432in}}%
\pgfpathlineto{\pgfqpoint{2.554901in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{2.568235in}{1.787746in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{1.788123in}}%
\pgfpathlineto{\pgfqpoint{2.582310in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{1.790488in}}%
\pgfpathlineto{\pgfqpoint{2.591940in}{1.791874in}}%
\pgfpathlineto{\pgfqpoint{2.593421in}{1.791224in}}%
\pgfpathlineto{\pgfqpoint{2.597866in}{1.791445in}}%
\pgfpathlineto{\pgfqpoint{2.600829in}{1.791953in}}%
\pgfpathlineto{\pgfqpoint{2.612682in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{2.631201in}{1.797859in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{1.797572in}}%
\pgfpathlineto{\pgfqpoint{2.638609in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{2.641572in}{1.798679in}}%
\pgfpathlineto{\pgfqpoint{2.654906in}{1.801370in}}%
\pgfpathlineto{\pgfqpoint{2.657869in}{1.801847in}}%
\pgfpathlineto{\pgfqpoint{2.677129in}{1.806118in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.806439in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.807017in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.807017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.798519in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.393302in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.303886in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{0.814817in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.353534in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.356689in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{0.828150in}{1.398466in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.426089in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.401302in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{0.833336in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.378324in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.390584in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.392591in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.384489in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.403651in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.403995in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.371863in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.381835in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.424902in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.445315in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.425812in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.451145in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.444779in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.450185in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.449898in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.444220in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.449238in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{0.908154in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.457707in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.470894in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.477850in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.477470in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.493096in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.497002in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{0.943712in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.508109in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.499091in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.502590in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{1.475071in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{0.962231in}{1.471043in}}%
\pgfpathlineto{\pgfqpoint{0.962972in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.467110in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.465811in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.455347in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.455284in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{0.982232in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.451548in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.450891in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.447762in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.450687in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.430004in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.435891in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.435910in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.430543in}}%
\pgfpathlineto{\pgfqpoint{1.020012in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.444105in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.444089in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{1.436089in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.428385in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.431021in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{1.037050in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.431261in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{1.426642in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.429117in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.429246in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.431772in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.429637in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.431933in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.429775in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.432053in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.432070in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.434352in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.434373in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.440885in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.440880in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.443001in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.432596in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.430601in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{1.430675in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.432735in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.428903in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.431143in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.429261in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.431287in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.429460in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.433211in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.429651in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.429669in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.431500in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.429725in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.148907in}{1.428093in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.426342in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.428136in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.422892in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.428261in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.428344in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.452052in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.453439in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.455041in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.450091in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.465463in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.462195in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{1.466639in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.465044in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.457117in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.457054in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{1.452066in}}%
\pgfpathlineto{\pgfqpoint{1.225207in}{1.447584in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.444600in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.446026in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.443108in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.444552in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.445979in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.240022in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.451512in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.450076in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.451371in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.456780in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.456724in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.458046in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.459360in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.460465in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.456367in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.456102in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{1.274839in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.276320in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.453108in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.454390in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.451764in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{1.451707in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.451670in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.455447in}}%
\pgfpathlineto{\pgfqpoint{1.291877in}{1.455399in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.456654in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.455256in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{1.302988in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.449859in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.448584in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.444870in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.448449in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.450775in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.448357in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.449543in}}%
\pgfpathlineto{\pgfqpoint{1.327434in}{1.449529in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.454236in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.455250in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{1.339286in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{1.342990in}{1.455054in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{1.346694in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.451444in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.450260in}}%
\pgfpathlineto{\pgfqpoint{1.351139in}{1.451378in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.452473in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.451297in}}%
\pgfpathlineto{\pgfqpoint{1.356324in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{1.360028in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.453297in}}%
\pgfpathlineto{\pgfqpoint{1.367436in}{1.452144in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.452128in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{1.453224in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.452094in}}%
\pgfpathlineto{\pgfqpoint{1.371140in}{1.453170in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{1.452010in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{1.449787in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.452974in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{1.388918in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.452698in}}%
\pgfpathlineto{\pgfqpoint{1.394104in}{1.446224in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.450328in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.450301in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.446066in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.444998in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.448090in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.444947in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{1.445930in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.450988in}}%
\pgfpathlineto{\pgfqpoint{1.424476in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{1.429661in}{1.450863in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.451768in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.448719in}}%
\pgfpathlineto{\pgfqpoint{1.442995in}{1.449630in}}%
\pgfpathlineto{\pgfqpoint{1.444477in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{1.450424in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{1.458551in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{1.451286in}}%
\pgfpathlineto{\pgfqpoint{1.463737in}{1.455055in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.455940in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.476330in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{1.477812in}{1.455667in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.454660in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{1.451783in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{1.488183in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.446112in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.447007in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.447915in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.447886in}}%
\pgfpathlineto{\pgfqpoint{1.498553in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.448708in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.448667in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.446856in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{1.447747in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{1.446831in}}%
\pgfpathlineto{\pgfqpoint{1.512628in}{1.445016in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.445897in}}%
\pgfpathlineto{\pgfqpoint{1.514850in}{1.445890in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.443199in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{1.440526in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.443176in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.442288in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{1.443163in}}%
\pgfpathlineto{\pgfqpoint{1.525962in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.439616in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{1.437885in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{1.547445in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{1.548926in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.437900in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.435361in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{1.435371in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{1.437909in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{1.568186in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{1.583743in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{1.585965in}{1.445260in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.446061in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.446851in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{1.597817in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.447565in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.448357in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{1.449129in}}%
\pgfpathlineto{\pgfqpoint{1.614855in}{1.448964in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.447385in}}%
\pgfpathlineto{\pgfqpoint{1.616337in}{1.448162in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.447362in}}%
\pgfpathlineto{\pgfqpoint{1.621522in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{1.623004in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{1.450370in}}%
\pgfpathlineto{\pgfqpoint{1.628189in}{1.450350in}}%
\pgfpathlineto{\pgfqpoint{1.630412in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{1.632634in}{1.448751in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.449474in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.450210in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.448665in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.452327in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.452996in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{1.452972in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.449940in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{1.450675in}}%
\pgfpathlineto{\pgfqpoint{1.661524in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.448407in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.446166in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.671154in}{1.447584in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{1.448996in}}%
\pgfpathlineto{\pgfqpoint{1.677821in}{1.449709in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.446747in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.447453in}}%
\pgfpathlineto{\pgfqpoint{1.689674in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{1.697822in}{1.448042in}}%
\pgfpathlineto{\pgfqpoint{1.699304in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{1.700785in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.447975in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.708934in}{1.448636in}}%
\pgfpathlineto{\pgfqpoint{1.712638in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{1.720046in}{1.449218in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{1.449898in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.450566in}}%
\pgfpathlineto{\pgfqpoint{1.725231in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.734861in}{1.453177in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{1.738565in}{1.453121in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{1.743010in}{1.452374in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.453702in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{1.751158in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.454900in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{1.453410in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{1.771159in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{1.771900in}{1.453962in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{1.773382in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{1.780049in}{1.457117in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.456983in}}%
\pgfpathlineto{\pgfqpoint{1.788197in}{1.455668in}}%
\pgfpathlineto{\pgfqpoint{1.788938in}{1.456306in}}%
\pgfpathlineto{\pgfqpoint{1.790419in}{1.456930in}}%
\pgfpathlineto{\pgfqpoint{1.792642in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.456811in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.456784in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.454783in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.452139in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{1.818569in}{1.448857in}}%
\pgfpathlineto{\pgfqpoint{1.820050in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{1.448191in}}%
\pgfpathlineto{\pgfqpoint{1.823754in}{1.447550in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.449390in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.450617in}}%
\pgfpathlineto{\pgfqpoint{1.831903in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{1.837088in}{1.449921in}}%
\pgfpathlineto{\pgfqpoint{1.840051in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{1.845978in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{1.851163in}{1.451000in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{1.854867in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.449119in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{1.449721in}}%
\pgfpathlineto{\pgfqpoint{1.862275in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.452654in}}%
\pgfpathlineto{\pgfqpoint{1.866719in}{1.451428in}}%
\pgfpathlineto{\pgfqpoint{1.869683in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{1.448363in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.449543in}}%
\pgfpathlineto{\pgfqpoint{1.875609in}{1.449529in}}%
\pgfpathlineto{\pgfqpoint{1.877090in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.878572in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{1.889683in}{1.449392in}}%
\pgfpathlineto{\pgfqpoint{1.893387in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.448122in}}%
\pgfpathlineto{\pgfqpoint{1.901536in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{1.447507in}}%
\pgfpathlineto{\pgfqpoint{1.905981in}{1.448073in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.447473in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.445719in}}%
\pgfpathlineto{\pgfqpoint{1.912648in}{1.443964in}}%
\pgfpathlineto{\pgfqpoint{1.915611in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.917833in}{1.442786in}}%
\pgfpathlineto{\pgfqpoint{1.921537in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{1.923018in}{1.440472in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{1.934130in}{1.438181in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{1.966724in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{1.968947in}{1.440958in}}%
\pgfpathlineto{\pgfqpoint{1.969687in}{1.441508in}}%
\pgfpathlineto{\pgfqpoint{1.971910in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{1.976354in}{1.444783in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.443656in}}%
\pgfpathlineto{\pgfqpoint{1.986725in}{1.442012in}}%
\pgfpathlineto{\pgfqpoint{1.994133in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{1.443602in}}%
\pgfpathlineto{\pgfqpoint{2.000059in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{2.015616in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{2.023764in}{1.441388in}}%
\pgfpathlineto{\pgfqpoint{2.025246in}{1.441385in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.441382in}}%
\pgfpathlineto{\pgfqpoint{2.037839in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{2.038580in}{1.439793in}}%
\pgfpathlineto{\pgfqpoint{2.039320in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{1.441334in}}%
\pgfpathlineto{\pgfqpoint{2.054136in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{2.057840in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{2.071174in}{1.444848in}}%
\pgfpathlineto{\pgfqpoint{2.072655in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.090434in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.447732in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.446231in}}%
\pgfpathlineto{\pgfqpoint{2.096360in}{1.446725in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{1.447209in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{1.446698in}}%
\pgfpathlineto{\pgfqpoint{2.103768in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{2.113398in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.449072in}}%
\pgfpathlineto{\pgfqpoint{2.117102in}{1.447583in}}%
\pgfpathlineto{\pgfqpoint{2.122287in}{1.448527in}}%
\pgfpathlineto{\pgfqpoint{2.123769in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{2.127473in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{2.133399in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{2.140066in}{1.451294in}}%
\pgfpathlineto{\pgfqpoint{2.143770in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{2.150437in}{1.455029in}}%
\pgfpathlineto{\pgfqpoint{2.151918in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{2.154141in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{2.157845in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{2.165252in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{2.169697in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{2.171179in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{2.182290in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.453225in}}%
\pgfpathlineto{\pgfqpoint{2.186735in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{2.188957in}{1.453653in}}%
\pgfpathlineto{\pgfqpoint{2.191180in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{1.455776in}}%
\pgfpathlineto{\pgfqpoint{2.208958in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{2.211181in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{2.228959in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{2.230441in}{1.457298in}}%
\pgfpathlineto{\pgfqpoint{2.231922in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{2.240812in}{1.456268in}}%
\pgfpathlineto{\pgfqpoint{2.243034in}{1.455793in}}%
\pgfpathlineto{\pgfqpoint{2.251923in}{1.454798in}}%
\pgfpathlineto{\pgfqpoint{2.253405in}{1.454337in}}%
\pgfpathlineto{\pgfqpoint{2.257109in}{1.455630in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{1.454727in}}%
\pgfpathlineto{\pgfqpoint{2.269702in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{2.273406in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{1.455852in}}%
\pgfpathlineto{\pgfqpoint{2.283777in}{1.456641in}}%
\pgfpathlineto{\pgfqpoint{2.287481in}{1.457902in}}%
\pgfpathlineto{\pgfqpoint{2.302296in}{1.458579in}}%
\pgfpathlineto{\pgfqpoint{2.306000in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{2.309704in}{1.458911in}}%
\pgfpathlineto{\pgfqpoint{2.312667in}{1.459729in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.459281in}}%
\pgfpathlineto{\pgfqpoint{2.315630in}{1.458834in}}%
\pgfpathlineto{\pgfqpoint{2.317852in}{1.457098in}}%
\pgfpathlineto{\pgfqpoint{2.325260in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{2.327483in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.456949in}}%
\pgfpathlineto{\pgfqpoint{2.332668in}{1.456500in}}%
\pgfpathlineto{\pgfqpoint{2.337853in}{1.458547in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{2.346743in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.455874in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{1.456500in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{1.457291in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{1.455588in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{1.457171in}}%
\pgfpathlineto{\pgfqpoint{2.401560in}{1.457770in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{1.458140in}}%
\pgfpathlineto{\pgfqpoint{2.407486in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{2.408968in}{1.457281in}}%
\pgfpathlineto{\pgfqpoint{2.412672in}{1.454827in}}%
\pgfpathlineto{\pgfqpoint{2.414153in}{1.454812in}}%
\pgfpathlineto{\pgfqpoint{2.416376in}{1.453989in}}%
\pgfpathlineto{\pgfqpoint{2.421561in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{2.426006in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{2.435636in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{2.440081in}{1.455353in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{1.454943in}}%
\pgfpathlineto{\pgfqpoint{2.444525in}{1.455702in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{1.457229in}}%
\pgfpathlineto{\pgfqpoint{2.450451in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{2.482305in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{1.459102in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.459450in}}%
\pgfpathlineto{\pgfqpoint{2.496380in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{2.499343in}{1.460506in}}%
\pgfpathlineto{\pgfqpoint{2.516381in}{1.459914in}}%
\pgfpathlineto{\pgfqpoint{2.518603in}{1.458755in}}%
\pgfpathlineto{\pgfqpoint{2.521566in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{2.524529in}{1.459815in}}%
\pgfpathlineto{\pgfqpoint{2.546752in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{1.458032in}}%
\pgfpathlineto{\pgfqpoint{2.553419in}{1.459102in}}%
\pgfpathlineto{\pgfqpoint{2.555642in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{2.557864in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{2.582310in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{1.459115in}}%
\pgfpathlineto{\pgfqpoint{2.589717in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.593421in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{2.596384in}{1.460067in}}%
\pgfpathlineto{\pgfqpoint{2.600829in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{2.620089in}{1.460506in}}%
\pgfpathlineto{\pgfqpoint{2.622312in}{1.459053in}}%
\pgfpathlineto{\pgfqpoint{2.626756in}{1.457939in}}%
\pgfpathlineto{\pgfqpoint{2.631201in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{2.635646in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{2.637868in}{1.454998in}}%
\pgfpathlineto{\pgfqpoint{2.657869in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{2.661573in}{1.453050in}}%
\pgfpathlineto{\pgfqpoint{2.664536in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.452861in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.452861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.781515in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.782615in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.230220in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.798519in}{1.234230in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.223902in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.212034in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.207554in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.212473in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{0.820002in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{0.828150in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.306474in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.336491in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.297756in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.310736in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.286821in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.292397in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.321106in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.348623in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.358842in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.347311in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.334892in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.359972in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.341715in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.348840in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.363856in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.393302in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.388267in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.400922in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.395780in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.396040in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{0.908154in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.423813in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.413995in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.414268in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.404664in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.410006in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.415054in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.415179in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.429470in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.424902in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.425254in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.425322in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.460054in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.475339in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.479218in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{0.943712in}{1.482663in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.478315in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.488411in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.484199in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.494842in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{0.962231in}{1.474631in}}%
\pgfpathlineto{\pgfqpoint{0.962972in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.470655in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.476536in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.472969in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.465505in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.461642in}}%
\pgfpathlineto{\pgfqpoint{0.982232in}{1.471095in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.467650in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.467545in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.464162in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.466639in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.460291in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.466159in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.465697in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.465426in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.463912in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.469215in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.460632in}}%
\pgfpathlineto{\pgfqpoint{1.020012in}{1.460565in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.476122in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{1.467764in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.462419in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.464971in}}%
\pgfpathlineto{\pgfqpoint{1.031123in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.467255in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.477060in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.481310in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.478694in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.483310in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.482818in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.485138in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.482455in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.495622in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.493106in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.499548in}}%
\pgfpathlineto{\pgfqpoint{1.060754in}{1.499388in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.501391in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.507275in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.507779in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.503003in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.506587in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.508431in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.512065in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.515630in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.510323in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.503547in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{1.097052in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.506607in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{1.513787in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.509247in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.508455in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.511945in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.511620in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.505562in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.507375in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.517570in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.515315in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.523065in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.136314in}{1.517814in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.519152in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.526836in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.527731in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.525602in}}%
\pgfpathlineto{\pgfqpoint{1.151129in}{1.527022in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.532404in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.536839in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.536650in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.537982in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.537791in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.535896in}}%
\pgfpathlineto{\pgfqpoint{1.172612in}{1.550575in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.550155in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.548286in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.553210in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.552999in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.555618in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.560329in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.565584in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.563552in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.564459in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.562449in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.562231in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{1.567349in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.564923in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.566007in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.564277in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.569435in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.567496in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{1.225207in}{1.563885in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.564938in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{1.229651in}{1.567023in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.562244in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.563492in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.564326in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.579202in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{1.251134in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.584606in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{1.587838in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.585999in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.587145in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.585544in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.592113in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.589831in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.589144in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.587576in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.589573in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{1.274839in}{1.589770in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.588222in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.589964in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{1.587765in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.588851in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.589933in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.587109in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.588191in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.584949in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.590092in}}%
\pgfpathlineto{\pgfqpoint{1.291877in}{1.589873in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.591992in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.594255in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.591291in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.589388in}}%
\pgfpathlineto{\pgfqpoint{1.302988in}{1.590428in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.588750in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.588539in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.589363in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.586866in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.595502in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.596279in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.596065in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.598916in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.604481in}}%
\pgfpathlineto{\pgfqpoint{1.339286in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.604776in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{1.603389in}}%
\pgfpathlineto{\pgfqpoint{1.342250in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{1.605067in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{1.604849in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.605574in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.606294in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.608874in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.609579in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.610982in}}%
\pgfpathlineto{\pgfqpoint{1.356324in}{1.611676in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{1.360028in}{1.613965in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.611484in}}%
\pgfpathlineto{\pgfqpoint{1.361510in}{1.612392in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{1.612854in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.614433in}}%
\pgfpathlineto{\pgfqpoint{1.367436in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.612655in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{1.617101in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.620376in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.621021in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{1.382992in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{1.619041in}}%
\pgfpathlineto{\pgfqpoint{1.384474in}{1.619905in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.620960in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.622223in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{1.622185in}}%
\pgfpathlineto{\pgfqpoint{1.395585in}{1.623030in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.621745in}}%
\pgfpathlineto{\pgfqpoint{1.397067in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.625052in}}%
\pgfpathlineto{\pgfqpoint{1.410401in}{1.623905in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.629176in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.634561in}}%
\pgfpathlineto{\pgfqpoint{1.425217in}{1.634904in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{1.426698in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{1.635245in}}%
\pgfpathlineto{\pgfqpoint{1.428920in}{1.635807in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.636142in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.638257in}}%
\pgfpathlineto{\pgfqpoint{1.438550in}{1.637907in}}%
\pgfpathlineto{\pgfqpoint{1.440773in}{1.639223in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{1.639317in}}%
\pgfpathlineto{\pgfqpoint{1.444477in}{1.640080in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.642440in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.641237in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.641991in}}%
\pgfpathlineto{\pgfqpoint{1.453366in}{1.642295in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.645800in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.645637in}}%
\pgfpathlineto{\pgfqpoint{1.465959in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{1.467441in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.654631in}}%
\pgfpathlineto{\pgfqpoint{1.473367in}{1.652509in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.653226in}}%
\pgfpathlineto{\pgfqpoint{1.476330in}{1.651601in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.651863in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.652575in}}%
\pgfpathlineto{\pgfqpoint{1.482256in}{1.649806in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{1.651934in}}%
\pgfpathlineto{\pgfqpoint{1.488183in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.648093in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.649062in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.651632in}}%
\pgfpathlineto{\pgfqpoint{1.498553in}{1.650500in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{1.651195in}}%
\pgfpathlineto{\pgfqpoint{1.500776in}{1.651668in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.653078in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.653763in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.654008in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.655369in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{1.654276in}}%
\pgfpathlineto{\pgfqpoint{1.514850in}{1.654734in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.654779in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{1.655232in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{1.655899in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{1.654586in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.660530in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.659443in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.660095in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.663761in}}%
\pgfpathlineto{\pgfqpoint{1.543000in}{1.663965in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{1.550408in}{1.663505in}}%
\pgfpathlineto{\pgfqpoint{1.552630in}{1.664557in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{1.664541in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{1.666209in}}%
\pgfpathlineto{\pgfqpoint{1.560779in}{1.666403in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{1.668054in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.677545in}}%
\pgfpathlineto{\pgfqpoint{1.586706in}{1.676167in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.677949in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.592632in}{1.677666in}}%
\pgfpathlineto{\pgfqpoint{1.596336in}{1.679797in}}%
\pgfpathlineto{\pgfqpoint{1.597817in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.603003in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{1.682190in}}%
\pgfpathlineto{\pgfqpoint{1.609670in}{1.686204in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{1.684186in}}%
\pgfpathlineto{\pgfqpoint{1.614115in}{1.685673in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.685148in}}%
\pgfpathlineto{\pgfqpoint{1.621522in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{1.623004in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{1.688976in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.691527in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.690873in}}%
\pgfpathlineto{\pgfqpoint{1.640783in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.688601in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{1.690774in}}%
\pgfpathlineto{\pgfqpoint{1.648190in}{1.690346in}}%
\pgfpathlineto{\pgfqpoint{1.654117in}{1.693894in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.693566in}}%
\pgfpathlineto{\pgfqpoint{1.662265in}{1.696000in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.694613in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.698284in}}%
\pgfpathlineto{\pgfqpoint{1.671154in}{1.697117in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.698980in}}%
\pgfpathlineto{\pgfqpoint{1.676340in}{1.697819in}}%
\pgfpathlineto{\pgfqpoint{1.677821in}{1.698122in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{1.697998in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.698300in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.698388in}}%
\pgfpathlineto{\pgfqpoint{1.689674in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{1.701530in}}%
\pgfpathlineto{\pgfqpoint{1.694118in}{1.702831in}}%
\pgfpathlineto{\pgfqpoint{1.698563in}{1.702269in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{1.702557in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.702845in}}%
\pgfpathlineto{\pgfqpoint{1.703749in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.703704in}}%
\pgfpathlineto{\pgfqpoint{1.708934in}{1.704978in}}%
\pgfpathlineto{\pgfqpoint{1.714860in}{1.703993in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{1.726713in}{1.708990in}}%
\pgfpathlineto{\pgfqpoint{1.737083in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{1.740787in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.715063in}}%
\pgfpathlineto{\pgfqpoint{1.743010in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.715364in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{1.715618in}}%
\pgfpathlineto{\pgfqpoint{1.748936in}{1.716338in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.718690in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{1.717382in}}%
\pgfpathlineto{\pgfqpoint{1.759307in}{1.718090in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{1.717915in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.717533in}}%
\pgfpathlineto{\pgfqpoint{1.773382in}{1.721399in}}%
\pgfpathlineto{\pgfqpoint{1.774863in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{1.722324in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.722561in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.723056in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.723733in}}%
\pgfpathlineto{\pgfqpoint{1.788938in}{1.723546in}}%
\pgfpathlineto{\pgfqpoint{1.790419in}{1.723779in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.722272in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{1.793383in}{1.722946in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.724054in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.723249in}}%
\pgfpathlineto{\pgfqpoint{1.805235in}{1.724142in}}%
\pgfpathlineto{\pgfqpoint{1.806717in}{1.724369in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.725028in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.723979in}}%
\pgfpathlineto{\pgfqpoint{1.811902in}{1.724207in}}%
\pgfpathlineto{\pgfqpoint{1.813383in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{1.817828in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.724922in}}%
\pgfpathlineto{\pgfqpoint{1.825977in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{1.828940in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{1.834866in}{1.728569in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.728175in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{1.730061in}}%
\pgfpathlineto{\pgfqpoint{1.850422in}{1.731715in}}%
\pgfpathlineto{\pgfqpoint{1.854126in}{1.731317in}}%
\pgfpathlineto{\pgfqpoint{1.858571in}{1.732544in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.732749in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{1.733157in}}%
\pgfpathlineto{\pgfqpoint{1.867460in}{1.732558in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.734966in}}%
\pgfpathlineto{\pgfqpoint{1.877090in}{1.734765in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{1.739885in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.739074in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.742156in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{1.907462in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{1.741682in}}%
\pgfpathlineto{\pgfqpoint{1.917092in}{1.741668in}}%
\pgfpathlineto{\pgfqpoint{1.919315in}{1.741652in}}%
\pgfpathlineto{\pgfqpoint{1.921537in}{1.742213in}}%
\pgfpathlineto{\pgfqpoint{1.923018in}{1.741820in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.743684in}}%
\pgfpathlineto{\pgfqpoint{1.931167in}{1.741956in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{1.936352in}{1.741732in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.746717in}}%
\pgfpathlineto{\pgfqpoint{1.948946in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{1.951168in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.957835in}{1.748464in}}%
\pgfpathlineto{\pgfqpoint{1.960798in}{1.748799in}}%
\pgfpathlineto{\pgfqpoint{1.963761in}{1.749131in}}%
\pgfpathlineto{\pgfqpoint{1.966724in}{1.749463in}}%
\pgfpathlineto{\pgfqpoint{1.969687in}{1.749792in}}%
\pgfpathlineto{\pgfqpoint{1.971910in}{1.750314in}}%
\pgfpathlineto{\pgfqpoint{1.976354in}{1.751351in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{1.751479in}}%
\pgfpathlineto{\pgfqpoint{1.991170in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{1.994133in}{1.755962in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{1.755923in}}%
\pgfpathlineto{\pgfqpoint{1.998578in}{1.756422in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{1.756725in}}%
\pgfpathlineto{\pgfqpoint{2.003763in}{1.757221in}}%
\pgfpathlineto{\pgfqpoint{2.011912in}{1.759909in}}%
\pgfpathlineto{\pgfqpoint{2.013393in}{1.759523in}}%
\pgfpathlineto{\pgfqpoint{2.017097in}{1.759624in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{1.760927in}}%
\pgfpathlineto{\pgfqpoint{2.025246in}{1.761214in}}%
\pgfpathlineto{\pgfqpoint{2.031172in}{1.762835in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{1.762733in}}%
\pgfpathlineto{\pgfqpoint{2.039320in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{2.043765in}{1.763241in}}%
\pgfpathlineto{\pgfqpoint{2.054136in}{1.766781in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{1.767048in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.770329in}}%
\pgfpathlineto{\pgfqpoint{2.070433in}{1.770776in}}%
\pgfpathlineto{\pgfqpoint{2.081545in}{1.774497in}}%
\pgfpathlineto{\pgfqpoint{2.083026in}{1.774115in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{2.090434in}{1.775224in}}%
\pgfpathlineto{\pgfqpoint{2.093397in}{1.776464in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.774897in}}%
\pgfpathlineto{\pgfqpoint{2.100064in}{1.775753in}}%
\pgfpathlineto{\pgfqpoint{2.102286in}{1.776180in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.780371in}}%
\pgfpathlineto{\pgfqpoint{2.122287in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{1.782783in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.785355in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{1.787227in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.787618in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{1.789260in}}%
\pgfpathlineto{\pgfqpoint{2.165993in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{2.172660in}{1.790705in}}%
\pgfpathlineto{\pgfqpoint{2.174883in}{1.791086in}}%
\pgfpathlineto{\pgfqpoint{2.180068in}{1.792125in}}%
\pgfpathlineto{\pgfqpoint{2.182290in}{1.792501in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.793156in}}%
\pgfpathlineto{\pgfqpoint{2.186735in}{1.792784in}}%
\pgfpathlineto{\pgfqpoint{2.197847in}{1.796026in}}%
\pgfpathlineto{\pgfqpoint{2.203773in}{1.795462in}}%
\pgfpathlineto{\pgfqpoint{2.220070in}{1.800541in}}%
\pgfpathlineto{\pgfqpoint{2.222292in}{1.800893in}}%
\pgfpathlineto{\pgfqpoint{2.232663in}{1.803729in}}%
\pgfpathlineto{\pgfqpoint{2.234885in}{1.804074in}}%
\pgfpathlineto{\pgfqpoint{2.240812in}{1.805288in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.805443in}}%
\pgfpathlineto{\pgfqpoint{2.256368in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.813296in}}%
\pgfpathlineto{\pgfqpoint{2.275628in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.816081in}}%
\pgfpathlineto{\pgfqpoint{2.288962in}{1.816211in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.304518in}{1.817957in}}%
\pgfpathlineto{\pgfqpoint{2.312667in}{1.820651in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.819855in}}%
\pgfpathlineto{\pgfqpoint{2.316371in}{1.820158in}}%
\pgfpathlineto{\pgfqpoint{2.321556in}{1.821004in}}%
\pgfpathlineto{\pgfqpoint{2.323038in}{1.820637in}}%
\pgfpathlineto{\pgfqpoint{2.341557in}{1.825775in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{1.825881in}}%
\pgfpathlineto{\pgfqpoint{2.347483in}{1.825987in}}%
\pgfpathlineto{\pgfqpoint{2.350447in}{1.826093in}}%
\pgfpathlineto{\pgfqpoint{2.360077in}{1.828301in}}%
\pgfpathlineto{\pgfqpoint{2.363781in}{1.828219in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{1.830167in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{1.829719in}}%
\pgfpathlineto{\pgfqpoint{2.400079in}{1.835699in}}%
\pgfpathlineto{\pgfqpoint{2.402301in}{1.835965in}}%
\pgfpathlineto{\pgfqpoint{2.408968in}{1.837159in}}%
\pgfpathlineto{\pgfqpoint{2.414153in}{1.836699in}}%
\pgfpathlineto{\pgfqpoint{2.433414in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{2.436377in}{1.841663in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{1.844522in}}%
\pgfpathlineto{\pgfqpoint{2.450451in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{2.461563in}{1.846557in}}%
\pgfpathlineto{\pgfqpoint{2.463785in}{1.846799in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{1.847281in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{1.847340in}}%
\pgfpathlineto{\pgfqpoint{2.477119in}{1.848235in}}%
\pgfpathlineto{\pgfqpoint{2.480083in}{1.848293in}}%
\pgfpathlineto{\pgfqpoint{2.490453in}{1.850415in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{2.500824in}{1.851748in}}%
\pgfpathlineto{\pgfqpoint{2.503047in}{1.851978in}}%
\pgfpathlineto{\pgfqpoint{2.517121in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{1.855476in}}%
\pgfpathlineto{\pgfqpoint{2.534900in}{1.858691in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{2.554901in}{1.862463in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{2.575643in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{2.583791in}{1.867322in}}%
\pgfpathlineto{\pgfqpoint{2.587495in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{2.606755in}{1.871277in}}%
\pgfpathlineto{\pgfqpoint{2.610459in}{1.871478in}}%
\pgfpathlineto{\pgfqpoint{2.620089in}{1.872781in}}%
\pgfpathlineto{\pgfqpoint{2.622312in}{1.871901in}}%
\pgfpathlineto{\pgfqpoint{2.626756in}{1.871925in}}%
\pgfpathlineto{\pgfqpoint{2.631942in}{1.871776in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{1.872882in}}%
\pgfpathlineto{\pgfqpoint{2.643794in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{2.665277in}{1.877349in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{1.877532in}}%
\pgfpathlineto{\pgfqpoint{2.685278in}{1.880324in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.879982in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.879982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{0.816298in}{1.491925in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.511393in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.507988in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{0.830373in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.526126in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.542337in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.498497in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.505457in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.514175in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.538142in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.548551in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.551409in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.555940in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.545957in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.538010in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.555542in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{0.880005in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.541503in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.547140in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.545603in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.561841in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.554879in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.573371in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.551546in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.550866in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.531498in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.536084in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.541574in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.544715in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.544142in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.542460in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{1.550697in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.539253in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.541698in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.545635in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.542506in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.540520in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.526955in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.541325in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.540853in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.528944in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.528546in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.507808in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.503412in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.513539in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.516621in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.508620in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.536473in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.536103in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.533240in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.532893in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.544332in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.539675in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.545344in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.550666in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.546903in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.549158in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.548788in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.548054in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.544395in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.546972in}}%
\pgfpathlineto{\pgfqpoint{1.005937in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{1.006678in}{1.539788in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.539135in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.538811in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.528782in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.525418in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.524875in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.526281in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.530899in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.524690in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.531621in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.525534in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{1.031123in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.527115in}}%
\pgfpathlineto{\pgfqpoint{1.033346in}{1.518848in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.516040in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.517925in}}%
\pgfpathlineto{\pgfqpoint{1.037790in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.522310in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.523630in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.523392in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.529084in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.528589in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.521028in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.527143in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.524591in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{1.525772in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.525325in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.524226in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.521765in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.529139in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.533079in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.532384in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.527809in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.529758in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.528442in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{1.525265in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.530073in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.532777in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.534345in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{1.536355in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.535926in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{1.122980in}{1.526611in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.531740in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.523065in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.524577in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.524396in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.526074in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.526643in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.526461in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.529000in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.526836in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.530061in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.526303in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.527731in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.530736in}}%
\pgfpathlineto{\pgfqpoint{1.151129in}{1.528787in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.531762in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{1.531578in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.537608in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.538175in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.532308in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.535339in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.533284in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.536103in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.534243in}}%
\pgfpathlineto{\pgfqpoint{1.171871in}{1.535736in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.531864in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.531517in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.532472in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.535046in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.534342in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.534907in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.544219in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.543475in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.546221in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.544293in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.543377in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.544732in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.548201in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.547827in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{1.554217in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.554931in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.553057in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.552866in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.553771in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.550080in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.550805in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.550621in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.548987in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{1.238541in}{1.550246in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.240763in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.550593in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.550415in}}%
\pgfpathlineto{\pgfqpoint{1.245208in}{1.552878in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.552336in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.552156in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.550404in}}%
\pgfpathlineto{\pgfqpoint{1.251134in}{1.551445in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.549879in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.547636in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.548843in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.545593in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.545428in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.546629in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.540540in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.541269in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.538118in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.539308in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{1.533658in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.533372in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.533089in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.534274in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.533004in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.532726in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.531903in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.530342in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.531498in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.530076in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.531973in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.532843in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.530038in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{1.531173in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.525736in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.526622in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{1.523511in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.524157in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.520765in}}%
\pgfpathlineto{\pgfqpoint{1.317063in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.520314in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.520202in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.524477in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.519100in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.523439in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.523830in}}%
\pgfpathlineto{\pgfqpoint{1.335583in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{1.338546in}{1.526788in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.524101in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.520469in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.514419in}}%
\pgfpathlineto{\pgfqpoint{1.352620in}{1.514322in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{1.355583in}{1.516211in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.512415in}}%
\pgfpathlineto{\pgfqpoint{1.361510in}{1.515423in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{1.512791in}}%
\pgfpathlineto{\pgfqpoint{1.366695in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.509917in}}%
\pgfpathlineto{\pgfqpoint{1.371140in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.510667in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.511502in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.512421in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.511142in}}%
\pgfpathlineto{\pgfqpoint{1.378548in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.509869in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{1.385215in}{1.515674in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{1.393363in}{1.517860in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.517011in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.517879in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.516454in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{1.514175in}}%
\pgfpathlineto{\pgfqpoint{1.406697in}{1.515133in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.513732in}}%
\pgfpathlineto{\pgfqpoint{1.410401in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{1.513556in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.512345in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{1.509445in}}%
\pgfpathlineto{\pgfqpoint{1.420772in}{1.510386in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{1.509200in}}%
\pgfpathlineto{\pgfqpoint{1.424476in}{1.510993in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.511592in}}%
\pgfpathlineto{\pgfqpoint{1.430402in}{1.513360in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.510852in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.511688in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.511279in}}%
\pgfpathlineto{\pgfqpoint{1.441514in}{1.513099in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.512026in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{1.513839in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{1.447440in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.502333in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{1.504073in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.503858in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{1.500807in}}%
\pgfpathlineto{\pgfqpoint{1.458551in}{1.502537in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.473367in}{1.499284in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.501043in}}%
\pgfpathlineto{\pgfqpoint{1.476330in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.503324in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{1.503915in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.505567in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.506852in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.505862in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.506711in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.507487in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{1.505310in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.500497in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.502118in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.501022in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.501796in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{1.502632in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.500770in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.502181in}}%
\pgfpathlineto{\pgfqpoint{1.516332in}{1.503771in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{1.501800in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{1.502560in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.503317in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{1.525962in}{1.505570in}}%
\pgfpathlineto{\pgfqpoint{1.528184in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{1.529666in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.506049in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{1.507593in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.506588in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{1.507055in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{1.551149in}{1.505942in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.505028in}}%
\pgfpathlineto{\pgfqpoint{1.552630in}{1.505813in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.509582in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{1.508673in}}%
\pgfpathlineto{\pgfqpoint{1.559297in}{1.509448in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.509952in}}%
\pgfpathlineto{\pgfqpoint{1.565223in}{1.512256in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.510450in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.512674in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{1.512535in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.513982in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.512468in}}%
\pgfpathlineto{\pgfqpoint{1.582261in}{1.511514in}}%
\pgfpathlineto{\pgfqpoint{1.583743in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{1.509617in}}%
\pgfpathlineto{\pgfqpoint{1.586706in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{1.592632in}{1.508972in}}%
\pgfpathlineto{\pgfqpoint{1.594114in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{1.603003in}{1.507291in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{1.507106in}}%
\pgfpathlineto{\pgfqpoint{1.607448in}{1.504545in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{1.611892in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.505651in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.506080in}}%
\pgfpathlineto{\pgfqpoint{1.621522in}{1.506563in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{1.507940in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.507102in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{1.507818in}}%
\pgfpathlineto{\pgfqpoint{1.628189in}{1.509897in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.510421in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.511128in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.508698in}}%
\pgfpathlineto{\pgfqpoint{1.635597in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.509681in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.512414in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.512351in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{1.648190in}{1.512038in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{1.511220in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.516752in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.517363in}}%
\pgfpathlineto{\pgfqpoint{1.665228in}{1.515074in}}%
\pgfpathlineto{\pgfqpoint{1.665969in}{1.515751in}}%
\pgfpathlineto{\pgfqpoint{1.668191in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.516840in}}%
\pgfpathlineto{\pgfqpoint{1.673377in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.517996in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{1.685970in}{1.516225in}}%
\pgfpathlineto{\pgfqpoint{1.690415in}{1.518728in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{1.695600in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{1.696341in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.698563in}{1.520876in}}%
\pgfpathlineto{\pgfqpoint{1.702267in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.518931in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.519512in}}%
\pgfpathlineto{\pgfqpoint{1.708934in}{1.520666in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.521110in}}%
\pgfpathlineto{\pgfqpoint{1.714119in}{1.522318in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.521029in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.522292in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.519381in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{1.727453in}{1.519066in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.520127in}}%
\pgfpathlineto{\pgfqpoint{1.740787in}{1.520001in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.514870in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{1.515491in}}%
\pgfpathlineto{\pgfqpoint{1.747454in}{1.516051in}}%
\pgfpathlineto{\pgfqpoint{1.748936in}{1.515933in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{1.765233in}{1.521316in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.521920in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{1.522334in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.522934in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{1.521546in}}%
\pgfpathlineto{\pgfqpoint{1.771159in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.522022in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{1.522000in}}%
\pgfpathlineto{\pgfqpoint{1.784493in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{1.788197in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{1.790419in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.521957in}}%
\pgfpathlineto{\pgfqpoint{1.797827in}{1.520607in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{1.805235in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{1.806717in}{1.525011in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.525338in}}%
\pgfpathlineto{\pgfqpoint{1.813383in}{1.526359in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.526680in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.527753in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.526934in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{1.825977in}{1.527187in}}%
\pgfpathlineto{\pgfqpoint{1.827458in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.527500in}}%
\pgfpathlineto{\pgfqpoint{1.831162in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.527749in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.526940in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.526327in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{1.524973in}}%
\pgfpathlineto{\pgfqpoint{1.848200in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{1.524002in}}%
\pgfpathlineto{\pgfqpoint{1.851163in}{1.524497in}}%
\pgfpathlineto{\pgfqpoint{1.854126in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.523532in}}%
\pgfpathlineto{\pgfqpoint{1.857830in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{1.862275in}{1.524223in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{1.867460in}{1.525626in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{1.526593in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{1.878572in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{1.880794in}{1.531129in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{1.889683in}{1.533937in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.535914in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{1.901536in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{1.533330in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{1.907462in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.532834in}}%
\pgfpathlineto{\pgfqpoint{1.913388in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.534280in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{1.925241in}{1.534422in}}%
\pgfpathlineto{\pgfqpoint{1.926722in}{1.532582in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.530332in}}%
\pgfpathlineto{\pgfqpoint{1.934871in}{1.530216in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{1.530548in}}%
\pgfpathlineto{\pgfqpoint{1.940797in}{1.531444in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.531327in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{1.950427in}{1.533485in}}%
\pgfpathlineto{\pgfqpoint{1.960798in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{1.964502in}{1.534575in}}%
\pgfpathlineto{\pgfqpoint{1.974873in}{1.532646in}}%
\pgfpathlineto{\pgfqpoint{1.976354in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{1.532181in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{1.532550in}}%
\pgfpathlineto{\pgfqpoint{1.998578in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{2.004504in}{1.533054in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{2.011171in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{2.014875in}{1.535451in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{1.535931in}}%
\pgfpathlineto{\pgfqpoint{2.025986in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{2.042283in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{2.043024in}{1.534336in}}%
\pgfpathlineto{\pgfqpoint{2.043765in}{1.534799in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.534168in}}%
\pgfpathlineto{\pgfqpoint{2.046728in}{1.534056in}}%
\pgfpathlineto{\pgfqpoint{2.051173in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{2.054877in}{1.536021in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{1.536879in}}%
\pgfpathlineto{\pgfqpoint{2.058581in}{1.537279in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.536084in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{1.536881in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.537505in}}%
\pgfpathlineto{\pgfqpoint{2.072655in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{1.538573in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{1.537334in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{2.088212in}{1.536052in}}%
\pgfpathlineto{\pgfqpoint{2.108953in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{1.535414in}}%
\pgfpathlineto{\pgfqpoint{2.111917in}{1.534321in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.535092in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.535219in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{1.535113in}}%
\pgfpathlineto{\pgfqpoint{2.129695in}{1.535007in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{2.151178in}{1.537807in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{1.536114in}}%
\pgfpathlineto{\pgfqpoint{2.163030in}{1.535535in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.535906in}}%
\pgfpathlineto{\pgfqpoint{2.165993in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.170438in}{1.536907in}}%
\pgfpathlineto{\pgfqpoint{2.173401in}{1.537641in}}%
\pgfpathlineto{\pgfqpoint{2.174883in}{1.537536in}}%
\pgfpathlineto{\pgfqpoint{2.181550in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{2.218588in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{1.538032in}}%
\pgfpathlineto{\pgfqpoint{2.234885in}{1.537974in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{2.239330in}{1.537672in}}%
\pgfpathlineto{\pgfqpoint{2.241552in}{1.537970in}}%
\pgfpathlineto{\pgfqpoint{2.244516in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{2.248219in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{2.252664in}{1.535886in}}%
\pgfpathlineto{\pgfqpoint{2.271183in}{1.535560in}}%
\pgfpathlineto{\pgfqpoint{2.274887in}{1.536637in}}%
\pgfpathlineto{\pgfqpoint{2.277110in}{1.535615in}}%
\pgfpathlineto{\pgfqpoint{2.280073in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{2.283036in}{1.535670in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{2.292666in}{1.534619in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.534526in}}%
\pgfpathlineto{\pgfqpoint{2.304518in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.307482in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{2.337113in}{1.537363in}}%
\pgfpathlineto{\pgfqpoint{2.339335in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{2.348965in}{1.537454in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.537733in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{1.536713in}}%
\pgfpathlineto{\pgfqpoint{2.356373in}{1.536991in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.537314in}}%
\pgfpathlineto{\pgfqpoint{2.365262in}{1.537682in}}%
\pgfpathlineto{\pgfqpoint{2.366744in}{1.537176in}}%
\pgfpathlineto{\pgfqpoint{2.371929in}{1.538916in}}%
\pgfpathlineto{\pgfqpoint{2.382300in}{1.539088in}}%
\pgfpathlineto{\pgfqpoint{2.385263in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{2.391189in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{2.392671in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{2.395634in}{1.537854in}}%
\pgfpathlineto{\pgfqpoint{2.397856in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.424524in}{1.538907in}}%
\pgfpathlineto{\pgfqpoint{2.428969in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.431932in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{2.440821in}{1.539900in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{2.466008in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{1.539425in}}%
\pgfpathlineto{\pgfqpoint{2.470452in}{1.539293in}}%
\pgfpathlineto{\pgfqpoint{2.476379in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{2.481564in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{2.487490in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{2.490453in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{2.492676in}{1.538372in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{2.495639in}{1.539347in}}%
\pgfpathlineto{\pgfqpoint{2.497861in}{1.537307in}}%
\pgfpathlineto{\pgfqpoint{2.508232in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{2.509714in}{1.537390in}}%
\pgfpathlineto{\pgfqpoint{2.511936in}{1.537265in}}%
\pgfpathlineto{\pgfqpoint{2.514899in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{2.524529in}{1.537682in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.538556in}}%
\pgfpathlineto{\pgfqpoint{2.541567in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{2.546752in}{1.539782in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{1.540353in}}%
\pgfpathlineto{\pgfqpoint{2.551938in}{1.540596in}}%
\pgfpathlineto{\pgfqpoint{2.554901in}{1.540057in}}%
\pgfpathlineto{\pgfqpoint{2.577865in}{1.539858in}}%
\pgfpathlineto{\pgfqpoint{2.581569in}{1.540380in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{1.539849in}}%
\pgfpathlineto{\pgfqpoint{2.589717in}{1.541010in}}%
\pgfpathlineto{\pgfqpoint{2.592681in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{2.595644in}{1.540314in}}%
\pgfpathlineto{\pgfqpoint{2.602311in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{2.605274in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{2.617126in}{1.541628in}}%
\pgfpathlineto{\pgfqpoint{2.621571in}{1.542805in}}%
\pgfpathlineto{\pgfqpoint{2.628238in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{2.638609in}{1.542205in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{1.541023in}}%
\pgfpathlineto{\pgfqpoint{2.646017in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{2.664536in}{1.543916in}}%
\pgfpathlineto{\pgfqpoint{2.666758in}{1.543792in}}%
\pgfpathlineto{\pgfqpoint{2.679351in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{2.682315in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.543035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.599887in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.525213in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.571687in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.588730in}}%
\pgfpathlineto{\pgfqpoint{0.828150in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{0.833336in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.604183in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.573371in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.534045in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.538226in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{1.559211in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.578252in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.573270in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.577467in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.590246in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.559280in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.579745in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.572020in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.594005in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.580036in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.585396in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.577030in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.602646in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.604183in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.893339in}{1.605641in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.604564in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.603502in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.579253in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.587343in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.604313in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.603409in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.605517in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.609538in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.625798in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{1.618632in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.609015in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.612524in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.610006in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.606759in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.610147in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{1.620122in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.617626in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.620029in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.619208in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.622247in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.587092in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.599223in}}%
\pgfpathlineto{\pgfqpoint{0.962972in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.609593in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.617401in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.616698in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.629634in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.628903in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.641227in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.640471in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.640023in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.649914in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.649154in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.655664in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.654908in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.653507in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.652777in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.652051in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.652878in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.649198in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.655194in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{1.005937in}{1.650176in}}%
\pgfpathlineto{\pgfqpoint{1.006678in}{1.652374in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.648803in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.650991in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.649626in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.636322in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.640680in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.636623in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.638156in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.634165in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.635395in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.643065in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.640647in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.642666in}}%
\pgfpathlineto{\pgfqpoint{1.031123in}{1.642066in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.641470in}}%
\pgfpathlineto{\pgfqpoint{1.033346in}{1.635120in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{1.641101in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{1.037790in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.641322in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.637653in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.639600in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.639033in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.638469in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.645541in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.644969in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.653672in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.653088in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.659718in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.653814in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.653242in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.650321in}}%
\pgfpathlineto{\pgfqpoint{1.060754in}{1.655648in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.655079in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.652192in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.659176in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.664700in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.663587in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.661937in}}%
\pgfpathlineto{\pgfqpoint{1.082978in}{1.663555in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.663008in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.663997in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.663463in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.664454in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.668971in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.668443in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{1.665839in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.666814in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.665789in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.669688in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.670538in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.667085in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{1.122980in}{1.669862in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.673568in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.673068in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.675836in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{1.675334in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.672959in}}%
\pgfpathlineto{\pgfqpoint{1.130387in}{1.674335in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.673839in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.671483in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.672854in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.668656in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.671780in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.669866in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.673877in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.673398in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.672921in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.676874in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.672349in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.677560in}}%
\pgfpathlineto{\pgfqpoint{1.151129in}{1.675318in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.676610in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{1.683772in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.683292in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.685597in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{1.171871in}{1.691248in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.689826in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.691016in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.688888in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.688676in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.691028in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.688928in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.690099in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.689177in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.191872in}{1.694920in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.694460in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.696653in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.701686in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.700317in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.701400in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.700493in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.704321in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.703868in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.706582in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.708479in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{1.709056in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.706380in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.708983in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.709787in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{1.238541in}{1.710343in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{1.240022in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.708601in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.714130in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.713697in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.717087in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.716654in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.713032in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.713982in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.714503in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.714077in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.715960in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.713324in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.712904in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.712584in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.709063in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{1.708769in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.709697in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.707957in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.708883in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.709401in}}%
\pgfpathlineto{\pgfqpoint{1.276320in}{1.704229in}}%
\pgfpathlineto{\pgfqpoint{1.277061in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{1.280024in}{1.706198in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.705804in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.712426in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.714360in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.711054in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.709897in}}%
\pgfpathlineto{\pgfqpoint{1.303729in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.710101in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.713537in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.711158in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.711631in}}%
\pgfpathlineto{\pgfqpoint{1.314841in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.712949in}}%
\pgfpathlineto{\pgfqpoint{1.317063in}{1.710973in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.714795in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.714874in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{1.327434in}{1.716601in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.718681in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.721168in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.719238in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{1.722069in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{1.721322in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{1.723326in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.717220in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.718011in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.718437in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.716204in}}%
\pgfpathlineto{\pgfqpoint{1.354102in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.717058in}}%
\pgfpathlineto{\pgfqpoint{1.357065in}{1.712578in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.712661in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.714647in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.712986in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.717348in}}%
\pgfpathlineto{\pgfqpoint{1.378548in}{1.715908in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.716660in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.717067in}}%
\pgfpathlineto{\pgfqpoint{1.385215in}{1.720443in}}%
\pgfpathlineto{\pgfqpoint{1.386696in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{1.388918in}{1.721962in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{1.722393in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.726097in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.727174in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.726859in}}%
\pgfpathlineto{\pgfqpoint{1.410401in}{1.727925in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.726210in}}%
\pgfpathlineto{\pgfqpoint{1.416327in}{1.729358in}}%
\pgfpathlineto{\pgfqpoint{1.423735in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{1.428920in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.732829in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.733165in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.733501in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.732170in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.732837in}}%
\pgfpathlineto{\pgfqpoint{1.441514in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.733837in}}%
\pgfpathlineto{\pgfqpoint{1.442995in}{1.734496in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.736790in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.733514in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.737082in}}%
\pgfpathlineto{\pgfqpoint{1.456329in}{1.734489in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{1.735135in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.738016in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{1.468182in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{1.470404in}{1.738916in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.738901in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.743837in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{1.485219in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.744994in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{1.744640in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.746412in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.745458in}}%
\pgfpathlineto{\pgfqpoint{1.497072in}{1.746056in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.745633in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.745598in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.748803in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.748759in}}%
\pgfpathlineto{\pgfqpoint{1.516332in}{1.749605in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.748403in}}%
\pgfpathlineto{\pgfqpoint{1.517814in}{1.748982in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.749248in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.754076in}}%
\pgfpathlineto{\pgfqpoint{1.529666in}{1.753705in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.756757in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{1.762736in}}%
\pgfpathlineto{\pgfqpoint{1.547445in}{1.762654in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{1.763196in}}%
\pgfpathlineto{\pgfqpoint{1.548926in}{1.762031in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{1.762572in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.765485in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{1.765708in}}%
\pgfpathlineto{\pgfqpoint{1.562260in}{1.769102in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.771301in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{1.574853in}{1.770475in}}%
\pgfpathlineto{\pgfqpoint{1.575594in}{1.770991in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.772223in}}%
\pgfpathlineto{\pgfqpoint{1.582261in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{1.774023in}}%
\pgfpathlineto{\pgfqpoint{1.594114in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.774414in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{1.774913in}}%
\pgfpathlineto{\pgfqpoint{1.597077in}{1.775107in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{1.775301in}}%
\pgfpathlineto{\pgfqpoint{1.600040in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.775989in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.774584in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{1.779007in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.777610in}}%
\pgfpathlineto{\pgfqpoint{1.614855in}{1.779736in}}%
\pgfpathlineto{\pgfqpoint{1.616337in}{1.779917in}}%
\pgfpathlineto{\pgfqpoint{1.619300in}{1.781059in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{1.781236in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{1.782366in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{1.782540in}}%
\pgfpathlineto{\pgfqpoint{1.628189in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{1.632634in}{1.783402in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.784212in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.784082in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{1.787488in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{1.651153in}{1.789636in}}%
\pgfpathlineto{\pgfqpoint{1.653376in}{1.789494in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.665228in}{1.790731in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{1.671895in}{1.792514in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.793543in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{1.792520in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{1.793105in}}%
\pgfpathlineto{\pgfqpoint{1.685970in}{1.792092in}}%
\pgfpathlineto{\pgfqpoint{1.690415in}{1.793971in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.794113in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{1.795114in}}%
\pgfpathlineto{\pgfqpoint{1.696341in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.697822in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{1.700785in}{1.795672in}}%
\pgfpathlineto{\pgfqpoint{1.702267in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{1.706712in}{1.797639in}}%
\pgfpathlineto{\pgfqpoint{1.710416in}{1.796916in}}%
\pgfpathlineto{\pgfqpoint{1.714119in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{1.715601in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.798570in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.801465in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{1.799789in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.800201in}}%
\pgfpathlineto{\pgfqpoint{1.726713in}{1.801149in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.800992in}}%
\pgfpathlineto{\pgfqpoint{1.737824in}{1.805167in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.805286in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{1.806203in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{1.804957in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{1.807403in}}%
\pgfpathlineto{\pgfqpoint{1.755603in}{1.807236in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.809692in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.808466in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{1.809242in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.808686in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{1.812462in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.811908in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{1.786716in}{1.814103in}}%
\pgfpathlineto{\pgfqpoint{1.788938in}{1.813927in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.819581in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.826958in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.826760in}}%
\pgfpathlineto{\pgfqpoint{1.823754in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.826720in}}%
\pgfpathlineto{\pgfqpoint{1.828940in}{1.827149in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.827226in}}%
\pgfpathlineto{\pgfqpoint{1.831162in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.827030in}}%
\pgfpathlineto{\pgfqpoint{1.837088in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.828576in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.830378in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{1.851163in}{1.831958in}}%
\pgfpathlineto{\pgfqpoint{1.852645in}{1.832027in}}%
\pgfpathlineto{\pgfqpoint{1.857830in}{1.833789in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.833584in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.835055in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.837443in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.837502in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{1.889683in}{1.841967in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.842341in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.842767in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{1.843139in}}%
\pgfpathlineto{\pgfqpoint{1.900795in}{1.843241in}}%
\pgfpathlineto{\pgfqpoint{1.903017in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{1.906721in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.844125in}}%
\pgfpathlineto{\pgfqpoint{1.920796in}{1.847656in}}%
\pgfpathlineto{\pgfqpoint{1.925982in}{1.846951in}}%
\pgfpathlineto{\pgfqpoint{1.938575in}{1.851012in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{1.949686in}{1.853268in}}%
\pgfpathlineto{\pgfqpoint{1.953390in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{1.854666in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{1.856844in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{1.987466in}{1.856608in}}%
\pgfpathlineto{\pgfqpoint{1.991911in}{1.856159in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{2.000800in}{1.856884in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.858918in}}%
\pgfpathlineto{\pgfqpoint{2.012652in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{1.863203in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{1.861994in}}%
\pgfpathlineto{\pgfqpoint{2.036357in}{1.861768in}}%
\pgfpathlineto{\pgfqpoint{2.045247in}{1.859835in}}%
\pgfpathlineto{\pgfqpoint{2.048210in}{1.859887in}}%
\pgfpathlineto{\pgfqpoint{2.050432in}{1.860184in}}%
\pgfpathlineto{\pgfqpoint{2.059321in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{2.061544in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.865143in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.864696in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{1.866300in}}%
\pgfpathlineto{\pgfqpoint{2.088212in}{1.866577in}}%
\pgfpathlineto{\pgfqpoint{2.097101in}{1.868673in}}%
\pgfpathlineto{\pgfqpoint{2.101546in}{1.868221in}}%
\pgfpathlineto{\pgfqpoint{2.105990in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{2.108953in}{1.868791in}}%
\pgfpathlineto{\pgfqpoint{2.117102in}{1.870588in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.870110in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{1.872871in}}%
\pgfpathlineto{\pgfqpoint{2.129695in}{1.872395in}}%
\pgfpathlineto{\pgfqpoint{2.136362in}{1.873651in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{1.873906in}}%
\pgfpathlineto{\pgfqpoint{2.157845in}{1.879256in}}%
\pgfpathlineto{\pgfqpoint{2.160808in}{1.879261in}}%
\pgfpathlineto{\pgfqpoint{2.171179in}{1.881639in}}%
\pgfpathlineto{\pgfqpoint{2.173401in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.884676in}}%
\pgfpathlineto{\pgfqpoint{2.188957in}{1.884436in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{2.197847in}{1.885346in}}%
\pgfpathlineto{\pgfqpoint{2.208958in}{1.887844in}}%
\pgfpathlineto{\pgfqpoint{2.211921in}{1.887832in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{1.888271in}}%
\pgfpathlineto{\pgfqpoint{2.219329in}{1.888257in}}%
\pgfpathlineto{\pgfqpoint{2.223033in}{1.888468in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{1.888686in}}%
\pgfpathlineto{\pgfqpoint{2.229700in}{1.889117in}}%
\pgfpathlineto{\pgfqpoint{2.231922in}{1.889332in}}%
\pgfpathlineto{\pgfqpoint{2.235626in}{1.889539in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.889523in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{1.889728in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.889271in}}%
\pgfpathlineto{\pgfqpoint{2.265998in}{1.895343in}}%
\pgfpathlineto{\pgfqpoint{2.267480in}{1.894889in}}%
\pgfpathlineto{\pgfqpoint{2.275628in}{1.896353in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{1.896551in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{1.897576in}}%
\pgfpathlineto{\pgfqpoint{2.287481in}{1.897545in}}%
\pgfpathlineto{\pgfqpoint{2.301555in}{1.900635in}}%
\pgfpathlineto{\pgfqpoint{2.304518in}{1.900599in}}%
\pgfpathlineto{\pgfqpoint{2.315630in}{1.902813in}}%
\pgfpathlineto{\pgfqpoint{2.317852in}{1.902996in}}%
\pgfpathlineto{\pgfqpoint{2.326742in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{2.329705in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{2.337113in}{1.906107in}}%
\pgfpathlineto{\pgfqpoint{2.338594in}{1.905663in}}%
\pgfpathlineto{\pgfqpoint{2.355632in}{1.909362in}}%
\pgfpathlineto{\pgfqpoint{2.358595in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{2.363040in}{1.909648in}}%
\pgfpathlineto{\pgfqpoint{2.366003in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{1.910510in}}%
\pgfpathlineto{\pgfqpoint{2.375633in}{1.910457in}}%
\pgfpathlineto{\pgfqpoint{2.406005in}{1.917389in}}%
\pgfpathlineto{\pgfqpoint{2.408227in}{1.916736in}}%
\pgfpathlineto{\pgfqpoint{2.412672in}{1.917043in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.917196in}}%
\pgfpathlineto{\pgfqpoint{2.428969in}{1.919880in}}%
\pgfpathlineto{\pgfqpoint{2.432673in}{1.919596in}}%
\pgfpathlineto{\pgfqpoint{2.440081in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{2.443784in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{1.921194in}}%
\pgfpathlineto{\pgfqpoint{2.450451in}{1.920766in}}%
\pgfpathlineto{\pgfqpoint{2.451933in}{1.920732in}}%
\pgfpathlineto{\pgfqpoint{2.453415in}{1.920305in}}%
\pgfpathlineto{\pgfqpoint{2.455637in}{1.920059in}}%
\pgfpathlineto{\pgfqpoint{2.458600in}{1.919991in}}%
\pgfpathlineto{\pgfqpoint{2.468971in}{1.921700in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{1.921842in}}%
\pgfpathlineto{\pgfqpoint{2.477860in}{1.922651in}}%
\pgfpathlineto{\pgfqpoint{2.480083in}{1.922791in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.923454in}}%
\pgfpathlineto{\pgfqpoint{2.486750in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{2.495639in}{1.924524in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{1.924105in}}%
\pgfpathlineto{\pgfqpoint{2.508973in}{1.926092in}}%
\pgfpathlineto{\pgfqpoint{2.513417in}{1.925980in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{1.926376in}}%
\pgfpathlineto{\pgfqpoint{2.523048in}{1.926677in}}%
\pgfpathlineto{\pgfqpoint{2.547493in}{1.931441in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{1.931729in}}%
\pgfpathlineto{\pgfqpoint{2.556383in}{1.932301in}}%
\pgfpathlineto{\pgfqpoint{2.558605in}{1.931685in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{1.932377in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{2.583791in}{1.933536in}}%
\pgfpathlineto{\pgfqpoint{2.586754in}{1.933815in}}%
\pgfpathlineto{\pgfqpoint{2.597866in}{1.935122in}}%
\pgfpathlineto{\pgfqpoint{2.601570in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{2.614163in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{1.936864in}}%
\pgfpathlineto{\pgfqpoint{2.623052in}{1.936888in}}%
\pgfpathlineto{\pgfqpoint{2.627497in}{1.936755in}}%
\pgfpathlineto{\pgfqpoint{2.641572in}{1.938631in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.938695in}}%
\pgfpathlineto{\pgfqpoint{2.671944in}{1.943444in}}%
\pgfpathlineto{\pgfqpoint{2.674166in}{1.942506in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.944343in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.944343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.734166in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.755268in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.855809in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.801307in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.569081in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.561841in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.683883in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.619617in}}%
\pgfpathlineto{\pgfqpoint{0.816298in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.605967in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.630771in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.650392in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.541803in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.583248in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.614154in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.620747in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.636508in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.634887in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.644360in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.642728in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.631114in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.637164in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{0.880005in}{1.640763in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.639288in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.622330in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.630875in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.629540in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.626926in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.624383in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.627816in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.611541in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.591930in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.596427in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.574295in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.568319in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.584780in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.583140in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.582332in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.580746in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.579965in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.579194in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.590408in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.584114in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.577227in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.575799in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.546720in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.541180in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{1.539660in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.533398in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.551621in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.546425in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.553105in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.548515in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{0.943712in}{1.554521in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.555876in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.551474in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.548117in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.555458in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{1.547715in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{0.962972in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.545527in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.548645in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.553442in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.549113in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.559306in}}%
\pgfpathlineto{\pgfqpoint{0.982232in}{1.564895in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.564436in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.557559in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.560329in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.556704in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.555445in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.538259in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.537911in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.543377in}}%
\pgfpathlineto{\pgfqpoint{0.993344in}{1.536881in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.542298in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.543898in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.533918in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.540785in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.545325in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.547784in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.546091in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.544888in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{1.031123in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.540110in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.542405in}}%
\pgfpathlineto{\pgfqpoint{1.033346in}{1.539519in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.541803in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.535803in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.547980in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.547675in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.541860in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.541574in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.538301in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.544428in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.541469in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.546316in}}%
\pgfpathlineto{\pgfqpoint{1.060754in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.543425in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.545192in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.539773in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.545829in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.545555in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.545282in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.549249in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.548136in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.545635in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.539411in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.540842in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.538426in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.540098in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.537461in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.536985in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.529270in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.534673in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.532148in}}%
\pgfpathlineto{\pgfqpoint{1.097052in}{1.533779in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.535171in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.549030in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.544541in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{1.544066in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.550760in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.548551in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.551722in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.551228in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.548807in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.550252in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.549056in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.554019in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.552986in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.557038in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.558366in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.558122in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.555836in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.555598in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.552874in}}%
\pgfpathlineto{\pgfqpoint{1.148907in}{1.554193in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.553733in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.555037in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{1.158537in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.566329in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.570421in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{1.570171in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.571352in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.567001in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.568165in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.569034in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.566959in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.566729in}}%
\pgfpathlineto{\pgfqpoint{1.191872in}{1.558083in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.557869in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.554485in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.548949in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{1.552807in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{1.210391in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.552179in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.547086in}}%
\pgfpathlineto{\pgfqpoint{1.219281in}{1.552143in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.551951in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{1.551008in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.546041in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.547330in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.541065in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{1.240022in}{1.547038in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.542850in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.545325in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.543590in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.543425in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.540155in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.547299in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.547130in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.547160in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.542460in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.538853in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.538553in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.541925in}}%
\pgfpathlineto{\pgfqpoint{1.276320in}{1.541772in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.538831in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.534771in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.538226in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.537507in}}%
\pgfpathlineto{\pgfqpoint{1.291877in}{1.536084in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.536939in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.533570in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.531907in}}%
\pgfpathlineto{\pgfqpoint{1.302988in}{1.529004in}}%
\pgfpathlineto{\pgfqpoint{1.303729in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.530731in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.533794in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{1.317063in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.533445in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.533186in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.534137in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{1.535082in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.533749in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.538945in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.538677in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.539730in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.535906in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.536960in}}%
\pgfpathlineto{\pgfqpoint{1.335583in}{1.536698in}}%
\pgfpathlineto{\pgfqpoint{1.337064in}{1.537614in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.537483in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{1.541991in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.541857in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.542813in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.541404in}}%
\pgfpathlineto{\pgfqpoint{1.357065in}{1.541010in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.539615in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.540618in}}%
\pgfpathlineto{\pgfqpoint{1.360028in}{1.539357in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.540358in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.535596in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{1.536598in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.538467in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.533506in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{1.370399in}{1.530929in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{1.532563in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.531408in}}%
\pgfpathlineto{\pgfqpoint{1.386696in}{1.537102in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.535784in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{1.393363in}{1.537103in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.539823in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.540642in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.541458in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.543077in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.539675in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.540125in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.541049in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{1.539887in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{1.542648in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.543075in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.541283in}}%
\pgfpathlineto{\pgfqpoint{1.429661in}{1.545746in}}%
\pgfpathlineto{\pgfqpoint{1.431883in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.543543in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.541431in}}%
\pgfpathlineto{\pgfqpoint{1.438550in}{1.542311in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.543073in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{1.447440in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{1.448181in}{1.539839in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.540708in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{1.539898in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.540750in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.536371in}}%
\pgfpathlineto{\pgfqpoint{1.469663in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.538276in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.539116in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.536803in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.535448in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.534207in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.539080in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{1.537633in}}%
\pgfpathlineto{\pgfqpoint{1.491886in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.535382in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.536100in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.534065in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.530088in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.531518in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{1.527554in}}%
\pgfpathlineto{\pgfqpoint{1.512628in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{1.525221in}{1.523238in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.524828in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.524403in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{1.524235in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{1.529625in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{1.526600in}}%
\pgfpathlineto{\pgfqpoint{1.543000in}{1.527289in}}%
\pgfpathlineto{\pgfqpoint{1.543741in}{1.525485in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.526260in}}%
\pgfpathlineto{\pgfqpoint{1.547445in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{1.529079in}}%
\pgfpathlineto{\pgfqpoint{1.550408in}{1.529844in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.527799in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.528475in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{1.559297in}{1.531331in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{1.532084in}}%
\pgfpathlineto{\pgfqpoint{1.561519in}{1.531067in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{1.532480in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{1.576335in}{1.533470in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.535670in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.534583in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{1.534494in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{1.584483in}{1.533326in}}%
\pgfpathlineto{\pgfqpoint{1.585965in}{1.533967in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.535417in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.531911in}}%
\pgfpathlineto{\pgfqpoint{1.591150in}{1.532550in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.531488in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.529710in}}%
\pgfpathlineto{\pgfqpoint{1.597817in}{1.528578in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.526814in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.527455in}}%
\pgfpathlineto{\pgfqpoint{1.603003in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{1.527852in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{1.611892in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.527454in}}%
\pgfpathlineto{\pgfqpoint{1.616337in}{1.528160in}}%
\pgfpathlineto{\pgfqpoint{1.622263in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.522532in}}%
\pgfpathlineto{\pgfqpoint{1.634856in}{1.523922in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.522242in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{1.522936in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.522647in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.519181in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{1.519870in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.652635in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{1.517344in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{1.658561in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{1.665969in}{1.516492in}}%
\pgfpathlineto{\pgfqpoint{1.668191in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.513157in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{1.512237in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.512787in}}%
\pgfpathlineto{\pgfqpoint{1.677821in}{1.514005in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{1.514300in}}%
\pgfpathlineto{\pgfqpoint{1.685229in}{1.515564in}}%
\pgfpathlineto{\pgfqpoint{1.686711in}{1.515437in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{1.516035in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.517880in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{1.518341in}}%
\pgfpathlineto{\pgfqpoint{1.698563in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.523054in}}%
\pgfpathlineto{\pgfqpoint{1.706712in}{1.522986in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.518295in}}%
\pgfpathlineto{\pgfqpoint{1.715601in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{1.719305in}{1.517668in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.518811in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.519569in}}%
\pgfpathlineto{\pgfqpoint{1.730417in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{1.734861in}{1.520505in}}%
\pgfpathlineto{\pgfqpoint{1.737824in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{1.740787in}{1.522049in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.522346in}}%
\pgfpathlineto{\pgfqpoint{1.748195in}{1.523445in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.523927in}}%
\pgfpathlineto{\pgfqpoint{1.752640in}{1.525082in}}%
\pgfpathlineto{\pgfqpoint{1.754121in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{1.523696in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{1.526042in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.525911in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.526379in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{1.526845in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.524813in}}%
\pgfpathlineto{\pgfqpoint{1.780049in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{1.786716in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.518087in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.517799in}}%
\pgfpathlineto{\pgfqpoint{1.802272in}{1.515118in}}%
\pgfpathlineto{\pgfqpoint{1.811902in}{1.515041in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{1.517247in}}%
\pgfpathlineto{\pgfqpoint{1.817828in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.518172in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{1.831162in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.523037in}}%
\pgfpathlineto{\pgfqpoint{1.839311in}{1.521739in}}%
\pgfpathlineto{\pgfqpoint{1.840051in}{1.522300in}}%
\pgfpathlineto{\pgfqpoint{1.842274in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.522626in}}%
\pgfpathlineto{\pgfqpoint{1.847459in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{1.848941in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.851163in}{1.523271in}}%
\pgfpathlineto{\pgfqpoint{1.852645in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{1.854867in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{1.857830in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{1.860793in}{1.523126in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{1.523558in}}%
\pgfpathlineto{\pgfqpoint{1.866719in}{1.523874in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.525214in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.526717in}}%
\pgfpathlineto{\pgfqpoint{1.885980in}{1.526545in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{1.526427in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{1.526310in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.526726in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.528199in}}%
\pgfpathlineto{\pgfqpoint{1.898573in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.529542in}}%
\pgfpathlineto{\pgfqpoint{1.901536in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.527607in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.526388in}}%
\pgfpathlineto{\pgfqpoint{1.911166in}{1.526911in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{1.925241in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{1.929685in}{1.530057in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.526920in}}%
\pgfpathlineto{\pgfqpoint{1.934871in}{1.526807in}}%
\pgfpathlineto{\pgfqpoint{1.935612in}{1.527318in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{1.524315in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{1.526079in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{1.950427in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{1.954131in}{1.526481in}}%
\pgfpathlineto{\pgfqpoint{1.957835in}{1.527877in}}%
\pgfpathlineto{\pgfqpoint{1.966724in}{1.527761in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{1.528258in}}%
\pgfpathlineto{\pgfqpoint{1.968947in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{1.969687in}{1.526989in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{1.525832in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.526328in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{1.525670in}}%
\pgfpathlineto{\pgfqpoint{1.974873in}{1.523861in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.525734in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{1.524218in}}%
\pgfpathlineto{\pgfqpoint{1.986725in}{1.524112in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.525041in}}%
\pgfpathlineto{\pgfqpoint{1.990429in}{1.524393in}}%
\pgfpathlineto{\pgfqpoint{1.991911in}{1.525372in}}%
\pgfpathlineto{\pgfqpoint{1.992651in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{1.993392in}{1.524726in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{1.524620in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{2.000800in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{2.005985in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{2.007467in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.525773in}}%
\pgfpathlineto{\pgfqpoint{2.012652in}{1.527108in}}%
\pgfpathlineto{\pgfqpoint{2.028950in}{1.527007in}}%
\pgfpathlineto{\pgfqpoint{2.030431in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{2.031913in}{1.526274in}}%
\pgfpathlineto{\pgfqpoint{2.034876in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.037839in}{1.527948in}}%
\pgfpathlineto{\pgfqpoint{2.039320in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{2.048210in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{2.051173in}{1.529078in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{1.528146in}}%
\pgfpathlineto{\pgfqpoint{2.058581in}{1.527529in}}%
\pgfpathlineto{\pgfqpoint{2.063025in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.530026in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.528445in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.528903in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{1.527673in}}%
\pgfpathlineto{\pgfqpoint{2.104509in}{1.528910in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{1.527523in}}%
\pgfpathlineto{\pgfqpoint{2.111917in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{2.123769in}{1.527619in}}%
\pgfpathlineto{\pgfqpoint{2.125991in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{2.130436in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{1.526113in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{1.524718in}}%
\pgfpathlineto{\pgfqpoint{2.141548in}{1.523568in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{1.524299in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.525073in}}%
\pgfpathlineto{\pgfqpoint{2.153400in}{1.523792in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{2.160808in}{1.520960in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{2.165252in}{1.522117in}}%
\pgfpathlineto{\pgfqpoint{2.168216in}{1.519103in}}%
\pgfpathlineto{\pgfqpoint{2.173401in}{1.517863in}}%
\pgfpathlineto{\pgfqpoint{2.176364in}{1.516755in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{2.192661in}{1.517714in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{1.518517in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{1.518434in}}%
\pgfpathlineto{\pgfqpoint{2.211181in}{1.518526in}}%
\pgfpathlineto{\pgfqpoint{2.213403in}{1.518860in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{1.519360in}}%
\pgfpathlineto{\pgfqpoint{2.223033in}{1.519690in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{1.519112in}}%
\pgfpathlineto{\pgfqpoint{2.230441in}{1.518372in}}%
\pgfpathlineto{\pgfqpoint{2.231922in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{2.234145in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{2.235626in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{2.243034in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{2.247479in}{1.517448in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{1.517775in}}%
\pgfpathlineto{\pgfqpoint{2.253405in}{1.517132in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{1.515680in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{1.515120in}}%
\pgfpathlineto{\pgfqpoint{2.280073in}{1.513115in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.513041in}}%
\pgfpathlineto{\pgfqpoint{2.283036in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{2.288962in}{1.512242in}}%
\pgfpathlineto{\pgfqpoint{2.297111in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{2.297851in}{1.510083in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.510480in}}%
\pgfpathlineto{\pgfqpoint{2.300074in}{1.510842in}}%
\pgfpathlineto{\pgfqpoint{2.302296in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{2.305259in}{1.511457in}}%
\pgfpathlineto{\pgfqpoint{2.307482in}{1.511351in}}%
\pgfpathlineto{\pgfqpoint{2.312667in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.512747in}}%
\pgfpathlineto{\pgfqpoint{2.316371in}{1.511786in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{2.323779in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{2.326001in}{1.510482in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{1.511192in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{2.334890in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{2.337853in}{1.512464in}}%
\pgfpathlineto{\pgfqpoint{2.339335in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{1.513827in}}%
\pgfpathlineto{\pgfqpoint{2.346743in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{2.348224in}{1.512395in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{2.352669in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{2.356373in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{2.361558in}{1.509285in}}%
\pgfpathlineto{\pgfqpoint{2.363040in}{1.509219in}}%
\pgfpathlineto{\pgfqpoint{2.365262in}{1.508706in}}%
\pgfpathlineto{\pgfqpoint{2.367484in}{1.508608in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{1.507557in}}%
\pgfpathlineto{\pgfqpoint{2.376374in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{2.387485in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{2.389708in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{2.399338in}{1.507235in}}%
\pgfpathlineto{\pgfqpoint{2.403042in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{2.406746in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{2.408968in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{2.412672in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{2.421561in}{1.504709in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{2.428969in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{2.440081in}{1.506741in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.507409in}}%
\pgfpathlineto{\pgfqpoint{2.446007in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.449711in}{1.507135in}}%
\pgfpathlineto{\pgfqpoint{2.451933in}{1.507044in}}%
\pgfpathlineto{\pgfqpoint{2.476379in}{1.506834in}}%
\pgfpathlineto{\pgfqpoint{2.481564in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{2.483786in}{1.508463in}}%
\pgfpathlineto{\pgfqpoint{2.489713in}{1.510141in}}%
\pgfpathlineto{\pgfqpoint{2.505269in}{1.510259in}}%
\pgfpathlineto{\pgfqpoint{2.508973in}{1.510864in}}%
\pgfpathlineto{\pgfqpoint{2.513417in}{1.511438in}}%
\pgfpathlineto{\pgfqpoint{2.515640in}{1.511344in}}%
\pgfpathlineto{\pgfqpoint{2.523788in}{1.510252in}}%
\pgfpathlineto{\pgfqpoint{2.526011in}{1.510161in}}%
\pgfpathlineto{\pgfqpoint{2.530455in}{1.511104in}}%
\pgfpathlineto{\pgfqpoint{2.537122in}{1.510084in}}%
\pgfpathlineto{\pgfqpoint{2.540085in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{2.542308in}{1.509129in}}%
\pgfpathlineto{\pgfqpoint{2.543789in}{1.508326in}}%
\pgfpathlineto{\pgfqpoint{2.548975in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{2.552679in}{1.509457in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{1.507965in}}%
\pgfpathlineto{\pgfqpoint{2.574161in}{1.507514in}}%
\pgfpathlineto{\pgfqpoint{2.577865in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{2.581569in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.586754in}{1.510303in}}%
\pgfpathlineto{\pgfqpoint{2.590458in}{1.511245in}}%
\pgfpathlineto{\pgfqpoint{2.593421in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{2.594903in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{2.603792in}{1.510356in}}%
\pgfpathlineto{\pgfqpoint{2.611200in}{1.507557in}}%
\pgfpathlineto{\pgfqpoint{2.619349in}{1.508323in}}%
\pgfpathlineto{\pgfqpoint{2.620830in}{1.508266in}}%
\pgfpathlineto{\pgfqpoint{2.622312in}{1.508211in}}%
\pgfpathlineto{\pgfqpoint{2.626016in}{1.508782in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.509565in}}%
\pgfpathlineto{\pgfqpoint{2.636386in}{1.510159in}}%
\pgfpathlineto{\pgfqpoint{2.640090in}{1.508958in}}%
\pgfpathlineto{\pgfqpoint{2.643794in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{1.507923in}}%
\pgfpathlineto{\pgfqpoint{2.651202in}{1.507840in}}%
\pgfpathlineto{\pgfqpoint{2.670462in}{1.506095in}}%
\pgfpathlineto{\pgfqpoint{2.671944in}{1.505696in}}%
\pgfpathlineto{\pgfqpoint{2.674907in}{1.505937in}}%
\pgfpathlineto{\pgfqpoint{2.677129in}{1.505513in}}%
\pgfpathlineto{\pgfqpoint{2.681574in}{1.506392in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.505520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.751544in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.734166in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.702740in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.706297in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.709131in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.724637in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.701855in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.716530in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.665717in}}%
\pgfpathlineto{\pgfqpoint{0.840744in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.665236in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.688007in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.662550in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.658119in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.641322in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.642018in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.632114in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.644487in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.633103in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.650844in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.645541in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.663829in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.648100in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.650086in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.650392in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.658695in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.649154in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.657192in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.655790in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.648336in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.639410in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.627078in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.614932in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.613878in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.625064in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.610124in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.628323in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.615072in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.618769in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.604362in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.607983in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.607138in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.621088in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.620220in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.626869in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.625986in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.625111in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.634787in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.629822in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.640530in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.645671in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.649761in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.647056in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.642399in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.651003in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{0.958527in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.648556in}}%
\pgfpathlineto{\pgfqpoint{0.962972in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.638067in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.645425in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.647279in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.646465in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.645657in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.641419in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.653698in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.652899in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.652106in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.654590in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.650538in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.653009in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.644257in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.646715in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.642779in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.645224in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.627775in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.636031in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.640034in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.638007in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.641910in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.655325in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.654631in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.658901in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.657508in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.656818in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.651340in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.653432in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.650023in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.652106in}}%
\pgfpathlineto{\pgfqpoint{1.020012in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.650798in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.664245in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.660966in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.033346in}{1.663542in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.671043in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.677069in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.667697in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.669518in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.668881in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.665806in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.673486in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.670465in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.675715in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.673207in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.674927in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.674774in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.671247in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.671733in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.671134in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.669946in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.673279in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.672684in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.671390in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.669658in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.671281in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.673789in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{1.669946in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.668834in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.668282in}}%
\pgfpathlineto{\pgfqpoint{1.088904in}{1.667733in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{1.669302in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{1.668753in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.668206in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.672303in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.671209in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.672736in}}%
\pgfpathlineto{\pgfqpoint{1.097052in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.671107in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.670570in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.670034in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.674411in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.677355in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.674817in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.681531in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.677959in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.681691in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.681159in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.682901in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.679932in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.687949in}}%
\pgfpathlineto{\pgfqpoint{1.130387in}{1.687423in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.692228in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.691175in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.698450in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.697919in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.699199in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.698140in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.700149in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.699622in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.697314in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.697018in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.699515in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{1.696218in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.707517in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.707669in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{1.707820in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.707260in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.706762in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.709048in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.708052in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.713181in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.713295in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.712304in}}%
\pgfpathlineto{\pgfqpoint{1.191872in}{1.709239in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.711563in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.710596in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{1.710115in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.706180in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.705711in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.707543in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.710269in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.710977in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.708086in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.713845in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.712924in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{1.714965in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.716336in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.716423in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.714536in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.715524in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.720933in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.720032in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.718693in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.720166in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.719279in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{1.720232in}}%
\pgfpathlineto{\pgfqpoint{1.251134in}{1.718399in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.719350in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.725478in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.724153in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.727391in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.722026in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.722943in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.722564in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.723949in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{1.276320in}{1.726683in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.724510in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{1.280024in}{1.724553in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.724219in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.726846in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.724305in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.728216in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.726527in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.727385in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{1.728681in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.728704in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{1.302988in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{1.303729in}{1.730411in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.730838in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.732103in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.734986in}}%
\pgfpathlineto{\pgfqpoint{1.317804in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{1.327434in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{1.738546in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.738931in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.736540in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.737301in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{1.745307in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.745661in}}%
\pgfpathlineto{\pgfqpoint{1.356324in}{1.750473in}}%
\pgfpathlineto{\pgfqpoint{1.360028in}{1.749615in}}%
\pgfpathlineto{\pgfqpoint{1.361510in}{1.749952in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{1.749163in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.750226in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.747444in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{1.749213in}}%
\pgfpathlineto{\pgfqpoint{1.377066in}{1.749541in}}%
\pgfpathlineto{\pgfqpoint{1.380029in}{1.752380in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{1.758785in}}%
\pgfpathlineto{\pgfqpoint{1.393363in}{1.757330in}}%
\pgfpathlineto{\pgfqpoint{1.394104in}{1.758014in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.763883in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.768759in}}%
\pgfpathlineto{\pgfqpoint{1.413364in}{1.769023in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.769286in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.768398in}}%
\pgfpathlineto{\pgfqpoint{1.425217in}{1.773126in}}%
\pgfpathlineto{\pgfqpoint{1.426698in}{1.773375in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.775606in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.776464in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{1.775943in}}%
\pgfpathlineto{\pgfqpoint{1.441514in}{1.777785in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.776416in}}%
\pgfpathlineto{\pgfqpoint{1.442995in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.785670in}}%
\pgfpathlineto{\pgfqpoint{1.458551in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{1.465959in}{1.784837in}}%
\pgfpathlineto{\pgfqpoint{1.469663in}{1.787735in}}%
\pgfpathlineto{\pgfqpoint{1.470404in}{1.786411in}}%
\pgfpathlineto{\pgfqpoint{1.471145in}{1.786987in}}%
\pgfpathlineto{\pgfqpoint{1.473367in}{1.786818in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.787021in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.785747in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{1.788781in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.788976in}}%
\pgfpathlineto{\pgfqpoint{1.488923in}{1.790290in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{1.788999in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.789558in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.791413in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.790131in}}%
\pgfpathlineto{\pgfqpoint{1.495590in}{1.790684in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.791422in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{1.791609in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.791985in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.793789in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{1.791276in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.791816in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.791642in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.792894in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.792896in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{1.792017in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.793601in}}%
\pgfpathlineto{\pgfqpoint{1.528184in}{1.792023in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.792725in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{1.792901in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.797573in}}%
\pgfpathlineto{\pgfqpoint{1.539296in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{1.796874in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.796692in}}%
\pgfpathlineto{\pgfqpoint{1.543000in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{1.543741in}{1.795998in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.796510in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.800727in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{1.802836in}}%
\pgfpathlineto{\pgfqpoint{1.560779in}{1.801651in}}%
\pgfpathlineto{\pgfqpoint{1.561519in}{1.802146in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{1.802790in}}%
\pgfpathlineto{\pgfqpoint{1.565964in}{1.802596in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{1.805674in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.805816in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.807403in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{1.586706in}{1.811138in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.811609in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{1.592632in}{1.811653in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{1.811104in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.812749in}}%
\pgfpathlineto{\pgfqpoint{1.603003in}{1.813334in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{1.813457in}}%
\pgfpathlineto{\pgfqpoint{1.608188in}{1.814951in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.815761in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.813974in}}%
\pgfpathlineto{\pgfqpoint{1.616337in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.619300in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{1.814476in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{1.814267in}}%
\pgfpathlineto{\pgfqpoint{1.632634in}{1.815714in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.815828in}}%
\pgfpathlineto{\pgfqpoint{1.634856in}{1.816269in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{1.815292in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.813878in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{1.815311in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.815103in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{1.815539in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.813818in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.817393in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{1.816753in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.820690in}}%
\pgfpathlineto{\pgfqpoint{1.671154in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.821895in}}%
\pgfpathlineto{\pgfqpoint{1.688933in}{1.824860in}}%
\pgfpathlineto{\pgfqpoint{1.690415in}{1.824953in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.831060in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.831141in}}%
\pgfpathlineto{\pgfqpoint{1.708193in}{1.832404in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{1.714860in}{1.832405in}}%
\pgfpathlineto{\pgfqpoint{1.717823in}{1.831862in}}%
\pgfpathlineto{\pgfqpoint{1.725231in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{1.726713in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{1.737824in}{1.837357in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{1.838926in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{1.839802in}}%
\pgfpathlineto{\pgfqpoint{1.748195in}{1.839866in}}%
\pgfpathlineto{\pgfqpoint{1.751899in}{1.841039in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.840490in}}%
\pgfpathlineto{\pgfqpoint{1.758566in}{1.841652in}}%
\pgfpathlineto{\pgfqpoint{1.760048in}{1.841713in}}%
\pgfpathlineto{\pgfqpoint{1.766715in}{1.844310in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{1.844783in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.843328in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{1.845167in}}%
\pgfpathlineto{\pgfqpoint{1.784493in}{1.844322in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.845030in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.844432in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.847639in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.846051in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.846399in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.846849in}}%
\pgfpathlineto{\pgfqpoint{1.802272in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{1.846950in}}%
\pgfpathlineto{\pgfqpoint{1.806717in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.846757in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{1.846565in}}%
\pgfpathlineto{\pgfqpoint{1.812643in}{1.846616in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.849051in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.848468in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.849528in}}%
\pgfpathlineto{\pgfqpoint{1.825977in}{1.849573in}}%
\pgfpathlineto{\pgfqpoint{1.828940in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.850335in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.851336in}}%
\pgfpathlineto{\pgfqpoint{1.834866in}{1.849845in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.851507in}}%
\pgfpathlineto{\pgfqpoint{1.840051in}{1.850931in}}%
\pgfpathlineto{\pgfqpoint{1.842274in}{1.850686in}}%
\pgfpathlineto{\pgfqpoint{1.847459in}{1.852989in}}%
\pgfpathlineto{\pgfqpoint{1.848941in}{1.851801in}}%
\pgfpathlineto{\pgfqpoint{1.850422in}{1.852456in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{1.851884in}}%
\pgfpathlineto{\pgfqpoint{1.864497in}{1.856769in}}%
\pgfpathlineto{\pgfqpoint{1.866719in}{1.856519in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.857825in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.857857in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{1.860433in}}%
\pgfpathlineto{\pgfqpoint{1.893387in}{1.864787in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.864220in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.865767in}}%
\pgfpathlineto{\pgfqpoint{1.901536in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{1.911907in}{1.867674in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.869790in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{1.869542in}}%
\pgfpathlineto{\pgfqpoint{1.928204in}{1.870162in}}%
\pgfpathlineto{\pgfqpoint{1.931167in}{1.870191in}}%
\pgfpathlineto{\pgfqpoint{1.939316in}{1.872254in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.872555in}}%
\pgfpathlineto{\pgfqpoint{1.949686in}{1.874583in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.874601in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{1.876315in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.876642in}}%
\pgfpathlineto{\pgfqpoint{1.981540in}{1.879418in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.879695in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.880518in}}%
\pgfpathlineto{\pgfqpoint{1.990429in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{2.000059in}{1.882413in}}%
\pgfpathlineto{\pgfqpoint{2.002282in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{2.008208in}{1.883745in}}%
\pgfpathlineto{\pgfqpoint{2.010430in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{2.019319in}{1.886640in}}%
\pgfpathlineto{\pgfqpoint{2.021542in}{1.885839in}}%
\pgfpathlineto{\pgfqpoint{2.034876in}{1.889456in}}%
\pgfpathlineto{\pgfqpoint{2.037098in}{1.889704in}}%
\pgfpathlineto{\pgfqpoint{2.043765in}{1.890961in}}%
\pgfpathlineto{\pgfqpoint{2.047469in}{1.890675in}}%
\pgfpathlineto{\pgfqpoint{2.054877in}{1.892168in}}%
\pgfpathlineto{\pgfqpoint{2.059321in}{1.891619in}}%
\pgfpathlineto{\pgfqpoint{2.070433in}{1.894333in}}%
\pgfpathlineto{\pgfqpoint{2.072655in}{1.894564in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.896007in}}%
\pgfpathlineto{\pgfqpoint{2.082285in}{1.896235in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{2.093397in}{1.898361in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.901184in}}%
\pgfpathlineto{\pgfqpoint{2.108213in}{1.901141in}}%
\pgfpathlineto{\pgfqpoint{2.117102in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{2.125991in}{1.903812in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{1.903764in}}%
\pgfpathlineto{\pgfqpoint{2.132658in}{1.904432in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{2.137844in}{1.904587in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{1.904080in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{1.904464in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{1.905349in}}%
\pgfpathlineto{\pgfqpoint{2.151918in}{1.904593in}}%
\pgfpathlineto{\pgfqpoint{2.156363in}{1.904997in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{2.167475in}{1.906940in}}%
\pgfpathlineto{\pgfqpoint{2.171179in}{1.906637in}}%
\pgfpathlineto{\pgfqpoint{2.180068in}{1.908355in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{1.908052in}}%
\pgfpathlineto{\pgfqpoint{2.190439in}{1.909091in}}%
\pgfpathlineto{\pgfqpoint{2.192661in}{1.909280in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.910277in}}%
\pgfpathlineto{\pgfqpoint{2.217107in}{1.914065in}}%
\pgfpathlineto{\pgfqpoint{2.219329in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{1.917316in}}%
\pgfpathlineto{\pgfqpoint{2.235626in}{1.917487in}}%
\pgfpathlineto{\pgfqpoint{2.237849in}{1.917208in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{1.917379in}}%
\pgfpathlineto{\pgfqpoint{2.253405in}{1.920175in}}%
\pgfpathlineto{\pgfqpoint{2.254886in}{1.919692in}}%
\pgfpathlineto{\pgfqpoint{2.269702in}{1.923280in}}%
\pgfpathlineto{\pgfqpoint{2.271924in}{1.922559in}}%
\pgfpathlineto{\pgfqpoint{2.274147in}{1.922718in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{1.921999in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.923901in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{1.923343in}}%
\pgfpathlineto{\pgfqpoint{2.297111in}{1.924047in}}%
\pgfpathlineto{\pgfqpoint{2.299333in}{1.924201in}}%
\pgfpathlineto{\pgfqpoint{2.306741in}{1.925285in}}%
\pgfpathlineto{\pgfqpoint{2.308963in}{1.925437in}}%
\pgfpathlineto{\pgfqpoint{2.317852in}{1.926892in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.927039in}}%
\pgfpathlineto{\pgfqpoint{2.324519in}{1.927335in}}%
\pgfpathlineto{\pgfqpoint{2.326001in}{1.926866in}}%
\pgfpathlineto{\pgfqpoint{2.332668in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{2.334890in}{1.927876in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{2.346002in}{1.929435in}}%
\pgfpathlineto{\pgfqpoint{2.353410in}{1.930462in}}%
\pgfpathlineto{\pgfqpoint{2.356373in}{1.930371in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{1.932488in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{1.932394in}}%
\pgfpathlineto{\pgfqpoint{2.381559in}{1.934116in}}%
\pgfpathlineto{\pgfqpoint{2.383782in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{2.403042in}{1.938074in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{1.938199in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{2.417857in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{2.429710in}{1.941542in}}%
\pgfpathlineto{\pgfqpoint{2.432673in}{1.941435in}}%
\pgfpathlineto{\pgfqpoint{2.439340in}{1.942184in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{1.942302in}}%
\pgfpathlineto{\pgfqpoint{2.452674in}{1.944057in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{1.943725in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{1.945289in}}%
\pgfpathlineto{\pgfqpoint{2.468971in}{1.945401in}}%
\pgfpathlineto{\pgfqpoint{2.514158in}{1.954531in}}%
\pgfpathlineto{\pgfqpoint{2.515640in}{1.954090in}}%
\pgfpathlineto{\pgfqpoint{2.533418in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{2.534900in}{1.956664in}}%
\pgfpathlineto{\pgfqpoint{2.555642in}{1.960226in}}%
\pgfpathlineto{\pgfqpoint{2.559346in}{1.960248in}}%
\pgfpathlineto{\pgfqpoint{2.604533in}{1.968557in}}%
\pgfpathlineto{\pgfqpoint{2.609718in}{1.968133in}}%
\pgfpathlineto{\pgfqpoint{2.620830in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{2.623793in}{1.969433in}}%
\pgfpathlineto{\pgfqpoint{2.640831in}{1.971629in}}%
\pgfpathlineto{\pgfqpoint{2.643794in}{1.971838in}}%
\pgfpathlineto{\pgfqpoint{2.651943in}{1.972323in}}%
\pgfpathlineto{\pgfqpoint{2.656387in}{1.972109in}}%
\pgfpathlineto{\pgfqpoint{2.660832in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{2.665277in}{1.971684in}}%
\pgfpathlineto{\pgfqpoint{2.686018in}{1.974494in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.974286in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.974286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.637704in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.820002in}{1.599887in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.597009in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{0.833336in}{1.608716in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.604183in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.618243in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.633292in}}%
\pgfpathlineto{\pgfqpoint{0.840744in}{1.630949in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.618109in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.634549in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.604313in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.567994in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.575799in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.574400in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{1.533398in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.532488in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.568841in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.522791in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.489600in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.514912in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.514322in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.506403in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.524092in}}%
\pgfpathlineto{\pgfqpoint{0.880005in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.522238in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.521637in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.522585in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.517279in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.536021in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.528967in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{0.908154in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.537773in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.511792in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.519752in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.518466in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.522271in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.510730in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.510006in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.505219in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.509297in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.499871in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.498116in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.497002in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.503796in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.503205in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.502913in}}%
\pgfpathlineto{\pgfqpoint{0.943712in}{1.502624in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.506311in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.508109in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.507808in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.511331in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.510404in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.493910in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.489810in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.484288in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.476831in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.473235in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.476536in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.465107in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.461309in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.461227in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.463981in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.467035in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.463627in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.466639in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.463454in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.466446in}}%
\pgfpathlineto{\pgfqpoint{0.993344in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.466254in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.456242in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.464480in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.467247in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.461402in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.463912in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.469311in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.463444in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.457664in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.462847in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.449332in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{1.033346in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.441327in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.441304in}}%
\pgfpathlineto{\pgfqpoint{1.037790in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.443786in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.450824in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.445955in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.445936in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.455293in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{1.060754in}{1.445746in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.450171in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.454657in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.452315in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.449719in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.443084in}}%
\pgfpathlineto{\pgfqpoint{1.082978in}{1.445235in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.443021in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.440880in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.449276in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.447131in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.449201in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.447091in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.449152in}}%
\pgfpathlineto{\pgfqpoint{1.097052in}{1.444947in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.444933in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.446956in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.456795in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.454718in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.456554in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.464016in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{1.120017in}{1.465723in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.461234in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.464653in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.464599in}}%
\pgfpathlineto{\pgfqpoint{1.136314in}{1.466330in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.467927in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.467807in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.464020in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.463968in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.469126in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.469064in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.463222in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.464919in}}%
\pgfpathlineto{\pgfqpoint{1.156315in}{1.463126in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.457753in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.460863in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.459085in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.459046in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.457319in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{1.458930in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.455347in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.458554in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.456770in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.462920in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.191131in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.459323in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.456096in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.456066in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.459070in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.455853in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.460291in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.470294in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{1.471740in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{1.219281in}{1.470082in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.474378in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.473965in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.472442in}}%
\pgfpathlineto{\pgfqpoint{1.229651in}{1.476649in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.476524in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.470401in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.471208in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.468291in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.470850in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.473478in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.470451in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.471727in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.471675in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.471373in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.472680in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.473823in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.473716in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.468113in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.471918in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.469174in}}%
\pgfpathlineto{\pgfqpoint{1.277061in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.468993in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.468948in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.472686in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.472487in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.471095in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.472291in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.469577in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.474455in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.474404in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.475309in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.478750in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.477445in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.480894in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.483186in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.481891in}}%
\pgfpathlineto{\pgfqpoint{1.314841in}{1.486556in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.483979in}}%
\pgfpathlineto{\pgfqpoint{1.317804in}{1.483855in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.482575in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.484757in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{1.487721in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.488780in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.487523in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.489766in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.488513in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.491784in}}%
\pgfpathlineto{\pgfqpoint{1.337064in}{1.491713in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.492818in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{1.490263in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{1.491294in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.487407in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.486125in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{1.487154in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.484789in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{1.351139in}{1.485818in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.484611in}}%
\pgfpathlineto{\pgfqpoint{1.354102in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{1.357065in}{1.486472in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{1.360028in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.488299in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.483567in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.486685in}}%
\pgfpathlineto{\pgfqpoint{1.370399in}{1.487616in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.488601in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{1.380029in}{1.484647in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.483444in}}%
\pgfpathlineto{\pgfqpoint{1.384474in}{1.482140in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.478788in}}%
\pgfpathlineto{\pgfqpoint{1.386696in}{1.479820in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.481876in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.476303in}}%
\pgfpathlineto{\pgfqpoint{1.392622in}{1.475142in}}%
\pgfpathlineto{\pgfqpoint{1.397067in}{1.475943in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.481599in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{1.410401in}{1.483479in}}%
\pgfpathlineto{\pgfqpoint{1.413364in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{1.417809in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{1.420772in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{1.487815in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{1.486738in}}%
\pgfpathlineto{\pgfqpoint{1.425217in}{1.489567in}}%
\pgfpathlineto{\pgfqpoint{1.426698in}{1.490465in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{1.491419in}}%
\pgfpathlineto{\pgfqpoint{1.428920in}{1.489277in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.489937in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{1.435587in}{1.489765in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{1.490472in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.493212in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.494879in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.491690in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.489560in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{1.491053in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.491963in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.488733in}}%
\pgfpathlineto{\pgfqpoint{1.462996in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{1.469663in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.493726in}}%
\pgfpathlineto{\pgfqpoint{1.473367in}{1.492663in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.493491in}}%
\pgfpathlineto{\pgfqpoint{1.477812in}{1.494199in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.495957in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{1.481516in}{1.495777in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{1.488183in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.491886in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.494483in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{1.493401in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{1.494197in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.493859in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.492516in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.489674in}}%
\pgfpathlineto{\pgfqpoint{1.514850in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.491248in}}%
\pgfpathlineto{\pgfqpoint{1.517814in}{1.492085in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{1.491038in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{1.489999in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{1.488133in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{1.487075in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.487795in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{1.550408in}{1.486425in}}%
\pgfpathlineto{\pgfqpoint{1.552630in}{1.487137in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.488739in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.485972in}}%
\pgfpathlineto{\pgfqpoint{1.560779in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.483984in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{1.484778in}}%
\pgfpathlineto{\pgfqpoint{1.565223in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{1.565964in}{1.483813in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.481270in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{1.482063in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.482813in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{1.576335in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{1.577817in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.480640in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.482161in}}%
\pgfpathlineto{\pgfqpoint{1.582261in}{1.482899in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{1.483675in}}%
\pgfpathlineto{\pgfqpoint{1.583743in}{1.482002in}}%
\pgfpathlineto{\pgfqpoint{1.584483in}{1.482777in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.482616in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.480103in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{1.591150in}{1.479181in}}%
\pgfpathlineto{\pgfqpoint{1.594114in}{1.478228in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{1.596336in}{1.478924in}}%
\pgfpathlineto{\pgfqpoint{1.597817in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{1.477732in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{1.480576in}}%
\pgfpathlineto{\pgfqpoint{1.614115in}{1.482787in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.480244in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{1.482438in}}%
\pgfpathlineto{\pgfqpoint{1.623004in}{1.479211in}}%
\pgfpathlineto{\pgfqpoint{1.625967in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{1.480584in}}%
\pgfpathlineto{\pgfqpoint{1.628189in}{1.477417in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.637819in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{1.478760in}}%
\pgfpathlineto{\pgfqpoint{1.653376in}{1.475552in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{1.668191in}{1.471246in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.471165in}}%
\pgfpathlineto{\pgfqpoint{1.671154in}{1.469666in}}%
\pgfpathlineto{\pgfqpoint{1.671895in}{1.470376in}}%
\pgfpathlineto{\pgfqpoint{1.674117in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{1.678562in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{1.472948in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.470688in}}%
\pgfpathlineto{\pgfqpoint{1.684488in}{1.470661in}}%
\pgfpathlineto{\pgfqpoint{1.686711in}{1.466242in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{1.466197in}}%
\pgfpathlineto{\pgfqpoint{1.689674in}{1.464710in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{1.696341in}{1.463089in}}%
\pgfpathlineto{\pgfqpoint{1.698563in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.462953in}}%
\pgfpathlineto{\pgfqpoint{1.703749in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.708193in}{1.464192in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{1.464112in}}%
\pgfpathlineto{\pgfqpoint{1.712638in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{1.715601in}{1.463290in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.462552in}}%
\pgfpathlineto{\pgfqpoint{1.719305in}{1.463193in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.463813in}}%
\pgfpathlineto{\pgfqpoint{1.724490in}{1.464448in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.727453in}{1.465061in}}%
\pgfpathlineto{\pgfqpoint{1.737824in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.465420in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.464576in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.461058in}}%
\pgfpathlineto{\pgfqpoint{1.754121in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{1.755603in}{1.460267in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{1.759307in}{1.460856in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.460137in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{1.461406in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{1.461932in}}%
\pgfpathlineto{\pgfqpoint{1.771900in}{1.461898in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{1.457159in}}%
\pgfpathlineto{\pgfqpoint{1.780049in}{1.456462in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{1.788938in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{1.793383in}{1.452992in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.451660in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.450961in}}%
\pgfpathlineto{\pgfqpoint{1.802272in}{1.450943in}}%
\pgfpathlineto{\pgfqpoint{1.805235in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{1.807457in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{1.447657in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{1.451338in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.450055in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{1.834866in}{1.454920in}}%
\pgfpathlineto{\pgfqpoint{1.836348in}{1.454898in}}%
\pgfpathlineto{\pgfqpoint{1.846718in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{1.848941in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{1.850422in}{1.455911in}}%
\pgfpathlineto{\pgfqpoint{1.854867in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{1.860793in}{1.455139in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{1.456306in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.456886in}}%
\pgfpathlineto{\pgfqpoint{1.868942in}{1.459837in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{1.878572in}{1.459652in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.457644in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.458183in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{1.899314in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{1.900795in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{1.905981in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{1.907462in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{1.908944in}{1.457347in}}%
\pgfpathlineto{\pgfqpoint{1.912648in}{1.457285in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{1.455515in}}%
\pgfpathlineto{\pgfqpoint{1.916351in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{1.920796in}{1.457729in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{1.457667in}}%
\pgfpathlineto{\pgfqpoint{1.925982in}{1.456498in}}%
\pgfpathlineto{\pgfqpoint{1.929685in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.457545in}}%
\pgfpathlineto{\pgfqpoint{1.934130in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.936352in}{1.456339in}}%
\pgfpathlineto{\pgfqpoint{1.937834in}{1.456316in}}%
\pgfpathlineto{\pgfqpoint{1.938575in}{1.455172in}}%
\pgfpathlineto{\pgfqpoint{1.939316in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{1.455089in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.456722in}}%
\pgfpathlineto{\pgfqpoint{1.949686in}{1.456699in}}%
\pgfpathlineto{\pgfqpoint{1.954131in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.455493in}}%
\pgfpathlineto{\pgfqpoint{1.957094in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{1.981540in}{1.453494in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{1.983021in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{1.991911in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.993392in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{1.451696in}}%
\pgfpathlineto{\pgfqpoint{2.006726in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{2.009689in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{2.010430in}{1.449415in}}%
\pgfpathlineto{\pgfqpoint{2.012652in}{1.447266in}}%
\pgfpathlineto{\pgfqpoint{2.015616in}{1.448308in}}%
\pgfpathlineto{\pgfqpoint{2.034876in}{1.447639in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{2.036357in}{1.446583in}}%
\pgfpathlineto{\pgfqpoint{2.038580in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.040061in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{2.042283in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{2.047469in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{2.051173in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{2.054877in}{1.449558in}}%
\pgfpathlineto{\pgfqpoint{2.059321in}{1.450546in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.451045in}}%
\pgfpathlineto{\pgfqpoint{2.062284in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{2.071174in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.452946in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{1.451389in}}%
\pgfpathlineto{\pgfqpoint{2.081545in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{2.083026in}{1.449324in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{1.449313in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{2.088212in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{1.449747in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{2.111917in}{1.454514in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.453496in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{2.120065in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{1.454315in}}%
\pgfpathlineto{\pgfqpoint{2.130436in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{2.148955in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{2.151178in}{1.451671in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{1.449697in}}%
\pgfpathlineto{\pgfqpoint{2.160067in}{1.449686in}}%
\pgfpathlineto{\pgfqpoint{2.163030in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{2.166734in}{1.450106in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{1.449615in}}%
\pgfpathlineto{\pgfqpoint{2.171919in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{1.451914in}}%
\pgfpathlineto{\pgfqpoint{2.215625in}{1.452462in}}%
\pgfpathlineto{\pgfqpoint{2.216366in}{1.452912in}}%
\pgfpathlineto{\pgfqpoint{2.217848in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{2.219329in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{2.222292in}{1.453309in}}%
\pgfpathlineto{\pgfqpoint{2.223774in}{1.452839in}}%
\pgfpathlineto{\pgfqpoint{2.226737in}{1.454171in}}%
\pgfpathlineto{\pgfqpoint{2.229700in}{1.453234in}}%
\pgfpathlineto{\pgfqpoint{2.234145in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{2.235626in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.454046in}}%
\pgfpathlineto{\pgfqpoint{2.240071in}{1.453581in}}%
\pgfpathlineto{\pgfqpoint{2.244516in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{2.245997in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{2.248219in}{1.452604in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{2.260813in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{2.261553in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{2.263035in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{2.266739in}{1.454197in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{2.273406in}{1.451492in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{1.452263in}}%
\pgfpathlineto{\pgfqpoint{2.288221in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{2.289703in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{2.297111in}{1.449996in}}%
\pgfpathlineto{\pgfqpoint{2.300815in}{1.451263in}}%
\pgfpathlineto{\pgfqpoint{2.306741in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{2.311926in}{1.453742in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.454148in}}%
\pgfpathlineto{\pgfqpoint{2.318593in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{2.321556in}{1.455777in}}%
\pgfpathlineto{\pgfqpoint{2.325260in}{1.454462in}}%
\pgfpathlineto{\pgfqpoint{2.326742in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{1.453577in}}%
\pgfpathlineto{\pgfqpoint{2.334150in}{1.455217in}}%
\pgfpathlineto{\pgfqpoint{2.336372in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{2.339335in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{2.348965in}{1.457152in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{1.457926in}}%
\pgfpathlineto{\pgfqpoint{2.358595in}{1.459118in}}%
\pgfpathlineto{\pgfqpoint{2.365262in}{1.458205in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{1.457756in}}%
\pgfpathlineto{\pgfqpoint{2.375633in}{1.458490in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{1.458463in}}%
\pgfpathlineto{\pgfqpoint{2.380818in}{1.459246in}}%
\pgfpathlineto{\pgfqpoint{2.384522in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{2.386745in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{2.388967in}{1.457919in}}%
\pgfpathlineto{\pgfqpoint{2.391189in}{1.457078in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{1.457849in}}%
\pgfpathlineto{\pgfqpoint{2.400079in}{1.459407in}}%
\pgfpathlineto{\pgfqpoint{2.437117in}{1.459738in}}%
\pgfpathlineto{\pgfqpoint{2.439340in}{1.459710in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{2.447488in}{1.460394in}}%
\pgfpathlineto{\pgfqpoint{2.450451in}{1.459963in}}%
\pgfpathlineto{\pgfqpoint{2.453415in}{1.461102in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.457914in}}%
\pgfpathlineto{\pgfqpoint{2.468971in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{2.474897in}{1.454624in}}%
\pgfpathlineto{\pgfqpoint{2.477119in}{1.454603in}}%
\pgfpathlineto{\pgfqpoint{2.493417in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{2.495639in}{1.452520in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{1.452890in}}%
\pgfpathlineto{\pgfqpoint{2.499343in}{1.451346in}}%
\pgfpathlineto{\pgfqpoint{2.501565in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{2.503047in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{2.516381in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.449682in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{2.524529in}{1.449659in}}%
\pgfpathlineto{\pgfqpoint{2.527492in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{2.529715in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.531937in}{1.449987in}}%
\pgfpathlineto{\pgfqpoint{2.535641in}{1.449216in}}%
\pgfpathlineto{\pgfqpoint{2.539345in}{1.449940in}}%
\pgfpathlineto{\pgfqpoint{2.547493in}{1.449146in}}%
\pgfpathlineto{\pgfqpoint{2.548975in}{1.448395in}}%
\pgfpathlineto{\pgfqpoint{2.552679in}{1.449115in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{1.449034in}}%
\pgfpathlineto{\pgfqpoint{2.568235in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{2.578606in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{2.581569in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{2.591199in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{2.594903in}{1.451405in}}%
\pgfpathlineto{\pgfqpoint{2.602311in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{2.603792in}{1.450264in}}%
\pgfpathlineto{\pgfqpoint{2.611200in}{1.451293in}}%
\pgfpathlineto{\pgfqpoint{2.614904in}{1.451982in}}%
\pgfpathlineto{\pgfqpoint{2.618608in}{1.451242in}}%
\pgfpathlineto{\pgfqpoint{2.639350in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{2.642313in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{2.646017in}{1.451762in}}%
\pgfpathlineto{\pgfqpoint{2.662314in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{2.665277in}{1.450237in}}%
\pgfpathlineto{\pgfqpoint{2.685278in}{1.449083in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.448387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.755268in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{0.798519in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.620029in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{0.816298in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.605967in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.640680in}}%
\pgfpathlineto{\pgfqpoint{0.840744in}{1.662981in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.657706in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.655160in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.647865in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.645541in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.623791in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.614153in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.619617in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.624863in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.612524in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.609183in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.642018in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.614472in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.601229in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.595988in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.613208in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.601116in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.590868in}}%
\pgfpathlineto{\pgfqpoint{0.880005in}{1.588630in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.599302in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.584348in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.602646in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.592367in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.597219in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.604564in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.603502in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.611677in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.605258in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.609594in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.608570in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.610935in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.609958in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.621941in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.610124in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.609183in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.616964in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.611209in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.615047in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.614104in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.612249in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.624139in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.623198in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.621344in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.609015in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.613443in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.620220in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.610960in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.614328in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.625757in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.629512in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.627560in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.629753in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.613766in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.616741in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{1.620358in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.615280in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.613152in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.613898in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.612524in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.607724in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.601739in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.609958in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.602007in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.601395in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.593597in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.604313in}}%
\pgfpathlineto{\pgfqpoint{0.982232in}{1.603709in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.599302in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.607858in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.612281in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.611676in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.618436in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.617210in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.617170in}}%
\pgfpathlineto{\pgfqpoint{1.006678in}{1.626392in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.625784in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.625178in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.621717in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.623979in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.619964in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.622210in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.624890in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.620970in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.623156in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.622017in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.618175in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.616539in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.618686in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.618142in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.612262in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{1.614403in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.616531in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.607059in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.603939in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.612372in}}%
\pgfpathlineto{\pgfqpoint{1.033346in}{1.604115in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.606210in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.603156in}}%
\pgfpathlineto{\pgfqpoint{1.037050in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.607921in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.608990in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.608034in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.610042in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.607088in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.629165in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.060754in}{1.629994in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.628001in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.629317in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.628334in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{1.631907in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.630433in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.629946in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.629462in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.632966in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.627550in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.633506in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.636418in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.633768in}}%
\pgfpathlineto{\pgfqpoint{1.082978in}{1.635454in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.632819in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.640653in}}%
\pgfpathlineto{\pgfqpoint{1.088904in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.645050in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.644075in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.643109in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.644709in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.636151in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.633192in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.644198in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.641264in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.642808in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.642509in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.645083in}}%
\pgfpathlineto{\pgfqpoint{1.114831in}{1.644172in}}%
\pgfpathlineto{\pgfqpoint{1.117053in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{1.120017in}{1.648752in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.650307in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.649852in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.649400in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.650844in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.649941in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.649493in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.646728in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.652416in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{1.136314in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.654908in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.657179in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.654084in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.656768in}}%
\pgfpathlineto{\pgfqpoint{1.151129in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.655037in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{1.654182in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{1.650755in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.648696in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.657347in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.656930in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.654826in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.658218in}}%
\pgfpathlineto{\pgfqpoint{1.171871in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.661142in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.660727in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.663201in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.660724in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.664784in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.663958in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.666366in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.662308in}}%
\pgfpathlineto{\pgfqpoint{1.191131in}{1.661907in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.665832in}}%
\pgfpathlineto{\pgfqpoint{1.196317in}{1.665428in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.663019in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.668293in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.667900in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.670469in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.673390in}}%
\pgfpathlineto{\pgfqpoint{1.219281in}{1.671502in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.672601in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{1.672519in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.678198in}}%
\pgfpathlineto{\pgfqpoint{1.229651in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.678746in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.674699in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.679935in}}%
\pgfpathlineto{\pgfqpoint{1.240763in}{1.677739in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.678392in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.678009in}}%
\pgfpathlineto{\pgfqpoint{1.245208in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.677897in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.678922in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.678543in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{1.684470in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{1.261505in}{1.687880in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.691001in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.685672in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.686633in}}%
\pgfpathlineto{\pgfqpoint{1.274839in}{1.689126in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.688752in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.690271in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.689526in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{1.696591in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.696215in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.697669in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.701437in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.701059in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.700308in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.701201in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{1.700827in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.703114in}}%
\pgfpathlineto{\pgfqpoint{1.301507in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.706250in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{1.705497in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.708586in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.708693in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.711725in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.710696in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.713668in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.713752in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.715030in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.713262in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.716144in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{1.710193in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.710997in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{1.351139in}{1.714268in}}%
\pgfpathlineto{\pgfqpoint{1.352620in}{1.714701in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.715917in}}%
\pgfpathlineto{\pgfqpoint{1.357065in}{1.715988in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.720278in}}%
\pgfpathlineto{\pgfqpoint{1.367436in}{1.718913in}}%
\pgfpathlineto{\pgfqpoint{1.371140in}{1.721595in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{1.378548in}{1.721386in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.719250in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{1.719650in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.718334in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{1.388918in}{1.717655in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.718392in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{1.717103in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{1.397067in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{1.420772in}{1.732461in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{1.733144in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.736197in}}%
\pgfpathlineto{\pgfqpoint{1.428920in}{1.735851in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.739513in}}%
\pgfpathlineto{\pgfqpoint{1.435587in}{1.739835in}}%
\pgfpathlineto{\pgfqpoint{1.441514in}{1.744080in}}%
\pgfpathlineto{\pgfqpoint{1.442995in}{1.744387in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.745984in}}%
\pgfpathlineto{\pgfqpoint{1.448181in}{1.743981in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.744927in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.743612in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.744253in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{1.742194in}}%
\pgfpathlineto{\pgfqpoint{1.464478in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{1.465959in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{1.469663in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.745820in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.747338in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.747623in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.747580in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{1.747538in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{1.749308in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{1.750185in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.749812in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.751867in}}%
\pgfpathlineto{\pgfqpoint{1.498553in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.756172in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{1.757513in}}%
\pgfpathlineto{\pgfqpoint{1.515591in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{1.525221in}{1.756462in}}%
\pgfpathlineto{\pgfqpoint{1.528184in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{1.759438in}}%
\pgfpathlineto{\pgfqpoint{1.533370in}{1.758253in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.758808in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.759050in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{1.760866in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.761414in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.762192in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.760711in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{1.761489in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{1.551149in}{1.761950in}}%
\pgfpathlineto{\pgfqpoint{1.552630in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.763257in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.762100in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{1.762637in}}%
\pgfpathlineto{\pgfqpoint{1.559297in}{1.761941in}}%
\pgfpathlineto{\pgfqpoint{1.565964in}{1.765878in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{1.766096in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.766313in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{1.577817in}{1.765955in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.766474in}}%
\pgfpathlineto{\pgfqpoint{1.586706in}{1.771297in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{1.770791in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.767169in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{1.767675in}}%
\pgfpathlineto{\pgfqpoint{1.596336in}{1.768180in}}%
\pgfpathlineto{\pgfqpoint{1.597817in}{1.766783in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.771193in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{1.773363in}}%
\pgfpathlineto{\pgfqpoint{1.612633in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{1.614115in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.772369in}}%
\pgfpathlineto{\pgfqpoint{1.621522in}{1.775478in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{1.775370in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{1.777292in}}%
\pgfpathlineto{\pgfqpoint{1.628189in}{1.775154in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.777543in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.775417in}}%
\pgfpathlineto{\pgfqpoint{1.635597in}{1.775311in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{1.641523in}{1.776043in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{1.776514in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.774704in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.775176in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{1.775358in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{1.776945in}}%
\pgfpathlineto{\pgfqpoint{1.653376in}{1.775976in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.777545in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.777435in}}%
\pgfpathlineto{\pgfqpoint{1.661524in}{1.778070in}}%
\pgfpathlineto{\pgfqpoint{1.663747in}{1.775733in}}%
\pgfpathlineto{\pgfqpoint{1.665969in}{1.776369in}}%
\pgfpathlineto{\pgfqpoint{1.667450in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{1.668191in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{1.669673in}{1.776439in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{1.781579in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.780620in}}%
\pgfpathlineto{\pgfqpoint{1.685970in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{1.687451in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{1.694118in}{1.781769in}}%
\pgfpathlineto{\pgfqpoint{1.696341in}{1.779506in}}%
\pgfpathlineto{\pgfqpoint{1.700785in}{1.781424in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.780762in}}%
\pgfpathlineto{\pgfqpoint{1.708193in}{1.782224in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.782383in}}%
\pgfpathlineto{\pgfqpoint{1.714860in}{1.784689in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.784570in}}%
\pgfpathlineto{\pgfqpoint{1.717823in}{1.784996in}}%
\pgfpathlineto{\pgfqpoint{1.719305in}{1.784450in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{1.785180in}}%
\pgfpathlineto{\pgfqpoint{1.725231in}{1.785061in}}%
\pgfpathlineto{\pgfqpoint{1.727453in}{1.785634in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{1.785664in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{1.785813in}}%
\pgfpathlineto{\pgfqpoint{1.734861in}{1.787066in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.740787in}{1.788334in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{1.787941in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.788085in}}%
\pgfpathlineto{\pgfqpoint{1.747454in}{1.787961in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.788923in}}%
\pgfpathlineto{\pgfqpoint{1.752640in}{1.788798in}}%
\pgfpathlineto{\pgfqpoint{1.754121in}{1.788940in}}%
\pgfpathlineto{\pgfqpoint{1.755603in}{1.789081in}}%
\pgfpathlineto{\pgfqpoint{1.758566in}{1.790032in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{1.789906in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{1.791516in}}%
\pgfpathlineto{\pgfqpoint{1.765233in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.766715in}{1.791122in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.790731in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{1.776345in}{1.791670in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{1.791147in}}%
\pgfpathlineto{\pgfqpoint{1.780049in}{1.791675in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{1.786716in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{1.788938in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{1.788962in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{1.793383in}{1.788977in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{1.789113in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.790416in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{1.791585in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{1.791715in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{1.812643in}{1.792614in}}%
\pgfpathlineto{\pgfqpoint{1.815606in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.793630in}}%
\pgfpathlineto{\pgfqpoint{1.820050in}{1.794512in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.798496in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.798361in}}%
\pgfpathlineto{\pgfqpoint{1.839311in}{1.801054in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.800548in}}%
\pgfpathlineto{\pgfqpoint{1.844496in}{1.801139in}}%
\pgfpathlineto{\pgfqpoint{1.845978in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{1.857089in}{1.805432in}}%
\pgfpathlineto{\pgfqpoint{1.858571in}{1.805537in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{1.868942in}{1.808071in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{1.806968in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.807521in}}%
\pgfpathlineto{\pgfqpoint{1.877090in}{1.807124in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{1.885239in}{1.807972in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.809889in}}%
\pgfpathlineto{\pgfqpoint{1.893387in}{1.809985in}}%
\pgfpathlineto{\pgfqpoint{1.897091in}{1.811104in}}%
\pgfpathlineto{\pgfqpoint{1.898573in}{1.810024in}}%
\pgfpathlineto{\pgfqpoint{1.907462in}{1.812919in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.813099in}}%
\pgfpathlineto{\pgfqpoint{1.914129in}{1.813613in}}%
\pgfpathlineto{\pgfqpoint{1.917092in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{1.923018in}{1.815291in}}%
\pgfpathlineto{\pgfqpoint{1.927463in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{1.936352in}{1.816626in}}%
\pgfpathlineto{\pgfqpoint{1.943019in}{1.818410in}}%
\pgfpathlineto{\pgfqpoint{1.945242in}{1.818812in}}%
\pgfpathlineto{\pgfqpoint{1.951168in}{1.820252in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{1.957094in}{1.820005in}}%
\pgfpathlineto{\pgfqpoint{1.958576in}{1.819525in}}%
\pgfpathlineto{\pgfqpoint{1.964502in}{1.820945in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{1.821098in}}%
\pgfpathlineto{\pgfqpoint{1.977836in}{1.824362in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.824645in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{1.823840in}}%
\pgfpathlineto{\pgfqpoint{2.006726in}{1.830262in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.829020in}}%
\pgfpathlineto{\pgfqpoint{2.011171in}{1.828850in}}%
\pgfpathlineto{\pgfqpoint{2.014875in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{2.019319in}{1.829462in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{1.829587in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{2.029690in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{2.038580in}{1.831828in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{1.832176in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{1.833157in}}%
\pgfpathlineto{\pgfqpoint{2.048950in}{1.833271in}}%
\pgfpathlineto{\pgfqpoint{2.069692in}{1.840157in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{1.840483in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{1.841131in}}%
\pgfpathlineto{\pgfqpoint{2.083026in}{1.840080in}}%
\pgfpathlineto{\pgfqpoint{2.088212in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{2.090434in}{1.841318in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.846227in}}%
\pgfpathlineto{\pgfqpoint{2.106731in}{1.845772in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.847448in}}%
\pgfpathlineto{\pgfqpoint{2.120065in}{1.846620in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.849722in}}%
\pgfpathlineto{\pgfqpoint{2.140066in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.849661in}}%
\pgfpathlineto{\pgfqpoint{2.159326in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{2.163771in}{1.849867in}}%
\pgfpathlineto{\pgfqpoint{2.167475in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{2.169697in}{1.849059in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{2.186735in}{1.852955in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{1.854745in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{1.854368in}}%
\pgfpathlineto{\pgfqpoint{2.211181in}{1.857346in}}%
\pgfpathlineto{\pgfqpoint{2.214144in}{1.857396in}}%
\pgfpathlineto{\pgfqpoint{2.224515in}{1.859843in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.859889in}}%
\pgfpathlineto{\pgfqpoint{2.231922in}{1.860407in}}%
\pgfpathlineto{\pgfqpoint{2.234885in}{1.860452in}}%
\pgfpathlineto{\pgfqpoint{2.241552in}{1.861672in}}%
\pgfpathlineto{\pgfqpoint{2.243034in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{2.254146in}{1.863847in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{2.266739in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{2.273406in}{1.864958in}}%
\pgfpathlineto{\pgfqpoint{2.288221in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.867973in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.869090in}}%
\pgfpathlineto{\pgfqpoint{2.296370in}{1.867594in}}%
\pgfpathlineto{\pgfqpoint{2.326001in}{1.875508in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.875103in}}%
\pgfpathlineto{\pgfqpoint{2.334150in}{1.875753in}}%
\pgfpathlineto{\pgfqpoint{2.335631in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{2.343039in}{1.876627in}}%
\pgfpathlineto{\pgfqpoint{2.345261in}{1.876844in}}%
\pgfpathlineto{\pgfqpoint{2.363040in}{1.881046in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{1.880429in}}%
\pgfpathlineto{\pgfqpoint{2.373411in}{1.881051in}}%
\pgfpathlineto{\pgfqpoint{2.375633in}{1.881258in}}%
\pgfpathlineto{\pgfqpoint{2.386004in}{1.883305in}}%
\pgfpathlineto{\pgfqpoint{2.388226in}{1.882283in}}%
\pgfpathlineto{\pgfqpoint{2.400079in}{1.884711in}}%
\pgfpathlineto{\pgfqpoint{2.403042in}{1.884706in}}%
\pgfpathlineto{\pgfqpoint{2.408227in}{1.885301in}}%
\pgfpathlineto{\pgfqpoint{2.410450in}{1.885498in}}%
\pgfpathlineto{\pgfqpoint{2.415635in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{2.421561in}{1.885273in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{2.431932in}{1.885649in}}%
\pgfpathlineto{\pgfqpoint{2.439340in}{1.886818in}}%
\pgfpathlineto{\pgfqpoint{2.441562in}{1.887009in}}%
\pgfpathlineto{\pgfqpoint{2.466008in}{1.892578in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{1.892759in}}%
\pgfpathlineto{\pgfqpoint{2.474156in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{2.476379in}{1.893674in}}%
\pgfpathlineto{\pgfqpoint{2.479342in}{1.893653in}}%
\pgfpathlineto{\pgfqpoint{2.482305in}{1.893633in}}%
\pgfpathlineto{\pgfqpoint{2.488972in}{1.894546in}}%
\pgfpathlineto{\pgfqpoint{2.492676in}{1.894711in}}%
\pgfpathlineto{\pgfqpoint{2.496380in}{1.894875in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{1.895060in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{1.896096in}}%
\pgfpathlineto{\pgfqpoint{2.513417in}{1.896450in}}%
\pgfpathlineto{\pgfqpoint{2.532678in}{1.900409in}}%
\pgfpathlineto{\pgfqpoint{2.536382in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{2.544530in}{1.901400in}}%
\pgfpathlineto{\pgfqpoint{2.548975in}{1.901351in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{1.903415in}}%
\pgfpathlineto{\pgfqpoint{2.566013in}{1.903554in}}%
\pgfpathlineto{\pgfqpoint{2.579347in}{1.905582in}}%
\pgfpathlineto{\pgfqpoint{2.583791in}{1.905523in}}%
\pgfpathlineto{\pgfqpoint{2.603792in}{1.909042in}}%
\pgfpathlineto{\pgfqpoint{2.606755in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.627497in}{1.912956in}}%
\pgfpathlineto{\pgfqpoint{2.630460in}{1.913261in}}%
\pgfpathlineto{\pgfqpoint{2.641572in}{1.914660in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{2.669721in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{2.672684in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.677870in}{1.919393in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.919680in}}%
\pgfpathlineto{\pgfqpoint{2.686018in}{1.919749in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.919218in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.919218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{1.370576in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.342940in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.352286in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{0.816298in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.304976in}}%
\pgfpathlineto{\pgfqpoint{0.820002in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.258495in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.276270in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{0.829632in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{0.830373in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.338891in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.298815in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{0.840744in}{1.246551in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.250186in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.266926in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.200145in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.211089in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.219081in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.239343in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.240991in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.251413in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.268065in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.286821in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.276479in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.265219in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.274854in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.278154in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.273316in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.274412in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.272936in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.285571in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.276632in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.279544in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.264665in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.271926in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.254328in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.266565in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.260510in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{1.304889in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{0.928896in}{1.302741in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.308419in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.325343in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.318650in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.318444in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.297578in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.302703in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.303296in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{0.958527in}{1.328885in}}%
\pgfpathlineto{\pgfqpoint{0.962231in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.347673in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.352539in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.338040in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.335075in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.334867in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.342418in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.346299in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.338538in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.345786in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{0.993344in}{1.343685in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.344013in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.344338in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.345302in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.342614in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.342940in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.343262in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.349829in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.338309in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.338642in}}%
\pgfpathlineto{\pgfqpoint{1.005937in}{1.351863in}}%
\pgfpathlineto{\pgfqpoint{1.006678in}{1.352145in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.349550in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.352706in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.347561in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.339965in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.340589in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.335308in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.330008in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.332612in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.319197in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.345593in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.345857in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.348623in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.339199in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{1.329785in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.332785in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.331253in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.326777in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.329746in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.330037in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.338727in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.334622in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.345100in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.346056in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.342999in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.350785in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.353407in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.347295in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.347741in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.350340in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{1.350981in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.351403in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{1.345683in}}%
\pgfpathlineto{\pgfqpoint{1.090385in}{1.348015in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.340044in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.342373in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.352387in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.351345in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.351743in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.356167in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.350725in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.351901in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.348356in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{1.115572in}{1.347001in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{1.120017in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.341548in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.341965in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.334597in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.334819in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.341318in}}%
\pgfpathlineto{\pgfqpoint{1.130387in}{1.337785in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.337997in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.338630in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.342939in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.343336in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.347384in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.349944in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.348501in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.354431in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.351020in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.351197in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.355108in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.346764in}}%
\pgfpathlineto{\pgfqpoint{1.151129in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.345553in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.345737in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{1.347673in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.344356in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{1.156315in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{1.160018in}{1.352539in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.352706in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.354591in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.349783in}}%
\pgfpathlineto{\pgfqpoint{1.163722in}{1.349954in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.351829in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.348939in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{1.349451in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.346329in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.344854in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.344778in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.353811in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{1.191131in}{1.357457in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.356161in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.358038in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.358325in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.352325in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.354196in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.351527in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.348728in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.345056in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.347227in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.350732in}}%
\pgfpathlineto{\pgfqpoint{1.212614in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.354345in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{1.219281in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{1.358587in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.362324in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.362702in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.356987in}}%
\pgfpathlineto{\pgfqpoint{1.229651in}{1.357121in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.354345in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.358051in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.362867in}}%
\pgfpathlineto{\pgfqpoint{1.240022in}{1.363233in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.356768in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.358310in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.354345in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.354612in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.350545in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.350684in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{1.350961in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.357176in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.354673in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.354804in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.353692in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{1.261505in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.351757in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.351468in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.351600in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.350393in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.352254in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.353713in}}%
\pgfpathlineto{\pgfqpoint{1.274839in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.277061in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.355788in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{1.280024in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{1.356400in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.353910in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.355338in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.354407in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.353360in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{1.291877in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.363623in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.363838in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.365213in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.361630in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.363110in}}%
\pgfpathlineto{\pgfqpoint{1.302988in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.364587in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.364690in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.367358in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.364999in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{1.366328in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.366528in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.365405in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{1.319285in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.367219in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.367609in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.370300in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.370393in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.369568in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.369660in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.366475in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.367755in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{1.335583in}{1.369124in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{1.370847in}}%
\pgfpathlineto{\pgfqpoint{1.342250in}{1.367616in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{1.364412in}}%
\pgfpathlineto{\pgfqpoint{1.346694in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.367390in}}%
\pgfpathlineto{\pgfqpoint{1.352620in}{1.364323in}}%
\pgfpathlineto{\pgfqpoint{1.355583in}{1.364706in}}%
\pgfpathlineto{\pgfqpoint{1.357065in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.367805in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{1.364473in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{1.366695in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.360911in}}%
\pgfpathlineto{\pgfqpoint{1.380029in}{1.363348in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.365713in}}%
\pgfpathlineto{\pgfqpoint{1.384474in}{1.362817in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{1.395585in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.367723in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.368867in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.370415in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.371546in}}%
\pgfpathlineto{\pgfqpoint{1.406697in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.371688in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.375080in}}%
\pgfpathlineto{\pgfqpoint{1.423735in}{1.375592in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.369718in}}%
\pgfpathlineto{\pgfqpoint{1.426698in}{1.370810in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.369954in}}%
\pgfpathlineto{\pgfqpoint{1.435587in}{1.371731in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.370960in}}%
\pgfpathlineto{\pgfqpoint{1.438550in}{1.372032in}}%
\pgfpathlineto{\pgfqpoint{1.440773in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.374743in}}%
\pgfpathlineto{\pgfqpoint{1.448181in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.370427in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{1.368552in}}%
\pgfpathlineto{\pgfqpoint{1.453366in}{1.369603in}}%
\pgfpathlineto{\pgfqpoint{1.455588in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{1.373245in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{1.463737in}{1.374487in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.372712in}}%
\pgfpathlineto{\pgfqpoint{1.467441in}{1.374833in}}%
\pgfpathlineto{\pgfqpoint{1.468182in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{1.470404in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.371952in}}%
\pgfpathlineto{\pgfqpoint{1.477812in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.372094in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.371226in}}%
\pgfpathlineto{\pgfqpoint{1.481516in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{1.372584in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{1.366441in}}%
\pgfpathlineto{\pgfqpoint{1.488183in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.362127in}}%
\pgfpathlineto{\pgfqpoint{1.491886in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.360524in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.361525in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.359261in}}%
\pgfpathlineto{\pgfqpoint{1.498553in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{1.359425in}}%
\pgfpathlineto{\pgfqpoint{1.500776in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.357608in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.355889in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{1.356873in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.358997in}}%
\pgfpathlineto{\pgfqpoint{1.514850in}{1.360210in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.364231in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.362608in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{1.361225in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{1.364532in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{1.361988in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{1.362935in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.362289in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.361496in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.362439in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.361647in}}%
\pgfpathlineto{\pgfqpoint{1.539296in}{1.359281in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{1.540778in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.358729in}}%
\pgfpathlineto{\pgfqpoint{1.543741in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{1.547445in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{1.356942in}}%
\pgfpathlineto{\pgfqpoint{1.551149in}{1.354547in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{1.357567in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{1.359409in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.358641in}}%
\pgfpathlineto{\pgfqpoint{1.559297in}{1.357110in}}%
\pgfpathlineto{\pgfqpoint{1.562260in}{1.359097in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{1.565964in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{1.568186in}{1.353870in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.354424in}}%
\pgfpathlineto{\pgfqpoint{1.574113in}{1.353676in}}%
\pgfpathlineto{\pgfqpoint{1.575594in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.351524in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{1.585965in}{1.355740in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.355233in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.354576in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.356496in}}%
\pgfpathlineto{\pgfqpoint{1.594114in}{1.356571in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.357090in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.356438in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{1.603744in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{1.357603in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{1.608188in}{1.357966in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{1.359043in}}%
\pgfpathlineto{\pgfqpoint{1.613374in}{1.360829in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.358681in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.357328in}}%
\pgfpathlineto{\pgfqpoint{1.622263in}{1.360872in}}%
\pgfpathlineto{\pgfqpoint{1.625967in}{1.360437in}}%
\pgfpathlineto{\pgfqpoint{1.627449in}{1.359026in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{1.630412in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{1.632634in}{1.359511in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.358811in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.357002in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.356379in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.354382in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{1.355499in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.357290in}}%
\pgfpathlineto{\pgfqpoint{1.652635in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{1.654117in}{1.355453in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.354024in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.355944in}}%
\pgfpathlineto{\pgfqpoint{1.662265in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.351834in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.351083in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{1.678562in}{1.351877in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{1.347722in}}%
\pgfpathlineto{\pgfqpoint{1.685229in}{1.351067in}}%
\pgfpathlineto{\pgfqpoint{1.687451in}{1.350559in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{1.350630in}}%
\pgfpathlineto{\pgfqpoint{1.688933in}{1.349259in}}%
\pgfpathlineto{\pgfqpoint{1.689674in}{1.350053in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.350269in}}%
\pgfpathlineto{\pgfqpoint{1.692637in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{1.697082in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{1.700785in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{1.708934in}{1.345535in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{1.349492in}}%
\pgfpathlineto{\pgfqpoint{1.717823in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.348800in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{1.730417in}{1.351781in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{1.734861in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{1.738565in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{1.345032in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{1.345782in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.344109in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{1.343866in}}%
\pgfpathlineto{\pgfqpoint{1.758566in}{1.342214in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.344511in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.342651in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.344270in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{1.343747in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.344904in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{1.345703in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.344146in}}%
\pgfpathlineto{\pgfqpoint{1.779308in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.347250in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{1.787456in}{1.348888in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{1.348436in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{1.792642in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.347670in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.348382in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.348579in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{1.345898in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{1.346033in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{1.346871in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{1.811902in}{1.344658in}}%
\pgfpathlineto{\pgfqpoint{1.814124in}{1.345494in}}%
\pgfpathlineto{\pgfqpoint{1.814865in}{1.344293in}}%
\pgfpathlineto{\pgfqpoint{1.815606in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{1.818569in}{1.343997in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.349438in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.350872in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.350996in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{1.348832in}}%
\pgfpathlineto{\pgfqpoint{1.847459in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.848941in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{1.348592in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{1.346942in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.347680in}}%
\pgfpathlineto{\pgfqpoint{1.857830in}{1.350490in}}%
\pgfpathlineto{\pgfqpoint{1.859312in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.860793in}{1.349518in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{1.350972in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.352286in}}%
\pgfpathlineto{\pgfqpoint{1.874868in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.351382in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{1.352272in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{1.353694in}}%
\pgfpathlineto{\pgfqpoint{1.886720in}{1.354571in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{1.355275in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.353784in}}%
\pgfpathlineto{\pgfqpoint{1.892647in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.352243in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{1.351299in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.352644in}}%
\pgfpathlineto{\pgfqpoint{1.903017in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{1.904499in}{1.352401in}}%
\pgfpathlineto{\pgfqpoint{1.906721in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{1.908944in}{1.353902in}}%
\pgfpathlineto{\pgfqpoint{1.911907in}{1.355283in}}%
\pgfpathlineto{\pgfqpoint{1.914129in}{1.354869in}}%
\pgfpathlineto{\pgfqpoint{1.915611in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{1.917092in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{1.919315in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{1.920796in}{1.357083in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{1.357764in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.359376in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{1.359477in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.361807in}}%
\pgfpathlineto{\pgfqpoint{1.951909in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{1.953390in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.363966in}}%
\pgfpathlineto{\pgfqpoint{1.957094in}{1.364059in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{1.965983in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{1.362208in}}%
\pgfpathlineto{\pgfqpoint{1.983021in}{1.361305in}}%
\pgfpathlineto{\pgfqpoint{1.986725in}{1.363174in}}%
\pgfpathlineto{\pgfqpoint{1.994133in}{1.362555in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{1.362154in}}%
\pgfpathlineto{\pgfqpoint{2.002282in}{1.363599in}}%
\pgfpathlineto{\pgfqpoint{2.003022in}{1.364180in}}%
\pgfpathlineto{\pgfqpoint{2.005245in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.363472in}}%
\pgfpathlineto{\pgfqpoint{2.011171in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{2.016356in}{1.363392in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.363482in}}%
\pgfpathlineto{\pgfqpoint{2.028209in}{1.365159in}}%
\pgfpathlineto{\pgfqpoint{2.029690in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{1.364636in}}%
\pgfpathlineto{\pgfqpoint{2.048210in}{1.363731in}}%
\pgfpathlineto{\pgfqpoint{2.051173in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.067470in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.361178in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{1.361817in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{1.361905in}}%
\pgfpathlineto{\pgfqpoint{2.081545in}{1.362123in}}%
\pgfpathlineto{\pgfqpoint{2.083026in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{1.360285in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{1.361379in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.360463in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{1.361597in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{1.360772in}}%
\pgfpathlineto{\pgfqpoint{2.102286in}{1.362332in}}%
\pgfpathlineto{\pgfqpoint{2.103768in}{1.362913in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{2.106731in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{2.108213in}{1.362179in}}%
\pgfpathlineto{\pgfqpoint{2.113398in}{1.361984in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.361087in}}%
\pgfpathlineto{\pgfqpoint{2.117843in}{1.360277in}}%
\pgfpathlineto{\pgfqpoint{2.120806in}{1.361429in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{2.133399in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.365096in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{1.366177in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{2.151178in}{1.364098in}}%
\pgfpathlineto{\pgfqpoint{2.156363in}{1.361996in}}%
\pgfpathlineto{\pgfqpoint{2.163771in}{1.361458in}}%
\pgfpathlineto{\pgfqpoint{2.165993in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{2.166734in}{1.359257in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{2.171179in}{1.356681in}}%
\pgfpathlineto{\pgfqpoint{2.174142in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{1.355061in}}%
\pgfpathlineto{\pgfqpoint{2.177105in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{2.188217in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.353104in}}%
\pgfpathlineto{\pgfqpoint{2.192661in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{2.194143in}{1.352909in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{1.353418in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{1.353043in}}%
\pgfpathlineto{\pgfqpoint{2.200069in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.351926in}}%
\pgfpathlineto{\pgfqpoint{2.202291in}{1.351555in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{2.217848in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{2.221551in}{1.351809in}}%
\pgfpathlineto{\pgfqpoint{2.243034in}{1.353982in}}%
\pgfpathlineto{\pgfqpoint{2.244516in}{1.354516in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{1.352580in}}%
\pgfpathlineto{\pgfqpoint{2.260813in}{1.352341in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.351186in}}%
\pgfpathlineto{\pgfqpoint{2.265998in}{1.351317in}}%
\pgfpathlineto{\pgfqpoint{2.267480in}{1.350963in}}%
\pgfpathlineto{\pgfqpoint{2.268961in}{1.350610in}}%
\pgfpathlineto{\pgfqpoint{2.273406in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{2.275628in}{1.348809in}}%
\pgfpathlineto{\pgfqpoint{2.277110in}{1.348459in}}%
\pgfpathlineto{\pgfqpoint{2.280814in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{2.283036in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{2.288962in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{2.292666in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{2.296370in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{2.300074in}{1.351550in}}%
\pgfpathlineto{\pgfqpoint{2.308222in}{1.352873in}}%
\pgfpathlineto{\pgfqpoint{2.309704in}{1.352956in}}%
\pgfpathlineto{\pgfqpoint{2.311926in}{1.351795in}}%
\pgfpathlineto{\pgfqpoint{2.313408in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{2.318593in}{1.353878in}}%
\pgfpathlineto{\pgfqpoint{2.322297in}{1.352805in}}%
\pgfpathlineto{\pgfqpoint{2.326001in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{2.327483in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{1.351904in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.351564in}}%
\pgfpathlineto{\pgfqpoint{2.333409in}{1.350886in}}%
\pgfpathlineto{\pgfqpoint{2.335631in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{2.337113in}{1.351516in}}%
\pgfpathlineto{\pgfqpoint{2.341557in}{1.351344in}}%
\pgfpathlineto{\pgfqpoint{2.343039in}{1.350587in}}%
\pgfpathlineto{\pgfqpoint{2.344520in}{1.351089in}}%
\pgfpathlineto{\pgfqpoint{2.346743in}{1.349120in}}%
\pgfpathlineto{\pgfqpoint{2.348965in}{1.349246in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{2.352669in}{1.347371in}}%
\pgfpathlineto{\pgfqpoint{2.360817in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.349711in}}%
\pgfpathlineto{\pgfqpoint{2.367484in}{1.349464in}}%
\pgfpathlineto{\pgfqpoint{2.387485in}{1.350166in}}%
\pgfpathlineto{\pgfqpoint{2.389708in}{1.349065in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{1.348458in}}%
\pgfpathlineto{\pgfqpoint{2.397856in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{1.350287in}}%
\pgfpathlineto{\pgfqpoint{2.406746in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{1.351776in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.353510in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{2.434154in}{1.354250in}}%
\pgfpathlineto{\pgfqpoint{2.437117in}{1.352422in}}%
\pgfpathlineto{\pgfqpoint{2.440821in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{2.444525in}{1.351229in}}%
\pgfpathlineto{\pgfqpoint{2.452674in}{1.351262in}}%
\pgfpathlineto{\pgfqpoint{2.454155in}{1.350556in}}%
\pgfpathlineto{\pgfqpoint{2.459341in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{2.460822in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{2.463785in}{1.353398in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{1.354254in}}%
\pgfpathlineto{\pgfqpoint{2.483786in}{1.351319in}}%
\pgfpathlineto{\pgfqpoint{2.500824in}{1.352947in}}%
\pgfpathlineto{\pgfqpoint{2.503787in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{2.523048in}{1.354041in}}%
\pgfpathlineto{\pgfqpoint{2.525270in}{1.353397in}}%
\pgfpathlineto{\pgfqpoint{2.540085in}{1.352996in}}%
\pgfpathlineto{\pgfqpoint{2.542308in}{1.352731in}}%
\pgfpathlineto{\pgfqpoint{2.544530in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{1.351237in}}%
\pgfpathlineto{\pgfqpoint{2.554160in}{1.352566in}}%
\pgfpathlineto{\pgfqpoint{2.555642in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{2.560086in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{2.565272in}{1.354573in}}%
\pgfpathlineto{\pgfqpoint{2.567494in}{1.354311in}}%
\pgfpathlineto{\pgfqpoint{2.570457in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{2.572680in}{1.354554in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.352831in}}%
\pgfpathlineto{\pgfqpoint{2.577865in}{1.353337in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{1.353136in}}%
\pgfpathlineto{\pgfqpoint{2.594162in}{1.349763in}}%
\pgfpathlineto{\pgfqpoint{2.596384in}{1.349872in}}%
\pgfpathlineto{\pgfqpoint{2.600088in}{1.349331in}}%
\pgfpathlineto{\pgfqpoint{2.605274in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{2.610459in}{1.352348in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.356492in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.356492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780732in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{0.847916in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.252172in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.798519in}{1.234230in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{0.801483in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.136128in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.164435in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{0.814817in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{0.816298in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.820002in}{1.180932in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.148427in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.231035in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{0.828150in}{1.223902in}}%
\pgfpathlineto{\pgfqpoint{0.829632in}{1.243254in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{0.833336in}{1.232363in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.214383in}}%
\pgfpathlineto{\pgfqpoint{0.839262in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{0.840744in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.235015in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.249551in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.226821in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.229099in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.214855in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.226419in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.228156in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.191622in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.198552in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.211090in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.205102in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.243475in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.274365in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.268590in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.303445in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{0.880005in}{1.295386in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.318473in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.307685in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.311276in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.309627in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.322900in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.317647in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.318845in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.304782in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.322933in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.323587in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.324875in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.335926in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.365279in}}%
\pgfpathlineto{\pgfqpoint{0.922970in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.361487in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.376400in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.376713in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.408924in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.414358in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.410551in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.414689in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.407924in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.412125in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.416122in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.416219in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.431395in}}%
\pgfpathlineto{\pgfqpoint{0.958527in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.435132in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{0.962972in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.442239in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.449095in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.449055in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.442145in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.448524in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.457741in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.457674in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.472718in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.472599in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.469101in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.468691in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.474083in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.478774in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.481495in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.484053in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.483623in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.477891in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.477523in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{1.020012in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.489932in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.486945in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.489469in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.489015in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.486087in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.485947in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.480333in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.501873in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.499005in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.503476in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{1.498164in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{1.496864in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.499121in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.501365in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.496236in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.504572in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.513933in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.513549in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.515423in}}%
\pgfpathlineto{\pgfqpoint{1.071125in}{1.515228in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.516687in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.082978in}{1.523052in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.522643in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.526307in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.526097in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{1.521241in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.522557in}}%
\pgfpathlineto{\pgfqpoint{1.097052in}{1.531713in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.529436in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.532685in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.532254in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.527780in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.532989in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.532354in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.537441in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{1.114831in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.538088in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.533775in}}%
\pgfpathlineto{\pgfqpoint{1.121498in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{1.122980in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.541669in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.541228in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.548141in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.551144in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.555218in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.562039in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.565103in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.559039in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.567849in}}%
\pgfpathlineto{\pgfqpoint{1.156315in}{1.567596in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.576153in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.575887in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.573912in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.576535in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.575746in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{1.573285in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{1.172612in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.574586in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.572680in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.572182in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.575850in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.578343in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.576467in}}%
\pgfpathlineto{\pgfqpoint{1.191131in}{1.586989in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.584870in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.590138in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.588539in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.587752in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.588779in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.588517in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.589274in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.592023in}}%
\pgfpathlineto{\pgfqpoint{1.214095in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.595939in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.592685in}}%
\pgfpathlineto{\pgfqpoint{1.219281in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.593398in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.600421in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.599621in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.605284in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.605013in}}%
\pgfpathlineto{\pgfqpoint{1.238541in}{1.611711in}}%
\pgfpathlineto{\pgfqpoint{1.240022in}{1.611156in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.609183in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.613742in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.611779in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.611232in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.607893in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.609076in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.611038in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.612176in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.614097in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{1.615730in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.616269in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.614126in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.272617in}{1.615734in}}%
\pgfpathlineto{\pgfqpoint{1.276320in}{1.619698in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.619161in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.614955in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.614180in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.624185in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.624597in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.624536in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.638156in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{1.637604in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.638279in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.639618in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.638793in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{1.639456in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.637704in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{1.638638in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.638367in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.642073in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.639792in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.640440in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.638985in}}%
\pgfpathlineto{\pgfqpoint{1.334101in}{1.639901in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{1.645971in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{1.645425in}}%
\pgfpathlineto{\pgfqpoint{1.342990in}{1.646046in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{1.647552in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.647891in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.650529in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.649105in}}%
\pgfpathlineto{\pgfqpoint{1.351139in}{1.649981in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.652043in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{1.654355in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.654936in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.657232in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.659210in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.664361in}}%
\pgfpathlineto{\pgfqpoint{1.388918in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.663539in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{1.664867in}}%
\pgfpathlineto{\pgfqpoint{1.393363in}{1.665391in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.670130in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.667733in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.668753in}}%
\pgfpathlineto{\pgfqpoint{1.404475in}{1.671863in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.670538in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{1.671312in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.671535in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.672029in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.675289in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.675495in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.675973in}}%
\pgfpathlineto{\pgfqpoint{1.420772in}{1.676175in}}%
\pgfpathlineto{\pgfqpoint{1.424476in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{1.425217in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.676302in}}%
\pgfpathlineto{\pgfqpoint{1.426698in}{1.677044in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.681544in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{1.681449in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{1.684766in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.685204in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.685641in}}%
\pgfpathlineto{\pgfqpoint{1.447440in}{1.684385in}}%
\pgfpathlineto{\pgfqpoint{1.448181in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.685256in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.685962in}}%
\pgfpathlineto{\pgfqpoint{1.453366in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.693475in}}%
\pgfpathlineto{\pgfqpoint{1.464478in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{1.470404in}{1.698071in}}%
\pgfpathlineto{\pgfqpoint{1.471145in}{1.696844in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.697516in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{1.477812in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.700682in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.698529in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{1.700893in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.700723in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{1.701102in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{1.698607in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.698184in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.699199in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.699571in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.700310in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{1.701674in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.706130in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{1.705066in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.706645in}}%
\pgfpathlineto{\pgfqpoint{1.527444in}{1.705502in}}%
\pgfpathlineto{\pgfqpoint{1.528184in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{1.707681in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{1.706544in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{1.707152in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{1.547445in}{1.705394in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{1.705991in}}%
\pgfpathlineto{\pgfqpoint{1.548926in}{1.704881in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{1.705477in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.706409in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.706745in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{1.559297in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{1.562260in}{1.711249in}}%
\pgfpathlineto{\pgfqpoint{1.565223in}{1.711057in}}%
\pgfpathlineto{\pgfqpoint{1.568186in}{1.712530in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.712848in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.713421in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{1.574853in}{1.713537in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.711126in}}%
\pgfpathlineto{\pgfqpoint{1.577817in}{1.711695in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.710621in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.711190in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{1.712072in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{1.715500in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{1.597077in}{1.716505in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.718155in}}%
\pgfpathlineto{\pgfqpoint{1.600040in}{1.717103in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.717947in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{1.607448in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{1.608188in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{1.609670in}{1.720199in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.719159in}}%
\pgfpathlineto{\pgfqpoint{1.611151in}{1.719699in}}%
\pgfpathlineto{\pgfqpoint{1.616337in}{1.722663in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.722945in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.726917in}}%
\pgfpathlineto{\pgfqpoint{1.628189in}{1.726433in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{1.727745in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.727494in}}%
\pgfpathlineto{\pgfqpoint{1.633375in}{1.725455in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.725975in}}%
\pgfpathlineto{\pgfqpoint{1.635597in}{1.725478in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.727810in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{1.726306in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.729125in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.729138in}}%
\pgfpathlineto{\pgfqpoint{1.650413in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{1.653376in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.728932in}}%
\pgfpathlineto{\pgfqpoint{1.660783in}{1.726967in}}%
\pgfpathlineto{\pgfqpoint{1.662265in}{1.726484in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{1.664487in}{1.726503in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.726522in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{1.727279in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.727537in}}%
\pgfpathlineto{\pgfqpoint{1.673377in}{1.728782in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.729035in}}%
\pgfpathlineto{\pgfqpoint{1.677821in}{1.730270in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.729562in}}%
\pgfpathlineto{\pgfqpoint{1.685970in}{1.731270in}}%
\pgfpathlineto{\pgfqpoint{1.688933in}{1.731039in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{1.732486in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{1.692637in}{1.731292in}}%
\pgfpathlineto{\pgfqpoint{1.696341in}{1.732974in}}%
\pgfpathlineto{\pgfqpoint{1.699304in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.729896in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.731092in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.731333in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{1.733932in}}%
\pgfpathlineto{\pgfqpoint{1.712638in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.724490in}{1.740881in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.739924in}}%
\pgfpathlineto{\pgfqpoint{1.734120in}{1.741958in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.740569in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.740321in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{1.746714in}{1.742762in}}%
\pgfpathlineto{\pgfqpoint{1.748195in}{1.742975in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{1.756344in}{1.743126in}}%
\pgfpathlineto{\pgfqpoint{1.757825in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{1.744630in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.745478in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{1.771159in}{1.746521in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{1.746265in}}%
\pgfpathlineto{\pgfqpoint{1.776345in}{1.746238in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{1.779308in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.746612in}}%
\pgfpathlineto{\pgfqpoint{1.786716in}{1.748938in}}%
\pgfpathlineto{\pgfqpoint{1.788197in}{1.749133in}}%
\pgfpathlineto{\pgfqpoint{1.790419in}{1.749749in}}%
\pgfpathlineto{\pgfqpoint{1.792642in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{1.750554in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.748551in}}%
\pgfpathlineto{\pgfqpoint{1.800050in}{1.746815in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.746565in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{1.748841in}}%
\pgfpathlineto{\pgfqpoint{1.814865in}{1.747480in}}%
\pgfpathlineto{\pgfqpoint{1.818569in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.750288in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.752279in}}%
\pgfpathlineto{\pgfqpoint{1.837088in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.756986in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{1.757160in}}%
\pgfpathlineto{\pgfqpoint{1.847459in}{1.757112in}}%
\pgfpathlineto{\pgfqpoint{1.848941in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{1.851163in}{1.757237in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.757189in}}%
\pgfpathlineto{\pgfqpoint{1.861534in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{1.760417in}}%
\pgfpathlineto{\pgfqpoint{1.867460in}{1.762119in}}%
\pgfpathlineto{\pgfqpoint{1.868942in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{1.874868in}{1.764128in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{1.877831in}{1.763848in}}%
\pgfpathlineto{\pgfqpoint{1.889683in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.767928in}}%
\pgfpathlineto{\pgfqpoint{1.896350in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{1.768012in}}%
\pgfpathlineto{\pgfqpoint{1.911907in}{1.773775in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.777375in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{1.777426in}}%
\pgfpathlineto{\pgfqpoint{1.938575in}{1.779092in}}%
\pgfpathlineto{\pgfqpoint{1.940056in}{1.778658in}}%
\pgfpathlineto{\pgfqpoint{1.945242in}{1.779961in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.780437in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.783125in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{1.783033in}}%
\pgfpathlineto{\pgfqpoint{1.966724in}{1.782635in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{1.784228in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{1.783800in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.785946in}}%
\pgfpathlineto{\pgfqpoint{1.990429in}{1.787830in}}%
\pgfpathlineto{\pgfqpoint{1.992651in}{1.788272in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{1.788173in}}%
\pgfpathlineto{\pgfqpoint{1.999318in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{2.004504in}{1.789178in}}%
\pgfpathlineto{\pgfqpoint{2.005985in}{1.788755in}}%
\pgfpathlineto{\pgfqpoint{2.010430in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{2.017097in}{1.790386in}}%
\pgfpathlineto{\pgfqpoint{2.019319in}{1.789227in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.791355in}}%
\pgfpathlineto{\pgfqpoint{2.028950in}{1.791779in}}%
\pgfpathlineto{\pgfqpoint{2.040061in}{1.795437in}}%
\pgfpathlineto{\pgfqpoint{2.043024in}{1.795640in}}%
\pgfpathlineto{\pgfqpoint{2.044506in}{1.795222in}}%
\pgfpathlineto{\pgfqpoint{2.048210in}{1.795216in}}%
\pgfpathlineto{\pgfqpoint{2.053395in}{1.796342in}}%
\pgfpathlineto{\pgfqpoint{2.054877in}{1.795926in}}%
\pgfpathlineto{\pgfqpoint{2.062284in}{1.798469in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{1.797544in}}%
\pgfpathlineto{\pgfqpoint{2.071174in}{1.799551in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{1.799533in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.800021in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.799105in}}%
\pgfpathlineto{\pgfqpoint{2.083026in}{1.799293in}}%
\pgfpathlineto{\pgfqpoint{2.091916in}{1.801852in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{1.802238in}}%
\pgfpathlineto{\pgfqpoint{2.106731in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{2.108953in}{1.806581in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{1.807898in}}%
\pgfpathlineto{\pgfqpoint{2.121547in}{1.807042in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{1.810888in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.811042in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{2.159326in}{1.815989in}}%
\pgfpathlineto{\pgfqpoint{2.163030in}{1.815928in}}%
\pgfpathlineto{\pgfqpoint{2.166734in}{1.816341in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{1.816682in}}%
\pgfpathlineto{\pgfqpoint{2.170438in}{1.816279in}}%
\pgfpathlineto{\pgfqpoint{2.174142in}{1.816218in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{1.816287in}}%
\pgfpathlineto{\pgfqpoint{2.177105in}{1.815887in}}%
\pgfpathlineto{\pgfqpoint{2.184513in}{1.817637in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{1.817772in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{1.820027in}}%
\pgfpathlineto{\pgfqpoint{2.198587in}{1.819430in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.822440in}}%
\pgfpathlineto{\pgfqpoint{2.213403in}{1.822364in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{2.223774in}{1.824155in}}%
\pgfpathlineto{\pgfqpoint{2.229700in}{1.825296in}}%
\pgfpathlineto{\pgfqpoint{2.231182in}{1.824902in}}%
\pgfpathlineto{\pgfqpoint{2.247479in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.832442in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.832344in}}%
\pgfpathlineto{\pgfqpoint{2.268220in}{1.833374in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{1.832786in}}%
\pgfpathlineto{\pgfqpoint{2.274887in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{2.279332in}{1.833077in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.835825in}}%
\pgfpathlineto{\pgfqpoint{2.295629in}{1.835333in}}%
\pgfpathlineto{\pgfqpoint{2.306741in}{1.838035in}}%
\pgfpathlineto{\pgfqpoint{2.308222in}{1.837649in}}%
\pgfpathlineto{\pgfqpoint{2.311926in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.838247in}}%
\pgfpathlineto{\pgfqpoint{2.326001in}{1.841128in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{2.337113in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{2.338594in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{2.341557in}{1.842584in}}%
\pgfpathlineto{\pgfqpoint{2.343780in}{1.842850in}}%
\pgfpathlineto{\pgfqpoint{2.348965in}{1.843606in}}%
\pgfpathlineto{\pgfqpoint{2.352669in}{1.843487in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{2.366744in}{1.846516in}}%
\pgfpathlineto{\pgfqpoint{2.380078in}{1.849681in}}%
\pgfpathlineto{\pgfqpoint{2.381559in}{1.849302in}}%
\pgfpathlineto{\pgfqpoint{2.390449in}{1.851111in}}%
\pgfpathlineto{\pgfqpoint{2.394152in}{1.850978in}}%
\pgfpathlineto{\pgfqpoint{2.403783in}{1.852980in}}%
\pgfpathlineto{\pgfqpoint{2.406005in}{1.853222in}}%
\pgfpathlineto{\pgfqpoint{2.412672in}{1.854343in}}%
\pgfpathlineto{\pgfqpoint{2.417117in}{1.854017in}}%
\pgfpathlineto{\pgfqpoint{2.430450in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{2.433414in}{1.857070in}}%
\pgfpathlineto{\pgfqpoint{2.436377in}{1.857113in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{1.856554in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.858055in}}%
\pgfpathlineto{\pgfqpoint{2.449711in}{1.858097in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.861015in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{1.860866in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{2.483046in}{1.862994in}}%
\pgfpathlineto{\pgfqpoint{2.493417in}{1.865406in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{2.506010in}{1.867238in}}%
\pgfpathlineto{\pgfqpoint{2.509714in}{1.867458in}}%
\pgfpathlineto{\pgfqpoint{2.517862in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{1.868481in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.870243in}}%
\pgfpathlineto{\pgfqpoint{2.530455in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{2.540826in}{1.871440in}}%
\pgfpathlineto{\pgfqpoint{2.544530in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{2.566013in}{1.876363in}}%
\pgfpathlineto{\pgfqpoint{2.569717in}{1.876558in}}%
\pgfpathlineto{\pgfqpoint{2.581569in}{1.878414in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{1.878423in}}%
\pgfpathlineto{\pgfqpoint{2.591199in}{1.879339in}}%
\pgfpathlineto{\pgfqpoint{2.592681in}{1.878617in}}%
\pgfpathlineto{\pgfqpoint{2.596384in}{1.878804in}}%
\pgfpathlineto{\pgfqpoint{2.620830in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.630460in}{1.884889in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.885060in}}%
\pgfpathlineto{\pgfqpoint{2.650461in}{1.887839in}}%
\pgfpathlineto{\pgfqpoint{2.654165in}{1.888003in}}%
\pgfpathlineto{\pgfqpoint{2.673425in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{1.891738in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.893405in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.893405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.793249in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{0.790371in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.623386in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{0.798519in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.553105in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.569081in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.525213in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.551888in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{0.820002in}{1.567659in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.561461in}}%
\pgfpathlineto{\pgfqpoint{0.829632in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{0.830373in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.600869in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.540618in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.566764in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.551888in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.560027in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.558763in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.556314in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.526498in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.521577in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.503597in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.510221in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.500106in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.505385in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.498274in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.515260in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.531713in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.523733in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.515558in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.520378in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.507363in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.522887in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.515339in}}%
\pgfpathlineto{\pgfqpoint{0.900006in}{1.520307in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.518832in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.522162in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.510470in}}%
\pgfpathlineto{\pgfqpoint{0.908154in}{1.515151in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.508456in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.501365in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.499071in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.484199in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.488488in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.478631in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.486538in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.489635in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.442603in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.446357in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.442505in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{1.449646in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.463565in}}%
\pgfpathlineto{\pgfqpoint{0.965935in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.466445in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.466337in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.469547in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.465915in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.469194in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.493338in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.493141in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.495119in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.494921in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.488330in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.487311in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.489995in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.483510in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.483360in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{1.006678in}{1.490713in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.490209in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.492893in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.483910in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.480819in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.483341in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.483063in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.474309in}}%
\pgfpathlineto{\pgfqpoint{1.020012in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.471174in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.473663in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.473245in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.478197in}}%
\pgfpathlineto{\pgfqpoint{1.031123in}{1.472636in}}%
\pgfpathlineto{\pgfqpoint{1.033346in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.477395in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.471953in}}%
\pgfpathlineto{\pgfqpoint{1.037050in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.468708in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.466057in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.473215in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.463098in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.472375in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.472283in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.474582in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.471662in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.471487in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.473550in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.473279in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{1.473012in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.479136in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.476700in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.478532in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.469461in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.473676in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{1.082978in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{1.088904in}{1.470553in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.482438in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.482234in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.477819in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.475339in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.479218in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.476761in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.474279in}}%
\pgfpathlineto{\pgfqpoint{1.114090in}{1.479925in}}%
\pgfpathlineto{\pgfqpoint{1.114831in}{1.477878in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.483353in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.481228in}}%
\pgfpathlineto{\pgfqpoint{1.120017in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.484102in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.483718in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.477850in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.477685in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.475754in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.480865in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.476888in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.467454in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.463765in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.465337in}}%
\pgfpathlineto{\pgfqpoint{1.151129in}{1.465231in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.466829in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.464970in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{1.468291in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{1.160018in}{1.469786in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.467723in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{1.465657in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{1.171871in}{1.467177in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.463551in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.461855in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.467914in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.469366in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{1.467650in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.467493in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.468765in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.465369in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{1.468035in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{1.470949in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.470894in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.467732in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{1.214095in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.470294in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.467003in}}%
\pgfpathlineto{\pgfqpoint{1.225207in}{1.475554in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.470978in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.474835in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.473279in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.240763in}{1.474314in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.469847in}}%
\pgfpathlineto{\pgfqpoint{1.245208in}{1.469747in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.470255in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.466061in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.468562in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.468427in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.465688in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.466992in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.468292in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.465525in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{1.465485in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.470591in}}%
\pgfpathlineto{\pgfqpoint{1.276320in}{1.470449in}}%
\pgfpathlineto{\pgfqpoint{1.280024in}{1.475459in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.475189in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.472537in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.473785in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.474766in}}%
\pgfpathlineto{\pgfqpoint{1.291877in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.477005in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{1.299284in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{1.305211in}{1.483686in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.481071in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.482255in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.480894in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.484356in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{1.484167in}}%
\pgfpathlineto{\pgfqpoint{1.315582in}{1.485266in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{1.317804in}{1.486293in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.488458in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.488254in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.490179in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.490040in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.486270in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{1.335583in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{1.341509in}{1.493630in}}%
\pgfpathlineto{\pgfqpoint{1.342250in}{1.492391in}}%
\pgfpathlineto{\pgfqpoint{1.342990in}{1.493485in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{1.492180in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.489524in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.486904in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{1.489815in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{1.490551in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.490289in}}%
\pgfpathlineto{\pgfqpoint{1.367436in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{1.491078in}}%
\pgfpathlineto{\pgfqpoint{1.371140in}{1.491991in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{1.374103in}{1.486208in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.485046in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.488108in}}%
\pgfpathlineto{\pgfqpoint{1.380029in}{1.485740in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.486714in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{1.487744in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{1.484365in}}%
\pgfpathlineto{\pgfqpoint{1.385215in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.485111in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.482848in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{1.483868in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{1.394104in}{1.485731in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.484280in}}%
\pgfpathlineto{\pgfqpoint{1.400771in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.486059in}}%
\pgfpathlineto{\pgfqpoint{1.406697in}{1.486881in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.410401in}{1.482438in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.413364in}{1.481199in}}%
\pgfpathlineto{\pgfqpoint{1.414105in}{1.482183in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{1.416327in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.481881in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.482254in}}%
\pgfpathlineto{\pgfqpoint{1.428920in}{1.483214in}}%
\pgfpathlineto{\pgfqpoint{1.430402in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.480904in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.479808in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.480715in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{1.441514in}{1.482369in}}%
\pgfpathlineto{\pgfqpoint{1.442995in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.478768in}}%
\pgfpathlineto{\pgfqpoint{1.453366in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{1.478636in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{1.455588in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{1.477493in}}%
\pgfpathlineto{\pgfqpoint{1.465218in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{1.468922in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.482351in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.483252in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{1.478139in}}%
\pgfpathlineto{\pgfqpoint{1.481516in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{1.476026in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{1.488183in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{1.489664in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.479243in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{1.481559in}}%
\pgfpathlineto{\pgfqpoint{1.500776in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{1.481472in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.482291in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.478460in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{1.480909in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{1.515591in}{1.478872in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{1.525221in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{1.525962in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.476518in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.475243in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.474269in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.475065in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.475570in}}%
\pgfpathlineto{\pgfqpoint{1.546704in}{1.476390in}}%
\pgfpathlineto{\pgfqpoint{1.548926in}{1.474575in}}%
\pgfpathlineto{\pgfqpoint{1.550408in}{1.475358in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.474438in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.475995in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.478383in}}%
\pgfpathlineto{\pgfqpoint{1.561519in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{1.562260in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.475607in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{1.476409in}}%
\pgfpathlineto{\pgfqpoint{1.564483in}{1.477210in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{1.476232in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.474432in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.573372in}{1.475953in}}%
\pgfpathlineto{\pgfqpoint{1.575594in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.475609in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{1.476393in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{1.473873in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{1.475406in}}%
\pgfpathlineto{\pgfqpoint{1.589669in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{1.592632in}{1.478300in}}%
\pgfpathlineto{\pgfqpoint{1.597077in}{1.478888in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.481904in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{1.481067in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.481826in}}%
\pgfpathlineto{\pgfqpoint{1.603744in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{1.605966in}{1.484015in}}%
\pgfpathlineto{\pgfqpoint{1.607448in}{1.484727in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{1.609670in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.485353in}}%
\pgfpathlineto{\pgfqpoint{1.611892in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{1.612633in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{1.614115in}{1.485147in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{1.486550in}}%
\pgfpathlineto{\pgfqpoint{1.619300in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{1.484779in}}%
\pgfpathlineto{\pgfqpoint{1.621522in}{1.485518in}}%
\pgfpathlineto{\pgfqpoint{1.625967in}{1.489149in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{1.637819in}{1.493806in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{1.494474in}}%
\pgfpathlineto{\pgfqpoint{1.640783in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{1.641523in}{1.494331in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.490794in}}%
\pgfpathlineto{\pgfqpoint{1.650413in}{1.489995in}}%
\pgfpathlineto{\pgfqpoint{1.651153in}{1.490705in}}%
\pgfpathlineto{\pgfqpoint{1.654117in}{1.492030in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.491850in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.490311in}}%
\pgfpathlineto{\pgfqpoint{1.658561in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.491274in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{1.492618in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.492529in}}%
\pgfpathlineto{\pgfqpoint{1.671895in}{1.493176in}}%
\pgfpathlineto{\pgfqpoint{1.674117in}{1.492307in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.489642in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.491010in}}%
\pgfpathlineto{\pgfqpoint{1.685229in}{1.489475in}}%
\pgfpathlineto{\pgfqpoint{1.687451in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{1.688933in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{1.694118in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{1.697082in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.698563in}{1.492311in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{1.492938in}}%
\pgfpathlineto{\pgfqpoint{1.702267in}{1.492096in}}%
\pgfpathlineto{\pgfqpoint{1.705230in}{1.491925in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.490465in}}%
\pgfpathlineto{\pgfqpoint{1.706712in}{1.491132in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{1.491461in}}%
\pgfpathlineto{\pgfqpoint{1.714860in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{1.491995in}}%
\pgfpathlineto{\pgfqpoint{1.720786in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.493749in}}%
\pgfpathlineto{\pgfqpoint{1.724490in}{1.492925in}}%
\pgfpathlineto{\pgfqpoint{1.728194in}{1.493406in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{1.495261in}}%
\pgfpathlineto{\pgfqpoint{1.734861in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{1.735602in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{1.737083in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.738565in}{1.496237in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.497424in}}%
\pgfpathlineto{\pgfqpoint{1.743010in}{1.496653in}}%
\pgfpathlineto{\pgfqpoint{1.744491in}{1.496563in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{1.498058in}}%
\pgfpathlineto{\pgfqpoint{1.755603in}{1.498595in}}%
\pgfpathlineto{\pgfqpoint{1.759307in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{1.500955in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.500147in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.501293in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{1.501864in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.502385in}}%
\pgfpathlineto{\pgfqpoint{1.771159in}{1.501628in}}%
\pgfpathlineto{\pgfqpoint{1.772641in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{1.776345in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{1.783012in}{1.499578in}}%
\pgfpathlineto{\pgfqpoint{1.784493in}{1.500140in}}%
\pgfpathlineto{\pgfqpoint{1.785234in}{1.500748in}}%
\pgfpathlineto{\pgfqpoint{1.786716in}{1.499354in}}%
\pgfpathlineto{\pgfqpoint{1.788197in}{1.498614in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{1.496450in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.495511in}}%
\pgfpathlineto{\pgfqpoint{1.800050in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.493259in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{1.813383in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{1.814865in}{1.492001in}}%
\pgfpathlineto{\pgfqpoint{1.817087in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{1.823014in}{1.491585in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{1.827458in}{1.490109in}}%
\pgfpathlineto{\pgfqpoint{1.831162in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{1.832644in}{1.491102in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.491029in}}%
\pgfpathlineto{\pgfqpoint{1.835607in}{1.490956in}}%
\pgfpathlineto{\pgfqpoint{1.839311in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.491319in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.492406in}}%
\pgfpathlineto{\pgfqpoint{1.846718in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.496815in}}%
\pgfpathlineto{\pgfqpoint{1.857089in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{1.857830in}{1.494749in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.866719in}{1.494292in}}%
\pgfpathlineto{\pgfqpoint{1.868201in}{1.494819in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{1.885980in}{1.495105in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{1.493771in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.495282in}}%
\pgfpathlineto{\pgfqpoint{1.896350in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{1.494507in}}%
\pgfpathlineto{\pgfqpoint{1.900795in}{1.494945in}}%
\pgfpathlineto{\pgfqpoint{1.903017in}{1.495418in}}%
\pgfpathlineto{\pgfqpoint{1.904499in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{1.905981in}{1.493522in}}%
\pgfpathlineto{\pgfqpoint{1.907462in}{1.493450in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.494467in}}%
\pgfpathlineto{\pgfqpoint{1.917092in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{1.919315in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{1.494929in}}%
\pgfpathlineto{\pgfqpoint{1.926722in}{1.495392in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.494712in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.496772in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.496634in}}%
\pgfpathlineto{\pgfqpoint{1.949686in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{1.951168in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{1.951909in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.496938in}}%
\pgfpathlineto{\pgfqpoint{1.953390in}{1.497461in}}%
\pgfpathlineto{\pgfqpoint{1.954872in}{1.497386in}}%
\pgfpathlineto{\pgfqpoint{1.956353in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.497722in}}%
\pgfpathlineto{\pgfqpoint{1.969687in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{1.971910in}{1.499301in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{1.498639in}}%
\pgfpathlineto{\pgfqpoint{1.977836in}{1.500098in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{1.498891in}}%
\pgfpathlineto{\pgfqpoint{1.981540in}{1.498816in}}%
\pgfpathlineto{\pgfqpoint{1.988207in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{1.991170in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{1.992651in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{1.500858in}}%
\pgfpathlineto{\pgfqpoint{1.997837in}{1.499629in}}%
\pgfpathlineto{\pgfqpoint{2.000800in}{1.500556in}}%
\pgfpathlineto{\pgfqpoint{2.007467in}{1.499152in}}%
\pgfpathlineto{\pgfqpoint{2.009689in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{1.497763in}}%
\pgfpathlineto{\pgfqpoint{2.016356in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{2.028950in}{1.496537in}}%
\pgfpathlineto{\pgfqpoint{2.031172in}{1.496959in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{1.495776in}}%
\pgfpathlineto{\pgfqpoint{2.037098in}{1.496685in}}%
\pgfpathlineto{\pgfqpoint{2.038580in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.040061in}{1.494466in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{1.494401in}}%
\pgfpathlineto{\pgfqpoint{2.045987in}{1.495242in}}%
\pgfpathlineto{\pgfqpoint{2.050432in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{2.051914in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{2.056358in}{1.496325in}}%
\pgfpathlineto{\pgfqpoint{2.058581in}{1.494686in}}%
\pgfpathlineto{\pgfqpoint{2.060062in}{1.494621in}}%
\pgfpathlineto{\pgfqpoint{2.061544in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.495286in}}%
\pgfpathlineto{\pgfqpoint{2.069692in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{2.071174in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{2.072655in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{2.075618in}{1.494457in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{1.492845in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.492248in}}%
\pgfpathlineto{\pgfqpoint{2.083026in}{1.493133in}}%
\pgfpathlineto{\pgfqpoint{2.083767in}{1.493606in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{1.492066in}}%
\pgfpathlineto{\pgfqpoint{2.085249in}{1.492538in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{2.097101in}{1.491556in}}%
\pgfpathlineto{\pgfqpoint{2.099323in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{2.100064in}{1.492929in}}%
\pgfpathlineto{\pgfqpoint{2.101546in}{1.491875in}}%
\pgfpathlineto{\pgfqpoint{2.117102in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.492670in}}%
\pgfpathlineto{\pgfqpoint{2.120065in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{1.493897in}}%
\pgfpathlineto{\pgfqpoint{2.125250in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.492344in}}%
\pgfpathlineto{\pgfqpoint{2.127473in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{1.492255in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{1.493109in}}%
\pgfpathlineto{\pgfqpoint{2.132658in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{2.139325in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.492666in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{1.494860in}}%
\pgfpathlineto{\pgfqpoint{2.151918in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.496497in}}%
\pgfpathlineto{\pgfqpoint{2.156363in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{1.497168in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.498465in}}%
\pgfpathlineto{\pgfqpoint{2.167475in}{1.497392in}}%
\pgfpathlineto{\pgfqpoint{2.180068in}{1.497802in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.499919in}}%
\pgfpathlineto{\pgfqpoint{2.189698in}{1.497399in}}%
\pgfpathlineto{\pgfqpoint{2.190439in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.495555in}}%
\pgfpathlineto{\pgfqpoint{2.202291in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{2.203773in}{1.495437in}}%
\pgfpathlineto{\pgfqpoint{2.208217in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{2.211921in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{2.215625in}{1.498169in}}%
\pgfpathlineto{\pgfqpoint{2.219329in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{1.499321in}}%
\pgfpathlineto{\pgfqpoint{2.223033in}{1.500137in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{2.229700in}{1.501213in}}%
\pgfpathlineto{\pgfqpoint{2.234145in}{1.500570in}}%
\pgfpathlineto{\pgfqpoint{2.236367in}{1.499125in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{1.495291in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.493440in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{1.493342in}}%
\pgfpathlineto{\pgfqpoint{2.274147in}{1.494964in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{1.493565in}}%
\pgfpathlineto{\pgfqpoint{2.280073in}{1.494304in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{1.496293in}}%
\pgfpathlineto{\pgfqpoint{2.286740in}{1.496236in}}%
\pgfpathlineto{\pgfqpoint{2.289703in}{1.496993in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{2.291925in}{1.495605in}}%
\pgfpathlineto{\pgfqpoint{2.303037in}{1.496052in}}%
\pgfpathlineto{\pgfqpoint{2.306741in}{1.497203in}}%
\pgfpathlineto{\pgfqpoint{2.313408in}{1.497805in}}%
\pgfpathlineto{\pgfqpoint{2.315630in}{1.498574in}}%
\pgfpathlineto{\pgfqpoint{2.319334in}{1.497578in}}%
\pgfpathlineto{\pgfqpoint{2.321556in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{2.325260in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{2.328223in}{1.498088in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{2.333409in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{2.335631in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{2.342298in}{1.497553in}}%
\pgfpathlineto{\pgfqpoint{2.347483in}{1.495685in}}%
\pgfpathlineto{\pgfqpoint{2.359336in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{2.360817in}{1.493959in}}%
\pgfpathlineto{\pgfqpoint{2.366744in}{1.494580in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{1.494889in}}%
\pgfpathlineto{\pgfqpoint{2.371929in}{1.494810in}}%
\pgfpathlineto{\pgfqpoint{2.374892in}{1.495529in}}%
\pgfpathlineto{\pgfqpoint{2.377115in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{2.385263in}{1.495980in}}%
\pgfpathlineto{\pgfqpoint{2.387485in}{1.495901in}}%
\pgfpathlineto{\pgfqpoint{2.391189in}{1.494548in}}%
\pgfpathlineto{\pgfqpoint{2.392671in}{1.494903in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{2.397856in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{2.415635in}{1.494517in}}%
\pgfpathlineto{\pgfqpoint{2.422302in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{2.424524in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.497700in}}%
\pgfpathlineto{\pgfqpoint{2.428969in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{2.430450in}{1.497595in}}%
\pgfpathlineto{\pgfqpoint{2.432673in}{1.497516in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.498124in}}%
\pgfpathlineto{\pgfqpoint{2.440821in}{1.498413in}}%
\pgfpathlineto{\pgfqpoint{2.442303in}{1.497570in}}%
\pgfpathlineto{\pgfqpoint{2.444525in}{1.497886in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.496968in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.495852in}}%
\pgfpathlineto{\pgfqpoint{2.462304in}{1.494531in}}%
\pgfpathlineto{\pgfqpoint{2.463785in}{1.494092in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{1.492439in}}%
\pgfpathlineto{\pgfqpoint{2.469712in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{2.474897in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{2.479342in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{2.483786in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{2.489713in}{1.492102in}}%
\pgfpathlineto{\pgfqpoint{2.493417in}{1.493135in}}%
\pgfpathlineto{\pgfqpoint{2.495639in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{1.493358in}}%
\pgfpathlineto{\pgfqpoint{2.514899in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{2.517121in}{1.494660in}}%
\pgfpathlineto{\pgfqpoint{2.550456in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{2.553419in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{2.558605in}{1.493357in}}%
\pgfpathlineto{\pgfqpoint{2.560827in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{2.575643in}{1.493936in}}%
\pgfpathlineto{\pgfqpoint{2.579347in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{1.492936in}}%
\pgfpathlineto{\pgfqpoint{2.625275in}{1.491029in}}%
\pgfpathlineto{\pgfqpoint{2.627497in}{1.490255in}}%
\pgfpathlineto{\pgfqpoint{2.631942in}{1.491550in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.491507in}}%
\pgfpathlineto{\pgfqpoint{2.635646in}{1.491444in}}%
\pgfpathlineto{\pgfqpoint{2.644535in}{1.490489in}}%
\pgfpathlineto{\pgfqpoint{2.646757in}{1.489021in}}%
\pgfpathlineto{\pgfqpoint{2.651202in}{1.489954in}}%
\pgfpathlineto{\pgfqpoint{2.680092in}{1.490212in}}%
\pgfpathlineto{\pgfqpoint{2.686018in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.491752in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.491752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.793249in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.793249in}}%
\pgfpathlineto{\pgfqpoint{0.787408in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{0.792593in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.797779in}{1.722350in}}%
\pgfpathlineto{\pgfqpoint{0.798519in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.734166in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.723616in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.684931in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.633292in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.608458in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{0.820002in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.612835in}}%
\pgfpathlineto{\pgfqpoint{0.821483in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{0.828891in}{1.623937in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.650950in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.648003in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.649235in}}%
\pgfpathlineto{\pgfqpoint{0.839262in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.644100in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.589815in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.606153in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.589601in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.597342in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{1.553963in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.561597in}}%
\pgfpathlineto{\pgfqpoint{0.856300in}{1.583618in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.580884in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.585104in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.598435in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.585174in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.593843in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.603135in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.599252in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.601116in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.624677in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.624383in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{0.890376in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.619498in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{0.899265in}{1.597400in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.605258in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.604255in}}%
\pgfpathlineto{\pgfqpoint{0.902969in}{1.608570in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.606561in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.610787in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.597558in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.596838in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.576190in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.575459in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.587232in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.581101in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.591707in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.590935in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.582114in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.577091in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{1.568957in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{1.566535in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.565944in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.569441in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{0.944452in}{1.534132in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.537662in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.528944in}}%
\pgfpathlineto{\pgfqpoint{0.947416in}{1.532450in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.525489in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.524037in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.540336in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.542204in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.545237in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.540618in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{0.976306in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{1.544178in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.543787in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.560329in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.566246in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{1.564917in}}%
\pgfpathlineto{\pgfqpoint{0.993344in}{1.564481in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.560154in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.562343in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.558513in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.557312in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{1.006678in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.569835in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.568997in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.562152in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.566949in}}%
\pgfpathlineto{\pgfqpoint{1.015567in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.558001in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.557637in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.567230in}}%
\pgfpathlineto{\pgfqpoint{1.031123in}{1.561261in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.567192in}}%
\pgfpathlineto{\pgfqpoint{1.035568in}{1.564259in}}%
\pgfpathlineto{\pgfqpoint{1.036309in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{1.037050in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{1.041494in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.566070in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.562923in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{1.570847in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.570135in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.571806in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.571097in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.573102in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.572745in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.575991in}}%
\pgfpathlineto{\pgfqpoint{1.062236in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.571917in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.579281in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.582345in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.579036in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.576118in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.574089in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.571253in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{1.082978in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.572443in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{1.088904in}{1.576563in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{1.574120in}}%
\pgfpathlineto{\pgfqpoint{1.094089in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.584378in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.584037in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.585768in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.582688in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.584407in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.581365in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.584435in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.581759in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.585466in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.595831in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.593216in}}%
\pgfpathlineto{\pgfqpoint{1.120017in}{1.594807in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.592546in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.598503in}}%
\pgfpathlineto{\pgfqpoint{1.125202in}{1.598161in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{1.595591in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.594925in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.596139in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.593610in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.592961in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.593521in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.596224in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.595900in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.591929in}}%
\pgfpathlineto{\pgfqpoint{1.140017in}{1.593434in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.594614in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.587957in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.587054in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.598451in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{1.598135in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.595763in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.598310in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.597687in}}%
\pgfpathlineto{\pgfqpoint{1.160018in}{1.599103in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.594442in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{1.593759in}}%
\pgfpathlineto{\pgfqpoint{1.170389in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{1.172612in}{1.590631in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.592011in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.584799in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.586182in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.585633in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.594860in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.594289in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.596377in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.599012in}}%
\pgfpathlineto{\pgfqpoint{1.189650in}{1.595523in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.596837in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.600463in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{1.195576in}{1.601176in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.599029in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.599744in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{1.202243in}{1.601721in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.606461in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.605592in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.609648in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.609067in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{1.611202in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.610910in}}%
\pgfpathlineto{\pgfqpoint{1.219281in}{1.611823in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.225948in}{1.618058in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.613070in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.615416in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.615133in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{1.238541in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{1.240763in}{1.616569in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.616284in}}%
\pgfpathlineto{\pgfqpoint{1.244467in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{1.245208in}{1.619100in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.617123in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.622924in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.625832in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.628758in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{1.265209in}{1.629240in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.630480in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.630190in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.634518in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.640349in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.640466in}}%
\pgfpathlineto{\pgfqpoint{1.284469in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{1.290395in}{1.644257in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.646306in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.647280in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{1.645120in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{1.644825in}}%
\pgfpathlineto{\pgfqpoint{1.302988in}{1.649344in}}%
\pgfpathlineto{\pgfqpoint{1.303729in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.650355in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.651003in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.650706in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.653225in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.652927in}}%
\pgfpathlineto{\pgfqpoint{1.314841in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.653894in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.657277in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{1.655174in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.655791in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.658236in}}%
\pgfpathlineto{\pgfqpoint{1.337064in}{1.662372in}}%
\pgfpathlineto{\pgfqpoint{1.338546in}{1.662953in}}%
\pgfpathlineto{\pgfqpoint{1.340768in}{1.664405in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{1.664383in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.668690in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.665492in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.668603in}}%
\pgfpathlineto{\pgfqpoint{1.355583in}{1.668855in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.669650in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.366695in}{1.673444in}}%
\pgfpathlineto{\pgfqpoint{1.370399in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.371140in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{1.667460in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.669087in}}%
\pgfpathlineto{\pgfqpoint{1.378548in}{1.667707in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.669043in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.384474in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.670555in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{1.670225in}}%
\pgfpathlineto{\pgfqpoint{1.394104in}{1.671524in}}%
\pgfpathlineto{\pgfqpoint{1.395585in}{1.672030in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.672814in}}%
\pgfpathlineto{\pgfqpoint{1.397808in}{1.671191in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.674802in}}%
\pgfpathlineto{\pgfqpoint{1.405216in}{1.674734in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.675989in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.672029in}}%
\pgfpathlineto{\pgfqpoint{1.410401in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{1.671481in}}%
\pgfpathlineto{\pgfqpoint{1.412623in}{1.673010in}}%
\pgfpathlineto{\pgfqpoint{1.413364in}{1.670666in}}%
\pgfpathlineto{\pgfqpoint{1.414105in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{1.414846in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{1.416327in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.670838in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{1.670523in}}%
\pgfpathlineto{\pgfqpoint{1.423735in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{1.670430in}}%
\pgfpathlineto{\pgfqpoint{1.429661in}{1.670911in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.671390in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{1.671868in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.669335in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.670076in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.669295in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.670032in}}%
\pgfpathlineto{\pgfqpoint{1.441514in}{1.672704in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.670583in}}%
\pgfpathlineto{\pgfqpoint{1.453366in}{1.672486in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.670030in}}%
\pgfpathlineto{\pgfqpoint{1.455588in}{1.670747in}}%
\pgfpathlineto{\pgfqpoint{1.460774in}{1.674762in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.675211in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.683984in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.682516in}}%
\pgfpathlineto{\pgfqpoint{1.477812in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{1.481516in}{1.682749in}}%
\pgfpathlineto{\pgfqpoint{1.482256in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{1.682235in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{1.685342in}}%
\pgfpathlineto{\pgfqpoint{1.488923in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.686826in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.687232in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{1.691053in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{1.693388in}}%
\pgfpathlineto{\pgfqpoint{1.505220in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{1.508924in}{1.693378in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.692221in}}%
\pgfpathlineto{\pgfqpoint{1.510406in}{1.692862in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{1.693502in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{1.688259in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{1.691586in}}%
\pgfpathlineto{\pgfqpoint{1.525221in}{1.692216in}}%
\pgfpathlineto{\pgfqpoint{1.525962in}{1.691085in}}%
\pgfpathlineto{\pgfqpoint{1.526703in}{1.691713in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.694836in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{1.693710in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{1.694332in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.695936in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.694316in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.694681in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.696881in}}%
\pgfpathlineto{\pgfqpoint{1.543741in}{1.697239in}}%
\pgfpathlineto{\pgfqpoint{1.546704in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{1.697453in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.700808in}}%
\pgfpathlineto{\pgfqpoint{1.556334in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{1.561519in}{1.700596in}}%
\pgfpathlineto{\pgfqpoint{1.562260in}{1.701187in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{1.565223in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{1.565964in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.701466in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.700974in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{1.701067in}}%
\pgfpathlineto{\pgfqpoint{1.574853in}{1.701984in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.703228in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.701676in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{1.702252in}}%
\pgfpathlineto{\pgfqpoint{1.582261in}{1.701191in}}%
\pgfpathlineto{\pgfqpoint{1.583002in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.705517in}}%
\pgfpathlineto{\pgfqpoint{1.591150in}{1.705595in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{1.596336in}{1.706312in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.709660in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{1.708618in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.709172in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{1.608188in}{1.711990in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{1.719070in}}%
\pgfpathlineto{\pgfqpoint{1.621522in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.719926in}}%
\pgfpathlineto{\pgfqpoint{1.625967in}{1.720210in}}%
\pgfpathlineto{\pgfqpoint{1.626708in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.628189in}{1.720247in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.720528in}}%
\pgfpathlineto{\pgfqpoint{1.635597in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{1.724217in}}%
\pgfpathlineto{\pgfqpoint{1.641523in}{1.726553in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.726820in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.727349in}}%
\pgfpathlineto{\pgfqpoint{1.651153in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.728944in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{1.729446in}}%
\pgfpathlineto{\pgfqpoint{1.661524in}{1.728958in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{1.729214in}}%
\pgfpathlineto{\pgfqpoint{1.671154in}{1.733921in}}%
\pgfpathlineto{\pgfqpoint{1.674117in}{1.733678in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{1.686711in}{1.738990in}}%
\pgfpathlineto{\pgfqpoint{1.689674in}{1.740897in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{1.743198in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{1.747286in}}%
\pgfpathlineto{\pgfqpoint{1.714860in}{1.747499in}}%
\pgfpathlineto{\pgfqpoint{1.720046in}{1.749984in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.724490in}{1.750605in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{1.750116in}}%
\pgfpathlineto{\pgfqpoint{1.728194in}{1.750771in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.750975in}}%
\pgfpathlineto{\pgfqpoint{1.735602in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{1.737083in}{1.754044in}}%
\pgfpathlineto{\pgfqpoint{1.738565in}{1.754241in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.755999in}}%
\pgfpathlineto{\pgfqpoint{1.743010in}{1.754830in}}%
\pgfpathlineto{\pgfqpoint{1.748195in}{1.757204in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.757151in}}%
\pgfpathlineto{\pgfqpoint{1.751899in}{1.758016in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{1.759307in}{1.760292in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{1.760475in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{1.760658in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{1.760841in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.766894in}}%
\pgfpathlineto{\pgfqpoint{1.777085in}{1.767064in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.767234in}}%
\pgfpathlineto{\pgfqpoint{1.780049in}{1.766092in}}%
\pgfpathlineto{\pgfqpoint{1.780789in}{1.766505in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{1.765367in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.765539in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.766121in}}%
\pgfpathlineto{\pgfqpoint{1.790419in}{1.765332in}}%
\pgfpathlineto{\pgfqpoint{1.793383in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{1.766488in}}%
\pgfpathlineto{\pgfqpoint{1.799309in}{1.768278in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{1.803013in}{1.769010in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{1.769173in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.771730in}}%
\pgfpathlineto{\pgfqpoint{1.811902in}{1.771888in}}%
\pgfpathlineto{\pgfqpoint{1.814124in}{1.772442in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.771410in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.774697in}}%
\pgfpathlineto{\pgfqpoint{1.828940in}{1.774612in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.776695in}}%
\pgfpathlineto{\pgfqpoint{1.835607in}{1.776843in}}%
\pgfpathlineto{\pgfqpoint{1.839311in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{1.840792in}{1.777665in}}%
\pgfpathlineto{\pgfqpoint{1.844496in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{1.845978in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{1.854867in}{1.782386in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{1.782522in}}%
\pgfpathlineto{\pgfqpoint{1.861534in}{1.783908in}}%
\pgfpathlineto{\pgfqpoint{1.863756in}{1.783806in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.787006in}}%
\pgfpathlineto{\pgfqpoint{1.880794in}{1.789793in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.890424in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.792073in}}%
\pgfpathlineto{\pgfqpoint{1.905981in}{1.796513in}}%
\pgfpathlineto{\pgfqpoint{1.907462in}{1.796043in}}%
\pgfpathlineto{\pgfqpoint{1.911166in}{1.796614in}}%
\pgfpathlineto{\pgfqpoint{1.914129in}{1.796836in}}%
\pgfpathlineto{\pgfqpoint{1.919315in}{1.798663in}}%
\pgfpathlineto{\pgfqpoint{1.920796in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{1.925982in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{1.929685in}{1.798843in}}%
\pgfpathlineto{\pgfqpoint{1.934130in}{1.799731in}}%
\pgfpathlineto{\pgfqpoint{1.936352in}{1.800172in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.801718in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{1.802151in}}%
\pgfpathlineto{\pgfqpoint{1.951909in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{1.954872in}{1.804531in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{1.806355in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{1.806314in}}%
\pgfpathlineto{\pgfqpoint{1.974873in}{1.809394in}}%
\pgfpathlineto{\pgfqpoint{1.977836in}{1.809573in}}%
\pgfpathlineto{\pgfqpoint{1.981540in}{1.810068in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{1.809789in}}%
\pgfpathlineto{\pgfqpoint{1.995615in}{1.813328in}}%
\pgfpathlineto{\pgfqpoint{1.997837in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{1.813123in}}%
\pgfpathlineto{\pgfqpoint{2.003022in}{1.812670in}}%
\pgfpathlineto{\pgfqpoint{2.007467in}{1.813990in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.813537in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{1.814622in}}%
\pgfpathlineto{\pgfqpoint{2.016356in}{1.815008in}}%
\pgfpathlineto{\pgfqpoint{2.019319in}{1.815698in}}%
\pgfpathlineto{\pgfqpoint{2.021542in}{1.814495in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.815564in}}%
\pgfpathlineto{\pgfqpoint{2.028950in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{2.031913in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{2.037839in}{1.816932in}}%
\pgfpathlineto{\pgfqpoint{2.040061in}{1.815744in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{1.821507in}}%
\pgfpathlineto{\pgfqpoint{2.059321in}{1.821869in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.824098in}}%
\pgfpathlineto{\pgfqpoint{2.075618in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{2.079322in}{1.825569in}}%
\pgfpathlineto{\pgfqpoint{2.088952in}{1.828239in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.828580in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.829258in}}%
\pgfpathlineto{\pgfqpoint{2.097842in}{1.829596in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.829393in}}%
\pgfpathlineto{\pgfqpoint{2.125250in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.127473in}{1.835128in}}%
\pgfpathlineto{\pgfqpoint{2.129695in}{1.835448in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{1.836084in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{1.840765in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.841070in}}%
\pgfpathlineto{\pgfqpoint{2.166734in}{1.844258in}}%
\pgfpathlineto{\pgfqpoint{2.169697in}{1.844338in}}%
\pgfpathlineto{\pgfqpoint{2.176364in}{1.846162in}}%
\pgfpathlineto{\pgfqpoint{2.177846in}{1.845730in}}%
\pgfpathlineto{\pgfqpoint{2.185994in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{2.197106in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{2.201550in}{1.847256in}}%
\pgfpathlineto{\pgfqpoint{2.206736in}{1.848071in}}%
\pgfpathlineto{\pgfqpoint{2.208958in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{2.217107in}{1.849685in}}%
\pgfpathlineto{\pgfqpoint{2.219329in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{2.221551in}{1.849784in}}%
\pgfpathlineto{\pgfqpoint{2.230441in}{1.851791in}}%
\pgfpathlineto{\pgfqpoint{2.231922in}{1.851369in}}%
\pgfpathlineto{\pgfqpoint{2.237849in}{1.852393in}}%
\pgfpathlineto{\pgfqpoint{2.243034in}{1.851825in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{1.853762in}}%
\pgfpathlineto{\pgfqpoint{2.251923in}{1.853344in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.856225in}}%
\pgfpathlineto{\pgfqpoint{2.265998in}{1.856484in}}%
\pgfpathlineto{\pgfqpoint{2.274887in}{1.858830in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{1.858414in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.864375in}}%
\pgfpathlineto{\pgfqpoint{2.301555in}{1.864408in}}%
\pgfpathlineto{\pgfqpoint{2.308222in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{1.865797in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{2.326001in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{2.327483in}{1.867457in}}%
\pgfpathlineto{\pgfqpoint{2.336372in}{1.869227in}}%
\pgfpathlineto{\pgfqpoint{2.338594in}{1.869455in}}%
\pgfpathlineto{\pgfqpoint{2.345261in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{2.348224in}{1.870577in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.870598in}}%
\pgfpathlineto{\pgfqpoint{2.354891in}{1.870417in}}%
\pgfpathlineto{\pgfqpoint{2.366003in}{1.872772in}}%
\pgfpathlineto{\pgfqpoint{2.368966in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{2.373411in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{2.376374in}{1.873243in}}%
\pgfpathlineto{\pgfqpoint{2.388226in}{1.875754in}}%
\pgfpathlineto{\pgfqpoint{2.391189in}{1.875766in}}%
\pgfpathlineto{\pgfqpoint{2.396375in}{1.876801in}}%
\pgfpathlineto{\pgfqpoint{2.397856in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{2.403042in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{1.877232in}}%
\pgfpathlineto{\pgfqpoint{2.417117in}{1.879670in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{1.879874in}}%
\pgfpathlineto{\pgfqpoint{2.428228in}{1.881477in}}%
\pgfpathlineto{\pgfqpoint{2.430450in}{1.881676in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.885222in}}%
\pgfpathlineto{\pgfqpoint{2.448970in}{1.885414in}}%
\pgfpathlineto{\pgfqpoint{2.454896in}{1.886185in}}%
\pgfpathlineto{\pgfqpoint{2.459341in}{1.885783in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{2.480083in}{1.887665in}}%
\pgfpathlineto{\pgfqpoint{2.483046in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{2.486750in}{1.887835in}}%
\pgfpathlineto{\pgfqpoint{2.489713in}{1.887825in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{2.501565in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{1.893383in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{2.532678in}{1.894793in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{1.896337in}}%
\pgfpathlineto{\pgfqpoint{2.553419in}{1.896491in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{1.900186in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{2.582310in}{1.901537in}}%
\pgfpathlineto{\pgfqpoint{2.583791in}{1.901157in}}%
\pgfpathlineto{\pgfqpoint{2.597866in}{1.903354in}}%
\pgfpathlineto{\pgfqpoint{2.600829in}{1.903680in}}%
\pgfpathlineto{\pgfqpoint{2.611200in}{1.904990in}}%
\pgfpathlineto{\pgfqpoint{2.612682in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{2.637868in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{1.908790in}}%
\pgfpathlineto{\pgfqpoint{2.662314in}{1.911510in}}%
\pgfpathlineto{\pgfqpoint{2.665277in}{1.911811in}}%
\pgfpathlineto{\pgfqpoint{2.678611in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{2.683796in}{1.913416in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.914056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.784445in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{0.789630in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{0.791112in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.647279in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{0.808150in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{0.808890in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{0.809631in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{0.814817in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{0.816298in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{0.817039in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.408707in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.369512in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.384212in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.296951in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.310477in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{0.837781in}{1.326566in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{0.846670in}{1.360838in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.361685in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.364118in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.374793in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.376086in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.406523in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.399879in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.400876in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{1.391029in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.391393in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{1.398769in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{1.385839in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.386231in}}%
\pgfpathlineto{\pgfqpoint{0.881486in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{0.882968in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.407762in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.420540in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.414798in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.432919in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.421707in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{0.897783in}{1.433211in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.444122in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.444089in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.412836in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.418139in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.428736in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.414536in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.424456in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.415179in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.415305in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.415790in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.398055in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{0.933341in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{0.934082in}{1.362422in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.362785in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.367682in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.351781in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.361152in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.362210in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.379419in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.379912in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.391724in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.375194in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.387422in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.391029in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{1.384421in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.388395in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{0.977047in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.382533in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.389695in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.397006in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.384555in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.388466in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{0.991862in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{0.993344in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{0.994825in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.399562in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.396691in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.396974in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.409404in}}%
\pgfpathlineto{\pgfqpoint{1.003715in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.406787in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.407604in}}%
\pgfpathlineto{\pgfqpoint{1.012604in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.410704in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.407997in}}%
\pgfpathlineto{\pgfqpoint{1.014826in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.408285in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.409029in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{1.024456in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.407563in}}%
\pgfpathlineto{\pgfqpoint{1.032605in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.412987in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.410493in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.426161in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.426303in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{1.416532in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.411820in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.414336in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.412041in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.410162in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.412614in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.408027in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.418033in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.416084in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.416199in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.418810in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.414560in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{1.414620in}}%
\pgfpathlineto{\pgfqpoint{1.079274in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.406167in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.408414in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{1.086682in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{1.088163in}{1.415371in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{1.421909in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.421949in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.409962in}}%
\pgfpathlineto{\pgfqpoint{1.100016in}{1.410095in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.412203in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.406523in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.402901in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{1.400995in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{1.407309in}}%
\pgfpathlineto{\pgfqpoint{1.114831in}{1.405491in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{1.122980in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.402769in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.402923in}}%
\pgfpathlineto{\pgfqpoint{1.128165in}{1.401117in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.405024in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{1.401590in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.394438in}}%
\pgfpathlineto{\pgfqpoint{1.135573in}{1.396372in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.398466in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.394894in}}%
\pgfpathlineto{\pgfqpoint{1.139277in}{1.396808in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.393625in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.394259in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.398064in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{1.152611in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.394876in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{1.154833in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.391646in}}%
\pgfpathlineto{\pgfqpoint{1.156315in}{1.389997in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.395560in}}%
\pgfpathlineto{\pgfqpoint{1.160018in}{1.393920in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.395811in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.395977in}}%
\pgfpathlineto{\pgfqpoint{1.165204in}{1.399626in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.401470in}}%
\pgfpathlineto{\pgfqpoint{1.171130in}{1.390165in}}%
\pgfpathlineto{\pgfqpoint{1.172612in}{1.385341in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.387107in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.382533in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.379776in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.378583in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{1.380316in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.375677in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.376248in}}%
\pgfpathlineto{\pgfqpoint{1.190390in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{1.191872in}{1.373514in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.375333in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.373864in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.376557in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{1.375225in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.375336in}}%
\pgfpathlineto{\pgfqpoint{1.204465in}{1.376990in}}%
\pgfpathlineto{\pgfqpoint{1.205206in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.375993in}}%
\pgfpathlineto{\pgfqpoint{1.211132in}{1.371863in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.373495in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.370694in}}%
\pgfpathlineto{\pgfqpoint{1.214095in}{1.370809in}}%
\pgfpathlineto{\pgfqpoint{1.215577in}{1.372545in}}%
\pgfpathlineto{\pgfqpoint{1.216317in}{1.372656in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.372881in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{1.224466in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.381525in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.380252in}}%
\pgfpathlineto{\pgfqpoint{1.229651in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{1.231133in}{1.379183in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{1.233355in}{1.379474in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.375753in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{1.240763in}{1.376157in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.376258in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{1.376457in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.375143in}}%
\pgfpathlineto{\pgfqpoint{1.245208in}{1.369710in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.372738in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.370146in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.371652in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.370362in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.374951in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.373666in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{1.376630in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{1.260023in}{1.377299in}}%
\pgfpathlineto{\pgfqpoint{1.261505in}{1.374766in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.372450in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.374001in}}%
\pgfpathlineto{\pgfqpoint{1.266690in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{1.268172in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.371813in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.370782in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.274098in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.277061in}{1.371490in}}%
\pgfpathlineto{\pgfqpoint{1.280024in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{1.282247in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.369776in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{1.368884in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.367798in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.367902in}}%
\pgfpathlineto{\pgfqpoint{1.291136in}{1.370774in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{1.294840in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.296321in}{1.370186in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.368152in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{1.367500in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.371629in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.371723in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.372096in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.373421in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.372281in}}%
\pgfpathlineto{\pgfqpoint{1.314841in}{1.376234in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.375184in}}%
\pgfpathlineto{\pgfqpoint{1.317063in}{1.375272in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.374229in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.374582in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.374756in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.377588in}}%
\pgfpathlineto{\pgfqpoint{1.327434in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.374165in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{1.370668in}}%
\pgfpathlineto{\pgfqpoint{1.329656in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.368845in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.372753in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.371753in}}%
\pgfpathlineto{\pgfqpoint{1.338546in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{1.373189in}}%
\pgfpathlineto{\pgfqpoint{1.342250in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{1.371293in}}%
\pgfpathlineto{\pgfqpoint{1.346694in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.362488in}}%
\pgfpathlineto{\pgfqpoint{1.348176in}{1.363742in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{1.354102in}{1.369083in}}%
\pgfpathlineto{\pgfqpoint{1.355583in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{1.356324in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.370751in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.370838in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.369882in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{1.372478in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{1.365954in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{1.367436in}{1.372895in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.375367in}}%
\pgfpathlineto{\pgfqpoint{1.370399in}{1.373225in}}%
\pgfpathlineto{\pgfqpoint{1.371140in}{1.374416in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{1.376867in}}%
\pgfpathlineto{\pgfqpoint{1.377066in}{1.372857in}}%
\pgfpathlineto{\pgfqpoint{1.380770in}{1.373264in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{1.371247in}}%
\pgfpathlineto{\pgfqpoint{1.385215in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{1.391882in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.369925in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.367892in}}%
\pgfpathlineto{\pgfqpoint{1.400771in}{1.369033in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.370252in}}%
\pgfpathlineto{\pgfqpoint{1.402993in}{1.367176in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.368312in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{1.369773in}}%
\pgfpathlineto{\pgfqpoint{1.410401in}{1.373218in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.372720in}}%
\pgfpathlineto{\pgfqpoint{1.416327in}{1.371766in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.372873in}}%
\pgfpathlineto{\pgfqpoint{1.417809in}{1.371921in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{1.374202in}}%
\pgfpathlineto{\pgfqpoint{1.420772in}{1.374277in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{1.423735in}{1.375592in}}%
\pgfpathlineto{\pgfqpoint{1.425217in}{1.373704in}}%
\pgfpathlineto{\pgfqpoint{1.429661in}{1.375157in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{1.378461in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.377595in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{1.379800in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.378935in}}%
\pgfpathlineto{\pgfqpoint{1.438550in}{1.379998in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{1.379070in}}%
\pgfpathlineto{\pgfqpoint{1.442254in}{1.382307in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{1.445958in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.383666in}}%
\pgfpathlineto{\pgfqpoint{1.447440in}{1.382745in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.384889in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.384948in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.381163in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{1.382202in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{1.383781in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.384863in}}%
\pgfpathlineto{\pgfqpoint{1.470404in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{1.471145in}{1.383715in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.380045in}}%
\pgfpathlineto{\pgfqpoint{1.474849in}{1.382120in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.381238in}}%
\pgfpathlineto{\pgfqpoint{1.477812in}{1.383300in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.384471in}}%
\pgfpathlineto{\pgfqpoint{1.482256in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{1.484479in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{1.485219in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.386727in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{1.390125in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.389310in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.390326in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{1.503739in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.392676in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.393671in}}%
\pgfpathlineto{\pgfqpoint{1.509665in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.395737in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{1.394035in}}%
\pgfpathlineto{\pgfqpoint{1.514850in}{1.395910in}}%
\pgfpathlineto{\pgfqpoint{1.515591in}{1.395062in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{1.396125in}}%
\pgfpathlineto{\pgfqpoint{1.519295in}{1.397054in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{1.396210in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{1.525221in}{1.394745in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.401461in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{1.402506in}}%
\pgfpathlineto{\pgfqpoint{1.543000in}{1.401787in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.400143in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{1.401037in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{1.551149in}{1.399626in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{1.392416in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{1.390821in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.564483in}{1.391093in}}%
\pgfpathlineto{\pgfqpoint{1.565964in}{1.392852in}}%
\pgfpathlineto{\pgfqpoint{1.566705in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{1.574853in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{1.577817in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.393617in}}%
\pgfpathlineto{\pgfqpoint{1.580039in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.393700in}}%
\pgfpathlineto{\pgfqpoint{1.583743in}{1.394682in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{1.587447in}{1.393259in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{1.393116in}}%
\pgfpathlineto{\pgfqpoint{1.600040in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{1.393240in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{1.603744in}{1.389381in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.391145in}}%
\pgfpathlineto{\pgfqpoint{1.616337in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{1.619300in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{1.620782in}{1.389600in}}%
\pgfpathlineto{\pgfqpoint{1.623004in}{1.390508in}}%
\pgfpathlineto{\pgfqpoint{1.623745in}{1.389773in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.390593in}}%
\pgfpathlineto{\pgfqpoint{1.627449in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{1.634856in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.389727in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{1.390824in}}%
\pgfpathlineto{\pgfqpoint{1.643005in}{1.391625in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{1.392504in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{1.392584in}}%
\pgfpathlineto{\pgfqpoint{1.648190in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{1.650413in}{1.392780in}}%
\pgfpathlineto{\pgfqpoint{1.652635in}{1.393648in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{1.660783in}{1.396300in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{1.677821in}{1.399297in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{1.682266in}{1.398763in}}%
\pgfpathlineto{\pgfqpoint{1.685229in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{1.690415in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.404581in}}%
\pgfpathlineto{\pgfqpoint{1.702267in}{1.405320in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{1.703749in}{1.404664in}}%
\pgfpathlineto{\pgfqpoint{1.708934in}{1.405560in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.407073in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{1.407997in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.410206in}}%
\pgfpathlineto{\pgfqpoint{1.726713in}{1.411033in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.412501in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{1.413232in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.414667in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{1.740787in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.417002in}}%
\pgfpathlineto{\pgfqpoint{1.748195in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{1.750417in}{1.413061in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.412859in}}%
\pgfpathlineto{\pgfqpoint{1.771159in}{1.411613in}}%
\pgfpathlineto{\pgfqpoint{1.774863in}{1.413692in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.414567in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.415273in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.416043in}}%
\pgfpathlineto{\pgfqpoint{1.792642in}{1.416724in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{1.416125in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{1.797827in}{1.414902in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.416915in}}%
\pgfpathlineto{\pgfqpoint{1.804494in}{1.416337in}}%
\pgfpathlineto{\pgfqpoint{1.806717in}{1.415747in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{1.811902in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{1.812643in}{1.413973in}}%
\pgfpathlineto{\pgfqpoint{1.813383in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.415394in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{1.823014in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{1.825236in}{1.410506in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.411211in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{1.833384in}{1.410101in}}%
\pgfpathlineto{\pgfqpoint{1.841533in}{1.410939in}}%
\pgfpathlineto{\pgfqpoint{1.843015in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{1.844496in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{1.851904in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{1.857089in}{1.408904in}}%
\pgfpathlineto{\pgfqpoint{1.858571in}{1.408945in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.409593in}}%
\pgfpathlineto{\pgfqpoint{1.862275in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{1.866719in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{1.869683in}{1.408647in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{1.872646in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.407632in}}%
\pgfpathlineto{\pgfqpoint{1.877831in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{1.881535in}{1.409566in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.408657in}}%
\pgfpathlineto{\pgfqpoint{1.892647in}{1.409267in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.408757in}}%
\pgfpathlineto{\pgfqpoint{1.898573in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{1.900795in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{1.408391in}}%
\pgfpathlineto{\pgfqpoint{1.905240in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{1.908944in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.911166in}{1.409170in}}%
\pgfpathlineto{\pgfqpoint{1.913388in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{1.408582in}}%
\pgfpathlineto{\pgfqpoint{1.935612in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{1.937093in}{1.409832in}}%
\pgfpathlineto{\pgfqpoint{1.938575in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{1.940797in}{1.408794in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{1.410579in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{1.409508in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.410089in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.410107in}}%
\pgfpathlineto{\pgfqpoint{1.949686in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{1.953390in}{1.408556in}}%
\pgfpathlineto{\pgfqpoint{1.954131in}{1.409134in}}%
\pgfpathlineto{\pgfqpoint{1.956353in}{1.410305in}}%
\pgfpathlineto{\pgfqpoint{1.958576in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.962280in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{1.406882in}}%
\pgfpathlineto{\pgfqpoint{1.983021in}{1.408209in}}%
\pgfpathlineto{\pgfqpoint{1.984503in}{1.408246in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.987466in}{1.408320in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{1.407834in}}%
\pgfpathlineto{\pgfqpoint{2.020801in}{1.407552in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{2.034876in}{1.405809in}}%
\pgfpathlineto{\pgfqpoint{2.039320in}{1.403842in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{1.404403in}}%
\pgfpathlineto{\pgfqpoint{2.042283in}{1.403404in}}%
\pgfpathlineto{\pgfqpoint{2.044506in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{2.046728in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{1.400510in}}%
\pgfpathlineto{\pgfqpoint{2.051173in}{1.400037in}}%
\pgfpathlineto{\pgfqpoint{2.052654in}{1.400598in}}%
\pgfpathlineto{\pgfqpoint{2.054136in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{1.401245in}}%
\pgfpathlineto{\pgfqpoint{2.065248in}{1.400972in}}%
\pgfpathlineto{\pgfqpoint{2.066729in}{1.400505in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{1.401802in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{1.401844in}}%
\pgfpathlineto{\pgfqpoint{2.080804in}{1.402937in}}%
\pgfpathlineto{\pgfqpoint{2.083026in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{2.084508in}{1.403541in}}%
\pgfpathlineto{\pgfqpoint{2.088212in}{1.405145in}}%
\pgfpathlineto{\pgfqpoint{2.098583in}{1.406405in}}%
\pgfpathlineto{\pgfqpoint{2.102286in}{1.408977in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{2.103768in}{1.408019in}}%
\pgfpathlineto{\pgfqpoint{2.106731in}{1.407593in}}%
\pgfpathlineto{\pgfqpoint{2.108953in}{1.406164in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{1.406675in}}%
\pgfpathlineto{\pgfqpoint{2.111176in}{1.404739in}}%
\pgfpathlineto{\pgfqpoint{2.117843in}{1.405890in}}%
\pgfpathlineto{\pgfqpoint{2.120065in}{1.406434in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.406593in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{1.405169in}}%
\pgfpathlineto{\pgfqpoint{2.132658in}{1.407219in}}%
\pgfpathlineto{\pgfqpoint{2.134881in}{1.408239in}}%
\pgfpathlineto{\pgfqpoint{2.136362in}{1.408756in}}%
\pgfpathlineto{\pgfqpoint{2.137844in}{1.408306in}}%
\pgfpathlineto{\pgfqpoint{2.140066in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{2.141548in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{2.146733in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{2.151178in}{1.405252in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{1.404332in}}%
\pgfpathlineto{\pgfqpoint{2.165252in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{2.166734in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{1.402846in}}%
\pgfpathlineto{\pgfqpoint{2.174142in}{1.405333in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{1.406497in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{1.407981in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{1.407214in}}%
\pgfpathlineto{\pgfqpoint{2.200069in}{1.405019in}}%
\pgfpathlineto{\pgfqpoint{2.201550in}{1.405054in}}%
\pgfpathlineto{\pgfqpoint{2.231182in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{2.235626in}{1.406744in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.405909in}}%
\pgfpathlineto{\pgfqpoint{2.241552in}{1.407323in}}%
\pgfpathlineto{\pgfqpoint{2.243034in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{2.247479in}{1.407449in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{1.408405in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{1.408113in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.406829in}}%
\pgfpathlineto{\pgfqpoint{2.263035in}{1.407778in}}%
\pgfpathlineto{\pgfqpoint{2.264517in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.265998in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{2.268961in}{1.408342in}}%
\pgfpathlineto{\pgfqpoint{2.271924in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{2.274887in}{1.410218in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{1.409807in}}%
\pgfpathlineto{\pgfqpoint{2.278591in}{1.410726in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{1.409908in}}%
\pgfpathlineto{\pgfqpoint{2.294888in}{1.411027in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.412391in}}%
\pgfpathlineto{\pgfqpoint{2.300074in}{1.411986in}}%
\pgfpathlineto{\pgfqpoint{2.303778in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{2.306000in}{1.412950in}}%
\pgfpathlineto{\pgfqpoint{2.307482in}{1.412974in}}%
\pgfpathlineto{\pgfqpoint{2.308963in}{1.412999in}}%
\pgfpathlineto{\pgfqpoint{2.311926in}{1.413477in}}%
\pgfpathlineto{\pgfqpoint{2.320816in}{1.414475in}}%
\pgfpathlineto{\pgfqpoint{2.323779in}{1.414946in}}%
\pgfpathlineto{\pgfqpoint{2.337113in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{2.343039in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{2.346743in}{1.417389in}}%
\pgfpathlineto{\pgfqpoint{2.350447in}{1.416604in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{1.418324in}}%
\pgfpathlineto{\pgfqpoint{2.355632in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{2.363040in}{1.419682in}}%
\pgfpathlineto{\pgfqpoint{2.365262in}{1.418467in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{1.418918in}}%
\pgfpathlineto{\pgfqpoint{2.371929in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{2.373411in}{1.417335in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{1.419037in}}%
\pgfpathlineto{\pgfqpoint{2.380078in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{2.381559in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{2.383041in}{1.416645in}}%
\pgfpathlineto{\pgfqpoint{2.401560in}{1.417707in}}%
\pgfpathlineto{\pgfqpoint{2.408227in}{1.420211in}}%
\pgfpathlineto{\pgfqpoint{2.410450in}{1.420236in}}%
\pgfpathlineto{\pgfqpoint{2.413413in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{2.416376in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{1.421137in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{2.426006in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{2.428228in}{1.421630in}}%
\pgfpathlineto{\pgfqpoint{2.433414in}{1.420096in}}%
\pgfpathlineto{\pgfqpoint{2.435636in}{1.420121in}}%
\pgfpathlineto{\pgfqpoint{2.440821in}{1.418599in}}%
\pgfpathlineto{\pgfqpoint{2.457859in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.461563in}{1.420798in}}%
\pgfpathlineto{\pgfqpoint{2.463785in}{1.419653in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{2.469712in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{2.471934in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.476379in}{1.420956in}}%
\pgfpathlineto{\pgfqpoint{2.477860in}{1.419424in}}%
\pgfpathlineto{\pgfqpoint{2.482305in}{1.420631in}}%
\pgfpathlineto{\pgfqpoint{2.494157in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{2.496380in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{2.500824in}{1.420064in}}%
\pgfpathlineto{\pgfqpoint{2.503787in}{1.420858in}}%
\pgfpathlineto{\pgfqpoint{2.506010in}{1.420500in}}%
\pgfpathlineto{\pgfqpoint{2.511195in}{1.422071in}}%
\pgfpathlineto{\pgfqpoint{2.517121in}{1.421750in}}%
\pgfpathlineto{\pgfqpoint{2.518603in}{1.421388in}}%
\pgfpathlineto{\pgfqpoint{2.523788in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.527492in}{1.422978in}}%
\pgfpathlineto{\pgfqpoint{2.530455in}{1.422254in}}%
\pgfpathlineto{\pgfqpoint{2.534159in}{1.423412in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{2.539345in}{1.422338in}}%
\pgfpathlineto{\pgfqpoint{2.542308in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{2.544530in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{2.546012in}{1.419798in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{1.421337in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.422663in}}%
\pgfpathlineto{\pgfqpoint{2.577865in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{2.595644in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{2.597866in}{1.421422in}}%
\pgfpathlineto{\pgfqpoint{2.601570in}{1.422538in}}%
\pgfpathlineto{\pgfqpoint{2.606015in}{1.423656in}}%
\pgfpathlineto{\pgfqpoint{2.618608in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{2.621571in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{2.626016in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{2.628238in}{1.423127in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.424239in}}%
\pgfpathlineto{\pgfqpoint{2.636386in}{1.424610in}}%
\pgfpathlineto{\pgfqpoint{2.638609in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{2.646757in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{2.649720in}{1.426465in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{2.661573in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{2.666017in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{2.673425in}{1.429045in}}%
\pgfpathlineto{\pgfqpoint{2.674907in}{1.428706in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.428769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{0.783704in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.931112in}}%
\pgfpathlineto{\pgfqpoint{0.786667in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.794075in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.796297in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{0.800742in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{0.804446in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{0.805186in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{0.806668in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{1.602007in}}%
\pgfpathlineto{\pgfqpoint{0.810372in}{1.502053in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{0.811853in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.812594in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{1.457607in}}%
\pgfpathlineto{\pgfqpoint{0.814817in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{0.816298in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{0.819261in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{0.822965in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{0.825187in}{1.424456in}}%
\pgfpathlineto{\pgfqpoint{0.825928in}{1.424682in}}%
\pgfpathlineto{\pgfqpoint{0.826669in}{1.397207in}}%
\pgfpathlineto{\pgfqpoint{0.827410in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.831854in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{0.832595in}{1.352587in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{0.836299in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{0.839262in}{1.362160in}}%
\pgfpathlineto{\pgfqpoint{0.840003in}{1.363094in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.366613in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{1.388395in}}%
\pgfpathlineto{\pgfqpoint{0.845188in}{1.379003in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{1.410162in}}%
\pgfpathlineto{\pgfqpoint{0.849633in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.850374in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{0.857041in}{1.472512in}}%
\pgfpathlineto{\pgfqpoint{0.857782in}{1.472194in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{1.478671in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{1.469847in}}%
\pgfpathlineto{\pgfqpoint{0.864449in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.461670in}}%
\pgfpathlineto{\pgfqpoint{0.865930in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{0.866671in}{1.468792in}}%
\pgfpathlineto{\pgfqpoint{0.867412in}{1.468540in}}%
\pgfpathlineto{\pgfqpoint{0.869634in}{1.489600in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.481633in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{0.872597in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{0.873338in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.874819in}{1.493711in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.514176in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.886672in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{0.887413in}{1.517662in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{0.891857in}{1.526209in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.513081in}}%
\pgfpathlineto{\pgfqpoint{0.894820in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.522887in}}%
\pgfpathlineto{\pgfqpoint{0.897043in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{0.898524in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.536021in}}%
\pgfpathlineto{\pgfqpoint{0.901487in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{0.902228in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{0.903710in}{1.528430in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.527900in}}%
\pgfpathlineto{\pgfqpoint{0.905932in}{1.511309in}}%
\pgfpathlineto{\pgfqpoint{0.906673in}{1.516040in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{0.912599in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{0.913340in}{1.536678in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.521079in}}%
\pgfpathlineto{\pgfqpoint{0.917044in}{1.529281in}}%
\pgfpathlineto{\pgfqpoint{0.917784in}{1.524058in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.528318in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{0.924451in}{1.506575in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{0.925933in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{0.927415in}{1.505219in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{0.929637in}{1.508602in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.503282in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{0.940008in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.503796in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.534665in}}%
\pgfpathlineto{\pgfqpoint{0.951860in}{1.518627in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{0.954083in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.517278in}}%
\pgfpathlineto{\pgfqpoint{0.955564in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{1.516621in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{1.515975in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.525566in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.525214in}}%
\pgfpathlineto{\pgfqpoint{0.962972in}{1.520943in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{1.520612in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.516429in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.524961in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.524627in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.523316in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{0.975565in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{0.977787in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{0.980010in}{1.523778in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.523465in}}%
\pgfpathlineto{\pgfqpoint{0.982973in}{1.532209in}}%
\pgfpathlineto{\pgfqpoint{0.983714in}{1.531871in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{1.528335in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.521339in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.524210in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{0.990381in}{1.519601in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.535541in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{1.540549in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.548054in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.007418in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{1.553475in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.555964in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.555587in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.555212in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.552009in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{1.014085in}{1.556171in}}%
\pgfpathlineto{\pgfqpoint{1.016308in}{1.560609in}}%
\pgfpathlineto{\pgfqpoint{1.019271in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{1.564974in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{1.026679in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{1.027419in}{1.568380in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.567612in}}%
\pgfpathlineto{\pgfqpoint{1.029642in}{1.559364in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.561622in}}%
\pgfpathlineto{\pgfqpoint{1.034086in}{1.572718in}}%
\pgfpathlineto{\pgfqpoint{1.034827in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{1.037050in}{1.576272in}}%
\pgfpathlineto{\pgfqpoint{1.037790in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.575486in}}%
\pgfpathlineto{\pgfqpoint{1.040013in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{1.040753in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.578553in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{1.569589in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.571687in}}%
\pgfpathlineto{\pgfqpoint{1.048161in}{1.575472in}}%
\pgfpathlineto{\pgfqpoint{1.049643in}{1.574723in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.578431in}}%
\pgfpathlineto{\pgfqpoint{1.054087in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.579054in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{1.582216in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{1.064458in}{1.581471in}}%
\pgfpathlineto{\pgfqpoint{1.065199in}{1.583397in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.582281in}}%
\pgfpathlineto{\pgfqpoint{1.068903in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{1.071866in}{1.573370in}}%
\pgfpathlineto{\pgfqpoint{1.072607in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.075570in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.579844in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.577295in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.580637in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.573425in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.575263in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{1.093349in}{1.597606in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.594780in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{1.594050in}}%
\pgfpathlineto{\pgfqpoint{1.097793in}{1.597450in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.597083in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.596716in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{1.600072in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.597664in}}%
\pgfpathlineto{\pgfqpoint{1.102238in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.103719in}{1.594552in}}%
\pgfpathlineto{\pgfqpoint{1.104460in}{1.596216in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{1.588792in}}%
\pgfpathlineto{\pgfqpoint{1.108164in}{1.588455in}}%
\pgfpathlineto{\pgfqpoint{1.108905in}{1.590110in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{1.587783in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.592709in}}%
\pgfpathlineto{\pgfqpoint{1.112609in}{1.592366in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{1.586135in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.592546in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.589968in}}%
\pgfpathlineto{\pgfqpoint{1.122980in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{1.124461in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.587715in}}%
\pgfpathlineto{\pgfqpoint{1.130387in}{1.592067in}}%
\pgfpathlineto{\pgfqpoint{1.131128in}{1.591744in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{1.589561in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{1.590784in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.590467in}}%
\pgfpathlineto{\pgfqpoint{1.134832in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.594393in}}%
\pgfpathlineto{\pgfqpoint{1.138536in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{1.142240in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.597589in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.596625in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.605470in}}%
\pgfpathlineto{\pgfqpoint{1.154092in}{1.605140in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.610450in}}%
\pgfpathlineto{\pgfqpoint{1.158537in}{1.610114in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{1.162982in}{1.613262in}}%
\pgfpathlineto{\pgfqpoint{1.166685in}{1.618372in}}%
\pgfpathlineto{\pgfqpoint{1.168167in}{1.617688in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{1.618691in}}%
\pgfpathlineto{\pgfqpoint{1.172612in}{1.612328in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.614672in}}%
\pgfpathlineto{\pgfqpoint{1.175575in}{1.611030in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.612362in}}%
\pgfpathlineto{\pgfqpoint{1.177797in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.616653in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{1.614374in}}%
\pgfpathlineto{\pgfqpoint{1.184464in}{1.616972in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.615030in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.613436in}}%
\pgfpathlineto{\pgfqpoint{1.191131in}{1.617275in}}%
\pgfpathlineto{\pgfqpoint{1.192613in}{1.615047in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.616317in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.614417in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{1.198539in}{1.618819in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.619744in}}%
\pgfpathlineto{\pgfqpoint{1.200761in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{1.618479in}}%
\pgfpathlineto{\pgfqpoint{1.203724in}{1.618165in}}%
\pgfpathlineto{\pgfqpoint{1.206687in}{1.621530in}}%
\pgfpathlineto{\pgfqpoint{1.208169in}{1.617837in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.617220in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.213354in}{1.618722in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{1.629612in}}%
\pgfpathlineto{\pgfqpoint{1.223725in}{1.629294in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.632433in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{1.230392in}{1.629389in}}%
\pgfpathlineto{\pgfqpoint{1.231874in}{1.631665in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{1.632166in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{1.237800in}{1.633468in}}%
\pgfpathlineto{\pgfqpoint{1.238541in}{1.633153in}}%
\pgfpathlineto{\pgfqpoint{1.241504in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.635852in}}%
\pgfpathlineto{\pgfqpoint{1.243726in}{1.636637in}}%
\pgfpathlineto{\pgfqpoint{1.245208in}{1.631780in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{1.253356in}{1.634002in}}%
\pgfpathlineto{\pgfqpoint{1.254097in}{1.635080in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.636918in}}%
\pgfpathlineto{\pgfqpoint{1.257060in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.637676in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.635999in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.637062in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{1.636452in}}%
\pgfpathlineto{\pgfqpoint{1.262986in}{1.639615in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.637953in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{1.639002in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.639742in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.639132in}}%
\pgfpathlineto{\pgfqpoint{1.271876in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{1.643372in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.644180in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.642561in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{1.642968in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.645155in}}%
\pgfpathlineto{\pgfqpoint{1.293358in}{1.650735in}}%
\pgfpathlineto{\pgfqpoint{1.294099in}{1.650430in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{1.300766in}{1.651500in}}%
\pgfpathlineto{\pgfqpoint{1.302248in}{1.652153in}}%
\pgfpathlineto{\pgfqpoint{1.303729in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.655030in}}%
\pgfpathlineto{\pgfqpoint{1.308174in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.657531in}}%
\pgfpathlineto{\pgfqpoint{1.311137in}{1.655992in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.656923in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{1.656620in}}%
\pgfpathlineto{\pgfqpoint{1.316322in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{1.659095in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{1.660616in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.666237in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{1.667952in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{1.669386in}}%
\pgfpathlineto{\pgfqpoint{1.342990in}{1.669338in}}%
\pgfpathlineto{\pgfqpoint{1.343731in}{1.670199in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.664068in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.667497in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{1.665758in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{1.668012in}}%
\pgfpathlineto{\pgfqpoint{1.356324in}{1.668561in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.671320in}}%
\pgfpathlineto{\pgfqpoint{1.366695in}{1.676797in}}%
\pgfpathlineto{\pgfqpoint{1.368177in}{1.677313in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{1.377807in}{1.684443in}}%
\pgfpathlineto{\pgfqpoint{1.380029in}{1.682441in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{1.681337in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.394845in}{1.680842in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.681514in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.684287in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.684755in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.688236in}}%
\pgfpathlineto{\pgfqpoint{1.409660in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{1.413364in}{1.691372in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{1.417068in}{1.690935in}}%
\pgfpathlineto{\pgfqpoint{1.417809in}{1.689614in}}%
\pgfpathlineto{\pgfqpoint{1.418550in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.420772in}{1.692549in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{1.422253in}{1.691964in}}%
\pgfpathlineto{\pgfqpoint{1.423735in}{1.693419in}}%
\pgfpathlineto{\pgfqpoint{1.424476in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{1.425217in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.696696in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.697407in}}%
\pgfpathlineto{\pgfqpoint{1.438550in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.701048in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.705313in}}%
\pgfpathlineto{\pgfqpoint{1.449662in}{1.707073in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{1.705504in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{1.704917in}}%
\pgfpathlineto{\pgfqpoint{1.455588in}{1.704722in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{1.459292in}{1.706169in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.707223in}}%
\pgfpathlineto{\pgfqpoint{1.463737in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{1.467441in}{1.709681in}}%
\pgfpathlineto{\pgfqpoint{1.468922in}{1.710051in}}%
\pgfpathlineto{\pgfqpoint{1.469663in}{1.710710in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.707655in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.478552in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{1.480034in}{1.710433in}}%
\pgfpathlineto{\pgfqpoint{1.482997in}{1.710222in}}%
\pgfpathlineto{\pgfqpoint{1.486701in}{1.712513in}}%
\pgfpathlineto{\pgfqpoint{1.488923in}{1.712581in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{1.496331in}{1.712499in}}%
\pgfpathlineto{\pgfqpoint{1.500776in}{1.715362in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{1.504480in}{1.716665in}}%
\pgfpathlineto{\pgfqpoint{1.506702in}{1.714913in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{1.718335in}}%
\pgfpathlineto{\pgfqpoint{1.512628in}{1.717158in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{1.717771in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{1.722350in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.722668in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{1.723584in}}%
\pgfpathlineto{\pgfqpoint{1.525962in}{1.723616in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.726301in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{1.536333in}{1.729252in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{1.728685in}}%
\pgfpathlineto{\pgfqpoint{1.539296in}{1.728984in}}%
\pgfpathlineto{\pgfqpoint{1.543741in}{1.728155in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{1.729028in}}%
\pgfpathlineto{\pgfqpoint{1.547445in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{1.550408in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.731051in}}%
\pgfpathlineto{\pgfqpoint{1.554852in}{1.732474in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{1.728841in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{1.565223in}{1.730269in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{1.568927in}{1.731395in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{1.732232in}}%
\pgfpathlineto{\pgfqpoint{1.574113in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{1.732797in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.733620in}}%
\pgfpathlineto{\pgfqpoint{1.582261in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{1.735253in}}%
\pgfpathlineto{\pgfqpoint{1.586706in}{1.733896in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{1.736051in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.737386in}}%
\pgfpathlineto{\pgfqpoint{1.597817in}{1.737107in}}%
\pgfpathlineto{\pgfqpoint{1.602262in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{1.603744in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{1.605225in}{1.737611in}}%
\pgfpathlineto{\pgfqpoint{1.608188in}{1.737335in}}%
\pgfpathlineto{\pgfqpoint{1.610411in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{1.612633in}{1.738105in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{1.740435in}}%
\pgfpathlineto{\pgfqpoint{1.623004in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{1.629671in}{1.742916in}}%
\pgfpathlineto{\pgfqpoint{1.631893in}{1.742893in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{1.743639in}}%
\pgfpathlineto{\pgfqpoint{1.636338in}{1.743614in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{1.748258in}}%
\pgfpathlineto{\pgfqpoint{1.650413in}{1.747732in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{1.661524in}{1.752026in}}%
\pgfpathlineto{\pgfqpoint{1.663747in}{1.751981in}}%
\pgfpathlineto{\pgfqpoint{1.667450in}{1.753631in}}%
\pgfpathlineto{\pgfqpoint{1.670414in}{1.753321in}}%
\pgfpathlineto{\pgfqpoint{1.677081in}{1.756835in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{1.688933in}{1.760629in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.760303in}}%
\pgfpathlineto{\pgfqpoint{1.695600in}{1.761870in}}%
\pgfpathlineto{\pgfqpoint{1.697082in}{1.762063in}}%
\pgfpathlineto{\pgfqpoint{1.698563in}{1.762256in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{1.762448in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{1.764442in}}%
\pgfpathlineto{\pgfqpoint{1.707452in}{1.764109in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.765448in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{1.713379in}{1.765559in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.764968in}}%
\pgfpathlineto{\pgfqpoint{1.727453in}{1.770402in}}%
\pgfpathlineto{\pgfqpoint{1.728935in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{1.770490in}}%
\pgfpathlineto{\pgfqpoint{1.734861in}{1.771953in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.772123in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{1.775688in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{1.774235in}}%
\pgfpathlineto{\pgfqpoint{1.747454in}{1.774400in}}%
\pgfpathlineto{\pgfqpoint{1.749677in}{1.775660in}}%
\pgfpathlineto{\pgfqpoint{1.751158in}{1.773796in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{1.773705in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{1.775122in}}%
\pgfpathlineto{\pgfqpoint{1.759307in}{1.773689in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.774269in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{1.765233in}{1.773674in}}%
\pgfpathlineto{\pgfqpoint{1.765974in}{1.774087in}}%
\pgfpathlineto{\pgfqpoint{1.766715in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{1.772921in}}%
\pgfpathlineto{\pgfqpoint{1.768196in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{1.769678in}{1.772833in}}%
\pgfpathlineto{\pgfqpoint{1.773382in}{1.774230in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{1.779308in}{1.774868in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{1.775839in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.775995in}}%
\pgfpathlineto{\pgfqpoint{1.785975in}{1.776555in}}%
\pgfpathlineto{\pgfqpoint{1.788197in}{1.776462in}}%
\pgfpathlineto{\pgfqpoint{1.789679in}{1.776617in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{1.776771in}}%
\pgfpathlineto{\pgfqpoint{1.794123in}{1.777725in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.778823in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.778725in}}%
\pgfpathlineto{\pgfqpoint{1.808198in}{1.782021in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.782164in}}%
\pgfpathlineto{\pgfqpoint{1.813383in}{1.783473in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{1.783121in}}%
\pgfpathlineto{\pgfqpoint{1.819310in}{1.784034in}}%
\pgfpathlineto{\pgfqpoint{1.820050in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{1.820791in}{1.782283in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{1.825977in}{1.784344in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{1.784237in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.784756in}}%
\pgfpathlineto{\pgfqpoint{1.831903in}{1.784269in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.784163in}}%
\pgfpathlineto{\pgfqpoint{1.842274in}{1.787692in}}%
\pgfpathlineto{\pgfqpoint{1.843755in}{1.787206in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{1.789570in}}%
\pgfpathlineto{\pgfqpoint{1.851163in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{1.853385in}{1.789583in}}%
\pgfpathlineto{\pgfqpoint{1.854867in}{1.789710in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{1.792523in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{1.869683in}{1.792768in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.792889in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.794208in}}%
\pgfpathlineto{\pgfqpoint{1.877831in}{1.794325in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{1.796224in}}%
\pgfpathlineto{\pgfqpoint{1.885239in}{1.794912in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{1.794553in}}%
\pgfpathlineto{\pgfqpoint{1.892647in}{1.795490in}}%
\pgfpathlineto{\pgfqpoint{1.894128in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.793955in}}%
\pgfpathlineto{\pgfqpoint{1.900795in}{1.795240in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.795355in}}%
\pgfpathlineto{\pgfqpoint{1.912648in}{1.799042in}}%
\pgfpathlineto{\pgfqpoint{1.915611in}{1.799258in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.800156in}}%
\pgfpathlineto{\pgfqpoint{1.923018in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{1.927463in}{1.801255in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{1.940056in}{1.802412in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{1.801949in}}%
\pgfpathlineto{\pgfqpoint{1.943760in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.803379in}}%
\pgfpathlineto{\pgfqpoint{1.947464in}{1.802354in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.803545in}}%
\pgfpathlineto{\pgfqpoint{1.954872in}{1.803972in}}%
\pgfpathlineto{\pgfqpoint{1.963020in}{1.806449in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{1.973391in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.975614in}{1.808067in}}%
\pgfpathlineto{\pgfqpoint{1.987466in}{1.812051in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.811051in}}%
\pgfpathlineto{\pgfqpoint{1.999318in}{1.814343in}}%
\pgfpathlineto{\pgfqpoint{2.001541in}{1.814735in}}%
\pgfpathlineto{\pgfqpoint{2.006726in}{1.815821in}}%
\pgfpathlineto{\pgfqpoint{2.010430in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{2.020060in}{1.818648in}}%
\pgfpathlineto{\pgfqpoint{2.023764in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.038580in}{1.823487in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{2.046728in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{2.050432in}{1.824548in}}%
\pgfpathlineto{\pgfqpoint{2.055617in}{1.826066in}}%
\pgfpathlineto{\pgfqpoint{2.057840in}{1.825393in}}%
\pgfpathlineto{\pgfqpoint{2.061544in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{2.068951in}{1.827152in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{1.827278in}}%
\pgfpathlineto{\pgfqpoint{2.085989in}{1.831634in}}%
\pgfpathlineto{\pgfqpoint{2.088952in}{1.831748in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{1.832195in}}%
\pgfpathlineto{\pgfqpoint{2.104509in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{2.108213in}{1.834944in}}%
\pgfpathlineto{\pgfqpoint{2.111176in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.835153in}}%
\pgfpathlineto{\pgfqpoint{2.121547in}{1.836877in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{1.836977in}}%
\pgfpathlineto{\pgfqpoint{2.132658in}{1.838945in}}%
\pgfpathlineto{\pgfqpoint{2.134881in}{1.839257in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{2.143029in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{2.148955in}{1.841852in}}%
\pgfpathlineto{\pgfqpoint{2.153400in}{1.841504in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{1.842369in}}%
\pgfpathlineto{\pgfqpoint{2.160808in}{1.842671in}}%
\pgfpathlineto{\pgfqpoint{2.177105in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{2.179327in}{1.847644in}}%
\pgfpathlineto{\pgfqpoint{2.190439in}{1.850472in}}%
\pgfpathlineto{\pgfqpoint{2.195624in}{1.849892in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{2.203773in}{1.850766in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.851813in}}%
\pgfpathlineto{\pgfqpoint{2.213403in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{2.220070in}{1.852941in}}%
\pgfpathlineto{\pgfqpoint{2.222292in}{1.853213in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{1.856366in}}%
\pgfpathlineto{\pgfqpoint{2.234885in}{1.855942in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.855756in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.855333in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{2.246738in}{1.856151in}}%
\pgfpathlineto{\pgfqpoint{2.254886in}{1.857850in}}%
\pgfpathlineto{\pgfqpoint{2.257109in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{2.265998in}{1.858692in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.859895in}}%
\pgfpathlineto{\pgfqpoint{2.274887in}{1.860147in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{1.862248in}}%
\pgfpathlineto{\pgfqpoint{2.287481in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.292666in}{1.863005in}}%
\pgfpathlineto{\pgfqpoint{2.295629in}{1.863041in}}%
\pgfpathlineto{\pgfqpoint{2.303037in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{2.306000in}{1.864460in}}%
\pgfpathlineto{\pgfqpoint{2.314889in}{1.866271in}}%
\pgfpathlineto{\pgfqpoint{2.317852in}{1.866301in}}%
\pgfpathlineto{\pgfqpoint{2.326001in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.346002in}{1.871190in}}%
\pgfpathlineto{\pgfqpoint{2.348224in}{1.870577in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{2.355632in}{1.871047in}}%
\pgfpathlineto{\pgfqpoint{2.370448in}{1.874448in}}%
\pgfpathlineto{\pgfqpoint{2.374151in}{1.874260in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{1.878415in}}%
\pgfpathlineto{\pgfqpoint{2.394152in}{1.878622in}}%
\pgfpathlineto{\pgfqpoint{2.400819in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{2.403042in}{1.879853in}}%
\pgfpathlineto{\pgfqpoint{2.412672in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{2.415635in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.422302in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.883464in}}%
\pgfpathlineto{\pgfqpoint{2.432673in}{1.883066in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{1.883656in}}%
\pgfpathlineto{\pgfqpoint{2.440081in}{1.883851in}}%
\pgfpathlineto{\pgfqpoint{2.452674in}{1.886779in}}%
\pgfpathlineto{\pgfqpoint{2.454896in}{1.886185in}}%
\pgfpathlineto{\pgfqpoint{2.465267in}{1.888106in}}%
\pgfpathlineto{\pgfqpoint{2.466749in}{1.887711in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{2.472675in}{1.888078in}}%
\pgfpathlineto{\pgfqpoint{2.477119in}{1.888449in}}%
\pgfpathlineto{\pgfqpoint{2.480083in}{1.888437in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.890691in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{1.889315in}}%
\pgfpathlineto{\pgfqpoint{2.516381in}{1.892646in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.892619in}}%
\pgfpathlineto{\pgfqpoint{2.539345in}{1.896422in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{1.896577in}}%
\pgfpathlineto{\pgfqpoint{2.557864in}{1.899039in}}%
\pgfpathlineto{\pgfqpoint{2.561568in}{1.899187in}}%
\pgfpathlineto{\pgfqpoint{2.571939in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{2.606015in}{1.907392in}}%
\pgfpathlineto{\pgfqpoint{2.611200in}{1.907140in}}%
\pgfpathlineto{\pgfqpoint{2.628979in}{1.910092in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.910024in}}%
\pgfpathlineto{\pgfqpoint{2.646017in}{1.911768in}}%
\pgfpathlineto{\pgfqpoint{2.648980in}{1.912072in}}%
\pgfpathlineto{\pgfqpoint{2.654165in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{2.657128in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{2.674166in}{1.915135in}}%
\pgfpathlineto{\pgfqpoint{2.677129in}{1.915430in}}%
\pgfpathlineto{\pgfqpoint{2.684537in}{1.915988in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.916120in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{1.916120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.687500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909653in}{0.609792in}}{\pgfqpoint{1.909653in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909653in}{1.125797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909653in}{1.148713in}}{\pgfqpoint{1.886736in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{0.860208in}{1.148713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837292in}{1.148713in}}{\pgfqpoint{0.837292in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{0.837292in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837292in}{0.609792in}}{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.055928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=1.015823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{0.887745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=0.847641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.212500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.212500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.212500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1188}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1584}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1980}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166250in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{0.633068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007654in, y=0.589540in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.023216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007654in, y=0.979687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.413363in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.413363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007654in, y=1.369835in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{1.803510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007654in, y=1.759982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.193658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007654in, y=2.150129in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952099in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.240675in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.105098in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.293615in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.203780in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.204961in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.159013in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.298614in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.154344in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.210653in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.108763in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.136249in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.151217in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.145542in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.283314in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.281339in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.218695in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.231138in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.271832in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.128505in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.297223in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.201086in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.283314in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.193941in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.136851in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.249819in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.100646in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.152778in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.206647in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.167955in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.129942in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.064785in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.143867in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.110521in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.275443in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.105216in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.081330in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.110224in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.128190in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.065501in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.140812in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.067459in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.136571in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.095870in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.064495in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.089323in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.089493in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.075107in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.077540in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{0.988844in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{0.997645in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.100709in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{0.985188in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.110232in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.046939in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.064760in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.172531in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.159025in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.059242in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.071958in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.158053in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.074069in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.145970in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.145715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.171843in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.189508in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.153265in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.212495in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.148966in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.200304in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.178305in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.206434in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.194026in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.205049in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.230431in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.235480in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.225926in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.230603in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.232266in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.249090in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.272287in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.262081in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.260062in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.272016in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.270796in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.287791in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.270547in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.292109in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.303197in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.301808in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.319407in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.325435in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.333898in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.327441in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.337379in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.351284in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.354022in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.353634in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.364854in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.364843in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.377505in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.398842in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.387503in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.404504in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.396657in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.404443in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.405242in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.410807in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.415878in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.422814in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.425403in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.429184in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.426173in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.432857in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.437459in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.444185in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.446633in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.450327in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.452853in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.452106in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.462924in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.456300in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.463560in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.464098in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.470319in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.472277in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.478353in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.478699in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.491553in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.487970in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.487808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.450520in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.232563in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.394096in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.444266in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.473717in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.494886in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.436027in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.320684in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.509164in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.410121in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.505524in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.527196in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.470912in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.433610in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.507717in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.370815in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.611458in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.516580in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.483728in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.472402in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.366385in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.290364in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.229382in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.321223in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.396878in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.176644in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.260345in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.208315in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.227166in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.383286in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.240885in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.290472in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.152615in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.107283in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.287811in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.193101in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.159280in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.253193in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.132430in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.057325in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.176590in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.124026in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.197148in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.074605in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.111359in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.000380in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.111606in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{0.981593in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.204903in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{0.979866in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.099715in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.168273in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.007160in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{0.955091in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{0.999862in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{0.993555in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.049075in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.007780in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{0.943819in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{0.936757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.537068in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.621957in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.645997in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.661247in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.678169in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.670763in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.686915in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.682966in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.685615in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.715413in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.708405in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.711350in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.714157in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.723957in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.727265in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.733424in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.724904in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.729793in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.739717in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.732752in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.766221in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.792147in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.790693in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.801013in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.807407in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.809688in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.820276in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.819010in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.819099in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.827233in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.813851in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.805459in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.821088in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.822999in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.828515in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.833105in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.835757in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.851901in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.855046in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.859710in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.875085in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.871731in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.875599in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.876301in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.872183in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.877051in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.880027in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.886286in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.885383in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.888898in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.889879in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.894571in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.899137in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.897083in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.891236in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.904022in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.899235in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.913571in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.917113in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.920483in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.925417in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.920949in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.926381in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.932588in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.930015in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.930346in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.937386in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.935702in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.940200in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.939360in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.952642in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.953330in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.950645in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.952725in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.955158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.413363in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.784932in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.613195in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.701177in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.745711in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.621957in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.619722in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.656859in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.694463in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.674180in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.580292in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.588135in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.683714in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.399910in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.436966in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.644291in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.319154in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.415309in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.388820in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.437504in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.430586in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.445094in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.586134in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.397538in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.560006in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.290159in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.530748in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.602496in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.443981in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.376164in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.505287in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.385417in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.391347in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.351350in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.273170in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.369341in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.501554in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.245483in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.397274in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.214482in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.305726in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.263369in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.239232in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.377493in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.266013in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.245407in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.237167in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.457714in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.266065in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.437851in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.277821in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.237010in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.249212in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.234571in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.246919in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.414175in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.406931in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.250687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.487677in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.622710in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.630822in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.683762in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.658414in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.728801in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.716272in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.700046in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.698695in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.776604in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.788238in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.782848in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.821883in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.819077in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.808144in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.827397in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.816205in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.824599in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.833102in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.815492in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.815049in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.825069in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.842458in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.833372in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.849159in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.848959in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.876944in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.851244in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.872891in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.875251in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.874525in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.893066in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.891608in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.894456in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.902827in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.907206in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.908536in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.916196in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.915578in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.958091in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.957125in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.955541in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.954329in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.958815in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.973678in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.969498in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.978642in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.973628in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.992994in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.981775in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.995938in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.991308in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.996012in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.995513in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.996608in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{2.003521in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.995710in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{2.007235in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{2.007262in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.999876in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{2.013090in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{2.012002in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{2.020209in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{2.025724in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{2.030676in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{2.035952in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{2.038756in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{2.033869in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{2.043762in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{2.051226in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{2.043164in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{2.048332in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{2.049417in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{2.052645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.537068in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.541280in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.606028in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.548563in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.555235in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.607225in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.501739in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.434714in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.382604in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.416353in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.346719in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.420228in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.231799in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.409471in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.375368in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.326663in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.315191in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.345613in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.238882in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.225140in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.285105in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.312935in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.295906in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.314852in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.252249in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.090889in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.082662in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.248731in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.242644in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.263376in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.258321in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.139732in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.330734in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.232718in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.220274in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.221301in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.273905in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.256135in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.071465in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.168013in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.165660in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.186245in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.211743in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.068135in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.100354in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.150061in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.231962in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.210946in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.269791in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.219459in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.186867in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.206263in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.181924in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.158463in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.163775in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.112708in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.122215in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.124726in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.173950in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.139368in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.231937in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{0.995391in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.157888in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.064399in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.076588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.524834in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.613195in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.541280in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.533779in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.533111in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.535889in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.551713in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.558760in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.524581in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.484173in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.476875in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.490096in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.502452in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.509741in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.521690in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.527730in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.524722in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.521537in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.521476in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.548389in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.556397in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.569186in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.579215in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.579983in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.575716in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.587249in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.588715in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.586401in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.602158in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.591704in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.606156in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.610624in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.605513in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.611622in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.614392in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.625623in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.616267in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.634253in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.635030in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.620419in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.633034in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.645746in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.640374in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.652805in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.653586in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.657170in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.653968in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.658544in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.653245in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.662573in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.669909in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.673461in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.657427in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.665297in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.662356in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.668506in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.671616in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.677741in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.677846in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.683519in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.682000in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.686982in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.690077in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.690256in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.695196in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.696600in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.706874in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.702672in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.702125in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.708868in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.714667in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.719154in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.714097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.673461in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.575131in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.586051in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.543412in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.642292in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.522410in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.531643in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.409198in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.524834in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.510596in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.636701in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.505610in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.478735in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.250186in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.256265in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.353715in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.390934in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.359510in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.417259in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.489120in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.450219in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.307751in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.208548in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.343032in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.473207in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.143749in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.153855in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.373959in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.237578in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.180288in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.235676in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.247335in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.155594in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.347316in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.182322in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.279436in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.208234in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.068900in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.184473in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.079401in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.252124in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.226276in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.096652in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.074059in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.374114in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.270157in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.079614in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.063316in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.067137in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.096328in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.105186in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.118834in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.117687in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.153593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.822089in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.848281in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.962459in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.946436in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.958280in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.892054in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.934367in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.922063in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.951029in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.962160in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.920138in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.975348in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.972472in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.958207in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.988854in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.998990in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.005982in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{2.004949in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{2.014089in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{2.019100in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{2.035853in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{2.025524in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{2.040991in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{2.048189in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{2.047869in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{2.042984in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{2.038378in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{2.047813in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{2.064463in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{2.065773in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{2.092990in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{2.086718in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{2.088435in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{2.098345in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{2.100785in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{2.109620in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.107754in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{2.109080in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{2.116851in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{2.116828in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{2.115334in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{2.124001in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{2.129873in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{2.136232in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{2.133819in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{2.154677in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{2.151373in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{2.154351in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{2.156273in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{2.159390in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{2.159546in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{2.160671in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{2.164419in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{2.162236in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{2.168232in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{2.181126in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{2.182401in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{2.197396in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{2.187862in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{2.186380in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{2.198018in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{2.199228in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{2.195907in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{2.204762in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{2.205933in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{2.206734in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{2.217146in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{2.215906in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{2.214967in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{2.219653in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{2.222016in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{2.221478in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{2.221603in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{2.224295in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{2.224174in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{2.232652in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{2.232652in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{2.241066in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{2.244432in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{2.228431in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{2.233250in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{2.233244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.127889in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.157529in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.258849in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.268267in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.231617in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.171946in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.128031in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.205049in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.139774in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.121874in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.277237in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.195053in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.278194in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.153589in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.051990in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.251951in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.162610in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.217915in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.139322in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.095273in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.198499in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.233926in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.219507in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.199965in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.194355in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.063433in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.082069in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.101545in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.106319in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.145204in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.026000in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.043378in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{0.974984in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.150069in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.155570in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.170121in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.027950in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.101190in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.125225in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.072741in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.055535in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.136288in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.117082in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.071955in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.075969in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.062432in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{0.988654in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.112811in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.119615in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.138053in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.075772in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.118004in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.112375in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.066431in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.091059in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{0.977524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.413363in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.060373in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.099342in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.106362in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.119548in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.184433in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.164333in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.175882in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.211004in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.217595in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.216466in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.231447in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.218830in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.233580in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.211654in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.213017in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.241727in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.225591in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.236084in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.244580in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.248131in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.255722in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.258721in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.260971in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.262932in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.273489in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.275077in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.270015in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.286033in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.281196in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.272810in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.282121in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.288027in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.303048in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.299675in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.294299in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.302918in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.311944in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.312984in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.319740in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.317162in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.322397in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.318764in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.315614in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.325364in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.332094in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.336471in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.336703in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.340324in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.337693in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.345131in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.356778in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.362627in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.365552in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.371424in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.368610in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.374370in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.375869in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.384754in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.405645in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.413363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.413363in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.673461in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.515697in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.406914in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.582150in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.595109in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.522061in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.568824in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.560536in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.565015in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.658876in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.494596in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.596008in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.703157in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.513041in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.539917in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.444373in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.487776in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.465741in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.483728in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.530230in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.390544in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.410657in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.456011in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.419857in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.423569in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.404270in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.478457in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.494965in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.460913in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.500312in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.541328in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.348280in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.572021in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.552485in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.518940in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.412404in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.539744in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.343440in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.497727in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.585496in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.578459in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.471551in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.488228in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.544526in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.373552in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.491606in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.375674in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.322725in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.394118in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.384481in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.397434in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.294275in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.314956in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.242258in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.243793in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.265909in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.374808in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.305495in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.260533in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.292440in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.370675in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.182347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.413363in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.528962in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.590262in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.615981in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.628817in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.623442in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.641623in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.645060in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.657726in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.664820in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.662522in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.679945in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.675983in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.699061in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.702800in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.710232in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.701496in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.701975in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.711329in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.709169in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.712023in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.727212in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.724533in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.731223in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.731575in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.730449in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.722790in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.736900in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.736198in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.748950in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.756011in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.766126in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.766483in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.769501in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.784389in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.785465in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.784375in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.800726in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.799814in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.795912in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.789542in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.792646in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.791564in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.791753in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.797724in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.797813in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.795946in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.805771in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.820297in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.819800in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.824585in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.830023in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.831213in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.836677in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.842000in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.846942in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.846156in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.847555in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.856291in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.858284in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.853053in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.856331in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.853707in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.851586in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.859371in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.854635in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.858572in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.870901in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.866404in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.865320in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.878831in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.885319in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.885081in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.882091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.822089in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.746416in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.755344in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.672174in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.719677in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.518509in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.631458in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.667713in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.828744in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.561654in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.568824in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.506387in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.624639in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.521535in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.563586in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.484020in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.633247in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.605193in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.605475in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.686709in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.686700in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.739327in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.633618in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.721067in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.802365in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.682737in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.661878in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.767623in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.583709in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.532209in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.632910in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.604957in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.526646in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.642428in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.648044in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.682030in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.598490in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.537049in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.520546in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.581549in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.578139in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.590165in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.556292in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.652963in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.546165in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.574814in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.359682in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.658266in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.497727in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.455047in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.632730in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.399317in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.541905in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.458755in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.415559in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.232120in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.388930in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.420289in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.439606in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.492330in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.549098in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.514209in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.520113in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.474199in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.469297in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.227017in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.335826in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.336707in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.194568in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{1.438644in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{1.215005in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{1.295333in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{1.524599in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{1.265103in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{1.245172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.212500in}{0.552500in}}{\pgfqpoint{1.907500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{3.231575in}{1.859246in}}%
\pgfpathlineto{\pgfqpoint{3.250650in}{1.813026in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{3.288800in}{1.702361in}}%
\pgfpathlineto{\pgfqpoint{3.307875in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{3.326950in}{1.726126in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{1.676228in}}%
\pgfpathlineto{\pgfqpoint{3.365100in}{1.699309in}}%
\pgfpathlineto{\pgfqpoint{3.384175in}{1.721601in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.706459in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{1.704649in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{1.727424in}}%
\pgfpathlineto{\pgfqpoint{3.460475in}{1.715316in}}%
\pgfpathlineto{\pgfqpoint{3.479550in}{1.741031in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{1.758144in}}%
\pgfpathlineto{\pgfqpoint{3.517700in}{1.751248in}}%
\pgfpathlineto{\pgfqpoint{3.536775in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{3.555850in}{1.764604in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{1.785078in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{1.771403in}}%
\pgfpathlineto{\pgfqpoint{3.613075in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{3.632150in}{1.799087in}}%
\pgfpathlineto{\pgfqpoint{3.651225in}{1.791662in}}%
\pgfpathlineto{\pgfqpoint{3.670300in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{1.799766in}}%
\pgfpathlineto{\pgfqpoint{3.727525in}{1.812164in}}%
\pgfpathlineto{\pgfqpoint{3.746600in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{3.765675in}{1.813583in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.829477in}}%
\pgfpathlineto{\pgfqpoint{3.803825in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{3.822900in}{1.817509in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.846478in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.853601in}}%
\pgfpathlineto{\pgfqpoint{3.899200in}{1.855458in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.857215in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{1.865032in}}%
\pgfpathlineto{\pgfqpoint{3.956425in}{1.862957in}}%
\pgfpathlineto{\pgfqpoint{3.975500in}{1.859524in}}%
\pgfpathlineto{\pgfqpoint{3.994575in}{1.864337in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.875880in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.889152in}}%
\pgfpathlineto{\pgfqpoint{4.051800in}{1.892522in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{1.901805in}}%
\pgfpathlineto{\pgfqpoint{4.089950in}{1.909414in}}%
\pgfpathlineto{\pgfqpoint{4.109025in}{1.903017in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{1.907035in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.914470in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.917709in}}%
\pgfpathlineto{\pgfqpoint{4.185325in}{1.914326in}}%
\pgfpathlineto{\pgfqpoint{4.204400in}{1.915195in}}%
\pgfpathlineto{\pgfqpoint{4.223475in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{4.242550in}{1.929469in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{1.931079in}}%
\pgfpathlineto{\pgfqpoint{4.280700in}{1.930891in}}%
\pgfpathlineto{\pgfqpoint{4.299775in}{1.932420in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{1.942633in}}%
\pgfpathlineto{\pgfqpoint{4.337925in}{1.947875in}}%
\pgfpathlineto{\pgfqpoint{4.357000in}{1.958140in}}%
\pgfpathlineto{\pgfqpoint{4.376075in}{1.945702in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{1.945925in}}%
\pgfpathlineto{\pgfqpoint{4.414225in}{1.954805in}}%
\pgfpathlineto{\pgfqpoint{4.433300in}{1.960361in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.963348in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{1.967721in}}%
\pgfpathlineto{\pgfqpoint{4.490525in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{4.509600in}{1.964041in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{1.970192in}}%
\pgfpathlineto{\pgfqpoint{4.547750in}{1.975053in}}%
\pgfpathlineto{\pgfqpoint{4.566825in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.971103in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{1.972280in}}%
\pgfpathlineto{\pgfqpoint{4.624050in}{1.978168in}}%
\pgfpathlineto{\pgfqpoint{4.643125in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{4.662200in}{1.994352in}}%
\pgfpathlineto{\pgfqpoint{4.681275in}{1.984786in}}%
\pgfpathlineto{\pgfqpoint{4.700350in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{4.719425in}{1.981433in}}%
\pgfpathlineto{\pgfqpoint{4.738500in}{1.990420in}}%
\pgfpathlineto{\pgfqpoint{4.757575in}{1.988355in}}%
\pgfpathlineto{\pgfqpoint{4.776650in}{1.988717in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{1.987427in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{1.999164in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.997337in}}%
\pgfpathlineto{\pgfqpoint{4.872025in}{1.998920in}}%
\pgfpathlineto{\pgfqpoint{4.891100in}{1.998252in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{4.929250in}{1.996526in}}%
\pgfpathlineto{\pgfqpoint{4.948325in}{2.010475in}}%
\pgfpathlineto{\pgfqpoint{4.967400in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{4.986475in}{2.010010in}}%
\pgfpathlineto{\pgfqpoint{5.005550in}{2.014244in}}%
\pgfpathlineto{\pgfqpoint{5.024625in}{2.013669in}}%
\pgfpathlineto{\pgfqpoint{5.043700in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{2.020795in}}%
\pgfpathlineto{\pgfqpoint{5.081850in}{2.017783in}}%
\pgfpathlineto{\pgfqpoint{5.100925in}{2.020346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.212500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.120000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/different_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410253in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410253in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186283in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186283in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=3.868555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.268542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=4.225013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=4.581472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=4.268542in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.268542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{4.387361in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{0.637328in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{4.421310in}}%
\pgfpathlineto{\pgfqpoint{0.639656in}{4.357656in}}%
\pgfpathlineto{\pgfqpoint{0.641208in}{4.411125in}}%
\pgfpathlineto{\pgfqpoint{0.641984in}{4.398163in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{4.417066in}}%
\pgfpathlineto{\pgfqpoint{0.645864in}{4.357656in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{4.306063in}}%
\pgfpathlineto{\pgfqpoint{0.648969in}{4.304188in}}%
\pgfpathlineto{\pgfqpoint{0.649745in}{4.319465in}}%
\pgfpathlineto{\pgfqpoint{0.650521in}{4.317150in}}%
\pgfpathlineto{\pgfqpoint{0.652073in}{4.313099in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{4.334552in}}%
\pgfpathlineto{\pgfqpoint{0.655953in}{4.330000in}}%
\pgfpathlineto{\pgfqpoint{0.656729in}{4.316069in}}%
\pgfpathlineto{\pgfqpoint{0.658281in}{4.335378in}}%
\pgfpathlineto{\pgfqpoint{0.659057in}{4.333352in}}%
\pgfpathlineto{\pgfqpoint{0.660609in}{4.309280in}}%
\pgfpathlineto{\pgfqpoint{0.661385in}{4.318050in}}%
\pgfpathlineto{\pgfqpoint{0.662161in}{4.307078in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{4.323382in}}%
\pgfpathlineto{\pgfqpoint{0.666817in}{4.293411in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{4.300947in}}%
\pgfpathlineto{\pgfqpoint{0.668369in}{4.292305in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{4.312190in}}%
\pgfpathlineto{\pgfqpoint{0.673025in}{4.310478in}}%
\pgfpathlineto{\pgfqpoint{0.673801in}{4.316527in}}%
\pgfpathlineto{\pgfqpoint{0.675354in}{4.308148in}}%
\pgfpathlineto{\pgfqpoint{0.676906in}{4.306734in}}%
\pgfpathlineto{\pgfqpoint{0.677682in}{4.312317in}}%
\pgfpathlineto{\pgfqpoint{0.678458in}{4.311562in}}%
\pgfpathlineto{\pgfqpoint{0.680786in}{4.297760in}}%
\pgfpathlineto{\pgfqpoint{0.682338in}{4.296832in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{4.290820in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{4.305784in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{4.305236in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{4.304704in}}%
\pgfpathlineto{\pgfqpoint{0.687770in}{4.309280in}}%
\pgfpathlineto{\pgfqpoint{0.689322in}{4.303197in}}%
\pgfpathlineto{\pgfqpoint{0.690874in}{4.302261in}}%
\pgfpathlineto{\pgfqpoint{0.691650in}{4.306564in}}%
\pgfpathlineto{\pgfqpoint{0.692426in}{4.301373in}}%
\pgfpathlineto{\pgfqpoint{0.694754in}{4.313663in}}%
\pgfpathlineto{\pgfqpoint{0.696306in}{4.303747in}}%
\pgfpathlineto{\pgfqpoint{0.698634in}{4.310977in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{4.310478in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{4.301319in}}%
\pgfpathlineto{\pgfqpoint{0.701739in}{4.300947in}}%
\pgfpathlineto{\pgfqpoint{0.704843in}{4.284040in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{4.294807in}}%
\pgfpathlineto{\pgfqpoint{0.707947in}{4.294533in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{4.279344in}}%
\pgfpathlineto{\pgfqpoint{0.711051in}{4.275671in}}%
\pgfpathlineto{\pgfqpoint{0.711827in}{4.279129in}}%
\pgfpathlineto{\pgfqpoint{0.712603in}{4.272036in}}%
\pgfpathlineto{\pgfqpoint{0.713379in}{4.275463in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{4.265147in}}%
\pgfpathlineto{\pgfqpoint{0.715707in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.716483in}{4.265210in}}%
\pgfpathlineto{\pgfqpoint{0.718035in}{4.271812in}}%
\pgfpathlineto{\pgfqpoint{0.718811in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.720363in}{4.274907in}}%
\pgfpathlineto{\pgfqpoint{0.721915in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.723467in}{4.271615in}}%
\pgfpathlineto{\pgfqpoint{0.724243in}{4.271588in}}%
\pgfpathlineto{\pgfqpoint{0.725795in}{4.265546in}}%
\pgfpathlineto{\pgfqpoint{0.727348in}{4.265596in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{4.262698in}}%
\pgfpathlineto{\pgfqpoint{0.730452in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.732780in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{4.265800in}}%
\pgfpathlineto{\pgfqpoint{0.735884in}{4.265841in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{4.271202in}}%
\pgfpathlineto{\pgfqpoint{0.738988in}{4.265921in}}%
\pgfpathlineto{\pgfqpoint{0.740540in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.741316in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.742092in}{4.265996in}}%
\pgfpathlineto{\pgfqpoint{0.745972in}{4.275917in}}%
\pgfpathlineto{\pgfqpoint{0.748300in}{4.275767in}}%
\pgfpathlineto{\pgfqpoint{0.749852in}{4.273294in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{4.275577in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{4.275531in}}%
\pgfpathlineto{\pgfqpoint{0.755285in}{4.282164in}}%
\pgfpathlineto{\pgfqpoint{0.756061in}{4.282078in}}%
\pgfpathlineto{\pgfqpoint{0.759941in}{4.290410in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{4.290015in}}%
\pgfpathlineto{\pgfqpoint{0.763821in}{4.283394in}}%
\pgfpathlineto{\pgfqpoint{0.764597in}{4.283306in}}%
\pgfpathlineto{\pgfqpoint{0.766925in}{4.287194in}}%
\pgfpathlineto{\pgfqpoint{0.767701in}{4.287086in}}%
\pgfpathlineto{\pgfqpoint{0.770029in}{4.290820in}}%
\pgfpathlineto{\pgfqpoint{0.770805in}{4.290694in}}%
\pgfpathlineto{\pgfqpoint{0.771581in}{4.286565in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{4.292044in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{4.291789in}}%
\pgfpathlineto{\pgfqpoint{0.777013in}{4.287810in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{4.289622in}}%
\pgfpathlineto{\pgfqpoint{0.779341in}{4.285606in}}%
\pgfpathlineto{\pgfqpoint{0.782446in}{4.292677in}}%
\pgfpathlineto{\pgfqpoint{0.783222in}{4.290705in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{4.294003in}}%
\pgfpathlineto{\pgfqpoint{0.787878in}{4.293619in}}%
\pgfpathlineto{\pgfqpoint{0.789430in}{4.296916in}}%
\pgfpathlineto{\pgfqpoint{0.790982in}{4.294881in}}%
\pgfpathlineto{\pgfqpoint{0.791758in}{4.296499in}}%
\pgfpathlineto{\pgfqpoint{0.792534in}{4.294624in}}%
\pgfpathlineto{\pgfqpoint{0.794086in}{4.296094in}}%
\pgfpathlineto{\pgfqpoint{0.794862in}{4.294248in}}%
\pgfpathlineto{\pgfqpoint{0.797190in}{4.297261in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{4.295444in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{4.301395in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{4.301244in}}%
\pgfpathlineto{\pgfqpoint{0.805726in}{4.295838in}}%
\pgfpathlineto{\pgfqpoint{0.808055in}{4.298642in}}%
\pgfpathlineto{\pgfqpoint{0.809607in}{4.295237in}}%
\pgfpathlineto{\pgfqpoint{0.812711in}{4.299404in}}%
\pgfpathlineto{\pgfqpoint{0.814263in}{4.296079in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{4.297485in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{4.291007in}}%
\pgfpathlineto{\pgfqpoint{0.821247in}{4.295055in}}%
\pgfpathlineto{\pgfqpoint{0.822799in}{4.294838in}}%
\pgfpathlineto{\pgfqpoint{0.824351in}{4.291726in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{4.292976in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{4.292878in}}%
\pgfpathlineto{\pgfqpoint{0.829783in}{4.288266in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{4.288189in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{4.283739in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{4.283622in}}%
\pgfpathlineto{\pgfqpoint{0.835992in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{4.280786in}}%
\pgfpathlineto{\pgfqpoint{0.839096in}{4.280648in}}%
\pgfpathlineto{\pgfqpoint{0.840648in}{4.281892in}}%
\pgfpathlineto{\pgfqpoint{0.841424in}{4.281842in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{4.279143in}}%
\pgfpathlineto{\pgfqpoint{0.842976in}{4.280424in}}%
\pgfpathlineto{\pgfqpoint{0.843752in}{4.280380in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{4.281647in}}%
\pgfpathlineto{\pgfqpoint{0.846080in}{4.278949in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{4.280165in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{4.278836in}}%
\pgfpathlineto{\pgfqpoint{0.849960in}{4.281318in}}%
\pgfpathlineto{\pgfqpoint{0.850736in}{4.279999in}}%
\pgfpathlineto{\pgfqpoint{0.853064in}{4.282397in}}%
\pgfpathlineto{\pgfqpoint{0.853840in}{4.281093in}}%
\pgfpathlineto{\pgfqpoint{0.855392in}{4.282252in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{4.282156in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{4.286790in}}%
\pgfpathlineto{\pgfqpoint{0.861601in}{4.285516in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{4.286667in}}%
\pgfpathlineto{\pgfqpoint{0.863929in}{4.285345in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{4.285288in}}%
\pgfpathlineto{\pgfqpoint{0.865481in}{4.286424in}}%
\pgfpathlineto{\pgfqpoint{0.866257in}{4.283988in}}%
\pgfpathlineto{\pgfqpoint{0.867033in}{4.285121in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{4.287303in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{4.287241in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{4.288280in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{4.288216in}}%
\pgfpathlineto{\pgfqpoint{0.873241in}{4.286999in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{4.288027in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{4.287964in}}%
\pgfpathlineto{\pgfqpoint{0.877897in}{4.282121in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{4.284235in}}%
\pgfpathlineto{\pgfqpoint{0.881001in}{4.283068in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{4.285198in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{4.284040in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{4.287187in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{4.286037in}}%
\pgfpathlineto{\pgfqpoint{0.887210in}{4.287073in}}%
\pgfpathlineto{\pgfqpoint{0.888762in}{4.284794in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{4.285825in}}%
\pgfpathlineto{\pgfqpoint{0.890314in}{4.283618in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{4.284646in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{4.283483in}}%
\pgfpathlineto{\pgfqpoint{0.894194in}{4.280211in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{4.281234in}}%
\pgfpathlineto{\pgfqpoint{0.895746in}{4.281197in}}%
\pgfpathlineto{\pgfqpoint{0.898074in}{4.277950in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{4.276856in}}%
\pgfpathlineto{\pgfqpoint{0.901954in}{4.277814in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{4.280763in}}%
\pgfpathlineto{\pgfqpoint{0.908162in}{4.281632in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{4.283519in}}%
\pgfpathlineto{\pgfqpoint{0.914371in}{4.284297in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{4.287967in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{4.286650in}}%
\pgfpathlineto{\pgfqpoint{0.925235in}{4.285606in}}%
\pgfpathlineto{\pgfqpoint{0.927563in}{4.284530in}}%
\pgfpathlineto{\pgfqpoint{0.929115in}{4.283511in}}%
\pgfpathlineto{\pgfqpoint{0.930667in}{4.284363in}}%
\pgfpathlineto{\pgfqpoint{0.935323in}{4.285036in}}%
\pgfpathlineto{\pgfqpoint{0.936099in}{4.285907in}}%
\pgfpathlineto{\pgfqpoint{0.936875in}{4.284952in}}%
\pgfpathlineto{\pgfqpoint{0.940756in}{4.288345in}}%
\pgfpathlineto{\pgfqpoint{0.943860in}{4.289038in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{4.292306in}}%
\pgfpathlineto{\pgfqpoint{0.949292in}{4.289561in}}%
\pgfpathlineto{\pgfqpoint{0.950844in}{4.290330in}}%
\pgfpathlineto{\pgfqpoint{0.956276in}{4.290820in}}%
\pgfpathlineto{\pgfqpoint{0.958604in}{4.292362in}}%
\pgfpathlineto{\pgfqpoint{0.964037in}{4.292808in}}%
\pgfpathlineto{\pgfqpoint{0.965589in}{4.293527in}}%
\pgfpathlineto{\pgfqpoint{0.969469in}{4.290769in}}%
\pgfpathlineto{\pgfqpoint{0.978781in}{4.290970in}}%
\pgfpathlineto{\pgfqpoint{0.979557in}{4.291719in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{4.290025in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{4.290771in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{4.290526in}}%
\pgfpathlineto{\pgfqpoint{0.986541in}{4.288911in}}%
\pgfpathlineto{\pgfqpoint{0.987317in}{4.289648in}}%
\pgfpathlineto{\pgfqpoint{0.990422in}{4.288689in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{4.286979in}}%
\pgfpathlineto{\pgfqpoint{0.995854in}{4.286097in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{4.283646in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{4.283819in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{4.288624in}}%
\pgfpathlineto{\pgfqpoint{1.020687in}{4.288543in}}%
\pgfpathlineto{\pgfqpoint{1.022239in}{4.289175in}}%
\pgfpathlineto{\pgfqpoint{1.026119in}{4.291789in}}%
\pgfpathlineto{\pgfqpoint{1.027671in}{4.291697in}}%
\pgfpathlineto{\pgfqpoint{1.029999in}{4.292259in}}%
\pgfpathlineto{\pgfqpoint{1.034655in}{4.291984in}}%
\pgfpathlineto{\pgfqpoint{1.036983in}{4.289107in}}%
\pgfpathlineto{\pgfqpoint{1.041639in}{4.288194in}}%
\pgfpathlineto{\pgfqpoint{1.042416in}{4.286804in}}%
\pgfpathlineto{\pgfqpoint{1.043192in}{4.287445in}}%
\pgfpathlineto{\pgfqpoint{1.045520in}{4.288009in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{4.288643in}}%
\pgfpathlineto{\pgfqpoint{1.047848in}{4.287232in}}%
\pgfpathlineto{\pgfqpoint{1.050176in}{4.287128in}}%
\pgfpathlineto{\pgfqpoint{1.052504in}{4.284384in}}%
\pgfpathlineto{\pgfqpoint{1.054832in}{4.284953in}}%
\pgfpathlineto{\pgfqpoint{1.059488in}{4.284124in}}%
\pgfpathlineto{\pgfqpoint{1.061040in}{4.284068in}}%
\pgfpathlineto{\pgfqpoint{1.065696in}{4.284541in}}%
\pgfpathlineto{\pgfqpoint{1.068801in}{4.286333in}}%
\pgfpathlineto{\pgfqpoint{1.070353in}{4.285636in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{4.288588in}}%
\pgfpathlineto{\pgfqpoint{1.077337in}{4.287860in}}%
\pgfpathlineto{\pgfqpoint{1.078889in}{4.287793in}}%
\pgfpathlineto{\pgfqpoint{1.081993in}{4.288276in}}%
\pgfpathlineto{\pgfqpoint{1.084321in}{4.288788in}}%
\pgfpathlineto{\pgfqpoint{1.085873in}{4.288107in}}%
\pgfpathlineto{\pgfqpoint{1.086649in}{4.286853in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{4.287431in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{4.288007in}}%
\pgfpathlineto{\pgfqpoint{1.088977in}{4.286759in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{4.287334in}}%
\pgfpathlineto{\pgfqpoint{1.090529in}{4.287908in}}%
\pgfpathlineto{\pgfqpoint{1.092857in}{4.284197in}}%
\pgfpathlineto{\pgfqpoint{1.099842in}{4.284556in}}%
\pgfpathlineto{\pgfqpoint{1.103722in}{4.286776in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{4.284931in}}%
\pgfpathlineto{\pgfqpoint{1.111482in}{4.285323in}}%
\pgfpathlineto{\pgfqpoint{1.115362in}{4.286910in}}%
\pgfpathlineto{\pgfqpoint{1.119242in}{4.285055in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{4.285029in}}%
\pgfpathlineto{\pgfqpoint{1.124675in}{4.279804in}}%
\pgfpathlineto{\pgfqpoint{1.129331in}{4.279141in}}%
\pgfpathlineto{\pgfqpoint{1.130883in}{4.279108in}}%
\pgfpathlineto{\pgfqpoint{1.137091in}{4.280076in}}%
\pgfpathlineto{\pgfqpoint{1.137867in}{4.280606in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{4.280023in}}%
\pgfpathlineto{\pgfqpoint{1.143299in}{4.281563in}}%
\pgfpathlineto{\pgfqpoint{1.146403in}{4.280945in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{4.279832in}}%
\pgfpathlineto{\pgfqpoint{1.154164in}{4.278635in}}%
\pgfpathlineto{\pgfqpoint{1.157268in}{4.277519in}}%
\pgfpathlineto{\pgfqpoint{1.158820in}{4.278546in}}%
\pgfpathlineto{\pgfqpoint{1.159596in}{4.276954in}}%
\pgfpathlineto{\pgfqpoint{1.160372in}{4.277466in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{4.277440in}}%
\pgfpathlineto{\pgfqpoint{1.167356in}{4.278386in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{4.279359in}}%
\pgfpathlineto{\pgfqpoint{1.172012in}{4.279328in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{4.279297in}}%
\pgfpathlineto{\pgfqpoint{1.176669in}{4.276689in}}%
\pgfpathlineto{\pgfqpoint{1.182101in}{4.277617in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{4.278569in}}%
\pgfpathlineto{\pgfqpoint{1.187533in}{4.276030in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{4.276970in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{4.277909in}}%
\pgfpathlineto{\pgfqpoint{1.198397in}{4.276376in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{4.276843in}}%
\pgfpathlineto{\pgfqpoint{1.201502in}{4.276820in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{4.275738in}}%
\pgfpathlineto{\pgfqpoint{1.211590in}{4.275719in}}%
\pgfpathlineto{\pgfqpoint{1.214694in}{4.277108in}}%
\pgfpathlineto{\pgfqpoint{1.216246in}{4.276611in}}%
\pgfpathlineto{\pgfqpoint{1.218574in}{4.277051in}}%
\pgfpathlineto{\pgfqpoint{1.221678in}{4.277947in}}%
\pgfpathlineto{\pgfqpoint{1.224006in}{4.278847in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{4.278365in}}%
\pgfpathlineto{\pgfqpoint{1.225558in}{4.276484in}}%
\pgfpathlineto{\pgfqpoint{1.226334in}{4.276940in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{4.277372in}}%
\pgfpathlineto{\pgfqpoint{1.238751in}{4.278138in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{4.279012in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{4.278519in}}%
\pgfpathlineto{\pgfqpoint{1.247287in}{4.279808in}}%
\pgfpathlineto{\pgfqpoint{1.251167in}{4.280633in}}%
\pgfpathlineto{\pgfqpoint{1.255048in}{4.281892in}}%
\pgfpathlineto{\pgfqpoint{1.257376in}{4.281399in}}%
\pgfpathlineto{\pgfqpoint{1.258928in}{4.281367in}}%
\pgfpathlineto{\pgfqpoint{1.271344in}{4.281985in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{4.282800in}}%
\pgfpathlineto{\pgfqpoint{1.277552in}{4.281426in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{4.280804in}}%
\pgfpathlineto{\pgfqpoint{1.289969in}{4.279497in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{4.279878in}}%
\pgfpathlineto{\pgfqpoint{1.295401in}{4.278989in}}%
\pgfpathlineto{\pgfqpoint{1.299281in}{4.280174in}}%
\pgfpathlineto{\pgfqpoint{1.302385in}{4.279707in}}%
\pgfpathlineto{\pgfqpoint{1.307818in}{4.279207in}}%
\pgfpathlineto{\pgfqpoint{1.310146in}{4.277126in}}%
\pgfpathlineto{\pgfqpoint{1.314802in}{4.275850in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{4.277010in}}%
\pgfpathlineto{\pgfqpoint{1.324114in}{4.276952in}}%
\pgfpathlineto{\pgfqpoint{1.326442in}{4.275328in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{4.276058in}}%
\pgfpathlineto{\pgfqpoint{1.335755in}{4.276419in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{4.275193in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{4.275107in}}%
\pgfpathlineto{\pgfqpoint{1.351275in}{4.273551in}}%
\pgfpathlineto{\pgfqpoint{1.353603in}{4.274303in}}%
\pgfpathlineto{\pgfqpoint{1.357483in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{4.275701in}}%
\pgfpathlineto{\pgfqpoint{1.371452in}{4.276788in}}%
\pgfpathlineto{\pgfqpoint{1.375332in}{4.275999in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{4.275976in}}%
\pgfpathlineto{\pgfqpoint{1.380764in}{4.275574in}}%
\pgfpathlineto{\pgfqpoint{1.393181in}{4.276552in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{4.276536in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{4.276149in}}%
\pgfpathlineto{\pgfqpoint{1.400165in}{4.277200in}}%
\pgfpathlineto{\pgfqpoint{1.401717in}{4.276463in}}%
\pgfpathlineto{\pgfqpoint{1.406373in}{4.277489in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{4.276732in}}%
\pgfpathlineto{\pgfqpoint{1.414910in}{4.277745in}}%
\pgfpathlineto{\pgfqpoint{1.418014in}{4.277003in}}%
\pgfpathlineto{\pgfqpoint{1.419566in}{4.276635in}}%
\pgfpathlineto{\pgfqpoint{1.426550in}{4.277610in}}%
\pgfpathlineto{\pgfqpoint{1.428878in}{4.277931in}}%
\pgfpathlineto{\pgfqpoint{1.431206in}{4.277210in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{4.278204in}}%
\pgfpathlineto{\pgfqpoint{1.438967in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{1.440519in}{4.277110in}}%
\pgfpathlineto{\pgfqpoint{1.445175in}{4.278084in}}%
\pgfpathlineto{\pgfqpoint{1.448279in}{4.278387in}}%
\pgfpathlineto{\pgfqpoint{1.469232in}{4.279133in}}%
\pgfpathlineto{\pgfqpoint{1.473112in}{4.279743in}}%
\pgfpathlineto{\pgfqpoint{1.476992in}{4.279035in}}%
\pgfpathlineto{\pgfqpoint{1.499497in}{4.277804in}}%
\pgfpathlineto{\pgfqpoint{1.501049in}{4.277788in}}%
\pgfpathlineto{\pgfqpoint{1.505705in}{4.278690in}}%
\pgfpathlineto{\pgfqpoint{1.517346in}{4.279495in}}%
\pgfpathlineto{\pgfqpoint{1.519674in}{4.279467in}}%
\pgfpathlineto{\pgfqpoint{1.530538in}{4.280259in}}%
\pgfpathlineto{\pgfqpoint{1.536746in}{4.281710in}}%
\pgfpathlineto{\pgfqpoint{1.538298in}{4.281687in}}%
\pgfpathlineto{\pgfqpoint{1.541402in}{4.281947in}}%
\pgfpathlineto{\pgfqpoint{1.543731in}{4.281912in}}%
\pgfpathlineto{\pgfqpoint{1.546835in}{4.282170in}}%
\pgfpathlineto{\pgfqpoint{1.567011in}{4.282764in}}%
\pgfpathlineto{\pgfqpoint{1.573220in}{4.284437in}}%
\pgfpathlineto{\pgfqpoint{1.577100in}{4.284078in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{4.284307in}}%
\pgfpathlineto{\pgfqpoint{1.603485in}{4.284796in}}%
\pgfpathlineto{\pgfqpoint{1.607365in}{4.285016in}}%
\pgfpathlineto{\pgfqpoint{1.615901in}{4.285717in}}%
\pgfpathlineto{\pgfqpoint{1.620557in}{4.286196in}}%
\pgfpathlineto{\pgfqpoint{1.624438in}{4.285848in}}%
\pgfpathlineto{\pgfqpoint{1.630646in}{4.286850in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{4.286215in}}%
\pgfpathlineto{\pgfqpoint{1.652375in}{4.284830in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{4.285555in}}%
\pgfpathlineto{\pgfqpoint{1.666343in}{4.283539in}}%
\pgfpathlineto{\pgfqpoint{1.674880in}{4.285275in}}%
\pgfpathlineto{\pgfqpoint{1.713681in}{4.283650in}}%
\pgfpathlineto{\pgfqpoint{1.717561in}{4.283341in}}%
\pgfpathlineto{\pgfqpoint{1.726098in}{4.284997in}}%
\pgfpathlineto{\pgfqpoint{1.729202in}{4.284194in}}%
\pgfpathlineto{\pgfqpoint{1.736186in}{4.282589in}}%
\pgfpathlineto{\pgfqpoint{1.740842in}{4.283030in}}%
\pgfpathlineto{\pgfqpoint{1.748602in}{4.281193in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{4.281405in}}%
\pgfpathlineto{\pgfqpoint{1.754035in}{4.281378in}}%
\pgfpathlineto{\pgfqpoint{1.757915in}{4.281826in}}%
\pgfpathlineto{\pgfqpoint{1.762571in}{4.281281in}}%
\pgfpathlineto{\pgfqpoint{1.765675in}{4.281246in}}%
\pgfpathlineto{\pgfqpoint{1.794388in}{4.279979in}}%
\pgfpathlineto{\pgfqpoint{1.797492in}{4.279948in}}%
\pgfpathlineto{\pgfqpoint{1.803700in}{4.279178in}}%
\pgfpathlineto{\pgfqpoint{1.806029in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{1.808357in}{4.278666in}}%
\pgfpathlineto{\pgfqpoint{1.813789in}{4.277916in}}%
\pgfpathlineto{\pgfqpoint{1.840174in}{4.278628in}}%
\pgfpathlineto{\pgfqpoint{1.845606in}{4.279039in}}%
\pgfpathlineto{\pgfqpoint{1.852590in}{4.277845in}}%
\pgfpathlineto{\pgfqpoint{1.856470in}{4.277815in}}%
\pgfpathlineto{\pgfqpoint{1.863455in}{4.276863in}}%
\pgfpathlineto{\pgfqpoint{1.871215in}{4.275693in}}%
\pgfpathlineto{\pgfqpoint{1.876647in}{4.274772in}}%
\pgfpathlineto{\pgfqpoint{1.879751in}{4.274091in}}%
\pgfpathlineto{\pgfqpoint{1.882855in}{4.274298in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{4.274718in}}%
\pgfpathlineto{\pgfqpoint{1.895272in}{4.273584in}}%
\pgfpathlineto{\pgfqpoint{1.900704in}{4.274217in}}%
\pgfpathlineto{\pgfqpoint{1.903032in}{4.273553in}}%
\pgfpathlineto{\pgfqpoint{1.906912in}{4.272452in}}%
\pgfpathlineto{\pgfqpoint{1.910793in}{4.272440in}}%
\pgfpathlineto{\pgfqpoint{1.914673in}{4.272428in}}%
\pgfpathlineto{\pgfqpoint{1.917001in}{4.272206in}}%
\pgfpathlineto{\pgfqpoint{1.966667in}{4.271031in}}%
\pgfpathlineto{\pgfqpoint{1.972099in}{4.270608in}}%
\pgfpathlineto{\pgfqpoint{1.975979in}{4.270602in}}%
\pgfpathlineto{\pgfqpoint{2.012452in}{4.269946in}}%
\pgfpathlineto{\pgfqpoint{2.014780in}{4.269543in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{4.269939in}}%
\pgfpathlineto{\pgfqpoint{2.022541in}{4.269537in}}%
\pgfpathlineto{\pgfqpoint{2.027973in}{4.270128in}}%
\pgfpathlineto{\pgfqpoint{2.031853in}{4.269333in}}%
\pgfpathlineto{\pgfqpoint{2.060566in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{4.268155in}}%
\pgfpathlineto{\pgfqpoint{2.069879in}{4.268927in}}%
\pgfpathlineto{\pgfqpoint{2.159898in}{4.269991in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{4.269807in}}%
\pgfpathlineto{\pgfqpoint{2.183955in}{4.270861in}}%
\pgfpathlineto{\pgfqpoint{2.190163in}{4.271207in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{4.272245in}}%
\pgfpathlineto{\pgfqpoint{2.205684in}{4.272061in}}%
\pgfpathlineto{\pgfqpoint{2.227413in}{4.270971in}}%
\pgfpathlineto{\pgfqpoint{2.232069in}{4.270964in}}%
\pgfpathlineto{\pgfqpoint{2.239053in}{4.271470in}}%
\pgfpathlineto{\pgfqpoint{2.299583in}{4.272360in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{4.272350in}}%
\pgfpathlineto{\pgfqpoint{2.364770in}{4.273175in}}%
\pgfpathlineto{\pgfqpoint{2.370978in}{4.273477in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{4.273622in}}%
\pgfpathlineto{\pgfqpoint{2.381066in}{4.273923in}}%
\pgfpathlineto{\pgfqpoint{2.384947in}{4.273280in}}%
\pgfpathlineto{\pgfqpoint{2.391931in}{4.273576in}}%
\pgfpathlineto{\pgfqpoint{2.437717in}{4.274521in}}%
\pgfpathlineto{\pgfqpoint{2.443925in}{4.274653in}}%
\pgfpathlineto{\pgfqpoint{2.474190in}{4.275605in}}%
\pgfpathlineto{\pgfqpoint{2.479622in}{4.275584in}}%
\pgfpathlineto{\pgfqpoint{2.513767in}{4.274573in}}%
\pgfpathlineto{\pgfqpoint{2.517648in}{4.274121in}}%
\pgfpathlineto{\pgfqpoint{2.595251in}{4.274887in}}%
\pgfpathlineto{\pgfqpoint{2.600683in}{4.274729in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{4.275325in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{4.275325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{4.387361in}}%
\pgfpathlineto{\pgfqpoint{0.637328in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{4.421310in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{4.308148in}}%
\pgfpathlineto{\pgfqpoint{0.641208in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.641984in}{4.300947in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{4.327951in}}%
\pgfpathlineto{\pgfqpoint{0.643536in}{4.323381in}}%
\pgfpathlineto{\pgfqpoint{0.644312in}{4.319464in}}%
\pgfpathlineto{\pgfqpoint{0.645088in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.647416in}{4.288345in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{4.287303in}}%
\pgfpathlineto{\pgfqpoint{0.650521in}{4.333352in}}%
\pgfpathlineto{\pgfqpoint{0.652073in}{4.327951in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{4.347755in}}%
\pgfpathlineto{\pgfqpoint{0.656729in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.658281in}{4.357656in}}%
\pgfpathlineto{\pgfqpoint{0.659057in}{4.354956in}}%
\pgfpathlineto{\pgfqpoint{0.661385in}{4.347755in}}%
\pgfpathlineto{\pgfqpoint{0.662161in}{4.335980in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{4.350801in}}%
\pgfpathlineto{\pgfqpoint{0.664489in}{4.348745in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{4.344926in}}%
\pgfpathlineto{\pgfqpoint{0.666817in}{4.334860in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{4.341454in}}%
\pgfpathlineto{\pgfqpoint{0.668369in}{4.331912in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{4.355838in}}%
\pgfpathlineto{\pgfqpoint{0.673801in}{4.350801in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{4.335798in}}%
\pgfpathlineto{\pgfqpoint{0.675354in}{4.341154in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.676906in}{4.332195in}}%
\pgfpathlineto{\pgfqpoint{0.677682in}{4.337332in}}%
\pgfpathlineto{\pgfqpoint{0.678458in}{4.336146in}}%
\pgfpathlineto{\pgfqpoint{0.682338in}{4.330780in}}%
\pgfpathlineto{\pgfqpoint{0.684666in}{4.317149in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{4.321744in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{4.320962in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{4.315036in}}%
\pgfpathlineto{\pgfqpoint{0.687770in}{4.319464in}}%
\pgfpathlineto{\pgfqpoint{0.690098in}{4.307606in}}%
\pgfpathlineto{\pgfqpoint{0.691650in}{4.306564in}}%
\pgfpathlineto{\pgfqpoint{0.692426in}{4.301373in}}%
\pgfpathlineto{\pgfqpoint{0.694754in}{4.313663in}}%
\pgfpathlineto{\pgfqpoint{0.695530in}{4.313099in}}%
\pgfpathlineto{\pgfqpoint{0.696306in}{4.308148in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{4.312012in}}%
\pgfpathlineto{\pgfqpoint{0.697858in}{4.311488in}}%
\pgfpathlineto{\pgfqpoint{0.698634in}{4.310977in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{4.314672in}}%
\pgfpathlineto{\pgfqpoint{0.700186in}{4.305846in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{4.309514in}}%
\pgfpathlineto{\pgfqpoint{0.701739in}{4.309048in}}%
\pgfpathlineto{\pgfqpoint{0.704843in}{4.291789in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{4.298559in}}%
\pgfpathlineto{\pgfqpoint{0.711051in}{4.279236in}}%
\pgfpathlineto{\pgfqpoint{0.711827in}{4.282659in}}%
\pgfpathlineto{\pgfqpoint{0.712603in}{4.275531in}}%
\pgfpathlineto{\pgfqpoint{0.713379in}{4.278924in}}%
\pgfpathlineto{\pgfqpoint{0.714155in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{4.271936in}}%
\pgfpathlineto{\pgfqpoint{0.718035in}{4.281623in}}%
\pgfpathlineto{\pgfqpoint{0.718811in}{4.278263in}}%
\pgfpathlineto{\pgfqpoint{0.720363in}{4.284455in}}%
\pgfpathlineto{\pgfqpoint{0.721915in}{4.281049in}}%
\pgfpathlineto{\pgfqpoint{0.724243in}{4.286822in}}%
\pgfpathlineto{\pgfqpoint{0.725795in}{4.283519in}}%
\pgfpathlineto{\pgfqpoint{0.726571in}{4.283394in}}%
\pgfpathlineto{\pgfqpoint{0.730452in}{4.294207in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{4.294003in}}%
\pgfpathlineto{\pgfqpoint{0.732780in}{4.296390in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{4.295962in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{4.298473in}}%
\pgfpathlineto{\pgfqpoint{0.736660in}{4.295343in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{4.297586in}}%
\pgfpathlineto{\pgfqpoint{0.738988in}{4.294752in}}%
\pgfpathlineto{\pgfqpoint{0.741316in}{4.299315in}}%
\pgfpathlineto{\pgfqpoint{0.742092in}{4.299095in}}%
\pgfpathlineto{\pgfqpoint{0.744420in}{4.303440in}}%
\pgfpathlineto{\pgfqpoint{0.745196in}{4.303197in}}%
\pgfpathlineto{\pgfqpoint{0.747524in}{4.307340in}}%
\pgfpathlineto{\pgfqpoint{0.748300in}{4.307078in}}%
\pgfpathlineto{\pgfqpoint{0.749076in}{4.304427in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{4.308148in}}%
\pgfpathlineto{\pgfqpoint{0.753733in}{4.309937in}}%
\pgfpathlineto{\pgfqpoint{0.754509in}{4.309671in}}%
\pgfpathlineto{\pgfqpoint{0.759941in}{4.321027in}}%
\pgfpathlineto{\pgfqpoint{0.763821in}{4.319465in}}%
\pgfpathlineto{\pgfqpoint{0.766925in}{4.324497in}}%
\pgfpathlineto{\pgfqpoint{0.767701in}{4.324174in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{4.325575in}}%
\pgfpathlineto{\pgfqpoint{0.770805in}{4.324931in}}%
\pgfpathlineto{\pgfqpoint{0.771581in}{4.322611in}}%
\pgfpathlineto{\pgfqpoint{0.773909in}{4.325654in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{4.325340in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{4.328597in}}%
\pgfpathlineto{\pgfqpoint{0.777013in}{4.324419in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{4.326035in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{4.325728in}}%
\pgfpathlineto{\pgfqpoint{0.779341in}{4.323527in}}%
\pgfpathlineto{\pgfqpoint{0.782446in}{4.329808in}}%
\pgfpathlineto{\pgfqpoint{0.783998in}{4.327339in}}%
\pgfpathlineto{\pgfqpoint{0.784774in}{4.327037in}}%
\pgfpathlineto{\pgfqpoint{0.787102in}{4.329751in}}%
\pgfpathlineto{\pgfqpoint{0.787878in}{4.329444in}}%
\pgfpathlineto{\pgfqpoint{0.789430in}{4.332385in}}%
\pgfpathlineto{\pgfqpoint{0.790982in}{4.326488in}}%
\pgfpathlineto{\pgfqpoint{0.793310in}{4.329105in}}%
\pgfpathlineto{\pgfqpoint{0.794862in}{4.326809in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{4.337534in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{4.337217in}}%
\pgfpathlineto{\pgfqpoint{0.805726in}{4.331163in}}%
\pgfpathlineto{\pgfqpoint{0.808831in}{4.334786in}}%
\pgfpathlineto{\pgfqpoint{0.809607in}{4.331354in}}%
\pgfpathlineto{\pgfqpoint{0.810383in}{4.332642in}}%
\pgfpathlineto{\pgfqpoint{0.812711in}{4.334895in}}%
\pgfpathlineto{\pgfqpoint{0.814263in}{4.331266in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{4.332521in}}%
\pgfpathlineto{\pgfqpoint{0.815815in}{4.330732in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{4.331979in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{4.329948in}}%
\pgfpathlineto{\pgfqpoint{0.821247in}{4.333352in}}%
\pgfpathlineto{\pgfqpoint{0.822799in}{4.332821in}}%
\pgfpathlineto{\pgfqpoint{0.824351in}{4.330849in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{4.332962in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{4.332704in}}%
\pgfpathlineto{\pgfqpoint{0.829783in}{4.329126in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{4.330290in}}%
\pgfpathlineto{\pgfqpoint{0.832888in}{4.325408in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{4.325188in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{4.326123in}}%
\pgfpathlineto{\pgfqpoint{0.835992in}{4.323171in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{4.324323in}}%
\pgfpathlineto{\pgfqpoint{0.840648in}{4.323279in}}%
\pgfpathlineto{\pgfqpoint{0.841424in}{4.324405in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{4.321546in}}%
\pgfpathlineto{\pgfqpoint{0.842976in}{4.322670in}}%
\pgfpathlineto{\pgfqpoint{0.843752in}{4.322471in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{4.323583in}}%
\pgfpathlineto{\pgfqpoint{0.846856in}{4.320390in}}%
\pgfpathlineto{\pgfqpoint{0.849960in}{4.323480in}}%
\pgfpathlineto{\pgfqpoint{0.850736in}{4.322010in}}%
\pgfpathlineto{\pgfqpoint{0.853064in}{4.323963in}}%
\pgfpathlineto{\pgfqpoint{0.853840in}{4.321257in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{4.322323in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{4.321763in}}%
\pgfpathlineto{\pgfqpoint{0.858497in}{4.322625in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{4.322439in}}%
\pgfpathlineto{\pgfqpoint{0.863153in}{4.326346in}}%
\pgfpathlineto{\pgfqpoint{0.863929in}{4.326151in}}%
\pgfpathlineto{\pgfqpoint{0.865481in}{4.328150in}}%
\pgfpathlineto{\pgfqpoint{0.866257in}{4.325575in}}%
\pgfpathlineto{\pgfqpoint{0.867033in}{4.326570in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{4.328342in}}%
\pgfpathlineto{\pgfqpoint{0.870913in}{4.327951in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{4.328723in}}%
\pgfpathlineto{\pgfqpoint{0.873241in}{4.328528in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{4.329289in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{4.329094in}}%
\pgfpathlineto{\pgfqpoint{0.877897in}{4.322859in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{4.324589in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{4.323124in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{4.326672in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{4.325400in}}%
\pgfpathlineto{\pgfqpoint{0.887210in}{4.326316in}}%
\pgfpathlineto{\pgfqpoint{0.888762in}{4.324882in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{4.325791in}}%
\pgfpathlineto{\pgfqpoint{0.890314in}{4.324541in}}%
\pgfpathlineto{\pgfqpoint{0.891866in}{4.325275in}}%
\pgfpathlineto{\pgfqpoint{0.893418in}{4.323873in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{0.898074in}{4.320808in}}%
\pgfpathlineto{\pgfqpoint{0.900402in}{4.321389in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.324717in}}%
\pgfpathlineto{\pgfqpoint{0.909714in}{4.324614in}}%
\pgfpathlineto{\pgfqpoint{0.911267in}{4.325296in}}%
\pgfpathlineto{\pgfqpoint{0.914371in}{4.325654in}}%
\pgfpathlineto{\pgfqpoint{0.917475in}{4.327951in}}%
\pgfpathlineto{\pgfqpoint{0.922131in}{4.327951in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{4.328587in}}%
\pgfpathlineto{\pgfqpoint{0.926011in}{4.327163in}}%
\pgfpathlineto{\pgfqpoint{0.927563in}{4.325914in}}%
\pgfpathlineto{\pgfqpoint{0.928339in}{4.324825in}}%
\pgfpathlineto{\pgfqpoint{0.929115in}{4.325612in}}%
\pgfpathlineto{\pgfqpoint{0.930667in}{4.326245in}}%
\pgfpathlineto{\pgfqpoint{0.933771in}{4.326570in}}%
\pgfpathlineto{\pgfqpoint{0.940756in}{4.332452in}}%
\pgfpathlineto{\pgfqpoint{0.943860in}{4.332704in}}%
\pgfpathlineto{\pgfqpoint{0.946964in}{4.334716in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{4.334553in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{4.331446in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{4.331244in}}%
\pgfpathlineto{\pgfqpoint{0.959380in}{4.333892in}}%
\pgfpathlineto{\pgfqpoint{0.961708in}{4.332586in}}%
\pgfpathlineto{\pgfqpoint{0.962484in}{4.333276in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{4.332285in}}%
\pgfpathlineto{\pgfqpoint{0.964037in}{4.332972in}}%
\pgfpathlineto{\pgfqpoint{0.965589in}{4.333504in}}%
\pgfpathlineto{\pgfqpoint{0.969469in}{4.330284in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{4.329972in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{4.330640in}}%
\pgfpathlineto{\pgfqpoint{0.977229in}{4.329695in}}%
\pgfpathlineto{\pgfqpoint{0.978005in}{4.330360in}}%
\pgfpathlineto{\pgfqpoint{0.980333in}{4.331540in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{4.331492in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{4.332139in}}%
\pgfpathlineto{\pgfqpoint{0.987317in}{4.331078in}}%
\pgfpathlineto{\pgfqpoint{0.988869in}{4.332362in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{4.331173in}}%
\pgfpathlineto{\pgfqpoint{0.991974in}{4.331809in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{4.330000in}}%
\pgfpathlineto{\pgfqpoint{0.996630in}{4.328713in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{4.326693in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{4.326346in}}%
\pgfpathlineto{\pgfqpoint{1.008270in}{4.326845in}}%
\pgfpathlineto{\pgfqpoint{1.012926in}{4.326858in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{4.331657in}}%
\pgfpathlineto{\pgfqpoint{1.022239in}{4.329730in}}%
\pgfpathlineto{\pgfqpoint{1.025343in}{4.331363in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{4.331570in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{4.332145in}}%
\pgfpathlineto{\pgfqpoint{1.030775in}{4.331200in}}%
\pgfpathlineto{\pgfqpoint{1.032327in}{4.332344in}}%
\pgfpathlineto{\pgfqpoint{1.033879in}{4.332096in}}%
\pgfpathlineto{\pgfqpoint{1.034655in}{4.331973in}}%
\pgfpathlineto{\pgfqpoint{1.036983in}{4.329551in}}%
\pgfpathlineto{\pgfqpoint{1.038535in}{4.330000in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{4.330564in}}%
\pgfpathlineto{\pgfqpoint{1.040863in}{4.328970in}}%
\pgfpathlineto{\pgfqpoint{1.045520in}{4.328958in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{4.329515in}}%
\pgfpathlineto{\pgfqpoint{1.047072in}{4.328063in}}%
\pgfpathlineto{\pgfqpoint{1.047848in}{4.328619in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{4.327510in}}%
\pgfpathlineto{\pgfqpoint{1.052504in}{4.326631in}}%
\pgfpathlineto{\pgfqpoint{1.054832in}{4.326967in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{4.327084in}}%
\pgfpathlineto{\pgfqpoint{1.061040in}{4.327412in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{4.327630in}}%
\pgfpathlineto{\pgfqpoint{1.068801in}{4.330175in}}%
\pgfpathlineto{\pgfqpoint{1.069577in}{4.328797in}}%
\pgfpathlineto{\pgfqpoint{1.070353in}{4.329323in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{4.331815in}}%
\pgfpathlineto{\pgfqpoint{1.077337in}{4.330859in}}%
\pgfpathlineto{\pgfqpoint{1.078889in}{4.330642in}}%
\pgfpathlineto{\pgfqpoint{1.081993in}{4.330829in}}%
\pgfpathlineto{\pgfqpoint{1.084321in}{4.331121in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{4.330982in}}%
\pgfpathlineto{\pgfqpoint{1.090529in}{4.331482in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{4.328856in}}%
\pgfpathlineto{\pgfqpoint{1.094409in}{4.327951in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{4.328746in}}%
\pgfpathlineto{\pgfqpoint{1.099842in}{4.329039in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{4.330790in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{4.329899in}}%
\pgfpathlineto{\pgfqpoint{1.109930in}{4.330661in}}%
\pgfpathlineto{\pgfqpoint{1.111482in}{4.331038in}}%
\pgfpathlineto{\pgfqpoint{1.115362in}{4.332256in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{4.331078in}}%
\pgfpathlineto{\pgfqpoint{1.125451in}{4.327576in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{4.328324in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{4.328968in}}%
\pgfpathlineto{\pgfqpoint{1.140195in}{4.332410in}}%
\pgfpathlineto{\pgfqpoint{1.143299in}{4.333106in}}%
\pgfpathlineto{\pgfqpoint{1.144075in}{4.333549in}}%
\pgfpathlineto{\pgfqpoint{1.145627in}{4.332272in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{4.332521in}}%
\pgfpathlineto{\pgfqpoint{1.150284in}{4.333304in}}%
\pgfpathlineto{\pgfqpoint{1.151836in}{4.333110in}}%
\pgfpathlineto{\pgfqpoint{1.158044in}{4.333400in}}%
\pgfpathlineto{\pgfqpoint{1.158820in}{4.333831in}}%
\pgfpathlineto{\pgfqpoint{1.159596in}{4.332157in}}%
\pgfpathlineto{\pgfqpoint{1.160372in}{4.332589in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{4.332400in}}%
\pgfpathlineto{\pgfqpoint{1.167356in}{4.332787in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{4.335217in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{4.332104in}}%
\pgfpathlineto{\pgfqpoint{1.180549in}{4.332755in}}%
\pgfpathlineto{\pgfqpoint{1.183653in}{4.333398in}}%
\pgfpathlineto{\pgfqpoint{1.185981in}{4.333625in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{4.333983in}}%
\pgfpathlineto{\pgfqpoint{1.197621in}{4.336205in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{4.335530in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{4.335954in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{4.336254in}}%
\pgfpathlineto{\pgfqpoint{1.207710in}{4.335498in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{4.335825in}}%
\pgfpathlineto{\pgfqpoint{1.217022in}{4.336800in}}%
\pgfpathlineto{\pgfqpoint{1.219350in}{4.336056in}}%
\pgfpathlineto{\pgfqpoint{1.227111in}{4.338901in}}%
\pgfpathlineto{\pgfqpoint{1.234095in}{4.339005in}}%
\pgfpathlineto{\pgfqpoint{1.236423in}{4.339191in}}%
\pgfpathlineto{\pgfqpoint{1.238751in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{4.340015in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{4.340467in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{4.341719in}}%
\pgfpathlineto{\pgfqpoint{1.251943in}{4.341443in}}%
\pgfpathlineto{\pgfqpoint{1.255048in}{4.342414in}}%
\pgfpathlineto{\pgfqpoint{1.257376in}{4.341695in}}%
\pgfpathlineto{\pgfqpoint{1.262032in}{4.342914in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{4.343058in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{4.344586in}}%
\pgfpathlineto{\pgfqpoint{1.282209in}{4.344438in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{4.345108in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{4.343139in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{4.343453in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{4.343276in}}%
\pgfpathlineto{\pgfqpoint{1.300833in}{4.343149in}}%
\pgfpathlineto{\pgfqpoint{1.304713in}{4.343954in}}%
\pgfpathlineto{\pgfqpoint{1.306266in}{4.343780in}}%
\pgfpathlineto{\pgfqpoint{1.307818in}{4.343607in}}%
\pgfpathlineto{\pgfqpoint{1.309370in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{1.311698in}{4.341954in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{4.342347in}}%
\pgfpathlineto{\pgfqpoint{1.320234in}{4.343458in}}%
\pgfpathlineto{\pgfqpoint{1.324114in}{4.343037in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{4.342071in}}%
\pgfpathlineto{\pgfqpoint{1.334203in}{4.344728in}}%
\pgfpathlineto{\pgfqpoint{1.336531in}{4.344476in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{4.344177in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{4.344622in}}%
\pgfpathlineto{\pgfqpoint{1.351275in}{4.344072in}}%
\pgfpathlineto{\pgfqpoint{1.360588in}{4.346909in}}%
\pgfpathlineto{\pgfqpoint{1.362916in}{4.346659in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{4.349334in}}%
\pgfpathlineto{\pgfqpoint{1.379212in}{4.349774in}}%
\pgfpathlineto{\pgfqpoint{1.384645in}{4.350660in}}%
\pgfpathlineto{\pgfqpoint{1.386973in}{4.350039in}}%
\pgfpathlineto{\pgfqpoint{1.392405in}{4.350913in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{4.351498in}}%
\pgfpathlineto{\pgfqpoint{1.405597in}{4.353447in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{4.352750in}}%
\pgfpathlineto{\pgfqpoint{1.416462in}{4.354388in}}%
\pgfpathlineto{\pgfqpoint{1.419566in}{4.353346in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{4.355220in}}%
\pgfpathlineto{\pgfqpoint{1.433534in}{4.355668in}}%
\pgfpathlineto{\pgfqpoint{1.435862in}{4.355415in}}%
\pgfpathlineto{\pgfqpoint{1.441295in}{4.355858in}}%
\pgfpathlineto{\pgfqpoint{1.447503in}{4.356892in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{4.357151in}}%
\pgfpathlineto{\pgfqpoint{1.463024in}{4.358907in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{4.359566in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{4.361359in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{4.361102in}}%
\pgfpathlineto{\pgfqpoint{1.481648in}{4.361814in}}%
\pgfpathlineto{\pgfqpoint{1.487856in}{4.362108in}}%
\pgfpathlineto{\pgfqpoint{1.491737in}{4.362652in}}%
\pgfpathlineto{\pgfqpoint{1.493289in}{4.362160in}}%
\pgfpathlineto{\pgfqpoint{1.498721in}{4.362851in}}%
\pgfpathlineto{\pgfqpoint{1.501825in}{4.363470in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{4.365155in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{4.364899in}}%
\pgfpathlineto{\pgfqpoint{1.518122in}{4.365786in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{4.365870in}}%
\pgfpathlineto{\pgfqpoint{1.539074in}{4.368729in}}%
\pgfpathlineto{\pgfqpoint{1.543731in}{4.369128in}}%
\pgfpathlineto{\pgfqpoint{1.549939in}{4.369956in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{4.370258in}}%
\pgfpathlineto{\pgfqpoint{1.557699in}{4.370301in}}%
\pgfpathlineto{\pgfqpoint{1.560803in}{4.369961in}}%
\pgfpathlineto{\pgfqpoint{1.565459in}{4.370344in}}%
\pgfpathlineto{\pgfqpoint{1.568564in}{4.370894in}}%
\pgfpathlineto{\pgfqpoint{1.573996in}{4.371480in}}%
\pgfpathlineto{\pgfqpoint{1.577100in}{4.372020in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{4.372180in}}%
\pgfpathlineto{\pgfqpoint{1.588740in}{4.372207in}}%
\pgfpathlineto{\pgfqpoint{1.591068in}{4.372244in}}%
\pgfpathlineto{\pgfqpoint{1.594172in}{4.371909in}}%
\pgfpathlineto{\pgfqpoint{1.602709in}{4.373282in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{4.373549in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{4.374804in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{4.375143in}}%
\pgfpathlineto{\pgfqpoint{1.631422in}{4.376366in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{4.376634in}}%
\pgfpathlineto{\pgfqpoint{1.643838in}{4.376958in}}%
\pgfpathlineto{\pgfqpoint{1.646166in}{4.376708in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{4.377301in}}%
\pgfpathlineto{\pgfqpoint{1.653151in}{4.376781in}}%
\pgfpathlineto{\pgfqpoint{1.658583in}{4.377017in}}%
\pgfpathlineto{\pgfqpoint{1.660911in}{4.376772in}}%
\pgfpathlineto{\pgfqpoint{1.665567in}{4.376819in}}%
\pgfpathlineto{\pgfqpoint{1.667895in}{4.376843in}}%
\pgfpathlineto{\pgfqpoint{1.673328in}{4.377341in}}%
\pgfpathlineto{\pgfqpoint{1.687296in}{4.379574in}}%
\pgfpathlineto{\pgfqpoint{1.692728in}{4.380049in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{4.380260in}}%
\pgfpathlineto{\pgfqpoint{1.708249in}{4.380241in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{4.383398in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{4.383593in}}%
\pgfpathlineto{\pgfqpoint{1.740842in}{4.384197in}}%
\pgfpathlineto{\pgfqpoint{1.743170in}{4.384204in}}%
\pgfpathlineto{\pgfqpoint{1.752483in}{4.385219in}}%
\pgfpathlineto{\pgfqpoint{1.757139in}{4.385720in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{4.385562in}}%
\pgfpathlineto{\pgfqpoint{1.764123in}{4.385241in}}%
\pgfpathlineto{\pgfqpoint{1.774987in}{4.386553in}}%
\pgfpathlineto{\pgfqpoint{1.785076in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{4.387282in}}%
\pgfpathlineto{\pgfqpoint{1.802924in}{4.387282in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{4.387283in}}%
\pgfpathlineto{\pgfqpoint{1.818445in}{4.387128in}}%
\pgfpathlineto{\pgfqpoint{1.829309in}{4.388363in}}%
\pgfpathlineto{\pgfqpoint{1.834742in}{4.388743in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{4.390326in}}%
\pgfpathlineto{\pgfqpoint{1.849486in}{4.390243in}}%
\pgfpathlineto{\pgfqpoint{1.861903in}{4.389913in}}%
\pgfpathlineto{\pgfqpoint{1.867335in}{4.390051in}}%
\pgfpathlineto{\pgfqpoint{1.869663in}{4.389151in}}%
\pgfpathlineto{\pgfqpoint{1.876647in}{4.389364in}}%
\pgfpathlineto{\pgfqpoint{1.884408in}{4.389720in}}%
\pgfpathlineto{\pgfqpoint{1.891392in}{4.389927in}}%
\pgfpathlineto{\pgfqpoint{1.893720in}{4.389483in}}%
\pgfpathlineto{\pgfqpoint{1.906136in}{4.391129in}}%
\pgfpathlineto{\pgfqpoint{1.908464in}{4.390688in}}%
\pgfpathlineto{\pgfqpoint{1.917001in}{4.390953in}}%
\pgfpathlineto{\pgfqpoint{1.927865in}{4.391849in}}%
\pgfpathlineto{\pgfqpoint{1.937178in}{4.392029in}}%
\pgfpathlineto{\pgfqpoint{1.944938in}{4.392353in}}%
\pgfpathlineto{\pgfqpoint{1.951146in}{4.392819in}}%
\pgfpathlineto{\pgfqpoint{1.958906in}{4.393135in}}%
\pgfpathlineto{\pgfqpoint{1.962010in}{4.393052in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{4.393364in}}%
\pgfpathlineto{\pgfqpoint{1.982187in}{4.393240in}}%
\pgfpathlineto{\pgfqpoint{2.000036in}{4.395256in}}%
\pgfpathlineto{\pgfqpoint{2.006244in}{4.395690in}}%
\pgfpathlineto{\pgfqpoint{2.018661in}{4.396747in}}%
\pgfpathlineto{\pgfqpoint{2.033405in}{4.396384in}}%
\pgfpathlineto{\pgfqpoint{2.041166in}{4.396859in}}%
\pgfpathlineto{\pgfqpoint{2.045046in}{4.396506in}}%
\pgfpathlineto{\pgfqpoint{2.051254in}{4.396921in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{4.397688in}}%
\pgfpathlineto{\pgfqpoint{2.065222in}{4.397601in}}%
\pgfpathlineto{\pgfqpoint{2.080743in}{4.399084in}}%
\pgfpathlineto{\pgfqpoint{2.083847in}{4.398995in}}%
\pgfpathlineto{\pgfqpoint{2.093936in}{4.399609in}}%
\pgfpathlineto{\pgfqpoint{2.098592in}{4.399193in}}%
\pgfpathlineto{\pgfqpoint{2.116440in}{4.400978in}}%
\pgfpathlineto{\pgfqpoint{2.121873in}{4.401424in}}%
\pgfpathlineto{\pgfqpoint{2.131185in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{2.135841in}{4.401293in}}%
\pgfpathlineto{\pgfqpoint{2.142049in}{4.401847in}}%
\pgfpathlineto{\pgfqpoint{2.157570in}{4.403030in}}%
\pgfpathlineto{\pgfqpoint{2.168434in}{4.403160in}}%
\pgfpathlineto{\pgfqpoint{2.179299in}{4.403645in}}%
\pgfpathlineto{\pgfqpoint{2.187835in}{4.403971in}}%
\pgfpathlineto{\pgfqpoint{2.206460in}{4.405533in}}%
\pgfpathlineto{\pgfqpoint{2.214996in}{4.405843in}}%
\pgfpathlineto{\pgfqpoint{2.221204in}{4.405654in}}%
\pgfpathlineto{\pgfqpoint{2.232069in}{4.405761in}}%
\pgfpathlineto{\pgfqpoint{2.253022in}{4.407572in}}%
\pgfpathlineto{\pgfqpoint{2.262334in}{4.407797in}}%
\pgfpathlineto{\pgfqpoint{2.275526in}{4.408531in}}%
\pgfpathlineto{\pgfqpoint{2.278631in}{4.408603in}}%
\pgfpathlineto{\pgfqpoint{2.301135in}{4.410528in}}%
\pgfpathlineto{\pgfqpoint{2.308896in}{4.410861in}}%
\pgfpathlineto{\pgfqpoint{2.322864in}{4.411649in}}%
\pgfpathlineto{\pgfqpoint{2.332177in}{4.411842in}}%
\pgfpathlineto{\pgfqpoint{2.343041in}{4.412225in}}%
\pgfpathlineto{\pgfqpoint{2.348473in}{4.412738in}}%
\pgfpathlineto{\pgfqpoint{2.360890in}{4.413303in}}%
\pgfpathlineto{\pgfqpoint{2.367874in}{4.413677in}}%
\pgfpathlineto{\pgfqpoint{2.382618in}{4.414351in}}%
\pgfpathlineto{\pgfqpoint{2.391155in}{4.414745in}}%
\pgfpathlineto{\pgfqpoint{2.405899in}{4.415401in}}%
\pgfpathlineto{\pgfqpoint{2.412884in}{4.415913in}}%
\pgfpathlineto{\pgfqpoint{2.438493in}{4.417807in}}%
\pgfpathlineto{\pgfqpoint{2.448581in}{4.418044in}}%
\pgfpathlineto{\pgfqpoint{2.468758in}{4.419264in}}%
\pgfpathlineto{\pgfqpoint{2.476518in}{4.419680in}}%
\pgfpathlineto{\pgfqpoint{2.494367in}{4.420609in}}%
\pgfpathlineto{\pgfqpoint{2.509887in}{4.420383in}}%
\pgfpathlineto{\pgfqpoint{2.526184in}{4.421268in}}%
\pgfpathlineto{\pgfqpoint{2.531616in}{4.420685in}}%
\pgfpathlineto{\pgfqpoint{2.545585in}{4.421165in}}%
\pgfpathlineto{\pgfqpoint{2.550241in}{4.420939in}}%
\pgfpathlineto{\pgfqpoint{2.573522in}{4.422389in}}%
\pgfpathlineto{\pgfqpoint{2.581282in}{4.422770in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{4.423462in}}%
\pgfpathlineto{\pgfqpoint{2.607667in}{4.423652in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{4.425107in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{4.425107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042753in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042753in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818783in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818783in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{4.114649in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.114649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=4.071120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{4.454968in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.454968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=4.411440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007099in,y=4.268542in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{3.944489in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{4.315747in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.333426in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{4.411056in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{4.371964in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{4.354874in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{4.393599in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{4.407036in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{4.339428in}}%
\pgfpathlineto{\pgfqpoint{3.336567in}{4.469927in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{4.357253in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{4.287874in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{4.329809in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{4.330271in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{4.397042in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{4.425669in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{4.336596in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{4.323617in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{4.313317in}}%
\pgfpathlineto{\pgfqpoint{3.421930in}{4.340682in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{4.434807in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{4.443419in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{4.362890in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{4.385069in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{4.412937in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{4.387817in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{4.405365in}}%
\pgfpathlineto{\pgfqpoint{3.484012in}{4.431352in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{4.373689in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{4.353212in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{4.373992in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{4.374924in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{4.337244in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{4.337703in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{4.346376in}}%
\pgfpathlineto{\pgfqpoint{3.546095in}{4.382851in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{4.407727in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{4.386636in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{4.371412in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{4.420173in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{4.333662in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{4.382216in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{4.400880in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{4.359663in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{4.401015in}}%
\pgfpathlineto{\pgfqpoint{3.623698in}{4.368966in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{4.388494in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{4.332213in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{4.398826in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{4.330320in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{4.376382in}}%
\pgfpathlineto{\pgfqpoint{3.670259in}{4.410877in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{4.420360in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{4.322866in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{4.351822in}}%
\pgfpathlineto{\pgfqpoint{3.701301in}{4.405831in}}%
\pgfpathlineto{\pgfqpoint{3.709061in}{4.333681in}}%
\pgfpathlineto{\pgfqpoint{3.716821in}{4.423924in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{4.364850in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{4.402590in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{4.327828in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{4.375417in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{4.405858in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{4.365576in}}%
\pgfpathlineto{\pgfqpoint{3.778903in}{4.335264in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{4.389542in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{4.361768in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{4.382570in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{4.387730in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{4.340092in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{4.368354in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{4.372798in}}%
\pgfpathlineto{\pgfqpoint{3.840986in}{4.387685in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{4.368189in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{4.387441in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{4.335128in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{4.356053in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{4.372793in}}%
\pgfpathlineto{\pgfqpoint{3.887548in}{4.408233in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{4.361181in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{4.413931in}}%
\pgfpathlineto{\pgfqpoint{3.910828in}{4.304261in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{4.367359in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{4.315401in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{4.311291in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{4.358655in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{4.308372in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{4.324913in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{4.310115in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{4.306289in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{4.333953in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{4.401416in}}%
\pgfpathlineto{\pgfqpoint{3.996192in}{4.324952in}}%
\pgfpathlineto{\pgfqpoint{4.003952in}{4.333656in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{4.323055in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{4.320207in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{4.369108in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{4.358642in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{4.363854in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{4.323688in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{4.323140in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{4.325244in}}%
\pgfpathlineto{\pgfqpoint{4.073795in}{4.313741in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{4.353131in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{4.294752in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{4.309276in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{4.321327in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{4.292607in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{4.341374in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{4.333513in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{4.311979in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{4.313293in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{4.291757in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{4.291550in}}%
\pgfpathlineto{\pgfqpoint{4.174679in}{4.338719in}}%
\pgfpathlineto{\pgfqpoint{4.182439in}{4.325439in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{4.279094in}}%
\pgfpathlineto{\pgfqpoint{4.197959in}{4.283675in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{4.279891in}}%
\pgfpathlineto{\pgfqpoint{4.213480in}{4.322297in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{4.319227in}}%
\pgfpathlineto{\pgfqpoint{4.229001in}{4.337598in}}%
\pgfpathlineto{\pgfqpoint{4.236761in}{4.270390in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{4.326775in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{4.288691in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{4.315892in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{4.316442in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{4.332155in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{4.334520in}}%
\pgfpathlineto{\pgfqpoint{4.291083in}{4.300137in}}%
\pgfpathlineto{\pgfqpoint{4.298843in}{4.303601in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{4.304730in}}%
\pgfpathlineto{\pgfqpoint{4.314364in}{4.285564in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{4.281558in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{4.292379in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{4.308096in}}%
\pgfpathlineto{\pgfqpoint{4.345405in}{4.320039in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{4.320395in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{4.314957in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{4.284210in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{4.283263in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{4.264144in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{4.255139in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{4.267455in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{4.324485in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{4.223339in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{4.303183in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{4.289570in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{4.318818in}}%
\pgfpathlineto{\pgfqpoint{4.446289in}{4.271719in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{4.257245in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{4.230371in}}%
\pgfpathlineto{\pgfqpoint{4.477330in}{4.331899in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{4.239750in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{4.267373in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{4.280851in}}%
\pgfpathlineto{\pgfqpoint{4.508371in}{4.288422in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{4.255551in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{4.318924in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{4.318089in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{4.322449in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{4.240491in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{4.250387in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{4.313830in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{4.242699in}}%
\pgfpathlineto{\pgfqpoint{4.585974in}{4.290310in}}%
\pgfpathlineto{\pgfqpoint{4.593734in}{4.266211in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{4.232900in}}%
\pgfpathlineto{\pgfqpoint{4.609255in}{4.267016in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{4.308168in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{4.257501in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{4.243935in}}%
\pgfpathlineto{\pgfqpoint{4.640296in}{4.296723in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{4.269331in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{4.270842in}}%
\pgfpathlineto{\pgfqpoint{4.663577in}{4.230576in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{4.679098in}{4.284435in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{4.278117in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{4.302462in}}%
\pgfpathlineto{\pgfqpoint{4.702379in}{4.319925in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{4.269630in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{4.310728in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{4.334382in}}%
\pgfpathlineto{\pgfqpoint{4.733420in}{4.315493in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{4.262699in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{4.302706in}}%
\pgfpathlineto{\pgfqpoint{4.756701in}{4.237242in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{4.312566in}}%
\pgfpathlineto{\pgfqpoint{4.779982in}{4.226024in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{4.241596in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{4.324694in}}%
\pgfpathlineto{\pgfqpoint{4.803262in}{4.293742in}}%
\pgfpathlineto{\pgfqpoint{4.811023in}{4.240367in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{4.313296in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{4.279055in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{4.312593in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{4.252972in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{4.311487in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{4.268713in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{4.292734in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{4.267472in}}%
\pgfpathlineto{\pgfqpoint{4.880865in}{4.300999in}}%
\pgfpathlineto{\pgfqpoint{4.888626in}{4.308652in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{4.253222in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{4.328131in}}%
\pgfpathlineto{\pgfqpoint{4.919667in}{4.295908in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{4.321050in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{4.291295in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{4.298273in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{4.315063in}}%
\pgfpathlineto{\pgfqpoint{4.958468in}{4.296355in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{4.341813in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{4.298879in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{4.344992in}}%
\pgfpathlineto{\pgfqpoint{4.989510in}{4.285268in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{4.349944in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{4.265294in}}%
\pgfpathlineto{\pgfqpoint{5.012790in}{4.311417in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{4.290528in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.389482in}}%
\pgfpathlineto{\pgfqpoint{5.036071in}{4.291373in}}%
\pgfpathlineto{\pgfqpoint{5.043832in}{4.303451in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{4.304183in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{4.289668in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{4.253357in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{4.354376in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{4.344194in}}%
\pgfpathlineto{\pgfqpoint{5.090393in}{4.350383in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{4.259439in}}%
\pgfpathlineto{\pgfqpoint{5.105914in}{4.340787in}}%
\pgfpathlineto{\pgfqpoint{5.113674in}{4.295242in}}%
\pgfpathlineto{\pgfqpoint{5.121435in}{4.344233in}}%
\pgfpathlineto{\pgfqpoint{5.129195in}{4.315566in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{4.237946in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{4.247628in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{4.283059in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{4.277001in}}%
\pgfpathlineto{\pgfqpoint{5.167996in}{4.357843in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{4.286606in}}%
\pgfpathlineto{\pgfqpoint{5.183517in}{4.313180in}}%
\pgfpathlineto{\pgfqpoint{5.191277in}{4.297360in}}%
\pgfpathlineto{\pgfqpoint{5.199037in}{4.300520in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{4.342231in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{4.288129in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{4.266584in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{4.281716in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{4.270880in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{4.238316in}}%
\pgfpathlineto{\pgfqpoint{5.253360in}{4.220957in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{4.305987in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{4.305987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{3.944489in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{4.269339in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.325323in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{4.356166in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{4.359513in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{4.368220in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{4.371283in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{4.383070in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{4.389845in}}%
\pgfpathlineto{\pgfqpoint{3.336567in}{4.395132in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{4.389263in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{4.389051in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{4.425436in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{4.423794in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{4.430832in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{4.441446in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{4.446513in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{4.442032in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{4.439927in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{4.441605in}}%
\pgfpathlineto{\pgfqpoint{3.421930in}{4.446503in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{4.442065in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{4.448039in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{4.440236in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{4.436611in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{4.449545in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{4.443885in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{4.436759in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{4.452629in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{4.451011in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{4.446761in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{4.443836in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{4.447257in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{4.451575in}}%
\pgfpathlineto{\pgfqpoint{3.546095in}{4.444127in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{4.453134in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{4.455415in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{4.455839in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{4.453271in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{4.459109in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{4.462648in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{4.457732in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{4.465772in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{4.467796in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{4.463639in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{4.467350in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{4.468484in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{4.473649in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{4.471951in}}%
\pgfpathlineto{\pgfqpoint{3.670259in}{4.474238in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{4.470350in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{4.472896in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{4.468865in}}%
\pgfpathlineto{\pgfqpoint{3.701301in}{4.468011in}}%
\pgfpathlineto{\pgfqpoint{3.709061in}{4.463312in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{4.477426in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{4.473089in}}%
\pgfpathlineto{\pgfqpoint{3.740102in}{4.480311in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{4.477437in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{4.479508in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{4.479391in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{4.480845in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{4.486414in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{4.479455in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{4.490921in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{4.488466in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{4.490369in}}%
\pgfpathlineto{\pgfqpoint{3.840986in}{4.486888in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{4.490541in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{4.492086in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{4.501978in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{4.501593in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{4.498208in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{4.498190in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{4.496006in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{4.504944in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{4.502357in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{4.504200in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{4.502868in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{4.505577in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{4.501994in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{4.507268in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{4.501896in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{4.502489in}}%
\pgfpathlineto{\pgfqpoint{3.996192in}{4.505962in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{4.506317in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{4.511747in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{4.508740in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{4.512661in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{4.510174in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{4.513633in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{4.509928in}}%
\pgfpathlineto{\pgfqpoint{4.073795in}{4.513323in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{4.512444in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{4.510298in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{4.513118in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{4.512307in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{4.510106in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{4.512953in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{4.519211in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{4.515367in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{4.517947in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{4.515646in}}%
\pgfpathlineto{\pgfqpoint{4.174679in}{4.521230in}}%
\pgfpathlineto{\pgfqpoint{4.182439in}{4.520237in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{4.525547in}}%
\pgfpathlineto{\pgfqpoint{4.197959in}{4.521417in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{4.523117in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{4.521457in}}%
\pgfpathlineto{\pgfqpoint{4.236761in}{4.524610in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{4.528646in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{4.530074in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{4.524706in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{4.529438in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{4.531229in}}%
\pgfpathlineto{\pgfqpoint{4.314364in}{4.528650in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{4.530109in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{4.529064in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{4.531855in}}%
\pgfpathlineto{\pgfqpoint{4.345405in}{4.527754in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{4.530514in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{4.528893in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{4.534121in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{4.530543in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{4.537527in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{4.533351in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{4.535280in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{4.538736in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{4.534663in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{4.537627in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{4.534658in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{4.538005in}}%
\pgfpathlineto{\pgfqpoint{4.469570in}{4.538787in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{4.538045in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{4.541385in}}%
\pgfpathlineto{\pgfqpoint{4.508371in}{4.539889in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{4.540101in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{4.546465in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{4.543937in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{4.544635in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{4.547373in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{4.546005in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{4.547590in}}%
\pgfpathlineto{\pgfqpoint{4.578214in}{4.546539in}}%
\pgfpathlineto{\pgfqpoint{4.585974in}{4.549001in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{4.550677in}}%
\pgfpathlineto{\pgfqpoint{4.609255in}{4.550714in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{4.551923in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{4.550301in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{4.550436in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{4.555107in}}%
\pgfpathlineto{\pgfqpoint{4.663577in}{4.550111in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{4.557572in}}%
\pgfpathlineto{\pgfqpoint{4.679098in}{4.554018in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{4.551804in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{4.552018in}}%
\pgfpathlineto{\pgfqpoint{4.702379in}{4.556090in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{4.554906in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{4.557555in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{4.556648in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{4.561755in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{4.560394in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{4.560536in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{4.563587in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{4.564909in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{4.561933in}}%
\pgfpathlineto{\pgfqpoint{4.803262in}{4.562940in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{4.561329in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{4.562016in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{4.565023in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{4.567949in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{4.566124in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{4.566082in}}%
\pgfpathlineto{\pgfqpoint{4.919667in}{4.568595in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{4.568461in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{4.566272in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{4.568592in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{4.567912in}}%
\pgfpathlineto{\pgfqpoint{4.958468in}{4.570437in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{4.569521in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{4.571630in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{4.569178in}}%
\pgfpathlineto{\pgfqpoint{4.989510in}{4.571039in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{4.570762in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{4.572447in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{4.577100in}}%
\pgfpathlineto{\pgfqpoint{5.036071in}{4.574177in}}%
\pgfpathlineto{\pgfqpoint{5.043832in}{4.576405in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{4.576321in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{4.574839in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{4.578482in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{4.585950in}}%
\pgfpathlineto{\pgfqpoint{5.090393in}{4.583222in}}%
\pgfpathlineto{\pgfqpoint{5.105914in}{4.584221in}}%
\pgfpathlineto{\pgfqpoint{5.113674in}{4.587323in}}%
\pgfpathlineto{\pgfqpoint{5.121435in}{4.585915in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{4.588287in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{4.586893in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{4.587611in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{4.590065in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{4.587376in}}%
\pgfpathlineto{\pgfqpoint{5.191277in}{4.589395in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{4.590770in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{4.589687in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{4.592595in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{4.591244in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{4.592449in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{4.591310in}}%
\pgfpathlineto{\pgfqpoint{5.253360in}{4.591973in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{4.591440in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{4.591440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453411in}{4.297778in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{4.297778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{4.297778in}}{\pgfqpoint{5.207708in}{4.320695in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{4.544792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{4.567708in}}{\pgfqpoint{5.184792in}{4.567708in}}%
\pgfpathlineto{\pgfqpoint{4.453411in}{4.567708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430495in}{4.567708in}}{\pgfqpoint{4.430495in}{4.544792in}}%
\pgfpathlineto{\pgfqpoint{4.430495in}{4.320695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430495in}{4.297778in}}{\pgfqpoint{4.453411in}{4.297778in}}%
\pgfpathlineto{\pgfqpoint{4.453411in}{4.297778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476328in,y=4.426904in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont APPNPNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410253in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410253in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186283in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186283in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=2.748694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.148681in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.148681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=3.105152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=3.461611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=3.148681in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.148681in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.148681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.326910in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.637328in}{3.219972in}}%
\pgfpathlineto{\pgfqpoint{0.639656in}{2.970451in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{3.029861in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{3.118976in}}%
\pgfpathlineto{\pgfqpoint{0.644312in}{3.123219in}}%
\pgfpathlineto{\pgfqpoint{0.645088in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.646640in}{3.085776in}}%
\pgfpathlineto{\pgfqpoint{0.647416in}{3.089271in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{3.092397in}}%
\pgfpathlineto{\pgfqpoint{0.650521in}{3.132478in}}%
\pgfpathlineto{\pgfqpoint{0.651297in}{3.133182in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.655177in}{3.161411in}}%
\pgfpathlineto{\pgfqpoint{0.655953in}{3.148681in}}%
\pgfpathlineto{\pgfqpoint{0.658281in}{3.170959in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{3.169649in}}%
\pgfpathlineto{\pgfqpoint{0.661385in}{3.188287in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{3.166960in}}%
\pgfpathlineto{\pgfqpoint{0.664489in}{3.175415in}}%
\pgfpathlineto{\pgfqpoint{0.665265in}{3.166069in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{3.174142in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{3.164883in}}%
\pgfpathlineto{\pgfqpoint{0.668369in}{3.172444in}}%
\pgfpathlineto{\pgfqpoint{0.669145in}{3.164179in}}%
\pgfpathlineto{\pgfqpoint{0.669921in}{3.171433in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{3.155406in}}%
\pgfpathlineto{\pgfqpoint{0.676906in}{3.167777in}}%
\pgfpathlineto{\pgfqpoint{0.677682in}{3.167441in}}%
\pgfpathlineto{\pgfqpoint{0.678458in}{3.173264in}}%
\pgfpathlineto{\pgfqpoint{0.679234in}{3.172847in}}%
\pgfpathlineto{\pgfqpoint{0.680010in}{3.172444in}}%
\pgfpathlineto{\pgfqpoint{0.680786in}{3.166211in}}%
\pgfpathlineto{\pgfqpoint{0.681562in}{3.171678in}}%
\pgfpathlineto{\pgfqpoint{0.682338in}{3.165655in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{3.170959in}}%
\pgfpathlineto{\pgfqpoint{0.684666in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{3.154001in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{3.138348in}}%
\pgfpathlineto{\pgfqpoint{0.687770in}{3.138496in}}%
\pgfpathlineto{\pgfqpoint{0.688546in}{3.143660in}}%
\pgfpathlineto{\pgfqpoint{0.690098in}{3.134032in}}%
\pgfpathlineto{\pgfqpoint{0.691650in}{3.139175in}}%
\pgfpathlineto{\pgfqpoint{0.692426in}{3.139300in}}%
\pgfpathlineto{\pgfqpoint{0.695530in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{0.696306in}{3.153081in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{3.157375in}}%
\pgfpathlineto{\pgfqpoint{0.698634in}{3.140194in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{3.144487in}}%
\pgfpathlineto{\pgfqpoint{0.700963in}{3.132292in}}%
\pgfpathlineto{\pgfqpoint{0.704067in}{3.133012in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{3.118344in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{3.122415in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{3.134278in}}%
\pgfpathlineto{\pgfqpoint{0.711051in}{3.134422in}}%
\pgfpathlineto{\pgfqpoint{0.714155in}{3.145253in}}%
\pgfpathlineto{\pgfqpoint{0.715707in}{3.145318in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{3.151981in}}%
\pgfpathlineto{\pgfqpoint{0.718811in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.721915in}{3.158061in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{3.157979in}}%
\pgfpathlineto{\pgfqpoint{0.723467in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{3.145759in}}%
\pgfpathlineto{\pgfqpoint{0.728900in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.730452in}{3.140126in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{3.143022in}}%
\pgfpathlineto{\pgfqpoint{0.732004in}{3.143067in}}%
\pgfpathlineto{\pgfqpoint{0.733556in}{3.137628in}}%
\pgfpathlineto{\pgfqpoint{0.735884in}{3.137879in}}%
\pgfpathlineto{\pgfqpoint{0.736660in}{3.140640in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{3.138119in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{3.138273in}}%
\pgfpathlineto{\pgfqpoint{0.741316in}{3.143552in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{3.141096in}}%
\pgfpathlineto{\pgfqpoint{0.743644in}{3.141150in}}%
\pgfpathlineto{\pgfqpoint{0.744420in}{3.133724in}}%
\pgfpathlineto{\pgfqpoint{0.745196in}{3.133828in}}%
\pgfpathlineto{\pgfqpoint{0.746748in}{3.134032in}}%
\pgfpathlineto{\pgfqpoint{0.748300in}{3.136638in}}%
\pgfpathlineto{\pgfqpoint{0.749076in}{3.136719in}}%
\pgfpathlineto{\pgfqpoint{0.749852in}{3.139175in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{3.134610in}}%
\pgfpathlineto{\pgfqpoint{0.752956in}{3.139422in}}%
\pgfpathlineto{\pgfqpoint{0.753733in}{3.137182in}}%
\pgfpathlineto{\pgfqpoint{0.757613in}{3.146453in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{3.144252in}}%
\pgfpathlineto{\pgfqpoint{0.759941in}{3.146494in}}%
\pgfpathlineto{\pgfqpoint{0.760717in}{3.146507in}}%
\pgfpathlineto{\pgfqpoint{0.761493in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.764597in}{3.142353in}}%
\pgfpathlineto{\pgfqpoint{0.767701in}{3.150741in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.771581in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.775461in}{3.156472in}}%
\pgfpathlineto{\pgfqpoint{0.777013in}{3.154461in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{3.156346in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{3.154399in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{3.158111in}}%
\pgfpathlineto{\pgfqpoint{0.783222in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.783998in}{3.150518in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{0.787102in}{3.152281in}}%
\pgfpathlineto{\pgfqpoint{0.788654in}{3.154027in}}%
\pgfpathlineto{\pgfqpoint{0.790982in}{3.153948in}}%
\pgfpathlineto{\pgfqpoint{0.792534in}{3.152158in}}%
\pgfpathlineto{\pgfqpoint{0.794086in}{3.152125in}}%
\pgfpathlineto{\pgfqpoint{0.795638in}{3.153797in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{3.153773in}}%
\pgfpathlineto{\pgfqpoint{0.798742in}{3.158722in}}%
\pgfpathlineto{\pgfqpoint{0.799518in}{3.157009in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{3.160179in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{3.160126in}}%
\pgfpathlineto{\pgfqpoint{0.806503in}{3.153476in}}%
\pgfpathlineto{\pgfqpoint{0.807279in}{3.155046in}}%
\pgfpathlineto{\pgfqpoint{0.808055in}{3.153433in}}%
\pgfpathlineto{\pgfqpoint{0.811935in}{3.159529in}}%
\pgfpathlineto{\pgfqpoint{0.812711in}{3.159482in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{3.156297in}}%
\pgfpathlineto{\pgfqpoint{0.818919in}{3.162104in}}%
\pgfpathlineto{\pgfqpoint{0.820471in}{3.160513in}}%
\pgfpathlineto{\pgfqpoint{0.821247in}{3.160464in}}%
\pgfpathlineto{\pgfqpoint{0.822023in}{3.161883in}}%
\pgfpathlineto{\pgfqpoint{0.823575in}{3.160320in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{3.163054in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{3.162996in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{3.161462in}}%
\pgfpathlineto{\pgfqpoint{0.829783in}{3.162770in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{3.159908in}}%
\pgfpathlineto{\pgfqpoint{0.831335in}{3.161261in}}%
\pgfpathlineto{\pgfqpoint{0.832111in}{3.162605in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{3.161115in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{3.162443in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{3.159649in}}%
\pgfpathlineto{\pgfqpoint{0.835992in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{0.839872in}{3.155381in}}%
\pgfpathlineto{\pgfqpoint{0.840648in}{3.155356in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{3.156631in}}%
\pgfpathlineto{\pgfqpoint{0.842976in}{3.156602in}}%
\pgfpathlineto{\pgfqpoint{0.845304in}{3.153903in}}%
\pgfpathlineto{\pgfqpoint{0.846856in}{3.155162in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{3.151254in}}%
\pgfpathlineto{\pgfqpoint{0.850736in}{3.153773in}}%
\pgfpathlineto{\pgfqpoint{0.853840in}{3.153701in}}%
\pgfpathlineto{\pgfqpoint{0.855392in}{3.149927in}}%
\pgfpathlineto{\pgfqpoint{0.856168in}{3.149923in}}%
\pgfpathlineto{\pgfqpoint{0.858497in}{3.146222in}}%
\pgfpathlineto{\pgfqpoint{0.860049in}{3.147460in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{3.147464in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{3.145056in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{3.147485in}}%
\pgfpathlineto{\pgfqpoint{0.865481in}{3.146296in}}%
\pgfpathlineto{\pgfqpoint{0.867033in}{3.147496in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{3.143975in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{3.145163in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{3.146343in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{3.145197in}}%
\pgfpathlineto{\pgfqpoint{0.873241in}{3.147527in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{3.144096in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{3.144111in}}%
\pgfpathlineto{\pgfqpoint{0.877121in}{3.146410in}}%
\pgfpathlineto{\pgfqpoint{0.877897in}{3.145286in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.147560in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{3.146453in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{3.147570in}}%
\pgfpathlineto{\pgfqpoint{0.884882in}{3.145380in}}%
\pgfpathlineto{\pgfqpoint{0.889538in}{3.145440in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{3.143312in}}%
\pgfpathlineto{\pgfqpoint{0.895746in}{3.143408in}}%
\pgfpathlineto{\pgfqpoint{0.897298in}{3.139245in}}%
\pgfpathlineto{\pgfqpoint{0.901178in}{3.138348in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{3.137381in}}%
\pgfpathlineto{\pgfqpoint{0.903506in}{3.138438in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.137445in}}%
\pgfpathlineto{\pgfqpoint{0.905834in}{3.139541in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{3.137573in}}%
\pgfpathlineto{\pgfqpoint{0.909714in}{3.139669in}}%
\pgfpathlineto{\pgfqpoint{0.912819in}{3.135809in}}%
\pgfpathlineto{\pgfqpoint{0.913595in}{3.136832in}}%
\pgfpathlineto{\pgfqpoint{0.915147in}{3.135915in}}%
\pgfpathlineto{\pgfqpoint{0.919027in}{3.137057in}}%
\pgfpathlineto{\pgfqpoint{0.922131in}{3.140056in}}%
\pgfpathlineto{\pgfqpoint{0.929115in}{3.141196in}}%
\pgfpathlineto{\pgfqpoint{0.932219in}{3.144977in}}%
\pgfpathlineto{\pgfqpoint{0.933771in}{3.144075in}}%
\pgfpathlineto{\pgfqpoint{0.939980in}{3.144168in}}%
\pgfpathlineto{\pgfqpoint{0.940756in}{3.141479in}}%
\pgfpathlineto{\pgfqpoint{0.941532in}{3.142396in}}%
\pgfpathlineto{\pgfqpoint{0.943860in}{3.142442in}}%
\pgfpathlineto{\pgfqpoint{0.945412in}{3.140700in}}%
\pgfpathlineto{\pgfqpoint{0.946188in}{3.140720in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{3.138999in}}%
\pgfpathlineto{\pgfqpoint{0.951620in}{3.142595in}}%
\pgfpathlineto{\pgfqpoint{0.956276in}{3.141826in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{3.137594in}}%
\pgfpathlineto{\pgfqpoint{0.958604in}{3.138472in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{3.139455in}}%
\pgfpathlineto{\pgfqpoint{0.966365in}{3.142033in}}%
\pgfpathlineto{\pgfqpoint{0.968693in}{3.142905in}}%
\pgfpathlineto{\pgfqpoint{0.969469in}{3.143741in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{0.972573in}{3.143787in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{3.141406in}}%
\pgfpathlineto{\pgfqpoint{0.977229in}{3.139025in}}%
\pgfpathlineto{\pgfqpoint{0.978005in}{3.138244in}}%
\pgfpathlineto{\pgfqpoint{0.979557in}{3.139889in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{3.137566in}}%
\pgfpathlineto{\pgfqpoint{0.982661in}{3.136799in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{3.138451in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{3.137689in}}%
\pgfpathlineto{\pgfqpoint{0.988869in}{3.139341in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{3.134882in}}%
\pgfpathlineto{\pgfqpoint{0.996630in}{3.135732in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{3.136571in}}%
\pgfpathlineto{\pgfqpoint{1.001286in}{3.137400in}}%
\pgfpathlineto{\pgfqpoint{1.004390in}{3.138240in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{3.139047in}}%
\pgfpathlineto{\pgfqpoint{1.012150in}{3.139915in}}%
\pgfpathlineto{\pgfqpoint{1.015254in}{3.141435in}}%
\pgfpathlineto{\pgfqpoint{1.018359in}{3.142213in}}%
\pgfpathlineto{\pgfqpoint{1.022239in}{3.144412in}}%
\pgfpathlineto{\pgfqpoint{1.033879in}{3.145226in}}%
\pgfpathlineto{\pgfqpoint{1.037759in}{3.147312in}}%
\pgfpathlineto{\pgfqpoint{1.040087in}{3.145279in}}%
\pgfpathlineto{\pgfqpoint{1.041639in}{3.145292in}}%
\pgfpathlineto{\pgfqpoint{1.042416in}{3.143946in}}%
\pgfpathlineto{\pgfqpoint{1.043192in}{3.144630in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{3.143320in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{3.146030in}}%
\pgfpathlineto{\pgfqpoint{1.053280in}{3.145386in}}%
\pgfpathlineto{\pgfqpoint{1.054832in}{3.144742in}}%
\pgfpathlineto{\pgfqpoint{1.055608in}{3.145404in}}%
\pgfpathlineto{\pgfqpoint{1.057160in}{3.142805in}}%
\pgfpathlineto{\pgfqpoint{1.062592in}{3.146102in}}%
\pgfpathlineto{\pgfqpoint{1.065696in}{3.144201in}}%
\pgfpathlineto{\pgfqpoint{1.068024in}{3.144861in}}%
\pgfpathlineto{\pgfqpoint{1.069577in}{3.145509in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{3.146784in}}%
\pgfpathlineto{\pgfqpoint{1.072681in}{3.145532in}}%
\pgfpathlineto{\pgfqpoint{1.075009in}{3.146175in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{3.146201in}}%
\pgfpathlineto{\pgfqpoint{1.081217in}{3.144974in}}%
\pgfpathlineto{\pgfqpoint{1.082769in}{3.145602in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{3.146231in}}%
\pgfpathlineto{\pgfqpoint{1.103722in}{3.146916in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{3.147510in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{3.147512in}}%
\pgfpathlineto{\pgfqpoint{1.108378in}{3.145768in}}%
\pgfpathlineto{\pgfqpoint{1.111482in}{3.146944in}}%
\pgfpathlineto{\pgfqpoint{1.113810in}{3.146377in}}%
\pgfpathlineto{\pgfqpoint{1.117690in}{3.148109in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{1.121571in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{1.123123in}{3.149245in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{3.150364in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{3.149798in}}%
\pgfpathlineto{\pgfqpoint{1.130883in}{3.149237in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{3.149787in}}%
\pgfpathlineto{\pgfqpoint{1.135539in}{3.149232in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{3.150867in}}%
\pgfpathlineto{\pgfqpoint{1.158820in}{3.151840in}}%
\pgfpathlineto{\pgfqpoint{1.163476in}{3.153900in}}%
\pgfpathlineto{\pgfqpoint{1.167356in}{3.153343in}}%
\pgfpathlineto{\pgfqpoint{1.169684in}{3.150228in}}%
\pgfpathlineto{\pgfqpoint{1.174341in}{3.149192in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{3.147664in}}%
\pgfpathlineto{\pgfqpoint{1.178221in}{3.148173in}}%
\pgfpathlineto{\pgfqpoint{1.178997in}{3.146652in}}%
\pgfpathlineto{\pgfqpoint{1.179773in}{3.147162in}}%
\pgfpathlineto{\pgfqpoint{1.181325in}{3.147166in}}%
\pgfpathlineto{\pgfqpoint{1.206158in}{3.148198in}}%
\pgfpathlineto{\pgfqpoint{1.209262in}{3.149641in}}%
\pgfpathlineto{\pgfqpoint{1.211590in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{1.212366in}{3.149158in}}%
\pgfpathlineto{\pgfqpoint{1.213918in}{3.148204in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{3.147274in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{3.145874in}}%
\pgfpathlineto{\pgfqpoint{1.227111in}{3.146351in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{3.146357in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{3.147324in}}%
\pgfpathlineto{\pgfqpoint{1.246511in}{3.147327in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{3.146436in}}%
\pgfpathlineto{\pgfqpoint{1.251167in}{3.146442in}}%
\pgfpathlineto{\pgfqpoint{1.255048in}{3.147791in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{3.146905in}}%
\pgfpathlineto{\pgfqpoint{1.259704in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{1.265136in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{3.148681in}}%
\pgfpathlineto{\pgfqpoint{1.270568in}{3.147378in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{3.146965in}}%
\pgfpathlineto{\pgfqpoint{1.279881in}{3.146541in}}%
\pgfpathlineto{\pgfqpoint{1.281433in}{3.146546in}}%
\pgfpathlineto{\pgfqpoint{1.298505in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{1.300833in}{3.147437in}}%
\pgfpathlineto{\pgfqpoint{1.308594in}{3.148271in}}%
\pgfpathlineto{\pgfqpoint{1.310922in}{3.148272in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{3.147866in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{3.147060in}}%
\pgfpathlineto{\pgfqpoint{1.322562in}{3.147878in}}%
\pgfpathlineto{\pgfqpoint{1.327218in}{3.149079in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{3.149871in}}%
\pgfpathlineto{\pgfqpoint{1.334203in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{1.338083in}{3.149858in}}%
\pgfpathlineto{\pgfqpoint{1.354379in}{3.149064in}}%
\pgfpathlineto{\pgfqpoint{1.356707in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{1.359812in}{3.149442in}}%
\pgfpathlineto{\pgfqpoint{1.362916in}{3.147922in}}%
\pgfpathlineto{\pgfqpoint{1.366796in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{1.370676in}{3.149431in}}%
\pgfpathlineto{\pgfqpoint{1.372228in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{3.149797in}}%
\pgfpathlineto{\pgfqpoint{1.378436in}{3.149794in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{3.150529in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{3.150155in}}%
\pgfpathlineto{\pgfqpoint{1.388525in}{3.151245in}}%
\pgfpathlineto{\pgfqpoint{1.403269in}{3.152274in}}%
\pgfpathlineto{\pgfqpoint{1.406373in}{3.152617in}}%
\pgfpathlineto{\pgfqpoint{1.407925in}{3.151181in}}%
\pgfpathlineto{\pgfqpoint{1.414134in}{3.152933in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{3.152131in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{3.151433in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{3.150702in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{3.150024in}}%
\pgfpathlineto{\pgfqpoint{1.458367in}{3.149686in}}%
\pgfpathlineto{\pgfqpoint{1.465352in}{3.149345in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{3.148349in}}%
\pgfpathlineto{\pgfqpoint{1.483200in}{3.147704in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{3.146081in}}%
\pgfpathlineto{\pgfqpoint{1.489409in}{3.145449in}}%
\pgfpathlineto{\pgfqpoint{1.490961in}{3.144810in}}%
\pgfpathlineto{\pgfqpoint{1.493289in}{3.145142in}}%
\pgfpathlineto{\pgfqpoint{1.494841in}{3.144827in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{3.145859in}}%
\pgfpathlineto{\pgfqpoint{1.517346in}{3.145551in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{1.520450in}{3.144626in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{3.143411in}}%
\pgfpathlineto{\pgfqpoint{1.528986in}{3.143121in}}%
\pgfpathlineto{\pgfqpoint{1.531314in}{3.141595in}}%
\pgfpathlineto{\pgfqpoint{1.539850in}{3.142577in}}%
\pgfpathlineto{\pgfqpoint{1.541402in}{3.142587in}}%
\pgfpathlineto{\pgfqpoint{1.543731in}{3.142299in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{3.143843in}}%
\pgfpathlineto{\pgfqpoint{1.549939in}{3.143248in}}%
\pgfpathlineto{\pgfqpoint{1.552267in}{3.143863in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{3.142679in}}%
\pgfpathlineto{\pgfqpoint{1.601157in}{3.142106in}}%
\pgfpathlineto{\pgfqpoint{1.604261in}{3.142127in}}%
\pgfpathlineto{\pgfqpoint{1.609693in}{3.143013in}}%
\pgfpathlineto{\pgfqpoint{1.612021in}{3.143027in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{3.144183in}}%
\pgfpathlineto{\pgfqpoint{1.620557in}{3.144197in}}%
\pgfpathlineto{\pgfqpoint{1.625214in}{3.144776in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{3.144307in}}%
\pgfpathlineto{\pgfqpoint{1.647719in}{3.142953in}}%
\pgfpathlineto{\pgfqpoint{1.689624in}{3.142133in}}%
\pgfpathlineto{\pgfqpoint{1.694280in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{1.696608in}{3.141135in}}%
\pgfpathlineto{\pgfqpoint{1.724545in}{3.142342in}}%
\pgfpathlineto{\pgfqpoint{1.733858in}{3.144658in}}%
\pgfpathlineto{\pgfqpoint{1.736186in}{3.144918in}}%
\pgfpathlineto{\pgfqpoint{1.740842in}{3.145433in}}%
\pgfpathlineto{\pgfqpoint{1.759467in}{3.146470in}}%
\pgfpathlineto{\pgfqpoint{1.763347in}{3.146722in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{3.147726in}}%
\pgfpathlineto{\pgfqpoint{1.796716in}{3.148205in}}%
\pgfpathlineto{\pgfqpoint{1.901480in}{3.147153in}}%
\pgfpathlineto{\pgfqpoint{1.906136in}{3.146724in}}%
\pgfpathlineto{\pgfqpoint{1.910793in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{1.915449in}{3.146739in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{3.146744in}}%
\pgfpathlineto{\pgfqpoint{1.932521in}{3.145699in}}%
\pgfpathlineto{\pgfqpoint{1.935625in}{3.145069in}}%
\pgfpathlineto{\pgfqpoint{1.941058in}{3.145507in}}%
\pgfpathlineto{\pgfqpoint{1.957354in}{3.144502in}}%
\pgfpathlineto{\pgfqpoint{1.960458in}{3.144720in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{3.144727in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{3.144526in}}%
\pgfpathlineto{\pgfqpoint{1.996932in}{3.145637in}}%
\pgfpathlineto{\pgfqpoint{2.003916in}{3.146662in}}%
\pgfpathlineto{\pgfqpoint{2.007020in}{3.146062in}}%
\pgfpathlineto{\pgfqpoint{2.011676in}{3.146272in}}%
\pgfpathlineto{\pgfqpoint{2.027197in}{3.147291in}}%
\pgfpathlineto{\pgfqpoint{2.035733in}{3.148483in}}%
\pgfpathlineto{\pgfqpoint{2.069879in}{3.147525in}}%
\pgfpathlineto{\pgfqpoint{2.075311in}{3.147146in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{3.146580in}}%
\pgfpathlineto{\pgfqpoint{2.085399in}{3.145442in}}%
\pgfpathlineto{\pgfqpoint{2.123425in}{3.146453in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{3.146646in}}%
\pgfpathlineto{\pgfqpoint{2.131961in}{3.145912in}}%
\pgfpathlineto{\pgfqpoint{2.136617in}{3.146104in}}%
\pgfpathlineto{\pgfqpoint{2.142049in}{3.145930in}}%
\pgfpathlineto{\pgfqpoint{2.149034in}{3.146490in}}%
\pgfpathlineto{\pgfqpoint{2.169986in}{3.147601in}}%
\pgfpathlineto{\pgfqpoint{2.176195in}{3.147963in}}%
\pgfpathlineto{\pgfqpoint{2.180851in}{3.147965in}}%
\pgfpathlineto{\pgfqpoint{2.221204in}{3.147112in}}%
\pgfpathlineto{\pgfqpoint{2.224308in}{3.146768in}}%
\pgfpathlineto{\pgfqpoint{2.257678in}{3.147829in}}%
\pgfpathlineto{\pgfqpoint{2.264662in}{3.148341in}}%
\pgfpathlineto{\pgfqpoint{2.305792in}{3.149342in}}%
\pgfpathlineto{\pgfqpoint{2.311224in}{3.149505in}}%
\pgfpathlineto{\pgfqpoint{2.318208in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{2.325968in}{3.149661in}}%
\pgfpathlineto{\pgfqpoint{2.329848in}{3.149007in}}%
\pgfpathlineto{\pgfqpoint{2.332953in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{2.339161in}{3.147707in}}%
\pgfpathlineto{\pgfqpoint{2.344593in}{3.147549in}}%
\pgfpathlineto{\pgfqpoint{2.351577in}{3.147875in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{3.148996in}}%
\pgfpathlineto{\pgfqpoint{2.392707in}{3.149309in}}%
\pgfpathlineto{\pgfqpoint{2.402795in}{3.150400in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{3.150241in}}%
\pgfpathlineto{\pgfqpoint{2.412108in}{3.150236in}}%
\pgfpathlineto{\pgfqpoint{2.416764in}{3.150077in}}%
\pgfpathlineto{\pgfqpoint{2.422972in}{3.149763in}}%
\pgfpathlineto{\pgfqpoint{2.428404in}{3.149913in}}%
\pgfpathlineto{\pgfqpoint{2.433060in}{3.149142in}}%
\pgfpathlineto{\pgfqpoint{2.492039in}{3.150169in}}%
\pgfpathlineto{\pgfqpoint{2.499023in}{3.150460in}}%
\pgfpathlineto{\pgfqpoint{2.512991in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{2.519976in}{3.151760in}}%
\pgfpathlineto{\pgfqpoint{2.630172in}{3.150482in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{3.150480in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{3.150480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.326910in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{3.267500in}}%
\pgfpathlineto{\pgfqpoint{0.637328in}{3.362556in}}%
\pgfpathlineto{\pgfqpoint{0.639656in}{3.059566in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{3.109074in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{3.178385in}}%
\pgfpathlineto{\pgfqpoint{0.646640in}{3.169649in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{3.167441in}}%
\pgfpathlineto{\pgfqpoint{0.650521in}{3.197289in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{3.189810in}}%
\pgfpathlineto{\pgfqpoint{0.655177in}{3.212334in}}%
\pgfpathlineto{\pgfqpoint{0.655953in}{3.197847in}}%
\pgfpathlineto{\pgfqpoint{0.658281in}{3.215516in}}%
\pgfpathlineto{\pgfqpoint{0.659057in}{3.213491in}}%
\pgfpathlineto{\pgfqpoint{0.660609in}{3.199603in}}%
\pgfpathlineto{\pgfqpoint{0.661385in}{3.208090in}}%
\pgfpathlineto{\pgfqpoint{0.662161in}{3.206484in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{3.194380in}}%
\pgfpathlineto{\pgfqpoint{0.664489in}{3.193238in}}%
\pgfpathlineto{\pgfqpoint{0.665265in}{3.183457in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{3.191116in}}%
\pgfpathlineto{\pgfqpoint{0.666817in}{3.181839in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{3.189187in}}%
\pgfpathlineto{\pgfqpoint{0.668369in}{3.188287in}}%
\pgfpathlineto{\pgfqpoint{0.670697in}{3.170959in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{3.170068in}}%
\pgfpathlineto{\pgfqpoint{0.673025in}{3.176638in}}%
\pgfpathlineto{\pgfqpoint{0.673801in}{3.176100in}}%
\pgfpathlineto{\pgfqpoint{0.675354in}{3.175085in}}%
\pgfpathlineto{\pgfqpoint{0.676906in}{3.186872in}}%
\pgfpathlineto{\pgfqpoint{0.677682in}{3.186202in}}%
\pgfpathlineto{\pgfqpoint{0.679234in}{3.184931in}}%
\pgfpathlineto{\pgfqpoint{0.680786in}{3.177898in}}%
\pgfpathlineto{\pgfqpoint{0.681562in}{3.183176in}}%
\pgfpathlineto{\pgfqpoint{0.682338in}{3.171313in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{3.176529in}}%
\pgfpathlineto{\pgfqpoint{0.684666in}{3.159482in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{3.164641in}}%
\pgfpathlineto{\pgfqpoint{0.687770in}{3.143588in}}%
\pgfpathlineto{\pgfqpoint{0.689322in}{3.153631in}}%
\pgfpathlineto{\pgfqpoint{0.690098in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{0.691650in}{3.153433in}}%
\pgfpathlineto{\pgfqpoint{0.692426in}{3.153371in}}%
\pgfpathlineto{\pgfqpoint{0.695530in}{3.166504in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{3.166069in}}%
\pgfpathlineto{\pgfqpoint{0.698634in}{3.157168in}}%
\pgfpathlineto{\pgfqpoint{0.700186in}{3.161115in}}%
\pgfpathlineto{\pgfqpoint{0.701739in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{0.704067in}{3.168266in}}%
\pgfpathlineto{\pgfqpoint{0.704843in}{3.168053in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{3.156265in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{3.159937in}}%
\pgfpathlineto{\pgfqpoint{0.708723in}{3.167055in}}%
\pgfpathlineto{\pgfqpoint{0.709499in}{3.166867in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{3.166684in}}%
\pgfpathlineto{\pgfqpoint{0.712603in}{3.176638in}}%
\pgfpathlineto{\pgfqpoint{0.713379in}{3.172906in}}%
\pgfpathlineto{\pgfqpoint{0.716483in}{3.181994in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{3.178385in}}%
\pgfpathlineto{\pgfqpoint{0.720363in}{3.190055in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{3.189689in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{3.188976in}}%
\pgfpathlineto{\pgfqpoint{0.723467in}{3.191701in}}%
\pgfpathlineto{\pgfqpoint{0.725019in}{3.181910in}}%
\pgfpathlineto{\pgfqpoint{0.727348in}{3.169302in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{3.166211in}}%
\pgfpathlineto{\pgfqpoint{0.729676in}{3.168803in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{3.165655in}}%
\pgfpathlineto{\pgfqpoint{0.732004in}{3.165521in}}%
\pgfpathlineto{\pgfqpoint{0.732780in}{3.162605in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{3.170449in}}%
\pgfpathlineto{\pgfqpoint{0.735884in}{3.167584in}}%
\pgfpathlineto{\pgfqpoint{0.736660in}{3.170122in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{3.167164in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{3.166894in}}%
\pgfpathlineto{\pgfqpoint{0.742092in}{3.171596in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{3.171433in}}%
\pgfpathlineto{\pgfqpoint{0.743644in}{3.173783in}}%
\pgfpathlineto{\pgfqpoint{0.745196in}{3.166009in}}%
\pgfpathlineto{\pgfqpoint{0.747524in}{3.170505in}}%
\pgfpathlineto{\pgfqpoint{0.748300in}{3.167949in}}%
\pgfpathlineto{\pgfqpoint{0.749852in}{3.172445in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{3.169787in}}%
\pgfpathlineto{\pgfqpoint{0.754509in}{3.176101in}}%
\pgfpathlineto{\pgfqpoint{0.755285in}{3.175926in}}%
\pgfpathlineto{\pgfqpoint{0.757613in}{3.179870in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{3.177463in}}%
\pgfpathlineto{\pgfqpoint{0.759941in}{3.181483in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{3.176596in}}%
\pgfpathlineto{\pgfqpoint{0.763821in}{3.176264in}}%
\pgfpathlineto{\pgfqpoint{0.767701in}{3.185769in}}%
\pgfpathlineto{\pgfqpoint{0.770029in}{3.181086in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{3.196591in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{3.196335in}}%
\pgfpathlineto{\pgfqpoint{0.780894in}{3.199335in}}%
\pgfpathlineto{\pgfqpoint{0.783222in}{3.193007in}}%
\pgfpathlineto{\pgfqpoint{0.787102in}{3.199089in}}%
\pgfpathlineto{\pgfqpoint{0.787878in}{3.198835in}}%
\pgfpathlineto{\pgfqpoint{0.789430in}{3.200110in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{3.199855in}}%
\pgfpathlineto{\pgfqpoint{0.791758in}{3.201101in}}%
\pgfpathlineto{\pgfqpoint{0.792534in}{3.200845in}}%
\pgfpathlineto{\pgfqpoint{0.794086in}{3.196897in}}%
\pgfpathlineto{\pgfqpoint{0.798742in}{3.203906in}}%
\pgfpathlineto{\pgfqpoint{0.799518in}{3.203648in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{3.207545in}}%
\pgfpathlineto{\pgfqpoint{0.804950in}{3.203520in}}%
\pgfpathlineto{\pgfqpoint{0.807279in}{3.205968in}}%
\pgfpathlineto{\pgfqpoint{0.808055in}{3.204130in}}%
\pgfpathlineto{\pgfqpoint{0.809607in}{3.205211in}}%
\pgfpathlineto{\pgfqpoint{0.810383in}{3.204963in}}%
\pgfpathlineto{\pgfqpoint{0.812711in}{3.207319in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{3.198950in}}%
\pgfpathlineto{\pgfqpoint{0.815815in}{3.200253in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{3.198524in}}%
\pgfpathlineto{\pgfqpoint{0.818919in}{3.202373in}}%
\pgfpathlineto{\pgfqpoint{0.820471in}{3.197490in}}%
\pgfpathlineto{\pgfqpoint{0.824351in}{3.202294in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{3.200634in}}%
\pgfpathlineto{\pgfqpoint{0.826679in}{3.201648in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{3.201226in}}%
\pgfpathlineto{\pgfqpoint{0.832111in}{3.205770in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{3.205327in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{3.206485in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{3.203520in}}%
\pgfpathlineto{\pgfqpoint{0.835992in}{3.204676in}}%
\pgfpathlineto{\pgfqpoint{0.837544in}{3.204250in}}%
\pgfpathlineto{\pgfqpoint{0.838320in}{3.202689in}}%
\pgfpathlineto{\pgfqpoint{0.839096in}{3.203831in}}%
\pgfpathlineto{\pgfqpoint{0.839872in}{3.202283in}}%
\pgfpathlineto{\pgfqpoint{0.842976in}{3.205450in}}%
\pgfpathlineto{\pgfqpoint{0.843752in}{3.203925in}}%
\pgfpathlineto{\pgfqpoint{0.846856in}{3.207010in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{3.204015in}}%
\pgfpathlineto{\pgfqpoint{0.850736in}{3.205968in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{3.205764in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{3.206826in}}%
\pgfpathlineto{\pgfqpoint{0.853840in}{3.205162in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.204377in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{3.205418in}}%
\pgfpathlineto{\pgfqpoint{0.858497in}{3.203993in}}%
\pgfpathlineto{\pgfqpoint{0.860049in}{3.204835in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{3.204643in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{3.203056in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{3.204900in}}%
\pgfpathlineto{\pgfqpoint{0.865481in}{3.204712in}}%
\pgfpathlineto{\pgfqpoint{0.867033in}{3.205525in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{3.202796in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{3.204779in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{3.203252in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{3.205024in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{3.204663in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{3.207719in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{3.208459in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{3.208819in}}%
\pgfpathlineto{\pgfqpoint{0.888762in}{3.210438in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{3.210954in}}%
\pgfpathlineto{\pgfqpoint{0.894194in}{3.213395in}}%
\pgfpathlineto{\pgfqpoint{0.895746in}{3.213012in}}%
\pgfpathlineto{\pgfqpoint{0.898074in}{3.209310in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{0.901178in}{3.208607in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{3.208769in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{3.209440in}}%
\pgfpathlineto{\pgfqpoint{0.908162in}{3.210104in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{3.210935in}}%
\pgfpathlineto{\pgfqpoint{0.912819in}{3.205120in}}%
\pgfpathlineto{\pgfqpoint{0.915147in}{3.206617in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{3.206957in}}%
\pgfpathlineto{\pgfqpoint{0.924459in}{3.212368in}}%
\pgfpathlineto{\pgfqpoint{0.928339in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{0.932219in}{3.216269in}}%
\pgfpathlineto{\pgfqpoint{0.934547in}{3.214827in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{3.216880in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{3.215407in}}%
\pgfpathlineto{\pgfqpoint{0.951620in}{3.218233in}}%
\pgfpathlineto{\pgfqpoint{0.954724in}{3.215839in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{3.215569in}}%
\pgfpathlineto{\pgfqpoint{0.960932in}{3.216255in}}%
\pgfpathlineto{\pgfqpoint{0.961708in}{3.214411in}}%
\pgfpathlineto{\pgfqpoint{0.962484in}{3.215096in}}%
\pgfpathlineto{\pgfqpoint{0.966365in}{3.217646in}}%
\pgfpathlineto{\pgfqpoint{0.967141in}{3.216656in}}%
\pgfpathlineto{\pgfqpoint{0.967917in}{3.217326in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{3.217514in}}%
\pgfpathlineto{\pgfqpoint{0.972573in}{3.218014in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{3.218352in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{3.219002in}}%
\pgfpathlineto{\pgfqpoint{0.977229in}{3.217880in}}%
\pgfpathlineto{\pgfqpoint{0.979557in}{3.219812in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{3.218543in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{3.218868in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{3.219344in}}%
\pgfpathlineto{\pgfqpoint{0.987317in}{3.219816in}}%
\pgfpathlineto{\pgfqpoint{0.990422in}{3.221522in}}%
\pgfpathlineto{\pgfqpoint{0.991974in}{3.220435in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{3.220894in}}%
\pgfpathlineto{\pgfqpoint{0.995078in}{3.221349in}}%
\pgfpathlineto{\pgfqpoint{0.998182in}{3.223006in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{3.223446in}}%
\pgfpathlineto{\pgfqpoint{1.000510in}{3.224042in}}%
\pgfpathlineto{\pgfqpoint{1.002062in}{3.222974in}}%
\pgfpathlineto{\pgfqpoint{1.005166in}{3.224586in}}%
\pgfpathlineto{\pgfqpoint{1.008270in}{3.224695in}}%
\pgfpathlineto{\pgfqpoint{1.010598in}{3.225693in}}%
\pgfpathlineto{\pgfqpoint{1.012150in}{3.226108in}}%
\pgfpathlineto{\pgfqpoint{1.012926in}{3.226679in}}%
\pgfpathlineto{\pgfqpoint{1.014478in}{3.226361in}}%
\pgfpathlineto{\pgfqpoint{1.016807in}{3.227332in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{3.227575in}}%
\pgfpathlineto{\pgfqpoint{1.021463in}{3.228527in}}%
\pgfpathlineto{\pgfqpoint{1.023791in}{3.228760in}}%
\pgfpathlineto{\pgfqpoint{1.026119in}{3.229694in}}%
\pgfpathlineto{\pgfqpoint{1.027671in}{3.228673in}}%
\pgfpathlineto{\pgfqpoint{1.030775in}{3.230137in}}%
\pgfpathlineto{\pgfqpoint{1.033879in}{3.230196in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{3.231099in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{3.229105in}}%
\pgfpathlineto{\pgfqpoint{1.043968in}{3.228867in}}%
\pgfpathlineto{\pgfqpoint{1.044744in}{3.229388in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{3.228415in}}%
\pgfpathlineto{\pgfqpoint{1.050952in}{3.230838in}}%
\pgfpathlineto{\pgfqpoint{1.054832in}{3.230738in}}%
\pgfpathlineto{\pgfqpoint{1.055608in}{3.231243in}}%
\pgfpathlineto{\pgfqpoint{1.057160in}{3.229634in}}%
\pgfpathlineto{\pgfqpoint{1.062592in}{3.232477in}}%
\pgfpathlineto{\pgfqpoint{1.066472in}{3.232365in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{3.235267in}}%
\pgfpathlineto{\pgfqpoint{1.072681in}{3.233072in}}%
\pgfpathlineto{\pgfqpoint{1.075785in}{3.233730in}}%
\pgfpathlineto{\pgfqpoint{1.078113in}{3.233907in}}%
\pgfpathlineto{\pgfqpoint{1.081217in}{3.234552in}}%
\pgfpathlineto{\pgfqpoint{1.082769in}{3.234871in}}%
\pgfpathlineto{\pgfqpoint{1.086649in}{3.235964in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{3.235666in}}%
\pgfpathlineto{\pgfqpoint{1.090529in}{3.235828in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{3.238689in}}%
\pgfpathlineto{\pgfqpoint{1.100618in}{3.238683in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{3.241594in}}%
\pgfpathlineto{\pgfqpoint{1.108378in}{3.241290in}}%
\pgfpathlineto{\pgfqpoint{1.111482in}{3.242424in}}%
\pgfpathlineto{\pgfqpoint{1.113810in}{3.241394in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{3.242786in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{3.243054in}}%
\pgfpathlineto{\pgfqpoint{1.121571in}{3.242754in}}%
\pgfpathlineto{\pgfqpoint{1.124675in}{3.243286in}}%
\pgfpathlineto{\pgfqpoint{1.127779in}{3.243811in}}%
\pgfpathlineto{\pgfqpoint{1.130883in}{3.244329in}}%
\pgfpathlineto{\pgfqpoint{1.133987in}{3.245394in}}%
\pgfpathlineto{\pgfqpoint{1.135539in}{3.245095in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{3.245996in}}%
\pgfpathlineto{\pgfqpoint{1.145627in}{3.245896in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{3.246774in}}%
\pgfpathlineto{\pgfqpoint{1.151060in}{3.246479in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{3.247726in}}%
\pgfpathlineto{\pgfqpoint{1.158044in}{3.248341in}}%
\pgfpathlineto{\pgfqpoint{1.164252in}{3.250302in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{3.250006in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{3.249643in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{3.250818in}}%
\pgfpathlineto{\pgfqpoint{1.176669in}{3.250526in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{3.253108in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{3.253228in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{3.254681in}}%
\pgfpathlineto{\pgfqpoint{1.200726in}{3.254496in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{3.257585in}}%
\pgfpathlineto{\pgfqpoint{1.211590in}{3.257293in}}%
\pgfpathlineto{\pgfqpoint{1.212366in}{3.257625in}}%
\pgfpathlineto{\pgfqpoint{1.213918in}{3.256857in}}%
\pgfpathlineto{\pgfqpoint{1.217798in}{3.257559in}}%
\pgfpathlineto{\pgfqpoint{1.227887in}{3.256642in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{3.257007in}}%
\pgfpathlineto{\pgfqpoint{1.235647in}{3.257088in}}%
\pgfpathlineto{\pgfqpoint{1.247287in}{3.260890in}}%
\pgfpathlineto{\pgfqpoint{1.251167in}{3.258842in}}%
\pgfpathlineto{\pgfqpoint{1.258152in}{3.260710in}}%
\pgfpathlineto{\pgfqpoint{1.262808in}{3.260761in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{3.261821in}}%
\pgfpathlineto{\pgfqpoint{1.269016in}{3.261407in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{3.262020in}}%
\pgfpathlineto{\pgfqpoint{1.275224in}{3.262471in}}%
\pgfpathlineto{\pgfqpoint{1.279881in}{3.263364in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{3.263120in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{3.265408in}}%
\pgfpathlineto{\pgfqpoint{1.297729in}{3.265696in}}%
\pgfpathlineto{\pgfqpoint{1.309370in}{3.269000in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{3.269265in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{3.269528in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{3.268849in}}%
\pgfpathlineto{\pgfqpoint{1.320234in}{3.269111in}}%
\pgfpathlineto{\pgfqpoint{1.322562in}{3.269507in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{3.270815in}}%
\pgfpathlineto{\pgfqpoint{1.331098in}{3.271201in}}%
\pgfpathlineto{\pgfqpoint{1.336531in}{3.272221in}}%
\pgfpathlineto{\pgfqpoint{1.339635in}{3.272462in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{3.272954in}}%
\pgfpathlineto{\pgfqpoint{1.347395in}{3.273053in}}%
\pgfpathlineto{\pgfqpoint{1.353603in}{3.273902in}}%
\pgfpathlineto{\pgfqpoint{1.359812in}{3.274736in}}%
\pgfpathlineto{\pgfqpoint{1.366020in}{3.274423in}}%
\pgfpathlineto{\pgfqpoint{1.380764in}{3.278234in}}%
\pgfpathlineto{\pgfqpoint{1.384645in}{3.278670in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{3.280581in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{3.280179in}}%
\pgfpathlineto{\pgfqpoint{1.404821in}{3.281366in}}%
\pgfpathlineto{\pgfqpoint{1.411806in}{3.281242in}}%
\pgfpathlineto{\pgfqpoint{1.423446in}{3.283490in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{3.283877in}}%
\pgfpathlineto{\pgfqpoint{1.435862in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.445175in}{3.284653in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{3.285312in}}%
\pgfpathlineto{\pgfqpoint{1.455263in}{3.285676in}}%
\pgfpathlineto{\pgfqpoint{1.458367in}{3.285831in}}%
\pgfpathlineto{\pgfqpoint{1.459919in}{3.285574in}}%
\pgfpathlineto{\pgfqpoint{1.463800in}{3.285934in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{3.285550in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{3.285907in}}%
\pgfpathlineto{\pgfqpoint{1.483200in}{3.288660in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{3.288079in}}%
\pgfpathlineto{\pgfqpoint{1.488632in}{3.288094in}}%
\pgfpathlineto{\pgfqpoint{1.495617in}{3.287927in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{3.291012in}}%
\pgfpathlineto{\pgfqpoint{1.516570in}{3.291201in}}%
\pgfpathlineto{\pgfqpoint{1.522002in}{3.291575in}}%
\pgfpathlineto{\pgfqpoint{1.524330in}{3.291512in}}%
\pgfpathlineto{\pgfqpoint{1.528986in}{3.292314in}}%
\pgfpathlineto{\pgfqpoint{1.530538in}{3.291449in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{3.292910in}}%
\pgfpathlineto{\pgfqpoint{1.547611in}{3.292717in}}%
\pgfpathlineto{\pgfqpoint{1.553043in}{3.293069in}}%
\pgfpathlineto{\pgfqpoint{1.558475in}{3.293118in}}%
\pgfpathlineto{\pgfqpoint{1.563131in}{3.293287in}}%
\pgfpathlineto{\pgfqpoint{1.568564in}{3.293335in}}%
\pgfpathlineto{\pgfqpoint{1.580204in}{3.295062in}}%
\pgfpathlineto{\pgfqpoint{1.585636in}{3.295098in}}%
\pgfpathlineto{\pgfqpoint{1.594949in}{3.296270in}}%
\pgfpathlineto{\pgfqpoint{1.598829in}{3.296536in}}%
\pgfpathlineto{\pgfqpoint{1.609693in}{3.298291in}}%
\pgfpathlineto{\pgfqpoint{1.612021in}{3.297935in}}%
\pgfpathlineto{\pgfqpoint{1.620557in}{3.298606in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{3.301919in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{3.301487in}}%
\pgfpathlineto{\pgfqpoint{1.668671in}{3.303930in}}%
\pgfpathlineto{\pgfqpoint{1.674104in}{3.304183in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{3.303720in}}%
\pgfpathlineto{\pgfqpoint{1.684968in}{3.304154in}}%
\pgfpathlineto{\pgfqpoint{1.691176in}{3.304288in}}%
\pgfpathlineto{\pgfqpoint{1.697384in}{3.304420in}}%
\pgfpathlineto{\pgfqpoint{1.702041in}{3.304777in}}%
\pgfpathlineto{\pgfqpoint{1.711353in}{3.305481in}}%
\pgfpathlineto{\pgfqpoint{1.718337in}{3.305491in}}%
\pgfpathlineto{\pgfqpoint{1.733858in}{3.307302in}}%
\pgfpathlineto{\pgfqpoint{1.737738in}{3.307747in}}%
\pgfpathlineto{\pgfqpoint{1.763347in}{3.311241in}}%
\pgfpathlineto{\pgfqpoint{1.768003in}{3.311549in}}%
\pgfpathlineto{\pgfqpoint{1.787404in}{3.313845in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{3.314247in}}%
\pgfpathlineto{\pgfqpoint{1.808357in}{3.316079in}}%
\pgfpathlineto{\pgfqpoint{1.813789in}{3.316246in}}%
\pgfpathlineto{\pgfqpoint{1.825429in}{3.317163in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{1.841726in}{3.318096in}}%
\pgfpathlineto{\pgfqpoint{1.844830in}{3.317661in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{3.321684in}}%
\pgfpathlineto{\pgfqpoint{1.884408in}{3.321824in}}%
\pgfpathlineto{\pgfqpoint{1.899928in}{3.322978in}}%
\pgfpathlineto{\pgfqpoint{1.907688in}{3.323002in}}%
\pgfpathlineto{\pgfqpoint{1.930193in}{3.325096in}}%
\pgfpathlineto{\pgfqpoint{1.953474in}{3.327224in}}%
\pgfpathlineto{\pgfqpoint{1.959682in}{3.327431in}}%
\pgfpathlineto{\pgfqpoint{1.964339in}{3.327014in}}%
\pgfpathlineto{\pgfqpoint{1.972099in}{3.327013in}}%
\pgfpathlineto{\pgfqpoint{1.997708in}{3.329343in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{3.329739in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{3.330901in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{3.330795in}}%
\pgfpathlineto{\pgfqpoint{2.044270in}{3.332596in}}%
\pgfpathlineto{\pgfqpoint{2.048926in}{3.332968in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{3.333683in}}%
\pgfpathlineto{\pgfqpoint{2.067551in}{3.334047in}}%
\pgfpathlineto{\pgfqpoint{2.079191in}{3.334468in}}%
\pgfpathlineto{\pgfqpoint{2.093159in}{3.333637in}}%
\pgfpathlineto{\pgfqpoint{2.122649in}{3.336104in}}%
\pgfpathlineto{\pgfqpoint{2.128857in}{3.336436in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{3.337415in}}%
\pgfpathlineto{\pgfqpoint{2.176195in}{3.339640in}}%
\pgfpathlineto{\pgfqpoint{2.183955in}{3.339755in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{3.341389in}}%
\pgfpathlineto{\pgfqpoint{2.217324in}{3.341493in}}%
\pgfpathlineto{\pgfqpoint{2.239829in}{3.342752in}}%
\pgfpathlineto{\pgfqpoint{2.245261in}{3.343128in}}%
\pgfpathlineto{\pgfqpoint{2.260006in}{3.343576in}}%
\pgfpathlineto{\pgfqpoint{2.265438in}{3.343945in}}%
\pgfpathlineto{\pgfqpoint{2.281735in}{3.344531in}}%
\pgfpathlineto{\pgfqpoint{2.285615in}{3.344239in}}%
\pgfpathlineto{\pgfqpoint{2.311224in}{3.345870in}}%
\pgfpathlineto{\pgfqpoint{2.314328in}{3.345835in}}%
\pgfpathlineto{\pgfqpoint{2.340713in}{3.347325in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{3.347664in}}%
\pgfpathlineto{\pgfqpoint{2.388051in}{3.350479in}}%
\pgfpathlineto{\pgfqpoint{2.395035in}{3.350778in}}%
\pgfpathlineto{\pgfqpoint{2.428404in}{3.352723in}}%
\pgfpathlineto{\pgfqpoint{2.434612in}{3.353095in}}%
\pgfpathlineto{\pgfqpoint{2.469534in}{3.354932in}}%
\pgfpathlineto{\pgfqpoint{2.477294in}{3.355114in}}%
\pgfpathlineto{\pgfqpoint{2.535496in}{3.358832in}}%
\pgfpathlineto{\pgfqpoint{2.544033in}{3.358907in}}%
\pgfpathlineto{\pgfqpoint{2.572746in}{3.360074in}}%
\pgfpathlineto{\pgfqpoint{2.578954in}{3.360394in}}%
\pgfpathlineto{\pgfqpoint{2.600683in}{3.361009in}}%
\pgfpathlineto{\pgfqpoint{2.606891in}{3.361322in}}%
\pgfpathlineto{\pgfqpoint{2.624740in}{3.361639in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{3.361863in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{3.361863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042753in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042753in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818783in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818783in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.990619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=2.947091in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.277943in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=3.234415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007099in,y=3.148681in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{3.356304in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{3.444777in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{3.334006in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{3.407521in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{3.259102in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{3.326505in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{3.281490in}}%
\pgfpathlineto{\pgfqpoint{3.336567in}{3.360036in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{3.272253in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{3.306417in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{3.391923in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{3.223110in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{3.290170in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{3.249401in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{3.311851in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{3.306508in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{3.268419in}}%
\pgfpathlineto{\pgfqpoint{3.421930in}{3.307962in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{3.218027in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{3.224639in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{3.302820in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{3.238600in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{3.327166in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{3.254618in}}%
\pgfpathlineto{\pgfqpoint{3.484012in}{3.169557in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{3.197966in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{3.276034in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{3.153220in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{3.169637in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{3.220652in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{3.206323in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{3.252567in}}%
\pgfpathlineto{\pgfqpoint{3.546095in}{3.336045in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{3.250063in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{3.186693in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{3.191966in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{3.102396in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{3.080801in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{3.144177in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{3.099949in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{3.102682in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{3.049230in}}%
\pgfpathlineto{\pgfqpoint{3.623698in}{3.073513in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{3.149837in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{3.194912in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{3.086003in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{3.140303in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{3.123879in}}%
\pgfpathlineto{\pgfqpoint{3.670259in}{3.284561in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{3.121565in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{3.162695in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{3.047458in}}%
\pgfpathlineto{\pgfqpoint{3.701301in}{3.153487in}}%
\pgfpathlineto{\pgfqpoint{3.709061in}{3.078678in}}%
\pgfpathlineto{\pgfqpoint{3.716821in}{3.097438in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{3.046528in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{3.137388in}}%
\pgfpathlineto{\pgfqpoint{3.740102in}{3.016953in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{3.164124in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{3.208275in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{3.066820in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{3.153480in}}%
\pgfpathlineto{\pgfqpoint{3.778903in}{3.073643in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{3.082683in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.095676in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{3.104551in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{3.094728in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{3.127209in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{3.083870in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{3.155309in}}%
\pgfpathlineto{\pgfqpoint{3.840986in}{3.075537in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{3.030408in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{3.067641in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{3.132977in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{3.044699in}}%
\pgfpathlineto{\pgfqpoint{3.887548in}{3.007837in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.044470in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{3.154754in}}%
\pgfpathlineto{\pgfqpoint{3.910828in}{3.150013in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{3.110878in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{3.021343in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{3.143124in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{3.004144in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{2.971051in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{3.043505in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{3.041004in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{2.946779in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{3.147228in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{3.116844in}}%
\pgfpathlineto{\pgfqpoint{3.996192in}{3.073060in}}%
\pgfpathlineto{\pgfqpoint{4.003952in}{3.072798in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{2.966999in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{3.040035in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{3.091666in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{3.065712in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{2.996647in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{3.038178in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{3.038274in}}%
\pgfpathlineto{\pgfqpoint{4.073795in}{3.049685in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{3.065090in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{3.069492in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{3.045638in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{3.033283in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{3.009669in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{3.094066in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{3.090324in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{3.113002in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{3.040295in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{3.018089in}}%
\pgfpathlineto{\pgfqpoint{4.174679in}{3.026933in}}%
\pgfpathlineto{\pgfqpoint{4.182439in}{3.005459in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{3.034767in}}%
\pgfpathlineto{\pgfqpoint{4.197959in}{3.023634in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{3.110199in}}%
\pgfpathlineto{\pgfqpoint{4.213480in}{2.985206in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{3.066476in}}%
\pgfpathlineto{\pgfqpoint{4.229001in}{3.170515in}}%
\pgfpathlineto{\pgfqpoint{4.236761in}{3.098107in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{3.088368in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{3.136881in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{3.014619in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{3.152865in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{3.099939in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{3.066669in}}%
\pgfpathlineto{\pgfqpoint{4.291083in}{2.963213in}}%
\pgfpathlineto{\pgfqpoint{4.298843in}{3.063367in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{3.120461in}}%
\pgfpathlineto{\pgfqpoint{4.314364in}{2.952763in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{3.071686in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{3.058101in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{3.011008in}}%
\pgfpathlineto{\pgfqpoint{4.345405in}{3.018917in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{3.094392in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{3.086529in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{3.064307in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{2.999791in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{3.024678in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{3.092293in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{3.036325in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{3.002841in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{3.017019in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{3.025840in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{3.012296in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{2.931502in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{3.043571in}}%
\pgfpathlineto{\pgfqpoint{4.469570in}{3.051011in}}%
\pgfpathlineto{\pgfqpoint{4.477330in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{3.069310in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{3.005969in}}%
\pgfpathlineto{\pgfqpoint{4.508371in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{2.912144in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{2.945597in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{3.037126in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{3.056278in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{2.923095in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{3.003247in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{2.967750in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{3.022753in}}%
\pgfpathlineto{\pgfqpoint{4.578214in}{3.136575in}}%
\pgfpathlineto{\pgfqpoint{4.585974in}{2.991126in}}%
\pgfpathlineto{\pgfqpoint{4.593734in}{3.035288in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{3.060405in}}%
\pgfpathlineto{\pgfqpoint{4.609255in}{3.051370in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{2.994415in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{3.001121in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{2.931718in}}%
\pgfpathlineto{\pgfqpoint{4.640296in}{2.970501in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{2.975454in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{2.992704in}}%
\pgfpathlineto{\pgfqpoint{4.663577in}{3.101337in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{2.996806in}}%
\pgfpathlineto{\pgfqpoint{4.679098in}{2.852400in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{2.982145in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{3.044931in}}%
\pgfpathlineto{\pgfqpoint{4.702379in}{2.942188in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{2.981046in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{2.989083in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{2.927838in}}%
\pgfpathlineto{\pgfqpoint{4.733420in}{2.923764in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{3.018434in}}%
\pgfpathlineto{\pgfqpoint{4.756701in}{3.026216in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{2.941665in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{2.954056in}}%
\pgfpathlineto{\pgfqpoint{4.779982in}{3.000633in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{2.902268in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{2.972834in}}%
\pgfpathlineto{\pgfqpoint{4.803262in}{2.891992in}}%
\pgfpathlineto{\pgfqpoint{4.811023in}{2.873871in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{3.099604in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{2.933325in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{2.976544in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{2.891732in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{2.912066in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{3.006589in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{2.912828in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{2.940396in}}%
\pgfpathlineto{\pgfqpoint{4.880865in}{3.010777in}}%
\pgfpathlineto{\pgfqpoint{4.888626in}{2.824628in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{2.908565in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{2.969522in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{2.907442in}}%
\pgfpathlineto{\pgfqpoint{4.919667in}{2.968641in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{2.966865in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{2.945737in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{3.036888in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{2.986648in}}%
\pgfpathlineto{\pgfqpoint{4.958468in}{2.989697in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{2.937245in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{2.961247in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{2.935519in}}%
\pgfpathlineto{\pgfqpoint{4.989510in}{3.021279in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{2.944899in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{3.058956in}}%
\pgfpathlineto{\pgfqpoint{5.012790in}{3.040527in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{2.999260in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{3.070199in}}%
\pgfpathlineto{\pgfqpoint{5.036071in}{2.883297in}}%
\pgfpathlineto{\pgfqpoint{5.043832in}{2.989992in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{3.031826in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{2.938898in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{2.881928in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.993700in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{2.931460in}}%
\pgfpathlineto{\pgfqpoint{5.090393in}{3.006995in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{2.945348in}}%
\pgfpathlineto{\pgfqpoint{5.105914in}{3.022005in}}%
\pgfpathlineto{\pgfqpoint{5.113674in}{2.959244in}}%
\pgfpathlineto{\pgfqpoint{5.121435in}{2.921161in}}%
\pgfpathlineto{\pgfqpoint{5.129195in}{2.959625in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{2.923882in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{2.995010in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{3.003975in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{2.951304in}}%
\pgfpathlineto{\pgfqpoint{5.167996in}{2.912428in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{2.967736in}}%
\pgfpathlineto{\pgfqpoint{5.183517in}{2.900270in}}%
\pgfpathlineto{\pgfqpoint{5.191277in}{2.972900in}}%
\pgfpathlineto{\pgfqpoint{5.199037in}{2.849898in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{2.864591in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{2.862805in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{2.862514in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{2.907748in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{2.928201in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{2.936668in}}%
\pgfpathlineto{\pgfqpoint{5.253360in}{2.934074in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{2.871599in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{2.871599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{2.990619in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{3.434665in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{3.332672in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{3.305749in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{3.319991in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{3.311746in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{3.329756in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{3.314364in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{3.341793in}}%
\pgfpathlineto{\pgfqpoint{3.336567in}{3.353721in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{3.355598in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{3.313562in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{3.317423in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{3.322774in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{3.346444in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{3.340405in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{3.341793in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{3.344615in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{3.348646in}}%
\pgfpathlineto{\pgfqpoint{3.421930in}{3.340840in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{3.329689in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{3.346849in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{3.336403in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{3.339938in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{3.354639in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{3.337390in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{3.356401in}}%
\pgfpathlineto{\pgfqpoint{3.484012in}{3.364856in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{3.351008in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{3.358127in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{3.338919in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{3.354026in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{3.349123in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{3.347036in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{3.358983in}}%
\pgfpathlineto{\pgfqpoint{3.546095in}{3.365493in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{3.347644in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{3.354865in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{3.340405in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{3.356760in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{3.354143in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{3.368713in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{3.351274in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{3.361339in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{3.358216in}}%
\pgfpathlineto{\pgfqpoint{3.623698in}{3.353358in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{3.362127in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{3.358585in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{3.374498in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{3.354219in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{3.371281in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{3.364519in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{3.368230in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{3.382235in}}%
\pgfpathlineto{\pgfqpoint{3.701301in}{3.377303in}}%
\pgfpathlineto{\pgfqpoint{3.709061in}{3.382104in}}%
\pgfpathlineto{\pgfqpoint{3.716821in}{3.377344in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{3.378093in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{3.370690in}}%
\pgfpathlineto{\pgfqpoint{3.740102in}{3.370113in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{3.376494in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{3.372523in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{3.371952in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{3.377714in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.384266in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{3.388133in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{3.382872in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{3.388670in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{3.385540in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{3.393502in}}%
\pgfpathlineto{\pgfqpoint{3.840986in}{3.383412in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{3.381242in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{3.385926in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{3.388252in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{3.380953in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{3.388369in}}%
\pgfpathlineto{\pgfqpoint{3.887548in}{3.388425in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{3.386708in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{3.388883in}}%
\pgfpathlineto{\pgfqpoint{3.910828in}{3.396192in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{3.396836in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{3.387734in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{3.384164in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{3.395025in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{3.385649in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{3.392426in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{3.397162in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{3.404915in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{3.397687in}}%
\pgfpathlineto{\pgfqpoint{3.996192in}{3.401911in}}%
\pgfpathlineto{\pgfqpoint{4.003952in}{3.400607in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{3.400527in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{3.404887in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{3.402128in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{3.393047in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{3.391610in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{3.393896in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{3.398389in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{3.396663in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{3.399325in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{3.398399in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{3.397285in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{3.400405in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{3.397727in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{3.391994in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{3.404608in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{3.402259in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{3.407870in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{3.403632in}}%
\pgfpathlineto{\pgfqpoint{4.197959in}{3.414548in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{3.404878in}}%
\pgfpathlineto{\pgfqpoint{4.213480in}{3.409957in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{3.407251in}}%
\pgfpathlineto{\pgfqpoint{4.229001in}{3.411997in}}%
\pgfpathlineto{\pgfqpoint{4.236761in}{3.410236in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{3.410326in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{3.412450in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{3.416334in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{3.415262in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{3.417989in}}%
\pgfpathlineto{\pgfqpoint{4.291083in}{3.415406in}}%
\pgfpathlineto{\pgfqpoint{4.298843in}{3.411567in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{3.421712in}}%
\pgfpathlineto{\pgfqpoint{4.314364in}{3.411929in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{3.416644in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{3.408926in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{3.413179in}}%
\pgfpathlineto{\pgfqpoint{4.345405in}{3.420676in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{3.413504in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{3.413765in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{3.416247in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{3.414277in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{3.417318in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{3.415962in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{3.415843in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{3.421120in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{3.414957in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{3.415001in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{3.419419in}}%
\pgfpathlineto{\pgfqpoint{4.446289in}{3.415655in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{3.423763in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{3.419648in}}%
\pgfpathlineto{\pgfqpoint{4.469570in}{3.413732in}}%
\pgfpathlineto{\pgfqpoint{4.477330in}{3.415071in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{3.414930in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{3.419515in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{3.426510in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{3.420453in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{3.421165in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{3.425545in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{3.418734in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{3.425670in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{3.423411in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{3.426818in}}%
\pgfpathlineto{\pgfqpoint{4.585974in}{3.425913in}}%
\pgfpathlineto{\pgfqpoint{4.593734in}{3.429918in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{3.426196in}}%
\pgfpathlineto{\pgfqpoint{4.609255in}{3.425506in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{3.431590in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{3.426118in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{3.432945in}}%
\pgfpathlineto{\pgfqpoint{4.640296in}{3.436450in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{3.426364in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{3.430028in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{3.432156in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{3.443496in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{3.432608in}}%
\pgfpathlineto{\pgfqpoint{4.702379in}{3.431928in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{3.433262in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{3.444103in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{3.440165in}}%
\pgfpathlineto{\pgfqpoint{4.733420in}{3.433533in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{3.435284in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{3.438971in}}%
\pgfpathlineto{\pgfqpoint{4.756701in}{3.434543in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{3.434922in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{3.442107in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{3.444536in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{3.442378in}}%
\pgfpathlineto{\pgfqpoint{4.803262in}{3.450976in}}%
\pgfpathlineto{\pgfqpoint{4.811023in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{3.444939in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{3.445680in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{3.442007in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{3.450677in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{3.442689in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{3.450533in}}%
\pgfpathlineto{\pgfqpoint{4.880865in}{3.447493in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{3.450120in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{3.448495in}}%
\pgfpathlineto{\pgfqpoint{4.919667in}{3.451605in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{3.449049in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{3.456001in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{3.451986in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{3.454890in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{3.451964in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{3.456395in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{4.989510in}{3.450907in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{3.450260in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{3.453338in}}%
\pgfpathlineto{\pgfqpoint{5.012790in}{3.448091in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{3.453311in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{3.450894in}}%
\pgfpathlineto{\pgfqpoint{5.043832in}{3.454777in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{3.454508in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{3.455587in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{3.454928in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{3.459027in}}%
\pgfpathlineto{\pgfqpoint{5.129195in}{3.453138in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{3.458489in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{3.451691in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{3.454640in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{3.455564in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{3.461009in}}%
\pgfpathlineto{\pgfqpoint{5.191277in}{3.461270in}}%
\pgfpathlineto{\pgfqpoint{5.199037in}{3.467455in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{3.464744in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{3.466746in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{3.465884in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{3.463325in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{3.465083in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{3.462998in}}%
\pgfpathlineto{\pgfqpoint{5.253360in}{3.472709in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{3.472734in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{3.472734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.792222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872296in}{3.177917in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{3.177917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{3.177917in}}{\pgfqpoint{5.207708in}{3.200834in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{3.424931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{3.447847in}}{\pgfqpoint{5.184792in}{3.447847in}}%
\pgfpathlineto{\pgfqpoint{4.872296in}{3.447847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849379in}{3.447847in}}{\pgfqpoint{4.849379in}{3.424931in}}%
\pgfpathlineto{\pgfqpoint{4.849379in}{3.200834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849379in}{3.177917in}}{\pgfqpoint{4.872296in}{3.177917in}}%
\pgfpathlineto{\pgfqpoint{4.872296in}{3.177917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895213in,y=3.307043in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410253in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410253in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186283in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186283in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.628833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.028819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.985291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=2.341750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=2.028819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.028819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{1.939705in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{2.130665in}}%
\pgfpathlineto{\pgfqpoint{0.641208in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.641984in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{0.644312in}{1.977897in}}%
\pgfpathlineto{\pgfqpoint{0.645088in}{2.005055in}}%
\pgfpathlineto{\pgfqpoint{0.646640in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.647416in}{2.009016in}}%
\pgfpathlineto{\pgfqpoint{0.649745in}{2.062768in}}%
\pgfpathlineto{\pgfqpoint{0.650521in}{2.061225in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{2.014561in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{2.015109in}}%
\pgfpathlineto{\pgfqpoint{0.656729in}{2.016937in}}%
\pgfpathlineto{\pgfqpoint{0.657505in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.658281in}{2.017680in}}%
\pgfpathlineto{\pgfqpoint{0.659057in}{2.018018in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.662161in}{1.999917in}}%
\pgfpathlineto{\pgfqpoint{0.662937in}{2.000678in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{2.010540in}}%
\pgfpathlineto{\pgfqpoint{0.665265in}{1.976655in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{1.980211in}}%
\pgfpathlineto{\pgfqpoint{0.668369in}{1.973370in}}%
\pgfpathlineto{\pgfqpoint{0.669145in}{1.974576in}}%
\pgfpathlineto{\pgfqpoint{0.669921in}{1.975730in}}%
\pgfpathlineto{\pgfqpoint{0.670697in}{1.984262in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.977897in}}%
\pgfpathlineto{\pgfqpoint{0.673801in}{1.994545in}}%
\pgfpathlineto{\pgfqpoint{0.675354in}{1.995814in}}%
\pgfpathlineto{\pgfqpoint{0.676906in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{0.679234in}{2.004653in}}%
\pgfpathlineto{\pgfqpoint{0.680010in}{1.999115in}}%
\pgfpathlineto{\pgfqpoint{0.680786in}{1.999602in}}%
\pgfpathlineto{\pgfqpoint{0.682338in}{2.006187in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{2.006541in}}%
\pgfpathlineto{\pgfqpoint{0.684666in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{2.012859in}}%
\pgfpathlineto{\pgfqpoint{0.687770in}{2.023727in}}%
\pgfpathlineto{\pgfqpoint{0.688546in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{0.689322in}{2.018918in}}%
\pgfpathlineto{\pgfqpoint{0.690098in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{0.692426in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.694754in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{0.695530in}{2.015452in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{2.020125in}}%
\pgfpathlineto{\pgfqpoint{0.698634in}{2.020332in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{2.012045in}}%
\pgfpathlineto{\pgfqpoint{0.700186in}{2.012240in}}%
\pgfpathlineto{\pgfqpoint{0.701739in}{2.004515in}}%
\pgfpathlineto{\pgfqpoint{0.704067in}{2.013151in}}%
\pgfpathlineto{\pgfqpoint{0.704843in}{2.009447in}}%
\pgfpathlineto{\pgfqpoint{0.705619in}{2.009655in}}%
\pgfpathlineto{\pgfqpoint{0.707947in}{2.010254in}}%
\pgfpathlineto{\pgfqpoint{0.708723in}{2.006770in}}%
\pgfpathlineto{\pgfqpoint{0.709499in}{2.006995in}}%
\pgfpathlineto{\pgfqpoint{0.711827in}{2.014702in}}%
\pgfpathlineto{\pgfqpoint{0.712603in}{2.014841in}}%
\pgfpathlineto{\pgfqpoint{0.715707in}{2.001917in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{2.009016in}}%
\pgfpathlineto{\pgfqpoint{0.718035in}{2.005928in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{2.019356in}}%
\pgfpathlineto{\pgfqpoint{0.721915in}{2.016312in}}%
\pgfpathlineto{\pgfqpoint{0.725795in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.727348in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{2.031741in}}%
\pgfpathlineto{\pgfqpoint{0.730452in}{2.025968in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{2.025990in}}%
\pgfpathlineto{\pgfqpoint{0.732004in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.732780in}{2.023250in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.735884in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{2.031479in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{2.031460in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{2.023616in}}%
\pgfpathlineto{\pgfqpoint{0.740540in}{2.026236in}}%
\pgfpathlineto{\pgfqpoint{0.743644in}{2.036350in}}%
\pgfpathlineto{\pgfqpoint{0.744420in}{2.033805in}}%
\pgfpathlineto{\pgfqpoint{0.745196in}{2.036245in}}%
\pgfpathlineto{\pgfqpoint{0.746748in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.747524in}{2.031244in}}%
\pgfpathlineto{\pgfqpoint{0.749076in}{2.031212in}}%
\pgfpathlineto{\pgfqpoint{0.749852in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.750628in}{2.031180in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.753733in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{0.754509in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{0.755285in}{2.035631in}}%
\pgfpathlineto{\pgfqpoint{0.756837in}{2.033303in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{2.033248in}}%
\pgfpathlineto{\pgfqpoint{0.759165in}{2.031020in}}%
\pgfpathlineto{\pgfqpoint{0.759941in}{2.033193in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.764597in}{2.033038in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{2.030904in}}%
\pgfpathlineto{\pgfqpoint{0.766925in}{2.030892in}}%
\pgfpathlineto{\pgfqpoint{0.768477in}{2.034965in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{2.030856in}}%
\pgfpathlineto{\pgfqpoint{0.771581in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{2.030778in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{2.036485in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{2.036444in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{2.041883in}}%
\pgfpathlineto{\pgfqpoint{0.783222in}{2.041748in}}%
\pgfpathlineto{\pgfqpoint{0.783998in}{2.043519in}}%
\pgfpathlineto{\pgfqpoint{0.786326in}{2.034248in}}%
\pgfpathlineto{\pgfqpoint{0.787102in}{2.034220in}}%
\pgfpathlineto{\pgfqpoint{0.792534in}{2.044469in}}%
\pgfpathlineto{\pgfqpoint{0.793310in}{2.044393in}}%
\pgfpathlineto{\pgfqpoint{0.797190in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{2.050678in}}%
\pgfpathlineto{\pgfqpoint{0.799518in}{2.052139in}}%
\pgfpathlineto{\pgfqpoint{0.801070in}{2.050273in}}%
\pgfpathlineto{\pgfqpoint{0.803398in}{2.053234in}}%
\pgfpathlineto{\pgfqpoint{0.804174in}{2.053124in}}%
\pgfpathlineto{\pgfqpoint{0.805726in}{2.056116in}}%
\pgfpathlineto{\pgfqpoint{0.806503in}{2.054395in}}%
\pgfpathlineto{\pgfqpoint{0.808831in}{2.057210in}}%
\pgfpathlineto{\pgfqpoint{0.809607in}{2.057085in}}%
\pgfpathlineto{\pgfqpoint{0.810383in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{0.811935in}{2.056716in}}%
\pgfpathlineto{\pgfqpoint{0.813487in}{2.056476in}}%
\pgfpathlineto{\pgfqpoint{0.815815in}{2.053089in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{2.054497in}}%
\pgfpathlineto{\pgfqpoint{0.822799in}{2.043428in}}%
\pgfpathlineto{\pgfqpoint{0.823575in}{2.043369in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{2.041808in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{2.043193in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{2.040226in}}%
\pgfpathlineto{\pgfqpoint{0.829007in}{2.041550in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{2.041450in}}%
\pgfpathlineto{\pgfqpoint{0.832111in}{2.042744in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{2.039830in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{2.041158in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{2.039704in}}%
\pgfpathlineto{\pgfqpoint{0.838320in}{2.039621in}}%
\pgfpathlineto{\pgfqpoint{0.839872in}{2.035520in}}%
\pgfpathlineto{\pgfqpoint{0.841424in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{0.843752in}{2.032765in}}%
\pgfpathlineto{\pgfqpoint{0.846080in}{2.036625in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{2.033985in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{2.033967in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.855392in}{2.032559in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.031295in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{2.033719in}}%
\pgfpathlineto{\pgfqpoint{0.860049in}{2.033703in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{2.032469in}}%
\pgfpathlineto{\pgfqpoint{0.861601in}{2.033669in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{2.032444in}}%
\pgfpathlineto{\pgfqpoint{0.863929in}{2.033620in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{2.027669in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{2.027677in}}%
\pgfpathlineto{\pgfqpoint{0.876345in}{2.026542in}}%
\pgfpathlineto{\pgfqpoint{0.878673in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{0.884105in}{2.024405in}}%
\pgfpathlineto{\pgfqpoint{0.884882in}{2.025519in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{2.026633in}}%
\pgfpathlineto{\pgfqpoint{0.890314in}{2.030973in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{2.030967in}}%
\pgfpathlineto{\pgfqpoint{0.891866in}{2.027749in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{2.025646in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.027768in}}%
\pgfpathlineto{\pgfqpoint{0.898850in}{2.024650in}}%
\pgfpathlineto{\pgfqpoint{0.900402in}{2.025711in}}%
\pgfpathlineto{\pgfqpoint{0.909714in}{2.026817in}}%
\pgfpathlineto{\pgfqpoint{0.911267in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{0.912819in}{2.026839in}}%
\pgfpathlineto{\pgfqpoint{0.915147in}{2.025874in}}%
\pgfpathlineto{\pgfqpoint{0.917475in}{2.023950in}}%
\pgfpathlineto{\pgfqpoint{0.919027in}{2.024945in}}%
\pgfpathlineto{\pgfqpoint{0.919803in}{2.023989in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{2.025937in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{2.024997in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{2.025960in}}%
\pgfpathlineto{\pgfqpoint{0.926011in}{2.024092in}}%
\pgfpathlineto{\pgfqpoint{0.928339in}{2.025067in}}%
\pgfpathlineto{\pgfqpoint{0.929115in}{2.026013in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{2.024178in}}%
\pgfpathlineto{\pgfqpoint{0.933771in}{2.026056in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{2.027059in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{2.029693in}}%
\pgfpathlineto{\pgfqpoint{0.950844in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.952396in}{2.029687in}}%
\pgfpathlineto{\pgfqpoint{0.953948in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{2.029672in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{2.027126in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{2.024626in}}%
\pgfpathlineto{\pgfqpoint{0.966365in}{2.025496in}}%
\pgfpathlineto{\pgfqpoint{0.967141in}{2.026333in}}%
\pgfpathlineto{\pgfqpoint{0.967917in}{2.025511in}}%
\pgfpathlineto{\pgfqpoint{0.968693in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{0.970245in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{0.977229in}{2.024796in}}%
\pgfpathlineto{\pgfqpoint{0.979557in}{2.023225in}}%
\pgfpathlineto{\pgfqpoint{0.982661in}{2.024859in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{2.022510in}}%
\pgfpathlineto{\pgfqpoint{0.986541in}{2.023335in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{2.022579in}}%
\pgfpathlineto{\pgfqpoint{0.991974in}{2.024962in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{2.025799in}}%
\pgfpathlineto{\pgfqpoint{1.001286in}{2.025811in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{2.025855in}}%
\pgfpathlineto{\pgfqpoint{1.008270in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.012150in}{2.025167in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.018359in}{2.024507in}}%
\pgfpathlineto{\pgfqpoint{1.019911in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{1.022239in}{2.024550in}}%
\pgfpathlineto{\pgfqpoint{1.023791in}{2.022441in}}%
\pgfpathlineto{\pgfqpoint{1.027671in}{2.024609in}}%
\pgfpathlineto{\pgfqpoint{1.031551in}{2.025345in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{1.036983in}{2.026763in}}%
\pgfpathlineto{\pgfqpoint{1.037759in}{2.027451in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{2.028138in}}%
\pgfpathlineto{\pgfqpoint{1.047072in}{2.034170in}}%
\pgfpathlineto{\pgfqpoint{1.048624in}{2.034149in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{2.036094in}}%
\pgfpathlineto{\pgfqpoint{1.053280in}{2.034749in}}%
\pgfpathlineto{\pgfqpoint{1.057160in}{2.034042in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{2.034023in}}%
\pgfpathlineto{\pgfqpoint{1.062592in}{2.035910in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{2.036527in}}%
\pgfpathlineto{\pgfqpoint{1.068024in}{2.038367in}}%
\pgfpathlineto{\pgfqpoint{1.070353in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{1.071905in}{2.038914in}}%
\pgfpathlineto{\pgfqpoint{1.075785in}{2.039451in}}%
\pgfpathlineto{\pgfqpoint{1.077337in}{2.040036in}}%
\pgfpathlineto{\pgfqpoint{1.083545in}{2.036194in}}%
\pgfpathlineto{\pgfqpoint{1.088977in}{2.036714in}}%
\pgfpathlineto{\pgfqpoint{1.091305in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{1.095186in}{2.032414in}}%
\pgfpathlineto{\pgfqpoint{1.098290in}{2.034175in}}%
\pgfpathlineto{\pgfqpoint{1.100618in}{2.032372in}}%
\pgfpathlineto{\pgfqpoint{1.102946in}{2.031765in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{2.031169in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{2.031746in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{2.030572in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{1.112258in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{2.033936in}}%
\pgfpathlineto{\pgfqpoint{1.122347in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{2.033896in}}%
\pgfpathlineto{\pgfqpoint{1.127779in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{1.133987in}{2.037109in}}%
\pgfpathlineto{\pgfqpoint{1.136315in}{2.035421in}}%
\pgfpathlineto{\pgfqpoint{1.140195in}{2.037553in}}%
\pgfpathlineto{\pgfqpoint{1.140971in}{2.035905in}}%
\pgfpathlineto{\pgfqpoint{1.141747in}{2.036439in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{2.035252in}}%
\pgfpathlineto{\pgfqpoint{1.151060in}{2.035232in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{2.033840in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{2.032819in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{2.033300in}}%
\pgfpathlineto{\pgfqpoint{1.192965in}{2.032775in}}%
\pgfpathlineto{\pgfqpoint{1.195293in}{2.031281in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.032731in}}%
\pgfpathlineto{\pgfqpoint{1.208486in}{2.033630in}}%
\pgfpathlineto{\pgfqpoint{1.211590in}{2.034561in}}%
\pgfpathlineto{\pgfqpoint{1.214694in}{2.035482in}}%
\pgfpathlineto{\pgfqpoint{1.216246in}{2.035464in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{2.034433in}}%
\pgfpathlineto{\pgfqpoint{1.226334in}{2.034418in}}%
\pgfpathlineto{\pgfqpoint{1.227887in}{2.034869in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{2.033467in}}%
\pgfpathlineto{\pgfqpoint{1.229439in}{2.033925in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{2.033449in}}%
\pgfpathlineto{\pgfqpoint{1.234095in}{2.034346in}}%
\pgfpathlineto{\pgfqpoint{1.265912in}{2.034068in}}%
\pgfpathlineto{\pgfqpoint{1.267464in}{2.033182in}}%
\pgfpathlineto{\pgfqpoint{1.269016in}{2.033607in}}%
\pgfpathlineto{\pgfqpoint{1.271344in}{2.033156in}}%
\pgfpathlineto{\pgfqpoint{1.274448in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{1.277552in}{2.031826in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{2.032648in}}%
\pgfpathlineto{\pgfqpoint{1.286865in}{2.033476in}}%
\pgfpathlineto{\pgfqpoint{1.289969in}{2.032611in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{2.032178in}}%
\pgfpathlineto{\pgfqpoint{1.293849in}{2.031333in}}%
\pgfpathlineto{\pgfqpoint{1.296953in}{2.032155in}}%
\pgfpathlineto{\pgfqpoint{1.301609in}{2.030890in}}%
\pgfpathlineto{\pgfqpoint{1.307818in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{1.311698in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{1.317906in}{2.034882in}}%
\pgfpathlineto{\pgfqpoint{1.324114in}{2.032825in}}%
\pgfpathlineto{\pgfqpoint{1.327218in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{1.341963in}{2.033895in}}%
\pgfpathlineto{\pgfqpoint{1.345067in}{2.035039in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{1.352827in}{2.035741in}}%
\pgfpathlineto{\pgfqpoint{1.355931in}{2.036477in}}%
\pgfpathlineto{\pgfqpoint{1.359812in}{2.037959in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{2.035259in}}%
\pgfpathlineto{\pgfqpoint{1.365244in}{2.035624in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{2.034848in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{2.034836in}}%
\pgfpathlineto{\pgfqpoint{1.371452in}{2.034067in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{1.376108in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{2.031703in}}%
\pgfpathlineto{\pgfqpoint{1.403269in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{1.406373in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{1.409477in}{2.030245in}}%
\pgfpathlineto{\pgfqpoint{1.412582in}{2.030595in}}%
\pgfpathlineto{\pgfqpoint{1.415686in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{1.443623in}{2.028136in}}%
\pgfpathlineto{\pgfqpoint{1.445175in}{2.027456in}}%
\pgfpathlineto{\pgfqpoint{1.447503in}{2.027460in}}%
\pgfpathlineto{\pgfqpoint{1.452159in}{2.028482in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{2.028482in}}%
\pgfpathlineto{\pgfqpoint{1.465352in}{2.029484in}}%
\pgfpathlineto{\pgfqpoint{1.471560in}{2.031790in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{2.030794in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.031760in}}%
\pgfpathlineto{\pgfqpoint{1.483200in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{1.497169in}{2.032983in}}%
\pgfpathlineto{\pgfqpoint{1.500273in}{2.033287in}}%
\pgfpathlineto{\pgfqpoint{1.502601in}{2.032957in}}%
\pgfpathlineto{\pgfqpoint{1.504929in}{2.032946in}}%
\pgfpathlineto{\pgfqpoint{1.543731in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{2.034564in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{2.034549in}}%
\pgfpathlineto{\pgfqpoint{1.552267in}{2.034540in}}%
\pgfpathlineto{\pgfqpoint{1.556147in}{2.033616in}}%
\pgfpathlineto{\pgfqpoint{1.558475in}{2.033604in}}%
\pgfpathlineto{\pgfqpoint{1.560803in}{2.031802in}}%
\pgfpathlineto{\pgfqpoint{1.564683in}{2.032681in}}%
\pgfpathlineto{\pgfqpoint{1.567011in}{2.032671in}}%
\pgfpathlineto{\pgfqpoint{1.569340in}{2.032958in}}%
\pgfpathlineto{\pgfqpoint{1.576324in}{2.032927in}}%
\pgfpathlineto{\pgfqpoint{1.577876in}{2.032041in}}%
\pgfpathlineto{\pgfqpoint{1.582532in}{2.032608in}}%
\pgfpathlineto{\pgfqpoint{1.584860in}{2.032890in}}%
\pgfpathlineto{\pgfqpoint{1.589516in}{2.033738in}}%
\pgfpathlineto{\pgfqpoint{1.595725in}{2.032557in}}%
\pgfpathlineto{\pgfqpoint{1.597277in}{2.032550in}}%
\pgfpathlineto{\pgfqpoint{1.599605in}{2.031969in}}%
\pgfpathlineto{\pgfqpoint{1.603485in}{2.032241in}}%
\pgfpathlineto{\pgfqpoint{1.619781in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{1.622886in}{2.033572in}}%
\pgfpathlineto{\pgfqpoint{1.625214in}{2.033003in}}%
\pgfpathlineto{\pgfqpoint{1.627542in}{2.032993in}}%
\pgfpathlineto{\pgfqpoint{1.634526in}{2.034622in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{2.035430in}}%
\pgfpathlineto{\pgfqpoint{1.684968in}{2.036186in}}%
\pgfpathlineto{\pgfqpoint{1.707473in}{2.035001in}}%
\pgfpathlineto{\pgfqpoint{1.716785in}{2.032905in}}%
\pgfpathlineto{\pgfqpoint{1.721441in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{1.723769in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{1.748602in}{2.033781in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{2.034014in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{2.033750in}}%
\pgfpathlineto{\pgfqpoint{1.786628in}{2.032658in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{2.032647in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{2.032401in}}%
\pgfpathlineto{\pgfqpoint{1.819221in}{2.031386in}}%
\pgfpathlineto{\pgfqpoint{1.821549in}{2.031148in}}%
\pgfpathlineto{\pgfqpoint{1.826981in}{2.030442in}}%
\pgfpathlineto{\pgfqpoint{1.830085in}{2.030207in}}%
\pgfpathlineto{\pgfqpoint{1.832414in}{2.029512in}}%
\pgfpathlineto{\pgfqpoint{1.836294in}{2.029509in}}%
\pgfpathlineto{\pgfqpoint{1.882855in}{2.030369in}}%
\pgfpathlineto{\pgfqpoint{1.890616in}{2.031460in}}%
\pgfpathlineto{\pgfqpoint{1.898376in}{2.030132in}}%
\pgfpathlineto{\pgfqpoint{1.906912in}{2.031426in}}%
\pgfpathlineto{\pgfqpoint{1.910793in}{2.031202in}}%
\pgfpathlineto{\pgfqpoint{1.914673in}{2.031194in}}%
\pgfpathlineto{\pgfqpoint{1.920105in}{2.030754in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.029869in}}%
\pgfpathlineto{\pgfqpoint{1.953474in}{2.029448in}}%
\pgfpathlineto{\pgfqpoint{1.966667in}{2.030479in}}%
\pgfpathlineto{\pgfqpoint{1.970547in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{1.974427in}{2.030470in}}%
\pgfpathlineto{\pgfqpoint{1.995380in}{2.031460in}}%
\pgfpathlineto{\pgfqpoint{1.998484in}{2.031454in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{2.031446in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{2.032406in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{2.032791in}}%
\pgfpathlineto{\pgfqpoint{2.030301in}{2.032582in}}%
\pgfpathlineto{\pgfqpoint{2.033405in}{2.032574in}}%
\pgfpathlineto{\pgfqpoint{2.035733in}{2.032370in}}%
\pgfpathlineto{\pgfqpoint{2.054358in}{2.033297in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.117216in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{2.134289in}{2.036192in}}%
\pgfpathlineto{\pgfqpoint{2.142049in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{2.146706in}{2.036863in}}%
\pgfpathlineto{\pgfqpoint{2.165330in}{2.035681in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{2.035294in}}%
\pgfpathlineto{\pgfqpoint{2.210340in}{2.036187in}}%
\pgfpathlineto{\pgfqpoint{2.216548in}{2.036508in}}%
\pgfpathlineto{\pgfqpoint{2.221204in}{2.036485in}}%
\pgfpathlineto{\pgfqpoint{2.227413in}{2.036802in}}%
\pgfpathlineto{\pgfqpoint{2.271646in}{2.035574in}}%
\pgfpathlineto{\pgfqpoint{2.273974in}{2.035564in}}%
\pgfpathlineto{\pgfqpoint{2.329848in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{2.336057in}{2.036618in}}%
\pgfpathlineto{\pgfqpoint{2.348473in}{2.034949in}}%
\pgfpathlineto{\pgfqpoint{2.380290in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{2.388051in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{2.392707in}{2.036524in}}%
\pgfpathlineto{\pgfqpoint{2.396587in}{2.036350in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{2.036008in}}%
\pgfpathlineto{\pgfqpoint{2.409003in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{2.414436in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{2.425300in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{2.540152in}{2.037669in}}%
\pgfpathlineto{\pgfqpoint{2.545585in}{2.037789in}}%
\pgfpathlineto{\pgfqpoint{2.552569in}{2.037468in}}%
\pgfpathlineto{\pgfqpoint{2.569642in}{2.036392in}}%
\pgfpathlineto{\pgfqpoint{2.573522in}{2.035949in}}%
\pgfpathlineto{\pgfqpoint{2.576626in}{2.035510in}}%
\pgfpathlineto{\pgfqpoint{2.584386in}{2.034916in}}%
\pgfpathlineto{\pgfqpoint{2.592146in}{2.035316in}}%
\pgfpathlineto{\pgfqpoint{2.598355in}{2.035155in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{2.034495in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{2.034495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.635863in}{1.662361in}}%
\pgfpathmoveto{\pgfqpoint{0.636935in}{1.662361in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{1.876052in}}%
\pgfpathlineto{\pgfqpoint{0.639656in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{1.830787in}}%
\pgfpathlineto{\pgfqpoint{0.641208in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{0.641984in}{1.866793in}}%
\pgfpathlineto{\pgfqpoint{0.643536in}{1.919140in}}%
\pgfpathlineto{\pgfqpoint{0.644312in}{1.876052in}}%
\pgfpathlineto{\pgfqpoint{0.646640in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{0.647416in}{1.929803in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{1.935015in}}%
\pgfpathlineto{\pgfqpoint{0.649745in}{1.977897in}}%
\pgfpathlineto{\pgfqpoint{0.652073in}{1.939705in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.957528in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{1.946560in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{1.949607in}}%
\pgfpathlineto{\pgfqpoint{0.655953in}{1.967361in}}%
\pgfpathlineto{\pgfqpoint{0.656729in}{1.957528in}}%
\pgfpathlineto{\pgfqpoint{0.657505in}{1.971326in}}%
\pgfpathlineto{\pgfqpoint{0.659057in}{1.942405in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.955431in}}%
\pgfpathlineto{\pgfqpoint{0.660609in}{1.957528in}}%
\pgfpathlineto{\pgfqpoint{0.662161in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{0.662937in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{1.955700in}}%
\pgfpathlineto{\pgfqpoint{0.664489in}{1.930794in}}%
\pgfpathlineto{\pgfqpoint{0.665265in}{1.933184in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{1.943948in}}%
\pgfpathlineto{\pgfqpoint{0.666817in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{0.669145in}{1.935830in}}%
\pgfpathlineto{\pgfqpoint{0.669921in}{1.937809in}}%
\pgfpathlineto{\pgfqpoint{0.673025in}{1.965915in}}%
\pgfpathlineto{\pgfqpoint{0.673801in}{1.967125in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{1.983452in}}%
\pgfpathlineto{\pgfqpoint{0.676906in}{1.984262in}}%
\pgfpathlineto{\pgfqpoint{0.679234in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{0.680786in}{1.976227in}}%
\pgfpathlineto{\pgfqpoint{0.681562in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{0.683890in}{1.979464in}}%
\pgfpathlineto{\pgfqpoint{0.684666in}{1.974811in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{1.975617in}}%
\pgfpathlineto{\pgfqpoint{0.687770in}{1.988081in}}%
\pgfpathlineto{\pgfqpoint{0.688546in}{1.983634in}}%
\pgfpathlineto{\pgfqpoint{0.689322in}{1.989213in}}%
\pgfpathlineto{\pgfqpoint{0.691650in}{1.981292in}}%
\pgfpathlineto{\pgfqpoint{0.693202in}{1.982526in}}%
\pgfpathlineto{\pgfqpoint{0.693978in}{1.987690in}}%
\pgfpathlineto{\pgfqpoint{0.694754in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{0.695530in}{1.979806in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{1.985349in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{1.978496in}}%
\pgfpathlineto{\pgfqpoint{0.700186in}{1.979081in}}%
\pgfpathlineto{\pgfqpoint{0.701739in}{1.972110in}}%
\pgfpathlineto{\pgfqpoint{0.703291in}{1.977331in}}%
\pgfpathlineto{\pgfqpoint{0.704067in}{1.977897in}}%
\pgfpathlineto{\pgfqpoint{0.705619in}{1.971326in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{1.976289in}}%
\pgfpathlineto{\pgfqpoint{0.708723in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{0.711051in}{1.978915in}}%
\pgfpathlineto{\pgfqpoint{0.714931in}{1.967712in}}%
\pgfpathlineto{\pgfqpoint{0.716483in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{0.718035in}{1.969955in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{1.981502in}}%
\pgfpathlineto{\pgfqpoint{0.721915in}{1.981917in}}%
\pgfpathlineto{\pgfqpoint{0.725019in}{1.992570in}}%
\pgfpathlineto{\pgfqpoint{0.727348in}{1.993468in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{1.996680in}}%
\pgfpathlineto{\pgfqpoint{0.730452in}{1.991748in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{1.992042in}}%
\pgfpathlineto{\pgfqpoint{0.732780in}{1.987047in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{1.993446in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{1.994238in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{1.997134in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{1.989791in}}%
\pgfpathlineto{\pgfqpoint{0.740540in}{1.992657in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{1.998482in}}%
\pgfpathlineto{\pgfqpoint{0.743644in}{1.998696in}}%
\pgfpathlineto{\pgfqpoint{0.744420in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{0.745196in}{1.999115in}}%
\pgfpathlineto{\pgfqpoint{0.746748in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{0.750628in}{2.005213in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{2.003023in}}%
\pgfpathlineto{\pgfqpoint{0.754509in}{2.010540in}}%
\pgfpathlineto{\pgfqpoint{0.755285in}{2.010656in}}%
\pgfpathlineto{\pgfqpoint{0.756061in}{2.008515in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{2.013321in}}%
\pgfpathlineto{\pgfqpoint{0.759165in}{2.011217in}}%
\pgfpathlineto{\pgfqpoint{0.760717in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{2.011641in}}%
\pgfpathlineto{\pgfqpoint{0.763821in}{2.013967in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{2.014227in}}%
\pgfpathlineto{\pgfqpoint{0.768477in}{2.020625in}}%
\pgfpathlineto{\pgfqpoint{0.769253in}{2.018635in}}%
\pgfpathlineto{\pgfqpoint{0.771581in}{2.022812in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{2.018918in}}%
\pgfpathlineto{\pgfqpoint{0.773909in}{2.018972in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{0.776237in}{2.017196in}}%
\pgfpathlineto{\pgfqpoint{0.777013in}{2.017258in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{2.019289in}}%
\pgfpathlineto{\pgfqpoint{0.779341in}{2.019339in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{2.025087in}}%
\pgfpathlineto{\pgfqpoint{0.782446in}{2.023250in}}%
\pgfpathlineto{\pgfqpoint{0.783998in}{2.026982in}}%
\pgfpathlineto{\pgfqpoint{0.786326in}{2.023391in}}%
\pgfpathlineto{\pgfqpoint{0.787102in}{2.023418in}}%
\pgfpathlineto{\pgfqpoint{0.794086in}{2.037430in}}%
\pgfpathlineto{\pgfqpoint{0.794862in}{2.037388in}}%
\pgfpathlineto{\pgfqpoint{0.799518in}{2.045476in}}%
\pgfpathlineto{\pgfqpoint{0.800294in}{2.045399in}}%
\pgfpathlineto{\pgfqpoint{0.801070in}{2.043672in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{2.045246in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{2.043536in}}%
\pgfpathlineto{\pgfqpoint{0.803398in}{2.045096in}}%
\pgfpathlineto{\pgfqpoint{0.804174in}{2.043402in}}%
\pgfpathlineto{\pgfqpoint{0.805726in}{2.046482in}}%
\pgfpathlineto{\pgfqpoint{0.807279in}{2.044733in}}%
\pgfpathlineto{\pgfqpoint{0.809607in}{2.047663in}}%
\pgfpathlineto{\pgfqpoint{0.810383in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{0.811159in}{2.045942in}}%
\pgfpathlineto{\pgfqpoint{0.813487in}{2.048793in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{2.047099in}}%
\pgfpathlineto{\pgfqpoint{0.817367in}{2.051380in}}%
\pgfpathlineto{\pgfqpoint{0.820471in}{2.046569in}}%
\pgfpathlineto{\pgfqpoint{0.822023in}{2.046422in}}%
\pgfpathlineto{\pgfqpoint{0.824351in}{2.043310in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{2.043251in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{2.044630in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{2.041652in}}%
\pgfpathlineto{\pgfqpoint{0.829007in}{2.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{2.042853in}}%
\pgfpathlineto{\pgfqpoint{0.831335in}{2.041400in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{2.044017in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{2.042582in}}%
\pgfpathlineto{\pgfqpoint{0.835992in}{2.043843in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{2.043785in}}%
\pgfpathlineto{\pgfqpoint{0.839096in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{0.841424in}{2.039460in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{0.842976in}{2.039381in}}%
\pgfpathlineto{\pgfqpoint{0.843752in}{2.038027in}}%
\pgfpathlineto{\pgfqpoint{0.846080in}{2.041829in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{2.040443in}}%
\pgfpathlineto{\pgfqpoint{0.848408in}{2.040401in}}%
\pgfpathlineto{\pgfqpoint{0.849960in}{2.039040in}}%
\pgfpathlineto{\pgfqpoint{0.850736in}{2.039004in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{2.036404in}}%
\pgfpathlineto{\pgfqpoint{0.855392in}{2.040036in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.037483in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{2.039769in}}%
\pgfpathlineto{\pgfqpoint{0.861601in}{2.040944in}}%
\pgfpathlineto{\pgfqpoint{0.863153in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{0.865481in}{2.039549in}}%
\pgfpathlineto{\pgfqpoint{0.866257in}{2.038325in}}%
\pgfpathlineto{\pgfqpoint{0.867809in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{2.034682in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{2.036869in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{2.037959in}}%
\pgfpathlineto{\pgfqpoint{0.876345in}{2.036791in}}%
\pgfpathlineto{\pgfqpoint{0.878673in}{2.038972in}}%
\pgfpathlineto{\pgfqpoint{0.879449in}{2.038940in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{2.041073in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{2.040997in}}%
\pgfpathlineto{\pgfqpoint{0.884882in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{2.038660in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{0.893418in}{2.040524in}}%
\pgfpathlineto{\pgfqpoint{0.894194in}{2.040489in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{2.038339in}}%
\pgfpathlineto{\pgfqpoint{0.895746in}{2.039366in}}%
\pgfpathlineto{\pgfqpoint{0.897298in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{0.898850in}{2.040284in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{2.044228in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{2.044976in}}%
\pgfpathlineto{\pgfqpoint{0.908162in}{2.045937in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{0.911267in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{0.917475in}{2.047324in}}%
\pgfpathlineto{\pgfqpoint{0.919027in}{2.049161in}}%
\pgfpathlineto{\pgfqpoint{0.919803in}{2.048140in}}%
\pgfpathlineto{\pgfqpoint{0.923683in}{2.051694in}}%
\pgfpathlineto{\pgfqpoint{0.924459in}{2.050682in}}%
\pgfpathlineto{\pgfqpoint{0.927563in}{2.053273in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{2.053883in}}%
\pgfpathlineto{\pgfqpoint{0.934547in}{2.056381in}}%
\pgfpathlineto{\pgfqpoint{0.935323in}{2.055394in}}%
\pgfpathlineto{\pgfqpoint{0.936099in}{2.056239in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{2.054281in}}%
\pgfpathlineto{\pgfqpoint{0.940756in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{0.943084in}{2.055621in}}%
\pgfpathlineto{\pgfqpoint{0.943860in}{2.054663in}}%
\pgfpathlineto{\pgfqpoint{0.946964in}{2.057054in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{2.056104in}}%
\pgfpathlineto{\pgfqpoint{0.949292in}{2.056846in}}%
\pgfpathlineto{\pgfqpoint{0.950844in}{2.057580in}}%
\pgfpathlineto{\pgfqpoint{0.952396in}{2.058307in}}%
\pgfpathlineto{\pgfqpoint{0.953948in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.059741in}}%
\pgfpathlineto{\pgfqpoint{0.959380in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{0.962484in}{2.054881in}}%
\pgfpathlineto{\pgfqpoint{0.964813in}{2.056368in}}%
\pgfpathlineto{\pgfqpoint{0.969469in}{2.056809in}}%
\pgfpathlineto{\pgfqpoint{0.972573in}{2.059000in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{2.057174in}}%
\pgfpathlineto{\pgfqpoint{0.977229in}{2.058591in}}%
\pgfpathlineto{\pgfqpoint{0.978781in}{2.056855in}}%
\pgfpathlineto{\pgfqpoint{0.979557in}{2.057592in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{2.058259in}}%
\pgfpathlineto{\pgfqpoint{0.982661in}{2.058128in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.055692in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{2.056421in}}%
\pgfpathlineto{\pgfqpoint{0.987317in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{0.988869in}{2.059173in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{2.061016in}}%
\pgfpathlineto{\pgfqpoint{0.995078in}{2.061711in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{2.060741in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{2.061362in}}%
\pgfpathlineto{\pgfqpoint{1.000510in}{2.062732in}}%
\pgfpathlineto{\pgfqpoint{1.002838in}{2.061769in}}%
\pgfpathlineto{\pgfqpoint{1.012150in}{2.061690in}}%
\pgfpathlineto{\pgfqpoint{1.016030in}{2.064248in}}%
\pgfpathlineto{\pgfqpoint{1.023791in}{2.064252in}}%
\pgfpathlineto{\pgfqpoint{1.027671in}{2.066711in}}%
\pgfpathlineto{\pgfqpoint{1.031551in}{2.067036in}}%
\pgfpathlineto{\pgfqpoint{1.035431in}{2.068732in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{2.069032in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{2.073712in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{2.074042in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{2.075113in}}%
\pgfpathlineto{\pgfqpoint{1.053280in}{2.074942in}}%
\pgfpathlineto{\pgfqpoint{1.056384in}{2.075257in}}%
\pgfpathlineto{\pgfqpoint{1.061816in}{2.078543in}}%
\pgfpathlineto{\pgfqpoint{1.063368in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{1.067248in}{2.079833in}}%
\pgfpathlineto{\pgfqpoint{1.069577in}{2.078927in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{2.079381in}}%
\pgfpathlineto{\pgfqpoint{1.073457in}{2.078485in}}%
\pgfpathlineto{\pgfqpoint{1.077337in}{2.080543in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{2.079034in}}%
\pgfpathlineto{\pgfqpoint{1.081993in}{2.079390in}}%
\pgfpathlineto{\pgfqpoint{1.085873in}{2.079567in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{2.080003in}}%
\pgfpathlineto{\pgfqpoint{1.088977in}{2.079829in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{2.080690in}}%
\pgfpathlineto{\pgfqpoint{1.093633in}{2.080515in}}%
\pgfpathlineto{\pgfqpoint{1.095186in}{2.077945in}}%
\pgfpathlineto{\pgfqpoint{1.095962in}{2.078460in}}%
\pgfpathlineto{\pgfqpoint{1.099066in}{2.079318in}}%
\pgfpathlineto{\pgfqpoint{1.103722in}{2.079406in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{2.079742in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{2.078490in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{2.078992in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{2.082288in}}%
\pgfpathlineto{\pgfqpoint{1.116138in}{2.082689in}}%
\pgfpathlineto{\pgfqpoint{1.122347in}{2.086532in}}%
\pgfpathlineto{\pgfqpoint{1.123899in}{2.085785in}}%
\pgfpathlineto{\pgfqpoint{1.129331in}{2.087950in}}%
\pgfpathlineto{\pgfqpoint{1.136315in}{2.088229in}}%
\pgfpathlineto{\pgfqpoint{1.140195in}{2.090504in}}%
\pgfpathlineto{\pgfqpoint{1.140971in}{2.088774in}}%
\pgfpathlineto{\pgfqpoint{1.141747in}{2.089227in}}%
\pgfpathlineto{\pgfqpoint{1.144075in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{1.154164in}{2.089380in}}%
\pgfpathlineto{\pgfqpoint{1.158044in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.158820in}{2.090423in}}%
\pgfpathlineto{\pgfqpoint{1.159596in}{2.088755in}}%
\pgfpathlineto{\pgfqpoint{1.160372in}{2.089191in}}%
\pgfpathlineto{\pgfqpoint{1.161148in}{2.089627in}}%
\pgfpathlineto{\pgfqpoint{1.162700in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{1.165028in}{2.087622in}}%
\pgfpathlineto{\pgfqpoint{1.172012in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{2.090278in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{1.178997in}{2.090173in}}%
\pgfpathlineto{\pgfqpoint{1.197621in}{2.089128in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{2.092179in}}%
\pgfpathlineto{\pgfqpoint{1.208486in}{2.092799in}}%
\pgfpathlineto{\pgfqpoint{1.211590in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{1.215470in}{2.093932in}}%
\pgfpathlineto{\pgfqpoint{1.219350in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{2.095421in}}%
\pgfpathlineto{\pgfqpoint{1.226334in}{2.096005in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{2.096496in}}%
\pgfpathlineto{\pgfqpoint{1.234871in}{2.097811in}}%
\pgfpathlineto{\pgfqpoint{1.239527in}{2.098194in}}%
\pgfpathlineto{\pgfqpoint{1.241855in}{2.099293in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{2.098660in}}%
\pgfpathlineto{\pgfqpoint{1.247287in}{2.099120in}}%
\pgfpathlineto{\pgfqpoint{1.248839in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{1.250391in}{2.098766in}}%
\pgfpathlineto{\pgfqpoint{1.255824in}{2.100378in}}%
\pgfpathlineto{\pgfqpoint{1.258928in}{2.100907in}}%
\pgfpathlineto{\pgfqpoint{1.264360in}{2.102479in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{2.101334in}}%
\pgfpathlineto{\pgfqpoint{1.269792in}{2.101850in}}%
\pgfpathlineto{\pgfqpoint{1.272120in}{2.102450in}}%
\pgfpathlineto{\pgfqpoint{1.274448in}{2.102614in}}%
\pgfpathlineto{\pgfqpoint{1.281433in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{1.284537in}{2.103170in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{2.103663in}}%
\pgfpathlineto{\pgfqpoint{1.289969in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{1.296177in}{2.103951in}}%
\pgfpathlineto{\pgfqpoint{1.303161in}{2.106059in}}%
\pgfpathlineto{\pgfqpoint{1.305490in}{2.106615in}}%
\pgfpathlineto{\pgfqpoint{1.310922in}{2.108032in}}%
\pgfpathlineto{\pgfqpoint{1.312474in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{1.314802in}{2.107987in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{2.108527in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{2.109284in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{2.109182in}}%
\pgfpathlineto{\pgfqpoint{1.333427in}{2.110228in}}%
\pgfpathlineto{\pgfqpoint{1.338083in}{2.110475in}}%
\pgfpathlineto{\pgfqpoint{1.345067in}{2.112006in}}%
\pgfpathlineto{\pgfqpoint{1.347395in}{2.111735in}}%
\pgfpathlineto{\pgfqpoint{1.359812in}{2.115649in}}%
\pgfpathlineto{\pgfqpoint{1.362140in}{2.114612in}}%
\pgfpathlineto{\pgfqpoint{1.364468in}{2.114339in}}%
\pgfpathlineto{\pgfqpoint{1.371452in}{2.114279in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{2.114100in}}%
\pgfpathlineto{\pgfqpoint{1.376884in}{2.112911in}}%
\pgfpathlineto{\pgfqpoint{1.382316in}{2.113409in}}%
\pgfpathlineto{\pgfqpoint{1.387749in}{2.114267in}}%
\pgfpathlineto{\pgfqpoint{1.390853in}{2.115012in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{2.115300in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{2.115506in}}%
\pgfpathlineto{\pgfqpoint{1.404821in}{2.115603in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{2.115342in}}%
\pgfpathlineto{\pgfqpoint{1.411806in}{2.115891in}}%
\pgfpathlineto{\pgfqpoint{1.417238in}{2.116699in}}%
\pgfpathlineto{\pgfqpoint{1.421894in}{2.117232in}}%
\pgfpathlineto{\pgfqpoint{1.431206in}{2.119321in}}%
\pgfpathlineto{\pgfqpoint{1.441295in}{2.119218in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{2.119721in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{2.120132in}}%
\pgfpathlineto{\pgfqpoint{1.457591in}{2.121123in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{2.121779in}}%
\pgfpathlineto{\pgfqpoint{1.472336in}{2.124776in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{2.124094in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.124550in}}%
\pgfpathlineto{\pgfqpoint{1.484752in}{2.125001in}}%
\pgfpathlineto{\pgfqpoint{1.488632in}{2.125535in}}%
\pgfpathlineto{\pgfqpoint{1.493289in}{2.125977in}}%
\pgfpathlineto{\pgfqpoint{1.497169in}{2.126501in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{2.127624in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{2.127696in}}%
\pgfpathlineto{\pgfqpoint{1.521226in}{2.129463in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{2.129692in}}%
\pgfpathlineto{\pgfqpoint{1.532090in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{1.536746in}{2.129265in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{2.129750in}}%
\pgfpathlineto{\pgfqpoint{1.549939in}{2.131441in}}%
\pgfpathlineto{\pgfqpoint{1.555371in}{2.131736in}}%
\pgfpathlineto{\pgfqpoint{1.559251in}{2.131902in}}%
\pgfpathlineto{\pgfqpoint{1.563131in}{2.132365in}}%
\pgfpathlineto{\pgfqpoint{1.570116in}{2.133365in}}%
\pgfpathlineto{\pgfqpoint{1.580204in}{2.133127in}}%
\pgfpathlineto{\pgfqpoint{1.589516in}{2.134715in}}%
\pgfpathlineto{\pgfqpoint{1.596501in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{1.601933in}{2.135357in}}%
\pgfpathlineto{\pgfqpoint{1.606589in}{2.135700in}}%
\pgfpathlineto{\pgfqpoint{1.611245in}{2.135757in}}%
\pgfpathlineto{\pgfqpoint{1.613573in}{2.135503in}}%
\pgfpathlineto{\pgfqpoint{1.624438in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{1.628318in}{2.138092in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{1.642286in}{2.139596in}}%
\pgfpathlineto{\pgfqpoint{1.653151in}{2.141128in}}%
\pgfpathlineto{\pgfqpoint{1.663239in}{2.141102in}}%
\pgfpathlineto{\pgfqpoint{1.673328in}{2.142407in}}%
\pgfpathlineto{\pgfqpoint{1.679536in}{2.142791in}}%
\pgfpathlineto{\pgfqpoint{1.686520in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{1.696608in}{2.143302in}}%
\pgfpathlineto{\pgfqpoint{1.701265in}{2.143321in}}%
\pgfpathlineto{\pgfqpoint{1.703593in}{2.143072in}}%
\pgfpathlineto{\pgfqpoint{1.712129in}{2.143963in}}%
\pgfpathlineto{\pgfqpoint{1.713681in}{2.143542in}}%
\pgfpathlineto{\pgfqpoint{1.719889in}{2.143904in}}%
\pgfpathlineto{\pgfqpoint{1.727650in}{2.144099in}}%
\pgfpathlineto{\pgfqpoint{1.738514in}{2.145469in}}%
\pgfpathlineto{\pgfqpoint{1.747050in}{2.145569in}}%
\pgfpathlineto{\pgfqpoint{1.756363in}{2.146571in}}%
\pgfpathlineto{\pgfqpoint{1.763347in}{2.146823in}}%
\pgfpathlineto{\pgfqpoint{1.770331in}{2.147314in}}%
\pgfpathlineto{\pgfqpoint{1.776539in}{2.147639in}}%
\pgfpathlineto{\pgfqpoint{1.782748in}{2.147960in}}%
\pgfpathlineto{\pgfqpoint{1.786628in}{2.148519in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{2.149935in}}%
\pgfpathlineto{\pgfqpoint{1.801372in}{2.149613in}}%
\pgfpathlineto{\pgfqpoint{1.812237in}{2.151081in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{1.818445in}{2.150907in}}%
\pgfpathlineto{\pgfqpoint{1.829309in}{2.150723in}}%
\pgfpathlineto{\pgfqpoint{1.837846in}{2.151467in}}%
\pgfpathlineto{\pgfqpoint{1.848710in}{2.151281in}}%
\pgfpathlineto{\pgfqpoint{1.858799in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{1.862679in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{2.153669in}}%
\pgfpathlineto{\pgfqpoint{1.880527in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{1.885184in}{2.154563in}}%
\pgfpathlineto{\pgfqpoint{1.898376in}{2.155876in}}%
\pgfpathlineto{\pgfqpoint{1.905360in}{2.156266in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{2.156712in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{2.157248in}}%
\pgfpathlineto{\pgfqpoint{1.927865in}{2.157683in}}%
\pgfpathlineto{\pgfqpoint{1.934073in}{2.158131in}}%
\pgfpathlineto{\pgfqpoint{1.946490in}{2.159226in}}%
\pgfpathlineto{\pgfqpoint{1.949594in}{2.159129in}}%
\pgfpathlineto{\pgfqpoint{1.957354in}{2.159410in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{2.159916in}}%
\pgfpathlineto{\pgfqpoint{1.982187in}{2.162337in}}%
\pgfpathlineto{\pgfqpoint{1.985291in}{2.162236in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{2.164007in}}%
\pgfpathlineto{\pgfqpoint{2.008572in}{2.164402in}}%
\pgfpathlineto{\pgfqpoint{2.014004in}{2.164269in}}%
\pgfpathlineto{\pgfqpoint{2.020213in}{2.164661in}}%
\pgfpathlineto{\pgfqpoint{2.033405in}{2.166147in}}%
\pgfpathlineto{\pgfqpoint{2.035733in}{2.165919in}}%
\pgfpathlineto{\pgfqpoint{2.042718in}{2.166221in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{2.168227in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{2.168588in}}%
\pgfpathlineto{\pgfqpoint{2.083071in}{2.169838in}}%
\pgfpathlineto{\pgfqpoint{2.090055in}{2.170111in}}%
\pgfpathlineto{\pgfqpoint{2.105576in}{2.171440in}}%
\pgfpathlineto{\pgfqpoint{2.111784in}{2.171777in}}%
\pgfpathlineto{\pgfqpoint{2.122649in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{2.129633in}{2.172845in}}%
\pgfpathlineto{\pgfqpoint{2.156018in}{2.175618in}}%
\pgfpathlineto{\pgfqpoint{2.163002in}{2.176032in}}%
\pgfpathlineto{\pgfqpoint{2.190163in}{2.178795in}}%
\pgfpathlineto{\pgfqpoint{2.193267in}{2.178851in}}%
\pgfpathlineto{\pgfqpoint{2.216548in}{2.180838in}}%
\pgfpathlineto{\pgfqpoint{2.222756in}{2.181289in}}%
\pgfpathlineto{\pgfqpoint{2.239829in}{2.182424in}}%
\pgfpathlineto{\pgfqpoint{2.242157in}{2.182029in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{2.184485in}}%
\pgfpathlineto{\pgfqpoint{2.279407in}{2.184612in}}%
\pgfpathlineto{\pgfqpoint{2.301911in}{2.186324in}}%
\pgfpathlineto{\pgfqpoint{2.311224in}{2.186439in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.189080in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{2.188878in}}%
\pgfpathlineto{\pgfqpoint{2.382618in}{2.192025in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{2.192052in}}%
\pgfpathlineto{\pgfqpoint{2.407451in}{2.193326in}}%
\pgfpathlineto{\pgfqpoint{2.426076in}{2.194395in}}%
\pgfpathlineto{\pgfqpoint{2.429180in}{2.194417in}}%
\pgfpathlineto{\pgfqpoint{2.460997in}{2.196832in}}%
\pgfpathlineto{\pgfqpoint{2.467982in}{2.197248in}}%
\pgfpathlineto{\pgfqpoint{2.511439in}{2.200715in}}%
\pgfpathlineto{\pgfqpoint{2.518424in}{2.201105in}}%
\pgfpathlineto{\pgfqpoint{2.542481in}{2.202412in}}%
\pgfpathlineto{\pgfqpoint{2.550241in}{2.202719in}}%
\pgfpathlineto{\pgfqpoint{2.564985in}{2.203110in}}%
\pgfpathlineto{\pgfqpoint{2.576626in}{2.203063in}}%
\pgfpathlineto{\pgfqpoint{2.609995in}{2.205159in}}%
\pgfpathlineto{\pgfqpoint{2.616203in}{2.205584in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{2.206287in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{2.206287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042753in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042753in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818783in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818783in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.887955in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.887955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=1.844426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.254331in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.254331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=2.210803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007099in,y=2.028819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{1.704766in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{2.088590in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{2.082962in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{2.112425in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{2.062097in}}%
\pgfpathlineto{\pgfqpoint{3.336567in}{2.036921in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{2.062059in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{2.100509in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{2.099726in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{1.995927in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{2.093899in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{2.048646in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{2.099482in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{2.142116in}}%
\pgfpathlineto{\pgfqpoint{3.421930in}{2.109421in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{2.067670in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{2.067971in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{2.081785in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{2.113473in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{2.027627in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{2.077903in}}%
\pgfpathlineto{\pgfqpoint{3.484012in}{2.116125in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{2.102619in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{2.094878in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{2.042870in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{2.089405in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{2.049005in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{2.113939in}}%
\pgfpathlineto{\pgfqpoint{3.546095in}{2.069621in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{2.114416in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{2.139077in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{2.124592in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{2.149143in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{2.079846in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{2.094095in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{2.064497in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{2.125978in}}%
\pgfpathlineto{\pgfqpoint{3.623698in}{2.098164in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{2.045084in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{2.087900in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{2.098752in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{2.093728in}}%
\pgfpathlineto{\pgfqpoint{3.670259in}{2.115446in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{2.023190in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{2.051165in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{2.113366in}}%
\pgfpathlineto{\pgfqpoint{3.709061in}{2.009546in}}%
\pgfpathlineto{\pgfqpoint{3.716821in}{2.164156in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{2.130346in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{2.119607in}}%
\pgfpathlineto{\pgfqpoint{3.740102in}{2.121212in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{2.104182in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{2.096110in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{2.098864in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{2.150778in}}%
\pgfpathlineto{\pgfqpoint{3.778903in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{2.049085in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{2.016531in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{2.013390in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{2.058776in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{1.984757in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{1.996715in}}%
\pgfpathlineto{\pgfqpoint{3.840986in}{2.027880in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.981622in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{2.070421in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{2.063403in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{2.005140in}}%
\pgfpathlineto{\pgfqpoint{3.887548in}{1.959995in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{1.998636in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{1.999296in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{1.974866in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{1.903238in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{1.924763in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{1.986384in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{1.937027in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{2.007407in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{1.983717in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{2.048823in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{2.057021in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{2.032774in}}%
\pgfpathlineto{\pgfqpoint{3.996192in}{1.990159in}}%
\pgfpathlineto{\pgfqpoint{4.003952in}{1.991588in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{1.928748in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{2.013441in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{1.994614in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{1.948712in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{1.971848in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{1.927427in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{4.073795in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{1.923163in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{1.967722in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{2.031803in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{1.951842in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{2.015733in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{1.995938in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{1.943516in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{1.928609in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{1.960371in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{1.939235in}}%
\pgfpathlineto{\pgfqpoint{4.174679in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{4.182439in}{1.902690in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{1.949479in}}%
\pgfpathlineto{\pgfqpoint{4.197959in}{1.903970in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{4.213480in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{2.028880in}}%
\pgfpathlineto{\pgfqpoint{4.229001in}{1.930172in}}%
\pgfpathlineto{\pgfqpoint{4.236761in}{1.914020in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{1.974973in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{1.935289in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{1.958903in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{1.969622in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{1.955725in}}%
\pgfpathlineto{\pgfqpoint{4.291083in}{1.912084in}}%
\pgfpathlineto{\pgfqpoint{4.298843in}{1.930345in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{1.956531in}}%
\pgfpathlineto{\pgfqpoint{4.314364in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{1.998595in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{1.953293in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{1.929341in}}%
\pgfpathlineto{\pgfqpoint{4.345405in}{1.940501in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{1.877233in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{1.995583in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{1.890533in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{1.878482in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{1.906769in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{1.887702in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{1.929457in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{1.871641in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{1.868411in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{1.964130in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{1.973264in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{1.934631in}}%
\pgfpathlineto{\pgfqpoint{4.446289in}{1.867600in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{1.943474in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{1.898772in}}%
\pgfpathlineto{\pgfqpoint{4.469570in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{4.477330in}{1.905675in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{1.892619in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{1.897627in}}%
\pgfpathlineto{\pgfqpoint{4.508371in}{1.921022in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{1.849179in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{1.909879in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{1.933218in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{1.825106in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{1.902733in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{4.578214in}{1.881238in}}%
\pgfpathlineto{\pgfqpoint{4.585974in}{1.880416in}}%
\pgfpathlineto{\pgfqpoint{4.593734in}{1.840525in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{4.609255in}{1.878007in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{1.864938in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{4.640296in}{1.854027in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{1.923440in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{1.932243in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{4.679098in}{1.876990in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{1.899199in}}%
\pgfpathlineto{\pgfqpoint{4.702379in}{1.934667in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{1.891892in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{1.863086in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{4.733420in}{1.914692in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{1.900097in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{1.919588in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{1.846498in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{1.850675in}}%
\pgfpathlineto{\pgfqpoint{4.779982in}{1.901100in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{1.872635in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{1.834048in}}%
\pgfpathlineto{\pgfqpoint{4.803262in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{4.811023in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{1.823596in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{1.919928in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{1.884057in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{1.886151in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{1.929040in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{1.876898in}}%
\pgfpathlineto{\pgfqpoint{4.880865in}{1.850278in}}%
\pgfpathlineto{\pgfqpoint{4.888626in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{1.918384in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{1.896633in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{1.859626in}}%
\pgfpathlineto{\pgfqpoint{4.919667in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{1.815141in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{1.864705in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{1.870238in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{4.958468in}{1.851838in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{1.904434in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{1.909579in}}%
\pgfpathlineto{\pgfqpoint{4.989510in}{1.839869in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{1.906019in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{1.838745in}}%
\pgfpathlineto{\pgfqpoint{5.012790in}{1.865738in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{1.935143in}}%
\pgfpathlineto{\pgfqpoint{5.036071in}{1.855108in}}%
\pgfpathlineto{\pgfqpoint{5.043832in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{1.847211in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{1.866171in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{1.889212in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{1.866748in}}%
\pgfpathlineto{\pgfqpoint{5.090393in}{1.940083in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{5.105914in}{1.913142in}}%
\pgfpathlineto{\pgfqpoint{5.113674in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{5.121435in}{1.897762in}}%
\pgfpathlineto{\pgfqpoint{5.129195in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{1.869188in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{1.871384in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{1.852990in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{1.892758in}}%
\pgfpathlineto{\pgfqpoint{5.167996in}{1.874352in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{5.183517in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{5.191277in}{1.836860in}}%
\pgfpathlineto{\pgfqpoint{5.199037in}{1.823607in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{1.849354in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{1.814563in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{1.839560in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{1.847061in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{1.816727in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{5.253360in}{1.858127in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{1.818057in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{1.818057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{1.704766in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{2.087796in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{2.175822in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{2.129227in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{2.150165in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{2.125199in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{2.151127in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{2.145775in}}%
\pgfpathlineto{\pgfqpoint{3.336567in}{2.155691in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{2.169085in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{2.165213in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{2.169550in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{2.180217in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{2.182754in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{2.180373in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{2.179342in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{2.187533in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{2.197744in}}%
\pgfpathlineto{\pgfqpoint{3.421930in}{2.195091in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{2.203976in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{2.191682in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{2.192002in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{2.190836in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{2.207013in}}%
\pgfpathlineto{\pgfqpoint{3.484012in}{2.205438in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{2.197675in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{2.197732in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{2.208976in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{2.217251in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{2.205794in}}%
\pgfpathlineto{\pgfqpoint{3.546095in}{2.209676in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{2.208905in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{2.207949in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{2.215501in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{2.212434in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{2.213429in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{2.217354in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{2.212377in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{2.218532in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{2.215903in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{2.221423in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{2.214180in}}%
\pgfpathlineto{\pgfqpoint{3.670259in}{2.222335in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{2.218453in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{2.221417in}}%
\pgfpathlineto{\pgfqpoint{3.701301in}{2.219718in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{2.225815in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{2.221107in}}%
\pgfpathlineto{\pgfqpoint{3.740102in}{2.224350in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{2.229257in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{2.227042in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{2.231468in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{2.237729in}}%
\pgfpathlineto{\pgfqpoint{3.778903in}{2.235209in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{2.235767in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{2.240343in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{2.237099in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{2.236823in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{2.243768in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{2.248996in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{2.248313in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{2.251718in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{2.253159in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{2.252942in}}%
\pgfpathlineto{\pgfqpoint{3.887548in}{2.256161in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{2.254557in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{2.257232in}}%
\pgfpathlineto{\pgfqpoint{3.910828in}{2.256536in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{2.257816in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{2.260789in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{2.262954in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{2.261651in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{2.264587in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{2.265470in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{2.262595in}}%
\pgfpathlineto{\pgfqpoint{3.996192in}{2.266596in}}%
\pgfpathlineto{\pgfqpoint{4.003952in}{2.260495in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{2.260934in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{2.259186in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{2.260801in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{2.262847in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{2.262327in}}%
\pgfpathlineto{\pgfqpoint{4.073795in}{2.263482in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{2.262000in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{2.268227in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{2.267932in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{2.270655in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{2.269856in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{2.272634in}}%
\pgfpathlineto{\pgfqpoint{4.182439in}{2.278529in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{2.277095in}}%
\pgfpathlineto{\pgfqpoint{4.197959in}{2.280719in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{2.282468in}}%
\pgfpathlineto{\pgfqpoint{4.213480in}{2.287938in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{2.282457in}}%
\pgfpathlineto{\pgfqpoint{4.229001in}{2.286363in}}%
\pgfpathlineto{\pgfqpoint{4.236761in}{2.285668in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{2.288180in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{2.289211in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{2.288509in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{2.288954in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{2.286576in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{2.292199in}}%
\pgfpathlineto{\pgfqpoint{4.291083in}{2.288861in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{2.290259in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{2.290673in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{2.293197in}}%
\pgfpathlineto{\pgfqpoint{4.345405in}{2.296869in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{2.292773in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{2.294968in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{2.297344in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{2.294884in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{2.298392in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{2.297088in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{2.299299in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{2.298267in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{2.298704in}}%
\pgfpathlineto{\pgfqpoint{4.446289in}{2.295522in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{2.302551in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{2.301525in}}%
\pgfpathlineto{\pgfqpoint{4.469570in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{4.477330in}{2.299278in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{2.306009in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{2.303496in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{2.308685in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{2.307672in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{2.304986in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{2.309254in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{2.306924in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{2.311571in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{2.308378in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{2.309473in}}%
\pgfpathlineto{\pgfqpoint{4.578214in}{2.313264in}}%
\pgfpathlineto{\pgfqpoint{4.593734in}{2.310969in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{2.316266in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{2.313730in}}%
\pgfpathlineto{\pgfqpoint{4.640296in}{2.316290in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{2.313885in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{2.314064in}}%
\pgfpathlineto{\pgfqpoint{4.663577in}{2.317191in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{2.317855in}}%
\pgfpathlineto{\pgfqpoint{4.679098in}{2.316400in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{2.319062in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{4.702379in}{2.321926in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{2.318117in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{2.324354in}}%
\pgfpathlineto{\pgfqpoint{4.756701in}{2.325947in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{2.323416in}}%
\pgfpathlineto{\pgfqpoint{4.779982in}{2.322499in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{2.324393in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{2.323480in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{2.329950in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{2.329756in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{2.327570in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{2.329916in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{2.330892in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{2.326856in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{2.330682in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{2.331198in}}%
\pgfpathlineto{\pgfqpoint{4.880865in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{2.332890in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{2.327225in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{2.331113in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{2.332963in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{2.332150in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{2.332720in}}%
\pgfpathlineto{\pgfqpoint{4.958468in}{2.336476in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{2.330249in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{2.334315in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{2.333321in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{2.332152in}}%
\pgfpathlineto{\pgfqpoint{5.012790in}{2.335142in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{2.332922in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{2.335318in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{2.335854in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{2.337325in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{2.335152in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.342428in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{2.338844in}}%
\pgfpathlineto{\pgfqpoint{5.090393in}{2.338718in}}%
\pgfpathlineto{\pgfqpoint{5.113674in}{2.341194in}}%
\pgfpathlineto{\pgfqpoint{5.121435in}{2.341137in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{2.348851in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{2.345434in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{2.346641in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{2.344612in}}%
\pgfpathlineto{\pgfqpoint{5.167996in}{2.347906in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{2.346112in}}%
\pgfpathlineto{\pgfqpoint{5.183517in}{2.346037in}}%
\pgfpathlineto{\pgfqpoint{5.199037in}{2.348389in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{2.349038in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{2.351215in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{2.347626in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{2.351945in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{2.351634in}}%
\pgfpathlineto{\pgfqpoint{5.253360in}{2.349824in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{2.352872in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{2.352872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.672361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834088in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{2.058056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{2.058056in}}{\pgfqpoint{5.207708in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{2.305069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{2.327986in}}{\pgfqpoint{5.184792in}{2.327986in}}%
\pgfpathlineto{\pgfqpoint{4.834088in}{2.327986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811171in}{2.327986in}}{\pgfqpoint{4.811171in}{2.305069in}}%
\pgfpathlineto{\pgfqpoint{4.811171in}{2.080973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811171in}{2.058056in}}{\pgfqpoint{4.834088in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{4.834088in}{2.058056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857004in,y=2.187182in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410253in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410253in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186283in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186283in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633750in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.908958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.865430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.221888in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=0.908958in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.908958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{0.637328in}{0.695083in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{0.641208in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{0.644312in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{0.645088in}{0.766375in}}%
\pgfpathlineto{\pgfqpoint{0.645864in}{0.775287in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{0.649745in}{0.824087in}}%
\pgfpathlineto{\pgfqpoint{0.650521in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{0.651297in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{0.652073in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{0.655953in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{0.656729in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{0.658281in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{0.659057in}{0.822544in}}%
\pgfpathlineto{\pgfqpoint{0.660609in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{0.661385in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{0.666817in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{0.668369in}{0.885195in}}%
\pgfpathlineto{\pgfqpoint{0.669145in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{0.673801in}{0.915813in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{0.676906in}{0.921689in}}%
\pgfpathlineto{\pgfqpoint{0.677682in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{0.678458in}{0.927396in}}%
\pgfpathlineto{\pgfqpoint{0.680786in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{0.681562in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{0.929926in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{0.688546in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{0.690098in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{0.690874in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{0.693202in}{0.936734in}}%
\pgfpathlineto{\pgfqpoint{0.694754in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{0.697858in}{0.917548in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{0.925733in}}%
\pgfpathlineto{\pgfqpoint{0.700186in}{0.925538in}}%
\pgfpathlineto{\pgfqpoint{0.702515in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{0.704843in}{0.916708in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{0.924127in}}%
\pgfpathlineto{\pgfqpoint{0.708723in}{0.916308in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{0.916160in}}%
\pgfpathlineto{\pgfqpoint{0.711051in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{0.712603in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{0.714155in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{0.716483in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{0.718035in}{0.915499in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{0.721915in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{0.723467in}{0.927396in}}%
\pgfpathlineto{\pgfqpoint{0.724243in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{0.725795in}{0.929926in}}%
\pgfpathlineto{\pgfqpoint{0.726571in}{0.929752in}}%
\pgfpathlineto{\pgfqpoint{0.730452in}{0.917513in}}%
\pgfpathlineto{\pgfqpoint{0.732780in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{0.741316in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{0.743644in}{0.931551in}}%
\pgfpathlineto{\pgfqpoint{0.744420in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{0.745972in}{0.931083in}}%
\pgfpathlineto{\pgfqpoint{0.746748in}{0.930932in}}%
\pgfpathlineto{\pgfqpoint{0.748300in}{0.933043in}}%
\pgfpathlineto{\pgfqpoint{0.749076in}{0.932882in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{0.752956in}{0.936734in}}%
\pgfpathlineto{\pgfqpoint{0.753733in}{0.936555in}}%
\pgfpathlineto{\pgfqpoint{0.756061in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{0.939955in}}%
\pgfpathlineto{\pgfqpoint{0.759941in}{0.937387in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{0.941168in}}%
\pgfpathlineto{\pgfqpoint{0.763045in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{0.764597in}{0.940597in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{0.940226in}}%
\pgfpathlineto{\pgfqpoint{0.767701in}{0.937805in}}%
\pgfpathlineto{\pgfqpoint{0.768477in}{0.939688in}}%
\pgfpathlineto{\pgfqpoint{0.770029in}{0.935288in}}%
\pgfpathlineto{\pgfqpoint{0.772357in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{0.773909in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{0.938337in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{0.930039in}}%
\pgfpathlineto{\pgfqpoint{0.780118in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{0.780894in}{0.933348in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{0.783998in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{0.784774in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{0.786326in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{0.787102in}{0.928762in}}%
\pgfpathlineto{\pgfqpoint{0.787878in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{0.788654in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{0.789430in}{0.923146in}}%
\pgfpathlineto{\pgfqpoint{0.794862in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.795638in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{0.924091in}}%
\pgfpathlineto{\pgfqpoint{0.800294in}{0.923880in}}%
\pgfpathlineto{\pgfqpoint{0.801070in}{0.922160in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{0.923674in}}%
\pgfpathlineto{\pgfqpoint{0.804174in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{0.804950in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{0.806503in}{0.915352in}}%
\pgfpathlineto{\pgfqpoint{0.807279in}{0.916915in}}%
\pgfpathlineto{\pgfqpoint{0.808831in}{0.913690in}}%
\pgfpathlineto{\pgfqpoint{0.809607in}{0.912099in}}%
\pgfpathlineto{\pgfqpoint{0.810383in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{0.814263in}{0.907428in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.822023in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{0.824351in}{0.906060in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{0.906072in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{0.904698in}}%
\pgfpathlineto{\pgfqpoint{0.829783in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{0.832111in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{0.904845in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{0.837544in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{0.838320in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{0.839872in}{0.906278in}}%
\pgfpathlineto{\pgfqpoint{0.840648in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{0.904983in}}%
\pgfpathlineto{\pgfqpoint{0.846856in}{0.905070in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{0.903792in}}%
\pgfpathlineto{\pgfqpoint{0.849960in}{0.906403in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{0.906421in}}%
\pgfpathlineto{\pgfqpoint{0.853840in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{0.910196in}}%
\pgfpathlineto{\pgfqpoint{0.858497in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{0.910183in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{0.907742in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.866257in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{0.867033in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.907789in}}%
\pgfpathlineto{\pgfqpoint{0.873241in}{0.907805in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{0.910105in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{0.876345in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.877897in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.878673in}{0.907830in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{0.884105in}{0.910062in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{0.888762in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{0.905756in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.907901in}}%
\pgfpathlineto{\pgfqpoint{0.895746in}{0.907904in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{0.906610in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{0.908162in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{0.908938in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{0.912043in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{0.912819in}{0.898066in}}%
\pgfpathlineto{\pgfqpoint{0.913595in}{0.899084in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.896263in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.898274in}}%
\pgfpathlineto{\pgfqpoint{0.919803in}{0.897366in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{0.924459in}{0.896601in}}%
\pgfpathlineto{\pgfqpoint{0.928339in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{0.929115in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{0.934547in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.935323in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{0.936875in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{0.942308in}{0.894628in}}%
\pgfpathlineto{\pgfqpoint{0.945412in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{0.946188in}{0.890384in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{0.950844in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{0.951620in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{0.953948in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{0.954724in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{0.956276in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{0.959380in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{0.960932in}{0.892064in}}%
\pgfpathlineto{\pgfqpoint{0.964813in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{0.967141in}{0.894866in}}%
\pgfpathlineto{\pgfqpoint{0.970245in}{0.894174in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.893389in}}%
\pgfpathlineto{\pgfqpoint{0.972573in}{0.895092in}}%
\pgfpathlineto{\pgfqpoint{0.974125in}{0.892719in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{0.978005in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{0.979557in}{0.892974in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{0.893841in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.893080in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.996630in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{0.896092in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{0.895619in}}%
\pgfpathlineto{\pgfqpoint{1.008270in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{1.009046in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{1.011374in}{0.894319in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{0.892954in}}%
\pgfpathlineto{\pgfqpoint{1.016807in}{0.894527in}}%
\pgfpathlineto{\pgfqpoint{1.021463in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{1.032327in}{0.890234in}}%
\pgfpathlineto{\pgfqpoint{1.035431in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{1.037759in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{1.040087in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{1.043968in}{0.889417in}}%
\pgfpathlineto{\pgfqpoint{1.047072in}{0.890233in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{0.891002in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{1.057160in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{1.060264in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{1.064920in}{0.897418in}}%
\pgfpathlineto{\pgfqpoint{1.068024in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.073457in}{0.893241in}}%
\pgfpathlineto{\pgfqpoint{1.077337in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{1.078889in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{1.080441in}{0.895962in}}%
\pgfpathlineto{\pgfqpoint{1.082769in}{0.895414in}}%
\pgfpathlineto{\pgfqpoint{1.083545in}{0.893594in}}%
\pgfpathlineto{\pgfqpoint{1.084321in}{0.894234in}}%
\pgfpathlineto{\pgfqpoint{1.090529in}{0.895039in}}%
\pgfpathlineto{\pgfqpoint{1.095962in}{0.898193in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{1.099842in}{0.897096in}}%
\pgfpathlineto{\pgfqpoint{1.100618in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{1.102946in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.896626in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{1.108378in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{1.109154in}{0.895584in}}%
\pgfpathlineto{\pgfqpoint{1.109930in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{1.111482in}{0.896228in}}%
\pgfpathlineto{\pgfqpoint{1.113810in}{0.895713in}}%
\pgfpathlineto{\pgfqpoint{1.116138in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.895841in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{0.897225in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{0.899549in}}%
\pgfpathlineto{\pgfqpoint{1.135539in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{1.138643in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{1.142523in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{1.145627in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{1.147179in}{0.895497in}}%
\pgfpathlineto{\pgfqpoint{1.149508in}{0.896093in}}%
\pgfpathlineto{\pgfqpoint{1.154940in}{0.897288in}}%
\pgfpathlineto{\pgfqpoint{1.156492in}{0.897323in}}%
\pgfpathlineto{\pgfqpoint{1.164252in}{0.897493in}}%
\pgfpathlineto{\pgfqpoint{1.165028in}{0.895949in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{1.167356in}{0.896006in}}%
\pgfpathlineto{\pgfqpoint{1.169684in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{1.171236in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{1.172012in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{0.894106in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{1.176669in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{1.178221in}{0.892202in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{0.893395in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{0.894460in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{0.895286in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{1.207710in}{0.895471in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{1.220126in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{1.222454in}{0.892051in}}%
\pgfpathlineto{\pgfqpoint{1.226334in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{1.242631in}{0.892611in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{0.893086in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{1.247287in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.251167in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{0.892877in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{0.892716in}}%
\pgfpathlineto{\pgfqpoint{1.265136in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{1.269016in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{1.270568in}{0.891591in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{1.275224in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{0.890942in}}%
\pgfpathlineto{\pgfqpoint{1.279881in}{0.890130in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{0.888966in}}%
\pgfpathlineto{\pgfqpoint{1.313250in}{0.889019in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{1.319458in}{0.887990in}}%
\pgfpathlineto{\pgfqpoint{1.323338in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{1.324890in}{0.887355in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{1.348171in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{1.354379in}{0.887471in}}%
\pgfpathlineto{\pgfqpoint{1.357483in}{0.887945in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{1.365244in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{1.386973in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{1.390077in}{0.888850in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{1.400941in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{1.414134in}{0.886635in}}%
\pgfpathlineto{\pgfqpoint{1.441295in}{0.888413in}}%
\pgfpathlineto{\pgfqpoint{1.443623in}{0.888472in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{0.887510in}}%
\pgfpathlineto{\pgfqpoint{1.473112in}{0.889192in}}%
\pgfpathlineto{\pgfqpoint{1.478544in}{0.890628in}}%
\pgfpathlineto{\pgfqpoint{1.487856in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{1.492513in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{1.495617in}{0.889387in}}%
\pgfpathlineto{\pgfqpoint{1.501825in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{0.887990in}}%
\pgfpathlineto{\pgfqpoint{1.528210in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{1.531314in}{0.890165in}}%
\pgfpathlineto{\pgfqpoint{1.535194in}{0.889632in}}%
\pgfpathlineto{\pgfqpoint{1.565459in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{1.568564in}{0.891505in}}%
\pgfpathlineto{\pgfqpoint{1.573996in}{0.890430in}}%
\pgfpathlineto{\pgfqpoint{1.577876in}{0.891091in}}%
\pgfpathlineto{\pgfqpoint{1.580204in}{0.891428in}}%
\pgfpathlineto{\pgfqpoint{1.583308in}{0.891776in}}%
\pgfpathlineto{\pgfqpoint{1.585636in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{1.594172in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{1.602709in}{0.894403in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{0.893849in}}%
\pgfpathlineto{\pgfqpoint{1.624438in}{0.893885in}}%
\pgfpathlineto{\pgfqpoint{1.626766in}{0.893642in}}%
\pgfpathlineto{\pgfqpoint{1.699713in}{0.895727in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{1.752483in}{0.898576in}}%
\pgfpathlineto{\pgfqpoint{1.757139in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{1.758691in}{0.899371in}}%
\pgfpathlineto{\pgfqpoint{1.764123in}{0.898438in}}%
\pgfpathlineto{\pgfqpoint{1.774211in}{0.900714in}}%
\pgfpathlineto{\pgfqpoint{1.775763in}{0.899998in}}%
\pgfpathlineto{\pgfqpoint{1.778868in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{1.781196in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{1.792836in}{0.899415in}}%
\pgfpathlineto{\pgfqpoint{1.832414in}{0.900653in}}%
\pgfpathlineto{\pgfqpoint{1.835518in}{0.900904in}}%
\pgfpathlineto{\pgfqpoint{1.837846in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{1.844054in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{1.848710in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{1.854918in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{1.858799in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{1.862679in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.883632in}{0.903648in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{1.908464in}{0.904185in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{1.916225in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{1.920105in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{1.924761in}{0.903603in}}%
\pgfpathlineto{\pgfqpoint{1.928641in}{0.903619in}}%
\pgfpathlineto{\pgfqpoint{1.935625in}{0.904710in}}%
\pgfpathlineto{\pgfqpoint{1.938730in}{0.904720in}}%
\pgfpathlineto{\pgfqpoint{1.944162in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{1.945714in}{0.905164in}}%
\pgfpathlineto{\pgfqpoint{1.948042in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{1.950370in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{1.967443in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{1.971323in}{0.903582in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{0.902979in}}%
\pgfpathlineto{\pgfqpoint{1.977531in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{1.983739in}{0.901583in}}%
\pgfpathlineto{\pgfqpoint{1.986067in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{1.992276in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{2.010124in}{0.901122in}}%
\pgfpathlineto{\pgfqpoint{2.013228in}{0.900739in}}%
\pgfpathlineto{\pgfqpoint{2.023317in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{0.902207in}}%
\pgfpathlineto{\pgfqpoint{2.108680in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.903535in}}%
\pgfpathlineto{\pgfqpoint{2.158346in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{2.163002in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{2.166106in}{0.904807in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{0.905181in}}%
\pgfpathlineto{\pgfqpoint{2.174643in}{0.904471in}}%
\pgfpathlineto{\pgfqpoint{2.180075in}{0.904666in}}%
\pgfpathlineto{\pgfqpoint{2.183179in}{0.904139in}}%
\pgfpathlineto{\pgfqpoint{2.197923in}{0.903300in}}%
\pgfpathlineto{\pgfqpoint{2.201028in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{2.205684in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{2.211892in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{2.261558in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{2.265438in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{2.288719in}{0.902608in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.902623in}}%
\pgfpathlineto{\pgfqpoint{2.299583in}{0.903147in}}%
\pgfpathlineto{\pgfqpoint{2.336057in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{0.905411in}}%
\pgfpathlineto{\pgfqpoint{2.352353in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{2.357786in}{0.904948in}}%
\pgfpathlineto{\pgfqpoint{2.460997in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{2.469534in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{2.474966in}{0.907005in}}%
\pgfpathlineto{\pgfqpoint{2.480398in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{2.549465in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{2.553345in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{2.555673in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{2.564209in}{0.908385in}}%
\pgfpathlineto{\pgfqpoint{2.629396in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{0.906882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634224in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635776in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{0.641615in}}%
\pgfpathlineto{\pgfqpoint{0.637328in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{0.638880in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{0.639656in}{0.775287in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{0.641208in}{0.766375in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{0.644312in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{0.645088in}{0.718847in}}%
\pgfpathlineto{\pgfqpoint{0.645864in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{0.646640in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{0.648969in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{0.649745in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{0.651297in}{0.784973in}}%
\pgfpathlineto{\pgfqpoint{0.652073in}{0.804991in}}%
\pgfpathlineto{\pgfqpoint{0.653625in}{0.785569in}}%
\pgfpathlineto{\pgfqpoint{0.654401in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{0.655953in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{0.656729in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{0.846054in}}%
\pgfpathlineto{\pgfqpoint{0.661385in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.666817in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.667593in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{0.668369in}{0.893116in}}%
\pgfpathlineto{\pgfqpoint{0.669145in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{0.923217in}}%
\pgfpathlineto{\pgfqpoint{0.673025in}{0.922937in}}%
\pgfpathlineto{\pgfqpoint{0.676130in}{0.941364in}}%
\pgfpathlineto{\pgfqpoint{0.677682in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{0.678458in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{0.680786in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{0.681562in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{0.684666in}{0.925161in}}%
\pgfpathlineto{\pgfqpoint{0.685442in}{0.924919in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{0.919290in}}%
\pgfpathlineto{\pgfqpoint{0.688546in}{0.929041in}}%
\pgfpathlineto{\pgfqpoint{0.690098in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{0.690874in}{0.923409in}}%
\pgfpathlineto{\pgfqpoint{0.693202in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{0.694754in}{0.931519in}}%
\pgfpathlineto{\pgfqpoint{0.697858in}{0.917548in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{0.925733in}}%
\pgfpathlineto{\pgfqpoint{0.700186in}{0.925538in}}%
\pgfpathlineto{\pgfqpoint{0.701739in}{0.921110in}}%
\pgfpathlineto{\pgfqpoint{0.704067in}{0.920710in}}%
\pgfpathlineto{\pgfqpoint{0.704843in}{0.916708in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{0.924127in}}%
\pgfpathlineto{\pgfqpoint{0.708723in}{0.916308in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{0.916160in}}%
\pgfpathlineto{\pgfqpoint{0.712603in}{0.922937in}}%
\pgfpathlineto{\pgfqpoint{0.716483in}{0.922284in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{0.723467in}{0.939688in}}%
\pgfpathlineto{\pgfqpoint{0.724243in}{0.939425in}}%
\pgfpathlineto{\pgfqpoint{0.725019in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{0.726571in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{0.728124in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{0.729676in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{0.732780in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{0.733556in}{0.928301in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{0.925410in}}%
\pgfpathlineto{\pgfqpoint{0.735884in}{0.927861in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{0.739764in}{0.929773in}}%
\pgfpathlineto{\pgfqpoint{0.742092in}{0.929327in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{0.743644in}{0.929041in}}%
\pgfpathlineto{\pgfqpoint{0.744420in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{0.746748in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{0.751404in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{0.755285in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{0.756837in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.758389in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{0.759941in}{0.935201in}}%
\pgfpathlineto{\pgfqpoint{0.761493in}{0.934882in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{0.936874in}}%
\pgfpathlineto{\pgfqpoint{0.763045in}{0.934572in}}%
\pgfpathlineto{\pgfqpoint{0.763821in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{0.766925in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{0.767701in}{0.929563in}}%
\pgfpathlineto{\pgfqpoint{0.768477in}{0.931493in}}%
\pgfpathlineto{\pgfqpoint{0.770029in}{0.927186in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{0.930502in}}%
\pgfpathlineto{\pgfqpoint{0.775461in}{0.930385in}}%
\pgfpathlineto{\pgfqpoint{0.777013in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{0.787878in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{0.789430in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{0.794862in}{0.926096in}}%
\pgfpathlineto{\pgfqpoint{0.795638in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{0.797966in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{0.801070in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{0.928580in}}%
\pgfpathlineto{\pgfqpoint{0.804950in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{0.808055in}{0.916880in}}%
\pgfpathlineto{\pgfqpoint{0.808831in}{0.918422in}}%
\pgfpathlineto{\pgfqpoint{0.813487in}{0.910495in}}%
\pgfpathlineto{\pgfqpoint{0.814263in}{0.910488in}}%
\pgfpathlineto{\pgfqpoint{0.815815in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{0.911979in}}%
\pgfpathlineto{\pgfqpoint{0.817367in}{0.913470in}}%
\pgfpathlineto{\pgfqpoint{0.821247in}{0.907485in}}%
\pgfpathlineto{\pgfqpoint{0.822023in}{0.907491in}}%
\pgfpathlineto{\pgfqpoint{0.824351in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{0.911833in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.829783in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.832111in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{0.910319in}}%
\pgfpathlineto{\pgfqpoint{0.839096in}{0.907613in}}%
\pgfpathlineto{\pgfqpoint{0.840648in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{0.843752in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{0.845304in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{0.847632in}{0.906375in}}%
\pgfpathlineto{\pgfqpoint{0.849184in}{0.907676in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{0.907690in}}%
\pgfpathlineto{\pgfqpoint{0.853840in}{0.910213in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.859273in}{0.915083in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{0.913825in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{0.867033in}{0.907774in}}%
\pgfpathlineto{\pgfqpoint{0.869361in}{0.910131in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{0.873241in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{0.912397in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{0.910101in}}%
\pgfpathlineto{\pgfqpoint{0.876345in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{0.877897in}{0.912353in}}%
\pgfpathlineto{\pgfqpoint{0.878673in}{0.912343in}}%
\pgfpathlineto{\pgfqpoint{0.881001in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{0.884105in}{0.912269in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{0.887210in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{0.888762in}{0.913292in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{0.905737in}}%
\pgfpathlineto{\pgfqpoint{0.893418in}{0.906830in}}%
\pgfpathlineto{\pgfqpoint{0.894970in}{0.907901in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{0.898850in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.904801in}}%
\pgfpathlineto{\pgfqpoint{0.901178in}{0.905859in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.911267in}{0.900993in}}%
\pgfpathlineto{\pgfqpoint{0.912043in}{0.901015in}}%
\pgfpathlineto{\pgfqpoint{0.912819in}{0.899057in}}%
\pgfpathlineto{\pgfqpoint{0.913595in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.898274in}}%
\pgfpathlineto{\pgfqpoint{0.919027in}{0.897335in}}%
\pgfpathlineto{\pgfqpoint{0.920579in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{0.924459in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{0.926787in}{0.893870in}}%
\pgfpathlineto{\pgfqpoint{0.928339in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{0.929115in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.929891in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{0.932219in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{0.934547in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.942308in}{0.894628in}}%
\pgfpathlineto{\pgfqpoint{0.945412in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{0.946188in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{0.947740in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{0.949292in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{0.953948in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{0.954724in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{0.957052in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{0.972573in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{0.974125in}{0.890283in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.976453in}{0.891216in}}%
\pgfpathlineto{\pgfqpoint{0.979557in}{0.892174in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{0.893045in}}%
\pgfpathlineto{\pgfqpoint{0.981885in}{0.892286in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{0.893186in}}%
\pgfpathlineto{\pgfqpoint{0.987317in}{0.892542in}}%
\pgfpathlineto{\pgfqpoint{0.988093in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{0.988869in}{0.892614in}}%
\pgfpathlineto{\pgfqpoint{0.989645in}{0.891873in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{0.891174in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{0.892021in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{1.001286in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{1.002062in}{0.896201in}}%
\pgfpathlineto{\pgfqpoint{1.003614in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{1.005942in}{0.894849in}}%
\pgfpathlineto{\pgfqpoint{1.009822in}{0.892789in}}%
\pgfpathlineto{\pgfqpoint{1.012150in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{1.016030in}{0.894497in}}%
\pgfpathlineto{\pgfqpoint{1.017583in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{1.020687in}{0.893243in}}%
\pgfpathlineto{\pgfqpoint{1.023791in}{0.894785in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{0.894252in}}%
\pgfpathlineto{\pgfqpoint{1.034655in}{0.890343in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.037759in}{0.890485in}}%
\pgfpathlineto{\pgfqpoint{1.043192in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{1.044744in}{0.888781in}}%
\pgfpathlineto{\pgfqpoint{1.047072in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{1.053280in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{1.055608in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{1.057160in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.059488in}{0.892726in}}%
\pgfpathlineto{\pgfqpoint{1.062592in}{0.893488in}}%
\pgfpathlineto{\pgfqpoint{1.064920in}{0.894213in}}%
\pgfpathlineto{\pgfqpoint{1.068801in}{0.893709in}}%
\pgfpathlineto{\pgfqpoint{1.073457in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{1.077337in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{1.078889in}{0.894054in}}%
\pgfpathlineto{\pgfqpoint{1.080441in}{0.894106in}}%
\pgfpathlineto{\pgfqpoint{1.082769in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{1.083545in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{1.084321in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{1.091305in}{0.893854in}}%
\pgfpathlineto{\pgfqpoint{1.092857in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{1.096738in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{1.099842in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{1.101394in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.892516in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{1.115362in}{0.890590in}}%
\pgfpathlineto{\pgfqpoint{1.116138in}{0.891193in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{1.130883in}{0.893387in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{0.894014in}}%
\pgfpathlineto{\pgfqpoint{1.139419in}{0.893104in}}%
\pgfpathlineto{\pgfqpoint{1.142523in}{0.889940in}}%
\pgfpathlineto{\pgfqpoint{1.150284in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{1.152612in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{1.158044in}{0.889448in}}%
\pgfpathlineto{\pgfqpoint{1.159596in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{1.172012in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{1.174341in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{0.884446in}}%
\pgfpathlineto{\pgfqpoint{1.176669in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{1.178221in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{1.183653in}{0.884323in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{1.193741in}{0.886248in}}%
\pgfpathlineto{\pgfqpoint{1.198397in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{0.889020in}}%
\pgfpathlineto{\pgfqpoint{1.205382in}{0.888644in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{0.887369in}}%
\pgfpathlineto{\pgfqpoint{1.213918in}{0.886084in}}%
\pgfpathlineto{\pgfqpoint{1.224006in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{1.226334in}{0.888429in}}%
\pgfpathlineto{\pgfqpoint{1.229439in}{0.887608in}}%
\pgfpathlineto{\pgfqpoint{1.232543in}{0.888642in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{0.888472in}}%
\pgfpathlineto{\pgfqpoint{1.242631in}{0.887616in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{1.251167in}{0.889702in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.257376in}{0.888121in}}%
\pgfpathlineto{\pgfqpoint{1.259704in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{1.262808in}{0.888740in}}%
\pgfpathlineto{\pgfqpoint{1.265136in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{0.887553in}}%
\pgfpathlineto{\pgfqpoint{1.269016in}{0.886326in}}%
\pgfpathlineto{\pgfqpoint{1.269792in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{1.274448in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{1.279105in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{1.289969in}{0.881992in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{0.880828in}}%
\pgfpathlineto{\pgfqpoint{1.314026in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{0.880636in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{1.320234in}{0.880361in}}%
\pgfpathlineto{\pgfqpoint{1.322562in}{0.880458in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{0.878723in}}%
\pgfpathlineto{\pgfqpoint{1.333427in}{0.878529in}}%
\pgfpathlineto{\pgfqpoint{1.334979in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.338083in}{0.878337in}}%
\pgfpathlineto{\pgfqpoint{1.348947in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{0.879253in}}%
\pgfpathlineto{\pgfqpoint{1.352827in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{0.877683in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{1.374556in}{0.878725in}}%
\pgfpathlineto{\pgfqpoint{1.384645in}{0.880235in}}%
\pgfpathlineto{\pgfqpoint{1.386973in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{1.389301in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{1.404821in}{0.880628in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{1.409477in}{0.880085in}}%
\pgfpathlineto{\pgfqpoint{1.412582in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{1.441295in}{0.881907in}}%
\pgfpathlineto{\pgfqpoint{1.443623in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{0.880727in}}%
\pgfpathlineto{\pgfqpoint{1.449055in}{0.880808in}}%
\pgfpathlineto{\pgfqpoint{1.451383in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.456039in}{0.881720in}}%
\pgfpathlineto{\pgfqpoint{1.459919in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{1.463024in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{1.466904in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.468456in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{1.491737in}{0.881241in}}%
\pgfpathlineto{\pgfqpoint{1.494065in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{1.497169in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{0.878857in}}%
\pgfpathlineto{\pgfqpoint{1.511137in}{0.879963in}}%
\pgfpathlineto{\pgfqpoint{1.522778in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{1.528986in}{0.883012in}}%
\pgfpathlineto{\pgfqpoint{1.563131in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{1.567011in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{1.572444in}{0.884507in}}%
\pgfpathlineto{\pgfqpoint{1.580204in}{0.885584in}}%
\pgfpathlineto{\pgfqpoint{1.583308in}{0.885660in}}%
\pgfpathlineto{\pgfqpoint{1.585636in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{1.592620in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{1.601933in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{1.604261in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{1.605813in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{1.611245in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{1.627542in}{0.887810in}}%
\pgfpathlineto{\pgfqpoint{1.632198in}{0.887355in}}%
\pgfpathlineto{\pgfqpoint{1.638406in}{0.888589in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{0.887538in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{0.887355in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{0.886898in}}%
\pgfpathlineto{\pgfqpoint{1.670223in}{0.889214in}}%
\pgfpathlineto{\pgfqpoint{1.673328in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{1.678760in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.682640in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{1.688072in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{1.699713in}{0.888982in}}%
\pgfpathlineto{\pgfqpoint{1.702041in}{0.889026in}}%
\pgfpathlineto{\pgfqpoint{1.705145in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.707473in}{0.889126in}}%
\pgfpathlineto{\pgfqpoint{1.709801in}{0.888399in}}%
\pgfpathlineto{\pgfqpoint{1.717561in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{1.727650in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{1.731530in}{0.889057in}}%
\pgfpathlineto{\pgfqpoint{1.733858in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{1.742394in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{1.749378in}{0.891111in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{1.788180in}{0.890992in}}%
\pgfpathlineto{\pgfqpoint{1.789732in}{0.890298in}}%
\pgfpathlineto{\pgfqpoint{1.792060in}{0.890336in}}%
\pgfpathlineto{\pgfqpoint{1.795164in}{0.890385in}}%
\pgfpathlineto{\pgfqpoint{1.816893in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{1.821549in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{1.826205in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{1.857247in}{0.893136in}}%
\pgfpathlineto{\pgfqpoint{1.864231in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{1.896048in}{0.895594in}}%
\pgfpathlineto{\pgfqpoint{1.899928in}{0.895853in}}%
\pgfpathlineto{\pgfqpoint{1.902256in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{1.906912in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{1.910793in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{1.915449in}{0.895580in}}%
\pgfpathlineto{\pgfqpoint{1.917777in}{0.894958in}}%
\pgfpathlineto{\pgfqpoint{1.920881in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{0.895240in}}%
\pgfpathlineto{\pgfqpoint{1.943386in}{0.896499in}}%
\pgfpathlineto{\pgfqpoint{1.946490in}{0.896739in}}%
\pgfpathlineto{\pgfqpoint{1.949594in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{1.954250in}{0.896602in}}%
\pgfpathlineto{\pgfqpoint{1.958130in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.960458in}{0.896451in}}%
\pgfpathlineto{\pgfqpoint{1.962010in}{0.896049in}}%
\pgfpathlineto{\pgfqpoint{1.965891in}{0.896087in}}%
\pgfpathlineto{\pgfqpoint{1.970547in}{0.894683in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{1.993052in}{0.893089in}}%
\pgfpathlineto{\pgfqpoint{1.998484in}{0.892746in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{2.007020in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{2.009348in}{0.891065in}}%
\pgfpathlineto{\pgfqpoint{2.011676in}{0.890092in}}%
\pgfpathlineto{\pgfqpoint{2.018661in}{0.891185in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{2.027973in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.059014in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{2.062894in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{0.892213in}}%
\pgfpathlineto{\pgfqpoint{2.072983in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{2.083847in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{2.087727in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{2.091607in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{2.200252in}{0.893245in}}%
\pgfpathlineto{\pgfqpoint{2.202580in}{0.892916in}}%
\pgfpathlineto{\pgfqpoint{2.232845in}{0.892701in}}%
\pgfpathlineto{\pgfqpoint{2.235173in}{0.892033in}}%
\pgfpathlineto{\pgfqpoint{2.243709in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{2.246813in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{2.272422in}{0.891406in}}%
\pgfpathlineto{\pgfqpoint{2.277078in}{0.891455in}}%
\pgfpathlineto{\pgfqpoint{2.281735in}{0.891505in}}%
\pgfpathlineto{\pgfqpoint{2.286391in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{2.341489in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{2.346921in}{0.893299in}}%
\pgfpathlineto{\pgfqpoint{2.353905in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{2.358562in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{2.361666in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{2.365546in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{2.430732in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{2.440045in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{2.460997in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{2.469534in}{0.894194in}}%
\pgfpathlineto{\pgfqpoint{2.471862in}{0.894062in}}%
\pgfpathlineto{\pgfqpoint{2.477294in}{0.894106in}}%
\pgfpathlineto{\pgfqpoint{2.629396in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{2.631724in}{0.894008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839192in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575208in}{0.609792in}}{\pgfqpoint{2.575208in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{0.789432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575208in}{0.812349in}}{\pgfqpoint{2.552292in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{0.839192in}{0.812349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.816276in}{0.812349in}}{\pgfqpoint{0.816276in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.816276in}{0.609792in}}{\pgfqpoint{0.839192in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.839192in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862109in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{0.976692in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.091276in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182942in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870778in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.985362in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{2.099945in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191612in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042753in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042753in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818783in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818783in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266250in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.627289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=0.583761in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.952936in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.952936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=0.909408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897774in,y=0.908958in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{0.813373in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{1.110507in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{0.997632in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{0.904890in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{1.021735in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{0.930366in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{0.959004in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{1.012308in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{3.421930in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{1.072291in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{1.084041in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{0.905643in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{0.936716in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{3.484012in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{0.705623in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{0.709512in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{0.786448in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{0.769316in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{3.546095in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{1.087232in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{0.747220in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{1.041453in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{0.933598in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{3.623698in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{0.902159in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{0.595425in}}%
\pgfpathlineto{\pgfqpoint{3.670259in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{0.817403in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{3.701301in}{0.846709in}}%
\pgfpathlineto{\pgfqpoint{3.716821in}{0.673249in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{3.740102in}{0.915095in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{1.069875in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{0.744342in}}%
\pgfpathlineto{\pgfqpoint{3.778903in}{0.787895in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{0.920897in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{0.957177in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{0.659807in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{0.599808in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{0.887445in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{0.815282in}}%
\pgfpathlineto{\pgfqpoint{3.840986in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.833691in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{0.794435in}}%
\pgfpathlineto{\pgfqpoint{3.887548in}{0.933828in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{0.694747in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{0.813713in}}%
\pgfpathlineto{\pgfqpoint{3.910828in}{0.723690in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{0.802026in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{1.054906in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{0.775792in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{4.003952in}{0.662216in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{0.936670in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{0.919747in}}%
\pgfpathlineto{\pgfqpoint{4.042753in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{0.789629in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{0.657611in}}%
\pgfpathlineto{\pgfqpoint{4.073795in}{0.873166in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{0.744410in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{1.102837in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{0.968020in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{0.752154in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{0.791111in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{0.953216in}}%
\pgfpathlineto{\pgfqpoint{4.174679in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{4.182439in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{4.197959in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{4.213480in}{0.759575in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{0.870135in}}%
\pgfpathlineto{\pgfqpoint{4.229001in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{4.236761in}{0.860005in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{0.772939in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{0.875909in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{4.291083in}{1.001992in}}%
\pgfpathlineto{\pgfqpoint{4.298843in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{4.314364in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{0.905539in}}%
\pgfpathlineto{\pgfqpoint{4.345405in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{0.766752in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{0.672347in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{0.869673in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{1.049904in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{4.446289in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{0.789793in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{4.469570in}{0.861604in}}%
\pgfpathlineto{\pgfqpoint{4.477330in}{0.783332in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{4.508371in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{0.750637in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{0.694375in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{0.724332in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{0.716155in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{4.578214in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{4.585974in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{4.593734in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{4.609255in}{0.700282in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{1.045898in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{1.074379in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{4.640296in}{0.849413in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{1.049661in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{4.663577in}{0.715526in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{0.827964in}}%
\pgfpathlineto{\pgfqpoint{4.679098in}{0.761410in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{0.642940in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{0.900047in}}%
\pgfpathlineto{\pgfqpoint{4.702379in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{1.042703in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{0.826402in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{0.781023in}}%
\pgfpathlineto{\pgfqpoint{4.733420in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{4.756701in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{0.771909in}}%
\pgfpathlineto{\pgfqpoint{4.779982in}{0.681369in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{0.852317in}}%
\pgfpathlineto{\pgfqpoint{4.803262in}{0.611179in}}%
\pgfpathlineto{\pgfqpoint{4.811023in}{0.662291in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{1.008756in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{0.690775in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{0.996813in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{0.942298in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{1.008079in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{1.057501in}}%
\pgfpathlineto{\pgfqpoint{4.880865in}{1.004107in}}%
\pgfpathlineto{\pgfqpoint{4.888626in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{1.017569in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{0.832411in}}%
\pgfpathlineto{\pgfqpoint{4.919667in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{0.824107in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{0.766571in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{0.831887in}}%
\pgfpathlineto{\pgfqpoint{4.958468in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{0.734112in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{4.989510in}{0.745173in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{0.787133in}}%
\pgfpathlineto{\pgfqpoint{5.012790in}{0.817961in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{5.036071in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{5.043832in}{0.877743in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{0.674275in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{0.863457in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{0.711191in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{0.797447in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{0.856536in}}%
\pgfpathlineto{\pgfqpoint{5.090393in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{5.105914in}{0.731122in}}%
\pgfpathlineto{\pgfqpoint{5.113674in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{5.121435in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{5.129195in}{1.233011in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{0.780995in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{5.183517in}{0.791760in}}%
\pgfpathlineto{\pgfqpoint{5.191277in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{5.199037in}{0.759064in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{0.792252in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{0.927332in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{5.253360in}{0.880075in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{0.946729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266724in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{3.274484in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{0.844387in}}%
\pgfpathlineto{\pgfqpoint{3.290005in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{3.297765in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{3.305525in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{3.313286in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{3.321046in}{0.856618in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{3.336567in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{3.344327in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{3.352087in}{0.815049in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{0.846044in}}%
\pgfpathlineto{\pgfqpoint{3.383128in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{3.390889in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{3.398649in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{0.771221in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{0.801164in}}%
\pgfpathlineto{\pgfqpoint{3.445211in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{0.778627in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{0.811520in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{3.476252in}{0.759470in}}%
\pgfpathlineto{\pgfqpoint{3.484012in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{3.491773in}{0.781719in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{0.783080in}}%
\pgfpathlineto{\pgfqpoint{3.507293in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{3.515053in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{3.522814in}{0.778798in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{3.538334in}{0.733055in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{3.569375in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{3.577136in}{0.760471in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{0.737127in}}%
\pgfpathlineto{\pgfqpoint{3.600417in}{0.745156in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{0.745437in}}%
\pgfpathlineto{\pgfqpoint{3.615937in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{3.623698in}{0.772806in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{0.761419in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{0.765401in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{0.732079in}}%
\pgfpathlineto{\pgfqpoint{3.654739in}{0.733888in}}%
\pgfpathlineto{\pgfqpoint{3.662499in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{3.670259in}{0.746047in}}%
\pgfpathlineto{\pgfqpoint{3.678020in}{0.747490in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{0.754899in}}%
\pgfpathlineto{\pgfqpoint{3.693540in}{0.728943in}}%
\pgfpathlineto{\pgfqpoint{3.701301in}{0.742223in}}%
\pgfpathlineto{\pgfqpoint{3.709061in}{0.739070in}}%
\pgfpathlineto{\pgfqpoint{3.716821in}{0.760686in}}%
\pgfpathlineto{\pgfqpoint{3.724581in}{0.747409in}}%
\pgfpathlineto{\pgfqpoint{3.732342in}{0.738908in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{3.755623in}{0.744955in}}%
\pgfpathlineto{\pgfqpoint{3.763383in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{0.751345in}}%
\pgfpathlineto{\pgfqpoint{3.778903in}{0.741585in}}%
\pgfpathlineto{\pgfqpoint{3.786664in}{0.736970in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{0.708581in}}%
\pgfpathlineto{\pgfqpoint{3.802184in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{3.809945in}{0.732276in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{0.727136in}}%
\pgfpathlineto{\pgfqpoint{3.825465in}{0.735687in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{3.840986in}{0.745946in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.730490in}}%
\pgfpathlineto{\pgfqpoint{3.856506in}{0.731701in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{0.747242in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{0.740915in}}%
\pgfpathlineto{\pgfqpoint{3.887548in}{0.750880in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{0.754175in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{0.768495in}}%
\pgfpathlineto{\pgfqpoint{3.910828in}{0.753472in}}%
\pgfpathlineto{\pgfqpoint{3.918589in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{3.926349in}{0.739027in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{0.747563in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{0.755921in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{0.743513in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{0.738609in}}%
\pgfpathlineto{\pgfqpoint{3.972911in}{0.738817in}}%
\pgfpathlineto{\pgfqpoint{3.980671in}{0.743970in}}%
\pgfpathlineto{\pgfqpoint{3.988431in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{3.996192in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{4.011712in}{0.738436in}}%
\pgfpathlineto{\pgfqpoint{4.019473in}{0.737291in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{0.718908in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{0.740329in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{0.743890in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{0.739559in}}%
\pgfpathlineto{\pgfqpoint{4.073795in}{0.749915in}}%
\pgfpathlineto{\pgfqpoint{4.081555in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{4.089315in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{4.097076in}{0.737358in}}%
\pgfpathlineto{\pgfqpoint{4.104836in}{0.756222in}}%
\pgfpathlineto{\pgfqpoint{4.112596in}{0.741907in}}%
\pgfpathlineto{\pgfqpoint{4.120356in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{4.128117in}{0.752154in}}%
\pgfpathlineto{\pgfqpoint{4.135877in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{0.753977in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{0.767708in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{0.750078in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{4.174679in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{4.182439in}{0.734275in}}%
\pgfpathlineto{\pgfqpoint{4.190199in}{0.751423in}}%
\pgfpathlineto{\pgfqpoint{4.205720in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{4.213480in}{0.745173in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{4.229001in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{4.244521in}{0.753312in}}%
\pgfpathlineto{\pgfqpoint{4.252281in}{0.752833in}}%
\pgfpathlineto{\pgfqpoint{4.260042in}{0.758463in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{0.753915in}}%
\pgfpathlineto{\pgfqpoint{4.275562in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{4.291083in}{0.762379in}}%
\pgfpathlineto{\pgfqpoint{4.298843in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{4.306604in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{4.314364in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{4.322124in}{0.739746in}}%
\pgfpathlineto{\pgfqpoint{4.329884in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{4.337645in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{4.353165in}{0.752341in}}%
\pgfpathlineto{\pgfqpoint{4.360926in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{4.368686in}{0.751498in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{0.759277in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{4.391967in}{0.752520in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{0.757902in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{0.752622in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{0.750471in}}%
\pgfpathlineto{\pgfqpoint{4.430768in}{0.757027in}}%
\pgfpathlineto{\pgfqpoint{4.438529in}{0.750134in}}%
\pgfpathlineto{\pgfqpoint{4.446289in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{0.751507in}}%
\pgfpathlineto{\pgfqpoint{4.461809in}{0.735908in}}%
\pgfpathlineto{\pgfqpoint{4.469570in}{0.761663in}}%
\pgfpathlineto{\pgfqpoint{4.477330in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{0.761196in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.735632in}}%
\pgfpathlineto{\pgfqpoint{4.500611in}{0.758285in}}%
\pgfpathlineto{\pgfqpoint{4.508371in}{0.744855in}}%
\pgfpathlineto{\pgfqpoint{4.516132in}{0.755850in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{4.531652in}{0.755871in}}%
\pgfpathlineto{\pgfqpoint{4.539412in}{0.764215in}}%
\pgfpathlineto{\pgfqpoint{4.547173in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{4.554933in}{0.755901in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{4.578214in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{4.593734in}{0.760517in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{0.756715in}}%
\pgfpathlineto{\pgfqpoint{4.609255in}{0.757096in}}%
\pgfpathlineto{\pgfqpoint{4.624776in}{0.753382in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{0.755994in}}%
\pgfpathlineto{\pgfqpoint{4.648057in}{0.746504in}}%
\pgfpathlineto{\pgfqpoint{4.655817in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{4.663577in}{0.748435in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{0.759274in}}%
\pgfpathlineto{\pgfqpoint{4.679098in}{0.758549in}}%
\pgfpathlineto{\pgfqpoint{4.686858in}{0.753564in}}%
\pgfpathlineto{\pgfqpoint{4.694618in}{0.752878in}}%
\pgfpathlineto{\pgfqpoint{4.710139in}{0.748378in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{4.733420in}{0.751279in}}%
\pgfpathlineto{\pgfqpoint{4.741180in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{4.756701in}{0.752394in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{4.779982in}{0.758482in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{4.795502in}{0.763429in}}%
\pgfpathlineto{\pgfqpoint{4.803262in}{0.759455in}}%
\pgfpathlineto{\pgfqpoint{4.811023in}{0.748977in}}%
\pgfpathlineto{\pgfqpoint{4.818783in}{0.751949in}}%
\pgfpathlineto{\pgfqpoint{4.826543in}{0.751977in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{0.747171in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{0.749467in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{0.756527in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{0.745100in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{0.756537in}}%
\pgfpathlineto{\pgfqpoint{4.873105in}{0.751824in}}%
\pgfpathlineto{\pgfqpoint{4.880865in}{0.758424in}}%
\pgfpathlineto{\pgfqpoint{4.888626in}{0.759666in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{4.904146in}{0.751316in}}%
\pgfpathlineto{\pgfqpoint{4.911907in}{0.747046in}}%
\pgfpathlineto{\pgfqpoint{4.919667in}{0.750152in}}%
\pgfpathlineto{\pgfqpoint{4.927427in}{0.758704in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{4.942948in}{0.752364in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{0.757488in}}%
\pgfpathlineto{\pgfqpoint{4.958468in}{0.765551in}}%
\pgfpathlineto{\pgfqpoint{4.966229in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{0.759856in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{0.761613in}}%
\pgfpathlineto{\pgfqpoint{4.997270in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{5.005030in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{5.012790in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{5.028311in}{0.751754in}}%
\pgfpathlineto{\pgfqpoint{5.043832in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{5.051592in}{0.753245in}}%
\pgfpathlineto{\pgfqpoint{5.059352in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{0.747670in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{0.757212in}}%
\pgfpathlineto{\pgfqpoint{5.082633in}{0.763335in}}%
\pgfpathlineto{\pgfqpoint{5.090393in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{0.754734in}}%
\pgfpathlineto{\pgfqpoint{5.105914in}{0.751175in}}%
\pgfpathlineto{\pgfqpoint{5.113674in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{5.121435in}{0.761579in}}%
\pgfpathlineto{\pgfqpoint{5.129195in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{5.136955in}{0.749930in}}%
\pgfpathlineto{\pgfqpoint{5.144715in}{0.757225in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{0.760709in}}%
\pgfpathlineto{\pgfqpoint{5.160236in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{5.175757in}{0.758024in}}%
\pgfpathlineto{\pgfqpoint{5.183517in}{0.755386in}}%
\pgfpathlineto{\pgfqpoint{5.191277in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{5.199037in}{0.755142in}}%
\pgfpathlineto{\pgfqpoint{5.206798in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{5.230079in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{0.756484in}}%
\pgfpathlineto{\pgfqpoint{5.261120in}{0.756484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843853in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{0.938195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{0.938195in}}{\pgfqpoint{5.207708in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{1.185208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.208125in}}{\pgfqpoint{5.184792in}{1.208125in}}%
\pgfpathlineto{\pgfqpoint{4.843853in}{1.208125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820937in}{1.208125in}}{\pgfqpoint{4.820937in}{1.185208in}}%
\pgfpathlineto{\pgfqpoint{4.820937in}{0.961112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820937in}{0.938195in}}{\pgfqpoint{4.843853in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{4.843853in}{0.938195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866770in,y=1.067321in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont MLP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/different_models_edges.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038054in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038054in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441916in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441916in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845777in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845777in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249639in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249639in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=3.868555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.268542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=4.225013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=4.581472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=4.268542in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.268542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.357656in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{4.387361in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.638231in}{4.387361in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{4.319464in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{4.367558in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{4.349555in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{4.383118in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{4.399243in}}%
\pgfpathlineto{\pgfqpoint{0.646308in}{4.391074in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{4.394350in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{4.341454in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{4.346033in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{4.342804in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{4.346962in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{4.343947in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{4.351291in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{4.337534in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{4.340947in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{4.319464in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{4.327951in}}%
\pgfpathlineto{\pgfqpoint{0.663270in}{4.326346in}}%
\pgfpathlineto{\pgfqpoint{0.664886in}{4.318812in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{4.317555in}}%
\pgfpathlineto{\pgfqpoint{0.668117in}{4.289266in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{4.296896in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{4.264829in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.673771in}{4.261413in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{4.261552in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{4.261687in}}%
\pgfpathlineto{\pgfqpoint{0.679425in}{4.287303in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{4.280625in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{4.286073in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{4.277166in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{4.288036in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{4.284994in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{4.292131in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{4.278583in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{4.275968in}}%
\pgfpathlineto{\pgfqpoint{0.693156in}{4.285401in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{4.282800in}}%
\pgfpathlineto{\pgfqpoint{0.698002in}{4.295276in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{4.299347in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{4.298971in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{4.298604in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{4.289759in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{4.291607in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{4.291076in}}%
\pgfpathlineto{\pgfqpoint{0.704464in}{4.294871in}}%
\pgfpathlineto{\pgfqpoint{0.705272in}{4.292573in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{4.301121in}}%
\pgfpathlineto{\pgfqpoint{0.709311in}{4.298878in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{4.298246in}}%
\pgfpathlineto{\pgfqpoint{0.711734in}{4.301615in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{4.301278in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{4.300947in}}%
\pgfpathlineto{\pgfqpoint{0.714157in}{4.304188in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{4.302070in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{4.308895in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{4.301547in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{4.301244in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{4.299327in}}%
\pgfpathlineto{\pgfqpoint{0.723850in}{4.300368in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{4.300087in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{4.302937in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{4.297734in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{4.300531in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{4.298496in}}%
\pgfpathlineto{\pgfqpoint{0.731119in}{4.299474in}}%
\pgfpathlineto{\pgfqpoint{0.734350in}{4.291355in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{4.292588in}}%
\pgfpathlineto{\pgfqpoint{0.737581in}{4.297556in}}%
\pgfpathlineto{\pgfqpoint{0.738389in}{4.297333in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{4.299834in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{4.296473in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{4.296062in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{4.294561in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{4.299315in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{4.297822in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{4.300947in}}%
\pgfpathlineto{\pgfqpoint{0.750504in}{4.298042in}}%
\pgfpathlineto{\pgfqpoint{0.753735in}{4.300838in}}%
\pgfpathlineto{\pgfqpoint{0.755351in}{4.300410in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{4.296499in}}%
\pgfpathlineto{\pgfqpoint{0.757774in}{4.298632in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{4.293676in}}%
\pgfpathlineto{\pgfqpoint{0.760197in}{4.294652in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{4.292081in}}%
\pgfpathlineto{\pgfqpoint{0.763428in}{4.292896in}}%
\pgfpathlineto{\pgfqpoint{0.764236in}{4.291646in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{4.294624in}}%
\pgfpathlineto{\pgfqpoint{0.767467in}{4.293236in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{4.294907in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{4.290429in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{4.291338in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{4.289569in}}%
\pgfpathlineto{\pgfqpoint{0.780390in}{4.283231in}}%
\pgfpathlineto{\pgfqpoint{0.783621in}{4.285790in}}%
\pgfpathlineto{\pgfqpoint{0.786852in}{4.286364in}}%
\pgfpathlineto{\pgfqpoint{0.787660in}{4.287204in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{4.281470in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{4.282252in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{4.281208in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{4.282944in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{4.281976in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{4.286101in}}%
\pgfpathlineto{\pgfqpoint{0.798160in}{4.285142in}}%
\pgfpathlineto{\pgfqpoint{0.799776in}{4.284980in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{4.287393in}}%
\pgfpathlineto{\pgfqpoint{0.802199in}{4.287303in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{4.288814in}}%
\pgfpathlineto{\pgfqpoint{0.805430in}{4.286950in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{4.285950in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{4.284219in}}%
\pgfpathlineto{\pgfqpoint{0.808661in}{4.284968in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{4.283934in}}%
\pgfpathlineto{\pgfqpoint{0.815930in}{4.284314in}}%
\pgfpathlineto{\pgfqpoint{0.816738in}{4.285030in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{4.281601in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{4.282311in}}%
\pgfpathlineto{\pgfqpoint{0.822392in}{4.280728in}}%
\pgfpathlineto{\pgfqpoint{0.823200in}{4.281435in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{4.282136in}}%
\pgfpathlineto{\pgfqpoint{0.826430in}{4.281219in}}%
\pgfpathlineto{\pgfqpoint{0.829661in}{4.285411in}}%
\pgfpathlineto{\pgfqpoint{0.830469in}{4.286073in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{4.283032in}}%
\pgfpathlineto{\pgfqpoint{0.832892in}{4.283695in}}%
\pgfpathlineto{\pgfqpoint{0.836123in}{4.281323in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{4.282631in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{4.281172in}}%
\pgfpathlineto{\pgfqpoint{0.840162in}{4.282466in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{4.279426in}}%
\pgfpathlineto{\pgfqpoint{0.846624in}{4.279343in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{4.282507in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{4.283010in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{4.282904in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{4.281957in}}%
\pgfpathlineto{\pgfqpoint{0.859547in}{4.279999in}}%
\pgfpathlineto{\pgfqpoint{0.861163in}{4.281182in}}%
\pgfpathlineto{\pgfqpoint{0.861970in}{4.281137in}}%
\pgfpathlineto{\pgfqpoint{0.864393in}{4.282875in}}%
\pgfpathlineto{\pgfqpoint{0.866009in}{4.282775in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{4.283091in}}%
\pgfpathlineto{\pgfqpoint{0.885394in}{4.292534in}}%
\pgfpathlineto{\pgfqpoint{0.887010in}{4.291814in}}%
\pgfpathlineto{\pgfqpoint{0.890241in}{4.294323in}}%
\pgfpathlineto{\pgfqpoint{0.892664in}{4.294637in}}%
\pgfpathlineto{\pgfqpoint{0.894279in}{4.293372in}}%
\pgfpathlineto{\pgfqpoint{0.895895in}{4.293768in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{4.291765in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{4.292341in}}%
\pgfpathlineto{\pgfqpoint{0.908818in}{4.294675in}}%
\pgfpathlineto{\pgfqpoint{0.911241in}{4.294965in}}%
\pgfpathlineto{\pgfqpoint{0.916895in}{4.293930in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{4.292846in}}%
\pgfpathlineto{\pgfqpoint{0.920934in}{4.295076in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{4.294073in}}%
\pgfpathlineto{\pgfqpoint{0.928204in}{4.292957in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{4.293658in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{4.294964in}}%
\pgfpathlineto{\pgfqpoint{0.934665in}{4.294822in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{4.295417in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{4.296287in}}%
\pgfpathlineto{\pgfqpoint{0.941935in}{4.294670in}}%
\pgfpathlineto{\pgfqpoint{0.943550in}{4.295462in}}%
\pgfpathlineto{\pgfqpoint{0.954051in}{4.295478in}}%
\pgfpathlineto{\pgfqpoint{0.958089in}{4.296473in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{4.296404in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{4.294946in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{4.295759in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{4.294315in}}%
\pgfpathlineto{\pgfqpoint{0.965359in}{4.295428in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{4.296028in}}%
\pgfpathlineto{\pgfqpoint{0.970205in}{4.294614in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{4.295340in}}%
\pgfpathlineto{\pgfqpoint{0.973436in}{4.295636in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{4.298247in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{4.300984in}}%
\pgfpathlineto{\pgfqpoint{0.985552in}{4.300427in}}%
\pgfpathlineto{\pgfqpoint{0.987975in}{4.301833in}}%
\pgfpathlineto{\pgfqpoint{0.989591in}{4.302490in}}%
\pgfpathlineto{\pgfqpoint{0.996860in}{4.304980in}}%
\pgfpathlineto{\pgfqpoint{0.998476in}{4.304818in}}%
\pgfpathlineto{\pgfqpoint{1.000091in}{4.305836in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{4.305121in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{4.306043in}}%
\pgfpathlineto{\pgfqpoint{1.008976in}{4.305337in}}%
\pgfpathlineto{\pgfqpoint{1.012207in}{4.306924in}}%
\pgfpathlineto{\pgfqpoint{1.016245in}{4.306895in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{4.307774in}}%
\pgfpathlineto{\pgfqpoint{1.021092in}{4.306416in}}%
\pgfpathlineto{\pgfqpoint{1.024323in}{4.306471in}}%
\pgfpathlineto{\pgfqpoint{1.029977in}{4.307019in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{4.307146in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{4.306913in}}%
\pgfpathlineto{\pgfqpoint{1.041285in}{4.308070in}}%
\pgfpathlineto{\pgfqpoint{1.045323in}{4.306983in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{4.305885in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{4.304390in}}%
\pgfpathlineto{\pgfqpoint{1.075209in}{4.308619in}}%
\pgfpathlineto{\pgfqpoint{1.077632in}{4.307104in}}%
\pgfpathlineto{\pgfqpoint{1.079248in}{4.306641in}}%
\pgfpathlineto{\pgfqpoint{1.082479in}{4.307970in}}%
\pgfpathlineto{\pgfqpoint{1.088133in}{4.308113in}}%
\pgfpathlineto{\pgfqpoint{1.090556in}{4.308533in}}%
\pgfpathlineto{\pgfqpoint{1.093787in}{4.308565in}}%
\pgfpathlineto{\pgfqpoint{1.112365in}{4.307914in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{4.308873in}}%
\pgfpathlineto{\pgfqpoint{1.124480in}{4.308995in}}%
\pgfpathlineto{\pgfqpoint{1.127711in}{4.310478in}}%
\pgfpathlineto{\pgfqpoint{1.131750in}{4.309560in}}%
\pgfpathlineto{\pgfqpoint{1.135789in}{4.310090in}}%
\pgfpathlineto{\pgfqpoint{1.140635in}{4.309126in}}%
\pgfpathlineto{\pgfqpoint{1.145481in}{4.309304in}}%
\pgfpathlineto{\pgfqpoint{1.147904in}{4.309672in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{4.311030in}}%
\pgfpathlineto{\pgfqpoint{1.156789in}{4.310348in}}%
\pgfpathlineto{\pgfqpoint{1.181829in}{4.309227in}}%
\pgfpathlineto{\pgfqpoint{1.185867in}{4.310493in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{4.310371in}}%
\pgfpathlineto{\pgfqpoint{1.192329in}{4.310524in}}%
\pgfpathlineto{\pgfqpoint{1.199599in}{4.310747in}}%
\pgfpathlineto{\pgfqpoint{1.202830in}{4.311772in}}%
\pgfpathlineto{\pgfqpoint{1.209291in}{4.312037in}}%
\pgfpathlineto{\pgfqpoint{1.211715in}{4.312103in}}%
\pgfpathlineto{\pgfqpoint{1.215753in}{4.311554in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{4.313825in}}%
\pgfpathlineto{\pgfqpoint{1.229484in}{4.313461in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{4.313279in}}%
\pgfpathlineto{\pgfqpoint{1.234331in}{4.313338in}}%
\pgfpathlineto{\pgfqpoint{1.237562in}{4.313814in}}%
\pgfpathlineto{\pgfqpoint{1.254524in}{4.316518in}}%
\pgfpathlineto{\pgfqpoint{1.271486in}{4.316145in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{4.316886in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{4.317594in}}%
\pgfpathlineto{\pgfqpoint{1.286833in}{4.318772in}}%
\pgfpathlineto{\pgfqpoint{1.300564in}{4.320328in}}%
\pgfpathlineto{\pgfqpoint{1.306218in}{4.320748in}}%
\pgfpathlineto{\pgfqpoint{1.311064in}{4.321862in}}%
\pgfpathlineto{\pgfqpoint{1.315911in}{4.322538in}}%
\pgfpathlineto{\pgfqpoint{1.319949in}{4.322220in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{4.322758in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{4.323477in}}%
\pgfpathlineto{\pgfqpoint{1.336104in}{4.323649in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{4.323601in}}%
\pgfpathlineto{\pgfqpoint{1.342566in}{4.323959in}}%
\pgfpathlineto{\pgfqpoint{1.350643in}{4.324338in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{4.324898in}}%
\pgfpathlineto{\pgfqpoint{1.361951in}{4.326041in}}%
\pgfpathlineto{\pgfqpoint{1.364374in}{4.325851in}}%
\pgfpathlineto{\pgfqpoint{1.370028in}{4.326192in}}%
\pgfpathlineto{\pgfqpoint{1.373259in}{4.326525in}}%
\pgfpathlineto{\pgfqpoint{1.375682in}{4.326529in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{4.326664in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{4.326610in}}%
\pgfpathlineto{\pgfqpoint{1.387798in}{4.325789in}}%
\pgfpathlineto{\pgfqpoint{1.401530in}{4.327014in}}%
\pgfpathlineto{\pgfqpoint{1.412030in}{4.326965in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{4.327399in}}%
\pgfpathlineto{\pgfqpoint{1.420915in}{4.327037in}}%
\pgfpathlineto{\pgfqpoint{1.430608in}{4.327410in}}%
\pgfpathlineto{\pgfqpoint{1.441108in}{4.328070in}}%
\pgfpathlineto{\pgfqpoint{1.445954in}{4.327538in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{4.328128in}}%
\pgfpathlineto{\pgfqpoint{1.471801in}{4.327608in}}%
\pgfpathlineto{\pgfqpoint{1.486340in}{4.328626in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{4.326175in}}%
\pgfpathlineto{\pgfqpoint{1.503303in}{4.326959in}}%
\pgfpathlineto{\pgfqpoint{1.512995in}{4.327133in}}%
\pgfpathlineto{\pgfqpoint{1.517034in}{4.327517in}}%
\pgfpathlineto{\pgfqpoint{1.521073in}{4.326600in}}%
\pgfpathlineto{\pgfqpoint{1.536419in}{4.327845in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{4.327528in}}%
\pgfpathlineto{\pgfqpoint{1.558228in}{4.328782in}}%
\pgfpathlineto{\pgfqpoint{1.567113in}{4.327592in}}%
\pgfpathlineto{\pgfqpoint{1.582460in}{4.327699in}}%
\pgfpathlineto{\pgfqpoint{1.599422in}{4.328746in}}%
\pgfpathlineto{\pgfqpoint{1.607499in}{4.329281in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{4.329607in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{4.329628in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{4.331825in}}%
\pgfpathlineto{\pgfqpoint{1.667271in}{4.331618in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{4.330097in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{4.330267in}}%
\pgfpathlineto{\pgfqpoint{1.714926in}{4.330303in}}%
\pgfpathlineto{\pgfqpoint{1.722196in}{4.330155in}}%
\pgfpathlineto{\pgfqpoint{1.726234in}{4.330323in}}%
\pgfpathlineto{\pgfqpoint{1.730273in}{4.330489in}}%
\pgfpathlineto{\pgfqpoint{1.733504in}{4.330699in}}%
\pgfpathlineto{\pgfqpoint{1.746427in}{4.331012in}}%
\pgfpathlineto{\pgfqpoint{1.750466in}{4.331173in}}%
\pgfpathlineto{\pgfqpoint{1.765813in}{4.331723in}}%
\pgfpathlineto{\pgfqpoint{1.769044in}{4.331923in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{4.331617in}}%
\pgfpathlineto{\pgfqpoint{1.779544in}{4.332096in}}%
\pgfpathlineto{\pgfqpoint{1.786006in}{4.332864in}}%
\pgfpathlineto{\pgfqpoint{1.790044in}{4.332889in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{4.332992in}}%
\pgfpathlineto{\pgfqpoint{1.808622in}{4.333341in}}%
\pgfpathlineto{\pgfqpoint{1.813468in}{4.333563in}}%
\pgfpathlineto{\pgfqpoint{1.817507in}{4.333706in}}%
\pgfpathlineto{\pgfqpoint{1.854662in}{4.336203in}}%
\pgfpathlineto{\pgfqpoint{1.858701in}{4.336450in}}%
\pgfpathlineto{\pgfqpoint{1.863547in}{4.336650in}}%
\pgfpathlineto{\pgfqpoint{1.868394in}{4.336733in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{4.336994in}}%
\pgfpathlineto{\pgfqpoint{1.891010in}{4.338368in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{4.338678in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{4.339230in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{4.337240in}}%
\pgfpathlineto{\pgfqpoint{1.983898in}{4.337723in}}%
\pgfpathlineto{\pgfqpoint{1.991975in}{4.337205in}}%
\pgfpathlineto{\pgfqpoint{2.005707in}{4.337358in}}%
\pgfpathlineto{\pgfqpoint{2.012168in}{4.337140in}}%
\pgfpathlineto{\pgfqpoint{2.017015in}{4.337107in}}%
\pgfpathlineto{\pgfqpoint{2.033169in}{4.337345in}}%
\pgfpathlineto{\pgfqpoint{2.038823in}{4.337375in}}%
\pgfpathlineto{\pgfqpoint{2.052555in}{4.337521in}}%
\pgfpathlineto{\pgfqpoint{2.060632in}{4.337231in}}%
\pgfpathlineto{\pgfqpoint{2.073555in}{4.337215in}}%
\pgfpathlineto{\pgfqpoint{2.080017in}{4.337007in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{4.336878in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{4.337546in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{4.337673in}}%
\pgfpathlineto{\pgfqpoint{2.130904in}{4.337180in}}%
\pgfpathlineto{\pgfqpoint{2.135750in}{4.337342in}}%
\pgfpathlineto{\pgfqpoint{2.141404in}{4.336798in}}%
\pgfpathlineto{\pgfqpoint{2.149481in}{4.336624in}}%
\pgfpathlineto{\pgfqpoint{2.152712in}{4.336384in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{4.336340in}}%
\pgfpathlineto{\pgfqpoint{2.172905in}{4.336336in}}%
\pgfpathlineto{\pgfqpoint{2.181790in}{4.336877in}}%
\pgfpathlineto{\pgfqpoint{2.187444in}{4.337091in}}%
\pgfpathlineto{\pgfqpoint{2.205214in}{4.337415in}}%
\pgfpathlineto{\pgfqpoint{2.212484in}{4.337645in}}%
\pgfpathlineto{\pgfqpoint{2.238331in}{4.338416in}}%
\pgfpathlineto{\pgfqpoint{2.244793in}{4.337689in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{4.337571in}}%
\pgfpathlineto{\pgfqpoint{2.270640in}{4.337653in}}%
\pgfpathlineto{\pgfqpoint{2.281140in}{4.338435in}}%
\pgfpathlineto{\pgfqpoint{2.315065in}{4.337967in}}%
\pgfpathlineto{\pgfqpoint{2.320719in}{4.338161in}}%
\pgfpathlineto{\pgfqpoint{2.323950in}{4.337943in}}%
\pgfpathlineto{\pgfqpoint{2.330411in}{4.337933in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{4.338092in}}%
\pgfpathlineto{\pgfqpoint{2.350605in}{4.337955in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{4.337104in}}%
\pgfpathlineto{\pgfqpoint{2.377259in}{4.336977in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{4.336282in}}%
\pgfpathlineto{\pgfqpoint{2.407953in}{4.336767in}}%
\pgfpathlineto{\pgfqpoint{2.413607in}{4.335903in}}%
\pgfpathlineto{\pgfqpoint{2.432185in}{4.336088in}}%
\pgfpathlineto{\pgfqpoint{2.435415in}{4.335887in}}%
\pgfpathlineto{\pgfqpoint{2.443493in}{4.336302in}}%
\pgfpathlineto{\pgfqpoint{2.448339in}{4.336200in}}%
\pgfpathlineto{\pgfqpoint{2.496802in}{4.335522in}}%
\pgfpathlineto{\pgfqpoint{2.513765in}{4.335531in}}%
\pgfpathlineto{\pgfqpoint{2.529111in}{4.334609in}}%
\pgfpathlineto{\pgfqpoint{2.536381in}{4.333978in}}%
\pgfpathlineto{\pgfqpoint{2.542035in}{4.333860in}}%
\pgfpathlineto{\pgfqpoint{2.550920in}{4.334233in}}%
\pgfpathlineto{\pgfqpoint{2.563844in}{4.333495in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{4.333501in}}%
\pgfpathlineto{\pgfqpoint{2.575152in}{4.333116in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{4.330353in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{4.330353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{4.491328in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{4.411125in}}%
\pgfpathlineto{\pgfqpoint{0.639846in}{4.469050in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{4.486377in}}%
\pgfpathlineto{\pgfqpoint{0.641462in}{4.482417in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{4.479176in}}%
\pgfpathlineto{\pgfqpoint{0.643077in}{4.491328in}}%
\pgfpathlineto{\pgfqpoint{0.643885in}{4.487901in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{4.497694in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{4.494299in}}%
\pgfpathlineto{\pgfqpoint{0.646308in}{4.502467in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{4.488707in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{4.496279in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{4.493673in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{4.473505in}}%
\pgfpathlineto{\pgfqpoint{0.650347in}{4.480719in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{4.487277in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{4.485516in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{4.476476in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{4.482417in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{4.481046in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{4.477500in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{4.469768in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{4.469050in}}%
\pgfpathlineto{\pgfqpoint{0.660847in}{4.457255in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{4.466574in}}%
\pgfpathlineto{\pgfqpoint{0.664886in}{4.455911in}}%
\pgfpathlineto{\pgfqpoint{0.666501in}{4.455465in}}%
\pgfpathlineto{\pgfqpoint{0.668117in}{4.434336in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{4.438669in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{4.434889in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{4.416434in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{4.417672in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{4.408329in}}%
\pgfpathlineto{\pgfqpoint{0.679425in}{4.428010in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{4.425260in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{4.425625in}}%
\pgfpathlineto{\pgfqpoint{0.681848in}{4.425977in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{4.420899in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{4.427277in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{4.424835in}}%
\pgfpathlineto{\pgfqpoint{0.686694in}{4.425167in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{4.425490in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{4.428424in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{4.423523in}}%
\pgfpathlineto{\pgfqpoint{0.689925in}{4.423856in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{4.424178in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{4.422017in}}%
\pgfpathlineto{\pgfqpoint{0.694772in}{4.430355in}}%
\pgfpathlineto{\pgfqpoint{0.695579in}{4.430568in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{4.437969in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{4.438181in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{4.429797in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{4.429996in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{4.430382in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{4.441021in}}%
\pgfpathlineto{\pgfqpoint{0.710118in}{4.435514in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.714157in}{4.439642in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{4.438034in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{4.443408in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{4.438519in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{4.437049in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{4.437307in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{4.438954in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{4.432943in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{4.434584in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{4.431793in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{4.435084in}}%
\pgfpathlineto{\pgfqpoint{0.734350in}{4.432512in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{4.432626in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{4.434140in}}%
\pgfpathlineto{\pgfqpoint{0.736773in}{4.432847in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{4.437319in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{4.436130in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{4.436209in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{4.433761in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{4.436586in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{4.436800in}}%
\pgfpathlineto{\pgfqpoint{0.751312in}{4.439446in}}%
\pgfpathlineto{\pgfqpoint{0.754543in}{4.439642in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{4.434203in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{4.435491in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{4.437166in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{4.438334in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{4.436348in}}%
\pgfpathlineto{\pgfqpoint{0.773928in}{4.438576in}}%
\pgfpathlineto{\pgfqpoint{0.788467in}{4.438416in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{4.435689in}}%
\pgfpathlineto{\pgfqpoint{0.790083in}{4.436665in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{4.433200in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{4.434169in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{4.433404in}}%
\pgfpathlineto{\pgfqpoint{0.798968in}{4.438077in}}%
\pgfpathlineto{\pgfqpoint{0.799776in}{4.436389in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{4.437345in}}%
\pgfpathlineto{\pgfqpoint{0.803006in}{4.438284in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{4.439169in}}%
\pgfpathlineto{\pgfqpoint{0.805430in}{4.436730in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{4.435994in}}%
\pgfpathlineto{\pgfqpoint{0.808661in}{4.434451in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{4.436460in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{4.437314in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{4.435903in}}%
\pgfpathlineto{\pgfqpoint{0.832892in}{4.436669in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{4.436750in}}%
\pgfpathlineto{\pgfqpoint{0.836123in}{4.436830in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{4.437613in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{4.435544in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{4.436287in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{4.435675in}}%
\pgfpathlineto{\pgfqpoint{0.846624in}{4.431918in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{4.434135in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{4.433617in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{4.433356in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{4.433451in}}%
\pgfpathlineto{\pgfqpoint{0.861970in}{4.434175in}}%
\pgfpathlineto{\pgfqpoint{0.864393in}{4.434931in}}%
\pgfpathlineto{\pgfqpoint{0.866009in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{0.867624in}{4.434479in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{4.435134in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{4.433953in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{4.434605in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{4.435704in}}%
\pgfpathlineto{\pgfqpoint{0.885394in}{4.438202in}}%
\pgfpathlineto{\pgfqpoint{0.887817in}{4.437718in}}%
\pgfpathlineto{\pgfqpoint{0.890241in}{4.438364in}}%
\pgfpathlineto{\pgfqpoint{0.892664in}{4.439553in}}%
\pgfpathlineto{\pgfqpoint{0.894279in}{4.439046in}}%
\pgfpathlineto{\pgfqpoint{0.895895in}{4.439642in}}%
\pgfpathlineto{\pgfqpoint{0.897510in}{4.437505in}}%
\pgfpathlineto{\pgfqpoint{0.899126in}{4.437020in}}%
\pgfpathlineto{\pgfqpoint{0.904780in}{4.434571in}}%
\pgfpathlineto{\pgfqpoint{0.909626in}{4.436869in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{4.438212in}}%
\pgfpathlineto{\pgfqpoint{0.923357in}{4.439820in}}%
\pgfpathlineto{\pgfqpoint{0.924973in}{4.439859in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{4.440975in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{4.444890in}}%
\pgfpathlineto{\pgfqpoint{0.941127in}{4.443964in}}%
\pgfpathlineto{\pgfqpoint{0.944358in}{4.443530in}}%
\pgfpathlineto{\pgfqpoint{0.945974in}{4.442626in}}%
\pgfpathlineto{\pgfqpoint{0.952435in}{4.441808in}}%
\pgfpathlineto{\pgfqpoint{0.954858in}{4.441397in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{4.441464in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{4.439730in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{4.440186in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{4.439345in}}%
\pgfpathlineto{\pgfqpoint{0.973436in}{4.440420in}}%
\pgfpathlineto{\pgfqpoint{0.976667in}{4.441738in}}%
\pgfpathlineto{\pgfqpoint{0.979090in}{4.441357in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{4.442222in}}%
\pgfpathlineto{\pgfqpoint{0.983129in}{4.441831in}}%
\pgfpathlineto{\pgfqpoint{0.985552in}{4.441457in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{4.444368in}}%
\pgfpathlineto{\pgfqpoint{0.998476in}{4.445193in}}%
\pgfpathlineto{\pgfqpoint{1.000899in}{4.445204in}}%
\pgfpathlineto{\pgfqpoint{1.016245in}{4.446019in}}%
\pgfpathlineto{\pgfqpoint{1.020284in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{4.445750in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{4.443733in}}%
\pgfpathlineto{\pgfqpoint{1.065517in}{4.445105in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{4.446109in}}%
\pgfpathlineto{\pgfqpoint{1.072786in}{4.447098in}}%
\pgfpathlineto{\pgfqpoint{1.074402in}{4.446445in}}%
\pgfpathlineto{\pgfqpoint{1.077632in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{1.088133in}{4.447721in}}%
\pgfpathlineto{\pgfqpoint{1.090556in}{4.447715in}}%
\pgfpathlineto{\pgfqpoint{1.099441in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{1.101056in}{4.446463in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{4.446464in}}%
\pgfpathlineto{\pgfqpoint{1.113980in}{4.447370in}}%
\pgfpathlineto{\pgfqpoint{1.119634in}{4.448547in}}%
\pgfpathlineto{\pgfqpoint{1.123673in}{4.447945in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{4.448806in}}%
\pgfpathlineto{\pgfqpoint{1.132558in}{4.448213in}}%
\pgfpathlineto{\pgfqpoint{1.136596in}{4.448488in}}%
\pgfpathlineto{\pgfqpoint{1.138212in}{4.447912in}}%
\pgfpathlineto{\pgfqpoint{1.141443in}{4.448188in}}%
\pgfpathlineto{\pgfqpoint{1.144673in}{4.448179in}}%
\pgfpathlineto{\pgfqpoint{1.151943in}{4.449547in}}%
\pgfpathlineto{\pgfqpoint{1.182636in}{4.450440in}}%
\pgfpathlineto{\pgfqpoint{1.185867in}{4.450679in}}%
\pgfpathlineto{\pgfqpoint{1.188291in}{4.450663in}}%
\pgfpathlineto{\pgfqpoint{1.192329in}{4.450892in}}%
\pgfpathlineto{\pgfqpoint{1.197983in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{1.202022in}{4.450568in}}%
\pgfpathlineto{\pgfqpoint{1.206060in}{4.450290in}}%
\pgfpathlineto{\pgfqpoint{1.218984in}{4.451196in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{4.452825in}}%
\pgfpathlineto{\pgfqpoint{1.232715in}{4.452295in}}%
\pgfpathlineto{\pgfqpoint{1.246447in}{4.455224in}}%
\pgfpathlineto{\pgfqpoint{1.250485in}{4.454936in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{4.456018in}}%
\pgfpathlineto{\pgfqpoint{1.259370in}{4.455280in}}%
\pgfpathlineto{\pgfqpoint{1.263409in}{4.454540in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{4.454055in}}%
\pgfpathlineto{\pgfqpoint{1.278756in}{4.454801in}}%
\pgfpathlineto{\pgfqpoint{1.286833in}{4.455803in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{4.456531in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{4.456871in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{4.457780in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{4.459077in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{4.458571in}}%
\pgfpathlineto{\pgfqpoint{1.363567in}{4.459192in}}%
\pgfpathlineto{\pgfqpoint{1.372451in}{4.460211in}}%
\pgfpathlineto{\pgfqpoint{1.375682in}{4.459377in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{4.459666in}}%
\pgfpathlineto{\pgfqpoint{1.387798in}{4.458984in}}%
\pgfpathlineto{\pgfqpoint{1.395068in}{4.459812in}}%
\pgfpathlineto{\pgfqpoint{1.399914in}{4.459730in}}%
\pgfpathlineto{\pgfqpoint{1.405568in}{4.460008in}}%
\pgfpathlineto{\pgfqpoint{1.409607in}{4.459011in}}%
\pgfpathlineto{\pgfqpoint{1.417684in}{4.459803in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{4.459332in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{4.459424in}}%
\pgfpathlineto{\pgfqpoint{1.483917in}{4.459634in}}%
\pgfpathlineto{\pgfqpoint{1.487148in}{4.459586in}}%
\pgfpathlineto{\pgfqpoint{1.491187in}{4.459022in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{4.458431in}}%
\pgfpathlineto{\pgfqpoint{1.507341in}{4.459454in}}%
\pgfpathlineto{\pgfqpoint{1.510572in}{4.459572in}}%
\pgfpathlineto{\pgfqpoint{1.514611in}{4.459513in}}%
\pgfpathlineto{\pgfqpoint{1.521880in}{4.458923in}}%
\pgfpathlineto{\pgfqpoint{1.530765in}{4.459604in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{4.460013in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{4.460492in}}%
\pgfpathlineto{\pgfqpoint{1.609114in}{4.461230in}}%
\pgfpathlineto{\pgfqpoint{1.616384in}{4.461416in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{4.461029in}}%
\pgfpathlineto{\pgfqpoint{1.630115in}{4.461358in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{4.461443in}}%
\pgfpathlineto{\pgfqpoint{1.641423in}{4.461766in}}%
\pgfpathlineto{\pgfqpoint{1.647077in}{4.461540in}}%
\pgfpathlineto{\pgfqpoint{1.657578in}{4.462232in}}%
\pgfpathlineto{\pgfqpoint{1.820738in}{4.460835in}}%
\pgfpathlineto{\pgfqpoint{1.832854in}{4.461413in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{4.462001in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{4.462764in}}%
\pgfpathlineto{\pgfqpoint{1.889394in}{4.463046in}}%
\pgfpathlineto{\pgfqpoint{1.900703in}{4.463469in}}%
\pgfpathlineto{\pgfqpoint{1.905549in}{4.463632in}}%
\pgfpathlineto{\pgfqpoint{1.915242in}{4.463841in}}%
\pgfpathlineto{\pgfqpoint{1.924127in}{4.463389in}}%
\pgfpathlineto{\pgfqpoint{1.929781in}{4.462984in}}%
\pgfpathlineto{\pgfqpoint{1.939473in}{4.461761in}}%
\pgfpathlineto{\pgfqpoint{1.944320in}{4.461486in}}%
\pgfpathlineto{\pgfqpoint{2.092133in}{4.460883in}}%
\pgfpathlineto{\pgfqpoint{2.103441in}{4.461068in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{4.460624in}}%
\pgfpathlineto{\pgfqpoint{2.263370in}{4.460460in}}%
\pgfpathlineto{\pgfqpoint{2.284371in}{4.461333in}}%
\pgfpathlineto{\pgfqpoint{2.289218in}{4.460855in}}%
\pgfpathlineto{\pgfqpoint{2.294064in}{4.460814in}}%
\pgfpathlineto{\pgfqpoint{2.411992in}{4.458831in}}%
\pgfpathlineto{\pgfqpoint{2.417646in}{4.458793in}}%
\pgfpathlineto{\pgfqpoint{2.433800in}{4.459324in}}%
\pgfpathlineto{\pgfqpoint{2.442685in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{2.536381in}{4.457740in}}%
\pgfpathlineto{\pgfqpoint{2.548497in}{4.457595in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{4.457475in}}%
\pgfpathlineto{\pgfqpoint{2.563036in}{4.456768in}}%
\pgfpathlineto{\pgfqpoint{2.584844in}{4.455697in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{4.455200in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{4.455200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.090313in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{4.313099in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{4.197250in}}%
\pgfpathlineto{\pgfqpoint{0.638231in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{4.217619in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.641462in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.643885in}{4.295962in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{4.294003in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{4.337853in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{4.334205in}}%
\pgfpathlineto{\pgfqpoint{0.650347in}{4.302490in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{4.309048in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{4.290820in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{4.289107in}}%
\pgfpathlineto{\pgfqpoint{0.655193in}{4.301547in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{4.300368in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{4.298247in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{4.303038in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{4.301960in}}%
\pgfpathlineto{\pgfqpoint{0.660847in}{4.294752in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{4.294003in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{4.303197in}}%
\pgfpathlineto{\pgfqpoint{0.663270in}{4.302261in}}%
\pgfpathlineto{\pgfqpoint{0.664078in}{4.301373in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{4.286365in}}%
\pgfpathlineto{\pgfqpoint{0.668117in}{4.260252in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{4.264491in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{4.238205in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{4.242550in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{4.246718in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{4.234267in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{4.252339in}}%
\pgfpathlineto{\pgfqpoint{0.678617in}{4.252629in}}%
\pgfpathlineto{\pgfqpoint{0.679425in}{4.256034in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{4.250104in}}%
\pgfpathlineto{\pgfqpoint{0.681848in}{4.253689in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{4.239795in}}%
\pgfpathlineto{\pgfqpoint{0.684271in}{4.243080in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{4.240693in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{4.241122in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{4.250195in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{4.242711in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{4.245949in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{4.246263in}}%
\pgfpathlineto{\pgfqpoint{0.693156in}{4.256499in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{4.251907in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{4.264029in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{4.272889in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{4.274984in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{4.264348in}}%
\pgfpathlineto{\pgfqpoint{0.702849in}{4.264397in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{4.278124in}}%
\pgfpathlineto{\pgfqpoint{0.710118in}{4.276046in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{4.275968in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{4.282944in}}%
\pgfpathlineto{\pgfqpoint{0.714157in}{4.286364in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{4.284268in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{4.289107in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{4.288719in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{4.280093in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{4.279883in}}%
\pgfpathlineto{\pgfqpoint{0.723850in}{4.282864in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{4.281160in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{4.284176in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{4.277760in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{4.280728in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{4.279026in}}%
\pgfpathlineto{\pgfqpoint{0.730311in}{4.281909in}}%
\pgfpathlineto{\pgfqpoint{0.731119in}{4.280325in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{4.281690in}}%
\pgfpathlineto{\pgfqpoint{0.734350in}{4.278522in}}%
\pgfpathlineto{\pgfqpoint{0.737581in}{4.283739in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{4.280786in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{4.280694in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{4.273862in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{4.275094in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{4.273746in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{4.282252in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{4.280919in}}%
\pgfpathlineto{\pgfqpoint{0.750504in}{4.279604in}}%
\pgfpathlineto{\pgfqpoint{0.754543in}{4.283988in}}%
\pgfpathlineto{\pgfqpoint{0.755351in}{4.282706in}}%
\pgfpathlineto{\pgfqpoint{0.756159in}{4.283785in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{4.280191in}}%
\pgfpathlineto{\pgfqpoint{0.757774in}{4.282430in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{4.276539in}}%
\pgfpathlineto{\pgfqpoint{0.760197in}{4.277623in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{4.276388in}}%
\pgfpathlineto{\pgfqpoint{0.769082in}{4.277029in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{4.278033in}}%
\pgfpathlineto{\pgfqpoint{0.770698in}{4.275881in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{4.276880in}}%
\pgfpathlineto{\pgfqpoint{0.773928in}{4.279809in}}%
\pgfpathlineto{\pgfqpoint{0.781198in}{4.269516in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{4.272395in}}%
\pgfpathlineto{\pgfqpoint{0.783621in}{4.272375in}}%
\pgfpathlineto{\pgfqpoint{0.786044in}{4.267599in}}%
\pgfpathlineto{\pgfqpoint{0.787660in}{4.269475in}}%
\pgfpathlineto{\pgfqpoint{0.788467in}{4.268542in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{4.265771in}}%
\pgfpathlineto{\pgfqpoint{0.790083in}{4.266704in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{4.264904in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{4.264018in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{4.264941in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{4.262272in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{4.263195in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{4.264130in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{4.265908in}}%
\pgfpathlineto{\pgfqpoint{0.798968in}{4.264195in}}%
\pgfpathlineto{\pgfqpoint{0.803006in}{4.265147in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{4.266852in}}%
\pgfpathlineto{\pgfqpoint{0.804622in}{4.266019in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{4.262766in}}%
\pgfpathlineto{\pgfqpoint{0.808661in}{4.263614in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{4.262061in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{4.261568in}}%
\pgfpathlineto{\pgfqpoint{0.823200in}{4.258682in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{4.260234in}}%
\pgfpathlineto{\pgfqpoint{0.824815in}{4.259517in}}%
\pgfpathlineto{\pgfqpoint{0.825623in}{4.260304in}}%
\pgfpathlineto{\pgfqpoint{0.826430in}{4.257356in}}%
\pgfpathlineto{\pgfqpoint{0.829661in}{4.261207in}}%
\pgfpathlineto{\pgfqpoint{0.830469in}{4.261967in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{4.256950in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{4.259236in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{4.257848in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{4.260793in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{4.259420in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{4.260154in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{4.259526in}}%
\pgfpathlineto{\pgfqpoint{0.844200in}{4.254201in}}%
\pgfpathlineto{\pgfqpoint{0.845816in}{4.254310in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{4.255141in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{4.258058in}}%
\pgfpathlineto{\pgfqpoint{0.855508in}{4.257524in}}%
\pgfpathlineto{\pgfqpoint{0.859547in}{4.254538in}}%
\pgfpathlineto{\pgfqpoint{0.862778in}{4.257873in}}%
\pgfpathlineto{\pgfqpoint{0.863586in}{4.257910in}}%
\pgfpathlineto{\pgfqpoint{0.865201in}{4.259226in}}%
\pgfpathlineto{\pgfqpoint{0.867624in}{4.258708in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{4.259967in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{4.259386in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{4.259448in}}%
\pgfpathlineto{\pgfqpoint{0.879740in}{4.265036in}}%
\pgfpathlineto{\pgfqpoint{0.889433in}{4.271353in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{4.272393in}}%
\pgfpathlineto{\pgfqpoint{0.896702in}{4.272369in}}%
\pgfpathlineto{\pgfqpoint{0.898318in}{4.270715in}}%
\pgfpathlineto{\pgfqpoint{0.900741in}{4.270157in}}%
\pgfpathlineto{\pgfqpoint{0.903164in}{4.268008in}}%
\pgfpathlineto{\pgfqpoint{0.911241in}{4.272169in}}%
\pgfpathlineto{\pgfqpoint{0.913665in}{4.271623in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{4.271095in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{4.270061in}}%
\pgfpathlineto{\pgfqpoint{0.920126in}{4.272558in}}%
\pgfpathlineto{\pgfqpoint{0.922550in}{4.271529in}}%
\pgfpathlineto{\pgfqpoint{0.923357in}{4.272017in}}%
\pgfpathlineto{\pgfqpoint{0.925780in}{4.270511in}}%
\pgfpathlineto{\pgfqpoint{0.927396in}{4.270500in}}%
\pgfpathlineto{\pgfqpoint{0.929819in}{4.271456in}}%
\pgfpathlineto{\pgfqpoint{0.932242in}{4.272877in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{4.273346in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{4.271416in}}%
\pgfpathlineto{\pgfqpoint{0.934665in}{4.271886in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{4.272334in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{4.272785in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{4.273714in}}%
\pgfpathlineto{\pgfqpoint{0.941935in}{4.272274in}}%
\pgfpathlineto{\pgfqpoint{0.944358in}{4.274097in}}%
\pgfpathlineto{\pgfqpoint{0.946781in}{4.273595in}}%
\pgfpathlineto{\pgfqpoint{0.953243in}{4.272592in}}%
\pgfpathlineto{\pgfqpoint{0.954858in}{4.272572in}}%
\pgfpathlineto{\pgfqpoint{0.959705in}{4.271630in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{4.270742in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{4.271615in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{4.270726in}}%
\pgfpathlineto{\pgfqpoint{0.963743in}{4.271592in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{4.270281in}}%
\pgfpathlineto{\pgfqpoint{0.966167in}{4.271137in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{4.271945in}}%
\pgfpathlineto{\pgfqpoint{0.975052in}{4.274019in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{4.274399in}}%
\pgfpathlineto{\pgfqpoint{0.979090in}{4.274788in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{4.276399in}}%
\pgfpathlineto{\pgfqpoint{0.986360in}{4.275067in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{4.278908in}}%
\pgfpathlineto{\pgfqpoint{0.996052in}{4.278068in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{4.280267in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{4.279048in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{4.279367in}}%
\pgfpathlineto{\pgfqpoint{1.008976in}{4.278891in}}%
\pgfpathlineto{\pgfqpoint{1.011399in}{4.279967in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{4.279515in}}%
\pgfpathlineto{\pgfqpoint{1.015438in}{4.280223in}}%
\pgfpathlineto{\pgfqpoint{1.017053in}{4.280924in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{4.281993in}}%
\pgfpathlineto{\pgfqpoint{1.021900in}{4.280399in}}%
\pgfpathlineto{\pgfqpoint{1.039669in}{4.280589in}}%
\pgfpathlineto{\pgfqpoint{1.041285in}{4.281247in}}%
\pgfpathlineto{\pgfqpoint{1.045323in}{4.280424in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{4.281693in}}%
\pgfpathlineto{\pgfqpoint{1.050978in}{4.280952in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{4.279426in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{4.279405in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{4.276643in}}%
\pgfpathlineto{\pgfqpoint{1.063093in}{4.277252in}}%
\pgfpathlineto{\pgfqpoint{1.064709in}{4.277220in}}%
\pgfpathlineto{\pgfqpoint{1.067940in}{4.278480in}}%
\pgfpathlineto{\pgfqpoint{1.071171in}{4.279393in}}%
\pgfpathlineto{\pgfqpoint{1.073594in}{4.279661in}}%
\pgfpathlineto{\pgfqpoint{1.077632in}{4.277615in}}%
\pgfpathlineto{\pgfqpoint{1.080056in}{4.277244in}}%
\pgfpathlineto{\pgfqpoint{1.082479in}{4.278158in}}%
\pgfpathlineto{\pgfqpoint{1.108326in}{4.277029in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{4.276094in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{4.277766in}}%
\pgfpathlineto{\pgfqpoint{1.119634in}{4.278016in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{4.278492in}}%
\pgfpathlineto{\pgfqpoint{1.127711in}{4.279608in}}%
\pgfpathlineto{\pgfqpoint{1.130134in}{4.277815in}}%
\pgfpathlineto{\pgfqpoint{1.139827in}{4.276785in}}%
\pgfpathlineto{\pgfqpoint{1.145481in}{4.275851in}}%
\pgfpathlineto{\pgfqpoint{1.152751in}{4.277134in}}%
\pgfpathlineto{\pgfqpoint{1.157597in}{4.278153in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{4.278398in}}%
\pgfpathlineto{\pgfqpoint{1.162443in}{4.277521in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{4.277494in}}%
\pgfpathlineto{\pgfqpoint{1.167290in}{4.277440in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{4.277144in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{4.277880in}}%
\pgfpathlineto{\pgfqpoint{1.175367in}{4.277307in}}%
\pgfpathlineto{\pgfqpoint{1.178598in}{4.277255in}}%
\pgfpathlineto{\pgfqpoint{1.181021in}{4.276954in}}%
\pgfpathlineto{\pgfqpoint{1.185867in}{4.278964in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{4.278934in}}%
\pgfpathlineto{\pgfqpoint{1.192329in}{4.279617in}}%
\pgfpathlineto{\pgfqpoint{1.194752in}{4.279312in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{4.280032in}}%
\pgfpathlineto{\pgfqpoint{1.198791in}{4.280254in}}%
\pgfpathlineto{\pgfqpoint{1.205253in}{4.281128in}}%
\pgfpathlineto{\pgfqpoint{1.218984in}{4.281571in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{4.283881in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{4.282733in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{4.282934in}}%
\pgfpathlineto{\pgfqpoint{1.244023in}{4.284809in}}%
\pgfpathlineto{\pgfqpoint{1.248062in}{4.284233in}}%
\pgfpathlineto{\pgfqpoint{1.251293in}{4.285083in}}%
\pgfpathlineto{\pgfqpoint{1.273101in}{4.285194in}}%
\pgfpathlineto{\pgfqpoint{1.274717in}{4.285602in}}%
\pgfpathlineto{\pgfqpoint{1.277140in}{4.285090in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{4.284805in}}%
\pgfpathlineto{\pgfqpoint{1.281179in}{4.284098in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{4.285526in}}%
\pgfpathlineto{\pgfqpoint{1.292487in}{4.286234in}}%
\pgfpathlineto{\pgfqpoint{1.295718in}{4.286364in}}%
\pgfpathlineto{\pgfqpoint{1.302987in}{4.287031in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{4.287393in}}%
\pgfpathlineto{\pgfqpoint{1.311064in}{4.288085in}}%
\pgfpathlineto{\pgfqpoint{1.315103in}{4.286703in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{4.286870in}}%
\pgfpathlineto{\pgfqpoint{1.319949in}{4.286155in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{4.287072in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{4.288436in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{4.287506in}}%
\pgfpathlineto{\pgfqpoint{1.342566in}{4.287826in}}%
\pgfpathlineto{\pgfqpoint{1.413645in}{4.286623in}}%
\pgfpathlineto{\pgfqpoint{1.415261in}{4.286401in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{4.285290in}}%
\pgfpathlineto{\pgfqpoint{1.436262in}{4.286114in}}%
\pgfpathlineto{\pgfqpoint{1.440300in}{4.286026in}}%
\pgfpathlineto{\pgfqpoint{1.445954in}{4.285550in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{4.285801in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{4.285574in}}%
\pgfpathlineto{\pgfqpoint{1.491995in}{4.283967in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{4.282534in}}%
\pgfpathlineto{\pgfqpoint{1.500879in}{4.283145in}}%
\pgfpathlineto{\pgfqpoint{1.504110in}{4.282926in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{4.281420in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{4.281227in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{4.282336in}}%
\pgfpathlineto{\pgfqpoint{1.554189in}{4.281831in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{4.282060in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{4.281217in}}%
\pgfpathlineto{\pgfqpoint{1.609114in}{4.281673in}}%
\pgfpathlineto{\pgfqpoint{1.616384in}{4.282015in}}%
\pgfpathlineto{\pgfqpoint{1.622038in}{4.281938in}}%
\pgfpathlineto{\pgfqpoint{1.630923in}{4.282396in}}%
\pgfpathlineto{\pgfqpoint{1.658386in}{4.283008in}}%
\pgfpathlineto{\pgfqpoint{1.664847in}{4.282917in}}%
\pgfpathlineto{\pgfqpoint{1.668886in}{4.282027in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{4.281816in}}%
\pgfpathlineto{\pgfqpoint{1.681002in}{4.280634in}}%
\pgfpathlineto{\pgfqpoint{1.686656in}{4.280433in}}%
\pgfpathlineto{\pgfqpoint{1.696349in}{4.279647in}}%
\pgfpathlineto{\pgfqpoint{1.701195in}{4.279597in}}%
\pgfpathlineto{\pgfqpoint{1.705234in}{4.279287in}}%
\pgfpathlineto{\pgfqpoint{1.713311in}{4.279473in}}%
\pgfpathlineto{\pgfqpoint{1.735119in}{4.280302in}}%
\pgfpathlineto{\pgfqpoint{1.742389in}{4.280354in}}%
\pgfpathlineto{\pgfqpoint{1.819930in}{4.280553in}}%
\pgfpathlineto{\pgfqpoint{1.824777in}{4.281108in}}%
\pgfpathlineto{\pgfqpoint{1.828007in}{4.280713in}}%
\pgfpathlineto{\pgfqpoint{1.833662in}{4.281375in}}%
\pgfpathlineto{\pgfqpoint{1.839316in}{4.281554in}}%
\pgfpathlineto{\pgfqpoint{1.844970in}{4.281255in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{4.281095in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{4.281129in}}%
\pgfpathlineto{\pgfqpoint{1.891818in}{4.281812in}}%
\pgfpathlineto{\pgfqpoint{1.900703in}{4.281946in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{4.281685in}}%
\pgfpathlineto{\pgfqpoint{1.909588in}{4.281853in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{4.280826in}}%
\pgfpathlineto{\pgfqpoint{1.926550in}{4.280787in}}%
\pgfpathlineto{\pgfqpoint{1.942704in}{4.279317in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{4.279290in}}%
\pgfpathlineto{\pgfqpoint{1.951589in}{4.278698in}}%
\pgfpathlineto{\pgfqpoint{1.963705in}{4.277523in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{4.276687in}}%
\pgfpathlineto{\pgfqpoint{1.980667in}{4.276983in}}%
\pgfpathlineto{\pgfqpoint{1.984706in}{4.276958in}}%
\pgfpathlineto{\pgfqpoint{2.033169in}{4.275844in}}%
\pgfpathlineto{\pgfqpoint{2.036400in}{4.275724in}}%
\pgfpathlineto{\pgfqpoint{2.046901in}{4.275365in}}%
\pgfpathlineto{\pgfqpoint{2.053362in}{4.275131in}}%
\pgfpathlineto{\pgfqpoint{2.058209in}{4.274907in}}%
\pgfpathlineto{\pgfqpoint{2.065478in}{4.274875in}}%
\pgfpathlineto{\pgfqpoint{2.068709in}{4.274459in}}%
\pgfpathlineto{\pgfqpoint{2.076786in}{4.274326in}}%
\pgfpathlineto{\pgfqpoint{2.080825in}{4.274310in}}%
\pgfpathlineto{\pgfqpoint{2.105864in}{4.273235in}}%
\pgfpathlineto{\pgfqpoint{2.113134in}{4.272433in}}%
\pgfpathlineto{\pgfqpoint{2.122019in}{4.272507in}}%
\pgfpathlineto{\pgfqpoint{2.131711in}{4.272385in}}%
\pgfpathlineto{\pgfqpoint{2.137366in}{4.272275in}}%
\pgfpathlineto{\pgfqpoint{2.141404in}{4.271883in}}%
\pgfpathlineto{\pgfqpoint{2.192291in}{4.272697in}}%
\pgfpathlineto{\pgfqpoint{2.197137in}{4.272776in}}%
\pgfpathlineto{\pgfqpoint{2.260140in}{4.271639in}}%
\pgfpathlineto{\pgfqpoint{2.265794in}{4.271364in}}%
\pgfpathlineto{\pgfqpoint{2.332027in}{4.270237in}}%
\pgfpathlineto{\pgfqpoint{2.337681in}{4.270062in}}%
\pgfpathlineto{\pgfqpoint{2.346566in}{4.269970in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{4.268959in}}%
\pgfpathlineto{\pgfqpoint{2.381298in}{4.267883in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{4.267642in}}%
\pgfpathlineto{\pgfqpoint{2.398260in}{4.267563in}}%
\pgfpathlineto{\pgfqpoint{2.403914in}{4.267403in}}%
\pgfpathlineto{\pgfqpoint{2.409568in}{4.267083in}}%
\pgfpathlineto{\pgfqpoint{2.414415in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{2.475802in}{4.265807in}}%
\pgfpathlineto{\pgfqpoint{2.481456in}{4.265192in}}%
\pgfpathlineto{\pgfqpoint{2.493572in}{4.265059in}}%
\pgfpathlineto{\pgfqpoint{2.500841in}{4.265458in}}%
\pgfpathlineto{\pgfqpoint{2.510534in}{4.265474in}}%
\pgfpathlineto{\pgfqpoint{2.512957in}{4.265248in}}%
\pgfpathlineto{\pgfqpoint{2.516996in}{4.264338in}}%
\pgfpathlineto{\pgfqpoint{2.534765in}{4.263469in}}%
\pgfpathlineto{\pgfqpoint{2.541227in}{4.262807in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{4.262001in}}%
\pgfpathlineto{\pgfqpoint{2.576767in}{4.261282in}}%
\pgfpathlineto{\pgfqpoint{2.605037in}{4.260364in}}%
\pgfpathlineto{\pgfqpoint{2.608268in}{4.259940in}}%
\pgfpathlineto{\pgfqpoint{2.628461in}{4.259017in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{4.258312in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{4.258312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768064in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{3.768064in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768064in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268879in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.268879in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769694in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.769694in,y=3.780139in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{4.127495in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.127495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=4.083967in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{4.438699in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.438699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=4.395170in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007099in,y=4.268542in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269754in}{4.283097in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{4.390073in}}%
\pgfpathlineto{\pgfqpoint{3.277266in}{4.247609in}}%
\pgfpathlineto{\pgfqpoint{3.279770in}{4.369542in}}%
\pgfpathlineto{\pgfqpoint{3.282274in}{4.227388in}}%
\pgfpathlineto{\pgfqpoint{3.284778in}{4.405236in}}%
\pgfpathlineto{\pgfqpoint{3.287282in}{4.360898in}}%
\pgfpathlineto{\pgfqpoint{3.289786in}{4.341938in}}%
\pgfpathlineto{\pgfqpoint{3.292290in}{4.412162in}}%
\pgfpathlineto{\pgfqpoint{3.294794in}{4.412400in}}%
\pgfpathlineto{\pgfqpoint{3.299803in}{4.182738in}}%
\pgfpathlineto{\pgfqpoint{3.302307in}{4.333235in}}%
\pgfpathlineto{\pgfqpoint{3.304811in}{4.258104in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{4.273325in}}%
\pgfpathlineto{\pgfqpoint{3.309819in}{4.191689in}}%
\pgfpathlineto{\pgfqpoint{3.312323in}{4.267273in}}%
\pgfpathlineto{\pgfqpoint{3.314827in}{4.137574in}}%
\pgfpathlineto{\pgfqpoint{3.317331in}{4.365404in}}%
\pgfpathlineto{\pgfqpoint{3.319835in}{4.310556in}}%
\pgfpathlineto{\pgfqpoint{3.322339in}{4.285846in}}%
\pgfpathlineto{\pgfqpoint{3.324843in}{4.294740in}}%
\pgfpathlineto{\pgfqpoint{3.327347in}{4.267282in}}%
\pgfpathlineto{\pgfqpoint{3.329851in}{4.283588in}}%
\pgfpathlineto{\pgfqpoint{3.332356in}{4.115235in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{4.273087in}}%
\pgfpathlineto{\pgfqpoint{3.337364in}{4.237074in}}%
\pgfpathlineto{\pgfqpoint{3.339868in}{4.238882in}}%
\pgfpathlineto{\pgfqpoint{3.342372in}{4.344844in}}%
\pgfpathlineto{\pgfqpoint{3.347380in}{4.163789in}}%
\pgfpathlineto{\pgfqpoint{3.349884in}{4.315875in}}%
\pgfpathlineto{\pgfqpoint{3.352388in}{4.369135in}}%
\pgfpathlineto{\pgfqpoint{3.354892in}{4.354858in}}%
\pgfpathlineto{\pgfqpoint{3.357396in}{4.294533in}}%
\pgfpathlineto{\pgfqpoint{3.359900in}{4.170982in}}%
\pgfpathlineto{\pgfqpoint{3.362404in}{4.108836in}}%
\pgfpathlineto{\pgfqpoint{3.367413in}{4.257812in}}%
\pgfpathlineto{\pgfqpoint{3.369917in}{4.404473in}}%
\pgfpathlineto{\pgfqpoint{3.372421in}{4.293346in}}%
\pgfpathlineto{\pgfqpoint{3.374925in}{4.080417in}}%
\pgfpathlineto{\pgfqpoint{3.377429in}{4.347309in}}%
\pgfpathlineto{\pgfqpoint{3.379933in}{4.388201in}}%
\pgfpathlineto{\pgfqpoint{3.382437in}{4.251053in}}%
\pgfpathlineto{\pgfqpoint{3.384941in}{4.273177in}}%
\pgfpathlineto{\pgfqpoint{3.387445in}{4.384986in}}%
\pgfpathlineto{\pgfqpoint{3.389949in}{4.156926in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{4.254659in}}%
\pgfpathlineto{\pgfqpoint{3.394957in}{4.131736in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{4.251352in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{4.310013in}}%
\pgfpathlineto{\pgfqpoint{3.404974in}{4.218555in}}%
\pgfpathlineto{\pgfqpoint{3.407478in}{4.288768in}}%
\pgfpathlineto{\pgfqpoint{3.409982in}{4.272626in}}%
\pgfpathlineto{\pgfqpoint{3.412486in}{4.406472in}}%
\pgfpathlineto{\pgfqpoint{3.414990in}{4.195541in}}%
\pgfpathlineto{\pgfqpoint{3.417494in}{4.185021in}}%
\pgfpathlineto{\pgfqpoint{3.419998in}{4.189550in}}%
\pgfpathlineto{\pgfqpoint{3.422502in}{4.421790in}}%
\pgfpathlineto{\pgfqpoint{3.425006in}{4.344979in}}%
\pgfpathlineto{\pgfqpoint{3.427510in}{4.194340in}}%
\pgfpathlineto{\pgfqpoint{3.432518in}{4.491496in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{4.365250in}}%
\pgfpathlineto{\pgfqpoint{3.437527in}{4.344750in}}%
\pgfpathlineto{\pgfqpoint{3.440031in}{4.306095in}}%
\pgfpathlineto{\pgfqpoint{3.442535in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{4.289827in}}%
\pgfpathlineto{\pgfqpoint{3.447543in}{4.114158in}}%
\pgfpathlineto{\pgfqpoint{3.452551in}{4.355843in}}%
\pgfpathlineto{\pgfqpoint{3.457559in}{4.158499in}}%
\pgfpathlineto{\pgfqpoint{3.460063in}{4.202507in}}%
\pgfpathlineto{\pgfqpoint{3.462567in}{4.328099in}}%
\pgfpathlineto{\pgfqpoint{3.465071in}{4.334964in}}%
\pgfpathlineto{\pgfqpoint{3.467576in}{4.262039in}}%
\pgfpathlineto{\pgfqpoint{3.470080in}{4.258489in}}%
\pgfpathlineto{\pgfqpoint{3.472584in}{4.350097in}}%
\pgfpathlineto{\pgfqpoint{3.475088in}{4.325996in}}%
\pgfpathlineto{\pgfqpoint{3.477592in}{4.206468in}}%
\pgfpathlineto{\pgfqpoint{3.480096in}{4.313575in}}%
\pgfpathlineto{\pgfqpoint{3.482600in}{4.200949in}}%
\pgfpathlineto{\pgfqpoint{3.485104in}{4.423930in}}%
\pgfpathlineto{\pgfqpoint{3.487608in}{4.295977in}}%
\pgfpathlineto{\pgfqpoint{3.490112in}{4.265462in}}%
\pgfpathlineto{\pgfqpoint{3.492616in}{4.348217in}}%
\pgfpathlineto{\pgfqpoint{3.495120in}{4.304840in}}%
\pgfpathlineto{\pgfqpoint{3.497624in}{4.370855in}}%
\pgfpathlineto{\pgfqpoint{3.500128in}{4.255520in}}%
\pgfpathlineto{\pgfqpoint{3.502633in}{4.257466in}}%
\pgfpathlineto{\pgfqpoint{3.505137in}{4.341653in}}%
\pgfpathlineto{\pgfqpoint{3.507641in}{4.263382in}}%
\pgfpathlineto{\pgfqpoint{3.510145in}{4.435778in}}%
\pgfpathlineto{\pgfqpoint{3.512649in}{4.213689in}}%
\pgfpathlineto{\pgfqpoint{3.515153in}{4.123970in}}%
\pgfpathlineto{\pgfqpoint{3.517657in}{4.338759in}}%
\pgfpathlineto{\pgfqpoint{3.520161in}{4.372124in}}%
\pgfpathlineto{\pgfqpoint{3.522665in}{4.308043in}}%
\pgfpathlineto{\pgfqpoint{3.525169in}{4.290993in}}%
\pgfpathlineto{\pgfqpoint{3.527673in}{4.351057in}}%
\pgfpathlineto{\pgfqpoint{3.530177in}{4.163297in}}%
\pgfpathlineto{\pgfqpoint{3.535186in}{4.305023in}}%
\pgfpathlineto{\pgfqpoint{3.537690in}{4.288504in}}%
\pgfpathlineto{\pgfqpoint{3.540194in}{4.294008in}}%
\pgfpathlineto{\pgfqpoint{3.542698in}{4.273558in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{4.211884in}}%
\pgfpathlineto{\pgfqpoint{3.550210in}{4.326887in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{4.330985in}}%
\pgfpathlineto{\pgfqpoint{3.555218in}{4.256849in}}%
\pgfpathlineto{\pgfqpoint{3.557722in}{4.344211in}}%
\pgfpathlineto{\pgfqpoint{3.560226in}{4.162297in}}%
\pgfpathlineto{\pgfqpoint{3.562730in}{4.309460in}}%
\pgfpathlineto{\pgfqpoint{3.565234in}{4.269703in}}%
\pgfpathlineto{\pgfqpoint{3.567738in}{4.280834in}}%
\pgfpathlineto{\pgfqpoint{3.570243in}{4.362302in}}%
\pgfpathlineto{\pgfqpoint{3.572747in}{3.979701in}}%
\pgfpathlineto{\pgfqpoint{3.575251in}{4.477772in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{3.580259in}{4.311963in}}%
\pgfpathlineto{\pgfqpoint{3.582763in}{4.107840in}}%
\pgfpathlineto{\pgfqpoint{3.585267in}{4.163100in}}%
\pgfpathlineto{\pgfqpoint{3.587771in}{4.359951in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{4.135557in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{4.252937in}}%
\pgfpathlineto{\pgfqpoint{3.595283in}{4.295332in}}%
\pgfpathlineto{\pgfqpoint{3.597787in}{4.250492in}}%
\pgfpathlineto{\pgfqpoint{3.600291in}{4.246011in}}%
\pgfpathlineto{\pgfqpoint{3.605300in}{4.450186in}}%
\pgfpathlineto{\pgfqpoint{3.607804in}{4.163923in}}%
\pgfpathlineto{\pgfqpoint{3.610308in}{4.015202in}}%
\pgfpathlineto{\pgfqpoint{3.612812in}{4.075413in}}%
\pgfpathlineto{\pgfqpoint{3.617820in}{4.374672in}}%
\pgfpathlineto{\pgfqpoint{3.620324in}{4.443271in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{4.308251in}}%
\pgfpathlineto{\pgfqpoint{3.625332in}{4.402249in}}%
\pgfpathlineto{\pgfqpoint{3.627836in}{4.259938in}}%
\pgfpathlineto{\pgfqpoint{3.632844in}{4.431012in}}%
\pgfpathlineto{\pgfqpoint{3.635349in}{4.418677in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{4.227208in}}%
\pgfpathlineto{\pgfqpoint{3.640357in}{4.358934in}}%
\pgfpathlineto{\pgfqpoint{3.642861in}{4.348910in}}%
\pgfpathlineto{\pgfqpoint{3.645365in}{4.386303in}}%
\pgfpathlineto{\pgfqpoint{3.650373in}{4.212919in}}%
\pgfpathlineto{\pgfqpoint{3.652877in}{4.203910in}}%
\pgfpathlineto{\pgfqpoint{3.657885in}{4.452637in}}%
\pgfpathlineto{\pgfqpoint{3.660389in}{4.368528in}}%
\pgfpathlineto{\pgfqpoint{3.662893in}{4.239050in}}%
\pgfpathlineto{\pgfqpoint{3.667901in}{4.391005in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{4.299620in}}%
\pgfpathlineto{\pgfqpoint{3.672910in}{4.254816in}}%
\pgfpathlineto{\pgfqpoint{3.675414in}{4.458075in}}%
\pgfpathlineto{\pgfqpoint{3.677918in}{4.293800in}}%
\pgfpathlineto{\pgfqpoint{3.680422in}{4.333793in}}%
\pgfpathlineto{\pgfqpoint{3.682926in}{4.421461in}}%
\pgfpathlineto{\pgfqpoint{3.685430in}{4.443579in}}%
\pgfpathlineto{\pgfqpoint{3.687934in}{4.364371in}}%
\pgfpathlineto{\pgfqpoint{3.690438in}{4.378905in}}%
\pgfpathlineto{\pgfqpoint{3.692942in}{4.185774in}}%
\pgfpathlineto{\pgfqpoint{3.695446in}{4.177563in}}%
\pgfpathlineto{\pgfqpoint{3.697950in}{4.379433in}}%
\pgfpathlineto{\pgfqpoint{3.700454in}{4.322568in}}%
\pgfpathlineto{\pgfqpoint{3.702959in}{4.313169in}}%
\pgfpathlineto{\pgfqpoint{3.705463in}{4.265125in}}%
\pgfpathlineto{\pgfqpoint{3.707967in}{4.369215in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{4.277017in}}%
\pgfpathlineto{\pgfqpoint{3.712975in}{4.380404in}}%
\pgfpathlineto{\pgfqpoint{3.715479in}{4.259974in}}%
\pgfpathlineto{\pgfqpoint{3.717983in}{4.266847in}}%
\pgfpathlineto{\pgfqpoint{3.720487in}{4.324185in}}%
\pgfpathlineto{\pgfqpoint{3.722991in}{4.327018in}}%
\pgfpathlineto{\pgfqpoint{3.725495in}{4.461824in}}%
\pgfpathlineto{\pgfqpoint{3.727999in}{4.412601in}}%
\pgfpathlineto{\pgfqpoint{3.730503in}{4.317845in}}%
\pgfpathlineto{\pgfqpoint{3.733007in}{4.291814in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{4.426094in}}%
\pgfpathlineto{\pgfqpoint{3.740520in}{4.228350in}}%
\pgfpathlineto{\pgfqpoint{3.743024in}{4.292896in}}%
\pgfpathlineto{\pgfqpoint{3.745528in}{4.239176in}}%
\pgfpathlineto{\pgfqpoint{3.748032in}{4.374615in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{4.225308in}}%
\pgfpathlineto{\pgfqpoint{3.753040in}{4.331622in}}%
\pgfpathlineto{\pgfqpoint{3.755544in}{4.092610in}}%
\pgfpathlineto{\pgfqpoint{3.758048in}{4.319721in}}%
\pgfpathlineto{\pgfqpoint{3.760552in}{4.314006in}}%
\pgfpathlineto{\pgfqpoint{3.763056in}{4.392407in}}%
\pgfpathlineto{\pgfqpoint{3.765560in}{4.432185in}}%
\pgfpathlineto{\pgfqpoint{3.768064in}{4.256658in}}%
\pgfpathlineto{\pgfqpoint{3.770569in}{4.409745in}}%
\pgfpathlineto{\pgfqpoint{3.773073in}{4.416440in}}%
\pgfpathlineto{\pgfqpoint{3.775577in}{4.199853in}}%
\pgfpathlineto{\pgfqpoint{3.778081in}{4.322075in}}%
\pgfpathlineto{\pgfqpoint{3.780585in}{4.336065in}}%
\pgfpathlineto{\pgfqpoint{3.783089in}{4.396477in}}%
\pgfpathlineto{\pgfqpoint{3.785593in}{4.111657in}}%
\pgfpathlineto{\pgfqpoint{3.788097in}{4.488853in}}%
\pgfpathlineto{\pgfqpoint{3.790601in}{4.273558in}}%
\pgfpathlineto{\pgfqpoint{3.793105in}{4.334349in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{4.345869in}}%
\pgfpathlineto{\pgfqpoint{3.798113in}{4.226820in}}%
\pgfpathlineto{\pgfqpoint{3.800617in}{4.328337in}}%
\pgfpathlineto{\pgfqpoint{3.803121in}{4.306108in}}%
\pgfpathlineto{\pgfqpoint{3.805626in}{4.377551in}}%
\pgfpathlineto{\pgfqpoint{3.808130in}{4.356962in}}%
\pgfpathlineto{\pgfqpoint{3.810634in}{4.308947in}}%
\pgfpathlineto{\pgfqpoint{3.815642in}{4.424289in}}%
\pgfpathlineto{\pgfqpoint{3.818146in}{4.377698in}}%
\pgfpathlineto{\pgfqpoint{3.820650in}{4.398749in}}%
\pgfpathlineto{\pgfqpoint{3.823154in}{4.394042in}}%
\pgfpathlineto{\pgfqpoint{3.825658in}{4.370648in}}%
\pgfpathlineto{\pgfqpoint{3.828162in}{4.213687in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{4.353305in}}%
\pgfpathlineto{\pgfqpoint{3.835674in}{4.170548in}}%
\pgfpathlineto{\pgfqpoint{3.843187in}{4.394046in}}%
\pgfpathlineto{\pgfqpoint{3.845691in}{4.359780in}}%
\pgfpathlineto{\pgfqpoint{3.848195in}{4.344271in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{4.212175in}}%
\pgfpathlineto{\pgfqpoint{3.853203in}{4.353790in}}%
\pgfpathlineto{\pgfqpoint{3.855707in}{4.326095in}}%
\pgfpathlineto{\pgfqpoint{3.858211in}{4.336567in}}%
\pgfpathlineto{\pgfqpoint{3.860715in}{4.446772in}}%
\pgfpathlineto{\pgfqpoint{3.865723in}{4.295610in}}%
\pgfpathlineto{\pgfqpoint{3.868227in}{4.311665in}}%
\pgfpathlineto{\pgfqpoint{3.870731in}{4.206862in}}%
\pgfpathlineto{\pgfqpoint{3.873236in}{4.592595in}}%
\pgfpathlineto{\pgfqpoint{3.875740in}{4.306948in}}%
\pgfpathlineto{\pgfqpoint{3.880748in}{4.385166in}}%
\pgfpathlineto{\pgfqpoint{3.883252in}{4.267735in}}%
\pgfpathlineto{\pgfqpoint{3.885756in}{4.477646in}}%
\pgfpathlineto{\pgfqpoint{3.888260in}{4.360945in}}%
\pgfpathlineto{\pgfqpoint{3.890764in}{4.365022in}}%
\pgfpathlineto{\pgfqpoint{3.893268in}{4.459496in}}%
\pgfpathlineto{\pgfqpoint{3.898276in}{4.240507in}}%
\pgfpathlineto{\pgfqpoint{3.900780in}{4.246845in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{4.243987in}}%
\pgfpathlineto{\pgfqpoint{3.905789in}{4.460609in}}%
\pgfpathlineto{\pgfqpoint{3.908293in}{4.186587in}}%
\pgfpathlineto{\pgfqpoint{3.913301in}{4.298334in}}%
\pgfpathlineto{\pgfqpoint{3.915805in}{4.452886in}}%
\pgfpathlineto{\pgfqpoint{3.918309in}{4.362140in}}%
\pgfpathlineto{\pgfqpoint{3.920813in}{4.354758in}}%
\pgfpathlineto{\pgfqpoint{3.923317in}{4.388357in}}%
\pgfpathlineto{\pgfqpoint{3.928325in}{4.389686in}}%
\pgfpathlineto{\pgfqpoint{3.930829in}{4.303480in}}%
\pgfpathlineto{\pgfqpoint{3.933333in}{4.390528in}}%
\pgfpathlineto{\pgfqpoint{3.935837in}{4.395693in}}%
\pgfpathlineto{\pgfqpoint{3.938341in}{4.378308in}}%
\pgfpathlineto{\pgfqpoint{3.940846in}{4.351699in}}%
\pgfpathlineto{\pgfqpoint{3.943350in}{4.230746in}}%
\pgfpathlineto{\pgfqpoint{3.945854in}{4.412283in}}%
\pgfpathlineto{\pgfqpoint{3.950862in}{4.236768in}}%
\pgfpathlineto{\pgfqpoint{3.953366in}{4.413442in}}%
\pgfpathlineto{\pgfqpoint{3.955870in}{4.213680in}}%
\pgfpathlineto{\pgfqpoint{3.958374in}{4.353023in}}%
\pgfpathlineto{\pgfqpoint{3.960878in}{4.397552in}}%
\pgfpathlineto{\pgfqpoint{3.963382in}{4.367766in}}%
\pgfpathlineto{\pgfqpoint{3.965886in}{4.218920in}}%
\pgfpathlineto{\pgfqpoint{3.968390in}{4.385518in}}%
\pgfpathlineto{\pgfqpoint{3.970894in}{4.290881in}}%
\pgfpathlineto{\pgfqpoint{3.973399in}{4.290328in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{4.363796in}}%
\pgfpathlineto{\pgfqpoint{3.978407in}{4.355924in}}%
\pgfpathlineto{\pgfqpoint{3.980911in}{4.369010in}}%
\pgfpathlineto{\pgfqpoint{3.983415in}{4.311807in}}%
\pgfpathlineto{\pgfqpoint{3.985919in}{4.426123in}}%
\pgfpathlineto{\pgfqpoint{3.988423in}{4.330308in}}%
\pgfpathlineto{\pgfqpoint{3.990927in}{4.357500in}}%
\pgfpathlineto{\pgfqpoint{3.993431in}{4.248205in}}%
\pgfpathlineto{\pgfqpoint{3.995935in}{4.316541in}}%
\pgfpathlineto{\pgfqpoint{3.998439in}{4.459105in}}%
\pgfpathlineto{\pgfqpoint{4.003447in}{4.221980in}}%
\pgfpathlineto{\pgfqpoint{4.005951in}{4.367071in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{4.218285in}}%
\pgfpathlineto{\pgfqpoint{4.010960in}{4.270254in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{4.283708in}}%
\pgfpathlineto{\pgfqpoint{4.015968in}{4.348265in}}%
\pgfpathlineto{\pgfqpoint{4.018472in}{4.456616in}}%
\pgfpathlineto{\pgfqpoint{4.023480in}{4.364842in}}%
\pgfpathlineto{\pgfqpoint{4.025984in}{4.447704in}}%
\pgfpathlineto{\pgfqpoint{4.028488in}{4.398912in}}%
\pgfpathlineto{\pgfqpoint{4.033496in}{4.250216in}}%
\pgfpathlineto{\pgfqpoint{4.036000in}{4.441630in}}%
\pgfpathlineto{\pgfqpoint{4.041009in}{4.264528in}}%
\pgfpathlineto{\pgfqpoint{4.043513in}{4.332044in}}%
\pgfpathlineto{\pgfqpoint{4.046017in}{4.432882in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{4.463663in}}%
\pgfpathlineto{\pgfqpoint{4.051025in}{4.466555in}}%
\pgfpathlineto{\pgfqpoint{4.056033in}{4.244602in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{4.384813in}}%
\pgfpathlineto{\pgfqpoint{4.061041in}{4.244047in}}%
\pgfpathlineto{\pgfqpoint{4.063545in}{4.425264in}}%
\pgfpathlineto{\pgfqpoint{4.068553in}{4.369051in}}%
\pgfpathlineto{\pgfqpoint{4.071057in}{4.428857in}}%
\pgfpathlineto{\pgfqpoint{4.073561in}{4.277422in}}%
\pgfpathlineto{\pgfqpoint{4.076066in}{4.443265in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{4.278786in}}%
\pgfpathlineto{\pgfqpoint{4.083578in}{4.416842in}}%
\pgfpathlineto{\pgfqpoint{4.086082in}{4.490118in}}%
\pgfpathlineto{\pgfqpoint{4.088586in}{4.179474in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{4.426130in}}%
\pgfpathlineto{\pgfqpoint{4.093594in}{4.405720in}}%
\pgfpathlineto{\pgfqpoint{4.096098in}{4.428158in}}%
\pgfpathlineto{\pgfqpoint{4.098602in}{4.464786in}}%
\pgfpathlineto{\pgfqpoint{4.101106in}{4.400070in}}%
\pgfpathlineto{\pgfqpoint{4.106114in}{4.373788in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{4.111123in}{4.308183in}}%
\pgfpathlineto{\pgfqpoint{4.113627in}{4.407595in}}%
\pgfpathlineto{\pgfqpoint{4.116131in}{4.378884in}}%
\pgfpathlineto{\pgfqpoint{4.118635in}{4.400856in}}%
\pgfpathlineto{\pgfqpoint{4.121139in}{4.443341in}}%
\pgfpathlineto{\pgfqpoint{4.123643in}{4.245087in}}%
\pgfpathlineto{\pgfqpoint{4.126147in}{4.388622in}}%
\pgfpathlineto{\pgfqpoint{4.128651in}{4.264636in}}%
\pgfpathlineto{\pgfqpoint{4.131155in}{4.381099in}}%
\pgfpathlineto{\pgfqpoint{4.133659in}{4.421446in}}%
\pgfpathlineto{\pgfqpoint{4.136163in}{4.370126in}}%
\pgfpathlineto{\pgfqpoint{4.138667in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.143676in}{4.152339in}}%
\pgfpathlineto{\pgfqpoint{4.146180in}{4.430376in}}%
\pgfpathlineto{\pgfqpoint{4.148684in}{4.318917in}}%
\pgfpathlineto{\pgfqpoint{4.151188in}{4.272343in}}%
\pgfpathlineto{\pgfqpoint{4.153692in}{4.380460in}}%
\pgfpathlineto{\pgfqpoint{4.156196in}{4.403940in}}%
\pgfpathlineto{\pgfqpoint{4.158700in}{4.481003in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{4.338848in}}%
\pgfpathlineto{\pgfqpoint{4.163708in}{4.391306in}}%
\pgfpathlineto{\pgfqpoint{4.166212in}{4.391792in}}%
\pgfpathlineto{\pgfqpoint{4.168716in}{4.343093in}}%
\pgfpathlineto{\pgfqpoint{4.173724in}{4.409237in}}%
\pgfpathlineto{\pgfqpoint{4.176229in}{4.371989in}}%
\pgfpathlineto{\pgfqpoint{4.178733in}{4.268163in}}%
\pgfpathlineto{\pgfqpoint{4.183741in}{4.445575in}}%
\pgfpathlineto{\pgfqpoint{4.186245in}{4.401974in}}%
\pgfpathlineto{\pgfqpoint{4.188749in}{4.213949in}}%
\pgfpathlineto{\pgfqpoint{4.191253in}{4.393444in}}%
\pgfpathlineto{\pgfqpoint{4.193757in}{4.387282in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{4.332473in}}%
\pgfpathlineto{\pgfqpoint{4.198765in}{4.391994in}}%
\pgfpathlineto{\pgfqpoint{4.201269in}{4.359985in}}%
\pgfpathlineto{\pgfqpoint{4.203773in}{4.227955in}}%
\pgfpathlineto{\pgfqpoint{4.206277in}{4.460079in}}%
\pgfpathlineto{\pgfqpoint{4.208781in}{4.301124in}}%
\pgfpathlineto{\pgfqpoint{4.211286in}{4.215372in}}%
\pgfpathlineto{\pgfqpoint{4.213790in}{4.265492in}}%
\pgfpathlineto{\pgfqpoint{4.216294in}{4.276153in}}%
\pgfpathlineto{\pgfqpoint{4.218798in}{4.419623in}}%
\pgfpathlineto{\pgfqpoint{4.223806in}{4.241776in}}%
\pgfpathlineto{\pgfqpoint{4.226310in}{4.372934in}}%
\pgfpathlineto{\pgfqpoint{4.228814in}{4.255971in}}%
\pgfpathlineto{\pgfqpoint{4.231318in}{4.514652in}}%
\pgfpathlineto{\pgfqpoint{4.233822in}{4.386727in}}%
\pgfpathlineto{\pgfqpoint{4.236326in}{4.370187in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{4.300090in}}%
\pgfpathlineto{\pgfqpoint{4.241334in}{4.516695in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{4.292636in}}%
\pgfpathlineto{\pgfqpoint{4.246343in}{4.469632in}}%
\pgfpathlineto{\pgfqpoint{4.248847in}{4.481263in}}%
\pgfpathlineto{\pgfqpoint{4.251351in}{4.241608in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{4.383927in}}%
\pgfpathlineto{\pgfqpoint{4.256359in}{4.191292in}}%
\pgfpathlineto{\pgfqpoint{4.258863in}{4.385536in}}%
\pgfpathlineto{\pgfqpoint{4.261367in}{4.390224in}}%
\pgfpathlineto{\pgfqpoint{4.263871in}{4.244313in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{4.502178in}}%
\pgfpathlineto{\pgfqpoint{4.271383in}{4.222619in}}%
\pgfpathlineto{\pgfqpoint{4.273887in}{4.309701in}}%
\pgfpathlineto{\pgfqpoint{4.276392in}{4.286805in}}%
\pgfpathlineto{\pgfqpoint{4.278896in}{4.234732in}}%
\pgfpathlineto{\pgfqpoint{4.283904in}{4.442090in}}%
\pgfpathlineto{\pgfqpoint{4.286408in}{4.399875in}}%
\pgfpathlineto{\pgfqpoint{4.288912in}{4.468572in}}%
\pgfpathlineto{\pgfqpoint{4.291416in}{4.436237in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{4.318461in}}%
\pgfpathlineto{\pgfqpoint{4.296424in}{4.393868in}}%
\pgfpathlineto{\pgfqpoint{4.298928in}{4.399108in}}%
\pgfpathlineto{\pgfqpoint{4.301432in}{4.321882in}}%
\pgfpathlineto{\pgfqpoint{4.306440in}{4.368318in}}%
\pgfpathlineto{\pgfqpoint{4.308944in}{4.346117in}}%
\pgfpathlineto{\pgfqpoint{4.311449in}{4.368643in}}%
\pgfpathlineto{\pgfqpoint{4.313953in}{4.474361in}}%
\pgfpathlineto{\pgfqpoint{4.316457in}{4.317142in}}%
\pgfpathlineto{\pgfqpoint{4.318961in}{4.387542in}}%
\pgfpathlineto{\pgfqpoint{4.323969in}{4.387363in}}%
\pgfpathlineto{\pgfqpoint{4.328977in}{4.475248in}}%
\pgfpathlineto{\pgfqpoint{4.331481in}{4.352598in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{4.404609in}}%
\pgfpathlineto{\pgfqpoint{4.336489in}{4.427654in}}%
\pgfpathlineto{\pgfqpoint{4.338993in}{4.390461in}}%
\pgfpathlineto{\pgfqpoint{4.341497in}{4.405296in}}%
\pgfpathlineto{\pgfqpoint{4.344002in}{4.302868in}}%
\pgfpathlineto{\pgfqpoint{4.346506in}{4.263279in}}%
\pgfpathlineto{\pgfqpoint{4.349010in}{4.152512in}}%
\pgfpathlineto{\pgfqpoint{4.351514in}{4.423808in}}%
\pgfpathlineto{\pgfqpoint{4.356522in}{4.317792in}}%
\pgfpathlineto{\pgfqpoint{4.359026in}{4.405972in}}%
\pgfpathlineto{\pgfqpoint{4.361530in}{4.242228in}}%
\pgfpathlineto{\pgfqpoint{4.364034in}{4.323926in}}%
\pgfpathlineto{\pgfqpoint{4.366538in}{4.298194in}}%
\pgfpathlineto{\pgfqpoint{4.369042in}{4.406608in}}%
\pgfpathlineto{\pgfqpoint{4.371546in}{4.456733in}}%
\pgfpathlineto{\pgfqpoint{4.374050in}{4.333226in}}%
\pgfpathlineto{\pgfqpoint{4.376554in}{4.464595in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{4.435871in}}%
\pgfpathlineto{\pgfqpoint{4.381563in}{4.189111in}}%
\pgfpathlineto{\pgfqpoint{4.384067in}{4.261909in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{4.417754in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{4.333332in}}%
\pgfpathlineto{\pgfqpoint{4.391579in}{4.462261in}}%
\pgfpathlineto{\pgfqpoint{4.394083in}{4.347159in}}%
\pgfpathlineto{\pgfqpoint{4.399091in}{4.463696in}}%
\pgfpathlineto{\pgfqpoint{4.401595in}{4.168280in}}%
\pgfpathlineto{\pgfqpoint{4.404099in}{4.455824in}}%
\pgfpathlineto{\pgfqpoint{4.406603in}{4.399577in}}%
\pgfpathlineto{\pgfqpoint{4.409107in}{4.510526in}}%
\pgfpathlineto{\pgfqpoint{4.411612in}{4.508019in}}%
\pgfpathlineto{\pgfqpoint{4.414116in}{4.352687in}}%
\pgfpathlineto{\pgfqpoint{4.416620in}{4.456208in}}%
\pgfpathlineto{\pgfqpoint{4.419124in}{4.360787in}}%
\pgfpathlineto{\pgfqpoint{4.424132in}{4.276357in}}%
\pgfpathlineto{\pgfqpoint{4.426636in}{4.320827in}}%
\pgfpathlineto{\pgfqpoint{4.429140in}{4.526905in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{4.175451in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{4.225892in}}%
\pgfpathlineto{\pgfqpoint{4.441660in}{4.423436in}}%
\pgfpathlineto{\pgfqpoint{4.444164in}{4.392519in}}%
\pgfpathlineto{\pgfqpoint{4.449173in}{4.456971in}}%
\pgfpathlineto{\pgfqpoint{4.451677in}{4.362746in}}%
\pgfpathlineto{\pgfqpoint{4.456685in}{4.435225in}}%
\pgfpathlineto{\pgfqpoint{4.459189in}{4.404539in}}%
\pgfpathlineto{\pgfqpoint{4.461693in}{4.232049in}}%
\pgfpathlineto{\pgfqpoint{4.464197in}{4.306235in}}%
\pgfpathlineto{\pgfqpoint{4.466701in}{4.347304in}}%
\pgfpathlineto{\pgfqpoint{4.469205in}{4.263719in}}%
\pgfpathlineto{\pgfqpoint{4.471709in}{4.387168in}}%
\pgfpathlineto{\pgfqpoint{4.476717in}{4.267537in}}%
\pgfpathlineto{\pgfqpoint{4.479222in}{4.450075in}}%
\pgfpathlineto{\pgfqpoint{4.481726in}{4.298262in}}%
\pgfpathlineto{\pgfqpoint{4.484230in}{4.419455in}}%
\pgfpathlineto{\pgfqpoint{4.486734in}{4.404423in}}%
\pgfpathlineto{\pgfqpoint{4.489238in}{4.538135in}}%
\pgfpathlineto{\pgfqpoint{4.494246in}{4.309673in}}%
\pgfpathlineto{\pgfqpoint{4.496750in}{4.363718in}}%
\pgfpathlineto{\pgfqpoint{4.499254in}{4.218429in}}%
\pgfpathlineto{\pgfqpoint{4.501758in}{4.287518in}}%
\pgfpathlineto{\pgfqpoint{4.504262in}{4.271830in}}%
\pgfpathlineto{\pgfqpoint{4.506766in}{4.354201in}}%
\pgfpathlineto{\pgfqpoint{4.509270in}{4.368372in}}%
\pgfpathlineto{\pgfqpoint{4.511774in}{4.405386in}}%
\pgfpathlineto{\pgfqpoint{4.514279in}{4.273559in}}%
\pgfpathlineto{\pgfqpoint{4.516783in}{4.451920in}}%
\pgfpathlineto{\pgfqpoint{4.519287in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{4.521791in}{4.350676in}}%
\pgfpathlineto{\pgfqpoint{4.524295in}{4.440260in}}%
\pgfpathlineto{\pgfqpoint{4.526799in}{4.466796in}}%
\pgfpathlineto{\pgfqpoint{4.529303in}{4.269492in}}%
\pgfpathlineto{\pgfqpoint{4.531807in}{4.382181in}}%
\pgfpathlineto{\pgfqpoint{4.534311in}{4.299930in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{4.310315in}}%
\pgfpathlineto{\pgfqpoint{4.539319in}{4.258788in}}%
\pgfpathlineto{\pgfqpoint{4.541823in}{4.373747in}}%
\pgfpathlineto{\pgfqpoint{4.544327in}{4.431927in}}%
\pgfpathlineto{\pgfqpoint{4.546832in}{4.449420in}}%
\pgfpathlineto{\pgfqpoint{4.549336in}{4.444198in}}%
\pgfpathlineto{\pgfqpoint{4.551840in}{4.473387in}}%
\pgfpathlineto{\pgfqpoint{4.556848in}{4.389509in}}%
\pgfpathlineto{\pgfqpoint{4.559352in}{4.457577in}}%
\pgfpathlineto{\pgfqpoint{4.561856in}{4.284995in}}%
\pgfpathlineto{\pgfqpoint{4.564360in}{4.276002in}}%
\pgfpathlineto{\pgfqpoint{4.566864in}{4.524926in}}%
\pgfpathlineto{\pgfqpoint{4.569368in}{4.401253in}}%
\pgfpathlineto{\pgfqpoint{4.571872in}{4.507404in}}%
\pgfpathlineto{\pgfqpoint{4.574376in}{4.448070in}}%
\pgfpathlineto{\pgfqpoint{4.576880in}{4.354269in}}%
\pgfpathlineto{\pgfqpoint{4.579384in}{4.416241in}}%
\pgfpathlineto{\pgfqpoint{4.581889in}{4.449160in}}%
\pgfpathlineto{\pgfqpoint{4.584393in}{4.228768in}}%
\pgfpathlineto{\pgfqpoint{4.586897in}{4.413774in}}%
\pgfpathlineto{\pgfqpoint{4.589401in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{4.591905in}{4.324864in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{4.343852in}}%
\pgfpathlineto{\pgfqpoint{4.596913in}{4.255891in}}%
\pgfpathlineto{\pgfqpoint{4.599417in}{4.344352in}}%
\pgfpathlineto{\pgfqpoint{4.601921in}{4.380391in}}%
\pgfpathlineto{\pgfqpoint{4.604425in}{4.384456in}}%
\pgfpathlineto{\pgfqpoint{4.606929in}{4.452524in}}%
\pgfpathlineto{\pgfqpoint{4.609433in}{4.425018in}}%
\pgfpathlineto{\pgfqpoint{4.611937in}{4.373117in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{4.184906in}}%
\pgfpathlineto{\pgfqpoint{4.616946in}{4.312535in}}%
\pgfpathlineto{\pgfqpoint{4.619450in}{4.334780in}}%
\pgfpathlineto{\pgfqpoint{4.621954in}{4.307057in}}%
\pgfpathlineto{\pgfqpoint{4.624458in}{4.379815in}}%
\pgfpathlineto{\pgfqpoint{4.626962in}{4.346190in}}%
\pgfpathlineto{\pgfqpoint{4.629466in}{4.330526in}}%
\pgfpathlineto{\pgfqpoint{4.631970in}{4.346805in}}%
\pgfpathlineto{\pgfqpoint{4.634474in}{4.439931in}}%
\pgfpathlineto{\pgfqpoint{4.636978in}{4.358604in}}%
\pgfpathlineto{\pgfqpoint{4.641986in}{4.440612in}}%
\pgfpathlineto{\pgfqpoint{4.644490in}{4.273051in}}%
\pgfpathlineto{\pgfqpoint{4.652003in}{4.429417in}}%
\pgfpathlineto{\pgfqpoint{4.654507in}{4.362705in}}%
\pgfpathlineto{\pgfqpoint{4.657011in}{4.260771in}}%
\pgfpathlineto{\pgfqpoint{4.659515in}{4.440877in}}%
\pgfpathlineto{\pgfqpoint{4.662019in}{4.440468in}}%
\pgfpathlineto{\pgfqpoint{4.664523in}{4.415032in}}%
\pgfpathlineto{\pgfqpoint{4.667027in}{4.497593in}}%
\pgfpathlineto{\pgfqpoint{4.669531in}{4.309620in}}%
\pgfpathlineto{\pgfqpoint{4.672035in}{4.241834in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{4.311852in}}%
\pgfpathlineto{\pgfqpoint{4.677043in}{4.272424in}}%
\pgfpathlineto{\pgfqpoint{4.679547in}{4.427017in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{4.447792in}}%
\pgfpathlineto{\pgfqpoint{4.684556in}{4.366632in}}%
\pgfpathlineto{\pgfqpoint{4.687060in}{4.396256in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{4.387442in}}%
\pgfpathlineto{\pgfqpoint{4.692068in}{4.491018in}}%
\pgfpathlineto{\pgfqpoint{4.694572in}{4.363300in}}%
\pgfpathlineto{\pgfqpoint{4.697076in}{4.328560in}}%
\pgfpathlineto{\pgfqpoint{4.699580in}{4.351599in}}%
\pgfpathlineto{\pgfqpoint{4.702084in}{4.351540in}}%
\pgfpathlineto{\pgfqpoint{4.704588in}{4.415186in}}%
\pgfpathlineto{\pgfqpoint{4.707092in}{4.274516in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.441942in}}%
\pgfpathlineto{\pgfqpoint{4.712100in}{4.345270in}}%
\pgfpathlineto{\pgfqpoint{4.714604in}{4.339643in}}%
\pgfpathlineto{\pgfqpoint{4.717109in}{4.338428in}}%
\pgfpathlineto{\pgfqpoint{4.719613in}{4.428455in}}%
\pgfpathlineto{\pgfqpoint{4.722117in}{4.399343in}}%
\pgfpathlineto{\pgfqpoint{4.724621in}{4.470869in}}%
\pgfpathlineto{\pgfqpoint{4.727125in}{4.308918in}}%
\pgfpathlineto{\pgfqpoint{4.729629in}{4.387459in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{4.373097in}}%
\pgfpathlineto{\pgfqpoint{4.734637in}{4.443800in}}%
\pgfpathlineto{\pgfqpoint{4.737141in}{4.416412in}}%
\pgfpathlineto{\pgfqpoint{4.739645in}{4.327181in}}%
\pgfpathlineto{\pgfqpoint{4.742149in}{4.335680in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{4.218402in}}%
\pgfpathlineto{\pgfqpoint{4.747157in}{4.393399in}}%
\pgfpathlineto{\pgfqpoint{4.749662in}{4.205698in}}%
\pgfpathlineto{\pgfqpoint{4.752166in}{4.401338in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{4.332375in}}%
\pgfpathlineto{\pgfqpoint{4.757174in}{4.350587in}}%
\pgfpathlineto{\pgfqpoint{4.759678in}{4.339649in}}%
\pgfpathlineto{\pgfqpoint{4.762182in}{4.436959in}}%
\pgfpathlineto{\pgfqpoint{4.764686in}{4.401638in}}%
\pgfpathlineto{\pgfqpoint{4.767190in}{4.251254in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{4.257676in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{4.481895in}}%
\pgfpathlineto{\pgfqpoint{4.774702in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{4.777206in}{4.475162in}}%
\pgfpathlineto{\pgfqpoint{4.779710in}{4.339855in}}%
\pgfpathlineto{\pgfqpoint{4.782214in}{4.458557in}}%
\pgfpathlineto{\pgfqpoint{4.784719in}{4.280500in}}%
\pgfpathlineto{\pgfqpoint{4.787223in}{4.389316in}}%
\pgfpathlineto{\pgfqpoint{4.789727in}{4.239741in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{4.562595in}}%
\pgfpathlineto{\pgfqpoint{4.794735in}{4.377069in}}%
\pgfpathlineto{\pgfqpoint{4.797239in}{4.408574in}}%
\pgfpathlineto{\pgfqpoint{4.799743in}{4.349252in}}%
\pgfpathlineto{\pgfqpoint{4.802247in}{4.398770in}}%
\pgfpathlineto{\pgfqpoint{4.804751in}{4.278719in}}%
\pgfpathlineto{\pgfqpoint{4.809759in}{4.446509in}}%
\pgfpathlineto{\pgfqpoint{4.812263in}{4.344451in}}%
\pgfpathlineto{\pgfqpoint{4.814767in}{4.384956in}}%
\pgfpathlineto{\pgfqpoint{4.817272in}{4.307575in}}%
\pgfpathlineto{\pgfqpoint{4.819776in}{4.393579in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{4.373099in}}%
\pgfpathlineto{\pgfqpoint{4.824784in}{4.375506in}}%
\pgfpathlineto{\pgfqpoint{4.827288in}{4.423376in}}%
\pgfpathlineto{\pgfqpoint{4.829792in}{4.351292in}}%
\pgfpathlineto{\pgfqpoint{4.832296in}{4.409676in}}%
\pgfpathlineto{\pgfqpoint{4.834800in}{4.391774in}}%
\pgfpathlineto{\pgfqpoint{4.837304in}{4.456617in}}%
\pgfpathlineto{\pgfqpoint{4.839808in}{4.394824in}}%
\pgfpathlineto{\pgfqpoint{4.842312in}{4.445936in}}%
\pgfpathlineto{\pgfqpoint{4.844816in}{4.371618in}}%
\pgfpathlineto{\pgfqpoint{4.847320in}{4.344430in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{4.384884in}}%
\pgfpathlineto{\pgfqpoint{4.852329in}{4.459559in}}%
\pgfpathlineto{\pgfqpoint{4.854833in}{4.426502in}}%
\pgfpathlineto{\pgfqpoint{4.857337in}{4.428994in}}%
\pgfpathlineto{\pgfqpoint{4.859841in}{4.303358in}}%
\pgfpathlineto{\pgfqpoint{4.862345in}{4.411957in}}%
\pgfpathlineto{\pgfqpoint{4.864849in}{4.418004in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{4.379783in}}%
\pgfpathlineto{\pgfqpoint{4.869857in}{4.378314in}}%
\pgfpathlineto{\pgfqpoint{4.872361in}{4.389836in}}%
\pgfpathlineto{\pgfqpoint{4.874865in}{4.351034in}}%
\pgfpathlineto{\pgfqpoint{4.877369in}{4.399651in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{4.394446in}}%
\pgfpathlineto{\pgfqpoint{4.882377in}{4.398493in}}%
\pgfpathlineto{\pgfqpoint{4.884882in}{4.442223in}}%
\pgfpathlineto{\pgfqpoint{4.887386in}{4.225007in}}%
\pgfpathlineto{\pgfqpoint{4.889890in}{4.219187in}}%
\pgfpathlineto{\pgfqpoint{4.892394in}{4.411439in}}%
\pgfpathlineto{\pgfqpoint{4.894898in}{4.407265in}}%
\pgfpathlineto{\pgfqpoint{4.897402in}{4.398022in}}%
\pgfpathlineto{\pgfqpoint{4.899906in}{4.308639in}}%
\pgfpathlineto{\pgfqpoint{4.902410in}{4.475709in}}%
\pgfpathlineto{\pgfqpoint{4.904914in}{4.414589in}}%
\pgfpathlineto{\pgfqpoint{4.907418in}{4.200673in}}%
\pgfpathlineto{\pgfqpoint{4.909922in}{4.429978in}}%
\pgfpathlineto{\pgfqpoint{4.912426in}{4.237868in}}%
\pgfpathlineto{\pgfqpoint{4.914930in}{4.506165in}}%
\pgfpathlineto{\pgfqpoint{4.917434in}{4.320633in}}%
\pgfpathlineto{\pgfqpoint{4.919939in}{4.267381in}}%
\pgfpathlineto{\pgfqpoint{4.922443in}{4.186203in}}%
\pgfpathlineto{\pgfqpoint{4.924947in}{4.375471in}}%
\pgfpathlineto{\pgfqpoint{4.927451in}{4.178238in}}%
\pgfpathlineto{\pgfqpoint{4.932459in}{4.473435in}}%
\pgfpathlineto{\pgfqpoint{4.934963in}{4.261905in}}%
\pgfpathlineto{\pgfqpoint{4.939971in}{4.485211in}}%
\pgfpathlineto{\pgfqpoint{4.942475in}{4.387435in}}%
\pgfpathlineto{\pgfqpoint{4.944979in}{4.563698in}}%
\pgfpathlineto{\pgfqpoint{4.947483in}{4.380987in}}%
\pgfpathlineto{\pgfqpoint{4.949987in}{4.301407in}}%
\pgfpathlineto{\pgfqpoint{4.952492in}{4.395903in}}%
\pgfpathlineto{\pgfqpoint{4.954996in}{4.347624in}}%
\pgfpathlineto{\pgfqpoint{4.957500in}{4.252545in}}%
\pgfpathlineto{\pgfqpoint{4.962508in}{4.478083in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{4.298909in}}%
\pgfpathlineto{\pgfqpoint{4.970020in}{4.402959in}}%
\pgfpathlineto{\pgfqpoint{4.975028in}{4.264146in}}%
\pgfpathlineto{\pgfqpoint{4.977532in}{4.493617in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{4.345234in}}%
\pgfpathlineto{\pgfqpoint{4.982540in}{4.508571in}}%
\pgfpathlineto{\pgfqpoint{4.985045in}{4.379679in}}%
\pgfpathlineto{\pgfqpoint{4.990053in}{4.313753in}}%
\pgfpathlineto{\pgfqpoint{4.992557in}{4.343805in}}%
\pgfpathlineto{\pgfqpoint{4.995061in}{4.294749in}}%
\pgfpathlineto{\pgfqpoint{4.997565in}{4.385651in}}%
\pgfpathlineto{\pgfqpoint{5.000069in}{4.274088in}}%
\pgfpathlineto{\pgfqpoint{5.002573in}{4.457482in}}%
\pgfpathlineto{\pgfqpoint{5.005077in}{4.282775in}}%
\pgfpathlineto{\pgfqpoint{5.007581in}{4.270939in}}%
\pgfpathlineto{\pgfqpoint{5.015093in}{4.386446in}}%
\pgfpathlineto{\pgfqpoint{5.017597in}{4.346082in}}%
\pgfpathlineto{\pgfqpoint{5.020102in}{4.521438in}}%
\pgfpathlineto{\pgfqpoint{5.022606in}{4.439853in}}%
\pgfpathlineto{\pgfqpoint{5.025110in}{4.445495in}}%
\pgfpathlineto{\pgfqpoint{5.027614in}{4.350936in}}%
\pgfpathlineto{\pgfqpoint{5.030118in}{4.131851in}}%
\pgfpathlineto{\pgfqpoint{5.032622in}{4.256918in}}%
\pgfpathlineto{\pgfqpoint{5.035126in}{4.499609in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{4.285975in}}%
\pgfpathlineto{\pgfqpoint{5.040134in}{4.282777in}}%
\pgfpathlineto{\pgfqpoint{5.042638in}{4.389709in}}%
\pgfpathlineto{\pgfqpoint{5.045142in}{4.240567in}}%
\pgfpathlineto{\pgfqpoint{5.050150in}{4.503623in}}%
\pgfpathlineto{\pgfqpoint{5.052655in}{4.248604in}}%
\pgfpathlineto{\pgfqpoint{5.055159in}{4.356145in}}%
\pgfpathlineto{\pgfqpoint{5.057663in}{4.320770in}}%
\pgfpathlineto{\pgfqpoint{5.060167in}{4.372531in}}%
\pgfpathlineto{\pgfqpoint{5.062671in}{4.358096in}}%
\pgfpathlineto{\pgfqpoint{5.065175in}{4.332335in}}%
\pgfpathlineto{\pgfqpoint{5.067679in}{4.336957in}}%
\pgfpathlineto{\pgfqpoint{5.070183in}{4.373329in}}%
\pgfpathlineto{\pgfqpoint{5.072687in}{4.328354in}}%
\pgfpathlineto{\pgfqpoint{5.075191in}{4.404262in}}%
\pgfpathlineto{\pgfqpoint{5.077695in}{4.372239in}}%
\pgfpathlineto{\pgfqpoint{5.080199in}{4.424466in}}%
\pgfpathlineto{\pgfqpoint{5.082703in}{4.503353in}}%
\pgfpathlineto{\pgfqpoint{5.085207in}{4.387509in}}%
\pgfpathlineto{\pgfqpoint{5.087712in}{4.378261in}}%
\pgfpathlineto{\pgfqpoint{5.090216in}{4.443904in}}%
\pgfpathlineto{\pgfqpoint{5.092720in}{4.341820in}}%
\pgfpathlineto{\pgfqpoint{5.095224in}{4.495154in}}%
\pgfpathlineto{\pgfqpoint{5.097728in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{5.100232in}{4.531540in}}%
\pgfpathlineto{\pgfqpoint{5.102736in}{4.562319in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{4.236169in}}%
\pgfpathlineto{\pgfqpoint{5.107744in}{4.291326in}}%
\pgfpathlineto{\pgfqpoint{5.110248in}{4.432748in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{4.497192in}}%
\pgfpathlineto{\pgfqpoint{5.115256in}{4.387464in}}%
\pgfpathlineto{\pgfqpoint{5.117760in}{4.327627in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.382277in}}%
\pgfpathlineto{\pgfqpoint{5.122769in}{4.336735in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{4.203651in}}%
\pgfpathlineto{\pgfqpoint{5.127777in}{4.343566in}}%
\pgfpathlineto{\pgfqpoint{5.130281in}{4.301496in}}%
\pgfpathlineto{\pgfqpoint{5.132785in}{4.440343in}}%
\pgfpathlineto{\pgfqpoint{5.137793in}{4.280192in}}%
\pgfpathlineto{\pgfqpoint{5.140297in}{4.522057in}}%
\pgfpathlineto{\pgfqpoint{5.142801in}{4.335932in}}%
\pgfpathlineto{\pgfqpoint{5.145305in}{4.356637in}}%
\pgfpathlineto{\pgfqpoint{5.147809in}{4.429609in}}%
\pgfpathlineto{\pgfqpoint{5.150313in}{4.257279in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{4.408399in}}%
\pgfpathlineto{\pgfqpoint{5.155322in}{4.398551in}}%
\pgfpathlineto{\pgfqpoint{5.157826in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{5.160330in}{4.352218in}}%
\pgfpathlineto{\pgfqpoint{5.165338in}{4.450561in}}%
\pgfpathlineto{\pgfqpoint{5.167842in}{4.499754in}}%
\pgfpathlineto{\pgfqpoint{5.172850in}{4.386999in}}%
\pgfpathlineto{\pgfqpoint{5.175354in}{4.584339in}}%
\pgfpathlineto{\pgfqpoint{5.177858in}{4.367988in}}%
\pgfpathlineto{\pgfqpoint{5.180362in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{5.182866in}{4.530333in}}%
\pgfpathlineto{\pgfqpoint{5.185370in}{4.381096in}}%
\pgfpathlineto{\pgfqpoint{5.187875in}{4.379884in}}%
\pgfpathlineto{\pgfqpoint{5.190379in}{4.357280in}}%
\pgfpathlineto{\pgfqpoint{5.192883in}{4.431277in}}%
\pgfpathlineto{\pgfqpoint{5.195387in}{4.390666in}}%
\pgfpathlineto{\pgfqpoint{5.197891in}{4.421612in}}%
\pgfpathlineto{\pgfqpoint{5.200395in}{4.314117in}}%
\pgfpathlineto{\pgfqpoint{5.202899in}{4.133272in}}%
\pgfpathlineto{\pgfqpoint{5.205403in}{4.394008in}}%
\pgfpathlineto{\pgfqpoint{5.207907in}{4.458031in}}%
\pgfpathlineto{\pgfqpoint{5.210411in}{4.423885in}}%
\pgfpathlineto{\pgfqpoint{5.212915in}{4.342538in}}%
\pgfpathlineto{\pgfqpoint{5.215419in}{4.434681in}}%
\pgfpathlineto{\pgfqpoint{5.220427in}{4.247661in}}%
\pgfpathlineto{\pgfqpoint{5.222932in}{4.277640in}}%
\pgfpathlineto{\pgfqpoint{5.227940in}{4.434815in}}%
\pgfpathlineto{\pgfqpoint{5.230444in}{4.423289in}}%
\pgfpathlineto{\pgfqpoint{5.232948in}{4.451728in}}%
\pgfpathlineto{\pgfqpoint{5.235452in}{4.355511in}}%
\pgfpathlineto{\pgfqpoint{5.237956in}{4.384119in}}%
\pgfpathlineto{\pgfqpoint{5.240460in}{4.255755in}}%
\pgfpathlineto{\pgfqpoint{5.245468in}{4.563980in}}%
\pgfpathlineto{\pgfqpoint{5.247972in}{4.371057in}}%
\pgfpathlineto{\pgfqpoint{5.250476in}{4.442697in}}%
\pgfpathlineto{\pgfqpoint{5.252980in}{4.351497in}}%
\pgfpathlineto{\pgfqpoint{5.255485in}{4.353371in}}%
\pgfpathlineto{\pgfqpoint{5.257989in}{4.520463in}}%
\pgfpathlineto{\pgfqpoint{5.260493in}{4.379404in}}%
\pgfpathlineto{\pgfqpoint{5.260493in}{4.379404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269754in}{4.419248in}}%
\pgfpathlineto{\pgfqpoint{3.272258in}{4.448424in}}%
\pgfpathlineto{\pgfqpoint{3.274762in}{4.452530in}}%
\pgfpathlineto{\pgfqpoint{3.277266in}{4.444158in}}%
\pgfpathlineto{\pgfqpoint{3.279770in}{4.455988in}}%
\pgfpathlineto{\pgfqpoint{3.282274in}{4.454067in}}%
\pgfpathlineto{\pgfqpoint{3.284778in}{4.445391in}}%
\pgfpathlineto{\pgfqpoint{3.287282in}{4.441691in}}%
\pgfpathlineto{\pgfqpoint{3.289786in}{4.428238in}}%
\pgfpathlineto{\pgfqpoint{3.292290in}{4.450761in}}%
\pgfpathlineto{\pgfqpoint{3.294794in}{4.460614in}}%
\pgfpathlineto{\pgfqpoint{3.297298in}{4.440693in}}%
\pgfpathlineto{\pgfqpoint{3.299803in}{4.442381in}}%
\pgfpathlineto{\pgfqpoint{3.304811in}{4.475785in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{4.461250in}}%
\pgfpathlineto{\pgfqpoint{3.309819in}{4.472191in}}%
\pgfpathlineto{\pgfqpoint{3.314827in}{4.458858in}}%
\pgfpathlineto{\pgfqpoint{3.317331in}{4.467536in}}%
\pgfpathlineto{\pgfqpoint{3.319835in}{4.458149in}}%
\pgfpathlineto{\pgfqpoint{3.322339in}{4.432101in}}%
\pgfpathlineto{\pgfqpoint{3.324843in}{4.446108in}}%
\pgfpathlineto{\pgfqpoint{3.327347in}{4.443800in}}%
\pgfpathlineto{\pgfqpoint{3.332356in}{4.452844in}}%
\pgfpathlineto{\pgfqpoint{3.337364in}{4.455355in}}%
\pgfpathlineto{\pgfqpoint{3.339868in}{4.443800in}}%
\pgfpathlineto{\pgfqpoint{3.342372in}{4.460104in}}%
\pgfpathlineto{\pgfqpoint{3.344876in}{4.461959in}}%
\pgfpathlineto{\pgfqpoint{3.347380in}{4.457232in}}%
\pgfpathlineto{\pgfqpoint{3.349884in}{4.462811in}}%
\pgfpathlineto{\pgfqpoint{3.352388in}{4.459201in}}%
\pgfpathlineto{\pgfqpoint{3.354892in}{4.459304in}}%
\pgfpathlineto{\pgfqpoint{3.359900in}{4.444134in}}%
\pgfpathlineto{\pgfqpoint{3.364908in}{4.447288in}}%
\pgfpathlineto{\pgfqpoint{3.367413in}{4.448424in}}%
\pgfpathlineto{\pgfqpoint{3.369917in}{4.440600in}}%
\pgfpathlineto{\pgfqpoint{3.372421in}{4.436835in}}%
\pgfpathlineto{\pgfqpoint{3.374925in}{4.450927in}}%
\pgfpathlineto{\pgfqpoint{3.377429in}{4.449450in}}%
\pgfpathlineto{\pgfqpoint{3.379933in}{4.453378in}}%
\pgfpathlineto{\pgfqpoint{3.382437in}{4.446782in}}%
\pgfpathlineto{\pgfqpoint{3.384941in}{4.456838in}}%
\pgfpathlineto{\pgfqpoint{3.387445in}{4.457526in}}%
\pgfpathlineto{\pgfqpoint{3.389949in}{4.452324in}}%
\pgfpathlineto{\pgfqpoint{3.394957in}{4.448772in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{4.457156in}}%
\pgfpathlineto{\pgfqpoint{3.402470in}{4.462014in}}%
\pgfpathlineto{\pgfqpoint{3.404974in}{4.463215in}}%
\pgfpathlineto{\pgfqpoint{3.407478in}{4.444617in}}%
\pgfpathlineto{\pgfqpoint{3.409982in}{4.456718in}}%
\pgfpathlineto{\pgfqpoint{3.412486in}{4.454090in}}%
\pgfpathlineto{\pgfqpoint{3.414990in}{4.463919in}}%
\pgfpathlineto{\pgfqpoint{3.417494in}{4.463218in}}%
\pgfpathlineto{\pgfqpoint{3.422502in}{4.469316in}}%
\pgfpathlineto{\pgfqpoint{3.425006in}{4.461568in}}%
\pgfpathlineto{\pgfqpoint{3.427510in}{4.467030in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{4.469166in}}%
\pgfpathlineto{\pgfqpoint{3.432518in}{4.477331in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{4.471390in}}%
\pgfpathlineto{\pgfqpoint{3.440031in}{4.478065in}}%
\pgfpathlineto{\pgfqpoint{3.442535in}{4.474875in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{4.476223in}}%
\pgfpathlineto{\pgfqpoint{3.447543in}{4.471436in}}%
\pgfpathlineto{\pgfqpoint{3.450047in}{4.479255in}}%
\pgfpathlineto{\pgfqpoint{3.452551in}{4.475964in}}%
\pgfpathlineto{\pgfqpoint{3.455055in}{4.469975in}}%
\pgfpathlineto{\pgfqpoint{3.457559in}{4.478616in}}%
\pgfpathlineto{\pgfqpoint{3.460063in}{4.468704in}}%
\pgfpathlineto{\pgfqpoint{3.465071in}{4.479666in}}%
\pgfpathlineto{\pgfqpoint{3.467576in}{4.476341in}}%
\pgfpathlineto{\pgfqpoint{3.470080in}{4.481623in}}%
\pgfpathlineto{\pgfqpoint{3.475088in}{4.480871in}}%
\pgfpathlineto{\pgfqpoint{3.477592in}{4.477644in}}%
\pgfpathlineto{\pgfqpoint{3.480096in}{4.476485in}}%
\pgfpathlineto{\pgfqpoint{3.482600in}{4.472409in}}%
\pgfpathlineto{\pgfqpoint{3.485104in}{4.485819in}}%
\pgfpathlineto{\pgfqpoint{3.487608in}{4.477686in}}%
\pgfpathlineto{\pgfqpoint{3.490112in}{4.479501in}}%
\pgfpathlineto{\pgfqpoint{3.492616in}{4.471259in}}%
\pgfpathlineto{\pgfqpoint{3.497624in}{4.488653in}}%
\pgfpathlineto{\pgfqpoint{3.502633in}{4.480700in}}%
\pgfpathlineto{\pgfqpoint{3.505137in}{4.478833in}}%
\pgfpathlineto{\pgfqpoint{3.507641in}{4.480410in}}%
\pgfpathlineto{\pgfqpoint{3.510145in}{4.489322in}}%
\pgfpathlineto{\pgfqpoint{3.515153in}{4.480363in}}%
\pgfpathlineto{\pgfqpoint{3.517657in}{4.487403in}}%
\pgfpathlineto{\pgfqpoint{3.520161in}{4.489885in}}%
\pgfpathlineto{\pgfqpoint{3.522665in}{4.485161in}}%
\pgfpathlineto{\pgfqpoint{3.525169in}{4.489482in}}%
\pgfpathlineto{\pgfqpoint{3.527673in}{4.488823in}}%
\pgfpathlineto{\pgfqpoint{3.530177in}{4.494085in}}%
\pgfpathlineto{\pgfqpoint{3.532681in}{4.495336in}}%
\pgfpathlineto{\pgfqpoint{3.535186in}{4.493137in}}%
\pgfpathlineto{\pgfqpoint{3.537690in}{4.486461in}}%
\pgfpathlineto{\pgfqpoint{3.540194in}{4.496096in}}%
\pgfpathlineto{\pgfqpoint{3.542698in}{4.484008in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{4.486371in}}%
\pgfpathlineto{\pgfqpoint{3.547706in}{4.484248in}}%
\pgfpathlineto{\pgfqpoint{3.550210in}{4.486576in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{4.483822in}}%
\pgfpathlineto{\pgfqpoint{3.555218in}{4.484524in}}%
\pgfpathlineto{\pgfqpoint{3.557722in}{4.489266in}}%
\pgfpathlineto{\pgfqpoint{3.560226in}{4.483855in}}%
\pgfpathlineto{\pgfqpoint{3.565234in}{4.492846in}}%
\pgfpathlineto{\pgfqpoint{3.567738in}{4.486228in}}%
\pgfpathlineto{\pgfqpoint{3.570243in}{4.484480in}}%
\pgfpathlineto{\pgfqpoint{3.572747in}{4.493912in}}%
\pgfpathlineto{\pgfqpoint{3.575251in}{4.487749in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{4.494754in}}%
\pgfpathlineto{\pgfqpoint{3.580259in}{4.490108in}}%
\pgfpathlineto{\pgfqpoint{3.582763in}{4.493569in}}%
\pgfpathlineto{\pgfqpoint{3.585267in}{4.489252in}}%
\pgfpathlineto{\pgfqpoint{3.587771in}{4.490115in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{4.488953in}}%
\pgfpathlineto{\pgfqpoint{3.595283in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{3.597787in}{4.490124in}}%
\pgfpathlineto{\pgfqpoint{3.600291in}{4.497033in}}%
\pgfpathlineto{\pgfqpoint{3.602796in}{4.494636in}}%
\pgfpathlineto{\pgfqpoint{3.605300in}{4.497702in}}%
\pgfpathlineto{\pgfqpoint{3.607804in}{4.494903in}}%
\pgfpathlineto{\pgfqpoint{3.610308in}{4.496790in}}%
\pgfpathlineto{\pgfqpoint{3.612812in}{4.496969in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{4.495701in}}%
\pgfpathlineto{\pgfqpoint{3.617820in}{4.499664in}}%
\pgfpathlineto{\pgfqpoint{3.620324in}{4.492302in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{4.499878in}}%
\pgfpathlineto{\pgfqpoint{3.627836in}{4.501039in}}%
\pgfpathlineto{\pgfqpoint{3.632844in}{4.500195in}}%
\pgfpathlineto{\pgfqpoint{3.635349in}{4.494809in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{4.506405in}}%
\pgfpathlineto{\pgfqpoint{3.640357in}{4.507910in}}%
\pgfpathlineto{\pgfqpoint{3.642861in}{4.499863in}}%
\pgfpathlineto{\pgfqpoint{3.645365in}{4.507422in}}%
\pgfpathlineto{\pgfqpoint{3.647869in}{4.507747in}}%
\pgfpathlineto{\pgfqpoint{3.652877in}{4.500891in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{4.508256in}}%
\pgfpathlineto{\pgfqpoint{3.657885in}{4.499257in}}%
\pgfpathlineto{\pgfqpoint{3.660389in}{4.504063in}}%
\pgfpathlineto{\pgfqpoint{3.665397in}{4.501897in}}%
\pgfpathlineto{\pgfqpoint{3.667901in}{4.502847in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{4.501462in}}%
\pgfpathlineto{\pgfqpoint{3.677918in}{4.512089in}}%
\pgfpathlineto{\pgfqpoint{3.680422in}{4.503094in}}%
\pgfpathlineto{\pgfqpoint{3.682926in}{4.505552in}}%
\pgfpathlineto{\pgfqpoint{3.685430in}{4.503310in}}%
\pgfpathlineto{\pgfqpoint{3.690438in}{4.515576in}}%
\pgfpathlineto{\pgfqpoint{3.692942in}{4.513563in}}%
\pgfpathlineto{\pgfqpoint{3.697950in}{4.499795in}}%
\pgfpathlineto{\pgfqpoint{3.700454in}{4.513077in}}%
\pgfpathlineto{\pgfqpoint{3.702959in}{4.509095in}}%
\pgfpathlineto{\pgfqpoint{3.705463in}{4.509220in}}%
\pgfpathlineto{\pgfqpoint{3.707967in}{4.512256in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{4.508280in}}%
\pgfpathlineto{\pgfqpoint{3.712975in}{4.510670in}}%
\pgfpathlineto{\pgfqpoint{3.715479in}{4.510188in}}%
\pgfpathlineto{\pgfqpoint{3.717983in}{4.512381in}}%
\pgfpathlineto{\pgfqpoint{3.720487in}{4.506477in}}%
\pgfpathlineto{\pgfqpoint{3.722991in}{4.512196in}}%
\pgfpathlineto{\pgfqpoint{3.725495in}{4.514462in}}%
\pgfpathlineto{\pgfqpoint{3.727999in}{4.509098in}}%
\pgfpathlineto{\pgfqpoint{3.730503in}{4.511473in}}%
\pgfpathlineto{\pgfqpoint{3.733007in}{4.518679in}}%
\pgfpathlineto{\pgfqpoint{3.738016in}{4.512547in}}%
\pgfpathlineto{\pgfqpoint{3.743024in}{4.513431in}}%
\pgfpathlineto{\pgfqpoint{3.745528in}{4.512795in}}%
\pgfpathlineto{\pgfqpoint{3.748032in}{4.519500in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{4.511470in}}%
\pgfpathlineto{\pgfqpoint{3.753040in}{4.520179in}}%
\pgfpathlineto{\pgfqpoint{3.755544in}{4.511235in}}%
\pgfpathlineto{\pgfqpoint{3.758048in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{3.763056in}{4.522865in}}%
\pgfpathlineto{\pgfqpoint{3.768064in}{4.513939in}}%
\pgfpathlineto{\pgfqpoint{3.770569in}{4.515146in}}%
\pgfpathlineto{\pgfqpoint{3.773073in}{4.522324in}}%
\pgfpathlineto{\pgfqpoint{3.775577in}{4.518521in}}%
\pgfpathlineto{\pgfqpoint{3.778081in}{4.517068in}}%
\pgfpathlineto{\pgfqpoint{3.780585in}{4.519649in}}%
\pgfpathlineto{\pgfqpoint{3.785593in}{4.518505in}}%
\pgfpathlineto{\pgfqpoint{3.788097in}{4.520097in}}%
\pgfpathlineto{\pgfqpoint{3.790601in}{4.520141in}}%
\pgfpathlineto{\pgfqpoint{3.793105in}{4.517012in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{4.517011in}}%
\pgfpathlineto{\pgfqpoint{3.798113in}{4.519298in}}%
\pgfpathlineto{\pgfqpoint{3.800617in}{4.517210in}}%
\pgfpathlineto{\pgfqpoint{3.803121in}{4.517969in}}%
\pgfpathlineto{\pgfqpoint{3.805626in}{4.521106in}}%
\pgfpathlineto{\pgfqpoint{3.808130in}{4.519224in}}%
\pgfpathlineto{\pgfqpoint{3.810634in}{4.524597in}}%
\pgfpathlineto{\pgfqpoint{3.813138in}{4.514245in}}%
\pgfpathlineto{\pgfqpoint{3.815642in}{4.521553in}}%
\pgfpathlineto{\pgfqpoint{3.818146in}{4.522500in}}%
\pgfpathlineto{\pgfqpoint{3.820650in}{4.521393in}}%
\pgfpathlineto{\pgfqpoint{3.823154in}{4.518443in}}%
\pgfpathlineto{\pgfqpoint{3.825658in}{4.519285in}}%
\pgfpathlineto{\pgfqpoint{3.828162in}{4.514960in}}%
\pgfpathlineto{\pgfqpoint{3.830666in}{4.515312in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{4.522317in}}%
\pgfpathlineto{\pgfqpoint{3.838179in}{4.518263in}}%
\pgfpathlineto{\pgfqpoint{3.840683in}{4.524265in}}%
\pgfpathlineto{\pgfqpoint{3.843187in}{4.525274in}}%
\pgfpathlineto{\pgfqpoint{3.848195in}{4.520329in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{4.524347in}}%
\pgfpathlineto{\pgfqpoint{3.853203in}{4.523027in}}%
\pgfpathlineto{\pgfqpoint{3.855707in}{4.526237in}}%
\pgfpathlineto{\pgfqpoint{3.858211in}{4.521019in}}%
\pgfpathlineto{\pgfqpoint{3.860715in}{4.522506in}}%
\pgfpathlineto{\pgfqpoint{3.863219in}{4.522389in}}%
\pgfpathlineto{\pgfqpoint{3.865723in}{4.525049in}}%
\pgfpathlineto{\pgfqpoint{3.868227in}{4.524594in}}%
\pgfpathlineto{\pgfqpoint{3.870731in}{4.530598in}}%
\pgfpathlineto{\pgfqpoint{3.873236in}{4.522659in}}%
\pgfpathlineto{\pgfqpoint{3.875740in}{4.526532in}}%
\pgfpathlineto{\pgfqpoint{3.878244in}{4.523246in}}%
\pgfpathlineto{\pgfqpoint{3.880748in}{4.529930in}}%
\pgfpathlineto{\pgfqpoint{3.885756in}{4.522803in}}%
\pgfpathlineto{\pgfqpoint{3.888260in}{4.524153in}}%
\pgfpathlineto{\pgfqpoint{3.890764in}{4.528310in}}%
\pgfpathlineto{\pgfqpoint{3.893268in}{4.526945in}}%
\pgfpathlineto{\pgfqpoint{3.895772in}{4.522909in}}%
\pgfpathlineto{\pgfqpoint{3.898276in}{4.531724in}}%
\pgfpathlineto{\pgfqpoint{3.900780in}{4.524772in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{4.525650in}}%
\pgfpathlineto{\pgfqpoint{3.905789in}{4.524670in}}%
\pgfpathlineto{\pgfqpoint{3.908293in}{4.525576in}}%
\pgfpathlineto{\pgfqpoint{3.910797in}{4.530469in}}%
\pgfpathlineto{\pgfqpoint{3.913301in}{4.530490in}}%
\pgfpathlineto{\pgfqpoint{3.915805in}{4.531747in}}%
\pgfpathlineto{\pgfqpoint{3.918309in}{4.528140in}}%
\pgfpathlineto{\pgfqpoint{3.920813in}{4.527954in}}%
\pgfpathlineto{\pgfqpoint{3.923317in}{4.531877in}}%
\pgfpathlineto{\pgfqpoint{3.925821in}{4.532936in}}%
\pgfpathlineto{\pgfqpoint{3.928325in}{4.527250in}}%
\pgfpathlineto{\pgfqpoint{3.930829in}{4.525872in}}%
\pgfpathlineto{\pgfqpoint{3.933333in}{4.527770in}}%
\pgfpathlineto{\pgfqpoint{3.935837in}{4.527432in}}%
\pgfpathlineto{\pgfqpoint{3.938341in}{4.529557in}}%
\pgfpathlineto{\pgfqpoint{3.940846in}{4.528417in}}%
\pgfpathlineto{\pgfqpoint{3.943350in}{4.526010in}}%
\pgfpathlineto{\pgfqpoint{3.948358in}{4.532439in}}%
\pgfpathlineto{\pgfqpoint{3.953366in}{4.533774in}}%
\pgfpathlineto{\pgfqpoint{3.955870in}{4.536423in}}%
\pgfpathlineto{\pgfqpoint{3.958374in}{4.527794in}}%
\pgfpathlineto{\pgfqpoint{3.960878in}{4.531772in}}%
\pgfpathlineto{\pgfqpoint{3.963382in}{4.533335in}}%
\pgfpathlineto{\pgfqpoint{3.965886in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{3.968390in}{4.536106in}}%
\pgfpathlineto{\pgfqpoint{3.970894in}{4.530503in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{4.530009in}}%
\pgfpathlineto{\pgfqpoint{3.980911in}{4.532326in}}%
\pgfpathlineto{\pgfqpoint{3.983415in}{4.529968in}}%
\pgfpathlineto{\pgfqpoint{3.985919in}{4.530625in}}%
\pgfpathlineto{\pgfqpoint{3.988423in}{4.535419in}}%
\pgfpathlineto{\pgfqpoint{3.990927in}{4.529606in}}%
\pgfpathlineto{\pgfqpoint{3.993431in}{4.532976in}}%
\pgfpathlineto{\pgfqpoint{3.995935in}{4.531461in}}%
\pgfpathlineto{\pgfqpoint{3.998439in}{4.535279in}}%
\pgfpathlineto{\pgfqpoint{4.000943in}{4.532534in}}%
\pgfpathlineto{\pgfqpoint{4.005951in}{4.531692in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{4.530538in}}%
\pgfpathlineto{\pgfqpoint{4.010960in}{4.535327in}}%
\pgfpathlineto{\pgfqpoint{4.015968in}{4.534360in}}%
\pgfpathlineto{\pgfqpoint{4.018472in}{4.540462in}}%
\pgfpathlineto{\pgfqpoint{4.020976in}{4.532008in}}%
\pgfpathlineto{\pgfqpoint{4.023480in}{4.531800in}}%
\pgfpathlineto{\pgfqpoint{4.025984in}{4.539835in}}%
\pgfpathlineto{\pgfqpoint{4.030992in}{4.536263in}}%
\pgfpathlineto{\pgfqpoint{4.033496in}{4.537428in}}%
\pgfpathlineto{\pgfqpoint{4.036000in}{4.533353in}}%
\pgfpathlineto{\pgfqpoint{4.038504in}{4.533817in}}%
\pgfpathlineto{\pgfqpoint{4.041009in}{4.532060in}}%
\pgfpathlineto{\pgfqpoint{4.043513in}{4.536594in}}%
\pgfpathlineto{\pgfqpoint{4.046017in}{4.538441in}}%
\pgfpathlineto{\pgfqpoint{4.051025in}{4.535085in}}%
\pgfpathlineto{\pgfqpoint{4.053529in}{4.536515in}}%
\pgfpathlineto{\pgfqpoint{4.056033in}{4.534979in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{4.535556in}}%
\pgfpathlineto{\pgfqpoint{4.061041in}{4.540108in}}%
\pgfpathlineto{\pgfqpoint{4.063545in}{4.535461in}}%
\pgfpathlineto{\pgfqpoint{4.066049in}{4.539202in}}%
\pgfpathlineto{\pgfqpoint{4.071057in}{4.537965in}}%
\pgfpathlineto{\pgfqpoint{4.073561in}{4.537295in}}%
\pgfpathlineto{\pgfqpoint{4.076066in}{4.543053in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{4.533699in}}%
\pgfpathlineto{\pgfqpoint{4.081074in}{4.540295in}}%
\pgfpathlineto{\pgfqpoint{4.083578in}{4.537053in}}%
\pgfpathlineto{\pgfqpoint{4.086082in}{4.535656in}}%
\pgfpathlineto{\pgfqpoint{4.088586in}{4.542992in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{4.539752in}}%
\pgfpathlineto{\pgfqpoint{4.093594in}{4.539141in}}%
\pgfpathlineto{\pgfqpoint{4.096098in}{4.542266in}}%
\pgfpathlineto{\pgfqpoint{4.098602in}{4.538197in}}%
\pgfpathlineto{\pgfqpoint{4.101106in}{4.537026in}}%
\pgfpathlineto{\pgfqpoint{4.103610in}{4.537088in}}%
\pgfpathlineto{\pgfqpoint{4.106114in}{4.541321in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{4.536148in}}%
\pgfpathlineto{\pgfqpoint{4.111123in}{4.539544in}}%
\pgfpathlineto{\pgfqpoint{4.113627in}{4.533839in}}%
\pgfpathlineto{\pgfqpoint{4.116131in}{4.539553in}}%
\pgfpathlineto{\pgfqpoint{4.118635in}{4.536790in}}%
\pgfpathlineto{\pgfqpoint{4.123643in}{4.542047in}}%
\pgfpathlineto{\pgfqpoint{4.126147in}{4.539183in}}%
\pgfpathlineto{\pgfqpoint{4.128651in}{4.545180in}}%
\pgfpathlineto{\pgfqpoint{4.131155in}{4.537606in}}%
\pgfpathlineto{\pgfqpoint{4.133659in}{4.544022in}}%
\pgfpathlineto{\pgfqpoint{4.141171in}{4.535223in}}%
\pgfpathlineto{\pgfqpoint{4.143676in}{4.538402in}}%
\pgfpathlineto{\pgfqpoint{4.146180in}{4.539387in}}%
\pgfpathlineto{\pgfqpoint{4.148684in}{4.545588in}}%
\pgfpathlineto{\pgfqpoint{4.151188in}{4.539718in}}%
\pgfpathlineto{\pgfqpoint{4.153692in}{4.544114in}}%
\pgfpathlineto{\pgfqpoint{4.156196in}{4.541838in}}%
\pgfpathlineto{\pgfqpoint{4.158700in}{4.542271in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{4.538873in}}%
\pgfpathlineto{\pgfqpoint{4.168716in}{4.542702in}}%
\pgfpathlineto{\pgfqpoint{4.173724in}{4.544150in}}%
\pgfpathlineto{\pgfqpoint{4.176229in}{4.545755in}}%
\pgfpathlineto{\pgfqpoint{4.178733in}{4.541630in}}%
\pgfpathlineto{\pgfqpoint{4.181237in}{4.544143in}}%
\pgfpathlineto{\pgfqpoint{4.183741in}{4.548244in}}%
\pgfpathlineto{\pgfqpoint{4.186245in}{4.543444in}}%
\pgfpathlineto{\pgfqpoint{4.188749in}{4.543975in}}%
\pgfpathlineto{\pgfqpoint{4.191253in}{4.549126in}}%
\pgfpathlineto{\pgfqpoint{4.193757in}{4.546148in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{4.550490in}}%
\pgfpathlineto{\pgfqpoint{4.198765in}{4.541957in}}%
\pgfpathlineto{\pgfqpoint{4.201269in}{4.542645in}}%
\pgfpathlineto{\pgfqpoint{4.203773in}{4.542011in}}%
\pgfpathlineto{\pgfqpoint{4.206277in}{4.543700in}}%
\pgfpathlineto{\pgfqpoint{4.211286in}{4.541590in}}%
\pgfpathlineto{\pgfqpoint{4.213790in}{4.545591in}}%
\pgfpathlineto{\pgfqpoint{4.216294in}{4.546799in}}%
\pgfpathlineto{\pgfqpoint{4.218798in}{4.541960in}}%
\pgfpathlineto{\pgfqpoint{4.221302in}{4.547210in}}%
\pgfpathlineto{\pgfqpoint{4.223806in}{4.547785in}}%
\pgfpathlineto{\pgfqpoint{4.226310in}{4.540178in}}%
\pgfpathlineto{\pgfqpoint{4.228814in}{4.542643in}}%
\pgfpathlineto{\pgfqpoint{4.231318in}{4.547203in}}%
\pgfpathlineto{\pgfqpoint{4.233822in}{4.543585in}}%
\pgfpathlineto{\pgfqpoint{4.236326in}{4.544053in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{4.537682in}}%
\pgfpathlineto{\pgfqpoint{4.241334in}{4.544104in}}%
\pgfpathlineto{\pgfqpoint{4.246343in}{4.547276in}}%
\pgfpathlineto{\pgfqpoint{4.251351in}{4.540513in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{4.543419in}}%
\pgfpathlineto{\pgfqpoint{4.256359in}{4.543885in}}%
\pgfpathlineto{\pgfqpoint{4.258863in}{4.541604in}}%
\pgfpathlineto{\pgfqpoint{4.263871in}{4.547604in}}%
\pgfpathlineto{\pgfqpoint{4.266375in}{4.543052in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{4.545065in}}%
\pgfpathlineto{\pgfqpoint{4.271383in}{4.545269in}}%
\pgfpathlineto{\pgfqpoint{4.278896in}{4.541764in}}%
\pgfpathlineto{\pgfqpoint{4.281400in}{4.545208in}}%
\pgfpathlineto{\pgfqpoint{4.283904in}{4.546441in}}%
\pgfpathlineto{\pgfqpoint{4.286408in}{4.540071in}}%
\pgfpathlineto{\pgfqpoint{4.288912in}{4.549876in}}%
\pgfpathlineto{\pgfqpoint{4.291416in}{4.542074in}}%
\pgfpathlineto{\pgfqpoint{4.296424in}{4.549393in}}%
\pgfpathlineto{\pgfqpoint{4.298928in}{4.545042in}}%
\pgfpathlineto{\pgfqpoint{4.301432in}{4.546623in}}%
\pgfpathlineto{\pgfqpoint{4.303936in}{4.543046in}}%
\pgfpathlineto{\pgfqpoint{4.306440in}{4.551001in}}%
\pgfpathlineto{\pgfqpoint{4.308944in}{4.544267in}}%
\pgfpathlineto{\pgfqpoint{4.313953in}{4.547361in}}%
\pgfpathlineto{\pgfqpoint{4.316457in}{4.539844in}}%
\pgfpathlineto{\pgfqpoint{4.321465in}{4.551407in}}%
\pgfpathlineto{\pgfqpoint{4.323969in}{4.546534in}}%
\pgfpathlineto{\pgfqpoint{4.326473in}{4.544863in}}%
\pgfpathlineto{\pgfqpoint{4.328977in}{4.545618in}}%
\pgfpathlineto{\pgfqpoint{4.331481in}{4.547840in}}%
\pgfpathlineto{\pgfqpoint{4.333985in}{4.546574in}}%
\pgfpathlineto{\pgfqpoint{4.336489in}{4.542484in}}%
\pgfpathlineto{\pgfqpoint{4.338993in}{4.545760in}}%
\pgfpathlineto{\pgfqpoint{4.341497in}{4.544045in}}%
\pgfpathlineto{\pgfqpoint{4.346506in}{4.550220in}}%
\pgfpathlineto{\pgfqpoint{4.349010in}{4.544342in}}%
\pgfpathlineto{\pgfqpoint{4.351514in}{4.545943in}}%
\pgfpathlineto{\pgfqpoint{4.356522in}{4.546539in}}%
\pgfpathlineto{\pgfqpoint{4.359026in}{4.547838in}}%
\pgfpathlineto{\pgfqpoint{4.364034in}{4.544481in}}%
\pgfpathlineto{\pgfqpoint{4.366538in}{4.547814in}}%
\pgfpathlineto{\pgfqpoint{4.369042in}{4.543777in}}%
\pgfpathlineto{\pgfqpoint{4.371546in}{4.543178in}}%
\pgfpathlineto{\pgfqpoint{4.376554in}{4.549577in}}%
\pgfpathlineto{\pgfqpoint{4.381563in}{4.543921in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{4.550405in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{4.545104in}}%
\pgfpathlineto{\pgfqpoint{4.391579in}{4.543767in}}%
\pgfpathlineto{\pgfqpoint{4.394083in}{4.550679in}}%
\pgfpathlineto{\pgfqpoint{4.396587in}{4.552348in}}%
\pgfpathlineto{\pgfqpoint{4.399091in}{4.548744in}}%
\pgfpathlineto{\pgfqpoint{4.401595in}{4.555141in}}%
\pgfpathlineto{\pgfqpoint{4.404099in}{4.549716in}}%
\pgfpathlineto{\pgfqpoint{4.406603in}{4.549716in}}%
\pgfpathlineto{\pgfqpoint{4.409107in}{4.547104in}}%
\pgfpathlineto{\pgfqpoint{4.411612in}{4.547546in}}%
\pgfpathlineto{\pgfqpoint{4.416620in}{4.543758in}}%
\pgfpathlineto{\pgfqpoint{4.419124in}{4.554536in}}%
\pgfpathlineto{\pgfqpoint{4.421628in}{4.547759in}}%
\pgfpathlineto{\pgfqpoint{4.424132in}{4.548440in}}%
\pgfpathlineto{\pgfqpoint{4.426636in}{4.546626in}}%
\pgfpathlineto{\pgfqpoint{4.429140in}{4.547058in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{4.550936in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{4.547576in}}%
\pgfpathlineto{\pgfqpoint{4.439156in}{4.550674in}}%
\pgfpathlineto{\pgfqpoint{4.441660in}{4.547860in}}%
\pgfpathlineto{\pgfqpoint{4.446669in}{4.546641in}}%
\pgfpathlineto{\pgfqpoint{4.449173in}{4.548331in}}%
\pgfpathlineto{\pgfqpoint{4.451677in}{4.545960in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{4.552522in}}%
\pgfpathlineto{\pgfqpoint{4.459189in}{4.548995in}}%
\pgfpathlineto{\pgfqpoint{4.461693in}{4.550483in}}%
\pgfpathlineto{\pgfqpoint{4.464197in}{4.549760in}}%
\pgfpathlineto{\pgfqpoint{4.466701in}{4.550194in}}%
\pgfpathlineto{\pgfqpoint{4.469205in}{4.548748in}}%
\pgfpathlineto{\pgfqpoint{4.471709in}{4.551719in}}%
\pgfpathlineto{\pgfqpoint{4.474213in}{4.548730in}}%
\pgfpathlineto{\pgfqpoint{4.476717in}{4.550357in}}%
\pgfpathlineto{\pgfqpoint{4.479222in}{4.547714in}}%
\pgfpathlineto{\pgfqpoint{4.481726in}{4.550387in}}%
\pgfpathlineto{\pgfqpoint{4.484230in}{4.550858in}}%
\pgfpathlineto{\pgfqpoint{4.486734in}{4.548982in}}%
\pgfpathlineto{\pgfqpoint{4.489238in}{4.551173in}}%
\pgfpathlineto{\pgfqpoint{4.491742in}{4.547971in}}%
\pgfpathlineto{\pgfqpoint{4.494246in}{4.553150in}}%
\pgfpathlineto{\pgfqpoint{4.496750in}{4.550526in}}%
\pgfpathlineto{\pgfqpoint{4.499254in}{4.554900in}}%
\pgfpathlineto{\pgfqpoint{4.501758in}{4.553082in}}%
\pgfpathlineto{\pgfqpoint{4.504262in}{4.555792in}}%
\pgfpathlineto{\pgfqpoint{4.506766in}{4.547563in}}%
\pgfpathlineto{\pgfqpoint{4.509270in}{4.557144in}}%
\pgfpathlineto{\pgfqpoint{4.514279in}{4.554297in}}%
\pgfpathlineto{\pgfqpoint{4.516783in}{4.548167in}}%
\pgfpathlineto{\pgfqpoint{4.519287in}{4.551476in}}%
\pgfpathlineto{\pgfqpoint{4.521791in}{4.557672in}}%
\pgfpathlineto{\pgfqpoint{4.526799in}{4.551799in}}%
\pgfpathlineto{\pgfqpoint{4.529303in}{4.554479in}}%
\pgfpathlineto{\pgfqpoint{4.531807in}{4.552443in}}%
\pgfpathlineto{\pgfqpoint{4.534311in}{4.552571in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{4.546439in}}%
\pgfpathlineto{\pgfqpoint{4.541823in}{4.557589in}}%
\pgfpathlineto{\pgfqpoint{4.544327in}{4.553531in}}%
\pgfpathlineto{\pgfqpoint{4.546832in}{4.552967in}}%
\pgfpathlineto{\pgfqpoint{4.549336in}{4.550236in}}%
\pgfpathlineto{\pgfqpoint{4.551840in}{4.551787in}}%
\pgfpathlineto{\pgfqpoint{4.554344in}{4.546992in}}%
\pgfpathlineto{\pgfqpoint{4.559352in}{4.557179in}}%
\pgfpathlineto{\pgfqpoint{4.561856in}{4.548386in}}%
\pgfpathlineto{\pgfqpoint{4.564360in}{4.548849in}}%
\pgfpathlineto{\pgfqpoint{4.566864in}{4.547114in}}%
\pgfpathlineto{\pgfqpoint{4.571872in}{4.553581in}}%
\pgfpathlineto{\pgfqpoint{4.574376in}{4.553669in}}%
\pgfpathlineto{\pgfqpoint{4.576880in}{4.557877in}}%
\pgfpathlineto{\pgfqpoint{4.579384in}{4.556289in}}%
\pgfpathlineto{\pgfqpoint{4.581889in}{4.548757in}}%
\pgfpathlineto{\pgfqpoint{4.584393in}{4.553485in}}%
\pgfpathlineto{\pgfqpoint{4.586897in}{4.553015in}}%
\pgfpathlineto{\pgfqpoint{4.589401in}{4.556113in}}%
\pgfpathlineto{\pgfqpoint{4.591905in}{4.556564in}}%
\pgfpathlineto{\pgfqpoint{4.596913in}{4.552520in}}%
\pgfpathlineto{\pgfqpoint{4.601921in}{4.557945in}}%
\pgfpathlineto{\pgfqpoint{4.604425in}{4.550228in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{4.554624in}}%
\pgfpathlineto{\pgfqpoint{4.616946in}{4.558933in}}%
\pgfpathlineto{\pgfqpoint{4.621954in}{4.560977in}}%
\pgfpathlineto{\pgfqpoint{4.624458in}{4.557292in}}%
\pgfpathlineto{\pgfqpoint{4.631970in}{4.557337in}}%
\pgfpathlineto{\pgfqpoint{4.634474in}{4.556992in}}%
\pgfpathlineto{\pgfqpoint{4.636978in}{4.559319in}}%
\pgfpathlineto{\pgfqpoint{4.641986in}{4.550360in}}%
\pgfpathlineto{\pgfqpoint{4.644490in}{4.555690in}}%
\pgfpathlineto{\pgfqpoint{4.649499in}{4.557278in}}%
\pgfpathlineto{\pgfqpoint{4.652003in}{4.554581in}}%
\pgfpathlineto{\pgfqpoint{4.654507in}{4.554530in}}%
\pgfpathlineto{\pgfqpoint{4.657011in}{4.552099in}}%
\pgfpathlineto{\pgfqpoint{4.659515in}{4.552371in}}%
\pgfpathlineto{\pgfqpoint{4.662019in}{4.553818in}}%
\pgfpathlineto{\pgfqpoint{4.664523in}{4.559344in}}%
\pgfpathlineto{\pgfqpoint{4.667027in}{4.555264in}}%
\pgfpathlineto{\pgfqpoint{4.672035in}{4.558068in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{4.557252in}}%
\pgfpathlineto{\pgfqpoint{4.677043in}{4.558204in}}%
\pgfpathlineto{\pgfqpoint{4.679547in}{4.563126in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{4.562882in}}%
\pgfpathlineto{\pgfqpoint{4.684556in}{4.557453in}}%
\pgfpathlineto{\pgfqpoint{4.687060in}{4.559790in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{4.560468in}}%
\pgfpathlineto{\pgfqpoint{4.692068in}{4.555807in}}%
\pgfpathlineto{\pgfqpoint{4.694572in}{4.555654in}}%
\pgfpathlineto{\pgfqpoint{4.697076in}{4.557497in}}%
\pgfpathlineto{\pgfqpoint{4.702084in}{4.557072in}}%
\pgfpathlineto{\pgfqpoint{4.704588in}{4.555045in}}%
\pgfpathlineto{\pgfqpoint{4.707092in}{4.554775in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.558018in}}%
\pgfpathlineto{\pgfqpoint{4.712100in}{4.557645in}}%
\pgfpathlineto{\pgfqpoint{4.714604in}{4.554489in}}%
\pgfpathlineto{\pgfqpoint{4.717109in}{4.560562in}}%
\pgfpathlineto{\pgfqpoint{4.719613in}{4.554204in}}%
\pgfpathlineto{\pgfqpoint{4.722117in}{4.556360in}}%
\pgfpathlineto{\pgfqpoint{4.724621in}{4.555131in}}%
\pgfpathlineto{\pgfqpoint{4.729629in}{4.557047in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{4.556055in}}%
\pgfpathlineto{\pgfqpoint{4.734637in}{4.558320in}}%
\pgfpathlineto{\pgfqpoint{4.737141in}{4.557514in}}%
\pgfpathlineto{\pgfqpoint{4.739645in}{4.554914in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{4.559372in}}%
\pgfpathlineto{\pgfqpoint{4.749662in}{4.559752in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{4.558279in}}%
\pgfpathlineto{\pgfqpoint{4.757174in}{4.559350in}}%
\pgfpathlineto{\pgfqpoint{4.762182in}{4.553360in}}%
\pgfpathlineto{\pgfqpoint{4.764686in}{4.559648in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{4.553979in}}%
\pgfpathlineto{\pgfqpoint{4.777206in}{4.558505in}}%
\pgfpathlineto{\pgfqpoint{4.779710in}{4.557418in}}%
\pgfpathlineto{\pgfqpoint{4.782214in}{4.561314in}}%
\pgfpathlineto{\pgfqpoint{4.784719in}{4.560543in}}%
\pgfpathlineto{\pgfqpoint{4.787223in}{4.556498in}}%
\pgfpathlineto{\pgfqpoint{4.789727in}{4.554802in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{4.562063in}}%
\pgfpathlineto{\pgfqpoint{4.794735in}{4.562357in}}%
\pgfpathlineto{\pgfqpoint{4.797239in}{4.555881in}}%
\pgfpathlineto{\pgfqpoint{4.799743in}{4.555881in}}%
\pgfpathlineto{\pgfqpoint{4.802247in}{4.559943in}}%
\pgfpathlineto{\pgfqpoint{4.807255in}{4.557322in}}%
\pgfpathlineto{\pgfqpoint{4.809759in}{4.560745in}}%
\pgfpathlineto{\pgfqpoint{4.812263in}{4.561142in}}%
\pgfpathlineto{\pgfqpoint{4.817272in}{4.558046in}}%
\pgfpathlineto{\pgfqpoint{4.819776in}{4.560693in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{4.557334in}}%
\pgfpathlineto{\pgfqpoint{4.824784in}{4.557945in}}%
\pgfpathlineto{\pgfqpoint{4.827288in}{4.562335in}}%
\pgfpathlineto{\pgfqpoint{4.829792in}{4.557133in}}%
\pgfpathlineto{\pgfqpoint{4.832296in}{4.559143in}}%
\pgfpathlineto{\pgfqpoint{4.837304in}{4.558727in}}%
\pgfpathlineto{\pgfqpoint{4.839808in}{4.563206in}}%
\pgfpathlineto{\pgfqpoint{4.842312in}{4.560417in}}%
\pgfpathlineto{\pgfqpoint{4.844816in}{4.559445in}}%
\pgfpathlineto{\pgfqpoint{4.847320in}{4.561366in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{4.557484in}}%
\pgfpathlineto{\pgfqpoint{4.854833in}{4.562367in}}%
\pgfpathlineto{\pgfqpoint{4.859841in}{4.559088in}}%
\pgfpathlineto{\pgfqpoint{4.862345in}{4.559431in}}%
\pgfpathlineto{\pgfqpoint{4.864849in}{4.561425in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{4.561242in}}%
\pgfpathlineto{\pgfqpoint{4.869857in}{4.565088in}}%
\pgfpathlineto{\pgfqpoint{4.872361in}{4.561900in}}%
\pgfpathlineto{\pgfqpoint{4.877369in}{4.564721in}}%
\pgfpathlineto{\pgfqpoint{4.882377in}{4.558794in}}%
\pgfpathlineto{\pgfqpoint{4.884882in}{4.565321in}}%
\pgfpathlineto{\pgfqpoint{4.889890in}{4.558041in}}%
\pgfpathlineto{\pgfqpoint{4.894898in}{4.563650in}}%
\pgfpathlineto{\pgfqpoint{4.899906in}{4.558853in}}%
\pgfpathlineto{\pgfqpoint{4.902410in}{4.563936in}}%
\pgfpathlineto{\pgfqpoint{4.904914in}{4.558853in}}%
\pgfpathlineto{\pgfqpoint{4.907418in}{4.562138in}}%
\pgfpathlineto{\pgfqpoint{4.909922in}{4.559484in}}%
\pgfpathlineto{\pgfqpoint{4.912426in}{4.563649in}}%
\pgfpathlineto{\pgfqpoint{4.914930in}{4.559852in}}%
\pgfpathlineto{\pgfqpoint{4.922443in}{4.559232in}}%
\pgfpathlineto{\pgfqpoint{4.924947in}{4.564115in}}%
\pgfpathlineto{\pgfqpoint{4.927451in}{4.560040in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{4.558692in}}%
\pgfpathlineto{\pgfqpoint{4.932459in}{4.558851in}}%
\pgfpathlineto{\pgfqpoint{4.939971in}{4.564113in}}%
\pgfpathlineto{\pgfqpoint{4.942475in}{4.563361in}}%
\pgfpathlineto{\pgfqpoint{4.944979in}{4.565380in}}%
\pgfpathlineto{\pgfqpoint{4.947483in}{4.561239in}}%
\pgfpathlineto{\pgfqpoint{4.952492in}{4.562689in}}%
\pgfpathlineto{\pgfqpoint{4.957500in}{4.557031in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{4.562870in}}%
\pgfpathlineto{\pgfqpoint{4.967516in}{4.559851in}}%
\pgfpathlineto{\pgfqpoint{4.970020in}{4.562561in}}%
\pgfpathlineto{\pgfqpoint{4.972524in}{4.562251in}}%
\pgfpathlineto{\pgfqpoint{4.975028in}{4.560782in}}%
\pgfpathlineto{\pgfqpoint{4.977532in}{4.561169in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{4.558075in}}%
\pgfpathlineto{\pgfqpoint{4.982540in}{4.561685in}}%
\pgfpathlineto{\pgfqpoint{4.987549in}{4.563051in}}%
\pgfpathlineto{\pgfqpoint{4.990053in}{4.559264in}}%
\pgfpathlineto{\pgfqpoint{4.992557in}{4.567068in}}%
\pgfpathlineto{\pgfqpoint{4.995061in}{4.563592in}}%
\pgfpathlineto{\pgfqpoint{5.000069in}{4.560838in}}%
\pgfpathlineto{\pgfqpoint{5.002573in}{4.566705in}}%
\pgfpathlineto{\pgfqpoint{5.005077in}{4.563232in}}%
\pgfpathlineto{\pgfqpoint{5.007581in}{4.563232in}}%
\pgfpathlineto{\pgfqpoint{5.010085in}{4.564980in}}%
\pgfpathlineto{\pgfqpoint{5.015093in}{4.562846in}}%
\pgfpathlineto{\pgfqpoint{5.017597in}{4.564155in}}%
\pgfpathlineto{\pgfqpoint{5.020102in}{4.563899in}}%
\pgfpathlineto{\pgfqpoint{5.022606in}{4.558846in}}%
\pgfpathlineto{\pgfqpoint{5.025110in}{4.563719in}}%
\pgfpathlineto{\pgfqpoint{5.027614in}{4.562334in}}%
\pgfpathlineto{\pgfqpoint{5.030118in}{4.563360in}}%
\pgfpathlineto{\pgfqpoint{5.040134in}{4.559701in}}%
\pgfpathlineto{\pgfqpoint{5.045142in}{4.565969in}}%
\pgfpathlineto{\pgfqpoint{5.050150in}{4.563308in}}%
\pgfpathlineto{\pgfqpoint{5.052655in}{4.565173in}}%
\pgfpathlineto{\pgfqpoint{5.055159in}{4.561955in}}%
\pgfpathlineto{\pgfqpoint{5.057663in}{4.561982in}}%
\pgfpathlineto{\pgfqpoint{5.060167in}{4.567464in}}%
\pgfpathlineto{\pgfqpoint{5.065175in}{4.559567in}}%
\pgfpathlineto{\pgfqpoint{5.070183in}{4.565240in}}%
\pgfpathlineto{\pgfqpoint{5.072687in}{4.559976in}}%
\pgfpathlineto{\pgfqpoint{5.080199in}{4.567297in}}%
\pgfpathlineto{\pgfqpoint{5.082703in}{4.561148in}}%
\pgfpathlineto{\pgfqpoint{5.087712in}{4.561733in}}%
\pgfpathlineto{\pgfqpoint{5.090216in}{4.560336in}}%
\pgfpathlineto{\pgfqpoint{5.092720in}{4.560463in}}%
\pgfpathlineto{\pgfqpoint{5.095224in}{4.564550in}}%
\pgfpathlineto{\pgfqpoint{5.100232in}{4.562825in}}%
\pgfpathlineto{\pgfqpoint{5.102736in}{4.561939in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{4.563965in}}%
\pgfpathlineto{\pgfqpoint{5.107744in}{4.555178in}}%
\pgfpathlineto{\pgfqpoint{5.110248in}{4.562775in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{4.559736in}}%
\pgfpathlineto{\pgfqpoint{5.115256in}{4.563180in}}%
\pgfpathlineto{\pgfqpoint{5.117760in}{4.558120in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.557361in}}%
\pgfpathlineto{\pgfqpoint{5.127777in}{4.567734in}}%
\pgfpathlineto{\pgfqpoint{5.130281in}{4.562877in}}%
\pgfpathlineto{\pgfqpoint{5.132785in}{4.561486in}}%
\pgfpathlineto{\pgfqpoint{5.135289in}{4.561815in}}%
\pgfpathlineto{\pgfqpoint{5.137793in}{4.560326in}}%
\pgfpathlineto{\pgfqpoint{5.140297in}{4.562346in}}%
\pgfpathlineto{\pgfqpoint{5.145305in}{4.562296in}}%
\pgfpathlineto{\pgfqpoint{5.147809in}{4.566210in}}%
\pgfpathlineto{\pgfqpoint{5.150313in}{4.560781in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{4.564443in}}%
\pgfpathlineto{\pgfqpoint{5.155322in}{4.557751in}}%
\pgfpathlineto{\pgfqpoint{5.157826in}{4.561791in}}%
\pgfpathlineto{\pgfqpoint{5.160330in}{4.560655in}}%
\pgfpathlineto{\pgfqpoint{5.162834in}{4.558082in}}%
\pgfpathlineto{\pgfqpoint{5.165338in}{4.565149in}}%
\pgfpathlineto{\pgfqpoint{5.167842in}{4.560304in}}%
\pgfpathlineto{\pgfqpoint{5.170346in}{4.560255in}}%
\pgfpathlineto{\pgfqpoint{5.172850in}{4.563155in}}%
\pgfpathlineto{\pgfqpoint{5.175354in}{4.556976in}}%
\pgfpathlineto{\pgfqpoint{5.180362in}{4.561844in}}%
\pgfpathlineto{\pgfqpoint{5.185370in}{4.561466in}}%
\pgfpathlineto{\pgfqpoint{5.187875in}{4.566026in}}%
\pgfpathlineto{\pgfqpoint{5.190379in}{4.565168in}}%
\pgfpathlineto{\pgfqpoint{5.192883in}{4.560715in}}%
\pgfpathlineto{\pgfqpoint{5.195387in}{4.567958in}}%
\pgfpathlineto{\pgfqpoint{5.200395in}{4.563155in}}%
\pgfpathlineto{\pgfqpoint{5.202899in}{4.562150in}}%
\pgfpathlineto{\pgfqpoint{5.205403in}{4.563732in}}%
\pgfpathlineto{\pgfqpoint{5.207907in}{4.560845in}}%
\pgfpathlineto{\pgfqpoint{5.210411in}{4.567750in}}%
\pgfpathlineto{\pgfqpoint{5.212915in}{4.563230in}}%
\pgfpathlineto{\pgfqpoint{5.215419in}{4.562100in}}%
\pgfpathlineto{\pgfqpoint{5.217923in}{4.564008in}}%
\pgfpathlineto{\pgfqpoint{5.220427in}{4.561123in}}%
\pgfpathlineto{\pgfqpoint{5.222932in}{4.565262in}}%
\pgfpathlineto{\pgfqpoint{5.225436in}{4.563205in}}%
\pgfpathlineto{\pgfqpoint{5.230444in}{4.563731in}}%
\pgfpathlineto{\pgfqpoint{5.232948in}{4.559973in}}%
\pgfpathlineto{\pgfqpoint{5.235452in}{4.560474in}}%
\pgfpathlineto{\pgfqpoint{5.237956in}{4.562755in}}%
\pgfpathlineto{\pgfqpoint{5.240460in}{4.559326in}}%
\pgfpathlineto{\pgfqpoint{5.242964in}{4.562530in}}%
\pgfpathlineto{\pgfqpoint{5.247972in}{4.561980in}}%
\pgfpathlineto{\pgfqpoint{5.250476in}{4.565254in}}%
\pgfpathlineto{\pgfqpoint{5.252980in}{4.561506in}}%
\pgfpathlineto{\pgfqpoint{5.255485in}{4.561881in}}%
\pgfpathlineto{\pgfqpoint{5.257989in}{4.563904in}}%
\pgfpathlineto{\pgfqpoint{5.260493in}{4.562032in}}%
\pgfpathlineto{\pgfqpoint{5.260493in}{4.562032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{3.912083in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269754in}{4.030244in}}%
\pgfpathlineto{\pgfqpoint{3.274762in}{4.293470in}}%
\pgfpathlineto{\pgfqpoint{3.277266in}{4.105656in}}%
\pgfpathlineto{\pgfqpoint{3.279770in}{4.209618in}}%
\pgfpathlineto{\pgfqpoint{3.282274in}{4.208177in}}%
\pgfpathlineto{\pgfqpoint{3.284778in}{4.137534in}}%
\pgfpathlineto{\pgfqpoint{3.287282in}{4.100564in}}%
\pgfpathlineto{\pgfqpoint{3.289786in}{4.250407in}}%
\pgfpathlineto{\pgfqpoint{3.292290in}{4.108196in}}%
\pgfpathlineto{\pgfqpoint{3.297298in}{4.295066in}}%
\pgfpathlineto{\pgfqpoint{3.299803in}{4.118288in}}%
\pgfpathlineto{\pgfqpoint{3.302307in}{4.234687in}}%
\pgfpathlineto{\pgfqpoint{3.304811in}{4.256491in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{4.262801in}}%
\pgfpathlineto{\pgfqpoint{3.309819in}{4.247511in}}%
\pgfpathlineto{\pgfqpoint{3.312323in}{4.099803in}}%
\pgfpathlineto{\pgfqpoint{3.314827in}{4.048119in}}%
\pgfpathlineto{\pgfqpoint{3.317331in}{4.057805in}}%
\pgfpathlineto{\pgfqpoint{3.319835in}{4.042829in}}%
\pgfpathlineto{\pgfqpoint{3.322339in}{4.295743in}}%
\pgfpathlineto{\pgfqpoint{3.324843in}{4.230171in}}%
\pgfpathlineto{\pgfqpoint{3.327347in}{4.282587in}}%
\pgfpathlineto{\pgfqpoint{3.329851in}{4.259045in}}%
\pgfpathlineto{\pgfqpoint{3.332356in}{4.063368in}}%
\pgfpathlineto{\pgfqpoint{3.334860in}{4.314945in}}%
\pgfpathlineto{\pgfqpoint{3.337364in}{4.354542in}}%
\pgfpathlineto{\pgfqpoint{3.339868in}{4.218475in}}%
\pgfpathlineto{\pgfqpoint{3.342372in}{4.213117in}}%
\pgfpathlineto{\pgfqpoint{3.344876in}{4.332023in}}%
\pgfpathlineto{\pgfqpoint{3.347380in}{4.016296in}}%
\pgfpathlineto{\pgfqpoint{3.349884in}{4.220931in}}%
\pgfpathlineto{\pgfqpoint{3.352388in}{4.131156in}}%
\pgfpathlineto{\pgfqpoint{3.354892in}{4.108311in}}%
\pgfpathlineto{\pgfqpoint{3.359900in}{4.265430in}}%
\pgfpathlineto{\pgfqpoint{3.362404in}{4.164813in}}%
\pgfpathlineto{\pgfqpoint{3.364908in}{4.142031in}}%
\pgfpathlineto{\pgfqpoint{3.367413in}{4.156670in}}%
\pgfpathlineto{\pgfqpoint{3.369917in}{4.206722in}}%
\pgfpathlineto{\pgfqpoint{3.372421in}{4.289619in}}%
\pgfpathlineto{\pgfqpoint{3.374925in}{3.970976in}}%
\pgfpathlineto{\pgfqpoint{3.379933in}{4.313630in}}%
\pgfpathlineto{\pgfqpoint{3.384941in}{4.099719in}}%
\pgfpathlineto{\pgfqpoint{3.387445in}{4.258178in}}%
\pgfpathlineto{\pgfqpoint{3.389949in}{4.221238in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{4.327095in}}%
\pgfpathlineto{\pgfqpoint{3.394957in}{4.343800in}}%
\pgfpathlineto{\pgfqpoint{3.397461in}{4.236781in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{4.302323in}}%
\pgfpathlineto{\pgfqpoint{3.402470in}{4.257248in}}%
\pgfpathlineto{\pgfqpoint{3.404974in}{4.234565in}}%
\pgfpathlineto{\pgfqpoint{3.407478in}{4.066832in}}%
\pgfpathlineto{\pgfqpoint{3.409982in}{4.135287in}}%
\pgfpathlineto{\pgfqpoint{3.412486in}{4.120761in}}%
\pgfpathlineto{\pgfqpoint{3.414990in}{4.152239in}}%
\pgfpathlineto{\pgfqpoint{3.417494in}{4.303844in}}%
\pgfpathlineto{\pgfqpoint{3.419998in}{4.162227in}}%
\pgfpathlineto{\pgfqpoint{3.422502in}{4.117441in}}%
\pgfpathlineto{\pgfqpoint{3.425006in}{4.043192in}}%
\pgfpathlineto{\pgfqpoint{3.427510in}{4.399743in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{4.058290in}}%
\pgfpathlineto{\pgfqpoint{3.432518in}{4.039929in}}%
\pgfpathlineto{\pgfqpoint{3.435023in}{4.296895in}}%
\pgfpathlineto{\pgfqpoint{3.437527in}{4.254157in}}%
\pgfpathlineto{\pgfqpoint{3.440031in}{4.393945in}}%
\pgfpathlineto{\pgfqpoint{3.442535in}{4.072818in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{4.260868in}}%
\pgfpathlineto{\pgfqpoint{3.447543in}{4.142449in}}%
\pgfpathlineto{\pgfqpoint{3.450047in}{4.397339in}}%
\pgfpathlineto{\pgfqpoint{3.452551in}{4.194889in}}%
\pgfpathlineto{\pgfqpoint{3.455055in}{4.168155in}}%
\pgfpathlineto{\pgfqpoint{3.457559in}{4.236784in}}%
\pgfpathlineto{\pgfqpoint{3.460063in}{4.254438in}}%
\pgfpathlineto{\pgfqpoint{3.462567in}{4.047024in}}%
\pgfpathlineto{\pgfqpoint{3.465071in}{4.333085in}}%
\pgfpathlineto{\pgfqpoint{3.467576in}{4.385403in}}%
\pgfpathlineto{\pgfqpoint{3.470080in}{4.169680in}}%
\pgfpathlineto{\pgfqpoint{3.472584in}{4.190468in}}%
\pgfpathlineto{\pgfqpoint{3.475088in}{4.128586in}}%
\pgfpathlineto{\pgfqpoint{3.477592in}{4.322583in}}%
\pgfpathlineto{\pgfqpoint{3.482600in}{3.967457in}}%
\pgfpathlineto{\pgfqpoint{3.485104in}{4.220680in}}%
\pgfpathlineto{\pgfqpoint{3.487608in}{4.148033in}}%
\pgfpathlineto{\pgfqpoint{3.490112in}{4.251976in}}%
\pgfpathlineto{\pgfqpoint{3.492616in}{4.261162in}}%
\pgfpathlineto{\pgfqpoint{3.495120in}{3.981406in}}%
\pgfpathlineto{\pgfqpoint{3.497624in}{3.981006in}}%
\pgfpathlineto{\pgfqpoint{3.500128in}{4.103762in}}%
\pgfpathlineto{\pgfqpoint{3.502633in}{4.161228in}}%
\pgfpathlineto{\pgfqpoint{3.505137in}{4.059070in}}%
\pgfpathlineto{\pgfqpoint{3.507641in}{4.138574in}}%
\pgfpathlineto{\pgfqpoint{3.510145in}{4.069732in}}%
\pgfpathlineto{\pgfqpoint{3.515153in}{4.319794in}}%
\pgfpathlineto{\pgfqpoint{3.517657in}{4.032300in}}%
\pgfpathlineto{\pgfqpoint{3.520161in}{4.122156in}}%
\pgfpathlineto{\pgfqpoint{3.522665in}{4.140592in}}%
\pgfpathlineto{\pgfqpoint{3.525169in}{3.944489in}}%
\pgfpathlineto{\pgfqpoint{3.527673in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{3.530177in}{4.197569in}}%
\pgfpathlineto{\pgfqpoint{3.532681in}{4.389673in}}%
\pgfpathlineto{\pgfqpoint{3.535186in}{4.069730in}}%
\pgfpathlineto{\pgfqpoint{3.537690in}{4.323649in}}%
\pgfpathlineto{\pgfqpoint{3.540194in}{4.259928in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{4.323219in}}%
\pgfpathlineto{\pgfqpoint{3.547706in}{4.132491in}}%
\pgfpathlineto{\pgfqpoint{3.550210in}{4.243685in}}%
\pgfpathlineto{\pgfqpoint{3.555218in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{3.557722in}{4.177484in}}%
\pgfpathlineto{\pgfqpoint{3.560226in}{4.114840in}}%
\pgfpathlineto{\pgfqpoint{3.562730in}{4.209451in}}%
\pgfpathlineto{\pgfqpoint{3.565234in}{3.957644in}}%
\pgfpathlineto{\pgfqpoint{3.567738in}{4.182380in}}%
\pgfpathlineto{\pgfqpoint{3.570243in}{4.119350in}}%
\pgfpathlineto{\pgfqpoint{3.572747in}{4.104629in}}%
\pgfpathlineto{\pgfqpoint{3.575251in}{4.263560in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{4.203156in}}%
\pgfpathlineto{\pgfqpoint{3.580259in}{4.115124in}}%
\pgfpathlineto{\pgfqpoint{3.582763in}{4.112481in}}%
\pgfpathlineto{\pgfqpoint{3.587771in}{4.052806in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{4.209461in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{4.251336in}}%
\pgfpathlineto{\pgfqpoint{3.595283in}{4.219792in}}%
\pgfpathlineto{\pgfqpoint{3.597787in}{4.086408in}}%
\pgfpathlineto{\pgfqpoint{3.600291in}{4.334964in}}%
\pgfpathlineto{\pgfqpoint{3.602796in}{4.162686in}}%
\pgfpathlineto{\pgfqpoint{3.605300in}{4.374474in}}%
\pgfpathlineto{\pgfqpoint{3.607804in}{3.989327in}}%
\pgfpathlineto{\pgfqpoint{3.610308in}{4.159134in}}%
\pgfpathlineto{\pgfqpoint{3.612812in}{4.127753in}}%
\pgfpathlineto{\pgfqpoint{3.615316in}{4.183471in}}%
\pgfpathlineto{\pgfqpoint{3.617820in}{4.400691in}}%
\pgfpathlineto{\pgfqpoint{3.620324in}{4.151121in}}%
\pgfpathlineto{\pgfqpoint{3.622828in}{4.154292in}}%
\pgfpathlineto{\pgfqpoint{3.625332in}{4.330104in}}%
\pgfpathlineto{\pgfqpoint{3.627836in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{3.630340in}{4.293819in}}%
\pgfpathlineto{\pgfqpoint{3.632844in}{4.445890in}}%
\pgfpathlineto{\pgfqpoint{3.635349in}{4.157898in}}%
\pgfpathlineto{\pgfqpoint{3.637853in}{4.190031in}}%
\pgfpathlineto{\pgfqpoint{3.640357in}{4.204314in}}%
\pgfpathlineto{\pgfqpoint{3.642861in}{4.234410in}}%
\pgfpathlineto{\pgfqpoint{3.645365in}{4.294429in}}%
\pgfpathlineto{\pgfqpoint{3.647869in}{4.143298in}}%
\pgfpathlineto{\pgfqpoint{3.650373in}{4.281161in}}%
\pgfpathlineto{\pgfqpoint{3.652877in}{4.230185in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{4.203310in}}%
\pgfpathlineto{\pgfqpoint{3.657885in}{4.327194in}}%
\pgfpathlineto{\pgfqpoint{3.660389in}{4.159937in}}%
\pgfpathlineto{\pgfqpoint{3.662893in}{4.324750in}}%
\pgfpathlineto{\pgfqpoint{3.667901in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{3.672910in}{4.272329in}}%
\pgfpathlineto{\pgfqpoint{3.675414in}{4.208309in}}%
\pgfpathlineto{\pgfqpoint{3.680422in}{4.345970in}}%
\pgfpathlineto{\pgfqpoint{3.682926in}{4.160339in}}%
\pgfpathlineto{\pgfqpoint{3.685430in}{4.160498in}}%
\pgfpathlineto{\pgfqpoint{3.687934in}{4.190940in}}%
\pgfpathlineto{\pgfqpoint{3.690438in}{4.204142in}}%
\pgfpathlineto{\pgfqpoint{3.692942in}{4.303483in}}%
\pgfpathlineto{\pgfqpoint{3.695446in}{4.218904in}}%
\pgfpathlineto{\pgfqpoint{3.697950in}{4.062280in}}%
\pgfpathlineto{\pgfqpoint{3.700454in}{4.023684in}}%
\pgfpathlineto{\pgfqpoint{3.702959in}{4.228875in}}%
\pgfpathlineto{\pgfqpoint{3.705463in}{4.258528in}}%
\pgfpathlineto{\pgfqpoint{3.707967in}{4.172761in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{4.168028in}}%
\pgfpathlineto{\pgfqpoint{3.712975in}{4.396547in}}%
\pgfpathlineto{\pgfqpoint{3.715479in}{4.251262in}}%
\pgfpathlineto{\pgfqpoint{3.717983in}{4.389503in}}%
\pgfpathlineto{\pgfqpoint{3.722991in}{4.114252in}}%
\pgfpathlineto{\pgfqpoint{3.725495in}{4.268671in}}%
\pgfpathlineto{\pgfqpoint{3.727999in}{3.976389in}}%
\pgfpathlineto{\pgfqpoint{3.730503in}{4.075045in}}%
\pgfpathlineto{\pgfqpoint{3.733007in}{4.414944in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{4.064472in}}%
\pgfpathlineto{\pgfqpoint{3.738016in}{4.033506in}}%
\pgfpathlineto{\pgfqpoint{3.743024in}{4.121465in}}%
\pgfpathlineto{\pgfqpoint{3.745528in}{4.136515in}}%
\pgfpathlineto{\pgfqpoint{3.748032in}{4.134782in}}%
\pgfpathlineto{\pgfqpoint{3.750536in}{4.362931in}}%
\pgfpathlineto{\pgfqpoint{3.753040in}{4.381748in}}%
\pgfpathlineto{\pgfqpoint{3.755544in}{4.067296in}}%
\pgfpathlineto{\pgfqpoint{3.758048in}{4.285637in}}%
\pgfpathlineto{\pgfqpoint{3.760552in}{4.194166in}}%
\pgfpathlineto{\pgfqpoint{3.763056in}{4.383360in}}%
\pgfpathlineto{\pgfqpoint{3.765560in}{4.139472in}}%
\pgfpathlineto{\pgfqpoint{3.768064in}{4.203572in}}%
\pgfpathlineto{\pgfqpoint{3.770569in}{4.112081in}}%
\pgfpathlineto{\pgfqpoint{3.775577in}{4.301238in}}%
\pgfpathlineto{\pgfqpoint{3.778081in}{4.335722in}}%
\pgfpathlineto{\pgfqpoint{3.780585in}{4.099410in}}%
\pgfpathlineto{\pgfqpoint{3.783089in}{4.132438in}}%
\pgfpathlineto{\pgfqpoint{3.788097in}{4.245481in}}%
\pgfpathlineto{\pgfqpoint{3.790601in}{4.209553in}}%
\pgfpathlineto{\pgfqpoint{3.793105in}{4.229384in}}%
\pgfpathlineto{\pgfqpoint{3.795609in}{4.351185in}}%
\pgfpathlineto{\pgfqpoint{3.798113in}{4.008224in}}%
\pgfpathlineto{\pgfqpoint{3.800617in}{4.203977in}}%
\pgfpathlineto{\pgfqpoint{3.803121in}{4.297795in}}%
\pgfpathlineto{\pgfqpoint{3.805626in}{4.238654in}}%
\pgfpathlineto{\pgfqpoint{3.808130in}{4.252017in}}%
\pgfpathlineto{\pgfqpoint{3.810634in}{4.256241in}}%
\pgfpathlineto{\pgfqpoint{3.813138in}{4.333895in}}%
\pgfpathlineto{\pgfqpoint{3.815642in}{4.308213in}}%
\pgfpathlineto{\pgfqpoint{3.818146in}{4.379898in}}%
\pgfpathlineto{\pgfqpoint{3.820650in}{4.151065in}}%
\pgfpathlineto{\pgfqpoint{3.823154in}{4.200063in}}%
\pgfpathlineto{\pgfqpoint{3.825658in}{4.356122in}}%
\pgfpathlineto{\pgfqpoint{3.828162in}{4.195614in}}%
\pgfpathlineto{\pgfqpoint{3.830666in}{4.206880in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{4.178771in}}%
\pgfpathlineto{\pgfqpoint{3.835674in}{4.364780in}}%
\pgfpathlineto{\pgfqpoint{3.838179in}{4.315824in}}%
\pgfpathlineto{\pgfqpoint{3.843187in}{4.102926in}}%
\pgfpathlineto{\pgfqpoint{3.845691in}{4.257536in}}%
\pgfpathlineto{\pgfqpoint{3.848195in}{4.297930in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{3.853203in}{4.401757in}}%
\pgfpathlineto{\pgfqpoint{3.855707in}{4.470513in}}%
\pgfpathlineto{\pgfqpoint{3.858211in}{4.276942in}}%
\pgfpathlineto{\pgfqpoint{3.860715in}{4.214955in}}%
\pgfpathlineto{\pgfqpoint{3.863219in}{4.336815in}}%
\pgfpathlineto{\pgfqpoint{3.865723in}{4.265426in}}%
\pgfpathlineto{\pgfqpoint{3.868227in}{4.306332in}}%
\pgfpathlineto{\pgfqpoint{3.870731in}{4.282242in}}%
\pgfpathlineto{\pgfqpoint{3.873236in}{4.296174in}}%
\pgfpathlineto{\pgfqpoint{3.875740in}{4.232933in}}%
\pgfpathlineto{\pgfqpoint{3.878244in}{4.088429in}}%
\pgfpathlineto{\pgfqpoint{3.880748in}{4.194787in}}%
\pgfpathlineto{\pgfqpoint{3.883252in}{4.114866in}}%
\pgfpathlineto{\pgfqpoint{3.885756in}{4.161927in}}%
\pgfpathlineto{\pgfqpoint{3.888260in}{4.378411in}}%
\pgfpathlineto{\pgfqpoint{3.890764in}{4.097312in}}%
\pgfpathlineto{\pgfqpoint{3.893268in}{4.241784in}}%
\pgfpathlineto{\pgfqpoint{3.895772in}{4.221436in}}%
\pgfpathlineto{\pgfqpoint{3.898276in}{4.228926in}}%
\pgfpathlineto{\pgfqpoint{3.900780in}{4.042165in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{4.439256in}}%
\pgfpathlineto{\pgfqpoint{3.905789in}{4.319119in}}%
\pgfpathlineto{\pgfqpoint{3.908293in}{4.107674in}}%
\pgfpathlineto{\pgfqpoint{3.913301in}{4.242742in}}%
\pgfpathlineto{\pgfqpoint{3.915805in}{4.072588in}}%
\pgfpathlineto{\pgfqpoint{3.918309in}{4.069708in}}%
\pgfpathlineto{\pgfqpoint{3.920813in}{4.038056in}}%
\pgfpathlineto{\pgfqpoint{3.923317in}{4.354491in}}%
\pgfpathlineto{\pgfqpoint{3.925821in}{4.218993in}}%
\pgfpathlineto{\pgfqpoint{3.928325in}{4.214770in}}%
\pgfpathlineto{\pgfqpoint{3.930829in}{4.222312in}}%
\pgfpathlineto{\pgfqpoint{3.933333in}{4.262011in}}%
\pgfpathlineto{\pgfqpoint{3.935837in}{4.204434in}}%
\pgfpathlineto{\pgfqpoint{3.938341in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{3.940846in}{4.161026in}}%
\pgfpathlineto{\pgfqpoint{3.943350in}{4.247774in}}%
\pgfpathlineto{\pgfqpoint{3.945854in}{4.095108in}}%
\pgfpathlineto{\pgfqpoint{3.950862in}{4.283548in}}%
\pgfpathlineto{\pgfqpoint{3.953366in}{4.133268in}}%
\pgfpathlineto{\pgfqpoint{3.955870in}{4.209172in}}%
\pgfpathlineto{\pgfqpoint{3.958374in}{4.121015in}}%
\pgfpathlineto{\pgfqpoint{3.960878in}{4.218592in}}%
\pgfpathlineto{\pgfqpoint{3.963382in}{4.052073in}}%
\pgfpathlineto{\pgfqpoint{3.965886in}{4.213542in}}%
\pgfpathlineto{\pgfqpoint{3.968390in}{4.254268in}}%
\pgfpathlineto{\pgfqpoint{3.973399in}{4.096785in}}%
\pgfpathlineto{\pgfqpoint{3.975903in}{4.093610in}}%
\pgfpathlineto{\pgfqpoint{3.978407in}{4.153073in}}%
\pgfpathlineto{\pgfqpoint{3.980911in}{4.116678in}}%
\pgfpathlineto{\pgfqpoint{3.983415in}{4.047567in}}%
\pgfpathlineto{\pgfqpoint{3.985919in}{4.145030in}}%
\pgfpathlineto{\pgfqpoint{3.988423in}{4.181248in}}%
\pgfpathlineto{\pgfqpoint{3.993431in}{4.112692in}}%
\pgfpathlineto{\pgfqpoint{3.995935in}{4.274296in}}%
\pgfpathlineto{\pgfqpoint{3.998439in}{4.194697in}}%
\pgfpathlineto{\pgfqpoint{4.000943in}{4.358569in}}%
\pgfpathlineto{\pgfqpoint{4.005951in}{4.044484in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{4.255195in}}%
\pgfpathlineto{\pgfqpoint{4.010960in}{4.163141in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{4.317394in}}%
\pgfpathlineto{\pgfqpoint{4.015968in}{4.123139in}}%
\pgfpathlineto{\pgfqpoint{4.020976in}{4.022197in}}%
\pgfpathlineto{\pgfqpoint{4.023480in}{4.040809in}}%
\pgfpathlineto{\pgfqpoint{4.025984in}{4.042464in}}%
\pgfpathlineto{\pgfqpoint{4.028488in}{4.055705in}}%
\pgfpathlineto{\pgfqpoint{4.030992in}{4.184235in}}%
\pgfpathlineto{\pgfqpoint{4.033496in}{4.248490in}}%
\pgfpathlineto{\pgfqpoint{4.036000in}{4.179219in}}%
\pgfpathlineto{\pgfqpoint{4.038504in}{4.035650in}}%
\pgfpathlineto{\pgfqpoint{4.041009in}{4.332270in}}%
\pgfpathlineto{\pgfqpoint{4.043513in}{4.096409in}}%
\pgfpathlineto{\pgfqpoint{4.046017in}{4.039386in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{4.035331in}}%
\pgfpathlineto{\pgfqpoint{4.051025in}{4.171416in}}%
\pgfpathlineto{\pgfqpoint{4.053529in}{4.126812in}}%
\pgfpathlineto{\pgfqpoint{4.056033in}{4.103254in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{4.049396in}}%
\pgfpathlineto{\pgfqpoint{4.061041in}{4.053650in}}%
\pgfpathlineto{\pgfqpoint{4.063545in}{4.085661in}}%
\pgfpathlineto{\pgfqpoint{4.066049in}{4.069846in}}%
\pgfpathlineto{\pgfqpoint{4.068553in}{4.119511in}}%
\pgfpathlineto{\pgfqpoint{4.071057in}{4.424954in}}%
\pgfpathlineto{\pgfqpoint{4.073561in}{4.155786in}}%
\pgfpathlineto{\pgfqpoint{4.076066in}{4.083521in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{4.141525in}}%
\pgfpathlineto{\pgfqpoint{4.083578in}{4.048811in}}%
\pgfpathlineto{\pgfqpoint{4.086082in}{4.257891in}}%
\pgfpathlineto{\pgfqpoint{4.088586in}{4.240843in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{4.172743in}}%
\pgfpathlineto{\pgfqpoint{4.093594in}{4.001942in}}%
\pgfpathlineto{\pgfqpoint{4.096098in}{4.113273in}}%
\pgfpathlineto{\pgfqpoint{4.098602in}{4.043214in}}%
\pgfpathlineto{\pgfqpoint{4.101106in}{4.346057in}}%
\pgfpathlineto{\pgfqpoint{4.103610in}{4.109120in}}%
\pgfpathlineto{\pgfqpoint{4.106114in}{4.112811in}}%
\pgfpathlineto{\pgfqpoint{4.111123in}{4.218006in}}%
\pgfpathlineto{\pgfqpoint{4.113627in}{4.031356in}}%
\pgfpathlineto{\pgfqpoint{4.116131in}{4.085126in}}%
\pgfpathlineto{\pgfqpoint{4.118635in}{4.041520in}}%
\pgfpathlineto{\pgfqpoint{4.121139in}{4.089693in}}%
\pgfpathlineto{\pgfqpoint{4.123643in}{4.173869in}}%
\pgfpathlineto{\pgfqpoint{4.126147in}{4.046678in}}%
\pgfpathlineto{\pgfqpoint{4.128651in}{4.252768in}}%
\pgfpathlineto{\pgfqpoint{4.131155in}{4.047513in}}%
\pgfpathlineto{\pgfqpoint{4.133659in}{4.221809in}}%
\pgfpathlineto{\pgfqpoint{4.136163in}{4.044978in}}%
\pgfpathlineto{\pgfqpoint{4.138667in}{4.087837in}}%
\pgfpathlineto{\pgfqpoint{4.141171in}{4.213531in}}%
\pgfpathlineto{\pgfqpoint{4.143676in}{4.052963in}}%
\pgfpathlineto{\pgfqpoint{4.146180in}{4.031213in}}%
\pgfpathlineto{\pgfqpoint{4.148684in}{4.185754in}}%
\pgfpathlineto{\pgfqpoint{4.151188in}{4.168554in}}%
\pgfpathlineto{\pgfqpoint{4.156196in}{4.089325in}}%
\pgfpathlineto{\pgfqpoint{4.158700in}{4.090377in}}%
\pgfpathlineto{\pgfqpoint{4.161204in}{4.036707in}}%
\pgfpathlineto{\pgfqpoint{4.163708in}{4.058267in}}%
\pgfpathlineto{\pgfqpoint{4.166212in}{4.123128in}}%
\pgfpathlineto{\pgfqpoint{4.168716in}{4.151558in}}%
\pgfpathlineto{\pgfqpoint{4.171220in}{4.164420in}}%
\pgfpathlineto{\pgfqpoint{4.173724in}{4.205578in}}%
\pgfpathlineto{\pgfqpoint{4.176229in}{4.316693in}}%
\pgfpathlineto{\pgfqpoint{4.178733in}{4.310556in}}%
\pgfpathlineto{\pgfqpoint{4.181237in}{4.138071in}}%
\pgfpathlineto{\pgfqpoint{4.183741in}{4.259109in}}%
\pgfpathlineto{\pgfqpoint{4.186245in}{4.243897in}}%
\pgfpathlineto{\pgfqpoint{4.188749in}{4.151102in}}%
\pgfpathlineto{\pgfqpoint{4.191253in}{4.122555in}}%
\pgfpathlineto{\pgfqpoint{4.193757in}{4.188940in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{4.415800in}}%
\pgfpathlineto{\pgfqpoint{4.198765in}{4.272850in}}%
\pgfpathlineto{\pgfqpoint{4.203773in}{4.188500in}}%
\pgfpathlineto{\pgfqpoint{4.206277in}{4.269556in}}%
\pgfpathlineto{\pgfqpoint{4.208781in}{4.237871in}}%
\pgfpathlineto{\pgfqpoint{4.211286in}{4.128601in}}%
\pgfpathlineto{\pgfqpoint{4.213790in}{4.399384in}}%
\pgfpathlineto{\pgfqpoint{4.216294in}{4.368473in}}%
\pgfpathlineto{\pgfqpoint{4.218798in}{4.065380in}}%
\pgfpathlineto{\pgfqpoint{4.221302in}{4.089539in}}%
\pgfpathlineto{\pgfqpoint{4.226310in}{4.277905in}}%
\pgfpathlineto{\pgfqpoint{4.231318in}{4.138974in}}%
\pgfpathlineto{\pgfqpoint{4.233822in}{4.208201in}}%
\pgfpathlineto{\pgfqpoint{4.236326in}{4.082657in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{4.031957in}}%
\pgfpathlineto{\pgfqpoint{4.241334in}{4.210034in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{4.067444in}}%
\pgfpathlineto{\pgfqpoint{4.246343in}{4.209514in}}%
\pgfpathlineto{\pgfqpoint{4.248847in}{4.210753in}}%
\pgfpathlineto{\pgfqpoint{4.251351in}{4.343267in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{4.126406in}}%
\pgfpathlineto{\pgfqpoint{4.256359in}{4.228947in}}%
\pgfpathlineto{\pgfqpoint{4.261367in}{4.130136in}}%
\pgfpathlineto{\pgfqpoint{4.263871in}{4.191566in}}%
\pgfpathlineto{\pgfqpoint{4.266375in}{4.096839in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{4.315765in}}%
\pgfpathlineto{\pgfqpoint{4.271383in}{4.122081in}}%
\pgfpathlineto{\pgfqpoint{4.273887in}{4.056500in}}%
\pgfpathlineto{\pgfqpoint{4.276392in}{4.084538in}}%
\pgfpathlineto{\pgfqpoint{4.278896in}{4.095664in}}%
\pgfpathlineto{\pgfqpoint{4.281400in}{4.080945in}}%
\pgfpathlineto{\pgfqpoint{4.283904in}{4.057825in}}%
\pgfpathlineto{\pgfqpoint{4.286408in}{4.056165in}}%
\pgfpathlineto{\pgfqpoint{4.288912in}{4.128265in}}%
\pgfpathlineto{\pgfqpoint{4.291416in}{4.250407in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{4.037086in}}%
\pgfpathlineto{\pgfqpoint{4.296424in}{4.021099in}}%
\pgfpathlineto{\pgfqpoint{4.298928in}{4.241818in}}%
\pgfpathlineto{\pgfqpoint{4.301432in}{4.103120in}}%
\pgfpathlineto{\pgfqpoint{4.303936in}{4.191544in}}%
\pgfpathlineto{\pgfqpoint{4.306440in}{4.093682in}}%
\pgfpathlineto{\pgfqpoint{4.308944in}{4.135745in}}%
\pgfpathlineto{\pgfqpoint{4.311449in}{4.119711in}}%
\pgfpathlineto{\pgfqpoint{4.313953in}{4.155080in}}%
\pgfpathlineto{\pgfqpoint{4.316457in}{4.237170in}}%
\pgfpathlineto{\pgfqpoint{4.318961in}{4.214583in}}%
\pgfpathlineto{\pgfqpoint{4.321465in}{4.135100in}}%
\pgfpathlineto{\pgfqpoint{4.323969in}{4.236849in}}%
\pgfpathlineto{\pgfqpoint{4.326473in}{4.041075in}}%
\pgfpathlineto{\pgfqpoint{4.328977in}{4.015268in}}%
\pgfpathlineto{\pgfqpoint{4.331481in}{4.049277in}}%
\pgfpathlineto{\pgfqpoint{4.336489in}{4.193760in}}%
\pgfpathlineto{\pgfqpoint{4.338993in}{4.137778in}}%
\pgfpathlineto{\pgfqpoint{4.341497in}{4.170873in}}%
\pgfpathlineto{\pgfqpoint{4.344002in}{4.036337in}}%
\pgfpathlineto{\pgfqpoint{4.346506in}{4.193353in}}%
\pgfpathlineto{\pgfqpoint{4.351514in}{4.040256in}}%
\pgfpathlineto{\pgfqpoint{4.354018in}{4.180114in}}%
\pgfpathlineto{\pgfqpoint{4.356522in}{4.219564in}}%
\pgfpathlineto{\pgfqpoint{4.359026in}{4.097621in}}%
\pgfpathlineto{\pgfqpoint{4.361530in}{4.267274in}}%
\pgfpathlineto{\pgfqpoint{4.364034in}{4.228183in}}%
\pgfpathlineto{\pgfqpoint{4.366538in}{4.073834in}}%
\pgfpathlineto{\pgfqpoint{4.369042in}{4.184064in}}%
\pgfpathlineto{\pgfqpoint{4.371546in}{4.120490in}}%
\pgfpathlineto{\pgfqpoint{4.374050in}{4.142839in}}%
\pgfpathlineto{\pgfqpoint{4.376554in}{4.129727in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{4.132555in}}%
\pgfpathlineto{\pgfqpoint{4.381563in}{4.054122in}}%
\pgfpathlineto{\pgfqpoint{4.384067in}{4.140133in}}%
\pgfpathlineto{\pgfqpoint{4.386571in}{4.358484in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{4.258536in}}%
\pgfpathlineto{\pgfqpoint{4.391579in}{4.225895in}}%
\pgfpathlineto{\pgfqpoint{4.394083in}{4.241104in}}%
\pgfpathlineto{\pgfqpoint{4.396587in}{4.097455in}}%
\pgfpathlineto{\pgfqpoint{4.399091in}{4.116106in}}%
\pgfpathlineto{\pgfqpoint{4.401595in}{4.389491in}}%
\pgfpathlineto{\pgfqpoint{4.404099in}{4.165288in}}%
\pgfpathlineto{\pgfqpoint{4.406603in}{4.208691in}}%
\pgfpathlineto{\pgfqpoint{4.409107in}{4.272183in}}%
\pgfpathlineto{\pgfqpoint{4.414116in}{4.033235in}}%
\pgfpathlineto{\pgfqpoint{4.416620in}{4.064224in}}%
\pgfpathlineto{\pgfqpoint{4.419124in}{4.383573in}}%
\pgfpathlineto{\pgfqpoint{4.421628in}{4.260742in}}%
\pgfpathlineto{\pgfqpoint{4.426636in}{4.373913in}}%
\pgfpathlineto{\pgfqpoint{4.429140in}{4.137279in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{4.230452in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{4.132305in}}%
\pgfpathlineto{\pgfqpoint{4.436652in}{4.150639in}}%
\pgfpathlineto{\pgfqpoint{4.441660in}{4.224010in}}%
\pgfpathlineto{\pgfqpoint{4.444164in}{4.223049in}}%
\pgfpathlineto{\pgfqpoint{4.446669in}{4.085566in}}%
\pgfpathlineto{\pgfqpoint{4.449173in}{4.433188in}}%
\pgfpathlineto{\pgfqpoint{4.451677in}{4.416232in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{4.073045in}}%
\pgfpathlineto{\pgfqpoint{4.456685in}{4.254003in}}%
\pgfpathlineto{\pgfqpoint{4.459189in}{4.106941in}}%
\pgfpathlineto{\pgfqpoint{4.461693in}{4.253741in}}%
\pgfpathlineto{\pgfqpoint{4.464197in}{4.234941in}}%
\pgfpathlineto{\pgfqpoint{4.466701in}{4.229446in}}%
\pgfpathlineto{\pgfqpoint{4.469205in}{4.141812in}}%
\pgfpathlineto{\pgfqpoint{4.474213in}{4.286990in}}%
\pgfpathlineto{\pgfqpoint{4.476717in}{4.192041in}}%
\pgfpathlineto{\pgfqpoint{4.479222in}{4.176314in}}%
\pgfpathlineto{\pgfqpoint{4.481726in}{4.401757in}}%
\pgfpathlineto{\pgfqpoint{4.484230in}{4.259329in}}%
\pgfpathlineto{\pgfqpoint{4.486734in}{4.279368in}}%
\pgfpathlineto{\pgfqpoint{4.489238in}{4.310320in}}%
\pgfpathlineto{\pgfqpoint{4.491742in}{4.153560in}}%
\pgfpathlineto{\pgfqpoint{4.494246in}{4.188364in}}%
\pgfpathlineto{\pgfqpoint{4.496750in}{4.080507in}}%
\pgfpathlineto{\pgfqpoint{4.501758in}{4.265269in}}%
\pgfpathlineto{\pgfqpoint{4.504262in}{4.239454in}}%
\pgfpathlineto{\pgfqpoint{4.509270in}{4.414782in}}%
\pgfpathlineto{\pgfqpoint{4.514279in}{4.194690in}}%
\pgfpathlineto{\pgfqpoint{4.516783in}{4.218055in}}%
\pgfpathlineto{\pgfqpoint{4.519287in}{4.179197in}}%
\pgfpathlineto{\pgfqpoint{4.521791in}{4.162420in}}%
\pgfpathlineto{\pgfqpoint{4.524295in}{4.320490in}}%
\pgfpathlineto{\pgfqpoint{4.526799in}{4.250529in}}%
\pgfpathlineto{\pgfqpoint{4.529303in}{4.247243in}}%
\pgfpathlineto{\pgfqpoint{4.531807in}{4.291383in}}%
\pgfpathlineto{\pgfqpoint{4.534311in}{4.152391in}}%
\pgfpathlineto{\pgfqpoint{4.539319in}{4.248754in}}%
\pgfpathlineto{\pgfqpoint{4.541823in}{4.220404in}}%
\pgfpathlineto{\pgfqpoint{4.544327in}{4.333883in}}%
\pgfpathlineto{\pgfqpoint{4.546832in}{4.216229in}}%
\pgfpathlineto{\pgfqpoint{4.549336in}{4.240019in}}%
\pgfpathlineto{\pgfqpoint{4.551840in}{4.225918in}}%
\pgfpathlineto{\pgfqpoint{4.554344in}{4.255530in}}%
\pgfpathlineto{\pgfqpoint{4.556848in}{4.037291in}}%
\pgfpathlineto{\pgfqpoint{4.559352in}{4.211459in}}%
\pgfpathlineto{\pgfqpoint{4.561856in}{4.208636in}}%
\pgfpathlineto{\pgfqpoint{4.564360in}{4.079445in}}%
\pgfpathlineto{\pgfqpoint{4.566864in}{4.193219in}}%
\pgfpathlineto{\pgfqpoint{4.571872in}{4.095731in}}%
\pgfpathlineto{\pgfqpoint{4.574376in}{4.268621in}}%
\pgfpathlineto{\pgfqpoint{4.576880in}{4.066231in}}%
\pgfpathlineto{\pgfqpoint{4.579384in}{4.081184in}}%
\pgfpathlineto{\pgfqpoint{4.581889in}{4.065422in}}%
\pgfpathlineto{\pgfqpoint{4.584393in}{4.089465in}}%
\pgfpathlineto{\pgfqpoint{4.589401in}{4.351612in}}%
\pgfpathlineto{\pgfqpoint{4.591905in}{4.060640in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{4.132355in}}%
\pgfpathlineto{\pgfqpoint{4.599417in}{4.214072in}}%
\pgfpathlineto{\pgfqpoint{4.601921in}{4.181509in}}%
\pgfpathlineto{\pgfqpoint{4.604425in}{3.983862in}}%
\pgfpathlineto{\pgfqpoint{4.606929in}{4.151274in}}%
\pgfpathlineto{\pgfqpoint{4.609433in}{4.129706in}}%
\pgfpathlineto{\pgfqpoint{4.611937in}{4.390237in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{4.083333in}}%
\pgfpathlineto{\pgfqpoint{4.616946in}{4.171756in}}%
\pgfpathlineto{\pgfqpoint{4.619450in}{4.061202in}}%
\pgfpathlineto{\pgfqpoint{4.621954in}{4.328813in}}%
\pgfpathlineto{\pgfqpoint{4.624458in}{4.228065in}}%
\pgfpathlineto{\pgfqpoint{4.626962in}{4.334643in}}%
\pgfpathlineto{\pgfqpoint{4.629466in}{4.252965in}}%
\pgfpathlineto{\pgfqpoint{4.631970in}{4.400295in}}%
\pgfpathlineto{\pgfqpoint{4.634474in}{4.150223in}}%
\pgfpathlineto{\pgfqpoint{4.636978in}{4.247568in}}%
\pgfpathlineto{\pgfqpoint{4.639482in}{4.235835in}}%
\pgfpathlineto{\pgfqpoint{4.641986in}{4.218246in}}%
\pgfpathlineto{\pgfqpoint{4.644490in}{4.133919in}}%
\pgfpathlineto{\pgfqpoint{4.646994in}{4.236286in}}%
\pgfpathlineto{\pgfqpoint{4.649499in}{4.228315in}}%
\pgfpathlineto{\pgfqpoint{4.652003in}{4.041231in}}%
\pgfpathlineto{\pgfqpoint{4.654507in}{4.057368in}}%
\pgfpathlineto{\pgfqpoint{4.657011in}{4.385198in}}%
\pgfpathlineto{\pgfqpoint{4.662019in}{4.012512in}}%
\pgfpathlineto{\pgfqpoint{4.664523in}{4.095667in}}%
\pgfpathlineto{\pgfqpoint{4.667027in}{4.228963in}}%
\pgfpathlineto{\pgfqpoint{4.669531in}{4.050646in}}%
\pgfpathlineto{\pgfqpoint{4.672035in}{4.243058in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{4.086436in}}%
\pgfpathlineto{\pgfqpoint{4.677043in}{4.247272in}}%
\pgfpathlineto{\pgfqpoint{4.679547in}{4.247983in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{4.048507in}}%
\pgfpathlineto{\pgfqpoint{4.684556in}{4.068457in}}%
\pgfpathlineto{\pgfqpoint{4.687060in}{4.124376in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{4.329404in}}%
\pgfpathlineto{\pgfqpoint{4.692068in}{4.049694in}}%
\pgfpathlineto{\pgfqpoint{4.697076in}{4.162269in}}%
\pgfpathlineto{\pgfqpoint{4.699580in}{4.241644in}}%
\pgfpathlineto{\pgfqpoint{4.702084in}{4.123441in}}%
\pgfpathlineto{\pgfqpoint{4.704588in}{4.244517in}}%
\pgfpathlineto{\pgfqpoint{4.707092in}{4.112225in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{4.165196in}}%
\pgfpathlineto{\pgfqpoint{4.712100in}{4.172859in}}%
\pgfpathlineto{\pgfqpoint{4.714604in}{4.400372in}}%
\pgfpathlineto{\pgfqpoint{4.717109in}{4.179992in}}%
\pgfpathlineto{\pgfqpoint{4.719613in}{4.446246in}}%
\pgfpathlineto{\pgfqpoint{4.722117in}{4.060106in}}%
\pgfpathlineto{\pgfqpoint{4.724621in}{4.143513in}}%
\pgfpathlineto{\pgfqpoint{4.727125in}{4.103556in}}%
\pgfpathlineto{\pgfqpoint{4.732133in}{4.213933in}}%
\pgfpathlineto{\pgfqpoint{4.734637in}{4.203349in}}%
\pgfpathlineto{\pgfqpoint{4.737141in}{4.257991in}}%
\pgfpathlineto{\pgfqpoint{4.739645in}{4.247199in}}%
\pgfpathlineto{\pgfqpoint{4.742149in}{4.371763in}}%
\pgfpathlineto{\pgfqpoint{4.744653in}{4.387345in}}%
\pgfpathlineto{\pgfqpoint{4.747157in}{4.155774in}}%
\pgfpathlineto{\pgfqpoint{4.749662in}{4.132851in}}%
\pgfpathlineto{\pgfqpoint{4.754670in}{4.391161in}}%
\pgfpathlineto{\pgfqpoint{4.757174in}{4.216009in}}%
\pgfpathlineto{\pgfqpoint{4.759678in}{4.158415in}}%
\pgfpathlineto{\pgfqpoint{4.764686in}{4.340360in}}%
\pgfpathlineto{\pgfqpoint{4.767190in}{4.150374in}}%
\pgfpathlineto{\pgfqpoint{4.769694in}{4.294068in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{4.170023in}}%
\pgfpathlineto{\pgfqpoint{4.774702in}{4.146611in}}%
\pgfpathlineto{\pgfqpoint{4.777206in}{4.352416in}}%
\pgfpathlineto{\pgfqpoint{4.779710in}{4.076806in}}%
\pgfpathlineto{\pgfqpoint{4.782214in}{4.406312in}}%
\pgfpathlineto{\pgfqpoint{4.784719in}{4.434571in}}%
\pgfpathlineto{\pgfqpoint{4.787223in}{4.383992in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{4.076315in}}%
\pgfpathlineto{\pgfqpoint{4.797239in}{4.464577in}}%
\pgfpathlineto{\pgfqpoint{4.799743in}{4.138643in}}%
\pgfpathlineto{\pgfqpoint{4.802247in}{4.167821in}}%
\pgfpathlineto{\pgfqpoint{4.804751in}{4.072046in}}%
\pgfpathlineto{\pgfqpoint{4.807255in}{4.223056in}}%
\pgfpathlineto{\pgfqpoint{4.809759in}{4.203211in}}%
\pgfpathlineto{\pgfqpoint{4.812263in}{4.355437in}}%
\pgfpathlineto{\pgfqpoint{4.814767in}{4.009288in}}%
\pgfpathlineto{\pgfqpoint{4.817272in}{4.250547in}}%
\pgfpathlineto{\pgfqpoint{4.819776in}{4.048768in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{4.282369in}}%
\pgfpathlineto{\pgfqpoint{4.824784in}{4.123793in}}%
\pgfpathlineto{\pgfqpoint{4.827288in}{4.188256in}}%
\pgfpathlineto{\pgfqpoint{4.832296in}{4.170897in}}%
\pgfpathlineto{\pgfqpoint{4.834800in}{4.182987in}}%
\pgfpathlineto{\pgfqpoint{4.837304in}{4.401149in}}%
\pgfpathlineto{\pgfqpoint{4.839808in}{4.138958in}}%
\pgfpathlineto{\pgfqpoint{4.842312in}{4.180788in}}%
\pgfpathlineto{\pgfqpoint{4.844816in}{4.308351in}}%
\pgfpathlineto{\pgfqpoint{4.847320in}{4.169436in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{4.148102in}}%
\pgfpathlineto{\pgfqpoint{4.852329in}{4.207920in}}%
\pgfpathlineto{\pgfqpoint{4.854833in}{4.052087in}}%
\pgfpathlineto{\pgfqpoint{4.862345in}{4.415365in}}%
\pgfpathlineto{\pgfqpoint{4.864849in}{4.192067in}}%
\pgfpathlineto{\pgfqpoint{4.867353in}{4.548019in}}%
\pgfpathlineto{\pgfqpoint{4.869857in}{4.033912in}}%
\pgfpathlineto{\pgfqpoint{4.872361in}{3.999460in}}%
\pgfpathlineto{\pgfqpoint{4.874865in}{4.270947in}}%
\pgfpathlineto{\pgfqpoint{4.877369in}{4.248424in}}%
\pgfpathlineto{\pgfqpoint{4.879873in}{4.193678in}}%
\pgfpathlineto{\pgfqpoint{4.882377in}{4.512322in}}%
\pgfpathlineto{\pgfqpoint{4.884882in}{4.295890in}}%
\pgfpathlineto{\pgfqpoint{4.887386in}{4.386353in}}%
\pgfpathlineto{\pgfqpoint{4.889890in}{4.147581in}}%
\pgfpathlineto{\pgfqpoint{4.892394in}{4.442220in}}%
\pgfpathlineto{\pgfqpoint{4.897402in}{4.113154in}}%
\pgfpathlineto{\pgfqpoint{4.899906in}{4.224583in}}%
\pgfpathlineto{\pgfqpoint{4.902410in}{4.391262in}}%
\pgfpathlineto{\pgfqpoint{4.904914in}{4.023500in}}%
\pgfpathlineto{\pgfqpoint{4.907418in}{4.181402in}}%
\pgfpathlineto{\pgfqpoint{4.912426in}{4.232401in}}%
\pgfpathlineto{\pgfqpoint{4.914930in}{4.319105in}}%
\pgfpathlineto{\pgfqpoint{4.917434in}{4.228285in}}%
\pgfpathlineto{\pgfqpoint{4.919939in}{4.284915in}}%
\pgfpathlineto{\pgfqpoint{4.922443in}{4.236858in}}%
\pgfpathlineto{\pgfqpoint{4.924947in}{4.404553in}}%
\pgfpathlineto{\pgfqpoint{4.927451in}{4.366932in}}%
\pgfpathlineto{\pgfqpoint{4.929955in}{4.389015in}}%
\pgfpathlineto{\pgfqpoint{4.932459in}{4.249851in}}%
\pgfpathlineto{\pgfqpoint{4.934963in}{4.421330in}}%
\pgfpathlineto{\pgfqpoint{4.937467in}{4.369254in}}%
\pgfpathlineto{\pgfqpoint{4.939971in}{4.392705in}}%
\pgfpathlineto{\pgfqpoint{4.942475in}{4.106912in}}%
\pgfpathlineto{\pgfqpoint{4.944979in}{4.365977in}}%
\pgfpathlineto{\pgfqpoint{4.949987in}{4.242272in}}%
\pgfpathlineto{\pgfqpoint{4.952492in}{4.215801in}}%
\pgfpathlineto{\pgfqpoint{4.954996in}{4.098945in}}%
\pgfpathlineto{\pgfqpoint{4.957500in}{4.345945in}}%
\pgfpathlineto{\pgfqpoint{4.960004in}{4.415068in}}%
\pgfpathlineto{\pgfqpoint{4.962508in}{4.120005in}}%
\pgfpathlineto{\pgfqpoint{4.965012in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{4.967516in}{4.469277in}}%
\pgfpathlineto{\pgfqpoint{4.970020in}{4.147106in}}%
\pgfpathlineto{\pgfqpoint{4.972524in}{4.136007in}}%
\pgfpathlineto{\pgfqpoint{4.975028in}{4.150571in}}%
\pgfpathlineto{\pgfqpoint{4.977532in}{4.364830in}}%
\pgfpathlineto{\pgfqpoint{4.980036in}{4.394223in}}%
\pgfpathlineto{\pgfqpoint{4.982540in}{4.216705in}}%
\pgfpathlineto{\pgfqpoint{4.985045in}{4.423622in}}%
\pgfpathlineto{\pgfqpoint{4.987549in}{4.309836in}}%
\pgfpathlineto{\pgfqpoint{4.990053in}{4.261457in}}%
\pgfpathlineto{\pgfqpoint{4.992557in}{4.250328in}}%
\pgfpathlineto{\pgfqpoint{4.995061in}{4.512347in}}%
\pgfpathlineto{\pgfqpoint{4.997565in}{4.046121in}}%
\pgfpathlineto{\pgfqpoint{5.000069in}{4.072796in}}%
\pgfpathlineto{\pgfqpoint{5.002573in}{4.293067in}}%
\pgfpathlineto{\pgfqpoint{5.005077in}{4.332048in}}%
\pgfpathlineto{\pgfqpoint{5.007581in}{4.109999in}}%
\pgfpathlineto{\pgfqpoint{5.010085in}{4.382759in}}%
\pgfpathlineto{\pgfqpoint{5.012589in}{4.129038in}}%
\pgfpathlineto{\pgfqpoint{5.015093in}{4.409170in}}%
\pgfpathlineto{\pgfqpoint{5.017597in}{4.356985in}}%
\pgfpathlineto{\pgfqpoint{5.020102in}{4.234736in}}%
\pgfpathlineto{\pgfqpoint{5.022606in}{4.220715in}}%
\pgfpathlineto{\pgfqpoint{5.025110in}{4.124546in}}%
\pgfpathlineto{\pgfqpoint{5.027614in}{4.348630in}}%
\pgfpathlineto{\pgfqpoint{5.032622in}{4.092803in}}%
\pgfpathlineto{\pgfqpoint{5.035126in}{4.097296in}}%
\pgfpathlineto{\pgfqpoint{5.037630in}{4.213578in}}%
\pgfpathlineto{\pgfqpoint{5.040134in}{4.110611in}}%
\pgfpathlineto{\pgfqpoint{5.042638in}{4.216776in}}%
\pgfpathlineto{\pgfqpoint{5.045142in}{4.140542in}}%
\pgfpathlineto{\pgfqpoint{5.047646in}{4.353964in}}%
\pgfpathlineto{\pgfqpoint{5.050150in}{4.298881in}}%
\pgfpathlineto{\pgfqpoint{5.052655in}{4.067324in}}%
\pgfpathlineto{\pgfqpoint{5.055159in}{4.412797in}}%
\pgfpathlineto{\pgfqpoint{5.057663in}{4.096132in}}%
\pgfpathlineto{\pgfqpoint{5.060167in}{4.357105in}}%
\pgfpathlineto{\pgfqpoint{5.062671in}{4.216501in}}%
\pgfpathlineto{\pgfqpoint{5.065175in}{4.309179in}}%
\pgfpathlineto{\pgfqpoint{5.067679in}{4.165012in}}%
\pgfpathlineto{\pgfqpoint{5.070183in}{4.301474in}}%
\pgfpathlineto{\pgfqpoint{5.072687in}{4.258943in}}%
\pgfpathlineto{\pgfqpoint{5.075191in}{4.165236in}}%
\pgfpathlineto{\pgfqpoint{5.077695in}{4.229662in}}%
\pgfpathlineto{\pgfqpoint{5.080199in}{4.178579in}}%
\pgfpathlineto{\pgfqpoint{5.082703in}{4.167888in}}%
\pgfpathlineto{\pgfqpoint{5.085207in}{4.001616in}}%
\pgfpathlineto{\pgfqpoint{5.087712in}{4.418003in}}%
\pgfpathlineto{\pgfqpoint{5.092720in}{4.192758in}}%
\pgfpathlineto{\pgfqpoint{5.095224in}{4.169615in}}%
\pgfpathlineto{\pgfqpoint{5.097728in}{4.056761in}}%
\pgfpathlineto{\pgfqpoint{5.100232in}{4.357256in}}%
\pgfpathlineto{\pgfqpoint{5.102736in}{4.197411in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{4.244402in}}%
\pgfpathlineto{\pgfqpoint{5.107744in}{4.373748in}}%
\pgfpathlineto{\pgfqpoint{5.110248in}{4.138510in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{4.321966in}}%
\pgfpathlineto{\pgfqpoint{5.115256in}{4.242741in}}%
\pgfpathlineto{\pgfqpoint{5.117760in}{4.388096in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.195175in}}%
\pgfpathlineto{\pgfqpoint{5.122769in}{4.262223in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{4.167724in}}%
\pgfpathlineto{\pgfqpoint{5.127777in}{4.283350in}}%
\pgfpathlineto{\pgfqpoint{5.130281in}{4.248132in}}%
\pgfpathlineto{\pgfqpoint{5.132785in}{4.301875in}}%
\pgfpathlineto{\pgfqpoint{5.135289in}{4.132551in}}%
\pgfpathlineto{\pgfqpoint{5.137793in}{4.460043in}}%
\pgfpathlineto{\pgfqpoint{5.140297in}{4.237376in}}%
\pgfpathlineto{\pgfqpoint{5.142801in}{4.224075in}}%
\pgfpathlineto{\pgfqpoint{5.145305in}{4.167516in}}%
\pgfpathlineto{\pgfqpoint{5.147809in}{4.331513in}}%
\pgfpathlineto{\pgfqpoint{5.150313in}{4.396532in}}%
\pgfpathlineto{\pgfqpoint{5.152817in}{4.261066in}}%
\pgfpathlineto{\pgfqpoint{5.155322in}{4.267126in}}%
\pgfpathlineto{\pgfqpoint{5.157826in}{4.113734in}}%
\pgfpathlineto{\pgfqpoint{5.160330in}{4.307274in}}%
\pgfpathlineto{\pgfqpoint{5.162834in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{5.165338in}{4.138727in}}%
\pgfpathlineto{\pgfqpoint{5.167842in}{4.181738in}}%
\pgfpathlineto{\pgfqpoint{5.170346in}{4.355980in}}%
\pgfpathlineto{\pgfqpoint{5.172850in}{4.235054in}}%
\pgfpathlineto{\pgfqpoint{5.175354in}{4.209961in}}%
\pgfpathlineto{\pgfqpoint{5.177858in}{4.404667in}}%
\pgfpathlineto{\pgfqpoint{5.180362in}{4.145771in}}%
\pgfpathlineto{\pgfqpoint{5.182866in}{4.306226in}}%
\pgfpathlineto{\pgfqpoint{5.185370in}{4.347190in}}%
\pgfpathlineto{\pgfqpoint{5.187875in}{4.337189in}}%
\pgfpathlineto{\pgfqpoint{5.190379in}{4.311096in}}%
\pgfpathlineto{\pgfqpoint{5.192883in}{4.423604in}}%
\pgfpathlineto{\pgfqpoint{5.197891in}{4.298613in}}%
\pgfpathlineto{\pgfqpoint{5.200395in}{4.266017in}}%
\pgfpathlineto{\pgfqpoint{5.202899in}{4.392734in}}%
\pgfpathlineto{\pgfqpoint{5.207907in}{4.246252in}}%
\pgfpathlineto{\pgfqpoint{5.210411in}{4.290817in}}%
\pgfpathlineto{\pgfqpoint{5.212915in}{4.195284in}}%
\pgfpathlineto{\pgfqpoint{5.215419in}{4.158126in}}%
\pgfpathlineto{\pgfqpoint{5.217923in}{4.247411in}}%
\pgfpathlineto{\pgfqpoint{5.220427in}{4.079453in}}%
\pgfpathlineto{\pgfqpoint{5.227940in}{4.222585in}}%
\pgfpathlineto{\pgfqpoint{5.230444in}{4.160946in}}%
\pgfpathlineto{\pgfqpoint{5.232948in}{4.290614in}}%
\pgfpathlineto{\pgfqpoint{5.235452in}{4.355009in}}%
\pgfpathlineto{\pgfqpoint{5.237956in}{4.461607in}}%
\pgfpathlineto{\pgfqpoint{5.242964in}{4.113361in}}%
\pgfpathlineto{\pgfqpoint{5.245468in}{4.322169in}}%
\pgfpathlineto{\pgfqpoint{5.247972in}{4.185760in}}%
\pgfpathlineto{\pgfqpoint{5.252980in}{4.426705in}}%
\pgfpathlineto{\pgfqpoint{5.255485in}{4.110254in}}%
\pgfpathlineto{\pgfqpoint{5.257989in}{4.081058in}}%
\pgfpathlineto{\pgfqpoint{5.260493in}{4.332842in}}%
\pgfpathlineto{\pgfqpoint{5.260493in}{4.332842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.912083in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.912083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453411in}{4.297778in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{4.297778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{4.297778in}}{\pgfqpoint{5.207708in}{4.320695in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{4.544792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{4.567708in}}{\pgfqpoint{5.184792in}{4.567708in}}%
\pgfpathlineto{\pgfqpoint{4.453411in}{4.567708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430495in}{4.567708in}}{\pgfqpoint{4.430495in}{4.544792in}}%
\pgfpathlineto{\pgfqpoint{4.430495in}{4.320695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430495in}{4.297778in}}{\pgfqpoint{4.453411in}{4.297778in}}%
\pgfpathlineto{\pgfqpoint{4.453411in}{4.297778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476328in,y=4.426904in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont APPNPNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038054in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038054in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441916in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441916in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845777in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845777in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249639in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249639in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=2.748694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.148681in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.148681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=3.105152in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=3.461611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=3.148681in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.148681in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.148681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.643077in}{3.267500in}}%
\pgfpathlineto{\pgfqpoint{0.643885in}{3.272070in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{3.237795in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{3.243736in}}%
\pgfpathlineto{\pgfqpoint{0.646308in}{3.260074in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{3.223724in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{3.253998in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{3.249419in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{3.255618in}}%
\pgfpathlineto{\pgfqpoint{0.655193in}{3.267500in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{3.253160in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{3.257918in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{3.248935in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{3.256698in}}%
\pgfpathlineto{\pgfqpoint{0.660847in}{3.253521in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{3.255618in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{3.252648in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{3.260074in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{3.225643in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{3.231854in}}%
\pgfpathlineto{\pgfqpoint{0.670540in}{3.230046in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{3.228315in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{3.230369in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{3.228702in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{3.215080in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{3.217230in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{3.215937in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{3.217992in}}%
\pgfpathlineto{\pgfqpoint{0.678617in}{3.215516in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{3.200035in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{3.192507in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{3.197550in}}%
\pgfpathlineto{\pgfqpoint{0.684271in}{3.193945in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{3.196023in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{3.195294in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{3.184843in}}%
\pgfpathlineto{\pgfqpoint{0.689925in}{3.186872in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{3.181314in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{3.185812in}}%
\pgfpathlineto{\pgfqpoint{0.693156in}{3.182400in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{3.181950in}}%
\pgfpathlineto{\pgfqpoint{0.696387in}{3.187526in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{3.187034in}}%
\pgfpathlineto{\pgfqpoint{0.698002in}{3.182099in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{3.183886in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{3.183038in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{3.188520in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{3.183507in}}%
\pgfpathlineto{\pgfqpoint{0.704464in}{3.183111in}}%
\pgfpathlineto{\pgfqpoint{0.706887in}{3.176100in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{3.181260in}}%
\pgfpathlineto{\pgfqpoint{0.709311in}{3.177121in}}%
\pgfpathlineto{\pgfqpoint{0.711734in}{3.185429in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{3.181086in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{3.185375in}}%
\pgfpathlineto{\pgfqpoint{0.716580in}{3.183288in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{3.187353in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{3.183336in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{3.183018in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{3.168828in}}%
\pgfpathlineto{\pgfqpoint{0.728696in}{3.162274in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{3.160662in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{3.153063in}}%
\pgfpathlineto{\pgfqpoint{0.733542in}{3.154430in}}%
\pgfpathlineto{\pgfqpoint{0.734350in}{3.154384in}}%
\pgfpathlineto{\pgfqpoint{0.738389in}{3.159649in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{3.159565in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{3.162183in}}%
\pgfpathlineto{\pgfqpoint{0.740812in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{3.157854in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{3.157787in}}%
\pgfpathlineto{\pgfqpoint{0.747274in}{3.153737in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{3.156159in}}%
\pgfpathlineto{\pgfqpoint{0.750504in}{3.157285in}}%
\pgfpathlineto{\pgfqpoint{0.751312in}{3.156005in}}%
\pgfpathlineto{\pgfqpoint{0.752928in}{3.158315in}}%
\pgfpathlineto{\pgfqpoint{0.753735in}{3.157054in}}%
\pgfpathlineto{\pgfqpoint{0.756159in}{3.161579in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{3.161494in}}%
\pgfpathlineto{\pgfqpoint{0.757774in}{3.163726in}}%
\pgfpathlineto{\pgfqpoint{0.758582in}{3.162479in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{3.164374in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{3.166504in}}%
\pgfpathlineto{\pgfqpoint{0.763428in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{0.764236in}{3.164083in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{3.161722in}}%
\pgfpathlineto{\pgfqpoint{0.767467in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{3.163622in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{3.162390in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{3.161920in}}%
\pgfpathlineto{\pgfqpoint{0.776352in}{3.159757in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{3.159695in}}%
\pgfpathlineto{\pgfqpoint{0.778775in}{3.157592in}}%
\pgfpathlineto{\pgfqpoint{0.780390in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{0.783621in}{3.156346in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{3.160057in}}%
\pgfpathlineto{\pgfqpoint{0.786852in}{3.158999in}}%
\pgfpathlineto{\pgfqpoint{0.788467in}{3.159820in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{3.160686in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{3.159649in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{3.159592in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{3.161347in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{3.160383in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{3.162115in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{3.161156in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{3.163680in}}%
\pgfpathlineto{\pgfqpoint{0.798968in}{3.163461in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{3.158963in}}%
\pgfpathlineto{\pgfqpoint{0.803006in}{3.159714in}}%
\pgfpathlineto{\pgfqpoint{0.804622in}{3.159610in}}%
\pgfpathlineto{\pgfqpoint{0.806237in}{3.161173in}}%
\pgfpathlineto{\pgfqpoint{0.808661in}{3.162643in}}%
\pgfpathlineto{\pgfqpoint{0.817545in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{3.163404in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.164112in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{3.161740in}}%
\pgfpathlineto{\pgfqpoint{0.823200in}{3.164608in}}%
\pgfpathlineto{\pgfqpoint{0.829661in}{3.164817in}}%
\pgfpathlineto{\pgfqpoint{0.830469in}{3.166211in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{3.164685in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{3.166647in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{3.168484in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{3.167701in}}%
\pgfpathlineto{\pgfqpoint{0.840162in}{3.170263in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{3.169325in}}%
\pgfpathlineto{\pgfqpoint{0.844200in}{3.169167in}}%
\pgfpathlineto{\pgfqpoint{0.845816in}{3.169689in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{3.170122in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{3.170627in}}%
\pgfpathlineto{\pgfqpoint{0.850662in}{3.171208in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{3.169068in}}%
\pgfpathlineto{\pgfqpoint{0.855508in}{3.170068in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{3.166697in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{3.166567in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{3.165806in}}%
\pgfpathlineto{\pgfqpoint{0.861163in}{3.165113in}}%
\pgfpathlineto{\pgfqpoint{0.862778in}{3.162487in}}%
\pgfpathlineto{\pgfqpoint{0.867624in}{3.165274in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{3.164550in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{3.164496in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{3.162018in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{3.163683in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{3.162390in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{3.162939in}}%
\pgfpathlineto{\pgfqpoint{0.876509in}{3.159931in}}%
\pgfpathlineto{\pgfqpoint{0.877317in}{3.160484in}}%
\pgfpathlineto{\pgfqpoint{0.878932in}{3.162751in}}%
\pgfpathlineto{\pgfqpoint{0.879740in}{3.162121in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{3.162077in}}%
\pgfpathlineto{\pgfqpoint{0.882163in}{3.160832in}}%
\pgfpathlineto{\pgfqpoint{0.890241in}{3.165495in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{3.164325in}}%
\pgfpathlineto{\pgfqpoint{0.892664in}{3.165337in}}%
\pgfpathlineto{\pgfqpoint{0.901549in}{3.163712in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{3.161902in}}%
\pgfpathlineto{\pgfqpoint{0.908011in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{0.909626in}{3.162751in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{3.166044in}}%
\pgfpathlineto{\pgfqpoint{0.916088in}{3.164466in}}%
\pgfpathlineto{\pgfqpoint{0.916895in}{3.164929in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{3.163870in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{3.164288in}}%
\pgfpathlineto{\pgfqpoint{0.920126in}{3.164746in}}%
\pgfpathlineto{\pgfqpoint{0.921742in}{3.163159in}}%
\pgfpathlineto{\pgfqpoint{0.924165in}{3.164028in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{3.162919in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{3.164663in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{3.163654in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{3.165449in}}%
\pgfpathlineto{\pgfqpoint{0.941935in}{3.165944in}}%
\pgfpathlineto{\pgfqpoint{0.943550in}{3.166782in}}%
\pgfpathlineto{\pgfqpoint{0.944358in}{3.165809in}}%
\pgfpathlineto{\pgfqpoint{0.945974in}{3.166181in}}%
\pgfpathlineto{\pgfqpoint{0.947589in}{3.165633in}}%
\pgfpathlineto{\pgfqpoint{0.949204in}{3.166002in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{3.166322in}}%
\pgfpathlineto{\pgfqpoint{0.954051in}{3.167985in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{3.166949in}}%
\pgfpathlineto{\pgfqpoint{0.958089in}{3.167745in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{3.165280in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{3.165634in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{3.164141in}}%
\pgfpathlineto{\pgfqpoint{0.970205in}{3.164922in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{3.163994in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{3.166756in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{3.168530in}}%
\pgfpathlineto{\pgfqpoint{0.991206in}{3.167590in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{3.167104in}}%
\pgfpathlineto{\pgfqpoint{0.993629in}{3.167862in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{3.166623in}}%
\pgfpathlineto{\pgfqpoint{0.995245in}{3.167379in}}%
\pgfpathlineto{\pgfqpoint{0.996860in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{0.998476in}{3.167213in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{3.167441in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{3.167360in}}%
\pgfpathlineto{\pgfqpoint{1.011399in}{3.169626in}}%
\pgfpathlineto{\pgfqpoint{1.020284in}{3.172122in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{3.173085in}}%
\pgfpathlineto{\pgfqpoint{1.024323in}{3.172248in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{3.172151in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{3.174807in}}%
\pgfpathlineto{\pgfqpoint{1.039669in}{3.173838in}}%
\pgfpathlineto{\pgfqpoint{1.041285in}{3.174797in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{3.174343in}}%
\pgfpathlineto{\pgfqpoint{1.044516in}{3.174942in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{3.174142in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{3.173993in}}%
\pgfpathlineto{\pgfqpoint{1.050978in}{3.173502in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{3.173947in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{3.173031in}}%
\pgfpathlineto{\pgfqpoint{1.065517in}{3.174332in}}%
\pgfpathlineto{\pgfqpoint{1.067132in}{3.174237in}}%
\pgfpathlineto{\pgfqpoint{1.069555in}{3.175415in}}%
\pgfpathlineto{\pgfqpoint{1.073594in}{3.174516in}}%
\pgfpathlineto{\pgfqpoint{1.088941in}{3.172697in}}%
\pgfpathlineto{\pgfqpoint{1.090556in}{3.171038in}}%
\pgfpathlineto{\pgfqpoint{1.102672in}{3.174142in}}%
\pgfpathlineto{\pgfqpoint{1.107518in}{3.172971in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{3.173754in}}%
\pgfpathlineto{\pgfqpoint{1.113172in}{3.174785in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{3.175667in}}%
\pgfpathlineto{\pgfqpoint{1.120442in}{3.175578in}}%
\pgfpathlineto{\pgfqpoint{1.122865in}{3.176327in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{3.175605in}}%
\pgfpathlineto{\pgfqpoint{1.137404in}{3.175815in}}%
\pgfpathlineto{\pgfqpoint{1.139019in}{3.176013in}}%
\pgfpathlineto{\pgfqpoint{1.142250in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.148712in}{3.172984in}}%
\pgfpathlineto{\pgfqpoint{1.150328in}{3.173187in}}%
\pgfpathlineto{\pgfqpoint{1.160020in}{3.170549in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{3.171502in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{3.171963in}}%
\pgfpathlineto{\pgfqpoint{1.173752in}{3.172924in}}%
\pgfpathlineto{\pgfqpoint{1.180213in}{3.171584in}}%
\pgfpathlineto{\pgfqpoint{1.205253in}{3.169827in}}%
\pgfpathlineto{\pgfqpoint{1.206868in}{3.169516in}}%
\pgfpathlineto{\pgfqpoint{1.209291in}{3.169678in}}%
\pgfpathlineto{\pgfqpoint{1.212522in}{3.169810in}}%
\pgfpathlineto{\pgfqpoint{1.214138in}{3.169751in}}%
\pgfpathlineto{\pgfqpoint{1.217369in}{3.170867in}}%
\pgfpathlineto{\pgfqpoint{1.218984in}{3.170806in}}%
\pgfpathlineto{\pgfqpoint{1.257755in}{3.170123in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{3.170270in}}%
\pgfpathlineto{\pgfqpoint{1.348220in}{3.168215in}}%
\pgfpathlineto{\pgfqpoint{1.352258in}{3.168306in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{3.166782in}}%
\pgfpathlineto{\pgfqpoint{1.361143in}{3.167671in}}%
\pgfpathlineto{\pgfqpoint{1.387798in}{3.167954in}}%
\pgfpathlineto{\pgfqpoint{1.390221in}{3.168082in}}%
\pgfpathlineto{\pgfqpoint{1.399914in}{3.166334in}}%
\pgfpathlineto{\pgfqpoint{1.407991in}{3.166894in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{3.167299in}}%
\pgfpathlineto{\pgfqpoint{1.431415in}{3.167261in}}%
\pgfpathlineto{\pgfqpoint{1.433838in}{3.166845in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{3.166593in}}%
\pgfpathlineto{\pgfqpoint{1.444339in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{3.166749in}}%
\pgfpathlineto{\pgfqpoint{1.459686in}{3.166974in}}%
\pgfpathlineto{\pgfqpoint{1.461301in}{3.166416in}}%
\pgfpathlineto{\pgfqpoint{1.462916in}{3.166382in}}%
\pgfpathlineto{\pgfqpoint{1.467763in}{3.166107in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{3.166640in}}%
\pgfpathlineto{\pgfqpoint{1.477456in}{3.166930in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{3.166978in}}%
\pgfpathlineto{\pgfqpoint{1.488764in}{3.166520in}}%
\pgfpathlineto{\pgfqpoint{1.491187in}{3.166302in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{3.166871in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{3.166170in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{3.164678in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{3.164591in}}%
\pgfpathlineto{\pgfqpoint{1.533188in}{3.164360in}}%
\pgfpathlineto{\pgfqpoint{1.535612in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{1.538035in}{3.164116in}}%
\pgfpathlineto{\pgfqpoint{1.567921in}{3.162699in}}%
\pgfpathlineto{\pgfqpoint{1.571151in}{3.162497in}}%
\pgfpathlineto{\pgfqpoint{1.575998in}{3.162426in}}%
\pgfpathlineto{\pgfqpoint{1.584075in}{3.162915in}}%
\pgfpathlineto{\pgfqpoint{1.591345in}{3.162356in}}%
\pgfpathlineto{\pgfqpoint{1.603460in}{3.163372in}}%
\pgfpathlineto{\pgfqpoint{1.606691in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{1.609114in}{3.162697in}}%
\pgfpathlineto{\pgfqpoint{1.613961in}{3.161159in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{3.161947in}}%
\pgfpathlineto{\pgfqpoint{1.635769in}{3.161606in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{1.678579in}{3.162592in}}%
\pgfpathlineto{\pgfqpoint{1.681810in}{3.162549in}}%
\pgfpathlineto{\pgfqpoint{1.689887in}{3.162170in}}%
\pgfpathlineto{\pgfqpoint{1.704426in}{3.163600in}}%
\pgfpathlineto{\pgfqpoint{1.708464in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{3.163995in}}%
\pgfpathlineto{\pgfqpoint{1.729465in}{3.164704in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{1.739966in}{3.164032in}}%
\pgfpathlineto{\pgfqpoint{1.747235in}{3.163802in}}%
\pgfpathlineto{\pgfqpoint{1.760966in}{3.164895in}}%
\pgfpathlineto{\pgfqpoint{1.765813in}{3.164952in}}%
\pgfpathlineto{\pgfqpoint{1.773082in}{3.164975in}}%
\pgfpathlineto{\pgfqpoint{1.781967in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{1.793275in}{3.165064in}}%
\pgfpathlineto{\pgfqpoint{1.833662in}{3.165592in}}%
\pgfpathlineto{\pgfqpoint{1.842547in}{3.165706in}}%
\pgfpathlineto{\pgfqpoint{1.851431in}{3.165345in}}%
\pgfpathlineto{\pgfqpoint{1.881317in}{3.165869in}}%
\pgfpathlineto{\pgfqpoint{1.886971in}{3.166366in}}%
\pgfpathlineto{\pgfqpoint{1.934627in}{3.164722in}}%
\pgfpathlineto{\pgfqpoint{1.940281in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{3.163288in}}%
\pgfpathlineto{\pgfqpoint{1.956436in}{3.162608in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.162757in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{3.162374in}}%
\pgfpathlineto{\pgfqpoint{2.063055in}{3.162476in}}%
\pgfpathlineto{\pgfqpoint{2.078402in}{3.163126in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{3.162589in}}%
\pgfpathlineto{\pgfqpoint{2.088902in}{3.162725in}}%
\pgfpathlineto{\pgfqpoint{2.103441in}{3.163566in}}%
\pgfpathlineto{\pgfqpoint{2.107480in}{3.163232in}}%
\pgfpathlineto{\pgfqpoint{2.116365in}{3.163145in}}%
\pgfpathlineto{\pgfqpoint{2.136558in}{3.164291in}}%
\pgfpathlineto{\pgfqpoint{2.179367in}{3.164883in}}%
\pgfpathlineto{\pgfqpoint{2.185829in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{2.190675in}{3.164950in}}%
\pgfpathlineto{\pgfqpoint{2.202791in}{3.164458in}}%
\pgfpathlineto{\pgfqpoint{2.214099in}{3.164800in}}%
\pgfpathlineto{\pgfqpoint{2.218138in}{3.164396in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{3.163021in}}%
\pgfpathlineto{\pgfqpoint{2.252870in}{3.163259in}}%
\pgfpathlineto{\pgfqpoint{2.268217in}{3.163739in}}%
\pgfpathlineto{\pgfqpoint{2.281140in}{3.163096in}}%
\pgfpathlineto{\pgfqpoint{2.289218in}{3.163721in}}%
\pgfpathlineto{\pgfqpoint{2.298103in}{3.163555in}}%
\pgfpathlineto{\pgfqpoint{2.306987in}{3.164250in}}%
\pgfpathlineto{\pgfqpoint{2.319911in}{3.164557in}}%
\pgfpathlineto{\pgfqpoint{2.335258in}{3.163822in}}%
\pgfpathlineto{\pgfqpoint{2.345758in}{3.163729in}}%
\pgfpathlineto{\pgfqpoint{2.358682in}{3.163283in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{3.163408in}}%
\pgfpathlineto{\pgfqpoint{2.369182in}{3.163112in}}%
\pgfpathlineto{\pgfqpoint{2.375644in}{3.163306in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{3.163969in}}%
\pgfpathlineto{\pgfqpoint{2.398260in}{3.163771in}}%
\pgfpathlineto{\pgfqpoint{2.469340in}{3.162089in}}%
\pgfpathlineto{\pgfqpoint{2.475802in}{3.161651in}}%
\pgfpathlineto{\pgfqpoint{2.482263in}{3.161840in}}%
\pgfpathlineto{\pgfqpoint{2.498418in}{3.161262in}}%
\pgfpathlineto{\pgfqpoint{2.504880in}{3.160757in}}%
\pgfpathlineto{\pgfqpoint{2.531535in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{2.556574in}{3.158112in}}%
\pgfpathlineto{\pgfqpoint{2.566267in}{3.157916in}}%
\pgfpathlineto{\pgfqpoint{2.575152in}{3.157355in}}%
\pgfpathlineto{\pgfqpoint{2.596152in}{3.156162in}}%
\pgfpathlineto{\pgfqpoint{2.605037in}{3.155544in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{3.154588in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{3.154588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.638231in}{3.475434in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{3.479677in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{3.424126in}}%
\pgfpathlineto{\pgfqpoint{0.643077in}{3.416024in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{3.442235in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{3.430095in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{3.443146in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{3.430877in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{3.436589in}}%
\pgfpathlineto{\pgfqpoint{0.655193in}{3.432527in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{3.422390in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{3.425243in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{3.427906in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{3.424648in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{3.430877in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{3.438303in}}%
\pgfpathlineto{\pgfqpoint{0.668117in}{3.418097in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{3.425505in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{3.410782in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{3.414343in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{3.411163in}}%
\pgfpathlineto{\pgfqpoint{0.679425in}{3.398827in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{3.400660in}}%
\pgfpathlineto{\pgfqpoint{0.681848in}{3.398201in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{3.394111in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{3.395902in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{3.387233in}}%
\pgfpathlineto{\pgfqpoint{0.686694in}{3.386319in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{3.382772in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{3.384572in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{3.383736in}}%
\pgfpathlineto{\pgfqpoint{0.689925in}{3.382925in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{3.379625in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{3.381369in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{3.380623in}}%
\pgfpathlineto{\pgfqpoint{0.693156in}{3.379897in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{3.387824in}}%
\pgfpathlineto{\pgfqpoint{0.698002in}{3.387062in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{3.381248in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{3.383524in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{3.380174in}}%
\pgfpathlineto{\pgfqpoint{0.704464in}{3.379568in}}%
\pgfpathlineto{\pgfqpoint{0.705272in}{3.380979in}}%
\pgfpathlineto{\pgfqpoint{0.706080in}{3.378398in}}%
\pgfpathlineto{\pgfqpoint{0.711734in}{3.387544in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{3.385107in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{3.389814in}}%
\pgfpathlineto{\pgfqpoint{0.716580in}{3.389204in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{3.388017in}}%
\pgfpathlineto{\pgfqpoint{0.719811in}{3.388540in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{3.385774in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{3.385239in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{3.386845in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{3.386319in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{3.387353in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{3.384796in}}%
\pgfpathlineto{\pgfqpoint{0.728696in}{3.385816in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{3.383823in}}%
\pgfpathlineto{\pgfqpoint{0.731119in}{3.384356in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{3.383884in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{3.387255in}}%
\pgfpathlineto{\pgfqpoint{0.737581in}{3.386319in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{3.390280in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{3.389814in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{3.384610in}}%
\pgfpathlineto{\pgfqpoint{0.752928in}{3.390735in}}%
\pgfpathlineto{\pgfqpoint{0.757774in}{3.394035in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{3.390889in}}%
\pgfpathlineto{\pgfqpoint{0.760197in}{3.391617in}}%
\pgfpathlineto{\pgfqpoint{0.763428in}{3.387795in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{3.389560in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{3.389877in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{3.395999in}}%
\pgfpathlineto{\pgfqpoint{0.778775in}{3.396221in}}%
\pgfpathlineto{\pgfqpoint{0.781198in}{3.396059in}}%
\pgfpathlineto{\pgfqpoint{0.787660in}{3.399694in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{3.399864in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{3.400029in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{3.399822in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{3.400351in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{3.398201in}}%
\pgfpathlineto{\pgfqpoint{0.795737in}{3.398734in}}%
\pgfpathlineto{\pgfqpoint{0.800583in}{3.396652in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{3.394603in}}%
\pgfpathlineto{\pgfqpoint{0.802199in}{3.395131in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{3.395329in}}%
\pgfpathlineto{\pgfqpoint{0.805430in}{3.395524in}}%
\pgfpathlineto{\pgfqpoint{0.810276in}{3.397713in}}%
\pgfpathlineto{\pgfqpoint{0.813507in}{3.397242in}}%
\pgfpathlineto{\pgfqpoint{0.818353in}{3.399291in}}%
\pgfpathlineto{\pgfqpoint{0.828046in}{3.396426in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{3.399627in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{3.399050in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{3.400420in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{3.400541in}}%
\pgfpathlineto{\pgfqpoint{0.845816in}{3.401454in}}%
\pgfpathlineto{\pgfqpoint{0.847431in}{3.401564in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{3.403947in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{3.399794in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{3.399905in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{3.400014in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{3.401172in}}%
\pgfpathlineto{\pgfqpoint{0.878125in}{3.401025in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{3.400880in}}%
\pgfpathlineto{\pgfqpoint{0.882163in}{3.398664in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{3.398545in}}%
\pgfpathlineto{\pgfqpoint{0.889433in}{3.398314in}}%
\pgfpathlineto{\pgfqpoint{0.891856in}{3.398201in}}%
\pgfpathlineto{\pgfqpoint{0.893471in}{3.397205in}}%
\pgfpathlineto{\pgfqpoint{0.897510in}{3.397765in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{3.396721in}}%
\pgfpathlineto{\pgfqpoint{0.908818in}{3.396947in}}%
\pgfpathlineto{\pgfqpoint{0.914472in}{3.396563in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{3.396783in}}%
\pgfpathlineto{\pgfqpoint{0.927396in}{3.395459in}}%
\pgfpathlineto{\pgfqpoint{0.935473in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{3.397636in}}%
\pgfpathlineto{\pgfqpoint{0.941127in}{3.397546in}}%
\pgfpathlineto{\pgfqpoint{0.947589in}{3.397010in}}%
\pgfpathlineto{\pgfqpoint{0.950012in}{3.396928in}}%
\pgfpathlineto{\pgfqpoint{0.953243in}{3.397121in}}%
\pgfpathlineto{\pgfqpoint{0.958089in}{3.397847in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{3.398026in}}%
\pgfpathlineto{\pgfqpoint{0.966974in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{3.398631in}}%
\pgfpathlineto{\pgfqpoint{0.975052in}{3.398117in}}%
\pgfpathlineto{\pgfqpoint{0.979898in}{3.398783in}}%
\pgfpathlineto{\pgfqpoint{0.987167in}{3.398120in}}%
\pgfpathlineto{\pgfqpoint{0.991206in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{3.398680in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{3.398834in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{3.398201in}}%
\pgfpathlineto{\pgfqpoint{1.011399in}{3.399268in}}%
\pgfpathlineto{\pgfqpoint{1.014630in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{1.017861in}{3.399924in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{3.398872in}}%
\pgfpathlineto{\pgfqpoint{1.026746in}{3.399738in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{3.399642in}}%
\pgfpathlineto{\pgfqpoint{1.041285in}{3.401025in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{3.400732in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{3.400503in}}%
\pgfpathlineto{\pgfqpoint{1.067132in}{3.397604in}}%
\pgfpathlineto{\pgfqpoint{1.074402in}{3.398397in}}%
\pgfpathlineto{\pgfqpoint{1.080056in}{3.398459in}}%
\pgfpathlineto{\pgfqpoint{1.086517in}{3.399345in}}%
\pgfpathlineto{\pgfqpoint{1.089748in}{3.398517in}}%
\pgfpathlineto{\pgfqpoint{1.096210in}{3.398450in}}%
\pgfpathlineto{\pgfqpoint{1.101864in}{3.398816in}}%
\pgfpathlineto{\pgfqpoint{1.105095in}{3.398323in}}%
\pgfpathlineto{\pgfqpoint{1.111557in}{3.398262in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{3.398972in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{3.398910in}}%
\pgfpathlineto{\pgfqpoint{1.126096in}{3.399370in}}%
\pgfpathlineto{\pgfqpoint{1.129327in}{3.398027in}}%
\pgfpathlineto{\pgfqpoint{1.139019in}{3.397518in}}%
\pgfpathlineto{\pgfqpoint{1.143058in}{3.397241in}}%
\pgfpathlineto{\pgfqpoint{1.147904in}{3.397138in}}%
\pgfpathlineto{\pgfqpoint{1.160828in}{3.396236in}}%
\pgfpathlineto{\pgfqpoint{1.167290in}{3.396476in}}%
\pgfpathlineto{\pgfqpoint{1.170521in}{3.396057in}}%
\pgfpathlineto{\pgfqpoint{1.175367in}{3.396236in}}%
\pgfpathlineto{\pgfqpoint{1.177790in}{3.395927in}}%
\pgfpathlineto{\pgfqpoint{1.188291in}{3.396956in}}%
\pgfpathlineto{\pgfqpoint{1.199599in}{3.396574in}}%
\pgfpathlineto{\pgfqpoint{1.214138in}{3.398300in}}%
\pgfpathlineto{\pgfqpoint{1.232715in}{3.397048in}}%
\pgfpathlineto{\pgfqpoint{1.240793in}{3.397538in}}%
\pgfpathlineto{\pgfqpoint{1.250485in}{3.397362in}}%
\pgfpathlineto{\pgfqpoint{1.256947in}{3.397555in}}%
\pgfpathlineto{\pgfqpoint{1.269063in}{3.397115in}}%
\pgfpathlineto{\pgfqpoint{1.271486in}{3.396622in}}%
\pgfpathlineto{\pgfqpoint{1.273101in}{3.396221in}}%
\pgfpathlineto{\pgfqpoint{1.281179in}{3.396468in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{3.397372in}}%
\pgfpathlineto{\pgfqpoint{1.299756in}{3.397553in}}%
\pgfpathlineto{\pgfqpoint{1.302987in}{3.396567in}}%
\pgfpathlineto{\pgfqpoint{1.310257in}{3.396670in}}%
\pgfpathlineto{\pgfqpoint{1.312680in}{3.396633in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{3.397494in}}%
\pgfpathlineto{\pgfqpoint{1.331258in}{3.396221in}}%
\pgfpathlineto{\pgfqpoint{1.344989in}{3.397311in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{3.397206in}}%
\pgfpathlineto{\pgfqpoint{1.363567in}{3.397294in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{3.396585in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{3.396792in}}%
\pgfpathlineto{\pgfqpoint{1.400722in}{3.396700in}}%
\pgfpathlineto{\pgfqpoint{1.407184in}{3.396862in}}%
\pgfpathlineto{\pgfqpoint{1.411222in}{3.396684in}}%
\pgfpathlineto{\pgfqpoint{1.417684in}{3.397210in}}%
\pgfpathlineto{\pgfqpoint{1.423338in}{3.396889in}}%
\pgfpathlineto{\pgfqpoint{1.426569in}{3.396967in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{3.397522in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{3.397116in}}%
\pgfpathlineto{\pgfqpoint{1.462916in}{3.397021in}}%
\pgfpathlineto{\pgfqpoint{1.472609in}{3.397241in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{3.397625in}}%
\pgfpathlineto{\pgfqpoint{1.487148in}{3.397055in}}%
\pgfpathlineto{\pgfqpoint{1.491187in}{3.396557in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{3.395536in}}%
\pgfpathlineto{\pgfqpoint{1.507341in}{3.395928in}}%
\pgfpathlineto{\pgfqpoint{1.512188in}{3.395711in}}%
\pgfpathlineto{\pgfqpoint{1.528342in}{3.395435in}}%
\pgfpathlineto{\pgfqpoint{1.539650in}{3.395850in}}%
\pgfpathlineto{\pgfqpoint{1.553382in}{3.395917in}}%
\pgfpathlineto{\pgfqpoint{1.559843in}{3.395591in}}%
\pgfpathlineto{\pgfqpoint{1.577613in}{3.395365in}}%
\pgfpathlineto{\pgfqpoint{1.589729in}{3.395703in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{3.396171in}}%
\pgfpathlineto{\pgfqpoint{1.607499in}{3.396221in}}%
\pgfpathlineto{\pgfqpoint{1.627692in}{3.395827in}}%
\pgfpathlineto{\pgfqpoint{1.638192in}{3.395966in}}%
\pgfpathlineto{\pgfqpoint{1.647885in}{3.396300in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{3.396229in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{3.396377in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{3.396760in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{3.396574in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{3.396396in}}%
\pgfpathlineto{\pgfqpoint{1.699579in}{3.396581in}}%
\pgfpathlineto{\pgfqpoint{1.710080in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{1.719773in}{3.397009in}}%
\pgfpathlineto{\pgfqpoint{1.735927in}{3.397549in}}%
\pgfpathlineto{\pgfqpoint{1.739966in}{3.397551in}}%
\pgfpathlineto{\pgfqpoint{1.752081in}{3.397687in}}%
\pgfpathlineto{\pgfqpoint{1.756928in}{3.397509in}}%
\pgfpathlineto{\pgfqpoint{1.768236in}{3.397567in}}%
\pgfpathlineto{\pgfqpoint{1.790044in}{3.397231in}}%
\pgfpathlineto{\pgfqpoint{1.801353in}{3.397289in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{3.397327in}}%
\pgfpathlineto{\pgfqpoint{1.828815in}{3.397238in}}%
\pgfpathlineto{\pgfqpoint{1.833662in}{3.397194in}}%
\pgfpathlineto{\pgfqpoint{1.847393in}{3.397348in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.396788in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{3.397769in}}%
\pgfpathlineto{\pgfqpoint{1.957243in}{3.395526in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{3.395484in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.395072in}}%
\pgfpathlineto{\pgfqpoint{1.996014in}{3.395581in}}%
\pgfpathlineto{\pgfqpoint{2.063055in}{3.393267in}}%
\pgfpathlineto{\pgfqpoint{2.080017in}{3.393485in}}%
\pgfpathlineto{\pgfqpoint{2.088094in}{3.393214in}}%
\pgfpathlineto{\pgfqpoint{2.101826in}{3.393182in}}%
\pgfpathlineto{\pgfqpoint{2.123634in}{3.393275in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{3.393423in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{3.393581in}}%
\pgfpathlineto{\pgfqpoint{2.182598in}{3.394187in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{3.393985in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.393983in}}%
\pgfpathlineto{\pgfqpoint{2.228638in}{3.393328in}}%
\pgfpathlineto{\pgfqpoint{2.248831in}{3.393656in}}%
\pgfpathlineto{\pgfqpoint{2.269024in}{3.393889in}}%
\pgfpathlineto{\pgfqpoint{2.282756in}{3.393767in}}%
\pgfpathlineto{\pgfqpoint{2.291641in}{3.393496in}}%
\pgfpathlineto{\pgfqpoint{2.306987in}{3.393488in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{3.392586in}}%
\pgfpathlineto{\pgfqpoint{2.373221in}{3.392608in}}%
\pgfpathlineto{\pgfqpoint{2.409568in}{3.392317in}}%
\pgfpathlineto{\pgfqpoint{2.426531in}{3.392341in}}%
\pgfpathlineto{\pgfqpoint{2.448339in}{3.392586in}}%
\pgfpathlineto{\pgfqpoint{2.458032in}{3.392316in}}%
\pgfpathlineto{\pgfqpoint{2.462878in}{3.391828in}}%
\pgfpathlineto{\pgfqpoint{2.473378in}{3.391535in}}%
\pgfpathlineto{\pgfqpoint{2.478225in}{3.391444in}}%
\pgfpathlineto{\pgfqpoint{2.620384in}{3.387551in}}%
\pgfpathlineto{\pgfqpoint{2.629269in}{3.387065in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{3.386848in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{3.386848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{3.445729in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{3.460582in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{3.469493in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{3.326910in}}%
\pgfpathlineto{\pgfqpoint{0.641462in}{3.309087in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{3.326910in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{3.267500in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{3.284973in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{3.277402in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{3.280007in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{3.273441in}}%
\pgfpathlineto{\pgfqpoint{0.650347in}{3.284474in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{3.267500in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{3.269876in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{3.256891in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{3.259306in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{3.269416in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{3.260074in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{3.267500in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{3.252648in}}%
\pgfpathlineto{\pgfqpoint{0.663270in}{3.259472in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{3.251162in}}%
\pgfpathlineto{\pgfqpoint{0.666501in}{3.253010in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{3.225643in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{3.227893in}}%
\pgfpathlineto{\pgfqpoint{0.670540in}{3.226172in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{3.219230in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{3.217790in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{3.208090in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{3.215937in}}%
\pgfpathlineto{\pgfqpoint{0.678617in}{3.202786in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{3.190972in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{3.189585in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{3.194675in}}%
\pgfpathlineto{\pgfqpoint{0.684271in}{3.193945in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{3.196023in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{3.195294in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{3.185923in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{3.190617in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{3.190009in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{3.193238in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{3.191456in}}%
\pgfpathlineto{\pgfqpoint{0.696387in}{3.198950in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{3.186087in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{3.185631in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{3.192714in}}%
\pgfpathlineto{\pgfqpoint{0.702849in}{3.188057in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{3.189653in}}%
\pgfpathlineto{\pgfqpoint{0.704464in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{3.181614in}}%
\pgfpathlineto{\pgfqpoint{0.709311in}{3.182809in}}%
\pgfpathlineto{\pgfqpoint{0.710118in}{3.180574in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{3.182099in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{3.170284in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{3.178386in}}%
\pgfpathlineto{\pgfqpoint{0.716580in}{3.176367in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{3.177814in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{3.175839in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{3.178946in}}%
\pgfpathlineto{\pgfqpoint{0.719811in}{3.178663in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{3.178385in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{3.174371in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{3.175494in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{3.175027in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{3.165155in}}%
\pgfpathlineto{\pgfqpoint{0.730311in}{3.166503in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{3.160368in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{3.161722in}}%
\pgfpathlineto{\pgfqpoint{0.734350in}{3.157236in}}%
\pgfpathlineto{\pgfqpoint{0.738389in}{3.162390in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{3.160925in}}%
\pgfpathlineto{\pgfqpoint{0.740812in}{3.163421in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{3.161981in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{3.164407in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{3.162991in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{3.157656in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{3.157592in}}%
\pgfpathlineto{\pgfqpoint{0.748081in}{3.159977in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{3.158651in}}%
\pgfpathlineto{\pgfqpoint{0.754543in}{3.173633in}}%
\pgfpathlineto{\pgfqpoint{0.755351in}{3.173467in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{3.175473in}}%
\pgfpathlineto{\pgfqpoint{0.758582in}{3.171678in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{3.172673in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{3.174626in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{3.173341in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{3.175415in}}%
\pgfpathlineto{\pgfqpoint{0.763428in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{0.764236in}{3.172884in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{3.169204in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{3.169405in}}%
\pgfpathlineto{\pgfqpoint{0.773928in}{3.173264in}}%
\pgfpathlineto{\pgfqpoint{0.775544in}{3.168934in}}%
\pgfpathlineto{\pgfqpoint{0.778775in}{3.167494in}}%
\pgfpathlineto{\pgfqpoint{0.779582in}{3.166405in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{3.168912in}}%
\pgfpathlineto{\pgfqpoint{0.786044in}{3.167541in}}%
\pgfpathlineto{\pgfqpoint{0.786852in}{3.165565in}}%
\pgfpathlineto{\pgfqpoint{0.788467in}{3.167246in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{3.168073in}}%
\pgfpathlineto{\pgfqpoint{0.790083in}{3.165217in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{3.166046in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{3.165958in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{3.167584in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{3.171508in}}%
\pgfpathlineto{\pgfqpoint{0.798968in}{3.170416in}}%
\pgfpathlineto{\pgfqpoint{0.799776in}{3.170310in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{3.163885in}}%
\pgfpathlineto{\pgfqpoint{0.805430in}{3.164579in}}%
\pgfpathlineto{\pgfqpoint{0.806237in}{3.165338in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{3.164431in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{3.165183in}}%
\pgfpathlineto{\pgfqpoint{0.809468in}{3.166667in}}%
\pgfpathlineto{\pgfqpoint{0.810276in}{3.167399in}}%
\pgfpathlineto{\pgfqpoint{0.811891in}{3.165616in}}%
\pgfpathlineto{\pgfqpoint{0.812699in}{3.166343in}}%
\pgfpathlineto{\pgfqpoint{0.815122in}{3.165315in}}%
\pgfpathlineto{\pgfqpoint{0.816738in}{3.165954in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{3.166503in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.167198in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{3.167039in}}%
\pgfpathlineto{\pgfqpoint{0.823200in}{3.169916in}}%
\pgfpathlineto{\pgfqpoint{0.824815in}{3.169737in}}%
\pgfpathlineto{\pgfqpoint{0.825623in}{3.170397in}}%
\pgfpathlineto{\pgfqpoint{0.828046in}{3.169388in}}%
\pgfpathlineto{\pgfqpoint{0.830469in}{3.170594in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{3.171140in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{3.173733in}}%
\pgfpathlineto{\pgfqpoint{0.836123in}{3.173533in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{3.174849in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{3.174041in}}%
\pgfpathlineto{\pgfqpoint{0.840162in}{3.175833in}}%
\pgfpathlineto{\pgfqpoint{0.841777in}{3.174241in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{3.175518in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{3.172490in}}%
\pgfpathlineto{\pgfqpoint{0.847431in}{3.174238in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{3.176612in}}%
\pgfpathlineto{\pgfqpoint{0.855508in}{3.179789in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{3.176991in}}%
\pgfpathlineto{\pgfqpoint{0.857932in}{3.178172in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{3.175954in}}%
\pgfpathlineto{\pgfqpoint{0.861163in}{3.176489in}}%
\pgfpathlineto{\pgfqpoint{0.861970in}{3.175131in}}%
\pgfpathlineto{\pgfqpoint{0.862778in}{3.175666in}}%
\pgfpathlineto{\pgfqpoint{0.864393in}{3.176100in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{3.179199in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{3.175961in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{3.176472in}}%
\pgfpathlineto{\pgfqpoint{0.872471in}{3.176379in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{3.177889in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{3.178386in}}%
\pgfpathlineto{\pgfqpoint{0.877317in}{3.175238in}}%
\pgfpathlineto{\pgfqpoint{0.879740in}{3.177314in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{3.176638in}}%
\pgfpathlineto{\pgfqpoint{0.882971in}{3.172329in}}%
\pgfpathlineto{\pgfqpoint{0.885394in}{3.171530in}}%
\pgfpathlineto{\pgfqpoint{0.886202in}{3.170319in}}%
\pgfpathlineto{\pgfqpoint{0.888625in}{3.171805in}}%
\pgfpathlineto{\pgfqpoint{0.896702in}{3.172189in}}%
\pgfpathlineto{\pgfqpoint{0.899126in}{3.171975in}}%
\pgfpathlineto{\pgfqpoint{0.899933in}{3.170284in}}%
\pgfpathlineto{\pgfqpoint{0.901549in}{3.171228in}}%
\pgfpathlineto{\pgfqpoint{0.903972in}{3.172090in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{3.171951in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{3.172444in}}%
\pgfpathlineto{\pgfqpoint{0.920126in}{3.175792in}}%
\pgfpathlineto{\pgfqpoint{0.920934in}{3.174714in}}%
\pgfpathlineto{\pgfqpoint{0.923357in}{3.176482in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{3.175194in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{3.178224in}}%
\pgfpathlineto{\pgfqpoint{0.932242in}{3.177583in}}%
\pgfpathlineto{\pgfqpoint{0.934665in}{3.177828in}}%
\pgfpathlineto{\pgfqpoint{0.941935in}{3.178074in}}%
\pgfpathlineto{\pgfqpoint{0.945974in}{3.179537in}}%
\pgfpathlineto{\pgfqpoint{0.947589in}{3.178462in}}%
\pgfpathlineto{\pgfqpoint{0.949204in}{3.178765in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{3.178989in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{3.178532in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{3.180849in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{3.178743in}}%
\pgfpathlineto{\pgfqpoint{0.971013in}{3.178954in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{3.179641in}}%
\pgfpathlineto{\pgfqpoint{0.979090in}{3.179913in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{3.180596in}}%
\pgfpathlineto{\pgfqpoint{0.982321in}{3.181273in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{3.180712in}}%
\pgfpathlineto{\pgfqpoint{0.986360in}{3.181308in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{3.181491in}}%
\pgfpathlineto{\pgfqpoint{0.992014in}{3.179991in}}%
\pgfpathlineto{\pgfqpoint{0.993629in}{3.180650in}}%
\pgfpathlineto{\pgfqpoint{0.996052in}{3.180436in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{3.180731in}}%
\pgfpathlineto{\pgfqpoint{1.009784in}{3.183102in}}%
\pgfpathlineto{\pgfqpoint{1.014630in}{3.183420in}}%
\pgfpathlineto{\pgfqpoint{1.017861in}{3.183877in}}%
\pgfpathlineto{\pgfqpoint{1.020284in}{3.183657in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{3.184987in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{3.188524in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{3.188756in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{3.190535in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{3.189653in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{3.187042in}}%
\pgfpathlineto{\pgfqpoint{1.060670in}{3.186415in}}%
\pgfpathlineto{\pgfqpoint{1.063093in}{3.186202in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{3.186707in}}%
\pgfpathlineto{\pgfqpoint{1.070363in}{3.186567in}}%
\pgfpathlineto{\pgfqpoint{1.073594in}{3.184980in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{3.185041in}}%
\pgfpathlineto{\pgfqpoint{1.111557in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.183849in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{3.183674in}}%
\pgfpathlineto{\pgfqpoint{1.122865in}{3.183974in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{3.183507in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{3.184442in}}%
\pgfpathlineto{\pgfqpoint{1.131750in}{3.184789in}}%
\pgfpathlineto{\pgfqpoint{1.134173in}{3.184614in}}%
\pgfpathlineto{\pgfqpoint{1.140635in}{3.185292in}}%
\pgfpathlineto{\pgfqpoint{1.144673in}{3.185284in}}%
\pgfpathlineto{\pgfqpoint{1.150328in}{3.184048in}}%
\pgfpathlineto{\pgfqpoint{1.154366in}{3.184050in}}%
\pgfpathlineto{\pgfqpoint{1.169713in}{3.184112in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{3.183899in}}%
\pgfpathlineto{\pgfqpoint{1.178598in}{3.182742in}}%
\pgfpathlineto{\pgfqpoint{1.185060in}{3.183387in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{3.181620in}}%
\pgfpathlineto{\pgfqpoint{1.198791in}{3.180762in}}%
\pgfpathlineto{\pgfqpoint{1.208484in}{3.182474in}}%
\pgfpathlineto{\pgfqpoint{1.211715in}{3.181539in}}%
\pgfpathlineto{\pgfqpoint{1.214945in}{3.181356in}}%
\pgfpathlineto{\pgfqpoint{1.221407in}{3.181976in}}%
\pgfpathlineto{\pgfqpoint{1.257755in}{3.180730in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{3.180835in}}%
\pgfpathlineto{\pgfqpoint{1.263409in}{3.180670in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{3.179865in}}%
\pgfpathlineto{\pgfqpoint{1.270678in}{3.179854in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{3.178874in}}%
\pgfpathlineto{\pgfqpoint{1.273909in}{3.179022in}}%
\pgfpathlineto{\pgfqpoint{1.276332in}{3.178236in}}%
\pgfpathlineto{\pgfqpoint{1.278756in}{3.178571in}}%
\pgfpathlineto{\pgfqpoint{1.280371in}{3.177829in}}%
\pgfpathlineto{\pgfqpoint{1.282794in}{3.177720in}}%
\pgfpathlineto{\pgfqpoint{1.284410in}{3.177648in}}%
\pgfpathlineto{\pgfqpoint{1.286833in}{3.177982in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{3.177985in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{3.177695in}}%
\pgfpathlineto{\pgfqpoint{1.299756in}{3.178710in}}%
\pgfpathlineto{\pgfqpoint{1.302987in}{3.176415in}}%
\pgfpathlineto{\pgfqpoint{1.307026in}{3.176248in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{3.177045in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{3.176911in}}%
\pgfpathlineto{\pgfqpoint{1.319949in}{3.176987in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{3.177414in}}%
\pgfpathlineto{\pgfqpoint{1.331258in}{3.175085in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{3.175802in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{3.176147in}}%
\pgfpathlineto{\pgfqpoint{1.353874in}{3.176054in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{3.173076in}}%
\pgfpathlineto{\pgfqpoint{1.425761in}{3.172481in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{3.173295in}}%
\pgfpathlineto{\pgfqpoint{1.437877in}{3.173733in}}%
\pgfpathlineto{\pgfqpoint{1.444339in}{3.173178in}}%
\pgfpathlineto{\pgfqpoint{1.449185in}{3.174092in}}%
\pgfpathlineto{\pgfqpoint{1.451608in}{3.173840in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{3.174690in}}%
\pgfpathlineto{\pgfqpoint{1.460493in}{3.174962in}}%
\pgfpathlineto{\pgfqpoint{1.463724in}{3.175033in}}%
\pgfpathlineto{\pgfqpoint{1.472609in}{3.175612in}}%
\pgfpathlineto{\pgfqpoint{1.503303in}{3.175655in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{3.175505in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{3.175735in}}%
\pgfpathlineto{\pgfqpoint{1.524303in}{3.174534in}}%
\pgfpathlineto{\pgfqpoint{1.526727in}{3.173981in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{1.555805in}{3.175993in}}%
\pgfpathlineto{\pgfqpoint{1.559036in}{3.176052in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{3.174493in}}%
\pgfpathlineto{\pgfqpoint{1.576805in}{3.175842in}}%
\pgfpathlineto{\pgfqpoint{1.581652in}{3.175703in}}%
\pgfpathlineto{\pgfqpoint{1.584075in}{3.175634in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{3.175566in}}%
\pgfpathlineto{\pgfqpoint{1.596999in}{3.176319in}}%
\pgfpathlineto{\pgfqpoint{1.614768in}{3.173618in}}%
\pgfpathlineto{\pgfqpoint{1.617999in}{3.173682in}}%
\pgfpathlineto{\pgfqpoint{1.622038in}{3.173435in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{3.172793in}}%
\pgfpathlineto{\pgfqpoint{1.635769in}{3.173526in}}%
\pgfpathlineto{\pgfqpoint{1.700387in}{3.172966in}}%
\pgfpathlineto{\pgfqpoint{1.705234in}{3.173394in}}%
\pgfpathlineto{\pgfqpoint{1.713311in}{3.173475in}}%
\pgfpathlineto{\pgfqpoint{1.715734in}{3.172755in}}%
\pgfpathlineto{\pgfqpoint{1.719773in}{3.173063in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{3.173237in}}%
\pgfpathlineto{\pgfqpoint{1.730273in}{3.174273in}}%
\pgfpathlineto{\pgfqpoint{1.739158in}{3.173547in}}%
\pgfpathlineto{\pgfqpoint{1.743197in}{3.173846in}}%
\pgfpathlineto{\pgfqpoint{1.756120in}{3.174581in}}%
\pgfpathlineto{\pgfqpoint{1.762582in}{3.175581in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{3.174865in}}%
\pgfpathlineto{\pgfqpoint{1.777121in}{3.174987in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{3.174411in}}%
\pgfpathlineto{\pgfqpoint{1.792468in}{3.175011in}}%
\pgfpathlineto{\pgfqpoint{1.796506in}{3.174548in}}%
\pgfpathlineto{\pgfqpoint{1.803776in}{3.174757in}}%
\pgfpathlineto{\pgfqpoint{1.807814in}{3.174054in}}%
\pgfpathlineto{\pgfqpoint{1.815084in}{3.174020in}}%
\pgfpathlineto{\pgfqpoint{1.820738in}{3.174142in}}%
\pgfpathlineto{\pgfqpoint{1.899895in}{3.173346in}}%
\pgfpathlineto{\pgfqpoint{1.904741in}{3.173479in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{3.172805in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{3.172280in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{3.171782in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{3.171628in}}%
\pgfpathlineto{\pgfqpoint{1.932204in}{3.170848in}}%
\pgfpathlineto{\pgfqpoint{2.034785in}{3.168096in}}%
\pgfpathlineto{\pgfqpoint{2.037208in}{3.167960in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{3.168484in}}%
\pgfpathlineto{\pgfqpoint{2.060632in}{3.168248in}}%
\pgfpathlineto{\pgfqpoint{2.073555in}{3.168573in}}%
\pgfpathlineto{\pgfqpoint{2.085671in}{3.168010in}}%
\pgfpathlineto{\pgfqpoint{2.092941in}{3.168604in}}%
\pgfpathlineto{\pgfqpoint{2.106672in}{3.169005in}}%
\pgfpathlineto{\pgfqpoint{2.154328in}{3.169315in}}%
\pgfpathlineto{\pgfqpoint{2.159982in}{3.169521in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.167689in}}%
\pgfpathlineto{\pgfqpoint{2.230254in}{3.167162in}}%
\pgfpathlineto{\pgfqpoint{2.244793in}{3.167531in}}%
\pgfpathlineto{\pgfqpoint{2.367567in}{3.165034in}}%
\pgfpathlineto{\pgfqpoint{2.373221in}{3.164733in}}%
\pgfpathlineto{\pgfqpoint{2.385337in}{3.164786in}}%
\pgfpathlineto{\pgfqpoint{2.544458in}{3.162315in}}%
\pgfpathlineto{\pgfqpoint{2.550112in}{3.161524in}}%
\pgfpathlineto{\pgfqpoint{2.557382in}{3.161850in}}%
\pgfpathlineto{\pgfqpoint{2.575152in}{3.161136in}}%
\pgfpathlineto{\pgfqpoint{2.584037in}{3.160784in}}%
\pgfpathlineto{\pgfqpoint{2.592922in}{3.159700in}}%
\pgfpathlineto{\pgfqpoint{2.602614in}{3.158915in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{3.157830in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{3.157830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.792222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768441in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{3.768441in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768441in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269633in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{4.269633in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269633in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770825in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{4.770825in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770825in,y=2.660278in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.061686in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.061686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=3.018158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.422910in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.422910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=3.379381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007099in,y=3.148681in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269755in}{3.117259in}}%
\pgfpathlineto{\pgfqpoint{3.272261in}{3.024318in}}%
\pgfpathlineto{\pgfqpoint{3.274767in}{3.001482in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{2.962038in}}%
\pgfpathlineto{\pgfqpoint{3.279779in}{3.003109in}}%
\pgfpathlineto{\pgfqpoint{3.284791in}{2.964433in}}%
\pgfpathlineto{\pgfqpoint{3.287297in}{2.914748in}}%
\pgfpathlineto{\pgfqpoint{3.289803in}{3.028342in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.937979in}}%
\pgfpathlineto{\pgfqpoint{3.297321in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{2.996704in}}%
\pgfpathlineto{\pgfqpoint{3.302333in}{3.006955in}}%
\pgfpathlineto{\pgfqpoint{3.304839in}{2.978726in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{2.999575in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{2.953471in}}%
\pgfpathlineto{\pgfqpoint{3.312357in}{2.943205in}}%
\pgfpathlineto{\pgfqpoint{3.314863in}{3.019845in}}%
\pgfpathlineto{\pgfqpoint{3.317369in}{2.939940in}}%
\pgfpathlineto{\pgfqpoint{3.319875in}{2.957020in}}%
\pgfpathlineto{\pgfqpoint{3.322381in}{2.988217in}}%
\pgfpathlineto{\pgfqpoint{3.324886in}{2.981281in}}%
\pgfpathlineto{\pgfqpoint{3.327392in}{2.950540in}}%
\pgfpathlineto{\pgfqpoint{3.329898in}{3.016116in}}%
\pgfpathlineto{\pgfqpoint{3.334910in}{2.972418in}}%
\pgfpathlineto{\pgfqpoint{3.337416in}{3.036670in}}%
\pgfpathlineto{\pgfqpoint{3.342428in}{2.967329in}}%
\pgfpathlineto{\pgfqpoint{3.344934in}{2.971848in}}%
\pgfpathlineto{\pgfqpoint{3.347440in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{3.349946in}{2.955238in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{2.934245in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{3.021459in}}%
\pgfpathlineto{\pgfqpoint{3.357464in}{3.005620in}}%
\pgfpathlineto{\pgfqpoint{3.359970in}{2.883016in}}%
\pgfpathlineto{\pgfqpoint{3.364982in}{2.955618in}}%
\pgfpathlineto{\pgfqpoint{3.367488in}{2.914575in}}%
\pgfpathlineto{\pgfqpoint{3.369994in}{2.939382in}}%
\pgfpathlineto{\pgfqpoint{3.372500in}{3.046344in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{2.928026in}}%
\pgfpathlineto{\pgfqpoint{3.377512in}{2.916249in}}%
\pgfpathlineto{\pgfqpoint{3.380018in}{2.980895in}}%
\pgfpathlineto{\pgfqpoint{3.382524in}{2.908281in}}%
\pgfpathlineto{\pgfqpoint{3.385029in}{2.933323in}}%
\pgfpathlineto{\pgfqpoint{3.387535in}{2.937674in}}%
\pgfpathlineto{\pgfqpoint{3.390041in}{2.975919in}}%
\pgfpathlineto{\pgfqpoint{3.392547in}{2.992149in}}%
\pgfpathlineto{\pgfqpoint{3.395053in}{2.958652in}}%
\pgfpathlineto{\pgfqpoint{3.397559in}{2.980351in}}%
\pgfpathlineto{\pgfqpoint{3.400065in}{2.902653in}}%
\pgfpathlineto{\pgfqpoint{3.402571in}{3.015659in}}%
\pgfpathlineto{\pgfqpoint{3.405077in}{3.043996in}}%
\pgfpathlineto{\pgfqpoint{3.407583in}{2.999036in}}%
\pgfpathlineto{\pgfqpoint{3.410089in}{2.912253in}}%
\pgfpathlineto{\pgfqpoint{3.412595in}{2.962057in}}%
\pgfpathlineto{\pgfqpoint{3.415101in}{2.936731in}}%
\pgfpathlineto{\pgfqpoint{3.417607in}{2.959789in}}%
\pgfpathlineto{\pgfqpoint{3.420113in}{2.959543in}}%
\pgfpathlineto{\pgfqpoint{3.422619in}{2.931772in}}%
\pgfpathlineto{\pgfqpoint{3.425125in}{2.975556in}}%
\pgfpathlineto{\pgfqpoint{3.427631in}{2.923191in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{2.948772in}}%
\pgfpathlineto{\pgfqpoint{3.432643in}{2.903051in}}%
\pgfpathlineto{\pgfqpoint{3.435149in}{2.971004in}}%
\pgfpathlineto{\pgfqpoint{3.437655in}{2.972245in}}%
\pgfpathlineto{\pgfqpoint{3.442667in}{2.922530in}}%
\pgfpathlineto{\pgfqpoint{3.447678in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{3.450184in}{2.985983in}}%
\pgfpathlineto{\pgfqpoint{3.452690in}{2.934495in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{3.006997in}}%
\pgfpathlineto{\pgfqpoint{3.457702in}{2.990804in}}%
\pgfpathlineto{\pgfqpoint{3.460208in}{2.908480in}}%
\pgfpathlineto{\pgfqpoint{3.462714in}{2.947943in}}%
\pgfpathlineto{\pgfqpoint{3.465220in}{2.959611in}}%
\pgfpathlineto{\pgfqpoint{3.467726in}{2.919293in}}%
\pgfpathlineto{\pgfqpoint{3.470232in}{2.947183in}}%
\pgfpathlineto{\pgfqpoint{3.472738in}{2.994999in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{2.988511in}}%
\pgfpathlineto{\pgfqpoint{3.477750in}{2.935824in}}%
\pgfpathlineto{\pgfqpoint{3.480256in}{2.925242in}}%
\pgfpathlineto{\pgfqpoint{3.482762in}{2.967275in}}%
\pgfpathlineto{\pgfqpoint{3.485268in}{2.969441in}}%
\pgfpathlineto{\pgfqpoint{3.487774in}{2.968961in}}%
\pgfpathlineto{\pgfqpoint{3.490280in}{2.965867in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{2.935337in}}%
\pgfpathlineto{\pgfqpoint{3.497798in}{2.931724in}}%
\pgfpathlineto{\pgfqpoint{3.500304in}{2.912281in}}%
\pgfpathlineto{\pgfqpoint{3.502810in}{2.956877in}}%
\pgfpathlineto{\pgfqpoint{3.505316in}{2.876276in}}%
\pgfpathlineto{\pgfqpoint{3.507821in}{3.014206in}}%
\pgfpathlineto{\pgfqpoint{3.510327in}{2.925992in}}%
\pgfpathlineto{\pgfqpoint{3.512833in}{2.956983in}}%
\pgfpathlineto{\pgfqpoint{3.515339in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{3.517845in}{2.925257in}}%
\pgfpathlineto{\pgfqpoint{3.520351in}{2.917859in}}%
\pgfpathlineto{\pgfqpoint{3.522857in}{2.880163in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{2.971561in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{2.874598in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{2.929618in}}%
\pgfpathlineto{\pgfqpoint{3.532881in}{2.939267in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{2.924902in}}%
\pgfpathlineto{\pgfqpoint{3.537893in}{2.972521in}}%
\pgfpathlineto{\pgfqpoint{3.540399in}{2.889244in}}%
\pgfpathlineto{\pgfqpoint{3.542905in}{3.002231in}}%
\pgfpathlineto{\pgfqpoint{3.545411in}{2.912664in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{2.902393in}}%
\pgfpathlineto{\pgfqpoint{3.550423in}{2.994931in}}%
\pgfpathlineto{\pgfqpoint{3.552929in}{2.930637in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{2.985428in}}%
\pgfpathlineto{\pgfqpoint{3.557941in}{2.898188in}}%
\pgfpathlineto{\pgfqpoint{3.560447in}{3.034511in}}%
\pgfpathlineto{\pgfqpoint{3.562953in}{2.930482in}}%
\pgfpathlineto{\pgfqpoint{3.565459in}{3.007502in}}%
\pgfpathlineto{\pgfqpoint{3.567964in}{2.943782in}}%
\pgfpathlineto{\pgfqpoint{3.570470in}{2.985930in}}%
\pgfpathlineto{\pgfqpoint{3.572976in}{2.957879in}}%
\pgfpathlineto{\pgfqpoint{3.575482in}{3.020440in}}%
\pgfpathlineto{\pgfqpoint{3.577988in}{2.887180in}}%
\pgfpathlineto{\pgfqpoint{3.580494in}{2.926987in}}%
\pgfpathlineto{\pgfqpoint{3.585506in}{2.952464in}}%
\pgfpathlineto{\pgfqpoint{3.588012in}{3.024492in}}%
\pgfpathlineto{\pgfqpoint{3.590518in}{2.924152in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{3.012301in}}%
\pgfpathlineto{\pgfqpoint{3.595530in}{2.895015in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{3.001277in}}%
\pgfpathlineto{\pgfqpoint{3.600542in}{3.048455in}}%
\pgfpathlineto{\pgfqpoint{3.603048in}{2.927605in}}%
\pgfpathlineto{\pgfqpoint{3.605554in}{3.013828in}}%
\pgfpathlineto{\pgfqpoint{3.608060in}{2.921867in}}%
\pgfpathlineto{\pgfqpoint{3.610566in}{3.003444in}}%
\pgfpathlineto{\pgfqpoint{3.613072in}{2.986193in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.940878in}}%
\pgfpathlineto{\pgfqpoint{3.618084in}{2.992013in}}%
\pgfpathlineto{\pgfqpoint{3.620590in}{2.988549in}}%
\pgfpathlineto{\pgfqpoint{3.623096in}{2.971380in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{2.924456in}}%
\pgfpathlineto{\pgfqpoint{3.628108in}{2.924761in}}%
\pgfpathlineto{\pgfqpoint{3.630613in}{2.973568in}}%
\pgfpathlineto{\pgfqpoint{3.633119in}{2.957068in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{2.975653in}}%
\pgfpathlineto{\pgfqpoint{3.638131in}{2.921978in}}%
\pgfpathlineto{\pgfqpoint{3.640637in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{3.643143in}{2.948982in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{2.976776in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{2.979461in}}%
\pgfpathlineto{\pgfqpoint{3.650661in}{2.909176in}}%
\pgfpathlineto{\pgfqpoint{3.653167in}{3.023013in}}%
\pgfpathlineto{\pgfqpoint{3.655673in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{3.658179in}{2.893856in}}%
\pgfpathlineto{\pgfqpoint{3.660685in}{2.958716in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{2.901601in}}%
\pgfpathlineto{\pgfqpoint{3.668203in}{2.919444in}}%
\pgfpathlineto{\pgfqpoint{3.670709in}{2.956340in}}%
\pgfpathlineto{\pgfqpoint{3.673215in}{2.949788in}}%
\pgfpathlineto{\pgfqpoint{3.675721in}{2.952831in}}%
\pgfpathlineto{\pgfqpoint{3.678227in}{2.958826in}}%
\pgfpathlineto{\pgfqpoint{3.680733in}{2.922526in}}%
\pgfpathlineto{\pgfqpoint{3.683239in}{3.005412in}}%
\pgfpathlineto{\pgfqpoint{3.685745in}{2.968243in}}%
\pgfpathlineto{\pgfqpoint{3.688251in}{2.900107in}}%
\pgfpathlineto{\pgfqpoint{3.690756in}{2.923774in}}%
\pgfpathlineto{\pgfqpoint{3.693262in}{2.906310in}}%
\pgfpathlineto{\pgfqpoint{3.695768in}{3.072233in}}%
\pgfpathlineto{\pgfqpoint{3.698274in}{2.897780in}}%
\pgfpathlineto{\pgfqpoint{3.700780in}{2.953345in}}%
\pgfpathlineto{\pgfqpoint{3.703286in}{2.972298in}}%
\pgfpathlineto{\pgfqpoint{3.705792in}{3.011429in}}%
\pgfpathlineto{\pgfqpoint{3.708298in}{2.971119in}}%
\pgfpathlineto{\pgfqpoint{3.710804in}{2.908851in}}%
\pgfpathlineto{\pgfqpoint{3.715816in}{3.057799in}}%
\pgfpathlineto{\pgfqpoint{3.718322in}{2.973835in}}%
\pgfpathlineto{\pgfqpoint{3.720828in}{2.999512in}}%
\pgfpathlineto{\pgfqpoint{3.723334in}{2.998786in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{3.006014in}}%
\pgfpathlineto{\pgfqpoint{3.728346in}{3.007822in}}%
\pgfpathlineto{\pgfqpoint{3.730852in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{3.733358in}{3.005722in}}%
\pgfpathlineto{\pgfqpoint{3.735864in}{2.909085in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{2.979704in}}%
\pgfpathlineto{\pgfqpoint{3.740876in}{2.961639in}}%
\pgfpathlineto{\pgfqpoint{3.743382in}{3.010869in}}%
\pgfpathlineto{\pgfqpoint{3.745888in}{2.895044in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{2.892005in}}%
\pgfpathlineto{\pgfqpoint{3.750900in}{3.032719in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{2.954182in}}%
\pgfpathlineto{\pgfqpoint{3.755911in}{3.004392in}}%
\pgfpathlineto{\pgfqpoint{3.758417in}{2.907156in}}%
\pgfpathlineto{\pgfqpoint{3.760923in}{2.925555in}}%
\pgfpathlineto{\pgfqpoint{3.763429in}{2.987932in}}%
\pgfpathlineto{\pgfqpoint{3.765935in}{2.935452in}}%
\pgfpathlineto{\pgfqpoint{3.768441in}{2.994909in}}%
\pgfpathlineto{\pgfqpoint{3.770947in}{2.915557in}}%
\pgfpathlineto{\pgfqpoint{3.773453in}{3.026333in}}%
\pgfpathlineto{\pgfqpoint{3.775959in}{2.906602in}}%
\pgfpathlineto{\pgfqpoint{3.778465in}{2.948923in}}%
\pgfpathlineto{\pgfqpoint{3.780971in}{2.879406in}}%
\pgfpathlineto{\pgfqpoint{3.783477in}{2.963062in}}%
\pgfpathlineto{\pgfqpoint{3.785983in}{2.966291in}}%
\pgfpathlineto{\pgfqpoint{3.788489in}{2.916442in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{2.938691in}}%
\pgfpathlineto{\pgfqpoint{3.793501in}{2.927430in}}%
\pgfpathlineto{\pgfqpoint{3.796007in}{2.992481in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{2.908609in}}%
\pgfpathlineto{\pgfqpoint{3.801019in}{2.973418in}}%
\pgfpathlineto{\pgfqpoint{3.806031in}{3.010980in}}%
\pgfpathlineto{\pgfqpoint{3.808537in}{2.959208in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{2.987636in}}%
\pgfpathlineto{\pgfqpoint{3.813548in}{2.998144in}}%
\pgfpathlineto{\pgfqpoint{3.816054in}{2.951708in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{3.004771in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{2.933347in}}%
\pgfpathlineto{\pgfqpoint{3.823572in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{3.826078in}{2.951501in}}%
\pgfpathlineto{\pgfqpoint{3.828584in}{2.957896in}}%
\pgfpathlineto{\pgfqpoint{3.831090in}{2.992698in}}%
\pgfpathlineto{\pgfqpoint{3.833596in}{2.993603in}}%
\pgfpathlineto{\pgfqpoint{3.836102in}{2.970703in}}%
\pgfpathlineto{\pgfqpoint{3.838608in}{2.917557in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{2.987595in}}%
\pgfpathlineto{\pgfqpoint{3.843620in}{2.939253in}}%
\pgfpathlineto{\pgfqpoint{3.848632in}{3.007009in}}%
\pgfpathlineto{\pgfqpoint{3.851138in}{2.948957in}}%
\pgfpathlineto{\pgfqpoint{3.853644in}{3.003899in}}%
\pgfpathlineto{\pgfqpoint{3.856150in}{2.897777in}}%
\pgfpathlineto{\pgfqpoint{3.858656in}{2.911324in}}%
\pgfpathlineto{\pgfqpoint{3.861162in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{2.983679in}}%
\pgfpathlineto{\pgfqpoint{3.866174in}{3.038431in}}%
\pgfpathlineto{\pgfqpoint{3.871186in}{2.952417in}}%
\pgfpathlineto{\pgfqpoint{3.873692in}{2.970229in}}%
\pgfpathlineto{\pgfqpoint{3.876197in}{2.968919in}}%
\pgfpathlineto{\pgfqpoint{3.878703in}{3.072169in}}%
\pgfpathlineto{\pgfqpoint{3.883715in}{2.941133in}}%
\pgfpathlineto{\pgfqpoint{3.886221in}{2.998005in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{2.963466in}}%
\pgfpathlineto{\pgfqpoint{3.891233in}{2.984420in}}%
\pgfpathlineto{\pgfqpoint{3.893739in}{3.019774in}}%
\pgfpathlineto{\pgfqpoint{3.896245in}{3.005582in}}%
\pgfpathlineto{\pgfqpoint{3.898751in}{3.011899in}}%
\pgfpathlineto{\pgfqpoint{3.901257in}{2.933892in}}%
\pgfpathlineto{\pgfqpoint{3.903763in}{2.967136in}}%
\pgfpathlineto{\pgfqpoint{3.906269in}{2.982320in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{3.018647in}}%
\pgfpathlineto{\pgfqpoint{3.911281in}{2.989142in}}%
\pgfpathlineto{\pgfqpoint{3.913787in}{2.933241in}}%
\pgfpathlineto{\pgfqpoint{3.916293in}{2.928112in}}%
\pgfpathlineto{\pgfqpoint{3.918799in}{3.040089in}}%
\pgfpathlineto{\pgfqpoint{3.921305in}{2.965360in}}%
\pgfpathlineto{\pgfqpoint{3.923811in}{3.001587in}}%
\pgfpathlineto{\pgfqpoint{3.926317in}{2.946120in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{2.988181in}}%
\pgfpathlineto{\pgfqpoint{3.931329in}{2.970699in}}%
\pgfpathlineto{\pgfqpoint{3.933835in}{2.927326in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{2.948218in}}%
\pgfpathlineto{\pgfqpoint{3.941352in}{2.936495in}}%
\pgfpathlineto{\pgfqpoint{3.943858in}{2.957619in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{3.005842in}}%
\pgfpathlineto{\pgfqpoint{3.948870in}{2.989814in}}%
\pgfpathlineto{\pgfqpoint{3.951376in}{2.955760in}}%
\pgfpathlineto{\pgfqpoint{3.953882in}{2.975720in}}%
\pgfpathlineto{\pgfqpoint{3.956388in}{2.955359in}}%
\pgfpathlineto{\pgfqpoint{3.958894in}{2.950889in}}%
\pgfpathlineto{\pgfqpoint{3.961400in}{2.938191in}}%
\pgfpathlineto{\pgfqpoint{3.963906in}{3.006968in}}%
\pgfpathlineto{\pgfqpoint{3.968918in}{2.958772in}}%
\pgfpathlineto{\pgfqpoint{3.971424in}{2.986823in}}%
\pgfpathlineto{\pgfqpoint{3.973930in}{3.075571in}}%
\pgfpathlineto{\pgfqpoint{3.976436in}{2.926329in}}%
\pgfpathlineto{\pgfqpoint{3.978942in}{2.952218in}}%
\pgfpathlineto{\pgfqpoint{3.981448in}{2.958073in}}%
\pgfpathlineto{\pgfqpoint{3.986460in}{3.042845in}}%
\pgfpathlineto{\pgfqpoint{3.991472in}{2.955099in}}%
\pgfpathlineto{\pgfqpoint{3.993978in}{3.086667in}}%
\pgfpathlineto{\pgfqpoint{3.996484in}{2.977521in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{2.958881in}}%
\pgfpathlineto{\pgfqpoint{4.001495in}{2.929913in}}%
\pgfpathlineto{\pgfqpoint{4.004001in}{2.953619in}}%
\pgfpathlineto{\pgfqpoint{4.006507in}{2.934160in}}%
\pgfpathlineto{\pgfqpoint{4.011519in}{3.031983in}}%
\pgfpathlineto{\pgfqpoint{4.014025in}{2.941942in}}%
\pgfpathlineto{\pgfqpoint{4.016531in}{2.946317in}}%
\pgfpathlineto{\pgfqpoint{4.019037in}{2.980132in}}%
\pgfpathlineto{\pgfqpoint{4.021543in}{3.045825in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{2.949855in}}%
\pgfpathlineto{\pgfqpoint{4.026555in}{2.962848in}}%
\pgfpathlineto{\pgfqpoint{4.029061in}{2.956116in}}%
\pgfpathlineto{\pgfqpoint{4.031567in}{3.015698in}}%
\pgfpathlineto{\pgfqpoint{4.034073in}{2.996509in}}%
\pgfpathlineto{\pgfqpoint{4.036579in}{3.065016in}}%
\pgfpathlineto{\pgfqpoint{4.041591in}{2.970210in}}%
\pgfpathlineto{\pgfqpoint{4.044097in}{2.975959in}}%
\pgfpathlineto{\pgfqpoint{4.046603in}{3.109538in}}%
\pgfpathlineto{\pgfqpoint{4.049109in}{3.000544in}}%
\pgfpathlineto{\pgfqpoint{4.054121in}{2.923320in}}%
\pgfpathlineto{\pgfqpoint{4.056627in}{2.936245in}}%
\pgfpathlineto{\pgfqpoint{4.059132in}{2.992651in}}%
\pgfpathlineto{\pgfqpoint{4.061638in}{2.894195in}}%
\pgfpathlineto{\pgfqpoint{4.064144in}{2.958755in}}%
\pgfpathlineto{\pgfqpoint{4.066650in}{2.960844in}}%
\pgfpathlineto{\pgfqpoint{4.069156in}{3.001835in}}%
\pgfpathlineto{\pgfqpoint{4.071662in}{2.915852in}}%
\pgfpathlineto{\pgfqpoint{4.074168in}{3.004358in}}%
\pgfpathlineto{\pgfqpoint{4.076674in}{2.947666in}}%
\pgfpathlineto{\pgfqpoint{4.079180in}{3.032574in}}%
\pgfpathlineto{\pgfqpoint{4.081686in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{4.084192in}{2.944083in}}%
\pgfpathlineto{\pgfqpoint{4.086698in}{2.905321in}}%
\pgfpathlineto{\pgfqpoint{4.089204in}{3.024496in}}%
\pgfpathlineto{\pgfqpoint{4.091710in}{2.922460in}}%
\pgfpathlineto{\pgfqpoint{4.094216in}{2.908209in}}%
\pgfpathlineto{\pgfqpoint{4.096722in}{2.927463in}}%
\pgfpathlineto{\pgfqpoint{4.101734in}{3.021487in}}%
\pgfpathlineto{\pgfqpoint{4.106746in}{2.946193in}}%
\pgfpathlineto{\pgfqpoint{4.109252in}{2.918481in}}%
\pgfpathlineto{\pgfqpoint{4.111758in}{2.905797in}}%
\pgfpathlineto{\pgfqpoint{4.114264in}{2.990836in}}%
\pgfpathlineto{\pgfqpoint{4.119275in}{2.911521in}}%
\pgfpathlineto{\pgfqpoint{4.121781in}{2.942907in}}%
\pgfpathlineto{\pgfqpoint{4.124287in}{2.931713in}}%
\pgfpathlineto{\pgfqpoint{4.126793in}{2.997985in}}%
\pgfpathlineto{\pgfqpoint{4.129299in}{2.978298in}}%
\pgfpathlineto{\pgfqpoint{4.131805in}{2.992988in}}%
\pgfpathlineto{\pgfqpoint{4.134311in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{4.141829in}{2.874095in}}%
\pgfpathlineto{\pgfqpoint{4.144335in}{2.976998in}}%
\pgfpathlineto{\pgfqpoint{4.146841in}{2.972493in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{2.938192in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{2.965409in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{2.940415in}}%
\pgfpathlineto{\pgfqpoint{4.159371in}{3.014249in}}%
\pgfpathlineto{\pgfqpoint{4.161877in}{2.959902in}}%
\pgfpathlineto{\pgfqpoint{4.164383in}{2.956821in}}%
\pgfpathlineto{\pgfqpoint{4.166889in}{3.002771in}}%
\pgfpathlineto{\pgfqpoint{4.169395in}{2.979698in}}%
\pgfpathlineto{\pgfqpoint{4.171901in}{3.006933in}}%
\pgfpathlineto{\pgfqpoint{4.174407in}{2.921934in}}%
\pgfpathlineto{\pgfqpoint{4.176913in}{2.989735in}}%
\pgfpathlineto{\pgfqpoint{4.179419in}{2.977113in}}%
\pgfpathlineto{\pgfqpoint{4.181924in}{2.917747in}}%
\pgfpathlineto{\pgfqpoint{4.184430in}{3.071028in}}%
\pgfpathlineto{\pgfqpoint{4.189442in}{2.926478in}}%
\pgfpathlineto{\pgfqpoint{4.191948in}{2.981779in}}%
\pgfpathlineto{\pgfqpoint{4.194454in}{2.902638in}}%
\pgfpathlineto{\pgfqpoint{4.199466in}{3.022478in}}%
\pgfpathlineto{\pgfqpoint{4.204478in}{2.983143in}}%
\pgfpathlineto{\pgfqpoint{4.206984in}{2.924172in}}%
\pgfpathlineto{\pgfqpoint{4.209490in}{2.924017in}}%
\pgfpathlineto{\pgfqpoint{4.211996in}{2.954130in}}%
\pgfpathlineto{\pgfqpoint{4.214502in}{2.943199in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{2.944212in}}%
\pgfpathlineto{\pgfqpoint{4.219514in}{2.986431in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.940562in}}%
\pgfpathlineto{\pgfqpoint{4.224526in}{2.999307in}}%
\pgfpathlineto{\pgfqpoint{4.227032in}{2.967811in}}%
\pgfpathlineto{\pgfqpoint{4.229538in}{3.004604in}}%
\pgfpathlineto{\pgfqpoint{4.232044in}{2.972048in}}%
\pgfpathlineto{\pgfqpoint{4.234550in}{2.990439in}}%
\pgfpathlineto{\pgfqpoint{4.237056in}{2.977027in}}%
\pgfpathlineto{\pgfqpoint{4.239562in}{2.895296in}}%
\pgfpathlineto{\pgfqpoint{4.242067in}{3.005006in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{2.942461in}}%
\pgfpathlineto{\pgfqpoint{4.247079in}{2.960125in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{3.017241in}}%
\pgfpathlineto{\pgfqpoint{4.252091in}{2.998388in}}%
\pgfpathlineto{\pgfqpoint{4.254597in}{2.998034in}}%
\pgfpathlineto{\pgfqpoint{4.257103in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{4.259609in}{2.983550in}}%
\pgfpathlineto{\pgfqpoint{4.262115in}{2.976754in}}%
\pgfpathlineto{\pgfqpoint{4.264621in}{3.034035in}}%
\pgfpathlineto{\pgfqpoint{4.267127in}{2.969489in}}%
\pgfpathlineto{\pgfqpoint{4.269633in}{2.966720in}}%
\pgfpathlineto{\pgfqpoint{4.272139in}{3.001804in}}%
\pgfpathlineto{\pgfqpoint{4.277151in}{2.908429in}}%
\pgfpathlineto{\pgfqpoint{4.279657in}{2.984394in}}%
\pgfpathlineto{\pgfqpoint{4.282163in}{2.979781in}}%
\pgfpathlineto{\pgfqpoint{4.284669in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{4.287175in}{3.068680in}}%
\pgfpathlineto{\pgfqpoint{4.289681in}{3.015398in}}%
\pgfpathlineto{\pgfqpoint{4.292187in}{2.929348in}}%
\pgfpathlineto{\pgfqpoint{4.294693in}{3.035174in}}%
\pgfpathlineto{\pgfqpoint{4.297199in}{2.916674in}}%
\pgfpathlineto{\pgfqpoint{4.299705in}{2.936700in}}%
\pgfpathlineto{\pgfqpoint{4.302211in}{2.976334in}}%
\pgfpathlineto{\pgfqpoint{4.304716in}{2.961607in}}%
\pgfpathlineto{\pgfqpoint{4.307222in}{2.887751in}}%
\pgfpathlineto{\pgfqpoint{4.314740in}{2.996607in}}%
\pgfpathlineto{\pgfqpoint{4.317246in}{2.917231in}}%
\pgfpathlineto{\pgfqpoint{4.319752in}{2.963988in}}%
\pgfpathlineto{\pgfqpoint{4.322258in}{2.985812in}}%
\pgfpathlineto{\pgfqpoint{4.324764in}{2.928949in}}%
\pgfpathlineto{\pgfqpoint{4.327270in}{2.938801in}}%
\pgfpathlineto{\pgfqpoint{4.329776in}{3.030778in}}%
\pgfpathlineto{\pgfqpoint{4.334788in}{2.926486in}}%
\pgfpathlineto{\pgfqpoint{4.337294in}{2.917921in}}%
\pgfpathlineto{\pgfqpoint{4.339800in}{3.053065in}}%
\pgfpathlineto{\pgfqpoint{4.342306in}{3.068576in}}%
\pgfpathlineto{\pgfqpoint{4.344812in}{2.953508in}}%
\pgfpathlineto{\pgfqpoint{4.347318in}{3.026734in}}%
\pgfpathlineto{\pgfqpoint{4.349824in}{3.013912in}}%
\pgfpathlineto{\pgfqpoint{4.352330in}{2.942880in}}%
\pgfpathlineto{\pgfqpoint{4.354836in}{3.002511in}}%
\pgfpathlineto{\pgfqpoint{4.357342in}{2.995713in}}%
\pgfpathlineto{\pgfqpoint{4.359848in}{2.966159in}}%
\pgfpathlineto{\pgfqpoint{4.362354in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{4.364859in}{3.004615in}}%
\pgfpathlineto{\pgfqpoint{4.367365in}{3.019842in}}%
\pgfpathlineto{\pgfqpoint{4.369871in}{2.905974in}}%
\pgfpathlineto{\pgfqpoint{4.372377in}{3.054526in}}%
\pgfpathlineto{\pgfqpoint{4.377389in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.379895in}{2.968999in}}%
\pgfpathlineto{\pgfqpoint{4.382401in}{2.952894in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{2.962676in}}%
\pgfpathlineto{\pgfqpoint{4.387413in}{2.978718in}}%
\pgfpathlineto{\pgfqpoint{4.389919in}{2.911331in}}%
\pgfpathlineto{\pgfqpoint{4.394931in}{3.062363in}}%
\pgfpathlineto{\pgfqpoint{4.397437in}{2.881074in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{3.012037in}}%
\pgfpathlineto{\pgfqpoint{4.402449in}{2.963109in}}%
\pgfpathlineto{\pgfqpoint{4.404955in}{3.026441in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{2.994737in}}%
\pgfpathlineto{\pgfqpoint{4.409967in}{2.983474in}}%
\pgfpathlineto{\pgfqpoint{4.412473in}{2.951616in}}%
\pgfpathlineto{\pgfqpoint{4.414979in}{3.019883in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{2.989745in}}%
\pgfpathlineto{\pgfqpoint{4.419991in}{3.010155in}}%
\pgfpathlineto{\pgfqpoint{4.422497in}{2.965405in}}%
\pgfpathlineto{\pgfqpoint{4.425003in}{2.885024in}}%
\pgfpathlineto{\pgfqpoint{4.427508in}{3.052945in}}%
\pgfpathlineto{\pgfqpoint{4.430014in}{3.079663in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{2.953033in}}%
\pgfpathlineto{\pgfqpoint{4.437532in}{2.934402in}}%
\pgfpathlineto{\pgfqpoint{4.440038in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{4.442544in}{2.940218in}}%
\pgfpathlineto{\pgfqpoint{4.445050in}{2.987169in}}%
\pgfpathlineto{\pgfqpoint{4.447556in}{3.004405in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{3.005125in}}%
\pgfpathlineto{\pgfqpoint{4.455074in}{2.942277in}}%
\pgfpathlineto{\pgfqpoint{4.457580in}{2.935174in}}%
\pgfpathlineto{\pgfqpoint{4.460086in}{3.037250in}}%
\pgfpathlineto{\pgfqpoint{4.462592in}{2.928761in}}%
\pgfpathlineto{\pgfqpoint{4.465098in}{2.916931in}}%
\pgfpathlineto{\pgfqpoint{4.467604in}{2.914244in}}%
\pgfpathlineto{\pgfqpoint{4.470110in}{2.979756in}}%
\pgfpathlineto{\pgfqpoint{4.472616in}{2.995302in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{2.960583in}}%
\pgfpathlineto{\pgfqpoint{4.477628in}{2.971545in}}%
\pgfpathlineto{\pgfqpoint{4.480134in}{2.958526in}}%
\pgfpathlineto{\pgfqpoint{4.482640in}{2.923975in}}%
\pgfpathlineto{\pgfqpoint{4.485146in}{2.956873in}}%
\pgfpathlineto{\pgfqpoint{4.487651in}{2.956756in}}%
\pgfpathlineto{\pgfqpoint{4.490157in}{2.949041in}}%
\pgfpathlineto{\pgfqpoint{4.492663in}{2.962721in}}%
\pgfpathlineto{\pgfqpoint{4.495169in}{3.065147in}}%
\pgfpathlineto{\pgfqpoint{4.497675in}{3.001564in}}%
\pgfpathlineto{\pgfqpoint{4.500181in}{3.025119in}}%
\pgfpathlineto{\pgfqpoint{4.502687in}{2.997235in}}%
\pgfpathlineto{\pgfqpoint{4.505193in}{3.035873in}}%
\pgfpathlineto{\pgfqpoint{4.507699in}{2.939580in}}%
\pgfpathlineto{\pgfqpoint{4.510205in}{2.954748in}}%
\pgfpathlineto{\pgfqpoint{4.512711in}{2.943742in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{3.008019in}}%
\pgfpathlineto{\pgfqpoint{4.517723in}{2.951171in}}%
\pgfpathlineto{\pgfqpoint{4.520229in}{2.946632in}}%
\pgfpathlineto{\pgfqpoint{4.522735in}{2.935274in}}%
\pgfpathlineto{\pgfqpoint{4.525241in}{2.963483in}}%
\pgfpathlineto{\pgfqpoint{4.530253in}{2.913043in}}%
\pgfpathlineto{\pgfqpoint{4.532759in}{2.969705in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{2.898532in}}%
\pgfpathlineto{\pgfqpoint{4.540277in}{3.029085in}}%
\pgfpathlineto{\pgfqpoint{4.542783in}{2.955664in}}%
\pgfpathlineto{\pgfqpoint{4.545289in}{2.973742in}}%
\pgfpathlineto{\pgfqpoint{4.550300in}{2.982897in}}%
\pgfpathlineto{\pgfqpoint{4.552806in}{3.051607in}}%
\pgfpathlineto{\pgfqpoint{4.557818in}{2.930671in}}%
\pgfpathlineto{\pgfqpoint{4.560324in}{3.021135in}}%
\pgfpathlineto{\pgfqpoint{4.565336in}{2.918137in}}%
\pgfpathlineto{\pgfqpoint{4.567842in}{3.027786in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{2.938847in}}%
\pgfpathlineto{\pgfqpoint{4.572854in}{2.942681in}}%
\pgfpathlineto{\pgfqpoint{4.575360in}{2.936261in}}%
\pgfpathlineto{\pgfqpoint{4.577866in}{2.936156in}}%
\pgfpathlineto{\pgfqpoint{4.580372in}{2.986694in}}%
\pgfpathlineto{\pgfqpoint{4.582878in}{2.885755in}}%
\pgfpathlineto{\pgfqpoint{4.585384in}{2.939719in}}%
\pgfpathlineto{\pgfqpoint{4.587890in}{2.908972in}}%
\pgfpathlineto{\pgfqpoint{4.595408in}{3.089967in}}%
\pgfpathlineto{\pgfqpoint{4.597914in}{3.005952in}}%
\pgfpathlineto{\pgfqpoint{4.600420in}{3.006212in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{2.982999in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{2.920017in}}%
\pgfpathlineto{\pgfqpoint{4.610443in}{2.998091in}}%
\pgfpathlineto{\pgfqpoint{4.612949in}{2.995368in}}%
\pgfpathlineto{\pgfqpoint{4.615455in}{2.967419in}}%
\pgfpathlineto{\pgfqpoint{4.617961in}{3.033223in}}%
\pgfpathlineto{\pgfqpoint{4.620467in}{2.956675in}}%
\pgfpathlineto{\pgfqpoint{4.625479in}{3.054976in}}%
\pgfpathlineto{\pgfqpoint{4.627985in}{2.915761in}}%
\pgfpathlineto{\pgfqpoint{4.630491in}{2.906511in}}%
\pgfpathlineto{\pgfqpoint{4.632997in}{2.903850in}}%
\pgfpathlineto{\pgfqpoint{4.635503in}{2.974483in}}%
\pgfpathlineto{\pgfqpoint{4.638009in}{2.986643in}}%
\pgfpathlineto{\pgfqpoint{4.640515in}{3.019077in}}%
\pgfpathlineto{\pgfqpoint{4.643021in}{2.939741in}}%
\pgfpathlineto{\pgfqpoint{4.645527in}{2.943025in}}%
\pgfpathlineto{\pgfqpoint{4.648033in}{2.985981in}}%
\pgfpathlineto{\pgfqpoint{4.650539in}{2.941331in}}%
\pgfpathlineto{\pgfqpoint{4.653045in}{2.981326in}}%
\pgfpathlineto{\pgfqpoint{4.655551in}{3.002274in}}%
\pgfpathlineto{\pgfqpoint{4.658057in}{2.942123in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{2.945075in}}%
\pgfpathlineto{\pgfqpoint{4.663069in}{2.921403in}}%
\pgfpathlineto{\pgfqpoint{4.665575in}{2.984224in}}%
\pgfpathlineto{\pgfqpoint{4.668081in}{2.995635in}}%
\pgfpathlineto{\pgfqpoint{4.670587in}{2.941594in}}%
\pgfpathlineto{\pgfqpoint{4.673092in}{3.000692in}}%
\pgfpathlineto{\pgfqpoint{4.678104in}{2.927174in}}%
\pgfpathlineto{\pgfqpoint{4.683116in}{3.006817in}}%
\pgfpathlineto{\pgfqpoint{4.685622in}{2.986195in}}%
\pgfpathlineto{\pgfqpoint{4.688128in}{3.005835in}}%
\pgfpathlineto{\pgfqpoint{4.690634in}{3.011341in}}%
\pgfpathlineto{\pgfqpoint{4.693140in}{2.997496in}}%
\pgfpathlineto{\pgfqpoint{4.695646in}{2.910337in}}%
\pgfpathlineto{\pgfqpoint{4.698152in}{2.931419in}}%
\pgfpathlineto{\pgfqpoint{4.700658in}{2.976137in}}%
\pgfpathlineto{\pgfqpoint{4.703164in}{2.939024in}}%
\pgfpathlineto{\pgfqpoint{4.705670in}{2.943950in}}%
\pgfpathlineto{\pgfqpoint{4.708176in}{2.946352in}}%
\pgfpathlineto{\pgfqpoint{4.710682in}{2.944677in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{3.033767in}}%
\pgfpathlineto{\pgfqpoint{4.715694in}{2.971733in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{3.007173in}}%
\pgfpathlineto{\pgfqpoint{4.720706in}{2.992919in}}%
\pgfpathlineto{\pgfqpoint{4.723212in}{2.988440in}}%
\pgfpathlineto{\pgfqpoint{4.725718in}{2.937418in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{2.980649in}}%
\pgfpathlineto{\pgfqpoint{4.733235in}{2.927048in}}%
\pgfpathlineto{\pgfqpoint{4.735741in}{3.000390in}}%
\pgfpathlineto{\pgfqpoint{4.738247in}{2.988537in}}%
\pgfpathlineto{\pgfqpoint{4.740753in}{2.943096in}}%
\pgfpathlineto{\pgfqpoint{4.743259in}{2.941070in}}%
\pgfpathlineto{\pgfqpoint{4.745765in}{2.942004in}}%
\pgfpathlineto{\pgfqpoint{4.748271in}{3.014570in}}%
\pgfpathlineto{\pgfqpoint{4.750777in}{3.050650in}}%
\pgfpathlineto{\pgfqpoint{4.755789in}{2.952822in}}%
\pgfpathlineto{\pgfqpoint{4.758295in}{2.964863in}}%
\pgfpathlineto{\pgfqpoint{4.760801in}{2.987581in}}%
\pgfpathlineto{\pgfqpoint{4.763307in}{2.881152in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{3.009485in}}%
\pgfpathlineto{\pgfqpoint{4.768319in}{2.990897in}}%
\pgfpathlineto{\pgfqpoint{4.770825in}{2.999497in}}%
\pgfpathlineto{\pgfqpoint{4.775837in}{2.918711in}}%
\pgfpathlineto{\pgfqpoint{4.778343in}{2.977756in}}%
\pgfpathlineto{\pgfqpoint{4.780849in}{2.946274in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{3.023849in}}%
\pgfpathlineto{\pgfqpoint{4.785861in}{3.030953in}}%
\pgfpathlineto{\pgfqpoint{4.788367in}{2.941124in}}%
\pgfpathlineto{\pgfqpoint{4.790873in}{2.986045in}}%
\pgfpathlineto{\pgfqpoint{4.793378in}{3.073109in}}%
\pgfpathlineto{\pgfqpoint{4.795884in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{4.798390in}{2.977472in}}%
\pgfpathlineto{\pgfqpoint{4.800896in}{3.066155in}}%
\pgfpathlineto{\pgfqpoint{4.803402in}{3.034113in}}%
\pgfpathlineto{\pgfqpoint{4.805908in}{2.929520in}}%
\pgfpathlineto{\pgfqpoint{4.808414in}{2.961757in}}%
\pgfpathlineto{\pgfqpoint{4.810920in}{3.009203in}}%
\pgfpathlineto{\pgfqpoint{4.813426in}{2.971764in}}%
\pgfpathlineto{\pgfqpoint{4.815932in}{2.987136in}}%
\pgfpathlineto{\pgfqpoint{4.818438in}{3.035862in}}%
\pgfpathlineto{\pgfqpoint{4.820944in}{2.987782in}}%
\pgfpathlineto{\pgfqpoint{4.823450in}{3.013902in}}%
\pgfpathlineto{\pgfqpoint{4.825956in}{2.931547in}}%
\pgfpathlineto{\pgfqpoint{4.828462in}{2.973646in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{2.995520in}}%
\pgfpathlineto{\pgfqpoint{4.835980in}{3.051256in}}%
\pgfpathlineto{\pgfqpoint{4.838486in}{2.953549in}}%
\pgfpathlineto{\pgfqpoint{4.840992in}{3.019351in}}%
\pgfpathlineto{\pgfqpoint{4.843498in}{3.006361in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{3.011133in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{2.961806in}}%
\pgfpathlineto{\pgfqpoint{4.851016in}{3.025104in}}%
\pgfpathlineto{\pgfqpoint{4.853522in}{2.944747in}}%
\pgfpathlineto{\pgfqpoint{4.856027in}{3.027400in}}%
\pgfpathlineto{\pgfqpoint{4.858533in}{2.966635in}}%
\pgfpathlineto{\pgfqpoint{4.861039in}{2.940309in}}%
\pgfpathlineto{\pgfqpoint{4.863545in}{3.026038in}}%
\pgfpathlineto{\pgfqpoint{4.866051in}{2.936847in}}%
\pgfpathlineto{\pgfqpoint{4.868557in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{4.871063in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{4.873569in}{2.966081in}}%
\pgfpathlineto{\pgfqpoint{4.876075in}{3.004835in}}%
\pgfpathlineto{\pgfqpoint{4.878581in}{2.934778in}}%
\pgfpathlineto{\pgfqpoint{4.881087in}{2.926722in}}%
\pgfpathlineto{\pgfqpoint{4.883593in}{3.006803in}}%
\pgfpathlineto{\pgfqpoint{4.886099in}{3.039973in}}%
\pgfpathlineto{\pgfqpoint{4.888605in}{2.954533in}}%
\pgfpathlineto{\pgfqpoint{4.891111in}{3.013270in}}%
\pgfpathlineto{\pgfqpoint{4.893617in}{3.030902in}}%
\pgfpathlineto{\pgfqpoint{4.896123in}{2.946634in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{2.980623in}}%
\pgfpathlineto{\pgfqpoint{4.901135in}{2.940672in}}%
\pgfpathlineto{\pgfqpoint{4.903641in}{2.934418in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{2.987232in}}%
\pgfpathlineto{\pgfqpoint{4.908653in}{3.015984in}}%
\pgfpathlineto{\pgfqpoint{4.911159in}{2.958933in}}%
\pgfpathlineto{\pgfqpoint{4.913665in}{2.965783in}}%
\pgfpathlineto{\pgfqpoint{4.916170in}{2.937397in}}%
\pgfpathlineto{\pgfqpoint{4.918676in}{3.054431in}}%
\pgfpathlineto{\pgfqpoint{4.921182in}{3.079974in}}%
\pgfpathlineto{\pgfqpoint{4.923688in}{2.964242in}}%
\pgfpathlineto{\pgfqpoint{4.926194in}{2.983428in}}%
\pgfpathlineto{\pgfqpoint{4.928700in}{2.980105in}}%
\pgfpathlineto{\pgfqpoint{4.931206in}{3.018363in}}%
\pgfpathlineto{\pgfqpoint{4.933712in}{2.946655in}}%
\pgfpathlineto{\pgfqpoint{4.936218in}{2.982235in}}%
\pgfpathlineto{\pgfqpoint{4.938724in}{2.969119in}}%
\pgfpathlineto{\pgfqpoint{4.941230in}{3.007781in}}%
\pgfpathlineto{\pgfqpoint{4.943736in}{2.920599in}}%
\pgfpathlineto{\pgfqpoint{4.946242in}{2.965771in}}%
\pgfpathlineto{\pgfqpoint{4.948748in}{3.034594in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{2.931700in}}%
\pgfpathlineto{\pgfqpoint{4.953760in}{2.926735in}}%
\pgfpathlineto{\pgfqpoint{4.958772in}{3.031897in}}%
\pgfpathlineto{\pgfqpoint{4.961278in}{2.990224in}}%
\pgfpathlineto{\pgfqpoint{4.963784in}{2.896332in}}%
\pgfpathlineto{\pgfqpoint{4.966290in}{3.025173in}}%
\pgfpathlineto{\pgfqpoint{4.968796in}{3.058230in}}%
\pgfpathlineto{\pgfqpoint{4.971302in}{2.929267in}}%
\pgfpathlineto{\pgfqpoint{4.973808in}{3.027906in}}%
\pgfpathlineto{\pgfqpoint{4.976314in}{2.982565in}}%
\pgfpathlineto{\pgfqpoint{4.978819in}{3.002257in}}%
\pgfpathlineto{\pgfqpoint{4.981325in}{2.944930in}}%
\pgfpathlineto{\pgfqpoint{4.986337in}{3.010554in}}%
\pgfpathlineto{\pgfqpoint{4.988843in}{3.015202in}}%
\pgfpathlineto{\pgfqpoint{4.993855in}{2.927761in}}%
\pgfpathlineto{\pgfqpoint{4.996361in}{2.943821in}}%
\pgfpathlineto{\pgfqpoint{4.998867in}{2.928021in}}%
\pgfpathlineto{\pgfqpoint{5.001373in}{3.020770in}}%
\pgfpathlineto{\pgfqpoint{5.003879in}{2.952468in}}%
\pgfpathlineto{\pgfqpoint{5.006385in}{2.919612in}}%
\pgfpathlineto{\pgfqpoint{5.011397in}{2.990127in}}%
\pgfpathlineto{\pgfqpoint{5.013903in}{2.930996in}}%
\pgfpathlineto{\pgfqpoint{5.016409in}{2.984675in}}%
\pgfpathlineto{\pgfqpoint{5.018915in}{2.950162in}}%
\pgfpathlineto{\pgfqpoint{5.021421in}{2.974986in}}%
\pgfpathlineto{\pgfqpoint{5.026433in}{2.989679in}}%
\pgfpathlineto{\pgfqpoint{5.028939in}{2.947561in}}%
\pgfpathlineto{\pgfqpoint{5.031445in}{3.013602in}}%
\pgfpathlineto{\pgfqpoint{5.033951in}{2.990896in}}%
\pgfpathlineto{\pgfqpoint{5.036457in}{2.941328in}}%
\pgfpathlineto{\pgfqpoint{5.038962in}{2.993270in}}%
\pgfpathlineto{\pgfqpoint{5.041468in}{2.979468in}}%
\pgfpathlineto{\pgfqpoint{5.043974in}{3.006969in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{3.055312in}}%
\pgfpathlineto{\pgfqpoint{5.048986in}{3.020183in}}%
\pgfpathlineto{\pgfqpoint{5.051492in}{2.933821in}}%
\pgfpathlineto{\pgfqpoint{5.053998in}{2.992345in}}%
\pgfpathlineto{\pgfqpoint{5.056504in}{3.108802in}}%
\pgfpathlineto{\pgfqpoint{5.059010in}{3.080799in}}%
\pgfpathlineto{\pgfqpoint{5.061516in}{2.918560in}}%
\pgfpathlineto{\pgfqpoint{5.064022in}{2.962712in}}%
\pgfpathlineto{\pgfqpoint{5.066528in}{2.965123in}}%
\pgfpathlineto{\pgfqpoint{5.069034in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{5.071540in}{2.917552in}}%
\pgfpathlineto{\pgfqpoint{5.074046in}{3.012744in}}%
\pgfpathlineto{\pgfqpoint{5.076552in}{3.027530in}}%
\pgfpathlineto{\pgfqpoint{5.079058in}{2.960526in}}%
\pgfpathlineto{\pgfqpoint{5.081564in}{3.010146in}}%
\pgfpathlineto{\pgfqpoint{5.084070in}{2.968057in}}%
\pgfpathlineto{\pgfqpoint{5.086576in}{2.947234in}}%
\pgfpathlineto{\pgfqpoint{5.089082in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{5.091588in}{2.954515in}}%
\pgfpathlineto{\pgfqpoint{5.094094in}{3.025829in}}%
\pgfpathlineto{\pgfqpoint{5.096600in}{2.958100in}}%
\pgfpathlineto{\pgfqpoint{5.099106in}{2.923775in}}%
\pgfpathlineto{\pgfqpoint{5.101611in}{2.991624in}}%
\pgfpathlineto{\pgfqpoint{5.104117in}{3.018616in}}%
\pgfpathlineto{\pgfqpoint{5.106623in}{2.944620in}}%
\pgfpathlineto{\pgfqpoint{5.109129in}{3.019961in}}%
\pgfpathlineto{\pgfqpoint{5.111635in}{3.009219in}}%
\pgfpathlineto{\pgfqpoint{5.114141in}{2.968690in}}%
\pgfpathlineto{\pgfqpoint{5.116647in}{2.963385in}}%
\pgfpathlineto{\pgfqpoint{5.119153in}{2.889696in}}%
\pgfpathlineto{\pgfqpoint{5.121659in}{2.946289in}}%
\pgfpathlineto{\pgfqpoint{5.124165in}{3.039745in}}%
\pgfpathlineto{\pgfqpoint{5.126671in}{2.999568in}}%
\pgfpathlineto{\pgfqpoint{5.129177in}{2.932299in}}%
\pgfpathlineto{\pgfqpoint{5.131683in}{3.016202in}}%
\pgfpathlineto{\pgfqpoint{5.134189in}{3.000599in}}%
\pgfpathlineto{\pgfqpoint{5.139201in}{2.922142in}}%
\pgfpathlineto{\pgfqpoint{5.141707in}{3.012836in}}%
\pgfpathlineto{\pgfqpoint{5.144213in}{3.043448in}}%
\pgfpathlineto{\pgfqpoint{5.146719in}{2.941866in}}%
\pgfpathlineto{\pgfqpoint{5.149225in}{2.938485in}}%
\pgfpathlineto{\pgfqpoint{5.151731in}{2.960832in}}%
\pgfpathlineto{\pgfqpoint{5.154237in}{3.032000in}}%
\pgfpathlineto{\pgfqpoint{5.156743in}{3.026269in}}%
\pgfpathlineto{\pgfqpoint{5.159249in}{2.989382in}}%
\pgfpathlineto{\pgfqpoint{5.161754in}{2.994700in}}%
\pgfpathlineto{\pgfqpoint{5.164260in}{2.927861in}}%
\pgfpathlineto{\pgfqpoint{5.166766in}{2.985739in}}%
\pgfpathlineto{\pgfqpoint{5.169272in}{2.892606in}}%
\pgfpathlineto{\pgfqpoint{5.171778in}{2.925273in}}%
\pgfpathlineto{\pgfqpoint{5.174284in}{3.022643in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{2.943331in}}%
\pgfpathlineto{\pgfqpoint{5.179296in}{2.930279in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{3.045120in}}%
\pgfpathlineto{\pgfqpoint{5.184308in}{2.956720in}}%
\pgfpathlineto{\pgfqpoint{5.189320in}{2.971014in}}%
\pgfpathlineto{\pgfqpoint{5.191826in}{3.039283in}}%
\pgfpathlineto{\pgfqpoint{5.194332in}{2.912981in}}%
\pgfpathlineto{\pgfqpoint{5.196838in}{2.936011in}}%
\pgfpathlineto{\pgfqpoint{5.199344in}{3.078950in}}%
\pgfpathlineto{\pgfqpoint{5.201850in}{2.951666in}}%
\pgfpathlineto{\pgfqpoint{5.206862in}{3.064171in}}%
\pgfpathlineto{\pgfqpoint{5.209368in}{2.958772in}}%
\pgfpathlineto{\pgfqpoint{5.211874in}{2.965935in}}%
\pgfpathlineto{\pgfqpoint{5.214380in}{2.941863in}}%
\pgfpathlineto{\pgfqpoint{5.216886in}{2.964804in}}%
\pgfpathlineto{\pgfqpoint{5.219392in}{3.000313in}}%
\pgfpathlineto{\pgfqpoint{5.221898in}{3.001652in}}%
\pgfpathlineto{\pgfqpoint{5.224403in}{3.061394in}}%
\pgfpathlineto{\pgfqpoint{5.226909in}{2.950417in}}%
\pgfpathlineto{\pgfqpoint{5.229415in}{3.068391in}}%
\pgfpathlineto{\pgfqpoint{5.231921in}{2.998883in}}%
\pgfpathlineto{\pgfqpoint{5.236933in}{3.013601in}}%
\pgfpathlineto{\pgfqpoint{5.239439in}{2.940598in}}%
\pgfpathlineto{\pgfqpoint{5.241945in}{2.959104in}}%
\pgfpathlineto{\pgfqpoint{5.244451in}{3.013911in}}%
\pgfpathlineto{\pgfqpoint{5.249463in}{2.930067in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{3.000536in}}%
\pgfpathlineto{\pgfqpoint{5.254475in}{2.924535in}}%
\pgfpathlineto{\pgfqpoint{5.256981in}{2.946857in}}%
\pgfpathlineto{\pgfqpoint{5.259487in}{2.916876in}}%
\pgfpathlineto{\pgfqpoint{5.261993in}{3.007837in}}%
\pgfpathlineto{\pgfqpoint{5.261993in}{3.007837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269755in}{3.395123in}}%
\pgfpathlineto{\pgfqpoint{3.272261in}{3.472734in}}%
\pgfpathlineto{\pgfqpoint{3.274767in}{3.440111in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{3.379314in}}%
\pgfpathlineto{\pgfqpoint{3.279779in}{3.369214in}}%
\pgfpathlineto{\pgfqpoint{3.282285in}{3.314543in}}%
\pgfpathlineto{\pgfqpoint{3.284791in}{3.363863in}}%
\pgfpathlineto{\pgfqpoint{3.287297in}{3.331073in}}%
\pgfpathlineto{\pgfqpoint{3.289803in}{3.339550in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{3.331367in}}%
\pgfpathlineto{\pgfqpoint{3.294815in}{3.349284in}}%
\pgfpathlineto{\pgfqpoint{3.297321in}{3.319110in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{3.352194in}}%
\pgfpathlineto{\pgfqpoint{3.302333in}{3.333516in}}%
\pgfpathlineto{\pgfqpoint{3.304839in}{3.338221in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{3.349357in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{3.346702in}}%
\pgfpathlineto{\pgfqpoint{3.312357in}{3.349220in}}%
\pgfpathlineto{\pgfqpoint{3.314863in}{3.357359in}}%
\pgfpathlineto{\pgfqpoint{3.317369in}{3.358692in}}%
\pgfpathlineto{\pgfqpoint{3.319875in}{3.345049in}}%
\pgfpathlineto{\pgfqpoint{3.322381in}{3.350665in}}%
\pgfpathlineto{\pgfqpoint{3.327392in}{3.340708in}}%
\pgfpathlineto{\pgfqpoint{3.329898in}{3.330659in}}%
\pgfpathlineto{\pgfqpoint{3.332404in}{3.341927in}}%
\pgfpathlineto{\pgfqpoint{3.334910in}{3.333642in}}%
\pgfpathlineto{\pgfqpoint{3.339922in}{3.354937in}}%
\pgfpathlineto{\pgfqpoint{3.342428in}{3.331412in}}%
\pgfpathlineto{\pgfqpoint{3.344934in}{3.337751in}}%
\pgfpathlineto{\pgfqpoint{3.347440in}{3.348673in}}%
\pgfpathlineto{\pgfqpoint{3.349946in}{3.323442in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{3.327540in}}%
\pgfpathlineto{\pgfqpoint{3.357464in}{3.317186in}}%
\pgfpathlineto{\pgfqpoint{3.359970in}{3.324253in}}%
\pgfpathlineto{\pgfqpoint{3.362476in}{3.308114in}}%
\pgfpathlineto{\pgfqpoint{3.364982in}{3.322776in}}%
\pgfpathlineto{\pgfqpoint{3.367488in}{3.325321in}}%
\pgfpathlineto{\pgfqpoint{3.369994in}{3.309849in}}%
\pgfpathlineto{\pgfqpoint{3.372500in}{3.307151in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{3.318724in}}%
\pgfpathlineto{\pgfqpoint{3.377512in}{3.309266in}}%
\pgfpathlineto{\pgfqpoint{3.380018in}{3.305395in}}%
\pgfpathlineto{\pgfqpoint{3.382524in}{3.319328in}}%
\pgfpathlineto{\pgfqpoint{3.385029in}{3.310027in}}%
\pgfpathlineto{\pgfqpoint{3.387535in}{3.310981in}}%
\pgfpathlineto{\pgfqpoint{3.390041in}{3.308345in}}%
\pgfpathlineto{\pgfqpoint{3.392547in}{3.301681in}}%
\pgfpathlineto{\pgfqpoint{3.395053in}{3.316846in}}%
\pgfpathlineto{\pgfqpoint{3.400065in}{3.302896in}}%
\pgfpathlineto{\pgfqpoint{3.402571in}{3.311047in}}%
\pgfpathlineto{\pgfqpoint{3.407583in}{3.307770in}}%
\pgfpathlineto{\pgfqpoint{3.410089in}{3.312239in}}%
\pgfpathlineto{\pgfqpoint{3.412595in}{3.309366in}}%
\pgfpathlineto{\pgfqpoint{3.415101in}{3.302320in}}%
\pgfpathlineto{\pgfqpoint{3.417607in}{3.306995in}}%
\pgfpathlineto{\pgfqpoint{3.420113in}{3.307467in}}%
\pgfpathlineto{\pgfqpoint{3.422619in}{3.315176in}}%
\pgfpathlineto{\pgfqpoint{3.425125in}{3.309636in}}%
\pgfpathlineto{\pgfqpoint{3.427631in}{3.311804in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{3.310506in}}%
\pgfpathlineto{\pgfqpoint{3.432643in}{3.313785in}}%
\pgfpathlineto{\pgfqpoint{3.435149in}{3.314192in}}%
\pgfpathlineto{\pgfqpoint{3.437655in}{3.313208in}}%
\pgfpathlineto{\pgfqpoint{3.440161in}{3.308865in}}%
\pgfpathlineto{\pgfqpoint{3.442667in}{3.312361in}}%
\pgfpathlineto{\pgfqpoint{3.445173in}{3.304421in}}%
\pgfpathlineto{\pgfqpoint{3.447678in}{3.308491in}}%
\pgfpathlineto{\pgfqpoint{3.452690in}{3.299418in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{3.311693in}}%
\pgfpathlineto{\pgfqpoint{3.457702in}{3.304319in}}%
\pgfpathlineto{\pgfqpoint{3.460208in}{3.306545in}}%
\pgfpathlineto{\pgfqpoint{3.462714in}{3.305168in}}%
\pgfpathlineto{\pgfqpoint{3.465220in}{3.311595in}}%
\pgfpathlineto{\pgfqpoint{3.467726in}{3.310218in}}%
\pgfpathlineto{\pgfqpoint{3.470232in}{3.316184in}}%
\pgfpathlineto{\pgfqpoint{3.472738in}{3.307489in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{3.477750in}{3.316347in}}%
\pgfpathlineto{\pgfqpoint{3.482762in}{3.305922in}}%
\pgfpathlineto{\pgfqpoint{3.485268in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.487774in}{3.316881in}}%
\pgfpathlineto{\pgfqpoint{3.492786in}{3.305422in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{3.318741in}}%
\pgfpathlineto{\pgfqpoint{3.497798in}{3.312187in}}%
\pgfpathlineto{\pgfqpoint{3.500304in}{3.310174in}}%
\pgfpathlineto{\pgfqpoint{3.502810in}{3.305725in}}%
\pgfpathlineto{\pgfqpoint{3.505316in}{3.307364in}}%
\pgfpathlineto{\pgfqpoint{3.510327in}{3.323677in}}%
\pgfpathlineto{\pgfqpoint{3.512833in}{3.314842in}}%
\pgfpathlineto{\pgfqpoint{3.515339in}{3.314505in}}%
\pgfpathlineto{\pgfqpoint{3.517845in}{3.324192in}}%
\pgfpathlineto{\pgfqpoint{3.520351in}{3.313660in}}%
\pgfpathlineto{\pgfqpoint{3.522857in}{3.312100in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{3.319031in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{3.319651in}}%
\pgfpathlineto{\pgfqpoint{3.532881in}{3.315749in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{3.320763in}}%
\pgfpathlineto{\pgfqpoint{3.537893in}{3.319001in}}%
\pgfpathlineto{\pgfqpoint{3.540399in}{3.314091in}}%
\pgfpathlineto{\pgfqpoint{3.542905in}{3.317135in}}%
\pgfpathlineto{\pgfqpoint{3.545411in}{3.310285in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{3.311711in}}%
\pgfpathlineto{\pgfqpoint{3.550423in}{3.321591in}}%
\pgfpathlineto{\pgfqpoint{3.552929in}{3.317735in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{3.316215in}}%
\pgfpathlineto{\pgfqpoint{3.557941in}{3.313246in}}%
\pgfpathlineto{\pgfqpoint{3.560447in}{3.316862in}}%
\pgfpathlineto{\pgfqpoint{3.562953in}{3.314840in}}%
\pgfpathlineto{\pgfqpoint{3.565459in}{3.320782in}}%
\pgfpathlineto{\pgfqpoint{3.570470in}{3.320492in}}%
\pgfpathlineto{\pgfqpoint{3.572976in}{3.311018in}}%
\pgfpathlineto{\pgfqpoint{3.575482in}{3.312706in}}%
\pgfpathlineto{\pgfqpoint{3.577988in}{3.322320in}}%
\pgfpathlineto{\pgfqpoint{3.580494in}{3.321485in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{3.316836in}}%
\pgfpathlineto{\pgfqpoint{3.585506in}{3.318436in}}%
\pgfpathlineto{\pgfqpoint{3.588012in}{3.314479in}}%
\pgfpathlineto{\pgfqpoint{3.590518in}{3.312631in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{3.320413in}}%
\pgfpathlineto{\pgfqpoint{3.595530in}{3.303638in}}%
\pgfpathlineto{\pgfqpoint{3.603048in}{3.312706in}}%
\pgfpathlineto{\pgfqpoint{3.605554in}{3.318353in}}%
\pgfpathlineto{\pgfqpoint{3.608060in}{3.314330in}}%
\pgfpathlineto{\pgfqpoint{3.610566in}{3.316082in}}%
\pgfpathlineto{\pgfqpoint{3.613072in}{3.307414in}}%
\pgfpathlineto{\pgfqpoint{3.618084in}{3.315858in}}%
\pgfpathlineto{\pgfqpoint{3.620590in}{3.310826in}}%
\pgfpathlineto{\pgfqpoint{3.623096in}{3.312470in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{3.310175in}}%
\pgfpathlineto{\pgfqpoint{3.628108in}{3.310320in}}%
\pgfpathlineto{\pgfqpoint{3.630613in}{3.308532in}}%
\pgfpathlineto{\pgfqpoint{3.633119in}{3.315385in}}%
\pgfpathlineto{\pgfqpoint{3.638131in}{3.309415in}}%
\pgfpathlineto{\pgfqpoint{3.640637in}{3.318435in}}%
\pgfpathlineto{\pgfqpoint{3.643143in}{3.307638in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{3.309885in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{3.321121in}}%
\pgfpathlineto{\pgfqpoint{3.653167in}{3.309134in}}%
\pgfpathlineto{\pgfqpoint{3.655673in}{3.310411in}}%
\pgfpathlineto{\pgfqpoint{3.658179in}{3.323156in}}%
\pgfpathlineto{\pgfqpoint{3.660685in}{3.320217in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{3.311870in}}%
\pgfpathlineto{\pgfqpoint{3.668203in}{3.324793in}}%
\pgfpathlineto{\pgfqpoint{3.670709in}{3.315931in}}%
\pgfpathlineto{\pgfqpoint{3.673215in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.675721in}{3.313784in}}%
\pgfpathlineto{\pgfqpoint{3.678227in}{3.317890in}}%
\pgfpathlineto{\pgfqpoint{3.680733in}{3.310667in}}%
\pgfpathlineto{\pgfqpoint{3.683239in}{3.313310in}}%
\pgfpathlineto{\pgfqpoint{3.685745in}{3.321190in}}%
\pgfpathlineto{\pgfqpoint{3.688251in}{3.316699in}}%
\pgfpathlineto{\pgfqpoint{3.690756in}{3.320536in}}%
\pgfpathlineto{\pgfqpoint{3.693262in}{3.321175in}}%
\pgfpathlineto{\pgfqpoint{3.695768in}{3.314015in}}%
\pgfpathlineto{\pgfqpoint{3.698274in}{3.321883in}}%
\pgfpathlineto{\pgfqpoint{3.700780in}{3.322701in}}%
\pgfpathlineto{\pgfqpoint{3.703286in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{3.705792in}{3.313495in}}%
\pgfpathlineto{\pgfqpoint{3.708298in}{3.318510in}}%
\pgfpathlineto{\pgfqpoint{3.710804in}{3.315977in}}%
\pgfpathlineto{\pgfqpoint{3.713310in}{3.323638in}}%
\pgfpathlineto{\pgfqpoint{3.715816in}{3.315372in}}%
\pgfpathlineto{\pgfqpoint{3.718322in}{3.320847in}}%
\pgfpathlineto{\pgfqpoint{3.720828in}{3.317317in}}%
\pgfpathlineto{\pgfqpoint{3.723334in}{3.317649in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{3.315415in}}%
\pgfpathlineto{\pgfqpoint{3.728346in}{3.320542in}}%
\pgfpathlineto{\pgfqpoint{3.730852in}{3.318902in}}%
\pgfpathlineto{\pgfqpoint{3.733358in}{3.315560in}}%
\pgfpathlineto{\pgfqpoint{3.735864in}{3.319993in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{3.318225in}}%
\pgfpathlineto{\pgfqpoint{3.740876in}{3.320098in}}%
\pgfpathlineto{\pgfqpoint{3.743382in}{3.313015in}}%
\pgfpathlineto{\pgfqpoint{3.745888in}{3.326118in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{3.321797in}}%
\pgfpathlineto{\pgfqpoint{3.750900in}{3.313973in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{3.317131in}}%
\pgfpathlineto{\pgfqpoint{3.755911in}{3.309797in}}%
\pgfpathlineto{\pgfqpoint{3.758417in}{3.315889in}}%
\pgfpathlineto{\pgfqpoint{3.760923in}{3.315129in}}%
\pgfpathlineto{\pgfqpoint{3.763429in}{3.319216in}}%
\pgfpathlineto{\pgfqpoint{3.765935in}{3.316339in}}%
\pgfpathlineto{\pgfqpoint{3.768441in}{3.323470in}}%
\pgfpathlineto{\pgfqpoint{3.773453in}{3.312763in}}%
\pgfpathlineto{\pgfqpoint{3.775959in}{3.317203in}}%
\pgfpathlineto{\pgfqpoint{3.778465in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.783477in}{3.316444in}}%
\pgfpathlineto{\pgfqpoint{3.785983in}{3.313785in}}%
\pgfpathlineto{\pgfqpoint{3.788489in}{3.309025in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{3.312379in}}%
\pgfpathlineto{\pgfqpoint{3.793501in}{3.312829in}}%
\pgfpathlineto{\pgfqpoint{3.796007in}{3.311152in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{3.315803in}}%
\pgfpathlineto{\pgfqpoint{3.803525in}{3.311424in}}%
\pgfpathlineto{\pgfqpoint{3.808537in}{3.320200in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{3.312761in}}%
\pgfpathlineto{\pgfqpoint{3.813548in}{3.317466in}}%
\pgfpathlineto{\pgfqpoint{3.816054in}{3.311782in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{3.309540in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{3.321108in}}%
\pgfpathlineto{\pgfqpoint{3.823572in}{3.308587in}}%
\pgfpathlineto{\pgfqpoint{3.826078in}{3.314997in}}%
\pgfpathlineto{\pgfqpoint{3.828584in}{3.313002in}}%
\pgfpathlineto{\pgfqpoint{3.831090in}{3.321577in}}%
\pgfpathlineto{\pgfqpoint{3.836102in}{3.308673in}}%
\pgfpathlineto{\pgfqpoint{3.838608in}{3.313912in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{3.314588in}}%
\pgfpathlineto{\pgfqpoint{3.843620in}{3.319606in}}%
\pgfpathlineto{\pgfqpoint{3.848632in}{3.312436in}}%
\pgfpathlineto{\pgfqpoint{3.851138in}{3.315549in}}%
\pgfpathlineto{\pgfqpoint{3.853644in}{3.310459in}}%
\pgfpathlineto{\pgfqpoint{3.856150in}{3.315344in}}%
\pgfpathlineto{\pgfqpoint{3.861162in}{3.309236in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{3.318088in}}%
\pgfpathlineto{\pgfqpoint{3.866174in}{3.313723in}}%
\pgfpathlineto{\pgfqpoint{3.868680in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{3.871186in}{3.312982in}}%
\pgfpathlineto{\pgfqpoint{3.873692in}{3.313687in}}%
\pgfpathlineto{\pgfqpoint{3.876197in}{3.313077in}}%
\pgfpathlineto{\pgfqpoint{3.881209in}{3.315371in}}%
\pgfpathlineto{\pgfqpoint{3.883715in}{3.311714in}}%
\pgfpathlineto{\pgfqpoint{3.886221in}{3.315108in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{3.307561in}}%
\pgfpathlineto{\pgfqpoint{3.891233in}{3.318806in}}%
\pgfpathlineto{\pgfqpoint{3.893739in}{3.319641in}}%
\pgfpathlineto{\pgfqpoint{3.896245in}{3.310054in}}%
\pgfpathlineto{\pgfqpoint{3.898751in}{3.311267in}}%
\pgfpathlineto{\pgfqpoint{3.901257in}{3.315123in}}%
\pgfpathlineto{\pgfqpoint{3.903763in}{3.322558in}}%
\pgfpathlineto{\pgfqpoint{3.906269in}{3.314371in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{3.312637in}}%
\pgfpathlineto{\pgfqpoint{3.911281in}{3.319764in}}%
\pgfpathlineto{\pgfqpoint{3.916293in}{3.310784in}}%
\pgfpathlineto{\pgfqpoint{3.921305in}{3.321725in}}%
\pgfpathlineto{\pgfqpoint{3.923811in}{3.315154in}}%
\pgfpathlineto{\pgfqpoint{3.926317in}{3.316816in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{3.311812in}}%
\pgfpathlineto{\pgfqpoint{3.931329in}{3.317037in}}%
\pgfpathlineto{\pgfqpoint{3.933835in}{3.316175in}}%
\pgfpathlineto{\pgfqpoint{3.936340in}{3.320330in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{3.315896in}}%
\pgfpathlineto{\pgfqpoint{3.941352in}{3.318307in}}%
\pgfpathlineto{\pgfqpoint{3.943858in}{3.318011in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{3.318902in}}%
\pgfpathlineto{\pgfqpoint{3.948870in}{3.310234in}}%
\pgfpathlineto{\pgfqpoint{3.951376in}{3.315122in}}%
\pgfpathlineto{\pgfqpoint{3.953882in}{3.314212in}}%
\pgfpathlineto{\pgfqpoint{3.956388in}{3.309164in}}%
\pgfpathlineto{\pgfqpoint{3.958894in}{3.317055in}}%
\pgfpathlineto{\pgfqpoint{3.961400in}{3.311970in}}%
\pgfpathlineto{\pgfqpoint{3.963906in}{3.320055in}}%
\pgfpathlineto{\pgfqpoint{3.966412in}{3.318529in}}%
\pgfpathlineto{\pgfqpoint{3.971424in}{3.307547in}}%
\pgfpathlineto{\pgfqpoint{3.973930in}{3.321832in}}%
\pgfpathlineto{\pgfqpoint{3.976436in}{3.308345in}}%
\pgfpathlineto{\pgfqpoint{3.978942in}{3.311199in}}%
\pgfpathlineto{\pgfqpoint{3.981448in}{3.316249in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{3.315354in}}%
\pgfpathlineto{\pgfqpoint{3.986460in}{3.316548in}}%
\pgfpathlineto{\pgfqpoint{3.988966in}{3.311141in}}%
\pgfpathlineto{\pgfqpoint{3.991472in}{3.317738in}}%
\pgfpathlineto{\pgfqpoint{3.993978in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{3.320707in}}%
\pgfpathlineto{\pgfqpoint{4.001495in}{3.317812in}}%
\pgfpathlineto{\pgfqpoint{4.004001in}{3.319446in}}%
\pgfpathlineto{\pgfqpoint{4.006507in}{3.318933in}}%
\pgfpathlineto{\pgfqpoint{4.011519in}{3.321639in}}%
\pgfpathlineto{\pgfqpoint{4.014025in}{3.318906in}}%
\pgfpathlineto{\pgfqpoint{4.016531in}{3.318083in}}%
\pgfpathlineto{\pgfqpoint{4.019037in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{4.021543in}{3.318428in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{3.316225in}}%
\pgfpathlineto{\pgfqpoint{4.026555in}{3.322493in}}%
\pgfpathlineto{\pgfqpoint{4.029061in}{3.314976in}}%
\pgfpathlineto{\pgfqpoint{4.034073in}{3.315720in}}%
\pgfpathlineto{\pgfqpoint{4.036579in}{3.317912in}}%
\pgfpathlineto{\pgfqpoint{4.039085in}{3.317024in}}%
\pgfpathlineto{\pgfqpoint{4.041591in}{3.320901in}}%
\pgfpathlineto{\pgfqpoint{4.044097in}{3.318089in}}%
\pgfpathlineto{\pgfqpoint{4.049109in}{3.321200in}}%
\pgfpathlineto{\pgfqpoint{4.051615in}{3.319177in}}%
\pgfpathlineto{\pgfqpoint{4.054121in}{3.320976in}}%
\pgfpathlineto{\pgfqpoint{4.056627in}{3.324957in}}%
\pgfpathlineto{\pgfqpoint{4.059132in}{3.321195in}}%
\pgfpathlineto{\pgfqpoint{4.064144in}{3.323448in}}%
\pgfpathlineto{\pgfqpoint{4.066650in}{3.317641in}}%
\pgfpathlineto{\pgfqpoint{4.069156in}{3.321105in}}%
\pgfpathlineto{\pgfqpoint{4.071662in}{3.321267in}}%
\pgfpathlineto{\pgfqpoint{4.074168in}{3.319182in}}%
\pgfpathlineto{\pgfqpoint{4.076674in}{3.315405in}}%
\pgfpathlineto{\pgfqpoint{4.079180in}{3.316228in}}%
\pgfpathlineto{\pgfqpoint{4.081686in}{3.326047in}}%
\pgfpathlineto{\pgfqpoint{4.084192in}{3.315441in}}%
\pgfpathlineto{\pgfqpoint{4.086698in}{3.319430in}}%
\pgfpathlineto{\pgfqpoint{4.089204in}{3.308287in}}%
\pgfpathlineto{\pgfqpoint{4.091710in}{3.323354in}}%
\pgfpathlineto{\pgfqpoint{4.094216in}{3.319132in}}%
\pgfpathlineto{\pgfqpoint{4.099228in}{3.316422in}}%
\pgfpathlineto{\pgfqpoint{4.101734in}{3.317671in}}%
\pgfpathlineto{\pgfqpoint{4.109252in}{3.317490in}}%
\pgfpathlineto{\pgfqpoint{4.111758in}{3.314392in}}%
\pgfpathlineto{\pgfqpoint{4.116770in}{3.322444in}}%
\pgfpathlineto{\pgfqpoint{4.119275in}{3.316347in}}%
\pgfpathlineto{\pgfqpoint{4.124287in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{4.126793in}{3.325484in}}%
\pgfpathlineto{\pgfqpoint{4.129299in}{3.317459in}}%
\pgfpathlineto{\pgfqpoint{4.131805in}{3.319489in}}%
\pgfpathlineto{\pgfqpoint{4.134311in}{3.323699in}}%
\pgfpathlineto{\pgfqpoint{4.139323in}{3.316218in}}%
\pgfpathlineto{\pgfqpoint{4.141829in}{3.321112in}}%
\pgfpathlineto{\pgfqpoint{4.144335in}{3.318164in}}%
\pgfpathlineto{\pgfqpoint{4.146841in}{3.322776in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{3.318301in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.323485in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{3.311622in}}%
\pgfpathlineto{\pgfqpoint{4.156865in}{3.326645in}}%
\pgfpathlineto{\pgfqpoint{4.159371in}{3.324159in}}%
\pgfpathlineto{\pgfqpoint{4.161877in}{3.319097in}}%
\pgfpathlineto{\pgfqpoint{4.166889in}{3.316126in}}%
\pgfpathlineto{\pgfqpoint{4.169395in}{3.317576in}}%
\pgfpathlineto{\pgfqpoint{4.171901in}{3.323693in}}%
\pgfpathlineto{\pgfqpoint{4.174407in}{3.317132in}}%
\pgfpathlineto{\pgfqpoint{4.176913in}{3.320857in}}%
\pgfpathlineto{\pgfqpoint{4.179419in}{3.310818in}}%
\pgfpathlineto{\pgfqpoint{4.181924in}{3.323161in}}%
\pgfpathlineto{\pgfqpoint{4.189442in}{3.318946in}}%
\pgfpathlineto{\pgfqpoint{4.191948in}{3.318191in}}%
\pgfpathlineto{\pgfqpoint{4.194454in}{3.316271in}}%
\pgfpathlineto{\pgfqpoint{4.199466in}{3.314906in}}%
\pgfpathlineto{\pgfqpoint{4.204478in}{3.319212in}}%
\pgfpathlineto{\pgfqpoint{4.206984in}{3.316657in}}%
\pgfpathlineto{\pgfqpoint{4.209490in}{3.316275in}}%
\pgfpathlineto{\pgfqpoint{4.214502in}{3.319548in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{3.313519in}}%
\pgfpathlineto{\pgfqpoint{4.219514in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{3.314310in}}%
\pgfpathlineto{\pgfqpoint{4.224526in}{3.317277in}}%
\pgfpathlineto{\pgfqpoint{4.227032in}{3.316363in}}%
\pgfpathlineto{\pgfqpoint{4.229538in}{3.318556in}}%
\pgfpathlineto{\pgfqpoint{4.232044in}{3.322580in}}%
\pgfpathlineto{\pgfqpoint{4.234550in}{3.319067in}}%
\pgfpathlineto{\pgfqpoint{4.237056in}{3.319220in}}%
\pgfpathlineto{\pgfqpoint{4.242067in}{3.311504in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{3.313442in}}%
\pgfpathlineto{\pgfqpoint{4.247079in}{3.318336in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{3.319855in}}%
\pgfpathlineto{\pgfqpoint{4.254597in}{3.311165in}}%
\pgfpathlineto{\pgfqpoint{4.257103in}{3.319173in}}%
\pgfpathlineto{\pgfqpoint{4.259609in}{3.321668in}}%
\pgfpathlineto{\pgfqpoint{4.262115in}{3.318948in}}%
\pgfpathlineto{\pgfqpoint{4.264621in}{3.321640in}}%
\pgfpathlineto{\pgfqpoint{4.269633in}{3.310181in}}%
\pgfpathlineto{\pgfqpoint{4.272139in}{3.324043in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{3.317297in}}%
\pgfpathlineto{\pgfqpoint{4.284669in}{3.319578in}}%
\pgfpathlineto{\pgfqpoint{4.287175in}{3.319753in}}%
\pgfpathlineto{\pgfqpoint{4.289681in}{3.317232in}}%
\pgfpathlineto{\pgfqpoint{4.292187in}{3.320950in}}%
\pgfpathlineto{\pgfqpoint{4.294693in}{3.320525in}}%
\pgfpathlineto{\pgfqpoint{4.297199in}{3.314978in}}%
\pgfpathlineto{\pgfqpoint{4.299705in}{3.322608in}}%
\pgfpathlineto{\pgfqpoint{4.302211in}{3.321392in}}%
\pgfpathlineto{\pgfqpoint{4.304716in}{3.317444in}}%
\pgfpathlineto{\pgfqpoint{4.307222in}{3.319034in}}%
\pgfpathlineto{\pgfqpoint{4.309728in}{3.318787in}}%
\pgfpathlineto{\pgfqpoint{4.312234in}{3.321656in}}%
\pgfpathlineto{\pgfqpoint{4.314740in}{3.318368in}}%
\pgfpathlineto{\pgfqpoint{4.317246in}{3.322743in}}%
\pgfpathlineto{\pgfqpoint{4.322258in}{3.321456in}}%
\pgfpathlineto{\pgfqpoint{4.324764in}{3.318345in}}%
\pgfpathlineto{\pgfqpoint{4.329776in}{3.322589in}}%
\pgfpathlineto{\pgfqpoint{4.332282in}{3.320517in}}%
\pgfpathlineto{\pgfqpoint{4.334788in}{3.324661in}}%
\pgfpathlineto{\pgfqpoint{4.337294in}{3.318495in}}%
\pgfpathlineto{\pgfqpoint{4.339800in}{3.319629in}}%
\pgfpathlineto{\pgfqpoint{4.342306in}{3.324551in}}%
\pgfpathlineto{\pgfqpoint{4.344812in}{3.322656in}}%
\pgfpathlineto{\pgfqpoint{4.347318in}{3.315472in}}%
\pgfpathlineto{\pgfqpoint{4.349824in}{3.315161in}}%
\pgfpathlineto{\pgfqpoint{4.352330in}{3.319899in}}%
\pgfpathlineto{\pgfqpoint{4.354836in}{3.319139in}}%
\pgfpathlineto{\pgfqpoint{4.357342in}{3.320437in}}%
\pgfpathlineto{\pgfqpoint{4.359848in}{3.319336in}}%
\pgfpathlineto{\pgfqpoint{4.364859in}{3.320386in}}%
\pgfpathlineto{\pgfqpoint{4.367365in}{3.325559in}}%
\pgfpathlineto{\pgfqpoint{4.372377in}{3.319265in}}%
\pgfpathlineto{\pgfqpoint{4.377389in}{3.327026in}}%
\pgfpathlineto{\pgfqpoint{4.382401in}{3.317857in}}%
\pgfpathlineto{\pgfqpoint{4.387413in}{3.320091in}}%
\pgfpathlineto{\pgfqpoint{4.389919in}{3.324764in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{3.317016in}}%
\pgfpathlineto{\pgfqpoint{4.394931in}{3.319195in}}%
\pgfpathlineto{\pgfqpoint{4.397437in}{3.327620in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{3.321922in}}%
\pgfpathlineto{\pgfqpoint{4.402449in}{3.327540in}}%
\pgfpathlineto{\pgfqpoint{4.404955in}{3.320209in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{3.323582in}}%
\pgfpathlineto{\pgfqpoint{4.409967in}{3.323628in}}%
\pgfpathlineto{\pgfqpoint{4.412473in}{3.324976in}}%
\pgfpathlineto{\pgfqpoint{4.414979in}{3.322785in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{3.316429in}}%
\pgfpathlineto{\pgfqpoint{4.419991in}{3.324226in}}%
\pgfpathlineto{\pgfqpoint{4.422497in}{3.323430in}}%
\pgfpathlineto{\pgfqpoint{4.425003in}{3.324746in}}%
\pgfpathlineto{\pgfqpoint{4.427508in}{3.317854in}}%
\pgfpathlineto{\pgfqpoint{4.435026in}{3.325935in}}%
\pgfpathlineto{\pgfqpoint{4.437532in}{3.318936in}}%
\pgfpathlineto{\pgfqpoint{4.440038in}{3.319487in}}%
\pgfpathlineto{\pgfqpoint{4.442544in}{3.325869in}}%
\pgfpathlineto{\pgfqpoint{4.445050in}{3.320992in}}%
\pgfpathlineto{\pgfqpoint{4.447556in}{3.320204in}}%
\pgfpathlineto{\pgfqpoint{4.455074in}{3.325817in}}%
\pgfpathlineto{\pgfqpoint{4.457580in}{3.319869in}}%
\pgfpathlineto{\pgfqpoint{4.460086in}{3.320178in}}%
\pgfpathlineto{\pgfqpoint{4.462592in}{3.322717in}}%
\pgfpathlineto{\pgfqpoint{4.465098in}{3.321814in}}%
\pgfpathlineto{\pgfqpoint{4.467604in}{3.326053in}}%
\pgfpathlineto{\pgfqpoint{4.472616in}{3.316132in}}%
\pgfpathlineto{\pgfqpoint{4.475122in}{3.323792in}}%
\pgfpathlineto{\pgfqpoint{4.477628in}{3.319703in}}%
\pgfpathlineto{\pgfqpoint{4.482640in}{3.324710in}}%
\pgfpathlineto{\pgfqpoint{4.487651in}{3.319797in}}%
\pgfpathlineto{\pgfqpoint{4.490157in}{3.324799in}}%
\pgfpathlineto{\pgfqpoint{4.492663in}{3.323284in}}%
\pgfpathlineto{\pgfqpoint{4.495169in}{3.325023in}}%
\pgfpathlineto{\pgfqpoint{4.497675in}{3.322927in}}%
\pgfpathlineto{\pgfqpoint{4.502687in}{3.321629in}}%
\pgfpathlineto{\pgfqpoint{4.507699in}{3.328413in}}%
\pgfpathlineto{\pgfqpoint{4.510205in}{3.323528in}}%
\pgfpathlineto{\pgfqpoint{4.512711in}{3.324185in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{3.320828in}}%
\pgfpathlineto{\pgfqpoint{4.520229in}{3.321951in}}%
\pgfpathlineto{\pgfqpoint{4.522735in}{3.324826in}}%
\pgfpathlineto{\pgfqpoint{4.525241in}{3.332235in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{3.325361in}}%
\pgfpathlineto{\pgfqpoint{4.530253in}{3.328229in}}%
\pgfpathlineto{\pgfqpoint{4.532759in}{3.324231in}}%
\pgfpathlineto{\pgfqpoint{4.535265in}{3.324275in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{3.328443in}}%
\pgfpathlineto{\pgfqpoint{4.540277in}{3.322008in}}%
\pgfpathlineto{\pgfqpoint{4.542783in}{3.324054in}}%
\pgfpathlineto{\pgfqpoint{4.545289in}{3.321774in}}%
\pgfpathlineto{\pgfqpoint{4.547795in}{3.328331in}}%
\pgfpathlineto{\pgfqpoint{4.550300in}{3.327679in}}%
\pgfpathlineto{\pgfqpoint{4.552806in}{3.320005in}}%
\pgfpathlineto{\pgfqpoint{4.557818in}{3.325176in}}%
\pgfpathlineto{\pgfqpoint{4.560324in}{3.325751in}}%
\pgfpathlineto{\pgfqpoint{4.562830in}{3.320398in}}%
\pgfpathlineto{\pgfqpoint{4.565336in}{3.323318in}}%
\pgfpathlineto{\pgfqpoint{4.567842in}{3.332563in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{3.321624in}}%
\pgfpathlineto{\pgfqpoint{4.572854in}{3.327544in}}%
\pgfpathlineto{\pgfqpoint{4.575360in}{3.324188in}}%
\pgfpathlineto{\pgfqpoint{4.577866in}{3.326497in}}%
\pgfpathlineto{\pgfqpoint{4.580372in}{3.319310in}}%
\pgfpathlineto{\pgfqpoint{4.585384in}{3.326433in}}%
\pgfpathlineto{\pgfqpoint{4.587890in}{3.322606in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{3.325595in}}%
\pgfpathlineto{\pgfqpoint{4.592902in}{3.323062in}}%
\pgfpathlineto{\pgfqpoint{4.597914in}{3.327825in}}%
\pgfpathlineto{\pgfqpoint{4.600420in}{3.322543in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{3.327716in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{3.327876in}}%
\pgfpathlineto{\pgfqpoint{4.607938in}{3.323229in}}%
\pgfpathlineto{\pgfqpoint{4.612949in}{3.328719in}}%
\pgfpathlineto{\pgfqpoint{4.615455in}{3.324161in}}%
\pgfpathlineto{\pgfqpoint{4.617961in}{3.323609in}}%
\pgfpathlineto{\pgfqpoint{4.620467in}{3.327169in}}%
\pgfpathlineto{\pgfqpoint{4.625479in}{3.327372in}}%
\pgfpathlineto{\pgfqpoint{4.627985in}{3.328657in}}%
\pgfpathlineto{\pgfqpoint{4.630491in}{3.327381in}}%
\pgfpathlineto{\pgfqpoint{4.635503in}{3.327432in}}%
\pgfpathlineto{\pgfqpoint{4.638009in}{3.322269in}}%
\pgfpathlineto{\pgfqpoint{4.640515in}{3.328152in}}%
\pgfpathlineto{\pgfqpoint{4.643021in}{3.317818in}}%
\pgfpathlineto{\pgfqpoint{4.645527in}{3.327918in}}%
\pgfpathlineto{\pgfqpoint{4.648033in}{3.326255in}}%
\pgfpathlineto{\pgfqpoint{4.650539in}{3.328877in}}%
\pgfpathlineto{\pgfqpoint{4.653045in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{4.655551in}{3.330544in}}%
\pgfpathlineto{\pgfqpoint{4.658057in}{3.323300in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{3.326868in}}%
\pgfpathlineto{\pgfqpoint{4.663069in}{3.325012in}}%
\pgfpathlineto{\pgfqpoint{4.665575in}{3.324897in}}%
\pgfpathlineto{\pgfqpoint{4.670587in}{3.330787in}}%
\pgfpathlineto{\pgfqpoint{4.675598in}{3.325414in}}%
\pgfpathlineto{\pgfqpoint{4.678104in}{3.323289in}}%
\pgfpathlineto{\pgfqpoint{4.680610in}{3.325068in}}%
\pgfpathlineto{\pgfqpoint{4.683116in}{3.329253in}}%
\pgfpathlineto{\pgfqpoint{4.685622in}{3.323778in}}%
\pgfpathlineto{\pgfqpoint{4.688128in}{3.330401in}}%
\pgfpathlineto{\pgfqpoint{4.690634in}{3.329143in}}%
\pgfpathlineto{\pgfqpoint{4.693140in}{3.329457in}}%
\pgfpathlineto{\pgfqpoint{4.695646in}{3.328199in}}%
\pgfpathlineto{\pgfqpoint{4.698152in}{3.324108in}}%
\pgfpathlineto{\pgfqpoint{4.700658in}{3.327296in}}%
\pgfpathlineto{\pgfqpoint{4.703164in}{3.322893in}}%
\pgfpathlineto{\pgfqpoint{4.705670in}{3.321836in}}%
\pgfpathlineto{\pgfqpoint{4.708176in}{3.325778in}}%
\pgfpathlineto{\pgfqpoint{4.710682in}{3.325193in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{3.321742in}}%
\pgfpathlineto{\pgfqpoint{4.715694in}{3.332486in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{3.327826in}}%
\pgfpathlineto{\pgfqpoint{4.720706in}{3.327826in}}%
\pgfpathlineto{\pgfqpoint{4.728224in}{3.323569in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{3.329670in}}%
\pgfpathlineto{\pgfqpoint{4.733235in}{3.328460in}}%
\pgfpathlineto{\pgfqpoint{4.735741in}{3.325273in}}%
\pgfpathlineto{\pgfqpoint{4.738247in}{3.334007in}}%
\pgfpathlineto{\pgfqpoint{4.743259in}{3.332370in}}%
\pgfpathlineto{\pgfqpoint{4.745765in}{3.327507in}}%
\pgfpathlineto{\pgfqpoint{4.748271in}{3.329144in}}%
\pgfpathlineto{\pgfqpoint{4.750777in}{3.327474in}}%
\pgfpathlineto{\pgfqpoint{4.755789in}{3.332837in}}%
\pgfpathlineto{\pgfqpoint{4.758295in}{3.322518in}}%
\pgfpathlineto{\pgfqpoint{4.760801in}{3.329115in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{3.324859in}}%
\pgfpathlineto{\pgfqpoint{4.768319in}{3.327182in}}%
\pgfpathlineto{\pgfqpoint{4.770825in}{3.323438in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{3.326996in}}%
\pgfpathlineto{\pgfqpoint{4.775837in}{3.324605in}}%
\pgfpathlineto{\pgfqpoint{4.778343in}{3.324759in}}%
\pgfpathlineto{\pgfqpoint{4.780849in}{3.321093in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{3.326233in}}%
\pgfpathlineto{\pgfqpoint{4.785861in}{3.324534in}}%
\pgfpathlineto{\pgfqpoint{4.793378in}{3.328744in}}%
\pgfpathlineto{\pgfqpoint{4.795884in}{3.328436in}}%
\pgfpathlineto{\pgfqpoint{4.798390in}{3.332989in}}%
\pgfpathlineto{\pgfqpoint{4.800896in}{3.325361in}}%
\pgfpathlineto{\pgfqpoint{4.803402in}{3.327713in}}%
\pgfpathlineto{\pgfqpoint{4.805908in}{3.335877in}}%
\pgfpathlineto{\pgfqpoint{4.808414in}{3.324828in}}%
\pgfpathlineto{\pgfqpoint{4.810920in}{3.324870in}}%
\pgfpathlineto{\pgfqpoint{4.813426in}{3.328684in}}%
\pgfpathlineto{\pgfqpoint{4.815932in}{3.323150in}}%
\pgfpathlineto{\pgfqpoint{4.820944in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{4.825956in}{3.323039in}}%
\pgfpathlineto{\pgfqpoint{4.828462in}{3.326419in}}%
\pgfpathlineto{\pgfqpoint{4.833474in}{3.324087in}}%
\pgfpathlineto{\pgfqpoint{4.835980in}{3.329651in}}%
\pgfpathlineto{\pgfqpoint{4.838486in}{3.321828in}}%
\pgfpathlineto{\pgfqpoint{4.840992in}{3.332259in}}%
\pgfpathlineto{\pgfqpoint{4.843498in}{3.325439in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{3.329463in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{3.328238in}}%
\pgfpathlineto{\pgfqpoint{4.851016in}{3.323726in}}%
\pgfpathlineto{\pgfqpoint{4.853522in}{3.323114in}}%
\pgfpathlineto{\pgfqpoint{4.856027in}{3.328471in}}%
\pgfpathlineto{\pgfqpoint{4.858533in}{3.322961in}}%
\pgfpathlineto{\pgfqpoint{4.861039in}{3.330002in}}%
\pgfpathlineto{\pgfqpoint{4.863545in}{3.327746in}}%
\pgfpathlineto{\pgfqpoint{4.866051in}{3.323130in}}%
\pgfpathlineto{\pgfqpoint{4.868557in}{3.329321in}}%
\pgfpathlineto{\pgfqpoint{4.871063in}{3.322993in}}%
\pgfpathlineto{\pgfqpoint{4.873569in}{3.330812in}}%
\pgfpathlineto{\pgfqpoint{4.876075in}{3.328870in}}%
\pgfpathlineto{\pgfqpoint{4.878581in}{3.323577in}}%
\pgfpathlineto{\pgfqpoint{4.881087in}{3.326593in}}%
\pgfpathlineto{\pgfqpoint{4.883593in}{3.327283in}}%
\pgfpathlineto{\pgfqpoint{4.886099in}{3.326340in}}%
\pgfpathlineto{\pgfqpoint{4.888605in}{3.326988in}}%
\pgfpathlineto{\pgfqpoint{4.891111in}{3.330479in}}%
\pgfpathlineto{\pgfqpoint{4.893617in}{3.330405in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{3.323513in}}%
\pgfpathlineto{\pgfqpoint{4.901135in}{3.327341in}}%
\pgfpathlineto{\pgfqpoint{4.903641in}{3.333322in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{3.331355in}}%
\pgfpathlineto{\pgfqpoint{4.908653in}{3.334230in}}%
\pgfpathlineto{\pgfqpoint{4.913665in}{3.325192in}}%
\pgfpathlineto{\pgfqpoint{4.916170in}{3.325535in}}%
\pgfpathlineto{\pgfqpoint{4.921182in}{3.332679in}}%
\pgfpathlineto{\pgfqpoint{4.923688in}{3.333170in}}%
\pgfpathlineto{\pgfqpoint{4.928700in}{3.328789in}}%
\pgfpathlineto{\pgfqpoint{4.933712in}{3.332151in}}%
\pgfpathlineto{\pgfqpoint{4.936218in}{3.337880in}}%
\pgfpathlineto{\pgfqpoint{4.938724in}{3.330795in}}%
\pgfpathlineto{\pgfqpoint{4.941230in}{3.334524in}}%
\pgfpathlineto{\pgfqpoint{4.946242in}{3.325941in}}%
\pgfpathlineto{\pgfqpoint{4.948748in}{3.327938in}}%
\pgfpathlineto{\pgfqpoint{4.951254in}{3.332792in}}%
\pgfpathlineto{\pgfqpoint{4.953760in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{4.958772in}{3.335349in}}%
\pgfpathlineto{\pgfqpoint{4.961278in}{3.330836in}}%
\pgfpathlineto{\pgfqpoint{4.963784in}{3.328658in}}%
\pgfpathlineto{\pgfqpoint{4.966290in}{3.328847in}}%
\pgfpathlineto{\pgfqpoint{4.971302in}{3.331478in}}%
\pgfpathlineto{\pgfqpoint{4.973808in}{3.331628in}}%
\pgfpathlineto{\pgfqpoint{4.976314in}{3.330277in}}%
\pgfpathlineto{\pgfqpoint{4.978819in}{3.327164in}}%
\pgfpathlineto{\pgfqpoint{4.981325in}{3.326863in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{3.322595in}}%
\pgfpathlineto{\pgfqpoint{4.986337in}{3.327843in}}%
\pgfpathlineto{\pgfqpoint{4.988843in}{3.329792in}}%
\pgfpathlineto{\pgfqpoint{4.991349in}{3.326314in}}%
\pgfpathlineto{\pgfqpoint{4.996361in}{3.331071in}}%
\pgfpathlineto{\pgfqpoint{4.998867in}{3.333351in}}%
\pgfpathlineto{\pgfqpoint{5.001373in}{3.329580in}}%
\pgfpathlineto{\pgfqpoint{5.006385in}{3.327796in}}%
\pgfpathlineto{\pgfqpoint{5.008891in}{3.333908in}}%
\pgfpathlineto{\pgfqpoint{5.011397in}{3.329585in}}%
\pgfpathlineto{\pgfqpoint{5.013903in}{3.327984in}}%
\pgfpathlineto{\pgfqpoint{5.016409in}{3.324597in}}%
\pgfpathlineto{\pgfqpoint{5.021421in}{3.331154in}}%
\pgfpathlineto{\pgfqpoint{5.023927in}{3.332343in}}%
\pgfpathlineto{\pgfqpoint{5.026433in}{3.328335in}}%
\pgfpathlineto{\pgfqpoint{5.028939in}{3.332678in}}%
\pgfpathlineto{\pgfqpoint{5.031445in}{3.331194in}}%
\pgfpathlineto{\pgfqpoint{5.036457in}{3.327038in}}%
\pgfpathlineto{\pgfqpoint{5.038962in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{5.041468in}{3.329413in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{3.335012in}}%
\pgfpathlineto{\pgfqpoint{5.051492in}{3.328529in}}%
\pgfpathlineto{\pgfqpoint{5.053998in}{3.328826in}}%
\pgfpathlineto{\pgfqpoint{5.056504in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{5.059010in}{3.332233in}}%
\pgfpathlineto{\pgfqpoint{5.061516in}{3.330011in}}%
\pgfpathlineto{\pgfqpoint{5.064022in}{3.331789in}}%
\pgfpathlineto{\pgfqpoint{5.066528in}{3.329457in}}%
\pgfpathlineto{\pgfqpoint{5.069034in}{3.335008in}}%
\pgfpathlineto{\pgfqpoint{5.071540in}{3.329829in}}%
\pgfpathlineto{\pgfqpoint{5.074046in}{3.331680in}}%
\pgfpathlineto{\pgfqpoint{5.079058in}{3.331496in}}%
\pgfpathlineto{\pgfqpoint{5.081564in}{3.328395in}}%
\pgfpathlineto{\pgfqpoint{5.086576in}{3.331939in}}%
\pgfpathlineto{\pgfqpoint{5.089082in}{3.332714in}}%
\pgfpathlineto{\pgfqpoint{5.091588in}{3.324891in}}%
\pgfpathlineto{\pgfqpoint{5.094094in}{3.322865in}}%
\pgfpathlineto{\pgfqpoint{5.096600in}{3.333784in}}%
\pgfpathlineto{\pgfqpoint{5.099106in}{3.326003in}}%
\pgfpathlineto{\pgfqpoint{5.104117in}{3.333821in}}%
\pgfpathlineto{\pgfqpoint{5.106623in}{3.333562in}}%
\pgfpathlineto{\pgfqpoint{5.109129in}{3.331203in}}%
\pgfpathlineto{\pgfqpoint{5.111635in}{3.330504in}}%
\pgfpathlineto{\pgfqpoint{5.114141in}{3.336251in}}%
\pgfpathlineto{\pgfqpoint{5.116647in}{3.334188in}}%
\pgfpathlineto{\pgfqpoint{5.119153in}{3.329177in}}%
\pgfpathlineto{\pgfqpoint{5.124165in}{3.328959in}}%
\pgfpathlineto{\pgfqpoint{5.126671in}{3.330175in}}%
\pgfpathlineto{\pgfqpoint{5.129177in}{3.325906in}}%
\pgfpathlineto{\pgfqpoint{5.131683in}{3.331058in}}%
\pgfpathlineto{\pgfqpoint{5.134189in}{3.329439in}}%
\pgfpathlineto{\pgfqpoint{5.136695in}{3.330617in}}%
\pgfpathlineto{\pgfqpoint{5.139201in}{3.330322in}}%
\pgfpathlineto{\pgfqpoint{5.141707in}{3.325357in}}%
\pgfpathlineto{\pgfqpoint{5.144213in}{3.332310in}}%
\pgfpathlineto{\pgfqpoint{5.146719in}{3.327789in}}%
\pgfpathlineto{\pgfqpoint{5.149225in}{3.331905in}}%
\pgfpathlineto{\pgfqpoint{5.154237in}{3.326946in}}%
\pgfpathlineto{\pgfqpoint{5.156743in}{3.329150in}}%
\pgfpathlineto{\pgfqpoint{5.159249in}{3.327534in}}%
\pgfpathlineto{\pgfqpoint{5.161754in}{3.331686in}}%
\pgfpathlineto{\pgfqpoint{5.166766in}{3.326985in}}%
\pgfpathlineto{\pgfqpoint{5.171778in}{3.333485in}}%
\pgfpathlineto{\pgfqpoint{5.174284in}{3.330439in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{3.329341in}}%
\pgfpathlineto{\pgfqpoint{5.179296in}{3.326554in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{3.329672in}}%
\pgfpathlineto{\pgfqpoint{5.184308in}{3.328352in}}%
\pgfpathlineto{\pgfqpoint{5.186814in}{3.336304in}}%
\pgfpathlineto{\pgfqpoint{5.189320in}{3.328575in}}%
\pgfpathlineto{\pgfqpoint{5.191826in}{3.333592in}}%
\pgfpathlineto{\pgfqpoint{5.194332in}{3.331433in}}%
\pgfpathlineto{\pgfqpoint{5.199344in}{3.333079in}}%
\pgfpathlineto{\pgfqpoint{5.204356in}{3.335274in}}%
\pgfpathlineto{\pgfqpoint{5.209368in}{3.333006in}}%
\pgfpathlineto{\pgfqpoint{5.211874in}{3.334760in}}%
\pgfpathlineto{\pgfqpoint{5.214380in}{3.329535in}}%
\pgfpathlineto{\pgfqpoint{5.216886in}{3.331727in}}%
\pgfpathlineto{\pgfqpoint{5.219392in}{3.326759in}}%
\pgfpathlineto{\pgfqpoint{5.221898in}{3.336730in}}%
\pgfpathlineto{\pgfqpoint{5.224403in}{3.330962in}}%
\pgfpathlineto{\pgfqpoint{5.226909in}{3.329869in}}%
\pgfpathlineto{\pgfqpoint{5.229415in}{3.330490in}}%
\pgfpathlineto{\pgfqpoint{5.231921in}{3.333442in}}%
\pgfpathlineto{\pgfqpoint{5.234427in}{3.329362in}}%
\pgfpathlineto{\pgfqpoint{5.236933in}{3.332567in}}%
\pgfpathlineto{\pgfqpoint{5.239439in}{3.331256in}}%
\pgfpathlineto{\pgfqpoint{5.244451in}{3.335662in}}%
\pgfpathlineto{\pgfqpoint{5.246957in}{3.327399in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{3.336571in}}%
\pgfpathlineto{\pgfqpoint{5.254475in}{3.330165in}}%
\pgfpathlineto{\pgfqpoint{5.256981in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{5.259487in}{3.329329in}}%
\pgfpathlineto{\pgfqpoint{5.261993in}{3.330202in}}%
\pgfpathlineto{\pgfqpoint{5.261993in}{3.330202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{2.792222in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269755in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{3.272261in}{2.962038in}}%
\pgfpathlineto{\pgfqpoint{3.274767in}{3.044485in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{3.030546in}}%
\pgfpathlineto{\pgfqpoint{3.279779in}{3.042160in}}%
\pgfpathlineto{\pgfqpoint{3.282285in}{2.869033in}}%
\pgfpathlineto{\pgfqpoint{3.284791in}{2.974853in}}%
\pgfpathlineto{\pgfqpoint{3.287297in}{2.923931in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{3.002307in}}%
\pgfpathlineto{\pgfqpoint{3.297321in}{2.910138in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{2.920254in}}%
\pgfpathlineto{\pgfqpoint{3.302333in}{2.972292in}}%
\pgfpathlineto{\pgfqpoint{3.304839in}{2.990824in}}%
\pgfpathlineto{\pgfqpoint{3.307345in}{2.961982in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{3.008341in}}%
\pgfpathlineto{\pgfqpoint{3.312357in}{2.954764in}}%
\pgfpathlineto{\pgfqpoint{3.314863in}{2.936164in}}%
\pgfpathlineto{\pgfqpoint{3.317369in}{3.016199in}}%
\pgfpathlineto{\pgfqpoint{3.319875in}{2.982549in}}%
\pgfpathlineto{\pgfqpoint{3.324886in}{2.953679in}}%
\pgfpathlineto{\pgfqpoint{3.327392in}{2.995693in}}%
\pgfpathlineto{\pgfqpoint{3.329898in}{2.969435in}}%
\pgfpathlineto{\pgfqpoint{3.332404in}{2.981769in}}%
\pgfpathlineto{\pgfqpoint{3.337416in}{2.942612in}}%
\pgfpathlineto{\pgfqpoint{3.339922in}{2.934481in}}%
\pgfpathlineto{\pgfqpoint{3.344934in}{3.043906in}}%
\pgfpathlineto{\pgfqpoint{3.347440in}{2.974775in}}%
\pgfpathlineto{\pgfqpoint{3.349946in}{3.003227in}}%
\pgfpathlineto{\pgfqpoint{3.352452in}{2.983196in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{3.357464in}{2.985597in}}%
\pgfpathlineto{\pgfqpoint{3.359970in}{2.931956in}}%
\pgfpathlineto{\pgfqpoint{3.362476in}{2.946890in}}%
\pgfpathlineto{\pgfqpoint{3.364982in}{3.061686in}}%
\pgfpathlineto{\pgfqpoint{3.367488in}{2.947347in}}%
\pgfpathlineto{\pgfqpoint{3.369994in}{2.937960in}}%
\pgfpathlineto{\pgfqpoint{3.372500in}{2.922217in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{2.915689in}}%
\pgfpathlineto{\pgfqpoint{3.380018in}{3.029637in}}%
\pgfpathlineto{\pgfqpoint{3.382524in}{2.924015in}}%
\pgfpathlineto{\pgfqpoint{3.385029in}{2.980411in}}%
\pgfpathlineto{\pgfqpoint{3.387535in}{2.975832in}}%
\pgfpathlineto{\pgfqpoint{3.390041in}{2.997830in}}%
\pgfpathlineto{\pgfqpoint{3.392547in}{2.933688in}}%
\pgfpathlineto{\pgfqpoint{3.395053in}{2.961077in}}%
\pgfpathlineto{\pgfqpoint{3.397559in}{3.023411in}}%
\pgfpathlineto{\pgfqpoint{3.400065in}{2.978327in}}%
\pgfpathlineto{\pgfqpoint{3.402571in}{2.983615in}}%
\pgfpathlineto{\pgfqpoint{3.405077in}{2.979512in}}%
\pgfpathlineto{\pgfqpoint{3.407583in}{2.953883in}}%
\pgfpathlineto{\pgfqpoint{3.410089in}{2.994834in}}%
\pgfpathlineto{\pgfqpoint{3.412595in}{2.967623in}}%
\pgfpathlineto{\pgfqpoint{3.415101in}{2.897989in}}%
\pgfpathlineto{\pgfqpoint{3.417607in}{2.961406in}}%
\pgfpathlineto{\pgfqpoint{3.420113in}{2.943051in}}%
\pgfpathlineto{\pgfqpoint{3.422619in}{2.987751in}}%
\pgfpathlineto{\pgfqpoint{3.425125in}{2.956764in}}%
\pgfpathlineto{\pgfqpoint{3.427631in}{3.020861in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{2.920160in}}%
\pgfpathlineto{\pgfqpoint{3.432643in}{2.972769in}}%
\pgfpathlineto{\pgfqpoint{3.437655in}{2.937160in}}%
\pgfpathlineto{\pgfqpoint{3.440161in}{2.946173in}}%
\pgfpathlineto{\pgfqpoint{3.442667in}{2.984593in}}%
\pgfpathlineto{\pgfqpoint{3.445173in}{3.003641in}}%
\pgfpathlineto{\pgfqpoint{3.447678in}{2.995020in}}%
\pgfpathlineto{\pgfqpoint{3.450184in}{2.914486in}}%
\pgfpathlineto{\pgfqpoint{3.452690in}{2.926632in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{2.919678in}}%
\pgfpathlineto{\pgfqpoint{3.457702in}{2.976265in}}%
\pgfpathlineto{\pgfqpoint{3.460208in}{2.974525in}}%
\pgfpathlineto{\pgfqpoint{3.465220in}{2.888334in}}%
\pgfpathlineto{\pgfqpoint{3.467726in}{2.905316in}}%
\pgfpathlineto{\pgfqpoint{3.470232in}{2.886691in}}%
\pgfpathlineto{\pgfqpoint{3.472738in}{2.972769in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{2.908991in}}%
\pgfpathlineto{\pgfqpoint{3.477750in}{2.923657in}}%
\pgfpathlineto{\pgfqpoint{3.480256in}{2.948467in}}%
\pgfpathlineto{\pgfqpoint{3.482762in}{2.987389in}}%
\pgfpathlineto{\pgfqpoint{3.485268in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{3.487774in}{2.929855in}}%
\pgfpathlineto{\pgfqpoint{3.490280in}{2.906131in}}%
\pgfpathlineto{\pgfqpoint{3.492786in}{2.929065in}}%
\pgfpathlineto{\pgfqpoint{3.495292in}{2.875925in}}%
\pgfpathlineto{\pgfqpoint{3.497798in}{2.945074in}}%
\pgfpathlineto{\pgfqpoint{3.500304in}{2.946219in}}%
\pgfpathlineto{\pgfqpoint{3.502810in}{2.903119in}}%
\pgfpathlineto{\pgfqpoint{3.505316in}{3.015621in}}%
\pgfpathlineto{\pgfqpoint{3.507821in}{3.022943in}}%
\pgfpathlineto{\pgfqpoint{3.510327in}{2.924113in}}%
\pgfpathlineto{\pgfqpoint{3.512833in}{2.944270in}}%
\pgfpathlineto{\pgfqpoint{3.517845in}{3.008445in}}%
\pgfpathlineto{\pgfqpoint{3.520351in}{2.970828in}}%
\pgfpathlineto{\pgfqpoint{3.522857in}{2.950877in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{2.977352in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{2.905180in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{2.919624in}}%
\pgfpathlineto{\pgfqpoint{3.532881in}{2.911945in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{2.942927in}}%
\pgfpathlineto{\pgfqpoint{3.537893in}{2.950756in}}%
\pgfpathlineto{\pgfqpoint{3.540399in}{2.914971in}}%
\pgfpathlineto{\pgfqpoint{3.542905in}{2.945887in}}%
\pgfpathlineto{\pgfqpoint{3.545411in}{2.899959in}}%
\pgfpathlineto{\pgfqpoint{3.547917in}{2.891478in}}%
\pgfpathlineto{\pgfqpoint{3.550423in}{2.926820in}}%
\pgfpathlineto{\pgfqpoint{3.552929in}{3.026068in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{2.932916in}}%
\pgfpathlineto{\pgfqpoint{3.557941in}{3.016824in}}%
\pgfpathlineto{\pgfqpoint{3.560447in}{2.967238in}}%
\pgfpathlineto{\pgfqpoint{3.562953in}{2.873308in}}%
\pgfpathlineto{\pgfqpoint{3.565459in}{2.929675in}}%
\pgfpathlineto{\pgfqpoint{3.567964in}{2.902630in}}%
\pgfpathlineto{\pgfqpoint{3.572976in}{2.934595in}}%
\pgfpathlineto{\pgfqpoint{3.575482in}{2.946326in}}%
\pgfpathlineto{\pgfqpoint{3.577988in}{3.000946in}}%
\pgfpathlineto{\pgfqpoint{3.580494in}{2.946504in}}%
\pgfpathlineto{\pgfqpoint{3.585506in}{2.905293in}}%
\pgfpathlineto{\pgfqpoint{3.588012in}{2.934028in}}%
\pgfpathlineto{\pgfqpoint{3.590518in}{2.941696in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{2.996771in}}%
\pgfpathlineto{\pgfqpoint{3.595530in}{2.943963in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{2.941175in}}%
\pgfpathlineto{\pgfqpoint{3.600542in}{2.909997in}}%
\pgfpathlineto{\pgfqpoint{3.603048in}{2.953931in}}%
\pgfpathlineto{\pgfqpoint{3.605554in}{2.944326in}}%
\pgfpathlineto{\pgfqpoint{3.608060in}{2.921261in}}%
\pgfpathlineto{\pgfqpoint{3.610566in}{2.921059in}}%
\pgfpathlineto{\pgfqpoint{3.613072in}{2.969049in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.961563in}}%
\pgfpathlineto{\pgfqpoint{3.618084in}{2.941477in}}%
\pgfpathlineto{\pgfqpoint{3.620590in}{2.953765in}}%
\pgfpathlineto{\pgfqpoint{3.623096in}{2.895878in}}%
\pgfpathlineto{\pgfqpoint{3.625602in}{2.964592in}}%
\pgfpathlineto{\pgfqpoint{3.628108in}{2.905703in}}%
\pgfpathlineto{\pgfqpoint{3.630613in}{3.050307in}}%
\pgfpathlineto{\pgfqpoint{3.633119in}{2.958230in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{2.990136in}}%
\pgfpathlineto{\pgfqpoint{3.638131in}{2.926011in}}%
\pgfpathlineto{\pgfqpoint{3.640637in}{3.005871in}}%
\pgfpathlineto{\pgfqpoint{3.643143in}{2.990354in}}%
\pgfpathlineto{\pgfqpoint{3.645649in}{3.061118in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{2.907443in}}%
\pgfpathlineto{\pgfqpoint{3.650661in}{2.924427in}}%
\pgfpathlineto{\pgfqpoint{3.653167in}{2.978176in}}%
\pgfpathlineto{\pgfqpoint{3.655673in}{2.914572in}}%
\pgfpathlineto{\pgfqpoint{3.658179in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{3.660685in}{2.958993in}}%
\pgfpathlineto{\pgfqpoint{3.663191in}{2.899149in}}%
\pgfpathlineto{\pgfqpoint{3.665697in}{2.911245in}}%
\pgfpathlineto{\pgfqpoint{3.668203in}{2.964391in}}%
\pgfpathlineto{\pgfqpoint{3.670709in}{2.945452in}}%
\pgfpathlineto{\pgfqpoint{3.673215in}{2.899000in}}%
\pgfpathlineto{\pgfqpoint{3.675721in}{2.988846in}}%
\pgfpathlineto{\pgfqpoint{3.678227in}{2.981234in}}%
\pgfpathlineto{\pgfqpoint{3.680733in}{2.908260in}}%
\pgfpathlineto{\pgfqpoint{3.683239in}{3.046948in}}%
\pgfpathlineto{\pgfqpoint{3.685745in}{2.909241in}}%
\pgfpathlineto{\pgfqpoint{3.688251in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{3.690756in}{2.947908in}}%
\pgfpathlineto{\pgfqpoint{3.695768in}{2.911923in}}%
\pgfpathlineto{\pgfqpoint{3.698274in}{2.956450in}}%
\pgfpathlineto{\pgfqpoint{3.700780in}{2.914521in}}%
\pgfpathlineto{\pgfqpoint{3.703286in}{3.007424in}}%
\pgfpathlineto{\pgfqpoint{3.705792in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{3.710804in}{2.904938in}}%
\pgfpathlineto{\pgfqpoint{3.718322in}{2.962983in}}%
\pgfpathlineto{\pgfqpoint{3.720828in}{3.031113in}}%
\pgfpathlineto{\pgfqpoint{3.723334in}{3.052957in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{2.976255in}}%
\pgfpathlineto{\pgfqpoint{3.728346in}{2.949362in}}%
\pgfpathlineto{\pgfqpoint{3.733358in}{3.018441in}}%
\pgfpathlineto{\pgfqpoint{3.735864in}{2.984878in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{2.929506in}}%
\pgfpathlineto{\pgfqpoint{3.740876in}{3.004373in}}%
\pgfpathlineto{\pgfqpoint{3.743382in}{2.978827in}}%
\pgfpathlineto{\pgfqpoint{3.745888in}{2.931715in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{2.924799in}}%
\pgfpathlineto{\pgfqpoint{3.750900in}{2.951512in}}%
\pgfpathlineto{\pgfqpoint{3.753405in}{2.960839in}}%
\pgfpathlineto{\pgfqpoint{3.755911in}{2.938983in}}%
\pgfpathlineto{\pgfqpoint{3.758417in}{2.946584in}}%
\pgfpathlineto{\pgfqpoint{3.760923in}{2.995698in}}%
\pgfpathlineto{\pgfqpoint{3.763429in}{2.999616in}}%
\pgfpathlineto{\pgfqpoint{3.765935in}{2.982547in}}%
\pgfpathlineto{\pgfqpoint{3.768441in}{2.901035in}}%
\pgfpathlineto{\pgfqpoint{3.770947in}{2.952210in}}%
\pgfpathlineto{\pgfqpoint{3.773453in}{2.951058in}}%
\pgfpathlineto{\pgfqpoint{3.775959in}{2.922662in}}%
\pgfpathlineto{\pgfqpoint{3.778465in}{3.002677in}}%
\pgfpathlineto{\pgfqpoint{3.780971in}{2.978052in}}%
\pgfpathlineto{\pgfqpoint{3.783477in}{2.915058in}}%
\pgfpathlineto{\pgfqpoint{3.785983in}{2.938122in}}%
\pgfpathlineto{\pgfqpoint{3.788489in}{2.999674in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{2.949744in}}%
\pgfpathlineto{\pgfqpoint{3.793501in}{3.025540in}}%
\pgfpathlineto{\pgfqpoint{3.796007in}{2.853836in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{3.004516in}}%
\pgfpathlineto{\pgfqpoint{3.801019in}{2.956416in}}%
\pgfpathlineto{\pgfqpoint{3.803525in}{2.934373in}}%
\pgfpathlineto{\pgfqpoint{3.806031in}{2.994233in}}%
\pgfpathlineto{\pgfqpoint{3.808537in}{3.011374in}}%
\pgfpathlineto{\pgfqpoint{3.811043in}{3.010083in}}%
\pgfpathlineto{\pgfqpoint{3.813548in}{2.986172in}}%
\pgfpathlineto{\pgfqpoint{3.816054in}{3.091826in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{3.058473in}}%
\pgfpathlineto{\pgfqpoint{3.821066in}{2.958054in}}%
\pgfpathlineto{\pgfqpoint{3.823572in}{2.941658in}}%
\pgfpathlineto{\pgfqpoint{3.831090in}{3.017127in}}%
\pgfpathlineto{\pgfqpoint{3.833596in}{2.962389in}}%
\pgfpathlineto{\pgfqpoint{3.836102in}{2.976573in}}%
\pgfpathlineto{\pgfqpoint{3.838608in}{3.059434in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{2.931069in}}%
\pgfpathlineto{\pgfqpoint{3.846126in}{2.932758in}}%
\pgfpathlineto{\pgfqpoint{3.848632in}{2.935303in}}%
\pgfpathlineto{\pgfqpoint{3.851138in}{3.022097in}}%
\pgfpathlineto{\pgfqpoint{3.853644in}{2.928486in}}%
\pgfpathlineto{\pgfqpoint{3.856150in}{2.978395in}}%
\pgfpathlineto{\pgfqpoint{3.858656in}{2.977386in}}%
\pgfpathlineto{\pgfqpoint{3.861162in}{2.949123in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{2.977918in}}%
\pgfpathlineto{\pgfqpoint{3.866174in}{2.908426in}}%
\pgfpathlineto{\pgfqpoint{3.868680in}{2.914856in}}%
\pgfpathlineto{\pgfqpoint{3.871186in}{2.929992in}}%
\pgfpathlineto{\pgfqpoint{3.873692in}{2.932286in}}%
\pgfpathlineto{\pgfqpoint{3.876197in}{2.911814in}}%
\pgfpathlineto{\pgfqpoint{3.878703in}{3.007961in}}%
\pgfpathlineto{\pgfqpoint{3.881209in}{2.948476in}}%
\pgfpathlineto{\pgfqpoint{3.883715in}{2.930253in}}%
\pgfpathlineto{\pgfqpoint{3.886221in}{2.948450in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{2.946554in}}%
\pgfpathlineto{\pgfqpoint{3.891233in}{2.935074in}}%
\pgfpathlineto{\pgfqpoint{3.893739in}{2.904407in}}%
\pgfpathlineto{\pgfqpoint{3.896245in}{3.038165in}}%
\pgfpathlineto{\pgfqpoint{3.898751in}{2.963190in}}%
\pgfpathlineto{\pgfqpoint{3.901257in}{2.946155in}}%
\pgfpathlineto{\pgfqpoint{3.906269in}{2.897591in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{3.049267in}}%
\pgfpathlineto{\pgfqpoint{3.911281in}{2.909321in}}%
\pgfpathlineto{\pgfqpoint{3.913787in}{2.895903in}}%
\pgfpathlineto{\pgfqpoint{3.916293in}{2.951047in}}%
\pgfpathlineto{\pgfqpoint{3.918799in}{2.956876in}}%
\pgfpathlineto{\pgfqpoint{3.921305in}{2.970218in}}%
\pgfpathlineto{\pgfqpoint{3.923811in}{2.942543in}}%
\pgfpathlineto{\pgfqpoint{3.926317in}{3.023164in}}%
\pgfpathlineto{\pgfqpoint{3.928823in}{2.940508in}}%
\pgfpathlineto{\pgfqpoint{3.931329in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{3.936340in}{2.988355in}}%
\pgfpathlineto{\pgfqpoint{3.938846in}{3.026709in}}%
\pgfpathlineto{\pgfqpoint{3.941352in}{2.935247in}}%
\pgfpathlineto{\pgfqpoint{3.943858in}{3.010587in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{2.901419in}}%
\pgfpathlineto{\pgfqpoint{3.948870in}{2.933062in}}%
\pgfpathlineto{\pgfqpoint{3.951376in}{2.904866in}}%
\pgfpathlineto{\pgfqpoint{3.953882in}{2.949269in}}%
\pgfpathlineto{\pgfqpoint{3.956388in}{2.930632in}}%
\pgfpathlineto{\pgfqpoint{3.958894in}{2.842151in}}%
\pgfpathlineto{\pgfqpoint{3.961400in}{2.871709in}}%
\pgfpathlineto{\pgfqpoint{3.963906in}{2.970763in}}%
\pgfpathlineto{\pgfqpoint{3.966412in}{2.904909in}}%
\pgfpathlineto{\pgfqpoint{3.968918in}{2.923306in}}%
\pgfpathlineto{\pgfqpoint{3.971424in}{2.933233in}}%
\pgfpathlineto{\pgfqpoint{3.973930in}{2.966326in}}%
\pgfpathlineto{\pgfqpoint{3.976436in}{2.978311in}}%
\pgfpathlineto{\pgfqpoint{3.978942in}{2.947733in}}%
\pgfpathlineto{\pgfqpoint{3.981448in}{2.933897in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{2.890612in}}%
\pgfpathlineto{\pgfqpoint{3.986460in}{2.907715in}}%
\pgfpathlineto{\pgfqpoint{3.988966in}{3.012281in}}%
\pgfpathlineto{\pgfqpoint{3.991472in}{2.923547in}}%
\pgfpathlineto{\pgfqpoint{3.993978in}{2.977676in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{3.032973in}}%
\pgfpathlineto{\pgfqpoint{4.001495in}{2.991086in}}%
\pgfpathlineto{\pgfqpoint{4.004001in}{2.869167in}}%
\pgfpathlineto{\pgfqpoint{4.006507in}{2.930767in}}%
\pgfpathlineto{\pgfqpoint{4.009013in}{2.900920in}}%
\pgfpathlineto{\pgfqpoint{4.014025in}{3.013669in}}%
\pgfpathlineto{\pgfqpoint{4.016531in}{2.898379in}}%
\pgfpathlineto{\pgfqpoint{4.019037in}{2.945919in}}%
\pgfpathlineto{\pgfqpoint{4.021543in}{2.899710in}}%
\pgfpathlineto{\pgfqpoint{4.026555in}{2.964820in}}%
\pgfpathlineto{\pgfqpoint{4.029061in}{2.965176in}}%
\pgfpathlineto{\pgfqpoint{4.031567in}{2.925687in}}%
\pgfpathlineto{\pgfqpoint{4.034073in}{2.915233in}}%
\pgfpathlineto{\pgfqpoint{4.036579in}{2.932202in}}%
\pgfpathlineto{\pgfqpoint{4.039085in}{2.929035in}}%
\pgfpathlineto{\pgfqpoint{4.041591in}{2.928275in}}%
\pgfpathlineto{\pgfqpoint{4.044097in}{2.860032in}}%
\pgfpathlineto{\pgfqpoint{4.046603in}{2.954895in}}%
\pgfpathlineto{\pgfqpoint{4.049109in}{2.910286in}}%
\pgfpathlineto{\pgfqpoint{4.051615in}{2.910449in}}%
\pgfpathlineto{\pgfqpoint{4.054121in}{2.920607in}}%
\pgfpathlineto{\pgfqpoint{4.056627in}{2.919016in}}%
\pgfpathlineto{\pgfqpoint{4.059132in}{2.933092in}}%
\pgfpathlineto{\pgfqpoint{4.061638in}{2.886477in}}%
\pgfpathlineto{\pgfqpoint{4.066650in}{2.969889in}}%
\pgfpathlineto{\pgfqpoint{4.069156in}{2.890600in}}%
\pgfpathlineto{\pgfqpoint{4.071662in}{2.867432in}}%
\pgfpathlineto{\pgfqpoint{4.074168in}{2.932267in}}%
\pgfpathlineto{\pgfqpoint{4.076674in}{2.954756in}}%
\pgfpathlineto{\pgfqpoint{4.079180in}{2.918039in}}%
\pgfpathlineto{\pgfqpoint{4.081686in}{2.994686in}}%
\pgfpathlineto{\pgfqpoint{4.084192in}{2.897998in}}%
\pgfpathlineto{\pgfqpoint{4.086698in}{2.954006in}}%
\pgfpathlineto{\pgfqpoint{4.089204in}{2.939625in}}%
\pgfpathlineto{\pgfqpoint{4.091710in}{2.936383in}}%
\pgfpathlineto{\pgfqpoint{4.094216in}{2.856415in}}%
\pgfpathlineto{\pgfqpoint{4.099228in}{2.973610in}}%
\pgfpathlineto{\pgfqpoint{4.101734in}{2.863724in}}%
\pgfpathlineto{\pgfqpoint{4.104240in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{4.106746in}{2.878522in}}%
\pgfpathlineto{\pgfqpoint{4.109252in}{2.957589in}}%
\pgfpathlineto{\pgfqpoint{4.111758in}{2.986761in}}%
\pgfpathlineto{\pgfqpoint{4.114264in}{2.871747in}}%
\pgfpathlineto{\pgfqpoint{4.116770in}{2.990946in}}%
\pgfpathlineto{\pgfqpoint{4.119275in}{2.935389in}}%
\pgfpathlineto{\pgfqpoint{4.121781in}{2.984254in}}%
\pgfpathlineto{\pgfqpoint{4.124287in}{2.931713in}}%
\pgfpathlineto{\pgfqpoint{4.129299in}{2.991386in}}%
\pgfpathlineto{\pgfqpoint{4.131805in}{2.852046in}}%
\pgfpathlineto{\pgfqpoint{4.134311in}{2.979259in}}%
\pgfpathlineto{\pgfqpoint{4.136817in}{2.916377in}}%
\pgfpathlineto{\pgfqpoint{4.139323in}{2.965608in}}%
\pgfpathlineto{\pgfqpoint{4.141829in}{2.902011in}}%
\pgfpathlineto{\pgfqpoint{4.144335in}{2.901039in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{2.995958in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{2.946154in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{2.948365in}}%
\pgfpathlineto{\pgfqpoint{4.156865in}{2.924403in}}%
\pgfpathlineto{\pgfqpoint{4.159371in}{2.927496in}}%
\pgfpathlineto{\pgfqpoint{4.161877in}{3.008212in}}%
\pgfpathlineto{\pgfqpoint{4.164383in}{2.881627in}}%
\pgfpathlineto{\pgfqpoint{4.166889in}{2.968526in}}%
\pgfpathlineto{\pgfqpoint{4.169395in}{2.927675in}}%
\pgfpathlineto{\pgfqpoint{4.171901in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{4.174407in}{2.942870in}}%
\pgfpathlineto{\pgfqpoint{4.176913in}{2.885112in}}%
\pgfpathlineto{\pgfqpoint{4.179419in}{2.978764in}}%
\pgfpathlineto{\pgfqpoint{4.181924in}{2.941217in}}%
\pgfpathlineto{\pgfqpoint{4.184430in}{2.873747in}}%
\pgfpathlineto{\pgfqpoint{4.189442in}{2.909303in}}%
\pgfpathlineto{\pgfqpoint{4.191948in}{2.945839in}}%
\pgfpathlineto{\pgfqpoint{4.194454in}{2.999632in}}%
\pgfpathlineto{\pgfqpoint{4.196960in}{2.932366in}}%
\pgfpathlineto{\pgfqpoint{4.199466in}{2.909936in}}%
\pgfpathlineto{\pgfqpoint{4.201972in}{2.919912in}}%
\pgfpathlineto{\pgfqpoint{4.204478in}{2.942605in}}%
\pgfpathlineto{\pgfqpoint{4.206984in}{3.049218in}}%
\pgfpathlineto{\pgfqpoint{4.209490in}{2.928167in}}%
\pgfpathlineto{\pgfqpoint{4.211996in}{2.903865in}}%
\pgfpathlineto{\pgfqpoint{4.214502in}{2.902683in}}%
\pgfpathlineto{\pgfqpoint{4.217008in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{4.219514in}{2.947908in}}%
\pgfpathlineto{\pgfqpoint{4.222020in}{2.956665in}}%
\pgfpathlineto{\pgfqpoint{4.224526in}{2.900646in}}%
\pgfpathlineto{\pgfqpoint{4.227032in}{2.925156in}}%
\pgfpathlineto{\pgfqpoint{4.229538in}{2.971781in}}%
\pgfpathlineto{\pgfqpoint{4.232044in}{3.042618in}}%
\pgfpathlineto{\pgfqpoint{4.234550in}{2.950006in}}%
\pgfpathlineto{\pgfqpoint{4.237056in}{2.964399in}}%
\pgfpathlineto{\pgfqpoint{4.239562in}{2.934760in}}%
\pgfpathlineto{\pgfqpoint{4.242067in}{2.867837in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{2.979186in}}%
\pgfpathlineto{\pgfqpoint{4.247079in}{2.896494in}}%
\pgfpathlineto{\pgfqpoint{4.249585in}{2.870804in}}%
\pgfpathlineto{\pgfqpoint{4.252091in}{2.884345in}}%
\pgfpathlineto{\pgfqpoint{4.257103in}{2.959716in}}%
\pgfpathlineto{\pgfqpoint{4.259609in}{2.917585in}}%
\pgfpathlineto{\pgfqpoint{4.267127in}{2.946791in}}%
\pgfpathlineto{\pgfqpoint{4.269633in}{2.979206in}}%
\pgfpathlineto{\pgfqpoint{4.272139in}{2.875894in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{2.974143in}}%
\pgfpathlineto{\pgfqpoint{4.277151in}{2.900538in}}%
\pgfpathlineto{\pgfqpoint{4.279657in}{2.950217in}}%
\pgfpathlineto{\pgfqpoint{4.282163in}{2.962454in}}%
\pgfpathlineto{\pgfqpoint{4.287175in}{2.914469in}}%
\pgfpathlineto{\pgfqpoint{4.289681in}{2.975572in}}%
\pgfpathlineto{\pgfqpoint{4.292187in}{2.906477in}}%
\pgfpathlineto{\pgfqpoint{4.294693in}{2.890754in}}%
\pgfpathlineto{\pgfqpoint{4.297199in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.299705in}{2.963471in}}%
\pgfpathlineto{\pgfqpoint{4.302211in}{2.882986in}}%
\pgfpathlineto{\pgfqpoint{4.304716in}{2.894540in}}%
\pgfpathlineto{\pgfqpoint{4.307222in}{2.824628in}}%
\pgfpathlineto{\pgfqpoint{4.309728in}{2.876483in}}%
\pgfpathlineto{\pgfqpoint{4.312234in}{2.895700in}}%
\pgfpathlineto{\pgfqpoint{4.314740in}{2.965452in}}%
\pgfpathlineto{\pgfqpoint{4.317246in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{4.319752in}{2.827556in}}%
\pgfpathlineto{\pgfqpoint{4.322258in}{2.878136in}}%
\pgfpathlineto{\pgfqpoint{4.324764in}{3.052699in}}%
\pgfpathlineto{\pgfqpoint{4.327270in}{2.988404in}}%
\pgfpathlineto{\pgfqpoint{4.329776in}{2.970171in}}%
\pgfpathlineto{\pgfqpoint{4.332282in}{2.877275in}}%
\pgfpathlineto{\pgfqpoint{4.334788in}{2.988474in}}%
\pgfpathlineto{\pgfqpoint{4.337294in}{2.919302in}}%
\pgfpathlineto{\pgfqpoint{4.339800in}{2.992890in}}%
\pgfpathlineto{\pgfqpoint{4.342306in}{2.862556in}}%
\pgfpathlineto{\pgfqpoint{4.344812in}{2.893735in}}%
\pgfpathlineto{\pgfqpoint{4.347318in}{2.955798in}}%
\pgfpathlineto{\pgfqpoint{4.349824in}{2.923349in}}%
\pgfpathlineto{\pgfqpoint{4.352330in}{3.035590in}}%
\pgfpathlineto{\pgfqpoint{4.354836in}{2.903715in}}%
\pgfpathlineto{\pgfqpoint{4.357342in}{2.986117in}}%
\pgfpathlineto{\pgfqpoint{4.359848in}{2.900762in}}%
\pgfpathlineto{\pgfqpoint{4.362354in}{2.897073in}}%
\pgfpathlineto{\pgfqpoint{4.364859in}{2.945493in}}%
\pgfpathlineto{\pgfqpoint{4.367365in}{2.916513in}}%
\pgfpathlineto{\pgfqpoint{4.369871in}{2.909726in}}%
\pgfpathlineto{\pgfqpoint{4.372377in}{2.966223in}}%
\pgfpathlineto{\pgfqpoint{4.374883in}{2.905025in}}%
\pgfpathlineto{\pgfqpoint{4.377389in}{2.961885in}}%
\pgfpathlineto{\pgfqpoint{4.379895in}{2.935326in}}%
\pgfpathlineto{\pgfqpoint{4.382401in}{2.939465in}}%
\pgfpathlineto{\pgfqpoint{4.384907in}{2.924805in}}%
\pgfpathlineto{\pgfqpoint{4.387413in}{2.990425in}}%
\pgfpathlineto{\pgfqpoint{4.389919in}{2.909806in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{2.919365in}}%
\pgfpathlineto{\pgfqpoint{4.394931in}{2.961863in}}%
\pgfpathlineto{\pgfqpoint{4.397437in}{2.933957in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{2.947695in}}%
\pgfpathlineto{\pgfqpoint{4.402449in}{2.928506in}}%
\pgfpathlineto{\pgfqpoint{4.404955in}{2.938749in}}%
\pgfpathlineto{\pgfqpoint{4.407461in}{2.928967in}}%
\pgfpathlineto{\pgfqpoint{4.409967in}{2.966113in}}%
\pgfpathlineto{\pgfqpoint{4.412473in}{2.883855in}}%
\pgfpathlineto{\pgfqpoint{4.414979in}{2.976900in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{2.935831in}}%
\pgfpathlineto{\pgfqpoint{4.419991in}{2.942625in}}%
\pgfpathlineto{\pgfqpoint{4.422497in}{2.983079in}}%
\pgfpathlineto{\pgfqpoint{4.425003in}{2.896959in}}%
\pgfpathlineto{\pgfqpoint{4.427508in}{2.946881in}}%
\pgfpathlineto{\pgfqpoint{4.430014in}{2.887459in}}%
\pgfpathlineto{\pgfqpoint{4.432520in}{2.920790in}}%
\pgfpathlineto{\pgfqpoint{4.435026in}{2.905318in}}%
\pgfpathlineto{\pgfqpoint{4.437532in}{2.933229in}}%
\pgfpathlineto{\pgfqpoint{4.440038in}{2.922225in}}%
\pgfpathlineto{\pgfqpoint{4.442544in}{2.984388in}}%
\pgfpathlineto{\pgfqpoint{4.450062in}{2.857799in}}%
\pgfpathlineto{\pgfqpoint{4.452568in}{2.891080in}}%
\pgfpathlineto{\pgfqpoint{4.455074in}{2.948273in}}%
\pgfpathlineto{\pgfqpoint{4.457580in}{2.967468in}}%
\pgfpathlineto{\pgfqpoint{4.460086in}{2.861708in}}%
\pgfpathlineto{\pgfqpoint{4.462592in}{2.978276in}}%
\pgfpathlineto{\pgfqpoint{4.465098in}{2.919919in}}%
\pgfpathlineto{\pgfqpoint{4.467604in}{2.943766in}}%
\pgfpathlineto{\pgfqpoint{4.470110in}{2.884723in}}%
\pgfpathlineto{\pgfqpoint{4.472616in}{2.898953in}}%
\pgfpathlineto{\pgfqpoint{4.477628in}{2.961953in}}%
\pgfpathlineto{\pgfqpoint{4.480134in}{2.929100in}}%
\pgfpathlineto{\pgfqpoint{4.482640in}{2.976712in}}%
\pgfpathlineto{\pgfqpoint{4.485146in}{2.935051in}}%
\pgfpathlineto{\pgfqpoint{4.487651in}{2.864384in}}%
\pgfpathlineto{\pgfqpoint{4.490157in}{3.009658in}}%
\pgfpathlineto{\pgfqpoint{4.492663in}{2.842478in}}%
\pgfpathlineto{\pgfqpoint{4.495169in}{2.985387in}}%
\pgfpathlineto{\pgfqpoint{4.497675in}{2.909323in}}%
\pgfpathlineto{\pgfqpoint{4.500181in}{2.904052in}}%
\pgfpathlineto{\pgfqpoint{4.502687in}{2.996084in}}%
\pgfpathlineto{\pgfqpoint{4.505193in}{2.953829in}}%
\pgfpathlineto{\pgfqpoint{4.507699in}{2.862175in}}%
\pgfpathlineto{\pgfqpoint{4.510205in}{2.947685in}}%
\pgfpathlineto{\pgfqpoint{4.512711in}{2.940128in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{2.841111in}}%
\pgfpathlineto{\pgfqpoint{4.517723in}{2.925428in}}%
\pgfpathlineto{\pgfqpoint{4.520229in}{2.919098in}}%
\pgfpathlineto{\pgfqpoint{4.522735in}{2.987837in}}%
\pgfpathlineto{\pgfqpoint{4.525241in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{2.866426in}}%
\pgfpathlineto{\pgfqpoint{4.530253in}{2.979924in}}%
\pgfpathlineto{\pgfqpoint{4.532759in}{3.010223in}}%
\pgfpathlineto{\pgfqpoint{4.535265in}{2.881237in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{3.054997in}}%
\pgfpathlineto{\pgfqpoint{4.542783in}{2.867557in}}%
\pgfpathlineto{\pgfqpoint{4.545289in}{2.974393in}}%
\pgfpathlineto{\pgfqpoint{4.547795in}{3.003734in}}%
\pgfpathlineto{\pgfqpoint{4.550300in}{2.879690in}}%
\pgfpathlineto{\pgfqpoint{4.552806in}{2.943662in}}%
\pgfpathlineto{\pgfqpoint{4.555312in}{2.897803in}}%
\pgfpathlineto{\pgfqpoint{4.557818in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.560324in}{2.996805in}}%
\pgfpathlineto{\pgfqpoint{4.562830in}{2.940683in}}%
\pgfpathlineto{\pgfqpoint{4.565336in}{2.980098in}}%
\pgfpathlineto{\pgfqpoint{4.570348in}{2.884234in}}%
\pgfpathlineto{\pgfqpoint{4.575360in}{2.978339in}}%
\pgfpathlineto{\pgfqpoint{4.577866in}{2.920464in}}%
\pgfpathlineto{\pgfqpoint{4.580372in}{2.923661in}}%
\pgfpathlineto{\pgfqpoint{4.582878in}{2.888983in}}%
\pgfpathlineto{\pgfqpoint{4.585384in}{2.939880in}}%
\pgfpathlineto{\pgfqpoint{4.587890in}{2.926227in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{2.827906in}}%
\pgfpathlineto{\pgfqpoint{4.592902in}{2.944123in}}%
\pgfpathlineto{\pgfqpoint{4.595408in}{2.970898in}}%
\pgfpathlineto{\pgfqpoint{4.597914in}{2.861881in}}%
\pgfpathlineto{\pgfqpoint{4.600420in}{2.917229in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{2.999345in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{3.004954in}}%
\pgfpathlineto{\pgfqpoint{4.607938in}{2.924504in}}%
\pgfpathlineto{\pgfqpoint{4.610443in}{3.012508in}}%
\pgfpathlineto{\pgfqpoint{4.612949in}{2.879072in}}%
\pgfpathlineto{\pgfqpoint{4.617961in}{3.000922in}}%
\pgfpathlineto{\pgfqpoint{4.622973in}{2.944049in}}%
\pgfpathlineto{\pgfqpoint{4.625479in}{3.068396in}}%
\pgfpathlineto{\pgfqpoint{4.630491in}{2.943670in}}%
\pgfpathlineto{\pgfqpoint{4.632997in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{4.635503in}{2.925471in}}%
\pgfpathlineto{\pgfqpoint{4.638009in}{2.930361in}}%
\pgfpathlineto{\pgfqpoint{4.640515in}{2.929089in}}%
\pgfpathlineto{\pgfqpoint{4.643021in}{2.887116in}}%
\pgfpathlineto{\pgfqpoint{4.645527in}{2.924281in}}%
\pgfpathlineto{\pgfqpoint{4.648033in}{2.901865in}}%
\pgfpathlineto{\pgfqpoint{4.650539in}{2.928962in}}%
\pgfpathlineto{\pgfqpoint{4.653045in}{2.983228in}}%
\pgfpathlineto{\pgfqpoint{4.655551in}{2.959339in}}%
\pgfpathlineto{\pgfqpoint{4.658057in}{2.875294in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{2.964220in}}%
\pgfpathlineto{\pgfqpoint{4.663069in}{2.906221in}}%
\pgfpathlineto{\pgfqpoint{4.665575in}{2.891271in}}%
\pgfpathlineto{\pgfqpoint{4.668081in}{2.944912in}}%
\pgfpathlineto{\pgfqpoint{4.673092in}{2.978096in}}%
\pgfpathlineto{\pgfqpoint{4.675598in}{2.960872in}}%
\pgfpathlineto{\pgfqpoint{4.678104in}{2.963960in}}%
\pgfpathlineto{\pgfqpoint{4.680610in}{2.894567in}}%
\pgfpathlineto{\pgfqpoint{4.683116in}{2.930346in}}%
\pgfpathlineto{\pgfqpoint{4.685622in}{2.997700in}}%
\pgfpathlineto{\pgfqpoint{4.688128in}{2.982393in}}%
\pgfpathlineto{\pgfqpoint{4.690634in}{2.950298in}}%
\pgfpathlineto{\pgfqpoint{4.695646in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{4.698152in}{2.947152in}}%
\pgfpathlineto{\pgfqpoint{4.700658in}{2.992649in}}%
\pgfpathlineto{\pgfqpoint{4.703164in}{2.941226in}}%
\pgfpathlineto{\pgfqpoint{4.705670in}{2.927917in}}%
\pgfpathlineto{\pgfqpoint{4.710682in}{2.984673in}}%
\pgfpathlineto{\pgfqpoint{4.713188in}{2.950323in}}%
\pgfpathlineto{\pgfqpoint{4.715694in}{2.893533in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{2.894076in}}%
\pgfpathlineto{\pgfqpoint{4.720706in}{3.068578in}}%
\pgfpathlineto{\pgfqpoint{4.723212in}{3.028193in}}%
\pgfpathlineto{\pgfqpoint{4.725718in}{2.966059in}}%
\pgfpathlineto{\pgfqpoint{4.728224in}{2.981744in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{2.975643in}}%
\pgfpathlineto{\pgfqpoint{4.733235in}{2.997416in}}%
\pgfpathlineto{\pgfqpoint{4.735741in}{2.995243in}}%
\pgfpathlineto{\pgfqpoint{4.738247in}{2.881074in}}%
\pgfpathlineto{\pgfqpoint{4.740753in}{2.902579in}}%
\pgfpathlineto{\pgfqpoint{4.743259in}{2.909592in}}%
\pgfpathlineto{\pgfqpoint{4.745765in}{3.053593in}}%
\pgfpathlineto{\pgfqpoint{4.748271in}{2.936665in}}%
\pgfpathlineto{\pgfqpoint{4.750777in}{2.945889in}}%
\pgfpathlineto{\pgfqpoint{4.753283in}{2.948629in}}%
\pgfpathlineto{\pgfqpoint{4.755789in}{2.907475in}}%
\pgfpathlineto{\pgfqpoint{4.760801in}{2.984945in}}%
\pgfpathlineto{\pgfqpoint{4.763307in}{2.893084in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{2.976802in}}%
\pgfpathlineto{\pgfqpoint{4.768319in}{2.982843in}}%
\pgfpathlineto{\pgfqpoint{4.770825in}{2.975982in}}%
\pgfpathlineto{\pgfqpoint{4.775837in}{2.853175in}}%
\pgfpathlineto{\pgfqpoint{4.778343in}{2.983784in}}%
\pgfpathlineto{\pgfqpoint{4.780849in}{2.925416in}}%
\pgfpathlineto{\pgfqpoint{4.783355in}{3.066937in}}%
\pgfpathlineto{\pgfqpoint{4.785861in}{2.966708in}}%
\pgfpathlineto{\pgfqpoint{4.788367in}{2.959802in}}%
\pgfpathlineto{\pgfqpoint{4.790873in}{2.969836in}}%
\pgfpathlineto{\pgfqpoint{4.793378in}{2.920130in}}%
\pgfpathlineto{\pgfqpoint{4.795884in}{2.926150in}}%
\pgfpathlineto{\pgfqpoint{4.798390in}{2.939376in}}%
\pgfpathlineto{\pgfqpoint{4.800896in}{2.938401in}}%
\pgfpathlineto{\pgfqpoint{4.803402in}{2.908878in}}%
\pgfpathlineto{\pgfqpoint{4.805908in}{2.920585in}}%
\pgfpathlineto{\pgfqpoint{4.808414in}{2.968378in}}%
\pgfpathlineto{\pgfqpoint{4.810920in}{2.911933in}}%
\pgfpathlineto{\pgfqpoint{4.813426in}{3.002507in}}%
\pgfpathlineto{\pgfqpoint{4.815932in}{2.936718in}}%
\pgfpathlineto{\pgfqpoint{4.818438in}{2.941483in}}%
\pgfpathlineto{\pgfqpoint{4.823450in}{2.976412in}}%
\pgfpathlineto{\pgfqpoint{4.825956in}{2.937232in}}%
\pgfpathlineto{\pgfqpoint{4.830968in}{2.979248in}}%
\pgfpathlineto{\pgfqpoint{4.833474in}{2.956572in}}%
\pgfpathlineto{\pgfqpoint{4.835980in}{2.891734in}}%
\pgfpathlineto{\pgfqpoint{4.838486in}{2.882071in}}%
\pgfpathlineto{\pgfqpoint{4.840992in}{2.948487in}}%
\pgfpathlineto{\pgfqpoint{4.843498in}{2.889733in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{2.906044in}}%
\pgfpathlineto{\pgfqpoint{4.848510in}{2.859321in}}%
\pgfpathlineto{\pgfqpoint{4.851016in}{2.911992in}}%
\pgfpathlineto{\pgfqpoint{4.853522in}{2.929901in}}%
\pgfpathlineto{\pgfqpoint{4.856027in}{2.891023in}}%
\pgfpathlineto{\pgfqpoint{4.858533in}{2.911227in}}%
\pgfpathlineto{\pgfqpoint{4.861039in}{2.950717in}}%
\pgfpathlineto{\pgfqpoint{4.863545in}{2.882375in}}%
\pgfpathlineto{\pgfqpoint{4.866051in}{2.959003in}}%
\pgfpathlineto{\pgfqpoint{4.868557in}{2.936494in}}%
\pgfpathlineto{\pgfqpoint{4.871063in}{2.875583in}}%
\pgfpathlineto{\pgfqpoint{4.876075in}{2.984259in}}%
\pgfpathlineto{\pgfqpoint{4.878581in}{2.896233in}}%
\pgfpathlineto{\pgfqpoint{4.881087in}{2.964761in}}%
\pgfpathlineto{\pgfqpoint{4.883593in}{2.912392in}}%
\pgfpathlineto{\pgfqpoint{4.886099in}{2.961017in}}%
\pgfpathlineto{\pgfqpoint{4.888605in}{2.986861in}}%
\pgfpathlineto{\pgfqpoint{4.891111in}{2.901412in}}%
\pgfpathlineto{\pgfqpoint{4.893617in}{2.912010in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{2.860467in}}%
\pgfpathlineto{\pgfqpoint{4.901135in}{2.924618in}}%
\pgfpathlineto{\pgfqpoint{4.903641in}{2.941530in}}%
\pgfpathlineto{\pgfqpoint{4.906147in}{2.892197in}}%
\pgfpathlineto{\pgfqpoint{4.908653in}{2.962565in}}%
\pgfpathlineto{\pgfqpoint{4.911159in}{2.842561in}}%
\pgfpathlineto{\pgfqpoint{4.913665in}{2.953682in}}%
\pgfpathlineto{\pgfqpoint{4.916170in}{3.001507in}}%
\pgfpathlineto{\pgfqpoint{4.918676in}{2.879260in}}%
\pgfpathlineto{\pgfqpoint{4.921182in}{3.037050in}}%
\pgfpathlineto{\pgfqpoint{4.923688in}{2.921638in}}%
\pgfpathlineto{\pgfqpoint{4.926194in}{2.894142in}}%
\pgfpathlineto{\pgfqpoint{4.931206in}{2.951190in}}%
\pgfpathlineto{\pgfqpoint{4.933712in}{2.934594in}}%
\pgfpathlineto{\pgfqpoint{4.936218in}{2.968817in}}%
\pgfpathlineto{\pgfqpoint{4.938724in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{4.941230in}{2.916986in}}%
\pgfpathlineto{\pgfqpoint{4.943736in}{2.991369in}}%
\pgfpathlineto{\pgfqpoint{4.946242in}{2.945444in}}%
\pgfpathlineto{\pgfqpoint{4.948748in}{2.931043in}}%
\pgfpathlineto{\pgfqpoint{4.953760in}{3.046039in}}%
\pgfpathlineto{\pgfqpoint{4.958772in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{4.961278in}{2.956223in}}%
\pgfpathlineto{\pgfqpoint{4.963784in}{2.848078in}}%
\pgfpathlineto{\pgfqpoint{4.968796in}{2.994971in}}%
\pgfpathlineto{\pgfqpoint{4.973808in}{2.980463in}}%
\pgfpathlineto{\pgfqpoint{4.976314in}{2.879423in}}%
\pgfpathlineto{\pgfqpoint{4.981325in}{2.978096in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{2.966319in}}%
\pgfpathlineto{\pgfqpoint{4.986337in}{2.937829in}}%
\pgfpathlineto{\pgfqpoint{4.988843in}{2.954923in}}%
\pgfpathlineto{\pgfqpoint{4.991349in}{2.916118in}}%
\pgfpathlineto{\pgfqpoint{4.993855in}{2.899479in}}%
\pgfpathlineto{\pgfqpoint{4.996361in}{2.979270in}}%
\pgfpathlineto{\pgfqpoint{4.998867in}{2.947159in}}%
\pgfpathlineto{\pgfqpoint{5.001373in}{2.957903in}}%
\pgfpathlineto{\pgfqpoint{5.003879in}{2.945008in}}%
\pgfpathlineto{\pgfqpoint{5.006385in}{2.884428in}}%
\pgfpathlineto{\pgfqpoint{5.008891in}{2.970299in}}%
\pgfpathlineto{\pgfqpoint{5.011397in}{2.932731in}}%
\pgfpathlineto{\pgfqpoint{5.013903in}{2.917137in}}%
\pgfpathlineto{\pgfqpoint{5.016409in}{2.994208in}}%
\pgfpathlineto{\pgfqpoint{5.018915in}{2.972497in}}%
\pgfpathlineto{\pgfqpoint{5.021421in}{2.964279in}}%
\pgfpathlineto{\pgfqpoint{5.026433in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{5.028939in}{2.986443in}}%
\pgfpathlineto{\pgfqpoint{5.031445in}{2.978429in}}%
\pgfpathlineto{\pgfqpoint{5.033951in}{2.908530in}}%
\pgfpathlineto{\pgfqpoint{5.036457in}{2.973087in}}%
\pgfpathlineto{\pgfqpoint{5.038962in}{2.890127in}}%
\pgfpathlineto{\pgfqpoint{5.041468in}{2.989412in}}%
\pgfpathlineto{\pgfqpoint{5.043974in}{2.922149in}}%
\pgfpathlineto{\pgfqpoint{5.046480in}{2.898491in}}%
\pgfpathlineto{\pgfqpoint{5.048986in}{2.976309in}}%
\pgfpathlineto{\pgfqpoint{5.051492in}{2.929376in}}%
\pgfpathlineto{\pgfqpoint{5.053998in}{2.929376in}}%
\pgfpathlineto{\pgfqpoint{5.056504in}{2.950711in}}%
\pgfpathlineto{\pgfqpoint{5.059010in}{2.898261in}}%
\pgfpathlineto{\pgfqpoint{5.064022in}{2.965676in}}%
\pgfpathlineto{\pgfqpoint{5.069034in}{2.939749in}}%
\pgfpathlineto{\pgfqpoint{5.071540in}{2.917848in}}%
\pgfpathlineto{\pgfqpoint{5.074046in}{3.057842in}}%
\pgfpathlineto{\pgfqpoint{5.076552in}{2.904806in}}%
\pgfpathlineto{\pgfqpoint{5.079058in}{2.965990in}}%
\pgfpathlineto{\pgfqpoint{5.081564in}{2.858184in}}%
\pgfpathlineto{\pgfqpoint{5.086576in}{3.000104in}}%
\pgfpathlineto{\pgfqpoint{5.089082in}{2.948757in}}%
\pgfpathlineto{\pgfqpoint{5.091588in}{3.017253in}}%
\pgfpathlineto{\pgfqpoint{5.094094in}{2.861744in}}%
\pgfpathlineto{\pgfqpoint{5.099106in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{5.101611in}{2.903420in}}%
\pgfpathlineto{\pgfqpoint{5.104117in}{2.938525in}}%
\pgfpathlineto{\pgfqpoint{5.106623in}{2.900831in}}%
\pgfpathlineto{\pgfqpoint{5.111635in}{2.985934in}}%
\pgfpathlineto{\pgfqpoint{5.114141in}{2.941868in}}%
\pgfpathlineto{\pgfqpoint{5.116647in}{2.953805in}}%
\pgfpathlineto{\pgfqpoint{5.121659in}{2.983870in}}%
\pgfpathlineto{\pgfqpoint{5.126671in}{3.028419in}}%
\pgfpathlineto{\pgfqpoint{5.129177in}{2.940395in}}%
\pgfpathlineto{\pgfqpoint{5.131683in}{2.962622in}}%
\pgfpathlineto{\pgfqpoint{5.134189in}{2.958500in}}%
\pgfpathlineto{\pgfqpoint{5.136695in}{3.150005in}}%
\pgfpathlineto{\pgfqpoint{5.139201in}{3.078025in}}%
\pgfpathlineto{\pgfqpoint{5.141707in}{2.939267in}}%
\pgfpathlineto{\pgfqpoint{5.144213in}{2.973145in}}%
\pgfpathlineto{\pgfqpoint{5.146719in}{2.905259in}}%
\pgfpathlineto{\pgfqpoint{5.149225in}{3.001703in}}%
\pgfpathlineto{\pgfqpoint{5.151731in}{2.850127in}}%
\pgfpathlineto{\pgfqpoint{5.154237in}{2.920753in}}%
\pgfpathlineto{\pgfqpoint{5.156743in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{5.159249in}{2.926337in}}%
\pgfpathlineto{\pgfqpoint{5.161754in}{2.905239in}}%
\pgfpathlineto{\pgfqpoint{5.164260in}{2.857056in}}%
\pgfpathlineto{\pgfqpoint{5.166766in}{3.039357in}}%
\pgfpathlineto{\pgfqpoint{5.169272in}{2.947105in}}%
\pgfpathlineto{\pgfqpoint{5.171778in}{2.971527in}}%
\pgfpathlineto{\pgfqpoint{5.174284in}{2.977581in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{2.968557in}}%
\pgfpathlineto{\pgfqpoint{5.179296in}{2.906080in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{2.902185in}}%
\pgfpathlineto{\pgfqpoint{5.184308in}{2.927840in}}%
\pgfpathlineto{\pgfqpoint{5.186814in}{2.992226in}}%
\pgfpathlineto{\pgfqpoint{5.189320in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{5.191826in}{2.997407in}}%
\pgfpathlineto{\pgfqpoint{5.194332in}{2.967136in}}%
\pgfpathlineto{\pgfqpoint{5.199344in}{2.998629in}}%
\pgfpathlineto{\pgfqpoint{5.201850in}{2.987364in}}%
\pgfpathlineto{\pgfqpoint{5.204356in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{5.206862in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{5.209368in}{2.933920in}}%
\pgfpathlineto{\pgfqpoint{5.211874in}{2.966373in}}%
\pgfpathlineto{\pgfqpoint{5.216886in}{2.930465in}}%
\pgfpathlineto{\pgfqpoint{5.219392in}{3.014926in}}%
\pgfpathlineto{\pgfqpoint{5.221898in}{2.854855in}}%
\pgfpathlineto{\pgfqpoint{5.224403in}{3.015858in}}%
\pgfpathlineto{\pgfqpoint{5.226909in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{5.229415in}{2.925535in}}%
\pgfpathlineto{\pgfqpoint{5.231921in}{2.995386in}}%
\pgfpathlineto{\pgfqpoint{5.234427in}{2.891493in}}%
\pgfpathlineto{\pgfqpoint{5.236933in}{2.952255in}}%
\pgfpathlineto{\pgfqpoint{5.239439in}{2.944678in}}%
\pgfpathlineto{\pgfqpoint{5.244451in}{2.877287in}}%
\pgfpathlineto{\pgfqpoint{5.246957in}{2.939094in}}%
\pgfpathlineto{\pgfqpoint{5.249463in}{2.907354in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{2.950596in}}%
\pgfpathlineto{\pgfqpoint{5.254475in}{2.878089in}}%
\pgfpathlineto{\pgfqpoint{5.256981in}{2.894464in}}%
\pgfpathlineto{\pgfqpoint{5.259487in}{2.940890in}}%
\pgfpathlineto{\pgfqpoint{5.261993in}{2.912510in}}%
\pgfpathlineto{\pgfqpoint{5.261993in}{2.912510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.792222in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.792222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{3.505139in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.505139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872296in}{3.177917in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{3.177917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{3.177917in}}{\pgfqpoint{5.207708in}{3.200834in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{3.424931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{3.447847in}}{\pgfqpoint{5.184792in}{3.447847in}}%
\pgfpathlineto{\pgfqpoint{4.872296in}{3.447847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849379in}{3.447847in}}{\pgfqpoint{4.849379in}{3.424931in}}%
\pgfpathlineto{\pgfqpoint{4.849379in}{3.200834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849379in}{3.177917in}}{\pgfqpoint{4.872296in}{3.177917in}}%
\pgfpathlineto{\pgfqpoint{4.872296in}{3.177917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895213in,y=3.307043in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038054in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038054in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441916in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441916in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845777in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845777in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249639in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249639in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.628833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.028819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.985291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=2.341750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=2.028819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.028819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{2.088229in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{2.117934in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{2.171403in}}%
\pgfpathlineto{\pgfqpoint{0.639846in}{2.006541in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{2.009016in}}%
\pgfpathlineto{\pgfqpoint{0.641462in}{1.993174in}}%
\pgfpathlineto{\pgfqpoint{0.643077in}{1.939705in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{2.005055in}}%
\pgfpathlineto{\pgfqpoint{0.646308in}{2.006541in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{2.038721in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{2.019439in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{2.053124in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{2.021393in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{2.014561in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{2.016937in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{2.023250in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{2.039004in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{0.664886in}{2.051669in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.037731in}}%
\pgfpathlineto{\pgfqpoint{0.666501in}{2.046208in}}%
\pgfpathlineto{\pgfqpoint{0.667309in}{2.045794in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{2.040971in}}%
\pgfpathlineto{\pgfqpoint{0.670540in}{2.040443in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{2.036404in}}%
\pgfpathlineto{\pgfqpoint{0.673771in}{2.053771in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{2.055224in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{2.062622in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{2.062049in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{2.058037in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{2.069949in}}%
\pgfpathlineto{\pgfqpoint{0.686694in}{2.072027in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{2.071382in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{2.068135in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{2.074004in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{2.068426in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{2.070325in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{2.076347in}}%
\pgfpathlineto{\pgfqpoint{0.694772in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{0.696387in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{2.063596in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{2.058175in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{2.059549in}}%
\pgfpathlineto{\pgfqpoint{0.705272in}{2.050848in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{2.055941in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{2.053733in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{2.064094in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{2.059737in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{2.059424in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{2.065514in}}%
\pgfpathlineto{\pgfqpoint{0.716580in}{2.063427in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{2.062768in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{2.065126in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{0.723850in}{2.059055in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{2.056716in}}%
\pgfpathlineto{\pgfqpoint{0.731119in}{2.062698in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{2.062420in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{2.063596in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{0.736773in}{2.060845in}}%
\pgfpathlineto{\pgfqpoint{0.737581in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{0.738389in}{2.061723in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{2.060112in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{2.061225in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{2.057864in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{2.061343in}}%
\pgfpathlineto{\pgfqpoint{0.744850in}{2.061107in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{2.058311in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{0.747274in}{2.059156in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{2.059978in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{2.059762in}}%
\pgfpathlineto{\pgfqpoint{0.750504in}{2.057090in}}%
\pgfpathlineto{\pgfqpoint{0.751312in}{2.058118in}}%
\pgfpathlineto{\pgfqpoint{0.752120in}{2.057918in}}%
\pgfpathlineto{\pgfqpoint{0.752928in}{2.056517in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{2.063094in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{2.060206in}}%
\pgfpathlineto{\pgfqpoint{0.764236in}{2.064025in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{2.069949in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{2.066123in}}%
\pgfpathlineto{\pgfqpoint{0.775544in}{2.069326in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{2.066869in}}%
\pgfpathlineto{\pgfqpoint{0.779582in}{2.068207in}}%
\pgfpathlineto{\pgfqpoint{0.787660in}{2.066145in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{2.064103in}}%
\pgfpathlineto{\pgfqpoint{0.795737in}{2.064288in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{2.064816in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{2.063094in}}%
\pgfpathlineto{\pgfqpoint{0.804622in}{2.059925in}}%
\pgfpathlineto{\pgfqpoint{0.812699in}{2.068158in}}%
\pgfpathlineto{\pgfqpoint{0.814315in}{2.069398in}}%
\pgfpathlineto{\pgfqpoint{0.815122in}{2.069218in}}%
\pgfpathlineto{\pgfqpoint{0.815930in}{2.067462in}}%
\pgfpathlineto{\pgfqpoint{0.816738in}{2.068077in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{2.074132in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{2.069664in}}%
\pgfpathlineto{\pgfqpoint{0.828046in}{2.070234in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{2.068590in}}%
\pgfpathlineto{\pgfqpoint{0.829661in}{2.069159in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{2.067219in}}%
\pgfpathlineto{\pgfqpoint{0.832892in}{2.068506in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{2.066756in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{2.066604in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{2.068974in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{2.070057in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{2.069042in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{2.071320in}}%
\pgfpathlineto{\pgfqpoint{0.844200in}{2.071157in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{2.072356in}}%
\pgfpathlineto{\pgfqpoint{0.846624in}{2.071351in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.072372in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{2.074199in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{2.072721in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{2.073213in}}%
\pgfpathlineto{\pgfqpoint{0.857932in}{2.074979in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{2.074814in}}%
\pgfpathlineto{\pgfqpoint{0.861970in}{2.077943in}}%
\pgfpathlineto{\pgfqpoint{0.863586in}{2.076973in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{2.079481in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{2.079308in}}%
\pgfpathlineto{\pgfqpoint{0.872471in}{2.081204in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{2.080506in}}%
\pgfpathlineto{\pgfqpoint{0.878932in}{2.083344in}}%
\pgfpathlineto{\pgfqpoint{0.879740in}{2.083165in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{2.084152in}}%
\pgfpathlineto{\pgfqpoint{0.881356in}{2.083391in}}%
\pgfpathlineto{\pgfqpoint{0.885394in}{2.083088in}}%
\pgfpathlineto{\pgfqpoint{0.888625in}{2.083529in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{2.082456in}}%
\pgfpathlineto{\pgfqpoint{0.892664in}{2.080456in}}%
\pgfpathlineto{\pgfqpoint{0.895895in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{0.897510in}{2.080054in}}%
\pgfpathlineto{\pgfqpoint{0.903164in}{2.083782in}}%
\pgfpathlineto{\pgfqpoint{0.904780in}{2.083986in}}%
\pgfpathlineto{\pgfqpoint{0.911241in}{2.083221in}}%
\pgfpathlineto{\pgfqpoint{0.916895in}{2.087721in}}%
\pgfpathlineto{\pgfqpoint{0.918511in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{0.922550in}{2.086570in}}%
\pgfpathlineto{\pgfqpoint{0.924973in}{2.087077in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{2.092093in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{2.092713in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{2.093887in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{2.094014in}}%
\pgfpathlineto{\pgfqpoint{0.945166in}{2.097156in}}%
\pgfpathlineto{\pgfqpoint{0.954858in}{2.101365in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{2.101894in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{2.101334in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{2.101415in}}%
\pgfpathlineto{\pgfqpoint{0.966974in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{0.971013in}{2.102158in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{2.101809in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{2.101617in}}%
\pgfpathlineto{\pgfqpoint{0.979898in}{2.101939in}}%
\pgfpathlineto{\pgfqpoint{0.983129in}{2.100852in}}%
\pgfpathlineto{\pgfqpoint{0.984744in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{0.987167in}{2.101251in}}%
\pgfpathlineto{\pgfqpoint{0.990398in}{2.100998in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{2.102114in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{0.996052in}{2.102652in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{2.101929in}}%
\pgfpathlineto{\pgfqpoint{1.000091in}{2.102624in}}%
\pgfpathlineto{\pgfqpoint{1.008976in}{2.101261in}}%
\pgfpathlineto{\pgfqpoint{1.011399in}{2.102320in}}%
\pgfpathlineto{\pgfqpoint{1.013822in}{2.102608in}}%
\pgfpathlineto{\pgfqpoint{1.021092in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{2.102620in}}%
\pgfpathlineto{\pgfqpoint{1.027554in}{2.102594in}}%
\pgfpathlineto{\pgfqpoint{1.030784in}{2.103081in}}%
\pgfpathlineto{\pgfqpoint{1.034015in}{2.104279in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{2.104238in}}%
\pgfpathlineto{\pgfqpoint{1.044516in}{2.107604in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{2.110296in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{2.109986in}}%
\pgfpathlineto{\pgfqpoint{1.061478in}{2.109527in}}%
\pgfpathlineto{\pgfqpoint{1.064709in}{2.109924in}}%
\pgfpathlineto{\pgfqpoint{1.071978in}{2.110549in}}%
\pgfpathlineto{\pgfqpoint{1.073594in}{2.110576in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{1.079248in}{2.111153in}}%
\pgfpathlineto{\pgfqpoint{1.092171in}{2.109462in}}%
\pgfpathlineto{\pgfqpoint{1.097018in}{2.111103in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{2.110817in}}%
\pgfpathlineto{\pgfqpoint{1.112365in}{2.112674in}}%
\pgfpathlineto{\pgfqpoint{1.115595in}{2.113008in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{2.113213in}}%
\pgfpathlineto{\pgfqpoint{1.124480in}{2.113537in}}%
\pgfpathlineto{\pgfqpoint{1.132558in}{2.114473in}}%
\pgfpathlineto{\pgfqpoint{1.134981in}{2.113773in}}%
\pgfpathlineto{\pgfqpoint{1.139019in}{2.114233in}}%
\pgfpathlineto{\pgfqpoint{1.140635in}{2.113677in}}%
\pgfpathlineto{\pgfqpoint{1.153558in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{2.114071in}}%
\pgfpathlineto{\pgfqpoint{1.160828in}{2.114249in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{2.113729in}}%
\pgfpathlineto{\pgfqpoint{1.168097in}{2.114703in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{2.115258in}}%
\pgfpathlineto{\pgfqpoint{1.188291in}{2.117026in}}%
\pgfpathlineto{\pgfqpoint{1.190714in}{2.117676in}}%
\pgfpathlineto{\pgfqpoint{1.193137in}{2.118063in}}%
\pgfpathlineto{\pgfqpoint{1.198791in}{2.118189in}}%
\pgfpathlineto{\pgfqpoint{1.205253in}{2.118941in}}%
\pgfpathlineto{\pgfqpoint{1.206868in}{2.118436in}}%
\pgfpathlineto{\pgfqpoint{1.217369in}{2.119290in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{2.118547in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{2.119497in}}%
\pgfpathlineto{\pgfqpoint{1.235946in}{2.118890in}}%
\pgfpathlineto{\pgfqpoint{1.239985in}{2.119714in}}%
\pgfpathlineto{\pgfqpoint{1.243216in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{1.251293in}{2.122477in}}%
\pgfpathlineto{\pgfqpoint{1.258562in}{2.122539in}}%
\pgfpathlineto{\pgfqpoint{1.261793in}{2.122287in}}%
\pgfpathlineto{\pgfqpoint{1.265832in}{2.122828in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{2.128094in}}%
\pgfpathlineto{\pgfqpoint{1.318334in}{2.128232in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{2.129594in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{2.129567in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{1.334488in}{2.130459in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{2.130606in}}%
\pgfpathlineto{\pgfqpoint{1.398299in}{2.136096in}}%
\pgfpathlineto{\pgfqpoint{1.407184in}{2.135794in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{2.139382in}}%
\pgfpathlineto{\pgfqpoint{1.440300in}{2.139789in}}%
\pgfpathlineto{\pgfqpoint{1.470186in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{1.474225in}{2.143530in}}%
\pgfpathlineto{\pgfqpoint{1.478263in}{2.143833in}}%
\pgfpathlineto{\pgfqpoint{1.484725in}{2.144651in}}%
\pgfpathlineto{\pgfqpoint{1.488764in}{2.144946in}}%
\pgfpathlineto{\pgfqpoint{1.493610in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{2.144702in}}%
\pgfpathlineto{\pgfqpoint{1.507341in}{2.144619in}}%
\pgfpathlineto{\pgfqpoint{1.512995in}{2.145348in}}%
\pgfpathlineto{\pgfqpoint{1.517034in}{2.145141in}}%
\pgfpathlineto{\pgfqpoint{1.526727in}{2.144846in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{2.145601in}}%
\pgfpathlineto{\pgfqpoint{1.558228in}{2.145875in}}%
\pgfpathlineto{\pgfqpoint{1.562266in}{2.145986in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{2.145787in}}%
\pgfpathlineto{\pgfqpoint{1.576805in}{2.147385in}}%
\pgfpathlineto{\pgfqpoint{1.615576in}{2.148860in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{2.148905in}}%
\pgfpathlineto{\pgfqpoint{1.633346in}{2.148742in}}%
\pgfpathlineto{\pgfqpoint{1.642231in}{2.148685in}}%
\pgfpathlineto{\pgfqpoint{1.647077in}{2.148680in}}%
\pgfpathlineto{\pgfqpoint{1.651924in}{2.149099in}}%
\pgfpathlineto{\pgfqpoint{1.660001in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{2.150808in}}%
\pgfpathlineto{\pgfqpoint{1.696349in}{2.150844in}}%
\pgfpathlineto{\pgfqpoint{1.713311in}{2.150927in}}%
\pgfpathlineto{\pgfqpoint{1.716542in}{2.150297in}}%
\pgfpathlineto{\pgfqpoint{1.722196in}{2.150459in}}%
\pgfpathlineto{\pgfqpoint{1.750466in}{2.150861in}}%
\pgfpathlineto{\pgfqpoint{1.754505in}{2.150678in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{2.150944in}}%
\pgfpathlineto{\pgfqpoint{1.786006in}{2.150595in}}%
\pgfpathlineto{\pgfqpoint{1.790044in}{2.150419in}}%
\pgfpathlineto{\pgfqpoint{1.799737in}{2.150395in}}%
\pgfpathlineto{\pgfqpoint{1.807814in}{2.151153in}}%
\pgfpathlineto{\pgfqpoint{1.814276in}{2.150605in}}%
\pgfpathlineto{\pgfqpoint{1.836085in}{2.150791in}}%
\pgfpathlineto{\pgfqpoint{1.839316in}{2.150583in}}%
\pgfpathlineto{\pgfqpoint{1.844162in}{2.151047in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{2.150915in}}%
\pgfpathlineto{\pgfqpoint{1.920088in}{2.153121in}}%
\pgfpathlineto{\pgfqpoint{1.939473in}{2.152268in}}%
\pgfpathlineto{\pgfqpoint{2.035592in}{2.155202in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{2.155571in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.155966in}}%
\pgfpathlineto{\pgfqpoint{2.060632in}{2.156112in}}%
\pgfpathlineto{\pgfqpoint{2.068709in}{2.156298in}}%
\pgfpathlineto{\pgfqpoint{2.075171in}{2.156825in}}%
\pgfpathlineto{\pgfqpoint{2.150289in}{2.158363in}}%
\pgfpathlineto{\pgfqpoint{2.158366in}{2.158715in}}%
\pgfpathlineto{\pgfqpoint{2.164020in}{2.158518in}}%
\pgfpathlineto{\pgfqpoint{2.168059in}{2.158364in}}%
\pgfpathlineto{\pgfqpoint{2.181790in}{2.158238in}}%
\pgfpathlineto{\pgfqpoint{2.265794in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{2.160047in}}%
\pgfpathlineto{\pgfqpoint{2.316680in}{2.160097in}}%
\pgfpathlineto{\pgfqpoint{2.325565in}{2.160173in}}%
\pgfpathlineto{\pgfqpoint{2.441877in}{2.162392in}}%
\pgfpathlineto{\pgfqpoint{2.445916in}{2.161777in}}%
\pgfpathlineto{\pgfqpoint{2.482263in}{2.161577in}}%
\pgfpathlineto{\pgfqpoint{2.486302in}{2.161598in}}%
\pgfpathlineto{\pgfqpoint{2.499226in}{2.161758in}}%
\pgfpathlineto{\pgfqpoint{2.515380in}{2.161153in}}%
\pgfpathlineto{\pgfqpoint{2.526688in}{2.160362in}}%
\pgfpathlineto{\pgfqpoint{2.549304in}{2.159786in}}%
\pgfpathlineto{\pgfqpoint{2.558189in}{2.159780in}}%
\pgfpathlineto{\pgfqpoint{2.611499in}{2.160108in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{2.160294in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{2.160294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{2.251606in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{2.242695in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{2.156126in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{2.187245in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{2.093630in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{2.143395in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{2.135757in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{2.157541in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{2.171403in}}%
\pgfpathlineto{\pgfqpoint{0.650347in}{2.164613in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{2.169917in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{2.171403in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{2.200903in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{2.201108in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{2.212618in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{2.212449in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{2.192196in}}%
\pgfpathlineto{\pgfqpoint{0.664886in}{2.202479in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.189226in}}%
\pgfpathlineto{\pgfqpoint{0.666501in}{2.194007in}}%
\pgfpathlineto{\pgfqpoint{0.667309in}{2.198561in}}%
\pgfpathlineto{\pgfqpoint{0.668117in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{2.190846in}}%
\pgfpathlineto{\pgfqpoint{0.670540in}{2.191550in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{2.188088in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{2.188483in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{2.188862in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{2.193070in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{2.193339in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{2.200448in}}%
\pgfpathlineto{\pgfqpoint{0.678617in}{2.197501in}}%
\pgfpathlineto{\pgfqpoint{0.679425in}{2.197668in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{2.200903in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{2.189518in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{0.684271in}{2.192903in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{2.180838in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{2.182295in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{0.696387in}{2.186484in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{2.186744in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{2.189446in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{2.189870in}}%
\pgfpathlineto{\pgfqpoint{0.702849in}{2.194614in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{2.194757in}}%
\pgfpathlineto{\pgfqpoint{0.705272in}{2.187023in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{2.193488in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{2.191717in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{2.195909in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{2.194318in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{2.194446in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{2.198312in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{2.191772in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{2.195497in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{2.193968in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{2.195809in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{2.191550in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{2.193220in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{2.191815in}}%
\pgfpathlineto{\pgfqpoint{0.730311in}{2.195167in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{2.195361in}}%
\pgfpathlineto{\pgfqpoint{0.733542in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{0.734350in}{2.197068in}}%
\pgfpathlineto{\pgfqpoint{0.737581in}{2.193232in}}%
\pgfpathlineto{\pgfqpoint{0.738389in}{2.193339in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{2.194897in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{2.195078in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{2.193846in}}%
\pgfpathlineto{\pgfqpoint{0.744850in}{2.198008in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{2.196791in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{2.198137in}}%
\pgfpathlineto{\pgfqpoint{0.748081in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{2.195909in}}%
\pgfpathlineto{\pgfqpoint{0.750504in}{2.192299in}}%
\pgfpathlineto{\pgfqpoint{0.751312in}{2.193620in}}%
\pgfpathlineto{\pgfqpoint{0.752120in}{2.194924in}}%
\pgfpathlineto{\pgfqpoint{0.752928in}{2.193802in}}%
\pgfpathlineto{\pgfqpoint{0.755351in}{2.196426in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{2.196564in}}%
\pgfpathlineto{\pgfqpoint{0.757774in}{2.197790in}}%
\pgfpathlineto{\pgfqpoint{0.758582in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{0.760197in}{2.197967in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{2.196960in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{2.202728in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{2.200645in}}%
\pgfpathlineto{\pgfqpoint{0.769082in}{2.201744in}}%
\pgfpathlineto{\pgfqpoint{0.770698in}{2.198661in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{2.194614in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{2.196864in}}%
\pgfpathlineto{\pgfqpoint{0.781198in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{2.195488in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{2.195043in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{2.193408in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{2.193478in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{2.191823in}}%
\pgfpathlineto{\pgfqpoint{0.795737in}{2.192861in}}%
\pgfpathlineto{\pgfqpoint{0.798160in}{2.194817in}}%
\pgfpathlineto{\pgfqpoint{0.800583in}{2.194133in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{2.191844in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{2.195497in}}%
\pgfpathlineto{\pgfqpoint{0.809468in}{2.193968in}}%
\pgfpathlineto{\pgfqpoint{0.811891in}{2.195758in}}%
\pgfpathlineto{\pgfqpoint{0.813507in}{2.196659in}}%
\pgfpathlineto{\pgfqpoint{0.815930in}{2.197585in}}%
\pgfpathlineto{\pgfqpoint{0.817545in}{2.197668in}}%
\pgfpathlineto{\pgfqpoint{0.818353in}{2.196931in}}%
\pgfpathlineto{\pgfqpoint{0.822392in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{0.829661in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{2.201977in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{2.202805in}}%
\pgfpathlineto{\pgfqpoint{0.841777in}{2.205667in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.847431in}{2.206376in}}%
\pgfpathlineto{\pgfqpoint{0.849047in}{2.205714in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{2.207706in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.855508in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{2.205762in}}%
\pgfpathlineto{\pgfqpoint{0.863586in}{2.210175in}}%
\pgfpathlineto{\pgfqpoint{0.866009in}{2.208905in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{2.210100in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{2.210080in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{2.209433in}}%
\pgfpathlineto{\pgfqpoint{0.875702in}{2.208237in}}%
\pgfpathlineto{\pgfqpoint{0.876509in}{2.208825in}}%
\pgfpathlineto{\pgfqpoint{0.881356in}{2.211112in}}%
\pgfpathlineto{\pgfqpoint{0.882971in}{2.211086in}}%
\pgfpathlineto{\pgfqpoint{0.893471in}{2.212030in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{2.212549in}}%
\pgfpathlineto{\pgfqpoint{0.897510in}{2.210864in}}%
\pgfpathlineto{\pgfqpoint{0.904780in}{2.211822in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{2.215314in}}%
\pgfpathlineto{\pgfqpoint{0.914472in}{2.216267in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{0.928204in}{2.217791in}}%
\pgfpathlineto{\pgfqpoint{0.934665in}{2.220428in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{2.221665in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{2.220650in}}%
\pgfpathlineto{\pgfqpoint{0.949204in}{2.224370in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{2.223334in}}%
\pgfpathlineto{\pgfqpoint{0.953243in}{2.223251in}}%
\pgfpathlineto{\pgfqpoint{0.958089in}{2.223896in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{2.225047in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{2.224085in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{2.223567in}}%
\pgfpathlineto{\pgfqpoint{0.966167in}{2.223055in}}%
\pgfpathlineto{\pgfqpoint{0.969397in}{2.223758in}}%
\pgfpathlineto{\pgfqpoint{0.971013in}{2.223678in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{2.223599in}}%
\pgfpathlineto{\pgfqpoint{0.974244in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{2.223442in}}%
\pgfpathlineto{\pgfqpoint{0.979898in}{2.224498in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{2.223464in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{2.223357in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{2.221740in}}%
\pgfpathlineto{\pgfqpoint{1.007360in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{1.015438in}{2.220614in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{1.024323in}{2.219569in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{2.220507in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{2.221451in}}%
\pgfpathlineto{\pgfqpoint{1.036439in}{2.221693in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{2.222547in}}%
\pgfpathlineto{\pgfqpoint{1.054208in}{2.226206in}}%
\pgfpathlineto{\pgfqpoint{1.055824in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{2.226664in}}%
\pgfpathlineto{\pgfqpoint{1.060670in}{2.225916in}}%
\pgfpathlineto{\pgfqpoint{1.064709in}{2.226407in}}%
\pgfpathlineto{\pgfqpoint{1.071978in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{1.078440in}{2.228721in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{2.228604in}}%
\pgfpathlineto{\pgfqpoint{1.093787in}{2.228936in}}%
\pgfpathlineto{\pgfqpoint{1.097018in}{2.229405in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{2.228708in}}%
\pgfpathlineto{\pgfqpoint{1.132558in}{2.228102in}}%
\pgfpathlineto{\pgfqpoint{1.139019in}{2.228971in}}%
\pgfpathlineto{\pgfqpoint{1.147904in}{2.229432in}}%
\pgfpathlineto{\pgfqpoint{1.153558in}{2.230296in}}%
\pgfpathlineto{\pgfqpoint{1.156789in}{2.229052in}}%
\pgfpathlineto{\pgfqpoint{1.160828in}{2.229430in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{2.229293in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{2.230167in}}%
\pgfpathlineto{\pgfqpoint{1.179406in}{2.232096in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{2.232658in}}%
\pgfpathlineto{\pgfqpoint{1.194752in}{2.232949in}}%
\pgfpathlineto{\pgfqpoint{1.199599in}{2.233745in}}%
\pgfpathlineto{\pgfqpoint{1.205253in}{2.234739in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.234372in}}%
\pgfpathlineto{\pgfqpoint{1.211715in}{2.235177in}}%
\pgfpathlineto{\pgfqpoint{1.216561in}{2.235684in}}%
\pgfpathlineto{\pgfqpoint{1.218984in}{2.235811in}}%
\pgfpathlineto{\pgfqpoint{1.223830in}{2.236550in}}%
\pgfpathlineto{\pgfqpoint{1.225446in}{2.236226in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{2.235866in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{2.235912in}}%
\pgfpathlineto{\pgfqpoint{1.234331in}{2.235316in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{2.238157in}}%
\pgfpathlineto{\pgfqpoint{1.252101in}{2.238227in}}%
\pgfpathlineto{\pgfqpoint{1.270678in}{2.238222in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{2.239353in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.240111in}}%
\pgfpathlineto{\pgfqpoint{1.299756in}{2.240750in}}%
\pgfpathlineto{\pgfqpoint{1.315911in}{2.243116in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{2.243909in}}%
\pgfpathlineto{\pgfqpoint{1.333681in}{2.245490in}}%
\pgfpathlineto{\pgfqpoint{1.340143in}{2.246157in}}%
\pgfpathlineto{\pgfqpoint{1.343373in}{2.245776in}}%
\pgfpathlineto{\pgfqpoint{1.355489in}{2.246123in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{2.247287in}}%
\pgfpathlineto{\pgfqpoint{1.374875in}{2.247820in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{2.247853in}}%
\pgfpathlineto{\pgfqpoint{1.387798in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{1.409607in}{2.247850in}}%
\pgfpathlineto{\pgfqpoint{1.420915in}{2.248727in}}%
\pgfpathlineto{\pgfqpoint{1.431415in}{2.249441in}}%
\pgfpathlineto{\pgfqpoint{1.437877in}{2.250174in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{2.251254in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{2.251430in}}%
\pgfpathlineto{\pgfqpoint{1.471801in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{1.478263in}{2.253906in}}%
\pgfpathlineto{\pgfqpoint{1.492802in}{2.255124in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{2.255090in}}%
\pgfpathlineto{\pgfqpoint{1.520265in}{2.255583in}}%
\pgfpathlineto{\pgfqpoint{1.527534in}{2.254705in}}%
\pgfpathlineto{\pgfqpoint{1.543689in}{2.256074in}}%
\pgfpathlineto{\pgfqpoint{1.568728in}{2.255685in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{2.256058in}}%
\pgfpathlineto{\pgfqpoint{1.587306in}{2.256699in}}%
\pgfpathlineto{\pgfqpoint{1.603460in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{1.620423in}{2.257950in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{2.258383in}}%
\pgfpathlineto{\pgfqpoint{1.645462in}{2.258682in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{2.259888in}}%
\pgfpathlineto{\pgfqpoint{1.672925in}{2.260503in}}%
\pgfpathlineto{\pgfqpoint{1.680194in}{2.260407in}}%
\pgfpathlineto{\pgfqpoint{1.686656in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{1.702003in}{2.260396in}}%
\pgfpathlineto{\pgfqpoint{1.718157in}{2.261327in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{2.261177in}}%
\pgfpathlineto{\pgfqpoint{1.739158in}{2.261858in}}%
\pgfpathlineto{\pgfqpoint{1.744812in}{2.261709in}}%
\pgfpathlineto{\pgfqpoint{1.760159in}{2.261987in}}%
\pgfpathlineto{\pgfqpoint{1.773890in}{2.262461in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{1.811853in}{2.263242in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{2.263376in}}%
\pgfpathlineto{\pgfqpoint{1.844970in}{2.263726in}}%
\pgfpathlineto{\pgfqpoint{1.851431in}{2.263543in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{1.881317in}{2.265189in}}%
\pgfpathlineto{\pgfqpoint{1.889394in}{2.265045in}}%
\pgfpathlineto{\pgfqpoint{1.893433in}{2.264859in}}%
\pgfpathlineto{\pgfqpoint{1.910395in}{2.265444in}}%
\pgfpathlineto{\pgfqpoint{1.916049in}{2.265523in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{2.265193in}}%
\pgfpathlineto{\pgfqpoint{1.931396in}{2.264832in}}%
\pgfpathlineto{\pgfqpoint{1.940281in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{1.948358in}{2.264086in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.264329in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{2.264850in}}%
\pgfpathlineto{\pgfqpoint{2.000860in}{2.266107in}}%
\pgfpathlineto{\pgfqpoint{2.006514in}{2.266179in}}%
\pgfpathlineto{\pgfqpoint{2.022669in}{2.266527in}}%
\pgfpathlineto{\pgfqpoint{2.035592in}{2.266595in}}%
\pgfpathlineto{\pgfqpoint{2.051747in}{2.266932in}}%
\pgfpathlineto{\pgfqpoint{2.067094in}{2.267195in}}%
\pgfpathlineto{\pgfqpoint{2.084056in}{2.267583in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.267800in}}%
\pgfpathlineto{\pgfqpoint{2.109095in}{2.267434in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{2.268408in}}%
\pgfpathlineto{\pgfqpoint{2.144635in}{2.267919in}}%
\pgfpathlineto{\pgfqpoint{2.159174in}{2.267999in}}%
\pgfpathlineto{\pgfqpoint{2.187444in}{2.267910in}}%
\pgfpathlineto{\pgfqpoint{2.201983in}{2.267988in}}%
\pgfpathlineto{\pgfqpoint{2.210061in}{2.267858in}}%
\pgfpathlineto{\pgfqpoint{2.231061in}{2.268320in}}%
\pgfpathlineto{\pgfqpoint{2.251255in}{2.268623in}}%
\pgfpathlineto{\pgfqpoint{2.263370in}{2.268431in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{2.268727in}}%
\pgfpathlineto{\pgfqpoint{2.296487in}{2.268594in}}%
\pgfpathlineto{\pgfqpoint{2.305372in}{2.268353in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{2.268378in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{2.268827in}}%
\pgfpathlineto{\pgfqpoint{2.378875in}{2.269070in}}%
\pgfpathlineto{\pgfqpoint{2.404722in}{2.269709in}}%
\pgfpathlineto{\pgfqpoint{2.448339in}{2.269235in}}%
\pgfpathlineto{\pgfqpoint{2.468532in}{2.269413in}}%
\pgfpathlineto{\pgfqpoint{2.567882in}{2.267103in}}%
\pgfpathlineto{\pgfqpoint{2.584844in}{2.267098in}}%
\pgfpathlineto{\pgfqpoint{2.593729in}{2.267119in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{2.266266in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{2.266266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.117934in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{2.147639in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{0.639846in}{2.051098in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{1.980211in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{0.646308in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{2.055554in}}%
\pgfpathlineto{\pgfqpoint{0.650347in}{2.045794in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{2.061225in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{2.051098in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{2.050207in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{2.067011in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{2.052583in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{2.063316in}}%
\pgfpathlineto{\pgfqpoint{0.659232in}{2.062237in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{2.074650in}}%
\pgfpathlineto{\pgfqpoint{0.663270in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{0.664886in}{2.079089in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{2.068921in}}%
\pgfpathlineto{\pgfqpoint{0.666501in}{2.076637in}}%
\pgfpathlineto{\pgfqpoint{0.667309in}{2.075498in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{2.069326in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{2.066740in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{2.073377in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{2.072467in}}%
\pgfpathlineto{\pgfqpoint{0.673771in}{2.068030in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{2.076804in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{2.075027in}}%
\pgfpathlineto{\pgfqpoint{0.679425in}{2.072595in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{2.077986in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{2.075568in}}%
\pgfpathlineto{\pgfqpoint{0.684271in}{2.082571in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{2.081731in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{2.080917in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{2.087342in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{2.086482in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{2.083063in}}%
\pgfpathlineto{\pgfqpoint{0.689925in}{2.084834in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{2.084045in}}%
\pgfpathlineto{\pgfqpoint{0.692348in}{2.080091in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{2.083476in}}%
\pgfpathlineto{\pgfqpoint{0.696387in}{2.072234in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{2.071685in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{2.066226in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{2.070117in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{2.065324in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{2.067011in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{2.069792in}}%
\pgfpathlineto{\pgfqpoint{0.705272in}{2.064866in}}%
\pgfpathlineto{\pgfqpoint{0.710118in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{2.078946in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{2.068426in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{2.074700in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{2.074250in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{2.081628in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{2.074187in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{2.068251in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{2.059816in}}%
\pgfpathlineto{\pgfqpoint{0.728696in}{2.062049in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{0.730311in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{2.059249in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{2.055695in}}%
\pgfpathlineto{\pgfqpoint{0.737581in}{2.055070in}}%
\pgfpathlineto{\pgfqpoint{0.738389in}{2.057610in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{2.056030in}}%
\pgfpathlineto{\pgfqpoint{0.740812in}{2.058301in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{2.054091in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{2.055224in}}%
\pgfpathlineto{\pgfqpoint{0.744850in}{2.059816in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{2.057028in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{2.058100in}}%
\pgfpathlineto{\pgfqpoint{0.747274in}{2.057892in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{2.062237in}}%
\pgfpathlineto{\pgfqpoint{0.751312in}{2.058118in}}%
\pgfpathlineto{\pgfqpoint{0.752120in}{2.059131in}}%
\pgfpathlineto{\pgfqpoint{0.752928in}{2.057721in}}%
\pgfpathlineto{\pgfqpoint{0.754543in}{2.059713in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{2.064237in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{2.061327in}}%
\pgfpathlineto{\pgfqpoint{0.763428in}{2.062030in}}%
\pgfpathlineto{\pgfqpoint{0.765043in}{2.062716in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{2.064465in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{2.062971in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{2.058870in}}%
\pgfpathlineto{\pgfqpoint{0.773928in}{2.060573in}}%
\pgfpathlineto{\pgfqpoint{0.778775in}{2.059514in}}%
\pgfpathlineto{\pgfqpoint{0.782006in}{2.051098in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{2.051941in}}%
\pgfpathlineto{\pgfqpoint{0.784429in}{2.050741in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{2.051572in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{2.048014in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{2.050423in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{2.049316in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{2.049013in}}%
\pgfpathlineto{\pgfqpoint{0.798160in}{2.050661in}}%
\pgfpathlineto{\pgfqpoint{0.799776in}{2.049584in}}%
\pgfpathlineto{\pgfqpoint{0.802199in}{2.050139in}}%
\pgfpathlineto{\pgfqpoint{0.803006in}{2.050886in}}%
\pgfpathlineto{\pgfqpoint{0.804622in}{2.049837in}}%
\pgfpathlineto{\pgfqpoint{0.805430in}{2.051412in}}%
\pgfpathlineto{\pgfqpoint{0.806237in}{2.050473in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{2.051923in}}%
\pgfpathlineto{\pgfqpoint{0.809468in}{2.050076in}}%
\pgfpathlineto{\pgfqpoint{0.810276in}{2.050793in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{2.050693in}}%
\pgfpathlineto{\pgfqpoint{0.815122in}{2.056544in}}%
\pgfpathlineto{\pgfqpoint{0.815930in}{2.054844in}}%
\pgfpathlineto{\pgfqpoint{0.817545in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{2.056716in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{2.058139in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{2.056357in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{2.060538in}}%
\pgfpathlineto{\pgfqpoint{0.824815in}{2.059652in}}%
\pgfpathlineto{\pgfqpoint{0.825623in}{2.061021in}}%
\pgfpathlineto{\pgfqpoint{0.826430in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{2.061961in}}%
\pgfpathlineto{\pgfqpoint{0.829661in}{2.062558in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{2.055303in}}%
\pgfpathlineto{\pgfqpoint{0.836123in}{2.055802in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{2.056560in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{2.058751in}}%
\pgfpathlineto{\pgfqpoint{0.846624in}{2.057849in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{2.055421in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{2.057204in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{2.055784in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{2.053719in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{2.054281in}}%
\pgfpathlineto{\pgfqpoint{0.855508in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{0.856316in}{2.055941in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{2.055650in}}%
\pgfpathlineto{\pgfqpoint{0.861163in}{2.057260in}}%
\pgfpathlineto{\pgfqpoint{0.863586in}{2.057586in}}%
\pgfpathlineto{\pgfqpoint{0.866009in}{2.057287in}}%
\pgfpathlineto{\pgfqpoint{0.867624in}{2.054632in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{2.054543in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{2.051935in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{2.052462in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{2.052382in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{2.053424in}}%
\pgfpathlineto{\pgfqpoint{0.876509in}{2.053689in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{2.057359in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{2.057474in}}%
\pgfpathlineto{\pgfqpoint{0.887010in}{2.060038in}}%
\pgfpathlineto{\pgfqpoint{0.888625in}{2.058148in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{0.892664in}{2.056581in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{2.057974in}}%
\pgfpathlineto{\pgfqpoint{0.896702in}{2.057249in}}%
\pgfpathlineto{\pgfqpoint{0.898318in}{2.057075in}}%
\pgfpathlineto{\pgfqpoint{0.901549in}{2.057809in}}%
\pgfpathlineto{\pgfqpoint{0.903972in}{2.059677in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{0.908011in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{0.911241in}{2.060942in}}%
\pgfpathlineto{\pgfqpoint{0.912857in}{2.061787in}}%
\pgfpathlineto{\pgfqpoint{0.914472in}{2.062622in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{2.063250in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{2.062698in}}%
\pgfpathlineto{\pgfqpoint{0.929819in}{2.065242in}}%
\pgfpathlineto{\pgfqpoint{0.932242in}{2.064465in}}%
\pgfpathlineto{\pgfqpoint{0.934665in}{2.066090in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{2.063058in}}%
\pgfpathlineto{\pgfqpoint{0.943550in}{2.065022in}}%
\pgfpathlineto{\pgfqpoint{0.954858in}{2.069123in}}%
\pgfpathlineto{\pgfqpoint{0.957282in}{2.067932in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{2.067738in}}%
\pgfpathlineto{\pgfqpoint{0.959705in}{2.068083in}}%
\pgfpathlineto{\pgfqpoint{0.962128in}{2.065604in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{2.065769in}}%
\pgfpathlineto{\pgfqpoint{0.966167in}{2.065157in}}%
\pgfpathlineto{\pgfqpoint{0.969397in}{2.065665in}}%
\pgfpathlineto{\pgfqpoint{0.971013in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{0.978282in}{2.067638in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{2.066864in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{2.065369in}}%
\pgfpathlineto{\pgfqpoint{0.985552in}{2.066019in}}%
\pgfpathlineto{\pgfqpoint{0.987167in}{2.065849in}}%
\pgfpathlineto{\pgfqpoint{0.989591in}{2.063980in}}%
\pgfpathlineto{\pgfqpoint{0.992014in}{2.063743in}}%
\pgfpathlineto{\pgfqpoint{0.996052in}{2.064942in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{2.064782in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{2.063690in}}%
\pgfpathlineto{\pgfqpoint{1.007360in}{2.062309in}}%
\pgfpathlineto{\pgfqpoint{1.014630in}{2.063937in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{1.021092in}{2.064094in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{2.062030in}}%
\pgfpathlineto{\pgfqpoint{1.025130in}{2.061893in}}%
\pgfpathlineto{\pgfqpoint{1.027554in}{2.061324in}}%
\pgfpathlineto{\pgfqpoint{1.029977in}{2.061852in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{2.062170in}}%
\pgfpathlineto{\pgfqpoint{1.040477in}{2.060292in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{2.062389in}}%
\pgfpathlineto{\pgfqpoint{1.051785in}{2.063227in}}%
\pgfpathlineto{\pgfqpoint{1.054208in}{2.064397in}}%
\pgfpathlineto{\pgfqpoint{1.055824in}{2.063579in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{2.064126in}}%
\pgfpathlineto{\pgfqpoint{1.060670in}{2.062174in}}%
\pgfpathlineto{\pgfqpoint{1.069555in}{2.064135in}}%
\pgfpathlineto{\pgfqpoint{1.076017in}{2.064595in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{2.064855in}}%
\pgfpathlineto{\pgfqpoint{1.079248in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{1.083286in}{2.062097in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{2.061022in}}%
\pgfpathlineto{\pgfqpoint{1.087325in}{2.060533in}}%
\pgfpathlineto{\pgfqpoint{1.088941in}{2.059472in}}%
\pgfpathlineto{\pgfqpoint{1.092171in}{2.060825in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{2.061594in}}%
\pgfpathlineto{\pgfqpoint{1.097018in}{2.061422in}}%
\pgfpathlineto{\pgfqpoint{1.099441in}{2.060944in}}%
\pgfpathlineto{\pgfqpoint{1.101864in}{2.060778in}}%
\pgfpathlineto{\pgfqpoint{1.113980in}{2.059073in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{2.057882in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{2.057737in}}%
\pgfpathlineto{\pgfqpoint{1.132558in}{2.056506in}}%
\pgfpathlineto{\pgfqpoint{1.134173in}{2.055266in}}%
\pgfpathlineto{\pgfqpoint{1.138212in}{2.056766in}}%
\pgfpathlineto{\pgfqpoint{1.144673in}{2.057539in}}%
\pgfpathlineto{\pgfqpoint{1.146289in}{2.058010in}}%
\pgfpathlineto{\pgfqpoint{1.148712in}{2.058711in}}%
\pgfpathlineto{\pgfqpoint{1.170521in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{2.058702in}}%
\pgfpathlineto{\pgfqpoint{1.186675in}{2.057180in}}%
\pgfpathlineto{\pgfqpoint{1.189098in}{2.056020in}}%
\pgfpathlineto{\pgfqpoint{1.205253in}{2.059783in}}%
\pgfpathlineto{\pgfqpoint{1.206868in}{2.059445in}}%
\pgfpathlineto{\pgfqpoint{1.214945in}{2.060505in}}%
\pgfpathlineto{\pgfqpoint{1.236754in}{2.060314in}}%
\pgfpathlineto{\pgfqpoint{1.239985in}{2.061095in}}%
\pgfpathlineto{\pgfqpoint{1.244023in}{2.061825in}}%
\pgfpathlineto{\pgfqpoint{1.260986in}{2.064832in}}%
\pgfpathlineto{\pgfqpoint{1.269871in}{2.065234in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{2.067217in}}%
\pgfpathlineto{\pgfqpoint{1.285217in}{2.066807in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{2.066886in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{2.067244in}}%
\pgfpathlineto{\pgfqpoint{1.298141in}{2.067367in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{2.067396in}}%
\pgfpathlineto{\pgfqpoint{1.307026in}{2.067500in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{2.068284in}}%
\pgfpathlineto{\pgfqpoint{1.314295in}{2.068567in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{2.069240in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{2.070124in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{2.069410in}}%
\pgfpathlineto{\pgfqpoint{1.336104in}{2.069587in}}%
\pgfpathlineto{\pgfqpoint{1.338527in}{2.068834in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{2.070319in}}%
\pgfpathlineto{\pgfqpoint{1.358720in}{2.070896in}}%
\pgfpathlineto{\pgfqpoint{1.365182in}{2.072491in}}%
\pgfpathlineto{\pgfqpoint{1.373259in}{2.072988in}}%
\pgfpathlineto{\pgfqpoint{1.378106in}{2.073667in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{2.074435in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{2.073856in}}%
\pgfpathlineto{\pgfqpoint{1.388606in}{2.073806in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{2.073662in}}%
\pgfpathlineto{\pgfqpoint{1.395875in}{2.073377in}}%
\pgfpathlineto{\pgfqpoint{1.422530in}{2.072784in}}%
\pgfpathlineto{\pgfqpoint{1.425761in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{2.073691in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{2.073780in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{2.073332in}}%
\pgfpathlineto{\pgfqpoint{1.462916in}{2.076544in}}%
\pgfpathlineto{\pgfqpoint{1.467763in}{2.076267in}}%
\pgfpathlineto{\pgfqpoint{1.481494in}{2.077535in}}%
\pgfpathlineto{\pgfqpoint{1.487148in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{1.494418in}{2.077306in}}%
\pgfpathlineto{\pgfqpoint{1.500072in}{2.076823in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{2.076402in}}%
\pgfpathlineto{\pgfqpoint{1.505726in}{2.075687in}}%
\pgfpathlineto{\pgfqpoint{1.519457in}{2.075936in}}%
\pgfpathlineto{\pgfqpoint{1.525919in}{2.075917in}}%
\pgfpathlineto{\pgfqpoint{1.534804in}{2.076251in}}%
\pgfpathlineto{\pgfqpoint{1.540458in}{2.077067in}}%
\pgfpathlineto{\pgfqpoint{1.567113in}{2.076615in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{1.583267in}{2.077772in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{2.078729in}}%
\pgfpathlineto{\pgfqpoint{1.590537in}{2.078754in}}%
\pgfpathlineto{\pgfqpoint{1.598614in}{2.078783in}}%
\pgfpathlineto{\pgfqpoint{1.606691in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{1.610730in}{2.078016in}}%
\pgfpathlineto{\pgfqpoint{1.623653in}{2.078247in}}%
\pgfpathlineto{\pgfqpoint{1.626884in}{2.078231in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.077427in}}%
\pgfpathlineto{\pgfqpoint{1.675348in}{2.077867in}}%
\pgfpathlineto{\pgfqpoint{1.681810in}{2.077565in}}%
\pgfpathlineto{\pgfqpoint{1.688271in}{2.077266in}}%
\pgfpathlineto{\pgfqpoint{1.691502in}{2.077526in}}%
\pgfpathlineto{\pgfqpoint{1.697156in}{2.077132in}}%
\pgfpathlineto{\pgfqpoint{1.702810in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{1.710080in}{2.077756in}}%
\pgfpathlineto{\pgfqpoint{1.720580in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.752081in}{2.076304in}}%
\pgfpathlineto{\pgfqpoint{1.763390in}{2.076721in}}%
\pgfpathlineto{\pgfqpoint{1.769044in}{2.076482in}}%
\pgfpathlineto{\pgfqpoint{1.776313in}{2.076683in}}%
\pgfpathlineto{\pgfqpoint{1.779544in}{2.076171in}}%
\pgfpathlineto{\pgfqpoint{1.877279in}{2.073261in}}%
\pgfpathlineto{\pgfqpoint{1.882125in}{2.073550in}}%
\pgfpathlineto{\pgfqpoint{1.891010in}{2.072318in}}%
\pgfpathlineto{\pgfqpoint{1.893433in}{2.071891in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{2.072268in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{2.071875in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{2.072620in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{2.072483in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{2.072027in}}%
\pgfpathlineto{\pgfqpoint{1.972590in}{2.072463in}}%
\pgfpathlineto{\pgfqpoint{1.997629in}{2.073878in}}%
\pgfpathlineto{\pgfqpoint{2.053362in}{2.073022in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{2.073326in}}%
\pgfpathlineto{\pgfqpoint{2.104249in}{2.072961in}}%
\pgfpathlineto{\pgfqpoint{2.111518in}{2.073425in}}%
\pgfpathlineto{\pgfqpoint{2.138173in}{2.074740in}}%
\pgfpathlineto{\pgfqpoint{2.186637in}{2.074327in}}%
\pgfpathlineto{\pgfqpoint{2.205214in}{2.074888in}}%
\pgfpathlineto{\pgfqpoint{2.214099in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{2.237523in}{2.075486in}}%
\pgfpathlineto{\pgfqpoint{2.254485in}{2.076063in}}%
\pgfpathlineto{\pgfqpoint{2.267409in}{2.076042in}}%
\pgfpathlineto{\pgfqpoint{2.270640in}{2.076212in}}%
\pgfpathlineto{\pgfqpoint{2.366759in}{2.074415in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{2.074638in}}%
\pgfpathlineto{\pgfqpoint{2.392606in}{2.075218in}}%
\pgfpathlineto{\pgfqpoint{2.400683in}{2.075657in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{2.075112in}}%
\pgfpathlineto{\pgfqpoint{2.464494in}{2.075362in}}%
\pgfpathlineto{\pgfqpoint{2.468532in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{2.539612in}{2.072093in}}%
\pgfpathlineto{\pgfqpoint{2.543650in}{2.071851in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{2.069306in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{2.069306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.672361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768567in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{3.768567in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269885in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{4.269885in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269885in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771202in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{4.771202in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771202in,y=1.540417in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.909843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=1.866314in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.359776in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.359776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062654in, y=2.316248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007099in,y=2.028819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269756in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{3.272263in}{1.939838in}}%
\pgfpathlineto{\pgfqpoint{3.277276in}{2.189112in}}%
\pgfpathlineto{\pgfqpoint{3.282289in}{1.936002in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.028007in}}%
\pgfpathlineto{\pgfqpoint{3.287302in}{1.945364in}}%
\pgfpathlineto{\pgfqpoint{3.289809in}{2.082617in}}%
\pgfpathlineto{\pgfqpoint{3.294822in}{1.873362in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{1.968167in}}%
\pgfpathlineto{\pgfqpoint{3.299835in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{3.302342in}{1.956468in}}%
\pgfpathlineto{\pgfqpoint{3.304848in}{1.842134in}}%
\pgfpathlineto{\pgfqpoint{3.307355in}{1.839990in}}%
\pgfpathlineto{\pgfqpoint{3.309861in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{3.312368in}{2.083178in}}%
\pgfpathlineto{\pgfqpoint{3.314875in}{1.941603in}}%
\pgfpathlineto{\pgfqpoint{3.317381in}{2.017692in}}%
\pgfpathlineto{\pgfqpoint{3.319888in}{2.047545in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{1.897845in}}%
\pgfpathlineto{\pgfqpoint{3.327407in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{3.329914in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{3.332421in}{1.981726in}}%
\pgfpathlineto{\pgfqpoint{3.334927in}{1.952509in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{2.052384in}}%
\pgfpathlineto{\pgfqpoint{3.339940in}{2.001518in}}%
\pgfpathlineto{\pgfqpoint{3.342447in}{2.044469in}}%
\pgfpathlineto{\pgfqpoint{3.344954in}{1.937390in}}%
\pgfpathlineto{\pgfqpoint{3.347460in}{1.932007in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{2.085996in}}%
\pgfpathlineto{\pgfqpoint{3.354980in}{1.913961in}}%
\pgfpathlineto{\pgfqpoint{3.357487in}{2.033824in}}%
\pgfpathlineto{\pgfqpoint{3.359993in}{1.896149in}}%
\pgfpathlineto{\pgfqpoint{3.362500in}{2.050625in}}%
\pgfpathlineto{\pgfqpoint{3.365006in}{1.891327in}}%
\pgfpathlineto{\pgfqpoint{3.370019in}{2.080112in}}%
\pgfpathlineto{\pgfqpoint{3.375033in}{2.026587in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{1.953170in}}%
\pgfpathlineto{\pgfqpoint{3.380046in}{1.919695in}}%
\pgfpathlineto{\pgfqpoint{3.382552in}{2.110532in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{2.144383in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{2.128920in}}%
\pgfpathlineto{\pgfqpoint{3.390072in}{1.987417in}}%
\pgfpathlineto{\pgfqpoint{3.392579in}{1.920519in}}%
\pgfpathlineto{\pgfqpoint{3.395085in}{1.984957in}}%
\pgfpathlineto{\pgfqpoint{3.397592in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{3.400099in}{1.981456in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{3.407618in}{2.038296in}}%
\pgfpathlineto{\pgfqpoint{3.410125in}{1.993567in}}%
\pgfpathlineto{\pgfqpoint{3.412631in}{2.029691in}}%
\pgfpathlineto{\pgfqpoint{3.415138in}{2.093637in}}%
\pgfpathlineto{\pgfqpoint{3.417645in}{1.963965in}}%
\pgfpathlineto{\pgfqpoint{3.420151in}{1.949164in}}%
\pgfpathlineto{\pgfqpoint{3.422658in}{2.065540in}}%
\pgfpathlineto{\pgfqpoint{3.425164in}{1.972141in}}%
\pgfpathlineto{\pgfqpoint{3.427671in}{2.016554in}}%
\pgfpathlineto{\pgfqpoint{3.430178in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{3.432684in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{3.435191in}{1.884409in}}%
\pgfpathlineto{\pgfqpoint{3.437697in}{2.001752in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{3.442711in}{2.045883in}}%
\pgfpathlineto{\pgfqpoint{3.445217in}{1.950482in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.967305in}}%
\pgfpathlineto{\pgfqpoint{3.450230in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{3.452737in}{2.086643in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{2.051633in}}%
\pgfpathlineto{\pgfqpoint{3.457750in}{1.965807in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{2.190983in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{1.927253in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.467776in}{2.010598in}}%
\pgfpathlineto{\pgfqpoint{3.472790in}{2.102970in}}%
\pgfpathlineto{\pgfqpoint{3.475296in}{2.125749in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{1.962746in}}%
\pgfpathlineto{\pgfqpoint{3.480309in}{1.976310in}}%
\pgfpathlineto{\pgfqpoint{3.482816in}{2.120860in}}%
\pgfpathlineto{\pgfqpoint{3.485322in}{1.989775in}}%
\pgfpathlineto{\pgfqpoint{3.487829in}{1.960994in}}%
\pgfpathlineto{\pgfqpoint{3.490336in}{1.971647in}}%
\pgfpathlineto{\pgfqpoint{3.492842in}{2.064217in}}%
\pgfpathlineto{\pgfqpoint{3.495349in}{1.980885in}}%
\pgfpathlineto{\pgfqpoint{3.497855in}{1.970567in}}%
\pgfpathlineto{\pgfqpoint{3.500362in}{1.924096in}}%
\pgfpathlineto{\pgfqpoint{3.502869in}{1.947415in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{2.117110in}}%
\pgfpathlineto{\pgfqpoint{3.507882in}{1.920522in}}%
\pgfpathlineto{\pgfqpoint{3.510388in}{2.069185in}}%
\pgfpathlineto{\pgfqpoint{3.512895in}{2.140308in}}%
\pgfpathlineto{\pgfqpoint{3.515402in}{2.129345in}}%
\pgfpathlineto{\pgfqpoint{3.517908in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{2.156320in}}%
\pgfpathlineto{\pgfqpoint{3.522921in}{2.103879in}}%
\pgfpathlineto{\pgfqpoint{3.525428in}{1.885019in}}%
\pgfpathlineto{\pgfqpoint{3.527934in}{2.148172in}}%
\pgfpathlineto{\pgfqpoint{3.530441in}{2.170674in}}%
\pgfpathlineto{\pgfqpoint{3.535454in}{2.044266in}}%
\pgfpathlineto{\pgfqpoint{3.537961in}{2.152245in}}%
\pgfpathlineto{\pgfqpoint{3.540467in}{2.023169in}}%
\pgfpathlineto{\pgfqpoint{3.542974in}{2.033731in}}%
\pgfpathlineto{\pgfqpoint{3.545481in}{2.126894in}}%
\pgfpathlineto{\pgfqpoint{3.547987in}{1.954919in}}%
\pgfpathlineto{\pgfqpoint{3.550494in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{3.553000in}{2.094942in}}%
\pgfpathlineto{\pgfqpoint{3.558014in}{1.962516in}}%
\pgfpathlineto{\pgfqpoint{3.560520in}{2.061420in}}%
\pgfpathlineto{\pgfqpoint{3.563027in}{1.977253in}}%
\pgfpathlineto{\pgfqpoint{3.568040in}{2.155369in}}%
\pgfpathlineto{\pgfqpoint{3.570546in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{3.573053in}{1.916119in}}%
\pgfpathlineto{\pgfqpoint{3.575560in}{2.002717in}}%
\pgfpathlineto{\pgfqpoint{3.578066in}{2.016692in}}%
\pgfpathlineto{\pgfqpoint{3.580573in}{2.163750in}}%
\pgfpathlineto{\pgfqpoint{3.583079in}{2.083899in}}%
\pgfpathlineto{\pgfqpoint{3.585586in}{2.066956in}}%
\pgfpathlineto{\pgfqpoint{3.588093in}{2.150010in}}%
\pgfpathlineto{\pgfqpoint{3.593106in}{1.971746in}}%
\pgfpathlineto{\pgfqpoint{3.595612in}{2.041778in}}%
\pgfpathlineto{\pgfqpoint{3.598119in}{1.974172in}}%
\pgfpathlineto{\pgfqpoint{3.600626in}{1.989682in}}%
\pgfpathlineto{\pgfqpoint{3.608145in}{2.170001in}}%
\pgfpathlineto{\pgfqpoint{3.613158in}{1.985259in}}%
\pgfpathlineto{\pgfqpoint{3.615665in}{2.057876in}}%
\pgfpathlineto{\pgfqpoint{3.618172in}{2.062356in}}%
\pgfpathlineto{\pgfqpoint{3.620678in}{2.076405in}}%
\pgfpathlineto{\pgfqpoint{3.623185in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{3.625691in}{2.022505in}}%
\pgfpathlineto{\pgfqpoint{3.628198in}{2.248005in}}%
\pgfpathlineto{\pgfqpoint{3.630705in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{3.635718in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{3.638224in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{3.640731in}{1.908804in}}%
\pgfpathlineto{\pgfqpoint{3.643238in}{2.135328in}}%
\pgfpathlineto{\pgfqpoint{3.645744in}{2.240392in}}%
\pgfpathlineto{\pgfqpoint{3.648251in}{2.098458in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{2.105213in}}%
\pgfpathlineto{\pgfqpoint{3.653264in}{1.967150in}}%
\pgfpathlineto{\pgfqpoint{3.655770in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{3.658277in}{2.094431in}}%
\pgfpathlineto{\pgfqpoint{3.660784in}{2.108164in}}%
\pgfpathlineto{\pgfqpoint{3.668303in}{1.955570in}}%
\pgfpathlineto{\pgfqpoint{3.670810in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{3.673317in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{1.959468in}}%
\pgfpathlineto{\pgfqpoint{3.678330in}{2.154480in}}%
\pgfpathlineto{\pgfqpoint{3.680836in}{2.157570in}}%
\pgfpathlineto{\pgfqpoint{3.683343in}{1.996863in}}%
\pgfpathlineto{\pgfqpoint{3.685850in}{2.185332in}}%
\pgfpathlineto{\pgfqpoint{3.688356in}{2.004479in}}%
\pgfpathlineto{\pgfqpoint{3.690863in}{2.115872in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.921546in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{2.109669in}}%
\pgfpathlineto{\pgfqpoint{3.698382in}{2.015614in}}%
\pgfpathlineto{\pgfqpoint{3.700889in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{3.703396in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{3.705902in}{2.278409in}}%
\pgfpathlineto{\pgfqpoint{3.708409in}{1.887073in}}%
\pgfpathlineto{\pgfqpoint{3.710915in}{2.207452in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{2.071284in}}%
\pgfpathlineto{\pgfqpoint{3.715929in}{2.049794in}}%
\pgfpathlineto{\pgfqpoint{3.718435in}{2.055186in}}%
\pgfpathlineto{\pgfqpoint{3.720942in}{2.120168in}}%
\pgfpathlineto{\pgfqpoint{3.723448in}{1.938729in}}%
\pgfpathlineto{\pgfqpoint{3.725955in}{2.071381in}}%
\pgfpathlineto{\pgfqpoint{3.728462in}{2.120040in}}%
\pgfpathlineto{\pgfqpoint{3.730968in}{2.243724in}}%
\pgfpathlineto{\pgfqpoint{3.733475in}{1.965814in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{2.099321in}}%
\pgfpathlineto{\pgfqpoint{3.738488in}{2.047716in}}%
\pgfpathlineto{\pgfqpoint{3.740994in}{2.122566in}}%
\pgfpathlineto{\pgfqpoint{3.743501in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{3.746008in}{2.071599in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{3.751021in}{1.974509in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{3.756034in}{2.044853in}}%
\pgfpathlineto{\pgfqpoint{3.758541in}{2.352872in}}%
\pgfpathlineto{\pgfqpoint{3.763554in}{1.997081in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{1.953644in}}%
\pgfpathlineto{\pgfqpoint{3.768567in}{2.201483in}}%
\pgfpathlineto{\pgfqpoint{3.771074in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{3.773580in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{3.776087in}{2.194929in}}%
\pgfpathlineto{\pgfqpoint{3.778593in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{3.781100in}{2.075298in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{1.975829in}}%
\pgfpathlineto{\pgfqpoint{3.788620in}{2.004550in}}%
\pgfpathlineto{\pgfqpoint{3.791126in}{2.142517in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{1.981508in}}%
\pgfpathlineto{\pgfqpoint{3.803659in}{2.130918in}}%
\pgfpathlineto{\pgfqpoint{3.806166in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{3.808672in}{2.098460in}}%
\pgfpathlineto{\pgfqpoint{3.811179in}{2.019255in}}%
\pgfpathlineto{\pgfqpoint{3.813686in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{3.816192in}{2.075548in}}%
\pgfpathlineto{\pgfqpoint{3.818699in}{1.849662in}}%
\pgfpathlineto{\pgfqpoint{3.826218in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{3.828725in}{1.978629in}}%
\pgfpathlineto{\pgfqpoint{3.831232in}{2.029431in}}%
\pgfpathlineto{\pgfqpoint{3.833738in}{1.955370in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.060195in}}%
\pgfpathlineto{\pgfqpoint{3.838751in}{1.947897in}}%
\pgfpathlineto{\pgfqpoint{3.841258in}{1.949477in}}%
\pgfpathlineto{\pgfqpoint{3.843765in}{2.091488in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{3.848778in}{1.949510in}}%
\pgfpathlineto{\pgfqpoint{3.853791in}{2.213568in}}%
\pgfpathlineto{\pgfqpoint{3.856298in}{2.160540in}}%
\pgfpathlineto{\pgfqpoint{3.858804in}{1.994171in}}%
\pgfpathlineto{\pgfqpoint{3.861311in}{1.972356in}}%
\pgfpathlineto{\pgfqpoint{3.863817in}{1.995453in}}%
\pgfpathlineto{\pgfqpoint{3.866324in}{1.977907in}}%
\pgfpathlineto{\pgfqpoint{3.868830in}{1.944495in}}%
\pgfpathlineto{\pgfqpoint{3.873844in}{2.021783in}}%
\pgfpathlineto{\pgfqpoint{3.876350in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{3.881363in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{3.883870in}{2.099940in}}%
\pgfpathlineto{\pgfqpoint{3.886377in}{1.911725in}}%
\pgfpathlineto{\pgfqpoint{3.888883in}{1.951404in}}%
\pgfpathlineto{\pgfqpoint{3.891390in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{3.893896in}{2.197501in}}%
\pgfpathlineto{\pgfqpoint{3.896403in}{1.951740in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{2.087420in}}%
\pgfpathlineto{\pgfqpoint{3.901416in}{2.129757in}}%
\pgfpathlineto{\pgfqpoint{3.903923in}{2.028763in}}%
\pgfpathlineto{\pgfqpoint{3.906429in}{2.092305in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.051969in}}%
\pgfpathlineto{\pgfqpoint{3.911442in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{3.913949in}{2.148540in}}%
\pgfpathlineto{\pgfqpoint{3.916456in}{2.094830in}}%
\pgfpathlineto{\pgfqpoint{3.918962in}{1.997982in}}%
\pgfpathlineto{\pgfqpoint{3.921469in}{2.082085in}}%
\pgfpathlineto{\pgfqpoint{3.923975in}{1.973857in}}%
\pgfpathlineto{\pgfqpoint{3.926482in}{2.010323in}}%
\pgfpathlineto{\pgfqpoint{3.928989in}{1.948842in}}%
\pgfpathlineto{\pgfqpoint{3.931495in}{2.160270in}}%
\pgfpathlineto{\pgfqpoint{3.934002in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{3.936508in}{2.057388in}}%
\pgfpathlineto{\pgfqpoint{3.939015in}{2.077072in}}%
\pgfpathlineto{\pgfqpoint{3.941522in}{2.028369in}}%
\pgfpathlineto{\pgfqpoint{3.944028in}{1.883422in}}%
\pgfpathlineto{\pgfqpoint{3.946535in}{2.030481in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{3.951548in}{2.080178in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{2.086272in}}%
\pgfpathlineto{\pgfqpoint{3.956561in}{1.976680in}}%
\pgfpathlineto{\pgfqpoint{3.959068in}{1.950166in}}%
\pgfpathlineto{\pgfqpoint{3.961574in}{2.030998in}}%
\pgfpathlineto{\pgfqpoint{3.964081in}{1.971105in}}%
\pgfpathlineto{\pgfqpoint{3.969094in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{3.971601in}{2.026052in}}%
\pgfpathlineto{\pgfqpoint{3.974107in}{1.944143in}}%
\pgfpathlineto{\pgfqpoint{3.976614in}{2.234850in}}%
\pgfpathlineto{\pgfqpoint{3.979120in}{2.221760in}}%
\pgfpathlineto{\pgfqpoint{3.981627in}{2.039612in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{2.037824in}}%
\pgfpathlineto{\pgfqpoint{3.986640in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{3.989147in}{1.949638in}}%
\pgfpathlineto{\pgfqpoint{3.991653in}{2.124014in}}%
\pgfpathlineto{\pgfqpoint{3.994160in}{2.064608in}}%
\pgfpathlineto{\pgfqpoint{3.996666in}{2.041681in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.959506in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{1.990258in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{2.134563in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{2.115724in}}%
\pgfpathlineto{\pgfqpoint{4.011706in}{2.043248in}}%
\pgfpathlineto{\pgfqpoint{4.014213in}{2.142304in}}%
\pgfpathlineto{\pgfqpoint{4.016719in}{2.105722in}}%
\pgfpathlineto{\pgfqpoint{4.019226in}{1.950322in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{2.004192in}}%
\pgfpathlineto{\pgfqpoint{4.024239in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{4.029252in}{2.070987in}}%
\pgfpathlineto{\pgfqpoint{4.031759in}{2.066416in}}%
\pgfpathlineto{\pgfqpoint{4.034265in}{2.219629in}}%
\pgfpathlineto{\pgfqpoint{4.036772in}{2.170600in}}%
\pgfpathlineto{\pgfqpoint{4.039278in}{2.087531in}}%
\pgfpathlineto{\pgfqpoint{4.041785in}{1.957816in}}%
\pgfpathlineto{\pgfqpoint{4.044292in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{4.046798in}{2.075493in}}%
\pgfpathlineto{\pgfqpoint{4.049305in}{2.054843in}}%
\pgfpathlineto{\pgfqpoint{4.051811in}{2.002235in}}%
\pgfpathlineto{\pgfqpoint{4.054318in}{2.032727in}}%
\pgfpathlineto{\pgfqpoint{4.056825in}{2.111280in}}%
\pgfpathlineto{\pgfqpoint{4.059331in}{1.939343in}}%
\pgfpathlineto{\pgfqpoint{4.061838in}{1.914632in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{2.139352in}}%
\pgfpathlineto{\pgfqpoint{4.066851in}{2.061573in}}%
\pgfpathlineto{\pgfqpoint{4.069358in}{2.029013in}}%
\pgfpathlineto{\pgfqpoint{4.071864in}{2.091152in}}%
\pgfpathlineto{\pgfqpoint{4.074371in}{1.968436in}}%
\pgfpathlineto{\pgfqpoint{4.076877in}{1.951957in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{2.058078in}}%
\pgfpathlineto{\pgfqpoint{4.081890in}{2.045654in}}%
\pgfpathlineto{\pgfqpoint{4.084397in}{2.158172in}}%
\pgfpathlineto{\pgfqpoint{4.086904in}{2.053348in}}%
\pgfpathlineto{\pgfqpoint{4.089410in}{2.136938in}}%
\pgfpathlineto{\pgfqpoint{4.091917in}{2.124895in}}%
\pgfpathlineto{\pgfqpoint{4.094423in}{2.085432in}}%
\pgfpathlineto{\pgfqpoint{4.096930in}{1.933140in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{2.085914in}}%
\pgfpathlineto{\pgfqpoint{4.101943in}{1.984753in}}%
\pgfpathlineto{\pgfqpoint{4.104450in}{2.025258in}}%
\pgfpathlineto{\pgfqpoint{4.106956in}{1.986317in}}%
\pgfpathlineto{\pgfqpoint{4.111970in}{2.257061in}}%
\pgfpathlineto{\pgfqpoint{4.114476in}{2.257869in}}%
\pgfpathlineto{\pgfqpoint{4.116983in}{2.025067in}}%
\pgfpathlineto{\pgfqpoint{4.119489in}{1.944130in}}%
\pgfpathlineto{\pgfqpoint{4.124502in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{2.006274in}}%
\pgfpathlineto{\pgfqpoint{4.129516in}{2.141290in}}%
\pgfpathlineto{\pgfqpoint{4.132022in}{1.967010in}}%
\pgfpathlineto{\pgfqpoint{4.137035in}{2.165529in}}%
\pgfpathlineto{\pgfqpoint{4.139542in}{2.059590in}}%
\pgfpathlineto{\pgfqpoint{4.142049in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{4.144555in}{2.013479in}}%
\pgfpathlineto{\pgfqpoint{4.147062in}{1.912825in}}%
\pgfpathlineto{\pgfqpoint{4.149568in}{2.046610in}}%
\pgfpathlineto{\pgfqpoint{4.152075in}{2.049975in}}%
\pgfpathlineto{\pgfqpoint{4.154582in}{2.104959in}}%
\pgfpathlineto{\pgfqpoint{4.157088in}{2.081681in}}%
\pgfpathlineto{\pgfqpoint{4.159595in}{2.080193in}}%
\pgfpathlineto{\pgfqpoint{4.162101in}{2.109180in}}%
\pgfpathlineto{\pgfqpoint{4.164608in}{2.056788in}}%
\pgfpathlineto{\pgfqpoint{4.167114in}{2.089816in}}%
\pgfpathlineto{\pgfqpoint{4.169621in}{2.000328in}}%
\pgfpathlineto{\pgfqpoint{4.174634in}{2.164880in}}%
\pgfpathlineto{\pgfqpoint{4.177141in}{2.101251in}}%
\pgfpathlineto{\pgfqpoint{4.179647in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{4.182154in}{2.176245in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{1.911642in}}%
\pgfpathlineto{\pgfqpoint{4.189674in}{2.158283in}}%
\pgfpathlineto{\pgfqpoint{4.192180in}{2.137168in}}%
\pgfpathlineto{\pgfqpoint{4.197193in}{1.968188in}}%
\pgfpathlineto{\pgfqpoint{4.199700in}{1.898852in}}%
\pgfpathlineto{\pgfqpoint{4.204713in}{2.127307in}}%
\pgfpathlineto{\pgfqpoint{4.207220in}{2.148240in}}%
\pgfpathlineto{\pgfqpoint{4.209726in}{2.124736in}}%
\pgfpathlineto{\pgfqpoint{4.212233in}{2.023388in}}%
\pgfpathlineto{\pgfqpoint{4.214740in}{2.224908in}}%
\pgfpathlineto{\pgfqpoint{4.217246in}{2.141606in}}%
\pgfpathlineto{\pgfqpoint{4.219753in}{2.197096in}}%
\pgfpathlineto{\pgfqpoint{4.222259in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{4.224766in}{1.950564in}}%
\pgfpathlineto{\pgfqpoint{4.227273in}{2.147246in}}%
\pgfpathlineto{\pgfqpoint{4.229779in}{2.055677in}}%
\pgfpathlineto{\pgfqpoint{4.232286in}{2.080507in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{2.234832in}}%
\pgfpathlineto{\pgfqpoint{4.237299in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{4.239805in}{2.235740in}}%
\pgfpathlineto{\pgfqpoint{4.242312in}{2.183897in}}%
\pgfpathlineto{\pgfqpoint{4.244819in}{2.082335in}}%
\pgfpathlineto{\pgfqpoint{4.247325in}{2.143386in}}%
\pgfpathlineto{\pgfqpoint{4.249832in}{2.028096in}}%
\pgfpathlineto{\pgfqpoint{4.252338in}{2.026606in}}%
\pgfpathlineto{\pgfqpoint{4.254845in}{1.979720in}}%
\pgfpathlineto{\pgfqpoint{4.257352in}{2.070252in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{1.974150in}}%
\pgfpathlineto{\pgfqpoint{4.262365in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{4.264871in}{2.126064in}}%
\pgfpathlineto{\pgfqpoint{4.267378in}{2.160048in}}%
\pgfpathlineto{\pgfqpoint{4.269885in}{2.047680in}}%
\pgfpathlineto{\pgfqpoint{4.272391in}{2.038457in}}%
\pgfpathlineto{\pgfqpoint{4.274898in}{2.150054in}}%
\pgfpathlineto{\pgfqpoint{4.277404in}{2.130245in}}%
\pgfpathlineto{\pgfqpoint{4.279911in}{2.159878in}}%
\pgfpathlineto{\pgfqpoint{4.282417in}{2.142073in}}%
\pgfpathlineto{\pgfqpoint{4.284924in}{2.101806in}}%
\pgfpathlineto{\pgfqpoint{4.287431in}{2.191565in}}%
\pgfpathlineto{\pgfqpoint{4.289937in}{2.149072in}}%
\pgfpathlineto{\pgfqpoint{4.292444in}{2.154475in}}%
\pgfpathlineto{\pgfqpoint{4.294950in}{2.124128in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{1.944353in}}%
\pgfpathlineto{\pgfqpoint{4.299964in}{2.034178in}}%
\pgfpathlineto{\pgfqpoint{4.302470in}{2.224882in}}%
\pgfpathlineto{\pgfqpoint{4.304977in}{2.078971in}}%
\pgfpathlineto{\pgfqpoint{4.307483in}{2.208007in}}%
\pgfpathlineto{\pgfqpoint{4.309990in}{1.922305in}}%
\pgfpathlineto{\pgfqpoint{4.312497in}{1.966031in}}%
\pgfpathlineto{\pgfqpoint{4.315003in}{2.101997in}}%
\pgfpathlineto{\pgfqpoint{4.317510in}{2.169214in}}%
\pgfpathlineto{\pgfqpoint{4.320016in}{1.929340in}}%
\pgfpathlineto{\pgfqpoint{4.322523in}{2.115857in}}%
\pgfpathlineto{\pgfqpoint{4.325029in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{4.327536in}{2.190062in}}%
\pgfpathlineto{\pgfqpoint{4.330043in}{1.990348in}}%
\pgfpathlineto{\pgfqpoint{4.332549in}{2.082648in}}%
\pgfpathlineto{\pgfqpoint{4.335056in}{2.026697in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.124269in}}%
\pgfpathlineto{\pgfqpoint{4.340069in}{2.113622in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{2.236390in}}%
\pgfpathlineto{\pgfqpoint{4.345082in}{1.982104in}}%
\pgfpathlineto{\pgfqpoint{4.347589in}{2.195006in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{2.055297in}}%
\pgfpathlineto{\pgfqpoint{4.357615in}{2.136928in}}%
\pgfpathlineto{\pgfqpoint{4.360122in}{2.145603in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{2.190285in}}%
\pgfpathlineto{\pgfqpoint{4.365135in}{2.099322in}}%
\pgfpathlineto{\pgfqpoint{4.367641in}{2.106530in}}%
\pgfpathlineto{\pgfqpoint{4.370148in}{2.103696in}}%
\pgfpathlineto{\pgfqpoint{4.375161in}{2.175799in}}%
\pgfpathlineto{\pgfqpoint{4.380174in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{4.382681in}{2.189184in}}%
\pgfpathlineto{\pgfqpoint{4.385188in}{2.049238in}}%
\pgfpathlineto{\pgfqpoint{4.387694in}{2.182829in}}%
\pgfpathlineto{\pgfqpoint{4.390201in}{2.014561in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.214975in}}%
\pgfpathlineto{\pgfqpoint{4.395214in}{2.067435in}}%
\pgfpathlineto{\pgfqpoint{4.397721in}{2.250803in}}%
\pgfpathlineto{\pgfqpoint{4.400227in}{2.086842in}}%
\pgfpathlineto{\pgfqpoint{4.402734in}{2.170176in}}%
\pgfpathlineto{\pgfqpoint{4.405240in}{2.119323in}}%
\pgfpathlineto{\pgfqpoint{4.407747in}{2.172356in}}%
\pgfpathlineto{\pgfqpoint{4.410253in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{4.412760in}{2.045471in}}%
\pgfpathlineto{\pgfqpoint{4.415267in}{2.077653in}}%
\pgfpathlineto{\pgfqpoint{4.417773in}{2.260557in}}%
\pgfpathlineto{\pgfqpoint{4.420280in}{2.225026in}}%
\pgfpathlineto{\pgfqpoint{4.422786in}{2.070801in}}%
\pgfpathlineto{\pgfqpoint{4.425293in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{4.427800in}{2.066405in}}%
\pgfpathlineto{\pgfqpoint{4.430306in}{2.141356in}}%
\pgfpathlineto{\pgfqpoint{4.432813in}{2.067018in}}%
\pgfpathlineto{\pgfqpoint{4.435319in}{2.182624in}}%
\pgfpathlineto{\pgfqpoint{4.440333in}{2.014136in}}%
\pgfpathlineto{\pgfqpoint{4.442839in}{2.054642in}}%
\pgfpathlineto{\pgfqpoint{4.445346in}{2.182869in}}%
\pgfpathlineto{\pgfqpoint{4.447852in}{2.091224in}}%
\pgfpathlineto{\pgfqpoint{4.450359in}{1.941479in}}%
\pgfpathlineto{\pgfqpoint{4.452865in}{2.040342in}}%
\pgfpathlineto{\pgfqpoint{4.455372in}{2.044472in}}%
\pgfpathlineto{\pgfqpoint{4.457879in}{2.219430in}}%
\pgfpathlineto{\pgfqpoint{4.460385in}{2.102318in}}%
\pgfpathlineto{\pgfqpoint{4.462892in}{2.118932in}}%
\pgfpathlineto{\pgfqpoint{4.465398in}{2.044720in}}%
\pgfpathlineto{\pgfqpoint{4.467905in}{2.059066in}}%
\pgfpathlineto{\pgfqpoint{4.470412in}{2.012961in}}%
\pgfpathlineto{\pgfqpoint{4.472918in}{2.077719in}}%
\pgfpathlineto{\pgfqpoint{4.475425in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{4.477931in}{2.107781in}}%
\pgfpathlineto{\pgfqpoint{4.480438in}{2.132240in}}%
\pgfpathlineto{\pgfqpoint{4.482945in}{2.196108in}}%
\pgfpathlineto{\pgfqpoint{4.485451in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{4.487958in}{2.044372in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{2.107150in}}%
\pgfpathlineto{\pgfqpoint{4.492971in}{1.999993in}}%
\pgfpathlineto{\pgfqpoint{4.495477in}{2.019717in}}%
\pgfpathlineto{\pgfqpoint{4.497984in}{2.175629in}}%
\pgfpathlineto{\pgfqpoint{4.502997in}{2.008943in}}%
\pgfpathlineto{\pgfqpoint{4.505504in}{2.102671in}}%
\pgfpathlineto{\pgfqpoint{4.508010in}{2.037871in}}%
\pgfpathlineto{\pgfqpoint{4.510517in}{2.175444in}}%
\pgfpathlineto{\pgfqpoint{4.513024in}{2.140411in}}%
\pgfpathlineto{\pgfqpoint{4.515530in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{4.518037in}{2.154394in}}%
\pgfpathlineto{\pgfqpoint{4.520543in}{2.172338in}}%
\pgfpathlineto{\pgfqpoint{4.523050in}{2.251646in}}%
\pgfpathlineto{\pgfqpoint{4.525557in}{2.082692in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{2.195833in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{1.951132in}}%
\pgfpathlineto{\pgfqpoint{4.533076in}{1.949293in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.958599in}}%
\pgfpathlineto{\pgfqpoint{4.538089in}{2.202926in}}%
\pgfpathlineto{\pgfqpoint{4.540596in}{2.241032in}}%
\pgfpathlineto{\pgfqpoint{4.543103in}{2.024900in}}%
\pgfpathlineto{\pgfqpoint{4.545609in}{2.002209in}}%
\pgfpathlineto{\pgfqpoint{4.548116in}{1.989907in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{2.034074in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{2.103592in}}%
\pgfpathlineto{\pgfqpoint{4.560649in}{2.002245in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{4.565662in}{1.963119in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{2.231109in}}%
\pgfpathlineto{\pgfqpoint{4.570675in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{4.573182in}{2.226663in}}%
\pgfpathlineto{\pgfqpoint{4.575688in}{2.180445in}}%
\pgfpathlineto{\pgfqpoint{4.578195in}{2.013504in}}%
\pgfpathlineto{\pgfqpoint{4.580701in}{2.004840in}}%
\pgfpathlineto{\pgfqpoint{4.583208in}{2.056146in}}%
\pgfpathlineto{\pgfqpoint{4.585715in}{2.190300in}}%
\pgfpathlineto{\pgfqpoint{4.588221in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{4.590728in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{4.593234in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{4.595741in}{2.072402in}}%
\pgfpathlineto{\pgfqpoint{4.598248in}{2.067339in}}%
\pgfpathlineto{\pgfqpoint{4.600754in}{2.010050in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.188781in}}%
\pgfpathlineto{\pgfqpoint{4.605767in}{1.961896in}}%
\pgfpathlineto{\pgfqpoint{4.608274in}{2.021678in}}%
\pgfpathlineto{\pgfqpoint{4.610781in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{4.613287in}{2.082251in}}%
\pgfpathlineto{\pgfqpoint{4.615794in}{2.046614in}}%
\pgfpathlineto{\pgfqpoint{4.618300in}{2.137995in}}%
\pgfpathlineto{\pgfqpoint{4.620807in}{2.163565in}}%
\pgfpathlineto{\pgfqpoint{4.623313in}{2.067250in}}%
\pgfpathlineto{\pgfqpoint{4.625820in}{2.126558in}}%
\pgfpathlineto{\pgfqpoint{4.628327in}{2.145834in}}%
\pgfpathlineto{\pgfqpoint{4.630833in}{2.048039in}}%
\pgfpathlineto{\pgfqpoint{4.633340in}{2.098704in}}%
\pgfpathlineto{\pgfqpoint{4.635846in}{2.188798in}}%
\pgfpathlineto{\pgfqpoint{4.638353in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{4.643366in}{2.167936in}}%
\pgfpathlineto{\pgfqpoint{4.645873in}{2.155369in}}%
\pgfpathlineto{\pgfqpoint{4.648379in}{2.232381in}}%
\pgfpathlineto{\pgfqpoint{4.650886in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.653393in}{2.180158in}}%
\pgfpathlineto{\pgfqpoint{4.655899in}{2.060872in}}%
\pgfpathlineto{\pgfqpoint{4.658406in}{2.138749in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{4.663419in}{2.116021in}}%
\pgfpathlineto{\pgfqpoint{4.665925in}{2.064016in}}%
\pgfpathlineto{\pgfqpoint{4.668432in}{2.073116in}}%
\pgfpathlineto{\pgfqpoint{4.670939in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{2.018055in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{2.091309in}}%
\pgfpathlineto{\pgfqpoint{4.678458in}{2.028463in}}%
\pgfpathlineto{\pgfqpoint{4.680965in}{2.316785in}}%
\pgfpathlineto{\pgfqpoint{4.683472in}{2.087107in}}%
\pgfpathlineto{\pgfqpoint{4.685978in}{2.066102in}}%
\pgfpathlineto{\pgfqpoint{4.688485in}{2.199787in}}%
\pgfpathlineto{\pgfqpoint{4.690991in}{2.022866in}}%
\pgfpathlineto{\pgfqpoint{4.693498in}{2.181019in}}%
\pgfpathlineto{\pgfqpoint{4.696005in}{2.004380in}}%
\pgfpathlineto{\pgfqpoint{4.698511in}{2.079229in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{2.078298in}}%
\pgfpathlineto{\pgfqpoint{4.703524in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{4.706031in}{2.104657in}}%
\pgfpathlineto{\pgfqpoint{4.708537in}{2.128549in}}%
\pgfpathlineto{\pgfqpoint{4.711044in}{2.219758in}}%
\pgfpathlineto{\pgfqpoint{4.713551in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{4.716057in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{4.718564in}{2.221635in}}%
\pgfpathlineto{\pgfqpoint{4.723577in}{2.003847in}}%
\pgfpathlineto{\pgfqpoint{4.726084in}{2.074818in}}%
\pgfpathlineto{\pgfqpoint{4.728590in}{2.010499in}}%
\pgfpathlineto{\pgfqpoint{4.731097in}{2.133155in}}%
\pgfpathlineto{\pgfqpoint{4.733603in}{2.097088in}}%
\pgfpathlineto{\pgfqpoint{4.736110in}{2.232084in}}%
\pgfpathlineto{\pgfqpoint{4.738617in}{2.280902in}}%
\pgfpathlineto{\pgfqpoint{4.741123in}{2.206500in}}%
\pgfpathlineto{\pgfqpoint{4.743630in}{2.022908in}}%
\pgfpathlineto{\pgfqpoint{4.746136in}{2.002738in}}%
\pgfpathlineto{\pgfqpoint{4.748643in}{2.114939in}}%
\pgfpathlineto{\pgfqpoint{4.751149in}{2.087800in}}%
\pgfpathlineto{\pgfqpoint{4.753656in}{2.033608in}}%
\pgfpathlineto{\pgfqpoint{4.756163in}{2.256392in}}%
\pgfpathlineto{\pgfqpoint{4.758669in}{2.009033in}}%
\pgfpathlineto{\pgfqpoint{4.761176in}{2.029477in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{4.768696in}{2.166837in}}%
\pgfpathlineto{\pgfqpoint{4.771202in}{2.012828in}}%
\pgfpathlineto{\pgfqpoint{4.776215in}{2.186280in}}%
\pgfpathlineto{\pgfqpoint{4.778722in}{2.020640in}}%
\pgfpathlineto{\pgfqpoint{4.781229in}{2.146467in}}%
\pgfpathlineto{\pgfqpoint{4.783735in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.786242in}{2.086967in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{2.115862in}}%
\pgfpathlineto{\pgfqpoint{4.793761in}{2.250900in}}%
\pgfpathlineto{\pgfqpoint{4.796268in}{2.136348in}}%
\pgfpathlineto{\pgfqpoint{4.798775in}{2.241433in}}%
\pgfpathlineto{\pgfqpoint{4.801281in}{2.167743in}}%
\pgfpathlineto{\pgfqpoint{4.803788in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{4.806294in}{2.041849in}}%
\pgfpathlineto{\pgfqpoint{4.808801in}{1.983681in}}%
\pgfpathlineto{\pgfqpoint{4.811308in}{2.220465in}}%
\pgfpathlineto{\pgfqpoint{4.813814in}{2.137970in}}%
\pgfpathlineto{\pgfqpoint{4.816321in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{4.821334in}{2.303750in}}%
\pgfpathlineto{\pgfqpoint{4.823841in}{2.002965in}}%
\pgfpathlineto{\pgfqpoint{4.826347in}{2.064024in}}%
\pgfpathlineto{\pgfqpoint{4.828854in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{4.831360in}{2.188927in}}%
\pgfpathlineto{\pgfqpoint{4.833867in}{2.191170in}}%
\pgfpathlineto{\pgfqpoint{4.836373in}{2.123571in}}%
\pgfpathlineto{\pgfqpoint{4.838880in}{2.102726in}}%
\pgfpathlineto{\pgfqpoint{4.841387in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{4.843893in}{2.099248in}}%
\pgfpathlineto{\pgfqpoint{4.846400in}{2.120737in}}%
\pgfpathlineto{\pgfqpoint{4.848906in}{2.164640in}}%
\pgfpathlineto{\pgfqpoint{4.851413in}{2.123029in}}%
\pgfpathlineto{\pgfqpoint{4.853920in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{4.856426in}{2.061783in}}%
\pgfpathlineto{\pgfqpoint{4.861439in}{2.235565in}}%
\pgfpathlineto{\pgfqpoint{4.863946in}{2.137563in}}%
\pgfpathlineto{\pgfqpoint{4.866453in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{4.868959in}{2.155968in}}%
\pgfpathlineto{\pgfqpoint{4.873972in}{2.085912in}}%
\pgfpathlineto{\pgfqpoint{4.876479in}{2.104675in}}%
\pgfpathlineto{\pgfqpoint{4.881492in}{1.988553in}}%
\pgfpathlineto{\pgfqpoint{4.883999in}{2.143128in}}%
\pgfpathlineto{\pgfqpoint{4.886505in}{2.047978in}}%
\pgfpathlineto{\pgfqpoint{4.889012in}{2.295770in}}%
\pgfpathlineto{\pgfqpoint{4.891518in}{2.131505in}}%
\pgfpathlineto{\pgfqpoint{4.894025in}{2.128398in}}%
\pgfpathlineto{\pgfqpoint{4.896532in}{2.088421in}}%
\pgfpathlineto{\pgfqpoint{4.899038in}{1.992060in}}%
\pgfpathlineto{\pgfqpoint{4.901545in}{2.162235in}}%
\pgfpathlineto{\pgfqpoint{4.906558in}{2.048718in}}%
\pgfpathlineto{\pgfqpoint{4.909064in}{2.214940in}}%
\pgfpathlineto{\pgfqpoint{4.911571in}{2.158134in}}%
\pgfpathlineto{\pgfqpoint{4.914078in}{2.053678in}}%
\pgfpathlineto{\pgfqpoint{4.916584in}{2.131898in}}%
\pgfpathlineto{\pgfqpoint{4.919091in}{2.053558in}}%
\pgfpathlineto{\pgfqpoint{4.921597in}{2.153862in}}%
\pgfpathlineto{\pgfqpoint{4.924104in}{2.151033in}}%
\pgfpathlineto{\pgfqpoint{4.926611in}{2.027200in}}%
\pgfpathlineto{\pgfqpoint{4.929117in}{2.141933in}}%
\pgfpathlineto{\pgfqpoint{4.931624in}{2.050014in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{2.054324in}}%
\pgfpathlineto{\pgfqpoint{4.936637in}{2.178454in}}%
\pgfpathlineto{\pgfqpoint{4.939144in}{1.981180in}}%
\pgfpathlineto{\pgfqpoint{4.941650in}{2.090265in}}%
\pgfpathlineto{\pgfqpoint{4.944157in}{1.971580in}}%
\pgfpathlineto{\pgfqpoint{4.946663in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{4.949170in}{2.073659in}}%
\pgfpathlineto{\pgfqpoint{4.951676in}{2.094153in}}%
\pgfpathlineto{\pgfqpoint{4.954183in}{1.982744in}}%
\pgfpathlineto{\pgfqpoint{4.956690in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{4.959196in}{2.133503in}}%
\pgfpathlineto{\pgfqpoint{4.961703in}{2.075981in}}%
\pgfpathlineto{\pgfqpoint{4.964209in}{2.069575in}}%
\pgfpathlineto{\pgfqpoint{4.966716in}{1.911893in}}%
\pgfpathlineto{\pgfqpoint{4.971729in}{2.156989in}}%
\pgfpathlineto{\pgfqpoint{4.974236in}{2.195825in}}%
\pgfpathlineto{\pgfqpoint{4.976742in}{2.195148in}}%
\pgfpathlineto{\pgfqpoint{4.981756in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{2.105514in}}%
\pgfpathlineto{\pgfqpoint{4.986769in}{2.168010in}}%
\pgfpathlineto{\pgfqpoint{4.989275in}{2.110825in}}%
\pgfpathlineto{\pgfqpoint{4.991782in}{2.091675in}}%
\pgfpathlineto{\pgfqpoint{4.994288in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{4.996795in}{2.259006in}}%
\pgfpathlineto{\pgfqpoint{4.999302in}{2.155717in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{1.991987in}}%
\pgfpathlineto{\pgfqpoint{5.004315in}{1.999755in}}%
\pgfpathlineto{\pgfqpoint{5.006821in}{2.060439in}}%
\pgfpathlineto{\pgfqpoint{5.009328in}{2.149201in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{2.116147in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{2.141030in}}%
\pgfpathlineto{\pgfqpoint{5.016848in}{2.120975in}}%
\pgfpathlineto{\pgfqpoint{5.019354in}{2.081237in}}%
\pgfpathlineto{\pgfqpoint{5.021861in}{2.197377in}}%
\pgfpathlineto{\pgfqpoint{5.024368in}{2.064947in}}%
\pgfpathlineto{\pgfqpoint{5.026874in}{2.188920in}}%
\pgfpathlineto{\pgfqpoint{5.029381in}{2.060068in}}%
\pgfpathlineto{\pgfqpoint{5.031887in}{2.141385in}}%
\pgfpathlineto{\pgfqpoint{5.034394in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{5.036900in}{2.226942in}}%
\pgfpathlineto{\pgfqpoint{5.039407in}{2.080348in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{2.096730in}}%
\pgfpathlineto{\pgfqpoint{5.044420in}{2.033039in}}%
\pgfpathlineto{\pgfqpoint{5.049433in}{2.014526in}}%
\pgfpathlineto{\pgfqpoint{5.051940in}{2.305149in}}%
\pgfpathlineto{\pgfqpoint{5.054447in}{2.139792in}}%
\pgfpathlineto{\pgfqpoint{5.056953in}{2.109157in}}%
\pgfpathlineto{\pgfqpoint{5.059460in}{2.110264in}}%
\pgfpathlineto{\pgfqpoint{5.061966in}{2.106758in}}%
\pgfpathlineto{\pgfqpoint{5.064473in}{2.038237in}}%
\pgfpathlineto{\pgfqpoint{5.066980in}{2.280853in}}%
\pgfpathlineto{\pgfqpoint{5.069486in}{2.022510in}}%
\pgfpathlineto{\pgfqpoint{5.071993in}{2.170107in}}%
\pgfpathlineto{\pgfqpoint{5.074499in}{2.192595in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{2.126150in}}%
\pgfpathlineto{\pgfqpoint{5.079512in}{2.019057in}}%
\pgfpathlineto{\pgfqpoint{5.082019in}{2.170815in}}%
\pgfpathlineto{\pgfqpoint{5.084526in}{1.928061in}}%
\pgfpathlineto{\pgfqpoint{5.087032in}{2.091617in}}%
\pgfpathlineto{\pgfqpoint{5.089539in}{2.136371in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.233008in}}%
\pgfpathlineto{\pgfqpoint{5.097059in}{2.038946in}}%
\pgfpathlineto{\pgfqpoint{5.099565in}{2.034304in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{1.958306in}}%
\pgfpathlineto{\pgfqpoint{5.104578in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{5.107085in}{2.194146in}}%
\pgfpathlineto{\pgfqpoint{5.109592in}{2.133709in}}%
\pgfpathlineto{\pgfqpoint{5.112098in}{2.178960in}}%
\pgfpathlineto{\pgfqpoint{5.114605in}{2.173831in}}%
\pgfpathlineto{\pgfqpoint{5.117111in}{2.182807in}}%
\pgfpathlineto{\pgfqpoint{5.119618in}{2.167235in}}%
\pgfpathlineto{\pgfqpoint{5.122124in}{2.069408in}}%
\pgfpathlineto{\pgfqpoint{5.124631in}{2.138107in}}%
\pgfpathlineto{\pgfqpoint{5.127138in}{2.135817in}}%
\pgfpathlineto{\pgfqpoint{5.129644in}{2.141488in}}%
\pgfpathlineto{\pgfqpoint{5.132151in}{2.050733in}}%
\pgfpathlineto{\pgfqpoint{5.134657in}{2.238464in}}%
\pgfpathlineto{\pgfqpoint{5.137164in}{2.124471in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.191577in}}%
\pgfpathlineto{\pgfqpoint{5.142177in}{2.203158in}}%
\pgfpathlineto{\pgfqpoint{5.147190in}{2.062131in}}%
\pgfpathlineto{\pgfqpoint{5.149697in}{2.292113in}}%
\pgfpathlineto{\pgfqpoint{5.152204in}{2.130981in}}%
\pgfpathlineto{\pgfqpoint{5.154710in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{5.157217in}{2.095538in}}%
\pgfpathlineto{\pgfqpoint{5.159723in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{5.164736in}{2.006491in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{2.201790in}}%
\pgfpathlineto{\pgfqpoint{5.169750in}{2.075292in}}%
\pgfpathlineto{\pgfqpoint{5.172256in}{2.023418in}}%
\pgfpathlineto{\pgfqpoint{5.174763in}{2.190755in}}%
\pgfpathlineto{\pgfqpoint{5.177269in}{2.262621in}}%
\pgfpathlineto{\pgfqpoint{5.179776in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{5.182283in}{2.151359in}}%
\pgfpathlineto{\pgfqpoint{5.184789in}{1.995103in}}%
\pgfpathlineto{\pgfqpoint{5.187296in}{2.119630in}}%
\pgfpathlineto{\pgfqpoint{5.192309in}{2.160977in}}%
\pgfpathlineto{\pgfqpoint{5.194816in}{2.035177in}}%
\pgfpathlineto{\pgfqpoint{5.197322in}{2.023915in}}%
\pgfpathlineto{\pgfqpoint{5.199829in}{2.048926in}}%
\pgfpathlineto{\pgfqpoint{5.202335in}{1.962840in}}%
\pgfpathlineto{\pgfqpoint{5.207348in}{2.192254in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{1.994750in}}%
\pgfpathlineto{\pgfqpoint{5.217375in}{2.195670in}}%
\pgfpathlineto{\pgfqpoint{5.219881in}{2.217406in}}%
\pgfpathlineto{\pgfqpoint{5.222388in}{2.182881in}}%
\pgfpathlineto{\pgfqpoint{5.224895in}{2.219817in}}%
\pgfpathlineto{\pgfqpoint{5.229908in}{2.082978in}}%
\pgfpathlineto{\pgfqpoint{5.237428in}{2.264911in}}%
\pgfpathlineto{\pgfqpoint{5.239934in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{5.242441in}{2.217987in}}%
\pgfpathlineto{\pgfqpoint{5.244947in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{5.249960in}{2.179334in}}%
\pgfpathlineto{\pgfqpoint{5.252467in}{2.138683in}}%
\pgfpathlineto{\pgfqpoint{5.254974in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{5.257480in}{2.244321in}}%
\pgfpathlineto{\pgfqpoint{5.259987in}{2.075598in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{2.165405in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{2.165405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269756in}{2.106689in}}%
\pgfpathlineto{\pgfqpoint{3.272263in}{2.104814in}}%
\pgfpathlineto{\pgfqpoint{3.274769in}{2.125028in}}%
\pgfpathlineto{\pgfqpoint{3.277276in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{3.279782in}{2.156382in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{2.091634in}}%
\pgfpathlineto{\pgfqpoint{3.287302in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{3.289809in}{2.089816in}}%
\pgfpathlineto{\pgfqpoint{3.292315in}{2.084637in}}%
\pgfpathlineto{\pgfqpoint{3.299835in}{2.027439in}}%
\pgfpathlineto{\pgfqpoint{3.302342in}{2.056712in}}%
\pgfpathlineto{\pgfqpoint{3.304848in}{2.038707in}}%
\pgfpathlineto{\pgfqpoint{3.307355in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{3.312368in}{2.066582in}}%
\pgfpathlineto{\pgfqpoint{3.314875in}{2.049234in}}%
\pgfpathlineto{\pgfqpoint{3.317381in}{2.071616in}}%
\pgfpathlineto{\pgfqpoint{3.319888in}{2.076366in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{2.084559in}}%
\pgfpathlineto{\pgfqpoint{3.324901in}{2.085317in}}%
\pgfpathlineto{\pgfqpoint{3.327407in}{2.091547in}}%
\pgfpathlineto{\pgfqpoint{3.329914in}{2.089816in}}%
\pgfpathlineto{\pgfqpoint{3.334927in}{2.080507in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{2.089568in}}%
\pgfpathlineto{\pgfqpoint{3.339940in}{2.104050in}}%
\pgfpathlineto{\pgfqpoint{3.342447in}{2.095248in}}%
\pgfpathlineto{\pgfqpoint{3.344954in}{2.101524in}}%
\pgfpathlineto{\pgfqpoint{3.347460in}{2.101563in}}%
\pgfpathlineto{\pgfqpoint{3.349967in}{2.090900in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{2.097669in}}%
\pgfpathlineto{\pgfqpoint{3.354980in}{2.092081in}}%
\pgfpathlineto{\pgfqpoint{3.357487in}{2.108813in}}%
\pgfpathlineto{\pgfqpoint{3.362500in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{3.365006in}{2.106110in}}%
\pgfpathlineto{\pgfqpoint{3.367513in}{2.096863in}}%
\pgfpathlineto{\pgfqpoint{3.370019in}{2.098638in}}%
\pgfpathlineto{\pgfqpoint{3.372526in}{2.104901in}}%
\pgfpathlineto{\pgfqpoint{3.375033in}{2.100724in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{2.109813in}}%
\pgfpathlineto{\pgfqpoint{3.380046in}{2.111820in}}%
\pgfpathlineto{\pgfqpoint{3.382552in}{2.103249in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{3.387566in}{2.082592in}}%
\pgfpathlineto{\pgfqpoint{3.390072in}{2.084386in}}%
\pgfpathlineto{\pgfqpoint{3.392579in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{3.395085in}{2.099881in}}%
\pgfpathlineto{\pgfqpoint{3.397592in}{2.109649in}}%
\pgfpathlineto{\pgfqpoint{3.400099in}{2.108045in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{2.125554in}}%
\pgfpathlineto{\pgfqpoint{3.407618in}{2.098704in}}%
\pgfpathlineto{\pgfqpoint{3.410125in}{2.103157in}}%
\pgfpathlineto{\pgfqpoint{3.412631in}{2.104680in}}%
\pgfpathlineto{\pgfqpoint{3.415138in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{3.417645in}{2.104814in}}%
\pgfpathlineto{\pgfqpoint{3.420151in}{2.117405in}}%
\pgfpathlineto{\pgfqpoint{3.422658in}{2.104305in}}%
\pgfpathlineto{\pgfqpoint{3.425164in}{2.097997in}}%
\pgfpathlineto{\pgfqpoint{3.427671in}{2.112032in}}%
\pgfpathlineto{\pgfqpoint{3.430178in}{2.109539in}}%
\pgfpathlineto{\pgfqpoint{3.432684in}{2.115579in}}%
\pgfpathlineto{\pgfqpoint{3.435191in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{3.437697in}{2.115286in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{3.442711in}{2.123620in}}%
\pgfpathlineto{\pgfqpoint{3.445217in}{2.115361in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{2.117283in}}%
\pgfpathlineto{\pgfqpoint{3.450230in}{2.121106in}}%
\pgfpathlineto{\pgfqpoint{3.452737in}{2.106476in}}%
\pgfpathlineto{\pgfqpoint{3.457750in}{2.124281in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{2.106247in}}%
\pgfpathlineto{\pgfqpoint{3.467776in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{3.470283in}{2.112733in}}%
\pgfpathlineto{\pgfqpoint{3.472790in}{2.118629in}}%
\pgfpathlineto{\pgfqpoint{3.475296in}{2.106592in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{2.128132in}}%
\pgfpathlineto{\pgfqpoint{3.480309in}{2.124072in}}%
\pgfpathlineto{\pgfqpoint{3.482816in}{2.123903in}}%
\pgfpathlineto{\pgfqpoint{3.485322in}{2.119477in}}%
\pgfpathlineto{\pgfqpoint{3.487829in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{3.490336in}{2.112560in}}%
\pgfpathlineto{\pgfqpoint{3.492842in}{2.121863in}}%
\pgfpathlineto{\pgfqpoint{3.495349in}{2.121519in}}%
\pgfpathlineto{\pgfqpoint{3.497855in}{2.111619in}}%
\pgfpathlineto{\pgfqpoint{3.502869in}{2.126356in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{2.120371in}}%
\pgfpathlineto{\pgfqpoint{3.510388in}{2.127671in}}%
\pgfpathlineto{\pgfqpoint{3.512895in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{3.515402in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{3.517908in}{2.129840in}}%
\pgfpathlineto{\pgfqpoint{3.520415in}{2.138395in}}%
\pgfpathlineto{\pgfqpoint{3.522921in}{2.136812in}}%
\pgfpathlineto{\pgfqpoint{3.530441in}{2.126332in}}%
\pgfpathlineto{\pgfqpoint{3.532948in}{2.130069in}}%
\pgfpathlineto{\pgfqpoint{3.537961in}{2.115672in}}%
\pgfpathlineto{\pgfqpoint{3.540467in}{2.135652in}}%
\pgfpathlineto{\pgfqpoint{3.542974in}{2.130415in}}%
\pgfpathlineto{\pgfqpoint{3.545481in}{2.128144in}}%
\pgfpathlineto{\pgfqpoint{3.547987in}{2.134396in}}%
\pgfpathlineto{\pgfqpoint{3.550494in}{2.129283in}}%
\pgfpathlineto{\pgfqpoint{3.553000in}{2.135623in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{2.125520in}}%
\pgfpathlineto{\pgfqpoint{3.558014in}{2.134608in}}%
\pgfpathlineto{\pgfqpoint{3.563027in}{2.134012in}}%
\pgfpathlineto{\pgfqpoint{3.565533in}{2.136990in}}%
\pgfpathlineto{\pgfqpoint{3.568040in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{3.570546in}{2.138349in}}%
\pgfpathlineto{\pgfqpoint{3.573053in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{3.575560in}{2.139687in}}%
\pgfpathlineto{\pgfqpoint{3.578066in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.580573in}{2.134424in}}%
\pgfpathlineto{\pgfqpoint{3.583079in}{2.139228in}}%
\pgfpathlineto{\pgfqpoint{3.585586in}{2.146469in}}%
\pgfpathlineto{\pgfqpoint{3.588093in}{2.148870in}}%
\pgfpathlineto{\pgfqpoint{3.590599in}{2.134431in}}%
\pgfpathlineto{\pgfqpoint{3.593106in}{2.137452in}}%
\pgfpathlineto{\pgfqpoint{3.595612in}{2.149281in}}%
\pgfpathlineto{\pgfqpoint{3.598119in}{2.136866in}}%
\pgfpathlineto{\pgfqpoint{3.603132in}{2.155633in}}%
\pgfpathlineto{\pgfqpoint{3.605639in}{2.146474in}}%
\pgfpathlineto{\pgfqpoint{3.608145in}{2.143838in}}%
\pgfpathlineto{\pgfqpoint{3.610652in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{3.613158in}{2.136823in}}%
\pgfpathlineto{\pgfqpoint{3.615665in}{2.148665in}}%
\pgfpathlineto{\pgfqpoint{3.618172in}{2.147851in}}%
\pgfpathlineto{\pgfqpoint{3.620678in}{2.154278in}}%
\pgfpathlineto{\pgfqpoint{3.625691in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{3.628198in}{2.140861in}}%
\pgfpathlineto{\pgfqpoint{3.630705in}{2.145083in}}%
\pgfpathlineto{\pgfqpoint{3.633211in}{2.141499in}}%
\pgfpathlineto{\pgfqpoint{3.635718in}{2.145822in}}%
\pgfpathlineto{\pgfqpoint{3.638224in}{2.147346in}}%
\pgfpathlineto{\pgfqpoint{3.640731in}{2.147106in}}%
\pgfpathlineto{\pgfqpoint{3.643238in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{3.645744in}{2.146886in}}%
\pgfpathlineto{\pgfqpoint{3.648251in}{2.146126in}}%
\pgfpathlineto{\pgfqpoint{3.653264in}{2.147601in}}%
\pgfpathlineto{\pgfqpoint{3.655770in}{2.155385in}}%
\pgfpathlineto{\pgfqpoint{3.658277in}{2.138203in}}%
\pgfpathlineto{\pgfqpoint{3.660784in}{2.150999in}}%
\pgfpathlineto{\pgfqpoint{3.663290in}{2.155322in}}%
\pgfpathlineto{\pgfqpoint{3.665797in}{2.145538in}}%
\pgfpathlineto{\pgfqpoint{3.668303in}{2.150831in}}%
\pgfpathlineto{\pgfqpoint{3.670810in}{2.151782in}}%
\pgfpathlineto{\pgfqpoint{3.673317in}{2.150250in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{2.156975in}}%
\pgfpathlineto{\pgfqpoint{3.678330in}{2.141256in}}%
\pgfpathlineto{\pgfqpoint{3.680836in}{2.144046in}}%
\pgfpathlineto{\pgfqpoint{3.683343in}{2.155740in}}%
\pgfpathlineto{\pgfqpoint{3.685850in}{2.154064in}}%
\pgfpathlineto{\pgfqpoint{3.688356in}{2.158059in}}%
\pgfpathlineto{\pgfqpoint{3.690863in}{2.159624in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{2.164718in}}%
\pgfpathlineto{\pgfqpoint{3.698382in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{3.700889in}{2.149183in}}%
\pgfpathlineto{\pgfqpoint{3.703396in}{2.162709in}}%
\pgfpathlineto{\pgfqpoint{3.705902in}{2.168096in}}%
\pgfpathlineto{\pgfqpoint{3.708409in}{2.166398in}}%
\pgfpathlineto{\pgfqpoint{3.710915in}{2.157850in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{2.156940in}}%
\pgfpathlineto{\pgfqpoint{3.715929in}{2.165998in}}%
\pgfpathlineto{\pgfqpoint{3.718435in}{2.156927in}}%
\pgfpathlineto{\pgfqpoint{3.720942in}{2.156062in}}%
\pgfpathlineto{\pgfqpoint{3.723448in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{3.725955in}{2.155431in}}%
\pgfpathlineto{\pgfqpoint{3.728462in}{2.163572in}}%
\pgfpathlineto{\pgfqpoint{3.733475in}{2.163413in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{2.165669in}}%
\pgfpathlineto{\pgfqpoint{3.738488in}{2.163123in}}%
\pgfpathlineto{\pgfqpoint{3.740994in}{2.162662in}}%
\pgfpathlineto{\pgfqpoint{3.743501in}{2.161061in}}%
\pgfpathlineto{\pgfqpoint{3.746008in}{2.166948in}}%
\pgfpathlineto{\pgfqpoint{3.751021in}{2.171545in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{2.169106in}}%
\pgfpathlineto{\pgfqpoint{3.756034in}{2.163891in}}%
\pgfpathlineto{\pgfqpoint{3.758541in}{2.170378in}}%
\pgfpathlineto{\pgfqpoint{3.761047in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{3.763554in}{2.159607in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{2.170864in}}%
\pgfpathlineto{\pgfqpoint{3.768567in}{2.164954in}}%
\pgfpathlineto{\pgfqpoint{3.773580in}{2.176426in}}%
\pgfpathlineto{\pgfqpoint{3.776087in}{2.162727in}}%
\pgfpathlineto{\pgfqpoint{3.778593in}{2.174267in}}%
\pgfpathlineto{\pgfqpoint{3.781100in}{2.173749in}}%
\pgfpathlineto{\pgfqpoint{3.783606in}{2.166319in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{2.171160in}}%
\pgfpathlineto{\pgfqpoint{3.788620in}{2.160453in}}%
\pgfpathlineto{\pgfqpoint{3.791126in}{2.165493in}}%
\pgfpathlineto{\pgfqpoint{3.793633in}{2.163584in}}%
\pgfpathlineto{\pgfqpoint{3.798646in}{2.179803in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{2.172521in}}%
\pgfpathlineto{\pgfqpoint{3.803659in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{3.806166in}{2.173934in}}%
\pgfpathlineto{\pgfqpoint{3.808672in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{3.811179in}{2.173232in}}%
\pgfpathlineto{\pgfqpoint{3.813686in}{2.176786in}}%
\pgfpathlineto{\pgfqpoint{3.816192in}{2.163374in}}%
\pgfpathlineto{\pgfqpoint{3.818699in}{2.165325in}}%
\pgfpathlineto{\pgfqpoint{3.821205in}{2.173959in}}%
\pgfpathlineto{\pgfqpoint{3.823712in}{2.172846in}}%
\pgfpathlineto{\pgfqpoint{3.826218in}{2.179408in}}%
\pgfpathlineto{\pgfqpoint{3.828725in}{2.175969in}}%
\pgfpathlineto{\pgfqpoint{3.831232in}{2.168435in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{3.841258in}{2.169699in}}%
\pgfpathlineto{\pgfqpoint{3.843765in}{2.172281in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{2.178356in}}%
\pgfpathlineto{\pgfqpoint{3.848778in}{2.174477in}}%
\pgfpathlineto{\pgfqpoint{3.851284in}{2.180190in}}%
\pgfpathlineto{\pgfqpoint{3.853791in}{2.167223in}}%
\pgfpathlineto{\pgfqpoint{3.856298in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{3.861311in}{2.176896in}}%
\pgfpathlineto{\pgfqpoint{3.863817in}{2.170230in}}%
\pgfpathlineto{\pgfqpoint{3.868830in}{2.178329in}}%
\pgfpathlineto{\pgfqpoint{3.871337in}{2.180402in}}%
\pgfpathlineto{\pgfqpoint{3.873844in}{2.177466in}}%
\pgfpathlineto{\pgfqpoint{3.876350in}{2.178557in}}%
\pgfpathlineto{\pgfqpoint{3.878857in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{3.881363in}{2.171922in}}%
\pgfpathlineto{\pgfqpoint{3.883870in}{2.182065in}}%
\pgfpathlineto{\pgfqpoint{3.886377in}{2.181470in}}%
\pgfpathlineto{\pgfqpoint{3.888883in}{2.175566in}}%
\pgfpathlineto{\pgfqpoint{3.891390in}{2.180874in}}%
\pgfpathlineto{\pgfqpoint{3.893896in}{2.172103in}}%
\pgfpathlineto{\pgfqpoint{3.896403in}{2.181778in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{2.184595in}}%
\pgfpathlineto{\pgfqpoint{3.901416in}{2.185334in}}%
\pgfpathlineto{\pgfqpoint{3.903923in}{2.178476in}}%
\pgfpathlineto{\pgfqpoint{3.906429in}{2.180491in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{2.173980in}}%
\pgfpathlineto{\pgfqpoint{3.911442in}{2.183508in}}%
\pgfpathlineto{\pgfqpoint{3.913949in}{2.176793in}}%
\pgfpathlineto{\pgfqpoint{3.916456in}{2.181386in}}%
\pgfpathlineto{\pgfqpoint{3.921469in}{2.177804in}}%
\pgfpathlineto{\pgfqpoint{3.923975in}{2.188460in}}%
\pgfpathlineto{\pgfqpoint{3.931495in}{2.181161in}}%
\pgfpathlineto{\pgfqpoint{3.934002in}{2.179281in}}%
\pgfpathlineto{\pgfqpoint{3.939015in}{2.188125in}}%
\pgfpathlineto{\pgfqpoint{3.941522in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{3.944028in}{2.182341in}}%
\pgfpathlineto{\pgfqpoint{3.946535in}{2.183738in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{2.175771in}}%
\pgfpathlineto{\pgfqpoint{3.951548in}{2.187637in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{2.181806in}}%
\pgfpathlineto{\pgfqpoint{3.956561in}{2.185641in}}%
\pgfpathlineto{\pgfqpoint{3.959068in}{2.179088in}}%
\pgfpathlineto{\pgfqpoint{3.961574in}{2.185312in}}%
\pgfpathlineto{\pgfqpoint{3.964081in}{2.182345in}}%
\pgfpathlineto{\pgfqpoint{3.966587in}{2.184675in}}%
\pgfpathlineto{\pgfqpoint{3.969094in}{2.183198in}}%
\pgfpathlineto{\pgfqpoint{3.971601in}{2.179399in}}%
\pgfpathlineto{\pgfqpoint{3.974107in}{2.187772in}}%
\pgfpathlineto{\pgfqpoint{3.976614in}{2.183573in}}%
\pgfpathlineto{\pgfqpoint{3.979120in}{2.194909in}}%
\pgfpathlineto{\pgfqpoint{3.981627in}{2.193181in}}%
\pgfpathlineto{\pgfqpoint{3.986640in}{2.184247in}}%
\pgfpathlineto{\pgfqpoint{3.991653in}{2.188042in}}%
\pgfpathlineto{\pgfqpoint{3.994160in}{2.187182in}}%
\pgfpathlineto{\pgfqpoint{3.996666in}{2.196029in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{2.195715in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{2.193765in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{2.194439in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{2.189604in}}%
\pgfpathlineto{\pgfqpoint{4.009199in}{2.187388in}}%
\pgfpathlineto{\pgfqpoint{4.011706in}{2.192159in}}%
\pgfpathlineto{\pgfqpoint{4.014213in}{2.186782in}}%
\pgfpathlineto{\pgfqpoint{4.016719in}{2.193843in}}%
\pgfpathlineto{\pgfqpoint{4.019226in}{2.186574in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{4.024239in}{2.196654in}}%
\pgfpathlineto{\pgfqpoint{4.026746in}{2.185332in}}%
\pgfpathlineto{\pgfqpoint{4.029252in}{2.185916in}}%
\pgfpathlineto{\pgfqpoint{4.031759in}{2.195142in}}%
\pgfpathlineto{\pgfqpoint{4.034265in}{2.193306in}}%
\pgfpathlineto{\pgfqpoint{4.036772in}{2.194460in}}%
\pgfpathlineto{\pgfqpoint{4.039278in}{2.189380in}}%
\pgfpathlineto{\pgfqpoint{4.041785in}{2.189204in}}%
\pgfpathlineto{\pgfqpoint{4.044292in}{2.187060in}}%
\pgfpathlineto{\pgfqpoint{4.046798in}{2.191714in}}%
\pgfpathlineto{\pgfqpoint{4.049305in}{2.189967in}}%
\pgfpathlineto{\pgfqpoint{4.051811in}{2.192795in}}%
\pgfpathlineto{\pgfqpoint{4.054318in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{4.056825in}{2.189791in}}%
\pgfpathlineto{\pgfqpoint{4.059331in}{2.196927in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{2.196968in}}%
\pgfpathlineto{\pgfqpoint{4.066851in}{2.191798in}}%
\pgfpathlineto{\pgfqpoint{4.069358in}{2.197380in}}%
\pgfpathlineto{\pgfqpoint{4.071864in}{2.192542in}}%
\pgfpathlineto{\pgfqpoint{4.074371in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{4.076877in}{2.187988in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{2.190873in}}%
\pgfpathlineto{\pgfqpoint{4.081890in}{2.195948in}}%
\pgfpathlineto{\pgfqpoint{4.086904in}{2.192590in}}%
\pgfpathlineto{\pgfqpoint{4.089410in}{2.196078in}}%
\pgfpathlineto{\pgfqpoint{4.091917in}{2.196658in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{2.188877in}}%
\pgfpathlineto{\pgfqpoint{4.101943in}{2.197744in}}%
\pgfpathlineto{\pgfqpoint{4.104450in}{2.189468in}}%
\pgfpathlineto{\pgfqpoint{4.106956in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{4.109463in}{2.192544in}}%
\pgfpathlineto{\pgfqpoint{4.111970in}{2.195058in}}%
\pgfpathlineto{\pgfqpoint{4.114476in}{2.186114in}}%
\pgfpathlineto{\pgfqpoint{4.116983in}{2.197903in}}%
\pgfpathlineto{\pgfqpoint{4.119489in}{2.196503in}}%
\pgfpathlineto{\pgfqpoint{4.121996in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{4.124502in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{4.129516in}{2.194986in}}%
\pgfpathlineto{\pgfqpoint{4.132022in}{2.199615in}}%
\pgfpathlineto{\pgfqpoint{4.134529in}{2.192149in}}%
\pgfpathlineto{\pgfqpoint{4.137035in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{4.139542in}{2.195515in}}%
\pgfpathlineto{\pgfqpoint{4.144555in}{2.195704in}}%
\pgfpathlineto{\pgfqpoint{4.149568in}{2.188417in}}%
\pgfpathlineto{\pgfqpoint{4.152075in}{2.202013in}}%
\pgfpathlineto{\pgfqpoint{4.157088in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{4.159595in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{4.162101in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{4.164608in}{2.197591in}}%
\pgfpathlineto{\pgfqpoint{4.167114in}{2.188892in}}%
\pgfpathlineto{\pgfqpoint{4.169621in}{2.190144in}}%
\pgfpathlineto{\pgfqpoint{4.172128in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{4.177141in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{4.182154in}{2.202142in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{2.190151in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.193159in}}%
\pgfpathlineto{\pgfqpoint{4.189674in}{2.193325in}}%
\pgfpathlineto{\pgfqpoint{4.192180in}{2.195123in}}%
\pgfpathlineto{\pgfqpoint{4.194687in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{4.197193in}{2.200448in}}%
\pgfpathlineto{\pgfqpoint{4.199700in}{2.197836in}}%
\pgfpathlineto{\pgfqpoint{4.202207in}{2.190434in}}%
\pgfpathlineto{\pgfqpoint{4.204713in}{2.196062in}}%
\pgfpathlineto{\pgfqpoint{4.207220in}{2.206217in}}%
\pgfpathlineto{\pgfqpoint{4.209726in}{2.197039in}}%
\pgfpathlineto{\pgfqpoint{4.214740in}{2.202802in}}%
\pgfpathlineto{\pgfqpoint{4.217246in}{2.193976in}}%
\pgfpathlineto{\pgfqpoint{4.222259in}{2.209873in}}%
\pgfpathlineto{\pgfqpoint{4.224766in}{2.201565in}}%
\pgfpathlineto{\pgfqpoint{4.227273in}{2.198768in}}%
\pgfpathlineto{\pgfqpoint{4.229779in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{4.232286in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{4.237299in}{2.187423in}}%
\pgfpathlineto{\pgfqpoint{4.239805in}{2.203460in}}%
\pgfpathlineto{\pgfqpoint{4.242312in}{2.196884in}}%
\pgfpathlineto{\pgfqpoint{4.244819in}{2.207085in}}%
\pgfpathlineto{\pgfqpoint{4.247325in}{2.199463in}}%
\pgfpathlineto{\pgfqpoint{4.249832in}{2.197783in}}%
\pgfpathlineto{\pgfqpoint{4.254845in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{4.257352in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{2.207538in}}%
\pgfpathlineto{\pgfqpoint{4.264871in}{2.198867in}}%
\pgfpathlineto{\pgfqpoint{4.267378in}{2.207904in}}%
\pgfpathlineto{\pgfqpoint{4.269885in}{2.208417in}}%
\pgfpathlineto{\pgfqpoint{4.274898in}{2.197530in}}%
\pgfpathlineto{\pgfqpoint{4.277404in}{2.204799in}}%
\pgfpathlineto{\pgfqpoint{4.279911in}{2.208279in}}%
\pgfpathlineto{\pgfqpoint{4.282417in}{2.201486in}}%
\pgfpathlineto{\pgfqpoint{4.284924in}{2.205470in}}%
\pgfpathlineto{\pgfqpoint{4.287431in}{2.203024in}}%
\pgfpathlineto{\pgfqpoint{4.289937in}{2.207421in}}%
\pgfpathlineto{\pgfqpoint{4.292444in}{2.208502in}}%
\pgfpathlineto{\pgfqpoint{4.294950in}{2.205482in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{2.204909in}}%
\pgfpathlineto{\pgfqpoint{4.299964in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{4.302470in}{2.207859in}}%
\pgfpathlineto{\pgfqpoint{4.304977in}{2.206571in}}%
\pgfpathlineto{\pgfqpoint{4.307483in}{2.203278in}}%
\pgfpathlineto{\pgfqpoint{4.309990in}{2.209154in}}%
\pgfpathlineto{\pgfqpoint{4.312497in}{2.200863in}}%
\pgfpathlineto{\pgfqpoint{4.315003in}{2.200219in}}%
\pgfpathlineto{\pgfqpoint{4.317510in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{4.320016in}{2.206799in}}%
\pgfpathlineto{\pgfqpoint{4.322523in}{2.196164in}}%
\pgfpathlineto{\pgfqpoint{4.327536in}{2.208872in}}%
\pgfpathlineto{\pgfqpoint{4.335056in}{2.204752in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{2.210295in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{4.345082in}{2.199951in}}%
\pgfpathlineto{\pgfqpoint{4.347589in}{2.207746in}}%
\pgfpathlineto{\pgfqpoint{4.350095in}{2.196280in}}%
\pgfpathlineto{\pgfqpoint{4.352602in}{2.211001in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{2.206689in}}%
\pgfpathlineto{\pgfqpoint{4.357615in}{2.207892in}}%
\pgfpathlineto{\pgfqpoint{4.360122in}{2.206977in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{2.199372in}}%
\pgfpathlineto{\pgfqpoint{4.365135in}{2.208953in}}%
\pgfpathlineto{\pgfqpoint{4.367641in}{2.203608in}}%
\pgfpathlineto{\pgfqpoint{4.370148in}{2.206845in}}%
\pgfpathlineto{\pgfqpoint{4.372655in}{2.206212in}}%
\pgfpathlineto{\pgfqpoint{4.375161in}{2.210360in}}%
\pgfpathlineto{\pgfqpoint{4.380174in}{2.201236in}}%
\pgfpathlineto{\pgfqpoint{4.382681in}{2.213164in}}%
\pgfpathlineto{\pgfqpoint{4.385188in}{2.206504in}}%
\pgfpathlineto{\pgfqpoint{4.387694in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{4.395214in}{2.216854in}}%
\pgfpathlineto{\pgfqpoint{4.397721in}{2.205747in}}%
\pgfpathlineto{\pgfqpoint{4.400227in}{2.205400in}}%
\pgfpathlineto{\pgfqpoint{4.402734in}{2.208054in}}%
\pgfpathlineto{\pgfqpoint{4.405240in}{2.206380in}}%
\pgfpathlineto{\pgfqpoint{4.410253in}{2.206242in}}%
\pgfpathlineto{\pgfqpoint{4.412760in}{2.203250in}}%
\pgfpathlineto{\pgfqpoint{4.415267in}{2.210147in}}%
\pgfpathlineto{\pgfqpoint{4.420280in}{2.212719in}}%
\pgfpathlineto{\pgfqpoint{4.422786in}{2.209659in}}%
\pgfpathlineto{\pgfqpoint{4.425293in}{2.212158in}}%
\pgfpathlineto{\pgfqpoint{4.427800in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{4.430306in}{2.216587in}}%
\pgfpathlineto{\pgfqpoint{4.432813in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{4.435319in}{2.211250in}}%
\pgfpathlineto{\pgfqpoint{4.437826in}{2.209867in}}%
\pgfpathlineto{\pgfqpoint{4.440333in}{2.220027in}}%
\pgfpathlineto{\pgfqpoint{4.442839in}{2.212284in}}%
\pgfpathlineto{\pgfqpoint{4.445346in}{2.213320in}}%
\pgfpathlineto{\pgfqpoint{4.450359in}{2.207179in}}%
\pgfpathlineto{\pgfqpoint{4.452865in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{4.455372in}{2.208009in}}%
\pgfpathlineto{\pgfqpoint{4.457879in}{2.202299in}}%
\pgfpathlineto{\pgfqpoint{4.460385in}{2.212893in}}%
\pgfpathlineto{\pgfqpoint{4.462892in}{2.214610in}}%
\pgfpathlineto{\pgfqpoint{4.467905in}{2.210347in}}%
\pgfpathlineto{\pgfqpoint{4.470412in}{2.204584in}}%
\pgfpathlineto{\pgfqpoint{4.472918in}{2.216176in}}%
\pgfpathlineto{\pgfqpoint{4.475425in}{2.215008in}}%
\pgfpathlineto{\pgfqpoint{4.477931in}{2.206030in}}%
\pgfpathlineto{\pgfqpoint{4.480438in}{2.208496in}}%
\pgfpathlineto{\pgfqpoint{4.485451in}{2.218210in}}%
\pgfpathlineto{\pgfqpoint{4.487958in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{2.215740in}}%
\pgfpathlineto{\pgfqpoint{4.492971in}{2.213691in}}%
\pgfpathlineto{\pgfqpoint{4.495477in}{2.208775in}}%
\pgfpathlineto{\pgfqpoint{4.497984in}{2.221666in}}%
\pgfpathlineto{\pgfqpoint{4.500491in}{2.216681in}}%
\pgfpathlineto{\pgfqpoint{4.502997in}{2.216133in}}%
\pgfpathlineto{\pgfqpoint{4.505504in}{2.212247in}}%
\pgfpathlineto{\pgfqpoint{4.508010in}{2.216866in}}%
\pgfpathlineto{\pgfqpoint{4.510517in}{2.213940in}}%
\pgfpathlineto{\pgfqpoint{4.513024in}{2.219847in}}%
\pgfpathlineto{\pgfqpoint{4.515530in}{2.212170in}}%
\pgfpathlineto{\pgfqpoint{4.520543in}{2.219400in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{2.216477in}}%
\pgfpathlineto{\pgfqpoint{4.533076in}{2.212293in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{2.215935in}}%
\pgfpathlineto{\pgfqpoint{4.540596in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{4.543103in}{2.213634in}}%
\pgfpathlineto{\pgfqpoint{4.545609in}{2.218403in}}%
\pgfpathlineto{\pgfqpoint{4.548116in}{2.215378in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{2.218403in}}%
\pgfpathlineto{\pgfqpoint{4.553129in}{2.219071in}}%
\pgfpathlineto{\pgfqpoint{4.555636in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{2.204092in}}%
\pgfpathlineto{\pgfqpoint{4.560649in}{2.221072in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{2.216570in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{4.570675in}{2.218845in}}%
\pgfpathlineto{\pgfqpoint{4.573182in}{2.208594in}}%
\pgfpathlineto{\pgfqpoint{4.575688in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{4.578195in}{2.216014in}}%
\pgfpathlineto{\pgfqpoint{4.585715in}{2.215341in}}%
\pgfpathlineto{\pgfqpoint{4.588221in}{2.219347in}}%
\pgfpathlineto{\pgfqpoint{4.590728in}{2.215669in}}%
\pgfpathlineto{\pgfqpoint{4.593234in}{2.223318in}}%
\pgfpathlineto{\pgfqpoint{4.595741in}{2.212994in}}%
\pgfpathlineto{\pgfqpoint{4.598248in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{4.600754in}{2.217650in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{2.218910in}}%
\pgfpathlineto{\pgfqpoint{4.605767in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{4.608274in}{2.215447in}}%
\pgfpathlineto{\pgfqpoint{4.610781in}{2.212123in}}%
\pgfpathlineto{\pgfqpoint{4.613287in}{2.219222in}}%
\pgfpathlineto{\pgfqpoint{4.615794in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{4.618300in}{2.220615in}}%
\pgfpathlineto{\pgfqpoint{4.620807in}{2.215901in}}%
\pgfpathlineto{\pgfqpoint{4.623313in}{2.213712in}}%
\pgfpathlineto{\pgfqpoint{4.625820in}{2.215432in}}%
\pgfpathlineto{\pgfqpoint{4.628327in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{4.630833in}{2.222771in}}%
\pgfpathlineto{\pgfqpoint{4.633340in}{2.214361in}}%
\pgfpathlineto{\pgfqpoint{4.635846in}{2.229016in}}%
\pgfpathlineto{\pgfqpoint{4.638353in}{2.220162in}}%
\pgfpathlineto{\pgfqpoint{4.640860in}{2.219889in}}%
\pgfpathlineto{\pgfqpoint{4.643366in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{4.645873in}{2.207360in}}%
\pgfpathlineto{\pgfqpoint{4.648379in}{2.219542in}}%
\pgfpathlineto{\pgfqpoint{4.650886in}{2.214140in}}%
\pgfpathlineto{\pgfqpoint{4.653393in}{2.218605in}}%
\pgfpathlineto{\pgfqpoint{4.655899in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{4.658406in}{2.223851in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{2.216562in}}%
\pgfpathlineto{\pgfqpoint{4.663419in}{2.225209in}}%
\pgfpathlineto{\pgfqpoint{4.668432in}{2.216348in}}%
\pgfpathlineto{\pgfqpoint{4.670939in}{2.220338in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{2.222106in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{2.215035in}}%
\pgfpathlineto{\pgfqpoint{4.678458in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{4.680965in}{2.214902in}}%
\pgfpathlineto{\pgfqpoint{4.683472in}{2.221577in}}%
\pgfpathlineto{\pgfqpoint{4.690991in}{2.219871in}}%
\pgfpathlineto{\pgfqpoint{4.693498in}{2.220852in}}%
\pgfpathlineto{\pgfqpoint{4.696005in}{2.225816in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{2.219331in}}%
\pgfpathlineto{\pgfqpoint{4.703524in}{2.223504in}}%
\pgfpathlineto{\pgfqpoint{4.708537in}{2.218145in}}%
\pgfpathlineto{\pgfqpoint{4.713551in}{2.224698in}}%
\pgfpathlineto{\pgfqpoint{4.716057in}{2.220269in}}%
\pgfpathlineto{\pgfqpoint{4.718564in}{2.219294in}}%
\pgfpathlineto{\pgfqpoint{4.723577in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{4.726084in}{2.226939in}}%
\pgfpathlineto{\pgfqpoint{4.728590in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{4.731097in}{2.225633in}}%
\pgfpathlineto{\pgfqpoint{4.736110in}{2.222755in}}%
\pgfpathlineto{\pgfqpoint{4.743630in}{2.221499in}}%
\pgfpathlineto{\pgfqpoint{4.746136in}{2.220336in}}%
\pgfpathlineto{\pgfqpoint{4.748643in}{2.226987in}}%
\pgfpathlineto{\pgfqpoint{4.751149in}{2.217294in}}%
\pgfpathlineto{\pgfqpoint{4.756163in}{2.230256in}}%
\pgfpathlineto{\pgfqpoint{4.758669in}{2.229263in}}%
\pgfpathlineto{\pgfqpoint{4.761176in}{2.225260in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{2.217651in}}%
\pgfpathlineto{\pgfqpoint{4.768696in}{2.224526in}}%
\pgfpathlineto{\pgfqpoint{4.771202in}{2.222270in}}%
\pgfpathlineto{\pgfqpoint{4.773709in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{4.776215in}{2.221365in}}%
\pgfpathlineto{\pgfqpoint{4.778722in}{2.222773in}}%
\pgfpathlineto{\pgfqpoint{4.781229in}{2.225856in}}%
\pgfpathlineto{\pgfqpoint{4.783735in}{2.216090in}}%
\pgfpathlineto{\pgfqpoint{4.786242in}{2.223468in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{2.227431in}}%
\pgfpathlineto{\pgfqpoint{4.793761in}{2.223584in}}%
\pgfpathlineto{\pgfqpoint{4.798775in}{2.221261in}}%
\pgfpathlineto{\pgfqpoint{4.801281in}{2.228425in}}%
\pgfpathlineto{\pgfqpoint{4.803788in}{2.222280in}}%
\pgfpathlineto{\pgfqpoint{4.808801in}{2.222073in}}%
\pgfpathlineto{\pgfqpoint{4.811308in}{2.227172in}}%
\pgfpathlineto{\pgfqpoint{4.813814in}{2.224547in}}%
\pgfpathlineto{\pgfqpoint{4.816321in}{2.225753in}}%
\pgfpathlineto{\pgfqpoint{4.818827in}{2.223647in}}%
\pgfpathlineto{\pgfqpoint{4.821334in}{2.224012in}}%
\pgfpathlineto{\pgfqpoint{4.826347in}{2.229668in}}%
\pgfpathlineto{\pgfqpoint{4.828854in}{2.224318in}}%
\pgfpathlineto{\pgfqpoint{4.831360in}{2.222525in}}%
\pgfpathlineto{\pgfqpoint{4.833867in}{2.218254in}}%
\pgfpathlineto{\pgfqpoint{4.836373in}{2.233673in}}%
\pgfpathlineto{\pgfqpoint{4.838880in}{2.224777in}}%
\pgfpathlineto{\pgfqpoint{4.841387in}{2.225158in}}%
\pgfpathlineto{\pgfqpoint{4.843893in}{2.229132in}}%
\pgfpathlineto{\pgfqpoint{4.846400in}{2.229512in}}%
\pgfpathlineto{\pgfqpoint{4.848906in}{2.222402in}}%
\pgfpathlineto{\pgfqpoint{4.851413in}{2.226772in}}%
\pgfpathlineto{\pgfqpoint{4.856426in}{2.227968in}}%
\pgfpathlineto{\pgfqpoint{4.858933in}{2.232526in}}%
\pgfpathlineto{\pgfqpoint{4.863946in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{4.866453in}{2.228158in}}%
\pgfpathlineto{\pgfqpoint{4.868959in}{2.226561in}}%
\pgfpathlineto{\pgfqpoint{4.873972in}{2.227298in}}%
\pgfpathlineto{\pgfqpoint{4.878985in}{2.232387in}}%
\pgfpathlineto{\pgfqpoint{4.881492in}{2.222980in}}%
\pgfpathlineto{\pgfqpoint{4.883999in}{2.234438in}}%
\pgfpathlineto{\pgfqpoint{4.886505in}{2.231845in}}%
\pgfpathlineto{\pgfqpoint{4.889012in}{2.225155in}}%
\pgfpathlineto{\pgfqpoint{4.891518in}{2.226099in}}%
\pgfpathlineto{\pgfqpoint{4.894025in}{2.231547in}}%
\pgfpathlineto{\pgfqpoint{4.896532in}{2.223438in}}%
\pgfpathlineto{\pgfqpoint{4.901545in}{2.234805in}}%
\pgfpathlineto{\pgfqpoint{4.904051in}{2.230390in}}%
\pgfpathlineto{\pgfqpoint{4.906558in}{2.230498in}}%
\pgfpathlineto{\pgfqpoint{4.909064in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{4.911571in}{2.232057in}}%
\pgfpathlineto{\pgfqpoint{4.916584in}{2.233532in}}%
\pgfpathlineto{\pgfqpoint{4.919091in}{2.229587in}}%
\pgfpathlineto{\pgfqpoint{4.921597in}{2.238142in}}%
\pgfpathlineto{\pgfqpoint{4.924104in}{2.224552in}}%
\pgfpathlineto{\pgfqpoint{4.926611in}{2.232107in}}%
\pgfpathlineto{\pgfqpoint{4.931624in}{2.225227in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{2.237595in}}%
\pgfpathlineto{\pgfqpoint{4.936637in}{2.227718in}}%
\pgfpathlineto{\pgfqpoint{4.939144in}{2.232641in}}%
\pgfpathlineto{\pgfqpoint{4.941650in}{2.226144in}}%
\pgfpathlineto{\pgfqpoint{4.946663in}{2.236914in}}%
\pgfpathlineto{\pgfqpoint{4.951676in}{2.224067in}}%
\pgfpathlineto{\pgfqpoint{4.954183in}{2.225562in}}%
\pgfpathlineto{\pgfqpoint{4.956690in}{2.232345in}}%
\pgfpathlineto{\pgfqpoint{4.959196in}{2.234131in}}%
\pgfpathlineto{\pgfqpoint{4.961703in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{4.964209in}{2.239185in}}%
\pgfpathlineto{\pgfqpoint{4.966716in}{2.228934in}}%
\pgfpathlineto{\pgfqpoint{4.969223in}{2.231170in}}%
\pgfpathlineto{\pgfqpoint{4.974236in}{2.231037in}}%
\pgfpathlineto{\pgfqpoint{4.979249in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{4.981756in}{2.233058in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{2.232738in}}%
\pgfpathlineto{\pgfqpoint{4.986769in}{2.228088in}}%
\pgfpathlineto{\pgfqpoint{4.991782in}{2.239298in}}%
\pgfpathlineto{\pgfqpoint{4.994288in}{2.227399in}}%
\pgfpathlineto{\pgfqpoint{4.996795in}{2.231861in}}%
\pgfpathlineto{\pgfqpoint{4.999302in}{2.239905in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{2.233958in}}%
\pgfpathlineto{\pgfqpoint{5.004315in}{2.236983in}}%
\pgfpathlineto{\pgfqpoint{5.006821in}{2.232948in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{2.233505in}}%
\pgfpathlineto{\pgfqpoint{5.014341in}{2.227749in}}%
\pgfpathlineto{\pgfqpoint{5.016848in}{2.229791in}}%
\pgfpathlineto{\pgfqpoint{5.021861in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{5.024368in}{2.238583in}}%
\pgfpathlineto{\pgfqpoint{5.026874in}{2.229132in}}%
\pgfpathlineto{\pgfqpoint{5.029381in}{2.230668in}}%
\pgfpathlineto{\pgfqpoint{5.031887in}{2.229742in}}%
\pgfpathlineto{\pgfqpoint{5.036900in}{2.225277in}}%
\pgfpathlineto{\pgfqpoint{5.039407in}{2.232175in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{2.230194in}}%
\pgfpathlineto{\pgfqpoint{5.044420in}{2.230300in}}%
\pgfpathlineto{\pgfqpoint{5.049433in}{2.236815in}}%
\pgfpathlineto{\pgfqpoint{5.051940in}{2.231883in}}%
\pgfpathlineto{\pgfqpoint{5.054447in}{2.231329in}}%
\pgfpathlineto{\pgfqpoint{5.056953in}{2.235758in}}%
\pgfpathlineto{\pgfqpoint{5.059460in}{2.236497in}}%
\pgfpathlineto{\pgfqpoint{5.061966in}{2.228561in}}%
\pgfpathlineto{\pgfqpoint{5.064473in}{2.228246in}}%
\pgfpathlineto{\pgfqpoint{5.066980in}{2.231434in}}%
\pgfpathlineto{\pgfqpoint{5.069486in}{2.230881in}}%
\pgfpathlineto{\pgfqpoint{5.071993in}{2.231671in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{2.228960in}}%
\pgfpathlineto{\pgfqpoint{5.082019in}{2.231960in}}%
\pgfpathlineto{\pgfqpoint{5.084526in}{2.230777in}}%
\pgfpathlineto{\pgfqpoint{5.087032in}{2.223399in}}%
\pgfpathlineto{\pgfqpoint{5.089539in}{2.232274in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{2.222720in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{2.232142in}}%
\pgfpathlineto{\pgfqpoint{5.097059in}{2.233060in}}%
\pgfpathlineto{\pgfqpoint{5.099565in}{2.229440in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{2.223750in}}%
\pgfpathlineto{\pgfqpoint{5.104578in}{2.236100in}}%
\pgfpathlineto{\pgfqpoint{5.107085in}{2.236700in}}%
\pgfpathlineto{\pgfqpoint{5.112098in}{2.229523in}}%
\pgfpathlineto{\pgfqpoint{5.114605in}{2.229156in}}%
\pgfpathlineto{\pgfqpoint{5.117111in}{2.230255in}}%
\pgfpathlineto{\pgfqpoint{5.119618in}{2.235751in}}%
\pgfpathlineto{\pgfqpoint{5.122124in}{2.229339in}}%
\pgfpathlineto{\pgfqpoint{5.124631in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{5.129644in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{5.134657in}{2.228401in}}%
\pgfpathlineto{\pgfqpoint{5.137164in}{2.225473in}}%
\pgfpathlineto{\pgfqpoint{5.139671in}{2.231433in}}%
\pgfpathlineto{\pgfqpoint{5.142177in}{2.228378in}}%
\pgfpathlineto{\pgfqpoint{5.144684in}{2.232188in}}%
\pgfpathlineto{\pgfqpoint{5.147190in}{2.233933in}}%
\pgfpathlineto{\pgfqpoint{5.149697in}{2.233021in}}%
\pgfpathlineto{\pgfqpoint{5.152204in}{2.234531in}}%
\pgfpathlineto{\pgfqpoint{5.154710in}{2.229115in}}%
\pgfpathlineto{\pgfqpoint{5.159723in}{2.236951in}}%
\pgfpathlineto{\pgfqpoint{5.162230in}{2.237547in}}%
\pgfpathlineto{\pgfqpoint{5.164736in}{2.227636in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{2.232914in}}%
\pgfpathlineto{\pgfqpoint{5.169750in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{5.172256in}{2.226361in}}%
\pgfpathlineto{\pgfqpoint{5.174763in}{2.235694in}}%
\pgfpathlineto{\pgfqpoint{5.177269in}{2.233693in}}%
\pgfpathlineto{\pgfqpoint{5.179776in}{2.233329in}}%
\pgfpathlineto{\pgfqpoint{5.182283in}{2.229925in}}%
\pgfpathlineto{\pgfqpoint{5.184789in}{2.239794in}}%
\pgfpathlineto{\pgfqpoint{5.187296in}{2.233977in}}%
\pgfpathlineto{\pgfqpoint{5.189802in}{2.234158in}}%
\pgfpathlineto{\pgfqpoint{5.192309in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{5.194816in}{2.230445in}}%
\pgfpathlineto{\pgfqpoint{5.197322in}{2.228447in}}%
\pgfpathlineto{\pgfqpoint{5.199829in}{2.232132in}}%
\pgfpathlineto{\pgfqpoint{5.204842in}{2.228009in}}%
\pgfpathlineto{\pgfqpoint{5.207348in}{2.236176in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.230057in}}%
\pgfpathlineto{\pgfqpoint{5.212362in}{2.235682in}}%
\pgfpathlineto{\pgfqpoint{5.217375in}{2.236606in}}%
\pgfpathlineto{\pgfqpoint{5.219881in}{2.233527in}}%
\pgfpathlineto{\pgfqpoint{5.222388in}{2.234121in}}%
\pgfpathlineto{\pgfqpoint{5.224895in}{2.236837in}}%
\pgfpathlineto{\pgfqpoint{5.227401in}{2.226985in}}%
\pgfpathlineto{\pgfqpoint{5.229908in}{2.240916in}}%
\pgfpathlineto{\pgfqpoint{5.232414in}{2.233317in}}%
\pgfpathlineto{\pgfqpoint{5.237428in}{2.229494in}}%
\pgfpathlineto{\pgfqpoint{5.239934in}{2.234423in}}%
\pgfpathlineto{\pgfqpoint{5.242441in}{2.230088in}}%
\pgfpathlineto{\pgfqpoint{5.244947in}{2.240395in}}%
\pgfpathlineto{\pgfqpoint{5.247454in}{2.238772in}}%
\pgfpathlineto{\pgfqpoint{5.249960in}{2.229807in}}%
\pgfpathlineto{\pgfqpoint{5.252467in}{2.238689in}}%
\pgfpathlineto{\pgfqpoint{5.254974in}{2.236346in}}%
\pgfpathlineto{\pgfqpoint{5.257480in}{2.236216in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{2.229115in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{2.229115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{1.672361in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269756in}{1.825480in}}%
\pgfpathlineto{\pgfqpoint{3.272263in}{1.954836in}}%
\pgfpathlineto{\pgfqpoint{3.274769in}{1.900062in}}%
\pgfpathlineto{\pgfqpoint{3.277276in}{2.057235in}}%
\pgfpathlineto{\pgfqpoint{3.279782in}{1.940660in}}%
\pgfpathlineto{\pgfqpoint{3.282289in}{2.009247in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{3.287302in}{1.894056in}}%
\pgfpathlineto{\pgfqpoint{3.289809in}{2.007028in}}%
\pgfpathlineto{\pgfqpoint{3.294822in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{1.840409in}}%
\pgfpathlineto{\pgfqpoint{3.299835in}{1.935407in}}%
\pgfpathlineto{\pgfqpoint{3.302342in}{1.790948in}}%
\pgfpathlineto{\pgfqpoint{3.304848in}{1.988472in}}%
\pgfpathlineto{\pgfqpoint{3.307355in}{1.860535in}}%
\pgfpathlineto{\pgfqpoint{3.309861in}{1.968024in}}%
\pgfpathlineto{\pgfqpoint{3.312368in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{3.314875in}{1.878083in}}%
\pgfpathlineto{\pgfqpoint{3.317381in}{1.887936in}}%
\pgfpathlineto{\pgfqpoint{3.319888in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{3.322394in}{1.818619in}}%
\pgfpathlineto{\pgfqpoint{3.327407in}{2.068473in}}%
\pgfpathlineto{\pgfqpoint{3.329914in}{1.918149in}}%
\pgfpathlineto{\pgfqpoint{3.332421in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{3.334927in}{1.902085in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{1.766062in}}%
\pgfpathlineto{\pgfqpoint{3.339940in}{1.804899in}}%
\pgfpathlineto{\pgfqpoint{3.344954in}{1.828350in}}%
\pgfpathlineto{\pgfqpoint{3.347460in}{1.936440in}}%
\pgfpathlineto{\pgfqpoint{3.349967in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{1.864213in}}%
\pgfpathlineto{\pgfqpoint{3.354980in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{3.357487in}{1.965834in}}%
\pgfpathlineto{\pgfqpoint{3.359993in}{1.992983in}}%
\pgfpathlineto{\pgfqpoint{3.365006in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{3.367513in}{1.983025in}}%
\pgfpathlineto{\pgfqpoint{3.370019in}{1.968069in}}%
\pgfpathlineto{\pgfqpoint{3.372526in}{1.867363in}}%
\pgfpathlineto{\pgfqpoint{3.375033in}{1.940520in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{1.979832in}}%
\pgfpathlineto{\pgfqpoint{3.380046in}{1.949253in}}%
\pgfpathlineto{\pgfqpoint{3.385059in}{1.775820in}}%
\pgfpathlineto{\pgfqpoint{3.390072in}{1.918376in}}%
\pgfpathlineto{\pgfqpoint{3.392579in}{1.860274in}}%
\pgfpathlineto{\pgfqpoint{3.395085in}{1.893318in}}%
\pgfpathlineto{\pgfqpoint{3.397592in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{3.400099in}{1.833166in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{3.405112in}{1.904906in}}%
\pgfpathlineto{\pgfqpoint{3.407618in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{3.410125in}{1.913246in}}%
\pgfpathlineto{\pgfqpoint{3.412631in}{1.846236in}}%
\pgfpathlineto{\pgfqpoint{3.415138in}{1.832109in}}%
\pgfpathlineto{\pgfqpoint{3.417645in}{1.926797in}}%
\pgfpathlineto{\pgfqpoint{3.420151in}{1.872456in}}%
\pgfpathlineto{\pgfqpoint{3.422658in}{1.869171in}}%
\pgfpathlineto{\pgfqpoint{3.425164in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{3.427671in}{1.914835in}}%
\pgfpathlineto{\pgfqpoint{3.430178in}{1.899365in}}%
\pgfpathlineto{\pgfqpoint{3.435191in}{1.796602in}}%
\pgfpathlineto{\pgfqpoint{3.437697in}{1.902033in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{1.784861in}}%
\pgfpathlineto{\pgfqpoint{3.442711in}{1.805015in}}%
\pgfpathlineto{\pgfqpoint{3.445217in}{1.806503in}}%
\pgfpathlineto{\pgfqpoint{3.447724in}{1.970179in}}%
\pgfpathlineto{\pgfqpoint{3.450230in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{3.452737in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{1.776426in}}%
\pgfpathlineto{\pgfqpoint{3.457750in}{1.915938in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.763518in}}%
\pgfpathlineto{\pgfqpoint{3.462763in}{1.897329in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{1.928141in}}%
\pgfpathlineto{\pgfqpoint{3.467776in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{3.470283in}{1.802616in}}%
\pgfpathlineto{\pgfqpoint{3.472790in}{1.777786in}}%
\pgfpathlineto{\pgfqpoint{3.475296in}{1.845123in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{1.866185in}}%
\pgfpathlineto{\pgfqpoint{3.480309in}{1.902685in}}%
\pgfpathlineto{\pgfqpoint{3.482816in}{1.827668in}}%
\pgfpathlineto{\pgfqpoint{3.485322in}{1.895264in}}%
\pgfpathlineto{\pgfqpoint{3.487829in}{1.798601in}}%
\pgfpathlineto{\pgfqpoint{3.490336in}{1.980547in}}%
\pgfpathlineto{\pgfqpoint{3.492842in}{1.881997in}}%
\pgfpathlineto{\pgfqpoint{3.495349in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{3.497855in}{1.904583in}}%
\pgfpathlineto{\pgfqpoint{3.500362in}{1.823372in}}%
\pgfpathlineto{\pgfqpoint{3.502869in}{1.808866in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{1.950830in}}%
\pgfpathlineto{\pgfqpoint{3.507882in}{1.841587in}}%
\pgfpathlineto{\pgfqpoint{3.510388in}{1.920435in}}%
\pgfpathlineto{\pgfqpoint{3.515402in}{1.797359in}}%
\pgfpathlineto{\pgfqpoint{3.522921in}{1.991285in}}%
\pgfpathlineto{\pgfqpoint{3.525428in}{1.886349in}}%
\pgfpathlineto{\pgfqpoint{3.527934in}{1.859899in}}%
\pgfpathlineto{\pgfqpoint{3.530441in}{1.967226in}}%
\pgfpathlineto{\pgfqpoint{3.532948in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{3.535454in}{1.926539in}}%
\pgfpathlineto{\pgfqpoint{3.537961in}{1.931957in}}%
\pgfpathlineto{\pgfqpoint{3.540467in}{1.869821in}}%
\pgfpathlineto{\pgfqpoint{3.542974in}{1.905657in}}%
\pgfpathlineto{\pgfqpoint{3.545481in}{1.876931in}}%
\pgfpathlineto{\pgfqpoint{3.547987in}{1.940858in}}%
\pgfpathlineto{\pgfqpoint{3.550494in}{1.941776in}}%
\pgfpathlineto{\pgfqpoint{3.553000in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{1.995467in}}%
\pgfpathlineto{\pgfqpoint{3.558014in}{1.822590in}}%
\pgfpathlineto{\pgfqpoint{3.560520in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{3.563027in}{1.922607in}}%
\pgfpathlineto{\pgfqpoint{3.565533in}{1.862273in}}%
\pgfpathlineto{\pgfqpoint{3.568040in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{3.570546in}{1.879952in}}%
\pgfpathlineto{\pgfqpoint{3.573053in}{1.865909in}}%
\pgfpathlineto{\pgfqpoint{3.575560in}{1.871600in}}%
\pgfpathlineto{\pgfqpoint{3.578066in}{1.806879in}}%
\pgfpathlineto{\pgfqpoint{3.580573in}{1.914473in}}%
\pgfpathlineto{\pgfqpoint{3.583079in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{3.585586in}{1.924751in}}%
\pgfpathlineto{\pgfqpoint{3.588093in}{1.800780in}}%
\pgfpathlineto{\pgfqpoint{3.590599in}{1.984327in}}%
\pgfpathlineto{\pgfqpoint{3.593106in}{1.815100in}}%
\pgfpathlineto{\pgfqpoint{3.595612in}{1.929013in}}%
\pgfpathlineto{\pgfqpoint{3.598119in}{1.833919in}}%
\pgfpathlineto{\pgfqpoint{3.600626in}{2.076982in}}%
\pgfpathlineto{\pgfqpoint{3.603132in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{3.605639in}{1.887994in}}%
\pgfpathlineto{\pgfqpoint{3.610652in}{1.931128in}}%
\pgfpathlineto{\pgfqpoint{3.613158in}{1.878724in}}%
\pgfpathlineto{\pgfqpoint{3.615665in}{1.887966in}}%
\pgfpathlineto{\pgfqpoint{3.618172in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{3.620678in}{1.929311in}}%
\pgfpathlineto{\pgfqpoint{3.623185in}{1.890796in}}%
\pgfpathlineto{\pgfqpoint{3.628198in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{3.630705in}{1.901340in}}%
\pgfpathlineto{\pgfqpoint{3.633211in}{1.819363in}}%
\pgfpathlineto{\pgfqpoint{3.635718in}{1.868240in}}%
\pgfpathlineto{\pgfqpoint{3.638224in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{3.640731in}{1.830524in}}%
\pgfpathlineto{\pgfqpoint{3.643238in}{1.913301in}}%
\pgfpathlineto{\pgfqpoint{3.645744in}{1.891556in}}%
\pgfpathlineto{\pgfqpoint{3.648251in}{1.704766in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{1.856467in}}%
\pgfpathlineto{\pgfqpoint{3.653264in}{1.864815in}}%
\pgfpathlineto{\pgfqpoint{3.655770in}{1.812238in}}%
\pgfpathlineto{\pgfqpoint{3.658277in}{1.785653in}}%
\pgfpathlineto{\pgfqpoint{3.660784in}{1.884547in}}%
\pgfpathlineto{\pgfqpoint{3.663290in}{1.856039in}}%
\pgfpathlineto{\pgfqpoint{3.665797in}{1.855529in}}%
\pgfpathlineto{\pgfqpoint{3.668303in}{1.833407in}}%
\pgfpathlineto{\pgfqpoint{3.670810in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{3.673317in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{1.899587in}}%
\pgfpathlineto{\pgfqpoint{3.678330in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{3.680836in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{3.683343in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{3.685850in}{1.821963in}}%
\pgfpathlineto{\pgfqpoint{3.690863in}{1.922577in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{3.695876in}{1.797603in}}%
\pgfpathlineto{\pgfqpoint{3.698382in}{1.824126in}}%
\pgfpathlineto{\pgfqpoint{3.700889in}{1.810683in}}%
\pgfpathlineto{\pgfqpoint{3.703396in}{1.987573in}}%
\pgfpathlineto{\pgfqpoint{3.705902in}{1.894727in}}%
\pgfpathlineto{\pgfqpoint{3.708409in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{3.710915in}{1.888402in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{3.715929in}{1.815170in}}%
\pgfpathlineto{\pgfqpoint{3.718435in}{1.888357in}}%
\pgfpathlineto{\pgfqpoint{3.720942in}{1.830498in}}%
\pgfpathlineto{\pgfqpoint{3.723448in}{1.876247in}}%
\pgfpathlineto{\pgfqpoint{3.725955in}{1.989831in}}%
\pgfpathlineto{\pgfqpoint{3.728462in}{1.838637in}}%
\pgfpathlineto{\pgfqpoint{3.730968in}{1.882226in}}%
\pgfpathlineto{\pgfqpoint{3.733475in}{1.817382in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{1.836705in}}%
\pgfpathlineto{\pgfqpoint{3.738488in}{1.782741in}}%
\pgfpathlineto{\pgfqpoint{3.740994in}{1.878623in}}%
\pgfpathlineto{\pgfqpoint{3.743501in}{1.905264in}}%
\pgfpathlineto{\pgfqpoint{3.746008in}{1.890042in}}%
\pgfpathlineto{\pgfqpoint{3.751021in}{1.977242in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{1.840645in}}%
\pgfpathlineto{\pgfqpoint{3.756034in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{3.758541in}{1.883729in}}%
\pgfpathlineto{\pgfqpoint{3.761047in}{1.843685in}}%
\pgfpathlineto{\pgfqpoint{3.763554in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{3.766060in}{1.949473in}}%
\pgfpathlineto{\pgfqpoint{3.768567in}{1.836190in}}%
\pgfpathlineto{\pgfqpoint{3.771074in}{1.864434in}}%
\pgfpathlineto{\pgfqpoint{3.773580in}{1.945387in}}%
\pgfpathlineto{\pgfqpoint{3.776087in}{1.947657in}}%
\pgfpathlineto{\pgfqpoint{3.778593in}{1.820916in}}%
\pgfpathlineto{\pgfqpoint{3.781100in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{3.783606in}{1.870858in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{1.844148in}}%
\pgfpathlineto{\pgfqpoint{3.788620in}{1.848647in}}%
\pgfpathlineto{\pgfqpoint{3.791126in}{1.811829in}}%
\pgfpathlineto{\pgfqpoint{3.793633in}{1.919725in}}%
\pgfpathlineto{\pgfqpoint{3.796139in}{1.801998in}}%
\pgfpathlineto{\pgfqpoint{3.798646in}{1.877436in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{1.791363in}}%
\pgfpathlineto{\pgfqpoint{3.803659in}{1.893990in}}%
\pgfpathlineto{\pgfqpoint{3.806166in}{1.839361in}}%
\pgfpathlineto{\pgfqpoint{3.808672in}{1.973669in}}%
\pgfpathlineto{\pgfqpoint{3.811179in}{1.860993in}}%
\pgfpathlineto{\pgfqpoint{3.816192in}{1.912401in}}%
\pgfpathlineto{\pgfqpoint{3.818699in}{1.879185in}}%
\pgfpathlineto{\pgfqpoint{3.821205in}{2.027574in}}%
\pgfpathlineto{\pgfqpoint{3.823712in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{3.828725in}{1.920837in}}%
\pgfpathlineto{\pgfqpoint{3.831232in}{1.990319in}}%
\pgfpathlineto{\pgfqpoint{3.836245in}{1.842957in}}%
\pgfpathlineto{\pgfqpoint{3.838751in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{3.841258in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{3.843765in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{1.984414in}}%
\pgfpathlineto{\pgfqpoint{3.848778in}{1.904017in}}%
\pgfpathlineto{\pgfqpoint{3.851284in}{1.950519in}}%
\pgfpathlineto{\pgfqpoint{3.853791in}{1.912050in}}%
\pgfpathlineto{\pgfqpoint{3.856298in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{3.858804in}{1.887593in}}%
\pgfpathlineto{\pgfqpoint{3.861311in}{1.826217in}}%
\pgfpathlineto{\pgfqpoint{3.863817in}{1.827241in}}%
\pgfpathlineto{\pgfqpoint{3.866324in}{1.864740in}}%
\pgfpathlineto{\pgfqpoint{3.868830in}{1.853908in}}%
\pgfpathlineto{\pgfqpoint{3.871337in}{1.948222in}}%
\pgfpathlineto{\pgfqpoint{3.873844in}{1.925873in}}%
\pgfpathlineto{\pgfqpoint{3.876350in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{3.878857in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{3.881363in}{1.963284in}}%
\pgfpathlineto{\pgfqpoint{3.886377in}{1.796082in}}%
\pgfpathlineto{\pgfqpoint{3.888883in}{1.838787in}}%
\pgfpathlineto{\pgfqpoint{3.891390in}{1.986974in}}%
\pgfpathlineto{\pgfqpoint{3.893896in}{1.874287in}}%
\pgfpathlineto{\pgfqpoint{3.896403in}{1.911978in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{3.901416in}{1.881390in}}%
\pgfpathlineto{\pgfqpoint{3.903923in}{1.774995in}}%
\pgfpathlineto{\pgfqpoint{3.906429in}{1.856613in}}%
\pgfpathlineto{\pgfqpoint{3.908936in}{1.828061in}}%
\pgfpathlineto{\pgfqpoint{3.911442in}{1.872260in}}%
\pgfpathlineto{\pgfqpoint{3.913949in}{1.816371in}}%
\pgfpathlineto{\pgfqpoint{3.916456in}{1.825926in}}%
\pgfpathlineto{\pgfqpoint{3.921469in}{1.903795in}}%
\pgfpathlineto{\pgfqpoint{3.923975in}{1.965986in}}%
\pgfpathlineto{\pgfqpoint{3.926482in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{3.928989in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{3.931495in}{1.903576in}}%
\pgfpathlineto{\pgfqpoint{3.934002in}{1.950271in}}%
\pgfpathlineto{\pgfqpoint{3.936508in}{1.923659in}}%
\pgfpathlineto{\pgfqpoint{3.939015in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{3.941522in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{3.944028in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{3.946535in}{1.857549in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{3.951548in}{1.853150in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.887243in}}%
\pgfpathlineto{\pgfqpoint{3.956561in}{1.945694in}}%
\pgfpathlineto{\pgfqpoint{3.959068in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{3.966587in}{1.972524in}}%
\pgfpathlineto{\pgfqpoint{3.969094in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{3.971601in}{1.873211in}}%
\pgfpathlineto{\pgfqpoint{3.974107in}{1.845531in}}%
\pgfpathlineto{\pgfqpoint{3.976614in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{3.979120in}{1.842842in}}%
\pgfpathlineto{\pgfqpoint{3.981627in}{1.854728in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{1.842353in}}%
\pgfpathlineto{\pgfqpoint{3.986640in}{1.836685in}}%
\pgfpathlineto{\pgfqpoint{3.989147in}{1.852140in}}%
\pgfpathlineto{\pgfqpoint{3.991653in}{1.911580in}}%
\pgfpathlineto{\pgfqpoint{3.994160in}{1.810545in}}%
\pgfpathlineto{\pgfqpoint{3.996666in}{1.883871in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.786055in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{1.797606in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{1.884956in}}%
\pgfpathlineto{\pgfqpoint{4.006693in}{1.898514in}}%
\pgfpathlineto{\pgfqpoint{4.011706in}{1.745425in}}%
\pgfpathlineto{\pgfqpoint{4.014213in}{1.927781in}}%
\pgfpathlineto{\pgfqpoint{4.019226in}{1.844831in}}%
\pgfpathlineto{\pgfqpoint{4.021732in}{1.980421in}}%
\pgfpathlineto{\pgfqpoint{4.024239in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{4.026746in}{1.805372in}}%
\pgfpathlineto{\pgfqpoint{4.029252in}{2.022571in}}%
\pgfpathlineto{\pgfqpoint{4.031759in}{1.804565in}}%
\pgfpathlineto{\pgfqpoint{4.034265in}{1.903018in}}%
\pgfpathlineto{\pgfqpoint{4.036772in}{1.837045in}}%
\pgfpathlineto{\pgfqpoint{4.039278in}{1.803619in}}%
\pgfpathlineto{\pgfqpoint{4.046798in}{1.925516in}}%
\pgfpathlineto{\pgfqpoint{4.049305in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{4.051811in}{1.887226in}}%
\pgfpathlineto{\pgfqpoint{4.054318in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{4.056825in}{1.826050in}}%
\pgfpathlineto{\pgfqpoint{4.059331in}{1.893294in}}%
\pgfpathlineto{\pgfqpoint{4.061838in}{1.911040in}}%
\pgfpathlineto{\pgfqpoint{4.064344in}{1.786721in}}%
\pgfpathlineto{\pgfqpoint{4.069358in}{1.978384in}}%
\pgfpathlineto{\pgfqpoint{4.071864in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{4.074371in}{1.797657in}}%
\pgfpathlineto{\pgfqpoint{4.076877in}{1.925546in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.786788in}}%
\pgfpathlineto{\pgfqpoint{4.081890in}{1.815582in}}%
\pgfpathlineto{\pgfqpoint{4.084397in}{1.957516in}}%
\pgfpathlineto{\pgfqpoint{4.086904in}{1.924998in}}%
\pgfpathlineto{\pgfqpoint{4.089410in}{1.820897in}}%
\pgfpathlineto{\pgfqpoint{4.094423in}{1.904893in}}%
\pgfpathlineto{\pgfqpoint{4.096930in}{1.834775in}}%
\pgfpathlineto{\pgfqpoint{4.099437in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{4.101943in}{1.906555in}}%
\pgfpathlineto{\pgfqpoint{4.104450in}{1.768623in}}%
\pgfpathlineto{\pgfqpoint{4.106956in}{1.893891in}}%
\pgfpathlineto{\pgfqpoint{4.109463in}{1.802805in}}%
\pgfpathlineto{\pgfqpoint{4.111970in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{4.114476in}{1.784796in}}%
\pgfpathlineto{\pgfqpoint{4.116983in}{1.851764in}}%
\pgfpathlineto{\pgfqpoint{4.119489in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{4.121996in}{1.841713in}}%
\pgfpathlineto{\pgfqpoint{4.127009in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{4.129516in}{1.889475in}}%
\pgfpathlineto{\pgfqpoint{4.132022in}{1.920721in}}%
\pgfpathlineto{\pgfqpoint{4.134529in}{1.883485in}}%
\pgfpathlineto{\pgfqpoint{4.137035in}{1.862955in}}%
\pgfpathlineto{\pgfqpoint{4.142049in}{1.946455in}}%
\pgfpathlineto{\pgfqpoint{4.144555in}{1.772887in}}%
\pgfpathlineto{\pgfqpoint{4.147062in}{1.854777in}}%
\pgfpathlineto{\pgfqpoint{4.149568in}{1.980173in}}%
\pgfpathlineto{\pgfqpoint{4.152075in}{1.843211in}}%
\pgfpathlineto{\pgfqpoint{4.154582in}{1.819948in}}%
\pgfpathlineto{\pgfqpoint{4.157088in}{1.756971in}}%
\pgfpathlineto{\pgfqpoint{4.159595in}{1.891827in}}%
\pgfpathlineto{\pgfqpoint{4.162101in}{1.905514in}}%
\pgfpathlineto{\pgfqpoint{4.167114in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{4.169621in}{1.870836in}}%
\pgfpathlineto{\pgfqpoint{4.172128in}{1.848704in}}%
\pgfpathlineto{\pgfqpoint{4.174634in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{4.177141in}{2.031422in}}%
\pgfpathlineto{\pgfqpoint{4.179647in}{1.854307in}}%
\pgfpathlineto{\pgfqpoint{4.182154in}{1.875614in}}%
\pgfpathlineto{\pgfqpoint{4.184661in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.839463in}}%
\pgfpathlineto{\pgfqpoint{4.189674in}{1.917031in}}%
\pgfpathlineto{\pgfqpoint{4.192180in}{1.882663in}}%
\pgfpathlineto{\pgfqpoint{4.194687in}{1.867879in}}%
\pgfpathlineto{\pgfqpoint{4.197193in}{1.899520in}}%
\pgfpathlineto{\pgfqpoint{4.199700in}{1.813396in}}%
\pgfpathlineto{\pgfqpoint{4.202207in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{4.204713in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{4.207220in}{1.853881in}}%
\pgfpathlineto{\pgfqpoint{4.209726in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{4.212233in}{2.008636in}}%
\pgfpathlineto{\pgfqpoint{4.214740in}{1.806012in}}%
\pgfpathlineto{\pgfqpoint{4.217246in}{1.889786in}}%
\pgfpathlineto{\pgfqpoint{4.219753in}{1.846999in}}%
\pgfpathlineto{\pgfqpoint{4.222259in}{1.935235in}}%
\pgfpathlineto{\pgfqpoint{4.224766in}{1.952566in}}%
\pgfpathlineto{\pgfqpoint{4.227273in}{1.849215in}}%
\pgfpathlineto{\pgfqpoint{4.229779in}{1.885426in}}%
\pgfpathlineto{\pgfqpoint{4.232286in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{4.237299in}{1.816799in}}%
\pgfpathlineto{\pgfqpoint{4.239805in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{4.244819in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{4.247325in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{4.249832in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{4.252338in}{1.887675in}}%
\pgfpathlineto{\pgfqpoint{4.254845in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{4.257352in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{1.877470in}}%
\pgfpathlineto{\pgfqpoint{4.262365in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{4.264871in}{1.798343in}}%
\pgfpathlineto{\pgfqpoint{4.269885in}{1.982687in}}%
\pgfpathlineto{\pgfqpoint{4.272391in}{1.871476in}}%
\pgfpathlineto{\pgfqpoint{4.274898in}{1.878047in}}%
\pgfpathlineto{\pgfqpoint{4.277404in}{1.855286in}}%
\pgfpathlineto{\pgfqpoint{4.279911in}{1.893998in}}%
\pgfpathlineto{\pgfqpoint{4.282417in}{1.831348in}}%
\pgfpathlineto{\pgfqpoint{4.287431in}{1.957841in}}%
\pgfpathlineto{\pgfqpoint{4.289937in}{1.867054in}}%
\pgfpathlineto{\pgfqpoint{4.292444in}{1.916542in}}%
\pgfpathlineto{\pgfqpoint{4.294950in}{1.826330in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{1.904235in}}%
\pgfpathlineto{\pgfqpoint{4.299964in}{1.834854in}}%
\pgfpathlineto{\pgfqpoint{4.302470in}{1.905533in}}%
\pgfpathlineto{\pgfqpoint{4.304977in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{4.307483in}{2.049574in}}%
\pgfpathlineto{\pgfqpoint{4.312497in}{1.875529in}}%
\pgfpathlineto{\pgfqpoint{4.315003in}{1.856657in}}%
\pgfpathlineto{\pgfqpoint{4.317510in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{4.320016in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{4.322523in}{1.942608in}}%
\pgfpathlineto{\pgfqpoint{4.325029in}{1.904710in}}%
\pgfpathlineto{\pgfqpoint{4.327536in}{1.895094in}}%
\pgfpathlineto{\pgfqpoint{4.330043in}{1.964510in}}%
\pgfpathlineto{\pgfqpoint{4.332549in}{1.873362in}}%
\pgfpathlineto{\pgfqpoint{4.335056in}{1.904085in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{4.340069in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{1.824962in}}%
\pgfpathlineto{\pgfqpoint{4.345082in}{1.950224in}}%
\pgfpathlineto{\pgfqpoint{4.350095in}{1.803889in}}%
\pgfpathlineto{\pgfqpoint{4.355109in}{1.986387in}}%
\pgfpathlineto{\pgfqpoint{4.357615in}{1.838243in}}%
\pgfpathlineto{\pgfqpoint{4.360122in}{1.821168in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{1.928229in}}%
\pgfpathlineto{\pgfqpoint{4.365135in}{1.820490in}}%
\pgfpathlineto{\pgfqpoint{4.367641in}{1.946774in}}%
\pgfpathlineto{\pgfqpoint{4.370148in}{1.934734in}}%
\pgfpathlineto{\pgfqpoint{4.372655in}{1.890225in}}%
\pgfpathlineto{\pgfqpoint{4.375161in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{4.377668in}{2.019747in}}%
\pgfpathlineto{\pgfqpoint{4.380174in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{4.385188in}{2.002563in}}%
\pgfpathlineto{\pgfqpoint{4.387694in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{4.390201in}{1.874797in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{1.833665in}}%
\pgfpathlineto{\pgfqpoint{4.395214in}{1.854518in}}%
\pgfpathlineto{\pgfqpoint{4.397721in}{1.811767in}}%
\pgfpathlineto{\pgfqpoint{4.400227in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.402734in}{1.820902in}}%
\pgfpathlineto{\pgfqpoint{4.405240in}{1.941861in}}%
\pgfpathlineto{\pgfqpoint{4.407747in}{1.827428in}}%
\pgfpathlineto{\pgfqpoint{4.412760in}{1.967312in}}%
\pgfpathlineto{\pgfqpoint{4.415267in}{1.803263in}}%
\pgfpathlineto{\pgfqpoint{4.417773in}{1.847178in}}%
\pgfpathlineto{\pgfqpoint{4.420280in}{1.865621in}}%
\pgfpathlineto{\pgfqpoint{4.422786in}{1.908383in}}%
\pgfpathlineto{\pgfqpoint{4.425293in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{4.427800in}{1.866596in}}%
\pgfpathlineto{\pgfqpoint{4.430306in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{4.432813in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{4.435319in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{4.437826in}{1.830016in}}%
\pgfpathlineto{\pgfqpoint{4.440333in}{1.894707in}}%
\pgfpathlineto{\pgfqpoint{4.442839in}{1.904043in}}%
\pgfpathlineto{\pgfqpoint{4.445346in}{1.846040in}}%
\pgfpathlineto{\pgfqpoint{4.447852in}{1.889551in}}%
\pgfpathlineto{\pgfqpoint{4.450359in}{1.997307in}}%
\pgfpathlineto{\pgfqpoint{4.452865in}{1.859254in}}%
\pgfpathlineto{\pgfqpoint{4.455372in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{4.457879in}{1.854530in}}%
\pgfpathlineto{\pgfqpoint{4.460385in}{1.895196in}}%
\pgfpathlineto{\pgfqpoint{4.462892in}{2.028821in}}%
\pgfpathlineto{\pgfqpoint{4.465398in}{1.899135in}}%
\pgfpathlineto{\pgfqpoint{4.470412in}{1.868266in}}%
\pgfpathlineto{\pgfqpoint{4.472918in}{1.936588in}}%
\pgfpathlineto{\pgfqpoint{4.475425in}{1.848357in}}%
\pgfpathlineto{\pgfqpoint{4.477931in}{1.838314in}}%
\pgfpathlineto{\pgfqpoint{4.480438in}{1.893605in}}%
\pgfpathlineto{\pgfqpoint{4.482945in}{2.007592in}}%
\pgfpathlineto{\pgfqpoint{4.485451in}{1.972624in}}%
\pgfpathlineto{\pgfqpoint{4.487958in}{1.885644in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{1.978070in}}%
\pgfpathlineto{\pgfqpoint{4.492971in}{1.860875in}}%
\pgfpathlineto{\pgfqpoint{4.495477in}{1.862374in}}%
\pgfpathlineto{\pgfqpoint{4.497984in}{1.967951in}}%
\pgfpathlineto{\pgfqpoint{4.500491in}{1.852809in}}%
\pgfpathlineto{\pgfqpoint{4.502997in}{1.876537in}}%
\pgfpathlineto{\pgfqpoint{4.505504in}{1.953306in}}%
\pgfpathlineto{\pgfqpoint{4.508010in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{4.510517in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{4.513024in}{1.851997in}}%
\pgfpathlineto{\pgfqpoint{4.515530in}{1.878736in}}%
\pgfpathlineto{\pgfqpoint{4.518037in}{1.923237in}}%
\pgfpathlineto{\pgfqpoint{4.520543in}{2.064621in}}%
\pgfpathlineto{\pgfqpoint{4.523050in}{1.944469in}}%
\pgfpathlineto{\pgfqpoint{4.525557in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{1.921784in}}%
\pgfpathlineto{\pgfqpoint{4.533076in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{4.535583in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{4.538089in}{1.879928in}}%
\pgfpathlineto{\pgfqpoint{4.540596in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{4.543103in}{1.939919in}}%
\pgfpathlineto{\pgfqpoint{4.545609in}{1.903994in}}%
\pgfpathlineto{\pgfqpoint{4.548116in}{1.905406in}}%
\pgfpathlineto{\pgfqpoint{4.550622in}{1.904801in}}%
\pgfpathlineto{\pgfqpoint{4.553129in}{1.825379in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{1.948311in}}%
\pgfpathlineto{\pgfqpoint{4.563155in}{1.856140in}}%
\pgfpathlineto{\pgfqpoint{4.565662in}{1.905621in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{1.836663in}}%
\pgfpathlineto{\pgfqpoint{4.570675in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{4.573182in}{1.927912in}}%
\pgfpathlineto{\pgfqpoint{4.575688in}{1.787681in}}%
\pgfpathlineto{\pgfqpoint{4.578195in}{1.922074in}}%
\pgfpathlineto{\pgfqpoint{4.580701in}{1.810036in}}%
\pgfpathlineto{\pgfqpoint{4.583208in}{1.895212in}}%
\pgfpathlineto{\pgfqpoint{4.585715in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{4.588221in}{1.936286in}}%
\pgfpathlineto{\pgfqpoint{4.590728in}{1.905640in}}%
\pgfpathlineto{\pgfqpoint{4.593234in}{1.953198in}}%
\pgfpathlineto{\pgfqpoint{4.595741in}{1.931211in}}%
\pgfpathlineto{\pgfqpoint{4.598248in}{1.801052in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{1.932788in}}%
\pgfpathlineto{\pgfqpoint{4.605767in}{1.868559in}}%
\pgfpathlineto{\pgfqpoint{4.608274in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{4.613287in}{1.793577in}}%
\pgfpathlineto{\pgfqpoint{4.615794in}{1.873211in}}%
\pgfpathlineto{\pgfqpoint{4.618300in}{1.878387in}}%
\pgfpathlineto{\pgfqpoint{4.620807in}{1.940289in}}%
\pgfpathlineto{\pgfqpoint{4.623313in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{4.625820in}{1.900299in}}%
\pgfpathlineto{\pgfqpoint{4.628327in}{1.911233in}}%
\pgfpathlineto{\pgfqpoint{4.630833in}{1.840943in}}%
\pgfpathlineto{\pgfqpoint{4.633340in}{1.970945in}}%
\pgfpathlineto{\pgfqpoint{4.635846in}{1.940155in}}%
\pgfpathlineto{\pgfqpoint{4.638353in}{1.890633in}}%
\pgfpathlineto{\pgfqpoint{4.640860in}{1.878977in}}%
\pgfpathlineto{\pgfqpoint{4.643366in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{4.645873in}{1.976858in}}%
\pgfpathlineto{\pgfqpoint{4.648379in}{1.973639in}}%
\pgfpathlineto{\pgfqpoint{4.650886in}{1.972991in}}%
\pgfpathlineto{\pgfqpoint{4.653393in}{1.983780in}}%
\pgfpathlineto{\pgfqpoint{4.658406in}{1.852518in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.831833in}}%
\pgfpathlineto{\pgfqpoint{4.663419in}{1.833706in}}%
\pgfpathlineto{\pgfqpoint{4.665925in}{1.905713in}}%
\pgfpathlineto{\pgfqpoint{4.670939in}{1.875867in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{1.966600in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{4.678458in}{1.917502in}}%
\pgfpathlineto{\pgfqpoint{4.680965in}{1.955189in}}%
\pgfpathlineto{\pgfqpoint{4.683472in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{4.685978in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{4.688485in}{2.043723in}}%
\pgfpathlineto{\pgfqpoint{4.690991in}{1.919065in}}%
\pgfpathlineto{\pgfqpoint{4.693498in}{1.855882in}}%
\pgfpathlineto{\pgfqpoint{4.696005in}{1.919061in}}%
\pgfpathlineto{\pgfqpoint{4.698511in}{1.871417in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{4.703524in}{1.847189in}}%
\pgfpathlineto{\pgfqpoint{4.706031in}{1.900445in}}%
\pgfpathlineto{\pgfqpoint{4.708537in}{1.895953in}}%
\pgfpathlineto{\pgfqpoint{4.711044in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{4.713551in}{1.858505in}}%
\pgfpathlineto{\pgfqpoint{4.716057in}{1.899307in}}%
\pgfpathlineto{\pgfqpoint{4.718564in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{4.721070in}{2.027497in}}%
\pgfpathlineto{\pgfqpoint{4.726084in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{4.728590in}{1.942551in}}%
\pgfpathlineto{\pgfqpoint{4.731097in}{1.959879in}}%
\pgfpathlineto{\pgfqpoint{4.733603in}{1.909065in}}%
\pgfpathlineto{\pgfqpoint{4.736110in}{1.777098in}}%
\pgfpathlineto{\pgfqpoint{4.741123in}{2.033046in}}%
\pgfpathlineto{\pgfqpoint{4.743630in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{4.746136in}{1.973066in}}%
\pgfpathlineto{\pgfqpoint{4.748643in}{1.934850in}}%
\pgfpathlineto{\pgfqpoint{4.751149in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{4.753656in}{2.042712in}}%
\pgfpathlineto{\pgfqpoint{4.756163in}{1.939464in}}%
\pgfpathlineto{\pgfqpoint{4.758669in}{1.945033in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{1.817346in}}%
\pgfpathlineto{\pgfqpoint{4.766189in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{4.768696in}{1.936468in}}%
\pgfpathlineto{\pgfqpoint{4.771202in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{4.773709in}{1.901168in}}%
\pgfpathlineto{\pgfqpoint{4.776215in}{1.964590in}}%
\pgfpathlineto{\pgfqpoint{4.778722in}{1.849916in}}%
\pgfpathlineto{\pgfqpoint{4.781229in}{1.933736in}}%
\pgfpathlineto{\pgfqpoint{4.786242in}{1.860749in}}%
\pgfpathlineto{\pgfqpoint{4.788748in}{1.977362in}}%
\pgfpathlineto{\pgfqpoint{4.791255in}{1.871948in}}%
\pgfpathlineto{\pgfqpoint{4.793761in}{1.873486in}}%
\pgfpathlineto{\pgfqpoint{4.796268in}{1.934454in}}%
\pgfpathlineto{\pgfqpoint{4.798775in}{1.947497in}}%
\pgfpathlineto{\pgfqpoint{4.801281in}{1.842823in}}%
\pgfpathlineto{\pgfqpoint{4.803788in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{4.806294in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{4.808801in}{1.952036in}}%
\pgfpathlineto{\pgfqpoint{4.811308in}{1.886273in}}%
\pgfpathlineto{\pgfqpoint{4.813814in}{1.976116in}}%
\pgfpathlineto{\pgfqpoint{4.818827in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{4.821334in}{1.827428in}}%
\pgfpathlineto{\pgfqpoint{4.823841in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{4.826347in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{4.828854in}{1.830555in}}%
\pgfpathlineto{\pgfqpoint{4.831360in}{1.745484in}}%
\pgfpathlineto{\pgfqpoint{4.833867in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{4.836373in}{1.851553in}}%
\pgfpathlineto{\pgfqpoint{4.841387in}{1.980294in}}%
\pgfpathlineto{\pgfqpoint{4.843893in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{4.846400in}{1.844426in}}%
\pgfpathlineto{\pgfqpoint{4.848906in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{4.851413in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{4.853920in}{1.849231in}}%
\pgfpathlineto{\pgfqpoint{4.856426in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{4.858933in}{1.862931in}}%
\pgfpathlineto{\pgfqpoint{4.861439in}{1.876986in}}%
\pgfpathlineto{\pgfqpoint{4.863946in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{4.866453in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{4.868959in}{1.972845in}}%
\pgfpathlineto{\pgfqpoint{4.871466in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{4.873972in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{4.876479in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{4.881492in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{4.883999in}{1.883754in}}%
\pgfpathlineto{\pgfqpoint{4.886505in}{1.833878in}}%
\pgfpathlineto{\pgfqpoint{4.889012in}{1.936842in}}%
\pgfpathlineto{\pgfqpoint{4.891518in}{1.940996in}}%
\pgfpathlineto{\pgfqpoint{4.894025in}{1.848557in}}%
\pgfpathlineto{\pgfqpoint{4.896532in}{1.876277in}}%
\pgfpathlineto{\pgfqpoint{4.899038in}{1.851762in}}%
\pgfpathlineto{\pgfqpoint{4.901545in}{1.911351in}}%
\pgfpathlineto{\pgfqpoint{4.904051in}{1.939600in}}%
\pgfpathlineto{\pgfqpoint{4.906558in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{4.909064in}{1.882568in}}%
\pgfpathlineto{\pgfqpoint{4.911571in}{1.783816in}}%
\pgfpathlineto{\pgfqpoint{4.916584in}{1.960378in}}%
\pgfpathlineto{\pgfqpoint{4.919091in}{1.941216in}}%
\pgfpathlineto{\pgfqpoint{4.924104in}{1.864080in}}%
\pgfpathlineto{\pgfqpoint{4.926611in}{1.935526in}}%
\pgfpathlineto{\pgfqpoint{4.929117in}{1.779924in}}%
\pgfpathlineto{\pgfqpoint{4.931624in}{1.868803in}}%
\pgfpathlineto{\pgfqpoint{4.934130in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{4.936637in}{1.805508in}}%
\pgfpathlineto{\pgfqpoint{4.939144in}{1.857603in}}%
\pgfpathlineto{\pgfqpoint{4.941650in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{4.944157in}{1.956426in}}%
\pgfpathlineto{\pgfqpoint{4.946663in}{1.935462in}}%
\pgfpathlineto{\pgfqpoint{4.949170in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{4.954183in}{1.971342in}}%
\pgfpathlineto{\pgfqpoint{4.956690in}{1.878826in}}%
\pgfpathlineto{\pgfqpoint{4.961703in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{4.964209in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{4.966716in}{1.904251in}}%
\pgfpathlineto{\pgfqpoint{4.969223in}{1.903878in}}%
\pgfpathlineto{\pgfqpoint{4.971729in}{1.874430in}}%
\pgfpathlineto{\pgfqpoint{4.974236in}{1.831593in}}%
\pgfpathlineto{\pgfqpoint{4.976742in}{1.841124in}}%
\pgfpathlineto{\pgfqpoint{4.979249in}{1.912635in}}%
\pgfpathlineto{\pgfqpoint{4.981756in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{4.989275in}{1.825992in}}%
\pgfpathlineto{\pgfqpoint{4.991782in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{4.994288in}{1.916722in}}%
\pgfpathlineto{\pgfqpoint{4.996795in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{4.999302in}{1.882152in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{1.862824in}}%
\pgfpathlineto{\pgfqpoint{5.004315in}{1.974862in}}%
\pgfpathlineto{\pgfqpoint{5.006821in}{1.923955in}}%
\pgfpathlineto{\pgfqpoint{5.009328in}{1.917456in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{1.879761in}}%
\pgfpathlineto{\pgfqpoint{5.016848in}{2.080309in}}%
\pgfpathlineto{\pgfqpoint{5.019354in}{1.892759in}}%
\pgfpathlineto{\pgfqpoint{5.021861in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{5.024368in}{1.967474in}}%
\pgfpathlineto{\pgfqpoint{5.026874in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.029381in}{1.856495in}}%
\pgfpathlineto{\pgfqpoint{5.031887in}{1.898729in}}%
\pgfpathlineto{\pgfqpoint{5.034394in}{1.813190in}}%
\pgfpathlineto{\pgfqpoint{5.036900in}{2.036572in}}%
\pgfpathlineto{\pgfqpoint{5.039407in}{1.813495in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{5.044420in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{5.046927in}{2.028926in}}%
\pgfpathlineto{\pgfqpoint{5.049433in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.051940in}{1.906336in}}%
\pgfpathlineto{\pgfqpoint{5.056953in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{5.059460in}{2.038290in}}%
\pgfpathlineto{\pgfqpoint{5.061966in}{1.915379in}}%
\pgfpathlineto{\pgfqpoint{5.064473in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{5.066980in}{1.977333in}}%
\pgfpathlineto{\pgfqpoint{5.071993in}{1.818050in}}%
\pgfpathlineto{\pgfqpoint{5.074499in}{1.941178in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{1.939507in}}%
\pgfpathlineto{\pgfqpoint{5.082019in}{1.815362in}}%
\pgfpathlineto{\pgfqpoint{5.084526in}{1.962657in}}%
\pgfpathlineto{\pgfqpoint{5.087032in}{1.899183in}}%
\pgfpathlineto{\pgfqpoint{5.092045in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{5.094552in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{5.097059in}{1.860626in}}%
\pgfpathlineto{\pgfqpoint{5.099565in}{1.929852in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{1.892587in}}%
\pgfpathlineto{\pgfqpoint{5.104578in}{1.947643in}}%
\pgfpathlineto{\pgfqpoint{5.107085in}{1.923232in}}%
\pgfpathlineto{\pgfqpoint{5.109592in}{2.005917in}}%
\pgfpathlineto{\pgfqpoint{5.112098in}{1.811649in}}%
\pgfpathlineto{\pgfqpoint{5.114605in}{1.855067in}}%
\pgfpathlineto{\pgfqpoint{5.117111in}{1.970848in}}%
\pgfpathlineto{\pgfqpoint{5.119618in}{1.890241in}}%
\pgfpathlineto{\pgfqpoint{5.122124in}{1.959856in}}%
\pgfpathlineto{\pgfqpoint{5.124631in}{1.874302in}}%
\pgfpathlineto{\pgfqpoint{5.127138in}{1.949580in}}%
\pgfpathlineto{\pgfqpoint{5.129644in}{1.917345in}}%
\pgfpathlineto{\pgfqpoint{5.132151in}{1.824943in}}%
\pgfpathlineto{\pgfqpoint{5.134657in}{1.950463in}}%
\pgfpathlineto{\pgfqpoint{5.137164in}{1.915698in}}%
\pgfpathlineto{\pgfqpoint{5.142177in}{1.953155in}}%
\pgfpathlineto{\pgfqpoint{5.144684in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{5.147190in}{1.964375in}}%
\pgfpathlineto{\pgfqpoint{5.149697in}{1.895435in}}%
\pgfpathlineto{\pgfqpoint{5.152204in}{1.890701in}}%
\pgfpathlineto{\pgfqpoint{5.154710in}{1.871574in}}%
\pgfpathlineto{\pgfqpoint{5.157217in}{1.946472in}}%
\pgfpathlineto{\pgfqpoint{5.159723in}{1.871938in}}%
\pgfpathlineto{\pgfqpoint{5.162230in}{1.874686in}}%
\pgfpathlineto{\pgfqpoint{5.164736in}{1.864704in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{1.958804in}}%
\pgfpathlineto{\pgfqpoint{5.169750in}{1.921310in}}%
\pgfpathlineto{\pgfqpoint{5.172256in}{1.927498in}}%
\pgfpathlineto{\pgfqpoint{5.174763in}{1.898017in}}%
\pgfpathlineto{\pgfqpoint{5.177269in}{1.894742in}}%
\pgfpathlineto{\pgfqpoint{5.179776in}{1.900928in}}%
\pgfpathlineto{\pgfqpoint{5.182283in}{2.022235in}}%
\pgfpathlineto{\pgfqpoint{5.184789in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{5.187296in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{5.189802in}{1.862577in}}%
\pgfpathlineto{\pgfqpoint{5.192309in}{1.944914in}}%
\pgfpathlineto{\pgfqpoint{5.194816in}{1.968151in}}%
\pgfpathlineto{\pgfqpoint{5.197322in}{1.928189in}}%
\pgfpathlineto{\pgfqpoint{5.199829in}{2.016425in}}%
\pgfpathlineto{\pgfqpoint{5.202335in}{1.888245in}}%
\pgfpathlineto{\pgfqpoint{5.204842in}{1.995328in}}%
\pgfpathlineto{\pgfqpoint{5.207348in}{1.937612in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{1.931977in}}%
\pgfpathlineto{\pgfqpoint{5.212362in}{1.975337in}}%
\pgfpathlineto{\pgfqpoint{5.217375in}{1.862386in}}%
\pgfpathlineto{\pgfqpoint{5.219881in}{1.944439in}}%
\pgfpathlineto{\pgfqpoint{5.222388in}{1.972308in}}%
\pgfpathlineto{\pgfqpoint{5.224895in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{5.227401in}{1.861720in}}%
\pgfpathlineto{\pgfqpoint{5.229908in}{1.817215in}}%
\pgfpathlineto{\pgfqpoint{5.232414in}{1.954528in}}%
\pgfpathlineto{\pgfqpoint{5.234921in}{1.897360in}}%
\pgfpathlineto{\pgfqpoint{5.237428in}{2.121257in}}%
\pgfpathlineto{\pgfqpoint{5.239934in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{5.242441in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{5.244947in}{1.990272in}}%
\pgfpathlineto{\pgfqpoint{5.247454in}{1.833742in}}%
\pgfpathlineto{\pgfqpoint{5.249960in}{1.889473in}}%
\pgfpathlineto{\pgfqpoint{5.252467in}{1.902815in}}%
\pgfpathlineto{\pgfqpoint{5.254974in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{5.257480in}{1.968021in}}%
\pgfpathlineto{\pgfqpoint{5.259987in}{1.860530in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{1.902644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.672361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.385278in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.385278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834088in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{2.058056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{2.058056in}}{\pgfqpoint{5.207708in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{2.305069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{2.327986in}}{\pgfqpoint{5.184792in}{2.327986in}}%
\pgfpathlineto{\pgfqpoint{4.834088in}{2.327986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811171in}{2.327986in}}{\pgfqpoint{4.811171in}{2.305069in}}%
\pgfpathlineto{\pgfqpoint{4.811171in}{2.080973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811171in}{2.058056in}}{\pgfqpoint{4.834088in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{4.834088in}{2.058056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857004in,y=2.187182in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038054in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038054in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441916in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441916in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845777in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845777in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249639in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249639in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633750in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.908958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.865430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.221888in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=0.908958in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.908958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{1.010803in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{0.641462in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{0.856538in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{0.869352in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{0.871827in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{0.660847in}{0.877506in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{0.663270in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{0.664078in}{0.871436in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{0.666501in}{0.865488in}}%
\pgfpathlineto{\pgfqpoint{0.667309in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{0.871827in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{0.865242in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{0.869352in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{0.866831in}}%
\pgfpathlineto{\pgfqpoint{0.684271in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{0.898917in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{0.916088in}}%
\pgfpathlineto{\pgfqpoint{0.694772in}{0.915994in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{0.924173in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{0.926137in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{0.921689in}}%
\pgfpathlineto{\pgfqpoint{0.702849in}{0.923465in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{0.923299in}}%
\pgfpathlineto{\pgfqpoint{0.706080in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{0.710118in}{0.916463in}}%
\pgfpathlineto{\pgfqpoint{0.711734in}{0.918145in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{0.918052in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{0.716580in}{0.921071in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.919047in}}%
\pgfpathlineto{\pgfqpoint{0.719811in}{0.922284in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{0.920300in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{0.921804in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{0.919999in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.923029in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{0.922786in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{0.730311in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{0.731119in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{0.923448in}}%
\pgfpathlineto{\pgfqpoint{0.734350in}{0.924643in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{0.736773in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{0.751312in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{0.752120in}{0.940482in}}%
\pgfpathlineto{\pgfqpoint{0.753735in}{0.942451in}}%
\pgfpathlineto{\pgfqpoint{0.754543in}{0.942228in}}%
\pgfpathlineto{\pgfqpoint{0.756159in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{0.939246in}}%
\pgfpathlineto{\pgfqpoint{0.758582in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{0.937521in}}%
\pgfpathlineto{\pgfqpoint{0.760197in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{0.939035in}}%
\pgfpathlineto{\pgfqpoint{0.763428in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{0.764236in}{0.936463in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{0.766659in}{0.939203in}}%
\pgfpathlineto{\pgfqpoint{0.767467in}{0.937947in}}%
\pgfpathlineto{\pgfqpoint{0.769082in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{0.936378in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{0.778775in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{0.781198in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{0.782006in}{0.949641in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{0.947494in}}%
\pgfpathlineto{\pgfqpoint{0.783621in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{0.949724in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{0.944050in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{0.946432in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{0.943513in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{0.795737in}{0.942653in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{0.798160in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{0.800583in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{0.803006in}{0.945453in}}%
\pgfpathlineto{\pgfqpoint{0.805430in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{0.947091in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{0.947740in}}%
\pgfpathlineto{\pgfqpoint{0.809468in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{0.812699in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{0.815930in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{0.816738in}{0.947431in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{0.946602in}}%
\pgfpathlineto{\pgfqpoint{0.823200in}{0.945363in}}%
\pgfpathlineto{\pgfqpoint{0.828046in}{0.948154in}}%
\pgfpathlineto{\pgfqpoint{0.829661in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{0.830469in}{0.949133in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{0.948241in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.949531in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.836123in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{0.854701in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{0.856316in}{0.946412in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.945746in}}%
\pgfpathlineto{\pgfqpoint{0.864393in}{0.945726in}}%
\pgfpathlineto{\pgfqpoint{0.867624in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{0.946191in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{0.878932in}{0.945308in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{0.883779in}{0.942879in}}%
\pgfpathlineto{\pgfqpoint{0.886202in}{0.941985in}}%
\pgfpathlineto{\pgfqpoint{0.887010in}{0.941880in}}%
\pgfpathlineto{\pgfqpoint{0.889433in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{0.891856in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{0.895895in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{0.943864in}}%
\pgfpathlineto{\pgfqpoint{0.907203in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{0.920934in}{0.946006in}}%
\pgfpathlineto{\pgfqpoint{0.922550in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{0.924973in}{0.946974in}}%
\pgfpathlineto{\pgfqpoint{0.929011in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{0.929819in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{0.935473in}{0.945653in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{0.941935in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{0.943550in}{0.945161in}}%
\pgfpathlineto{\pgfqpoint{0.945166in}{0.945435in}}%
\pgfpathlineto{\pgfqpoint{0.948397in}{0.944147in}}%
\pgfpathlineto{\pgfqpoint{0.950012in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{0.952435in}{0.941897in}}%
\pgfpathlineto{\pgfqpoint{0.958897in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{0.940485in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{0.979898in}{0.940948in}}%
\pgfpathlineto{\pgfqpoint{0.983129in}{0.941064in}}%
\pgfpathlineto{\pgfqpoint{0.987167in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{0.989591in}{0.942503in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{0.940969in}}%
\pgfpathlineto{\pgfqpoint{0.999283in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{1.012207in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{0.944007in}}%
\pgfpathlineto{\pgfqpoint{1.021092in}{0.943861in}}%
\pgfpathlineto{\pgfqpoint{1.024323in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{1.025938in}{0.944164in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{0.945398in}}%
\pgfpathlineto{\pgfqpoint{1.034015in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{0.946895in}}%
\pgfpathlineto{\pgfqpoint{1.037246in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{1.039669in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{1.044516in}{0.943624in}}%
\pgfpathlineto{\pgfqpoint{1.046939in}{0.944117in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{1.053401in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{0.944809in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{0.944944in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{1.063093in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{1.064709in}{0.945672in}}%
\pgfpathlineto{\pgfqpoint{1.065517in}{0.945937in}}%
\pgfpathlineto{\pgfqpoint{1.067940in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{0.942058in}}%
\pgfpathlineto{\pgfqpoint{1.088941in}{0.940559in}}%
\pgfpathlineto{\pgfqpoint{1.097018in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{0.944302in}}%
\pgfpathlineto{\pgfqpoint{1.118019in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{1.118826in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.123673in}{0.940963in}}%
\pgfpathlineto{\pgfqpoint{1.126904in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.129327in}{0.942630in}}%
\pgfpathlineto{\pgfqpoint{1.139827in}{0.944775in}}%
\pgfpathlineto{\pgfqpoint{1.142250in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{1.143866in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{0.943997in}}%
\pgfpathlineto{\pgfqpoint{1.160020in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{1.170521in}{0.943800in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.178598in}{0.943284in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{0.944812in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{1.196368in}{0.945525in}}%
\pgfpathlineto{\pgfqpoint{1.198791in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{0.946309in}}%
\pgfpathlineto{\pgfqpoint{1.217369in}{0.943717in}}%
\pgfpathlineto{\pgfqpoint{1.234331in}{0.943694in}}%
\pgfpathlineto{\pgfqpoint{1.236754in}{0.943793in}}%
\pgfpathlineto{\pgfqpoint{1.239985in}{0.942895in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{0.944277in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.257755in}{0.945158in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{1.264217in}{0.946156in}}%
\pgfpathlineto{\pgfqpoint{1.275525in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{1.312680in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{1.315103in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.944396in}}%
\pgfpathlineto{\pgfqpoint{1.328027in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{0.944687in}}%
\pgfpathlineto{\pgfqpoint{1.332873in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{0.943620in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{1.344181in}{0.943389in}}%
\pgfpathlineto{\pgfqpoint{1.349027in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{1.352258in}{0.943403in}}%
\pgfpathlineto{\pgfqpoint{1.361951in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{1.369221in}{0.944565in}}%
\pgfpathlineto{\pgfqpoint{1.374067in}{0.944138in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{0.942879in}}%
\pgfpathlineto{\pgfqpoint{1.386990in}{0.942579in}}%
\pgfpathlineto{\pgfqpoint{1.399914in}{0.942951in}}%
\pgfpathlineto{\pgfqpoint{1.403145in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{1.405568in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.943537in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{0.942456in}}%
\pgfpathlineto{\pgfqpoint{1.473417in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{1.476648in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{1.479879in}{0.941101in}}%
\pgfpathlineto{\pgfqpoint{1.481494in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.940301in}}%
\pgfpathlineto{\pgfqpoint{1.488764in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{1.493610in}{0.940253in}}%
\pgfpathlineto{\pgfqpoint{1.496841in}{0.939802in}}%
\pgfpathlineto{\pgfqpoint{1.519457in}{0.939990in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{1.527534in}{0.940676in}}%
\pgfpathlineto{\pgfqpoint{1.533996in}{0.941088in}}%
\pgfpathlineto{\pgfqpoint{1.538035in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{1.547727in}{0.939345in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{0.939055in}}%
\pgfpathlineto{\pgfqpoint{1.554189in}{0.939288in}}%
\pgfpathlineto{\pgfqpoint{1.558228in}{0.940090in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{0.939854in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{0.939618in}}%
\pgfpathlineto{\pgfqpoint{1.565497in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{1.580036in}{0.941198in}}%
\pgfpathlineto{\pgfqpoint{1.590537in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{0.941664in}}%
\pgfpathlineto{\pgfqpoint{1.595383in}{0.942030in}}%
\pgfpathlineto{\pgfqpoint{1.602653in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{1.643039in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{1.647077in}{0.942332in}}%
\pgfpathlineto{\pgfqpoint{1.649501in}{0.941828in}}%
\pgfpathlineto{\pgfqpoint{1.702003in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{0.938003in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{1.731081in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{0.937726in}}%
\pgfpathlineto{\pgfqpoint{1.742389in}{0.937127in}}%
\pgfpathlineto{\pgfqpoint{1.748043in}{0.936855in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{0.936546in}}%
\pgfpathlineto{\pgfqpoint{1.764197in}{0.936711in}}%
\pgfpathlineto{\pgfqpoint{1.773082in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{0.936195in}}%
\pgfpathlineto{\pgfqpoint{1.788429in}{0.935506in}}%
\pgfpathlineto{\pgfqpoint{1.791660in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{1.797314in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{1.801353in}{0.935459in}}%
\pgfpathlineto{\pgfqpoint{1.807007in}{0.935454in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{1.829623in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{1.916049in}{0.932416in}}%
\pgfpathlineto{\pgfqpoint{1.919280in}{0.931461in}}%
\pgfpathlineto{\pgfqpoint{1.997629in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{2.001668in}{0.928844in}}%
\pgfpathlineto{\pgfqpoint{2.012976in}{0.929306in}}%
\pgfpathlineto{\pgfqpoint{2.020246in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{2.041246in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{2.052555in}{0.926609in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{2.067094in}{0.926731in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{0.926801in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.925716in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{2.110711in}{0.925622in}}%
\pgfpathlineto{\pgfqpoint{2.114749in}{0.925479in}}%
\pgfpathlineto{\pgfqpoint{2.124442in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{2.142212in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{2.147058in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{2.153520in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{2.158366in}{0.924062in}}%
\pgfpathlineto{\pgfqpoint{2.162405in}{0.923929in}}%
\pgfpathlineto{\pgfqpoint{2.214907in}{0.922430in}}%
\pgfpathlineto{\pgfqpoint{2.221369in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{2.342527in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{2.345758in}{0.919803in}}%
\pgfpathlineto{\pgfqpoint{2.357066in}{0.919899in}}%
\pgfpathlineto{\pgfqpoint{2.366759in}{0.918842in}}%
\pgfpathlineto{\pgfqpoint{2.371605in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{2.377259in}{0.918287in}}%
\pgfpathlineto{\pgfqpoint{2.451570in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{2.491148in}{0.915468in}}%
\pgfpathlineto{\pgfqpoint{2.501649in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{2.546074in}{0.913399in}}%
\pgfpathlineto{\pgfqpoint{2.552535in}{0.912634in}}%
\pgfpathlineto{\pgfqpoint{2.558997in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{2.611499in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.910399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{0.637423in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{1.010803in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{0.643077in}{0.953515in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{0.646308in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{0.877506in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{0.846578in}}%
\pgfpathlineto{\pgfqpoint{0.650347in}{0.858036in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{0.894106in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{0.895248in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{0.858036in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{0.887355in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{0.859450in}}%
\pgfpathlineto{\pgfqpoint{0.663270in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{0.667309in}{0.858036in}}%
\pgfpathlineto{\pgfqpoint{0.668117in}{0.863365in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.865391in}}%
\pgfpathlineto{\pgfqpoint{0.670540in}{0.862464in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{0.867245in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{0.865310in}}%
\pgfpathlineto{\pgfqpoint{0.673771in}{0.862619in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{0.863527in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{0.875953in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{0.870072in}}%
\pgfpathlineto{\pgfqpoint{0.681040in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{0.688310in}{0.911579in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{0.930346in}}%
\pgfpathlineto{\pgfqpoint{0.694772in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{0.697195in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{0.698002in}{0.940148in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{0.939021in}}%
\pgfpathlineto{\pgfqpoint{0.702041in}{0.936217in}}%
\pgfpathlineto{\pgfqpoint{0.702849in}{0.935900in}}%
\pgfpathlineto{\pgfqpoint{0.704464in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{0.705272in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{0.706080in}{0.930742in}}%
\pgfpathlineto{\pgfqpoint{0.706887in}{0.932461in}}%
\pgfpathlineto{\pgfqpoint{0.710118in}{0.925843in}}%
\pgfpathlineto{\pgfqpoint{0.711734in}{0.927332in}}%
\pgfpathlineto{\pgfqpoint{0.713349in}{0.923361in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.927454in}}%
\pgfpathlineto{\pgfqpoint{0.719811in}{0.928947in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{0.923675in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{0.923541in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{0.925015in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{0.726273in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{0.730311in}{0.931237in}}%
\pgfpathlineto{\pgfqpoint{0.731119in}{0.931053in}}%
\pgfpathlineto{\pgfqpoint{0.733542in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{0.931412in}}%
\pgfpathlineto{\pgfqpoint{0.736773in}{0.929844in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{0.934808in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{0.936890in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{0.934977in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{0.939512in}}%
\pgfpathlineto{\pgfqpoint{0.747274in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{0.941364in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{0.753735in}{0.943647in}}%
\pgfpathlineto{\pgfqpoint{0.754543in}{0.943416in}}%
\pgfpathlineto{\pgfqpoint{0.756159in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{0.756966in}{0.940411in}}%
\pgfpathlineto{\pgfqpoint{0.758582in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{0.939806in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{0.937159in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{0.939035in}}%
\pgfpathlineto{\pgfqpoint{0.764236in}{0.936463in}}%
\pgfpathlineto{\pgfqpoint{0.767467in}{0.939021in}}%
\pgfpathlineto{\pgfqpoint{0.770698in}{0.939362in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.942956in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{0.951012in}}%
\pgfpathlineto{\pgfqpoint{0.780390in}{0.951067in}}%
\pgfpathlineto{\pgfqpoint{0.782006in}{0.952547in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{0.951348in}}%
\pgfpathlineto{\pgfqpoint{0.783621in}{0.952078in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{0.952830in}}%
\pgfpathlineto{\pgfqpoint{0.793314in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.950427in}}%
\pgfpathlineto{\pgfqpoint{0.798160in}{0.950895in}}%
\pgfpathlineto{\pgfqpoint{0.799776in}{0.953083in}}%
\pgfpathlineto{\pgfqpoint{0.803006in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{0.949390in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{0.816738in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{0.823200in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{0.824815in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{0.825623in}{0.944155in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{0.945046in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.947357in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{0.835315in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{0.943614in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{0.840162in}{0.943073in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{0.845816in}{0.946908in}}%
\pgfpathlineto{\pgfqpoint{0.847431in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{0.850662in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{0.946308in}}%
\pgfpathlineto{\pgfqpoint{0.854701in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{0.856316in}{0.946412in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{0.864393in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{0.866817in}{0.947194in}}%
\pgfpathlineto{\pgfqpoint{0.869240in}{0.946191in}}%
\pgfpathlineto{\pgfqpoint{0.872471in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{0.876509in}{0.945670in}}%
\pgfpathlineto{\pgfqpoint{0.877317in}{0.944958in}}%
\pgfpathlineto{\pgfqpoint{0.878932in}{0.944721in}}%
\pgfpathlineto{\pgfqpoint{0.879740in}{0.942267in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{0.943917in}}%
\pgfpathlineto{\pgfqpoint{0.888625in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{0.891856in}{0.945161in}}%
\pgfpathlineto{\pgfqpoint{0.895895in}{0.939668in}}%
\pgfpathlineto{\pgfqpoint{0.899126in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{0.900741in}{0.941266in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{0.943335in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{0.942706in}}%
\pgfpathlineto{\pgfqpoint{0.908011in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{0.924165in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{0.925780in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{0.935473in}{0.941840in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{0.944358in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{0.945166in}{0.943127in}}%
\pgfpathlineto{\pgfqpoint{0.947589in}{0.940572in}}%
\pgfpathlineto{\pgfqpoint{0.949204in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{0.950012in}{0.941240in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{0.958089in}{0.939107in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{0.940643in}}%
\pgfpathlineto{\pgfqpoint{0.963743in}{0.939462in}}%
\pgfpathlineto{\pgfqpoint{0.969397in}{0.938092in}}%
\pgfpathlineto{\pgfqpoint{0.973436in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{0.937122in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{0.936153in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{0.984744in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{0.987167in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{0.992014in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{0.994437in}{0.935673in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{0.999283in}{0.936106in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{0.937954in}}%
\pgfpathlineto{\pgfqpoint{1.014630in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{1.016245in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{1.017861in}{0.938913in}}%
\pgfpathlineto{\pgfqpoint{1.021900in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{1.025130in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{1.028361in}{0.939574in}}%
\pgfpathlineto{\pgfqpoint{1.029977in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{1.036439in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{1.051785in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{1.054208in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.937760in}}%
\pgfpathlineto{\pgfqpoint{1.064709in}{0.937996in}}%
\pgfpathlineto{\pgfqpoint{1.066324in}{0.938220in}}%
\pgfpathlineto{\pgfqpoint{1.082479in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{1.084094in}{0.938024in}}%
\pgfpathlineto{\pgfqpoint{1.087325in}{0.935598in}}%
\pgfpathlineto{\pgfqpoint{1.089748in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{1.091364in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.093787in}{0.936162in}}%
\pgfpathlineto{\pgfqpoint{1.097018in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{1.107518in}{0.938714in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{1.115595in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{0.937286in}}%
\pgfpathlineto{\pgfqpoint{1.124480in}{0.937979in}}%
\pgfpathlineto{\pgfqpoint{1.135789in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{1.149520in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{1.151943in}{0.937830in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{0.938755in}}%
\pgfpathlineto{\pgfqpoint{1.160020in}{0.939301in}}%
\pgfpathlineto{\pgfqpoint{1.162443in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{1.167290in}{0.940236in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{1.172136in}{0.940489in}}%
\pgfpathlineto{\pgfqpoint{1.173752in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{1.176175in}{0.939990in}}%
\pgfpathlineto{\pgfqpoint{1.178598in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{1.181021in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{1.185060in}{0.939750in}}%
\pgfpathlineto{\pgfqpoint{1.187483in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{1.194752in}{0.940501in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{1.203637in}{0.940009in}}%
\pgfpathlineto{\pgfqpoint{1.243216in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{0.941094in}}%
\pgfpathlineto{\pgfqpoint{1.270678in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{1.274717in}{0.942629in}}%
\pgfpathlineto{\pgfqpoint{1.280371in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.941384in}}%
\pgfpathlineto{\pgfqpoint{1.288448in}{0.940824in}}%
\pgfpathlineto{\pgfqpoint{1.294910in}{0.939860in}}%
\pgfpathlineto{\pgfqpoint{1.300564in}{0.940030in}}%
\pgfpathlineto{\pgfqpoint{1.303795in}{0.938806in}}%
\pgfpathlineto{\pgfqpoint{1.311064in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{1.328027in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{1.334488in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.935264in}}%
\pgfpathlineto{\pgfqpoint{1.344181in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{1.351451in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{0.935414in}}%
\pgfpathlineto{\pgfqpoint{1.390221in}{0.933306in}}%
\pgfpathlineto{\pgfqpoint{1.392645in}{0.933038in}}%
\pgfpathlineto{\pgfqpoint{1.395875in}{0.933314in}}%
\pgfpathlineto{\pgfqpoint{1.402337in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{1.451608in}{0.930423in}}%
\pgfpathlineto{\pgfqpoint{1.459686in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{1.473417in}{0.931580in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{0.931895in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{1.521880in}{0.931318in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.931779in}}%
\pgfpathlineto{\pgfqpoint{1.533996in}{0.931816in}}%
\pgfpathlineto{\pgfqpoint{1.571151in}{0.931985in}}%
\pgfpathlineto{\pgfqpoint{1.590537in}{0.934226in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{0.933562in}}%
\pgfpathlineto{\pgfqpoint{1.640616in}{0.933256in}}%
\pgfpathlineto{\pgfqpoint{1.647077in}{0.934237in}}%
\pgfpathlineto{\pgfqpoint{1.649501in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{1.655962in}{0.933736in}}%
\pgfpathlineto{\pgfqpoint{1.671309in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{0.931996in}}%
\pgfpathlineto{\pgfqpoint{1.681002in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{1.686656in}{0.932194in}}%
\pgfpathlineto{\pgfqpoint{1.695541in}{0.932677in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{0.932065in}}%
\pgfpathlineto{\pgfqpoint{1.702003in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{1.704426in}{0.931674in}}%
\pgfpathlineto{\pgfqpoint{1.736735in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{1.741581in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{1.811853in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{1.815084in}{0.929059in}}%
\pgfpathlineto{\pgfqpoint{1.823161in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{1.833662in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{1.836085in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{1.842547in}{0.928365in}}%
\pgfpathlineto{\pgfqpoint{1.846585in}{0.928182in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.926247in}}%
\pgfpathlineto{\pgfqpoint{1.902318in}{0.926543in}}%
\pgfpathlineto{\pgfqpoint{1.907164in}{0.926815in}}%
\pgfpathlineto{\pgfqpoint{1.920088in}{0.925629in}}%
\pgfpathlineto{\pgfqpoint{1.924127in}{0.925019in}}%
\pgfpathlineto{\pgfqpoint{1.928165in}{0.924969in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{1.983898in}{0.925374in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{0.923950in}}%
\pgfpathlineto{\pgfqpoint{2.022669in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{2.031554in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{2.040439in}{0.922157in}}%
\pgfpathlineto{\pgfqpoint{2.051747in}{0.921646in}}%
\pgfpathlineto{\pgfqpoint{2.065478in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{2.220561in}{0.919661in}}%
\pgfpathlineto{\pgfqpoint{2.230254in}{0.919506in}}%
\pgfpathlineto{\pgfqpoint{2.239139in}{0.919537in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{2.365951in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{2.374836in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{2.478225in}{0.914108in}}%
\pgfpathlineto{\pgfqpoint{2.484687in}{0.913779in}}%
\pgfpathlineto{\pgfqpoint{2.491148in}{0.914073in}}%
\pgfpathlineto{\pgfqpoint{2.500033in}{0.913277in}}%
\pgfpathlineto{\pgfqpoint{2.504880in}{0.913266in}}%
\pgfpathlineto{\pgfqpoint{2.511341in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{2.521034in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{2.526688in}{0.912988in}}%
\pgfpathlineto{\pgfqpoint{2.542035in}{0.912428in}}%
\pgfpathlineto{\pgfqpoint{2.546074in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{2.552535in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{2.558997in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{2.568690in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{2.577575in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{2.599383in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{2.610691in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.909679in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.909679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634192in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{0.635808in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{0.636615in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{0.959881in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{0.642270in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{0.814602in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{0.829746in}}%
\pgfpathlineto{\pgfqpoint{0.649539in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{0.651154in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{0.653578in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{0.840409in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{0.656809in}{0.816771in}}%
\pgfpathlineto{\pgfqpoint{0.657616in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{0.660847in}{0.851296in}}%
\pgfpathlineto{\pgfqpoint{0.662463in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{0.664078in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{0.666501in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{0.667309in}{0.841061in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{0.670540in}{0.850840in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{0.673771in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{0.674578in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{0.675386in}{0.847264in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{0.846248in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{0.847388in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{0.685887in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{0.689117in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{0.689925in}{0.891136in}}%
\pgfpathlineto{\pgfqpoint{0.690733in}{0.888876in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{0.695579in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{0.696387in}{0.902103in}}%
\pgfpathlineto{\pgfqpoint{0.698002in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{0.698810in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{0.700426in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.701233in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{0.702849in}{0.906886in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{0.906910in}}%
\pgfpathlineto{\pgfqpoint{0.705272in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{0.706080in}{0.910939in}}%
\pgfpathlineto{\pgfqpoint{0.706887in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{0.709311in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{0.710926in}{0.905245in}}%
\pgfpathlineto{\pgfqpoint{0.711734in}{0.905283in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{0.718196in}{0.915748in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{0.719811in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{0.722234in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{0.907381in}}%
\pgfpathlineto{\pgfqpoint{0.725465in}{0.910522in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{0.905886in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{0.905911in}}%
\pgfpathlineto{\pgfqpoint{0.730311in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.731119in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{0.731927in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{0.906060in}}%
\pgfpathlineto{\pgfqpoint{0.733542in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{0.735158in}{0.906129in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{0.736773in}{0.903389in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{0.910319in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{0.912919in}}%
\pgfpathlineto{\pgfqpoint{0.743235in}{0.912890in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{0.911560in}}%
\pgfpathlineto{\pgfqpoint{0.744850in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{0.910232in}}%
\pgfpathlineto{\pgfqpoint{0.748889in}{0.913944in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{0.912672in}}%
\pgfpathlineto{\pgfqpoint{0.753735in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{0.754543in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{0.756159in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{0.758582in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{0.759389in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{0.761005in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{0.763428in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.764236in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{0.912219in}}%
\pgfpathlineto{\pgfqpoint{0.767467in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{0.770698in}{0.914200in}}%
\pgfpathlineto{\pgfqpoint{0.773928in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.777159in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{0.782006in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{0.782813in}{0.923409in}}%
\pgfpathlineto{\pgfqpoint{0.783621in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{0.926971in}}%
\pgfpathlineto{\pgfqpoint{0.786044in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{0.787660in}{0.923888in}}%
\pgfpathlineto{\pgfqpoint{0.788467in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{0.790083in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{0.919870in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{0.921624in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{0.795737in}{0.919599in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{0.798160in}{0.921190in}}%
\pgfpathlineto{\pgfqpoint{0.800583in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{0.801391in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.802199in}{0.923455in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{0.923880in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{0.924636in}}%
\pgfpathlineto{\pgfqpoint{0.809468in}{0.922039in}}%
\pgfpathlineto{\pgfqpoint{0.811891in}{0.924281in}}%
\pgfpathlineto{\pgfqpoint{0.815122in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{0.816738in}{0.922306in}}%
\pgfpathlineto{\pgfqpoint{0.819161in}{0.919807in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.826430in}{0.920890in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{0.920006in}}%
\pgfpathlineto{\pgfqpoint{0.832892in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{0.922396in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{0.920230in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{0.920887in}}%
\pgfpathlineto{\pgfqpoint{0.840969in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{0.922033in}}%
\pgfpathlineto{\pgfqpoint{0.845816in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{0.846624in}{0.921785in}}%
\pgfpathlineto{\pgfqpoint{0.847431in}{0.922410in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{0.922015in}}%
\pgfpathlineto{\pgfqpoint{0.856316in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{0.861970in}{0.922814in}}%
\pgfpathlineto{\pgfqpoint{0.864393in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{0.866817in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{0.918145in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{0.919264in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{0.914919in}}%
\pgfpathlineto{\pgfqpoint{0.876509in}{0.916656in}}%
\pgfpathlineto{\pgfqpoint{0.878932in}{0.914821in}}%
\pgfpathlineto{\pgfqpoint{0.880548in}{0.912453in}}%
\pgfpathlineto{\pgfqpoint{0.883779in}{0.913558in}}%
\pgfpathlineto{\pgfqpoint{0.886202in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{0.887010in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{0.889433in}{0.914019in}}%
\pgfpathlineto{\pgfqpoint{0.892664in}{0.915066in}}%
\pgfpathlineto{\pgfqpoint{0.895895in}{0.911700in}}%
\pgfpathlineto{\pgfqpoint{0.896702in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{0.898318in}{0.912219in}}%
\pgfpathlineto{\pgfqpoint{0.904780in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{0.913665in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{0.916895in}{0.915559in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{0.921742in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{0.928204in}{0.917259in}}%
\pgfpathlineto{\pgfqpoint{0.929819in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.916686in}}%
\pgfpathlineto{\pgfqpoint{0.933050in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{0.916974in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{0.916463in}}%
\pgfpathlineto{\pgfqpoint{0.941935in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{0.946781in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{0.947589in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{0.949204in}{0.915796in}}%
\pgfpathlineto{\pgfqpoint{0.950820in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{0.952435in}{0.913922in}}%
\pgfpathlineto{\pgfqpoint{0.956474in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{0.958089in}{0.912505in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{0.913799in}}%
\pgfpathlineto{\pgfqpoint{0.962128in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{0.962936in}{0.912890in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{0.912001in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{0.912786in}}%
\pgfpathlineto{\pgfqpoint{0.974244in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{0.976667in}{0.912313in}}%
\pgfpathlineto{\pgfqpoint{0.979898in}{0.913113in}}%
\pgfpathlineto{\pgfqpoint{0.982321in}{0.913497in}}%
\pgfpathlineto{\pgfqpoint{0.983129in}{0.912663in}}%
\pgfpathlineto{\pgfqpoint{0.984744in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{0.986360in}{0.912629in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{0.993629in}{0.913354in}}%
\pgfpathlineto{\pgfqpoint{0.996860in}{0.912919in}}%
\pgfpathlineto{\pgfqpoint{1.000899in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{0.914039in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{0.913239in}}%
\pgfpathlineto{\pgfqpoint{1.006553in}{0.913588in}}%
\pgfpathlineto{\pgfqpoint{1.007360in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{1.008976in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{1.021900in}{0.918963in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{1.028361in}{0.920622in}}%
\pgfpathlineto{\pgfqpoint{1.029977in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{0.920864in}}%
\pgfpathlineto{\pgfqpoint{1.034015in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.036439in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{1.038054in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{1.039669in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.919877in}}%
\pgfpathlineto{\pgfqpoint{1.044516in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.051785in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{1.053401in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{0.919884in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{0.920161in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{0.918523in}}%
\pgfpathlineto{\pgfqpoint{1.091364in}{0.916188in}}%
\pgfpathlineto{\pgfqpoint{1.093787in}{0.917088in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{0.917947in}}%
\pgfpathlineto{\pgfqpoint{1.101864in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{0.920536in}}%
\pgfpathlineto{\pgfqpoint{1.108326in}{0.919870in}}%
\pgfpathlineto{\pgfqpoint{1.110749in}{0.919815in}}%
\pgfpathlineto{\pgfqpoint{1.122865in}{0.915723in}}%
\pgfpathlineto{\pgfqpoint{1.134981in}{0.919004in}}%
\pgfpathlineto{\pgfqpoint{1.154366in}{0.919459in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{0.919910in}}%
\pgfpathlineto{\pgfqpoint{1.160828in}{0.919330in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.168097in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{0.919395in}}%
\pgfpathlineto{\pgfqpoint{1.185867in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{1.194752in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{1.198791in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{1.213330in}{0.920129in}}%
\pgfpathlineto{\pgfqpoint{1.217369in}{0.918819in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.235946in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{1.239985in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.918847in}}%
\pgfpathlineto{\pgfqpoint{1.264217in}{0.919456in}}%
\pgfpathlineto{\pgfqpoint{1.275525in}{0.921737in}}%
\pgfpathlineto{\pgfqpoint{1.282794in}{0.920264in}}%
\pgfpathlineto{\pgfqpoint{1.284410in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.298141in}{0.919786in}}%
\pgfpathlineto{\pgfqpoint{1.318334in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{1.328027in}{0.917248in}}%
\pgfpathlineto{\pgfqpoint{1.330450in}{0.917839in}}%
\pgfpathlineto{\pgfqpoint{1.332873in}{0.916162in}}%
\pgfpathlineto{\pgfqpoint{1.335296in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.339335in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{1.342566in}{0.915860in}}%
\pgfpathlineto{\pgfqpoint{1.349027in}{0.914792in}}%
\pgfpathlineto{\pgfqpoint{1.352258in}{0.915166in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{0.916088in}}%
\pgfpathlineto{\pgfqpoint{1.365990in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{1.370028in}{0.915798in}}%
\pgfpathlineto{\pgfqpoint{1.388606in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{1.391837in}{0.913893in}}%
\pgfpathlineto{\pgfqpoint{1.403145in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{1.407991in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{1.412030in}{0.916169in}}%
\pgfpathlineto{\pgfqpoint{1.419299in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{1.428184in}{0.915479in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{0.914923in}}%
\pgfpathlineto{\pgfqpoint{1.433031in}{0.915619in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.915599in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{1.445954in}{0.914628in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{0.913780in}}%
\pgfpathlineto{\pgfqpoint{1.500879in}{0.912775in}}%
\pgfpathlineto{\pgfqpoint{1.506534in}{0.912915in}}%
\pgfpathlineto{\pgfqpoint{1.512995in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{1.522688in}{0.913491in}}%
\pgfpathlineto{\pgfqpoint{1.525919in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{1.583267in}{0.915172in}}%
\pgfpathlineto{\pgfqpoint{1.620423in}{0.913917in}}%
\pgfpathlineto{\pgfqpoint{1.627692in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{1.643039in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{1.648693in}{0.914913in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{1.681002in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.685040in}{0.913886in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{1.697156in}{0.913830in}}%
\pgfpathlineto{\pgfqpoint{1.707657in}{0.913113in}}%
\pgfpathlineto{\pgfqpoint{1.733504in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{1.737542in}{0.911175in}}%
\pgfpathlineto{\pgfqpoint{1.753697in}{0.910115in}}%
\pgfpathlineto{\pgfqpoint{1.764197in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{1.828007in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{0.907997in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.908000in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{0.907083in}}%
\pgfpathlineto{\pgfqpoint{1.865163in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{1.874855in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{1.879702in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{1.883740in}{0.906310in}}%
\pgfpathlineto{\pgfqpoint{1.888587in}{0.905977in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{0.903834in}}%
\pgfpathlineto{\pgfqpoint{1.929781in}{0.903961in}}%
\pgfpathlineto{\pgfqpoint{1.941089in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{1.953205in}{0.904050in}}%
\pgfpathlineto{\pgfqpoint{1.955628in}{0.903841in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{0.904402in}}%
\pgfpathlineto{\pgfqpoint{1.966936in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{1.993591in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{1.998437in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{2.008130in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{2.012976in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.024284in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{2.031554in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{2.039631in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{2.091325in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.899791in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{0.900121in}}%
\pgfpathlineto{\pgfqpoint{2.110711in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{2.115557in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{2.142212in}{0.899226in}}%
\pgfpathlineto{\pgfqpoint{2.145443in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{2.148674in}{0.898698in}}%
\pgfpathlineto{\pgfqpoint{2.156751in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{0.898911in}}%
\pgfpathlineto{\pgfqpoint{2.185829in}{0.897831in}}%
\pgfpathlineto{\pgfqpoint{2.221369in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{2.234292in}{0.896729in}}%
\pgfpathlineto{\pgfqpoint{2.238331in}{0.896849in}}%
\pgfpathlineto{\pgfqpoint{2.244793in}{0.896540in}}%
\pgfpathlineto{\pgfqpoint{2.360297in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{2.362720in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{2.365951in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{2.370798in}{0.896281in}}%
\pgfpathlineto{\pgfqpoint{2.379683in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.399068in}{0.894527in}}%
\pgfpathlineto{\pgfqpoint{2.477417in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{2.499226in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{0.894138in}}%
\pgfpathlineto{\pgfqpoint{2.529111in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{2.579998in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.891858in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.891957in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{0.891957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726956in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575208in}{0.609792in}}{\pgfqpoint{2.575208in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{1.127419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575208in}{1.150336in}}{\pgfqpoint{2.552292in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{1.726956in}{1.150336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704039in}{1.150336in}}{\pgfqpoint{1.704039in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.704039in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704039in}{0.609792in}}{\pgfqpoint{1.726956in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.726956in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749873in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{1.057550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070706in,y=1.017446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749873in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070706in,y=0.849264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749873in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070706in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767876in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.767876in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767876in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268503in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.268503in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.268503in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769129in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.769129in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.769129in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266250in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.671460in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.671460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=0.627931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.931123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=0.887595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.190786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=1.147258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897774in,y=0.908958in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269753in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{3.272256in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{3.274759in}{0.720919in}}%
\pgfpathlineto{\pgfqpoint{3.277262in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{3.279765in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{3.282268in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{3.287275in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{0.894028in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{0.774962in}}%
\pgfpathlineto{\pgfqpoint{3.294784in}{1.066743in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{0.759038in}}%
\pgfpathlineto{\pgfqpoint{3.302294in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{3.304797in}{0.858367in}}%
\pgfpathlineto{\pgfqpoint{3.307300in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{0.623627in}}%
\pgfpathlineto{\pgfqpoint{3.312306in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{3.317312in}{0.831252in}}%
\pgfpathlineto{\pgfqpoint{3.319815in}{0.710745in}}%
\pgfpathlineto{\pgfqpoint{3.322319in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{3.329828in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{3.332331in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{3.334834in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{3.337337in}{0.878459in}}%
\pgfpathlineto{\pgfqpoint{3.339841in}{0.923950in}}%
\pgfpathlineto{\pgfqpoint{3.342344in}{0.910294in}}%
\pgfpathlineto{\pgfqpoint{3.344847in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.911648in}}%
\pgfpathlineto{\pgfqpoint{3.349853in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{3.352356in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{3.354859in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{0.812086in}}%
\pgfpathlineto{\pgfqpoint{3.359866in}{0.764482in}}%
\pgfpathlineto{\pgfqpoint{3.362369in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{3.364872in}{0.742675in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{3.369878in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{3.372381in}{0.954964in}}%
\pgfpathlineto{\pgfqpoint{3.377388in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{3.382394in}{0.974480in}}%
\pgfpathlineto{\pgfqpoint{3.384897in}{0.805082in}}%
\pgfpathlineto{\pgfqpoint{3.387400in}{0.831717in}}%
\pgfpathlineto{\pgfqpoint{3.389903in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{3.394909in}{0.689535in}}%
\pgfpathlineto{\pgfqpoint{3.397413in}{0.889438in}}%
\pgfpathlineto{\pgfqpoint{3.399916in}{0.939664in}}%
\pgfpathlineto{\pgfqpoint{3.402419in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{3.404922in}{1.007446in}}%
\pgfpathlineto{\pgfqpoint{3.407425in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{3.409928in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{0.860814in}}%
\pgfpathlineto{\pgfqpoint{3.414935in}{0.910571in}}%
\pgfpathlineto{\pgfqpoint{3.417438in}{0.923337in}}%
\pgfpathlineto{\pgfqpoint{3.419941in}{0.836630in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{3.424947in}{0.667350in}}%
\pgfpathlineto{\pgfqpoint{3.427450in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{3.429953in}{0.839392in}}%
\pgfpathlineto{\pgfqpoint{3.432456in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{3.434960in}{0.894940in}}%
\pgfpathlineto{\pgfqpoint{3.437463in}{0.958530in}}%
\pgfpathlineto{\pgfqpoint{3.439966in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{3.442469in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{3.444972in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{3.452482in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{3.454985in}{0.909134in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{3.459991in}{0.934290in}}%
\pgfpathlineto{\pgfqpoint{3.462494in}{1.045551in}}%
\pgfpathlineto{\pgfqpoint{3.464997in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{3.467500in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{3.470003in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{3.472507in}{0.966435in}}%
\pgfpathlineto{\pgfqpoint{3.475010in}{0.963961in}}%
\pgfpathlineto{\pgfqpoint{3.477513in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{0.977086in}}%
\pgfpathlineto{\pgfqpoint{3.482519in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{3.485022in}{1.065351in}}%
\pgfpathlineto{\pgfqpoint{3.487525in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{3.490029in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{3.492532in}{0.974209in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{3.497538in}{0.903909in}}%
\pgfpathlineto{\pgfqpoint{3.500041in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{3.505047in}{0.925569in}}%
\pgfpathlineto{\pgfqpoint{3.507550in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{3.512557in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{3.515060in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{3.517563in}{0.887846in}}%
\pgfpathlineto{\pgfqpoint{3.520066in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{3.522569in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{3.525072in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{0.788242in}}%
\pgfpathlineto{\pgfqpoint{3.532582in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{3.535085in}{0.957609in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{0.775377in}}%
\pgfpathlineto{\pgfqpoint{3.540091in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{3.542594in}{0.873533in}}%
\pgfpathlineto{\pgfqpoint{3.545097in}{1.004082in}}%
\pgfpathlineto{\pgfqpoint{3.550104in}{0.885462in}}%
\pgfpathlineto{\pgfqpoint{3.552607in}{0.788445in}}%
\pgfpathlineto{\pgfqpoint{3.555110in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{3.560116in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{3.562619in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{3.565122in}{0.752212in}}%
\pgfpathlineto{\pgfqpoint{3.567626in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{3.570129in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{3.572632in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{3.575135in}{0.820208in}}%
\pgfpathlineto{\pgfqpoint{3.577638in}{0.884463in}}%
\pgfpathlineto{\pgfqpoint{3.580141in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{3.582644in}{0.694189in}}%
\pgfpathlineto{\pgfqpoint{3.587651in}{1.003365in}}%
\pgfpathlineto{\pgfqpoint{3.590154in}{0.833862in}}%
\pgfpathlineto{\pgfqpoint{3.592657in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{3.595160in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{3.597663in}{0.883507in}}%
\pgfpathlineto{\pgfqpoint{3.600166in}{0.745744in}}%
\pgfpathlineto{\pgfqpoint{3.602669in}{1.006509in}}%
\pgfpathlineto{\pgfqpoint{3.605173in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{0.901372in}}%
\pgfpathlineto{\pgfqpoint{3.610179in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{0.804321in}}%
\pgfpathlineto{\pgfqpoint{3.615185in}{0.912191in}}%
\pgfpathlineto{\pgfqpoint{3.617688in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{0.950278in}}%
\pgfpathlineto{\pgfqpoint{3.622695in}{0.874361in}}%
\pgfpathlineto{\pgfqpoint{3.625198in}{0.832404in}}%
\pgfpathlineto{\pgfqpoint{3.627701in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{3.630204in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{3.632707in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{3.635210in}{0.893701in}}%
\pgfpathlineto{\pgfqpoint{3.637713in}{0.781620in}}%
\pgfpathlineto{\pgfqpoint{3.640216in}{0.888121in}}%
\pgfpathlineto{\pgfqpoint{3.642720in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{3.647726in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{3.650229in}{0.829929in}}%
\pgfpathlineto{\pgfqpoint{3.652732in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{3.655235in}{0.899819in}}%
\pgfpathlineto{\pgfqpoint{3.657738in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{3.660242in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{3.662745in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{3.665248in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{3.670254in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{3.672757in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{3.677763in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{3.680267in}{0.934226in}}%
\pgfpathlineto{\pgfqpoint{3.682770in}{0.787488in}}%
\pgfpathlineto{\pgfqpoint{3.685273in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{3.690279in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{3.692782in}{0.854651in}}%
\pgfpathlineto{\pgfqpoint{3.697789in}{1.025168in}}%
\pgfpathlineto{\pgfqpoint{3.700292in}{0.949939in}}%
\pgfpathlineto{\pgfqpoint{3.702795in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{3.705298in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{3.707801in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{3.710304in}{0.814562in}}%
\pgfpathlineto{\pgfqpoint{3.712807in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{3.715310in}{0.881032in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{0.904331in}}%
\pgfpathlineto{\pgfqpoint{3.720317in}{0.910994in}}%
\pgfpathlineto{\pgfqpoint{3.722820in}{0.837198in}}%
\pgfpathlineto{\pgfqpoint{3.725323in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{3.727826in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{3.730329in}{0.768381in}}%
\pgfpathlineto{\pgfqpoint{3.732832in}{0.972293in}}%
\pgfpathlineto{\pgfqpoint{3.737839in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{3.740342in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{0.899530in}}%
\pgfpathlineto{\pgfqpoint{3.745348in}{0.849757in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{0.831212in}}%
\pgfpathlineto{\pgfqpoint{3.750354in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{3.752857in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{3.755361in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{3.760367in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{3.762870in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{3.765373in}{0.962081in}}%
\pgfpathlineto{\pgfqpoint{3.767876in}{0.927654in}}%
\pgfpathlineto{\pgfqpoint{3.770379in}{0.979875in}}%
\pgfpathlineto{\pgfqpoint{3.772883in}{0.922852in}}%
\pgfpathlineto{\pgfqpoint{3.775386in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{3.777889in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.015736in}}%
\pgfpathlineto{\pgfqpoint{3.785398in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{3.787901in}{1.024030in}}%
\pgfpathlineto{\pgfqpoint{3.790404in}{0.865995in}}%
\pgfpathlineto{\pgfqpoint{3.792908in}{0.919605in}}%
\pgfpathlineto{\pgfqpoint{3.795411in}{0.935175in}}%
\pgfpathlineto{\pgfqpoint{3.797914in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{0.838903in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.960981in}}%
\pgfpathlineto{\pgfqpoint{3.805423in}{0.774219in}}%
\pgfpathlineto{\pgfqpoint{3.810430in}{1.036522in}}%
\pgfpathlineto{\pgfqpoint{3.812933in}{0.879922in}}%
\pgfpathlineto{\pgfqpoint{3.815436in}{0.992220in}}%
\pgfpathlineto{\pgfqpoint{3.817939in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{0.983420in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{3.825448in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{3.830455in}{0.888669in}}%
\pgfpathlineto{\pgfqpoint{3.832958in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{3.835461in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{3.837964in}{0.885281in}}%
\pgfpathlineto{\pgfqpoint{3.840467in}{0.776994in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{0.951348in}}%
\pgfpathlineto{\pgfqpoint{3.845473in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{3.847977in}{1.067924in}}%
\pgfpathlineto{\pgfqpoint{3.850480in}{0.911745in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.834152in}}%
\pgfpathlineto{\pgfqpoint{3.857989in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{3.860492in}{0.760250in}}%
\pgfpathlineto{\pgfqpoint{3.865498in}{1.119506in}}%
\pgfpathlineto{\pgfqpoint{3.870505in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{3.873008in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{3.875511in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{3.878014in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{3.880517in}{0.995292in}}%
\pgfpathlineto{\pgfqpoint{3.883020in}{0.862402in}}%
\pgfpathlineto{\pgfqpoint{3.885523in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{3.888027in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{3.890530in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{3.893033in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{3.895536in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{3.898039in}{0.966885in}}%
\pgfpathlineto{\pgfqpoint{3.900542in}{0.919658in}}%
\pgfpathlineto{\pgfqpoint{3.903045in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{3.905549in}{0.906408in}}%
\pgfpathlineto{\pgfqpoint{3.908052in}{0.921266in}}%
\pgfpathlineto{\pgfqpoint{3.910555in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{3.913058in}{1.068321in}}%
\pgfpathlineto{\pgfqpoint{3.915561in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{0.955270in}}%
\pgfpathlineto{\pgfqpoint{3.920567in}{0.821647in}}%
\pgfpathlineto{\pgfqpoint{3.923070in}{0.783829in}}%
\pgfpathlineto{\pgfqpoint{3.925574in}{0.920815in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{0.862990in}}%
\pgfpathlineto{\pgfqpoint{3.930580in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{3.933083in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{3.935586in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{0.954592in}}%
\pgfpathlineto{\pgfqpoint{3.940592in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{3.943096in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{3.945599in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{3.948102in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{3.950605in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{3.953108in}{1.002170in}}%
\pgfpathlineto{\pgfqpoint{3.955611in}{0.774435in}}%
\pgfpathlineto{\pgfqpoint{3.960617in}{0.945598in}}%
\pgfpathlineto{\pgfqpoint{3.963121in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{3.965624in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{3.968127in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{3.970630in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{3.975636in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{3.978139in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{3.980643in}{0.927923in}}%
\pgfpathlineto{\pgfqpoint{3.983146in}{0.811971in}}%
\pgfpathlineto{\pgfqpoint{3.985649in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{3.990655in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{3.993158in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{3.995661in}{0.895944in}}%
\pgfpathlineto{\pgfqpoint{4.000668in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{4.003171in}{0.777132in}}%
\pgfpathlineto{\pgfqpoint{4.008177in}{0.956589in}}%
\pgfpathlineto{\pgfqpoint{4.010680in}{0.977400in}}%
\pgfpathlineto{\pgfqpoint{4.015686in}{0.838305in}}%
\pgfpathlineto{\pgfqpoint{4.018190in}{0.952726in}}%
\pgfpathlineto{\pgfqpoint{4.020693in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{4.023196in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{4.025699in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{4.028202in}{0.920935in}}%
\pgfpathlineto{\pgfqpoint{4.030705in}{0.944127in}}%
\pgfpathlineto{\pgfqpoint{4.033208in}{0.795425in}}%
\pgfpathlineto{\pgfqpoint{4.035711in}{0.782583in}}%
\pgfpathlineto{\pgfqpoint{4.038215in}{0.996497in}}%
\pgfpathlineto{\pgfqpoint{4.040718in}{0.868072in}}%
\pgfpathlineto{\pgfqpoint{4.043221in}{0.823996in}}%
\pgfpathlineto{\pgfqpoint{4.045724in}{0.992319in}}%
\pgfpathlineto{\pgfqpoint{4.048227in}{0.826809in}}%
\pgfpathlineto{\pgfqpoint{4.050730in}{0.861973in}}%
\pgfpathlineto{\pgfqpoint{4.053233in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{4.055737in}{0.930565in}}%
\pgfpathlineto{\pgfqpoint{4.058240in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{4.060743in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{4.063246in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{4.065749in}{0.843734in}}%
\pgfpathlineto{\pgfqpoint{4.070755in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{4.073258in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{4.075762in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{4.080768in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{4.083271in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{4.085774in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{4.088277in}{0.986588in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{4.093284in}{0.995074in}}%
\pgfpathlineto{\pgfqpoint{4.095787in}{0.860080in}}%
\pgfpathlineto{\pgfqpoint{4.098290in}{0.941020in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{0.930574in}}%
\pgfpathlineto{\pgfqpoint{4.103296in}{0.764500in}}%
\pgfpathlineto{\pgfqpoint{4.105799in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{4.108302in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{4.113309in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{4.115812in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{4.118315in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{4.120818in}{0.822635in}}%
\pgfpathlineto{\pgfqpoint{4.123321in}{0.917271in}}%
\pgfpathlineto{\pgfqpoint{4.125824in}{0.920264in}}%
\pgfpathlineto{\pgfqpoint{4.128327in}{0.952841in}}%
\pgfpathlineto{\pgfqpoint{4.130831in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{4.133334in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{4.135837in}{0.883764in}}%
\pgfpathlineto{\pgfqpoint{4.138340in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{4.140843in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{4.143346in}{0.823267in}}%
\pgfpathlineto{\pgfqpoint{4.145849in}{0.759990in}}%
\pgfpathlineto{\pgfqpoint{4.148352in}{0.943232in}}%
\pgfpathlineto{\pgfqpoint{4.150856in}{0.929780in}}%
\pgfpathlineto{\pgfqpoint{4.153359in}{0.760250in}}%
\pgfpathlineto{\pgfqpoint{4.155862in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{0.780644in}}%
\pgfpathlineto{\pgfqpoint{4.160868in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{4.163371in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{4.165874in}{0.905809in}}%
\pgfpathlineto{\pgfqpoint{4.168378in}{0.867505in}}%
\pgfpathlineto{\pgfqpoint{4.170881in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{4.173384in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{4.175887in}{0.877464in}}%
\pgfpathlineto{\pgfqpoint{4.178390in}{0.818191in}}%
\pgfpathlineto{\pgfqpoint{4.180893in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{4.183396in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{4.185899in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{4.188403in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{4.190906in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{4.193409in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{4.195912in}{0.899617in}}%
\pgfpathlineto{\pgfqpoint{4.198415in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{4.200918in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{4.203421in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{4.205924in}{1.076179in}}%
\pgfpathlineto{\pgfqpoint{4.208428in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{4.213434in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{4.215937in}{0.944119in}}%
\pgfpathlineto{\pgfqpoint{4.218440in}{0.934758in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{4.223446in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{4.225950in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{4.228453in}{1.062052in}}%
\pgfpathlineto{\pgfqpoint{4.230956in}{0.988597in}}%
\pgfpathlineto{\pgfqpoint{4.233459in}{0.803931in}}%
\pgfpathlineto{\pgfqpoint{4.235962in}{0.817577in}}%
\pgfpathlineto{\pgfqpoint{4.238465in}{0.899485in}}%
\pgfpathlineto{\pgfqpoint{4.240968in}{0.824173in}}%
\pgfpathlineto{\pgfqpoint{4.245975in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{4.248478in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{4.250981in}{0.884517in}}%
\pgfpathlineto{\pgfqpoint{4.253484in}{1.014348in}}%
\pgfpathlineto{\pgfqpoint{4.255987in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{4.258490in}{0.905323in}}%
\pgfpathlineto{\pgfqpoint{4.260993in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.843974in}}%
\pgfpathlineto{\pgfqpoint{4.268503in}{0.815802in}}%
\pgfpathlineto{\pgfqpoint{4.271006in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{4.273509in}{0.995975in}}%
\pgfpathlineto{\pgfqpoint{4.276012in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{0.917410in}}%
\pgfpathlineto{\pgfqpoint{4.281018in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{0.865732in}}%
\pgfpathlineto{\pgfqpoint{4.286025in}{0.880939in}}%
\pgfpathlineto{\pgfqpoint{4.288528in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{4.291031in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{4.293534in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{4.296037in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{4.298540in}{1.005456in}}%
\pgfpathlineto{\pgfqpoint{4.301044in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{4.306050in}{0.794075in}}%
\pgfpathlineto{\pgfqpoint{4.308553in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{4.311056in}{0.996727in}}%
\pgfpathlineto{\pgfqpoint{4.313559in}{0.911611in}}%
\pgfpathlineto{\pgfqpoint{4.316062in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{4.318565in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{4.321069in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{4.323572in}{0.949056in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{0.924899in}}%
\pgfpathlineto{\pgfqpoint{4.328578in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{4.331081in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{4.333584in}{1.005703in}}%
\pgfpathlineto{\pgfqpoint{4.336087in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{4.338591in}{0.774729in}}%
\pgfpathlineto{\pgfqpoint{4.341094in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{4.343597in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{4.346100in}{0.802717in}}%
\pgfpathlineto{\pgfqpoint{4.348603in}{0.889785in}}%
\pgfpathlineto{\pgfqpoint{4.353609in}{0.758425in}}%
\pgfpathlineto{\pgfqpoint{4.356112in}{0.922739in}}%
\pgfpathlineto{\pgfqpoint{4.358616in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.361119in}{0.948598in}}%
\pgfpathlineto{\pgfqpoint{4.363622in}{0.788013in}}%
\pgfpathlineto{\pgfqpoint{4.366125in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{4.368628in}{0.874375in}}%
\pgfpathlineto{\pgfqpoint{4.373634in}{0.918840in}}%
\pgfpathlineto{\pgfqpoint{4.376138in}{0.848375in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.934312in}}%
\pgfpathlineto{\pgfqpoint{4.381144in}{0.926221in}}%
\pgfpathlineto{\pgfqpoint{4.386150in}{0.759645in}}%
\pgfpathlineto{\pgfqpoint{4.388653in}{0.888111in}}%
\pgfpathlineto{\pgfqpoint{4.391156in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{4.393659in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{4.396163in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{4.398666in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{4.401169in}{0.958622in}}%
\pgfpathlineto{\pgfqpoint{4.406175in}{0.781981in}}%
\pgfpathlineto{\pgfqpoint{4.408678in}{0.889625in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{0.774162in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{0.910544in}}%
\pgfpathlineto{\pgfqpoint{4.418691in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{4.421194in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{4.423697in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{4.426200in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{4.428703in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{4.431206in}{0.784399in}}%
\pgfpathlineto{\pgfqpoint{4.436213in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{4.438716in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{4.441219in}{0.884656in}}%
\pgfpathlineto{\pgfqpoint{4.443722in}{0.923433in}}%
\pgfpathlineto{\pgfqpoint{4.446225in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{4.448728in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{4.451232in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{4.453735in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{4.456238in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{4.458741in}{0.802070in}}%
\pgfpathlineto{\pgfqpoint{4.461244in}{0.814041in}}%
\pgfpathlineto{\pgfqpoint{4.463747in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{4.466250in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{4.468753in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{4.471257in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{4.473760in}{0.880218in}}%
\pgfpathlineto{\pgfqpoint{4.476263in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{4.478766in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{4.481269in}{0.982912in}}%
\pgfpathlineto{\pgfqpoint{4.483772in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{4.486275in}{0.908222in}}%
\pgfpathlineto{\pgfqpoint{4.488779in}{0.772228in}}%
\pgfpathlineto{\pgfqpoint{4.493785in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{4.496288in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{4.498791in}{0.845083in}}%
\pgfpathlineto{\pgfqpoint{4.501294in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{4.503797in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{4.506300in}{0.901454in}}%
\pgfpathlineto{\pgfqpoint{4.508804in}{0.907150in}}%
\pgfpathlineto{\pgfqpoint{4.511307in}{0.945120in}}%
\pgfpathlineto{\pgfqpoint{4.513810in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{4.516313in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{4.521319in}{0.869817in}}%
\pgfpathlineto{\pgfqpoint{4.523822in}{0.886149in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{0.710616in}}%
\pgfpathlineto{\pgfqpoint{4.528829in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{4.531332in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{4.536338in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{4.538841in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{4.541344in}{0.951840in}}%
\pgfpathlineto{\pgfqpoint{4.543847in}{0.981904in}}%
\pgfpathlineto{\pgfqpoint{4.546351in}{0.919838in}}%
\pgfpathlineto{\pgfqpoint{4.548854in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{4.551357in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{4.553860in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{4.556363in}{1.107985in}}%
\pgfpathlineto{\pgfqpoint{4.558866in}{0.957815in}}%
\pgfpathlineto{\pgfqpoint{4.561369in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{4.563872in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{4.566376in}{0.962704in}}%
\pgfpathlineto{\pgfqpoint{4.568879in}{0.776564in}}%
\pgfpathlineto{\pgfqpoint{4.571382in}{0.963362in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{0.887690in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{4.578891in}{0.892845in}}%
\pgfpathlineto{\pgfqpoint{4.581394in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{0.863122in}}%
\pgfpathlineto{\pgfqpoint{4.586401in}{0.847053in}}%
\pgfpathlineto{\pgfqpoint{4.591407in}{1.053974in}}%
\pgfpathlineto{\pgfqpoint{4.593910in}{0.874144in}}%
\pgfpathlineto{\pgfqpoint{4.596413in}{1.091917in}}%
\pgfpathlineto{\pgfqpoint{4.598916in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{4.601419in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{4.603923in}{0.893299in}}%
\pgfpathlineto{\pgfqpoint{4.606426in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{4.608929in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{4.611432in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{4.613935in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{4.616438in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{4.618941in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{4.621445in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{4.623948in}{0.765799in}}%
\pgfpathlineto{\pgfqpoint{4.626451in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{4.631457in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{4.633960in}{0.893484in}}%
\pgfpathlineto{\pgfqpoint{4.636463in}{0.954897in}}%
\pgfpathlineto{\pgfqpoint{4.638966in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{4.641470in}{0.827903in}}%
\pgfpathlineto{\pgfqpoint{4.643973in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{4.646476in}{0.952071in}}%
\pgfpathlineto{\pgfqpoint{4.648979in}{0.957584in}}%
\pgfpathlineto{\pgfqpoint{4.651482in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{4.653985in}{0.978000in}}%
\pgfpathlineto{\pgfqpoint{4.656488in}{0.906317in}}%
\pgfpathlineto{\pgfqpoint{4.661495in}{1.060782in}}%
\pgfpathlineto{\pgfqpoint{4.663998in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{4.666501in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{4.669004in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{4.671507in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{4.674010in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{4.679017in}{0.851702in}}%
\pgfpathlineto{\pgfqpoint{4.681520in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{4.684023in}{0.989587in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{4.691532in}{0.959848in}}%
\pgfpathlineto{\pgfqpoint{4.694035in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{4.696539in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{4.699042in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{4.701545in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{0.834842in}}%
\pgfpathlineto{\pgfqpoint{4.706551in}{0.760435in}}%
\pgfpathlineto{\pgfqpoint{4.709054in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{4.711557in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{4.714060in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{4.716564in}{0.947430in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{1.053597in}}%
\pgfpathlineto{\pgfqpoint{4.721570in}{0.916408in}}%
\pgfpathlineto{\pgfqpoint{4.724073in}{1.156602in}}%
\pgfpathlineto{\pgfqpoint{4.726576in}{0.959195in}}%
\pgfpathlineto{\pgfqpoint{4.729079in}{1.063216in}}%
\pgfpathlineto{\pgfqpoint{4.734086in}{0.952375in}}%
\pgfpathlineto{\pgfqpoint{4.739092in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{4.741595in}{0.851087in}}%
\pgfpathlineto{\pgfqpoint{4.744098in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{0.990759in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{0.878310in}}%
\pgfpathlineto{\pgfqpoint{4.754111in}{0.993162in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{0.794470in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{4.764123in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{4.769129in}{0.892679in}}%
\pgfpathlineto{\pgfqpoint{4.771633in}{0.906168in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{1.064214in}}%
\pgfpathlineto{\pgfqpoint{4.776639in}{0.817864in}}%
\pgfpathlineto{\pgfqpoint{4.779142in}{0.931572in}}%
\pgfpathlineto{\pgfqpoint{4.781645in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{4.784148in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{4.786651in}{0.827662in}}%
\pgfpathlineto{\pgfqpoint{4.789154in}{0.786268in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{4.796664in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{4.799167in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{4.801670in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{4.804173in}{0.910762in}}%
\pgfpathlineto{\pgfqpoint{4.806676in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{4.809180in}{0.784853in}}%
\pgfpathlineto{\pgfqpoint{4.811683in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{4.816689in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{1.008631in}}%
\pgfpathlineto{\pgfqpoint{4.821695in}{0.873618in}}%
\pgfpathlineto{\pgfqpoint{4.824198in}{0.860083in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.932681in}}%
\pgfpathlineto{\pgfqpoint{4.829205in}{0.911098in}}%
\pgfpathlineto{\pgfqpoint{4.834211in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{4.836714in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{4.839217in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{4.841720in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{4.844223in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{4.846727in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{4.849230in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{4.851733in}{0.845420in}}%
\pgfpathlineto{\pgfqpoint{4.854236in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{4.856739in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{4.859242in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{4.861745in}{0.867953in}}%
\pgfpathlineto{\pgfqpoint{4.864248in}{0.997340in}}%
\pgfpathlineto{\pgfqpoint{4.866752in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{4.869255in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{4.871758in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{4.874261in}{0.833583in}}%
\pgfpathlineto{\pgfqpoint{4.876764in}{1.046308in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{0.812672in}}%
\pgfpathlineto{\pgfqpoint{4.881770in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{4.889280in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{4.891783in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{4.894286in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{4.896789in}{1.052799in}}%
\pgfpathlineto{\pgfqpoint{4.899292in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{4.901795in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{4.904299in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{4.906802in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{4.909305in}{0.908916in}}%
\pgfpathlineto{\pgfqpoint{4.911808in}{0.902552in}}%
\pgfpathlineto{\pgfqpoint{4.914311in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{4.919317in}{1.042360in}}%
\pgfpathlineto{\pgfqpoint{4.921820in}{0.954599in}}%
\pgfpathlineto{\pgfqpoint{4.924324in}{0.939021in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{4.929330in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{4.931833in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{4.936839in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{4.939342in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{4.941846in}{0.844860in}}%
\pgfpathlineto{\pgfqpoint{4.944349in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{4.946852in}{0.732190in}}%
\pgfpathlineto{\pgfqpoint{4.949355in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{0.965030in}}%
\pgfpathlineto{\pgfqpoint{4.954361in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{4.956864in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{4.961871in}{0.924571in}}%
\pgfpathlineto{\pgfqpoint{4.964374in}{0.934617in}}%
\pgfpathlineto{\pgfqpoint{4.966877in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{4.969380in}{1.065812in}}%
\pgfpathlineto{\pgfqpoint{4.971883in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{4.974386in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{4.976889in}{0.998302in}}%
\pgfpathlineto{\pgfqpoint{4.979393in}{0.795893in}}%
\pgfpathlineto{\pgfqpoint{4.981896in}{0.808544in}}%
\pgfpathlineto{\pgfqpoint{4.984399in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{0.965788in}}%
\pgfpathlineto{\pgfqpoint{4.989405in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{4.994411in}{0.882089in}}%
\pgfpathlineto{\pgfqpoint{4.996914in}{1.018077in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{5.004424in}{0.865799in}}%
\pgfpathlineto{\pgfqpoint{5.006927in}{0.948535in}}%
\pgfpathlineto{\pgfqpoint{5.009430in}{0.816902in}}%
\pgfpathlineto{\pgfqpoint{5.011933in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{5.014436in}{0.876755in}}%
\pgfpathlineto{\pgfqpoint{5.016940in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{5.019443in}{0.987378in}}%
\pgfpathlineto{\pgfqpoint{5.024449in}{0.912676in}}%
\pgfpathlineto{\pgfqpoint{5.026952in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{5.029455in}{0.936765in}}%
\pgfpathlineto{\pgfqpoint{5.031958in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{5.034461in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{5.036965in}{0.940230in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{5.041971in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{5.044474in}{0.841860in}}%
\pgfpathlineto{\pgfqpoint{5.046977in}{0.937401in}}%
\pgfpathlineto{\pgfqpoint{5.049480in}{0.941947in}}%
\pgfpathlineto{\pgfqpoint{5.051983in}{0.913588in}}%
\pgfpathlineto{\pgfqpoint{5.054487in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{5.056990in}{0.942154in}}%
\pgfpathlineto{\pgfqpoint{5.059493in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{5.061996in}{0.936089in}}%
\pgfpathlineto{\pgfqpoint{5.064499in}{0.914280in}}%
\pgfpathlineto{\pgfqpoint{5.067002in}{0.907606in}}%
\pgfpathlineto{\pgfqpoint{5.069505in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{5.072008in}{0.932632in}}%
\pgfpathlineto{\pgfqpoint{5.074512in}{0.924446in}}%
\pgfpathlineto{\pgfqpoint{5.077015in}{1.005220in}}%
\pgfpathlineto{\pgfqpoint{5.079518in}{0.951793in}}%
\pgfpathlineto{\pgfqpoint{5.082021in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{5.084524in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{5.087027in}{0.907028in}}%
\pgfpathlineto{\pgfqpoint{5.089530in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{5.092034in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{5.094537in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{5.099543in}{0.947016in}}%
\pgfpathlineto{\pgfqpoint{5.102046in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{5.104549in}{0.800004in}}%
\pgfpathlineto{\pgfqpoint{5.107052in}{1.057898in}}%
\pgfpathlineto{\pgfqpoint{5.109555in}{1.021823in}}%
\pgfpathlineto{\pgfqpoint{5.112059in}{0.945049in}}%
\pgfpathlineto{\pgfqpoint{5.114562in}{0.951673in}}%
\pgfpathlineto{\pgfqpoint{5.117065in}{1.021245in}}%
\pgfpathlineto{\pgfqpoint{5.119568in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{5.122071in}{1.006840in}}%
\pgfpathlineto{\pgfqpoint{5.124574in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{5.127077in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{5.129581in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{5.132084in}{1.016433in}}%
\pgfpathlineto{\pgfqpoint{5.134587in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{5.137090in}{0.915573in}}%
\pgfpathlineto{\pgfqpoint{5.139593in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{5.144599in}{0.790069in}}%
\pgfpathlineto{\pgfqpoint{5.147102in}{0.866686in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{5.152109in}{0.863551in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{1.024194in}}%
\pgfpathlineto{\pgfqpoint{5.157115in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{5.162121in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{5.167128in}{0.991584in}}%
\pgfpathlineto{\pgfqpoint{5.169631in}{0.829589in}}%
\pgfpathlineto{\pgfqpoint{5.172134in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{5.177140in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{5.179643in}{1.064235in}}%
\pgfpathlineto{\pgfqpoint{5.182146in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{5.184649in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{5.187153in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{5.189656in}{0.976162in}}%
\pgfpathlineto{\pgfqpoint{5.192159in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{5.194662in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{5.197165in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{5.199668in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{5.202171in}{0.991313in}}%
\pgfpathlineto{\pgfqpoint{5.204674in}{0.937248in}}%
\pgfpathlineto{\pgfqpoint{5.207178in}{0.956889in}}%
\pgfpathlineto{\pgfqpoint{5.209681in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{5.212184in}{0.992580in}}%
\pgfpathlineto{\pgfqpoint{5.214687in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{5.217190in}{0.913812in}}%
\pgfpathlineto{\pgfqpoint{5.219693in}{0.876657in}}%
\pgfpathlineto{\pgfqpoint{5.222196in}{0.888320in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{5.229706in}{0.838094in}}%
\pgfpathlineto{\pgfqpoint{5.232209in}{1.006092in}}%
\pgfpathlineto{\pgfqpoint{5.234712in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{5.237215in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{5.239718in}{0.798091in}}%
\pgfpathlineto{\pgfqpoint{5.242221in}{0.972040in}}%
\pgfpathlineto{\pgfqpoint{5.244725in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{5.247228in}{0.702502in}}%
\pgfpathlineto{\pgfqpoint{5.249731in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{5.252234in}{0.954805in}}%
\pgfpathlineto{\pgfqpoint{5.254737in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{5.257240in}{0.877284in}}%
\pgfpathlineto{\pgfqpoint{5.259743in}{1.045877in}}%
\pgfpathlineto{\pgfqpoint{5.259743in}{1.045877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269753in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{3.274759in}{0.782744in}}%
\pgfpathlineto{\pgfqpoint{3.277262in}{0.912901in}}%
\pgfpathlineto{\pgfqpoint{3.279765in}{0.855858in}}%
\pgfpathlineto{\pgfqpoint{3.282268in}{0.842457in}}%
\pgfpathlineto{\pgfqpoint{3.284772in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{0.823570in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{3.302294in}{0.854674in}}%
\pgfpathlineto{\pgfqpoint{3.304797in}{0.820735in}}%
\pgfpathlineto{\pgfqpoint{3.307300in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{3.312306in}{0.835515in}}%
\pgfpathlineto{\pgfqpoint{3.314809in}{0.808070in}}%
\pgfpathlineto{\pgfqpoint{3.317312in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{3.319815in}{0.827641in}}%
\pgfpathlineto{\pgfqpoint{3.322319in}{0.819578in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{0.819963in}}%
\pgfpathlineto{\pgfqpoint{3.329828in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.332331in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{3.334834in}{0.842052in}}%
\pgfpathlineto{\pgfqpoint{3.337337in}{0.857978in}}%
\pgfpathlineto{\pgfqpoint{3.339841in}{0.860827in}}%
\pgfpathlineto{\pgfqpoint{3.342344in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{3.344847in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.861014in}}%
\pgfpathlineto{\pgfqpoint{3.352356in}{0.845397in}}%
\pgfpathlineto{\pgfqpoint{3.354859in}{0.849377in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{3.359866in}{0.858075in}}%
\pgfpathlineto{\pgfqpoint{3.362369in}{0.862996in}}%
\pgfpathlineto{\pgfqpoint{3.364872in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{3.369878in}{0.879401in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{3.377388in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{3.379891in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{3.382394in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{3.384897in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{3.387400in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{3.389903in}{0.863225in}}%
\pgfpathlineto{\pgfqpoint{3.392406in}{0.848462in}}%
\pgfpathlineto{\pgfqpoint{3.394909in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{3.402419in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{3.404922in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{3.407425in}{0.869163in}}%
\pgfpathlineto{\pgfqpoint{3.414935in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{3.417438in}{0.886743in}}%
\pgfpathlineto{\pgfqpoint{3.419941in}{0.904235in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{3.424947in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{3.427450in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{3.429953in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{3.432456in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{3.434960in}{0.899197in}}%
\pgfpathlineto{\pgfqpoint{3.437463in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{3.439966in}{0.897057in}}%
\pgfpathlineto{\pgfqpoint{3.442469in}{0.883724in}}%
\pgfpathlineto{\pgfqpoint{3.444972in}{0.888299in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{0.900259in}}%
\pgfpathlineto{\pgfqpoint{3.449978in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{3.452482in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{3.454985in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{0.890880in}}%
\pgfpathlineto{\pgfqpoint{3.459991in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{3.462494in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{3.464997in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{3.467500in}{0.893455in}}%
\pgfpathlineto{\pgfqpoint{3.470003in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{3.472507in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{3.475010in}{0.893420in}}%
\pgfpathlineto{\pgfqpoint{3.477513in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{3.482519in}{0.882731in}}%
\pgfpathlineto{\pgfqpoint{3.485022in}{0.888334in}}%
\pgfpathlineto{\pgfqpoint{3.487525in}{0.897393in}}%
\pgfpathlineto{\pgfqpoint{3.490029in}{0.897655in}}%
\pgfpathlineto{\pgfqpoint{3.492532in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{3.497538in}{0.890870in}}%
\pgfpathlineto{\pgfqpoint{3.502544in}{0.902613in}}%
\pgfpathlineto{\pgfqpoint{3.505047in}{0.902241in}}%
\pgfpathlineto{\pgfqpoint{3.507550in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{3.510054in}{0.895326in}}%
\pgfpathlineto{\pgfqpoint{3.512557in}{0.899350in}}%
\pgfpathlineto{\pgfqpoint{3.515060in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{3.517563in}{0.902993in}}%
\pgfpathlineto{\pgfqpoint{3.522569in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{3.525072in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{3.530079in}{0.888065in}}%
\pgfpathlineto{\pgfqpoint{3.532582in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{3.535085in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{0.887287in}}%
\pgfpathlineto{\pgfqpoint{3.540091in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{3.542594in}{0.879649in}}%
\pgfpathlineto{\pgfqpoint{3.545097in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{3.547601in}{0.900367in}}%
\pgfpathlineto{\pgfqpoint{3.555110in}{0.884453in}}%
\pgfpathlineto{\pgfqpoint{3.557613in}{0.895120in}}%
\pgfpathlineto{\pgfqpoint{3.560116in}{0.894413in}}%
\pgfpathlineto{\pgfqpoint{3.562619in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{3.565122in}{0.894374in}}%
\pgfpathlineto{\pgfqpoint{3.567626in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{3.570129in}{0.885736in}}%
\pgfpathlineto{\pgfqpoint{3.572632in}{0.886623in}}%
\pgfpathlineto{\pgfqpoint{3.575135in}{0.882245in}}%
\pgfpathlineto{\pgfqpoint{3.577638in}{0.889595in}}%
\pgfpathlineto{\pgfqpoint{3.580141in}{0.886226in}}%
\pgfpathlineto{\pgfqpoint{3.582644in}{0.888420in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{0.895008in}}%
\pgfpathlineto{\pgfqpoint{3.587651in}{0.886596in}}%
\pgfpathlineto{\pgfqpoint{3.590154in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{3.595160in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{3.597663in}{0.887957in}}%
\pgfpathlineto{\pgfqpoint{3.600166in}{0.899635in}}%
\pgfpathlineto{\pgfqpoint{3.602669in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{3.605173in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{3.615185in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{3.617688in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{3.622695in}{0.892576in}}%
\pgfpathlineto{\pgfqpoint{3.625198in}{0.898217in}}%
\pgfpathlineto{\pgfqpoint{3.627701in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{3.630204in}{0.891014in}}%
\pgfpathlineto{\pgfqpoint{3.632707in}{0.885692in}}%
\pgfpathlineto{\pgfqpoint{3.635210in}{0.889128in}}%
\pgfpathlineto{\pgfqpoint{3.637713in}{0.901305in}}%
\pgfpathlineto{\pgfqpoint{3.640216in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{3.642720in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{3.647726in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{3.650229in}{0.901574in}}%
\pgfpathlineto{\pgfqpoint{3.652732in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{3.655235in}{0.907444in}}%
\pgfpathlineto{\pgfqpoint{3.657738in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{3.660242in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{3.662745in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{3.667751in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{3.670254in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{3.672757in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{3.675260in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{3.677763in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{3.682770in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{3.685273in}{0.889900in}}%
\pgfpathlineto{\pgfqpoint{3.687776in}{0.886215in}}%
\pgfpathlineto{\pgfqpoint{3.690279in}{0.892116in}}%
\pgfpathlineto{\pgfqpoint{3.692782in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{3.695285in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{3.697789in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{3.700292in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{3.702795in}{0.913512in}}%
\pgfpathlineto{\pgfqpoint{3.705298in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{3.707801in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{3.710304in}{0.898827in}}%
\pgfpathlineto{\pgfqpoint{3.712807in}{0.910039in}}%
\pgfpathlineto{\pgfqpoint{3.715310in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{3.722820in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{3.725323in}{0.904920in}}%
\pgfpathlineto{\pgfqpoint{3.727826in}{0.907154in}}%
\pgfpathlineto{\pgfqpoint{3.730329in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{3.732832in}{0.906926in}}%
\pgfpathlineto{\pgfqpoint{3.737839in}{0.903545in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{0.913374in}}%
\pgfpathlineto{\pgfqpoint{3.745348in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{3.750354in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{3.752857in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{3.755361in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{3.760367in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{3.762870in}{0.900144in}}%
\pgfpathlineto{\pgfqpoint{3.765373in}{0.916514in}}%
\pgfpathlineto{\pgfqpoint{3.767876in}{0.914471in}}%
\pgfpathlineto{\pgfqpoint{3.770379in}{0.916255in}}%
\pgfpathlineto{\pgfqpoint{3.772883in}{0.914582in}}%
\pgfpathlineto{\pgfqpoint{3.775386in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{3.777889in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{3.780392in}{0.911558in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{3.785398in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{3.787901in}{0.919212in}}%
\pgfpathlineto{\pgfqpoint{3.790404in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{3.795411in}{0.920655in}}%
\pgfpathlineto{\pgfqpoint{3.797914in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{0.916650in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{3.805423in}{0.912683in}}%
\pgfpathlineto{\pgfqpoint{3.807926in}{0.921084in}}%
\pgfpathlineto{\pgfqpoint{3.810430in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{3.812933in}{0.923476in}}%
\pgfpathlineto{\pgfqpoint{3.815436in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{3.817939in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{3.825448in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{3.827951in}{0.930464in}}%
\pgfpathlineto{\pgfqpoint{3.832958in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{3.835461in}{0.920934in}}%
\pgfpathlineto{\pgfqpoint{3.837964in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{3.840467in}{0.908216in}}%
\pgfpathlineto{\pgfqpoint{3.845473in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{3.847977in}{0.908755in}}%
\pgfpathlineto{\pgfqpoint{3.852983in}{0.919847in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{3.857989in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{3.860492in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{3.862995in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{3.865498in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{3.870505in}{0.908916in}}%
\pgfpathlineto{\pgfqpoint{3.873008in}{0.914371in}}%
\pgfpathlineto{\pgfqpoint{3.875511in}{0.910274in}}%
\pgfpathlineto{\pgfqpoint{3.880517in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{3.883020in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{3.885523in}{0.911993in}}%
\pgfpathlineto{\pgfqpoint{3.888027in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{3.890530in}{0.913301in}}%
\pgfpathlineto{\pgfqpoint{3.893033in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{3.895536in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{3.900542in}{0.912841in}}%
\pgfpathlineto{\pgfqpoint{3.903045in}{0.915039in}}%
\pgfpathlineto{\pgfqpoint{3.905549in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{3.908052in}{0.918802in}}%
\pgfpathlineto{\pgfqpoint{3.913058in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{3.915561in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{3.920567in}{0.914046in}}%
\pgfpathlineto{\pgfqpoint{3.923070in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{3.925574in}{0.915661in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{3.930580in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{3.933083in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{3.935586in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{0.909760in}}%
\pgfpathlineto{\pgfqpoint{3.940592in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{3.943096in}{0.913442in}}%
\pgfpathlineto{\pgfqpoint{3.945599in}{0.908102in}}%
\pgfpathlineto{\pgfqpoint{3.948102in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{3.950605in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{3.953108in}{0.917151in}}%
\pgfpathlineto{\pgfqpoint{3.955611in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{3.958114in}{0.915135in}}%
\pgfpathlineto{\pgfqpoint{3.960617in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{3.968127in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{3.970630in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{3.973133in}{0.915608in}}%
\pgfpathlineto{\pgfqpoint{3.975636in}{0.913890in}}%
\pgfpathlineto{\pgfqpoint{3.978139in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{3.980643in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{3.983146in}{0.913977in}}%
\pgfpathlineto{\pgfqpoint{3.985649in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{3.990655in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{3.993158in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{3.995661in}{0.910650in}}%
\pgfpathlineto{\pgfqpoint{3.998164in}{0.915290in}}%
\pgfpathlineto{\pgfqpoint{4.000668in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{4.003171in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.914500in}}%
\pgfpathlineto{\pgfqpoint{4.010680in}{0.921411in}}%
\pgfpathlineto{\pgfqpoint{4.013183in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{4.018190in}{0.906962in}}%
\pgfpathlineto{\pgfqpoint{4.020693in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{4.023196in}{0.909827in}}%
\pgfpathlineto{\pgfqpoint{4.025699in}{0.918650in}}%
\pgfpathlineto{\pgfqpoint{4.028202in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{4.030705in}{0.916988in}}%
\pgfpathlineto{\pgfqpoint{4.033208in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{4.038215in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{4.040718in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{4.043221in}{0.909191in}}%
\pgfpathlineto{\pgfqpoint{4.048227in}{0.908970in}}%
\pgfpathlineto{\pgfqpoint{4.050730in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{4.053233in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{4.055737in}{0.911299in}}%
\pgfpathlineto{\pgfqpoint{4.058240in}{0.913840in}}%
\pgfpathlineto{\pgfqpoint{4.060743in}{0.913292in}}%
\pgfpathlineto{\pgfqpoint{4.063246in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{4.065749in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{4.070755in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{4.073258in}{0.908929in}}%
\pgfpathlineto{\pgfqpoint{4.075762in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{4.078265in}{0.908423in}}%
\pgfpathlineto{\pgfqpoint{4.080768in}{0.918133in}}%
\pgfpathlineto{\pgfqpoint{4.083271in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{4.085774in}{0.910692in}}%
\pgfpathlineto{\pgfqpoint{4.088277in}{0.920085in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{4.093284in}{0.910449in}}%
\pgfpathlineto{\pgfqpoint{4.095787in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{4.098290in}{0.908579in}}%
\pgfpathlineto{\pgfqpoint{4.103296in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{4.105799in}{0.919625in}}%
\pgfpathlineto{\pgfqpoint{4.108302in}{0.915800in}}%
\pgfpathlineto{\pgfqpoint{4.110805in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{4.113309in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{4.115812in}{0.910404in}}%
\pgfpathlineto{\pgfqpoint{4.120818in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{4.123321in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{4.128327in}{0.903704in}}%
\pgfpathlineto{\pgfqpoint{4.133334in}{0.916486in}}%
\pgfpathlineto{\pgfqpoint{4.135837in}{0.912179in}}%
\pgfpathlineto{\pgfqpoint{4.140843in}{0.913578in}}%
\pgfpathlineto{\pgfqpoint{4.143346in}{0.918450in}}%
\pgfpathlineto{\pgfqpoint{4.145849in}{0.914144in}}%
\pgfpathlineto{\pgfqpoint{4.148352in}{0.915785in}}%
\pgfpathlineto{\pgfqpoint{4.150856in}{0.906943in}}%
\pgfpathlineto{\pgfqpoint{4.153359in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{4.155862in}{0.914534in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{4.163371in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{4.168378in}{0.917281in}}%
\pgfpathlineto{\pgfqpoint{4.170881in}{0.913041in}}%
\pgfpathlineto{\pgfqpoint{4.173384in}{0.924213in}}%
\pgfpathlineto{\pgfqpoint{4.178390in}{0.920519in}}%
\pgfpathlineto{\pgfqpoint{4.180893in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{4.183396in}{0.918424in}}%
\pgfpathlineto{\pgfqpoint{4.185899in}{0.905990in}}%
\pgfpathlineto{\pgfqpoint{4.188403in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{4.190906in}{0.921642in}}%
\pgfpathlineto{\pgfqpoint{4.193409in}{0.900636in}}%
\pgfpathlineto{\pgfqpoint{4.195912in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{4.198415in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{4.200918in}{0.916974in}}%
\pgfpathlineto{\pgfqpoint{4.203421in}{0.903129in}}%
\pgfpathlineto{\pgfqpoint{4.205924in}{0.910737in}}%
\pgfpathlineto{\pgfqpoint{4.208428in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{4.213434in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{4.218440in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{4.223446in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{4.225950in}{0.920788in}}%
\pgfpathlineto{\pgfqpoint{4.228453in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{4.233459in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{4.238465in}{0.916461in}}%
\pgfpathlineto{\pgfqpoint{4.240968in}{0.911070in}}%
\pgfpathlineto{\pgfqpoint{4.243471in}{0.911346in}}%
\pgfpathlineto{\pgfqpoint{4.245975in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{4.248478in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{4.250981in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{4.253484in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{4.255987in}{0.911955in}}%
\pgfpathlineto{\pgfqpoint{4.260993in}{0.910452in}}%
\pgfpathlineto{\pgfqpoint{4.263497in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.912776in}}%
\pgfpathlineto{\pgfqpoint{4.268503in}{0.917885in}}%
\pgfpathlineto{\pgfqpoint{4.271006in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{4.276012in}{0.919690in}}%
\pgfpathlineto{\pgfqpoint{4.281018in}{0.915140in}}%
\pgfpathlineto{\pgfqpoint{4.283522in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.286025in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{4.288528in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{4.291031in}{0.922783in}}%
\pgfpathlineto{\pgfqpoint{4.293534in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{4.296037in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{4.298540in}{0.915248in}}%
\pgfpathlineto{\pgfqpoint{4.301044in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{0.915515in}}%
\pgfpathlineto{\pgfqpoint{4.306050in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{4.308553in}{0.918585in}}%
\pgfpathlineto{\pgfqpoint{4.311056in}{0.917852in}}%
\pgfpathlineto{\pgfqpoint{4.313559in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{4.316062in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{4.318565in}{0.911889in}}%
\pgfpathlineto{\pgfqpoint{4.321069in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{4.323572in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{4.328578in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{4.331081in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{4.333584in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{4.336087in}{0.919693in}}%
\pgfpathlineto{\pgfqpoint{4.338591in}{0.914739in}}%
\pgfpathlineto{\pgfqpoint{4.341094in}{0.917718in}}%
\pgfpathlineto{\pgfqpoint{4.343597in}{0.916739in}}%
\pgfpathlineto{\pgfqpoint{4.346100in}{0.912531in}}%
\pgfpathlineto{\pgfqpoint{4.351106in}{0.910607in}}%
\pgfpathlineto{\pgfqpoint{4.353609in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{4.356112in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{4.358616in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{4.361119in}{0.922262in}}%
\pgfpathlineto{\pgfqpoint{4.363622in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{4.366125in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{4.368628in}{0.911716in}}%
\pgfpathlineto{\pgfqpoint{4.371131in}{0.918840in}}%
\pgfpathlineto{\pgfqpoint{4.373634in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{4.376138in}{0.916145in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{4.381144in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{4.383647in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{4.386150in}{0.917424in}}%
\pgfpathlineto{\pgfqpoint{4.388653in}{0.914504in}}%
\pgfpathlineto{\pgfqpoint{4.391156in}{0.916962in}}%
\pgfpathlineto{\pgfqpoint{4.393659in}{0.911618in}}%
\pgfpathlineto{\pgfqpoint{4.396163in}{0.916745in}}%
\pgfpathlineto{\pgfqpoint{4.398666in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{4.401169in}{0.916765in}}%
\pgfpathlineto{\pgfqpoint{4.406175in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{4.408678in}{0.909282in}}%
\pgfpathlineto{\pgfqpoint{4.411181in}{0.925552in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{0.916832in}}%
\pgfpathlineto{\pgfqpoint{4.418691in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{4.421194in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{4.423697in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{4.428703in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{4.431206in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{4.433710in}{0.913997in}}%
\pgfpathlineto{\pgfqpoint{4.436213in}{0.918104in}}%
\pgfpathlineto{\pgfqpoint{4.438716in}{0.914021in}}%
\pgfpathlineto{\pgfqpoint{4.441219in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{4.443722in}{0.921030in}}%
\pgfpathlineto{\pgfqpoint{4.446225in}{0.918392in}}%
\pgfpathlineto{\pgfqpoint{4.448728in}{0.923200in}}%
\pgfpathlineto{\pgfqpoint{4.451232in}{0.919129in}}%
\pgfpathlineto{\pgfqpoint{4.453735in}{0.923690in}}%
\pgfpathlineto{\pgfqpoint{4.456238in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.458741in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{4.461244in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{4.463747in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{4.466250in}{0.923468in}}%
\pgfpathlineto{\pgfqpoint{4.468753in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{4.471257in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{4.473760in}{0.916067in}}%
\pgfpathlineto{\pgfqpoint{4.478766in}{0.919662in}}%
\pgfpathlineto{\pgfqpoint{4.481269in}{0.917997in}}%
\pgfpathlineto{\pgfqpoint{4.483772in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{4.486275in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{4.488779in}{0.916353in}}%
\pgfpathlineto{\pgfqpoint{4.491282in}{0.922789in}}%
\pgfpathlineto{\pgfqpoint{4.496288in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{4.498791in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{4.501294in}{0.917581in}}%
\pgfpathlineto{\pgfqpoint{4.503797in}{0.914968in}}%
\pgfpathlineto{\pgfqpoint{4.508804in}{0.922578in}}%
\pgfpathlineto{\pgfqpoint{4.511307in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{4.516313in}{0.924009in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{4.521319in}{0.927099in}}%
\pgfpathlineto{\pgfqpoint{4.523822in}{0.915737in}}%
\pgfpathlineto{\pgfqpoint{4.526326in}{0.919766in}}%
\pgfpathlineto{\pgfqpoint{4.528829in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{4.531332in}{0.914348in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{4.536338in}{0.917680in}}%
\pgfpathlineto{\pgfqpoint{4.538841in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{4.541344in}{0.917233in}}%
\pgfpathlineto{\pgfqpoint{4.543847in}{0.921954in}}%
\pgfpathlineto{\pgfqpoint{4.548854in}{0.920544in}}%
\pgfpathlineto{\pgfqpoint{4.551357in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{4.556363in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{4.558866in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{4.561369in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{4.563872in}{0.918017in}}%
\pgfpathlineto{\pgfqpoint{4.566376in}{0.922000in}}%
\pgfpathlineto{\pgfqpoint{4.568879in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{4.571382in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{4.578891in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{4.581394in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{4.588904in}{0.924608in}}%
\pgfpathlineto{\pgfqpoint{4.591407in}{0.924143in}}%
\pgfpathlineto{\pgfqpoint{4.593910in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{4.596413in}{0.910908in}}%
\pgfpathlineto{\pgfqpoint{4.598916in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{4.601419in}{0.921368in}}%
\pgfpathlineto{\pgfqpoint{4.603923in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{4.606426in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{4.608929in}{0.918128in}}%
\pgfpathlineto{\pgfqpoint{4.611432in}{0.918592in}}%
\pgfpathlineto{\pgfqpoint{4.613935in}{0.921853in}}%
\pgfpathlineto{\pgfqpoint{4.616438in}{0.918841in}}%
\pgfpathlineto{\pgfqpoint{4.618941in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{4.623948in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{4.626451in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{4.631457in}{0.922113in}}%
\pgfpathlineto{\pgfqpoint{4.633960in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{4.636463in}{0.909888in}}%
\pgfpathlineto{\pgfqpoint{4.638966in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{4.643973in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{4.646476in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{4.648979in}{0.915476in}}%
\pgfpathlineto{\pgfqpoint{4.653985in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{4.656488in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{4.658992in}{0.915052in}}%
\pgfpathlineto{\pgfqpoint{4.661495in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{4.663998in}{0.924012in}}%
\pgfpathlineto{\pgfqpoint{4.666501in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{4.674010in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{4.676513in}{0.918535in}}%
\pgfpathlineto{\pgfqpoint{4.679017in}{0.916017in}}%
\pgfpathlineto{\pgfqpoint{4.681520in}{0.919684in}}%
\pgfpathlineto{\pgfqpoint{4.684023in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{0.921083in}}%
\pgfpathlineto{\pgfqpoint{4.689029in}{0.932264in}}%
\pgfpathlineto{\pgfqpoint{4.691532in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{4.694035in}{0.913812in}}%
\pgfpathlineto{\pgfqpoint{4.699042in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{4.701545in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{4.706551in}{0.919774in}}%
\pgfpathlineto{\pgfqpoint{4.709054in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{4.714060in}{0.918650in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{4.721570in}{0.923879in}}%
\pgfpathlineto{\pgfqpoint{4.724073in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{4.726576in}{0.922747in}}%
\pgfpathlineto{\pgfqpoint{4.731582in}{0.926147in}}%
\pgfpathlineto{\pgfqpoint{4.734086in}{0.912584in}}%
\pgfpathlineto{\pgfqpoint{4.736589in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{4.739092in}{0.929766in}}%
\pgfpathlineto{\pgfqpoint{4.741595in}{0.922305in}}%
\pgfpathlineto{\pgfqpoint{4.746601in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{0.910567in}}%
\pgfpathlineto{\pgfqpoint{4.754111in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{0.919407in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{0.929098in}}%
\pgfpathlineto{\pgfqpoint{4.769129in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{4.771633in}{0.922805in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{0.912688in}}%
\pgfpathlineto{\pgfqpoint{4.776639in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{4.784148in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{4.786651in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{4.796664in}{0.917669in}}%
\pgfpathlineto{\pgfqpoint{4.799167in}{0.915427in}}%
\pgfpathlineto{\pgfqpoint{4.801670in}{0.924399in}}%
\pgfpathlineto{\pgfqpoint{4.806676in}{0.924187in}}%
\pgfpathlineto{\pgfqpoint{4.809180in}{0.915914in}}%
\pgfpathlineto{\pgfqpoint{4.811683in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{4.821695in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{4.824198in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.921106in}}%
\pgfpathlineto{\pgfqpoint{4.834211in}{0.928676in}}%
\pgfpathlineto{\pgfqpoint{4.836714in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.839217in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{4.841720in}{0.921572in}}%
\pgfpathlineto{\pgfqpoint{4.844223in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{4.846727in}{0.918911in}}%
\pgfpathlineto{\pgfqpoint{4.849230in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{4.859242in}{0.924252in}}%
\pgfpathlineto{\pgfqpoint{4.861745in}{0.921370in}}%
\pgfpathlineto{\pgfqpoint{4.864248in}{0.925808in}}%
\pgfpathlineto{\pgfqpoint{4.866752in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{4.869255in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{4.871758in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{4.874261in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{4.876764in}{0.926922in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{4.881770in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{4.884273in}{0.920078in}}%
\pgfpathlineto{\pgfqpoint{4.886777in}{0.919636in}}%
\pgfpathlineto{\pgfqpoint{4.889280in}{0.920529in}}%
\pgfpathlineto{\pgfqpoint{4.891783in}{0.913915in}}%
\pgfpathlineto{\pgfqpoint{4.894286in}{0.929138in}}%
\pgfpathlineto{\pgfqpoint{4.896789in}{0.925171in}}%
\pgfpathlineto{\pgfqpoint{4.899292in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{4.901795in}{0.918795in}}%
\pgfpathlineto{\pgfqpoint{4.904299in}{0.928701in}}%
\pgfpathlineto{\pgfqpoint{4.906802in}{0.923644in}}%
\pgfpathlineto{\pgfqpoint{4.909305in}{0.922988in}}%
\pgfpathlineto{\pgfqpoint{4.911808in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{4.914311in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{4.916814in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{4.919317in}{0.930026in}}%
\pgfpathlineto{\pgfqpoint{4.921820in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{4.924324in}{0.917520in}}%
\pgfpathlineto{\pgfqpoint{4.929330in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{4.931833in}{0.926519in}}%
\pgfpathlineto{\pgfqpoint{4.934336in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{4.939342in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{4.941846in}{0.924555in}}%
\pgfpathlineto{\pgfqpoint{4.944349in}{0.927401in}}%
\pgfpathlineto{\pgfqpoint{4.946852in}{0.920837in}}%
\pgfpathlineto{\pgfqpoint{4.949355in}{0.926310in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{0.924123in}}%
\pgfpathlineto{\pgfqpoint{4.956864in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{4.959367in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{4.961871in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{4.964374in}{0.925882in}}%
\pgfpathlineto{\pgfqpoint{4.966877in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{4.969380in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{4.974386in}{0.921962in}}%
\pgfpathlineto{\pgfqpoint{4.976889in}{0.923489in}}%
\pgfpathlineto{\pgfqpoint{4.979393in}{0.916727in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{4.989405in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{4.991908in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{4.994411in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{4.996914in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{5.004424in}{0.919800in}}%
\pgfpathlineto{\pgfqpoint{5.009430in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{5.014436in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{5.019443in}{0.926344in}}%
\pgfpathlineto{\pgfqpoint{5.021946in}{0.925046in}}%
\pgfpathlineto{\pgfqpoint{5.024449in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{5.026952in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{5.029455in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{5.031958in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{5.034461in}{0.930906in}}%
\pgfpathlineto{\pgfqpoint{5.036965in}{0.920932in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{5.041971in}{0.921373in}}%
\pgfpathlineto{\pgfqpoint{5.044474in}{0.928306in}}%
\pgfpathlineto{\pgfqpoint{5.046977in}{0.922031in}}%
\pgfpathlineto{\pgfqpoint{5.051983in}{0.921165in}}%
\pgfpathlineto{\pgfqpoint{5.054487in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{5.056990in}{0.924418in}}%
\pgfpathlineto{\pgfqpoint{5.059493in}{0.927666in}}%
\pgfpathlineto{\pgfqpoint{5.061996in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{5.064499in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{5.067002in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{5.069505in}{0.917967in}}%
\pgfpathlineto{\pgfqpoint{5.072008in}{0.916679in}}%
\pgfpathlineto{\pgfqpoint{5.082021in}{0.930047in}}%
\pgfpathlineto{\pgfqpoint{5.084524in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{5.087027in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{5.089530in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{5.092034in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{5.094537in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.922528in}}%
\pgfpathlineto{\pgfqpoint{5.099543in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{5.102046in}{0.926402in}}%
\pgfpathlineto{\pgfqpoint{5.104549in}{0.924900in}}%
\pgfpathlineto{\pgfqpoint{5.107052in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{5.112059in}{0.925981in}}%
\pgfpathlineto{\pgfqpoint{5.114562in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{5.117065in}{0.928126in}}%
\pgfpathlineto{\pgfqpoint{5.119568in}{0.917214in}}%
\pgfpathlineto{\pgfqpoint{5.124574in}{0.931978in}}%
\pgfpathlineto{\pgfqpoint{5.127077in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{5.132084in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{5.134587in}{0.923445in}}%
\pgfpathlineto{\pgfqpoint{5.137090in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{5.139593in}{0.931336in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.929846in}}%
\pgfpathlineto{\pgfqpoint{5.144599in}{0.925166in}}%
\pgfpathlineto{\pgfqpoint{5.147102in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.924108in}}%
\pgfpathlineto{\pgfqpoint{5.152109in}{0.924111in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{0.926448in}}%
\pgfpathlineto{\pgfqpoint{5.157115in}{0.925388in}}%
\pgfpathlineto{\pgfqpoint{5.162121in}{0.935790in}}%
\pgfpathlineto{\pgfqpoint{5.164624in}{0.934305in}}%
\pgfpathlineto{\pgfqpoint{5.167128in}{0.922001in}}%
\pgfpathlineto{\pgfqpoint{5.169631in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{5.172134in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{5.174637in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{5.177140in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{5.182146in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{5.184649in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{5.189656in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{5.192159in}{0.930066in}}%
\pgfpathlineto{\pgfqpoint{5.194662in}{0.921400in}}%
\pgfpathlineto{\pgfqpoint{5.197165in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{5.199668in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{5.202171in}{0.926688in}}%
\pgfpathlineto{\pgfqpoint{5.204674in}{0.926054in}}%
\pgfpathlineto{\pgfqpoint{5.207178in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{5.209681in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{5.212184in}{0.918874in}}%
\pgfpathlineto{\pgfqpoint{5.219693in}{0.930279in}}%
\pgfpathlineto{\pgfqpoint{5.222196in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{0.921031in}}%
\pgfpathlineto{\pgfqpoint{5.229706in}{0.928183in}}%
\pgfpathlineto{\pgfqpoint{5.232209in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{5.234712in}{0.924196in}}%
\pgfpathlineto{\pgfqpoint{5.237215in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{5.239718in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{5.244725in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{5.247228in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{5.249731in}{0.927977in}}%
\pgfpathlineto{\pgfqpoint{5.252234in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{5.254737in}{0.916662in}}%
\pgfpathlineto{\pgfqpoint{5.257240in}{0.926724in}}%
\pgfpathlineto{\pgfqpoint{5.259743in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{5.259743in}{0.927982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.997500in}{0.712917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269753in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{3.272256in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{3.274759in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{3.277262in}{0.894679in}}%
\pgfpathlineto{\pgfqpoint{3.282268in}{0.817124in}}%
\pgfpathlineto{\pgfqpoint{3.284772in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{3.287275in}{0.706549in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{3.294784in}{0.702884in}}%
\pgfpathlineto{\pgfqpoint{3.297287in}{0.682215in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.725086in}}%
\pgfpathlineto{\pgfqpoint{3.302294in}{0.830948in}}%
\pgfpathlineto{\pgfqpoint{3.304797in}{0.823243in}}%
\pgfpathlineto{\pgfqpoint{3.307300in}{0.964322in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{3.312306in}{0.833342in}}%
\pgfpathlineto{\pgfqpoint{3.314809in}{0.791384in}}%
\pgfpathlineto{\pgfqpoint{3.317312in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{3.319815in}{0.879382in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{3.327325in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{3.329828in}{0.794034in}}%
\pgfpathlineto{\pgfqpoint{3.332331in}{0.811520in}}%
\pgfpathlineto{\pgfqpoint{3.334834in}{0.854130in}}%
\pgfpathlineto{\pgfqpoint{3.337337in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{3.339841in}{0.806313in}}%
\pgfpathlineto{\pgfqpoint{3.342344in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{3.344847in}{0.722322in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{3.349853in}{0.748725in}}%
\pgfpathlineto{\pgfqpoint{3.352356in}{0.799428in}}%
\pgfpathlineto{\pgfqpoint{3.354859in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{3.359866in}{0.709696in}}%
\pgfpathlineto{\pgfqpoint{3.362369in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{3.364872in}{0.744867in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{1.143379in}}%
\pgfpathlineto{\pgfqpoint{3.369878in}{0.768570in}}%
\pgfpathlineto{\pgfqpoint{3.372381in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{3.374884in}{0.780120in}}%
\pgfpathlineto{\pgfqpoint{3.377388in}{0.980154in}}%
\pgfpathlineto{\pgfqpoint{3.379891in}{0.673420in}}%
\pgfpathlineto{\pgfqpoint{3.382394in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{3.384897in}{0.785181in}}%
\pgfpathlineto{\pgfqpoint{3.387400in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{3.389903in}{0.786152in}}%
\pgfpathlineto{\pgfqpoint{3.392406in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{3.394909in}{0.902908in}}%
\pgfpathlineto{\pgfqpoint{3.397413in}{0.754830in}}%
\pgfpathlineto{\pgfqpoint{3.399916in}{0.708188in}}%
\pgfpathlineto{\pgfqpoint{3.404922in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{3.407425in}{0.887098in}}%
\pgfpathlineto{\pgfqpoint{3.409928in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{3.414935in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{3.417438in}{0.909322in}}%
\pgfpathlineto{\pgfqpoint{3.419941in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.925075in}}%
\pgfpathlineto{\pgfqpoint{3.424947in}{0.774204in}}%
\pgfpathlineto{\pgfqpoint{3.427450in}{0.803866in}}%
\pgfpathlineto{\pgfqpoint{3.429953in}{0.973016in}}%
\pgfpathlineto{\pgfqpoint{3.432456in}{0.814845in}}%
\pgfpathlineto{\pgfqpoint{3.434960in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{3.437463in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{3.439966in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{3.442469in}{0.922193in}}%
\pgfpathlineto{\pgfqpoint{3.444972in}{0.780219in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{0.756672in}}%
\pgfpathlineto{\pgfqpoint{3.449978in}{0.939052in}}%
\pgfpathlineto{\pgfqpoint{3.452482in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{3.454985in}{0.777847in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{3.462494in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{3.464997in}{0.922363in}}%
\pgfpathlineto{\pgfqpoint{3.467500in}{0.782303in}}%
\pgfpathlineto{\pgfqpoint{3.470003in}{0.763124in}}%
\pgfpathlineto{\pgfqpoint{3.472507in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{3.475010in}{0.839906in}}%
\pgfpathlineto{\pgfqpoint{3.477513in}{0.750985in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{0.762193in}}%
\pgfpathlineto{\pgfqpoint{3.482519in}{0.827848in}}%
\pgfpathlineto{\pgfqpoint{3.485022in}{0.799240in}}%
\pgfpathlineto{\pgfqpoint{3.487525in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{3.490029in}{0.869958in}}%
\pgfpathlineto{\pgfqpoint{3.492532in}{0.839781in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{3.497538in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{3.500041in}{0.681014in}}%
\pgfpathlineto{\pgfqpoint{3.502544in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{3.505047in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{3.507550in}{0.737204in}}%
\pgfpathlineto{\pgfqpoint{3.510054in}{0.872747in}}%
\pgfpathlineto{\pgfqpoint{3.512557in}{0.762397in}}%
\pgfpathlineto{\pgfqpoint{3.515060in}{0.905021in}}%
\pgfpathlineto{\pgfqpoint{3.517563in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{3.520066in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{3.522569in}{0.738978in}}%
\pgfpathlineto{\pgfqpoint{3.525072in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{0.858365in}}%
\pgfpathlineto{\pgfqpoint{3.530079in}{0.901717in}}%
\pgfpathlineto{\pgfqpoint{3.532582in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{3.535085in}{0.766497in}}%
\pgfpathlineto{\pgfqpoint{3.537588in}{0.798584in}}%
\pgfpathlineto{\pgfqpoint{3.540091in}{0.948553in}}%
\pgfpathlineto{\pgfqpoint{3.542594in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{3.545097in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{3.550104in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{3.552607in}{0.787946in}}%
\pgfpathlineto{\pgfqpoint{3.555110in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{3.557613in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{3.560116in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{3.562619in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{3.565122in}{0.829095in}}%
\pgfpathlineto{\pgfqpoint{3.567626in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{3.570129in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{3.575135in}{0.758641in}}%
\pgfpathlineto{\pgfqpoint{3.577638in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{3.580141in}{0.742277in}}%
\pgfpathlineto{\pgfqpoint{3.582644in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{0.755576in}}%
\pgfpathlineto{\pgfqpoint{3.587651in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{3.590154in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{3.592657in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{3.597663in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{3.600166in}{0.756831in}}%
\pgfpathlineto{\pgfqpoint{3.602669in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{3.605173in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{0.908372in}}%
\pgfpathlineto{\pgfqpoint{3.610179in}{0.769187in}}%
\pgfpathlineto{\pgfqpoint{3.612682in}{0.902560in}}%
\pgfpathlineto{\pgfqpoint{3.615185in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{0.737440in}}%
\pgfpathlineto{\pgfqpoint{3.622695in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{3.625198in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{3.627701in}{0.645451in}}%
\pgfpathlineto{\pgfqpoint{3.630204in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{3.632707in}{0.820672in}}%
\pgfpathlineto{\pgfqpoint{3.635210in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{3.637713in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{3.640216in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{3.642720in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{3.647726in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{3.650229in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{3.652732in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{3.655235in}{0.747713in}}%
\pgfpathlineto{\pgfqpoint{3.657738in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{3.660242in}{0.966911in}}%
\pgfpathlineto{\pgfqpoint{3.662745in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{3.665248in}{0.768290in}}%
\pgfpathlineto{\pgfqpoint{3.667751in}{0.894169in}}%
\pgfpathlineto{\pgfqpoint{3.672757in}{0.772233in}}%
\pgfpathlineto{\pgfqpoint{3.675260in}{0.851917in}}%
\pgfpathlineto{\pgfqpoint{3.680267in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{3.682770in}{0.725323in}}%
\pgfpathlineto{\pgfqpoint{3.687776in}{0.763772in}}%
\pgfpathlineto{\pgfqpoint{3.690279in}{0.978161in}}%
\pgfpathlineto{\pgfqpoint{3.692782in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{3.695285in}{1.060860in}}%
\pgfpathlineto{\pgfqpoint{3.697789in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{3.700292in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{3.702795in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{3.705298in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{3.707801in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{3.712807in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{3.715310in}{0.942541in}}%
\pgfpathlineto{\pgfqpoint{3.717814in}{0.677149in}}%
\pgfpathlineto{\pgfqpoint{3.720317in}{0.743009in}}%
\pgfpathlineto{\pgfqpoint{3.722820in}{0.845604in}}%
\pgfpathlineto{\pgfqpoint{3.725323in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{3.727826in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{3.730329in}{0.728238in}}%
\pgfpathlineto{\pgfqpoint{3.732832in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{3.737839in}{0.894949in}}%
\pgfpathlineto{\pgfqpoint{3.740342in}{0.761343in}}%
\pgfpathlineto{\pgfqpoint{3.742845in}{0.738017in}}%
\pgfpathlineto{\pgfqpoint{3.745348in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{3.747851in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{3.752857in}{0.835966in}}%
\pgfpathlineto{\pgfqpoint{3.755361in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{0.882262in}}%
\pgfpathlineto{\pgfqpoint{3.760367in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{3.762870in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{3.767876in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{3.770379in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{3.772883in}{0.983504in}}%
\pgfpathlineto{\pgfqpoint{3.775386in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{3.777889in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{3.780392in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{0.699892in}}%
\pgfpathlineto{\pgfqpoint{3.785398in}{0.754600in}}%
\pgfpathlineto{\pgfqpoint{3.787901in}{0.839237in}}%
\pgfpathlineto{\pgfqpoint{3.790404in}{0.987431in}}%
\pgfpathlineto{\pgfqpoint{3.792908in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{3.795411in}{0.882499in}}%
\pgfpathlineto{\pgfqpoint{3.797914in}{1.062555in}}%
\pgfpathlineto{\pgfqpoint{3.800417in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{3.802920in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{3.805423in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{3.810430in}{0.791035in}}%
\pgfpathlineto{\pgfqpoint{3.812933in}{0.928131in}}%
\pgfpathlineto{\pgfqpoint{3.815436in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{3.817939in}{0.800877in}}%
\pgfpathlineto{\pgfqpoint{3.822945in}{0.908314in}}%
\pgfpathlineto{\pgfqpoint{3.825448in}{1.045869in}}%
\pgfpathlineto{\pgfqpoint{3.827951in}{0.805655in}}%
\pgfpathlineto{\pgfqpoint{3.830455in}{0.843581in}}%
\pgfpathlineto{\pgfqpoint{3.835461in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{3.837964in}{0.826668in}}%
\pgfpathlineto{\pgfqpoint{3.840467in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{0.901112in}}%
\pgfpathlineto{\pgfqpoint{3.845473in}{0.754109in}}%
\pgfpathlineto{\pgfqpoint{3.847977in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{3.850480in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{3.852983in}{0.891819in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{3.857989in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{3.860492in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{3.862995in}{0.801610in}}%
\pgfpathlineto{\pgfqpoint{3.865498in}{0.796836in}}%
\pgfpathlineto{\pgfqpoint{3.868002in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{3.870505in}{0.754419in}}%
\pgfpathlineto{\pgfqpoint{3.873008in}{0.983593in}}%
\pgfpathlineto{\pgfqpoint{3.875511in}{0.919751in}}%
\pgfpathlineto{\pgfqpoint{3.878014in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{3.880517in}{0.811593in}}%
\pgfpathlineto{\pgfqpoint{3.885523in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{3.890530in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{3.895536in}{1.010659in}}%
\pgfpathlineto{\pgfqpoint{3.898039in}{0.824770in}}%
\pgfpathlineto{\pgfqpoint{3.900542in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{3.905549in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{3.908052in}{0.792205in}}%
\pgfpathlineto{\pgfqpoint{3.910555in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{3.913058in}{1.019519in}}%
\pgfpathlineto{\pgfqpoint{3.915561in}{0.674525in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{0.873658in}}%
\pgfpathlineto{\pgfqpoint{3.920567in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{3.923070in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{0.885398in}}%
\pgfpathlineto{\pgfqpoint{3.930580in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{3.933083in}{0.994529in}}%
\pgfpathlineto{\pgfqpoint{3.935586in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{0.900132in}}%
\pgfpathlineto{\pgfqpoint{3.940592in}{0.821854in}}%
\pgfpathlineto{\pgfqpoint{3.943096in}{0.954497in}}%
\pgfpathlineto{\pgfqpoint{3.945599in}{0.824089in}}%
\pgfpathlineto{\pgfqpoint{3.948102in}{0.770962in}}%
\pgfpathlineto{\pgfqpoint{3.950605in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{3.953108in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{3.955611in}{0.826367in}}%
\pgfpathlineto{\pgfqpoint{3.958114in}{0.889079in}}%
\pgfpathlineto{\pgfqpoint{3.960617in}{0.852545in}}%
\pgfpathlineto{\pgfqpoint{3.963121in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{3.965624in}{0.811957in}}%
\pgfpathlineto{\pgfqpoint{3.968127in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{3.970630in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{3.973133in}{0.899799in}}%
\pgfpathlineto{\pgfqpoint{3.975636in}{0.797056in}}%
\pgfpathlineto{\pgfqpoint{3.978139in}{0.766757in}}%
\pgfpathlineto{\pgfqpoint{3.980643in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{3.983146in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{3.985649in}{0.841524in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{0.955742in}}%
\pgfpathlineto{\pgfqpoint{3.990655in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{3.995661in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{3.998164in}{0.795246in}}%
\pgfpathlineto{\pgfqpoint{4.000668in}{0.845431in}}%
\pgfpathlineto{\pgfqpoint{4.003171in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{4.005674in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{4.008177in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{4.010680in}{0.750587in}}%
\pgfpathlineto{\pgfqpoint{4.013183in}{0.908320in}}%
\pgfpathlineto{\pgfqpoint{4.015686in}{0.796451in}}%
\pgfpathlineto{\pgfqpoint{4.018190in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{4.020693in}{0.630834in}}%
\pgfpathlineto{\pgfqpoint{4.023196in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{4.025699in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{4.028202in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{4.030705in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{4.033208in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{4.035711in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{4.038215in}{0.941831in}}%
\pgfpathlineto{\pgfqpoint{4.040718in}{0.987137in}}%
\pgfpathlineto{\pgfqpoint{4.043221in}{0.881636in}}%
\pgfpathlineto{\pgfqpoint{4.045724in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{4.048227in}{0.871675in}}%
\pgfpathlineto{\pgfqpoint{4.050730in}{0.659281in}}%
\pgfpathlineto{\pgfqpoint{4.053233in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{4.055737in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{4.058240in}{0.845823in}}%
\pgfpathlineto{\pgfqpoint{4.060743in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{4.063246in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{4.065749in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{4.070755in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{4.073258in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{4.075762in}{0.904782in}}%
\pgfpathlineto{\pgfqpoint{4.078265in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{4.080768in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{4.083271in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{4.085774in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{4.088277in}{0.966168in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{0.808183in}}%
\pgfpathlineto{\pgfqpoint{4.093284in}{0.860005in}}%
\pgfpathlineto{\pgfqpoint{4.095787in}{0.960586in}}%
\pgfpathlineto{\pgfqpoint{4.098290in}{0.728231in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{0.732840in}}%
\pgfpathlineto{\pgfqpoint{4.105799in}{0.826272in}}%
\pgfpathlineto{\pgfqpoint{4.108302in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{4.110805in}{0.766478in}}%
\pgfpathlineto{\pgfqpoint{4.113309in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{4.115812in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{4.118315in}{0.864131in}}%
\pgfpathlineto{\pgfqpoint{4.120818in}{0.876471in}}%
\pgfpathlineto{\pgfqpoint{4.123321in}{0.999841in}}%
\pgfpathlineto{\pgfqpoint{4.125824in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{4.128327in}{0.780999in}}%
\pgfpathlineto{\pgfqpoint{4.130831in}{0.921089in}}%
\pgfpathlineto{\pgfqpoint{4.135837in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{4.138340in}{0.994890in}}%
\pgfpathlineto{\pgfqpoint{4.140843in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{4.143346in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{4.145849in}{0.865096in}}%
\pgfpathlineto{\pgfqpoint{4.148352in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{4.150856in}{0.883570in}}%
\pgfpathlineto{\pgfqpoint{4.153359in}{0.901616in}}%
\pgfpathlineto{\pgfqpoint{4.155862in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{0.933796in}}%
\pgfpathlineto{\pgfqpoint{4.160868in}{0.930856in}}%
\pgfpathlineto{\pgfqpoint{4.163371in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{4.165874in}{0.999336in}}%
\pgfpathlineto{\pgfqpoint{4.168378in}{0.788448in}}%
\pgfpathlineto{\pgfqpoint{4.170881in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{4.173384in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{4.175887in}{0.879323in}}%
\pgfpathlineto{\pgfqpoint{4.180893in}{0.781912in}}%
\pgfpathlineto{\pgfqpoint{4.183396in}{1.031919in}}%
\pgfpathlineto{\pgfqpoint{4.185899in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{4.188403in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{4.190906in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{4.193409in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{4.195912in}{0.794334in}}%
\pgfpathlineto{\pgfqpoint{4.198415in}{0.981533in}}%
\pgfpathlineto{\pgfqpoint{4.200918in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{4.203421in}{0.931385in}}%
\pgfpathlineto{\pgfqpoint{4.205924in}{0.899237in}}%
\pgfpathlineto{\pgfqpoint{4.208428in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{4.210931in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{4.215937in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{4.218440in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{4.220943in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{4.223446in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{4.225950in}{0.885133in}}%
\pgfpathlineto{\pgfqpoint{4.228453in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{4.230956in}{0.670558in}}%
\pgfpathlineto{\pgfqpoint{4.233459in}{0.830450in}}%
\pgfpathlineto{\pgfqpoint{4.235962in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{4.238465in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{4.240968in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{4.243471in}{0.756730in}}%
\pgfpathlineto{\pgfqpoint{4.245975in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{4.250981in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.253484in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{4.255987in}{0.789279in}}%
\pgfpathlineto{\pgfqpoint{4.258490in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{4.260993in}{0.808883in}}%
\pgfpathlineto{\pgfqpoint{4.263497in}{0.906150in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{4.268503in}{0.737139in}}%
\pgfpathlineto{\pgfqpoint{4.271006in}{0.817385in}}%
\pgfpathlineto{\pgfqpoint{4.273509in}{0.802690in}}%
\pgfpathlineto{\pgfqpoint{4.276012in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{0.850113in}}%
\pgfpathlineto{\pgfqpoint{4.281018in}{0.602072in}}%
\pgfpathlineto{\pgfqpoint{4.288528in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{4.291031in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{4.293534in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{4.296037in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{4.298540in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{4.301044in}{0.780335in}}%
\pgfpathlineto{\pgfqpoint{4.303547in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{4.306050in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{4.308553in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{4.311056in}{0.757096in}}%
\pgfpathlineto{\pgfqpoint{4.313559in}{0.688721in}}%
\pgfpathlineto{\pgfqpoint{4.316062in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{4.318565in}{0.719046in}}%
\pgfpathlineto{\pgfqpoint{4.321069in}{0.751778in}}%
\pgfpathlineto{\pgfqpoint{4.323572in}{0.736843in}}%
\pgfpathlineto{\pgfqpoint{4.326075in}{0.891290in}}%
\pgfpathlineto{\pgfqpoint{4.328578in}{0.860950in}}%
\pgfpathlineto{\pgfqpoint{4.331081in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{4.333584in}{0.870713in}}%
\pgfpathlineto{\pgfqpoint{4.336087in}{0.847385in}}%
\pgfpathlineto{\pgfqpoint{4.338591in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{4.341094in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{4.343597in}{0.765702in}}%
\pgfpathlineto{\pgfqpoint{4.346100in}{0.791314in}}%
\pgfpathlineto{\pgfqpoint{4.348603in}{0.981620in}}%
\pgfpathlineto{\pgfqpoint{4.351106in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{4.353609in}{0.897570in}}%
\pgfpathlineto{\pgfqpoint{4.356112in}{0.817690in}}%
\pgfpathlineto{\pgfqpoint{4.358616in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{4.361119in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{4.363622in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{4.366125in}{0.909495in}}%
\pgfpathlineto{\pgfqpoint{4.368628in}{0.737542in}}%
\pgfpathlineto{\pgfqpoint{4.371131in}{0.888378in}}%
\pgfpathlineto{\pgfqpoint{4.373634in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{4.376138in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{4.381144in}{0.868872in}}%
\pgfpathlineto{\pgfqpoint{4.383647in}{0.729217in}}%
\pgfpathlineto{\pgfqpoint{4.386150in}{0.962679in}}%
\pgfpathlineto{\pgfqpoint{4.388653in}{0.878579in}}%
\pgfpathlineto{\pgfqpoint{4.391156in}{0.878385in}}%
\pgfpathlineto{\pgfqpoint{4.393659in}{0.999391in}}%
\pgfpathlineto{\pgfqpoint{4.398666in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{4.401169in}{0.807254in}}%
\pgfpathlineto{\pgfqpoint{4.403672in}{0.867850in}}%
\pgfpathlineto{\pgfqpoint{4.406175in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{4.408678in}{0.887927in}}%
\pgfpathlineto{\pgfqpoint{4.411181in}{0.808558in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{0.863332in}}%
\pgfpathlineto{\pgfqpoint{4.418691in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{4.423697in}{0.915905in}}%
\pgfpathlineto{\pgfqpoint{4.426200in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{4.431206in}{0.785605in}}%
\pgfpathlineto{\pgfqpoint{4.433710in}{0.962722in}}%
\pgfpathlineto{\pgfqpoint{4.436213in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{4.438716in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{4.443722in}{0.999373in}}%
\pgfpathlineto{\pgfqpoint{4.446225in}{0.808137in}}%
\pgfpathlineto{\pgfqpoint{4.448728in}{0.817078in}}%
\pgfpathlineto{\pgfqpoint{4.453735in}{0.783909in}}%
\pgfpathlineto{\pgfqpoint{4.456238in}{0.787704in}}%
\pgfpathlineto{\pgfqpoint{4.458741in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{4.461244in}{0.856660in}}%
\pgfpathlineto{\pgfqpoint{4.463747in}{0.953869in}}%
\pgfpathlineto{\pgfqpoint{4.466250in}{0.845007in}}%
\pgfpathlineto{\pgfqpoint{4.468753in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{4.471257in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{4.473760in}{0.781993in}}%
\pgfpathlineto{\pgfqpoint{4.476263in}{0.762551in}}%
\pgfpathlineto{\pgfqpoint{4.481269in}{0.859286in}}%
\pgfpathlineto{\pgfqpoint{4.483772in}{0.724681in}}%
\pgfpathlineto{\pgfqpoint{4.488779in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{4.491282in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{4.493785in}{0.918277in}}%
\pgfpathlineto{\pgfqpoint{4.496288in}{0.875982in}}%
\pgfpathlineto{\pgfqpoint{4.498791in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{4.501294in}{0.928510in}}%
\pgfpathlineto{\pgfqpoint{4.503797in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{4.506300in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{4.508804in}{1.023453in}}%
\pgfpathlineto{\pgfqpoint{4.511307in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{4.513810in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{4.516313in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{0.879451in}}%
\pgfpathlineto{\pgfqpoint{4.521319in}{0.951479in}}%
\pgfpathlineto{\pgfqpoint{4.523822in}{0.855615in}}%
\pgfpathlineto{\pgfqpoint{4.528829in}{0.783791in}}%
\pgfpathlineto{\pgfqpoint{4.531332in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{4.533835in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{4.536338in}{0.854474in}}%
\pgfpathlineto{\pgfqpoint{4.538841in}{0.832439in}}%
\pgfpathlineto{\pgfqpoint{4.541344in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{4.543847in}{0.920544in}}%
\pgfpathlineto{\pgfqpoint{4.546351in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{4.548854in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{4.551357in}{1.079401in}}%
\pgfpathlineto{\pgfqpoint{4.553860in}{0.950844in}}%
\pgfpathlineto{\pgfqpoint{4.556363in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{4.558866in}{0.910284in}}%
\pgfpathlineto{\pgfqpoint{4.561369in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{4.563872in}{0.970207in}}%
\pgfpathlineto{\pgfqpoint{4.566376in}{0.825152in}}%
\pgfpathlineto{\pgfqpoint{4.568879in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{4.571382in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{0.838886in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{4.578891in}{0.915952in}}%
\pgfpathlineto{\pgfqpoint{4.581394in}{0.948364in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{0.905506in}}%
\pgfpathlineto{\pgfqpoint{4.586401in}{0.749242in}}%
\pgfpathlineto{\pgfqpoint{4.588904in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{4.591407in}{0.774534in}}%
\pgfpathlineto{\pgfqpoint{4.593910in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{4.596413in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{4.598916in}{0.875381in}}%
\pgfpathlineto{\pgfqpoint{4.601419in}{0.916491in}}%
\pgfpathlineto{\pgfqpoint{4.603923in}{0.895155in}}%
\pgfpathlineto{\pgfqpoint{4.606426in}{0.845033in}}%
\pgfpathlineto{\pgfqpoint{4.611432in}{0.918360in}}%
\pgfpathlineto{\pgfqpoint{4.613935in}{0.697299in}}%
\pgfpathlineto{\pgfqpoint{4.616438in}{0.794397in}}%
\pgfpathlineto{\pgfqpoint{4.618941in}{0.790984in}}%
\pgfpathlineto{\pgfqpoint{4.621445in}{0.920246in}}%
\pgfpathlineto{\pgfqpoint{4.626451in}{0.769961in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{4.631457in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{4.633960in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{4.636463in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{4.638966in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{4.641470in}{0.789195in}}%
\pgfpathlineto{\pgfqpoint{4.643973in}{0.806761in}}%
\pgfpathlineto{\pgfqpoint{4.646476in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{4.648979in}{0.788003in}}%
\pgfpathlineto{\pgfqpoint{4.651482in}{0.872244in}}%
\pgfpathlineto{\pgfqpoint{4.653985in}{0.862186in}}%
\pgfpathlineto{\pgfqpoint{4.656488in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{4.658992in}{0.950867in}}%
\pgfpathlineto{\pgfqpoint{4.661495in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{4.663998in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{4.666501in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{4.669004in}{0.935475in}}%
\pgfpathlineto{\pgfqpoint{4.671507in}{0.800146in}}%
\pgfpathlineto{\pgfqpoint{4.676513in}{0.891298in}}%
\pgfpathlineto{\pgfqpoint{4.679017in}{0.760608in}}%
\pgfpathlineto{\pgfqpoint{4.681520in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{4.684023in}{0.888873in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{0.821599in}}%
\pgfpathlineto{\pgfqpoint{4.689029in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{4.691532in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{4.694035in}{1.012666in}}%
\pgfpathlineto{\pgfqpoint{4.696539in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{4.701545in}{0.673050in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{0.772623in}}%
\pgfpathlineto{\pgfqpoint{4.706551in}{0.758846in}}%
\pgfpathlineto{\pgfqpoint{4.709054in}{0.830118in}}%
\pgfpathlineto{\pgfqpoint{4.711557in}{1.070880in}}%
\pgfpathlineto{\pgfqpoint{4.714060in}{0.804353in}}%
\pgfpathlineto{\pgfqpoint{4.716564in}{0.775076in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{0.919351in}}%
\pgfpathlineto{\pgfqpoint{4.721570in}{0.935877in}}%
\pgfpathlineto{\pgfqpoint{4.724073in}{0.811139in}}%
\pgfpathlineto{\pgfqpoint{4.726576in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{4.729079in}{0.914611in}}%
\pgfpathlineto{\pgfqpoint{4.731582in}{0.766911in}}%
\pgfpathlineto{\pgfqpoint{4.734086in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{4.736589in}{0.878218in}}%
\pgfpathlineto{\pgfqpoint{4.739092in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{4.741595in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{4.744098in}{0.760200in}}%
\pgfpathlineto{\pgfqpoint{4.746601in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{4.754111in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{0.827168in}}%
\pgfpathlineto{\pgfqpoint{4.759117in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{4.764123in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{0.702961in}}%
\pgfpathlineto{\pgfqpoint{4.769129in}{0.863903in}}%
\pgfpathlineto{\pgfqpoint{4.771633in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{4.776639in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{4.779142in}{0.822134in}}%
\pgfpathlineto{\pgfqpoint{4.781645in}{0.679206in}}%
\pgfpathlineto{\pgfqpoint{4.784148in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{4.786651in}{0.975560in}}%
\pgfpathlineto{\pgfqpoint{4.789154in}{0.805776in}}%
\pgfpathlineto{\pgfqpoint{4.791658in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{0.910942in}}%
\pgfpathlineto{\pgfqpoint{4.796664in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{4.799167in}{0.707113in}}%
\pgfpathlineto{\pgfqpoint{4.801670in}{1.063588in}}%
\pgfpathlineto{\pgfqpoint{4.806676in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{4.809180in}{0.800732in}}%
\pgfpathlineto{\pgfqpoint{4.811683in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{0.707244in}}%
\pgfpathlineto{\pgfqpoint{4.816689in}{0.874165in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{4.821695in}{0.936695in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.835405in}}%
\pgfpathlineto{\pgfqpoint{4.829205in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{4.834211in}{0.832818in}}%
\pgfpathlineto{\pgfqpoint{4.836714in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{4.839217in}{0.888883in}}%
\pgfpathlineto{\pgfqpoint{4.841720in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{4.844223in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{4.846727in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{4.849230in}{0.868067in}}%
\pgfpathlineto{\pgfqpoint{4.851733in}{0.874061in}}%
\pgfpathlineto{\pgfqpoint{4.854236in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{4.856739in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{4.859242in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{4.861745in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{4.864248in}{1.114050in}}%
\pgfpathlineto{\pgfqpoint{4.869255in}{0.765390in}}%
\pgfpathlineto{\pgfqpoint{4.871758in}{0.949710in}}%
\pgfpathlineto{\pgfqpoint{4.874261in}{0.800407in}}%
\pgfpathlineto{\pgfqpoint{4.876764in}{0.911004in}}%
\pgfpathlineto{\pgfqpoint{4.879267in}{0.927366in}}%
\pgfpathlineto{\pgfqpoint{4.881770in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{4.884273in}{0.891362in}}%
\pgfpathlineto{\pgfqpoint{4.886777in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{4.889280in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{4.891783in}{1.106732in}}%
\pgfpathlineto{\pgfqpoint{4.894286in}{0.799031in}}%
\pgfpathlineto{\pgfqpoint{4.896789in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{4.899292in}{0.985986in}}%
\pgfpathlineto{\pgfqpoint{4.901795in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{4.904299in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{4.906802in}{0.787489in}}%
\pgfpathlineto{\pgfqpoint{4.909305in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{4.911808in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{4.914311in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.916814in}{1.024487in}}%
\pgfpathlineto{\pgfqpoint{4.919317in}{0.860256in}}%
\pgfpathlineto{\pgfqpoint{4.921820in}{0.998480in}}%
\pgfpathlineto{\pgfqpoint{4.924324in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{4.926827in}{0.943185in}}%
\pgfpathlineto{\pgfqpoint{4.929330in}{0.935288in}}%
\pgfpathlineto{\pgfqpoint{4.931833in}{1.035251in}}%
\pgfpathlineto{\pgfqpoint{4.934336in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{4.936839in}{1.051035in}}%
\pgfpathlineto{\pgfqpoint{4.941846in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{4.944349in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{4.946852in}{0.847742in}}%
\pgfpathlineto{\pgfqpoint{4.949355in}{0.933092in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{4.956864in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{4.959367in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{4.961871in}{0.807952in}}%
\pgfpathlineto{\pgfqpoint{4.964374in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{4.966877in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{4.969380in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{4.971883in}{1.071865in}}%
\pgfpathlineto{\pgfqpoint{4.976889in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{4.979393in}{0.848240in}}%
\pgfpathlineto{\pgfqpoint{4.981896in}{0.816832in}}%
\pgfpathlineto{\pgfqpoint{4.984399in}{0.821894in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{4.989405in}{0.777200in}}%
\pgfpathlineto{\pgfqpoint{4.991908in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{4.994411in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{4.996914in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{4.999418in}{0.886229in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{0.928290in}}%
\pgfpathlineto{\pgfqpoint{5.004424in}{0.757361in}}%
\pgfpathlineto{\pgfqpoint{5.006927in}{1.233011in}}%
\pgfpathlineto{\pgfqpoint{5.009430in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{5.011933in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{5.014436in}{0.702776in}}%
\pgfpathlineto{\pgfqpoint{5.019443in}{1.083598in}}%
\pgfpathlineto{\pgfqpoint{5.021946in}{0.818707in}}%
\pgfpathlineto{\pgfqpoint{5.029455in}{0.991671in}}%
\pgfpathlineto{\pgfqpoint{5.031958in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{5.034461in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{5.036965in}{0.841135in}}%
\pgfpathlineto{\pgfqpoint{5.039468in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{5.041971in}{1.069350in}}%
\pgfpathlineto{\pgfqpoint{5.044474in}{0.907291in}}%
\pgfpathlineto{\pgfqpoint{5.046977in}{0.831544in}}%
\pgfpathlineto{\pgfqpoint{5.049480in}{0.990005in}}%
\pgfpathlineto{\pgfqpoint{5.051983in}{0.800155in}}%
\pgfpathlineto{\pgfqpoint{5.054487in}{0.936533in}}%
\pgfpathlineto{\pgfqpoint{5.056990in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{5.059493in}{0.767159in}}%
\pgfpathlineto{\pgfqpoint{5.061996in}{0.867422in}}%
\pgfpathlineto{\pgfqpoint{5.064499in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{5.067002in}{0.857550in}}%
\pgfpathlineto{\pgfqpoint{5.069505in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{5.072008in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{5.074512in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{5.077015in}{0.887828in}}%
\pgfpathlineto{\pgfqpoint{5.079518in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{5.082021in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{5.084524in}{0.808447in}}%
\pgfpathlineto{\pgfqpoint{5.087027in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{5.089530in}{0.839085in}}%
\pgfpathlineto{\pgfqpoint{5.092034in}{1.038814in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.763099in}}%
\pgfpathlineto{\pgfqpoint{5.099543in}{0.992119in}}%
\pgfpathlineto{\pgfqpoint{5.102046in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{5.104549in}{0.959664in}}%
\pgfpathlineto{\pgfqpoint{5.107052in}{0.777320in}}%
\pgfpathlineto{\pgfqpoint{5.112059in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{5.114562in}{1.066413in}}%
\pgfpathlineto{\pgfqpoint{5.117065in}{0.786414in}}%
\pgfpathlineto{\pgfqpoint{5.119568in}{0.877200in}}%
\pgfpathlineto{\pgfqpoint{5.122071in}{1.016038in}}%
\pgfpathlineto{\pgfqpoint{5.124574in}{0.884747in}}%
\pgfpathlineto{\pgfqpoint{5.127077in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{5.129581in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{5.132084in}{0.941787in}}%
\pgfpathlineto{\pgfqpoint{5.134587in}{0.808276in}}%
\pgfpathlineto{\pgfqpoint{5.137090in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{5.139593in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{0.888768in}}%
\pgfpathlineto{\pgfqpoint{5.144599in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{5.147102in}{0.890504in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{5.152109in}{0.847189in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{5.157115in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{5.159618in}{1.066636in}}%
\pgfpathlineto{\pgfqpoint{5.162121in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{5.164624in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{5.167128in}{1.004100in}}%
\pgfpathlineto{\pgfqpoint{5.169631in}{0.847819in}}%
\pgfpathlineto{\pgfqpoint{5.172134in}{0.929851in}}%
\pgfpathlineto{\pgfqpoint{5.174637in}{0.833061in}}%
\pgfpathlineto{\pgfqpoint{5.177140in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{5.179643in}{0.959692in}}%
\pgfpathlineto{\pgfqpoint{5.182146in}{0.995457in}}%
\pgfpathlineto{\pgfqpoint{5.187153in}{0.795104in}}%
\pgfpathlineto{\pgfqpoint{5.189656in}{0.969607in}}%
\pgfpathlineto{\pgfqpoint{5.192159in}{0.843159in}}%
\pgfpathlineto{\pgfqpoint{5.194662in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{5.197165in}{0.968731in}}%
\pgfpathlineto{\pgfqpoint{5.199668in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{5.202171in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{5.207178in}{0.936403in}}%
\pgfpathlineto{\pgfqpoint{5.209681in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{5.212184in}{0.782231in}}%
\pgfpathlineto{\pgfqpoint{5.217190in}{1.023377in}}%
\pgfpathlineto{\pgfqpoint{5.219693in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{5.222196in}{0.973293in}}%
\pgfpathlineto{\pgfqpoint{5.224700in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{5.229706in}{0.851533in}}%
\pgfpathlineto{\pgfqpoint{5.237215in}{0.956732in}}%
\pgfpathlineto{\pgfqpoint{5.239718in}{0.749621in}}%
\pgfpathlineto{\pgfqpoint{5.242221in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{5.244725in}{0.785351in}}%
\pgfpathlineto{\pgfqpoint{5.247228in}{0.922733in}}%
\pgfpathlineto{\pgfqpoint{5.249731in}{0.826041in}}%
\pgfpathlineto{\pgfqpoint{5.252234in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{5.254737in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{5.257240in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{5.259743in}{0.968607in}}%
\pgfpathlineto{\pgfqpoint{5.259743in}{0.968607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.265417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843853in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{0.938195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{0.938195in}}{\pgfqpoint{5.207708in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{1.185208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.208125in}}{\pgfqpoint{5.184792in}{1.208125in}}%
\pgfpathlineto{\pgfqpoint{4.843853in}{1.208125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820937in}{1.208125in}}{\pgfqpoint{4.820937in}{1.185208in}}%
\pgfpathlineto{\pgfqpoint{4.820937in}{0.961112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820937in}{0.938195in}}{\pgfqpoint{4.843853in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{4.843853in}{0.938195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.866770in,y=1.067321in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont MLP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flickr-reddit-edge-rerun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199684in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199684in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619368in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619368in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039052in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039052in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458736in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458736in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673801in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337373in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.522983in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.544716in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.572508in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.606397in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.614135in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.622523in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.639163in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.652127in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.655455in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.662787in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.657626in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.665743in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.672814in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.677025in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.680595in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.680491in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.682640in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.686886in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.693078in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.694655in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.701514in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.709869in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.709689in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.712632in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.717929in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.721041in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.723362in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.728369in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.733040in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.735086in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.734893in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.738772in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.739846in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.740936in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.743627in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.743934in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.745147in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.746281in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.746349in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.746789in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.749177in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.751721in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.754243in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.757221in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.757883in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.758546in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.761097in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.761508in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.764308in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.764429in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.764010in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.764194in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.766604in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.767709in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.768495in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.769639in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.769847in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.771257in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.774526in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.774844in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.774989in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.776072in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.776561in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.777150in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.779261in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.780537in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.780640in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.783433in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.785933in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.786889in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.787597in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.788917in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.787904in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.942128in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.940795in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.939590in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.938455in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.937609in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.936474in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.934779in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.934029in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.933467in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.932099in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.931110in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.929971in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.928382in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.927976in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.927241in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.925949in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.924640in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.923494in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.922176in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.922125in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.919782in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.918482in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.917485in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.917967in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.916914in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.917039in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.914975in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.914277in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.914356in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.914712in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.914888in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.913639in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.911699in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.910713in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.908493in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.908500in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.907030in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.907397in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.906241in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.904176in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.902798in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.900560in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.899658in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.895413in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.895993in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.893781in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.890950in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.882879in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.885251in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.881629in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.876696in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.874918in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.859137in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.855212in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.855855in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.854373in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.852797in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.845734in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.840609in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.837769in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.839376in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.837537in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.831183in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.832546in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.814076in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.814743in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.819094in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.815924in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.836490in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.861604in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.279919in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.375592in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.401693in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.431111in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.449443in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.462097in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.493719in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.505660in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.513004in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.519757in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.524399in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.528676in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.533276in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.535035in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.536710in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.547938in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.552495in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.563701in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.568855in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.570364in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.574065in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.578130in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.580841in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.581732in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.586350in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.587267in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.590855in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.592219in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.596985in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.599620in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.604192in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.607738in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.608414in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.608112in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.611217in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.613582in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.614959in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.617112in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.619197in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.619340in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.620226in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.621849in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.625433in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.625110in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.626009in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.627883in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.630978in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.631839in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.632316in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.633904in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.637286in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.642302in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.645062in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.645462in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.646774in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.647586in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.647825in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.650697in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.651748in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.653745in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.654230in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.811816in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.809942in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.809092in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.809039in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.808538in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.806884in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.806252in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.805435in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.804898in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.802082in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.800188in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.798336in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.797505in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.795549in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.795035in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.794095in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.793572in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.792573in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.790689in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.786456in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.784891in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.785122in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.782912in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.782429in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.782007in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.782008in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.781064in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.781277in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.780055in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.778621in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.777879in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.776954in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.776496in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.775894in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.773064in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.771734in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.771367in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.769284in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.766855in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.767239in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.766111in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.766456in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.762175in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.760792in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.758922in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.756886in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.755177in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.752375in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.752775in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.746908in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.733961in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.730428in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.729759in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.727048in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.721704in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.709858in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.705759in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.699724in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.703525in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.700495in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.690922in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.682484in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.678459in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.671577in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.667050in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.662277in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.642540in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.634583in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.625090in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.638122in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.180395in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.324814in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.313930in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.325217in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.372689in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.384470in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.397688in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.392778in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.398820in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.400246in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.398298in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.399257in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.399251in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.399557in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.406292in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.409729in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.410482in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.413969in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.421318in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.421092in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.416099in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.416925in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.419664in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.422016in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.426641in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.427208in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.427326in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.426241in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.426766in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.427521in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.426358in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.427373in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.428706in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.429117in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.428440in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.430384in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.429268in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.428360in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.426855in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.426717in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.425499in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.426208in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.425107in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.426380in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.423421in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.424691in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.424619in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.424228in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.425670in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.425991in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.425733in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.427680in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.427723in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.428937in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.430382in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.430651in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.429871in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.429787in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.430323in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.430243in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.430674in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.429294in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.429243in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.619953in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.619953in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.618611in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.618302in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.618218in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.616243in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.616515in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.615036in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.614213in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.613571in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.613131in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.612945in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.611525in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.609149in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.607198in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.606227in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.606337in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.606937in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.607824in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.606736in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.606545in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.606107in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.606712in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.606880in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.605626in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.603566in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.602942in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.601186in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.602412in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.601159in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.599997in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.601537in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.601036in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.603909in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.603327in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.602636in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.602600in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.601074in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.600967in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.599245in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.602692in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.601831in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.600834in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.598097in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.602668in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.601689in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.599105in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.597692in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.596584in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.595731in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.585442in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.582824in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.580134in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.582570in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.577175in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.570573in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.568610in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.574556in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.581622in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.567043in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.566030in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.560836in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.555510in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.664917in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.680320in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.695801in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.703381in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.714238in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.723341in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.738350in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.746612in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.749117in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.759270in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.761369in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.761929in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.762154in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.766118in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.769866in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.771455in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.774572in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.781643in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.784786in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.796374in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.800921in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.808167in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.809678in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.810005in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.812262in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.815088in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.816471in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.817071in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.818608in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.820567in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.822541in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.822901in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.824715in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.826740in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.828423in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.830143in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.831896in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.832680in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.835163in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.835154in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.836481in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.837034in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.837726in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.837893in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.840673in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.840671in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.840989in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.841015in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.843312in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.849267in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.850276in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.852227in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.852786in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.854510in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.856318in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.857054in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.857958in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.860891in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.862194in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.862857in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.865016in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.865844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.489582in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.498227in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.500341in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.530896in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.586089in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.601963in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.610126in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.613962in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.622446in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.625624in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.637493in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.642501in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.650892in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.655340in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.656067in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.657791in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.660487in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.665452in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.666608in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.671222in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.673648in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.674889in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.675549in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.676567in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.681720in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.683429in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.684178in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.686960in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.687780in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.689160in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.690069in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.691539in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.692812in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.693944in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.695039in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.695956in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.696891in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.699704in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.700130in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.700674in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.701117in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.702380in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.705078in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.705944in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.705572in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.705638in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.707466in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.708073in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.709002in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.712444in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.713738in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.715643in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.716202in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.717054in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.718467in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.719397in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.721805in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.724268in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.725180in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.726919in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.727354in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.729617in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.731126in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.731844in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.732548in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.732816in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.733916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.357915in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.414439in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.434326in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.434693in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.461077in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.464175in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.464291in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.468412in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.479566in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.484131in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.481664in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.490434in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.488441in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.491040in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.493005in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.494806in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.502362in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.506537in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.508467in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.508669in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.510748in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.513693in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.511893in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.513424in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.515180in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.514795in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.514683in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.515079in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.514871in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.514557in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.516248in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.515632in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.516239in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.516728in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.517349in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.518108in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.517975in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.516783in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.516773in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.515074in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.516558in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.516332in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.515496in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.515909in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.516791in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.516688in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.518838in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.519306in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.519498in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.519885in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.520625in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.520991in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.521575in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.521986in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.523112in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.523256in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.524225in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.524084in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.524230in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.524488in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.523953in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.524598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909653in}{0.609792in}}{\pgfqpoint{1.909653in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909653in}{1.127419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909653in}{1.150336in}}{\pgfqpoint{1.886736in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{0.860208in}{1.150336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837292in}{1.150336in}}{\pgfqpoint{0.837292in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{0.837292in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837292in}{0.609792in}}{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.057550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=1.017446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{0.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=0.849264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413003in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832451in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832451in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251899in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251899in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671346in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671346in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090794in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090794in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306804in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970376in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.631729in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.627024in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.664066in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.664256in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.673606in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.704110in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.704461in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.703123in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.706570in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.720562in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.722478in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.723846in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.728714in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.732818in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.735207in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.736672in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.737182in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.744748in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.752500in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.753601in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.756329in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.759264in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.755979in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.756293in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.761673in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.765896in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.768124in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.771878in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.773734in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.775285in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.778114in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.779875in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.779823in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.782096in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.782891in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.785675in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.787720in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.790828in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.791632in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.793928in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.794084in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.794036in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.794654in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.795126in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.796879in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.799991in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.802991in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.802475in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.802840in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.802904in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.805207in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.805899in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.806162in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.810395in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.811683in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.810877in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.812971in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.814138in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.815686in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.816243in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.817742in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.819461in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.819517in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.930489in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.930203in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.930163in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.930051in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.929826in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.929254in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.928833in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.928255in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.928980in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.928209in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.927203in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.927510in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.927409in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.927970in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.927058in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.925719in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.924254in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.923831in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.923507in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.922089in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.922117in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.922178in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.921278in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.920699in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.920285in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.918438in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.918083in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.918367in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.917288in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.917359in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.916318in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.914372in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.915660in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.914731in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.915197in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.914724in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.913879in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.912682in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.911522in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.911270in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.911365in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.911136in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.910428in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.909508in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.908954in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.905356in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.906591in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.905191in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.904563in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.898430in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.895254in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.894853in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.895097in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.896853in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.894769in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.894045in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.893989in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.888489in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.888621in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.887414in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.884671in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.885544in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.881813in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.880112in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.879067in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.880518in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.879938in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.882638in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.880317in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.879191in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.875511in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.873137in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.869248in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.865420in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.862087in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.863356in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.878638in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.877893in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.883375in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.901723in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{-0.554121in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.296436in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.395634in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.492480in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.504387in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.509134in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.521133in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.517205in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.523350in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.528271in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.551728in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.554106in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.554269in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.561821in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.564431in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.569083in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.573383in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.585478in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.586717in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.586851in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.589295in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.591229in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.588821in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.588035in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.588914in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.594025in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.598762in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.603499in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.606562in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.608751in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.608934in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.615740in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.617397in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.620588in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.621157in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.623535in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.628205in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.628023in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.628903in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.630591in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.630573in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.631043in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.630507in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.631255in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.630851in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.631258in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.632107in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.636416in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.637690in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.638289in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.640714in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.641121in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.643167in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.643970in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.647834in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.648721in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.650924in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.652056in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.653507in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.653806in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.654236in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.656945in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.658516in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.658133in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.659026in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.659633in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.661599in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.663885in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.664055in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.804836in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.804836in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.804505in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.804265in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.803277in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.802968in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.802100in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.801701in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.800615in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.800133in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.800311in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.798636in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.798324in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.798023in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.798291in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.794922in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.791877in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.790876in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.790583in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.789459in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.785678in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.785379in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.785951in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.785081in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.784675in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.783442in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.781967in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.780896in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.782321in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.780845in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.780164in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.778719in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.778284in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.776905in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.775180in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.774476in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.773708in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.772817in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.770784in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.769081in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.767229in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.767661in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.764901in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.762099in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.760402in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.758069in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.754529in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.753487in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.752679in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.750339in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.745341in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.739940in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.742546in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.738774in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.735133in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.732308in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.735551in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.727263in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.726381in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.718358in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.709876in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.709831in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.715504in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.715591in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.716370in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.730203in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.729554in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.754492in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{-0.554121in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.257632in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.274072in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.395112in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.410370in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.403819in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.411902in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.415611in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.421433in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.439339in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.443506in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.448486in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.445463in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.448851in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.451975in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.457613in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.457545in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.457349in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.449338in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.449019in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.451482in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.453244in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.458453in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.457130in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.459866in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.453718in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.451754in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.455962in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.455723in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.455365in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.458521in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.458549in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.458661in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.459017in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.459381in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.459160in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.457078in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.454312in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.453824in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.454873in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.454912in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.452916in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.455449in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.454064in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.454575in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.455253in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.454911in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.455807in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.457477in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.457579in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.458117in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.456384in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.459583in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.459596in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.460682in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.460301in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.621612in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.621612in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.621264in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.621966in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.622339in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.621799in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.621860in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.620405in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.620600in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.621603in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.620993in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.620623in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.619786in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.621083in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.619895in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.621533in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.619789in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.619819in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.617317in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.617645in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.617487in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.617771in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.617340in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.616219in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.616631in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.615610in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.615972in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.618180in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.616883in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.616911in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.615696in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.616799in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.618553in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.618610in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.618812in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.620026in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.619632in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.622347in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.623790in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.624619in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.622570in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.622196in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.623307in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.623889in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.624253in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.621834in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.623018in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.623175in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.625013in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.625658in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.626290in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.625311in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.624648in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.625656in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.626495in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.625971in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.629399in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.631249in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.634815in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.635031in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.634730in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.629154in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.633009in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.634548in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.645285in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.662913in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.690358in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.681597in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.701833in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.744480in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.754811in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.771352in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.771555in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.779638in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.789854in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.794805in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.799876in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.801398in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.805359in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.806378in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.808647in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.808375in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.814709in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.816759in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.821045in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.823663in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.826655in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.825374in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.826254in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.824551in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.825651in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.827288in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.830051in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.832824in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.833876in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.838065in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.839311in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.840813in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.841651in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.842397in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.845355in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.845594in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.848281in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.849777in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.851222in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.853013in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.853147in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.854387in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.854493in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.854369in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.854204in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.854838in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.856007in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.856207in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.856860in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.857536in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.858034in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.862134in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.862197in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.862296in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.862464in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.863751in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.863896in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.866478in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.866893in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.867902in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.868557in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.868902in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.869543in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.870083in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.871559in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.872061in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.872260in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.872503in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.874975in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.875180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.576513in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.586643in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.618362in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.616354in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.616591in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.631019in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.636515in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.641878in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.643309in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.651751in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.652409in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.653908in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.653929in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.657964in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.662842in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.668595in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.671954in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.671154in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.671378in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.672876in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.674054in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.676646in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.679711in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.682328in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.682799in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.684374in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.686081in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.687979in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.687233in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.687611in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.688916in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.689859in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.690763in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.692458in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.694724in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.695937in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.696937in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.698351in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.699031in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.700910in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.701924in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.704184in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.705151in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.706456in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.706536in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.705701in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.707966in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.709453in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.710295in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.711047in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.712595in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.715269in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.715583in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.715852in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.718482in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.720613in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.722928in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.726019in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.725813in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.726436in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.727295in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.728628in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.730563in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.731300in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.731879in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.732589in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.733513in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.734445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.482215in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.510024in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.525221in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.530053in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.523225in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.515157in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.528082in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.532366in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.537378in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.537832in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.537491in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.535253in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.536750in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.537184in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.540346in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.541882in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.540976in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.538416in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.536097in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.537250in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.538144in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.538043in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.538187in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.537759in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.537499in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.538627in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.537980in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.536387in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.536517in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.534534in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.534774in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.534716in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.535918in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.536031in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.536502in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.539505in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.539468in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.538753in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.538503in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.539513in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.540279in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.540868in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.540973in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.540957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493211in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{4.519739in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542656in}{0.609792in}}{\pgfqpoint{4.542656in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{4.542656in}{1.127419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542656in}{1.150336in}}{\pgfqpoint{4.519739in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{3.493211in}{1.150336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470295in}{1.150336in}}{\pgfqpoint{3.470295in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{3.470295in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470295in}{0.609792in}}{\pgfqpoint{3.493211in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{3.493211in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516128in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{3.630711in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{1.057550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836961in,y=1.017446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516128in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{3.630711in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{0.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836961in,y=0.849264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516128in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{3.630711in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836961in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx CP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flickr-reddit-edge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864205in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260461in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260461in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656718in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656718in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052975in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052975in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449231in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449231in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706250in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337373in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.794009in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.804289in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.774168in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.670515in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.666157in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.671459in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.687325in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.686213in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.684149in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.697387in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.707214in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.728694in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.734448in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.744055in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.733093in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.726555in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.724153in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.725622in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.743853in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.751769in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.747510in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.749917in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.750663in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.755036in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.753410in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.751230in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.746349in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.745803in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.746501in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.755963in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.764658in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.762677in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.758415in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.763471in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.763852in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.759738in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.757942in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.760565in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.752813in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.755403in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.755849in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.758344in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.750598in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.753096in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.757529in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.743284in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.741916in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.742462in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.739265in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.744534in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.749053in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.761585in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.763537in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.762171in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.764348in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.762522in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.761259in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.761801in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.765279in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.766974in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.764520in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.775334in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.774099in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.778336in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.778450in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.775877in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.773491in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.773637in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.771336in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.775477in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.776212in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.771621in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.771911in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.772054in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.778162in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.779419in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.778358in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.779598in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.777413in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.779941in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.778000in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.781570in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.779599in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.781778in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.782948in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.785163in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.776288in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.778375in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.779525in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.782597in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.788618in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.791487in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.794184in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.795049in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.801543in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.799864in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.807603in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.810323in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.812561in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.813745in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.815074in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.813486in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.815265in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.818917in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.813688in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.814838in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.814670in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.814504in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.814261in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.812766in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.811844in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.812346in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.813544in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.812143in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.817372in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.817288in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.819045in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.818258in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.818692in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.820645in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.821053in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.821270in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.821759in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.820551in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.821506in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.820170in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.817352in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.820345in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.817090in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.818824in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.817190in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.819891in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.818034in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.818952in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.818669in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.817625in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.820177in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.820510in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.825503in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.826083in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.828093in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.830591in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.838235in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.838656in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.839828in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.839070in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.839165in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.838528in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.840401in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.515870in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.587073in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.596109in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.616525in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.629158in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.634812in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.633050in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.648637in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.649899in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.649007in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.641647in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.628690in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.636455in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.654824in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.660589in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.656064in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.651019in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.656385in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.655637in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.660550in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.655282in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.654628in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.652789in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.652214in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.659172in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.668326in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.664999in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.664299in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.661123in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.662958in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.657460in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.664084in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.679140in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.680622in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.670014in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.671554in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.677431in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.675238in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.673259in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.672630in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.676479in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.679572in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.678911in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.681244in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.677005in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.676395in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.683898in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.686680in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.685334in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.684680in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.689007in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.686690in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.686041in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.687016in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.691166in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.695407in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.697798in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.694037in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.698028in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.701775in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.703274in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.701124in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.700438in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.701180in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.704723in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.705421in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.701953in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.701287in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.703376in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.706717in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.707363in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.707322in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.705362in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.707283in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.707855in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.712201in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.715788in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.715486in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.720067in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.719378in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.727426in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.731232in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.734610in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.738616in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.742212in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.741443in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.745162in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.746725in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.742961in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.744794in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.744350in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.747540in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.743916in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.749942in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.752984in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.751330in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.752900in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.753919in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.751445in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.752065in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.755262in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.752401in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.754293in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.755502in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.756516in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.752082in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.755088in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.755262in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.753823in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.754002in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.750571in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.751549in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.750355in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.749765in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.752277in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.751865in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.752980in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.753910in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.753492in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.755904in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.755316in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.759154in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.761593in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.767474in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.769432in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.769523in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.771643in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.773150in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.776347in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.778625in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.776771in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.776830in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.777631in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.783440in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.782861in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.784789in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.784875in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.783706in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.779697in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.781001in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.782244in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.779474in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.782421in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.781886in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.782491in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.780905in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.785001in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.784476in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.782540in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.785830in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.783259in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.786660in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.783153in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.785812in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.784840in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.786879in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.787150in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.785756in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.790030in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.791893in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.792823in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.793729in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.792826in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.794620in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.793277in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.795040in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.793702in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.793275in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.792012in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.792858in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.792858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.424274in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.425478in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.469242in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.476958in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.520050in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.550177in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.552808in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.525032in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.540484in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.517976in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.516427in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.521282in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.535791in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.529599in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.529347in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.537152in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.532318in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.536815in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.544163in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.547638in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.531847in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.526257in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.532986in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.534026in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.530134in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.521360in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.531235in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.524044in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.523036in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.525359in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.533041in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.540223in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.534859in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.539924in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.541653in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.549211in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.551892in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.548736in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.549460in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.554030in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.555282in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.557067in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.561608in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.560439in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.560963in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.559821in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.560340in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.562477in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.561353in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.572597in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.574515in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.582798in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.584845in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.588058in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.587063in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.582976in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.587530in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.590795in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.593958in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.594129in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.599996in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.593622in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.592475in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.590042in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.599761in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.599988in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.597637in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.598986in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.602744in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.600529in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.599876in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.599981in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.602629in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.603979in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.609603in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.607493in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.607545in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.611865in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.610871in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.611937in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.613026in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.616081in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.618082in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.622054in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.618048in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.617040in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.615119in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.617029in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.620815in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.617950in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.617890in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.619670in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.622338in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.623196in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.622274in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.623125in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.625721in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.623054in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.624757in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.623774in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.626987in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.633377in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.633297in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.635399in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.635224in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.637522in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.637426in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.634884in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.636362in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.633089in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.634556in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.633632in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.637178in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.637839in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.640738in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.640634in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.644121in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.650058in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.652629in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.652484in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.650247in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.651916in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.653403in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.655438in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.657909in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.659550in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.658097in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.657491in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.660833in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.663601in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.664666in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.666951in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.667387in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.666256in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.666085in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.667718in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.667026in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.666855in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.667106in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.675699in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.675877in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.677181in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.674752in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.673839in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.674941in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.676935in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.676024in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.677996in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.678129in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.679342in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.679154in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.680540in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.682827in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.683077in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.683898in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.682190in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.685049in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.684208in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.687892in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.687506in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.689019in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.689618in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.692841in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.690831in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.689624in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.689700in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.694956in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.695443in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.697234in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.695098in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.695145in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.694761in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.694241in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.691634in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.693185in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.693185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.873032in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.867866in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.887603in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.882367in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.887000in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.878081in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.866179in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.874865in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.844236in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.826796in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.824824in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.817477in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.826164in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.828078in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.823031in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.822338in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.829731in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.835849in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.826692in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.815162in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.813134in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.812772in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.818305in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.823983in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.826466in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.816662in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.824859in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.829983in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.832177in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.820674in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.820259in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.817211in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.823779in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.830836in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.832775in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.832235in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.836497in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.835359in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.827031in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.831039in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.836601in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.836079in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.836645in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.839687in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.841157in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.844562in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.843447in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.849920in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.854278in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.857799in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.855381in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.862175in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.864238in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.868584in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.867880in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.870471in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.862623in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.865486in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.861743in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.862090in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.861503in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.859422in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.862176in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.861611in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.863937in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.865641in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.869287in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.865330in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.864771in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.862858in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.865032in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.864488in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.867950in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.867393in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.870212in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.873077in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.873768in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.873881in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.878880in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.878294in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.880738in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.880150in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.881934in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.881347in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.882512in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.879631in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.887011in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.890792in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.889085in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.892133in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.888826in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.890367in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.891310in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.893261in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.894732in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.893130in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.895016in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.898262in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.900809in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.903114in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.903478in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.901932in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.902083in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.899088in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.898537in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.900746in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.900909in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.898564in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.897870in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.898232in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.901563in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.902235in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.904287in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.906628in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.906392in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.909277in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.910371in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.909306in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.912499in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.913480in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.912967in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.914205in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.912947in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.914678in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.914405in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.914368in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.914785in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.914966in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.912612in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.915357in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.913948in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.912806in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.911897in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.914557in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.910345in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.914219in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.912717in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.914945in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.916556in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.916318in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.917052in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.915436in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.916124in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.915719in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.921979in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.922134in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.921933in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.922634in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.922531in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.921647in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.922865in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.922474in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.925550in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.926988in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.926211in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.928637in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.928248in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.930691in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.927194in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.928903in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.928529in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.928759in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.931026in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.930020in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.931185in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.932070in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.931703in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.933864in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.935614in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.938454in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.938090in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.940171in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.941411in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.941554in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.942622in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.943610in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.945376in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.944660in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.944660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.936604in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.860879in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.833731in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.810300in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.768724in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.746754in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.752218in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.764331in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.784490in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.745436in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.755213in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.771555in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.787084in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.780978in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.808308in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.812689in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.807516in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.811693in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.797830in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.801940in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.797518in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.805298in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.800854in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.800550in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.815994in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.827631in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.820928in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.823462in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.816662in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.819143in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.818732in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.823871in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.823401in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.816859in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.818358in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.815548in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.817340in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.809931in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.820649in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.822545in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.819964in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.819634in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.821474in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.822911in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.828817in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.832073in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.829618in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.839096in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.828805in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.838109in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.839432in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.849048in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.850193in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.854630in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.852956in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.854015in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.856637in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.857645in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.860189in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.859035in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.863928in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.862750in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.863640in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.860158in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.863937in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.864796in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.864224in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.865067in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.867293in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.863146in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.865285in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.866070in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.870212in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.870944in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.872950in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.868551in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.866748in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.868924in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.871547in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.875305in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.874750in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.880752in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.877826in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.878435in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.874404in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.872213in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.870571in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.871207in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.869593in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.869746in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.868802in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.877152in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.879306in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.885908in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.890688in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.888219in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.889978in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.894048in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.886919in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.889009in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.887651in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.887594in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.885394in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.885359in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.887275in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.886839in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.889604in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.887555in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.891409in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.891325in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.888550in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.884969in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.881162in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.883402in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.882280in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.883005in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.886575in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.887206in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.888888in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.891220in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.888779in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.889350in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.889659in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.889785in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.889023in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.889963in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.889557in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.896159in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.896827in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.894652in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.894911in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.894222in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.895677in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.895153in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.896577in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.896480in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.896384in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.894894in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.897104in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.895625in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.895537in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.894886in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.894000in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.897738in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.896857in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.898090in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.898313in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.896899in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.899626in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.899200in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.901710in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.901679in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.901054in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.901453in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.901650in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.898516in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.901316in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.900713in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.903070in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.902275in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.907596in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.906025in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.907016in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.906240in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.906918in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.908345in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.906822in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.912479in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.913046in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.913905in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.916795in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.916208in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.917970in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.917970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.845264in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.833731in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.810300in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.823627in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.831937in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.816042in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.825117in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.821767in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.834531in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.846123in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.831585in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.836371in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.865545in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.874092in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.876925in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.884659in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.887042in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.894084in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.896094in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.884373in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.890954in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.892894in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.890522in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.880021in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.878050in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.884040in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.887260in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.890400in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.888602in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.869808in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.868511in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.870210in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.866044in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.873444in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.877797in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.880648in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.888619in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.887217in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.894658in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.888239in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.888065in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.886784in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.897491in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.898393in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.897111in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.893725in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.894638in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.899700in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.898462in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.899291in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.904873in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.901664in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.906315in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.914018in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.915195in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.915765in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.918132in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.916870in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.919179in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.917932in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.920673in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.921152in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.927504in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.921790in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.920621in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.921071in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.924677in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.925082in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.920817in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.919707in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.912506in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.914517in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.911988in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.912479in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.914439in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.911973in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.918688in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.920535in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.920320in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.926593in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.926931in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.928616in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.931618in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.932199in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.933795in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.932301in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.933840in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.934100in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.935604in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.936089in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.936326in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.932486in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.936021in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.935327in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.930668in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.933117in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.935097in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.937839in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.936984in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.939629in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.941171in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.944506in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.945787in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.947894in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.948018in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.946194in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.945495in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.944672in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.944824in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.944313in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.941892in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.943201in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.946327in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.944972in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.946059in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.942109in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.941546in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.944276in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.945445in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.943947in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.945894in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.947004in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.952274in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.951755in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.949114in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.950673in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.953167in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.954932in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.953649in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.953912in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.954788in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.957049in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.957250in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.955977in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.956690in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.953584in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.954354in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.957866in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.956844in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.958791in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.960063in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.960780in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.958384in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.958117in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.955948in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.957158in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.956043in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.957288in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.956183in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.956801in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.956275in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.958818in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.960032in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.960736in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.963518in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.965717in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.964666in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.970005in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.971026in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.971021in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.971018in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.971997in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.972483in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.971499in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.972467in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.971491in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.972446in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.971000in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.971948in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.972889in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.973801in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.974695in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.975122in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.975986in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.976848in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.975903in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.976768in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.977131in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.975332in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.977002in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.976555in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.977384in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.977674in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.978897in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.978024in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.978024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.795895in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.779388in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.807681in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.819294in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.817560in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.835532in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.784490in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.776074in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.793756in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.793733in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.762913in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.778934in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.786591in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.787304in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.793617in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.805021in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.798773in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.803387in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.788868in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.793516in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.772412in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.777016in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.769332in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.782832in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.800009in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.799886in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.802762in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.805653in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.796433in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.793427in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.793424in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.810028in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.814890in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.818716in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.810387in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.809711in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.814100in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.809289in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.806508in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.806346in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.804053in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.801714in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.803213in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.795292in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.793364in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.795248in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.800518in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.807253in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.807117in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.805280in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.808541in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.808116in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.799851in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.799791in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.801257in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.802754in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.805564in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.802429in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.805355in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.809721in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.816020in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.818652in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.818452in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.826304in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.826050in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.828238in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.831973in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.829039in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.831118in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.840502in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.840164in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.838575in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.838861in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.837324in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.845657in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.844622in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.841970in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.841033in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.843953in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.848767in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.851316in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.855864in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.852045in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.854425in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.856101in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.853730in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.853388in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.855042in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.853706in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.855340in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.853683in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.851100in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.854911in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.853641in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.860115in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.860341in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.861822in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.861471in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.862578in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.863122in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.861881in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.863843in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.864021in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.864195in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.862837in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.869019in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.872609in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.871980in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.875392in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.874274in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.877833in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.880809in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.878629in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.879732in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.877996in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.878394in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.877723in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.880186in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.879849in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.880556in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.882580in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.881908in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.880248in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.880920in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.881907in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.880296in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.881265in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.880308in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.880632in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.879048in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.878438in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.880021in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.880341in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.879410in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.884350in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.882512in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.885758in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.886040in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.885143in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.886013in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.884537in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.886844in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.887696in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.885632in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.885334in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.882471in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.884435in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.886070in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.887407in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.887373in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.888174in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.887339in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.891511in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.890923in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.891340in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.891051in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.892721in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.892432in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.893105in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.894272in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.893699in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.893849in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.894560in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.893287in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.894419in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.893249in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.893334in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.893746in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.894626in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.894090in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.895226in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.895157in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.893899in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.895018in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.894951in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.894232in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.896441in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.894430in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.896076in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.896120in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.894120in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.894986in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.893456in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.893826in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.893290in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.895867in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.895867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.833731in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.794009in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.812448in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.802188in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.801782in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.807283in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.806764in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.799956in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.815725in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.819614in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.826164in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.828078in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.835686in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.855107in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.853791in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.864334in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.855993in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.844564in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.840900in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.836957in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.836203in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.838478in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.835608in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.843252in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.836368in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.845524in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.844766in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.848307in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.854926in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.848470in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.852460in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.851680in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.853223in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.859270in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.853948in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.850975in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.853889in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.848227in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.845728in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.849121in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.850470in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.853735in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.858151in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.860516in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.863508in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.868264in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.872119in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.874875in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.876848in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.878615in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.874505in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.872112in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.866511in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.869980in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.872460in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.876465in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.875735in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.887074in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.884853in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.886990in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.888326in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.885378in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.878561in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.879257in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.881275in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.884586in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.883910in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.887761in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.887076in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.892065in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.888851in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.888178in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.891232in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.891103in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.892183in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.895925in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.897368in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.895565in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.896042in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.895392in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.896979in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.891776in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.890469in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.892938in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.897383in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.894732in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.897623in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.896023in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.900039in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.901777in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.901188in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.904547in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.903021in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.904998in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.909952in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.908773in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.907618in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.907049in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.910881in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.907729in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.910624in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.912004in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.912252in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.913308in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.913535in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.913259in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.912737in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.916291in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.914956in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.912687in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.910713in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.909992in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.910240in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.912891in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.916373in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.917287in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.915571in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.916467in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.915311in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.915523in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.914133in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.911671in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.913652in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.915140in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.913395in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.912300in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.914160in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.916798in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.913881in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.916267in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.914837in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.916995in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.916940in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.916530in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.917293in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.915719in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.916480in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.915498in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.917006in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.915065in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.923185in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.927292in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.927554in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.926077in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.926745in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.924376in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.926733in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.926211in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.926580in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.928157in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.929244in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.928389in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.929802in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.929654in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.930817in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.929037in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.931236in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.938498in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.938740in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.937481in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.940246in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.940395in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.943282in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.945319in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.945440in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.946462in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.946577in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.947944in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.947580in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.947580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{2.061758in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.928171in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.838373in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.819294in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.814703in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.793781in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.810621in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.801782in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.801072in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.779507in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.755675in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.775891in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.770737in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.782511in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.788204in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.744336in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.746910in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.744797in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.750299in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.759757in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.752296in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.733093in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.730492in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.741795in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.744821in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.733275in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.751563in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.752307in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.756774in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.760395in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.752083in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.755662in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.750552in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.756855in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.763427in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.772560in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.775427in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.780745in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.778425in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.781259in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.786484in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.793386in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.791141in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.791168in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.786818in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.791243in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.795486in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.791290in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.795434in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.801520in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.799275in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.802997in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.806703in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.807392in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.805516in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.807117in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.809758in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.809458in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.814101in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.812333in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.816869in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.818216in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.817999in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.820605in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.824879in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.826103in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.828782in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.829954in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.826748in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.826476in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.830495in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.830197in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.826825in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.829331in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.827413in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.824447in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.826896in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.826643in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.827209in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.828255in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.830570in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.830301in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.831033in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.830767in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.837324in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.840024in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.833762in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.834673in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.830809in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.831698in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.828108in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.825344in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.824961in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.825719in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.822513in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.823013in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.827205in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.827983in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.826837in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.830618in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.825446in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.826193in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.831283in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.833463in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.832398in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.833935in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.832878in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.834655in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.834265in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.835341in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.832503in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.833949in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.831968in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.839566in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.839160in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.838186in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.840302in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.837796in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.838175in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.837038in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.835351in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.835173in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.832763in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.832597in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.837056in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.835251in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.834911in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.839008in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.837426in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.837774in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.837257in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.834556in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.835585in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.835426in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.831647in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.830706in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.833394in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.834537in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.835850in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.834140in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.834622in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.835428in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.834519in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.831923in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.832401in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.834094in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.833210in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.835232in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.835541in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.833061in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.832219in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.831264in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.839754in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.842867in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.842048in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.843994in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.842826in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.844066in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.844349in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.843638in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.844194in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.845493in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.843647in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.845933in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.844114in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.845726in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.844560in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.845196in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.846230in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.848881in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.849474in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.848771in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.847516in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.847256in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.846152in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.846489in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.847907in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.847907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.528260in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.540783in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.578117in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.595313in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.582485in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.604273in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.627514in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.621798in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.646773in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.667655in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.671174in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.695058in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.703004in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.693810in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.692222in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.701573in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.690353in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.685862in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.687745in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.686509in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.698925in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.688852in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.690535in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.686540in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.696513in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.694074in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.699596in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.706089in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.698560in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.702336in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.698726in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.705972in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.703660in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.704776in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.705842in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.723314in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.734946in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.731727in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.736199in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.737400in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.733071in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.737301in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.739656in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.742472in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.740016in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.742232in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.742481in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.742946in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.750239in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.747863in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.752925in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.754816in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.753620in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.753959in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.762065in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.762325in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.767190in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.775334in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.768604in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.766274in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.767073in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.768569in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.766358in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.766551in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.761679in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.772545in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.772687in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.774032in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.772965in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.775598in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.781660in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.787601in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.793317in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.796619in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.794403in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.797638in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.792241in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.792258in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.796440in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.799531in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.807094in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.807996in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.806942in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.809506in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.810367in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.806505in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.806434in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.810844in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.813996in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.814678in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.816343in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.814256in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.814153in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.816531in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.815563in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.819094in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.821754in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.820689in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.824155in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.821655in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.819062in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.820504in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.820917in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.822201in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.820848in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.822216in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.822095in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.820504in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.820392in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.822953in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.824273in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.821764in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.824942in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.824116in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.824692in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.825139in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.826265in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.825330in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.830075in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.830187in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.833689in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.833540in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.830025in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.830534in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.827840in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.827078in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.828735in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.829112in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.828359in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.829850in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.831575in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.829346in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.828976in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.832540in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.830630in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.830970in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.831764in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.831638in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.836304in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.835021in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.836027in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.833924in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.834528in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.837039in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.836351in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.837317in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.836632in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.840039in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.838535in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.843326in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.841619in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.841854in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.844869in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.842542in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.844996in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.846402in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.850093in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.851715in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.851878in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.850929in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.857010in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.860601in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.863276in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.865665in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.864173in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.864862in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.865026in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.866631in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.865187in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.865860in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.864256in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.865840in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.865840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.578271in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.599725in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.649456in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.668904in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.665969in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.638728in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.637820in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.650606in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.655884in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.667113in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.675516in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.682870in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.677141in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.673838in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.698129in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.713357in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.704883in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.703131in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.711175in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.707894in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.716644in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.730547in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.734354in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.756383in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.759530in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.757451in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.765946in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.759412in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.767402in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.758868in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.747949in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.734312in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.737192in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.742137in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.742746in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.749594in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.748041in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.745041in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.748081in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.750524in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.749063in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.753349in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.751888in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.748593in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.750904in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.744032in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.743736in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.737208in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.739495in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.736576in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.745319in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.747403in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.747824in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.745449in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.742711in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.741590in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.743597in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.740947in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.744871in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.743779in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.740026in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.745512in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.739336in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.742501in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.740165in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.750690in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.751628in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.752232in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.756615in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.749333in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.752710in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.750837in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.756449in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.757875in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.761631in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.761839in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.760992in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.763409in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.763778in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.765388in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.766782in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.766940in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.770377in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.770511in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.765810in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.765967in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.763101in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.762270in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.763606in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.764913in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.767159in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.764411in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.765526in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.764722in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.769863in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.773921in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.776861in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.781549in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.780709in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.782722in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.782877in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.783883in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.789925in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.788261in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.789956in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.789140in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.786674in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.787529in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.785915in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.788421in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.793298in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.795568in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.802621in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.803178in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.802435in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.803800in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.805015in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.804282in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.807442in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.806046in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.805998in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.802618in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.801920in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.803210in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.803792in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.806923in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.804166in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.804764in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.803453in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.804682in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.804010in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.807591in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.806826in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.805552in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.807344in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.807152in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.808255in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.807560in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.805141in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.805062in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.803849in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.805529in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.807140in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.805944in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.809758in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.809139in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.809653in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.810671in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.811063in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.810953in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.813447in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.814381in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.815896in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.814717in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.818084in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.815885in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.818237in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.817081in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.818023in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.820586in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.822820in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.824210in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.826030in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.827966in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.831727in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.830592in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.831225in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.831389in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.828451in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.828635in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.829083in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.830332in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.829168in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.830384in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.833145in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.835005in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.836839in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.838329in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.838114in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.840929in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.840817in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.840817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.605143in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.616833in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.722832in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.705102in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.708364in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.716847in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.754178in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.765558in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.771371in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.776630in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.772896in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.793459in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.806329in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.802932in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.808980in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.817456in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.801995in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.814890in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.814253in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.821248in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.815548in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.819735in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.824107in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.819038in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.825607in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.827464in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.822545in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.826197in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.830118in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.830902in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.824282in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.827999in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.827604in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.831201in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.824872in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.822578in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.824185in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.827664in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.827298in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.828805in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.825908in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.825578in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.831957in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.840935in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.840068in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.842396in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.841114in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.844841in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.847407in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.849459in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.848537in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.855221in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.857022in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.851952in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.851062in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.853293in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.849886in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.848707in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.857873in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.865821in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.863305in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.861741in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.862424in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.860727in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.857074in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.859909in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.856305in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.854500in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.862349in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.863401in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.861016in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.860500in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.859410in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.861545in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.862125in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.862333in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.864932in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.863649in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.864740in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.862578in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.867881in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.865767in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.869258in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.869851in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.869493in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.867490in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.872239in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.873437in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.871817in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.875762in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.876868in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.874376in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.875530in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.874496in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.875955in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.869841in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.870918in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.870321in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.869056in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.871167in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.870292in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.871327in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.869155in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.872851in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.871633in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.873793in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.875376in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.878870in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.880097in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.881004in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.880413in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.881310in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.879541in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.886779in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.889657in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.887148in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.886538in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.888097in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.894261in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.892913in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.891977in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.894707in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.894560in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.892297in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.896098in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.897681in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.898849in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.900480in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.905856in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.904805in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.906565in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.906439in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.909788in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.910693in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.912028in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.915239in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.915511in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.913469in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.916312in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.918264in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.918387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.639869in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.696175in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.739612in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.762632in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.784004in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.793781in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.793693in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.793675in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.780035in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.780523in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.793593in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.788047in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.793530in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.779895in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.789087in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.802151in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.810376in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.805858in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.801361in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.801184in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.815619in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.807637in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.800269in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.781417in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.781805in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.776274in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.779356in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.785110in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.785235in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.790727in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.790801in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.795972in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.793402in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.800887in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.800781in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.795823in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.805048in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.800202in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.799783in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.797446in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.814788in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.816480in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.816230in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.817871in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.817612in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.821051in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.820483in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.821998in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.821711in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.829839in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.835546in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.836819in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.834371in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.835620in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.829738in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.830984in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.833409in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.839898in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.839121in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.847085in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.850504in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.853338in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.850100in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.852407in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.855090in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.854167in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.853271in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.858823in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.856621in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.862042in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.861120in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.858304in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.857873in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.856282in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.860067in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.859636in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.861741in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.864206in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.864417in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.871411in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.869977in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.871643in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.869265in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.868438in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.874536in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.876870in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.876922in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.882787in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.878892in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.878541in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.880668in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.881096in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.887081in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.885459in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.885801in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.884622in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.890244in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.889765in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.890369in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.887039in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.885194in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.885513in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.884020in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.884362in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.882608in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.883283in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.884304in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.882928in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.883252in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.882570in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.886813in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.886127in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.887729in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.886741in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.886671in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.887898in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.888147in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.888103in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.889008in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.888300in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.890072in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.889139in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.889961in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.888447in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.889907in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.888676in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.889801in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.889483in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.895866in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.897939in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.898066in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.896071in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.895982in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.895113in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.896444in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.895031in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.897384in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.897847in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.898293in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.897806in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.898013in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.896210in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.898035in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.896588in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.900109in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.898078in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.901143in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.899058in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.901385in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.902845in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.909354in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.911152in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.914216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.705657in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.718152in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.723152in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.749656in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.744659in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.739813in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.747724in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.762001in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.763077in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.769987in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.782511in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.760022in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.756234in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.758084in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.759757in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.772896in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.777385in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.778075in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.778397in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.775015in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.775387in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.782832in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.786510in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.783232in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.786764in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.796488in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.787615in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.787706in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.784981in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.777057in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.777771in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.778213in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.783417in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.783553in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.778831in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.783815in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.786304in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.779400in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.779580in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.786571in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.786738in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.782443in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.789057in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.789108in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.785131in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.781151in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.783302in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.789387in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.781554in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.781808in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.782285in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.786126in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.780827in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.784667in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.788191in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.784832in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.786725in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.793348in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.791735in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.794912in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.791802in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.794855in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.797846in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.807745in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.807628in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.806095in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.808806in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.815314in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.815144in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.813624in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.813470in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.810653in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.810523in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.811707in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.811438in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.812591in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.816276in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.818464in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.821242in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.818640in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.819667in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.821868in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.826911in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.827844in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.822316in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.822140in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.823725in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.825719in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.827548in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.827354in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.825171in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.826786in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.825621in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.827391in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.819034in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.823156in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.823767in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.821336in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.821947in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.822694in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.820502in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.821103in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.819238in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.819112in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.820700in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.822699in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.821885in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.820128in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.819763in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.818281in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.818172in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.816515in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.820216in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.817664in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.817462in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.819551in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.818613in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.815628in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.816162in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.816782in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.818814in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.819419in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.817205in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.817811in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.816923in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.817242in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.820454in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.826062in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.825152in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.825695in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.824916in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.824682in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.825218in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.822291in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.820259in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.818790in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.820604in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.820506in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.819499in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.818785in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.819935in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.819658in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.818344in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.818780in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.818435in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.821146in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.821644in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.820104in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.821666in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.822057in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.825768in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.825458in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.827389in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.827282in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.829173in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.831028in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.832427in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.833934in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.834225in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.838388in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.841382in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.842659in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.841854in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.842826in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.842175in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.843050in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.842261in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.848969in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.847852in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.849148in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.850962in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.848956in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.848982in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.847320in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.847358in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.854094in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.853922in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.854189in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.854163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867874in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.487852in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.470319in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.510302in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.511565in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.508967in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.525412in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.537119in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.552768in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.558777in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.568814in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.569937in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.587489in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.584818in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.593683in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.598210in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.629640in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.635587in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.641117in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.652279in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.654628in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.653382in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.652789in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.657902in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.649111in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.653636in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.660497in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.656900in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.663443in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.660487in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.663890in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.671019in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.675228in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.672111in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.675219in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.672781in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.672202in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.669844in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.672851in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.671736in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.670664in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.669294in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.672007in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.669925in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.671016in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.664316in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.666538in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.670650in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.670187in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.672711in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.676669in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.676167in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.681485in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.682749in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.677999in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.683954in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.686998in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.687809in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.689950in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.692815in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.689620in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.691685in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.691133in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.691873in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.693877in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.692055in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.699788in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.701068in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.703512in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.702924in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.705294in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.704706in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.702968in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.706977in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.706397in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.709190in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.701916in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.703595in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.705237in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.702589in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.702077in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.705728in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.708240in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.711744in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.708200in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.711362in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.713695in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.708866in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.709118in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.709536in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.706406in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.707681in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.706805in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.709699in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.708427in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.709652in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.709894in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.706668in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.707437in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.719384in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.717764in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.720621in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.722986in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.722545in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.717644in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.716515in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.716824in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.720980in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.723664in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.721421in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.724328in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.726229in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.724705in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.725643in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.725484in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.727746in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.726660in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.729615in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.728542in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.735053in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.736296in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.734624in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.735654in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.734823in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.734816in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.731981in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.730590in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.728889in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.729103in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.727186in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.731337in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.734952in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.733286in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.735297in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.735092in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.736502in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.736839in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.738706in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.738470in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.738117in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.739096in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.740914in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.740857in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.739510in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.741791in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.740107in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.741870in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.738893in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.743044in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.741288in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.742769in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.746467in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.749299in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.750826in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.756297in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.753935in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.754817in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.754907in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.754907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.664656in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.687368in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.667649in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.687089in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.687034in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.689965in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.679479in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.689696in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.696238in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.696403in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.703347in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.705835in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.706058in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.701432in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.703368in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.710061in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.711969in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.707372in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.710551in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.716060in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.724572in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.726526in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.730558in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.731370in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.731139in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.732395in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.740210in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.737656in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.743411in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.745732in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.749386in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.753515in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.753854in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.753219in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.753480in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.756869in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.762244in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.763540in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.765669in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.765618in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.766123in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.764972in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.766191in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.769745in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.773244in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.774435in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.774636in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.773464in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.775147in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.776531in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.781768in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.782886in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.785067in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.785540in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.788797in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.794586in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.796481in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.798688in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.798563in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.802402in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.812312in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.811663in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.813937in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.814482in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.818156in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.817943in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.820574in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.820020in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.822380in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.826154in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.826589in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.831490in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.832323in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.833884in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.835513in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.836366in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.837005in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.836337in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.837755in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.837883in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.838796in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.839201in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.842247in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.842103in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.843474in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.848709in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.852016in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.853705in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.855361in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.859490in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.863645in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.866025in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.867118in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.867118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.323920in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.286253in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.279515in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.359952in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.287809in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.246367in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.269434in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.275942in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.287563in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.286665in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.290756in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.348151in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.355300in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.366524in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.414441in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.397661in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.409547in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.416918in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.423518in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.426836in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.439031in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.439019in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.441659in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.467725in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.464976in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.459424in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.456692in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.459807in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.463683in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.464834in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.456279in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.456090in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.451995in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.453702in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.453548in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.460630in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.469054in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.472263in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.479425in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.488602in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.482410in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.480420in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.482053in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.478624in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.477949in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.471662in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.478442in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.476052in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.487588in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.485521in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.481883in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.479974in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.479385in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.484125in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.477984in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.474074in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.475039in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.478386in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.476931in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.486358in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.486049in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.488030in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.486274in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.485383in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.488090in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.492891in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.491919in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.494821in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.491325in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.497924in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.499828in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.503892in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.503458in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.511180in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.505973in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.511142in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.509906in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.525763in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.523706in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.522091in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.518423in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.526642in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.525850in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.526254in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.526662in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.528617in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.527832in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.530130in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.529735in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.529328in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.528193in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.526697in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.526703in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.528173in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.527805in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.531727in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.533489in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.530984in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.529910in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.527438in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.530565in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.530540in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.533887in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.529081in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.530377in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.530333in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.531562in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.533381in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.536107in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.538855in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.544561in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.547250in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.546416in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.545495in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.547088in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.548178in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.550483in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.549235in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.551093in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.551294in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.548759in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.550716in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.552894in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.551966in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.553365in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.552009in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.552377in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.554941in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.555959in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.554477in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.557289in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.555974in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.555826in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.558085in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.560320in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.561429in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.560293in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.561393in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.560739in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.564400in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.564284in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.566877in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.566480in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.577372in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.578607in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.579216in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.579493in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.581338in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.583087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867640in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.315029in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.242051in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.279515in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.263270in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.276747in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.326230in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.390552in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.422729in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.467796in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.480304in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.512655in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.505731in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.547501in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.534597in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.525603in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.517445in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.521824in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.537138in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.556043in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.546795in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.551533in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.559179in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.563946in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.563317in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.564844in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.568106in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.571897in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.570073in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.573089in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.586267in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.578047in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.578521in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.575113in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.573470in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.578196in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.581927in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.574809in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.581074in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.585088in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.578552in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.580699in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.592506in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.592728in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.596440in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.598407in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.603355in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.601886in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.602011in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.606797in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.603900in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.607033in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.608611in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.608673in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.614685in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.613278in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.618926in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.620298in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.620264in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.621520in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.620135in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.622769in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.621317in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.618671in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.616102in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.626014in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.629542in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.630664in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.628152in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.629179in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.631454in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.632310in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.642673in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.650880in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.649587in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.654885in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.659629in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.654346in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.653128in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.654694in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.653494in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.658273in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.659723in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.661890in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.662528in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.660377in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.662486in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.661831in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.659960in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.662620in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.664622in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.663595in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.664182in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.660571in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.660372in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.661750in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.659594in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.663067in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.663921in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.663719in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.668491in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.670480in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.670761in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.669810in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.671037in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.672515in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.672288in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.675829in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.674674in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.680503in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.681106in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.682848in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.683819in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.681623in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.683079in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.685794in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.682753in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.683148in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.684801in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.685322in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.694153in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.693290in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.693961in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.691329in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.692753in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.689704in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.692659in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.690703in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.691358in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.689754in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.691764in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.693274in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.693921in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.698009in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.695458in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.696796in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.699090in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.702170in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.700440in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.701944in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.701269in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.701536in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.703222in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.703236in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.703949in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.702542in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.706524in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.707681in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.708128in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.711756in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.709441in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.709201in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.711439in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.710745in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.713608in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.712915in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.715678in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.713387in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.712475in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.713539in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.713064in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.712711in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.710338in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.711536in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.711536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.352071in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.439635in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.456458in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.479802in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.470319in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.478765in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.458360in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.457054in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.458926in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.458380in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.462526in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.465767in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.464481in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.459763in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.463312in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.458829in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.466096in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.466891in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.449113in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.442359in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.469083in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.473331in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.458720in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.458105in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.465866in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.460172in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.459857in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.453974in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.462936in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.452973in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.457152in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.469597in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.466719in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.472315in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.480167in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.480763in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.486203in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.487629in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.483246in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.480414in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.486930in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.486300in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.491046in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.492259in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.495152in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.497443in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.495299in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.500618in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.498502in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.505751in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.520123in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.520916in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.520242in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.513817in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.518929in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.523282in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.524012in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.529560in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.534209in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.532159in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.526837in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.526845in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.529402in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.535658in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.536782in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.533639in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.538409in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.532762in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.526900in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.527479in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.526906in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.530299in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.533085in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.533606in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.535730in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.541797in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.544370in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.543764in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.546991in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.549369in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.549253in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.544226in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.548785in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.548385in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.547294in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.550266in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.550042in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.549499in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.549394in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.553660in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.557260in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.562574in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.565198in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.564304in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.563433in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.564432in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.562585in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.566071in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.565743in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.570823in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.573202in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.576592in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.578180in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.575807in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.577526in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.575585in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.578670in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.579130in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.580606in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.580073in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.581262in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.585427in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.585760in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.583301in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.582899in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.590641in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.588877in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.593436in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.591686in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.591247in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.590899in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.589193in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.588870in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.590309in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.593383in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.593457in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.598838in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.599728in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.599324in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.601182in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.601994in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.604191in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.602656in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.603801in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.607701in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.605707in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.606820in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.610470in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.610533in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.612090in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.609692in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.615078in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.616038in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.619789in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.622482in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.622382in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.622784in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.620523in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.626949in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.624268in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.625113in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.623797in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.622851in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.619402in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.618974in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.620621in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.620621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.696175in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.705657in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.675949in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.683271in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.700147in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.722952in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.678214in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.690383in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.698290in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.701804in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.679764in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.671459in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.667883in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.682870in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.684149in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.688202in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.690965in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.689044in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.691648in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.698446in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.692266in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.682252in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.697192in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.687925in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.682736in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.684420in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.689815in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.698519in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.693962in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.698729in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.697327in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.690066in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.688852in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.696251in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.700603in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.689823in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.691389in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.687619in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.699739in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.706048in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.709719in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.708436in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.711977in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.710697in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.714114in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.708238in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.707056in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.708147in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.717742in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.716517in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.722492in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.722081in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.719698in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.724453in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.723262in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.724022in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.733036in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.731804in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.736135in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.740918in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.741446in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.742472in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.746898in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.745640in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.746975in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.750685in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.741792in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.743159in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.740489in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.739406in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.741293in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.738911in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.740570in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.739104in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.738996in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.740674in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.741052in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.745899in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.752989in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.758595in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.758828in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.761420in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.759507in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.759945in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.762447in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.760372in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.763968in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.767840in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.763595in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.762871in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.763239in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.759755in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.763079in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.761183in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.763773in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.770537in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.770788in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.770911in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.776063in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.773717in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.771151in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.773103in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.771492in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.770813in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.769496in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.774095in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.777815in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.782432in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.778530in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.781048in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.781917in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.779665in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.776608in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.782414in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.780139in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.781429in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.782263in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.782308in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.781719in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.781144in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.779769in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.783446in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.781383in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.781476in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.780289in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.781021in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.780437in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.780486in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.782589in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.783295in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.779401in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.779453in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.777535in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.782372in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.780583in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.781304in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.781472in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.781554in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.784088in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.784818in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.785476in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.784304in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.786266in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.786289in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.787474in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.785828in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.787622in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.786511in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.787692in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.789430in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.788390in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.786383in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.793281in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.793281in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.792778in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.795272in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.792295in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.793766in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.792794in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.796161in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.797060in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.800721in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.801607in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.802297in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.806127in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.806944in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.807754in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.808877in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.808369in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.810359in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.809040in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.812220in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.812459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.450206in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.475050in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.505901in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.514364in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.508967in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.537087in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.550016in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.568118in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.560730in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.573291in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.555851in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.546286in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.543844in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.531573in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.537138in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.551203in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.545412in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.542720in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.545384in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.555145in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.559179in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.549422in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.557160in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.565203in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.569980in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.576267in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.574358in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.574928in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.580272in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.581664in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.586648in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.578984in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.584145in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.594010in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.594735in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.598818in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.600908in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.599183in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.593765in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.593996in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.603487in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.605509in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.610877in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.614417in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.611024in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.611072in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.612790in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.622456in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.627006in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.628033in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.635158in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.633548in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.637727in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.638981in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.644243in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.636558in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.647611in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.648682in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.651031in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.650777in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.646702in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.650800in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.650559in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.651543in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.655882in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.656810in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.655347in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.659810in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.654826in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.655736in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.652001in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.654069in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.649250in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.649037in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.651084in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.650643in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.651313in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.651096in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.658232in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.666124in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.664795in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.665991in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.665585in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.667279in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.668767in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.665625in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.671401in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.669893in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.669152in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.671013in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.668454in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.664721in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.667193in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.666948in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.668985in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.669571in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.669648in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.673524in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.670040in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.671948in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.673311in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.670716in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.667917in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.663067in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.662864in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.664189in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.662622in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.665745in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.662390in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.663663in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.663080in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.663225in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.664974in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.664073in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.670536in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.669701in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.670897in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.670690in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.671813in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.671850in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.672975in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.672792in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.675552in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.675340in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.677643in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.676799in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.679482in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.681444in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.678567in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.678745in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.677931in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.679518in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.676713in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.676308in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.678636in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.678430in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.679759in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.678974in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.681435in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.679509in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.679670in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.679829in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.682370in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.683829in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.682854in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.683795in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.687467in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.691108in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.690368in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.690750in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.688547in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.694650in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.697214in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.696298in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.700946in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.698442in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.701740in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.702441in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.700899in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.701570in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.701600in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.701644in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.701230in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.702733in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.705697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.696175in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.681624in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.617011in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.567605in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.599810in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.585817in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.609211in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.602398in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.602921in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.623085in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.610381in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.660681in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.673838in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.672317in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.678361in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.676840in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.683829in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.671435in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.684156in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.692709in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.703188in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.695011in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.683910in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.679534in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.681529in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.680399in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.684159in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.690535in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.697791in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.703453in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.708777in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.708657in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.714928in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.708544in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.706009in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.704793in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.707120in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.707056in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.710390in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.706937in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.699437in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.707898in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.708890in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.714608in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.728577in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.728073in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.739656in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.743736in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.744227in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.746444in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.745178in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.747344in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.751157in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.751459in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.748642in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.753787in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.754137in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.748652in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.741398in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.741841in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.737771in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.736217in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.738585in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.740455in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.739887in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.740307in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.744874in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.746623in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.744629in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.747682in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.748362in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.748695in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.750325in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.749663in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.749020in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.748394in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.749323in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.745098in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.744226in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.745516in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.743511in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.743834in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.744467in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.735718in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.738616in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.741125in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.746399in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.756262in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.755685in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.755121in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.752113in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.755396in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.754129in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.748548in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.754207in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.750284in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.753634in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.753822in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.752336in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.753731in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.755901in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.753823in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.755606in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.755944in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.753736in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.761565in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.763507in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.771679in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.771227in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.771403in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.771489in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.773754in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.773214in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.774131in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.775702in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.775835in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.776632in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.772514in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.773883in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.774733in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.772887in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.774931in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.774996in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.773317in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.777955in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.779230in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.776898in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.778215in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.777065in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.776798in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.775737in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.776377in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.778176in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.777646in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.777224in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.777429in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.779173in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.779822in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.780504in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.781724in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.783496in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.782442in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.786383in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.789726in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.790748in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.790259in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.790301in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.793280in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.792300in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.794740in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.793764in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.795687in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.795661in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.797979in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.796552in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.796040in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.799155in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.798594in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.799449in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.797675in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.798528in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.800227in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.801019in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.802559in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.802116in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.803332in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.802450in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.802450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.630703in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.664148in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.679318in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.598107in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.591377in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.584446in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.570417in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.579694in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.581145in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.562048in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.610907in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.621798in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.616417in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.626528in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.626235in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.620906in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.625212in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.624988in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.612119in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.620450in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.616322in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.624189in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.634001in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.640597in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.643531in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.654917in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.660550in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.650443in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.652904in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.648721in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.651090in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.661226in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.662561in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.676143in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.669363in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.665419in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.661689in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.665806in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.665151in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.671416in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.666162in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.670014in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.671554in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.664305in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.663716in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.656251in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.654864in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.661955in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.663414in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.652357in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.655741in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.663647in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.664969in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.664474in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.667024in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.673473in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.672368in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.674649in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.677413in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.676845in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.669783in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.666072in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.669448in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.670534in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.675705in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.676195in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.681646in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.680561in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.680952in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.687002in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.689252in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.687280in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.695791in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.695926in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.702720in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.699427in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.703413in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.707949in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.709852in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.713001in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.713575in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.712883in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.711433in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.717368in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.721955in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.717704in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.719864in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.715710in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.717854in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.716065in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.719751in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.719563in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.728962in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.729508in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.726849in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.726223in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.727595in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.726972in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.729309in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.727704in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.730012in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.726846in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.728513in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.729807in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.729202in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.731416in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.731742in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.734847in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.736954in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.736626in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.737807in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.736304in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.738905in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.735962in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.739543in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.739796in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.745550in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.747586in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.747201in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.747231in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.751098in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.749552in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.749921in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.752337in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.754893in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.757259in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.756248in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.756598in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.759076in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.759889in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.758790in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.759155in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.758627in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.760300in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.758612in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.758349in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.757966in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.759977in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.760328in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.762517in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.764562in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.764052in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.762331in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.763847in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.766700in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.764433in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.765702in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.764623in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.766466in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.766728in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.765178in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.765269in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.762608in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.764588in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.764118in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.765328in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.764301in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.769976in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.772770in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.773472in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.774840in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.776305in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.781173in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.780275in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.782769in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.780891in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.780990in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.782494in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.783044in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.782634in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.783610in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.782717in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.781857in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.783279in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.783330in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.781551in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.783211in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.781489in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.782468in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.781632in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.782547in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.781288in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.782598in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.782224in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.784013in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.783195in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.785768in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.785768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.779388in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.766839in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.730795in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.744659in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.729916in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.722751in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.752639in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.749225in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.754620in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.757253in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.765926in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.770372in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.767089in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.771771in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.768657in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.758717in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.748342in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.749143in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.743699in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.741499in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.742376in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.731410in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.729519in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.736262in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.739980in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.749118in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.745085in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.756925in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.760019in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.765556in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.763451in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.766325in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.766694in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.767402in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.768073in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.770954in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.766802in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.767758in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.768930in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.765178in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.767771in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.771946in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.772404in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.782617in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.784495in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.784667in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.788191in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.788240in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.790007in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.786725in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.786785in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.782269in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.782462in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.784175in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.791850in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.791862in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.793338in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.790432in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.791896in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.791907in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.790499in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.786302in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.786410in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.777097in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.781426in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.778889in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.782979in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.783053in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.784401in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.786997in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.780844in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.784649in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.783478in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.789729in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.793321in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.793320in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.788716in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.788745in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.787673in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.787709in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.788858in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.786671in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.786792in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.783648in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.792281in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.790238in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.790255in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.792298in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.791297in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.796280in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.798177in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.795234in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.799977in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.800889in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.799801in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.807772in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.808144in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.808864in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.809942in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.808962in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.807733in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.806072in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.807603in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.804375in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.806629in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.805789in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.803402in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.805680in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.807106in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.809339in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.808444in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.807625in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.809066in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.809932in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.809079in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.811160in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.811725in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.814838in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.813980in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.815700in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.814261in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.816661in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.818790in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.818698in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.820410in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.818965in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.821077in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.820178in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.821112in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.819632in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.821239in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.821549in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.823118in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.820687in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.821759in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.821087in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.821299in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.824329in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.829954in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.828177in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.829061in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.827746in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.832729in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.833564in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.832371in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.830734in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.831561in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.834463in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.835718in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.835876in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.841661in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.842222in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.842906in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.841359in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.843652in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.848722in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.848052in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.850891in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.851187in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.850169in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.854513in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.853934in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.854925in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.856696in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.858487in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.857916in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.857916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.637223in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.676165in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.647415in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.638728in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.609733in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.609965in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.591203in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.616489in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.621978in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.632533in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.596159in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.577027in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.592443in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.588401in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.581777in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.583368in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.563526in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.572001in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.574588in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.570326in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.584613in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.591380in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.591804in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.589658in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.595899in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.584791in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.610922in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.605785in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.608813in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.611339in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.606613in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.616187in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.616184in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.625269in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.625152in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.629468in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.627114in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.631300in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.643594in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.641184in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.645013in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.650790in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.650395in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.652000in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.651600in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.653156in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.652752in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.656168in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.653067in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.654119in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.660894in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.660445in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.661760in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.663393in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.664617in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.664461in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.667218in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.663596in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.669448in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.672088in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.671601in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.674177in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.678668in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.682576in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.682026in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.680952in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.687002in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.684489in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.686723in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.686174in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.686998in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.687265in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.690170in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.686472in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.687252in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.690589in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.684459in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.687744in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.688488in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.691030in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.684435in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.682409in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.686078in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.684168in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.681607in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.679380in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.680720in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.683451in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.680251in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.677159in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.676816in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.678456in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.682048in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.682296in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.677091in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.678686in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.677389in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.678628in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.677352in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.681371in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.678785in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.682082in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.686441in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.690558in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.687300in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.687626in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.690257in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.686631in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.689235in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.686152in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.689512in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.692362in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.693603in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.696203in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.694409in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.694496in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.693413in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.693834in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.690528in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.692542in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.691493in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.691293in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.693148in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.691400in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.693024in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.693421in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.691014in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.691815in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.690827in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.692308in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.690183in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.687744in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.687077in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.689414in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.689793in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.691458in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.692456in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.694206in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.690869in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.693030in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.692006in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.692929in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.689750in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.689847in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.691098in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.689128in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.690039in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.689228in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.690316in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.692084in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.703601in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.701752in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.703377in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.703636in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.701851in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.704660in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.706145in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.704907in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.706368in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.708741in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.707272in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.709843in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.710535in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.708165in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.708833in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.707427in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.706941in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.707619in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.707150in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.708451in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.707099in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.707529in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.706420in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.707500in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.710099in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.711505in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.710393in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.710985in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.709695in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.711536in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.711536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.422830in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.359937in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.338873in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.331534in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.359952in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.367110in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.393321in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.395212in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.404037in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.398559in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.426731in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.467188in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.465767in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.464481in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.475392in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.489206in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.486118in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.515528in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.506725in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.511660in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.516200in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.512159in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.522087in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.526257in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.523646in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.527610in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.536595in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.530134in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.536335in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.533662in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.543906in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.535637in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.544400in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.543080in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.550543in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.542697in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.550771in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.564651in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.565241in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.578747in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.581103in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.577630in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.584437in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.581074in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.589560in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.595085in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.593553in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.593770in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.597392in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.595882in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.597743in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.593368in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.603355in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.595738in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.599172in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.605780in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.607330in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.614685in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.620332in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.621649in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.617472in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.621396in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.623923in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.623808in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.625027in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.619899in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.624836in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.633329in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.636733in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.639003in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.638848in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.642088in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.648526in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.648315in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.651537in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.655349in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.663130in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.659578in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.662555in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.656413in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.661954in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.665832in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.671526in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.676787in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.673532in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.677389in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.678012in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.676733in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.673581in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.680936in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.682421in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.682082in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.685539in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.680677in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.683383in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.689144in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.690471in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.688119in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.693053in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.695977in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.693258in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.692133in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.689910in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.689399in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.690606in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.688599in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.690216in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.690646in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.689601in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.695706in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.693642in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.695848in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.695917in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.696300in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.697058in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.696743in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.698172in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.702313in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.702702in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.703690in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.701436in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.697019in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.698635in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.699641in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.697467in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.698556in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.700419in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.699525in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.704965in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.701712in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.702605in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.702619in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.704086in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.706967in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.707246in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.706380in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.707799in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.707720in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.709812in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.708445in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.709497in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.708678in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.711315in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.711236in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.712481in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.711009in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.717532in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.721412in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.723735in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.727165in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.730311in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.730641in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.736029in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.735254in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.736452in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.738605in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.738707in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.738105in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.736352in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.738020in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.739001in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.737861in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.738415in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.736995in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.739894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.528967in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.555017in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.555237in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.589589in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.568503in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.598193in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.594209in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.607901in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.603969in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.604242in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.604993in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.619827in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.609458in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.609925in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.616248in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.616236in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.624802in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.624663in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.643063in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.650593in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.652691in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.656705in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.660497in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.659888in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.664084in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.670531in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.667482in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.650260in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.638052in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.646061in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.647813in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.651609in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.651195in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.641755in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.643419in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.642265in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.645683in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.639896in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.637407in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.633686in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.646739in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.646463in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.641444in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.642552in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.647930in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.644178in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.648986in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.646334in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.645871in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.654749in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.654460in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.655488in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.660086in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.658482in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.660727in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.655065in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.657369in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.658293in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.661600in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.661294in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.668562in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.666566in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.667363in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.670365in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.670027in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.667506in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.672281in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.668718in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.667332in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.672713in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.674465in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.667304in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.668148in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.667855in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.669545in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.669248in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.673218in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.670017in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.672639in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.677316in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.684028in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.683677in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.687508in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.686786in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.688211in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.688534in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.691051in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.695400in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.694184in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.696324in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.695947in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.693088in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.694379in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.698294in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.702327in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.705809in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.707681in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.709846in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.710928in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.709803in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.711605in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.711213in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.712271in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.711880in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.712927in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.711822in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.714131in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.713362in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.716352in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.718701in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.718099in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.718383in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.715333in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.714961in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.717236in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.715830in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.718629in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.716961in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.714944in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.715430in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.714446in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.718661in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.718823in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.720449in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.719739in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.720834in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.715300in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.716148in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.715230in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.717492in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.718567in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.719387in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.717900in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.720907in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.722612in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.722721in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.720952in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.718107in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.719164in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.718317in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.719610in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.718235in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.721972in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.721977in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.721372in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.722586in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.721480in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.727725in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.730555in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.730249in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.734198in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.732951in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.734506in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.736044in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.732223in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.731785in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.730931in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.731686in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.732445in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.731722in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.736336in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.739424in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.740650in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.742575in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.743530in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.743230in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.743230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.412251in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.278016in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.380716in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.377660in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.405863in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.447220in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.446867in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.433057in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.472517in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.492966in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.515836in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.540409in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.535791in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.537572in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.537138in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.549854in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.551203in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.553920in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.561491in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.569620in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.572661in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.578053in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.586682in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.595362in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.608712in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.603891in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.604057in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.601824in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.609101in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.606979in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.611638in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.609612in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.618306in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.616169in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.616165in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.620189in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.624124in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.616158in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.614208in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.621745in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.619839in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.616146in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.621569in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.623303in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.626775in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.631932in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.638288in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.642884in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.644027in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.647021in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.641906in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.643026in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.645661in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.646944in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.652788in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.650959in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.660056in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.659695in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.660420in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.662528in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.667339in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.663823in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.664811in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.661756in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.664077in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.664678in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.659767in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.659452in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.660405in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.673188in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.681265in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.678509in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.674801in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.672281in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.672670in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.671665in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.678937in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.679598in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.678214in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.679884in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.678514in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.682166in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.680799in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.682417in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.682048in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.685807in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.683502in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.685635in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.689608in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.689765in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.690844in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.694129in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.692812in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.694742in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.693051in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.699422in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.697265in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.700383in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.698720in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.700868in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.701744in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.703847in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.703446in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.707121in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.707098in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.709894in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.710269in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.706668in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.709428in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.708974in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.709343in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.708162in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.708072in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.708043in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.710487in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.710825in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.712601in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.709339in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.711382in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.713431in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.708827in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.707777in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.708795in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.708055in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.707337in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.707659in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.707953in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.712433in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.712726in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.710450in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.712028in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.714030in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.716174in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.717592in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.720558in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.720808in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.722270in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.723356in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.723931in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.725794in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.724846in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.725655in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.729571in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.729410in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.730965in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.732694in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.733646in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.733099in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.736544in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.735101in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.738992in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.740004in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.737636in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.741331in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.742709in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.746790in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.745116in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.751520in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.755916in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.755844in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.756839in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.755775in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.756942in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.760291in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.760971in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.758873in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.759989in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.761011in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.759536in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.766039in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.766585in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.766585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.606951in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.625562in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.638728in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.609733in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.635483in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.659243in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.660728in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.676979in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.689804in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.700702in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.694613in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.684774in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.695058in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.697192in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.712266in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.698049in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.701573in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.698519in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.698729in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.690535in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.694978in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.703488in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.708657in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.707333in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.713535in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.706009in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.704793in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.716446in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.710390in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.701497in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.700454in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.702663in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.697474in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.702709in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.703749in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.717419in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.720170in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.731243in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.730068in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.738963in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.742969in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.741737in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.749469in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.751554in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.748631in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.752326in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.753432in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.749041in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.751000in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.751735in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.760017in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.767190in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.772068in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.773949in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.776973in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.775744in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.777219in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.778889in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.779098in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.783053in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.778026in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.784588in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.780931in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.779786in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.783678in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.780149in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.781427in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.779143in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.779329in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.782962in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.779685in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.779772in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.777905in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.784721in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.785885in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.788069in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.786015in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.791251in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.790255in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.787590in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.786708in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.787680in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.791469in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.795058in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.790708in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.789877in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.792453in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.796644in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.795785in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.798990in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.802120in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.804424in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.802792in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.804227in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.804855in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.807106in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.810641in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.811243in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.812415in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.806422in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.805541in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.801834in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.801766in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.803800in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.805656in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.806978in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.804747in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.806046in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.806566in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.811602in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.810818in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.812694in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.813195in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.814657in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.815834in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.814432in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.815442in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.814138in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.814604in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.816878in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.816717in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.815145in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.814413in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.814205in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.819013in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.820640in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.820942in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.820291in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.821709in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.820254in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.821268in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.822641in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.823543in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.819578in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.821514in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.822050in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.822479in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.821292in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.820043in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.820471in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.821343in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.820208in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.822658in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.825804in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.823837in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.825461in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.825795in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.830614in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.830779in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.830940in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.829963in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.830727in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.832088in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.832192in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.834112in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.834979in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.834979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.630703in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.605821in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.600545in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.623357in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.609965in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.606282in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.611473in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.611595in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.593063in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.589780in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.604242in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.596629in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.593198in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.593683in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.586766in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.590978in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.609329in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.609581in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.616263in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.616258in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.619417in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.628683in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.631519in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.633955in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.621945in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.621850in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.630065in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.626478in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.626328in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.628503in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.623476in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.635090in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.627844in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.629992in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.642758in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.650331in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.647813in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.649524in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.645013in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.638569in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.640326in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.648017in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.643724in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.647314in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.639269in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.635208in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.638300in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.637624in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.642724in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.645969in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.643938in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.647899in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.648485in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.649733in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.657818in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.657470in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.666958in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.665103in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.667743in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.668469in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.661073in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.657499in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.657198in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.657286in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.656997in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.655482in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.656432in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.658583in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.657088in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.661294in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.659810in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.665064in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.667879in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.668688in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.667214in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.668017in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.666724in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.665015in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.663635in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.666569in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.667332in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.671270in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.675846in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.675493in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.676158in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.674825in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.676140in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.674829in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.676453in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.673218in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.674833in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.671641in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.671342in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.676409in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.675152in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.675763in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.676369in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.676330in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.675148in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.676885in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.675723in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.676294in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.678571in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.679905in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.679603in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.681494in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.681405in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.681023in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.683924in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.683018in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.683506in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.681359in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.679526in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.683760in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.683261in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.681973in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.684619in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.684058in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.680900in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.686242in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.685685in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.684596in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.681570in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.693636in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.693719in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.694751in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.693309in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.691087in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.688094in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.689741in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.690110in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.688585in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.685814in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.686193in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.688189in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.689795in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.688052in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.689029in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.686944in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.689242in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.687787in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.688145in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.689203in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.689306in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.687647in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.689606in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.692167in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.691924in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.693447in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.695802in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.704930in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.706254in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.708080in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.710639in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.711750in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.710467in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.713571in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.716832in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.714614in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.713593in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.714025in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.716710in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.716176in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.717318in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.717916in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.716721in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.716857in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.716669in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.717769in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.717059in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.721051in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.721149in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.723323in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.723402in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.724047in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.724047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867792in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.425478in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.399270in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.439733in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.449001in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.399307in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.377921in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.395212in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.412183in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.420405in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.421627in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.405037in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.397590in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.408888in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.415289in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.425230in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.443747in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.463312in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.483413in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.478886in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.505106in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.514052in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.529209in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.533760in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.545360in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.537803in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.547638in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.550792in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.549746in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.553081in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.549142in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.548570in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.547144in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.548026in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.544400in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.551940in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.551341in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.549707in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.551892in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.553271in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.548995in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.555231in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.553492in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.554729in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.553593in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.554198in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.547976in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.546936in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.544915in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.547214in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.547476in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.546505in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.548688in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.544615in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.551540in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.557532in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.563656in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.559852in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.560293in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.566053in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.561881in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.560969in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.562676in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.563827in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.562934in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.564929in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.573023in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.574541in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.573612in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.575105in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.574184in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.578536in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.577616in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.581096in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.576459in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.576703in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.579119in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.581714in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.583954in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.585525in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.590906in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.586041in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.587682in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.589679in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.590361in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.592320in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.589982in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.589353in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.591381in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.588871in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.588670in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.587372in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.586944in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.587907in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.585565in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.586527in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.585029in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.586797in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.586257in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.587193in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.583478in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.582832in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.591720in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.597364in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.599676in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.602028in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.605847in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.600989in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.601764in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.606131in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.606171in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.608320in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.606287in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.605751in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.607159in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.605868in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.607998in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.610703in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.609390in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.610079in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.612114in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.611491in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.614104in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.612226in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.615417in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.615420in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.617303in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.617293in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.614197in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.614823in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.614831in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.612406in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.611814in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.607665in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.610100in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.609549in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.606657in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.609096in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.609796in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.612082in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.614362in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.612701in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.613266in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.612167in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.615522in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.617587in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.617062in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.618078in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.618066in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.621047in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.619035in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.618529in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.620012in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.619496in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.620446in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.621725in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.619809in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.619320in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.617436in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.618799in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.620159in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.625883in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.630300in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.630590in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.631836in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.630769in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.629894in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.630246in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.629796in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.629796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.523574in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.481371in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.510290in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.506841in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.517307in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.521023in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.524797in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.529352in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.534927in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.535805in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.532983in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.539117in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.546013in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.557766in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.562750in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.559800in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.570587in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.576304in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.576226in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.577279in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.582058in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.587227in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.588716in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.587962in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.596746in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.594349in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.597747in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.598787in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.602932in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.602406in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.610043in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.614596in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.617135in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.616798in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.617902in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.623308in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.626153in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.629931in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.633447in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.639767in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.643218in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.643027in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.651366in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.656527in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.657595in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.658836in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.658201in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.661778in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.663684in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.668173in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.668350in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.669259in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.668927in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.677015in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.678790in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.680180in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.680500in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.682314in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.683488in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.683640in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.684436in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.686847in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.689078in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.691555in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.693269in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.694023in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.697092in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.699088in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.700658in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.701990in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.702586in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.702700in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.703513in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.704043in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.707290in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.706648in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.709742in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.726867in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.727772in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.731168in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.733053in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.733657in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.735308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.299002in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.263430in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.292762in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.303975in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.311862in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.299895in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.280270in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.203485in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.177008in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.192675in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.201154in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.197260in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.199331in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.215234in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.227644in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.229425in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.248744in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.266340in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.270443in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.286715in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.277368in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.280800in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.280399in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.297361in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.286236in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.285303in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.275018in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.281216in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.280864in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.292417in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.300902in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.303199in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.296706in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.309652in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.308171in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.312067in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.329759in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.328837in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.315407in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.318569in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.314927in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.314268in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.306055in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.311201in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.302482in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.315499in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.296786in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.303650in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.303201in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.304628in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.296431in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.305116in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.307789in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.316763in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.327948in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.322914in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.322361in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.321284in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.320760in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.321786in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.320755in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.323257in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.326658in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.327584in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.327043in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.327415in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.333402in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.333663in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.333103in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.332819in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.331234in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.328923in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.331276in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.337066in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.337782in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.334261in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.326307in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.324683in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.335291in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.338245in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.334345in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.333881in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.336023in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.336195in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.328486in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.332517in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.336407in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.335977in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.331103in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.332511in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.330160in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.332704in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.332893in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.334984in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.339859in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.339773in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.339482in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.342727in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.350653in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.348935in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.353186in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.356126in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.354837in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.355233in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.346149in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.350214in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.350614in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.347818in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.349049in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.349451in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.348705in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.347252in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.347276in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.346923in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.349128in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.348785in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.348437in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.348806in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.349854in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.348124in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.346437in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.345786in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.336971in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.341333in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.341679in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.339510in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.340486in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.339584in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.346179in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.346525in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.349290in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.347197in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.348727in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.349898in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.349322in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.346736in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.346211in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.346285in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.344940in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.346883in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.347167in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.344715in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.344528in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.343570in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.345186in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.341139in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.342968in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.347419in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.347225in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.348479in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.352327in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.352083in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.353266in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.352777in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.353477in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.352292in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.356456in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.356390in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.354743in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.355174in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.356747in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.355755in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.362463in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.363444in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.365261in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.363253in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.365638in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.367478in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.367478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.175174in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.247346in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.233777in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.337171in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.391258in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.387833in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.396952in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.412183in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.451577in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.450375in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.474686in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.478609in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.467188in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.448051in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.465109in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.462245in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.468649in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.464423in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.478084in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.466891in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.484174in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.472086in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.472783in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.478686in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.477528in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.478374in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.479152in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.486686in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.485488in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.485372in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.493950in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.495336in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.494701in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.492877in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.491725in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.494899in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.497395in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.493180in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.486300in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.491046in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.492416in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.495228in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.502772in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.514415in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.510707in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.514637in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.516997in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.517337in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.512616in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.517656in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.515039in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.513073in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.514644in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.514070in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.516334in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.518370in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.514648in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.512298in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.525025in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.532208in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.531589in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.538340in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.536566in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.540458in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.546305in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.548940in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.554211in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.553228in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.558355in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.551997in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.553411in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.553188in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.555122in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.552976in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.551792in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.553037in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.552196in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.553414in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.549275in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.550363in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.547050in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.548030in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.549187in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.545997in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.548275in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.551025in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.550005in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.550303in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.552103in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.550644in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.551680in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.550724in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.553242in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.555992in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.560127in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.562525in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.561523in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.561961in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.562604in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.559037in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.558573in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.559475in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.561879in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.561621in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.563146in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.561069in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.561614in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.565233in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.569311in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.568866in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.570387in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.565069in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.564057in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.565156in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.565490in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.560408in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.562302in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.560196in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.560943in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.558471in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.558653in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.562706in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.561508in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.564638in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.565553in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.567275in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.571346in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.571092in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.570594in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.571730in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.570870in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.571002in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.573520in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.572681in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.574445in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.570905in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.573949in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.574060in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.575565in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.576239in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.579762in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.578219in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.578412in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.580229in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.577641in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.580499in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.580587in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.577618in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.577372in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.577900in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.576263in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.576981in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.576315in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.576837in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.574156in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.571408in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.572661in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.572661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{0.975083in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{0.958147in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.278016in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.263134in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.273892in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.283578in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.331534in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.342245in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.359060in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.354822in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.380454in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.338169in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.347743in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.338966in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.361805in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.329858in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.353212in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.338682in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.342153in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.346541in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.358252in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.352424in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.357602in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.353907in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.342135in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.348913in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.353516in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.362262in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.331049in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.329979in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.336996in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.332171in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.324194in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.329759in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.308412in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.310497in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.314494in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.311785in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.316113in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.329892in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.323370in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.320169in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.318947in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.322008in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.320786in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.318421in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.317305in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.320205in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.324150in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.329981in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.326136in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.330344in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.331311in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.329126in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.333196in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.336543in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.337417in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.336141in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.340766in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.340116in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.332273in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.337419in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.339648in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.343247in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.342604in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.346842in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.346185in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.352958in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.350938in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.339993in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.347732in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.352149in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.354599in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.352722in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.355683in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.356244in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.355608in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.357883in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.349673in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.353658in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.358100in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.358607in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.362431in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.370359in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.370777in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.366691in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.368592in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.372522in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.374404in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.372764in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.373501in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.370910in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.372991in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.370827in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.373098in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.377240in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.374227in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.375479in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.375219in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.380058in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.378879in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.382685in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.381215in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.382641in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.381716in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.385580in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.388547in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.386560in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.388425in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.391892in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.390131in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.392733in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.390991in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.393544in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.390843in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.389934in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.393765in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.397694in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.396378in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.398780in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.399111in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.405765in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.400442in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.402818in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.402410in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.400497in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.402008in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.402701in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.410249in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.408413in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.409812in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.409063in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.410827in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.409787in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.409887in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.412440in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.410985in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.410667in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.407778in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.406637in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.413079in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.412592in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.413486in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.414688in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.412220in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.414735in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.413948in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.414172in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.416582in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.416713in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.418876in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.417616in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.418252in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.417348in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.419503in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.420064in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.417592in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.418780in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.419637in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.418840in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.421917in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.419207in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.420980in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.421980in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.420210in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.419901in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.417812in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.422040in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.420806in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.421726in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.419772in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.418623in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.417815in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.416211in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.413411in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.410940in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.410433in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.410433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.605143in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.637661in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.660977in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.585817in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.594452in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.602921in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.609965in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.572158in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.548685in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.563715in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.568814in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.557282in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.550407in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.554819in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.563763in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.561491in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.565628in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.555232in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.564786in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.571223in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.574691in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.563317in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.573168in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.584202in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.584638in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.585474in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.588207in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.583965in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.580736in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.585547in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.588416in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.590854in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.595559in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.596248in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.598436in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.603226in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.610825in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.612631in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.610927in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.612696in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.612728in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.614447in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.617806in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.616133in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.621054in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.609797in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.612989in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.609906in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.607109in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.607257in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.608911in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.610398in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.613321in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.607867in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.607930in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.605367in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.609635in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.610966in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.609727in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.616101in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.616100in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.614860in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.619764in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.618441in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.618409in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.617243in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.618378in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.620605in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.621592in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.621523in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.618248in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.618234in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.615029in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.611889in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.613026in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.618059in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.615104in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.619930in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.620764in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.614218in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.614255in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.609806in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.609017in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.613451in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.613500in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.616067in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.615242in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.614439in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.609706in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.614521in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.616059in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.615329in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.616058in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.615335in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.616058in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.615340in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.616057in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.613921in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.616056in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.616751in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.613979in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.616055in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.612659in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.611319in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.611337in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.610723in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.610079in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.605472in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.606169in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.604893in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.604934in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.602368in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.603068in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.605055in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.604067in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.601595in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.601177in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.599993in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.603214in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.601481in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.602786in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.599881in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.600636in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.600687in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.602504in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.601519in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.600559in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.599466in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.601228in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.601323in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.599676in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.601462in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.599376in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.600081in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.598485in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.597131in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.594022in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.595160in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.593621in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.594816in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.594942in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.596233in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.597493in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.600674in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.601780in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.603852in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.600977in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.603593in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.602177in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.599300in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.601351in}}%
\pgfpathlineto{\pgfqpoint{2.302616in}{1.600903in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.603482in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.605471in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.604634in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.610037in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.606877in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.608271in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.606970in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.607897in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.607939in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.609322in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.609339in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.611149in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.611174in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.612096in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.612144in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.615180in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.613904in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.613909in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.616034in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.615612in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.616875in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.617284in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.617284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.471138in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.422830in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.392726in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.359952in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.411121in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.425807in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.450749in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.450375in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.459502in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.453202in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.447402in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.435283in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.453575in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.442648in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.446046in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.435797in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.435851in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.457070in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.461900in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.461532in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.460497in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.459552in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.461462in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.458412in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.455525in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.455089in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.449907in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.468146in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.472050in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.477467in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.476644in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.478884in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.483656in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.479816in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.481113in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.488602in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.491423in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.495817in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.493687in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.497463in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.493902in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.499490in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.500476in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.495490in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.500925in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.502811in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.512848in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.502959in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.507880in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.508700in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.510838in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.506943in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.503902in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.502526in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.502080in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.508323in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.509046in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.512122in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.506941in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.507658in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.506764in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.499076in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.502078in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.500891in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.503206in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.507661in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.506222in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.506938in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.502418in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.503990in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.500781in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.505423in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.506005in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.503797in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.503458in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.499984in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.496152in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.492702in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.490563in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.492849in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.489353in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.491590in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.489704in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.491920in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.491676in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.493053in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.490390in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.493916in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.492874in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.492155in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.489578in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.478898in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.479491in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.474721in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.472513in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.471644in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.472962in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.471829in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.470267in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.472275in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.471302in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.475657in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.476749in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.474541in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.471965in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.468469in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.467486in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.469217in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.469638in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.469830in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.468458in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.469501in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.470640in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.470417in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.467736in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.467437in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.465336in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.464645in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.466857in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.464298in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.462791in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.463214in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.463714in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.462478in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.464127in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.464045in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.460533in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.459062in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.464125in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.463968in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.462255in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.463510in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.465134in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.460452in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.462399in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.460830in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.465506in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.466102in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.465073in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.464320in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.465921in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.468027in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.463069in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.464834in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.465994in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.467136in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.465718in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.467368in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.465756in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.465424in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.463928in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.465099in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.464113in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.464052in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.466126in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.468474in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.467911in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.468612in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.466866in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.466381in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.467985in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.467985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.572941in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.554733in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.572315in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.574061in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.562048in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.583725in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.581046in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.621798in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.616417in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.616405in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.611473in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.616373in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.611821in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.625212in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.616338in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.591608in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.592163in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.588755in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.598210in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.609196in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.605856in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.609458in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.616267in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.587776in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.588271in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.572661in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.592052in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.587544in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.582820in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.576267in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.584202in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.575483in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.581212in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.586267in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.585547in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.571867in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.585610in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.590275in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.584653in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.593039in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.601069in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.599361in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.607012in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.609053in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.607368in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.612664in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.609256in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.612728in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.614447in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.617806in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.619445in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.616131in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.612907in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.616125in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.609906in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.600974in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.596596in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.598248in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.600393in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.597682in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.600641in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.606493in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.602477in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.602580in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.606709in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.609493in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.610929in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.607113in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.605902in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.603531in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.609987in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.607600in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.602835in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.600735in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.599663in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.596528in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.595510in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.586181in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.588568in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.587643in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.588656in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.587769in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.590020in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.587063in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.588737in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.592920in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.594175in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.587838in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.588960in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.591565in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.588381in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.583933in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.586988in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.584169in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.580800in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.582730in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.583056in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.576683in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.578933in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.574173in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.575348in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.575530in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.578586in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.579844in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.582302in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.584113in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.583430in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.584304in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.586154in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.590841in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.590329in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.588518in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.587923in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.592788in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.592877in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.594324in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.594652in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.594731in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.592820in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.592333in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.589795in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.588136in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.591097in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.587999in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.589559in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.587967in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.591965in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.592295in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.590556in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.591934in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.589284in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.588464in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.586800in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.589315in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.587849in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.586219in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.586981in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.587074in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.586034in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.588474in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.588231in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.589403in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.588400in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.593087in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.595067in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.596233in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.594338in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.594402in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.591965in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.590648in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.590151in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.589873in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.590930in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.588131in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.590232in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.588028in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.584901in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.587052in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.584622in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.582455in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.582630in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.579762in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.579586in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.578770in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.579864in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.578152in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.577447in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.578980in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{1.578182in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.577428in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.578766in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.579379in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.581702in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.578720in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.580078in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.577249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.637661in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.597114in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.524218in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.531555in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.507552in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.489989in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.506547in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.517424in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.522897in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.511048in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.504485in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.498201in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.499442in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.520607in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.544076in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.543480in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.532318in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.529147in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.524688in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.530490in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.538699in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.553668in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.549435in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.547854in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.553806in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.543372in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.536911in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.542541in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.544400in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.537417in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.538375in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.532774in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.527561in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.529570in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.532532in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.530280in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.536395in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.533674in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.536049in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.535122in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.535885in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.539946in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.539009in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.531586in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.528317in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.536842in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.539072in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.542790in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.539525in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.544635in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.542277in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.544937in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.542633in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.547513in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.551540in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.550673in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.557476in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.566377in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.565824in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.564929in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.571789in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.566471in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.563370in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.564669in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.569618in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.570451in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.567557in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.566796in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.563532in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.565884in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.565153in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.565731in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.565583in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.568817in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.567119in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.569336in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.563669in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.562905in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.566895in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.566228in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.569720in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.573106in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.574628in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.575710in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.574367in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.571971in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.576775in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.581282in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.580619in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.583245in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.581762in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.584788in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.583331in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.584414in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.582979in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.582734in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.583903in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.586272in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.588735in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.591790in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.590426in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.590531in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.592088in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.592185in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.590121in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.590433in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.595978in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.601058in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.601340in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.601717in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.603068in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.600584in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.597694in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.601125in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.603741in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.606435in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.607097in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.608934in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.610139in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.608443in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.610800in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.610347in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.609229in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.609816in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.610436in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.611572in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.611627in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.612761in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.613862in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.613325in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.618720in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.618712in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.617107in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.617625in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.615519in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.617592in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.618587in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.620598in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.621090in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.622014in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.623487in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.623445in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.624363in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.623808in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.625593in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.623146in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.622182in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.624051in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.624947in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.625832in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.624852in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.623904in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.625679in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.626112in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.626489in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.625010in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.623991in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.623090in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.623932in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.623475in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.621710in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.623401in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.621613in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.620315in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.622334in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.623957in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.623957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.649456in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.644316in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.606951in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.616616in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.609211in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.636205in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.629158in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.634812in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.627885in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.644121in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.672080in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.685286in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.683414in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.661789in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.656216in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.666956in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.663561in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.670230in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.670527in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.669437in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.636326in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.642030in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.638401in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.628253in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.613283in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.635602in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.629849in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.631614in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.638985in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.636166in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.637743in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.648403in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.643926in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.643594in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.647073in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.644354in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.651208in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.650826in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.656168in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.655323in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.660894in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.663990in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.658251in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.656099in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.659151in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.660440in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.665081in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.654226in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.653872in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.650937in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.653765in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.659674in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.660796in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.658592in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.656459in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.657229in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.649869in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.648207in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.647955in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.644737in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.639107in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.638759in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.637267in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.634484in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.635651in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.638095in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.640327in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.640153in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.634821in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.638407in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.638251in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.640374in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.649177in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.647784in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.649685in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.647165in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.648107in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.645440in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.648414in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.644888in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.643438in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.644013in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.650487in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.651731in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.654565in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.661846in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.660385in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.664154in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.664580in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.668690in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.667498in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.668146in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.672135in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.670536in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.674312in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.674868in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.670787in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.672778in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.668144in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.672071in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.673660in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.672686in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.672949in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.675857in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.679662in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.681280in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.686255in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.684596in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.685998in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.684532in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.682267in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.683350in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.683097in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.687604in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.686817in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.688994in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.690006in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.689741in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.692370in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.690842in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.692274in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.693243in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.692975in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.693935in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.691573in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.694686in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.693290in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.694689in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.696184in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.694172in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.695398in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.697184in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.697495in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.694945in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.695831in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.695576in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.704941in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.703002in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.703022in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.706010in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.706811in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.705466in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.706264in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.705723in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.708060in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.709874in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.708537in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.709028in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.710263in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.712717in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.711438in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.713251in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.714885in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.716071in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.714829in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.714291in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.716155in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.717385in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.719117in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.718504in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.720832in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.725039in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.726093in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.726426in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.726592in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.725005in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.730745in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.730467in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.731626in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.732785in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.735588in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.734889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.602433in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.583692in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.585591in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.537025in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.531555in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.531245in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.521618in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.542175in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.561087in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.573486in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.530361in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.525412in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.518471in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.516427in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.481628in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.469757in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.468609in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.488798in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.493108in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.497169in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.496271in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.487801in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.492163in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.495602in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.494823in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.489277in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.490279in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.485007in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.484911in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.488069in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.495921in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.493163in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.504134in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.501955in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.506360in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.511350in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.504922in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.503543in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.506530in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.504030in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.510531in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.508041in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.506683in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.501968in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.505572in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.505365in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.509179in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.510990in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.513361in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.517170in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.515885in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.518139in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.524645in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.517035in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.519440in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.520166in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.517648in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.513909in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.510277in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.520101in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.518987in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.519100in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.515666in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.515157in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.503511in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.503106in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.501922in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.500456in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.495786in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.496509in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.499348in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.495822in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.497582in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.497236in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.497256in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.493921in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.495285in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.498910in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.499222in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.495676in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.494410in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.497606in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.497610in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.492662in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.490382in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.490120in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.491651in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.491385in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.495271in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.494113in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.502194in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.500185in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.499891in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.499834in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.494370in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.495741in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.492001in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.498422in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.498672in}}%
\pgfpathlineto{\pgfqpoint{1.783520in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.497903in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.493471in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.493244in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.491554in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.493301in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.493078in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.495739in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.494565in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.497195in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.494863in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.494423in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.490744in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.489262in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.486847in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.485991in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.486483in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.485634in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.481980in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.481821in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.484910in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.486802in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.480922in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.482026in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.481874in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.482041in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.480515in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.482663in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.484760in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.483860in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.480340in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.480511in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.479665in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.479840in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.480276in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.481842in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.480443in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.482555in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.482561in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.482154in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.483249in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.488835in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.488685in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.485890in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.485334in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.485962in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.484791in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.486718in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.483239in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.485148in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.484247in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.486131in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.485495in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.489298in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.485802in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.489990in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.488272in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.488617in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.489571in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.484730in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.479802in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.477425in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.478132in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.472027in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.472828in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.470046in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.466845in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.464052in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.462732in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.463095in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.462146in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.462146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.371664in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.206146in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.222292in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.215713in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.216023in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.211917in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.214169in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.247024in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.255006in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.269434in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.321141in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.333894in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.331990in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.328467in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.364338in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.402985in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.397192in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.381011in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.400654in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.392564in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.399025in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.396842in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.405803in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.409036in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.404633in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.419034in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.414719in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.424810in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.424993in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.413665in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.413987in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.421029in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.419036in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.413033in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.413343in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.434924in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.444721in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.448468in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.446480in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.446398in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.446016in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.451207in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.444083in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.447440in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.451919in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.455022in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.461262in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.457727in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.462020in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.458763in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.459748in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.466270in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.464619in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.470733in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.464788in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.465736in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.464201in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.467762in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.470155in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.471219in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.472027in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.469042in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.474815in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.480428in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.477715in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.479862in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.480499in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.486671in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.497567in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.492980in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.495151in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.498967in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.498603in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.503473in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.500196in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.503381in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.500158in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.499828in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.497606in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.494619in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.495838in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.480539in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.481645in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.481439in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.486941in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.486203in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.488676in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.485468in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.483885in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.481478in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.481503in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.478682in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.479231in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.481188in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.479613in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.478593in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.477047in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.477976in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.478883in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.479406in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.480441in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.478795in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.481821in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.477845in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.479470in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.475396in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.475266in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.473258in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.473016in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.474135in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.476482in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.475736in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.471700in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.473409in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.471476in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.473056in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.472228in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.469530in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.471195in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.469327in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.470875in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.470085in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.473910in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.473796in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.471968in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.473459in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.471545in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.473145in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.471729in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.471566in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.469325in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.470112in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.469988in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.469896in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.467654in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.470049in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.469869in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.466733in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.467583in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.468508in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.467839in}}%
\pgfpathlineto{\pgfqpoint{2.270916in}{1.468257in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.471475in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.473072in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.474732in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.478080in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.479376in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.479627in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.482183in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.484476in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.480525in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.482774in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.483981in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.482013in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.479761in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.480749in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.479793in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.483315in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.483415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.108579in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.499668in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.549021in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.491862in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.486278in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.446867in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.425290in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.451577in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.472517in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.460112in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.444318in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.434321in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.429653in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.461338in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.463312in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.458393in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.464957in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.464423in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.452203in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.451722in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.442110in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.448060in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.456469in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.464757in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.469970in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.485366in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.492163in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.492396in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.498855in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.484414in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.469982in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.469597in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.475704in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.484824in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.482228in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.469429in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.458822in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.458421in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.454717in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.458035in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.454407in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.462548in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.471732in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.470841in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.465102in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.469458in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.469195in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.464432in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.465705in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.461050in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.455769in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.448580in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.448504in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.447066in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.449708in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.454753in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.450522in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.450437in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.445160in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.448719in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.459994in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.459854in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.462033in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.458302in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.453538in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.451045in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.450969in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.448706in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.451826in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.449533in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.453713in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.450121in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.450730in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.450405in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.451833in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.457113in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.457263in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.458721in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.458624in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.462353in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.462964in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.459538in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.457704in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.461388in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.463579in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.463467in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.465730in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.468238in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.467982in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.465746in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.470447in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.471376in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.470523in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.471829in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.471696in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.472987in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.469766in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.469644in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.468707in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.471358in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.473450in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.473860in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.470371in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.468024in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.468576in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.463760in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.465883in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.460258in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.461200in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.462812in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.462116in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.464304in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.461718in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{2.104488in}{1.463156in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.463642in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.463001in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.465167in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.462622in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.463669in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.464944in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.467823in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.467487in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.466383in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.467159in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.470890in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.470848in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.470673in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.470586in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.472809in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.472717in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.474055in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.477144in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.480445in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.479308in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.480122in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.475702in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.476516in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.471551in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.474064in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.471666in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.472828in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.468916in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.472243in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.472861in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.475095in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.476955in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.477103in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.477760in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.478411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.441694in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.307508in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.351516in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.387720in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.393086in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.422729in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.439555in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.439406in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.433057in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.451577in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.494931in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.493371in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.506260in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.499822in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.514487in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.492724in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.506075in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.488133in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.498178in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.481628in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.493608in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.485887in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.513666in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.509921in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.507627in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.506534in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.508244in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.501723in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.513067in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.521186in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.525072in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.526351in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.522674in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.523952in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.528769in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.519528in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.525308in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.515240in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.516499in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.508976in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.520094in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.522351in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.524503in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.527556in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.526559in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.514892in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.524688in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.522879in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.513837in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.520305in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.525762in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.531919in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.534481in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.536049in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.540185in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.539229in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.541602in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.537710in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.539735in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.536521in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.537189in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.534892in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.539553in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.540757in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.541345in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.535677in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.536290in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.531524in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.532159in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.531462in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.532705in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.525551in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.522354in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.523027in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.526223in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.523207in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.525675in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.519211in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.519851in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.521650in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.519525in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.512613in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.512524in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.506776in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.505576in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.507551in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.510137in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.509545in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.508197in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.510696in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.512770in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.512148in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.512689in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.515061in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.512988in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.507763in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.511504in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.510077in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.510594in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.510231in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.512402in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.512001in}}%
\pgfpathlineto{\pgfqpoint{1.732007in}{1.510858in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.511336in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.510831in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.507840in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.506935in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.506525in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.503411in}}%
\pgfpathlineto{\pgfqpoint{1.811258in}{1.501858in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.499379in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.498392in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.499611in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.498631in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.500565in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{1.842959in}{1.499096in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.499568in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.496954in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.494423in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.491583in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.493404in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.493868in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.491921in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.494368in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.497031in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.496175in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.494040in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.496006in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.494355in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.496445in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.495627in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.496044in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.500723in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.503097in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.504045in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.504196in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.506112in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.507577in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.506034in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.502655in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.502611in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.504188in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.502912in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.501019in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{1.501358in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.499095in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.501477in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.504633in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.502930in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.504772in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.509406in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.512450in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.510831in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.512529in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.512333in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.514296in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{1.515145in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.515660in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{1.516226in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{1.513934in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.514629in}}%
\pgfpathlineto{\pgfqpoint{2.465082in}{1.514253in}}%
\pgfpathlineto{\pgfqpoint{2.469044in}{1.514942in}}%
\pgfpathlineto{\pgfqpoint{2.473007in}{1.513444in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.509430in}}%
\pgfpathlineto{\pgfqpoint{2.496782in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.507127in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.507060in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.506573in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.508437in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.508437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.538969in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.549021in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.503228in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.539435in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.608916in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.587073in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.581145in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.598165in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.598759in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.560730in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.577027in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.568503in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.574415in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.566395in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.576493in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.594740in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.603683in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.594594in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.595433in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.599552in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.603138in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.597597in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.597915in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.592611in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.587184in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.582820in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.578231in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.589125in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.587065in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.584376in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.585166in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.574608in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.572952in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.576086in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.568216in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.570832in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.569314in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.575886in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.591899in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.595842in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.598243in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.607452in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.604094in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.611072in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.606195in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.611208in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.609627in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.609684in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.602011in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.605242in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.602254in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.608483in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.611615in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.617556in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{1.620402in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.623145in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.625880in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.623034in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.625727in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.630876in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.628099in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.629331in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.635366in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.627577in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.632440in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.628493in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.620789in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.620757in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.624148in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.622952in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.618363in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.616090in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.609483in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.619230in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.620204in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.619155in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.607408in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.611312in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.608494in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.610449in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.607723in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.608016in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.608946in}}%
\pgfpathlineto{\pgfqpoint{1.660680in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.616948in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.614323in}}%
\pgfpathlineto{\pgfqpoint{1.672568in}{1.613463in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.610882in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.612692in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.613582in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.612813in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.612090in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.607436in}}%
\pgfpathlineto{\pgfqpoint{1.775595in}{1.608356in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.610691in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.611497in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.604436in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.602479in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.598974in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.599880in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.601460in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.601517in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.598881in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.601000in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.596803in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.598922in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.601664in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.601769in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.603762in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.603162in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{1.605174in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.601544in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.599881in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.598936in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.600977in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.601629in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.599881in}}%
\pgfpathlineto{\pgfqpoint{2.041087in}{1.601129in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.598799in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.601228in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.597793in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.595195in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{2.088638in}{1.595970in}}%
\pgfpathlineto{\pgfqpoint{2.092600in}{1.596035in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.597239in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.596854in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.592562in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.592636in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.591674in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{1.590174in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.589786in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{2.159964in}{1.592737in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{2.179777in}{1.590418in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{2.191664in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.589299in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.590423in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.590428in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.586248in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.586836in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.585258in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.585108in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.583725in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.586418in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.582715in}}%
\pgfpathlineto{\pgfqpoint{2.322429in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{2.334317in}{1.583075in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.585069in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{1.584201in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.585789in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.585398in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.582188in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.583684in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{1.584189in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.584517in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.584142in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.587551in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.588074in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{1.587246in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{2.457156in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.587728in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.589101in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.587281in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.588206in}}%
\pgfpathlineto{\pgfqpoint{2.524520in}{1.587269in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.590413in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.590055in}}%
\pgfpathlineto{\pgfqpoint{2.544333in}{1.591370in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.591011in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.591011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.499210in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.439733in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.411725in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.490188in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.470319in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.510302in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.507552in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.547889in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.483530in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.471850in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.470196in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.482393in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.464481in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.469948in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.469285in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.460807in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.484174in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.488798in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.494045in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.493108in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.475595in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.465866in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.468107in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.467675in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.472392in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.474443in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.481428in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.483296in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.480259in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.489277in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.487947in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.500317in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.491475in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.500879in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.499418in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.489295in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.498683in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.496048in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.497366in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.489024in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.486578in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.489302in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.488776in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.489050in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.489308in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.493980in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.490040in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.489552in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.494088in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.490259in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.497443in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.500618in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.498502in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.495430in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.503481in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.505355in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.510935in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.512616in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.524771in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.515413in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.508173in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.506333in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.503207in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.502733in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.504853in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.510520in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.504421in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.502768in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.503533in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.505477in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.503851in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.508115in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.511572in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.513366in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.508407in}}%
\pgfpathlineto{\pgfqpoint{1.502178in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.508876in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.506940in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.509321in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.514205in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.511646in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.515103in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.511588in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.514375in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.514244in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.516751in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.513977in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{1.510696in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.516676in}}%
\pgfpathlineto{\pgfqpoint{1.621055in}{1.516788in}}%
\pgfpathlineto{\pgfqpoint{1.628980in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.514278in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.516605in}}%
\pgfpathlineto{\pgfqpoint{1.648793in}{1.516714in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{1.516048in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.515407in}}%
\pgfpathlineto{\pgfqpoint{1.704269in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.524167in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.522956in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.521432in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.525052in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.522740in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.521589in}}%
\pgfpathlineto{\pgfqpoint{1.767670in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{1.520092in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.519388in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.522186in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.523719in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.518652in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.521241in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{1.522015in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.523555in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{1.520783in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.520514in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.521301in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.523377in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.523729in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.527770in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.525436in}}%
\pgfpathlineto{\pgfqpoint{1.922210in}{1.526439in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.524152in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.524827in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.524512in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.522259in}}%
\pgfpathlineto{\pgfqpoint{1.953910in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.518443in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.515490in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.515845in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.517584in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{1.517311in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{1.515207in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{2.029199in}{1.514166in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.515113in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.512460in}}%
\pgfpathlineto{\pgfqpoint{2.045049in}{1.514344in}}%
\pgfpathlineto{\pgfqpoint{2.049012in}{1.514091in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.515022in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.514852in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.514352in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.513526in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.510973in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.516313in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.516137in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.517082in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.516278in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.520900in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.524239in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.529470in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{1.530230in}}%
\pgfpathlineto{\pgfqpoint{2.243178in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.528433in}}%
\pgfpathlineto{\pgfqpoint{2.255066in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.527924in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{2.306579in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.533714in}}%
\pgfpathlineto{\pgfqpoint{2.318467in}{1.532489in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.535000in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.535175in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.535857in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.373943in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{2.393755in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{2.417531in}{1.534650in}}%
\pgfpathlineto{\pgfqpoint{2.429418in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.534782in}}%
\pgfpathlineto{\pgfqpoint{2.449231in}{1.537163in}}%
\pgfpathlineto{\pgfqpoint{2.484894in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.540383in}}%
\pgfpathlineto{\pgfqpoint{2.500745in}{1.537928in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.537260in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.538438in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.537963in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.533877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867959in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.195119in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.283509in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{0.911755in}{1.351747in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{1.364158in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.421928in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.334911in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.328799in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.331843in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.333061in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.325040in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.323056in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.337295in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.314227in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{1.330983in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.324318in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{1.018745in}{1.357438in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.368328in}}%
\pgfpathlineto{\pgfqpoint{1.030632in}{1.380117in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.399772in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{1.082146in}{1.448737in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.442230in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.460440in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.469083in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.459041in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.458720in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.463182in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{1.446711in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.449129in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.460839in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{1.453357in}}%
\pgfpathlineto{\pgfqpoint{1.161397in}{1.460250in}}%
\pgfpathlineto{\pgfqpoint{1.165360in}{1.459968in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.463968in}}%
\pgfpathlineto{\pgfqpoint{1.177247in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.467767in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.469597in}}%
\pgfpathlineto{\pgfqpoint{1.189135in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{1.193098in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.468496in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{1.468146in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.466825in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.469429in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.465052in}}%
\pgfpathlineto{\pgfqpoint{1.244611in}{1.468470in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.462683in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{1.256499in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{1.260461in}{1.467281in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.463490in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{1.272349in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.454256in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.445540in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.445478in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.445356in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.446748in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.440460in}}%
\pgfpathlineto{\pgfqpoint{1.319900in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.441958in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{1.339713in}{1.452189in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{1.452078in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{1.460507in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.460159in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.454363in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.456888in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{1.379338in}{1.457972in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{1.449543in}}%
\pgfpathlineto{\pgfqpoint{1.395189in}{1.449463in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.445445in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.447934in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{1.444015in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{1.443903in}}%
\pgfpathlineto{\pgfqpoint{1.426889in}{1.443867in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{1.451180in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.446702in}{1.453338in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.452042in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.451953in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.455299in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.455190in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{1.453924in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{1.456924in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{1.494253in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.458430in}}%
\pgfpathlineto{\pgfqpoint{1.518028in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.454775in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.456789in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.455634in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.458662in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{1.463157in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.468053in}}%
\pgfpathlineto{\pgfqpoint{1.565579in}{1.462881in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.465582in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.465286in}}%
\pgfpathlineto{\pgfqpoint{1.585392in}{1.459297in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.460153in}}%
\pgfpathlineto{\pgfqpoint{1.593317in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.464434in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.461470in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{1.461349in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.456833in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{1.456652in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{1.458334in}}%
\pgfpathlineto{\pgfqpoint{1.668606in}{1.456299in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.455183in}}%
\pgfpathlineto{\pgfqpoint{1.688418in}{1.452468in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.449859in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{1.700306in}{1.454793in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{1.447154in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{1.720119in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{1.441282in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.442897in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.442038in}}%
\pgfpathlineto{\pgfqpoint{1.747857in}{1.438035in}}%
\pgfpathlineto{\pgfqpoint{1.751820in}{1.435664in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.436466in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.438828in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.447915in}}%
\pgfpathlineto{\pgfqpoint{1.795408in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.448588in}}%
\pgfpathlineto{\pgfqpoint{1.803333in}{1.449294in}}%
\pgfpathlineto{\pgfqpoint{1.815221in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.453410in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.450445in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.446683in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.451582in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.451531in}}%
\pgfpathlineto{\pgfqpoint{1.862771in}{1.453590in}}%
\pgfpathlineto{\pgfqpoint{1.870697in}{1.451380in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.451973in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.448436in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.449767in}}%
\pgfpathlineto{\pgfqpoint{1.894472in}{1.446998in}}%
\pgfpathlineto{\pgfqpoint{1.898434in}{1.446288in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.448288in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{1.918247in}{1.448811in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.934098in}{1.451944in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.449279in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{1.449241in}}%
\pgfpathlineto{\pgfqpoint{1.945985in}{1.451150in}}%
\pgfpathlineto{\pgfqpoint{1.949948in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{1.448447in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.450248in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.451338in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.450046in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.450628in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.443119in}}%
\pgfpathlineto{\pgfqpoint{2.017311in}{1.442465in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.432201in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{1.437627in}}%
\pgfpathlineto{\pgfqpoint{2.056937in}{1.437042in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{2.064862in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.436476in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{1.435903in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{2.084675in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{2.100525in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{2.108451in}{1.439371in}}%
\pgfpathlineto{\pgfqpoint{2.116376in}{1.440489in}}%
\pgfpathlineto{\pgfqpoint{2.124301in}{1.439363in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{1.439917in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.436610in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{2.167889in}{1.437727in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.436655in}}%
\pgfpathlineto{\pgfqpoint{2.183739in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.195627in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{2.203552in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{2.227328in}{1.440862in}}%
\pgfpathlineto{\pgfqpoint{2.235253in}{1.438801in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{2.274878in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.294691in}{1.438308in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.439289in}}%
\pgfpathlineto{\pgfqpoint{2.310541in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{2.326392in}{1.435916in}}%
\pgfpathlineto{\pgfqpoint{2.338279in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{1.438323in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{2.358092in}{1.434566in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.433666in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{2.397718in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{1.439687in}}%
\pgfpathlineto{\pgfqpoint{2.445269in}{1.439683in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{1.440113in}}%
\pgfpathlineto{\pgfqpoint{2.492820in}{1.446556in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.447355in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.448188in}}%
\pgfpathlineto{\pgfqpoint{2.528483in}{1.446388in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.446298in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.446298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864205in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.407885in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.434542in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{1.438013in}}%
\pgfpathlineto{\pgfqpoint{0.899868in}{1.424995in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{0.907793in}{1.439286in}}%
\pgfpathlineto{\pgfqpoint{0.915718in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{0.923643in}{1.450944in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.447221in}}%
\pgfpathlineto{\pgfqpoint{0.959306in}{1.453262in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.454100in}}%
\pgfpathlineto{\pgfqpoint{0.967231in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{0.971194in}{1.454275in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.452456in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{0.983082in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{0.991007in}{1.470672in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{0.998932in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.002894in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.467500in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.471377in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{1.478072in}}%
\pgfpathlineto{\pgfqpoint{1.038557in}{1.472708in}}%
\pgfpathlineto{\pgfqpoint{1.046483in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{1.050445in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{1.054408in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.477921in}}%
\pgfpathlineto{\pgfqpoint{1.062333in}{1.481865in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{1.481945in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.487302in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.481451in}}%
\pgfpathlineto{\pgfqpoint{1.109884in}{1.484954in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.485720in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{1.121771in}{1.488274in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.492410in}}%
\pgfpathlineto{\pgfqpoint{1.149509in}{1.493634in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{1.492720in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.492897in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{1.489578in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.490858in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{1.212910in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{1.220836in}{1.495260in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.497633in}}%
\pgfpathlineto{\pgfqpoint{1.248574in}{1.497395in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.499329in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.500571in}}%
\pgfpathlineto{\pgfqpoint{1.276311in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{1.292162in}{1.505644in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{1.504536in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{1.505327in}}%
\pgfpathlineto{\pgfqpoint{1.308012in}{1.504732in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{1.505856in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{1.506328in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.507568in}}%
\pgfpathlineto{\pgfqpoint{1.335750in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{1.367451in}{1.512941in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.430852in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{1.442739in}{1.512999in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.514390in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.514327in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{1.514887in}}%
\pgfpathlineto{\pgfqpoint{1.474440in}{1.514973in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.515167in}}%
\pgfpathlineto{\pgfqpoint{1.482365in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.513396in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.513591in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.514571in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{1.553691in}{1.515516in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.516724in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.516446in}}%
\pgfpathlineto{\pgfqpoint{1.589354in}{1.515809in}}%
\pgfpathlineto{\pgfqpoint{1.601242in}{1.515645in}}%
\pgfpathlineto{\pgfqpoint{1.609167in}{1.516713in}}%
\pgfpathlineto{\pgfqpoint{1.617092in}{1.516079in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.516472in}}%
\pgfpathlineto{\pgfqpoint{1.684456in}{1.516008in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{1.516173in}}%
\pgfpathlineto{\pgfqpoint{1.696344in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{1.517636in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.517291in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{1.517910in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{1.827108in}{1.517934in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{1.518720in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.874659in}{1.518981in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{1.910322in}{1.517902in}}%
\pgfpathlineto{\pgfqpoint{1.977686in}{1.516435in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.516115in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.517199in}}%
\pgfpathlineto{\pgfqpoint{2.021274in}{1.517435in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.517194in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{1.519388in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.519435in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{2.266953in}{1.520344in}}%
\pgfpathlineto{\pgfqpoint{2.377905in}{1.524262in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.523853in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{1.525179in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.525035in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{1.525035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496705in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892031in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892031in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287358in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287358in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682684in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682684in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078011in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078011in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338750in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025429in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969873in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.601202in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.564762in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.588788in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.576396in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.585817in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.595313in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.582485in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.610180in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.598759in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.588765in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.616405in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.616394in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.625959in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.625448in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.650083in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.648535in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.647121in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.642689in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.626914in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.626297in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.629144in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.622581in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.625575in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.631519in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.628253in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.635913in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.627122in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.629639in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.634725in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.637056in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.636750in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.636166in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.650178in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.647321in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.654312in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.656049in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.652466in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.653693in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.651195in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.650395in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.652000in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.651600in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.655103in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.650451in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.638774in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.640399in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.639896in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.637844in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.641204in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.642724in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.645969in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.660017in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.654226in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.670411in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.672584in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.672088in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.673142in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.666538in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.663077in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.665682in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.666754in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.664450in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.666958in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.666544in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.667566in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.665736in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.665341in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.667743in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.658046in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.654460in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.654175in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.652592in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.649737in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.649493in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.645427in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.650800in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.656432in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.657369in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.655612in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.654157in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.654826in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.656371in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.652681in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.653581in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.658714in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.660675in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.656566in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.659578in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.659596in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.660392in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.664324in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.664795in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.666572in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.666280in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.669047in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.670535in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.672202in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.672249in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.680100in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.683677in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.684239in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.682082in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.681747in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.686791in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.688649in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.690471in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.691786in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.694745in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.698612in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.706649in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.705464in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.715943in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.722400in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.720788in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.719628in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.722399in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.720526in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.720103in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.721827in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.724212in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.722259in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.722396in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.722937in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.722127in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.721226in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.725315in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.723907in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.726038in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.726276in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.727367in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.731532in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.730515in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.730981in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.728019in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.729691in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.728142in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.730965in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.731735in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.730228in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.732323in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.729904in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.730142in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.731084in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.734566in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.733661in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.735464in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.733670in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.734909in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.733325in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.734725in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.737417in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.739755in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.740058in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.742355in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.742000in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.743771in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.743909in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.745523in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.744808in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.746406in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.745560in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.743992in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.744254in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.744770in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.746880in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.751335in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.751098in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.751652in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.750970in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.760973in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.759778in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.761431in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.761163in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.760406in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.760406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.745962in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.766839in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.794009in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.784004in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.776074in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.785683in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.762913in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.787084in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.787304in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.793617in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.781795in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.809193in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.818149in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.835488in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.838948in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.846664in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.849683in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.830579in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.826692in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.822394in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.821811in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.813899in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.816852in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.816415in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.819216in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.830739in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.827038in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.835475in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.848789in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.847107in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.845524in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.844766in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.848307in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.850004in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.849226in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.846075in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.847734in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.851680in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.853223in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.856998in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.858434in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.852450in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.853159in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.848227in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.849009in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.850405in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.845728in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.849121in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.833380in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.832953in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.833972in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.837660in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.835466in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.835052in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.836366in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.834248in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.836819in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.836411in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.839293in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.840068in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.839646in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.842396in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.841534in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.844197in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.847870in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.846505in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.846065in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.846647in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.846216in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.848189in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.853315in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.852856in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.853747in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.856342in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.856715in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.854970in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.856171in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.856976in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.854052in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.848707in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.851192in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.848406in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.862619in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.864434in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.863539in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.866423in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.867428in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.868819in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.863789in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.865440in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.863999in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.866820in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.869409in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.864003in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.863608in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.861247in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.862284in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.864953in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.866997in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.866229in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.869131in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.867833in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.870165in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.870283in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.865082in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.867881in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.867513in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.869755in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.867653in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.866935in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.873180in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.869963in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.870429in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.869256in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.871346in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.877993in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.876839in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.881168in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.881541in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.883340in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.884402in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.883328in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.885088in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.889094in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.887362in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.888360in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.886644in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.886963in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.885265in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.886924in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.885240in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.885214in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.886435in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.888030in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.890019in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.889962in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.891753in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.890677in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.891819in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.892945in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.891093in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.894316in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.895139in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.895054in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.896673in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.897143in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.896486in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.897509in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.897639in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.900060in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.904584in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.906023in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.907295in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.909899in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.911610in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.910259in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.911440in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.910269in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.912768in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.909807in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.908998in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.911117in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.910486in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.912362in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.911744in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.909354in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.909661in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.907708in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.909870in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.909590in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.910730in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.909604in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.910592in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.909893in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.911852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.831937in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.804289in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.827719in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.799956in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.821260in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.798773in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.779173in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.780229in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.781137in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.785778in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.770858in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.763942in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.771771in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.775745in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.766196in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.767671in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.771291in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.775104in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.784710in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.782342in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.777057in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.772251in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.780377in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.790870in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.788408in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.783815in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.791029in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.786571in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.786655in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.780255in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.789108in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.787048in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.783071in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.791357in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.785405in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.783523in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.783630in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.789553in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.797053in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.796938in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.800304in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.805397in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.804943in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.811232in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.807846in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.807586in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.799453in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.802429in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.806742in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.810769in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.801842in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.804587in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.803102in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.800256in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.802949in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.800148in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.810653in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.811845in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.809082in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.814025in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.816112in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.810922in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.814393in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.816229in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.811284in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.809974in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.811043in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.810581in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.808183in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.814630in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.820332in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.824090in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.823725in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.826673in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.826973in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.831079in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.832799in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.832374in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.840567in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.838516in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.834271in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.836725in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.837391in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.831908in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.833463in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.833266in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.835299in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.833428in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.832043in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.833763in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.834014in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.828902in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.830320in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.826234in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.826870in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.824391in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.824754in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.824483in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.826480in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.823446in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.823927in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.824273in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.826480in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.826348in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.827618in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.829013in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.826011in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.828467in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.828738in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.825939in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.825152in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.830534in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.829628in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.830501in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.830369in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.831491in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.830340in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.829596in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.830084in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.828734in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.828371in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.831137in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.831009in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.838178in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.839193in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.838745in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.841310in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.840283in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.839569in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.840808in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.837872in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.836621in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.838140in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.837726in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.836537in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.833779in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.837591in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.835136in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.833469in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.834773in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.833516in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.835818in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.835576in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.836605in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.838800in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.836626in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.839247in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.837117in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.840044in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.843126in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.843526in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.842359in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.842687in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.841657in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.843347in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.843980in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.844606in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.847144in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.849959in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.849268in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.850544in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.851107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500539in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.672207in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.668904in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.685641in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.691298in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.729337in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.714924in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.726430in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.716847in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.736452in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.738226in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.798192in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.798065in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.793516in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.797830in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.801737in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.805571in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.805036in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.803480in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.790166in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.765939in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.766401in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.769802in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.767700in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.770918in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.779573in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.769606in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.768442in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.766694in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.763079in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.765772in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.765286in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.769893in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.770442in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.770708in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.773003in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.773233in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.771467in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.767771in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.774309in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.770740in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.771209in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.773263in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.771877in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.775809in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.777717in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.777869in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.779720in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.779976in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.781756in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.780221in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.786903in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.788556in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.787071in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.791789in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.791839in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.797769in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.802126in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.800540in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.803340in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.807400in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.807288in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.804323in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.806757in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.802658in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.803753in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.804719in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.804637in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.807054in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.806862in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.800657in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.802902in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.802837in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.805136in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.805057in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.802525in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.805896in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.805735in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.806778in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.807716in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.806525in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.807537in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.802981in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.799720in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.799531in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.794342in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.795360in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.793311in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.794318in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.792309in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.794305in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.792324in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.786529in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.778859in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.777979in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.779967in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.782991in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.784027in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.786877in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.784169in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.786178in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.785483in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.782928in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.783173in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.784901in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.783498in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.784356in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.783587in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.784437in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.783674in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.785350in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.783102in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.787131in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.782646in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.784999in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.788863in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.785970in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.790446in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.792591in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.789121in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.791223in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.790543in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.791276in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.791957in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.791962in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.793946in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.793289in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.793941in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.790720in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.789449in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.788841in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.788857in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.783991in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.785876in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.787175in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.787824in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.791484in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.791489in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.791507in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.795040in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.793868in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.796737in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.795579in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.796704in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.798397in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.798910in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.797210in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.798284in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.799909in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.798206in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.800351in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.798637in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.799669in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.802091in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.802958in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.807339in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.807759in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.808714in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.809392in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.810228in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.810665in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.809654in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.810571in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.808834in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.810581in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.810817in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.811692in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.810726in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.812463in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.810911in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.811768in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.811180in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.810957in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.811730in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.810786in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.811596in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.810660in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.811000in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.812175in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.810874in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.811208in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.810750in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.810750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.824460in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.845264in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.823627in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.814703in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.855757in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.829097in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.826443in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.806281in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.818860in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.802854in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.816235in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.820090in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.819436in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.827249in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.824983in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.810491in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.800137in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.799886in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.802932in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.787324in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.790427in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.796380in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.799137in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.807482in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.809770in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.814890in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.795972in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.793402in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.793400in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.795859in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.795823in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.793392in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.795722in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.800292in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.795628in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.797813in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.795569in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.795541in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.791243in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.780719in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.783071in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.783523in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.784035in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.791550in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.789777in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.793356in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.791632in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.795056in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.795039in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.804522in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.799674in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.801186in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.799561in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.802508in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.802429in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.808232in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.808107in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.809449in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.812221in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.811916in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.811766in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.814266in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.808563in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.808328in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.805507in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.806757in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.814333in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.812875in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.815159in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.814846in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.814693in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.815790in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.814393in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.820213in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.821242in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.819846in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.819667in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.817110in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.816951in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.819141in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.820939in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.822856in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.821539in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.824331in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.824138in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.827229in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.828977in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.825822in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.828143in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.828757in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.825351in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.824176in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.823964in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.828374in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.825954in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.826193in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.833381in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.841481in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.838031in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.833428in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.831043in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.829884in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.830189in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.833116in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.834316in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.834371in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.835710in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.835213in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.837785in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.837603in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.838683in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.839216in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.838316in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.839559in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.839711in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.841945in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.839678in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.842561in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.842114in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.842597in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.841084in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.840205in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.841331in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.838403in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.839829in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.837756in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.836679in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.838947in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.840707in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.840549in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.845993in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.845244in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.847994in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.847251in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.849550in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.848250in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.848462in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.847563in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.845574in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.849848in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.848065in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.850963in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.854093in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.854772in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.855746in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.855568in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.856866in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.857146in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.858449in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.856791in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.858398in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.857862in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.855806in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.860205in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.860143in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.859799in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.861412in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.859687in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.858645in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.861045in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.860981in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.864257in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.866108in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.864421in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.864421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.833731in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.877189in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.852783in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.825931in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.809112in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.822012in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.756970in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.750628in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.784437in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.797423in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.808888in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.812324in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.800854in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.807355in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.793454in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.796793in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.790166in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.802932in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.799653in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.805653in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.802440in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.805240in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.820674in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.817574in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.806436in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.808813in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.806059in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.808374in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.817340in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.807196in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.808888in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.804320in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.808323in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.808144in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.803799in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.807630in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.807467in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.816996in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.822259in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.821947in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.819756in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.821051in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.821998in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.823483in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.828102in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.830840in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.836819in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.838067in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.837653in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.843290in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.845561in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.841962in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.841534in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.840702in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.843974in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.845028in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.844600in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.844375in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.843969in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.847756in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.848715in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.853315in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.855958in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.854167in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.852402in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.849025in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.849886in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.854052in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.854017in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.852793in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.853578in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.851618in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.853530in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.853889in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.854622in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.855291in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.854137in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.855864in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.853425in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.854075in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.856392in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.859769in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.858452in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.860598in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.862699in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.862899in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.868742in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.868252in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.868758in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.865924in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.867292in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.861338in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.857370in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.858727in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.858941in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.860778in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.859561in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.857674in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.859760in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.859465in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.863726in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.861878in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.860418in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.860134in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.863295in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.862138in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.864911in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.863613in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.864327in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.865861in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.868462in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.869249in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.866912in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.865951in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.866072in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.865523in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.868020in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.867742in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.869436in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.869897in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.875188in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.873619in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.873966in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.872761in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.874417in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.874015in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.874949in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.874068in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.876310in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.875449in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.878429in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.874825in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.874051in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.875848in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.876211in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.877039in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.876531in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.879009in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.881117in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.881380in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.880082in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.880609in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.879840in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.883914in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.885405in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.887377in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.886850in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.887055in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.887775in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.886538in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.886998in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.887226in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.886004in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.888895in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.890206in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.894681in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.894187in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.894978in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.894916in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.896874in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.896874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{2.007221in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.906806in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.867866in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.920435in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.888365in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.904557in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.908431in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.911810in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.878410in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.885771in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.876616in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.882135in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.871288in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.872229in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.878216in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.891095in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.867878in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.862941in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.866998in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.875477in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.877204in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.882033in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.883585in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.880524in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.883473in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.882018in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.883422in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.892748in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.896553in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.892429in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.895727in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.892920in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.896363in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.897351in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.894647in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.891076in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.892081in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.890846in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.894017in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.895860in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.898857in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.893446in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.894342in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.892926in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.893787in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.889676in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.884828in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.881969in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.881036in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.886439in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.883736in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.884595in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.881962in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.882822in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.885368in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.889555in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.888646in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.884442in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.889272in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.892147in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.891280in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.895051in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.897229in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.895467in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.893119in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.895241in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.892933in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.897417in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.896597in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.897174in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.901029in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.898853in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.902081in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.903102in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.900697in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.902487in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.903459in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.901907in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.903625in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.904090in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.905770in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.903785in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.904239in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.907082in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.907927in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.910689in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.912232in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.914878in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.915582in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.918156in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.918032in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.916179in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.917480in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.919156in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.919458in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.917684in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.917991in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.916245in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.918063in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.916386in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.915033in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.913058in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.918688in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.917646in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.919639in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.922200in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.920524in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.928335in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.929569in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.931425in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.937799in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.935718in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.937822in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.940362in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.939739in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.938568in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.935805in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.936667in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.936086in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.937917in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.935080in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.932450in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.933977in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.933716in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.932499in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.933997in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.936243in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.935849in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.936736in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.937096in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.935958in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.937565in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.936794in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.935077in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.935927in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.936649in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.935077in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.934838in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.933772in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.935076in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.935898in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.936596in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.934845in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.936108in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.933268in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.935748in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.933737in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.935512in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.937660in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.942036in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.942454in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.941584in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.943635in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.944280in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.943591in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.945131in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.946220in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.945402in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.945942in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.944593in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.945264in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.943955in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.941887in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.942177in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.940903in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.941873in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.941052in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.943756in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.943888in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.943974in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.942756in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.944165in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.943152in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.943763in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.943889in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.943889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.705657in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.723152in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.738592in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.700147in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.705313in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.722952in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.689089in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.701804in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.695891in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.710943in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.685026in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.699477in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.696949in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.731294in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.720842in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.752296in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.749199in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.766520in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.767089in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.771325in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.776418in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.773392in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.777041in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.768128in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.775104in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.764377in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.770558in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.765293in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.771605in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.767723in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.763025in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.768442in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.759412in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.768710in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.771504in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.778433in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.785131in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.793371in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.791378in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.797306in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.797218in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.800904in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.798958in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.798899in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.800374in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.801790in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.801710in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.804943in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.806476in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.804728in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.799791in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.799732in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.804225in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.799507in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.802508in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.803944in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.806857in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.806742in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.805055in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.803505in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.806198in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.803260in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.801640in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.802949in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.798785in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.800044in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.802658in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.799844in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.799655in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.798317in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.795786in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.796990in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.798145in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.795717in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.799269in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.800410in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.806062in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.804753in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.811913in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.806283in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.810396in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.810092in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.811035in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.802478in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.803380in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.806181in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.807996in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.804930in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.804804in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.801883in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.799870in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.796105in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.792382in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.792387in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.795132in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.798675in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.799507in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.802033in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.805230in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.806869in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.804272in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.805060in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.805781in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.807379in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.805220in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.805957in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.805113in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.805844in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.804227in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.804855in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.810568in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.810495in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.815998in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.816538in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.818613in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.818510in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.816162in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.818713in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.816228in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.818709in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.817831in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.820144in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.820608in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.818891in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.821960in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.819907in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.821002in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.820259in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.820802in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.818790in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.819969in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.818875in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.817541in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.813525in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.816194in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.817348in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.815440in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.815874in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.814068in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.818360in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.813604in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.813905in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.815921in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.809098in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.810136in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.810953in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.810741in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.813090in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.818314in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.821005in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.822982in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.823540in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.821062in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.824000in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.826569in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.827523in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.828908in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.828287in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.827244in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.830590in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.829231in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.829989in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.829816in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.828224in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.828224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{2.104540in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{2.042530in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{2.047258in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.938975in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.956343in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.984658in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.996291in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.959171in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.970942in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.950088in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.952235in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.928675in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.947709in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.935362in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.923088in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.925016in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.926437in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.913396in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.909966in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.921488in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.929799in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.936104in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.920050in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.908862in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.903726in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.905177in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.902797in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.921032in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.918527in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.918132in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.926330in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.926320in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.924887in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.928423in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.929081in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.935170in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.927651in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.930935in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.930667in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.926298in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.924476in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.917914in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.913890in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.903853in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.902435in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.896568in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.894017in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.897111in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.893725in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.889106in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.890030in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.892926in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.887881in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.893529in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.892450in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.895166in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.900049in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.901457in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.900386in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.895861in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.900026in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.894618in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.902661in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.903289in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.907733in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.903508in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.902524in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.903126in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.905271in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.903340in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.909501in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.910009in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.909044in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.912925in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.913389in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.911483in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.910551in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.911481in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.913298in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.911923in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.907070in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.908002in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.903284in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.905526in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.903934in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.904402in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.903625in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.904090in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.905770in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.906213in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.904687in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.900371in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.902921in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.902204in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.912202in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.913656in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.912917in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.910026in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.909318in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.911822in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.911112in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.915611in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.916245in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.919474in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.915778in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.915093in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.917664in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.915636in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.918131in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.916803in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.918024in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.915790in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.917275in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.918730in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.915039in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.917099in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.917366in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.914103in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.915260in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.912039in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.909744in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.913144in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.908127in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.913096in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.912810in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.915693in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.917204in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.915239in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.916228in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.911693in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.909763in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.911926in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.911686in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.907933in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.907480in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.905634in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.905194in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.906141in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.903892in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.901789in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.901639in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.900686in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.902759in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.901564in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.902456in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.902062in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.897471in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.898365in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.897990in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.898876in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.898132in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.899008in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.897654in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.898158in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.896827in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.900467in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.900342in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.898447in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.901469in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.900545in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.901343in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.900995in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.903917in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.904754in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.903920in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.904997in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.902188in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.904189in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.906070in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.907001in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.909594in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.909204in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.907627in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.906749in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.907417in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.907908in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.909338in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.911586in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.910399in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.913058in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.913343in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.910852in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.910568in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.910860in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.911437in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.909577in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.909164in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.909736in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.909034in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.910026in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.909051in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.909616in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.908524in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.908524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.942234in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.895762in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.907792in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.900166in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.921712in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.937107in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.897002in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.846123in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.829031in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.845019in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.852620in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.845664in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.844168in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.837833in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.812689in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.802854in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.784437in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.789087in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.776630in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.772896in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.777385in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.818268in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.824726in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.830225in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.852499in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.848423in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.850491in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.846584in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.848615in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.844864in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.838420in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.843252in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.839630in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.854926in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.858048in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.857185in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.859270in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.862050in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.869017in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.870239in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.865493in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.868737in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.866221in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.867367in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.866562in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.871490in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.872543in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.867978in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.869045in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.868264in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.873909in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.873103in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.870558in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.871538in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.870777in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.873440in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.877740in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.876161in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.874640in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.875511in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.879560in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.875625in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.876465in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.875735in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.875134in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.876737in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.876041in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.876822in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.880495in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.879786in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.880517in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.880539in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.881944in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.880580in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.877208in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.875945in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.877973in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.883243in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.883880in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.876201in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.881937in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.882557in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.879475in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.878880in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.881332in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.883132in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.881934in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.882520in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.884265in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.882504in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.884204in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.883053in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.880259in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.884682in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.891422in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.897383in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.894732in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.898037in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.904682in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.904077in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.903838in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.908318in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.908647in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.914144in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.917892in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.917278in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.920018in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.921114in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.920502in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.923717in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.923162in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.921753in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.920810in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.922631in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.921256in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.930976in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.932710in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.933910in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.932031in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.929956in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.933252in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.931999in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.930373in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.931218in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.930684in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.931522in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.931141in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.931441in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.934556in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.934036in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.942773in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.945562in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.944406in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.945823in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.945293in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.943908in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.941686in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.944267in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.945288in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.945535in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.948509in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.947453in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.947742in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.946152in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.946999in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.949887in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.954502in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.953616in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.952745in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.956122in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.955300in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.954852in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.955872in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.954099in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.955149in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.953031in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.956671in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.957271in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.955938in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.958792in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.959962in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.961996in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.962921in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.963797in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.962612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.971912in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.745962in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.705657in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.718152in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.747213in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.758367in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.737386in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.739813in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.744085in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.728656in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.750628in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.741461in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.760895in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.761725in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.740367in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.737336in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.727574in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.738366in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.724766in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.736765in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.761228in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.768105in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.771605in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.769954in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.775427in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.778213in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.778425in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.783686in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.783815in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.781732in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.781882in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.782169in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.782703in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.784938in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.782951in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.778950in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.779114in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.775449in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.778120in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.776396in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.782169in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.784131in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.786197in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.784495in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.784583in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.781192in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.783128in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.781537in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.783319in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.778443in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.775463in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.780687in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.779229in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.781120in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.782738in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.785831in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.781524in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.783085in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.781716in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.781810in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.787708in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.786356in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.789179in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.785090in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.786515in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.786567in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.777575in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.773781in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.779200in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.780576in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.780667in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.787128in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.784709in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.787335in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.784995in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.785158in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.784053in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.788745in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.788774in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.791060in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.792215in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.785657in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.784824in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.785929in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.789118in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.784144in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.785389in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.790403in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.793308in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.792349in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.793307in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.789575in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.792378in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.788737in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.786942in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.790618in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.788850in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.789758in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.792429in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.800020in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.801621in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.800718in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.800684in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.806932in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.805166in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.808066in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.811790in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.812312in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.812988in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.812821in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.815635in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.815998in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.812746in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.814647in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.816688in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.816502in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.815008in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.815621in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.814838in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.816739in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.815274in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.815189in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.813060in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.811486in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.811212in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.811738in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.808387in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.810818in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.812048in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.812415in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.815130in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.815053in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.818173in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.818692in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.817400in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.819280in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.818605in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.820104in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.824460in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.825768in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.823862in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.825815in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.827199in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.829584in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.828305in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.828939in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.833704in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.833469in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.832722in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.833494in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.836870in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.841532in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.841280in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.842076in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.841490in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.842740in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.845120in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.844862in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.843545in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.845633in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.848398in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.847876in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.847328in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.848454in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.849027in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.849027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.928171in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.936604in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.971384in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.938975in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.926851in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.930204in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.945720in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.923769in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.915621in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.887603in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.892203in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.914958in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.911810in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.930574in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.940009in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.942446in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.931403in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.935310in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.926437in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.908186in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.904904in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.891963in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.914742in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.920714in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.914499in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.911614in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.917103in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.911600in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.916732in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.914106in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.915280in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.923639in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.924575in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.932423in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.933860in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.941100in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.938413in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.942150in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.940072in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.946595in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.946993in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.938663in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.936319in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.939334in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.944922in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.947819in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.948138in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.953370in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.956033in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.953834in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.954056in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.958935in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.961387in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.956960in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.957131in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.961728in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.953298in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.951370in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.958219in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.956323in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.956484in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.957093in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.955493in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.957517in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.961344in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.961531in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.958041in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.959938in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.960043in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.963686in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.962285in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.962436in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.960898in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.962581in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.961070in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.958016in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.958126in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.955151in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.958545in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.960135in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.957268in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.959124in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.953941in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.955559in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.949072in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.950861in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.949854in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.943967in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.945412in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.941845in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.943284in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.947326in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.948847in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.946598in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.946759in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.945736in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.939065in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.938113in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.940817in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.941195in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.939137in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.940637in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.941365in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.948519in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.950734in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.949028in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.949151in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.951299in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.950401in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.947510in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.949747in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.945924in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.947168in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.946717in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.944949in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.946284in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.945484in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.945997in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.945091in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.948815in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.945704in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.944617in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.946403in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.946515in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.944154in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.942207in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.943141in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.942463in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.945894in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.947513in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.949323in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.948934in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.947731in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.951233in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.955116in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.953084in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.949395in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.950155in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.948880in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.950101in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.951629in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.953187in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.952674in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.953374in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.952234in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.952927in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.951737in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.952427in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.951868in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.952553in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.951380in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.951447in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.953412in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.952982in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.951899in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.949567in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.949113in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.950117in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.952049in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.949807in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.955014in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.954009in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.955752in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.955086in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.953540in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.955241in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.956540in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.954136in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.954228in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.953827in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.952404in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.953274in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.955273in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.952510in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.956635in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.955444in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.955067in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.954241in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.955601in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.956616in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.954955in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.957277in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.956491in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.957013in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.957619in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.957619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{2.061758in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.728273in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.794135in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.807681in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.781366in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.764331in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.734729in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.737386in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.732113in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.744085in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.755675in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.769185in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.747881in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.742940in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.734495in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.746910in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.757182in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.753654in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.754620in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.759757in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.761279in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.770372in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.763319in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.752869in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.764540in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.765114in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.772614in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.780078in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.777041in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.764449in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.771291in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.765459in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.766849in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.764377in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.771605in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.780564in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.780745in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.785913in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.786210in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.788666in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.782307in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.778067in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.778252in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.780719in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.774828in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.775040in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.773233in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.775449in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.770740in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.775090in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.775457in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.772505in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.770986in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.771410in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.768506in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.770376in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.768960in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.774187in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.775617in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.772833in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.771548in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.773327in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.777740in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.779269in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.779488in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.776846in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.781247in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.782670in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.789419in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.789447in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.792043in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.790777in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.792068in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.793324in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.792101in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.794537in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.792117in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.793322in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.792132in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.792140in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.793320in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.796818in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.800135in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.798962in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.800005in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.801960in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.800833in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.803990in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.805972in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.804781in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.804713in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.805534in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.806476in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.803380in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.804201in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.806109in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.809772in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.810552in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.813210in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.814989in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.812895in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.815118in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.815006in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.817472in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.823710in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.822697in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.823268in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.824193in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.827627in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.829694in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.830155in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.829832in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.833785in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.831329in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.831596in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.831856in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.835772in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.834138in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.834528in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.836725in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.836049in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.836237in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.835393in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.837768in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.838101in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.840906in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.841032in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.841508in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.840682in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.841156in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.840337in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.841451in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.838701in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.839632in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.841342in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.841625in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.841904in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.844448in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.844880in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.844098in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.845556in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.847048in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.847100in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.846340in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.843676in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.842935in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.846174in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.846567in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.844722in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.847177in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.847009in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.848498in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.847776in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.849080in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.846942in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.849139in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.848970in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.850653in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.849675in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.849356in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.849041in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.853007in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.853647in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.852203in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.853438in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.853113in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.853412in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.849270in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.851338in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.849889in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.850339in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.848797in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.849942in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.849842in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.850691in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.850691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.684071in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.639014in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.627248in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.662815in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.650606in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.675565in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.692416in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.662169in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.659373in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.672080in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.670523in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.678626in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.672317in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.672519in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.671174in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.676616in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.666911in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.672981in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.675338in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.681012in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.673100in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.683910in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.682698in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.687745in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.703334in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.717900in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.719115in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.723104in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.732580in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.738684in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.740242in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.735997in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.744426in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.752493in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.769893in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.768061in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.770442in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.768647in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.768930in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.775449in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.771946in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.770740in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.767517in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.781073in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.784667in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.786471in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.789944in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.789976in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.793350in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.793349in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.798225in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.794958in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.799674in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.799617in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.806857in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.809721in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.809584in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.813344in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.817056in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.808563in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.809818in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.809691in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.806860in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.809442in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.807878in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.807769in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.801089in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.800977in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.799655in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.799610in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.798317in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.799477in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.796990in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.808681in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.809752in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.815328in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.820760in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.822667in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.819901in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.820665in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.822672in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.823390in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.825344in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.832929in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.837363in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.838625in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.837617in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.841025in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.839795in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.841468in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.839292in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.840950in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.840695in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.843677in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.842228in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.843812in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.843551in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.849982in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.852084in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.854117in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.855549in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.857207in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.855205in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.854910in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.857138in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.857071in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.858422in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.856479in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.857005in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.855614in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.850320in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.852627in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.856540in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.858936in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.857941in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.860026in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.862060in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.860374in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.862217in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.860544in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.861674in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.861565in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.863090in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.864050in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.861812in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.861961in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.863539in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.859593in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.858720in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.861407in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.859673in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.862695in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.861641in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.864540in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.864534in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.866059in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.865818in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.867667in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.866265in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.868921in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.866993in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.867087in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.865740in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.866948in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.867451in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.869707in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.872463in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.872229in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.873560in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.873892in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.875203in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.874217in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.874851in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.871665in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.874674in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.874356in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.870848in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.872250in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.870570in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.871068in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.870737in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.874583in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.874458in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.879815in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.879815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.578271in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.667582in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.728575in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.696391in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.727279in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.722832in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.743023in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.752273in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.754833in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.767512in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.760895in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.753654in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.754620in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.769332in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.765926in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.758817in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.773392in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.780322in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.781002in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.775104in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.801995in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.796185in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.796139in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.801108in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.803105in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.807761in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.805205in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.802594in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.802474in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.797871in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.802132in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.799863in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.799783in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.809858in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.813741in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.807467in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.813058in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.816735in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.808608in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.808445in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.809974in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.813250in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.818418in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.825728in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.814881in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.814680in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.817735in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.820487in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.820244in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.821573in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.827245in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.826664in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.824879in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.827592in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.828782in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.828489in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.831106in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.827916in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.829616in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.833485in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.832866in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.828773in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.825668in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.821580in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.822652in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.822441in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.823492in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.818111in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.820213in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.818814in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.820864in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.820679in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.834558in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.832945in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.835982in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.835461in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.837886in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.836566in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.835314in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.839897in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.836611in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.836123in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.839077in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.842431in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.842855in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.844341in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.841306in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.843038in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.841886in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.846823in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.846560in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.843692in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.844063in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.839941in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.842251in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.840338in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.843351in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.841266in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.843246in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.839812in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.842135in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.840351in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.845469in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.846314in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.846616in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.847886in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.846912in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.848171in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.846826in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.843726in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.845253in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.844337in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.846252in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.847934in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.849812in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.854383in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.853257in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.854793in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.853906in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.854965in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.855160in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.860926in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.861073in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.861456in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.863070in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.861875in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.862614in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.866789in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.867135in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.866059in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.864996in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.866505in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.865686in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.865661in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.867464in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.869003in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.869323in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.867969in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.869717in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.867910in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.868541in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.866733in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.863966in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.864072in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.866872in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.867259in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.868149in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.865903in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.868595in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.866850in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.865223in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.869107in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.869813in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.871762in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.869716in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.871678in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.871078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.833613in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.801775in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.825969in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.775387in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.777931in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.791630in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.778980in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.785287in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.793160in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.796536in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.778224in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.785063in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.784660in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.789460in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.787878in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.789440in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.783958in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.786805in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.780942in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.778550in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.777859in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.779879in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.783552in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.781753in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.784443in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.788557in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.788071in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.790628in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.788442in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.790807in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.792711in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.790460in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.793897in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.796815in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.804852in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.805783in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.807225in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.806810in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.808000in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.808083in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.810387in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.810489in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.811492in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.811546in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.812277in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.811094in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.812882in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.811614in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.812971in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.812016in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.815912in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.818473in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.823206in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.824213in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.823561in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.824331in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.826911in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.828685in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.828055in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.828686in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.829211in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.827072in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.828192in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.828769in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.828928in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.830631in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.831756in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.835556in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.839053in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.845829in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.847651in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.847750in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.849395in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.852775in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.854010in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.854726in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.855265in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.855914in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.856264in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.861740in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.870739in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.871075in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.872309in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.873220in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.873104in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.874305in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.876459in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.876459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.551465in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.484463in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.490585in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.471034in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.485719in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.478765in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.489124in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.503702in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.504485in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.498257in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.510012in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.512315in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.510751in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.485171in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.483386in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.489231in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.506725in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.499183in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.501232in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.509320in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.526184in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.524774in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.520597in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.513781in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.515353in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.519562in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.528890in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.525072in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.528847in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.537441in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.540944in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.536911in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.534395in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.543080in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.541792in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.534053in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.541445in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.536003in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.535803in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.536514in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.535428in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.538261in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.541838in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.527545in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.530341in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.532107in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.529346in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.535591in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.536395in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.565940in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.554091in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.556558in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.557042in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.558946in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.557985in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.554225in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.557503in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.553806in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.552914in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.545484in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.542042in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.540523in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.543199in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.539968in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.540500in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.548120in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.546171in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.547840in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.544729in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.545204in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.546592in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.549344in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.545200in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.550618in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.553669in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.550040in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.550447in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.553024in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.550565in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.553844in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.558406in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.560116in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.569759in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.570057in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.572446in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.570860in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.567491in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.573289in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.574571in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.572191in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.573668in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.585312in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.589718in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.590744in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.591644in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.590183in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.592070in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.593714in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.593811in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.596283in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.601851in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.606459in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.603659in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.605930in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.605337in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.604668in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.605423in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.604100in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.605670in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.603642in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.605751in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.603831in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.604554in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.603298in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.602875in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.602318in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.604366in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.607792in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.608508in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.608535in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.610453in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.614823in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.614843in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.611258in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.612491in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.610139in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.610800in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.613160in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.613802in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.613275in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.614943in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.618218in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.617127in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.618745in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.617117in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.626139in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.626584in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.628876in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.631664in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.630647in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.631010in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.629043in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.628972in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.629672in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.632319in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.636753in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.638536in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.638877in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.638248in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.638920in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.639757in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.640023in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.640664in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.643035in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.646357in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.646405in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.646405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.696175in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.698771in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.718152in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.728575in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.737386in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.742038in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.737000in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.769185in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.758178in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.765904in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.779544in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.779895in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.780848in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.768776in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.777385in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.785778in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.778397in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.786089in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.782620in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.779562in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.779825in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.773392in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.773760in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.780557in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.790328in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.793430in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.804150in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.798540in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.800887in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.800781in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.795823in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.793392in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.797991in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.800202in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.800114in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.795486in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.795460in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.801520in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.803325in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.793368in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.791420in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.781808in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.783937in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.785900in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.782285in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.787934in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.786197in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.781192in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.781424in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.784912in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.786663in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.785068in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.790096in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.791735in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.794912in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.796452in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.796425in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.799400in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.793340in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.797769in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.797732in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.796242in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.799100in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.796194in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.797554in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.798915in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.797487in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.800202in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.798785in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.800044in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.797328in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.798620in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.801205in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.798541in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.799795in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.802187in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.798317in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.787212in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.792117in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.792124in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.799150in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.809021in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.808922in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.810712in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.811355in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.810931in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.813800in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.817341in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.812228in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.810934in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.811509in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.818885in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.817844in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.820431in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.820157in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.816343in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.818374in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.818252in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.819464in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.823255in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.820376in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.819435in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.821754in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.821909in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.825450in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.826909in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.824349in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.827123in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.831791in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.829317in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.829026in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.829449in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.831423in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.831975in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.831121in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.834669in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.833135in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.834350in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.832146in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.831319in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.829681in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.830075in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.828604in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.828869in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.829260in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.827824in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.831541in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.833166in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.830501in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.832537in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.832133in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.832939in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.832278in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.834367in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.835401in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.834679in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.835125in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.839896in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.841570in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.840850in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.841827in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.841520in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.842177in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.841470in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.840875in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.845975in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.845286in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.847453in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.847496in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.848215in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.850306in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.852699in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.851517in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.851367in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.849719in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.850723in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.849608in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.850111in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.849804in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.849976in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.852517in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.852201in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.851890in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.851115in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.851896in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.850824in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.852794in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.851063in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.854044in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.852215in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.853471in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.853604in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.853604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.636460in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.626065in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.689089in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.662815in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.680326in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.650606in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.642765in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.622832in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.667883in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.671799in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.630747in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.616354in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.620667in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.616338in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.636001in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.631714in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.626914in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.626700in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.629144in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.643739in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.657581in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.656900in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.653382in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.652789in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.658527in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.668326in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.676957in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.665419in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.671268in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.677522in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.671554in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.682880in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.675921in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.684628in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.679166in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.680419in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.683571in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.688562in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.691560in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.690765in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.696532in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.691588in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.694322in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.696224in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.700524in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.701399in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.700600in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.705552in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.701516in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.702342in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.703950in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.695566in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.699430in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.710537in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.704005in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.703296in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.699762in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.701910in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.699839in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.693815in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.699348in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.697497in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.702775in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.702147in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.704077in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.704714in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.699057in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.701019in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.702877in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.701735in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.699494in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.698417in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.704140in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.703582in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.700802in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.709023in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.707386in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.712940in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.715647in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.718326in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.721457in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.723545in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.725790in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.726145in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.724075in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.725701in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.726956in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.724930in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.721695in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.722055in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.725069in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.724526in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.718724in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.720838in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.722753in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.720525in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.720022in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.718543in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.716388in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.718377in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.719850in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.717677in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.715659in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.713230in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.712735in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.714610in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.716693in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.716269in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.714358in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.713869in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.715483in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.721007in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.722534in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.720070in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.720630in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.720113in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.721727in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.718178in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.719657in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.721105in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.722009in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.722645in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.723144in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.720920in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.719336in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.720697in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.723592in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.723229in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.730280in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.731485in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.732468in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.732862in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.735539in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.734015in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.735329in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.736635in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.735136in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.731974in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.733837in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.734554in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.730169in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.731587in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.733333in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.732646in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.729392in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.731654in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.732858in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.734366in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.734696in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.734860in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.736504in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.734692in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.738257in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.738893in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.736292in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.734679in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.734514in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.733412in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.736074in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.740778in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.741805in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.741489in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.742509in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.743702in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.746156in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.743373in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.745326in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.748221in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.748013in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.748543in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.747807in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.750219in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.750005in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.750005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500633in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.310883in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.323920in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.484463in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.426498in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.402086in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.487852in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.521176in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.511565in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.537087in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.542175in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.562750in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.611711in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.611821in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.607496in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.612025in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.595246in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.608089in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.600566in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.604753in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.616278in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.612924in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.603138in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.587776in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.598517in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.601708in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.610766in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.600106in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.595054in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.595362in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.579280in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.587065in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.582667in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.581664in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.588920in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.589262in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.585166in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.585547in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.588416in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.590854in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.589378in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.596023in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.588592in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.592787in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.593287in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.593765in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.588458in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.592396in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.594445in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.593104in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.597028in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.597211in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.598082in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.609797in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.603579in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.608352in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.611615in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.610162in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.611688in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.614653in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.614664in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.617544in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.623145in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.622873in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.628191in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.621437in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.623981in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.623923in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.625092in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.630026in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.633329in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.636180in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.637220in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.634626in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.636807in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.641246in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.640306in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.642344in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.637568in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.635303in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.635188in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.630766in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.635775in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.631539in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.632378in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.635214in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.634104in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.635993in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.633802in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.623825in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.617040in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.617982in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.621671in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.620714in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.625257in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.624252in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.625069in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.629430in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.627591in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.629101in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.626393in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.628912in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.629571in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.631187in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.629380in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.630974in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.628204in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.629760in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.628666in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.626945in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.630703in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.626756in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.631567in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.627044in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.628356in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.627538in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.632168in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.631407in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.629261in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.633847in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.634460in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.634995in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.634923in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.633312in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.632586in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.636402in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.634097in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.632568in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.633141in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.631134in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.631652in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.627204in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.629636in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.631381in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.630106in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.630057in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.635808in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.634547in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.637834in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.639872in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.640952in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.640294in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.642517in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.643881in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.643615in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.644666in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.642848in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.645402in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.643686in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.644595in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.643887in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.645849in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.645759in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.647787in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.650549in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.652425in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.650764in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.653030in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.652711in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.659852in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.658240in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.661084in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.661777in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.663081in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.663051in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.662899in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.664835in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.663332in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.664915in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.663422in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.663059in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.663241in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.662561in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.663771in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.662083in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.665077in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.664605in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.663524in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.664220in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.663993in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.663464in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.663464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.520781in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.585591in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.616616in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.638728in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.623085in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.604663in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.611344in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.582867in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.616364in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.616354in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.612025in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.616338in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.612209in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.612296in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.593683in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.594148in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.609458in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.596209in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.609925in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.603815in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.616236in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.619087in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.621584in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.616211in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.601014in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.596234in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.596775in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.594640in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.590199in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.595472in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.588920in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.584776in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.586280in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.578196in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.575886in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.574346in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.574809in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.577208in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.561479in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.566306in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.564232in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.568424in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.567190in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.567650in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.569758in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.577463in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.573781in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.574515in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.576401in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.577072in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.579197in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.585611in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.584417in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.583505in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.586807in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.582028in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.579857in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.582794in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.588332in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.591345in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.596839in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.597113in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.597247in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.599875in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.598749in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.606320in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.607600in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.604121in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.603011in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.607984in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.611547in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.609317in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.611603in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.611630in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.613873in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.616087in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.617174in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.615006in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.618234in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.616085in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.616084in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.614022in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.619119in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.615079in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.614088in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.617064in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.617058in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.619951in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.616077in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.615119in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.617950in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.617008in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.616992in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.612419in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.611529in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.617862in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.620479in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.624801in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.626495in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.626444in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.628114in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.626343in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.626195in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.623591in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.624348in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.619302in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.620074in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.620854in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.619228in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.620789in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.619966in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.621480in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.620645in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.619848in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.621992in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.622705in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.621942in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.626909in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.625424in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.626103in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.625310in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.624530in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.626481in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.625056in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.627643in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.626240in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.630099in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.629329in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.627957in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.627129in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.629036in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.627695in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.624430in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.625614in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.624818in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.626035in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.624134in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.625345in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.624695in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.625280in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.624635in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.629820in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.629636in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.634180in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.634703in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.640059in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.640551in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.639336in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.640645in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.640976in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.639138in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.636738in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.639639in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.643069in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.643428in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.646264in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.646668in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.645580in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.645996in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.644916in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.645828in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.643764in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.643118in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.644926in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.643157in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.643196in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.644073in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.643524in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.644245in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.645032in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.645810in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.647423in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.649241in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.649020in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.652003in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.651828in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.654565in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.659397in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.658154in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.657639in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.657639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.826384in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.869865in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.793875in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.767220in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.713238in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.685915in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.680326in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.636205in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.648135in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.655192in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.648637in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.645919in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.681161in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.679611in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.687183in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.697192in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.699234in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.686428in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.685760in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.683129in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.678605in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.687132in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.692190in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.690854in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.695674in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.694662in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.693393in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.700603in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.704819in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.702128in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.691778in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.693248in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.692145in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.696064in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.697414in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.696521in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.700125in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.701418in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.697121in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.700648in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.703749in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.704766in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.714608in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.717419in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.712298in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.710292in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.718176in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.718926in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.723171in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.722121in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.728148in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.730412in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.729940in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.732126in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.735870in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.733748in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.734270in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.732232in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.733266in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.739026in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.737074in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.741702in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.746981in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.750367in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.750690in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.749685in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.750325in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.746758in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.749663in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.748701in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.749020in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.750590in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.756144in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.752710in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.754212in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.754479in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.753537in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.753805in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.751691in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.753150in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.750461in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.752680in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.747902in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.749556in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.749008in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.748741in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.750569in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.746673in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.746457in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.745982in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.747509in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.750225in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.752409in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.750197in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.753501in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.756735in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.757860in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.757305in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.765129in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.763765in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.767858in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.767110in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.764632in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.764606in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.760478in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.764557in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.763891in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.765605in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.766751in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.768422in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.767433in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.766145in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.765508in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.767121in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.769025in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.766196in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.769421in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.767356in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.767461in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.768994in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.774056in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.772240in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.771219in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.773301in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.772712in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.774111in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.772864in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.774253in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.773812in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.773883in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.776712in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.776197in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.776258in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.777575in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.777118in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.776056in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.775623in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.774470in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.773995in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.773526in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.773064in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.774443in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.778176in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.780706in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.779082in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.777995in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.778608in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.778092in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.781615in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.783344in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.782475in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.782540in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.783139in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.782138in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.783786in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.783815in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.788068in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.787044in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.787597in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.786583in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.790225in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.791261in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.795272in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.795260in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.797197in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.796209in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.797143in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.798069in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.801249in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.798860in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.802509in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.800165in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.801063in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.800963in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.804046in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.804856in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.805968in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.807212in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.808651in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.809350in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.808046in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.808359in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.809540in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.809501in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.809501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.578271in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.718152in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.636460in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.662815in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.664230in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.649325in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.659243in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.663708in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.655192in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.661958in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.630747in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.616364in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.616354in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.620667in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.612119in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.628690in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.635566in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.635150in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.648832in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.630458in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.626700in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.636326in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.649074in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.651695in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.660550in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.646794in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.637263in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.633955in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.633661in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.630518in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.633101in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.638371in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.648432in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.647948in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.651141in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.649717in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.651630in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.650704in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.643926in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.645013in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.638569in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.638312in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.641755in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.645366in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.645047in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.635208in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.634228in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.635834in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.635636in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.637195in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.631776in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.633343in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.636388in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.629508in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.632093in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.633532in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.643622in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.643385in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.638458in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.642701in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.642481in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.645169in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.644932in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.649602in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.650724in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.654577in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.651282in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.657414in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.660086in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.661051in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.652551in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.652294in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.654519in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.654251in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.657654in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.657369in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.659205in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.657725in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.658629in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.661868in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.662732in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.662427in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.670274in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.669931in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.674050in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.668149in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.666102in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.669039in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.665197in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.667167in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.665832in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.666280in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.664693in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.667147in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.668555in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.666294in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.665741in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.666438in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.670463in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.672042in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.670821in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.673926in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.683296in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.686441in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.686098in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.688845in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.687643in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.689844in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.691665in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.693088in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.694836in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.692947in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.695458in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.692812in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.695701in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.702038in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.703933in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.705789in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.703949in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.702144in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.703955in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.706093in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.704321in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.704674in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.700520in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.702260in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.703991in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.702296in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.703319in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.700644in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.702348in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.705652in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.705964in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.704348in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.704028in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.704354in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.702784in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.705601in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.704049in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.703135in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.701945in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.699278in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.702067in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.701788in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.702657in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.701531in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.700149in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.703543in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.701589in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.701608in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.703012in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.701097in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.703845in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.705203in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.706548in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.706274in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.709467in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.712243in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.711120in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.711169in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.710401in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.713029in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.712269in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.713204in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.711143in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.714664in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.712200in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.713309in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.715678in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.714504in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.714707in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.713451in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.712632in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.714159in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.713915in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.715185in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.715325in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.715463in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.716514in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.716270in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.715995in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.716596in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.715472in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.715472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.517023in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.595667in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.569034in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.535407in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.593342in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.585591in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.584446in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.623357in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.609965in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.610180in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.598165in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.610568in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.599836in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.589589in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.606282in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.611473in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.625959in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.630359in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.620906in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.637428in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.641051in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.636455in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.650972in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.656898in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.648832in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.661441in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.670790in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.674246in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.663714in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.677344in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.675300in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.665614in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.664814in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.658414in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.664541in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.661172in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.663114in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.657295in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.654174in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.658628in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.653992in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.658156in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.657609in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.658264in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.662118in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.671019in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.677982in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.675233in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.680601in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.687042in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.685498in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.687790in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.683303in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.684860in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.689535in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.688800in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.683898in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.689408in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.693773in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.691367in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.693460in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.696824in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.697678in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.696961in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.694716in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.700944in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.703228in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.699517in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.691437in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.696011in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.699683in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.700438in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.697048in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.694574in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.696663in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.700055in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.694029in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.692938in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.688712in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.687716in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.689639in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.687944in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.691030in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.690529in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.696018in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.694348in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.695616in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.700272in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.699232in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.691733in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.695679in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.688998in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.691894in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.687927in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.682654in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.677639in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.674228in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.679370in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.680520in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.686788in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.686441in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.687827in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.691181in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.692504in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.694282in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.696401in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.694836in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.698178in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.694746in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.698875in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.701255in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.700891in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.702038in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.701699in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.705044in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.706873in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.706499in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.708998in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.706784in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.706411in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.708135in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.709482in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.708407in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.710084in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.709052in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.711695in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.711734in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.711975in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.710661in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.709697in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.710246in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.708683in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.708976in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.705588in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.708599in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.707371in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.708519in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.707905in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.709948in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.708694in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.708967in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.710649in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.705794in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.707180in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.707987in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.702755in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.705730in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.707315in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.709353in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.708020in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.719754in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.719789in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.716634in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.719626in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.723598in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.722382in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.722567in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.725250in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.726870in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.726755in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.727716in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.728948in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.727793in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.729021in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.730467in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.731348in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.732349in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.732640in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.731939in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.733356in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.731282in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.731282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.974010in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{2.104540in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.971678in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.847380in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.867866in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.920435in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.871364in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.856360in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.862694in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.859043in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.844350in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.829097in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.814095in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.830264in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.823126in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.841883in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.819614in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.818860in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.854136in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.843490in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.851093in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.849683in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.801361in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.800854in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.814724in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.807355in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.809551in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.812424in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.817456in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.814099in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.813758in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.816285in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.821545in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.826126in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.820259in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.826789in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.828341in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.825392in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.807761in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.797991in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.797930in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.795628in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.795569in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.797702in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.791243in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.791290in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.787329in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.791378in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.783523in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.783630in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.785743in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.789592in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.795167in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.802128in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.798566in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.801956in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.801872in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.809912in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.812858in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.806003in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.807212in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.808488in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.815678in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.816968in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.816772in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.822153in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.821691in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.825178in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.822183in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.826050in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.824447in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.826643in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.821103in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.823522in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.823300in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.817906in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.820101in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.818644in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.823279in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.823068in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.824092in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.826324in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.826097in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.819489in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.819961in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.822090in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.821904in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.827183in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.826968in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.830511in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.830283in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.826815in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.830682in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.834456in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.835314in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.838128in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.839632in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.836889in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.840695in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.838557in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.840879in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.841306in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.843038in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.840086in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.838725in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.838272in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.839804in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.836955in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.836968in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.839093in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.837819in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.835538in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.837814in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.836586in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.836388in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.839980in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.838984in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.840714in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.841281in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.839132in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.839696in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.837225in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.836306in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.835801in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.837602in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.838136in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.833381in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.832754in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.832601in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.831074in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.832981in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.831997in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.829914in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.831082in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.830944in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.829512in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.831818in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.827469in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.826086in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.827733in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.828113in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.827253in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.827630in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.826370in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.827438in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.827570in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.829538in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.828732in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.828048in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.830657in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.831103in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.831424in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.831183in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.831145in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.832003in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.832307in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.831108in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.831300in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.830118in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.836697in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.839231in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.835128in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.837589in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.837831in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.835912in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.834982in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.834398in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.835703in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.834540in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.834819in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.835631in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.835412in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.835997in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.841455in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.840894in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.841655in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.838903in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.838667in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.839307in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.838120in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.838852in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.837793in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.837793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.845264in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.860879in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.833731in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.794009in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.816042in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.833185in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.838049in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.852783in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.858129in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.722751in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.736452in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.738226in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.734524in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.725830in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.732817in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.724653in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.683414in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.681641in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.657246in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.669503in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.650083in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.649291in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.640482in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.655686in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.669077in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.681375in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.690699in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.706530in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.708136in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.714338in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.712343in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.709185in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.699109in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.694978in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.696513in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.695275in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.699443in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.694384in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.695817in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.703552in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.704797in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.703581in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.709582in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.708334in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.714114in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.717443in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.719362in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.720285in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.723374in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.725057in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.721649in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.724576in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.732266in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.730945in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.735627in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.736267in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.733653in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.738691in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.731804in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.730068in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.734286in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.734876in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.728435in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.722811in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.734835in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.732069in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.734273in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.727475in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.728052in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.722455in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.723065in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.726694in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.729835in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.730359in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.735232in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.734263in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.731880in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.730953in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.728634in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.728259in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.729259in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.727042in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.725879in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.729475in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.729941in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.724477in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.724968in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.733836in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.733042in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.739230in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.739923in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.736470in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.744086in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.746619in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.751855in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.752334in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.756052in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.757263in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.756470in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.764094in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.765526in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.762816in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.765822in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.769180in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.769552in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.771492in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.773611in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.777431in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.781198in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.783883in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.785632in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.786549in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.789120in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.785018in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.784232in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.786765in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.784397in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.784476in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.786911in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.791755in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.794060in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.799969in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.802156in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.802815in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.802010in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.801939in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.803339in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.802546in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.803884in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.805952in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.800968in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.809823in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.811013in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.813689in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.818965in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.822011in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.820694in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.820737in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.821146in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.820462in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.822043in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.821759in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.826445in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.825458in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.826105in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.826785in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.826045in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.824874in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.830925in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.832264in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.831767in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.833562in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.831832in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.833109in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.831681in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.831432in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.833146in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.832453in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.830243in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.830222in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.833895in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.832869in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.833933in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.832918in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.834179in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.834769in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.835349in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.833904in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.835477in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.836258in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.835708in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.840829in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.841576in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.841954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.564346in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.585591in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.567605in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.566976in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.562048in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.564045in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.538264in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.537660in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.552768in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.532203in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.538567in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.531973in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.538046in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.535791in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.537572in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.533369in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.531238in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.550639in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.552972in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.570501in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.563617in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.567148in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.580762in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.571897in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.577356in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.575483in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.571886in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.572458in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.576306in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.576796in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.576555in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.572893in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.571351in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.559776in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.566381in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.564963in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.564146in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.569514in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.567321in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.571392in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.567492in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.569683in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.570565in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.572665in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.564789in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.562477in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.567933in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.569892in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.570289in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.577072in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.574767in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.576572in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.574332in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.577526in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.577833in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.582356in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.581225in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.584266in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.584754in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.581200in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.581461in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.580396in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.569534in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.576577in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.582869in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.584536in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.588554in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.587549in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.591608in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.585976in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.589961in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.593514in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.591720in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.592971in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.587643in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.586370in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.590915in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.591063in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.589136in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.590471in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.586543in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.586209in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.597776in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.596917in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.597972in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.595225in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.597221in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.594507in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.593688in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.594148in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.595380in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.598169in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.596575in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.601155in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.603287in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.604307in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.606998in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.606219in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.610475in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.612176in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.616832in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.616815in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.618303in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.618237in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.616778in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.623118in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.620226in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.622262in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.620864in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.617407in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.616054in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.617391in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.614055in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.612100in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.609488in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.611524in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.612226in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.617303in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.615426in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.622748in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.622725in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.619653in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.620838in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.620790in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.623137in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.621936in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.627015in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.625829in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.628583in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.626839in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.629028in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.628823in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.630723in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.634784in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.642957in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.642803in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.643154in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.641074in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.643422in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.647202in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.652335in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.653648in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.653549in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.655320in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.653253in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.653885in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.655168in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.655067in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.656340in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.660129in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.666674in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.665477in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.666614in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.667625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.830677in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.718152in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.616787in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.693614in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.705142in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.708663in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.698290in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.692416in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.683675in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.693230in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.647678in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.645919in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.672317in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.672519in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.675392in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.682252in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.671435in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.662527in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.672981in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.684420in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.686472in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.698292in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.700018in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.708011in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.706397in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.701784in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.709340in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.704832in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.690535in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.689352in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.699443in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.703488in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.719991in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.721022in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.729408in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.730283in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.728739in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.735099in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.734318in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.740221in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.738688in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.732870in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.731462in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.741255in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.743920in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.742450in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.743027in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.740205in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.744682in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.741916in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.746727in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.752749in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.750397in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.752597in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.751656in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.750339in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.745640in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.747781in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.751554in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.748631in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.751835in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.741590in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.740489in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.732232in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.734767in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.738237in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.735742in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.736217in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.735667in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.736120in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.733349in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.731100in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.730229in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.732035in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.737294in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.726547in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.726234in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.724682in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.732251in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.735039in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.725694in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.726135in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.733107in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.733489in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.729381in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.733873in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.732427in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.744787in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.745357in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.746187in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.745248in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.746513in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.744794in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.740140in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.741697in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.741011in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.742533in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.740233in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.739855in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.739487in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.739767in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.737289in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.737577in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.735136in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.736017in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.732741in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.733044in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.735395in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.738569in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.738239in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.736792in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.736485in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.732823in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.736154in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.733950in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.736329in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.734219in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.737082in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.736520in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.739289in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.737247in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.742755in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.742249in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.745466in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.745656in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.739774in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.740675in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.740189in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.736960in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.733084in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.738805in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.738901in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.738801in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.740241in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.739183in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.740726in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.741264in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.739214in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.735803in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.735787in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.734797in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.735961in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.734589in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.737434in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.737613in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.739096in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.739945in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.742186in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.741277in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.744666in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.742712in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.743853in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.740801in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.741934in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.740692in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.743251in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.740342in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.743967in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.745488in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.745275in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.744273in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.743217in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.742955in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.742192in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.742199in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.741889in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.741527in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.744513in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.744135in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.745089in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.743530in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.745012in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.745012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.538969in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.520050in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.531555in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.527988in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.530746in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.530361in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.554140in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.561853in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.555851in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.568003in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.571065in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.576515in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.580847in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.588485in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.566851in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.573360in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.576849in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.582997in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.583505in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.593093in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.595951in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.603721in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.603891in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.611464in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.611523in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.609280in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.609366in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.604964in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.611800in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.614012in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.618306in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.611997in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.609983in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.610052in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.608106in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.625281in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.626995in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.626884in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.616140in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.621248in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.622886in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.619445in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.624184in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.619291in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.620830in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.620788in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.623630in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.623502in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.617556in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.617544in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.621738in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.620264in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.617483in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.622925in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.624225in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.622820in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.626607in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.627832in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.626453in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.626302in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.627333in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.629732in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.629636in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.627098in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.629450in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.626947in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.629179in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.637081in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.636673in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.642840in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.647426in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.646678in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.644399in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.645103in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.647840in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.644601in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.646463in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.644117in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.640832in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.642663in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.647958in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.643912in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.644689in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.642704in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.650993in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.653427in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.653560in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.655174in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.655819in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.650368in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.658039in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.660951in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.662297in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.662662in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.659419in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.663173in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.663719in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.661295in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.661981in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.663505in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.663826in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.665817in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.663589in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.664760in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.667271in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.669621in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.671193in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.670989in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.672090in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.673621in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.672589in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.673020in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.673042in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.675542in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.675334in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.677776in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.677539in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.675126in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.673201in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.676078in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.678334in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.677938in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.678303in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.675870in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.677911in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.681229in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.683179in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.681173in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.683235in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.687980in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.686730in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.687559in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.686423in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.687757in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.683321in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.684633in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.691173in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.691116in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.691660in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.692795in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.691202in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.692857in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.692191in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.692449in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.690073in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.689439in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.690146in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.689775in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.689665in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.693059in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.692868in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.691373in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.691686in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.691202in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.692116in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.690238in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.691753in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.691393in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.691277in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.691756in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.691756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.588912in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.542272in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.421044in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.494331in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.482230in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.494931in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.493371in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.496684in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.483483in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.491035in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.481503in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.480593in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.487104in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.478084in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.497015in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.492573in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.497060in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.499183in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.509320in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.517134in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.531994in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.530490in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.537472in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.528983in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.527617in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.540639in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.533839in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.542945in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.554047in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.554842in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.562345in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.577274in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.581536in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.581927in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.586293in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.586622in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.589475in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.593765in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.593996in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.603487in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.601965in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.611024in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.614462in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.616133in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.619351in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.622456in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.622287in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.625131in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.626544in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.624979in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.628977in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.628874in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.630178in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.630066in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.620231in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.614756in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.617450in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.613442in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.613461in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.614792in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.612195in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.607048in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.607113in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.608452in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.608506in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.606252in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.605098in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.605172in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.616095in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.616095in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.624201in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.631996in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.634152in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.631794in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.631694in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.629298in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.625933in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.629054in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.628975in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.636128in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.644066in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.644601in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.646463in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.643495in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.645292in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.643195in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.644817in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.648300in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.652647in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.651702in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.655155in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.656556in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.659037in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.659711in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.658607in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.665489in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.662708in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.666465in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.663495in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.666118in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.665431in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.661178in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.655624in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.656236in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.656376in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.662390in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.665655in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.666490in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.666286in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.668018in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.669936in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.669015in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.671618in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.669297in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.671565in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.669158in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.664628in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.667340in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.667800in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.669545in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.665959in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.669663in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.668216in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.668031in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.666861in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.671135in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.668981in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.673562in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.672787in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.674349in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.673967in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.679264in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.677938in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.677354in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.679186in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.679304in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.681285in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.686517in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.684211in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{1.684010in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.685374in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.685170in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.688872in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.687435in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.690895in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.691655in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.691863in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.689772in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.688081in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.689301in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.688067in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.690572in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.689957in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.691566in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.691202in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.691266in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.695085in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.695085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.513956in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.535407in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.585591in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.598107in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.560298in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.567626in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.583229in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.589589in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.600786in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.569753in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.566888in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.568003in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.573006in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.564619in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.584391in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.597269in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.603815in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.597915in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.607377in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.624802in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.624146in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.626478in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.621265in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.618695in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.618658in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.621049in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.620914in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.611523in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.611693in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.613962in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.618363in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.614012in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.618306in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.626115in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.629941in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.625785in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.623774in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.625577in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.621745in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.627223in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.630761in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.630611in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.643667in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.642884in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.647021in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.649355in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.652197in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.656543in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.657731in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.654316in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.653988in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.652165in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.656329in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.657470in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.655662in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.658242in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.656459in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.664194in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.662105in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.663099in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.665409in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.665261in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.662335in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.664552in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.664205in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.665120in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.663526in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.660715in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.661635in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.661010in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.665718in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.670084in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.672060in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.672482in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.678176in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.674430in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.678446in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.679150in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.677684in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.678009in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.675161in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.676550in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.678269in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.674475in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.678214in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.679884in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.675486in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.679094in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.681613in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.680354in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.684795in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.688211in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.686611in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.687661in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.686098in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.682531in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.685273in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.684297in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.688608in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.685170in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.687763in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.686637in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.687744in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.690606in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.692233in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.693183in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.688696in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.688105in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.693024in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.694516in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.696300in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.697803in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.696119in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.698222in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.697231in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.700644in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.700325in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.702348in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.698412in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.698107in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.701790in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.707183in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.708114in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.707789in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.708387in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.710535in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.711063in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.710130in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.710414in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.707681in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.707972in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.711804in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.712076in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.710849in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.709913in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.711349in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.708720in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.711835in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.711743in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.710874in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.712260in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.713169in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.715057in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.715168in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.711891in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.710954in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.715026in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.716375in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.714563in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.718468in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.718102in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.718751in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.717046in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.718997in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.720516in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.719777in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.720623in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.725799in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.724624in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.729224in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.729851in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.727727in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.727819in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.726966in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.726289in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.726289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.641486in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.663969in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.597218in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.645981in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.677673in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.619773in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.623720in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.625045in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.638925in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.616944in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.622049in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.620304in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.628550in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.628513in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.633279in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.629381in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.632152in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.624266in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.621145in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.619340in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.620408in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.627540in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.625958in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.626628in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.627580in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.624644in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.627350in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.623589in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.630638in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.632628in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.632983in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.639246in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.647023in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.646523in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.650780in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.651628in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.653564in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.655072in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.656594in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.656689in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.658504in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.657244in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.657626in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.661892in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.664417in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.666736in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.671156in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.669238in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.673336in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.673940in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.675558in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.674446in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.675183in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.674914in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.674669in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.676710in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.679956in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.685024in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.688024in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.689103in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.692352in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.694742in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.699764in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.699428in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.708387in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.708559in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.708263in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.707795in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.708207in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.711885in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.711741in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.713087in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.714044in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.714730in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.716709in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.717092in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.720813in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.723921in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.725472in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.726190in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.727200in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.731235in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.732192in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.735526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.281312in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.263430in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.292762in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.276747in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.227513in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.331534in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.326862in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.328799in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.354446in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.331843in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.317204in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.328591in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.353212in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.357834in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.352896in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.359470in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.352761in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.340715in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.344885in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.339457in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.323404in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.318622in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.317503in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.319834in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.328763in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.345804in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.356571in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.368169in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.375135in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.367041in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.368144in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.369118in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.377468in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.380735in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.380692in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.385140in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.386463in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.380617in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.381318in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.382669in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.370032in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.375378in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.366186in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.357557in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.363747in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.362725in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.365232in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.375262in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.381534in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.377635in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.383123in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.390579in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.386692in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.384496in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.378826in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.376871in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.378847in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.375597in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.376095in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.367185in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.359528in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.356784in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.353501in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.358433in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.355255in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.364315in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.366039in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.360366in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.361404in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.364245in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.360098in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.361113in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.362747in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.370869in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.366257in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.363507in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.363955in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.366920in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.378087in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.378431in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.374848in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.374311in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.366815in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.366638in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.367765in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.370888in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.369214in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.369371in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.368647in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.364121in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.359592in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.370412in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.368267in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.381326in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.379228in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.380270in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.382859in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.382575in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.383823in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.389049in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.389259in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.393588in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.391561in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.388497in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.390155in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.388080in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.386861in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.387777in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.390862in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.390232in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.387888in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.388082in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.385579in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.386452in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.383974in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.382603in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.379954in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.381019in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.382710in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.386087in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.388262in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.387196in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.392522in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.393287in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.388773in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.385101in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.382902in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.383089in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.380911in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.382870in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.384840in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.387041in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.382661in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.387470in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.383981in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.383054in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.384702in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.387213in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.387360in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.385477in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.389595in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.392261in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.390817in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.392414in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.390106in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.389538in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.387264in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.385769in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.383202in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.385059in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.384261in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.386091in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.388355in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.388805in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.390292in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.388607in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.389363in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.391264in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.399981in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.399645in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.401814in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.398934in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.399029in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.400390in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.398243in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.398018in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.398018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.693768in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.633371in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.617089in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.628745in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.637661in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.646296in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.641972in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.624316in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.653487in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.650606in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.667113in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.673728in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.661958in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.678626in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.678361in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.652448in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.647545in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.646938in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.643012in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.654222in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.662877in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.681962in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.689352in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.682670in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.686019in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.678594in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.680186in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.673662in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.670531in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.680622in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.682065in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.671554in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.668038in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.666799in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.669740in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.669122in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.664491in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.667928in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.655103in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.647861in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.643837in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.647204in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.648694in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.644784in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.640463in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.640225in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.636584in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.637868in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.636007in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.639104in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.637266in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.640295in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.646190in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.647215in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.646944in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.649733in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.650959in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.644655in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.650085in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.649804in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.646622in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.650695in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.648986in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.651558in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.657324in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.655341in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.655043in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.649419in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.650493in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.652863in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.652324in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.648208in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.652812in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.648780in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.648322in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.641765in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.642802in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.645032in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.642440in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.645632in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.645436in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.647574in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.647368in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.650617in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.652445in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.650426in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.646678in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.648593in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.643030in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.645620in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.645450in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.642963in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.640558in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.639069in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.637874in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.640327in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.637305in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.639826in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.633705in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.636250in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.638658in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.632336in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.634724in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.640311in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.639365in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.635026in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.635758in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.633217in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.636390in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.639907in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.642174in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.644698in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.644085in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.646100in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.645973in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.649291in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.652377in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.650058in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.650935in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.650795in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.652775in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.653038in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.658123in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.655899in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.654910in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.654761in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.650293in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.650832in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.648702in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.650843in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.649162in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.651372in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.653001in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.651373in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.651139in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.650313in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.653021in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.656771in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.657078in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.657514in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.656816in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.657250in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.655867in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.657455in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.655309in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.656153in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.657274in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.659687in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.658897in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.660746in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.661129in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.662927in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.665889in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.666965in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.665627in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.663401in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.664816in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.666336in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.669304in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.670103in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.668604in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.670501in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.669439in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.668247in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.669663in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.673068in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.671640in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.672233in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.673402in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.674972in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.674830in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.676669in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.675678in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.676802in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.677610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.471034in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.476958in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.539618in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.566976in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.530746in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.496684in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.495161in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.498257in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.495356in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.499551in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.480593in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.482502in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.488714in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.484261in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.490201in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.489691in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.488798in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.502118in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.512875in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.513342in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.506534in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.516549in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.515353in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.511508in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.513067in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.521186in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.510369in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.515618in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.526406in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.532248in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.529851in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.525359in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.515197in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.516355in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.521515in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.513769in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.517918in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.524688in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.527545in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.533079in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.535761in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.528431in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.531919in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.542155in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.542572in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.539946in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.544593in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.540409in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.539493in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.542415in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.532096in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.538678in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.537846in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.540579in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.533988in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.534650in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.528211in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.527501in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.515228in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.518703in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.523583in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.525551in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.521752in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.524957in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.519999in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.521332in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.523207in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.523843in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.523264in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.519100in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.518030in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.519423in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.517759in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.525783in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.522459in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.526924in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.529104in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.531795in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.535430in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.529580in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.527994in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.532681in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.540126in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.533438in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.533371in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.536464in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.538129in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.538535in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.540773in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.538702in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.537203in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.534949in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.529209in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.532256in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.530928in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.533072in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.527875in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.528711in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.525778in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.527034in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.527857in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.524689in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.521172in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.522370in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.518117in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.515551in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.516749in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.514132in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.517261in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.517346in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.512981in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.511630in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.516888in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.518681in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.518367in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.518575in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.518708in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.520412in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.514490in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.515510in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.515490in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.516472in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.513631in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.511539in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.512508in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.510190in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.513911in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.522111in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.523650in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.522823in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.524272in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.523996in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.522012in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.522080in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.523499in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.519065in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.521370in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.520860in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.521444in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.519023in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.516410in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.519081in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.517575in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.516828in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.514025in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.514179in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.517069in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.515336in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.514403in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.513557in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.515036in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.514828in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.512488in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.510919in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.513078in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.516020in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.514690in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.515416in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.514756in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.516195in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.511964in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.511139in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.513352in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.514500in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.514311in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.516937in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.517616in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.515930in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.516606in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.514261in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.513217in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.514570in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.518173in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.517985in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.519052in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.518446in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.519091in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.519091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500539in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.230429in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.242051in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.322810in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.351516in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.355269in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.375159in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.370221in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.380454in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.405371in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.420405in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.427531in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.450749in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.476863in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.494931in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.537119in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.527755in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.538046in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.525761in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.518290in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.534781in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.536373in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.531089in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.532690in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.516389in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.506969in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.511660in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.510485in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.512159in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.522087in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.523531in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.511508in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.503209in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.501394in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.499678in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.494066in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.498054in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.502589in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.506268in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.498779in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.498037in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.502249in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.501503in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.496652in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.494701in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.493471in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.491725in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.494899in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.490622in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.495568in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.495636in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.502091in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.500862in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.507198in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.509480in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.506124in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.503731in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.507495in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.507810in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.507266in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.502959in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.497058in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.503329in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.496181in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.499269in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.500078in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.502978in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.507037in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.509025in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.503651in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.505179in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.508323in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.509046in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.512122in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.511636in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.508824in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.514329in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.512237in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.511313in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.512158in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.507358in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.509101in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.507600in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.500409in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.495822in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.493387in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.494821in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.493148in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.496249in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.494923in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.497594in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.495956in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.485334in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.483383in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.487512in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.487011in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.487176in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.489604in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.487578in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.489226in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.486156in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.488495in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.492338in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.492086in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.492737in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.492874in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.492393in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.489019in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.491920in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.491998in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.485226in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.487300in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.488718in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.487768in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.490517in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.484231in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.483858in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.485989in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.487738in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.487543in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.487858in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.485388in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.487093in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.489944in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.490229in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.489360in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.483126in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.484278in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.485422in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.485250in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.486382in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.482801in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.482167in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.480105in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.474135in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.475865in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.476703in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.477050in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.481467in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.481922in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.481180in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.482528in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.487721in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.486679in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.487914in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.487758in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.486331in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.489602in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.488585in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.488670in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.488366in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.488066in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.489899in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.489746in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.491553in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.494254in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.496353in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.501415in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.503388in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.503295in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.507564in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.505745in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.505025in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.506272in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.505618in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.506858in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.505734in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.506250in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.505610in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.509144in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.507874in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.509057in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.508425in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.509871in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.508805in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.510398in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.509163in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.510730in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.512357in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.511398in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.511550in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.513553in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.512851in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.512851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.322810in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.439733in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.475050in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.459086in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.444655in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.448289in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.462767in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.450690in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.442897in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.449735in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.458765in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.457712in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.476803in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.473331in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.484033in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.478686in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.478098in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.461786in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.453974in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.453357in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.448309in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.455089in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.447947in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.445532in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.447611in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.441070in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.436917in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.432976in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.436998in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.429610in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.442547in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.431907in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.432040in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.448668in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.445180in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.442014in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.446609in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.453792in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.454743in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.453069in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.455635in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.449878in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.451061in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.448283in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.457260in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.463836in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.462422in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.470432in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.465955in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.474307in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.472985in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.478001in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.476681in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.477888in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.475559in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.476385in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.471826in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.476538in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.474095in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.472140in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.474681in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.470632in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.473176in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.469304in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.464421in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.468681in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.473749in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.473226in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.476565in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.478801in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.478606in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.479933in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.480387in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.480189in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.471961in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.467550in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.469051in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.467441in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.466522in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.468762in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.467589in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.469785in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.468109in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.465110in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.464999in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.467505in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.473546in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.473264in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.470596in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.473011in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.473301in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.476311in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.475488in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.480284in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.476094in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.476470in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.474392in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.471328in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.465935in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.466995in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.468768in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.466175in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.467319in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.465367in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.466505in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.467536in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.467945in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.466032in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.468350in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.467551in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.467953in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.470017in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.472150in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.476664in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.475163in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.477754in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.478193in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.476946in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.477263in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.476469in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.475456in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.475343in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.476862in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.475662in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.474789in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.475105in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.473826in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.475200in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.475509in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.476335in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.478131in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.478921in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.482489in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.481161in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.479255in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.482636in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.481109in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.481935in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.480418in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.481595in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.482531in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.483788in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.482765in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.483444in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.482430in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.483660in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.480703in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.481906in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.481813in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.481074in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.481399in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.483739in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.482785in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.483947in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.482684in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.482478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.706172in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.656874in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.743438in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.727528in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.689733in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.675701in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.656892in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.623970in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.616545in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.603854in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.605029in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.589589in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.597231in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.603067in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.607901in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.620450in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.616322in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.627610in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.609329in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.595829in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.596209in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.600706in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.607080in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.601224in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.601470in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.599081in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.610684in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.613492in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.608277in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.603179in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.601014in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.611402in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.602013in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.602550in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.605102in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.600861in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.603207in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.601402in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.601905in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.602065in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.606204in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.610375in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.608530in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.604839in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.608688in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.603226in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.605403in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.605509in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.609122in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.614417in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.619478in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.622757in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.627407in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.633532in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.628672in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.628561in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.625370in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.629637in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.633990in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.629190in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.633127in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.632991in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.638439in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.642212in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.644518in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.644302in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.642557in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.644773in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.640682in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.641602in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.647301in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.648322in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.643175in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.645230in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.647784in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.642735in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.644862in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.644311in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.640156in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.642182in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.637310in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.641104in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.635775in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.630260in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.636755in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.636641in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.639449in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.638231in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.636195in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.640717in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.644207in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.639272in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.640074in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.644393in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.643961in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.646779in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.641141in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.642740in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.637907in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.633540in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.632553in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.631656in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.634764in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.633869in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.634593in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.632031in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.635496in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.635411in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.632244in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.630639in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.632724in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.629636in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.629296in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.627044in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.629080in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.626734in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.627400in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.626649in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.627264in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.626522in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.627779in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.627046in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.627688in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.626280in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.628047in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.627338in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.628571in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.629838in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.630231in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.632105in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.629927in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.631763in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.630666in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.628795in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.627272in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.628412in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.630574in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.629368in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.630432in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.630385in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.626238in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.626173in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.631762in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.630901in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.632346in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.634395in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.635622in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.639006in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.638877in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.640231in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.642478in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.641775in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.641705in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.640186in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.640948in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.644716in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.642764in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.641224in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.639297in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.640832in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.641684in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.643812in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.644636in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.644858in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.644359in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.645575in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.641234in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.643493in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.643493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.551465in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.578271in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.649456in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.667582in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.605143in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.626065in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.640792in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.624316in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.609733in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.616506in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.604273in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.604663in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.596159in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.560429in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.548225in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.549919in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.555851in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.548846in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.565132in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.567296in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.579384in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.587362in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.559586in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.550269in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.552327in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.544780in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.548723in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.558080in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.565203in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.564092in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.568106in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.571276in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.575483in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.578386in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.569074in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.572420in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.572952in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.573977in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.568216in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.563204in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.561790in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.569419in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.560893in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.555231in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.556471in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.558862in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.555330in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.557640in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.562126in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.554275in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.559164in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.562803in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.570289in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.570680in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.569563in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.566974in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.570336in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.566320in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.569632in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.568568in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.571809in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.569327in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.574895in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.573144in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.576722in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.571798in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.575007in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.570202in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.568338in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.568674in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.570561in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.572097in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.568756in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.570896in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.571197in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.575015in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.576450in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.574392in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.578359in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.582009in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.582225in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.581317in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.583764in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.572595in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.572574in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.576234in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.576467in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.574626in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.576028in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.573974in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.566414in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.563780in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.563101in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.564622in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.565437in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.567569in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.574896in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.577655in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.580449in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.590392in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.590746in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.592488in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.591786in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.595213in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.592327in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.593044in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.598714in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.596037in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.594993in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.591462in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.593096in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.590535in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.584779in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.583516in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.585829in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.585261in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.586742in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.584817in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.585613in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.582613in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.582738in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.584854in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.587721in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.585427in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.582942in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.583709in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.583419in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.582899in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.584514in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.582740in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.584736in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.584772in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.581212in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.583272in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.583988in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.583495in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.580720in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.582032in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.580481in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.581190in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.580129in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.579780in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.580371in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.579356in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.583514in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.581380in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.581367in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.583720in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.583281in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.585521in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.586769in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.585795in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.588109in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.587245in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.587899in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.585530in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.582896in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.584508in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.586022in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.583813in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.584732in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.581659in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.582275in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.581030in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.582443in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.581204in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.582610in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.581716in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.582233in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.581357in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.579393in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.579144in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.580078in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.578143in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.578741in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.576507in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.576507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.578271in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.585118in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.563587in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.574061in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.582485in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.570605in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.552014in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.567185in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.574415in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.557310in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.567635in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.568814in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.574155in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.575128in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.552217in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.565628in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.560126in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.552327in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.547638in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.540285in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.544236in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.550792in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.544299in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.546318in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.538517in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.541958in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.544842in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.544400in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.540536in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.549985in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.561962in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.559130in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.571366in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.566609in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.562615in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.564992in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.569602in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.570066in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.567012in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.567962in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.566721in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.567650in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.571414in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.571827in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.562964in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.560248in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.562328in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.561592in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.565057in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.563995in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.561926in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.558011in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.557985in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.556107in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.553806in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.548466in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.553479in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.552251in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.551891in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.541216in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.542978in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.538562in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.538782in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.536933in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.543117in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.543382in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.542716in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.546545in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.545198in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.546738in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.537802in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.533956in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.534453in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.537552in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.533800in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.534766in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.522374in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.522486in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.525515in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.513862in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.507870in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.506796in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.509733in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.512084in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.512239in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.514162in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.514669in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.513553in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.511612in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.515635in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.517791in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.518423in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.519026in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.515472in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.514333in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.513661in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.513782in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.515448in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.514344in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.517174in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.516082in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.516507in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.513925in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.512860in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.515947in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.518249in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.520117in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.523461in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.522058in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.517830in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.519702in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.518367in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.521206in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.519880in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.519256in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.519627in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.521347in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.521393in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.521438in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.516275in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.519671in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.516747in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.516472in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.515926in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.514771in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.514507in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.510318in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.510434in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.506471in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.503638in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.504607in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.503580in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.504540in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.502357in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.500755in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.501698in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.501496in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.496945in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.497699in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.499749in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.496213in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.494602in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.491158in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.493256in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.490344in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.490259in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.489590in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.492744in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.492588in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.496366in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.496879in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.498544in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.497715in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.497879in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.499511in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.497878in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.495972in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.500690in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.497877in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.500042in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.501057in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.502095in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.500130in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.502224in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.502799in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.501298in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.503931in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.505536in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.502847in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.497292in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.499719in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.496745in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.496048in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.497173in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.497034in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.494960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.886263in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.884080in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.921012in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.745962in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.819294in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.793809in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.784927in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.801782in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.809112in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.786314in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.781401in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.776451in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.788204in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.769598in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.789087in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.756415in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.749199in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.738366in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.741795in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.761571in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.755243in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.753334in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.754073in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.761799in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.759126in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.765293in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.761193in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.764742in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.763451in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.763864in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.759412in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.733553in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.734318in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.728334in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.726931in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.730709in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.713725in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.706732in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.707683in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.700987in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.702908in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.701135in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.700275in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.704749in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.697928in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.693773in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.708803in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.703938in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.699246in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.695566in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.693371in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.699517in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.697344in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.701124in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.693978in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.684879in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.684369in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.685169in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.679490in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.680315in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.683677in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.681927in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.682717in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.685991in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.685502in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.687716in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.676756in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.679473in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.678643in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.680538in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.677835in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.677439in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.680434in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.680026in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.684586in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.679846in}}%
\pgfpathlineto{\pgfqpoint{4.148993in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.680144in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.685524in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.685344in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.684947in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.686570in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.682417in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.685002in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.684095in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.684315in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.681371in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.685504in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.685699in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.682646in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.685191in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.682202in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.684506in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.680677in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.679491in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.676588in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.675146in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.676566in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.674865in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.669899in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.672121in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.669390in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.670773in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.669537in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.670068in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.666807in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.661295in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.660734in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.659091in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.659286in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.661795in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.654739in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.652198in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.653985in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.649716in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.651502in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.650008in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.649878in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.646380in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.646936in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.644490in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.647329in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.645807in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.647517in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.642097in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.643902in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.643076in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.643033in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.639802in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.639721in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.640849in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.639559in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.643499in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.640944in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.642457in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.642369in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.641117in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.643005in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.641691in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.645961in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.645772in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.643825in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.646131in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.641981in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.641134in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{4.817095in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.642944in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.642107in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.642912in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.643783in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.642678in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.645823in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.648088in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.648484in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.644378in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.643123in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.643849in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.642295in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.642226in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.639762in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.640628in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.640101in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.641885in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.640373in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.643165in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.647366in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.648019in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.648581in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.645868in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.647946in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.644718in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.643910in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.643910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.838778in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.794067in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.806651in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.827107in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.835532in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.833185in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.812448in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.778934in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.698290in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.688684in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.665352in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.645994in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.655192in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.648637in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.637257in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.631589in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.602019in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.593063in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.566395in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.572064in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.564493in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.550407in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.539817in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.553321in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.567296in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.579384in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.580131in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.587935in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.595829in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.613036in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.606761in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.578470in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.567643in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.564092in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.565574in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.571276in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.574358in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.572501in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.580272in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.578386in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.583965in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.585547in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.588416in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.589378in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.594010in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.596248in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.593039in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.597097in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.597299in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.590304in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.586915in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.596648in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.586603in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.585755in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.586320in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.581987in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.578486in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.580369in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.575224in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.574068in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.574420in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.584159in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.582976in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.580384in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.577039in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.569116in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.566804in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.570158in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.570495in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.564929in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.565286in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.564408in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.564763in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.565461in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.567000in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.566139in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.568908in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.568376in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.566735in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.563701in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.575185in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.581049in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.579202in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.580432in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.579239in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.585724in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.582181in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.581956in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.588091in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.588381in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.586988in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.587572in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.590372in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.589618in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.587259in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.590006in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.592839in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.591239in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.593171in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.592437in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.587776in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.586251in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.582075in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.579812in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.583125in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.583270in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.587426in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.586906in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.590959in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.596120in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.594907in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.595802in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.595885in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.594617in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.593991in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.595497in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.595579in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.593727in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.593297in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.590637in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.592788in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.592966in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.594407in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.594570in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.600181in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.594628in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.598071in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.598837in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.601440in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.601492in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.604067in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.604109in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.606065in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.604234in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.606168in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.605048in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.600874in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.600926in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.601821in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.600738in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.600201in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.600408in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.602190in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.602324in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.601462in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.601508in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.600536in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.601821in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.598373in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.601272in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.604506in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.605616in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.604091in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.602177in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.602783in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.601841in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.602368in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.600944in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.600986in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.598606in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.598653in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.600145in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.599882in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.597555in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.598688in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.598360in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.601267in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.599924in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.599592in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.597811in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.599676in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.598811in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.599392in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.596392in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.597777in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.601228in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.600434in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{5.133356in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.598267in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.598310in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.600074in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.598975in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.598975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.441694in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.487134in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.484113in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.554733in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.527988in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.531245in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.494331in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.505731in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.492341in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.495356in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.492724in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.485171in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.487735in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.483386in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.485015in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.490617in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.489691in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.490105in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.480557in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.477188in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.468551in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.476041in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.489632in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.478374in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.482093in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.476789in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.477394in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.476934in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.478570in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.466825in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.466513in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.468155in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.467836in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.466055in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.463490in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.457848in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.454109in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.453964in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.448853in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.448760in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.451682in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.451567in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.454451in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.457396in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.460107in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.464432in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.462727in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.464004in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.463795in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.461947in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.462612in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.465195in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.460203in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.458721in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.449383in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.445396in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.446641in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.454067in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.455216in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.454872in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.454652in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.456955in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.453142in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.454228in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.449430in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.449360in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.445770in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.455795in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.453988in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.449405in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.453536in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.451146in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.441836in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.446725in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.450533in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.450468in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.450342in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.450279in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.445479in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.435187in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.439715in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.437968in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.441305in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.441294in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.443732in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.442897in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.444496in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.441192in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.442697in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.444992in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.445732in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.444885in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.444105in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.447051in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.447016in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.444015in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.445360in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.445280in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.445939in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.447328in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.447260in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.447094in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.442925in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.436122in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.431460in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.428822in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.426956in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.423061in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.424480in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.426480in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.425231in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.425925in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.426017in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.424788in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.426829in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.426243in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.426331in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.427696in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.424992in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.425130in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.423397in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.425811in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.424088in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.424723in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.422537in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.424952in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.426839in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.424605in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.425865in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.423757in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.424035in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.422990in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.422978in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.420974in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.425808in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.423652in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.422687in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.423235in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.420275in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.423906in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.422462in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.424070in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.426069in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.423663in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.425421in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.425528in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.427955in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.429444in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.427661in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.425939in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.426618in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.428026in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.425880in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.425945in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.423804in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.423401in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.419585in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.420250in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.420339in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.421324in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.421653in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.422149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.728273in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.735477in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.518424in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.589297in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.575141in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.566622in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.508134in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.527795in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.529925in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.531973in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.538046in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.531764in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.512315in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.510751in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.563763in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.568792in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.569620in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.574892in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.564786in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.573258in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.576541in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.577121in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.587957in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.593420in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.591586in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.591920in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.585474in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.592870in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.597774in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.598007in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.600478in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.605102in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.603049in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.596723in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.594821in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.599292in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.608015in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.608106in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.602221in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.600577in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.602670in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.604957in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.610610in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.607012in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.607281in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.610927in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.614462in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.611164in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.612850in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.609684in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.612935in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.611380in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.600442in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.600579in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.593008in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.594733in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.593401in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.596759in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.595442in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.594503in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.594847in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.590795in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.592389in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.588420in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.587260in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.587481in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.584993in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.585228in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.586791in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.592475in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.593951in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.587849in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.588052in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.589518in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.585116in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.595601in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.592146in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.596009in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.591447in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.584612in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.588472in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.593370in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.589169in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.591079in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.602288in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.603425in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.598766in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.601983in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.601061in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.602140in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.601228in}}%
\pgfpathlineto{\pgfqpoint{4.208292in}{1.597371in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.598550in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.597676in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.598739in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.596066in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.596278in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.594507in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.595660in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.594953in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.595975in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.592442in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.593694in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.589353in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.589486in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.592263in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.595116in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.596087in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.585828in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.588736in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{4.374329in}{1.585726in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.586918in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.591078in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.588855in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.589747in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.587673in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.590198in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.585781in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.585907in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.586638in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.588297in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.591537in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.587670in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.586401in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.583768in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.583208in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.580337in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.582450in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.583352in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.582820in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.583018in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.581360in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.582740in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.580352in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.577894in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.579865in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.580237in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.581569in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.580600in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.577128in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.577517in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.575418in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.576271in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.576984in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.575056in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.580374in}}%
\pgfpathlineto{\pgfqpoint{4.757796in}{1.578263in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.577827in}}%
\pgfpathlineto{\pgfqpoint{4.765703in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.578414in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.577677in}}%
\pgfpathlineto{\pgfqpoint{4.797329in}{1.578332in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.576298in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.579007in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.577466in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.578320in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.578538in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.579371in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.580491in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{1.580086in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.577989in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.575289in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.573932in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.575137in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.576545in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.577612in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.576758in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.578875in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.576230in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.577487in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.577222in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.578723in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.578356in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.579846in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.573987in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.575652in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{5.074057in}{1.574724in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.575713in}}%
\pgfpathlineto{\pgfqpoint{5.085917in}{1.572387in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.571180in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.572593in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.571933in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.570469in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.571931in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.571931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.265737in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.235589in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.420061in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.411725in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.386514in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.405863in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.399307in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.401021in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.452526in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.451577in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.427531in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.413220in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.424865in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.420568in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.439162in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.443179in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.439119in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.458765in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.451722in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.451276in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.459041in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.464345in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.477188in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.483975in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.487801in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.493141in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.505142in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.503418in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.500317in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.495052in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.496563in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.499476in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.493163in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.487839in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.482754in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.470451in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.473615in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.482299in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.488260in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.486632in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.489552in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.489314in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.491596in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.485542in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.487791in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.489964in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.489110in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.487230in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.482474in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.484260in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.481476in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.486600in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.488186in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.487817in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.486743in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.488602in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.488246in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.490926in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.490564in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.487762in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.491204in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.490854in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.491683in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.494467in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.495255in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.493748in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.497190in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.498675in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{4.145040in}{1.497214in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.488896in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.487914in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.489629in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.482414in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.480721in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.481724in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.484095in}}%
\pgfpathlineto{\pgfqpoint{4.243872in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.480599in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.480649in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.479531in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.480698in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.476753in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.481407in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.483358in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.482083in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.479798in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.479295in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.478305in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.485721in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.485226in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.486543in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.485585in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.486138in}}%
\pgfpathlineto{\pgfqpoint{4.437582in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.486285in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.487893in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{1.487223in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.486320in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.489459in}}%
\pgfpathlineto{\pgfqpoint{4.496881in}{1.489959in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.486967in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.486906in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.490788in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.492700in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{4.595712in}{1.493642in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.492811in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.496852in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.498902in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.497487in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.497689in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.498679in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.497888in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.488458in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{4.745936in}{1.494333in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.491921in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{1.494090in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.496634in}}%
\pgfpathlineto{\pgfqpoint{4.813142in}{1.494157in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.496129in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.497015in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.496686in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{4.888254in}{1.495195in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{4.896160in}{1.495377in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{4.915927in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.494925in}}%
\pgfpathlineto{\pgfqpoint{4.923833in}{1.496734in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.500784in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.499166in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.499319in}}%
\pgfpathlineto{\pgfqpoint{4.959413in}{1.500114in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{4.971272in}{1.499145in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.499768in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.499606in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{1.501325in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.500222in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.501764in}}%
\pgfpathlineto{\pgfqpoint{5.006852in}{1.499114in}}%
\pgfpathlineto{\pgfqpoint{5.010805in}{1.501270in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.502031in}}%
\pgfpathlineto{\pgfqpoint{5.018712in}{1.501406in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.499407in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.499094in}}%
\pgfpathlineto{\pgfqpoint{5.034525in}{1.500306in}}%
\pgfpathlineto{\pgfqpoint{5.038478in}{1.499694in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.501191in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.498323in}}%
\pgfpathlineto{\pgfqpoint{5.066151in}{1.499958in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.498022in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{5.105683in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.501449in}}%
\pgfpathlineto{\pgfqpoint{5.149169in}{1.499004in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.500532in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.500931in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.499952in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.499952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.803677in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.798515in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.548207in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.507263in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.393086in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.439555in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.398559in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.374871in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.390033in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.396137in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.391650in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.384335in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.389720in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.390121in}}%
\pgfpathlineto{\pgfqpoint{3.686461in}{1.398516in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.381258in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.389494in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.415239in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.405654in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.402985in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.410590in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.417301in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.430041in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.421326in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.433490in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.428118in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.446828in}}%
\pgfpathlineto{\pgfqpoint{3.773433in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{3.777386in}{1.434008in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.434074in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.426856in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.429411in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.448064in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.458907in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.470605in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.467804in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.478327in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.477467in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.480414in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.479546in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.482779in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.489809in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.493449in}}%
\pgfpathlineto{\pgfqpoint{3.911797in}{1.492928in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.500196in}}%
\pgfpathlineto{\pgfqpoint{3.923657in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.507198in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.504965in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.505965in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.505751in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.502087in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.504596in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.508578in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.506832in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.510074in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.508054in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.511453in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.499809in}}%
\pgfpathlineto{\pgfqpoint{4.006676in}{1.500709in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.500233in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.494352in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.497959in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.493107in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.495330in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.486743in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.487327in}}%
\pgfpathlineto{\pgfqpoint{4.050162in}{1.488246in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.485969in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.486871in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.491559in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.495999in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.506764in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{1.509755in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.509529in}}%
\pgfpathlineto{\pgfqpoint{4.125274in}{1.510198in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.506009in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.500124in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.507186in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.506776in}}%
\pgfpathlineto{\pgfqpoint{4.172713in}{1.516586in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.517164in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.514226in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.515820in}}%
\pgfpathlineto{\pgfqpoint{4.192479in}{1.514375in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.518793in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.515486in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{1.512770in}}%
\pgfpathlineto{\pgfqpoint{4.239918in}{1.515204in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.515333in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.511220in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.511180in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.509013in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{1.509553in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.505519in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.507471in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.508525in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.511612in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.512114in}}%
\pgfpathlineto{\pgfqpoint{4.322937in}{1.510067in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.512751in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.508728in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{4.350610in}{1.510218in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.510705in}}%
\pgfpathlineto{\pgfqpoint{4.362470in}{1.509239in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.496589in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.496861in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.494263in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.493242in}}%
\pgfpathlineto{\pgfqpoint{4.402002in}{1.490682in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.490456in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.493301in}}%
\pgfpathlineto{\pgfqpoint{4.413862in}{1.493066in}}%
\pgfpathlineto{\pgfqpoint{4.417815in}{1.490551in}}%
\pgfpathlineto{\pgfqpoint{4.421769in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.493881in}}%
\pgfpathlineto{\pgfqpoint{4.429675in}{1.495150in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.494715in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.496443in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.495739in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.494791in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.495310in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.498602in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.492610in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.494463in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.493563in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.490626in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.489748in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.490229in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.489360in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.491182in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.487938in}}%
\pgfpathlineto{\pgfqpoint{4.556180in}{1.485109in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.486035in}}%
\pgfpathlineto{\pgfqpoint{4.583852in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.486977in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{4.599665in}{1.483281in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.485654in}}%
\pgfpathlineto{\pgfqpoint{4.611525in}{1.484693in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.483905in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{4.643151in}{1.484037in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.479944in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.481467in}}%
\pgfpathlineto{\pgfqpoint{4.666871in}{1.481922in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.480583in}}%
\pgfpathlineto{\pgfqpoint{4.674778in}{1.480443in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.483119in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.485759in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.486883in}}%
\pgfpathlineto{\pgfqpoint{4.714310in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.490668in}}%
\pgfpathlineto{\pgfqpoint{4.730123in}{1.489933in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.492994in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.492259in}}%
\pgfpathlineto{\pgfqpoint{4.749890in}{1.493040in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.490640in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{4.781516in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{4.785469in}{1.495891in}}%
\pgfpathlineto{\pgfqpoint{4.793375in}{1.497163in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.821048in}{1.499647in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.501915in}}%
\pgfpathlineto{\pgfqpoint{4.832908in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.500654in}}%
\pgfpathlineto{\pgfqpoint{4.848721in}{1.499955in}}%
\pgfpathlineto{\pgfqpoint{4.852674in}{1.500810in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{1.503205in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.502505in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{1.499760in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.503298in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.503940in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.498213in}}%
\pgfpathlineto{\pgfqpoint{4.927786in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.498690in}}%
\pgfpathlineto{\pgfqpoint{4.947553in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.499966in}}%
\pgfpathlineto{\pgfqpoint{4.955459in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{4.967319in}{1.500736in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{4.979179in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{4.983132in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{1.503415in}}%
\pgfpathlineto{\pgfqpoint{5.022665in}{1.501243in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.501804in}}%
\pgfpathlineto{\pgfqpoint{5.050338in}{1.500130in}}%
\pgfpathlineto{\pgfqpoint{5.058244in}{1.501614in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.501586in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{5.093824in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.101730in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.505259in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{5.117543in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.503911in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.505474in}}%
\pgfpathlineto{\pgfqpoint{5.137310in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.505099in}}%
\pgfpathlineto{\pgfqpoint{5.153123in}{1.507743in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{5.176842in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.511186in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.511186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{3.536237in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{1.426498in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.450921in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.491862in}}%
\pgfpathlineto{\pgfqpoint{3.567863in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{3.611349in}{1.494331in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{3.623209in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.538264in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.515836in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.509147in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{3.654835in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.498227in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.500965in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.499551in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.502138in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.488133in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{1.508580in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.509289in}}%
\pgfpathlineto{\pgfqpoint{3.710181in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{3.718087in}{1.521332in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{1.521540in}}%
\pgfpathlineto{\pgfqpoint{3.729947in}{1.529147in}}%
\pgfpathlineto{\pgfqpoint{3.733900in}{1.533547in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.546517in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.553354in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{3.749714in}{1.547005in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.550094in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{3.785293in}{1.543372in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.541958in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{3.797153in}{1.522922in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.516499in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{1.522103in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{3.824826in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.836685in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{3.844592in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.536514in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.541335in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.544103in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.536121in}}%
\pgfpathlineto{\pgfqpoint{3.868311in}{1.538856in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.535937in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.538617in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.544542in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.545256in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.542447in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.543168in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.547976in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.545916in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.543258in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{3.935517in}{1.550669in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.549670in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.553393in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.553942in}}%
\pgfpathlineto{\pgfqpoint{3.951330in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{3.959237in}{1.554018in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.553042in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.557045in}}%
\pgfpathlineto{\pgfqpoint{3.975050in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.558011in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.555600in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.556088in}}%
\pgfpathlineto{\pgfqpoint{3.990863in}{1.552314in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.554225in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.557503in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.561994in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.563746in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{1.562806in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.563203in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.562282in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.562676in}}%
\pgfpathlineto{\pgfqpoint{4.038302in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.559597in}}%
\pgfpathlineto{\pgfqpoint{4.046208in}{1.562552in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.560329in}}%
\pgfpathlineto{\pgfqpoint{4.065975in}{1.560715in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{4.073881in}{1.557831in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.559432in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{1.559814in}}%
\pgfpathlineto{\pgfqpoint{4.085741in}{1.559002in}}%
\pgfpathlineto{\pgfqpoint{4.093648in}{1.566799in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{1.574323in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{1.570674in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{1.567653in}}%
\pgfpathlineto{\pgfqpoint{4.137133in}{1.571233in}}%
\pgfpathlineto{\pgfqpoint{4.141087in}{1.572595in}}%
\pgfpathlineto{\pgfqpoint{4.160853in}{1.568612in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{4.176666in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.568957in}}%
\pgfpathlineto{\pgfqpoint{4.184573in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.569544in}}%
\pgfpathlineto{\pgfqpoint{4.212246in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{4.220152in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{4.224105in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.576798in}}%
\pgfpathlineto{\pgfqpoint{4.232012in}{1.579868in}}%
\pgfpathlineto{\pgfqpoint{4.251778in}{1.579886in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{4.259685in}{1.575669in}}%
\pgfpathlineto{\pgfqpoint{4.267591in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{4.271544in}{1.579902in}}%
\pgfpathlineto{\pgfqpoint{4.275498in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{4.283404in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{4.291311in}{1.580800in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.583767in}}%
\pgfpathlineto{\pgfqpoint{4.303171in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{4.315030in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{4.330843in}{1.579108in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.579283in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{4.346657in}{1.580619in}}%
\pgfpathlineto{\pgfqpoint{4.354563in}{1.580129in}}%
\pgfpathlineto{\pgfqpoint{4.358516in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{1.580618in}}%
\pgfpathlineto{\pgfqpoint{4.370376in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{4.378283in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{4.382236in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{4.386189in}{1.578253in}}%
\pgfpathlineto{\pgfqpoint{4.390142in}{1.576067in}}%
\pgfpathlineto{\pgfqpoint{4.394096in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{1.575641in}}%
\pgfpathlineto{\pgfqpoint{4.405956in}{1.578303in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.577699in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.580613in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{4.457348in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{4.461301in}{1.576834in}}%
\pgfpathlineto{\pgfqpoint{4.465254in}{1.577717in}}%
\pgfpathlineto{\pgfqpoint{4.469208in}{1.574991in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{4.477114in}{1.576751in}}%
\pgfpathlineto{\pgfqpoint{4.485021in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{4.488974in}{1.578632in}}%
\pgfpathlineto{\pgfqpoint{4.500834in}{1.581865in}}%
\pgfpathlineto{\pgfqpoint{4.504787in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{4.508740in}{1.582131in}}%
\pgfpathlineto{\pgfqpoint{4.512694in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{4.516647in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{4.520600in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{1.582652in}}%
\pgfpathlineto{\pgfqpoint{4.528507in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.583033in}}%
\pgfpathlineto{\pgfqpoint{4.540367in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{4.544320in}{1.583282in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.583404in}}%
\pgfpathlineto{\pgfqpoint{4.552226in}{1.584854in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.579156in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.581517in}}%
\pgfpathlineto{\pgfqpoint{4.575946in}{1.580345in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.581122in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{1.580732in}}%
\pgfpathlineto{\pgfqpoint{4.591759in}{1.580860in}}%
\pgfpathlineto{\pgfqpoint{4.603619in}{1.584401in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.583883in}}%
\pgfpathlineto{\pgfqpoint{4.615479in}{1.585988in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.585470in}}%
\pgfpathlineto{\pgfqpoint{4.623385in}{1.586821in}}%
\pgfpathlineto{\pgfqpoint{4.627338in}{1.586303in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.588877in}}%
\pgfpathlineto{\pgfqpoint{4.635245in}{1.588971in}}%
\pgfpathlineto{\pgfqpoint{4.639198in}{1.590291in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{4.651058in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{4.655011in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{4.658964in}{1.585906in}}%
\pgfpathlineto{\pgfqpoint{4.670824in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{4.678731in}{1.591151in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.589462in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.589550in}}%
\pgfpathlineto{\pgfqpoint{4.690591in}{1.588464in}}%
\pgfpathlineto{\pgfqpoint{4.698497in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{4.702450in}{1.585248in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.582452in}}%
\pgfpathlineto{\pgfqpoint{4.718263in}{1.586219in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{4.734077in}{1.586034in}}%
\pgfpathlineto{\pgfqpoint{4.738030in}{1.585000in}}%
\pgfpathlineto{\pgfqpoint{4.741983in}{1.586787in}}%
\pgfpathlineto{\pgfqpoint{4.753843in}{1.585390in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.585582in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{1.584767in}}%
\pgfpathlineto{\pgfqpoint{4.777562in}{1.585957in}}%
\pgfpathlineto{\pgfqpoint{4.801282in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.581237in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.582410in}}%
\pgfpathlineto{\pgfqpoint{4.828955in}{1.581330in}}%
\pgfpathlineto{\pgfqpoint{4.840815in}{1.580594in}}%
\pgfpathlineto{\pgfqpoint{4.860581in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{4.868488in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{4.872441in}{1.579371in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{4.884301in}{1.579179in}}%
\pgfpathlineto{\pgfqpoint{4.892207in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{4.900114in}{1.579094in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.577812in}}%
\pgfpathlineto{\pgfqpoint{4.911973in}{1.576433in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{1.575137in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.575735in}}%
\pgfpathlineto{\pgfqpoint{4.943600in}{1.573908in}}%
\pgfpathlineto{\pgfqpoint{4.951506in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{4.975226in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{4.991039in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{1.574884in}}%
\pgfpathlineto{\pgfqpoint{4.998945in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{5.002899in}{1.574169in}}%
\pgfpathlineto{\pgfqpoint{5.030571in}{1.575838in}}%
\pgfpathlineto{\pgfqpoint{5.042431in}{1.577959in}}%
\pgfpathlineto{\pgfqpoint{5.054291in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{5.062198in}{1.575754in}}%
\pgfpathlineto{\pgfqpoint{5.070104in}{1.576401in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{1.579349in}}%
\pgfpathlineto{\pgfqpoint{5.089870in}{1.579532in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.580587in}}%
\pgfpathlineto{\pgfqpoint{5.109637in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{5.113590in}{1.577900in}}%
\pgfpathlineto{\pgfqpoint{5.125450in}{1.577747in}}%
\pgfpathlineto{\pgfqpoint{5.141263in}{1.577689in}}%
\pgfpathlineto{\pgfqpoint{5.157076in}{1.575100in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.575196in}}%
\pgfpathlineto{\pgfqpoint{5.164982in}{1.573613in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{1.573813in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.573179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496705in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.500658in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.504611in}{1.617171in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.526788in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{1.548979in}}%
\pgfpathlineto{\pgfqpoint{3.516471in}{1.592932in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{3.524377in}{1.513657in}}%
\pgfpathlineto{\pgfqpoint{3.528331in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{1.524559in}}%
\pgfpathlineto{\pgfqpoint{3.540190in}{1.539010in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.530669in}}%
\pgfpathlineto{\pgfqpoint{3.552050in}{1.546212in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{1.524110in}}%
\pgfpathlineto{\pgfqpoint{3.559957in}{1.529845in}}%
\pgfpathlineto{\pgfqpoint{3.563910in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{3.571817in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.541747in}}%
\pgfpathlineto{\pgfqpoint{3.579723in}{1.545280in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{3.591583in}{1.548701in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.547613in}}%
\pgfpathlineto{\pgfqpoint{3.599489in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{3.603443in}{1.539554in}}%
\pgfpathlineto{\pgfqpoint{3.607396in}{1.537643in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.530269in}}%
\pgfpathlineto{\pgfqpoint{3.619256in}{1.533032in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{1.534478in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.529929in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{1.529687in}}%
\pgfpathlineto{\pgfqpoint{3.639022in}{1.525194in}}%
\pgfpathlineto{\pgfqpoint{3.642975in}{1.529243in}}%
\pgfpathlineto{\pgfqpoint{3.646929in}{1.530592in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{1.529146in}}%
\pgfpathlineto{\pgfqpoint{3.658788in}{1.530789in}}%
\pgfpathlineto{\pgfqpoint{3.662742in}{1.526910in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{3.670648in}{1.526663in}}%
\pgfpathlineto{\pgfqpoint{3.674601in}{1.526547in}}%
\pgfpathlineto{\pgfqpoint{3.678555in}{1.524383in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.529726in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{1.529124in}}%
\pgfpathlineto{\pgfqpoint{3.714134in}{1.533356in}}%
\pgfpathlineto{\pgfqpoint{3.737854in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{3.745760in}{1.538786in}}%
\pgfpathlineto{\pgfqpoint{3.753667in}{1.542977in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{1.541040in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{1.542550in}}%
\pgfpathlineto{\pgfqpoint{3.769480in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{3.781340in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{3.789246in}{1.541319in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{3.805059in}{1.541362in}}%
\pgfpathlineto{\pgfqpoint{3.809012in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{3.812966in}{1.541160in}}%
\pgfpathlineto{\pgfqpoint{3.820872in}{1.541832in}}%
\pgfpathlineto{\pgfqpoint{3.848545in}{1.540232in}}%
\pgfpathlineto{\pgfqpoint{3.852498in}{1.538185in}}%
\pgfpathlineto{\pgfqpoint{3.856452in}{1.539559in}}%
\pgfpathlineto{\pgfqpoint{3.872265in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{3.876218in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.880171in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{3.888078in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{1.539756in}}%
\pgfpathlineto{\pgfqpoint{3.899938in}{1.538998in}}%
\pgfpathlineto{\pgfqpoint{3.903891in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{3.907844in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{3.915751in}{1.542238in}}%
\pgfpathlineto{\pgfqpoint{3.919704in}{1.541712in}}%
\pgfpathlineto{\pgfqpoint{3.927610in}{1.544592in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{3.943423in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{3.947377in}{1.543785in}}%
\pgfpathlineto{\pgfqpoint{3.955283in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{3.963190in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{1.545230in}}%
\pgfpathlineto{\pgfqpoint{3.971096in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{3.979003in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.544650in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.545416in}}%
\pgfpathlineto{\pgfqpoint{3.994816in}{1.543911in}}%
\pgfpathlineto{\pgfqpoint{3.998769in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{4.002722in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{4.010629in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{4.014582in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.541101in}}%
\pgfpathlineto{\pgfqpoint{4.026442in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{4.034349in}{1.539655in}}%
\pgfpathlineto{\pgfqpoint{4.042255in}{1.538278in}}%
\pgfpathlineto{\pgfqpoint{4.054115in}{1.538256in}}%
\pgfpathlineto{\pgfqpoint{4.062021in}{1.539260in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{4.077835in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{4.097601in}{1.540306in}}%
\pgfpathlineto{\pgfqpoint{4.101554in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{4.105507in}{1.542132in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.543685in}}%
\pgfpathlineto{\pgfqpoint{4.121320in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.542717in}}%
\pgfpathlineto{\pgfqpoint{4.164806in}{1.543234in}}%
\pgfpathlineto{\pgfqpoint{4.168760in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{4.180619in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{4.196432in}{1.543051in}}%
\pgfpathlineto{\pgfqpoint{4.204339in}{1.541820in}}%
\pgfpathlineto{\pgfqpoint{4.216199in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{4.228059in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{4.247825in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{4.255731in}{1.539027in}}%
\pgfpathlineto{\pgfqpoint{4.287358in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{4.295264in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{4.311077in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.540347in}}%
\pgfpathlineto{\pgfqpoint{4.334797in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{4.342703in}{1.540037in}}%
\pgfpathlineto{\pgfqpoint{4.409909in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{4.425722in}{1.540138in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{4.449441in}{1.540262in}}%
\pgfpathlineto{\pgfqpoint{4.532460in}{1.538845in}}%
\pgfpathlineto{\pgfqpoint{4.548273in}{1.537341in}}%
\pgfpathlineto{\pgfqpoint{4.560133in}{1.536769in}}%
\pgfpathlineto{\pgfqpoint{4.579899in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.536830in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.535621in}}%
\pgfpathlineto{\pgfqpoint{4.682684in}{1.535384in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.535870in}}%
\pgfpathlineto{\pgfqpoint{4.706404in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{4.805235in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{4.825002in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{4.908020in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{4.919880in}{1.539826in}}%
\pgfpathlineto{\pgfqpoint{4.931740in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.963366in}{1.539474in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{1.542275in}}%
\pgfpathlineto{\pgfqpoint{5.168936in}{1.541701in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.541752in}}%
\pgfpathlineto{\pgfqpoint{5.180795in}{1.541752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.412500in}{0.552500in}}{\pgfqpoint{1.852500in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967198in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{0.609792in}}{\pgfqpoint{5.207708in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{1.129042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.151958in}}{\pgfqpoint{5.184792in}{1.151958in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{1.151958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944282in}{1.151958in}}{\pgfqpoint{3.944282in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{3.944282in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944282in}{0.609792in}}{\pgfqpoint{3.967198in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{3.967198in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990115in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{4.104698in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{4.219282in}{1.059173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310948in,y=1.019068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Standard CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990115in}{0.890990in}}%
\pgfpathlineto{\pgfqpoint{4.104698in}{0.890990in}}%
\pgfpathlineto{\pgfqpoint{4.219282in}{0.890990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310948in,y=0.850886in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Subgraph CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990115in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{4.104698in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{4.219282in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310948in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Weighted S. C.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flickr-reddit-node-rerun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138528in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138528in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569556in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569556in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000584in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000584in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431612in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431612in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625589in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.733750in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{0.733750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.690222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{1.096250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.052722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.415222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{1.821250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.777722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.183750in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{2.183750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.140222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.458750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{7.190378in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-4.272878in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{1.284904in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{0.776464in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.277035in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.299465in}}%
\pgfpathlineto{\pgfqpoint{0.828188in}{1.334050in}}%
\pgfpathlineto{\pgfqpoint{0.845429in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.348338in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.343339in}}%
\pgfpathlineto{\pgfqpoint{0.914393in}{1.345334in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{1.337455in}}%
\pgfpathlineto{\pgfqpoint{0.948876in}{1.337057in}}%
\pgfpathlineto{\pgfqpoint{0.966117in}{1.314337in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.302722in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{1.316087in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.317596in}}%
\pgfpathlineto{\pgfqpoint{1.035081in}{1.336085in}}%
\pgfpathlineto{\pgfqpoint{1.052322in}{1.351666in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.343358in}}%
\pgfpathlineto{\pgfqpoint{1.086805in}{1.338062in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.327661in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.335405in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.346099in}}%
\pgfpathlineto{\pgfqpoint{1.190251in}{1.347863in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{1.359157in}}%
\pgfpathlineto{\pgfqpoint{1.224734in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{1.241975in}{1.356333in}}%
\pgfpathlineto{\pgfqpoint{1.259216in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{1.360940in}}%
\pgfpathlineto{\pgfqpoint{1.293698in}{1.358027in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{1.354666in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.355465in}}%
\pgfpathlineto{\pgfqpoint{1.345421in}{1.351209in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.355256in}}%
\pgfpathlineto{\pgfqpoint{1.379904in}{1.361635in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{1.365753in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.360649in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{1.363632in}}%
\pgfpathlineto{\pgfqpoint{1.466109in}{1.360864in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.358465in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.362423in}}%
\pgfpathlineto{\pgfqpoint{1.517833in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{1.535074in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{1.552315in}{1.366236in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.366385in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.372580in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{1.375535in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.378685in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.378559in}}%
\pgfpathlineto{\pgfqpoint{1.655761in}{1.376372in}}%
\pgfpathlineto{\pgfqpoint{1.673003in}{1.371561in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{1.369775in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{1.369815in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{1.759208in}{1.369782in}}%
\pgfpathlineto{\pgfqpoint{1.776449in}{1.374792in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.810932in}{1.379253in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.378129in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{1.380290in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{1.383106in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.385262in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{1.931619in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.966102in}{1.396631in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{1.398291in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{1.396722in}}%
\pgfpathlineto{\pgfqpoint{2.017825in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{2.052307in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{1.400974in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{1.400003in}}%
\pgfpathlineto{\pgfqpoint{2.104031in}{1.399600in}}%
\pgfpathlineto{\pgfqpoint{2.121272in}{1.401008in}}%
\pgfpathlineto{\pgfqpoint{2.138513in}{1.398763in}}%
\pgfpathlineto{\pgfqpoint{2.155754in}{1.399530in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.399749in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{2.207477in}{1.399048in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{2.259201in}{1.403202in}}%
\pgfpathlineto{\pgfqpoint{2.276442in}{1.404539in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{1.403455in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.406391in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.407576in}}%
\pgfpathlineto{\pgfqpoint{2.345406in}{1.407458in}}%
\pgfpathlineto{\pgfqpoint{2.362647in}{1.409372in}}%
\pgfpathlineto{\pgfqpoint{2.379888in}{1.410217in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.409618in}}%
\pgfpathlineto{\pgfqpoint{2.414371in}{1.409455in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.409541in}}%
\pgfpathlineto{\pgfqpoint{2.448853in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{2.466094in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.408184in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{1.408252in}}%
\pgfpathlineto{\pgfqpoint{2.517817in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{2.517817in}{1.827925in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{1.828511in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.823585in}}%
\pgfpathlineto{\pgfqpoint{2.466094in}{1.820267in}}%
\pgfpathlineto{\pgfqpoint{2.448853in}{1.820826in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.820056in}}%
\pgfpathlineto{\pgfqpoint{2.414371in}{1.821097in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{2.379888in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{2.362647in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{2.345406in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.820732in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.818438in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{1.821562in}}%
\pgfpathlineto{\pgfqpoint{2.276442in}{1.821268in}}%
\pgfpathlineto{\pgfqpoint{2.259201in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.820021in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{1.821842in}}%
\pgfpathlineto{\pgfqpoint{2.207477in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{1.816820in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{2.155754in}{1.816583in}}%
\pgfpathlineto{\pgfqpoint{2.138513in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{2.121272in}{1.811779in}}%
\pgfpathlineto{\pgfqpoint{2.104031in}{1.809224in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{1.809292in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{1.809260in}}%
\pgfpathlineto{\pgfqpoint{2.052307in}{1.809659in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{2.017825in}{1.805840in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{1.803750in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{1.799147in}}%
\pgfpathlineto{\pgfqpoint{1.966102in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{1.931619in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{1.793532in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.794405in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.797696in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{1.800297in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{1.804670in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.805649in}}%
\pgfpathlineto{\pgfqpoint{1.810932in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.806221in}}%
\pgfpathlineto{\pgfqpoint{1.776449in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{1.759208in}{1.803527in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.804037in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{1.806328in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.806316in}}%
\pgfpathlineto{\pgfqpoint{1.673003in}{1.803874in}}%
\pgfpathlineto{\pgfqpoint{1.655761in}{1.799468in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.801058in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{1.802313in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.801488in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.798678in}}%
\pgfpathlineto{\pgfqpoint{1.552315in}{1.795741in}}%
\pgfpathlineto{\pgfqpoint{1.535074in}{1.793789in}}%
\pgfpathlineto{\pgfqpoint{1.517833in}{1.787690in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{1.466109in}{1.791822in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{1.792577in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{1.379904in}{1.787277in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{1.345421in}{1.792088in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.794606in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{1.797908in}}%
\pgfpathlineto{\pgfqpoint{1.293698in}{1.805191in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{1.804231in}}%
\pgfpathlineto{\pgfqpoint{1.259216in}{1.807446in}}%
\pgfpathlineto{\pgfqpoint{1.241975in}{1.804938in}}%
\pgfpathlineto{\pgfqpoint{1.224734in}{1.803116in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{1.807050in}}%
\pgfpathlineto{\pgfqpoint{1.190251in}{1.820752in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.817050in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.816948in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.822806in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.824625in}}%
\pgfpathlineto{\pgfqpoint{1.086805in}{1.839720in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.835597in}}%
\pgfpathlineto{\pgfqpoint{1.052322in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{1.035081in}{1.837959in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{0.966117in}{1.827838in}}%
\pgfpathlineto{\pgfqpoint{0.948876in}{1.810807in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{0.914393in}{1.807693in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.809679in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{1.802463in}}%
\pgfpathlineto{\pgfqpoint{0.845429in}{1.773269in}}%
\pgfpathlineto{\pgfqpoint{0.828188in}{1.793032in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.817244in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{0.776464in}{1.787106in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{1.779270in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{1.894753in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{1.871667in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{7.190378in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{7.190378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{7.190378in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-4.272878in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{1.213228in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{1.260402in}}%
\pgfpathlineto{\pgfqpoint{0.776464in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.319388in}}%
\pgfpathlineto{\pgfqpoint{0.828188in}{1.327815in}}%
\pgfpathlineto{\pgfqpoint{0.845429in}{1.350610in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.344491in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.342681in}}%
\pgfpathlineto{\pgfqpoint{0.914393in}{1.340223in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{1.329354in}}%
\pgfpathlineto{\pgfqpoint{0.948876in}{1.316779in}}%
\pgfpathlineto{\pgfqpoint{0.966117in}{1.293953in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.291341in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{1.311622in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{1.035081in}{1.329169in}}%
\pgfpathlineto{\pgfqpoint{1.052322in}{1.341763in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{1.086805in}{1.315263in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.307392in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.312007in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.314359in}}%
\pgfpathlineto{\pgfqpoint{1.190251in}{1.313150in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{1.323472in}}%
\pgfpathlineto{\pgfqpoint{1.224734in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{1.241975in}{1.314447in}}%
\pgfpathlineto{\pgfqpoint{1.259216in}{1.310672in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{1.320760in}}%
\pgfpathlineto{\pgfqpoint{1.293698in}{1.323348in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{1.318243in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{1.345421in}{1.314525in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{1.379904in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{1.328065in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{1.320740in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{1.329622in}}%
\pgfpathlineto{\pgfqpoint{1.466109in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.326153in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{1.517833in}{1.322796in}}%
\pgfpathlineto{\pgfqpoint{1.535074in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{1.552315in}{1.328391in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.342956in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.342395in}}%
\pgfpathlineto{\pgfqpoint{1.655761in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{1.673003in}{1.339491in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.338916in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{1.337359in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.334878in}}%
\pgfpathlineto{\pgfqpoint{1.759208in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{1.776449in}{1.338973in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{1.810932in}{1.341435in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.342174in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{1.343621in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.345924in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{1.931619in}{1.348220in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.353391in}}%
\pgfpathlineto{\pgfqpoint{1.966102in}{1.352894in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{1.353344in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{1.352714in}}%
\pgfpathlineto{\pgfqpoint{2.017825in}{1.356128in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{1.353928in}}%
\pgfpathlineto{\pgfqpoint{2.052307in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{1.363451in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{1.361017in}}%
\pgfpathlineto{\pgfqpoint{2.104031in}{1.359757in}}%
\pgfpathlineto{\pgfqpoint{2.121272in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{2.138513in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{2.155754in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{1.360075in}}%
\pgfpathlineto{\pgfqpoint{2.207477in}{1.361028in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{1.359483in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.359378in}}%
\pgfpathlineto{\pgfqpoint{2.259201in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{2.276442in}{1.363158in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{1.360684in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.364616in}}%
\pgfpathlineto{\pgfqpoint{2.345406in}{1.364054in}}%
\pgfpathlineto{\pgfqpoint{2.362647in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{2.379888in}{1.366169in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.365683in}}%
\pgfpathlineto{\pgfqpoint{2.414371in}{1.364576in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.364994in}}%
\pgfpathlineto{\pgfqpoint{2.448853in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{2.466094in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{2.517817in}{1.364313in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{2.517817in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{1.692569in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.688425in}}%
\pgfpathlineto{\pgfqpoint{2.466094in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{2.448853in}{1.684968in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.684812in}}%
\pgfpathlineto{\pgfqpoint{2.414371in}{1.686749in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.688672in}}%
\pgfpathlineto{\pgfqpoint{2.379888in}{1.685860in}}%
\pgfpathlineto{\pgfqpoint{2.362647in}{1.684740in}}%
\pgfpathlineto{\pgfqpoint{2.345406in}{1.684130in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.684765in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.685480in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{1.687230in}}%
\pgfpathlineto{\pgfqpoint{2.276442in}{1.685193in}}%
\pgfpathlineto{\pgfqpoint{2.259201in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.683768in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{2.207477in}{1.682090in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{1.681553in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.680511in}}%
\pgfpathlineto{\pgfqpoint{2.155754in}{1.680422in}}%
\pgfpathlineto{\pgfqpoint{2.138513in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{2.121272in}{1.674801in}}%
\pgfpathlineto{\pgfqpoint{2.104031in}{1.672304in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{2.052307in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{1.672785in}}%
\pgfpathlineto{\pgfqpoint{2.017825in}{1.669877in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{1.666521in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{1.663592in}}%
\pgfpathlineto{\pgfqpoint{1.966102in}{1.660439in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{1.931619in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{1.659428in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.660356in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.664220in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{1.665976in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.671799in}}%
\pgfpathlineto{\pgfqpoint{1.810932in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.672927in}}%
\pgfpathlineto{\pgfqpoint{1.776449in}{1.675283in}}%
\pgfpathlineto{\pgfqpoint{1.759208in}{1.673454in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.674146in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{1.675673in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{1.675689in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.676514in}}%
\pgfpathlineto{\pgfqpoint{1.673003in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{1.655761in}{1.673828in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.675455in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.678496in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{1.677991in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.672533in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{1.552315in}{1.667519in}}%
\pgfpathlineto{\pgfqpoint{1.535074in}{1.663501in}}%
\pgfpathlineto{\pgfqpoint{1.517833in}{1.658328in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.656298in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{1.466109in}{1.659696in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{1.657420in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.658757in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{1.658201in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{1.379904in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{1.345421in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.663573in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{1.668640in}}%
\pgfpathlineto{\pgfqpoint{1.293698in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{1.259216in}{1.680449in}}%
\pgfpathlineto{\pgfqpoint{1.241975in}{1.679633in}}%
\pgfpathlineto{\pgfqpoint{1.224734in}{1.680193in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{1.685888in}}%
\pgfpathlineto{\pgfqpoint{1.190251in}{1.701431in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.699789in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.699585in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.700907in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{1.086805in}{1.721670in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.722987in}}%
\pgfpathlineto{\pgfqpoint{1.052322in}{1.713452in}}%
\pgfpathlineto{\pgfqpoint{1.035081in}{1.715172in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.718322in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{1.701806in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.704298in}}%
\pgfpathlineto{\pgfqpoint{0.966117in}{1.711726in}}%
\pgfpathlineto{\pgfqpoint{0.948876in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{1.687099in}}%
\pgfpathlineto{\pgfqpoint{0.914393in}{1.692021in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.683517in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{1.699335in}}%
\pgfpathlineto{\pgfqpoint{0.845429in}{1.689158in}}%
\pgfpathlineto{\pgfqpoint{0.828188in}{1.688007in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.706771in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{0.776464in}{1.662321in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{1.681224in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{1.803711in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{1.808972in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{7.190378in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{7.190378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{1.512854in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{1.589829in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{0.776464in}{1.513057in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.536610in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.558354in}}%
\pgfpathlineto{\pgfqpoint{0.828188in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{0.845429in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{1.579516in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.577409in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.576509in}}%
\pgfpathlineto{\pgfqpoint{0.914393in}{1.576513in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{1.570942in}}%
\pgfpathlineto{\pgfqpoint{0.948876in}{1.573932in}}%
\pgfpathlineto{\pgfqpoint{0.966117in}{1.571088in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.566334in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.580556in}}%
\pgfpathlineto{\pgfqpoint{1.035081in}{1.587022in}}%
\pgfpathlineto{\pgfqpoint{1.052322in}{1.591029in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.589478in}}%
\pgfpathlineto{\pgfqpoint{1.086805in}{1.588891in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.576143in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.576177in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{1.190251in}{1.584308in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{1.224734in}{1.578959in}}%
\pgfpathlineto{\pgfqpoint{1.241975in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.259216in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{1.582585in}}%
\pgfpathlineto{\pgfqpoint{1.293698in}{1.581609in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{1.576287in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.575036in}}%
\pgfpathlineto{\pgfqpoint{1.345421in}{1.571649in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.573209in}}%
\pgfpathlineto{\pgfqpoint{1.379904in}{1.574456in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.575470in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{1.577181in}}%
\pgfpathlineto{\pgfqpoint{1.466109in}{1.576343in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.574974in}}%
\pgfpathlineto{\pgfqpoint{1.517833in}{1.574044in}}%
\pgfpathlineto{\pgfqpoint{1.535074in}{1.576739in}}%
\pgfpathlineto{\pgfqpoint{1.552315in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.582531in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{1.588924in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.590229in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.589808in}}%
\pgfpathlineto{\pgfqpoint{1.655761in}{1.587920in}}%
\pgfpathlineto{\pgfqpoint{1.673003in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.588634in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{1.587958in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.587276in}}%
\pgfpathlineto{\pgfqpoint{1.759208in}{1.586654in}}%
\pgfpathlineto{\pgfqpoint{1.776449in}{1.590438in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{1.810932in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.591889in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.591479in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{1.588334in}}%
\pgfpathlineto{\pgfqpoint{1.931619in}{1.591359in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.595559in}}%
\pgfpathlineto{\pgfqpoint{1.966102in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{1.598719in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{2.017825in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{1.601858in}}%
\pgfpathlineto{\pgfqpoint{2.052307in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{1.604647in}}%
\pgfpathlineto{\pgfqpoint{2.104031in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{2.121272in}{1.606393in}}%
\pgfpathlineto{\pgfqpoint{2.138513in}{1.606034in}}%
\pgfpathlineto{\pgfqpoint{2.155754in}{1.608057in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{1.608273in}}%
\pgfpathlineto{\pgfqpoint{2.207477in}{1.608533in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.259201in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{2.276442in}{1.612904in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{1.612509in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.612414in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.614154in}}%
\pgfpathlineto{\pgfqpoint{2.345406in}{1.614426in}}%
\pgfpathlineto{\pgfqpoint{2.362647in}{1.615542in}}%
\pgfpathlineto{\pgfqpoint{2.379888in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.616226in}}%
\pgfpathlineto{\pgfqpoint{2.414371in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.614798in}}%
\pgfpathlineto{\pgfqpoint{2.448853in}{1.614061in}}%
\pgfpathlineto{\pgfqpoint{2.466094in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.615884in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{2.517817in}{1.618674in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.618448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{1.508469in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{1.470813in}}%
\pgfpathlineto{\pgfqpoint{0.776464in}{1.472327in}}%
\pgfpathlineto{\pgfqpoint{0.793706in}{1.494964in}}%
\pgfpathlineto{\pgfqpoint{0.810947in}{1.513080in}}%
\pgfpathlineto{\pgfqpoint{0.828188in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{0.845429in}{1.519884in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{0.914393in}{1.516122in}}%
\pgfpathlineto{\pgfqpoint{0.931635in}{1.508226in}}%
\pgfpathlineto{\pgfqpoint{0.948876in}{1.507282in}}%
\pgfpathlineto{\pgfqpoint{0.966117in}{1.502839in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.035081in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{1.052322in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{1.086805in}{1.518467in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.507598in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.507073in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.506228in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.507074in}}%
\pgfpathlineto{\pgfqpoint{1.190251in}{1.507290in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{1.224734in}{1.497108in}}%
\pgfpathlineto{\pgfqpoint{1.241975in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{1.259216in}{1.495561in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{1.293698in}{1.500325in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{1.493441in}}%
\pgfpathlineto{\pgfqpoint{1.328180in}{1.491723in}}%
\pgfpathlineto{\pgfqpoint{1.345421in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.487842in}}%
\pgfpathlineto{\pgfqpoint{1.379904in}{1.487328in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{1.448868in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{1.466109in}{1.493966in}}%
\pgfpathlineto{\pgfqpoint{1.483350in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.491450in}}%
\pgfpathlineto{\pgfqpoint{1.517833in}{1.490562in}}%
\pgfpathlineto{\pgfqpoint{1.535074in}{1.492731in}}%
\pgfpathlineto{\pgfqpoint{1.552315in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.502637in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.621279in}{1.510726in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{1.655761in}{1.508507in}}%
\pgfpathlineto{\pgfqpoint{1.673003in}{1.509398in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.507715in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{1.507965in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{1.506516in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.504512in}}%
\pgfpathlineto{\pgfqpoint{1.759208in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.776449in}{1.507128in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.506216in}}%
\pgfpathlineto{\pgfqpoint{1.810932in}{1.506466in}}%
\pgfpathlineto{\pgfqpoint{1.828173in}{1.506987in}}%
\pgfpathlineto{\pgfqpoint{1.845414in}{1.505295in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{1.505682in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.505792in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{1.914378in}{1.502635in}}%
\pgfpathlineto{\pgfqpoint{1.931619in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{1.966102in}{1.506666in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{1.508468in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{1.509617in}}%
\pgfpathlineto{\pgfqpoint{2.017825in}{1.513002in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{1.513357in}}%
\pgfpathlineto{\pgfqpoint{2.052307in}{1.515910in}}%
\pgfpathlineto{\pgfqpoint{2.069548in}{1.517939in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{1.516746in}}%
\pgfpathlineto{\pgfqpoint{2.104031in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{2.121272in}{1.517542in}}%
\pgfpathlineto{\pgfqpoint{2.138513in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{2.155754in}{1.520026in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{2.207477in}{1.521559in}}%
\pgfpathlineto{\pgfqpoint{2.224718in}{1.522802in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.521573in}}%
\pgfpathlineto{\pgfqpoint{2.259201in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{2.276442in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{1.523957in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.524328in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.524691in}}%
\pgfpathlineto{\pgfqpoint{2.345406in}{1.524092in}}%
\pgfpathlineto{\pgfqpoint{2.362647in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{2.379888in}{1.526015in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.527178in}}%
\pgfpathlineto{\pgfqpoint{2.414371in}{1.525663in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{2.448853in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{2.466094in}{1.523606in}}%
\pgfpathlineto{\pgfqpoint{2.483335in}{1.525968in}}%
\pgfpathlineto{\pgfqpoint{2.500576in}{1.528023in}}%
\pgfpathlineto{\pgfqpoint{2.517817in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{2.535058in}{1.526887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543679in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436943in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{2.463471in}{1.936969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.486387in}{1.936969in}}{\pgfqpoint{2.486387in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{2.486387in}{2.284792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.486387in}{2.307708in}}{\pgfqpoint{2.463471in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{1.436943in}{2.307708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.414026in}{2.307708in}}{\pgfqpoint{1.414026in}{2.284792in}}%
\pgfpathlineto{\pgfqpoint{1.414026in}{1.959886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.414026in}{1.936969in}}{\pgfqpoint{1.436943in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{1.436943in}{1.936969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459859in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{1.689026in}{2.214923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780693in,y=2.174818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459859in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{1.689026in}{2.046740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780693in,y=2.006636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316328in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758781in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758781in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201233in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201233in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643686in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643686in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086139in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.086139in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086139in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234417in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{0.733750in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{0.733750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929256in, y=0.690222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{1.096250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929256in, y=1.052722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929256in, y=1.415222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{1.821250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929256in, y=1.777722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{2.183750in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{2.183750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929256in, y=2.140222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873701in,y=1.458750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.316328in}{0.942168in}}{\pgfqpoint{5.139233in}{3.271250in}}{%
\pgfpathmoveto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathlineto{\pgfqpoint{3.334026in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{3.351724in}{1.161713in}}%
\pgfpathlineto{\pgfqpoint{3.369422in}{1.250137in}}%
\pgfpathlineto{\pgfqpoint{3.387120in}{1.257692in}}%
\pgfpathlineto{\pgfqpoint{3.404818in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{3.422517in}{1.210669in}}%
\pgfpathlineto{\pgfqpoint{3.440215in}{1.188713in}}%
\pgfpathlineto{\pgfqpoint{3.457913in}{1.201393in}}%
\pgfpathlineto{\pgfqpoint{3.475611in}{1.233452in}}%
\pgfpathlineto{\pgfqpoint{3.493309in}{1.270242in}}%
\pgfpathlineto{\pgfqpoint{3.511007in}{1.287349in}}%
\pgfpathlineto{\pgfqpoint{3.528705in}{1.273072in}}%
\pgfpathlineto{\pgfqpoint{3.546403in}{1.256746in}}%
\pgfpathlineto{\pgfqpoint{3.564101in}{1.266254in}}%
\pgfpathlineto{\pgfqpoint{3.581800in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{1.251501in}}%
\pgfpathlineto{\pgfqpoint{3.617196in}{1.252673in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{3.652592in}{1.255009in}}%
\pgfpathlineto{\pgfqpoint{3.670290in}{1.262925in}}%
\pgfpathlineto{\pgfqpoint{3.687988in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{3.705686in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{3.723384in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{1.296113in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{1.292932in}}%
\pgfpathlineto{\pgfqpoint{3.776479in}{1.290286in}}%
\pgfpathlineto{\pgfqpoint{3.794177in}{1.298847in}}%
\pgfpathlineto{\pgfqpoint{3.811875in}{1.312039in}}%
\pgfpathlineto{\pgfqpoint{3.829573in}{1.320314in}}%
\pgfpathlineto{\pgfqpoint{3.847271in}{1.322054in}}%
\pgfpathlineto{\pgfqpoint{3.864969in}{1.319651in}}%
\pgfpathlineto{\pgfqpoint{3.882667in}{1.317032in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{1.323122in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{1.324686in}}%
\pgfpathlineto{\pgfqpoint{3.935762in}{1.331977in}}%
\pgfpathlineto{\pgfqpoint{3.953460in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{3.971158in}{1.335508in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{1.336973in}}%
\pgfpathlineto{\pgfqpoint{4.006554in}{1.345310in}}%
\pgfpathlineto{\pgfqpoint{4.024252in}{1.349600in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.350622in}}%
\pgfpathlineto{\pgfqpoint{4.059649in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{4.077347in}{1.356662in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{1.361928in}}%
\pgfpathlineto{\pgfqpoint{4.112743in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{4.130441in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{4.148139in}{1.365720in}}%
\pgfpathlineto{\pgfqpoint{4.165837in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{1.378732in}}%
\pgfpathlineto{\pgfqpoint{4.218931in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{4.236630in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.254328in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{4.272026in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{4.289724in}{1.378186in}}%
\pgfpathlineto{\pgfqpoint{4.307422in}{1.378086in}}%
\pgfpathlineto{\pgfqpoint{4.325120in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{4.342818in}{1.384918in}}%
\pgfpathlineto{\pgfqpoint{4.360516in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{4.378214in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{4.395913in}{1.394875in}}%
\pgfpathlineto{\pgfqpoint{4.413611in}{1.401831in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.402360in}}%
\pgfpathlineto{\pgfqpoint{4.449007in}{1.404056in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{1.406286in}}%
\pgfpathlineto{\pgfqpoint{4.484403in}{1.406276in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{1.408180in}}%
\pgfpathlineto{\pgfqpoint{4.519799in}{1.409322in}}%
\pgfpathlineto{\pgfqpoint{4.537497in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{4.555196in}{1.413230in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{4.590592in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{4.608290in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{4.625988in}{1.406239in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.405652in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{4.679082in}{1.406836in}}%
\pgfpathlineto{\pgfqpoint{4.696780in}{1.405465in}}%
\pgfpathlineto{\pgfqpoint{4.714479in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{4.732177in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{4.749875in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{4.767573in}{1.405888in}}%
\pgfpathlineto{\pgfqpoint{4.785271in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.410320in}}%
\pgfpathlineto{\pgfqpoint{4.820667in}{1.413202in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{4.856063in}{1.409347in}}%
\pgfpathlineto{\pgfqpoint{4.873762in}{1.404869in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{1.405319in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{4.926856in}{1.402760in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{4.962252in}{1.408501in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.409385in}}%
\pgfpathlineto{\pgfqpoint{4.997648in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{5.015346in}{1.412334in}}%
\pgfpathlineto{\pgfqpoint{5.033045in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{5.050743in}{1.414444in}}%
\pgfpathlineto{\pgfqpoint{5.068441in}{1.414687in}}%
\pgfpathlineto{\pgfqpoint{5.086139in}{1.418415in}}%
\pgfpathlineto{\pgfqpoint{5.103837in}{1.419963in}}%
\pgfpathlineto{\pgfqpoint{5.121535in}{1.421924in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.424464in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.652282in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.652282in}}%
\pgfpathlineto{\pgfqpoint{5.121535in}{1.654428in}}%
\pgfpathlineto{\pgfqpoint{5.103837in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{5.086139in}{1.653321in}}%
\pgfpathlineto{\pgfqpoint{5.068441in}{1.652749in}}%
\pgfpathlineto{\pgfqpoint{5.050743in}{1.650453in}}%
\pgfpathlineto{\pgfqpoint{5.033045in}{1.653136in}}%
\pgfpathlineto{\pgfqpoint{5.015346in}{1.654123in}}%
\pgfpathlineto{\pgfqpoint{4.997648in}{1.655924in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.653107in}}%
\pgfpathlineto{\pgfqpoint{4.962252in}{1.651653in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.652335in}}%
\pgfpathlineto{\pgfqpoint{4.926856in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{1.648814in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{1.649842in}}%
\pgfpathlineto{\pgfqpoint{4.873762in}{1.647119in}}%
\pgfpathlineto{\pgfqpoint{4.856063in}{1.648978in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{1.652148in}}%
\pgfpathlineto{\pgfqpoint{4.820667in}{1.655260in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.651740in}}%
\pgfpathlineto{\pgfqpoint{4.785271in}{1.652942in}}%
\pgfpathlineto{\pgfqpoint{4.767573in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{4.749875in}{1.656496in}}%
\pgfpathlineto{\pgfqpoint{4.732177in}{1.656922in}}%
\pgfpathlineto{\pgfqpoint{4.714479in}{1.658259in}}%
\pgfpathlineto{\pgfqpoint{4.696780in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{4.679082in}{1.656125in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{1.652408in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{4.625988in}{1.649149in}}%
\pgfpathlineto{\pgfqpoint{4.608290in}{1.653147in}}%
\pgfpathlineto{\pgfqpoint{4.590592in}{1.655219in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.652817in}}%
\pgfpathlineto{\pgfqpoint{4.555196in}{1.651331in}}%
\pgfpathlineto{\pgfqpoint{4.537497in}{1.645514in}}%
\pgfpathlineto{\pgfqpoint{4.519799in}{1.641707in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{1.646465in}}%
\pgfpathlineto{\pgfqpoint{4.484403in}{1.646602in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{1.643934in}}%
\pgfpathlineto{\pgfqpoint{4.449007in}{1.638893in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.638553in}}%
\pgfpathlineto{\pgfqpoint{4.413611in}{1.643118in}}%
\pgfpathlineto{\pgfqpoint{4.395913in}{1.642062in}}%
\pgfpathlineto{\pgfqpoint{4.378214in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{4.360516in}{1.642794in}}%
\pgfpathlineto{\pgfqpoint{4.342818in}{1.644135in}}%
\pgfpathlineto{\pgfqpoint{4.325120in}{1.649493in}}%
\pgfpathlineto{\pgfqpoint{4.307422in}{1.655922in}}%
\pgfpathlineto{\pgfqpoint{4.289724in}{1.652338in}}%
\pgfpathlineto{\pgfqpoint{4.272026in}{1.651083in}}%
\pgfpathlineto{\pgfqpoint{4.254328in}{1.649036in}}%
\pgfpathlineto{\pgfqpoint{4.236630in}{1.645344in}}%
\pgfpathlineto{\pgfqpoint{4.218931in}{1.643710in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{4.165837in}{1.644547in}}%
\pgfpathlineto{\pgfqpoint{4.148139in}{1.641624in}}%
\pgfpathlineto{\pgfqpoint{4.130441in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{4.112743in}{1.646717in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{1.643715in}}%
\pgfpathlineto{\pgfqpoint{4.077347in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{4.059649in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.645999in}}%
\pgfpathlineto{\pgfqpoint{4.024252in}{1.642203in}}%
\pgfpathlineto{\pgfqpoint{4.006554in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{1.638710in}}%
\pgfpathlineto{\pgfqpoint{3.971158in}{1.639299in}}%
\pgfpathlineto{\pgfqpoint{3.953460in}{1.638929in}}%
\pgfpathlineto{\pgfqpoint{3.935762in}{1.642479in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{1.641850in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{3.882667in}{1.644074in}}%
\pgfpathlineto{\pgfqpoint{3.864969in}{1.654554in}}%
\pgfpathlineto{\pgfqpoint{3.847271in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{3.829573in}{1.637804in}}%
\pgfpathlineto{\pgfqpoint{3.811875in}{1.637174in}}%
\pgfpathlineto{\pgfqpoint{3.794177in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{3.776479in}{1.635578in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{1.646314in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{1.655364in}}%
\pgfpathlineto{\pgfqpoint{3.723384in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{3.705686in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{3.687988in}{1.669681in}}%
\pgfpathlineto{\pgfqpoint{3.670290in}{1.682662in}}%
\pgfpathlineto{\pgfqpoint{3.652592in}{1.665352in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{3.617196in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{1.669397in}}%
\pgfpathlineto{\pgfqpoint{3.581800in}{1.658767in}}%
\pgfpathlineto{\pgfqpoint{3.564101in}{1.664188in}}%
\pgfpathlineto{\pgfqpoint{3.546403in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{3.528705in}{1.644428in}}%
\pgfpathlineto{\pgfqpoint{3.511007in}{1.648268in}}%
\pgfpathlineto{\pgfqpoint{3.493309in}{1.641823in}}%
\pgfpathlineto{\pgfqpoint{3.475611in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{3.457913in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{3.440215in}{1.671863in}}%
\pgfpathlineto{\pgfqpoint{3.422517in}{1.661557in}}%
\pgfpathlineto{\pgfqpoint{3.404818in}{1.708814in}}%
\pgfpathlineto{\pgfqpoint{3.387120in}{1.668860in}}%
\pgfpathlineto{\pgfqpoint{3.369422in}{1.655299in}}%
\pgfpathlineto{\pgfqpoint{3.351724in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{3.334026in}{1.506427in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.316328in}{0.898063in}}{\pgfqpoint{5.139233in}{3.271250in}}{%
\pgfpathmoveto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathlineto{\pgfqpoint{3.334026in}{0.898063in}}%
\pgfpathlineto{\pgfqpoint{3.351724in}{1.212591in}}%
\pgfpathlineto{\pgfqpoint{3.369422in}{1.283910in}}%
\pgfpathlineto{\pgfqpoint{3.387120in}{1.300533in}}%
\pgfpathlineto{\pgfqpoint{3.404818in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{3.422517in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{3.440215in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{3.457913in}{1.257175in}}%
\pgfpathlineto{\pgfqpoint{3.475611in}{1.269445in}}%
\pgfpathlineto{\pgfqpoint{3.493309in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{3.511007in}{1.319334in}}%
\pgfpathlineto{\pgfqpoint{3.528705in}{1.322429in}}%
\pgfpathlineto{\pgfqpoint{3.546403in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{3.564101in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{3.581800in}{1.312241in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{3.617196in}{1.319481in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{3.652592in}{1.311328in}}%
\pgfpathlineto{\pgfqpoint{3.670290in}{1.322600in}}%
\pgfpathlineto{\pgfqpoint{3.687988in}{1.325490in}}%
\pgfpathlineto{\pgfqpoint{3.705686in}{1.335193in}}%
\pgfpathlineto{\pgfqpoint{3.723384in}{1.334425in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{1.343512in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{1.337463in}}%
\pgfpathlineto{\pgfqpoint{3.776479in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{3.794177in}{1.342362in}}%
\pgfpathlineto{\pgfqpoint{3.811875in}{1.351806in}}%
\pgfpathlineto{\pgfqpoint{3.829573in}{1.361354in}}%
\pgfpathlineto{\pgfqpoint{3.847271in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{3.864969in}{1.360742in}}%
\pgfpathlineto{\pgfqpoint{3.882667in}{1.355837in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{1.362654in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{3.935762in}{1.366421in}}%
\pgfpathlineto{\pgfqpoint{3.953460in}{1.368346in}}%
\pgfpathlineto{\pgfqpoint{3.971158in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{1.375575in}}%
\pgfpathlineto{\pgfqpoint{4.006554in}{1.383365in}}%
\pgfpathlineto{\pgfqpoint{4.024252in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.385181in}}%
\pgfpathlineto{\pgfqpoint{4.059649in}{1.386908in}}%
\pgfpathlineto{\pgfqpoint{4.077347in}{1.388218in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{1.387434in}}%
\pgfpathlineto{\pgfqpoint{4.112743in}{1.387684in}}%
\pgfpathlineto{\pgfqpoint{4.130441in}{1.384558in}}%
\pgfpathlineto{\pgfqpoint{4.148139in}{1.385111in}}%
\pgfpathlineto{\pgfqpoint{4.165837in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{1.387327in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{1.393226in}}%
\pgfpathlineto{\pgfqpoint{4.218931in}{1.396266in}}%
\pgfpathlineto{\pgfqpoint{4.236630in}{1.398578in}}%
\pgfpathlineto{\pgfqpoint{4.254328in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{4.272026in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{4.289724in}{1.397355in}}%
\pgfpathlineto{\pgfqpoint{4.307422in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{4.325120in}{1.395278in}}%
\pgfpathlineto{\pgfqpoint{4.342818in}{1.397509in}}%
\pgfpathlineto{\pgfqpoint{4.360516in}{1.396300in}}%
\pgfpathlineto{\pgfqpoint{4.378214in}{1.402361in}}%
\pgfpathlineto{\pgfqpoint{4.395913in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{4.413611in}{1.407565in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{4.449007in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{1.406495in}}%
\pgfpathlineto{\pgfqpoint{4.484403in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{1.404388in}}%
\pgfpathlineto{\pgfqpoint{4.519799in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{4.537497in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{4.555196in}{1.406135in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.402779in}}%
\pgfpathlineto{\pgfqpoint{4.590592in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{4.608290in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{4.625988in}{1.392348in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{1.392111in}}%
\pgfpathlineto{\pgfqpoint{4.679082in}{1.390578in}}%
\pgfpathlineto{\pgfqpoint{4.696780in}{1.388755in}}%
\pgfpathlineto{\pgfqpoint{4.714479in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{4.732177in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{4.749875in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{4.767573in}{1.386071in}}%
\pgfpathlineto{\pgfqpoint{4.785271in}{1.386924in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{4.820667in}{1.389449in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{1.387733in}}%
\pgfpathlineto{\pgfqpoint{4.856063in}{1.387004in}}%
\pgfpathlineto{\pgfqpoint{4.873762in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{1.382371in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{4.926856in}{1.378093in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.379791in}}%
\pgfpathlineto{\pgfqpoint{4.962252in}{1.379676in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{4.997648in}{1.384802in}}%
\pgfpathlineto{\pgfqpoint{5.015346in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{5.033045in}{1.383917in}}%
\pgfpathlineto{\pgfqpoint{5.050743in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{5.068441in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{5.086139in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{5.103837in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{5.121535in}{1.385660in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.558755in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.558755in}}%
\pgfpathlineto{\pgfqpoint{5.121535in}{1.559559in}}%
\pgfpathlineto{\pgfqpoint{5.103837in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{5.086139in}{1.557514in}}%
\pgfpathlineto{\pgfqpoint{5.068441in}{1.556739in}}%
\pgfpathlineto{\pgfqpoint{5.050743in}{1.556536in}}%
\pgfpathlineto{\pgfqpoint{5.033045in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{5.015346in}{1.560607in}}%
\pgfpathlineto{\pgfqpoint{4.997648in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.558666in}}%
\pgfpathlineto{\pgfqpoint{4.962252in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.555636in}}%
\pgfpathlineto{\pgfqpoint{4.926856in}{1.551556in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{1.548823in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{1.550198in}}%
\pgfpathlineto{\pgfqpoint{4.873762in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{4.856063in}{1.550495in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{4.820667in}{1.557049in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{4.785271in}{1.555251in}}%
\pgfpathlineto{\pgfqpoint{4.767573in}{1.553532in}}%
\pgfpathlineto{\pgfqpoint{4.749875in}{1.557264in}}%
\pgfpathlineto{\pgfqpoint{4.732177in}{1.560054in}}%
\pgfpathlineto{\pgfqpoint{4.714479in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{4.696780in}{1.561275in}}%
\pgfpathlineto{\pgfqpoint{4.679082in}{1.562229in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{1.562352in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.563486in}}%
\pgfpathlineto{\pgfqpoint{4.625988in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{4.608290in}{1.566381in}}%
\pgfpathlineto{\pgfqpoint{4.590592in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{4.555196in}{1.564441in}}%
\pgfpathlineto{\pgfqpoint{4.537497in}{1.561790in}}%
\pgfpathlineto{\pgfqpoint{4.519799in}{1.558044in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{1.560720in}}%
\pgfpathlineto{\pgfqpoint{4.484403in}{1.563830in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{1.563146in}}%
\pgfpathlineto{\pgfqpoint{4.449007in}{1.556668in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.556866in}}%
\pgfpathlineto{\pgfqpoint{4.413611in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{4.395913in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{4.378214in}{1.561052in}}%
\pgfpathlineto{\pgfqpoint{4.360516in}{1.569427in}}%
\pgfpathlineto{\pgfqpoint{4.342818in}{1.571237in}}%
\pgfpathlineto{\pgfqpoint{4.325120in}{1.574049in}}%
\pgfpathlineto{\pgfqpoint{4.307422in}{1.580911in}}%
\pgfpathlineto{\pgfqpoint{4.289724in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{4.272026in}{1.580850in}}%
\pgfpathlineto{\pgfqpoint{4.254328in}{1.581863in}}%
\pgfpathlineto{\pgfqpoint{4.236630in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{4.218931in}{1.585553in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{1.590460in}}%
\pgfpathlineto{\pgfqpoint{4.165837in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{4.148139in}{1.589843in}}%
\pgfpathlineto{\pgfqpoint{4.130441in}{1.587312in}}%
\pgfpathlineto{\pgfqpoint{4.112743in}{1.594656in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{1.593908in}}%
\pgfpathlineto{\pgfqpoint{4.077347in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{4.059649in}{1.587118in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.592875in}}%
\pgfpathlineto{\pgfqpoint{4.024252in}{1.587683in}}%
\pgfpathlineto{\pgfqpoint{4.006554in}{1.585715in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.971158in}{1.587268in}}%
\pgfpathlineto{\pgfqpoint{3.953460in}{1.591440in}}%
\pgfpathlineto{\pgfqpoint{3.935762in}{1.599750in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{1.600975in}}%
\pgfpathlineto{\pgfqpoint{3.882667in}{1.607535in}}%
\pgfpathlineto{\pgfqpoint{3.864969in}{1.618139in}}%
\pgfpathlineto{\pgfqpoint{3.847271in}{1.616072in}}%
\pgfpathlineto{\pgfqpoint{3.829573in}{1.605512in}}%
\pgfpathlineto{\pgfqpoint{3.811875in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{3.794177in}{1.606683in}}%
\pgfpathlineto{\pgfqpoint{3.776479in}{1.613251in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{1.630777in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{1.637412in}}%
\pgfpathlineto{\pgfqpoint{3.723384in}{1.646893in}}%
\pgfpathlineto{\pgfqpoint{3.705686in}{1.648201in}}%
\pgfpathlineto{\pgfqpoint{3.687988in}{1.659315in}}%
\pgfpathlineto{\pgfqpoint{3.670290in}{1.659227in}}%
\pgfpathlineto{\pgfqpoint{3.652592in}{1.641459in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{1.636092in}}%
\pgfpathlineto{\pgfqpoint{3.617196in}{1.647049in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{1.650597in}}%
\pgfpathlineto{\pgfqpoint{3.581800in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{3.564101in}{1.658801in}}%
\pgfpathlineto{\pgfqpoint{3.546403in}{1.658899in}}%
\pgfpathlineto{\pgfqpoint{3.528705in}{1.644894in}}%
\pgfpathlineto{\pgfqpoint{3.511007in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{3.493309in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{3.475611in}{1.627928in}}%
\pgfpathlineto{\pgfqpoint{3.457913in}{1.651268in}}%
\pgfpathlineto{\pgfqpoint{3.440215in}{1.662344in}}%
\pgfpathlineto{\pgfqpoint{3.422517in}{1.681902in}}%
\pgfpathlineto{\pgfqpoint{3.404818in}{1.732506in}}%
\pgfpathlineto{\pgfqpoint{3.387120in}{1.712005in}}%
\pgfpathlineto{\pgfqpoint{3.369422in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{3.351724in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{3.334026in}{1.568566in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{3.271250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324077in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.334026in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{3.351724in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{3.369422in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{3.387120in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{3.404818in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{3.422517in}{1.436113in}}%
\pgfpathlineto{\pgfqpoint{3.440215in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{3.457913in}{1.425919in}}%
\pgfpathlineto{\pgfqpoint{3.475611in}{1.424533in}}%
\pgfpathlineto{\pgfqpoint{3.493309in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{3.511007in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{3.528705in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.546403in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.564101in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{3.581800in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{3.617196in}{1.459816in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{3.652592in}{1.460181in}}%
\pgfpathlineto{\pgfqpoint{3.670290in}{1.472793in}}%
\pgfpathlineto{\pgfqpoint{3.687988in}{1.472988in}}%
\pgfpathlineto{\pgfqpoint{3.705686in}{1.476871in}}%
\pgfpathlineto{\pgfqpoint{3.723384in}{1.474114in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{1.475739in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{1.469623in}}%
\pgfpathlineto{\pgfqpoint{3.776479in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{3.794177in}{1.466804in}}%
\pgfpathlineto{\pgfqpoint{3.811875in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{3.829573in}{1.479059in}}%
\pgfpathlineto{\pgfqpoint{3.847271in}{1.487141in}}%
\pgfpathlineto{\pgfqpoint{3.864969in}{1.487102in}}%
\pgfpathlineto{\pgfqpoint{3.882667in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{3.935762in}{1.487228in}}%
\pgfpathlineto{\pgfqpoint{3.953460in}{1.486185in}}%
\pgfpathlineto{\pgfqpoint{3.971158in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{1.487842in}}%
\pgfpathlineto{\pgfqpoint{4.006554in}{1.494298in}}%
\pgfpathlineto{\pgfqpoint{4.024252in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{4.059649in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{4.077347in}{1.500475in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{1.502822in}}%
\pgfpathlineto{\pgfqpoint{4.112743in}{1.505266in}}%
\pgfpathlineto{\pgfqpoint{4.130441in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{4.148139in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{4.165837in}{1.508022in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{1.512395in}}%
\pgfpathlineto{\pgfqpoint{4.218931in}{1.513653in}}%
\pgfpathlineto{\pgfqpoint{4.236630in}{1.513991in}}%
\pgfpathlineto{\pgfqpoint{4.254328in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{4.272026in}{1.514966in}}%
\pgfpathlineto{\pgfqpoint{4.289724in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{4.307422in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{4.325120in}{1.513915in}}%
\pgfpathlineto{\pgfqpoint{4.342818in}{1.514526in}}%
\pgfpathlineto{\pgfqpoint{4.360516in}{1.515424in}}%
\pgfpathlineto{\pgfqpoint{4.378214in}{1.514933in}}%
\pgfpathlineto{\pgfqpoint{4.395913in}{1.518468in}}%
\pgfpathlineto{\pgfqpoint{4.413611in}{1.522475in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{4.449007in}{1.521475in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{1.525110in}}%
\pgfpathlineto{\pgfqpoint{4.484403in}{1.526439in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{1.527322in}}%
\pgfpathlineto{\pgfqpoint{4.519799in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{4.537497in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{4.555196in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.532266in}}%
\pgfpathlineto{\pgfqpoint{4.590592in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{4.608290in}{1.530128in}}%
\pgfpathlineto{\pgfqpoint{4.625988in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.529312in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{1.530768in}}%
\pgfpathlineto{\pgfqpoint{4.679082in}{1.531481in}}%
\pgfpathlineto{\pgfqpoint{4.696780in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{4.714479in}{1.531704in}}%
\pgfpathlineto{\pgfqpoint{4.732177in}{1.533851in}}%
\pgfpathlineto{\pgfqpoint{4.749875in}{1.532476in}}%
\pgfpathlineto{\pgfqpoint{4.767573in}{1.529588in}}%
\pgfpathlineto{\pgfqpoint{4.785271in}{1.530045in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{4.820667in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{1.530824in}}%
\pgfpathlineto{\pgfqpoint{4.856063in}{1.529163in}}%
\pgfpathlineto{\pgfqpoint{4.873762in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{1.526816in}}%
\pgfpathlineto{\pgfqpoint{4.926856in}{1.526566in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{4.962252in}{1.530077in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.531246in}}%
\pgfpathlineto{\pgfqpoint{4.997648in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{5.015346in}{1.533229in}}%
\pgfpathlineto{\pgfqpoint{5.033045in}{1.532741in}}%
\pgfpathlineto{\pgfqpoint{5.050743in}{1.532448in}}%
\pgfpathlineto{\pgfqpoint{5.068441in}{1.533718in}}%
\pgfpathlineto{\pgfqpoint{5.086139in}{1.535868in}}%
\pgfpathlineto{\pgfqpoint{5.103837in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{5.121535in}{1.538176in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.538373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324111in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.334026in}{1.233315in}}%
\pgfpathlineto{\pgfqpoint{3.351724in}{1.418070in}}%
\pgfpathlineto{\pgfqpoint{3.369422in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{3.387120in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{3.404818in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{3.422517in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{3.440215in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.457913in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{3.475611in}{1.448686in}}%
\pgfpathlineto{\pgfqpoint{3.493309in}{1.474149in}}%
\pgfpathlineto{\pgfqpoint{3.511007in}{1.485102in}}%
\pgfpathlineto{\pgfqpoint{3.528705in}{1.483661in}}%
\pgfpathlineto{\pgfqpoint{3.546403in}{1.490108in}}%
\pgfpathlineto{\pgfqpoint{3.564101in}{1.495634in}}%
\pgfpathlineto{\pgfqpoint{3.581800in}{1.480493in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{3.617196in}{1.483265in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{3.652592in}{1.476393in}}%
\pgfpathlineto{\pgfqpoint{3.670290in}{1.490914in}}%
\pgfpathlineto{\pgfqpoint{3.687988in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{3.705686in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{3.723384in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{3.758781in}{1.484120in}}%
\pgfpathlineto{\pgfqpoint{3.776479in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{3.794177in}{1.474523in}}%
\pgfpathlineto{\pgfqpoint{3.811875in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{3.829573in}{1.483433in}}%
\pgfpathlineto{\pgfqpoint{3.847271in}{1.491370in}}%
\pgfpathlineto{\pgfqpoint{3.864969in}{1.489441in}}%
\pgfpathlineto{\pgfqpoint{3.882667in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{3.918064in}{1.480337in}}%
\pgfpathlineto{\pgfqpoint{3.935762in}{1.483086in}}%
\pgfpathlineto{\pgfqpoint{3.953460in}{1.479893in}}%
\pgfpathlineto{\pgfqpoint{3.971158in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{4.006554in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{4.024252in}{1.486161in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.489028in}}%
\pgfpathlineto{\pgfqpoint{4.059649in}{1.487013in}}%
\pgfpathlineto{\pgfqpoint{4.077347in}{1.487831in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{4.112743in}{1.491170in}}%
\pgfpathlineto{\pgfqpoint{4.130441in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{4.148139in}{1.487477in}}%
\pgfpathlineto{\pgfqpoint{4.165837in}{1.489144in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{4.201233in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{4.218931in}{1.490910in}}%
\pgfpathlineto{\pgfqpoint{4.236630in}{1.491337in}}%
\pgfpathlineto{\pgfqpoint{4.254328in}{1.490380in}}%
\pgfpathlineto{\pgfqpoint{4.272026in}{1.489291in}}%
\pgfpathlineto{\pgfqpoint{4.289724in}{1.489065in}}%
\pgfpathlineto{\pgfqpoint{4.307422in}{1.488686in}}%
\pgfpathlineto{\pgfqpoint{4.325120in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{4.342818in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{4.360516in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.378214in}{1.481706in}}%
\pgfpathlineto{\pgfqpoint{4.395913in}{1.483707in}}%
\pgfpathlineto{\pgfqpoint{4.413611in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.481333in}}%
\pgfpathlineto{\pgfqpoint{4.449007in}{1.481688in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{4.484403in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{4.519799in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.537497in}{1.481339in}}%
\pgfpathlineto{\pgfqpoint{4.555196in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.483000in}}%
\pgfpathlineto{\pgfqpoint{4.590592in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{4.608290in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{4.625988in}{1.476384in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.476995in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{4.679082in}{1.476403in}}%
\pgfpathlineto{\pgfqpoint{4.696780in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{4.714479in}{1.474580in}}%
\pgfpathlineto{\pgfqpoint{4.732177in}{1.475854in}}%
\pgfpathlineto{\pgfqpoint{4.749875in}{1.473070in}}%
\pgfpathlineto{\pgfqpoint{4.767573in}{1.469801in}}%
\pgfpathlineto{\pgfqpoint{4.785271in}{1.471087in}}%
\pgfpathlineto{\pgfqpoint{4.802969in}{1.471156in}}%
\pgfpathlineto{\pgfqpoint{4.820667in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{4.856063in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{4.873762in}{1.464517in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{4.926856in}{1.464825in}}%
\pgfpathlineto{\pgfqpoint{4.944554in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{4.962252in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.469837in}}%
\pgfpathlineto{\pgfqpoint{4.997648in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{5.015346in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{5.033045in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{5.050743in}{1.470124in}}%
\pgfpathlineto{\pgfqpoint{5.068441in}{1.470009in}}%
\pgfpathlineto{\pgfqpoint{5.086139in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{5.103837in}{1.471760in}}%
\pgfpathlineto{\pgfqpoint{5.121535in}{1.472610in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.471771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.316328in}{0.552500in}}{\pgfqpoint{1.836179in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.316328in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152507in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316328in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045771in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{5.072299in}{1.936969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.095215in}{1.936969in}}{\pgfqpoint{5.095215in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{5.095215in}{2.284792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.095215in}{2.307708in}}{\pgfqpoint{5.072299in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{4.045771in}{2.307708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022854in}{2.307708in}}{\pgfqpoint{4.022854in}{2.284792in}}%
\pgfpathlineto{\pgfqpoint{4.022854in}{1.959886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022854in}{1.936969in}}{\pgfqpoint{4.045771in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{4.045771in}{1.936969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068687in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{4.183271in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{4.297854in}{2.214923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389521in,y=2.174818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068687in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{4.183271in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{4.297854in}{2.046740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389521in,y=2.006636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flickr-reddit-node.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794175in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.794175in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794175in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202057in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202057in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609939in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609939in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017821in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017821in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425703in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425703in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660924in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.733750in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{0.733750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.690222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{1.096250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.052722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.415222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{1.821250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.777722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.183750in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{2.183750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.140222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.458750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796232in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.467767in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.960464in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.864654in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.856776in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.823663in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.978454in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.992122in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.958828in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{2.003908in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{2.013364in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{2.058088in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{2.046821in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{2.053039in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{2.027224in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{2.063923in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.955044in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.946687in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.981935in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.946293in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.973012in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.959121in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.989215in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.975961in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.989862in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.994478in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.999038in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{2.010578in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.988513in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.963919in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.982083in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.989549in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.980694in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.996689in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.993717in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{2.015002in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{2.005886in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{2.014599in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{2.011531in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{2.019883in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.016829in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{2.030338in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{2.016401in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{2.029519in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{2.021250in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{2.039102in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{2.046243in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{2.063253in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{2.074832in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{2.056713in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{2.048743in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{2.060056in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{2.052248in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{2.009703in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{2.039920in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{2.041632in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{2.030512in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{2.050697in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{2.051104in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{2.040614in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{2.056748in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{2.050454in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{2.051842in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{2.038257in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.036043in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{2.037534in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{2.042621in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{2.040430in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{2.043211in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{2.037593in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{2.028629in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{2.030093in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{2.034916in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{2.043005in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{2.047621in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{2.045563in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{2.050074in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{2.057739in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{2.055646in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{2.037694in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{2.035812in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{2.030838in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{2.029048in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{2.024216in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{2.025556in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{2.011620in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{2.013019in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{2.011473in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{2.015750in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{2.017084in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{2.024104in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{2.028183in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{2.020960in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{2.027788in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{2.017911in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{2.021913in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{2.020405in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{2.027032in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{2.028194in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{2.026672in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{2.017236in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{2.019631in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{2.017993in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{2.014083in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{2.012744in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{2.001425in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{2.002674in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{2.001439in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{2.007569in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{2.006319in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{2.002669in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{2.006268in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{2.005052in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.997957in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.992141in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.988897in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.983283in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.985773in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.986995in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.990425in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.996025in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.985185in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.988544in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.985391in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.977986in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.979196in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.978273in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.985981in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.979990in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.974998in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.978207in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.975305in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.974449in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.971600in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.976749in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.973089in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.972269in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.978661in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.983556in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.984604in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.987530in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.979156in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.980211in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.987835in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.984322in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.979860in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.986316in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.983692in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.975710in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.976734in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.981303in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.989490in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.987880in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.988812in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.991454in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.987232in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.988154in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.990762in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.991660in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.994227in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.998441in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.996823in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.996025in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{2.000155in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.999349in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{2.001801in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.999377in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{2.001808in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{2.002612in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.008200in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{2.007381in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{2.003402in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{2.007338in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{2.008102in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{2.007297in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{2.008054in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{2.010353in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{2.004921in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{2.000312in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{2.004129in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.998815in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.999585in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.995838in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.999609in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{2.001858in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.999633in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{2.000385in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{2.002603in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{2.001869in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{2.004063in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{2.001874in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{2.005501in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{2.003323in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{2.001884in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{2.008996in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{2.004715in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{2.005408in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{2.008174in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.999151in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{2.001223in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.994419in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.986983in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.991775in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.988446in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.987827in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.985875in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.986602in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.985996in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.988041in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.987434in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.989458in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.992777in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.993464in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.987650in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.988351in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.990336in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.985880in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.985298in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.982168in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.983578in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.981749in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.983709in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.986338in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.984526in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.988360in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.989024in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.988456in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.989116in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.999554in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.995961in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.998984in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.999593in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{2.004366in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{2.008506in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{2.005535in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{2.009643in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{2.011323in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{2.009507in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{2.007168in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{2.009419in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{2.010459in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{2.012058in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{2.014808in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{2.017451in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{2.021137in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{2.021625in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{2.032603in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{2.028772in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{2.032425in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{2.033749in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{2.032517in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{2.042733in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{2.035756in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{2.031934in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{2.031866in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{2.033271in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{2.030718in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{2.032119in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{2.030979in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{2.026506in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{2.025954in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{2.030674in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{2.028047in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{2.030376in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{2.029136in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{2.032773in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{2.031282in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{2.031677in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{2.027387in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{2.027259in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{2.028987in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{2.029381in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{2.025965in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{2.022601in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{2.026788in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{2.025274in}}%
\pgfpathlineto{\pgfqpoint{2.462412in}{2.029593in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{2.031596in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{2.034597in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{2.035833in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{2.035315in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{2.034289in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{2.036380in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{2.033630in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{2.036060in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{2.032981in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{2.033337in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{2.035396in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{2.035396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.527829in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.491923in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.461336in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.438385in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.439581in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.380296in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.443934in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.428831in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.369710in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.402245in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.418348in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.393011in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.395358in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.387506in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.378117in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.406538in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.400978in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.350960in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.377224in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.378145in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.372510in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.397901in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.419159in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.414100in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.414884in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.379518in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.376174in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.383351in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.409882in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.396250in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.397142in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.403887in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.411542in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.407449in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.412752in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.408746in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.400311in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.401033in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.414995in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.441923in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.451013in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.451099in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.451502in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.462902in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.466596in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.477421in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.477234in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.484227in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.480424in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.487252in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.490160in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.505207in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.497219in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.493733in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.496233in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.505129in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.529765in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.526269in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.524675in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.523154in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.530962in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.541398in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.535327in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.539562in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.535737in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.539266in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.536124in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.512152in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.506997in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.503703in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.520526in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.526937in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.524262in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.526095in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.521235in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.529264in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.522926in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.518312in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.521813in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.522798in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.530627in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.534296in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.527416in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.527036in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.522329in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.523953in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.519683in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.521304in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.520639in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.524147in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.513686in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.520593in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.522135in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.516263in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.519343in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.518737in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.525321in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.523208in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.522892in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.524347in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.530730in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.537788in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.534019in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.532057in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.533347in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.527571in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.528859in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.534225in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.536355in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.541491in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.542316in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.543923in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.544707in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.548414in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.553899in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.552061in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.554587in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.558538in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.557749in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.559029in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.556856in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.560270in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.555364in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.562450in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.563419in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.566036in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.562632in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.559641in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.566850in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.568641in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.572149in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.569248in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.571837in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.569933in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.573210in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.572826in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.568822in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.567252in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.570494in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.574528in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.575337in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.578909in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.578520in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.580472in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.584742in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.591505in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.594930in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.598531in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.603190in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.603413in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.607987in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.611423in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.610518in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.604707in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.610591in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.605948in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.607617in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.603011in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.602183in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.604881in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.599932in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.604653in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.603843in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.609800in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.613349in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.612927in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.614479in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.614056in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.619082in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.619734in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.615438in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.615986in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.613646in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.618031in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.624387in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.622150in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.619531in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.616848in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.621175in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.620763in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.618517in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.619047in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.614316in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.618862in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.619353in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.617204in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.617698in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.619941in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.621000in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.619747in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.622898in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.622979in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.620886in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.620886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.644068in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.751789in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.659408in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.733188in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.739952in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.719894in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.673865in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.708421in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.695950in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.707331in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.728027in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.777182in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.766638in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.768660in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.783473in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.761839in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.775441in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.776871in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.800172in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.780673in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.793409in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.831033in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.795445in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.796646in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.805439in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.797738in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.767900in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.776560in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.755287in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.756606in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.743663in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.773938in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.774813in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.749303in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.750588in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.739112in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.753024in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.735754in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.743218in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.732615in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.736768in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.728346in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.713506in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.685115in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.692237in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.694054in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.707466in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.709004in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.729868in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.731010in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.723175in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.733211in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.734270in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.742435in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.730975in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.725985in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.727020in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.700743in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.703202in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.709187in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.695943in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.707831in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.698376in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.701853in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.706356in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.707419in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.691838in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.696309in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.697434in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.705012in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.706040in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.703872in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.690273in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.679001in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.680206in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.664434in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.668725in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.678888in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.680530in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.688392in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.683803in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.690436in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.683134in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.694340in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.700649in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.698871in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.698018in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.714251in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.708186in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.701466in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.704770in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.712959in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.706343in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.702249in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.710291in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.715827in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.729049in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.729649in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.734916in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.742440in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.736555in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.731379in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.730258in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.729164in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.739439in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.744665in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.742993in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.747662in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.748088in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.744782in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.745645in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.758640in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.754066in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.754792in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.765492in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.761952in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.756880in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.759103in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.757546in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.761612in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.767494in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.774275in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.772705in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.782111in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.778749in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.777189in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.780921in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.786370in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.783052in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.786703in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.783416in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.781876in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.783772in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.772943in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.771730in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.768660in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.768897in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.772618in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.776071in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.773050in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.767794in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.769594in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.775101in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.776832in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.775491in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.773041in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.773241in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.776620in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.775690in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.776239in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.777869in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.780930in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.779652in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.774086in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.770390in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.775356in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.773122in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.774678in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.775028in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.773843in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.774020in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.767458in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.769000in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.772050in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.764264in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.767117in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.755926in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.757465in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.755095in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.756626in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.756856in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.762226in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.769023in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.766662in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.774783in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.769927in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.772937in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.772032in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.769916in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.768868in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.772693in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.769218in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.766135in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.765120in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.767689in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.770574in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.773092in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.772076in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.773403in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.777054in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.776178in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.778630in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.775458in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.778162in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.776031in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.778563in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.772115in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.773528in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.775890in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.776708in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.775755in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.771564in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.766059in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.766700in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{1.771337in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.773557in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.772795in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.777053in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.777177in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.778567in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.775641in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.778035in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.778154in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.780275in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.781496in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.781605in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.776883in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.779959in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.780182in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.778338in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.779541in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.778909in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.775418in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.772805in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.768188in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.766433in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.769407in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.773433in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.774492in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.773117in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.776013in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.777052in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.774640in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.773293in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.774317in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.777139in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.772751in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.773769in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.771201in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.773110in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.772337in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.776232in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.779970in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.778314in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.781333in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.779794in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.784295in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.783614in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.782848in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.783791in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.783791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796232in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.598869in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.371291in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.176921in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.259596in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.251008in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.213462in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.224117in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.218793in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.299100in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.235154in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.242603in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.226198in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.182773in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.169950in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.198096in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.205137in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.202273in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.190266in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.206032in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.218061in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.206804in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.179587in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.183842in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.181980in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.195292in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.171087in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.146838in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.145865in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.097071in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.110218in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.116439in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.077940in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.084505in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.054697in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.024441in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.053629in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.059584in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.065808in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.076721in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.062095in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.072351in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.115641in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.115392in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.124326in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.140977in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.122654in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.117826in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.100863in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.100811in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.108676in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.092821in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.092857in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.104337in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.122581in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.122055in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.121549in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.135003in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.147948in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.143634in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.152657in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.155415in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.164595in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.178570in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.189554in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.181896in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.162508in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.164935in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.166750in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.174885in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.159878in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.161209in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.163497in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.162984in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.167431in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.175014in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.165861in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.162708in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.170105in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.170058in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.172062in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.166541in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.172981in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.165116in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.173863in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.175227in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.169972in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.176554in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.192266in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.191074in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.183240in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.178288in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.165139in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.160469in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.160093in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.167736in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.162777in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.166518in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.164073in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.156566in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.161849in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.177456in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.170879in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.166693in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.175353in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.178683in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.179834in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.194668in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.186636in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.191476in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.205364in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.218386in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.213961in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.215635in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.203243in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.197039in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.198186in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.194575in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.195724in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.192156in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.200220in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.188980in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.191660in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.197375in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.198472in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.199778in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.197861in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.197445in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.195552in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.203553in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.211890in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.214840in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.214369in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.214866in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.215823in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.216303in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.214463in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.223212in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.219055in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.221727in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.225290in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.227007in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.232498in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.235920in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.231692in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.242152in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.244170in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.245361in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.244571in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.244072in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.240658in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.234882in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.236630in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.229812in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.237158in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.236704in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.233921in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.232606in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.233324in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.241607in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.239350in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.242042in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.242916in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.234623in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.240721in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.243936in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.235629in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.234816in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.236521in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.236114in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.227528in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.228185in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.228463in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.229757in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.233689in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.232550in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.237777in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.232051in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.229706in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.233894in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.237441in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.235559in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.237116in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.241733in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.239472in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.239669in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.237068in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.236557in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.236765in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.234579in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.237883in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.233883in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.237173in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.233075in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.230045in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.225240in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.229950in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.231295in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.230087in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.225062in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.223006in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.220659in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.220338in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.223434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797604in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{2.205074in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.610394in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.689267in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.431607in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.461535in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.364625in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.415757in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.380296in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.422538in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.493321in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.491819in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.501938in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.653162in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.613542in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.681161in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.645777in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.636377in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.649404in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.644971in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.657211in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.652802in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.640709in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.621420in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.622178in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.615772in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.633659in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.657708in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.647314in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.670241in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.659306in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.643624in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.614633in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.617860in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.598687in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.618531in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.599920in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.608503in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.619757in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.617491in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.625353in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.601262in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.609026in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.607050in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.617187in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.629218in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.629961in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.634258in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.616201in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.610489in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.628780in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.626991in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.644115in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.649677in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.663648in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.652392in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.650565in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.655548in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.663793in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.651937in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.650182in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.641927in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.648307in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.643465in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.641860in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.637157in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.638730in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.638752in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.632782in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.628384in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.635846in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.634417in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.641711in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.643136in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.641684in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.643086in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.633229in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.634755in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.637538in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.629580in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.623041in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.620678in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.622363in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.617574in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.608980in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.609401in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.600082in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.599140in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.591009in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.592523in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.604403in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.608346in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.613995in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.606078in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.602258in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.605619in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.613108in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.615748in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.616895in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.614003in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.605136in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.604331in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.607498in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.602749in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.603541in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.598202in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.605064in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.600525in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.599792in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.600932in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.603921in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.605030in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.602447in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.607213in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.614791in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.604998in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.612484in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.617062in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.611266in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.609806in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.610813in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.616963in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.617927in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.620584in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.628296in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.613302in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.612589in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.616872in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.617805in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.625320in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.616366in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.619828in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.634650in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.633891in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.640140in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.637825in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.640139in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.647752in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.649995in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.651415in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.653615in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.649830in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.649749in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.651139in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.653285in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.652504in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.645930in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.647321in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.643710in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.647264in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.641543in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.638012in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.640127in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.639426in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.639431in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.640125in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.642191in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.641497in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.640123in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.638086in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.641474in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.637436in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.640120in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.636801in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.637474in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.632869in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.631612in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.640116in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.642051in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.638830in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.640115in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.639479in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.640114in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.638219in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.642630in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.640735in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.642577in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.641954in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.643784in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.641941in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.642543in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.640716in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.641317in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.644295in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.648454in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.649020in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.645419in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.647121in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.645913in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.641258in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.646986in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.646392in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.649221in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.648625in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.644029in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.647350in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.651219in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.647305in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.647835in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.643956in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.644493in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.642836in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.644937in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.646492in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.640094in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.637999in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.639057in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.632884in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.633982in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.633491in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.635029in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.635572in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.630077in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.632123in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.628204in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.626756in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.629253in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.622990in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.626968in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.628068in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.622825in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.622392in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.625778in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.625566in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.628873in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.628495in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.624864in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.627203in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.625166in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.628056in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.629419in}}%
\pgfpathlineto{\pgfqpoint{2.462412in}{1.625456in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.626409in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.629986in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.630951in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.628805in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.635364in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.634948in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.637091in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.637091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799641in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{2.015062in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.644068in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.462768in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.491923in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.461013in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.517833in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.569202in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.554807in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.518153in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.550604in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.568635in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.584414in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.619648in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.625405in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.610714in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.589740in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.586468in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.556843in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.533688in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.585570in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.567454in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.572739in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.555624in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.546440in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.550037in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.593630in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.600630in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.598266in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.566276in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.564542in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.566900in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.565236in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.580096in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.574822in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.588695in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.595153in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.588321in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.606159in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.613859in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.607050in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.591004in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.589309in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.583070in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.590576in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.566579in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.559614in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.558414in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.567475in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.570358in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.567878in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.574645in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.572153in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.582514in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.552532in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.562670in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.565281in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.576361in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.571702in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.574100in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.566099in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.554829in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.542210in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.553767in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.559390in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.555293in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.554446in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.550462in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.563026in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.562179in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.555499in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.560524in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.561776in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.553822in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.548279in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.516377in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.510787in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.510419in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.506167in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.488584in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.476021in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.473490in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.477570in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.472833in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.465861in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.461242in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.463478in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.461212in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.447854in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.443501in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.456784in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.452456in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.454699in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.456864in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.461041in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.454837in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.458953in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.462909in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.462887in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.460905in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.462842in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.462820in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.474122in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.475929in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.473962in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.479489in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.482976in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.481013in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.488223in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.486254in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.476963in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.482141in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.487216in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.490443in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.492034in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.491717in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.489843in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.493116in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.480939in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.463812in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.462163in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.458909in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.460499in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.465239in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.460484in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.460476in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.462016in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.462002in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.457361in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.458904in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.449839in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.448372in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.447110in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.445689in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.441357in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.434148in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.437233in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.438757in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.443436in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.439297in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.445053in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.440971in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.442412in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.445209in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.443897in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.441237in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.444007in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.450859in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.452220in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.444277in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.443008in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.437943in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.440883in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.451324in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.451350in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.456384in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.463788in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.467415in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.467358in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.472162in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.473321in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.472029in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.476754in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.473130in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.475453in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.478874in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.478809in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.481953in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.479513in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.479447in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.477102in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.479126in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.478937in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.482211in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.479541in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.480499in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.483450in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.482311in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.489592in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.487389in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.501496in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.502390in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.502908in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.500790in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.503174in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.499883in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.506211in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.507049in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.500928in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.501771in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.499541in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.506737in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.505676in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.506002in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.506682in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.506320in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.508023in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.504941in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.503925in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.504599in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.503480in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.504150in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.509497in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.509013in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.509756in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.506824in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.509276in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.510009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795889in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{0.740980in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.011275in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.039553in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.016065in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.047641in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.162701in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.369710in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.418348in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.447508in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.435807in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.389803in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.514003in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.512657in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.527003in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.621420in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.589923in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.601561in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.609848in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.600341in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.668192in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.664702in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.667268in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.681440in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.689411in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.702795in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.704616in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.722856in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.724324in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.720419in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.721880in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.734887in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.746153in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.757976in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.750104in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.741615in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.747282in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.743630in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.753660in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.764148in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.764836in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.754160in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.742435in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.719772in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.712846in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.703385in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.685166in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.690469in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.688031in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.700743in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.699504in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.678768in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.681589in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.686512in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.668193in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.658588in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.662944in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.662541in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.654466in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.657316in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.664848in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.663116in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.644685in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.633012in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.637383in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.631760in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.627798in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.630707in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.637538in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.616255in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.602425in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.592676in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.598407in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.607505in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.598980in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.593690in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.595216in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.589474in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.597293in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.594611in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.589094in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.588263in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.591194in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.596303in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.595166in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.600895in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.603517in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.600515in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.606078in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.602258in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.593048in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.590193in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.594878in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.590572in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.583798in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.589116in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.584416in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.581749in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.586297in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.591458in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.584933in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.591974in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.593186in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.597472in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.596750in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.591591in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.594628in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.595783in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.585888in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.592568in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.590075in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.595302in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.596415in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.596840in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.601449in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.598334in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.597410in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.588732in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.586453in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.585864in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.588606in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.584704in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.584634in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.583510in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.580802in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.570315in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.568272in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.566874in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.572560in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.575138in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.579218in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.580230in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.586742in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.580713in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.578735in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.590438in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.585542in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.586485in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.580200in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.579718in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.576412in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.571285in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.573650in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.572769in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.572847in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.572416in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.570626in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.565734in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.572157in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.574874in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.574035in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.568917in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.571991in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.570310in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.571194in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.565711in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.573011in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.574717in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.578044in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.577637in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.583780in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.582138in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.585373in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.586162in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.588154in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.580096in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.580891in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.582875in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.582467in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.592164in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.591310in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.594361in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.587337in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.584249in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.588400in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.582306in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.583393in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.578952in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.576035in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.575717in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.574679in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.576476in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.576503in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.569496in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.566022in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.571673in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{1.571347in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.575179in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.575883in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.587507in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.589182in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.590478in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.591760in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.593028in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.595392in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.601906in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.600976in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.599651in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.602129in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.598550in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.600070in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.595822in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.599756in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.597410in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.598538in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.593634in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.595113in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.593193in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.592527in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.598927in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.598253in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.596180in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.599320in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.599850in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.598651in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.599706in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.595946in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.596476in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.594446in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.594446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796232in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.802406in}{2.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.810126in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{2.369509in}}%
\pgfpathlineto{\pgfqpoint{0.811126in}{2.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.815340in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{2.083572in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{2.096062in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.985219in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.932677in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.944295in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.849175in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.871450in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.863093in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.860892in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.822699in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.871954in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.885499in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.764455in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.738775in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.705850in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.713539in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.658581in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.674982in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.646477in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.615053in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.684946in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.729092in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.722337in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.706620in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.711602in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.706225in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.708620in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.725708in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.734865in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.750768in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.739752in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.705292in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.688253in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.684297in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.691030in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.698975in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.700915in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.729733in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.736407in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.733654in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.724678in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.710919in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.692573in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.694311in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.688114in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.700819in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.697756in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.690239in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.696330in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.697853in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.677508in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.692161in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.695163in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.688281in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.698028in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.679051in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.676604in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.678194in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.683687in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.669578in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.682758in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.676586in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.679568in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.677315in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.656803in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.663648in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.675852in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.684301in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.680005in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.681337in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.675871in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.701813in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.706194in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.717025in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.706040in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.716589in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.714347in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.716174in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.720135in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.724841in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.725637in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.738304in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.736032in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.736720in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.720802in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.724446in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.715528in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.713568in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.715187in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.711389in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.720929in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.711942in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.717900in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.716062in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.719356in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.709929in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.713220in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.711466in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.712216in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.715424in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.723487in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.718227in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.721289in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.716882in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.719856in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.721756in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.714035in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.712469in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.715342in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.711591in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.716330in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.718160in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.718756in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.721429in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.713489in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.718715in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.711875in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.713648in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.703169in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.702501in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.711335in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.717571in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.711166in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.724861in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.725343in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.727622in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.736106in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.729909in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.726906in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.730770in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.729493in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.726534in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.730347in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.732446in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.736196in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.733662in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.737356in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.736095in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.736859in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.740472in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.741187in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.738345in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.731547in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.733504in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.730758in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.723368in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.724201in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.727684in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.725020in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.725424in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.712630in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.710072in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.709034in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.709496in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.712925in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.714846in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.712773in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.713645in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.712625in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.715946in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.722117in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.722509in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.724705in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.726497in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.721612in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.716400in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.716803in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.719980in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.720750in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.724244in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.715467in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.716254in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.719328in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.718745in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.712879in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.710636in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.716290in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.708818in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.716495in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.714287in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.720523in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.717061in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.717425in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.716524in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.716888in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.715994in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.708858in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.706753in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.710008in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.710386in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.716034in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.715168in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.723478in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.722599in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.724126in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.723250in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.713196in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.706816in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.710718in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.708650in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.710521in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.710873in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.703935in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.704947in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.707857in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.709220in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.712811in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.710970in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.715166in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.713340in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.711014in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.706427in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.710518in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.707352in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.708697in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.706971in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.704566in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.707930in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.707552in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.711487in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.714777in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.712683in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.713963in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.713272in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.714544in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.709870in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.710167in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.713925in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.721005in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.723154in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.724165in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.722129in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.725156in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.716322in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.718015in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.715561in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.718529in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{2.462412in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.716368in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.716876in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.717379in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.720242in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.719616in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.720726in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.719235in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.721057in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.721293in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.724087in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.724087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798102in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.463270in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.527829in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.532641in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.515869in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.511793in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.568635in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.576778in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.525717in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.540267in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.518481in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.476867in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.501724in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.508983in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.519896in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.508226in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.472585in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.459397in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.440314in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.453126in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.453314in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.447462in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.476869in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.475771in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.470108in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.491259in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.496039in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.495507in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.487838in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.478046in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.495909in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.459187in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.467810in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.467600in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.435758in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.436242in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.428926in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.418024in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.429534in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.430119in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.408872in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.405807in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.406321in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.421481in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.428883in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.422507in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.426131in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.426425in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.420241in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.417375in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.421246in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.434278in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.428597in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.425829in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.417115in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.423397in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.426631in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.426891in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.415547in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.418766in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.416228in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.416887in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.439804in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.445397in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.448279in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.443026in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.451078in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.445974in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.451242in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.451295in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.443691in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.456531in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.458994in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.466241in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.473201in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.487045in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.491301in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.493389in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.490493in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.492535in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.485656in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.489724in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.485170in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.489352in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.487013in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.486846in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.495209in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.496892in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.494167in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.498085in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.497643in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.493376in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.492805in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.496375in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.488335in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.482078in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.479925in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.485231in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.483226in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.484958in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.488524in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.488223in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.486254in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.482491in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.491068in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.492686in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.488985in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.488838in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.490443in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.486806in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.482972in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.487987in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.487578in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.489123in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.488844in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.488707in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.486924in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.486796in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.481771in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.484802in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.486298in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.500243in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.512026in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.505576in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.506720in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.503256in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.506115in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.497523in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.495885in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.510051in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.505478in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.507994in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.514768in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.517402in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.517172in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.522607in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.525179in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.526066in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.527202in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.531656in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.522454in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.518174in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.519297in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.517736in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.518196in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.519294in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.517766in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.517554in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.514347in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.514838in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.515316in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.520942in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.521966in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.520309in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.519895in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.522122in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.519486in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.521491in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.527058in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.531603in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.527799in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.527349in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.525950in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.526467in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.531824in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.533662in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.536866in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.538155in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.537908in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.537175in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.538049in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.539534in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.535517in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.530701in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.533742in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.531353in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.531137in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.536071in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.538115in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.537427in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.539290in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{1.538016in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.545156in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.541646in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.543429in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.542962in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.535318in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.538080in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.534487in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.535826in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.537563in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.541229in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.542942in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.543457in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.546110in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.544922in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.546373in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.545195in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.547346in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.545727in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.548298in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.547840in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.547857in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.550828in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.550597in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.552180in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.550139in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.551484in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.553244in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.553013in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.555206in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.563149in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.564992in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.561912in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.560811in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.562889in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.562889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.308999in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.264671in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.210958in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.280344in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.219819in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.189477in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.205298in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.270067in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.297598in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.334347in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.402245in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.432280in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.393011in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.395358in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.399581in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.425919in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.369181in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.400978in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.414366in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.400608in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.382426in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.368918in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.365263in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.397901in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.399027in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.414884in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.440631in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.422512in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.453314in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.471225in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.430110in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.419680in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.409131in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.431845in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.426838in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.385746in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.391965in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.382697in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.393820in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.389745in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.405369in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.406081in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.454672in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.432674in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.426215in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.402148in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.387460in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.392890in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.409537in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.413825in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.406815in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.403646in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.407864in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.419245in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.426813in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.427433in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.421126in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.424901in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.432238in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.419541in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.423478in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.420582in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.431869in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.432091in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.426368in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.414845in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.418766in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.422505in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.417209in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.437540in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.440758in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.435872in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.441138in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.446502in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.446586in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.451600in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.449199in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.437101in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.432412in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.451834in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.451880in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.465861in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.463507in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.465686in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.465601in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.467756in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.474159in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.465399in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.461082in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.463176in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.456864in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.461041in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.456886in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.471241in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.473208in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.472890in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.466826in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.460905in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.464758in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.453188in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.453217in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.455144in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.462714in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.464571in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.458932in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.464368in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.467946in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.467857in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.466035in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.474762in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.469431in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.462375in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.467511in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.469179in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.465694in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.470720in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.472342in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.470609in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.470447in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.463812in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.470291in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.465385in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.465296in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.468406in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.458907in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.460468in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.451127in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.457361in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.458904in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.454333in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.457385in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.455928in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.450022in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.448625in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.448706in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.451645in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.453118in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.460332in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.460326in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.461677in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.465805in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.466940in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.458882in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.464154in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.468075in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.466732in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.469311in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.473018in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.471687in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.471641in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.474086in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.475295in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.481296in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.482460in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.482379in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.483531in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.478533in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.478400in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.478334in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.478138in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.481675in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.475618in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.476637in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.472991in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.475237in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.476349in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.480729in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.478304in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.478242in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.476931in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.475749in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.470050in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.468899in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.475437in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.474285in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.480434in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.484218in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.484145in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.483998in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.481836in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.484671in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.488716in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.480174in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.490064in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.494021in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.488001in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.488892in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.487845in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.490241in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.491023in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.491797in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.488508in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.492047in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.491042in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.491878in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.494540in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.496182in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.495180in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.495535in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.493488in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.495522in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.496036in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.499112in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.499871in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.496362in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.496362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794175in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.387672in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.566424in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.512853in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.437087in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.589829in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.516049in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.502192in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.513057in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.536610in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.546002in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.558353in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.555821in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.570202in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.564737in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.568635in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.560848in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.562107in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.579516in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.577234in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.577663in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.577409in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.564795in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.571663in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.576510in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.576309in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.577692in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.574393in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.576514in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.562279in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.566009in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.570940in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.570879in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.572829in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.573933in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.564918in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.572461in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.563780in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.566332in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.561891in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.575154in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.568519in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.576147in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.580556in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.579069in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.587021in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.584416in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.586520in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.585823in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.583134in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.586920in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.585814in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.589479in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.586234in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.587055in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.588890in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.581320in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.572654in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.576143in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.571372in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.575958in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.575027in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.575613in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.573701in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.578494in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.576980in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.578978in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.576800in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.577981in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.579116in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.584307in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.583377in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.583103in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.585602in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.578959in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.581445in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.580447in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.579564in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.577168in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.582586in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.581609in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.577989in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.575831in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.578461in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.575036in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.569484in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.570962in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.571649in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.567485in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.573209in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.571227in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.574454in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.573857in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.575347in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.577179in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.576860in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.574531in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.573896in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.574975in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.575478in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.574043in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.572668in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.576739in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.579199in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.581951in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.587033in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.586409in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.589484in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.588924in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.586395in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.588720in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.588274in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.590229in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.589743in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.589809in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.588701in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.589270in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.587184in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.587920in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.588501in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.587130in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.588634in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.586959in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.587960in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.586468in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.587628in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.588070in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.588507in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.586449in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.587041in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.587262in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.586286in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.587531in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.590438in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.588308in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.592037in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.591657in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.592641in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.590443in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.592025in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.592249in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.592157in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.591120in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.590632in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.591479in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.588338in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.589849in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.589107in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.589688in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.587775in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.587499in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.592627in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.595560in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.594960in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.598720in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.600213in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.598924in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.599659in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.600896in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.599371in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.601857in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.601864in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.603741in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.604651in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.605403in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.605700in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.607864in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.606772in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.608057in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.607506in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.608445in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.606611in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.608086in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.607397in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.612902in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.611886in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.612260in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.611347in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.612508in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.612361in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.612684in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.614153in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.613868in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.615542in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.614427in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.613644in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.614798in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.617390in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.618051in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.617325in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.618674in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.618838in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.618838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795889in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.960464in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.824465in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.703030in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.823318in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.823060in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.844253in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.879951in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.895126in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.904879in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.869751in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.894851in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.916235in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.822216in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.833476in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.844084in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.864724in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.822078in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.831283in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.812917in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.830794in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.847203in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.846613in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.852050in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.836631in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.793398in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.808825in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.802686in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.821749in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.821742in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.833606in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.839252in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.833214in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.832847in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.843652in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.837664in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.826922in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.847550in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.876256in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.851025in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.840964in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.850242in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.849866in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.807854in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.834863in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.847797in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.847482in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.838646in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.863241in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.862297in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.853430in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.867826in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.866856in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.851131in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.850830in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.857783in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.857067in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.838785in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.842038in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.848618in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.861789in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.864742in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.882994in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.862835in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.862474in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.855869in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.855282in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.858042in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.848448in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.839022in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.844493in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.844309in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.846961in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.841142in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.843777in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.832539in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.835198in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.832369in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.840400in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.840259in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.831966in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.831888in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.829224in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.824026in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.821454in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.816383in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.813901in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.806553in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.806653in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.814147in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.802609in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.793731in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.789518in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.791982in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.796666in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.799191in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.805956in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.797406in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.804060in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.799848in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.787505in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.787702in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.792086in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.800586in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.796561in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.794643in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.790697in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.794941in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.793063in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.793220in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.791373in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.797511in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.793679in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.795799in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.798021in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.798145in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.796340in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.796472in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.795107in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.797234in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.802905in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.799318in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.801260in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.799539in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.805084in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.803361in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.796272in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.796395in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.803710in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.805555in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.805999in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.804369in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.807836in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.811316in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.814702in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.808142in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.814821in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.814878in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.811755in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.818184in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.810249in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.805549in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.808768in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.805684in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.805752in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.808982in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.803096in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.797106in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.798717in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.794298in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.798903in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.796115in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.796218in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.799266in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.800904in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.796620in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.798260in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.796913in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.797009in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.801463in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.800289in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.803169in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.804632in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.784428in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.785930in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.786192in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.777218in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.778713in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.777541in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.776541in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.782098in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.783542in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.779780in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.778633in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.780076in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.776365in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.775243in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.771575in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.770832in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.775103in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.773101in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.774657in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.776038in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.784856in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.781606in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.785457in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.789151in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.786881in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.791730in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.792018in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.792206in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.791137in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.788917in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.792483in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.793724in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.788389in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.791133in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.792693in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.794975in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.794124in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.805249in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.802088in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.808616in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.807636in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.806625in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.807715in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.806709in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.812012in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.816169in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.817213in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.809079in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.804261in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.805309in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.802409in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.802715in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.798856in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.799948in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.801944in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.800118in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.797290in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.800230in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.797416in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.794687in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.801502in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.800612in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.802543in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.799018in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.800056in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.800163in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.795628in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.795693in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.792105in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.791343in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.794136in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.790665in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.790816in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.790150in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.795682in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.794926in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.799431in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.798610in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.799536in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.800507in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.798017in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.797211in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.798986in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.796584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796746in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.849681in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.487192in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.437029in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.439581in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.424347in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.427472in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.413083in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.404416in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.382421in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.397542in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.366431in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.387327in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.389309in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.381393in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.309402in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.324772in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.368990in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.358015in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.412448in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.373376in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.365816in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.373043in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.405203in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.411319in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.390997in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.397142in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.408218in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.420577in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.444921in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.440395in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.427878in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.459187in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.463495in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.459176in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.459167in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.455085in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.455126in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.470702in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.451502in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.466678in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.481309in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.487252in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.490160in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.496001in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.498618in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.490860in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.490307in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.490037in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.489512in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.494994in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.506191in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.502886in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.507938in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.498990in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.500849in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.513941in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.525154in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.521592in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.528910in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.525842in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.527921in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.512230in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.509342in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.496236in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.505526in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.497914in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.502486in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.497395in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.504295in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.496891in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.496642in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.498737in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.498481in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.500271in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.506252in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.508196in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.512013in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.509494in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.504821in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.506715in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.506148in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.509833in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.513750in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.513118in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.516620in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.520388in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.522079in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.507550in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.512721in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.506484in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.508194in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.507927in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.511278in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.510999in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.516475in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.504247in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.514699in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.506772in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.510191in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.506290in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.506052in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.509423in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.514555in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.512232in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.532114in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.527963in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.519046in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.522181in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.516779in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.516507in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.521297in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.521007in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.515709in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.518773in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.515188in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.519598in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.517428in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.520128in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.514797in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.516141in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.518534in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.524526in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.519316in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.521875in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.518549in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.522867in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.519566in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.522334in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.519061in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.518566in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.520782in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.524667in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.524403in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.528212in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.526497in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.526229in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.531384in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.532494in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.526679in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.531656in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.544804in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.540474in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.538840in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.539875in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.534013in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.539570in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.541838in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.541546in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.537455in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.539707in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.544460in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.544822in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.549491in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.547966in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.551315in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.547073in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.546780in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.555133in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.557187in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.555686in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.561256in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.572356in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.571996in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.570485in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.579688in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.588082in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.598686in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.593983in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.600466in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.598189in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.594653in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.592836in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.595560in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.589634in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.585109in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.590111in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.587733in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.594029in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.595897in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.599484in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.599100in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.605983in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.607135in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.602873in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.605565in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.610669in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.607434in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.609879in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.608544in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.609643in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.612058in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.608867in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.608483in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.615116in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.615641in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.610027in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.610325in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.608150in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.604010in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.605431in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.610904in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.616995in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.614064in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.614064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.463270in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.494934in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.612556in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.628585in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.538904in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.596781in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.581460in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.594068in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.602049in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.656450in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.619571in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.641254in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.634499in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.654101in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.622387in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.629697in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.646477in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.615053in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.661034in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.631323in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.636191in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.614896in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.628647in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.601323in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.599994in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.594457in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.616686in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.595287in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.586534in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.603076in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.588345in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.604305in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.595980in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.605457in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.591624in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.585586in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.578285in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.556240in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.573427in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.576775in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.589698in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.605124in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.607894in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.615182in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.617757in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.611321in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.622719in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.625110in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.638251in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.631951in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.638292in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.620228in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.614471in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.607226in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.581211in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.587487in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.586159in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.588558in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.593210in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.577526in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.590574in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.582258in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.581070in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.590261in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.585601in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.584416in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.572135in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.577694in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.573358in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.572335in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.563984in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.553614in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.549672in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.530347in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.537961in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.534428in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.538944in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.541149in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.540510in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.545458in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.542029in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.556394in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.566410in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.562953in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.562193in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.562565in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.576418in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.565457in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.566485in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.569951in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.564301in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.561161in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.576606in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.590787in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.596950in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.604424in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.598914in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.600312in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.603958in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.596303in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.602166in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.599062in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.595166in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.596527in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.602661in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.607337in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.612794in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.611904in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.615191in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.610154in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.614587in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.619821in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.627164in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.626238in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.623343in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.626388in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.621563in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.631452in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.632541in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.625938in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.628843in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.627961in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.632694in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.635520in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.642015in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.646539in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.648277in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.657124in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.654374in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.649883in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.661068in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.665303in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.669219in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.670640in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.666283in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.663645in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.657689in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.660838in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.655729in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.660464in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.660282in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.660995in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.658345in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.655901in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.656617in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.664253in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.664047in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.666248in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.665373in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.659936in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.659094in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.667062in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.671774in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.663582in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.665614in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.666219in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.667416in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.664243in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.666210in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.665428in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.666014in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.663880in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.658312in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.658916in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.656840in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.661442in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.657317in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.655276in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.647941in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.645963in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.647884in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.648501in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.654254in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.657285in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.662062in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.663698in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.661761in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.662303in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.660384in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.656586in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.654050in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.656801in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.656691in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.661290in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.659983in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.663340in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.662686in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.665501in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.662543in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.664687in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.664533in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.662757in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.665992in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.656882in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{1.661935in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.663501in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.662888in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.656869in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.655110in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.656670in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.653383in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.656476in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.655329in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.657231in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.655067in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.658629in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.657035in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.659547in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.659438in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.662242in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.661678in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.662558in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.664985in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.662868in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.662744in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.664580in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.662072in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.658404in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.660224in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.651533in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.646728in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.648580in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.652293in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.655539in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.652229in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.654025in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.657652in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.658069in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.652471in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.654728in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.659919in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.655822in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.656231in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.653058in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.655258in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.662075in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.660605in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.661862in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.662517in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.664129in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.664385in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.664385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.249338in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.281480in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.165987in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.190343in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.183116in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.259596in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.322511in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.286338in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.352763in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.290903in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.272943in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.312709in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.295175in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.236051in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.242409in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.255297in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.245467in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.234099in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.255683in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.230246in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.194645in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.158604in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.168207in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.135157in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.146982in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.109271in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.120726in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.102797in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.102591in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.124362in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.134761in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.133645in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.153009in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.136016in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.145150in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.173118in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.170200in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.163900in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.156454in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.155754in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.152485in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.155813in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.143482in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.142980in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.157748in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.160217in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.178055in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.167741in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.189861in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.195492in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.194597in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.196955in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.196064in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.201547in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.200632in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.209106in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.211239in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.196283in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.183475in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.182761in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.176163in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.184289in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.189383in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.171385in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.178705in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.178067in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.182351in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.189936in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.186518in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.187827in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.184583in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.182731in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.187164in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.184038in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.191918in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.188322in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.201385in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.200728in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.196582in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.184381in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.181156in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.180651in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.173262in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.179346in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.182993in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.175025in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.174589in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.187102in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.188570in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.186125in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.185644in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.187096in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.182326in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.172386in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.177653in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.179109in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.183389in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.186626in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.182076in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.178021in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.192884in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.186636in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.191476in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.195789in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.208116in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.211008in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.212171in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.215016in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.216151in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.221726in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.221152in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.218926in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.223311in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.221097in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.216726in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.211334in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.211919in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.200907in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.203604in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.201570in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.202678in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.207965in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.196693in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.203493in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.199561in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.201277in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.206488in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.214813in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.212882in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.215808in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.212980in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.218175in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.217706in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.215852in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.219546in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.220455in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.213604in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.213165in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.218139in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.213642in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.217235in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.218127in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.217233in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.218115in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.218546in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.218104in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.221577in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.217230in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.218093in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.217660in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.219800in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.218929in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.228096in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.228891in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.223453in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.226741in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.229552in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.225414in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.225330in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.222474in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.222054in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.217619in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.222783in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.222368in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.217217in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.219962in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.228518in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.229994in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.231023in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.235890in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.223986in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.226967in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.226562in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.225760in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.227587in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.228593in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.228192in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.222318in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.222649in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.228782in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.226223in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.227993in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.227602in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.226444in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.223936in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.223191in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.217201in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.212447in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.215184in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.215858in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.214527in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.217197in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.221843in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.217195in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.218178in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.223381in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.219785in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.221393in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.220093in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.220670in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.224742in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.218734in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.214441in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.216278in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.214776in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.210306in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.207340in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.210356in}}%
\pgfpathlineto{\pgfqpoint{2.462412in}{1.207140in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.210128in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.200167in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.201396in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.202865in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.200899in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.203818in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.203818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797604in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{2.205074in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.644068in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.462768in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.538904in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.528897in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.551095in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.580992in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.701463in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.693639in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.708945in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.679412in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.704892in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.711352in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.665361in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.682641in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.662888in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.670251in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.681915in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.668907in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.644549in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.618911in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.657708in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.647314in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.670241in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.650108in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.640562in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.625198in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.601920in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.605457in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.597377in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.600874in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.585586in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.562059in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.564318in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.578340in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.585086in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.575202in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.568902in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.572178in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.593956in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.596832in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.617757in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.600621in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.594545in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.587088in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.598238in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.600801in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.607424in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.592040in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.597022in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.618143in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.623856in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.625829in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.631352in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.628001in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.619404in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.635224in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.647014in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.635312in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.637001in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.625601in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.614852in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.616647in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.609037in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.606490in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.593065in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.594967in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.587851in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.585751in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.584727in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.592418in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.590314in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.592118in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.578914in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.585331in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.589830in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.577149in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.578943in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.572776in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.574575in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.575510in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.579824in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.576418in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.567233in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.553986in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.555818in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.555156in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.559403in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.543563in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.535294in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.524459in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.531009in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.536975in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.531925in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.529202in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.532353in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.536324in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.535390in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.536635in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.531885in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.524287in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.536771in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.533457in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.521029in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.524310in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.518044in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.519683in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.515155in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.520639in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.518393in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.525360in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.524329in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.529208in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.525171in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.526666in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.533236in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.522046in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.528565in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.529999in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.521962in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.533796in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.540220in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.525731in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.532075in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.531740in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.538917in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.536932in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.533958in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.536808in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.534553in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.539799in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.542551in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.549518in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.549142in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.550266in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.549516in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.547666in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.550976in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.550605in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.543758in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.543089in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.538493in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.535052in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.534464in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.536960in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.529717in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.530829in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.531382in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.528122in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.531921in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.529773in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.522615in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.522381in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.518196in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.520384in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.526196in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.527246in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.523147in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.523969in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.523741in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.522025in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.525581in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.522841in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.523871in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.522401in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.520309in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.524555in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.521910in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.521700in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.518684in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.525422in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.525301in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.520048in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.526543in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.527256in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.517582in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.528911in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.529588in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.526067in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{1.527642in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.530486in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.529190in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.532217in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.530923in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.533485in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.527403in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.523545in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.523652in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.526125in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.520933in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.517788in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.518609in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.516492in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.517312in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.518777in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.515424in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.515274in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.515928in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.520202in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.522701in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.521276in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.522045in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.515105in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.515737in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.518954in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.521337in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{2.462412in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.515421in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.515146in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.515887in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.513998in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.513941in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.517245in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.517107in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.521097in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.521097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799090in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.557942in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.567190in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.689267in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.543145in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.626514in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.582398in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.616471in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.461163in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.581460in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.563947in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.570554in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.532641in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.554004in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.589416in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.613542in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.619648in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.615053in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.620778in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.616402in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.589740in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.586468in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.556843in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.561939in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.536616in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.534994in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.518649in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.517452in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.487881in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.515195in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.520967in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.575873in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.561105in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.571836in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.500929in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.498952in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.513379in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.507247in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.526570in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.528748in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.547392in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.551043in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.534525in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.549806in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.526310in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.525487in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.511583in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.518868in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.516820in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.515529in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.522871in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.526113in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.528536in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.497282in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.507197in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.513476in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.509346in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.515957in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.510871in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.495323in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.494994in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.497906in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.497559in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.490582in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.496233in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.486466in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.497989in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.500638in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.500298in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.494118in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.490935in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.493556in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.478394in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.486483in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.475250in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.445974in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.443476in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.443584in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.448795in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.438866in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.429004in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.407909in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.408248in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.413383in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.402499in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.412513in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.412808in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.408827in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.406874in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.407514in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.392263in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.388248in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.400366in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.400714in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.405661in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.408676in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.415213in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.407760in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.418454in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.414650in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.417126in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.415610in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.418022in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.418239in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.422311in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.430474in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.445990in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.451611in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.449825in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.449869in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.444575in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.446429in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.446490in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.451854in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.458925in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.460649in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.460622in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.447225in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.440709in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.437496in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.437592in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.437782in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.441112in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.436357in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.438331in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.435269in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.430784in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.434121in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.429598in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.429844in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.422804in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.423100in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.427702in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.416849in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.418460in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.421496in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.424643in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.420810in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.422363in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.418304in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.425685in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.430163in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.426304in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.429240in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.437483in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.431000in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.428891in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.435742in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.434543in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.442457in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.447549in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.447588in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.451401in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.458873in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.462521in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.466096in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.466072in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.467243in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.474117in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.477575in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.477515in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.476293in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.478553in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.474872in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.473589in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.471246in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.474525in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.476381in}}%
\pgfpathlineto{\pgfqpoint{2.148343in}{1.476328in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.471921in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.477034in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.475914in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.482173in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.478935in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.483091in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.487770in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.491806in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.491434in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.496314in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.494190in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.494092in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.496796in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.498683in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.502189in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.498035in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.504521in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.499972in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.498699in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.502153in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.503919in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.506927in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.505644in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.505407in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.507898in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.507776in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.504827in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.504599in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.503480in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.504150in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.513123in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.505110in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.506711in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.506598in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.506598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796232in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.467767in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.064414in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.165987in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.099869in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.071749in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.125208in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.195684in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.212105in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.251008in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.334347in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.404416in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.435807in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.401489in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.459816in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.490839in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.514003in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.512657in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.535430in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.564231in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.621420in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.599994in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.597170in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.609848in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.607051in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.631036in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.640562in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.662050in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.687891in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.693773in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.690368in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.697414in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.733490in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.726262in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.718082in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.711519in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.717419in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.718702in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.729905in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.706471in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.720448in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.700778in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.702147in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.680631in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.658281in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.663990in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.653991in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.655769in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.649881in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.662991in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.660887in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.666220in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.649481in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.652882in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.635134in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.633470in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.635224in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.625601in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.629063in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.616647in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.615705in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.617431in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.604028in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.602827in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.599342in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.595318in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.594949in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.585465in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.600730in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.607786in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.598627in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.584274in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.580712in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.571949in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.561830in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.566208in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.565457in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.566485in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.565020in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.558061in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.571062in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.568889in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.563537in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.562869in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.572244in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.585720in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.575395in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.583427in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.580510in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.588415in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.587647in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.593286in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.591721in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.579777in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.581158in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.584580in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.577727in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.577058in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.574372in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.569703in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.565904in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.569261in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.570624in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.573303in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.580406in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.584188in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.581647in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.575377in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.579757in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.571169in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.573107in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.576145in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.579159in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.585613in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.585000in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.586136in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.587760in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.588862in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.586549in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.575892in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.577003in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.581369in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.582445in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.581345in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.575474in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.576552in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.571289in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.573044in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.575631in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.580741in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.580230in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.586742in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.580713in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.577256in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.588976in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.584087in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.583585in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.572526in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.565922in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.564080in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.560439in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.560270in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.554348in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.556741in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.562841in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.561087in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.556631in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.556266in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.557251in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.561874in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.566036in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.565646in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.566572in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.558431in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.552994in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.558305in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.559769in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.563148in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.562791in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.566635in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.567128in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.567978in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.570030in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.565693in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.566536in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.570951in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.569394in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.571035in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.570308in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.573088in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.573149in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.566690in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.564872in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.565009in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.562106in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.556619in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.557323in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.560265in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.554586in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.554303in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.556159in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.552399in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.556365in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.557137in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.551583in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.553914in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{1.554682in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.558562in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.569836in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.568203in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.567898in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.570615in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.570306in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.570382in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.569168in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.568956in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.566717in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.568747in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.565964in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.564449in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.563081in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.560412in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.568236in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.562145in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.561621in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.564108in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.562929in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.559429in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.559830in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{2.462412in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{1.560511in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.560017in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.561657in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.558803in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.558951in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.559335in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.553098in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.550949in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.550949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795889in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{0.805445in}{2.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.807918in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{2.260294in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.980296in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.915265in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.751789in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.790987in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.733188in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.656427in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.588671in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.613127in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.587309in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.615684in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.665038in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.498855in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.496183in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.387327in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.469522in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.506130in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.511374in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.523972in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.514676in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.521197in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.519896in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.548228in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.560934in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.584880in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.553367in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.538471in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.530577in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.503888in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.506870in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.531786in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.587186in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.590577in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.599049in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.591970in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.553569in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.546210in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.558058in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.550957in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.540745in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.539734in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.543166in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.543454in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.529984in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.516167in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.511502in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.518234in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.494213in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.509257in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.508726in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.503498in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.484482in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.514857in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.518934in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.521682in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.535370in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.534050in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.536503in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.541988in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.544335in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.570113in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.548925in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.553963in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.556067in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.552476in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.555127in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.559854in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.556394in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.558355in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.565618in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.556902in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.550938in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.552210in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.548977in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.553446in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.545181in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.552131in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.550226in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.556954in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.553863in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.547803in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.549601in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.537163in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.538490in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.540302in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.547881in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.542794in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.540021in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.542608in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.535719in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.539508in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.541146in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.540670in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.542282in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.535592in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.537484in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.534213in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.524845in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.524147in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.527618in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.541571in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.538864in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.544003in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.553646in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.556309in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.563003in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.564276in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.563758in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.561477in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.569777in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.564715in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.569389in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.565428in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.570054in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.565627in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.572501in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.571462in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.574245in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.577568in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.585614in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.578142in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.579730in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.567802in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.570433in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.571501in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.571603in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.559670in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.560750in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.560331in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.565162in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.563287in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.562870in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.568210in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.567778in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.565922in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.568344in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.559654in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.562650in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.560877in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.560489in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.556631in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.557251in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.561495in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.553784in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.550481in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.552758in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.557265in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.554334in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.553996in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.554940in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.557733in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.556125in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.558305in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.548869in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.544822in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.550716in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.547966in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.552531in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.552218in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.556739in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.556414in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.558491in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.558162in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.556642in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.546526in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.547162in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.548908in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.549772in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.546358in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.550616in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.546667in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.551719in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.550318in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.552260in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.549757in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.552510in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.550848in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.555738in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.556533in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.555159in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.555589in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.557425in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.555797in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.557617in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.556284in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.558276in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.555651in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.555103in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.555581in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.551248in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.555782in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.557708in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.562131in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.560581in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.561011in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.561161in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.558942in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.561582in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.561308in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.566247in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.578106in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.580294in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.576579in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.576902in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.576304in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.575418in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.576648in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.574545in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.577583in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.578182in}}%
\pgfpathlineto{\pgfqpoint{2.462412in}{1.582030in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.582590in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.583167in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.590096in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.590649in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.589469in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.594014in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.591035in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.591035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798102in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{0.888282in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.237272in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.388760in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.438385in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.333089in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.380296in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.357002in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.339348in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.343609in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.385051in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.411657in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.383001in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.342605in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.366624in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.399373in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.381393in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.392963in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.385358in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.321583in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.350051in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.360755in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.346828in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.343879in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.361368in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.336274in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.310254in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.327046in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.249591in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.265692in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.256678in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.260046in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.283988in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.281009in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.292051in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.294577in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.315391in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.329841in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.321447in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.315279in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.304607in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.311404in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.324474in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.336890in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.304504in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.288896in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.299547in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.286392in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.284206in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.263999in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.281780in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.279827in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.261097in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.255016in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.269250in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.282854in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.281158in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.293746in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.285725in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.296590in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.279268in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.283569in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.283475in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.290255in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.303689in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.311355in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.307108in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.301427in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.302558in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.304774in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.299322in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.307981in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.309021in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.317494in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.323955in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.327184in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.337387in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.342811in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.341985in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.446786in}{1.341179in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.338895in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.334510in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.339595in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.343830in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.340263in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.347273in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.354804in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.349184in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.353925in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.356254in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.352815in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.353398in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.350603in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.341391in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.345919in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.340708in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.334285in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.335589in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.334343in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.347976in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.349096in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.346568in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.350732in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.352320in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.349303in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.350361in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.347396in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.347929in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.345544in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{1.671121in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.353199in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.345333in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.350841in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.351334in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.349025in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.352394in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.349693in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.353319in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.355344in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.356232in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.357104in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.354255in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.348649in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.350610in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.349559in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.344042in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.343500in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.351335in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.359509in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.352629in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.351603in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.349142in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.353704in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.362984in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.364760in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.360924in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.364089in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.363063in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.366547in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.360773in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.359782in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.357447in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.355512in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.351335in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.354373in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{1.940323in}{1.347944in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.351289in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.346078in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.343032in}}%
\pgfpathlineto{\pgfqpoint{1.985190in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.345830in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.346211in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.345370in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.348183in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.346128in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.349285in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.356326in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.351909in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.351074in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.349062in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.349772in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.348142in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.356125in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.356451in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.357097in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.355461in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.358049in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.356105in}}%
\pgfpathlineto{\pgfqpoint{2.107555in}{1.358675in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.350228in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.351215in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.342693in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.343717in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.347569in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.350636in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.350950in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.353349in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{1.351569in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.353217in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.358505in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.356745in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.357032in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.354562in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.353843in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.349404in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.350706in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.348313in}}%
\pgfpathlineto{\pgfqpoint{2.282944in}{1.342657in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.340649in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.342892in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.350585in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.349909in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.347313in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.348567in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.345989in}}%
\pgfpathlineto{\pgfqpoint{2.348205in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.345926in}}%
\pgfpathlineto{\pgfqpoint{2.360442in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.346804in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.345802in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.348887in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{2.401230in}{1.346601in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.345968in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.348083in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.348915in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.348283in}}%
\pgfpathlineto{\pgfqpoint{2.429782in}{1.345847in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{1.348833in}}%
\pgfpathlineto{\pgfqpoint{2.437940in}{1.346408in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.348752in}}%
\pgfpathlineto{\pgfqpoint{2.450176in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.346007in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.349476in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.350005in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.350268in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.350261in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.352222in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.352222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795644in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.282471in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.316356in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.351920in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.322511in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.345160in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.414984in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.387506in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.426913in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.459679in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.450597in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.424285in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.442359in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.435399in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.424605in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.433513in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.440314in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.442582in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.459299in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.464700in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.443736in}}%
\pgfpathlineto{\pgfqpoint{1.083771in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.439120in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.439389in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.449445in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.444737in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.473154in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.477558in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.477324in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.450249in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.476439in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.476232in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.446669in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.438570in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.414364in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.403391in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.404582in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.420580in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.417600in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.410552in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.401125in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.398106in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.391594in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.388728in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.382430in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.383158in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.381183in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.395324in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.383298in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.375678in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.373971in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.380950in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.394555in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.385958in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.378835in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.367698in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.374953in}}%
\pgfpathlineto{\pgfqpoint{1.308106in}{1.372742in}}%
\pgfpathlineto{\pgfqpoint{1.312185in}{1.373419in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.376917in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.377552in}}%
\pgfpathlineto{\pgfqpoint{1.324422in}{1.372599in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{1.336658in}{1.388168in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.399515in}}%
\pgfpathlineto{\pgfqpoint{1.344816in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.403457in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.401231in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.391215in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.389108in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.392642in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.391970in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{1.394890in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.387974in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.374420in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.394606in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{1.422313in}{1.397792in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.398185in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.400897in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.401265in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.406548in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.398190in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.403039in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.398934in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.404052in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.415559in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.413925in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.414189in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.408676in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.411047in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.403035in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.415951in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{1.524284in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.413143in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{1.556914in}{1.406609in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{1.569151in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.389369in}}%
\pgfpathlineto{\pgfqpoint{1.605860in}{1.387897in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{1.618097in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.394963in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{1.638491in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.391286in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.388155in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.393643in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.395660in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.391168in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.399602in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.398229in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{1.398503in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.399039in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{1.400916in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.401172in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.406446in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.405092in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.400597in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.402419in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.402661in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.390748in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.395932in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.392171in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.397235in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.396250in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.389363in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.384054in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.382894in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.386401in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{1.834274in}{1.397769in}}%
\pgfpathlineto{\pgfqpoint{1.838353in}{1.395176in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.399883in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.397312in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{1.858747in}{1.406115in}}%
\pgfpathlineto{\pgfqpoint{1.862826in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.866905in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.408468in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.410195in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.409028in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.408429in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.419482in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.418315in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.423802in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.422632in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.426857in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.433877in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.430420in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.425809in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.424700in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.424928in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.432809in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.429541in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.434312in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.441605in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.442806in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.441713in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.442905in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{1.439843in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{1.445679in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{1.443528in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.450176in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.448038in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.449149in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.454592in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{2.197289in}{1.454640in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.452551in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.454664in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.451543in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.456777in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.454722in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.458853in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.458852in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.454801in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{2.262550in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.460858in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.456858in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{2.307417in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{1.456923in}}%
\pgfpathlineto{\pgfqpoint{2.335969in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.458844in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.457907in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.463502in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{1.462561in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.463454in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{1.466146in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.467949in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.467017in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.468809in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{2.446097in}{1.467790in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{2.458334in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{2.474649in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{2.482807in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{1.468446in}}%
\pgfpathlineto{\pgfqpoint{2.490964in}{1.471907in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.472712in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.471751in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.472547in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.468218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794175in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.387672in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{1.512589in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{0.810490in}{1.440714in}}%
\pgfpathlineto{\pgfqpoint{0.814569in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{0.818648in}{1.416599in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{1.508468in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.839042in}{1.485067in}}%
\pgfpathlineto{\pgfqpoint{0.847200in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.471679in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{1.461165in}}%
\pgfpathlineto{\pgfqpoint{0.859436in}{1.472327in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{1.450230in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{1.464786in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{1.491518in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.510715in}}%
\pgfpathlineto{\pgfqpoint{0.892067in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.900224in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{0.904303in}{1.511072in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.507465in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.510674in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{1.519884in}}%
\pgfpathlineto{\pgfqpoint{0.928776in}{1.510348in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{1.509897in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{1.505332in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.949170in}{1.522630in}}%
\pgfpathlineto{\pgfqpoint{0.953249in}{1.519135in}}%
\pgfpathlineto{\pgfqpoint{0.957328in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.502935in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.513099in}}%
\pgfpathlineto{\pgfqpoint{0.969564in}{1.512679in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{1.518614in}}%
\pgfpathlineto{\pgfqpoint{0.985879in}{1.515030in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.516124in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{1.503118in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{1.002195in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.508226in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{1.505927in}}%
\pgfpathlineto{\pgfqpoint{1.014431in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{1.511458in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.507280in}}%
\pgfpathlineto{\pgfqpoint{1.026668in}{1.495624in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.504984in}}%
\pgfpathlineto{\pgfqpoint{1.034825in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{1.038904in}{1.502840in}}%
\pgfpathlineto{\pgfqpoint{1.042983in}{1.493207in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.493818in}}%
\pgfpathlineto{\pgfqpoint{1.051141in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.493873in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.505420in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{1.504184in}}%
\pgfpathlineto{\pgfqpoint{1.071535in}{1.506713in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.501818in}}%
\pgfpathlineto{\pgfqpoint{1.079692in}{1.511038in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{1.091929in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{1.522170in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{1.112323in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.523431in}}%
\pgfpathlineto{\pgfqpoint{1.120481in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.124559in}{1.518259in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.522063in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.525333in}}%
\pgfpathlineto{\pgfqpoint{1.149032in}{1.518319in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{1.518467in}}%
\pgfpathlineto{\pgfqpoint{1.157190in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{1.161269in}{1.508280in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{1.503357in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{1.507598in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{1.501859in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{1.507073in}}%
\pgfpathlineto{\pgfqpoint{1.189821in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.507197in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{1.503412in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.506228in}}%
\pgfpathlineto{\pgfqpoint{1.206136in}{1.501812in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.504941in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.218372in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.222451in}{1.503277in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{1.230609in}{1.503123in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{1.507075in}}%
\pgfpathlineto{\pgfqpoint{1.238766in}{1.506298in}}%
\pgfpathlineto{\pgfqpoint{1.242845in}{1.508173in}}%
\pgfpathlineto{\pgfqpoint{1.246924in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.505258in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{1.505485in}}%
\pgfpathlineto{\pgfqpoint{1.263239in}{1.502244in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.504681in}}%
\pgfpathlineto{\pgfqpoint{1.271397in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.504517in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{1.499562in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{1.495291in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.496172in}}%
\pgfpathlineto{\pgfqpoint{1.299949in}{1.497041in}}%
\pgfpathlineto{\pgfqpoint{1.304027in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{1.316264in}{1.495559in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.491623in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.494164in}}%
\pgfpathlineto{\pgfqpoint{1.332579in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.503921in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.500325in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.496307in}}%
\pgfpathlineto{\pgfqpoint{1.361131in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{1.369289in}{1.493196in}}%
\pgfpathlineto{\pgfqpoint{1.373367in}{1.494486in}}%
\pgfpathlineto{\pgfqpoint{1.377446in}{1.488912in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.491724in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{1.485996in}}%
\pgfpathlineto{\pgfqpoint{1.389683in}{1.487547in}}%
\pgfpathlineto{\pgfqpoint{1.397840in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.483639in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.487841in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{1.426392in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{1.430471in}{1.487328in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.487607in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.490436in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{1.490044in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.491639in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.463101in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{1.467180in}{1.487967in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.489419in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{1.495732in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.491644in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.493357in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.496014in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.491193in}}%
\pgfpathlineto{\pgfqpoint{1.536520in}{1.492806in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{1.490242in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{1.491450in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.489509in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.489241in}}%
\pgfpathlineto{\pgfqpoint{1.589545in}{1.495740in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.496285in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.614018in}{1.498601in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.502496in}}%
\pgfpathlineto{\pgfqpoint{1.630333in}{1.502423in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.506609in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.646648in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{1.650727in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{1.508225in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.509395in}}%
\pgfpathlineto{\pgfqpoint{1.687437in}{1.507410in}}%
\pgfpathlineto{\pgfqpoint{1.691515in}{1.508508in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.508119in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{1.509400in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.506814in}}%
\pgfpathlineto{\pgfqpoint{1.724146in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.506077in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{1.507965in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{1.507234in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{1.756777in}{1.506514in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{1.764934in}{1.506116in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.503946in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{1.504883in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.503351in}}%
\pgfpathlineto{\pgfqpoint{1.789407in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.793486in}{1.502394in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{1.801644in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{1.805722in}{1.507130in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{1.817959in}{1.504817in}}%
\pgfpathlineto{\pgfqpoint{1.822038in}{1.506215in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.505313in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{1.507079in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.505213in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.505295in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.504359in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.505792in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{1.502432in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.503728in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{1.502247in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{1.924008in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.502430in}}%
\pgfpathlineto{\pgfqpoint{1.936245in}{1.502636in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{1.504252in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.503708in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.503901in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.505102in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.507837in}}%
\pgfpathlineto{\pgfqpoint{1.972954in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.507621in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{1.993348in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{1.997427in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.508468in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{2.009663in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{1.508575in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.509617in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{1.508726in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.034136in}{1.513002in}}%
\pgfpathlineto{\pgfqpoint{2.038215in}{1.511755in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.512174in}}%
\pgfpathlineto{\pgfqpoint{2.046373in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{2.050452in}{1.513356in}}%
\pgfpathlineto{\pgfqpoint{2.054530in}{1.513064in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.515510in}}%
\pgfpathlineto{\pgfqpoint{2.070846in}{1.516654in}}%
\pgfpathlineto{\pgfqpoint{2.074925in}{1.517968in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.517205in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{2.099397in}{1.516747in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{1.516001in}}%
\pgfpathlineto{\pgfqpoint{2.111634in}{1.516658in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{1.516568in}}%
\pgfpathlineto{\pgfqpoint{2.127949in}{1.516281in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.517542in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{1.517749in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{1.518911in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{1.520026in}}%
\pgfpathlineto{\pgfqpoint{2.168737in}{1.519306in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{2.180974in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.518704in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{2.205447in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{2.221762in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{2.225841in}{1.521849in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{2.233999in}{1.521798in}}%
\pgfpathlineto{\pgfqpoint{2.238077in}{1.522030in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.520934in}}%
\pgfpathlineto{\pgfqpoint{2.246235in}{1.521573in}}%
\pgfpathlineto{\pgfqpoint{2.250314in}{1.520279in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.522360in}}%
\pgfpathlineto{\pgfqpoint{2.270708in}{1.523535in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{1.522753in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.523957in}}%
\pgfpathlineto{\pgfqpoint{2.299260in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.524485in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.524690in}}%
\pgfpathlineto{\pgfqpoint{2.340048in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{1.524093in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{2.356363in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{1.525220in}}%
\pgfpathlineto{\pgfqpoint{2.368600in}{1.525986in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.526015in}}%
\pgfpathlineto{\pgfqpoint{2.388994in}{1.526239in}}%
\pgfpathlineto{\pgfqpoint{2.393072in}{1.527178in}}%
\pgfpathlineto{\pgfqpoint{2.405309in}{1.524638in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{1.525661in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{1.524053in}}%
\pgfpathlineto{\pgfqpoint{2.442018in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{2.454255in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{2.478728in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{2.499122in}{1.527691in}}%
\pgfpathlineto{\pgfqpoint{2.503201in}{1.526747in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{2.511358in}{1.527631in}}%
\pgfpathlineto{\pgfqpoint{2.515437in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{2.527674in}{1.526897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614348in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{3.321848in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{3.321848in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408523in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.408523in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408523in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827243in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827243in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245962in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245962in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664682in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664682in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083401in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083401in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275273in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{0.733750in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{0.733750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934777in, y=0.690222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{1.096250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934777in, y=1.052722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934777in, y=1.415222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{1.821250in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{1.821250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934777in, y=1.777722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{2.183750in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{2.183750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934777in, y=2.140222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879222in,y=1.458750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409843in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412542in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.413649in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.610394in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.543145in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.498546in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.494934in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.582398in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.557702in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.574153in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.682044in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.732164in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.598438in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.445168in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.435017in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.387506in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.378117in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.356272in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.338990in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.364359in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.348198in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.352520in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.387088in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.359297in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.368918in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.329530in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.325212in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.334418in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.318099in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.296284in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.280901in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.272892in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.255093in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.257921in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.278039in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.278025in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.285077in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.278011in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.294060in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.284703in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.286825in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.314211in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.324319in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.330030in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.325205in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.347324in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.335825in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.331189in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.332427in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.340612in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.345188in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.336002in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.351698in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.346030in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.352285in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.360510in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.364516in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.362204in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.350638in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.360769in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.372183in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.372893in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.361805in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.359663in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.360455in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.355483in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.359149in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.374086in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.377552in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.378791in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.387634in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.397269in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.387060in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.388099in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.396429in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.394743in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.395194in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.398173in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.406145in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.402287in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.417640in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.408583in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.401759in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.404501in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.412513in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.401629in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.395547in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.398190in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.394089in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.393068in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.393855in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.394242in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.401058in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.391134in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.389419in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.396465in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.394751in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.386876in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.383187in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.392866in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.389245in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.389625in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.398535in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.402733in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.404959in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.413156in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.436631in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.437075in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.435602in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.441073in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.441160in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.448369in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.458924in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.455471in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.457204in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.458918in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.460596in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.465599in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.463881in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.453994in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.455648in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.465355in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.454199in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.454277in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.455832in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.466389in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.460384in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.455950in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.461819in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.464624in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.463174in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.466000in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.458891in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.465915in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.468649in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.468388in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.469705in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.474875in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.474815in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.479972in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.478581in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.483653in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.487360in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.483388in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.484586in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.474139in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.472818in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.473979in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.475180in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.473874in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.477559in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.475012in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.485905in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.491824in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.491714in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.492816in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.484076in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.492255in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.490956in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.488483in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.492886in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.490335in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.494651in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.495688in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.484998in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.483474in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.485909in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.482591in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.482521in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.486740in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.487642in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.494578in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.499244in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.498096in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.497873in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.502635in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.496900in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.495796in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.496691in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.490542in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.493137in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.490113in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.496445in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.493096in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.497547in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.502153in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.506244in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.508777in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.505881in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.509314in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.510885in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.513350in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.513981in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.515087in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.521304in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.522908in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.522754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409403in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.411203in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.418649in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.237272in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.393129in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.480878in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.441597in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.443934in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.554004in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.556560in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.483290in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.470826in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.501190in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.507375in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.514003in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.514676in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.503859in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.536100in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.541478in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.562932in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.539210in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.535318in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.522598in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.527263in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.543308in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.518819in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.522905in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.521217in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.545276in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.543166in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.552977in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.547669in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.545647in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.536527in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.547744in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.542783in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.533992in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.544874in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.551669in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.549733in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.541323in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.535995in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.520725in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.512403in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.511883in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.517775in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.524056in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.520059in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.530267in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.532841in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.529011in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.541007in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.534050in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.561743in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.560055in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.565125in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.567190in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.572122in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.571222in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.565798in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.562186in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.547563in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.555127in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.559854in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.553689in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.558355in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.552294in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.556902in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.556190in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.558097in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.552210in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.548977in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.547715in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.544580in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.550226in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.556954in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.553863in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.534301in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.539782in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.550161in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.547375in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.538051in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.537102in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.540464in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.548511in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.547986in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.558947in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.549571in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.548049in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.553593in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.547063in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.548569in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.552039in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.543652in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.538644in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.535937in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.531428in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.527010in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.523005in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.526324in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.527456in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.521733in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.521422in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.523713in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.523401in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.518762in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.516238in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.515973in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.524223in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.526874in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.529793in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.524668in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.524378in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.527269in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.528553in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.528250in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.530775in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.528911in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.528313in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.534162in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.543477in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.546133in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.542431in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.543574in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.551725in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.548414in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.550605in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.546985in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.547720in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.551651in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.552708in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.550567in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.548114in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.547795in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.548150in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.548831in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.546837in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.547841in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.550481in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.555366in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.554676in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.555282in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.555537in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.552664in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.552012in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.555119in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.542711in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.543655in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.554573in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.556321in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.560741in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.561590in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.566789in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.562933in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.566095in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.566913in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.570041in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.569687in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.570485in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.572850in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.574403in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.564678in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.565474in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.561471in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.557819in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.556409in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.559426in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.559120in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.562894in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.564445in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.562733in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.560265in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.554526in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.556851in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.555236in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.557523in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.556404in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.560959in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.557341in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.556519in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.553236in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.551974in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.556363in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.556816in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.552644in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.556474in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.553781in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.546373in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.546633in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.555318in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.553889in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.554330in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.555688in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.557701in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.558364in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.560845in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.559682in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.563054in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.560732in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.560620in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.567849in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.566175in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.564160in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.565656in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.565656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409483in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.411446in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.420606in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{0.746374in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{0.816071in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{0.922828in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.396250in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.396985in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.460761in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.379596in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.356547in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.397542in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.401489in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.437892in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.410769in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.459592in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.467415in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.452095in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.466721in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.473108in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.503888in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.515605in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.465285in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.465077in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.476033in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.459253in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.454401in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.426275in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.408746in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.409372in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.405507in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.410575in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.406790in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.407408in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.420803in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.412816in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.413344in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.435252in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.435507in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.443871in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.451651in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.451723in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.466438in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.473463in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.476523in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.485933in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.502309in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.517322in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.513596in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.513115in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.518946in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.502805in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.514820in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.528520in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.530347in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.529193in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.511231in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.507938in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.510406in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.500528in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.494720in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.494449in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.505002in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.510030in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.517647in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.514573in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.513769in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.521143in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.515559in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.511859in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.513241in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.510424in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.510077in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.518211in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.512767in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.512079in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.519759in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.523858in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.523458in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.525274in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.529264in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.517567in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.528005in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.531885in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.531455in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.535269in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.534825in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.532289in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.539734in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.553069in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.554543in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.553502in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.544688in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.543325in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.551442in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.556092in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.561168in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.569329in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.571861in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.567670in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.566061in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.569088in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.570319in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.570452in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.574018in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.580871in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.580302in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.581418in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.579182in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.574772in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.575892in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.580802in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.587118in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.586006in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.590990in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.585310in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.589330in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.577718in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.581720in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.583684in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.587612in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.587088in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.581175in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.580685in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.577311in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.576841in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.580672in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.576412in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.578775in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.584845in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.593441in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.594301in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.592429in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.591928in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.593634in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.591791in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.591300in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.596143in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.598295in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.599109in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.612931in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.602840in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.612232in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.605382in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.604872in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.601858in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.607103in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.606091in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.606822in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.597249in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.598753in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.599028in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.597358in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.599300in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.598835in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.599567in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.602201in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.613712in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.606887in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.609898in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.608935in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.611911in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.610279in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.611606in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.615672in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.615182in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.614210in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.612132in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.613891in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.607794in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.606455in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.604496in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.611761in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.611927in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.610419in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.605948in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.600284in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.597787in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.600107in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.593105in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.590664in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.591967in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.589549in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.589832in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.592396in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.595654in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.605425in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.605613in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.607759in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.611419in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.611981in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.615438in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.616949in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.613646in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.616113in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.613785in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.618146in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.613112in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.611368in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.607217in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.606833in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.608321in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.606963in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.603653in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.608463in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.613556in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.608406in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.606289in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.606807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410283in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.308999in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.491923in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.564760in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.651245in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.641630in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.598438in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.602049in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.605083in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.621084in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.654101in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.622387in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.568635in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.580523in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.574117in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.640815in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.645214in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.628647in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.601323in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.590582in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.595386in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.629981in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.647595in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.667446in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.647053in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.624678in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.634315in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.649766in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.640544in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.631889in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.640509in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.667948in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.664827in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.667127in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.650820in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.658324in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.647893in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.669824in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.675723in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.682234in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.676649in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.649017in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.651043in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.631951in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.638292in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.632308in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.624597in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.618917in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.621069in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.647890in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.656803in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.651199in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.634940in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.643873in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.638557in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.633470in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.631987in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.633706in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.632131in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.637055in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.648162in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.654219in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.662735in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.657800in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.646011in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.647391in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.645919in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.655706in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.654191in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.641633in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.644333in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.634834in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.638900in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.621584in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.623041in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.618071in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.605529in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.608545in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.602472in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.598980in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.596139in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.590352in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.591891in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.598210in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.594908in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.596387in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.602554in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.605357in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.608091in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.607151in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.608489in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.603056in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.604403in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.611468in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.612739in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.618361in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.610895in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.616739in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.620054in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.630760in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.631855in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.636067in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.641194in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.646154in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.644117in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.650952in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.645020in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.645957in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.644967in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.646813in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.642057in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.634618in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.634673in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.612211in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.608914in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.606401in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.610985in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.610246in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.618478in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.614265in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.616963in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.617927in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.612334in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.611623in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.607579in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.610221in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.609530in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.613787in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.616366in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.623079in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.620727in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.612879in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.611775in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.609544in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.610708in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.599608in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.596914in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.592759in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.592205in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.596085in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.607893in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.610988in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.601898in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.602193in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.606100in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.609687in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.609114in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.611291in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.607419in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.609803in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.607901in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.605472in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.606262in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.607826in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.604658in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.605441in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.607521in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.622121in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.634469in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.635113in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.628940in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.630833in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.630247in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.630895in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.629089in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.634690in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.635974in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.637752in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.633090in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.630198in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.629649in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.633177in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.631473in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.625809in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.628703in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.624762in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.627641in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.630562in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.634507in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.629505in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.622310in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.623022in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.624721in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.622029in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.623819in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.627728in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.629998in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.625257in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.621708in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.619724in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.623428in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.621918in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.624558in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.616408in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.615961in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.612324in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.608461in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.604641in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.608807in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.606416in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.605613in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.607759in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.605403in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.608672in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.606915in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.604605in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.606133in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.612971in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.614465in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.609095in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.610189in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.607172in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.606794in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.604573in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.604203in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.607505in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.601638in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.602191in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.604562in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.606184in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.604553in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.604728in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.605072in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.608252in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.603479in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.604181in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.604181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.751789in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.725198in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.684268in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.668183in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.605970in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.588671in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.632185in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.598438in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.625019in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.633543in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.611175in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.605083in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.585528in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.577026in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.577409in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.565680in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.577561in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.591331in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.612543in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.601323in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.622178in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.604416in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.619722in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.637299in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.634112in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.624678in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.646810in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.649766in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.658662in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.663159in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.671165in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.662457in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.656468in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.658856in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.655997in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.643011in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.635420in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.640441in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.626124in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.607894in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.597898in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.591782in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.581446in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.574297in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.554978in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.541529in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.574645in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.569446in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.551669in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.549733in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.548795in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.549719in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.545388in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.545535in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.560297in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.575570in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.574537in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.574667in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.583929in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.594967in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.587851in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.593168in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.586455in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.585465in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.589064in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.596314in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.598006in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.610490in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.603997in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.608259in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.612856in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.614344in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.627641in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.631477in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.630294in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.629273in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.625720in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.631815in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.622446in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.628444in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.627349in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.630916in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.633324in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.639065in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.642469in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.631252in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.646829in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.650083in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.644564in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.653139in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.658423in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.650852in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.647609in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.640187in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.625769in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.626873in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.623893in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.624072in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.609141in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.606323in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.607498in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.608192in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.609325in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.617279in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.618347in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.621291in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.622327in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.628206in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.629289in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.628441in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.629395in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.632126in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.629601in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.632278in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.624473in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.630706in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.633315in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.634197in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.640153in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.641829in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.645996in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.646800in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.637666in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.639334in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.641764in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.637729in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.636151in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.641718in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.637788in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.640918in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.639367in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.632459in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.634046in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.636345in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.637139in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.643831in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.648901in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.650280in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.649517in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.644445in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.645143in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.647264in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.646525in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.647884in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.644341in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.643625in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.645702in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.643597in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.644275in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.643570in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.649014in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.644211in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.645532in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.638779in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.632124in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.631490in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.630233in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.626985in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.632972in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.631054in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.632404in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.630509in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.627352in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.629304in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.628708in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.623063in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.619009in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.604106in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.606278in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.603621in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.608614in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.604089in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.607099in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.607781in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.610760in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.611427in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.614536in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.614049in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.613250in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.609429in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.610078in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.608508in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.610903in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.612966in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.612669in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.613443in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.611927in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.612698in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.608050in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.611367in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.611532in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.613166in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.612289in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.615961in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.613470in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.615076in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.611153in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.608703in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.611898in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.610470in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.611052in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.609800in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.610697in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.604426in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.607135in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.604805in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.610359in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.612828in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.617192in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.612971in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.610822in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.605339in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.604023in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.605517in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.601413in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.601611in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.600321in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.604752in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.607669in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.606552in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.606883in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.600487in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.602778in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.603305in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.603305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411163in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.849681in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.422580in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.498546in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.461766in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.557702in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.503476in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.460656in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.496774in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.427472in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.390485in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.435017in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.472032in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.471604in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.505166in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.503761in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.490839in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.528273in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.568352in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.592191in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.597643in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.564231in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.528906in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.570414in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.594457in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.557006in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.575663in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.571413in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.562932in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.546844in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.555988in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.542513in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.568616in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.581962in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.574605in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.555210in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.574822in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.588695in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.601262in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.613859in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.611818in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.628657in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.642576in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.646624in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.652726in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.654618in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.660497in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.662263in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.660051in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.653991in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.651913in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.638436in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.627259in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.625540in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.631177in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.629453in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.610408in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.600616in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.611513in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.615361in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.602744in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.594987in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.603403in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.614852in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.622950in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.617046in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.627990in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.632660in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.629786in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.622443in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.629952in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.625648in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.615615in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.610291in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.606276in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.605133in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.601219in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.602897in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.596314in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.598006in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.602376in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.584274in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.580712in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.588454in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.586628in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.588269in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.594920in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.598588in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.597649in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.597293in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.603494in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.619298in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.611350in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.604871in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.603958in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.595454in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.598207in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.597362in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.594082in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.602692in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.608083in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.598205in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.607962in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.611144in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.606323in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.607498in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.601201in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.606254in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.609325in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.604694in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.611852in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.616693in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.634726in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.633851in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.631189in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.633912in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.635739in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.633120in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.627025in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.626215in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.632352in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.637601in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.636765in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.634251in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.638473in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.636824in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.638501in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.634408in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.633616in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.636083in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.642562in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.640144in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.640943in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.617389in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.613807in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.617774in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.614028in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.613373in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.608154in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.607529in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.615319in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.614030in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.618853in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.617567in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.619832in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.609924in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.616489in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.620149in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.618096in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.612835in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.601934in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.603601in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.605798in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.609347in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.604693in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.606309in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.600142in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.603606in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.603078in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.607286in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.617382in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.619404in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.620122in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.623405in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.624104in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.626075in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.626760in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.626944in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.630113in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.624083in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.621742in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.626075in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.621318in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.621442in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.621566in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.627628in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.626702in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.625629in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.623942in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.625284in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.629307in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.627115in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.628844in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.631786in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.627429in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.632410in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.632980in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.635731in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.630388in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.634181in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.634735in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.637423in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.635831in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.639036in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.637988in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.629126in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.629187in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.629736in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.625676in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.624733in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.628480in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.624987in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.626610in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.626148in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.628669in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.625233in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.626756in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.626968in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.624138in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.627685in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.621533in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.621108in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.624121in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.625566in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.628873in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.627071in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.622514in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.629043in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.625436in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.623190in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.618224in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.623034in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.623117in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.623281in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.620236in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.615563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410635in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.141261in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.220501in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.099353in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.234734in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.114688in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.164940in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.244782in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.278672in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.273463in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.320327in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.341902in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.304330in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.327815in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.313041in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.285879in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.253414in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.288108in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.262306in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.253195in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.256678in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.272125in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.281124in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.295677in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.300067in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.278086in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.275451in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.303220in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.323936in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.325710in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.343059in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.362872in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.356291in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.354393in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.379103in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.380018in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.393267in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.385859in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.390696in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.383478in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.372478in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.382831in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.372297in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.369451in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.357632in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.344281in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.348955in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.351066in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.358995in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.338275in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.349355in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.354591in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.358757in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.366869in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.364516in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.359931in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.346363in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.315271in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.329391in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.327511in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.318549in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.334523in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.352742in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.340008in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.350545in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.359209in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.354709in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.358041in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.356906in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.365302in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.391333in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.394606in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.392656in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.388378in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.398185in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.401629in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.418700in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.414499in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.414769in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.406565in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.409048in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.399612in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.399956in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.398893in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.408046in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.400876in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.403186in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.395567in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.404087in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.404381in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.402733in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.408815in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.411248in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.411497in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.419499in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.429195in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.425816in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.422321in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.428122in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.435942in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.439571in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.438013in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.433275in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.433513in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.438688in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.435532in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.442364in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.442439in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.447732in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.448241in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.449802in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.452860in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.454388in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.454424in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.458899in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.454460in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.458898in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.466174in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.463226in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.460332in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.466057in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.468725in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.469956in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.473933in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.475239in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.483050in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.478873in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.478726in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.479818in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.477135in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.480808in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.478159in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.486957in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.485586in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.486662in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.482789in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.478533in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.477179in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.469745in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.469636in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.474318in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.473083in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.464713in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.466972in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.469221in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.468012in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.469123in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.467954in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.469058in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.457743in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.459977in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.453319in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.457756in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.459958in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.452309in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.455593in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.455612in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.462085in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.466364in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.463096in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.462026in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.464124in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.464063in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.467138in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.466020in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.465979in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.468976in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.465899in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.462844in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.463828in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.466772in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.467689in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.474396in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.477262in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.478179in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.475235in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.487313in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.487163in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.483134in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.486798in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.485659in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.481725in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.483494in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.481611in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.486027in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.483247in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.489346in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.490165in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.487338in}}%
\pgfpathlineto{\pgfqpoint{5.116899in}{1.488157in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.492434in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.491471in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.492271in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.494823in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.490358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410635in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.835607in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.828464in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.899239in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.946499in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{2.031934in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.870065in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.904842in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.896500in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.763347in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.668183in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.654239in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.661927in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.727481in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.768378in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.719157in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.641482in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.731908in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.764455in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.738775in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.741827in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.747301in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.737689in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.742909in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.694236in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.650969in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.665361in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.669461in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.614896in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.657211in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.660854in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.656463in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.683096in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.670875in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.647900in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.644192in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.619722in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.600341in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.608228in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.611964in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.637482in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.634504in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.637564in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.682316in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.673439in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.670236in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.640480in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.650820in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.647893in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.652515in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.656897in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.683994in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.705279in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.711112in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.722363in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.714998in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.725771in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.711629in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.700766in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.689064in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.686614in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.680401in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.668359in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.671447in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.652882in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.643873in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.638557in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.636829in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.638585in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.619793in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.628450in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.631987in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.630413in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.622335in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.602135in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.605912in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.613948in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.610069in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.602827in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.607588in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.615219in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.611033in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.609816in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.614371in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.610291in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.614770in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.624800in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.625031in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.626518in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.640244in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.636215in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.634910in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.637610in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.641539in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.642822in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.632572in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.628822in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.638975in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.627811in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.630424in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.632969in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.629553in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.626090in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.625011in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.633408in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.634574in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.634641in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.637989in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.643493in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.644564in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.643451in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.640194in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.641266in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.647609in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.644353in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.642244in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.637113in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.639170in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.638167in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.641181in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.642171in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.637208in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.644117in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.636278in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.635329in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.642102in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.643049in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.638264in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.637324in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.644864in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.642955in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.642015in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.646606in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.649318in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.647413in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.646474in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.649044in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.650715in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.648037in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.648870in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.654897in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.657415in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.650316in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.651110in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.646864in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.640986in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.638487in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.637666in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.640967in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.645835in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.646619in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.645784in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.636151in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.632194in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.637769in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.638566in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.630846in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.626315in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.611201in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.609046in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.608420in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.612310in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.617014in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.618031in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.621788in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.621131in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.623390in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.624182in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.615677in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.618722in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.620938in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.616855in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.621863in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.640123in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.638086in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.641474in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.639447in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.641463in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.633457in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.636801in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.634187in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.637492in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.632972in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.634938in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.631732in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.632404in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.631790in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.637579in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.643889in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.645756in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.651946in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.645679in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.645042in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.638886in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.641941in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.646732in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.647884in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.642476in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.648290in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.644752in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.645316in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.646433in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.650427in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.638408in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.642338in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.641205in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.641741in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.634112in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.637393in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.632030in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.623138in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.619488in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.620657in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.613904in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.615096in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.612570in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.618922in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.618467in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.624733in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.626855in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.622878in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.630021in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.631078in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.642059in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.634714in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.638139in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.635737in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.633338in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.635291in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.635782in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.638178in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.632950in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.632494in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.636772in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.637743in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.640084in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.640544in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.643763in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.645130in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.644659in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.646017in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.644636in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.647332in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.644149in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.649526in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.649053in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.652163in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{5.116899in}{1.652518in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.655109in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.655839in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.655839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{0.992058in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.099869in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.071749in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.021785in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.056208in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.060420in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{0.947145in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{0.869788in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{0.903745in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{0.916570in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{0.990974in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{0.996819in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.024873in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.026614in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.057811in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.060162in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.039142in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{0.997632in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{0.992559in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.015026in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.019375in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.001652in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.009278in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.016950in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.039107in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.024391in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.025295in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.013175in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.009640in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.038623in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.057477in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.071180in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.104981in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.100760in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.076815in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.073579in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.082046in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.089436in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.078739in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.075357in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.079079in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.079243in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.096664in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.086494in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.089941in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.103235in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.106437in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.106347in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.109465in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.128145in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.124745in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.124262in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.127073in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.135877in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.126563in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.123344in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.131964in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.131392in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.128236in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.130839in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.133112in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.132550in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.135021in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.134442in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.136251in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.125456in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.145750in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.140258in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.144376in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.141234in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.152491in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.147283in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.143913in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.155372in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.159261in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.172228in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.166310in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.170352in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.171658in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.175116in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.196715in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.202486in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.218004in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.219364in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.224781in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.220013in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.222650in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.215981in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.215328in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.226499in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.227048in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.230726in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.230018in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.227420in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.226061in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.223523in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.226588in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.222224in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.221585in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.226444in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.242878in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.249267in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.238364in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.242802in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.242118in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.243125in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.239088in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.236760in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.231127in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.228254in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.226016in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.228698in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.224853in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.225896in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.223622in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.228819in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.229814in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.238945in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.242965in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.237477in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.249438in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.256211in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.263720in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.264507in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.271860in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.266151in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.268345in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.269838in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.269161in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.267077in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.263606in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.271495in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.273591in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.274279in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.268953in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.272316in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.272999in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.271031in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.271713in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.267138in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.275695in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.267430in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.271917in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.264966in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.262639in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.263313in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.262740in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.259819in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.259938in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.257092in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.258428in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.260398in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.255124in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.257623in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.256581in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.252570in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.253230in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.252729in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.254539in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.252391in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.257615in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.260121in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.260738in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.259107in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.261450in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.262657in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.257730in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.263932in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.267340in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.262516in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.261044in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.250511in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.246799in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.249491in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.249052in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.243631in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.242798in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.244427in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.242174in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.242369in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.234172in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.242923in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.243108in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.244219in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.246684in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.246291in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.243060in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.243622in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.242297in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.245455in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.248790in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.248936in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.246703in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.250001in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.251188in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.253254in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.257859in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.260145in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.258449in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.263451in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.261281in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.263587in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.263587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{3.415342in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.418166in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.870588in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.101674in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.302015in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.567372in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.601577in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.477720in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.493321in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.539061in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.474688in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.446211in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.379596in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.435017in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.437892in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.480488in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.450389in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.468470in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.494120in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.500748in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.467054in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.481216in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.501257in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.493618in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.513104in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.430565in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.464883in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.486753in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.480927in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.480284in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.464365in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.459253in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.464211in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.459234in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.440395in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.441513in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.450454in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.459176in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.463230in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.451265in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.462902in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.440991in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.430402in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.430951in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.452192in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.455673in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.468964in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.455863in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.459068in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.465369in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.455962in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.459052in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.456076in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.464888in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.459040in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.447531in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.456222in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.461817in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.445496in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.445692in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.435374in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.436033in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.428797in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.429004in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.424477in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.429802in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.427579in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.430374in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.430742in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.428584in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.428778in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.424569in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.438714in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.443312in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.439080in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.432609in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.405661in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.411047in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.421676in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.415951in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.416192in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.402569in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.398874in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.397212in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.394290in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.410997in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.411248in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.417190in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.390510in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.395183in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.396435in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.398517in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.404115in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.403427in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.398511in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.388822in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.375925in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.381367in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.376692in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.378740in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.382433in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.382780in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.381479in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.375268in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.378910in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.379622in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.383195in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.387054in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.390846in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.397974in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.406239in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.408004in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.409062in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.410772in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.406477in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.411555in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.407534in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.419592in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.415912in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.417508in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.420957in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.418304in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.421248in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.418920in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.421816in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.419220in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.419368in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.414085in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.413070in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.411897in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.414906in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.416395in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.408975in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.417306in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.414864in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.415330in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.422122in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.424894in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.412338in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.406568in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.414165in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.417137in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.413855in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.415182in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.414147in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.414577in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.414718in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.414999in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.419741in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.414129in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.418843in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.419094in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.423748in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.422728in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.427633in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.425807in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.424809in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.432734in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.436068in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.451415in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.446138in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.446391in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.443319in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.435168in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.437647in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.434685in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.451990in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.452008in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.459816in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.463653in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.465541in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.462641in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.456956in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.456020in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.454160in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.453238in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.456984in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.456062in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.450521in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.447774in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.449642in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.453336in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.456109in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.456116in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.451661in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.453469in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{5.116899in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.458838in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.457957in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.459718in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.457962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409990in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.712428in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.902437in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.194677in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.393761in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.402486in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.452717in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.444828in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.461163in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.463009in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.422532in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.433555in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.436113in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.434118in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.418501in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.437515in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.425918in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.432403in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.424533in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.436820in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.449031in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.453575in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.461900in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.457208in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.463927in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.457300in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.454488in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.460802in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.469294in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.465220in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.445682in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.452423in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.465337in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.466323in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.459815in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.463476in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.463927in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.456764in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.461200in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.460180in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.460160in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.465819in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.467918in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.477510in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.476447in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.478745in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.476872in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.474113in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.476486in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.471693in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.473027in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.462338in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.464220in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.473904in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.474608in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.482703in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.479059in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.481173in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.487141in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.484597in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.487102in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.480611in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.479869in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.482913in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.480329in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.486941in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.483269in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.487227in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.483686in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.487495in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.487175in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.492890in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.494766in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.494766in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.496135in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.495901in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.493644in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.496330in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.497998in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.500475in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.504108in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.505264in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.502833in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.507588in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.506950in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.510584in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.508497in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.516111in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.514924in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.515446in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.514028in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.515263in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.518034in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.514243in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.515843in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.516746in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.512817in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.514932in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.523851in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.521279in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.523221in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.521474in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.522782in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.525110in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.526439in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.528158in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.525762in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.526597in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.526894in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.526649in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.529944in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.531765in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.532278in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.531115in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.533661in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.534870in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.530126in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.529771in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.528927in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.532315in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.530178in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.532044in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.532486in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.532026in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.529800in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.529589in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.530587in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.530045in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.531353in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.533813in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.531564in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.530512in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.527904in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.529271in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.529900in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.527217in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.526283in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.524957in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.528366in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.527977in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.529274in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.533061in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.533234in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.532940in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.531621in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.533848in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.532451in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.531889in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.534078in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.535868in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.537960in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.537035in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.540707in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.538653in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.538601in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.538601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409697in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412096in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.414983in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.610394in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.308999in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.612556in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.656427in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.642328in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.609969in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.670304in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.563947in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.491819in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.414984in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.445710in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.390485in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.366431in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.404956in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.308798in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.311038in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.341902in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.360755in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.351588in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.329027in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.324464in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.334014in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.233598in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.231384in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.261136in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.258600in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.275391in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.288745in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.270200in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.258950in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.270958in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.264072in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.275755in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.277986in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.284529in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.313367in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.308489in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.315773in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.325205in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.338332in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.347324in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.328352in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.321390in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.334833in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.325744in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.330375in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.338275in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.332730in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.344795in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.339340in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.347794in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.341345in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.346363in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.356361in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.357207in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.338223in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.342026in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.357096in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.360917in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.361647in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.365051in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.355080in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.356582in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.362532in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.363219in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.361326in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.362012in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.365223in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.373424in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.364662in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.365302in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.368382in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.379252in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.370760in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.373704in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.366636in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.366673in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.361727in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.360712in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.365640in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.366194in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.371547in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.357220in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.361053in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.349807in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.346327in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.344921in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.349607in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.350214in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.352815in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.349414in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.355106in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.354276in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.357299in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.361648in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.366435in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.376728in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.379008in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.375716in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.369232in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.378972in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.382897in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.399958in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.396786in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.395361in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.402500in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.404465in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.403795in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.404297in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.402897in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.396869in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.402527in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.399568in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.395039in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.395318in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.397178in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.396412in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.400042in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.402315in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.402552in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.408391in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.404600in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.411615in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.410373in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.413406in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.413933in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.415505in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.418460in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.414617in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.419220in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.421155in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.428675in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.432803in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.436872in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.433080in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.433172in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.425577in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.418461in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.416231in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.415128in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.415278in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.415575in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.415867in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.418732in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.418999in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.413260in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.415803in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.418594in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.423446in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.423675in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.421450in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.422736in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.422851in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.418843in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.417829in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.422728in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.417340in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.413274in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.409281in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.412726in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.409728in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.414757in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.421975in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.419981in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.429241in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.428561in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.425623in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.424711in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.425897in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.427979in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.423388in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.424559in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.421720in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.426949in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.429925in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.434302in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.438184in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.439174in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.443972in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.444972in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.440396in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.443241in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.445146in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.445179in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.448897in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.450725in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.451697in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.454386in}}%
\pgfpathlineto{\pgfqpoint{5.116899in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.459725in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.461490in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.458838in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.463216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409483in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.411446in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.418649in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.462768in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.607078in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.593618in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.703030in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.628585in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.609969in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.587309in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.509783in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.570554in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.611175in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.585528in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.594252in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.629011in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.553406in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.550450in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.525717in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.523749in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.542595in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.550331in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.508689in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.485493in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.508983in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.523972in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.495710in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.487881in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.501257in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.519815in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.518706in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.490614in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.506870in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.511095in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.521601in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.533893in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.538057in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.514620in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.513855in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.521837in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.536842in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.535923in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.532455in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.546767in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.541870in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.573582in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.553509in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.552532in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.555274in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.550638in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.527288in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.529477in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.521827in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.527475in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.520059in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.532234in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.530309in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.548172in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.556285in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.555308in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.551034in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.546890in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.540165in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.538968in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.543674in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.530983in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.529973in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.526961in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.531490in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.528509in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.532465in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.526199in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.516218in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.513118in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.522807in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.505959in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.516434in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.507298in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.504821in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.500204in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.504273in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.509833in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.513750in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.519718in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.521451in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.519021in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.514561in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.513933in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.515650in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.513019in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.514712in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.518368in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.513804in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.509612in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.522229in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.519987in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.510178in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.509383in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.510716in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.510451in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.511754in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.511488in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.509423in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.508193in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.502281in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.500150in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.493116in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.494657in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.491101in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.488984in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.492170in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.492017in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.490076in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.493046in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.488039in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.491130in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.486176in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.486055in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.489115in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.488982in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.485582in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.485466in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.483689in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.487962in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.495148in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.497843in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.494699in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.494552in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.499987in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.499821in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.501111in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.498041in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.496143in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.501536in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.495561in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.491204in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.487941in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.484975in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.486243in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.480689in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.484583in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.481792in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.487077in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.486972in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.478798in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.477403in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.478653in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.477201in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.479592in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.480499in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.479084in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.480272in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.486469in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.466271in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.467474in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.464954in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.463720in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.467329in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.468504in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.472029in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.475507in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.480191in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.478940in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.482329in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.486660in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.487633in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.486394in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.489641in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.485713in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.478814in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.486072in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.485909in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.480434in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.478046in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.476927in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.477878in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.475617in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.476510in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.468120in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.472088in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.467964in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.468920in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.465879in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.464858in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.467812in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.468752in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.462755in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.467273in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.469041in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.470833in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.472642in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.472607in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.470621in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.467857in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.469607in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.468684in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.463303in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.462401in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.463216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409336in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.410996in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.423498in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{0.566026in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{0.816071in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.462768in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.494934in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.371291in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.538904in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.596781in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.541228in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.428831in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.432280in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.460091in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.447508in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.459957in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.492782in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.439083in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.450168in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.431808in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.424285in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.523972in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.521197in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.533438in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.546440in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.550037in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.555152in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.573499in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.582344in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.586534in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.588345in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.549949in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.536573in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.558698in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.544250in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.554086in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.551135in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.518819in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.522905in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.489752in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.489382in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.501814in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.498537in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.511432in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.514593in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.528673in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.535222in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.540829in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.525312in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.535033in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.536995in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.545535in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.565863in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.563489in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.582885in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.587851in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.581805in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.564629in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.560971in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.553822in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.555863in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.544145in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.556394in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.558355in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.562953in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.562193in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.566697in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.572921in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.566971in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.571314in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.567992in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.567233in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.569951in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.566751in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.567006in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.561874in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.561213in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.558252in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.563839in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.563182in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.567931in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.575395in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.565317in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.573423in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.568541in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.567279in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.578403in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.583167in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.588547in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.587826in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.574459in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.567488in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.566910in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.568255in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.573402in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.567109in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.571038in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.576039in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.580368in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.579755in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.582789in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.576732in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.574419in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.569777in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.572194in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.578589in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.579745in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.580302in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.583096in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.577512in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.576967in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.573117in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.574245in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.579734in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.575474in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.576552in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.582369in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.584983in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.582868in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.582333in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.580247in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.579728in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.580756in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.580239in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.578197in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.578714in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.578214in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.570198in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.570314in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.572818in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.564556in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.562668in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.557487in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.551317in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.549512in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.553451in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.552607in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.557744in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.555636in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.554201in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.553849in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.558830in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.561119in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.564328in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.565260in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.567492in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.567101in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.568012in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.557852in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.557502in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.558431in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.563168in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.564070in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.558651in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.560822in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.560468in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.563506in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.565630in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.562791in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.553165in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.554067in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.553748in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.552218in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.556739in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.554005in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.554891in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.553377in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.558699in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.556002in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.560078in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.560266in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.561104in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.563581in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.560312in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.564539in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.565009in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.561301in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.558431in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.560355in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.557819in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.557216in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.557419in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.560397in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.558703in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.562733in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.563191in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.561810in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.564402in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.565155in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.556566in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.545557in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.543777in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.536085in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.535433in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.538395in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.536166in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.538735in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.547234in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.547983in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.551187in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.560341in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.561036in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.558840in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.560494in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.559693in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.558219in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.550873in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.553201in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.547840in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.548538in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.547388in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.546769in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.546552in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.549906in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.548792in}}%
\pgfpathlineto{\pgfqpoint{5.116899in}{1.551236in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.551010in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.546819in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.542217in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.542891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.598869in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.583335in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.751789in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.684268in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.719894in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.678374in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.652566in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.632185in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.659736in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.650175in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.625019in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.665038in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.674747in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.705850in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.629011in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.629697in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.657455in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.640906in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.645777in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.640858in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.664062in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.695163in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.698237in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.661824in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.657211in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.660854in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.640709in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.636839in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.659153in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.665507in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.696374in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.698731in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.690007in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.643751in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.646810in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.655907in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.617860in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.637714in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.645984in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.648600in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.656468in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.648350in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.645643in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.647893in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.672942in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.665643in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.644818in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.651309in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.661960in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.663834in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.654954in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.652726in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.658691in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.648416in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.650316in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.638403in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.636492in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.666767in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.657150in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.664125in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.642076in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.636888in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.626879in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.638661in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.640291in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.637107in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.654219in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.650935in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.659739in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.647632in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.654878in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.656209in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.643136in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.638829in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.628928in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.641658in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.625031in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.623773in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.625257in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.617420in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.602929in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.596586in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.598213in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.596221in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.584964in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.584076in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.585734in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.579818in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.572417in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.567959in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.569604in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.575153in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.579030in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.573680in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.567036in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.575470in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.574780in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.580494in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.584021in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.600608in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.606396in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.614003in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.609478in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.610628in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.617645in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.615946in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.620894in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.624910in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.625938in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.621291in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.620650in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.619824in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.624527in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.610111in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.602105in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.599588in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.598200in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.593304in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.592651in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.590101in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.594632in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.595700in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.593356in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.594421in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.580853in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.583618in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.583048in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.587426in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.588484in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.592797in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.587789in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.575991in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.573453in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.564690in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.564238in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.555664in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.543477in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.539781in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.546545in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.543227in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.544012in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.540745in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.538638in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.555932in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.552708in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.545262in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.543186in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.546719in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.543604in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.537625in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.531111in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.533510in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.534564in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.538256in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.536649in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.544693in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.545667in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.550130in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.552012in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.557278in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.555369in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.555943in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.554389in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.561916in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.560364in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.560027in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.557187in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.556867in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.553886in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.546280in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.546599in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.536866in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.537022in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.535650in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.531576in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.532454in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.535056in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.533742in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.536071in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.534774in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.529868in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.527148in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.526754in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.531766in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.524946in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.521669in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.520464in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.522338in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.520788in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.518589in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.518423in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.509637in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.512477in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.508542in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.507049in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.505834in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.510627in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.506737in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.505676in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.506244in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.505644in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.499117in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.499016in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.500736in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.497905in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.497807in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.502014in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.501589in}}%
\pgfpathlineto{\pgfqpoint{5.116899in}{1.503260in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.505695in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.501172in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.501844in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.502615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410283in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.663712in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.787966in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.703030in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.739952in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.719894in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.609969in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.641810in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.689362in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.650175in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.674406in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.634060in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.599459in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.508259in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.483290in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.513093in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.511541in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.495888in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.477308in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.494120in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.507867in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.528906in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.519896in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.529131in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.527805in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.551648in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.559341in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.551494in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.560336in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.564542in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.562864in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.566900in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.548561in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.514620in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.513855in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.522905in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.512386in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.496384in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.481291in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.481018in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.471814in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.467301in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.490658in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.482521in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.478414in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.470576in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.462818in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.469985in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.466211in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.473176in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.442152in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.442306in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.439310in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.449366in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.443307in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.471133in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.462045in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.470831in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.479336in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.473305in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.467528in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.467460in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.470181in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.483549in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.491236in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.496052in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.498409in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.492664in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.487283in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.487082in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.501791in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.490832in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.495237in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.506680in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.499260in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.498737in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.500804in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.501484in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.516434in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.513226in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.521162in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.500862in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.502703in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.489498in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.472968in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.470898in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.474534in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.474203in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.474122in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.475929in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.475840in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.479489in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.477239in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.473504in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.469751in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.469589in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.474684in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.471063in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.474236in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.479245in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.477463in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.483972in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.477122in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.476792in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.471741in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.477986in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.474530in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.479129in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.475944in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.469654in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.472668in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.475584in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.484153in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.480999in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.486666in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.486554in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.487893in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.486333in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.483347in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.487434in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.481546in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.477154in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.478407in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.478332in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.479641in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.480772in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.475239in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.470967in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.464193in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.458882in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.460195in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.468007in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.465305in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.458878in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.458877in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.446419in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.438055in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.430063in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.431354in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.437477in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.431800in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.436579in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.437820in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.437887in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.434469in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.439241in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.445100in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.441713in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.441924in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.439726in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.445437in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.442132in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.442433in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.446956in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.442818in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.444997in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.438892in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.441045in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.442236in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.445390in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.445428in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.446564in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.448641in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.445688in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.442873in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.445904in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.448971in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.447029in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.446112in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.440284in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.441308in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.445278in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.442414in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.445386in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.455030in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.451253in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.449405in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.441002in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.440111in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.437411in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.440254in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.436593in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.435725in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.443358in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.441580in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.442529in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.445281in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.447147in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.437569in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.433385in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.434322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411163in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.849681in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.656151in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.350720in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.330461in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.431607in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.489376in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.557702in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.561345in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.536891in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.551095in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.443934in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.384801in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.373268in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.376553in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.408295in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.385051in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.423732in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.479314in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.488306in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.534000in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.541178in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.556843in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.569135in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.514676in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.513487in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.540833in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.558931in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.543069in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.555152in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.537048in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.516603in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.534349in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.537869in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.512811in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.536170in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.535015in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.523235in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.549853in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.558535in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.573670in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.598602in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.606846in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.605041in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.612670in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.602452in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.600801in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.607424in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.612174in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.591638in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.590225in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.573582in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.535033in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.555510in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.548040in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.536738in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.556765in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.543423in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.539602in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.550426in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.545915in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.539259in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.543806in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.534428in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.539580in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.520843in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.517577in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.517129in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.508449in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.508075in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.510030in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.501657in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.498698in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.506289in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.508554in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.504949in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.509342in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.491271in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.507975in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.504903in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.502018in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.501484in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.501222in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.502904in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.502638in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.493280in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.501107in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.503500in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.501238in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.492253in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.492919in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.498376in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.484958in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.488372in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.506052in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.501994in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.503567in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.503347in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.506666in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.495520in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.500547in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.496715in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.499570in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.497695in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.502548in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.495495in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.495328in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.496809in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.493357in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.493046in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.497747in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.499185in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.495799in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.474667in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.471460in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.471297in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.469609in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.463472in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.463393in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.458896in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.454562in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.451701in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.454644in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.457480in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.453313in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.446389in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.445053in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.442349in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.446576in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.439809in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.441237in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.445459in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.440294in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.441808in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.458878in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.457597in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.457601in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.458877in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.453807in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.460135in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.450185in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.453958in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.449076in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.452770in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.449205in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.444420in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.444560in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.447099in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.443617in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.447174in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.440396in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.435076in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.430720in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.429774in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.431064in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.429113in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.434695in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.434840in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.427572in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.430974in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.434264in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.433270in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.436663in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.428473in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.428561in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.430731in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.428734in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.429855in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.429074in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.426086in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.426177in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.430422in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.428475in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.430580in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.428810in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.430890in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.432036in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.432253in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.432538in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.436791in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.435892in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.430303in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.430378in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.438077in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.433489in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.435427in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.439225in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.433748in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.427323in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.424628in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.431242in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.421063in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.423039in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.421433in}}%
\pgfpathlineto{\pgfqpoint{5.116899in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.412432in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.412432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410635in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.205723in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.101674in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.141261in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.281480in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.330461in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.176921in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.226597in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.138897in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.098537in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.116530in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.081763in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.173519in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.124692in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.149551in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.254678in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.214512in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.252760in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.238352in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.259480in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.295702in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.316345in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.319580in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.330723in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.328460in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.316075in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.355960in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.314533in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.310254in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.334014in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.343204in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.325212in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.334227in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.306808in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.350034in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.367340in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.352696in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.348981in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.371258in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.357177in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.368654in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.385779in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.391584in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.392468in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.412155in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.428254in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.425067in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.442314in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.446940in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.447072in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.435507in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.436002in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.418024in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.407864in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.391594in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.407319in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.384570in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.381901in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.391117in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.401841in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.396573in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.385341in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.385958in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.374482in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.367698in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.362586in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.366255in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.346853in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.349455in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.358660in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.364352in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.376400in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.382846in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.378177in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.378753in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.377327in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.385500in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.388526in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.389487in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.389958in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.415497in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.410984in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.414267in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.419231in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.422043in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.417687in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.428029in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.424649in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.417057in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.417296in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.419827in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.422095in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.426373in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.424529in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.413143in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.407451in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.409699in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.415843in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.416073in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.414363in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.418455in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.420586in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.420787in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.419088in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.434648in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.436631in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.433175in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.433558in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.444917in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.439846in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.433154in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.433275in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.435207in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.440374in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.438781in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.445793in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.449370in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.454160in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.451061in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.449572in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.445138in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.449802in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.448372in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.448457in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.450022in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.454477in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.453118in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.450264in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.458891in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.465915in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.464488in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.465779in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.468499in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.472565in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.473875in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.477892in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.483050in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.482782in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.486361in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.488761in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.487360in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.487257in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.489509in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.488129in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.490451in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.486565in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.493872in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.490016in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.488666in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.486091in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.487230in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.483199in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.479480in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.486203in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.483663in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.478874in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.478681in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.479317in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.476931in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.472329in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.471168in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.465533in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.465511in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.472041in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.467620in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.465410in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.473916in}}%
\pgfpathlineto{\pgfqpoint{4.823795in}{1.478161in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.479173in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{1.483377in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.484368in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.480054in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.477878in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.478760in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.482743in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.477442in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.476359in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.480417in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.481379in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.485400in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.476975in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.480698in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.479648in}}%
\pgfpathlineto{\pgfqpoint{4.949411in}{1.482489in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.481442in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.484182in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.488812in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.485768in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.488573in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.491278in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.492827in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.489673in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.494162in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.496852in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.494813in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.491878in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.492539in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.501907in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.499808in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.509744in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.505243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411163in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{1.849681in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.950886in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.918638in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.899239in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.886283in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.980296in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.824866in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.692303in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.733188in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.656427in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.689362in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.732164in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.641482in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.665038in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.683049in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.674747in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.713539in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.681953in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.720266in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.726203in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.697863in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.714321in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.717134in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.710512in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.713278in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.680563in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.666657in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.678676in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.706620in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.703725in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.716168in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.718313in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.698629in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.693928in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.675470in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.663652in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.681896in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.698901in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.679149in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.698975in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.712420in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.719782in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.721342in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.700892in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.672456in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.685115in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.687060in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.678741in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.660586in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.662787in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.674722in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.680430in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.691527in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.706930in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.747371in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.748250in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.745733in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.746600in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.730975in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.716873in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.714037in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.719141in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.712446in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.703291in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.693193in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.687040in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.689751in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.663648in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.645594in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.652392in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.626631in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.635224in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.633590in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.637001in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.606611in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.595776in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.602787in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.610850in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.606490in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.590846in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.606378in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.599342in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.598217in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.602864in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.601730in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.606276in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.616371in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.616731in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.618280in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.630707in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.622791in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.624249in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.628333in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.613614in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.615057in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.612915in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.609401in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.610833in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.614677in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.607812in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.609215in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.608232in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.601627in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.610005in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.613659in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.614313in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.621526in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.621747in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.631664in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.632772in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.625439in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.624475in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.628795in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.626873in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.623893in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.618031in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.622255in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.617401in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.620479in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.617645in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.615946in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.620894in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.617279in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.616449in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.619404in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.624206in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.626367in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.624681in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.627477in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.628441in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.631189in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.626770in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.627722in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.626215in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.632352in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.633252in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.623835in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.626602in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.627507in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.615931in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.615209in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.616150in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.620377in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.619646in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.623079in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.619110in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.618397in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.608348in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.614026in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.609805in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.610708in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.606349in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.596549in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.587814in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.590164in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.588140in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.595009in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.592982in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.598643in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.597529in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.599297in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.598744in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.601038in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.596234in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.610849in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.613044in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.613838in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.616783in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.618922in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.617129in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.616540in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.612134in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.616883in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.615734in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.615909in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.612736in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.614226in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.610552in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.608735in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.614042in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.612232in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.618717in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.619418in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.622850in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.623523in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.614394in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.614566in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.618360in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.616625in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.617304in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.616780in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.608123in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.613712in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.614381in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.611060in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.613553in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.610760in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.604531in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.605204in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.604751in}}%
\pgfpathlineto{\pgfqpoint{4.765175in}{1.605419in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.602738in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.602526in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.604949in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.606698in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.599278in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.601685in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.590954in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.591239in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.587713in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.586297in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.586605in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.591418in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.594137in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.599134in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.597717in}}%
\pgfpathlineto{\pgfqpoint{4.899165in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.597566in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.603843in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.614765in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.617310in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.618535in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.612242in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.618222in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.613505in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.613094in}}%
\pgfpathlineto{\pgfqpoint{4.991283in}{1.615154in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.615697in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.618146in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.613922in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.614465in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.619317in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.614860in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.616848in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.615116in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.618114in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.616127in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.619342in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.623684in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.621117in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.625194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.282471in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.020696in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.039553in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.016065in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{0.944218in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.002609in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.056208in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.058431in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.098422in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.081074in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{0.996570in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.044196in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.074280in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.052325in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.097568in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.129495in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.118195in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.127649in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.132659in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.154883in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.145528in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.152334in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.143432in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.172646in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.185877in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.161048in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.152833in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.181148in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.146982in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.164549in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.161245in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.170539in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.168289in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.167214in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.160841in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.164174in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{1.168321in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.157254in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.140913in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.154815in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.158812in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.148587in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.133500in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.155686in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.182036in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.197895in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.209224in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.206686in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.178555in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.192082in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.202410in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.205053in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.196546in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.195533in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.188159in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.190761in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.207119in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.205047in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.216352in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.221850in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.230514in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.247123in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.251947in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.259710in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.249373in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.253173in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.243832in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.245498in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.250344in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.249185in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.250750in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.235766in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.257074in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.250792in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.251529in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.255729in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.259762in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.257625in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.268345in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.269573in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.283450in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.284546in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.277746in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.276633in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.284291in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.285335in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.290682in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.291677in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.315225in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.318116in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.316855in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.313561in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.316413in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.318773in}}%
\pgfpathlineto{\pgfqpoint{4.170593in}{1.313567in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.310399in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.321054in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.320586in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.313572in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.316272in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.322779in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.311688in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.305443in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.300701in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.303331in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.321879in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.319657in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.329854in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.326961in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.327597in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.320841in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.318059in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.322141in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.324485in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.321724in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.316937in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{1.312600in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.311303in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.313600in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.309470in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.314548in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.322007in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.320087in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.314530in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.314219in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.314824in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.319026in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.322599in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.321668in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.322230in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.326287in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.334701in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.332317in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.332816in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.333804in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.334292in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.325422in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.325937in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.329236in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.321399in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.321923in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.331680in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.326707in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.333101in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.334916in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.327916in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{4.564189in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.325887in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.318773in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.319268in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.322791in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.316929in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.313634in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.316118in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.313148in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.313638in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.316557in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.310972in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.310255in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.311954in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.311239in}}%
\pgfpathlineto{\pgfqpoint{4.677243in}{1.311726in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.311017in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.303690in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.302850in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.298025in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.299702in}}%
\pgfpathlineto{\pgfqpoint{4.719115in}{1.299051in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.301869in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.304811in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.304160in}}%
\pgfpathlineto{\pgfqpoint{4.756800in}{1.304641in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.306064in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.305420in}}%
\pgfpathlineto{\pgfqpoint{4.777736in}{1.306997in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.305716in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.305545in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.303200in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.308457in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.303510in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.302745in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.290335in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.293901in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.290187in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.292197in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.291077in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.286392in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{4.890790in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.283196in}}%
\pgfpathlineto{\pgfqpoint{4.907539in}{1.283687in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.275607in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.275113in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.282981in}}%
\pgfpathlineto{\pgfqpoint{4.966160in}{1.281505in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.283788in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.283298in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{5.016406in}{1.281379in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.280881in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.281796in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.282700in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.282675in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.284962in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.282178in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.284886in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.283475in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{5.095963in}{1.286143in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.286571in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.289682in}}%
\pgfpathlineto{\pgfqpoint{5.108525in}{1.290098in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.288731in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.289974in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.289034in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.287227in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.287227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{3.416898in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.102447in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.237272in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.462768in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.498546in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.491923in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{1.605970in}}%
\pgfpathlineto{\pgfqpoint{3.475519in}{1.574153in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.641810in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.517833in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.496774in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.512211in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.586302in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.596084in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.576106in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.556560in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.540267in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.559293in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.556843in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.602840in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{1.591331in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.563019in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.558931in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.584880in}}%
\pgfpathlineto{\pgfqpoint{3.630445in}{1.589337in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.600341in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.582344in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.580177in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.505342in}}%
\pgfpathlineto{\pgfqpoint{3.676504in}{1.527263in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{3.684878in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.543308in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.527802in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.526882in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.501579in}}%
\pgfpathlineto{\pgfqpoint{3.735125in}{1.505677in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.509035in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.494118in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.501814in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.492493in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.503951in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.499422in}}%
\pgfpathlineto{\pgfqpoint{3.789558in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.478414in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.485007in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.473760in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.459109in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{3.839804in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.473038in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.483026in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.489574in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.508959in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.507614in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.509936in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.518946in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.515303in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{1.508624in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.517416in}}%
\pgfpathlineto{\pgfqpoint{3.906800in}{1.516923in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.513418in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.514131in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.505062in}}%
\pgfpathlineto{\pgfqpoint{3.940297in}{1.510406in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.520843in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.523154in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.511194in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.510800in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.504322in}}%
\pgfpathlineto{\pgfqpoint{3.982169in}{1.501344in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.493156in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.490301in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.487283in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{1.489419in}}%
\pgfpathlineto{\pgfqpoint{4.011479in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{4.028228in}{1.488383in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.490616in}}%
\pgfpathlineto{\pgfqpoint{4.036603in}{1.490404in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{4.044977in}{1.492372in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.487414in}}%
\pgfpathlineto{\pgfqpoint{4.053351in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.491721in}}%
\pgfpathlineto{\pgfqpoint{4.061726in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.495918in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.502290in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.504283in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.519011in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.516434in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.509494in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.506715in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.488990in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{4.124534in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.500381in}}%
\pgfpathlineto{\pgfqpoint{4.145470in}{1.500145in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.497863in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.499451in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.488988in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{1.488495in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.484278in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.491895in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.497095in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.498583in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.500255in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.496304in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.497970in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.482976in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.488372in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.489897in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{1.487784in}}%
\pgfpathlineto{\pgfqpoint{4.254337in}{1.489434in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.489283in}}%
\pgfpathlineto{\pgfqpoint{4.262711in}{1.492686in}}%
\pgfpathlineto{\pgfqpoint{4.266898in}{1.497825in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.495876in}}%
\pgfpathlineto{\pgfqpoint{4.275273in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.507483in}}%
\pgfpathlineto{\pgfqpoint{4.287834in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.498432in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{4.304583in}{1.480939in}}%
\pgfpathlineto{\pgfqpoint{4.308770in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{4.312958in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{4.325519in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.478686in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{1.476792in}}%
\pgfpathlineto{\pgfqpoint{4.346455in}{1.476711in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.478243in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{4.359017in}{1.478071in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.481068in}}%
\pgfpathlineto{\pgfqpoint{4.371578in}{1.480971in}}%
\pgfpathlineto{\pgfqpoint{4.375765in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.487028in}}%
\pgfpathlineto{\pgfqpoint{4.384140in}{1.490019in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.496082in}}%
\pgfpathlineto{\pgfqpoint{4.392514in}{1.497464in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.500373in}}%
\pgfpathlineto{\pgfqpoint{4.400889in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.493931in}}%
\pgfpathlineto{\pgfqpoint{4.409263in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.495148in}}%
\pgfpathlineto{\pgfqpoint{4.417637in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.497843in}}%
\pgfpathlineto{\pgfqpoint{4.426012in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.500494in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.495734in}}%
\pgfpathlineto{\pgfqpoint{4.442761in}{1.495584in}}%
\pgfpathlineto{\pgfqpoint{4.446948in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{4.451135in}{1.504022in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.500773in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.494853in}}%
\pgfpathlineto{\pgfqpoint{4.467884in}{1.493278in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.495996in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.494429in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.494151in}}%
\pgfpathlineto{\pgfqpoint{4.493007in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{4.505568in}{1.490708in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{4.513943in}{1.491839in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{4.526504in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.479173in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.481792in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.478873in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{4.560002in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{4.568376in}{1.479818in}}%
\pgfpathlineto{\pgfqpoint{4.572564in}{1.483653in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{4.585125in}{1.480808in}}%
\pgfpathlineto{\pgfqpoint{4.589312in}{1.479444in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.492977in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.492858in}}%
\pgfpathlineto{\pgfqpoint{4.618623in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.495122in}}%
\pgfpathlineto{\pgfqpoint{4.626997in}{1.488770in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.479977in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{1.476134in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.478533in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.476017in}}%
\pgfpathlineto{\pgfqpoint{4.652120in}{1.478400in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{4.673056in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.479073in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.473083in}}%
\pgfpathlineto{\pgfqpoint{4.693992in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{4.698179in}{1.471813in}}%
\pgfpathlineto{\pgfqpoint{4.702367in}{1.472944in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.475237in}}%
\pgfpathlineto{\pgfqpoint{4.710741in}{1.469356in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{4.723303in}{1.466946in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.466818in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.471324in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{4.760987in}{1.474573in}}%
\pgfpathlineto{\pgfqpoint{4.781923in}{1.467701in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.467647in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.469810in}}%
\pgfpathlineto{\pgfqpoint{4.798672in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.476223in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.477252in}}%
\pgfpathlineto{\pgfqpoint{4.819608in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.477034in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.484368in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.480054in}}%
\pgfpathlineto{\pgfqpoint{4.844731in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{1.477822in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.477712in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.476613in}}%
\pgfpathlineto{\pgfqpoint{4.869854in}{1.477550in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.474388in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.466061in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{4.903352in}{1.460882in}}%
\pgfpathlineto{\pgfqpoint{4.911726in}{1.465919in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{4.932662in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.462821in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{1.460824in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.469653in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.471549in}}%
\pgfpathlineto{\pgfqpoint{4.970347in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{4.974534in}{1.479200in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.480112in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.479091in}}%
\pgfpathlineto{\pgfqpoint{4.987096in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{4.995470in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.481618in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.475792in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{1.472930in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.472857in}}%
\pgfpathlineto{\pgfqpoint{5.037342in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{5.041529in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{5.045717in}{1.477384in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{5.062465in}{1.479031in}}%
\pgfpathlineto{\pgfqpoint{5.066653in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{5.075027in}{1.479788in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.479683in}}%
\pgfpathlineto{\pgfqpoint{5.087589in}{1.476920in}}%
\pgfpathlineto{\pgfqpoint{5.100150in}{1.474092in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.475845in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.483353in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.483353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409970in}{2.375000in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{0.676887in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{3.425272in}{1.233314in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.379320in}}%
\pgfpathlineto{\pgfqpoint{3.433647in}{1.350361in}}%
\pgfpathlineto{\pgfqpoint{3.437834in}{1.376128in}}%
\pgfpathlineto{\pgfqpoint{3.442021in}{1.418069in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{1.442674in}}%
\pgfpathlineto{\pgfqpoint{3.450395in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{1.491646in}}%
\pgfpathlineto{\pgfqpoint{3.458770in}{1.507002in}}%
\pgfpathlineto{\pgfqpoint{3.462957in}{1.506082in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.505607in}}%
\pgfpathlineto{\pgfqpoint{3.483893in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{3.488080in}{1.498773in}}%
\pgfpathlineto{\pgfqpoint{3.492267in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{3.496455in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.509016in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{3.513203in}{1.463097in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.445335in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{3.534139in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.444728in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{3.546701in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{3.550888in}{1.465142in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{3.559262in}{1.448685in}}%
\pgfpathlineto{\pgfqpoint{3.563450in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{3.567637in}{1.454937in}}%
\pgfpathlineto{\pgfqpoint{3.571824in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{3.576011in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{3.580198in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{1.469103in}}%
\pgfpathlineto{\pgfqpoint{3.588573in}{1.478972in}}%
\pgfpathlineto{\pgfqpoint{3.596947in}{1.490153in}}%
\pgfpathlineto{\pgfqpoint{3.601134in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{3.605322in}{1.481108in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.491288in}}%
\pgfpathlineto{\pgfqpoint{3.617883in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{3.626258in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{3.634632in}{1.497670in}}%
\pgfpathlineto{\pgfqpoint{3.638819in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.495633in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.483544in}}%
\pgfpathlineto{\pgfqpoint{3.651381in}{1.484991in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{3.659755in}{1.480493in}}%
\pgfpathlineto{\pgfqpoint{3.663942in}{1.468850in}}%
\pgfpathlineto{\pgfqpoint{3.668130in}{1.474531in}}%
\pgfpathlineto{\pgfqpoint{3.672317in}{1.476006in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.491087in}}%
\pgfpathlineto{\pgfqpoint{3.689065in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{3.693253in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{3.697440in}{1.485010in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.485152in}}%
\pgfpathlineto{\pgfqpoint{3.710001in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.479527in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.476395in}}%
\pgfpathlineto{\pgfqpoint{3.730937in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{3.739312in}{1.484899in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.490914in}}%
\pgfpathlineto{\pgfqpoint{3.747686in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{3.764435in}{1.496272in}}%
\pgfpathlineto{\pgfqpoint{3.768622in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{3.781184in}{1.494990in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{1.496601in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{1.490658in}}%
\pgfpathlineto{\pgfqpoint{3.797933in}{1.490317in}}%
\pgfpathlineto{\pgfqpoint{3.802120in}{1.493836in}}%
\pgfpathlineto{\pgfqpoint{3.806307in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{3.814681in}{1.489388in}}%
\pgfpathlineto{\pgfqpoint{3.818869in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.823056in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{3.827243in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{3.831430in}{1.475973in}}%
\pgfpathlineto{\pgfqpoint{3.835617in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{3.843992in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{3.848179in}{1.478770in}}%
\pgfpathlineto{\pgfqpoint{3.852366in}{1.473793in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.472638in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{1.474522in}}%
\pgfpathlineto{\pgfqpoint{3.864928in}{1.479698in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.482144in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.890051in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{1.483433in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{1.485780in}}%
\pgfpathlineto{\pgfqpoint{3.910987in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.487206in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{1.486674in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{1.489395in}}%
\pgfpathlineto{\pgfqpoint{3.927736in}{1.489440in}}%
\pgfpathlineto{\pgfqpoint{3.931923in}{1.487456in}}%
\pgfpathlineto{\pgfqpoint{3.936110in}{1.481473in}}%
\pgfpathlineto{\pgfqpoint{3.944484in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{3.948672in}{1.484319in}}%
\pgfpathlineto{\pgfqpoint{3.952859in}{1.483283in}}%
\pgfpathlineto{\pgfqpoint{3.957046in}{1.480886in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{1.481814in}}%
\pgfpathlineto{\pgfqpoint{3.965420in}{1.484095in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.483986in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{1.480336in}}%
\pgfpathlineto{\pgfqpoint{3.986356in}{1.480549in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{1.483084in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.480499in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{4.024041in}{1.476502in}}%
\pgfpathlineto{\pgfqpoint{4.032415in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.479598in}}%
\pgfpathlineto{\pgfqpoint{4.057539in}{1.484003in}}%
\pgfpathlineto{\pgfqpoint{4.065913in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.485878in}}%
\pgfpathlineto{\pgfqpoint{4.078475in}{1.486161in}}%
\pgfpathlineto{\pgfqpoint{4.082662in}{1.484415in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{1.486493in}}%
\pgfpathlineto{\pgfqpoint{4.091036in}{1.486991in}}%
\pgfpathlineto{\pgfqpoint{4.095223in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{4.099411in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{4.103598in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{1.485227in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{1.487011in}}%
\pgfpathlineto{\pgfqpoint{4.116159in}{1.487060in}}%
\pgfpathlineto{\pgfqpoint{4.120347in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{4.132908in}{1.489131in}}%
\pgfpathlineto{\pgfqpoint{4.141283in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{4.149657in}{1.489263in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{1.491756in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.491170in}}%
\pgfpathlineto{\pgfqpoint{4.166406in}{1.487387in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{4.183154in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{4.191529in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.489626in}}%
\pgfpathlineto{\pgfqpoint{4.204090in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.489113in}}%
\pgfpathlineto{\pgfqpoint{4.212465in}{1.489143in}}%
\pgfpathlineto{\pgfqpoint{4.216652in}{1.491618in}}%
\pgfpathlineto{\pgfqpoint{4.220839in}{1.491260in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.492392in}}%
\pgfpathlineto{\pgfqpoint{4.229214in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{1.490213in}}%
\pgfpathlineto{\pgfqpoint{4.237588in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{4.241775in}{1.491536in}}%
\pgfpathlineto{\pgfqpoint{4.258524in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.492885in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.491337in}}%
\pgfpathlineto{\pgfqpoint{4.283647in}{1.494302in}}%
\pgfpathlineto{\pgfqpoint{4.292022in}{1.490702in}}%
\pgfpathlineto{\pgfqpoint{4.296209in}{1.490381in}}%
\pgfpathlineto{\pgfqpoint{4.300396in}{1.491423in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{1.488982in}}%
\pgfpathlineto{\pgfqpoint{4.329706in}{1.489065in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.486959in}}%
\pgfpathlineto{\pgfqpoint{4.350642in}{1.489036in}}%
\pgfpathlineto{\pgfqpoint{4.354829in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.484662in}}%
\pgfpathlineto{\pgfqpoint{4.367391in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.484372in}}%
\pgfpathlineto{\pgfqpoint{4.388327in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{4.396701in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{4.405076in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{4.413450in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{4.421825in}{1.481367in}}%
\pgfpathlineto{\pgfqpoint{4.434386in}{1.485380in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.483504in}}%
\pgfpathlineto{\pgfqpoint{4.455322in}{1.485138in}}%
\pgfpathlineto{\pgfqpoint{4.459509in}{1.482433in}}%
\pgfpathlineto{\pgfqpoint{4.463697in}{1.481332in}}%
\pgfpathlineto{\pgfqpoint{4.472071in}{1.484721in}}%
\pgfpathlineto{\pgfqpoint{4.476258in}{1.484619in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{4.484632in}{1.483008in}}%
\pgfpathlineto{\pgfqpoint{4.488820in}{1.482211in}}%
\pgfpathlineto{\pgfqpoint{4.497194in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{4.501381in}{1.481525in}}%
\pgfpathlineto{\pgfqpoint{4.509756in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{1.485011in}}%
\pgfpathlineto{\pgfqpoint{4.522317in}{1.481916in}}%
\pgfpathlineto{\pgfqpoint{4.534879in}{1.482465in}}%
\pgfpathlineto{\pgfqpoint{4.539066in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{4.543253in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{4.551628in}{1.481454in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{4.597687in}{1.483000in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.482746in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.483294in}}%
\pgfpathlineto{\pgfqpoint{4.622810in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{4.631184in}{1.480597in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.479639in}}%
\pgfpathlineto{\pgfqpoint{4.647933in}{1.476383in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{1.475965in}}%
\pgfpathlineto{\pgfqpoint{4.664682in}{1.476996in}}%
\pgfpathlineto{\pgfqpoint{4.668869in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{4.681431in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.478597in}}%
\pgfpathlineto{\pgfqpoint{4.689805in}{1.476400in}}%
\pgfpathlineto{\pgfqpoint{4.706554in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{4.714928in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.477161in}}%
\pgfpathlineto{\pgfqpoint{4.731677in}{1.474580in}}%
\pgfpathlineto{\pgfqpoint{4.740051in}{1.474596in}}%
\pgfpathlineto{\pgfqpoint{4.744239in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{4.748426in}{1.475856in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.473769in}}%
\pgfpathlineto{\pgfqpoint{4.769362in}{1.472357in}}%
\pgfpathlineto{\pgfqpoint{4.773549in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{4.790298in}{1.471712in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{4.807046in}{1.471880in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{4.815421in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{4.827982in}{1.472756in}}%
\pgfpathlineto{\pgfqpoint{4.836357in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{4.840544in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{4.853106in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.467340in}}%
\pgfpathlineto{\pgfqpoint{4.861480in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{4.865667in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{4.874042in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{4.878229in}{1.465462in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{1.464516in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{1.465732in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{4.920101in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{4.936850in}{1.466694in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.466079in}}%
\pgfpathlineto{\pgfqpoint{4.953598in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{1.469135in}}%
\pgfpathlineto{\pgfqpoint{4.961973in}{1.467055in}}%
\pgfpathlineto{\pgfqpoint{4.978721in}{1.470929in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.473537in}}%
\pgfpathlineto{\pgfqpoint{5.003845in}{1.471688in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{1.472509in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{1.469616in}}%
\pgfpathlineto{\pgfqpoint{5.033155in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{5.054091in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{5.058278in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{5.070840in}{1.470163in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{1.469471in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.470710in}}%
\pgfpathlineto{\pgfqpoint{5.091776in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{5.104337in}{1.472623in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{5.125273in}{1.474929in}}%
\pgfpathlineto{\pgfqpoint{5.133648in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.471972in}}%
\pgfpathlineto{\pgfqpoint{5.142022in}{1.471972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321848in}{0.552500in}}{\pgfqpoint{1.906848in}{1.812500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{1.458750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.321848in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228697in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321848in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{5.228697in}{2.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044192in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{5.148489in}{1.936969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.171405in}{1.936969in}}{\pgfqpoint{5.171405in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{5.171405in}{2.284792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.171405in}{2.307708in}}{\pgfqpoint{5.148489in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{4.044192in}{2.307708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021275in}{2.307708in}}{\pgfqpoint{4.021275in}{2.284792in}}%
\pgfpathlineto{\pgfqpoint{4.021275in}{1.959886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021275in}{1.936969in}}{\pgfqpoint{4.044192in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{4.044192in}{1.936969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067108in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{4.181692in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{4.296275in}{2.214923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387942in,y=2.174818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Standard CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067108in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{4.181692in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{4.296275in}{2.046740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387942in,y=2.006636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub. CP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552670in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.552670in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552670in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891817in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.891817in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891817in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230964in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.230964in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230964in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570111in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.570111in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570111in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208750in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.828784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=1.792333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{1.498952in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.498952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=1.353149in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.169121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=1.023318in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.312500in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{0.839289in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.839289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=0.693486in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254109in,y=1.190724in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.320000in,height=1.280000in]{grid-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grids.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552717in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.552717in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552717in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986470in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.986470in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986470in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420223in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.420223in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420223in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853976in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.853976in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853976in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391812in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{1.828784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=1.792333in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{1.498952in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{1.498952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=1.353149in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{1.169121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=1.023318in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552500in}{0.552500in}}{\pgfqpoint{1.678624in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552500in}{0.839289in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{0.839289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396722in, y=0.693486in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254109in,y=1.190724in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.560000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.670000in,height=1.270000in]{grids-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783624in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.797973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.797973in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783817in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.783817in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783817in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170300in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.170300in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170300in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556783in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.556783in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556783in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943266in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.943266in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943266in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329749in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.329749in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329749in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716232in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.716232in}{1.828949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716232in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790798in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783624in}{1.828780in}}%
\pgfpathlineto{\pgfqpoint{4.797973in}{1.828780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627846in, y=1.792329in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783624in}{1.490379in}}%
\pgfpathlineto{\pgfqpoint{4.797973in}{1.490379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627846in, y=1.344576in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783624in}{1.151978in}}%
\pgfpathlineto{\pgfqpoint{4.797973in}{1.151978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627846in, y=1.006175in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.783624in}{0.552500in}}{\pgfqpoint{2.014349in}{1.276449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783624in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{4.797973in}{0.813576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627846in, y=0.667774in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485233in,y=1.190724in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=1.280000in]{grids-img1.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/intuition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{3.315389in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{3.315389in}{1.631910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{3.315389in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315389in,y=1.499966in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700917in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{3.700917in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700917in,y=1.499966in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086446in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{4.086446in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086446in,y=1.499966in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471975in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{4.471975in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471975in,y=1.499966in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857504in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{4.857504in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857504in,y=1.499966in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243033in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243033in,y=1.499966in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279211in,y=1.333520in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{1.631910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110543in, y=1.588382in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{2.133730in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{2.133730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110543in, y=2.090201in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054987in,y=1.895365in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.188235,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.709652in}}%
\pgfpathlineto{\pgfqpoint{3.423090in}{1.738653in}}%
\pgfpathlineto{\pgfqpoint{3.582786in}{1.780127in}}%
\pgfpathlineto{\pgfqpoint{3.671506in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{3.760225in}{1.832534in}}%
\pgfpathlineto{\pgfqpoint{3.848945in}{1.862563in}}%
\pgfpathlineto{\pgfqpoint{4.008641in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{4.061872in}{1.934288in}}%
\pgfpathlineto{\pgfqpoint{4.115104in}{1.948119in}}%
\pgfpathlineto{\pgfqpoint{4.150592in}{1.955603in}}%
\pgfpathlineto{\pgfqpoint{4.186080in}{1.961491in}}%
\pgfpathlineto{\pgfqpoint{4.221568in}{1.965659in}}%
\pgfpathlineto{\pgfqpoint{4.257056in}{1.968042in}}%
\pgfpathlineto{\pgfqpoint{4.292544in}{1.968633in}}%
\pgfpathlineto{\pgfqpoint{4.328032in}{1.967484in}}%
\pgfpathlineto{\pgfqpoint{4.363519in}{1.964703in}}%
\pgfpathlineto{\pgfqpoint{4.416751in}{1.957824in}}%
\pgfpathlineto{\pgfqpoint{4.469983in}{1.948306in}}%
\pgfpathlineto{\pgfqpoint{4.540959in}{1.932839in}}%
\pgfpathlineto{\pgfqpoint{4.895838in}{1.848239in}}%
\pgfpathlineto{\pgfqpoint{4.984558in}{1.825416in}}%
\pgfpathlineto{\pgfqpoint{5.055533in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{5.126509in}{1.782397in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.739353in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.739353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441369,0.254210,0.029604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.714297in}}%
\pgfpathlineto{\pgfqpoint{3.380694in}{1.734512in}}%
\pgfpathlineto{\pgfqpoint{3.659785in}{1.811318in}}%
\pgfpathlineto{\pgfqpoint{3.752816in}{1.833551in}}%
\pgfpathlineto{\pgfqpoint{3.827240in}{1.849106in}}%
\pgfpathlineto{\pgfqpoint{3.901665in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{3.976089in}{1.873243in}}%
\pgfpathlineto{\pgfqpoint{4.050513in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{4.124938in}{1.887884in}}%
\pgfpathlineto{\pgfqpoint{4.217968in}{1.893077in}}%
\pgfpathlineto{\pgfqpoint{4.329604in}{1.896860in}}%
\pgfpathlineto{\pgfqpoint{4.515665in}{1.900647in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.901164in}}%
\pgfpathlineto{\pgfqpoint{4.701726in}{1.899616in}}%
\pgfpathlineto{\pgfqpoint{4.776150in}{1.895540in}}%
\pgfpathlineto{\pgfqpoint{4.831969in}{1.890295in}}%
\pgfpathlineto{\pgfqpoint{4.887787in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{4.943605in}{1.872958in}}%
\pgfpathlineto{\pgfqpoint{4.999423in}{1.860596in}}%
\pgfpathlineto{\pgfqpoint{5.055242in}{1.845836in}}%
\pgfpathlineto{\pgfqpoint{5.111060in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{5.185484in}{1.803766in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.779356in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.779356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.544714,0.315110,0.038831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.703174in}}%
\pgfpathlineto{\pgfqpoint{3.494307in}{1.740007in}}%
\pgfpathlineto{\pgfqpoint{3.605266in}{1.758943in}}%
\pgfpathlineto{\pgfqpoint{3.827185in}{1.795337in}}%
\pgfpathlineto{\pgfqpoint{3.901157in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{3.993623in}{1.830337in}}%
\pgfpathlineto{\pgfqpoint{4.271021in}{1.895617in}}%
\pgfpathlineto{\pgfqpoint{4.326501in}{1.905753in}}%
\pgfpathlineto{\pgfqpoint{4.381981in}{1.914110in}}%
\pgfpathlineto{\pgfqpoint{4.437460in}{1.920624in}}%
\pgfpathlineto{\pgfqpoint{4.492940in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{4.566913in}{1.929217in}}%
\pgfpathlineto{\pgfqpoint{4.640885in}{1.930605in}}%
\pgfpathlineto{\pgfqpoint{4.714858in}{1.929719in}}%
\pgfpathlineto{\pgfqpoint{4.788831in}{1.926337in}}%
\pgfpathlineto{\pgfqpoint{4.844311in}{1.921781in}}%
\pgfpathlineto{\pgfqpoint{4.899790in}{1.915071in}}%
\pgfpathlineto{\pgfqpoint{4.955270in}{1.905810in}}%
\pgfpathlineto{\pgfqpoint{5.010749in}{1.893680in}}%
\pgfpathlineto{\pgfqpoint{5.066229in}{1.878532in}}%
\pgfpathlineto{\pgfqpoint{5.121708in}{1.860453in}}%
\pgfpathlineto{\pgfqpoint{5.177188in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.808531in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.808531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.409919,0.106498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.707539in}}%
\pgfpathlineto{\pgfqpoint{3.383534in}{1.727596in}}%
\pgfpathlineto{\pgfqpoint{3.873076in}{1.856675in}}%
\pgfpathlineto{\pgfqpoint{3.963732in}{1.877548in}}%
\pgfpathlineto{\pgfqpoint{4.036257in}{1.892250in}}%
\pgfpathlineto{\pgfqpoint{4.108782in}{1.904493in}}%
\pgfpathlineto{\pgfqpoint{4.163175in}{1.911761in}}%
\pgfpathlineto{\pgfqpoint{4.217569in}{1.917264in}}%
\pgfpathlineto{\pgfqpoint{4.271963in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{4.344487in}{1.923437in}}%
\pgfpathlineto{\pgfqpoint{4.417012in}{1.923376in}}%
\pgfpathlineto{\pgfqpoint{4.507668in}{1.920623in}}%
\pgfpathlineto{\pgfqpoint{4.598324in}{1.915674in}}%
\pgfpathlineto{\pgfqpoint{4.688980in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.761505in}{1.901335in}}%
\pgfpathlineto{\pgfqpoint{4.834029in}{1.891579in}}%
\pgfpathlineto{\pgfqpoint{4.888423in}{1.882242in}}%
\pgfpathlineto{\pgfqpoint{4.942817in}{1.870843in}}%
\pgfpathlineto{\pgfqpoint{4.997210in}{1.857207in}}%
\pgfpathlineto{\pgfqpoint{5.051604in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{5.105997in}{1.823386in}}%
\pgfpathlineto{\pgfqpoint{5.178522in}{1.796994in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.768329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.505882,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{3.383826in}{1.722429in}}%
\pgfpathlineto{\pgfqpoint{3.655839in}{1.792833in}}%
\pgfpathlineto{\pgfqpoint{3.782778in}{1.822452in}}%
\pgfpathlineto{\pgfqpoint{4.018522in}{1.874640in}}%
\pgfpathlineto{\pgfqpoint{4.127327in}{1.896800in}}%
\pgfpathlineto{\pgfqpoint{4.199864in}{1.909565in}}%
\pgfpathlineto{\pgfqpoint{4.272401in}{1.919979in}}%
\pgfpathlineto{\pgfqpoint{4.344937in}{1.927665in}}%
\pgfpathlineto{\pgfqpoint{4.417474in}{1.932552in}}%
\pgfpathlineto{\pgfqpoint{4.490011in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{4.562547in}{1.934571in}}%
\pgfpathlineto{\pgfqpoint{4.635084in}{1.931925in}}%
\pgfpathlineto{\pgfqpoint{4.707621in}{1.926586in}}%
\pgfpathlineto{\pgfqpoint{4.762023in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{4.816426in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{4.870828in}{1.901735in}}%
\pgfpathlineto{\pgfqpoint{4.925231in}{1.888641in}}%
\pgfpathlineto{\pgfqpoint{4.979634in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{5.034036in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{5.106573in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{5.197244in}{1.791029in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.768033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812995,0.635832,0.336409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{3.612623in}{1.763141in}}%
\pgfpathlineto{\pgfqpoint{3.809078in}{1.801521in}}%
\pgfpathlineto{\pgfqpoint{3.880516in}{1.817754in}}%
\pgfpathlineto{\pgfqpoint{3.951954in}{1.836088in}}%
\pgfpathlineto{\pgfqpoint{4.041251in}{1.861636in}}%
\pgfpathlineto{\pgfqpoint{4.219847in}{1.914377in}}%
\pgfpathlineto{\pgfqpoint{4.291285in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{4.344863in}{1.943909in}}%
\pgfpathlineto{\pgfqpoint{4.398442in}{1.953069in}}%
\pgfpathlineto{\pgfqpoint{4.452021in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{4.505599in}{1.963935in}}%
\pgfpathlineto{\pgfqpoint{4.559178in}{1.965494in}}%
\pgfpathlineto{\pgfqpoint{4.612756in}{1.964447in}}%
\pgfpathlineto{\pgfqpoint{4.666335in}{1.960795in}}%
\pgfpathlineto{\pgfqpoint{4.719914in}{1.954520in}}%
\pgfpathlineto{\pgfqpoint{4.773492in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{4.827071in}{1.933969in}}%
\pgfpathlineto{\pgfqpoint{4.880649in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{1.902700in}}%
\pgfpathlineto{\pgfqpoint{4.987806in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{5.041385in}{1.861732in}}%
\pgfpathlineto{\pgfqpoint{5.112823in}{1.830494in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.766592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.872049,0.755786,0.484045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{3.480241in}{1.722830in}}%
\pgfpathlineto{\pgfqpoint{3.588382in}{1.739306in}}%
\pgfpathlineto{\pgfqpoint{3.768618in}{1.765710in}}%
\pgfpathlineto{\pgfqpoint{3.840712in}{1.779139in}}%
\pgfpathlineto{\pgfqpoint{3.894783in}{1.791265in}}%
\pgfpathlineto{\pgfqpoint{3.948853in}{1.805326in}}%
\pgfpathlineto{\pgfqpoint{4.020947in}{1.826808in}}%
\pgfpathlineto{\pgfqpoint{4.129088in}{1.862435in}}%
\pgfpathlineto{\pgfqpoint{4.219206in}{1.891419in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{1.906915in}}%
\pgfpathlineto{\pgfqpoint{4.327347in}{1.920309in}}%
\pgfpathlineto{\pgfqpoint{4.381418in}{1.931325in}}%
\pgfpathlineto{\pgfqpoint{4.435489in}{1.939941in}}%
\pgfpathlineto{\pgfqpoint{4.489559in}{1.946339in}}%
\pgfpathlineto{\pgfqpoint{4.543630in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{4.615724in}{1.954294in}}%
\pgfpathlineto{\pgfqpoint{4.687818in}{1.955263in}}%
\pgfpathlineto{\pgfqpoint{4.759912in}{1.953512in}}%
\pgfpathlineto{\pgfqpoint{4.813983in}{1.949937in}}%
\pgfpathlineto{\pgfqpoint{4.868053in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{4.922124in}{1.934834in}}%
\pgfpathlineto{\pgfqpoint{4.958171in}{1.926934in}}%
\pgfpathlineto{\pgfqpoint{4.994218in}{1.917450in}}%
\pgfpathlineto{\pgfqpoint{5.030265in}{1.906365in}}%
\pgfpathlineto{\pgfqpoint{5.084336in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.138406in}{1.864256in}}%
\pgfpathlineto{\pgfqpoint{5.192477in}{1.839300in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.809705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.918724,0.833833,0.624760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{3.495367in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{3.644084in}{1.741889in}}%
\pgfpathlineto{\pgfqpoint{3.774211in}{1.760342in}}%
\pgfpathlineto{\pgfqpoint{3.867158in}{1.775891in}}%
\pgfpathlineto{\pgfqpoint{3.941517in}{1.790576in}}%
\pgfpathlineto{\pgfqpoint{4.015875in}{1.807405in}}%
\pgfpathlineto{\pgfqpoint{4.108823in}{1.830965in}}%
\pgfpathlineto{\pgfqpoint{4.369077in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{4.443435in}{1.915899in}}%
\pgfpathlineto{\pgfqpoint{4.517793in}{1.929886in}}%
\pgfpathlineto{\pgfqpoint{4.592152in}{1.941061in}}%
\pgfpathlineto{\pgfqpoint{4.647920in}{1.947457in}}%
\pgfpathlineto{\pgfqpoint{4.703689in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{4.759458in}{1.954512in}}%
\pgfpathlineto{\pgfqpoint{4.815226in}{1.954656in}}%
\pgfpathlineto{\pgfqpoint{4.870995in}{1.952037in}}%
\pgfpathlineto{\pgfqpoint{4.908174in}{1.948531in}}%
\pgfpathlineto{\pgfqpoint{4.945353in}{1.943461in}}%
\pgfpathlineto{\pgfqpoint{4.982533in}{1.936716in}}%
\pgfpathlineto{\pgfqpoint{5.019712in}{1.928212in}}%
\pgfpathlineto{\pgfqpoint{5.056891in}{1.917916in}}%
\pgfpathlineto{\pgfqpoint{5.094070in}{1.905852in}}%
\pgfpathlineto{\pgfqpoint{5.131249in}{1.892108in}}%
\pgfpathlineto{\pgfqpoint{5.187018in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.837684in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.837684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.689100in}}%
\pgfpathlineto{\pgfqpoint{3.425866in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{3.701796in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{4.161679in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{4.253656in}{1.874154in}}%
\pgfpathlineto{\pgfqpoint{4.511191in}{1.936086in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{4.621563in}{1.954528in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{4.731935in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{4.768725in}{1.961910in}}%
\pgfpathlineto{\pgfqpoint{4.805516in}{1.960051in}}%
\pgfpathlineto{\pgfqpoint{4.842307in}{1.956589in}}%
\pgfpathlineto{\pgfqpoint{4.879097in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{4.915888in}{1.944719in}}%
\pgfpathlineto{\pgfqpoint{4.952679in}{1.936289in}}%
\pgfpathlineto{\pgfqpoint{4.989469in}{1.926223in}}%
\pgfpathlineto{\pgfqpoint{5.044655in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{5.099841in}{1.886948in}}%
\pgfpathlineto{\pgfqpoint{5.155027in}{1.863055in}}%
\pgfpathlineto{\pgfqpoint{5.228609in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.816475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962707,0.935794,0.864667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.695594in}}%
\pgfpathlineto{\pgfqpoint{3.412709in}{1.718849in}}%
\pgfpathlineto{\pgfqpoint{3.597250in}{1.759180in}}%
\pgfpathlineto{\pgfqpoint{3.689521in}{1.776975in}}%
\pgfpathlineto{\pgfqpoint{3.781791in}{1.792674in}}%
\pgfpathlineto{\pgfqpoint{4.113965in}{1.846305in}}%
\pgfpathlineto{\pgfqpoint{4.224690in}{1.868431in}}%
\pgfpathlineto{\pgfqpoint{4.464593in}{1.918364in}}%
\pgfpathlineto{\pgfqpoint{4.538409in}{1.930802in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{1.938221in}}%
\pgfpathlineto{\pgfqpoint{4.649134in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{4.704496in}{1.946655in}}%
\pgfpathlineto{\pgfqpoint{4.759859in}{1.947037in}}%
\pgfpathlineto{\pgfqpoint{4.815221in}{1.944470in}}%
\pgfpathlineto{\pgfqpoint{4.870583in}{1.938693in}}%
\pgfpathlineto{\pgfqpoint{4.907491in}{1.932955in}}%
\pgfpathlineto{\pgfqpoint{4.944400in}{1.925661in}}%
\pgfpathlineto{\pgfqpoint{4.981308in}{1.916801in}}%
\pgfpathlineto{\pgfqpoint{5.036670in}{1.900630in}}%
\pgfpathlineto{\pgfqpoint{5.092033in}{1.881233in}}%
\pgfpathlineto{\pgfqpoint{5.147395in}{1.859067in}}%
\pgfpathlineto{\pgfqpoint{5.221211in}{1.826397in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.811664in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.811664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957247,0.959938,0.959554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{3.425069in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{3.609739in}{1.735392in}}%
\pgfpathlineto{\pgfqpoint{3.775942in}{1.766435in}}%
\pgfpathlineto{\pgfqpoint{3.923677in}{1.796478in}}%
\pgfpathlineto{\pgfqpoint{4.126814in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{4.311484in}{1.880268in}}%
\pgfpathlineto{\pgfqpoint{4.514621in}{1.921114in}}%
\pgfpathlineto{\pgfqpoint{4.625422in}{1.941820in}}%
\pgfpathlineto{\pgfqpoint{4.699290in}{1.953469in}}%
\pgfpathlineto{\pgfqpoint{4.754691in}{1.960015in}}%
\pgfpathlineto{\pgfqpoint{4.810092in}{1.963803in}}%
\pgfpathlineto{\pgfqpoint{4.847026in}{1.964392in}}%
\pgfpathlineto{\pgfqpoint{4.883960in}{1.963166in}}%
\pgfpathlineto{\pgfqpoint{4.920894in}{1.959934in}}%
\pgfpathlineto{\pgfqpoint{4.957828in}{1.954551in}}%
\pgfpathlineto{\pgfqpoint{4.994762in}{1.946931in}}%
\pgfpathlineto{\pgfqpoint{5.031696in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{5.068630in}{1.924995in}}%
\pgfpathlineto{\pgfqpoint{5.105564in}{1.910881in}}%
\pgfpathlineto{\pgfqpoint{5.142498in}{1.894933in}}%
\pgfpathlineto{\pgfqpoint{5.197899in}{1.868209in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.839336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.872357,0.939639,0.930027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{3.397526in}{1.690941in}}%
\pgfpathlineto{\pgfqpoint{3.507325in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{3.598824in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{3.690323in}{1.747193in}}%
\pgfpathlineto{\pgfqpoint{3.800123in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{4.074621in}{1.839415in}}%
\pgfpathlineto{\pgfqpoint{4.166120in}{1.858639in}}%
\pgfpathlineto{\pgfqpoint{4.257619in}{1.875768in}}%
\pgfpathlineto{\pgfqpoint{4.385718in}{1.897091in}}%
\pgfpathlineto{\pgfqpoint{4.623616in}{1.933600in}}%
\pgfpathlineto{\pgfqpoint{4.715116in}{1.945763in}}%
\pgfpathlineto{\pgfqpoint{4.770015in}{1.951337in}}%
\pgfpathlineto{\pgfqpoint{4.824915in}{1.954766in}}%
\pgfpathlineto{\pgfqpoint{4.879814in}{1.955268in}}%
\pgfpathlineto{\pgfqpoint{4.916414in}{1.953596in}}%
\pgfpathlineto{\pgfqpoint{4.953014in}{1.950086in}}%
\pgfpathlineto{\pgfqpoint{4.989613in}{1.944582in}}%
\pgfpathlineto{\pgfqpoint{5.026213in}{1.936986in}}%
\pgfpathlineto{\pgfqpoint{5.062813in}{1.927264in}}%
\pgfpathlineto{\pgfqpoint{5.099413in}{1.915457in}}%
\pgfpathlineto{\pgfqpoint{5.136012in}{1.901686in}}%
\pgfpathlineto{\pgfqpoint{5.190912in}{1.877799in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.847185in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.847185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.917647,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{3.467278in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{3.592402in}{1.710770in}}%
\pgfpathlineto{\pgfqpoint{3.681777in}{1.725313in}}%
\pgfpathlineto{\pgfqpoint{3.771151in}{1.742150in}}%
\pgfpathlineto{\pgfqpoint{3.860525in}{1.761396in}}%
\pgfpathlineto{\pgfqpoint{3.949899in}{1.783060in}}%
\pgfpathlineto{\pgfqpoint{4.039274in}{1.807248in}}%
\pgfpathlineto{\pgfqpoint{4.128648in}{1.834116in}}%
\pgfpathlineto{\pgfqpoint{4.218022in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{4.468270in}{1.948538in}}%
\pgfpathlineto{\pgfqpoint{4.521895in}{1.963978in}}%
\pgfpathlineto{\pgfqpoint{4.575519in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{4.629144in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{4.682768in}{1.995502in}}%
\pgfpathlineto{\pgfqpoint{4.718518in}{1.998678in}}%
\pgfpathlineto{\pgfqpoint{4.754268in}{2.000216in}}%
\pgfpathlineto{\pgfqpoint{4.790017in}{2.000007in}}%
\pgfpathlineto{\pgfqpoint{4.825767in}{1.997951in}}%
\pgfpathlineto{\pgfqpoint{4.861517in}{1.993956in}}%
\pgfpathlineto{\pgfqpoint{4.897267in}{1.987945in}}%
\pgfpathlineto{\pgfqpoint{4.933016in}{1.979868in}}%
\pgfpathlineto{\pgfqpoint{4.968766in}{1.969707in}}%
\pgfpathlineto{\pgfqpoint{5.004516in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{5.040265in}{1.943304in}}%
\pgfpathlineto{\pgfqpoint{5.076015in}{1.927283in}}%
\pgfpathlineto{\pgfqpoint{5.129640in}{1.900273in}}%
\pgfpathlineto{\pgfqpoint{5.183264in}{1.870530in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.829657in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.829657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.638447,0.859669,0.826067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{3.460515in}{1.696840in}}%
\pgfpathlineto{\pgfqpoint{3.601204in}{1.719228in}}%
\pgfpathlineto{\pgfqpoint{3.689135in}{1.735322in}}%
\pgfpathlineto{\pgfqpoint{3.759479in}{1.750244in}}%
\pgfpathlineto{\pgfqpoint{3.829824in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{3.900168in}{1.787180in}}%
\pgfpathlineto{\pgfqpoint{3.988099in}{1.814729in}}%
\pgfpathlineto{\pgfqpoint{4.199132in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{4.269477in}{1.902993in}}%
\pgfpathlineto{\pgfqpoint{4.339821in}{1.920238in}}%
\pgfpathlineto{\pgfqpoint{4.410166in}{1.935308in}}%
\pgfpathlineto{\pgfqpoint{4.515683in}{1.955343in}}%
\pgfpathlineto{\pgfqpoint{4.621199in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{4.691544in}{1.983656in}}%
\pgfpathlineto{\pgfqpoint{4.744302in}{1.989027in}}%
\pgfpathlineto{\pgfqpoint{4.779475in}{1.990971in}}%
\pgfpathlineto{\pgfqpoint{4.814647in}{1.991225in}}%
\pgfpathlineto{\pgfqpoint{4.849819in}{1.989477in}}%
\pgfpathlineto{\pgfqpoint{4.884991in}{1.985458in}}%
\pgfpathlineto{\pgfqpoint{4.920164in}{1.978962in}}%
\pgfpathlineto{\pgfqpoint{4.955336in}{1.969874in}}%
\pgfpathlineto{\pgfqpoint{4.990508in}{1.958175in}}%
\pgfpathlineto{\pgfqpoint{5.025680in}{1.943958in}}%
\pgfpathlineto{\pgfqpoint{5.060853in}{1.927422in}}%
\pgfpathlineto{\pgfqpoint{5.096025in}{1.908865in}}%
\pgfpathlineto{\pgfqpoint{5.148783in}{1.878094in}}%
\pgfpathlineto{\pgfqpoint{5.236714in}{1.822850in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.812555in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.812555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.496194,0.799769,0.753018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.679355in}}%
\pgfpathlineto{\pgfqpoint{3.400171in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{3.525047in}{1.719815in}}%
\pgfpathlineto{\pgfqpoint{3.632083in}{1.742612in}}%
\pgfpathlineto{\pgfqpoint{3.721280in}{1.763687in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{1.787324in}}%
\pgfpathlineto{\pgfqpoint{3.899674in}{1.813748in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{4.113747in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{4.185105in}{1.902024in}}%
\pgfpathlineto{\pgfqpoint{4.238623in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{4.292141in}{1.926004in}}%
\pgfpathlineto{\pgfqpoint{4.345660in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{4.399178in}{1.941472in}}%
\pgfpathlineto{\pgfqpoint{4.452696in}{1.946282in}}%
\pgfpathlineto{\pgfqpoint{4.524054in}{1.950182in}}%
\pgfpathlineto{\pgfqpoint{4.595412in}{1.951615in}}%
\pgfpathlineto{\pgfqpoint{4.666769in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{4.738127in}{1.947268in}}%
\pgfpathlineto{\pgfqpoint{4.791645in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{4.845163in}{1.936035in}}%
\pgfpathlineto{\pgfqpoint{4.898682in}{1.927063in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{1.915510in}}%
\pgfpathlineto{\pgfqpoint{5.005718in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{5.059236in}{1.884194in}}%
\pgfpathlineto{\pgfqpoint{5.112755in}{1.864586in}}%
\pgfpathlineto{\pgfqpoint{5.166273in}{1.842764in}}%
\pgfpathlineto{\pgfqpoint{5.237630in}{1.811221in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.804192in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.804192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.357785,0.700115,0.660746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{3.434712in}{1.678097in}}%
\pgfpathlineto{\pgfqpoint{3.552949in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{3.637404in}{1.707225in}}%
\pgfpathlineto{\pgfqpoint{3.704968in}{1.719583in}}%
\pgfpathlineto{\pgfqpoint{3.772532in}{1.733994in}}%
\pgfpathlineto{\pgfqpoint{3.840096in}{1.750812in}}%
\pgfpathlineto{\pgfqpoint{3.907660in}{1.770213in}}%
\pgfpathlineto{\pgfqpoint{3.975224in}{1.792120in}}%
\pgfpathlineto{\pgfqpoint{4.059679in}{1.822412in}}%
\pgfpathlineto{\pgfqpoint{4.346825in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{4.414389in}{1.950894in}}%
\pgfpathlineto{\pgfqpoint{4.481953in}{1.970300in}}%
\pgfpathlineto{\pgfqpoint{4.549517in}{1.987328in}}%
\pgfpathlineto{\pgfqpoint{4.617081in}{2.001608in}}%
\pgfpathlineto{\pgfqpoint{4.667754in}{2.010054in}}%
\pgfpathlineto{\pgfqpoint{4.718427in}{2.015985in}}%
\pgfpathlineto{\pgfqpoint{4.752209in}{2.018208in}}%
\pgfpathlineto{\pgfqpoint{4.785991in}{2.018787in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{2.017493in}}%
\pgfpathlineto{\pgfqpoint{4.853555in}{2.014115in}}%
\pgfpathlineto{\pgfqpoint{4.887337in}{2.008470in}}%
\pgfpathlineto{\pgfqpoint{4.921119in}{2.000430in}}%
\pgfpathlineto{\pgfqpoint{4.954901in}{1.989929in}}%
\pgfpathlineto{\pgfqpoint{4.988683in}{1.976982in}}%
\pgfpathlineto{\pgfqpoint{5.022464in}{1.961688in}}%
\pgfpathlineto{\pgfqpoint{5.056246in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{5.106919in}{1.914615in}}%
\pgfpathlineto{\pgfqpoint{5.157592in}{1.881962in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.817372in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.817372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.207843,0.592157,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.667910in}}%
\pgfpathlineto{\pgfqpoint{3.409344in}{1.681318in}}%
\pgfpathlineto{\pgfqpoint{3.516382in}{1.697135in}}%
\pgfpathlineto{\pgfqpoint{3.605580in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{3.694778in}{1.729391in}}%
\pgfpathlineto{\pgfqpoint{3.783976in}{1.748805in}}%
\pgfpathlineto{\pgfqpoint{3.891014in}{1.774660in}}%
\pgfpathlineto{\pgfqpoint{4.033731in}{1.811820in}}%
\pgfpathlineto{\pgfqpoint{4.551080in}{1.949047in}}%
\pgfpathlineto{\pgfqpoint{4.622438in}{1.965144in}}%
\pgfpathlineto{\pgfqpoint{4.675957in}{1.975563in}}%
\pgfpathlineto{\pgfqpoint{4.729476in}{1.983950in}}%
\pgfpathlineto{\pgfqpoint{4.782995in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{4.818674in}{1.991555in}}%
\pgfpathlineto{\pgfqpoint{4.854353in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{4.890033in}{1.989914in}}%
\pgfpathlineto{\pgfqpoint{4.925712in}{1.985955in}}%
\pgfpathlineto{\pgfqpoint{4.961391in}{1.979700in}}%
\pgfpathlineto{\pgfqpoint{4.997070in}{1.971063in}}%
\pgfpathlineto{\pgfqpoint{5.032750in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{5.068429in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{5.104108in}{1.931102in}}%
\pgfpathlineto{\pgfqpoint{5.139787in}{1.913587in}}%
\pgfpathlineto{\pgfqpoint{5.193306in}{1.884326in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.848863in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.848863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.103883,0.494195,0.462822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.667982in}}%
\pgfpathlineto{\pgfqpoint{3.448966in}{1.688501in}}%
\pgfpathlineto{\pgfqpoint{3.665747in}{1.721302in}}%
\pgfpathlineto{\pgfqpoint{3.765800in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{3.865853in}{1.757823in}}%
\pgfpathlineto{\pgfqpoint{4.015933in}{1.789364in}}%
\pgfpathlineto{\pgfqpoint{4.115986in}{1.812178in}}%
\pgfpathlineto{\pgfqpoint{4.182688in}{1.829605in}}%
\pgfpathlineto{\pgfqpoint{4.232714in}{1.844760in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.862281in}}%
\pgfpathlineto{\pgfqpoint{4.332767in}{1.882491in}}%
\pgfpathlineto{\pgfqpoint{4.382794in}{1.905385in}}%
\pgfpathlineto{\pgfqpoint{4.432820in}{1.930558in}}%
\pgfpathlineto{\pgfqpoint{4.599575in}{2.017755in}}%
\pgfpathlineto{\pgfqpoint{4.632926in}{2.032595in}}%
\pgfpathlineto{\pgfqpoint{4.666277in}{2.045466in}}%
\pgfpathlineto{\pgfqpoint{4.699628in}{2.055922in}}%
\pgfpathlineto{\pgfqpoint{4.732979in}{2.063564in}}%
\pgfpathlineto{\pgfqpoint{4.766330in}{2.068052in}}%
\pgfpathlineto{\pgfqpoint{4.799681in}{2.069120in}}%
\pgfpathlineto{\pgfqpoint{4.833032in}{2.066587in}}%
\pgfpathlineto{\pgfqpoint{4.866383in}{2.060366in}}%
\pgfpathlineto{\pgfqpoint{4.899734in}{2.050471in}}%
\pgfpathlineto{\pgfqpoint{4.933085in}{2.037022in}}%
\pgfpathlineto{\pgfqpoint{4.966436in}{2.020244in}}%
\pgfpathlineto{\pgfqpoint{4.999787in}{2.000460in}}%
\pgfpathlineto{\pgfqpoint{5.033138in}{1.978087in}}%
\pgfpathlineto{\pgfqpoint{5.083165in}{1.940768in}}%
\pgfpathlineto{\pgfqpoint{5.149867in}{1.886961in}}%
\pgfpathlineto{\pgfqpoint{5.233244in}{1.819724in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.804626in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.804626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003845,0.396770,0.365090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.666866in}}%
\pgfpathlineto{\pgfqpoint{3.405103in}{1.680416in}}%
\pgfpathlineto{\pgfqpoint{3.511497in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.617892in}{1.715304in}}%
\pgfpathlineto{\pgfqpoint{3.724286in}{1.735823in}}%
\pgfpathlineto{\pgfqpoint{3.830680in}{1.758698in}}%
\pgfpathlineto{\pgfqpoint{3.937075in}{1.783801in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{1.882783in}}%
\pgfpathlineto{\pgfqpoint{4.557708in}{1.932037in}}%
\pgfpathlineto{\pgfqpoint{4.717300in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{1.979610in}}%
\pgfpathlineto{\pgfqpoint{4.823694in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.859159in}{1.990591in}}%
\pgfpathlineto{\pgfqpoint{4.894624in}{1.991895in}}%
\pgfpathlineto{\pgfqpoint{4.930089in}{1.990987in}}%
\pgfpathlineto{\pgfqpoint{4.965554in}{1.987627in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.981637in}}%
\pgfpathlineto{\pgfqpoint{5.036483in}{1.972924in}}%
\pgfpathlineto{\pgfqpoint{5.071948in}{1.961490in}}%
\pgfpathlineto{\pgfqpoint{5.107413in}{1.947438in}}%
\pgfpathlineto{\pgfqpoint{5.142877in}{1.930973in}}%
\pgfpathlineto{\pgfqpoint{5.178342in}{1.912399in}}%
\pgfpathlineto{\pgfqpoint{5.231539in}{1.881443in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.868170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001999,0.319262,0.280200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.670388in}}%
\pgfpathlineto{\pgfqpoint{3.394138in}{1.683559in}}%
\pgfpathlineto{\pgfqpoint{3.534612in}{1.706607in}}%
\pgfpathlineto{\pgfqpoint{3.727765in}{1.740487in}}%
\pgfpathlineto{\pgfqpoint{3.850681in}{1.764117in}}%
\pgfpathlineto{\pgfqpoint{3.938477in}{1.783147in}}%
\pgfpathlineto{\pgfqpoint{4.026274in}{1.804642in}}%
\pgfpathlineto{\pgfqpoint{4.114071in}{1.828661in}}%
\pgfpathlineto{\pgfqpoint{4.236986in}{1.865188in}}%
\pgfpathlineto{\pgfqpoint{4.377461in}{1.906775in}}%
\pgfpathlineto{\pgfqpoint{4.465258in}{1.930129in}}%
\pgfpathlineto{\pgfqpoint{4.535495in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{4.605732in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{4.658411in}{1.968248in}}%
\pgfpathlineto{\pgfqpoint{4.711089in}{1.974593in}}%
\pgfpathlineto{\pgfqpoint{4.763767in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{4.816445in}{1.980426in}}%
\pgfpathlineto{\pgfqpoint{4.869123in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{4.904241in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{4.939360in}{1.971929in}}%
\pgfpathlineto{\pgfqpoint{4.974479in}{1.965687in}}%
\pgfpathlineto{\pgfqpoint{5.009597in}{1.957541in}}%
\pgfpathlineto{\pgfqpoint{5.044716in}{1.947434in}}%
\pgfpathlineto{\pgfqpoint{5.079835in}{1.935369in}}%
\pgfpathlineto{\pgfqpoint{5.114953in}{1.921411in}}%
\pgfpathlineto{\pgfqpoint{5.150072in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{5.202750in}{1.879315in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.851780in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.851780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.235294,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.671869in}}%
\pgfpathlineto{\pgfqpoint{3.508305in}{1.695390in}}%
\pgfpathlineto{\pgfqpoint{3.596039in}{1.707482in}}%
\pgfpathlineto{\pgfqpoint{3.666227in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{3.736414in}{1.732907in}}%
\pgfpathlineto{\pgfqpoint{3.806601in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{3.876789in}{1.767446in}}%
\pgfpathlineto{\pgfqpoint{3.964523in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{4.052257in}{1.820476in}}%
\pgfpathlineto{\pgfqpoint{4.157538in}{1.856054in}}%
\pgfpathlineto{\pgfqpoint{4.262819in}{1.894145in}}%
\pgfpathlineto{\pgfqpoint{4.420740in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{4.473381in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{1.983657in}}%
\pgfpathlineto{\pgfqpoint{4.578662in}{1.995396in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{2.001250in}}%
\pgfpathlineto{\pgfqpoint{4.648849in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{4.683943in}{2.007707in}}%
\pgfpathlineto{\pgfqpoint{4.719036in}{2.008185in}}%
\pgfpathlineto{\pgfqpoint{4.754130in}{2.006802in}}%
\pgfpathlineto{\pgfqpoint{4.789224in}{2.003568in}}%
\pgfpathlineto{\pgfqpoint{4.824317in}{1.998509in}}%
\pgfpathlineto{\pgfqpoint{4.859411in}{1.991657in}}%
\pgfpathlineto{\pgfqpoint{4.894505in}{1.983053in}}%
\pgfpathlineto{\pgfqpoint{4.929598in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{4.964692in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{5.017332in}{1.939828in}}%
\pgfpathlineto{\pgfqpoint{5.069973in}{1.915622in}}%
\pgfpathlineto{\pgfqpoint{5.122613in}{1.888631in}}%
\pgfpathlineto{\pgfqpoint{5.192801in}{1.849554in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.814760in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.814760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{1.631910in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.305389in}{1.727778in}}%
\pgfpathlineto{\pgfqpoint{3.477193in}{1.774677in}}%
\pgfpathlineto{\pgfqpoint{3.569446in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{1.816266in}}%
\pgfpathlineto{\pgfqpoint{3.772404in}{1.836977in}}%
\pgfpathlineto{\pgfqpoint{4.104516in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{4.178318in}{1.906739in}}%
\pgfpathlineto{\pgfqpoint{4.252121in}{1.915458in}}%
\pgfpathlineto{\pgfqpoint{4.325924in}{1.921569in}}%
\pgfpathlineto{\pgfqpoint{4.399727in}{1.924950in}}%
\pgfpathlineto{\pgfqpoint{4.473529in}{1.925659in}}%
\pgfpathlineto{\pgfqpoint{4.547332in}{1.923764in}}%
\pgfpathlineto{\pgfqpoint{4.621135in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{4.676487in}{1.913792in}}%
\pgfpathlineto{\pgfqpoint{4.731839in}{1.906539in}}%
\pgfpathlineto{\pgfqpoint{4.787191in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{4.842543in}{1.885685in}}%
\pgfpathlineto{\pgfqpoint{4.897895in}{1.871868in}}%
\pgfpathlineto{\pgfqpoint{4.953247in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{5.008599in}{1.837852in}}%
\pgfpathlineto{\pgfqpoint{5.082401in}{1.811480in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.747153in}}%
\pgfpathlineto{\pgfqpoint{5.253033in}{1.747153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{3.315389in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243033in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{1.631910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.418514in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{3.533097in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{3.647680in}{2.008743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739347in,y=1.968639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Standard CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{3.315389in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{3.315389in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403009in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.403009in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403009in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856999in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.856999in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.856999in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310990in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.310990in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310990in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764981in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764981in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218971in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.218971in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218971in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279211in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{0.756350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159610in, y=0.544751in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{1.011024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159610in, y=0.799425in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016998in,y=0.815955in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EMD Dist.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403009in}{0.636494in}}%
\pgfpathlineto{\pgfqpoint{3.407549in}{0.608255in}}%
\pgfpathlineto{\pgfqpoint{3.412089in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{3.416628in}{0.620029in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{0.624428in}}%
\pgfpathlineto{\pgfqpoint{3.425708in}{0.610212in}}%
\pgfpathlineto{\pgfqpoint{3.430248in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{3.434788in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{3.439328in}{0.621573in}}%
\pgfpathlineto{\pgfqpoint{3.443868in}{0.622552in}}%
\pgfpathlineto{\pgfqpoint{3.448408in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{3.452948in}{0.612521in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{3.462027in}{0.627141in}}%
\pgfpathlineto{\pgfqpoint{3.466567in}{0.614228in}}%
\pgfpathlineto{\pgfqpoint{3.471107in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{3.475647in}{0.628750in}}%
\pgfpathlineto{\pgfqpoint{3.480187in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{3.484727in}{0.626715in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{0.605283in}}%
\pgfpathlineto{\pgfqpoint{3.493807in}{0.602395in}}%
\pgfpathlineto{\pgfqpoint{3.498347in}{0.609825in}}%
\pgfpathlineto{\pgfqpoint{3.502887in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{3.507427in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{3.511966in}{0.616240in}}%
\pgfpathlineto{\pgfqpoint{3.516506in}{0.614444in}}%
\pgfpathlineto{\pgfqpoint{3.521046in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{3.525586in}{0.634117in}}%
\pgfpathlineto{\pgfqpoint{3.530126in}{0.608535in}}%
\pgfpathlineto{\pgfqpoint{3.534666in}{0.656398in}}%
\pgfpathlineto{\pgfqpoint{3.539206in}{0.622563in}}%
\pgfpathlineto{\pgfqpoint{3.543746in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{3.552826in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{3.557366in}{0.612225in}}%
\pgfpathlineto{\pgfqpoint{3.561905in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{3.566445in}{0.630837in}}%
\pgfpathlineto{\pgfqpoint{3.570985in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{3.580065in}{0.659187in}}%
\pgfpathlineto{\pgfqpoint{3.584605in}{0.638734in}}%
\pgfpathlineto{\pgfqpoint{3.589145in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{3.598225in}{0.650373in}}%
\pgfpathlineto{\pgfqpoint{3.602765in}{0.627923in}}%
\pgfpathlineto{\pgfqpoint{3.607305in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{3.611844in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{3.616384in}{0.656267in}}%
\pgfpathlineto{\pgfqpoint{3.620924in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{3.625464in}{0.666807in}}%
\pgfpathlineto{\pgfqpoint{3.630004in}{0.624607in}}%
\pgfpathlineto{\pgfqpoint{3.634544in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{3.639084in}{0.634243in}}%
\pgfpathlineto{\pgfqpoint{3.643624in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{3.648164in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{3.652704in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{3.657243in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{3.661783in}{0.667680in}}%
\pgfpathlineto{\pgfqpoint{3.666323in}{0.653049in}}%
\pgfpathlineto{\pgfqpoint{3.670863in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{3.679943in}{0.664078in}}%
\pgfpathlineto{\pgfqpoint{3.684483in}{0.631572in}}%
\pgfpathlineto{\pgfqpoint{3.689023in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{3.693563in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{3.702643in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{3.707182in}{0.636181in}}%
\pgfpathlineto{\pgfqpoint{3.711722in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{3.716262in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{3.720802in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{3.729882in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{0.664543in}}%
\pgfpathlineto{\pgfqpoint{3.738962in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{3.743502in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{3.748042in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{3.752582in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{3.757121in}{0.671682in}}%
\pgfpathlineto{\pgfqpoint{3.761661in}{0.672277in}}%
\pgfpathlineto{\pgfqpoint{3.766201in}{0.712942in}}%
\pgfpathlineto{\pgfqpoint{3.770741in}{0.686818in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{0.696385in}}%
\pgfpathlineto{\pgfqpoint{3.779821in}{0.672221in}}%
\pgfpathlineto{\pgfqpoint{3.784361in}{0.674065in}}%
\pgfpathlineto{\pgfqpoint{3.788901in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{3.793441in}{0.664737in}}%
\pgfpathlineto{\pgfqpoint{3.797981in}{0.641181in}}%
\pgfpathlineto{\pgfqpoint{3.802520in}{0.703552in}}%
\pgfpathlineto{\pgfqpoint{3.807060in}{0.707843in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{3.816140in}{0.645297in}}%
\pgfpathlineto{\pgfqpoint{3.820680in}{0.724412in}}%
\pgfpathlineto{\pgfqpoint{3.825220in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{3.829760in}{0.686949in}}%
\pgfpathlineto{\pgfqpoint{3.834300in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{3.838840in}{0.687256in}}%
\pgfpathlineto{\pgfqpoint{3.843380in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.721776in}}%
\pgfpathlineto{\pgfqpoint{3.852459in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{3.861539in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{3.866079in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{3.870619in}{0.693154in}}%
\pgfpathlineto{\pgfqpoint{3.875159in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{3.884239in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{3.888779in}{0.701386in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{3.897859in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{3.902398in}{0.703955in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{3.911478in}{0.704588in}}%
\pgfpathlineto{\pgfqpoint{3.916018in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{0.752885in}}%
\pgfpathlineto{\pgfqpoint{3.925098in}{0.737025in}}%
\pgfpathlineto{\pgfqpoint{3.929638in}{0.777866in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.728002in}}%
\pgfpathlineto{\pgfqpoint{3.938718in}{0.734106in}}%
\pgfpathlineto{\pgfqpoint{3.943258in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{3.947798in}{0.781354in}}%
\pgfpathlineto{\pgfqpoint{3.952337in}{0.733846in}}%
\pgfpathlineto{\pgfqpoint{3.956877in}{0.723781in}}%
\pgfpathlineto{\pgfqpoint{3.961417in}{0.767746in}}%
\pgfpathlineto{\pgfqpoint{3.965957in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{3.970497in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{3.975037in}{0.763995in}}%
\pgfpathlineto{\pgfqpoint{3.979577in}{0.728324in}}%
\pgfpathlineto{\pgfqpoint{3.984117in}{0.764404in}}%
\pgfpathlineto{\pgfqpoint{3.988657in}{0.765289in}}%
\pgfpathlineto{\pgfqpoint{3.993197in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{3.997736in}{0.750797in}}%
\pgfpathlineto{\pgfqpoint{4.002276in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{4.011356in}{0.778549in}}%
\pgfpathlineto{\pgfqpoint{4.015896in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{4.020436in}{0.792032in}}%
\pgfpathlineto{\pgfqpoint{4.029516in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{4.034056in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{4.038596in}{0.816289in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{0.819916in}}%
\pgfpathlineto{\pgfqpoint{4.047675in}{0.781310in}}%
\pgfpathlineto{\pgfqpoint{4.056755in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{4.061295in}{0.812345in}}%
\pgfpathlineto{\pgfqpoint{4.065835in}{0.818316in}}%
\pgfpathlineto{\pgfqpoint{4.070375in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{4.074915in}{0.855323in}}%
\pgfpathlineto{\pgfqpoint{4.079455in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{0.823959in}}%
\pgfpathlineto{\pgfqpoint{4.088535in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{4.093075in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{4.097614in}{0.900347in}}%
\pgfpathlineto{\pgfqpoint{4.102154in}{0.826804in}}%
\pgfpathlineto{\pgfqpoint{4.106694in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{4.111234in}{0.855610in}}%
\pgfpathlineto{\pgfqpoint{4.115774in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{4.120314in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{4.124854in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{4.129394in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{4.133934in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{4.143013in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{4.147553in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{4.152093in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{4.161173in}{0.846463in}}%
\pgfpathlineto{\pgfqpoint{4.165713in}{0.859602in}}%
\pgfpathlineto{\pgfqpoint{4.170253in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{4.174793in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{4.179333in}{0.826272in}}%
\pgfpathlineto{\pgfqpoint{4.183873in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{4.188413in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{4.192952in}{0.844431in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{0.828903in}}%
\pgfpathlineto{\pgfqpoint{4.202032in}{0.827088in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{4.215652in}{0.859971in}}%
\pgfpathlineto{\pgfqpoint{4.220192in}{0.825756in}}%
\pgfpathlineto{\pgfqpoint{4.224732in}{0.877147in}}%
\pgfpathlineto{\pgfqpoint{4.229272in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{4.233812in}{0.865365in}}%
\pgfpathlineto{\pgfqpoint{4.238352in}{0.831724in}}%
\pgfpathlineto{\pgfqpoint{4.242891in}{0.887621in}}%
\pgfpathlineto{\pgfqpoint{4.247431in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{4.251971in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{4.256511in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{4.261051in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{4.265591in}{0.881686in}}%
\pgfpathlineto{\pgfqpoint{4.270131in}{0.853278in}}%
\pgfpathlineto{\pgfqpoint{4.274671in}{0.848673in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{4.283751in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{4.288291in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{4.297370in}{0.880493in}}%
\pgfpathlineto{\pgfqpoint{4.301910in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{4.310990in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{4.315530in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{4.320070in}{0.871596in}}%
\pgfpathlineto{\pgfqpoint{4.324610in}{0.887668in}}%
\pgfpathlineto{\pgfqpoint{4.329150in}{0.918481in}}%
\pgfpathlineto{\pgfqpoint{4.333690in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{4.338229in}{0.896191in}}%
\pgfpathlineto{\pgfqpoint{4.342769in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{4.347309in}{0.958893in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{0.928881in}}%
\pgfpathlineto{\pgfqpoint{4.356389in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{4.360929in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{4.365469in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{4.370009in}{0.925033in}}%
\pgfpathlineto{\pgfqpoint{4.374549in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{4.379089in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{4.383629in}{0.945842in}}%
\pgfpathlineto{\pgfqpoint{4.388168in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{4.392708in}{0.953260in}}%
\pgfpathlineto{\pgfqpoint{4.397248in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{4.401788in}{0.961700in}}%
\pgfpathlineto{\pgfqpoint{4.406328in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{4.410868in}{0.929493in}}%
\pgfpathlineto{\pgfqpoint{4.415408in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{4.419948in}{0.943686in}}%
\pgfpathlineto{\pgfqpoint{4.424488in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{4.429028in}{0.955287in}}%
\pgfpathlineto{\pgfqpoint{4.433568in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{4.442647in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{4.447187in}{0.920110in}}%
\pgfpathlineto{\pgfqpoint{4.451727in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{4.465347in}{0.894602in}}%
\pgfpathlineto{\pgfqpoint{4.469887in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{4.474427in}{0.946003in}}%
\pgfpathlineto{\pgfqpoint{4.478967in}{0.943777in}}%
\pgfpathlineto{\pgfqpoint{4.483506in}{0.928391in}}%
\pgfpathlineto{\pgfqpoint{4.488046in}{0.926867in}}%
\pgfpathlineto{\pgfqpoint{4.492586in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{4.501666in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{4.506206in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{4.515286in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{4.519826in}{0.883232in}}%
\pgfpathlineto{\pgfqpoint{4.524366in}{0.936663in}}%
\pgfpathlineto{\pgfqpoint{4.528906in}{0.915780in}}%
\pgfpathlineto{\pgfqpoint{4.533445in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{0.953555in}}%
\pgfpathlineto{\pgfqpoint{4.542525in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{4.547065in}{0.934312in}}%
\pgfpathlineto{\pgfqpoint{4.551605in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{4.556145in}{0.952815in}}%
\pgfpathlineto{\pgfqpoint{4.560685in}{0.961740in}}%
\pgfpathlineto{\pgfqpoint{4.565225in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{4.569765in}{0.952690in}}%
\pgfpathlineto{\pgfqpoint{4.574305in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{4.578845in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{4.583384in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{4.587924in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{4.592464in}{0.944923in}}%
\pgfpathlineto{\pgfqpoint{4.597004in}{0.935229in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{0.955930in}}%
\pgfpathlineto{\pgfqpoint{4.606084in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{0.909794in}}%
\pgfpathlineto{\pgfqpoint{4.615164in}{0.930611in}}%
\pgfpathlineto{\pgfqpoint{4.619704in}{0.909880in}}%
\pgfpathlineto{\pgfqpoint{4.624244in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{4.628784in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{4.633323in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{4.637863in}{0.958430in}}%
\pgfpathlineto{\pgfqpoint{4.642403in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{4.646943in}{0.984742in}}%
\pgfpathlineto{\pgfqpoint{4.651483in}{0.968369in}}%
\pgfpathlineto{\pgfqpoint{4.656023in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{4.669643in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{4.674183in}{0.944538in}}%
\pgfpathlineto{\pgfqpoint{4.678722in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{4.683262in}{0.933017in}}%
\pgfpathlineto{\pgfqpoint{4.692342in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{4.696882in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{4.701422in}{0.910758in}}%
\pgfpathlineto{\pgfqpoint{4.705962in}{0.934310in}}%
\pgfpathlineto{\pgfqpoint{4.715042in}{1.008052in}}%
\pgfpathlineto{\pgfqpoint{4.719582in}{0.960944in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{4.737741in}{1.009777in}}%
\pgfpathlineto{\pgfqpoint{4.742281in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{4.746821in}{0.948413in}}%
\pgfpathlineto{\pgfqpoint{4.751361in}{0.972308in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.967729in}}%
\pgfpathlineto{\pgfqpoint{4.760441in}{0.967898in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{4.769521in}{0.946544in}}%
\pgfpathlineto{\pgfqpoint{4.774061in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{4.778600in}{0.977765in}}%
\pgfpathlineto{\pgfqpoint{4.783140in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{4.787680in}{0.964397in}}%
\pgfpathlineto{\pgfqpoint{4.792220in}{0.971133in}}%
\pgfpathlineto{\pgfqpoint{4.796760in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{4.801300in}{0.947423in}}%
\pgfpathlineto{\pgfqpoint{4.805840in}{1.022205in}}%
\pgfpathlineto{\pgfqpoint{4.810380in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{4.814920in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{4.819460in}{0.983398in}}%
\pgfpathlineto{\pgfqpoint{4.823999in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{4.828539in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{4.833079in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{4.837619in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{4.842159in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{4.846699in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{4.855779in}{0.960658in}}%
\pgfpathlineto{\pgfqpoint{4.860319in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{4.864859in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{4.873938in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{4.878478in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{4.883018in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{4.887558in}{0.975470in}}%
\pgfpathlineto{\pgfqpoint{4.896638in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{4.901178in}{0.999746in}}%
\pgfpathlineto{\pgfqpoint{4.905718in}{0.978709in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{4.914798in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{4.923877in}{1.008883in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{4.932957in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{4.937497in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{4.942037in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{4.946577in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{4.955657in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{4.960197in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{4.964737in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{1.000355in}}%
\pgfpathlineto{\pgfqpoint{4.973816in}{1.021284in}}%
\pgfpathlineto{\pgfqpoint{4.978356in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{4.982896in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{4.987436in}{0.991098in}}%
\pgfpathlineto{\pgfqpoint{4.991976in}{0.963855in}}%
\pgfpathlineto{\pgfqpoint{4.996516in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{5.001056in}{1.007402in}}%
\pgfpathlineto{\pgfqpoint{5.005596in}{1.011884in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{1.026278in}}%
\pgfpathlineto{\pgfqpoint{5.014676in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{5.019215in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{5.023755in}{0.972948in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{5.032835in}{0.963537in}}%
\pgfpathlineto{\pgfqpoint{5.037375in}{0.979007in}}%
\pgfpathlineto{\pgfqpoint{5.041915in}{0.978694in}}%
\pgfpathlineto{\pgfqpoint{5.046455in}{0.988878in}}%
\pgfpathlineto{\pgfqpoint{5.050995in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{5.055535in}{0.982882in}}%
\pgfpathlineto{\pgfqpoint{5.060075in}{1.003670in}}%
\pgfpathlineto{\pgfqpoint{5.064615in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{5.069154in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{5.073694in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{5.078234in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{5.082774in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{5.087314in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{5.096394in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{5.100934in}{0.993273in}}%
\pgfpathlineto{\pgfqpoint{5.105474in}{0.964944in}}%
\pgfpathlineto{\pgfqpoint{5.110014in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{5.114554in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{5.119093in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{5.123633in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{5.128173in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{5.132713in}{1.055460in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{5.141793in}{1.041982in}}%
\pgfpathlineto{\pgfqpoint{5.146333in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{5.150873in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{5.155413in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{5.155413in}{1.013612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.315389in}{0.552500in}}{\pgfqpoint{1.927644in}{0.526910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403009in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{3.412089in}{0.592405in}}%
\pgfpathlineto{\pgfqpoint{3.416628in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{3.421168in}{0.590475in}}%
\pgfpathlineto{\pgfqpoint{3.425708in}{0.593228in}}%
\pgfpathlineto{\pgfqpoint{3.430248in}{0.585255in}}%
\pgfpathlineto{\pgfqpoint{3.439328in}{0.585848in}}%
\pgfpathlineto{\pgfqpoint{3.443868in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{3.448408in}{0.601458in}}%
\pgfpathlineto{\pgfqpoint{3.452948in}{0.588789in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{3.462027in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{3.466567in}{0.593023in}}%
\pgfpathlineto{\pgfqpoint{3.471107in}{0.582658in}}%
\pgfpathlineto{\pgfqpoint{3.475647in}{0.589383in}}%
\pgfpathlineto{\pgfqpoint{3.480187in}{0.583458in}}%
\pgfpathlineto{\pgfqpoint{3.484727in}{0.583701in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{0.579555in}}%
\pgfpathlineto{\pgfqpoint{3.493807in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{3.498347in}{0.579933in}}%
\pgfpathlineto{\pgfqpoint{3.502887in}{0.590547in}}%
\pgfpathlineto{\pgfqpoint{3.507427in}{0.579397in}}%
\pgfpathlineto{\pgfqpoint{3.511966in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{3.516506in}{0.587977in}}%
\pgfpathlineto{\pgfqpoint{3.521046in}{0.579146in}}%
\pgfpathlineto{\pgfqpoint{3.525586in}{0.588156in}}%
\pgfpathlineto{\pgfqpoint{3.530126in}{0.583422in}}%
\pgfpathlineto{\pgfqpoint{3.534666in}{0.587491in}}%
\pgfpathlineto{\pgfqpoint{3.543746in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{3.548286in}{0.589852in}}%
\pgfpathlineto{\pgfqpoint{3.552826in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{3.557366in}{0.581945in}}%
\pgfpathlineto{\pgfqpoint{3.561905in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{3.566445in}{0.582795in}}%
\pgfpathlineto{\pgfqpoint{3.570985in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{3.575525in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{3.580065in}{0.591965in}}%
\pgfpathlineto{\pgfqpoint{3.584605in}{0.589297in}}%
\pgfpathlineto{\pgfqpoint{3.589145in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{0.584846in}}%
\pgfpathlineto{\pgfqpoint{3.598225in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{3.602765in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{3.607305in}{0.600638in}}%
\pgfpathlineto{\pgfqpoint{3.611844in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{3.616384in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{3.620924in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{3.625464in}{0.590026in}}%
\pgfpathlineto{\pgfqpoint{3.630004in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{3.634544in}{0.595337in}}%
\pgfpathlineto{\pgfqpoint{3.639084in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{3.643624in}{0.585445in}}%
\pgfpathlineto{\pgfqpoint{3.648164in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{3.652704in}{0.576450in}}%
\pgfpathlineto{\pgfqpoint{3.657243in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{3.661783in}{0.586872in}}%
\pgfpathlineto{\pgfqpoint{3.666323in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{3.670863in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.584437in}}%
\pgfpathlineto{\pgfqpoint{3.679943in}{0.602847in}}%
\pgfpathlineto{\pgfqpoint{3.689023in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{3.693563in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{3.698103in}{0.598178in}}%
\pgfpathlineto{\pgfqpoint{3.702643in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{3.707182in}{0.595655in}}%
\pgfpathlineto{\pgfqpoint{3.711722in}{0.593944in}}%
\pgfpathlineto{\pgfqpoint{3.716262in}{0.596367in}}%
\pgfpathlineto{\pgfqpoint{3.725342in}{0.596759in}}%
\pgfpathlineto{\pgfqpoint{3.729882in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{3.738962in}{0.614443in}}%
\pgfpathlineto{\pgfqpoint{3.743502in}{0.595819in}}%
\pgfpathlineto{\pgfqpoint{3.757121in}{0.634663in}}%
\pgfpathlineto{\pgfqpoint{3.761661in}{0.628578in}}%
\pgfpathlineto{\pgfqpoint{3.766201in}{0.643739in}}%
\pgfpathlineto{\pgfqpoint{3.770741in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{3.779821in}{0.624442in}}%
\pgfpathlineto{\pgfqpoint{3.784361in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{3.788901in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{3.793441in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{3.797981in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{3.802520in}{0.647953in}}%
\pgfpathlineto{\pgfqpoint{3.807060in}{0.634519in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{3.816140in}{0.635746in}}%
\pgfpathlineto{\pgfqpoint{3.820680in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{3.825220in}{0.651991in}}%
\pgfpathlineto{\pgfqpoint{3.829760in}{0.661877in}}%
\pgfpathlineto{\pgfqpoint{3.834300in}{0.651548in}}%
\pgfpathlineto{\pgfqpoint{3.843380in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{3.852459in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{3.856999in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{3.861539in}{0.668887in}}%
\pgfpathlineto{\pgfqpoint{3.866079in}{0.671003in}}%
\pgfpathlineto{\pgfqpoint{3.870619in}{0.649993in}}%
\pgfpathlineto{\pgfqpoint{3.879699in}{0.660366in}}%
\pgfpathlineto{\pgfqpoint{3.884239in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{3.888779in}{0.655543in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{3.897859in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{3.902398in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{3.906938in}{0.675511in}}%
\pgfpathlineto{\pgfqpoint{3.911478in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{3.916018in}{0.688127in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{0.677530in}}%
\pgfpathlineto{\pgfqpoint{3.925098in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{3.929638in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{3.934178in}{0.695554in}}%
\pgfpathlineto{\pgfqpoint{3.938718in}{0.685651in}}%
\pgfpathlineto{\pgfqpoint{3.943258in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{3.947798in}{0.702155in}}%
\pgfpathlineto{\pgfqpoint{3.952337in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{3.956877in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{3.961417in}{0.678485in}}%
\pgfpathlineto{\pgfqpoint{3.965957in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.970497in}{0.700777in}}%
\pgfpathlineto{\pgfqpoint{3.975037in}{0.680213in}}%
\pgfpathlineto{\pgfqpoint{3.979577in}{0.689935in}}%
\pgfpathlineto{\pgfqpoint{3.988657in}{0.702036in}}%
\pgfpathlineto{\pgfqpoint{3.993197in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{3.997736in}{0.694364in}}%
\pgfpathlineto{\pgfqpoint{4.006816in}{0.702262in}}%
\pgfpathlineto{\pgfqpoint{4.011356in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{4.015896in}{0.708317in}}%
\pgfpathlineto{\pgfqpoint{4.020436in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{4.024976in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{4.029516in}{0.709266in}}%
\pgfpathlineto{\pgfqpoint{4.034056in}{0.688298in}}%
\pgfpathlineto{\pgfqpoint{4.038596in}{0.712657in}}%
\pgfpathlineto{\pgfqpoint{4.043136in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{4.047675in}{0.703603in}}%
\pgfpathlineto{\pgfqpoint{4.052215in}{0.716146in}}%
\pgfpathlineto{\pgfqpoint{4.056755in}{0.721068in}}%
\pgfpathlineto{\pgfqpoint{4.061295in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{4.065835in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{4.074915in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{4.079455in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{4.088535in}{0.735750in}}%
\pgfpathlineto{\pgfqpoint{4.093075in}{0.733952in}}%
\pgfpathlineto{\pgfqpoint{4.097614in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{4.102154in}{0.751073in}}%
\pgfpathlineto{\pgfqpoint{4.106694in}{0.752172in}}%
\pgfpathlineto{\pgfqpoint{4.111234in}{0.765672in}}%
\pgfpathlineto{\pgfqpoint{4.115774in}{0.749402in}}%
\pgfpathlineto{\pgfqpoint{4.120314in}{0.762120in}}%
\pgfpathlineto{\pgfqpoint{4.124854in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{4.129394in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{4.133934in}{0.755316in}}%
\pgfpathlineto{\pgfqpoint{4.138474in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{4.147553in}{0.744888in}}%
\pgfpathlineto{\pgfqpoint{4.152093in}{0.761578in}}%
\pgfpathlineto{\pgfqpoint{4.156633in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{4.161173in}{0.753102in}}%
\pgfpathlineto{\pgfqpoint{4.165713in}{0.752563in}}%
\pgfpathlineto{\pgfqpoint{4.170253in}{0.761336in}}%
\pgfpathlineto{\pgfqpoint{4.174793in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{4.179333in}{0.760585in}}%
\pgfpathlineto{\pgfqpoint{4.188413in}{0.777561in}}%
\pgfpathlineto{\pgfqpoint{4.192952in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{0.766319in}}%
\pgfpathlineto{\pgfqpoint{4.202032in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{4.206572in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{4.211112in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{4.215652in}{0.772092in}}%
\pgfpathlineto{\pgfqpoint{4.220192in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{4.224732in}{0.777436in}}%
\pgfpathlineto{\pgfqpoint{4.229272in}{0.771164in}}%
\pgfpathlineto{\pgfqpoint{4.233812in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{4.238352in}{0.772416in}}%
\pgfpathlineto{\pgfqpoint{4.242891in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{4.247431in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{4.251971in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{4.256511in}{0.806639in}}%
\pgfpathlineto{\pgfqpoint{4.261051in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{4.265591in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{4.270131in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{4.274671in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.802170in}}%
\pgfpathlineto{\pgfqpoint{4.288291in}{0.812755in}}%
\pgfpathlineto{\pgfqpoint{4.297370in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{4.301910in}{0.806801in}}%
\pgfpathlineto{\pgfqpoint{4.306450in}{0.822990in}}%
\pgfpathlineto{\pgfqpoint{4.310990in}{0.812157in}}%
\pgfpathlineto{\pgfqpoint{4.315530in}{0.818761in}}%
\pgfpathlineto{\pgfqpoint{4.324610in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{4.329150in}{0.820927in}}%
\pgfpathlineto{\pgfqpoint{4.333690in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{4.347309in}{0.833196in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{0.816079in}}%
\pgfpathlineto{\pgfqpoint{4.356389in}{0.829755in}}%
\pgfpathlineto{\pgfqpoint{4.360929in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{4.365469in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{4.370009in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{4.383629in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{4.388168in}{0.823840in}}%
\pgfpathlineto{\pgfqpoint{4.392708in}{0.832629in}}%
\pgfpathlineto{\pgfqpoint{4.397248in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{4.401788in}{0.826352in}}%
\pgfpathlineto{\pgfqpoint{4.406328in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{4.410868in}{0.830838in}}%
\pgfpathlineto{\pgfqpoint{4.415408in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{4.419948in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{4.424488in}{0.835308in}}%
\pgfpathlineto{\pgfqpoint{4.429028in}{0.833327in}}%
\pgfpathlineto{\pgfqpoint{4.438107in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{4.447187in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{4.451727in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{4.460807in}{0.851135in}}%
\pgfpathlineto{\pgfqpoint{4.465347in}{0.841926in}}%
\pgfpathlineto{\pgfqpoint{4.469887in}{0.842822in}}%
\pgfpathlineto{\pgfqpoint{4.474427in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{4.478967in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{4.488046in}{0.843833in}}%
\pgfpathlineto{\pgfqpoint{4.497126in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{4.501666in}{0.851180in}}%
\pgfpathlineto{\pgfqpoint{4.519826in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{4.524366in}{0.849855in}}%
\pgfpathlineto{\pgfqpoint{4.528906in}{0.852501in}}%
\pgfpathlineto{\pgfqpoint{4.533445in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{0.855802in}}%
\pgfpathlineto{\pgfqpoint{4.542525in}{0.853027in}}%
\pgfpathlineto{\pgfqpoint{4.547065in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{4.551605in}{0.860584in}}%
\pgfpathlineto{\pgfqpoint{4.556145in}{0.863291in}}%
\pgfpathlineto{\pgfqpoint{4.560685in}{0.855378in}}%
\pgfpathlineto{\pgfqpoint{4.565225in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{4.569765in}{0.864869in}}%
\pgfpathlineto{\pgfqpoint{4.574305in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{4.578845in}{0.864762in}}%
\pgfpathlineto{\pgfqpoint{4.583384in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{4.587924in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{4.592464in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{4.597004in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{0.864128in}}%
\pgfpathlineto{\pgfqpoint{4.615164in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{4.619704in}{0.865157in}}%
\pgfpathlineto{\pgfqpoint{4.624244in}{0.863321in}}%
\pgfpathlineto{\pgfqpoint{4.628784in}{0.864911in}}%
\pgfpathlineto{\pgfqpoint{4.633323in}{0.860368in}}%
\pgfpathlineto{\pgfqpoint{4.642403in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{4.646943in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{4.651483in}{0.879431in}}%
\pgfpathlineto{\pgfqpoint{4.656023in}{0.872872in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{0.878168in}}%
\pgfpathlineto{\pgfqpoint{4.665103in}{0.876588in}}%
\pgfpathlineto{\pgfqpoint{4.669643in}{0.882166in}}%
\pgfpathlineto{\pgfqpoint{4.674183in}{0.872168in}}%
\pgfpathlineto{\pgfqpoint{4.678722in}{0.878637in}}%
\pgfpathlineto{\pgfqpoint{4.683262in}{0.880722in}}%
\pgfpathlineto{\pgfqpoint{4.687802in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{4.692342in}{0.878235in}}%
\pgfpathlineto{\pgfqpoint{4.696882in}{0.884581in}}%
\pgfpathlineto{\pgfqpoint{4.701422in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{4.705962in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{4.710502in}{0.869879in}}%
\pgfpathlineto{\pgfqpoint{4.715042in}{0.870103in}}%
\pgfpathlineto{\pgfqpoint{4.719582in}{0.879566in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{4.728661in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{4.733201in}{0.887124in}}%
\pgfpathlineto{\pgfqpoint{4.737741in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{4.742281in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{4.746821in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{4.751361in}{0.880502in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{0.884753in}}%
\pgfpathlineto{\pgfqpoint{4.760441in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{0.884580in}}%
\pgfpathlineto{\pgfqpoint{4.769521in}{0.883896in}}%
\pgfpathlineto{\pgfqpoint{4.778600in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{4.783140in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{4.787680in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{4.792220in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{4.796760in}{0.895324in}}%
\pgfpathlineto{\pgfqpoint{4.801300in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{4.805840in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{4.810380in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.814920in}{0.894184in}}%
\pgfpathlineto{\pgfqpoint{4.823999in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{4.828539in}{0.905625in}}%
\pgfpathlineto{\pgfqpoint{4.833079in}{0.898162in}}%
\pgfpathlineto{\pgfqpoint{4.837619in}{0.906097in}}%
\pgfpathlineto{\pgfqpoint{4.842159in}{0.904398in}}%
\pgfpathlineto{\pgfqpoint{4.846699in}{0.912805in}}%
\pgfpathlineto{\pgfqpoint{4.851239in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{4.855779in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{4.860319in}{0.898210in}}%
\pgfpathlineto{\pgfqpoint{4.864859in}{0.911419in}}%
\pgfpathlineto{\pgfqpoint{4.869399in}{0.928556in}}%
\pgfpathlineto{\pgfqpoint{4.873938in}{0.929460in}}%
\pgfpathlineto{\pgfqpoint{4.878478in}{0.937936in}}%
\pgfpathlineto{\pgfqpoint{4.883018in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{4.887558in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{4.892098in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{4.896638in}{0.934761in}}%
\pgfpathlineto{\pgfqpoint{4.905718in}{0.941421in}}%
\pgfpathlineto{\pgfqpoint{4.910258in}{0.937100in}}%
\pgfpathlineto{\pgfqpoint{4.914798in}{0.935355in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{0.940264in}}%
\pgfpathlineto{\pgfqpoint{4.923877in}{0.938559in}}%
\pgfpathlineto{\pgfqpoint{4.928417in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{4.932957in}{0.942471in}}%
\pgfpathlineto{\pgfqpoint{4.937497in}{0.946844in}}%
\pgfpathlineto{\pgfqpoint{4.946577in}{0.940008in}}%
\pgfpathlineto{\pgfqpoint{4.951117in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{4.960197in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{4.964737in}{0.949207in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{4.973816in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{4.978356in}{0.953502in}}%
\pgfpathlineto{\pgfqpoint{4.982896in}{0.955995in}}%
\pgfpathlineto{\pgfqpoint{4.991976in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{4.996516in}{0.948892in}}%
\pgfpathlineto{\pgfqpoint{5.001056in}{0.947021in}}%
\pgfpathlineto{\pgfqpoint{5.005596in}{0.958736in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{0.954285in}}%
\pgfpathlineto{\pgfqpoint{5.014676in}{0.956670in}}%
\pgfpathlineto{\pgfqpoint{5.019215in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{5.023755in}{0.958988in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{0.959436in}}%
\pgfpathlineto{\pgfqpoint{5.037375in}{0.956984in}}%
\pgfpathlineto{\pgfqpoint{5.041915in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{5.046455in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{5.050995in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{5.055535in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{5.064615in}{0.964854in}}%
\pgfpathlineto{\pgfqpoint{5.069154in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{5.073694in}{0.977507in}}%
\pgfpathlineto{\pgfqpoint{5.078234in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{5.082774in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{5.087314in}{0.978092in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{0.969336in}}%
\pgfpathlineto{\pgfqpoint{5.096394in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{5.100934in}{0.964768in}}%
\pgfpathlineto{\pgfqpoint{5.105474in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{5.110014in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{5.119093in}{0.973889in}}%
\pgfpathlineto{\pgfqpoint{5.123633in}{0.975309in}}%
\pgfpathlineto{\pgfqpoint{5.128173in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{5.132713in}{0.984359in}}%
\pgfpathlineto{\pgfqpoint{5.137253in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{5.141793in}{0.981273in}}%
\pgfpathlineto{\pgfqpoint{5.146333in}{0.986989in}}%
\pgfpathlineto{\pgfqpoint{5.150873in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{5.155413in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{5.155413in}{0.982846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.315389in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243033in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315389in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{5.243033in}{1.079410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395597in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{4.002452in}{0.651379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.025369in}{0.651379in}}{\pgfqpoint{4.025369in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{4.025369in}{0.999202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.025369in}{1.022119in}}{\pgfqpoint{4.002452in}{1.022119in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{1.022119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372680in}{1.022119in}}{\pgfqpoint{3.372680in}{0.999202in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{0.674296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372680in}{0.651379in}}{\pgfqpoint{3.395597in}{0.651379in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{0.651379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418514in}{0.929333in}}%
\pgfpathlineto{\pgfqpoint{3.533097in}{0.929333in}}%
\pgfpathlineto{\pgfqpoint{3.647680in}{0.929333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739347in,y=0.889229in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Cal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418514in}{0.761151in}}%
\pgfpathlineto{\pgfqpoint{3.533097in}{0.761151in}}%
\pgfpathlineto{\pgfqpoint{3.647680in}{0.761151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739347in,y=0.721046in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.194874in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.194874in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{0.498547in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{0.498547in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498766in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.498766in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498766in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937094in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937094in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375421in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.375421in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375421in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813748in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.813748in}{2.158820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813748in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346711in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{2.158631in}}%
\pgfpathlineto{\pgfqpoint{2.194874in}{2.158631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309511in, y=2.111258in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{1.778886in}}%
\pgfpathlineto{\pgfqpoint{2.194874in}{1.778886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200159in, y=1.636811in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{1.399141in}}%
\pgfpathlineto{\pgfqpoint{2.194874in}{1.399141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200159in, y=1.257066in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{2.194874in}{1.019396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200159in, y=0.877322in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{0.639651in}}%
\pgfpathlineto{\pgfqpoint{2.194874in}{0.639651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200159in, y=0.497577in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.560000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.690000in,height=1.600000in]{intuition-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{2.150846in}}%
\pgfpathlineto{\pgfqpoint{0.498985in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.500300in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.501615in}{2.150086in}}%
\pgfpathlineto{\pgfqpoint{0.502492in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.502930in}{2.150086in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{2.150086in}}%
\pgfpathlineto{\pgfqpoint{0.507314in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{0.508190in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.509067in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.509505in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{0.509943in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.510382in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.510820in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.511258in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.511697in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.513012in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{0.513888in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.514765in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.515203in}{2.149327in}}%
\pgfpathlineto{\pgfqpoint{0.515642in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.516080in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{0.516518in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.517395in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.519148in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.520463in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.522217in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{0.522655in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.523093in}{2.150086in}}%
\pgfpathlineto{\pgfqpoint{0.523532in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{0.524847in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.525723in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.526600in}{2.149327in}}%
\pgfpathlineto{\pgfqpoint{0.527038in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.528353in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.528792in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.529230in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.529668in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.530107in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.530545in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.530983in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.531422in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.531860in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.533175in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{0.534490in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.535366in}{2.149327in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.536243in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.537120in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{0.537558in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.538435in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.539750in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.540188in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.541065in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.541941in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.543256in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.544571in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.545010in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.545448in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.545886in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{0.546325in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.547201in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.547640in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{0.548516in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.549393in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.550270in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.551146in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.551585in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.552023in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.552461in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.553338in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.554215in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.554653in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.555968in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.556845in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.557283in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.557721in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.558160in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.558598in}{2.150086in}}%
\pgfpathlineto{\pgfqpoint{0.559036in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.559474in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.559913in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.560789in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.561228in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.563419in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.563858in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.564734in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.565173in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.566049in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.566488in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.568241in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.568679in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.569118in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.570871in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.571748in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.572186in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.573063in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.574378in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.575254in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.575693in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.576131in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.577446in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.577884in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.579199in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.579638in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.581391in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.581829in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.582706in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.583583in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.584897in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.585774in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.586212in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.587089in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.587527in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.588404in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.588842in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.589719in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.590157in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.590596in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.593226in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.594102in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.594541in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.596294in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.596732in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.597171in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.597609in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.598047in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.598924in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.599362in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.599801in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.600677in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.601116in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.602431in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.603307in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.603746in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.604184in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.604622in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.606376in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.607252in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.607691in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.608129in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.609444in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.609882in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.610320in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.610759in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.611197in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.613389in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.614704in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.615142in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.616019in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.616457in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.616895in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.617772in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.618649in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.619087in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.619964in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.620402in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.620840in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.622155in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.622594in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.623470in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.623909in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.624347in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.624785in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.625224in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.625662in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.626539in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.627415in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.628292in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.629169in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.629607in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.630484in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.631360in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.631799in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.632675in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.633113in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.633552in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.634428in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.634867in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.635305in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.635743in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.636182in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.636620in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.637497in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.637935in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.638812in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.639250in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.640127in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.640565in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.641003in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.641880in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.642318in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.642757in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.644072in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.644948in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.645387in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.645825in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.646263in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.646702in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.647140in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.647578in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.648455in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.648893in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.649332in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.649770in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.650647in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.652838in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.653277in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.653715in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.654153in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.655030in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.655468in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.655907in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.657660in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.658975in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.660728in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.662481in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.664673in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.665550in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.666865in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.667741in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.668180in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.669056in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.669495in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.670810in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.671248in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.671686in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.672125in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.672563in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.673001in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.673878in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.674755in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.675631in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.676070in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.676508in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.676946in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.677823in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.678261in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.678700in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.679138in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.680453in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.681330in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.681768in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.682206in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.682644in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.683521in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.683959in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.684398in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.684836in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.686151in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.686589in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.687466in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.688343in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.688781in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.689658in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.690096in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.691411in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.692288in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.692726in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.693603in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.694479in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.694918in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.695794in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.696233in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.697986in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.698863in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.699301in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.699739in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.701054in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.701493in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.701931in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.702808in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.703246in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.703684in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.704123in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.704999in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.705876in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.706314in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.706753in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.707191in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.707629in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.708067in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.708944in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.709382in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.711136in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.711574in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.712012in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.713327in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.713766in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.714204in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.714642in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.715519in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.715957in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.716834in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.717272in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.718587in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.719902in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.721656in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.722971in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.723409in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.723847in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.725162in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.725601in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.727792in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.728231in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.729107in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.729546in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.729984in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.730422in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.732614in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.733052in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.733490in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.735682in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.736559in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.738312in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.738750in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.739627in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.740504in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.743134in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.743572in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.744010in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.744449in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.745325in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.747079in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.747517in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.748394in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.748832in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.749270in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.750585in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.751024in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.751900in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.752339in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.752777in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.753654in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.754092in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.755407in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.756283in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.756722in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.758475in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.762420in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.763297in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.764173in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.764612in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.765927in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.766365in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.768557in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.768995in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.769433in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.769872in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.772063in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.772940in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.773817in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.775570in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.777323in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.777762in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.778200in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.778638in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.779077in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.779953in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.780392in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.780830in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.781268in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.781706in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.782583in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.783460in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.784336in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.784775in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.785213in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.785651in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.787843in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.789596in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.790035in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.790473in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.793541in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.795295in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.796171in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.796610in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.797486in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.799240in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.799678in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.800555in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.801431in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.801870in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.803623in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.804061in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.804938in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.805376in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.805814in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.807568in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.808006in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.808444in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.809321in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.809759in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.810198in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.812389in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.812828in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.813266in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.813704in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.814581in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.815019in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.815458in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.815896in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.816334in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.816773in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.817211in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.817649in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.818526in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.818964in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.819403in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.820279in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.820718in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.821156in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.822471in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.823348in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.823786in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.824663in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.825101in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.825978in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.826854in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.827293in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.828169in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.828608in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.829484in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.829923in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.830361in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.831237in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.831676in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.832114in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.832552in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.832991in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.833429in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.835621in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.836059in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.837374in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.838251in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.838689in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.839127in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.840881in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.841757in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.843072in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.843511in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.843949in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.845264in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.846579in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.847894in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.848771in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.849209in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.850962in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.851401in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.851839in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.852277in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.853592in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.854031in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.854907in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.855784in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.856222in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.857537in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.857975in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.858414in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.858852in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.859290in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.860167in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.861044in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.862359in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.863674in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.864112in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.864550in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.864989in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.865427in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.866742in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.867180in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.867619in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.868057in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.868495in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.870249in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.870687in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.872002in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.872879in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.875509in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.876385in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.878139in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.878577in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.879015in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.879453in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.879892in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.880330in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.880768in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.882083in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.883398in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.883837in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.884713in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.885152in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.886028in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.886905in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.887343in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.887782in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.889535in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.889973in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.890412in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.890850in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.891288in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.892165in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.892603in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.893042in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.893480in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.893918in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.895233in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.896110in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.896548in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.896987in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.897425in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.898302in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.899178in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.899617in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.900055in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.900493in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.901370in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.901808in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.902685in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.903123in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.904438in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.906191in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.907068in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.907506in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.907945in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.908383in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.908821in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.909260in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.912766in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.913205in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.913643in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.914520in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.914958in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.915396in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.916273in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.916711in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.917588in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.919341in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.919780in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.920656in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.921095in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.921533in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.922848in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.923286in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.923725in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.924601in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.925040in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.925478in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.926355in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.928108in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.928984in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.929861in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.931176in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.932053in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.932491in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.932929in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.933368in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.934244in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.934683in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.935121in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.936436in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.937751in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.939066in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.939504in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.940381in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.940819in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.941696in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.943011in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.943449in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.944326in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.944764in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.945203in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.946079in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.947394in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.947833in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.948271in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.949148in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.950024in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.950901in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.952216in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.956161in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.957476in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.957914in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.958352in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.958791in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.959667in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.960106in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.960544in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.960982in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.961421in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.962736in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.963174in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.963612in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.964051in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.964489in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.965366in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.966242in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.966681in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.967557in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.967996in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.968434in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.968872in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.969311in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.970187in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.972379in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.972817in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.975009in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.975447in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.976324in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.977201in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.977639in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.978954in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.979830in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.980269in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.980707in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.981145in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.981584in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.982460in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.982899in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.983775in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.984214in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.985090in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.985529in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.986844in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.988159in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.988597in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.989474in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.989912in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.990789in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.991665in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.992104in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.992542in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.992980in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.993419in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.994295in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.995172in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.995610in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.996049in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.996487in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.998240in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.999555in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{1.000432in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.000870in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.001309in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{1.001747in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.002185in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.003938in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{1.004377in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.005253in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.006130in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{1.007883in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.008322in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{1.008760in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.009198in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{1.009637in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.010075in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.010513in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.012267in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.013143in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.014897in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{1.015335in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{1.015773in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{1.016650in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.017088in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.017527in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.017965in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.018842in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.019280in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.019718in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.020595in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.021910in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.022348in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{1.023225in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.023663in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.024102in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.024540in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.024978in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.025855in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{1.029361in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.030676in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{1.031991in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.032430in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.032868in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.035060in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.035498in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.035936in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{1.037690in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.039005in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.040320in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.040758in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.041635in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.042073in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.045141in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.045580in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.049963in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.051278in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.052154in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.052593in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.053469in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.054346in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.055223in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.055661in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{1.056976in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.058291in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.060044in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{1.060483in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.060921in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.061359in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{1.061798in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.062674in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.063113in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.063989in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.065304in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.065743in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.067496in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.067934in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.068373in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.070126in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.071003in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.071441in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.071879in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.073194in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.073633in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.076701in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.078016in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.078892in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.079331in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.081522in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.082837in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.084152in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.086782in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.087659in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.088097in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.092042in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.092481in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.092919in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.093357in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.094234in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.095549in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.095987in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.096426in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{1.096864in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.097741in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.098179in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{1.099056in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.099932in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{1.100809in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.101247in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.101685in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.103877in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.104315in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.104754in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.105630in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.106069in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.108260in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.110014in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.111329in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.112205in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.112644in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.113082in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.114397in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.114835in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.115274in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.115712in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.116589in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.117027in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.117465in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.117904in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.118342in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.119219in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{1.120095in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.120534in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.121410in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{1.122287in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.123164in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.123602in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.124917in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.126670in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.128423in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{1.129300in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.130177in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.130615in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.131930in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.132368in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.133683in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.135875in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.136752in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.137628in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.138067in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.138943in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.139382in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.139820in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.140258in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.141135in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.142450in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.142888in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.144642in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.146395in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.147710in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.148587in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.149025in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.149463in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.150340in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.151216in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.151655in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.152093in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.152531in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.152970in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.153408in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.153846in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.154285in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.155600in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.156476in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.156915in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.157353in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.157791in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.158668in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.159106in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.159983in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.160421in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.161298in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.161736in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.162175in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.162613in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.163051in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.164366in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.166558in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.166996in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.167873in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.168311in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.168750in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{1.169626in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{1.170941in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.172256in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.173133in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.177516in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.177954in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.178393in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.179269in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.179708in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.180584in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.182338in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.182776in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.183214in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.184091in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.184529in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.188474in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.189789in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.191104in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{1.194611in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.195049in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.196803in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.197241in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{1.198118in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.198556in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.199433in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.200309in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.200747in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{1.201186in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.202062in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.202501in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.202939in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.203377in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.204692in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.205131in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.205569in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.206007in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.206884in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.207761in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.208199in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.209076in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.209952in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.210391in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.210829in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.212144in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.213459in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.213897in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.214336in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.215212in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.215651in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.216966in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.217404in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.218281in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.218719in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.219596in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.220034in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.221349in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.221787in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.222226in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.222664in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.223102in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.223541in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.223979in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.224855in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.226170in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.227485in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.227924in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.229239in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.232307in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.234499in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.235375in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.236690in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.237567in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.239759in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{1.240197in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.240635in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.244142in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.244580in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.245019in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.245895in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.246334in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.246772in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.247649in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.248525in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.250717in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.251155in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.251593in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.252470in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.253785in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.255100in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.254662in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.257292in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.257730in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.258168in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.259045in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.259922in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.260798in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.261237in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.262552in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.263428in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.263867in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.266058in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.270442in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.270880in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.271757in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.273072in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.273948in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.274386in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.275263in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.276140in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.276578in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.277455in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.278331in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.280523in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.280961in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.282276in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.282715in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.283153in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.283591in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.284906in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.285345in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.285783in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.286221in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.287098in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.288413in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.289290in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.289728in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.291043in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.292796in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.293235in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.294111in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.295426in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.296303in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.296741in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.297618in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.298056in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.300248in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.300686in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.301124in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.301563in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.302001in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.302439in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.303316in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.303754in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.304193in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.305946in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.306384in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.306823in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.307261in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.308576in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.309014in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.309453in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.310329in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.311206in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.311644in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.312959in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.313836in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.314713in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.315151in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.316028in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.316466in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.317781in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.319096in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.319534in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.319973in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.320411in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.320849in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.321288in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.322164in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.323479in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.323917in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.324794in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.325232in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.325671in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.326547in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.326986in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.327424in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.327862in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.328301in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.328739in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.329616in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.330492in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.330931in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.331369in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.332684in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.333122in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.335314in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.337506in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.338382in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.341451in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.342327in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.342766in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.343204in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.343642in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.346711in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.347149in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.348025in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.348464in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.349340in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.350217in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.351532in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.352847in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.353724in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.354600in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.356792in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.358107in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.358984in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.359422in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.359860in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.360299in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.360737in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.362490in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.363367in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.363805in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.364244in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.365559in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.367312in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.367750in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.369504in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.369942in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.372572in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.374325in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.374763in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.375202in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.376078in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.376955in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.377393in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.378708in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.380023in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.380462in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.384845in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.386160in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.387475in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.387913in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.389228in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.390105in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.390982in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.391420in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.392297in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.392735in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.393612in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.394050in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.394488in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.394927in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.395803in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.396242in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{1.396680in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.397995in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.398433in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.399748in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.400186in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.401063in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.401501in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.401940in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.402378in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.402816in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.404570in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.405008in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.405885in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.406323in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.408076in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.408515in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.408953in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{1.409391in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.409830in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.410268in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.411583in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.415528in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.418158in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.419035in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.419473in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.421226in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.422979in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.424294in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.424733in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.425171in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.426486in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.426924in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.427801in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{1.428239in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.429554in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.431746in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.433499in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.435253in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.435691in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.437006in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.438321in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.438759in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.440074in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.440951in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.441389in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.441828in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.442266in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.442704in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.443143in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.443581in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.444019in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.444896in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.445334in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.446211in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.446649in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.447087in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.447526in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.447964in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.448841in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.449279in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.449717in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.451032in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.451471in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.451909in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.452347in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.452786in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.453662in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.455416in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.455854in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.456292in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.456731in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.457607in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.458484in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.458922in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.459361in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.460237in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.461552in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.461991in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.462867in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.463306in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.464621in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.465497in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.467251in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.467689in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{1.468127in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.468566in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.469004in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.469881in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.470319in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.471634in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.472072in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.472949in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.474264in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.474702in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.475579in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.476017in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.478209in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.478647in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.479085in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.479524in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.480400in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{1.482592in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.483030in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.484345in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.484784in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.485660in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.486099in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.488290in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{1.489167in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.489605in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.490044in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.491359in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.491797in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.492235in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.492674in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.493989in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.494865in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.496180in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.496618in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.499248in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.499687in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.500125in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.500563in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.501002in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.501440in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.501878in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.502755in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.503193in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.503632in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.504508in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.505823in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.506262in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.506700in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.507138in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.508453in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.509330in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.509768in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.510207in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.510645in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.511960in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.512398in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.513275in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.513713in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.514152in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.515028in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.516343in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.517220in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.518097in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.518535in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.519412in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.522480in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.523356in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.524233in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.524671in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.525548in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.525986in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.529055in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.529931in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.530370in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.530808in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.531685in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.532561in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.533876in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.534315in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.535191in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.536945in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.537821in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.539136in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.539575in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.540013in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.540890in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.541328in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.542205in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.543520in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{1.543958in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.544396in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.544834in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.545273in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.547903in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.548779in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.549218in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.550533in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.552286in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.553601in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.554039in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.555354in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.556669in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.557108in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.557546in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.557984in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.558861in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.559299in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.560176in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.561929in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.562368in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.562806in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.564121in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.565436in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.565874in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.566313in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.566751in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.567189in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.568066in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.568504in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.568943in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.569381in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.572887in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.573326in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.573764in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.576832in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.578147in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.579024in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.579462in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.580339in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.581216in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.582969in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.583407in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.584722in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.585161in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.585599in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.586476in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.586914in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.587352in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.588229in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.589106in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.589982in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.590421in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.593051in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{1.594804in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.595680in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.596557in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.596995in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.597434in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.597872in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.598310in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.599625in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.600064in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.600502in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.601379in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.601817in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.602255in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.603132in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.604009in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.604447in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.605324in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.606200in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.606639in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.608392in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.608830in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.610145in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.611460in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.612775in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.613652in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.615405in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.615844in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.616282in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.616720in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.617159in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.617597in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.618035in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.618912in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.619350in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.620665in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.621542in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.621980in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.622418in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.622857in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.624172in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.625048in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.625925in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.626363in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.626802in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.627240in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.628555in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.628993in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.629870in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.632062in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.632938in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.633815in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.635130in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.636007in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.636445in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.637322in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.637760in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.638198in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.639075in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.639952in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.640390in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.641267in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.642582in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.643020in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.643458in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.644773in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.646526in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.647841in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.648718in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.649156in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.650471in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.650910in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.651348in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.651786in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.652225in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.653101in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.654416in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{1.657485in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.660553in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.660991in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.661868in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.662306in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.662745in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.664060in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.664936in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.667566in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.669758in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.670196in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.670634in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.672826in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.673703in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.674141in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.674579in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.675018in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.676333in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.677648in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.678524in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.679401in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.679839in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.680278in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.680716in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.681154in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.682031in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.682469in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.682908in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.685538in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.686853in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.687729in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.688606in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.689044in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.689921in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.690359in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.691236in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.692113in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.693866in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.694742in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.696496in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.697372in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.698687in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.699564in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.700002in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.700441in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.700879in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.701756in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.702194in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.702632in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.703509in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.703947in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.704386in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.706139in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.706577in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.707016in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.707892in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.708331in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.709207in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.710522in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.711399in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.711837in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.712276in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.713591in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.714906in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.716221in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.717535in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.719289in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.719727in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.720604in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.721042in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.722795in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.724110in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.724987in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.725425in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.726302in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.727179in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.728055in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.728494in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.729370in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.730247in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.730685in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.731562in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.732439in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.732877in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.733754in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.734630in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.735507in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.735945in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.737699in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.739014in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.739452in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.740329in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.742082in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.742958in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.744712in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.745150in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.746027in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.746465in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.747780in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.749533in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.750410in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.751725in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.753478in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.753917in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.754793in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.755232in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.755670in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.756108in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.756547in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.756985in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.757862in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.758300in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.760492in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.761368in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.762245in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.762683in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.763122in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.763560in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.763998in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.764875in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.765313in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.767066in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.767943in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.771011in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.771450in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.771888in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.772326in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.772765in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.773203in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.773641in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.774080in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.775833in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.776710in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.777148in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.778025in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.778463in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.778901in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.779340in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.779778in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.780216in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.780655in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.781970in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.782408in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.782846in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.783285in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.783723in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.785476in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.787668in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.788983in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.789860in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.790298in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.790736in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.791613in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.792051in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.792928in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.793366in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.794243in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.794681in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.796873in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.797311in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.797749in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.798626in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.799503in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.799941in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.800379in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.801694in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.802571in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.803009in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.803886in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.804324in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.804763in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.806078in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.806516in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.806954in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.807831in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.809146in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.810023in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.811338in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.811776in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.812214in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.813091in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.814844in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.815283in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.815721in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.817474in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.817912in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.818351in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.820104in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.820542in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.821419in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.822296in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.822734in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.823611in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.824487in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.824926in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.825364in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.826679in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.827117in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.827994in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.828432in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.829309in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.830186in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.830624in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.831501in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.831939in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.832377in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.832816in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.833254in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.833692in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.835446in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.835884in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.837199in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.838076in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.838514in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.840267in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.842897in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.843335in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.843774in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.844650in}{2.099201in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.845527in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.846404in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.846842in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.847719in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.849472in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.850349in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.851664in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.852540in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.853855in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.854732in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.855170in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.855609in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.856047in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.857362in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.859992in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.860869in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.861307in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{1.862184in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.863060in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.863499in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.863937in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.864375in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.864814in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.867005in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.867882in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.868320in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.869197in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.870073in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.870512in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.871388in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.871827in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.873142in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.874018in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{1.875772in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.876210in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.877963in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.878402in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.878840in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.879278in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.879717in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.880593in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.882785in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{2.098821in}}%
\pgfpathlineto{\pgfqpoint{1.883662in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.884538in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.884977in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.885415in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.886292in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.886730in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.887607in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.888922in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.889360in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.889798in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.890236in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.890675in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.891113in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.891551in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.891990in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.892428in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.893305in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.893743in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.894620in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.895058in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.895935in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.896373in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.897250in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.899003in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.899880in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.900318in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.901195in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.902071in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.902510in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.904263in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.904701in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.905140in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.906016in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.906455in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.907770in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.909085in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.909961in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.910838in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.913030in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.913468in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.914345in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.915221in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.916974in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.918289in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.919166in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.919604in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.920919in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.921358in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.921796in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.922234in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.922673in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.923549in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.926179in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.926618in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.927056in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.928371in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.929686in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.930563in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.931001in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.931439in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.932754in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.933631in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.934946in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.935823in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.936261in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.939329in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.939767in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.940644in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.941521in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.941959in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.943274in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.944589in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.945904in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.947657in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.949411in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.949849in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.951164in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.952041in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.952917in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.953356in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.954232in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.954671in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.955109in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.955547in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.955986in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.957301in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.958616in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.959492in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.959931in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.960807in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.962999in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.963875in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.964752in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.966067in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.966505in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.966944in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.967382in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.967820in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.968259in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.969135in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.970450in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.970889in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.971327in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.972204in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.973519in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.974834in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.975272in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.976149in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.977025in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.978340in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.980532in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.981847in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.983600in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.984039in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.984915in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.985354in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.986230in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.987107in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.987545in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.987984in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.988860in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.989737in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.990613in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.991490in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.991928in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.993243in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.993682in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.994558in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.994997in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.995435in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.995873in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.996312in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.997188in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.997627in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.999380in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.999818in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.000695in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.002010in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{2.002887in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{2.003763in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.004202in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.005078in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.005955in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.006393in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{2.006832in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.007708in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.008147in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.009023in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{2.009462in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.009900in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.010777in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.011215in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.012530in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.012968in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{2.013845in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.014283in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.015160in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.016036in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.016475in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.016913in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.017351in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.017790in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.019543in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{2.019981in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.020858in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{2.022173in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{2.023488in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{2.024365in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.024803in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.025241in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.026118in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.026995in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.027433in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.027871in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{2.030063in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.030501in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.031816in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.032693in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{2.034446in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.036200in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.037076in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.038829in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.041021in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.042336in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{2.044528in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.044966in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.045404in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.045843in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{2.046719in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.047158in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.048911in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.049788in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.051979in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.052856in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.053733in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.054171in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.054609in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.055486in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{2.055924in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.056363in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.058993in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.059431in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.059869in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.060746in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.061184in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.062061in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{2.062499in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.062937in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.063814in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.064252in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.064691in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.066006in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.067321in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.067759in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{2.068197in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.069512in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.070389in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.070827in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.071266in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.071704in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.072142in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.072581in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.073019in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.073457in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.074334in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.074772in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.075211in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.075649in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.076087in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.076964in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{2.078717in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{2.079156in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.079594in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.080471in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.081786in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.082662in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.083539in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.084416in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{2.084854in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.086169in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.086607in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{2.088360in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.088799in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.090114in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.091429in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.091867in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{2.092305in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.092744in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.093182in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{2.095374in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.096250in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.096689in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.097127in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{2.098004in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.098442in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.099319in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.100195in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.101510in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.102825in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.103264in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.104140in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{2.105894in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.106770in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.107209in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.107647in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.108085in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.110277in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.110715in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.111154in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.111592in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.112030in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.112907in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.114222in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.114660in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.115537in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.115975in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.116852in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.117290in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.117728in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.118167in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.119920in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.120358in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.120797in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.121235in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.121673in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.122112in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.122988in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.123427in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.123865in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.124303in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.124742in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.125180in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.126057in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.126495in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.126933in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.127372in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.127810in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.128248in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.129125in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.129563in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.130440in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.130878in}{2.099201in}}%
\pgfpathlineto{\pgfqpoint{2.131317in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.132193in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.132632in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.133508in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.133947in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.134823in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.135262in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.137015in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{2.137453in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.138768in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{2.139206in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.139645in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.141836in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.142713in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.143151in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.143590in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.145343in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{2.146220in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.146658in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.147096in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.147973in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.148850in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{2.149288in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.149726in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.150165in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.150603in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.151041in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.151918in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{2.152356in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.153233in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.154110in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.155425in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.155863in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{2.156301in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.156740in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.157178in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.158055in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.159808in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{2.160685in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.161123in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.161561in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{2.161999in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.162438in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.162876in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.163314in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{2.163753in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.164191in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.165068in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{2.165506in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{2.169013in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.169451in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{2.169889in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.170328in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{2.171643in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{2.172958in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.174273in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.175149in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.176464in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.177341in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.177779in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.178218in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.178656in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.180848in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.181286in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{2.181724in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.183039in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{2.183478in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{2.184793in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.185231in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.186107in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.186546in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.187422in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.188737in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.189176in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.189614in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{2.190052in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{2.190929in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{2.191367in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{2.191806in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.192244in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{2.192682in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{2.193559in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{2.193997in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{2.102618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.498985in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.499424in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{0.500300in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{0.500739in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.501177in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.502054in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.502930in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.503369in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.504245in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.505560in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.506437in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.506875in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{0.507314in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.508190in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.508629in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.509505in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.509943in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.510382in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.510820in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.511258in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.512573in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.514327in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.514765in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.515642in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.517395in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.518710in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.520025in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{0.521340in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.522655in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.524408in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.524847in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.525285in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.526162in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.526600in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.527477in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{0.527915in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.528353in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.528792in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.529230in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.529668in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.530545in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.530983in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.531422in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.531860in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.532298in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.532737in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.533613in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.534052in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.534490in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.534928in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.535366in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.536243in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.536681in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.537120in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.537558in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.537996in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.538435in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.538873in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.539750in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.540188in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.540626in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{0.543256in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.544133in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.544571in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.545010in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.545886in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.546325in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.547201in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.547640in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{0.549393in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.549831in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{0.550708in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.552023in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.552461in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.552900in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.554215in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.554653in}{2.145529in}}%
\pgfpathlineto{\pgfqpoint{0.555091in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.555530in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.556406in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.556845in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{0.557283in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.557721in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.558160in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.559474in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.561228in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.562104in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.562543in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.562981in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.563419in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.563858in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.564734in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.565173in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.566488in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.566926in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.567364in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.567803in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.568679in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.569118in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.570433in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.570871in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.572186in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.573063in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.573939in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.574378in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.575254in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.575693in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.576569in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.577008in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.577446in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.577884in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.578323in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.579199in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.579638in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.580076in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.580514in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.581391in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.581829in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.582706in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.583583in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.584021in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.584459in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.584897in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.585336in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.585774in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.586212in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.586651in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.587089in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.587966in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.588404in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.588842in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.589719in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.590596in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.591034in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.591472in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.591911in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.592787in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.593226in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.594102in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.594541in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.594979in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.595417in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.595856in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.596732in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.597171in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.597609in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.598047in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.598486in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.598924in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.599801in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.600677in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.601116in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.601554in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.601992in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.602431in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.602869in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.603307in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.604184in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.604622in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.605061in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.605499in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.606376in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.606814in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.607252in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.608129in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.608567in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.609444in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.609882in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.610320in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.610759in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.611635in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.612074in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.612512in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.613389in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.613827in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.614265in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.614704in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.615142in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.616019in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.616457in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.618210in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.619964in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.620840in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.621279in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.623909in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.624347in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.625224in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.626539in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.627415in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.627854in}{2.140213in}}%
\pgfpathlineto{\pgfqpoint{0.628292in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.628730in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.629169in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.629607in}{2.139074in}}%
\pgfpathlineto{\pgfqpoint{0.631360in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.632237in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.632675in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.633113in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{0.634867in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.635305in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.635743in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.636620in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.637058in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.637497in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.637935in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.638373in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.638812in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.639250in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.639688in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.640127in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.640565in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.641003in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.641442in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.642318in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.643195in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.643633in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.644510in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.644948in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.645825in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.646263in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.646702in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.647140in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.647578in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.648455in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.649332in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.650647in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.651085in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.651962in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.652838in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.653277in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.654153in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.654592in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.655468in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.655907in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.656345in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.656783in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.658098in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.658975in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.659413in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.660728in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{0.661166in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.662481in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.662920in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.663358in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.663796in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.665111in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.666426in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.667741in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.668180in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.670810in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{0.671248in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.672125in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.673001in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.673878in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.674316in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.674755in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.676508in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.676946in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{0.677823in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.679138in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.680453in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.680891in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.681330in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.681768in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.683083in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.683521in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.683959in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.684398in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.684836in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.685274in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.685713in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.686151in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.687028in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.687466in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.689219in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.689658in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.690534in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.691411in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.691849in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.692288in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.692726in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.693603in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.694041in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.694479in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.694918in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.695356in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.695794in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.696233in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.697109in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.697548in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.698424in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.698863in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{0.699301in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.699739in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.700178in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.701054in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.701493in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.701931in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.702369in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.702808in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.703246in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.703684in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.704123in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.704999in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.705438in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.706314in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.707629in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.708067in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.708944in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.709382in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.711136in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.711574in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.712012in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.713327in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.714204in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.714642in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.715519in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.715957in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.716396in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.716834in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.717272in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.717711in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.718149in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.718587in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.719026in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.720779in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.721217in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.721656in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.722094in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.722532in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.722971in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.723409in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.723847in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.724286in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{0.725162in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.725601in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.726039in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{0.726477in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.726916in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.727354in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.727792in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.728231in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.729107in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.729984in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.730861in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{2.135656in}}%
\pgfpathlineto{\pgfqpoint{0.732175in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{0.733490in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.734367in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.735682in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{0.736120in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.736559in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.736997in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.737435in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.738312in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.738750in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.739627in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.740065in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{0.740504in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.740942in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.744010in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.744887in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.745325in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{0.745764in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.746202in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.746640in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.747079in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{0.747517in}{2.127681in}}%
\pgfpathlineto{\pgfqpoint{0.748394in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.749270in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.750147in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.751024in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{0.751462in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.751900in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.752339in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.752777in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{0.753654in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.754092in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.755407in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{0.756283in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.756722in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.758037in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.758475in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.759352in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.759790in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.760667in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.761105in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.761543in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.762420in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.763297in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.764173in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{0.764612in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{0.765050in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.765488in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.765927in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{0.766365in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.766803in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.767680in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.768118in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.768557in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.769433in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.769872in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.770748in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.771187in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.772063in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.772502in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.773817in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.774255in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.775570in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.776008in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.776447in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{0.776885in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.777323in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.777762in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.778638in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{0.779077in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{0.779515in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.779953in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.780830in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.782583in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.783460in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{0.783898in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.784775in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.785213in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{0.785651in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.786090in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.786528in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.787843in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.788720in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{0.789158in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.790035in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.790473in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.790911in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.791350in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{0.791788in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.792665in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.793541in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{0.793980in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.794418in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.794856in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{0.795295in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{0.796171in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.796610in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{0.797048in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.797486in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.798363in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{0.798801in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.799240in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.799678in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.800555in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{0.801431in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.801870in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{0.802308in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.803185in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.803623in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.804061in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{0.804500in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.804938in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.805814in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{0.806691in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{0.807129in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{0.807568in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{0.808006in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{0.808444in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{0.808883in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.809321in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{0.809759in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.810198in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.810636in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{0.811513in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.811951in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.812389in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.812828in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.813704in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.814581in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.815019in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{0.815458in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{0.816334in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.817649in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{0.818088in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.818964in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{0.820279in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{0.819841in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.820718in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.821594in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{0.822471in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{0.822909in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.823348in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.823786in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{0.825101in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.825978in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.827293in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.827731in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{0.828169in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.828608in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{0.829484in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.829923in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{0.830361in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{0.830799in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{0.832991in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{0.836059in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.837374in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{0.840881in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.841757in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{0.842634in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.843072in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.843949in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{0.844387in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.844826in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{0.845264in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{0.846141in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{0.847017in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{0.847456in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.847894in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{0.848332in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.848771in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.849209in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.849647in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.850086in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{0.850524in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.850962in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{0.851401in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.851839in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.852277in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.854907in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{0.855784in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.856222in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{0.856660in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{0.857537in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.857975in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.858852in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{0.859290in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{0.859729in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{0.861044in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.862797in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{0.863674in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{0.864112in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.864550in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{0.864989in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{0.865427in}{2.123124in}}%
\pgfpathlineto{\pgfqpoint{0.865865in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{0.867180in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.867619in}{2.099201in}}%
\pgfpathlineto{\pgfqpoint{0.868057in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.869810in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.870249in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.870687in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{0.871564in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{0.872002in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{0.872879in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.874632in}{2.095023in}}%
\pgfpathlineto{\pgfqpoint{0.875070in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{0.875947in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.876385in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{0.877262in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{0.877700in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.878139in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.878577in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{0.879015in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{0.879453in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.879892in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{0.881645in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.882083in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.883837in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{0.884713in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.885152in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{0.886028in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.886905in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{0.887343in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{0.887782in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.888658in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{0.889097in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.889535in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.889973in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.892603in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{0.894357in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.895672in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{0.896987in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.898302in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.898740in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{0.899617in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{0.900493in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{0.901370in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{0.901808in}{2.119707in}}%
\pgfpathlineto{\pgfqpoint{0.902247in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{0.902685in}{2.095403in}}%
\pgfpathlineto{\pgfqpoint{0.904438in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{0.904876in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{0.905753in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.906191in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{0.907506in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{0.907945in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{0.908383in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{0.908821in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.909260in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{0.909698in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{0.911451in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.911890in}{2.106036in}}%
\pgfpathlineto{\pgfqpoint{0.912766in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{0.913205in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{0.913643in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{0.914958in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.915835in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{0.916273in}{2.112871in}}%
\pgfpathlineto{\pgfqpoint{0.916711in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{0.917588in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{0.918903in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{0.919341in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{0.919780in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.920218in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{0.921533in}{2.094644in}}%
\pgfpathlineto{\pgfqpoint{0.922410in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.922848in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.924601in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{0.925916in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.926355in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{0.926793in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{0.927670in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{0.928108in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{0.928546in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{0.929861in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.930738in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{0.931176in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{0.931614in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{0.932491in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{0.932929in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{0.934244in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{0.935998in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.936874in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{0.937313in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{0.940381in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{0.940819in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{0.941696in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{0.942573in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{0.943888in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{0.944326in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{0.945203in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{0.946079in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{0.947833in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{0.948271in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{0.949148in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{0.950024in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{0.950901in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.951339in}{2.111732in}}%
\pgfpathlineto{\pgfqpoint{0.952654in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{0.955284in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.955722in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{0.956161in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{0.957037in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{0.957476in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{0.958352in}{2.093125in}}%
\pgfpathlineto{\pgfqpoint{0.958791in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{0.959229in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{0.959667in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{0.960106in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{0.960544in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{0.960982in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{0.961421in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{0.961859in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{0.962736in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{0.964489in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{0.965366in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{0.965804in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{0.966242in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{0.966681in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{0.967557in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.967996in}{2.096922in}}%
\pgfpathlineto{\pgfqpoint{0.968872in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{0.969749in}{2.095783in}}%
\pgfpathlineto{\pgfqpoint{0.971502in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{0.972817in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{0.974132in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{0.975009in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{0.975447in}{2.114011in}}%
\pgfpathlineto{\pgfqpoint{0.975886in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{0.976324in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{0.977201in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{0.978515in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{0.978954in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{0.980269in}{2.096922in}}%
\pgfpathlineto{\pgfqpoint{0.980707in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{0.981145in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{0.981584in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{0.982899in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{0.984214in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{2.084390in}}%
\pgfpathlineto{\pgfqpoint{0.985090in}{2.095403in}}%
\pgfpathlineto{\pgfqpoint{0.985529in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{0.986405in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{0.986844in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{0.988159in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{0.989474in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{0.989912in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{0.990789in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{0.991665in}{2.077555in}}%
\pgfpathlineto{\pgfqpoint{0.992104in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{0.992980in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{0.993857in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{0.994295in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{0.995172in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{0.995610in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{0.996925in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{0.998240in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{0.998679in}{2.087808in}}%
\pgfpathlineto{\pgfqpoint{0.999117in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{0.999555in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{0.999994in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{1.000432in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{1.000870in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.001309in}{2.094644in}}%
\pgfpathlineto{\pgfqpoint{1.002623in}{2.095783in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.003938in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{1.004377in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.004815in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.005253in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.005692in}{2.090466in}}%
\pgfpathlineto{\pgfqpoint{1.007007in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{1.007883in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.008322in}{2.095403in}}%
\pgfpathlineto{\pgfqpoint{1.010075in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.010952in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.012705in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.013143in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.013582in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.014020in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{1.014458in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{1.014897in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.015335in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{1.016650in}{2.087808in}}%
\pgfpathlineto{\pgfqpoint{1.017965in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.018842in}{2.074897in}}%
\pgfpathlineto{\pgfqpoint{1.019280in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{1.021910in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.022787in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.023225in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.024102in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.025855in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{1.027170in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.027608in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{2.092365in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{1.028923in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.029361in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.029800in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.030238in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.031115in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{1.032430in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{1.032868in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.034183in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.034621in}{2.079074in}}%
\pgfpathlineto{\pgfqpoint{1.035060in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.035498in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.036813in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.038128in}{2.090466in}}%
\pgfpathlineto{\pgfqpoint{1.039005in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{1.039443in}{2.087808in}}%
\pgfpathlineto{\pgfqpoint{1.039881in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{1.040320in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.041196in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.041635in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.042511in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{1.042950in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{2.090466in}}%
\pgfpathlineto{\pgfqpoint{1.044265in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.044703in}{2.087808in}}%
\pgfpathlineto{\pgfqpoint{1.045141in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{1.045580in}{2.084011in}}%
\pgfpathlineto{\pgfqpoint{1.046895in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.049086in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{1.049525in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.049963in}{2.094644in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.051278in}{2.079074in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.052154in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{1.052593in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.053031in}{2.094644in}}%
\pgfpathlineto{\pgfqpoint{1.053469in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.053908in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{1.054346in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.054784in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{1.055223in}{2.084390in}}%
\pgfpathlineto{\pgfqpoint{1.055661in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.056099in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{1.056538in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{1.056976in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{1.057414in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{1.058291in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{1.058729in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{1.060044in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{1.061359in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{1.061798in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.062674in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.063113in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{1.063551in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.063989in}{2.085909in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.065304in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.065743in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.067058in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.068811in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.070126in}{2.082492in}}%
\pgfpathlineto{\pgfqpoint{1.070564in}{2.096922in}}%
\pgfpathlineto{\pgfqpoint{1.071003in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{1.071441in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{1.072318in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.073633in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{1.075386in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{1.076263in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.076701in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.077577in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{1.079331in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{1.080207in}{2.092365in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{1.081084in}{2.088947in}}%
\pgfpathlineto{\pgfqpoint{1.081522in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.081961in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{1.082837in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.084152in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{2.108314in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.086782in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.087659in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{1.088097in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{1.088974in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.089412in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.090727in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{2.094644in}}%
\pgfpathlineto{\pgfqpoint{1.092042in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{1.092481in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{1.092919in}{2.091606in}}%
\pgfpathlineto{\pgfqpoint{1.093357in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.093796in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.094234in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.095111in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.095549in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{1.095987in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.096426in}{2.095783in}}%
\pgfpathlineto{\pgfqpoint{1.096864in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{1.097302in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.097741in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{1.099056in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{1.099932in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{1.100371in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{1.101247in}{2.094644in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.103000in}{2.079074in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{1.104315in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.104754in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{2.085909in}}%
\pgfpathlineto{\pgfqpoint{1.105630in}{2.102618in}}%
\pgfpathlineto{\pgfqpoint{1.106069in}{2.090466in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{1.106945in}{2.077555in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{2.096922in}}%
\pgfpathlineto{\pgfqpoint{1.108260in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{1.109137in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{1.109575in}{2.084390in}}%
\pgfpathlineto{\pgfqpoint{1.110014in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{1.110890in}{2.092365in}}%
\pgfpathlineto{\pgfqpoint{1.111767in}{2.085150in}}%
\pgfpathlineto{\pgfqpoint{1.112644in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{1.113082in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{1.113959in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.115274in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.116589in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{1.116150in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{1.117027in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.117465in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.117904in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{1.118342in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{1.119657in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.120095in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{2.085150in}}%
\pgfpathlineto{\pgfqpoint{1.121410in}{2.095023in}}%
\pgfpathlineto{\pgfqpoint{1.121849in}{2.063884in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{1.123602in}{2.092365in}}%
\pgfpathlineto{\pgfqpoint{1.124040in}{2.071859in}}%
\pgfpathlineto{\pgfqpoint{1.124479in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{1.124917in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{1.125355in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.127547in}{2.096922in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.128423in}{2.085530in}}%
\pgfpathlineto{\pgfqpoint{1.128862in}{2.095403in}}%
\pgfpathlineto{\pgfqpoint{1.130615in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.131930in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.133245in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{1.133683in}{2.077555in}}%
\pgfpathlineto{\pgfqpoint{1.134122in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{1.135437in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.135875in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{1.137190in}{2.093125in}}%
\pgfpathlineto{\pgfqpoint{1.137628in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{1.138067in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{1.139382in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.139820in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.140258in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{1.142012in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.142450in}{2.099201in}}%
\pgfpathlineto{\pgfqpoint{1.143327in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.144203in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.146833in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.147272in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{1.147710in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.151216in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{1.152531in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{1.152970in}{2.084390in}}%
\pgfpathlineto{\pgfqpoint{1.153408in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.153846in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.154723in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{2.084011in}}%
\pgfpathlineto{\pgfqpoint{1.155600in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.156476in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{1.156915in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.157353in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.159106in}{2.103757in}}%
\pgfpathlineto{\pgfqpoint{1.160421in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.161736in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{1.162175in}{2.067682in}}%
\pgfpathlineto{\pgfqpoint{1.162613in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.163051in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{1.164366in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.167435in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{1.168750in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{1.169626in}{2.092365in}}%
\pgfpathlineto{\pgfqpoint{1.170065in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{1.170941in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.172256in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.172695in}{2.057049in}}%
\pgfpathlineto{\pgfqpoint{1.173133in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.174448in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{1.175324in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.177516in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.177954in}{2.072239in}}%
\pgfpathlineto{\pgfqpoint{1.178393in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.178831in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{1.179269in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.179708in}{2.052872in}}%
\pgfpathlineto{\pgfqpoint{1.180584in}{2.101479in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.182338in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{1.183653in}{2.062745in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{1.186721in}{2.063884in}}%
\pgfpathlineto{\pgfqpoint{1.187159in}{2.084011in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{2.074897in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{2.090087in}}%
\pgfpathlineto{\pgfqpoint{1.190666in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.191104in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.191543in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.191981in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{2.095023in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{2.091606in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.195488in}{2.088947in}}%
\pgfpathlineto{\pgfqpoint{1.196803in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.197679in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{1.198118in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{1.198556in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{2.079074in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.200309in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{1.201186in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{1.202501in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{1.202939in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{1.204692in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.205131in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{1.206007in}{2.081732in}}%
\pgfpathlineto{\pgfqpoint{1.206446in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.207322in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.207761in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.208199in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{1.209076in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{1.209514in}{2.085150in}}%
\pgfpathlineto{\pgfqpoint{1.209952in}{2.067302in}}%
\pgfpathlineto{\pgfqpoint{1.210391in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{1.210829in}{2.087808in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{2.077555in}}%
\pgfpathlineto{\pgfqpoint{1.211706in}{2.077555in}}%
\pgfpathlineto{\pgfqpoint{1.212144in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.212582in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{1.213459in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.213897in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{1.214336in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{1.214774in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{1.215212in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{1.216089in}{2.074897in}}%
\pgfpathlineto{\pgfqpoint{1.216527in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{1.216966in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{1.218281in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{1.219596in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{1.220034in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.220472in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.221349in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{1.221787in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{1.223102in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.223541in}{2.061226in}}%
\pgfpathlineto{\pgfqpoint{1.223979in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{1.225294in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{1.226170in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{1.226609in}{2.088947in}}%
\pgfpathlineto{\pgfqpoint{1.227485in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{2.098821in}}%
\pgfpathlineto{\pgfqpoint{1.228800in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.229239in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{1.229677in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{1.230992in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{1.233184in}{2.057049in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.234499in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.235375in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{1.236252in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.236690in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{1.237567in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{1.238005in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.239320in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{1.239759in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{1.240197in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.240635in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.241512in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{1.241950in}{2.078694in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{2.067302in}}%
\pgfpathlineto{\pgfqpoint{1.243265in}{2.072618in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.244142in}{2.080213in}}%
\pgfpathlineto{\pgfqpoint{1.244580in}{2.077555in}}%
\pgfpathlineto{\pgfqpoint{1.245019in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.245895in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.246772in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.247649in}{2.084011in}}%
\pgfpathlineto{\pgfqpoint{1.248087in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.098821in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.250717in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{1.251155in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{1.252032in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{2.065024in}}%
\pgfpathlineto{\pgfqpoint{1.253347in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.253785in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{1.254223in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.254662in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{1.255100in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.255977in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.256415in}{2.080213in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{2.036543in}}%
\pgfpathlineto{\pgfqpoint{1.257292in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{1.257730in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.258168in}{2.030467in}}%
\pgfpathlineto{\pgfqpoint{1.259045in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{1.259483in}{2.082492in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{1.261237in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.262552in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{2.090466in}}%
\pgfpathlineto{\pgfqpoint{1.263428in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{1.263867in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.264305in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{1.264743in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{1.266058in}{2.072239in}}%
\pgfpathlineto{\pgfqpoint{1.266497in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{1.267373in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.268688in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{2.085150in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.270880in}{2.061606in}}%
\pgfpathlineto{\pgfqpoint{1.271318in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{1.271757in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.272195in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{1.273072in}{2.072239in}}%
\pgfpathlineto{\pgfqpoint{1.273510in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{1.274386in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{1.274825in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.276140in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{1.276578in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.277455in}{2.072618in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{2.052492in}}%
\pgfpathlineto{\pgfqpoint{1.278331in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.278770in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{1.280085in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.281400in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.282715in}{2.084390in}}%
\pgfpathlineto{\pgfqpoint{1.283153in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{1.283591in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{1.284468in}{2.082492in}}%
\pgfpathlineto{\pgfqpoint{1.284906in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{1.285783in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.286221in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.286660in}{2.057049in}}%
\pgfpathlineto{\pgfqpoint{1.287098in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{1.287536in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.287975in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.288851in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.289290in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.289728in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{1.290166in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{1.291043in}{2.043378in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.292358in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{1.292796in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{1.293235in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{1.294111in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{1.294988in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.295426in}{2.054770in}}%
\pgfpathlineto{\pgfqpoint{1.296303in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.296741in}{2.065024in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.297618in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.298933in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.300248in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.302001in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{1.302439in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.303316in}{2.067302in}}%
\pgfpathlineto{\pgfqpoint{1.303754in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{1.304193in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.305508in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.305946in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{1.306384in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.306823in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{2.091606in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.311206in}{2.079834in}}%
\pgfpathlineto{\pgfqpoint{1.311644in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{1.312083in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.312959in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{1.314713in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{1.315151in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{1.315589in}{2.071859in}}%
\pgfpathlineto{\pgfqpoint{1.316028in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{1.316466in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.316904in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{1.319534in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.319973in}{2.072239in}}%
\pgfpathlineto{\pgfqpoint{1.320411in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.320849in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{1.322164in}{2.036543in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{1.323479in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.323917in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.324794in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.325232in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.325671in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.326547in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.326986in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{1.327424in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.327862in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{1.328301in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.329616in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.330054in}{2.062745in}}%
\pgfpathlineto{\pgfqpoint{1.330931in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.331369in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{1.335752in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{2.087808in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.338382in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.338821in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{1.340574in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.341012in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{1.341451in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.343642in}{2.080213in}}%
\pgfpathlineto{\pgfqpoint{1.344081in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{2.065024in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{1.345396in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{1.345834in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{1.346711in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{1.347149in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.347587in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.349340in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{2.026669in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{1.353724in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.354600in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{1.355039in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.355915in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.357230in}{2.080213in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.358984in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.359422in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{1.359860in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.360299in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.360737in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.361614in}{2.081732in}}%
\pgfpathlineto{\pgfqpoint{1.362052in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.362490in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{1.363367in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{1.365120in}{2.081732in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.367750in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.369504in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{1.369942in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.370380in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.370819in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{1.371695in}{2.026669in}}%
\pgfpathlineto{\pgfqpoint{1.372572in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{1.373010in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.374325in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.374763in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{1.375202in}{2.071859in}}%
\pgfpathlineto{\pgfqpoint{1.375640in}{2.065783in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.376955in}{2.084011in}}%
\pgfpathlineto{\pgfqpoint{1.377832in}{2.078694in}}%
\pgfpathlineto{\pgfqpoint{1.378270in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{1.378708in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{1.379147in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.380023in}{2.058568in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.381338in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.381777in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{1.383968in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.384407in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{1.385722in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.388352in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.388790in}{2.070720in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{1.390105in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.390982in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.391420in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{2.052872in}}%
\pgfpathlineto{\pgfqpoint{1.392735in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{1.393173in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.394050in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.394488in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.394927in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.395365in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.395803in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{1.396242in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.396680in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.397118in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{1.397995in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.398433in}{2.072239in}}%
\pgfpathlineto{\pgfqpoint{1.399310in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{1.400186in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.401940in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.402816in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{2.052872in}}%
\pgfpathlineto{\pgfqpoint{1.404570in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.405008in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.405885in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.407200in}{2.080593in}}%
\pgfpathlineto{\pgfqpoint{1.407638in}{2.043758in}}%
\pgfpathlineto{\pgfqpoint{1.408076in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.408515in}{2.067682in}}%
\pgfpathlineto{\pgfqpoint{1.409391in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{1.410268in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{1.411145in}{2.061606in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.001606in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.415090in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.415528in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{1.415966in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.416405in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{1.417281in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.420350in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.421226in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{2.074897in}}%
\pgfpathlineto{\pgfqpoint{1.422979in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.424294in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.425609in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.426486in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{1.427363in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{2.069580in}}%
\pgfpathlineto{\pgfqpoint{1.429554in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.429993in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.430869in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.431308in}{2.026669in}}%
\pgfpathlineto{\pgfqpoint{1.431746in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.432184in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.433061in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.436129in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.437883in}{2.072618in}}%
\pgfpathlineto{\pgfqpoint{1.438321in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.439198in}{2.048315in}}%
\pgfpathlineto{\pgfqpoint{1.440074in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.440951in}{2.057429in}}%
\pgfpathlineto{\pgfqpoint{1.441389in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.442266in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{1.442704in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.443143in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.443581in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.444896in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.445334in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{1.446211in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{1.447087in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.447964in}{2.049454in}}%
\pgfpathlineto{\pgfqpoint{1.448402in}{1.972746in}}%
\pgfpathlineto{\pgfqpoint{1.448841in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.449279in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.449717in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.450594in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{1.451032in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.451471in}{2.065783in}}%
\pgfpathlineto{\pgfqpoint{1.451909in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.452347in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{1.452786in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{1.453662in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.454101in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.454977in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{1.455416in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.456731in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{1.457607in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.458484in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.458922in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.460237in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.460676in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.461114in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.461991in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.462429in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.462867in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{1.463306in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.463744in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.464621in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.465059in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.465497in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.466374in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{1.466812in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.467689in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.468566in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{1.469881in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{1.470757in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.471634in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{1.472072in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.472949in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.473387in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.476017in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.476894in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.478209in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{1.478647in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{1.479524in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{1.479962in}{2.028568in}}%
\pgfpathlineto{\pgfqpoint{1.480400in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.480839in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{2.031986in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.482154in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{1.482592in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.483469in}{2.049454in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{1.484345in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{1.484784in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{1.485222in}{2.014138in}}%
\pgfpathlineto{\pgfqpoint{1.486099in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.486975in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{1.487852in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.488290in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{2.048315in}}%
\pgfpathlineto{\pgfqpoint{1.489605in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.490044in}{2.067682in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{2.057049in}}%
\pgfpathlineto{\pgfqpoint{1.491359in}{1.979961in}}%
\pgfpathlineto{\pgfqpoint{1.491797in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.492235in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.492674in}{2.048315in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.494865in}{2.067302in}}%
\pgfpathlineto{\pgfqpoint{1.495304in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.495742in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.496180in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{1.496618in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{1.497057in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{1.499248in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{1.499687in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.500125in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.500563in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.501002in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.501440in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.501878in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{1.503193in}{2.057429in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.505385in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.505823in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{1.506262in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{1.507138in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{1.508453in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{1.508892in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.509330in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{1.509768in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{1.510207in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.510645in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.511083in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{1.511522in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.511960in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{1.512398in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.512837in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{1.513275in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.513713in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.514152in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.514590in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{1.515028in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.515467in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.516343in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.517658in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{1.519412in}{2.028568in}}%
\pgfpathlineto{\pgfqpoint{1.519850in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.521165in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.522480in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{1.522918in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.031986in}}%
\pgfpathlineto{\pgfqpoint{1.524233in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.524671in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.525548in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{1.525986in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.526863in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{1.527301in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.527740in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.528178in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.528616in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.529055in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{1.529493in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.529931in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{1.530370in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{1.530808in}{1.986796in}}%
\pgfpathlineto{\pgfqpoint{1.531685in}{2.071859in}}%
\pgfpathlineto{\pgfqpoint{1.532123in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.532561in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{1.533000in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.533438in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{1.533876in}{2.018315in}}%
\pgfpathlineto{\pgfqpoint{1.534315in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.534753in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{2.046796in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.537821in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{1.539136in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.540890in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.542205in}{2.065783in}}%
\pgfpathlineto{\pgfqpoint{1.543081in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{1.543520in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{1.543958in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.544396in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.544834in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.987935in}}%
\pgfpathlineto{\pgfqpoint{1.546149in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.547026in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.548779in}{2.003505in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{1.550094in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{1.550533in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{2.011479in}}%
\pgfpathlineto{\pgfqpoint{1.551848in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.552724in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.553163in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.553601in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.554039in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.554478in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.555354in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.555793in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.556231in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.556669in}{2.003505in}}%
\pgfpathlineto{\pgfqpoint{1.557108in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.558423in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{1.558861in}{2.061226in}}%
\pgfpathlineto{\pgfqpoint{1.559299in}{2.023252in}}%
\pgfpathlineto{\pgfqpoint{1.560176in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.560614in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.561929in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.562806in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.563244in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{1.563683in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.564121in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.564998in}{2.052872in}}%
\pgfpathlineto{\pgfqpoint{1.565874in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{1.566313in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.566751in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{1.567189in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.568504in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.569381in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{1.569819in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.570696in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.572449in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.572887in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.573326in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.573764in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.574202in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{1.994391in}}%
\pgfpathlineto{\pgfqpoint{1.576394in}{2.014517in}}%
\pgfpathlineto{\pgfqpoint{1.577709in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{1.579024in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.579462in}{2.023252in}}%
\pgfpathlineto{\pgfqpoint{1.580777in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{2.043758in}}%
\pgfpathlineto{\pgfqpoint{1.582969in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{1.583407in}{2.036543in}}%
\pgfpathlineto{\pgfqpoint{1.583846in}{2.067302in}}%
\pgfpathlineto{\pgfqpoint{1.584284in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.584722in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.587352in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.588229in}{1.970087in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.589106in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.589544in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{1.590421in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{2.057049in}}%
\pgfpathlineto{\pgfqpoint{1.591297in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{1.593051in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.593927in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{1.594365in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{2.074897in}}%
\pgfpathlineto{\pgfqpoint{1.597434in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{1.597872in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.598310in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.599625in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.601379in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{1.601817in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.602255in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{1.602694in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.603132in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.604447in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{2.046796in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.606200in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.606639in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.607077in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.607515in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.607954in}{2.060467in}}%
\pgfpathlineto{\pgfqpoint{1.608392in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.608830in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{1.609707in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{1.610584in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.611022in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.612337in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.612775in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{1.613652in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.614529in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{1.615405in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.615844in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{1.616282in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.616720in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{1.617597in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.618035in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.618474in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{1.619350in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{2.061226in}}%
\pgfpathlineto{\pgfqpoint{1.620227in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.620665in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.621542in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.621980in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.622418in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.622857in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.624172in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.624610in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{1.625048in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.625925in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{1.626363in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.627240in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{1.627678in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{1.629870in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{1.630308in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.631623in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.632062in}{2.001606in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{1.632938in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{1.633815in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.636007in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{1.636445in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.637322in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.637760in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.639075in}{2.057429in}}%
\pgfpathlineto{\pgfqpoint{1.639513in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{1.639952in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{1.640390in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.641267in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.642143in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.642582in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{1.643458in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{1.643896in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.644773in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.645211in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{1.645650in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.646526in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.646965in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.647841in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.648280in}{1.993252in}}%
\pgfpathlineto{\pgfqpoint{1.648718in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.649156in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.650033in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{1.650471in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.651348in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.651786in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.652663in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{1.653101in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.653540in}{1.982239in}}%
\pgfpathlineto{\pgfqpoint{1.653978in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{1.654855in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.655293in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.655731in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.656608in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.658361in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{1.659238in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{2.043378in}}%
\pgfpathlineto{\pgfqpoint{1.660115in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.661430in}{1.960214in}}%
\pgfpathlineto{\pgfqpoint{1.662306in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.662745in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.666690in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{1.668443in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.668881in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.669319in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{1.669758in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{1.966670in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.671949in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.672388in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.673264in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.673703in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{1.674141in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{1.675018in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{2.048315in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{1.676333in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{1.676771in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.677648in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{1.678086in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.994011in}}%
\pgfpathlineto{\pgfqpoint{1.680278in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{1.680716in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.681154in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.682908in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{1.683346in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.684223in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{1.684661in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.685538in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{1.687729in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{1.688606in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.689044in}{1.984518in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.690359in}{2.026669in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.691236in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{1.692113in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.692551in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{1.692989in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{1.694742in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{1.695619in}{2.023252in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{1.696496in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{1.697372in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{1.697811in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.698687in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.700441in}{2.049454in}}%
\pgfpathlineto{\pgfqpoint{1.700879in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.701756in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{1.702632in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{1.704386in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.706139in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{1.707016in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.707892in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.708331in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.708769in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.709207in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{1.709646in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{1.710522in}{2.003505in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{1.711399in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{1.711837in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.712714in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.713591in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{1.714467in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.714906in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{1.715344in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{1.716221in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{1.717535in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{1.718412in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.719727in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{1.720165in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{1.720604in}{2.036543in}}%
\pgfpathlineto{\pgfqpoint{1.721042in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.721480in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.724110in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.724987in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.726302in}{1.949201in}}%
\pgfpathlineto{\pgfqpoint{1.727617in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.729370in}{1.979961in}}%
\pgfpathlineto{\pgfqpoint{1.730247in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.730685in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{1.731562in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{1.732439in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.732877in}{2.043378in}}%
\pgfpathlineto{\pgfqpoint{1.734192in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{1.735945in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.736384in}{2.001226in}}%
\pgfpathlineto{\pgfqpoint{1.737260in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.738137in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{1.739014in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{1.739890in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.740329in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.741644in}{2.026669in}}%
\pgfpathlineto{\pgfqpoint{1.742082in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{1.742520in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.742958in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{1.743397in}{1.994771in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.744273in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{1.745150in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{1.746027in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.746465in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{1.747342in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{1.747780in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{1.748218in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.749095in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.749533in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{1.749972in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{1.750848in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{1.752602in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.753478in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{1.753917in}{1.985657in}}%
\pgfpathlineto{\pgfqpoint{1.754793in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{1.755232in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{1.755670in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{1.756108in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.756985in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.757423in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.757862in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.758738in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{2.003505in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.761368in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{1.762245in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{1.762683in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.763122in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{1.763560in}{1.986796in}}%
\pgfpathlineto{\pgfqpoint{1.763998in}{1.995530in}}%
\pgfpathlineto{\pgfqpoint{1.764437in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.765313in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.765752in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{1.766190in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{1.767505in}{1.971606in}}%
\pgfpathlineto{\pgfqpoint{1.767943in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{1.769258in}{1.964011in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{1.771011in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.771888in}{1.975404in}}%
\pgfpathlineto{\pgfqpoint{1.773203in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.774518in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{1.774956in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{1.776271in}{1.965910in}}%
\pgfpathlineto{\pgfqpoint{1.776710in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{1.778463in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.778901in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.779340in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.779778in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.780216in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{1.780655in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{1.782408in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.783285in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{1.783723in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.785038in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.785476in}{1.985657in}}%
\pgfpathlineto{\pgfqpoint{1.785915in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.787230in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{1.787668in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.788545in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{1.789860in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.790736in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.791613in}{2.014138in}}%
\pgfpathlineto{\pgfqpoint{1.792051in}{2.018315in}}%
\pgfpathlineto{\pgfqpoint{1.792928in}{1.983378in}}%
\pgfpathlineto{\pgfqpoint{1.793366in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.794243in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{1.795996in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{1.796873in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{1.797311in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{1.797749in}{1.994391in}}%
\pgfpathlineto{\pgfqpoint{1.798188in}{2.002745in}}%
\pgfpathlineto{\pgfqpoint{1.798626in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{1.799503in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.799941in}{2.052492in}}%
\pgfpathlineto{\pgfqpoint{1.800379in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.800818in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{1.801256in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{1.801694in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.802571in}{1.987935in}}%
\pgfpathlineto{\pgfqpoint{1.804324in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.806078in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.806954in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.808269in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.809584in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.810023in}{2.052872in}}%
\pgfpathlineto{\pgfqpoint{1.810461in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.810899in}{1.946163in}}%
\pgfpathlineto{\pgfqpoint{1.811338in}{1.997809in}}%
\pgfpathlineto{\pgfqpoint{1.812214in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{1.813091in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{2.018315in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.814844in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{1.815283in}{2.028568in}}%
\pgfpathlineto{\pgfqpoint{1.816597in}{1.968948in}}%
\pgfpathlineto{\pgfqpoint{1.817912in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.820981in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{1.821419in}{2.002366in}}%
\pgfpathlineto{\pgfqpoint{1.821857in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.822296in}{1.990594in}}%
\pgfpathlineto{\pgfqpoint{1.824926in}{2.063884in}}%
\pgfpathlineto{\pgfqpoint{1.825364in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{1.825802in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{1.826241in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.826679in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{1.828432in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{1.828871in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{1.829309in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{1.829747in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.830186in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{1.830624in}{1.973885in}}%
\pgfpathlineto{\pgfqpoint{1.831062in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{1.831939in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{1.832377in}{2.043758in}}%
\pgfpathlineto{\pgfqpoint{1.832816in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.833254in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{1.835007in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{1.835884in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{1.836322in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.836761in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{1.838076in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.838514in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.996290in}}%
\pgfpathlineto{\pgfqpoint{1.839829in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.840267in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.841582in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{1.842459in}{1.979581in}}%
\pgfpathlineto{\pgfqpoint{1.842897in}{2.023631in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{1.845965in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.847280in}{2.048315in}}%
\pgfpathlineto{\pgfqpoint{1.848157in}{1.994391in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{1.850349in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.853417in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{1.983758in}}%
\pgfpathlineto{\pgfqpoint{1.853855in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{1.854732in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{1.856047in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.856485in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{1.856924in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{1.857362in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{1.859554in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.859992in}{1.948442in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.860869in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{1.861307in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{1.967049in}}%
\pgfpathlineto{\pgfqpoint{1.862622in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{1.863937in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{1.864375in}{2.002745in}}%
\pgfpathlineto{\pgfqpoint{1.865690in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.866128in}{1.979581in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{1.868320in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.868758in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.869197in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.870073in}{1.989834in}}%
\pgfpathlineto{\pgfqpoint{1.870512in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{1.871827in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.872703in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.873142in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.874018in}{1.964771in}}%
\pgfpathlineto{\pgfqpoint{1.874457in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{1.874895in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.875333in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.875772in}{1.968948in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{1.973885in}}%
\pgfpathlineto{\pgfqpoint{1.877525in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.877963in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{1.878402in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.878840in}{1.950720in}}%
\pgfpathlineto{\pgfqpoint{1.879278in}{2.008821in}}%
\pgfpathlineto{\pgfqpoint{1.879717in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{1.880593in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.881470in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.881908in}{1.962113in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.884538in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{1.884977in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{1.885853in}{1.995150in}}%
\pgfpathlineto{\pgfqpoint{1.886292in}{1.978442in}}%
\pgfpathlineto{\pgfqpoint{1.888045in}{2.055910in}}%
\pgfpathlineto{\pgfqpoint{1.888922in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.889360in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.890236in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{1.891551in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{1.891990in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{2.014138in}}%
\pgfpathlineto{\pgfqpoint{1.893305in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.893743in}{1.986796in}}%
\pgfpathlineto{\pgfqpoint{1.894620in}{1.995150in}}%
\pgfpathlineto{\pgfqpoint{1.895058in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{1.895935in}{1.978821in}}%
\pgfpathlineto{\pgfqpoint{1.896373in}{2.000087in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.898126in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{1.898565in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{1.899003in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.900756in}{1.973125in}}%
\pgfpathlineto{\pgfqpoint{1.901195in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.902071in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.902510in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{1.903386in}{1.971606in}}%
\pgfpathlineto{\pgfqpoint{1.903825in}{1.992113in}}%
\pgfpathlineto{\pgfqpoint{1.905140in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.905578in}{1.953379in}}%
\pgfpathlineto{\pgfqpoint{1.906455in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{1.906893in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{1.907770in}{1.976923in}}%
\pgfpathlineto{\pgfqpoint{1.908208in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{1.909085in}{1.970467in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{1.910400in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.910838in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.911715in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{1.912153in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{1.913906in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.916974in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.917413in}{1.996290in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{2.046796in}}%
\pgfpathlineto{\pgfqpoint{1.918289in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.919166in}{2.003505in}}%
\pgfpathlineto{\pgfqpoint{1.919604in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{1.920043in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{1.921358in}{1.975404in}}%
\pgfpathlineto{\pgfqpoint{1.921796in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.922673in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.923549in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.923988in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.924426in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{1.924864in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{1.926179in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.926618in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.927056in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{1.927494in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.927933in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.929248in}{1.961733in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{1.930563in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{1.931878in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.932316in}{1.939708in}}%
\pgfpathlineto{\pgfqpoint{1.932754in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{1.933193in}{2.001606in}}%
\pgfpathlineto{\pgfqpoint{1.934508in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{1.935823in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{1.970087in}}%
\pgfpathlineto{\pgfqpoint{1.938453in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.977302in}}%
\pgfpathlineto{\pgfqpoint{1.939329in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{1.939767in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{1.940644in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{1.941082in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.941959in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{1.942397in}{2.014517in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{1.943274in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{1.943712in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{1.944151in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{1.944589in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{1.945027in}{1.999707in}}%
\pgfpathlineto{\pgfqpoint{1.945904in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{1.947657in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{1.948096in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.948534in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.949411in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{1.949849in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{1.950287in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{1.951164in}{1.994771in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{2.016036in}}%
\pgfpathlineto{\pgfqpoint{1.952041in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{1.953794in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.955109in}{1.995910in}}%
\pgfpathlineto{\pgfqpoint{1.955547in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{1.955986in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.956424in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{1.957301in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{1.958616in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.959054in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{1.959492in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{1.959931in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.960369in}{1.993631in}}%
\pgfpathlineto{\pgfqpoint{1.961684in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{1.957556in}}%
\pgfpathlineto{\pgfqpoint{1.962999in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{1.963875in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.964314in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{1.964752in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{1.965629in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.966067in}{2.018315in}}%
\pgfpathlineto{\pgfqpoint{1.968259in}{2.049454in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{1.969574in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{1.970889in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{1.971327in}{2.028568in}}%
\pgfpathlineto{\pgfqpoint{1.971765in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.972204in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{2.040720in}}%
\pgfpathlineto{\pgfqpoint{1.973080in}{2.031986in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{1.987176in}}%
\pgfpathlineto{\pgfqpoint{1.975272in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{1.977464in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{1.980532in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.981409in}{1.984518in}}%
\pgfpathlineto{\pgfqpoint{1.981847in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.982285in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.983600in}{1.979961in}}%
\pgfpathlineto{\pgfqpoint{1.984477in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{1.984915in}{2.001606in}}%
\pgfpathlineto{\pgfqpoint{1.985354in}{2.002745in}}%
\pgfpathlineto{\pgfqpoint{1.985792in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{1.986230in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{1.986669in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.987107in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.987545in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{1.987984in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.988422in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.989737in}{1.964391in}}%
\pgfpathlineto{\pgfqpoint{1.990613in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{1.991052in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{1.991928in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{1.992367in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.996669in}}%
\pgfpathlineto{\pgfqpoint{1.993682in}{1.978062in}}%
\pgfpathlineto{\pgfqpoint{1.994120in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{1.994558in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{1.995873in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.971606in}}%
\pgfpathlineto{\pgfqpoint{1.997188in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.997627in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{1.998065in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{1.998503in}{1.921480in}}%
\pgfpathlineto{\pgfqpoint{1.998942in}{1.973125in}}%
\pgfpathlineto{\pgfqpoint{1.999380in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{1.995910in}}%
\pgfpathlineto{\pgfqpoint{2.000695in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{2.001133in}{1.994771in}}%
\pgfpathlineto{\pgfqpoint{2.001572in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{2.002448in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{2.002887in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{2.003763in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{2.004202in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{2.005078in}{1.967049in}}%
\pgfpathlineto{\pgfqpoint{2.005517in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{2.005955in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{2.006393in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{2.006832in}{1.993631in}}%
\pgfpathlineto{\pgfqpoint{2.007270in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{2.008147in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{2.008585in}{1.965151in}}%
\pgfpathlineto{\pgfqpoint{2.009023in}{2.014138in}}%
\pgfpathlineto{\pgfqpoint{2.009462in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.009900in}{1.992113in}}%
\pgfpathlineto{\pgfqpoint{2.010777in}{1.996290in}}%
\pgfpathlineto{\pgfqpoint{2.011215in}{1.983758in}}%
\pgfpathlineto{\pgfqpoint{2.012092in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{2.012530in}{1.946163in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{1.973885in}}%
\pgfpathlineto{\pgfqpoint{2.013845in}{1.965151in}}%
\pgfpathlineto{\pgfqpoint{2.015598in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{2.016913in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{2.017351in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{2.017790in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{2.018228in}{1.981859in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{2.019105in}{1.967049in}}%
\pgfpathlineto{\pgfqpoint{2.019981in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{2.020420in}{1.962492in}}%
\pgfpathlineto{\pgfqpoint{2.020858in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{2.021735in}{1.986796in}}%
\pgfpathlineto{\pgfqpoint{2.022173in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{2.023050in}{2.027429in}}%
\pgfpathlineto{\pgfqpoint{2.023488in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{2.025241in}{2.040720in}}%
\pgfpathlineto{\pgfqpoint{2.025680in}{1.979581in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{2.026995in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{2.027871in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{2.002366in}}%
\pgfpathlineto{\pgfqpoint{2.029186in}{1.970467in}}%
\pgfpathlineto{\pgfqpoint{2.030063in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{2.030501in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{1.979201in}}%
\pgfpathlineto{\pgfqpoint{2.031378in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{2.031816in}{2.003505in}}%
\pgfpathlineto{\pgfqpoint{2.032255in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{2.032693in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{2.033131in}{1.955657in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{2.034885in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{2.036200in}{2.043378in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{2.037076in}{2.040720in}}%
\pgfpathlineto{\pgfqpoint{2.037953in}{1.996669in}}%
\pgfpathlineto{\pgfqpoint{2.038391in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{2.038829in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{2.002366in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{2.040583in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{2.041021in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.993252in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{2.042336in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.936290in}}%
\pgfpathlineto{\pgfqpoint{2.043213in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{2.043651in}{1.973125in}}%
\pgfpathlineto{\pgfqpoint{2.044089in}{2.023252in}}%
\pgfpathlineto{\pgfqpoint{2.044966in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{2.045404in}{1.994771in}}%
\pgfpathlineto{\pgfqpoint{2.046281in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{2.046719in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{2.047596in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.048911in}{1.967049in}}%
\pgfpathlineto{\pgfqpoint{2.049349in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{2.050664in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{1.954138in}}%
\pgfpathlineto{\pgfqpoint{2.051541in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{2.051979in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{2.053733in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{2.054609in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{2.055486in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{2.056363in}{1.949581in}}%
\pgfpathlineto{\pgfqpoint{2.056801in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{2.057678in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.058116in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{2.058993in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{2.059431in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{2.059869in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{2.061184in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{2.061623in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{2.062061in}{1.983758in}}%
\pgfpathlineto{\pgfqpoint{2.063814in}{2.043378in}}%
\pgfpathlineto{\pgfqpoint{2.064252in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{2.065129in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{2.065567in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{2.066006in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{2.066444in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{2.066882in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{2.067321in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{2.067759in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{2.068197in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{2.068636in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{2.069512in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{2.070389in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.071266in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{2.072142in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{2.072581in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{2.073019in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{2.073457in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{2.074334in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{2.074772in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{2.075211in}{1.954138in}}%
\pgfpathlineto{\pgfqpoint{2.075649in}{1.978442in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{2.076964in}{1.943125in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{2.001226in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{2.028568in}}%
\pgfpathlineto{\pgfqpoint{2.078717in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{2.079156in}{1.995530in}}%
\pgfpathlineto{\pgfqpoint{2.080471in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{2.081786in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{2.082224in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{2.082662in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.083539in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{2.083977in}{2.028568in}}%
\pgfpathlineto{\pgfqpoint{2.085292in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{2.086169in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{2.086607in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{2.087045in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{1.945404in}}%
\pgfpathlineto{\pgfqpoint{2.087922in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{2.088360in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{2.088799in}{1.988695in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{1.973885in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{1.995910in}}%
\pgfpathlineto{\pgfqpoint{2.090114in}{1.997809in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{2.091429in}{1.988695in}}%
\pgfpathlineto{\pgfqpoint{2.091867in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{2.092305in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{2.094059in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{2.094497in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{2.095374in}{2.001606in}}%
\pgfpathlineto{\pgfqpoint{2.095812in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{2.096250in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{2.096689in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{2.098004in}{1.945784in}}%
\pgfpathlineto{\pgfqpoint{2.098442in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{2.099319in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{2.099757in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{2.100195in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.946543in}}%
\pgfpathlineto{\pgfqpoint{2.102825in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{2.103264in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{2.103702in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{2.105017in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{2.105455in}{1.990973in}}%
\pgfpathlineto{\pgfqpoint{2.106332in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{2.106770in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{2.107209in}{2.008821in}}%
\pgfpathlineto{\pgfqpoint{2.108085in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{2.108524in}{1.989834in}}%
\pgfpathlineto{\pgfqpoint{2.108962in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{2.005783in}}%
\pgfpathlineto{\pgfqpoint{2.109839in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{2.110277in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{2.111154in}{2.031986in}}%
\pgfpathlineto{\pgfqpoint{2.112030in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{2.112468in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{2.112907in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{2.113345in}{1.991733in}}%
\pgfpathlineto{\pgfqpoint{2.113783in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{2.114222in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{2.114660in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{2.115098in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{1.965910in}}%
\pgfpathlineto{\pgfqpoint{2.118167in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{2.119920in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{2.120358in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{2.120797in}{1.990594in}}%
\pgfpathlineto{\pgfqpoint{2.121235in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{2.121673in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{2.122112in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{2.122550in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{2.123865in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{2.125180in}{2.063884in}}%
\pgfpathlineto{\pgfqpoint{2.126057in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{2.126933in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{2.127372in}{1.919202in}}%
\pgfpathlineto{\pgfqpoint{2.127810in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{2.129563in}{2.001226in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{2.130440in}{1.969708in}}%
\pgfpathlineto{\pgfqpoint{2.130878in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{2.132193in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{2.132632in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{2.133508in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{2.133947in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{2.134385in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{2.135262in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{2.137453in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{2.138768in}{1.954898in}}%
\pgfpathlineto{\pgfqpoint{2.139206in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{1.995910in}}%
\pgfpathlineto{\pgfqpoint{2.140521in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{1.978062in}}%
\pgfpathlineto{\pgfqpoint{2.141398in}{1.999707in}}%
\pgfpathlineto{\pgfqpoint{2.142713in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{2.143151in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{2.143590in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{2.144905in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{2.145343in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{2.145781in}{1.995910in}}%
\pgfpathlineto{\pgfqpoint{2.146658in}{2.014138in}}%
\pgfpathlineto{\pgfqpoint{2.147096in}{1.962872in}}%
\pgfpathlineto{\pgfqpoint{2.147535in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{2.149288in}{1.973125in}}%
\pgfpathlineto{\pgfqpoint{2.150603in}{2.028568in}}%
\pgfpathlineto{\pgfqpoint{2.151480in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{2.152356in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{2.153233in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{2.153671in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{2.154110in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{2.154548in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{2.155425in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{2.155863in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{2.156301in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{2.156740in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{2.157178in}{1.945024in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{2.158931in}{1.972746in}}%
\pgfpathlineto{\pgfqpoint{2.159370in}{1.988315in}}%
\pgfpathlineto{\pgfqpoint{2.159808in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{2.160246in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.160685in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{2.161123in}{2.000087in}}%
\pgfpathlineto{\pgfqpoint{2.161561in}{1.965151in}}%
\pgfpathlineto{\pgfqpoint{2.161999in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{2.162876in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{2.163314in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{2.163753in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{2.164191in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{2.165506in}{1.945404in}}%
\pgfpathlineto{\pgfqpoint{2.166383in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{2.166821in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{2.167259in}{2.042239in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{2.169013in}{1.949961in}}%
\pgfpathlineto{\pgfqpoint{2.169451in}{1.943125in}}%
\pgfpathlineto{\pgfqpoint{2.170328in}{2.011479in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{2.171204in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{2.171643in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{2.172081in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{2.172519in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{2.172958in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{1.971227in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{2.174711in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{2.175149in}{1.919581in}}%
\pgfpathlineto{\pgfqpoint{2.175588in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.997809in}}%
\pgfpathlineto{\pgfqpoint{2.176464in}{1.970087in}}%
\pgfpathlineto{\pgfqpoint{2.176903in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{2.177779in}{1.975024in}}%
\pgfpathlineto{\pgfqpoint{2.178218in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{2.178656in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{2.179094in}{2.001606in}}%
\pgfpathlineto{\pgfqpoint{2.179533in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{2.180409in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{2.180848in}{1.965530in}}%
\pgfpathlineto{\pgfqpoint{2.181286in}{1.986796in}}%
\pgfpathlineto{\pgfqpoint{2.182163in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{2.183478in}{1.922999in}}%
\pgfpathlineto{\pgfqpoint{2.184793in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{2.186107in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.186984in}{1.910467in}}%
\pgfpathlineto{\pgfqpoint{2.187422in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{2.188299in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{2.190052in}{1.959834in}}%
\pgfpathlineto{\pgfqpoint{2.190929in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{2.191367in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{2.192244in}{1.899075in}}%
\pgfpathlineto{\pgfqpoint{2.192682in}{1.956037in}}%
\pgfpathlineto{\pgfqpoint{2.193121in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{2.193997in}{2.008821in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{1.947682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.498547in}{2.145150in}}%
\pgfpathlineto{\pgfqpoint{0.510820in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{0.512573in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{0.523970in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{0.525723in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{0.537120in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{0.538873in}{2.141732in}}%
\pgfpathlineto{\pgfqpoint{0.550270in}{2.140972in}}%
\pgfpathlineto{\pgfqpoint{0.552023in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.563419in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.565173in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{0.576569in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{0.578323in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{0.589719in}{2.137555in}}%
\pgfpathlineto{\pgfqpoint{0.591472in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{0.602869in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.604622in}{2.136036in}}%
\pgfpathlineto{\pgfqpoint{0.616019in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{0.617772in}{2.134897in}}%
\pgfpathlineto{\pgfqpoint{0.629169in}{2.134137in}}%
\pgfpathlineto{\pgfqpoint{0.630922in}{2.133757in}}%
\pgfpathlineto{\pgfqpoint{0.642318in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{0.644072in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{0.655468in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{0.657222in}{2.131479in}}%
\pgfpathlineto{\pgfqpoint{0.668618in}{2.130719in}}%
\pgfpathlineto{\pgfqpoint{0.670371in}{2.130340in}}%
\pgfpathlineto{\pgfqpoint{0.681768in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{0.683521in}{2.129200in}}%
\pgfpathlineto{\pgfqpoint{0.694918in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{0.696671in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{0.708067in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{2.126922in}}%
\pgfpathlineto{\pgfqpoint{0.721217in}{2.126162in}}%
\pgfpathlineto{\pgfqpoint{0.722971in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{0.734367in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{0.736120in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.747517in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{0.749270in}{2.123504in}}%
\pgfpathlineto{\pgfqpoint{0.760667in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{0.762420in}{2.122365in}}%
\pgfpathlineto{\pgfqpoint{0.773817in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{0.775570in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.786966in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{0.788720in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{0.800116in}{2.119327in}}%
\pgfpathlineto{\pgfqpoint{0.801870in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{0.813266in}{2.118188in}}%
\pgfpathlineto{\pgfqpoint{0.815019in}{2.117808in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{2.117049in}}%
\pgfpathlineto{\pgfqpoint{0.828169in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{0.865865in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{0.867619in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{0.879015in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{0.880768in}{2.112112in}}%
\pgfpathlineto{\pgfqpoint{0.892165in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{0.893918in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{0.905315in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{0.907068in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.109074in}}%
\pgfpathlineto{\pgfqpoint{0.920218in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{0.931614in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{0.933368in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{0.944764in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{0.946518in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{0.957914in}{2.105656in}}%
\pgfpathlineto{\pgfqpoint{0.959667in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{2.104517in}}%
\pgfpathlineto{\pgfqpoint{0.972817in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{0.984214in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{2.102998in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{2.102238in}}%
\pgfpathlineto{\pgfqpoint{0.999117in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{1.010513in}{2.101099in}}%
\pgfpathlineto{\pgfqpoint{1.012267in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{1.023663in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.036813in}{2.098821in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{2.098441in}}%
\pgfpathlineto{\pgfqpoint{1.049963in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{2.097302in}}%
\pgfpathlineto{\pgfqpoint{1.063113in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{2.096163in}}%
\pgfpathlineto{\pgfqpoint{1.076263in}{2.095403in}}%
\pgfpathlineto{\pgfqpoint{1.078016in}{2.095023in}}%
\pgfpathlineto{\pgfqpoint{1.089412in}{2.094264in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{2.093125in}}%
\pgfpathlineto{\pgfqpoint{1.104315in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{1.115712in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{1.117465in}{2.091606in}}%
\pgfpathlineto{\pgfqpoint{1.128862in}{2.090846in}}%
\pgfpathlineto{\pgfqpoint{1.130615in}{2.090466in}}%
\pgfpathlineto{\pgfqpoint{1.142012in}{2.089707in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{1.155161in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{1.156915in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{1.168311in}{2.087428in}}%
\pgfpathlineto{\pgfqpoint{1.170065in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{1.181461in}{2.086289in}}%
\pgfpathlineto{\pgfqpoint{1.183214in}{2.085909in}}%
\pgfpathlineto{\pgfqpoint{1.194611in}{2.085150in}}%
\pgfpathlineto{\pgfqpoint{1.196364in}{2.084770in}}%
\pgfpathlineto{\pgfqpoint{1.207761in}{2.084011in}}%
\pgfpathlineto{\pgfqpoint{1.209514in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{1.222664in}{2.082492in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{2.081732in}}%
\pgfpathlineto{\pgfqpoint{1.235814in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{2.080593in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{2.080213in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{2.079074in}}%
\pgfpathlineto{\pgfqpoint{1.273510in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{1.275263in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{1.286660in}{2.077175in}}%
\pgfpathlineto{\pgfqpoint{1.288413in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{1.301563in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{1.312959in}{2.074897in}}%
\pgfpathlineto{\pgfqpoint{1.314713in}{2.074517in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{2.073758in}}%
\pgfpathlineto{\pgfqpoint{1.327862in}{2.073378in}}%
\pgfpathlineto{\pgfqpoint{1.339259in}{2.072618in}}%
\pgfpathlineto{\pgfqpoint{1.341012in}{2.072239in}}%
\pgfpathlineto{\pgfqpoint{1.352409in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{1.354162in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{1.365559in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{1.367312in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{1.378708in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{1.380462in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{2.068061in}}%
\pgfpathlineto{\pgfqpoint{1.393612in}{2.067682in}}%
\pgfpathlineto{\pgfqpoint{1.405008in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{1.406761in}{2.066542in}}%
\pgfpathlineto{\pgfqpoint{1.418158in}{2.065783in}}%
\pgfpathlineto{\pgfqpoint{1.419911in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{1.431308in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{1.433061in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{1.444458in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.446211in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{1.457607in}{2.062365in}}%
\pgfpathlineto{\pgfqpoint{1.459361in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.470757in}{2.061226in}}%
\pgfpathlineto{\pgfqpoint{1.472510in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{1.485660in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{1.497057in}{2.058948in}}%
\pgfpathlineto{\pgfqpoint{1.498810in}{2.058568in}}%
\pgfpathlineto{\pgfqpoint{1.510207in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{1.511960in}{2.057429in}}%
\pgfpathlineto{\pgfqpoint{1.523356in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{1.538260in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{2.054391in}}%
\pgfpathlineto{\pgfqpoint{1.551409in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{1.562806in}{2.053251in}}%
\pgfpathlineto{\pgfqpoint{1.564559in}{2.052872in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{1.577709in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{1.589106in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{1.602255in}{2.049834in}}%
\pgfpathlineto{\pgfqpoint{1.604009in}{2.049454in}}%
\pgfpathlineto{\pgfqpoint{1.615405in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{1.617159in}{2.048315in}}%
\pgfpathlineto{\pgfqpoint{1.628555in}{2.047555in}}%
\pgfpathlineto{\pgfqpoint{1.630308in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{1.643458in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.654855in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{1.656608in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{1.668004in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.669758in}{2.043758in}}%
\pgfpathlineto{\pgfqpoint{1.681154in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{1.682908in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.694304in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{2.040720in}}%
\pgfpathlineto{\pgfqpoint{1.709207in}{2.040340in}}%
\pgfpathlineto{\pgfqpoint{1.720604in}{2.039581in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.733754in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{1.735507in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{2.037302in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{1.761807in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.773203in}{2.035024in}}%
\pgfpathlineto{\pgfqpoint{1.774956in}{2.034644in}}%
\pgfpathlineto{\pgfqpoint{1.786353in}{2.033884in}}%
\pgfpathlineto{\pgfqpoint{1.788106in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{1.799503in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.801256in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{1.812653in}{2.031606in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{1.825802in}{2.030467in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{2.030087in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{2.029327in}}%
\pgfpathlineto{\pgfqpoint{1.840705in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{1.853855in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{1.867005in}{2.026669in}}%
\pgfpathlineto{\pgfqpoint{1.878402in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{2.025530in}}%
\pgfpathlineto{\pgfqpoint{1.891551in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{1.893305in}{2.024391in}}%
\pgfpathlineto{\pgfqpoint{1.904701in}{2.023631in}}%
\pgfpathlineto{\pgfqpoint{1.906455in}{2.023252in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.919604in}{2.022112in}}%
\pgfpathlineto{\pgfqpoint{1.931001in}{2.021353in}}%
\pgfpathlineto{\pgfqpoint{1.932754in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.944151in}{2.020214in}}%
\pgfpathlineto{\pgfqpoint{1.945904in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{1.957301in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{1.959054in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{1.970450in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{1.972204in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{1.983600in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{1.985354in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{1.998503in}{2.015277in}}%
\pgfpathlineto{\pgfqpoint{2.009900in}{2.014517in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{2.014138in}}%
\pgfpathlineto{\pgfqpoint{2.023050in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{2.024803in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{2.036200in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{2.037953in}{2.011859in}}%
\pgfpathlineto{\pgfqpoint{2.049349in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{2.062499in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{2.064252in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{2.075649in}{2.008821in}}%
\pgfpathlineto{\pgfqpoint{2.077402in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{2.088799in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{2.103702in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{2.115098in}{2.005404in}}%
\pgfpathlineto{\pgfqpoint{2.116852in}{2.005024in}}%
\pgfpathlineto{\pgfqpoint{2.128248in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{2.141398in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{2.143151in}{2.002745in}}%
\pgfpathlineto{\pgfqpoint{2.154548in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{2.156301in}{2.001606in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{2.169451in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{2.180848in}{1.999707in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.999328in}}%
\pgfpathlineto{\pgfqpoint{2.193997in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{2.194436in}{1.998188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.188235,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500739in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{0.500739in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.441369,0.254210,0.029604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585336in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{0.585336in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.544714,0.315110,0.038831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669933in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{0.669933in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.409919,0.106498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.505882,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839127in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{0.839127in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.812995,0.635832,0.336409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923725in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{0.923725in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.872049,0.755786,0.484045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008322in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.008322in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.918724,0.833833,0.624760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092919in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.092919in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177516in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.177516in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.962707,0.935794,0.864667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262113in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.262113in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.957247,0.959938,0.959554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346711in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.346711in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.872357,0.939639,0.930027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431308in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.431308in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.917647,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515905in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.638447,0.859669,0.826067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600502in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.600502in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.496194,0.799769,0.753018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685099in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.357785,0.700115,0.660746}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769696in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.207843,0.592157,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854294in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.854294in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.103883,0.494195,0.462822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938891in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003845,0.396770,0.365090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023488in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{2.023488in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.001999,0.319262,0.280200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108085in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{2.108085in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498547in}{0.552500in}}{\pgfqpoint{1.696327in}{1.606320in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.235294,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192682in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{2.192682in}{1.435976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578755in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.742918in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.765834in}{0.609792in}}{\pgfqpoint{1.765834in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{1.765834in}{1.125797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.765834in}{1.148713in}}{\pgfqpoint{1.742918in}{1.148713in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{1.148713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.555839in}{1.148713in}}{\pgfqpoint{0.555839in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{0.555839in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.555839in}{0.609792in}}{\pgfqpoint{0.578755in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601672in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{0.716255in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.055928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922505in,y=1.015823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601672in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{0.716255in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{0.887745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922505in,y=0.847641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601672in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{0.716255in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922505in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300894in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.381211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.381211in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{2.300894in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{2.300894in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381211in}{0.873764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588548in, y=0.739292in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381211in}{1.195028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588548in, y=1.060556in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381211in}{1.516292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588548in, y=1.381820in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381211in}{1.837556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588548in, y=1.703085in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.610000in]{intuition-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300894in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.341052in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.381211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.381211in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{2.341052in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{2.300894in}{2.158820in}}%
\pgfpathlineto{\pgfqpoint{2.300894in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main-node-exch-rerun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213756in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213756in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720012in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720012in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226268in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226268in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687105in,y=1.936609in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.191472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.554805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.918138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=2.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{1.336791in}}{\pgfqpoint{2.656585in}{4.586543in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.183099in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.292080in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.402643in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.398112in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.417909in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.444303in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.458049in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.470599in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.456690in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.445701in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.434716in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.429296in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.434125in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.436745in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.432272in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.426006in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.423174in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.411693in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.413723in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.410185in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.413449in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.409242in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.417450in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.415122in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.412263in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.417154in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.417923in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.422232in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.418360in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.423556in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.427115in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.425554in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.423261in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.427393in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.432200in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.437081in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.434062in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.430257in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.435441in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.436664in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.441066in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.444609in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.443968in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.444357in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.445948in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.448599in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.449239in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.449991in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.451003in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.452673in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.457660in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.459541in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.459956in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.465355in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.465747in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.462604in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.464545in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.468133in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.467965in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.469939in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.472109in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.472529in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.474917in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.474127in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.471439in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.469747in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.470941in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.471063in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.734712in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.736024in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.736812in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.737070in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.737490in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.738872in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.739295in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.739711in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.741257in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.743011in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.744404in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.745249in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.746881in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.745780in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.747514in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.748839in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.750518in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.752674in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.753286in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.750988in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.751420in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.751984in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.755403in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.753878in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.751904in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.754553in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.754028in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.755932in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.760130in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.758273in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.758746in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.759873in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.758135in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.758822in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.758578in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.758783in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.759296in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.758989in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.757224in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.758160in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.757974in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.757209in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.761359in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.764230in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.760048in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.761408in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.762383in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.771301in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.771190in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.767551in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.771964in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.777112in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.778911in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.778066in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.776088in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.777736in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.786508in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.788447in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.788773in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.795689in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.793038in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.816540in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.826893in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.834284in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.841980in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.874847in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.926170in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{3.027816in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{1.336791in}}{\pgfqpoint{2.656585in}{4.586543in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.133419in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.230540in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.306171in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.328726in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.353163in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.410076in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.413052in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.420431in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.425921in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.436839in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.437979in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.447256in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.453862in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.464268in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.462685in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.457330in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.459409in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.458810in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.458868in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.462385in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.461538in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.466428in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.472662in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.473013in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.485188in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.488168in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.488794in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.490212in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.505449in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.506486in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.508525in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.515150in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.522761in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.530145in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.535897in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.536174in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.544521in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.547400in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.550287in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.558464in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.561166in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.563632in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.569245in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.573732in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.579762in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.582661in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.586608in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.590980in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.596170in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.602412in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.605847in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.609399in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.612968in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.622465in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.625121in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.626928in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.630144in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.636565in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.639837in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.642782in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.646187in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.650474in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.653492in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.656503in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.661848in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.666430in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.667268in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.670331in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.674182in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.676006in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{3.004854in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{3.004854in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{3.003488in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{3.002708in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.999953in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.998375in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.997094in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.995342in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.992524in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.991252in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.989169in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.987771in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.986213in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.984387in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.982321in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.980290in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.977393in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.976157in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.974449in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.974210in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.970354in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.968551in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.966437in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.964147in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.960129in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.959102in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.957297in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.955402in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.953407in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.951917in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.951655in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.951682in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.949604in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.949537in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.947722in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.943600in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.941608in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.943024in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.940486in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.939451in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.936542in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.933287in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.928427in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.925995in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.922289in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.916213in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.914007in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.912656in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.908319in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.907538in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.907607in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.907766in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.903337in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.896677in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.890853in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.889600in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.885126in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.880224in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.882438in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.887735in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.882560in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.882993in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.876333in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.870695in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.877570in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.876316in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.891695in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.897921in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.874477in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.889825in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.864326in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.861621in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.901375in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.977757in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.605458in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.609125in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.620046in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.626096in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.635598in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.637294in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.625724in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.633144in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.622731in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.617074in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.610612in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.603516in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.605107in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.607405in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.605591in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.601559in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.597569in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.589622in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.592456in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.587916in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.585325in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.588749in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.589676in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.589256in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.587566in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.590103in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.588260in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.590390in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.593052in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.592139in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.591278in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.593088in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.595389in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.597951in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.596099in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.595065in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.597093in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.597469in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.600314in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.600270in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.598649in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.599261in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.598787in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.598926in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.601239in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.602321in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.600987in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.601831in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.603220in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.605468in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.606098in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.607937in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.607293in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.605359in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.604192in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.606506in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.606268in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.605488in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.605815in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.605598in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.604756in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.605702in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.605700in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.606203in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.605598in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.604125in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.602886in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.602826in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.602862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.555588in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.565957in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.583896in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.596526in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.621494in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.630925in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.653196in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.650885in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.641837in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.651745in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.655161in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.659168in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.658975in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.665098in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.673631in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.672622in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.672532in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.670924in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.669113in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.671968in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.674234in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.679108in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.684883in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.690214in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.690310in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.696363in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.698244in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.700725in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.706811in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.713869in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.716240in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.718476in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.724219in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.729652in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.734798in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.738192in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.739599in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.743064in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.745500in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.749004in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.754000in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.755385in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.757657in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.760450in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.762825in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.766584in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.769032in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.771953in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.775041in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.778150in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.782489in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.784424in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.787199in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.789877in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.793589in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.796560in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.799311in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.801257in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.803609in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.806232in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.810476in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.813025in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.815277in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.817678in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.820863in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.823008in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.825923in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.829471in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.833191in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.836520in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.838835in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.840430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787708in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{2.728787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837153in}{2.728787in}}{\pgfqpoint{1.837153in}{2.751703in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{3.244792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837153in}{3.267708in}}{\pgfqpoint{1.814236in}{3.267708in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{3.267708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{3.267708in}}{\pgfqpoint{0.764792in}{3.244792in}}%
\pgfpathlineto{\pgfqpoint{0.764792in}{2.751703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{2.728787in}}{\pgfqpoint{0.787708in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{2.728787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{3.174923in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{3.174923in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{3.174923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=3.134818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{3.006740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=2.966636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%Replaced
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{2.838558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=2.798454in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374211in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829841in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829841in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285471in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{4.285471in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285471in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741102in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{4.741102in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741102in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255855in,y=1.936609in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=2.191472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=2.554805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=2.918138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931584in,y=2.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.375577in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.376033in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{3.378311in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{3.378767in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{3.379222in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{3.379678in}{2.514488in}}%
\pgfpathlineto{\pgfqpoint{3.380589in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{3.381045in}{2.575625in}}%
\pgfpathlineto{\pgfqpoint{3.381501in}{2.705196in}}%
\pgfpathlineto{\pgfqpoint{3.381956in}{2.699260in}}%
\pgfpathlineto{\pgfqpoint{3.382868in}{2.616500in}}%
\pgfpathlineto{\pgfqpoint{3.383323in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{3.384234in}{2.677319in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{3.385601in}{2.556410in}}%
\pgfpathlineto{\pgfqpoint{3.386057in}{2.679075in}}%
\pgfpathlineto{\pgfqpoint{3.387424in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{2.692097in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.390158in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.391069in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{3.391524in}{2.635599in}}%
\pgfpathlineto{\pgfqpoint{3.392436in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{3.393347in}{2.640582in}}%
\pgfpathlineto{\pgfqpoint{3.393803in}{2.573561in}}%
\pgfpathlineto{\pgfqpoint{3.394258in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{3.394714in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{3.395170in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{3.396081in}{2.561258in}}%
\pgfpathlineto{\pgfqpoint{3.396536in}{2.649200in}}%
\pgfpathlineto{\pgfqpoint{3.397448in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{3.397903in}{2.605189in}}%
\pgfpathlineto{\pgfqpoint{3.398815in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{2.524434in}}%
\pgfpathlineto{\pgfqpoint{3.401093in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{3.401548in}{2.687677in}}%
\pgfpathlineto{\pgfqpoint{3.402004in}{2.604193in}}%
\pgfpathlineto{\pgfqpoint{3.402460in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.402915in}{2.592656in}}%
\pgfpathlineto{\pgfqpoint{3.403371in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.403826in}{2.543283in}}%
\pgfpathlineto{\pgfqpoint{3.404282in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{3.405649in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{3.406105in}{2.623921in}}%
\pgfpathlineto{\pgfqpoint{3.406560in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{3.407472in}{2.632702in}}%
\pgfpathlineto{\pgfqpoint{3.409750in}{2.533945in}}%
\pgfpathlineto{\pgfqpoint{3.410205in}{2.548375in}}%
\pgfpathlineto{\pgfqpoint{3.410661in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{3.411117in}{2.540731in}}%
\pgfpathlineto{\pgfqpoint{3.412028in}{2.533453in}}%
\pgfpathlineto{\pgfqpoint{3.412939in}{2.589884in}}%
\pgfpathlineto{\pgfqpoint{3.414306in}{2.520767in}}%
\pgfpathlineto{\pgfqpoint{3.415217in}{2.510495in}}%
\pgfpathlineto{\pgfqpoint{3.415673in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{2.498895in}}%
\pgfpathlineto{\pgfqpoint{3.417951in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{3.418407in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{3.419774in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{3.420229in}{2.637516in}}%
\pgfpathlineto{\pgfqpoint{3.420685in}{2.587751in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{2.521474in}}%
\pgfpathlineto{\pgfqpoint{3.421596in}{2.553349in}}%
\pgfpathlineto{\pgfqpoint{3.422052in}{2.622328in}}%
\pgfpathlineto{\pgfqpoint{3.422507in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{3.422963in}{2.615155in}}%
\pgfpathlineto{\pgfqpoint{3.425241in}{2.524380in}}%
\pgfpathlineto{\pgfqpoint{3.425697in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{3.426608in}{2.613994in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{2.554858in}}%
\pgfpathlineto{\pgfqpoint{3.427975in}{2.561694in}}%
\pgfpathlineto{\pgfqpoint{3.428431in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{3.429797in}{2.636735in}}%
\pgfpathlineto{\pgfqpoint{3.430253in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{3.430709in}{2.548920in}}%
\pgfpathlineto{\pgfqpoint{3.431164in}{2.621402in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{2.612638in}}%
\pgfpathlineto{\pgfqpoint{3.432076in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{3.432531in}{2.556086in}}%
\pgfpathlineto{\pgfqpoint{3.432987in}{2.603922in}}%
\pgfpathlineto{\pgfqpoint{3.433898in}{2.584570in}}%
\pgfpathlineto{\pgfqpoint{3.434354in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{3.434809in}{2.611891in}}%
\pgfpathlineto{\pgfqpoint{3.435265in}{2.539123in}}%
\pgfpathlineto{\pgfqpoint{3.435721in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{2.593067in}}%
\pgfpathlineto{\pgfqpoint{3.437088in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{3.437543in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{3.439366in}{2.525162in}}%
\pgfpathlineto{\pgfqpoint{3.442099in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{3.442555in}{2.581491in}}%
\pgfpathlineto{\pgfqpoint{3.443466in}{2.586459in}}%
\pgfpathlineto{\pgfqpoint{3.443922in}{2.562943in}}%
\pgfpathlineto{\pgfqpoint{3.444833in}{2.605321in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{2.591391in}}%
\pgfpathlineto{\pgfqpoint{3.446200in}{2.564056in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.447111in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{3.447567in}{2.555720in}}%
\pgfpathlineto{\pgfqpoint{3.448023in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{3.448478in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{3.449390in}{2.611466in}}%
\pgfpathlineto{\pgfqpoint{3.449845in}{2.570050in}}%
\pgfpathlineto{\pgfqpoint{3.450756in}{2.576834in}}%
\pgfpathlineto{\pgfqpoint{3.451212in}{2.675274in}}%
\pgfpathlineto{\pgfqpoint{3.451668in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.452123in}{2.594109in}}%
\pgfpathlineto{\pgfqpoint{3.452579in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{3.453035in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.453490in}{2.606638in}}%
\pgfpathlineto{\pgfqpoint{3.453946in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{3.454857in}{2.563633in}}%
\pgfpathlineto{\pgfqpoint{3.455313in}{2.608482in}}%
\pgfpathlineto{\pgfqpoint{3.455768in}{2.580166in}}%
\pgfpathlineto{\pgfqpoint{3.456224in}{2.580267in}}%
\pgfpathlineto{\pgfqpoint{3.456680in}{2.616301in}}%
\pgfpathlineto{\pgfqpoint{3.457135in}{2.592376in}}%
\pgfpathlineto{\pgfqpoint{3.457591in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{2.616008in}}%
\pgfpathlineto{\pgfqpoint{3.458502in}{2.602240in}}%
\pgfpathlineto{\pgfqpoint{3.458958in}{2.561417in}}%
\pgfpathlineto{\pgfqpoint{3.459413in}{2.569344in}}%
\pgfpathlineto{\pgfqpoint{3.460780in}{2.621160in}}%
\pgfpathlineto{\pgfqpoint{3.461236in}{2.556702in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{2.560876in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{2.615103in}}%
\pgfpathlineto{\pgfqpoint{3.463058in}{2.585358in}}%
\pgfpathlineto{\pgfqpoint{3.463514in}{2.574357in}}%
\pgfpathlineto{\pgfqpoint{3.463970in}{2.574478in}}%
\pgfpathlineto{\pgfqpoint{3.464425in}{2.580076in}}%
\pgfpathlineto{\pgfqpoint{3.464881in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{2.538681in}}%
\pgfpathlineto{\pgfqpoint{3.465792in}{2.610925in}}%
\pgfpathlineto{\pgfqpoint{3.467159in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{3.467615in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{3.468070in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{3.468982in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{3.469437in}{2.572380in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{2.586279in}}%
\pgfpathlineto{\pgfqpoint{3.470349in}{2.593192in}}%
\pgfpathlineto{\pgfqpoint{3.470804in}{2.548865in}}%
\pgfpathlineto{\pgfqpoint{3.471715in}{2.652411in}}%
\pgfpathlineto{\pgfqpoint{3.472171in}{2.536095in}}%
\pgfpathlineto{\pgfqpoint{3.473082in}{2.578333in}}%
\pgfpathlineto{\pgfqpoint{3.473538in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{3.473994in}{2.571909in}}%
\pgfpathlineto{\pgfqpoint{3.474449in}{2.585182in}}%
\pgfpathlineto{\pgfqpoint{3.474905in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{3.475360in}{2.544566in}}%
\pgfpathlineto{\pgfqpoint{3.475816in}{2.570759in}}%
\pgfpathlineto{\pgfqpoint{3.476272in}{2.583800in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{2.537511in}}%
\pgfpathlineto{\pgfqpoint{3.477639in}{2.539372in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{2.554102in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{3.479461in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{3.479917in}{2.593655in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.544450in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.482195in}{2.593753in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{2.589250in}}%
\pgfpathlineto{\pgfqpoint{3.483562in}{2.589288in}}%
\pgfpathlineto{\pgfqpoint{3.484017in}{2.571309in}}%
\pgfpathlineto{\pgfqpoint{3.484473in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{3.485384in}{2.617613in}}%
\pgfpathlineto{\pgfqpoint{3.486751in}{2.637889in}}%
\pgfpathlineto{\pgfqpoint{3.487207in}{2.569150in}}%
\pgfpathlineto{\pgfqpoint{3.487662in}{2.624494in}}%
\pgfpathlineto{\pgfqpoint{3.488118in}{2.654787in}}%
\pgfpathlineto{\pgfqpoint{3.488574in}{2.627170in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{2.622747in}}%
\pgfpathlineto{\pgfqpoint{3.489485in}{2.539684in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{2.614007in}}%
\pgfpathlineto{\pgfqpoint{3.491308in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{3.491763in}{2.559054in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{3.493130in}{2.578918in}}%
\pgfpathlineto{\pgfqpoint{3.494041in}{2.618977in}}%
\pgfpathlineto{\pgfqpoint{3.494497in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{2.573747in}}%
\pgfpathlineto{\pgfqpoint{3.495408in}{2.575199in}}%
\pgfpathlineto{\pgfqpoint{3.495864in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{3.496319in}{2.587528in}}%
\pgfpathlineto{\pgfqpoint{3.497231in}{2.560793in}}%
\pgfpathlineto{\pgfqpoint{3.497686in}{2.606347in}}%
\pgfpathlineto{\pgfqpoint{3.498142in}{2.595672in}}%
\pgfpathlineto{\pgfqpoint{3.498598in}{2.582421in}}%
\pgfpathlineto{\pgfqpoint{3.499053in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.499509in}{2.564107in}}%
\pgfpathlineto{\pgfqpoint{3.499965in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{3.500420in}{2.599640in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.597036in}}%
\pgfpathlineto{\pgfqpoint{3.502698in}{2.536708in}}%
\pgfpathlineto{\pgfqpoint{3.504521in}{2.629983in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{3.505888in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{3.506343in}{2.592090in}}%
\pgfpathlineto{\pgfqpoint{3.507255in}{2.610734in}}%
\pgfpathlineto{\pgfqpoint{3.507710in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{3.508166in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{3.508621in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.509077in}{2.586100in}}%
\pgfpathlineto{\pgfqpoint{3.509988in}{2.549727in}}%
\pgfpathlineto{\pgfqpoint{3.511355in}{2.599536in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{2.595943in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{2.576961in}}%
\pgfpathlineto{\pgfqpoint{3.513633in}{2.592415in}}%
\pgfpathlineto{\pgfqpoint{3.514545in}{2.599510in}}%
\pgfpathlineto{\pgfqpoint{3.515000in}{2.542075in}}%
\pgfpathlineto{\pgfqpoint{3.515456in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{3.516367in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{3.517278in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{3.517734in}{2.579936in}}%
\pgfpathlineto{\pgfqpoint{3.518190in}{2.562803in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{3.519101in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.575624in}}%
\pgfpathlineto{\pgfqpoint{3.520468in}{2.574638in}}%
\pgfpathlineto{\pgfqpoint{3.520924in}{2.618581in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{2.560206in}}%
\pgfpathlineto{\pgfqpoint{3.522290in}{2.584959in}}%
\pgfpathlineto{\pgfqpoint{3.522746in}{2.629444in}}%
\pgfpathlineto{\pgfqpoint{3.523202in}{2.571748in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.575141in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{2.602724in}}%
\pgfpathlineto{\pgfqpoint{3.525024in}{2.566597in}}%
\pgfpathlineto{\pgfqpoint{3.525480in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{2.629786in}}%
\pgfpathlineto{\pgfqpoint{3.526847in}{2.635099in}}%
\pgfpathlineto{\pgfqpoint{3.527302in}{2.558441in}}%
\pgfpathlineto{\pgfqpoint{3.528214in}{2.579042in}}%
\pgfpathlineto{\pgfqpoint{3.529125in}{2.595137in}}%
\pgfpathlineto{\pgfqpoint{3.529580in}{2.656765in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{2.611045in}}%
\pgfpathlineto{\pgfqpoint{3.530492in}{2.566647in}}%
\pgfpathlineto{\pgfqpoint{3.530947in}{2.660469in}}%
\pgfpathlineto{\pgfqpoint{3.531403in}{2.648738in}}%
\pgfpathlineto{\pgfqpoint{3.532770in}{2.558773in}}%
\pgfpathlineto{\pgfqpoint{3.533226in}{2.645047in}}%
\pgfpathlineto{\pgfqpoint{3.534137in}{2.639621in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{3.535504in}{2.614709in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{2.617725in}}%
\pgfpathlineto{\pgfqpoint{3.536415in}{2.594263in}}%
\pgfpathlineto{\pgfqpoint{3.536871in}{2.627766in}}%
\pgfpathlineto{\pgfqpoint{3.537782in}{2.610445in}}%
\pgfpathlineto{\pgfqpoint{3.538237in}{2.639598in}}%
\pgfpathlineto{\pgfqpoint{3.538693in}{2.627439in}}%
\pgfpathlineto{\pgfqpoint{3.539604in}{2.615302in}}%
\pgfpathlineto{\pgfqpoint{3.540060in}{2.627201in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{2.620173in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{3.542338in}{2.555125in}}%
\pgfpathlineto{\pgfqpoint{3.543249in}{2.612983in}}%
\pgfpathlineto{\pgfqpoint{3.544161in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{3.544616in}{2.569266in}}%
\pgfpathlineto{\pgfqpoint{3.545072in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{3.545983in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{3.546894in}{2.578255in}}%
\pgfpathlineto{\pgfqpoint{3.547350in}{2.593565in}}%
\pgfpathlineto{\pgfqpoint{3.548261in}{2.568925in}}%
\pgfpathlineto{\pgfqpoint{3.548717in}{2.569948in}}%
\pgfpathlineto{\pgfqpoint{3.549173in}{2.585121in}}%
\pgfpathlineto{\pgfqpoint{3.549628in}{2.577625in}}%
\pgfpathlineto{\pgfqpoint{3.550084in}{2.568290in}}%
\pgfpathlineto{\pgfqpoint{3.550539in}{2.632045in}}%
\pgfpathlineto{\pgfqpoint{3.550995in}{2.571247in}}%
\pgfpathlineto{\pgfqpoint{3.551451in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.551906in}{2.562093in}}%
\pgfpathlineto{\pgfqpoint{3.552362in}{2.555697in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{2.653524in}}%
\pgfpathlineto{\pgfqpoint{3.555096in}{2.566382in}}%
\pgfpathlineto{\pgfqpoint{3.555551in}{2.568284in}}%
\pgfpathlineto{\pgfqpoint{3.556007in}{2.560184in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{2.644543in}}%
\pgfpathlineto{\pgfqpoint{3.556918in}{2.640813in}}%
\pgfpathlineto{\pgfqpoint{3.557830in}{2.654093in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{2.575009in}}%
\pgfpathlineto{\pgfqpoint{3.559652in}{2.636625in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{3.560563in}{2.569975in}}%
\pgfpathlineto{\pgfqpoint{3.561475in}{2.579814in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.666953in}}%
\pgfpathlineto{\pgfqpoint{3.562386in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.610591in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{3.564664in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.565120in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{3.565575in}{2.573305in}}%
\pgfpathlineto{\pgfqpoint{3.566487in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{3.566942in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{2.615432in}}%
\pgfpathlineto{\pgfqpoint{3.567853in}{2.628184in}}%
\pgfpathlineto{\pgfqpoint{3.568765in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{2.638139in}}%
\pgfpathlineto{\pgfqpoint{3.569676in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.599177in}}%
\pgfpathlineto{\pgfqpoint{3.570587in}{2.619359in}}%
\pgfpathlineto{\pgfqpoint{3.571043in}{2.616793in}}%
\pgfpathlineto{\pgfqpoint{3.571498in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{3.571954in}{2.596662in}}%
\pgfpathlineto{\pgfqpoint{3.572410in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.572865in}{2.582536in}}%
\pgfpathlineto{\pgfqpoint{3.573321in}{2.590039in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{2.612403in}}%
\pgfpathlineto{\pgfqpoint{3.574232in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{3.575144in}{2.581893in}}%
\pgfpathlineto{\pgfqpoint{3.576055in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{3.576510in}{2.665285in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{3.577422in}{2.641413in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{2.672135in}}%
\pgfpathlineto{\pgfqpoint{3.578789in}{2.566845in}}%
\pgfpathlineto{\pgfqpoint{3.579244in}{2.613640in}}%
\pgfpathlineto{\pgfqpoint{3.581067in}{2.556011in}}%
\pgfpathlineto{\pgfqpoint{3.581978in}{2.629340in}}%
\pgfpathlineto{\pgfqpoint{3.582889in}{2.595166in}}%
\pgfpathlineto{\pgfqpoint{3.583345in}{2.580957in}}%
\pgfpathlineto{\pgfqpoint{3.583800in}{2.585723in}}%
\pgfpathlineto{\pgfqpoint{3.584712in}{2.671313in}}%
\pgfpathlineto{\pgfqpoint{3.586079in}{2.582739in}}%
\pgfpathlineto{\pgfqpoint{3.587446in}{2.652562in}}%
\pgfpathlineto{\pgfqpoint{3.587901in}{2.559680in}}%
\pgfpathlineto{\pgfqpoint{3.588812in}{2.590636in}}%
\pgfpathlineto{\pgfqpoint{3.589268in}{2.606014in}}%
\pgfpathlineto{\pgfqpoint{3.590179in}{2.601393in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{2.536506in}}%
\pgfpathlineto{\pgfqpoint{3.591091in}{2.606712in}}%
\pgfpathlineto{\pgfqpoint{3.592002in}{2.630949in}}%
\pgfpathlineto{\pgfqpoint{3.593369in}{2.584765in}}%
\pgfpathlineto{\pgfqpoint{3.594736in}{2.629047in}}%
\pgfpathlineto{\pgfqpoint{3.595191in}{2.593848in}}%
\pgfpathlineto{\pgfqpoint{3.595647in}{2.616239in}}%
\pgfpathlineto{\pgfqpoint{3.596103in}{2.625881in}}%
\pgfpathlineto{\pgfqpoint{3.596558in}{2.621367in}}%
\pgfpathlineto{\pgfqpoint{3.597925in}{2.571009in}}%
\pgfpathlineto{\pgfqpoint{3.598381in}{2.611598in}}%
\pgfpathlineto{\pgfqpoint{3.598836in}{2.551262in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.642374in}}%
\pgfpathlineto{\pgfqpoint{3.599748in}{2.634959in}}%
\pgfpathlineto{\pgfqpoint{3.600203in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{3.600659in}{2.638461in}}%
\pgfpathlineto{\pgfqpoint{3.601114in}{2.573577in}}%
\pgfpathlineto{\pgfqpoint{3.601570in}{2.558366in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{2.633005in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.577510in}}%
\pgfpathlineto{\pgfqpoint{3.606126in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{3.607493in}{2.551589in}}%
\pgfpathlineto{\pgfqpoint{3.607949in}{2.642160in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{2.618753in}}%
\pgfpathlineto{\pgfqpoint{3.609316in}{2.632067in}}%
\pgfpathlineto{\pgfqpoint{3.610683in}{2.567590in}}%
\pgfpathlineto{\pgfqpoint{3.612050in}{2.633069in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{2.565807in}}%
\pgfpathlineto{\pgfqpoint{3.613416in}{2.599714in}}%
\pgfpathlineto{\pgfqpoint{3.614328in}{2.621730in}}%
\pgfpathlineto{\pgfqpoint{3.616150in}{2.563503in}}%
\pgfpathlineto{\pgfqpoint{3.616606in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{3.617062in}{2.614663in}}%
\pgfpathlineto{\pgfqpoint{3.617517in}{2.569810in}}%
\pgfpathlineto{\pgfqpoint{3.617973in}{2.554273in}}%
\pgfpathlineto{\pgfqpoint{3.618428in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{3.618884in}{2.559164in}}%
\pgfpathlineto{\pgfqpoint{3.619340in}{2.544407in}}%
\pgfpathlineto{\pgfqpoint{3.620707in}{2.629840in}}%
\pgfpathlineto{\pgfqpoint{3.621162in}{2.588297in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.622073in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{3.622529in}{2.597668in}}%
\pgfpathlineto{\pgfqpoint{3.623440in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{3.623896in}{2.615540in}}%
\pgfpathlineto{\pgfqpoint{3.624807in}{2.605587in}}%
\pgfpathlineto{\pgfqpoint{3.626630in}{2.557744in}}%
\pgfpathlineto{\pgfqpoint{3.627085in}{2.614017in}}%
\pgfpathlineto{\pgfqpoint{3.627541in}{2.535060in}}%
\pgfpathlineto{\pgfqpoint{3.627997in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{3.628452in}{2.593783in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{2.619705in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.578292in}}%
\pgfpathlineto{\pgfqpoint{3.630730in}{2.589315in}}%
\pgfpathlineto{\pgfqpoint{3.632553in}{2.623921in}}%
\pgfpathlineto{\pgfqpoint{3.633009in}{2.549165in}}%
\pgfpathlineto{\pgfqpoint{3.633464in}{2.650603in}}%
\pgfpathlineto{\pgfqpoint{3.634831in}{2.599601in}}%
\pgfpathlineto{\pgfqpoint{3.635287in}{2.652770in}}%
\pgfpathlineto{\pgfqpoint{3.635742in}{2.597070in}}%
\pgfpathlineto{\pgfqpoint{3.636654in}{2.575034in}}%
\pgfpathlineto{\pgfqpoint{3.637109in}{2.580103in}}%
\pgfpathlineto{\pgfqpoint{3.638476in}{2.632729in}}%
\pgfpathlineto{\pgfqpoint{3.639387in}{2.575897in}}%
\pgfpathlineto{\pgfqpoint{3.639843in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{2.574732in}}%
\pgfpathlineto{\pgfqpoint{3.640754in}{2.607014in}}%
\pgfpathlineto{\pgfqpoint{3.641210in}{2.576669in}}%
\pgfpathlineto{\pgfqpoint{3.641666in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{3.642121in}{2.629177in}}%
\pgfpathlineto{\pgfqpoint{3.642577in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{3.643944in}{2.567086in}}%
\pgfpathlineto{\pgfqpoint{3.644855in}{2.618484in}}%
\pgfpathlineto{\pgfqpoint{3.645766in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{3.646222in}{2.601371in}}%
\pgfpathlineto{\pgfqpoint{3.646677in}{2.601973in}}%
\pgfpathlineto{\pgfqpoint{3.647133in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{3.647589in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{3.648500in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{3.648956in}{2.615778in}}%
\pgfpathlineto{\pgfqpoint{3.649411in}{2.588725in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{2.596534in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{2.569602in}}%
\pgfpathlineto{\pgfqpoint{3.650778in}{2.618652in}}%
\pgfpathlineto{\pgfqpoint{3.651234in}{2.583418in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{2.572721in}}%
\pgfpathlineto{\pgfqpoint{3.652601in}{2.619112in}}%
\pgfpathlineto{\pgfqpoint{3.653056in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{3.653512in}{2.626145in}}%
\pgfpathlineto{\pgfqpoint{3.654879in}{2.568301in}}%
\pgfpathlineto{\pgfqpoint{3.655334in}{2.593042in}}%
\pgfpathlineto{\pgfqpoint{3.655790in}{2.587181in}}%
\pgfpathlineto{\pgfqpoint{3.656246in}{2.551451in}}%
\pgfpathlineto{\pgfqpoint{3.656701in}{2.571420in}}%
\pgfpathlineto{\pgfqpoint{3.657157in}{2.635134in}}%
\pgfpathlineto{\pgfqpoint{3.657613in}{2.599500in}}%
\pgfpathlineto{\pgfqpoint{3.658524in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{3.658979in}{2.528685in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{3.659891in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{2.617973in}}%
\pgfpathlineto{\pgfqpoint{3.660802in}{2.571228in}}%
\pgfpathlineto{\pgfqpoint{3.661258in}{2.623668in}}%
\pgfpathlineto{\pgfqpoint{3.661713in}{2.577062in}}%
\pgfpathlineto{\pgfqpoint{3.662625in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{3.663536in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{3.663991in}{2.630275in}}%
\pgfpathlineto{\pgfqpoint{3.664903in}{2.594353in}}%
\pgfpathlineto{\pgfqpoint{3.665358in}{2.558025in}}%
\pgfpathlineto{\pgfqpoint{3.666270in}{2.567207in}}%
\pgfpathlineto{\pgfqpoint{3.666725in}{2.641843in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.554891in}}%
\pgfpathlineto{\pgfqpoint{3.668092in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{3.668548in}{2.515221in}}%
\pgfpathlineto{\pgfqpoint{3.669003in}{2.577587in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{3.671282in}{2.590543in}}%
\pgfpathlineto{\pgfqpoint{3.671737in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.672193in}{2.587794in}}%
\pgfpathlineto{\pgfqpoint{3.672648in}{2.563440in}}%
\pgfpathlineto{\pgfqpoint{3.673104in}{2.574001in}}%
\pgfpathlineto{\pgfqpoint{3.674471in}{2.626410in}}%
\pgfpathlineto{\pgfqpoint{3.674927in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.675382in}{2.604370in}}%
\pgfpathlineto{\pgfqpoint{3.675838in}{2.624091in}}%
\pgfpathlineto{\pgfqpoint{3.676293in}{2.579182in}}%
\pgfpathlineto{\pgfqpoint{3.677205in}{2.579239in}}%
\pgfpathlineto{\pgfqpoint{3.678572in}{2.618429in}}%
\pgfpathlineto{\pgfqpoint{3.679027in}{2.612432in}}%
\pgfpathlineto{\pgfqpoint{3.679483in}{2.623783in}}%
\pgfpathlineto{\pgfqpoint{3.680394in}{2.564322in}}%
\pgfpathlineto{\pgfqpoint{3.680850in}{2.581083in}}%
\pgfpathlineto{\pgfqpoint{3.682217in}{2.613361in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{2.616527in}}%
\pgfpathlineto{\pgfqpoint{3.683584in}{2.579098in}}%
\pgfpathlineto{\pgfqpoint{3.684039in}{2.628744in}}%
\pgfpathlineto{\pgfqpoint{3.684495in}{2.594604in}}%
\pgfpathlineto{\pgfqpoint{3.685862in}{2.569161in}}%
\pgfpathlineto{\pgfqpoint{3.686317in}{2.599392in}}%
\pgfpathlineto{\pgfqpoint{3.686773in}{2.550206in}}%
\pgfpathlineto{\pgfqpoint{3.687229in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{3.688140in}{2.552522in}}%
\pgfpathlineto{\pgfqpoint{3.688595in}{2.641449in}}%
\pgfpathlineto{\pgfqpoint{3.689051in}{2.576807in}}%
\pgfpathlineto{\pgfqpoint{3.689507in}{2.508680in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{2.583151in}}%
\pgfpathlineto{\pgfqpoint{3.690874in}{2.639051in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.542716in}}%
\pgfpathlineto{\pgfqpoint{3.693152in}{2.592632in}}%
\pgfpathlineto{\pgfqpoint{3.693607in}{2.585911in}}%
\pgfpathlineto{\pgfqpoint{3.694063in}{2.563706in}}%
\pgfpathlineto{\pgfqpoint{3.694519in}{2.575624in}}%
\pgfpathlineto{\pgfqpoint{3.694974in}{2.615340in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{2.519192in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{3.698164in}{2.547303in}}%
\pgfpathlineto{\pgfqpoint{3.699531in}{2.551583in}}%
\pgfpathlineto{\pgfqpoint{3.700897in}{2.610478in}}%
\pgfpathlineto{\pgfqpoint{3.701353in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{3.701809in}{2.606912in}}%
\pgfpathlineto{\pgfqpoint{3.702264in}{2.605893in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.585771in}}%
\pgfpathlineto{\pgfqpoint{3.703631in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{3.704998in}{2.539861in}}%
\pgfpathlineto{\pgfqpoint{3.705909in}{2.586371in}}%
\pgfpathlineto{\pgfqpoint{3.706365in}{2.575438in}}%
\pgfpathlineto{\pgfqpoint{3.706821in}{2.546642in}}%
\pgfpathlineto{\pgfqpoint{3.707276in}{2.547209in}}%
\pgfpathlineto{\pgfqpoint{3.707732in}{2.605273in}}%
\pgfpathlineto{\pgfqpoint{3.708643in}{2.582515in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{2.578094in}}%
\pgfpathlineto{\pgfqpoint{3.709554in}{2.536710in}}%
\pgfpathlineto{\pgfqpoint{3.710010in}{2.564856in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{2.595875in}}%
\pgfpathlineto{\pgfqpoint{3.710921in}{2.562491in}}%
\pgfpathlineto{\pgfqpoint{3.711377in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{3.711833in}{2.527822in}}%
\pgfpathlineto{\pgfqpoint{3.712288in}{2.549432in}}%
\pgfpathlineto{\pgfqpoint{3.712744in}{2.571475in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{2.542736in}}%
\pgfpathlineto{\pgfqpoint{3.714566in}{2.600277in}}%
\pgfpathlineto{\pgfqpoint{3.715022in}{2.579414in}}%
\pgfpathlineto{\pgfqpoint{3.715478in}{2.563938in}}%
\pgfpathlineto{\pgfqpoint{3.715933in}{2.614299in}}%
\pgfpathlineto{\pgfqpoint{3.716389in}{2.558231in}}%
\pgfpathlineto{\pgfqpoint{3.717300in}{2.592068in}}%
\pgfpathlineto{\pgfqpoint{3.717756in}{2.481393in}}%
\pgfpathlineto{\pgfqpoint{3.718211in}{2.599295in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{3.720034in}{2.531403in}}%
\pgfpathlineto{\pgfqpoint{3.721401in}{2.621191in}}%
\pgfpathlineto{\pgfqpoint{3.721856in}{2.566946in}}%
\pgfpathlineto{\pgfqpoint{3.722768in}{2.584578in}}%
\pgfpathlineto{\pgfqpoint{3.724135in}{2.598806in}}%
\pgfpathlineto{\pgfqpoint{3.724590in}{2.554922in}}%
\pgfpathlineto{\pgfqpoint{3.725046in}{2.596448in}}%
\pgfpathlineto{\pgfqpoint{3.726413in}{2.576740in}}%
\pgfpathlineto{\pgfqpoint{3.727324in}{2.608634in}}%
\pgfpathlineto{\pgfqpoint{3.728235in}{2.551166in}}%
\pgfpathlineto{\pgfqpoint{3.728691in}{2.564752in}}%
\pgfpathlineto{\pgfqpoint{3.729147in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{3.729602in}{2.596938in}}%
\pgfpathlineto{\pgfqpoint{3.730058in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{3.730513in}{2.538938in}}%
\pgfpathlineto{\pgfqpoint{3.730969in}{2.661824in}}%
\pgfpathlineto{\pgfqpoint{3.731425in}{2.540940in}}%
\pgfpathlineto{\pgfqpoint{3.732792in}{2.614472in}}%
\pgfpathlineto{\pgfqpoint{3.733703in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{3.734159in}{2.608898in}}%
\pgfpathlineto{\pgfqpoint{3.734614in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{2.604274in}}%
\pgfpathlineto{\pgfqpoint{3.736437in}{2.570034in}}%
\pgfpathlineto{\pgfqpoint{3.736892in}{2.601524in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{2.548312in}}%
\pgfpathlineto{\pgfqpoint{3.739170in}{2.555295in}}%
\pgfpathlineto{\pgfqpoint{3.739626in}{2.581592in}}%
\pgfpathlineto{\pgfqpoint{3.740082in}{2.541845in}}%
\pgfpathlineto{\pgfqpoint{3.740537in}{2.564483in}}%
\pgfpathlineto{\pgfqpoint{3.741904in}{2.614071in}}%
\pgfpathlineto{\pgfqpoint{3.742815in}{2.509967in}}%
\pgfpathlineto{\pgfqpoint{3.743271in}{2.549949in}}%
\pgfpathlineto{\pgfqpoint{3.744638in}{2.598780in}}%
\pgfpathlineto{\pgfqpoint{3.745094in}{2.534582in}}%
\pgfpathlineto{\pgfqpoint{3.746005in}{2.555640in}}%
\pgfpathlineto{\pgfqpoint{3.746461in}{2.584564in}}%
\pgfpathlineto{\pgfqpoint{3.746916in}{2.556632in}}%
\pgfpathlineto{\pgfqpoint{3.747372in}{2.555353in}}%
\pgfpathlineto{\pgfqpoint{3.747827in}{2.558505in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{2.555458in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{3.749650in}{2.617271in}}%
\pgfpathlineto{\pgfqpoint{3.750106in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{3.750561in}{2.565383in}}%
\pgfpathlineto{\pgfqpoint{3.751472in}{2.590882in}}%
\pgfpathlineto{\pgfqpoint{3.752839in}{2.541125in}}%
\pgfpathlineto{\pgfqpoint{3.754206in}{2.582233in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{2.503153in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.576195in}}%
\pgfpathlineto{\pgfqpoint{3.755573in}{2.587495in}}%
\pgfpathlineto{\pgfqpoint{3.756484in}{2.543401in}}%
\pgfpathlineto{\pgfqpoint{3.756940in}{2.551675in}}%
\pgfpathlineto{\pgfqpoint{3.758307in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{3.758763in}{2.592744in}}%
\pgfpathlineto{\pgfqpoint{3.759674in}{2.528412in}}%
\pgfpathlineto{\pgfqpoint{3.760129in}{2.563628in}}%
\pgfpathlineto{\pgfqpoint{3.760585in}{2.554254in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{2.588929in}}%
\pgfpathlineto{\pgfqpoint{3.761496in}{2.547954in}}%
\pgfpathlineto{\pgfqpoint{3.761952in}{2.583408in}}%
\pgfpathlineto{\pgfqpoint{3.762408in}{2.574906in}}%
\pgfpathlineto{\pgfqpoint{3.762863in}{2.616202in}}%
\pgfpathlineto{\pgfqpoint{3.763319in}{2.543515in}}%
\pgfpathlineto{\pgfqpoint{3.763774in}{2.559283in}}%
\pgfpathlineto{\pgfqpoint{3.765141in}{2.589451in}}%
\pgfpathlineto{\pgfqpoint{3.766053in}{2.535878in}}%
\pgfpathlineto{\pgfqpoint{3.766508in}{2.586110in}}%
\pgfpathlineto{\pgfqpoint{3.766964in}{2.553285in}}%
\pgfpathlineto{\pgfqpoint{3.767420in}{2.542824in}}%
\pgfpathlineto{\pgfqpoint{3.769698in}{2.602932in}}%
\pgfpathlineto{\pgfqpoint{3.770153in}{2.540701in}}%
\pgfpathlineto{\pgfqpoint{3.770609in}{2.599585in}}%
\pgfpathlineto{\pgfqpoint{3.771520in}{2.514263in}}%
\pgfpathlineto{\pgfqpoint{3.771976in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{3.772887in}{2.567226in}}%
\pgfpathlineto{\pgfqpoint{3.773343in}{2.564775in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.539705in}}%
\pgfpathlineto{\pgfqpoint{3.775165in}{2.571114in}}%
\pgfpathlineto{\pgfqpoint{3.775621in}{2.543956in}}%
\pgfpathlineto{\pgfqpoint{3.776076in}{2.544842in}}%
\pgfpathlineto{\pgfqpoint{3.776532in}{2.588058in}}%
\pgfpathlineto{\pgfqpoint{3.776988in}{2.549478in}}%
\pgfpathlineto{\pgfqpoint{3.777443in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{3.777899in}{2.563106in}}%
\pgfpathlineto{\pgfqpoint{3.778810in}{2.564003in}}%
\pgfpathlineto{\pgfqpoint{3.779266in}{2.544447in}}%
\pgfpathlineto{\pgfqpoint{3.780633in}{2.588162in}}%
\pgfpathlineto{\pgfqpoint{3.781088in}{2.525586in}}%
\pgfpathlineto{\pgfqpoint{3.781544in}{2.565450in}}%
\pgfpathlineto{\pgfqpoint{3.782000in}{2.580086in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{2.510437in}}%
\pgfpathlineto{\pgfqpoint{3.782911in}{2.550185in}}%
\pgfpathlineto{\pgfqpoint{3.783822in}{2.578552in}}%
\pgfpathlineto{\pgfqpoint{3.784733in}{2.533884in}}%
\pgfpathlineto{\pgfqpoint{3.785645in}{2.525587in}}%
\pgfpathlineto{\pgfqpoint{3.786556in}{2.593120in}}%
\pgfpathlineto{\pgfqpoint{3.787467in}{2.527107in}}%
\pgfpathlineto{\pgfqpoint{3.787923in}{2.550768in}}%
\pgfpathlineto{\pgfqpoint{3.788834in}{2.559248in}}%
\pgfpathlineto{\pgfqpoint{3.789745in}{2.566497in}}%
\pgfpathlineto{\pgfqpoint{3.790201in}{2.522407in}}%
\pgfpathlineto{\pgfqpoint{3.791568in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{3.792024in}{2.546089in}}%
\pgfpathlineto{\pgfqpoint{3.792935in}{2.547387in}}%
\pgfpathlineto{\pgfqpoint{3.793390in}{2.513121in}}%
\pgfpathlineto{\pgfqpoint{3.794757in}{2.578280in}}%
\pgfpathlineto{\pgfqpoint{3.795669in}{2.535162in}}%
\pgfpathlineto{\pgfqpoint{3.796124in}{2.615187in}}%
\pgfpathlineto{\pgfqpoint{3.796580in}{2.545869in}}%
\pgfpathlineto{\pgfqpoint{3.797035in}{2.523633in}}%
\pgfpathlineto{\pgfqpoint{3.797491in}{2.535433in}}%
\pgfpathlineto{\pgfqpoint{3.798402in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{3.798858in}{2.546929in}}%
\pgfpathlineto{\pgfqpoint{3.799314in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{3.799769in}{2.606493in}}%
\pgfpathlineto{\pgfqpoint{3.801136in}{2.518928in}}%
\pgfpathlineto{\pgfqpoint{3.801592in}{2.596012in}}%
\pgfpathlineto{\pgfqpoint{3.802047in}{2.559680in}}%
\pgfpathlineto{\pgfqpoint{3.803414in}{2.492763in}}%
\pgfpathlineto{\pgfqpoint{3.803870in}{2.584862in}}%
\pgfpathlineto{\pgfqpoint{3.804781in}{2.571064in}}%
\pgfpathlineto{\pgfqpoint{3.805237in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{3.805692in}{2.633593in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.519081in}}%
\pgfpathlineto{\pgfqpoint{3.807059in}{2.565859in}}%
\pgfpathlineto{\pgfqpoint{3.807971in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{3.808426in}{2.583861in}}%
\pgfpathlineto{\pgfqpoint{3.808882in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{3.809338in}{2.589972in}}%
\pgfpathlineto{\pgfqpoint{3.809793in}{2.566443in}}%
\pgfpathlineto{\pgfqpoint{3.810249in}{2.620331in}}%
\pgfpathlineto{\pgfqpoint{3.810704in}{2.571055in}}%
\pgfpathlineto{\pgfqpoint{3.811160in}{2.573354in}}%
\pgfpathlineto{\pgfqpoint{3.811616in}{2.533304in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{2.542117in}}%
\pgfpathlineto{\pgfqpoint{3.812983in}{2.592680in}}%
\pgfpathlineto{\pgfqpoint{3.813438in}{2.527173in}}%
\pgfpathlineto{\pgfqpoint{3.813894in}{2.585169in}}%
\pgfpathlineto{\pgfqpoint{3.814805in}{2.554793in}}%
\pgfpathlineto{\pgfqpoint{3.815261in}{2.569461in}}%
\pgfpathlineto{\pgfqpoint{3.815716in}{2.553009in}}%
\pgfpathlineto{\pgfqpoint{3.816172in}{2.559793in}}%
\pgfpathlineto{\pgfqpoint{3.816628in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{3.817083in}{2.552404in}}%
\pgfpathlineto{\pgfqpoint{3.817539in}{2.579309in}}%
\pgfpathlineto{\pgfqpoint{3.817994in}{2.556224in}}%
\pgfpathlineto{\pgfqpoint{3.818450in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{3.818906in}{2.586061in}}%
\pgfpathlineto{\pgfqpoint{3.819817in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.820273in}{2.573493in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{2.508795in}}%
\pgfpathlineto{\pgfqpoint{3.821640in}{2.542521in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{2.563625in}}%
\pgfpathlineto{\pgfqpoint{3.822551in}{2.561077in}}%
\pgfpathlineto{\pgfqpoint{3.823006in}{2.543797in}}%
\pgfpathlineto{\pgfqpoint{3.823462in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{2.572223in}}%
\pgfpathlineto{\pgfqpoint{3.824373in}{2.504285in}}%
\pgfpathlineto{\pgfqpoint{3.824829in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{3.825285in}{2.584402in}}%
\pgfpathlineto{\pgfqpoint{3.825740in}{2.511529in}}%
\pgfpathlineto{\pgfqpoint{3.826651in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{3.827107in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{3.827563in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{3.828018in}{2.507227in}}%
\pgfpathlineto{\pgfqpoint{3.828930in}{2.595425in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{2.575126in}}%
\pgfpathlineto{\pgfqpoint{3.830752in}{2.569353in}}%
\pgfpathlineto{\pgfqpoint{3.831208in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{3.831663in}{2.531091in}}%
\pgfpathlineto{\pgfqpoint{3.832119in}{2.573412in}}%
\pgfpathlineto{\pgfqpoint{3.833030in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{3.833942in}{2.585383in}}%
\pgfpathlineto{\pgfqpoint{3.834397in}{2.495550in}}%
\pgfpathlineto{\pgfqpoint{3.835764in}{2.594034in}}%
\pgfpathlineto{\pgfqpoint{3.836675in}{2.584028in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{2.584043in}}%
\pgfpathlineto{\pgfqpoint{3.838042in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{3.838498in}{2.528516in}}%
\pgfpathlineto{\pgfqpoint{3.838953in}{2.545666in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{3.839865in}{2.527300in}}%
\pgfpathlineto{\pgfqpoint{3.840320in}{2.538724in}}%
\pgfpathlineto{\pgfqpoint{3.840776in}{2.599042in}}%
\pgfpathlineto{\pgfqpoint{3.841232in}{2.569296in}}%
\pgfpathlineto{\pgfqpoint{3.842143in}{2.530474in}}%
\pgfpathlineto{\pgfqpoint{3.842599in}{2.590212in}}%
\pgfpathlineto{\pgfqpoint{3.843054in}{2.526019in}}%
\pgfpathlineto{\pgfqpoint{3.843510in}{2.571902in}}%
\pgfpathlineto{\pgfqpoint{3.844421in}{2.542410in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{2.550193in}}%
\pgfpathlineto{\pgfqpoint{3.845332in}{2.569548in}}%
\pgfpathlineto{\pgfqpoint{3.845788in}{2.547831in}}%
\pgfpathlineto{\pgfqpoint{3.846244in}{2.569253in}}%
\pgfpathlineto{\pgfqpoint{3.847155in}{2.517904in}}%
\pgfpathlineto{\pgfqpoint{3.847610in}{2.583311in}}%
\pgfpathlineto{\pgfqpoint{3.848522in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.848977in}{2.602514in}}%
\pgfpathlineto{\pgfqpoint{3.849889in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{3.850344in}{2.561513in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{3.851256in}{2.507846in}}%
\pgfpathlineto{\pgfqpoint{3.851711in}{2.601104in}}%
\pgfpathlineto{\pgfqpoint{3.852167in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{3.852622in}{2.523316in}}%
\pgfpathlineto{\pgfqpoint{3.853078in}{2.529259in}}%
\pgfpathlineto{\pgfqpoint{3.854445in}{2.594545in}}%
\pgfpathlineto{\pgfqpoint{3.856267in}{2.504326in}}%
\pgfpathlineto{\pgfqpoint{3.856723in}{2.515727in}}%
\pgfpathlineto{\pgfqpoint{3.857179in}{2.576074in}}%
\pgfpathlineto{\pgfqpoint{3.857634in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{3.858546in}{2.505451in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{3.859912in}{2.511841in}}%
\pgfpathlineto{\pgfqpoint{3.860368in}{2.538118in}}%
\pgfpathlineto{\pgfqpoint{3.861735in}{2.609189in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{2.525262in}}%
\pgfpathlineto{\pgfqpoint{3.864013in}{2.567605in}}%
\pgfpathlineto{\pgfqpoint{3.864469in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{3.864924in}{2.536318in}}%
\pgfpathlineto{\pgfqpoint{3.865836in}{2.586895in}}%
\pgfpathlineto{\pgfqpoint{3.866291in}{2.561697in}}%
\pgfpathlineto{\pgfqpoint{3.866747in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{3.867203in}{2.561766in}}%
\pgfpathlineto{\pgfqpoint{3.867658in}{2.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868114in}{2.561163in}}%
\pgfpathlineto{\pgfqpoint{3.868569in}{2.592981in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{2.522194in}}%
\pgfpathlineto{\pgfqpoint{3.869936in}{2.530938in}}%
\pgfpathlineto{\pgfqpoint{3.870392in}{2.599666in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{2.570692in}}%
\pgfpathlineto{\pgfqpoint{3.871303in}{2.550421in}}%
\pgfpathlineto{\pgfqpoint{3.871759in}{2.584704in}}%
\pgfpathlineto{\pgfqpoint{3.872215in}{2.581064in}}%
\pgfpathlineto{\pgfqpoint{3.873581in}{2.523149in}}%
\pgfpathlineto{\pgfqpoint{3.874037in}{2.572853in}}%
\pgfpathlineto{\pgfqpoint{3.874493in}{2.501796in}}%
\pgfpathlineto{\pgfqpoint{3.875404in}{2.580513in}}%
\pgfpathlineto{\pgfqpoint{3.876315in}{2.569016in}}%
\pgfpathlineto{\pgfqpoint{3.876771in}{2.516386in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{3.877682in}{2.532960in}}%
\pgfpathlineto{\pgfqpoint{3.878138in}{2.528752in}}%
\pgfpathlineto{\pgfqpoint{3.878593in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{3.879049in}{2.564916in}}%
\pgfpathlineto{\pgfqpoint{3.879505in}{2.556108in}}%
\pgfpathlineto{\pgfqpoint{3.879960in}{2.581655in}}%
\pgfpathlineto{\pgfqpoint{3.880416in}{2.555530in}}%
\pgfpathlineto{\pgfqpoint{3.880871in}{2.577441in}}%
\pgfpathlineto{\pgfqpoint{3.881783in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{2.578544in}}%
\pgfpathlineto{\pgfqpoint{3.884517in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.885428in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{3.885883in}{2.546936in}}%
\pgfpathlineto{\pgfqpoint{3.886339in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{3.886795in}{2.535734in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{2.552232in}}%
\pgfpathlineto{\pgfqpoint{3.887706in}{2.579330in}}%
\pgfpathlineto{\pgfqpoint{3.888162in}{2.518200in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.539544in}}%
\pgfpathlineto{\pgfqpoint{3.889528in}{2.516487in}}%
\pgfpathlineto{\pgfqpoint{3.889984in}{2.606030in}}%
\pgfpathlineto{\pgfqpoint{3.890440in}{2.564371in}}%
\pgfpathlineto{\pgfqpoint{3.892262in}{2.514045in}}%
\pgfpathlineto{\pgfqpoint{3.892718in}{2.550166in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{2.499214in}}%
\pgfpathlineto{\pgfqpoint{3.894085in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{3.894540in}{2.519182in}}%
\pgfpathlineto{\pgfqpoint{3.895452in}{2.576121in}}%
\pgfpathlineto{\pgfqpoint{3.896363in}{2.573626in}}%
\pgfpathlineto{\pgfqpoint{3.896819in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{3.897730in}{2.531669in}}%
\pgfpathlineto{\pgfqpoint{3.898185in}{2.513734in}}%
\pgfpathlineto{\pgfqpoint{3.898641in}{2.535255in}}%
\pgfpathlineto{\pgfqpoint{3.900919in}{2.581375in}}%
\pgfpathlineto{\pgfqpoint{3.901830in}{2.523723in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{2.553543in}}%
\pgfpathlineto{\pgfqpoint{3.902742in}{2.544819in}}%
\pgfpathlineto{\pgfqpoint{3.903197in}{2.586765in}}%
\pgfpathlineto{\pgfqpoint{3.903653in}{2.524916in}}%
\pgfpathlineto{\pgfqpoint{3.904109in}{2.540587in}}%
\pgfpathlineto{\pgfqpoint{3.904564in}{2.562779in}}%
\pgfpathlineto{\pgfqpoint{3.905020in}{2.507032in}}%
\pgfpathlineto{\pgfqpoint{3.905476in}{2.553189in}}%
\pgfpathlineto{\pgfqpoint{3.905931in}{2.568159in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{2.551712in}}%
\pgfpathlineto{\pgfqpoint{3.906842in}{2.545542in}}%
\pgfpathlineto{\pgfqpoint{3.907298in}{2.576613in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{2.519591in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{2.538912in}}%
\pgfpathlineto{\pgfqpoint{3.909121in}{2.577925in}}%
\pgfpathlineto{\pgfqpoint{3.909576in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{3.910032in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{3.910487in}{2.594016in}}%
\pgfpathlineto{\pgfqpoint{3.911399in}{2.572161in}}%
\pgfpathlineto{\pgfqpoint{3.911854in}{2.520190in}}%
\pgfpathlineto{\pgfqpoint{3.912310in}{2.561755in}}%
\pgfpathlineto{\pgfqpoint{3.912766in}{2.568849in}}%
\pgfpathlineto{\pgfqpoint{3.913677in}{2.565833in}}%
\pgfpathlineto{\pgfqpoint{3.914132in}{2.566473in}}%
\pgfpathlineto{\pgfqpoint{3.914588in}{2.565275in}}%
\pgfpathlineto{\pgfqpoint{3.915955in}{2.517422in}}%
\pgfpathlineto{\pgfqpoint{3.916411in}{2.562335in}}%
\pgfpathlineto{\pgfqpoint{3.916866in}{2.502622in}}%
\pgfpathlineto{\pgfqpoint{3.918689in}{2.559447in}}%
\pgfpathlineto{\pgfqpoint{3.919600in}{2.524029in}}%
\pgfpathlineto{\pgfqpoint{3.920056in}{2.565909in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{2.517189in}}%
\pgfpathlineto{\pgfqpoint{3.920967in}{2.517560in}}%
\pgfpathlineto{\pgfqpoint{3.921423in}{2.599542in}}%
\pgfpathlineto{\pgfqpoint{3.922334in}{2.588676in}}%
\pgfpathlineto{\pgfqpoint{3.922789in}{2.520541in}}%
\pgfpathlineto{\pgfqpoint{3.923701in}{2.547762in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{2.580889in}}%
\pgfpathlineto{\pgfqpoint{3.924612in}{2.533119in}}%
\pgfpathlineto{\pgfqpoint{3.925523in}{2.546729in}}%
\pgfpathlineto{\pgfqpoint{3.925979in}{2.598933in}}%
\pgfpathlineto{\pgfqpoint{3.927346in}{2.514603in}}%
\pgfpathlineto{\pgfqpoint{3.927801in}{2.597736in}}%
\pgfpathlineto{\pgfqpoint{3.928257in}{2.556536in}}%
\pgfpathlineto{\pgfqpoint{3.928713in}{2.525846in}}%
\pgfpathlineto{\pgfqpoint{3.930080in}{2.602797in}}%
\pgfpathlineto{\pgfqpoint{3.930535in}{2.531435in}}%
\pgfpathlineto{\pgfqpoint{3.931446in}{2.548168in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{2.516176in}}%
\pgfpathlineto{\pgfqpoint{3.932358in}{2.566031in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{2.554839in}}%
\pgfpathlineto{\pgfqpoint{3.933725in}{2.584438in}}%
\pgfpathlineto{\pgfqpoint{3.934180in}{2.537777in}}%
\pgfpathlineto{\pgfqpoint{3.935091in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{3.935547in}{2.568571in}}%
\pgfpathlineto{\pgfqpoint{3.936003in}{2.538268in}}%
\pgfpathlineto{\pgfqpoint{3.936458in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{3.936914in}{2.590397in}}%
\pgfpathlineto{\pgfqpoint{3.937825in}{2.581898in}}%
\pgfpathlineto{\pgfqpoint{3.938281in}{2.587190in}}%
\pgfpathlineto{\pgfqpoint{3.940559in}{2.535538in}}%
\pgfpathlineto{\pgfqpoint{3.941015in}{2.550181in}}%
\pgfpathlineto{\pgfqpoint{3.941470in}{2.519018in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.547636in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.569220in}}%
\pgfpathlineto{\pgfqpoint{3.942837in}{2.502918in}}%
\pgfpathlineto{\pgfqpoint{3.943748in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{3.945115in}{2.606735in}}%
\pgfpathlineto{\pgfqpoint{3.945571in}{2.608755in}}%
\pgfpathlineto{\pgfqpoint{3.947394in}{2.540904in}}%
\pgfpathlineto{\pgfqpoint{3.947849in}{2.547005in}}%
\pgfpathlineto{\pgfqpoint{3.948305in}{2.550504in}}%
\pgfpathlineto{\pgfqpoint{3.948760in}{2.530675in}}%
\pgfpathlineto{\pgfqpoint{3.950127in}{2.604652in}}%
\pgfpathlineto{\pgfqpoint{3.951039in}{2.547290in}}%
\pgfpathlineto{\pgfqpoint{3.951494in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{3.952405in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{3.952861in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{3.953317in}{2.521211in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.569221in}}%
\pgfpathlineto{\pgfqpoint{3.954228in}{2.580936in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{2.559578in}}%
\pgfpathlineto{\pgfqpoint{3.955139in}{2.562741in}}%
\pgfpathlineto{\pgfqpoint{3.956050in}{2.578433in}}%
\pgfpathlineto{\pgfqpoint{3.956506in}{2.513395in}}%
\pgfpathlineto{\pgfqpoint{3.957417in}{2.541890in}}%
\pgfpathlineto{\pgfqpoint{3.957873in}{2.565175in}}%
\pgfpathlineto{\pgfqpoint{3.958329in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{3.958784in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{3.959240in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{3.959696in}{2.576578in}}%
\pgfpathlineto{\pgfqpoint{3.960151in}{2.539612in}}%
\pgfpathlineto{\pgfqpoint{3.961062in}{2.543932in}}%
\pgfpathlineto{\pgfqpoint{3.961974in}{2.543734in}}%
\pgfpathlineto{\pgfqpoint{3.962429in}{2.549683in}}%
\pgfpathlineto{\pgfqpoint{3.962885in}{2.527521in}}%
\pgfpathlineto{\pgfqpoint{3.963796in}{2.596650in}}%
\pgfpathlineto{\pgfqpoint{3.964707in}{2.533623in}}%
\pgfpathlineto{\pgfqpoint{3.965163in}{2.554666in}}%
\pgfpathlineto{\pgfqpoint{3.965619in}{2.588544in}}%
\pgfpathlineto{\pgfqpoint{3.966074in}{2.574298in}}%
\pgfpathlineto{\pgfqpoint{3.966986in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{3.967897in}{2.617002in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{2.569100in}}%
\pgfpathlineto{\pgfqpoint{3.968808in}{2.547701in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{3.969719in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{3.970175in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{3.970631in}{2.559781in}}%
\pgfpathlineto{\pgfqpoint{3.971086in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{3.971542in}{2.555131in}}%
\pgfpathlineto{\pgfqpoint{3.971998in}{2.575919in}}%
\pgfpathlineto{\pgfqpoint{3.972453in}{2.562388in}}%
\pgfpathlineto{\pgfqpoint{3.973364in}{2.528759in}}%
\pgfpathlineto{\pgfqpoint{3.973820in}{2.609644in}}%
\pgfpathlineto{\pgfqpoint{3.974276in}{2.556983in}}%
\pgfpathlineto{\pgfqpoint{3.974731in}{2.558116in}}%
\pgfpathlineto{\pgfqpoint{3.975187in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{3.975643in}{2.546350in}}%
\pgfpathlineto{\pgfqpoint{3.976098in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{3.977009in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{3.977465in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{3.978376in}{2.532348in}}%
\pgfpathlineto{\pgfqpoint{3.980199in}{2.622356in}}%
\pgfpathlineto{\pgfqpoint{3.980655in}{2.610336in}}%
\pgfpathlineto{\pgfqpoint{3.981110in}{2.563444in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{2.565674in}}%
\pgfpathlineto{\pgfqpoint{3.982477in}{2.602956in}}%
\pgfpathlineto{\pgfqpoint{3.982933in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{3.983388in}{2.569277in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.570927in}}%
\pgfpathlineto{\pgfqpoint{3.984755in}{2.597521in}}%
\pgfpathlineto{\pgfqpoint{3.985211in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{3.985666in}{2.585618in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{2.582924in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{2.538093in}}%
\pgfpathlineto{\pgfqpoint{3.987489in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{3.987945in}{2.548469in}}%
\pgfpathlineto{\pgfqpoint{3.988400in}{2.550122in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{3.989312in}{2.537823in}}%
\pgfpathlineto{\pgfqpoint{3.989767in}{2.630582in}}%
\pgfpathlineto{\pgfqpoint{3.990223in}{2.553756in}}%
\pgfpathlineto{\pgfqpoint{3.990678in}{2.586258in}}%
\pgfpathlineto{\pgfqpoint{3.991134in}{2.551409in}}%
\pgfpathlineto{\pgfqpoint{3.991590in}{2.579577in}}%
\pgfpathlineto{\pgfqpoint{3.992045in}{2.568881in}}%
\pgfpathlineto{\pgfqpoint{3.992501in}{2.608233in}}%
\pgfpathlineto{\pgfqpoint{3.992957in}{2.534703in}}%
\pgfpathlineto{\pgfqpoint{3.993868in}{2.554551in}}%
\pgfpathlineto{\pgfqpoint{3.994779in}{2.540755in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{2.583949in}}%
\pgfpathlineto{\pgfqpoint{3.995690in}{2.583428in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{2.584257in}}%
\pgfpathlineto{\pgfqpoint{3.997513in}{2.576306in}}%
\pgfpathlineto{\pgfqpoint{3.997968in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{2.603634in}}%
\pgfpathlineto{\pgfqpoint{3.998880in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{4.000247in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{4.000702in}{2.568495in}}%
\pgfpathlineto{\pgfqpoint{4.001158in}{2.548991in}}%
\pgfpathlineto{\pgfqpoint{4.002069in}{2.593328in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{2.570161in}}%
\pgfpathlineto{\pgfqpoint{4.002980in}{2.575971in}}%
\pgfpathlineto{\pgfqpoint{4.003892in}{2.542638in}}%
\pgfpathlineto{\pgfqpoint{4.004803in}{2.540883in}}%
\pgfpathlineto{\pgfqpoint{4.005259in}{2.601217in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{2.557527in}}%
\pgfpathlineto{\pgfqpoint{4.007081in}{2.596504in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.558631in}}%
\pgfpathlineto{\pgfqpoint{4.007992in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{4.008904in}{2.610062in}}%
\pgfpathlineto{\pgfqpoint{4.009359in}{2.590520in}}%
\pgfpathlineto{\pgfqpoint{4.010271in}{2.550219in}}%
\pgfpathlineto{\pgfqpoint{4.010726in}{2.575723in}}%
\pgfpathlineto{\pgfqpoint{4.011182in}{2.580673in}}%
\pgfpathlineto{\pgfqpoint{4.011637in}{2.539421in}}%
\pgfpathlineto{\pgfqpoint{4.012093in}{2.560989in}}%
\pgfpathlineto{\pgfqpoint{4.012549in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{4.013004in}{2.522196in}}%
\pgfpathlineto{\pgfqpoint{4.013460in}{2.571419in}}%
\pgfpathlineto{\pgfqpoint{4.014827in}{2.586713in}}%
\pgfpathlineto{\pgfqpoint{4.015738in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{4.017105in}{2.621234in}}%
\pgfpathlineto{\pgfqpoint{4.018927in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{4.019383in}{2.558077in}}%
\pgfpathlineto{\pgfqpoint{4.019839in}{2.520183in}}%
\pgfpathlineto{\pgfqpoint{4.020294in}{2.596029in}}%
\pgfpathlineto{\pgfqpoint{4.020750in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{4.021206in}{2.529809in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{2.545188in}}%
\pgfpathlineto{\pgfqpoint{4.023484in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{4.023939in}{2.496233in}}%
\pgfpathlineto{\pgfqpoint{4.024395in}{2.541849in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{2.575704in}}%
\pgfpathlineto{\pgfqpoint{4.025762in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{4.026218in}{2.533887in}}%
\pgfpathlineto{\pgfqpoint{4.027584in}{2.580609in}}%
\pgfpathlineto{\pgfqpoint{4.028040in}{2.579357in}}%
\pgfpathlineto{\pgfqpoint{4.029407in}{2.550613in}}%
\pgfpathlineto{\pgfqpoint{4.030318in}{2.587995in}}%
\pgfpathlineto{\pgfqpoint{4.031229in}{2.544702in}}%
\pgfpathlineto{\pgfqpoint{4.031685in}{2.566378in}}%
\pgfpathlineto{\pgfqpoint{4.032141in}{2.550308in}}%
\pgfpathlineto{\pgfqpoint{4.032596in}{2.552099in}}%
\pgfpathlineto{\pgfqpoint{4.033052in}{2.568955in}}%
\pgfpathlineto{\pgfqpoint{4.033508in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{4.033963in}{2.553199in}}%
\pgfpathlineto{\pgfqpoint{4.034419in}{2.536442in}}%
\pgfpathlineto{\pgfqpoint{4.034875in}{2.547753in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.637816in}}%
\pgfpathlineto{\pgfqpoint{4.036697in}{2.490957in}}%
\pgfpathlineto{\pgfqpoint{4.037153in}{2.580116in}}%
\pgfpathlineto{\pgfqpoint{4.037608in}{2.580629in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{2.522131in}}%
\pgfpathlineto{\pgfqpoint{4.038975in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{4.039886in}{2.582429in}}%
\pgfpathlineto{\pgfqpoint{4.040342in}{2.551892in}}%
\pgfpathlineto{\pgfqpoint{4.040798in}{2.577734in}}%
\pgfpathlineto{\pgfqpoint{4.041709in}{2.550996in}}%
\pgfpathlineto{\pgfqpoint{4.042165in}{2.572080in}}%
\pgfpathlineto{\pgfqpoint{4.043076in}{2.593881in}}%
\pgfpathlineto{\pgfqpoint{4.043987in}{2.540042in}}%
\pgfpathlineto{\pgfqpoint{4.044443in}{2.616599in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{2.584037in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{2.607441in}}%
\pgfpathlineto{\pgfqpoint{4.046721in}{2.577424in}}%
\pgfpathlineto{\pgfqpoint{4.047177in}{2.606200in}}%
\pgfpathlineto{\pgfqpoint{4.047632in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{4.048088in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{4.048543in}{2.559081in}}%
\pgfpathlineto{\pgfqpoint{4.049455in}{2.578243in}}%
\pgfpathlineto{\pgfqpoint{4.049910in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{4.050822in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{4.051277in}{2.547022in}}%
\pgfpathlineto{\pgfqpoint{4.052644in}{2.576387in}}%
\pgfpathlineto{\pgfqpoint{4.053100in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{4.053555in}{2.560831in}}%
\pgfpathlineto{\pgfqpoint{4.054011in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{4.054467in}{2.585930in}}%
\pgfpathlineto{\pgfqpoint{4.054922in}{2.558719in}}%
\pgfpathlineto{\pgfqpoint{4.055378in}{2.582304in}}%
\pgfpathlineto{\pgfqpoint{4.055834in}{2.582314in}}%
\pgfpathlineto{\pgfqpoint{4.056745in}{2.545493in}}%
\pgfpathlineto{\pgfqpoint{4.057200in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{2.575338in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.058567in}{2.566908in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{2.570310in}}%
\pgfpathlineto{\pgfqpoint{4.059479in}{2.600747in}}%
\pgfpathlineto{\pgfqpoint{4.059934in}{2.570590in}}%
\pgfpathlineto{\pgfqpoint{4.060845in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{4.061301in}{2.512616in}}%
\pgfpathlineto{\pgfqpoint{4.061757in}{2.608921in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{2.529081in}}%
\pgfpathlineto{\pgfqpoint{4.063124in}{2.570957in}}%
\pgfpathlineto{\pgfqpoint{4.063579in}{2.567375in}}%
\pgfpathlineto{\pgfqpoint{4.064035in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{4.064491in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{4.065402in}{2.552378in}}%
\pgfpathlineto{\pgfqpoint{4.066313in}{2.595226in}}%
\pgfpathlineto{\pgfqpoint{4.067224in}{2.554647in}}%
\pgfpathlineto{\pgfqpoint{4.067680in}{2.623382in}}%
\pgfpathlineto{\pgfqpoint{4.068136in}{2.548744in}}%
\pgfpathlineto{\pgfqpoint{4.068591in}{2.573079in}}%
\pgfpathlineto{\pgfqpoint{4.069047in}{2.552857in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{2.538411in}}%
\pgfpathlineto{\pgfqpoint{4.071781in}{2.582207in}}%
\pgfpathlineto{\pgfqpoint{4.072236in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{4.072692in}{2.540778in}}%
\pgfpathlineto{\pgfqpoint{4.073603in}{2.584378in}}%
\pgfpathlineto{\pgfqpoint{4.074059in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{4.074514in}{2.560063in}}%
\pgfpathlineto{\pgfqpoint{4.075881in}{2.613659in}}%
\pgfpathlineto{\pgfqpoint{4.076793in}{2.495903in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{2.589398in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{2.514017in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{2.590130in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.517567in}}%
\pgfpathlineto{\pgfqpoint{4.081349in}{2.601609in}}%
\pgfpathlineto{\pgfqpoint{4.082260in}{2.592024in}}%
\pgfpathlineto{\pgfqpoint{4.082716in}{2.549765in}}%
\pgfpathlineto{\pgfqpoint{4.083171in}{2.633803in}}%
\pgfpathlineto{\pgfqpoint{4.083627in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{4.084083in}{2.588079in}}%
\pgfpathlineto{\pgfqpoint{4.084994in}{2.575989in}}%
\pgfpathlineto{\pgfqpoint{4.085450in}{2.554138in}}%
\pgfpathlineto{\pgfqpoint{4.086361in}{2.560003in}}%
\pgfpathlineto{\pgfqpoint{4.086816in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{4.087728in}{2.541063in}}%
\pgfpathlineto{\pgfqpoint{4.089095in}{2.590696in}}%
\pgfpathlineto{\pgfqpoint{4.089550in}{2.553234in}}%
\pgfpathlineto{\pgfqpoint{4.090461in}{2.564379in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{2.618403in}}%
\pgfpathlineto{\pgfqpoint{4.091828in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{4.092740in}{2.571395in}}%
\pgfpathlineto{\pgfqpoint{4.093195in}{2.580155in}}%
\pgfpathlineto{\pgfqpoint{4.094562in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{4.095018in}{2.553118in}}%
\pgfpathlineto{\pgfqpoint{4.095473in}{2.558651in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.578199in}}%
\pgfpathlineto{\pgfqpoint{4.098207in}{2.580053in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{4.099118in}{2.573229in}}%
\pgfpathlineto{\pgfqpoint{4.099574in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.100030in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{2.589682in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{2.523984in}}%
\pgfpathlineto{\pgfqpoint{4.103219in}{2.586533in}}%
\pgfpathlineto{\pgfqpoint{4.103675in}{2.570665in}}%
\pgfpathlineto{\pgfqpoint{4.104130in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{4.104586in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{4.105042in}{2.535175in}}%
\pgfpathlineto{\pgfqpoint{4.106409in}{2.594266in}}%
\pgfpathlineto{\pgfqpoint{4.106864in}{2.508234in}}%
\pgfpathlineto{\pgfqpoint{4.107320in}{2.567867in}}%
\pgfpathlineto{\pgfqpoint{4.107775in}{2.598784in}}%
\pgfpathlineto{\pgfqpoint{4.108231in}{2.559566in}}%
\pgfpathlineto{\pgfqpoint{4.108687in}{2.545849in}}%
\pgfpathlineto{\pgfqpoint{4.109142in}{2.589104in}}%
\pgfpathlineto{\pgfqpoint{4.109598in}{2.588210in}}%
\pgfpathlineto{\pgfqpoint{4.110054in}{2.534930in}}%
\pgfpathlineto{\pgfqpoint{4.110509in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{4.110965in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{4.111420in}{2.581054in}}%
\pgfpathlineto{\pgfqpoint{4.111876in}{2.579493in}}%
\pgfpathlineto{\pgfqpoint{4.112332in}{2.514729in}}%
\pgfpathlineto{\pgfqpoint{4.112787in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{4.113243in}{2.592289in}}%
\pgfpathlineto{\pgfqpoint{4.115521in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{4.115977in}{2.561531in}}%
\pgfpathlineto{\pgfqpoint{4.116432in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{4.116888in}{2.571378in}}%
\pgfpathlineto{\pgfqpoint{4.117344in}{2.583862in}}%
\pgfpathlineto{\pgfqpoint{4.117799in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{4.118255in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{4.118711in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{4.120077in}{2.597667in}}%
\pgfpathlineto{\pgfqpoint{4.121444in}{2.534346in}}%
\pgfpathlineto{\pgfqpoint{4.121900in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{4.122356in}{2.562287in}}%
\pgfpathlineto{\pgfqpoint{4.122811in}{2.566066in}}%
\pgfpathlineto{\pgfqpoint{4.123267in}{2.544883in}}%
\pgfpathlineto{\pgfqpoint{4.123722in}{2.596568in}}%
\pgfpathlineto{\pgfqpoint{4.124178in}{2.570317in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.516369in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{2.612206in}}%
\pgfpathlineto{\pgfqpoint{4.126001in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{4.126456in}{2.541810in}}%
\pgfpathlineto{\pgfqpoint{4.126912in}{2.594597in}}%
\pgfpathlineto{\pgfqpoint{4.127823in}{2.580771in}}%
\pgfpathlineto{\pgfqpoint{4.128279in}{2.533170in}}%
\pgfpathlineto{\pgfqpoint{4.128734in}{2.554040in}}%
\pgfpathlineto{\pgfqpoint{4.129646in}{2.590449in}}%
\pgfpathlineto{\pgfqpoint{4.130101in}{2.578197in}}%
\pgfpathlineto{\pgfqpoint{4.130557in}{2.551741in}}%
\pgfpathlineto{\pgfqpoint{4.131013in}{2.593961in}}%
\pgfpathlineto{\pgfqpoint{4.131468in}{2.559225in}}%
\pgfpathlineto{\pgfqpoint{4.131924in}{2.553135in}}%
\pgfpathlineto{\pgfqpoint{4.133291in}{2.619475in}}%
\pgfpathlineto{\pgfqpoint{4.133746in}{2.600076in}}%
\pgfpathlineto{\pgfqpoint{4.135569in}{2.525971in}}%
\pgfpathlineto{\pgfqpoint{4.136936in}{2.583149in}}%
\pgfpathlineto{\pgfqpoint{4.137391in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{4.137847in}{2.576018in}}%
\pgfpathlineto{\pgfqpoint{4.138758in}{2.595953in}}%
\pgfpathlineto{\pgfqpoint{4.139214in}{2.588169in}}%
\pgfpathlineto{\pgfqpoint{4.140581in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{4.141948in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{4.142403in}{2.574212in}}%
\pgfpathlineto{\pgfqpoint{4.142859in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{4.144681in}{2.559466in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{2.564854in}}%
\pgfpathlineto{\pgfqpoint{4.146048in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{4.146960in}{2.528107in}}%
\pgfpathlineto{\pgfqpoint{4.147415in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{4.147871in}{2.583792in}}%
\pgfpathlineto{\pgfqpoint{4.148326in}{2.542979in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{4.149238in}{2.613917in}}%
\pgfpathlineto{\pgfqpoint{4.149693in}{2.592146in}}%
\pgfpathlineto{\pgfqpoint{4.151060in}{2.540191in}}%
\pgfpathlineto{\pgfqpoint{4.151516in}{2.548739in}}%
\pgfpathlineto{\pgfqpoint{4.152883in}{2.584522in}}%
\pgfpathlineto{\pgfqpoint{4.153338in}{2.575612in}}%
\pgfpathlineto{\pgfqpoint{4.153794in}{2.525116in}}%
\pgfpathlineto{\pgfqpoint{4.154250in}{2.535975in}}%
\pgfpathlineto{\pgfqpoint{4.154705in}{2.591973in}}%
\pgfpathlineto{\pgfqpoint{4.155617in}{2.567844in}}%
\pgfpathlineto{\pgfqpoint{4.156528in}{2.559208in}}%
\pgfpathlineto{\pgfqpoint{4.156983in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{4.157895in}{2.509242in}}%
\pgfpathlineto{\pgfqpoint{4.158350in}{2.607618in}}%
\pgfpathlineto{\pgfqpoint{4.159262in}{2.579787in}}%
\pgfpathlineto{\pgfqpoint{4.161084in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{4.161540in}{2.567233in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{2.519996in}}%
\pgfpathlineto{\pgfqpoint{4.162907in}{2.534981in}}%
\pgfpathlineto{\pgfqpoint{4.163362in}{2.535017in}}%
\pgfpathlineto{\pgfqpoint{4.164729in}{2.583892in}}%
\pgfpathlineto{\pgfqpoint{4.165640in}{2.593734in}}%
\pgfpathlineto{\pgfqpoint{4.166552in}{2.504368in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{2.601458in}}%
\pgfpathlineto{\pgfqpoint{4.168830in}{2.590421in}}%
\pgfpathlineto{\pgfqpoint{4.169285in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{4.169741in}{2.562561in}}%
\pgfpathlineto{\pgfqpoint{4.170197in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{4.170652in}{2.597710in}}%
\pgfpathlineto{\pgfqpoint{4.171108in}{2.555149in}}%
\pgfpathlineto{\pgfqpoint{4.171564in}{2.573641in}}%
\pgfpathlineto{\pgfqpoint{4.172019in}{2.615131in}}%
\pgfpathlineto{\pgfqpoint{4.172475in}{2.556673in}}%
\pgfpathlineto{\pgfqpoint{4.172931in}{2.566018in}}%
\pgfpathlineto{\pgfqpoint{4.173386in}{2.559412in}}%
\pgfpathlineto{\pgfqpoint{4.174297in}{2.565040in}}%
\pgfpathlineto{\pgfqpoint{4.174753in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{4.175209in}{2.551858in}}%
\pgfpathlineto{\pgfqpoint{4.176120in}{2.607618in}}%
\pgfpathlineto{\pgfqpoint{4.177031in}{2.588028in}}%
\pgfpathlineto{\pgfqpoint{4.177487in}{2.554667in}}%
\pgfpathlineto{\pgfqpoint{4.177942in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{4.178398in}{2.559861in}}%
\pgfpathlineto{\pgfqpoint{4.178854in}{2.536442in}}%
\pgfpathlineto{\pgfqpoint{4.179309in}{2.542641in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{2.574727in}}%
\pgfpathlineto{\pgfqpoint{4.180676in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{4.181132in}{2.553430in}}%
\pgfpathlineto{\pgfqpoint{4.181588in}{2.567595in}}%
\pgfpathlineto{\pgfqpoint{4.182499in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{4.182954in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{4.183410in}{2.589542in}}%
\pgfpathlineto{\pgfqpoint{4.183866in}{2.577080in}}%
\pgfpathlineto{\pgfqpoint{4.184321in}{2.595475in}}%
\pgfpathlineto{\pgfqpoint{4.185688in}{2.555312in}}%
\pgfpathlineto{\pgfqpoint{4.186144in}{2.621563in}}%
\pgfpathlineto{\pgfqpoint{4.186599in}{2.551084in}}%
\pgfpathlineto{\pgfqpoint{4.187055in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{4.187511in}{2.594672in}}%
\pgfpathlineto{\pgfqpoint{4.188422in}{2.563586in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{2.546370in}}%
\pgfpathlineto{\pgfqpoint{4.189789in}{2.615983in}}%
\pgfpathlineto{\pgfqpoint{4.190244in}{2.519057in}}%
\pgfpathlineto{\pgfqpoint{4.191611in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{4.192523in}{2.515032in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{2.629049in}}%
\pgfpathlineto{\pgfqpoint{4.193890in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{4.194345in}{2.599947in}}%
\pgfpathlineto{\pgfqpoint{4.194801in}{2.600551in}}%
\pgfpathlineto{\pgfqpoint{4.196168in}{2.552439in}}%
\pgfpathlineto{\pgfqpoint{4.196623in}{2.559304in}}%
\pgfpathlineto{\pgfqpoint{4.197079in}{2.521323in}}%
\pgfpathlineto{\pgfqpoint{4.197535in}{2.543070in}}%
\pgfpathlineto{\pgfqpoint{4.198901in}{2.585694in}}%
\pgfpathlineto{\pgfqpoint{4.199813in}{2.548633in}}%
\pgfpathlineto{\pgfqpoint{4.200268in}{2.590722in}}%
\pgfpathlineto{\pgfqpoint{4.201180in}{2.581728in}}%
\pgfpathlineto{\pgfqpoint{4.201635in}{2.555542in}}%
\pgfpathlineto{\pgfqpoint{4.202091in}{2.614921in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{2.580556in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.554214in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.205736in}{2.611864in}}%
\pgfpathlineto{\pgfqpoint{4.206192in}{2.610265in}}%
\pgfpathlineto{\pgfqpoint{4.206647in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{4.207103in}{2.609259in}}%
\pgfpathlineto{\pgfqpoint{4.208014in}{2.610636in}}%
\pgfpathlineto{\pgfqpoint{4.208925in}{2.541841in}}%
\pgfpathlineto{\pgfqpoint{4.209381in}{2.629635in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{2.562693in}}%
\pgfpathlineto{\pgfqpoint{4.210292in}{2.550047in}}%
\pgfpathlineto{\pgfqpoint{4.211659in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{4.212115in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{4.212570in}{2.598531in}}%
\pgfpathlineto{\pgfqpoint{4.213026in}{2.572296in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{2.596757in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{4.216671in}{2.605993in}}%
\pgfpathlineto{\pgfqpoint{4.217582in}{2.590290in}}%
\pgfpathlineto{\pgfqpoint{4.218949in}{2.557005in}}%
\pgfpathlineto{\pgfqpoint{4.219405in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{4.219860in}{2.551180in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{2.557659in}}%
\pgfpathlineto{\pgfqpoint{4.221683in}{2.513992in}}%
\pgfpathlineto{\pgfqpoint{4.222139in}{2.589943in}}%
\pgfpathlineto{\pgfqpoint{4.223050in}{2.571239in}}%
\pgfpathlineto{\pgfqpoint{4.223506in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{4.224417in}{2.554936in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{2.571103in}}%
\pgfpathlineto{\pgfqpoint{4.225328in}{2.540207in}}%
\pgfpathlineto{\pgfqpoint{4.226695in}{2.609202in}}%
\pgfpathlineto{\pgfqpoint{4.227151in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{4.228517in}{2.518345in}}%
\pgfpathlineto{\pgfqpoint{4.228973in}{2.577428in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{4.229884in}{2.574936in}}%
\pgfpathlineto{\pgfqpoint{4.230340in}{2.546152in}}%
\pgfpathlineto{\pgfqpoint{4.231707in}{2.606824in}}%
\pgfpathlineto{\pgfqpoint{4.232162in}{2.563234in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{2.611055in}}%
\pgfpathlineto{\pgfqpoint{4.233074in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{2.575998in}}%
\pgfpathlineto{\pgfqpoint{4.234896in}{2.555849in}}%
\pgfpathlineto{\pgfqpoint{4.235352in}{2.622927in}}%
\pgfpathlineto{\pgfqpoint{4.235808in}{2.586235in}}%
\pgfpathlineto{\pgfqpoint{4.236263in}{2.585089in}}%
\pgfpathlineto{\pgfqpoint{4.236719in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{4.237174in}{2.565547in}}%
\pgfpathlineto{\pgfqpoint{4.238086in}{2.598716in}}%
\pgfpathlineto{\pgfqpoint{4.238541in}{2.495536in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.584558in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{2.520544in}}%
\pgfpathlineto{\pgfqpoint{4.240364in}{2.550003in}}%
\pgfpathlineto{\pgfqpoint{4.240819in}{2.584778in}}%
\pgfpathlineto{\pgfqpoint{4.241275in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{2.578307in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.625402in}}%
\pgfpathlineto{\pgfqpoint{4.242642in}{2.559656in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{2.567865in}}%
\pgfpathlineto{\pgfqpoint{4.243553in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{4.244009in}{2.590345in}}%
\pgfpathlineto{\pgfqpoint{4.244920in}{2.601944in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{2.549712in}}%
\pgfpathlineto{\pgfqpoint{4.245831in}{2.608774in}}%
\pgfpathlineto{\pgfqpoint{4.246287in}{2.533256in}}%
\pgfpathlineto{\pgfqpoint{4.246743in}{2.582973in}}%
\pgfpathlineto{\pgfqpoint{4.247198in}{2.583929in}}%
\pgfpathlineto{\pgfqpoint{4.247654in}{2.630159in}}%
\pgfpathlineto{\pgfqpoint{4.248110in}{2.525061in}}%
\pgfpathlineto{\pgfqpoint{4.249021in}{2.530244in}}%
\pgfpathlineto{\pgfqpoint{4.250388in}{2.606075in}}%
\pgfpathlineto{\pgfqpoint{4.252210in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{2.620159in}}%
\pgfpathlineto{\pgfqpoint{4.254033in}{2.559968in}}%
\pgfpathlineto{\pgfqpoint{4.254944in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{4.255400in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{2.551603in}}%
\pgfpathlineto{\pgfqpoint{4.256767in}{2.560462in}}%
\pgfpathlineto{\pgfqpoint{4.257222in}{2.556173in}}%
\pgfpathlineto{\pgfqpoint{4.257678in}{2.603389in}}%
\pgfpathlineto{\pgfqpoint{4.258589in}{2.592909in}}%
\pgfpathlineto{\pgfqpoint{4.259045in}{2.587301in}}%
\pgfpathlineto{\pgfqpoint{4.260412in}{2.514875in}}%
\pgfpathlineto{\pgfqpoint{4.261323in}{2.610830in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.593301in}}%
\pgfpathlineto{\pgfqpoint{4.262234in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{4.263145in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{4.263601in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{4.264057in}{2.603354in}}%
\pgfpathlineto{\pgfqpoint{4.264512in}{2.539977in}}%
\pgfpathlineto{\pgfqpoint{4.264968in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{4.265424in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{4.265879in}{2.529861in}}%
\pgfpathlineto{\pgfqpoint{4.266335in}{2.638766in}}%
\pgfpathlineto{\pgfqpoint{4.267246in}{2.603892in}}%
\pgfpathlineto{\pgfqpoint{4.268157in}{2.556503in}}%
\pgfpathlineto{\pgfqpoint{4.268613in}{2.583163in}}%
\pgfpathlineto{\pgfqpoint{4.269524in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{4.269980in}{2.597410in}}%
\pgfpathlineto{\pgfqpoint{4.270435in}{2.558824in}}%
\pgfpathlineto{\pgfqpoint{4.270891in}{2.552940in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{2.638499in}}%
\pgfpathlineto{\pgfqpoint{4.273169in}{2.532992in}}%
\pgfpathlineto{\pgfqpoint{4.273625in}{2.600541in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.274992in}{2.528532in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{2.609349in}}%
\pgfpathlineto{\pgfqpoint{4.275903in}{2.596682in}}%
\pgfpathlineto{\pgfqpoint{4.277270in}{2.518448in}}%
\pgfpathlineto{\pgfqpoint{4.277726in}{2.538815in}}%
\pgfpathlineto{\pgfqpoint{4.279548in}{2.593947in}}%
\pgfpathlineto{\pgfqpoint{4.280915in}{2.514937in}}%
\pgfpathlineto{\pgfqpoint{4.281371in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{4.282282in}{2.560433in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{2.575750in}}%
\pgfpathlineto{\pgfqpoint{4.283193in}{2.512051in}}%
\pgfpathlineto{\pgfqpoint{4.283649in}{2.634721in}}%
\pgfpathlineto{\pgfqpoint{4.284560in}{2.620326in}}%
\pgfpathlineto{\pgfqpoint{4.285471in}{2.530968in}}%
\pgfpathlineto{\pgfqpoint{4.285927in}{2.594159in}}%
\pgfpathlineto{\pgfqpoint{4.286382in}{2.576929in}}%
\pgfpathlineto{\pgfqpoint{4.287749in}{2.507771in}}%
\pgfpathlineto{\pgfqpoint{4.288205in}{2.572807in}}%
\pgfpathlineto{\pgfqpoint{4.289116in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{4.290028in}{2.599237in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{2.597071in}}%
\pgfpathlineto{\pgfqpoint{4.292306in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{4.292761in}{2.566990in}}%
\pgfpathlineto{\pgfqpoint{4.295495in}{2.591867in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.555609in}}%
\pgfpathlineto{\pgfqpoint{4.296406in}{2.580570in}}%
\pgfpathlineto{\pgfqpoint{4.296862in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{2.591342in}}%
\pgfpathlineto{\pgfqpoint{4.298685in}{2.510274in}}%
\pgfpathlineto{\pgfqpoint{4.299140in}{2.567564in}}%
\pgfpathlineto{\pgfqpoint{4.300051in}{2.559015in}}%
\pgfpathlineto{\pgfqpoint{4.300507in}{2.531347in}}%
\pgfpathlineto{\pgfqpoint{4.300963in}{2.587978in}}%
\pgfpathlineto{\pgfqpoint{4.301418in}{2.536053in}}%
\pgfpathlineto{\pgfqpoint{4.302785in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{2.587469in}}%
\pgfpathlineto{\pgfqpoint{4.303696in}{2.582134in}}%
\pgfpathlineto{\pgfqpoint{4.304152in}{2.545132in}}%
\pgfpathlineto{\pgfqpoint{4.305063in}{2.610421in}}%
\pgfpathlineto{\pgfqpoint{4.305519in}{2.533484in}}%
\pgfpathlineto{\pgfqpoint{4.305975in}{2.603127in}}%
\pgfpathlineto{\pgfqpoint{4.306430in}{2.629217in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{2.546378in}}%
\pgfpathlineto{\pgfqpoint{4.307797in}{2.598687in}}%
\pgfpathlineto{\pgfqpoint{4.308253in}{2.561663in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{2.564000in}}%
\pgfpathlineto{\pgfqpoint{4.310987in}{2.538278in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{2.594802in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{4.312809in}{2.574710in}}%
\pgfpathlineto{\pgfqpoint{4.313265in}{2.592871in}}%
\pgfpathlineto{\pgfqpoint{4.313720in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{4.314176in}{2.569288in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{2.605899in}}%
\pgfpathlineto{\pgfqpoint{4.315087in}{2.579692in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{2.549467in}}%
\pgfpathlineto{\pgfqpoint{4.315998in}{2.617660in}}%
\pgfpathlineto{\pgfqpoint{4.316454in}{2.577963in}}%
\pgfpathlineto{\pgfqpoint{4.316910in}{2.523034in}}%
\pgfpathlineto{\pgfqpoint{4.317365in}{2.590263in}}%
\pgfpathlineto{\pgfqpoint{4.318277in}{2.534886in}}%
\pgfpathlineto{\pgfqpoint{4.319644in}{2.620561in}}%
\pgfpathlineto{\pgfqpoint{4.320099in}{2.603931in}}%
\pgfpathlineto{\pgfqpoint{4.320555in}{2.546578in}}%
\pgfpathlineto{\pgfqpoint{4.321010in}{2.586275in}}%
\pgfpathlineto{\pgfqpoint{4.321466in}{2.586281in}}%
\pgfpathlineto{\pgfqpoint{4.322377in}{2.544932in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{2.611939in}}%
\pgfpathlineto{\pgfqpoint{4.323289in}{2.549691in}}%
\pgfpathlineto{\pgfqpoint{4.324200in}{2.592760in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{2.522080in}}%
\pgfpathlineto{\pgfqpoint{4.325111in}{2.549088in}}%
\pgfpathlineto{\pgfqpoint{4.325567in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.575049in}}%
\pgfpathlineto{\pgfqpoint{4.326934in}{2.581486in}}%
\pgfpathlineto{\pgfqpoint{4.327389in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{4.327845in}{2.587402in}}%
\pgfpathlineto{\pgfqpoint{4.328300in}{2.574053in}}%
\pgfpathlineto{\pgfqpoint{4.328756in}{2.591746in}}%
\pgfpathlineto{\pgfqpoint{4.329212in}{2.583953in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{2.538586in}}%
\pgfpathlineto{\pgfqpoint{4.330123in}{2.587428in}}%
\pgfpathlineto{\pgfqpoint{4.331490in}{2.516921in}}%
\pgfpathlineto{\pgfqpoint{4.331946in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{4.332857in}{2.562259in}}%
\pgfpathlineto{\pgfqpoint{4.333312in}{2.587119in}}%
\pgfpathlineto{\pgfqpoint{4.333768in}{2.569019in}}%
\pgfpathlineto{\pgfqpoint{4.334224in}{2.566102in}}%
\pgfpathlineto{\pgfqpoint{4.334679in}{2.647605in}}%
\pgfpathlineto{\pgfqpoint{4.335135in}{2.575432in}}%
\pgfpathlineto{\pgfqpoint{4.335591in}{2.584220in}}%
\pgfpathlineto{\pgfqpoint{4.336046in}{2.572872in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.577010in}}%
\pgfpathlineto{\pgfqpoint{4.336957in}{2.542131in}}%
\pgfpathlineto{\pgfqpoint{4.337413in}{2.588541in}}%
\pgfpathlineto{\pgfqpoint{4.337869in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{2.547066in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{2.592849in}}%
\pgfpathlineto{\pgfqpoint{4.340603in}{2.573335in}}%
\pgfpathlineto{\pgfqpoint{4.341058in}{2.513105in}}%
\pgfpathlineto{\pgfqpoint{4.341514in}{2.578832in}}%
\pgfpathlineto{\pgfqpoint{4.342425in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.616440in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{2.555137in}}%
\pgfpathlineto{\pgfqpoint{4.344248in}{2.597480in}}%
\pgfpathlineto{\pgfqpoint{4.344703in}{2.570712in}}%
\pgfpathlineto{\pgfqpoint{4.345159in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{4.345614in}{2.575168in}}%
\pgfpathlineto{\pgfqpoint{4.346070in}{2.589990in}}%
\pgfpathlineto{\pgfqpoint{4.346526in}{2.569403in}}%
\pgfpathlineto{\pgfqpoint{4.346981in}{2.546964in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{2.579121in}}%
\pgfpathlineto{\pgfqpoint{4.347893in}{2.547860in}}%
\pgfpathlineto{\pgfqpoint{4.348804in}{2.582884in}}%
\pgfpathlineto{\pgfqpoint{4.349715in}{2.534894in}}%
\pgfpathlineto{\pgfqpoint{4.351082in}{2.590033in}}%
\pgfpathlineto{\pgfqpoint{4.351993in}{2.599856in}}%
\pgfpathlineto{\pgfqpoint{4.352905in}{2.542371in}}%
\pgfpathlineto{\pgfqpoint{4.353360in}{2.636357in}}%
\pgfpathlineto{\pgfqpoint{4.354271in}{2.595800in}}%
\pgfpathlineto{\pgfqpoint{4.354727in}{2.585845in}}%
\pgfpathlineto{\pgfqpoint{4.355638in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{4.357005in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{4.357461in}{2.574269in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.539965in}}%
\pgfpathlineto{\pgfqpoint{4.358372in}{2.570423in}}%
\pgfpathlineto{\pgfqpoint{4.358828in}{2.584889in}}%
\pgfpathlineto{\pgfqpoint{4.359283in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{4.359739in}{2.550315in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{4.362473in}{2.567693in}}%
\pgfpathlineto{\pgfqpoint{4.362928in}{2.590970in}}%
\pgfpathlineto{\pgfqpoint{4.363384in}{2.551328in}}%
\pgfpathlineto{\pgfqpoint{4.364295in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{2.551893in}}%
\pgfpathlineto{\pgfqpoint{4.365207in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{4.366118in}{2.545117in}}%
\pgfpathlineto{\pgfqpoint{4.366573in}{2.604669in}}%
\pgfpathlineto{\pgfqpoint{4.367485in}{2.600666in}}%
\pgfpathlineto{\pgfqpoint{4.368852in}{2.544266in}}%
\pgfpathlineto{\pgfqpoint{4.369307in}{2.622112in}}%
\pgfpathlineto{\pgfqpoint{4.369763in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{4.370218in}{2.550487in}}%
\pgfpathlineto{\pgfqpoint{4.370674in}{2.593186in}}%
\pgfpathlineto{\pgfqpoint{4.371130in}{2.547377in}}%
\pgfpathlineto{\pgfqpoint{4.371585in}{2.546072in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{2.633141in}}%
\pgfpathlineto{\pgfqpoint{4.372952in}{2.614404in}}%
\pgfpathlineto{\pgfqpoint{4.373408in}{2.568690in}}%
\pgfpathlineto{\pgfqpoint{4.374319in}{2.578479in}}%
\pgfpathlineto{\pgfqpoint{4.374775in}{2.592875in}}%
\pgfpathlineto{\pgfqpoint{4.375230in}{2.543288in}}%
\pgfpathlineto{\pgfqpoint{4.375686in}{2.589246in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{2.596187in}}%
\pgfpathlineto{\pgfqpoint{4.377053in}{2.559063in}}%
\pgfpathlineto{\pgfqpoint{4.377509in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{4.377964in}{2.613335in}}%
\pgfpathlineto{\pgfqpoint{4.378875in}{2.628474in}}%
\pgfpathlineto{\pgfqpoint{4.379331in}{2.550756in}}%
\pgfpathlineto{\pgfqpoint{4.379787in}{2.623839in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{2.577965in}}%
\pgfpathlineto{\pgfqpoint{4.382065in}{2.607692in}}%
\pgfpathlineto{\pgfqpoint{4.382521in}{2.553368in}}%
\pgfpathlineto{\pgfqpoint{4.383432in}{2.566525in}}%
\pgfpathlineto{\pgfqpoint{4.383887in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{4.384343in}{2.570649in}}%
\pgfpathlineto{\pgfqpoint{4.384799in}{2.568206in}}%
\pgfpathlineto{\pgfqpoint{4.385254in}{2.542851in}}%
\pgfpathlineto{\pgfqpoint{4.385710in}{2.573468in}}%
\pgfpathlineto{\pgfqpoint{4.386166in}{2.579366in}}%
\pgfpathlineto{\pgfqpoint{4.386621in}{2.570549in}}%
\pgfpathlineto{\pgfqpoint{4.387077in}{2.596699in}}%
\pgfpathlineto{\pgfqpoint{4.387532in}{2.530892in}}%
\pgfpathlineto{\pgfqpoint{4.387988in}{2.582500in}}%
\pgfpathlineto{\pgfqpoint{4.388444in}{2.642547in}}%
\pgfpathlineto{\pgfqpoint{4.388899in}{2.590343in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{4.391177in}{2.535201in}}%
\pgfpathlineto{\pgfqpoint{4.391633in}{2.631023in}}%
\pgfpathlineto{\pgfqpoint{4.392089in}{2.571185in}}%
\pgfpathlineto{\pgfqpoint{4.393000in}{2.546846in}}%
\pgfpathlineto{\pgfqpoint{4.393456in}{2.600119in}}%
\pgfpathlineto{\pgfqpoint{4.394367in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{4.394823in}{2.556828in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{2.597848in}}%
\pgfpathlineto{\pgfqpoint{4.396645in}{2.565156in}}%
\pgfpathlineto{\pgfqpoint{4.397101in}{2.569215in}}%
\pgfpathlineto{\pgfqpoint{4.397556in}{2.593645in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{2.587671in}}%
\pgfpathlineto{\pgfqpoint{4.398923in}{2.607053in}}%
\pgfpathlineto{\pgfqpoint{4.399379in}{2.560563in}}%
\pgfpathlineto{\pgfqpoint{4.399834in}{2.575585in}}%
\pgfpathlineto{\pgfqpoint{4.400290in}{2.633973in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{2.615582in}}%
\pgfpathlineto{\pgfqpoint{4.401201in}{2.561114in}}%
\pgfpathlineto{\pgfqpoint{4.401657in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{4.402113in}{2.626505in}}%
\pgfpathlineto{\pgfqpoint{4.403479in}{2.548496in}}%
\pgfpathlineto{\pgfqpoint{4.403935in}{2.524734in}}%
\pgfpathlineto{\pgfqpoint{4.404391in}{2.554804in}}%
\pgfpathlineto{\pgfqpoint{4.405302in}{2.629948in}}%
\pgfpathlineto{\pgfqpoint{4.405758in}{2.595125in}}%
\pgfpathlineto{\pgfqpoint{4.406213in}{2.608756in}}%
\pgfpathlineto{\pgfqpoint{4.407580in}{2.540206in}}%
\pgfpathlineto{\pgfqpoint{4.408036in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{4.408491in}{2.563616in}}%
\pgfpathlineto{\pgfqpoint{4.408947in}{2.524291in}}%
\pgfpathlineto{\pgfqpoint{4.409403in}{2.585226in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.551359in}}%
\pgfpathlineto{\pgfqpoint{4.410314in}{2.553935in}}%
\pgfpathlineto{\pgfqpoint{4.410770in}{2.548846in}}%
\pgfpathlineto{\pgfqpoint{4.412136in}{2.612522in}}%
\pgfpathlineto{\pgfqpoint{4.413503in}{2.550409in}}%
\pgfpathlineto{\pgfqpoint{4.413959in}{2.569687in}}%
\pgfpathlineto{\pgfqpoint{4.414415in}{2.527545in}}%
\pgfpathlineto{\pgfqpoint{4.414870in}{2.547450in}}%
\pgfpathlineto{\pgfqpoint{4.416693in}{2.610238in}}%
\pgfpathlineto{\pgfqpoint{4.417148in}{2.518052in}}%
\pgfpathlineto{\pgfqpoint{4.418060in}{2.556960in}}%
\pgfpathlineto{\pgfqpoint{4.418515in}{2.619090in}}%
\pgfpathlineto{\pgfqpoint{4.418971in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{4.419427in}{2.535482in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{4.421249in}{2.533695in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{2.565949in}}%
\pgfpathlineto{\pgfqpoint{4.422160in}{2.564858in}}%
\pgfpathlineto{\pgfqpoint{4.423072in}{2.619947in}}%
\pgfpathlineto{\pgfqpoint{4.423983in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.589037in}}%
\pgfpathlineto{\pgfqpoint{4.424894in}{2.581324in}}%
\pgfpathlineto{\pgfqpoint{4.425805in}{2.582283in}}%
\pgfpathlineto{\pgfqpoint{4.426717in}{2.513750in}}%
\pgfpathlineto{\pgfqpoint{4.428084in}{2.597077in}}%
\pgfpathlineto{\pgfqpoint{4.428539in}{2.531788in}}%
\pgfpathlineto{\pgfqpoint{4.428995in}{2.637082in}}%
\pgfpathlineto{\pgfqpoint{4.429450in}{2.564933in}}%
\pgfpathlineto{\pgfqpoint{4.429906in}{2.557110in}}%
\pgfpathlineto{\pgfqpoint{4.430362in}{2.593632in}}%
\pgfpathlineto{\pgfqpoint{4.430817in}{2.549471in}}%
\pgfpathlineto{\pgfqpoint{4.431273in}{2.591916in}}%
\pgfpathlineto{\pgfqpoint{4.431729in}{2.569230in}}%
\pgfpathlineto{\pgfqpoint{4.432184in}{2.594736in}}%
\pgfpathlineto{\pgfqpoint{4.432640in}{2.616313in}}%
\pgfpathlineto{\pgfqpoint{4.433095in}{2.541294in}}%
\pgfpathlineto{\pgfqpoint{4.434007in}{2.566481in}}%
\pgfpathlineto{\pgfqpoint{4.434462in}{2.585067in}}%
\pgfpathlineto{\pgfqpoint{4.435374in}{2.579464in}}%
\pgfpathlineto{\pgfqpoint{4.435829in}{2.549390in}}%
\pgfpathlineto{\pgfqpoint{4.436741in}{2.562514in}}%
\pgfpathlineto{\pgfqpoint{4.437196in}{2.576384in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{2.536923in}}%
\pgfpathlineto{\pgfqpoint{4.439019in}{2.540368in}}%
\pgfpathlineto{\pgfqpoint{4.440386in}{2.625650in}}%
\pgfpathlineto{\pgfqpoint{4.441297in}{2.618803in}}%
\pgfpathlineto{\pgfqpoint{4.441752in}{2.558497in}}%
\pgfpathlineto{\pgfqpoint{4.442664in}{2.570147in}}%
\pgfpathlineto{\pgfqpoint{4.444031in}{2.601890in}}%
\pgfpathlineto{\pgfqpoint{4.444486in}{2.544529in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{2.617033in}}%
\pgfpathlineto{\pgfqpoint{4.446309in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{4.447220in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{4.447676in}{2.571048in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.450409in}{2.549438in}}%
\pgfpathlineto{\pgfqpoint{4.450865in}{2.592800in}}%
\pgfpathlineto{\pgfqpoint{4.451321in}{2.521519in}}%
\pgfpathlineto{\pgfqpoint{4.452232in}{2.547832in}}%
\pgfpathlineto{\pgfqpoint{4.453143in}{2.609837in}}%
\pgfpathlineto{\pgfqpoint{4.453599in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{4.454054in}{2.604310in}}%
\pgfpathlineto{\pgfqpoint{4.454510in}{2.522664in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{4.455421in}{2.621750in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{2.566818in}}%
\pgfpathlineto{\pgfqpoint{4.456333in}{2.595734in}}%
\pgfpathlineto{\pgfqpoint{4.456788in}{2.630279in}}%
\pgfpathlineto{\pgfqpoint{4.457244in}{2.593291in}}%
\pgfpathlineto{\pgfqpoint{4.458611in}{2.607336in}}%
\pgfpathlineto{\pgfqpoint{4.459522in}{2.577446in}}%
\pgfpathlineto{\pgfqpoint{4.459978in}{2.601229in}}%
\pgfpathlineto{\pgfqpoint{4.460889in}{2.547016in}}%
\pgfpathlineto{\pgfqpoint{4.461345in}{2.626797in}}%
\pgfpathlineto{\pgfqpoint{4.461800in}{2.583727in}}%
\pgfpathlineto{\pgfqpoint{4.462256in}{2.569437in}}%
\pgfpathlineto{\pgfqpoint{4.463167in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{4.463623in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{4.464534in}{2.568283in}}%
\pgfpathlineto{\pgfqpoint{4.464990in}{2.566323in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{2.625011in}}%
\pgfpathlineto{\pgfqpoint{4.466356in}{2.555606in}}%
\pgfpathlineto{\pgfqpoint{4.466812in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{4.468635in}{2.620257in}}%
\pgfpathlineto{\pgfqpoint{4.470002in}{2.552728in}}%
\pgfpathlineto{\pgfqpoint{4.470457in}{2.622334in}}%
\pgfpathlineto{\pgfqpoint{4.470913in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{4.471368in}{2.562136in}}%
\pgfpathlineto{\pgfqpoint{4.471824in}{2.608283in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.598635in}}%
\pgfpathlineto{\pgfqpoint{4.474102in}{2.619397in}}%
\pgfpathlineto{\pgfqpoint{4.474558in}{2.569459in}}%
\pgfpathlineto{\pgfqpoint{4.475013in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{4.475925in}{2.583614in}}%
\pgfpathlineto{\pgfqpoint{4.476380in}{2.589625in}}%
\pgfpathlineto{\pgfqpoint{4.477747in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{4.478659in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{4.479114in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{4.479570in}{2.598633in}}%
\pgfpathlineto{\pgfqpoint{4.480025in}{2.585763in}}%
\pgfpathlineto{\pgfqpoint{4.480481in}{2.585918in}}%
\pgfpathlineto{\pgfqpoint{4.480937in}{2.598931in}}%
\pgfpathlineto{\pgfqpoint{4.481392in}{2.598184in}}%
\pgfpathlineto{\pgfqpoint{4.481848in}{2.586232in}}%
\pgfpathlineto{\pgfqpoint{4.482304in}{2.610429in}}%
\pgfpathlineto{\pgfqpoint{4.482759in}{2.605647in}}%
\pgfpathlineto{\pgfqpoint{4.483215in}{2.569685in}}%
\pgfpathlineto{\pgfqpoint{4.483670in}{2.594604in}}%
\pgfpathlineto{\pgfqpoint{4.484126in}{2.599376in}}%
\pgfpathlineto{\pgfqpoint{4.484582in}{2.581940in}}%
\pgfpathlineto{\pgfqpoint{4.485493in}{2.583591in}}%
\pgfpathlineto{\pgfqpoint{4.485949in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{4.486404in}{2.574379in}}%
\pgfpathlineto{\pgfqpoint{4.486860in}{2.532895in}}%
\pgfpathlineto{\pgfqpoint{4.488227in}{2.621654in}}%
\pgfpathlineto{\pgfqpoint{4.489138in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{4.489594in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.490961in}{2.546174in}}%
\pgfpathlineto{\pgfqpoint{4.491416in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{4.491872in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{4.492327in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{4.492783in}{2.597150in}}%
\pgfpathlineto{\pgfqpoint{4.493239in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.493694in}{2.578082in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{4.495061in}{2.565705in}}%
\pgfpathlineto{\pgfqpoint{4.495517in}{2.614272in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{2.557341in}}%
\pgfpathlineto{\pgfqpoint{4.496884in}{2.616168in}}%
\pgfpathlineto{\pgfqpoint{4.497339in}{2.609384in}}%
\pgfpathlineto{\pgfqpoint{4.498251in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{4.498706in}{2.568460in}}%
\pgfpathlineto{\pgfqpoint{4.499162in}{2.598186in}}%
\pgfpathlineto{\pgfqpoint{4.499618in}{2.588335in}}%
\pgfpathlineto{\pgfqpoint{4.500984in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{4.501896in}{2.609339in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{4.503263in}{2.604196in}}%
\pgfpathlineto{\pgfqpoint{4.503718in}{2.566248in}}%
\pgfpathlineto{\pgfqpoint{4.504174in}{2.573437in}}%
\pgfpathlineto{\pgfqpoint{4.504629in}{2.600529in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{2.584871in}}%
\pgfpathlineto{\pgfqpoint{4.505996in}{2.544236in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{2.638378in}}%
\pgfpathlineto{\pgfqpoint{4.507363in}{2.597604in}}%
\pgfpathlineto{\pgfqpoint{4.507819in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{4.508274in}{2.543030in}}%
\pgfpathlineto{\pgfqpoint{4.508730in}{2.634069in}}%
\pgfpathlineto{\pgfqpoint{4.509186in}{2.595709in}}%
\pgfpathlineto{\pgfqpoint{4.510097in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{4.510553in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{4.511008in}{2.578537in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{2.562538in}}%
\pgfpathlineto{\pgfqpoint{4.511920in}{2.585243in}}%
\pgfpathlineto{\pgfqpoint{4.512375in}{2.576524in}}%
\pgfpathlineto{\pgfqpoint{4.512831in}{2.592084in}}%
\pgfpathlineto{\pgfqpoint{4.513286in}{2.579302in}}%
\pgfpathlineto{\pgfqpoint{4.513742in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{4.514198in}{2.596010in}}%
\pgfpathlineto{\pgfqpoint{4.514653in}{2.534343in}}%
\pgfpathlineto{\pgfqpoint{4.515109in}{2.621105in}}%
\pgfpathlineto{\pgfqpoint{4.516020in}{2.592102in}}%
\pgfpathlineto{\pgfqpoint{4.516931in}{2.534906in}}%
\pgfpathlineto{\pgfqpoint{4.518298in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{4.519210in}{2.629261in}}%
\pgfpathlineto{\pgfqpoint{4.519665in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{4.520576in}{2.614067in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.536719in}}%
\pgfpathlineto{\pgfqpoint{4.521488in}{2.615209in}}%
\pgfpathlineto{\pgfqpoint{4.521943in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{2.597037in}}%
\pgfpathlineto{\pgfqpoint{4.522855in}{2.611731in}}%
\pgfpathlineto{\pgfqpoint{4.523310in}{2.550235in}}%
\pgfpathlineto{\pgfqpoint{4.523766in}{2.569974in}}%
\pgfpathlineto{\pgfqpoint{4.524222in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{2.546552in}}%
\pgfpathlineto{\pgfqpoint{4.525133in}{2.554480in}}%
\pgfpathlineto{\pgfqpoint{4.525588in}{2.596752in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{2.609243in}}%
\pgfpathlineto{\pgfqpoint{4.527411in}{2.586279in}}%
\pgfpathlineto{\pgfqpoint{4.528322in}{2.609660in}}%
\pgfpathlineto{\pgfqpoint{4.529689in}{2.575992in}}%
\pgfpathlineto{\pgfqpoint{4.530145in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{4.531512in}{2.618494in}}%
\pgfpathlineto{\pgfqpoint{4.531967in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{4.532423in}{2.642767in}}%
\pgfpathlineto{\pgfqpoint{4.533334in}{2.616750in}}%
\pgfpathlineto{\pgfqpoint{4.533790in}{2.613318in}}%
\pgfpathlineto{\pgfqpoint{4.534245in}{2.587064in}}%
\pgfpathlineto{\pgfqpoint{4.534701in}{2.601184in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{2.609451in}}%
\pgfpathlineto{\pgfqpoint{4.535612in}{2.554591in}}%
\pgfpathlineto{\pgfqpoint{4.536524in}{2.559324in}}%
\pgfpathlineto{\pgfqpoint{4.537890in}{2.600324in}}%
\pgfpathlineto{\pgfqpoint{4.538346in}{2.596628in}}%
\pgfpathlineto{\pgfqpoint{4.538802in}{2.571620in}}%
\pgfpathlineto{\pgfqpoint{4.539257in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{4.539713in}{2.604155in}}%
\pgfpathlineto{\pgfqpoint{4.540169in}{2.600178in}}%
\pgfpathlineto{\pgfqpoint{4.540624in}{2.599468in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.588264in}}%
\pgfpathlineto{\pgfqpoint{4.541535in}{2.621015in}}%
\pgfpathlineto{\pgfqpoint{4.541991in}{2.601876in}}%
\pgfpathlineto{\pgfqpoint{4.542447in}{2.540824in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{2.584174in}}%
\pgfpathlineto{\pgfqpoint{4.543358in}{2.602580in}}%
\pgfpathlineto{\pgfqpoint{4.543814in}{2.566641in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{2.627892in}}%
\pgfpathlineto{\pgfqpoint{4.545181in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{4.545636in}{2.543664in}}%
\pgfpathlineto{\pgfqpoint{4.546092in}{2.626010in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{2.576454in}}%
\pgfpathlineto{\pgfqpoint{4.547003in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{2.605242in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.609186in}}%
\pgfpathlineto{\pgfqpoint{4.548826in}{2.568748in}}%
\pgfpathlineto{\pgfqpoint{4.549281in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{4.550648in}{2.661913in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{4.552015in}{2.629384in}}%
\pgfpathlineto{\pgfqpoint{4.552471in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{4.553382in}{2.600860in}}%
\pgfpathlineto{\pgfqpoint{4.553838in}{2.548393in}}%
\pgfpathlineto{\pgfqpoint{4.554293in}{2.593425in}}%
\pgfpathlineto{\pgfqpoint{4.554749in}{2.642769in}}%
\pgfpathlineto{\pgfqpoint{4.555204in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{4.556116in}{2.595953in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.598753in}}%
\pgfpathlineto{\pgfqpoint{4.557027in}{2.562657in}}%
\pgfpathlineto{\pgfqpoint{4.557483in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{4.559305in}{2.560771in}}%
\pgfpathlineto{\pgfqpoint{4.560216in}{2.586753in}}%
\pgfpathlineto{\pgfqpoint{4.560672in}{2.558304in}}%
\pgfpathlineto{\pgfqpoint{4.561583in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{4.562039in}{2.582870in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{2.645542in}}%
\pgfpathlineto{\pgfqpoint{4.562950in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{2.583311in}}%
\pgfpathlineto{\pgfqpoint{4.564317in}{2.620164in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{2.586519in}}%
\pgfpathlineto{\pgfqpoint{4.565684in}{2.621667in}}%
\pgfpathlineto{\pgfqpoint{4.566595in}{2.612073in}}%
\pgfpathlineto{\pgfqpoint{4.567051in}{2.611097in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.565479in}}%
\pgfpathlineto{\pgfqpoint{4.568418in}{2.584476in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.551791in}}%
\pgfpathlineto{\pgfqpoint{4.569329in}{2.576179in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{2.630986in}}%
\pgfpathlineto{\pgfqpoint{4.570696in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{4.571151in}{2.559761in}}%
\pgfpathlineto{\pgfqpoint{4.572063in}{2.578716in}}%
\pgfpathlineto{\pgfqpoint{4.572518in}{2.603029in}}%
\pgfpathlineto{\pgfqpoint{4.572974in}{2.597643in}}%
\pgfpathlineto{\pgfqpoint{4.573430in}{2.562870in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{2.618197in}}%
\pgfpathlineto{\pgfqpoint{4.574341in}{2.555312in}}%
\pgfpathlineto{\pgfqpoint{4.576163in}{2.616644in}}%
\pgfpathlineto{\pgfqpoint{4.576619in}{2.570396in}}%
\pgfpathlineto{\pgfqpoint{4.577075in}{2.591867in}}%
\pgfpathlineto{\pgfqpoint{4.577530in}{2.636289in}}%
\pgfpathlineto{\pgfqpoint{4.577986in}{2.589260in}}%
\pgfpathlineto{\pgfqpoint{4.578897in}{2.589679in}}%
\pgfpathlineto{\pgfqpoint{4.579353in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{4.579808in}{2.631140in}}%
\pgfpathlineto{\pgfqpoint{4.580264in}{2.572675in}}%
\pgfpathlineto{\pgfqpoint{4.581175in}{2.572009in}}%
\pgfpathlineto{\pgfqpoint{4.581631in}{2.607654in}}%
\pgfpathlineto{\pgfqpoint{4.582998in}{2.566436in}}%
\pgfpathlineto{\pgfqpoint{4.583453in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{4.584820in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{2.585216in}}%
\pgfpathlineto{\pgfqpoint{4.586187in}{2.587682in}}%
\pgfpathlineto{\pgfqpoint{4.586643in}{2.627814in}}%
\pgfpathlineto{\pgfqpoint{4.587099in}{2.564224in}}%
\pgfpathlineto{\pgfqpoint{4.588010in}{2.565613in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{2.562899in}}%
\pgfpathlineto{\pgfqpoint{4.588921in}{2.633209in}}%
\pgfpathlineto{\pgfqpoint{4.589377in}{2.587030in}}%
\pgfpathlineto{\pgfqpoint{4.589832in}{2.579003in}}%
\pgfpathlineto{\pgfqpoint{4.590288in}{2.607043in}}%
\pgfpathlineto{\pgfqpoint{4.590744in}{2.591669in}}%
\pgfpathlineto{\pgfqpoint{4.591199in}{2.575760in}}%
\pgfpathlineto{\pgfqpoint{4.592566in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{4.593022in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{4.594389in}{2.582737in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{2.635980in}}%
\pgfpathlineto{\pgfqpoint{4.596667in}{2.601582in}}%
\pgfpathlineto{\pgfqpoint{4.597578in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{4.598034in}{2.631462in}}%
\pgfpathlineto{\pgfqpoint{4.598489in}{2.619825in}}%
\pgfpathlineto{\pgfqpoint{4.598945in}{2.585092in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{4.600312in}{2.596308in}}%
\pgfpathlineto{\pgfqpoint{4.600767in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.601679in}{2.550877in}}%
\pgfpathlineto{\pgfqpoint{4.602590in}{2.629588in}}%
\pgfpathlineto{\pgfqpoint{4.603046in}{2.600084in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{2.579217in}}%
\pgfpathlineto{\pgfqpoint{4.603957in}{2.615558in}}%
\pgfpathlineto{\pgfqpoint{4.604412in}{2.559323in}}%
\pgfpathlineto{\pgfqpoint{4.604868in}{2.585155in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{2.638390in}}%
\pgfpathlineto{\pgfqpoint{4.605779in}{2.588256in}}%
\pgfpathlineto{\pgfqpoint{4.606235in}{2.589468in}}%
\pgfpathlineto{\pgfqpoint{4.606691in}{2.617130in}}%
\pgfpathlineto{\pgfqpoint{4.607146in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{4.607602in}{2.585587in}}%
\pgfpathlineto{\pgfqpoint{4.608513in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{4.608969in}{2.638674in}}%
\pgfpathlineto{\pgfqpoint{4.610336in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{4.611703in}{2.669610in}}%
\pgfpathlineto{\pgfqpoint{4.612158in}{2.582292in}}%
\pgfpathlineto{\pgfqpoint{4.613069in}{2.586311in}}%
\pgfpathlineto{\pgfqpoint{4.613981in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{4.614892in}{2.559386in}}%
\pgfpathlineto{\pgfqpoint{4.615348in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{4.615803in}{2.618060in}}%
\pgfpathlineto{\pgfqpoint{4.618081in}{2.547911in}}%
\pgfpathlineto{\pgfqpoint{4.618537in}{2.616554in}}%
\pgfpathlineto{\pgfqpoint{4.618993in}{2.607904in}}%
\pgfpathlineto{\pgfqpoint{4.619448in}{2.583981in}}%
\pgfpathlineto{\pgfqpoint{4.619904in}{2.620784in}}%
\pgfpathlineto{\pgfqpoint{4.620815in}{2.611741in}}%
\pgfpathlineto{\pgfqpoint{4.621271in}{2.569803in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{2.569823in}}%
\pgfpathlineto{\pgfqpoint{4.622638in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{4.623093in}{2.667633in}}%
\pgfpathlineto{\pgfqpoint{4.623549in}{2.655025in}}%
\pgfpathlineto{\pgfqpoint{4.624460in}{2.657632in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.602832in}}%
\pgfpathlineto{\pgfqpoint{4.625371in}{2.626638in}}%
\pgfpathlineto{\pgfqpoint{4.625827in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{4.626738in}{2.604411in}}%
\pgfpathlineto{\pgfqpoint{4.627194in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{2.594241in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{2.649144in}}%
\pgfpathlineto{\pgfqpoint{4.629017in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{2.590292in}}%
\pgfpathlineto{\pgfqpoint{4.630383in}{2.618620in}}%
\pgfpathlineto{\pgfqpoint{4.630839in}{2.606103in}}%
\pgfpathlineto{\pgfqpoint{4.631295in}{2.595042in}}%
\pgfpathlineto{\pgfqpoint{4.631750in}{2.618599in}}%
\pgfpathlineto{\pgfqpoint{4.632206in}{2.614251in}}%
\pgfpathlineto{\pgfqpoint{4.632662in}{2.554281in}}%
\pgfpathlineto{\pgfqpoint{4.633117in}{2.580588in}}%
\pgfpathlineto{\pgfqpoint{4.633573in}{2.588084in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{4.635395in}{2.610274in}}%
\pgfpathlineto{\pgfqpoint{4.635851in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{4.636762in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{2.628983in}}%
\pgfpathlineto{\pgfqpoint{4.638129in}{2.588645in}}%
\pgfpathlineto{\pgfqpoint{4.638585in}{2.586161in}}%
\pgfpathlineto{\pgfqpoint{4.639952in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{2.545794in}}%
\pgfpathlineto{\pgfqpoint{4.641319in}{2.559022in}}%
\pgfpathlineto{\pgfqpoint{4.641774in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{4.642685in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{4.643597in}{2.551010in}}%
\pgfpathlineto{\pgfqpoint{4.644052in}{2.582434in}}%
\pgfpathlineto{\pgfqpoint{4.644964in}{2.630369in}}%
\pgfpathlineto{\pgfqpoint{4.646330in}{2.589357in}}%
\pgfpathlineto{\pgfqpoint{4.647697in}{2.627441in}}%
\pgfpathlineto{\pgfqpoint{4.648609in}{2.586517in}}%
\pgfpathlineto{\pgfqpoint{4.649064in}{2.622218in}}%
\pgfpathlineto{\pgfqpoint{4.649520in}{2.603135in}}%
\pgfpathlineto{\pgfqpoint{4.649976in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{4.650431in}{2.633992in}}%
\pgfpathlineto{\pgfqpoint{4.650887in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{4.651342in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{4.651798in}{2.608697in}}%
\pgfpathlineto{\pgfqpoint{4.652709in}{2.563774in}}%
\pgfpathlineto{\pgfqpoint{4.653165in}{2.626412in}}%
\pgfpathlineto{\pgfqpoint{4.653621in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{4.654076in}{2.547001in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{2.623150in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{2.576117in}}%
\pgfpathlineto{\pgfqpoint{4.656354in}{2.577811in}}%
\pgfpathlineto{\pgfqpoint{4.658177in}{2.607226in}}%
\pgfpathlineto{\pgfqpoint{4.658632in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.586098in}}%
\pgfpathlineto{\pgfqpoint{4.660455in}{2.620334in}}%
\pgfpathlineto{\pgfqpoint{4.660911in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{4.661822in}{2.563761in}}%
\pgfpathlineto{\pgfqpoint{4.662278in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{4.662733in}{2.625047in}}%
\pgfpathlineto{\pgfqpoint{4.664100in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{4.665467in}{2.608842in}}%
\pgfpathlineto{\pgfqpoint{4.665923in}{2.606789in}}%
\pgfpathlineto{\pgfqpoint{4.666378in}{2.599231in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{4.667289in}{2.608955in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{2.578887in}}%
\pgfpathlineto{\pgfqpoint{4.668656in}{2.607283in}}%
\pgfpathlineto{\pgfqpoint{4.669112in}{2.560504in}}%
\pgfpathlineto{\pgfqpoint{4.669568in}{2.609704in}}%
\pgfpathlineto{\pgfqpoint{4.670023in}{2.597185in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.606377in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{2.652189in}}%
\pgfpathlineto{\pgfqpoint{4.671846in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{4.672757in}{2.577560in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{2.631202in}}%
\pgfpathlineto{\pgfqpoint{4.673668in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{4.674580in}{2.624040in}}%
\pgfpathlineto{\pgfqpoint{4.675491in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{2.633004in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{2.591865in}}%
\pgfpathlineto{\pgfqpoint{4.680047in}{2.634704in}}%
\pgfpathlineto{\pgfqpoint{4.680958in}{2.569080in}}%
\pgfpathlineto{\pgfqpoint{4.681414in}{2.643022in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{2.581755in}}%
\pgfpathlineto{\pgfqpoint{4.682781in}{2.660302in}}%
\pgfpathlineto{\pgfqpoint{4.683692in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{4.684603in}{2.592524in}}%
\pgfpathlineto{\pgfqpoint{4.685059in}{2.654007in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{2.604769in}}%
\pgfpathlineto{\pgfqpoint{4.686882in}{2.581062in}}%
\pgfpathlineto{\pgfqpoint{4.689160in}{2.651191in}}%
\pgfpathlineto{\pgfqpoint{4.689615in}{2.559333in}}%
\pgfpathlineto{\pgfqpoint{4.690527in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{4.690982in}{2.630255in}}%
\pgfpathlineto{\pgfqpoint{4.691438in}{2.629365in}}%
\pgfpathlineto{\pgfqpoint{4.692349in}{2.567072in}}%
\pgfpathlineto{\pgfqpoint{4.692805in}{2.611762in}}%
\pgfpathlineto{\pgfqpoint{4.693260in}{2.656045in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{2.547916in}}%
\pgfpathlineto{\pgfqpoint{4.694172in}{2.592692in}}%
\pgfpathlineto{\pgfqpoint{4.694627in}{2.628789in}}%
\pgfpathlineto{\pgfqpoint{4.695083in}{2.602468in}}%
\pgfpathlineto{\pgfqpoint{4.696450in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{4.697361in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{4.697817in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{2.617331in}}%
\pgfpathlineto{\pgfqpoint{4.698728in}{2.593585in}}%
\pgfpathlineto{\pgfqpoint{4.699639in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{4.700550in}{2.605820in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{2.574019in}}%
\pgfpathlineto{\pgfqpoint{4.702373in}{2.607055in}}%
\pgfpathlineto{\pgfqpoint{4.702829in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{4.703284in}{2.614520in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{2.574194in}}%
\pgfpathlineto{\pgfqpoint{4.704651in}{2.601692in}}%
\pgfpathlineto{\pgfqpoint{4.705107in}{2.566004in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{2.582423in}}%
\pgfpathlineto{\pgfqpoint{4.706018in}{2.546641in}}%
\pgfpathlineto{\pgfqpoint{4.707385in}{2.622415in}}%
\pgfpathlineto{\pgfqpoint{4.707841in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{4.708296in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{4.708752in}{2.610238in}}%
\pgfpathlineto{\pgfqpoint{4.709207in}{2.617424in}}%
\pgfpathlineto{\pgfqpoint{4.710119in}{2.619268in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.573938in}}%
\pgfpathlineto{\pgfqpoint{4.711486in}{2.623083in}}%
\pgfpathlineto{\pgfqpoint{4.712397in}{2.561604in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.605628in}}%
\pgfpathlineto{\pgfqpoint{4.713308in}{2.597469in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.558430in}}%
\pgfpathlineto{\pgfqpoint{4.714219in}{2.588330in}}%
\pgfpathlineto{\pgfqpoint{4.714675in}{2.581914in}}%
\pgfpathlineto{\pgfqpoint{4.715131in}{2.626102in}}%
\pgfpathlineto{\pgfqpoint{4.715586in}{2.622021in}}%
\pgfpathlineto{\pgfqpoint{4.717409in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{2.612232in}}%
\pgfpathlineto{\pgfqpoint{4.720143in}{2.616776in}}%
\pgfpathlineto{\pgfqpoint{4.720598in}{2.613328in}}%
\pgfpathlineto{\pgfqpoint{4.721054in}{2.591698in}}%
\pgfpathlineto{\pgfqpoint{4.721509in}{2.652011in}}%
\pgfpathlineto{\pgfqpoint{4.722421in}{2.642031in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{2.632813in}}%
\pgfpathlineto{\pgfqpoint{4.723332in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{4.723788in}{2.626782in}}%
\pgfpathlineto{\pgfqpoint{4.724243in}{2.634250in}}%
\pgfpathlineto{\pgfqpoint{4.725155in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{4.725610in}{2.615845in}}%
\pgfpathlineto{\pgfqpoint{4.726066in}{2.610575in}}%
\pgfpathlineto{\pgfqpoint{4.726521in}{2.637861in}}%
\pgfpathlineto{\pgfqpoint{4.726977in}{2.579250in}}%
\pgfpathlineto{\pgfqpoint{4.727433in}{2.591730in}}%
\pgfpathlineto{\pgfqpoint{4.728800in}{2.650012in}}%
\pgfpathlineto{\pgfqpoint{4.730622in}{2.601994in}}%
\pgfpathlineto{\pgfqpoint{4.731078in}{2.617970in}}%
\pgfpathlineto{\pgfqpoint{4.732445in}{2.596506in}}%
\pgfpathlineto{\pgfqpoint{4.731989in}{2.619906in}}%
\pgfpathlineto{\pgfqpoint{4.733356in}{2.596994in}}%
\pgfpathlineto{\pgfqpoint{4.734267in}{2.628753in}}%
\pgfpathlineto{\pgfqpoint{4.735178in}{2.623383in}}%
\pgfpathlineto{\pgfqpoint{4.735634in}{2.588609in}}%
\pgfpathlineto{\pgfqpoint{4.736090in}{2.609270in}}%
\pgfpathlineto{\pgfqpoint{4.736545in}{2.658585in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{2.573569in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{2.607557in}}%
\pgfpathlineto{\pgfqpoint{4.738368in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{4.738823in}{2.615553in}}%
\pgfpathlineto{\pgfqpoint{4.739735in}{2.672624in}}%
\pgfpathlineto{\pgfqpoint{4.740190in}{2.599908in}}%
\pgfpathlineto{\pgfqpoint{4.741102in}{2.610077in}}%
\pgfpathlineto{\pgfqpoint{4.741557in}{2.638394in}}%
\pgfpathlineto{\pgfqpoint{4.742013in}{2.564577in}}%
\pgfpathlineto{\pgfqpoint{4.742468in}{2.651431in}}%
\pgfpathlineto{\pgfqpoint{4.742924in}{2.590958in}}%
\pgfpathlineto{\pgfqpoint{4.743835in}{2.582384in}}%
\pgfpathlineto{\pgfqpoint{4.744291in}{2.636865in}}%
\pgfpathlineto{\pgfqpoint{4.744747in}{2.572493in}}%
\pgfpathlineto{\pgfqpoint{4.745202in}{2.580227in}}%
\pgfpathlineto{\pgfqpoint{4.745658in}{2.605332in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{2.596161in}}%
\pgfpathlineto{\pgfqpoint{4.746569in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{4.747936in}{2.659893in}}%
\pgfpathlineto{\pgfqpoint{4.748392in}{2.602669in}}%
\pgfpathlineto{\pgfqpoint{4.748847in}{2.616873in}}%
\pgfpathlineto{\pgfqpoint{4.749303in}{2.691363in}}%
\pgfpathlineto{\pgfqpoint{4.749759in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{2.602784in}}%
\pgfpathlineto{\pgfqpoint{4.750670in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{4.751125in}{2.618645in}}%
\pgfpathlineto{\pgfqpoint{4.751581in}{2.579590in}}%
\pgfpathlineto{\pgfqpoint{4.752492in}{2.656928in}}%
\pgfpathlineto{\pgfqpoint{4.752948in}{2.602295in}}%
\pgfpathlineto{\pgfqpoint{4.753404in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{4.753859in}{2.599533in}}%
\pgfpathlineto{\pgfqpoint{4.754315in}{2.601450in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{2.559854in}}%
\pgfpathlineto{\pgfqpoint{4.755226in}{2.628531in}}%
\pgfpathlineto{\pgfqpoint{4.755682in}{2.583239in}}%
\pgfpathlineto{\pgfqpoint{4.756137in}{2.590070in}}%
\pgfpathlineto{\pgfqpoint{4.756593in}{2.614615in}}%
\pgfpathlineto{\pgfqpoint{4.757049in}{2.610780in}}%
\pgfpathlineto{\pgfqpoint{4.757960in}{2.578121in}}%
\pgfpathlineto{\pgfqpoint{4.758416in}{2.650820in}}%
\pgfpathlineto{\pgfqpoint{4.758871in}{2.604309in}}%
\pgfpathlineto{\pgfqpoint{4.759327in}{2.537758in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{2.647303in}}%
\pgfpathlineto{\pgfqpoint{4.760694in}{2.629128in}}%
\pgfpathlineto{\pgfqpoint{4.761149in}{2.601077in}}%
\pgfpathlineto{\pgfqpoint{4.761605in}{2.610858in}}%
\pgfpathlineto{\pgfqpoint{4.762061in}{2.618723in}}%
\pgfpathlineto{\pgfqpoint{4.762516in}{2.556374in}}%
\pgfpathlineto{\pgfqpoint{4.762972in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.763427in}{2.590591in}}%
\pgfpathlineto{\pgfqpoint{4.763883in}{2.624890in}}%
\pgfpathlineto{\pgfqpoint{4.764339in}{2.618809in}}%
\pgfpathlineto{\pgfqpoint{4.765250in}{2.635452in}}%
\pgfpathlineto{\pgfqpoint{4.765706in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{4.767073in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{4.767528in}{2.597621in}}%
\pgfpathlineto{\pgfqpoint{4.767984in}{2.650340in}}%
\pgfpathlineto{\pgfqpoint{4.768895in}{2.632033in}}%
\pgfpathlineto{\pgfqpoint{4.769806in}{2.622050in}}%
\pgfpathlineto{\pgfqpoint{4.770262in}{2.578418in}}%
\pgfpathlineto{\pgfqpoint{4.770718in}{2.597978in}}%
\pgfpathlineto{\pgfqpoint{4.771173in}{2.606270in}}%
\pgfpathlineto{\pgfqpoint{4.771629in}{2.644756in}}%
\pgfpathlineto{\pgfqpoint{4.772084in}{2.615618in}}%
\pgfpathlineto{\pgfqpoint{4.773451in}{2.595613in}}%
\pgfpathlineto{\pgfqpoint{4.773907in}{2.629310in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{2.541836in}}%
\pgfpathlineto{\pgfqpoint{4.774818in}{2.610622in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{2.613689in}}%
\pgfpathlineto{\pgfqpoint{4.776185in}{2.616630in}}%
\pgfpathlineto{\pgfqpoint{4.777096in}{2.566365in}}%
\pgfpathlineto{\pgfqpoint{4.778919in}{2.632498in}}%
\pgfpathlineto{\pgfqpoint{4.779375in}{2.578430in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{2.611402in}}%
\pgfpathlineto{\pgfqpoint{4.780741in}{2.610335in}}%
\pgfpathlineto{\pgfqpoint{4.781197in}{2.649264in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{2.581407in}}%
\pgfpathlineto{\pgfqpoint{4.782564in}{2.619719in}}%
\pgfpathlineto{\pgfqpoint{4.783931in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{4.784386in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{4.785298in}{2.601148in}}%
\pgfpathlineto{\pgfqpoint{4.785753in}{2.559761in}}%
\pgfpathlineto{\pgfqpoint{4.786209in}{2.626111in}}%
\pgfpathlineto{\pgfqpoint{4.787120in}{2.623749in}}%
\pgfpathlineto{\pgfqpoint{4.788032in}{2.573752in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{2.622999in}}%
\pgfpathlineto{\pgfqpoint{4.790310in}{2.614344in}}%
\pgfpathlineto{\pgfqpoint{4.790765in}{2.582094in}}%
\pgfpathlineto{\pgfqpoint{4.791221in}{2.609779in}}%
\pgfpathlineto{\pgfqpoint{4.791677in}{2.611527in}}%
\pgfpathlineto{\pgfqpoint{4.792132in}{2.611405in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{2.583399in}}%
\pgfpathlineto{\pgfqpoint{4.793043in}{2.653154in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{4.793955in}{2.613487in}}%
\pgfpathlineto{\pgfqpoint{4.794410in}{2.599033in}}%
\pgfpathlineto{\pgfqpoint{4.794866in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{4.795322in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{4.798055in}{2.647498in}}%
\pgfpathlineto{\pgfqpoint{4.798967in}{2.560351in}}%
\pgfpathlineto{\pgfqpoint{4.799422in}{2.589276in}}%
\pgfpathlineto{\pgfqpoint{4.800334in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{4.800789in}{2.580585in}}%
\pgfpathlineto{\pgfqpoint{4.801245in}{2.598450in}}%
\pgfpathlineto{\pgfqpoint{4.801700in}{2.636590in}}%
\pgfpathlineto{\pgfqpoint{4.802156in}{2.610039in}}%
\pgfpathlineto{\pgfqpoint{4.803067in}{2.580960in}}%
\pgfpathlineto{\pgfqpoint{4.804434in}{2.620087in}}%
\pgfpathlineto{\pgfqpoint{4.804890in}{2.602961in}}%
\pgfpathlineto{\pgfqpoint{4.805345in}{2.621460in}}%
\pgfpathlineto{\pgfqpoint{4.805801in}{2.617176in}}%
\pgfpathlineto{\pgfqpoint{4.806257in}{2.631962in}}%
\pgfpathlineto{\pgfqpoint{4.806712in}{2.622132in}}%
\pgfpathlineto{\pgfqpoint{4.807168in}{2.593714in}}%
\pgfpathlineto{\pgfqpoint{4.807624in}{2.674995in}}%
\pgfpathlineto{\pgfqpoint{4.808079in}{2.583907in}}%
\pgfpathlineto{\pgfqpoint{4.809902in}{2.651819in}}%
\pgfpathlineto{\pgfqpoint{4.810357in}{2.604785in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{4.812180in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{2.560149in}}%
\pgfpathlineto{\pgfqpoint{4.813547in}{2.586145in}}%
\pgfpathlineto{\pgfqpoint{4.814458in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{4.815825in}{2.600399in}}%
\pgfpathlineto{\pgfqpoint{4.816281in}{2.633680in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{2.602234in}}%
\pgfpathlineto{\pgfqpoint{4.818103in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{4.820381in}{2.633007in}}%
\pgfpathlineto{\pgfqpoint{4.821293in}{2.570771in}}%
\pgfpathlineto{\pgfqpoint{4.821748in}{2.595018in}}%
\pgfpathlineto{\pgfqpoint{4.822659in}{2.631239in}}%
\pgfpathlineto{\pgfqpoint{4.823571in}{2.632931in}}%
\pgfpathlineto{\pgfqpoint{4.824026in}{2.588402in}}%
\pgfpathlineto{\pgfqpoint{4.824482in}{2.592970in}}%
\pgfpathlineto{\pgfqpoint{4.824938in}{2.643508in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{2.592175in}}%
\pgfpathlineto{\pgfqpoint{4.825849in}{2.604490in}}%
\pgfpathlineto{\pgfqpoint{4.826304in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{4.828583in}{2.659439in}}%
\pgfpathlineto{\pgfqpoint{4.829038in}{2.596058in}}%
\pgfpathlineto{\pgfqpoint{4.829494in}{2.671341in}}%
\pgfpathlineto{\pgfqpoint{4.830405in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{2.635257in}}%
\pgfpathlineto{\pgfqpoint{4.831772in}{2.568813in}}%
\pgfpathlineto{\pgfqpoint{4.832683in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{4.833139in}{2.624650in}}%
\pgfpathlineto{\pgfqpoint{4.833595in}{2.616364in}}%
\pgfpathlineto{\pgfqpoint{4.834961in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{4.835417in}{2.616001in}}%
\pgfpathlineto{\pgfqpoint{4.836328in}{2.598673in}}%
\pgfpathlineto{\pgfqpoint{4.836784in}{2.598673in}}%
\pgfpathlineto{\pgfqpoint{4.837240in}{2.624350in}}%
\pgfpathlineto{\pgfqpoint{4.837695in}{2.618123in}}%
\pgfpathlineto{\pgfqpoint{4.839062in}{2.587714in}}%
\pgfpathlineto{\pgfqpoint{4.840429in}{2.660864in}}%
\pgfpathlineto{\pgfqpoint{4.841796in}{2.585816in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{2.631906in}}%
\pgfpathlineto{\pgfqpoint{4.844530in}{2.563328in}}%
\pgfpathlineto{\pgfqpoint{4.844985in}{2.639629in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{2.636353in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{2.576524in}}%
\pgfpathlineto{\pgfqpoint{4.846808in}{2.654862in}}%
\pgfpathlineto{\pgfqpoint{4.847263in}{2.555079in}}%
\pgfpathlineto{\pgfqpoint{4.847719in}{2.638991in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{2.558063in}}%
\pgfpathlineto{\pgfqpoint{4.849997in}{2.648460in}}%
\pgfpathlineto{\pgfqpoint{4.850453in}{2.604724in}}%
\pgfpathlineto{\pgfqpoint{4.850909in}{2.549695in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{2.639003in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{2.611210in}}%
\pgfpathlineto{\pgfqpoint{4.852731in}{2.610422in}}%
\pgfpathlineto{\pgfqpoint{4.853187in}{2.585689in}}%
\pgfpathlineto{\pgfqpoint{4.853642in}{2.587706in}}%
\pgfpathlineto{\pgfqpoint{4.855009in}{2.625938in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.562134in}}%
\pgfpathlineto{\pgfqpoint{4.855920in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{4.856832in}{2.562725in}}%
\pgfpathlineto{\pgfqpoint{4.857287in}{2.595655in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{2.586624in}}%
\pgfpathlineto{\pgfqpoint{4.859565in}{2.640003in}}%
\pgfpathlineto{\pgfqpoint{4.860932in}{2.560486in}}%
\pgfpathlineto{\pgfqpoint{4.861388in}{2.562946in}}%
\pgfpathlineto{\pgfqpoint{4.862755in}{2.642027in}}%
\pgfpathlineto{\pgfqpoint{4.864122in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{4.864577in}{2.650523in}}%
\pgfpathlineto{\pgfqpoint{4.865033in}{2.635300in}}%
\pgfpathlineto{\pgfqpoint{4.866400in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{4.866856in}{2.588133in}}%
\pgfpathlineto{\pgfqpoint{4.867311in}{2.585697in}}%
\pgfpathlineto{\pgfqpoint{4.867767in}{2.634012in}}%
\pgfpathlineto{\pgfqpoint{4.868222in}{2.563440in}}%
\pgfpathlineto{\pgfqpoint{4.868678in}{2.599552in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{2.592247in}}%
\pgfpathlineto{\pgfqpoint{4.870045in}{2.569899in}}%
\pgfpathlineto{\pgfqpoint{4.870501in}{2.589928in}}%
\pgfpathlineto{\pgfqpoint{4.870956in}{2.594906in}}%
\pgfpathlineto{\pgfqpoint{4.871412in}{2.593581in}}%
\pgfpathlineto{\pgfqpoint{4.871868in}{2.567282in}}%
\pgfpathlineto{\pgfqpoint{4.872323in}{2.574583in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{2.660729in}}%
\pgfpathlineto{\pgfqpoint{4.873234in}{2.586520in}}%
\pgfpathlineto{\pgfqpoint{4.874146in}{2.613780in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.596900in}}%
\pgfpathlineto{\pgfqpoint{4.875057in}{2.575838in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{2.579263in}}%
\pgfpathlineto{\pgfqpoint{4.876424in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{4.876879in}{2.616615in}}%
\pgfpathlineto{\pgfqpoint{4.877335in}{2.633345in}}%
\pgfpathlineto{\pgfqpoint{4.877791in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.878246in}{2.566754in}}%
\pgfpathlineto{\pgfqpoint{4.878702in}{2.583373in}}%
\pgfpathlineto{\pgfqpoint{4.879613in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{4.880069in}{2.609543in}}%
\pgfpathlineto{\pgfqpoint{4.880524in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{4.880980in}{2.598114in}}%
\pgfpathlineto{\pgfqpoint{4.881436in}{2.593172in}}%
\pgfpathlineto{\pgfqpoint{4.881891in}{2.634995in}}%
\pgfpathlineto{\pgfqpoint{4.882347in}{2.619403in}}%
\pgfpathlineto{\pgfqpoint{4.883258in}{2.583089in}}%
\pgfpathlineto{\pgfqpoint{4.883714in}{2.620261in}}%
\pgfpathlineto{\pgfqpoint{4.884170in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.885536in}{2.593186in}}%
\pgfpathlineto{\pgfqpoint{4.885992in}{2.576002in}}%
\pgfpathlineto{\pgfqpoint{4.886448in}{2.581479in}}%
\pgfpathlineto{\pgfqpoint{4.887359in}{2.622505in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{2.577668in}}%
\pgfpathlineto{\pgfqpoint{4.888270in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{4.888726in}{2.639857in}}%
\pgfpathlineto{\pgfqpoint{4.889181in}{2.605543in}}%
\pgfpathlineto{\pgfqpoint{4.890093in}{2.590910in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{2.614268in}}%
\pgfpathlineto{\pgfqpoint{4.891004in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{4.891915in}{2.629410in}}%
\pgfpathlineto{\pgfqpoint{4.892371in}{2.622535in}}%
\pgfpathlineto{\pgfqpoint{4.892826in}{2.583185in}}%
\pgfpathlineto{\pgfqpoint{4.893282in}{2.615329in}}%
\pgfpathlineto{\pgfqpoint{4.893738in}{2.635145in}}%
\pgfpathlineto{\pgfqpoint{4.894193in}{2.579932in}}%
\pgfpathlineto{\pgfqpoint{4.895105in}{2.590171in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.896472in}{2.613988in}}%
\pgfpathlineto{\pgfqpoint{4.896927in}{2.547034in}}%
\pgfpathlineto{\pgfqpoint{4.897383in}{2.587903in}}%
\pgfpathlineto{\pgfqpoint{4.898750in}{2.637847in}}%
\pgfpathlineto{\pgfqpoint{4.899205in}{2.581187in}}%
\pgfpathlineto{\pgfqpoint{4.899661in}{2.628711in}}%
\pgfpathlineto{\pgfqpoint{4.900117in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{4.901028in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{4.901483in}{2.628566in}}%
\pgfpathlineto{\pgfqpoint{4.901939in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{4.902395in}{2.575158in}}%
\pgfpathlineto{\pgfqpoint{4.902850in}{2.632328in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{2.631236in}}%
\pgfpathlineto{\pgfqpoint{4.903762in}{2.559922in}}%
\pgfpathlineto{\pgfqpoint{4.904673in}{2.588276in}}%
\pgfpathlineto{\pgfqpoint{4.906040in}{2.669099in}}%
\pgfpathlineto{\pgfqpoint{4.906495in}{2.640348in}}%
\pgfpathlineto{\pgfqpoint{4.907407in}{2.579767in}}%
\pgfpathlineto{\pgfqpoint{4.907862in}{2.657900in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{2.623900in}}%
\pgfpathlineto{\pgfqpoint{4.908774in}{2.563822in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{2.666149in}}%
\pgfpathlineto{\pgfqpoint{4.909685in}{2.591112in}}%
\pgfpathlineto{\pgfqpoint{4.910140in}{2.587881in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{2.589069in}}%
\pgfpathlineto{\pgfqpoint{4.912419in}{2.663426in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{2.581985in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{2.615860in}}%
\pgfpathlineto{\pgfqpoint{4.914697in}{2.659891in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{2.598763in}}%
\pgfpathlineto{\pgfqpoint{4.916064in}{2.636545in}}%
\pgfpathlineto{\pgfqpoint{4.916975in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{4.917431in}{2.647557in}}%
\pgfpathlineto{\pgfqpoint{4.917886in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{4.918797in}{2.616656in}}%
\pgfpathlineto{\pgfqpoint{4.919253in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{4.919709in}{2.639132in}}%
\pgfpathlineto{\pgfqpoint{4.920164in}{2.607968in}}%
\pgfpathlineto{\pgfqpoint{4.921076in}{2.596836in}}%
\pgfpathlineto{\pgfqpoint{4.921531in}{2.677268in}}%
\pgfpathlineto{\pgfqpoint{4.922898in}{2.573862in}}%
\pgfpathlineto{\pgfqpoint{4.924265in}{2.619367in}}%
\pgfpathlineto{\pgfqpoint{4.924721in}{2.614237in}}%
\pgfpathlineto{\pgfqpoint{4.925176in}{2.646138in}}%
\pgfpathlineto{\pgfqpoint{4.926088in}{2.644084in}}%
\pgfpathlineto{\pgfqpoint{4.927454in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{4.928366in}{2.660522in}}%
\pgfpathlineto{\pgfqpoint{4.928821in}{2.611001in}}%
\pgfpathlineto{\pgfqpoint{4.929277in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{4.929733in}{2.676426in}}%
\pgfpathlineto{\pgfqpoint{4.930188in}{2.661726in}}%
\pgfpathlineto{\pgfqpoint{4.931555in}{2.570916in}}%
\pgfpathlineto{\pgfqpoint{4.932922in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{4.934289in}{2.584755in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{2.627472in}}%
\pgfpathlineto{\pgfqpoint{4.936567in}{2.601088in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{2.624278in}}%
\pgfpathlineto{\pgfqpoint{4.937478in}{2.646609in}}%
\pgfpathlineto{\pgfqpoint{4.937934in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{2.618225in}}%
\pgfpathlineto{\pgfqpoint{4.938845in}{2.613671in}}%
\pgfpathlineto{\pgfqpoint{4.939301in}{2.631855in}}%
\pgfpathlineto{\pgfqpoint{4.939756in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{4.940212in}{2.584383in}}%
\pgfpathlineto{\pgfqpoint{4.940668in}{2.643340in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.641110in}}%
\pgfpathlineto{\pgfqpoint{4.941579in}{2.607520in}}%
\pgfpathlineto{\pgfqpoint{4.942035in}{2.610367in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{2.625560in}}%
\pgfpathlineto{\pgfqpoint{4.943401in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{4.943857in}{2.634604in}}%
\pgfpathlineto{\pgfqpoint{4.944313in}{2.620469in}}%
\pgfpathlineto{\pgfqpoint{4.944768in}{2.578945in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{2.613924in}}%
\pgfpathlineto{\pgfqpoint{4.945680in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{4.946135in}{2.619916in}}%
\pgfpathlineto{\pgfqpoint{4.946591in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{4.947047in}{2.598859in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{2.620628in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{2.598228in}}%
\pgfpathlineto{\pgfqpoint{4.949325in}{2.633112in}}%
\pgfpathlineto{\pgfqpoint{4.950236in}{2.630047in}}%
\pgfpathlineto{\pgfqpoint{4.950692in}{2.644944in}}%
\pgfpathlineto{\pgfqpoint{4.952058in}{2.585013in}}%
\pgfpathlineto{\pgfqpoint{4.952514in}{2.588686in}}%
\pgfpathlineto{\pgfqpoint{4.952970in}{2.565627in}}%
\pgfpathlineto{\pgfqpoint{4.953425in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{2.633944in}}%
\pgfpathlineto{\pgfqpoint{4.954792in}{2.597076in}}%
\pgfpathlineto{\pgfqpoint{4.955248in}{2.637796in}}%
\pgfpathlineto{\pgfqpoint{4.955703in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{4.956159in}{2.551570in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{2.593104in}}%
\pgfpathlineto{\pgfqpoint{4.957070in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{4.957982in}{2.599796in}}%
\pgfpathlineto{\pgfqpoint{4.959349in}{2.649388in}}%
\pgfpathlineto{\pgfqpoint{4.960715in}{2.587276in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{2.639422in}}%
\pgfpathlineto{\pgfqpoint{4.961627in}{2.636178in}}%
\pgfpathlineto{\pgfqpoint{4.962994in}{2.592708in}}%
\pgfpathlineto{\pgfqpoint{4.963905in}{2.674748in}}%
\pgfpathlineto{\pgfqpoint{4.965272in}{2.580338in}}%
\pgfpathlineto{\pgfqpoint{4.965727in}{2.578471in}}%
\pgfpathlineto{\pgfqpoint{4.966183in}{2.583155in}}%
\pgfpathlineto{\pgfqpoint{4.966639in}{2.634916in}}%
\pgfpathlineto{\pgfqpoint{4.967550in}{2.630220in}}%
\pgfpathlineto{\pgfqpoint{4.968006in}{2.606744in}}%
\pgfpathlineto{\pgfqpoint{4.968461in}{2.608092in}}%
\pgfpathlineto{\pgfqpoint{4.968917in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{4.969372in}{2.638588in}}%
\pgfpathlineto{\pgfqpoint{4.969828in}{2.591177in}}%
\pgfpathlineto{\pgfqpoint{4.970284in}{2.596778in}}%
\pgfpathlineto{\pgfqpoint{4.971195in}{2.679581in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{2.600923in}}%
\pgfpathlineto{\pgfqpoint{4.972106in}{2.653640in}}%
\pgfpathlineto{\pgfqpoint{4.972562in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{4.973473in}{2.567806in}}%
\pgfpathlineto{\pgfqpoint{4.973929in}{2.588401in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{2.611985in}}%
\pgfpathlineto{\pgfqpoint{4.974840in}{2.609087in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{2.596369in}}%
\pgfpathlineto{\pgfqpoint{4.975751in}{2.641632in}}%
\pgfpathlineto{\pgfqpoint{4.976207in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{4.977118in}{2.606903in}}%
\pgfpathlineto{\pgfqpoint{4.977574in}{2.562103in}}%
\pgfpathlineto{\pgfqpoint{4.978029in}{2.573877in}}%
\pgfpathlineto{\pgfqpoint{4.978941in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{4.979396in}{2.601015in}}%
\pgfpathlineto{\pgfqpoint{4.981219in}{2.656314in}}%
\pgfpathlineto{\pgfqpoint{4.981674in}{2.568991in}}%
\pgfpathlineto{\pgfqpoint{4.982130in}{2.587835in}}%
\pgfpathlineto{\pgfqpoint{4.982586in}{2.622926in}}%
\pgfpathlineto{\pgfqpoint{4.983497in}{2.612422in}}%
\pgfpathlineto{\pgfqpoint{4.983953in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{2.581683in}}%
\pgfpathlineto{\pgfqpoint{4.985319in}{2.599155in}}%
\pgfpathlineto{\pgfqpoint{4.985775in}{2.621233in}}%
\pgfpathlineto{\pgfqpoint{4.986686in}{2.612908in}}%
\pgfpathlineto{\pgfqpoint{4.987142in}{2.607876in}}%
\pgfpathlineto{\pgfqpoint{4.987598in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{4.988509in}{2.570858in}}%
\pgfpathlineto{\pgfqpoint{4.988965in}{2.590442in}}%
\pgfpathlineto{\pgfqpoint{4.989420in}{2.543721in}}%
\pgfpathlineto{\pgfqpoint{4.989876in}{2.603763in}}%
\pgfpathlineto{\pgfqpoint{4.990331in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{4.990787in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{4.991698in}{2.631587in}}%
\pgfpathlineto{\pgfqpoint{4.992154in}{2.566112in}}%
\pgfpathlineto{\pgfqpoint{4.993065in}{2.589235in}}%
\pgfpathlineto{\pgfqpoint{4.993521in}{2.575951in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{2.630584in}}%
\pgfpathlineto{\pgfqpoint{4.996255in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{4.996710in}{2.596701in}}%
\pgfpathlineto{\pgfqpoint{4.997166in}{2.651156in}}%
\pgfpathlineto{\pgfqpoint{4.998077in}{2.632679in}}%
\pgfpathlineto{\pgfqpoint{4.998533in}{2.581624in}}%
\pgfpathlineto{\pgfqpoint{4.998988in}{2.607603in}}%
\pgfpathlineto{\pgfqpoint{4.999444in}{2.606683in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{5.000355in}{2.625304in}}%
\pgfpathlineto{\pgfqpoint{5.001722in}{2.567827in}}%
\pgfpathlineto{\pgfqpoint{5.002178in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{5.002633in}{2.598130in}}%
\pgfpathlineto{\pgfqpoint{5.003089in}{2.576286in}}%
\pgfpathlineto{\pgfqpoint{5.003545in}{2.605850in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{2.610214in}}%
\pgfpathlineto{\pgfqpoint{5.004456in}{2.642189in}}%
\pgfpathlineto{\pgfqpoint{5.004912in}{2.590721in}}%
\pgfpathlineto{\pgfqpoint{5.005823in}{2.601275in}}%
\pgfpathlineto{\pgfqpoint{5.006278in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{5.006734in}{2.539838in}}%
\pgfpathlineto{\pgfqpoint{5.007190in}{2.599043in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.609883in}}%
\pgfpathlineto{\pgfqpoint{5.008101in}{2.565109in}}%
\pgfpathlineto{\pgfqpoint{5.008557in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{2.637005in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{2.623527in}}%
\pgfpathlineto{\pgfqpoint{5.010379in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{5.010835in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{5.011746in}{2.661095in}}%
\pgfpathlineto{\pgfqpoint{5.012202in}{2.645316in}}%
\pgfpathlineto{\pgfqpoint{5.012657in}{2.612373in}}%
\pgfpathlineto{\pgfqpoint{5.013569in}{2.615596in}}%
\pgfpathlineto{\pgfqpoint{5.014024in}{2.597829in}}%
\pgfpathlineto{\pgfqpoint{5.014480in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{5.015391in}{2.614468in}}%
\pgfpathlineto{\pgfqpoint{5.015847in}{2.613859in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{5.017669in}{2.617870in}}%
\pgfpathlineto{\pgfqpoint{5.018580in}{2.633559in}}%
\pgfpathlineto{\pgfqpoint{5.020403in}{2.589084in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{2.609490in}}%
\pgfpathlineto{\pgfqpoint{5.021314in}{2.592304in}}%
\pgfpathlineto{\pgfqpoint{5.021770in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.022226in}{2.630469in}}%
\pgfpathlineto{\pgfqpoint{5.023137in}{2.620314in}}%
\pgfpathlineto{\pgfqpoint{5.023592in}{2.629941in}}%
\pgfpathlineto{\pgfqpoint{5.024048in}{2.589606in}}%
\pgfpathlineto{\pgfqpoint{5.024504in}{2.644063in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{5.026782in}{2.642598in}}%
\pgfpathlineto{\pgfqpoint{5.027237in}{2.637380in}}%
\pgfpathlineto{\pgfqpoint{5.027693in}{2.605941in}}%
\pgfpathlineto{\pgfqpoint{5.028604in}{2.612038in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{2.588631in}}%
\pgfpathlineto{\pgfqpoint{5.029516in}{2.611130in}}%
\pgfpathlineto{\pgfqpoint{5.029971in}{2.611227in}}%
\pgfpathlineto{\pgfqpoint{5.030427in}{2.583145in}}%
\pgfpathlineto{\pgfqpoint{5.031338in}{2.644874in}}%
\pgfpathlineto{\pgfqpoint{5.031794in}{2.603924in}}%
\pgfpathlineto{\pgfqpoint{5.032249in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{5.032705in}{2.667488in}}%
\pgfpathlineto{\pgfqpoint{5.033161in}{2.590353in}}%
\pgfpathlineto{\pgfqpoint{5.033616in}{2.617383in}}%
\pgfpathlineto{\pgfqpoint{5.034072in}{2.644199in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.618468in}}%
\pgfpathlineto{\pgfqpoint{5.035894in}{2.574828in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{2.579913in}}%
\pgfpathlineto{\pgfqpoint{5.038628in}{2.659884in}}%
\pgfpathlineto{\pgfqpoint{5.041362in}{2.579671in}}%
\pgfpathlineto{\pgfqpoint{5.041818in}{2.582653in}}%
\pgfpathlineto{\pgfqpoint{5.042729in}{2.630372in}}%
\pgfpathlineto{\pgfqpoint{5.043185in}{2.615886in}}%
\pgfpathlineto{\pgfqpoint{5.043640in}{2.590699in}}%
\pgfpathlineto{\pgfqpoint{5.044551in}{2.648469in}}%
\pgfpathlineto{\pgfqpoint{5.045007in}{2.627654in}}%
\pgfpathlineto{\pgfqpoint{5.045463in}{2.612396in}}%
\pgfpathlineto{\pgfqpoint{5.045918in}{2.631597in}}%
\pgfpathlineto{\pgfqpoint{5.046830in}{2.646916in}}%
\pgfpathlineto{\pgfqpoint{5.047741in}{2.587455in}}%
\pgfpathlineto{\pgfqpoint{5.048196in}{2.620974in}}%
\pgfpathlineto{\pgfqpoint{5.048652in}{2.624031in}}%
\pgfpathlineto{\pgfqpoint{5.049108in}{2.574421in}}%
\pgfpathlineto{\pgfqpoint{5.049563in}{2.597148in}}%
\pgfpathlineto{\pgfqpoint{5.050930in}{2.612053in}}%
\pgfpathlineto{\pgfqpoint{5.051386in}{2.593991in}}%
\pgfpathlineto{\pgfqpoint{5.051841in}{2.638978in}}%
\pgfpathlineto{\pgfqpoint{5.052297in}{2.632753in}}%
\pgfpathlineto{\pgfqpoint{5.052753in}{2.584234in}}%
\pgfpathlineto{\pgfqpoint{5.053208in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{5.053664in}{2.600009in}}%
\pgfpathlineto{\pgfqpoint{5.054120in}{2.649168in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{2.640180in}}%
\pgfpathlineto{\pgfqpoint{5.055942in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{5.056398in}{2.587610in}}%
\pgfpathlineto{\pgfqpoint{5.057309in}{2.665690in}}%
\pgfpathlineto{\pgfqpoint{5.057765in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{5.058220in}{2.590570in}}%
\pgfpathlineto{\pgfqpoint{5.058676in}{2.615233in}}%
\pgfpathlineto{\pgfqpoint{5.059132in}{2.584483in}}%
\pgfpathlineto{\pgfqpoint{5.059587in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{5.060043in}{2.643787in}}%
\pgfpathlineto{\pgfqpoint{5.060498in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{5.060954in}{2.585971in}}%
\pgfpathlineto{\pgfqpoint{5.061410in}{2.627368in}}%
\pgfpathlineto{\pgfqpoint{5.061865in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{5.063232in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{5.063688in}{2.574333in}}%
\pgfpathlineto{\pgfqpoint{5.064144in}{2.576397in}}%
\pgfpathlineto{\pgfqpoint{5.064599in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{5.065055in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{5.065510in}{2.569956in}}%
\pgfpathlineto{\pgfqpoint{5.066877in}{2.636857in}}%
\pgfpathlineto{\pgfqpoint{5.067333in}{2.565294in}}%
\pgfpathlineto{\pgfqpoint{5.067789in}{2.622373in}}%
\pgfpathlineto{\pgfqpoint{5.068244in}{2.624125in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{2.544224in}}%
\pgfpathlineto{\pgfqpoint{5.069155in}{2.573239in}}%
\pgfpathlineto{\pgfqpoint{5.069611in}{2.624982in}}%
\pgfpathlineto{\pgfqpoint{5.070522in}{2.624676in}}%
\pgfpathlineto{\pgfqpoint{5.070978in}{2.578728in}}%
\pgfpathlineto{\pgfqpoint{5.071434in}{2.605354in}}%
\pgfpathlineto{\pgfqpoint{5.071889in}{2.622022in}}%
\pgfpathlineto{\pgfqpoint{5.072345in}{2.619677in}}%
\pgfpathlineto{\pgfqpoint{5.073256in}{2.565215in}}%
\pgfpathlineto{\pgfqpoint{5.073712in}{2.631833in}}%
\pgfpathlineto{\pgfqpoint{5.074167in}{2.603200in}}%
\pgfpathlineto{\pgfqpoint{5.074623in}{2.583149in}}%
\pgfpathlineto{\pgfqpoint{5.075079in}{2.700795in}}%
\pgfpathlineto{\pgfqpoint{5.075534in}{2.606505in}}%
\pgfpathlineto{\pgfqpoint{5.075990in}{2.590748in}}%
\pgfpathlineto{\pgfqpoint{5.076446in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{5.076901in}{2.634006in}}%
\pgfpathlineto{\pgfqpoint{5.077357in}{2.605038in}}%
\pgfpathlineto{\pgfqpoint{5.078724in}{2.640085in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.633861in}}%
\pgfpathlineto{\pgfqpoint{5.080091in}{2.609975in}}%
\pgfpathlineto{\pgfqpoint{5.080546in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{5.081002in}{2.620054in}}%
\pgfpathlineto{\pgfqpoint{5.081457in}{2.617237in}}%
\pgfpathlineto{\pgfqpoint{5.082824in}{2.589422in}}%
\pgfpathlineto{\pgfqpoint{5.083736in}{2.640157in}}%
\pgfpathlineto{\pgfqpoint{5.085103in}{2.592723in}}%
\pgfpathlineto{\pgfqpoint{5.085558in}{2.581796in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{2.593015in}}%
\pgfpathlineto{\pgfqpoint{5.086469in}{2.627524in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{2.588091in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{2.637041in}}%
\pgfpathlineto{\pgfqpoint{5.090570in}{2.587051in}}%
\pgfpathlineto{\pgfqpoint{5.091937in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{5.092848in}{2.569636in}}%
\pgfpathlineto{\pgfqpoint{5.093304in}{2.593038in}}%
\pgfpathlineto{\pgfqpoint{5.093759in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{5.094671in}{2.560336in}}%
\pgfpathlineto{\pgfqpoint{5.095126in}{2.625261in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{5.097405in}{2.591514in}}%
\pgfpathlineto{\pgfqpoint{5.097860in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{2.575595in}}%
\pgfpathlineto{\pgfqpoint{5.099683in}{2.631329in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{2.539936in}}%
\pgfpathlineto{\pgfqpoint{5.100594in}{2.604277in}}%
\pgfpathlineto{\pgfqpoint{5.101961in}{2.568638in}}%
\pgfpathlineto{\pgfqpoint{5.103328in}{2.619678in}}%
\pgfpathlineto{\pgfqpoint{5.102872in}{2.565781in}}%
\pgfpathlineto{\pgfqpoint{5.103783in}{2.619385in}}%
\pgfpathlineto{\pgfqpoint{5.105606in}{2.563921in}}%
\pgfpathlineto{\pgfqpoint{5.106517in}{2.627950in}}%
\pgfpathlineto{\pgfqpoint{5.106973in}{2.611897in}}%
\pgfpathlineto{\pgfqpoint{5.107428in}{2.620964in}}%
\pgfpathlineto{\pgfqpoint{5.107884in}{2.571507in}}%
\pgfpathlineto{\pgfqpoint{5.108340in}{2.627538in}}%
\pgfpathlineto{\pgfqpoint{5.108795in}{2.617989in}}%
\pgfpathlineto{\pgfqpoint{5.109251in}{2.624565in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{2.558567in}}%
\pgfpathlineto{\pgfqpoint{5.110162in}{2.643905in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{2.600048in}}%
\pgfpathlineto{\pgfqpoint{5.111985in}{2.613380in}}%
\pgfpathlineto{\pgfqpoint{5.112440in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{5.112896in}{2.615561in}}%
\pgfpathlineto{\pgfqpoint{5.113352in}{2.615272in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{2.601187in}}%
\pgfpathlineto{\pgfqpoint{5.114718in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{5.115174in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{5.116085in}{2.589022in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{2.597383in}}%
\pgfpathlineto{\pgfqpoint{5.116997in}{2.627393in}}%
\pgfpathlineto{\pgfqpoint{5.117452in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{2.607920in}}%
\pgfpathlineto{\pgfqpoint{5.118364in}{2.626990in}}%
\pgfpathlineto{\pgfqpoint{5.118819in}{2.582206in}}%
\pgfpathlineto{\pgfqpoint{5.119275in}{2.588376in}}%
\pgfpathlineto{\pgfqpoint{5.119730in}{2.601936in}}%
\pgfpathlineto{\pgfqpoint{5.120186in}{2.565725in}}%
\pgfpathlineto{\pgfqpoint{5.120642in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{5.121097in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{5.121553in}{2.627033in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{2.537067in}}%
\pgfpathlineto{\pgfqpoint{5.122464in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{5.122920in}{2.610069in}}%
\pgfpathlineto{\pgfqpoint{5.123375in}{2.581680in}}%
\pgfpathlineto{\pgfqpoint{5.123831in}{2.631725in}}%
\pgfpathlineto{\pgfqpoint{5.124742in}{2.618756in}}%
\pgfpathlineto{\pgfqpoint{5.125654in}{2.565543in}}%
\pgfpathlineto{\pgfqpoint{5.127021in}{2.636574in}}%
\pgfpathlineto{\pgfqpoint{5.127476in}{2.654688in}}%
\pgfpathlineto{\pgfqpoint{5.127932in}{2.633251in}}%
\pgfpathlineto{\pgfqpoint{5.128387in}{2.628336in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{2.628705in}}%
\pgfpathlineto{\pgfqpoint{5.129299in}{2.572778in}}%
\pgfpathlineto{\pgfqpoint{5.129754in}{2.611060in}}%
\pgfpathlineto{\pgfqpoint{5.130210in}{2.641500in}}%
\pgfpathlineto{\pgfqpoint{5.130666in}{2.578923in}}%
\pgfpathlineto{\pgfqpoint{5.131121in}{2.651369in}}%
\pgfpathlineto{\pgfqpoint{5.131577in}{2.607469in}}%
\pgfpathlineto{\pgfqpoint{5.132488in}{2.611888in}}%
\pgfpathlineto{\pgfqpoint{5.132944in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{5.133399in}{2.594194in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{2.630218in}}%
\pgfpathlineto{\pgfqpoint{5.134311in}{2.630022in}}%
\pgfpathlineto{\pgfqpoint{5.134766in}{2.628415in}}%
\pgfpathlineto{\pgfqpoint{5.135222in}{2.554162in}}%
\pgfpathlineto{\pgfqpoint{5.136133in}{2.563578in}}%
\pgfpathlineto{\pgfqpoint{5.136589in}{2.613640in}}%
\pgfpathlineto{\pgfqpoint{5.137044in}{2.600023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.376489in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{3.377856in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{3.378767in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{3.380134in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.381956in}{2.739630in}}%
\pgfpathlineto{\pgfqpoint{3.382412in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{3.383323in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{3.384234in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{3.385146in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{3.385601in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{3.386513in}{2.676191in}}%
\pgfpathlineto{\pgfqpoint{3.386968in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{3.387424in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.388335in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.389246in}{2.651765in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{2.567190in}}%
\pgfpathlineto{\pgfqpoint{3.390158in}{2.578149in}}%
\pgfpathlineto{\pgfqpoint{3.390613in}{2.676892in}}%
\pgfpathlineto{\pgfqpoint{3.391524in}{2.663547in}}%
\pgfpathlineto{\pgfqpoint{3.391980in}{2.661916in}}%
\pgfpathlineto{\pgfqpoint{3.393347in}{2.572985in}}%
\pgfpathlineto{\pgfqpoint{3.393803in}{2.606591in}}%
\pgfpathlineto{\pgfqpoint{3.394258in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{3.395170in}{2.567412in}}%
\pgfpathlineto{\pgfqpoint{3.396536in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{3.396992in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{3.398815in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{3.399726in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{2.604492in}}%
\pgfpathlineto{\pgfqpoint{3.401093in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{3.401548in}{2.580465in}}%
\pgfpathlineto{\pgfqpoint{3.402004in}{2.557312in}}%
\pgfpathlineto{\pgfqpoint{3.402460in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{3.402915in}{2.660781in}}%
\pgfpathlineto{\pgfqpoint{3.403371in}{2.559206in}}%
\pgfpathlineto{\pgfqpoint{3.403826in}{2.631363in}}%
\pgfpathlineto{\pgfqpoint{3.404738in}{2.587647in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.405649in}{2.587953in}}%
\pgfpathlineto{\pgfqpoint{3.406105in}{2.495987in}}%
\pgfpathlineto{\pgfqpoint{3.406560in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{3.407472in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{3.407927in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{3.408383in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.408838in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{3.409294in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.411117in}{2.540732in}}%
\pgfpathlineto{\pgfqpoint{3.412483in}{2.628254in}}%
\pgfpathlineto{\pgfqpoint{3.413395in}{2.548219in}}%
\pgfpathlineto{\pgfqpoint{3.413850in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.414762in}{2.529703in}}%
\pgfpathlineto{\pgfqpoint{3.415673in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{3.416129in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.416584in}{2.579007in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{3.417495in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{3.417951in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{3.418862in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{3.419318in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{3.420229in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{3.420685in}{2.559531in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{2.570384in}}%
\pgfpathlineto{\pgfqpoint{3.422963in}{2.642068in}}%
\pgfpathlineto{\pgfqpoint{3.423874in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.424330in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{3.425241in}{2.614410in}}%
\pgfpathlineto{\pgfqpoint{3.425697in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.426608in}{2.595201in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{2.567279in}}%
\pgfpathlineto{\pgfqpoint{3.427519in}{2.582938in}}%
\pgfpathlineto{\pgfqpoint{3.428431in}{2.625583in}}%
\pgfpathlineto{\pgfqpoint{3.428886in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{3.429342in}{2.607268in}}%
\pgfpathlineto{\pgfqpoint{3.429797in}{2.586517in}}%
\pgfpathlineto{\pgfqpoint{3.430253in}{2.633494in}}%
\pgfpathlineto{\pgfqpoint{3.430709in}{2.586706in}}%
\pgfpathlineto{\pgfqpoint{3.431164in}{2.578148in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{2.641247in}}%
\pgfpathlineto{\pgfqpoint{3.432076in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{3.432531in}{2.601150in}}%
\pgfpathlineto{\pgfqpoint{3.433442in}{2.576145in}}%
\pgfpathlineto{\pgfqpoint{3.433898in}{2.590076in}}%
\pgfpathlineto{\pgfqpoint{3.434354in}{2.628384in}}%
\pgfpathlineto{\pgfqpoint{3.434809in}{2.601045in}}%
\pgfpathlineto{\pgfqpoint{3.435265in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{3.436176in}{2.574465in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{2.614131in}}%
\pgfpathlineto{\pgfqpoint{3.437088in}{2.603561in}}%
\pgfpathlineto{\pgfqpoint{3.437543in}{2.580167in}}%
\pgfpathlineto{\pgfqpoint{3.437999in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{3.438454in}{2.649507in}}%
\pgfpathlineto{\pgfqpoint{3.438910in}{2.611037in}}%
\pgfpathlineto{\pgfqpoint{3.439366in}{2.608426in}}%
\pgfpathlineto{\pgfqpoint{3.439821in}{2.625896in}}%
\pgfpathlineto{\pgfqpoint{3.440277in}{2.605800in}}%
\pgfpathlineto{\pgfqpoint{3.440733in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{3.441188in}{2.581148in}}%
\pgfpathlineto{\pgfqpoint{3.441644in}{2.586141in}}%
\pgfpathlineto{\pgfqpoint{3.442099in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{3.443011in}{2.600724in}}%
\pgfpathlineto{\pgfqpoint{3.443466in}{2.607833in}}%
\pgfpathlineto{\pgfqpoint{3.443922in}{2.605411in}}%
\pgfpathlineto{\pgfqpoint{3.444378in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{3.444833in}{2.633269in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{2.633047in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{3.447111in}{2.643468in}}%
\pgfpathlineto{\pgfqpoint{3.448023in}{2.622852in}}%
\pgfpathlineto{\pgfqpoint{3.448478in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{3.448934in}{2.624757in}}%
\pgfpathlineto{\pgfqpoint{3.449845in}{2.578752in}}%
\pgfpathlineto{\pgfqpoint{3.450301in}{2.606985in}}%
\pgfpathlineto{\pgfqpoint{3.451668in}{2.566463in}}%
\pgfpathlineto{\pgfqpoint{3.452579in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{3.453490in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{3.454401in}{2.635283in}}%
\pgfpathlineto{\pgfqpoint{3.454857in}{2.600375in}}%
\pgfpathlineto{\pgfqpoint{3.456224in}{2.596326in}}%
\pgfpathlineto{\pgfqpoint{3.456680in}{2.578369in}}%
\pgfpathlineto{\pgfqpoint{3.457135in}{2.598334in}}%
\pgfpathlineto{\pgfqpoint{3.457591in}{2.614131in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{2.576729in}}%
\pgfpathlineto{\pgfqpoint{3.458502in}{2.608100in}}%
\pgfpathlineto{\pgfqpoint{3.459413in}{2.594468in}}%
\pgfpathlineto{\pgfqpoint{3.460780in}{2.615454in}}%
\pgfpathlineto{\pgfqpoint{3.461692in}{2.575742in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{2.583350in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{2.630009in}}%
\pgfpathlineto{\pgfqpoint{3.463058in}{2.587210in}}%
\pgfpathlineto{\pgfqpoint{3.464425in}{2.620243in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{2.573026in}}%
\pgfpathlineto{\pgfqpoint{3.466248in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{2.649984in}}%
\pgfpathlineto{\pgfqpoint{3.467159in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.468070in}{2.615886in}}%
\pgfpathlineto{\pgfqpoint{3.468526in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{3.468982in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{3.470349in}{2.646321in}}%
\pgfpathlineto{\pgfqpoint{3.471260in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.471715in}{2.613543in}}%
\pgfpathlineto{\pgfqpoint{3.472627in}{2.593311in}}%
\pgfpathlineto{\pgfqpoint{3.473082in}{2.623333in}}%
\pgfpathlineto{\pgfqpoint{3.473538in}{2.623220in}}%
\pgfpathlineto{\pgfqpoint{3.473994in}{2.608243in}}%
\pgfpathlineto{\pgfqpoint{3.474449in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{3.474905in}{2.613063in}}%
\pgfpathlineto{\pgfqpoint{3.475360in}{2.573893in}}%
\pgfpathlineto{\pgfqpoint{3.475816in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{3.476727in}{2.609588in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{2.574325in}}%
\pgfpathlineto{\pgfqpoint{3.477639in}{2.582398in}}%
\pgfpathlineto{\pgfqpoint{3.479917in}{2.638876in}}%
\pgfpathlineto{\pgfqpoint{3.480372in}{2.627834in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{2.612131in}}%
\pgfpathlineto{\pgfqpoint{3.482195in}{2.618179in}}%
\pgfpathlineto{\pgfqpoint{3.482651in}{2.654582in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{3.484017in}{2.629862in}}%
\pgfpathlineto{\pgfqpoint{3.484929in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{3.485384in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{3.485840in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{3.487207in}{2.620221in}}%
\pgfpathlineto{\pgfqpoint{3.487662in}{2.647747in}}%
\pgfpathlineto{\pgfqpoint{3.488574in}{2.647356in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{2.609822in}}%
\pgfpathlineto{\pgfqpoint{3.489485in}{2.625511in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{2.651053in}}%
\pgfpathlineto{\pgfqpoint{3.490396in}{2.622461in}}%
\pgfpathlineto{\pgfqpoint{3.490852in}{2.642160in}}%
\pgfpathlineto{\pgfqpoint{3.491308in}{2.640582in}}%
\pgfpathlineto{\pgfqpoint{3.491763in}{2.651641in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{2.629077in}}%
\pgfpathlineto{\pgfqpoint{3.492674in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{3.493130in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{3.493586in}{2.632871in}}%
\pgfpathlineto{\pgfqpoint{3.494041in}{2.652008in}}%
\pgfpathlineto{\pgfqpoint{3.494497in}{2.640837in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{2.647507in}}%
\pgfpathlineto{\pgfqpoint{3.495408in}{2.670456in}}%
\pgfpathlineto{\pgfqpoint{3.495864in}{2.648495in}}%
\pgfpathlineto{\pgfqpoint{3.496319in}{2.644257in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{2.606408in}}%
\pgfpathlineto{\pgfqpoint{3.497231in}{2.622467in}}%
\pgfpathlineto{\pgfqpoint{3.497686in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{3.498598in}{2.647397in}}%
\pgfpathlineto{\pgfqpoint{3.499053in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{3.499509in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{3.499965in}{2.641618in}}%
\pgfpathlineto{\pgfqpoint{3.500420in}{2.625780in}}%
\pgfpathlineto{\pgfqpoint{3.501787in}{2.648760in}}%
\pgfpathlineto{\pgfqpoint{3.502698in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{3.503154in}{2.630317in}}%
\pgfpathlineto{\pgfqpoint{3.503610in}{2.635304in}}%
\pgfpathlineto{\pgfqpoint{3.504065in}{2.635174in}}%
\pgfpathlineto{\pgfqpoint{3.504521in}{2.632514in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{2.619780in}}%
\pgfpathlineto{\pgfqpoint{3.505432in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{3.506343in}{2.652022in}}%
\pgfpathlineto{\pgfqpoint{3.506799in}{2.646862in}}%
\pgfpathlineto{\pgfqpoint{3.507255in}{2.655376in}}%
\pgfpathlineto{\pgfqpoint{3.507710in}{2.646530in}}%
\pgfpathlineto{\pgfqpoint{3.508166in}{2.634051in}}%
\pgfpathlineto{\pgfqpoint{3.508621in}{2.651114in}}%
\pgfpathlineto{\pgfqpoint{3.509077in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{2.634911in}}%
\pgfpathlineto{\pgfqpoint{3.509988in}{2.667598in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{2.661311in}}%
\pgfpathlineto{\pgfqpoint{3.512722in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{2.669576in}}%
\pgfpathlineto{\pgfqpoint{3.513633in}{2.644490in}}%
\pgfpathlineto{\pgfqpoint{3.514089in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{3.514545in}{2.660653in}}%
\pgfpathlineto{\pgfqpoint{3.515000in}{2.642871in}}%
\pgfpathlineto{\pgfqpoint{3.515456in}{2.643896in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{2.640256in}}%
\pgfpathlineto{\pgfqpoint{3.516367in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.643461in}}%
\pgfpathlineto{\pgfqpoint{3.517278in}{2.651392in}}%
\pgfpathlineto{\pgfqpoint{3.517734in}{2.648924in}}%
\pgfpathlineto{\pgfqpoint{3.518190in}{2.623549in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.655461in}}%
\pgfpathlineto{\pgfqpoint{3.519101in}{2.650726in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.659646in}}%
\pgfpathlineto{\pgfqpoint{3.520012in}{2.650399in}}%
\pgfpathlineto{\pgfqpoint{3.520468in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{3.520924in}{2.656826in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{2.638704in}}%
\pgfpathlineto{\pgfqpoint{3.522746in}{2.652777in}}%
\pgfpathlineto{\pgfqpoint{3.523202in}{2.642642in}}%
\pgfpathlineto{\pgfqpoint{3.524113in}{2.680909in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{2.637850in}}%
\pgfpathlineto{\pgfqpoint{3.525480in}{2.646341in}}%
\pgfpathlineto{\pgfqpoint{3.525935in}{2.659251in}}%
\pgfpathlineto{\pgfqpoint{3.526847in}{2.654563in}}%
\pgfpathlineto{\pgfqpoint{3.527302in}{2.644693in}}%
\pgfpathlineto{\pgfqpoint{3.527758in}{2.652081in}}%
\pgfpathlineto{\pgfqpoint{3.528669in}{2.649627in}}%
\pgfpathlineto{\pgfqpoint{3.529125in}{2.675049in}}%
\pgfpathlineto{\pgfqpoint{3.529580in}{2.672701in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{2.658713in}}%
\pgfpathlineto{\pgfqpoint{3.530492in}{2.662762in}}%
\pgfpathlineto{\pgfqpoint{3.531403in}{2.680240in}}%
\pgfpathlineto{\pgfqpoint{3.531859in}{2.666393in}}%
\pgfpathlineto{\pgfqpoint{3.532314in}{2.653669in}}%
\pgfpathlineto{\pgfqpoint{3.532770in}{2.654551in}}%
\pgfpathlineto{\pgfqpoint{3.534137in}{2.674716in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.643622in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{2.655810in}}%
\pgfpathlineto{\pgfqpoint{3.536415in}{2.694001in}}%
\pgfpathlineto{\pgfqpoint{3.537326in}{2.657034in}}%
\pgfpathlineto{\pgfqpoint{3.537782in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{3.538237in}{2.662747in}}%
\pgfpathlineto{\pgfqpoint{3.539149in}{2.661392in}}%
\pgfpathlineto{\pgfqpoint{3.539604in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{3.540060in}{2.661046in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{2.641020in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{2.660704in}}%
\pgfpathlineto{\pgfqpoint{3.541427in}{2.661522in}}%
\pgfpathlineto{\pgfqpoint{3.541882in}{2.658397in}}%
\pgfpathlineto{\pgfqpoint{3.543249in}{2.688190in}}%
\pgfpathlineto{\pgfqpoint{3.543705in}{2.654830in}}%
\pgfpathlineto{\pgfqpoint{3.544161in}{2.668280in}}%
\pgfpathlineto{\pgfqpoint{3.545072in}{2.687234in}}%
\pgfpathlineto{\pgfqpoint{3.545528in}{2.668686in}}%
\pgfpathlineto{\pgfqpoint{3.545983in}{2.684842in}}%
\pgfpathlineto{\pgfqpoint{3.546439in}{2.692283in}}%
\pgfpathlineto{\pgfqpoint{3.547806in}{2.648744in}}%
\pgfpathlineto{\pgfqpoint{3.549173in}{2.687987in}}%
\pgfpathlineto{\pgfqpoint{3.550995in}{2.659045in}}%
\pgfpathlineto{\pgfqpoint{3.551906in}{2.681036in}}%
\pgfpathlineto{\pgfqpoint{3.552362in}{2.678043in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{2.655508in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{2.677439in}}%
\pgfpathlineto{\pgfqpoint{3.554185in}{2.648796in}}%
\pgfpathlineto{\pgfqpoint{3.556007in}{2.690075in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{2.675350in}}%
\pgfpathlineto{\pgfqpoint{3.556918in}{2.666119in}}%
\pgfpathlineto{\pgfqpoint{3.557374in}{2.672262in}}%
\pgfpathlineto{\pgfqpoint{3.557830in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{3.559196in}{2.679570in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{2.652523in}}%
\pgfpathlineto{\pgfqpoint{3.561019in}{2.654026in}}%
\pgfpathlineto{\pgfqpoint{3.561475in}{2.656537in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.688947in}}%
\pgfpathlineto{\pgfqpoint{3.562386in}{2.662400in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.666622in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{2.700031in}}%
\pgfpathlineto{\pgfqpoint{3.565120in}{2.653698in}}%
\pgfpathlineto{\pgfqpoint{3.565575in}{2.654430in}}%
\pgfpathlineto{\pgfqpoint{3.566487in}{2.689382in}}%
\pgfpathlineto{\pgfqpoint{3.566942in}{2.639466in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{2.665871in}}%
\pgfpathlineto{\pgfqpoint{3.567853in}{2.676799in}}%
\pgfpathlineto{\pgfqpoint{3.568309in}{2.673212in}}%
\pgfpathlineto{\pgfqpoint{3.568765in}{2.658605in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{2.678792in}}%
\pgfpathlineto{\pgfqpoint{3.569676in}{2.665085in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.696122in}}%
\pgfpathlineto{\pgfqpoint{3.570587in}{2.677392in}}%
\pgfpathlineto{\pgfqpoint{3.571043in}{2.680567in}}%
\pgfpathlineto{\pgfqpoint{3.571498in}{2.651913in}}%
\pgfpathlineto{\pgfqpoint{3.571954in}{2.675176in}}%
\pgfpathlineto{\pgfqpoint{3.572410in}{2.679166in}}%
\pgfpathlineto{\pgfqpoint{3.572865in}{2.676487in}}%
\pgfpathlineto{\pgfqpoint{3.573321in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{2.665372in}}%
\pgfpathlineto{\pgfqpoint{3.574232in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.574688in}{2.679075in}}%
\pgfpathlineto{\pgfqpoint{3.575144in}{2.663273in}}%
\pgfpathlineto{\pgfqpoint{3.575599in}{2.691832in}}%
\pgfpathlineto{\pgfqpoint{3.576055in}{2.667890in}}%
\pgfpathlineto{\pgfqpoint{3.576510in}{2.677532in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.670022in}}%
\pgfpathlineto{\pgfqpoint{3.577422in}{2.668236in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{2.681868in}}%
\pgfpathlineto{\pgfqpoint{3.578333in}{2.653360in}}%
\pgfpathlineto{\pgfqpoint{3.578789in}{2.683110in}}%
\pgfpathlineto{\pgfqpoint{3.579244in}{2.678895in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{2.683540in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{3.581067in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{3.581522in}{2.651717in}}%
\pgfpathlineto{\pgfqpoint{3.582434in}{2.673697in}}%
\pgfpathlineto{\pgfqpoint{3.582889in}{2.667993in}}%
\pgfpathlineto{\pgfqpoint{3.583345in}{2.651254in}}%
\pgfpathlineto{\pgfqpoint{3.584712in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{3.586079in}{2.650572in}}%
\pgfpathlineto{\pgfqpoint{3.586534in}{2.658241in}}%
\pgfpathlineto{\pgfqpoint{3.586990in}{2.677521in}}%
\pgfpathlineto{\pgfqpoint{3.587901in}{2.669453in}}%
\pgfpathlineto{\pgfqpoint{3.589724in}{2.658123in}}%
\pgfpathlineto{\pgfqpoint{3.590179in}{2.672530in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{2.652528in}}%
\pgfpathlineto{\pgfqpoint{3.591091in}{2.650128in}}%
\pgfpathlineto{\pgfqpoint{3.591546in}{2.652302in}}%
\pgfpathlineto{\pgfqpoint{3.593369in}{2.694820in}}%
\pgfpathlineto{\pgfqpoint{3.593824in}{2.655504in}}%
\pgfpathlineto{\pgfqpoint{3.594736in}{2.659763in}}%
\pgfpathlineto{\pgfqpoint{3.595191in}{2.679822in}}%
\pgfpathlineto{\pgfqpoint{3.596103in}{2.674276in}}%
\pgfpathlineto{\pgfqpoint{3.597014in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{3.597469in}{2.693792in}}%
\pgfpathlineto{\pgfqpoint{3.597925in}{2.679567in}}%
\pgfpathlineto{\pgfqpoint{3.598381in}{2.672769in}}%
\pgfpathlineto{\pgfqpoint{3.598836in}{2.693212in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.599748in}{2.677446in}}%
\pgfpathlineto{\pgfqpoint{3.600203in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{3.600659in}{2.673481in}}%
\pgfpathlineto{\pgfqpoint{3.601114in}{2.689348in}}%
\pgfpathlineto{\pgfqpoint{3.601570in}{2.674633in}}%
\pgfpathlineto{\pgfqpoint{3.602026in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{3.602481in}{2.676500in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{2.672734in}}%
\pgfpathlineto{\pgfqpoint{3.603393in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{3.603848in}{2.673158in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.673728in}}%
\pgfpathlineto{\pgfqpoint{3.605215in}{2.664849in}}%
\pgfpathlineto{\pgfqpoint{3.606126in}{2.688098in}}%
\pgfpathlineto{\pgfqpoint{3.606582in}{2.678680in}}%
\pgfpathlineto{\pgfqpoint{3.607038in}{2.649427in}}%
\pgfpathlineto{\pgfqpoint{3.607493in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{3.607949in}{2.680331in}}%
\pgfpathlineto{\pgfqpoint{3.608405in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{2.677900in}}%
\pgfpathlineto{\pgfqpoint{3.609316in}{2.682666in}}%
\pgfpathlineto{\pgfqpoint{3.610683in}{2.654929in}}%
\pgfpathlineto{\pgfqpoint{3.611594in}{2.654016in}}%
\pgfpathlineto{\pgfqpoint{3.612050in}{2.686561in}}%
\pgfpathlineto{\pgfqpoint{3.612505in}{2.686393in}}%
\pgfpathlineto{\pgfqpoint{3.613872in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{3.615239in}{2.680597in}}%
\pgfpathlineto{\pgfqpoint{3.615695in}{2.667442in}}%
\pgfpathlineto{\pgfqpoint{3.616606in}{2.672637in}}%
\pgfpathlineto{\pgfqpoint{3.617517in}{2.682545in}}%
\pgfpathlineto{\pgfqpoint{3.617973in}{2.673576in}}%
\pgfpathlineto{\pgfqpoint{3.618884in}{2.675998in}}%
\pgfpathlineto{\pgfqpoint{3.619795in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{3.620707in}{2.663358in}}%
\pgfpathlineto{\pgfqpoint{3.621162in}{2.686656in}}%
\pgfpathlineto{\pgfqpoint{3.622073in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{3.622529in}{2.669536in}}%
\pgfpathlineto{\pgfqpoint{3.622985in}{2.678041in}}%
\pgfpathlineto{\pgfqpoint{3.623440in}{2.687840in}}%
\pgfpathlineto{\pgfqpoint{3.623896in}{2.687677in}}%
\pgfpathlineto{\pgfqpoint{3.624352in}{2.659770in}}%
\pgfpathlineto{\pgfqpoint{3.624807in}{2.678781in}}%
\pgfpathlineto{\pgfqpoint{3.625263in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{3.626174in}{2.688183in}}%
\pgfpathlineto{\pgfqpoint{3.626630in}{2.684092in}}%
\pgfpathlineto{\pgfqpoint{3.627085in}{2.680017in}}%
\pgfpathlineto{\pgfqpoint{3.627541in}{2.660302in}}%
\pgfpathlineto{\pgfqpoint{3.627997in}{2.673214in}}%
\pgfpathlineto{\pgfqpoint{3.628452in}{2.676329in}}%
\pgfpathlineto{\pgfqpoint{3.628908in}{2.668404in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{2.679937in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.659642in}}%
\pgfpathlineto{\pgfqpoint{3.630730in}{2.662110in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{2.678717in}}%
\pgfpathlineto{\pgfqpoint{3.632097in}{2.677151in}}%
\pgfpathlineto{\pgfqpoint{3.632553in}{2.684688in}}%
\pgfpathlineto{\pgfqpoint{3.633464in}{2.656339in}}%
\pgfpathlineto{\pgfqpoint{3.633920in}{2.673417in}}%
\pgfpathlineto{\pgfqpoint{3.634831in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{3.635287in}{2.662265in}}%
\pgfpathlineto{\pgfqpoint{3.636198in}{2.675289in}}%
\pgfpathlineto{\pgfqpoint{3.636654in}{2.678304in}}%
\pgfpathlineto{\pgfqpoint{3.637565in}{2.655437in}}%
\pgfpathlineto{\pgfqpoint{3.638476in}{2.677754in}}%
\pgfpathlineto{\pgfqpoint{3.638932in}{2.669501in}}%
\pgfpathlineto{\pgfqpoint{3.639387in}{2.663148in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{2.687148in}}%
\pgfpathlineto{\pgfqpoint{3.640754in}{2.674596in}}%
\pgfpathlineto{\pgfqpoint{3.641210in}{2.674466in}}%
\pgfpathlineto{\pgfqpoint{3.642577in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{3.643032in}{2.680099in}}%
\pgfpathlineto{\pgfqpoint{3.643488in}{2.675664in}}%
\pgfpathlineto{\pgfqpoint{3.643944in}{2.667569in}}%
\pgfpathlineto{\pgfqpoint{3.644399in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{3.645766in}{2.676234in}}%
\pgfpathlineto{\pgfqpoint{3.646222in}{2.676104in}}%
\pgfpathlineto{\pgfqpoint{3.646677in}{2.677187in}}%
\pgfpathlineto{\pgfqpoint{3.647133in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{3.647589in}{2.675716in}}%
\pgfpathlineto{\pgfqpoint{3.648044in}{2.664120in}}%
\pgfpathlineto{\pgfqpoint{3.648500in}{2.682689in}}%
\pgfpathlineto{\pgfqpoint{3.648956in}{2.672323in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{2.661887in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{2.670163in}}%
\pgfpathlineto{\pgfqpoint{3.650778in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{3.651234in}{2.659783in}}%
\pgfpathlineto{\pgfqpoint{3.652601in}{2.687386in}}%
\pgfpathlineto{\pgfqpoint{3.653056in}{2.684869in}}%
\pgfpathlineto{\pgfqpoint{3.653512in}{2.693013in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{2.687542in}}%
\pgfpathlineto{\pgfqpoint{3.654423in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{3.654879in}{2.683131in}}%
\pgfpathlineto{\pgfqpoint{3.655334in}{2.688285in}}%
\pgfpathlineto{\pgfqpoint{3.655790in}{2.681683in}}%
\pgfpathlineto{\pgfqpoint{3.656246in}{2.669241in}}%
\pgfpathlineto{\pgfqpoint{3.656701in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{3.657157in}{2.683034in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{2.665876in}}%
\pgfpathlineto{\pgfqpoint{3.658524in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{3.658979in}{2.683072in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{2.675404in}}%
\pgfpathlineto{\pgfqpoint{3.659891in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{2.656097in}}%
\pgfpathlineto{\pgfqpoint{3.661258in}{2.665127in}}%
\pgfpathlineto{\pgfqpoint{3.661713in}{2.665596in}}%
\pgfpathlineto{\pgfqpoint{3.662169in}{2.690171in}}%
\pgfpathlineto{\pgfqpoint{3.662625in}{2.682576in}}%
\pgfpathlineto{\pgfqpoint{3.663536in}{2.684025in}}%
\pgfpathlineto{\pgfqpoint{3.664903in}{2.664859in}}%
\pgfpathlineto{\pgfqpoint{3.665814in}{2.692993in}}%
\pgfpathlineto{\pgfqpoint{3.666270in}{2.666812in}}%
\pgfpathlineto{\pgfqpoint{3.666725in}{2.693828in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.673935in}}%
\pgfpathlineto{\pgfqpoint{3.667636in}{2.673253in}}%
\pgfpathlineto{\pgfqpoint{3.668092in}{2.668074in}}%
\pgfpathlineto{\pgfqpoint{3.669915in}{2.690564in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{2.682479in}}%
\pgfpathlineto{\pgfqpoint{3.671282in}{2.670666in}}%
\pgfpathlineto{\pgfqpoint{3.672648in}{2.698029in}}%
\pgfpathlineto{\pgfqpoint{3.673104in}{2.669121in}}%
\pgfpathlineto{\pgfqpoint{3.673560in}{2.688891in}}%
\pgfpathlineto{\pgfqpoint{3.674015in}{2.695369in}}%
\pgfpathlineto{\pgfqpoint{3.675382in}{2.674622in}}%
\pgfpathlineto{\pgfqpoint{3.675838in}{2.695880in}}%
\pgfpathlineto{\pgfqpoint{3.676293in}{2.691902in}}%
\pgfpathlineto{\pgfqpoint{3.677205in}{2.697077in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{2.673505in}}%
\pgfpathlineto{\pgfqpoint{3.678116in}{2.673393in}}%
\pgfpathlineto{\pgfqpoint{3.679483in}{2.693093in}}%
\pgfpathlineto{\pgfqpoint{3.679938in}{2.671864in}}%
\pgfpathlineto{\pgfqpoint{3.680394in}{2.685253in}}%
\pgfpathlineto{\pgfqpoint{3.680850in}{2.697521in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{2.682304in}}%
\pgfpathlineto{\pgfqpoint{3.681761in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{3.682672in}{2.693186in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{3.684039in}{2.679430in}}%
\pgfpathlineto{\pgfqpoint{3.684950in}{2.691427in}}%
\pgfpathlineto{\pgfqpoint{3.685406in}{2.683325in}}%
\pgfpathlineto{\pgfqpoint{3.685862in}{2.699112in}}%
\pgfpathlineto{\pgfqpoint{3.686317in}{2.686783in}}%
\pgfpathlineto{\pgfqpoint{3.686773in}{2.667086in}}%
\pgfpathlineto{\pgfqpoint{3.687229in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{3.687684in}{2.669524in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{2.692571in}}%
\pgfpathlineto{\pgfqpoint{3.690418in}{2.691911in}}%
\pgfpathlineto{\pgfqpoint{3.691329in}{2.686431in}}%
\pgfpathlineto{\pgfqpoint{3.691785in}{2.694113in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.681500in}}%
\pgfpathlineto{\pgfqpoint{3.693152in}{2.685927in}}%
\pgfpathlineto{\pgfqpoint{3.694519in}{2.674200in}}%
\pgfpathlineto{\pgfqpoint{3.696797in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{2.687887in}}%
\pgfpathlineto{\pgfqpoint{3.698164in}{2.674878in}}%
\pgfpathlineto{\pgfqpoint{3.699531in}{2.679638in}}%
\pgfpathlineto{\pgfqpoint{3.701353in}{2.689293in}}%
\pgfpathlineto{\pgfqpoint{3.701809in}{2.688158in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{2.673817in}}%
\pgfpathlineto{\pgfqpoint{3.703631in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{3.704543in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{3.704998in}{2.694289in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{2.690165in}}%
\pgfpathlineto{\pgfqpoint{3.706821in}{2.672392in}}%
\pgfpathlineto{\pgfqpoint{3.707276in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.707732in}{2.668224in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{2.699040in}}%
\pgfpathlineto{\pgfqpoint{3.710010in}{2.681043in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{2.707481in}}%
\pgfpathlineto{\pgfqpoint{3.710921in}{2.688675in}}%
\pgfpathlineto{\pgfqpoint{3.711833in}{2.680598in}}%
\pgfpathlineto{\pgfqpoint{3.712288in}{2.686844in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{2.700262in}}%
\pgfpathlineto{\pgfqpoint{3.715022in}{2.678373in}}%
\pgfpathlineto{\pgfqpoint{3.716389in}{2.707526in}}%
\pgfpathlineto{\pgfqpoint{3.717756in}{2.682068in}}%
\pgfpathlineto{\pgfqpoint{3.718211in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{3.720034in}{2.695381in}}%
\pgfpathlineto{\pgfqpoint{3.720490in}{2.704804in}}%
\pgfpathlineto{\pgfqpoint{3.721401in}{2.676905in}}%
\pgfpathlineto{\pgfqpoint{3.721856in}{2.694397in}}%
\pgfpathlineto{\pgfqpoint{3.722312in}{2.683349in}}%
\pgfpathlineto{\pgfqpoint{3.722768in}{2.698891in}}%
\pgfpathlineto{\pgfqpoint{3.724135in}{2.686686in}}%
\pgfpathlineto{\pgfqpoint{3.724590in}{2.688458in}}%
\pgfpathlineto{\pgfqpoint{3.725046in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{3.725502in}{2.698108in}}%
\pgfpathlineto{\pgfqpoint{3.726413in}{2.695503in}}%
\pgfpathlineto{\pgfqpoint{3.726868in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{3.727324in}{2.712109in}}%
\pgfpathlineto{\pgfqpoint{3.727780in}{2.689518in}}%
\pgfpathlineto{\pgfqpoint{3.728235in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{3.728691in}{2.691149in}}%
\pgfpathlineto{\pgfqpoint{3.730058in}{2.700550in}}%
\pgfpathlineto{\pgfqpoint{3.730513in}{2.695779in}}%
\pgfpathlineto{\pgfqpoint{3.730969in}{2.688703in}}%
\pgfpathlineto{\pgfqpoint{3.731425in}{2.709879in}}%
\pgfpathlineto{\pgfqpoint{3.731880in}{2.696794in}}%
\pgfpathlineto{\pgfqpoint{3.732336in}{2.692514in}}%
\pgfpathlineto{\pgfqpoint{3.732792in}{2.698850in}}%
\pgfpathlineto{\pgfqpoint{3.733247in}{2.683525in}}%
\pgfpathlineto{\pgfqpoint{3.733703in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{3.734159in}{2.703521in}}%
\pgfpathlineto{\pgfqpoint{3.735070in}{2.701423in}}%
\pgfpathlineto{\pgfqpoint{3.735525in}{2.710903in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{2.698422in}}%
\pgfpathlineto{\pgfqpoint{3.736892in}{2.692244in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{2.706106in}}%
\pgfpathlineto{\pgfqpoint{3.738259in}{2.692800in}}%
\pgfpathlineto{\pgfqpoint{3.739170in}{2.696189in}}%
\pgfpathlineto{\pgfqpoint{3.739626in}{2.699234in}}%
\pgfpathlineto{\pgfqpoint{3.740082in}{2.684195in}}%
\pgfpathlineto{\pgfqpoint{3.740537in}{2.688602in}}%
\pgfpathlineto{\pgfqpoint{3.741904in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{3.742815in}{2.706436in}}%
\pgfpathlineto{\pgfqpoint{3.743727in}{2.686928in}}%
\pgfpathlineto{\pgfqpoint{3.744182in}{2.703803in}}%
\pgfpathlineto{\pgfqpoint{3.744638in}{2.697871in}}%
\pgfpathlineto{\pgfqpoint{3.745094in}{2.689279in}}%
\pgfpathlineto{\pgfqpoint{3.746005in}{2.692614in}}%
\pgfpathlineto{\pgfqpoint{3.746461in}{2.693831in}}%
\pgfpathlineto{\pgfqpoint{3.746916in}{2.712790in}}%
\pgfpathlineto{\pgfqpoint{3.747372in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{2.692040in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{2.695457in}}%
\pgfpathlineto{\pgfqpoint{3.749194in}{2.692694in}}%
\pgfpathlineto{\pgfqpoint{3.750561in}{2.715637in}}%
\pgfpathlineto{\pgfqpoint{3.751017in}{2.704525in}}%
\pgfpathlineto{\pgfqpoint{3.751472in}{2.707465in}}%
\pgfpathlineto{\pgfqpoint{3.751928in}{2.716527in}}%
\pgfpathlineto{\pgfqpoint{3.752384in}{2.698458in}}%
\pgfpathlineto{\pgfqpoint{3.752839in}{2.700957in}}%
\pgfpathlineto{\pgfqpoint{3.753295in}{2.710430in}}%
\pgfpathlineto{\pgfqpoint{3.753751in}{2.698098in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{2.698728in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.693832in}}%
\pgfpathlineto{\pgfqpoint{3.755573in}{2.688083in}}%
\pgfpathlineto{\pgfqpoint{3.756029in}{2.696204in}}%
\pgfpathlineto{\pgfqpoint{3.757396in}{2.708370in}}%
\pgfpathlineto{\pgfqpoint{3.757851in}{2.692722in}}%
\pgfpathlineto{\pgfqpoint{3.758307in}{2.699068in}}%
\pgfpathlineto{\pgfqpoint{3.758763in}{2.709698in}}%
\pgfpathlineto{\pgfqpoint{3.759674in}{2.709007in}}%
\pgfpathlineto{\pgfqpoint{3.761496in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{3.762863in}{2.714906in}}%
\pgfpathlineto{\pgfqpoint{3.764230in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{3.764686in}{2.705894in}}%
\pgfpathlineto{\pgfqpoint{3.765141in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{3.766508in}{2.696964in}}%
\pgfpathlineto{\pgfqpoint{3.766964in}{2.717480in}}%
\pgfpathlineto{\pgfqpoint{3.768331in}{2.682244in}}%
\pgfpathlineto{\pgfqpoint{3.768786in}{2.708129in}}%
\pgfpathlineto{\pgfqpoint{3.769698in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{3.770153in}{2.701904in}}%
\pgfpathlineto{\pgfqpoint{3.770609in}{2.709293in}}%
\pgfpathlineto{\pgfqpoint{3.771976in}{2.692284in}}%
\pgfpathlineto{\pgfqpoint{3.772431in}{2.704634in}}%
\pgfpathlineto{\pgfqpoint{3.772887in}{2.696633in}}%
\pgfpathlineto{\pgfqpoint{3.773343in}{2.692377in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{3.775621in}{2.697612in}}%
\pgfpathlineto{\pgfqpoint{3.776076in}{2.707786in}}%
\pgfpathlineto{\pgfqpoint{3.776532in}{2.697387in}}%
\pgfpathlineto{\pgfqpoint{3.776988in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{3.777443in}{2.698393in}}%
\pgfpathlineto{\pgfqpoint{3.778810in}{2.722987in}}%
\pgfpathlineto{\pgfqpoint{3.779722in}{2.707211in}}%
\pgfpathlineto{\pgfqpoint{3.780177in}{2.708718in}}%
\pgfpathlineto{\pgfqpoint{3.780633in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{3.781088in}{2.719851in}}%
\pgfpathlineto{\pgfqpoint{3.781544in}{2.712002in}}%
\pgfpathlineto{\pgfqpoint{3.782000in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{2.717824in}}%
\pgfpathlineto{\pgfqpoint{3.782911in}{2.715668in}}%
\pgfpathlineto{\pgfqpoint{3.783367in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{3.783822in}{2.712178in}}%
\pgfpathlineto{\pgfqpoint{3.784278in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{3.785189in}{2.701741in}}%
\pgfpathlineto{\pgfqpoint{3.785645in}{2.708056in}}%
\pgfpathlineto{\pgfqpoint{3.786100in}{2.707935in}}%
\pgfpathlineto{\pgfqpoint{3.787467in}{2.696370in}}%
\pgfpathlineto{\pgfqpoint{3.787923in}{2.701458in}}%
\pgfpathlineto{\pgfqpoint{3.788834in}{2.717982in}}%
\pgfpathlineto{\pgfqpoint{3.789290in}{2.689565in}}%
\pgfpathlineto{\pgfqpoint{3.789745in}{2.695832in}}%
\pgfpathlineto{\pgfqpoint{3.791112in}{2.714949in}}%
\pgfpathlineto{\pgfqpoint{3.792024in}{2.694114in}}%
\pgfpathlineto{\pgfqpoint{3.792479in}{2.714963in}}%
\pgfpathlineto{\pgfqpoint{3.793390in}{2.709582in}}%
\pgfpathlineto{\pgfqpoint{3.793846in}{2.708673in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{2.685926in}}%
\pgfpathlineto{\pgfqpoint{3.795669in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{3.796124in}{2.697887in}}%
\pgfpathlineto{\pgfqpoint{3.797491in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{3.797947in}{2.708777in}}%
\pgfpathlineto{\pgfqpoint{3.798858in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{3.800681in}{2.703029in}}%
\pgfpathlineto{\pgfqpoint{3.801136in}{2.700206in}}%
\pgfpathlineto{\pgfqpoint{3.801592in}{2.698550in}}%
\pgfpathlineto{\pgfqpoint{3.802503in}{2.711465in}}%
\pgfpathlineto{\pgfqpoint{3.802959in}{2.694759in}}%
\pgfpathlineto{\pgfqpoint{3.803414in}{2.706216in}}%
\pgfpathlineto{\pgfqpoint{3.804781in}{2.699344in}}%
\pgfpathlineto{\pgfqpoint{3.805237in}{2.720340in}}%
\pgfpathlineto{\pgfqpoint{3.805692in}{2.693765in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.713957in}}%
\pgfpathlineto{\pgfqpoint{3.807059in}{2.701870in}}%
\pgfpathlineto{\pgfqpoint{3.807515in}{2.715501in}}%
\pgfpathlineto{\pgfqpoint{3.807971in}{2.698985in}}%
\pgfpathlineto{\pgfqpoint{3.810249in}{2.717042in}}%
\pgfpathlineto{\pgfqpoint{3.811160in}{2.713389in}}%
\pgfpathlineto{\pgfqpoint{3.811616in}{2.711757in}}%
\pgfpathlineto{\pgfqpoint{3.812983in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{3.813894in}{2.717940in}}%
\pgfpathlineto{\pgfqpoint{3.814349in}{2.708422in}}%
\pgfpathlineto{\pgfqpoint{3.814805in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{3.815261in}{2.701447in}}%
\pgfpathlineto{\pgfqpoint{3.815716in}{2.700591in}}%
\pgfpathlineto{\pgfqpoint{3.817083in}{2.721187in}}%
\pgfpathlineto{\pgfqpoint{3.817994in}{2.706029in}}%
\pgfpathlineto{\pgfqpoint{3.818450in}{2.721554in}}%
\pgfpathlineto{\pgfqpoint{3.818906in}{2.700231in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{2.713129in}}%
\pgfpathlineto{\pgfqpoint{3.819817in}{2.708930in}}%
\pgfpathlineto{\pgfqpoint{3.820273in}{2.703626in}}%
\pgfpathlineto{\pgfqpoint{3.820728in}{2.714630in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{2.702672in}}%
\pgfpathlineto{\pgfqpoint{3.821640in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{3.822551in}{2.704198in}}%
\pgfpathlineto{\pgfqpoint{3.823462in}{2.723495in}}%
\pgfpathlineto{\pgfqpoint{3.824373in}{2.701565in}}%
\pgfpathlineto{\pgfqpoint{3.825285in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{3.826196in}{2.708467in}}%
\pgfpathlineto{\pgfqpoint{3.826651in}{2.716764in}}%
\pgfpathlineto{\pgfqpoint{3.827107in}{2.700213in}}%
\pgfpathlineto{\pgfqpoint{3.827563in}{2.701206in}}%
\pgfpathlineto{\pgfqpoint{3.828474in}{2.719202in}}%
\pgfpathlineto{\pgfqpoint{3.828930in}{2.710716in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{2.702505in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{2.706028in}}%
\pgfpathlineto{\pgfqpoint{3.830752in}{2.715339in}}%
\pgfpathlineto{\pgfqpoint{3.831208in}{2.713413in}}%
\pgfpathlineto{\pgfqpoint{3.832575in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{3.833030in}{2.718723in}}%
\pgfpathlineto{\pgfqpoint{3.833486in}{2.713924in}}%
\pgfpathlineto{\pgfqpoint{3.833942in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{3.834397in}{2.707584in}}%
\pgfpathlineto{\pgfqpoint{3.834853in}{2.709990in}}%
\pgfpathlineto{\pgfqpoint{3.835308in}{2.715619in}}%
\pgfpathlineto{\pgfqpoint{3.835764in}{2.706546in}}%
\pgfpathlineto{\pgfqpoint{3.836220in}{2.715030in}}%
\pgfpathlineto{\pgfqpoint{3.836675in}{2.724212in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{2.722660in}}%
\pgfpathlineto{\pgfqpoint{3.837587in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{3.838498in}{2.715883in}}%
\pgfpathlineto{\pgfqpoint{3.838953in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{3.839865in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{3.840776in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{3.842143in}{2.703658in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{2.725782in}}%
\pgfpathlineto{\pgfqpoint{3.844421in}{2.709830in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{2.716750in}}%
\pgfpathlineto{\pgfqpoint{3.845332in}{2.721551in}}%
\pgfpathlineto{\pgfqpoint{3.846244in}{2.720963in}}%
\pgfpathlineto{\pgfqpoint{3.846699in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{3.847155in}{2.721775in}}%
\pgfpathlineto{\pgfqpoint{3.847610in}{2.722357in}}%
\pgfpathlineto{\pgfqpoint{3.848066in}{2.720841in}}%
\pgfpathlineto{\pgfqpoint{3.848977in}{2.702142in}}%
\pgfpathlineto{\pgfqpoint{3.849433in}{2.711788in}}%
\pgfpathlineto{\pgfqpoint{3.849889in}{2.725935in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{3.852167in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{3.852622in}{2.724860in}}%
\pgfpathlineto{\pgfqpoint{3.853078in}{2.719905in}}%
\pgfpathlineto{\pgfqpoint{3.853534in}{2.716340in}}%
\pgfpathlineto{\pgfqpoint{3.854445in}{2.724381in}}%
\pgfpathlineto{\pgfqpoint{3.855812in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{3.856267in}{2.730423in}}%
\pgfpathlineto{\pgfqpoint{3.856723in}{2.723786in}}%
\pgfpathlineto{\pgfqpoint{3.857634in}{2.709865in}}%
\pgfpathlineto{\pgfqpoint{3.858546in}{2.727071in}}%
\pgfpathlineto{\pgfqpoint{3.859001in}{2.711938in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{3.859912in}{2.746800in}}%
\pgfpathlineto{\pgfqpoint{3.860368in}{2.715022in}}%
\pgfpathlineto{\pgfqpoint{3.861735in}{2.725212in}}%
\pgfpathlineto{\pgfqpoint{3.862191in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{3.862646in}{2.721589in}}%
\pgfpathlineto{\pgfqpoint{3.863558in}{2.714262in}}%
\pgfpathlineto{\pgfqpoint{3.864013in}{2.718543in}}%
\pgfpathlineto{\pgfqpoint{3.864469in}{2.720794in}}%
\pgfpathlineto{\pgfqpoint{3.864924in}{2.712928in}}%
\pgfpathlineto{\pgfqpoint{3.865380in}{2.725618in}}%
\pgfpathlineto{\pgfqpoint{3.866291in}{2.721350in}}%
\pgfpathlineto{\pgfqpoint{3.866747in}{2.728623in}}%
\pgfpathlineto{\pgfqpoint{3.867203in}{2.725484in}}%
\pgfpathlineto{\pgfqpoint{3.868569in}{2.717772in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{2.718330in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{2.721894in}}%
\pgfpathlineto{\pgfqpoint{3.869936in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{3.870392in}{2.723999in}}%
\pgfpathlineto{\pgfqpoint{3.871303in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{3.871759in}{2.725982in}}%
\pgfpathlineto{\pgfqpoint{3.872215in}{2.727859in}}%
\pgfpathlineto{\pgfqpoint{3.873126in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{3.874493in}{2.716689in}}%
\pgfpathlineto{\pgfqpoint{3.874948in}{2.723517in}}%
\pgfpathlineto{\pgfqpoint{3.875860in}{2.721642in}}%
\pgfpathlineto{\pgfqpoint{3.876315in}{2.720543in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{2.727884in}}%
\pgfpathlineto{\pgfqpoint{3.877682in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{3.878593in}{2.730813in}}%
\pgfpathlineto{\pgfqpoint{3.879049in}{2.724141in}}%
\pgfpathlineto{\pgfqpoint{3.879505in}{2.726973in}}%
\pgfpathlineto{\pgfqpoint{3.879960in}{2.730128in}}%
\pgfpathlineto{\pgfqpoint{3.880871in}{2.728912in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{2.718794in}}%
\pgfpathlineto{\pgfqpoint{3.882694in}{2.726818in}}%
\pgfpathlineto{\pgfqpoint{3.883150in}{2.725077in}}%
\pgfpathlineto{\pgfqpoint{3.883605in}{2.719769in}}%
\pgfpathlineto{\pgfqpoint{3.884517in}{2.719553in}}%
\pgfpathlineto{\pgfqpoint{3.884972in}{2.735960in}}%
\pgfpathlineto{\pgfqpoint{3.885428in}{2.732601in}}%
\pgfpathlineto{\pgfqpoint{3.885883in}{2.740239in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{2.720519in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.733699in}}%
\pgfpathlineto{\pgfqpoint{3.889528in}{2.727682in}}%
\pgfpathlineto{\pgfqpoint{3.890440in}{2.734183in}}%
\pgfpathlineto{\pgfqpoint{3.891351in}{2.720510in}}%
\pgfpathlineto{\pgfqpoint{3.892262in}{2.722851in}}%
\pgfpathlineto{\pgfqpoint{3.893629in}{2.739080in}}%
\pgfpathlineto{\pgfqpoint{3.894085in}{2.724004in}}%
\pgfpathlineto{\pgfqpoint{3.894540in}{2.743921in}}%
\pgfpathlineto{\pgfqpoint{3.894996in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{3.895452in}{2.723358in}}%
\pgfpathlineto{\pgfqpoint{3.895907in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.896363in}{2.723774in}}%
\pgfpathlineto{\pgfqpoint{3.896819in}{2.721449in}}%
\pgfpathlineto{\pgfqpoint{3.897274in}{2.724820in}}%
\pgfpathlineto{\pgfqpoint{3.897730in}{2.734188in}}%
\pgfpathlineto{\pgfqpoint{3.898185in}{2.723338in}}%
\pgfpathlineto{\pgfqpoint{3.899552in}{2.732143in}}%
\pgfpathlineto{\pgfqpoint{3.900008in}{2.722590in}}%
\pgfpathlineto{\pgfqpoint{3.900464in}{2.728769in}}%
\pgfpathlineto{\pgfqpoint{3.900919in}{2.733053in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{2.725499in}}%
\pgfpathlineto{\pgfqpoint{3.902742in}{2.728520in}}%
\pgfpathlineto{\pgfqpoint{3.903197in}{2.723718in}}%
\pgfpathlineto{\pgfqpoint{3.903653in}{2.731732in}}%
\pgfpathlineto{\pgfqpoint{3.904564in}{2.704059in}}%
\pgfpathlineto{\pgfqpoint{3.905020in}{2.731078in}}%
\pgfpathlineto{\pgfqpoint{3.905931in}{2.727429in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{3.907298in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{2.720684in}}%
\pgfpathlineto{\pgfqpoint{3.909121in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{3.909576in}{2.735820in}}%
\pgfpathlineto{\pgfqpoint{3.910032in}{2.737554in}}%
\pgfpathlineto{\pgfqpoint{3.910487in}{2.722014in}}%
\pgfpathlineto{\pgfqpoint{3.910943in}{2.725916in}}%
\pgfpathlineto{\pgfqpoint{3.911399in}{2.744590in}}%
\pgfpathlineto{\pgfqpoint{3.911854in}{2.737391in}}%
\pgfpathlineto{\pgfqpoint{3.912310in}{2.728051in}}%
\pgfpathlineto{\pgfqpoint{3.912766in}{2.736233in}}%
\pgfpathlineto{\pgfqpoint{3.913221in}{2.737346in}}%
\pgfpathlineto{\pgfqpoint{3.913677in}{2.730176in}}%
\pgfpathlineto{\pgfqpoint{3.914132in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.914588in}{2.725056in}}%
\pgfpathlineto{\pgfqpoint{3.915499in}{2.727899in}}%
\pgfpathlineto{\pgfqpoint{3.915955in}{2.742750in}}%
\pgfpathlineto{\pgfqpoint{3.916411in}{2.738664in}}%
\pgfpathlineto{\pgfqpoint{3.916866in}{2.728792in}}%
\pgfpathlineto{\pgfqpoint{3.917322in}{2.734773in}}%
\pgfpathlineto{\pgfqpoint{3.917778in}{2.743788in}}%
\pgfpathlineto{\pgfqpoint{3.918233in}{2.738194in}}%
\pgfpathlineto{\pgfqpoint{3.920056in}{2.725303in}}%
\pgfpathlineto{\pgfqpoint{3.920967in}{2.731748in}}%
\pgfpathlineto{\pgfqpoint{3.921423in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{3.922789in}{2.743366in}}%
\pgfpathlineto{\pgfqpoint{3.923245in}{2.734508in}}%
\pgfpathlineto{\pgfqpoint{3.923701in}{2.738008in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{2.753834in}}%
\pgfpathlineto{\pgfqpoint{3.924612in}{2.749798in}}%
\pgfpathlineto{\pgfqpoint{3.925523in}{2.729145in}}%
\pgfpathlineto{\pgfqpoint{3.926435in}{2.734920in}}%
\pgfpathlineto{\pgfqpoint{3.926890in}{2.740194in}}%
\pgfpathlineto{\pgfqpoint{3.927346in}{2.728117in}}%
\pgfpathlineto{\pgfqpoint{3.928257in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{3.929168in}{2.732757in}}%
\pgfpathlineto{\pgfqpoint{3.929624in}{2.738306in}}%
\pgfpathlineto{\pgfqpoint{3.930080in}{2.728372in}}%
\pgfpathlineto{\pgfqpoint{3.930535in}{2.736293in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{3.931446in}{2.749425in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{2.726761in}}%
\pgfpathlineto{\pgfqpoint{3.932813in}{2.733362in}}%
\pgfpathlineto{\pgfqpoint{3.933725in}{2.760340in}}%
\pgfpathlineto{\pgfqpoint{3.934636in}{2.748567in}}%
\pgfpathlineto{\pgfqpoint{3.935547in}{2.738893in}}%
\pgfpathlineto{\pgfqpoint{3.936003in}{2.725529in}}%
\pgfpathlineto{\pgfqpoint{3.936458in}{2.736311in}}%
\pgfpathlineto{\pgfqpoint{3.937825in}{2.750653in}}%
\pgfpathlineto{\pgfqpoint{3.939648in}{2.732608in}}%
\pgfpathlineto{\pgfqpoint{3.940103in}{2.755885in}}%
\pgfpathlineto{\pgfqpoint{3.940559in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{3.941015in}{2.737538in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.749139in}}%
\pgfpathlineto{\pgfqpoint{3.942837in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{3.943293in}{2.744829in}}%
\pgfpathlineto{\pgfqpoint{3.943748in}{2.747326in}}%
\pgfpathlineto{\pgfqpoint{3.944204in}{2.744595in}}%
\pgfpathlineto{\pgfqpoint{3.944660in}{2.745638in}}%
\pgfpathlineto{\pgfqpoint{3.945115in}{2.744363in}}%
\pgfpathlineto{\pgfqpoint{3.945571in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{3.946027in}{2.747022in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{3.946938in}{2.739277in}}%
\pgfpathlineto{\pgfqpoint{3.947394in}{2.745802in}}%
\pgfpathlineto{\pgfqpoint{3.947849in}{2.738188in}}%
\pgfpathlineto{\pgfqpoint{3.948305in}{2.737789in}}%
\pgfpathlineto{\pgfqpoint{3.950127in}{2.747114in}}%
\pgfpathlineto{\pgfqpoint{3.951494in}{2.744183in}}%
\pgfpathlineto{\pgfqpoint{3.951950in}{2.752944in}}%
\pgfpathlineto{\pgfqpoint{3.952405in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{3.953317in}{2.742010in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.744466in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{2.759910in}}%
\pgfpathlineto{\pgfqpoint{3.956050in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{3.956506in}{2.758836in}}%
\pgfpathlineto{\pgfqpoint{3.956962in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{3.959240in}{2.757522in}}%
\pgfpathlineto{\pgfqpoint{3.960607in}{2.736558in}}%
\pgfpathlineto{\pgfqpoint{3.961062in}{2.737296in}}%
\pgfpathlineto{\pgfqpoint{3.961518in}{2.762537in}}%
\pgfpathlineto{\pgfqpoint{3.961974in}{2.742992in}}%
\pgfpathlineto{\pgfqpoint{3.962885in}{2.761595in}}%
\pgfpathlineto{\pgfqpoint{3.963796in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{3.964707in}{2.749886in}}%
\pgfpathlineto{\pgfqpoint{3.965163in}{2.757606in}}%
\pgfpathlineto{\pgfqpoint{3.966074in}{2.755685in}}%
\pgfpathlineto{\pgfqpoint{3.966530in}{2.742159in}}%
\pgfpathlineto{\pgfqpoint{3.966986in}{2.749861in}}%
\pgfpathlineto{\pgfqpoint{3.967441in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{3.967897in}{2.758546in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{2.751740in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.970175in}{2.749884in}}%
\pgfpathlineto{\pgfqpoint{3.970631in}{2.758643in}}%
\pgfpathlineto{\pgfqpoint{3.971542in}{2.757846in}}%
\pgfpathlineto{\pgfqpoint{3.972909in}{2.747258in}}%
\pgfpathlineto{\pgfqpoint{3.973364in}{2.748802in}}%
\pgfpathlineto{\pgfqpoint{3.974731in}{2.765263in}}%
\pgfpathlineto{\pgfqpoint{3.975187in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{3.975643in}{2.763635in}}%
\pgfpathlineto{\pgfqpoint{3.976098in}{2.764060in}}%
\pgfpathlineto{\pgfqpoint{3.977009in}{2.740758in}}%
\pgfpathlineto{\pgfqpoint{3.977465in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{3.978376in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{3.978832in}{2.753461in}}%
\pgfpathlineto{\pgfqpoint{3.979288in}{2.761545in}}%
\pgfpathlineto{\pgfqpoint{3.979743in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{3.980199in}{2.749290in}}%
\pgfpathlineto{\pgfqpoint{3.980655in}{2.751631in}}%
\pgfpathlineto{\pgfqpoint{3.981110in}{2.767597in}}%
\pgfpathlineto{\pgfqpoint{3.981566in}{2.753035in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{2.751288in}}%
\pgfpathlineto{\pgfqpoint{3.982477in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{3.982933in}{2.758396in}}%
\pgfpathlineto{\pgfqpoint{3.983388in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.744590in}}%
\pgfpathlineto{\pgfqpoint{3.984300in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{3.984755in}{2.760898in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{2.746478in}}%
\pgfpathlineto{\pgfqpoint{3.987033in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{3.987489in}{2.755049in}}%
\pgfpathlineto{\pgfqpoint{3.987945in}{2.755472in}}%
\pgfpathlineto{\pgfqpoint{3.988400in}{2.767206in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{2.760622in}}%
\pgfpathlineto{\pgfqpoint{3.989312in}{2.760233in}}%
\pgfpathlineto{\pgfqpoint{3.989767in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{3.990678in}{2.762827in}}%
\pgfpathlineto{\pgfqpoint{3.991134in}{2.764850in}}%
\pgfpathlineto{\pgfqpoint{3.991590in}{2.760441in}}%
\pgfpathlineto{\pgfqpoint{3.992045in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{3.992501in}{2.765820in}}%
\pgfpathlineto{\pgfqpoint{3.992957in}{2.754735in}}%
\pgfpathlineto{\pgfqpoint{3.993412in}{2.766375in}}%
\pgfpathlineto{\pgfqpoint{3.994323in}{2.759192in}}%
\pgfpathlineto{\pgfqpoint{3.995690in}{2.768155in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.750098in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{2.751847in}}%
\pgfpathlineto{\pgfqpoint{3.998880in}{2.765170in}}%
\pgfpathlineto{\pgfqpoint{3.999791in}{2.754085in}}%
\pgfpathlineto{\pgfqpoint{4.000247in}{2.754764in}}%
\pgfpathlineto{\pgfqpoint{4.000702in}{2.771286in}}%
\pgfpathlineto{\pgfqpoint{4.001614in}{2.764971in}}%
\pgfpathlineto{\pgfqpoint{4.002069in}{2.760635in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{4.002980in}{2.754085in}}%
\pgfpathlineto{\pgfqpoint{4.003436in}{2.768169in}}%
\pgfpathlineto{\pgfqpoint{4.004803in}{2.764916in}}%
\pgfpathlineto{\pgfqpoint{4.006170in}{2.776859in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{2.760250in}}%
\pgfpathlineto{\pgfqpoint{4.007081in}{2.760919in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.771249in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{2.768132in}}%
\pgfpathlineto{\pgfqpoint{4.009359in}{2.765284in}}%
\pgfpathlineto{\pgfqpoint{4.011182in}{2.754159in}}%
\pgfpathlineto{\pgfqpoint{4.011637in}{2.763910in}}%
\pgfpathlineto{\pgfqpoint{4.012549in}{2.762377in}}%
\pgfpathlineto{\pgfqpoint{4.013460in}{2.760591in}}%
\pgfpathlineto{\pgfqpoint{4.013916in}{2.757374in}}%
\pgfpathlineto{\pgfqpoint{4.014371in}{2.759585in}}%
\pgfpathlineto{\pgfqpoint{4.014827in}{2.765410in}}%
\pgfpathlineto{\pgfqpoint{4.015282in}{2.762711in}}%
\pgfpathlineto{\pgfqpoint{4.015738in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{4.016194in}{2.760931in}}%
\pgfpathlineto{\pgfqpoint{4.016649in}{2.761331in}}%
\pgfpathlineto{\pgfqpoint{4.017561in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{4.018016in}{2.768951in}}%
\pgfpathlineto{\pgfqpoint{4.018472in}{2.763695in}}%
\pgfpathlineto{\pgfqpoint{4.018927in}{2.767428in}}%
\pgfpathlineto{\pgfqpoint{4.022573in}{2.759077in}}%
\pgfpathlineto{\pgfqpoint{4.023028in}{2.755905in}}%
\pgfpathlineto{\pgfqpoint{4.023484in}{2.768534in}}%
\pgfpathlineto{\pgfqpoint{4.024395in}{2.764733in}}%
\pgfpathlineto{\pgfqpoint{4.025306in}{2.763485in}}%
\pgfpathlineto{\pgfqpoint{4.026218in}{2.773403in}}%
\pgfpathlineto{\pgfqpoint{4.026673in}{2.769477in}}%
\pgfpathlineto{\pgfqpoint{4.027584in}{2.765947in}}%
\pgfpathlineto{\pgfqpoint{4.028040in}{2.770386in}}%
\pgfpathlineto{\pgfqpoint{4.028496in}{2.764704in}}%
\pgfpathlineto{\pgfqpoint{4.028951in}{2.760292in}}%
\pgfpathlineto{\pgfqpoint{4.030318in}{2.779369in}}%
\pgfpathlineto{\pgfqpoint{4.031685in}{2.761632in}}%
\pgfpathlineto{\pgfqpoint{4.032141in}{2.762525in}}%
\pgfpathlineto{\pgfqpoint{4.034419in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.759259in}}%
\pgfpathlineto{\pgfqpoint{4.036697in}{2.757400in}}%
\pgfpathlineto{\pgfqpoint{4.037153in}{2.768022in}}%
\pgfpathlineto{\pgfqpoint{4.037608in}{2.767407in}}%
\pgfpathlineto{\pgfqpoint{4.038064in}{2.762307in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{2.767424in}}%
\pgfpathlineto{\pgfqpoint{4.039886in}{2.773787in}}%
\pgfpathlineto{\pgfqpoint{4.040342in}{2.772177in}}%
\pgfpathlineto{\pgfqpoint{4.040798in}{2.765357in}}%
\pgfpathlineto{\pgfqpoint{4.041253in}{2.770700in}}%
\pgfpathlineto{\pgfqpoint{4.041709in}{2.770086in}}%
\pgfpathlineto{\pgfqpoint{4.042165in}{2.761548in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{2.770595in}}%
\pgfpathlineto{\pgfqpoint{4.043076in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{4.043532in}{2.766160in}}%
\pgfpathlineto{\pgfqpoint{4.043987in}{2.768762in}}%
\pgfpathlineto{\pgfqpoint{4.044898in}{2.766557in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{2.779754in}}%
\pgfpathlineto{\pgfqpoint{4.047177in}{2.761809in}}%
\pgfpathlineto{\pgfqpoint{4.048088in}{2.774845in}}%
\pgfpathlineto{\pgfqpoint{4.048543in}{2.772518in}}%
\pgfpathlineto{\pgfqpoint{4.048999in}{2.772154in}}%
\pgfpathlineto{\pgfqpoint{4.049455in}{2.773998in}}%
\pgfpathlineto{\pgfqpoint{4.049910in}{2.765555in}}%
\pgfpathlineto{\pgfqpoint{4.050366in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{4.050822in}{2.774132in}}%
\pgfpathlineto{\pgfqpoint{4.051733in}{2.773895in}}%
\pgfpathlineto{\pgfqpoint{4.052188in}{2.770849in}}%
\pgfpathlineto{\pgfqpoint{4.052644in}{2.773173in}}%
\pgfpathlineto{\pgfqpoint{4.053100in}{2.775491in}}%
\pgfpathlineto{\pgfqpoint{4.053555in}{2.767337in}}%
\pgfpathlineto{\pgfqpoint{4.054011in}{2.776714in}}%
\pgfpathlineto{\pgfqpoint{4.054922in}{2.775018in}}%
\pgfpathlineto{\pgfqpoint{4.055378in}{2.779758in}}%
\pgfpathlineto{\pgfqpoint{4.055834in}{2.777694in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{2.760272in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{2.785321in}}%
\pgfpathlineto{\pgfqpoint{4.058567in}{2.779638in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{2.774202in}}%
\pgfpathlineto{\pgfqpoint{4.059479in}{2.783741in}}%
\pgfpathlineto{\pgfqpoint{4.059934in}{2.772522in}}%
\pgfpathlineto{\pgfqpoint{4.061757in}{2.784573in}}%
\pgfpathlineto{\pgfqpoint{4.063124in}{2.771235in}}%
\pgfpathlineto{\pgfqpoint{4.064491in}{2.777843in}}%
\pgfpathlineto{\pgfqpoint{4.065402in}{2.779043in}}%
\pgfpathlineto{\pgfqpoint{4.065857in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{4.066313in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{4.066769in}{2.779879in}}%
\pgfpathlineto{\pgfqpoint{4.067224in}{2.778091in}}%
\pgfpathlineto{\pgfqpoint{4.067680in}{2.773440in}}%
\pgfpathlineto{\pgfqpoint{4.068136in}{2.783099in}}%
\pgfpathlineto{\pgfqpoint{4.068591in}{2.777737in}}%
\pgfpathlineto{\pgfqpoint{4.069502in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{4.070869in}{2.779525in}}%
\pgfpathlineto{\pgfqpoint{4.071325in}{2.767778in}}%
\pgfpathlineto{\pgfqpoint{4.071781in}{2.774071in}}%
\pgfpathlineto{\pgfqpoint{4.072692in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{4.073603in}{2.772430in}}%
\pgfpathlineto{\pgfqpoint{4.074514in}{2.782126in}}%
\pgfpathlineto{\pgfqpoint{4.074970in}{2.778465in}}%
\pgfpathlineto{\pgfqpoint{4.075426in}{2.772922in}}%
\pgfpathlineto{\pgfqpoint{4.075881in}{2.779410in}}%
\pgfpathlineto{\pgfqpoint{4.076337in}{2.779058in}}%
\pgfpathlineto{\pgfqpoint{4.076793in}{2.777293in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{2.785177in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{2.784821in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.774125in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{2.775655in}}%
\pgfpathlineto{\pgfqpoint{4.080438in}{2.786442in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.771104in}}%
\pgfpathlineto{\pgfqpoint{4.081349in}{2.774969in}}%
\pgfpathlineto{\pgfqpoint{4.082716in}{2.792142in}}%
\pgfpathlineto{\pgfqpoint{4.083171in}{2.773350in}}%
\pgfpathlineto{\pgfqpoint{4.083627in}{2.784897in}}%
\pgfpathlineto{\pgfqpoint{4.084083in}{2.784777in}}%
\pgfpathlineto{\pgfqpoint{4.084538in}{2.790481in}}%
\pgfpathlineto{\pgfqpoint{4.085450in}{2.773953in}}%
\pgfpathlineto{\pgfqpoint{4.085905in}{2.784301in}}%
\pgfpathlineto{\pgfqpoint{4.086816in}{2.780117in}}%
\pgfpathlineto{\pgfqpoint{4.087272in}{2.786960in}}%
\pgfpathlineto{\pgfqpoint{4.087728in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{4.088183in}{2.777220in}}%
\pgfpathlineto{\pgfqpoint{4.088639in}{2.778263in}}%
\pgfpathlineto{\pgfqpoint{4.089095in}{2.784628in}}%
\pgfpathlineto{\pgfqpoint{4.090006in}{2.782311in}}%
\pgfpathlineto{\pgfqpoint{4.090461in}{2.779654in}}%
\pgfpathlineto{\pgfqpoint{4.090917in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{2.780347in}}%
\pgfpathlineto{\pgfqpoint{4.091828in}{2.784841in}}%
\pgfpathlineto{\pgfqpoint{4.092284in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{4.092740in}{2.777697in}}%
\pgfpathlineto{\pgfqpoint{4.093195in}{2.781726in}}%
\pgfpathlineto{\pgfqpoint{4.093651in}{2.781840in}}%
\pgfpathlineto{\pgfqpoint{4.095018in}{2.789754in}}%
\pgfpathlineto{\pgfqpoint{4.095473in}{2.789634in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{2.795244in}}%
\pgfpathlineto{\pgfqpoint{4.096385in}{2.779084in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.779543in}}%
\pgfpathlineto{\pgfqpoint{4.098207in}{2.797595in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{2.794958in}}%
\pgfpathlineto{\pgfqpoint{4.100030in}{2.780229in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{4.102763in}{2.780908in}}%
\pgfpathlineto{\pgfqpoint{4.103675in}{2.795649in}}%
\pgfpathlineto{\pgfqpoint{4.104586in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{4.105042in}{2.791205in}}%
\pgfpathlineto{\pgfqpoint{4.105497in}{2.781131in}}%
\pgfpathlineto{\pgfqpoint{4.105953in}{2.791643in}}%
\pgfpathlineto{\pgfqpoint{4.106864in}{2.787566in}}%
\pgfpathlineto{\pgfqpoint{4.107320in}{2.792412in}}%
\pgfpathlineto{\pgfqpoint{4.107775in}{2.781240in}}%
\pgfpathlineto{\pgfqpoint{4.108231in}{2.794651in}}%
\pgfpathlineto{\pgfqpoint{4.109598in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{4.110965in}{2.800210in}}%
\pgfpathlineto{\pgfqpoint{4.111420in}{2.798290in}}%
\pgfpathlineto{\pgfqpoint{4.111876in}{2.787850in}}%
\pgfpathlineto{\pgfqpoint{4.112332in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{4.112787in}{2.803072in}}%
\pgfpathlineto{\pgfqpoint{4.113243in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{2.795214in}}%
\pgfpathlineto{\pgfqpoint{4.114610in}{2.786256in}}%
\pgfpathlineto{\pgfqpoint{4.115065in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{4.116432in}{2.803851in}}%
\pgfpathlineto{\pgfqpoint{4.117344in}{2.784897in}}%
\pgfpathlineto{\pgfqpoint{4.117799in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{4.118255in}{2.806015in}}%
\pgfpathlineto{\pgfqpoint{4.119166in}{2.802653in}}%
\pgfpathlineto{\pgfqpoint{4.119622in}{2.791430in}}%
\pgfpathlineto{\pgfqpoint{4.120077in}{2.793974in}}%
\pgfpathlineto{\pgfqpoint{4.120533in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{4.120989in}{2.790412in}}%
\pgfpathlineto{\pgfqpoint{4.121444in}{2.802916in}}%
\pgfpathlineto{\pgfqpoint{4.122811in}{2.797681in}}%
\pgfpathlineto{\pgfqpoint{4.123267in}{2.799327in}}%
\pgfpathlineto{\pgfqpoint{4.123722in}{2.786402in}}%
\pgfpathlineto{\pgfqpoint{4.124178in}{2.805700in}}%
\pgfpathlineto{\pgfqpoint{4.124634in}{2.803369in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.790245in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{4.126001in}{2.795295in}}%
\pgfpathlineto{\pgfqpoint{4.126456in}{2.793636in}}%
\pgfpathlineto{\pgfqpoint{4.127368in}{2.806360in}}%
\pgfpathlineto{\pgfqpoint{4.127823in}{2.799209in}}%
\pgfpathlineto{\pgfqpoint{4.128279in}{2.796236in}}%
\pgfpathlineto{\pgfqpoint{4.128734in}{2.799405in}}%
\pgfpathlineto{\pgfqpoint{4.129190in}{2.806516in}}%
\pgfpathlineto{\pgfqpoint{4.129646in}{2.802667in}}%
\pgfpathlineto{\pgfqpoint{4.130557in}{2.797171in}}%
\pgfpathlineto{\pgfqpoint{4.131013in}{2.802517in}}%
\pgfpathlineto{\pgfqpoint{4.131468in}{2.801739in}}%
\pgfpathlineto{\pgfqpoint{4.131924in}{2.791792in}}%
\pgfpathlineto{\pgfqpoint{4.132379in}{2.800622in}}%
\pgfpathlineto{\pgfqpoint{4.132835in}{2.805516in}}%
\pgfpathlineto{\pgfqpoint{4.133291in}{2.798417in}}%
\pgfpathlineto{\pgfqpoint{4.133746in}{2.810278in}}%
\pgfpathlineto{\pgfqpoint{4.134202in}{2.809063in}}%
\pgfpathlineto{\pgfqpoint{4.135569in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{4.136936in}{2.802450in}}%
\pgfpathlineto{\pgfqpoint{4.137391in}{2.795392in}}%
\pgfpathlineto{\pgfqpoint{4.137847in}{2.796574in}}%
\pgfpathlineto{\pgfqpoint{4.138303in}{2.804468in}}%
\pgfpathlineto{\pgfqpoint{4.138758in}{2.795256in}}%
\pgfpathlineto{\pgfqpoint{4.139214in}{2.803573in}}%
\pgfpathlineto{\pgfqpoint{4.140125in}{2.794041in}}%
\pgfpathlineto{\pgfqpoint{4.140581in}{2.806446in}}%
\pgfpathlineto{\pgfqpoint{4.141036in}{2.803949in}}%
\pgfpathlineto{\pgfqpoint{4.141492in}{2.800808in}}%
\pgfpathlineto{\pgfqpoint{4.141948in}{2.803921in}}%
\pgfpathlineto{\pgfqpoint{4.142403in}{2.804876in}}%
\pgfpathlineto{\pgfqpoint{4.142859in}{2.798941in}}%
\pgfpathlineto{\pgfqpoint{4.143315in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{4.144226in}{2.813411in}}%
\pgfpathlineto{\pgfqpoint{4.144681in}{2.811781in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{2.804143in}}%
\pgfpathlineto{\pgfqpoint{4.146048in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{4.146504in}{2.804851in}}%
\pgfpathlineto{\pgfqpoint{4.146960in}{2.800876in}}%
\pgfpathlineto{\pgfqpoint{4.147871in}{2.810047in}}%
\pgfpathlineto{\pgfqpoint{4.149238in}{2.796011in}}%
\pgfpathlineto{\pgfqpoint{4.149693in}{2.815096in}}%
\pgfpathlineto{\pgfqpoint{4.150149in}{2.814117in}}%
\pgfpathlineto{\pgfqpoint{4.151060in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{4.151516in}{2.799051in}}%
\pgfpathlineto{\pgfqpoint{4.152883in}{2.804859in}}%
\pgfpathlineto{\pgfqpoint{4.153338in}{2.798581in}}%
\pgfpathlineto{\pgfqpoint{4.154705in}{2.817520in}}%
\pgfpathlineto{\pgfqpoint{4.155161in}{2.799597in}}%
\pgfpathlineto{\pgfqpoint{4.155617in}{2.807737in}}%
\pgfpathlineto{\pgfqpoint{4.156528in}{2.809185in}}%
\pgfpathlineto{\pgfqpoint{4.157895in}{2.804807in}}%
\pgfpathlineto{\pgfqpoint{4.159717in}{2.814859in}}%
\pgfpathlineto{\pgfqpoint{4.160173in}{2.812838in}}%
\pgfpathlineto{\pgfqpoint{4.161084in}{2.798292in}}%
\pgfpathlineto{\pgfqpoint{4.161540in}{2.810155in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{4.162907in}{2.808949in}}%
\pgfpathlineto{\pgfqpoint{4.164274in}{2.806700in}}%
\pgfpathlineto{\pgfqpoint{4.164729in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{4.165185in}{2.812317in}}%
\pgfpathlineto{\pgfqpoint{4.165640in}{2.807804in}}%
\pgfpathlineto{\pgfqpoint{4.166096in}{2.804759in}}%
\pgfpathlineto{\pgfqpoint{4.166552in}{2.815498in}}%
\pgfpathlineto{\pgfqpoint{4.167007in}{2.809739in}}%
\pgfpathlineto{\pgfqpoint{4.167463in}{2.802734in}}%
\pgfpathlineto{\pgfqpoint{4.167919in}{2.808246in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{2.812291in}}%
\pgfpathlineto{\pgfqpoint{4.168830in}{2.808421in}}%
\pgfpathlineto{\pgfqpoint{4.169285in}{2.804139in}}%
\pgfpathlineto{\pgfqpoint{4.170197in}{2.804735in}}%
\pgfpathlineto{\pgfqpoint{4.171108in}{2.803875in}}%
\pgfpathlineto{\pgfqpoint{4.171564in}{2.810607in}}%
\pgfpathlineto{\pgfqpoint{4.172019in}{2.811316in}}%
\pgfpathlineto{\pgfqpoint{4.172475in}{2.819276in}}%
\pgfpathlineto{\pgfqpoint{4.172931in}{2.813143in}}%
\pgfpathlineto{\pgfqpoint{4.173842in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{4.174297in}{2.811535in}}%
\pgfpathlineto{\pgfqpoint{4.175209in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{4.177031in}{2.801949in}}%
\pgfpathlineto{\pgfqpoint{4.177942in}{2.813246in}}%
\pgfpathlineto{\pgfqpoint{4.178398in}{2.809833in}}%
\pgfpathlineto{\pgfqpoint{4.179309in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{4.179765in}{2.807213in}}%
\pgfpathlineto{\pgfqpoint{4.180676in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{4.181588in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{4.182043in}{2.818299in}}%
\pgfpathlineto{\pgfqpoint{4.182499in}{2.809169in}}%
\pgfpathlineto{\pgfqpoint{4.182954in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{4.184321in}{2.823195in}}%
\pgfpathlineto{\pgfqpoint{4.186144in}{2.807612in}}%
\pgfpathlineto{\pgfqpoint{4.186599in}{2.823177in}}%
\pgfpathlineto{\pgfqpoint{4.187055in}{2.815927in}}%
\pgfpathlineto{\pgfqpoint{4.187511in}{2.815193in}}%
\pgfpathlineto{\pgfqpoint{4.188422in}{2.804791in}}%
\pgfpathlineto{\pgfqpoint{4.189789in}{2.813981in}}%
\pgfpathlineto{\pgfqpoint{4.190244in}{2.813859in}}%
\pgfpathlineto{\pgfqpoint{4.190700in}{2.825290in}}%
\pgfpathlineto{\pgfqpoint{4.191156in}{2.809367in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{2.820617in}}%
\pgfpathlineto{\pgfqpoint{4.193434in}{2.822109in}}%
\pgfpathlineto{\pgfqpoint{4.193890in}{2.821784in}}%
\pgfpathlineto{\pgfqpoint{4.195256in}{2.810126in}}%
\pgfpathlineto{\pgfqpoint{4.196168in}{2.819956in}}%
\pgfpathlineto{\pgfqpoint{4.196623in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{4.197079in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{4.197535in}{2.816976in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{2.817860in}}%
\pgfpathlineto{\pgfqpoint{4.198446in}{2.826170in}}%
\pgfpathlineto{\pgfqpoint{4.199357in}{2.822911in}}%
\pgfpathlineto{\pgfqpoint{4.202091in}{2.813975in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.820526in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{2.820005in}}%
\pgfpathlineto{\pgfqpoint{4.203913in}{2.820481in}}%
\pgfpathlineto{\pgfqpoint{4.205280in}{2.818126in}}%
\pgfpathlineto{\pgfqpoint{4.205736in}{2.822979in}}%
\pgfpathlineto{\pgfqpoint{4.206647in}{2.821740in}}%
\pgfpathlineto{\pgfqpoint{4.207103in}{2.811486in}}%
\pgfpathlineto{\pgfqpoint{4.207558in}{2.817525in}}%
\pgfpathlineto{\pgfqpoint{4.208470in}{2.824822in}}%
\pgfpathlineto{\pgfqpoint{4.208925in}{2.820932in}}%
\pgfpathlineto{\pgfqpoint{4.209381in}{2.819622in}}%
\pgfpathlineto{\pgfqpoint{4.210292in}{2.818589in}}%
\pgfpathlineto{\pgfqpoint{4.210748in}{2.824997in}}%
\pgfpathlineto{\pgfqpoint{4.211203in}{2.825663in}}%
\pgfpathlineto{\pgfqpoint{4.212115in}{2.820875in}}%
\pgfpathlineto{\pgfqpoint{4.212570in}{2.822925in}}%
\pgfpathlineto{\pgfqpoint{4.213026in}{2.824973in}}%
\pgfpathlineto{\pgfqpoint{4.213937in}{2.813891in}}%
\pgfpathlineto{\pgfqpoint{4.214393in}{2.816137in}}%
\pgfpathlineto{\pgfqpoint{4.215304in}{2.824162in}}%
\pgfpathlineto{\pgfqpoint{4.215760in}{2.820895in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{2.818220in}}%
\pgfpathlineto{\pgfqpoint{4.216671in}{2.819083in}}%
\pgfpathlineto{\pgfqpoint{4.217127in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{4.217582in}{2.821787in}}%
\pgfpathlineto{\pgfqpoint{4.218038in}{2.822450in}}%
\pgfpathlineto{\pgfqpoint{4.218494in}{2.813903in}}%
\pgfpathlineto{\pgfqpoint{4.218949in}{2.817900in}}%
\pgfpathlineto{\pgfqpoint{4.219860in}{2.827055in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{2.821066in}}%
\pgfpathlineto{\pgfqpoint{4.220772in}{2.822705in}}%
\pgfpathlineto{\pgfqpoint{4.221227in}{2.834695in}}%
\pgfpathlineto{\pgfqpoint{4.221683in}{2.820706in}}%
\pgfpathlineto{\pgfqpoint{4.223050in}{2.828341in}}%
\pgfpathlineto{\pgfqpoint{4.223506in}{2.831334in}}%
\pgfpathlineto{\pgfqpoint{4.223961in}{2.828094in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{2.822402in}}%
\pgfpathlineto{\pgfqpoint{4.225328in}{2.823448in}}%
\pgfpathlineto{\pgfqpoint{4.225784in}{2.822939in}}%
\pgfpathlineto{\pgfqpoint{4.226695in}{2.830851in}}%
\pgfpathlineto{\pgfqpoint{4.228062in}{2.819241in}}%
\pgfpathlineto{\pgfqpoint{4.228517in}{2.831130in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{2.826433in}}%
\pgfpathlineto{\pgfqpoint{4.229884in}{2.836946in}}%
\pgfpathlineto{\pgfqpoint{4.230340in}{2.824644in}}%
\pgfpathlineto{\pgfqpoint{4.230796in}{2.824717in}}%
\pgfpathlineto{\pgfqpoint{4.233074in}{2.832979in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{2.826886in}}%
\pgfpathlineto{\pgfqpoint{4.233985in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{4.235352in}{2.830628in}}%
\pgfpathlineto{\pgfqpoint{4.235808in}{2.833963in}}%
\pgfpathlineto{\pgfqpoint{4.237174in}{2.825536in}}%
\pgfpathlineto{\pgfqpoint{4.237630in}{2.837298in}}%
\pgfpathlineto{\pgfqpoint{4.238086in}{2.826064in}}%
\pgfpathlineto{\pgfqpoint{4.238541in}{2.820392in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.824866in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{2.827686in}}%
\pgfpathlineto{\pgfqpoint{4.240364in}{2.819734in}}%
\pgfpathlineto{\pgfqpoint{4.241275in}{2.838011in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{2.834261in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{2.827035in}}%
\pgfpathlineto{\pgfqpoint{4.244009in}{2.835356in}}%
\pgfpathlineto{\pgfqpoint{4.244465in}{2.826296in}}%
\pgfpathlineto{\pgfqpoint{4.244920in}{2.841379in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{2.832706in}}%
\pgfpathlineto{\pgfqpoint{4.245831in}{2.834671in}}%
\pgfpathlineto{\pgfqpoint{4.246287in}{2.827148in}}%
\pgfpathlineto{\pgfqpoint{4.246743in}{2.828546in}}%
\pgfpathlineto{\pgfqpoint{4.247654in}{2.842702in}}%
\pgfpathlineto{\pgfqpoint{4.248110in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{4.249021in}{2.831919in}}%
\pgfpathlineto{\pgfqpoint{4.249476in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{4.249932in}{2.831864in}}%
\pgfpathlineto{\pgfqpoint{4.250388in}{2.829665in}}%
\pgfpathlineto{\pgfqpoint{4.250843in}{2.841247in}}%
\pgfpathlineto{\pgfqpoint{4.251299in}{2.833953in}}%
\pgfpathlineto{\pgfqpoint{4.251755in}{2.829117in}}%
\pgfpathlineto{\pgfqpoint{4.252210in}{2.838985in}}%
\pgfpathlineto{\pgfqpoint{4.253121in}{2.837042in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{2.825629in}}%
\pgfpathlineto{\pgfqpoint{4.254488in}{2.826333in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{4.256767in}{2.830431in}}%
\pgfpathlineto{\pgfqpoint{4.257222in}{2.834997in}}%
\pgfpathlineto{\pgfqpoint{4.257678in}{2.832065in}}%
\pgfpathlineto{\pgfqpoint{4.258133in}{2.828950in}}%
\pgfpathlineto{\pgfqpoint{4.258589in}{2.832573in}}%
\pgfpathlineto{\pgfqpoint{4.259500in}{2.831211in}}%
\pgfpathlineto{\pgfqpoint{4.259956in}{2.840992in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.819614in}}%
\pgfpathlineto{\pgfqpoint{4.263145in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{4.263601in}{2.844463in}}%
\pgfpathlineto{\pgfqpoint{4.264057in}{2.836155in}}%
\pgfpathlineto{\pgfqpoint{4.264512in}{2.832688in}}%
\pgfpathlineto{\pgfqpoint{4.264968in}{2.834983in}}%
\pgfpathlineto{\pgfqpoint{4.265879in}{2.842163in}}%
\pgfpathlineto{\pgfqpoint{4.266335in}{2.839443in}}%
\pgfpathlineto{\pgfqpoint{4.266790in}{2.839691in}}%
\pgfpathlineto{\pgfqpoint{4.267246in}{2.833082in}}%
\pgfpathlineto{\pgfqpoint{4.267702in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{4.268157in}{2.840432in}}%
\pgfpathlineto{\pgfqpoint{4.268613in}{2.833834in}}%
\pgfpathlineto{\pgfqpoint{4.269069in}{2.836858in}}%
\pgfpathlineto{\pgfqpoint{4.269980in}{2.840679in}}%
\pgfpathlineto{\pgfqpoint{4.271347in}{2.833670in}}%
\pgfpathlineto{\pgfqpoint{4.271802in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{2.833984in}}%
\pgfpathlineto{\pgfqpoint{4.272714in}{2.839573in}}%
\pgfpathlineto{\pgfqpoint{4.273169in}{2.831537in}}%
\pgfpathlineto{\pgfqpoint{4.273625in}{2.837489in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{2.839943in}}%
\pgfpathlineto{\pgfqpoint{4.274536in}{2.837982in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{2.831682in}}%
\pgfpathlineto{\pgfqpoint{4.275903in}{2.838354in}}%
\pgfpathlineto{\pgfqpoint{4.276814in}{2.835912in}}%
\pgfpathlineto{\pgfqpoint{4.277270in}{2.833776in}}%
\pgfpathlineto{\pgfqpoint{4.277726in}{2.836404in}}%
\pgfpathlineto{\pgfqpoint{4.278637in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{4.280004in}{2.833066in}}%
\pgfpathlineto{\pgfqpoint{4.280915in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{4.281371in}{2.827788in}}%
\pgfpathlineto{\pgfqpoint{4.281826in}{2.839523in}}%
\pgfpathlineto{\pgfqpoint{4.282282in}{2.846690in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{4.283193in}{2.840252in}}%
\pgfpathlineto{\pgfqpoint{4.283649in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{4.284104in}{2.847830in}}%
\pgfpathlineto{\pgfqpoint{4.284560in}{2.837163in}}%
\pgfpathlineto{\pgfqpoint{4.285016in}{2.841585in}}%
\pgfpathlineto{\pgfqpoint{4.285471in}{2.828753in}}%
\pgfpathlineto{\pgfqpoint{4.285927in}{2.844790in}}%
\pgfpathlineto{\pgfqpoint{4.286838in}{2.830584in}}%
\pgfpathlineto{\pgfqpoint{4.287749in}{2.845929in}}%
\pgfpathlineto{\pgfqpoint{4.288205in}{2.838202in}}%
\pgfpathlineto{\pgfqpoint{4.288661in}{2.834826in}}%
\pgfpathlineto{\pgfqpoint{4.289116in}{2.836877in}}%
\pgfpathlineto{\pgfqpoint{4.289572in}{2.838024in}}%
\pgfpathlineto{\pgfqpoint{4.290028in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{4.290483in}{2.839231in}}%
\pgfpathlineto{\pgfqpoint{4.290939in}{2.837306in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{2.844945in}}%
\pgfpathlineto{\pgfqpoint{4.292306in}{2.843079in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{2.834193in}}%
\pgfpathlineto{\pgfqpoint{4.293673in}{2.837137in}}%
\pgfpathlineto{\pgfqpoint{4.294584in}{2.842113in}}%
\pgfpathlineto{\pgfqpoint{4.295039in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{4.295495in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.839777in}}%
\pgfpathlineto{\pgfqpoint{4.296862in}{2.845637in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{2.832071in}}%
\pgfpathlineto{\pgfqpoint{4.298229in}{2.834706in}}%
\pgfpathlineto{\pgfqpoint{4.298685in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{4.299140in}{2.835905in}}%
\pgfpathlineto{\pgfqpoint{4.300051in}{2.834597in}}%
\pgfpathlineto{\pgfqpoint{4.300963in}{2.845614in}}%
\pgfpathlineto{\pgfqpoint{4.301418in}{2.843351in}}%
\pgfpathlineto{\pgfqpoint{4.301874in}{2.843945in}}%
\pgfpathlineto{\pgfqpoint{4.302330in}{2.847033in}}%
\pgfpathlineto{\pgfqpoint{4.302785in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{2.846967in}}%
\pgfpathlineto{\pgfqpoint{4.303696in}{2.847736in}}%
\pgfpathlineto{\pgfqpoint{4.304152in}{2.839251in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{2.848202in}}%
\pgfpathlineto{\pgfqpoint{4.305063in}{2.840971in}}%
\pgfpathlineto{\pgfqpoint{4.305519in}{2.846537in}}%
\pgfpathlineto{\pgfqpoint{4.305975in}{2.836116in}}%
\pgfpathlineto{\pgfqpoint{4.306430in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{2.842684in}}%
\pgfpathlineto{\pgfqpoint{4.307797in}{2.843982in}}%
\pgfpathlineto{\pgfqpoint{4.308253in}{2.848468in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{2.834836in}}%
\pgfpathlineto{\pgfqpoint{4.310075in}{2.853993in}}%
\pgfpathlineto{\pgfqpoint{4.310987in}{2.849151in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{2.845146in}}%
\pgfpathlineto{\pgfqpoint{4.311898in}{2.845379in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{2.856900in}}%
\pgfpathlineto{\pgfqpoint{4.312809in}{2.843024in}}%
\pgfpathlineto{\pgfqpoint{4.313265in}{2.841672in}}%
\pgfpathlineto{\pgfqpoint{4.313720in}{2.843139in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{2.854867in}}%
\pgfpathlineto{\pgfqpoint{4.315087in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.315998in}{2.846764in}}%
\pgfpathlineto{\pgfqpoint{4.316454in}{2.847697in}}%
\pgfpathlineto{\pgfqpoint{4.316910in}{2.845646in}}%
\pgfpathlineto{\pgfqpoint{4.317365in}{2.848859in}}%
\pgfpathlineto{\pgfqpoint{4.318732in}{2.839737in}}%
\pgfpathlineto{\pgfqpoint{4.320099in}{2.850935in}}%
\pgfpathlineto{\pgfqpoint{4.320555in}{2.843120in}}%
\pgfpathlineto{\pgfqpoint{4.321010in}{2.846149in}}%
\pgfpathlineto{\pgfqpoint{4.322377in}{2.851375in}}%
\pgfpathlineto{\pgfqpoint{4.323289in}{2.842415in}}%
\pgfpathlineto{\pgfqpoint{4.323744in}{2.844215in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{2.849202in}}%
\pgfpathlineto{\pgfqpoint{4.325567in}{2.855223in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{2.846061in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.860190in}}%
\pgfpathlineto{\pgfqpoint{4.326934in}{2.856765in}}%
\pgfpathlineto{\pgfqpoint{4.327389in}{2.850566in}}%
\pgfpathlineto{\pgfqpoint{4.328300in}{2.851192in}}%
\pgfpathlineto{\pgfqpoint{4.328756in}{2.855059in}}%
\pgfpathlineto{\pgfqpoint{4.329212in}{2.850432in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{2.845288in}}%
\pgfpathlineto{\pgfqpoint{4.330123in}{2.847422in}}%
\pgfpathlineto{\pgfqpoint{4.330579in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{4.331034in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.331490in}{2.850350in}}%
\pgfpathlineto{\pgfqpoint{4.331946in}{2.844184in}}%
\pgfpathlineto{\pgfqpoint{4.332401in}{2.857364in}}%
\pgfpathlineto{\pgfqpoint{4.333312in}{2.857291in}}%
\pgfpathlineto{\pgfqpoint{4.334679in}{2.840900in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.854025in}}%
\pgfpathlineto{\pgfqpoint{4.337869in}{2.844390in}}%
\pgfpathlineto{\pgfqpoint{4.338324in}{2.854572in}}%
\pgfpathlineto{\pgfqpoint{4.338780in}{2.854451in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{2.845928in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{2.853523in}}%
\pgfpathlineto{\pgfqpoint{4.340147in}{2.856659in}}%
\pgfpathlineto{\pgfqpoint{4.340603in}{2.845921in}}%
\pgfpathlineto{\pgfqpoint{4.341514in}{2.849793in}}%
\pgfpathlineto{\pgfqpoint{4.341969in}{2.845571in}}%
\pgfpathlineto{\pgfqpoint{4.342425in}{2.856905in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.847559in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{2.844711in}}%
\pgfpathlineto{\pgfqpoint{4.343792in}{2.845789in}}%
\pgfpathlineto{\pgfqpoint{4.344248in}{2.859831in}}%
\pgfpathlineto{\pgfqpoint{4.345159in}{2.856518in}}%
\pgfpathlineto{\pgfqpoint{4.346070in}{2.844528in}}%
\pgfpathlineto{\pgfqpoint{4.346526in}{2.852922in}}%
\pgfpathlineto{\pgfqpoint{4.346981in}{2.851272in}}%
\pgfpathlineto{\pgfqpoint{4.348348in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{4.349259in}{2.857639in}}%
\pgfpathlineto{\pgfqpoint{4.349715in}{2.858705in}}%
\pgfpathlineto{\pgfqpoint{4.350626in}{2.861344in}}%
\pgfpathlineto{\pgfqpoint{4.351993in}{2.852007in}}%
\pgfpathlineto{\pgfqpoint{4.352449in}{2.860007in}}%
\pgfpathlineto{\pgfqpoint{4.352905in}{2.859717in}}%
\pgfpathlineto{\pgfqpoint{4.353816in}{2.854407in}}%
\pgfpathlineto{\pgfqpoint{4.354271in}{2.858171in}}%
\pgfpathlineto{\pgfqpoint{4.354727in}{2.856195in}}%
\pgfpathlineto{\pgfqpoint{4.355183in}{2.855062in}}%
\pgfpathlineto{\pgfqpoint{4.356094in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{4.356550in}{2.860600in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.860741in}}%
\pgfpathlineto{\pgfqpoint{4.358828in}{2.859155in}}%
\pgfpathlineto{\pgfqpoint{4.359283in}{2.858530in}}%
\pgfpathlineto{\pgfqpoint{4.359739in}{2.870498in}}%
\pgfpathlineto{\pgfqpoint{4.360195in}{2.859799in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.866264in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{4.362017in}{2.861494in}}%
\pgfpathlineto{\pgfqpoint{4.363384in}{2.852432in}}%
\pgfpathlineto{\pgfqpoint{4.364295in}{2.864733in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{2.856926in}}%
\pgfpathlineto{\pgfqpoint{4.365207in}{2.858979in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{2.864365in}}%
\pgfpathlineto{\pgfqpoint{4.366118in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{4.366573in}{2.856285in}}%
\pgfpathlineto{\pgfqpoint{4.367485in}{2.856881in}}%
\pgfpathlineto{\pgfqpoint{4.367940in}{2.857263in}}%
\pgfpathlineto{\pgfqpoint{4.368396in}{2.866797in}}%
\pgfpathlineto{\pgfqpoint{4.368852in}{2.861517in}}%
\pgfpathlineto{\pgfqpoint{4.369307in}{2.861230in}}%
\pgfpathlineto{\pgfqpoint{4.369763in}{2.847480in}}%
\pgfpathlineto{\pgfqpoint{4.370218in}{2.864811in}}%
\pgfpathlineto{\pgfqpoint{4.370674in}{2.864689in}}%
\pgfpathlineto{\pgfqpoint{4.371130in}{2.863074in}}%
\pgfpathlineto{\pgfqpoint{4.372041in}{2.866646in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{2.865198in}}%
\pgfpathlineto{\pgfqpoint{4.372952in}{2.863253in}}%
\pgfpathlineto{\pgfqpoint{4.373408in}{2.863464in}}%
\pgfpathlineto{\pgfqpoint{4.374319in}{2.869675in}}%
\pgfpathlineto{\pgfqpoint{4.375230in}{2.868932in}}%
\pgfpathlineto{\pgfqpoint{4.375686in}{2.858895in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{2.866044in}}%
\pgfpathlineto{\pgfqpoint{4.376597in}{2.867409in}}%
\pgfpathlineto{\pgfqpoint{4.377053in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{4.377509in}{2.869142in}}%
\pgfpathlineto{\pgfqpoint{4.377964in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{4.378420in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.378875in}{2.872398in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{2.864296in}}%
\pgfpathlineto{\pgfqpoint{4.380698in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{2.867056in}}%
\pgfpathlineto{\pgfqpoint{4.382065in}{2.863979in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{2.873089in}}%
\pgfpathlineto{\pgfqpoint{4.383432in}{2.869686in}}%
\pgfpathlineto{\pgfqpoint{4.383887in}{2.867761in}}%
\pgfpathlineto{\pgfqpoint{4.384343in}{2.860104in}}%
\pgfpathlineto{\pgfqpoint{4.384799in}{2.872266in}}%
\pgfpathlineto{\pgfqpoint{4.385710in}{2.869401in}}%
\pgfpathlineto{\pgfqpoint{4.386166in}{2.870097in}}%
\pgfpathlineto{\pgfqpoint{4.386621in}{2.877004in}}%
\pgfpathlineto{\pgfqpoint{4.387077in}{2.860378in}}%
\pgfpathlineto{\pgfqpoint{4.387532in}{2.865323in}}%
\pgfpathlineto{\pgfqpoint{4.387988in}{2.869935in}}%
\pgfpathlineto{\pgfqpoint{4.388444in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{4.388899in}{2.861375in}}%
\pgfpathlineto{\pgfqpoint{4.389355in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.865375in}}%
\pgfpathlineto{\pgfqpoint{4.390266in}{2.863302in}}%
\pgfpathlineto{\pgfqpoint{4.390722in}{2.865624in}}%
\pgfpathlineto{\pgfqpoint{4.391633in}{2.873517in}}%
\pgfpathlineto{\pgfqpoint{4.393000in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{4.393911in}{2.859109in}}%
\pgfpathlineto{\pgfqpoint{4.394367in}{2.871969in}}%
\pgfpathlineto{\pgfqpoint{4.395734in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{4.396189in}{2.864034in}}%
\pgfpathlineto{\pgfqpoint{4.396645in}{2.865209in}}%
\pgfpathlineto{\pgfqpoint{4.397101in}{2.860561in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{2.875235in}}%
\pgfpathlineto{\pgfqpoint{4.398923in}{2.866230in}}%
\pgfpathlineto{\pgfqpoint{4.399379in}{2.874828in}}%
\pgfpathlineto{\pgfqpoint{4.399834in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{4.400290in}{2.873776in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{2.873171in}}%
\pgfpathlineto{\pgfqpoint{4.402568in}{2.864638in}}%
\pgfpathlineto{\pgfqpoint{4.403024in}{2.871276in}}%
\pgfpathlineto{\pgfqpoint{4.403479in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{4.403935in}{2.866213in}}%
\pgfpathlineto{\pgfqpoint{4.404391in}{2.868666in}}%
\pgfpathlineto{\pgfqpoint{4.404846in}{2.877858in}}%
\pgfpathlineto{\pgfqpoint{4.405302in}{2.867302in}}%
\pgfpathlineto{\pgfqpoint{4.405758in}{2.875205in}}%
\pgfpathlineto{\pgfqpoint{4.407125in}{2.867149in}}%
\pgfpathlineto{\pgfqpoint{4.407580in}{2.870233in}}%
\pgfpathlineto{\pgfqpoint{4.408036in}{2.876675in}}%
\pgfpathlineto{\pgfqpoint{4.408491in}{2.866314in}}%
\pgfpathlineto{\pgfqpoint{4.409403in}{2.867037in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.865641in}}%
\pgfpathlineto{\pgfqpoint{4.410770in}{2.871791in}}%
\pgfpathlineto{\pgfqpoint{4.411225in}{2.870554in}}%
\pgfpathlineto{\pgfqpoint{4.411681in}{2.873784in}}%
\pgfpathlineto{\pgfqpoint{4.412136in}{2.867127in}}%
\pgfpathlineto{\pgfqpoint{4.412592in}{2.880713in}}%
\pgfpathlineto{\pgfqpoint{4.413503in}{2.875212in}}%
\pgfpathlineto{\pgfqpoint{4.413959in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.414415in}{2.867334in}}%
\pgfpathlineto{\pgfqpoint{4.415326in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{4.416237in}{2.867658in}}%
\pgfpathlineto{\pgfqpoint{4.417148in}{2.876782in}}%
\pgfpathlineto{\pgfqpoint{4.418060in}{2.874638in}}%
\pgfpathlineto{\pgfqpoint{4.418971in}{2.872021in}}%
\pgfpathlineto{\pgfqpoint{4.420338in}{2.884476in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{2.873126in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{2.877941in}}%
\pgfpathlineto{\pgfqpoint{4.423072in}{2.873949in}}%
\pgfpathlineto{\pgfqpoint{4.423527in}{2.879822in}}%
\pgfpathlineto{\pgfqpoint{4.423983in}{2.879227in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.874221in}}%
\pgfpathlineto{\pgfqpoint{4.424894in}{2.883708in}}%
\pgfpathlineto{\pgfqpoint{4.425350in}{2.876029in}}%
\pgfpathlineto{\pgfqpoint{4.425805in}{2.873076in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{2.877361in}}%
\pgfpathlineto{\pgfqpoint{4.426717in}{2.878812in}}%
\pgfpathlineto{\pgfqpoint{4.427172in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.427628in}{2.879199in}}%
\pgfpathlineto{\pgfqpoint{4.428539in}{2.873149in}}%
\pgfpathlineto{\pgfqpoint{4.428995in}{2.873970in}}%
\pgfpathlineto{\pgfqpoint{4.429450in}{2.879340in}}%
\pgfpathlineto{\pgfqpoint{4.429906in}{2.875771in}}%
\pgfpathlineto{\pgfqpoint{4.430362in}{2.873928in}}%
\pgfpathlineto{\pgfqpoint{4.430817in}{2.881013in}}%
\pgfpathlineto{\pgfqpoint{4.431729in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{4.432184in}{2.872515in}}%
\pgfpathlineto{\pgfqpoint{4.432640in}{2.873492in}}%
\pgfpathlineto{\pgfqpoint{4.433095in}{2.883530in}}%
\pgfpathlineto{\pgfqpoint{4.433551in}{2.872785in}}%
\pgfpathlineto{\pgfqpoint{4.434918in}{2.881012in}}%
\pgfpathlineto{\pgfqpoint{4.435374in}{2.880579in}}%
\pgfpathlineto{\pgfqpoint{4.436285in}{2.882362in}}%
\pgfpathlineto{\pgfqpoint{4.436741in}{2.870249in}}%
\pgfpathlineto{\pgfqpoint{4.437196in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{4.437652in}{2.876707in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{2.881444in}}%
\pgfpathlineto{\pgfqpoint{4.439019in}{2.878837in}}%
\pgfpathlineto{\pgfqpoint{4.441297in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{4.441752in}{2.876569in}}%
\pgfpathlineto{\pgfqpoint{4.442664in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{4.443119in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.443575in}{2.891879in}}%
\pgfpathlineto{\pgfqpoint{4.444031in}{2.880926in}}%
\pgfpathlineto{\pgfqpoint{4.444486in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{4.445853in}{2.887085in}}%
\pgfpathlineto{\pgfqpoint{4.446309in}{2.877702in}}%
\pgfpathlineto{\pgfqpoint{4.447220in}{2.877773in}}%
\pgfpathlineto{\pgfqpoint{4.448131in}{2.884932in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.878804in}}%
\pgfpathlineto{\pgfqpoint{4.449043in}{2.883304in}}%
\pgfpathlineto{\pgfqpoint{4.449954in}{2.879217in}}%
\pgfpathlineto{\pgfqpoint{4.450865in}{2.880055in}}%
\pgfpathlineto{\pgfqpoint{4.451321in}{2.882855in}}%
\pgfpathlineto{\pgfqpoint{4.451776in}{2.878128in}}%
\pgfpathlineto{\pgfqpoint{4.452232in}{2.882461in}}%
\pgfpathlineto{\pgfqpoint{4.452688in}{2.881727in}}%
\pgfpathlineto{\pgfqpoint{4.453143in}{2.882068in}}%
\pgfpathlineto{\pgfqpoint{4.453599in}{2.882408in}}%
\pgfpathlineto{\pgfqpoint{4.454510in}{2.877879in}}%
\pgfpathlineto{\pgfqpoint{4.455421in}{2.886061in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{2.877985in}}%
\pgfpathlineto{\pgfqpoint{4.456333in}{2.885208in}}%
\pgfpathlineto{\pgfqpoint{4.456788in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{4.457244in}{2.876716in}}%
\pgfpathlineto{\pgfqpoint{4.457700in}{2.877363in}}%
\pgfpathlineto{\pgfqpoint{4.458155in}{2.885489in}}%
\pgfpathlineto{\pgfqpoint{4.458611in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{4.459066in}{2.881282in}}%
\pgfpathlineto{\pgfqpoint{4.460889in}{2.890857in}}%
\pgfpathlineto{\pgfqpoint{4.462256in}{2.879844in}}%
\pgfpathlineto{\pgfqpoint{4.462711in}{2.886111in}}%
\pgfpathlineto{\pgfqpoint{4.463167in}{2.878089in}}%
\pgfpathlineto{\pgfqpoint{4.464990in}{2.889152in}}%
\pgfpathlineto{\pgfqpoint{4.465445in}{2.879932in}}%
\pgfpathlineto{\pgfqpoint{4.466356in}{2.883485in}}%
\pgfpathlineto{\pgfqpoint{4.466812in}{2.883064in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{2.884004in}}%
\pgfpathlineto{\pgfqpoint{4.468179in}{2.891179in}}%
\pgfpathlineto{\pgfqpoint{4.469546in}{2.883107in}}%
\pgfpathlineto{\pgfqpoint{4.470913in}{2.889091in}}%
\pgfpathlineto{\pgfqpoint{4.471368in}{2.884143in}}%
\pgfpathlineto{\pgfqpoint{4.471824in}{2.889905in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.883788in}}%
\pgfpathlineto{\pgfqpoint{4.473647in}{2.884304in}}%
\pgfpathlineto{\pgfqpoint{4.474102in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{4.475013in}{2.892818in}}%
\pgfpathlineto{\pgfqpoint{4.475925in}{2.893626in}}%
\pgfpathlineto{\pgfqpoint{4.476380in}{2.878041in}}%
\pgfpathlineto{\pgfqpoint{4.477292in}{2.892960in}}%
\pgfpathlineto{\pgfqpoint{4.477747in}{2.889840in}}%
\pgfpathlineto{\pgfqpoint{4.478203in}{2.889270in}}%
\pgfpathlineto{\pgfqpoint{4.478659in}{2.890498in}}%
\pgfpathlineto{\pgfqpoint{4.479570in}{2.882772in}}%
\pgfpathlineto{\pgfqpoint{4.480481in}{2.895852in}}%
\pgfpathlineto{\pgfqpoint{4.480937in}{2.885860in}}%
\pgfpathlineto{\pgfqpoint{4.481392in}{2.892168in}}%
\pgfpathlineto{\pgfqpoint{4.481848in}{2.892347in}}%
\pgfpathlineto{\pgfqpoint{4.482759in}{2.884343in}}%
\pgfpathlineto{\pgfqpoint{4.483215in}{2.898102in}}%
\pgfpathlineto{\pgfqpoint{4.483670in}{2.889476in}}%
\pgfpathlineto{\pgfqpoint{4.484126in}{2.889208in}}%
\pgfpathlineto{\pgfqpoint{4.484582in}{2.890580in}}%
\pgfpathlineto{\pgfqpoint{4.485037in}{2.879436in}}%
\pgfpathlineto{\pgfqpoint{4.485493in}{2.895552in}}%
\pgfpathlineto{\pgfqpoint{4.486404in}{2.893672in}}%
\pgfpathlineto{\pgfqpoint{4.488682in}{2.884308in}}%
\pgfpathlineto{\pgfqpoint{4.490049in}{2.894932in}}%
\pgfpathlineto{\pgfqpoint{4.490505in}{2.887992in}}%
\pgfpathlineto{\pgfqpoint{4.490961in}{2.890541in}}%
\pgfpathlineto{\pgfqpoint{4.491416in}{2.895902in}}%
\pgfpathlineto{\pgfqpoint{4.491872in}{2.893857in}}%
\pgfpathlineto{\pgfqpoint{4.492327in}{2.886632in}}%
\pgfpathlineto{\pgfqpoint{4.492783in}{2.889769in}}%
\pgfpathlineto{\pgfqpoint{4.493239in}{2.890242in}}%
\pgfpathlineto{\pgfqpoint{4.493694in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{4.494150in}{2.888971in}}%
\pgfpathlineto{\pgfqpoint{4.495061in}{2.897002in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{2.896049in}}%
\pgfpathlineto{\pgfqpoint{4.496884in}{2.893274in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{2.900547in}}%
\pgfpathlineto{\pgfqpoint{4.498706in}{2.900743in}}%
\pgfpathlineto{\pgfqpoint{4.499162in}{2.887234in}}%
\pgfpathlineto{\pgfqpoint{4.500984in}{2.899692in}}%
\pgfpathlineto{\pgfqpoint{4.502351in}{2.889793in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{4.504174in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{4.504629in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{2.901818in}}%
\pgfpathlineto{\pgfqpoint{4.505541in}{2.893213in}}%
\pgfpathlineto{\pgfqpoint{4.505996in}{2.902013in}}%
\pgfpathlineto{\pgfqpoint{4.507363in}{2.890694in}}%
\pgfpathlineto{\pgfqpoint{4.507819in}{2.893641in}}%
\pgfpathlineto{\pgfqpoint{4.508274in}{2.893961in}}%
\pgfpathlineto{\pgfqpoint{4.509186in}{2.902618in}}%
\pgfpathlineto{\pgfqpoint{4.509641in}{2.899581in}}%
\pgfpathlineto{\pgfqpoint{4.510097in}{2.893050in}}%
\pgfpathlineto{\pgfqpoint{4.510553in}{2.894242in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{2.903754in}}%
\pgfpathlineto{\pgfqpoint{4.512375in}{2.900602in}}%
\pgfpathlineto{\pgfqpoint{4.513286in}{2.890482in}}%
\pgfpathlineto{\pgfqpoint{4.513742in}{2.896319in}}%
\pgfpathlineto{\pgfqpoint{4.514653in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{4.515109in}{2.897558in}}%
\pgfpathlineto{\pgfqpoint{4.516020in}{2.896884in}}%
\pgfpathlineto{\pgfqpoint{4.516476in}{2.895026in}}%
\pgfpathlineto{\pgfqpoint{4.516931in}{2.903741in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{2.897686in}}%
\pgfpathlineto{\pgfqpoint{4.518754in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.519210in}{2.902412in}}%
\pgfpathlineto{\pgfqpoint{4.520121in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.907268in}}%
\pgfpathlineto{\pgfqpoint{4.521488in}{2.895029in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{2.900126in}}%
\pgfpathlineto{\pgfqpoint{4.522855in}{2.897126in}}%
\pgfpathlineto{\pgfqpoint{4.523766in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{4.524222in}{2.901806in}}%
\pgfpathlineto{\pgfqpoint{4.525133in}{2.895815in}}%
\pgfpathlineto{\pgfqpoint{4.525588in}{2.898141in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{2.906212in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{2.900058in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{2.901088in}}%
\pgfpathlineto{\pgfqpoint{4.527411in}{2.900824in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{2.897119in}}%
\pgfpathlineto{\pgfqpoint{4.528322in}{2.899152in}}%
\pgfpathlineto{\pgfqpoint{4.529233in}{2.901063in}}%
\pgfpathlineto{\pgfqpoint{4.530145in}{2.901684in}}%
\pgfpathlineto{\pgfqpoint{4.530600in}{2.897558in}}%
\pgfpathlineto{\pgfqpoint{4.531512in}{2.906473in}}%
\pgfpathlineto{\pgfqpoint{4.532423in}{2.905945in}}%
\pgfpathlineto{\pgfqpoint{4.533790in}{2.897448in}}%
\pgfpathlineto{\pgfqpoint{4.534245in}{2.910740in}}%
\pgfpathlineto{\pgfqpoint{4.534701in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{4.535612in}{2.905385in}}%
\pgfpathlineto{\pgfqpoint{4.536068in}{2.908968in}}%
\pgfpathlineto{\pgfqpoint{4.537435in}{2.901064in}}%
\pgfpathlineto{\pgfqpoint{4.537890in}{2.905354in}}%
\pgfpathlineto{\pgfqpoint{4.538346in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{4.538802in}{2.901987in}}%
\pgfpathlineto{\pgfqpoint{4.539713in}{2.908707in}}%
\pgfpathlineto{\pgfqpoint{4.540624in}{2.896973in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.908061in}}%
\pgfpathlineto{\pgfqpoint{4.541535in}{2.901276in}}%
\pgfpathlineto{\pgfqpoint{4.543358in}{2.909438in}}%
\pgfpathlineto{\pgfqpoint{4.543814in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{2.899155in}}%
\pgfpathlineto{\pgfqpoint{4.544725in}{2.909499in}}%
\pgfpathlineto{\pgfqpoint{4.545181in}{2.900334in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{4.547003in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{4.547459in}{2.905108in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.898668in}}%
\pgfpathlineto{\pgfqpoint{4.548826in}{2.903905in}}%
\pgfpathlineto{\pgfqpoint{4.549737in}{2.910003in}}%
\pgfpathlineto{\pgfqpoint{4.550192in}{2.900173in}}%
\pgfpathlineto{\pgfqpoint{4.550648in}{2.910183in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{2.900221in}}%
\pgfpathlineto{\pgfqpoint{4.551559in}{2.912894in}}%
\pgfpathlineto{\pgfqpoint{4.552015in}{2.906310in}}%
\pgfpathlineto{\pgfqpoint{4.553382in}{2.907497in}}%
\pgfpathlineto{\pgfqpoint{4.554749in}{2.902933in}}%
\pgfpathlineto{\pgfqpoint{4.555660in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{4.557027in}{2.901787in}}%
\pgfpathlineto{\pgfqpoint{4.557938in}{2.910082in}}%
\pgfpathlineto{\pgfqpoint{4.558394in}{2.903533in}}%
\pgfpathlineto{\pgfqpoint{4.558849in}{2.905930in}}%
\pgfpathlineto{\pgfqpoint{4.559761in}{2.908486in}}%
\pgfpathlineto{\pgfqpoint{4.560216in}{2.906971in}}%
\pgfpathlineto{\pgfqpoint{4.560672in}{2.905458in}}%
\pgfpathlineto{\pgfqpoint{4.561128in}{2.905759in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{2.915850in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{2.904774in}}%
\pgfpathlineto{\pgfqpoint{4.564317in}{2.910497in}}%
\pgfpathlineto{\pgfqpoint{4.565228in}{2.909841in}}%
\pgfpathlineto{\pgfqpoint{4.566595in}{2.905043in}}%
\pgfpathlineto{\pgfqpoint{4.567051in}{2.912834in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{2.903561in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.911901in}}%
\pgfpathlineto{\pgfqpoint{4.568418in}{2.907485in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.919696in}}%
\pgfpathlineto{\pgfqpoint{4.569329in}{2.910296in}}%
\pgfpathlineto{\pgfqpoint{4.569785in}{2.902565in}}%
\pgfpathlineto{\pgfqpoint{4.571151in}{2.916181in}}%
\pgfpathlineto{\pgfqpoint{4.572518in}{2.917475in}}%
\pgfpathlineto{\pgfqpoint{4.574341in}{2.913407in}}%
\pgfpathlineto{\pgfqpoint{4.574797in}{2.915216in}}%
\pgfpathlineto{\pgfqpoint{4.575252in}{2.914407in}}%
\pgfpathlineto{\pgfqpoint{4.575708in}{2.910155in}}%
\pgfpathlineto{\pgfqpoint{4.576163in}{2.912378in}}%
\pgfpathlineto{\pgfqpoint{4.576619in}{2.915287in}}%
\pgfpathlineto{\pgfqpoint{4.577075in}{2.912828in}}%
\pgfpathlineto{\pgfqpoint{4.578442in}{2.912059in}}%
\pgfpathlineto{\pgfqpoint{4.578897in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{4.579353in}{2.911547in}}%
\pgfpathlineto{\pgfqpoint{4.580264in}{2.915564in}}%
\pgfpathlineto{\pgfqpoint{4.581631in}{2.914383in}}%
\pgfpathlineto{\pgfqpoint{4.582542in}{2.924279in}}%
\pgfpathlineto{\pgfqpoint{4.582998in}{2.921829in}}%
\pgfpathlineto{\pgfqpoint{4.583909in}{2.914744in}}%
\pgfpathlineto{\pgfqpoint{4.584365in}{2.915857in}}%
\pgfpathlineto{\pgfqpoint{4.584820in}{2.920658in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{2.914388in}}%
\pgfpathlineto{\pgfqpoint{4.585732in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{4.586187in}{2.919202in}}%
\pgfpathlineto{\pgfqpoint{4.586643in}{2.913350in}}%
\pgfpathlineto{\pgfqpoint{4.587099in}{2.920735in}}%
\pgfpathlineto{\pgfqpoint{4.587554in}{2.913795in}}%
\pgfpathlineto{\pgfqpoint{4.588010in}{2.923629in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{2.911378in}}%
\pgfpathlineto{\pgfqpoint{4.588921in}{2.921206in}}%
\pgfpathlineto{\pgfqpoint{4.589832in}{2.915654in}}%
\pgfpathlineto{\pgfqpoint{4.590288in}{2.917713in}}%
\pgfpathlineto{\pgfqpoint{4.590744in}{2.921538in}}%
\pgfpathlineto{\pgfqpoint{4.592110in}{2.913159in}}%
\pgfpathlineto{\pgfqpoint{4.593477in}{2.920135in}}%
\pgfpathlineto{\pgfqpoint{4.593933in}{2.911874in}}%
\pgfpathlineto{\pgfqpoint{4.594389in}{2.919216in}}%
\pgfpathlineto{\pgfqpoint{4.595300in}{2.917893in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{2.925509in}}%
\pgfpathlineto{\pgfqpoint{4.597578in}{2.912294in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{2.917770in}}%
\pgfpathlineto{\pgfqpoint{4.599856in}{2.909685in}}%
\pgfpathlineto{\pgfqpoint{4.600312in}{2.917262in}}%
\pgfpathlineto{\pgfqpoint{4.600767in}{2.922136in}}%
\pgfpathlineto{\pgfqpoint{4.601679in}{2.921626in}}%
\pgfpathlineto{\pgfqpoint{4.603046in}{2.916687in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{2.917108in}}%
\pgfpathlineto{\pgfqpoint{4.604412in}{2.925481in}}%
\pgfpathlineto{\pgfqpoint{4.604868in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{2.917174in}}%
\pgfpathlineto{\pgfqpoint{4.605779in}{2.925790in}}%
\pgfpathlineto{\pgfqpoint{4.606235in}{2.920834in}}%
\pgfpathlineto{\pgfqpoint{4.606691in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{4.607146in}{2.921400in}}%
\pgfpathlineto{\pgfqpoint{4.607602in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{4.608513in}{2.919702in}}%
\pgfpathlineto{\pgfqpoint{4.608969in}{2.919718in}}%
\pgfpathlineto{\pgfqpoint{4.609880in}{2.924168in}}%
\pgfpathlineto{\pgfqpoint{4.610336in}{2.923646in}}%
\pgfpathlineto{\pgfqpoint{4.610791in}{2.921520in}}%
\pgfpathlineto{\pgfqpoint{4.611703in}{2.927299in}}%
\pgfpathlineto{\pgfqpoint{4.612158in}{2.922900in}}%
\pgfpathlineto{\pgfqpoint{4.612614in}{2.928794in}}%
\pgfpathlineto{\pgfqpoint{4.613069in}{2.927604in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.929487in}}%
\pgfpathlineto{\pgfqpoint{4.613981in}{2.919487in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{2.922572in}}%
\pgfpathlineto{\pgfqpoint{4.616259in}{2.927958in}}%
\pgfpathlineto{\pgfqpoint{4.617170in}{2.921592in}}%
\pgfpathlineto{\pgfqpoint{4.617626in}{2.922405in}}%
\pgfpathlineto{\pgfqpoint{4.618081in}{2.923617in}}%
\pgfpathlineto{\pgfqpoint{4.618993in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{4.619448in}{2.921134in}}%
\pgfpathlineto{\pgfqpoint{4.620360in}{2.919835in}}%
\pgfpathlineto{\pgfqpoint{4.620815in}{2.929807in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{2.922151in}}%
\pgfpathlineto{\pgfqpoint{4.623093in}{2.929335in}}%
\pgfpathlineto{\pgfqpoint{4.624005in}{2.916647in}}%
\pgfpathlineto{\pgfqpoint{4.624460in}{2.927253in}}%
\pgfpathlineto{\pgfqpoint{4.625371in}{2.932833in}}%
\pgfpathlineto{\pgfqpoint{4.625827in}{2.930860in}}%
\pgfpathlineto{\pgfqpoint{4.626283in}{2.925981in}}%
\pgfpathlineto{\pgfqpoint{4.626738in}{2.926786in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{4.629017in}{2.923949in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{4.630383in}{2.928732in}}%
\pgfpathlineto{\pgfqpoint{4.630839in}{2.924793in}}%
\pgfpathlineto{\pgfqpoint{4.632206in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.923967in}}%
\pgfpathlineto{\pgfqpoint{4.635395in}{2.933719in}}%
\pgfpathlineto{\pgfqpoint{4.635851in}{2.931366in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{2.928792in}}%
\pgfpathlineto{\pgfqpoint{4.638129in}{2.930898in}}%
\pgfpathlineto{\pgfqpoint{4.638585in}{2.924234in}}%
\pgfpathlineto{\pgfqpoint{4.639040in}{2.927780in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{2.933306in}}%
\pgfpathlineto{\pgfqpoint{4.640863in}{2.929135in}}%
\pgfpathlineto{\pgfqpoint{4.641319in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{4.641774in}{2.937253in}}%
\pgfpathlineto{\pgfqpoint{4.642230in}{2.931780in}}%
\pgfpathlineto{\pgfqpoint{4.642685in}{2.929050in}}%
\pgfpathlineto{\pgfqpoint{4.643141in}{2.931541in}}%
\pgfpathlineto{\pgfqpoint{4.643597in}{2.931030in}}%
\pgfpathlineto{\pgfqpoint{4.644052in}{2.928565in}}%
\pgfpathlineto{\pgfqpoint{4.644508in}{2.931574in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{2.937062in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.934078in}}%
\pgfpathlineto{\pgfqpoint{4.646330in}{2.929405in}}%
\pgfpathlineto{\pgfqpoint{4.646786in}{2.934488in}}%
\pgfpathlineto{\pgfqpoint{4.647242in}{2.931769in}}%
\pgfpathlineto{\pgfqpoint{4.647697in}{2.933078in}}%
\pgfpathlineto{\pgfqpoint{4.648153in}{2.934647in}}%
\pgfpathlineto{\pgfqpoint{4.648609in}{2.934008in}}%
\pgfpathlineto{\pgfqpoint{4.649520in}{2.931951in}}%
\pgfpathlineto{\pgfqpoint{4.651342in}{2.938990in}}%
\pgfpathlineto{\pgfqpoint{4.651798in}{2.930320in}}%
\pgfpathlineto{\pgfqpoint{4.652709in}{2.932025in}}%
\pgfpathlineto{\pgfqpoint{4.653165in}{2.935271in}}%
\pgfpathlineto{\pgfqpoint{4.653621in}{2.931141in}}%
\pgfpathlineto{\pgfqpoint{4.654987in}{2.939831in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{2.938288in}}%
\pgfpathlineto{\pgfqpoint{4.655899in}{2.930291in}}%
\pgfpathlineto{\pgfqpoint{4.656354in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{4.658632in}{2.940279in}}%
\pgfpathlineto{\pgfqpoint{4.659544in}{2.930638in}}%
\pgfpathlineto{\pgfqpoint{4.659999in}{2.940817in}}%
\pgfpathlineto{\pgfqpoint{4.660911in}{2.940317in}}%
\pgfpathlineto{\pgfqpoint{4.662278in}{2.934558in}}%
\pgfpathlineto{\pgfqpoint{4.662733in}{2.938677in}}%
\pgfpathlineto{\pgfqpoint{4.663189in}{2.935604in}}%
\pgfpathlineto{\pgfqpoint{4.663644in}{2.933817in}}%
\pgfpathlineto{\pgfqpoint{4.664100in}{2.936007in}}%
\pgfpathlineto{\pgfqpoint{4.664556in}{2.942558in}}%
\pgfpathlineto{\pgfqpoint{4.665011in}{2.939358in}}%
\pgfpathlineto{\pgfqpoint{4.666378in}{2.931699in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{2.938750in}}%
\pgfpathlineto{\pgfqpoint{4.667289in}{2.935942in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{2.932626in}}%
\pgfpathlineto{\pgfqpoint{4.669112in}{2.943903in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.937155in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{2.942141in}}%
\pgfpathlineto{\pgfqpoint{4.671390in}{2.935131in}}%
\pgfpathlineto{\pgfqpoint{4.671846in}{2.941900in}}%
\pgfpathlineto{\pgfqpoint{4.672301in}{2.939994in}}%
\pgfpathlineto{\pgfqpoint{4.672757in}{2.942041in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{4.674580in}{2.935196in}}%
\pgfpathlineto{\pgfqpoint{4.675491in}{2.941701in}}%
\pgfpathlineto{\pgfqpoint{4.675946in}{2.934842in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{2.937902in}}%
\pgfpathlineto{\pgfqpoint{4.676858in}{2.941595in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{2.937919in}}%
\pgfpathlineto{\pgfqpoint{4.678680in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{2.942010in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{4.680047in}{2.944304in}}%
\pgfpathlineto{\pgfqpoint{4.680503in}{2.939117in}}%
\pgfpathlineto{\pgfqpoint{4.680958in}{2.941278in}}%
\pgfpathlineto{\pgfqpoint{4.682781in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{4.683692in}{2.934748in}}%
\pgfpathlineto{\pgfqpoint{4.684148in}{2.948781in}}%
\pgfpathlineto{\pgfqpoint{4.684603in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{4.685059in}{2.937806in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{4.685970in}{2.941608in}}%
\pgfpathlineto{\pgfqpoint{4.686882in}{2.942505in}}%
\pgfpathlineto{\pgfqpoint{4.687793in}{2.940375in}}%
\pgfpathlineto{\pgfqpoint{4.688248in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{4.689615in}{2.948080in}}%
\pgfpathlineto{\pgfqpoint{4.691438in}{2.937042in}}%
\pgfpathlineto{\pgfqpoint{4.691894in}{2.946596in}}%
\pgfpathlineto{\pgfqpoint{4.692805in}{2.945853in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{2.939970in}}%
\pgfpathlineto{\pgfqpoint{4.695083in}{2.947510in}}%
\pgfpathlineto{\pgfqpoint{4.696905in}{2.935892in}}%
\pgfpathlineto{\pgfqpoint{4.697361in}{2.942656in}}%
\pgfpathlineto{\pgfqpoint{4.697817in}{2.938787in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{2.938419in}}%
\pgfpathlineto{\pgfqpoint{4.698728in}{2.947423in}}%
\pgfpathlineto{\pgfqpoint{4.699184in}{2.944306in}}%
\pgfpathlineto{\pgfqpoint{4.700095in}{2.940199in}}%
\pgfpathlineto{\pgfqpoint{4.701006in}{2.948570in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{2.941841in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{2.948454in}}%
\pgfpathlineto{\pgfqpoint{4.702373in}{2.944846in}}%
\pgfpathlineto{\pgfqpoint{4.702829in}{2.946969in}}%
\pgfpathlineto{\pgfqpoint{4.703284in}{2.947347in}}%
\pgfpathlineto{\pgfqpoint{4.705107in}{2.933068in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{2.950479in}}%
\pgfpathlineto{\pgfqpoint{4.706018in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{4.706474in}{2.939183in}}%
\pgfpathlineto{\pgfqpoint{4.706929in}{2.942419in}}%
\pgfpathlineto{\pgfqpoint{4.707385in}{2.948261in}}%
\pgfpathlineto{\pgfqpoint{4.708296in}{2.945664in}}%
\pgfpathlineto{\pgfqpoint{4.708752in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{4.709207in}{2.951254in}}%
\pgfpathlineto{\pgfqpoint{4.709663in}{2.946053in}}%
\pgfpathlineto{\pgfqpoint{4.710119in}{2.944076in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.952007in}}%
\pgfpathlineto{\pgfqpoint{4.711030in}{2.948421in}}%
\pgfpathlineto{\pgfqpoint{4.711486in}{2.947435in}}%
\pgfpathlineto{\pgfqpoint{4.711941in}{2.949543in}}%
\pgfpathlineto{\pgfqpoint{4.712397in}{2.942127in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.948191in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.948571in}}%
\pgfpathlineto{\pgfqpoint{4.714219in}{2.943265in}}%
\pgfpathlineto{\pgfqpoint{4.714675in}{2.948827in}}%
\pgfpathlineto{\pgfqpoint{4.715131in}{2.945870in}}%
\pgfpathlineto{\pgfqpoint{4.716042in}{2.946498in}}%
\pgfpathlineto{\pgfqpoint{4.717409in}{2.951194in}}%
\pgfpathlineto{\pgfqpoint{4.718776in}{2.946650in}}%
\pgfpathlineto{\pgfqpoint{4.719231in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{2.945554in}}%
\pgfpathlineto{\pgfqpoint{4.720143in}{2.947649in}}%
\pgfpathlineto{\pgfqpoint{4.720598in}{2.946425in}}%
\pgfpathlineto{\pgfqpoint{4.721054in}{2.941885in}}%
\pgfpathlineto{\pgfqpoint{4.722421in}{2.952092in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{2.945961in}}%
\pgfpathlineto{\pgfqpoint{4.723788in}{2.947442in}}%
\pgfpathlineto{\pgfqpoint{4.724243in}{2.945976in}}%
\pgfpathlineto{\pgfqpoint{4.726066in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{4.726521in}{2.948083in}}%
\pgfpathlineto{\pgfqpoint{4.727433in}{2.950416in}}%
\pgfpathlineto{\pgfqpoint{4.728344in}{2.950057in}}%
\pgfpathlineto{\pgfqpoint{4.728800in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{4.729255in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{4.730622in}{2.952272in}}%
\pgfpathlineto{\pgfqpoint{4.731078in}{2.949592in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{2.951060in}}%
\pgfpathlineto{\pgfqpoint{4.731989in}{2.955572in}}%
\pgfpathlineto{\pgfqpoint{4.733356in}{2.943889in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{2.958504in}}%
\pgfpathlineto{\pgfqpoint{4.735178in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{4.736090in}{2.946964in}}%
\pgfpathlineto{\pgfqpoint{4.737001in}{2.955838in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{2.951226in}}%
\pgfpathlineto{\pgfqpoint{4.738368in}{2.945775in}}%
\pgfpathlineto{\pgfqpoint{4.738823in}{2.948690in}}%
\pgfpathlineto{\pgfqpoint{4.740190in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{4.740646in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{4.741102in}{2.952707in}}%
\pgfpathlineto{\pgfqpoint{4.741557in}{2.956583in}}%
\pgfpathlineto{\pgfqpoint{4.742013in}{2.946543in}}%
\pgfpathlineto{\pgfqpoint{4.742468in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{4.742924in}{2.957920in}}%
\pgfpathlineto{\pgfqpoint{4.743380in}{2.955381in}}%
\pgfpathlineto{\pgfqpoint{4.743835in}{2.950550in}}%
\pgfpathlineto{\pgfqpoint{4.744291in}{2.952245in}}%
\pgfpathlineto{\pgfqpoint{4.745202in}{2.955631in}}%
\pgfpathlineto{\pgfqpoint{4.745658in}{2.941757in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{2.957565in}}%
\pgfpathlineto{\pgfqpoint{4.746569in}{2.950933in}}%
\pgfpathlineto{\pgfqpoint{4.747025in}{2.956725in}}%
\pgfpathlineto{\pgfqpoint{4.747480in}{2.958173in}}%
\pgfpathlineto{\pgfqpoint{4.747936in}{2.954439in}}%
\pgfpathlineto{\pgfqpoint{4.748847in}{2.954563in}}%
\pgfpathlineto{\pgfqpoint{4.749303in}{2.959861in}}%
\pgfpathlineto{\pgfqpoint{4.749759in}{2.953244in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{2.956375in}}%
\pgfpathlineto{\pgfqpoint{4.750670in}{2.953732in}}%
\pgfpathlineto{\pgfqpoint{4.751125in}{2.947845in}}%
\pgfpathlineto{\pgfqpoint{4.751581in}{2.952896in}}%
\pgfpathlineto{\pgfqpoint{4.752037in}{2.957343in}}%
\pgfpathlineto{\pgfqpoint{4.752492in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{4.752948in}{2.954585in}}%
\pgfpathlineto{\pgfqpoint{4.753859in}{2.953510in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{2.960469in}}%
\pgfpathlineto{\pgfqpoint{4.756593in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.757960in}{2.961547in}}%
\pgfpathlineto{\pgfqpoint{4.758416in}{2.954493in}}%
\pgfpathlineto{\pgfqpoint{4.759327in}{2.956171in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{2.955217in}}%
\pgfpathlineto{\pgfqpoint{4.760238in}{2.958801in}}%
\pgfpathlineto{\pgfqpoint{4.760694in}{2.954983in}}%
\pgfpathlineto{\pgfqpoint{4.761149in}{2.946155in}}%
\pgfpathlineto{\pgfqpoint{4.761605in}{2.955583in}}%
\pgfpathlineto{\pgfqpoint{4.762061in}{2.949623in}}%
\pgfpathlineto{\pgfqpoint{4.762972in}{2.956185in}}%
\pgfpathlineto{\pgfqpoint{4.763883in}{2.955355in}}%
\pgfpathlineto{\pgfqpoint{4.764794in}{2.949885in}}%
\pgfpathlineto{\pgfqpoint{4.765250in}{2.954409in}}%
\pgfpathlineto{\pgfqpoint{4.766161in}{2.954295in}}%
\pgfpathlineto{\pgfqpoint{4.767528in}{2.957747in}}%
\pgfpathlineto{\pgfqpoint{4.767984in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{4.768895in}{2.955496in}}%
\pgfpathlineto{\pgfqpoint{4.769351in}{2.957752in}}%
\pgfpathlineto{\pgfqpoint{4.769806in}{2.954552in}}%
\pgfpathlineto{\pgfqpoint{4.771173in}{2.957876in}}%
\pgfpathlineto{\pgfqpoint{4.772540in}{2.953146in}}%
\pgfpathlineto{\pgfqpoint{4.772996in}{2.957526in}}%
\pgfpathlineto{\pgfqpoint{4.773451in}{2.954807in}}%
\pgfpathlineto{\pgfqpoint{4.773907in}{2.954690in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{2.957532in}}%
\pgfpathlineto{\pgfqpoint{4.775729in}{2.958243in}}%
\pgfpathlineto{\pgfqpoint{4.776185in}{2.954348in}}%
\pgfpathlineto{\pgfqpoint{4.776641in}{2.959543in}}%
\pgfpathlineto{\pgfqpoint{4.778008in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{4.778463in}{2.960959in}}%
\pgfpathlineto{\pgfqpoint{4.778919in}{2.954951in}}%
\pgfpathlineto{\pgfqpoint{4.779375in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{2.964611in}}%
\pgfpathlineto{\pgfqpoint{4.780741in}{2.954725in}}%
\pgfpathlineto{\pgfqpoint{4.781197in}{2.958256in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{2.953085in}}%
\pgfpathlineto{\pgfqpoint{4.783020in}{2.959200in}}%
\pgfpathlineto{\pgfqpoint{4.783475in}{2.958613in}}%
\pgfpathlineto{\pgfqpoint{4.784386in}{2.955798in}}%
\pgfpathlineto{\pgfqpoint{4.784842in}{2.958265in}}%
\pgfpathlineto{\pgfqpoint{4.785298in}{2.959321in}}%
\pgfpathlineto{\pgfqpoint{4.785753in}{2.954632in}}%
\pgfpathlineto{\pgfqpoint{4.786209in}{2.962603in}}%
\pgfpathlineto{\pgfqpoint{4.787120in}{2.960612in}}%
\pgfpathlineto{\pgfqpoint{4.787576in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{4.788032in}{2.962369in}}%
\pgfpathlineto{\pgfqpoint{4.788487in}{2.959443in}}%
\pgfpathlineto{\pgfqpoint{4.788943in}{2.965527in}}%
\pgfpathlineto{\pgfqpoint{4.789398in}{2.957807in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{4.790765in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{4.791221in}{2.964586in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{2.952683in}}%
\pgfpathlineto{\pgfqpoint{4.793043in}{2.960850in}}%
\pgfpathlineto{\pgfqpoint{4.793955in}{2.959335in}}%
\pgfpathlineto{\pgfqpoint{4.794410in}{2.957006in}}%
\pgfpathlineto{\pgfqpoint{4.794866in}{2.957473in}}%
\pgfpathlineto{\pgfqpoint{4.796233in}{2.962248in}}%
\pgfpathlineto{\pgfqpoint{4.797144in}{2.964109in}}%
\pgfpathlineto{\pgfqpoint{4.798511in}{2.960621in}}%
\pgfpathlineto{\pgfqpoint{4.798967in}{2.964106in}}%
\pgfpathlineto{\pgfqpoint{4.799422in}{2.962711in}}%
\pgfpathlineto{\pgfqpoint{4.799878in}{2.956095in}}%
\pgfpathlineto{\pgfqpoint{4.800334in}{2.963407in}}%
\pgfpathlineto{\pgfqpoint{4.801245in}{2.957260in}}%
\pgfpathlineto{\pgfqpoint{4.801700in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{4.802156in}{2.960160in}}%
\pgfpathlineto{\pgfqpoint{4.803067in}{2.962014in}}%
\pgfpathlineto{\pgfqpoint{4.803523in}{2.960277in}}%
\pgfpathlineto{\pgfqpoint{4.803979in}{2.963866in}}%
\pgfpathlineto{\pgfqpoint{4.804434in}{2.960741in}}%
\pgfpathlineto{\pgfqpoint{4.805345in}{2.954034in}}%
\pgfpathlineto{\pgfqpoint{4.806712in}{2.966056in}}%
\pgfpathlineto{\pgfqpoint{4.807624in}{2.958549in}}%
\pgfpathlineto{\pgfqpoint{4.808079in}{2.962013in}}%
\pgfpathlineto{\pgfqpoint{4.808535in}{2.965129in}}%
\pgfpathlineto{\pgfqpoint{4.808991in}{2.962820in}}%
\pgfpathlineto{\pgfqpoint{4.809446in}{2.956016in}}%
\pgfpathlineto{\pgfqpoint{4.809902in}{2.963972in}}%
\pgfpathlineto{\pgfqpoint{4.810357in}{2.964202in}}%
\pgfpathlineto{\pgfqpoint{4.810813in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{2.965697in}}%
\pgfpathlineto{\pgfqpoint{4.812180in}{2.966845in}}%
\pgfpathlineto{\pgfqpoint{4.812636in}{2.959825in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{2.968683in}}%
\pgfpathlineto{\pgfqpoint{4.813547in}{2.964656in}}%
\pgfpathlineto{\pgfqpoint{4.814002in}{2.960402in}}%
\pgfpathlineto{\pgfqpoint{4.814914in}{2.961781in}}%
\pgfpathlineto{\pgfqpoint{4.815369in}{2.965342in}}%
\pgfpathlineto{\pgfqpoint{4.815825in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{2.969124in}}%
\pgfpathlineto{\pgfqpoint{4.818103in}{2.961094in}}%
\pgfpathlineto{\pgfqpoint{4.819014in}{2.962239in}}%
\pgfpathlineto{\pgfqpoint{4.819470in}{2.969797in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{2.962468in}}%
\pgfpathlineto{\pgfqpoint{4.820381in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{4.820837in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{4.821293in}{2.963039in}}%
\pgfpathlineto{\pgfqpoint{4.821748in}{2.963953in}}%
\pgfpathlineto{\pgfqpoint{4.822204in}{2.956523in}}%
\pgfpathlineto{\pgfqpoint{4.822659in}{2.963951in}}%
\pgfpathlineto{\pgfqpoint{4.823115in}{2.965436in}}%
\pgfpathlineto{\pgfqpoint{4.823571in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{4.824482in}{2.962237in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{4.826304in}{2.968504in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{2.967021in}}%
\pgfpathlineto{\pgfqpoint{4.827216in}{2.968273in}}%
\pgfpathlineto{\pgfqpoint{4.827671in}{2.968157in}}%
\pgfpathlineto{\pgfqpoint{4.828583in}{2.965421in}}%
\pgfpathlineto{\pgfqpoint{4.829038in}{2.969288in}}%
\pgfpathlineto{\pgfqpoint{4.829494in}{2.963941in}}%
\pgfpathlineto{\pgfqpoint{4.831316in}{2.972457in}}%
\pgfpathlineto{\pgfqpoint{4.832683in}{2.963369in}}%
\pgfpathlineto{\pgfqpoint{4.833139in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{4.833595in}{2.967223in}}%
\pgfpathlineto{\pgfqpoint{4.834050in}{2.964387in}}%
\pgfpathlineto{\pgfqpoint{4.834506in}{2.966993in}}%
\pgfpathlineto{\pgfqpoint{4.834961in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{4.835417in}{2.968009in}}%
\pgfpathlineto{\pgfqpoint{4.835873in}{2.966649in}}%
\pgfpathlineto{\pgfqpoint{4.836328in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{4.836784in}{2.965740in}}%
\pgfpathlineto{\pgfqpoint{4.837240in}{2.968680in}}%
\pgfpathlineto{\pgfqpoint{4.837695in}{2.967208in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{2.959406in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{2.965509in}}%
\pgfpathlineto{\pgfqpoint{4.839062in}{2.973190in}}%
\pgfpathlineto{\pgfqpoint{4.839973in}{2.971941in}}%
\pgfpathlineto{\pgfqpoint{4.840429in}{2.966633in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{4.842707in}{2.967865in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{2.976989in}}%
\pgfpathlineto{\pgfqpoint{4.843618in}{2.969551in}}%
\pgfpathlineto{\pgfqpoint{4.844074in}{2.966283in}}%
\pgfpathlineto{\pgfqpoint{4.844530in}{2.966507in}}%
\pgfpathlineto{\pgfqpoint{4.845897in}{2.971562in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{4.846808in}{2.967286in}}%
\pgfpathlineto{\pgfqpoint{4.847263in}{2.972789in}}%
\pgfpathlineto{\pgfqpoint{4.847719in}{2.970202in}}%
\pgfpathlineto{\pgfqpoint{4.848175in}{2.969863in}}%
\pgfpathlineto{\pgfqpoint{4.848630in}{2.964697in}}%
\pgfpathlineto{\pgfqpoint{4.849086in}{2.972663in}}%
\pgfpathlineto{\pgfqpoint{4.849997in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{4.850909in}{2.966262in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{2.974886in}}%
\pgfpathlineto{\pgfqpoint{4.851820in}{2.966931in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{2.959987in}}%
\pgfpathlineto{\pgfqpoint{4.852731in}{2.965361in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{2.974191in}}%
\pgfpathlineto{\pgfqpoint{4.854554in}{2.969492in}}%
\pgfpathlineto{\pgfqpoint{4.855009in}{2.966696in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{4.856376in}{2.973168in}}%
\pgfpathlineto{\pgfqpoint{4.856832in}{2.978186in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{2.971481in}}%
\pgfpathlineto{\pgfqpoint{4.858654in}{2.968579in}}%
\pgfpathlineto{\pgfqpoint{4.859110in}{2.970471in}}%
\pgfpathlineto{\pgfqpoint{4.859565in}{2.972920in}}%
\pgfpathlineto{\pgfqpoint{4.860021in}{2.972360in}}%
\pgfpathlineto{\pgfqpoint{4.860477in}{2.966232in}}%
\pgfpathlineto{\pgfqpoint{4.860932in}{2.973689in}}%
\pgfpathlineto{\pgfqpoint{4.861844in}{2.968118in}}%
\pgfpathlineto{\pgfqpoint{4.862299in}{2.974679in}}%
\pgfpathlineto{\pgfqpoint{4.862755in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{4.863211in}{2.968891in}}%
\pgfpathlineto{\pgfqpoint{4.863666in}{2.969445in}}%
\pgfpathlineto{\pgfqpoint{4.864122in}{2.975774in}}%
\pgfpathlineto{\pgfqpoint{4.864577in}{2.969329in}}%
\pgfpathlineto{\pgfqpoint{4.867767in}{2.975075in}}%
\pgfpathlineto{\pgfqpoint{4.868678in}{2.971522in}}%
\pgfpathlineto{\pgfqpoint{4.869134in}{2.972959in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{2.976054in}}%
\pgfpathlineto{\pgfqpoint{4.870045in}{2.967530in}}%
\pgfpathlineto{\pgfqpoint{4.870501in}{2.975935in}}%
\pgfpathlineto{\pgfqpoint{4.870956in}{2.971397in}}%
\pgfpathlineto{\pgfqpoint{4.871412in}{2.977474in}}%
\pgfpathlineto{\pgfqpoint{4.871868in}{2.977137in}}%
\pgfpathlineto{\pgfqpoint{4.872323in}{2.971498in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{2.973042in}}%
\pgfpathlineto{\pgfqpoint{4.873234in}{2.975136in}}%
\pgfpathlineto{\pgfqpoint{4.873690in}{2.967075in}}%
\pgfpathlineto{\pgfqpoint{4.874146in}{2.974024in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.973910in}}%
\pgfpathlineto{\pgfqpoint{4.875057in}{2.971150in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{2.973351in}}%
\pgfpathlineto{\pgfqpoint{4.875968in}{2.977315in}}%
\pgfpathlineto{\pgfqpoint{4.876424in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{4.877335in}{2.967722in}}%
\pgfpathlineto{\pgfqpoint{4.877791in}{2.968931in}}%
\pgfpathlineto{\pgfqpoint{4.878702in}{2.979047in}}%
\pgfpathlineto{\pgfqpoint{4.879158in}{2.973873in}}%
\pgfpathlineto{\pgfqpoint{4.879613in}{2.979806in}}%
\pgfpathlineto{\pgfqpoint{4.880069in}{2.970459in}}%
\pgfpathlineto{\pgfqpoint{4.880524in}{2.980015in}}%
\pgfpathlineto{\pgfqpoint{4.881891in}{2.974180in}}%
\pgfpathlineto{\pgfqpoint{4.883258in}{2.977678in}}%
\pgfpathlineto{\pgfqpoint{4.883714in}{2.977564in}}%
\pgfpathlineto{\pgfqpoint{4.884170in}{2.979532in}}%
\pgfpathlineto{\pgfqpoint{4.885081in}{2.973716in}}%
\pgfpathlineto{\pgfqpoint{4.885536in}{2.974260in}}%
\pgfpathlineto{\pgfqpoint{4.885992in}{2.975351in}}%
\pgfpathlineto{\pgfqpoint{4.886448in}{2.971407in}}%
\pgfpathlineto{\pgfqpoint{4.886903in}{2.974357in}}%
\pgfpathlineto{\pgfqpoint{4.887359in}{2.979385in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{2.976099in}}%
\pgfpathlineto{\pgfqpoint{4.888726in}{2.975654in}}%
\pgfpathlineto{\pgfqpoint{4.889181in}{2.974666in}}%
\pgfpathlineto{\pgfqpoint{4.889637in}{2.980997in}}%
\pgfpathlineto{\pgfqpoint{4.890093in}{2.976952in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{2.976510in}}%
\pgfpathlineto{\pgfqpoint{4.891004in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{2.981955in}}%
\pgfpathlineto{\pgfqpoint{4.891915in}{2.973007in}}%
\pgfpathlineto{\pgfqpoint{4.892371in}{2.981507in}}%
\pgfpathlineto{\pgfqpoint{4.893282in}{2.975829in}}%
\pgfpathlineto{\pgfqpoint{4.894649in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{4.895105in}{2.972548in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{2.976461in}}%
\pgfpathlineto{\pgfqpoint{4.896472in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{4.896927in}{2.978513in}}%
\pgfpathlineto{\pgfqpoint{4.897383in}{2.984701in}}%
\pgfpathlineto{\pgfqpoint{4.897838in}{2.979698in}}%
\pgfpathlineto{\pgfqpoint{4.898294in}{2.981104in}}%
\pgfpathlineto{\pgfqpoint{4.898750in}{2.977516in}}%
\pgfpathlineto{\pgfqpoint{4.899205in}{2.978596in}}%
\pgfpathlineto{\pgfqpoint{4.899661in}{2.979241in}}%
\pgfpathlineto{\pgfqpoint{4.900117in}{2.977610in}}%
\pgfpathlineto{\pgfqpoint{4.900572in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{4.901028in}{2.980852in}}%
\pgfpathlineto{\pgfqpoint{4.901483in}{2.975537in}}%
\pgfpathlineto{\pgfqpoint{4.901939in}{2.981166in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{4.903762in}{2.985903in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{2.980703in}}%
\pgfpathlineto{\pgfqpoint{4.904673in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{4.906495in}{2.970739in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{4.908774in}{2.975363in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{2.981828in}}%
\pgfpathlineto{\pgfqpoint{4.909685in}{2.979882in}}%
\pgfpathlineto{\pgfqpoint{4.910140in}{2.985372in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{2.976747in}}%
\pgfpathlineto{\pgfqpoint{4.911052in}{2.983742in}}%
\pgfpathlineto{\pgfqpoint{4.911507in}{2.981690in}}%
\pgfpathlineto{\pgfqpoint{4.911963in}{2.983729in}}%
\pgfpathlineto{\pgfqpoint{4.912419in}{2.985552in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{2.979306in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{2.982850in}}%
\pgfpathlineto{\pgfqpoint{4.913785in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{4.914241in}{2.975529in}}%
\pgfpathlineto{\pgfqpoint{4.914697in}{2.984120in}}%
\pgfpathlineto{\pgfqpoint{4.915152in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{2.980241in}}%
\pgfpathlineto{\pgfqpoint{4.916064in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{4.916519in}{2.982914in}}%
\pgfpathlineto{\pgfqpoint{4.916975in}{2.975719in}}%
\pgfpathlineto{\pgfqpoint{4.917431in}{2.983008in}}%
\pgfpathlineto{\pgfqpoint{4.917886in}{2.977748in}}%
\pgfpathlineto{\pgfqpoint{4.918342in}{2.986425in}}%
\pgfpathlineto{\pgfqpoint{4.918797in}{2.980846in}}%
\pgfpathlineto{\pgfqpoint{4.919253in}{2.982554in}}%
\pgfpathlineto{\pgfqpoint{4.919709in}{2.981048in}}%
\pgfpathlineto{\pgfqpoint{4.920164in}{2.976119in}}%
\pgfpathlineto{\pgfqpoint{4.920620in}{2.982429in}}%
\pgfpathlineto{\pgfqpoint{4.921076in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{4.921531in}{2.980277in}}%
\pgfpathlineto{\pgfqpoint{4.922442in}{2.981871in}}%
\pgfpathlineto{\pgfqpoint{4.922898in}{2.980474in}}%
\pgfpathlineto{\pgfqpoint{4.923354in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{4.924265in}{2.984515in}}%
\pgfpathlineto{\pgfqpoint{4.924721in}{2.983441in}}%
\pgfpathlineto{\pgfqpoint{4.925176in}{2.978420in}}%
\pgfpathlineto{\pgfqpoint{4.925632in}{2.988335in}}%
\pgfpathlineto{\pgfqpoint{4.926088in}{2.982356in}}%
\pgfpathlineto{\pgfqpoint{4.926543in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{4.926999in}{2.989165in}}%
\pgfpathlineto{\pgfqpoint{4.927454in}{2.985107in}}%
\pgfpathlineto{\pgfqpoint{4.927910in}{2.983076in}}%
\pgfpathlineto{\pgfqpoint{4.928821in}{2.984022in}}%
\pgfpathlineto{\pgfqpoint{4.929277in}{2.985505in}}%
\pgfpathlineto{\pgfqpoint{4.929733in}{2.979009in}}%
\pgfpathlineto{\pgfqpoint{4.930188in}{2.982939in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{2.987505in}}%
\pgfpathlineto{\pgfqpoint{4.931099in}{2.986010in}}%
\pgfpathlineto{\pgfqpoint{4.931555in}{2.984301in}}%
\pgfpathlineto{\pgfqpoint{4.932011in}{2.985357in}}%
\pgfpathlineto{\pgfqpoint{4.932466in}{2.988431in}}%
\pgfpathlineto{\pgfqpoint{4.932922in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{4.934289in}{2.979276in}}%
\pgfpathlineto{\pgfqpoint{4.935656in}{2.985303in}}%
\pgfpathlineto{\pgfqpoint{4.936567in}{2.980310in}}%
\pgfpathlineto{\pgfqpoint{4.937934in}{2.989396in}}%
\pgfpathlineto{\pgfqpoint{4.938845in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{4.939301in}{2.983132in}}%
\pgfpathlineto{\pgfqpoint{4.940212in}{2.990306in}}%
\pgfpathlineto{\pgfqpoint{4.941579in}{2.981940in}}%
\pgfpathlineto{\pgfqpoint{4.942035in}{2.982356in}}%
\pgfpathlineto{\pgfqpoint{4.943401in}{2.989722in}}%
\pgfpathlineto{\pgfqpoint{4.944313in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{4.944768in}{2.989170in}}%
\pgfpathlineto{\pgfqpoint{4.945680in}{2.986731in}}%
\pgfpathlineto{\pgfqpoint{4.946135in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{4.946591in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{4.947047in}{2.989340in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{2.983435in}}%
\pgfpathlineto{\pgfqpoint{4.948413in}{2.986058in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{2.985315in}}%
\pgfpathlineto{\pgfqpoint{4.949325in}{2.986253in}}%
\pgfpathlineto{\pgfqpoint{4.950692in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{2.982545in}}%
\pgfpathlineto{\pgfqpoint{4.952970in}{2.992591in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{4.955703in}{2.994107in}}%
\pgfpathlineto{\pgfqpoint{4.956159in}{2.990332in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{2.992415in}}%
\pgfpathlineto{\pgfqpoint{4.957070in}{2.992197in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{2.993861in}}%
\pgfpathlineto{\pgfqpoint{4.957982in}{2.989672in}}%
\pgfpathlineto{\pgfqpoint{4.958437in}{2.990082in}}%
\pgfpathlineto{\pgfqpoint{4.959349in}{2.995285in}}%
\pgfpathlineto{\pgfqpoint{4.959804in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{4.961627in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{4.962538in}{2.989799in}}%
\pgfpathlineto{\pgfqpoint{4.962994in}{2.984687in}}%
\pgfpathlineto{\pgfqpoint{4.963449in}{2.991762in}}%
\pgfpathlineto{\pgfqpoint{4.963905in}{2.992170in}}%
\pgfpathlineto{\pgfqpoint{4.964816in}{2.987574in}}%
\pgfpathlineto{\pgfqpoint{4.965272in}{2.989127in}}%
\pgfpathlineto{\pgfqpoint{4.965727in}{2.993799in}}%
\pgfpathlineto{\pgfqpoint{4.966183in}{2.992542in}}%
\pgfpathlineto{\pgfqpoint{4.966639in}{2.989935in}}%
\pgfpathlineto{\pgfqpoint{4.967550in}{2.990231in}}%
\pgfpathlineto{\pgfqpoint{4.968917in}{2.997367in}}%
\pgfpathlineto{\pgfqpoint{4.969828in}{2.992161in}}%
\pgfpathlineto{\pgfqpoint{4.970284in}{2.992567in}}%
\pgfpathlineto{\pgfqpoint{4.970739in}{2.992558in}}%
\pgfpathlineto{\pgfqpoint{4.971195in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{2.994199in}}%
\pgfpathlineto{\pgfqpoint{4.972562in}{2.993558in}}%
\pgfpathlineto{\pgfqpoint{4.973017in}{2.990030in}}%
\pgfpathlineto{\pgfqpoint{4.973473in}{2.993541in}}%
\pgfpathlineto{\pgfqpoint{4.973929in}{2.996427in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{2.996210in}}%
\pgfpathlineto{\pgfqpoint{4.974840in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{2.994124in}}%
\pgfpathlineto{\pgfqpoint{4.975751in}{2.995148in}}%
\pgfpathlineto{\pgfqpoint{4.976662in}{2.988519in}}%
\pgfpathlineto{\pgfqpoint{4.978029in}{2.997474in}}%
\pgfpathlineto{\pgfqpoint{4.979396in}{2.995381in}}%
\pgfpathlineto{\pgfqpoint{4.981674in}{2.994304in}}%
\pgfpathlineto{\pgfqpoint{4.982130in}{2.997073in}}%
\pgfpathlineto{\pgfqpoint{4.982586in}{2.994492in}}%
\pgfpathlineto{\pgfqpoint{4.983497in}{2.993033in}}%
\pgfpathlineto{\pgfqpoint{4.983953in}{2.993950in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{2.992913in}}%
\pgfpathlineto{\pgfqpoint{4.984864in}{3.000404in}}%
\pgfpathlineto{\pgfqpoint{4.985319in}{2.999982in}}%
\pgfpathlineto{\pgfqpoint{4.987142in}{2.990295in}}%
\pgfpathlineto{\pgfqpoint{4.988053in}{2.998995in}}%
\pgfpathlineto{\pgfqpoint{4.988509in}{2.993961in}}%
\pgfpathlineto{\pgfqpoint{4.989420in}{2.992406in}}%
\pgfpathlineto{\pgfqpoint{4.989876in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{4.990331in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{4.992154in}{2.999412in}}%
\pgfpathlineto{\pgfqpoint{4.992610in}{2.994288in}}%
\pgfpathlineto{\pgfqpoint{4.993521in}{2.994679in}}%
\pgfpathlineto{\pgfqpoint{4.993976in}{2.992728in}}%
\pgfpathlineto{\pgfqpoint{4.994432in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{4.994888in}{2.997612in}}%
\pgfpathlineto{\pgfqpoint{4.995343in}{2.993313in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{2.998000in}}%
\pgfpathlineto{\pgfqpoint{4.996710in}{2.991247in}}%
\pgfpathlineto{\pgfqpoint{4.997621in}{3.001833in}}%
\pgfpathlineto{\pgfqpoint{4.998077in}{2.995911in}}%
\pgfpathlineto{\pgfqpoint{4.998533in}{2.993660in}}%
\pgfpathlineto{\pgfqpoint{4.998988in}{2.995076in}}%
\pgfpathlineto{\pgfqpoint{4.999444in}{3.004333in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{2.997094in}}%
\pgfpathlineto{\pgfqpoint{5.000355in}{2.998407in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{3.003688in}}%
\pgfpathlineto{\pgfqpoint{5.001267in}{2.999606in}}%
\pgfpathlineto{\pgfqpoint{5.001722in}{3.000817in}}%
\pgfpathlineto{\pgfqpoint{5.002178in}{2.993995in}}%
\pgfpathlineto{\pgfqpoint{5.003089in}{2.995805in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{2.996802in}}%
\pgfpathlineto{\pgfqpoint{5.004912in}{2.999218in}}%
\pgfpathlineto{\pgfqpoint{5.005367in}{2.996569in}}%
\pgfpathlineto{\pgfqpoint{5.005823in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{5.006734in}{3.000493in}}%
\pgfpathlineto{\pgfqpoint{5.007190in}{2.999266in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{5.008101in}{2.995701in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{5.009468in}{2.999012in}}%
\pgfpathlineto{\pgfqpoint{5.011746in}{2.995625in}}%
\pgfpathlineto{\pgfqpoint{5.012657in}{3.002676in}}%
\pgfpathlineto{\pgfqpoint{5.013113in}{3.000039in}}%
\pgfpathlineto{\pgfqpoint{5.013569in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{5.014024in}{3.005469in}}%
\pgfpathlineto{\pgfqpoint{5.014480in}{2.997586in}}%
\pgfpathlineto{\pgfqpoint{5.015847in}{3.003101in}}%
\pgfpathlineto{\pgfqpoint{5.016758in}{2.996327in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{3.000649in}}%
\pgfpathlineto{\pgfqpoint{5.018125in}{2.999923in}}%
\pgfpathlineto{\pgfqpoint{5.018580in}{2.999912in}}%
\pgfpathlineto{\pgfqpoint{5.019036in}{2.998191in}}%
\pgfpathlineto{\pgfqpoint{5.019492in}{3.001299in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{2.996964in}}%
\pgfpathlineto{\pgfqpoint{5.020403in}{2.995849in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{3.002372in}}%
\pgfpathlineto{\pgfqpoint{5.021314in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.021770in}{2.996925in}}%
\pgfpathlineto{\pgfqpoint{5.022226in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{5.022681in}{2.999014in}}%
\pgfpathlineto{\pgfqpoint{5.023137in}{2.996495in}}%
\pgfpathlineto{\pgfqpoint{5.023592in}{2.998291in}}%
\pgfpathlineto{\pgfqpoint{5.024048in}{2.998983in}}%
\pgfpathlineto{\pgfqpoint{5.024959in}{3.006482in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{2.998852in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{3.004553in}}%
\pgfpathlineto{\pgfqpoint{5.026326in}{3.004642in}}%
\pgfpathlineto{\pgfqpoint{5.026782in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{5.027237in}{3.000013in}}%
\pgfpathlineto{\pgfqpoint{5.027693in}{3.000802in}}%
\pgfpathlineto{\pgfqpoint{5.028149in}{2.999890in}}%
\pgfpathlineto{\pgfqpoint{5.028604in}{2.999581in}}%
\pgfpathlineto{\pgfqpoint{5.029516in}{2.996461in}}%
\pgfpathlineto{\pgfqpoint{5.029971in}{2.996950in}}%
\pgfpathlineto{\pgfqpoint{5.030427in}{2.996041in}}%
\pgfpathlineto{\pgfqpoint{5.030882in}{2.991836in}}%
\pgfpathlineto{\pgfqpoint{5.031338in}{3.000117in}}%
\pgfpathlineto{\pgfqpoint{5.032249in}{2.999098in}}%
\pgfpathlineto{\pgfqpoint{5.032705in}{2.999886in}}%
\pgfpathlineto{\pgfqpoint{5.033161in}{3.005261in}}%
\pgfpathlineto{\pgfqpoint{5.033616in}{3.000564in}}%
\pgfpathlineto{\pgfqpoint{5.034072in}{3.002048in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.999844in}}%
\pgfpathlineto{\pgfqpoint{5.035439in}{3.000620in}}%
\pgfpathlineto{\pgfqpoint{5.035894in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{5.036806in}{3.001086in}}%
\pgfpathlineto{\pgfqpoint{5.037261in}{3.000777in}}%
\pgfpathlineto{\pgfqpoint{5.038173in}{2.996777in}}%
\pgfpathlineto{\pgfqpoint{5.038628in}{3.001938in}}%
\pgfpathlineto{\pgfqpoint{5.039539in}{2.999629in}}%
\pgfpathlineto{\pgfqpoint{5.041362in}{3.003063in}}%
\pgfpathlineto{\pgfqpoint{5.041818in}{2.997692in}}%
\pgfpathlineto{\pgfqpoint{5.042273in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{5.042729in}{3.001442in}}%
\pgfpathlineto{\pgfqpoint{5.043185in}{3.005894in}}%
\pgfpathlineto{\pgfqpoint{5.043640in}{3.001817in}}%
\pgfpathlineto{\pgfqpoint{5.044096in}{3.002401in}}%
\pgfpathlineto{\pgfqpoint{5.045007in}{2.997723in}}%
\pgfpathlineto{\pgfqpoint{5.045463in}{3.004447in}}%
\pgfpathlineto{\pgfqpoint{5.046374in}{3.002048in}}%
\pgfpathlineto{\pgfqpoint{5.046830in}{2.997486in}}%
\pgfpathlineto{\pgfqpoint{5.047285in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{5.048196in}{2.999334in}}%
\pgfpathlineto{\pgfqpoint{5.049563in}{3.006713in}}%
\pgfpathlineto{\pgfqpoint{5.050019in}{3.003442in}}%
\pgfpathlineto{\pgfqpoint{5.050475in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{5.050930in}{3.001741in}}%
\pgfpathlineto{\pgfqpoint{5.051386in}{3.002322in}}%
\pgfpathlineto{\pgfqpoint{5.052297in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{5.053208in}{3.008291in}}%
\pgfpathlineto{\pgfqpoint{5.053664in}{3.002365in}}%
\pgfpathlineto{\pgfqpoint{5.054120in}{3.007576in}}%
\pgfpathlineto{\pgfqpoint{5.054575in}{2.998503in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{3.002037in}}%
\pgfpathlineto{\pgfqpoint{5.055942in}{3.002408in}}%
\pgfpathlineto{\pgfqpoint{5.056853in}{3.000419in}}%
\pgfpathlineto{\pgfqpoint{5.058220in}{3.004024in}}%
\pgfpathlineto{\pgfqpoint{5.058676in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{5.060954in}{3.009647in}}%
\pgfpathlineto{\pgfqpoint{5.061410in}{3.002571in}}%
\pgfpathlineto{\pgfqpoint{5.061865in}{3.006581in}}%
\pgfpathlineto{\pgfqpoint{5.062321in}{3.005980in}}%
\pgfpathlineto{\pgfqpoint{5.062777in}{3.006360in}}%
\pgfpathlineto{\pgfqpoint{5.063232in}{3.002820in}}%
\pgfpathlineto{\pgfqpoint{5.064599in}{3.008368in}}%
\pgfpathlineto{\pgfqpoint{5.065966in}{3.002461in}}%
\pgfpathlineto{\pgfqpoint{5.066422in}{3.007731in}}%
\pgfpathlineto{\pgfqpoint{5.066877in}{3.003808in}}%
\pgfpathlineto{\pgfqpoint{5.067333in}{3.002917in}}%
\pgfpathlineto{\pgfqpoint{5.068244in}{3.006998in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{3.001516in}}%
\pgfpathlineto{\pgfqpoint{5.069611in}{3.003154in}}%
\pgfpathlineto{\pgfqpoint{5.070067in}{3.008413in}}%
\pgfpathlineto{\pgfqpoint{5.070978in}{3.007119in}}%
\pgfpathlineto{\pgfqpoint{5.072800in}{3.003369in}}%
\pgfpathlineto{\pgfqpoint{5.073256in}{3.007643in}}%
\pgfpathlineto{\pgfqpoint{5.074167in}{3.006937in}}%
\pgfpathlineto{\pgfqpoint{5.074623in}{3.005173in}}%
\pgfpathlineto{\pgfqpoint{5.075990in}{3.009903in}}%
\pgfpathlineto{\pgfqpoint{5.077357in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{5.077812in}{3.006938in}}%
\pgfpathlineto{\pgfqpoint{5.078268in}{3.003332in}}%
\pgfpathlineto{\pgfqpoint{5.078724in}{3.007788in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{3.008842in}}%
\pgfpathlineto{\pgfqpoint{5.079635in}{3.004172in}}%
\pgfpathlineto{\pgfqpoint{5.080091in}{3.006295in}}%
\pgfpathlineto{\pgfqpoint{5.080546in}{3.007931in}}%
\pgfpathlineto{\pgfqpoint{5.081002in}{3.006950in}}%
\pgfpathlineto{\pgfqpoint{5.081457in}{3.005387in}}%
\pgfpathlineto{\pgfqpoint{5.081913in}{3.007896in}}%
\pgfpathlineto{\pgfqpoint{5.082369in}{3.006139in}}%
\pgfpathlineto{\pgfqpoint{5.083280in}{3.006309in}}%
\pgfpathlineto{\pgfqpoint{5.083736in}{3.001649in}}%
\pgfpathlineto{\pgfqpoint{5.084191in}{3.011512in}}%
\pgfpathlineto{\pgfqpoint{5.084647in}{3.008692in}}%
\pgfpathlineto{\pgfqpoint{5.085103in}{3.003552in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{3.004013in}}%
\pgfpathlineto{\pgfqpoint{5.086469in}{3.004583in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{3.002832in}}%
\pgfpathlineto{\pgfqpoint{5.087381in}{3.006781in}}%
\pgfpathlineto{\pgfqpoint{5.087836in}{3.003582in}}%
\pgfpathlineto{\pgfqpoint{5.088292in}{2.999033in}}%
\pgfpathlineto{\pgfqpoint{5.089203in}{3.010111in}}%
\pgfpathlineto{\pgfqpoint{5.089659in}{3.006625in}}%
\pgfpathlineto{\pgfqpoint{5.090570in}{3.002648in}}%
\pgfpathlineto{\pgfqpoint{5.091026in}{3.010927in}}%
\pgfpathlineto{\pgfqpoint{5.091937in}{3.008878in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{3.002412in}}%
\pgfpathlineto{\pgfqpoint{5.092848in}{3.011261in}}%
\pgfpathlineto{\pgfqpoint{5.094215in}{3.003908in}}%
\pgfpathlineto{\pgfqpoint{5.094671in}{3.009092in}}%
\pgfpathlineto{\pgfqpoint{5.095126in}{3.005905in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{3.004451in}}%
\pgfpathlineto{\pgfqpoint{5.096949in}{3.011527in}}%
\pgfpathlineto{\pgfqpoint{5.098316in}{3.004096in}}%
\pgfpathlineto{\pgfqpoint{5.099683in}{3.011064in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{3.004975in}}%
\pgfpathlineto{\pgfqpoint{5.101961in}{3.005156in}}%
\pgfpathlineto{\pgfqpoint{5.102416in}{3.012805in}}%
\pgfpathlineto{\pgfqpoint{5.102872in}{3.005037in}}%
\pgfpathlineto{\pgfqpoint{5.103328in}{3.010194in}}%
\pgfpathlineto{\pgfqpoint{5.104239in}{3.015143in}}%
\pgfpathlineto{\pgfqpoint{5.104695in}{3.012929in}}%
\pgfpathlineto{\pgfqpoint{5.105150in}{3.008900in}}%
\pgfpathlineto{\pgfqpoint{5.106062in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{5.106973in}{3.012289in}}%
\pgfpathlineto{\pgfqpoint{5.107428in}{3.010080in}}%
\pgfpathlineto{\pgfqpoint{5.107884in}{3.005962in}}%
\pgfpathlineto{\pgfqpoint{5.108340in}{3.009862in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{3.012781in}}%
\pgfpathlineto{\pgfqpoint{5.110162in}{3.007334in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{3.008548in}}%
\pgfpathlineto{\pgfqpoint{5.112440in}{3.013653in}}%
\pgfpathlineto{\pgfqpoint{5.112896in}{3.012212in}}%
\pgfpathlineto{\pgfqpoint{5.113352in}{3.006584in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{3.013707in}}%
\pgfpathlineto{\pgfqpoint{5.115174in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{5.115630in}{3.012512in}}%
\pgfpathlineto{\pgfqpoint{5.116085in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{3.011916in}}%
\pgfpathlineto{\pgfqpoint{5.116997in}{3.013422in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{3.009789in}}%
\pgfpathlineto{\pgfqpoint{5.119275in}{3.014872in}}%
\pgfpathlineto{\pgfqpoint{5.121097in}{3.004206in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{3.013463in}}%
\pgfpathlineto{\pgfqpoint{5.122464in}{3.011840in}}%
\pgfpathlineto{\pgfqpoint{5.122920in}{3.014383in}}%
\pgfpathlineto{\pgfqpoint{5.123375in}{3.009733in}}%
\pgfpathlineto{\pgfqpoint{5.123831in}{3.013125in}}%
\pgfpathlineto{\pgfqpoint{5.124287in}{3.012922in}}%
\pgfpathlineto{\pgfqpoint{5.124742in}{3.016124in}}%
\pgfpathlineto{\pgfqpoint{5.125198in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{5.125654in}{3.015056in}}%
\pgfpathlineto{\pgfqpoint{5.126109in}{3.011169in}}%
\pgfpathlineto{\pgfqpoint{5.126565in}{3.016823in}}%
\pgfpathlineto{\pgfqpoint{5.127021in}{3.012749in}}%
\pgfpathlineto{\pgfqpoint{5.127476in}{3.012263in}}%
\pgfpathlineto{\pgfqpoint{5.128387in}{3.014218in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{3.007414in}}%
\pgfpathlineto{\pgfqpoint{5.129754in}{3.010029in}}%
\pgfpathlineto{\pgfqpoint{5.130210in}{3.009357in}}%
\pgfpathlineto{\pgfqpoint{5.131121in}{3.016586in}}%
\pgfpathlineto{\pgfqpoint{5.131577in}{3.015724in}}%
\pgfpathlineto{\pgfqpoint{5.132032in}{3.015239in}}%
\pgfpathlineto{\pgfqpoint{5.132488in}{3.009013in}}%
\pgfpathlineto{\pgfqpoint{5.132944in}{3.015024in}}%
\pgfpathlineto{\pgfqpoint{5.133399in}{3.012187in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{3.017159in}}%
\pgfpathlineto{\pgfqpoint{5.134311in}{3.013572in}}%
\pgfpathlineto{\pgfqpoint{5.134766in}{3.011114in}}%
\pgfpathlineto{\pgfqpoint{5.135677in}{3.012216in}}%
\pgfpathlineto{\pgfqpoint{5.136133in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{5.136589in}{3.007494in}}%
\pgfpathlineto{\pgfqpoint{5.137044in}{3.015462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227047in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227047in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746593in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746593in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266140in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266140in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687105in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.915833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.872305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.279167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.235638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.598972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.097500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{0.599773in}}{\pgfqpoint{2.660996in}{1.642500in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.673907in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.717028in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.746858in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.747197in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.744384in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.825501in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.857219in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.871660in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{0.880494in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.883452in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{0.910034in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{0.926728in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{0.927734in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{0.927180in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.924617in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.939403in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.947005in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.945975in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{0.941311in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.948089in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{0.945802in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{0.946817in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{0.944666in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{0.944234in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{0.943657in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{0.947085in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{0.946673in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{0.946536in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{0.945265in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{0.947427in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{0.939814in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{0.937572in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{0.938620in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{0.938997in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{0.938709in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{0.939280in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{0.938555in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{0.937745in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{0.938081in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.130915in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.134129in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.137830in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.137818in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.141527in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.143396in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.140980in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.141172in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.141163in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.139934in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.143745in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.147499in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.150675in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.145340in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.143443in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.140347in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.135605in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.139187in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.135672in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.136992in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.134613in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.141225in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.139840in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.138058in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.136844in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.139852in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.130861in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.131244in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.131393in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.137736in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.129879in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.115636in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.162443in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{1.156785in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.180379in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.189651in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.320511in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{0.762217in}}{\pgfqpoint{2.660996in}{1.642500in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.893030in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.925291in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.941443in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.955040in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.976064in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.974150in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.997008in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.040251in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.049260in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.055198in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.066055in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.064307in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.065059in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.067351in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.071081in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.073324in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.076244in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.076823in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.080616in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.084312in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.084237in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.085568in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.082178in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.082519in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.084474in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.083743in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.076945in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.074210in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.074352in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.074233in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.068951in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.069230in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.067756in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.272640in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.273882in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.274035in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.276327in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.277426in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.275934in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.279924in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.281468in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.282248in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.280877in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.283306in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.278887in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.279826in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.283188in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.284676in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.285407in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.285641in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.287095in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.292663in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.292752in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.293517in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.294264in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.292681in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.292525in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.289145in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.288864in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.288633in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.287964in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.289146in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.290671in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.297739in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.292727in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.299933in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.296874in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.293710in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.292150in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.290926in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.294847in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.307999in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.325433in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.329897in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.324694in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{1.313432in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.326341in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{1.358388in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.371518in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.530263in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{-0.345709in}}{\pgfqpoint{2.660996in}{2.904043in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.904043in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-0.345709in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.484479in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.656565in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.647668in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.717970in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.779655in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.804620in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{0.819656in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.823327in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{0.832102in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{0.828677in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{0.829055in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.830493in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{0.841139in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{0.845365in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{0.852409in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{0.851926in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{0.843343in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.839322in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{0.841984in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{0.840106in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{0.844247in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.842105in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{0.837910in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{0.836058in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{0.839915in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{0.835822in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{0.835280in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{0.827403in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{0.822980in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{0.819921in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{0.822113in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{0.820104in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{0.817783in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{0.808586in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{0.801695in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{0.800759in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{0.797488in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{0.794367in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{0.793812in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.095141in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.092870in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.092795in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.094184in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.098974in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.099489in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.101204in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.102750in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.103838in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.102625in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.097959in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.099116in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.101580in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.100721in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.101024in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.101655in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.100469in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.099738in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.102419in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.108475in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.107806in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.107858in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.107206in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.105984in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.105174in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.106652in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.100096in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.103030in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.106408in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.105874in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.102995in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.101148in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.101015in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.106171in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.111063in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.108243in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.113303in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.114652in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.117466in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.114000in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.118408in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.128320in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.125674in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.125916in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.113454in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.157078in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{1.199452in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.418082in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.904043in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.904043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.915833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.957872in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.980096in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.986268in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.000290in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.005466in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.025568in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.028601in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.034591in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.038962in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.041373in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.041484in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.042536in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.042366in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.041847in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.046926in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.045450in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.046947in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.048092in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.043990in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.042373in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.042686in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.042691in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.043214in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.044469in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.045411in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.038303in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.036717in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.034877in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.035164in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.035448in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.030987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.146240in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.149084in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.108010in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.127326in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.130472in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.141077in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.147345in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.148488in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.157823in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.155465in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.163535in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.169793in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.169814in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.163626in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.164929in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.159634in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.166646in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.168875in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.168251in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.169292in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.169009in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.170840in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.168599in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.176469in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.175033in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.176864in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.176210in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.177917in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.176135in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.176875in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.177197in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.178120in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.181235in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.184674in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.184283in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.186190in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.187384in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.188055in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.186181in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.188218in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.189582in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.186138in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.185441in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.184622in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.184876in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.184378in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.181690in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.180436in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.181648in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.182310in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.180836in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.179971in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.178827in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.178496in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.175889in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.175280in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.173956in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.172984in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.171912in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.170795in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.170295in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.167877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.958711in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.924884in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.950264in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.953732in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.963255in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.965147in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{0.973988in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.975801in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{0.969307in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{0.975255in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{0.976704in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{0.984435in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{0.982491in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{0.984204in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{0.974078in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{0.976430in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{0.977048in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{0.974611in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{0.974191in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.973604in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.975618in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{0.974511in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{0.974270in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{0.972255in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{0.973234in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{0.973488in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{0.969120in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{0.967968in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{0.967862in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{0.966383in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{0.962681in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{0.960467in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{0.960266in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{0.956046in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{0.954833in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{0.952836in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{0.953164in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{0.950384in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{0.950077in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{0.947940in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{0.947028in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{0.946665in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{0.947146in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{0.947100in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{0.946239in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{0.946910in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{0.943955in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.941627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572227in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.586502in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609419in}{0.609792in}}{\pgfqpoint{2.609419in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.609419in}{0.791055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609419in}{0.813971in}}{\pgfqpoint{2.586502in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{1.572227in}{0.813971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.549311in}{0.813971in}}{\pgfqpoint{1.549311in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.549311in}{0.609792in}}{\pgfqpoint{1.572227in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.572227in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595144in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.709727in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.824311in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915977in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374211in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815033in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.815033in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815033in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255855in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255855in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696678in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.696678in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696678in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255855in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169365in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.933589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096463in, y=0.890061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.314678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096463in, y=1.271150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040908in,y=1.097500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500960in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{3.549382in}{0.556043in}}%
\pgfpathlineto{\pgfqpoint{3.583969in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{3.639308in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{3.666978in}{0.580525in}}%
\pgfpathlineto{\pgfqpoint{3.687730in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{3.708482in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{3.729234in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{3.756904in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{3.784574in}{0.659814in}}%
\pgfpathlineto{\pgfqpoint{3.812243in}{0.687084in}}%
\pgfpathlineto{\pgfqpoint{3.853747in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.929839in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{3.964426in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{3.992095in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{4.019765in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{4.054352in}{0.919056in}}%
\pgfpathlineto{\pgfqpoint{4.116609in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{4.171948in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{4.206535in}{1.042109in}}%
\pgfpathlineto{\pgfqpoint{4.248039in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{4.268791in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{4.282626in}{1.112412in}}%
\pgfpathlineto{\pgfqpoint{4.296461in}{1.120655in}}%
\pgfpathlineto{\pgfqpoint{4.310296in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{4.324130in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{4.337965in}{1.130175in}}%
\pgfpathlineto{\pgfqpoint{4.351800in}{1.127527in}}%
\pgfpathlineto{\pgfqpoint{4.365635in}{1.121780in}}%
\pgfpathlineto{\pgfqpoint{4.379470in}{1.112935in}}%
\pgfpathlineto{\pgfqpoint{4.393304in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{4.407139in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{4.420974in}{1.068895in}}%
\pgfpathlineto{\pgfqpoint{4.441726in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{4.462478in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{4.490148in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{4.593909in}{0.748170in}}%
\pgfpathlineto{\pgfqpoint{4.614661in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{4.635413in}{0.682112in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{4.676918in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{4.697670in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{4.718422in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{4.739174in}{0.584321in}}%
\pgfpathlineto{\pgfqpoint{4.759926in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{4.780679in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{4.808348in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{4.836018in}{0.557529in}}%
\pgfpathlineto{\pgfqpoint{4.870605in}{0.554780in}}%
\pgfpathlineto{\pgfqpoint{4.877522in}{0.554429in}}%
\pgfpathlineto{\pgfqpoint{4.877522in}{0.554429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243436in}{0.554427in}}%
\pgfpathlineto{\pgfqpoint{4.269284in}{0.557365in}}%
\pgfpathlineto{\pgfqpoint{4.290824in}{0.562283in}}%
\pgfpathlineto{\pgfqpoint{4.308056in}{0.568821in}}%
\pgfpathlineto{\pgfqpoint{4.320980in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{4.333904in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{4.346829in}{0.597009in}}%
\pgfpathlineto{\pgfqpoint{4.359753in}{0.611996in}}%
\pgfpathlineto{\pgfqpoint{4.372677in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{4.385601in}{0.652269in}}%
\pgfpathlineto{\pgfqpoint{4.402833in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{4.420065in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{4.441605in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{4.493302in}{0.928187in}}%
\pgfpathlineto{\pgfqpoint{4.510534in}{0.967875in}}%
\pgfpathlineto{\pgfqpoint{4.523458in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{1.011727in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{4.553614in}{1.029220in}}%
\pgfpathlineto{\pgfqpoint{4.562230in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{4.575155in}{1.039631in}}%
\pgfpathlineto{\pgfqpoint{4.592387in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{4.609619in}{1.045820in}}%
\pgfpathlineto{\pgfqpoint{4.618235in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{4.626851in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{4.635467in}{1.063543in}}%
\pgfpathlineto{\pgfqpoint{4.644083in}{1.075548in}}%
\pgfpathlineto{\pgfqpoint{4.652699in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{4.661315in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{4.669931in}{1.136266in}}%
\pgfpathlineto{\pgfqpoint{4.682855in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{4.695780in}{1.234977in}}%
\pgfpathlineto{\pgfqpoint{4.713012in}{1.316352in}}%
\pgfpathlineto{\pgfqpoint{4.747476in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{4.760400in}{1.531046in}}%
\pgfpathlineto{\pgfqpoint{4.769016in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{4.777632in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{4.786248in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{4.790556in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{4.794864in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{4.799173in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{4.803481in}{1.584861in}}%
\pgfpathlineto{\pgfqpoint{4.807789in}{1.578682in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{4.833637in}{1.497254in}}%
\pgfpathlineto{\pgfqpoint{4.846561in}{1.431579in}}%
\pgfpathlineto{\pgfqpoint{4.859485in}{1.353564in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{1.207153in}}%
\pgfpathlineto{\pgfqpoint{4.915490in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{4.932722in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{4.945646in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{4.958570in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{4.971494in}{0.698801in}}%
\pgfpathlineto{\pgfqpoint{4.984418in}{0.660804in}}%
\pgfpathlineto{\pgfqpoint{4.997342in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{5.010266in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{5.023190in}{0.591023in}}%
\pgfpathlineto{\pgfqpoint{5.036115in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{5.049039in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{5.061963in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{5.079195in}{0.558581in}}%
\pgfpathlineto{\pgfqpoint{5.100735in}{0.555170in}}%
\pgfpathlineto{\pgfqpoint{5.100735in}{0.555170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.364211in}{0.555003in}}%
\pgfpathlineto{\pgfqpoint{3.433481in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{3.507569in}{0.562878in}}%
\pgfpathlineto{\pgfqpoint{3.581656in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{3.655744in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{3.729832in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{3.803920in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{3.878008in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{3.952095in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{4.026183in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{4.100271in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.174359in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{4.248446in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{4.322534in}{1.087993in}}%
\pgfpathlineto{\pgfqpoint{4.396622in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{4.470710in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{4.544798in}{0.841701in}}%
\pgfpathlineto{\pgfqpoint{4.618885in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{4.692973in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{4.767061in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{4.841149in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{4.915237in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{4.989324in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{5.063412in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454419in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{4.518936in}{1.254349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541853in}{1.254349in}}{\pgfqpoint{4.541853in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{4.541853in}{1.562292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541853in}{1.585208in}}{\pgfqpoint{4.518936in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{1.585208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431502in}{1.585208in}}{\pgfqpoint{3.431502in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{3.431502in}{1.277266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431502in}{1.254349in}}{\pgfqpoint{3.454419in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{1.254349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.477336in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{3.591919in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{3.706502in}{1.416355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798169in, y=1.452318in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Theoretical }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798169in, y=1.324017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Distribution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main-node-exch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793789in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239843in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239843in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685896in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685896in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131950in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131950in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578003in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.578003in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578003in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656680in,y=1.936609in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.191472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.554805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{2.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.918138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=2.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.800480in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.807617in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.817876in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{0.820552in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.553319in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.603487in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.615038in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.630993in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.594274in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.696154in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.636216in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.691805in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{2.757714in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.763971in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.762089in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.738567in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{2.742654in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.749422in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.772822in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.776158in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.814700in}}%
\pgfpathlineto{\pgfqpoint{0.952584in}{2.795775in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.798723in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.762937in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.768975in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.804671in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.788054in}}%
\pgfpathlineto{\pgfqpoint{0.975333in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.787371in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.789925in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.794961in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.779147in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.781698in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.782964in}}%
\pgfpathlineto{\pgfqpoint{0.985146in}{2.767326in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.769907in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.786124in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.771039in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.773512in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.790224in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.775684in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.776572in}}%
\pgfpathlineto{\pgfqpoint{1.007003in}{2.778862in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.804948in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{2.821504in}}%
\pgfpathlineto{\pgfqpoint{1.031982in}{2.808863in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.810785in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.829249in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.817115in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.818929in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.820730in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.797684in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.798616in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.817447in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.807712in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{2.808587in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.797185in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.798962in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.815266in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.804262in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.810132in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.799277in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.800962in}}%
\pgfpathlineto{\pgfqpoint{1.075249in}{2.807595in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.796933in}}%
\pgfpathlineto{\pgfqpoint{1.076587in}{2.798596in}}%
\pgfpathlineto{\pgfqpoint{1.085062in}{2.813889in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.803575in}}%
\pgfpathlineto{\pgfqpoint{1.086400in}{2.805162in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.806740in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.798112in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.798906in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.788755in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.790365in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.791966in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.773512in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.791763in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.782088in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.783644in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.801639in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.792312in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.793782in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.826123in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.828054in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.819330in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.820630in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.824490in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.815870in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{2.817164in}}%
\pgfpathlineto{\pgfqpoint{1.149294in}{2.824165in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.815697in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.816968in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.811104in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.812376in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.813642in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.805312in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.806591in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.808497in}}%
\pgfpathlineto{\pgfqpoint{1.157769in}{2.800235in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.801516in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.804693in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.788358in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.789654in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{2.791586in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.783494in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.784792in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.798188in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{2.799397in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.820815in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.813376in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.814499in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.817285in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.809915in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.811036in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.807073in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.814787in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{2.807607in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.808704in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.825137in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.818197in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.819234in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.821809in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.814929in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.815964in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.816996in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.810155in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.811195in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{2.840094in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.849611in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{2.831543in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.832916in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.826637in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.827559in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.830305in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.818333in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.818798in}}%
\pgfpathlineto{\pgfqpoint{1.282664in}{2.821566in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.815407in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.816333in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.820006in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.813909in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.814829in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.816203in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.810142in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.811064in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.811524in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.805489in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.806415in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.806878in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.800868in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.801800in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.805494in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.799544in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.800469in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.801851in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.795936in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.796862in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.818591in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.812919in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.813777in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.810652in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.811075in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.816924in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{2.811434in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{2.812267in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.814338in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.808885in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.809717in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.811372in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.801381in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.811656in}}%
\pgfpathlineto{\pgfqpoint{1.362061in}{2.806359in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.807172in}}%
\pgfpathlineto{\pgfqpoint{1.378119in}{2.820601in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.811084in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.826622in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.812436in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.813938in}}%
\pgfpathlineto{\pgfqpoint{1.402652in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.809747in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.813857in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.808961in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.809708in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.814510in}}%
\pgfpathlineto{\pgfqpoint{1.416034in}{2.809670in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.810408in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.815149in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.810364in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.811091in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{2.817197in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{2.812477in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.813192in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.818490in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.813828in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.817676in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.813752in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{2.827018in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.818696in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.823686in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.819244in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.819907in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.836252in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.827662in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.834193in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.829958in}}%
\pgfpathlineto{\pgfqpoint{1.507921in}{2.830576in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.830885in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.826663in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{2.827283in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.846644in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.842584in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.843160in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{2.847156in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{1.547620in}{2.843707in}}%
\pgfpathlineto{\pgfqpoint{1.552972in}{2.847098in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{2.843114in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.843679in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{2.845926in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.861770in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.858001in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{1.601592in}{2.859805in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{2.856054in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.856570in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{2.861423in}}%
\pgfpathlineto{\pgfqpoint{1.611851in}{2.857716in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.858224in}}%
\pgfpathlineto{\pgfqpoint{1.617204in}{2.860752in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{2.857071in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.857577in}}%
\pgfpathlineto{\pgfqpoint{1.620772in}{2.858836in}}%
\pgfpathlineto{\pgfqpoint{1.621218in}{2.855172in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{2.855678in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.855931in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.852276in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.852784in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.854300in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.847032in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.847543in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{2.850080in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.846473in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.846981in}}%
\pgfpathlineto{\pgfqpoint{1.637722in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.845415in}}%
\pgfpathlineto{\pgfqpoint{1.639061in}{2.845921in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{2.849184in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.845628in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.846130in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.847379in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.843839in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.844340in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.845838in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.842315in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{2.842816in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{2.844062in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.657349in}{2.841056in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.842798in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.839310in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.839809in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.851720in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{2.848318in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.848795in}}%
\pgfpathlineto{\pgfqpoint{1.685450in}{2.849033in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.845640in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.846118in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.847549in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.844171in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.844649in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{2.850544in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.847211in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{2.847680in}}%
\pgfpathlineto{\pgfqpoint{1.707307in}{2.849776in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{2.846463in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.848324in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.845026in}}%
\pgfpathlineto{\pgfqpoint{1.712659in}{2.845492in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.846884in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.843601in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.844066in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.844994in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.841723in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{2.842188in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.844502in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.841252in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.841715in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.848329in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.845126in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.845578in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.848720in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.845543in}}%
\pgfpathlineto{\pgfqpoint{1.747452in}{2.845991in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.846439in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.843270in}}%
\pgfpathlineto{\pgfqpoint{1.749682in}{2.843719in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.850797in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.847676in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{2.848115in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{2.850510in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.847410in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.847845in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.851944in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.846023in}}%
\pgfpathlineto{\pgfqpoint{1.781798in}{2.846239in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{2.846455in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.843395in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.843829in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.844694in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{2.841644in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.842078in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{2.845095in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.842068in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.842499in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{2.843571in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{2.840986in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.843338in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.840342in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.840769in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.842473in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.839491in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.839917in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.846640in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.843701in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{2.844118in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{2.846601in}}%
\pgfpathlineto{\pgfqpoint{1.830417in}{2.843681in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.844095in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.844508in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.841595in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.842010in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.844277in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.838904in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.840967in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.838090in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.841372in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.838516in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.838925in}}%
\pgfpathlineto{\pgfqpoint{1.868778in}{2.845780in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.842966in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.843365in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{2.847519in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.844732in}}%
\pgfpathlineto{\pgfqpoint{1.880822in}{2.845126in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.845912in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{2.840754in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.847200in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{2.844462in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.844850in}}%
\pgfpathlineto{\pgfqpoint{1.901786in}{2.845429in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{2.842699in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{1.913829in}{2.847691in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.842482in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.842674in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{2.847795in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.845126in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.845503in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.846630in}}%
\pgfpathlineto{\pgfqpoint{1.932118in}{2.843971in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{2.844348in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{2.844724in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{2.839799in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.850544in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.845544in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{2.845727in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{2.851503in}}%
\pgfpathlineto{\pgfqpoint{1.979399in}{2.844017in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{2.844198in}}%
\pgfpathlineto{\pgfqpoint{1.993673in}{2.849737in}}%
\pgfpathlineto{\pgfqpoint{1.994119in}{2.847214in}}%
\pgfpathlineto{\pgfqpoint{1.995011in}{2.847569in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{2.858648in}}%
\pgfpathlineto{\pgfqpoint{2.024005in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{2.856522in}}%
\pgfpathlineto{\pgfqpoint{2.054782in}{2.867621in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.865214in}}%
\pgfpathlineto{\pgfqpoint{2.056121in}{2.865539in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.866673in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.864274in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{2.864599in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{2.866374in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.863988in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.864311in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.874412in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.872078in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.872388in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{2.874392in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.872071in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.872379in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{2.875439in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.873136in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.879608in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.877337in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.877634in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{2.880739in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{2.878485in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{2.878780in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.881416in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.879178in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.879470in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.878843in}}%
\pgfpathlineto{\pgfqpoint{2.160051in}{2.879134in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.881162in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.878946in}}%
\pgfpathlineto{\pgfqpoint{2.167634in}{2.879236in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.877893in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.878182in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{2.880054in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.877857in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.878144in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.880719in}}%
\pgfpathlineto{\pgfqpoint{2.187260in}{2.878536in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.878822in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.882921in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.880760in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.881041in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.885079in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.882939in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.883216in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.883631in}}%
\pgfpathlineto{\pgfqpoint{2.218484in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{2.219376in}{2.881772in}}%
\pgfpathlineto{\pgfqpoint{2.220714in}{2.882188in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{2.880056in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.880334in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.880750in}}%
\pgfpathlineto{\pgfqpoint{2.223837in}{2.878622in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.878900in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.880562in}}%
\pgfpathlineto{\pgfqpoint{2.230528in}{2.878445in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.878722in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.883650in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{2.881557in}}%
\pgfpathlineto{\pgfqpoint{2.248816in}{2.881829in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.882778in}}%
\pgfpathlineto{\pgfqpoint{2.252384in}{2.880691in}}%
\pgfpathlineto{\pgfqpoint{2.253276in}{2.880963in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.881640in}}%
\pgfpathlineto{\pgfqpoint{2.256845in}{2.877616in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{2.877752in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.879922in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.875924in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.876060in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{2.876332in}}%
\pgfpathlineto{\pgfqpoint{2.267550in}{2.874269in}}%
\pgfpathlineto{\pgfqpoint{2.268442in}{2.874541in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{2.877115in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.875065in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.875335in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.879351in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{2.877321in}}%
\pgfpathlineto{\pgfqpoint{2.292975in}{2.877588in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.881545in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.879534in}}%
\pgfpathlineto{\pgfqpoint{2.307695in}{2.879796in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{2.880973in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{2.878970in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.879231in}}%
\pgfpathlineto{\pgfqpoint{2.313493in}{2.879362in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.877361in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.877624in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.876257in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.876388in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{2.330444in}{2.875842in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.876102in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{2.878176in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{2.876207in}}%
\pgfpathlineto{\pgfqpoint{2.339811in}{2.876466in}}%
\pgfpathlineto{\pgfqpoint{2.346501in}{2.878398in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.876440in}}%
\pgfpathlineto{\pgfqpoint{2.347840in}{2.876698in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.879764in}}%
\pgfpathlineto{\pgfqpoint{2.358991in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{2.359883in}{2.878075in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{2.878711in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.876772in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{2.877027in}}%
\pgfpathlineto{\pgfqpoint{2.367912in}{2.878296in}}%
\pgfpathlineto{\pgfqpoint{2.368358in}{2.876364in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{2.876618in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.879142in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.877223in}}%
\pgfpathlineto{\pgfqpoint{2.379509in}{2.877475in}}%
\pgfpathlineto{\pgfqpoint{2.385754in}{2.879230in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{2.877320in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.877570in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.879192in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{2.877291in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.877540in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.882716in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.879082in}}%
\pgfpathlineto{\pgfqpoint{2.414748in}{2.879204in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.880306in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.878434in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.878679in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.881959in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.880344in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.880948in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.879337in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.881623in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.879782in}}%
\pgfpathlineto{\pgfqpoint{2.446863in}{2.880022in}}%
\pgfpathlineto{\pgfqpoint{2.491023in}{2.891597in}}%
\pgfpathlineto{\pgfqpoint{2.491469in}{2.889802in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.890030in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.894103in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{2.892325in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.892550in}}%
\pgfpathlineto{\pgfqpoint{2.511541in}{2.892999in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{2.891225in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.891450in}}%
\pgfpathlineto{\pgfqpoint{2.518232in}{2.892796in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.891253in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.891253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794681in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794951in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{3.045513in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{3.117381in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{3.128604in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{3.040033in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{3.078672in}}%
\pgfpathlineto{\pgfqpoint{0.820106in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.973387in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{3.041883in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.952350in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{3.067773in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{3.072246in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.952350in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.958613in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.887907in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.945044in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.954724in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.911076in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.916250in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.963674in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{3.026370in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.997673in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.999141in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.968155in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.971313in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.972871in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.914275in}}%
\pgfpathlineto{\pgfqpoint{0.896381in}{2.916053in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.933022in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.904614in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.908060in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.909762in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.881911in}}%
\pgfpathlineto{\pgfqpoint{0.903964in}{2.885484in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{2.865448in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.869052in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.851692in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.855292in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.899023in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.910459in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.887542in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{2.890449in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.928636in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.950215in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.930524in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.932765in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.959744in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.923421in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.925524in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{2.958173in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.960800in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{2.944365in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.946169in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.955793in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.939900in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.941667in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.946870in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.931321in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.933090in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.943381in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.928348in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.930072in}}%
\pgfpathlineto{\pgfqpoint{0.998974in}{2.930929in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.916053in}}%
\pgfpathlineto{\pgfqpoint{1.000312in}{2.917816in}}%
\pgfpathlineto{\pgfqpoint{1.002988in}{2.923014in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.908439in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.910201in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.917100in}}%
\pgfpathlineto{\pgfqpoint{1.008341in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{1.009233in}{2.904614in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.923685in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.910171in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.911797in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.918179in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.904961in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.906574in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.908969in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.895921in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.910907in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.898333in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.899893in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.902212in}}%
\pgfpathlineto{\pgfqpoint{1.039119in}{2.889791in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{2.891365in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.896020in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.883810in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.885380in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.889256in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.877230in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.883108in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.893317in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.882057in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{2.883511in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{2.904238in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.893542in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.894886in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.923059in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.929394in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.919564in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.920720in}}%
\pgfpathlineto{\pgfqpoint{1.110487in}{2.926406in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.916760in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.917904in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.933266in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.915885in}}%
\pgfpathlineto{\pgfqpoint{1.127437in}{2.917523in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.908378in}}%
\pgfpathlineto{\pgfqpoint{1.128775in}{2.909486in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.930471in}}%
\pgfpathlineto{\pgfqpoint{1.147063in}{2.921805in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.922820in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.925333in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.909245in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.910791in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.894914in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.937875in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.922638in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.923527in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.936823in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.929482in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.930325in}}%
\pgfpathlineto{\pgfqpoint{1.219324in}{2.936937in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.923401in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.939481in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{2.932600in}}%
\pgfpathlineto{\pgfqpoint{1.240289in}{2.933383in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.937253in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.930462in}}%
\pgfpathlineto{\pgfqpoint{1.246087in}{2.931240in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.940705in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.934094in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.934843in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.940738in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.934245in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.934981in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.936445in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.929998in}}%
\pgfpathlineto{\pgfqpoint{1.270174in}{2.930737in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.935474in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.929124in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.929854in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.937006in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.924940in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.925301in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.919479in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.920208in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.923097in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.917705in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.923068in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.917047in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.917761in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.922345in}}%
\pgfpathlineto{\pgfqpoint{1.308981in}{2.916407in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.917113in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.926070in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.920274in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.920956in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{2.926330in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{2.914931in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.925862in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.920319in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.920971in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.928009in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{1.358047in}{2.923210in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.929766in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.924431in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.925052in}}%
\pgfpathlineto{\pgfqpoint{1.370536in}{2.926288in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.920985in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{2.921608in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.924694in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.919444in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.920064in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.930308in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.925198in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.925792in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.926384in}}%
\pgfpathlineto{\pgfqpoint{1.396853in}{2.916821in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.920409in}}%
\pgfpathlineto{\pgfqpoint{1.402652in}{2.915386in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.915984in}}%
\pgfpathlineto{\pgfqpoint{1.404882in}{2.916879in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.911880in}}%
\pgfpathlineto{\pgfqpoint{1.406221in}{2.912482in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.920720in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.915829in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.916412in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.918149in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.913291in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.913873in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{2.915033in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.910201in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.910785in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.911076in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.906260in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.906848in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.902342in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.902933in}}%
\pgfpathlineto{\pgfqpoint{1.436552in}{2.906738in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.897253in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.897845in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.898140in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.893416in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.894011in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.894901in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{2.890199in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.890797in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.896680in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.887427in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.888018in}}%
\pgfpathlineto{\pgfqpoint{1.461085in}{2.892980in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.888418in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.896429in}}%
\pgfpathlineto{\pgfqpoint{1.474467in}{2.891950in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.892517in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.898926in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{2.894521in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.895075in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.897002in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.892626in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{2.893179in}}%
\pgfpathlineto{\pgfqpoint{1.495431in}{2.895648in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.887249in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.887526in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.896488in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.892246in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.892782in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{1.515504in}{2.885140in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{2.885683in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.888644in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.884461in}}%
\pgfpathlineto{\pgfqpoint{1.522641in}{2.885000in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.886609in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{2.878840in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.879111in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.874970in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.875515in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.876332in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.872207in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.872754in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.877352in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{2.873277in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.873816in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.893645in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.889746in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{2.890242in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{2.891477in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.883971in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.884221in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.885219in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.877757in}}%
\pgfpathlineto{\pgfqpoint{1.583750in}{2.878010in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.878514in}}%
\pgfpathlineto{\pgfqpoint{1.585088in}{2.874671in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.875178in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.875936in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.868797in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{2.871845in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{2.868053in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{2.868561in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{2.873331in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.869585in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.872570in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{2.868850in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{2.869348in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.871080in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.867381in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{2.867878in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.871566in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.867903in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.868394in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.873966in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.870352in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.873464in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{2.869877in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{2.870356in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.864463in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.864702in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.875439in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.868995in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{2.875366in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.871966in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.872417in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.873093in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.869704in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{2.870156in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.871733in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.868361in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{2.869263in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{2.862999in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{2.864587in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{1.702846in}{2.861701in}}%
\pgfpathlineto{\pgfqpoint{1.705522in}{2.863060in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.859734in}}%
\pgfpathlineto{\pgfqpoint{1.706861in}{2.860189in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.864015in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{2.860721in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{2.861842in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.859008in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.859233in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.855957in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{2.856408in}}%
\pgfpathlineto{\pgfqpoint{1.725149in}{2.858876in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.855622in}}%
\pgfpathlineto{\pgfqpoint{1.726487in}{2.856071in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{2.856742in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.853499in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.853948in}}%
\pgfpathlineto{\pgfqpoint{1.733178in}{2.855960in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{2.852736in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{2.853183in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.854864in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.855304in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.855744in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.852565in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.853006in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.853447in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{2.850276in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.850719in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.852700in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{2.849548in}}%
\pgfpathlineto{\pgfqpoint{1.755480in}{2.849988in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.852399in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.849266in}}%
\pgfpathlineto{\pgfqpoint{1.761725in}{2.849704in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.854687in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.848497in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{2.848931in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{2.854919in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.849032in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.849245in}}%
\pgfpathlineto{\pgfqpoint{1.792503in}{2.851369in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{2.848338in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{2.848763in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.848975in}}%
\pgfpathlineto{\pgfqpoint{1.794733in}{2.845950in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.846377in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{2.846802in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.843785in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{2.844213in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.845490in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.842486in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.842912in}}%
\pgfpathlineto{\pgfqpoint{1.802316in}{2.843126in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.837563in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.838421in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{2.835436in}}%
\pgfpathlineto{\pgfqpoint{1.807223in}{2.835867in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{2.839710in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.836751in}}%
\pgfpathlineto{\pgfqpoint{1.816590in}{2.837177in}}%
\pgfpathlineto{\pgfqpoint{1.826849in}{2.842019in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.839093in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{2.839511in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.843249in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.840348in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.840762in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{1.838893in}{2.838282in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.838697in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.840350in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.837470in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.837884in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{2.843198in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.837713in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.837917in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.864318in}{2.837731in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{2.838136in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{2.838339in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{2.835520in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{2.835926in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.841947in}}%
\pgfpathlineto{\pgfqpoint{1.880822in}{2.839165in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{2.839563in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.841149in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.835612in}}%
\pgfpathlineto{\pgfqpoint{1.887066in}{2.836011in}}%
\pgfpathlineto{\pgfqpoint{1.903570in}{2.843280in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.840944in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.841139in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.838419in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.838809in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.841135in}}%
\pgfpathlineto{\pgfqpoint{1.912491in}{2.838432in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.838819in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.843232in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{2.837881in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{2.838265in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.839609in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{2.839988in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{2.837912in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.838292in}}%
\pgfpathlineto{\pgfqpoint{1.941039in}{2.839238in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{2.836603in}}%
\pgfpathlineto{\pgfqpoint{1.942377in}{2.836982in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{2.837361in}}%
\pgfpathlineto{\pgfqpoint{1.945053in}{2.832488in}}%
\pgfpathlineto{\pgfqpoint{1.945945in}{2.832869in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.830248in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.830631in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.832724in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{2.830117in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.830498in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{2.834271in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.831687in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.832063in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.833188in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.828417in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{2.831415in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.826307in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.826683in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.827058in}}%
\pgfpathlineto{\pgfqpoint{1.978507in}{2.824511in}}%
\pgfpathlineto{\pgfqpoint{1.979399in}{2.824887in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{2.825826in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.823286in}}%
\pgfpathlineto{\pgfqpoint{1.982968in}{2.823663in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{2.824413in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{2.821881in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{2.822258in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.827835in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.825333in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.825702in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.827723in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.825233in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.825600in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.829786in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{2.825218in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{2.826307in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.824214in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{2.825302in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.822853in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{2.028019in}{2.823579in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.821136in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.821499in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.821863in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.819424in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.819789in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{2.820878in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.818448in}}%
\pgfpathlineto{\pgfqpoint{2.035602in}{2.818812in}}%
\pgfpathlineto{\pgfqpoint{2.037832in}{2.819719in}}%
\pgfpathlineto{\pgfqpoint{2.038724in}{2.814876in}}%
\pgfpathlineto{\pgfqpoint{2.039617in}{2.815241in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.815970in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.813555in}}%
\pgfpathlineto{\pgfqpoint{2.042739in}{2.813921in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{2.816282in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.813881in}}%
\pgfpathlineto{\pgfqpoint{2.049876in}{2.814244in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.814606in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.809999in}}%
\pgfpathlineto{\pgfqpoint{2.052552in}{2.810181in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.822985in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.820649in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.820997in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.821865in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{2.819536in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{2.819884in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.824363in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.820095in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.822151in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.819857in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{2.820199in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{2.820541in}}%
\pgfpathlineto{\pgfqpoint{2.111877in}{2.816137in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.816309in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.816653in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.814369in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.814714in}}%
\pgfpathlineto{\pgfqpoint{2.119014in}{2.816431in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.814158in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{2.814501in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.815529in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.813606in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.814803in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{2.812545in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.812887in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.813705in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.814044in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.814890in}}%
\pgfpathlineto{\pgfqpoint{2.142209in}{2.810758in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{2.812115in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.809888in}}%
\pgfpathlineto{\pgfqpoint{2.147115in}{2.810228in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{2.810567in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.806464in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.810693in}}%
\pgfpathlineto{\pgfqpoint{2.161389in}{2.808491in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{2.808828in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.809164in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{2.806966in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{2.807303in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.807808in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.805615in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.807297in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.802929in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.803266in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.805618in}}%
\pgfpathlineto{\pgfqpoint{2.179231in}{2.803447in}}%
\pgfpathlineto{\pgfqpoint{2.180123in}{2.803782in}}%
\pgfpathlineto{\pgfqpoint{2.181462in}{2.804284in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.800289in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.187260in}{2.799475in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.799811in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.802651in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.800506in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.800839in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{2.801505in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.799365in}}%
\pgfpathlineto{\pgfqpoint{2.200196in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{2.206887in}{2.802185in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{2.800058in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.800389in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.801050in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{2.798927in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.799258in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.799589in}}%
\pgfpathlineto{\pgfqpoint{2.212685in}{2.797470in}}%
\pgfpathlineto{\pgfqpoint{2.213577in}{2.797802in}}%
\pgfpathlineto{\pgfqpoint{2.219822in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.796226in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.796721in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.794619in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.794950in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.798397in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.796311in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{2.796638in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.801818in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.798011in}}%
\pgfpathlineto{\pgfqpoint{2.253276in}{2.798816in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.796757in}}%
\pgfpathlineto{\pgfqpoint{2.254614in}{2.797080in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.802976in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{2.800940in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.801257in}}%
\pgfpathlineto{\pgfqpoint{2.273795in}{2.801730in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{2.275133in}{2.800015in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{2.800646in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.798620in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{2.279147in}{2.799252in}}%
\pgfpathlineto{\pgfqpoint{2.279593in}{2.797229in}}%
\pgfpathlineto{\pgfqpoint{2.280486in}{2.797545in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.796476in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{2.796792in}}%
\pgfpathlineto{\pgfqpoint{2.288068in}{2.798053in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{2.792183in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.792342in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.792501in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.788491in}}%
\pgfpathlineto{\pgfqpoint{2.292529in}{2.788810in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.789289in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.787288in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.787608in}}%
\pgfpathlineto{\pgfqpoint{2.299220in}{2.789040in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{2.785375in}}%
\pgfpathlineto{\pgfqpoint{2.302788in}{2.786013in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.784025in}}%
\pgfpathlineto{\pgfqpoint{2.304126in}{2.784345in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{2.785460in}}%
\pgfpathlineto{\pgfqpoint{2.307695in}{2.783478in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.783797in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{2.787279in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.785312in}}%
\pgfpathlineto{\pgfqpoint{2.319738in}{2.785627in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.785785in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{2.783820in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.784136in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{2.786181in}}%
\pgfpathlineto{\pgfqpoint{2.327767in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.784539in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{2.785323in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.783372in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{2.783686in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.784469in}}%
\pgfpathlineto{\pgfqpoint{2.336242in}{2.780893in}}%
\pgfpathlineto{\pgfqpoint{2.340703in}{2.782461in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{2.780524in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.780837in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.780994in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{2.779059in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.779373in}}%
\pgfpathlineto{\pgfqpoint{2.348286in}{2.780938in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.777240in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.777397in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.780983in}}%
\pgfpathlineto{\pgfqpoint{2.360775in}{2.779069in}}%
\pgfpathlineto{\pgfqpoint{2.361667in}{2.779380in}}%
\pgfpathlineto{\pgfqpoint{2.366574in}{2.781082in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.779176in}}%
\pgfpathlineto{\pgfqpoint{2.367912in}{2.779485in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.780719in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.778819in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.779128in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.780818in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.778926in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{2.779233in}}%
\pgfpathlineto{\pgfqpoint{2.385754in}{2.781527in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.777762in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.778068in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.780809in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.778938in}}%
\pgfpathlineto{\pgfqpoint{2.396905in}{2.779242in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{2.782711in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{2.780853in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.781154in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{2.781454in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{2.779599in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.779900in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{2.424115in}{2.782385in}}%
\pgfpathlineto{\pgfqpoint{2.425007in}{2.782682in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.783126in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.781290in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.781587in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{2.783655in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.781827in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.782122in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{2.780592in}}%
\pgfpathlineto{\pgfqpoint{2.437496in}{2.780887in}}%
\pgfpathlineto{\pgfqpoint{2.449986in}{2.784989in}}%
\pgfpathlineto{\pgfqpoint{2.450432in}{2.783179in}}%
\pgfpathlineto{\pgfqpoint{2.451324in}{2.783470in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{2.784778in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.782973in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.783264in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.783409in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.781607in}}%
\pgfpathlineto{\pgfqpoint{2.458461in}{2.781898in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.783204in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{2.781408in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.781698in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.781843in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.778547in}}%
\pgfpathlineto{\pgfqpoint{2.466490in}{2.778692in}}%
\pgfpathlineto{\pgfqpoint{2.468274in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{2.468720in}{2.773616in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.778129in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.776355in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.776645in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.776934in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.775163in}}%
\pgfpathlineto{\pgfqpoint{2.486116in}{2.775452in}}%
\pgfpathlineto{\pgfqpoint{2.490131in}{2.776753in}}%
\pgfpathlineto{\pgfqpoint{2.490577in}{2.774987in}}%
\pgfpathlineto{\pgfqpoint{2.491469in}{2.775276in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.781274in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.779528in}}%
\pgfpathlineto{\pgfqpoint{2.511541in}{2.779811in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{2.782067in}}%
\pgfpathlineto{\pgfqpoint{2.519124in}{2.780329in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.780469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{3.138675in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{3.147764in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{3.187893in}}%
\pgfpathlineto{\pgfqpoint{0.817876in}{3.192879in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{3.074425in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{3.094312in}}%
\pgfpathlineto{\pgfqpoint{0.821890in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{3.052500in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{3.068529in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{3.005586in}}%
\pgfpathlineto{\pgfqpoint{0.835718in}{2.866053in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.917523in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.854012in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{2.862576in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.810546in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{0.851776in}{2.881234in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.737255in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{2.745773in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.697662in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{0.860251in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.660076in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.677017in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.635127in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.652938in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.689663in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.627694in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.684765in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.655702in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.661522in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.726569in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{2.768066in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.723801in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.758446in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.739765in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.758766in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.737082in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{2.740863in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.751919in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{2.730870in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.734583in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.721308in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{0.942325in}{2.737575in}}%
\pgfpathlineto{\pgfqpoint{0.942771in}{2.717637in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{2.721241in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.721180in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.724620in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.756986in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.742112in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.716274in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.705362in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.708548in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.714822in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.682744in}}%
\pgfpathlineto{\pgfqpoint{0.970426in}{2.684362in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.685972in}}%
\pgfpathlineto{\pgfqpoint{0.971764in}{2.652833in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.656177in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.653143in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.656396in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.662810in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.631285in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.634580in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.636216in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.620666in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.623980in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.628894in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.601698in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.616459in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.601621in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.606498in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.591816in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.595089in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{2.604736in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{2.590348in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.593563in}}%
\pgfpathlineto{\pgfqpoint{1.012355in}{2.644212in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.619917in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.622699in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{2.625458in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.647486in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.624758in}}%
\pgfpathlineto{\pgfqpoint{1.039119in}{2.626028in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{2.648140in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.638986in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.655375in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.644137in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.646449in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.639927in}}%
\pgfpathlineto{\pgfqpoint{1.058745in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.630034in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{2.632358in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.639238in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.618685in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.619846in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.622158in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.611416in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.613744in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.618355in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{2.628040in}}%
\pgfpathlineto{\pgfqpoint{1.077925in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{2.603966in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.606195in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.608410in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.600562in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.621076in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.613427in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.619706in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.610071in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.612164in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{2.614246in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.604689in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.607825in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.600434in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.606662in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.597294in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.599370in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.601434in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.592140in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.594216in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.595250in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.588099in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.592227in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.565947in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.567003in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{2.585516in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.576671in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.588644in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.579949in}}%
\pgfpathlineto{\pgfqpoint{1.129221in}{2.581928in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.606729in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.600192in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.602962in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.594635in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.596489in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.606519in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.600145in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{2.601048in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.594727in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.589472in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.618755in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.595790in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.597487in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.599177in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.591589in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.593287in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{2.599168in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.579276in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.571849in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.573561in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.596733in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.583178in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.583991in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.592028in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.577886in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.579500in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.588252in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.581290in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.600597in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{2.593811in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{2.595324in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.596079in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.577401in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.578169in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.566351in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.574798in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.568209in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.569736in}}%
\pgfpathlineto{\pgfqpoint{1.235828in}{2.570497in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.574754in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.576227in}}%
\pgfpathlineto{\pgfqpoint{1.249656in}{2.579154in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.572786in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.574253in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.577168in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.570845in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.572306in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.590785in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.584623in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.588099in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.581973in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.583365in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.584751in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.578657in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{2.580048in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.597010in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{2.591060in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.592393in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.593058in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.587134in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.588469in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.582040in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{2.582706in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.580199in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.581524in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.586779in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.581016in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.582327in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{2.592014in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.586338in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.587619in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.611146in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.605649in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.606854in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.607455in}}%
\pgfpathlineto{\pgfqpoint{1.328161in}{2.597727in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.598933in}}%
\pgfpathlineto{\pgfqpoint{1.334406in}{2.600131in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.595943in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.597140in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{2.600116in}}%
\pgfpathlineto{\pgfqpoint{1.339313in}{2.594771in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{2.595962in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{2.596557in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{2.591232in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.592425in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.601833in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{2.596585in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.597752in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.599494in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.594274in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.595438in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{2.597196in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.597770in}}%
\pgfpathlineto{\pgfqpoint{1.369198in}{2.598896in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.605031in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.600006in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.601117in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.603880in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{1.382580in}{2.598883in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.593936in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{2.595040in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{2.612792in}}%
\pgfpathlineto{\pgfqpoint{1.399084in}{2.607965in}}%
\pgfpathlineto{\pgfqpoint{1.399976in}{2.609020in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{2.617345in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.613615in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.615159in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.605684in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.606722in}}%
\pgfpathlineto{\pgfqpoint{1.413357in}{2.608789in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.599377in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{2.600418in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.595228in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.595747in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.607995in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{2.604423in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.606430in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.601873in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{2.602878in}}%
\pgfpathlineto{\pgfqpoint{1.436552in}{2.604380in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.595314in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.596323in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.613063in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.600292in}}%
\pgfpathlineto{\pgfqpoint{1.455733in}{2.600780in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.607065in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.598817in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.599301in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.601709in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.597370in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.601209in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.597855in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.604496in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.600228in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.607247in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.603022in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.605343in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.597401in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{2.597867in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{2.605254in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.601100in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.602017in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.608825in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.604716in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.605618in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.612316in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.608251in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.609139in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.613108in}}%
\pgfpathlineto{\pgfqpoint{1.519072in}{2.596993in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.597887in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.599224in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.595218in}}%
\pgfpathlineto{\pgfqpoint{1.522641in}{2.596111in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.597890in}}%
\pgfpathlineto{\pgfqpoint{1.524871in}{2.593902in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.594793in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.600091in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.592190in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.593074in}}%
\pgfpathlineto{\pgfqpoint{1.535576in}{2.595713in}}%
\pgfpathlineto{\pgfqpoint{1.536022in}{2.591787in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{2.595293in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.591388in}}%
\pgfpathlineto{\pgfqpoint{1.540929in}{2.592263in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.589245in}}%
\pgfpathlineto{\pgfqpoint{1.543159in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.592734in}}%
\pgfpathlineto{\pgfqpoint{1.548512in}{2.578160in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.579481in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.575638in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.576521in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.583936in}}%
\pgfpathlineto{\pgfqpoint{1.559217in}{2.580135in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.581002in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.582298in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.578511in}}%
\pgfpathlineto{\pgfqpoint{1.562785in}{2.579377in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.579809in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.569367in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.571978in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.568230in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.569100in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.572989in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.570129in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.574839in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.571145in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.571999in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.579178in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.575523in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.576362in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.580217in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.581041in}}%
\pgfpathlineto{\pgfqpoint{1.601592in}{2.583094in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{2.579495in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.580317in}}%
\pgfpathlineto{\pgfqpoint{1.606053in}{2.583178in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.579599in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.580416in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{2.587688in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{1.617204in}{2.581416in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{2.577996in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.580401in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.576903in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{2.577705in}}%
\pgfpathlineto{\pgfqpoint{1.630585in}{2.581686in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{2.578213in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.579007in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{2.579800in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.576337in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.577131in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{2.584594in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{2.581948in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.591563in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.588183in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.588945in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.592353in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.588993in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.595742in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.592413in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.593159in}}%
\pgfpathlineto{\pgfqpoint{1.671176in}{2.593902in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.590583in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.591328in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.596503in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{2.590661in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.591399in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.588119in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.588858in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{2.590332in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.587064in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.587802in}}%
\pgfpathlineto{\pgfqpoint{1.692587in}{2.593287in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{2.590047in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.590775in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.595472in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{2.589768in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.592287in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{2.589090in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.589809in}}%
\pgfpathlineto{\pgfqpoint{1.709537in}{2.592673in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.589493in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{2.590208in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{2.589892in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.600413in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.597294in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.597987in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{2.599025in}}%
\pgfpathlineto{\pgfqpoint{1.731394in}{2.595915in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.596607in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.597989in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.595581in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{2.596960in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.593871in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.594561in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.595594in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.592515in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.593204in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.596632in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.593571in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.594255in}}%
\pgfpathlineto{\pgfqpoint{1.749682in}{2.596300in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.593252in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{2.593933in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{2.590282in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.592648in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{2.600943in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.598007in}}%
\pgfpathlineto{\pgfqpoint{1.788488in}{2.598659in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{2.589586in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{2.591548in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.588644in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{2.589298in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.589951in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.587709in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.588687in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.585799in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.586452in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{2.589054in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{2.586180in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.586829in}}%
\pgfpathlineto{\pgfqpoint{1.816590in}{2.593265in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.591057in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{2.592333in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.590133in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{2.591407in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.589215in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.595840in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{2.593038in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.593665in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.594916in}}%
\pgfpathlineto{\pgfqpoint{1.837108in}{2.592123in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{2.592748in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.593394in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.594015in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.605919in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.603186in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{2.605289in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{2.599844in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{2.600447in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.602548in}}%
\pgfpathlineto{\pgfqpoint{1.871900in}{2.597732in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.598033in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{2.595331in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.595933in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.597435in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.594742in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{2.595343in}}%
\pgfpathlineto{\pgfqpoint{1.879037in}{2.596542in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.589097in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{2.589700in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.587026in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.587630in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.589435in}}%
\pgfpathlineto{\pgfqpoint{1.886620in}{2.586771in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{2.587373in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.589770in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{2.587118in}}%
\pgfpathlineto{\pgfqpoint{1.892419in}{2.587716in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{2.588613in}}%
\pgfpathlineto{\pgfqpoint{1.894649in}{2.583323in}}%
\pgfpathlineto{\pgfqpoint{1.895541in}{2.583924in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.896433in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{2.582785in}}%
\pgfpathlineto{\pgfqpoint{1.898664in}{2.580152in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{2.580753in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.584337in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.579999in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.577389in}}%
\pgfpathlineto{\pgfqpoint{1.908477in}{2.577987in}}%
\pgfpathlineto{\pgfqpoint{1.908923in}{2.578285in}}%
\pgfpathlineto{\pgfqpoint{1.910261in}{2.573376in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.573676in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.576663in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.574073in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.574669in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{2.575562in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{2.570396in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.570993in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{2.572781in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.570208in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.570804in}}%
\pgfpathlineto{\pgfqpoint{1.924981in}{2.571696in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{2.569129in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{2.569724in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{2.570319in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.566987in}}%
\pgfpathlineto{\pgfqpoint{1.932118in}{2.562185in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.562484in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{2.568408in}}%
\pgfpathlineto{\pgfqpoint{1.941931in}{2.565880in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.567058in}}%
\pgfpathlineto{\pgfqpoint{1.944161in}{2.564535in}}%
\pgfpathlineto{\pgfqpoint{1.945053in}{2.565124in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{2.566299in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.563784in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.564372in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.565963in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{2.566545in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.568287in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.566377in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.566956in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{2.564470in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{2.565051in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.565631in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.560671in}}%
\pgfpathlineto{\pgfqpoint{1.964680in}{2.561253in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.562124in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.559651in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.560233in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{2.562551in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{2.560667in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.561244in}}%
\pgfpathlineto{\pgfqpoint{1.973601in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.559366in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{2.559943in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.555620in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.557933in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.553632in}}%
\pgfpathlineto{\pgfqpoint{1.982968in}{2.553921in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.551487in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{2.552066in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.554087in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.551662in}}%
\pgfpathlineto{\pgfqpoint{1.988766in}{2.552239in}}%
\pgfpathlineto{\pgfqpoint{1.996349in}{2.557110in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{2.554701in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{2.555272in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.556410in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.552179in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.554616in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{2.555181in}}%
\pgfpathlineto{\pgfqpoint{2.016422in}{2.559111in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{2.554654in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.554934in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{2.557171in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.552735in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.559950in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{2.557615in}}%
\pgfpathlineto{\pgfqpoint{2.036048in}{2.558166in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.559816in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.562798in}}%
\pgfpathlineto{\pgfqpoint{2.054782in}{2.554137in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.556853in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.554564in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{2.555107in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.558614in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.556337in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{2.556875in}}%
\pgfpathlineto{\pgfqpoint{2.068164in}{2.557144in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.554871in}}%
\pgfpathlineto{\pgfqpoint{2.069502in}{2.555409in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.556483in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.554216in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.554754in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.555826in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.553565in}}%
\pgfpathlineto{\pgfqpoint{2.075747in}{2.554101in}}%
\pgfpathlineto{\pgfqpoint{2.078423in}{2.555707in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{2.553452in}}%
\pgfpathlineto{\pgfqpoint{2.079761in}{2.553988in}}%
\pgfpathlineto{\pgfqpoint{2.090913in}{2.560614in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.558379in}}%
\pgfpathlineto{\pgfqpoint{2.092251in}{2.558906in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.560219in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.557991in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.558516in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.558778in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{2.554594in}}%
\pgfpathlineto{\pgfqpoint{2.098050in}{2.554858in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.554743in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.555268in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{2.560993in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.558795in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.559313in}}%
\pgfpathlineto{\pgfqpoint{2.120798in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{2.560987in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{2.561500in}}%
\pgfpathlineto{\pgfqpoint{2.126597in}{2.564054in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.561878in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{2.562389in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.565940in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.563776in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.569554in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.567406in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.567906in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.569401in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.567259in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.567757in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.569000in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.566864in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.567361in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{2.572786in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{2.164958in}{2.571157in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.572381in}}%
\pgfpathlineto{\pgfqpoint{2.167634in}{2.570267in}}%
\pgfpathlineto{\pgfqpoint{2.168526in}{2.570756in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.571001in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.568890in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.569380in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.572063in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.569961in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.570448in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{2.571420in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{2.180123in}{2.567715in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.568688in}}%
\pgfpathlineto{\pgfqpoint{2.182354in}{2.566597in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.567084in}}%
\pgfpathlineto{\pgfqpoint{2.185476in}{2.568298in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{2.566213in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.566699in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.572719in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.571129in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.572800in}}%
\pgfpathlineto{\pgfqpoint{2.202872in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{2.571215in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{2.572406in}}%
\pgfpathlineto{\pgfqpoint{2.206441in}{2.570349in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{2.570825in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.573197in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.571149in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{2.571623in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.577727in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.573900in}}%
\pgfpathlineto{\pgfqpoint{2.226513in}{2.574134in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.577854in}}%
\pgfpathlineto{\pgfqpoint{2.234542in}{2.573819in}}%
\pgfpathlineto{\pgfqpoint{2.235434in}{2.574283in}}%
\pgfpathlineto{\pgfqpoint{2.236326in}{2.574748in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.573198in}}%
\pgfpathlineto{\pgfqpoint{2.239003in}{2.573894in}}%
\pgfpathlineto{\pgfqpoint{2.239449in}{2.571885in}}%
\pgfpathlineto{\pgfqpoint{2.240341in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.583323in}}%
\pgfpathlineto{\pgfqpoint{2.263535in}{2.579814in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.585201in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.583235in}}%
\pgfpathlineto{\pgfqpoint{2.275579in}{2.583682in}}%
\pgfpathlineto{\pgfqpoint{2.280039in}{2.585906in}}%
\pgfpathlineto{\pgfqpoint{2.280486in}{2.583948in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.584392in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{2.584614in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.582659in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.583104in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.584434in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{2.580980in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{2.581424in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.579479in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{2.579923in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.586526in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.583110in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{2.583328in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{2.581404in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.581843in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.582718in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{2.580798in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.581235in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.585585in}}%
\pgfpathlineto{\pgfqpoint{2.319292in}{2.583677in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.584110in}}%
\pgfpathlineto{\pgfqpoint{2.321076in}{2.584543in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.582638in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.583071in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.583287in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.581385in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.583977in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.582082in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.582513in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.584877in}}%
\pgfpathlineto{\pgfqpoint{2.336688in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.584741in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.582863in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.583290in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.583716in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.581842in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.582269in}}%
\pgfpathlineto{\pgfqpoint{2.353192in}{2.585242in}}%
\pgfpathlineto{\pgfqpoint{2.353638in}{2.583376in}}%
\pgfpathlineto{\pgfqpoint{2.354530in}{2.583800in}}%
\pgfpathlineto{\pgfqpoint{2.354976in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{2.582148in}}%
\pgfpathlineto{\pgfqpoint{2.356315in}{2.582572in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.582784in}}%
\pgfpathlineto{\pgfqpoint{2.357207in}{2.580923in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{2.581347in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{2.583250in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.581396in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{2.368804in}{2.580228in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.582121in}}%
\pgfpathlineto{\pgfqpoint{2.373265in}{2.580280in}}%
\pgfpathlineto{\pgfqpoint{2.374157in}{2.580700in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.582585in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.580749in}}%
\pgfpathlineto{\pgfqpoint{2.379509in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{2.384862in}{2.583670in}}%
\pgfpathlineto{\pgfqpoint{2.385308in}{2.581841in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{2.582258in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.582465in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.580640in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.581056in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{2.581472in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.579649in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.580065in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{2.580273in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.578452in}}%
\pgfpathlineto{\pgfqpoint{2.391999in}{2.578869in}}%
\pgfpathlineto{\pgfqpoint{2.402704in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{2.403150in}{2.582024in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{2.582436in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.582847in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.581041in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.581453in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{2.582889in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.577491in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.577903in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.581184in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.579394in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.579803in}}%
\pgfpathlineto{\pgfqpoint{2.425007in}{2.582044in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.580261in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.580668in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.581480in}}%
\pgfpathlineto{\pgfqpoint{2.428575in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.580107in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{2.582132in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.580359in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.580764in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{2.581370in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.579600in}}%
\pgfpathlineto{\pgfqpoint{2.437942in}{2.580004in}}%
\pgfpathlineto{\pgfqpoint{2.438388in}{2.580206in}}%
\pgfpathlineto{\pgfqpoint{2.438835in}{2.578438in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.580054in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{2.576527in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.576932in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.578948in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{2.450432in}{2.575839in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.577248in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.575497in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.575899in}}%
\pgfpathlineto{\pgfqpoint{2.461137in}{2.578704in}}%
\pgfpathlineto{\pgfqpoint{2.461583in}{2.576961in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{2.465598in}{2.578757in}}%
\pgfpathlineto{\pgfqpoint{2.466936in}{2.575480in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{2.575679in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{2.580244in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.576989in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{2.577187in}}%
\pgfpathlineto{\pgfqpoint{2.485670in}{2.579946in}}%
\pgfpathlineto{\pgfqpoint{2.486116in}{2.578228in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.578621in}}%
\pgfpathlineto{\pgfqpoint{2.489239in}{2.579603in}}%
\pgfpathlineto{\pgfqpoint{2.490577in}{2.576371in}}%
\pgfpathlineto{\pgfqpoint{2.491023in}{2.576568in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.578138in}}%
\pgfpathlineto{\pgfqpoint{2.495037in}{2.576429in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{2.576821in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{2.577408in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{2.574390in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.576152in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.574452in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.574844in}}%
\pgfpathlineto{\pgfqpoint{2.504850in}{2.575039in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{2.571644in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.572036in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{2.573211in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.571518in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.571909in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.571587in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.571978in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.573923in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.573923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793924in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.805134in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.608568in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.646778in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.299118in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.834342in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.834597in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.297391in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.266748in}}%
\pgfpathlineto{\pgfqpoint{0.839598in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.840490in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.228145in}}%
\pgfpathlineto{\pgfqpoint{0.840649in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.849330in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.302284in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.279795in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.293919in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.353025in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.312071in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.243651in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.250049in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.310102in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.252869in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.275802in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.242730in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.254123in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.281581in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.249830in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.260690in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.271333in}}%
\pgfpathlineto{\pgfqpoint{0.884276in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.884690in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.885676in}{2.236755in}}%
\pgfpathlineto{\pgfqpoint{0.885853in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.230023in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.254464in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.899423in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.904410in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{2.249533in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.258069in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.270621in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{2.246354in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.254716in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.282987in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.267537in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.249428in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.293919in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.313781in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.345481in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.332039in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{2.376236in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.357544in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{2.398654in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{2.380744in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.386049in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.393895in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.376296in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.381538in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.384137in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.371995in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.465887in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.450143in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.454421in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.489163in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.474102in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.469111in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.473046in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.460317in}}%
\pgfpathlineto{\pgfqpoint{0.989161in}{2.464256in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.468159in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.453658in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.457583in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.463404in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{2.448538in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.406772in}}%
\pgfpathlineto{\pgfqpoint{0.998974in}{2.410756in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.404971in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.408903in}}%
\pgfpathlineto{\pgfqpoint{1.002542in}{2.410856in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.383882in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.387861in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{2.403664in}}%
\pgfpathlineto{\pgfqpoint{1.012355in}{2.407417in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.432855in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.420257in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.423819in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{2.425589in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.413105in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.418437in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.406064in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.404463in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.407983in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.431890in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.420043in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.423395in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.419994in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.424939in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.413364in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.419946in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.389043in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.408713in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.397611in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.400842in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.405647in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.383722in}}%
\pgfpathlineto{\pgfqpoint{1.052500in}{2.386962in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{2.405944in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.395258in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.398378in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{2.401477in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.390888in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.393996in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.395543in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{2.386983in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.376659in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.379743in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.402249in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.392195in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.395142in}}%
\pgfpathlineto{\pgfqpoint{1.077479in}{2.400981in}}%
\pgfpathlineto{\pgfqpoint{1.077925in}{2.391040in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.393958in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.396859in}}%
\pgfpathlineto{\pgfqpoint{1.080155in}{2.387001in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{2.389910in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.392800in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.383025in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.379109in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.381997in}}%
\pgfpathlineto{\pgfqpoint{1.085954in}{2.383435in}}%
\pgfpathlineto{\pgfqpoint{1.086400in}{2.373808in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.376694in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.388068in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.378593in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.381418in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.384226in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.374827in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.377642in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.404904in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.398448in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.401095in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.392047in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.394701in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.425413in}}%
\pgfpathlineto{\pgfqpoint{1.118516in}{2.407945in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.410454in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{2.408039in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.410521in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.417886in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.409361in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.411809in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.426228in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.417860in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.420238in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.469568in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.453719in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.455867in}}%
\pgfpathlineto{\pgfqpoint{1.157769in}{2.462250in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.454421in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.456545in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.445258in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.448877in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.450943in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.466136in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.458719in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.460720in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.481182in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.468659in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.475334in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.468196in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.196575in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.459730in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.460683in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.481129in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.469183in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.471011in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.459184in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{2.456994in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{2.458826in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{2.459738in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.441422in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.451494in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.440101in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.433384in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.440619in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.427699in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.429512in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.435799in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.424833in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.440734in}}%
\pgfpathlineto{\pgfqpoint{1.249656in}{2.429985in}}%
\pgfpathlineto{\pgfqpoint{1.250548in}{2.431732in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{2.419320in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.421080in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.421046in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.422786in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.424520in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.413186in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{2.414059in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.415799in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.409733in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{2.411476in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{2.418384in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{1.266606in}{2.414098in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.410696in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.412410in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.443793in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.438020in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.439621in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{2.455319in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.449653in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{2.451201in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.453513in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.447878in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.449421in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.458565in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.448966in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.450483in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.439434in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.440962in}}%
\pgfpathlineto{\pgfqpoint{1.314780in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.443063in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.444568in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.449795in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{2.444379in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.445869in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.447354in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.441962in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.443450in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.445672in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.440309in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.441792in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.443271in}}%
\pgfpathlineto{\pgfqpoint{1.328607in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.430269in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{2.424972in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{2.426466in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{2.439691in}}%
\pgfpathlineto{\pgfqpoint{1.339759in}{2.429272in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{2.430732in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{2.440108in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{2.436397in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.439104in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{2.440513in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.441216in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.436146in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.437556in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.439662in}}%
\pgfpathlineto{\pgfqpoint{1.358047in}{2.429581in}}%
\pgfpathlineto{\pgfqpoint{1.358939in}{2.430994in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.436599in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.431604in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.433001in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.437856in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.429341in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.432799in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{2.419462in}}%
\pgfpathlineto{\pgfqpoint{1.378565in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.429633in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.420074in}}%
\pgfpathlineto{\pgfqpoint{1.388824in}{2.421429in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.441288in}}%
\pgfpathlineto{\pgfqpoint{1.402652in}{2.436615in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.437914in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.444990in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.440362in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.441643in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.443402in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.444665in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.443249in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.444506in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.449498in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.444972in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.446216in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.442801in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.455613in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.451192in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.452398in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.458973in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.454592in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.455781in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{1.449934in}{2.456159in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{2.457338in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.472946in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.465554in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.466124in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.466996in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.462772in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.463907in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.466169in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.461964in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.463095in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.466471in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.462291in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.463415in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.464536in}}%
\pgfpathlineto{\pgfqpoint{1.479373in}{2.460371in}}%
\pgfpathlineto{\pgfqpoint{1.480265in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{2.463172in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.459024in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.460144in}}%
\pgfpathlineto{\pgfqpoint{1.483834in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.454124in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{2.463560in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.459480in}}%
\pgfpathlineto{\pgfqpoint{1.494539in}{2.460581in}}%
\pgfpathlineto{\pgfqpoint{1.495431in}{2.461679in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{2.457614in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.458714in}}%
\pgfpathlineto{\pgfqpoint{1.501676in}{2.464715in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.460683in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{2.461769in}}%
\pgfpathlineto{\pgfqpoint{1.516842in}{2.478268in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.474312in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.475359in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.477965in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.474029in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.475071in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{2.480758in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.477884in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.483504in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.479631in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.480649in}}%
\pgfpathlineto{\pgfqpoint{1.548958in}{2.497098in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.493299in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.494279in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.494768in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.487689in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{2.488181in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.493069in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.489312in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.490287in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.485727in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.493449in}}%
\pgfpathlineto{\pgfqpoint{1.569922in}{2.486057in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.487020in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.487500in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.480619in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.481102in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.481585in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.477914in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.478881in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{2.487486in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.483856in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.484804in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{2.491853in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.488257in}}%
\pgfpathlineto{\pgfqpoint{1.592225in}{2.489191in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.507450in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{2.503930in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{2.504826in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.506165in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.502657in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.503551in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.504443in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{2.500945in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.501838in}}%
\pgfpathlineto{\pgfqpoint{1.618096in}{2.503619in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.500135in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.501026in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{2.505011in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.501549in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.502432in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.510732in}}%
\pgfpathlineto{\pgfqpoint{1.633708in}{2.507307in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.508174in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{2.517169in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.513784in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.514634in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.515904in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.509160in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.510011in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.510861in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{1.651104in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.508816in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.505479in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.506326in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{2.517181in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.513889in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.514715in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.515127in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.511843in}}%
\pgfpathlineto{\pgfqpoint{1.671176in}{2.512669in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.513082in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{2.509805in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.510632in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.512281in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{1.676083in}{2.509841in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.515567in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.513143in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.517190in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.513972in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.514779in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.515987in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{2.512779in}}%
\pgfpathlineto{\pgfqpoint{1.692141in}{2.513586in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{2.516395in}}%
\pgfpathlineto{\pgfqpoint{1.697047in}{2.510818in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{2.512022in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.508842in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.509646in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.518771in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.512885in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.513279in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{2.517982in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.515646in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.516036in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.512925in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{2.513707in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.516431in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{2.513335in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.514112in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.514888in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.511801in}}%
\pgfpathlineto{\pgfqpoint{1.726933in}{2.512578in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.522167in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.519117in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.519877in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.525531in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.522504in}}%
\pgfpathlineto{\pgfqpoint{1.747452in}{2.523255in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{1.750574in}{2.522484in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{2.523231in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{2.525093in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.522091in}}%
\pgfpathlineto{\pgfqpoint{1.755034in}{2.522835in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{2.525062in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.519085in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{2.519829in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.522053in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.519079in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{2.519820in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{2.520929in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{2.517963in}}%
\pgfpathlineto{\pgfqpoint{1.766186in}{2.518703in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.523115in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.520169in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.520902in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.540200in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.537320in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.538020in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.541497in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.536121in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.536469in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.545070in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.542241in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{2.542923in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.546991in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.541710in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.542049in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.545315in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.545983in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.546651in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.543872in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.544541in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.546539in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.541674in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{2.546648in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.543903in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.544563in}}%
\pgfpathlineto{\pgfqpoint{1.851382in}{2.546866in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.544132in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.544789in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.548712in}}%
\pgfpathlineto{\pgfqpoint{1.858965in}{2.543278in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.543932in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.545237in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.542529in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.543182in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.550929in}}%
\pgfpathlineto{\pgfqpoint{1.874131in}{2.548249in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.548890in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{1.880822in}{2.547067in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.544407in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{2.545046in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.546004in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.543350in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.543989in}}%
\pgfpathlineto{\pgfqpoint{1.885728in}{2.544627in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.541980in}}%
\pgfpathlineto{\pgfqpoint{1.887066in}{2.542618in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.544528in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.541890in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.542527in}}%
\pgfpathlineto{\pgfqpoint{1.898664in}{2.547895in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.545277in}}%
\pgfpathlineto{\pgfqpoint{1.900002in}{2.545906in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{1.912491in}{2.551704in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.552320in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.554468in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{2.547354in}}%
\pgfpathlineto{\pgfqpoint{1.926765in}{2.552863in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{2.547755in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.548366in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.550496in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{2.546226in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.543699in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.544307in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{2.547033in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.544517in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.545121in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{2.553491in}}%
\pgfpathlineto{\pgfqpoint{1.957989in}{2.548516in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.549110in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.546925in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.547519in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.548113in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.543459in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.546724in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.544261in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.544853in}}%
\pgfpathlineto{\pgfqpoint{1.970032in}{2.545445in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.541124in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.545256in}}%
\pgfpathlineto{\pgfqpoint{1.979399in}{2.540670in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{2.540965in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.541260in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.538824in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.539709in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.537278in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.537869in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.540808in}}%
\pgfpathlineto{\pgfqpoint{1.988766in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{1.989659in}{2.536559in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.537146in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{2.534733in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{2.535321in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{2.538832in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{2.536432in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.537016in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.537599in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.535203in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.535787in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.537532in}}%
\pgfpathlineto{\pgfqpoint{2.004824in}{2.533051in}}%
\pgfpathlineto{\pgfqpoint{2.005270in}{2.533343in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.533925in}}%
\pgfpathlineto{\pgfqpoint{2.006609in}{2.531544in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.532127in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{2.533871in}}%
\pgfpathlineto{\pgfqpoint{2.011515in}{2.529418in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.529710in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.539201in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.536858in}}%
\pgfpathlineto{\pgfqpoint{2.028019in}{2.537428in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.538564in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.536227in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.536796in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.538213in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{2.535883in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.536450in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.540958in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.539204in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{2.540324in}}%
\pgfpathlineto{\pgfqpoint{2.045415in}{2.538015in}}%
\pgfpathlineto{\pgfqpoint{2.046307in}{2.538575in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.541921in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.540179in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{2.542396in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.540108in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.540661in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.542593in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{2.540312in}}%
\pgfpathlineto{\pgfqpoint{2.062365in}{2.540864in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.547424in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.543448in}}%
\pgfpathlineto{\pgfqpoint{2.077085in}{2.544805in}}%
\pgfpathlineto{\pgfqpoint{2.078423in}{2.540573in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{2.540845in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.541661in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{2.081546in}{2.539958in}}%
\pgfpathlineto{\pgfqpoint{2.082438in}{2.540502in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{2.538260in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.538803in}}%
\pgfpathlineto{\pgfqpoint{2.089129in}{2.542051in}}%
\pgfpathlineto{\pgfqpoint{2.090913in}{2.538132in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.536176in}}%
\pgfpathlineto{\pgfqpoint{2.092697in}{2.536718in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.548447in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{2.540210in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{2.539019in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{2.539283in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{2.537107in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.537636in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.538163in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.535992in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.536520in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{2.536784in}}%
\pgfpathlineto{\pgfqpoint{2.126151in}{2.534616in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.535937in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.533773in}}%
\pgfpathlineto{\pgfqpoint{2.129719in}{2.534301in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{2.535092in}}%
\pgfpathlineto{\pgfqpoint{2.131504in}{2.532933in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.533461in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.534514in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.532361in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.532887in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{2.533151in}}%
\pgfpathlineto{\pgfqpoint{2.136410in}{2.531000in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.531527in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{2.532317in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.530171in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.530697in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.536184in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.534054in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.534574in}}%
\pgfpathlineto{\pgfqpoint{2.151130in}{2.534834in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.532707in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.533227in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.534005in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.531883in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.532403in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.532662in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{2.528946in}}%
\pgfpathlineto{\pgfqpoint{2.161835in}{2.531541in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{2.529431in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.529950in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.531500in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.529397in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.529913in}}%
\pgfpathlineto{\pgfqpoint{2.168526in}{2.530687in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.528588in}}%
\pgfpathlineto{\pgfqpoint{2.169864in}{2.529105in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.530135in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.524375in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{2.523048in}}%
\pgfpathlineto{\pgfqpoint{2.180123in}{2.523306in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{2.521227in}}%
\pgfpathlineto{\pgfqpoint{2.181462in}{2.521744in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.522002in}}%
\pgfpathlineto{\pgfqpoint{2.182354in}{2.519926in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.520443in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{2.521989in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.519919in}}%
\pgfpathlineto{\pgfqpoint{2.187260in}{2.520435in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{2.191275in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.520940in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.522730in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.520674in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{2.521186in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.521696in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.519644in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{2.520155in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.520666in}}%
\pgfpathlineto{\pgfqpoint{2.200196in}{2.518617in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.519128in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.202872in}{2.517848in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{2.518359in}}%
\pgfpathlineto{\pgfqpoint{2.209563in}{2.521661in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.519626in}}%
\pgfpathlineto{\pgfqpoint{2.210901in}{2.520133in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{2.521398in}}%
\pgfpathlineto{\pgfqpoint{2.213577in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{2.519873in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.520379in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.518352in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.518858in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.519110in}}%
\pgfpathlineto{\pgfqpoint{2.218484in}{2.515318in}}%
\pgfpathlineto{\pgfqpoint{2.218930in}{2.515572in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.517341in}}%
\pgfpathlineto{\pgfqpoint{2.222499in}{2.515325in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.515830in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.517090in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.515583in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.518844in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.516842in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.517343in}}%
\pgfpathlineto{\pgfqpoint{2.239449in}{2.520332in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{2.518340in}}%
\pgfpathlineto{\pgfqpoint{2.240787in}{2.518837in}}%
\pgfpathlineto{\pgfqpoint{2.246139in}{2.521807in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.517840in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{2.518335in}}%
\pgfpathlineto{\pgfqpoint{2.248816in}{2.518830in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.513392in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.519309in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.517347in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.517838in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{2.522465in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.518567in}}%
\pgfpathlineto{\pgfqpoint{2.273349in}{2.519053in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.524121in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.522186in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.522666in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{2.525060in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.521683in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.522400in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{2.520476in}}%
\pgfpathlineto{\pgfqpoint{2.292975in}{2.520955in}}%
\pgfpathlineto{\pgfqpoint{2.293421in}{2.521194in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.519273in}}%
\pgfpathlineto{\pgfqpoint{2.294759in}{2.519751in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{2.520468in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.517114in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.519264in}}%
\pgfpathlineto{\pgfqpoint{2.302342in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.517831in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.518784in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{2.516878in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.517355in}}%
\pgfpathlineto{\pgfqpoint{2.307695in}{2.518068in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{2.514504in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{2.514742in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.519246in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{2.517356in}}%
\pgfpathlineto{\pgfqpoint{2.319292in}{2.517829in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.519712in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.516417in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.516652in}}%
\pgfpathlineto{\pgfqpoint{2.325537in}{2.514772in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{2.515243in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.520859in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.518992in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{2.519457in}}%
\pgfpathlineto{\pgfqpoint{2.350962in}{2.525916in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.524065in}}%
\pgfpathlineto{\pgfqpoint{2.352300in}{2.524523in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.525646in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.526101in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.527439in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.527891in}}%
\pgfpathlineto{\pgfqpoint{2.373265in}{2.531042in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.527614in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.527839in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.531420in}}%
\pgfpathlineto{\pgfqpoint{2.383078in}{2.527787in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{2.528234in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.529795in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.527985in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.528430in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.526845in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.527291in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.527736in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.524572in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{2.524796in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.519392in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.519840in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.521406in}}%
\pgfpathlineto{\pgfqpoint{2.399136in}{2.519611in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.520058in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.523175in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{2.520046in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.520491in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{2.518707in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.519152in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.520040in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.518260in}}%
\pgfpathlineto{\pgfqpoint{2.413409in}{2.518704in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{2.520034in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{2.518258in}}%
\pgfpathlineto{\pgfqpoint{2.417424in}{2.518701in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{2.518919in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.520682in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.517152in}}%
\pgfpathlineto{\pgfqpoint{2.427237in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.518033in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.509455in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.509677in}}%
\pgfpathlineto{\pgfqpoint{2.438388in}{2.513214in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.510157in}}%
\pgfpathlineto{\pgfqpoint{2.441957in}{2.511039in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.509294in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{2.509735in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.510175in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{2.508432in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.509754in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.506276in}}%
\pgfpathlineto{\pgfqpoint{2.449094in}{2.506717in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.508477in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.503500in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.503720in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{2.503941in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.502211in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.503093in}}%
\pgfpathlineto{\pgfqpoint{2.458461in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{2.500083in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.502285in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.500565in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.501005in}}%
\pgfpathlineto{\pgfqpoint{2.465598in}{2.501225in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.499507in}}%
\pgfpathlineto{\pgfqpoint{2.466936in}{2.499947in}}%
\pgfpathlineto{\pgfqpoint{2.470058in}{2.501483in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{2.496785in}}%
\pgfpathlineto{\pgfqpoint{2.473181in}{2.497225in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.494028in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{2.476749in}{2.495129in}}%
\pgfpathlineto{\pgfqpoint{2.477195in}{2.493424in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{2.493864in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.495182in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{2.493481in}}%
\pgfpathlineto{\pgfqpoint{2.482102in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.494359in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.491183in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.491403in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.493377in}}%
\pgfpathlineto{\pgfqpoint{2.489239in}{2.491684in}}%
\pgfpathlineto{\pgfqpoint{2.490131in}{2.492122in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{2.495611in}}%
\pgfpathlineto{\pgfqpoint{2.497714in}{2.493926in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{2.494361in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{2.496312in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.494632in}}%
\pgfpathlineto{\pgfqpoint{2.503958in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.496362in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.494686in}}%
\pgfpathlineto{\pgfqpoint{2.507973in}{2.495118in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.495334in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{2.493660in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.494092in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.494308in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.492636in}}%
\pgfpathlineto{\pgfqpoint{2.511541in}{2.493069in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.494147in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.492479in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{2.516448in}{2.493556in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{2.491891in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{2.492322in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{2.492752in}}%
\pgfpathlineto{\pgfqpoint{2.519124in}{2.491089in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.491305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793924in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.797357in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.797560in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.807617in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.459921in}}%
\pgfpathlineto{\pgfqpoint{0.812793in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.813971in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{0.820552in}{2.371995in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.449498in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.299118in}}%
\pgfpathlineto{\pgfqpoint{0.832150in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.345225in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.275370in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.298188in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{2.276923in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.296698in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.445968in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.450815in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.403109in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.436271in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.390714in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.428463in}}%
\pgfpathlineto{\pgfqpoint{0.862927in}{2.439957in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.462083in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.433384in}}%
\pgfpathlineto{\pgfqpoint{0.875863in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.547816in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.513298in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.608568in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.556718in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.571196in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.577401in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{2.606950in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.592700in}}%
\pgfpathlineto{\pgfqpoint{0.910209in}{2.548410in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.529780in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.535737in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.538682in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.473230in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.488549in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.465502in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.471619in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{2.504181in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.509598in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.535650in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{2.520148in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.510047in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.515093in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.529863in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{2.493273in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.495771in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{2.510447in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.491471in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.485751in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.497407in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.479571in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.495652in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.463185in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.465502in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{2.492361in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.463488in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.462542in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.466876in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.507935in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.492542in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.496496in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.498460in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.483235in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.487196in}}%
\pgfpathlineto{\pgfqpoint{0.985146in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.481999in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.485893in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.487826in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.473046in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.476945in}}%
\pgfpathlineto{\pgfqpoint{0.989161in}{2.480809in}}%
\pgfpathlineto{\pgfqpoint{0.989607in}{2.466212in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.475861in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.451058in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{1.000312in}{2.463649in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{2.497533in}}%
\pgfpathlineto{\pgfqpoint{1.009233in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.487689in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{2.506221in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.482067in}}%
\pgfpathlineto{\pgfqpoint{1.016816in}{2.483749in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.485425in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.472647in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.476023in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.489263in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.476751in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.484923in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.461909in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.463560in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.465204in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{2.456309in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.459594in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.459921in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.438175in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.439788in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{2.444590in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.413411in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.394357in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.418219in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.407366in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{2.410488in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.427282in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.419684in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{2.424174in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.428463in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.410806in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.369163in}}%
\pgfpathlineto{\pgfqpoint{1.076587in}{2.375184in}}%
\pgfpathlineto{\pgfqpoint{1.077479in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{2.358385in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.370337in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.360597in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.363564in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.388068in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.378593in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.381418in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.382824in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.357544in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.371647in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.362458in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.365252in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.368029in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.358911in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.361695in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.368586in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.350583in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.353355in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{2.360217in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.351328in}}%
\pgfpathlineto{\pgfqpoint{1.110487in}{2.354067in}}%
\pgfpathlineto{\pgfqpoint{1.112717in}{2.360847in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.346019in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.338666in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.341390in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{2.354791in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.337681in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.340357in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.360567in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.363095in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.364354in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.358638in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.368613in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.352370in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.354867in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{2.364729in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.356726in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{2.359177in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{2.366457in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.354297in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.346446in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.348881in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.351391in}}%
\pgfpathlineto{\pgfqpoint{1.160445in}{2.353757in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.348487in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.350845in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{2.353193in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.332904in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.335275in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{2.327784in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.330159in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.332522in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.317654in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.320035in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{1.176949in}{2.327946in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.330259in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.331412in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{2.310852in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.312020in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.323557in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.316430in}}%
\pgfpathlineto{\pgfqpoint{1.186316in}{2.318719in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.322134in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.309141in}}%
\pgfpathlineto{\pgfqpoint{1.189439in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.315967in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.301983in}}%
\pgfpathlineto{\pgfqpoint{1.193453in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.314404in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.307506in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.312885in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.317272in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.304842in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.309063in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.311226in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.317663in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{2.311047in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{2.313186in}}%
\pgfpathlineto{\pgfqpoint{1.219324in}{2.320602in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.314052in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.316162in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.318264in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.311750in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.313854in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.326299in}}%
\pgfpathlineto{\pgfqpoint{1.230029in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.330768in}}%
\pgfpathlineto{\pgfqpoint{1.238504in}{2.320190in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{2.322200in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.315942in}}%
\pgfpathlineto{\pgfqpoint{1.240735in}{2.317954in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.324934in}}%
\pgfpathlineto{\pgfqpoint{1.244303in}{2.318736in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.320722in}}%
\pgfpathlineto{\pgfqpoint{1.246087in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.316535in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.318517in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.326365in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.297959in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{2.298952in}}%
\pgfpathlineto{\pgfqpoint{1.255008in}{2.292923in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.294913in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{2.295906in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.291891in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.304633in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.298712in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.300654in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.311205in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.293690in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{2.295612in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.299435in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.289786in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.291697in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.285947in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.287861in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.290718in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.285000in}}%
\pgfpathlineto{\pgfqpoint{1.280433in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.288803in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.279341in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.289713in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.280376in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.281314in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.275732in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.277611in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.313822in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.303027in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.304788in}}%
\pgfpathlineto{\pgfqpoint{1.313887in}{2.310033in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{2.304680in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.299263in}}%
\pgfpathlineto{\pgfqpoint{1.318794in}{2.301005in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{1.320132in}{2.297453in}}%
\pgfpathlineto{\pgfqpoint{1.323701in}{2.304366in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.299118in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.300839in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.302554in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.292975in}}%
\pgfpathlineto{\pgfqpoint{1.327715in}{2.293837in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{2.298123in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{2.292940in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.294652in}}%
\pgfpathlineto{\pgfqpoint{1.332622in}{2.297208in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.292052in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{2.293757in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{2.295456in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.290322in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.292023in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.292871in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.287756in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.296196in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.291125in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.292803in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.306036in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.301034in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.302671in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.309167in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.300066in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.300878in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{2.307324in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.304016in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.305617in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.300724in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.302326in}}%
\pgfpathlineto{\pgfqpoint{1.364738in}{2.303923in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.299051in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.300649in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.301446in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.304338in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.290855in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.291641in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{2.293211in}}%
\pgfpathlineto{\pgfqpoint{1.381242in}{2.288480in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{2.290051in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{2.293177in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.288472in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{2.290034in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{2.297775in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{2.293112in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{2.294652in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.296187in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.288447in}}%
\pgfpathlineto{\pgfqpoint{1.395515in}{2.291519in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.282298in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.292228in}}%
\pgfpathlineto{\pgfqpoint{1.402652in}{2.287665in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.293636in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.298811in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.290618in}}%
\pgfpathlineto{\pgfqpoint{1.417372in}{2.291357in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.297964in}}%
\pgfpathlineto{\pgfqpoint{1.421832in}{2.293536in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.294998in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{2.300082in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.288364in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.291270in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.288357in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.292688in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.288350in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{2.289790in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{2.290509in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{2.286184in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.287624in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.289060in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.276875in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.277598in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{2.280479in}}%
\pgfpathlineto{\pgfqpoint{1.442351in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.277642in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.291125in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{2.288309in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.289009in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.284802in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{2.286205in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{2.288999in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.281331in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.282031in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.284841in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.282143in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{2.288932in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.284879in}}%
\pgfpathlineto{\pgfqpoint{1.479819in}{2.286230in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.288251in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{2.284214in}}%
\pgfpathlineto{\pgfqpoint{1.482496in}{2.285561in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.290249in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.283569in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.288233in}}%
\pgfpathlineto{\pgfqpoint{1.490971in}{2.284250in}}%
\pgfpathlineto{\pgfqpoint{1.491863in}{2.285579in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.288227in}}%
\pgfpathlineto{\pgfqpoint{1.494093in}{2.284262in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{2.285585in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.288878in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.284932in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.286248in}}%
\pgfpathlineto{\pgfqpoint{1.500784in}{2.289523in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{2.285597in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.299808in}}%
\pgfpathlineto{\pgfqpoint{1.511489in}{2.295932in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.297208in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.312286in}}%
\pgfpathlineto{\pgfqpoint{1.523533in}{2.308466in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.309706in}}%
\pgfpathlineto{\pgfqpoint{1.524871in}{2.310325in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.306515in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{2.307755in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.309609in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.305814in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.307050in}}%
\pgfpathlineto{\pgfqpoint{1.529777in}{2.308283in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.304500in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.305734in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.308193in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.300663in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.301895in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.303668in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.304888in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{1.542713in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.305420in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.306631in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{2.299219in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{2.300434in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.311145in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.312328in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.314096in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{2.311636in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.312224in}}%
\pgfpathlineto{\pgfqpoint{1.562785in}{2.305560in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.314349in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{2.307166in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.308333in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.309498in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.305920in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.307085in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{2.308248in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.304680in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.305844in}}%
\pgfpathlineto{\pgfqpoint{1.577951in}{2.308741in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.306347in}}%
\pgfpathlineto{\pgfqpoint{1.586872in}{2.316081in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.312566in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.314269in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.310762in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.311898in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{2.319778in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.313950in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{2.321736in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{2.319399in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.324344in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.320922in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{2.322018in}}%
\pgfpathlineto{\pgfqpoint{1.611851in}{2.323111in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.320793in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.322973in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{2.319574in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.320664in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.324460in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.321078in}}%
\pgfpathlineto{\pgfqpoint{1.620772in}{2.322161in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.324857in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{2.321489in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.322567in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.323642in}}%
\pgfpathlineto{\pgfqpoint{1.625679in}{2.320284in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.321360in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.324039in}}%
\pgfpathlineto{\pgfqpoint{1.629247in}{2.320695in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.321766in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{2.322835in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{2.319501in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{2.320570in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.323233in}}%
\pgfpathlineto{\pgfqpoint{1.635046in}{2.319913in}}%
\pgfpathlineto{\pgfqpoint{1.635938in}{2.320977in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{1.637722in}{2.319260in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.320321in}}%
\pgfpathlineto{\pgfqpoint{1.639061in}{2.320851in}}%
\pgfpathlineto{\pgfqpoint{1.639507in}{2.317550in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.318611in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.325453in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.322177in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.323225in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.331010in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.327762in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.328794in}}%
\pgfpathlineto{\pgfqpoint{1.656903in}{2.330337in}}%
\pgfpathlineto{\pgfqpoint{1.657349in}{2.327099in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.328643in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{2.326441in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.327980in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.324760in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.325787in}}%
\pgfpathlineto{\pgfqpoint{1.676529in}{2.341431in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.336089in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{2.339070in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.335916in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.336908in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.337899in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.334753in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{2.335744in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.346034in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.339811in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.340785in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.350420in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.344746in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.345225in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.355643in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.352601in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.353539in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.359596in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{2.356576in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.357503in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.362115in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.359111in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.360031in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.363691in}}%
\pgfpathlineto{\pgfqpoint{1.735854in}{2.358633in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.361824in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.358852in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.359762in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.360217in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.357251in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{2.358161in}}%
\pgfpathlineto{\pgfqpoint{1.750574in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{2.363783in}}%
\pgfpathlineto{\pgfqpoint{1.751912in}{2.364677in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.371334in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{2.368418in}}%
\pgfpathlineto{\pgfqpoint{1.759941in}{2.369301in}}%
\pgfpathlineto{\pgfqpoint{1.766186in}{2.375436in}}%
\pgfpathlineto{\pgfqpoint{1.766632in}{2.372540in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.373413in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{1.781798in}{2.383875in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.384723in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.389364in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.386525in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.388624in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.385793in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{2.386632in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.391637in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.388823in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.390484in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.387677in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.388508in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.389336in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.386536in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{1.807223in}{2.391491in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.388706in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{2.389528in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{2.392805in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{2.387263in}}%
\pgfpathlineto{\pgfqpoint{1.813914in}{2.388083in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{2.391347in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{1.818820in}{2.389405in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.397074in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.394340in}}%
\pgfpathlineto{\pgfqpoint{1.828633in}{2.395142in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{2.399925in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.394892in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.395290in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{2.397274in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.394569in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.395362in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{2.397735in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.395830in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.400542in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.398646in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.400597in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.397926in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.398706in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{2.401426in}}%
\pgfpathlineto{\pgfqpoint{1.857181in}{2.398767in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.399543in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.409135in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.406503in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{2.407264in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.412553in}}%
\pgfpathlineto{\pgfqpoint{1.878591in}{2.408080in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.412207in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.407761in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.408510in}}%
\pgfpathlineto{\pgfqpoint{1.886620in}{2.405919in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{2.406669in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{2.407790in}}%
\pgfpathlineto{\pgfqpoint{1.889297in}{2.405206in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.405954in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{2.406328in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.403748in}}%
\pgfpathlineto{\pgfqpoint{1.891973in}{2.404497in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.405243in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.402670in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.403417in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.413755in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.411210in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.411941in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.417750in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.415223in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.415945in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.420257in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.415232in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.415950in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.419523in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.417024in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{2.417737in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.419159in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.417378in}}%
\pgfpathlineto{\pgfqpoint{1.937024in}{2.420918in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{2.418437in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.419144in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.419849in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.417374in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{2.418079in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.424034in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{2.417367in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.424311in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.421877in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.422567in}}%
\pgfpathlineto{\pgfqpoint{1.965572in}{2.426344in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.423922in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{2.424607in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.429034in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.424899in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{2.428960in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.424512in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{2.424850in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.426199in}}%
\pgfpathlineto{\pgfqpoint{1.983860in}{2.423814in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{2.424488in}}%
\pgfpathlineto{\pgfqpoint{1.986536in}{2.425835in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.423455in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.424129in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.425137in}}%
\pgfpathlineto{\pgfqpoint{1.989659in}{2.422763in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.423435in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.426448in}}%
\pgfpathlineto{\pgfqpoint{1.995011in}{2.424084in}}%
\pgfpathlineto{\pgfqpoint{1.995903in}{2.424753in}}%
\pgfpathlineto{\pgfqpoint{1.998134in}{2.426419in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.424062in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.424729in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.425062in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.420358in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.421026in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.424019in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.421678in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.422342in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{2.424988in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.422656in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.423316in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{2.013299in}{2.421648in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.424611in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{2.422292in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.422949in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.424588in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.422276in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.422931in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.426518in}}%
\pgfpathlineto{\pgfqpoint{2.027573in}{2.424217in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.424868in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.426166in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.423870in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.424520in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.435732in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.429569in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.433684in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.431431in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{2.432062in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{2.432961in}}%
\pgfpathlineto{\pgfqpoint{2.062365in}{2.433588in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{2.434214in}}%
\pgfpathlineto{\pgfqpoint{2.063703in}{2.431976in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.433853in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.431620in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{2.432245in}}%
\pgfpathlineto{\pgfqpoint{2.069502in}{2.433494in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.429040in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.429666in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{2.433400in}}%
\pgfpathlineto{\pgfqpoint{2.077085in}{2.431185in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{2.083330in}{2.435512in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.429213in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{2.429522in}}%
\pgfpathlineto{\pgfqpoint{2.086898in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{2.087344in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.428870in}}%
\pgfpathlineto{\pgfqpoint{2.092697in}{2.431946in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.429759in}}%
\pgfpathlineto{\pgfqpoint{2.094035in}{2.430373in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.434039in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.432472in}}%
\pgfpathlineto{\pgfqpoint{2.106971in}{2.436715in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.432689in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.432991in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.442567in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{2.440426in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.441019in}}%
\pgfpathlineto{\pgfqpoint{2.124813in}{2.441315in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{2.437041in}}%
\pgfpathlineto{\pgfqpoint{2.126597in}{2.437635in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.437932in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.435799in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.439057in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.433281in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.435056in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{2.432941in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{2.433532in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{2.436185in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{2.434077in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{2.434665in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.437596in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.431890in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.441694in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.443408in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.441343in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{2.441914in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.444759in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{2.442703in}}%
\pgfpathlineto{\pgfqpoint{2.179231in}{2.443271in}}%
\pgfpathlineto{\pgfqpoint{2.193059in}{2.451981in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.449944in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.450501in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.451058in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.446993in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.447551in}}%
\pgfpathlineto{\pgfqpoint{2.219822in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.458083in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.458895in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.456899in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.457440in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.458250in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.456258in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.456798in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.459491in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.457506in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.458044in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.460455in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.456501in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{2.241679in}{2.458908in}}%
\pgfpathlineto{\pgfqpoint{2.242125in}{2.456938in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.457472in}}%
\pgfpathlineto{\pgfqpoint{2.245693in}{2.459070in}}%
\pgfpathlineto{\pgfqpoint{2.246139in}{2.457105in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.457638in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{2.461875in}}%
\pgfpathlineto{\pgfqpoint{2.254614in}{2.459921in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.460448in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.470614in}}%
\pgfpathlineto{\pgfqpoint{2.273349in}{2.468681in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.469197in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.470484in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.466629in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.467145in}}%
\pgfpathlineto{\pgfqpoint{2.285392in}{2.471248in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.469332in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.471881in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.469971in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.470480in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.474531in}}%
\pgfpathlineto{\pgfqpoint{2.299220in}{2.472630in}}%
\pgfpathlineto{\pgfqpoint{2.300112in}{2.473135in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{2.473387in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{2.471489in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.471994in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.473756in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{2.471863in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.472366in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.475871in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.473987in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.474487in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.480186in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.478316in}}%
\pgfpathlineto{\pgfqpoint{2.325537in}{2.478809in}}%
\pgfpathlineto{\pgfqpoint{2.336688in}{2.484923in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.483066in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.483552in}}%
\pgfpathlineto{\pgfqpoint{2.339811in}{2.484523in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{2.483156in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.484367in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.482518in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.483003in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.483487in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{2.480281in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{2.482699in}}%
\pgfpathlineto{\pgfqpoint{2.352300in}{2.480861in}}%
\pgfpathlineto{\pgfqpoint{2.353192in}{2.481344in}}%
\pgfpathlineto{\pgfqpoint{2.354530in}{2.482067in}}%
\pgfpathlineto{\pgfqpoint{2.354976in}{2.480232in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.480714in}}%
\pgfpathlineto{\pgfqpoint{2.357207in}{2.481437in}}%
\pgfpathlineto{\pgfqpoint{2.357653in}{2.479605in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.480087in}}%
\pgfpathlineto{\pgfqpoint{2.359883in}{2.480809in}}%
\pgfpathlineto{\pgfqpoint{2.360775in}{2.477153in}}%
\pgfpathlineto{\pgfqpoint{2.361667in}{2.477636in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{2.366574in}{2.478218in}}%
\pgfpathlineto{\pgfqpoint{2.367466in}{2.478698in}}%
\pgfpathlineto{\pgfqpoint{2.373711in}{2.482042in}}%
\pgfpathlineto{\pgfqpoint{2.374157in}{2.480229in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.480706in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.481657in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{2.379509in}{2.476950in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{2.477426in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.481221in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.479424in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{2.479897in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.481312in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.477965in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{2.478201in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.478673in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.477357in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.479710in}}%
\pgfpathlineto{\pgfqpoint{2.400474in}{2.477928in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{2.478398in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{2.471634in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.472218in}}%
\pgfpathlineto{\pgfqpoint{2.413409in}{2.472687in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.473859in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{2.472095in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{2.472564in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.473032in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.469981in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.473717in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{2.468932in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{2.469399in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.466140in}}%
\pgfpathlineto{\pgfqpoint{2.431698in}{2.466374in}}%
\pgfpathlineto{\pgfqpoint{2.433036in}{2.467075in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.465332in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.465799in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.464759in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.465226in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.466856in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.465121in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.467906in}}%
\pgfpathlineto{\pgfqpoint{2.446417in}{2.466176in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.466640in}}%
\pgfpathlineto{\pgfqpoint{2.449986in}{2.468026in}}%
\pgfpathlineto{\pgfqpoint{2.450432in}{2.466301in}}%
\pgfpathlineto{\pgfqpoint{2.451324in}{2.466763in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.468606in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.461962in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.462193in}}%
\pgfpathlineto{\pgfqpoint{2.458461in}{2.462655in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{2.459458in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.459689in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{2.461076in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.459366in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.460059in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.458351in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.458813in}}%
\pgfpathlineto{\pgfqpoint{2.466936in}{2.459275in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{2.457569in}}%
\pgfpathlineto{\pgfqpoint{2.468274in}{2.458032in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.458493in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{2.456790in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.457252in}}%
\pgfpathlineto{\pgfqpoint{2.476749in}{2.460471in}}%
\pgfpathlineto{\pgfqpoint{2.477195in}{2.458775in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{2.459234in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{2.459463in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{2.456076in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{2.456535in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.457682in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.455993in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.456451in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.458737in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.457053in}}%
\pgfpathlineto{\pgfqpoint{2.489685in}{2.457509in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.458648in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.456968in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.457424in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{2.461051in}}%
\pgfpathlineto{\pgfqpoint{2.502174in}{2.458159in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{2.460191in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.458524in}}%
\pgfpathlineto{\pgfqpoint{2.507527in}{2.458975in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{2.459876in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.456549in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{2.457000in}}%
\pgfpathlineto{\pgfqpoint{2.516448in}{2.459697in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{2.458489in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.459384in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.459384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.800034in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.807617in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.937444in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.859188in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.934319in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{2.946528in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.875515in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.932207in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.939646in}}%
\pgfpathlineto{\pgfqpoint{0.861143in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{3.011008in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.968354in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.972677in}}%
\pgfpathlineto{\pgfqpoint{0.874525in}{3.005586in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.967623in}}%
\pgfpathlineto{\pgfqpoint{0.875863in}{2.971486in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{3.010577in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{2.985436in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.988580in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{3.023479in}}%
\pgfpathlineto{\pgfqpoint{0.905302in}{3.035491in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{3.010302in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{3.017564in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.990900in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.993441in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.997180in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.971192in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{2.973823in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.977696in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.952350in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.955061in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.989246in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{3.011008in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.989615in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.991667in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.997673in}}%
\pgfpathlineto{\pgfqpoint{0.942325in}{2.976896in}}%
\pgfpathlineto{\pgfqpoint{0.943217in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{2.982030in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.963791in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{3.015393in}}%
\pgfpathlineto{\pgfqpoint{0.971764in}{2.998000in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.999627in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{3.014311in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.997828in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.999371in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{3.000900in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.984641in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.986228in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.988580in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.956644in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.958333in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.975182in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.960080in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.989391in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.990063in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.976200in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.977590in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.983708in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.970182in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.971563in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.980934in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.967848in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.969193in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.973169in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.960316in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.964338in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.951667in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.953032in}}%
\pgfpathlineto{\pgfqpoint{1.037780in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.941151in}}%
\pgfpathlineto{\pgfqpoint{1.039119in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.945983in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.933618in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.935018in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{2.949138in}}%
\pgfpathlineto{\pgfqpoint{1.052500in}{2.937278in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.938608in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.940586in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{2.917177in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.918559in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.925998in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.914590in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.915949in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.922611in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.911450in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.912790in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{2.919365in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.908439in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.909762in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.916888in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.906205in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.907505in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.918857in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.908509in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.909762in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.915307in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.905148in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.906388in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.910066in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.900049in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.901288in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.902519in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.892586in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.893837in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.896935in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{2.887123in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.888376in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.901699in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.892221in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.893416in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.903886in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.886662in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.896990in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.888050in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.889189in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{2.898095in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.889371in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.890479in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.898083in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.889544in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{2.890629in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{2.897025in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.888644in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.889711in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.890242in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.881911in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.882989in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.891945in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.883810in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.884857in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.903385in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.895606in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.896580in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{2.897065in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.889329in}}%
\pgfpathlineto{\pgfqpoint{1.188546in}{2.890312in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.891779in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.884101in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.885090in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.888029in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.880432in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.881419in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.907811in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{2.918835in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.898846in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.903111in}}%
\pgfpathlineto{\pgfqpoint{1.241181in}{2.883499in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.900415in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.887751in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.888168in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.893927in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{2.887496in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.888318in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.889136in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.882740in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.883567in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{2.893645in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.887409in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.888206in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.890580in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.884397in}}%
\pgfpathlineto{\pgfqpoint{1.287124in}{2.885193in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.892614in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.886550in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.887327in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{2.888101in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.882067in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.882848in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.892012in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.886116in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.886872in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{2.891723in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{2.885908in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{2.886654in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.901757in}}%
\pgfpathlineto{\pgfqpoint{1.337528in}{2.896148in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.896849in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.903744in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{2.898237in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.898922in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.899947in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.894469in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.895157in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.897889in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.893146in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{2.898552in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.893204in}}%
\pgfpathlineto{\pgfqpoint{1.364738in}{2.893878in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.895555in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.890242in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.890917in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.896239in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.891003in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{2.896580in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{2.891415in}}%
\pgfpathlineto{\pgfqpoint{1.384810in}{2.892069in}}%
\pgfpathlineto{\pgfqpoint{1.406221in}{2.907193in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.902212in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.902826in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.903438in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.898478in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.899096in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.902155in}}%
\pgfpathlineto{\pgfqpoint{1.416034in}{2.892956in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.901749in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.892763in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.894270in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{2.889506in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.890113in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.891921in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.887188in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.887794in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.889900in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{2.885202in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.885806in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.886107in}}%
\pgfpathlineto{\pgfqpoint{1.443689in}{2.881424in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.882032in}}%
\pgfpathlineto{\pgfqpoint{1.456179in}{2.889782in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{2.885188in}}%
\pgfpathlineto{\pgfqpoint{1.457517in}{2.885779in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.886074in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.882089in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.885620in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.881087in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.881676in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{2.879809in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{2.880395in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.879336in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.879624in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.881056in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{2.872292in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{2.872873in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{2.880850in}}%
\pgfpathlineto{\pgfqpoint{1.501676in}{2.876553in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{2.877117in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.877961in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.873683in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{2.875886in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{2.876440in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.873626in}}%
\pgfpathlineto{\pgfqpoint{1.519518in}{2.874181in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{2.878569in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{2.874422in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.874970in}}%
\pgfpathlineto{\pgfqpoint{1.529777in}{2.876060in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.871933in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.872481in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.877352in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{2.873277in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.873816in}}%
\pgfpathlineto{\pgfqpoint{1.553864in}{2.881755in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.877755in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.878279in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.885484in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.881553in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.882063in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.890067in}}%
\pgfpathlineto{\pgfqpoint{1.583750in}{2.886211in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.886706in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{2.892797in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{1.597131in}{2.889484in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{2.890929in}}%
\pgfpathlineto{\pgfqpoint{1.600254in}{2.887152in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{2.887636in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.889559in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{2.885806in}}%
\pgfpathlineto{\pgfqpoint{1.606053in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.887489in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.883753in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.884235in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{2.885310in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.885784in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.887907in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.884241in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.884714in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.886595in}}%
\pgfpathlineto{\pgfqpoint{1.629247in}{2.882951in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.883422in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.884362in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{2.880733in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.881205in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{2.882380in}}%
\pgfpathlineto{\pgfqpoint{1.635938in}{2.878767in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{2.879239in}}%
\pgfpathlineto{\pgfqpoint{1.639953in}{2.880883in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.877291in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.877762in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.880799in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.877704in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.891279in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.887824in}}%
\pgfpathlineto{\pgfqpoint{1.676529in}{2.888266in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.893281in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{2.889870in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.890304in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.890737in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.887336in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.887771in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.890365in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{2.886989in}}%
\pgfpathlineto{\pgfqpoint{1.697047in}{2.887422in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{2.888069in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.884704in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.885138in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{2.884165in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.890960in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{2.887671in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.888091in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.889766in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.883648in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.891322in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{2.884906in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{2.885319in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.887167in}}%
\pgfpathlineto{\pgfqpoint{1.749682in}{2.881001in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.881208in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{2.889731in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.883892in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.884295in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.881184in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.881588in}}%
\pgfpathlineto{\pgfqpoint{1.774661in}{2.882394in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.876603in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.877213in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.874124in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{2.874532in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{2.877569in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{2.874506in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{2.874910in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.876320in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.873271in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.873876in}}%
\pgfpathlineto{\pgfqpoint{1.792503in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.871238in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.874254in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.871236in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.871637in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.872238in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.869229in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.869631in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.807223in}{2.867836in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.868238in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.868639in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{2.866053in}}%
\pgfpathlineto{\pgfqpoint{1.813914in}{2.867657in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.864683in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{2.865084in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.865285in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.862316in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{2.862720in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.863725in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{2.860767in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{2.861437in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{2.861836in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.864217in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.861303in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.861699in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{2.864458in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.858871in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.859069in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.859465in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.856580in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.856977in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.857176in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.848749in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.852941in}}%
\pgfpathlineto{\pgfqpoint{1.858965in}{2.847450in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.847650in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.852200in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.849386in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.849779in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.850369in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{2.847562in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.847956in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.848939in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.846142in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{2.846536in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.849860in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.847086in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.847476in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{2.848060in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.845293in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{2.845684in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.846269in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{2.840949in}}%
\pgfpathlineto{\pgfqpoint{1.891973in}{2.841146in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.842907in}}%
\pgfpathlineto{\pgfqpoint{1.896433in}{2.840164in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{1.912491in}{2.844224in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.844607in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.847838in}}%
\pgfpathlineto{\pgfqpoint{1.921412in}{2.845153in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{2.845532in}}%
\pgfpathlineto{\pgfqpoint{1.924981in}{2.846666in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{2.843991in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{2.844370in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{2.847566in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.844911in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.845286in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.846595in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.843951in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.844326in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.844513in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{2.841874in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{2.842249in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{2.844490in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.841866in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.842240in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.846857in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.844261in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.844628in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.844995in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{2.842405in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.842773in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.844057in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.841477in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{2.843308in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{2.840739in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{2.841105in}}%
\pgfpathlineto{\pgfqpoint{1.976723in}{2.842929in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.840373in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.840738in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{2.841466in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.838917in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.839282in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.841822in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.839289in}}%
\pgfpathlineto{\pgfqpoint{1.988766in}{2.839652in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{2.840916in}}%
\pgfpathlineto{\pgfqpoint{1.992335in}{2.838393in}}%
\pgfpathlineto{\pgfqpoint{1.993227in}{2.838755in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.998134in}{2.838045in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.838585in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.836078in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.836439in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.836620in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.834118in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.834480in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.836462in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{2.833973in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.834333in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.839147in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.836684in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.837039in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.837393in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{2.830383in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.831633in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.829188in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.830081in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.827642in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.828000in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.828357in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{2.825923in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.826282in}}%
\pgfpathlineto{\pgfqpoint{2.040955in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.826358in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.826714in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.830949in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{2.828552in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.828903in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{2.057459in}{2.827564in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.827915in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.828265in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.825881in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{2.826232in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.826407in}}%
\pgfpathlineto{\pgfqpoint{2.062365in}{2.821825in}}%
\pgfpathlineto{\pgfqpoint{2.062811in}{2.822002in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.823763in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{2.821395in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.821747in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.822976in}}%
\pgfpathlineto{\pgfqpoint{2.072179in}{2.820617in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.820968in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.821670in}}%
\pgfpathlineto{\pgfqpoint{2.075301in}{2.819317in}}%
\pgfpathlineto{\pgfqpoint{2.076193in}{2.819669in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.821419in}}%
\pgfpathlineto{\pgfqpoint{2.083330in}{2.812414in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.808103in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.808460in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.810590in}}%
\pgfpathlineto{\pgfqpoint{2.092251in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.806309in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.807552in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.805242in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{2.805597in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.806661in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.802236in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.802414in}}%
\pgfpathlineto{\pgfqpoint{2.105186in}{2.803658in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{2.801365in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.801721in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{2.802254in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.799966in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{2.800322in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{2.800500in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{2.798216in}}%
\pgfpathlineto{\pgfqpoint{2.110985in}{2.798573in}}%
\pgfpathlineto{\pgfqpoint{2.111431in}{2.798751in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{2.794371in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.794551in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.805093in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.802859in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.803204in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.805097in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.802873in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{2.803217in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.805782in}}%
\pgfpathlineto{\pgfqpoint{2.154698in}{2.803571in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.803913in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{2.804765in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.802560in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.802901in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.806289in}}%
\pgfpathlineto{\pgfqpoint{2.168526in}{2.804100in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.804438in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.805449in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.801086in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.801424in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{2.803111in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.800939in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{2.801276in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.803792in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.801967in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{2.802969in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{2.800817in}}%
\pgfpathlineto{\pgfqpoint{2.191721in}{2.801151in}}%
\pgfpathlineto{\pgfqpoint{2.193059in}{2.801652in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.799504in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.799838in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.800172in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.798028in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{2.798363in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.799532in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.795594in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{2.796432in}}%
\pgfpathlineto{\pgfqpoint{2.204656in}{2.792172in}}%
\pgfpathlineto{\pgfqpoint{2.205549in}{2.792509in}}%
\pgfpathlineto{\pgfqpoint{2.207779in}{2.793349in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.791225in}}%
\pgfpathlineto{\pgfqpoint{2.209117in}{2.791562in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.791898in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{2.789778in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.790115in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.790283in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.788167in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{2.788504in}}%
\pgfpathlineto{\pgfqpoint{2.220714in}{2.791354in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{2.789251in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.789585in}}%
\pgfpathlineto{\pgfqpoint{2.228297in}{2.791915in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{2.789823in}}%
\pgfpathlineto{\pgfqpoint{2.229635in}{2.790155in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.790321in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.786478in}}%
\pgfpathlineto{\pgfqpoint{2.234542in}{2.787478in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{2.785396in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{2.785730in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.789867in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.787802in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.788131in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.789444in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{2.785330in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.785660in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{2.787629in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.785582in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.785910in}}%
\pgfpathlineto{\pgfqpoint{2.272010in}{2.790138in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.788108in}}%
\pgfpathlineto{\pgfqpoint{2.273349in}{2.788432in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.788755in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{2.275579in}{2.787052in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{2.787538in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.785515in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.785839in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{2.787132in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.785116in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.785439in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.787531in}}%
\pgfpathlineto{\pgfqpoint{2.289407in}{2.785525in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.785846in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.789991in}}%
\pgfpathlineto{\pgfqpoint{2.302342in}{2.788001in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.788319in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{2.788794in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.786808in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{2.787125in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.787284in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.785301in}}%
\pgfpathlineto{\pgfqpoint{2.307695in}{2.785619in}}%
\pgfpathlineto{\pgfqpoint{2.310371in}{2.786570in}}%
\pgfpathlineto{\pgfqpoint{2.310817in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{2.784910in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{2.785069in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.781439in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.781598in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.779627in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.779947in}}%
\pgfpathlineto{\pgfqpoint{2.317062in}{2.780425in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.776813in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.778252in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.774655in}}%
\pgfpathlineto{\pgfqpoint{2.327767in}{2.775775in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.773823in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.774143in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{2.775898in}}%
\pgfpathlineto{\pgfqpoint{2.335350in}{2.772170in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.772330in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.773128in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{2.771189in}}%
\pgfpathlineto{\pgfqpoint{2.339365in}{2.771509in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.772942in}}%
\pgfpathlineto{\pgfqpoint{2.344271in}{2.769080in}}%
\pgfpathlineto{\pgfqpoint{2.345163in}{2.769400in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.770833in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.768909in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.769228in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.769546in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{2.767625in}}%
\pgfpathlineto{\pgfqpoint{2.352746in}{2.767944in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{2.772057in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{2.768404in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.768562in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{2.769822in}}%
\pgfpathlineto{\pgfqpoint{2.370142in}{2.767923in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.768238in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.768553in}}%
\pgfpathlineto{\pgfqpoint{2.372373in}{2.766657in}}%
\pgfpathlineto{\pgfqpoint{2.373265in}{2.766973in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.765553in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.765868in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.766183in}}%
\pgfpathlineto{\pgfqpoint{2.377279in}{2.764294in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.764610in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{2.766809in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.761487in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.763061in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.761189in}}%
\pgfpathlineto{\pgfqpoint{2.392445in}{2.761504in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.762132in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.760265in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.760579in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.760736in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.758871in}}%
\pgfpathlineto{\pgfqpoint{2.397352in}{2.759186in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.759343in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.754076in}}%
\pgfpathlineto{\pgfqpoint{2.401812in}{2.754710in}}%
\pgfpathlineto{\pgfqpoint{2.403596in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{2.750893in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.751210in}}%
\pgfpathlineto{\pgfqpoint{2.414748in}{2.753262in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.751421in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{2.751736in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.752837in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.751001in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{2.751787in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{2.748123in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.748438in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.751420in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{2.749599in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.749912in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.751160in}}%
\pgfpathlineto{\pgfqpoint{2.438388in}{2.747686in}}%
\pgfpathlineto{\pgfqpoint{2.438835in}{2.747843in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.750335in}}%
\pgfpathlineto{\pgfqpoint{2.446417in}{2.748529in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.748840in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.749306in}}%
\pgfpathlineto{\pgfqpoint{2.449094in}{2.747504in}}%
\pgfpathlineto{\pgfqpoint{2.449986in}{2.747815in}}%
\pgfpathlineto{\pgfqpoint{2.451770in}{2.748436in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{2.746637in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.746948in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{2.749268in}}%
\pgfpathlineto{\pgfqpoint{2.461137in}{2.745843in}}%
\pgfpathlineto{\pgfqpoint{2.461583in}{2.745998in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.746308in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{2.744521in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.744986in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.743201in}}%
\pgfpathlineto{\pgfqpoint{2.465598in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.745213in}}%
\pgfpathlineto{\pgfqpoint{2.470950in}{2.743435in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{2.743744in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.744669in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.742896in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.743204in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{2.744743in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.742975in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.743283in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.745121in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.741754in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.741908in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{2.744352in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{2.739101in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{2.740478in}}%
\pgfpathlineto{\pgfqpoint{2.502174in}{2.736990in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.737297in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{2.738215in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{2.736476in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.736782in}}%
\pgfpathlineto{\pgfqpoint{2.507973in}{2.737088in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.735351in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{2.513325in}{2.737033in}}%
\pgfpathlineto{\pgfqpoint{2.514664in}{2.733724in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.733877in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.735405in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.735405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795127in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795465in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{0.817876in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.462853in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.655702in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.508521in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.575859in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.481548in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{2.587802in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.613578in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.534070in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.512578in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.522287in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.531513in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{0.881216in}{2.587267in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.588287in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.591667in}}%
\pgfpathlineto{\pgfqpoint{0.897273in}{2.638877in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.904410in}{2.566232in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{2.540200in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.611545in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.587802in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.627208in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.605528in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.638211in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.642374in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{2.668246in}}%
\pgfpathlineto{\pgfqpoint{0.946785in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.947678in}{2.652938in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.660619in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.641809in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{2.645680in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.657033in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.624357in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{2.592393in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.608022in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.594489in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.596416in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.583115in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.581607in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.585390in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{2.587267in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{0.970426in}{2.574538in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.583872in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.571420in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.578790in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.547060in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.550827in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.609713in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{2.604736in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.633668in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.619796in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.622759in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.625697in}}%
\pgfpathlineto{\pgfqpoint{1.007003in}{2.611987in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.614951in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.639190in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.615704in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.622699in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.619498in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.609556in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.588607in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.591413in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.614422in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.593010in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.603580in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.591787in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.594420in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.597033in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.585357in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.587989in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.568857in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.570188in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.578078in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.569367in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.567279in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.569861in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.594742in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.583991in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.586421in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.591232in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.583023in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.600562in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.614724in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.607036in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.600496in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.602646in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.603716in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.594034in}}%
\pgfpathlineto{\pgfqpoint{1.095767in}{2.596190in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.599400in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.589809in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.591959in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.603561in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.594157in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.596251in}}%
\pgfpathlineto{\pgfqpoint{1.106473in}{2.600404in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.583924in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.588099in}}%
\pgfpathlineto{\pgfqpoint{1.110487in}{2.578915in}}%
\pgfpathlineto{\pgfqpoint{1.111379in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.582049in}}%
\pgfpathlineto{\pgfqpoint{1.112271in}{2.572925in}}%
\pgfpathlineto{\pgfqpoint{1.113163in}{2.575023in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.585339in}}%
\pgfpathlineto{\pgfqpoint{1.118070in}{2.576374in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{2.588514in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.564195in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{2.587939in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.579459in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.581390in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.596489in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.584793in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{2.593875in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.585121in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.577220in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.579026in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.578365in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.580145in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.584558in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.576834in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{2.578601in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{2.580359in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.572686in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{2.574452in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.571232in}}%
\pgfpathlineto{\pgfqpoint{1.176949in}{2.572984in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.574729in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.567178in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.568931in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.570990in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.572706in}}%
\pgfpathlineto{\pgfqpoint{1.188546in}{2.578649in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.564820in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.565674in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.567377in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.554539in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.550749in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.552464in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.563428in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.543893in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.547270in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.533270in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.534975in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.562076in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.555322in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.556917in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.558506in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.551791in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.553385in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.556554in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.551476in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.548805in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.551166in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.546166in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.550084in}}%
\pgfpathlineto{\pgfqpoint{1.238504in}{2.538627in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.554077in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.547702in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.549225in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.556003in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.549701in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.551202in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{2.554929in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.548677in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.550168in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.551654in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.534542in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{2.538860in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.540336in}}%
\pgfpathlineto{\pgfqpoint{1.270174in}{2.543273in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.537212in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{2.538682in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.540146in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{2.528098in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.529576in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.535436in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.529477in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.530938in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.531667in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.520547in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{2.524939in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.519061in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.520523in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.521253in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.505205in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.505944in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.500135in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.501619in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.511133in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.505403in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{2.506856in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.507580in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{2.501873in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.503327in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.504053in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.482118in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.482858in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.491638in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{2.481210in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.481941in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.485575in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.481492in}}%
\pgfpathlineto{\pgfqpoint{1.312995in}{2.482940in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.477430in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{2.478881in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.488903in}}%
\pgfpathlineto{\pgfqpoint{1.321024in}{2.483467in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.484887in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.499516in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.494180in}}%
\pgfpathlineto{\pgfqpoint{1.332622in}{2.495554in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.509052in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.503808in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.505141in}}%
\pgfpathlineto{\pgfqpoint{1.343773in}{2.506469in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{2.501248in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.502580in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.512433in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{2.502140in}}%
\pgfpathlineto{\pgfqpoint{1.353586in}{2.503450in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.506708in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.501598in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.502901in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.514444in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.509412in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.510681in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{2.515719in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{2.507010in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.510776in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{2.505828in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.507083in}}%
\pgfpathlineto{\pgfqpoint{1.378565in}{2.510823in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.505909in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.507155in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.511485in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{2.506607in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.507843in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.510302in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.505451in}}%
\pgfpathlineto{\pgfqpoint{1.387486in}{2.506682in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.513384in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.508581in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.509794in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{2.527568in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.522870in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.524033in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.525772in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.518756in}}%
\pgfpathlineto{\pgfqpoint{1.413357in}{2.509460in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.510632in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.526128in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.521573in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.522703in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{2.531630in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{2.527131in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{2.528238in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.532637in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.524265in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.524816in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.522026in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.523127in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{2.531287in}}%
\pgfpathlineto{\pgfqpoint{1.451272in}{2.526898in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{2.527979in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.530132in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.525765in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.526842in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.542657in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{2.538377in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.543023in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.538770in}}%
\pgfpathlineto{\pgfqpoint{1.474467in}{2.539800in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.540827in}}%
\pgfpathlineto{\pgfqpoint{1.475805in}{2.536590in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.537620in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.546261in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.542075in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.543084in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.555967in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.551852in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.552830in}}%
\pgfpathlineto{\pgfqpoint{1.499446in}{2.553806in}}%
\pgfpathlineto{\pgfqpoint{1.499892in}{2.549705in}}%
\pgfpathlineto{\pgfqpoint{1.500784in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.557458in}}%
\pgfpathlineto{\pgfqpoint{1.507475in}{2.553399in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.554362in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.554842in}}%
\pgfpathlineto{\pgfqpoint{1.509259in}{2.550794in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{2.551758in}}%
\pgfpathlineto{\pgfqpoint{1.519518in}{2.561732in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.557740in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.558681in}}%
\pgfpathlineto{\pgfqpoint{1.523979in}{2.561956in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.557988in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.558922in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.561713in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.558697in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.559625in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.556621in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.558474in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.554558in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.555485in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{2.560545in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.556661in}}%
\pgfpathlineto{\pgfqpoint{1.540929in}{2.557578in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.560315in}}%
\pgfpathlineto{\pgfqpoint{1.544051in}{2.556452in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{2.557364in}}%
\pgfpathlineto{\pgfqpoint{1.547620in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.549031in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.549489in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{2.557633in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{1.559217in}{2.554742in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{1.562339in}{2.549439in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.550338in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.543276in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.543728in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.546280in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.547171in}}%
\pgfpathlineto{\pgfqpoint{1.577059in}{2.551598in}}%
\pgfpathlineto{\pgfqpoint{1.577505in}{2.547905in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{2.548788in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.556214in}}%
\pgfpathlineto{\pgfqpoint{1.586426in}{2.552559in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.553427in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.555157in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{2.548317in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{2.548751in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{2.552209in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{2.548595in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{2.549458in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{2.550319in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.543551in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.543984in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.548715in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.545143in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.546001in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{2.542866in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.544580in}}%
\pgfpathlineto{\pgfqpoint{1.607837in}{2.541028in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.541885in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.542193in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.543043in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.553112in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.549629in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{2.550460in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{1.639061in}{2.558474in}}%
\pgfpathlineto{\pgfqpoint{1.639953in}{2.559282in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.560490in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{2.554062in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.554466in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.555678in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{2.552274in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{2.553083in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.550901in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.551708in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.557315in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.553951in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{2.554748in}}%
\pgfpathlineto{\pgfqpoint{1.657349in}{2.555941in}}%
\pgfpathlineto{\pgfqpoint{1.657795in}{2.552589in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.553385in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.557735in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.554406in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{2.555194in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.555022in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.555806in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.556197in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.552894in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.553678in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.554461in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.551166in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.551950in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.554682in}}%
\pgfpathlineto{\pgfqpoint{1.677421in}{2.551404in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.552184in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.556060in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.552803in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{2.553576in}}%
\pgfpathlineto{\pgfqpoint{1.692587in}{2.560847in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.554402in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.555165in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.559711in}}%
\pgfpathlineto{\pgfqpoint{1.700616in}{2.553319in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{2.554077in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{2.554455in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.551268in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{2.552026in}}%
\pgfpathlineto{\pgfqpoint{1.710429in}{2.558042in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{2.554882in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.555630in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{2.556003in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.546932in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.547308in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.548812in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.545676in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.547179in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.544052in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{2.544804in}}%
\pgfpathlineto{\pgfqpoint{1.722473in}{2.547052in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.541579in}}%
\pgfpathlineto{\pgfqpoint{1.726933in}{2.543825in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.538384in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.538759in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.535672in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.536423in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.537922in}}%
\pgfpathlineto{\pgfqpoint{1.732732in}{2.534845in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{2.535595in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.540433in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.534326in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.535071in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.537295in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.531963in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.532706in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.527398in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.532211in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{2.529207in}}%
\pgfpathlineto{\pgfqpoint{1.755480in}{2.529945in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.535799in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.532820in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.533548in}}%
\pgfpathlineto{\pgfqpoint{1.766632in}{2.535724in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{2.532757in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.537805in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{2.534857in}}%
\pgfpathlineto{\pgfqpoint{1.774661in}{2.535576in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{2.542235in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.542937in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.553319in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.550446in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.551131in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.554874in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.552018in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.552697in}}%
\pgfpathlineto{\pgfqpoint{1.809899in}{2.553375in}}%
\pgfpathlineto{\pgfqpoint{1.810791in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.548361in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{2.549380in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.544389in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.547106in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{2.541804in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{2.542145in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.542824in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.534392in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.535077in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.535418in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.532616in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.533301in}}%
\pgfpathlineto{\pgfqpoint{1.826403in}{2.534326in}}%
\pgfpathlineto{\pgfqpoint{1.826849in}{2.531531in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.532216in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.537985in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.535213in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.535888in}}%
\pgfpathlineto{\pgfqpoint{1.837108in}{2.536225in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.533458in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.534134in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.534808in}}%
\pgfpathlineto{\pgfqpoint{1.841569in}{2.527213in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{2.527552in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.524802in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.525481in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.526838in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.519301in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{2.532383in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{2.526997in}}%
\pgfpathlineto{\pgfqpoint{1.866548in}{2.527660in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.530911in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.531565in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.537084in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{2.535016in}}%
\pgfpathlineto{\pgfqpoint{1.889297in}{2.532380in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.533025in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.537190in}}%
\pgfpathlineto{\pgfqpoint{1.896433in}{2.534570in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{2.535209in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.540282in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.537681in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.538312in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.539886in}}%
\pgfpathlineto{\pgfqpoint{1.908477in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{1.909369in}{2.537923in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.540744in}}%
\pgfpathlineto{\pgfqpoint{1.913829in}{2.538163in}}%
\pgfpathlineto{\pgfqpoint{1.914722in}{2.538789in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.539102in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.536526in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.537153in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.930333in}{2.543883in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.544496in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.544801in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{2.537801in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.538417in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.535885in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{2.536501in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{2.537424in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.532993in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.539111in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.536609in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.537217in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.539943in}}%
\pgfpathlineto{\pgfqpoint{1.953974in}{2.537452in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{2.542265in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.539789in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{2.540389in}}%
\pgfpathlineto{\pgfqpoint{1.970478in}{2.545740in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{2.543283in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.543875in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.546820in}}%
\pgfpathlineto{\pgfqpoint{1.976723in}{2.544374in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.547014in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.544577in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.545163in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.548368in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.545944in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.546525in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{2.548843in}}%
\pgfpathlineto{\pgfqpoint{1.992335in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.993227in}{2.547007in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.551322in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{2.548922in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.549495in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.550068in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.547673in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.548246in}}%
\pgfpathlineto{\pgfqpoint{2.004378in}{2.548818in}}%
\pgfpathlineto{\pgfqpoint{2.004824in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.547001in}}%
\pgfpathlineto{\pgfqpoint{2.013299in}{2.551837in}}%
\pgfpathlineto{\pgfqpoint{2.013745in}{2.549464in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.552288in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.549924in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.550488in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.554970in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.552621in}}%
\pgfpathlineto{\pgfqpoint{2.028019in}{2.553179in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.553736in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.551392in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.551950in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.553342in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{2.548948in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{2.549227in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{2.555862in}}%
\pgfpathlineto{\pgfqpoint{2.046307in}{2.551510in}}%
\pgfpathlineto{\pgfqpoint{2.046753in}{2.551785in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{2.549751in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{2.550302in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.550852in}}%
\pgfpathlineto{\pgfqpoint{2.049876in}{2.548548in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.549098in}}%
\pgfpathlineto{\pgfqpoint{2.052552in}{2.550198in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.547899in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.548449in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.550368in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{2.546337in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{2.070840in}{2.551141in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.551681in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.564419in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.562187in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.562710in}}%
\pgfpathlineto{\pgfqpoint{2.103402in}{2.567901in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.565685in}}%
\pgfpathlineto{\pgfqpoint{2.104740in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.568261in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.566053in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{2.566568in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{2.566825in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{2.564621in}}%
\pgfpathlineto{\pgfqpoint{2.111431in}{2.565135in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.569228in}}%
\pgfpathlineto{\pgfqpoint{2.119014in}{2.567037in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.567547in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{2.572103in}}%
\pgfpathlineto{\pgfqpoint{2.129273in}{2.568005in}}%
\pgfpathlineto{\pgfqpoint{2.129719in}{2.568258in}}%
\pgfpathlineto{\pgfqpoint{2.136410in}{2.572028in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.569865in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{2.570366in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.575093in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.572946in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{2.573441in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.573936in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.570146in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.570889in}}%
\pgfpathlineto{\pgfqpoint{2.152022in}{2.568751in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.569248in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.574663in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{2.570421in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{2.570912in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.569286in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.569776in}}%
\pgfpathlineto{\pgfqpoint{2.169864in}{2.571490in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.567762in}}%
\pgfpathlineto{\pgfqpoint{2.181462in}{2.573115in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.571022in}}%
\pgfpathlineto{\pgfqpoint{2.182800in}{2.571506in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.580587in}}%
\pgfpathlineto{\pgfqpoint{2.200196in}{2.578519in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.578992in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{2.205549in}{2.579053in}}%
\pgfpathlineto{\pgfqpoint{2.206441in}{2.579524in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.584898in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.582853in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.583318in}}%
\pgfpathlineto{\pgfqpoint{2.219376in}{2.584014in}}%
\pgfpathlineto{\pgfqpoint{2.220268in}{2.579934in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{2.580399in}}%
\pgfpathlineto{\pgfqpoint{2.226513in}{2.583180in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.581150in}}%
\pgfpathlineto{\pgfqpoint{2.227851in}{2.581613in}}%
\pgfpathlineto{\pgfqpoint{2.230528in}{2.582997in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.577160in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.577391in}}%
\pgfpathlineto{\pgfqpoint{2.242125in}{2.582225in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{2.576435in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{2.576665in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.578043in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.572508in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{2.577546in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.575563in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.576019in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.576701in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.574722in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.575177in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.575859in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.573884in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.574339in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.574566in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.572593in}}%
\pgfpathlineto{\pgfqpoint{2.267550in}{2.573048in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.581151in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.579199in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.579645in}}%
\pgfpathlineto{\pgfqpoint{2.285392in}{2.579868in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.577919in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.578365in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.580145in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.578202in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.578647in}}%
\pgfpathlineto{\pgfqpoint{2.300112in}{2.582845in}}%
\pgfpathlineto{\pgfqpoint{2.301450in}{2.579205in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.579425in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.581843in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{2.579920in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{2.580359in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.583416in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.581503in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.581939in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.583026in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{2.319292in}{2.581553in}}%
\pgfpathlineto{\pgfqpoint{2.319738in}{2.581770in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.579864in}}%
\pgfpathlineto{\pgfqpoint{2.321076in}{2.580299in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.580517in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.578613in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.579049in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.579918in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.578019in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{2.578454in}}%
\pgfpathlineto{\pgfqpoint{2.327767in}{2.579322in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.577427in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.577861in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.583247in}}%
\pgfpathlineto{\pgfqpoint{2.340703in}{2.581366in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{2.581794in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.582008in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.580130in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.580559in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.581201in}}%
\pgfpathlineto{\pgfqpoint{2.345163in}{2.579326in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.579754in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{2.580396in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.577083in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.577298in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.573563in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.573993in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.579330in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{2.576051in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{2.576263in}}%
\pgfpathlineto{\pgfqpoint{2.365236in}{2.574414in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.574839in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.577384in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.575542in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.575965in}}%
\pgfpathlineto{\pgfqpoint{2.375495in}{2.577232in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.575395in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.575817in}}%
\pgfpathlineto{\pgfqpoint{2.377279in}{2.576028in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.574193in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.574615in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.578815in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.573556in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.573766in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.576485in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.574671in}}%
\pgfpathlineto{\pgfqpoint{2.396905in}{2.575088in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.578824in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{2.575631in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{2.575838in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.572445in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.572653in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.571271in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.571687in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.578683in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.575328in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.575532in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.577978in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.574842in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{2.575452in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.573684in}}%
\pgfpathlineto{\pgfqpoint{2.437942in}{2.574091in}}%
\pgfpathlineto{\pgfqpoint{2.438835in}{2.574499in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.571172in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.571376in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.577047in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.575296in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.575698in}}%
\pgfpathlineto{\pgfqpoint{2.462029in}{2.579103in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.577760in}}%
\pgfpathlineto{\pgfqpoint{2.466490in}{2.579154in}}%
\pgfpathlineto{\pgfqpoint{2.466936in}{2.577416in}}%
\pgfpathlineto{\pgfqpoint{2.467828in}{2.577815in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.579404in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.576138in}}%
\pgfpathlineto{\pgfqpoint{2.473181in}{2.576337in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.581666in}}%
\pgfpathlineto{\pgfqpoint{2.486116in}{2.578228in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.578621in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.577495in}}%
\pgfpathlineto{\pgfqpoint{2.489685in}{2.577888in}}%
\pgfpathlineto{\pgfqpoint{2.499944in}{2.582379in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{2.580675in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{2.581063in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.581840in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.580527in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.581496in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.579798in}}%
\pgfpathlineto{\pgfqpoint{2.507973in}{2.580186in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.582696in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.581005in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.581390in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.583312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794235in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794438in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.799126in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.802186in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{2.502358in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.703917in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.655024in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.608568in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.630732in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.537048in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{2.541766in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.549345in}}%
\pgfpathlineto{\pgfqpoint{0.873633in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.522053in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.530829in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.534326in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.542436in}}%
\pgfpathlineto{\pgfqpoint{0.881216in}{2.550381in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.556410in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.525319in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.532899in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.535860in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.510351in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.574311in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.501248in}}%
\pgfpathlineto{\pgfqpoint{0.904410in}{2.507865in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{2.482067in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.488757in}}%
\pgfpathlineto{\pgfqpoint{0.907979in}{2.505026in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.461909in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.481305in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.457338in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.465502in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.442619in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{2.448877in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{2.528011in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.537590in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.556621in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{2.537048in}}%
\pgfpathlineto{\pgfqpoint{0.942325in}{2.541766in}}%
\pgfpathlineto{\pgfqpoint{0.942771in}{2.544104in}}%
\pgfpathlineto{\pgfqpoint{0.943217in}{2.524802in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.538840in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{2.519947in}}%
\pgfpathlineto{\pgfqpoint{0.947231in}{2.524614in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.584696in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.567246in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.571277in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.534326in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.544437in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.527891in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{2.531937in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.519581in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.521560in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.553774in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.538490in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.542174in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.587104in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{2.572724in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{2.576023in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.595293in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{1.011909in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.601287in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.622699in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.602583in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.610934in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.601117in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.605254in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.583223in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{2.590169in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.567210in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.568618in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.574200in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.553083in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.565601in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.543638in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.545036in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{1.044471in}{2.537670in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.589898in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.604241in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.593615in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.595982in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.597159in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.588987in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.590169in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{2.582082in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.587969in}}%
\pgfpathlineto{\pgfqpoint{1.075249in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{1.076141in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.080155in}{2.590422in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.580280in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.582585in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.596125in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.586204in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.588439in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.616315in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.608865in}}%
\pgfpathlineto{\pgfqpoint{1.102458in}{2.611965in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.594157in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{2.595206in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.607558in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.600375in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.609420in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.600346in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.603345in}}%
\pgfpathlineto{\pgfqpoint{1.117178in}{2.594330in}}%
\pgfpathlineto{\pgfqpoint{1.118070in}{2.596337in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.606210in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.597350in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{2.599314in}}%
\pgfpathlineto{\pgfqpoint{1.131452in}{2.615589in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.606950in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.608837in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.613512in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.604965in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.608701in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.600216in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.602089in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.605805in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.597401in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{2.599264in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.615613in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.607417in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.609206in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.611874in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.603743in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.605528in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.592077in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{2.592977in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.594771in}}%
\pgfpathlineto{\pgfqpoint{1.157769in}{2.586771in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.588573in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.590367in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.582421in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{2.589578in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{2.581719in}}%
\pgfpathlineto{\pgfqpoint{1.164906in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.603427in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.595790in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.597487in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.600859in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.585732in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{2.587438in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{2.576716in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{2.593456in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.586155in}}%
\pgfpathlineto{\pgfqpoint{1.193453in}{2.587802in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.589442in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.588032in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.589635in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.592028in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.579500in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.209065in}{2.576502in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.578105in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.578904in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.571937in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.573543in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.590764in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.583966in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.590842in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.585637in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.586396in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.581227in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.584259in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.577614in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{2.579133in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.582152in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.575556in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.577069in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.574281in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.575784in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{2.576533in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{1.240735in}{2.571527in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{1.251886in}{2.582782in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{2.590713in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{2.592111in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.603101in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.596973in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{2.602385in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.596309in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.597660in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.605660in}}%
\pgfpathlineto{\pgfqpoint{1.280433in}{2.599664in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.600990in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.638038in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.622179in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.625201in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.619559in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.620769in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.626757in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{2.621177in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.622371in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.628866in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.619026in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.632368in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.621582in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.622734in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{2.642847in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.638704in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{2.649427in}}%
\pgfpathlineto{\pgfqpoint{1.364738in}{2.644282in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.645343in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.640746in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.641809in}}%
\pgfpathlineto{\pgfqpoint{1.384810in}{2.661903in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.652970in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{2.663416in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.654148in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.654643in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.670581in}}%
\pgfpathlineto{\pgfqpoint{1.412911in}{2.665821in}}%
\pgfpathlineto{\pgfqpoint{1.413803in}{2.666769in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.681571in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.676919in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.677828in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.673646in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.674557in}}%
\pgfpathlineto{\pgfqpoint{1.432538in}{2.675919in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.671304in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.672214in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.678071in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.673506in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.674403in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{2.675298in}}%
\pgfpathlineto{\pgfqpoint{1.442351in}{2.670750in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.671648in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.680689in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.681547in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.684532in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.685495in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.681178in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.682016in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{2.688640in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{2.684374in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.685197in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{2.685608in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.681354in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{2.682179in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{2.687492in}}%
\pgfpathlineto{\pgfqpoint{1.495431in}{2.683280in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.684095in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.684907in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.680710in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.681525in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{2.685168in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.677656in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.684884in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{2.680776in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.681574in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.687104in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.683037in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{1.522194in}{2.680161in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.680949in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.704831in}}%
\pgfpathlineto{\pgfqpoint{1.552972in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{2.693858in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.692382in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.694578in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{2.687647in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.689846in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.686034in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{2.686768in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.687134in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.683333in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.684068in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.685533in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.678706in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.682734in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.678983in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.679713in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{2.680443in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.676703in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.677435in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{2.680705in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{2.677717in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.681323in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{2.673952in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{2.674676in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{2.678985in}}%
\pgfpathlineto{\pgfqpoint{1.601592in}{2.675331in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.676047in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.676405in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.672761in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{2.673478in}}%
\pgfpathlineto{\pgfqpoint{1.609175in}{2.677397in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{2.667276in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.671197in}}%
\pgfpathlineto{\pgfqpoint{1.616758in}{2.667615in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{2.668326in}}%
\pgfpathlineto{\pgfqpoint{1.627017in}{2.675704in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.672863in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{2.676328in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.672814in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.673506in}}%
\pgfpathlineto{\pgfqpoint{1.635938in}{2.674885in}}%
\pgfpathlineto{\pgfqpoint{1.636384in}{2.671384in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{2.672075in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.672765in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.669274in}}%
\pgfpathlineto{\pgfqpoint{1.639507in}{2.669966in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.675784in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.672328in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.673009in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.674367in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.670924in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.671604in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.673973in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{2.671225in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.672911in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.670177in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{2.673865in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{2.670479in}}%
\pgfpathlineto{\pgfqpoint{1.665824in}{2.671149in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{2.689978in}}%
\pgfpathlineto{\pgfqpoint{1.692141in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{2.687320in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.701841in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.692811in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{2.695246in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{2.692052in}}%
\pgfpathlineto{\pgfqpoint{1.721134in}{2.692660in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{2.697188in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.694020in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.694622in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{2.703217in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.700094in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{2.700681in}}%
\pgfpathlineto{\pgfqpoint{1.752358in}{2.706488in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{2.700600in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.700890in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.704920in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.701856in}}%
\pgfpathlineto{\pgfqpoint{1.761725in}{2.702430in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.702716in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{2.700234in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.701667in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{2.695866in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.696154in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.698735in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.695708in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.696281in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.776891in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.696122in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.696407in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.693973in}}%
\pgfpathlineto{\pgfqpoint{1.788488in}{2.699630in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.696655in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.697217in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.701958in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.693396in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.693676in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.698949in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{2.696031in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{2.696583in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{2.697685in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.694777in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{2.695328in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.696429in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.693530in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.694081in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.694356in}}%
\pgfpathlineto{\pgfqpoint{1.816590in}{2.691463in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.705242in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.702408in}}%
\pgfpathlineto{\pgfqpoint{1.840677in}{2.702939in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{2.706626in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.703812in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.704338in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.706430in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.703630in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.707789in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.705008in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.706302in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{2.703529in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{2.704047in}}%
\pgfpathlineto{\pgfqpoint{1.871900in}{2.708926in}}%
\pgfpathlineto{\pgfqpoint{1.874131in}{2.701200in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.702228in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.699492in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{2.700007in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.704349in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.701634in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.701807in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{2.706312in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.703643in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.704142in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.705384in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.702724in}}%
\pgfpathlineto{\pgfqpoint{1.908923in}{2.703222in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.719209in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.716615in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.717088in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.719210in}}%
\pgfpathlineto{\pgfqpoint{1.945945in}{2.709133in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.709371in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{2.709609in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.707038in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.707516in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.705188in}}%
\pgfpathlineto{\pgfqpoint{1.949960in}{2.705666in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.707571in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.702940in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.708619in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.706090in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.707030in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.704507in}}%
\pgfpathlineto{\pgfqpoint{1.969586in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.704105in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{2.704574in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{2.707607in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.700585in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{2.701987in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{2.699501in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{1.995011in}{2.704609in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{1.996349in}{2.702605in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{2.708548in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.703895in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.704122in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{2.707068in}}%
\pgfpathlineto{\pgfqpoint{2.015976in}{2.704642in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{2.705095in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{2.705546in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.700707in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.701161in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{2.703872in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.699515in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.702442in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.700051in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{2.700500in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.707165in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{2.704801in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{2.705242in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.707873in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.705959in}}%
\pgfpathlineto{\pgfqpoint{2.057459in}{2.707051in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{2.705143in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{2.712484in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.710167in}}%
\pgfpathlineto{\pgfqpoint{2.075301in}{2.710595in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.712938in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{2.081546in}{2.711057in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.712542in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.710244in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.710668in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{2.712781in}}%
\pgfpathlineto{\pgfqpoint{2.090913in}{2.710493in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.714481in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.712208in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.712627in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.714086in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{2.711821in}}%
\pgfpathlineto{\pgfqpoint{2.105186in}{2.712238in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{2.713485in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{2.711644in}}%
\pgfpathlineto{\pgfqpoint{2.115892in}{2.714747in}}%
\pgfpathlineto{\pgfqpoint{2.116338in}{2.712503in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{2.712916in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.713328in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.711088in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.711501in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.711707in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{2.709471in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{2.709884in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{2.710297in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.705834in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.706249in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{2.709140in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{2.705118in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.712869in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.710680in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.711084in}}%
\pgfpathlineto{\pgfqpoint{2.152022in}{2.711890in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.709706in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{2.710110in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.712720in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.710548in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.712547in}}%
\pgfpathlineto{\pgfqpoint{2.164958in}{2.708220in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.708620in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.710816in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.709061in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{2.709658in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.707509in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{2.707908in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{2.709101in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.706959in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.707357in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.710719in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.708589in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.708984in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{2.709378in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.707252in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{2.707647in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.717350in}}%
\pgfpathlineto{\pgfqpoint{2.212685in}{2.715258in}}%
\pgfpathlineto{\pgfqpoint{2.213577in}{2.715641in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.716787in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.712615in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.712998in}}%
\pgfpathlineto{\pgfqpoint{2.220714in}{2.714146in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{2.712067in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.712449in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.713975in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.711903in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.712285in}}%
\pgfpathlineto{\pgfqpoint{2.228297in}{2.712856in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{2.710788in}}%
\pgfpathlineto{\pgfqpoint{2.229635in}{2.711170in}}%
\pgfpathlineto{\pgfqpoint{2.230974in}{2.711741in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.707806in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.707998in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.708380in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{2.706704in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.708040in}}%
\pgfpathlineto{\pgfqpoint{2.239449in}{2.704128in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{2.704320in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{2.706608in}}%
\pgfpathlineto{\pgfqpoint{2.246585in}{2.702716in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.702907in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.704621in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{2.702587in}}%
\pgfpathlineto{\pgfqpoint{2.252384in}{2.702968in}}%
\pgfpathlineto{\pgfqpoint{2.265320in}{2.708434in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.706420in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.706794in}}%
\pgfpathlineto{\pgfqpoint{2.270672in}{2.708474in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{2.704461in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.704835in}}%
\pgfpathlineto{\pgfqpoint{2.275579in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.704142in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{2.704515in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.706375in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{2.704383in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.704754in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.705682in}}%
\pgfpathlineto{\pgfqpoint{2.285392in}{2.703695in}}%
\pgfpathlineto{\pgfqpoint{2.286284in}{2.704066in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.705177in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{2.701215in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.701586in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.712712in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{2.710766in}}%
\pgfpathlineto{\pgfqpoint{2.319292in}{2.711125in}}%
\pgfpathlineto{\pgfqpoint{2.321076in}{2.711842in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.708139in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.708319in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.708716in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.711389in}}%
\pgfpathlineto{\pgfqpoint{2.336242in}{2.709466in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.709821in}}%
\pgfpathlineto{\pgfqpoint{2.339811in}{2.710886in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.708968in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{2.709323in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.712500in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.710593in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.710945in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{2.711472in}}%
\pgfpathlineto{\pgfqpoint{2.352300in}{2.709568in}}%
\pgfpathlineto{\pgfqpoint{2.353192in}{2.709920in}}%
\pgfpathlineto{\pgfqpoint{2.353638in}{2.710096in}}%
\pgfpathlineto{\pgfqpoint{2.354084in}{2.708195in}}%
\pgfpathlineto{\pgfqpoint{2.354976in}{2.708548in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{2.712049in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{2.710160in}}%
\pgfpathlineto{\pgfqpoint{2.365236in}{2.710509in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.713113in}}%
\pgfpathlineto{\pgfqpoint{2.373711in}{2.709702in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.706473in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{2.381294in}{2.708558in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.704998in}}%
\pgfpathlineto{\pgfqpoint{2.383078in}{2.705172in}}%
\pgfpathlineto{\pgfqpoint{2.383524in}{2.705346in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{2.703482in}}%
\pgfpathlineto{\pgfqpoint{2.384862in}{2.703830in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.704700in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.702840in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.703188in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.703883in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{2.702027in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.702375in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.703589in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{2.701738in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.702085in}}%
\pgfpathlineto{\pgfqpoint{2.396905in}{2.702432in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.697066in}}%
\pgfpathlineto{\pgfqpoint{2.399136in}{2.697241in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.699499in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{2.695825in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{2.696173in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{2.696694in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{2.695209in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.695730in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.693900in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.694248in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.697189in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.695368in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{2.695713in}}%
\pgfpathlineto{\pgfqpoint{2.438388in}{2.702368in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{2.698937in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.699106in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.699953in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{2.696362in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.696701in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{2.698057in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.696267in}}%
\pgfpathlineto{\pgfqpoint{2.449094in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.696775in}}%
\pgfpathlineto{\pgfqpoint{2.449986in}{2.694987in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.696004in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.692437in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.692777in}}%
\pgfpathlineto{\pgfqpoint{2.456231in}{2.693455in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.688290in}}%
\pgfpathlineto{\pgfqpoint{2.458461in}{2.688461in}}%
\pgfpathlineto{\pgfqpoint{2.461583in}{2.689652in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.686108in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.686961in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.685192in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.685533in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.686725in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.683369in}}%
\pgfpathlineto{\pgfqpoint{2.470950in}{2.683539in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.682291in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{2.682632in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.682803in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.681045in}}%
\pgfpathlineto{\pgfqpoint{2.475411in}{2.681386in}}%
\pgfpathlineto{\pgfqpoint{2.479871in}{2.683089in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{2.681337in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{2.681677in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.677115in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.682370in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{2.680637in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{2.680974in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{2.681815in}}%
\pgfpathlineto{\pgfqpoint{2.502174in}{2.680086in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.684101in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{2.514664in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.682829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.932207in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.815200in}{2.731803in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.832345in}}%
\pgfpathlineto{\pgfqpoint{0.820106in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{0.823229in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{0.824121in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.646778in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.537048in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.555588in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.590993in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.605528in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.577960in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{2.510632in}}%
\pgfpathlineto{\pgfqpoint{0.846869in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{0.848208in}{2.497900in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.536370in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.450815in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.457338in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.409938in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.423297in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.484637in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.441216in}}%
\pgfpathlineto{\pgfqpoint{0.860251in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.477965in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.488232in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{0.872294in}{2.503908in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.513082in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.547816in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.513298in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.534326in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.885676in}{2.482488in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.365252in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.369757in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.314836in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.323815in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{2.423933in}}%
\pgfpathlineto{\pgfqpoint{0.908871in}{2.455245in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.406226in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.413213in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.399657in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.403109in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.340140in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.347303in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.316459in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.279620in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.351362in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.330863in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.353025in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.333042in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.339301in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.360597in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.341205in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.347222in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.411476in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{2.398654in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{2.421577in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.445351in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.428587in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.433268in}}%
\pgfpathlineto{\pgfqpoint{0.965074in}{2.437900in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.459491in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.473166in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.461975in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.466056in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.450943in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{0.985146in}{2.463140in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.448279in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.452329in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.499964in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.485930in}}%
\pgfpathlineto{\pgfqpoint{0.998974in}{2.489570in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.496756in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.482940in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.003880in}{2.493644in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.512669in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.499577in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.502912in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.511133in}}%
\pgfpathlineto{\pgfqpoint{1.016816in}{2.498253in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.501541in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.533031in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.520674in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.523733in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.553083in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.530829in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{1.044471in}{2.550577in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.527596in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.530409in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.544180in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.532958in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{2.535690in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.527287in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.530014in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{2.538085in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.527140in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.529826in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.541694in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.521590in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.522913in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.504378in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{2.505719in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.507055in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.496553in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{2.513729in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.503450in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.506058in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.528807in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.518837in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.521313in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.540592in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.530888in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.533259in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{1.095767in}{2.531883in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.557905in}}%
\pgfpathlineto{\pgfqpoint{1.106473in}{2.548647in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.550852in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.551950in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.535813in}}%
\pgfpathlineto{\pgfqpoint{1.110487in}{2.538033in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.528933in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.531162in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.522053in}}%
\pgfpathlineto{\pgfqpoint{1.118070in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{1.118516in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{2.523093in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.514297in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.526251in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.127437in}{2.519749in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.535558in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.527092in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.529172in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.516548in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.563814in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.575679in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{2.561913in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.566439in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.558728in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.560540in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.569470in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.561873in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.563650in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.551235in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{2.557453in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.566879in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.584147in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.577077in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.579500in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.572465in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.574085in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{2.587579in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{2.580685in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{2.582253in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.585371in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.578529in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.580091in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.582421in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.575625in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.577183in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.585637in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.578936in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.581227in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.568673in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.569444in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.574281in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.575784in}}%
\pgfpathlineto{\pgfqpoint{1.241181in}{2.579515in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{2.573027in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.576008in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.563867in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.572786in}}%
\pgfpathlineto{\pgfqpoint{1.250548in}{2.566431in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{2.567908in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.578090in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.589480in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.583365in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.584751in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.585442in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{2.579353in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.588287in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.582274in}}%
\pgfpathlineto{\pgfqpoint{1.278649in}{2.583640in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.585000in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.579018in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.580383in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.583774in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{2.577836in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.579193in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.580545in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.574638in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.575995in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.567647in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.568327in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.574392in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.563484in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.564160in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.567521in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.561776in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.563120in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.561427in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.566079in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{2.560420in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{2.561748in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{1.308981in}{2.558103in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.559427in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{1.311657in}{2.555809in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.557131in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{2.559760in}}%
\pgfpathlineto{\pgfqpoint{1.314780in}{2.554199in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.555515in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.556172in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{2.545766in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.322363in}{2.552993in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.547522in}}%
\pgfpathlineto{\pgfqpoint{1.323701in}{2.548830in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.567931in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{2.552582in}}%
\pgfpathlineto{\pgfqpoint{1.339313in}{2.553214in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.576453in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.571292in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{2.572484in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.586495in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{1.369644in}{2.582585in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.584305in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{2.579270in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{2.580419in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{2.580992in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.571544in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.573851in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.568866in}}%
\pgfpathlineto{\pgfqpoint{1.377227in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.572322in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{2.563573in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{2.569310in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{2.564408in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.565551in}}%
\pgfpathlineto{\pgfqpoint{1.395515in}{2.576802in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{2.571978in}}%
\pgfpathlineto{\pgfqpoint{1.396853in}{2.573091in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.577510in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.569054in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{2.571262in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.566509in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.567614in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.573638in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.568931in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.579833in}}%
\pgfpathlineto{\pgfqpoint{1.424955in}{2.580885in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.577864in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.578915in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.579963in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.575386in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.576437in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.580091in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.571532in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{2.572056in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.577772in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.569307in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.569827in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.572932in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.565055in}}%
\pgfpathlineto{\pgfqpoint{1.446811in}{2.566092in}}%
\pgfpathlineto{\pgfqpoint{1.447257in}{2.561653in}}%
\pgfpathlineto{\pgfqpoint{1.448150in}{2.562693in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{2.568363in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.563964in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.564991in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.574611in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{2.565940in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.566949in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.567452in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.564143in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.567656in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.551036in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.557595in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.553360in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.554365in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{2.564264in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{2.561068in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.568824in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.565659in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.573747in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{2.569667in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.570612in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.581767in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{2.577750in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.578670in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.592632in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.588691in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.589578in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.594420in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.590510in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.591388in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.595744in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{2.591864in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.592734in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.593601in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.589734in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{1.548958in}{2.591470in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.587616in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.588485in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.601698in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.597913in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.598753in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{2.600427in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.596659in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.597497in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.569922in}{2.594577in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.595415in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.608164in}}%
\pgfpathlineto{\pgfqpoint{1.585088in}{2.604474in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.605285in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.608912in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{2.602393in}}%
\pgfpathlineto{\pgfqpoint{1.592671in}{2.603199in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.600357in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.604372in}}%
\pgfpathlineto{\pgfqpoint{1.598916in}{2.600748in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.603942in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.600335in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.601133in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.610181in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.606622in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{2.607402in}}%
\pgfpathlineto{\pgfqpoint{1.618096in}{2.609730in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.606189in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.606965in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.603016in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.603791in}}%
\pgfpathlineto{\pgfqpoint{1.630585in}{2.608786in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{2.605298in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.606064in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.614213in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.621170in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.617791in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.619245in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.615875in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.616603in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.617329in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.613969in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{2.614696in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.621537in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.618212in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.618927in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.621304in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.622009in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.625515in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.622242in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.622942in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{1.692141in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{2.622471in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.622820in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.620266in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{2.620615in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.617371in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{2.618070in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{2.618767in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{2.612301in}}%
\pgfpathlineto{\pgfqpoint{1.699278in}{2.613003in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{2.612931in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.613628in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{2.616748in}}%
\pgfpathlineto{\pgfqpoint{1.709091in}{2.613553in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.614246in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.615627in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{2.612443in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.613134in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.616912in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.613750in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.614435in}}%
\pgfpathlineto{\pgfqpoint{1.721580in}{2.616142in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.612992in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.614698in}}%
\pgfpathlineto{\pgfqpoint{1.725149in}{2.608421in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.609106in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.618566in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.615472in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.616140in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.616474in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.613387in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{2.614056in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{2.615391in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.612314in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.612982in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.614315in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.611249in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.611916in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.616551in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{2.613507in}}%
\pgfpathlineto{\pgfqpoint{1.755480in}{2.614167in}}%
\pgfpathlineto{\pgfqpoint{1.756819in}{2.615154in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.612120in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{2.612779in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.615731in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{2.610027in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.610355in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{2.604970in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.606282in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.603299in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.603956in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{2.604284in}}%
\pgfpathlineto{\pgfqpoint{1.775553in}{2.598993in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.602275in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.599318in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.599974in}}%
\pgfpathlineto{\pgfqpoint{1.789381in}{2.605818in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.602887in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.603533in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{2.605785in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.602867in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.605752in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.603487in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.604126in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.601228in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.601869in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{1.821496in}{2.612520in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.616516in}}%
\pgfpathlineto{\pgfqpoint{1.828633in}{2.611170in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{2.611477in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{2.611784in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{2.608964in}}%
\pgfpathlineto{\pgfqpoint{1.830864in}{2.609580in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.614771in}}%
\pgfpathlineto{\pgfqpoint{1.838893in}{2.611974in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.617108in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.612160in}}%
\pgfpathlineto{\pgfqpoint{1.854058in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.613300in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{2.613898in}}%
\pgfpathlineto{\pgfqpoint{1.874131in}{2.626224in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.623515in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.624093in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.621967in}}%
\pgfpathlineto{\pgfqpoint{1.877699in}{2.622546in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.621293in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.621870in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{2.622446in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.619758in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.620336in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.626339in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.621299in}}%
\pgfpathlineto{\pgfqpoint{1.894649in}{2.621584in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{2.623573in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{2.620922in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{1.903570in}{2.624317in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{2.621680in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.622245in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{2.623090in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.621023in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.625782in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.623172in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.623729in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.632801in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.630225in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.630769in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.638031in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.633472in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.634540in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{1.949960in}{2.630001in}}%
\pgfpathlineto{\pgfqpoint{1.950852in}{2.630536in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.625744in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{2.626013in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.627355in}}%
\pgfpathlineto{\pgfqpoint{1.956651in}{2.622853in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.623928in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.621415in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.625697in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.623200in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.623734in}}%
\pgfpathlineto{\pgfqpoint{1.976723in}{2.629284in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{1.978507in}{2.624862in}}%
\pgfpathlineto{\pgfqpoint{1.994119in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.631523in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.632038in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{2.632808in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{2.630372in}}%
\pgfpathlineto{\pgfqpoint{1.998134in}{2.630887in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.633957in}}%
\pgfpathlineto{\pgfqpoint{2.003932in}{2.631534in}}%
\pgfpathlineto{\pgfqpoint{2.004824in}{2.632045in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.632809in}}%
\pgfpathlineto{\pgfqpoint{2.006609in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.630903in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.644404in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.642033in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.642524in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.647159in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.642452in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.642940in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.646161in}}%
\pgfpathlineto{\pgfqpoint{2.054782in}{2.646641in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.647838in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{2.643670in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.648913in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.644781in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.645967in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.643671in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{2.644145in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.646037in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{2.644223in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.646811in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.642260in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.645779in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.643516in}}%
\pgfpathlineto{\pgfqpoint{2.092697in}{2.643984in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.645384in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.643128in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.643595in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.644991in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.640495in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.640962in}}%
\pgfpathlineto{\pgfqpoint{2.106079in}{2.643519in}}%
\pgfpathlineto{\pgfqpoint{2.107417in}{2.639279in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{2.116784in}{2.644133in}}%
\pgfpathlineto{\pgfqpoint{2.117676in}{2.639696in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.640158in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.642226in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.640017in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.640477in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.642079in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.637908in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.638137in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.640196in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.636045in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.636274in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{2.635920in}}%
\pgfpathlineto{\pgfqpoint{2.139533in}{2.636376in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.636604in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.634426in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.634883in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.636705in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.634535in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.634990in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.636126in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.629637in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.630094in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.631006in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.629306in}}%
\pgfpathlineto{\pgfqpoint{2.154698in}{2.629762in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{2.625916in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{2.626602in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.624455in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.624913in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.625054in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{2.625282in}}%
\pgfpathlineto{\pgfqpoint{2.164958in}{2.623146in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.625195in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.623066in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.623521in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.624655in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.622532in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.622986in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.623892in}}%
\pgfpathlineto{\pgfqpoint{2.176109in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{2.177001in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.623133in}}%
\pgfpathlineto{\pgfqpoint{2.179231in}{2.621020in}}%
\pgfpathlineto{\pgfqpoint{2.180123in}{2.621473in}}%
\pgfpathlineto{\pgfqpoint{2.185030in}{2.623953in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.620198in}}%
\pgfpathlineto{\pgfqpoint{2.187260in}{2.620424in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{2.618777in}}%
\pgfpathlineto{\pgfqpoint{2.191721in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{2.193059in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.616622in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{2.617013in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.617462in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.618135in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.617402in}}%
\pgfpathlineto{\pgfqpoint{2.206441in}{2.611637in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.614106in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.612044in}}%
\pgfpathlineto{\pgfqpoint{2.212685in}{2.612492in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{2.613163in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{2.611106in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.611554in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.612001in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.609947in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.610395in}}%
\pgfpathlineto{\pgfqpoint{2.219822in}{2.611512in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{2.607641in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.607865in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.608089in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{2.223837in}{2.604451in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.604676in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.602636in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.603086in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.599238in}}%
\pgfpathlineto{\pgfqpoint{2.227851in}{2.599689in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.601713in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.599685in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.600134in}}%
\pgfpathlineto{\pgfqpoint{2.235434in}{2.601255in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{2.599232in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.599681in}}%
\pgfpathlineto{\pgfqpoint{2.240787in}{2.601692in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{2.599677in}}%
\pgfpathlineto{\pgfqpoint{2.242125in}{2.600123in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.600569in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{2.598557in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{2.599003in}}%
\pgfpathlineto{\pgfqpoint{2.246139in}{2.599895in}}%
\pgfpathlineto{\pgfqpoint{2.246585in}{2.597887in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.248816in}{2.599001in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.596998in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{2.597443in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.599886in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.597890in}}%
\pgfpathlineto{\pgfqpoint{2.256399in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.599881in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.597891in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.598113in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.601185in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.595265in}}%
\pgfpathlineto{\pgfqpoint{2.273349in}{2.595705in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.596364in}}%
\pgfpathlineto{\pgfqpoint{2.275133in}{2.594396in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.594836in}}%
\pgfpathlineto{\pgfqpoint{2.297436in}{2.605229in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.603716in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.301450in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{2.302342in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.603700in}}%
\pgfpathlineto{\pgfqpoint{2.303680in}{2.601767in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{2.602194in}}%
\pgfpathlineto{\pgfqpoint{2.310371in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{2.601322in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{2.601535in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.601747in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.599826in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.600252in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.598972in}}%
\pgfpathlineto{\pgfqpoint{2.316616in}{2.599397in}}%
\pgfpathlineto{\pgfqpoint{2.319292in}{2.600670in}}%
\pgfpathlineto{\pgfqpoint{2.321076in}{2.597273in}}%
\pgfpathlineto{\pgfqpoint{2.329551in}{2.601287in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.599388in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{2.599809in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{2.332674in}{2.598544in}}%
\pgfpathlineto{\pgfqpoint{2.333566in}{2.598965in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.599385in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.597492in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.597913in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.598753in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.596864in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{2.597285in}}%
\pgfpathlineto{\pgfqpoint{2.339811in}{2.597705in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.595819in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{2.596239in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.596659in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.594776in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.595197in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.596245in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.592700in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.592087in}}%
\pgfpathlineto{\pgfqpoint{2.350962in}{2.592507in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.595223in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.589843in}}%
\pgfpathlineto{\pgfqpoint{2.358991in}{2.590052in}}%
\pgfpathlineto{\pgfqpoint{2.383524in}{2.601391in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{2.384862in}{2.599963in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.601382in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.599553in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.599958in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.602180in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.600357in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.600761in}}%
\pgfpathlineto{\pgfqpoint{2.398244in}{2.601969in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.600151in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.600553in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.601148in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.601340in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.601739in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{2.604322in}}%
\pgfpathlineto{\pgfqpoint{2.418316in}{2.600926in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.601125in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.601522in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.599728in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{2.600126in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{2.600324in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{2.598532in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{2.598930in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.601307in}}%
\pgfpathlineto{\pgfqpoint{2.428575in}{2.599523in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.599918in}}%
\pgfpathlineto{\pgfqpoint{2.431698in}{2.600905in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.599124in}}%
\pgfpathlineto{\pgfqpoint{2.433036in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.600111in}}%
\pgfpathlineto{\pgfqpoint{2.434820in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.598728in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.600695in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.597350in}}%
\pgfpathlineto{\pgfqpoint{2.441957in}{2.597547in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.599314in}}%
\pgfpathlineto{\pgfqpoint{2.446417in}{2.597549in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.597941in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.596571in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.596963in}}%
\pgfpathlineto{\pgfqpoint{2.451770in}{2.597942in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{2.596184in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.596576in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.596771in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.595407in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.596580in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.594829in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.595220in}}%
\pgfpathlineto{\pgfqpoint{2.468720in}{2.599494in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.594468in}}%
\pgfpathlineto{\pgfqpoint{2.470950in}{2.594662in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{2.595826in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.594091in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.594478in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{2.597181in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.593920in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.594113in}}%
\pgfpathlineto{\pgfqpoint{2.491023in}{2.597570in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{2.503958in}{2.597386in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.595681in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.596061in}}%
\pgfpathlineto{\pgfqpoint{2.507973in}{2.597199in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.595498in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{2.595878in}}%
\pgfpathlineto{\pgfqpoint{2.513325in}{2.597580in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.595884in}}%
\pgfpathlineto{\pgfqpoint{2.514664in}{2.596262in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849330in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.237861in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.867010in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.268798in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.232900in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.245381in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.251515in}}%
\pgfpathlineto{\pgfqpoint{0.872186in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.884690in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.230023in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.249664in}}%
\pgfpathlineto{\pgfqpoint{0.893211in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.893530in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.231785in}}%
\pgfpathlineto{\pgfqpoint{0.894262in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.899423in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.230439in}}%
\pgfpathlineto{\pgfqpoint{0.900044in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.908263in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.910209in}{2.243321in}}%
\pgfpathlineto{\pgfqpoint{0.910557in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.911210in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.290599in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{2.268499in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.275939in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.921806in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.272586in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.297391in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.283444in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.329883in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.309974in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.318846in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.357544in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{2.338963in}}%
\pgfpathlineto{\pgfqpoint{0.945447in}{2.344746in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.347612in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{2.329276in}}%
\pgfpathlineto{\pgfqpoint{0.947231in}{2.335048in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.351971in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.334091in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.342465in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.324813in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.330400in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.409662in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.414344in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.381997in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.386772in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.421098in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.410069in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.442134in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.427253in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.451682in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.437217in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.441216in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.449107in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.422709in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.436499in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.412734in}}%
\pgfpathlineto{\pgfqpoint{1.009233in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{1.009679in}{2.441014in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{2.444644in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{2.462357in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.427523in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.431085in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.418465in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.422041in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.423708in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.427188in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.432120in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.435483in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.473949in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.450913in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.454040in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.470848in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.459618in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{2.462638in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.459024in}}%
\pgfpathlineto{\pgfqpoint{1.052500in}{2.462005in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.464966in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.453995in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.456968in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{2.467215in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.456425in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.459340in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.484718in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.474268in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.477026in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.481129in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.470786in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.473529in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{2.478961in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.468737in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.471455in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.500256in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.490391in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.497989in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.488232in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.490760in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.493273in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.486119in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.494832in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.485296in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.487777in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.478809in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.493336in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.467058in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.468277in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.490791in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.481906in}}%
\pgfpathlineto{\pgfqpoint{1.117178in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.496176in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{2.497274in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.503800in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.497513in}}%
\pgfpathlineto{\pgfqpoint{1.135912in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.485087in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.487263in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{2.496916in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.488683in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.490816in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.502358in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{2.486188in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.488287in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.498630in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.482748in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.494019in}}%
\pgfpathlineto{\pgfqpoint{1.160445in}{2.486199in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.488232in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.495272in}}%
\pgfpathlineto{\pgfqpoint{1.164906in}{2.487545in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.489551in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{2.486871in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.488859in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.490838in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.483235in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.485220in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.490143in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.482611in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.484579in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.496198in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.488790in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{2.490710in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.502979in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.495697in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.497567in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.500356in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.485912in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{2.487789in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.488724in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.481548in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.483426in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.487158in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.481906in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.482837in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.475753in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.477622in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.484098in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.477090in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.478935in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.488043in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.469183in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.471923in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.466915in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{2.467827in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.456076in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{2.457911in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.455745in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.449039in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.450872in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.453606in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.446944in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.448770in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.458676in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.452105in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.453893in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.445312in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.447098in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.450649in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.235828in}{2.445968in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.468418in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.462128in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.463818in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.476287in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.471744in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.474200in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.468049in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{2.469689in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{2.473762in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{2.469286in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.486018in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.475649in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.494147in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.482488in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.484011in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.487796in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.482014in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.483528in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.485788in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.481548in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.501402in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.495790in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{2.497232in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.502240in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.496675in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.498103in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.500236in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.494702in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.496126in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.505266in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{2.499802in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.501199in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.507424in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.502013in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.503392in}}%
\pgfpathlineto{\pgfqpoint{1.326823in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.499380in}}%
\pgfpathlineto{\pgfqpoint{1.328161in}{2.500758in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.520877in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.515623in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.516937in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.508455in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.522723in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.508650in}}%
\pgfpathlineto{\pgfqpoint{1.358493in}{2.510583in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.496646in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.497946in}}%
\pgfpathlineto{\pgfqpoint{1.362061in}{2.492895in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.494199in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.495498in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.481750in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.484369in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.479383in}}%
\pgfpathlineto{\pgfqpoint{1.369198in}{2.480693in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{2.485247in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{2.480299in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{2.481597in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.482892in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{2.477965in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.377227in}{2.481201in}}%
\pgfpathlineto{\pgfqpoint{1.378565in}{2.472053in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.472702in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{2.482329in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.475225in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.476497in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.480291in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.476772in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.482410in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{1.399084in}{2.474190in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.484709in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{2.481265in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.484315in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.479672in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.480892in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.487539in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.482940in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.484143in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.487135in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.473438in}}%
\pgfpathlineto{\pgfqpoint{1.422278in}{2.474645in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.480634in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.476114in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.477307in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.500484in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.496084in}}%
\pgfpathlineto{\pgfqpoint{1.447257in}{2.497215in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.498905in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.449934in}{2.495652in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{2.499577in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{1.455733in}{2.498019in}}%
\pgfpathlineto{\pgfqpoint{1.457517in}{2.485600in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.486163in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.491200in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.486911in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.488027in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.487649in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.489861in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{2.485616in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.486723in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{2.487275in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.483043in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.484150in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.488002in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.483797in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.484895in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.482351in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.483447in}}%
\pgfpathlineto{\pgfqpoint{1.480265in}{2.485087in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.480916in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{2.482010in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{1.482496in}{2.478398in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.479493in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.481129in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.476988in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{2.478080in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{2.481340in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.478308in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{2.481548in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{2.477454in}}%
\pgfpathlineto{\pgfqpoint{1.494093in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{1.494539in}{2.479071in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.467930in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.469557in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.465502in}}%
\pgfpathlineto{\pgfqpoint{1.499446in}{2.466588in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.472512in}}%
\pgfpathlineto{\pgfqpoint{1.504798in}{2.468490in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{2.469563in}}%
\pgfpathlineto{\pgfqpoint{1.511489in}{2.476470in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{2.473543in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.474598in}}%
\pgfpathlineto{\pgfqpoint{1.514166in}{2.470627in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{2.471683in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.475359in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.471412in}}%
\pgfpathlineto{\pgfqpoint{1.519518in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.473507in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.469574in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.470622in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.472188in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.464882in}}%
\pgfpathlineto{\pgfqpoint{1.524871in}{2.465407in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.466212in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.467252in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.468289in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.464416in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.465455in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.470611in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.466767in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.467794in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.470353in}}%
\pgfpathlineto{\pgfqpoint{1.540929in}{2.466527in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.467551in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.472125in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.465039in}}%
\pgfpathlineto{\pgfqpoint{1.547620in}{2.465548in}}%
\pgfpathlineto{\pgfqpoint{1.548958in}{2.467070in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.459513in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.460532in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.467601in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{2.460123in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.461131in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.462136in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{2.455196in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.455701in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.457715in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.450309in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.451320in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.457836in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.450501in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.451503in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.453995in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.450347in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{2.451344in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{2.453826in}}%
\pgfpathlineto{\pgfqpoint{1.578843in}{2.450194in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.451186in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.458071in}}%
\pgfpathlineto{\pgfqpoint{1.586426in}{2.454471in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.455449in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.467018in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.460399in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{2.460878in}}%
\pgfpathlineto{\pgfqpoint{1.600254in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{2.454284in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{2.455245in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{2.460490in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.456982in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.457932in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.620772in}{2.463185in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.464113in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.469183in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.461212in}}%
\pgfpathlineto{\pgfqpoint{1.630585in}{2.457801in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.470547in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{2.463822in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{2.464724in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.462273in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.463175in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.463625in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{2.460282in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.461184in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.458299in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.459200in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.460100in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.456775in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.457676in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.460368in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{2.457058in}}%
\pgfpathlineto{\pgfqpoint{1.656903in}{2.457955in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.463738in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{2.460453in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{2.461781in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{2.458504in}}%
\pgfpathlineto{\pgfqpoint{1.665824in}{2.459390in}}%
\pgfpathlineto{\pgfqpoint{1.666716in}{2.460274in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.448116in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.449008in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.445759in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.446652in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{1.676529in}{2.440522in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.431767in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{2.434012in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{1.685450in}{2.427567in}}%
\pgfpathlineto{\pgfqpoint{1.686342in}{2.421204in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{2.422106in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{2.439775in}}%
\pgfpathlineto{\pgfqpoint{1.705522in}{2.436654in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.437522in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.442695in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.440454in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{2.444298in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.441216in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{1.721134in}{2.444615in}}%
\pgfpathlineto{\pgfqpoint{1.721580in}{2.441547in}}%
\pgfpathlineto{\pgfqpoint{1.722473in}{2.442395in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.442818in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.437548in}}%
\pgfpathlineto{\pgfqpoint{1.727379in}{2.440091in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.434851in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{2.436469in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.437311in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.441077in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.438905in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.442643in}}%
\pgfpathlineto{\pgfqpoint{1.745221in}{2.439652in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.440481in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.451925in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{2.446022in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.446833in}}%
\pgfpathlineto{\pgfqpoint{1.761725in}{2.448046in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.445104in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.445914in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{2.446318in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{2.441261in}}%
\pgfpathlineto{\pgfqpoint{1.774661in}{2.449697in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.444691in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{2.451430in}}%
\pgfpathlineto{\pgfqpoint{1.784474in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.449341in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.451305in}}%
\pgfpathlineto{\pgfqpoint{1.788488in}{2.445574in}}%
\pgfpathlineto{\pgfqpoint{1.789381in}{2.446361in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.455319in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.447601in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.449923in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.447105in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.447878in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.449421in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.447383in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{2.450838in}}%
\pgfpathlineto{\pgfqpoint{1.813914in}{2.445251in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.446019in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{2.448316in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.445534in}}%
\pgfpathlineto{\pgfqpoint{1.818820in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.451618in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{2.448855in}}%
\pgfpathlineto{\pgfqpoint{1.826403in}{2.449611in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.450744in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{2.449498in}}%
\pgfpathlineto{\pgfqpoint{1.830417in}{2.446749in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.447504in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.451259in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{1.837108in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.451885in}}%
\pgfpathlineto{\pgfqpoint{1.840677in}{2.449162in}}%
\pgfpathlineto{\pgfqpoint{1.841569in}{2.449908in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.452136in}}%
\pgfpathlineto{\pgfqpoint{1.845583in}{2.447086in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.447458in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{2.448201in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.445497in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.446240in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{2.443913in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.444657in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{2.445028in}}%
\pgfpathlineto{\pgfqpoint{1.850936in}{2.442334in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.443078in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.444562in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.439194in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{2.439938in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.442162in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.437561in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.439413in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{2.437491in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{2.437861in}}%
\pgfpathlineto{\pgfqpoint{1.864318in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{2.435945in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.441378in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.442106in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.446088in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.438241in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.438966in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.444013in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.441416in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.442134in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{2.444281in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.441694in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.442409in}}%
\pgfpathlineto{\pgfqpoint{1.900002in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.443748in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{2.444458in}}%
\pgfpathlineto{\pgfqpoint{1.903570in}{2.446227in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.444369in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{2.445428in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.442869in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.443575in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.443928in}}%
\pgfpathlineto{\pgfqpoint{1.908477in}{2.441373in}}%
\pgfpathlineto{\pgfqpoint{1.909369in}{2.442080in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.448386in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{2.445852in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{2.446548in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.449671in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{2.447148in}}%
\pgfpathlineto{\pgfqpoint{1.924089in}{2.447840in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.454366in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.450046in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.450729in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{1.936578in}{2.448917in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.450282in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.448476in}}%
\pgfpathlineto{\pgfqpoint{1.942377in}{2.450518in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{2.448037in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.448717in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{2.454791in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.452329in}}%
\pgfpathlineto{\pgfqpoint{1.953082in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.454339in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.451884in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{2.452554in}}%
\pgfpathlineto{\pgfqpoint{1.957989in}{2.453891in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.448995in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.449665in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{2.451669in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.449231in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.449898in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{2.452227in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.449797in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.450462in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{2.452780in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.450360in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.451021in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{1.974939in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{1.975831in}{2.450588in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.451799in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.452455in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.453436in}}%
\pgfpathlineto{\pgfqpoint{1.983860in}{2.451040in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{2.451694in}}%
\pgfpathlineto{\pgfqpoint{1.985644in}{2.452348in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.447895in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.448223in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.448550in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.446165in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.446820in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.450733in}}%
\pgfpathlineto{\pgfqpoint{1.995011in}{2.448361in}}%
\pgfpathlineto{\pgfqpoint{1.995903in}{2.449011in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.453215in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.450855in}}%
\pgfpathlineto{\pgfqpoint{2.003040in}{2.451500in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.454709in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{2.452360in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.461555in}}%
\pgfpathlineto{\pgfqpoint{2.022667in}{2.454898in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.455214in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.460544in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.456245in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.456557in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.455507in}}%
\pgfpathlineto{\pgfqpoint{2.035602in}{2.456131in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.464168in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.457647in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.457955in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.461939in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.459676in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{2.460287in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.463330in}}%
\pgfpathlineto{\pgfqpoint{2.062811in}{2.459434in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.460649in}}%
\pgfpathlineto{\pgfqpoint{2.065042in}{2.458403in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.459011in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{2.467725in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{2.465502in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.466098in}}%
\pgfpathlineto{\pgfqpoint{2.090913in}{2.473184in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.470979in}}%
\pgfpathlineto{\pgfqpoint{2.092251in}{2.471566in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.472444in}}%
\pgfpathlineto{\pgfqpoint{2.094035in}{2.470245in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.470830in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.475489in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{2.473302in}}%
\pgfpathlineto{\pgfqpoint{2.103402in}{2.473882in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{2.479924in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.475872in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.476159in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{2.477875in}}%
\pgfpathlineto{\pgfqpoint{2.117676in}{2.475713in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.476285in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.479132in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.474827in}}%
\pgfpathlineto{\pgfqpoint{2.124813in}{2.475396in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.481332in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.477343in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{2.477625in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.478468in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{2.474492in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.474774in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.478701in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{2.476583in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.477142in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.480205in}}%
\pgfpathlineto{\pgfqpoint{2.152022in}{2.478097in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.477103in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.477659in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.477936in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{2.474013in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{2.474291in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.475680in}}%
\pgfpathlineto{\pgfqpoint{2.160051in}{2.473586in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.474141in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.480476in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.478398in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.478946in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.484653in}}%
\pgfpathlineto{\pgfqpoint{2.182354in}{2.482589in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.483130in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{2.487698in}}%
\pgfpathlineto{\pgfqpoint{2.191275in}{2.485647in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.486182in}}%
\pgfpathlineto{\pgfqpoint{2.202872in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{2.490517in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.491045in}}%
\pgfpathlineto{\pgfqpoint{2.206441in}{2.492361in}}%
\pgfpathlineto{\pgfqpoint{2.209117in}{2.484777in}}%
\pgfpathlineto{\pgfqpoint{2.210901in}{2.485835in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.483813in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.484342in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{2.485398in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.479880in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.480145in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.478133in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.478663in}}%
\pgfpathlineto{\pgfqpoint{2.236326in}{2.489389in}}%
\pgfpathlineto{\pgfqpoint{2.237218in}{2.485416in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.485934in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{2.486969in}}%
\pgfpathlineto{\pgfqpoint{2.240341in}{2.484988in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{2.485505in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.490901in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.489444in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.494271in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.490614in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.490867in}}%
\pgfpathlineto{\pgfqpoint{2.263535in}{2.491626in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.490181in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.496460in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.495023in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.495272in}}%
\pgfpathlineto{\pgfqpoint{2.279147in}{2.491657in}}%
\pgfpathlineto{\pgfqpoint{2.279593in}{2.491907in}}%
\pgfpathlineto{\pgfqpoint{2.280932in}{2.492656in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.490727in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.491227in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{2.492474in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.488877in}}%
\pgfpathlineto{\pgfqpoint{2.286284in}{2.489127in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.490623in}}%
\pgfpathlineto{\pgfqpoint{2.291191in}{2.483209in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.483460in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{2.483710in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.478230in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.478482in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.483484in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.480188in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{2.481433in}}%
\pgfpathlineto{\pgfqpoint{2.307695in}{2.479541in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.482271in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.480386in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.480881in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{2.481624in}}%
\pgfpathlineto{\pgfqpoint{2.316170in}{2.477861in}}%
\pgfpathlineto{\pgfqpoint{2.317062in}{2.478357in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{2.484019in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.480530in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.480775in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{2.483464in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.481604in}}%
\pgfpathlineto{\pgfqpoint{2.335350in}{2.482092in}}%
\pgfpathlineto{\pgfqpoint{2.340703in}{2.485008in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{2.483156in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.483641in}}%
\pgfpathlineto{\pgfqpoint{2.348286in}{2.487020in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.483816in}}%
\pgfpathlineto{\pgfqpoint{2.352746in}{2.485259in}}%
\pgfpathlineto{\pgfqpoint{2.353192in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{2.354084in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.486300in}}%
\pgfpathlineto{\pgfqpoint{2.359883in}{2.482878in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.483117in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{2.363005in}{2.482488in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{2.482966in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{2.483922in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.482100in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.482577in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.484721in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.482905in}}%
\pgfpathlineto{\pgfqpoint{2.372373in}{2.483380in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.485278in}}%
\pgfpathlineto{\pgfqpoint{2.376387in}{2.483467in}}%
\pgfpathlineto{\pgfqpoint{2.377279in}{2.483941in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{2.487714in}}%
\pgfpathlineto{\pgfqpoint{2.384862in}{2.485912in}}%
\pgfpathlineto{\pgfqpoint{2.385754in}{2.486382in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.488491in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.485368in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.487006in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{2.485215in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.485683in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{2.491482in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.488390in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.489544in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.485999in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.486461in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.487615in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.485847in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{2.486308in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.487689in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{2.484393in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{2.484624in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.489660in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.487908in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.488364in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{2.489274in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.487526in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.487981in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.488436in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{2.486690in}}%
\pgfpathlineto{\pgfqpoint{2.437496in}{2.487145in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{2.445079in}{2.489029in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.489480in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{2.490382in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.488648in}}%
\pgfpathlineto{\pgfqpoint{2.449094in}{2.489098in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.490065in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.490513in}}%
\pgfpathlineto{\pgfqpoint{2.456231in}{2.490737in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.487288in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.487737in}}%
\pgfpathlineto{\pgfqpoint{2.461583in}{2.489528in}}%
\pgfpathlineto{\pgfqpoint{2.462029in}{2.487809in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{2.488256in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.488703in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.486986in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.487433in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{2.489063in}}%
\pgfpathlineto{\pgfqpoint{2.473181in}{2.489507in}}%
\pgfpathlineto{\pgfqpoint{2.475411in}{2.490615in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.488910in}}%
\pgfpathlineto{\pgfqpoint{2.476749in}{2.489353in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.493539in}}%
\pgfpathlineto{\pgfqpoint{2.485670in}{2.491842in}}%
\pgfpathlineto{\pgfqpoint{2.486562in}{2.492281in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.494905in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.493216in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.493652in}}%
\pgfpathlineto{\pgfqpoint{2.497714in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.494144in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{2.494578in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.504449in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.504449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794235in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794438in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.798606in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.800480in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.800708in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.805134in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.248457in}}%
\pgfpathlineto{\pgfqpoint{0.805434in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.808077in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.811026in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.819865in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.334091in}}%
\pgfpathlineto{\pgfqpoint{0.823830in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.825758in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.259222in}}%
\pgfpathlineto{\pgfqpoint{0.826984in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.828704in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.829086in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.834597in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.245792in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.266748in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{0.846869in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.488549in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.442619in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.562449in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.568931in}}%
\pgfpathlineto{\pgfqpoint{0.874525in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.570537in}}%
\pgfpathlineto{\pgfqpoint{0.875863in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.551950in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.883000in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.594856in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.570912in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.584877in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.554800in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.561834in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.585472in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.561695in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.514256in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.524184in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.497900in}}%
\pgfpathlineto{\pgfqpoint{0.903964in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{2.511133in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.459921in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{2.445052in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.451873in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.458590in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.413213in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.413315in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.419994in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.433063in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.410132in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.456968in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.441216in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.450084in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.434713in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{2.457688in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{2.437111in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.442785in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.459378in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.439375in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.444876in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.460976in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.441515in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.446853in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{2.487344in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.450501in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.455484in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.479571in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.461832in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{2.466575in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.485036in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.438351in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.453741in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{2.458164in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.477523in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.465887in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.474268in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.462853in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.473166in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.457856in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.461975in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.469111in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.473046in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.467242in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.469148in}}%
\pgfpathlineto{\pgfqpoint{1.009679in}{2.530911in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{2.520902in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.538627in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.528851in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.530434in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.520784in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{2.525524in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.512843in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.516016in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.525386in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.503672in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.514591in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.514640in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.529189in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.520476in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.527596in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.516166in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.519014in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.527439in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.516188in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.518992in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.535413in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.524435in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.527140in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.556978in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.548948in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.550202in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.539731in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.543513in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.533120in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{2.535650in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.540661in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.530388in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.532899in}}%
\pgfpathlineto{\pgfqpoint{1.077479in}{2.537873in}}%
\pgfpathlineto{\pgfqpoint{1.077925in}{2.527717in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.531448in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.501294in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.503844in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.506379in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.496443in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.498989in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.513939in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.495771in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.497014in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.512843in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.503365in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.505771in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.515256in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.505925in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.509460in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.481734in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.484143in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.505223in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.489635in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.525088in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{2.516523in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{2.518659in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.527092in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.518647in}}%
\pgfpathlineto{\pgfqpoint{1.135912in}{2.520747in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.524914in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.516548in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.518634in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.548685in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.540633in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.542574in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.538448in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{2.540378in}}%
\pgfpathlineto{\pgfqpoint{1.160445in}{2.548005in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.533064in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{2.518556in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.519517in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.528066in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{2.520446in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.522336in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.531659in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.518526in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{2.525916in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.512989in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.527538in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{2.520302in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.522098in}}%
\pgfpathlineto{\pgfqpoint{1.201036in}{2.537910in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.530829in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.532561in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.536003in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.528977in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.530700in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.545878in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.538998in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.540661in}}%
\pgfpathlineto{\pgfqpoint{1.220216in}{2.550496in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.538597in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.546696in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.540021in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.541632in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.548014in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.536427in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.538023in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.531471in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.533073in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{2.540200in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.533725in}}%
\pgfpathlineto{\pgfqpoint{1.240735in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.539998in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.539028in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.532662in}}%
\pgfpathlineto{\pgfqpoint{1.248318in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{1.249656in}{2.536535in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.531758in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.552830in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.546675in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.548147in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{2.552532in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.559381in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.553378in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.554800in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{2.561834in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.555900in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.557301in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.560781in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.554891in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.556284in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.561119in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{2.550149in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.550843in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.551535in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.545733in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.547123in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.552635in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{2.546888in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.548263in}}%
\pgfpathlineto{\pgfqpoint{1.304520in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.552085in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.553431in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{2.556774in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.551147in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.552485in}}%
\pgfpathlineto{\pgfqpoint{1.311657in}{2.555809in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.545983in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.554573in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{2.549068in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.550381in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.551689in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.546210in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.547522in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.552080in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.546646in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.547946in}}%
\pgfpathlineto{\pgfqpoint{1.334406in}{2.558196in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.554112in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.564123in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{2.558847in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{2.567449in}}%
\pgfpathlineto{\pgfqpoint{1.350910in}{2.557640in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.558253in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.575039in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{2.569948in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.571126in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.572300in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.567231in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.568408in}}%
\pgfpathlineto{\pgfqpoint{1.369644in}{2.571336in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{2.566299in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.589066in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{2.580398in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.581510in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.572903in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.573462in}}%
\pgfpathlineto{\pgfqpoint{1.394623in}{2.559520in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.570712in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{2.565954in}}%
\pgfpathlineto{\pgfqpoint{1.404882in}{2.567062in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{2.564535in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{2.565639in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.572918in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.573990in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.586103in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.581529in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.582569in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.590790in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.586272in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.587293in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.588310in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.583810in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.584830in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.588883in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{2.584416in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.585428in}}%
\pgfpathlineto{\pgfqpoint{1.447257in}{2.586437in}}%
\pgfpathlineto{\pgfqpoint{1.447704in}{2.581987in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.582999in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.585014in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{2.580586in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.581594in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.582600in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{2.578189in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.579198in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{2.582706in}}%
\pgfpathlineto{\pgfqpoint{1.457517in}{2.578324in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.579326in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.576460in}}%
\pgfpathlineto{\pgfqpoint{1.461085in}{2.577460in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.582913in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.566656in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.571137in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.566864in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.567857in}}%
\pgfpathlineto{\pgfqpoint{1.479373in}{2.573765in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.566288in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.570691in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.566495in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{1.491863in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{2.565450in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.565934in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.569304in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.565177in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.566139in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.571859in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.567770in}}%
\pgfpathlineto{\pgfqpoint{1.504798in}{2.568720in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.577623in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.573586in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{2.574516in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.589079in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.585121in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.586464in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.582517in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.583414in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.593573in}}%
\pgfpathlineto{\pgfqpoint{1.544051in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.597482in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.593656in}}%
\pgfpathlineto{\pgfqpoint{1.556541in}{2.594511in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{1.562339in}{2.595804in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.596649in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.597913in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.594133in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.594977in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{2.595819in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{2.592051in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.592895in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.603282in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.599570in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.600392in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.600802in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{2.597100in}}%
\pgfpathlineto{\pgfqpoint{1.582412in}{2.597923in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.599563in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.595876in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{2.596697in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{2.600369in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.596706in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{2.597521in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.592225in}{2.594682in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.595496in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{2.593510in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.605058in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.601496in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.608074in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{2.608842in}}%
\pgfpathlineto{\pgfqpoint{1.639953in}{2.620539in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.617084in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.617828in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{2.618572in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{2.615126in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{2.615871in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.618466in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.615038in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{2.615779in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.616519in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.613101in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.613843in}}%
\pgfpathlineto{\pgfqpoint{1.651104in}{2.614582in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.611175in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.611916in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.613394in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.609999in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.610739in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.614049in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{2.610675in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.611410in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.617953in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.614613in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.615336in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.618212in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.614449in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.611146in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{2.611865in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.613655in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.610365in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.611082in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.614643in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.608109in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.608823in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.606279in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{2.606993in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.625403in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.622907in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.631946in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.628813in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{1.733178in}{2.631787in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.625553in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{2.626216in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{2.627867in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.624764in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.625425in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.626084in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.622989in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.623650in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.624969in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.621884in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.622544in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.624844in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.618707in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.619367in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.628150in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{2.625123in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.625767in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.626089in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.623068in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.623713in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{2.623918in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{2.624558in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.631528in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.628556in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{2.629185in}}%
\pgfpathlineto{\pgfqpoint{1.784474in}{2.631691in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.628734in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{2.629360in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{2.627035in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.627661in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.629532in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.626594in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.627218in}}%
\pgfpathlineto{\pgfqpoint{1.803654in}{2.635228in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.632326in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.805438in}{2.633242in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.630345in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{2.630957in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{2.632176in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.629762in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.624637in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.640459in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.637654in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.638240in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.643174in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{2.640392in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.640970in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{2.641259in}}%
\pgfpathlineto{\pgfqpoint{1.850936in}{2.638482in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{2.648750in}}%
\pgfpathlineto{\pgfqpoint{1.867440in}{2.646013in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.646577in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.648262in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{2.645535in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.646097in}}%
\pgfpathlineto{\pgfqpoint{1.874131in}{2.647218in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.644499in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.645060in}}%
\pgfpathlineto{\pgfqpoint{1.877699in}{2.646459in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{1.879037in}{2.644310in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{2.643843in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.644400in}}%
\pgfpathlineto{\pgfqpoint{1.891973in}{2.649374in}}%
\pgfpathlineto{\pgfqpoint{1.892419in}{2.646699in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.647249in}}%
\pgfpathlineto{\pgfqpoint{1.900894in}{2.651890in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{2.649235in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{2.649779in}}%
\pgfpathlineto{\pgfqpoint{1.919182in}{2.659945in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.652373in}}%
\pgfpathlineto{\pgfqpoint{1.921412in}{2.652639in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.659221in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.652003in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.652266in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{1.936578in}{2.650218in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.652056in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.649491in}}%
\pgfpathlineto{\pgfqpoint{1.941039in}{2.650016in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.654964in}}%
\pgfpathlineto{\pgfqpoint{1.949960in}{2.652420in}}%
\pgfpathlineto{\pgfqpoint{1.950852in}{2.652938in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{2.655775in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{2.653244in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{2.653759in}}%
\pgfpathlineto{\pgfqpoint{1.964680in}{2.658105in}}%
\pgfpathlineto{\pgfqpoint{1.965572in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.653593in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.654103in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.651598in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.652109in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.652365in}}%
\pgfpathlineto{\pgfqpoint{1.970032in}{2.647365in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{2.647879in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.648391in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{2.645898in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.646411in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.648713in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{1.978507in}{2.646741in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.648269in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{2.645796in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.646305in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{1.989659in}{2.647645in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.648150in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{2.652907in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.650468in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{2.650967in}}%
\pgfpathlineto{\pgfqpoint{2.003040in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.650028in}}%
\pgfpathlineto{\pgfqpoint{2.004378in}{2.650525in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.652012in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.649590in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{2.650086in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.650581in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{2.648659in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.654312in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.652405in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{2.653866in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.649337in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.651044in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.646778in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.656415in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.654072in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{2.654548in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.659507in}}%
\pgfpathlineto{\pgfqpoint{2.060135in}{2.657183in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{2.658825in}}%
\pgfpathlineto{\pgfqpoint{2.063703in}{2.656507in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.657679in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.655367in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.655836in}}%
\pgfpathlineto{\pgfqpoint{2.075301in}{2.660027in}}%
\pgfpathlineto{\pgfqpoint{2.075747in}{2.657730in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{2.658194in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{2.659582in}}%
\pgfpathlineto{\pgfqpoint{2.079761in}{2.657293in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.657756in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{2.658910in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{2.650256in}}%
\pgfpathlineto{\pgfqpoint{2.089129in}{2.652114in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{2.649845in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{2.650309in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.655147in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.652895in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.653354in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{2.654040in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.651794in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.652252in}}%
\pgfpathlineto{\pgfqpoint{2.105186in}{2.652938in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.648687in}}%
\pgfpathlineto{\pgfqpoint{2.106971in}{2.648916in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{2.650062in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{2.647828in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{2.648287in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.649202in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{2.646974in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.647432in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.647661in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.645437in}}%
\pgfpathlineto{\pgfqpoint{2.115446in}{2.645895in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.649768in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{2.647558in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.648012in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.649370in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.645192in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.645419in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.649480in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.647292in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.647742in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.651761in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.649588in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{2.650033in}}%
\pgfpathlineto{\pgfqpoint{2.151130in}{2.651807in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.647922in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{2.648144in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.644271in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.647157in}}%
\pgfpathlineto{\pgfqpoint{2.161389in}{2.645009in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{2.645452in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.642495in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.644927in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.642794in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.643236in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.643677in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{2.641548in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.641990in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{2.642210in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.640085in}}%
\pgfpathlineto{\pgfqpoint{2.176109in}{2.640527in}}%
\pgfpathlineto{\pgfqpoint{2.185030in}{2.644915in}}%
\pgfpathlineto{\pgfqpoint{2.185476in}{2.642804in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.643241in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.643895in}}%
\pgfpathlineto{\pgfqpoint{2.189491in}{2.640122in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{2.640560in}}%
\pgfpathlineto{\pgfqpoint{2.191275in}{2.636359in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.636798in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.637894in}}%
\pgfpathlineto{\pgfqpoint{2.194843in}{2.635800in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.636238in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.638204in}}%
\pgfpathlineto{\pgfqpoint{2.200196in}{2.636118in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.636555in}}%
\pgfpathlineto{\pgfqpoint{2.207779in}{2.639811in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.637736in}}%
\pgfpathlineto{\pgfqpoint{2.209117in}{2.638170in}}%
\pgfpathlineto{\pgfqpoint{2.218930in}{2.642897in}}%
\pgfpathlineto{\pgfqpoint{2.219376in}{2.640838in}}%
\pgfpathlineto{\pgfqpoint{2.220268in}{2.641265in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.639851in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.640278in}}%
\pgfpathlineto{\pgfqpoint{2.223837in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.638653in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.639081in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.639508in}}%
\pgfpathlineto{\pgfqpoint{2.227405in}{2.635627in}}%
\pgfpathlineto{\pgfqpoint{2.227851in}{2.635842in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.637978in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.635939in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.636366in}}%
\pgfpathlineto{\pgfqpoint{2.237218in}{2.638068in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.636036in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{2.636461in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.638579in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{2.636555in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{2.636979in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.642226in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{2.640218in}}%
\pgfpathlineto{\pgfqpoint{2.256845in}{2.640635in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{2.640844in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{2.638839in}}%
\pgfpathlineto{\pgfqpoint{2.258629in}{2.639257in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.640507in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.638507in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{2.638924in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.639756in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.637761in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.638178in}}%
\pgfpathlineto{\pgfqpoint{2.268888in}{2.639631in}}%
\pgfpathlineto{\pgfqpoint{2.270672in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.634085in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{2.634294in}}%
\pgfpathlineto{\pgfqpoint{2.272010in}{2.632310in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.632728in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.633353in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.629813in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.630023in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{2.628047in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.628466in}}%
\pgfpathlineto{\pgfqpoint{2.279147in}{2.629093in}}%
\pgfpathlineto{\pgfqpoint{2.279593in}{2.627121in}}%
\pgfpathlineto{\pgfqpoint{2.280486in}{2.627539in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.628584in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.626617in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.627035in}}%
\pgfpathlineto{\pgfqpoint{2.287176in}{2.628494in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{2.626532in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{2.626949in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.627989in}}%
\pgfpathlineto{\pgfqpoint{2.291191in}{2.626032in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{2.626448in}}%
\pgfpathlineto{\pgfqpoint{2.292975in}{2.626864in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.623167in}}%
\pgfpathlineto{\pgfqpoint{2.294759in}{2.623376in}}%
\pgfpathlineto{\pgfqpoint{2.295651in}{2.623793in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{2.621844in}}%
\pgfpathlineto{\pgfqpoint{2.296989in}{2.622261in}}%
\pgfpathlineto{\pgfqpoint{2.301450in}{2.624339in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.622398in}}%
\pgfpathlineto{\pgfqpoint{2.302788in}{2.622813in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{2.621429in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.621843in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.624521in}}%
\pgfpathlineto{\pgfqpoint{2.317508in}{2.618962in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.619168in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{2.623274in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{2.621365in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.626040in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.624143in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{2.624548in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.627166in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{2.346501in}{2.623794in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{2.627798in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.625923in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.626322in}}%
\pgfpathlineto{\pgfqpoint{2.361667in}{2.628508in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.624773in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{2.625170in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{2.365236in}{2.621841in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.622240in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{2.623632in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{2.622172in}}%
\pgfpathlineto{\pgfqpoint{2.372373in}{2.622966in}}%
\pgfpathlineto{\pgfqpoint{2.373711in}{2.619459in}}%
\pgfpathlineto{\pgfqpoint{2.374157in}{2.619658in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.620055in}}%
\pgfpathlineto{\pgfqpoint{2.375495in}{2.618206in}}%
\pgfpathlineto{\pgfqpoint{2.376387in}{2.618604in}}%
\pgfpathlineto{\pgfqpoint{2.380848in}{2.620589in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.617102in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.617300in}}%
\pgfpathlineto{\pgfqpoint{2.384862in}{2.618292in}}%
\pgfpathlineto{\pgfqpoint{2.385308in}{2.616454in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{2.616851in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.618631in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{2.616799in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.617195in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.624623in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.622810in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{2.623197in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.621580in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.621968in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.623129in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{2.618103in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.619460in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.617661in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{2.618048in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.619980in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{2.618188in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.618574in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{2.620114in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.616540in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.616925in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.618464in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.616683in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.617067in}}%
\pgfpathlineto{\pgfqpoint{2.441065in}{2.618792in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.617016in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{2.617782in}}%
\pgfpathlineto{\pgfqpoint{2.443741in}{2.616009in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{2.616392in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.616775in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{2.446863in}{2.615388in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.617867in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.614724in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.615677in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.613919in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.614300in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.614680in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{2.612925in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.613306in}}%
\pgfpathlineto{\pgfqpoint{2.462029in}{2.614067in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.612315in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.612696in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.612886in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.611136in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.611517in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.614739in}}%
\pgfpathlineto{\pgfqpoint{2.473181in}{2.612998in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.613376in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.615447in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{2.612167in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.612356in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.610812in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.611190in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.615126in}}%
\pgfpathlineto{\pgfqpoint{2.493699in}{2.612058in}}%
\pgfpathlineto{\pgfqpoint{2.504850in}{2.616704in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.615549in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.613843in}}%
\pgfpathlineto{\pgfqpoint{2.507973in}{2.614213in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.615136in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.613433in}}%
\pgfpathlineto{\pgfqpoint{2.511541in}{2.613802in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.614724in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.611696in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.613355in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.613355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.800480in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.800926in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{3.055864in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{3.090591in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{0.813415in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.397340in}}%
\pgfpathlineto{\pgfqpoint{0.815200in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.820552in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.708019in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.752822in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.723997in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.732901in}}%
\pgfpathlineto{\pgfqpoint{0.860697in}{2.795640in}}%
\pgfpathlineto{\pgfqpoint{0.861143in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.758766in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.785190in}}%
\pgfpathlineto{\pgfqpoint{0.872294in}{2.791290in}}%
\pgfpathlineto{\pgfqpoint{0.882108in}{2.850293in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.877291in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.760921in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.897720in}{2.797080in}}%
\pgfpathlineto{\pgfqpoint{0.898166in}{2.768404in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{2.773101in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.827662in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.844118in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{2.794586in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{2.809634in}}%
\pgfpathlineto{\pgfqpoint{0.919576in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.789561in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{2.802397in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.779380in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.783079in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.764150in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.807559in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.794288in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.797253in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.817115in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.798995in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.801800in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.803191in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.785301in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.788149in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.800601in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.767455in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.768878in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.781359in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.764635in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.767409in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.752258in}}%
\pgfpathlineto{\pgfqpoint{0.975333in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.756459in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.723865in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.726776in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.735342in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.737625in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.738453in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.711370in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.727309in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.712905in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.715538in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{2.718148in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.703917in}}%
\pgfpathlineto{\pgfqpoint{1.002988in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.716911in}}%
\pgfpathlineto{\pgfqpoint{1.007003in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.705596in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{2.714481in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.675136in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.676454in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.700521in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.690049in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.691279in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.678449in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.680941in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.683413in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.670722in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.673219in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{2.683020in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{2.670591in}}%
\pgfpathlineto{\pgfqpoint{1.031982in}{2.673037in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.661934in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.665617in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.670230in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.658568in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{2.660911in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.670118in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.658679in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{2.660977in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{2.663259in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.651930in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.675331in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.666571in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.684509in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.673907in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{2.675984in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.689724in}}%
\pgfpathlineto{\pgfqpoint{1.085062in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{1.086400in}{2.694559in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.674418in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.676387in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.680288in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.670345in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.672305in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.667334in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.669280in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.675049in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{2.656679in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.666295in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.656801in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.658715in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.666265in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.656919in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.658803in}}%
\pgfpathlineto{\pgfqpoint{1.112271in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.647856in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.650669in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.641551in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.643437in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.652710in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.645596in}}%
\pgfpathlineto{\pgfqpoint{1.124761in}{2.650168in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{2.641308in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.643141in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.654820in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.647922in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.655826in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.647280in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.657653in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.640861in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.642597in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.648606in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{2.640327in}}%
\pgfpathlineto{\pgfqpoint{1.149294in}{2.642043in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.647139in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.638954in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.640655in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{2.638456in}}%
\pgfpathlineto{\pgfqpoint{1.157769in}{2.640137in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.652484in}}%
\pgfpathlineto{\pgfqpoint{1.164906in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.646198in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.649434in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.635399in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.638186in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.639785in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.642961in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.628541in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{2.629344in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{2.634916in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{2.627400in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.628991in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.630575in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.640225in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.634466in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.635228in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.621516in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.631435in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.625829in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.626584in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.613195in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.620776in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.613794in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.615304in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.627157in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.614213in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.614951in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.620808in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.608778in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.613163in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.606481in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.607943in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.610125in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.603487in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.604946in}}%
\pgfpathlineto{\pgfqpoint{1.242965in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.612017in}}%
\pgfpathlineto{\pgfqpoint{1.244303in}{2.613427in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.614832in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{2.608366in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.611182in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.604751in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.606162in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{2.626681in}}%
\pgfpathlineto{\pgfqpoint{1.262591in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.629690in}}%
\pgfpathlineto{\pgfqpoint{1.270174in}{2.618046in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.618707in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.645384in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.640695in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.642531in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.636647in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.637875in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.641534in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.627144in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.628371in}}%
\pgfpathlineto{\pgfqpoint{1.303182in}{2.632028in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{1.328161in}{2.646212in}}%
\pgfpathlineto{\pgfqpoint{1.328607in}{2.640722in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.641861in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.651388in}}%
\pgfpathlineto{\pgfqpoint{1.337528in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.647095in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.651504in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{2.646148in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{2.647249in}}%
\pgfpathlineto{\pgfqpoint{1.344665in}{2.648894in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.638801in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{2.639355in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{2.641010in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{2.635718in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.636825in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{2.637376in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.627958in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.627723in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.628827in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.629378in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{2.624183in}}%
\pgfpathlineto{\pgfqpoint{1.358493in}{2.625289in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.628040in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.617726in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.618835in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.622688in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.617575in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.618675in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.619772in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.614682in}}%
\pgfpathlineto{\pgfqpoint{1.369198in}{2.615782in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{2.620150in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.611160in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.623013in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.609261in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.617769in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.612899in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.613955in}}%
\pgfpathlineto{\pgfqpoint{1.399084in}{2.618667in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{2.613840in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.614885in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.616447in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.611642in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.612686in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.617859in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{2.613099in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.618228in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.605115in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{2.605631in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.600938in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{1.436552in}{2.624538in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.619987in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.621936in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.617403in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.618379in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.631766in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.618927in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{2.619403in}}%
\pgfpathlineto{\pgfqpoint{1.458855in}{2.623660in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.619262in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.620206in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.625818in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.617114in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{2.618051in}}%
\pgfpathlineto{\pgfqpoint{1.474467in}{2.625458in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.616868in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.628708in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.624486in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.625385in}}%
\pgfpathlineto{\pgfqpoint{1.489633in}{2.626730in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.622525in}}%
\pgfpathlineto{\pgfqpoint{1.490971in}{2.623423in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.626104in}}%
\pgfpathlineto{\pgfqpoint{1.494093in}{2.621923in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{2.622817in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.634235in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.630125in}}%
\pgfpathlineto{\pgfqpoint{1.507921in}{2.630993in}}%
\pgfpathlineto{\pgfqpoint{1.509259in}{2.632290in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.629063in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{2.631220in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.627148in}}%
\pgfpathlineto{\pgfqpoint{1.514166in}{2.628012in}}%
\pgfpathlineto{\pgfqpoint{1.516842in}{2.630590in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.626540in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.627400in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{1.519072in}{2.623791in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.624652in}}%
\pgfpathlineto{\pgfqpoint{1.523979in}{2.628500in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.624492in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.625345in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.631683in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.625441in}}%
\pgfpathlineto{\pgfqpoint{1.535130in}{2.621492in}}%
\pgfpathlineto{\pgfqpoint{1.536022in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.623180in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.619245in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.620090in}}%
\pgfpathlineto{\pgfqpoint{1.543159in}{2.624703in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.620799in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.621635in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.624961in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.613338in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.614177in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.615849in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{2.611996in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{2.612833in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.616160in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.612251in}}%
\pgfpathlineto{\pgfqpoint{1.562339in}{2.608449in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.609280in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{2.609694in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.606734in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.609217in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.605445in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.606273in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.609564in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.605816in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.606638in}}%
\pgfpathlineto{\pgfqpoint{1.577505in}{2.609907in}}%
\pgfpathlineto{\pgfqpoint{1.577951in}{2.606182in}}%
\pgfpathlineto{\pgfqpoint{1.578843in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.599981in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.600802in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{2.602439in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.595464in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.595876in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{2.596697in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.593017in}}%
\pgfpathlineto{\pgfqpoint{1.586872in}{2.593840in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.599954in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.597543in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{2.599910in}}%
\pgfpathlineto{\pgfqpoint{1.617204in}{2.593219in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{2.593615in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.595194in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.591667in}}%
\pgfpathlineto{\pgfqpoint{1.620772in}{2.592457in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{2.598722in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.591738in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.592520in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{2.594856in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{2.591383in}}%
\pgfpathlineto{\pgfqpoint{1.633708in}{2.592162in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{2.601759in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.588847in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.592290in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.586272in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.603121in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.599806in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.600540in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.596503in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.604847in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.595444in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{2.595806in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{2.597253in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.594012in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.594736in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{2.597258in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{2.594034in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.600464in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{1.707307in}{2.597979in}}%
\pgfpathlineto{\pgfqpoint{1.709537in}{2.599748in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.596565in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{2.597274in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.599038in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{2.595868in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.596574in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{2.611433in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{2.609004in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.612716in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.609629in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.610302in}}%
\pgfpathlineto{\pgfqpoint{1.745221in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.607179in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.607850in}}%
\pgfpathlineto{\pgfqpoint{1.753250in}{2.612515in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{2.609471in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{2.610135in}}%
\pgfpathlineto{\pgfqpoint{1.755480in}{2.610798in}}%
\pgfpathlineto{\pgfqpoint{1.755927in}{2.607762in}}%
\pgfpathlineto{\pgfqpoint{1.756819in}{2.608426in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{2.615976in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.612973in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{2.613625in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{2.614600in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{2.611606in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{2.612257in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{2.620294in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.617335in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.617973in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.620195in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{2.617250in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.619151in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{2.613919in}}%
\pgfpathlineto{\pgfqpoint{1.794733in}{2.616136in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{2.613216in}}%
\pgfpathlineto{\pgfqpoint{1.796071in}{2.613849in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.615742in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.612834in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.613466in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.613781in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.610879in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.611510in}}%
\pgfpathlineto{\pgfqpoint{1.807223in}{2.615277in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.612394in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{2.613020in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{2.615514in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{2.612644in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{2.613267in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.613889in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.611026in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.611649in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.611960in}}%
\pgfpathlineto{\pgfqpoint{1.816590in}{2.609103in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{2.609727in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.610038in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.601493in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{2.602121in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{2.604001in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.601166in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.601792in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{2.605528in}}%
\pgfpathlineto{\pgfqpoint{1.830864in}{2.597084in}}%
\pgfpathlineto{\pgfqpoint{1.831756in}{2.597709in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.600200in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.597401in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.598023in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.594635in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.600168in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.597416in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{1.854950in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{2.595587in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{2.596199in}}%
\pgfpathlineto{\pgfqpoint{1.857181in}{2.596810in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{2.594682in}}%
\pgfpathlineto{\pgfqpoint{1.860303in}{2.595903in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.590748in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.591055in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.595318in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.590507in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{2.591418in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.873239in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{1.874131in}{2.587237in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.584543in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.585154in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.591503in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.588834in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.589435in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.591829in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.589172in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.589770in}}%
\pgfpathlineto{\pgfqpoint{1.901786in}{2.596871in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{2.594241in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{2.594829in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.595708in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{2.591052in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.591346in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.588730in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.589319in}}%
\pgfpathlineto{\pgfqpoint{1.909369in}{2.590201in}}%
\pgfpathlineto{\pgfqpoint{1.911599in}{2.580072in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{1.916952in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.581622in}}%
\pgfpathlineto{\pgfqpoint{1.920520in}{2.583093in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.580512in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.581100in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.585485in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.582921in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.933456in}{2.585824in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.581302in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.589916in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.587395in}}%
\pgfpathlineto{\pgfqpoint{1.949960in}{2.587964in}}%
\pgfpathlineto{\pgfqpoint{1.957543in}{2.592765in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.588326in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.591133in}}%
\pgfpathlineto{\pgfqpoint{1.964234in}{2.588644in}}%
\pgfpathlineto{\pgfqpoint{1.965126in}{2.589205in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.590882in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.588402in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.588961in}}%
\pgfpathlineto{\pgfqpoint{1.970478in}{2.589797in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.585131in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{2.585411in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{2.593438in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.586661in}}%
\pgfpathlineto{\pgfqpoint{1.988766in}{2.587488in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.585052in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.585604in}}%
\pgfpathlineto{\pgfqpoint{1.995011in}{2.588623in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.586200in}}%
\pgfpathlineto{\pgfqpoint{1.996349in}{2.586748in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{2.588386in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.585971in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{2.586518in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.587608in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.585199in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.585745in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.587918in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.585519in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{2.586062in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.587686in}}%
\pgfpathlineto{\pgfqpoint{2.011515in}{2.585295in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.585837in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.589604in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{2.587227in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.587764in}}%
\pgfpathlineto{\pgfqpoint{2.022667in}{2.589369in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.587000in}}%
\pgfpathlineto{\pgfqpoint{2.024005in}{2.587535in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.590993in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.588637in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.589168in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.595217in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.592881in}}%
\pgfpathlineto{\pgfqpoint{2.042739in}{2.593404in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.593665in}}%
\pgfpathlineto{\pgfqpoint{2.043631in}{2.591334in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.591857in}}%
\pgfpathlineto{\pgfqpoint{2.045415in}{2.592379in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{2.590052in}}%
\pgfpathlineto{\pgfqpoint{2.046753in}{2.590575in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.592140in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.587765in}}%
\pgfpathlineto{\pgfqpoint{2.051214in}{2.588026in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.588287in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.585973in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.586497in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{2.588876in}}%
\pgfpathlineto{\pgfqpoint{2.062365in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{2.062811in}{2.589652in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{2.587358in}}%
\pgfpathlineto{\pgfqpoint{2.064150in}{2.587876in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.588135in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.581268in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.581789in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.585416in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{2.583142in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.583658in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.589040in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{2.586783in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.587293in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.589072in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{2.586823in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{2.587331in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.591119in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.588883in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{2.589387in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.590392in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.586185in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.586437in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.587945in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{2.585724in}}%
\pgfpathlineto{\pgfqpoint{2.105186in}{2.586226in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.593686in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.589537in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{2.589784in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.591018in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.588826in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.589320in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.591288in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.586922in}}%
\pgfpathlineto{\pgfqpoint{2.129273in}{2.587415in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.586960in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.587451in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.587942in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.581928in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{2.582913in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.580751in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.581244in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{2.582719in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{2.578901in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.580131in}}%
\pgfpathlineto{\pgfqpoint{2.147115in}{2.577982in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{2.578474in}}%
\pgfpathlineto{\pgfqpoint{2.151130in}{2.580191in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.578049in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.578539in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.578784in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{2.576645in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.577136in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.577626in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{2.573604in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{2.573850in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{2.574341in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.570083in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.570576in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{2.571069in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.568944in}}%
\pgfpathlineto{\pgfqpoint{2.161835in}{2.569437in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.569286in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.569776in}}%
\pgfpathlineto{\pgfqpoint{2.169864in}{2.571490in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.567762in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.568496in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.566882in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{2.569079in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.566983in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.574235in}}%
\pgfpathlineto{\pgfqpoint{2.192613in}{2.572158in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.572637in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{2.578110in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.576049in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{2.576522in}}%
\pgfpathlineto{\pgfqpoint{2.220268in}{2.584477in}}%
\pgfpathlineto{\pgfqpoint{2.220714in}{2.582437in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.582901in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.584289in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.584376in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.582355in}}%
\pgfpathlineto{\pgfqpoint{2.234542in}{2.582815in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.579471in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.579931in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{2.581767in}}%
\pgfpathlineto{\pgfqpoint{2.241679in}{2.579758in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{2.580217in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{2.582958in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.580957in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.581413in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{2.583231in}}%
\pgfpathlineto{\pgfqpoint{2.253276in}{2.581238in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{2.581692in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{2.583277in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{2.581290in}}%
\pgfpathlineto{\pgfqpoint{2.258629in}{2.581743in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.579135in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.579588in}}%
\pgfpathlineto{\pgfqpoint{2.263535in}{2.577609in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.578062in}}%
\pgfpathlineto{\pgfqpoint{2.267996in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{2.574411in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.574864in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.571387in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.572226in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.572676in}}%
\pgfpathlineto{\pgfqpoint{2.286284in}{2.573800in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.571854in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.576104in}}%
\pgfpathlineto{\pgfqpoint{2.295651in}{2.574169in}}%
\pgfpathlineto{\pgfqpoint{2.296543in}{2.574614in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.577939in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.574533in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.578279in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.576365in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.577243in}}%
\pgfpathlineto{\pgfqpoint{2.316616in}{2.573863in}}%
\pgfpathlineto{\pgfqpoint{2.317508in}{2.574303in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.572396in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.572836in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.573495in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.568011in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.568232in}}%
\pgfpathlineto{\pgfqpoint{2.327767in}{2.570872in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.568979in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{2.333566in}{2.571607in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{2.569721in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.570158in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.573637in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.571761in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.572194in}}%
\pgfpathlineto{\pgfqpoint{2.346501in}{2.573708in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.571837in}}%
\pgfpathlineto{\pgfqpoint{2.347840in}{2.572269in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{2.575923in}}%
\pgfpathlineto{\pgfqpoint{2.356315in}{2.572203in}}%
\pgfpathlineto{\pgfqpoint{2.357207in}{2.572633in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.569565in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.569995in}}%
\pgfpathlineto{\pgfqpoint{2.363005in}{2.571282in}}%
\pgfpathlineto{\pgfqpoint{2.365236in}{2.566165in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.569168in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.567328in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.567756in}}%
\pgfpathlineto{\pgfqpoint{2.377279in}{2.569889in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.568482in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.573136in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{2.571314in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.571736in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.572366in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.569153in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{2.567549in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.567971in}}%
\pgfpathlineto{\pgfqpoint{2.399136in}{2.570074in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.568266in}}%
\pgfpathlineto{\pgfqpoint{2.400474in}{2.568686in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.569892in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.570100in}}%
\pgfpathlineto{\pgfqpoint{2.414748in}{2.571346in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{2.567972in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{2.568180in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.569219in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.567433in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.567848in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{2.568678in}}%
\pgfpathlineto{\pgfqpoint{2.422331in}{2.566895in}}%
\pgfpathlineto{\pgfqpoint{2.423223in}{2.567310in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.568965in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.565618in}}%
\pgfpathlineto{\pgfqpoint{2.428575in}{2.565826in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.568097in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.564971in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.565384in}}%
\pgfpathlineto{\pgfqpoint{2.437496in}{2.562059in}}%
\pgfpathlineto{\pgfqpoint{2.437942in}{2.562266in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.562886in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{2.561124in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.561538in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{2.564831in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.561736in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.561424in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.561834in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.562039in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.560293in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.560703in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.563047in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.563453in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.565883in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.560697in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{2.561103in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{2.563327in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.561606in}}%
\pgfpathlineto{\pgfqpoint{2.479871in}{2.562010in}}%
\pgfpathlineto{\pgfqpoint{2.482102in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.561300in}}%
\pgfpathlineto{\pgfqpoint{2.483440in}{2.561703in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.560189in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.560592in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.561397in}}%
\pgfpathlineto{\pgfqpoint{2.487454in}{2.559685in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{2.502174in}{2.566277in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{2.564579in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.565768in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{2.564073in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.564469in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.566050in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.564359in}}%
\pgfpathlineto{\pgfqpoint{2.511541in}{2.564754in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{2.565149in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.563461in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.563856in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.566413in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.566413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{3.045513in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{3.117381in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{3.159848in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.820106in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{3.013571in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.926826in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{3.031397in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.893317in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.901699in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{2.905769in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.849611in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.854012in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.801276in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.797581in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.867657in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.830669in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.887249in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{2.846357in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.852022in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.854804in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.820954in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.863624in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.832986in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.845126in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.862576in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.831787in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.836211in}}%
\pgfpathlineto{\pgfqpoint{0.896381in}{2.853139in}}%
\pgfpathlineto{\pgfqpoint{0.896827in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.897720in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{0.898166in}{2.830248in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.801554in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.808124in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.784504in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.827662in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.802020in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.822939in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.776079in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.827932in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.791028in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{2.837731in}}%
\pgfpathlineto{\pgfqpoint{0.946785in}{2.839147in}}%
\pgfpathlineto{\pgfqpoint{0.947231in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{2.822406in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.825287in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.808902in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.836649in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.818476in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.821178in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.826495in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.790967in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.793755in}}%
\pgfpathlineto{\pgfqpoint{0.971764in}{2.816333in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.799480in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.802089in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.826812in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.794961in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.797443in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.804754in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.776259in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.752177in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.754746in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.775684in}}%
\pgfpathlineto{\pgfqpoint{1.000312in}{2.761207in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.763627in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.769586in}}%
\pgfpathlineto{\pgfqpoint{1.003880in}{2.755367in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.757771in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.758965in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.744888in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.747315in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.756824in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{2.743070in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{2.745450in}}%
\pgfpathlineto{\pgfqpoint{1.012355in}{2.747811in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{1.013693in}{2.736606in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.727939in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.736199in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.723028in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{2.725393in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.730068in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.717088in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.029751in}{2.735440in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.722866in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{2.725125in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.735086in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.712790in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.744676in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.733088in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.735132in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.740183in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.728761in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.730792in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{2.748471in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.737431in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.739364in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.751624in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.740863in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.742735in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.751014in}}%
\pgfpathlineto{\pgfqpoint{1.076141in}{2.740457in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{2.742296in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.753968in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.745450in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.748104in}}%
\pgfpathlineto{\pgfqpoint{1.085954in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.739691in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.760288in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.750476in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{2.752153in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.779242in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.769907in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.771445in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.784179in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{2.775090in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.776572in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.793755in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.784974in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{2.786378in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{2.804648in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.797507in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.798167in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.789752in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{2.791086in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.822970in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.828206in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.821536in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.828417in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.820715in}}%
\pgfpathlineto{\pgfqpoint{1.186316in}{2.821860in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.827507in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.819918in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{2.821048in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.828271in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.814499in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.807658in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.808789in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.810476in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.803128in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.804262in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.804826in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.797517in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.798658in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.801487in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{2.794245in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.798766in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.791596in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.792728in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.803252in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.796240in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{2.797337in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.800060in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.793110in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.794204in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.805430in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.798642in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{1.240735in}{2.803365in}}%
\pgfpathlineto{\pgfqpoint{1.241181in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{2.797697in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.813460in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.800962in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.801465in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.822232in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.815998in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.816935in}}%
\pgfpathlineto{\pgfqpoint{1.287124in}{2.826114in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.820006in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.820916in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.827637in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.816526in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.820548in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.814611in}}%
\pgfpathlineto{\pgfqpoint{1.302290in}{2.815505in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.818895in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{2.823210in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{2.817447in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.818311in}}%
\pgfpathlineto{\pgfqpoint{1.323255in}{2.823429in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.801605in}}%
\pgfpathlineto{\pgfqpoint{1.328607in}{2.804222in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.792998in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{2.793882in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{2.794322in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.788737in}}%
\pgfpathlineto{\pgfqpoint{1.332176in}{2.789625in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{2.801329in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{2.785860in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.813889in}}%
\pgfpathlineto{\pgfqpoint{1.377227in}{2.814279in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.809122in}}%
\pgfpathlineto{\pgfqpoint{1.378565in}{2.809909in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{2.816114in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.811030in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.811802in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.812956in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{2.803625in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.804014in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.798274in}}%
\pgfpathlineto{\pgfqpoint{1.396853in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.794077in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.794469in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{2.789505in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{2.790293in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{2.791471in}}%
\pgfpathlineto{\pgfqpoint{1.401314in}{2.786531in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.783187in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.783978in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.797456in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{2.792662in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.793419in}}%
\pgfpathlineto{\pgfqpoint{1.424955in}{2.796422in}}%
\pgfpathlineto{\pgfqpoint{1.425401in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{2.799455in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.776857in}}%
\pgfpathlineto{\pgfqpoint{1.443689in}{2.781744in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.777136in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.777886in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.780866in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.772477in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.775832in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{2.771303in}}%
\pgfpathlineto{\pgfqpoint{1.455733in}{2.772048in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{2.772792in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{2.768280in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.770886in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.766399in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.767145in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.773041in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{2.768608in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.769342in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.775141in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.770763in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{2.771484in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{2.779650in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{2.775342in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.776046in}}%
\pgfpathlineto{\pgfqpoint{1.501676in}{2.785034in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{2.781484in}}%
\pgfpathlineto{\pgfqpoint{1.506137in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.779659in}}%
\pgfpathlineto{\pgfqpoint{1.507475in}{2.780340in}}%
\pgfpathlineto{\pgfqpoint{1.511489in}{2.783385in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.779211in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{2.779887in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.776993in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.777664in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.784286in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.780220in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.780878in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.782516in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.778470in}}%
\pgfpathlineto{\pgfqpoint{1.535576in}{2.779127in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.782387in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.771019in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{2.772992in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{2.769009in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{2.769668in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.775528in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{2.771592in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.772240in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.778634in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.770869in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{2.771509in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{2.772147in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.768280in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.771151in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.767306in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.767944in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.769216in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.765388in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.766344in}}%
\pgfpathlineto{\pgfqpoint{1.577951in}{2.759034in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{2.759356in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.760319in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.753048in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{2.753372in}}%
\pgfpathlineto{\pgfqpoint{1.586872in}{2.757228in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.753464in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{2.754106in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.754746in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{2.750994in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{2.751637in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.764497in}}%
\pgfpathlineto{\pgfqpoint{1.609175in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.761446in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.763898in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.760254in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.760867in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.763306in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.756066in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.756679in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.760031in}}%
\pgfpathlineto{\pgfqpoint{1.625679in}{2.756440in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.757049in}}%
\pgfpathlineto{\pgfqpoint{1.635046in}{2.762767in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{2.759216in}}%
\pgfpathlineto{\pgfqpoint{1.636384in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{2.760114in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{2.756572in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.757172in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.764277in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.760783in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.761370in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.768897in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.762588in}}%
\pgfpathlineto{\pgfqpoint{1.671176in}{2.767446in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{2.760635in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.761207in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.761493in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.758671in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{2.766583in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.763238in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.763798in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.764356in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.767126in}}%
\pgfpathlineto{\pgfqpoint{1.700170in}{2.763826in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{2.764378in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.770643in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.764670in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.768181in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.764949in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{2.765488in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.767900in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.764687in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.765223in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.769212in}}%
\pgfpathlineto{\pgfqpoint{1.732732in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{2.766556in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{2.779748in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{2.774037in}}%
\pgfpathlineto{\pgfqpoint{1.761725in}{2.776067in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.772974in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.773482in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.777761in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{2.774696in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.775198in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{2.776946in}}%
\pgfpathlineto{\pgfqpoint{1.775553in}{2.773895in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{2.774894in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.771851in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.772352in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{2.772602in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.769565in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.770067in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.772278in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.772772in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.774004in}}%
\pgfpathlineto{\pgfqpoint{1.794733in}{2.765030in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.765528in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.766274in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.763294in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.763793in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.777404in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{2.774971in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{2.777811in}}%
\pgfpathlineto{\pgfqpoint{1.831756in}{2.772509in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.773929in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.771053in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.771527in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.778080in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.775240in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{2.775704in}}%
\pgfpathlineto{\pgfqpoint{1.851382in}{2.776630in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.771204in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.771437in}}%
\pgfpathlineto{\pgfqpoint{1.861195in}{2.775599in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.772794in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{2.773255in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.776686in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.773902in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{2.774358in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.774586in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{2.771807in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.772265in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.776347in}}%
\pgfpathlineto{\pgfqpoint{1.880822in}{2.773592in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{2.774044in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{2.775395in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.772650in}}%
\pgfpathlineto{\pgfqpoint{1.885728in}{2.773101in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{2.777128in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.774406in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{2.789169in}}%
\pgfpathlineto{\pgfqpoint{1.924981in}{2.786516in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{2.786940in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.788420in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{1.930333in}{2.786200in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{2.789770in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.787148in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.787566in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{2.789235in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{2.786624in}}%
\pgfpathlineto{\pgfqpoint{1.944161in}{2.787041in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.788082in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.777896in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.779580in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{2.776994in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.777416in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.784276in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.781724in}}%
\pgfpathlineto{\pgfqpoint{1.969586in}{2.782136in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.784391in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.779726in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.784616in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.782104in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.782509in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.782914in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{2.778309in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.791036in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.788588in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.788978in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{2.790918in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{2.788482in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.788870in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.790802in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.788377in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.788763in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.792596in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.790190in}}%
\pgfpathlineto{\pgfqpoint{2.042739in}{2.790572in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.793230in}}%
\pgfpathlineto{\pgfqpoint{2.049876in}{2.788448in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.788829in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.789209in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.786824in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.787205in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.793789in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{2.791434in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.791806in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.791993in}}%
\pgfpathlineto{\pgfqpoint{2.070840in}{2.789642in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.790015in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{2.794641in}}%
\pgfpathlineto{\pgfqpoint{2.083330in}{2.792312in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{2.792680in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.796334in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.794022in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.794568in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.792260in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.792625in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.794803in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.792507in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.792870in}}%
\pgfpathlineto{\pgfqpoint{2.107417in}{2.794676in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.790288in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{2.790469in}}%
\pgfpathlineto{\pgfqpoint{2.110985in}{2.791193in}}%
\pgfpathlineto{\pgfqpoint{2.111431in}{2.788914in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.789277in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.789820in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.787546in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{2.787909in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.790973in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.788715in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.789074in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.789254in}}%
\pgfpathlineto{\pgfqpoint{2.124813in}{2.786999in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{2.787359in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{2.788258in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.786009in}}%
\pgfpathlineto{\pgfqpoint{2.129273in}{2.786369in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.787625in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.783325in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.783505in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.784584in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.782351in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.782711in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.783430in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.781203in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.781563in}}%
\pgfpathlineto{\pgfqpoint{2.147115in}{2.783891in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.779641in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.782498in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{2.780297in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{2.780654in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.785594in}}%
\pgfpathlineto{\pgfqpoint{2.169864in}{2.783414in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.783765in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.793912in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.791773in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.792111in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.798463in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.796349in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.796846in}}%
\pgfpathlineto{\pgfqpoint{2.218930in}{2.792960in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.797744in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.795655in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.795983in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.802298in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.800235in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.800556in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{2.802791in}}%
\pgfpathlineto{\pgfqpoint{2.258629in}{2.800738in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.801057in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.803595in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{2.801554in}}%
\pgfpathlineto{\pgfqpoint{2.267996in}{2.801870in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{2.802660in}}%
\pgfpathlineto{\pgfqpoint{2.272010in}{2.798906in}}%
\pgfpathlineto{\pgfqpoint{2.280932in}{2.802061in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.800040in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.800355in}}%
\pgfpathlineto{\pgfqpoint{2.293421in}{2.804255in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.800245in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.800557in}}%
\pgfpathlineto{\pgfqpoint{2.296989in}{2.801179in}}%
\pgfpathlineto{\pgfqpoint{2.297436in}{2.799180in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.799491in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.805039in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.803061in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.803367in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{2.804282in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.802310in}}%
\pgfpathlineto{\pgfqpoint{2.319738in}{2.802615in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.803378in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.801410in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.801715in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.806552in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.804603in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{2.804904in}}%
\pgfpathlineto{\pgfqpoint{2.346501in}{2.807443in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.805505in}}%
\pgfpathlineto{\pgfqpoint{2.347840in}{2.805803in}}%
\pgfpathlineto{\pgfqpoint{2.348732in}{2.806101in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.804167in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.804465in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.809780in}}%
\pgfpathlineto{\pgfqpoint{2.366574in}{2.807866in}}%
\pgfpathlineto{\pgfqpoint{2.367466in}{2.808159in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{2.808890in}}%
\pgfpathlineto{\pgfqpoint{2.370142in}{2.806980in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.807273in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.813206in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.809720in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.811297in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.809418in}}%
\pgfpathlineto{\pgfqpoint{2.397352in}{2.809705in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{2.812839in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{2.810972in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.811256in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.811398in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{2.809534in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.809818in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.810953in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.809095in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.809378in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.810510in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.808658in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.808941in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.811476in}}%
\pgfpathlineto{\pgfqpoint{2.428575in}{2.809634in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.809915in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.817796in}}%
\pgfpathlineto{\pgfqpoint{2.456231in}{2.814306in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.814443in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.817302in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{2.813836in}}%
\pgfpathlineto{\pgfqpoint{2.467828in}{2.813972in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.814380in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.810922in}}%
\pgfpathlineto{\pgfqpoint{2.470950in}{2.811059in}}%
\pgfpathlineto{\pgfqpoint{2.475411in}{2.812422in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.810631in}}%
\pgfpathlineto{\pgfqpoint{2.476749in}{2.810904in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{2.811720in}}%
\pgfpathlineto{\pgfqpoint{2.479871in}{2.809933in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.810206in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.811157in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.809375in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.809647in}}%
\pgfpathlineto{\pgfqpoint{2.487900in}{2.810461in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.808684in}}%
\pgfpathlineto{\pgfqpoint{2.489239in}{2.808956in}}%
\pgfpathlineto{\pgfqpoint{2.490131in}{2.809227in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.804044in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.804181in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.809459in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.800971in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.803002in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.803002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.807617in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{0.823229in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.576961in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{0.830812in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.653291in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.680376in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.575265in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{0.859805in}{2.593456in}}%
\pgfpathlineto{\pgfqpoint{0.860697in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.617208in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.555588in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.564535in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.700264in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.705867in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{2.742440in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.714356in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.731803in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{0.903964in}{2.709677in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.726569in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{2.700521in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.705362in}}%
\pgfpathlineto{\pgfqpoint{0.908871in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.682179in}}%
\pgfpathlineto{\pgfqpoint{0.910209in}{2.687087in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.690818in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.666787in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.671523in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{0.920914in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.921806in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.705546in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.687987in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.728647in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.692167in}}%
\pgfpathlineto{\pgfqpoint{0.945447in}{2.707014in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{0.946785in}{2.691279in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.700358in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.681381in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.685038in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.695764in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.677275in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.680863in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.660842in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.674825in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.657458in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.660944in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.672863in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.655946in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{2.669361in}}%
\pgfpathlineto{\pgfqpoint{0.971764in}{2.652833in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.656177in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.653143in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.656396in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.672203in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.659742in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.662850in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.647455in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.650599in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.681932in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{2.655702in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.656102in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.665726in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.668373in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.663086in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.665697in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.696025in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.698333in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.710731in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.698788in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.701029in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{2.699224in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.701416in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.695306in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.691496in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.693654in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.701094in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{2.680964in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.673173in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.661161in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.662242in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.665465in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.644117in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.646310in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.647401in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{2.628514in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.628658in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.630804in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.622853in}}%
\pgfpathlineto{\pgfqpoint{1.085062in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.626069in}}%
\pgfpathlineto{\pgfqpoint{1.085954in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.618212in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.619284in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.611506in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.616854in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.599416in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.610071in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.600464in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.602583in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.605738in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.596221in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.620787in}}%
\pgfpathlineto{\pgfqpoint{1.112717in}{2.604423in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.609420in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.600346in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.609268in}}%
\pgfpathlineto{\pgfqpoint{1.119854in}{2.600319in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{2.602293in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.610085in}}%
\pgfpathlineto{\pgfqpoint{1.124761in}{2.601267in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.603210in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.611826in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{2.595454in}}%
\pgfpathlineto{\pgfqpoint{1.131452in}{2.596416in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.597376in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.588772in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.590704in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.595528in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.597401in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{2.607532in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.590993in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{2.592842in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.599229in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.601015in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{2.601904in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{2.607838in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.592299in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.594034in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.601737in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.586449in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.588170in}}%
\pgfpathlineto{\pgfqpoint{1.176949in}{2.589884in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.575599in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.576466in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.579916in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.554418in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.556172in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.567377in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.561797in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.579294in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.572183in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.573821in}}%
\pgfpathlineto{\pgfqpoint{1.203712in}{2.574638in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.567562in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.569204in}}%
\pgfpathlineto{\pgfqpoint{1.209065in}{2.576502in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.569516in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.571132in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.585637in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.586396in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.588664in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.581987in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.588762in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.582152in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.583653in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.597613in}}%
\pgfpathlineto{\pgfqpoint{1.244303in}{2.584677in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.586139in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.588320in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.581899in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.583358in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.590565in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{2.585659in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.609911in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.603777in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.605125in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.605728in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.607056in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.607718in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.601682in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.606976in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.600990in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.602311in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{2.615263in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.604178in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.604821in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.608659in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.604126in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.609198in}}%
\pgfpathlineto{\pgfqpoint{1.302290in}{2.598970in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.602768in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.607073in}}%
\pgfpathlineto{\pgfqpoint{1.312995in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{1.313887in}{2.602692in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.605774in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{2.600192in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{2.601426in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{1.326823in}{2.601979in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.602583in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.607974in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.602548in}}%
\pgfpathlineto{\pgfqpoint{1.332622in}{2.603743in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.601919in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.603106in}}%
\pgfpathlineto{\pgfqpoint{1.344665in}{2.613619in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.608320in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.609477in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.616906in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.611672in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.615635in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.610435in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{1.377227in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.632413in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{2.627444in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.628497in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.632677in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{2.623878in}}%
\pgfpathlineto{\pgfqpoint{1.391501in}{2.625969in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.616716in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.617243in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.636192in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.631435in}}%
\pgfpathlineto{\pgfqpoint{1.411127in}{2.632437in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.640835in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{2.627772in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.634641in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.630016in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.630993in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.628336in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{2.629309in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{2.634137in}}%
\pgfpathlineto{\pgfqpoint{1.436552in}{2.629577in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.630540in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.647890in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.643444in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.644362in}}%
\pgfpathlineto{\pgfqpoint{1.458855in}{2.648012in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.643598in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.644509in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.644964in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.636170in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.637089in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.640284in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.635920in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.636832in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.638197in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.633851in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.634763in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{2.635672in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.631342in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.632254in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.635428in}}%
\pgfpathlineto{\pgfqpoint{1.475805in}{2.626830in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.627742in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.631814in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.627551in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.628454in}}%
\pgfpathlineto{\pgfqpoint{1.482496in}{2.628905in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.624655in}}%
\pgfpathlineto{\pgfqpoint{1.483834in}{2.625560in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.626913in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.619362in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{2.621173in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.613220in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{1.499892in}{2.600168in}}%
\pgfpathlineto{\pgfqpoint{1.500338in}{2.600626in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{2.606069in}}%
\pgfpathlineto{\pgfqpoint{1.506137in}{2.601971in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.602875in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.606468in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.602398in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.603295in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.611270in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.604118in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.613271in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.609310in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.610174in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.612325in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{2.600950in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.601385in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.610810in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.606933in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.607782in}}%
\pgfpathlineto{\pgfqpoint{1.548512in}{2.608205in}}%
\pgfpathlineto{\pgfqpoint{1.548958in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.605189in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{2.609827in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.602160in}}%
\pgfpathlineto{\pgfqpoint{1.556541in}{2.603005in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.603427in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.599606in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.600452in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{2.608804in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.605031in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.605859in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{2.607511in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.603753in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.604580in}}%
\pgfpathlineto{\pgfqpoint{1.578843in}{2.611125in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.604101in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.604509in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.608912in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{2.609713in}}%
\pgfpathlineto{\pgfqpoint{1.600700in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.611953in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.612346in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.608737in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{2.609525in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.613439in}}%
\pgfpathlineto{\pgfqpoint{1.609175in}{2.609855in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.610636in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.614517in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.608180in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.612812in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{2.609284in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{2.612734in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.609226in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.609991in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.611136in}}%
\pgfpathlineto{\pgfqpoint{1.629247in}{2.607640in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.608404in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{2.612959in}}%
\pgfpathlineto{\pgfqpoint{1.635938in}{2.609489in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.617356in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{2.613924in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.614667in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.620194in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.613762in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{2.620692in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.617329in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{2.618053in}}%
\pgfpathlineto{\pgfqpoint{1.665824in}{2.619138in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.612800in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{2.613163in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{2.613526in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.607578in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.607943in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.597964in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.598702in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.599070in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.589879in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{2.594315in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{2.591030in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.591767in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.592503in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.583429in}}%
\pgfpathlineto{\pgfqpoint{1.686342in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.581282in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.582024in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.582764in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.579515in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.580257in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.583944in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.580715in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.581451in}}%
\pgfpathlineto{\pgfqpoint{1.699278in}{2.584380in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{1.700616in}{2.581899in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.594470in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.591312in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.592021in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.598681in}}%
\pgfpathlineto{\pgfqpoint{1.726487in}{2.595554in}}%
\pgfpathlineto{\pgfqpoint{1.727379in}{2.596251in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.597641in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.594525in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.595221in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{2.598678in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.595581in}}%
\pgfpathlineto{\pgfqpoint{1.736300in}{2.596271in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.597304in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.594216in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.594906in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{2.605428in}}%
\pgfpathlineto{\pgfqpoint{1.753250in}{2.602385in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.603056in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{2.606060in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.603035in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{2.603701in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.606355in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{2.603345in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.605000in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{2.599332in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.599664in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.603628in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.600649in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{2.601307in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.609121in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.603880in}}%
\pgfpathlineto{\pgfqpoint{1.789381in}{2.605818in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.600283in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{2.603510in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.600597in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{2.601241in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.600587in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.606003in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.603125in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.603759in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.612211in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{2.607149in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.607460in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.604287in}}%
\pgfpathlineto{\pgfqpoint{1.828633in}{2.604908in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.610144in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{2.605159in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.605467in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.599883in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.600501in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{2.601733in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.596481in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.596791in}}%
\pgfpathlineto{\pgfqpoint{1.851382in}{2.602010in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.599252in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.599863in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.603206in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.599850in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.597120in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.597727in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{2.599241in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{2.596520in}}%
\pgfpathlineto{\pgfqpoint{1.866548in}{2.597125in}}%
\pgfpathlineto{\pgfqpoint{1.867440in}{2.597730in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.592303in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{1.877699in}{2.598632in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{2.595943in}}%
\pgfpathlineto{\pgfqpoint{1.879037in}{2.596542in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.597140in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.594457in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.595056in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.602755in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.600101in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.600689in}}%
\pgfpathlineto{\pgfqpoint{1.898664in}{2.603612in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.600971in}}%
\pgfpathlineto{\pgfqpoint{1.900002in}{2.601555in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{2.605615in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.600950in}}%
\pgfpathlineto{\pgfqpoint{1.911599in}{2.603261in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.600651in}}%
\pgfpathlineto{\pgfqpoint{1.912937in}{2.601228in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.601517in}}%
\pgfpathlineto{\pgfqpoint{1.913829in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{1.914722in}{2.599490in}}%
\pgfpathlineto{\pgfqpoint{1.919182in}{2.602364in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.599772in}}%
\pgfpathlineto{\pgfqpoint{1.920520in}{2.600346in}}%
\pgfpathlineto{\pgfqpoint{1.924089in}{2.602633in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{2.600624in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.606849in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{2.604292in}}%
\pgfpathlineto{\pgfqpoint{1.936578in}{2.604854in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.606256in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.604269in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.608172in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{2.605639in}}%
\pgfpathlineto{\pgfqpoint{1.947730in}{2.606195in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.607028in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.604501in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{2.605057in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{1.953974in}{2.604477in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.605031in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.607236in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.604730in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.605280in}}%
\pgfpathlineto{\pgfqpoint{1.965572in}{2.608841in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.606349in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{2.606895in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.607168in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.604681in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.607949in}}%
\pgfpathlineto{\pgfqpoint{1.973601in}{2.605474in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.606017in}}%
\pgfpathlineto{\pgfqpoint{1.992335in}{2.616716in}}%
\pgfpathlineto{\pgfqpoint{1.992781in}{2.614277in}}%
\pgfpathlineto{\pgfqpoint{1.993673in}{2.614806in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.619524in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.617103in}}%
\pgfpathlineto{\pgfqpoint{2.003040in}{2.617625in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.620224in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{2.617814in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.618333in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.619628in}}%
\pgfpathlineto{\pgfqpoint{2.011515in}{2.617225in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.617743in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.622881in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{2.620497in}}%
\pgfpathlineto{\pgfqpoint{2.022667in}{2.621009in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{2.622792in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.620417in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.620927in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.630716in}}%
\pgfpathlineto{\pgfqpoint{2.046307in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{2.051214in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.626926in}}%
\pgfpathlineto{\pgfqpoint{2.052552in}{2.627421in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.625247in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.622931in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.627604in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.625303in}}%
\pgfpathlineto{\pgfqpoint{2.068164in}{2.625793in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.628231in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.624141in}}%
\pgfpathlineto{\pgfqpoint{2.083330in}{2.628988in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.626717in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.628673in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{2.628912in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.631285in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.629045in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.629519in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{2.630229in}}%
\pgfpathlineto{\pgfqpoint{2.104740in}{2.627993in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{2.628467in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.635034in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.633286in}}%
\pgfpathlineto{\pgfqpoint{2.124813in}{2.636066in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.633864in}}%
\pgfpathlineto{\pgfqpoint{2.126151in}{2.634326in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.635710in}}%
\pgfpathlineto{\pgfqpoint{2.129273in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{2.633976in}}%
\pgfpathlineto{\pgfqpoint{2.130612in}{2.634206in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{2.632013in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{2.632475in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.633281in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.633739in}}%
\pgfpathlineto{\pgfqpoint{2.140871in}{2.634655in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.632478in}}%
\pgfpathlineto{\pgfqpoint{2.142209in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.634307in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.632137in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.632594in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.633734in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.631570in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.632026in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{2.636104in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.633954in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.634406in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{2.635082in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{2.161835in}{2.633388in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.633274in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.633723in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.634172in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.628229in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.631374in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.625472in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.635024in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.633376in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.634471in}}%
\pgfpathlineto{\pgfqpoint{2.201980in}{2.632389in}}%
\pgfpathlineto{\pgfqpoint{2.202872in}{2.632827in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.636314in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{2.634244in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{2.635546in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{2.631415in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{2.631851in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.632720in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.631095in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.634553in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.632505in}}%
\pgfpathlineto{\pgfqpoint{2.226513in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{2.227405in}{2.633367in}}%
\pgfpathlineto{\pgfqpoint{2.227851in}{2.631323in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{2.631754in}}%
\pgfpathlineto{\pgfqpoint{2.229189in}{2.631969in}}%
\pgfpathlineto{\pgfqpoint{2.229635in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{2.230528in}{2.630359in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.631865in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.629830in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{2.630260in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.631547in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.629518in}}%
\pgfpathlineto{\pgfqpoint{2.239003in}{2.629947in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{2.245693in}{2.630917in}}%
\pgfpathlineto{\pgfqpoint{2.246585in}{2.631343in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{2.633042in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.631030in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{2.631455in}}%
\pgfpathlineto{\pgfqpoint{2.252384in}{2.631879in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.630294in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{2.631354in}}%
\pgfpathlineto{\pgfqpoint{2.256399in}{2.629350in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{2.629774in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{2.630197in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.626622in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.626834in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.623269in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.628346in}}%
\pgfpathlineto{\pgfqpoint{2.273349in}{2.626366in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.630968in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.627452in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.633449in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.631501in}}%
\pgfpathlineto{\pgfqpoint{2.299220in}{2.631912in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{2.634366in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.632426in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{2.317062in}{2.637900in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.634050in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.634454in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.641450in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.639545in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.639941in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.640535in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.638634in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{2.640413in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.638518in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{2.638913in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{2.644398in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.642518in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.642908in}}%
\pgfpathlineto{\pgfqpoint{2.359883in}{2.644267in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.642393in}}%
\pgfpathlineto{\pgfqpoint{2.361221in}{2.642781in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{2.646833in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.644970in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.645354in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.649743in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.647893in}}%
\pgfpathlineto{\pgfqpoint{2.383524in}{2.648273in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{2.649410in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.647564in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.652273in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.648984in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.649172in}}%
\pgfpathlineto{\pgfqpoint{2.400474in}{2.647342in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{2.403596in}{2.648657in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{2.646831in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.647207in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.649451in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.647633in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.648006in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.648193in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.646377in}}%
\pgfpathlineto{\pgfqpoint{2.413409in}{2.646751in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.646938in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.645125in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.645499in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{2.647920in}}%
\pgfpathlineto{\pgfqpoint{2.422331in}{2.644496in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{2.644682in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.645055in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.641826in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.643502in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{2.641708in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.642080in}}%
\pgfpathlineto{\pgfqpoint{2.437496in}{2.644859in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.641658in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.642028in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.640616in}}%
\pgfpathlineto{\pgfqpoint{2.446863in}{2.642831in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.641055in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.641424in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{2.643078in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.641308in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.641676in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.644418in}}%
\pgfpathlineto{\pgfqpoint{2.460691in}{2.642657in}}%
\pgfpathlineto{\pgfqpoint{2.461583in}{2.643021in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.644840in}}%
\pgfpathlineto{\pgfqpoint{2.466936in}{2.641329in}}%
\pgfpathlineto{\pgfqpoint{2.467828in}{2.641693in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.643146in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{2.641396in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.642485in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.640738in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.641101in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{2.642187in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.640445in}}%
\pgfpathlineto{\pgfqpoint{2.479871in}{2.640807in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.641891in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.640153in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.640515in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.642495in}}%
\pgfpathlineto{\pgfqpoint{2.489239in}{2.640764in}}%
\pgfpathlineto{\pgfqpoint{2.490131in}{2.641123in}}%
\pgfpathlineto{\pgfqpoint{2.490577in}{2.641303in}}%
\pgfpathlineto{\pgfqpoint{2.491469in}{2.637845in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.638206in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.638566in}}%
\pgfpathlineto{\pgfqpoint{2.493699in}{2.636840in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.637201in}}%
\pgfpathlineto{\pgfqpoint{2.496821in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{2.636379in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.636739in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{2.638535in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.635103in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{2.636001in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{2.634288in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.634648in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.636976in}}%
\pgfpathlineto{\pgfqpoint{2.513325in}{2.635270in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.635627in}}%
\pgfpathlineto{\pgfqpoint{2.516002in}{2.636341in}}%
\pgfpathlineto{\pgfqpoint{2.516448in}{2.634638in}}%
\pgfpathlineto{\pgfqpoint{2.517340in}{2.634996in}}%
\pgfpathlineto{\pgfqpoint{2.518232in}{2.635353in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.632132in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.632132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.800034in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{3.055864in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{0.813415in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.817876in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{0.820106in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{0.820552in}{2.371995in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{2.402249in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.506221in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.389686in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.398856in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.383025in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.250797in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.269160in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.304063in}}%
\pgfpathlineto{\pgfqpoint{0.848008in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.849330in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.379338in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.336338in}}%
\pgfpathlineto{\pgfqpoint{0.859805in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.426873in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.391294in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.401611in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.440697in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.407105in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.388574in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.398129in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.454339in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.462291in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.420704in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{2.436499in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.408768in}}%
\pgfpathlineto{\pgfqpoint{0.896827in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.457785in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.431557in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.489751in}}%
\pgfpathlineto{\pgfqpoint{0.910209in}{2.465204in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.471717in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.484453in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{2.460564in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.544687in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.547297in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.530960in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.541340in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.520223in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.525431in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{2.530573in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.509829in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.515093in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.520077in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.534668in}}%
\pgfpathlineto{\pgfqpoint{0.942325in}{2.498253in}}%
\pgfpathlineto{\pgfqpoint{0.942771in}{2.500721in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.508037in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.475097in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.545733in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.556041in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.538896in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.543023in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.555146in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.521744in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.525853in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.577472in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.550118in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{0.989161in}{2.563573in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.567026in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.568741in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.554044in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.557509in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.559230in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.544687in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.548163in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{1.009233in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.592353in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.626830in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.603988in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.581499in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.584359in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.590013in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.590463in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.581373in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.575059in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.577719in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.586880in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.575466in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.578078in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.580671in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.569367in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.571978in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.567279in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.569861in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.578760in}}%
\pgfpathlineto{\pgfqpoint{1.058745in}{2.567801in}}%
\pgfpathlineto{\pgfqpoint{1.059637in}{2.570338in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{2.585208in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.574508in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{2.576961in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.588987in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.580893in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{1.073911in}{2.574073in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.576453in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.588131in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.577960in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.580280in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.575974in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.578272in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.596158in}}%
\pgfpathlineto{\pgfqpoint{1.091753in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.588587in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.581335in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.574005in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.576185in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.578353in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.568931in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.571110in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.590169in}}%
\pgfpathlineto{\pgfqpoint{1.111379in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{1.112271in}{2.583089in}}%
\pgfpathlineto{\pgfqpoint{1.113163in}{2.585158in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.569105in}}%
\pgfpathlineto{\pgfqpoint{1.117178in}{2.574311in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.558516in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{1.119854in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{2.552793in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{2.536217in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.538351in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.546776in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.538102in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.540200in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.544363in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{2.535773in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{2.537858in}}%
\pgfpathlineto{\pgfqpoint{1.131452in}{2.538896in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.514414in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.515476in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.519698in}}%
\pgfpathlineto{\pgfqpoint{1.135912in}{2.511285in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.513398in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.514451in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.506088in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.508204in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.509258in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.485462in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{1.147063in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.493218in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.481305in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{2.483406in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.501857in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.494019in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.496036in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{2.503018in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{2.473166in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.474184in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{2.475199in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{2.460949in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.461975in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.465039in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.457467in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.459513in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.469600in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.462136in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.464141in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.469111in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.446979in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{2.448995in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.453995in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.439427in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.441439in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.451367in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.446165in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.455897in}}%
\pgfpathlineto{\pgfqpoint{1.196575in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.450754in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{2.490367in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{1.217986in}{2.485364in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.486245in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.479507in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.483038in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.476338in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.478104in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.485096in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.472737in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.473613in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.479694in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.473148in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.474881in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.484289in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.471386in}}%
\pgfpathlineto{\pgfqpoint{1.238504in}{2.473096in}}%
\pgfpathlineto{\pgfqpoint{1.244303in}{2.484050in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.480857in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{2.474645in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.476287in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.491572in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.474134in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.474937in}}%
\pgfpathlineto{\pgfqpoint{1.266606in}{2.475738in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.469696in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.471303in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.478006in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.479571in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.481129in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.475215in}}%
\pgfpathlineto{\pgfqpoint{1.278649in}{2.476777in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.492088in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.486286in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.487796in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.488782in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.490272in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.497639in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.491961in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.493427in}}%
\pgfpathlineto{\pgfqpoint{1.302290in}{2.497071in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.491433in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{2.492890in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.497951in}}%
\pgfpathlineto{\pgfqpoint{1.308981in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.489894in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.480328in}}%
\pgfpathlineto{\pgfqpoint{1.321024in}{2.489610in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.484178in}}%
\pgfpathlineto{\pgfqpoint{1.322363in}{2.485596in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.489120in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.483725in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.485134in}}%
\pgfpathlineto{\pgfqpoint{1.339313in}{2.505719in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{2.495877in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{2.496553in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.507865in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.502689in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.504006in}}%
\pgfpathlineto{\pgfqpoint{1.359385in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.359831in}{2.512507in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.513784in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.509412in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.510047in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.516969in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{2.511986in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{2.513238in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{2.516973in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.512024in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.513268in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{2.520653in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.505988in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.524162in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.515806in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.520514in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.521095in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.533120in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.528511in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{2.529643in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{2.547330in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{2.542824in}}%
\pgfpathlineto{\pgfqpoint{1.436552in}{2.543909in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.549288in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.544821in}}%
\pgfpathlineto{\pgfqpoint{1.442351in}{2.545893in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.541976in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.543049in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.560856in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.557531in}}%
\pgfpathlineto{\pgfqpoint{1.461085in}{2.558044in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.549372in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.550405in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{2.551950in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.547636in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.548667in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{2.555307in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.551036in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.552052in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.554581in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.550332in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.551344in}}%
\pgfpathlineto{\pgfqpoint{1.480265in}{2.555866in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.551649in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{2.552652in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.554150in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.549952in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.551452in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.547265in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{2.548267in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.552742in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.548587in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{2.549579in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.556455in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.552342in}}%
\pgfpathlineto{\pgfqpoint{1.499000in}{2.553319in}}%
\pgfpathlineto{\pgfqpoint{1.500784in}{2.555265in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{2.551171in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.552145in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.568335in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{2.564327in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.565262in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{1.535576in}{2.573878in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.575679in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{2.571775in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.572676in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.584639in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.580798in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.581673in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.583851in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{2.580028in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.580900in}}%
\pgfpathlineto{\pgfqpoint{1.562785in}{2.587802in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.584019in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.584877in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.588711in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.584954in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.591286in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.587562in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.588402in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.591326in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.587623in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.588458in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.599549in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.595903in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{2.596715in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.603942in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.600335in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.601133in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.610569in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.607012in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{2.607791in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.611659in}}%
\pgfpathlineto{\pgfqpoint{1.620772in}{2.608127in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.608899in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.613877in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{2.610373in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.611136in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.613794in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{2.610309in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.611068in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.611826in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.608351in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{2.609110in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.614006in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{2.610559in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{2.612432in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.609747in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.610869in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{2.608194in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.611916in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{2.605491in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.605864in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.617953in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.614613in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.615336in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.616417in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{2.613088in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.613810in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.614531in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.608257in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.608620in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.610786in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{2.604188in}}%
\pgfpathlineto{\pgfqpoint{1.680097in}{2.604913in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.608875in}}%
\pgfpathlineto{\pgfqpoint{1.685450in}{2.605600in}}%
\pgfpathlineto{\pgfqpoint{1.686342in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{2.610893in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{2.611598in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.627091in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.623923in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.625946in}}%
\pgfpathlineto{\pgfqpoint{1.721134in}{2.622788in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.623463in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.624136in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.620987in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.621662in}}%
\pgfpathlineto{\pgfqpoint{1.726933in}{2.623678in}}%
\pgfpathlineto{\pgfqpoint{1.727379in}{2.620543in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.621215in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{2.619767in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.622108in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{2.618997in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.619665in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.622989in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{2.617474in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{2.617807in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.614724in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{2.615391in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{1.745221in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.613983in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.624800in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.622422in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.632623in}}%
\pgfpathlineto{\pgfqpoint{1.776891in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.630271in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.630586in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.627611in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.628241in}}%
\pgfpathlineto{\pgfqpoint{1.783136in}{2.630753in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.625465in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.627348in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.624402in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.625030in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.628773in}}%
\pgfpathlineto{\pgfqpoint{1.794733in}{2.625846in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.626469in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.627710in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.619279in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.619592in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.623015in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.620121in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.620742in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.621980in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.619715in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.623413in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.620546in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.621161in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.622693in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.619836in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.620449in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.621672in}}%
\pgfpathlineto{\pgfqpoint{1.821496in}{2.618825in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.619437in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{1.826403in}{2.619041in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.617046in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{2.617349in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.618864in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.616663in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.618777in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.615981in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.616585in}}%
\pgfpathlineto{\pgfqpoint{1.847814in}{2.621080in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{2.613063in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.613364in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{2.613664in}}%
\pgfpathlineto{\pgfqpoint{1.850936in}{2.610899in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.611501in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{2.614793in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{2.609897in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{2.615541in}}%
\pgfpathlineto{\pgfqpoint{1.867440in}{2.612818in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.613409in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.614294in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.611578in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.612169in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.613053in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.610934in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.620246in}}%
\pgfpathlineto{\pgfqpoint{1.888404in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{1.889297in}{2.618149in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.620729in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.615985in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{2.621115in}}%
\pgfpathlineto{\pgfqpoint{1.903570in}{2.618478in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.619045in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.617831in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.618397in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.620090in}}%
\pgfpathlineto{\pgfqpoint{1.912491in}{2.615421in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.621867in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{2.619276in}}%
\pgfpathlineto{\pgfqpoint{1.924089in}{2.619832in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.622603in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.620025in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{2.628776in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.623954in}}%
\pgfpathlineto{\pgfqpoint{1.945053in}{2.624225in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.628541in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.623757in}}%
\pgfpathlineto{\pgfqpoint{1.953974in}{2.624026in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.628044in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{2.626069in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.628461in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.625963in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.626494in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{2.628875in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.626388in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.626916in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{2.631115in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{2.628645in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.634613in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{2.632163in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{2.632679in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.634734in}}%
\pgfpathlineto{\pgfqpoint{1.995903in}{2.632295in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{2.632808in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.633833in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.621947in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.622207in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.624534in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.622119in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.622636in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.623924in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.621516in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.640346in}}%
\pgfpathlineto{\pgfqpoint{2.043631in}{2.637998in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.638488in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{2.641655in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.639319in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.639806in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.643189in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.640867in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.641350in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.641590in}}%
\pgfpathlineto{\pgfqpoint{2.060135in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.639755in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{2.642158in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.637544in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.638025in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.640183in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.637887in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.638366in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{2.639083in}}%
\pgfpathlineto{\pgfqpoint{2.075301in}{2.634743in}}%
\pgfpathlineto{\pgfqpoint{2.075747in}{2.634983in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.635941in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.633657in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{2.634137in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{2.637002in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{2.632698in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{2.086898in}{2.633414in}}%
\pgfpathlineto{\pgfqpoint{2.089129in}{2.627100in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.628538in}}%
\pgfpathlineto{\pgfqpoint{2.092251in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.626762in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.627001in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.622497in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.622979in}}%
\pgfpathlineto{\pgfqpoint{2.098942in}{2.624898in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.622655in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.623134in}}%
\pgfpathlineto{\pgfqpoint{2.106079in}{2.626235in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.624004in}}%
\pgfpathlineto{\pgfqpoint{2.107417in}{2.624480in}}%
\pgfpathlineto{\pgfqpoint{2.111431in}{2.626613in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.622171in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.622646in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.623120in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.620904in}}%
\pgfpathlineto{\pgfqpoint{2.115446in}{2.621379in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.623037in}}%
\pgfpathlineto{\pgfqpoint{2.119014in}{2.620828in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.621301in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{2.624364in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.620206in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{2.620442in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.623024in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.620837in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.621306in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.621540in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.619827in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.620529in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.618351in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.618820in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.622316in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.620150in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.620615in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{2.621543in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.619382in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.619846in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.624455in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.622310in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.622769in}}%
\pgfpathlineto{\pgfqpoint{2.161389in}{2.623685in}}%
\pgfpathlineto{\pgfqpoint{2.161835in}{2.621545in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.622003in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{2.622918in}}%
\pgfpathlineto{\pgfqpoint{2.164958in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.621241in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.626011in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.623892in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.624344in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.629948in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{2.624095in}}%
\pgfpathlineto{\pgfqpoint{2.193951in}{2.626104in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.624013in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.624459in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.624682in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.620731in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.620955in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{2.621625in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.619543in}}%
\pgfpathlineto{\pgfqpoint{2.200196in}{2.619990in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.620660in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{2.616954in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.619409in}}%
\pgfpathlineto{\pgfqpoint{2.208671in}{2.617342in}}%
\pgfpathlineto{\pgfqpoint{2.209563in}{2.617787in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.618010in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{2.615945in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.616391in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.618835in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.616779in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.617223in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.620752in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.618707in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.619147in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.619586in}}%
\pgfpathlineto{\pgfqpoint{2.227405in}{2.617545in}}%
\pgfpathlineto{\pgfqpoint{2.228297in}{2.617985in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.618863in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.615233in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{2.620476in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.618456in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{2.618891in}}%
\pgfpathlineto{\pgfqpoint{2.245693in}{2.619758in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.616166in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.617034in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{2.615026in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.615460in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{2.615894in}}%
\pgfpathlineto{\pgfqpoint{2.252384in}{2.611885in}}%
\pgfpathlineto{\pgfqpoint{2.253276in}{2.612321in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.612538in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{2.610537in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.610973in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.613145in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.611586in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.612236in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.608257in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{2.608692in}}%
\pgfpathlineto{\pgfqpoint{2.272010in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.608630in}}%
\pgfpathlineto{\pgfqpoint{2.273795in}{2.609061in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.610138in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.608783in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.605076in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.605291in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.605485in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{2.605914in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.607838in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.605892in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.603716in}}%
\pgfpathlineto{\pgfqpoint{2.299666in}{2.604143in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{2.301450in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{2.302342in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{2.310817in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{2.603457in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.603880in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{2.606622in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{2.601305in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{2.604252in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.602768in}}%
\pgfpathlineto{\pgfqpoint{2.329551in}{2.603397in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.600019in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{2.333566in}{2.596860in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{2.597071in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.597282in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.595390in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.595812in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.597914in}}%
\pgfpathlineto{\pgfqpoint{2.340703in}{2.596029in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{2.596449in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.596455in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{2.602062in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.600197in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.600610in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{2.601846in}}%
\pgfpathlineto{\pgfqpoint{2.363005in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{2.598540in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.599570in}}%
\pgfpathlineto{\pgfqpoint{2.366574in}{2.597715in}}%
\pgfpathlineto{\pgfqpoint{2.367466in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.601612in}}%
\pgfpathlineto{\pgfqpoint{2.375495in}{2.599767in}}%
\pgfpathlineto{\pgfqpoint{2.376387in}{2.600176in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.604843in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.603011in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.606230in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.604406in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.604807in}}%
\pgfpathlineto{\pgfqpoint{2.398244in}{2.606008in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.604189in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.604589in}}%
\pgfpathlineto{\pgfqpoint{2.400920in}{2.605189in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{2.603373in}}%
\pgfpathlineto{\pgfqpoint{2.402258in}{2.603773in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{2.604572in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{2.602759in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.603159in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.604554in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.602747in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{2.418316in}{2.604916in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.605311in}}%
\pgfpathlineto{\pgfqpoint{2.424115in}{2.607476in}}%
\pgfpathlineto{\pgfqpoint{2.424561in}{2.605685in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.606079in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{2.606275in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{2.427237in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.605076in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.601899in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.603080in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{2.601299in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.601693in}}%
\pgfpathlineto{\pgfqpoint{2.438835in}{2.604046in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.602272in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.602663in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.603640in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.598530in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{2.598726in}}%
\pgfpathlineto{\pgfqpoint{2.446863in}{2.599706in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.597941in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.603004in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{2.601252in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.601639in}}%
\pgfpathlineto{\pgfqpoint{2.462029in}{2.602412in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.600664in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.601051in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.599884in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.600271in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.601621in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{2.599880in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.600266in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.601997in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.600261in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.600645in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{2.601604in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.479871in}{2.598526in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.600251in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{2.490577in}{2.601198in}}%
\pgfpathlineto{\pgfqpoint{2.491023in}{2.599479in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.599860in}}%
\pgfpathlineto{\pgfqpoint{2.492807in}{2.600241in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.598524in}}%
\pgfpathlineto{\pgfqpoint{2.494145in}{2.598905in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{2.599283in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{2.599662in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.600987in}}%
\pgfpathlineto{\pgfqpoint{2.503958in}{2.599281in}}%
\pgfpathlineto{\pgfqpoint{2.504850in}{2.599659in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.600414in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.597388in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{2.598522in}}%
\pgfpathlineto{\pgfqpoint{2.511541in}{2.596824in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{2.597202in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.597768in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.596073in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.596451in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.800480in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{2.970528in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{3.101410in}}%
\pgfpathlineto{\pgfqpoint{0.823229in}{2.891169in}}%
\pgfpathlineto{\pgfqpoint{0.824121in}{2.903744in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.974799in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{3.005586in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.930072in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.938475in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.997673in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{3.017090in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.958613in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.964669in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{3.013571in}}%
\pgfpathlineto{\pgfqpoint{0.862927in}{3.045513in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{3.001008in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{3.005084in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{3.016717in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.974799in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.988969in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.949138in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.953409in}}%
\pgfpathlineto{\pgfqpoint{0.872294in}{2.955508in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.916760in}}%
\pgfpathlineto{\pgfqpoint{0.873633in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.927914in}}%
\pgfpathlineto{\pgfqpoint{0.875417in}{2.890580in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.895251in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.904298in}}%
\pgfpathlineto{\pgfqpoint{0.878539in}{2.868455in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.905769in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.877291in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.891667in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.860464in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.866742in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.748789in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{2.781430in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{2.785677in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.826564in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.802218in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.923145in}{2.800601in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.804181in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.848125in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.826973in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.830057in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.836111in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.815447in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.818535in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.847476in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{2.830949in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{2.853649in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.835332in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.837958in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{2.851910in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.819330in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.839356in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.822613in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.825082in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.837070in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.772664in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.775276in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.789209in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.776259in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.801419in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.795139in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.781133in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{2.783385in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.782930in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.785107in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.791534in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.778201in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.780358in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.784622in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.771484in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.773638in}}%
\pgfpathlineto{\pgfqpoint{1.029751in}{2.790283in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.777605in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{2.779659in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{2.786242in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.788183in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.793925in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.770981in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.771962in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.773912in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.753322in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{2.741638in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.770661in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.759547in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.761414in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.765109in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.755995in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.764228in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.753464in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.755293in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.770379in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.761778in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.751606in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.753341in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.755924in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.745852in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.747589in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.752737in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.742804in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.744527in}}%
\pgfpathlineto{\pgfqpoint{1.096213in}{2.747091in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.737255in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.733527in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.735242in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.742835in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.723764in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.725474in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.726326in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.716868in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.718588in}}%
\pgfpathlineto{\pgfqpoint{1.112271in}{2.725373in}}%
\pgfpathlineto{\pgfqpoint{1.112717in}{2.716061in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.717758in}}%
\pgfpathlineto{\pgfqpoint{1.118516in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.717785in}}%
\pgfpathlineto{\pgfqpoint{1.119854in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{2.729211in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.720257in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.721876in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.736836in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.721017in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.725687in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.717106in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.718667in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.722534in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.714045in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{2.715597in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.716371in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{2.707932in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{2.709492in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.729808in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.721663in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.723132in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.738143in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.730219in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.731627in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{2.734423in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.718733in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.720154in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.728545in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.720843in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{2.717363in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{2.718752in}}%
\pgfpathlineto{\pgfqpoint{1.188546in}{2.726279in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.718762in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.720126in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.722160in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.716061in}}%
\pgfpathlineto{\pgfqpoint{1.193453in}{2.717419in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.710004in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.711370in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.722746in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.702368in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.709709in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.689070in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.689748in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{1.217986in}{2.691457in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.692785in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.715774in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.709057in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.710297in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.720045in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.713449in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.714657in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.721810in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.703555in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.701342in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.702543in}}%
\pgfpathlineto{\pgfqpoint{1.259915in}{2.706708in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.700358in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{2.701549in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.704507in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.698207in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.699393in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.703509in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.697269in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.698446in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{2.689589in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.698333in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.692247in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.693405in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.694259in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.699350in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.694529in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.704519in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.698673in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{2.702506in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.691463in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.700179in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.694473in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.695555in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{2.696632in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.685831in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.686377in}}%
\pgfpathlineto{\pgfqpoint{1.323701in}{2.695507in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.689930in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{1.328161in}{2.694697in}}%
\pgfpathlineto{\pgfqpoint{1.328607in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.690225in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.692854in}}%
\pgfpathlineto{\pgfqpoint{1.332176in}{2.687362in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.688416in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.691036in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.685581in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.686631in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.696944in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.691586in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.692607in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.679203in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.680236in}}%
\pgfpathlineto{\pgfqpoint{1.353586in}{2.682803in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.672271in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.673307in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.674340in}}%
\pgfpathlineto{\pgfqpoint{1.358047in}{2.659176in}}%
\pgfpathlineto{\pgfqpoint{1.358493in}{2.659701in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.665943in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{2.660781in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.661817in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{2.669487in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{2.665410in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.681739in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.676774in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.677745in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{2.679677in}}%
\pgfpathlineto{\pgfqpoint{1.391501in}{2.674739in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.675707in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.687107in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.682261in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.683200in}}%
\pgfpathlineto{\pgfqpoint{1.406221in}{2.685068in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.680248in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.681185in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{2.683050in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.678256in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.679191in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.682902in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{2.673398in}}%
\pgfpathlineto{\pgfqpoint{1.416034in}{2.674331in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.679877in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.670948in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.671412in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.675551in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.670898in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.671816in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.672275in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.667637in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.668557in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.695872in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.691421in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.692269in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.701869in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.693532in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{2.693947in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.695190in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.686486in}}%
\pgfpathlineto{\pgfqpoint{1.474467in}{2.687323in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.689404in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.686997in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.682720in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.683548in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.688062in}}%
\pgfpathlineto{\pgfqpoint{1.490971in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{1.491863in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.695101in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.690934in}}%
\pgfpathlineto{\pgfqpoint{1.504798in}{2.691729in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.692126in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.684225in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.684625in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{2.687414in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.679174in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.679976in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.687495in}}%
\pgfpathlineto{\pgfqpoint{1.522194in}{2.680161in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.686027in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.682010in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.682789in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.683953in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.679952in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.680730in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.681506in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.677519in}}%
\pgfpathlineto{\pgfqpoint{1.535130in}{2.678297in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.679849in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.675879in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.676657in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.678592in}}%
\pgfpathlineto{\pgfqpoint{1.540929in}{2.674642in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.675417in}}%
\pgfpathlineto{\pgfqpoint{1.542713in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.668321in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.669101in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{2.669879in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.665960in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.666741in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.675584in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.668629in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.672431in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{2.668602in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.669361in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.669740in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.665920in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{2.666681in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.687288in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{2.683585in}}%
\pgfpathlineto{\pgfqpoint{1.592671in}{2.684301in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.685015in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.681323in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.688767in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.685117in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.685821in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.683941in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{1.609175in}{2.685343in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{2.682424in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.684521in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.680918in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.681618in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.685784in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.679335in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.693615in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{2.690123in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{2.690790in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.689642in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.690307in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.691301in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{2.687839in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.688835in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.685382in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.686048in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.686712in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.676729in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{2.677065in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.680407in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.667451in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.672150in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.669444in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.670445in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.667082in}}%
\pgfpathlineto{\pgfqpoint{1.671176in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.675343in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.672021in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.672676in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.675607in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.669334in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.669660in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{2.675426in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.676063in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.684238in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.681652in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.682274in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.679698in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.684536in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.685146in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.693264in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.690148in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.690744in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.691932in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.688826in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.689422in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.690608in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{2.687514in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.688108in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.699481in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{2.696442in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{2.697303in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{2.694271in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.694846in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.695708in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.692684in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.693260in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{2.694408in}}%
\pgfpathlineto{\pgfqpoint{1.775553in}{2.691394in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.691969in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.692830in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.689825in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{2.690400in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.693258in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{2.690271in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.690842in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.692549in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.689574in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.690143in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.691279in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.688314in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.688883in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.693956in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.688081in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.688644in}}%
\pgfpathlineto{\pgfqpoint{1.802316in}{2.688926in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.683635in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.810791in}{2.684667in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.685228in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{2.685508in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{2.682608in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{2.683169in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.685964in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.683079in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.683638in}}%
\pgfpathlineto{\pgfqpoint{1.825957in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{1.826403in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.685483in}}%
\pgfpathlineto{\pgfqpoint{1.830864in}{2.687683in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.684834in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.685384in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.687027in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.684189in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.684738in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.686003in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.686545in}}%
\pgfpathlineto{\pgfqpoint{1.847814in}{2.688706in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.683101in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{2.683643in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{2.687947in}}%
\pgfpathlineto{\pgfqpoint{1.857181in}{2.685168in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.685704in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.686506in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.683734in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{2.684270in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.684805in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.682576in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{2.682844in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{2.680083in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.686469in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.683735in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.684264in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.688981in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{2.686270in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.686792in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{2.693754in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{2.691074in}}%
\pgfpathlineto{\pgfqpoint{1.898664in}{2.691586in}}%
\pgfpathlineto{\pgfqpoint{1.900002in}{2.692352in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{2.690191in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.692482in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.687420in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.687675in}}%
\pgfpathlineto{\pgfqpoint{1.909815in}{2.689203in}}%
\pgfpathlineto{\pgfqpoint{1.911599in}{2.681522in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.681778in}}%
\pgfpathlineto{\pgfqpoint{1.912937in}{2.682291in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.679653in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{2.680166in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{2.682213in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{2.674855in}}%
\pgfpathlineto{\pgfqpoint{1.924981in}{2.677674in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{2.675066in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{2.675577in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.676853in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.674765in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{2.678318in}}%
\pgfpathlineto{\pgfqpoint{1.936578in}{2.675735in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{2.676241in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.677755in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{2.675181in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{2.675686in}}%
\pgfpathlineto{\pgfqpoint{1.941931in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.671310in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.673331in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.668475in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.668728in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{2.673256in}}%
\pgfpathlineto{\pgfqpoint{1.957543in}{2.670722in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.671223in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.672970in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{2.670445in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.670945in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{2.671194in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.668674in}}%
\pgfpathlineto{\pgfqpoint{1.964680in}{2.669174in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.669922in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.665147in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.665398in}}%
\pgfpathlineto{\pgfqpoint{1.979399in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.667124in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.667371in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.668111in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.663156in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{2.663652in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.663161in}}%
\pgfpathlineto{\pgfqpoint{1.992781in}{2.665622in}}%
\pgfpathlineto{\pgfqpoint{1.993227in}{2.663166in}}%
\pgfpathlineto{\pgfqpoint{1.994119in}{2.663658in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{2.665373in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{2.662926in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.663416in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.665369in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.662932in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.663420in}}%
\pgfpathlineto{\pgfqpoint{2.004378in}{2.663907in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.659535in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.665598in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.658382in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.658867in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.663917in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.659391in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.659631in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.660589in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{2.656320in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.661803in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{2.659450in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{2.659924in}}%
\pgfpathlineto{\pgfqpoint{2.046753in}{2.660397in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.658049in}}%
\pgfpathlineto{\pgfqpoint{2.048092in}{2.658523in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.658996in}}%
\pgfpathlineto{\pgfqpoint{2.051214in}{2.652447in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.652685in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.646161in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.646881in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.644552in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{2.645033in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.652865in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.650564in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.651034in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{2.651739in}}%
\pgfpathlineto{\pgfqpoint{2.075747in}{2.647620in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.648796in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{2.644459in}}%
\pgfpathlineto{\pgfqpoint{2.079761in}{2.644695in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.647981in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.645708in}}%
\pgfpathlineto{\pgfqpoint{2.087344in}{2.646177in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.646644in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{2.644376in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{2.644844in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.647409in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.645151in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.645616in}}%
\pgfpathlineto{\pgfqpoint{2.105186in}{2.650468in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{2.648227in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.648687in}}%
\pgfpathlineto{\pgfqpoint{2.115446in}{2.653250in}}%
\pgfpathlineto{\pgfqpoint{2.115892in}{2.651026in}}%
\pgfpathlineto{\pgfqpoint{2.116784in}{2.651480in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{2.651707in}}%
\pgfpathlineto{\pgfqpoint{2.119014in}{2.645278in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.645507in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.647785in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.645576in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.646031in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.647619in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{2.643674in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.645714in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{2.641788in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.642469in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.638557in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.644198in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.642034in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.642482in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.643601in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.641443in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.641890in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.643453in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.641748in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.645960in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.641688in}}%
\pgfpathlineto{\pgfqpoint{2.169864in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.642573in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.640442in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.640885in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.641327in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.637295in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{2.637517in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.637739in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.636061in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.639377in}}%
\pgfpathlineto{\pgfqpoint{2.183692in}{2.637266in}}%
\pgfpathlineto{\pgfqpoint{2.184584in}{2.637707in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{2.637361in}}%
\pgfpathlineto{\pgfqpoint{2.189491in}{2.637801in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.641947in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.639857in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.640292in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{2.642457in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.640376in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{2.640808in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.646383in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.644319in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.644745in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.646445in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.644388in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.644813in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.645661in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.643609in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{2.229635in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.643679in}}%
\pgfpathlineto{\pgfqpoint{2.230974in}{2.644102in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.644735in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{2.645078in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.643051in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{2.643471in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.646600in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.644584in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.645000in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.645831in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{2.643819in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.644235in}}%
\pgfpathlineto{\pgfqpoint{2.256399in}{2.644858in}}%
\pgfpathlineto{\pgfqpoint{2.256845in}{2.642850in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{2.643266in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.644303in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.640299in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.640715in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.640587in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{2.641001in}}%
\pgfpathlineto{\pgfqpoint{2.269334in}{2.642034in}}%
\pgfpathlineto{\pgfqpoint{2.269780in}{2.640045in}}%
\pgfpathlineto{\pgfqpoint{2.270672in}{2.640459in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.642314in}}%
\pgfpathlineto{\pgfqpoint{2.275133in}{2.640332in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.640744in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.641772in}}%
\pgfpathlineto{\pgfqpoint{2.278701in}{2.639795in}}%
\pgfpathlineto{\pgfqpoint{2.279593in}{2.640206in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.642051in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.640081in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.640490in}}%
\pgfpathlineto{\pgfqpoint{2.286284in}{2.641104in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.639138in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{2.639547in}}%
\pgfpathlineto{\pgfqpoint{2.288068in}{2.639752in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{2.637788in}}%
\pgfpathlineto{\pgfqpoint{2.289407in}{2.638198in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.642067in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.640116in}}%
\pgfpathlineto{\pgfqpoint{2.299220in}{2.640521in}}%
\pgfpathlineto{\pgfqpoint{2.304126in}{2.642744in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{2.640801in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{2.641205in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.642614in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{2.640676in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.646269in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.644346in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.644743in}}%
\pgfpathlineto{\pgfqpoint{2.327767in}{2.646919in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.645004in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.645399in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{2.340703in}{2.648398in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{2.648788in}}%
\pgfpathlineto{\pgfqpoint{2.348732in}{2.651890in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.648111in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.648499in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{2.650623in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.648742in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{2.652581in}}%
\pgfpathlineto{\pgfqpoint{2.365236in}{2.650709in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.651092in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.654704in}}%
\pgfpathlineto{\pgfqpoint{2.376387in}{2.649317in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.649507in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.653667in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.651822in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.652198in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.653700in}}%
\pgfpathlineto{\pgfqpoint{2.391999in}{2.651860in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.652236in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.652798in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.649313in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.649501in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.653241in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.651416in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.651788in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.655123in}}%
\pgfpathlineto{\pgfqpoint{2.414748in}{2.653308in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.653677in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{2.654046in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{2.652234in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.652604in}}%
\pgfpathlineto{\pgfqpoint{2.425007in}{2.655545in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.652124in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.652307in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.654505in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{2.652710in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.653075in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{2.653258in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.651466in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.651831in}}%
\pgfpathlineto{\pgfqpoint{2.441957in}{2.654563in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{2.649214in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.649579in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.653209in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.651437in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.651799in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{2.653961in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.652197in}}%
\pgfpathlineto{\pgfqpoint{2.461137in}{2.652556in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.654529in}}%
\pgfpathlineto{\pgfqpoint{2.466490in}{2.652770in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{2.653129in}}%
\pgfpathlineto{\pgfqpoint{2.467828in}{2.653308in}}%
\pgfpathlineto{\pgfqpoint{2.468274in}{2.651551in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.651910in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{2.653162in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.651410in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{2.651768in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{2.653372in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{2.651626in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.651982in}}%
\pgfpathlineto{\pgfqpoint{2.487454in}{2.655349in}}%
\pgfpathlineto{\pgfqpoint{2.487900in}{2.653613in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.653966in}}%
\pgfpathlineto{\pgfqpoint{2.494145in}{2.656078in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.654348in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{2.654700in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.660274in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.658559in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{2.658905in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.660630in}}%
\pgfpathlineto{\pgfqpoint{2.517340in}{2.657557in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.658419in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.658419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794681in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794951in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.798084in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.799654in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.825758in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{2.313186in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.334091in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.263577in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.320035in}}%
\pgfpathlineto{\pgfqpoint{0.835718in}{2.254123in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.297391in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.228145in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.248457in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.250797in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.269160in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.389141in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.341541in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.390714in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.345804in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.359499in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.336338in}}%
\pgfpathlineto{\pgfqpoint{0.861143in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.340484in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.369952in}}%
\pgfpathlineto{\pgfqpoint{0.872294in}{2.380744in}}%
\pgfpathlineto{\pgfqpoint{0.875417in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.875863in}{2.382297in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.392380in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.881216in}{2.402834in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.407492in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{0.883446in}{2.353713in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.353879in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.362747in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.334091in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.351786in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.323815in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.332636in}}%
\pgfpathlineto{\pgfqpoint{0.896381in}{2.349820in}}%
\pgfpathlineto{\pgfqpoint{0.898166in}{2.304574in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.406226in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.426873in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.403109in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.409938in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{2.423297in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.400152in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.406829in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.452056in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.454881in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{2.460477in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.439957in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.419496in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.399741in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.405453in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{2.440925in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.405980in}}%
\pgfpathlineto{\pgfqpoint{0.945447in}{2.408675in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.461832in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{2.414192in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.435993in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.404683in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.407105in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.445823in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.450143in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.475199in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.446801in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.448877in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.440066in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.456341in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.441667in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{2.445700in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.463404in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.434555in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.406772in}}%
\pgfpathlineto{\pgfqpoint{0.998974in}{2.410756in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.435830in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.422404in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.426188in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.418555in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.431317in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.434906in}}%
\pgfpathlineto{\pgfqpoint{1.016816in}{2.440236in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.405896in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.418410in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.421877in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.402904in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.404647in}}%
\pgfpathlineto{\pgfqpoint{1.029751in}{2.406384in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.394429in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{2.403109in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.391294in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.394759in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.396481in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.373093in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.376593in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.393712in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.363044in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.388182in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.367865in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.369521in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.424076in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.403374in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.406361in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.388875in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.390380in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.391881in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.381731in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{2.384744in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.395142in}}%
\pgfpathlineto{\pgfqpoint{1.076141in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{2.388103in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.405453in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.379109in}}%
\pgfpathlineto{\pgfqpoint{1.095767in}{2.413987in}}%
\pgfpathlineto{\pgfqpoint{1.096213in}{2.404627in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.407330in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.414018in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.404767in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.407438in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.408768in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.399578in}}%
\pgfpathlineto{\pgfqpoint{1.102458in}{2.402249in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.410169in}}%
\pgfpathlineto{\pgfqpoint{1.106473in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.394701in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.397340in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.388362in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{2.391008in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.410385in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.385431in}}%
\pgfpathlineto{\pgfqpoint{1.118070in}{2.386722in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.425044in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.410714in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.414344in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.418978in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{2.410896in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{2.413213in}}%
\pgfpathlineto{\pgfqpoint{1.147063in}{2.417812in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{2.409803in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{2.412102in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{2.467070in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.459513in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.461549in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{2.463576in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.456067in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{2.458099in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.459112in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.451643in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.453677in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.443938in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{2.448995in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.441667in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{2.443688in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.451682in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{2.444441in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.446431in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.461074in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.447850in}}%
\pgfpathlineto{\pgfqpoint{1.196575in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.451718in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.444677in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.447576in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.440570in}}%
\pgfpathlineto{\pgfqpoint{1.201036in}{2.442505in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.452056in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.445144in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.447042in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.449875in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.438062in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.440697in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.449039in}}%
\pgfpathlineto{\pgfqpoint{1.219324in}{2.442347in}}%
\pgfpathlineto{\pgfqpoint{1.220216in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.451494in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.439187in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.440101in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.447347in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.436111in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.441515in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.430415in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.439352in}}%
\pgfpathlineto{\pgfqpoint{1.240289in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{1.241181in}{2.434761in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{2.435647in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{2.429307in}}%
\pgfpathlineto{\pgfqpoint{1.242965in}{2.431085in}}%
\pgfpathlineto{\pgfqpoint{1.249656in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.437956in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.439685in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{2.444832in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.438650in}}%
\pgfpathlineto{\pgfqpoint{1.255008in}{2.440362in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.457133in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.445025in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.446687in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.449168in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.437155in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.442134in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{2.425961in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.425893in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.427550in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.430846in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.419164in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.420822in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.417489in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.425564in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.427163in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.426296in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.427881in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.441131in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.431609in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.436226in}}%
\pgfpathlineto{\pgfqpoint{1.311657in}{2.430737in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.432274in}}%
\pgfpathlineto{\pgfqpoint{1.312995in}{2.433040in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.427573in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{2.429110in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.425199in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{2.426733in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{2.429786in}}%
\pgfpathlineto{\pgfqpoint{1.318794in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{2.425904in}}%
\pgfpathlineto{\pgfqpoint{1.320132in}{2.426665in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.421277in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.422804in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.427353in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.422005in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.423519in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{2.429524in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.415160in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.427073in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{2.418148in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{2.430551in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.350910in}{2.418120in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{2.409423in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{2.411640in}}%
\pgfpathlineto{\pgfqpoint{1.358493in}{2.413082in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.419514in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.415956in}}%
\pgfpathlineto{\pgfqpoint{1.364738in}{2.417376in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.412415in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.413837in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.414546in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.409603in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.411025in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{2.418764in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.409690in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.410393in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{2.411094in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.406226in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.407632in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.423496in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.418714in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.420074in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.420752in}}%
\pgfpathlineto{\pgfqpoint{1.388824in}{2.415986in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{2.417346in}}%
\pgfpathlineto{\pgfqpoint{1.391501in}{2.420053in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.410580in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.411939in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{2.427946in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.423297in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.424611in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.429831in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{2.425217in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.426518in}}%
\pgfpathlineto{\pgfqpoint{1.412911in}{2.430400in}}%
\pgfpathlineto{\pgfqpoint{1.413357in}{2.425815in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.427107in}}%
\pgfpathlineto{\pgfqpoint{1.417372in}{2.431600in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.428329in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.442182in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.433853in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.434477in}}%
\pgfpathlineto{\pgfqpoint{1.432538in}{2.437584in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.433136in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.434378in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{2.432425in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.433663in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.436740in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.432338in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.433569in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.439064in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{2.430335in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.431557in}}%
\pgfpathlineto{\pgfqpoint{1.448150in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.429652in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.430869in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{2.434501in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.430187in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.431396in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{2.435603in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{2.431317in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.433115in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{2.425178in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.425780in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{2.434618in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{2.435789in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.436958in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.432770in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.433940in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.435689in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.431518in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.432686in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.433850in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.425543in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.426713in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{2.439957in}}%
\pgfpathlineto{\pgfqpoint{1.489633in}{2.435869in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.437007in}}%
\pgfpathlineto{\pgfqpoint{1.501676in}{2.450987in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{2.443500in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.444054in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.444607in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.440600in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.441708in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{2.454794in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{2.458130in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{2.454238in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.455296in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.462111in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.458253in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.459296in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.462410in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{2.458573in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.459610in}}%
\pgfpathlineto{\pgfqpoint{1.543159in}{2.464758in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.457660in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{2.458175in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.459203in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{2.455411in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.456440in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.459002in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.451458in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.452487in}}%
\pgfpathlineto{\pgfqpoint{1.554756in}{2.456576in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.452830in}}%
\pgfpathlineto{\pgfqpoint{1.556095in}{2.453850in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.455376in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{2.451643in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.452661in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{2.450973in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.451988in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.450309in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.451320in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.451825in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.448133in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{2.449145in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.450657in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.446979in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.452002in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.445700in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.446703in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{2.443063in}}%
\pgfpathlineto{\pgfqpoint{1.577059in}{2.444067in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.449548in}}%
\pgfpathlineto{\pgfqpoint{1.582412in}{2.445935in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.446927in}}%
\pgfpathlineto{\pgfqpoint{1.585088in}{2.448906in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{2.445308in}}%
\pgfpathlineto{\pgfqpoint{1.586426in}{2.446297in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.447285in}}%
\pgfpathlineto{\pgfqpoint{1.587764in}{2.443697in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.444686in}}%
\pgfpathlineto{\pgfqpoint{1.592671in}{2.449107in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.446523in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{2.448963in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{2.445415in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{2.446390in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{2.451236in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.447712in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.448678in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.464784in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{2.461323in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.462255in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.464113in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{2.454250in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.454717in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.460751in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{2.454856in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{2.467632in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.464273in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.465175in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.459378in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.459830in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.462083in}}%
\pgfpathlineto{\pgfqpoint{1.651104in}{2.452093in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.455259in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.451946in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.452850in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.466616in}}%
\pgfpathlineto{\pgfqpoint{1.671176in}{2.460976in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.462291in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.453441in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.454323in}}%
\pgfpathlineto{\pgfqpoint{1.676083in}{2.451091in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.451973in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.457665in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.454457in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{2.455329in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.456199in}}%
\pgfpathlineto{\pgfqpoint{1.685450in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.686342in}{2.453871in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{2.454290in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{1.700170in}{2.456431in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{2.451002in}}%
\pgfpathlineto{\pgfqpoint{1.708199in}{2.456968in}}%
\pgfpathlineto{\pgfqpoint{1.709091in}{2.450735in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.451586in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{2.456236in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.453141in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.453983in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.455245in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.452159in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.456766in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.453697in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.454532in}}%
\pgfpathlineto{\pgfqpoint{1.726933in}{2.457027in}}%
\pgfpathlineto{\pgfqpoint{1.727379in}{2.453972in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.454803in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.458523in}}%
\pgfpathlineto{\pgfqpoint{1.732732in}{2.455484in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{2.456309in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.460002in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.456980in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.457799in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.458616in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.455601in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.456420in}}%
\pgfpathlineto{\pgfqpoint{1.751912in}{2.466120in}}%
\pgfpathlineto{\pgfqpoint{1.752358in}{2.463140in}}%
\pgfpathlineto{\pgfqpoint{1.753250in}{2.463941in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{2.465139in}}%
\pgfpathlineto{\pgfqpoint{1.755034in}{2.462168in}}%
\pgfpathlineto{\pgfqpoint{1.755927in}{2.462967in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{2.463367in}}%
\pgfpathlineto{\pgfqpoint{1.756819in}{2.460401in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{2.461201in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{2.471466in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{2.468536in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.469318in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.468347in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{2.469126in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{2.469904in}}%
\pgfpathlineto{\pgfqpoint{1.775553in}{2.466992in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.467771in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.470871in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.467973in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.468747in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.473361in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{2.470482in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.471248in}}%
\pgfpathlineto{\pgfqpoint{1.789381in}{2.472395in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.469524in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.470289in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{2.474095in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.471239in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{2.471999in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{2.473135in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.470288in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.471046in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.472180in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.469341in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.803654in}{2.471608in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.463125in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.463884in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{2.470285in}}%
\pgfpathlineto{\pgfqpoint{1.813914in}{2.467483in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.468231in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{2.470470in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.467679in}}%
\pgfpathlineto{\pgfqpoint{1.818820in}{2.468425in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{2.469912in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.467130in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{2.467874in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.481409in}}%
\pgfpathlineto{\pgfqpoint{1.838893in}{2.478669in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.479390in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.482264in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.479536in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.480254in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{2.482042in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.479324in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.489227in}}%
\pgfpathlineto{\pgfqpoint{1.861195in}{2.484204in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.484555in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{2.487004in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{2.484329in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{2.485726in}}%
\pgfpathlineto{\pgfqpoint{1.867440in}{2.483056in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.483755in}}%
\pgfpathlineto{\pgfqpoint{1.868778in}{2.484104in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{2.479479in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.480877in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{2.478223in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.478922in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{2.483439in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.478861in}}%
\pgfpathlineto{\pgfqpoint{1.886620in}{2.483004in}}%
\pgfpathlineto{\pgfqpoint{1.887066in}{2.480383in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{1.888404in}{2.481415in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.476532in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.476877in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.479285in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.474771in}}%
\pgfpathlineto{\pgfqpoint{1.895541in}{2.475115in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.472519in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{2.473208in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{1.900002in}{2.469753in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.477947in}}%
\pgfpathlineto{\pgfqpoint{1.911153in}{2.475386in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.476063in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.481779in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{2.479236in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.479905in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{2.480907in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.479038in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.483026in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.478647in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.478979in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.476463in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.477127in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.478453in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.473438in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{2.474102in}}%
\pgfpathlineto{\pgfqpoint{1.944161in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.477551in}}%
\pgfpathlineto{\pgfqpoint{1.945499in}{2.478207in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{2.479189in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.476707in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.477363in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{2.479974in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.477502in}}%
\pgfpathlineto{\pgfqpoint{1.953082in}{2.478154in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.478479in}}%
\pgfpathlineto{\pgfqpoint{1.953974in}{2.476012in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.476664in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{2.481201in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.478748in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{2.479394in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.483567in}}%
\pgfpathlineto{\pgfqpoint{1.969586in}{2.479013in}}%
\pgfpathlineto{\pgfqpoint{1.970032in}{2.479334in}}%
\pgfpathlineto{\pgfqpoint{1.970478in}{2.479655in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.477864in}}%
\pgfpathlineto{\pgfqpoint{1.982968in}{2.485805in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.483396in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{2.484026in}}%
\pgfpathlineto{\pgfqpoint{1.988766in}{2.487164in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.484766in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.485393in}}%
\pgfpathlineto{\pgfqpoint{1.995903in}{2.489441in}}%
\pgfpathlineto{\pgfqpoint{1.996349in}{2.487057in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{2.487678in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.487777in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.488395in}}%
\pgfpathlineto{\pgfqpoint{2.004824in}{2.490243in}}%
\pgfpathlineto{\pgfqpoint{2.005270in}{2.487876in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.488491in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.490945in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{2.488587in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.489200in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.489812in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{2.485107in}}%
\pgfpathlineto{\pgfqpoint{2.013745in}{2.485721in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.490904in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.486234in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.486843in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.492279in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.489962in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.490563in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.490863in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.488549in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{2.489150in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.489451in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{2.487141in}}%
\pgfpathlineto{\pgfqpoint{2.036048in}{2.487742in}}%
\pgfpathlineto{\pgfqpoint{2.040955in}{2.491035in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.488736in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.489333in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.492603in}}%
\pgfpathlineto{\pgfqpoint{2.048092in}{2.488029in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.488623in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.491879in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.489603in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.490194in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.491961in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.490281in}}%
\pgfpathlineto{\pgfqpoint{2.065042in}{2.494087in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{2.491830in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.492414in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{2.490745in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.491329in}}%
\pgfpathlineto{\pgfqpoint{2.072179in}{2.493655in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{2.491992in}}%
\pgfpathlineto{\pgfqpoint{2.076193in}{2.493730in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{2.491493in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.492072in}}%
\pgfpathlineto{\pgfqpoint{2.082438in}{2.495242in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{2.493016in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.493591in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.494452in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.492805in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.502452in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.500256in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.500817in}}%
\pgfpathlineto{\pgfqpoint{2.107417in}{2.503615in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{2.501428in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.501987in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{2.502823in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{2.500641in}}%
\pgfpathlineto{\pgfqpoint{2.111431in}{2.501199in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.505359in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.503189in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.503742in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.505671in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.501623in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.501899in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.507651in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.505506in}}%
\pgfpathlineto{\pgfqpoint{2.135072in}{2.506051in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.508494in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.504492in}}%
\pgfpathlineto{\pgfqpoint{2.140871in}{2.504764in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.505035in}}%
\pgfpathlineto{\pgfqpoint{2.141763in}{2.502903in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.505613in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.503488in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{2.504029in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.505649in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.503530in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.504070in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.508894in}}%
\pgfpathlineto{\pgfqpoint{2.160051in}{2.506789in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.507322in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.510775in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.508680in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.509209in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.511058in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.506883in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.508731in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.506650in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.507178in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.510330in}}%
\pgfpathlineto{\pgfqpoint{2.182354in}{2.508258in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.508783in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.508547in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.509069in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.522925in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.520892in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{2.521398in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.523663in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.521638in}}%
\pgfpathlineto{\pgfqpoint{2.218484in}{2.522141in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.523897in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.521878in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.522379in}}%
\pgfpathlineto{\pgfqpoint{2.235434in}{2.529330in}}%
\pgfpathlineto{\pgfqpoint{2.236326in}{2.525330in}}%
\pgfpathlineto{\pgfqpoint{2.237218in}{2.525824in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.526317in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{2.524321in}}%
\pgfpathlineto{\pgfqpoint{2.239449in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{2.242125in}{2.526293in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{2.524302in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{2.524795in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{2.525778in}}%
\pgfpathlineto{\pgfqpoint{2.245693in}{2.523792in}}%
\pgfpathlineto{\pgfqpoint{2.246585in}{2.524284in}}%
\pgfpathlineto{\pgfqpoint{2.248816in}{2.525511in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.523529in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{2.524020in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.526709in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{2.521772in}}%
\pgfpathlineto{\pgfqpoint{2.258629in}{2.519805in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.520295in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.521517in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.519554in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.520043in}}%
\pgfpathlineto{\pgfqpoint{2.263535in}{2.520287in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{2.518327in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.518816in}}%
\pgfpathlineto{\pgfqpoint{2.269780in}{2.521495in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{2.519543in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.520030in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.521727in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.519781in}}%
\pgfpathlineto{\pgfqpoint{2.275579in}{2.520265in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.521474in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.519533in}}%
\pgfpathlineto{\pgfqpoint{2.279147in}{2.520017in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{2.531452in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.530007in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{2.311263in}{2.530642in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{2.530875in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.530375in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.530840in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.534085in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.532196in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.532658in}}%
\pgfpathlineto{\pgfqpoint{2.323753in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.531002in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.531465in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{2.534457in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.532579in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{2.533039in}}%
\pgfpathlineto{\pgfqpoint{2.336688in}{2.535328in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.533456in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.533913in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.535916in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.536370in}}%
\pgfpathlineto{\pgfqpoint{2.348732in}{2.537274in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.533787in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.534014in}}%
\pgfpathlineto{\pgfqpoint{2.354530in}{2.536048in}}%
\pgfpathlineto{\pgfqpoint{2.354976in}{2.534197in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.534649in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{2.363005in}{2.536177in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{2.536625in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{2.537520in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.535683in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.536130in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.537590in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.537812in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.543311in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.541499in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.541937in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{2.548225in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.546859in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.549435in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.547645in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.548073in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.548929in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.547143in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.554983in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.553214in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.553634in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.554682in}}%
\pgfpathlineto{\pgfqpoint{2.434820in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.553336in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.561834in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{2.560498in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.562437in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.562844in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.567091in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.565364in}}%
\pgfpathlineto{\pgfqpoint{2.475411in}{2.565767in}}%
\pgfpathlineto{\pgfqpoint{2.483440in}{2.569374in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.567656in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{2.485670in}{2.568455in}}%
\pgfpathlineto{\pgfqpoint{2.486116in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.567139in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.570517in}}%
\pgfpathlineto{\pgfqpoint{2.495037in}{2.568810in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{2.569206in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{2.570392in}}%
\pgfpathlineto{\pgfqpoint{2.500836in}{2.565683in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.567661in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{2.565966in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.566361in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.567150in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.563964in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.564162in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.565740in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.564053in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.564447in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.566413in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.566413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.813415in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.551950in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.727740in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{0.832150in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.753464in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.781698in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{2.814062in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.836940in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.794586in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.802218in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.715210in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.783385in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.748984in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.755924in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{2.715818in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.723028in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.726569in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.649954in}}%
\pgfpathlineto{\pgfqpoint{0.875417in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{2.680665in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.648203in}}%
\pgfpathlineto{\pgfqpoint{0.885230in}{2.654773in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.714086in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.684765in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{2.690357in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{2.752822in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.744772in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.749151in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.723997in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.728483in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{2.730700in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.710539in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.695397in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.704359in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{2.680792in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.685329in}}%
\pgfpathlineto{\pgfqpoint{0.920914in}{2.689802in}}%
\pgfpathlineto{\pgfqpoint{0.923145in}{2.625802in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.639927in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.622556in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.651731in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.609868in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.614380in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.627580in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{0.938756in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{2.634990in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.945447in}{2.600464in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{2.612992in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.594157in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.655702in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.638386in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.641971in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.652506in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.635598in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.639116in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.654510in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.656396in}}%
\pgfpathlineto{\pgfqpoint{0.978009in}{2.640459in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.673506in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{2.661377in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.677635in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.662926in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.665855in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.684283in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.670064in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.672863in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.677017in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.651877in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.654700in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.640900in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.660366in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.635034in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.636425in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.639190in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.626002in}}%
\pgfpathlineto{\pgfqpoint{1.016816in}{2.628792in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.631561in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.621311in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.633608in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.620866in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.623584in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.630290in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.617748in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.636152in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.626540in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{2.673506in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.676858in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.665525in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.667776in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.671123in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.659915in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.662162in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.669908in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.658889in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.661102in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.675136in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.666532in}}%
\pgfpathlineto{\pgfqpoint{1.073911in}{2.678047in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.657066in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.659176in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.689304in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.650549in}}%
\pgfpathlineto{\pgfqpoint{1.091753in}{2.651557in}}%
\pgfpathlineto{\pgfqpoint{1.095767in}{2.660497in}}%
\pgfpathlineto{\pgfqpoint{1.096213in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.652753in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.653739in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.644082in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{2.646071in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.650012in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.640459in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.642437in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.633428in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.622759in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.654679in}}%
\pgfpathlineto{\pgfqpoint{1.127437in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.647681in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.650376in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{2.641645in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{2.643450in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.647032in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.638386in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.640183in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.647280in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.638756in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.640527in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.649246in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.633376in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{2.634252in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.647139in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.638954in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.640655in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.643189in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{2.628686in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{1.160445in}{2.627471in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.629162in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.636671in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.628792in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.630456in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.635399in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.627607in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.635773in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{2.628080in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.629706in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.631325in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.609280in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.610108in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.614221in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{2.606686in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.608333in}}%
\pgfpathlineto{\pgfqpoint{1.186316in}{2.615655in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.608220in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.609842in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.613864in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.606498in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.608109in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.612899in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.607205in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.611953in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.599131in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.602304in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.596750in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.597543in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.577886in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.585885in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.578904in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.580496in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{2.588358in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{2.581470in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.583035in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.592290in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.587038in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.582585in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.587154in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.581987in}}%
\pgfpathlineto{\pgfqpoint{1.235828in}{2.592473in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.585893in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{2.587379in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{2.594718in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{2.588221in}}%
\pgfpathlineto{\pgfqpoint{1.242965in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{1.244303in}{2.591864in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.585408in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{2.586867in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.590489in}}%
\pgfpathlineto{\pgfqpoint{1.248318in}{2.584085in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{2.585535in}}%
\pgfpathlineto{\pgfqpoint{1.250548in}{2.587699in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.576442in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.577168in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.570845in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.572306in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{2.573034in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.549423in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{2.557540in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.546675in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.549614in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.543491in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.551235in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.552665in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.555510in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.549532in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.550957in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.553789in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.547852in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.538879in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.540306in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.545258in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.540827in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.544338in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.539940in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.542038in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{2.514735in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.518304in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.512617in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.514045in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.516886in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{2.505594in}}%
\pgfpathlineto{\pgfqpoint{1.304520in}{2.507024in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{2.512695in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.507107in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.508521in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.512733in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.502358in}}%
\pgfpathlineto{\pgfqpoint{1.313887in}{2.503063in}}%
\pgfpathlineto{\pgfqpoint{1.314780in}{2.504470in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.498960in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.500370in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.512843in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.502703in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.503392in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.514926in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{2.509598in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{2.510942in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.514281in}}%
\pgfpathlineto{\pgfqpoint{1.337528in}{2.508989in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.510325in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{2.514305in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.509052in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{2.510378in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.520185in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.509829in}}%
\pgfpathlineto{\pgfqpoint{1.350910in}{2.511133in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.516951in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.511825in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.513114in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.522022in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.516960in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.518224in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.520112in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.515075in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.516336in}}%
\pgfpathlineto{\pgfqpoint{1.378119in}{2.532374in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.522512in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.523733in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{2.524341in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{2.519432in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{2.520653in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{2.521263in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.511485in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{2.512714in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.516986in}}%
\pgfpathlineto{\pgfqpoint{1.387486in}{2.512137in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.513356in}}%
\pgfpathlineto{\pgfqpoint{1.391501in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.512779in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.513988in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{2.521758in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{2.512246in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.513440in}}%
\pgfpathlineto{\pgfqpoint{1.401314in}{2.514631in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.509897in}}%
\pgfpathlineto{\pgfqpoint{1.402652in}{2.511091in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.514650in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.505848in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{2.506444in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.510587in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.505925in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.507107in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.511217in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.501965in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.500892in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.502066in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{2.503236in}}%
\pgfpathlineto{\pgfqpoint{1.421832in}{2.494671in}}%
\pgfpathlineto{\pgfqpoint{1.422278in}{2.495260in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.500523in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.492042in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.492627in}}%
\pgfpathlineto{\pgfqpoint{1.432538in}{2.498436in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.493945in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.495102in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.501411in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.493092in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.493665in}}%
\pgfpathlineto{\pgfqpoint{1.442351in}{2.495951in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.488263in}}%
\pgfpathlineto{\pgfqpoint{1.448150in}{2.493392in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.489012in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.490148in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.491282in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{2.478780in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.479353in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.481066in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.476732in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.477875in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.479813in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.480941in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{2.483749in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{2.479477in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.480600in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.481160in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.476901in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.478024in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.479704in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.475462in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.476583in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.482351in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.483447in}}%
\pgfpathlineto{\pgfqpoint{1.479819in}{2.484541in}}%
\pgfpathlineto{\pgfqpoint{1.480265in}{2.480368in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.481463in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.483646in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.479493in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.480584in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.483842in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.479713in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.480798in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.490969in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.486893in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.487954in}}%
\pgfpathlineto{\pgfqpoint{1.499892in}{2.490067in}}%
\pgfpathlineto{\pgfqpoint{1.500338in}{2.486009in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{2.487067in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.498010in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.490529in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.491046in}}%
\pgfpathlineto{\pgfqpoint{1.519518in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.491851in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.492361in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{2.498439in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{2.491626in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.492132in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.488232in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.489245in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.491767in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.484011in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.485024in}}%
\pgfpathlineto{\pgfqpoint{1.535576in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.536022in}{2.482678in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.485200in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.481353in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{2.482362in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.494768in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.490980in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.491961in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.495375in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.498002in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.494284in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{2.495242in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.498103in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.491667in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.492144in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.488459in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.489416in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.490371in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.487654in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{2.509971in}}%
\pgfpathlineto{\pgfqpoint{1.597131in}{2.506391in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.507299in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.515821in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{2.512281in}}%
\pgfpathlineto{\pgfqpoint{1.607837in}{2.513171in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.514945in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.511419in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{2.512307in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.514518in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.511007in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.511891in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.513654in}}%
\pgfpathlineto{\pgfqpoint{1.618096in}{2.507549in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.513711in}}%
\pgfpathlineto{\pgfqpoint{1.629247in}{2.514577in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.515441in}}%
\pgfpathlineto{\pgfqpoint{1.630585in}{2.512001in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{2.512866in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.513298in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.503886in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{2.506491in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{2.503083in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.503951in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.506974in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.497248in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{2.497683in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.511763in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.508436in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.509277in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.512207in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{2.508897in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.509734in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{2.511817in}}%
\pgfpathlineto{\pgfqpoint{1.666716in}{2.508521in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{2.509354in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.511015in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.507731in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.508562in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.510219in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.506947in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.507776in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{2.513123in}}%
\pgfpathlineto{\pgfqpoint{1.680097in}{2.509876in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{2.510695in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.511921in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.508684in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.509502in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{2.510319in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.507091in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.507909in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.509945in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.506731in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{1.692587in}{2.510384in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.500797in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{2.504049in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{2.500871in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.501683in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{2.507322in}}%
\pgfpathlineto{\pgfqpoint{1.705522in}{2.504169in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.504971in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{2.506171in}}%
\pgfpathlineto{\pgfqpoint{1.709537in}{2.500690in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{2.501892in}}%
\pgfpathlineto{\pgfqpoint{1.712659in}{2.489386in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{1.732732in}{2.507241in}}%
\pgfpathlineto{\pgfqpoint{1.733178in}{2.504181in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{2.507672in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.504625in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.505400in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.506172in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.503134in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.503908in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{2.505935in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{2.507458in}}%
\pgfpathlineto{\pgfqpoint{1.753250in}{2.504461in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.505223in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.507878in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{2.502675in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.504192in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.499014in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.500153in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.497194in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{2.497954in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{2.502859in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.499920in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.500672in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.501422in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{2.498491in}}%
\pgfpathlineto{\pgfqpoint{1.774661in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.502234in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.499317in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.500064in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.500810in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{2.497900in}}%
\pgfpathlineto{\pgfqpoint{1.781798in}{2.498646in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.499391in}}%
\pgfpathlineto{\pgfqpoint{1.783136in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{2.497235in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.497979in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{2.492565in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{1.788488in}{2.491174in}}%
\pgfpathlineto{\pgfqpoint{1.789381in}{2.491920in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.493038in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.490162in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.490907in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.497559in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.489012in}}%
\pgfpathlineto{\pgfqpoint{1.802316in}{2.489751in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.490120in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.487279in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.488019in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{2.503250in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.497670in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{2.498385in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.498743in}}%
\pgfpathlineto{\pgfqpoint{1.826849in}{2.493897in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.494613in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{2.491839in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{2.492557in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.495059in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.493010in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.490967in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.491681in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.492037in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.489287in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.490001in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.493906in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{2.491171in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.491879in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.493644in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.490918in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.491624in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.492329in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.489610in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{2.490315in}}%
\pgfpathlineto{\pgfqpoint{1.854058in}{2.493825in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{2.491821in}}%
\pgfpathlineto{\pgfqpoint{1.864318in}{2.498761in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{2.496080in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{2.496769in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.504280in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.501624in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{2.507017in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.504378in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{2.505049in}}%
\pgfpathlineto{\pgfqpoint{1.887066in}{2.507055in}}%
\pgfpathlineto{\pgfqpoint{1.889297in}{2.499847in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.507170in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.505231in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.509829in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.507245in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.507900in}}%
\pgfpathlineto{\pgfqpoint{1.908923in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.909815in}{2.503399in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.504055in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{2.506669in}}%
\pgfpathlineto{\pgfqpoint{1.914722in}{2.504104in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.504756in}}%
\pgfpathlineto{\pgfqpoint{1.916060in}{2.505082in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.502522in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.503175in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.503826in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{2.501272in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.501924in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.503551in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.499112in}}%
\pgfpathlineto{\pgfqpoint{1.926765in}{2.501387in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{2.498853in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.499502in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.501444in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.498919in}}%
\pgfpathlineto{\pgfqpoint{1.932118in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{2.507570in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.505070in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.505705in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{2.511379in}}%
\pgfpathlineto{\pgfqpoint{1.953082in}{2.508897in}}%
\pgfpathlineto{\pgfqpoint{1.953974in}{2.509525in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{2.511713in}}%
\pgfpathlineto{\pgfqpoint{1.957543in}{2.509240in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.509865in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.519121in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{2.516676in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.517287in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{2.517898in}}%
\pgfpathlineto{\pgfqpoint{1.974939in}{2.513021in}}%
\pgfpathlineto{\pgfqpoint{1.975831in}{2.513633in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.513939in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.509689in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.511526in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.509103in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{1.986536in}{2.512763in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.510351in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.510960in}}%
\pgfpathlineto{\pgfqpoint{2.011515in}{2.526758in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.524390in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{2.524976in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{2.526144in}}%
\pgfpathlineto{\pgfqpoint{2.016422in}{2.522009in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.528689in}}%
\pgfpathlineto{\pgfqpoint{2.028019in}{2.524302in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.524591in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.526033in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.521663in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.521952in}}%
\pgfpathlineto{\pgfqpoint{2.035602in}{2.523971in}}%
\pgfpathlineto{\pgfqpoint{2.036048in}{2.521650in}}%
\pgfpathlineto{\pgfqpoint{2.036940in}{2.522226in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.526237in}}%
\pgfpathlineto{\pgfqpoint{2.043631in}{2.523930in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.524501in}}%
\pgfpathlineto{\pgfqpoint{2.057459in}{2.532692in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.530409in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{2.530969in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.536251in}}%
\pgfpathlineto{\pgfqpoint{2.068164in}{2.531718in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.532827in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.528861in}}%
\pgfpathlineto{\pgfqpoint{2.077085in}{2.532181in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.529932in}}%
\pgfpathlineto{\pgfqpoint{2.078423in}{2.530484in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.531861in}}%
\pgfpathlineto{\pgfqpoint{2.081100in}{2.529618in}}%
\pgfpathlineto{\pgfqpoint{2.081992in}{2.530169in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.538877in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.536659in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{2.537198in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.538274in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.536062in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.536869in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.532993in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{2.534608in}}%
\pgfpathlineto{\pgfqpoint{2.106079in}{2.532407in}}%
\pgfpathlineto{\pgfqpoint{2.106971in}{2.532946in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{2.535091in}}%
\pgfpathlineto{\pgfqpoint{2.111877in}{2.530977in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.531245in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.531782in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.529595in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.530132in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{2.534402in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.528419in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.529220in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.525424in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.528620in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.526997in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.528057in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{2.525908in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.526439in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.533534in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.534732in}}%
\pgfpathlineto{\pgfqpoint{2.160051in}{2.530505in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.531023in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.536680in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.534582in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.536115in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.534022in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.534533in}}%
\pgfpathlineto{\pgfqpoint{2.181462in}{2.538089in}}%
\pgfpathlineto{\pgfqpoint{2.182800in}{2.534181in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.534435in}}%
\pgfpathlineto{\pgfqpoint{2.184138in}{2.534942in}}%
\pgfpathlineto{\pgfqpoint{2.184584in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{2.185476in}{2.533373in}}%
\pgfpathlineto{\pgfqpoint{2.193059in}{2.537662in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.535598in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.536100in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.536853in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{2.532735in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.533238in}}%
\pgfpathlineto{\pgfqpoint{2.209563in}{2.539971in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.534101in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.534350in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.536581in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.534551in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.535046in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.535541in}}%
\pgfpathlineto{\pgfqpoint{2.218484in}{2.533513in}}%
\pgfpathlineto{\pgfqpoint{2.219376in}{2.534008in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.535490in}}%
\pgfpathlineto{\pgfqpoint{2.222499in}{2.533469in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.533962in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.534702in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.530668in}}%
\pgfpathlineto{\pgfqpoint{2.226513in}{2.531162in}}%
\pgfpathlineto{\pgfqpoint{2.229189in}{2.532642in}}%
\pgfpathlineto{\pgfqpoint{2.229635in}{2.530631in}}%
\pgfpathlineto{\pgfqpoint{2.230528in}{2.531125in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.532355in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.530349in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.530841in}}%
\pgfpathlineto{\pgfqpoint{2.244801in}{2.536698in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.531219in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.533162in}}%
\pgfpathlineto{\pgfqpoint{2.252384in}{2.527466in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{2.527710in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.532313in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.530346in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{2.530829in}}%
\pgfpathlineto{\pgfqpoint{2.265320in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{2.526634in}}%
\pgfpathlineto{\pgfqpoint{2.267550in}{2.526876in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.528803in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{2.526851in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.527332in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.529252in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.527306in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.527785in}}%
\pgfpathlineto{\pgfqpoint{2.279593in}{2.528982in}}%
\pgfpathlineto{\pgfqpoint{2.280486in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.527969in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.524104in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{2.524582in}}%
\pgfpathlineto{\pgfqpoint{2.296543in}{2.529332in}}%
\pgfpathlineto{\pgfqpoint{2.296989in}{2.527413in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.527886in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.528122in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.526205in}}%
\pgfpathlineto{\pgfqpoint{2.299666in}{2.526678in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.527858in}}%
\pgfpathlineto{\pgfqpoint{2.302788in}{2.524035in}}%
\pgfpathlineto{\pgfqpoint{2.303680in}{2.524508in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.525216in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{2.523309in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.523781in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.524018in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.520682in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.521392in}}%
\pgfpathlineto{\pgfqpoint{2.311263in}{2.517830in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{2.518067in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{2.319292in}{2.519953in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.520423in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.521362in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.519477in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.519947in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.520416in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.518533in}}%
\pgfpathlineto{\pgfqpoint{2.325537in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.521343in}}%
\pgfpathlineto{\pgfqpoint{2.331782in}{2.518061in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.520859in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.518992in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{2.519457in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.521545in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{2.519684in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.520148in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.521073in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.519216in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{2.348732in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.518750in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.519212in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.519904in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{2.518055in}}%
\pgfpathlineto{\pgfqpoint{2.352746in}{2.518516in}}%
\pgfpathlineto{\pgfqpoint{2.358991in}{2.521733in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.519892in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.520351in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{2.521266in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{2.517822in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{2.518051in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.521929in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.520102in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.521465in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.519642in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.520096in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.521002in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.519183in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{2.519637in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{2.527710in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.525909in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.526354in}}%
\pgfpathlineto{\pgfqpoint{2.400920in}{2.528570in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{2.526775in}}%
\pgfpathlineto{\pgfqpoint{2.402258in}{2.527218in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{2.528983in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{2.525847in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.527170in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.525386in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.525827in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.526267in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.524486in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.524927in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.526904in}}%
\pgfpathlineto{\pgfqpoint{2.418316in}{2.525128in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.525567in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{2.526662in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{2.524890in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{2.525328in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.527294in}}%
\pgfpathlineto{\pgfqpoint{2.427237in}{2.525528in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.525964in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.526618in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{2.524855in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.525291in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{2.526161in}}%
\pgfpathlineto{\pgfqpoint{2.433036in}{2.524402in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{2.524837in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.528087in}}%
\pgfpathlineto{\pgfqpoint{2.441065in}{2.526335in}}%
\pgfpathlineto{\pgfqpoint{2.441957in}{2.526768in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.528492in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.526745in}}%
\pgfpathlineto{\pgfqpoint{2.446863in}{2.527176in}}%
\pgfpathlineto{\pgfqpoint{2.449986in}{2.528680in}}%
\pgfpathlineto{\pgfqpoint{2.451770in}{2.523673in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{2.523889in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.524534in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.522797in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.523228in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.524088in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.522355in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.522785in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.523215in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.519969in}}%
\pgfpathlineto{\pgfqpoint{2.460691in}{2.520185in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.522118in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.520393in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.520822in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.524026in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.520807in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.521020in}}%
\pgfpathlineto{\pgfqpoint{2.477195in}{2.522298in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{2.520586in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{2.521012in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{2.521862in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.520154in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.520579in}}%
\pgfpathlineto{\pgfqpoint{2.487454in}{2.523332in}}%
\pgfpathlineto{\pgfqpoint{2.487900in}{2.521631in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.522053in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{2.524773in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{2.525192in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.527901in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.524948in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.526195in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.524515in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{2.524931in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{2.516002in}{2.525328in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{2.525742in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.526981in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.526981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793924in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.798084in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.802186in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.804384in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.805134in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{0.811742in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.816917in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.818575in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.825758in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.230023in}}%
\pgfpathlineto{\pgfqpoint{0.825932in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.828704in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{2.466212in}}%
\pgfpathlineto{\pgfqpoint{0.848208in}{2.556978in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.523950in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{2.473438in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.540827in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.527439in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.522287in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.531513in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.553678in}}%
\pgfpathlineto{\pgfqpoint{0.873633in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.874525in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{0.884784in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{2.529127in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.568741in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.510351in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.524706in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.503551in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.531162in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.457785in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.442409in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{2.520386in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.531371in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.490315in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.493126in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{2.528011in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.489217in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.491879in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.512578in}}%
\pgfpathlineto{\pgfqpoint{0.938756in}{2.477965in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.483130in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.463602in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.468807in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.526690in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.508521in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.513082in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.956153in}{2.468927in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.487288in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.474645in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.496675in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.467906in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.478755in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.462542in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.466876in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.475415in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.432289in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.445258in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.418845in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.455625in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.459532in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.461472in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.434874in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.422603in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.430400in}}%
\pgfpathlineto{\pgfqpoint{1.000312in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.430166in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.407105in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.409034in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.371250in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.373233in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.422041in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.409514in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.413105in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.435771in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{2.414943in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{2.426873in}}%
\pgfpathlineto{\pgfqpoint{1.031982in}{2.414969in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.418358in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.420043in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.388229in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.381795in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.385231in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{2.364010in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.367479in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.370923in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.363044in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.364762in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.353520in}}%
\pgfpathlineto{\pgfqpoint{1.044471in}{2.356972in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.363801in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.352700in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.359499in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{2.348502in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.351899in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.356949in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.327859in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.318846in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.322274in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.293919in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{2.295658in}}%
\pgfpathlineto{\pgfqpoint{1.058745in}{2.299118in}}%
\pgfpathlineto{\pgfqpoint{1.059637in}{2.278210in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.285177in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.274834in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.278311in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.285197in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{2.274973in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.278410in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.285217in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.275108in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.278506in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.283561in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.273553in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.276923in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.283599in}}%
\pgfpathlineto{\pgfqpoint{1.073911in}{2.273702in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.291771in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.282046in}}%
\pgfpathlineto{\pgfqpoint{1.080155in}{2.285290in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.296487in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.290084in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.299507in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.280623in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.283773in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.291567in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.274528in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.276091in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.280753in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.262371in}}%
\pgfpathlineto{\pgfqpoint{1.096213in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.271706in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.265719in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.280939in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.266143in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.279584in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.263577in}}%
\pgfpathlineto{\pgfqpoint{1.111379in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.273911in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.268213in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.281224in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{2.264245in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.267132in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.277111in}}%
\pgfpathlineto{\pgfqpoint{1.124761in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.271577in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.295079in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.280120in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.281484in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.282844in}}%
\pgfpathlineto{\pgfqpoint{1.135912in}{2.274740in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.277468in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.278826in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.270769in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.273493in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.268200in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.270914in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.277636in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.269713in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{2.272395in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{2.281675in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.273847in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{2.276485in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.281766in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.284342in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.255333in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.257929in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.285678in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.273471in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{2.275939in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.268650in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{2.271121in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.288099in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{2.280939in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.283333in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.290452in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.283362in}}%
\pgfpathlineto{\pgfqpoint{1.186316in}{2.285726in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.289253in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.282213in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.284564in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.301866in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.289199in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.290342in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.293757in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.300314in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.275802in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.283599in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.276997in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.279215in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.287994in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.281464in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.283647in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.290142in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.272949in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.274036in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.267621in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.269799in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.274128in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.261404in}}%
\pgfpathlineto{\pgfqpoint{1.230029in}{2.263577in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.265741in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.259420in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.262665in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.258536in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.260690in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.254432in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.256588in}}%
\pgfpathlineto{\pgfqpoint{1.238504in}{2.261941in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.255731in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.257867in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{1.242965in}{2.258069in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.260182in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.268549in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.264536in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.272781in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.266748in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{2.268798in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.269821in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{2.263814in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.265862in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.272971in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.267018in}}%
\pgfpathlineto{\pgfqpoint{1.259915in}{2.269041in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{2.272061in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.262421in}}%
\pgfpathlineto{\pgfqpoint{1.266606in}{2.256574in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{2.258584in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.251978in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.252980in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{2.247201in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.249209in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.252205in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.242730in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.257543in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.248212in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.249190in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.237965in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.239932in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.258274in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.252763in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{2.258451in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.252974in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.254865in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.262361in}}%
\pgfpathlineto{\pgfqpoint{1.303182in}{2.256934in}}%
\pgfpathlineto{\pgfqpoint{1.304074in}{2.258799in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{2.252662in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.259139in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.253793in}}%
\pgfpathlineto{\pgfqpoint{1.311657in}{2.255637in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.262949in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.257650in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{2.259470in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.269369in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.264128in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.265915in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.268585in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.263371in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.265151in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.273087in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{2.267920in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{2.269675in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.273246in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.274973in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.284371in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.279309in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.281006in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{2.279394in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.281073in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.286076in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.281105in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.282769in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.286080in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.277864in}}%
\pgfpathlineto{\pgfqpoint{1.359831in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.273847in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.275497in}}%
\pgfpathlineto{\pgfqpoint{1.369644in}{2.290119in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{2.285299in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.296436in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.291667in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.296385in}}%
\pgfpathlineto{\pgfqpoint{1.381242in}{2.288480in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.300144in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.295465in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.297006in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{2.298543in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{2.289229in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.290772in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.291543in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.302794in}}%
\pgfpathlineto{\pgfqpoint{1.405775in}{2.298246in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.299739in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.305670in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.302633in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.307771in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.298811in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.300280in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.303206in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.298752in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.300214in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{2.302399in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.284698in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.296362in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.288357in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{2.289081in}}%
\pgfpathlineto{\pgfqpoint{1.432538in}{2.290527in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.286181in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.287628in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.299765in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{2.295472in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.296886in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.308752in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{2.304512in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.305894in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{1.455733in}{2.307177in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{2.308546in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{1.457517in}{2.305031in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.306400in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.311159in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.302822in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.306895in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.302748in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.304103in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{2.306129in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.301999in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.307380in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.303274in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.304615in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.305952in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.297775in}}%
\pgfpathlineto{\pgfqpoint{1.475805in}{2.299118in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.301125in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.292991in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.294334in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.300334in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.296299in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.297628in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.298952in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.294931in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{2.296257in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{2.298845in}}%
\pgfpathlineto{\pgfqpoint{1.491863in}{2.299500in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{2.291539in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.292856in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{2.301268in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.302554in}}%
\pgfpathlineto{\pgfqpoint{1.506137in}{2.306393in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.302486in}}%
\pgfpathlineto{\pgfqpoint{1.507475in}{2.303763in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.308209in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.304325in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.305592in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{2.306856in}}%
\pgfpathlineto{\pgfqpoint{1.514166in}{2.299752in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{2.300387in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{2.301020in}}%
\pgfpathlineto{\pgfqpoint{1.515504in}{2.297164in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{1.516842in}{2.299065in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.283713in}}%
\pgfpathlineto{\pgfqpoint{1.519518in}{2.284992in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.288176in}}%
\pgfpathlineto{\pgfqpoint{1.522194in}{2.284364in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.285636in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{2.293204in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.289423in}}%
\pgfpathlineto{\pgfqpoint{1.529777in}{2.290677in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.293177in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.289412in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.290661in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.291285in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.287530in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.288779in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{2.291267in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.285040in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.285662in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.281938in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.283184in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.285667in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.281959in}}%
\pgfpathlineto{\pgfqpoint{1.543159in}{2.283199in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{2.286289in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.282597in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.283832in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.297819in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.295379in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.297177in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.293548in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{2.294746in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.295345in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{1.562785in}{2.292923in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{2.294118in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.290509in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.291705in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.297644in}}%
\pgfpathlineto{\pgfqpoint{1.569922in}{2.294060in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.295243in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.297601in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.280986in}}%
\pgfpathlineto{\pgfqpoint{1.578843in}{2.285136in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.281602in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.282785in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.283376in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.279851in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.281033in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.288071in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.282250in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.285164in}}%
\pgfpathlineto{\pgfqpoint{1.592225in}{2.278210in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.279378in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.279961in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.276495in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{2.277662in}}%
\pgfpathlineto{\pgfqpoint{1.601592in}{2.286332in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{2.282897in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.284045in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{2.283484in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.284627in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.288607in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.285204in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{2.286338in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.284644in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.285776in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{2.288594in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.285217in}}%
\pgfpathlineto{\pgfqpoint{1.617204in}{2.286343in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.291936in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{1.625679in}{2.289130in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.286351in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.283031in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{2.284141in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.287990in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.288532in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.290154in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.287986in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.291753in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.288520in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.289594in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.292270in}}%
\pgfpathlineto{\pgfqpoint{1.656903in}{2.289050in}}%
\pgfpathlineto{\pgfqpoint{1.657795in}{2.290119in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.291186in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.285837in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.293794in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{2.290612in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.291667in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.292719in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.289546in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.290599in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.297909in}}%
\pgfpathlineto{\pgfqpoint{1.677421in}{2.294761in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.295800in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.299418in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.296285in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.297317in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{2.298861in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.292617in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.293649in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.296732in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.293625in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.294652in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.298736in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.295646in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.297681in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{2.294598in}}%
\pgfpathlineto{\pgfqpoint{1.697047in}{2.295615in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{2.297102in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.298111in}}%
\pgfpathlineto{\pgfqpoint{1.708199in}{2.304620in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{2.301576in}}%
\pgfpathlineto{\pgfqpoint{1.709537in}{2.302572in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.308019in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.299448in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.299944in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.300933in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.297922in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.298912in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{2.297355in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.298340in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{2.305178in}}%
\pgfpathlineto{\pgfqpoint{1.731394in}{2.302207in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.303179in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{2.306083in}}%
\pgfpathlineto{\pgfqpoint{1.736746in}{2.301139in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.302589in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.297183in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.297667in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.303923in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.298558in}}%
\pgfpathlineto{\pgfqpoint{1.747452in}{2.299038in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.299996in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.297082in}}%
\pgfpathlineto{\pgfqpoint{1.749682in}{2.298041in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.298520in}}%
\pgfpathlineto{\pgfqpoint{1.750574in}{2.295612in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{2.296570in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.308870in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.303594in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{2.304063in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{2.307334in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{2.301619in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{2.302554in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{2.303021in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.295418in}}%
\pgfpathlineto{\pgfqpoint{1.775999in}{2.299156in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.296325in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{2.297257in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{2.302357in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.299542in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.300465in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{2.299502in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.300423in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.304547in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.301755in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.302669in}}%
\pgfpathlineto{\pgfqpoint{1.792503in}{2.303125in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.297554in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.298470in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.303024in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.297943in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.298398in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.299760in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.294700in}}%
\pgfpathlineto{\pgfqpoint{1.803654in}{2.295155in}}%
\pgfpathlineto{\pgfqpoint{1.807223in}{2.298779in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.293293in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.294199in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{2.295529in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.296429in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.300011in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.297295in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.298188in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{2.299526in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.296817in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{2.297709in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.299931in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{2.297232in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{2.298120in}}%
\pgfpathlineto{\pgfqpoint{1.826849in}{2.299450in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{2.297644in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{2.298529in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{2.295842in}}%
\pgfpathlineto{\pgfqpoint{1.830417in}{2.296728in}}%
\pgfpathlineto{\pgfqpoint{1.830864in}{2.297170in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.294489in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.295374in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.298019in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.295348in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.296229in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.303221in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.300570in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.301439in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{2.303606in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.300963in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.305278in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.303507in}}%
\pgfpathlineto{\pgfqpoint{1.854950in}{2.305224in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{2.300839in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.303410in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.293837in}}%
\pgfpathlineto{\pgfqpoint{1.867886in}{2.299402in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.296812in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.297664in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.299365in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{2.296783in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.297633in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.301442in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.298871in}}%
\pgfpathlineto{\pgfqpoint{1.877699in}{2.299715in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.301820in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{2.297541in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.299223in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.296670in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.297511in}}%
\pgfpathlineto{\pgfqpoint{1.895541in}{2.307490in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{2.302850in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{2.303263in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.304911in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.300289in}}%
\pgfpathlineto{\pgfqpoint{1.900894in}{2.300701in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.304810in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.302306in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.303125in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.310845in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.309167in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.309974in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{2.300878in}}%
\pgfpathlineto{\pgfqpoint{1.924981in}{2.305318in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{2.302857in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{2.303661in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.305267in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.301164in}}%
\pgfpathlineto{\pgfqpoint{1.930333in}{2.301566in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.299118in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.299922in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.300724in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.296645in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.307386in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.300933in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{2.302512in}}%
\pgfpathlineto{\pgfqpoint{1.951298in}{2.297702in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.298492in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.301251in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{2.298855in}}%
\pgfpathlineto{\pgfqpoint{1.956651in}{2.299642in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.301604in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.299216in}}%
\pgfpathlineto{\pgfqpoint{1.960219in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.302346in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{2.299965in}}%
\pgfpathlineto{\pgfqpoint{1.964234in}{2.300746in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.303858in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.301487in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.302264in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{2.306514in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{2.304925in}}%
\pgfpathlineto{\pgfqpoint{1.975831in}{2.305309in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.302954in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.303724in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.308321in}}%
\pgfpathlineto{\pgfqpoint{1.982968in}{2.305977in}}%
\pgfpathlineto{\pgfqpoint{1.983860in}{2.306741in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{2.302445in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{2.303210in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.303974in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.301641in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.302405in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.303167in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.298512in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{2.299277in}}%
\pgfpathlineto{\pgfqpoint{1.993227in}{2.301183in}}%
\pgfpathlineto{\pgfqpoint{1.993673in}{2.298863in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.299626in}}%
\pgfpathlineto{\pgfqpoint{1.998134in}{2.302663in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.300352in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.301109in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.301488in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{2.299181in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.299938in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.306333in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.304041in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{2.304790in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.306284in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.303997in}}%
\pgfpathlineto{\pgfqpoint{2.013299in}{2.304744in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{2.305862in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{2.303581in}}%
\pgfpathlineto{\pgfqpoint{2.015976in}{2.304326in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{2.305070in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.302794in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.303538in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.302382in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.303125in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.309399in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.304887in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.305623in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.308189in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.306674in}}%
\pgfpathlineto{\pgfqpoint{2.036940in}{2.308501in}}%
\pgfpathlineto{\pgfqpoint{2.037386in}{2.306260in}}%
\pgfpathlineto{\pgfqpoint{2.038278in}{2.306990in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.309899in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.308393in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{2.314097in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.314813in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.316952in}}%
\pgfpathlineto{\pgfqpoint{2.057459in}{2.314744in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.315456in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.313963in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{2.314675in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.318925in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.316731in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.317437in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.322002in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.318340in}}%
\pgfpathlineto{\pgfqpoint{2.076193in}{2.319390in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.315390in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{2.079761in}{2.317141in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.314971in}}%
\pgfpathlineto{\pgfqpoint{2.081100in}{2.315671in}}%
\pgfpathlineto{\pgfqpoint{2.081546in}{2.316020in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{2.312040in}}%
\pgfpathlineto{\pgfqpoint{2.083330in}{2.312391in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.314836in}}%
\pgfpathlineto{\pgfqpoint{2.086898in}{2.312678in}}%
\pgfpathlineto{\pgfqpoint{2.087790in}{2.313376in}}%
\pgfpathlineto{\pgfqpoint{2.092697in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.315048in}}%
\pgfpathlineto{\pgfqpoint{2.094035in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.316432in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.314289in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.314981in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.319113in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.316979in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.317666in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.326171in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.324055in}}%
\pgfpathlineto{\pgfqpoint{2.115446in}{2.324730in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.327758in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.325650in}}%
\pgfpathlineto{\pgfqpoint{2.120798in}{2.326322in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.327662in}}%
\pgfpathlineto{\pgfqpoint{2.124813in}{2.322030in}}%
\pgfpathlineto{\pgfqpoint{2.131504in}{2.327044in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{2.324956in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.325622in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.326619in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.324534in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.325199in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.327851in}}%
\pgfpathlineto{\pgfqpoint{2.139533in}{2.325773in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.326435in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{2.328415in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{2.326343in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{2.327003in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.328648in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.325176in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.323772in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.324430in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.326727in}}%
\pgfpathlineto{\pgfqpoint{2.154698in}{2.322619in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.323275in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{2.323603in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{2.321553in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{2.322210in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{2.322537in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.318444in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.319102in}}%
\pgfpathlineto{\pgfqpoint{2.161389in}{2.320414in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.316661in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{2.316990in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.318955in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.316921in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.317576in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.319209in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.315806in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{2.320359in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.318342in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.318990in}}%
\pgfpathlineto{\pgfqpoint{2.183692in}{2.322540in}}%
\pgfpathlineto{\pgfqpoint{2.184138in}{2.320531in}}%
\pgfpathlineto{\pgfqpoint{2.185030in}{2.321175in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{2.321818in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{2.314450in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.317991in}}%
\pgfpathlineto{\pgfqpoint{2.193951in}{2.315998in}}%
\pgfpathlineto{\pgfqpoint{2.194843in}{2.316640in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.318882in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.316894in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.317534in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.319129in}}%
\pgfpathlineto{\pgfqpoint{2.201980in}{2.317147in}}%
\pgfpathlineto{\pgfqpoint{2.202872in}{2.317785in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{2.318422in}}%
\pgfpathlineto{\pgfqpoint{2.204210in}{2.316443in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{2.317080in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.319304in}}%
\pgfpathlineto{\pgfqpoint{2.209563in}{2.315677in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{2.319162in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{2.317197in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.317830in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.322858in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.320904in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.321530in}}%
\pgfpathlineto{\pgfqpoint{2.229635in}{2.325269in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{2.230974in}{2.323945in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.324566in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.322623in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.323245in}}%
\pgfpathlineto{\pgfqpoint{2.239449in}{2.327570in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{2.325637in}}%
\pgfpathlineto{\pgfqpoint{2.240787in}{2.326253in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.330849in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.327003in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.328530in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.326612in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{2.332081in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.330172in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.331079in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.327571in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{2.327874in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{2.328781in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.323688in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.327915in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.326025in}}%
\pgfpathlineto{\pgfqpoint{2.273795in}{2.326627in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.324960in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.328553in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.326676in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{2.327273in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.331637in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.332227in}}%
\pgfpathlineto{\pgfqpoint{2.300112in}{2.335460in}}%
\pgfpathlineto{\pgfqpoint{2.301450in}{2.332039in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.332333in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.333213in}}%
\pgfpathlineto{\pgfqpoint{2.303680in}{2.331360in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{2.331946in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{2.335160in}}%
\pgfpathlineto{\pgfqpoint{2.310817in}{2.331761in}}%
\pgfpathlineto{\pgfqpoint{2.311263in}{2.332053in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{2.334672in}}%
\pgfpathlineto{\pgfqpoint{2.316616in}{2.331286in}}%
\pgfpathlineto{\pgfqpoint{2.317062in}{2.331577in}}%
\pgfpathlineto{\pgfqpoint{2.317508in}{2.331868in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.330032in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.331486in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.326575in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.328029in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.326204in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{2.326785in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{2.329971in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.328152in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{2.328729in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.332183in}}%
\pgfpathlineto{\pgfqpoint{2.339365in}{2.329135in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.331143in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.326303in}}%
\pgfpathlineto{\pgfqpoint{2.347840in}{2.328309in}}%
\pgfpathlineto{\pgfqpoint{2.348286in}{2.326511in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.327083in}}%
\pgfpathlineto{\pgfqpoint{2.356315in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.329850in}}%
\pgfpathlineto{\pgfqpoint{2.357653in}{2.330418in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{2.330701in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.328914in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.329481in}}%
\pgfpathlineto{\pgfqpoint{2.361221in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{2.361667in}{2.328830in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.329396in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.334745in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.331759in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.337892in}}%
\pgfpathlineto{\pgfqpoint{2.383078in}{2.336130in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{2.336684in}}%
\pgfpathlineto{\pgfqpoint{2.385754in}{2.337792in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{2.336033in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.336587in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.337140in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.335384in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.335937in}}%
\pgfpathlineto{\pgfqpoint{2.397352in}{2.340888in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.339141in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.340237in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.338493in}}%
\pgfpathlineto{\pgfqpoint{2.400920in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{2.403596in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.341285in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.338366in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.338910in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.337181in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.337725in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.342857in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.337973in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{2.338242in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.339320in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.337606in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{2.338144in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{2.338682in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{2.336971in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.337509in}}%
\pgfpathlineto{\pgfqpoint{2.437942in}{2.341527in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.335254in}}%
\pgfpathlineto{\pgfqpoint{2.443295in}{2.336859in}}%
\pgfpathlineto{\pgfqpoint{2.445079in}{2.332039in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.332307in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.333913in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.328842in}}%
\pgfpathlineto{\pgfqpoint{2.450432in}{2.329379in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{2.330449in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.327078in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.333474in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.331798in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.332328in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.332858in}}%
\pgfpathlineto{\pgfqpoint{2.466490in}{2.331185in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{2.331715in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.334880in}}%
\pgfpathlineto{\pgfqpoint{2.473181in}{2.333214in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.333740in}}%
\pgfpathlineto{\pgfqpoint{2.482102in}{2.338453in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.335660in}}%
\pgfpathlineto{\pgfqpoint{2.491469in}{2.340077in}}%
\pgfpathlineto{\pgfqpoint{2.492807in}{2.337038in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{2.341941in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{2.340300in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.341328in}}%
\pgfpathlineto{\pgfqpoint{2.504850in}{2.338309in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.338566in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.340362in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{2.338729in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.339241in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.341541in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.339913in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.340423in}}%
\pgfpathlineto{\pgfqpoint{2.518232in}{2.342205in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{2.340581in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.341090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{3.143333in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{3.151984in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{3.156008in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{3.074425in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{3.094312in}}%
\pgfpathlineto{\pgfqpoint{0.821890in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{3.052500in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{3.097917in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{3.119340in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{3.053349in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{3.058333in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{3.111275in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{3.059793in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{3.063609in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{3.067317in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{3.024310in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.932207in}}%
\pgfpathlineto{\pgfqpoint{0.859805in}{2.934843in}}%
\pgfpathlineto{\pgfqpoint{0.860697in}{2.940011in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.853139in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.900049in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.826714in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.825176in}}%
\pgfpathlineto{\pgfqpoint{0.878539in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.835535in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.800601in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.862576in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.844824in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.867017in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.838529in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.889544in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.891550in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{2.894570in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.917299in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.872322in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.875271in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.878182in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.859188in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.862155in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.820689in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.837602in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.816996in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.820065in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.836306in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{2.816545in}}%
\pgfpathlineto{\pgfqpoint{0.947231in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.804465in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.807431in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.794288in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.797253in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{2.814369in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.796159in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.798995in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.800401in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.782422in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.785301in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.768975in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.771894in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{2.790144in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.774226in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.741545in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.744370in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{2.748558in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.732514in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.735342in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.740918in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.709471in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.712354in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.731803in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.716704in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.723509in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.708631in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.711370in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.746104in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.732113in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.734583in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.748280in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.750560in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.744233in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.776320in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.763971in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{1.044471in}{2.769997in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{2.779683in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.767973in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.769907in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.788535in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.768816in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.746559in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{2.748471in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.759684in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.738032in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.739922in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.762564in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.752202in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.753968in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.772690in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.762698in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.764367in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.774976in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.755479in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.757127in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.757948in}}%
\pgfpathlineto{\pgfqpoint{1.102458in}{2.748280in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.749940in}}%
\pgfpathlineto{\pgfqpoint{1.119854in}{2.779007in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{2.769839in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.771349in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.773600in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.764513in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.769772in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.751827in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.753356in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.762358in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.753571in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{2.757437in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{2.758887in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{2.768831in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.752750in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.753464in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.755597in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.739705in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.740429in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.747575in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.740834in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.749940in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.743319in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.756894in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.749087in}}%
\pgfpathlineto{\pgfqpoint{1.176949in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{2.759630in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{2.751971in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.753278in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.767269in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{1.196575in}{2.746239in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.747517in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.726756in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.722089in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.723402in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.726012in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.718788in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.720099in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.725286in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.718148in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.720091in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.712989in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.714291in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.716234in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{2.710483in}}%
\pgfpathlineto{\pgfqpoint{1.217986in}{2.714356in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.687839in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.692461in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{2.685594in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.686915in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.692145in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.679898in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.677619in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{2.678267in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.684035in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.677475in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.678755in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.674787in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.676063in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.677334in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{2.670858in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.672135in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.676568in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{2.670155in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{2.671422in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.661218in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.662492in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.663761in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.652417in}}%
\pgfpathlineto{\pgfqpoint{1.262591in}{2.654975in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{2.648710in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.649992in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.650631in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{2.638170in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.648402in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.631333in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.640218in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.634202in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.637970in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.631994in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.633250in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.634502in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.628556in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.629813in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.633558in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.627661in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.628909in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.629532in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.623660in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.624911in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.619687in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.620941in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.625912in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.615589in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{2.624826in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.619131in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.622179in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.616516in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.617736in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.620769in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.605159in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.605774in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{2.584133in}}%
\pgfpathlineto{\pgfqpoint{1.318794in}{2.584762in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.585390in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{2.579859in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.581120in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.590441in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.575361in}}%
\pgfpathlineto{\pgfqpoint{1.334406in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.561970in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.576278in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{2.577472in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.579849in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.570096in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.570695in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.585347in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.580280in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.571544in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.572122in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.577856in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.572894in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{2.574037in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{2.574608in}}%
\pgfpathlineto{\pgfqpoint{1.381242in}{2.569664in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{2.570808in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{2.572518in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{2.558936in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.559512in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.550906in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.554375in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{2.549527in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.551260in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.547585in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.548163in}}%
\pgfpathlineto{\pgfqpoint{1.394623in}{2.543348in}}%
\pgfpathlineto{\pgfqpoint{1.395515in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.545661in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.536661in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.537242in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.540136in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{2.535377in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.536535in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.538840in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.530539in}}%
\pgfpathlineto{\pgfqpoint{1.405775in}{2.531118in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.521703in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.522870in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.518764in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{2.519931in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.521095in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{1.417372in}{2.514707in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.510095in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.511258in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.512995in}}%
\pgfpathlineto{\pgfqpoint{1.421832in}{2.504986in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{2.507307in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.502746in}}%
\pgfpathlineto{\pgfqpoint{1.424955in}{2.503908in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{2.505066in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.495986in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.497734in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.493212in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.494378in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.491037in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{2.492202in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{2.481683in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{2.482269in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.484603in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.481323in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.482127in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.483282in}}%
\pgfpathlineto{\pgfqpoint{1.447704in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.480269in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.495494in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.491200in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.492311in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{2.493972in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.489695in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.491910in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.487649in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{2.488757in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.494796in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.490573in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.491667in}}%
\pgfpathlineto{\pgfqpoint{1.479373in}{2.498169in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.490888in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.501569in}}%
\pgfpathlineto{\pgfqpoint{1.492309in}{2.490284in}}%
\pgfpathlineto{\pgfqpoint{1.495431in}{2.493996in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{2.489910in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.490969in}}%
\pgfpathlineto{\pgfqpoint{1.500784in}{2.495702in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{2.491646in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.492695in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{2.493741in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.485661in}}%
\pgfpathlineto{\pgfqpoint{1.504798in}{2.486714in}}%
\pgfpathlineto{\pgfqpoint{1.507921in}{2.490377in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.482357in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{2.483406in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.484975in}}%
\pgfpathlineto{\pgfqpoint{1.511489in}{2.480983in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.482031in}}%
\pgfpathlineto{\pgfqpoint{1.515504in}{2.485675in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{2.474836in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.475359in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.471412in}}%
\pgfpathlineto{\pgfqpoint{1.519518in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{1.522641in}{2.476111in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.472188in}}%
\pgfpathlineto{\pgfqpoint{1.523979in}{2.473230in}}%
\pgfpathlineto{\pgfqpoint{1.524871in}{2.474268in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{2.466976in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{2.467498in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.472682in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.468807in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.469840in}}%
\pgfpathlineto{\pgfqpoint{1.535576in}{2.473438in}}%
\pgfpathlineto{\pgfqpoint{1.536022in}{2.469585in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.470611in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.476717in}}%
\pgfpathlineto{\pgfqpoint{1.544051in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.477650in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.473872in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.474873in}}%
\pgfpathlineto{\pgfqpoint{1.552972in}{2.475871in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{2.472105in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.473105in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.481510in}}%
\pgfpathlineto{\pgfqpoint{1.562339in}{2.477784in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.478766in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.489416in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.485739in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.487177in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.483509in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{2.484468in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.487807in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.481474in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{2.483380in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.479752in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.480706in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.481182in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.474428in}}%
\pgfpathlineto{\pgfqpoint{1.586426in}{2.474906in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{2.479661in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.476071in}}%
\pgfpathlineto{\pgfqpoint{1.592225in}{2.477019in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{2.481728in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.475545in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.476485in}}%
\pgfpathlineto{\pgfqpoint{1.601592in}{2.466795in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.468214in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.464684in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{2.465631in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.469864in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.466357in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.467295in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.466608in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{1.616758in}{2.470793in}}%
\pgfpathlineto{\pgfqpoint{1.617204in}{2.467321in}}%
\pgfpathlineto{\pgfqpoint{1.618096in}{2.468249in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.474230in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.470786in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.471702in}}%
\pgfpathlineto{\pgfqpoint{1.627017in}{2.473529in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.471011in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.472378in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.468959in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{2.469870in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.468282in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.469191in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{2.471906in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{2.468517in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.469421in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{2.472123in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.468749in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.470547in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{2.467183in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.468082in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.461184in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.462083in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.453905in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.450588in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.451494in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{2.453301in}}%
\pgfpathlineto{\pgfqpoint{1.657349in}{2.447148in}}%
\pgfpathlineto{\pgfqpoint{1.657795in}{2.447601in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.461414in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.455799in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.456239in}}%
\pgfpathlineto{\pgfqpoint{1.674299in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.454323in}}%
\pgfpathlineto{\pgfqpoint{1.676083in}{2.451091in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.451973in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.458099in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.454893in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{2.455764in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.460093in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.454589in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{2.455453in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.449975in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.450842in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.444954in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{2.445389in}}%
\pgfpathlineto{\pgfqpoint{1.699278in}{2.448420in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.445276in}}%
\pgfpathlineto{\pgfqpoint{1.700616in}{2.446141in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{2.446572in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.440734in}}%
\pgfpathlineto{\pgfqpoint{1.702846in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{2.445911in}}%
\pgfpathlineto{\pgfqpoint{1.708199in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{1.709091in}{2.443656in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.444513in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.438735in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{2.433838in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.434270in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{2.433772in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.434632in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.439331in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.436271in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.437548in}}%
\pgfpathlineto{\pgfqpoint{1.725149in}{2.434494in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.435346in}}%
\pgfpathlineto{\pgfqpoint{1.727379in}{2.436621in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{2.433576in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.434426in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.440751in}}%
\pgfpathlineto{\pgfqpoint{1.735854in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{1.736746in}{2.438570in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{2.445638in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.440066in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.440481in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{1.751912in}{2.439069in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{1.753250in}{2.436927in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.437751in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{2.441035in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{2.438084in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{2.438903in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.442165in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.439229in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.440043in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{2.442881in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.439957in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{2.440767in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{2.441575in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{2.433242in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.433649in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{2.436081in}}%
\pgfpathlineto{\pgfqpoint{1.774661in}{2.433182in}}%
\pgfpathlineto{\pgfqpoint{1.775553in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{1.776891in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.429831in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.430236in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{2.432257in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.429379in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{2.430187in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.437394in}}%
\pgfpathlineto{\pgfqpoint{1.792503in}{2.426399in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{2.426800in}}%
\pgfpathlineto{\pgfqpoint{1.794733in}{2.428400in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.420704in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{2.421507in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.415861in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.421074in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.419068in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.420661in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{2.415070in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{2.415869in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{2.417463in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{2.415474in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.420226in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{2.412721in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.414698in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.409985in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.416276in}}%
\pgfpathlineto{\pgfqpoint{1.831756in}{2.413545in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.414328in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{2.415499in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.412775in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.413556in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.414336in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.411618in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.412399in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.415507in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{2.404700in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.405481in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.409756in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{2.404392in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{2.412102in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.407169in}}%
\pgfpathlineto{\pgfqpoint{1.860303in}{2.407553in}}%
\pgfpathlineto{\pgfqpoint{1.866548in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{1.867886in}{2.407994in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.408375in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.411048in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.411801in}}%
\pgfpathlineto{\pgfqpoint{1.878591in}{2.414053in}}%
\pgfpathlineto{\pgfqpoint{1.879037in}{2.411442in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.412192in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.415180in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.412580in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.413326in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.417775in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{2.415190in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{2.415929in}}%
\pgfpathlineto{\pgfqpoint{1.892419in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.414087in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{2.414826in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.419232in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.417399in}}%
\pgfpathlineto{\pgfqpoint{1.902678in}{2.419223in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{1.911153in}{2.423191in}}%
\pgfpathlineto{\pgfqpoint{1.911599in}{2.420652in}}%
\pgfpathlineto{\pgfqpoint{1.912491in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{1.916060in}{2.424245in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.421717in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.422434in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{2.427066in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.424553in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{2.425263in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{2.427740in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.425236in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.425943in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{2.426296in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.423796in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.424503in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{2.426265in}}%
\pgfpathlineto{\pgfqpoint{1.933456in}{2.423774in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.424479in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.427985in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.420553in}}%
\pgfpathlineto{\pgfqpoint{1.941039in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.423359in}}%
\pgfpathlineto{\pgfqpoint{1.945499in}{2.416315in}}%
\pgfpathlineto{\pgfqpoint{1.945945in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.950852in}{2.420517in}}%
\pgfpathlineto{\pgfqpoint{1.951298in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.418764in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{2.420505in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.418062in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{2.418758in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.421186in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.418752in}}%
\pgfpathlineto{\pgfqpoint{1.960219in}{2.419444in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.419790in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{2.415627in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.964234in}{2.414244in}}%
\pgfpathlineto{\pgfqpoint{1.965126in}{2.414938in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{2.419762in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.417354in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.418041in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{2.426873in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{2.424488in}}%
\pgfpathlineto{\pgfqpoint{1.985644in}{2.425162in}}%
\pgfpathlineto{\pgfqpoint{1.989659in}{2.428182in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.425808in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{2.426477in}}%
\pgfpathlineto{\pgfqpoint{1.992781in}{2.427814in}}%
\pgfpathlineto{\pgfqpoint{1.993673in}{2.423080in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.423750in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{2.425753in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{2.423395in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.424062in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.425727in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.421359in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.421692in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.425012in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.422673in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{2.423336in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.419994in}}%
\pgfpathlineto{\pgfqpoint{2.013745in}{2.421979in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{2.419654in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{2.420315in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{2.421634in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.417328in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.417659in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{2.417989in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.415675in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{2.416336in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.418314in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{2.416008in}}%
\pgfpathlineto{\pgfqpoint{2.024451in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{2.416996in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{2.414693in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.415352in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.417977in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.416339in}}%
\pgfpathlineto{\pgfqpoint{2.036048in}{2.419927in}}%
\pgfpathlineto{\pgfqpoint{2.036494in}{2.417644in}}%
\pgfpathlineto{\pgfqpoint{2.037386in}{2.418295in}}%
\pgfpathlineto{\pgfqpoint{2.038724in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{2.039171in}{2.416992in}}%
\pgfpathlineto{\pgfqpoint{2.040063in}{2.417642in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.413105in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.416344in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.414086in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{2.414733in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.418592in}}%
\pgfpathlineto{\pgfqpoint{2.056121in}{2.416346in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.416987in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.417948in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{2.415706in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.416347in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{2.423019in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.418888in}}%
\pgfpathlineto{\pgfqpoint{2.070840in}{2.419204in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.428903in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.425126in}}%
\pgfpathlineto{\pgfqpoint{2.087344in}{2.425747in}}%
\pgfpathlineto{\pgfqpoint{2.087790in}{2.423553in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{2.424174in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.427265in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.425080in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.425697in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.426313in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.424132in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.424749in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{2.433596in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{2.431436in}}%
\pgfpathlineto{\pgfqpoint{2.110985in}{2.432041in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.437151in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.433160in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{2.433459in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{2.124813in}{2.434012in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{2.438171in}}%
\pgfpathlineto{\pgfqpoint{2.131504in}{2.436044in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.436637in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{2.438998in}}%
\pgfpathlineto{\pgfqpoint{2.136410in}{2.436879in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.437468in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{2.437763in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.435647in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.436236in}}%
\pgfpathlineto{\pgfqpoint{2.139533in}{2.436531in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.434418in}}%
\pgfpathlineto{\pgfqpoint{2.140871in}{2.435008in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{2.432266in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.432855in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{2.434618in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.428618in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.428913in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.429208in}}%
\pgfpathlineto{\pgfqpoint{2.152022in}{2.425613in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.427087in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{2.423505in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{2.426446in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.424369in}}%
\pgfpathlineto{\pgfqpoint{2.161835in}{2.424957in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.428172in}}%
\pgfpathlineto{\pgfqpoint{2.168526in}{2.424622in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.426370in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.424310in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.424892in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.425765in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.423708in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.424290in}}%
\pgfpathlineto{\pgfqpoint{2.177001in}{2.425451in}}%
\pgfpathlineto{\pgfqpoint{2.179231in}{2.419883in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.422497in}}%
\pgfpathlineto{\pgfqpoint{2.184138in}{2.418415in}}%
\pgfpathlineto{\pgfqpoint{2.185030in}{2.418996in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.426769in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.424746in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.433525in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.431520in}}%
\pgfpathlineto{\pgfqpoint{2.212685in}{2.432082in}}%
\pgfpathlineto{\pgfqpoint{2.220268in}{2.436827in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{2.432841in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.433398in}}%
\pgfpathlineto{\pgfqpoint{2.222499in}{2.433677in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{2.223837in}{2.432245in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.432801in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.430815in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.431372in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.430468in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.431299in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{2.427908in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{2.435886in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.433931in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.434477in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.438010in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.436064in}}%
\pgfpathlineto{\pgfqpoint{2.256399in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{2.437418in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{2.435475in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{2.436016in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.439251in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.435653in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.435923in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.441807in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.439887in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.440419in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.443598in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.441687in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.442215in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{2.444849in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.442944in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{2.443470in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.443733in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.441831in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.442356in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.444454in}}%
\pgfpathlineto{\pgfqpoint{2.296989in}{2.441187in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.442235in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{2.438978in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.439764in}}%
\pgfpathlineto{\pgfqpoint{2.302342in}{2.437878in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.438402in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{2.439971in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.438090in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{2.438612in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.441735in}}%
\pgfpathlineto{\pgfqpoint{2.313493in}{2.437989in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.438509in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.442649in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.439441in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{2.441759in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.434860in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.442036in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.438617in}}%
\pgfpathlineto{\pgfqpoint{2.344271in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.446953in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.443816in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{2.446068in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{2.444254in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{2.368804in}{2.446499in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{2.444691in}}%
\pgfpathlineto{\pgfqpoint{2.370142in}{2.445189in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{2.445437in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.443632in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.444130in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.445621in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.442268in}}%
\pgfpathlineto{\pgfqpoint{2.376387in}{2.442517in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{2.444749in}}%
\pgfpathlineto{\pgfqpoint{2.380848in}{2.442954in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{2.443450in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.447148in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{2.445362in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.445853in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.446835in}}%
\pgfpathlineto{\pgfqpoint{2.391999in}{2.445052in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.397352in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.446212in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.446700in}}%
\pgfpathlineto{\pgfqpoint{2.400474in}{2.447676in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{2.444131in}}%
\pgfpathlineto{\pgfqpoint{2.402258in}{2.444619in}}%
\pgfpathlineto{\pgfqpoint{2.403150in}{2.445107in}}%
\pgfpathlineto{\pgfqpoint{2.403596in}{2.443338in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{2.443826in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.444070in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.442303in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.442791in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.447161in}}%
\pgfpathlineto{\pgfqpoint{2.414748in}{2.445403in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.445887in}}%
\pgfpathlineto{\pgfqpoint{2.424561in}{2.450695in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.447681in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.452447in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.450711in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{2.451185in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.454258in}}%
\pgfpathlineto{\pgfqpoint{2.442849in}{2.452528in}}%
\pgfpathlineto{\pgfqpoint{2.443741in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{2.457455in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.454015in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.454483in}}%
\pgfpathlineto{\pgfqpoint{2.462029in}{2.458672in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{2.456962in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.457425in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.462951in}}%
\pgfpathlineto{\pgfqpoint{2.475411in}{2.459783in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.460012in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{2.461157in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{2.459463in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{2.459921in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.461748in}}%
\pgfpathlineto{\pgfqpoint{2.483440in}{2.460058in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.460514in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.462788in}}%
\pgfpathlineto{\pgfqpoint{2.489239in}{2.461104in}}%
\pgfpathlineto{\pgfqpoint{2.490131in}{2.461558in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.462465in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.460784in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.461237in}}%
\pgfpathlineto{\pgfqpoint{2.496375in}{2.462821in}}%
\pgfpathlineto{\pgfqpoint{2.497714in}{2.459694in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.459921in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{2.461051in}}%
\pgfpathlineto{\pgfqpoint{2.502174in}{2.458159in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.458612in}}%
\pgfpathlineto{\pgfqpoint{2.504850in}{2.455727in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{2.457987in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.456324in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.456775in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{2.457676in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.456016in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.456467in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.457366in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{2.454279in}}%
\pgfpathlineto{\pgfqpoint{2.517340in}{2.454504in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.455629in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.455629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.795127in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.796019in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{0.797357in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.749722in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{2.682180in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{0.800034in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.697424in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{2.708913in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{0.804494in}{2.700067in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.715119in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.658889in}}%
\pgfpathlineto{\pgfqpoint{0.807617in}{2.666458in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.686414in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.673137in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.660619in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.676892in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.590076in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.590435in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.817876in}{2.637970in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{2.630774in}}%
\pgfpathlineto{\pgfqpoint{0.820106in}{2.604389in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.604193in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.625859in}}%
\pgfpathlineto{\pgfqpoint{0.824121in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{2.612489in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.612308in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{2.616730in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.616276in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.606882in}}%
\pgfpathlineto{\pgfqpoint{0.832150in}{2.606686in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.614849in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.602282in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.609126in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.615971in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{2.612308in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.605000in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.611426in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.608065in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.607895in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{2.607730in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.610755in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.610650in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.607493in}}%
\pgfpathlineto{\pgfqpoint{0.846869in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.623487in}}%
\pgfpathlineto{\pgfqpoint{0.851776in}{2.628842in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.628611in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.622555in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.622377in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.629700in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.623920in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.620731in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{0.859805in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{0.860697in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{0.861143in}{2.624627in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.624118in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.630732in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.625928in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{2.628040in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.630125in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.627671in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.622853in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.629161in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{2.626617in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.632530in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{0.874525in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.622159in}}%
\pgfpathlineto{\pgfqpoint{0.875863in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.623325in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.623193in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.628611in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.626426in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{0.883000in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{0.885676in}{2.645724in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.645497in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.636216in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.636038in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.637567in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.637201in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.629856in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.629429in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.609488in}}%
\pgfpathlineto{\pgfqpoint{0.896381in}{2.612489in}}%
\pgfpathlineto{\pgfqpoint{0.896827in}{2.612428in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.618348in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.621232in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.619617in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.614849in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.616276in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.616202in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.614514in}}%
\pgfpathlineto{\pgfqpoint{0.904410in}{2.620221in}}%
\pgfpathlineto{\pgfqpoint{0.905302in}{2.620046in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{2.619875in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{2.619790in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.625090in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.622736in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.621125in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.621042in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.612814in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.612762in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.611356in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.617524in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.616182in}}%
\pgfpathlineto{\pgfqpoint{0.920914in}{2.616119in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.623135in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{2.621814in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.625156in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{2.626096in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.631688in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.631579in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.630288in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.631364in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.631889in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{2.631677in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.631572in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.634781in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.633531in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.632290in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.633313in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.633097in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.629636in}}%
\pgfpathlineto{\pgfqpoint{0.938756in}{2.630655in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.632778in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.632673in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.630263in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.632362in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{2.630070in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.632157in}}%
\pgfpathlineto{\pgfqpoint{0.942771in}{2.633040in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{2.636068in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{2.634774in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.631461in}}%
\pgfpathlineto{\pgfqpoint{0.945447in}{2.633494in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.639052in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.635493in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.637116in}}%
\pgfpathlineto{\pgfqpoint{0.952584in}{2.638025in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.640841in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.640722in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.638370in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.640788in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{2.640673in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{2.642523in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.641424in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.640219in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.639136in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.639995in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.640851in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.634571in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.635331in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.636926in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.634948in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.635694in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.634574in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.633555in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.635127in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.634116in}}%
\pgfpathlineto{\pgfqpoint{0.970426in}{2.635857in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.637294in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.637101in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.634042in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.637420in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.636439in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.631926in}}%
\pgfpathlineto{\pgfqpoint{0.977117in}{2.633608in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.638413in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.638317in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.631832in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.628966in}}%
\pgfpathlineto{\pgfqpoint{0.985146in}{2.630442in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.630220in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.629500in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.631809in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.630919in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.625724in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.626406in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.628545in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.623664in}}%
\pgfpathlineto{\pgfqpoint{0.998974in}{2.625918in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.625622in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.629961in}}%
\pgfpathlineto{\pgfqpoint{1.003880in}{2.629124in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.629827in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.630528in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.627978in}}%
\pgfpathlineto{\pgfqpoint{1.007003in}{2.627157in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.627793in}}%
\pgfpathlineto{\pgfqpoint{1.012355in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.633781in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.633709in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.635034in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.634227in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.634813in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.634740in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.633075in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.632216in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.629803in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{2.631169in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.630329in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.628729in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.630081in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.628553in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.629136in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.629018in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.626708in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.625807in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{2.628271in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{2.628837in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.622820in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{2.623346in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.624567in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.617216in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.617763in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.616917in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.615934in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{2.616500in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.617030in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.616997in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.615102in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.615665in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{2.615953in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.617074in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.615094in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.616202in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.614983in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.615494in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.612420in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.609960in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{2.611082in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.609905in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.609868in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{1.075249in}{2.609256in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.613071in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{2.611853in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.612351in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.609462in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.610444in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.610976in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.612013in}}%
\pgfpathlineto{\pgfqpoint{1.091753in}{2.609195in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.609721in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.608576in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.608008in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.608530in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.609554in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.609004in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.608396in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.606232in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{2.605631in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.606141in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.606130in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.602985in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.602965in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.600842in}}%
\pgfpathlineto{\pgfqpoint{1.118516in}{2.601822in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{2.602299in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.603277in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.602776in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{2.603734in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.605106in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.608386in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.606428in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.607369in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.606871in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.606355in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.606816in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.605863in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.605384in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.606761in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.605347in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.606697in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.608066in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.607128in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.607094in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{2.607991in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{2.609288in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{2.608819in}}%
\pgfpathlineto{\pgfqpoint{1.149294in}{2.609261in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.609701in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.607847in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.608727in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.607327in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.608201in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.605931in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{2.606358in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{1.160445in}{2.604072in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.604499in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.603612in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{2.604484in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{2.605287in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{2.604768in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.606842in}}%
\pgfpathlineto{\pgfqpoint{1.176949in}{2.605515in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.605077in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.601260in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.600822in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.599572in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.601621in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.601959in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.600345in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.600742in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.601541in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.600336in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.599129in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.600317in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.599126in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.598727in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.596372in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.595982in}}%
\pgfpathlineto{\pgfqpoint{1.207281in}{2.596767in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.595221in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.594456in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.594468in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.596803in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.597952in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.596433in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.596818in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.596083in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.591311in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.592437in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.590267in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.591389in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.590696in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{2.591839in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.592572in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.592266in}}%
\pgfpathlineto{\pgfqpoint{1.248318in}{2.591565in}}%
\pgfpathlineto{\pgfqpoint{1.249656in}{2.593006in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.592656in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.592021in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.590997in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.591373in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.591400in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.592818in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.591802in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.592517in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{2.590199in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.590891in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{2.589554in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.589258in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.589962in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.589127in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.588841in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.588584in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.587618in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.588277in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.588644in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.587713in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.586510in}}%
\pgfpathlineto{\pgfqpoint{1.304074in}{2.587227in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.587898in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.587008in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.585794in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.586462in}}%
\pgfpathlineto{\pgfqpoint{1.313887in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.585291in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{2.584716in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.585730in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.587341in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.585553in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.586632in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.586970in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.586998in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.587035in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{2.587977in}}%
\pgfpathlineto{\pgfqpoint{1.344665in}{2.589515in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{2.589250in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.590460in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.588749in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.589669in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.588817in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{2.587419in}}%
\pgfpathlineto{\pgfqpoint{1.358939in}{2.588304in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.588907in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.589811in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.589010in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.588460in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.588194in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.589916in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{2.589110in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.589410in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.588858in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.587528in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.587806in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.588098in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.588390in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.588144in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.589317in}}%
\pgfpathlineto{\pgfqpoint{1.406221in}{2.590136in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.589626in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.589920in}}%
\pgfpathlineto{\pgfqpoint{1.413357in}{2.588923in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.588944in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.588717in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.589257in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{2.588778in}}%
\pgfpathlineto{\pgfqpoint{1.425401in}{2.589872in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.590140in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.588879in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.589142in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.588514in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.588283in}}%
\pgfpathlineto{\pgfqpoint{1.447704in}{2.589417in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.590702in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.590009in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.590286in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.589654in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.588468in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.588974in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.588539in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.588109in}}%
\pgfpathlineto{\pgfqpoint{1.475805in}{2.587409in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.587891in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.588379in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.586735in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.587459in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.588698in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.588254in}}%
\pgfpathlineto{\pgfqpoint{1.494539in}{2.589319in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.589573in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.588681in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.590117in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{2.590143in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.591785in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{2.592730in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{1.519072in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.591646in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.591213in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.591671in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{2.592821in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.593061in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.591767in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.592806in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.593877in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.591815in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{2.591415in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.591849in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{2.591659in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.591466in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.590868in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{2.590466in}}%
\pgfpathlineto{\pgfqpoint{1.578843in}{2.591525in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.592660in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{2.593088in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.592904in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.593126in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.594148in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.594563in}}%
\pgfpathlineto{\pgfqpoint{1.621218in}{2.595592in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.595599in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.595805in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.596798in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{2.598143in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.594386in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.595343in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{2.595722in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{2.596473in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{2.597405in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.597778in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{2.596304in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.596308in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.594843in}}%
\pgfpathlineto{\pgfqpoint{1.704184in}{2.595842in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.596025in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.597274in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{2.596750in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.596577in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.596231in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.597286in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.597288in}}%
\pgfpathlineto{\pgfqpoint{1.726487in}{2.597117in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.597293in}}%
\pgfpathlineto{\pgfqpoint{1.731840in}{2.598161in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.598506in}}%
\pgfpathlineto{\pgfqpoint{1.735854in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.599191in}}%
\pgfpathlineto{\pgfqpoint{1.755480in}{2.600186in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{2.600347in}}%
\pgfpathlineto{\pgfqpoint{1.783136in}{2.601281in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.601759in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.601263in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.598494in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.598494in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.597852in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.598493in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.597854in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.598968in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.598967in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{2.598649in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.597565in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.597567in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.597874in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.598181in}}%
\pgfpathlineto{\pgfqpoint{1.857181in}{2.598943in}}%
\pgfpathlineto{\pgfqpoint{1.892419in}{2.599955in}}%
\pgfpathlineto{\pgfqpoint{1.894649in}{2.599658in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{2.600528in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.601396in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.602473in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.602184in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.602174in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{2.601028in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{2.602280in}}%
\pgfpathlineto{\pgfqpoint{1.945499in}{2.601428in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.601140in}}%
\pgfpathlineto{\pgfqpoint{1.949960in}{2.600435in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.600851in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.600844in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.601114in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{2.600965in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.602960in}}%
\pgfpathlineto{\pgfqpoint{2.036940in}{2.603937in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.606088in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.605429in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.605016in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.605126in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{2.604979in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{2.606105in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{2.606083in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{2.076193in}{2.606292in}}%
\pgfpathlineto{\pgfqpoint{2.098050in}{2.607153in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.607627in}}%
\pgfpathlineto{\pgfqpoint{2.104740in}{2.607478in}}%
\pgfpathlineto{\pgfqpoint{2.107417in}{2.607830in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.606657in}}%
\pgfpathlineto{\pgfqpoint{2.139533in}{2.606158in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.607078in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.605497in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.605607in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.605236in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.605102in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{2.605090in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{2.605193in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.605525in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{2.603853in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{2.604716in}}%
\pgfpathlineto{\pgfqpoint{2.193059in}{2.605396in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.605496in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.606039in}}%
\pgfpathlineto{\pgfqpoint{2.213577in}{2.607006in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.606756in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.606153in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{2.606598in}}%
\pgfpathlineto{\pgfqpoint{2.246585in}{2.606586in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.605455in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.605100in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.605294in}}%
\pgfpathlineto{\pgfqpoint{2.370142in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{2.372373in}{2.605928in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.604635in}}%
\pgfpathlineto{\pgfqpoint{2.445079in}{2.604220in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{2.604505in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{2.604298in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.603897in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.603300in}}%
\pgfpathlineto{\pgfqpoint{2.461137in}{2.603484in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.603279in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{2.602593in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.602778in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.603122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.800480in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.949138in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.590169in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.619498in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.510047in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.489012in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.503551in}}%
\pgfpathlineto{\pgfqpoint{0.846869in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{0.848208in}{2.497900in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.608568in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.660366in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.656801in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.671816in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.634870in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.642495in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.731090in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.670656in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.673742in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.711370in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.681932in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{2.750560in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.789561in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.859756in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.839083in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.842019in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.880926in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.843232in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{2.845879in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.858690in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.825176in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.836800in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.819330in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.821923in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.975333in}{2.826307in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.846255in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.830321in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.832632in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.833780in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.802340in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.804754in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.818783in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.803625in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.821681in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.807073in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.809301in}}%
\pgfpathlineto{\pgfqpoint{1.002988in}{2.814787in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.800442in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.802660in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{1.007003in}{2.778862in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.819004in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{2.835112in}}%
\pgfpathlineto{\pgfqpoint{1.031982in}{2.822445in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.824317in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.842295in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.830137in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.831905in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.833660in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.810546in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.811455in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.829827in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{2.818311in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.820028in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.838975in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.827932in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.833535in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.824252in}}%
\pgfpathlineto{\pgfqpoint{1.075249in}{2.830591in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.819892in}}%
\pgfpathlineto{\pgfqpoint{1.076587in}{2.821483in}}%
\pgfpathlineto{\pgfqpoint{1.085062in}{2.836111in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.825763in}}%
\pgfpathlineto{\pgfqpoint{1.086400in}{2.827283in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.828794in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.784325in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.802218in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.792529in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.794054in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.811704in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.802363in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.803805in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.836169in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.837430in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.828694in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.829970in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.833759in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.825127in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{2.826398in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{1.147063in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.822275in}}%
\pgfpathlineto{\pgfqpoint{1.149294in}{2.824165in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.815697in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.816968in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.811104in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.812376in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.813642in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.805312in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.806591in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.808497in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.792643in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.795874in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.779560in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.780878in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{2.782842in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.774760in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.776079in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.781295in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.773319in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.774625in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.789209in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.781463in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{2.782711in}}%
\pgfpathlineto{\pgfqpoint{1.193453in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.790924in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.792111in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.796806in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.789393in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.790569in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.793486in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.786141in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.787314in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.789644in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.782359in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.783531in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.791596in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{2.784440in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.785587in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.802755in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.795838in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.796921in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.799610in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.792752in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.793832in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.794909in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.788090in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.789175in}}%
\pgfpathlineto{\pgfqpoint{1.250548in}{2.807472in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.800893in}}%
\pgfpathlineto{\pgfqpoint{1.251886in}{2.801913in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.809930in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.804465in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.815654in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{2.797744in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.799212in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.792964in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.793949in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.796880in}}%
\pgfpathlineto{\pgfqpoint{1.278649in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{1.282664in}{2.795070in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.789909in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.802310in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.803225in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.810879in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.805057in}}%
\pgfpathlineto{\pgfqpoint{1.311657in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.818591in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.812919in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.813777in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.810652in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.811075in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.816924in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{2.811434in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{2.812267in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.814338in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.808885in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.809717in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.811372in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.801381in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.811656in}}%
\pgfpathlineto{\pgfqpoint{1.362061in}{2.806359in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.807172in}}%
\pgfpathlineto{\pgfqpoint{1.378119in}{2.820601in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.811084in}}%
\pgfpathlineto{\pgfqpoint{1.399084in}{2.827356in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.817775in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{2.818147in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.819261in}}%
\pgfpathlineto{\pgfqpoint{1.402652in}{2.814312in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.819126in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.814227in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.814966in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.825449in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.820656in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{2.827353in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{2.822626in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.823326in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.828520in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.824541in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.827624in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{2.822994in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.823679in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{2.836688in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.827680in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.828340in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.831288in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.826824in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.827480in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.828460in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.824015in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.824672in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.840863in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.832267in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.832890in}}%
\pgfpathlineto{\pgfqpoint{1.501676in}{2.835369in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.831104in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{2.831725in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.835418in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.831193in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{2.831808in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{2.837274in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.833103in}}%
\pgfpathlineto{\pgfqpoint{1.519072in}{2.833707in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.846644in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.842584in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.843160in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{2.847156in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{1.547620in}{2.843707in}}%
\pgfpathlineto{\pgfqpoint{1.552972in}{2.847098in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{2.843114in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.843679in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{2.845926in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.861770in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.858001in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{1.617204in}{2.868620in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{2.864935in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.865432in}}%
\pgfpathlineto{\pgfqpoint{1.627017in}{2.870104in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.866462in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.866952in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{2.869385in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.865768in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.866256in}}%
\pgfpathlineto{\pgfqpoint{1.637722in}{2.868194in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.864599in}}%
\pgfpathlineto{\pgfqpoint{1.639061in}{2.865084in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.872248in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.868712in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{2.869185in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.872003in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.865463in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{2.874950in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{2.871519in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{2.871975in}}%
\pgfpathlineto{\pgfqpoint{1.685450in}{2.874467in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.871060in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.871514in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.869478in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.869930in}}%
\pgfpathlineto{\pgfqpoint{1.701954in}{2.875515in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.872170in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{2.872614in}}%
\pgfpathlineto{\pgfqpoint{1.707307in}{2.874601in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{2.871276in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{2.871719in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.873040in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.869730in}}%
\pgfpathlineto{\pgfqpoint{1.712659in}{2.870172in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.871493in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.868198in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.868639in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.872357in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.869093in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.869530in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.879338in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.876146in}}%
\pgfpathlineto{\pgfqpoint{1.747452in}{2.876566in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{2.887009in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.883892in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.884295in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.888080in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.884994in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.885391in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{2.885788in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.882710in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.883108in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.883903in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{2.880835in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.881234in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{2.884006in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.880962in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.881358in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{2.882344in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.879311in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{2.879707in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.881871in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.878857in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.879251in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.880819in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.878213in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{2.887249in}}%
\pgfpathlineto{\pgfqpoint{1.830417in}{2.884312in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.884691in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.888257in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.885347in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.885721in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.887212in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.884316in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.884689in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.887286in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.884411in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.884781in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{2.893700in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.894052in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.896332in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.893551in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.893902in}}%
\pgfpathlineto{\pgfqpoint{1.913829in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.897379in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{2.902087in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{2.897046in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.897884in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.892528in}}%
\pgfpathlineto{\pgfqpoint{1.933456in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.898539in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{1.949960in}{2.896230in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.900487in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.895430in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{2.895593in}}%
\pgfpathlineto{\pgfqpoint{1.978507in}{2.901088in}}%
\pgfpathlineto{\pgfqpoint{1.978953in}{2.898514in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{2.898835in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{2.913978in}}%
\pgfpathlineto{\pgfqpoint{2.024005in}{2.911493in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{2.911792in}}%
\pgfpathlineto{\pgfqpoint{2.054782in}{2.921582in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.919156in}}%
\pgfpathlineto{\pgfqpoint{2.056121in}{2.919442in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.920443in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.918026in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{2.918312in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{2.919881in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.917476in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.917761in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.926690in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.924338in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.924612in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{2.926386in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.924046in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.924319in}}%
\pgfpathlineto{\pgfqpoint{2.111877in}{2.926759in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.922251in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.922387in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{2.931169in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{2.928898in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{2.929160in}}%
\pgfpathlineto{\pgfqpoint{2.152468in}{2.931498in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{2.929243in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.929503in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.933100in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.930868in}}%
\pgfpathlineto{\pgfqpoint{2.167634in}{2.931124in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{2.934796in}}%
\pgfpathlineto{\pgfqpoint{2.181016in}{2.932586in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.932838in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.934219in}}%
\pgfpathlineto{\pgfqpoint{2.187260in}{2.932019in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.932270in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.939785in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.937627in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.937870in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.939681in}}%
\pgfpathlineto{\pgfqpoint{2.223837in}{2.937535in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.937777in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{2.244801in}{2.940898in}}%
\pgfpathlineto{\pgfqpoint{2.245693in}{2.941134in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.941605in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{2.939495in}}%
\pgfpathlineto{\pgfqpoint{2.248816in}{2.939731in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.940556in}}%
\pgfpathlineto{\pgfqpoint{2.252384in}{2.938452in}}%
\pgfpathlineto{\pgfqpoint{2.253276in}{2.938688in}}%
\pgfpathlineto{\pgfqpoint{2.256399in}{2.939512in}}%
\pgfpathlineto{\pgfqpoint{2.256845in}{2.937415in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{2.937651in}}%
\pgfpathlineto{\pgfqpoint{2.265320in}{2.939646in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.937562in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.937796in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{2.937914in}}%
\pgfpathlineto{\pgfqpoint{2.267550in}{2.935832in}}%
\pgfpathlineto{\pgfqpoint{2.268442in}{2.936067in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.942088in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{2.940040in}}%
\pgfpathlineto{\pgfqpoint{2.292975in}{2.940269in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{2.945016in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{2.942993in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.943217in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.945777in}}%
\pgfpathlineto{\pgfqpoint{2.323753in}{2.943770in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.943992in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.945319in}}%
\pgfpathlineto{\pgfqpoint{2.330444in}{2.943321in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.943542in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.944315in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.942323in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.952770in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.950830in}}%
\pgfpathlineto{\pgfqpoint{2.379509in}{2.951040in}}%
\pgfpathlineto{\pgfqpoint{2.385754in}{2.952507in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{2.950576in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.950786in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.952143in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{2.950221in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.950430in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.954762in}}%
\pgfpathlineto{\pgfqpoint{2.414748in}{2.951171in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.955140in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.953465in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.953970in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.952300in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{2.960413in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.958775in}}%
\pgfpathlineto{\pgfqpoint{2.491023in}{2.962239in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.960617in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.966361in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.966361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794681in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794951in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.797032in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.932207in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.813415in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.832345in}}%
\pgfpathlineto{\pgfqpoint{0.820106in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.925733in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.932207in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.945870in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.836485in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.867257in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.861143in}{2.799123in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.815870in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.773101in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.843232in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.926826in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.895606in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.899474in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.901383in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.876836in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{0.896381in}{2.821681in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.818716in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.834788in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.886074in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.863239in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{2.866307in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.906616in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.929394in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.909762in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.912121in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.878445in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.879689in}}%
\pgfpathlineto{\pgfqpoint{0.956153in}{2.887009in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.868352in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.882848in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.849433in}}%
\pgfpathlineto{\pgfqpoint{0.978455in}{2.887249in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.891428in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{2.875159in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.877291in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.883567in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.867657in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.869780in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.871882in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.858333in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.879778in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.864884in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.866884in}}%
\pgfpathlineto{\pgfqpoint{1.002988in}{2.876631in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.862155in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.864112in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.871778in}}%
\pgfpathlineto{\pgfqpoint{1.008341in}{2.857642in}}%
\pgfpathlineto{\pgfqpoint{1.009233in}{2.859573in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.880687in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.867257in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.869052in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.901442in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.909019in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.896786in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.898310in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.902072in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.890023in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.891550in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.895319in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.883449in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.884977in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.883108in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.893317in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.882057in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{2.883511in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.913259in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.940355in}}%
\pgfpathlineto{\pgfqpoint{1.110487in}{2.946847in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.937172in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.938259in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.954351in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.945107in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.946123in}}%
\pgfpathlineto{\pgfqpoint{1.127437in}{2.946629in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.937444in}}%
\pgfpathlineto{\pgfqpoint{1.128775in}{2.938475in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.953048in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{2.953975in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.955814in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.947277in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.948210in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.972168in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.986265in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.970921in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.971703in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.983405in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.976014in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.976757in}}%
\pgfpathlineto{\pgfqpoint{1.219324in}{2.982592in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.960908in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.975851in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{2.968933in}}%
\pgfpathlineto{\pgfqpoint{1.240289in}{2.969644in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.973155in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.966329in}}%
\pgfpathlineto{\pgfqpoint{1.246087in}{2.967036in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.975641in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.968996in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.969679in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.975047in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.968522in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.969193in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.975770in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.969383in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.970038in}}%
\pgfpathlineto{\pgfqpoint{1.287124in}{2.977093in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.965264in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.968473in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.962314in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.962960in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.972677in}}%
\pgfpathlineto{\pgfqpoint{1.308981in}{2.966696in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.967314in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{2.988526in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.990428in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.984833in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.985381in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.991297in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.985812in}}%
\pgfpathlineto{\pgfqpoint{1.358047in}{2.986348in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.991874in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.986491in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{1.370536in}{2.988060in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.982709in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{2.983237in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.985852in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.980556in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.981081in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.989782in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.984628in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.985134in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.985638in}}%
\pgfpathlineto{\pgfqpoint{1.396853in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.988100in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.983161in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.983648in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.985099in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.980194in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.980681in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{2.981653in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.976774in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.977264in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.978483in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.973633in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.974125in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.977529in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.972738in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.973225in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.973468in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.968692in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.969184in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.975452in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{2.970768in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.990045in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.985610in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{2.986044in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.988409in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.984015in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.984447in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.997314in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{2.989276in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.990698in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.986504in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.986913in}}%
\pgfpathlineto{\pgfqpoint{1.577505in}{3.006722in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{3.010655in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{3.003214in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{3.005364in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{3.001498in}}%
\pgfpathlineto{\pgfqpoint{1.595793in}{3.001858in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{3.005235in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{3.001416in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{3.001771in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{3.003536in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{2.999745in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{3.000100in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{3.004469in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{3.000735in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{3.001083in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{3.005035in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{3.001352in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{3.001695in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{3.003568in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{2.999912in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{3.000254in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{3.003466in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.996584in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{3.000891in}}%
\pgfpathlineto{\pgfqpoint{1.674299in}{3.001219in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{3.005905in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{3.002440in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{3.002761in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{3.003242in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.999789in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{3.000112in}}%
\pgfpathlineto{\pgfqpoint{1.705522in}{3.005196in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{3.001800in}}%
\pgfpathlineto{\pgfqpoint{1.706861in}{3.002116in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{3.006317in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{3.002970in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{3.003280in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{3.005891in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{3.002576in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{3.002884in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{3.011258in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{3.008032in}}%
\pgfpathlineto{\pgfqpoint{1.755480in}{3.008326in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{3.018142in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{3.012035in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{3.012175in}}%
\pgfpathlineto{\pgfqpoint{1.792503in}{3.013571in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{3.010468in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{3.010748in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{3.011587in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{3.008496in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{3.008777in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{3.010314in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{3.007524in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{3.017301in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{3.014326in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{3.014591in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{3.016306in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{3.013351in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{3.013615in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{3.016495in}}%
\pgfpathlineto{\pgfqpoint{1.854950in}{3.013571in}}%
\pgfpathlineto{\pgfqpoint{1.855843in}{3.013833in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{3.013963in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{3.011046in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{3.011309in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{3.013139in}}%
\pgfpathlineto{\pgfqpoint{1.864318in}{3.010242in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{3.010504in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{3.021858in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{3.019066in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{3.019311in}}%
\pgfpathlineto{\pgfqpoint{1.941039in}{3.028459in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{3.025751in}}%
\pgfpathlineto{\pgfqpoint{1.942377in}{3.025983in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{3.026563in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{3.021402in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{3.025572in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{3.022915in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{3.023145in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{3.023834in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{3.021186in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{3.021417in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{3.034016in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{3.031477in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{3.031691in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{3.033071in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{3.030548in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{3.030760in}}%
\pgfpathlineto{\pgfqpoint{2.037832in}{3.033292in}}%
\pgfpathlineto{\pgfqpoint{2.038724in}{3.028295in}}%
\pgfpathlineto{\pgfqpoint{2.039617in}{3.028508in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{3.028931in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{3.026441in}}%
\pgfpathlineto{\pgfqpoint{2.042739in}{3.026654in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{3.035039in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{3.032619in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{3.032822in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{3.033831in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{3.031423in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{3.031625in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{3.035324in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{3.032947in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{3.033146in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.034136in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{3.031771in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{3.031969in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{3.032168in}}%
\pgfpathlineto{\pgfqpoint{2.110985in}{3.029807in}}%
\pgfpathlineto{\pgfqpoint{2.111877in}{3.030007in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{3.035491in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{3.033176in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{3.033369in}}%
\pgfpathlineto{\pgfqpoint{2.141763in}{3.034141in}}%
\pgfpathlineto{\pgfqpoint{2.142209in}{3.031834in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{3.032028in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{3.036884in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{3.034617in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{3.034805in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{3.035651in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{3.033393in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{3.033581in}}%
\pgfpathlineto{\pgfqpoint{2.206887in}{3.040662in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{3.038460in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{3.038640in}}%
\pgfpathlineto{\pgfqpoint{2.219822in}{3.040968in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{3.038964in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{3.044485in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{3.049682in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{2.299220in}{3.049487in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{3.047581in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{3.051147in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{3.049265in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{3.050308in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{3.048436in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{3.046971in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{3.051957in}}%
\pgfpathlineto{\pgfqpoint{2.361667in}{3.050123in}}%
\pgfpathlineto{\pgfqpoint{2.366574in}{3.050981in}}%
\pgfpathlineto{\pgfqpoint{2.367912in}{3.049155in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{3.052322in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{3.050518in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{3.053856in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{3.052074in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{3.054612in}}%
\pgfpathlineto{\pgfqpoint{2.425007in}{3.052848in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{3.053071in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{3.051310in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{3.052722in}}%
\pgfpathlineto{\pgfqpoint{2.437496in}{3.050972in}}%
\pgfpathlineto{\pgfqpoint{2.465598in}{3.055577in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{3.051992in}}%
\pgfpathlineto{\pgfqpoint{2.476303in}{3.053439in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{3.051730in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{3.058368in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{3.058368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{3.138675in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{3.147764in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{3.187893in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{3.209656in}}%
\pgfpathlineto{\pgfqpoint{0.821890in}{3.097917in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{3.104798in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{3.143333in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{3.154020in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{3.071512in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{3.077273in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{3.115385in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{3.146311in}}%
\pgfpathlineto{\pgfqpoint{0.851776in}{3.158588in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.959053in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.964243in}}%
\pgfpathlineto{\pgfqpoint{0.860251in}{2.985889in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.900325in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.908439in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.865084in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.923527in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.952350in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.917177in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.964940in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.972871in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.945870in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{0.908871in}{2.960264in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{2.980231in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.930072in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.932914in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.968791in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.981151in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{2.959382in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.990900in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.971036in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.973053in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.992026in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.973387in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.975267in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.980789in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.944546in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{2.946528in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.955195in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{2.937690in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.939646in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{0.971764in}{2.925333in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.927322in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.935081in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.918350in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.920319in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.925159in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.908771in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.910748in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.904475in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.906413in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.908333in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.892658in}}%
\pgfpathlineto{\pgfqpoint{0.989161in}{2.894628in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.900431in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.885090in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.887054in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{2.892841in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.879778in}}%
\pgfpathlineto{\pgfqpoint{1.013693in}{2.913124in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{2.925262in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.911797in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.913411in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.896736in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.908611in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.895972in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.899893in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.875788in}}%
\pgfpathlineto{\pgfqpoint{1.039119in}{2.876603in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.903385in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.891723in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.893195in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.905308in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.894028in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{2.895443in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.896148in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.884956in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.886392in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.889236in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.878182in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.879624in}}%
\pgfpathlineto{\pgfqpoint{1.077479in}{2.891510in}}%
\pgfpathlineto{\pgfqpoint{1.077925in}{2.880799in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.882188in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.902645in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.893744in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.888787in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.898161in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.888376in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{1.112271in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.879689in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.880308in}}%
\pgfpathlineto{\pgfqpoint{1.135912in}{2.908681in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.914559in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.905769in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.906841in}}%
\pgfpathlineto{\pgfqpoint{1.143495in}{2.908439in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.899724in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.900804in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.906644in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.898083in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.899148in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.907987in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.899634in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.900669in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.914647in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.906590in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.907571in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.908060in}}%
\pgfpathlineto{\pgfqpoint{1.174719in}{2.900049in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.901040in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{2.908811in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{2.900973in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.901941in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.916850in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.902241in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.907285in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.893395in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.911694in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.904614in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.905481in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.913124in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.906193in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.907038in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.917323in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.910578in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.911392in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.915809in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.909158in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.909963in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.924315in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.917904in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{2.918663in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.924633in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.918333in}}%
\pgfpathlineto{\pgfqpoint{1.280433in}{2.919078in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.919479in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.920208in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.923097in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.917705in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{2.934843in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.935497in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.935823in}}%
\pgfpathlineto{\pgfqpoint{1.328161in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.947956in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.958893in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.948947in}}%
\pgfpathlineto{\pgfqpoint{1.382580in}{2.950940in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.945726in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{2.946299in}}%
\pgfpathlineto{\pgfqpoint{1.413803in}{2.964540in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{2.960103in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.961926in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.952350in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.957641in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.958149in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.966577in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.961912in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{2.962402in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.979191in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.974743in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.975193in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.974577in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.975021in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.978317in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.973975in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.974415in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.980247in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.971945in}}%
\pgfpathlineto{\pgfqpoint{1.519072in}{2.972162in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.986517in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.982435in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.982838in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.987408in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.983387in}}%
\pgfpathlineto{\pgfqpoint{1.562785in}{2.983783in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.980369in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.980767in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.981956in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.977973in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.978372in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.980155in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.976200in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.976598in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.982656in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.975093in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{2.975289in}}%
\pgfpathlineto{\pgfqpoint{1.606053in}{2.982007in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.978209in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.978589in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.984558in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{2.980831in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.981201in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.981938in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.978226in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{2.978598in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.990252in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.986666in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.995529in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{2.992036in}}%
\pgfpathlineto{\pgfqpoint{1.680097in}{2.992371in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.992872in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.989391in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.989728in}}%
\pgfpathlineto{\pgfqpoint{1.692587in}{2.993386in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{2.989948in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.990280in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.992421in}}%
\pgfpathlineto{\pgfqpoint{1.700170in}{2.989010in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{2.989341in}}%
\pgfpathlineto{\pgfqpoint{1.709537in}{2.992446in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.989071in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{2.989398in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.995642in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.992334in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.992651in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{2.993126in}}%
\pgfpathlineto{\pgfqpoint{1.731394in}{2.989828in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.990146in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.992829in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.989563in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.989878in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{3.005371in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{3.002254in}}%
\pgfpathlineto{\pgfqpoint{1.788488in}{3.002544in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{3.003983in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{3.000885in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{3.001173in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{3.009195in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{3.006176in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{3.006453in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{3.011219in}}%
\pgfpathlineto{\pgfqpoint{1.837108in}{3.008248in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{3.008518in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{3.015522in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{3.012618in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{3.013528in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{3.007744in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{3.008008in}}%
\pgfpathlineto{\pgfqpoint{1.867440in}{3.008140in}}%
\pgfpathlineto{\pgfqpoint{1.867886in}{3.005255in}}%
\pgfpathlineto{\pgfqpoint{1.868778in}{3.005520in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{3.005917in}}%
\pgfpathlineto{\pgfqpoint{1.871900in}{3.000434in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{3.010451in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{3.007666in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{3.007920in}}%
\pgfpathlineto{\pgfqpoint{1.909815in}{3.008553in}}%
\pgfpathlineto{\pgfqpoint{1.910261in}{3.005777in}}%
\pgfpathlineto{\pgfqpoint{1.911153in}{3.006032in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{3.007174in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{3.004666in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{3.005174in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{3.002421in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{3.002677in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{3.003441in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{3.000698in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{3.000954in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{3.003239in}}%
\pgfpathlineto{\pgfqpoint{1.932118in}{3.000519in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{3.000773in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{3.007848in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{3.005189in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{3.005433in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{3.010248in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{3.007631in}}%
\pgfpathlineto{\pgfqpoint{1.978953in}{3.007869in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{3.008346in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{3.005736in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{3.005976in}}%
\pgfpathlineto{\pgfqpoint{1.996349in}{3.009761in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{3.007184in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{3.007420in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.010333in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{3.007783in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{3.008016in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{3.011008in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{3.008485in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{3.008714in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{3.008829in}}%
\pgfpathlineto{\pgfqpoint{2.024005in}{3.006310in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{3.006541in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{3.013424in}}%
\pgfpathlineto{\pgfqpoint{2.052552in}{3.010961in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{3.011183in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{3.012620in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{3.010171in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{3.010392in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{3.010601in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{3.010821in}}%
\pgfpathlineto{\pgfqpoint{2.112769in}{3.020380in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{3.018027in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{3.018234in}}%
\pgfpathlineto{\pgfqpoint{2.120798in}{3.019780in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{3.017442in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{3.017649in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{3.020409in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{3.018094in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{3.018298in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{3.020424in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{3.018127in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{3.018329in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{3.018934in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{3.016645in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{3.016847in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{3.027318in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{3.025106in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{3.026716in}}%
\pgfpathlineto{\pgfqpoint{2.206441in}{3.024516in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{3.024706in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{3.025650in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{3.023460in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{3.023649in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{3.026091in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{3.021845in}}%
\pgfpathlineto{\pgfqpoint{2.226513in}{3.021940in}}%
\pgfpathlineto{\pgfqpoint{2.280039in}{3.032851in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{3.030935in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{3.031814in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{3.027826in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{3.031332in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{3.029450in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{3.030665in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{3.028793in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{3.029659in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{3.027795in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{3.035738in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{3.033920in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{3.034580in}}%
\pgfpathlineto{\pgfqpoint{2.368358in}{3.032769in}}%
\pgfpathlineto{\pgfqpoint{2.402704in}{3.039006in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{3.037231in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{3.037390in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{3.035619in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{3.036338in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{3.034574in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{3.038522in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{3.036781in}}%
\pgfpathlineto{\pgfqpoint{2.442849in}{3.038106in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{3.036375in}}%
\pgfpathlineto{\pgfqpoint{2.461137in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{3.037596in}}%
\pgfpathlineto{\pgfqpoint{2.466490in}{3.038285in}}%
\pgfpathlineto{\pgfqpoint{2.467828in}{3.036579in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{3.038259in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{3.036564in}}%
\pgfpathlineto{\pgfqpoint{2.504850in}{3.040924in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{3.037436in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{3.037884in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{3.037713in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{3.037713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794681in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794951in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.815200in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.727740in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.655702in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.672863in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.389686in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.306308in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.231785in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.344577in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.295079in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.311047in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.309804in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{2.324517in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{2.372816in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.399310in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.332039in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.350698in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.281169in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.292577in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.314661in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.281383in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.292368in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.318846in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.260690in}}%
\pgfpathlineto{\pgfqpoint{0.882108in}{2.266039in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{0.885230in}{2.266748in}}%
\pgfpathlineto{\pgfqpoint{0.885676in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{0.886378in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.887637in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.291519in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.273246in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.406829in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.394039in}}%
\pgfpathlineto{\pgfqpoint{0.919576in}{2.400618in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.432167in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{2.410488in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.446351in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.425543in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.431365in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.459378in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.439375in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.444876in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{2.484050in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.465039in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.496890in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{2.462853in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.465282in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.474861in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.461832in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.464210in}}%
\pgfpathlineto{\pgfqpoint{0.956153in}{2.429110in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{2.505451in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.519581in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.503706in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.507722in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.531017in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.515679in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.523279in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.508138in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.511946in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.502675in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.506456in}}%
\pgfpathlineto{\pgfqpoint{0.989161in}{2.513914in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.488431in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.501444in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.474816in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{2.476689in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{2.480409in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.428463in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.434247in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.424430in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.488757in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.490413in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.477701in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.481037in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.489263in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.476751in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.474200in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.477454in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.499550in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.487577in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.490679in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.495289in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.483456in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.479424in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{2.482488in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{2.484011in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.452479in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.471575in}}%
\pgfpathlineto{\pgfqpoint{1.052500in}{2.474512in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.490315in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.468659in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.471532in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{2.474387in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.463676in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.466542in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.467968in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.449642in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{2.458224in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.447784in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.450637in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.468737in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.449775in}}%
\pgfpathlineto{\pgfqpoint{1.075249in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{1.077479in}{2.458019in}}%
\pgfpathlineto{\pgfqpoint{1.077925in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.450729in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.466820in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.457006in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.475225in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.465619in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.468184in}}%
\pgfpathlineto{\pgfqpoint{1.102458in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.487344in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.489751in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.485342in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.487731in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.515371in}}%
\pgfpathlineto{\pgfqpoint{1.118516in}{2.497657in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.499920in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.505525in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{2.496777in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.499019in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.502358in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.475153in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.477381in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{2.496916in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.488683in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.490816in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.514591in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.498630in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{1.157769in}{2.506722in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.498839in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.500854in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.504854in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.497040in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{2.499043in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.516637in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.509003in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.510928in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.521352in}}%
\pgfpathlineto{\pgfqpoint{1.176949in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.515719in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.538529in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.523950in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.525748in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.566605in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.559681in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.561306in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{2.556853in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{2.558474in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{2.559282in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.552439in}}%
\pgfpathlineto{\pgfqpoint{1.217986in}{2.554062in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.554871in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.548061in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.549686in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.552112in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.545347in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.546968in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.549387in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.537590in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.543238in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.529976in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.531599in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.536427in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.523313in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.524933in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.530550in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.519206in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.533440in}}%
\pgfpathlineto{\pgfqpoint{1.249656in}{2.515225in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.516016in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{2.511303in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.512885in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{2.516812in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.505135in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{2.505925in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.496711in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{2.497504in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.499085in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{2.500803in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.494720in}}%
\pgfpathlineto{\pgfqpoint{1.266606in}{2.496285in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.498622in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.492574in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.494135in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.519061in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.513193in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.514665in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.536817in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.531109in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.532505in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.540782in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.529518in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.530898in}}%
\pgfpathlineto{\pgfqpoint{1.314780in}{2.541766in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.536225in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.537571in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.552727in}}%
\pgfpathlineto{\pgfqpoint{1.328607in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{2.552582in}}%
\pgfpathlineto{\pgfqpoint{1.339759in}{2.541980in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{2.543256in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{2.551452in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.546219in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{2.547473in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.556744in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.551582in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.552809in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.561886in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.556793in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.557995in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.562170in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.552070in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.553269in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.556248in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{2.542436in}}%
\pgfpathlineto{\pgfqpoint{1.378565in}{2.549593in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.544650in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.545837in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.555203in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.545455in}}%
\pgfpathlineto{\pgfqpoint{1.388824in}{2.546623in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.552749in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{2.553887in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.568599in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.569683in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.572381in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.567731in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.568811in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.573098in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.568484in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{2.569554in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.574860in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.570287in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.571344in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.588379in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.583909in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.584923in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.603659in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.595919in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.601209in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.597855in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.598811in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.590704in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.591186in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.594539in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.590275in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.591232in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.592187in}}%
\pgfpathlineto{\pgfqpoint{1.479373in}{2.587939in}}%
\pgfpathlineto{\pgfqpoint{1.480265in}{2.588896in}}%
\pgfpathlineto{\pgfqpoint{1.483834in}{2.592700in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.584269in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.585223in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{2.586175in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.581977in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{2.582932in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{2.588607in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{1.494539in}{2.585390in}}%
\pgfpathlineto{\pgfqpoint{1.495431in}{2.586330in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.607249in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.603234in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.604118in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.614988in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.611036in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.611895in}}%
\pgfpathlineto{\pgfqpoint{1.548958in}{2.625787in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.621912in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.622741in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.623155in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.615849in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{2.616265in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.620405in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.616574in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.617400in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.619047in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{2.615233in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{2.617700in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{2.613902in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.614724in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.618809in}}%
\pgfpathlineto{\pgfqpoint{1.569922in}{2.611272in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.612091in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.606638in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{2.614755in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.611053in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.611858in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.614175in}}%
\pgfpathlineto{\pgfqpoint{1.592225in}{2.614968in}}%
\pgfpathlineto{\pgfqpoint{1.592671in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.612502in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{2.618685in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.619460in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.624837in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.621264in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.622029in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.622792in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{1.616758in}{2.616441in}}%
\pgfpathlineto{\pgfqpoint{1.618096in}{2.617591in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.614045in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.614813in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.616725in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{2.613195in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.622646in}}%
\pgfpathlineto{\pgfqpoint{1.633708in}{2.619161in}}%
\pgfpathlineto{\pgfqpoint{1.634600in}{2.619910in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{2.627674in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.624231in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.624965in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.626063in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.619204in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.619940in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.620675in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.614213in}}%
\pgfpathlineto{\pgfqpoint{1.651104in}{2.614582in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.616425in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{2.613025in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.613762in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.610739in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.611477in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{1.676083in}{2.619997in}}%
\pgfpathlineto{\pgfqpoint{1.676529in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.618012in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.618721in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.622242in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.618971in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{2.624209in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{2.621658in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.631926in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.625875in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.626214in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.631602in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.628436in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{2.629107in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.629958in}}%
\pgfpathlineto{\pgfqpoint{1.726933in}{2.630622in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.633266in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{2.630138in}}%
\pgfpathlineto{\pgfqpoint{1.731840in}{2.630798in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.635387in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.632283in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.637797in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.634718in}}%
\pgfpathlineto{\pgfqpoint{1.747452in}{2.635363in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.637292in}}%
\pgfpathlineto{\pgfqpoint{1.750574in}{2.634226in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{2.634870in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{2.639656in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.636614in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{2.637250in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{2.641353in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{1.766632in}{2.638963in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.648267in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.645289in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.645903in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.656467in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.653535in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.654132in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.657096in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.654181in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.654773in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.659496in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{2.660076in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.663535in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.658102in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.658391in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.664960in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.662131in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.662698in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.665239in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.662424in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.662988in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{2.666631in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.663835in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.851382in}{2.666343in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.663559in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.664116in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.686432in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.683737in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.684258in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.686075in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.680709in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.681230in}}%
\pgfpathlineto{\pgfqpoint{1.898664in}{2.682789in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.680116in}}%
\pgfpathlineto{\pgfqpoint{1.900002in}{2.680636in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.690105in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{2.682722in}}%
\pgfpathlineto{\pgfqpoint{1.933456in}{2.691015in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{2.688421in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.688918in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{1.957543in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.699043in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.699522in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.696982in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.697462in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.697941in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.695887in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.698516in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.696472in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.701205in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.691692in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.692405in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.690392in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.690286in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.690759in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.691468in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{2.688998in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{2.689471in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.693466in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.691014in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.692883in}}%
\pgfpathlineto{\pgfqpoint{2.005270in}{2.685790in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.686025in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.696887in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.694487in}}%
\pgfpathlineto{\pgfqpoint{2.028019in}{2.694942in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.695851in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.693458in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.693913in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{2.700885in}}%
\pgfpathlineto{\pgfqpoint{2.045415in}{2.698519in}}%
\pgfpathlineto{\pgfqpoint{2.046307in}{2.698965in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.706234in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{2.703896in}}%
\pgfpathlineto{\pgfqpoint{2.062365in}{2.704332in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.709524in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{2.707207in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.707637in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.710419in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.708114in}}%
\pgfpathlineto{\pgfqpoint{2.081546in}{2.708541in}}%
\pgfpathlineto{\pgfqpoint{2.089129in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{2.709859in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{2.710282in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.710704in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.708419in}}%
\pgfpathlineto{\pgfqpoint{2.092697in}{2.708843in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{2.715951in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.713693in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{2.714107in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.715553in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.709222in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.711501in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.709264in}}%
\pgfpathlineto{\pgfqpoint{2.120798in}{2.709677in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.711121in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.708892in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.709305in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{2.711973in}}%
\pgfpathlineto{\pgfqpoint{2.131504in}{2.709756in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.710165in}}%
\pgfpathlineto{\pgfqpoint{2.139533in}{2.713425in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.711221in}}%
\pgfpathlineto{\pgfqpoint{2.140871in}{2.711627in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.713651in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{2.711456in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.711860in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.715077in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.712895in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.713296in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.713496in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{2.709543in}}%
\pgfpathlineto{\pgfqpoint{2.180123in}{2.719639in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{2.717497in}}%
\pgfpathlineto{\pgfqpoint{2.181462in}{2.717888in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{2.719832in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.717699in}}%
\pgfpathlineto{\pgfqpoint{2.187260in}{2.718088in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{2.719638in}}%
\pgfpathlineto{\pgfqpoint{2.191275in}{2.717512in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{2.717900in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.719252in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.717133in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{2.717520in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.717906in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.715791in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{2.716177in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{2.200196in}{2.714453in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.714839in}}%
\pgfpathlineto{\pgfqpoint{2.209563in}{2.718491in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.716394in}}%
\pgfpathlineto{\pgfqpoint{2.210901in}{2.716777in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.721524in}}%
\pgfpathlineto{\pgfqpoint{2.222499in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.719822in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.720765in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.718690in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.719068in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.721509in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.719819in}}%
\pgfpathlineto{\pgfqpoint{2.249708in}{2.726307in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{2.724265in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.724633in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{2.740201in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.738210in}}%
\pgfpathlineto{\pgfqpoint{2.291191in}{2.738560in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.738734in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{2.736746in}}%
\pgfpathlineto{\pgfqpoint{2.292975in}{2.737096in}}%
\pgfpathlineto{\pgfqpoint{2.297436in}{2.738839in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.736859in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.737207in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.738424in}}%
\pgfpathlineto{\pgfqpoint{2.302342in}{2.736449in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.736797in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.737491in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{2.735521in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.735869in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.736736in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{2.734770in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.735118in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.740958in}}%
\pgfpathlineto{\pgfqpoint{2.325537in}{2.739013in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{2.739354in}}%
\pgfpathlineto{\pgfqpoint{2.350962in}{2.748578in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.746662in}}%
\pgfpathlineto{\pgfqpoint{2.352300in}{2.746993in}}%
\pgfpathlineto{\pgfqpoint{2.373265in}{2.754663in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.751046in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.751208in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.753785in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.751906in}}%
\pgfpathlineto{\pgfqpoint{2.383524in}{2.752228in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{2.754149in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.752278in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.752598in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{2.753715in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.752168in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.757229in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{2.755380in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.755694in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.761908in}}%
\pgfpathlineto{\pgfqpoint{2.428575in}{2.760079in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.760387in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{2.760541in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{2.758715in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.759023in}}%
\pgfpathlineto{\pgfqpoint{2.438835in}{2.761631in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.760121in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.764674in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.762873in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.763174in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.764078in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.762281in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.762583in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.764235in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.762444in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.762745in}}%
\pgfpathlineto{\pgfqpoint{2.465598in}{2.762895in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.761107in}}%
\pgfpathlineto{\pgfqpoint{2.466936in}{2.761407in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.762606in}}%
\pgfpathlineto{\pgfqpoint{2.470950in}{2.760824in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{2.761124in}}%
\pgfpathlineto{\pgfqpoint{2.476749in}{2.762767in}}%
\pgfpathlineto{\pgfqpoint{2.477195in}{2.760991in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{2.761290in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.762184in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{2.760412in}}%
\pgfpathlineto{\pgfqpoint{2.482102in}{2.760711in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.761306in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.759538in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.759836in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.771081in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.771081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.793924in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.797357in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.797560in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.801756in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.802186in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.810165in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.811026in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.462853in}}%
\pgfpathlineto{\pgfqpoint{0.820552in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.390714in}}%
\pgfpathlineto{\pgfqpoint{0.830812in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.832150in}{2.406226in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.426873in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.317739in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.266748in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.848208in}{2.438821in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.445968in}}%
\pgfpathlineto{\pgfqpoint{0.849100in}{2.394867in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.409514in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.423708in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.374744in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.389141in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.396178in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.302284in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.317214in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.331715in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.308683in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.279795in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.862927in}{2.300214in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{2.319549in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.241770in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.255061in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.869558in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.869957in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.314661in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.281383in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.292368in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.449107in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.420704in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.428671in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.536370in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.910209in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.474937in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.481305in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{2.487577in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.479424in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.413411in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{0.921806in}{2.391435in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{2.394666in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{2.410488in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.388955in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.395258in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{2.407614in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.386589in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.392763in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.419569in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.399310in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.396859in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.402606in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{2.383835in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.386662in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{2.403269in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.390107in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.414079in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.383404in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.401611in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.371995in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.345665in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.348297in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.389141in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.393844in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.438397in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.412362in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.423048in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.397699in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.404109in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{2.379338in}}%
\pgfpathlineto{\pgfqpoint{0.989607in}{2.383636in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.369293in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.373608in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.384226in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.370137in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.374372in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.392971in}}%
\pgfpathlineto{\pgfqpoint{1.000312in}{2.369684in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.387861in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.378501in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{2.418494in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.394867in}}%
\pgfpathlineto{\pgfqpoint{1.016816in}{2.396723in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.398572in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.385968in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.389686in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.404272in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.391926in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.395543in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.404463in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.383794in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.390911in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{2.370654in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.381277in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.369568in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.373093in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.380067in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.368510in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.371995in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{2.378888in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.357854in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.343363in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.368533in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.347033in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.350354in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.368222in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.357723in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.360931in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{2.364118in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.353713in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.356908in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.369481in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.352204in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.358440in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.311582in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{2.319549in}}%
\pgfpathlineto{\pgfqpoint{1.077479in}{2.309720in}}%
\pgfpathlineto{\pgfqpoint{1.078371in}{2.312898in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.349535in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.344490in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.335080in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.338035in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.323815in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.335542in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.320148in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.337399in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.328429in}}%
\pgfpathlineto{\pgfqpoint{1.106473in}{2.331268in}}%
\pgfpathlineto{\pgfqpoint{1.112717in}{2.350698in}}%
\pgfpathlineto{\pgfqpoint{1.113163in}{2.341922in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.344657in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.338666in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.341390in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.342747in}}%
\pgfpathlineto{\pgfqpoint{1.118516in}{2.328201in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{2.334991in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.317935in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.320664in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.349737in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.341470in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.344048in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.345332in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.337113in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.337937in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.340484in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.341753in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.333666in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.336211in}}%
\pgfpathlineto{\pgfqpoint{1.144387in}{2.346262in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.338283in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{2.340781in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{2.348199in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{2.340307in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.342772in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.345225in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.337386in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.339842in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.357886in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.352575in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.348487in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.350845in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{2.353193in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.324202in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{2.325399in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.326593in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.311651in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{2.314061in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.315261in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.307839in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.310247in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.325622in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.318326in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.320664in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.326463in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{2.319233in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.321548in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.331834in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.317576in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.319860in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.322134in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.315056in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.317334in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.324104in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.310102in}}%
\pgfpathlineto{\pgfqpoint{1.193453in}{2.312365in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.329020in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.322152in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.324344in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.320793in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.322973in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.325144in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.312689in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.313781in}}%
\pgfpathlineto{\pgfqpoint{1.219324in}{2.343429in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.336855in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.338918in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.340972in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.334435in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.346651in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.340195in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.342213in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.347784in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.349756in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.355625in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.344980in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{2.348881in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{2.342628in}}%
\pgfpathlineto{\pgfqpoint{1.242965in}{2.344577in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.346518in}}%
\pgfpathlineto{\pgfqpoint{1.244303in}{2.340298in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.342243in}}%
\pgfpathlineto{\pgfqpoint{1.246087in}{2.344179in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.337992in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.347612in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.331208in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{2.332171in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.326097in}}%
\pgfpathlineto{\pgfqpoint{1.255008in}{2.328027in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.327751in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.329662in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.352029in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.341184in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{2.342102in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.349383in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.339576in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.344100in}}%
\pgfpathlineto{\pgfqpoint{1.280433in}{2.333486in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.334393in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.335299in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{1.282664in}{2.331381in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.346544in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.340904in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.342666in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.359096in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.353555in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.355260in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.370347in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.359455in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.361118in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.370165in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.361054in}}%
\pgfpathlineto{\pgfqpoint{1.323701in}{2.371594in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.362608in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.363414in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.353683in}}%
\pgfpathlineto{\pgfqpoint{1.327715in}{2.354494in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{2.356918in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.351678in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{2.353295in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.355710in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{2.341722in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{2.343342in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.339790in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.335446in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.337067in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.358440in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.353396in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.354949in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.355724in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.350698in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.352251in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.355342in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.346130in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.346906in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{2.353062in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.348113in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.349647in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.351176in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.346248in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.347778in}}%
\pgfpathlineto{\pgfqpoint{1.364738in}{2.349304in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.344397in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.345924in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.348206in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.343323in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.359809in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.350946in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.351687in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{2.359038in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{2.355746in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{2.356476in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.351737in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.353199in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{2.357560in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{2.352853in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.355750in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.347833in}}%
\pgfpathlineto{\pgfqpoint{1.395515in}{2.350728in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.341420in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.342873in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.364162in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.356460in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.362700in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.359571in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.365057in}}%
\pgfpathlineto{\pgfqpoint{1.421832in}{2.360581in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.361948in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{2.366702in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.353384in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.354749in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.358147in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.353738in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{2.355096in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.358473in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{2.354088in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{2.355438in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{2.351741in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{2.353090in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.354435in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.347084in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{2.361054in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.356770in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.358084in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{2.371676in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.367453in}}%
\pgfpathlineto{\pgfqpoint{1.461085in}{2.368732in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.373815in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.370889in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.377798in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{2.373640in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.374890in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.376760in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.373866in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.390380in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.386311in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.387516in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.390515in}}%
\pgfpathlineto{\pgfqpoint{1.490971in}{2.386466in}}%
\pgfpathlineto{\pgfqpoint{1.491863in}{2.387665in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.390053in}}%
\pgfpathlineto{\pgfqpoint{1.494093in}{2.386023in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{2.387217in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.390188in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.386178in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{1.499000in}{2.387958in}}%
\pgfpathlineto{\pgfqpoint{1.499446in}{2.383960in}}%
\pgfpathlineto{\pgfqpoint{1.500338in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.399166in}}%
\pgfpathlineto{\pgfqpoint{1.511489in}{2.395228in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{2.396381in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.410004in}}%
\pgfpathlineto{\pgfqpoint{1.523533in}{2.406124in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.407245in}}%
\pgfpathlineto{\pgfqpoint{1.524871in}{2.407805in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.403936in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{2.405057in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.406733in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.402879in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.403997in}}%
\pgfpathlineto{\pgfqpoint{1.529777in}{2.405113in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.402388in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.404614in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.396968in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.398085in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.403077in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.399282in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.400388in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.403142in}}%
\pgfpathlineto{\pgfqpoint{1.542713in}{2.399365in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.400466in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.401564in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{2.397799in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.412422in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.408713in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.409781in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.411380in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.407684in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{2.408750in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.409282in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{2.405596in}}%
\pgfpathlineto{\pgfqpoint{1.562785in}{2.406662in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{2.411955in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.408295in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.409350in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.410402in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.400530in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.401060in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.397429in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.398490in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{2.399548in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.396988in}}%
\pgfpathlineto{\pgfqpoint{1.577951in}{2.399626in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.397077in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.408006in}}%
\pgfpathlineto{\pgfqpoint{1.589103in}{2.404447in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.405478in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{2.414148in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.410625in}}%
\pgfpathlineto{\pgfqpoint{1.598916in}{2.411637in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{2.417666in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.414170in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{2.415170in}}%
\pgfpathlineto{\pgfqpoint{1.606053in}{2.415670in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.412182in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.413183in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.415674in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.412202in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{2.413198in}}%
\pgfpathlineto{\pgfqpoint{1.611851in}{2.414192in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{2.410730in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.411725in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.413708in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{2.410260in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.411251in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{2.415202in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.416179in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.417154in}}%
\pgfpathlineto{\pgfqpoint{1.625679in}{2.413746in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.414722in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.417152in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.410369in}}%
\pgfpathlineto{\pgfqpoint{1.630585in}{2.411343in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{2.411830in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{2.408449in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{2.409423in}}%
\pgfpathlineto{\pgfqpoint{1.635938in}{2.413301in}}%
\pgfpathlineto{\pgfqpoint{1.636384in}{2.409938in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{2.410906in}}%
\pgfpathlineto{\pgfqpoint{1.639061in}{2.412834in}}%
\pgfpathlineto{\pgfqpoint{1.639507in}{2.409484in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.410448in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{2.410930in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.407588in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.418078in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.419016in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.422285in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.419007in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{2.419939in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{2.421334in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{1.662701in}{2.418997in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{2.437663in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.434459in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.435353in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.447244in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.444083in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.444954in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.453569in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.447744in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.448172in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{2.449455in}}%
\pgfpathlineto{\pgfqpoint{1.708199in}{2.446339in}}%
\pgfpathlineto{\pgfqpoint{1.709091in}{2.447195in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{2.451450in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.448353in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{2.449201in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.450471in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.447383in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.448230in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.459096in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.456047in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.456874in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.460167in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{2.457133in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.457955in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.460819in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.457799in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.458616in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.461059in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.458052in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.458865in}}%
\pgfpathlineto{\pgfqpoint{1.745221in}{2.460083in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.457084in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.457897in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.459517in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.456528in}}%
\pgfpathlineto{\pgfqpoint{1.749682in}{2.457338in}}%
\pgfpathlineto{\pgfqpoint{1.750574in}{2.458147in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{2.455166in}}%
\pgfpathlineto{\pgfqpoint{1.751912in}{2.455976in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.461999in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{2.459042in}}%
\pgfpathlineto{\pgfqpoint{1.759941in}{2.459841in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.483905in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.481024in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.481780in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.482912in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{2.480794in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.485669in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{2.482815in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.483563in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.483936in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.481835in}}%
\pgfpathlineto{\pgfqpoint{1.810791in}{2.490337in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{2.482626in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{2.486295in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.483497in}}%
\pgfpathlineto{\pgfqpoint{1.818820in}{2.484229in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{2.496482in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.494435in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{2.496563in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.493815in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{2.496643in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.493906in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.501608in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.498895in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.499590in}}%
\pgfpathlineto{\pgfqpoint{1.854950in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{2.497925in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{2.498619in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{2.498965in}}%
\pgfpathlineto{\pgfqpoint{1.857181in}{2.496265in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.496959in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.505542in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{2.503551in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{1.878591in}{2.503655in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.507351in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.502751in}}%
\pgfpathlineto{\pgfqpoint{1.886620in}{2.503757in}}%
\pgfpathlineto{\pgfqpoint{1.887066in}{2.501128in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.501800in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{2.504475in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.499912in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.501248in}}%
\pgfpathlineto{\pgfqpoint{1.895541in}{2.498641in}}%
\pgfpathlineto{\pgfqpoint{1.896433in}{2.499309in}}%
\pgfpathlineto{\pgfqpoint{1.916060in}{2.513743in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.511180in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.511825in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{2.515360in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.512809in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.513450in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.516640in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.514103in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{2.514740in}}%
\pgfpathlineto{\pgfqpoint{1.937024in}{2.520112in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.518222in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.518850in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.516336in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{2.516965in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.522271in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{2.515414in}}%
\pgfpathlineto{\pgfqpoint{1.953974in}{2.517903in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{2.515421in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.516043in}}%
\pgfpathlineto{\pgfqpoint{1.965572in}{2.523123in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.520664in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{2.521275in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.525227in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.522782in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{2.523388in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{1.974939in}{2.521250in}}%
\pgfpathlineto{\pgfqpoint{1.975831in}{2.521857in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.526974in}}%
\pgfpathlineto{\pgfqpoint{1.983860in}{2.524550in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{2.525150in}}%
\pgfpathlineto{\pgfqpoint{1.986536in}{2.526346in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.523929in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.524527in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.525423in}}%
\pgfpathlineto{\pgfqpoint{1.989659in}{2.523011in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.523609in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.526287in}}%
\pgfpathlineto{\pgfqpoint{1.995011in}{2.523886in}}%
\pgfpathlineto{\pgfqpoint{1.995903in}{2.524481in}}%
\pgfpathlineto{\pgfqpoint{1.998134in}{2.525963in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.523569in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.524162in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{2.524754in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{2.522365in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.522957in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.524140in}}%
\pgfpathlineto{\pgfqpoint{2.003932in}{2.521758in}}%
\pgfpathlineto{\pgfqpoint{2.004824in}{2.522349in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.522940in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.520562in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.521153in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{2.523510in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.521142in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.521730in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.522024in}}%
\pgfpathlineto{\pgfqpoint{2.013299in}{2.517297in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{2.517888in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.522287in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.519939in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.520523in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.523723in}}%
\pgfpathlineto{\pgfqpoint{2.027573in}{2.521386in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.521966in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.523125in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.520794in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.521374in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.522241in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{2.520495in}}%
\pgfpathlineto{\pgfqpoint{2.040955in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.522498in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.523071in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.526210in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.522182in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.525307in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.521302in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.524695in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{2.522421in}}%
\pgfpathlineto{\pgfqpoint{2.062365in}{2.522985in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.527749in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.525489in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.526047in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{2.529380in}}%
\pgfpathlineto{\pgfqpoint{2.077085in}{2.527131in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.527685in}}%
\pgfpathlineto{\pgfqpoint{2.081546in}{2.529894in}}%
\pgfpathlineto{\pgfqpoint{2.081992in}{2.527654in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{2.528205in}}%
\pgfpathlineto{\pgfqpoint{2.083330in}{2.528481in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.526244in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.526796in}}%
\pgfpathlineto{\pgfqpoint{2.086898in}{2.528172in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.523990in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{2.524265in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.530829in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.528619in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.529162in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.542511in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{2.540336in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.540862in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.541388in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{2.539217in}}%
\pgfpathlineto{\pgfqpoint{2.126597in}{2.539743in}}%
\pgfpathlineto{\pgfqpoint{2.128381in}{2.540792in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.538627in}}%
\pgfpathlineto{\pgfqpoint{2.129719in}{2.539152in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.540723in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.534514in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.534777in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.536089in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{2.531791in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{2.532317in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.532186in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.542726in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.540624in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.541132in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.542147in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.540050in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{2.540557in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.549332in}}%
\pgfpathlineto{\pgfqpoint{2.189491in}{2.547258in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{2.547754in}}%
\pgfpathlineto{\pgfqpoint{2.192613in}{2.548993in}}%
\pgfpathlineto{\pgfqpoint{2.193951in}{2.545106in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.545354in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.546346in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{2.544284in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.544780in}}%
\pgfpathlineto{\pgfqpoint{2.219822in}{2.556978in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.553399in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.558664in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.556649in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.557125in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.559260in}}%
\pgfpathlineto{\pgfqpoint{2.237218in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.557726in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{2.566160in}}%
\pgfpathlineto{\pgfqpoint{2.254614in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.564638in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.575386in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{2.573427in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.573878in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.580145in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.578202in}}%
\pgfpathlineto{\pgfqpoint{2.291637in}{2.578647in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{2.299220in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{2.300112in}{2.580694in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.586812in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.584896in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.585330in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.590287in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.588385in}}%
\pgfpathlineto{\pgfqpoint{2.325537in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{2.336688in}{2.594133in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.592245in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.592668in}}%
\pgfpathlineto{\pgfqpoint{2.339811in}{2.593513in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{2.592051in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.591226in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.591647in}}%
\pgfpathlineto{\pgfqpoint{2.354530in}{2.596257in}}%
\pgfpathlineto{\pgfqpoint{2.356315in}{2.592941in}}%
\pgfpathlineto{\pgfqpoint{2.357207in}{2.593359in}}%
\pgfpathlineto{\pgfqpoint{2.357653in}{2.591496in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.591914in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.605246in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{2.603818in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.605026in}}%
\pgfpathlineto{\pgfqpoint{2.391999in}{2.603199in}}%
\pgfpathlineto{\pgfqpoint{2.392891in}{2.603602in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.608993in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{2.605767in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.608145in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.606341in}}%
\pgfpathlineto{\pgfqpoint{2.413409in}{2.606736in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.607724in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{2.605924in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.605508in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.608652in}}%
\pgfpathlineto{\pgfqpoint{2.427237in}{2.606864in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.607256in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.606645in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.607036in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.608596in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.606817in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.607207in}}%
\pgfpathlineto{\pgfqpoint{2.438388in}{2.607791in}}%
\pgfpathlineto{\pgfqpoint{2.438835in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{2.606405in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.607183in}}%
\pgfpathlineto{\pgfqpoint{2.441957in}{2.605411in}}%
\pgfpathlineto{\pgfqpoint{2.442849in}{2.605800in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{2.611205in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.608074in}}%
\pgfpathlineto{\pgfqpoint{2.458461in}{2.608650in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.606896in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{2.607281in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{2.608623in}}%
\pgfpathlineto{\pgfqpoint{2.463367in}{2.606873in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.607257in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.607448in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.605701in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.606084in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{2.611035in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.607756in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{2.607945in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.609271in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.607541in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.607920in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{2.612806in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{2.611089in}}%
\pgfpathlineto{\pgfqpoint{2.496821in}{2.611462in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{2.612954in}}%
\pgfpathlineto{\pgfqpoint{2.502174in}{2.609904in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{2.611580in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.609874in}}%
\pgfpathlineto{\pgfqpoint{2.507527in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{2.610989in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.607584in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{2.607957in}}%
\pgfpathlineto{\pgfqpoint{2.516448in}{2.610184in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{2.608489in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{2.608859in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.609599in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.609599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.800034in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{0.807617in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.937444in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.859188in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.934319in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{2.946528in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.875515in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.932207in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.770763in}}%
\pgfpathlineto{\pgfqpoint{0.846869in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.836940in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.794586in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.862155in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.916760in}}%
\pgfpathlineto{\pgfqpoint{0.874525in}{2.925733in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.888206in}}%
\pgfpathlineto{\pgfqpoint{0.875863in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.908681in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{2.883567in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.887654in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.928081in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.899338in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{0.905302in}{2.919688in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{2.895866in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.905769in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.879534in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.882921in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.887907in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.862328in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{2.865768in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.845879in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.849364in}}%
\pgfpathlineto{\pgfqpoint{0.921806in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{2.847261in}}%
\pgfpathlineto{\pgfqpoint{0.923145in}{2.850544in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.856977in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.834009in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.837304in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.876440in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.855462in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.858333in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.866742in}}%
\pgfpathlineto{\pgfqpoint{0.942325in}{2.846357in}}%
\pgfpathlineto{\pgfqpoint{0.943217in}{2.849206in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{2.853417in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.833431in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.836306in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.860741in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.841898in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.883481in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{2.887907in}}%
\pgfpathlineto{\pgfqpoint{0.971764in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.873093in}}%
\pgfpathlineto{\pgfqpoint{0.975333in}{2.879739in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.863060in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.876227in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.860071in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.862264in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.839439in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.841667in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{2.863877in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.849017in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{2.886368in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.888126in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.874467in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.876262in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.884165in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.872601in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.875226in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.862066in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.857955in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.859714in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.864913in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.854012in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.857475in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.845000in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{2.846755in}}%
\pgfpathlineto{\pgfqpoint{1.037780in}{2.847628in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.835261in}}%
\pgfpathlineto{\pgfqpoint{1.039119in}{2.837039in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.841427in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.829249in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.831023in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.853783in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{2.830669in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.832345in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.830094in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.831733in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.839767in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.830348in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{2.838238in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.827442in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.829021in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.837533in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.826973in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.828520in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.842019in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.823098in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.829055in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.819025in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.820519in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.824951in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.816545in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.808212in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.809708in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.813410in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{2.803718in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.805210in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.821070in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.811704in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.813122in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.820899in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.815221in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.816518in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.825417in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.816968in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{2.818234in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{2.825695in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.817402in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.818643in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.819261in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.811016in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.812267in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.822656in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.814603in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.815816in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{2.839458in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.831787in}}%
\pgfpathlineto{\pgfqpoint{1.188546in}{2.832901in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.831934in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.833028in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.843712in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.836352in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{2.837410in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.865741in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.868070in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.862108in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.866742in}}%
\pgfpathlineto{\pgfqpoint{1.241181in}{2.847311in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.865613in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.853048in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.853499in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.861895in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.855524in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.856402in}}%
\pgfpathlineto{\pgfqpoint{1.281772in}{2.867100in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.860888in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.861733in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.864251in}}%
\pgfpathlineto{\pgfqpoint{1.286232in}{2.858092in}}%
\pgfpathlineto{\pgfqpoint{1.287124in}{2.858936in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.866800in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.860759in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.861581in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.867307in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.868095in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{2.873154in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{2.867355in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{2.868132in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.883873in}}%
\pgfpathlineto{\pgfqpoint{1.337528in}{2.878279in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.879010in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.886192in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{2.880699in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.881412in}}%
\pgfpathlineto{\pgfqpoint{1.363399in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.887523in}}%
\pgfpathlineto{\pgfqpoint{1.364738in}{2.888206in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.889904in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.885279in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.891003in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.885775in}}%
\pgfpathlineto{\pgfqpoint{1.377227in}{2.886446in}}%
\pgfpathlineto{\pgfqpoint{1.406221in}{2.907193in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.902212in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.902826in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.903438in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.898478in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.899096in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{1.416034in}{2.898161in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.898772in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.916032in}}%
\pgfpathlineto{\pgfqpoint{1.443689in}{2.911328in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.911895in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.912742in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.908060in}}%
\pgfpathlineto{\pgfqpoint{1.447257in}{2.908629in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.910608in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{2.905959in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.906527in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.910459in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.905863in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.913047in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{2.908531in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{2.909079in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.910443in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.905952in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.906501in}}%
\pgfpathlineto{\pgfqpoint{1.483834in}{2.911908in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.907483in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.908022in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.909094in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{2.900294in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{2.900839in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{2.908323in}}%
\pgfpathlineto{\pgfqpoint{1.501676in}{2.904009in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{2.904539in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{2.911559in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{2.907324in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{2.907840in}}%
\pgfpathlineto{\pgfqpoint{1.529777in}{2.915672in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.911521in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.912021in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.912271in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.908132in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.908635in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.922003in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{2.917999in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.918473in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.923157in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.919205in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.919671in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{2.933718in}}%
\pgfpathlineto{\pgfqpoint{1.606053in}{2.934147in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.935217in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.931455in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{2.931885in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.933596in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.929858in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.930287in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.932207in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.924784in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.925216in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.930745in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{2.927091in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.927514in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{2.928566in}}%
\pgfpathlineto{\pgfqpoint{1.635938in}{2.924929in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{2.925353in}}%
\pgfpathlineto{\pgfqpoint{1.639953in}{2.926826in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.923210in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.923632in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.939062in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.935583in}}%
\pgfpathlineto{\pgfqpoint{1.676529in}{2.935976in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.940444in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{2.937009in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.937396in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.937782in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.934358in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.934746in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.937061in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{2.933663in}}%
\pgfpathlineto{\pgfqpoint{1.697047in}{2.934049in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.937302in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{2.933937in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.934319in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.941994in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.938697in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.939067in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.946137in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.939672in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.940034in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.941472in}}%
\pgfpathlineto{\pgfqpoint{1.749682in}{2.935230in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.935412in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{2.942894in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.936958in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.937312in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.934177in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.934532in}}%
\pgfpathlineto{\pgfqpoint{1.775999in}{2.935773in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.932653in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{2.933008in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.933186in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.930072in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.938646in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.935599in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.935944in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.941376in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.938374in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{2.938711in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{2.945003in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.939104in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.939434in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.940093in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{2.937155in}}%
\pgfpathlineto{\pgfqpoint{1.838893in}{2.937486in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.939623in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.936705in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.937034in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.931709in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.935170in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.932289in}}%
\pgfpathlineto{\pgfqpoint{1.858965in}{2.932618in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.937484in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{2.934642in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.934964in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.935768in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.932935in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{2.933258in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.935979in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.933170in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.933490in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{2.933969in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.931167in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{2.931488in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.931808in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{2.923592in}}%
\pgfpathlineto{\pgfqpoint{1.891973in}{2.923755in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.925216in}}%
\pgfpathlineto{\pgfqpoint{1.896433in}{2.922439in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{2.922764in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{2.932440in}}%
\pgfpathlineto{\pgfqpoint{1.924981in}{2.929730in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{2.930041in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.934349in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.931672in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.931978in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.932131in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{2.929458in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{2.929766in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.935962in}}%
\pgfpathlineto{\pgfqpoint{1.960219in}{2.933333in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{2.933633in}}%
\pgfpathlineto{\pgfqpoint{1.976723in}{2.938796in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.936203in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.936496in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.947545in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.947819in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.948093in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{2.945595in}}%
\pgfpathlineto{\pgfqpoint{2.024451in}{2.945870in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{2.946007in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{2.943513in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.943789in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.944478in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.941992in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.942268in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.942682in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.940479in}}%
\pgfpathlineto{\pgfqpoint{2.040955in}{2.943091in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.940630in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.940905in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{2.941732in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.942003in}}%
\pgfpathlineto{\pgfqpoint{2.061919in}{2.944292in}}%
\pgfpathlineto{\pgfqpoint{2.062365in}{2.941872in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{2.942141in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.944147in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.942010in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.948062in}}%
\pgfpathlineto{\pgfqpoint{2.092251in}{2.945696in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.945956in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.946865in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.944507in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{2.944767in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.945805in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.943457in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{2.943717in}}%
\pgfpathlineto{\pgfqpoint{2.105186in}{2.944495in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{2.942154in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.942414in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.956073in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.953815in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{2.954058in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.962016in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.957715in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.957832in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.961206in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.959020in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.959251in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.966292in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.962117in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{2.252384in}{2.967332in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.965440in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{2.972228in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.970157in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{2.975394in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.973353in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{2.973560in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{2.973664in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.971625in}}%
\pgfpathlineto{\pgfqpoint{2.307695in}{2.971834in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{2.974313in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.972290in}}%
\pgfpathlineto{\pgfqpoint{2.319738in}{2.972497in}}%
\pgfpathlineto{\pgfqpoint{2.327767in}{2.974341in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.972331in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.972536in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{2.973659in}}%
\pgfpathlineto{\pgfqpoint{2.335350in}{2.969759in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.969862in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{2.976316in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{2.974551in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.976528in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.974775in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.974972in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.973222in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{2.974603in}}%
\pgfpathlineto{\pgfqpoint{2.385754in}{2.972862in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.972996in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.973485in}}%
\pgfpathlineto{\pgfqpoint{2.399136in}{2.971759in}}%
\pgfpathlineto{\pgfqpoint{2.401812in}{2.972347in}}%
\pgfpathlineto{\pgfqpoint{2.403150in}{2.970627in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{2.974703in}}%
\pgfpathlineto{\pgfqpoint{2.423223in}{2.973002in}}%
\pgfpathlineto{\pgfqpoint{2.445971in}{2.977848in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.976169in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{2.978783in}}%
\pgfpathlineto{\pgfqpoint{2.461583in}{2.975267in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.980518in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.978877in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{2.982393in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.980770in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.983260in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.983260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795127in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795465in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{2.776572in}}%
\pgfpathlineto{\pgfqpoint{0.817876in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.537048in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.555588in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.508521in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.575859in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{2.509354in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.592700in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.562762in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.484637in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.538163in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.467443in}}%
\pgfpathlineto{\pgfqpoint{0.874525in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.556041in}}%
\pgfpathlineto{\pgfqpoint{0.878539in}{2.564092in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.575859in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.532899in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.540336in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{2.544003in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.521313in}}%
\pgfpathlineto{\pgfqpoint{0.897273in}{2.576502in}}%
\pgfpathlineto{\pgfqpoint{0.897720in}{2.548647in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.555226in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.577401in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.524184in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.530668in}}%
\pgfpathlineto{\pgfqpoint{0.904410in}{2.537048in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{2.511133in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{2.620963in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.627208in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.605528in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.630732in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.609868in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.614380in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.636111in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.704911in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.687234in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.690608in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.692282in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.674825in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.678229in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.691496in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.674531in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.677841in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.692330in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.675868in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.686951in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.670823in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.673991in}}%
\pgfpathlineto{\pgfqpoint{0.978009in}{2.675564in}}%
\pgfpathlineto{\pgfqpoint{0.978455in}{2.659618in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.662810in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.712731in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.698009in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{2.700771in}}%
\pgfpathlineto{\pgfqpoint{1.004326in}{2.725846in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.711779in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.714356in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.716911in}}%
\pgfpathlineto{\pgfqpoint{1.007003in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.705596in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.727939in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.703794in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.708695in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.695604in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.698072in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.704159in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.691279in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.693726in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.687087in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.699481in}}%
\pgfpathlineto{\pgfqpoint{1.037780in}{2.701764in}}%
\pgfpathlineto{\pgfqpoint{1.039119in}{2.705157in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.683438in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.688029in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.678499in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.680792in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.669071in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.671384in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.690411in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.681275in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.723301in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.723160in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.724081in}}%
\pgfpathlineto{\pgfqpoint{1.085062in}{2.713889in}}%
\pgfpathlineto{\pgfqpoint{1.085954in}{2.715752in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.723092in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.703078in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.704940in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.716777in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.707014in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.708821in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.709004in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.710769in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.715138in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.705682in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.707436in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{1.112271in}{2.684720in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.679970in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.681754in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.692693in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{2.701046in}}%
\pgfpathlineto{\pgfqpoint{1.131452in}{2.692282in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.693947in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{2.701333in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.692706in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.694344in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.707149in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{2.698722in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{2.700306in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.710406in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.703686in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.705222in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{2.700102in}}%
\pgfpathlineto{\pgfqpoint{1.158661in}{2.677300in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.682010in}}%
\pgfpathlineto{\pgfqpoint{1.161783in}{2.673991in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.675564in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{2.681778in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.673865in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.675417in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.679265in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.671430in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{2.672973in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.680581in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.666696in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.662908in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.651860in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.668707in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.654352in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.655805in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.657252in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.643015in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.644483in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.667144in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.653418in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.654810in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.649380in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.653542in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.646778in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.648166in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.654344in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.647661in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.652431in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{2.645804in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.647166in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.661149in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.654670in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.655983in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.663754in}}%
\pgfpathlineto{\pgfqpoint{1.255008in}{2.650990in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.652290in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{2.652938in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.646591in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.647895in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.649193in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.631616in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{2.634564in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.635861in}}%
\pgfpathlineto{\pgfqpoint{1.270174in}{2.638439in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.632290in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{2.633582in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.634870in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.616551in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.617864in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.622422in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.616383in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.617684in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{2.624120in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.618152in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.619434in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.620074in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.615416in}}%
\pgfpathlineto{\pgfqpoint{1.287124in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.605528in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.608659in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{2.609929in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.613085in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.602807in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.611591in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{2.600852in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.601479in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.604598in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.598959in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.600208in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.611858in}}%
\pgfpathlineto{\pgfqpoint{1.321024in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.607532in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.620025in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.614589in}}%
\pgfpathlineto{\pgfqpoint{1.332622in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.627305in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.621965in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.343773in}{2.624244in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{2.618927in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.620069in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.628514in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{2.618036in}}%
\pgfpathlineto{\pgfqpoint{1.353586in}{2.619161in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.621960in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.616759in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.617880in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{2.635340in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{2.630269in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{2.631338in}}%
\pgfpathlineto{\pgfqpoint{1.378565in}{2.638211in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.633200in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.634252in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.633981in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.636061in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.631115in}}%
\pgfpathlineto{\pgfqpoint{1.387486in}{2.632157in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.637832in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{1.394623in}{2.634990in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.630115in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{2.631144in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.641764in}}%
\pgfpathlineto{\pgfqpoint{1.405775in}{2.636969in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.637970in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{2.638469in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.633690in}}%
\pgfpathlineto{\pgfqpoint{1.408451in}{2.634693in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.639169in}}%
\pgfpathlineto{\pgfqpoint{1.413803in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.630699in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.643910in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.640237in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{2.647856in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{2.643277in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{2.644223in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.645637in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.642024in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.642495in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.629362in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.629841in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.631273in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.626762in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.627719in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.632465in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{2.627993in}}%
\pgfpathlineto{\pgfqpoint{1.449934in}{2.628940in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.633170in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.628734in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.629672in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.633864in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{2.629462in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.630179in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.633851in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{2.629510in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.630427in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.633618in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.629306in}}%
\pgfpathlineto{\pgfqpoint{1.474467in}{2.630217in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.631126in}}%
\pgfpathlineto{\pgfqpoint{1.475805in}{2.626830in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.627742in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.634502in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.626462in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.626913in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.638857in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.634690in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.635563in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{1.507475in}{2.639637in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.640492in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.640919in}}%
\pgfpathlineto{\pgfqpoint{1.509259in}{2.636817in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{2.637674in}}%
\pgfpathlineto{\pgfqpoint{1.523979in}{2.650682in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.646660in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.647486in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.651998in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.648009in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.648827in}}%
\pgfpathlineto{\pgfqpoint{1.547620in}{2.663222in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.651922in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.652319in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.670833in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.667797in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.678892in}}%
\pgfpathlineto{\pgfqpoint{1.586426in}{2.675169in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.675899in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.678080in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{2.674375in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.675102in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{2.679433in}}%
\pgfpathlineto{\pgfqpoint{1.597131in}{2.675758in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.676478in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.680764in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.677119in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.677831in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{2.678187in}}%
\pgfpathlineto{\pgfqpoint{1.605607in}{2.674552in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.675265in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.680217in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.676614in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.677319in}}%
\pgfpathlineto{\pgfqpoint{1.627017in}{2.687368in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.684509in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.692282in}}%
\pgfpathlineto{\pgfqpoint{1.639061in}{2.688783in}}%
\pgfpathlineto{\pgfqpoint{1.639953in}{2.689454in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.694767in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.691301in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.691962in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.696552in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.690340in}}%
\pgfpathlineto{\pgfqpoint{1.657349in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{1.657795in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.688230in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.688422in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{2.689074in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.688287in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.688936in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.689259in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.685888in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.686537in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{1.677421in}{2.687059in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.687702in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.690898in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{2.688211in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.699180in}}%
\pgfpathlineto{\pgfqpoint{1.700616in}{2.692650in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{2.693271in}}%
\pgfpathlineto{\pgfqpoint{1.710429in}{2.699416in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{2.696188in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.696799in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.701342in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.698141in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{2.698744in}}%
\pgfpathlineto{\pgfqpoint{1.722473in}{2.700548in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{2.697963in}}%
\pgfpathlineto{\pgfqpoint{1.726933in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{1.727379in}{2.696888in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.697487in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.700170in}}%
\pgfpathlineto{\pgfqpoint{1.732732in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{2.697612in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.701751in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.699212in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.703598in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.700494in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{2.701077in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.729159in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.733378in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.730425in}}%
\pgfpathlineto{\pgfqpoint{1.802762in}{2.730951in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.733824in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.730890in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.731412in}}%
\pgfpathlineto{\pgfqpoint{1.809899in}{2.731933in}}%
\pgfpathlineto{\pgfqpoint{1.810791in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.726606in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.732060in}}%
\pgfpathlineto{\pgfqpoint{1.821496in}{2.729165in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.729681in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.727567in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.728084in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.730539in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.733312in}}%
\pgfpathlineto{\pgfqpoint{1.845583in}{2.730483in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.730986in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.734985in}}%
\pgfpathlineto{\pgfqpoint{1.854058in}{2.732177in}}%
\pgfpathlineto{\pgfqpoint{1.854950in}{2.732675in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.742947in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.737674in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.737916in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.748840in}}%
\pgfpathlineto{\pgfqpoint{1.896433in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{2.746603in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.750318in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.747632in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.748095in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.749250in}}%
\pgfpathlineto{\pgfqpoint{1.908477in}{2.746573in}}%
\pgfpathlineto{\pgfqpoint{1.909369in}{2.747036in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.749107in}}%
\pgfpathlineto{\pgfqpoint{1.913829in}{2.746444in}}%
\pgfpathlineto{\pgfqpoint{1.914722in}{2.746904in}}%
\pgfpathlineto{\pgfqpoint{1.933456in}{2.756403in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.751615in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{2.752732in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.747966in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.758117in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.753433in}}%
\pgfpathlineto{\pgfqpoint{1.970478in}{2.757765in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{2.755227in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.755659in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.756089in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.753557in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{2.753989in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{1.976723in}{2.752541in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{2.752972in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.754477in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.751962in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.752392in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.754746in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.752244in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.752672in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.759219in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.756747in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.757166in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.763990in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.759316in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.759521in}}%
\pgfpathlineto{\pgfqpoint{2.026681in}{2.762589in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.760165in}}%
\pgfpathlineto{\pgfqpoint{2.028019in}{2.760573in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.760981in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.758562in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.758970in}}%
\pgfpathlineto{\pgfqpoint{2.037832in}{2.762419in}}%
\pgfpathlineto{\pgfqpoint{2.038278in}{2.760017in}}%
\pgfpathlineto{\pgfqpoint{2.039171in}{2.760422in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{2.762637in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.760247in}}%
\pgfpathlineto{\pgfqpoint{2.045415in}{2.760649in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.761452in}}%
\pgfpathlineto{\pgfqpoint{2.047646in}{2.759068in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{2.759471in}}%
\pgfpathlineto{\pgfqpoint{2.052552in}{2.761273in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.758900in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.760698in}}%
\pgfpathlineto{\pgfqpoint{2.057459in}{2.758333in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.758733in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.764073in}}%
\pgfpathlineto{\pgfqpoint{2.070840in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{2.762125in}}%
\pgfpathlineto{\pgfqpoint{2.103402in}{2.775732in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.773446in}}%
\pgfpathlineto{\pgfqpoint{2.104740in}{2.773821in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.775317in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.773039in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{2.773413in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{2.780971in}}%
\pgfpathlineto{\pgfqpoint{2.129273in}{2.776664in}}%
\pgfpathlineto{\pgfqpoint{2.129719in}{2.776847in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.784425in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.780358in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{2.786378in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.784192in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.784543in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.786293in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.784115in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.784465in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.801235in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.799123in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.799452in}}%
\pgfpathlineto{\pgfqpoint{2.230528in}{2.804019in}}%
\pgfpathlineto{\pgfqpoint{2.230974in}{2.801926in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.802251in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{2.805633in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{2.797653in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.799269in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.795139in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{2.795463in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{2.798686in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.796636in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.796957in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.799036in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.796995in}}%
\pgfpathlineto{\pgfqpoint{2.267550in}{2.797315in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.803001in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.800982in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.801296in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.808859in}}%
\pgfpathlineto{\pgfqpoint{2.307249in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{2.807175in}}%
\pgfpathlineto{\pgfqpoint{2.319738in}{2.811109in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.809137in}}%
\pgfpathlineto{\pgfqpoint{2.321076in}{2.809438in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.810639in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.808673in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{2.808974in}}%
\pgfpathlineto{\pgfqpoint{2.327767in}{2.809574in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.807612in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.807912in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.813116in}}%
\pgfpathlineto{\pgfqpoint{2.345163in}{2.811174in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.811469in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{2.811912in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.808333in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.815635in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.813726in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.814014in}}%
\pgfpathlineto{\pgfqpoint{2.377279in}{2.815453in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.813551in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{2.813839in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.819246in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.817365in}}%
\pgfpathlineto{\pgfqpoint{2.396905in}{2.817647in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.820594in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{2.816996in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{2.817136in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{2.824055in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.822212in}}%
\pgfpathlineto{\pgfqpoint{2.431698in}{2.822486in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.823033in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.819630in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{2.820042in}}%
\pgfpathlineto{\pgfqpoint{2.437050in}{2.818207in}}%
\pgfpathlineto{\pgfqpoint{2.437942in}{2.818482in}}%
\pgfpathlineto{\pgfqpoint{2.472289in}{2.828843in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.827045in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{2.827310in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.830721in}}%
\pgfpathlineto{\pgfqpoint{2.485670in}{2.828936in}}%
\pgfpathlineto{\pgfqpoint{2.486562in}{2.829197in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.829719in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.827938in}}%
\pgfpathlineto{\pgfqpoint{2.489685in}{2.828199in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.830669in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{2.828897in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{2.829157in}}%
\pgfpathlineto{\pgfqpoint{2.499944in}{2.829286in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{2.827517in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{2.827777in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.828296in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.826530in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.826790in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.831167in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.831167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794235in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794438in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.819865in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{0.825406in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.825758in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.248457in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.313986in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.331268in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.244008in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.311047in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.262949in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.279040in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.345804in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.381277in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.340484in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.353025in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{2.365252in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.344223in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{2.280689in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.328429in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.292803in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.304401in}}%
\pgfpathlineto{\pgfqpoint{0.873633in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.281169in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.292577in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.340972in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.281581in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.881216in}{2.292174in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.260690in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.271333in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.311859in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.281938in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.291825in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.263204in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.268030in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{2.277553in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.249664in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.259222in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.334091in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.265891in}}%
\pgfpathlineto{\pgfqpoint{0.904410in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{2.249533in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.258069in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.290897in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.267018in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.275063in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.290793in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.267537in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.275370in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.260287in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.268030in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.365704in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.373136in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.379180in}}%
\pgfpathlineto{\pgfqpoint{0.942771in}{2.435647in}}%
\pgfpathlineto{\pgfqpoint{0.943217in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.422041in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{2.414018in}}%
\pgfpathlineto{\pgfqpoint{0.947231in}{2.419300in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.439312in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.457626in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.464474in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.430934in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{2.435590in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.447022in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.490550in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.475199in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{2.479236in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.485220in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.474102in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.522940in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{2.508700in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{2.512281in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{2.567127in}}%
\pgfpathlineto{\pgfqpoint{1.011909in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.556978in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.574253in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.577168in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.582932in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.569486in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.572332in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{2.576561in}}%
\pgfpathlineto{\pgfqpoint{1.031982in}{2.564377in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.567210in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{2.574200in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.553083in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.565601in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.532036in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.533452in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.575361in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.577847in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.592425in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.585420in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.577304in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.578505in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{2.570474in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.576453in}}%
\pgfpathlineto{\pgfqpoint{1.075249in}{2.566139in}}%
\pgfpathlineto{\pgfqpoint{1.076141in}{2.568533in}}%
\pgfpathlineto{\pgfqpoint{1.080155in}{2.579121in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.568996in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.571336in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.585081in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.575177in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.577446in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.592951in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.583284in}}%
\pgfpathlineto{\pgfqpoint{1.095767in}{2.585472in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.591959in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{2.582421in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.584583in}}%
\pgfpathlineto{\pgfqpoint{1.102458in}{2.590993in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{2.574354in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.578638in}}%
\pgfpathlineto{\pgfqpoint{1.106473in}{2.569349in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.571496in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.576810in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.567629in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.569757in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.579184in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.570152in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.572238in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.586518in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.577684in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{2.579701in}}%
\pgfpathlineto{\pgfqpoint{1.131452in}{2.596416in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.587802in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.589739in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.594539in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{2.587939in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.589851in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.581390in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.587125in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.578744in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{2.580655in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.589250in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.591085in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.593820in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.585711in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.587541in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.589362in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.581309in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.583139in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.573581in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{2.578124in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{2.564230in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.565538in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.555588in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.558294in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.552492in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.558758in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.536239in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{2.539866in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{2.526831in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.541815in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.543551in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.555495in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.548410in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.550100in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.552621in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.545585in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.547270in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{2.552282in}}%
\pgfpathlineto{\pgfqpoint{1.209065in}{2.545315in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.546984in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.547816in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.540883in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.542555in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{2.549172in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{2.543967in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.546159in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.547776in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.553385in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.546696in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.548296in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.542436in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.544038in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.547222in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.540614in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{2.542209in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.545378in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{2.538819in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.540405in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.544344in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.537839in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{2.540200in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.533725in}}%
\pgfpathlineto{\pgfqpoint{1.240735in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{2.553757in}}%
\pgfpathlineto{\pgfqpoint{1.251886in}{2.547438in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.548948in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{2.556077in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{2.557540in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.562953in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.564377in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{2.568618in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.563987in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.572357in}}%
\pgfpathlineto{\pgfqpoint{1.280433in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.567779in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.569161in}}%
\pgfpathlineto{\pgfqpoint{1.282664in}{2.563225in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{2.564612in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.584817in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.573940in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.574603in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.587619in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{2.581961in}}%
\pgfpathlineto{\pgfqpoint{1.308981in}{2.583247in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.583888in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.572627in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.573923in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{2.577960in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.579227in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.586120in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.576424in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.590571in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.579854in}}%
\pgfpathlineto{\pgfqpoint{1.337974in}{2.581074in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{2.587118in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{1.343773in}{2.583023in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.598910in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.593727in}}%
\pgfpathlineto{\pgfqpoint{1.357155in}{2.594884in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.601750in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.596626in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.600597in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.595506in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.596639in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.601139in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{2.596091in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{2.597214in}}%
\pgfpathlineto{\pgfqpoint{1.384810in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.603797in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.607036in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{2.602138in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.603218in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{2.609629in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.600480in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.601015in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{2.627772in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.623106in}}%
\pgfpathlineto{\pgfqpoint{1.422278in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.630505in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.626870in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.627359in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.622759in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.623741in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.628402in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.629362in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{2.630319in}}%
\pgfpathlineto{\pgfqpoint{1.442351in}{2.625802in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.626762in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{2.641308in}}%
\pgfpathlineto{\pgfqpoint{1.457517in}{2.636887in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.637810in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.641021in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.632244in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.633167in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.636376in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{2.628131in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.628591in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.638125in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.633838in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.634738in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.645785in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{2.641571in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{2.642444in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{2.645915in}}%
\pgfpathlineto{\pgfqpoint{1.495431in}{2.641730in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.642597in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.643462in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.640159in}}%
\pgfpathlineto{\pgfqpoint{1.502568in}{2.644036in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.636627in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.637490in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{2.633370in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.634235in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{2.637246in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{2.633152in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.634012in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.642495in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.638456in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.639297in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.639717in}}%
\pgfpathlineto{\pgfqpoint{1.522194in}{2.635690in}}%
\pgfpathlineto{\pgfqpoint{1.523087in}{2.636532in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{2.637792in}}%
\pgfpathlineto{\pgfqpoint{1.524871in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.634622in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{2.631464in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.632306in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.645103in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.641180in}}%
\pgfpathlineto{\pgfqpoint{1.543159in}{2.641994in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.649230in}}%
\pgfpathlineto{\pgfqpoint{1.552972in}{2.638016in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{2.638419in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.644014in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{2.636357in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.637156in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{2.641522in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{2.637726in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.638518in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.639702in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.635920in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{2.636711in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{2.637106in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.633333in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.634126in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.635705in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.628991in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.633329in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.629606in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{2.631177in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.627466in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.628252in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{2.631771in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.628085in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{2.628866in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.632358in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{2.625037in}}%
\pgfpathlineto{\pgfqpoint{1.595347in}{2.625816in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{2.630835in}}%
\pgfpathlineto{\pgfqpoint{1.601592in}{2.627208in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.627977in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.624743in}}%
\pgfpathlineto{\pgfqpoint{1.604268in}{2.625513in}}%
\pgfpathlineto{\pgfqpoint{1.609175in}{2.629720in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.622542in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{2.623309in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.627873in}}%
\pgfpathlineto{\pgfqpoint{1.616758in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{2.637717in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.634223in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{2.634956in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.638235in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.634763in}}%
\pgfpathlineto{\pgfqpoint{1.639507in}{2.635490in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.638386in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{2.634934in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.635657in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.637818in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.634382in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.635103in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.642930in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.639536in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.640242in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{2.645491in}}%
\pgfpathlineto{\pgfqpoint{1.666716in}{2.642126in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{2.642823in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.660123in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.656842in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{2.657506in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{2.662440in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.659187in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.671105in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.667908in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.668543in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{2.676376in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{2.673219in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{2.682718in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.679605in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{2.680211in}}%
\pgfpathlineto{\pgfqpoint{1.753250in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{2.683724in}}%
\pgfpathlineto{\pgfqpoint{1.754588in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.688161in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.685105in}}%
\pgfpathlineto{\pgfqpoint{1.761725in}{2.685694in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{1.766186in}{2.685293in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{2.685880in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.688794in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.685772in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.686354in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.689825in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.686823in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.687400in}}%
\pgfpathlineto{\pgfqpoint{1.788488in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.690143in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.690712in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.691279in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.688314in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.688883in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.692835in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.686951in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.687517in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.690608in}}%
\pgfpathlineto{\pgfqpoint{1.805438in}{2.687685in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{2.688247in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{2.691316in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.688411in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{2.688968in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.690079in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.687183in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.687740in}}%
\pgfpathlineto{\pgfqpoint{1.821496in}{2.691334in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{2.688458in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{2.689009in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.696632in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.693792in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.694332in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.695945in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.840677in}{2.693654in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{2.700306in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{2.697508in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.698036in}}%
\pgfpathlineto{\pgfqpoint{1.857181in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.697618in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{2.698143in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.700237in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{2.694960in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{2.695222in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.700169in}}%
\pgfpathlineto{\pgfqpoint{1.874131in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.696240in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.693506in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{2.694026in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.700197in}}%
\pgfpathlineto{\pgfqpoint{1.888404in}{2.697492in}}%
\pgfpathlineto{\pgfqpoint{1.889297in}{2.698002in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.700797in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.695928in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{2.700475in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.697809in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.698312in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.699566in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.696909in}}%
\pgfpathlineto{\pgfqpoint{1.908923in}{2.697411in}}%
\pgfpathlineto{\pgfqpoint{1.919182in}{2.703130in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.700498in}}%
\pgfpathlineto{\pgfqpoint{1.920520in}{2.700993in}}%
\pgfpathlineto{\pgfqpoint{1.921412in}{2.701486in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.698860in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.699355in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.702551in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.699941in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.700432in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.705055in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.702466in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.702951in}}%
\pgfpathlineto{\pgfqpoint{1.945053in}{2.705842in}}%
\pgfpathlineto{\pgfqpoint{1.945499in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.703749in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{2.703989in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.701421in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.701902in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.705492in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.702940in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{2.703417in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.709789in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.707264in}}%
\pgfpathlineto{\pgfqpoint{1.969586in}{2.707733in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.709367in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.706853in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{2.707320in}}%
\pgfpathlineto{\pgfqpoint{1.995011in}{2.718096in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.715625in}}%
\pgfpathlineto{\pgfqpoint{1.996349in}{2.716077in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.722333in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.719889in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{2.720332in}}%
\pgfpathlineto{\pgfqpoint{2.015976in}{2.723200in}}%
\pgfpathlineto{\pgfqpoint{2.016422in}{2.720770in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.721210in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{2.721430in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.716579in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.717021in}}%
\pgfpathlineto{\pgfqpoint{2.022667in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.716150in}}%
\pgfpathlineto{\pgfqpoint{2.024005in}{2.716591in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{2.717032in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{2.714621in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.715063in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.718137in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.715740in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{2.716178in}}%
\pgfpathlineto{\pgfqpoint{2.053890in}{2.725873in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.723514in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{2.057459in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.722648in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{2.723073in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{2.730201in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.727878in}}%
\pgfpathlineto{\pgfqpoint{2.075301in}{2.728294in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.730569in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.728257in}}%
\pgfpathlineto{\pgfqpoint{2.081546in}{2.728670in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{2.732772in}}%
\pgfpathlineto{\pgfqpoint{2.090913in}{2.730477in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.730886in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.731701in}}%
\pgfpathlineto{\pgfqpoint{2.094035in}{2.729412in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.729821in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{2.731853in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.729575in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.729981in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.730948in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{2.115892in}{2.734354in}}%
\pgfpathlineto{\pgfqpoint{2.116338in}{2.732103in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{2.732502in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.732901in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{2.119460in}{2.731054in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.732450in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.730211in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.730610in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{2.733386in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{2.729332in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.736780in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.734583in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.734972in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.738825in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.736644in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{2.737028in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.738559in}}%
\pgfpathlineto{\pgfqpoint{2.164958in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.734598in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{2.739545in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.737771in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{2.738149in}}%
\pgfpathlineto{\pgfqpoint{2.180123in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.181016in}{2.736379in}}%
\pgfpathlineto{\pgfqpoint{2.181462in}{2.736568in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.734423in}}%
\pgfpathlineto{\pgfqpoint{2.182800in}{2.734802in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.736314in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{2.734176in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.734554in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.734743in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{2.732609in}}%
\pgfpathlineto{\pgfqpoint{2.189491in}{2.732987in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.736372in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.734252in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{2.734627in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.741844in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.737657in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.738024in}}%
\pgfpathlineto{\pgfqpoint{2.228297in}{2.742221in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{2.740144in}}%
\pgfpathlineto{\pgfqpoint{2.229635in}{2.740507in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.743936in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{2.239449in}{2.742232in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{2.744560in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.738583in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.738763in}}%
\pgfpathlineto{\pgfqpoint{2.265320in}{2.745869in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.743843in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.744195in}}%
\pgfpathlineto{\pgfqpoint{2.270672in}{2.745773in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.743754in}}%
\pgfpathlineto{\pgfqpoint{2.272010in}{2.744105in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.747762in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{2.745757in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.746104in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.746970in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.742972in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.743319in}}%
\pgfpathlineto{\pgfqpoint{2.321076in}{2.756397in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.754442in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.754774in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.757094in}}%
\pgfpathlineto{\pgfqpoint{2.329105in}{2.755148in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.755479in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.762500in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.760578in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.760902in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.772146in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{2.768690in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.769780in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.768214in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.768836in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{2.766962in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.767274in}}%
\pgfpathlineto{\pgfqpoint{2.396905in}{2.769135in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.768036in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{2.766180in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{2.766489in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{2.766952in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.765099in}}%
\pgfpathlineto{\pgfqpoint{2.409395in}{2.765409in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.765871in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.764022in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.764331in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.773600in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{2.771780in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.772080in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.772678in}}%
\pgfpathlineto{\pgfqpoint{2.442849in}{2.770863in}}%
\pgfpathlineto{\pgfqpoint{2.443741in}{2.771162in}}%
\pgfpathlineto{\pgfqpoint{2.453108in}{2.774288in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.772780in}}%
\pgfpathlineto{\pgfqpoint{2.461583in}{2.775143in}}%
\pgfpathlineto{\pgfqpoint{2.462029in}{2.773347in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{2.773642in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.774230in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.772439in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.772733in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{2.777406in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.775630in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.775920in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.776210in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.772956in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.777433in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{2.775676in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{2.775963in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{2.776680in}}%
\pgfpathlineto{\pgfqpoint{2.502174in}{2.774926in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{2.775213in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.780469in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.780469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.815200in}{2.731803in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{0.821890in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.823229in}{2.782711in}}%
\pgfpathlineto{\pgfqpoint{0.824121in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.834009in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{2.758766in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.726569in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.737795in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.749422in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.819493in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{2.761207in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.770763in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.782711in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.732901in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.741545in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.815870in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.831584in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.790031in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{0.872294in}{2.791290in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.797253in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.819831in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.789561in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.797884in}}%
\pgfpathlineto{\pgfqpoint{0.881662in}{2.701094in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.884784in}{2.686951in}}%
\pgfpathlineto{\pgfqpoint{0.885676in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.705095in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.673742in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{2.679829in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.686506in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.689512in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.691919in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.701368in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.657108in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.595729in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.607895in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.567562in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{0.938310in}{2.587154in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{2.591667in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.639857in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.621106in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{2.625094in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{2.651794in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.655702in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.638386in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.641971in}}%
\pgfpathlineto{\pgfqpoint{0.965074in}{2.645519in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.628454in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.632045in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.657837in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.644869in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.672203in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.659742in}}%
\pgfpathlineto{\pgfqpoint{0.985146in}{2.665930in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.650599in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.671816in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.656988in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.659970in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{2.671637in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.644245in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.638877in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.641809in}}%
\pgfpathlineto{\pgfqpoint{1.003880in}{2.647599in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.619796in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.622759in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.624231in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.610495in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.607124in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{1.016816in}{2.599784in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.602667in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.653404in}}%
\pgfpathlineto{\pgfqpoint{1.037780in}{2.661983in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.649954in}}%
\pgfpathlineto{\pgfqpoint{1.039119in}{2.652405in}}%
\pgfpathlineto{\pgfqpoint{1.044471in}{2.666741in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.655024in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.657391in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{2.660911in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.649327in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.651690in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.657525in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.646107in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{2.648448in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.641809in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.639927in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.650152in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.629510in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.631798in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.611416in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.642001in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.644099in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.660432in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.650549in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.652562in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.659515in}}%
\pgfpathlineto{\pgfqpoint{1.095767in}{2.649779in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.651765in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.671933in}}%
\pgfpathlineto{\pgfqpoint{1.106473in}{2.662512in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.665331in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.655973in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{2.657863in}}%
\pgfpathlineto{\pgfqpoint{1.110487in}{2.660677in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.653291in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.658889in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.642495in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{2.651794in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.642823in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{2.644674in}}%
\pgfpathlineto{\pgfqpoint{1.129221in}{2.659130in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.650376in}}%
\pgfpathlineto{\pgfqpoint{1.130559in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.670345in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.661847in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.663547in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.685677in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.677475in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{2.691985in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.693492in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.695739in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.687875in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.689381in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.696807in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.689061in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.690541in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.677392in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.678141in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.703296in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.695921in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.697315in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.701458in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{2.694158in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.695541in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.705058in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.697887in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.699238in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{2.710483in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{2.703458in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{2.704768in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.711236in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.704306in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.705596in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.711337in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.692145in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.692793in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.679898in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.680556in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.683609in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.684893in}}%
\pgfpathlineto{\pgfqpoint{1.241181in}{2.688081in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{2.681484in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{2.682762in}}%
\pgfpathlineto{\pgfqpoint{1.244303in}{2.685303in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.678755in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{2.680030in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.690387in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.691603in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.705256in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.699032in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.700202in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.708840in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.702716in}}%
\pgfpathlineto{\pgfqpoint{1.278649in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.709517in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{2.703465in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.704594in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.705719in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.700829in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.701955in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.695965in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.697097in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.697662in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{2.686888in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.688598in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.682679in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.684394in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.678499in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.679648in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.687013in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.681199in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.682326in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{2.680478in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.683268in}}%
\pgfpathlineto{\pgfqpoint{1.308981in}{2.677537in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.678656in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{2.684189in}}%
\pgfpathlineto{\pgfqpoint{1.314780in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.680176in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{2.669454in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.670011in}}%
\pgfpathlineto{\pgfqpoint{1.322363in}{2.675534in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.669959in}}%
\pgfpathlineto{\pgfqpoint{1.323701in}{2.671061in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.687155in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.676828in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{2.677358in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.688802in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.683480in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.684509in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{2.709655in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{2.704538in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.705492in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.710682in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.705619in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.728324in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.723437in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.724317in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{2.725195in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.720328in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.721210in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.723402in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.720758in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.715944in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.716823in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.730967in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.726268in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.727110in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.727949in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.723269in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.724112in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.733236in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.724449in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.724862in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.728149in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.719031in}}%
\pgfpathlineto{\pgfqpoint{1.446811in}{2.719858in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{2.725586in}}%
\pgfpathlineto{\pgfqpoint{1.453502in}{2.721081in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.721896in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.729927in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{2.725488in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.726285in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.726682in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.722257in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.723056in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.726230in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.713874in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{2.727612in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.723331in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{2.724103in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.737657in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{2.733474in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.742950in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.739555in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.750508in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.742440in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.743142in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.746624in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.742624in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.743319in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.761497in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.757620in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.758276in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.772012in}}%
\pgfpathlineto{\pgfqpoint{1.585088in}{2.768230in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.768857in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.771659in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{2.764777in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.769432in}}%
\pgfpathlineto{\pgfqpoint{1.598916in}{2.765716in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{2.766335in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.768183in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.764486in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.765103in}}%
\pgfpathlineto{\pgfqpoint{1.618096in}{2.774793in}}%
\pgfpathlineto{\pgfqpoint{1.618542in}{2.771162in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.771760in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{2.770531in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.771126in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.787289in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.783785in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.784348in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.792384in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{2.789483in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.796316in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.796846in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.799480in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.793028in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.795664in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.792327in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.792854in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{2.794429in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{2.787790in}}%
\pgfpathlineto{\pgfqpoint{1.699278in}{2.788319in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{2.787388in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.787914in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{1.709091in}{2.786991in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.787514in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.788558in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{2.785291in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.785815in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{2.786859in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.783603in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.784127in}}%
\pgfpathlineto{\pgfqpoint{1.721580in}{2.787246in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.784014in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.784533in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.785310in}}%
\pgfpathlineto{\pgfqpoint{1.725149in}{2.778869in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.779392in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.786601in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.783428in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.783938in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.784193in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.781026in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{2.781538in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{2.782559in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.779403in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.779915in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.780935in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.777791in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.778302in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.786357in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.783260in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{2.783759in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{2.786236in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{2.777511in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.778510in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.775448in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.775948in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{2.776946in}}%
\pgfpathlineto{\pgfqpoint{1.775553in}{2.773895in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.776386in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.773351in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.773849in}}%
\pgfpathlineto{\pgfqpoint{1.793841in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.777733in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{2.778221in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.779919in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.776937in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.777423in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{2.784136in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{2.781193in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{2.781668in}}%
\pgfpathlineto{\pgfqpoint{1.813914in}{2.781906in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.778968in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{2.779445in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.782523in}}%
\pgfpathlineto{\pgfqpoint{1.821496in}{2.779606in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.780079in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.782665in}}%
\pgfpathlineto{\pgfqpoint{1.828633in}{2.777104in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{2.777340in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{2.777576in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{2.774684in}}%
\pgfpathlineto{\pgfqpoint{1.830864in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.776572in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{2.773693in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.774165in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.787965in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.785156in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.785606in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.792271in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.789498in}}%
\pgfpathlineto{\pgfqpoint{1.877699in}{2.789939in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.791037in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.788715in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{2.789154in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.786398in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.786839in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.791423in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.786183in}}%
\pgfpathlineto{\pgfqpoint{1.894649in}{2.786401in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{2.787924in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{2.785207in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.785643in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.788672in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.785973in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.786405in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.790474in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.787798in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.788225in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.795169in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.792529in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.792946in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.798512in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.793704in}}%
\pgfpathlineto{\pgfqpoint{1.950852in}{2.795751in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.790769in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{2.790974in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.791999in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.789415in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{2.789825in}}%
\pgfpathlineto{\pgfqpoint{1.976723in}{2.799105in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.796565in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{1.994119in}{2.804024in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.801519in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.801908in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.811810in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{2.809352in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.814553in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.812120in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.812490in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.816152in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.813738in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.814103in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.819693in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{2.815283in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.820793in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.818436in}}%
\pgfpathlineto{\pgfqpoint{2.073963in}{2.818788in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{2.825573in}}%
\pgfpathlineto{\pgfqpoint{2.091805in}{2.823248in}}%
\pgfpathlineto{\pgfqpoint{2.092697in}{2.823593in}}%
\pgfpathlineto{\pgfqpoint{2.116784in}{2.832718in}}%
\pgfpathlineto{\pgfqpoint{2.117676in}{2.828155in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.828489in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.829989in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.827717in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.828051in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.829214in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{2.824688in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{2.825022in}}%
\pgfpathlineto{\pgfqpoint{2.130612in}{2.825689in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{2.823433in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{2.823767in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.824101in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.819766in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.819934in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.821942in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.819702in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.820036in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.823026in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.820802in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.821133in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{2.823769in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.821558in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.821887in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.825476in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.823282in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.823607in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.825549in}}%
\pgfpathlineto{\pgfqpoint{2.176109in}{2.823366in}}%
\pgfpathlineto{\pgfqpoint{2.177001in}{2.823689in}}%
\pgfpathlineto{\pgfqpoint{2.191721in}{2.828966in}}%
\pgfpathlineto{\pgfqpoint{2.193059in}{2.824809in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.824968in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{2.827662in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.825517in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{2.825834in}}%
\pgfpathlineto{\pgfqpoint{2.204656in}{2.826622in}}%
\pgfpathlineto{\pgfqpoint{2.205102in}{2.824484in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{2.824800in}}%
\pgfpathlineto{\pgfqpoint{2.214024in}{2.827627in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.825816in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.826129in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.824008in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.824321in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.825885in}}%
\pgfpathlineto{\pgfqpoint{2.222499in}{2.823772in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.824085in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.824397in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.822289in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.822602in}}%
\pgfpathlineto{\pgfqpoint{2.226513in}{2.822915in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{2.227851in}{2.821124in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.822530in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.820433in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.820746in}}%
\pgfpathlineto{\pgfqpoint{2.235434in}{2.821525in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{2.819434in}}%
\pgfpathlineto{\pgfqpoint{2.236772in}{2.819747in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.821923in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{2.819843in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{2.820153in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.821787in}}%
\pgfpathlineto{\pgfqpoint{2.256399in}{2.822093in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{2.827253in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.823170in}}%
\pgfpathlineto{\pgfqpoint{2.273349in}{2.823473in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.836431in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.834441in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.834729in}}%
\pgfpathlineto{\pgfqpoint{2.319292in}{2.836449in}}%
\pgfpathlineto{\pgfqpoint{2.319738in}{2.834468in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{2.834755in}}%
\pgfpathlineto{\pgfqpoint{2.329551in}{2.837602in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.835634in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.837050in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.835089in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.835372in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.835938in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{2.832025in}}%
\pgfpathlineto{\pgfqpoint{2.339365in}{2.832309in}}%
\pgfpathlineto{\pgfqpoint{2.339811in}{2.832451in}}%
\pgfpathlineto{\pgfqpoint{2.340257in}{2.830498in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{2.830783in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.831068in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.829117in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.829403in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{2.834065in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.832134in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.832415in}}%
\pgfpathlineto{\pgfqpoint{2.383524in}{2.839876in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{2.837974in}}%
\pgfpathlineto{\pgfqpoint{2.384862in}{2.838247in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.839200in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{2.837304in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{2.837577in}}%
\pgfpathlineto{\pgfqpoint{2.398244in}{2.840286in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{2.838402in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.838672in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{2.420100in}{2.842814in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{2.843078in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.848691in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.846852in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.847111in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.849043in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.847213in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.848625in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.846801in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.847058in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.847827in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.846008in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.846264in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{2.852590in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.851045in}}%
\pgfpathlineto{\pgfqpoint{2.492807in}{2.853906in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.852123in}}%
\pgfpathlineto{\pgfqpoint{2.494145in}{2.852371in}}%
\pgfpathlineto{\pgfqpoint{2.503958in}{2.855083in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.853311in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.853557in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.857455in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.857455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846383in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.847762in}{2.252869in}}%
\pgfpathlineto{\pgfqpoint{0.848008in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.849330in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.237861in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.875849in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.233117in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.244316in}}%
\pgfpathlineto{\pgfqpoint{0.882108in}{2.266039in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.883446in}{2.245792in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.311047in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.236601in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{2.246106in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.291248in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.244008in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.248457in}}%
\pgfpathlineto{\pgfqpoint{0.905302in}{2.282769in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.258069in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{0.910209in}{2.298791in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.275063in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.282987in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.302284in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.279244in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.316459in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{2.294267in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{2.312224in}}%
\pgfpathlineto{\pgfqpoint{0.921806in}{2.290509in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.297644in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.338466in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.317739in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.324344in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.353025in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.333042in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.339301in}}%
\pgfpathlineto{\pgfqpoint{0.947678in}{2.421917in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{2.403578in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.408859in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.414079in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.386049in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.391294in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.411703in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{2.394391in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{2.399435in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.451513in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.418978in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.423565in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.493069in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.481999in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.501115in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.490315in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.501444in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.487158in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.490857in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.499964in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.475649in}}%
\pgfpathlineto{\pgfqpoint{1.009233in}{2.514256in}}%
\pgfpathlineto{\pgfqpoint{1.009679in}{2.500945in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{2.504329in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{2.520842in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.507865in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.511133in}}%
\pgfpathlineto{\pgfqpoint{1.016816in}{2.512758in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.490413in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.526768in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.514540in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{2.571514in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.583247in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.571978in}}%
\pgfpathlineto{\pgfqpoint{1.052500in}{2.574570in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.577144in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.565982in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.568572in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{2.577501in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{2.566526in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.569072in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.591232in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.583023in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.630311in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.622482in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.614724in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.616854in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.624209in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.616581in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{2.614246in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.616315in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.628481in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{2.601434in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.602462in}}%
\pgfpathlineto{\pgfqpoint{1.127437in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{1.129221in}{2.649480in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.640738in}}%
\pgfpathlineto{\pgfqpoint{1.130559in}{2.642549in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{2.654085in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.645519in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.647280in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.666887in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{2.658585in}}%
\pgfpathlineto{\pgfqpoint{1.149294in}{2.660255in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.669293in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.652990in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.654643in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.669952in}}%
\pgfpathlineto{\pgfqpoint{1.164906in}{2.662015in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.663603in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{2.659681in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.661259in}}%
\pgfpathlineto{\pgfqpoint{1.170258in}{2.662830in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.655024in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.656604in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.676337in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.677800in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.679981in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.674011in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.675466in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.668080in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.669543in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.672450in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.665126in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.666584in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{2.667311in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.660024in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.661487in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.666557in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.660800in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.670766in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.663687in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.665100in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{2.668606in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.661589in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{2.662994in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{2.665092in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.659526in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.661621in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.654700in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.656102in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.659582in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.652720in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{2.654115in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.660320in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.653542in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.654918in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.644905in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.668287in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.661801in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.663100in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.676440in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.670094in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{2.671348in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{2.674460in}}%
\pgfpathlineto{\pgfqpoint{1.262591in}{2.661882in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.663140in}}%
\pgfpathlineto{\pgfqpoint{1.272851in}{2.676070in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{2.669919in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.671135in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.685375in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.673370in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.674548in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.677475in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.671523in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.672696in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.687352in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.686034in}}%
\pgfpathlineto{\pgfqpoint{1.311657in}{2.687134in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.675745in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.676858in}}%
\pgfpathlineto{\pgfqpoint{1.326823in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.328161in}{2.688636in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.714162in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.715129in}}%
\pgfpathlineto{\pgfqpoint{1.359831in}{2.718491in}}%
\pgfpathlineto{\pgfqpoint{1.362061in}{2.703771in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.705714in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.695827in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.696317in}}%
\pgfpathlineto{\pgfqpoint{1.367860in}{2.698758in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{2.693606in}}%
\pgfpathlineto{\pgfqpoint{1.369198in}{2.694584in}}%
\pgfpathlineto{\pgfqpoint{1.378119in}{2.704202in}}%
\pgfpathlineto{\pgfqpoint{1.378565in}{2.699136in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.700089in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{2.706677in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.701674in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.702611in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.703545in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.699501in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.702298in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.697350in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.698284in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{2.702450in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.697546in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{2.698471in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.701686in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.696819in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.697738in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.701388in}}%
\pgfpathlineto{\pgfqpoint{1.407113in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{2.697472in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.706007in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.701252in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.704359in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{1.422278in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{1.424955in}{2.693785in}}%
\pgfpathlineto{\pgfqpoint{1.425401in}{2.689103in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.689999in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.690446in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.685779in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.686677in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.704130in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.699590in}}%
\pgfpathlineto{\pgfqpoint{1.447257in}{2.700443in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.701719in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{2.697200in}}%
\pgfpathlineto{\pgfqpoint{1.449934in}{2.698053in}}%
\pgfpathlineto{\pgfqpoint{1.455733in}{2.703541in}}%
\pgfpathlineto{\pgfqpoint{1.456179in}{2.699069in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.700067in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{2.707477in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.703100in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.703917in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.706763in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.702414in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.703228in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.704444in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{2.700114in}}%
\pgfpathlineto{\pgfqpoint{1.478927in}{2.700927in}}%
\pgfpathlineto{\pgfqpoint{1.480265in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.697831in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{2.698644in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{1.482496in}{2.694752in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.695567in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{2.696785in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{2.693319in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{2.699362in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{2.695130in}}%
\pgfpathlineto{\pgfqpoint{1.494093in}{2.695931in}}%
\pgfpathlineto{\pgfqpoint{1.494539in}{2.696332in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.684501in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.685717in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.681525in}}%
\pgfpathlineto{\pgfqpoint{1.499446in}{2.682338in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.698949in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.694865in}}%
\pgfpathlineto{\pgfqpoint{1.519518in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.696411in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.692341in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.695222in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.695985in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.696745in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.692734in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.693497in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.697286in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.693305in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.694062in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.701159in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.697229in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.697971in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.699081in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.695165in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.695907in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.701051in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.697174in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.697906in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.699001in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{2.691647in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.711607in}}%
\pgfpathlineto{\pgfqpoint{1.586426in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.708558in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{2.723428in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.719776in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.720439in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.728922in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.725324in}}%
\pgfpathlineto{\pgfqpoint{1.621218in}{2.725970in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{2.726888in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.727527in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.737563in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{2.734059in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.734679in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.736836in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{2.733351in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.733968in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.734276in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.730799in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.731417in}}%
\pgfpathlineto{\pgfqpoint{1.655564in}{2.734795in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{1.656903in}{2.731956in}}%
\pgfpathlineto{\pgfqpoint{1.666716in}{2.738619in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.732407in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.733613in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.730219in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.730824in}}%
\pgfpathlineto{\pgfqpoint{1.677421in}{2.734721in}}%
\pgfpathlineto{\pgfqpoint{1.677867in}{2.731354in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.731952in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.733739in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.730388in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.730985in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.733063in}}%
\pgfpathlineto{\pgfqpoint{1.686342in}{2.729729in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{2.730323in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{1.705522in}{2.738692in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.739265in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.742678in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{2.739434in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.740002in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.740851in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{2.737617in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.738185in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.746300in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.743112in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.749422in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.746269in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.746814in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{2.754671in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.755197in}}%
\pgfpathlineto{\pgfqpoint{1.761725in}{2.755984in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.752901in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.753427in}}%
\pgfpathlineto{\pgfqpoint{1.775999in}{2.760951in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.757910in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{2.758424in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{2.762250in}}%
\pgfpathlineto{\pgfqpoint{1.784474in}{2.759233in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.759742in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{2.767760in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{2.761817in}}%
\pgfpathlineto{\pgfqpoint{1.801424in}{2.762316in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{2.768715in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{2.765781in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{1.818820in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.765783in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{2.766268in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.826403in}{2.766508in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.773885in}}%
\pgfpathlineto{\pgfqpoint{1.840677in}{2.771025in}}%
\pgfpathlineto{\pgfqpoint{1.841569in}{2.771496in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.772906in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.770057in}}%
\pgfpathlineto{\pgfqpoint{1.845583in}{2.770528in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.772168in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{2.769332in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.769801in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.771437in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.854950in}{2.766261in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.765792in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{2.766259in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.766726in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.763926in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.764394in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{2.764861in}}%
\pgfpathlineto{\pgfqpoint{1.864318in}{2.762068in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{2.762536in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.767639in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.764874in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.765335in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.767859in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{2.762362in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{2.762822in}}%
\pgfpathlineto{\pgfqpoint{1.891973in}{2.767387in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.759684in}}%
\pgfpathlineto{\pgfqpoint{1.900002in}{2.762646in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.759945in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{2.760400in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{2.773282in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{2.770642in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.771077in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.774323in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{2.771701in}}%
\pgfpathlineto{\pgfqpoint{1.936578in}{2.772132in}}%
\pgfpathlineto{\pgfqpoint{1.942377in}{2.774922in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{2.772316in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.772745in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{1.955312in}{2.775467in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{2.775889in}}%
\pgfpathlineto{\pgfqpoint{1.957989in}{2.776730in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.774158in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.774579in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{2.776049in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{2.773487in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.773908in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{2.775374in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.772822in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.773241in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{2.774703in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{2.772161in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{2.772579in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.773792in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{2.774206in}}%
\pgfpathlineto{\pgfqpoint{1.985644in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{2.773342in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.773754in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.788978in}}%
\pgfpathlineto{\pgfqpoint{2.022667in}{2.784482in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.787990in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.785565in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.785953in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{2.793041in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.790648in}}%
\pgfpathlineto{\pgfqpoint{2.049876in}{2.791028in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.790913in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{2.791290in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{2.800549in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{2.798211in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.798576in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.800576in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{2.798248in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.798612in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.804891in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{2.802592in}}%
\pgfpathlineto{\pgfqpoint{2.103402in}{2.802948in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{2.810826in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.806300in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.806648in}}%
\pgfpathlineto{\pgfqpoint{2.135072in}{2.810439in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{2.136410in}{2.808538in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.811946in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{2.809719in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.810058in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.812760in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.810546in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{2.810883in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.811051in}}%
\pgfpathlineto{\pgfqpoint{2.156929in}{2.806801in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{2.806971in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.816123in}}%
\pgfpathlineto{\pgfqpoint{2.182354in}{2.813953in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.814281in}}%
\pgfpathlineto{\pgfqpoint{2.206887in}{2.822823in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{2.820689in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{2.823379in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.821257in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.821573in}}%
\pgfpathlineto{\pgfqpoint{2.236326in}{2.828575in}}%
\pgfpathlineto{\pgfqpoint{2.237218in}{2.824392in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.824702in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.828989in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.826918in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.827222in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.830098in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.828040in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.828341in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{2.829095in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.827042in}}%
\pgfpathlineto{\pgfqpoint{2.265320in}{2.827343in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.832714in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.830980in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{2.831571in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.829842in}}%
\pgfpathlineto{\pgfqpoint{2.290745in}{2.831464in}}%
\pgfpathlineto{\pgfqpoint{2.291191in}{2.829447in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{2.829742in}}%
\pgfpathlineto{\pgfqpoint{2.293421in}{2.830184in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.828171in}}%
\pgfpathlineto{\pgfqpoint{2.294759in}{2.828466in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{2.831253in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.827547in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{2.835065in}}%
\pgfpathlineto{\pgfqpoint{2.328659in}{2.833096in}}%
\pgfpathlineto{\pgfqpoint{2.329551in}{2.833382in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.839722in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.837779in}}%
\pgfpathlineto{\pgfqpoint{2.350962in}{2.838058in}}%
\pgfpathlineto{\pgfqpoint{2.352746in}{2.838616in}}%
\pgfpathlineto{\pgfqpoint{2.353192in}{2.836677in}}%
\pgfpathlineto{\pgfqpoint{2.354084in}{2.836956in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.838624in}}%
\pgfpathlineto{\pgfqpoint{2.359883in}{2.836693in}}%
\pgfpathlineto{\pgfqpoint{2.360775in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.837526in}}%
\pgfpathlineto{\pgfqpoint{2.363005in}{2.835600in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.841508in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.839604in}}%
\pgfpathlineto{\pgfqpoint{2.383524in}{2.839876in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.841774in}}%
\pgfpathlineto{\pgfqpoint{2.391553in}{2.838257in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.839206in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{2.837318in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{2.837589in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{2.842158in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.838420in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.838688in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{2.419654in}{2.838695in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{2.425007in}{2.840291in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.838437in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.838703in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.840028in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.838181in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.838446in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{2.838975in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{2.435266in}{2.837397in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{2.843027in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.841206in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.841465in}}%
\pgfpathlineto{\pgfqpoint{2.456231in}{2.841595in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.839776in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.840036in}}%
\pgfpathlineto{\pgfqpoint{2.475411in}{2.845180in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.843381in}}%
\pgfpathlineto{\pgfqpoint{2.476749in}{2.843636in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.847934in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.846152in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.846403in}}%
\pgfpathlineto{\pgfqpoint{2.497714in}{2.847656in}}%
\pgfpathlineto{\pgfqpoint{2.498160in}{2.845879in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{2.846130in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.851822in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.851822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794235in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794438in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.824121in}{2.482488in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.464474in}}%
\pgfpathlineto{\pgfqpoint{0.828135in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.361948in}}%
\pgfpathlineto{\pgfqpoint{0.830812in}{2.373413in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.641809in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{0.846869in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.697662in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{2.776572in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.837849in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.769080in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.780971in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.745213in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{0.883000in}{2.746559in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{2.752258in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{2.736746in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.742296in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.753086in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.727740in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{2.753821in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.724710in}}%
\pgfpathlineto{\pgfqpoint{0.896827in}{2.729885in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.752109in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.724449in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.717142in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.723997in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.699032in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{2.703686in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.681458in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.686172in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.695397in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.671523in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{2.682370in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.686712in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.668813in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{2.673173in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.690049in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{2.668656in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.672863in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.666458in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{2.717699in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.679537in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.683215in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.669651in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{2.679484in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.667714in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.675868in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.659488in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.662767in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.653143in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.656396in}}%
\pgfpathlineto{\pgfqpoint{0.986038in}{2.685802in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.670497in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.673506in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.689574in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.661451in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.662926in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.711968in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.727939in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.714600in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.717032in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.718241in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.705026in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.707477in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.721782in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.716061in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.703686in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.724880in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.712933in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.715119in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.720516in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.708746in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.705754in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.707900in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.720473in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.711261in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.725324in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.730136in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{2.721379in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.725212in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.714646in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.716575in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.725104in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.704400in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.722185in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.703078in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.704010in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.706791in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.696883in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.698749in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.715063in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.705443in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.709004in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.689947in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.691762in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.695360in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.685946in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.687753in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.697516in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.680863in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{2.696532in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.124761in}{2.689289in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.704560in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.706161in}}%
\pgfpathlineto{\pgfqpoint{1.160445in}{2.742254in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{1.163121in}{2.720175in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{2.720904in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.725956in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{2.717999in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.725157in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{2.717305in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.718733in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.725774in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.718039in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{2.725687in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.711849in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.712547in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{1.186316in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{2.707252in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.708631in}}%
\pgfpathlineto{\pgfqpoint{1.201036in}{2.720770in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.713488in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.714822in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.731016in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{2.725212in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.734583in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.727636in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.728877in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.733788in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.728149in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.727437in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.728647in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.741650in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.735033in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.736199in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.739094in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{1.248318in}{2.733693in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.752767in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{2.741194in}}%
\pgfpathlineto{\pgfqpoint{1.267498in}{2.743940in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.737657in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.738759in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.746358in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.735086in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.736172in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.730029in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.731122in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.743928in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.737926in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.740027in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.734056in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.735110in}}%
\pgfpathlineto{\pgfqpoint{1.304520in}{2.747978in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.742146in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{2.745682in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.739892in}}%
\pgfpathlineto{\pgfqpoint{1.309427in}{2.740903in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.754223in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.748572in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.749544in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.752917in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.747315in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.748280in}}%
\pgfpathlineto{\pgfqpoint{1.328607in}{2.749722in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{2.744151in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{1.334406in}{2.749897in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{2.744385in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.745340in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.745816in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{1.337528in}{2.741284in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{2.753923in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.748558in}}%
\pgfpathlineto{\pgfqpoint{1.350910in}{2.749480in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.754048in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.748738in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.749650in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.759060in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.753846in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{2.754733in}}%
\pgfpathlineto{\pgfqpoint{1.369644in}{2.756940in}}%
\pgfpathlineto{\pgfqpoint{1.370536in}{2.746587in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{2.747479in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.750582in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{2.745450in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.746337in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.751458in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.752737in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.747767in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.748622in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.756628in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{2.751735in}}%
\pgfpathlineto{\pgfqpoint{1.404882in}{2.752571in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.764429in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.759642in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{2.760448in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.776857in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.772211in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.772974in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{1.440567in}{2.769108in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.769873in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.772912in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{2.768320in}}%
\pgfpathlineto{\pgfqpoint{1.446365in}{2.769080in}}%
\pgfpathlineto{\pgfqpoint{1.447257in}{2.769839in}}%
\pgfpathlineto{\pgfqpoint{1.447704in}{2.765264in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.767544in}}%
\pgfpathlineto{\pgfqpoint{1.450826in}{2.762992in}}%
\pgfpathlineto{\pgfqpoint{1.451718in}{2.763753in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.764513in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.760742in}}%
\pgfpathlineto{\pgfqpoint{1.467776in}{2.772310in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.763441in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.764182in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.762358in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.763095in}}%
\pgfpathlineto{\pgfqpoint{1.479373in}{2.767479in}}%
\pgfpathlineto{\pgfqpoint{1.479819in}{2.763120in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.763849in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.767467in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.763144in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{2.763867in}}%
\pgfpathlineto{\pgfqpoint{1.491863in}{2.768167in}}%
\pgfpathlineto{\pgfqpoint{1.492309in}{2.763885in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{2.764601in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{2.767443in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.763192in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{2.763903in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.768482in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{2.764272in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.764975in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.771221in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.767064in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{2.767754in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.778568in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.775161in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.776821in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.772768in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.773434in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.779675in}}%
\pgfpathlineto{\pgfqpoint{1.544051in}{2.772336in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.780425in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.776492in}}%
\pgfpathlineto{\pgfqpoint{1.556541in}{2.777133in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.772193in}}%
\pgfpathlineto{\pgfqpoint{1.562339in}{2.772834in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.774431in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.770549in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.771189in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{2.771828in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{2.767959in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.768600in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.771468in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.767625in}}%
\pgfpathlineto{\pgfqpoint{1.573491in}{2.768263in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.772370in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.768562in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.769193in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.771701in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{2.764452in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{2.764767in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{2.767278in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{2.763522in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{2.764150in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{2.764777in}}%
\pgfpathlineto{\pgfqpoint{1.592225in}{2.761032in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.761661in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.765096in}}%
\pgfpathlineto{\pgfqpoint{1.598470in}{2.761380in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.762004in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.779220in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.775617in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{2.776205in}}%
\pgfpathlineto{\pgfqpoint{1.639953in}{2.785169in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.781626in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.782198in}}%
\pgfpathlineto{\pgfqpoint{1.642183in}{2.782768in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{2.779237in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{2.779809in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{2.781236in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.777720in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.778292in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.779432in}}%
\pgfpathlineto{\pgfqpoint{1.649320in}{2.775929in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.776501in}}%
\pgfpathlineto{\pgfqpoint{1.651104in}{2.777071in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.773579in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.774152in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.778690in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.775797in}}%
\pgfpathlineto{\pgfqpoint{1.664040in}{2.777766in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{2.774326in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.774889in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.777131in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.774271in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.775110in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{2.771701in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.772262in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.775605in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.772221in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{2.772777in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.774163in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.770794in}}%
\pgfpathlineto{\pgfqpoint{1.683220in}{2.771349in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.774111in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.767418in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.767973in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.768527in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.765192in}}%
\pgfpathlineto{\pgfqpoint{1.691695in}{2.765748in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.767409in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.764090in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.764644in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{2.767948in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{2.764653in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.765203in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.773057in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.769810in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.774285in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.774810in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{2.778970in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.775795in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.776314in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.776831in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.773665in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.774184in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.775219in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{2.772583in}}%
\pgfpathlineto{\pgfqpoint{1.759941in}{2.781760in}}%
\pgfpathlineto{\pgfqpoint{1.760387in}{2.778659in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{2.779163in}}%
\pgfpathlineto{\pgfqpoint{1.762617in}{2.779916in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.776825in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.777328in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.782069in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{2.779007in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{2.779504in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.782220in}}%
\pgfpathlineto{\pgfqpoint{1.780013in}{2.776386in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.776634in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.780082in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{2.777065in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.777556in}}%
\pgfpathlineto{\pgfqpoint{1.805438in}{2.786966in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.784001in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{2.784478in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{2.785428in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.782473in}}%
\pgfpathlineto{\pgfqpoint{1.809899in}{2.782949in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.785317in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{2.782380in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{2.782853in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.795332in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.792462in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.792915in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.796739in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{2.793892in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.794340in}}%
\pgfpathlineto{\pgfqpoint{1.874131in}{2.806167in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.803383in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{1.877699in}{2.804885in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{2.802111in}}%
\pgfpathlineto{\pgfqpoint{1.879037in}{2.802540in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.807642in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.804897in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{2.805320in}}%
\pgfpathlineto{\pgfqpoint{1.891973in}{2.805742in}}%
\pgfpathlineto{\pgfqpoint{1.892419in}{2.803003in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.803427in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.815614in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.810469in}}%
\pgfpathlineto{\pgfqpoint{1.921412in}{2.810673in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.815707in}}%
\pgfpathlineto{\pgfqpoint{1.933902in}{2.810621in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.810822in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.811224in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{2.808587in}}%
\pgfpathlineto{\pgfqpoint{1.936578in}{2.808990in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.810396in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.807769in}}%
\pgfpathlineto{\pgfqpoint{1.941039in}{2.808171in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{2.814716in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{2.812124in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{2.812518in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.816996in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.814429in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.814817in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.815010in}}%
\pgfpathlineto{\pgfqpoint{1.970032in}{2.809888in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{2.810278in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{2.812993in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{2.810449in}}%
\pgfpathlineto{\pgfqpoint{1.978507in}{2.810836in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{2.811995in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{2.809459in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.809846in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{2.816898in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.814398in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{2.814776in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.818519in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.816040in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{2.816413in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.820297in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{2.817839in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.818207in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{2.820042in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.817595in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.817962in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.831000in}}%
\pgfpathlineto{\pgfqpoint{2.060135in}{2.828615in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.828964in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{2.063703in}{2.827458in}}%
\pgfpathlineto{\pgfqpoint{2.064596in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.825958in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.826307in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.827353in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.824988in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.825337in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{2.828457in}}%
\pgfpathlineto{\pgfqpoint{2.079761in}{2.826110in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.826455in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.828005in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.825668in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.826012in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.828982in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.829320in}}%
\pgfpathlineto{\pgfqpoint{2.103402in}{2.830164in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.827859in}}%
\pgfpathlineto{\pgfqpoint{2.104740in}{2.828197in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.831721in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{2.115446in}{2.829768in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{2.843574in}}%
\pgfpathlineto{\pgfqpoint{2.153806in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{2.154698in}{2.841667in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.843874in}}%
\pgfpathlineto{\pgfqpoint{2.161389in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{2.841976in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.844948in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.842751in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.843063in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.843375in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{2.841182in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.841494in}}%
\pgfpathlineto{\pgfqpoint{2.174771in}{2.841651in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.839461in}}%
\pgfpathlineto{\pgfqpoint{2.176109in}{2.839774in}}%
\pgfpathlineto{\pgfqpoint{2.185030in}{2.842885in}}%
\pgfpathlineto{\pgfqpoint{2.185476in}{2.840711in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{2.841021in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.841485in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.839316in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.839627in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{2.840092in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{2.837927in}}%
\pgfpathlineto{\pgfqpoint{2.191721in}{2.838238in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.839167in}}%
\pgfpathlineto{\pgfqpoint{2.194843in}{2.837009in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.837320in}}%
\pgfpathlineto{\pgfqpoint{2.207779in}{2.841472in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.839334in}}%
\pgfpathlineto{\pgfqpoint{2.209117in}{2.839640in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.842226in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.840100in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.840404in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{2.845211in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.843108in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.843406in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.846518in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{2.844430in}}%
\pgfpathlineto{\pgfqpoint{2.244355in}{2.844725in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{2.848388in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{2.846317in}}%
\pgfpathlineto{\pgfqpoint{2.256845in}{2.846609in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{2.846755in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{2.844687in}}%
\pgfpathlineto{\pgfqpoint{2.258629in}{2.844980in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.846872in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.844814in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.845105in}}%
\pgfpathlineto{\pgfqpoint{2.268888in}{2.846121in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{2.842165in}}%
\pgfpathlineto{\pgfqpoint{2.270672in}{2.842311in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.844198in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{2.842158in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.842448in}}%
\pgfpathlineto{\pgfqpoint{2.279147in}{2.842883in}}%
\pgfpathlineto{\pgfqpoint{2.279593in}{2.840846in}}%
\pgfpathlineto{\pgfqpoint{2.280486in}{2.841137in}}%
\pgfpathlineto{\pgfqpoint{2.295651in}{2.846021in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{2.844007in}}%
\pgfpathlineto{\pgfqpoint{2.296989in}{2.844292in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{2.847831in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.845832in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{2.846114in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.848078in}}%
\pgfpathlineto{\pgfqpoint{2.317508in}{2.844383in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.850631in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.848669in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.850724in}}%
\pgfpathlineto{\pgfqpoint{2.345163in}{2.848771in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{2.854719in}}%
\pgfpathlineto{\pgfqpoint{2.365236in}{2.852790in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.853058in}}%
\pgfpathlineto{\pgfqpoint{2.380848in}{2.857434in}}%
\pgfpathlineto{\pgfqpoint{2.381294in}{2.855524in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.855788in}}%
\pgfpathlineto{\pgfqpoint{2.384862in}{2.856577in}}%
\pgfpathlineto{\pgfqpoint{2.385308in}{2.854672in}}%
\pgfpathlineto{\pgfqpoint{2.386200in}{2.854936in}}%
\pgfpathlineto{\pgfqpoint{2.408503in}{2.861426in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.859548in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{2.859805in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.859933in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.858058in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.858315in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.858572in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.856699in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.856957in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.857086in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.853476in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{2.853605in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.856311in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{2.854454in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.854711in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{2.855736in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.852033in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.852291in}}%
\pgfpathlineto{\pgfqpoint{2.441065in}{2.854850in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.853011in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.853266in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.857440in}}%
\pgfpathlineto{\pgfqpoint{2.457569in}{2.855617in}}%
\pgfpathlineto{\pgfqpoint{2.458461in}{2.855869in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{2.855994in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{2.854174in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.859656in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{2.857857in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{2.858104in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{2.858351in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.856554in}}%
\pgfpathlineto{\pgfqpoint{2.482548in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.866843in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.866843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.909762in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.813415in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.909762in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.983039in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{3.002037in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.925733in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.934319in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.965264in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{2.905769in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.913679in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.849611in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.858333in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.924475in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{2.956401in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.912707in}}%
\pgfpathlineto{\pgfqpoint{0.860697in}{2.940011in}}%
\pgfpathlineto{\pgfqpoint{0.861143in}{2.894737in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.900325in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.951286in}}%
\pgfpathlineto{\pgfqpoint{0.881216in}{2.993020in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{3.016509in}}%
\pgfpathlineto{\pgfqpoint{0.888352in}{2.983842in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{3.052840in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{3.057843in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{3.006752in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{3.015780in}}%
\pgfpathlineto{\pgfqpoint{0.919576in}{2.991196in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.993538in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{3.001484in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.977787in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.980141in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.982464in}}%
\pgfpathlineto{\pgfqpoint{0.926267in}{2.959228in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.998408in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{3.000233in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{3.012455in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.993811in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.995578in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{3.008248in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.990473in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.992176in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.998815in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.981551in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.983251in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.984095in}}%
\pgfpathlineto{\pgfqpoint{0.974441in}{2.967036in}}%
\pgfpathlineto{\pgfqpoint{0.975333in}{2.968791in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.969662in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.936030in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.937914in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.943457in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.911730in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.912707in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.922229in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.906413in}}%
\pgfpathlineto{\pgfqpoint{0.987822in}{2.908333in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.920397in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.905148in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.907006in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.916053in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.901242in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{2.904872in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.890242in}}%
\pgfpathlineto{\pgfqpoint{1.002988in}{2.892092in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.899338in}}%
\pgfpathlineto{\pgfqpoint{1.007003in}{2.885056in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.886885in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{2.893169in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.852371in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{2.853330in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.857554in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.859369in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.860271in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.847115in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.848956in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.850784in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.837771in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.854012in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.830760in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.828357in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.830137in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.825176in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{2.826933in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.832130in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.809544in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{2.810435in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{2.813087in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.801501in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.803291in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.825053in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{2.826648in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.855125in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.844920in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.846357in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.849913in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.839837in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.841272in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.845528in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{2.826411in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.827138in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.833585in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{2.825287in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.839206in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.829775in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.831833in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.822464in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.837368in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{1.143049in}{2.852296in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.835008in}}%
\pgfpathlineto{\pgfqpoint{1.144833in}{2.836252in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.837547in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.838755in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.853365in}}%
\pgfpathlineto{\pgfqpoint{1.164906in}{2.845208in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.846357in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.848639in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.833660in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.841121in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.833207in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.834352in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.848630in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.849686in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.852827in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.845352in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.846405in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{2.854158in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.840034in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.845199in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.837979in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.839013in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.847129in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.840050in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.841060in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.835535in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.836548in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.838058in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.824108in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.825137in}}%
\pgfpathlineto{\pgfqpoint{1.240735in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{1.241181in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{2.833814in}}%
\pgfpathlineto{\pgfqpoint{1.242965in}{2.834788in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.822365in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{2.822861in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{2.816190in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.817192in}}%
\pgfpathlineto{\pgfqpoint{1.249656in}{2.820666in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.814062in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.835112in}}%
\pgfpathlineto{\pgfqpoint{1.270174in}{2.828773in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.829700in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{2.832001in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.825712in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{2.826637in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.841427in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{2.835332in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.836211in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.837522in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.831464in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{2.832345in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{2.836268in}}%
\pgfpathlineto{\pgfqpoint{1.297830in}{2.830276in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.831584in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.825617in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.826495in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.818612in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{2.846142in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.852371in}}%
\pgfpathlineto{\pgfqpoint{1.343773in}{2.842126in}}%
\pgfpathlineto{\pgfqpoint{1.344665in}{2.842907in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.837423in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.838210in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{2.839776in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.835112in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{2.835505in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.825453in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.826250in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{2.820853in}}%
\pgfpathlineto{\pgfqpoint{1.353586in}{2.821656in}}%
\pgfpathlineto{\pgfqpoint{1.361169in}{2.828378in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{2.823064in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.826585in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.821314in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{2.822097in}}%
\pgfpathlineto{\pgfqpoint{1.382580in}{2.835421in}}%
\pgfpathlineto{\pgfqpoint{1.384810in}{2.820827in}}%
\pgfpathlineto{\pgfqpoint{1.393731in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.823293in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{2.824036in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.824585in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.825317in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{2.828946in}}%
\pgfpathlineto{\pgfqpoint{1.408005in}{2.824032in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{2.824758in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{2.827642in}}%
\pgfpathlineto{\pgfqpoint{1.412911in}{2.822768in}}%
\pgfpathlineto{\pgfqpoint{1.413803in}{2.823490in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{2.824570in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.819719in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.820443in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.846475in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.848094in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.834672in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{2.835002in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.842806in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.838307in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.838951in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.844677in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.840239in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.840872in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.848344in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.843980in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.844598in}}%
\pgfpathlineto{\pgfqpoint{1.489633in}{2.845521in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{1.490971in}{2.841795in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.843641in}}%
\pgfpathlineto{\pgfqpoint{1.494093in}{2.839322in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{2.839940in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.847827in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.843583in}}%
\pgfpathlineto{\pgfqpoint{1.507921in}{2.844184in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{2.847463in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{2.843257in}}%
\pgfpathlineto{\pgfqpoint{1.514166in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{1.516842in}{2.845633in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.841451in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.842046in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.842602in}}%
\pgfpathlineto{\pgfqpoint{1.543159in}{2.849489in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.845452in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.846021in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{1.552526in}{2.846817in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{2.847379in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.849611in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.845646in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.846205in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{2.849532in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{2.845602in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.846156in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.847811in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.843902in}}%
\pgfpathlineto{\pgfqpoint{1.569030in}{2.844456in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{2.846656in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.842773in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.843324in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.846604in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.838908in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.839458in}}%
\pgfpathlineto{\pgfqpoint{1.583750in}{2.841102in}}%
\pgfpathlineto{\pgfqpoint{1.584196in}{2.837277in}}%
\pgfpathlineto{\pgfqpoint{1.585088in}{2.837826in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{2.850914in}}%
\pgfpathlineto{\pgfqpoint{1.607391in}{2.847192in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.847715in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.854158in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.850490in}}%
\pgfpathlineto{\pgfqpoint{1.620772in}{2.851002in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{2.855055in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.851425in}}%
\pgfpathlineto{\pgfqpoint{1.629247in}{2.851930in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{2.860603in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.857042in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.857531in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{2.858020in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.854469in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.854960in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.869456in}}%
\pgfpathlineto{\pgfqpoint{1.677421in}{2.863042in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.863508in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.860080in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{2.860548in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.865405in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{2.862017in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{2.862477in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{2.866128in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{2.862771in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.863227in}}%
\pgfpathlineto{\pgfqpoint{1.705969in}{2.866838in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.863512in}}%
\pgfpathlineto{\pgfqpoint{1.707307in}{2.863962in}}%
\pgfpathlineto{\pgfqpoint{1.733624in}{2.876866in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{2.874060in}}%
\pgfpathlineto{\pgfqpoint{1.738977in}{2.875975in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.872760in}}%
\pgfpathlineto{\pgfqpoint{1.740315in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.895636in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.889520in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{2.889909in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{2.900345in}}%
\pgfpathlineto{\pgfqpoint{1.816590in}{2.897363in}}%
\pgfpathlineto{\pgfqpoint{1.817482in}{2.897735in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.898107in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.892159in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{2.892535in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{2.896445in}}%
\pgfpathlineto{\pgfqpoint{1.830417in}{2.890563in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.890936in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.892608in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.889684in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.890056in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.892828in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.889926in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.890295in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.893771in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.890895in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.891260in}}%
\pgfpathlineto{\pgfqpoint{1.867440in}{2.896484in}}%
\pgfpathlineto{\pgfqpoint{1.867886in}{2.893645in}}%
\pgfpathlineto{\pgfqpoint{1.868778in}{2.894003in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.894360in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.891887in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.897374in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.894581in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.894932in}}%
\pgfpathlineto{\pgfqpoint{1.901786in}{2.900989in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{2.898237in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{2.898580in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.899093in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.896348in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.896692in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.897035in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.894296in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.894641in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.902420in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.899732in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.900065in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{2.901892in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.899219in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{2.899551in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.909604in}}%
\pgfpathlineto{\pgfqpoint{1.964234in}{2.906994in}}%
\pgfpathlineto{\pgfqpoint{1.965126in}{2.907312in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.908264in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.905663in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.905981in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{2.911936in}}%
\pgfpathlineto{\pgfqpoint{1.986536in}{2.909374in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.909684in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.914742in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.912213in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.912517in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.917622in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{2.915126in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.915424in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.918675in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.916201in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.916495in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.919853in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.917402in}}%
\pgfpathlineto{\pgfqpoint{2.042739in}{2.917693in}}%
\pgfpathlineto{\pgfqpoint{2.045415in}{2.918564in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{2.916121in}}%
\pgfpathlineto{\pgfqpoint{2.046753in}{2.916412in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{2.917282in}}%
\pgfpathlineto{\pgfqpoint{2.049876in}{2.914847in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.915138in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.922281in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{2.919890in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.920172in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.924495in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{2.922130in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{2.922408in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{2.925705in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.923362in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.923636in}}%
\pgfpathlineto{\pgfqpoint{2.103848in}{2.924319in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{2.921983in}}%
\pgfpathlineto{\pgfqpoint{2.105186in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.926324in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.921839in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{2.921975in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.925600in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.923313in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.923580in}}%
\pgfpathlineto{\pgfqpoint{2.134626in}{2.923847in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.917275in}}%
\pgfpathlineto{\pgfqpoint{2.169864in}{2.927052in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.924827in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.925086in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.940281in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.938138in}}%
\pgfpathlineto{\pgfqpoint{2.226959in}{2.938379in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.939219in}}%
\pgfpathlineto{\pgfqpoint{2.230528in}{2.937084in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.937324in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{2.941723in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.939613in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.939849in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.943472in}}%
\pgfpathlineto{\pgfqpoint{2.263535in}{2.941383in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.941616in}}%
\pgfpathlineto{\pgfqpoint{2.304572in}{2.951800in}}%
\pgfpathlineto{\pgfqpoint{2.305018in}{2.949766in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{2.949988in}}%
\pgfpathlineto{\pgfqpoint{2.312601in}{2.951639in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.949616in}}%
\pgfpathlineto{\pgfqpoint{2.313940in}{2.949836in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.951371in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{2.949357in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.949577in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.954551in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.952565in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.952779in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.955755in}}%
\pgfpathlineto{\pgfqpoint{2.356315in}{2.953786in}}%
\pgfpathlineto{\pgfqpoint{2.357207in}{2.953998in}}%
\pgfpathlineto{\pgfqpoint{2.358991in}{2.954421in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.952457in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.952669in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.959841in}}%
\pgfpathlineto{\pgfqpoint{2.392445in}{2.958119in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{2.964752in}}%
\pgfpathlineto{\pgfqpoint{2.423223in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{2.962360in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{2.966467in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.962939in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.963620in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.961959in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{2.967245in}}%
\pgfpathlineto{\pgfqpoint{2.479871in}{2.965607in}}%
\pgfpathlineto{\pgfqpoint{2.482994in}{2.966271in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{2.964638in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.965207in}}%
\pgfpathlineto{\pgfqpoint{2.488346in}{2.963579in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.968180in}}%
\pgfpathlineto{\pgfqpoint{2.511541in}{2.966571in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{2.966757in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.965152in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.966361in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.966361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.551950in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{2.639465in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.821890in}{2.530208in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.554293in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.506221in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{2.564535in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.450309in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.391667in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.408483in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.536370in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.668373in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{2.628792in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.637032in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.602583in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.610934in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.671384in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.699163in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{2.673742in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.697424in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.673281in}}%
\pgfpathlineto{\pgfqpoint{0.898166in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{0.898612in}{2.678390in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.686506in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.658889in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.705362in}}%
\pgfpathlineto{\pgfqpoint{0.908871in}{2.679698in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.689512in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.669361in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.695397in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.671523in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.711261in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.688861in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.677017in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{0.946785in}{2.733527in}}%
\pgfpathlineto{\pgfqpoint{0.947231in}{2.714179in}}%
\pgfpathlineto{\pgfqpoint{0.948124in}{2.717699in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.758513in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.740550in}}%
\pgfpathlineto{\pgfqpoint{0.960613in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.733749in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.736836in}}%
\pgfpathlineto{\pgfqpoint{0.971764in}{2.761833in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.747994in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.775276in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.746390in}}%
\pgfpathlineto{\pgfqpoint{0.986484in}{2.754407in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.726373in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.733145in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.703078in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.705867in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.723402in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.708913in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.712905in}}%
\pgfpathlineto{\pgfqpoint{1.000312in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.701252in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.715636in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.701709in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.704306in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.711968in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{2.698306in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{2.700869in}}%
\pgfpathlineto{\pgfqpoint{1.012355in}{2.703411in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.689905in}}%
\pgfpathlineto{\pgfqpoint{1.013693in}{2.692476in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.695027in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{2.681673in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.680030in}}%
\pgfpathlineto{\pgfqpoint{1.020384in}{2.682564in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.704839in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.707132in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.710539in}}%
\pgfpathlineto{\pgfqpoint{1.037780in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.727740in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.716339in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.718413in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{2.736460in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.725440in}}%
\pgfpathlineto{\pgfqpoint{1.064544in}{2.727412in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.739922in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.729180in}}%
\pgfpathlineto{\pgfqpoint{1.071680in}{2.731090in}}%
\pgfpathlineto{\pgfqpoint{1.075695in}{2.739534in}}%
\pgfpathlineto{\pgfqpoint{1.076141in}{2.728996in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{2.730870in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.742771in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.732487in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.734305in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.771648in}}%
\pgfpathlineto{\pgfqpoint{1.122531in}{2.803139in}}%
\pgfpathlineto{\pgfqpoint{1.123423in}{2.784910in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{2.786366in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.792821in}}%
\pgfpathlineto{\pgfqpoint{1.128775in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.785301in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.816333in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.807896in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{2.809184in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.837706in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.829740in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.830901in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.836626in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.828781in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.829927in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.843818in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.836211in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{2.837304in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.844294in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.830452in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.830994in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.823576in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.824672in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.826307in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.818943in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.820042in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.820589in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.814369in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.817115in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{2.809855in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.810959in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.814244in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.808156in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.829209in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.822321in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.823342in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.827383in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.820573in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.821586in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.841490in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.828910in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.829387in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.849047in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.842788in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.843675in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.859933in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.848708in}}%
\pgfpathlineto{\pgfqpoint{1.299168in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.844824in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.845668in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.855172in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.849318in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.850136in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{2.854184in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{2.848396in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.849206in}}%
\pgfpathlineto{\pgfqpoint{1.323255in}{2.854012in}}%
\pgfpathlineto{\pgfqpoint{1.323701in}{2.848297in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.849097in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.849895in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.844207in}}%
\pgfpathlineto{\pgfqpoint{1.326823in}{2.845011in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{2.847009in}}%
\pgfpathlineto{\pgfqpoint{1.329499in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{2.842165in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.836940in}}%
\pgfpathlineto{\pgfqpoint{1.332176in}{2.837748in}}%
\pgfpathlineto{\pgfqpoint{1.332622in}{2.838151in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{1.333960in}{2.833361in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{2.842517in}}%
\pgfpathlineto{\pgfqpoint{1.345557in}{2.831947in}}%
\pgfpathlineto{\pgfqpoint{1.346003in}{2.832345in}}%
\pgfpathlineto{\pgfqpoint{1.353586in}{2.839013in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{2.833618in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.834399in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.850602in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{2.845389in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.846124in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{2.849304in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.850019in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{2.841642in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.842003in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.832620in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{1.396853in}{2.830888in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.831617in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.831981in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{2.826990in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{2.827723in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.830633in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.825682in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.826411in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.838832in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{2.834009in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.834706in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{2.844935in}}%
\pgfpathlineto{\pgfqpoint{1.436552in}{2.826110in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{2.826801in}}%
\pgfpathlineto{\pgfqpoint{1.443689in}{2.831584in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.826942in}}%
\pgfpathlineto{\pgfqpoint{1.445027in}{2.827624in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.830332in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{2.825726in}}%
\pgfpathlineto{\pgfqpoint{1.449934in}{2.826404in}}%
\pgfpathlineto{\pgfqpoint{1.477143in}{2.846244in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.841819in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{2.842448in}}%
\pgfpathlineto{\pgfqpoint{1.506137in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{1.506583in}{2.856916in}}%
\pgfpathlineto{\pgfqpoint{1.507475in}{2.857501in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.872207in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.868087in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.868639in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.870013in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.865915in}}%
\pgfpathlineto{\pgfqpoint{1.535576in}{2.866466in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.869205in}}%
\pgfpathlineto{\pgfqpoint{1.542267in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{2.859243in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{2.855210in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{2.855766in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.861532in}}%
\pgfpathlineto{\pgfqpoint{1.556095in}{2.857554in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.858100in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.859188in}}%
\pgfpathlineto{\pgfqpoint{1.559217in}{2.855227in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.855774in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.858488in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.854557in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.855100in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{2.858601in}}%
\pgfpathlineto{\pgfqpoint{1.572152in}{2.854706in}}%
\pgfpathlineto{\pgfqpoint{1.573045in}{2.855244in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.859241in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.855385in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.855917in}}%
\pgfpathlineto{\pgfqpoint{1.585088in}{2.858296in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{2.854467in}}%
\pgfpathlineto{\pgfqpoint{1.586426in}{2.854996in}}%
\pgfpathlineto{\pgfqpoint{1.586872in}{2.855260in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.851442in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{2.851973in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.863877in}}%
\pgfpathlineto{\pgfqpoint{1.609175in}{2.860156in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.860664in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.862684in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.858986in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.859491in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{1.619434in}{2.858081in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.858585in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.861336in}}%
\pgfpathlineto{\pgfqpoint{1.625679in}{2.857690in}}%
\pgfpathlineto{\pgfqpoint{1.626571in}{2.858191in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.877131in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.870601in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{2.871294in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.871755in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.871984in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.868533in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.868995in}}%
\pgfpathlineto{\pgfqpoint{1.687234in}{2.875366in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.871966in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.872417in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{2.877325in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.873966in}}%
\pgfpathlineto{\pgfqpoint{1.699724in}{2.874409in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.873917in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.873459in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{2.873893in}}%
\pgfpathlineto{\pgfqpoint{1.721580in}{2.874543in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.871270in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.871705in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.872357in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.869093in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.869530in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{2.884086in}}%
\pgfpathlineto{\pgfqpoint{1.756819in}{2.880926in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{2.881337in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{2.881542in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{2.878389in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{1.761725in}{2.879829in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.876688in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.877101in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.880576in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{2.877464in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.877871in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{2.879294in}}%
\pgfpathlineto{\pgfqpoint{1.775553in}{2.876196in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.876603in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{2.877010in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.873920in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.874329in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{2.874532in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.871450in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.871859in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.877721in}}%
\pgfpathlineto{\pgfqpoint{1.794733in}{2.868608in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.869014in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.869622in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.866596in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.867003in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.878111in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.875159in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{2.875548in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.878445in}}%
\pgfpathlineto{\pgfqpoint{1.831756in}{2.875515in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.875901in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.870639in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.876402in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.873521in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{2.873902in}}%
\pgfpathlineto{\pgfqpoint{1.851382in}{2.874663in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.869112in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{2.869304in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.876849in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{2.874028in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.874401in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{1.880822in}{2.874932in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{2.875301in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{2.880222in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.877458in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{2.881590in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.878852in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.879210in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.888315in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{2.885633in}}%
\pgfpathlineto{\pgfqpoint{1.930333in}{2.885978in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{2.888887in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{2.886226in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.886567in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{2.887928in}}%
\pgfpathlineto{\pgfqpoint{1.943269in}{2.885279in}}%
\pgfpathlineto{\pgfqpoint{1.944161in}{2.885620in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.887148in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.884511in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.884851in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{2.887215in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{1.957097in}{2.884934in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.889110in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.886518in}}%
\pgfpathlineto{\pgfqpoint{1.969586in}{2.886851in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.888671in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.883849in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.887805in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.885254in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.885582in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.886237in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{2.883693in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{2.884022in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.894128in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.891642in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.891957in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{2.895392in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{2.032034in}{2.893239in}}%
\pgfpathlineto{\pgfqpoint{2.048984in}{2.899067in}}%
\pgfpathlineto{\pgfqpoint{2.049876in}{2.894211in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.894516in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.894822in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.892399in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.892705in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{2.897998in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{2.895606in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.895906in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.906293in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.903959in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.904246in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.905959in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.903637in}}%
\pgfpathlineto{\pgfqpoint{2.109647in}{2.903922in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.905203in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.902890in}}%
\pgfpathlineto{\pgfqpoint{2.115000in}{2.903175in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.908655in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.906374in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.906653in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.907625in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.905352in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.905630in}}%
\pgfpathlineto{\pgfqpoint{2.147115in}{2.908394in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{2.906137in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.906413in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.920911in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{2.918731in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.918989in}}%
\pgfpathlineto{\pgfqpoint{2.210901in}{2.922567in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.920407in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.921550in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.919397in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.919652in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.919779in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.917630in}}%
\pgfpathlineto{\pgfqpoint{2.218484in}{2.917885in}}%
\pgfpathlineto{\pgfqpoint{2.240341in}{2.924034in}}%
\pgfpathlineto{\pgfqpoint{2.240787in}{2.921918in}}%
\pgfpathlineto{\pgfqpoint{2.241679in}{2.922167in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.924633in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.922532in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.922778in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{2.927758in}}%
\pgfpathlineto{\pgfqpoint{2.270672in}{2.925684in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{2.925925in}}%
\pgfpathlineto{\pgfqpoint{2.296989in}{2.932673in}}%
\pgfpathlineto{\pgfqpoint{2.297436in}{2.930635in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.930868in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.936964in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.934957in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.935185in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.938788in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{2.937025in}}%
\pgfpathlineto{\pgfqpoint{2.348732in}{2.939473in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.937722in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{2.947564in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.945640in}}%
\pgfpathlineto{\pgfqpoint{2.391999in}{2.945852in}}%
\pgfpathlineto{\pgfqpoint{2.408949in}{2.949830in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.948136in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{2.420546in}{2.946528in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.948283in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.946610in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.949984in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.948326in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.949037in}}%
\pgfpathlineto{\pgfqpoint{2.449986in}{2.947384in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.948499in}}%
\pgfpathlineto{\pgfqpoint{2.456231in}{2.946853in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.949071in}}%
\pgfpathlineto{\pgfqpoint{2.467828in}{2.945600in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.945903in}}%
\pgfpathlineto{\pgfqpoint{2.470504in}{2.944273in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.947287in}}%
\pgfpathlineto{\pgfqpoint{2.485224in}{2.945670in}}%
\pgfpathlineto{\pgfqpoint{2.487900in}{2.946269in}}%
\pgfpathlineto{\pgfqpoint{2.489239in}{2.944656in}}%
\pgfpathlineto{\pgfqpoint{2.490131in}{2.944856in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.939632in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{2.938375in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.940073in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.940073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.807617in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.824121in}{2.482488in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.607305in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.527439in}}%
\pgfpathlineto{\pgfqpoint{0.830812in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{2.564535in}}%
\pgfpathlineto{\pgfqpoint{0.832150in}{2.489751in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.508521in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.653291in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.680376in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.575265in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{0.859805in}{2.593456in}}%
\pgfpathlineto{\pgfqpoint{0.860697in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.617208in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.571748in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.512843in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.522287in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.688748in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.697424in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.673281in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{2.711779in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.645596in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.648347in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{0.915562in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.690818in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.666787in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.671523in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.707571in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.713565in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{2.692097in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.696154in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.698163in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.677017in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.686414in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{0.945447in}{2.707014in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{0.946785in}{2.691279in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.700358in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.681381in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.685038in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.717812in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.703253in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.713070in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.695604in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.698890in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.696332in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.710406in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{2.693900in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.691586in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.690881in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{2.693858in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.696807in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{2.681333in}}%
\pgfpathlineto{\pgfqpoint{0.985592in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{2.714086in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{2.686172in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{2.687573in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.711779in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.686506in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.706254in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.708695in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.763010in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.750972in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.753026in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.762089in}}%
\pgfpathlineto{\pgfqpoint{1.047147in}{2.750308in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.755314in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{2.745682in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.752626in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.741182in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.743171in}}%
\pgfpathlineto{\pgfqpoint{1.059637in}{2.752917in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.731556in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.732543in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.741284in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.720432in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.721417in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{2.724352in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.702814in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.704817in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.705815in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.697160in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{2.716628in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.696046in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.697984in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{1.084170in}{2.689724in}}%
\pgfpathlineto{\pgfqpoint{1.085062in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.696472in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.686414in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.688343in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.675224in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.684765in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{2.675049in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.676949in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.679779in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.670155in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.672053in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.700127in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.690928in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.692680in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.693552in}}%
\pgfpathlineto{\pgfqpoint{1.117178in}{2.684412in}}%
\pgfpathlineto{\pgfqpoint{1.118070in}{2.686172in}}%
\pgfpathlineto{\pgfqpoint{1.130559in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{2.693947in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{2.717911in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.701094in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{2.702666in}}%
\pgfpathlineto{\pgfqpoint{1.155538in}{2.716461in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{2.709785in}}%
\pgfpathlineto{\pgfqpoint{1.157769in}{2.711291in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.703158in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{2.704142in}}%
\pgfpathlineto{\pgfqpoint{1.164906in}{2.705632in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{2.711524in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.703622in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{2.705095in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.715210in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.693482in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.697120in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.675000in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{2.675745in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{2.670420in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.671909in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.681428in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.674011in}}%
\pgfpathlineto{\pgfqpoint{1.192561in}{2.675466in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.691739in}}%
\pgfpathlineto{\pgfqpoint{1.204158in}{2.678022in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.678724in}}%
\pgfpathlineto{\pgfqpoint{1.209065in}{2.685658in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.678555in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.679938in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.681314in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.675638in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.695722in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.682725in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{2.683385in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.685355in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.679898in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.683173in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.676454in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.677767in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{2.691237in}}%
\pgfpathlineto{\pgfqpoint{1.243857in}{2.684670in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.688451in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.681932in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.683194in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.689431in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.682994in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{2.684238in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{2.689777in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.683413in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.699838in}}%
\pgfpathlineto{\pgfqpoint{1.276419in}{2.700993in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.701568in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.695445in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{2.696604in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.700053in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.693982in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.695134in}}%
\pgfpathlineto{\pgfqpoint{1.287124in}{2.701393in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.695397in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.696532in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.693964in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{2.695092in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.699008in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.694235in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.700322in}}%
\pgfpathlineto{\pgfqpoint{1.302290in}{2.694500in}}%
\pgfpathlineto{\pgfqpoint{1.303182in}{2.695604in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.697799in}}%
\pgfpathlineto{\pgfqpoint{1.305412in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.700716in}}%
\pgfpathlineto{\pgfqpoint{1.312995in}{2.695014in}}%
\pgfpathlineto{\pgfqpoint{1.313887in}{2.696094in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.709800in}}%
\pgfpathlineto{\pgfqpoint{1.326823in}{2.699192in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.699715in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.727183in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.721861in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.722822in}}%
\pgfpathlineto{\pgfqpoint{1.358047in}{2.728054in}}%
\pgfpathlineto{\pgfqpoint{1.358493in}{2.722790in}}%
\pgfpathlineto{\pgfqpoint{1.359385in}{2.723739in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.725916in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.731354in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{2.726310in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.727214in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{2.729909in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.720352in}}%
\pgfpathlineto{\pgfqpoint{1.388824in}{2.720805in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.721257in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{2.716274in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.717183in}}%
\pgfpathlineto{\pgfqpoint{1.391501in}{2.718090in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.708631in}}%
\pgfpathlineto{\pgfqpoint{1.393285in}{2.709089in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.725579in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.720758in}}%
\pgfpathlineto{\pgfqpoint{1.411127in}{2.721631in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.728947in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.719875in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{2.720306in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.726689in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.722000in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.722846in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{2.741689in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.737146in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.741115in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{2.736606in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.737399in}}%
\pgfpathlineto{\pgfqpoint{1.458855in}{2.740550in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.736074in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.736862in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.737255in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.728338in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.729133in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.731507in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{2.722657in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.723455in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.724647in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.720244in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.721042in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.726177in}}%
\pgfpathlineto{\pgfqpoint{1.475805in}{2.721819in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.722607in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.723392in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{2.714714in}}%
\pgfpathlineto{\pgfqpoint{1.479373in}{2.715507in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.716694in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.712376in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{1.482496in}{2.713565in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.709260in}}%
\pgfpathlineto{\pgfqpoint{1.483834in}{2.710056in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{2.712430in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.708151in}}%
\pgfpathlineto{\pgfqpoint{1.487848in}{2.708943in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{2.709734in}}%
\pgfpathlineto{\pgfqpoint{1.489187in}{2.705470in}}%
\pgfpathlineto{\pgfqpoint{1.490079in}{2.706263in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.712537in}}%
\pgfpathlineto{\pgfqpoint{1.499000in}{2.704899in}}%
\pgfpathlineto{\pgfqpoint{1.499446in}{2.705291in}}%
\pgfpathlineto{\pgfqpoint{1.499892in}{2.701094in}}%
\pgfpathlineto{\pgfqpoint{1.500784in}{2.701881in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{2.706173in}}%
\pgfpathlineto{\pgfqpoint{1.506137in}{2.702013in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{2.702792in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.705887in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.701756in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.702529in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.710539in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.706466in}}%
\pgfpathlineto{\pgfqpoint{1.522641in}{2.707222in}}%
\pgfpathlineto{\pgfqpoint{1.531116in}{2.714319in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.710297in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.711039in}}%
\pgfpathlineto{\pgfqpoint{1.534684in}{2.712886in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.701645in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.705828in}}%
\pgfpathlineto{\pgfqpoint{1.548066in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.709900in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.710617in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{2.739630in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{2.748596in}}%
\pgfpathlineto{\pgfqpoint{1.609175in}{2.744938in}}%
\pgfpathlineto{\pgfqpoint{1.610067in}{2.745572in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.748719in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{2.745087in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{2.745716in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.770954in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{2.764289in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{2.764579in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{2.769752in}}%
\pgfpathlineto{\pgfqpoint{1.663593in}{2.766312in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{2.766884in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{2.769161in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.765741in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.766310in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.767162in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.760348in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.760921in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.761778in}}%
\pgfpathlineto{\pgfqpoint{1.674299in}{2.758384in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.758957in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{2.762372in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.759572in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.759855in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.756494in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.757064in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{2.757633in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.754281in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.754852in}}%
\pgfpathlineto{\pgfqpoint{1.686342in}{2.755137in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.751793in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.752365in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.749602in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.750174in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.753020in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.749707in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.750276in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.761146in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{2.757897in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.758446in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.759542in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.756304in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{1.726041in}{2.762016in}}%
\pgfpathlineto{\pgfqpoint{1.726487in}{2.758811in}}%
\pgfpathlineto{\pgfqpoint{1.727379in}{2.759352in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.760431in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.757238in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.757778in}}%
\pgfpathlineto{\pgfqpoint{1.752804in}{2.770963in}}%
\pgfpathlineto{\pgfqpoint{1.753250in}{2.767844in}}%
\pgfpathlineto{\pgfqpoint{1.754142in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.773482in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{2.770395in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.770904in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{2.771667in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{2.765770in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.789381in}{2.778292in}}%
\pgfpathlineto{\pgfqpoint{1.789827in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.775775in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.780161in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.777180in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.777666in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.781758in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.778802in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.779282in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{2.786378in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.780786in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{2.781022in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.782665in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.779765in}}%
\pgfpathlineto{\pgfqpoint{1.828633in}{2.780235in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.784196in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.781320in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.781785in}}%
\pgfpathlineto{\pgfqpoint{1.838893in}{2.782480in}}%
\pgfpathlineto{\pgfqpoint{1.839339in}{2.779613in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.780077in}}%
\pgfpathlineto{\pgfqpoint{1.842015in}{2.781005in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.778146in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.780760in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{2.783704in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{2.780907in}}%
\pgfpathlineto{\pgfqpoint{1.866548in}{2.781359in}}%
\pgfpathlineto{\pgfqpoint{1.867440in}{2.781811in}}%
\pgfpathlineto{\pgfqpoint{1.867886in}{2.779020in}}%
\pgfpathlineto{\pgfqpoint{1.868778in}{2.779473in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.785071in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.782311in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.782756in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.788475in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.785746in}}%
\pgfpathlineto{\pgfqpoint{1.894203in}{2.786183in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{2.792014in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.789745in}}%
\pgfpathlineto{\pgfqpoint{1.911599in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.788982in}}%
\pgfpathlineto{\pgfqpoint{1.912937in}{2.789409in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.791534in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{2.788864in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{2.789289in}}%
\pgfpathlineto{\pgfqpoint{1.938808in}{2.798676in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.796052in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{2.796464in}}%
\pgfpathlineto{\pgfqpoint{1.958435in}{2.804760in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.802178in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{2.802578in}}%
\pgfpathlineto{\pgfqpoint{1.965572in}{2.805162in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.802596in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{2.802993in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.803588in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.801028in}}%
\pgfpathlineto{\pgfqpoint{1.969586in}{2.801425in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.815341in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.812847in}}%
\pgfpathlineto{\pgfqpoint{2.003040in}{2.813225in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{2.812624in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.813000in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.813938in}}%
\pgfpathlineto{\pgfqpoint{2.011515in}{2.811464in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.811840in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.814827in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.812370in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.812742in}}%
\pgfpathlineto{\pgfqpoint{2.025789in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{2.026235in}{2.812337in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.812708in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.818748in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.816333in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.816696in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.817240in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{2.814831in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{2.815195in}}%
\pgfpathlineto{\pgfqpoint{2.051214in}{2.817364in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{2.814968in}}%
\pgfpathlineto{\pgfqpoint{2.052552in}{2.815329in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.816410in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.811998in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.815952in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.813585in}}%
\pgfpathlineto{\pgfqpoint{2.068164in}{2.813943in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.824966in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.822650in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{2.822994in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.824534in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.822228in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.822570in}}%
\pgfpathlineto{\pgfqpoint{2.124813in}{2.830818in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.828550in}}%
\pgfpathlineto{\pgfqpoint{2.126151in}{2.828882in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{2.833162in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.830915in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.831242in}}%
\pgfpathlineto{\pgfqpoint{2.140871in}{2.831896in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.829655in}}%
\pgfpathlineto{\pgfqpoint{2.142209in}{2.829982in}}%
\pgfpathlineto{\pgfqpoint{2.144885in}{2.830963in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{2.828728in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.829055in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.836147in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.833945in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.834264in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.834583in}}%
\pgfpathlineto{\pgfqpoint{2.168526in}{2.832385in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.832704in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.834770in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.832583in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.832901in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.833376in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{2.831194in}}%
\pgfpathlineto{\pgfqpoint{2.179231in}{2.831512in}}%
\pgfpathlineto{\pgfqpoint{2.187706in}{2.834512in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{2.189491in}{2.830495in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.837657in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{2.835524in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.835831in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{2.838443in}}%
\pgfpathlineto{\pgfqpoint{2.226513in}{2.838746in}}%
\pgfpathlineto{\pgfqpoint{2.227405in}{2.839049in}}%
\pgfpathlineto{\pgfqpoint{2.227851in}{2.836940in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{2.837244in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{2.838905in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.836806in}}%
\pgfpathlineto{\pgfqpoint{2.234988in}{2.837108in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.838012in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.835919in}}%
\pgfpathlineto{\pgfqpoint{2.239003in}{2.836221in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{2.842621in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.838788in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.838935in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.836874in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.837171in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.844182in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.840411in}}%
\pgfpathlineto{\pgfqpoint{2.288961in}{2.841711in}}%
\pgfpathlineto{\pgfqpoint{2.289407in}{2.839689in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.839978in}}%
\pgfpathlineto{\pgfqpoint{2.317508in}{2.848637in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.846650in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.852593in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.850631in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{2.850905in}}%
\pgfpathlineto{\pgfqpoint{2.341595in}{2.851861in}}%
\pgfpathlineto{\pgfqpoint{2.342041in}{2.849904in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{2.850178in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{2.853974in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.852034in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.852304in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{2.856448in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.854526in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.854792in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.857828in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.855920in}}%
\pgfpathlineto{\pgfqpoint{2.383524in}{2.856183in}}%
\pgfpathlineto{\pgfqpoint{2.397798in}{2.860354in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.856834in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.860957in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.857472in}}%
\pgfpathlineto{\pgfqpoint{2.440173in}{2.864437in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.862594in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.862844in}}%
\pgfpathlineto{\pgfqpoint{2.446863in}{2.864340in}}%
\pgfpathlineto{\pgfqpoint{2.447310in}{2.862504in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.862754in}}%
\pgfpathlineto{\pgfqpoint{2.452216in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.862043in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.867212in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{2.865402in}}%
\pgfpathlineto{\pgfqpoint{2.472735in}{2.865646in}}%
\pgfpathlineto{\pgfqpoint{2.483440in}{2.868556in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.866759in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.867001in}}%
\pgfpathlineto{\pgfqpoint{2.491023in}{2.868685in}}%
\pgfpathlineto{\pgfqpoint{2.491469in}{2.866897in}}%
\pgfpathlineto{\pgfqpoint{2.492361in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.867377in}}%
\pgfpathlineto{\pgfqpoint{2.493699in}{2.865591in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.865832in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{2.867989in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{2.864437in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.864677in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{2.865036in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{2.863264in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.863504in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{2.864104in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.862335in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{2.862576in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.863176in}}%
\pgfpathlineto{\pgfqpoint{2.513325in}{2.861411in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.861651in}}%
\pgfpathlineto{\pgfqpoint{2.518232in}{2.862730in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{2.860970in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.861210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795573in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.795978in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.799126in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.804908in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.805134in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.805961in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.808077in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{0.810690in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.811026in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.813415in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.813843in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.813971in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.327614in}}%
\pgfpathlineto{\pgfqpoint{0.816471in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.816917in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.817876in}{2.268030in}}%
\pgfpathlineto{\pgfqpoint{0.818049in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.819865in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.825013in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.427881in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{0.830812in}{2.373413in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.397340in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.389686in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.398856in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.383025in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.269160in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.278107in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.304063in}}%
\pgfpathlineto{\pgfqpoint{0.848008in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.849330in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.366204in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.379338in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.336338in}}%
\pgfpathlineto{\pgfqpoint{0.859805in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.426873in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.391294in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.401611in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.440697in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.407105in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.426031in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.881216in}{2.402834in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{2.454339in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.462291in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{2.499964in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.471957in}}%
\pgfpathlineto{\pgfqpoint{0.896827in}{2.479310in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.473675in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.480740in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.487689in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.468360in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.910209in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.511567in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{0.914670in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.926713in}{2.547297in}}%
\pgfpathlineto{\pgfqpoint{0.927159in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.530960in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.541340in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.520223in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.525431in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.583058in}}%
\pgfpathlineto{\pgfqpoint{0.942325in}{2.563523in}}%
\pgfpathlineto{\pgfqpoint{0.943217in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{0.953476in}{2.616551in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.954814in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.615589in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.619313in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.628454in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.596465in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.617782in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{2.621207in}}%
\pgfpathlineto{\pgfqpoint{0.978009in}{2.622907in}}%
\pgfpathlineto{\pgfqpoint{0.978455in}{2.607088in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.610532in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.612241in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.584558in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.588050in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.572686in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.576210in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{2.595015in}}%
\pgfpathlineto{\pgfqpoint{0.989161in}{2.580125in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.591816in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{2.577200in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.580531in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{1.009233in}{2.619353in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.655327in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.629557in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.632263in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.636283in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.623584in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.631616in}}%
\pgfpathlineto{\pgfqpoint{1.027521in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.636152in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.626540in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{2.645384in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{2.633558in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.636032in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.638488in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.637785in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.628717in}}%
\pgfpathlineto{\pgfqpoint{1.067220in}{2.674077in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{2.679335in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.660152in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.678822in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.668510in}}%
\pgfpathlineto{\pgfqpoint{1.080601in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{2.692167in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.682221in}}%
\pgfpathlineto{\pgfqpoint{1.091753in}{2.684143in}}%
\pgfpathlineto{\pgfqpoint{1.096659in}{2.694510in}}%
\pgfpathlineto{\pgfqpoint{1.098444in}{2.676949in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{2.678839in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.660559in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.661522in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.662482in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.652938in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.654875in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.669977in}}%
\pgfpathlineto{\pgfqpoint{1.111379in}{2.652349in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.653291in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{2.657962in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.648796in}}%
\pgfpathlineto{\pgfqpoint{1.115394in}{2.650669in}}%
\pgfpathlineto{\pgfqpoint{1.117178in}{2.654385in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.638151in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.639090in}}%
\pgfpathlineto{\pgfqpoint{1.119854in}{2.630100in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{2.631994in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{2.624955in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.626849in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.634326in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.627400in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{2.622395in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{2.624251in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.626098in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{1.133682in}{2.610714in}}%
\pgfpathlineto{\pgfqpoint{1.135466in}{2.614439in}}%
\pgfpathlineto{\pgfqpoint{1.135912in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.607771in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.608701in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.600216in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.602089in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.603022in}}%
\pgfpathlineto{\pgfqpoint{1.139927in}{2.586175in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.588072in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.600168in}}%
\pgfpathlineto{\pgfqpoint{1.147063in}{2.591919in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.593763in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.589250in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.591085in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.608069in}}%
\pgfpathlineto{\pgfqpoint{1.159999in}{2.600101in}}%
\pgfpathlineto{\pgfqpoint{1.160891in}{2.601861in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.608814in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{2.594856in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{2.600059in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{2.578601in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.588170in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.580568in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.582298in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.586586in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{2.556571in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.561834in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.547020in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.548788in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.550548in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{2.543196in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.549345in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{2.542059in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.543813in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{2.567893in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.569516in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.571132in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.575386in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.563295in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.575086in}}%
\pgfpathlineto{\pgfqpoint{1.226015in}{2.568368in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.569925in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.573789in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.562037in}}%
\pgfpathlineto{\pgfqpoint{1.236720in}{2.572015in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{2.578228in}}%
\pgfpathlineto{\pgfqpoint{1.246087in}{2.566117in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.566864in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.585781in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.579522in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{2.580949in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.588002in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.570200in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.570912in}}%
\pgfpathlineto{\pgfqpoint{1.266606in}{2.571623in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.565490in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.566917in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{2.571168in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.565087in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{2.566504in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.590463in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.584573in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{2.585906in}}%
\pgfpathlineto{\pgfqpoint{1.302290in}{2.605339in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.599606in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{2.600874in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.607771in}}%
\pgfpathlineto{\pgfqpoint{1.308981in}{2.602105in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.603353in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.612940in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.607455in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{2.608654in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{2.625598in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{2.620246in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.621393in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.630435in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.625161in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{2.631285in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.626060in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.627169in}}%
\pgfpathlineto{\pgfqpoint{1.359385in}{2.632118in}}%
\pgfpathlineto{\pgfqpoint{1.359831in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{1.360723in}{2.628040in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.633476in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.628352in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.629436in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{2.639571in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.635584in}}%
\pgfpathlineto{\pgfqpoint{1.381242in}{2.641338in}}%
\pgfpathlineto{\pgfqpoint{1.383026in}{2.626916in}}%
\pgfpathlineto{\pgfqpoint{1.383472in}{2.627444in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.643918in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{1.399084in}{2.640071in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{2.642083in}}%
\pgfpathlineto{\pgfqpoint{1.401314in}{2.637252in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{2.638260in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.646708in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.641944in}}%
\pgfpathlineto{\pgfqpoint{1.411127in}{2.642930in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{2.642781in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{1.425401in}{2.648077in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{2.643430in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.644390in}}%
\pgfpathlineto{\pgfqpoint{1.428077in}{2.645825in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.641199in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.642158in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.656227in}}%
\pgfpathlineto{\pgfqpoint{1.443243in}{2.651699in}}%
\pgfpathlineto{\pgfqpoint{1.444135in}{2.652622in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.667934in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{2.663510in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.461085in}{2.664835in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.656021in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.656912in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{2.658245in}}%
\pgfpathlineto{\pgfqpoint{1.464654in}{2.653859in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{2.654750in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{2.660482in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.652249in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.652690in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.654450in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{2.650136in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{2.651018in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.657557in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.653291in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.654159in}}%
\pgfpathlineto{\pgfqpoint{1.499892in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{1.500338in}{2.664811in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{2.665643in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.676989in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.686268in}}%
\pgfpathlineto{\pgfqpoint{1.535130in}{2.687036in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.688949in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{2.684976in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.698857in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.691081in}}%
\pgfpathlineto{\pgfqpoint{1.556095in}{2.691823in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.697842in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.703209in}}%
\pgfpathlineto{\pgfqpoint{1.577059in}{2.696353in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.698492in}}%
\pgfpathlineto{\pgfqpoint{1.580181in}{2.694728in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.695442in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{2.704922in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.701217in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{2.708094in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{2.704431in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.705114in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{2.710525in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{2.706897in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{2.707571in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.713235in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{2.709646in}}%
\pgfpathlineto{\pgfqpoint{1.621218in}{2.710309in}}%
\pgfpathlineto{\pgfqpoint{1.627017in}{2.714584in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{2.700369in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.701036in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.702695in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{2.699163in}}%
\pgfpathlineto{\pgfqpoint{1.633262in}{2.699827in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.705747in}}%
\pgfpathlineto{\pgfqpoint{1.641737in}{2.702252in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{2.702906in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.706480in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.703658in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.704306in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.700846in}}%
\pgfpathlineto{\pgfqpoint{1.651104in}{2.701495in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{2.702466in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.699018in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{2.699667in}}%
\pgfpathlineto{\pgfqpoint{1.666716in}{2.708929in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.705534in}}%
\pgfpathlineto{\pgfqpoint{1.668054in}{2.706166in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.706797in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.703411in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.704044in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.706560in}}%
\pgfpathlineto{\pgfqpoint{1.675191in}{2.700148in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.700463in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.702352in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{2.695661in}}%
\pgfpathlineto{\pgfqpoint{1.680097in}{2.696294in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{2.707477in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{2.704193in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{2.704806in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.718275in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.715063in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{2.715651in}}%
\pgfpathlineto{\pgfqpoint{1.720688in}{2.716823in}}%
\pgfpathlineto{\pgfqpoint{1.721134in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{1.722026in}{2.714209in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{2.714795in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.711603in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.712191in}}%
\pgfpathlineto{\pgfqpoint{1.728717in}{2.715113in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.711940in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{2.712524in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{2.715138in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{2.711983in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.712563in}}%
\pgfpathlineto{\pgfqpoint{1.741207in}{2.716310in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.710338in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.711779in}}%
\pgfpathlineto{\pgfqpoint{1.745221in}{2.708661in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.709238in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.718607in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{2.715538in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.716099in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.717218in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.714159in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{2.714720in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.721642in}}%
\pgfpathlineto{\pgfqpoint{1.776891in}{2.718621in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.719170in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.716429in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.716979in}}%
\pgfpathlineto{\pgfqpoint{1.783136in}{2.719172in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.713724in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.715369in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.712384in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.712933in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.716206in}}%
\pgfpathlineto{\pgfqpoint{1.794733in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.715413in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.709508in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.710054in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.712767in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.710374in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{2.710645in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.705337in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.711272in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.708377in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.708913in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.712376in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{1.826403in}{2.710032in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.713464in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.710608in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.711135in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.712186in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.709339in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.709865in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.711701in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{2.708866in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{2.709391in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.711480in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.708658in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.709181in}}%
\pgfpathlineto{\pgfqpoint{1.847814in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.702318in}}%
\pgfpathlineto{\pgfqpoint{1.854058in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{2.701881in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{2.702404in}}%
\pgfpathlineto{\pgfqpoint{1.858073in}{2.703969in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{2.701186in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.701709in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.707650in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.704895in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.705408in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.706177in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{2.703430in}}%
\pgfpathlineto{\pgfqpoint{1.873685in}{2.703943in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{2.711792in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.709080in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{2.709582in}}%
\pgfpathlineto{\pgfqpoint{1.892419in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{2.708881in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{2.709380in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.716533in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.713867in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{2.714356in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.715818in}}%
\pgfpathlineto{\pgfqpoint{1.911153in}{2.713162in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.713650in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{2.716815in}}%
\pgfpathlineto{\pgfqpoint{1.924089in}{2.717295in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.719682in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.717066in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.717543in}}%
\pgfpathlineto{\pgfqpoint{1.932118in}{2.718733in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.716125in}}%
\pgfpathlineto{\pgfqpoint{1.933456in}{2.716601in}}%
\pgfpathlineto{\pgfqpoint{1.944161in}{2.722261in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.719679in}}%
\pgfpathlineto{\pgfqpoint{1.945499in}{2.720148in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.723640in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{2.721075in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.721540in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.727967in}}%
\pgfpathlineto{\pgfqpoint{1.966464in}{2.725431in}}%
\pgfpathlineto{\pgfqpoint{1.967356in}{2.725887in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{2.741624in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.734650in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.738549in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.736099in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{2.736530in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.741024in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.739021in}}%
\pgfpathlineto{\pgfqpoint{2.039171in}{2.747413in}}%
\pgfpathlineto{\pgfqpoint{2.039617in}{2.745019in}}%
\pgfpathlineto{\pgfqpoint{2.040509in}{2.745434in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.746675in}}%
\pgfpathlineto{\pgfqpoint{2.043631in}{2.744289in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.744703in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{2.747380in}}%
\pgfpathlineto{\pgfqpoint{2.051214in}{2.742636in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{2.057905in}{2.745717in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.743359in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.743769in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.743974in}}%
\pgfpathlineto{\pgfqpoint{2.060135in}{2.741620in}}%
\pgfpathlineto{\pgfqpoint{2.061027in}{2.742030in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{2.744074in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.741731in}}%
\pgfpathlineto{\pgfqpoint{2.066826in}{2.742140in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.746998in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.744676in}}%
\pgfpathlineto{\pgfqpoint{2.078869in}{2.745079in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{2.747483in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{2.745173in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{2.745573in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.746771in}}%
\pgfpathlineto{\pgfqpoint{2.089129in}{2.742166in}}%
\pgfpathlineto{\pgfqpoint{2.090021in}{2.742567in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.744165in}}%
\pgfpathlineto{\pgfqpoint{2.094035in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.742272in}}%
\pgfpathlineto{\pgfqpoint{2.098942in}{2.744064in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.737619in}}%
\pgfpathlineto{\pgfqpoint{2.106079in}{2.739815in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.737545in}}%
\pgfpathlineto{\pgfqpoint{2.107417in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{2.115892in}{2.741706in}}%
\pgfpathlineto{\pgfqpoint{2.116338in}{2.739453in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{2.739847in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{2.740438in}}%
\pgfpathlineto{\pgfqpoint{2.119014in}{2.738190in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.738584in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.740550in}}%
\pgfpathlineto{\pgfqpoint{2.126151in}{2.736468in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.741158in}}%
\pgfpathlineto{\pgfqpoint{2.137302in}{2.738940in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{2.739328in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{2.743571in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.741370in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.741754in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.745566in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.743382in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{2.161389in}{2.744520in}}%
\pgfpathlineto{\pgfqpoint{2.161835in}{2.742340in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.742720in}}%
\pgfpathlineto{\pgfqpoint{2.164958in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{2.741493in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.745637in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.743479in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.743854in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{2.745536in}}%
\pgfpathlineto{\pgfqpoint{2.181016in}{2.743386in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{2.743760in}}%
\pgfpathlineto{\pgfqpoint{2.189491in}{2.746917in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{2.744781in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{2.745151in}}%
\pgfpathlineto{\pgfqpoint{2.193951in}{2.746444in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{2.195289in}{2.744684in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.744869in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.742742in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.743112in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.747699in}}%
\pgfpathlineto{\pgfqpoint{2.208671in}{2.745590in}}%
\pgfpathlineto{\pgfqpoint{2.209563in}{2.745955in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.751375in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.749288in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{2.749647in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.231866in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.750782in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{2.754671in}}%
\pgfpathlineto{\pgfqpoint{2.243017in}{2.752610in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{2.752962in}}%
\pgfpathlineto{\pgfqpoint{2.247031in}{2.754191in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.752137in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.752488in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{2.756843in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.754805in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{2.755152in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{2.755844in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.753811in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{2.754158in}}%
\pgfpathlineto{\pgfqpoint{2.269780in}{2.756400in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{2.754377in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{2.754721in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.755237in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{2.273795in}{2.753563in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.754422in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{2.752409in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.752753in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.754639in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.752633in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.752976in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.756887in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.754896in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.755235in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.754432in}}%
\pgfpathlineto{\pgfqpoint{2.299666in}{2.754770in}}%
\pgfpathlineto{\pgfqpoint{2.310817in}{2.758960in}}%
\pgfpathlineto{\pgfqpoint{2.311263in}{2.756991in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{2.757325in}}%
\pgfpathlineto{\pgfqpoint{2.320184in}{2.760310in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{2.758353in}}%
\pgfpathlineto{\pgfqpoint{2.321522in}{2.758684in}}%
\pgfpathlineto{\pgfqpoint{2.329551in}{2.761643in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.758082in}}%
\pgfpathlineto{\pgfqpoint{2.332228in}{2.758411in}}%
\pgfpathlineto{\pgfqpoint{2.332674in}{2.756469in}}%
\pgfpathlineto{\pgfqpoint{2.333566in}{2.756798in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.757127in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{2.755189in}}%
\pgfpathlineto{\pgfqpoint{2.335796in}{2.755519in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{2.758141in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.756213in}}%
\pgfpathlineto{\pgfqpoint{2.344271in}{2.756541in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.757031in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.755106in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.755434in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{2.759493in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.757583in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.757906in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{2.758874in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.756969in}}%
\pgfpathlineto{\pgfqpoint{2.363451in}{2.757292in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.761454in}}%
\pgfpathlineto{\pgfqpoint{2.375495in}{2.759564in}}%
\pgfpathlineto{\pgfqpoint{2.376387in}{2.759883in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.763522in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{2.761645in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{2.761960in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.764157in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{2.762289in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.762602in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{2.765561in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{2.763704in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.764015in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.768328in}}%
\pgfpathlineto{\pgfqpoint{2.418316in}{2.766486in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{2.424115in}{2.768472in}}%
\pgfpathlineto{\pgfqpoint{2.424561in}{2.766637in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{2.767095in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{2.765262in}}%
\pgfpathlineto{\pgfqpoint{2.427237in}{2.765568in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{2.766178in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{2.764655in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.765265in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{2.763440in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.763745in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.765723in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.764209in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{2.764816in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.761495in}}%
\pgfpathlineto{\pgfqpoint{2.449094in}{2.763165in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.761359in}}%
\pgfpathlineto{\pgfqpoint{2.450432in}{2.761662in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{2.769733in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.767953in}}%
\pgfpathlineto{\pgfqpoint{2.475857in}{2.768248in}}%
\pgfpathlineto{\pgfqpoint{2.490577in}{2.773077in}}%
\pgfpathlineto{\pgfqpoint{2.491023in}{2.771313in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{2.771604in}}%
\pgfpathlineto{\pgfqpoint{2.492807in}{2.771894in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.770133in}}%
\pgfpathlineto{\pgfqpoint{2.494145in}{2.770424in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{2.772019in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{2.770264in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{2.770554in}}%
\pgfpathlineto{\pgfqpoint{2.506635in}{2.772574in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.770827in}}%
\pgfpathlineto{\pgfqpoint{2.507973in}{2.771115in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.774836in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.774836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.800480in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{2.978968in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{2.989615in}}%
\pgfpathlineto{\pgfqpoint{0.823229in}{2.782711in}}%
\pgfpathlineto{\pgfqpoint{0.824121in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.887249in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.925733in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{2.800601in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.811195in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{2.886494in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.893927in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.836485in}}%
\pgfpathlineto{\pgfqpoint{0.847315in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{0.849100in}{2.859933in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{2.814062in}}%
\pgfpathlineto{\pgfqpoint{0.851776in}{2.825763in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.782711in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.850054in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.769586in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.755924in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.762698in}}%
\pgfpathlineto{\pgfqpoint{0.872294in}{2.791290in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{2.753464in}}%
\pgfpathlineto{\pgfqpoint{0.873633in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.769080in}}%
\pgfpathlineto{\pgfqpoint{0.875417in}{2.732609in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.800962in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.773973in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{2.760921in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{0.894151in}{2.778392in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.748789in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{2.753821in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.756304in}}%
\pgfpathlineto{\pgfqpoint{0.896381in}{2.727309in}}%
\pgfpathlineto{\pgfqpoint{0.897273in}{2.732439in}}%
\pgfpathlineto{\pgfqpoint{0.908871in}{2.791924in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.793974in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.744772in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.746970in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{2.774097in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{2.749940in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{2.754048in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.812607in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.791028in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.794418in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.802708in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.781698in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.785062in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.804465in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.807431in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.831341in}}%
\pgfpathlineto{\pgfqpoint{0.958829in}{2.796159in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.797581in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{2.814062in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.780469in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.781873in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.819644in}}%
\pgfpathlineto{\pgfqpoint{0.980685in}{2.771349in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.773973in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{2.789209in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{0.988268in}{2.776259in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.801419in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.791806in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.777720in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.782930in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{2.785107in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.791534in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{2.778201in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.780358in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.784622in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{2.771484in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.773638in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.803085in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.792643in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{2.786242in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{2.788183in}}%
\pgfpathlineto{\pgfqpoint{1.044471in}{2.795811in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.786728in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.765047in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.794762in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.783609in}}%
\pgfpathlineto{\pgfqpoint{1.063651in}{2.785396in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.777919in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{2.779704in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{2.787594in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.776792in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.778547in}}%
\pgfpathlineto{\pgfqpoint{1.079709in}{2.793017in}}%
\pgfpathlineto{\pgfqpoint{1.081048in}{2.772959in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.773813in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.773660in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.775328in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.777811in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{2.767707in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{2.769378in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.774331in}}%
\pgfpathlineto{\pgfqpoint{1.093983in}{2.764367in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{2.766026in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.774976in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{2.765213in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{2.766836in}}%
\pgfpathlineto{\pgfqpoint{1.102012in}{2.768449in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.750766in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{2.751590in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.733286in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{2.734130in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.727175in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.728866in}}%
\pgfpathlineto{\pgfqpoint{1.112271in}{2.735536in}}%
\pgfpathlineto{\pgfqpoint{1.112717in}{2.726210in}}%
\pgfpathlineto{\pgfqpoint{1.113609in}{2.727878in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.732827in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.725275in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.755809in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{2.739892in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{2.735052in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.736568in}}%
\pgfpathlineto{\pgfqpoint{1.162229in}{2.771433in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.769967in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{2.771268in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.783333in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{2.775630in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{2.776886in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{1.201036in}{2.792323in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.793486in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.794066in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.773301in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.781553in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.774377in}}%
\pgfpathlineto{\pgfqpoint{1.212187in}{2.775550in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{2.782483in}}%
\pgfpathlineto{\pgfqpoint{1.217986in}{2.775420in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.776572in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.789716in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.790794in}}%
\pgfpathlineto{\pgfqpoint{1.250994in}{2.807976in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{2.801404in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.802421in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{1.255901in}{2.799446in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.800457in}}%
\pgfpathlineto{\pgfqpoint{1.259915in}{2.803967in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{2.798530in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{2.801028in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{2.794637in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.795640in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.799123in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.792793in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.793791in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.798816in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.799779in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.804541in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.799382in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.807322in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{2.810490in}}%
\pgfpathlineto{\pgfqpoint{1.304074in}{2.804592in}}%
\pgfpathlineto{\pgfqpoint{1.304966in}{2.805500in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.812647in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.807733in}}%
\pgfpathlineto{\pgfqpoint{1.314334in}{2.808619in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.797531in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.797981in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.813263in}}%
\pgfpathlineto{\pgfqpoint{1.332176in}{2.807671in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.808526in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.813017in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.813836in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.817084in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.807185in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{1.358047in}{2.802672in}}%
\pgfpathlineto{\pgfqpoint{1.358939in}{2.803496in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.807981in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{2.802708in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.803523in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{2.809554in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{2.804353in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{2.805154in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.812956in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.813723in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{2.825317in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{2.821107in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{2.825121in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{2.820224in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.820954in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.823851in}}%
\pgfpathlineto{\pgfqpoint{1.415142in}{2.814144in}}%
\pgfpathlineto{\pgfqpoint{1.416034in}{2.814876in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.819223in}}%
\pgfpathlineto{\pgfqpoint{1.421832in}{2.814425in}}%
\pgfpathlineto{\pgfqpoint{1.422725in}{2.815149in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{2.820158in}}%
\pgfpathlineto{\pgfqpoint{1.429415in}{2.815416in}}%
\pgfpathlineto{\pgfqpoint{1.430307in}{2.816130in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.837304in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.832758in}}%
\pgfpathlineto{\pgfqpoint{1.459301in}{2.833417in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{2.841513in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{2.837047in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.838329in}}%
\pgfpathlineto{\pgfqpoint{1.473575in}{2.829437in}}%
\pgfpathlineto{\pgfqpoint{1.474467in}{2.830086in}}%
\pgfpathlineto{\pgfqpoint{1.476697in}{2.831701in}}%
\pgfpathlineto{\pgfqpoint{1.477589in}{2.822870in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{2.823524in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.841164in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.836906in}}%
\pgfpathlineto{\pgfqpoint{1.504798in}{2.837518in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.841459in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.837244in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.837849in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.849075in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.844960in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.845541in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.847851in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.843764in}}%
\pgfpathlineto{\pgfqpoint{1.535130in}{2.844343in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.845496in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{2.841427in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.842006in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.843448in}}%
\pgfpathlineto{\pgfqpoint{1.540929in}{2.839399in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{2.839978in}}%
\pgfpathlineto{\pgfqpoint{1.542713in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.832491in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.833076in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.841121in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{2.833780in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{2.839159in}}%
\pgfpathlineto{\pgfqpoint{1.567692in}{2.835253in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{2.835817in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.849762in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{2.845968in}}%
\pgfpathlineto{\pgfqpoint{1.592671in}{2.846503in}}%
\pgfpathlineto{\pgfqpoint{1.603376in}{2.852827in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{2.849087in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{2.849611in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{2.854525in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.850829in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.851344in}}%
\pgfpathlineto{\pgfqpoint{1.621218in}{2.855172in}}%
\pgfpathlineto{\pgfqpoint{1.621664in}{2.851512in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.852022in}}%
\pgfpathlineto{\pgfqpoint{1.644859in}{2.864410in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{2.860846in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.861332in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.864224in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.860688in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.864041in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.857269in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{2.857510in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{2.857750in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.854254in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{2.854738in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.859046in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.855587in}}%
\pgfpathlineto{\pgfqpoint{1.671176in}{2.856064in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.861481in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.858066in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.858534in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.860630in}}%
\pgfpathlineto{\pgfqpoint{1.688126in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.854314in}}%
\pgfpathlineto{\pgfqpoint{1.713998in}{2.867313in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.864015in}}%
\pgfpathlineto{\pgfqpoint{1.715336in}{2.864461in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.871266in}}%
\pgfpathlineto{\pgfqpoint{1.729609in}{2.868020in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.868455in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.875726in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.872534in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.872958in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.873802in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.871045in}}%
\pgfpathlineto{\pgfqpoint{1.767524in}{2.879151in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{2.876440in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{2.876645in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{2.873531in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.873943in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.874559in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.871454in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.871867in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{2.873920in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{2.871244in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{2.872064in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{2.868988in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{2.869399in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.870015in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{2.866948in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.867360in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.874254in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.868220in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.868624in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.875776in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.872810in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.873203in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{2.883379in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.880480in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.880857in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.887176in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.884320in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{2.884688in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.885056in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.882206in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.882576in}}%
\pgfpathlineto{\pgfqpoint{1.863425in}{2.882760in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{2.879917in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{2.880287in}}%
\pgfpathlineto{\pgfqpoint{1.874577in}{2.884323in}}%
\pgfpathlineto{\pgfqpoint{1.875023in}{2.881509in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.881874in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{2.893951in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.891213in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.891560in}}%
\pgfpathlineto{\pgfqpoint{1.910261in}{2.892599in}}%
\pgfpathlineto{\pgfqpoint{1.911599in}{2.887319in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.887493in}}%
\pgfpathlineto{\pgfqpoint{1.912937in}{2.887842in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.885122in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{2.885472in}}%
\pgfpathlineto{\pgfqpoint{1.919182in}{2.887388in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{2.881981in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.882331in}}%
\pgfpathlineto{\pgfqpoint{1.928549in}{2.885288in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.882607in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.882954in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{1.947730in}{2.886978in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.887317in}}%
\pgfpathlineto{\pgfqpoint{1.963341in}{2.892823in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.890218in}}%
\pgfpathlineto{\pgfqpoint{1.964680in}{2.890550in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{2.891045in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.886185in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{2.898653in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{2.896130in}}%
\pgfpathlineto{\pgfqpoint{2.003486in}{2.896446in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.897234in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.894719in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.895036in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.898639in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{2.891169in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.891485in}}%
\pgfpathlineto{\pgfqpoint{2.039617in}{2.898467in}}%
\pgfpathlineto{\pgfqpoint{2.040063in}{2.896020in}}%
\pgfpathlineto{\pgfqpoint{2.040955in}{2.896326in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{2.899521in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.894974in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.895279in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{2.892858in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{2.893164in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.893469in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.891054in}}%
\pgfpathlineto{\pgfqpoint{2.056567in}{2.891361in}}%
\pgfpathlineto{\pgfqpoint{2.075301in}{2.897698in}}%
\pgfpathlineto{\pgfqpoint{2.075747in}{2.895319in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{2.895618in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{2.899463in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{2.897107in}}%
\pgfpathlineto{\pgfqpoint{2.089575in}{2.897402in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.899014in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{2.896670in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.896963in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{2.906003in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.903709in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.903991in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.907209in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{2.904934in}}%
\pgfpathlineto{\pgfqpoint{2.136856in}{2.905212in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{2.905769in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{2.903500in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.906964in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.904713in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.904989in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.907048in}}%
\pgfpathlineto{\pgfqpoint{2.158713in}{2.904811in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{2.905085in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.908484in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.906538in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.907079in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.904866in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.905138in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.909032in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{2.906841in}}%
\pgfpathlineto{\pgfqpoint{2.189491in}{2.907109in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.909630in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.907455in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.907720in}}%
\pgfpathlineto{\pgfqpoint{2.216700in}{2.912820in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.910673in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.910932in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.911966in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.909827in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.910086in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.910603in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.908468in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.908728in}}%
\pgfpathlineto{\pgfqpoint{2.250600in}{2.915736in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.913637in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.913889in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.914391in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{2.912298in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.912550in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.913929in}}%
\pgfpathlineto{\pgfqpoint{2.260413in}{2.911845in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.912096in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.913347in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.911271in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{2.911521in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.913638in}}%
\pgfpathlineto{\pgfqpoint{2.275133in}{2.911574in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{2.911823in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.913925in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.911874in}}%
\pgfpathlineto{\pgfqpoint{2.284946in}{2.912121in}}%
\pgfpathlineto{\pgfqpoint{2.286284in}{2.912491in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.910444in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{2.910692in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.913517in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.911485in}}%
\pgfpathlineto{\pgfqpoint{2.299220in}{2.911730in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{2.923032in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{2.923262in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{2.929382in}}%
\pgfpathlineto{\pgfqpoint{2.375049in}{2.927444in}}%
\pgfpathlineto{\pgfqpoint{2.375941in}{2.927668in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{2.932426in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.930512in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.930732in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{2.935607in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{2.933718in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.933933in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.937339in}}%
\pgfpathlineto{\pgfqpoint{2.433482in}{2.935679in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.938517in}}%
\pgfpathlineto{\pgfqpoint{2.446863in}{2.936869in}}%
\pgfpathlineto{\pgfqpoint{2.467828in}{2.941729in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.940101in}}%
\pgfpathlineto{\pgfqpoint{2.494145in}{2.945754in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{2.944147in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.947315in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{2.945722in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.947584in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.947584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794681in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.794951in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.796306in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.798084in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{1.777526in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.225785in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{1.804046in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.225059in}}%
\pgfpathlineto{\pgfqpoint{1.804110in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{1.809940in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{2.227364in}}%
\pgfpathlineto{\pgfqpoint{1.812520in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{1.818780in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{2.226954in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{1.821726in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.235156in}}%
\pgfpathlineto{\pgfqpoint{1.831756in}{2.232503in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{2.239497in}}%
\pgfpathlineto{\pgfqpoint{1.838893in}{2.236860in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{2.241483in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{1.844691in}{2.239779in}}%
\pgfpathlineto{\pgfqpoint{1.846921in}{2.242076in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.239459in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.240377in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{1.861195in}{2.247445in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.247895in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{1.870562in}{2.253806in}}%
\pgfpathlineto{\pgfqpoint{1.871454in}{2.254692in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{2.262604in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.258388in}}%
\pgfpathlineto{\pgfqpoint{1.886620in}{2.263610in}}%
\pgfpathlineto{\pgfqpoint{1.887066in}{2.261079in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.261946in}}%
\pgfpathlineto{\pgfqpoint{1.889297in}{2.263244in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{2.260720in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.260007in}}%
\pgfpathlineto{\pgfqpoint{1.895541in}{2.260438in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.257929in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{2.258791in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{2.268612in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{2.266126in}}%
\pgfpathlineto{\pgfqpoint{1.908477in}{2.266973in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.269085in}}%
\pgfpathlineto{\pgfqpoint{1.911153in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{2.267451in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.274571in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{2.272110in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.272943in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{2.274190in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{2.271735in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.272566in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.277527in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.273471in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{2.271447in}}%
\pgfpathlineto{\pgfqpoint{1.932564in}{2.272272in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{2.273918in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.269062in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{2.269887in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{2.274806in}}%
\pgfpathlineto{\pgfqpoint{1.941931in}{2.272392in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{2.273209in}}%
\pgfpathlineto{\pgfqpoint{1.944161in}{2.274432in}}%
\pgfpathlineto{\pgfqpoint{1.944607in}{2.272023in}}%
\pgfpathlineto{\pgfqpoint{1.945499in}{2.272838in}}%
\pgfpathlineto{\pgfqpoint{1.946837in}{2.274059in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.271656in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{2.272470in}}%
\pgfpathlineto{\pgfqpoint{1.951744in}{2.275712in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.273319in}}%
\pgfpathlineto{\pgfqpoint{1.953082in}{2.274128in}}%
\pgfpathlineto{\pgfqpoint{1.953528in}{2.274532in}}%
\pgfpathlineto{\pgfqpoint{1.953974in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.272952in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{2.278578in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{2.276203in}}%
\pgfpathlineto{\pgfqpoint{1.962449in}{2.277003in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.282175in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.279813in}}%
\pgfpathlineto{\pgfqpoint{1.969586in}{2.280606in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{1.973601in}{2.281412in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.282200in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{2.284950in}}%
\pgfpathlineto{\pgfqpoint{1.978061in}{2.282605in}}%
\pgfpathlineto{\pgfqpoint{1.978953in}{2.283390in}}%
\pgfpathlineto{\pgfqpoint{1.982968in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{2.285350in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{1.986536in}{2.284576in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.285354in}}%
\pgfpathlineto{\pgfqpoint{1.995903in}{2.292681in}}%
\pgfpathlineto{\pgfqpoint{1.996349in}{2.290369in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{2.291136in}}%
\pgfpathlineto{\pgfqpoint{2.004824in}{2.297607in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{2.293395in}}%
\pgfpathlineto{\pgfqpoint{2.006609in}{2.293775in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.296422in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{2.294135in}}%
\pgfpathlineto{\pgfqpoint{2.011069in}{2.294890in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.295644in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.293362in}}%
\pgfpathlineto{\pgfqpoint{2.013299in}{2.294116in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{2.300857in}}%
\pgfpathlineto{\pgfqpoint{2.022221in}{2.296325in}}%
\pgfpathlineto{\pgfqpoint{2.023113in}{2.297071in}}%
\pgfpathlineto{\pgfqpoint{2.028465in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.299272in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.300012in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.301120in}}%
\pgfpathlineto{\pgfqpoint{2.031588in}{2.298871in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{2.299610in}}%
\pgfpathlineto{\pgfqpoint{2.032926in}{2.299979in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.297734in}}%
\pgfpathlineto{\pgfqpoint{2.034264in}{2.298472in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.298841in}}%
\pgfpathlineto{\pgfqpoint{2.035602in}{2.294360in}}%
\pgfpathlineto{\pgfqpoint{2.036494in}{2.295099in}}%
\pgfpathlineto{\pgfqpoint{2.040955in}{2.298781in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{2.296551in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.297286in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{2.300214in}}%
\pgfpathlineto{\pgfqpoint{2.048092in}{2.294285in}}%
\pgfpathlineto{\pgfqpoint{2.050768in}{2.296479in}}%
\pgfpathlineto{\pgfqpoint{2.052106in}{2.289848in}}%
\pgfpathlineto{\pgfqpoint{2.052998in}{2.290581in}}%
\pgfpathlineto{\pgfqpoint{2.065042in}{2.300377in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{2.298188in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{2.072179in}{2.303561in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{2.302096in}}%
\pgfpathlineto{\pgfqpoint{2.076193in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.302770in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.303125in}}%
\pgfpathlineto{\pgfqpoint{2.078423in}{2.300957in}}%
\pgfpathlineto{\pgfqpoint{2.079315in}{2.301668in}}%
\pgfpathlineto{\pgfqpoint{2.079761in}{2.302023in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{2.299858in}}%
\pgfpathlineto{\pgfqpoint{2.081100in}{2.300569in}}%
\pgfpathlineto{\pgfqpoint{2.082438in}{2.301632in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{2.299473in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.300181in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.314158in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.312026in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.312716in}}%
\pgfpathlineto{\pgfqpoint{2.107417in}{2.316152in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{2.314028in}}%
\pgfpathlineto{\pgfqpoint{2.108755in}{2.314714in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{2.313622in}}%
\pgfpathlineto{\pgfqpoint{2.111431in}{2.314306in}}%
\pgfpathlineto{\pgfqpoint{2.126597in}{2.325803in}}%
\pgfpathlineto{\pgfqpoint{2.127043in}{2.323707in}}%
\pgfpathlineto{\pgfqpoint{2.127935in}{2.324376in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.328705in}}%
\pgfpathlineto{\pgfqpoint{2.134180in}{2.326619in}}%
\pgfpathlineto{\pgfqpoint{2.135072in}{2.327283in}}%
\pgfpathlineto{\pgfqpoint{2.139979in}{2.330918in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{2.328841in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{2.329500in}}%
\pgfpathlineto{\pgfqpoint{2.146223in}{2.333111in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.331043in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{2.331697in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.329206in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.329860in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{2.334415in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.332364in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.333012in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{2.335275in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.333230in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{2.333876in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.336129in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.334091in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.334734in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.336978in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{2.332915in}}%
\pgfpathlineto{\pgfqpoint{2.172987in}{2.333557in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.335157in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.333132in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{2.333771in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{2.336640in}}%
\pgfpathlineto{\pgfqpoint{2.182354in}{2.333242in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.341141in}}%
\pgfpathlineto{\pgfqpoint{2.193951in}{2.339140in}}%
\pgfpathlineto{\pgfqpoint{2.194843in}{2.339768in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.351541in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{2.349563in}}%
\pgfpathlineto{\pgfqpoint{2.213131in}{2.350175in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.352924in}}%
\pgfpathlineto{\pgfqpoint{2.217592in}{2.350953in}}%
\pgfpathlineto{\pgfqpoint{2.218484in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{2.221606in}{2.353690in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.351725in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{2.352332in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{2.223837in}{2.350673in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.351280in}}%
\pgfpathlineto{\pgfqpoint{2.235434in}{2.358509in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{2.353268in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.353568in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{2.351626in}}%
\pgfpathlineto{\pgfqpoint{2.239449in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{2.245693in}{2.354177in}}%
\pgfpathlineto{\pgfqpoint{2.246585in}{2.354773in}}%
\pgfpathlineto{\pgfqpoint{2.255060in}{2.360398in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{2.355225in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{2.355816in}}%
\pgfpathlineto{\pgfqpoint{2.259967in}{2.352575in}}%
\pgfpathlineto{\pgfqpoint{2.268442in}{2.358162in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{2.354941in}}%
\pgfpathlineto{\pgfqpoint{2.274241in}{2.357570in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{2.275579in}{2.356257in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.357712in}}%
\pgfpathlineto{\pgfqpoint{2.278255in}{2.355820in}}%
\pgfpathlineto{\pgfqpoint{2.279147in}{2.356402in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{2.370161in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{2.368294in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.373922in}}%
\pgfpathlineto{\pgfqpoint{2.310371in}{2.372065in}}%
\pgfpathlineto{\pgfqpoint{2.311263in}{2.372625in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.374580in}}%
\pgfpathlineto{\pgfqpoint{2.314832in}{2.372728in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.373286in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.375331in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.375884in}}%
\pgfpathlineto{\pgfqpoint{2.323753in}{2.376161in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.374320in}}%
\pgfpathlineto{\pgfqpoint{2.325091in}{2.374874in}}%
\pgfpathlineto{\pgfqpoint{2.329551in}{2.377633in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.375798in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{2.376349in}}%
\pgfpathlineto{\pgfqpoint{2.331336in}{2.376624in}}%
\pgfpathlineto{\pgfqpoint{2.331782in}{2.374792in}}%
\pgfpathlineto{\pgfqpoint{2.332674in}{2.375343in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{2.376168in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{2.335350in}{2.374889in}}%
\pgfpathlineto{\pgfqpoint{2.336688in}{2.375713in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.373888in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.374437in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.379080in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.377265in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.377809in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{2.379167in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{2.375544in}}%
\pgfpathlineto{\pgfqpoint{2.350962in}{2.376088in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.376360in}}%
\pgfpathlineto{\pgfqpoint{2.351854in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{2.352746in}{2.375095in}}%
\pgfpathlineto{\pgfqpoint{2.362559in}{2.381036in}}%
\pgfpathlineto{\pgfqpoint{2.363005in}{2.379239in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{2.379776in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{2.380849in}}%
\pgfpathlineto{\pgfqpoint{2.366128in}{2.379056in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.379592in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.385980in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{2.382684in}}%
\pgfpathlineto{\pgfqpoint{2.379509in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.389003in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.387235in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.387758in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{2.395285in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{2.393531in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.394046in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.394561in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{2.392809in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{2.393325in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{2.395123in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.390142in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.390400in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.390914in}}%
\pgfpathlineto{\pgfqpoint{2.414302in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.389686in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{2.394039in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{2.424561in}{2.391083in}}%
\pgfpathlineto{\pgfqpoint{2.427237in}{2.392613in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.390884in}}%
\pgfpathlineto{\pgfqpoint{2.428575in}{2.391394in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.392665in}}%
\pgfpathlineto{\pgfqpoint{2.431252in}{2.390940in}}%
\pgfpathlineto{\pgfqpoint{2.432144in}{2.391449in}}%
\pgfpathlineto{\pgfqpoint{2.434374in}{2.392718in}}%
\pgfpathlineto{\pgfqpoint{2.434820in}{2.390996in}}%
\pgfpathlineto{\pgfqpoint{2.435712in}{2.391504in}}%
\pgfpathlineto{\pgfqpoint{2.436158in}{2.391757in}}%
\pgfpathlineto{\pgfqpoint{2.437496in}{2.388574in}}%
\pgfpathlineto{\pgfqpoint{2.437942in}{2.388828in}}%
\pgfpathlineto{\pgfqpoint{2.451324in}{2.396384in}}%
\pgfpathlineto{\pgfqpoint{2.451770in}{2.394679in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{2.395179in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{2.396677in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{2.394976in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.395475in}}%
\pgfpathlineto{\pgfqpoint{2.483440in}{2.410194in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.408518in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{2.409001in}}%
\pgfpathlineto{\pgfqpoint{2.485670in}{2.409484in}}%
\pgfpathlineto{\pgfqpoint{2.486116in}{2.407811in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{2.408294in}}%
\pgfpathlineto{\pgfqpoint{2.494591in}{2.412380in}}%
\pgfpathlineto{\pgfqpoint{2.495037in}{2.410714in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{2.411193in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{2.412628in}}%
\pgfpathlineto{\pgfqpoint{2.500836in}{2.408124in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{2.412178in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.409113in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.409351in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.411250in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.409603in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.410078in}}%
\pgfpathlineto{\pgfqpoint{2.517340in}{2.411261in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{2.409618in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{2.410091in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.410564in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.410564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.942544in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{0.808588in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.811026in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.824567in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{0.826351in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.526465in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.456159in}}%
\pgfpathlineto{\pgfqpoint{0.835272in}{2.474645in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.577960in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.674254in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.625247in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.655024in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.608568in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{2.693116in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.660366in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.668373in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{2.628792in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.637032in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.536048in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.570537in}}%
\pgfpathlineto{\pgfqpoint{0.875417in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.543638in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.629625in}}%
\pgfpathlineto{\pgfqpoint{0.897273in}{2.701252in}}%
\pgfpathlineto{\pgfqpoint{0.897720in}{2.703917in}}%
\pgfpathlineto{\pgfqpoint{0.898166in}{2.675638in}}%
\pgfpathlineto{\pgfqpoint{0.899058in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{2.712484in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.717142in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.721730in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{0.920914in}{2.689802in}}%
\pgfpathlineto{\pgfqpoint{0.921806in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.648448in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.698163in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.656005in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.660226in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.647981in}}%
\pgfpathlineto{\pgfqpoint{0.937418in}{2.650077in}}%
\pgfpathlineto{\pgfqpoint{0.937864in}{2.629733in}}%
\pgfpathlineto{\pgfqpoint{0.938756in}{2.633998in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{2.656553in}}%
\pgfpathlineto{\pgfqpoint{0.944109in}{2.637032in}}%
\pgfpathlineto{\pgfqpoint{0.945001in}{2.641078in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{2.668126in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.649507in}}%
\pgfpathlineto{\pgfqpoint{0.952584in}{2.653291in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.693947in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.676531in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.679917in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{0.970426in}{2.647754in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{2.651149in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.654510in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{2.673742in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.658176in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.661300in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.688146in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.646778in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{2.668656in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.654471in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{2.657336in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.661589in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{1.010125in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{2.638621in}}%
\pgfpathlineto{\pgfqpoint{1.011463in}{2.641428in}}%
\pgfpathlineto{\pgfqpoint{1.012801in}{2.645596in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.631561in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.606950in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.608366in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{2.619498in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{2.609556in}}%
\pgfpathlineto{\pgfqpoint{1.026629in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.603880in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.606622in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.622646in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.610467in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.613108in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{2.634797in}}%
\pgfpathlineto{\pgfqpoint{1.042687in}{2.623032in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{1.052500in}{2.649613in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.629387in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.645646in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.634667in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.636960in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.651504in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.640801in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.643015in}}%
\pgfpathlineto{\pgfqpoint{1.073911in}{2.654942in}}%
\pgfpathlineto{\pgfqpoint{1.074357in}{2.644471in}}%
\pgfpathlineto{\pgfqpoint{1.075249in}{2.646624in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.679317in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.661427in}}%
\pgfpathlineto{\pgfqpoint{1.095767in}{2.671214in}}%
\pgfpathlineto{\pgfqpoint{1.096213in}{2.661475in}}%
\pgfpathlineto{\pgfqpoint{1.097105in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{1.105580in}{2.681381in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.669977in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.653291in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.665303in}}%
\pgfpathlineto{\pgfqpoint{1.118070in}{2.656227in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.658059in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{2.679288in}}%
\pgfpathlineto{\pgfqpoint{1.130113in}{2.670519in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{2.672248in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{2.675679in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.666995in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{2.668717in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{2.675518in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.666958in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.668656in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.671187in}}%
\pgfpathlineto{\pgfqpoint{1.140819in}{2.662698in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.683292in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.675062in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.676673in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.663581in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.699001in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{2.676642in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.677392in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{2.673506in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.675000in}}%
\pgfpathlineto{\pgfqpoint{1.186316in}{2.681640in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{2.674131in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.675603in}}%
\pgfpathlineto{\pgfqpoint{1.189885in}{2.679256in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{2.671816in}}%
\pgfpathlineto{\pgfqpoint{1.191223in}{2.673281in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{2.677635in}}%
\pgfpathlineto{\pgfqpoint{1.194345in}{2.670273in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{2.671726in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{2.678187in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.670920in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.672353in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.673780in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.666557in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.667992in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.668707in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.655080in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.655805in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.658693in}}%
\pgfpathlineto{\pgfqpoint{1.207281in}{2.651580in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.655906in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.648850in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.650293in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{2.653162in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.646161in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{2.647599in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.651877in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{2.644944in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.646371in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.652720in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.647280in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.649380in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.642578in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{2.643984in}}%
\pgfpathlineto{\pgfqpoint{1.235828in}{2.658401in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{2.651754in}}%
\pgfpathlineto{\pgfqpoint{1.237166in}{2.653107in}}%
\pgfpathlineto{\pgfqpoint{1.238504in}{2.655127in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.648524in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.649875in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{2.652562in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{2.646007in}}%
\pgfpathlineto{\pgfqpoint{1.242965in}{2.647354in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.654670in}}%
\pgfpathlineto{\pgfqpoint{1.248318in}{2.648203in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{2.649527in}}%
\pgfpathlineto{\pgfqpoint{1.255008in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.640256in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{2.668656in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{2.651048in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.651667in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{2.653515in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.647486in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{2.650569in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.644576in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.645811in}}%
\pgfpathlineto{\pgfqpoint{1.288016in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{2.645384in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.648426in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.642531in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.645570in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.628638in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{1.296937in}{2.629872in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{2.624056in}}%
\pgfpathlineto{\pgfqpoint{1.298276in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{2.627144in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.621362in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.622598in}}%
\pgfpathlineto{\pgfqpoint{1.301398in}{2.623215in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{2.607226in}}%
\pgfpathlineto{\pgfqpoint{1.312103in}{2.618952in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{2.614537in}}%
\pgfpathlineto{\pgfqpoint{1.317902in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{2.615003in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.616207in}}%
\pgfpathlineto{\pgfqpoint{1.320132in}{2.617408in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.611858in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.613063in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.616653in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.606252in}}%
\pgfpathlineto{\pgfqpoint{1.325931in}{2.606854in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{2.613999in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.608568in}}%
\pgfpathlineto{\pgfqpoint{1.332622in}{2.609753in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{2.615621in}}%
\pgfpathlineto{\pgfqpoint{1.337528in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{2.611416in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{2.614902in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.609567in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{2.610730in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{2.619894in}}%
\pgfpathlineto{\pgfqpoint{1.350018in}{2.614637in}}%
\pgfpathlineto{\pgfqpoint{1.350910in}{2.615773in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{2.630225in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.625078in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{2.627808in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{2.622688in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{2.623781in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.636111in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.622131in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{2.623734in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{2.618748in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{2.619819in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.606560in}}%
\pgfpathlineto{\pgfqpoint{1.391501in}{2.615132in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{1.392839in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{2.618147in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.609546in}}%
\pgfpathlineto{\pgfqpoint{1.401314in}{2.610596in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.605792in}}%
\pgfpathlineto{\pgfqpoint{1.402652in}{2.606845in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.615672in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.610934in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.611965in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{2.615548in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{2.606147in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.607176in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.609226in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.604553in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.605579in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{2.606603in}}%
\pgfpathlineto{\pgfqpoint{1.421832in}{2.597818in}}%
\pgfpathlineto{\pgfqpoint{1.422278in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.603958in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{2.599355in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{2.600375in}}%
\pgfpathlineto{\pgfqpoint{1.432538in}{2.604926in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{2.600360in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{1.438782in}{2.606871in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.602348in}}%
\pgfpathlineto{\pgfqpoint{1.440121in}{2.603345in}}%
\pgfpathlineto{\pgfqpoint{1.442351in}{2.605825in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.601328in}}%
\pgfpathlineto{\pgfqpoint{1.443689in}{2.602321in}}%
\pgfpathlineto{\pgfqpoint{1.448150in}{2.607243in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{2.602785in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.603767in}}%
\pgfpathlineto{\pgfqpoint{1.450380in}{2.604747in}}%
\pgfpathlineto{\pgfqpoint{1.452164in}{2.591937in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.592433in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.593917in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{2.585103in}}%
\pgfpathlineto{\pgfqpoint{1.455733in}{2.586100in}}%
\pgfpathlineto{\pgfqpoint{1.460193in}{2.591042in}}%
\pgfpathlineto{\pgfqpoint{1.460639in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.587661in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.594971in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{2.590654in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{2.591623in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.610016in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{2.605805in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.606729in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.629063in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.624979in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.625848in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.632298in}}%
\pgfpathlineto{\pgfqpoint{1.519072in}{2.628258in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.629113in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.629540in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{2.625511in}}%
\pgfpathlineto{\pgfqpoint{1.521748in}{2.626368in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{2.629774in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.625771in}}%
\pgfpathlineto{\pgfqpoint{1.526655in}{2.626622in}}%
\pgfpathlineto{\pgfqpoint{1.527993in}{2.627894in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{2.620354in}}%
\pgfpathlineto{\pgfqpoint{1.529777in}{2.620780in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.623330in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.615416in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{2.616270in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{2.620090in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.616163in}}%
\pgfpathlineto{\pgfqpoint{1.539591in}{2.617010in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.627434in}}%
\pgfpathlineto{\pgfqpoint{1.551188in}{2.623568in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.624393in}}%
\pgfpathlineto{\pgfqpoint{1.555202in}{2.627264in}}%
\pgfpathlineto{\pgfqpoint{1.555649in}{2.623420in}}%
\pgfpathlineto{\pgfqpoint{1.556541in}{2.624240in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.628541in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{2.629344in}}%
\pgfpathlineto{\pgfqpoint{1.573937in}{2.635705in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{2.631948in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.632739in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{2.639775in}}%
\pgfpathlineto{\pgfqpoint{1.583750in}{2.636061in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{2.647154in}}%
\pgfpathlineto{\pgfqpoint{1.597131in}{2.643498in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{2.644254in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{2.651349in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{2.647734in}}%
\pgfpathlineto{\pgfqpoint{1.607837in}{2.648476in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{2.651504in}}%
\pgfpathlineto{\pgfqpoint{1.616758in}{2.647932in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{2.648665in}}%
\pgfpathlineto{\pgfqpoint{1.627909in}{2.656979in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.653454in}}%
\pgfpathlineto{\pgfqpoint{1.629247in}{2.654171in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{2.656312in}}%
\pgfpathlineto{\pgfqpoint{1.633708in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{2.652516in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{2.649031in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.649745in}}%
\pgfpathlineto{\pgfqpoint{1.641291in}{2.652231in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{2.642200in}}%
\pgfpathlineto{\pgfqpoint{1.643521in}{2.642559in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.654173in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.651468in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{2.656630in}}%
\pgfpathlineto{\pgfqpoint{1.666716in}{2.653260in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{2.653946in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.655312in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.651955in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.652639in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.650659in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{2.651342in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{2.657765in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.654455in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{2.655127in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{2.655797in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{2.652497in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.653169in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{2.658499in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.655228in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.655891in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{2.657213in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{2.651364in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{2.656637in}}%
\pgfpathlineto{\pgfqpoint{1.705522in}{2.653411in}}%
\pgfpathlineto{\pgfqpoint{1.706415in}{2.654067in}}%
\pgfpathlineto{\pgfqpoint{1.709091in}{2.656028in}}%
\pgfpathlineto{\pgfqpoint{1.709537in}{2.652816in}}%
\pgfpathlineto{\pgfqpoint{1.710429in}{2.653470in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.654122in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{1.713105in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{1.725149in}{2.657121in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{2.653963in}}%
\pgfpathlineto{\pgfqpoint{1.726487in}{2.654605in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{2.662209in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.659089in}}%
\pgfpathlineto{\pgfqpoint{1.738530in}{2.659718in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{2.660345in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.657234in}}%
\pgfpathlineto{\pgfqpoint{1.740761in}{2.657863in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.661921in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.658832in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.659455in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{2.660387in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{2.654856in}}%
\pgfpathlineto{\pgfqpoint{1.757265in}{2.659197in}}%
\pgfpathlineto{\pgfqpoint{1.759049in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{2.654952in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{2.651912in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{2.652532in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{2.653768in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{2.651358in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.661707in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{2.658725in}}%
\pgfpathlineto{\pgfqpoint{1.781798in}{2.659326in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.659926in}}%
\pgfpathlineto{\pgfqpoint{1.783136in}{2.656951in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{2.657553in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.658153in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{2.652523in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.652825in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.662933in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.657391in}}%
\pgfpathlineto{\pgfqpoint{1.803654in}{2.657686in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{2.670118in}}%
\pgfpathlineto{\pgfqpoint{1.823727in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{2.664965in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{2.665251in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{2.662396in}}%
\pgfpathlineto{\pgfqpoint{1.826403in}{2.662968in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{2.663824in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{2.660977in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{2.661549in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.663543in}}%
\pgfpathlineto{\pgfqpoint{1.832648in}{2.660708in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{2.661278in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.661847in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{2.659019in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{2.659589in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.659873in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.657051in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.657621in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.660743in}}%
\pgfpathlineto{\pgfqpoint{1.842907in}{2.657937in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.658503in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{2.659915in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{2.657119in}}%
\pgfpathlineto{\pgfqpoint{1.847368in}{2.657684in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.658249in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.655459in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{2.656025in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.668500in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.665762in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.666308in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{2.666299in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.666842in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{2.670613in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.667908in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{2.668445in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.668713in}}%
\pgfpathlineto{\pgfqpoint{1.885282in}{2.666013in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{2.666551in}}%
\pgfpathlineto{\pgfqpoint{1.887066in}{2.667088in}}%
\pgfpathlineto{\pgfqpoint{1.887512in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.888404in}{2.664932in}}%
\pgfpathlineto{\pgfqpoint{1.894649in}{2.668675in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{2.665999in}}%
\pgfpathlineto{\pgfqpoint{1.895987in}{2.666532in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{2.670240in}}%
\pgfpathlineto{\pgfqpoint{1.902678in}{2.667581in}}%
\pgfpathlineto{\pgfqpoint{1.903570in}{2.668110in}}%
\pgfpathlineto{\pgfqpoint{1.904908in}{2.668900in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.666249in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{2.666777in}}%
\pgfpathlineto{\pgfqpoint{1.909369in}{2.668618in}}%
\pgfpathlineto{\pgfqpoint{1.909815in}{2.665977in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.666504in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{2.668600in}}%
\pgfpathlineto{\pgfqpoint{1.914722in}{2.665971in}}%
\pgfpathlineto{\pgfqpoint{1.915614in}{2.666494in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.668061in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{2.665441in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.665964in}}%
\pgfpathlineto{\pgfqpoint{1.926765in}{2.670113in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{2.667512in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.668029in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.669575in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{2.666984in}}%
\pgfpathlineto{\pgfqpoint{1.932118in}{2.667499in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.692044in}}%
\pgfpathlineto{\pgfqpoint{1.976723in}{2.689543in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{2.690022in}}%
\pgfpathlineto{\pgfqpoint{1.986536in}{2.694769in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.692289in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{2.706617in}}%
\pgfpathlineto{\pgfqpoint{2.016422in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{2.707622in}}%
\pgfpathlineto{\pgfqpoint{2.028019in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.710368in}}%
\pgfpathlineto{\pgfqpoint{2.043631in}{2.707994in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{2.708434in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.720714in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.718387in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.718810in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.723221in}}%
\pgfpathlineto{\pgfqpoint{2.081100in}{2.720913in}}%
\pgfpathlineto{\pgfqpoint{2.081992in}{2.721331in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.727944in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.725662in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{2.726072in}}%
\pgfpathlineto{\pgfqpoint{2.101172in}{2.727706in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.725432in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{2.725840in}}%
\pgfpathlineto{\pgfqpoint{2.105633in}{2.727266in}}%
\pgfpathlineto{\pgfqpoint{2.106079in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{2.106971in}{2.725407in}}%
\pgfpathlineto{\pgfqpoint{2.110539in}{2.727032in}}%
\pgfpathlineto{\pgfqpoint{2.111877in}{2.722722in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.722926in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.723333in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{2.721081in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.721489in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{2.724731in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{2.722494in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.722898in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.723906in}}%
\pgfpathlineto{\pgfqpoint{2.125705in}{2.721674in}}%
\pgfpathlineto{\pgfqpoint{2.126597in}{2.722078in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{2.724689in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.722469in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{2.722870in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.729607in}}%
\pgfpathlineto{\pgfqpoint{2.150684in}{2.725613in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.729333in}}%
\pgfpathlineto{\pgfqpoint{2.160051in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{2.725370in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{2.729449in}}%
\pgfpathlineto{\pgfqpoint{2.170756in}{2.727288in}}%
\pgfpathlineto{\pgfqpoint{2.171648in}{2.727675in}}%
\pgfpathlineto{\pgfqpoint{2.173879in}{2.728640in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{2.726486in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{2.726872in}}%
\pgfpathlineto{\pgfqpoint{2.184138in}{2.730709in}}%
\pgfpathlineto{\pgfqpoint{2.184584in}{2.728570in}}%
\pgfpathlineto{\pgfqpoint{2.185476in}{2.728952in}}%
\pgfpathlineto{\pgfqpoint{2.193059in}{2.732181in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.730055in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{2.730434in}}%
\pgfpathlineto{\pgfqpoint{2.195735in}{2.731001in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.728879in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{2.729258in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{2.734698in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{2.732596in}}%
\pgfpathlineto{\pgfqpoint{2.211347in}{2.732969in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.734825in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{2.732732in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{2.733104in}}%
\pgfpathlineto{\pgfqpoint{2.218038in}{2.733474in}}%
\pgfpathlineto{\pgfqpoint{2.218484in}{2.731385in}}%
\pgfpathlineto{\pgfqpoint{2.219376in}{2.731756in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.732868in}}%
\pgfpathlineto{\pgfqpoint{2.222499in}{2.730784in}}%
\pgfpathlineto{\pgfqpoint{2.223391in}{2.731155in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.735020in}}%
\pgfpathlineto{\pgfqpoint{2.233204in}{2.732951in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{2.733318in}}%
\pgfpathlineto{\pgfqpoint{2.244801in}{2.737682in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{2.735630in}}%
\pgfpathlineto{\pgfqpoint{2.246139in}{2.735992in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{2.738154in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{2.736111in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{2.736471in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.739869in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{2.262643in}{2.738196in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.739617in}}%
\pgfpathlineto{\pgfqpoint{2.267996in}{2.733732in}}%
\pgfpathlineto{\pgfqpoint{2.268442in}{2.733910in}}%
\pgfpathlineto{\pgfqpoint{2.279593in}{2.738345in}}%
\pgfpathlineto{\pgfqpoint{2.280486in}{2.734338in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.734692in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{2.736456in}}%
\pgfpathlineto{\pgfqpoint{2.286730in}{2.732467in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{2.732821in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{2.733703in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{2.731714in}}%
\pgfpathlineto{\pgfqpoint{2.291191in}{2.732068in}}%
\pgfpathlineto{\pgfqpoint{2.296543in}{2.734179in}}%
\pgfpathlineto{\pgfqpoint{2.296989in}{2.732199in}}%
\pgfpathlineto{\pgfqpoint{2.297882in}{2.732550in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{2.732726in}}%
\pgfpathlineto{\pgfqpoint{2.298774in}{2.730748in}}%
\pgfpathlineto{\pgfqpoint{2.299666in}{2.731100in}}%
\pgfpathlineto{\pgfqpoint{2.302342in}{2.732153in}}%
\pgfpathlineto{\pgfqpoint{2.302788in}{2.730181in}}%
\pgfpathlineto{\pgfqpoint{2.303680in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{2.306803in}{2.731759in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.728179in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.728706in}}%
\pgfpathlineto{\pgfqpoint{2.310371in}{2.726745in}}%
\pgfpathlineto{\pgfqpoint{2.311263in}{2.727096in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.731283in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.729337in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.729684in}}%
\pgfpathlineto{\pgfqpoint{2.324199in}{2.730031in}}%
\pgfpathlineto{\pgfqpoint{2.324645in}{2.728088in}}%
\pgfpathlineto{\pgfqpoint{2.325537in}{2.728435in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{2.730167in}}%
\pgfpathlineto{\pgfqpoint{2.331782in}{2.726643in}}%
\pgfpathlineto{\pgfqpoint{2.337134in}{2.728718in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{2.724865in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{2.725212in}}%
\pgfpathlineto{\pgfqpoint{2.342487in}{2.726593in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{2.724674in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.725019in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{2.725709in}}%
\pgfpathlineto{\pgfqpoint{2.346055in}{2.723793in}}%
\pgfpathlineto{\pgfqpoint{2.346947in}{2.724139in}}%
\pgfpathlineto{\pgfqpoint{2.358991in}{2.728761in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.726861in}}%
\pgfpathlineto{\pgfqpoint{2.360329in}{2.727201in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.731425in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.729540in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{2.729876in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.731719in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{2.729841in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{2.730176in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{2.736139in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{2.734280in}}%
\pgfpathlineto{\pgfqpoint{2.396459in}{2.734609in}}%
\pgfpathlineto{\pgfqpoint{2.400920in}{2.736247in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{2.734394in}}%
\pgfpathlineto{\pgfqpoint{2.402258in}{2.734722in}}%
\pgfpathlineto{\pgfqpoint{2.403596in}{2.735212in}}%
\pgfpathlineto{\pgfqpoint{2.404042in}{2.733363in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.733691in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{2.734018in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.732172in}}%
\pgfpathlineto{\pgfqpoint{2.407165in}{2.732500in}}%
\pgfpathlineto{\pgfqpoint{2.410287in}{2.733644in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.730127in}}%
\pgfpathlineto{\pgfqpoint{2.412071in}{2.730291in}}%
\pgfpathlineto{\pgfqpoint{2.417424in}{2.732251in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.730418in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.730745in}}%
\pgfpathlineto{\pgfqpoint{2.426791in}{2.733666in}}%
\pgfpathlineto{\pgfqpoint{2.427237in}{2.731843in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.732167in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{2.732652in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{2.730833in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{2.731156in}}%
\pgfpathlineto{\pgfqpoint{2.449986in}{2.738032in}}%
\pgfpathlineto{\pgfqpoint{2.451770in}{2.734754in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.735389in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.733595in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{2.733913in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{2.734547in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{2.732757in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{2.733074in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{2.733708in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{2.731922in}}%
\pgfpathlineto{\pgfqpoint{2.461137in}{2.732239in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.733505in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.731724in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.732040in}}%
\pgfpathlineto{\pgfqpoint{2.473627in}{2.734716in}}%
\pgfpathlineto{\pgfqpoint{2.474073in}{2.732944in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{2.477195in}{2.734042in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{2.732274in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{2.732588in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.732745in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{2.487454in}{2.731881in}}%
\pgfpathlineto{\pgfqpoint{2.487900in}{2.730124in}}%
\pgfpathlineto{\pgfqpoint{2.488793in}{2.730437in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{2.736169in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.732999in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{2.733922in}}%
\pgfpathlineto{\pgfqpoint{2.510203in}{2.732188in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{2.732496in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.734030in}}%
\pgfpathlineto{\pgfqpoint{2.516002in}{2.732302in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{2.732609in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.733527in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.733527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.799126in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.799242in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.517593in}}%
\pgfpathlineto{\pgfqpoint{0.801756in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.802186in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{2.334091in}}%
\pgfpathlineto{\pgfqpoint{0.803335in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.808077in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.808955in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.809114in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.811026in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.811631in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{0.811742in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.816917in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{0.818575in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.834597in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.835718in}{2.254123in}}%
\pgfpathlineto{\pgfqpoint{0.835919in}{2.225000in}}%
\pgfpathmoveto{\pgfqpoint{0.837543in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.351786in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.296091in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.313986in}}%
\pgfpathlineto{\pgfqpoint{0.848208in}{2.379743in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.328763in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.344577in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.409938in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{0.854898in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.383993in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.338810in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.352700in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.359499in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.315741in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.449498in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.475097in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.437791in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{0.873633in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{0.874525in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{0.884784in}{2.545163in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{2.490550in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.535860in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.477765in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.485296in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.492695in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.464474in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{2.471957in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.424174in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.427881in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.431557in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.405544in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{2.471717in}}%
\pgfpathlineto{\pgfqpoint{0.911547in}{2.447516in}}%
\pgfpathlineto{\pgfqpoint{0.912439in}{2.454089in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.509094in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{2.478881in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.419725in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.437651in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.422603in}}%
\pgfpathlineto{\pgfqpoint{0.931620in}{2.434247in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.396353in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.399310in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{0.938756in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.394512in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.375253in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.380992in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.444812in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.426873in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{2.431890in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.419183in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.424174in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{2.426648in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.391849in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.396920in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.409361in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.392380in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.397340in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{0.970426in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{2.377966in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.385033in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{0.978455in}{2.361948in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.351475in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.360703in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.345804in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.387896in}}%
\pgfpathlineto{\pgfqpoint{0.990945in}{2.373608in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.380007in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.353953in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{2.343446in}}%
\pgfpathlineto{\pgfqpoint{0.999866in}{2.351926in}}%
\pgfpathlineto{\pgfqpoint{1.000312in}{2.338362in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.353025in}}%
\pgfpathlineto{\pgfqpoint{1.003880in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.343847in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.347969in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{1.019492in}{2.379043in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.366601in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.370359in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.390911in}}%
\pgfpathlineto{\pgfqpoint{1.029751in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.380744in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{2.384287in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{2.386049in}}%
\pgfpathlineto{\pgfqpoint{1.031982in}{2.374221in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{2.381277in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.361464in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.390714in}}%
\pgfpathlineto{\pgfqpoint{1.043579in}{2.379427in}}%
\pgfpathlineto{\pgfqpoint{1.044471in}{2.382786in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{2.389433in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{2.381608in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{2.384907in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{2.373866in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{2.388574in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{2.368533in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{2.370165in}}%
\pgfpathlineto{\pgfqpoint{1.056515in}{2.376638in}}%
\pgfpathlineto{\pgfqpoint{1.056961in}{2.365948in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{2.369182in}}%
\pgfpathlineto{\pgfqpoint{1.058745in}{2.372395in}}%
\pgfpathlineto{\pgfqpoint{1.059637in}{2.351242in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.354494in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.335188in}}%
\pgfpathlineto{\pgfqpoint{1.062759in}{2.338466in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{2.343342in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{1.065882in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.332480in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.322294in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.325539in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.330368in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{2.310233in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.318312in}}%
\pgfpathlineto{\pgfqpoint{1.073911in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{1.074803in}{2.311582in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{2.316056in}}%
\pgfpathlineto{\pgfqpoint{1.080155in}{2.319194in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{1.083724in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.312340in}}%
\pgfpathlineto{\pgfqpoint{1.085062in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{1.085954in}{2.305894in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.310534in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.301061in}}%
\pgfpathlineto{\pgfqpoint{1.088630in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{2.313323in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.296187in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.297718in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.333142in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{2.324139in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{2.327003in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.335496in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.326605in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{2.329426in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.330830in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.321995in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.324813in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{2.333640in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.336338in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{2.348297in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{2.339855in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.342492in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.361833in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.346612in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{2.347889in}}%
\pgfpathlineto{\pgfqpoint{1.137250in}{2.354226in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{2.339212in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{2.340484in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{2.358542in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.368147in}}%
\pgfpathlineto{\pgfqpoint{1.152862in}{2.360318in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.362706in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.365082in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{2.351945in}}%
\pgfpathlineto{\pgfqpoint{1.163121in}{2.369552in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{2.361948in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.364263in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.380162in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{2.367510in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{2.369757in}}%
\pgfpathlineto{\pgfqpoint{1.175165in}{2.348754in}}%
\pgfpathlineto{\pgfqpoint{1.175611in}{2.349893in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{2.354423in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.347119in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{2.349383in}}%
\pgfpathlineto{\pgfqpoint{1.179179in}{2.350511in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{2.343245in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{2.345507in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.346634in}}%
\pgfpathlineto{\pgfqpoint{1.181410in}{2.339406in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.341667in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.348386in}}%
\pgfpathlineto{\pgfqpoint{1.185424in}{2.341231in}}%
\pgfpathlineto{\pgfqpoint{1.186316in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{1.188992in}{2.341911in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{2.358259in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.337376in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.339553in}}%
\pgfpathlineto{\pgfqpoint{1.198806in}{2.341722in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{2.334817in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.336988in}}%
\pgfpathlineto{\pgfqpoint{1.208173in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{2.349347in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.351438in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.352480in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{2.345749in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.347839in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{2.364244in}}%
\pgfpathlineto{\pgfqpoint{1.218878in}{2.357635in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{2.359658in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{2.367669in}}%
\pgfpathlineto{\pgfqpoint{1.225569in}{2.350112in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.343219in}}%
\pgfpathlineto{\pgfqpoint{1.230029in}{2.345225in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{2.347222in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.340818in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{2.342818in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.343816in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.337441in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{2.339440in}}%
\pgfpathlineto{\pgfqpoint{1.247426in}{2.368484in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.364177in}}%
\pgfpathlineto{\pgfqpoint{1.252332in}{2.371647in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.365518in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{2.367377in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{2.362202in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{2.364060in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{2.370510in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.364464in}}%
\pgfpathlineto{\pgfqpoint{1.259915in}{2.366300in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{2.369042in}}%
\pgfpathlineto{\pgfqpoint{1.263037in}{2.358871in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.361616in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.355653in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.357483in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.358396in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{2.346532in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.348371in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.344306in}}%
\pgfpathlineto{\pgfqpoint{1.270174in}{2.346141in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{2.347969in}}%
\pgfpathlineto{\pgfqpoint{1.271512in}{2.342102in}}%
\pgfpathlineto{\pgfqpoint{1.272405in}{2.343932in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.346665in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.340832in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{1.282664in}{2.357878in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{2.352140in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.353909in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{2.354791in}}%
\pgfpathlineto{\pgfqpoint{1.285786in}{2.337681in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{2.339467in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.349172in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.343545in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.345298in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.348784in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{2.343193in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{2.344935in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.357808in}}%
\pgfpathlineto{\pgfqpoint{1.303182in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{1.304074in}{2.353996in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{2.359057in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.348128in}}%
\pgfpathlineto{\pgfqpoint{1.308535in}{2.349820in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.353185in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{2.347759in}}%
\pgfpathlineto{\pgfqpoint{1.311657in}{2.349441in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.350733in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{2.352394in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.361430in}}%
\pgfpathlineto{\pgfqpoint{1.321916in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.357744in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.360182in}}%
\pgfpathlineto{\pgfqpoint{1.324593in}{2.354891in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.356517in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.374053in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.368860in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.370430in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{2.378973in}}%
\pgfpathlineto{\pgfqpoint{1.341989in}{2.373835in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.375379in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{2.383025in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{2.372856in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{2.374385in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.378940in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.375412in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.378429in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{2.373413in}}%
\pgfpathlineto{\pgfqpoint{1.356263in}{2.374921in}}%
\pgfpathlineto{\pgfqpoint{1.369644in}{2.396981in}}%
\pgfpathlineto{\pgfqpoint{1.370090in}{2.392079in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.393520in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{2.402072in}}%
\pgfpathlineto{\pgfqpoint{1.376781in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.398639in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.401459in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{2.396635in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{2.398045in}}%
\pgfpathlineto{\pgfqpoint{1.381242in}{2.398748in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{2.393941in}}%
\pgfpathlineto{\pgfqpoint{1.382580in}{2.395351in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{2.403720in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{2.400349in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{2.392264in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{2.394347in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.386321in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{2.403426in}}%
\pgfpathlineto{\pgfqpoint{1.405775in}{2.398804in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{2.400152in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.405501in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{2.400915in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.402249in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.412128in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.407596in}}%
\pgfpathlineto{\pgfqpoint{1.419602in}{2.408903in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{2.410856in}}%
\pgfpathlineto{\pgfqpoint{1.423171in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{2.394167in}}%
\pgfpathlineto{\pgfqpoint{1.425401in}{2.396795in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{2.392325in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{2.393638in}}%
\pgfpathlineto{\pgfqpoint{1.429861in}{2.398207in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{2.390642in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{2.410454in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.406112in}}%
\pgfpathlineto{\pgfqpoint{1.446811in}{2.407366in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{2.420943in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{2.408747in}}%
\pgfpathlineto{\pgfqpoint{1.458855in}{2.409361in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.413028in}}%
\pgfpathlineto{\pgfqpoint{1.462423in}{2.404556in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.405781in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.410651in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{2.406447in}}%
\pgfpathlineto{\pgfqpoint{1.468222in}{2.407661in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.413685in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.409514in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.410714in}}%
\pgfpathlineto{\pgfqpoint{1.474467in}{2.411313in}}%
\pgfpathlineto{\pgfqpoint{1.474913in}{2.407155in}}%
\pgfpathlineto{\pgfqpoint{1.475805in}{2.408355in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.415489in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{2.411369in}}%
\pgfpathlineto{\pgfqpoint{1.482496in}{2.412551in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.413141in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{2.409034in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{2.410216in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{2.411396in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{2.407302in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{2.408483in}}%
\pgfpathlineto{\pgfqpoint{1.492309in}{2.416087in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{2.412032in}}%
\pgfpathlineto{\pgfqpoint{1.493647in}{2.413195in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.417818in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.413790in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.414943in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.419525in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.412102in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.412675in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{2.421186in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{2.417231in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.418358in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{2.419482in}}%
\pgfpathlineto{\pgfqpoint{1.514166in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{1.514612in}{2.412734in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{2.413298in}}%
\pgfpathlineto{\pgfqpoint{1.515504in}{2.409373in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{2.410503in}}%
\pgfpathlineto{\pgfqpoint{1.516842in}{2.411067in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.399338in}}%
\pgfpathlineto{\pgfqpoint{1.519072in}{2.400476in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{2.401611in}}%
\pgfpathlineto{\pgfqpoint{1.520410in}{2.397720in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{2.398856in}}%
\pgfpathlineto{\pgfqpoint{1.528439in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{1.528885in}{2.403997in}}%
\pgfpathlineto{\pgfqpoint{1.529777in}{2.405113in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{2.396408in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{2.396968in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{2.400310in}}%
\pgfpathlineto{\pgfqpoint{1.536914in}{2.396506in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{2.397618in}}%
\pgfpathlineto{\pgfqpoint{1.538698in}{2.398728in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{2.394936in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.396047in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{2.402659in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{1.546727in}{2.399995in}}%
\pgfpathlineto{\pgfqpoint{1.548512in}{2.402181in}}%
\pgfpathlineto{\pgfqpoint{1.548958in}{2.398436in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{2.399528in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.408178in}}%
\pgfpathlineto{\pgfqpoint{1.557433in}{2.404471in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.405544in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.407150in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{2.403456in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{2.404527in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.408786in}}%
\pgfpathlineto{\pgfqpoint{1.565016in}{2.405116in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.406178in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{2.416148in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.412519in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.413559in}}%
\pgfpathlineto{\pgfqpoint{1.578397in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.578843in}{2.413056in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.414091in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.415123in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{2.411523in}}%
\pgfpathlineto{\pgfqpoint{1.581966in}{2.412557in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{2.418708in}}%
\pgfpathlineto{\pgfqpoint{1.587764in}{2.415137in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{1.591779in}{2.415652in}}%
\pgfpathlineto{\pgfqpoint{1.592671in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{2.417679in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{2.415150in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{2.434477in}}%
\pgfpathlineto{\pgfqpoint{1.612743in}{2.431006in}}%
\pgfpathlineto{\pgfqpoint{1.613635in}{2.431978in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{2.442061in}}%
\pgfpathlineto{\pgfqpoint{1.623449in}{2.438631in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.439582in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{2.441844in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{2.442785in}}%
\pgfpathlineto{\pgfqpoint{1.646197in}{2.458473in}}%
\pgfpathlineto{\pgfqpoint{1.646643in}{2.455127in}}%
\pgfpathlineto{\pgfqpoint{1.647536in}{2.456036in}}%
\pgfpathlineto{\pgfqpoint{1.648428in}{2.456942in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{2.453606in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{2.454514in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.454967in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{2.451639in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.452547in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.453905in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{2.450588in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.451494in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{2.461781in}}%
\pgfpathlineto{\pgfqpoint{1.664932in}{2.458504in}}%
\pgfpathlineto{\pgfqpoint{1.665824in}{2.459390in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.460716in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{1.669392in}{2.459216in}}%
\pgfpathlineto{\pgfqpoint{1.669838in}{2.455958in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.456842in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.462977in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{2.457393in}}%
\pgfpathlineto{\pgfqpoint{1.681436in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.456794in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{2.457665in}}%
\pgfpathlineto{\pgfqpoint{1.688572in}{2.463283in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.460093in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.460954in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{1.693925in}{2.461206in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.462061in}}%
\pgfpathlineto{\pgfqpoint{1.714444in}{2.480448in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.471544in}}%
\pgfpathlineto{\pgfqpoint{1.716674in}{2.471957in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{2.474831in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{2.471744in}}%
\pgfpathlineto{\pgfqpoint{1.721134in}{2.472564in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.474608in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{2.471532in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.472350in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{2.478029in}}%
\pgfpathlineto{\pgfqpoint{1.731394in}{2.474976in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.475784in}}%
\pgfpathlineto{\pgfqpoint{1.734962in}{2.478198in}}%
\pgfpathlineto{\pgfqpoint{1.736746in}{2.472928in}}%
\pgfpathlineto{\pgfqpoint{1.738084in}{2.474134in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{2.468889in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{2.474899in}}%
\pgfpathlineto{\pgfqpoint{1.747005in}{2.471897in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.472695in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.749682in}{2.470896in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.471294in}}%
\pgfpathlineto{\pgfqpoint{1.750574in}{2.468305in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{2.469103in}}%
\pgfpathlineto{\pgfqpoint{1.763063in}{2.479339in}}%
\pgfpathlineto{\pgfqpoint{1.764402in}{2.473829in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{2.474219in}}%
\pgfpathlineto{\pgfqpoint{1.767970in}{2.476945in}}%
\pgfpathlineto{\pgfqpoint{1.768862in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{2.471855in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{2.472245in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.469318in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{2.470488in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{2.467566in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{2.468347in}}%
\pgfpathlineto{\pgfqpoint{1.775999in}{2.470680in}}%
\pgfpathlineto{\pgfqpoint{1.776445in}{2.467771in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{2.468548in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.469324in}}%
\pgfpathlineto{\pgfqpoint{1.778675in}{2.466421in}}%
\pgfpathlineto{\pgfqpoint{1.779567in}{2.467198in}}%
\pgfpathlineto{\pgfqpoint{1.784474in}{2.471445in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{2.466064in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{2.466450in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.467605in}}%
\pgfpathlineto{\pgfqpoint{1.788042in}{2.464731in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.465502in}}%
\pgfpathlineto{\pgfqpoint{1.790719in}{2.467039in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.464174in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.464943in}}%
\pgfpathlineto{\pgfqpoint{1.792503in}{2.465327in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.459612in}}%
\pgfpathlineto{\pgfqpoint{1.794287in}{2.460383in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{2.464219in}}%
\pgfpathlineto{\pgfqpoint{1.799194in}{2.461378in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{2.462144in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{1.802316in}{2.460838in}}%
\pgfpathlineto{\pgfqpoint{1.803208in}{2.461602in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.463884in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{2.461063in}}%
\pgfpathlineto{\pgfqpoint{1.807223in}{2.461824in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.462203in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.459388in}}%
\pgfpathlineto{\pgfqpoint{1.809007in}{2.460149in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{2.461287in}}%
\pgfpathlineto{\pgfqpoint{1.810791in}{2.458479in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.459239in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{2.466757in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{2.463976in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{2.464722in}}%
\pgfpathlineto{\pgfqpoint{1.826849in}{2.468807in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{2.466041in}}%
\pgfpathlineto{\pgfqpoint{1.828187in}{2.466782in}}%
\pgfpathlineto{\pgfqpoint{1.830864in}{2.468995in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.466241in}}%
\pgfpathlineto{\pgfqpoint{1.832202in}{2.466978in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{2.480396in}}%
\pgfpathlineto{\pgfqpoint{1.849152in}{2.477683in}}%
\pgfpathlineto{\pgfqpoint{1.850044in}{2.478398in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{2.483372in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{2.480677in}}%
\pgfpathlineto{\pgfqpoint{1.857627in}{2.481384in}}%
\pgfpathlineto{\pgfqpoint{1.859411in}{2.482796in}}%
\pgfpathlineto{\pgfqpoint{1.859857in}{2.480109in}}%
\pgfpathlineto{\pgfqpoint{1.860749in}{2.480816in}}%
\pgfpathlineto{\pgfqpoint{1.861195in}{2.481168in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.475807in}}%
\pgfpathlineto{\pgfqpoint{1.862979in}{2.476515in}}%
\pgfpathlineto{\pgfqpoint{1.867886in}{2.480390in}}%
\pgfpathlineto{\pgfqpoint{1.868332in}{2.477725in}}%
\pgfpathlineto{\pgfqpoint{1.869224in}{2.478427in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.478778in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{1.871008in}{2.476821in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.481013in}}%
\pgfpathlineto{\pgfqpoint{1.876807in}{2.478369in}}%
\pgfpathlineto{\pgfqpoint{1.877699in}{2.479066in}}%
\pgfpathlineto{\pgfqpoint{1.881268in}{2.481840in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{2.479900in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.480592in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.477965in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.478658in}}%
\pgfpathlineto{\pgfqpoint{1.896433in}{2.487556in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{2.484957in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{2.485635in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.486651in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.481809in}}%
\pgfpathlineto{\pgfqpoint{1.900894in}{2.482149in}}%
\pgfpathlineto{\pgfqpoint{1.905354in}{2.485529in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{2.482952in}}%
\pgfpathlineto{\pgfqpoint{1.906693in}{2.483627in}}%
\pgfpathlineto{\pgfqpoint{1.909815in}{2.485980in}}%
\pgfpathlineto{\pgfqpoint{1.910261in}{2.483413in}}%
\pgfpathlineto{\pgfqpoint{1.911153in}{2.484085in}}%
\pgfpathlineto{\pgfqpoint{1.915168in}{2.487094in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{2.482321in}}%
\pgfpathlineto{\pgfqpoint{1.916952in}{2.482655in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{2.483323in}}%
\pgfpathlineto{\pgfqpoint{1.919182in}{2.478566in}}%
\pgfpathlineto{\pgfqpoint{1.919628in}{2.478901in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.485220in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.480835in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{2.493561in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{2.488912in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.489235in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.496272in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.493809in}}%
\pgfpathlineto{\pgfqpoint{1.960219in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{2.499807in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.497361in}}%
\pgfpathlineto{\pgfqpoint{1.969140in}{2.497989in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{2.501426in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.498993in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{2.499616in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{1.982968in}{2.502153in}}%
\pgfpathlineto{\pgfqpoint{1.983860in}{2.502769in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{2.503077in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{2.498253in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{1.986982in}{2.499489in}}%
\pgfpathlineto{\pgfqpoint{1.987428in}{2.497083in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{2.497701in}}%
\pgfpathlineto{\pgfqpoint{1.988766in}{2.498010in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{2.495608in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{2.496226in}}%
\pgfpathlineto{\pgfqpoint{1.993227in}{2.498383in}}%
\pgfpathlineto{\pgfqpoint{1.993673in}{2.495990in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.496605in}}%
\pgfpathlineto{\pgfqpoint{1.998134in}{2.499059in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{2.496675in}}%
\pgfpathlineto{\pgfqpoint{1.999472in}{2.497288in}}%
\pgfpathlineto{\pgfqpoint{1.999918in}{2.497594in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{2.495214in}}%
\pgfpathlineto{\pgfqpoint{2.001256in}{2.495827in}}%
\pgfpathlineto{\pgfqpoint{2.005270in}{2.498574in}}%
\pgfpathlineto{\pgfqpoint{2.005717in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{2.006609in}{2.496814in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{2.498333in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.495971in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{2.496579in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{2.497792in}}%
\pgfpathlineto{\pgfqpoint{2.012407in}{2.495435in}}%
\pgfpathlineto{\pgfqpoint{2.013299in}{2.496042in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{2.496950in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{2.494600in}}%
\pgfpathlineto{\pgfqpoint{2.015976in}{2.495206in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{2.495811in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.493465in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.494070in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.494977in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.492636in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{2.493241in}}%
\pgfpathlineto{\pgfqpoint{2.028911in}{2.498646in}}%
\pgfpathlineto{\pgfqpoint{2.029357in}{2.496322in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.496920in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{2.499005in}}%
\pgfpathlineto{\pgfqpoint{2.033818in}{2.496689in}}%
\pgfpathlineto{\pgfqpoint{2.034710in}{2.497284in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{2.502016in}}%
\pgfpathlineto{\pgfqpoint{2.042293in}{2.499714in}}%
\pgfpathlineto{\pgfqpoint{2.043185in}{2.500303in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.509328in}}%
\pgfpathlineto{\pgfqpoint{2.057459in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{2.507628in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.508204in}}%
\pgfpathlineto{\pgfqpoint{2.059689in}{2.505932in}}%
\pgfpathlineto{\pgfqpoint{2.060581in}{2.506509in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{2.509952in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{2.507691in}}%
\pgfpathlineto{\pgfqpoint{2.067272in}{2.508263in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{2.511964in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{2.510283in}}%
\pgfpathlineto{\pgfqpoint{2.082438in}{2.515358in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{2.511174in}}%
\pgfpathlineto{\pgfqpoint{2.084222in}{2.511455in}}%
\pgfpathlineto{\pgfqpoint{2.086452in}{2.512858in}}%
\pgfpathlineto{\pgfqpoint{2.086898in}{2.510632in}}%
\pgfpathlineto{\pgfqpoint{2.087790in}{2.511193in}}%
\pgfpathlineto{\pgfqpoint{2.092697in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.512051in}}%
\pgfpathlineto{\pgfqpoint{2.094035in}{2.512609in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.517317in}}%
\pgfpathlineto{\pgfqpoint{2.102064in}{2.515116in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{2.515668in}}%
\pgfpathlineto{\pgfqpoint{2.114108in}{2.522501in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.520318in}}%
\pgfpathlineto{\pgfqpoint{2.115446in}{2.520861in}}%
\pgfpathlineto{\pgfqpoint{2.122583in}{2.525179in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{2.520842in}}%
\pgfpathlineto{\pgfqpoint{2.124367in}{2.521381in}}%
\pgfpathlineto{\pgfqpoint{2.131504in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{2.523512in}}%
\pgfpathlineto{\pgfqpoint{2.132842in}{2.524045in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{2.530133in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{2.527995in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{2.528522in}}%
\pgfpathlineto{\pgfqpoint{2.146669in}{2.529834in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{2.526097in}}%
\pgfpathlineto{\pgfqpoint{2.154252in}{2.529501in}}%
\pgfpathlineto{\pgfqpoint{2.154698in}{2.527381in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{2.527903in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{2.528164in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{2.526047in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{2.526570in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.527092in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{2.522866in}}%
\pgfpathlineto{\pgfqpoint{2.160051in}{2.523390in}}%
\pgfpathlineto{\pgfqpoint{2.161389in}{2.524174in}}%
\pgfpathlineto{\pgfqpoint{2.161835in}{2.522066in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.522590in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.524415in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.522314in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.522835in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{2.524136in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.520468in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{2.524098in}}%
\pgfpathlineto{\pgfqpoint{2.177893in}{2.522015in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{2.522532in}}%
\pgfpathlineto{\pgfqpoint{2.183692in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{2.184138in}{2.523290in}}%
\pgfpathlineto{\pgfqpoint{2.185030in}{2.523803in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{2.193951in}{2.526592in}}%
\pgfpathlineto{\pgfqpoint{2.194843in}{2.527101in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{2.528874in}}%
\pgfpathlineto{\pgfqpoint{2.198412in}{2.526820in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{2.527327in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{2.528590in}}%
\pgfpathlineto{\pgfqpoint{2.201980in}{2.526541in}}%
\pgfpathlineto{\pgfqpoint{2.202872in}{2.527046in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.530065in}}%
\pgfpathlineto{\pgfqpoint{2.208671in}{2.528026in}}%
\pgfpathlineto{\pgfqpoint{2.209563in}{2.528528in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{2.531277in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{2.529246in}}%
\pgfpathlineto{\pgfqpoint{2.215808in}{2.529745in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.534702in}}%
\pgfpathlineto{\pgfqpoint{2.225175in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{2.533178in}}%
\pgfpathlineto{\pgfqpoint{2.247478in}{2.544836in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{2.540859in}}%
\pgfpathlineto{\pgfqpoint{2.249262in}{2.541340in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{2.548005in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{2.546035in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{2.546507in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.547451in}}%
\pgfpathlineto{\pgfqpoint{2.266212in}{2.543756in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.543993in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{2.547055in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{2.545098in}}%
\pgfpathlineto{\pgfqpoint{2.273795in}{2.545568in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{2.547443in}}%
\pgfpathlineto{\pgfqpoint{2.277809in}{2.545493in}}%
\pgfpathlineto{\pgfqpoint{2.278701in}{2.545961in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.548293in}}%
\pgfpathlineto{\pgfqpoint{2.283608in}{2.546351in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{2.546817in}}%
\pgfpathlineto{\pgfqpoint{2.293867in}{2.551675in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{2.549745in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.550205in}}%
\pgfpathlineto{\pgfqpoint{2.300112in}{2.552728in}}%
\pgfpathlineto{\pgfqpoint{2.301450in}{2.549115in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{2.549345in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{2.553224in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{2.551314in}}%
\pgfpathlineto{\pgfqpoint{2.310817in}{2.551769in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{2.554035in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{2.552132in}}%
\pgfpathlineto{\pgfqpoint{2.316616in}{2.552584in}}%
\pgfpathlineto{\pgfqpoint{2.317508in}{2.553036in}}%
\pgfpathlineto{\pgfqpoint{2.317954in}{2.551136in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{2.551589in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{2.552492in}}%
\pgfpathlineto{\pgfqpoint{2.322861in}{2.547261in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{2.557556in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.555687in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{2.556129in}}%
\pgfpathlineto{\pgfqpoint{2.356315in}{2.561834in}}%
\pgfpathlineto{\pgfqpoint{2.356761in}{2.559979in}}%
\pgfpathlineto{\pgfqpoint{2.357653in}{2.560415in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{2.560633in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{2.558780in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.559216in}}%
\pgfpathlineto{\pgfqpoint{2.366574in}{2.562690in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.560847in}}%
\pgfpathlineto{\pgfqpoint{2.367912in}{2.561280in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{2.562791in}}%
\pgfpathlineto{\pgfqpoint{2.371480in}{2.560953in}}%
\pgfpathlineto{\pgfqpoint{2.372373in}{2.561384in}}%
\pgfpathlineto{\pgfqpoint{2.382632in}{2.566313in}}%
\pgfpathlineto{\pgfqpoint{2.383078in}{2.564487in}}%
\pgfpathlineto{\pgfqpoint{2.383970in}{2.564914in}}%
\pgfpathlineto{\pgfqpoint{2.389769in}{2.567675in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{2.565857in}}%
\pgfpathlineto{\pgfqpoint{2.391107in}{2.566280in}}%
\pgfpathlineto{\pgfqpoint{2.396905in}{2.569024in}}%
\pgfpathlineto{\pgfqpoint{2.397352in}{2.567214in}}%
\pgfpathlineto{\pgfqpoint{2.398244in}{2.567635in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.568266in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.566458in}}%
\pgfpathlineto{\pgfqpoint{2.400920in}{2.566879in}}%
\pgfpathlineto{\pgfqpoint{2.401812in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{2.402258in}{2.565495in}}%
\pgfpathlineto{\pgfqpoint{2.403150in}{2.565916in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.566757in}}%
\pgfpathlineto{\pgfqpoint{2.405380in}{2.564956in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.565376in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{2.568306in}}%
\pgfpathlineto{\pgfqpoint{2.412963in}{2.566513in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{2.566930in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.567556in}}%
\pgfpathlineto{\pgfqpoint{2.415640in}{2.565766in}}%
\pgfpathlineto{\pgfqpoint{2.416532in}{2.566183in}}%
\pgfpathlineto{\pgfqpoint{2.427683in}{2.571361in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{2.569584in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{2.569996in}}%
\pgfpathlineto{\pgfqpoint{2.437942in}{2.574091in}}%
\pgfpathlineto{\pgfqpoint{2.438388in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{2.572733in}}%
\pgfpathlineto{\pgfqpoint{2.439727in}{2.572936in}}%
\pgfpathlineto{\pgfqpoint{2.440619in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.569817in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{2.572871in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.571115in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{2.571521in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{2.577960in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{2.576219in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{2.576619in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.577018in}}%
\pgfpathlineto{\pgfqpoint{2.466490in}{2.575280in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{2.575679in}}%
\pgfpathlineto{\pgfqpoint{2.482102in}{2.582211in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{2.579160in}}%
\pgfpathlineto{\pgfqpoint{2.491469in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{2.492807in}{2.579261in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{2.579456in}}%
\pgfpathlineto{\pgfqpoint{2.513772in}{2.588348in}}%
\pgfpathlineto{\pgfqpoint{2.514218in}{2.586655in}}%
\pgfpathlineto{\pgfqpoint{2.515110in}{2.587038in}}%
\pgfpathlineto{\pgfqpoint{2.518678in}{2.588564in}}%
\pgfpathlineto{\pgfqpoint{2.519124in}{2.586876in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.587067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{3.143333in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{3.151984in}}%
\pgfpathlineto{\pgfqpoint{0.812523in}{3.156008in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{3.074425in}}%
\pgfpathlineto{\pgfqpoint{0.821444in}{3.094312in}}%
\pgfpathlineto{\pgfqpoint{0.821890in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{0.822783in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.829027in}{3.052500in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{3.071512in}}%
\pgfpathlineto{\pgfqpoint{0.832150in}{2.990900in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{2.998408in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{3.037211in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.968791in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{2.975641in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.982233in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{2.917523in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.981693in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.959053in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.964243in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.915610in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.929535in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.883108in}}%
\pgfpathlineto{\pgfqpoint{0.860251in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{0.860697in}{2.891887in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.809301in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{2.815058in}}%
\pgfpathlineto{\pgfqpoint{0.870956in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{2.748280in}}%
\pgfpathlineto{\pgfqpoint{0.878539in}{2.754319in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{2.760233in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.725687in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.731803in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{0.893705in}{2.775963in}}%
\pgfpathlineto{\pgfqpoint{0.894597in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.822832in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.795445in}}%
\pgfpathlineto{\pgfqpoint{0.904410in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.864437in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{2.843931in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.869334in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.850054in}}%
\pgfpathlineto{\pgfqpoint{0.933404in}{2.862155in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.934742in}{2.843612in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.859756in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.839083in}}%
\pgfpathlineto{\pgfqpoint{0.940987in}{2.842019in}}%
\pgfpathlineto{\pgfqpoint{0.945893in}{2.857554in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{2.837731in}}%
\pgfpathlineto{\pgfqpoint{0.947231in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.844732in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{2.825287in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{2.857440in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{2.839260in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.844400in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.826495in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{2.829112in}}%
\pgfpathlineto{\pgfqpoint{0.969088in}{2.845474in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.813777in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{0.979347in}{2.819644in}}%
\pgfpathlineto{\pgfqpoint{0.980239in}{2.822056in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.826812in}}%
\pgfpathlineto{\pgfqpoint{0.982916in}{2.794961in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{2.797443in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.814191in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.798906in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.801276in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.837509in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{2.823326in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.825417in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{2.848260in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.834788in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.827283in}}%
\pgfpathlineto{\pgfqpoint{1.022168in}{2.829224in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.856614in}}%
\pgfpathlineto{\pgfqpoint{1.035996in}{2.844118in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.845879in}}%
\pgfpathlineto{\pgfqpoint{1.048932in}{2.868455in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.856591in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.858218in}}%
\pgfpathlineto{\pgfqpoint{1.059191in}{2.873881in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{2.852667in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{2.854236in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{2.842966in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{2.844559in}}%
\pgfpathlineto{\pgfqpoint{1.081494in}{2.875052in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{2.864516in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.865935in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{2.891327in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.871493in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{2.872805in}}%
\pgfpathlineto{\pgfqpoint{1.119854in}{2.898133in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{2.888802in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{2.889989in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.896977in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.887834in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.889000in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.905769in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{2.897002in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{2.898095in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.906644in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{2.898083in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.899148in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.900207in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.891708in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{2.892782in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.898573in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{2.899592in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.908060in}}%
\pgfpathlineto{\pgfqpoint{1.176057in}{2.893065in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.913222in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{2.898496in}}%
\pgfpathlineto{\pgfqpoint{1.196575in}{2.898968in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.900844in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.200144in}{2.886769in}}%
\pgfpathlineto{\pgfqpoint{1.201482in}{2.888206in}}%
\pgfpathlineto{\pgfqpoint{1.201928in}{2.880750in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.881718in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{2.883641in}}%
\pgfpathlineto{\pgfqpoint{1.205050in}{2.876246in}}%
\pgfpathlineto{\pgfqpoint{1.205943in}{2.877216in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.881056in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{2.873751in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{2.874715in}}%
\pgfpathlineto{\pgfqpoint{1.211295in}{2.875196in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.867928in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.868901in}}%
\pgfpathlineto{\pgfqpoint{1.220216in}{2.877003in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.869885in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.223785in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{2.866132in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{2.867080in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.871298in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.864332in}}%
\pgfpathlineto{\pgfqpoint{1.230475in}{2.865272in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.872657in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{2.865822in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{2.866742in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.874409in}}%
\pgfpathlineto{\pgfqpoint{1.246979in}{2.867707in}}%
\pgfpathlineto{\pgfqpoint{1.247872in}{2.868605in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{2.869499in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{2.862834in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{2.863737in}}%
\pgfpathlineto{\pgfqpoint{1.256793in}{2.870396in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{2.864731in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.871263in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{2.864824in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{2.865692in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{2.872942in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.866620in}}%
\pgfpathlineto{\pgfqpoint{1.275081in}{2.867469in}}%
\pgfpathlineto{\pgfqpoint{1.279987in}{2.872082in}}%
\pgfpathlineto{\pgfqpoint{1.280433in}{2.865842in}}%
\pgfpathlineto{\pgfqpoint{1.281326in}{2.866682in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{2.874910in}}%
\pgfpathlineto{\pgfqpoint{1.290693in}{2.868797in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.869614in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{2.885737in}}%
\pgfpathlineto{\pgfqpoint{1.310319in}{2.879846in}}%
\pgfpathlineto{\pgfqpoint{1.311211in}{2.880613in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{2.884784in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{2.878964in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{2.879723in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{2.881234in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{2.875452in}}%
\pgfpathlineto{\pgfqpoint{1.320578in}{2.876213in}}%
\pgfpathlineto{\pgfqpoint{1.334406in}{2.887682in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.871207in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{2.871579in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.883540in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.878088in}}%
\pgfpathlineto{\pgfqpoint{1.352694in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{2.880220in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.874801in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.875515in}}%
\pgfpathlineto{\pgfqpoint{1.372767in}{2.888664in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{2.883410in}}%
\pgfpathlineto{\pgfqpoint{1.374105in}{2.884089in}}%
\pgfpathlineto{\pgfqpoint{1.379011in}{2.887782in}}%
\pgfpathlineto{\pgfqpoint{1.379457in}{2.882585in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{2.883257in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{2.883593in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{2.873244in}}%
\pgfpathlineto{\pgfqpoint{1.382580in}{2.873928in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.884270in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{2.874520in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{1.400422in}{2.876506in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{2.871500in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{2.872165in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{2.868511in}}%
\pgfpathlineto{\pgfqpoint{1.404882in}{2.869177in}}%
\pgfpathlineto{\pgfqpoint{1.417372in}{2.878300in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{2.873429in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{2.874073in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{2.875036in}}%
\pgfpathlineto{\pgfqpoint{1.421832in}{2.865998in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{2.877434in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{2.868324in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.868639in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.869582in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{1.442351in}{2.865527in}}%
\pgfpathlineto{\pgfqpoint{1.447704in}{2.869285in}}%
\pgfpathlineto{\pgfqpoint{1.449488in}{2.860645in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{2.869014in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.864471in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{2.865084in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{2.871728in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{2.867257in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{2.867857in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{2.872307in}}%
\pgfpathlineto{\pgfqpoint{1.481158in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.868480in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{2.874606in}}%
\pgfpathlineto{\pgfqpoint{1.491863in}{2.870253in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.503460in}{2.877680in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{2.873399in}}%
\pgfpathlineto{\pgfqpoint{1.504798in}{2.873966in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{2.880377in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{2.871955in}}%
\pgfpathlineto{\pgfqpoint{1.516842in}{2.872513in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.896301in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{2.906088in}}%
\pgfpathlineto{\pgfqpoint{1.575275in}{2.902182in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{2.902664in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{2.904342in}}%
\pgfpathlineto{\pgfqpoint{1.579735in}{2.900458in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{2.900940in}}%
\pgfpathlineto{\pgfqpoint{1.599362in}{2.910796in}}%
\pgfpathlineto{\pgfqpoint{1.600700in}{2.903453in}}%
\pgfpathlineto{\pgfqpoint{1.601146in}{2.903686in}}%
\pgfpathlineto{\pgfqpoint{1.623895in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{2.911545in}}%
\pgfpathlineto{\pgfqpoint{1.625233in}{2.911988in}}%
\pgfpathlineto{\pgfqpoint{1.627017in}{2.912872in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{2.909207in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{2.909651in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{2.920877in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.917312in}}%
\pgfpathlineto{\pgfqpoint{1.652888in}{2.917735in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{2.919209in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.915663in}}%
\pgfpathlineto{\pgfqpoint{1.657349in}{2.916086in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.922732in}}%
\pgfpathlineto{\pgfqpoint{1.672068in}{2.919247in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.919659in}}%
\pgfpathlineto{\pgfqpoint{1.675637in}{2.920888in}}%
\pgfpathlineto{\pgfqpoint{1.676083in}{2.917420in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{2.917832in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{2.925099in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{2.918699in}}%
\pgfpathlineto{\pgfqpoint{1.695263in}{2.918900in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.915509in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{2.915914in}}%
\pgfpathlineto{\pgfqpoint{1.701062in}{2.917924in}}%
\pgfpathlineto{\pgfqpoint{1.702400in}{2.911392in}}%
\pgfpathlineto{\pgfqpoint{1.702846in}{2.911595in}}%
\pgfpathlineto{\pgfqpoint{1.709983in}{2.914813in}}%
\pgfpathlineto{\pgfqpoint{1.710429in}{2.911479in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{2.911880in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{2.914870in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.911564in}}%
\pgfpathlineto{\pgfqpoint{1.719350in}{2.911962in}}%
\pgfpathlineto{\pgfqpoint{1.735408in}{2.919003in}}%
\pgfpathlineto{\pgfqpoint{1.735854in}{2.915756in}}%
\pgfpathlineto{\pgfqpoint{1.736746in}{2.916143in}}%
\pgfpathlineto{\pgfqpoint{1.744329in}{2.919403in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{2.916186in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{2.916569in}}%
\pgfpathlineto{\pgfqpoint{1.750128in}{2.918473in}}%
\pgfpathlineto{\pgfqpoint{1.750574in}{2.915276in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{2.915658in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{2.923141in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{2.917058in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{2.917245in}}%
\pgfpathlineto{\pgfqpoint{1.784474in}{2.922750in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{2.919662in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{2.920026in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.922558in}}%
\pgfpathlineto{\pgfqpoint{1.792503in}{2.919494in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{2.919856in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{2.921117in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.915383in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{2.917913in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{2.914888in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{2.915250in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{2.916150in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{2.913137in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{2.913499in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{2.914220in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{2.911217in}}%
\pgfpathlineto{\pgfqpoint{1.812575in}{2.911579in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{2.913739in}}%
\pgfpathlineto{\pgfqpoint{1.818374in}{2.910756in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{2.911116in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{2.916970in}}%
\pgfpathlineto{\pgfqpoint{1.834432in}{2.914032in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{2.914384in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.914735in}}%
\pgfpathlineto{\pgfqpoint{1.836662in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.912156in}}%
\pgfpathlineto{\pgfqpoint{1.878591in}{2.927768in}}%
\pgfpathlineto{\pgfqpoint{1.879037in}{2.924945in}}%
\pgfpathlineto{\pgfqpoint{1.879929in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{2.926582in}}%
\pgfpathlineto{\pgfqpoint{1.883944in}{2.923773in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{2.924101in}}%
\pgfpathlineto{\pgfqpoint{1.899110in}{2.929276in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{2.926505in}}%
\pgfpathlineto{\pgfqpoint{1.900448in}{2.926826in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{2.934843in}}%
\pgfpathlineto{\pgfqpoint{1.923643in}{2.932130in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{2.932440in}}%
\pgfpathlineto{\pgfqpoint{1.927657in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{2.930818in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.931127in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{2.931282in}}%
\pgfpathlineto{\pgfqpoint{1.929887in}{2.928585in}}%
\pgfpathlineto{\pgfqpoint{1.930780in}{2.928895in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{2.931825in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{2.929458in}}%
\pgfpathlineto{\pgfqpoint{1.943715in}{2.930532in}}%
\pgfpathlineto{\pgfqpoint{1.944161in}{2.927868in}}%
\pgfpathlineto{\pgfqpoint{1.945053in}{2.928176in}}%
\pgfpathlineto{\pgfqpoint{1.950852in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{1.951298in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{1.952190in}{2.927823in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{2.928586in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{2.925947in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{2.926254in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{2.927322in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{2.924694in}}%
\pgfpathlineto{\pgfqpoint{1.960219in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.926220in}}%
\pgfpathlineto{\pgfqpoint{1.964234in}{2.923603in}}%
\pgfpathlineto{\pgfqpoint{1.965126in}{2.923909in}}%
\pgfpathlineto{\pgfqpoint{1.993227in}{2.933302in}}%
\pgfpathlineto{\pgfqpoint{1.993673in}{2.930748in}}%
\pgfpathlineto{\pgfqpoint{1.994565in}{2.931040in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{2.935094in}}%
\pgfpathlineto{\pgfqpoint{2.007501in}{2.932568in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{2.932856in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{2.933144in}}%
\pgfpathlineto{\pgfqpoint{2.009731in}{2.930623in}}%
\pgfpathlineto{\pgfqpoint{2.010623in}{2.930912in}}%
\pgfpathlineto{\pgfqpoint{2.013745in}{2.931920in}}%
\pgfpathlineto{\pgfqpoint{2.014192in}{2.929409in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{2.929698in}}%
\pgfpathlineto{\pgfqpoint{2.016868in}{2.930274in}}%
\pgfpathlineto{\pgfqpoint{2.017314in}{2.927770in}}%
\pgfpathlineto{\pgfqpoint{2.018206in}{2.928059in}}%
\pgfpathlineto{\pgfqpoint{2.019098in}{2.928348in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{2.925849in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{2.926139in}}%
\pgfpathlineto{\pgfqpoint{2.029803in}{2.929161in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{2.926683in}}%
\pgfpathlineto{\pgfqpoint{2.031142in}{2.926970in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{2.934706in}}%
\pgfpathlineto{\pgfqpoint{2.056121in}{2.932277in}}%
\pgfpathlineto{\pgfqpoint{2.057013in}{2.932554in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.936530in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.934128in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.934401in}}%
\pgfpathlineto{\pgfqpoint{2.086006in}{2.938849in}}%
\pgfpathlineto{\pgfqpoint{2.087790in}{2.934373in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.935981in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{2.933622in}}%
\pgfpathlineto{\pgfqpoint{2.094481in}{2.933890in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.934158in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.931804in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{2.932073in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.947200in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{2.944934in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.945184in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.949748in}}%
\pgfpathlineto{\pgfqpoint{2.167188in}{2.947511in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.947756in}}%
\pgfpathlineto{\pgfqpoint{2.177001in}{2.950188in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{2.947967in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{2.948210in}}%
\pgfpathlineto{\pgfqpoint{2.190383in}{2.951458in}}%
\pgfpathlineto{\pgfqpoint{2.190829in}{2.949258in}}%
\pgfpathlineto{\pgfqpoint{2.191721in}{2.949498in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.968056in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{2.965962in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{2.966179in}}%
\pgfpathlineto{\pgfqpoint{2.280932in}{2.969838in}}%
\pgfpathlineto{\pgfqpoint{2.281378in}{2.967766in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.967980in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{2.968087in}}%
\pgfpathlineto{\pgfqpoint{2.283162in}{2.966018in}}%
\pgfpathlineto{\pgfqpoint{2.284054in}{2.966233in}}%
\pgfpathlineto{\pgfqpoint{2.313047in}{2.973077in}}%
\pgfpathlineto{\pgfqpoint{2.313493in}{2.971049in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.971256in}}%
\pgfpathlineto{\pgfqpoint{2.321968in}{2.973011in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{2.970994in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.971200in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{2.981806in}}%
\pgfpathlineto{\pgfqpoint{2.371926in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{2.375495in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.979066in}}%
\pgfpathlineto{\pgfqpoint{2.403150in}{2.984721in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{2.982992in}}%
\pgfpathlineto{\pgfqpoint{2.404934in}{2.983087in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{2.981361in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{3.000561in}}%
\pgfpathlineto{\pgfqpoint{2.503066in}{3.000815in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{2.999174in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{3.002037in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{3.002037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.794235in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.796019in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{0.797804in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.800034in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{0.801372in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{0.801818in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{0.802264in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{2.615635in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.584877in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{0.806279in}{2.585804in}}%
\pgfpathlineto{\pgfqpoint{0.806725in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{0.809401in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{0.809847in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{2.551752in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{0.812077in}{2.572381in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{2.543043in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{2.544220in}}%
\pgfpathlineto{\pgfqpoint{0.815646in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.555588in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{2.563397in}}%
\pgfpathlineto{\pgfqpoint{0.818322in}{2.598334in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.819214in}{2.604598in}}%
\pgfpathlineto{\pgfqpoint{0.819660in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{0.820552in}{2.592377in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{0.822336in}{2.603923in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{0.825905in}{2.563493in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.564869in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{2.584877in}}%
\pgfpathlineto{\pgfqpoint{0.829919in}{2.585041in}}%
\pgfpathlineto{\pgfqpoint{0.830365in}{2.576446in}}%
\pgfpathlineto{\pgfqpoint{0.830812in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{0.831258in}{2.581236in}}%
\pgfpathlineto{\pgfqpoint{0.832150in}{2.569099in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{2.570074in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{2.562790in}}%
\pgfpathlineto{\pgfqpoint{0.834826in}{2.567079in}}%
\pgfpathlineto{\pgfqpoint{0.836164in}{2.575625in}}%
\pgfpathlineto{\pgfqpoint{0.837948in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{2.565957in}}%
\pgfpathlineto{\pgfqpoint{0.838840in}{2.566274in}}%
\pgfpathlineto{\pgfqpoint{0.839733in}{2.559904in}}%
\pgfpathlineto{\pgfqpoint{0.840179in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.570912in}}%
\pgfpathlineto{\pgfqpoint{0.841517in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.568333in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{2.578869in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.572611in}}%
\pgfpathlineto{\pgfqpoint{0.844193in}{2.576023in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.576595in}}%
\pgfpathlineto{\pgfqpoint{0.845977in}{2.570621in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{2.570854in}}%
\pgfpathlineto{\pgfqpoint{0.848208in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{0.849546in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.584029in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{2.584251in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{2.575974in}}%
\pgfpathlineto{\pgfqpoint{0.851776in}{2.581692in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.579353in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{2.571813in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{2.577719in}}%
\pgfpathlineto{\pgfqpoint{0.856683in}{2.575305in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{2.580548in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.570579in}}%
\pgfpathlineto{\pgfqpoint{0.858021in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.859359in}{2.576239in}}%
\pgfpathlineto{\pgfqpoint{0.859805in}{2.576387in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.586460in}}%
\pgfpathlineto{\pgfqpoint{0.862035in}{2.584178in}}%
\pgfpathlineto{\pgfqpoint{0.862481in}{2.584269in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{2.589077in}}%
\pgfpathlineto{\pgfqpoint{0.863819in}{2.584536in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{2.586908in}}%
\pgfpathlineto{\pgfqpoint{0.864712in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.582634in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.584959in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.585041in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{2.587323in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.583284in}}%
\pgfpathlineto{\pgfqpoint{0.869172in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{2.577209in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{2.586155in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{2.590684in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{2.596461in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{2.590918in}}%
\pgfpathlineto{\pgfqpoint{0.882108in}{2.594682in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{2.594700in}}%
\pgfpathlineto{\pgfqpoint{0.886122in}{2.608814in}}%
\pgfpathlineto{\pgfqpoint{0.887460in}{2.603499in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{2.606744in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{2.603266in}}%
\pgfpathlineto{\pgfqpoint{0.893259in}{2.606444in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{0.896381in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{2.616653in}}%
\pgfpathlineto{\pgfqpoint{0.899950in}{2.615056in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{0.900842in}{2.616425in}}%
\pgfpathlineto{\pgfqpoint{0.901288in}{2.613347in}}%
\pgfpathlineto{\pgfqpoint{0.901734in}{2.614781in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{2.613224in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.611680in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{0.903518in}{2.613043in}}%
\pgfpathlineto{\pgfqpoint{0.905302in}{2.621494in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{2.621402in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.628255in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.636357in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{2.636064in}}%
\pgfpathlineto{\pgfqpoint{0.910655in}{2.627345in}}%
\pgfpathlineto{\pgfqpoint{0.911993in}{2.628383in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.628159in}}%
\pgfpathlineto{\pgfqpoint{0.915116in}{2.623620in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{2.623436in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{2.617868in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.625199in}}%
\pgfpathlineto{\pgfqpoint{0.920914in}{2.623741in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{0.921806in}{2.623565in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{2.628196in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{2.628094in}}%
\pgfpathlineto{\pgfqpoint{0.924483in}{2.625522in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.626565in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{0.929389in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{0.929835in}{2.632767in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.631472in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{2.632543in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{2.634784in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{0.932512in}{2.635598in}}%
\pgfpathlineto{\pgfqpoint{0.933850in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{2.630527in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{2.634781in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{2.632396in}}%
\pgfpathlineto{\pgfqpoint{0.936526in}{2.631158in}}%
\pgfpathlineto{\pgfqpoint{0.936972in}{2.632184in}}%
\pgfpathlineto{\pgfqpoint{0.939649in}{2.638211in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{2.636986in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{0.942771in}{2.642801in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{2.654713in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{2.652314in}}%
\pgfpathlineto{\pgfqpoint{0.949908in}{2.653195in}}%
\pgfpathlineto{\pgfqpoint{0.950354in}{2.652007in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{2.653914in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{2.654784in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{2.653601in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{0.952584in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.652682in}}%
\pgfpathlineto{\pgfqpoint{0.955260in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{0.955706in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{0.956153in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{2.650804in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{2.651648in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{2.651504in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{2.653324in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{0.961505in}{2.649412in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.651200in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{2.649142in}}%
\pgfpathlineto{\pgfqpoint{0.962843in}{2.649009in}}%
\pgfpathlineto{\pgfqpoint{0.963735in}{2.643988in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{2.645766in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{2.649162in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{2.647153in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.647964in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{2.648770in}}%
\pgfpathlineto{\pgfqpoint{0.967304in}{2.647709in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{2.646530in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{2.647333in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{2.648924in}}%
\pgfpathlineto{\pgfqpoint{0.969980in}{2.647879in}}%
\pgfpathlineto{\pgfqpoint{0.970872in}{2.648543in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.650885in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{2.650755in}}%
\pgfpathlineto{\pgfqpoint{0.973549in}{2.647797in}}%
\pgfpathlineto{\pgfqpoint{0.973995in}{2.649469in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{2.649218in}}%
\pgfpathlineto{\pgfqpoint{0.976225in}{2.652390in}}%
\pgfpathlineto{\pgfqpoint{0.976671in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{0.977117in}{2.650364in}}%
\pgfpathlineto{\pgfqpoint{0.978009in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{0.978901in}{2.653357in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{2.654833in}}%
\pgfpathlineto{\pgfqpoint{0.981578in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.649870in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{2.645024in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{2.640096in}}%
\pgfpathlineto{\pgfqpoint{0.990053in}{2.644471in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{2.643544in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{2.643954in}}%
\pgfpathlineto{\pgfqpoint{0.993175in}{2.644561in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{2.641837in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{2.640379in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{2.637036in}}%
\pgfpathlineto{\pgfqpoint{0.998974in}{2.637740in}}%
\pgfpathlineto{\pgfqpoint{1.001204in}{2.637318in}}%
\pgfpathlineto{\pgfqpoint{1.003434in}{2.642304in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{2.641259in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.005664in}{2.641842in}}%
\pgfpathlineto{\pgfqpoint{1.006111in}{2.641750in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.637695in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.649302in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{2.647747in}}%
\pgfpathlineto{\pgfqpoint{1.017262in}{2.648274in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{2.644823in}}%
\pgfpathlineto{\pgfqpoint{1.021276in}{2.646683in}}%
\pgfpathlineto{\pgfqpoint{1.022615in}{2.645694in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{2.647527in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{2.648038in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{2.648544in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.647056in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{2.647564in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{2.648067in}}%
\pgfpathlineto{\pgfqpoint{1.029751in}{2.649063in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.648967in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{2.652562in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{2.653138in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{2.652361in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{2.651488in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{2.652061in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{2.651863in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{2.650616in}}%
\pgfpathlineto{\pgfqpoint{1.038672in}{2.650521in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{2.652768in}}%
\pgfpathlineto{\pgfqpoint{1.043133in}{2.647643in}}%
\pgfpathlineto{\pgfqpoint{1.044025in}{2.648761in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.649136in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{2.649238in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{2.650871in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{2.650148in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{2.650058in}}%
\pgfpathlineto{\pgfqpoint{1.052500in}{2.653365in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{2.653895in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{2.651564in}}%
\pgfpathlineto{\pgfqpoint{1.055622in}{2.651474in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{2.653570in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{2.655957in}}%
\pgfpathlineto{\pgfqpoint{1.064990in}{2.655011in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{2.655921in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{2.655049in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{2.653777in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{2.654186in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{2.655086in}}%
\pgfpathlineto{\pgfqpoint{1.072126in}{2.651816in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.653296in}}%
\pgfpathlineto{\pgfqpoint{1.076141in}{2.653349in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{2.658889in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{2.658236in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.658703in}}%
\pgfpathlineto{\pgfqpoint{1.084616in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{2.661737in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.660541in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.661546in}}%
\pgfpathlineto{\pgfqpoint{1.089077in}{2.662451in}}%
\pgfpathlineto{\pgfqpoint{1.089523in}{2.661807in}}%
\pgfpathlineto{\pgfqpoint{1.091753in}{2.658074in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{2.658438in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{2.657807in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{2.658799in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{2.659515in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{2.661105in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{2.658977in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.661157in}}%
\pgfpathlineto{\pgfqpoint{1.103350in}{2.662112in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{2.660455in}}%
\pgfpathlineto{\pgfqpoint{1.106473in}{2.657854in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.658116in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{2.657517in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.658461in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{2.660253in}}%
\pgfpathlineto{\pgfqpoint{1.110487in}{2.659656in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{2.659059in}}%
\pgfpathlineto{\pgfqpoint{1.111379in}{2.659484in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{2.661412in}}%
\pgfpathlineto{\pgfqpoint{1.114948in}{2.661325in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{2.659643in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{2.660060in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{2.661028in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{2.661757in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{2.663996in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{2.663423in}}%
\pgfpathlineto{\pgfqpoint{1.127437in}{2.664306in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{2.668224in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{2.666995in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{2.667200in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{2.669204in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.668368in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{2.669603in}}%
\pgfpathlineto{\pgfqpoint{1.142157in}{2.669885in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{2.670908in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{2.675183in}}%
\pgfpathlineto{\pgfqpoint{1.150632in}{2.673631in}}%
\pgfpathlineto{\pgfqpoint{1.151078in}{2.673990in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{2.675157in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{2.674160in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{2.673878in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{2.674140in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{2.672703in}}%
\pgfpathlineto{\pgfqpoint{1.155985in}{2.673413in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.674287in}}%
\pgfpathlineto{\pgfqpoint{1.159107in}{2.673216in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{2.674009in}}%
\pgfpathlineto{\pgfqpoint{1.160445in}{2.674708in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{2.675404in}}%
\pgfpathlineto{\pgfqpoint{1.162675in}{2.674686in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.674756in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{2.674046in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{2.674984in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{2.673759in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.673921in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{2.672622in}}%
\pgfpathlineto{\pgfqpoint{1.174273in}{2.673638in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.672353in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{2.671253in}}%
\pgfpathlineto{\pgfqpoint{1.180071in}{2.669994in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{2.669830in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{2.669167in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{2.669339in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{2.669924in}}%
\pgfpathlineto{\pgfqpoint{1.185870in}{2.669762in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{2.671082in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{2.670179in}}%
\pgfpathlineto{\pgfqpoint{1.188546in}{2.670918in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{2.671976in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.672135in}}%
\pgfpathlineto{\pgfqpoint{1.194791in}{2.673019in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.673161in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{2.671159in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{2.671554in}}%
\pgfpathlineto{\pgfqpoint{1.207281in}{2.668024in}}%
\pgfpathlineto{\pgfqpoint{1.209511in}{2.668819in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{2.668056in}}%
\pgfpathlineto{\pgfqpoint{1.213525in}{2.668146in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{2.668768in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{1.217986in}{2.671229in}}%
\pgfpathlineto{\pgfqpoint{1.219324in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{2.671528in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{2.672353in}}%
\pgfpathlineto{\pgfqpoint{1.228691in}{2.669809in}}%
\pgfpathlineto{\pgfqpoint{1.229137in}{2.669736in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{2.668176in}}%
\pgfpathlineto{\pgfqpoint{1.230029in}{2.668847in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{2.668632in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{2.668191in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{2.668859in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{2.668360in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{2.670197in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.669113in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{2.672359in}}%
\pgfpathlineto{\pgfqpoint{1.248318in}{2.671356in}}%
\pgfpathlineto{\pgfqpoint{1.250548in}{2.672772in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{2.673116in}}%
\pgfpathlineto{\pgfqpoint{1.259023in}{2.671070in}}%
\pgfpathlineto{\pgfqpoint{1.260361in}{2.671208in}}%
\pgfpathlineto{\pgfqpoint{1.262145in}{2.671968in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{2.672581in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{2.673047in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{2.673588in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.673177in}}%
\pgfpathlineto{\pgfqpoint{1.275527in}{2.672949in}}%
\pgfpathlineto{\pgfqpoint{1.276865in}{2.673413in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{2.673586in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.674165in}}%
\pgfpathlineto{\pgfqpoint{1.292923in}{2.673595in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{2.674297in}}%
\pgfpathlineto{\pgfqpoint{1.295599in}{2.674162in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{2.673894in}}%
\pgfpathlineto{\pgfqpoint{1.300060in}{2.674455in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{2.674068in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.674640in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{2.675327in}}%
\pgfpathlineto{\pgfqpoint{1.304520in}{2.676009in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.676483in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.675903in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{1.318794in}{2.676983in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.679040in}}%
\pgfpathlineto{\pgfqpoint{1.322809in}{2.679448in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{2.680160in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.678601in}}%
\pgfpathlineto{\pgfqpoint{1.327715in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{2.680936in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{2.681516in}}%
\pgfpathlineto{\pgfqpoint{1.348680in}{2.685884in}}%
\pgfpathlineto{\pgfqpoint{1.351356in}{2.684883in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{1.354924in}{2.685199in}}%
\pgfpathlineto{\pgfqpoint{1.356709in}{2.684636in}}%
\pgfpathlineto{\pgfqpoint{1.366076in}{2.688035in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{2.688463in}}%
\pgfpathlineto{\pgfqpoint{1.370982in}{2.689798in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{2.690214in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.691253in}}%
\pgfpathlineto{\pgfqpoint{1.387486in}{2.690530in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{2.690863in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{2.689234in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{2.690242in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{2.689971in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{2.694224in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{2.694541in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{2.695692in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{2.696054in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{1.422278in}{2.694449in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{2.695495in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.695714in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{2.698389in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{2.698589in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.698632in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{2.698106in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.699619in}}%
\pgfpathlineto{\pgfqpoint{1.451272in}{2.699574in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{2.699900in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{2.699450in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{1.459747in}{2.700719in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.700619in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{2.700868in}}%
\pgfpathlineto{\pgfqpoint{1.466438in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.701322in}}%
\pgfpathlineto{\pgfqpoint{1.479819in}{2.700558in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{2.702443in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.702777in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{1.497215in}{2.704478in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{2.703721in}}%
\pgfpathlineto{\pgfqpoint{1.498554in}{2.704277in}}%
\pgfpathlineto{\pgfqpoint{1.517288in}{2.710714in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{2.713521in}}%
\pgfpathlineto{\pgfqpoint{1.537806in}{2.713494in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.714383in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.714842in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{2.716240in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{2.716960in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.716549in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{2.716416in}}%
\pgfpathlineto{\pgfqpoint{1.562339in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.717063in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{2.717277in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{2.717771in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{2.718333in}}%
\pgfpathlineto{\pgfqpoint{1.574383in}{2.718476in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{2.718271in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{2.727014in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.727399in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{2.729706in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{2.730135in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{2.730880in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{2.731071in}}%
\pgfpathlineto{\pgfqpoint{1.650212in}{2.735836in}}%
\pgfpathlineto{\pgfqpoint{1.651996in}{2.735551in}}%
\pgfpathlineto{\pgfqpoint{1.654226in}{2.736136in}}%
\pgfpathlineto{\pgfqpoint{1.656457in}{2.735968in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{2.736781in}}%
\pgfpathlineto{\pgfqpoint{1.671622in}{2.738943in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{2.739026in}}%
\pgfpathlineto{\pgfqpoint{1.680097in}{2.739061in}}%
\pgfpathlineto{\pgfqpoint{1.681882in}{2.739143in}}%
\pgfpathlineto{\pgfqpoint{1.684112in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.739821in}}%
\pgfpathlineto{\pgfqpoint{1.692141in}{2.740060in}}%
\pgfpathlineto{\pgfqpoint{1.694371in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.695709in}{2.740398in}}%
\pgfpathlineto{\pgfqpoint{1.711767in}{2.743208in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{2.743455in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{2.743737in}}%
\pgfpathlineto{\pgfqpoint{1.729163in}{2.745191in}}%
\pgfpathlineto{\pgfqpoint{1.730501in}{2.745500in}}%
\pgfpathlineto{\pgfqpoint{1.746113in}{2.748191in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{2.748251in}}%
\pgfpathlineto{\pgfqpoint{1.778229in}{2.754330in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{2.753649in}}%
\pgfpathlineto{\pgfqpoint{1.782690in}{2.754281in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{2.754327in}}%
\pgfpathlineto{\pgfqpoint{1.788935in}{2.754443in}}%
\pgfpathlineto{\pgfqpoint{1.792057in}{2.755090in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{2.755407in}}%
\pgfpathlineto{\pgfqpoint{1.800978in}{2.754829in}}%
\pgfpathlineto{\pgfqpoint{1.804100in}{2.755467in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{2.756587in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{2.757282in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{2.757992in}}%
\pgfpathlineto{\pgfqpoint{1.825511in}{2.758175in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{2.759519in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{2.760127in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{2.759953in}}%
\pgfpathlineto{\pgfqpoint{1.837554in}{2.759901in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{2.761027in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{2.761144in}}%
\pgfpathlineto{\pgfqpoint{1.853612in}{2.761581in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{2.764886in}}%
\pgfpathlineto{\pgfqpoint{1.879037in}{2.765371in}}%
\pgfpathlineto{\pgfqpoint{1.882160in}{2.765785in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{2.766966in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{2.766489in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{2.768910in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{2.770492in}}%
\pgfpathlineto{\pgfqpoint{1.920966in}{2.770371in}}%
\pgfpathlineto{\pgfqpoint{1.927211in}{2.772281in}}%
\pgfpathlineto{\pgfqpoint{1.928995in}{2.771581in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{2.771823in}}%
\pgfpathlineto{\pgfqpoint{1.935240in}{2.771910in}}%
\pgfpathlineto{\pgfqpoint{1.937470in}{2.772563in}}%
\pgfpathlineto{\pgfqpoint{1.968248in}{2.776689in}}%
\pgfpathlineto{\pgfqpoint{1.970032in}{2.776694in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.777805in}}%
\pgfpathlineto{\pgfqpoint{1.978953in}{2.778223in}}%
\pgfpathlineto{\pgfqpoint{1.997242in}{2.782087in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.782883in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{2.024451in}{2.784739in}}%
\pgfpathlineto{\pgfqpoint{2.027573in}{2.784924in}}%
\pgfpathlineto{\pgfqpoint{2.059243in}{2.788578in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{2.788626in}}%
\pgfpathlineto{\pgfqpoint{2.069948in}{2.791045in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{2.790843in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{2.795522in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{2.103402in}{2.795525in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{2.796044in}}%
\pgfpathlineto{\pgfqpoint{2.111431in}{2.796906in}}%
\pgfpathlineto{\pgfqpoint{2.150238in}{2.800663in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.800702in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{2.801520in}}%
\pgfpathlineto{\pgfqpoint{2.209117in}{2.808732in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.809974in}}%
\pgfpathlineto{\pgfqpoint{2.220268in}{2.810155in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{2.810627in}}%
\pgfpathlineto{\pgfqpoint{2.227405in}{2.810683in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{2.819624in}}%
\pgfpathlineto{\pgfqpoint{2.354084in}{2.825741in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{2.826309in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{2.828180in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.841870in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{2.841870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605859in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428977in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.428977in}{2.235000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506637in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.506637in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506637in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309533in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309533in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112430in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.112430in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112430in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283238in,y=1.936609in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041905in, y=2.191472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041905in, y=2.554805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041905in, y=2.918138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041905in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986350in,y=2.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506637in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.508243in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{3.511454in}{2.514488in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{3.512257in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{3.512659in}{2.575625in}}%
\pgfpathlineto{\pgfqpoint{3.513060in}{2.705196in}}%
\pgfpathlineto{\pgfqpoint{3.513863in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{2.616500in}}%
\pgfpathlineto{\pgfqpoint{3.515067in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{3.515469in}{2.677319in}}%
\pgfpathlineto{\pgfqpoint{3.516673in}{2.556410in}}%
\pgfpathlineto{\pgfqpoint{3.517074in}{2.679075in}}%
\pgfpathlineto{\pgfqpoint{3.517877in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{2.692097in}}%
\pgfpathlineto{\pgfqpoint{3.519483in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.520688in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{3.521892in}{2.635599in}}%
\pgfpathlineto{\pgfqpoint{3.522695in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{3.523498in}{2.640582in}}%
\pgfpathlineto{\pgfqpoint{3.523899in}{2.573561in}}%
\pgfpathlineto{\pgfqpoint{3.524301in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{3.525103in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{3.525505in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{3.525906in}{2.561258in}}%
\pgfpathlineto{\pgfqpoint{3.526308in}{2.649200in}}%
\pgfpathlineto{\pgfqpoint{3.527111in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{3.527512in}{2.605189in}}%
\pgfpathlineto{\pgfqpoint{3.528315in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.524434in}}%
\pgfpathlineto{\pgfqpoint{3.530322in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{3.530724in}{2.687677in}}%
\pgfpathlineto{\pgfqpoint{3.531125in}{2.604193in}}%
\pgfpathlineto{\pgfqpoint{3.531527in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{2.592656in}}%
\pgfpathlineto{\pgfqpoint{3.532329in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.532731in}{2.543283in}}%
\pgfpathlineto{\pgfqpoint{3.533534in}{2.576961in}}%
\pgfpathlineto{\pgfqpoint{3.533935in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{3.534738in}{2.623921in}}%
\pgfpathlineto{\pgfqpoint{3.535140in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{3.535541in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{3.535943in}{2.632702in}}%
\pgfpathlineto{\pgfqpoint{3.537950in}{2.533945in}}%
\pgfpathlineto{\pgfqpoint{3.538351in}{2.548375in}}%
\pgfpathlineto{\pgfqpoint{3.538753in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{3.539154in}{2.540731in}}%
\pgfpathlineto{\pgfqpoint{3.539957in}{2.533453in}}%
\pgfpathlineto{\pgfqpoint{3.540760in}{2.589884in}}%
\pgfpathlineto{\pgfqpoint{3.541964in}{2.520767in}}%
\pgfpathlineto{\pgfqpoint{3.542767in}{2.510495in}}%
\pgfpathlineto{\pgfqpoint{3.543169in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{3.544373in}{2.498895in}}%
\pgfpathlineto{\pgfqpoint{3.545176in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{3.545577in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{3.546782in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{3.547183in}{2.637516in}}%
\pgfpathlineto{\pgfqpoint{3.547585in}{2.587751in}}%
\pgfpathlineto{\pgfqpoint{3.547986in}{2.521474in}}%
\pgfpathlineto{\pgfqpoint{3.548387in}{2.553349in}}%
\pgfpathlineto{\pgfqpoint{3.548789in}{2.622328in}}%
\pgfpathlineto{\pgfqpoint{3.549190in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{3.549592in}{2.615155in}}%
\pgfpathlineto{\pgfqpoint{3.551599in}{2.524380in}}%
\pgfpathlineto{\pgfqpoint{3.552000in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{3.552803in}{2.613994in}}%
\pgfpathlineto{\pgfqpoint{3.554409in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{3.555613in}{2.636735in}}%
\pgfpathlineto{\pgfqpoint{3.556015in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{3.556416in}{2.548920in}}%
\pgfpathlineto{\pgfqpoint{3.556818in}{2.621402in}}%
\pgfpathlineto{\pgfqpoint{3.557219in}{2.612638in}}%
\pgfpathlineto{\pgfqpoint{3.557621in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{3.558022in}{2.556086in}}%
\pgfpathlineto{\pgfqpoint{3.558424in}{2.603922in}}%
\pgfpathlineto{\pgfqpoint{3.559227in}{2.584570in}}%
\pgfpathlineto{\pgfqpoint{3.559628in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{3.560029in}{2.611891in}}%
\pgfpathlineto{\pgfqpoint{3.560431in}{2.539123in}}%
\pgfpathlineto{\pgfqpoint{3.560832in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{3.561635in}{2.593067in}}%
\pgfpathlineto{\pgfqpoint{3.562037in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{3.562840in}{2.562258in}}%
\pgfpathlineto{\pgfqpoint{3.563241in}{2.575305in}}%
\pgfpathlineto{\pgfqpoint{3.563642in}{2.560221in}}%
\pgfpathlineto{\pgfqpoint{3.564044in}{2.525162in}}%
\pgfpathlineto{\pgfqpoint{3.564847in}{2.541097in}}%
\pgfpathlineto{\pgfqpoint{3.566453in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{3.568058in}{2.562943in}}%
\pgfpathlineto{\pgfqpoint{3.568861in}{2.605321in}}%
\pgfpathlineto{\pgfqpoint{3.569263in}{2.591391in}}%
\pgfpathlineto{\pgfqpoint{3.570066in}{2.564056in}}%
\pgfpathlineto{\pgfqpoint{3.570467in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.570869in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{3.571270in}{2.555720in}}%
\pgfpathlineto{\pgfqpoint{3.571671in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{3.572073in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{3.572876in}{2.611466in}}%
\pgfpathlineto{\pgfqpoint{3.573277in}{2.570050in}}%
\pgfpathlineto{\pgfqpoint{3.574080in}{2.576834in}}%
\pgfpathlineto{\pgfqpoint{3.574482in}{2.675274in}}%
\pgfpathlineto{\pgfqpoint{3.574883in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.594109in}}%
\pgfpathlineto{\pgfqpoint{3.575686in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{3.576087in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.576489in}{2.606638in}}%
\pgfpathlineto{\pgfqpoint{3.576890in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{3.577693in}{2.563633in}}%
\pgfpathlineto{\pgfqpoint{3.578095in}{2.608482in}}%
\pgfpathlineto{\pgfqpoint{3.578897in}{2.580267in}}%
\pgfpathlineto{\pgfqpoint{3.579299in}{2.616301in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{2.592376in}}%
\pgfpathlineto{\pgfqpoint{3.580102in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{3.580503in}{2.616008in}}%
\pgfpathlineto{\pgfqpoint{3.581306in}{2.561417in}}%
\pgfpathlineto{\pgfqpoint{3.582511in}{2.571561in}}%
\pgfpathlineto{\pgfqpoint{3.582912in}{2.621160in}}%
\pgfpathlineto{\pgfqpoint{3.583313in}{2.556702in}}%
\pgfpathlineto{\pgfqpoint{3.583715in}{2.613394in}}%
\pgfpathlineto{\pgfqpoint{3.584116in}{2.560876in}}%
\pgfpathlineto{\pgfqpoint{3.584518in}{2.615103in}}%
\pgfpathlineto{\pgfqpoint{3.584919in}{2.585358in}}%
\pgfpathlineto{\pgfqpoint{3.585321in}{2.574357in}}%
\pgfpathlineto{\pgfqpoint{3.586124in}{2.580076in}}%
\pgfpathlineto{\pgfqpoint{3.586525in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{3.586926in}{2.538681in}}%
\pgfpathlineto{\pgfqpoint{3.587328in}{2.610925in}}%
\pgfpathlineto{\pgfqpoint{3.587729in}{2.584014in}}%
\pgfpathlineto{\pgfqpoint{3.588131in}{2.585866in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{3.588934in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{3.589335in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{3.590138in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{3.591744in}{2.548865in}}%
\pgfpathlineto{\pgfqpoint{3.592547in}{2.652411in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{2.536095in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{2.578333in}}%
\pgfpathlineto{\pgfqpoint{3.594153in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{3.594554in}{2.571909in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.585182in}}%
\pgfpathlineto{\pgfqpoint{3.595357in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{2.544566in}}%
\pgfpathlineto{\pgfqpoint{3.596160in}{2.570759in}}%
\pgfpathlineto{\pgfqpoint{3.596561in}{2.583800in}}%
\pgfpathlineto{\pgfqpoint{3.597364in}{2.537511in}}%
\pgfpathlineto{\pgfqpoint{3.597766in}{2.539372in}}%
\pgfpathlineto{\pgfqpoint{3.598568in}{2.554102in}}%
\pgfpathlineto{\pgfqpoint{3.598970in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{2.593655in}}%
\pgfpathlineto{\pgfqpoint{3.600977in}{2.544450in}}%
\pgfpathlineto{\pgfqpoint{3.601379in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.601780in}{2.593753in}}%
\pgfpathlineto{\pgfqpoint{3.602583in}{2.589250in}}%
\pgfpathlineto{\pgfqpoint{3.602984in}{2.589288in}}%
\pgfpathlineto{\pgfqpoint{3.603386in}{2.571309in}}%
\pgfpathlineto{\pgfqpoint{3.603787in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{3.604590in}{2.617613in}}%
\pgfpathlineto{\pgfqpoint{3.605795in}{2.637889in}}%
\pgfpathlineto{\pgfqpoint{3.606196in}{2.569150in}}%
\pgfpathlineto{\pgfqpoint{3.606597in}{2.624494in}}%
\pgfpathlineto{\pgfqpoint{3.606999in}{2.654787in}}%
\pgfpathlineto{\pgfqpoint{3.607400in}{2.627170in}}%
\pgfpathlineto{\pgfqpoint{3.607802in}{2.622747in}}%
\pgfpathlineto{\pgfqpoint{3.608203in}{2.539684in}}%
\pgfpathlineto{\pgfqpoint{3.608605in}{2.614007in}}%
\pgfpathlineto{\pgfqpoint{3.609809in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{3.610210in}{2.559054in}}%
\pgfpathlineto{\pgfqpoint{3.611013in}{2.591373in}}%
\pgfpathlineto{\pgfqpoint{3.611415in}{2.578918in}}%
\pgfpathlineto{\pgfqpoint{3.612218in}{2.618977in}}%
\pgfpathlineto{\pgfqpoint{3.612619in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{3.613422in}{2.575199in}}%
\pgfpathlineto{\pgfqpoint{3.613823in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{3.614225in}{2.587528in}}%
\pgfpathlineto{\pgfqpoint{3.615028in}{2.560793in}}%
\pgfpathlineto{\pgfqpoint{3.616634in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.617035in}{2.564107in}}%
\pgfpathlineto{\pgfqpoint{3.617838in}{2.599640in}}%
\pgfpathlineto{\pgfqpoint{3.619845in}{2.536708in}}%
\pgfpathlineto{\pgfqpoint{3.621451in}{2.629983in}}%
\pgfpathlineto{\pgfqpoint{3.621852in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{3.622655in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{3.623057in}{2.592090in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{2.610734in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{3.625064in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.626268in}{2.549727in}}%
\pgfpathlineto{\pgfqpoint{3.627874in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{3.629881in}{2.559405in}}%
\pgfpathlineto{\pgfqpoint{3.631086in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{3.630684in}{2.542075in}}%
\pgfpathlineto{\pgfqpoint{3.631487in}{2.625117in}}%
\pgfpathlineto{\pgfqpoint{3.633494in}{2.562803in}}%
\pgfpathlineto{\pgfqpoint{3.633896in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{3.634297in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{3.635903in}{2.618581in}}%
\pgfpathlineto{\pgfqpoint{3.636305in}{2.560206in}}%
\pgfpathlineto{\pgfqpoint{3.637107in}{2.584959in}}%
\pgfpathlineto{\pgfqpoint{3.637509in}{2.629444in}}%
\pgfpathlineto{\pgfqpoint{3.637910in}{2.571748in}}%
\pgfpathlineto{\pgfqpoint{3.638312in}{2.575141in}}%
\pgfpathlineto{\pgfqpoint{3.639115in}{2.602724in}}%
\pgfpathlineto{\pgfqpoint{3.639516in}{2.566597in}}%
\pgfpathlineto{\pgfqpoint{3.639918in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{3.640721in}{2.629786in}}%
\pgfpathlineto{\pgfqpoint{3.641122in}{2.635099in}}%
\pgfpathlineto{\pgfqpoint{3.641523in}{2.558441in}}%
\pgfpathlineto{\pgfqpoint{3.642326in}{2.579042in}}%
\pgfpathlineto{\pgfqpoint{3.643531in}{2.656765in}}%
\pgfpathlineto{\pgfqpoint{3.643932in}{2.611045in}}%
\pgfpathlineto{\pgfqpoint{3.644334in}{2.566647in}}%
\pgfpathlineto{\pgfqpoint{3.644735in}{2.660469in}}%
\pgfpathlineto{\pgfqpoint{3.645538in}{2.607758in}}%
\pgfpathlineto{\pgfqpoint{3.646341in}{2.558773in}}%
\pgfpathlineto{\pgfqpoint{3.646742in}{2.645047in}}%
\pgfpathlineto{\pgfqpoint{3.647545in}{2.639621in}}%
\pgfpathlineto{\pgfqpoint{3.648348in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{3.648749in}{2.614709in}}%
\pgfpathlineto{\pgfqpoint{3.649151in}{2.617725in}}%
\pgfpathlineto{\pgfqpoint{3.649552in}{2.594263in}}%
\pgfpathlineto{\pgfqpoint{3.649954in}{2.627766in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{2.610445in}}%
\pgfpathlineto{\pgfqpoint{3.651158in}{2.639598in}}%
\pgfpathlineto{\pgfqpoint{3.651560in}{2.627439in}}%
\pgfpathlineto{\pgfqpoint{3.652363in}{2.615302in}}%
\pgfpathlineto{\pgfqpoint{3.652764in}{2.627201in}}%
\pgfpathlineto{\pgfqpoint{3.653165in}{2.620173in}}%
\pgfpathlineto{\pgfqpoint{3.653567in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{3.654771in}{2.555125in}}%
\pgfpathlineto{\pgfqpoint{3.655574in}{2.612983in}}%
\pgfpathlineto{\pgfqpoint{3.656377in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{3.656778in}{2.569266in}}%
\pgfpathlineto{\pgfqpoint{3.657180in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{3.657983in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{3.658786in}{2.578255in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{2.579310in}}%
\pgfpathlineto{\pgfqpoint{3.659990in}{2.568925in}}%
\pgfpathlineto{\pgfqpoint{3.660391in}{2.569948in}}%
\pgfpathlineto{\pgfqpoint{3.660793in}{2.585121in}}%
\pgfpathlineto{\pgfqpoint{3.661194in}{2.577625in}}%
\pgfpathlineto{\pgfqpoint{3.661596in}{2.568290in}}%
\pgfpathlineto{\pgfqpoint{3.661997in}{2.632045in}}%
\pgfpathlineto{\pgfqpoint{3.662800in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.663603in}{2.555697in}}%
\pgfpathlineto{\pgfqpoint{3.664807in}{2.653524in}}%
\pgfpathlineto{\pgfqpoint{3.666012in}{2.566382in}}%
\pgfpathlineto{\pgfqpoint{3.666413in}{2.568284in}}%
\pgfpathlineto{\pgfqpoint{3.666815in}{2.560184in}}%
\pgfpathlineto{\pgfqpoint{3.667216in}{2.644543in}}%
\pgfpathlineto{\pgfqpoint{3.667618in}{2.640813in}}%
\pgfpathlineto{\pgfqpoint{3.668420in}{2.654093in}}%
\pgfpathlineto{\pgfqpoint{3.668822in}{2.575009in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{2.636625in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{3.670829in}{2.569975in}}%
\pgfpathlineto{\pgfqpoint{3.671632in}{2.579814in}}%
\pgfpathlineto{\pgfqpoint{3.672033in}{2.666953in}}%
\pgfpathlineto{\pgfqpoint{3.672435in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{3.672836in}{2.610591in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{3.674442in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.675245in}{2.573305in}}%
\pgfpathlineto{\pgfqpoint{3.676048in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{3.676449in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{3.676851in}{2.615432in}}%
\pgfpathlineto{\pgfqpoint{3.677252in}{2.628184in}}%
\pgfpathlineto{\pgfqpoint{3.678055in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{3.678457in}{2.638139in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{3.679260in}{2.599177in}}%
\pgfpathlineto{\pgfqpoint{3.679661in}{2.619359in}}%
\pgfpathlineto{\pgfqpoint{3.680062in}{2.616793in}}%
\pgfpathlineto{\pgfqpoint{3.680464in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{3.681267in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.681668in}{2.582536in}}%
\pgfpathlineto{\pgfqpoint{3.682070in}{2.590039in}}%
\pgfpathlineto{\pgfqpoint{3.682471in}{2.612403in}}%
\pgfpathlineto{\pgfqpoint{3.682873in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{3.684478in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.665285in}}%
\pgfpathlineto{\pgfqpoint{3.685683in}{2.641413in}}%
\pgfpathlineto{\pgfqpoint{3.686084in}{2.672135in}}%
\pgfpathlineto{\pgfqpoint{3.686887in}{2.566845in}}%
\pgfpathlineto{\pgfqpoint{3.687288in}{2.613640in}}%
\pgfpathlineto{\pgfqpoint{3.688894in}{2.556011in}}%
\pgfpathlineto{\pgfqpoint{3.689697in}{2.629340in}}%
\pgfpathlineto{\pgfqpoint{3.690500in}{2.595166in}}%
\pgfpathlineto{\pgfqpoint{3.690902in}{2.580957in}}%
\pgfpathlineto{\pgfqpoint{3.691303in}{2.585723in}}%
\pgfpathlineto{\pgfqpoint{3.692106in}{2.671313in}}%
\pgfpathlineto{\pgfqpoint{3.693310in}{2.582739in}}%
\pgfpathlineto{\pgfqpoint{3.694515in}{2.652562in}}%
\pgfpathlineto{\pgfqpoint{3.694916in}{2.559680in}}%
\pgfpathlineto{\pgfqpoint{3.695719in}{2.590636in}}%
\pgfpathlineto{\pgfqpoint{3.696120in}{2.606014in}}%
\pgfpathlineto{\pgfqpoint{3.696923in}{2.601393in}}%
\pgfpathlineto{\pgfqpoint{3.697325in}{2.536506in}}%
\pgfpathlineto{\pgfqpoint{3.697726in}{2.606712in}}%
\pgfpathlineto{\pgfqpoint{3.698529in}{2.630949in}}%
\pgfpathlineto{\pgfqpoint{3.699733in}{2.584765in}}%
\pgfpathlineto{\pgfqpoint{3.700135in}{2.595324in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{2.629047in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{2.593848in}}%
\pgfpathlineto{\pgfqpoint{3.701741in}{2.616239in}}%
\pgfpathlineto{\pgfqpoint{3.702142in}{2.625881in}}%
\pgfpathlineto{\pgfqpoint{3.702544in}{2.621367in}}%
\pgfpathlineto{\pgfqpoint{3.703748in}{2.571009in}}%
\pgfpathlineto{\pgfqpoint{3.704952in}{2.642374in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{2.551262in}}%
\pgfpathlineto{\pgfqpoint{3.705354in}{2.634959in}}%
\pgfpathlineto{\pgfqpoint{3.705755in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{3.706157in}{2.638461in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{2.573577in}}%
\pgfpathlineto{\pgfqpoint{3.706959in}{2.558366in}}%
\pgfpathlineto{\pgfqpoint{3.708164in}{2.633005in}}%
\pgfpathlineto{\pgfqpoint{3.709368in}{2.577510in}}%
\pgfpathlineto{\pgfqpoint{3.710974in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{3.712178in}{2.551589in}}%
\pgfpathlineto{\pgfqpoint{3.712580in}{2.642160in}}%
\pgfpathlineto{\pgfqpoint{3.713383in}{2.618753in}}%
\pgfpathlineto{\pgfqpoint{3.713784in}{2.632067in}}%
\pgfpathlineto{\pgfqpoint{3.714988in}{2.567590in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{2.633069in}}%
\pgfpathlineto{\pgfqpoint{3.716996in}{2.565807in}}%
\pgfpathlineto{\pgfqpoint{3.717397in}{2.599714in}}%
\pgfpathlineto{\pgfqpoint{3.718200in}{2.621730in}}%
\pgfpathlineto{\pgfqpoint{3.719806in}{2.563503in}}%
\pgfpathlineto{\pgfqpoint{3.720207in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{3.720609in}{2.614663in}}%
\pgfpathlineto{\pgfqpoint{3.721010in}{2.569810in}}%
\pgfpathlineto{\pgfqpoint{3.721412in}{2.554273in}}%
\pgfpathlineto{\pgfqpoint{3.721813in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{3.722214in}{2.559164in}}%
\pgfpathlineto{\pgfqpoint{3.722616in}{2.544407in}}%
\pgfpathlineto{\pgfqpoint{3.723820in}{2.629840in}}%
\pgfpathlineto{\pgfqpoint{3.724222in}{2.588297in}}%
\pgfpathlineto{\pgfqpoint{3.724623in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.725025in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{3.725426in}{2.597668in}}%
\pgfpathlineto{\pgfqpoint{3.725828in}{2.619589in}}%
\pgfpathlineto{\pgfqpoint{3.726229in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{3.726630in}{2.615540in}}%
\pgfpathlineto{\pgfqpoint{3.727433in}{2.605587in}}%
\pgfpathlineto{\pgfqpoint{3.729039in}{2.557744in}}%
\pgfpathlineto{\pgfqpoint{3.729441in}{2.614017in}}%
\pgfpathlineto{\pgfqpoint{3.729842in}{2.535060in}}%
\pgfpathlineto{\pgfqpoint{3.730243in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{3.730645in}{2.593783in}}%
\pgfpathlineto{\pgfqpoint{3.731448in}{2.619705in}}%
\pgfpathlineto{\pgfqpoint{3.731849in}{2.578292in}}%
\pgfpathlineto{\pgfqpoint{3.732652in}{2.589315in}}%
\pgfpathlineto{\pgfqpoint{3.734258in}{2.623921in}}%
\pgfpathlineto{\pgfqpoint{3.734659in}{2.549165in}}%
\pgfpathlineto{\pgfqpoint{3.735061in}{2.650603in}}%
\pgfpathlineto{\pgfqpoint{3.736265in}{2.599601in}}%
\pgfpathlineto{\pgfqpoint{3.736667in}{2.652770in}}%
\pgfpathlineto{\pgfqpoint{3.737068in}{2.597070in}}%
\pgfpathlineto{\pgfqpoint{3.737871in}{2.575034in}}%
\pgfpathlineto{\pgfqpoint{3.738272in}{2.580103in}}%
\pgfpathlineto{\pgfqpoint{3.739477in}{2.632729in}}%
\pgfpathlineto{\pgfqpoint{3.740280in}{2.575897in}}%
\pgfpathlineto{\pgfqpoint{3.740681in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{2.574732in}}%
\pgfpathlineto{\pgfqpoint{3.741484in}{2.607014in}}%
\pgfpathlineto{\pgfqpoint{3.741885in}{2.576669in}}%
\pgfpathlineto{\pgfqpoint{3.742287in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{3.742688in}{2.629177in}}%
\pgfpathlineto{\pgfqpoint{3.743090in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{3.744294in}{2.567086in}}%
\pgfpathlineto{\pgfqpoint{3.745097in}{2.618484in}}%
\pgfpathlineto{\pgfqpoint{3.745900in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{3.746301in}{2.601371in}}%
\pgfpathlineto{\pgfqpoint{3.746703in}{2.601973in}}%
\pgfpathlineto{\pgfqpoint{3.747104in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{3.747506in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{3.748309in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{3.748710in}{2.615778in}}%
\pgfpathlineto{\pgfqpoint{3.749112in}{2.588725in}}%
\pgfpathlineto{\pgfqpoint{3.749513in}{2.596534in}}%
\pgfpathlineto{\pgfqpoint{3.749914in}{2.569602in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{2.618652in}}%
\pgfpathlineto{\pgfqpoint{3.750717in}{2.583418in}}%
\pgfpathlineto{\pgfqpoint{3.751119in}{2.572721in}}%
\pgfpathlineto{\pgfqpoint{3.751922in}{2.619112in}}%
\pgfpathlineto{\pgfqpoint{3.752323in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{3.752725in}{2.626145in}}%
\pgfpathlineto{\pgfqpoint{3.753126in}{2.597152in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{2.599513in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{2.551451in}}%
\pgfpathlineto{\pgfqpoint{3.755936in}{2.635134in}}%
\pgfpathlineto{\pgfqpoint{3.756739in}{2.590182in}}%
\pgfpathlineto{\pgfqpoint{3.757140in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{3.757542in}{2.528685in}}%
\pgfpathlineto{\pgfqpoint{3.757943in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{3.758345in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{2.617973in}}%
\pgfpathlineto{\pgfqpoint{3.759148in}{2.571228in}}%
\pgfpathlineto{\pgfqpoint{3.759549in}{2.623668in}}%
\pgfpathlineto{\pgfqpoint{3.759951in}{2.577062in}}%
\pgfpathlineto{\pgfqpoint{3.760754in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{2.593184in}}%
\pgfpathlineto{\pgfqpoint{3.761556in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{3.761958in}{2.630275in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.594353in}}%
\pgfpathlineto{\pgfqpoint{3.763162in}{2.558025in}}%
\pgfpathlineto{\pgfqpoint{3.763965in}{2.567207in}}%
\pgfpathlineto{\pgfqpoint{3.764367in}{2.641843in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{2.554891in}}%
\pgfpathlineto{\pgfqpoint{3.765571in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{3.765972in}{2.515221in}}%
\pgfpathlineto{\pgfqpoint{3.766374in}{2.577587in}}%
\pgfpathlineto{\pgfqpoint{3.767980in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{3.768381in}{2.590543in}}%
\pgfpathlineto{\pgfqpoint{3.768782in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{2.587794in}}%
\pgfpathlineto{\pgfqpoint{3.769585in}{2.563440in}}%
\pgfpathlineto{\pgfqpoint{3.769987in}{2.574001in}}%
\pgfpathlineto{\pgfqpoint{3.771191in}{2.626410in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.771994in}{2.604370in}}%
\pgfpathlineto{\pgfqpoint{3.772396in}{2.624091in}}%
\pgfpathlineto{\pgfqpoint{3.772797in}{2.579182in}}%
\pgfpathlineto{\pgfqpoint{3.773600in}{2.579239in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{2.618429in}}%
\pgfpathlineto{\pgfqpoint{3.775206in}{2.612432in}}%
\pgfpathlineto{\pgfqpoint{3.775607in}{2.623783in}}%
\pgfpathlineto{\pgfqpoint{3.776410in}{2.564322in}}%
\pgfpathlineto{\pgfqpoint{3.776811in}{2.581083in}}%
\pgfpathlineto{\pgfqpoint{3.778016in}{2.613361in}}%
\pgfpathlineto{\pgfqpoint{3.778819in}{2.616527in}}%
\pgfpathlineto{\pgfqpoint{3.779220in}{2.579098in}}%
\pgfpathlineto{\pgfqpoint{3.779622in}{2.628744in}}%
\pgfpathlineto{\pgfqpoint{3.780023in}{2.594604in}}%
\pgfpathlineto{\pgfqpoint{3.781227in}{2.569161in}}%
\pgfpathlineto{\pgfqpoint{3.782030in}{2.550206in}}%
\pgfpathlineto{\pgfqpoint{3.782432in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{3.783235in}{2.552522in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.641449in}}%
\pgfpathlineto{\pgfqpoint{3.784038in}{2.576807in}}%
\pgfpathlineto{\pgfqpoint{3.784439in}{2.508680in}}%
\pgfpathlineto{\pgfqpoint{3.784840in}{2.583151in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{2.639051in}}%
\pgfpathlineto{\pgfqpoint{3.786848in}{2.542716in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{2.592632in}}%
\pgfpathlineto{\pgfqpoint{3.788052in}{2.585911in}}%
\pgfpathlineto{\pgfqpoint{3.788453in}{2.563706in}}%
\pgfpathlineto{\pgfqpoint{3.788855in}{2.575624in}}%
\pgfpathlineto{\pgfqpoint{3.789256in}{2.615340in}}%
\pgfpathlineto{\pgfqpoint{3.789658in}{2.553560in}}%
\pgfpathlineto{\pgfqpoint{3.790059in}{2.519192in}}%
\pgfpathlineto{\pgfqpoint{3.791264in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{3.792066in}{2.547303in}}%
\pgfpathlineto{\pgfqpoint{3.793271in}{2.551583in}}%
\pgfpathlineto{\pgfqpoint{3.794475in}{2.610478in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{3.795278in}{2.606912in}}%
\pgfpathlineto{\pgfqpoint{3.795680in}{2.605893in}}%
\pgfpathlineto{\pgfqpoint{3.796482in}{2.585771in}}%
\pgfpathlineto{\pgfqpoint{3.796884in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{3.798088in}{2.539861in}}%
\pgfpathlineto{\pgfqpoint{3.798891in}{2.586371in}}%
\pgfpathlineto{\pgfqpoint{3.799293in}{2.575438in}}%
\pgfpathlineto{\pgfqpoint{3.799694in}{2.546642in}}%
\pgfpathlineto{\pgfqpoint{3.800095in}{2.547209in}}%
\pgfpathlineto{\pgfqpoint{3.800497in}{2.605273in}}%
\pgfpathlineto{\pgfqpoint{3.801300in}{2.582515in}}%
\pgfpathlineto{\pgfqpoint{3.801701in}{2.578094in}}%
\pgfpathlineto{\pgfqpoint{3.802103in}{2.536710in}}%
\pgfpathlineto{\pgfqpoint{3.802504in}{2.564856in}}%
\pgfpathlineto{\pgfqpoint{3.802906in}{2.595875in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{2.562491in}}%
\pgfpathlineto{\pgfqpoint{3.803708in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{3.804110in}{2.527822in}}%
\pgfpathlineto{\pgfqpoint{3.804511in}{2.549432in}}%
\pgfpathlineto{\pgfqpoint{3.804913in}{2.571475in}}%
\pgfpathlineto{\pgfqpoint{3.805314in}{2.542736in}}%
\pgfpathlineto{\pgfqpoint{3.805716in}{2.559371in}}%
\pgfpathlineto{\pgfqpoint{3.806117in}{2.562340in}}%
\pgfpathlineto{\pgfqpoint{3.806519in}{2.600277in}}%
\pgfpathlineto{\pgfqpoint{3.806920in}{2.579414in}}%
\pgfpathlineto{\pgfqpoint{3.807322in}{2.563938in}}%
\pgfpathlineto{\pgfqpoint{3.807723in}{2.614299in}}%
\pgfpathlineto{\pgfqpoint{3.808124in}{2.558231in}}%
\pgfpathlineto{\pgfqpoint{3.808526in}{2.575655in}}%
\pgfpathlineto{\pgfqpoint{3.808927in}{2.592068in}}%
\pgfpathlineto{\pgfqpoint{3.809329in}{2.481393in}}%
\pgfpathlineto{\pgfqpoint{3.809730in}{2.599295in}}%
\pgfpathlineto{\pgfqpoint{3.810132in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{3.811336in}{2.531403in}}%
\pgfpathlineto{\pgfqpoint{3.812540in}{2.621191in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{2.566946in}}%
\pgfpathlineto{\pgfqpoint{3.813745in}{2.584578in}}%
\pgfpathlineto{\pgfqpoint{3.814949in}{2.598806in}}%
\pgfpathlineto{\pgfqpoint{3.815350in}{2.554922in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{2.585627in}}%
\pgfpathlineto{\pgfqpoint{3.816555in}{2.586582in}}%
\pgfpathlineto{\pgfqpoint{3.816956in}{2.576740in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.608634in}}%
\pgfpathlineto{\pgfqpoint{3.818562in}{2.551166in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{2.564752in}}%
\pgfpathlineto{\pgfqpoint{3.819365in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{3.819766in}{2.596938in}}%
\pgfpathlineto{\pgfqpoint{3.820168in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{3.820569in}{2.538938in}}%
\pgfpathlineto{\pgfqpoint{3.820971in}{2.661824in}}%
\pgfpathlineto{\pgfqpoint{3.821774in}{2.584928in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{2.556784in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.614472in}}%
\pgfpathlineto{\pgfqpoint{3.822978in}{2.585899in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{3.823781in}{2.608898in}}%
\pgfpathlineto{\pgfqpoint{3.824182in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{3.825387in}{2.604274in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{2.548312in}}%
\pgfpathlineto{\pgfqpoint{3.827394in}{2.548375in}}%
\pgfpathlineto{\pgfqpoint{3.828598in}{2.581592in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{2.541845in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{2.564483in}}%
\pgfpathlineto{\pgfqpoint{3.830606in}{2.614071in}}%
\pgfpathlineto{\pgfqpoint{3.831408in}{2.509967in}}%
\pgfpathlineto{\pgfqpoint{3.831810in}{2.549949in}}%
\pgfpathlineto{\pgfqpoint{3.833014in}{2.598780in}}%
\pgfpathlineto{\pgfqpoint{3.833416in}{2.534582in}}%
\pgfpathlineto{\pgfqpoint{3.834219in}{2.555640in}}%
\pgfpathlineto{\pgfqpoint{3.834620in}{2.584564in}}%
\pgfpathlineto{\pgfqpoint{3.835021in}{2.556632in}}%
\pgfpathlineto{\pgfqpoint{3.835423in}{2.555353in}}%
\pgfpathlineto{\pgfqpoint{3.835824in}{2.558505in}}%
\pgfpathlineto{\pgfqpoint{3.836226in}{2.555458in}}%
\pgfpathlineto{\pgfqpoint{3.836627in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{3.837430in}{2.617271in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{3.838233in}{2.565383in}}%
\pgfpathlineto{\pgfqpoint{3.839036in}{2.590882in}}%
\pgfpathlineto{\pgfqpoint{3.840240in}{2.541125in}}%
\pgfpathlineto{\pgfqpoint{3.840642in}{2.556897in}}%
\pgfpathlineto{\pgfqpoint{3.841043in}{2.561739in}}%
\pgfpathlineto{\pgfqpoint{3.841445in}{2.582233in}}%
\pgfpathlineto{\pgfqpoint{3.841846in}{2.503153in}}%
\pgfpathlineto{\pgfqpoint{3.842247in}{2.576195in}}%
\pgfpathlineto{\pgfqpoint{3.842649in}{2.587495in}}%
\pgfpathlineto{\pgfqpoint{3.843452in}{2.543401in}}%
\pgfpathlineto{\pgfqpoint{3.843853in}{2.551675in}}%
\pgfpathlineto{\pgfqpoint{3.845058in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{3.845459in}{2.592744in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.528412in}}%
\pgfpathlineto{\pgfqpoint{3.846663in}{2.563628in}}%
\pgfpathlineto{\pgfqpoint{3.847065in}{2.554254in}}%
\pgfpathlineto{\pgfqpoint{3.847466in}{2.588929in}}%
\pgfpathlineto{\pgfqpoint{3.847868in}{2.547954in}}%
\pgfpathlineto{\pgfqpoint{3.848269in}{2.583408in}}%
\pgfpathlineto{\pgfqpoint{3.848671in}{2.574906in}}%
\pgfpathlineto{\pgfqpoint{3.849072in}{2.616202in}}%
\pgfpathlineto{\pgfqpoint{3.849474in}{2.543515in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{2.589451in}}%
\pgfpathlineto{\pgfqpoint{3.851882in}{2.535878in}}%
\pgfpathlineto{\pgfqpoint{3.852284in}{2.586110in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{2.553285in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{2.542824in}}%
\pgfpathlineto{\pgfqpoint{3.853488in}{2.558009in}}%
\pgfpathlineto{\pgfqpoint{3.855094in}{2.602932in}}%
\pgfpathlineto{\pgfqpoint{3.856700in}{2.514263in}}%
\pgfpathlineto{\pgfqpoint{3.857101in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{3.857904in}{2.567226in}}%
\pgfpathlineto{\pgfqpoint{3.858305in}{2.564775in}}%
\pgfpathlineto{\pgfqpoint{3.859510in}{2.539705in}}%
\pgfpathlineto{\pgfqpoint{3.859911in}{2.571114in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{2.543956in}}%
\pgfpathlineto{\pgfqpoint{3.860714in}{2.544842in}}%
\pgfpathlineto{\pgfqpoint{3.861116in}{2.588058in}}%
\pgfpathlineto{\pgfqpoint{3.861517in}{2.549478in}}%
\pgfpathlineto{\pgfqpoint{3.861918in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{3.862320in}{2.563106in}}%
\pgfpathlineto{\pgfqpoint{3.863123in}{2.564003in}}%
\pgfpathlineto{\pgfqpoint{3.863524in}{2.544447in}}%
\pgfpathlineto{\pgfqpoint{3.864729in}{2.588162in}}%
\pgfpathlineto{\pgfqpoint{3.865130in}{2.525586in}}%
\pgfpathlineto{\pgfqpoint{3.865531in}{2.565450in}}%
\pgfpathlineto{\pgfqpoint{3.865933in}{2.580086in}}%
\pgfpathlineto{\pgfqpoint{3.866334in}{2.510437in}}%
\pgfpathlineto{\pgfqpoint{3.866736in}{2.550185in}}%
\pgfpathlineto{\pgfqpoint{3.867539in}{2.578552in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{2.525587in}}%
\pgfpathlineto{\pgfqpoint{3.869947in}{2.593120in}}%
\pgfpathlineto{\pgfqpoint{3.870349in}{2.570693in}}%
\pgfpathlineto{\pgfqpoint{3.870750in}{2.527107in}}%
\pgfpathlineto{\pgfqpoint{3.871553in}{2.558806in}}%
\pgfpathlineto{\pgfqpoint{3.871955in}{2.559248in}}%
\pgfpathlineto{\pgfqpoint{3.872758in}{2.566497in}}%
\pgfpathlineto{\pgfqpoint{3.873159in}{2.522407in}}%
\pgfpathlineto{\pgfqpoint{3.874363in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{2.546089in}}%
\pgfpathlineto{\pgfqpoint{3.875568in}{2.547387in}}%
\pgfpathlineto{\pgfqpoint{3.875969in}{2.513121in}}%
\pgfpathlineto{\pgfqpoint{3.877173in}{2.578280in}}%
\pgfpathlineto{\pgfqpoint{3.877976in}{2.535162in}}%
\pgfpathlineto{\pgfqpoint{3.878378in}{2.615187in}}%
\pgfpathlineto{\pgfqpoint{3.878779in}{2.545869in}}%
\pgfpathlineto{\pgfqpoint{3.879181in}{2.523633in}}%
\pgfpathlineto{\pgfqpoint{3.879582in}{2.535433in}}%
\pgfpathlineto{\pgfqpoint{3.880385in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{3.880787in}{2.546929in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{3.881589in}{2.606493in}}%
\pgfpathlineto{\pgfqpoint{3.882794in}{2.518928in}}%
\pgfpathlineto{\pgfqpoint{3.883195in}{2.596012in}}%
\pgfpathlineto{\pgfqpoint{3.883597in}{2.559680in}}%
\pgfpathlineto{\pgfqpoint{3.884801in}{2.492763in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{2.584862in}}%
\pgfpathlineto{\pgfqpoint{3.886005in}{2.571064in}}%
\pgfpathlineto{\pgfqpoint{3.886407in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{3.886808in}{2.633593in}}%
\pgfpathlineto{\pgfqpoint{3.887210in}{2.519081in}}%
\pgfpathlineto{\pgfqpoint{3.888013in}{2.565859in}}%
\pgfpathlineto{\pgfqpoint{3.888815in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{3.889217in}{2.583861in}}%
\pgfpathlineto{\pgfqpoint{3.889618in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{3.890020in}{2.589972in}}%
\pgfpathlineto{\pgfqpoint{3.890421in}{2.566443in}}%
\pgfpathlineto{\pgfqpoint{3.890823in}{2.620331in}}%
\pgfpathlineto{\pgfqpoint{3.891224in}{2.571055in}}%
\pgfpathlineto{\pgfqpoint{3.891626in}{2.573354in}}%
\pgfpathlineto{\pgfqpoint{3.892027in}{2.533304in}}%
\pgfpathlineto{\pgfqpoint{3.892830in}{2.542117in}}%
\pgfpathlineto{\pgfqpoint{3.893231in}{2.592680in}}%
\pgfpathlineto{\pgfqpoint{3.893633in}{2.527173in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{2.585169in}}%
\pgfpathlineto{\pgfqpoint{3.894837in}{2.554793in}}%
\pgfpathlineto{\pgfqpoint{3.895239in}{2.569461in}}%
\pgfpathlineto{\pgfqpoint{3.896443in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{3.897246in}{2.579309in}}%
\pgfpathlineto{\pgfqpoint{3.897647in}{2.556224in}}%
\pgfpathlineto{\pgfqpoint{3.898049in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{3.898450in}{2.586061in}}%
\pgfpathlineto{\pgfqpoint{3.899253in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{2.573493in}}%
\pgfpathlineto{\pgfqpoint{3.900457in}{2.508795in}}%
\pgfpathlineto{\pgfqpoint{3.900859in}{2.542521in}}%
\pgfpathlineto{\pgfqpoint{3.901260in}{2.563625in}}%
\pgfpathlineto{\pgfqpoint{3.901662in}{2.561077in}}%
\pgfpathlineto{\pgfqpoint{3.902063in}{2.543797in}}%
\pgfpathlineto{\pgfqpoint{3.902465in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{3.902866in}{2.572223in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{2.504285in}}%
\pgfpathlineto{\pgfqpoint{3.903669in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{3.904071in}{2.584402in}}%
\pgfpathlineto{\pgfqpoint{3.904472in}{2.511529in}}%
\pgfpathlineto{\pgfqpoint{3.905275in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{3.905676in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{3.906479in}{2.507227in}}%
\pgfpathlineto{\pgfqpoint{3.907282in}{2.595425in}}%
\pgfpathlineto{\pgfqpoint{3.907684in}{2.541654in}}%
\pgfpathlineto{\pgfqpoint{3.908486in}{2.575126in}}%
\pgfpathlineto{\pgfqpoint{3.908888in}{2.569353in}}%
\pgfpathlineto{\pgfqpoint{3.909289in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{3.909691in}{2.531091in}}%
\pgfpathlineto{\pgfqpoint{3.910092in}{2.573412in}}%
\pgfpathlineto{\pgfqpoint{3.910895in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{3.911698in}{2.585383in}}%
\pgfpathlineto{\pgfqpoint{3.912099in}{2.495550in}}%
\pgfpathlineto{\pgfqpoint{3.913304in}{2.594034in}}%
\pgfpathlineto{\pgfqpoint{3.914107in}{2.584028in}}%
\pgfpathlineto{\pgfqpoint{3.914508in}{2.584043in}}%
\pgfpathlineto{\pgfqpoint{3.915311in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{3.915713in}{2.528516in}}%
\pgfpathlineto{\pgfqpoint{3.916114in}{2.545666in}}%
\pgfpathlineto{\pgfqpoint{3.916515in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{3.916917in}{2.527300in}}%
\pgfpathlineto{\pgfqpoint{3.917318in}{2.538724in}}%
\pgfpathlineto{\pgfqpoint{3.917720in}{2.599042in}}%
\pgfpathlineto{\pgfqpoint{3.918523in}{2.560479in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{2.530474in}}%
\pgfpathlineto{\pgfqpoint{3.919326in}{2.590212in}}%
\pgfpathlineto{\pgfqpoint{3.919727in}{2.526019in}}%
\pgfpathlineto{\pgfqpoint{3.920128in}{2.571902in}}%
\pgfpathlineto{\pgfqpoint{3.920931in}{2.542410in}}%
\pgfpathlineto{\pgfqpoint{3.921333in}{2.550193in}}%
\pgfpathlineto{\pgfqpoint{3.921734in}{2.569548in}}%
\pgfpathlineto{\pgfqpoint{3.922136in}{2.547831in}}%
\pgfpathlineto{\pgfqpoint{3.922537in}{2.569253in}}%
\pgfpathlineto{\pgfqpoint{3.923340in}{2.517904in}}%
\pgfpathlineto{\pgfqpoint{3.924946in}{2.602514in}}%
\pgfpathlineto{\pgfqpoint{3.925749in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{3.926150in}{2.561513in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{3.926953in}{2.507846in}}%
\pgfpathlineto{\pgfqpoint{3.927355in}{2.601104in}}%
\pgfpathlineto{\pgfqpoint{3.927756in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{3.928157in}{2.523316in}}%
\pgfpathlineto{\pgfqpoint{3.928559in}{2.529259in}}%
\pgfpathlineto{\pgfqpoint{3.929763in}{2.594545in}}%
\pgfpathlineto{\pgfqpoint{3.931369in}{2.504326in}}%
\pgfpathlineto{\pgfqpoint{3.931770in}{2.515727in}}%
\pgfpathlineto{\pgfqpoint{3.932172in}{2.576074in}}%
\pgfpathlineto{\pgfqpoint{3.932573in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{3.933376in}{2.505451in}}%
\pgfpathlineto{\pgfqpoint{3.934179in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{3.934581in}{2.511841in}}%
\pgfpathlineto{\pgfqpoint{3.935383in}{2.563666in}}%
\pgfpathlineto{\pgfqpoint{3.935785in}{2.551814in}}%
\pgfpathlineto{\pgfqpoint{3.936186in}{2.609189in}}%
\pgfpathlineto{\pgfqpoint{3.936588in}{2.538343in}}%
\pgfpathlineto{\pgfqpoint{3.936989in}{2.556345in}}%
\pgfpathlineto{\pgfqpoint{3.937391in}{2.525262in}}%
\pgfpathlineto{\pgfqpoint{3.938194in}{2.567605in}}%
\pgfpathlineto{\pgfqpoint{3.938595in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{3.938997in}{2.536318in}}%
\pgfpathlineto{\pgfqpoint{3.939799in}{2.586895in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{2.561697in}}%
\pgfpathlineto{\pgfqpoint{3.940602in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{3.941004in}{2.561766in}}%
\pgfpathlineto{\pgfqpoint{3.941405in}{2.553419in}}%
\pgfpathlineto{\pgfqpoint{3.941807in}{2.561163in}}%
\pgfpathlineto{\pgfqpoint{3.942208in}{2.592981in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{2.540842in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{2.522194in}}%
\pgfpathlineto{\pgfqpoint{3.943412in}{2.530938in}}%
\pgfpathlineto{\pgfqpoint{3.943814in}{2.599666in}}%
\pgfpathlineto{\pgfqpoint{3.944617in}{2.550421in}}%
\pgfpathlineto{\pgfqpoint{3.945018in}{2.584704in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{2.581064in}}%
\pgfpathlineto{\pgfqpoint{3.946624in}{2.523149in}}%
\pgfpathlineto{\pgfqpoint{3.947025in}{2.572853in}}%
\pgfpathlineto{\pgfqpoint{3.947427in}{2.501796in}}%
\pgfpathlineto{\pgfqpoint{3.947828in}{2.541191in}}%
\pgfpathlineto{\pgfqpoint{3.948230in}{2.580513in}}%
\pgfpathlineto{\pgfqpoint{3.948631in}{2.528766in}}%
\pgfpathlineto{\pgfqpoint{3.949033in}{2.569016in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{2.516386in}}%
\pgfpathlineto{\pgfqpoint{3.949836in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{3.950237in}{2.532960in}}%
\pgfpathlineto{\pgfqpoint{3.950639in}{2.528752in}}%
\pgfpathlineto{\pgfqpoint{3.951040in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{3.951843in}{2.556108in}}%
\pgfpathlineto{\pgfqpoint{3.952244in}{2.581655in}}%
\pgfpathlineto{\pgfqpoint{3.952646in}{2.555530in}}%
\pgfpathlineto{\pgfqpoint{3.953047in}{2.577441in}}%
\pgfpathlineto{\pgfqpoint{3.953850in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{3.954252in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{3.955857in}{2.578544in}}%
\pgfpathlineto{\pgfqpoint{3.956259in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.957062in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{3.957463in}{2.546936in}}%
\pgfpathlineto{\pgfqpoint{3.957865in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{3.958266in}{2.535734in}}%
\pgfpathlineto{\pgfqpoint{3.959069in}{2.579330in}}%
\pgfpathlineto{\pgfqpoint{3.959470in}{2.518200in}}%
\pgfpathlineto{\pgfqpoint{3.960273in}{2.539544in}}%
\pgfpathlineto{\pgfqpoint{3.960675in}{2.516487in}}%
\pgfpathlineto{\pgfqpoint{3.961076in}{2.606030in}}%
\pgfpathlineto{\pgfqpoint{3.961879in}{2.549996in}}%
\pgfpathlineto{\pgfqpoint{3.962281in}{2.545240in}}%
\pgfpathlineto{\pgfqpoint{3.963083in}{2.514045in}}%
\pgfpathlineto{\pgfqpoint{3.963485in}{2.550166in}}%
\pgfpathlineto{\pgfqpoint{3.963886in}{2.499214in}}%
\pgfpathlineto{\pgfqpoint{3.964288in}{2.529869in}}%
\pgfpathlineto{\pgfqpoint{3.964689in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{3.965091in}{2.519182in}}%
\pgfpathlineto{\pgfqpoint{3.965492in}{2.545930in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{2.576121in}}%
\pgfpathlineto{\pgfqpoint{3.966295in}{2.535875in}}%
\pgfpathlineto{\pgfqpoint{3.966696in}{2.573626in}}%
\pgfpathlineto{\pgfqpoint{3.967098in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{3.967901in}{2.531669in}}%
\pgfpathlineto{\pgfqpoint{3.968302in}{2.513734in}}%
\pgfpathlineto{\pgfqpoint{3.968704in}{2.535255in}}%
\pgfpathlineto{\pgfqpoint{3.970711in}{2.581375in}}%
\pgfpathlineto{\pgfqpoint{3.971514in}{2.523723in}}%
\pgfpathlineto{\pgfqpoint{3.971915in}{2.553543in}}%
\pgfpathlineto{\pgfqpoint{3.972317in}{2.544819in}}%
\pgfpathlineto{\pgfqpoint{3.972718in}{2.586765in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{2.524916in}}%
\pgfpathlineto{\pgfqpoint{3.973923in}{2.562779in}}%
\pgfpathlineto{\pgfqpoint{3.974324in}{2.507032in}}%
\pgfpathlineto{\pgfqpoint{3.974725in}{2.553189in}}%
\pgfpathlineto{\pgfqpoint{3.975127in}{2.568159in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{2.551712in}}%
\pgfpathlineto{\pgfqpoint{3.975930in}{2.545542in}}%
\pgfpathlineto{\pgfqpoint{3.976331in}{2.576613in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{2.519591in}}%
\pgfpathlineto{\pgfqpoint{3.977536in}{2.538912in}}%
\pgfpathlineto{\pgfqpoint{3.977937in}{2.577925in}}%
\pgfpathlineto{\pgfqpoint{3.978338in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{3.978740in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{3.979141in}{2.594016in}}%
\pgfpathlineto{\pgfqpoint{3.979944in}{2.572161in}}%
\pgfpathlineto{\pgfqpoint{3.980346in}{2.520190in}}%
\pgfpathlineto{\pgfqpoint{3.980747in}{2.561755in}}%
\pgfpathlineto{\pgfqpoint{3.981149in}{2.568849in}}%
\pgfpathlineto{\pgfqpoint{3.981951in}{2.565833in}}%
\pgfpathlineto{\pgfqpoint{3.982353in}{2.566473in}}%
\pgfpathlineto{\pgfqpoint{3.982754in}{2.565275in}}%
\pgfpathlineto{\pgfqpoint{3.983959in}{2.517422in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.562335in}}%
\pgfpathlineto{\pgfqpoint{3.984762in}{2.502622in}}%
\pgfpathlineto{\pgfqpoint{3.985163in}{2.538031in}}%
\pgfpathlineto{\pgfqpoint{3.986367in}{2.559447in}}%
\pgfpathlineto{\pgfqpoint{3.987170in}{2.524029in}}%
\pgfpathlineto{\pgfqpoint{3.987572in}{2.565909in}}%
\pgfpathlineto{\pgfqpoint{3.987973in}{2.517189in}}%
\pgfpathlineto{\pgfqpoint{3.988375in}{2.517560in}}%
\pgfpathlineto{\pgfqpoint{3.988776in}{2.599542in}}%
\pgfpathlineto{\pgfqpoint{3.989579in}{2.588676in}}%
\pgfpathlineto{\pgfqpoint{3.989980in}{2.520541in}}%
\pgfpathlineto{\pgfqpoint{3.990783in}{2.547762in}}%
\pgfpathlineto{\pgfqpoint{3.991185in}{2.580889in}}%
\pgfpathlineto{\pgfqpoint{3.991586in}{2.533119in}}%
\pgfpathlineto{\pgfqpoint{3.992389in}{2.546729in}}%
\pgfpathlineto{\pgfqpoint{3.992791in}{2.598933in}}%
\pgfpathlineto{\pgfqpoint{3.993192in}{2.518359in}}%
\pgfpathlineto{\pgfqpoint{3.993593in}{2.577384in}}%
\pgfpathlineto{\pgfqpoint{3.993995in}{2.514603in}}%
\pgfpathlineto{\pgfqpoint{3.994396in}{2.597736in}}%
\pgfpathlineto{\pgfqpoint{3.994798in}{2.556536in}}%
\pgfpathlineto{\pgfqpoint{3.995199in}{2.525846in}}%
\pgfpathlineto{\pgfqpoint{3.995601in}{2.576874in}}%
\pgfpathlineto{\pgfqpoint{3.996404in}{2.602797in}}%
\pgfpathlineto{\pgfqpoint{3.996805in}{2.531435in}}%
\pgfpathlineto{\pgfqpoint{3.997608in}{2.548168in}}%
\pgfpathlineto{\pgfqpoint{3.998009in}{2.516176in}}%
\pgfpathlineto{\pgfqpoint{3.998411in}{2.566031in}}%
\pgfpathlineto{\pgfqpoint{3.998812in}{2.538518in}}%
\pgfpathlineto{\pgfqpoint{3.999615in}{2.584438in}}%
\pgfpathlineto{\pgfqpoint{4.000017in}{2.537777in}}%
\pgfpathlineto{\pgfqpoint{4.000820in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{4.001221in}{2.568571in}}%
\pgfpathlineto{\pgfqpoint{4.001622in}{2.538268in}}%
\pgfpathlineto{\pgfqpoint{4.002024in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{4.002425in}{2.590397in}}%
\pgfpathlineto{\pgfqpoint{4.003228in}{2.581898in}}%
\pgfpathlineto{\pgfqpoint{4.003630in}{2.587190in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{2.535538in}}%
\pgfpathlineto{\pgfqpoint{4.006038in}{2.550181in}}%
\pgfpathlineto{\pgfqpoint{4.006440in}{2.519018in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{2.547636in}}%
\pgfpathlineto{\pgfqpoint{4.007243in}{2.569220in}}%
\pgfpathlineto{\pgfqpoint{4.007644in}{2.502918in}}%
\pgfpathlineto{\pgfqpoint{4.008447in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{4.010053in}{2.608755in}}%
\pgfpathlineto{\pgfqpoint{4.011659in}{2.540904in}}%
\pgfpathlineto{\pgfqpoint{4.012060in}{2.547005in}}%
\pgfpathlineto{\pgfqpoint{4.012462in}{2.550504in}}%
\pgfpathlineto{\pgfqpoint{4.012863in}{2.530675in}}%
\pgfpathlineto{\pgfqpoint{4.014067in}{2.604652in}}%
\pgfpathlineto{\pgfqpoint{4.014870in}{2.547290in}}%
\pgfpathlineto{\pgfqpoint{4.015272in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{4.016075in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{4.016476in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{4.016877in}{2.521211in}}%
\pgfpathlineto{\pgfqpoint{4.017279in}{2.569221in}}%
\pgfpathlineto{\pgfqpoint{4.017680in}{2.580936in}}%
\pgfpathlineto{\pgfqpoint{4.018082in}{2.559578in}}%
\pgfpathlineto{\pgfqpoint{4.018885in}{2.575287in}}%
\pgfpathlineto{\pgfqpoint{4.019286in}{2.578433in}}%
\pgfpathlineto{\pgfqpoint{4.019688in}{2.513395in}}%
\pgfpathlineto{\pgfqpoint{4.020490in}{2.541890in}}%
\pgfpathlineto{\pgfqpoint{4.020892in}{2.565175in}}%
\pgfpathlineto{\pgfqpoint{4.021293in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{4.021695in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{4.022096in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{4.022498in}{2.576578in}}%
\pgfpathlineto{\pgfqpoint{4.022899in}{2.539612in}}%
\pgfpathlineto{\pgfqpoint{4.023702in}{2.543932in}}%
\pgfpathlineto{\pgfqpoint{4.024505in}{2.543734in}}%
\pgfpathlineto{\pgfqpoint{4.024906in}{2.549683in}}%
\pgfpathlineto{\pgfqpoint{4.025308in}{2.527521in}}%
\pgfpathlineto{\pgfqpoint{4.026111in}{2.596650in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{2.556001in}}%
\pgfpathlineto{\pgfqpoint{4.026914in}{2.533623in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{2.554666in}}%
\pgfpathlineto{\pgfqpoint{4.027717in}{2.588544in}}%
\pgfpathlineto{\pgfqpoint{4.028118in}{2.574298in}}%
\pgfpathlineto{\pgfqpoint{4.028921in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{4.029322in}{2.565987in}}%
\pgfpathlineto{\pgfqpoint{4.029724in}{2.617002in}}%
\pgfpathlineto{\pgfqpoint{4.030125in}{2.569100in}}%
\pgfpathlineto{\pgfqpoint{4.030527in}{2.547701in}}%
\pgfpathlineto{\pgfqpoint{4.030928in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{4.031330in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{4.031731in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{4.032132in}{2.559781in}}%
\pgfpathlineto{\pgfqpoint{4.032534in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{4.032935in}{2.555131in}}%
\pgfpathlineto{\pgfqpoint{4.033337in}{2.575919in}}%
\pgfpathlineto{\pgfqpoint{4.033738in}{2.562388in}}%
\pgfpathlineto{\pgfqpoint{4.034541in}{2.528759in}}%
\pgfpathlineto{\pgfqpoint{4.034943in}{2.609644in}}%
\pgfpathlineto{\pgfqpoint{4.035746in}{2.558116in}}%
\pgfpathlineto{\pgfqpoint{4.036147in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{4.036548in}{2.546350in}}%
\pgfpathlineto{\pgfqpoint{4.036950in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{4.038154in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{4.038957in}{2.532348in}}%
\pgfpathlineto{\pgfqpoint{4.039359in}{2.568511in}}%
\pgfpathlineto{\pgfqpoint{4.040563in}{2.622356in}}%
\pgfpathlineto{\pgfqpoint{4.040964in}{2.610336in}}%
\pgfpathlineto{\pgfqpoint{4.041366in}{2.563444in}}%
\pgfpathlineto{\pgfqpoint{4.042169in}{2.565674in}}%
\pgfpathlineto{\pgfqpoint{4.042570in}{2.602956in}}%
\pgfpathlineto{\pgfqpoint{4.042972in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{4.044577in}{2.597521in}}%
\pgfpathlineto{\pgfqpoint{4.046183in}{2.538093in}}%
\pgfpathlineto{\pgfqpoint{4.046585in}{2.571879in}}%
\pgfpathlineto{\pgfqpoint{4.047388in}{2.548469in}}%
\pgfpathlineto{\pgfqpoint{4.048190in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{4.048592in}{2.537823in}}%
\pgfpathlineto{\pgfqpoint{4.048993in}{2.630582in}}%
\pgfpathlineto{\pgfqpoint{4.049796in}{2.586258in}}%
\pgfpathlineto{\pgfqpoint{4.050198in}{2.551409in}}%
\pgfpathlineto{\pgfqpoint{4.051001in}{2.568881in}}%
\pgfpathlineto{\pgfqpoint{4.051402in}{2.608233in}}%
\pgfpathlineto{\pgfqpoint{4.051803in}{2.534703in}}%
\pgfpathlineto{\pgfqpoint{4.052606in}{2.554551in}}%
\pgfpathlineto{\pgfqpoint{4.053409in}{2.540755in}}%
\pgfpathlineto{\pgfqpoint{4.053811in}{2.583949in}}%
\pgfpathlineto{\pgfqpoint{4.054614in}{2.555510in}}%
\pgfpathlineto{\pgfqpoint{4.055015in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.056621in}{2.603634in}}%
\pgfpathlineto{\pgfqpoint{4.057022in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{4.057825in}{2.556817in}}%
\pgfpathlineto{\pgfqpoint{4.058227in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{2.568495in}}%
\pgfpathlineto{\pgfqpoint{4.059030in}{2.548991in}}%
\pgfpathlineto{\pgfqpoint{4.059431in}{2.581195in}}%
\pgfpathlineto{\pgfqpoint{4.059832in}{2.593328in}}%
\pgfpathlineto{\pgfqpoint{4.061438in}{2.542638in}}%
\pgfpathlineto{\pgfqpoint{4.062241in}{2.540883in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{2.601217in}}%
\pgfpathlineto{\pgfqpoint{4.063847in}{2.557527in}}%
\pgfpathlineto{\pgfqpoint{4.064248in}{2.596504in}}%
\pgfpathlineto{\pgfqpoint{4.064650in}{2.558631in}}%
\pgfpathlineto{\pgfqpoint{4.065051in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{4.065854in}{2.610062in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{2.590520in}}%
\pgfpathlineto{\pgfqpoint{4.067058in}{2.550219in}}%
\pgfpathlineto{\pgfqpoint{4.067460in}{2.575723in}}%
\pgfpathlineto{\pgfqpoint{4.067861in}{2.580673in}}%
\pgfpathlineto{\pgfqpoint{4.069467in}{2.522196in}}%
\pgfpathlineto{\pgfqpoint{4.071073in}{2.586713in}}%
\pgfpathlineto{\pgfqpoint{4.071876in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{4.073080in}{2.621234in}}%
\pgfpathlineto{\pgfqpoint{4.074686in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{4.075087in}{2.558077in}}%
\pgfpathlineto{\pgfqpoint{4.075489in}{2.520183in}}%
\pgfpathlineto{\pgfqpoint{4.075890in}{2.596029in}}%
\pgfpathlineto{\pgfqpoint{4.076292in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{4.076693in}{2.529809in}}%
\pgfpathlineto{\pgfqpoint{4.077496in}{2.576886in}}%
\pgfpathlineto{\pgfqpoint{4.078299in}{2.570032in}}%
\pgfpathlineto{\pgfqpoint{4.078700in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{4.079102in}{2.496233in}}%
\pgfpathlineto{\pgfqpoint{4.079905in}{2.575704in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{2.533887in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{2.580609in}}%
\pgfpathlineto{\pgfqpoint{4.082715in}{2.579357in}}%
\pgfpathlineto{\pgfqpoint{4.083919in}{2.550613in}}%
\pgfpathlineto{\pgfqpoint{4.084722in}{2.587995in}}%
\pgfpathlineto{\pgfqpoint{4.085525in}{2.544702in}}%
\pgfpathlineto{\pgfqpoint{4.085927in}{2.566378in}}%
\pgfpathlineto{\pgfqpoint{4.086328in}{2.550308in}}%
\pgfpathlineto{\pgfqpoint{4.086729in}{2.552099in}}%
\pgfpathlineto{\pgfqpoint{4.087131in}{2.568955in}}%
\pgfpathlineto{\pgfqpoint{4.087532in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{4.087934in}{2.553199in}}%
\pgfpathlineto{\pgfqpoint{4.088335in}{2.536442in}}%
\pgfpathlineto{\pgfqpoint{4.088737in}{2.547753in}}%
\pgfpathlineto{\pgfqpoint{4.089941in}{2.637816in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{2.490957in}}%
\pgfpathlineto{\pgfqpoint{4.091145in}{2.580629in}}%
\pgfpathlineto{\pgfqpoint{4.091948in}{2.522131in}}%
\pgfpathlineto{\pgfqpoint{4.092350in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{4.093153in}{2.582429in}}%
\pgfpathlineto{\pgfqpoint{4.093956in}{2.577734in}}%
\pgfpathlineto{\pgfqpoint{4.094758in}{2.550996in}}%
\pgfpathlineto{\pgfqpoint{4.095160in}{2.572080in}}%
\pgfpathlineto{\pgfqpoint{4.095963in}{2.593881in}}%
\pgfpathlineto{\pgfqpoint{4.096364in}{2.578066in}}%
\pgfpathlineto{\pgfqpoint{4.096766in}{2.540042in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.616599in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{2.584037in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.607441in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.577424in}}%
\pgfpathlineto{\pgfqpoint{4.099576in}{2.606200in}}%
\pgfpathlineto{\pgfqpoint{4.099977in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{4.100379in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{4.101984in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{2.551357in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{4.103189in}{2.547022in}}%
\pgfpathlineto{\pgfqpoint{4.104393in}{2.576387in}}%
\pgfpathlineto{\pgfqpoint{4.104795in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{4.105196in}{2.560831in}}%
\pgfpathlineto{\pgfqpoint{4.105598in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{4.105999in}{2.585930in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{2.558719in}}%
\pgfpathlineto{\pgfqpoint{4.106802in}{2.582304in}}%
\pgfpathlineto{\pgfqpoint{4.107203in}{2.582314in}}%
\pgfpathlineto{\pgfqpoint{4.108006in}{2.545493in}}%
\pgfpathlineto{\pgfqpoint{4.108408in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{4.108809in}{2.575338in}}%
\pgfpathlineto{\pgfqpoint{4.109211in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.109612in}{2.566908in}}%
\pgfpathlineto{\pgfqpoint{4.110013in}{2.570310in}}%
\pgfpathlineto{\pgfqpoint{4.110415in}{2.600747in}}%
\pgfpathlineto{\pgfqpoint{4.110816in}{2.570590in}}%
\pgfpathlineto{\pgfqpoint{4.111619in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{4.112021in}{2.512616in}}%
\pgfpathlineto{\pgfqpoint{4.112422in}{2.608921in}}%
\pgfpathlineto{\pgfqpoint{4.113225in}{2.564932in}}%
\pgfpathlineto{\pgfqpoint{4.113626in}{2.570957in}}%
\pgfpathlineto{\pgfqpoint{4.114429in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{4.114831in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{4.115634in}{2.552378in}}%
\pgfpathlineto{\pgfqpoint{4.116437in}{2.595226in}}%
\pgfpathlineto{\pgfqpoint{4.117240in}{2.554647in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{2.623382in}}%
\pgfpathlineto{\pgfqpoint{4.118042in}{2.548744in}}%
\pgfpathlineto{\pgfqpoint{4.118444in}{2.573079in}}%
\pgfpathlineto{\pgfqpoint{4.119648in}{2.538411in}}%
\pgfpathlineto{\pgfqpoint{4.121254in}{2.582207in}}%
\pgfpathlineto{\pgfqpoint{4.121655in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{4.122458in}{2.560935in}}%
\pgfpathlineto{\pgfqpoint{4.122860in}{2.584378in}}%
\pgfpathlineto{\pgfqpoint{4.123261in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{4.123663in}{2.560063in}}%
\pgfpathlineto{\pgfqpoint{4.124867in}{2.613659in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{2.495903in}}%
\pgfpathlineto{\pgfqpoint{4.126071in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{4.126473in}{2.589398in}}%
\pgfpathlineto{\pgfqpoint{4.126874in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{4.127276in}{2.514017in}}%
\pgfpathlineto{\pgfqpoint{4.128480in}{2.590130in}}%
\pgfpathlineto{\pgfqpoint{4.129283in}{2.517567in}}%
\pgfpathlineto{\pgfqpoint{4.129684in}{2.601609in}}%
\pgfpathlineto{\pgfqpoint{4.130487in}{2.592024in}}%
\pgfpathlineto{\pgfqpoint{4.130889in}{2.549765in}}%
\pgfpathlineto{\pgfqpoint{4.131290in}{2.633803in}}%
\pgfpathlineto{\pgfqpoint{4.131692in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{4.132093in}{2.588079in}}%
\pgfpathlineto{\pgfqpoint{4.133297in}{2.554138in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{2.575087in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{4.135305in}{2.541063in}}%
\pgfpathlineto{\pgfqpoint{4.136509in}{2.590696in}}%
\pgfpathlineto{\pgfqpoint{4.136910in}{2.553234in}}%
\pgfpathlineto{\pgfqpoint{4.137713in}{2.564379in}}%
\pgfpathlineto{\pgfqpoint{4.138516in}{2.618403in}}%
\pgfpathlineto{\pgfqpoint{4.138918in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{2.571395in}}%
\pgfpathlineto{\pgfqpoint{4.140122in}{2.580155in}}%
\pgfpathlineto{\pgfqpoint{4.141728in}{2.553118in}}%
\pgfpathlineto{\pgfqpoint{4.143735in}{2.578199in}}%
\pgfpathlineto{\pgfqpoint{4.144538in}{2.580053in}}%
\pgfpathlineto{\pgfqpoint{4.144939in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{4.145742in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.146144in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{4.146947in}{2.589682in}}%
\pgfpathlineto{\pgfqpoint{4.147750in}{2.523984in}}%
\pgfpathlineto{\pgfqpoint{4.148954in}{2.586533in}}%
\pgfpathlineto{\pgfqpoint{4.149355in}{2.570665in}}%
\pgfpathlineto{\pgfqpoint{4.149757in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{4.150560in}{2.535175in}}%
\pgfpathlineto{\pgfqpoint{4.151764in}{2.594266in}}%
\pgfpathlineto{\pgfqpoint{4.152165in}{2.508234in}}%
\pgfpathlineto{\pgfqpoint{4.152567in}{2.567867in}}%
\pgfpathlineto{\pgfqpoint{4.152968in}{2.598784in}}%
\pgfpathlineto{\pgfqpoint{4.153370in}{2.559566in}}%
\pgfpathlineto{\pgfqpoint{4.153771in}{2.545849in}}%
\pgfpathlineto{\pgfqpoint{4.154173in}{2.589104in}}%
\pgfpathlineto{\pgfqpoint{4.154574in}{2.588210in}}%
\pgfpathlineto{\pgfqpoint{4.154976in}{2.534930in}}%
\pgfpathlineto{\pgfqpoint{4.155779in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{4.156180in}{2.581054in}}%
\pgfpathlineto{\pgfqpoint{4.156581in}{2.579493in}}%
\pgfpathlineto{\pgfqpoint{4.156983in}{2.514729in}}%
\pgfpathlineto{\pgfqpoint{4.157384in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{4.157786in}{2.592289in}}%
\pgfpathlineto{\pgfqpoint{4.159793in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{4.160194in}{2.561531in}}%
\pgfpathlineto{\pgfqpoint{4.160596in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{4.160997in}{2.571378in}}%
\pgfpathlineto{\pgfqpoint{4.161399in}{2.583862in}}%
\pgfpathlineto{\pgfqpoint{4.161800in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{4.162202in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{4.163807in}{2.597667in}}%
\pgfpathlineto{\pgfqpoint{4.165012in}{2.534346in}}%
\pgfpathlineto{\pgfqpoint{4.165413in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{4.166216in}{2.566066in}}%
\pgfpathlineto{\pgfqpoint{4.166618in}{2.544883in}}%
\pgfpathlineto{\pgfqpoint{4.167019in}{2.596568in}}%
\pgfpathlineto{\pgfqpoint{4.167421in}{2.570317in}}%
\pgfpathlineto{\pgfqpoint{4.168223in}{2.516369in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{2.612206in}}%
\pgfpathlineto{\pgfqpoint{4.169428in}{2.541810in}}%
\pgfpathlineto{\pgfqpoint{4.169829in}{2.594597in}}%
\pgfpathlineto{\pgfqpoint{4.170632in}{2.580771in}}%
\pgfpathlineto{\pgfqpoint{4.171034in}{2.533170in}}%
\pgfpathlineto{\pgfqpoint{4.171435in}{2.554040in}}%
\pgfpathlineto{\pgfqpoint{4.172238in}{2.590449in}}%
\pgfpathlineto{\pgfqpoint{4.172639in}{2.578197in}}%
\pgfpathlineto{\pgfqpoint{4.173041in}{2.551741in}}%
\pgfpathlineto{\pgfqpoint{4.173442in}{2.593961in}}%
\pgfpathlineto{\pgfqpoint{4.173844in}{2.559225in}}%
\pgfpathlineto{\pgfqpoint{4.174245in}{2.553135in}}%
\pgfpathlineto{\pgfqpoint{4.175449in}{2.619475in}}%
\pgfpathlineto{\pgfqpoint{4.175851in}{2.600076in}}%
\pgfpathlineto{\pgfqpoint{4.177457in}{2.525971in}}%
\pgfpathlineto{\pgfqpoint{4.178661in}{2.583149in}}%
\pgfpathlineto{\pgfqpoint{4.179063in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{4.179464in}{2.576018in}}%
\pgfpathlineto{\pgfqpoint{4.180267in}{2.595953in}}%
\pgfpathlineto{\pgfqpoint{4.180668in}{2.588169in}}%
\pgfpathlineto{\pgfqpoint{4.181873in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{4.183077in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{4.183478in}{2.574212in}}%
\pgfpathlineto{\pgfqpoint{4.183880in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{4.184281in}{2.586717in}}%
\pgfpathlineto{\pgfqpoint{4.185486in}{2.559466in}}%
\pgfpathlineto{\pgfqpoint{4.186289in}{2.576671in}}%
\pgfpathlineto{\pgfqpoint{4.186690in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{4.187493in}{2.528107in}}%
\pgfpathlineto{\pgfqpoint{4.187894in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{4.188697in}{2.542979in}}%
\pgfpathlineto{\pgfqpoint{4.189500in}{2.613917in}}%
\pgfpathlineto{\pgfqpoint{4.191106in}{2.540191in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.548739in}}%
\pgfpathlineto{\pgfqpoint{4.192712in}{2.584522in}}%
\pgfpathlineto{\pgfqpoint{4.193113in}{2.575612in}}%
\pgfpathlineto{\pgfqpoint{4.193515in}{2.525116in}}%
\pgfpathlineto{\pgfqpoint{4.193916in}{2.535975in}}%
\pgfpathlineto{\pgfqpoint{4.194318in}{2.591973in}}%
\pgfpathlineto{\pgfqpoint{4.195120in}{2.567844in}}%
\pgfpathlineto{\pgfqpoint{4.195923in}{2.559208in}}%
\pgfpathlineto{\pgfqpoint{4.196325in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{2.509242in}}%
\pgfpathlineto{\pgfqpoint{4.197529in}{2.607618in}}%
\pgfpathlineto{\pgfqpoint{4.198332in}{2.579787in}}%
\pgfpathlineto{\pgfqpoint{4.199938in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{4.200339in}{2.567233in}}%
\pgfpathlineto{\pgfqpoint{4.200741in}{2.519996in}}%
\pgfpathlineto{\pgfqpoint{4.201544in}{2.534981in}}%
\pgfpathlineto{\pgfqpoint{4.201945in}{2.535017in}}%
\pgfpathlineto{\pgfqpoint{4.203149in}{2.583892in}}%
\pgfpathlineto{\pgfqpoint{4.203952in}{2.593734in}}%
\pgfpathlineto{\pgfqpoint{4.204755in}{2.504368in}}%
\pgfpathlineto{\pgfqpoint{4.206361in}{2.601458in}}%
\pgfpathlineto{\pgfqpoint{4.206762in}{2.590421in}}%
\pgfpathlineto{\pgfqpoint{4.207164in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{2.562561in}}%
\pgfpathlineto{\pgfqpoint{4.207967in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{4.208368in}{2.597710in}}%
\pgfpathlineto{\pgfqpoint{4.208770in}{2.555149in}}%
\pgfpathlineto{\pgfqpoint{4.209171in}{2.573641in}}%
\pgfpathlineto{\pgfqpoint{4.209573in}{2.615131in}}%
\pgfpathlineto{\pgfqpoint{4.209974in}{2.556673in}}%
\pgfpathlineto{\pgfqpoint{4.210375in}{2.566018in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{2.561296in}}%
\pgfpathlineto{\pgfqpoint{4.211580in}{2.565040in}}%
\pgfpathlineto{\pgfqpoint{4.211981in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{4.212383in}{2.551858in}}%
\pgfpathlineto{\pgfqpoint{4.213186in}{2.607618in}}%
\pgfpathlineto{\pgfqpoint{4.213989in}{2.588028in}}%
\pgfpathlineto{\pgfqpoint{4.214791in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{4.215594in}{2.536442in}}%
\pgfpathlineto{\pgfqpoint{4.216397in}{2.551299in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{4.217602in}{2.553430in}}%
\pgfpathlineto{\pgfqpoint{4.218404in}{2.582972in}}%
\pgfpathlineto{\pgfqpoint{4.218806in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{4.219207in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{4.220010in}{2.577080in}}%
\pgfpathlineto{\pgfqpoint{4.220412in}{2.595475in}}%
\pgfpathlineto{\pgfqpoint{4.221616in}{2.555312in}}%
\pgfpathlineto{\pgfqpoint{4.222017in}{2.621563in}}%
\pgfpathlineto{\pgfqpoint{4.222419in}{2.551084in}}%
\pgfpathlineto{\pgfqpoint{4.222820in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{4.223222in}{2.594672in}}%
\pgfpathlineto{\pgfqpoint{4.224025in}{2.563586in}}%
\pgfpathlineto{\pgfqpoint{4.224828in}{2.546370in}}%
\pgfpathlineto{\pgfqpoint{4.225229in}{2.615983in}}%
\pgfpathlineto{\pgfqpoint{4.225631in}{2.519057in}}%
\pgfpathlineto{\pgfqpoint{4.226835in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{4.227638in}{2.515032in}}%
\pgfpathlineto{\pgfqpoint{4.228039in}{2.629049in}}%
\pgfpathlineto{\pgfqpoint{4.228842in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{4.229244in}{2.599947in}}%
\pgfpathlineto{\pgfqpoint{4.229645in}{2.600551in}}%
\pgfpathlineto{\pgfqpoint{4.231652in}{2.521323in}}%
\pgfpathlineto{\pgfqpoint{4.233258in}{2.585694in}}%
\pgfpathlineto{\pgfqpoint{4.234061in}{2.548633in}}%
\pgfpathlineto{\pgfqpoint{4.234462in}{2.590722in}}%
\pgfpathlineto{\pgfqpoint{4.235265in}{2.581728in}}%
\pgfpathlineto{\pgfqpoint{4.235667in}{2.555542in}}%
\pgfpathlineto{\pgfqpoint{4.236068in}{2.614921in}}%
\pgfpathlineto{\pgfqpoint{4.236470in}{2.580556in}}%
\pgfpathlineto{\pgfqpoint{4.236871in}{2.554214in}}%
\pgfpathlineto{\pgfqpoint{4.237273in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{4.238075in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.239280in}{2.611864in}}%
\pgfpathlineto{\pgfqpoint{4.239681in}{2.610265in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{4.240886in}{2.582251in}}%
\pgfpathlineto{\pgfqpoint{4.241287in}{2.610636in}}%
\pgfpathlineto{\pgfqpoint{4.242090in}{2.541841in}}%
\pgfpathlineto{\pgfqpoint{4.242491in}{2.629635in}}%
\pgfpathlineto{\pgfqpoint{4.242893in}{2.562693in}}%
\pgfpathlineto{\pgfqpoint{4.243294in}{2.550047in}}%
\pgfpathlineto{\pgfqpoint{4.244499in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{4.244900in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{4.245301in}{2.598531in}}%
\pgfpathlineto{\pgfqpoint{4.245703in}{2.572296in}}%
\pgfpathlineto{\pgfqpoint{4.246506in}{2.586511in}}%
\pgfpathlineto{\pgfqpoint{4.247309in}{2.571959in}}%
\pgfpathlineto{\pgfqpoint{4.248513in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{4.248915in}{2.605993in}}%
\pgfpathlineto{\pgfqpoint{4.249717in}{2.590290in}}%
\pgfpathlineto{\pgfqpoint{4.250922in}{2.557005in}}%
\pgfpathlineto{\pgfqpoint{4.251323in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{4.251725in}{2.551180in}}%
\pgfpathlineto{\pgfqpoint{4.252126in}{2.557659in}}%
\pgfpathlineto{\pgfqpoint{4.253330in}{2.513992in}}%
\pgfpathlineto{\pgfqpoint{4.253732in}{2.589943in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.571239in}}%
\pgfpathlineto{\pgfqpoint{4.254936in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{4.255739in}{2.554936in}}%
\pgfpathlineto{\pgfqpoint{4.256141in}{2.571103in}}%
\pgfpathlineto{\pgfqpoint{4.256542in}{2.540207in}}%
\pgfpathlineto{\pgfqpoint{4.257746in}{2.609202in}}%
\pgfpathlineto{\pgfqpoint{4.258148in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{4.259352in}{2.518345in}}%
\pgfpathlineto{\pgfqpoint{4.259754in}{2.577428in}}%
\pgfpathlineto{\pgfqpoint{4.260155in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{4.260557in}{2.574936in}}%
\pgfpathlineto{\pgfqpoint{4.260958in}{2.546152in}}%
\pgfpathlineto{\pgfqpoint{4.262162in}{2.606824in}}%
\pgfpathlineto{\pgfqpoint{4.262564in}{2.563234in}}%
\pgfpathlineto{\pgfqpoint{4.262965in}{2.611055in}}%
\pgfpathlineto{\pgfqpoint{4.263367in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{4.263768in}{2.575998in}}%
\pgfpathlineto{\pgfqpoint{4.264972in}{2.555849in}}%
\pgfpathlineto{\pgfqpoint{4.265374in}{2.622927in}}%
\pgfpathlineto{\pgfqpoint{4.266177in}{2.585089in}}%
\pgfpathlineto{\pgfqpoint{4.266578in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{4.266980in}{2.565547in}}%
\pgfpathlineto{\pgfqpoint{4.267783in}{2.598716in}}%
\pgfpathlineto{\pgfqpoint{4.268184in}{2.495536in}}%
\pgfpathlineto{\pgfqpoint{4.268987in}{2.550717in}}%
\pgfpathlineto{\pgfqpoint{4.269388in}{2.520544in}}%
\pgfpathlineto{\pgfqpoint{4.269790in}{2.550003in}}%
\pgfpathlineto{\pgfqpoint{4.270593in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{4.271396in}{2.625402in}}%
\pgfpathlineto{\pgfqpoint{4.271797in}{2.559656in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{2.567865in}}%
\pgfpathlineto{\pgfqpoint{4.272600in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{4.273001in}{2.590345in}}%
\pgfpathlineto{\pgfqpoint{4.273804in}{2.601944in}}%
\pgfpathlineto{\pgfqpoint{4.274206in}{2.549712in}}%
\pgfpathlineto{\pgfqpoint{4.274607in}{2.608774in}}%
\pgfpathlineto{\pgfqpoint{4.275009in}{2.533256in}}%
\pgfpathlineto{\pgfqpoint{4.275410in}{2.582973in}}%
\pgfpathlineto{\pgfqpoint{4.275812in}{2.583929in}}%
\pgfpathlineto{\pgfqpoint{4.276213in}{2.630159in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{2.525061in}}%
\pgfpathlineto{\pgfqpoint{4.277417in}{2.530244in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{2.606075in}}%
\pgfpathlineto{\pgfqpoint{4.279023in}{2.565492in}}%
\pgfpathlineto{\pgfqpoint{4.279826in}{2.527251in}}%
\pgfpathlineto{\pgfqpoint{4.280227in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{4.281432in}{2.620159in}}%
\pgfpathlineto{\pgfqpoint{4.281833in}{2.559968in}}%
\pgfpathlineto{\pgfqpoint{4.282636in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{4.283038in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{4.283439in}{2.551603in}}%
\pgfpathlineto{\pgfqpoint{4.284242in}{2.560462in}}%
\pgfpathlineto{\pgfqpoint{4.284643in}{2.556173in}}%
\pgfpathlineto{\pgfqpoint{4.285045in}{2.603389in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.592909in}}%
\pgfpathlineto{\pgfqpoint{4.286249in}{2.587301in}}%
\pgfpathlineto{\pgfqpoint{4.287454in}{2.514875in}}%
\pgfpathlineto{\pgfqpoint{4.288256in}{2.610830in}}%
\pgfpathlineto{\pgfqpoint{4.288658in}{2.593301in}}%
\pgfpathlineto{\pgfqpoint{4.289059in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{4.289862in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{4.290264in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{4.290665in}{2.603354in}}%
\pgfpathlineto{\pgfqpoint{4.291067in}{2.539977in}}%
\pgfpathlineto{\pgfqpoint{4.291869in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{4.292271in}{2.529861in}}%
\pgfpathlineto{\pgfqpoint{4.292672in}{2.638766in}}%
\pgfpathlineto{\pgfqpoint{4.293475in}{2.603892in}}%
\pgfpathlineto{\pgfqpoint{4.294278in}{2.556503in}}%
\pgfpathlineto{\pgfqpoint{4.294680in}{2.583163in}}%
\pgfpathlineto{\pgfqpoint{4.295483in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{4.295884in}{2.597410in}}%
\pgfpathlineto{\pgfqpoint{4.296687in}{2.552940in}}%
\pgfpathlineto{\pgfqpoint{4.297891in}{2.638499in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{2.532992in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{2.600541in}}%
\pgfpathlineto{\pgfqpoint{4.300300in}{2.528532in}}%
\pgfpathlineto{\pgfqpoint{4.300701in}{2.609349in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{2.564036in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{2.518448in}}%
\pgfpathlineto{\pgfqpoint{4.302709in}{2.538815in}}%
\pgfpathlineto{\pgfqpoint{4.304314in}{2.593947in}}%
\pgfpathlineto{\pgfqpoint{4.305519in}{2.514937in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{4.306723in}{2.560433in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{2.575750in}}%
\pgfpathlineto{\pgfqpoint{4.307526in}{2.512051in}}%
\pgfpathlineto{\pgfqpoint{4.307927in}{2.634721in}}%
\pgfpathlineto{\pgfqpoint{4.308730in}{2.620326in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{2.530968in}}%
\pgfpathlineto{\pgfqpoint{4.309935in}{2.594159in}}%
\pgfpathlineto{\pgfqpoint{4.311540in}{2.507771in}}%
\pgfpathlineto{\pgfqpoint{4.311942in}{2.572807in}}%
\pgfpathlineto{\pgfqpoint{4.312745in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{4.313548in}{2.599237in}}%
\pgfpathlineto{\pgfqpoint{4.314752in}{2.597071in}}%
\pgfpathlineto{\pgfqpoint{4.315555in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{4.315956in}{2.566990in}}%
\pgfpathlineto{\pgfqpoint{4.318365in}{2.591867in}}%
\pgfpathlineto{\pgfqpoint{4.318766in}{2.555609in}}%
\pgfpathlineto{\pgfqpoint{4.319168in}{2.580570in}}%
\pgfpathlineto{\pgfqpoint{4.319569in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{4.319971in}{2.591342in}}%
\pgfpathlineto{\pgfqpoint{4.321175in}{2.510274in}}%
\pgfpathlineto{\pgfqpoint{4.321577in}{2.567564in}}%
\pgfpathlineto{\pgfqpoint{4.322380in}{2.559015in}}%
\pgfpathlineto{\pgfqpoint{4.322781in}{2.531347in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{2.587978in}}%
\pgfpathlineto{\pgfqpoint{4.323985in}{2.556417in}}%
\pgfpathlineto{\pgfqpoint{4.324387in}{2.553764in}}%
\pgfpathlineto{\pgfqpoint{4.324788in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{4.325591in}{2.582134in}}%
\pgfpathlineto{\pgfqpoint{4.325993in}{2.545132in}}%
\pgfpathlineto{\pgfqpoint{4.326394in}{2.604914in}}%
\pgfpathlineto{\pgfqpoint{4.326795in}{2.610421in}}%
\pgfpathlineto{\pgfqpoint{4.327197in}{2.533484in}}%
\pgfpathlineto{\pgfqpoint{4.327598in}{2.603127in}}%
\pgfpathlineto{\pgfqpoint{4.328000in}{2.629217in}}%
\pgfpathlineto{\pgfqpoint{4.328401in}{2.583431in}}%
\pgfpathlineto{\pgfqpoint{4.328803in}{2.546378in}}%
\pgfpathlineto{\pgfqpoint{4.329204in}{2.598687in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{2.561663in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{2.579742in}}%
\pgfpathlineto{\pgfqpoint{4.330408in}{2.564000in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{2.538278in}}%
\pgfpathlineto{\pgfqpoint{4.332416in}{2.594802in}}%
\pgfpathlineto{\pgfqpoint{4.333219in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{4.333620in}{2.574710in}}%
\pgfpathlineto{\pgfqpoint{4.334022in}{2.592871in}}%
\pgfpathlineto{\pgfqpoint{4.334423in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{4.334824in}{2.569288in}}%
\pgfpathlineto{\pgfqpoint{4.335226in}{2.605899in}}%
\pgfpathlineto{\pgfqpoint{4.335627in}{2.579692in}}%
\pgfpathlineto{\pgfqpoint{4.336029in}{2.549467in}}%
\pgfpathlineto{\pgfqpoint{4.336430in}{2.617660in}}%
\pgfpathlineto{\pgfqpoint{4.336832in}{2.577963in}}%
\pgfpathlineto{\pgfqpoint{4.337233in}{2.523034in}}%
\pgfpathlineto{\pgfqpoint{4.337635in}{2.590263in}}%
\pgfpathlineto{\pgfqpoint{4.338036in}{2.559229in}}%
\pgfpathlineto{\pgfqpoint{4.338437in}{2.534886in}}%
\pgfpathlineto{\pgfqpoint{4.339642in}{2.620561in}}%
\pgfpathlineto{\pgfqpoint{4.340043in}{2.603931in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{2.546578in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{2.586281in}}%
\pgfpathlineto{\pgfqpoint{4.342050in}{2.544932in}}%
\pgfpathlineto{\pgfqpoint{4.342452in}{2.611939in}}%
\pgfpathlineto{\pgfqpoint{4.343255in}{2.565921in}}%
\pgfpathlineto{\pgfqpoint{4.343656in}{2.592760in}}%
\pgfpathlineto{\pgfqpoint{4.344058in}{2.522080in}}%
\pgfpathlineto{\pgfqpoint{4.344459in}{2.549088in}}%
\pgfpathlineto{\pgfqpoint{4.344861in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{4.345664in}{2.575049in}}%
\pgfpathlineto{\pgfqpoint{4.346065in}{2.581486in}}%
\pgfpathlineto{\pgfqpoint{4.346466in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{4.346868in}{2.587402in}}%
\pgfpathlineto{\pgfqpoint{4.347671in}{2.591746in}}%
\pgfpathlineto{\pgfqpoint{4.348474in}{2.538586in}}%
\pgfpathlineto{\pgfqpoint{4.348875in}{2.587428in}}%
\pgfpathlineto{\pgfqpoint{4.349678in}{2.584498in}}%
\pgfpathlineto{\pgfqpoint{4.350079in}{2.516921in}}%
\pgfpathlineto{\pgfqpoint{4.350481in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{4.351284in}{2.562259in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{2.587119in}}%
\pgfpathlineto{\pgfqpoint{4.352488in}{2.566102in}}%
\pgfpathlineto{\pgfqpoint{4.352890in}{2.647605in}}%
\pgfpathlineto{\pgfqpoint{4.353291in}{2.575432in}}%
\pgfpathlineto{\pgfqpoint{4.353692in}{2.584220in}}%
\pgfpathlineto{\pgfqpoint{4.354094in}{2.572872in}}%
\pgfpathlineto{\pgfqpoint{4.354495in}{2.577010in}}%
\pgfpathlineto{\pgfqpoint{4.354897in}{2.542131in}}%
\pgfpathlineto{\pgfqpoint{4.355298in}{2.588541in}}%
\pgfpathlineto{\pgfqpoint{4.355700in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{2.547066in}}%
\pgfpathlineto{\pgfqpoint{4.357306in}{2.592849in}}%
\pgfpathlineto{\pgfqpoint{4.358108in}{2.573335in}}%
\pgfpathlineto{\pgfqpoint{4.358510in}{2.513105in}}%
\pgfpathlineto{\pgfqpoint{4.358911in}{2.578832in}}%
\pgfpathlineto{\pgfqpoint{4.359313in}{2.552169in}}%
\pgfpathlineto{\pgfqpoint{4.359714in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{4.360116in}{2.616440in}}%
\pgfpathlineto{\pgfqpoint{4.360919in}{2.574953in}}%
\pgfpathlineto{\pgfqpoint{4.361320in}{2.597480in}}%
\pgfpathlineto{\pgfqpoint{4.361721in}{2.570712in}}%
\pgfpathlineto{\pgfqpoint{4.362123in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{4.362524in}{2.575168in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.589990in}}%
\pgfpathlineto{\pgfqpoint{4.363327in}{2.569403in}}%
\pgfpathlineto{\pgfqpoint{4.363729in}{2.546964in}}%
\pgfpathlineto{\pgfqpoint{4.364130in}{2.579121in}}%
\pgfpathlineto{\pgfqpoint{4.364532in}{2.547860in}}%
\pgfpathlineto{\pgfqpoint{4.365334in}{2.582884in}}%
\pgfpathlineto{\pgfqpoint{4.366137in}{2.534894in}}%
\pgfpathlineto{\pgfqpoint{4.367743in}{2.594778in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.599856in}}%
\pgfpathlineto{\pgfqpoint{4.368948in}{2.542371in}}%
\pgfpathlineto{\pgfqpoint{4.369349in}{2.636357in}}%
\pgfpathlineto{\pgfqpoint{4.370152in}{2.595800in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{2.585845in}}%
\pgfpathlineto{\pgfqpoint{4.370955in}{2.603394in}}%
\pgfpathlineto{\pgfqpoint{4.371356in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{4.372561in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{4.372962in}{2.574269in}}%
\pgfpathlineto{\pgfqpoint{4.373363in}{2.539965in}}%
\pgfpathlineto{\pgfqpoint{4.373765in}{2.570423in}}%
\pgfpathlineto{\pgfqpoint{4.374166in}{2.584889in}}%
\pgfpathlineto{\pgfqpoint{4.374568in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{4.374969in}{2.550315in}}%
\pgfpathlineto{\pgfqpoint{4.376174in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{4.377378in}{2.567693in}}%
\pgfpathlineto{\pgfqpoint{4.377779in}{2.590970in}}%
\pgfpathlineto{\pgfqpoint{4.378181in}{2.551328in}}%
\pgfpathlineto{\pgfqpoint{4.378582in}{2.573253in}}%
\pgfpathlineto{\pgfqpoint{4.378984in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{4.379385in}{2.551893in}}%
\pgfpathlineto{\pgfqpoint{4.379787in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{4.380188in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{4.380590in}{2.545117in}}%
\pgfpathlineto{\pgfqpoint{4.380991in}{2.604669in}}%
\pgfpathlineto{\pgfqpoint{4.381794in}{2.600666in}}%
\pgfpathlineto{\pgfqpoint{4.382998in}{2.544266in}}%
\pgfpathlineto{\pgfqpoint{4.383400in}{2.622112in}}%
\pgfpathlineto{\pgfqpoint{4.383801in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{4.384203in}{2.550487in}}%
\pgfpathlineto{\pgfqpoint{4.384604in}{2.593186in}}%
\pgfpathlineto{\pgfqpoint{4.385005in}{2.547377in}}%
\pgfpathlineto{\pgfqpoint{4.385407in}{2.546072in}}%
\pgfpathlineto{\pgfqpoint{4.386210in}{2.633141in}}%
\pgfpathlineto{\pgfqpoint{4.386611in}{2.614404in}}%
\pgfpathlineto{\pgfqpoint{4.387013in}{2.568690in}}%
\pgfpathlineto{\pgfqpoint{4.387816in}{2.578479in}}%
\pgfpathlineto{\pgfqpoint{4.388217in}{2.592875in}}%
\pgfpathlineto{\pgfqpoint{4.388618in}{2.543288in}}%
\pgfpathlineto{\pgfqpoint{4.389020in}{2.589246in}}%
\pgfpathlineto{\pgfqpoint{4.389421in}{2.596187in}}%
\pgfpathlineto{\pgfqpoint{4.390224in}{2.559063in}}%
\pgfpathlineto{\pgfqpoint{4.390626in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{4.391429in}{2.554173in}}%
\pgfpathlineto{\pgfqpoint{4.391830in}{2.628474in}}%
\pgfpathlineto{\pgfqpoint{4.392232in}{2.550756in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.394239in}{2.577965in}}%
\pgfpathlineto{\pgfqpoint{4.394640in}{2.607692in}}%
\pgfpathlineto{\pgfqpoint{4.395042in}{2.553368in}}%
\pgfpathlineto{\pgfqpoint{4.395845in}{2.566525in}}%
\pgfpathlineto{\pgfqpoint{4.396246in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{4.396647in}{2.570649in}}%
\pgfpathlineto{\pgfqpoint{4.397049in}{2.568206in}}%
\pgfpathlineto{\pgfqpoint{4.397450in}{2.542851in}}%
\pgfpathlineto{\pgfqpoint{4.397852in}{2.573468in}}%
\pgfpathlineto{\pgfqpoint{4.398655in}{2.570549in}}%
\pgfpathlineto{\pgfqpoint{4.399056in}{2.596699in}}%
\pgfpathlineto{\pgfqpoint{4.399458in}{2.530892in}}%
\pgfpathlineto{\pgfqpoint{4.399859in}{2.582500in}}%
\pgfpathlineto{\pgfqpoint{4.400260in}{2.642547in}}%
\pgfpathlineto{\pgfqpoint{4.401063in}{2.596866in}}%
\pgfpathlineto{\pgfqpoint{4.401465in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{4.402669in}{2.535201in}}%
\pgfpathlineto{\pgfqpoint{4.403071in}{2.631023in}}%
\pgfpathlineto{\pgfqpoint{4.403874in}{2.563073in}}%
\pgfpathlineto{\pgfqpoint{4.404275in}{2.546846in}}%
\pgfpathlineto{\pgfqpoint{4.404676in}{2.600119in}}%
\pgfpathlineto{\pgfqpoint{4.405479in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{4.405881in}{2.556828in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{2.597848in}}%
\pgfpathlineto{\pgfqpoint{4.406684in}{2.576627in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{2.565156in}}%
\pgfpathlineto{\pgfqpoint{4.407888in}{2.569215in}}%
\pgfpathlineto{\pgfqpoint{4.409494in}{2.607053in}}%
\pgfpathlineto{\pgfqpoint{4.409895in}{2.560563in}}%
\pgfpathlineto{\pgfqpoint{4.410297in}{2.575585in}}%
\pgfpathlineto{\pgfqpoint{4.410698in}{2.633973in}}%
\pgfpathlineto{\pgfqpoint{4.411100in}{2.615582in}}%
\pgfpathlineto{\pgfqpoint{4.411501in}{2.561114in}}%
\pgfpathlineto{\pgfqpoint{4.411902in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{4.412304in}{2.626505in}}%
\pgfpathlineto{\pgfqpoint{4.413910in}{2.524734in}}%
\pgfpathlineto{\pgfqpoint{4.415114in}{2.629948in}}%
\pgfpathlineto{\pgfqpoint{4.415917in}{2.608756in}}%
\pgfpathlineto{\pgfqpoint{4.417121in}{2.540206in}}%
\pgfpathlineto{\pgfqpoint{4.417523in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{4.417924in}{2.563616in}}%
\pgfpathlineto{\pgfqpoint{4.418326in}{2.524291in}}%
\pgfpathlineto{\pgfqpoint{4.418727in}{2.585226in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{2.551359in}}%
\pgfpathlineto{\pgfqpoint{4.419530in}{2.553935in}}%
\pgfpathlineto{\pgfqpoint{4.419931in}{2.548846in}}%
\pgfpathlineto{\pgfqpoint{4.421136in}{2.612522in}}%
\pgfpathlineto{\pgfqpoint{4.422340in}{2.550409in}}%
\pgfpathlineto{\pgfqpoint{4.422742in}{2.569687in}}%
\pgfpathlineto{\pgfqpoint{4.423143in}{2.527545in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{2.547450in}}%
\pgfpathlineto{\pgfqpoint{4.425150in}{2.610238in}}%
\pgfpathlineto{\pgfqpoint{4.425552in}{2.518052in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{2.556960in}}%
\pgfpathlineto{\pgfqpoint{4.426756in}{2.619090in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{4.427559in}{2.535482in}}%
\pgfpathlineto{\pgfqpoint{4.428763in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{4.429165in}{2.533695in}}%
\pgfpathlineto{\pgfqpoint{4.429968in}{2.564858in}}%
\pgfpathlineto{\pgfqpoint{4.430771in}{2.619947in}}%
\pgfpathlineto{\pgfqpoint{4.431172in}{2.586191in}}%
\pgfpathlineto{\pgfqpoint{4.431573in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{4.431975in}{2.589037in}}%
\pgfpathlineto{\pgfqpoint{4.432778in}{2.553783in}}%
\pgfpathlineto{\pgfqpoint{4.433179in}{2.582283in}}%
\pgfpathlineto{\pgfqpoint{4.433982in}{2.513750in}}%
\pgfpathlineto{\pgfqpoint{4.434384in}{2.556375in}}%
\pgfpathlineto{\pgfqpoint{4.435186in}{2.597077in}}%
\pgfpathlineto{\pgfqpoint{4.435588in}{2.531788in}}%
\pgfpathlineto{\pgfqpoint{4.435989in}{2.637082in}}%
\pgfpathlineto{\pgfqpoint{4.436391in}{2.564933in}}%
\pgfpathlineto{\pgfqpoint{4.436792in}{2.557110in}}%
\pgfpathlineto{\pgfqpoint{4.437194in}{2.593632in}}%
\pgfpathlineto{\pgfqpoint{4.437595in}{2.549471in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{2.591916in}}%
\pgfpathlineto{\pgfqpoint{4.438398in}{2.569230in}}%
\pgfpathlineto{\pgfqpoint{4.438800in}{2.594736in}}%
\pgfpathlineto{\pgfqpoint{4.439201in}{2.616313in}}%
\pgfpathlineto{\pgfqpoint{4.439602in}{2.541294in}}%
\pgfpathlineto{\pgfqpoint{4.440405in}{2.566481in}}%
\pgfpathlineto{\pgfqpoint{4.440807in}{2.585067in}}%
\pgfpathlineto{\pgfqpoint{4.441610in}{2.579464in}}%
\pgfpathlineto{\pgfqpoint{4.442011in}{2.549390in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.562514in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.576384in}}%
\pgfpathlineto{\pgfqpoint{4.444420in}{2.536923in}}%
\pgfpathlineto{\pgfqpoint{4.444821in}{2.540368in}}%
\pgfpathlineto{\pgfqpoint{4.446026in}{2.625650in}}%
\pgfpathlineto{\pgfqpoint{4.446828in}{2.618803in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{2.558497in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.570147in}}%
\pgfpathlineto{\pgfqpoint{4.449237in}{2.601890in}}%
\pgfpathlineto{\pgfqpoint{4.449639in}{2.544529in}}%
\pgfpathlineto{\pgfqpoint{4.450040in}{2.617033in}}%
\pgfpathlineto{\pgfqpoint{4.450442in}{2.570837in}}%
\pgfpathlineto{\pgfqpoint{4.450843in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{4.451244in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{4.451646in}{2.598642in}}%
\pgfpathlineto{\pgfqpoint{4.452047in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{4.452449in}{2.571048in}}%
\pgfpathlineto{\pgfqpoint{4.453252in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{4.454055in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.454857in}{2.549438in}}%
\pgfpathlineto{\pgfqpoint{4.455259in}{2.592800in}}%
\pgfpathlineto{\pgfqpoint{4.455660in}{2.521519in}}%
\pgfpathlineto{\pgfqpoint{4.456463in}{2.547832in}}%
\pgfpathlineto{\pgfqpoint{4.457266in}{2.609837in}}%
\pgfpathlineto{\pgfqpoint{4.458069in}{2.604310in}}%
\pgfpathlineto{\pgfqpoint{4.458470in}{2.522664in}}%
\pgfpathlineto{\pgfqpoint{4.458872in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{4.459273in}{2.621750in}}%
\pgfpathlineto{\pgfqpoint{4.459675in}{2.566818in}}%
\pgfpathlineto{\pgfqpoint{4.460076in}{2.595734in}}%
\pgfpathlineto{\pgfqpoint{4.460478in}{2.630279in}}%
\pgfpathlineto{\pgfqpoint{4.460879in}{2.593291in}}%
\pgfpathlineto{\pgfqpoint{4.461281in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{4.461682in}{2.603218in}}%
\pgfpathlineto{\pgfqpoint{4.462083in}{2.607336in}}%
\pgfpathlineto{\pgfqpoint{4.464091in}{2.547016in}}%
\pgfpathlineto{\pgfqpoint{4.464492in}{2.626797in}}%
\pgfpathlineto{\pgfqpoint{4.465295in}{2.569437in}}%
\pgfpathlineto{\pgfqpoint{4.466098in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{4.466499in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{4.467302in}{2.568283in}}%
\pgfpathlineto{\pgfqpoint{4.467704in}{2.566323in}}%
\pgfpathlineto{\pgfqpoint{4.468507in}{2.625011in}}%
\pgfpathlineto{\pgfqpoint{4.468908in}{2.555606in}}%
\pgfpathlineto{\pgfqpoint{4.469711in}{2.602723in}}%
\pgfpathlineto{\pgfqpoint{4.470112in}{2.581233in}}%
\pgfpathlineto{\pgfqpoint{4.470514in}{2.611947in}}%
\pgfpathlineto{\pgfqpoint{4.470915in}{2.620257in}}%
\pgfpathlineto{\pgfqpoint{4.472120in}{2.552728in}}%
\pgfpathlineto{\pgfqpoint{4.472521in}{2.622334in}}%
\pgfpathlineto{\pgfqpoint{4.472923in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{4.473324in}{2.562136in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{2.608283in}}%
\pgfpathlineto{\pgfqpoint{4.474528in}{2.598635in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{2.619397in}}%
\pgfpathlineto{\pgfqpoint{4.476134in}{2.569459in}}%
\pgfpathlineto{\pgfqpoint{4.476937in}{2.592172in}}%
\pgfpathlineto{\pgfqpoint{4.477339in}{2.583614in}}%
\pgfpathlineto{\pgfqpoint{4.477740in}{2.589625in}}%
\pgfpathlineto{\pgfqpoint{4.478944in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{4.479747in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{4.480149in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{4.480550in}{2.598633in}}%
\pgfpathlineto{\pgfqpoint{4.481353in}{2.585918in}}%
\pgfpathlineto{\pgfqpoint{4.481754in}{2.598931in}}%
\pgfpathlineto{\pgfqpoint{4.482156in}{2.598184in}}%
\pgfpathlineto{\pgfqpoint{4.482557in}{2.586232in}}%
\pgfpathlineto{\pgfqpoint{4.482959in}{2.610429in}}%
\pgfpathlineto{\pgfqpoint{4.483360in}{2.605647in}}%
\pgfpathlineto{\pgfqpoint{4.483762in}{2.569685in}}%
\pgfpathlineto{\pgfqpoint{4.484163in}{2.594604in}}%
\pgfpathlineto{\pgfqpoint{4.484565in}{2.599376in}}%
\pgfpathlineto{\pgfqpoint{4.484966in}{2.581940in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{2.583591in}}%
\pgfpathlineto{\pgfqpoint{4.486170in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{4.486572in}{2.574379in}}%
\pgfpathlineto{\pgfqpoint{4.486973in}{2.532895in}}%
\pgfpathlineto{\pgfqpoint{4.488178in}{2.621654in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{4.489382in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.490586in}{2.546174in}}%
\pgfpathlineto{\pgfqpoint{4.490988in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{4.491389in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{4.491791in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{4.492192in}{2.597150in}}%
\pgfpathlineto{\pgfqpoint{4.492594in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.492995in}{2.578082in}}%
\pgfpathlineto{\pgfqpoint{4.493798in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{4.494199in}{2.565705in}}%
\pgfpathlineto{\pgfqpoint{4.494601in}{2.614272in}}%
\pgfpathlineto{\pgfqpoint{4.495404in}{2.557341in}}%
\pgfpathlineto{\pgfqpoint{4.495805in}{2.616168in}}%
\pgfpathlineto{\pgfqpoint{4.496207in}{2.609384in}}%
\pgfpathlineto{\pgfqpoint{4.497009in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{4.497411in}{2.568460in}}%
\pgfpathlineto{\pgfqpoint{4.497812in}{2.598186in}}%
\pgfpathlineto{\pgfqpoint{4.498615in}{2.575698in}}%
\pgfpathlineto{\pgfqpoint{4.499017in}{2.581291in}}%
\pgfpathlineto{\pgfqpoint{4.499418in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{4.499820in}{2.584681in}}%
\pgfpathlineto{\pgfqpoint{4.500221in}{2.609339in}}%
\pgfpathlineto{\pgfqpoint{4.501024in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{4.501425in}{2.604196in}}%
\pgfpathlineto{\pgfqpoint{4.502228in}{2.573437in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{2.600529in}}%
\pgfpathlineto{\pgfqpoint{4.503031in}{2.584871in}}%
\pgfpathlineto{\pgfqpoint{4.503834in}{2.544236in}}%
\pgfpathlineto{\pgfqpoint{4.504236in}{2.638378in}}%
\pgfpathlineto{\pgfqpoint{4.505038in}{2.597604in}}%
\pgfpathlineto{\pgfqpoint{4.505440in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{4.505841in}{2.543030in}}%
\pgfpathlineto{\pgfqpoint{4.506243in}{2.634069in}}%
\pgfpathlineto{\pgfqpoint{4.507046in}{2.576763in}}%
\pgfpathlineto{\pgfqpoint{4.507447in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{4.507849in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{4.508651in}{2.562538in}}%
\pgfpathlineto{\pgfqpoint{4.509053in}{2.585243in}}%
\pgfpathlineto{\pgfqpoint{4.509454in}{2.576524in}}%
\pgfpathlineto{\pgfqpoint{4.509856in}{2.592084in}}%
\pgfpathlineto{\pgfqpoint{4.510257in}{2.579302in}}%
\pgfpathlineto{\pgfqpoint{4.510659in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{4.511863in}{2.621105in}}%
\pgfpathlineto{\pgfqpoint{4.511462in}{2.534343in}}%
\pgfpathlineto{\pgfqpoint{4.512265in}{2.613122in}}%
\pgfpathlineto{\pgfqpoint{4.513469in}{2.534906in}}%
\pgfpathlineto{\pgfqpoint{4.514673in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{4.515476in}{2.629261in}}%
\pgfpathlineto{\pgfqpoint{4.515878in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{4.516680in}{2.614067in}}%
\pgfpathlineto{\pgfqpoint{4.517082in}{2.536719in}}%
\pgfpathlineto{\pgfqpoint{4.517483in}{2.615209in}}%
\pgfpathlineto{\pgfqpoint{4.517885in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{4.518688in}{2.611731in}}%
\pgfpathlineto{\pgfqpoint{4.519089in}{2.550235in}}%
\pgfpathlineto{\pgfqpoint{4.519491in}{2.569974in}}%
\pgfpathlineto{\pgfqpoint{4.519892in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{4.520293in}{2.546552in}}%
\pgfpathlineto{\pgfqpoint{4.520695in}{2.554480in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.609243in}}%
\pgfpathlineto{\pgfqpoint{4.522702in}{2.586279in}}%
\pgfpathlineto{\pgfqpoint{4.523104in}{2.598046in}}%
\pgfpathlineto{\pgfqpoint{4.523505in}{2.609660in}}%
\pgfpathlineto{\pgfqpoint{4.523907in}{2.590737in}}%
\pgfpathlineto{\pgfqpoint{4.524308in}{2.599910in}}%
\pgfpathlineto{\pgfqpoint{4.524709in}{2.575992in}}%
\pgfpathlineto{\pgfqpoint{4.525111in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{4.526315in}{2.618494in}}%
\pgfpathlineto{\pgfqpoint{4.526717in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{4.527118in}{2.642767in}}%
\pgfpathlineto{\pgfqpoint{4.528724in}{2.587064in}}%
\pgfpathlineto{\pgfqpoint{4.529527in}{2.609451in}}%
\pgfpathlineto{\pgfqpoint{4.529928in}{2.554591in}}%
\pgfpathlineto{\pgfqpoint{4.530731in}{2.559324in}}%
\pgfpathlineto{\pgfqpoint{4.531935in}{2.600324in}}%
\pgfpathlineto{\pgfqpoint{4.532337in}{2.596628in}}%
\pgfpathlineto{\pgfqpoint{4.532738in}{2.571620in}}%
\pgfpathlineto{\pgfqpoint{4.533140in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{4.533541in}{2.604155in}}%
\pgfpathlineto{\pgfqpoint{4.534344in}{2.599468in}}%
\pgfpathlineto{\pgfqpoint{4.534746in}{2.588264in}}%
\pgfpathlineto{\pgfqpoint{4.535147in}{2.621015in}}%
\pgfpathlineto{\pgfqpoint{4.535549in}{2.601876in}}%
\pgfpathlineto{\pgfqpoint{4.535950in}{2.540824in}}%
\pgfpathlineto{\pgfqpoint{4.536351in}{2.584174in}}%
\pgfpathlineto{\pgfqpoint{4.536753in}{2.602580in}}%
\pgfpathlineto{\pgfqpoint{4.537154in}{2.566641in}}%
\pgfpathlineto{\pgfqpoint{4.537556in}{2.627892in}}%
\pgfpathlineto{\pgfqpoint{4.537957in}{2.578683in}}%
\pgfpathlineto{\pgfqpoint{4.538359in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{4.538760in}{2.543664in}}%
\pgfpathlineto{\pgfqpoint{4.539162in}{2.626010in}}%
\pgfpathlineto{\pgfqpoint{4.539563in}{2.576454in}}%
\pgfpathlineto{\pgfqpoint{4.539964in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{4.540767in}{2.605242in}}%
\pgfpathlineto{\pgfqpoint{4.541169in}{2.609186in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{2.568748in}}%
\pgfpathlineto{\pgfqpoint{4.541972in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{4.543176in}{2.661913in}}%
\pgfpathlineto{\pgfqpoint{4.543577in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{4.544380in}{2.629384in}}%
\pgfpathlineto{\pgfqpoint{4.544782in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{4.545585in}{2.600860in}}%
\pgfpathlineto{\pgfqpoint{4.545986in}{2.548393in}}%
\pgfpathlineto{\pgfqpoint{4.546388in}{2.593425in}}%
\pgfpathlineto{\pgfqpoint{4.546789in}{2.642769in}}%
\pgfpathlineto{\pgfqpoint{4.547191in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{4.548395in}{2.598753in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.562657in}}%
\pgfpathlineto{\pgfqpoint{4.549198in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{4.550804in}{2.560771in}}%
\pgfpathlineto{\pgfqpoint{4.551606in}{2.586753in}}%
\pgfpathlineto{\pgfqpoint{4.552008in}{2.558304in}}%
\pgfpathlineto{\pgfqpoint{4.552811in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{4.553212in}{2.582870in}}%
\pgfpathlineto{\pgfqpoint{4.553614in}{2.645542in}}%
\pgfpathlineto{\pgfqpoint{4.554015in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{4.554417in}{2.609049in}}%
\pgfpathlineto{\pgfqpoint{4.554818in}{2.583311in}}%
\pgfpathlineto{\pgfqpoint{4.555219in}{2.620164in}}%
\pgfpathlineto{\pgfqpoint{4.555621in}{2.586519in}}%
\pgfpathlineto{\pgfqpoint{4.556424in}{2.621667in}}%
\pgfpathlineto{\pgfqpoint{4.557227in}{2.612073in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{2.611097in}}%
\pgfpathlineto{\pgfqpoint{4.559234in}{2.551791in}}%
\pgfpathlineto{\pgfqpoint{4.560438in}{2.630986in}}%
\pgfpathlineto{\pgfqpoint{4.560840in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{4.561241in}{2.559761in}}%
\pgfpathlineto{\pgfqpoint{4.562044in}{2.578716in}}%
\pgfpathlineto{\pgfqpoint{4.562446in}{2.603029in}}%
\pgfpathlineto{\pgfqpoint{4.562847in}{2.597643in}}%
\pgfpathlineto{\pgfqpoint{4.563650in}{2.618197in}}%
\pgfpathlineto{\pgfqpoint{4.564051in}{2.555312in}}%
\pgfpathlineto{\pgfqpoint{4.565657in}{2.616644in}}%
\pgfpathlineto{\pgfqpoint{4.566059in}{2.570396in}}%
\pgfpathlineto{\pgfqpoint{4.566460in}{2.591867in}}%
\pgfpathlineto{\pgfqpoint{4.566861in}{2.636289in}}%
\pgfpathlineto{\pgfqpoint{4.567263in}{2.589260in}}%
\pgfpathlineto{\pgfqpoint{4.568066in}{2.589679in}}%
\pgfpathlineto{\pgfqpoint{4.568467in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{4.568869in}{2.631140in}}%
\pgfpathlineto{\pgfqpoint{4.569270in}{2.572675in}}%
\pgfpathlineto{\pgfqpoint{4.570073in}{2.572009in}}%
\pgfpathlineto{\pgfqpoint{4.570475in}{2.607654in}}%
\pgfpathlineto{\pgfqpoint{4.572080in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{4.573285in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{4.573686in}{2.585216in}}%
\pgfpathlineto{\pgfqpoint{4.574489in}{2.587682in}}%
\pgfpathlineto{\pgfqpoint{4.574890in}{2.627814in}}%
\pgfpathlineto{\pgfqpoint{4.575292in}{2.564224in}}%
\pgfpathlineto{\pgfqpoint{4.575693in}{2.568602in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{2.565613in}}%
\pgfpathlineto{\pgfqpoint{4.576496in}{2.562899in}}%
\pgfpathlineto{\pgfqpoint{4.576898in}{2.633209in}}%
\pgfpathlineto{\pgfqpoint{4.577299in}{2.587030in}}%
\pgfpathlineto{\pgfqpoint{4.577701in}{2.579003in}}%
\pgfpathlineto{\pgfqpoint{4.578102in}{2.607043in}}%
\pgfpathlineto{\pgfqpoint{4.578503in}{2.591669in}}%
\pgfpathlineto{\pgfqpoint{4.578905in}{2.575760in}}%
\pgfpathlineto{\pgfqpoint{4.580511in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{4.581715in}{2.582737in}}%
\pgfpathlineto{\pgfqpoint{4.583321in}{2.635980in}}%
\pgfpathlineto{\pgfqpoint{4.583722in}{2.601582in}}%
\pgfpathlineto{\pgfqpoint{4.584525in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{4.584927in}{2.631462in}}%
\pgfpathlineto{\pgfqpoint{4.585328in}{2.619825in}}%
\pgfpathlineto{\pgfqpoint{4.585730in}{2.585092in}}%
\pgfpathlineto{\pgfqpoint{4.586131in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{4.586934in}{2.596308in}}%
\pgfpathlineto{\pgfqpoint{4.587335in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.588138in}{2.550877in}}%
\pgfpathlineto{\pgfqpoint{4.588941in}{2.629588in}}%
\pgfpathlineto{\pgfqpoint{4.589343in}{2.600084in}}%
\pgfpathlineto{\pgfqpoint{4.590145in}{2.615558in}}%
\pgfpathlineto{\pgfqpoint{4.590547in}{2.559323in}}%
\pgfpathlineto{\pgfqpoint{4.591350in}{2.638390in}}%
\pgfpathlineto{\pgfqpoint{4.591751in}{2.588256in}}%
\pgfpathlineto{\pgfqpoint{4.592153in}{2.589468in}}%
\pgfpathlineto{\pgfqpoint{4.592554in}{2.617130in}}%
\pgfpathlineto{\pgfqpoint{4.592956in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{4.593357in}{2.585587in}}%
\pgfpathlineto{\pgfqpoint{4.594160in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{4.594561in}{2.638674in}}%
\pgfpathlineto{\pgfqpoint{4.595766in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{2.669610in}}%
\pgfpathlineto{\pgfqpoint{4.597372in}{2.582292in}}%
\pgfpathlineto{\pgfqpoint{4.598174in}{2.586311in}}%
\pgfpathlineto{\pgfqpoint{4.598977in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{4.599780in}{2.559386in}}%
\pgfpathlineto{\pgfqpoint{4.600182in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{4.600583in}{2.618060in}}%
\pgfpathlineto{\pgfqpoint{4.600985in}{2.598467in}}%
\pgfpathlineto{\pgfqpoint{4.601386in}{2.599798in}}%
\pgfpathlineto{\pgfqpoint{4.602590in}{2.547911in}}%
\pgfpathlineto{\pgfqpoint{4.602992in}{2.616554in}}%
\pgfpathlineto{\pgfqpoint{4.603795in}{2.583981in}}%
\pgfpathlineto{\pgfqpoint{4.604196in}{2.620784in}}%
\pgfpathlineto{\pgfqpoint{4.604999in}{2.611741in}}%
\pgfpathlineto{\pgfqpoint{4.605401in}{2.569803in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{2.569823in}}%
\pgfpathlineto{\pgfqpoint{4.606605in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{4.607006in}{2.667633in}}%
\pgfpathlineto{\pgfqpoint{4.607809in}{2.616209in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.657632in}}%
\pgfpathlineto{\pgfqpoint{4.608612in}{2.602832in}}%
\pgfpathlineto{\pgfqpoint{4.609014in}{2.626638in}}%
\pgfpathlineto{\pgfqpoint{4.609415in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{4.610218in}{2.604411in}}%
\pgfpathlineto{\pgfqpoint{4.610619in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{4.611021in}{2.594241in}}%
\pgfpathlineto{\pgfqpoint{4.611422in}{2.649144in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{4.612627in}{2.590292in}}%
\pgfpathlineto{\pgfqpoint{4.613429in}{2.618620in}}%
\pgfpathlineto{\pgfqpoint{4.613831in}{2.606103in}}%
\pgfpathlineto{\pgfqpoint{4.614232in}{2.595042in}}%
\pgfpathlineto{\pgfqpoint{4.614634in}{2.618599in}}%
\pgfpathlineto{\pgfqpoint{4.615035in}{2.614251in}}%
\pgfpathlineto{\pgfqpoint{4.615437in}{2.554281in}}%
\pgfpathlineto{\pgfqpoint{4.616240in}{2.588084in}}%
\pgfpathlineto{\pgfqpoint{4.616641in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{4.617444in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{4.617845in}{2.610274in}}%
\pgfpathlineto{\pgfqpoint{4.618247in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{4.619050in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{4.619853in}{2.628983in}}%
\pgfpathlineto{\pgfqpoint{4.620254in}{2.588645in}}%
\pgfpathlineto{\pgfqpoint{4.620656in}{2.586161in}}%
\pgfpathlineto{\pgfqpoint{4.621860in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.622261in}{2.545794in}}%
\pgfpathlineto{\pgfqpoint{4.623064in}{2.559022in}}%
\pgfpathlineto{\pgfqpoint{4.623466in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{4.625071in}{2.551010in}}%
\pgfpathlineto{\pgfqpoint{4.625473in}{2.582434in}}%
\pgfpathlineto{\pgfqpoint{4.626276in}{2.630369in}}%
\pgfpathlineto{\pgfqpoint{4.626677in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{4.627079in}{2.597942in}}%
\pgfpathlineto{\pgfqpoint{4.627480in}{2.589357in}}%
\pgfpathlineto{\pgfqpoint{4.628684in}{2.627441in}}%
\pgfpathlineto{\pgfqpoint{4.629487in}{2.586517in}}%
\pgfpathlineto{\pgfqpoint{4.631093in}{2.633992in}}%
\pgfpathlineto{\pgfqpoint{4.632699in}{2.568423in}}%
\pgfpathlineto{\pgfqpoint{4.633100in}{2.563774in}}%
\pgfpathlineto{\pgfqpoint{4.633502in}{2.626412in}}%
\pgfpathlineto{\pgfqpoint{4.633903in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{4.634305in}{2.547001in}}%
\pgfpathlineto{\pgfqpoint{4.634706in}{2.623150in}}%
\pgfpathlineto{\pgfqpoint{4.635509in}{2.576117in}}%
\pgfpathlineto{\pgfqpoint{4.636312in}{2.577811in}}%
\pgfpathlineto{\pgfqpoint{4.637918in}{2.607226in}}%
\pgfpathlineto{\pgfqpoint{4.638319in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{4.638721in}{2.586098in}}%
\pgfpathlineto{\pgfqpoint{4.639925in}{2.620334in}}%
\pgfpathlineto{\pgfqpoint{4.640326in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{4.641129in}{2.563761in}}%
\pgfpathlineto{\pgfqpoint{4.641531in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{4.642334in}{2.600644in}}%
\pgfpathlineto{\pgfqpoint{4.642735in}{2.598590in}}%
\pgfpathlineto{\pgfqpoint{4.643137in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{4.643538in}{2.590637in}}%
\pgfpathlineto{\pgfqpoint{4.644341in}{2.608842in}}%
\pgfpathlineto{\pgfqpoint{4.645144in}{2.599231in}}%
\pgfpathlineto{\pgfqpoint{4.645545in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{4.645947in}{2.608955in}}%
\pgfpathlineto{\pgfqpoint{4.646348in}{2.578887in}}%
\pgfpathlineto{\pgfqpoint{4.647151in}{2.607283in}}%
\pgfpathlineto{\pgfqpoint{4.647553in}{2.560504in}}%
\pgfpathlineto{\pgfqpoint{4.647954in}{2.609704in}}%
\pgfpathlineto{\pgfqpoint{4.648355in}{2.597185in}}%
\pgfpathlineto{\pgfqpoint{4.648757in}{2.606377in}}%
\pgfpathlineto{\pgfqpoint{4.649158in}{2.652189in}}%
\pgfpathlineto{\pgfqpoint{4.649961in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{4.650764in}{2.577560in}}%
\pgfpathlineto{\pgfqpoint{4.651567in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{4.652370in}{2.624040in}}%
\pgfpathlineto{\pgfqpoint{4.653173in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{4.653574in}{2.597062in}}%
\pgfpathlineto{\pgfqpoint{4.654779in}{2.633004in}}%
\pgfpathlineto{\pgfqpoint{4.656384in}{2.591865in}}%
\pgfpathlineto{\pgfqpoint{4.657187in}{2.634704in}}%
\pgfpathlineto{\pgfqpoint{4.657589in}{2.597446in}}%
\pgfpathlineto{\pgfqpoint{4.657990in}{2.569080in}}%
\pgfpathlineto{\pgfqpoint{4.659596in}{2.660302in}}%
\pgfpathlineto{\pgfqpoint{4.661202in}{2.592524in}}%
\pgfpathlineto{\pgfqpoint{4.661603in}{2.654007in}}%
\pgfpathlineto{\pgfqpoint{4.662005in}{2.604769in}}%
\pgfpathlineto{\pgfqpoint{4.663209in}{2.581062in}}%
\pgfpathlineto{\pgfqpoint{4.665216in}{2.651191in}}%
\pgfpathlineto{\pgfqpoint{4.665618in}{2.559333in}}%
\pgfpathlineto{\pgfqpoint{4.666421in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{4.666822in}{2.630255in}}%
\pgfpathlineto{\pgfqpoint{4.667625in}{2.606371in}}%
\pgfpathlineto{\pgfqpoint{4.668026in}{2.567072in}}%
\pgfpathlineto{\pgfqpoint{4.668428in}{2.611762in}}%
\pgfpathlineto{\pgfqpoint{4.668829in}{2.656045in}}%
\pgfpathlineto{\pgfqpoint{4.669231in}{2.547916in}}%
\pgfpathlineto{\pgfqpoint{4.670034in}{2.628789in}}%
\pgfpathlineto{\pgfqpoint{4.670435in}{2.602468in}}%
\pgfpathlineto{\pgfqpoint{4.671238in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{4.671639in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{4.672442in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{4.672844in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{4.673245in}{2.617331in}}%
\pgfpathlineto{\pgfqpoint{4.674048in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{4.674450in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{4.675252in}{2.605820in}}%
\pgfpathlineto{\pgfqpoint{4.676055in}{2.574019in}}%
\pgfpathlineto{\pgfqpoint{4.676858in}{2.607055in}}%
\pgfpathlineto{\pgfqpoint{4.677260in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{4.677661in}{2.614520in}}%
\pgfpathlineto{\pgfqpoint{4.678063in}{2.581530in}}%
\pgfpathlineto{\pgfqpoint{4.678464in}{2.574194in}}%
\pgfpathlineto{\pgfqpoint{4.678866in}{2.601692in}}%
\pgfpathlineto{\pgfqpoint{4.679267in}{2.566004in}}%
\pgfpathlineto{\pgfqpoint{4.679668in}{2.582423in}}%
\pgfpathlineto{\pgfqpoint{4.680070in}{2.546641in}}%
\pgfpathlineto{\pgfqpoint{4.680471in}{2.599575in}}%
\pgfpathlineto{\pgfqpoint{4.680873in}{2.581569in}}%
\pgfpathlineto{\pgfqpoint{4.681274in}{2.622415in}}%
\pgfpathlineto{\pgfqpoint{4.681676in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{4.682077in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{4.682479in}{2.610238in}}%
\pgfpathlineto{\pgfqpoint{4.682880in}{2.617424in}}%
\pgfpathlineto{\pgfqpoint{4.683683in}{2.619268in}}%
\pgfpathlineto{\pgfqpoint{4.684084in}{2.573938in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{2.623083in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.582746in}}%
\pgfpathlineto{\pgfqpoint{4.685690in}{2.561604in}}%
\pgfpathlineto{\pgfqpoint{4.686092in}{2.605628in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{2.597469in}}%
\pgfpathlineto{\pgfqpoint{4.686894in}{2.558430in}}%
\pgfpathlineto{\pgfqpoint{4.687697in}{2.581914in}}%
\pgfpathlineto{\pgfqpoint{4.688099in}{2.626102in}}%
\pgfpathlineto{\pgfqpoint{4.688902in}{2.597839in}}%
\pgfpathlineto{\pgfqpoint{4.690106in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{4.692515in}{2.616776in}}%
\pgfpathlineto{\pgfqpoint{4.692916in}{2.613328in}}%
\pgfpathlineto{\pgfqpoint{4.693318in}{2.591698in}}%
\pgfpathlineto{\pgfqpoint{4.693719in}{2.652011in}}%
\pgfpathlineto{\pgfqpoint{4.694522in}{2.642031in}}%
\pgfpathlineto{\pgfqpoint{4.694923in}{2.632813in}}%
\pgfpathlineto{\pgfqpoint{4.695325in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{4.695726in}{2.626782in}}%
\pgfpathlineto{\pgfqpoint{4.696128in}{2.634250in}}%
\pgfpathlineto{\pgfqpoint{4.696931in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{4.697332in}{2.615845in}}%
\pgfpathlineto{\pgfqpoint{4.697734in}{2.610575in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{2.637861in}}%
\pgfpathlineto{\pgfqpoint{4.698536in}{2.579250in}}%
\pgfpathlineto{\pgfqpoint{4.698938in}{2.591730in}}%
\pgfpathlineto{\pgfqpoint{4.700142in}{2.650012in}}%
\pgfpathlineto{\pgfqpoint{4.700544in}{2.637536in}}%
\pgfpathlineto{\pgfqpoint{4.701748in}{2.601994in}}%
\pgfpathlineto{\pgfqpoint{4.702952in}{2.619906in}}%
\pgfpathlineto{\pgfqpoint{4.703354in}{2.596506in}}%
\pgfpathlineto{\pgfqpoint{4.704157in}{2.596994in}}%
\pgfpathlineto{\pgfqpoint{4.704960in}{2.628753in}}%
\pgfpathlineto{\pgfqpoint{4.705763in}{2.623383in}}%
\pgfpathlineto{\pgfqpoint{4.706164in}{2.588609in}}%
\pgfpathlineto{\pgfqpoint{4.706565in}{2.609270in}}%
\pgfpathlineto{\pgfqpoint{4.706967in}{2.658585in}}%
\pgfpathlineto{\pgfqpoint{4.707368in}{2.584854in}}%
\pgfpathlineto{\pgfqpoint{4.707770in}{2.573569in}}%
\pgfpathlineto{\pgfqpoint{4.708573in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{2.672624in}}%
\pgfpathlineto{\pgfqpoint{4.710178in}{2.599908in}}%
\pgfpathlineto{\pgfqpoint{4.710981in}{2.610077in}}%
\pgfpathlineto{\pgfqpoint{4.711383in}{2.638394in}}%
\pgfpathlineto{\pgfqpoint{4.711784in}{2.564577in}}%
\pgfpathlineto{\pgfqpoint{4.712186in}{2.651431in}}%
\pgfpathlineto{\pgfqpoint{4.712587in}{2.590958in}}%
\pgfpathlineto{\pgfqpoint{4.713390in}{2.582384in}}%
\pgfpathlineto{\pgfqpoint{4.713792in}{2.636865in}}%
\pgfpathlineto{\pgfqpoint{4.714193in}{2.572493in}}%
\pgfpathlineto{\pgfqpoint{4.714996in}{2.605332in}}%
\pgfpathlineto{\pgfqpoint{4.715799in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{4.717003in}{2.659893in}}%
\pgfpathlineto{\pgfqpoint{4.717405in}{2.602669in}}%
\pgfpathlineto{\pgfqpoint{4.717806in}{2.616873in}}%
\pgfpathlineto{\pgfqpoint{4.718207in}{2.691363in}}%
\pgfpathlineto{\pgfqpoint{4.718609in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{4.719412in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{4.721018in}{2.656928in}}%
\pgfpathlineto{\pgfqpoint{4.722222in}{2.599533in}}%
\pgfpathlineto{\pgfqpoint{4.722623in}{2.601450in}}%
\pgfpathlineto{\pgfqpoint{4.723025in}{2.559854in}}%
\pgfpathlineto{\pgfqpoint{4.723426in}{2.628531in}}%
\pgfpathlineto{\pgfqpoint{4.723828in}{2.583239in}}%
\pgfpathlineto{\pgfqpoint{4.724631in}{2.614615in}}%
\pgfpathlineto{\pgfqpoint{4.725032in}{2.610780in}}%
\pgfpathlineto{\pgfqpoint{4.725835in}{2.578121in}}%
\pgfpathlineto{\pgfqpoint{4.726236in}{2.650820in}}%
\pgfpathlineto{\pgfqpoint{4.726638in}{2.604309in}}%
\pgfpathlineto{\pgfqpoint{4.727039in}{2.537758in}}%
\pgfpathlineto{\pgfqpoint{4.727441in}{2.647303in}}%
\pgfpathlineto{\pgfqpoint{4.728645in}{2.601077in}}%
\pgfpathlineto{\pgfqpoint{4.729047in}{2.610858in}}%
\pgfpathlineto{\pgfqpoint{4.729448in}{2.618723in}}%
\pgfpathlineto{\pgfqpoint{4.729849in}{2.556374in}}%
\pgfpathlineto{\pgfqpoint{4.730251in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.730652in}{2.590591in}}%
\pgfpathlineto{\pgfqpoint{4.732258in}{2.635452in}}%
\pgfpathlineto{\pgfqpoint{4.732660in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{4.733864in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{4.734265in}{2.597621in}}%
\pgfpathlineto{\pgfqpoint{4.734667in}{2.650340in}}%
\pgfpathlineto{\pgfqpoint{4.735470in}{2.632033in}}%
\pgfpathlineto{\pgfqpoint{4.736273in}{2.622050in}}%
\pgfpathlineto{\pgfqpoint{4.736674in}{2.578418in}}%
\pgfpathlineto{\pgfqpoint{4.737477in}{2.606270in}}%
\pgfpathlineto{\pgfqpoint{4.737878in}{2.644756in}}%
\pgfpathlineto{\pgfqpoint{4.738280in}{2.615618in}}%
\pgfpathlineto{\pgfqpoint{4.739484in}{2.595613in}}%
\pgfpathlineto{\pgfqpoint{4.739886in}{2.629310in}}%
\pgfpathlineto{\pgfqpoint{4.740287in}{2.541836in}}%
\pgfpathlineto{\pgfqpoint{4.740689in}{2.610622in}}%
\pgfpathlineto{\pgfqpoint{4.741090in}{2.613689in}}%
\pgfpathlineto{\pgfqpoint{4.741893in}{2.616630in}}%
\pgfpathlineto{\pgfqpoint{4.742696in}{2.566365in}}%
\pgfpathlineto{\pgfqpoint{4.744302in}{2.632498in}}%
\pgfpathlineto{\pgfqpoint{4.744703in}{2.578430in}}%
\pgfpathlineto{\pgfqpoint{4.745104in}{2.611402in}}%
\pgfpathlineto{\pgfqpoint{4.745907in}{2.610335in}}%
\pgfpathlineto{\pgfqpoint{4.746309in}{2.649264in}}%
\pgfpathlineto{\pgfqpoint{4.747112in}{2.581407in}}%
\pgfpathlineto{\pgfqpoint{4.747513in}{2.619719in}}%
\pgfpathlineto{\pgfqpoint{4.748718in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{4.749119in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{4.749922in}{2.601148in}}%
\pgfpathlineto{\pgfqpoint{4.750323in}{2.559761in}}%
\pgfpathlineto{\pgfqpoint{4.750725in}{2.626111in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{2.581344in}}%
\pgfpathlineto{\pgfqpoint{4.751528in}{2.623749in}}%
\pgfpathlineto{\pgfqpoint{4.751929in}{2.578078in}}%
\pgfpathlineto{\pgfqpoint{4.752331in}{2.573752in}}%
\pgfpathlineto{\pgfqpoint{4.753936in}{2.622999in}}%
\pgfpathlineto{\pgfqpoint{4.754739in}{2.582094in}}%
\pgfpathlineto{\pgfqpoint{4.755542in}{2.611527in}}%
\pgfpathlineto{\pgfqpoint{4.755944in}{2.611405in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{2.583399in}}%
\pgfpathlineto{\pgfqpoint{4.756746in}{2.653154in}}%
\pgfpathlineto{\pgfqpoint{4.757549in}{2.613487in}}%
\pgfpathlineto{\pgfqpoint{4.758352in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{4.759155in}{2.581919in}}%
\pgfpathlineto{\pgfqpoint{4.761162in}{2.647498in}}%
\pgfpathlineto{\pgfqpoint{4.761564in}{2.612741in}}%
\pgfpathlineto{\pgfqpoint{4.761965in}{2.560351in}}%
\pgfpathlineto{\pgfqpoint{4.762367in}{2.589276in}}%
\pgfpathlineto{\pgfqpoint{4.763170in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{2.580585in}}%
\pgfpathlineto{\pgfqpoint{4.763973in}{2.598450in}}%
\pgfpathlineto{\pgfqpoint{4.764374in}{2.636590in}}%
\pgfpathlineto{\pgfqpoint{4.764775in}{2.610039in}}%
\pgfpathlineto{\pgfqpoint{4.765578in}{2.580960in}}%
\pgfpathlineto{\pgfqpoint{4.766783in}{2.620087in}}%
\pgfpathlineto{\pgfqpoint{4.767184in}{2.602961in}}%
\pgfpathlineto{\pgfqpoint{4.767586in}{2.621460in}}%
\pgfpathlineto{\pgfqpoint{4.767987in}{2.617176in}}%
\pgfpathlineto{\pgfqpoint{4.768388in}{2.631962in}}%
\pgfpathlineto{\pgfqpoint{4.768790in}{2.622132in}}%
\pgfpathlineto{\pgfqpoint{4.769191in}{2.593714in}}%
\pgfpathlineto{\pgfqpoint{4.769593in}{2.674995in}}%
\pgfpathlineto{\pgfqpoint{4.769994in}{2.583907in}}%
\pgfpathlineto{\pgfqpoint{4.771600in}{2.651819in}}%
\pgfpathlineto{\pgfqpoint{4.772001in}{2.604785in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{4.773607in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{4.774410in}{2.560149in}}%
\pgfpathlineto{\pgfqpoint{4.774812in}{2.586145in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{4.776016in}{2.602238in}}%
\pgfpathlineto{\pgfqpoint{4.776417in}{2.603272in}}%
\pgfpathlineto{\pgfqpoint{4.776819in}{2.600399in}}%
\pgfpathlineto{\pgfqpoint{4.777220in}{2.633680in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{2.602234in}}%
\pgfpathlineto{\pgfqpoint{4.778826in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{4.780833in}{2.633007in}}%
\pgfpathlineto{\pgfqpoint{4.781636in}{2.570771in}}%
\pgfpathlineto{\pgfqpoint{4.782038in}{2.595018in}}%
\pgfpathlineto{\pgfqpoint{4.782841in}{2.631239in}}%
\pgfpathlineto{\pgfqpoint{4.783643in}{2.632931in}}%
\pgfpathlineto{\pgfqpoint{4.784045in}{2.588402in}}%
\pgfpathlineto{\pgfqpoint{4.784446in}{2.592970in}}%
\pgfpathlineto{\pgfqpoint{4.784848in}{2.643508in}}%
\pgfpathlineto{\pgfqpoint{4.785249in}{2.592175in}}%
\pgfpathlineto{\pgfqpoint{4.785651in}{2.604490in}}%
\pgfpathlineto{\pgfqpoint{4.786052in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{4.786454in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{4.788059in}{2.659439in}}%
\pgfpathlineto{\pgfqpoint{4.788461in}{2.596058in}}%
\pgfpathlineto{\pgfqpoint{4.788862in}{2.671341in}}%
\pgfpathlineto{\pgfqpoint{4.789264in}{2.629596in}}%
\pgfpathlineto{\pgfqpoint{4.790870in}{2.568813in}}%
\pgfpathlineto{\pgfqpoint{4.790067in}{2.635257in}}%
\pgfpathlineto{\pgfqpoint{4.791271in}{2.587209in}}%
\pgfpathlineto{\pgfqpoint{4.792074in}{2.624650in}}%
\pgfpathlineto{\pgfqpoint{4.792877in}{2.604341in}}%
\pgfpathlineto{\pgfqpoint{4.793278in}{2.603433in}}%
\pgfpathlineto{\pgfqpoint{4.793680in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{4.794081in}{2.616001in}}%
\pgfpathlineto{\pgfqpoint{4.794483in}{2.587803in}}%
\pgfpathlineto{\pgfqpoint{4.795687in}{2.624350in}}%
\pgfpathlineto{\pgfqpoint{4.796088in}{2.618123in}}%
\pgfpathlineto{\pgfqpoint{4.797293in}{2.587714in}}%
\pgfpathlineto{\pgfqpoint{4.798497in}{2.660864in}}%
\pgfpathlineto{\pgfqpoint{4.799701in}{2.585816in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{2.631906in}}%
\pgfpathlineto{\pgfqpoint{4.802110in}{2.563328in}}%
\pgfpathlineto{\pgfqpoint{4.802512in}{2.639629in}}%
\pgfpathlineto{\pgfqpoint{4.803314in}{2.590124in}}%
\pgfpathlineto{\pgfqpoint{4.803716in}{2.576524in}}%
\pgfpathlineto{\pgfqpoint{4.804117in}{2.654862in}}%
\pgfpathlineto{\pgfqpoint{4.804519in}{2.555079in}}%
\pgfpathlineto{\pgfqpoint{4.804920in}{2.638991in}}%
\pgfpathlineto{\pgfqpoint{4.806526in}{2.558063in}}%
\pgfpathlineto{\pgfqpoint{4.806927in}{2.648460in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{2.604724in}}%
\pgfpathlineto{\pgfqpoint{4.807730in}{2.549695in}}%
\pgfpathlineto{\pgfqpoint{4.808132in}{2.639003in}}%
\pgfpathlineto{\pgfqpoint{4.808533in}{2.591950in}}%
\pgfpathlineto{\pgfqpoint{4.809336in}{2.610422in}}%
\pgfpathlineto{\pgfqpoint{4.809738in}{2.585689in}}%
\pgfpathlineto{\pgfqpoint{4.810139in}{2.587706in}}%
\pgfpathlineto{\pgfqpoint{4.811343in}{2.625938in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.562134in}}%
\pgfpathlineto{\pgfqpoint{4.812146in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{4.812548in}{2.596770in}}%
\pgfpathlineto{\pgfqpoint{4.812949in}{2.562725in}}%
\pgfpathlineto{\pgfqpoint{4.813351in}{2.595655in}}%
\pgfpathlineto{\pgfqpoint{4.814154in}{2.586624in}}%
\pgfpathlineto{\pgfqpoint{4.815358in}{2.640003in}}%
\pgfpathlineto{\pgfqpoint{4.816562in}{2.560486in}}%
\pgfpathlineto{\pgfqpoint{4.816964in}{2.562946in}}%
\pgfpathlineto{\pgfqpoint{4.818168in}{2.642027in}}%
\pgfpathlineto{\pgfqpoint{4.819372in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{4.819774in}{2.650523in}}%
\pgfpathlineto{\pgfqpoint{4.820175in}{2.635300in}}%
\pgfpathlineto{\pgfqpoint{4.821380in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{4.821781in}{2.588133in}}%
\pgfpathlineto{\pgfqpoint{4.822183in}{2.585697in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.634012in}}%
\pgfpathlineto{\pgfqpoint{4.822985in}{2.563440in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{2.599552in}}%
\pgfpathlineto{\pgfqpoint{4.824190in}{2.592247in}}%
\pgfpathlineto{\pgfqpoint{4.824591in}{2.569899in}}%
\pgfpathlineto{\pgfqpoint{4.824993in}{2.589928in}}%
\pgfpathlineto{\pgfqpoint{4.825394in}{2.594906in}}%
\pgfpathlineto{\pgfqpoint{4.825796in}{2.593581in}}%
\pgfpathlineto{\pgfqpoint{4.826197in}{2.567282in}}%
\pgfpathlineto{\pgfqpoint{4.826598in}{2.574583in}}%
\pgfpathlineto{\pgfqpoint{4.827000in}{2.660729in}}%
\pgfpathlineto{\pgfqpoint{4.827401in}{2.586520in}}%
\pgfpathlineto{\pgfqpoint{4.828204in}{2.613780in}}%
\pgfpathlineto{\pgfqpoint{4.828606in}{2.596900in}}%
\pgfpathlineto{\pgfqpoint{4.829007in}{2.575838in}}%
\pgfpathlineto{\pgfqpoint{4.829409in}{2.579263in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{4.830613in}{2.616615in}}%
\pgfpathlineto{\pgfqpoint{4.831014in}{2.633345in}}%
\pgfpathlineto{\pgfqpoint{4.831416in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.831817in}{2.566754in}}%
\pgfpathlineto{\pgfqpoint{4.832620in}{2.594155in}}%
\pgfpathlineto{\pgfqpoint{4.833022in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{4.833423in}{2.609543in}}%
\pgfpathlineto{\pgfqpoint{4.833825in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{4.834226in}{2.598114in}}%
\pgfpathlineto{\pgfqpoint{4.834627in}{2.593172in}}%
\pgfpathlineto{\pgfqpoint{4.835029in}{2.634995in}}%
\pgfpathlineto{\pgfqpoint{4.835832in}{2.604476in}}%
\pgfpathlineto{\pgfqpoint{4.836635in}{2.620261in}}%
\pgfpathlineto{\pgfqpoint{4.837036in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.838240in}{2.593186in}}%
\pgfpathlineto{\pgfqpoint{4.838642in}{2.576002in}}%
\pgfpathlineto{\pgfqpoint{4.839043in}{2.581479in}}%
\pgfpathlineto{\pgfqpoint{4.839846in}{2.622505in}}%
\pgfpathlineto{\pgfqpoint{4.840248in}{2.577668in}}%
\pgfpathlineto{\pgfqpoint{4.840649in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{4.841051in}{2.639857in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{2.605543in}}%
\pgfpathlineto{\pgfqpoint{4.842255in}{2.590910in}}%
\pgfpathlineto{\pgfqpoint{4.842656in}{2.614268in}}%
\pgfpathlineto{\pgfqpoint{4.843058in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{4.843459in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{4.843861in}{2.629410in}}%
\pgfpathlineto{\pgfqpoint{4.844262in}{2.622535in}}%
\pgfpathlineto{\pgfqpoint{4.844664in}{2.583185in}}%
\pgfpathlineto{\pgfqpoint{4.845065in}{2.615329in}}%
\pgfpathlineto{\pgfqpoint{4.845467in}{2.635145in}}%
\pgfpathlineto{\pgfqpoint{4.845868in}{2.579932in}}%
\pgfpathlineto{\pgfqpoint{4.846671in}{2.590171in}}%
\pgfpathlineto{\pgfqpoint{4.847072in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.847875in}{2.613988in}}%
\pgfpathlineto{\pgfqpoint{4.848277in}{2.547034in}}%
\pgfpathlineto{\pgfqpoint{4.848678in}{2.587903in}}%
\pgfpathlineto{\pgfqpoint{4.849882in}{2.637847in}}%
\pgfpathlineto{\pgfqpoint{4.850284in}{2.581187in}}%
\pgfpathlineto{\pgfqpoint{4.850685in}{2.628711in}}%
\pgfpathlineto{\pgfqpoint{4.851087in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{4.851890in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{4.852291in}{2.628566in}}%
\pgfpathlineto{\pgfqpoint{4.852693in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{4.853094in}{2.575158in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{2.632328in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{2.631236in}}%
\pgfpathlineto{\pgfqpoint{4.854298in}{2.559922in}}%
\pgfpathlineto{\pgfqpoint{4.855101in}{2.588276in}}%
\pgfpathlineto{\pgfqpoint{4.856306in}{2.669099in}}%
\pgfpathlineto{\pgfqpoint{4.856707in}{2.640348in}}%
\pgfpathlineto{\pgfqpoint{4.857510in}{2.579767in}}%
\pgfpathlineto{\pgfqpoint{4.857911in}{2.657900in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.623900in}}%
\pgfpathlineto{\pgfqpoint{4.858714in}{2.563822in}}%
\pgfpathlineto{\pgfqpoint{4.859116in}{2.666149in}}%
\pgfpathlineto{\pgfqpoint{4.859517in}{2.591112in}}%
\pgfpathlineto{\pgfqpoint{4.859919in}{2.587881in}}%
\pgfpathlineto{\pgfqpoint{4.860320in}{2.589069in}}%
\pgfpathlineto{\pgfqpoint{4.861926in}{2.663426in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{2.581985in}}%
\pgfpathlineto{\pgfqpoint{4.862729in}{2.615860in}}%
\pgfpathlineto{\pgfqpoint{4.863933in}{2.659891in}}%
\pgfpathlineto{\pgfqpoint{4.864736in}{2.598763in}}%
\pgfpathlineto{\pgfqpoint{4.865539in}{2.627950in}}%
\pgfpathlineto{\pgfqpoint{4.865940in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{4.866342in}{2.647557in}}%
\pgfpathlineto{\pgfqpoint{4.866743in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{4.868349in}{2.639132in}}%
\pgfpathlineto{\pgfqpoint{4.868751in}{2.607968in}}%
\pgfpathlineto{\pgfqpoint{4.869553in}{2.596836in}}%
\pgfpathlineto{\pgfqpoint{4.869955in}{2.677268in}}%
\pgfpathlineto{\pgfqpoint{4.871159in}{2.573862in}}%
\pgfpathlineto{\pgfqpoint{4.872364in}{2.619367in}}%
\pgfpathlineto{\pgfqpoint{4.872765in}{2.614237in}}%
\pgfpathlineto{\pgfqpoint{4.873166in}{2.646138in}}%
\pgfpathlineto{\pgfqpoint{4.873969in}{2.644084in}}%
\pgfpathlineto{\pgfqpoint{4.875174in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{4.875977in}{2.660522in}}%
\pgfpathlineto{\pgfqpoint{4.876378in}{2.611001in}}%
\pgfpathlineto{\pgfqpoint{4.876779in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{4.877181in}{2.676426in}}%
\pgfpathlineto{\pgfqpoint{4.877582in}{2.661726in}}%
\pgfpathlineto{\pgfqpoint{4.878787in}{2.570916in}}%
\pgfpathlineto{\pgfqpoint{4.879991in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{4.881195in}{2.584755in}}%
\pgfpathlineto{\pgfqpoint{4.882801in}{2.627472in}}%
\pgfpathlineto{\pgfqpoint{4.883203in}{2.601088in}}%
\pgfpathlineto{\pgfqpoint{4.883604in}{2.624278in}}%
\pgfpathlineto{\pgfqpoint{4.884006in}{2.646609in}}%
\pgfpathlineto{\pgfqpoint{4.884407in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{4.885210in}{2.613671in}}%
\pgfpathlineto{\pgfqpoint{4.885611in}{2.631855in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{2.584383in}}%
\pgfpathlineto{\pgfqpoint{4.886816in}{2.643340in}}%
\pgfpathlineto{\pgfqpoint{4.887217in}{2.641110in}}%
\pgfpathlineto{\pgfqpoint{4.888823in}{2.592531in}}%
\pgfpathlineto{\pgfqpoint{4.889224in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{4.889626in}{2.634604in}}%
\pgfpathlineto{\pgfqpoint{4.890027in}{2.620469in}}%
\pgfpathlineto{\pgfqpoint{4.890429in}{2.578945in}}%
\pgfpathlineto{\pgfqpoint{4.890830in}{2.613924in}}%
\pgfpathlineto{\pgfqpoint{4.891232in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{4.891633in}{2.619916in}}%
\pgfpathlineto{\pgfqpoint{4.892035in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{4.892436in}{2.598859in}}%
\pgfpathlineto{\pgfqpoint{4.893239in}{2.620628in}}%
\pgfpathlineto{\pgfqpoint{4.893640in}{2.604116in}}%
\pgfpathlineto{\pgfqpoint{4.894042in}{2.598228in}}%
\pgfpathlineto{\pgfqpoint{4.895648in}{2.644944in}}%
\pgfpathlineto{\pgfqpoint{4.897655in}{2.565627in}}%
\pgfpathlineto{\pgfqpoint{4.898056in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{2.633944in}}%
\pgfpathlineto{\pgfqpoint{4.899261in}{2.597076in}}%
\pgfpathlineto{\pgfqpoint{4.899662in}{2.637796in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{4.900465in}{2.551570in}}%
\pgfpathlineto{\pgfqpoint{4.901268in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{4.901669in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{4.902071in}{2.599796in}}%
\pgfpathlineto{\pgfqpoint{4.903275in}{2.649388in}}%
\pgfpathlineto{\pgfqpoint{4.904479in}{2.587276in}}%
\pgfpathlineto{\pgfqpoint{4.904881in}{2.639422in}}%
\pgfpathlineto{\pgfqpoint{4.905684in}{2.610527in}}%
\pgfpathlineto{\pgfqpoint{4.906487in}{2.592708in}}%
\pgfpathlineto{\pgfqpoint{4.907290in}{2.674748in}}%
\pgfpathlineto{\pgfqpoint{4.908895in}{2.578471in}}%
\pgfpathlineto{\pgfqpoint{4.909297in}{2.583155in}}%
\pgfpathlineto{\pgfqpoint{4.909698in}{2.634916in}}%
\pgfpathlineto{\pgfqpoint{4.910501in}{2.630220in}}%
\pgfpathlineto{\pgfqpoint{4.910903in}{2.606744in}}%
\pgfpathlineto{\pgfqpoint{4.911304in}{2.608092in}}%
\pgfpathlineto{\pgfqpoint{4.911705in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{2.638588in}}%
\pgfpathlineto{\pgfqpoint{4.912508in}{2.591177in}}%
\pgfpathlineto{\pgfqpoint{4.913311in}{2.625286in}}%
\pgfpathlineto{\pgfqpoint{4.913713in}{2.679581in}}%
\pgfpathlineto{\pgfqpoint{4.914114in}{2.600923in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{2.653640in}}%
\pgfpathlineto{\pgfqpoint{4.914917in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{4.915720in}{2.567806in}}%
\pgfpathlineto{\pgfqpoint{4.916121in}{2.588401in}}%
\pgfpathlineto{\pgfqpoint{4.917727in}{2.641632in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{2.562103in}}%
\pgfpathlineto{\pgfqpoint{4.922545in}{2.656314in}}%
\pgfpathlineto{\pgfqpoint{4.922946in}{2.568991in}}%
\pgfpathlineto{\pgfqpoint{4.923749in}{2.622926in}}%
\pgfpathlineto{\pgfqpoint{4.924150in}{2.594939in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.612422in}}%
\pgfpathlineto{\pgfqpoint{4.924953in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{4.925355in}{2.581683in}}%
\pgfpathlineto{\pgfqpoint{4.926158in}{2.599155in}}%
\pgfpathlineto{\pgfqpoint{4.926559in}{2.621233in}}%
\pgfpathlineto{\pgfqpoint{4.927362in}{2.612908in}}%
\pgfpathlineto{\pgfqpoint{4.927763in}{2.607876in}}%
\pgfpathlineto{\pgfqpoint{4.928165in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{4.928968in}{2.570858in}}%
\pgfpathlineto{\pgfqpoint{4.929369in}{2.590442in}}%
\pgfpathlineto{\pgfqpoint{4.929771in}{2.543721in}}%
\pgfpathlineto{\pgfqpoint{4.930172in}{2.603763in}}%
\pgfpathlineto{\pgfqpoint{4.930574in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{4.930975in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{4.931778in}{2.631587in}}%
\pgfpathlineto{\pgfqpoint{4.932179in}{2.566112in}}%
\pgfpathlineto{\pgfqpoint{4.932982in}{2.589235in}}%
\pgfpathlineto{\pgfqpoint{4.933384in}{2.575951in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{2.595267in}}%
\pgfpathlineto{\pgfqpoint{4.934187in}{2.580560in}}%
\pgfpathlineto{\pgfqpoint{4.935391in}{2.630584in}}%
\pgfpathlineto{\pgfqpoint{4.935792in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{4.936194in}{2.596701in}}%
\pgfpathlineto{\pgfqpoint{4.936595in}{2.651156in}}%
\pgfpathlineto{\pgfqpoint{4.937398in}{2.632679in}}%
\pgfpathlineto{\pgfqpoint{4.937800in}{2.581624in}}%
\pgfpathlineto{\pgfqpoint{4.938602in}{2.606683in}}%
\pgfpathlineto{\pgfqpoint{4.939004in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{4.939405in}{2.625304in}}%
\pgfpathlineto{\pgfqpoint{4.940610in}{2.567827in}}%
\pgfpathlineto{\pgfqpoint{4.941011in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{4.941413in}{2.598130in}}%
\pgfpathlineto{\pgfqpoint{4.941814in}{2.576286in}}%
\pgfpathlineto{\pgfqpoint{4.942216in}{2.605850in}}%
\pgfpathlineto{\pgfqpoint{4.942617in}{2.610214in}}%
\pgfpathlineto{\pgfqpoint{4.943018in}{2.642189in}}%
\pgfpathlineto{\pgfqpoint{4.943420in}{2.590721in}}%
\pgfpathlineto{\pgfqpoint{4.944624in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{4.945026in}{2.539838in}}%
\pgfpathlineto{\pgfqpoint{4.945829in}{2.609883in}}%
\pgfpathlineto{\pgfqpoint{4.946230in}{2.565109in}}%
\pgfpathlineto{\pgfqpoint{4.946631in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{4.947033in}{2.637005in}}%
\pgfpathlineto{\pgfqpoint{4.947836in}{2.623527in}}%
\pgfpathlineto{\pgfqpoint{4.948237in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{4.948639in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{4.949040in}{2.640693in}}%
\pgfpathlineto{\pgfqpoint{4.949442in}{2.661095in}}%
\pgfpathlineto{\pgfqpoint{4.949843in}{2.645316in}}%
\pgfpathlineto{\pgfqpoint{4.951449in}{2.597829in}}%
\pgfpathlineto{\pgfqpoint{4.951850in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{4.952653in}{2.614468in}}%
\pgfpathlineto{\pgfqpoint{4.953055in}{2.613859in}}%
\pgfpathlineto{\pgfqpoint{4.954259in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{4.954660in}{2.617870in}}%
\pgfpathlineto{\pgfqpoint{4.955463in}{2.633559in}}%
\pgfpathlineto{\pgfqpoint{4.957069in}{2.589084in}}%
\pgfpathlineto{\pgfqpoint{4.958675in}{2.630469in}}%
\pgfpathlineto{\pgfqpoint{4.959076in}{2.608675in}}%
\pgfpathlineto{\pgfqpoint{4.959478in}{2.620314in}}%
\pgfpathlineto{\pgfqpoint{4.959879in}{2.629941in}}%
\pgfpathlineto{\pgfqpoint{4.960281in}{2.589606in}}%
\pgfpathlineto{\pgfqpoint{4.960682in}{2.644063in}}%
\pgfpathlineto{\pgfqpoint{4.961084in}{2.609361in}}%
\pgfpathlineto{\pgfqpoint{4.961485in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{4.961886in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{2.642598in}}%
\pgfpathlineto{\pgfqpoint{4.963091in}{2.637380in}}%
\pgfpathlineto{\pgfqpoint{4.964697in}{2.588631in}}%
\pgfpathlineto{\pgfqpoint{4.965500in}{2.611227in}}%
\pgfpathlineto{\pgfqpoint{4.965901in}{2.583145in}}%
\pgfpathlineto{\pgfqpoint{4.967507in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{2.667488in}}%
\pgfpathlineto{\pgfqpoint{4.968310in}{2.590353in}}%
\pgfpathlineto{\pgfqpoint{4.969113in}{2.644199in}}%
\pgfpathlineto{\pgfqpoint{4.970718in}{2.574828in}}%
\pgfpathlineto{\pgfqpoint{4.971120in}{2.579913in}}%
\pgfpathlineto{\pgfqpoint{4.973127in}{2.659884in}}%
\pgfpathlineto{\pgfqpoint{4.975536in}{2.579671in}}%
\pgfpathlineto{\pgfqpoint{4.975937in}{2.582653in}}%
\pgfpathlineto{\pgfqpoint{4.976740in}{2.630372in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{2.615886in}}%
\pgfpathlineto{\pgfqpoint{4.977543in}{2.590699in}}%
\pgfpathlineto{\pgfqpoint{4.978346in}{2.648469in}}%
\pgfpathlineto{\pgfqpoint{4.978747in}{2.627654in}}%
\pgfpathlineto{\pgfqpoint{4.979149in}{2.612396in}}%
\pgfpathlineto{\pgfqpoint{4.979550in}{2.631597in}}%
\pgfpathlineto{\pgfqpoint{4.980353in}{2.646916in}}%
\pgfpathlineto{\pgfqpoint{4.981156in}{2.587455in}}%
\pgfpathlineto{\pgfqpoint{4.981557in}{2.620974in}}%
\pgfpathlineto{\pgfqpoint{4.981959in}{2.624031in}}%
\pgfpathlineto{\pgfqpoint{4.982360in}{2.574421in}}%
\pgfpathlineto{\pgfqpoint{4.983163in}{2.603667in}}%
\pgfpathlineto{\pgfqpoint{4.983565in}{2.601592in}}%
\pgfpathlineto{\pgfqpoint{4.984769in}{2.638978in}}%
\pgfpathlineto{\pgfqpoint{4.984368in}{2.593991in}}%
\pgfpathlineto{\pgfqpoint{4.985170in}{2.632753in}}%
\pgfpathlineto{\pgfqpoint{4.985572in}{2.584234in}}%
\pgfpathlineto{\pgfqpoint{4.985973in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{4.986375in}{2.600009in}}%
\pgfpathlineto{\pgfqpoint{4.986776in}{2.649168in}}%
\pgfpathlineto{\pgfqpoint{4.987579in}{2.640180in}}%
\pgfpathlineto{\pgfqpoint{4.988382in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{4.988784in}{2.587610in}}%
\pgfpathlineto{\pgfqpoint{4.989586in}{2.665690in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{4.990389in}{2.590570in}}%
\pgfpathlineto{\pgfqpoint{4.990791in}{2.615233in}}%
\pgfpathlineto{\pgfqpoint{4.991192in}{2.584483in}}%
\pgfpathlineto{\pgfqpoint{4.991594in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.991995in}{2.643787in}}%
\pgfpathlineto{\pgfqpoint{4.992397in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{4.993199in}{2.627368in}}%
\pgfpathlineto{\pgfqpoint{4.994002in}{2.589607in}}%
\pgfpathlineto{\pgfqpoint{4.994404in}{2.587552in}}%
\pgfpathlineto{\pgfqpoint{4.994805in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{4.995207in}{2.574333in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{2.576397in}}%
\pgfpathlineto{\pgfqpoint{4.996010in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{4.996411in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{4.996812in}{2.569956in}}%
\pgfpathlineto{\pgfqpoint{4.997214in}{2.601757in}}%
\pgfpathlineto{\pgfqpoint{4.997615in}{2.585033in}}%
\pgfpathlineto{\pgfqpoint{4.998017in}{2.636857in}}%
\pgfpathlineto{\pgfqpoint{4.998418in}{2.565294in}}%
\pgfpathlineto{\pgfqpoint{4.998820in}{2.622373in}}%
\pgfpathlineto{\pgfqpoint{4.999221in}{2.624125in}}%
\pgfpathlineto{\pgfqpoint{4.999623in}{2.544224in}}%
\pgfpathlineto{\pgfqpoint{5.000024in}{2.573239in}}%
\pgfpathlineto{\pgfqpoint{5.000426in}{2.624982in}}%
\pgfpathlineto{\pgfqpoint{5.001228in}{2.624676in}}%
\pgfpathlineto{\pgfqpoint{5.001630in}{2.578728in}}%
\pgfpathlineto{\pgfqpoint{5.002031in}{2.605354in}}%
\pgfpathlineto{\pgfqpoint{5.002433in}{2.622022in}}%
\pgfpathlineto{\pgfqpoint{5.002834in}{2.619677in}}%
\pgfpathlineto{\pgfqpoint{5.003637in}{2.565215in}}%
\pgfpathlineto{\pgfqpoint{5.005243in}{2.700795in}}%
\pgfpathlineto{\pgfqpoint{5.006046in}{2.590748in}}%
\pgfpathlineto{\pgfqpoint{5.006447in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{5.006849in}{2.634006in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{5.008053in}{2.607851in}}%
\pgfpathlineto{\pgfqpoint{5.008454in}{2.640085in}}%
\pgfpathlineto{\pgfqpoint{5.009257in}{2.620071in}}%
\pgfpathlineto{\pgfqpoint{5.009659in}{2.609975in}}%
\pgfpathlineto{\pgfqpoint{5.010060in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{5.010462in}{2.620054in}}%
\pgfpathlineto{\pgfqpoint{5.010863in}{2.617237in}}%
\pgfpathlineto{\pgfqpoint{5.012068in}{2.589422in}}%
\pgfpathlineto{\pgfqpoint{5.012870in}{2.640157in}}%
\pgfpathlineto{\pgfqpoint{5.013272in}{2.598043in}}%
\pgfpathlineto{\pgfqpoint{5.013673in}{2.613525in}}%
\pgfpathlineto{\pgfqpoint{5.014075in}{2.592723in}}%
\pgfpathlineto{\pgfqpoint{5.014476in}{2.581796in}}%
\pgfpathlineto{\pgfqpoint{5.014878in}{2.593015in}}%
\pgfpathlineto{\pgfqpoint{5.015279in}{2.627524in}}%
\pgfpathlineto{\pgfqpoint{5.015681in}{2.588091in}}%
\pgfpathlineto{\pgfqpoint{5.017286in}{2.637041in}}%
\pgfpathlineto{\pgfqpoint{5.017688in}{2.617827in}}%
\pgfpathlineto{\pgfqpoint{5.018892in}{2.587051in}}%
\pgfpathlineto{\pgfqpoint{5.020096in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{5.020899in}{2.569636in}}%
\pgfpathlineto{\pgfqpoint{5.021301in}{2.593038in}}%
\pgfpathlineto{\pgfqpoint{5.021702in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{5.022505in}{2.560336in}}%
\pgfpathlineto{\pgfqpoint{5.022907in}{2.625261in}}%
\pgfpathlineto{\pgfqpoint{5.023710in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{5.024111in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{5.024914in}{2.591514in}}%
\pgfpathlineto{\pgfqpoint{5.025315in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{2.575595in}}%
\pgfpathlineto{\pgfqpoint{5.026921in}{2.631329in}}%
\pgfpathlineto{\pgfqpoint{5.027323in}{2.539936in}}%
\pgfpathlineto{\pgfqpoint{5.027724in}{2.604277in}}%
\pgfpathlineto{\pgfqpoint{5.028928in}{2.568638in}}%
\pgfpathlineto{\pgfqpoint{5.030133in}{2.619678in}}%
\pgfpathlineto{\pgfqpoint{5.029731in}{2.565781in}}%
\pgfpathlineto{\pgfqpoint{5.030534in}{2.619385in}}%
\pgfpathlineto{\pgfqpoint{5.032140in}{2.563921in}}%
\pgfpathlineto{\pgfqpoint{5.032943in}{2.627950in}}%
\pgfpathlineto{\pgfqpoint{5.033746in}{2.620964in}}%
\pgfpathlineto{\pgfqpoint{5.034147in}{2.571507in}}%
\pgfpathlineto{\pgfqpoint{5.034549in}{2.627538in}}%
\pgfpathlineto{\pgfqpoint{5.034950in}{2.617989in}}%
\pgfpathlineto{\pgfqpoint{5.035352in}{2.624565in}}%
\pgfpathlineto{\pgfqpoint{5.035753in}{2.558567in}}%
\pgfpathlineto{\pgfqpoint{5.036154in}{2.643905in}}%
\pgfpathlineto{\pgfqpoint{5.036957in}{2.600048in}}%
\pgfpathlineto{\pgfqpoint{5.037760in}{2.613380in}}%
\pgfpathlineto{\pgfqpoint{5.038162in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{5.038563in}{2.615561in}}%
\pgfpathlineto{\pgfqpoint{5.038965in}{2.615272in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{2.601187in}}%
\pgfpathlineto{\pgfqpoint{5.039767in}{2.622968in}}%
\pgfpathlineto{\pgfqpoint{5.040169in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{5.040570in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{5.041373in}{2.589022in}}%
\pgfpathlineto{\pgfqpoint{5.042176in}{2.627393in}}%
\pgfpathlineto{\pgfqpoint{5.043380in}{2.626990in}}%
\pgfpathlineto{\pgfqpoint{5.044986in}{2.565725in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{2.627033in}}%
\pgfpathlineto{\pgfqpoint{5.046592in}{2.537067in}}%
\pgfpathlineto{\pgfqpoint{5.046994in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{5.047395in}{2.610069in}}%
\pgfpathlineto{\pgfqpoint{5.047796in}{2.581680in}}%
\pgfpathlineto{\pgfqpoint{5.048198in}{2.631725in}}%
\pgfpathlineto{\pgfqpoint{5.048599in}{2.599468in}}%
\pgfpathlineto{\pgfqpoint{5.049001in}{2.618756in}}%
\pgfpathlineto{\pgfqpoint{5.049402in}{2.591055in}}%
\pgfpathlineto{\pgfqpoint{5.049804in}{2.565543in}}%
\pgfpathlineto{\pgfqpoint{5.051409in}{2.654688in}}%
\pgfpathlineto{\pgfqpoint{5.053015in}{2.572778in}}%
\pgfpathlineto{\pgfqpoint{5.053818in}{2.641500in}}%
\pgfpathlineto{\pgfqpoint{5.054220in}{2.578923in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{2.651369in}}%
\pgfpathlineto{\pgfqpoint{5.055022in}{2.607469in}}%
\pgfpathlineto{\pgfqpoint{5.056227in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{5.056628in}{2.594194in}}%
\pgfpathlineto{\pgfqpoint{5.057431in}{2.630022in}}%
\pgfpathlineto{\pgfqpoint{5.057833in}{2.628415in}}%
\pgfpathlineto{\pgfqpoint{5.058234in}{2.554162in}}%
\pgfpathlineto{\pgfqpoint{5.059037in}{2.563578in}}%
\pgfpathlineto{\pgfqpoint{5.059438in}{2.613640in}}%
\pgfpathlineto{\pgfqpoint{5.059840in}{2.600023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506637in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.507038in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.508644in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{3.510651in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{3.511856in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.513461in}{2.739630in}}%
\pgfpathlineto{\pgfqpoint{3.513863in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{3.514666in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{3.515469in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{3.516272in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{3.516673in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{3.517476in}{2.676191in}}%
\pgfpathlineto{\pgfqpoint{3.519082in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.519483in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{2.651765in}}%
\pgfpathlineto{\pgfqpoint{3.520286in}{2.567190in}}%
\pgfpathlineto{\pgfqpoint{3.520688in}{2.578149in}}%
\pgfpathlineto{\pgfqpoint{3.521089in}{2.676892in}}%
\pgfpathlineto{\pgfqpoint{3.521892in}{2.663547in}}%
\pgfpathlineto{\pgfqpoint{3.522293in}{2.661916in}}%
\pgfpathlineto{\pgfqpoint{3.524301in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{3.524702in}{2.582537in}}%
\pgfpathlineto{\pgfqpoint{3.525103in}{2.567412in}}%
\pgfpathlineto{\pgfqpoint{3.526308in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{3.526709in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{3.528315in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{3.529118in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{3.529519in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.604492in}}%
\pgfpathlineto{\pgfqpoint{3.530322in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{3.530724in}{2.580465in}}%
\pgfpathlineto{\pgfqpoint{3.531125in}{2.557312in}}%
\pgfpathlineto{\pgfqpoint{3.531527in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{3.531928in}{2.660781in}}%
\pgfpathlineto{\pgfqpoint{3.532329in}{2.559206in}}%
\pgfpathlineto{\pgfqpoint{3.532731in}{2.631363in}}%
\pgfpathlineto{\pgfqpoint{3.533534in}{2.587647in}}%
\pgfpathlineto{\pgfqpoint{3.533935in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.534337in}{2.587953in}}%
\pgfpathlineto{\pgfqpoint{3.534738in}{2.495987in}}%
\pgfpathlineto{\pgfqpoint{3.535541in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{3.535943in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{3.536344in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{3.536745in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.537147in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{3.537548in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.539154in}{2.540732in}}%
\pgfpathlineto{\pgfqpoint{3.540358in}{2.628254in}}%
\pgfpathlineto{\pgfqpoint{3.541964in}{2.545262in}}%
\pgfpathlineto{\pgfqpoint{3.542366in}{2.529703in}}%
\pgfpathlineto{\pgfqpoint{3.543169in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{3.543570in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{2.579007in}}%
\pgfpathlineto{\pgfqpoint{3.544373in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{3.545176in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{3.545979in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{3.546380in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{3.547183in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{3.547585in}{2.559531in}}%
\pgfpathlineto{\pgfqpoint{3.547986in}{2.570384in}}%
\pgfpathlineto{\pgfqpoint{3.549592in}{2.642068in}}%
\pgfpathlineto{\pgfqpoint{3.550395in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.550796in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{3.551599in}{2.614410in}}%
\pgfpathlineto{\pgfqpoint{3.553205in}{2.567279in}}%
\pgfpathlineto{\pgfqpoint{3.554409in}{2.625583in}}%
\pgfpathlineto{\pgfqpoint{3.555212in}{2.607268in}}%
\pgfpathlineto{\pgfqpoint{3.555613in}{2.586517in}}%
\pgfpathlineto{\pgfqpoint{3.556015in}{2.633494in}}%
\pgfpathlineto{\pgfqpoint{3.556416in}{2.586706in}}%
\pgfpathlineto{\pgfqpoint{3.556818in}{2.578148in}}%
\pgfpathlineto{\pgfqpoint{3.557219in}{2.641247in}}%
\pgfpathlineto{\pgfqpoint{3.558022in}{2.601150in}}%
\pgfpathlineto{\pgfqpoint{3.558825in}{2.576145in}}%
\pgfpathlineto{\pgfqpoint{3.559227in}{2.590076in}}%
\pgfpathlineto{\pgfqpoint{3.559628in}{2.628384in}}%
\pgfpathlineto{\pgfqpoint{3.560029in}{2.601045in}}%
\pgfpathlineto{\pgfqpoint{3.560431in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{3.561234in}{2.574465in}}%
\pgfpathlineto{\pgfqpoint{3.561635in}{2.614131in}}%
\pgfpathlineto{\pgfqpoint{3.562037in}{2.603561in}}%
\pgfpathlineto{\pgfqpoint{3.562438in}{2.580167in}}%
\pgfpathlineto{\pgfqpoint{3.562840in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{3.563241in}{2.649507in}}%
\pgfpathlineto{\pgfqpoint{3.563642in}{2.611037in}}%
\pgfpathlineto{\pgfqpoint{3.564044in}{2.608426in}}%
\pgfpathlineto{\pgfqpoint{3.564445in}{2.625896in}}%
\pgfpathlineto{\pgfqpoint{3.564847in}{2.605800in}}%
\pgfpathlineto{\pgfqpoint{3.565248in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{3.565650in}{2.581148in}}%
\pgfpathlineto{\pgfqpoint{3.566453in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{3.566854in}{2.586303in}}%
\pgfpathlineto{\pgfqpoint{3.567255in}{2.600724in}}%
\pgfpathlineto{\pgfqpoint{3.567657in}{2.607833in}}%
\pgfpathlineto{\pgfqpoint{3.568058in}{2.605411in}}%
\pgfpathlineto{\pgfqpoint{3.568460in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{3.568861in}{2.633269in}}%
\pgfpathlineto{\pgfqpoint{3.569664in}{2.600633in}}%
\pgfpathlineto{\pgfqpoint{3.570467in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{3.570869in}{2.643468in}}%
\pgfpathlineto{\pgfqpoint{3.571270in}{2.609548in}}%
\pgfpathlineto{\pgfqpoint{3.572073in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{3.572876in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.573277in}{2.578752in}}%
\pgfpathlineto{\pgfqpoint{3.573679in}{2.606985in}}%
\pgfpathlineto{\pgfqpoint{3.574883in}{2.566463in}}%
\pgfpathlineto{\pgfqpoint{3.575686in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{3.576087in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{3.576489in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{3.577292in}{2.635283in}}%
\pgfpathlineto{\pgfqpoint{3.577693in}{2.600375in}}%
\pgfpathlineto{\pgfqpoint{3.578897in}{2.596326in}}%
\pgfpathlineto{\pgfqpoint{3.579299in}{2.578369in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{2.598334in}}%
\pgfpathlineto{\pgfqpoint{3.580102in}{2.614131in}}%
\pgfpathlineto{\pgfqpoint{3.580503in}{2.576729in}}%
\pgfpathlineto{\pgfqpoint{3.581306in}{2.600277in}}%
\pgfpathlineto{\pgfqpoint{3.581708in}{2.594468in}}%
\pgfpathlineto{\pgfqpoint{3.582109in}{2.604101in}}%
\pgfpathlineto{\pgfqpoint{3.582912in}{2.615454in}}%
\pgfpathlineto{\pgfqpoint{3.583715in}{2.575742in}}%
\pgfpathlineto{\pgfqpoint{3.584116in}{2.583350in}}%
\pgfpathlineto{\pgfqpoint{3.584518in}{2.630009in}}%
\pgfpathlineto{\pgfqpoint{3.585321in}{2.609399in}}%
\pgfpathlineto{\pgfqpoint{3.585722in}{2.596498in}}%
\pgfpathlineto{\pgfqpoint{3.586124in}{2.620243in}}%
\pgfpathlineto{\pgfqpoint{3.586525in}{2.592883in}}%
\pgfpathlineto{\pgfqpoint{3.586926in}{2.573026in}}%
\pgfpathlineto{\pgfqpoint{3.587328in}{2.601932in}}%
\pgfpathlineto{\pgfqpoint{3.587729in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{3.588131in}{2.649984in}}%
\pgfpathlineto{\pgfqpoint{3.588934in}{2.607152in}}%
\pgfpathlineto{\pgfqpoint{3.589335in}{2.615886in}}%
\pgfpathlineto{\pgfqpoint{3.589737in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{3.590138in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{3.590539in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{3.590941in}{2.588001in}}%
\pgfpathlineto{\pgfqpoint{3.591342in}{2.646321in}}%
\pgfpathlineto{\pgfqpoint{3.591744in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.592145in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.592547in}{2.613543in}}%
\pgfpathlineto{\pgfqpoint{3.592948in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.593350in}{2.593311in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{2.573893in}}%
\pgfpathlineto{\pgfqpoint{3.596160in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{3.596963in}{2.609588in}}%
\pgfpathlineto{\pgfqpoint{3.597364in}{2.574325in}}%
\pgfpathlineto{\pgfqpoint{3.598167in}{2.595160in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{2.638876in}}%
\pgfpathlineto{\pgfqpoint{3.601379in}{2.612131in}}%
\pgfpathlineto{\pgfqpoint{3.601780in}{2.618179in}}%
\pgfpathlineto{\pgfqpoint{3.602181in}{2.654582in}}%
\pgfpathlineto{\pgfqpoint{3.602583in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{3.603386in}{2.629862in}}%
\pgfpathlineto{\pgfqpoint{3.604189in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{3.604590in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{3.605393in}{2.618927in}}%
\pgfpathlineto{\pgfqpoint{3.605795in}{2.617379in}}%
\pgfpathlineto{\pgfqpoint{3.606196in}{2.620221in}}%
\pgfpathlineto{\pgfqpoint{3.606597in}{2.647747in}}%
\pgfpathlineto{\pgfqpoint{3.607400in}{2.647356in}}%
\pgfpathlineto{\pgfqpoint{3.607802in}{2.609822in}}%
\pgfpathlineto{\pgfqpoint{3.608203in}{2.625511in}}%
\pgfpathlineto{\pgfqpoint{3.608605in}{2.651053in}}%
\pgfpathlineto{\pgfqpoint{3.609006in}{2.622461in}}%
\pgfpathlineto{\pgfqpoint{3.609408in}{2.642160in}}%
\pgfpathlineto{\pgfqpoint{3.609809in}{2.640582in}}%
\pgfpathlineto{\pgfqpoint{3.610210in}{2.651641in}}%
\pgfpathlineto{\pgfqpoint{3.610612in}{2.629077in}}%
\pgfpathlineto{\pgfqpoint{3.611013in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{3.611415in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{3.611816in}{2.632871in}}%
\pgfpathlineto{\pgfqpoint{3.612218in}{2.652008in}}%
\pgfpathlineto{\pgfqpoint{3.612619in}{2.640837in}}%
\pgfpathlineto{\pgfqpoint{3.613021in}{2.647507in}}%
\pgfpathlineto{\pgfqpoint{3.613422in}{2.670456in}}%
\pgfpathlineto{\pgfqpoint{3.613823in}{2.648495in}}%
\pgfpathlineto{\pgfqpoint{3.614225in}{2.644257in}}%
\pgfpathlineto{\pgfqpoint{3.614626in}{2.606408in}}%
\pgfpathlineto{\pgfqpoint{3.615028in}{2.622467in}}%
\pgfpathlineto{\pgfqpoint{3.615429in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{3.616232in}{2.647397in}}%
\pgfpathlineto{\pgfqpoint{3.616634in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{3.617035in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{3.617437in}{2.641618in}}%
\pgfpathlineto{\pgfqpoint{3.617838in}{2.625780in}}%
\pgfpathlineto{\pgfqpoint{3.618239in}{2.633495in}}%
\pgfpathlineto{\pgfqpoint{3.618641in}{2.632072in}}%
\pgfpathlineto{\pgfqpoint{3.619042in}{2.648760in}}%
\pgfpathlineto{\pgfqpoint{3.619444in}{2.636985in}}%
\pgfpathlineto{\pgfqpoint{3.619845in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{3.620247in}{2.630317in}}%
\pgfpathlineto{\pgfqpoint{3.620648in}{2.635304in}}%
\pgfpathlineto{\pgfqpoint{3.621451in}{2.632514in}}%
\pgfpathlineto{\pgfqpoint{3.621852in}{2.619780in}}%
\pgfpathlineto{\pgfqpoint{3.622254in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{3.623057in}{2.652022in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{2.655376in}}%
\pgfpathlineto{\pgfqpoint{3.624663in}{2.634051in}}%
\pgfpathlineto{\pgfqpoint{3.625465in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{3.625867in}{2.634911in}}%
\pgfpathlineto{\pgfqpoint{3.626268in}{2.667598in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{2.649032in}}%
\pgfpathlineto{\pgfqpoint{3.627473in}{2.657284in}}%
\pgfpathlineto{\pgfqpoint{3.628677in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{3.629079in}{2.669576in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{2.644490in}}%
\pgfpathlineto{\pgfqpoint{3.629881in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{3.630283in}{2.660653in}}%
\pgfpathlineto{\pgfqpoint{3.631086in}{2.643896in}}%
\pgfpathlineto{\pgfqpoint{3.631487in}{2.640256in}}%
\pgfpathlineto{\pgfqpoint{3.631889in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{3.632692in}{2.651392in}}%
\pgfpathlineto{\pgfqpoint{3.633093in}{2.648924in}}%
\pgfpathlineto{\pgfqpoint{3.633494in}{2.623549in}}%
\pgfpathlineto{\pgfqpoint{3.633896in}{2.655461in}}%
\pgfpathlineto{\pgfqpoint{3.634297in}{2.650726in}}%
\pgfpathlineto{\pgfqpoint{3.634699in}{2.659646in}}%
\pgfpathlineto{\pgfqpoint{3.635100in}{2.650399in}}%
\pgfpathlineto{\pgfqpoint{3.635502in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{3.635903in}{2.656826in}}%
\pgfpathlineto{\pgfqpoint{3.636305in}{2.638704in}}%
\pgfpathlineto{\pgfqpoint{3.637509in}{2.652777in}}%
\pgfpathlineto{\pgfqpoint{3.637910in}{2.642642in}}%
\pgfpathlineto{\pgfqpoint{3.638713in}{2.680909in}}%
\pgfpathlineto{\pgfqpoint{3.639115in}{2.637850in}}%
\pgfpathlineto{\pgfqpoint{3.639918in}{2.646341in}}%
\pgfpathlineto{\pgfqpoint{3.640319in}{2.659251in}}%
\pgfpathlineto{\pgfqpoint{3.641122in}{2.654563in}}%
\pgfpathlineto{\pgfqpoint{3.641523in}{2.644693in}}%
\pgfpathlineto{\pgfqpoint{3.641925in}{2.652081in}}%
\pgfpathlineto{\pgfqpoint{3.643129in}{2.675049in}}%
\pgfpathlineto{\pgfqpoint{3.642728in}{2.649627in}}%
\pgfpathlineto{\pgfqpoint{3.643531in}{2.672701in}}%
\pgfpathlineto{\pgfqpoint{3.643932in}{2.658713in}}%
\pgfpathlineto{\pgfqpoint{3.644735in}{2.668893in}}%
\pgfpathlineto{\pgfqpoint{3.645136in}{2.680240in}}%
\pgfpathlineto{\pgfqpoint{3.645538in}{2.666393in}}%
\pgfpathlineto{\pgfqpoint{3.645939in}{2.653669in}}%
\pgfpathlineto{\pgfqpoint{3.646341in}{2.654551in}}%
\pgfpathlineto{\pgfqpoint{3.647545in}{2.674716in}}%
\pgfpathlineto{\pgfqpoint{3.647947in}{2.643622in}}%
\pgfpathlineto{\pgfqpoint{3.648348in}{2.655810in}}%
\pgfpathlineto{\pgfqpoint{3.649552in}{2.694001in}}%
\pgfpathlineto{\pgfqpoint{3.650355in}{2.657034in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{3.651158in}{2.662747in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{2.661392in}}%
\pgfpathlineto{\pgfqpoint{3.652363in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{3.652764in}{2.661046in}}%
\pgfpathlineto{\pgfqpoint{3.653165in}{2.641020in}}%
\pgfpathlineto{\pgfqpoint{3.653567in}{2.660704in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{2.661522in}}%
\pgfpathlineto{\pgfqpoint{3.654370in}{2.658397in}}%
\pgfpathlineto{\pgfqpoint{3.655574in}{2.688190in}}%
\pgfpathlineto{\pgfqpoint{3.655976in}{2.654830in}}%
\pgfpathlineto{\pgfqpoint{3.656377in}{2.668280in}}%
\pgfpathlineto{\pgfqpoint{3.657180in}{2.687234in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.668686in}}%
\pgfpathlineto{\pgfqpoint{3.657983in}{2.684842in}}%
\pgfpathlineto{\pgfqpoint{3.658384in}{2.692283in}}%
\pgfpathlineto{\pgfqpoint{3.659589in}{2.648744in}}%
\pgfpathlineto{\pgfqpoint{3.660793in}{2.687987in}}%
\pgfpathlineto{\pgfqpoint{3.661194in}{2.670812in}}%
\pgfpathlineto{\pgfqpoint{3.661596in}{2.681891in}}%
\pgfpathlineto{\pgfqpoint{3.661997in}{2.677930in}}%
\pgfpathlineto{\pgfqpoint{3.662399in}{2.659045in}}%
\pgfpathlineto{\pgfqpoint{3.662800in}{2.679385in}}%
\pgfpathlineto{\pgfqpoint{3.663202in}{2.681036in}}%
\pgfpathlineto{\pgfqpoint{3.663603in}{2.678043in}}%
\pgfpathlineto{\pgfqpoint{3.664406in}{2.655508in}}%
\pgfpathlineto{\pgfqpoint{3.664807in}{2.677439in}}%
\pgfpathlineto{\pgfqpoint{3.665209in}{2.648796in}}%
\pgfpathlineto{\pgfqpoint{3.666815in}{2.690075in}}%
\pgfpathlineto{\pgfqpoint{3.667216in}{2.675350in}}%
\pgfpathlineto{\pgfqpoint{3.667618in}{2.666119in}}%
\pgfpathlineto{\pgfqpoint{3.668420in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{3.669625in}{2.679570in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{2.652523in}}%
\pgfpathlineto{\pgfqpoint{3.671231in}{2.654026in}}%
\pgfpathlineto{\pgfqpoint{3.671632in}{2.656537in}}%
\pgfpathlineto{\pgfqpoint{3.672033in}{2.688947in}}%
\pgfpathlineto{\pgfqpoint{3.672836in}{2.666622in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{2.700031in}}%
\pgfpathlineto{\pgfqpoint{3.674844in}{2.653698in}}%
\pgfpathlineto{\pgfqpoint{3.675245in}{2.654430in}}%
\pgfpathlineto{\pgfqpoint{3.676048in}{2.689382in}}%
\pgfpathlineto{\pgfqpoint{3.676449in}{2.639466in}}%
\pgfpathlineto{\pgfqpoint{3.677252in}{2.676799in}}%
\pgfpathlineto{\pgfqpoint{3.677654in}{2.673212in}}%
\pgfpathlineto{\pgfqpoint{3.678055in}{2.658605in}}%
\pgfpathlineto{\pgfqpoint{3.678457in}{2.678792in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{2.665085in}}%
\pgfpathlineto{\pgfqpoint{3.679260in}{2.696122in}}%
\pgfpathlineto{\pgfqpoint{3.680062in}{2.680567in}}%
\pgfpathlineto{\pgfqpoint{3.680464in}{2.651913in}}%
\pgfpathlineto{\pgfqpoint{3.680865in}{2.675176in}}%
\pgfpathlineto{\pgfqpoint{3.681267in}{2.679166in}}%
\pgfpathlineto{\pgfqpoint{3.681668in}{2.676487in}}%
\pgfpathlineto{\pgfqpoint{3.682070in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{3.682471in}{2.665372in}}%
\pgfpathlineto{\pgfqpoint{3.682873in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.679075in}}%
\pgfpathlineto{\pgfqpoint{3.683675in}{2.663273in}}%
\pgfpathlineto{\pgfqpoint{3.684077in}{2.691832in}}%
\pgfpathlineto{\pgfqpoint{3.684880in}{2.677532in}}%
\pgfpathlineto{\pgfqpoint{3.685683in}{2.668236in}}%
\pgfpathlineto{\pgfqpoint{3.686084in}{2.681868in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{2.653360in}}%
\pgfpathlineto{\pgfqpoint{3.686887in}{2.683110in}}%
\pgfpathlineto{\pgfqpoint{3.687288in}{2.678895in}}%
\pgfpathlineto{\pgfqpoint{3.687690in}{2.683540in}}%
\pgfpathlineto{\pgfqpoint{3.688091in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{3.688894in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{3.689296in}{2.651717in}}%
\pgfpathlineto{\pgfqpoint{3.690099in}{2.673697in}}%
\pgfpathlineto{\pgfqpoint{3.690500in}{2.667993in}}%
\pgfpathlineto{\pgfqpoint{3.690902in}{2.651254in}}%
\pgfpathlineto{\pgfqpoint{3.691303in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.692106in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{3.692507in}{2.666458in}}%
\pgfpathlineto{\pgfqpoint{3.692909in}{2.678032in}}%
\pgfpathlineto{\pgfqpoint{3.693310in}{2.650572in}}%
\pgfpathlineto{\pgfqpoint{3.693712in}{2.658241in}}%
\pgfpathlineto{\pgfqpoint{3.694113in}{2.677521in}}%
\pgfpathlineto{\pgfqpoint{3.694916in}{2.669453in}}%
\pgfpathlineto{\pgfqpoint{3.696522in}{2.658123in}}%
\pgfpathlineto{\pgfqpoint{3.696923in}{2.672530in}}%
\pgfpathlineto{\pgfqpoint{3.697325in}{2.652528in}}%
\pgfpathlineto{\pgfqpoint{3.697726in}{2.650128in}}%
\pgfpathlineto{\pgfqpoint{3.698128in}{2.652302in}}%
\pgfpathlineto{\pgfqpoint{3.699733in}{2.694820in}}%
\pgfpathlineto{\pgfqpoint{3.700135in}{2.655504in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{2.659763in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{2.679822in}}%
\pgfpathlineto{\pgfqpoint{3.702142in}{2.674276in}}%
\pgfpathlineto{\pgfqpoint{3.702945in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{3.703346in}{2.693792in}}%
\pgfpathlineto{\pgfqpoint{3.703748in}{2.679567in}}%
\pgfpathlineto{\pgfqpoint{3.704149in}{2.672769in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{2.693212in}}%
\pgfpathlineto{\pgfqpoint{3.704952in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.705755in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{3.706558in}{2.689348in}}%
\pgfpathlineto{\pgfqpoint{3.707361in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{3.707762in}{2.676500in}}%
\pgfpathlineto{\pgfqpoint{3.708565in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{3.708967in}{2.673158in}}%
\pgfpathlineto{\pgfqpoint{3.709368in}{2.673728in}}%
\pgfpathlineto{\pgfqpoint{3.710171in}{2.664849in}}%
\pgfpathlineto{\pgfqpoint{3.710974in}{2.688098in}}%
\pgfpathlineto{\pgfqpoint{3.711375in}{2.678680in}}%
\pgfpathlineto{\pgfqpoint{3.711777in}{2.649427in}}%
\pgfpathlineto{\pgfqpoint{3.712178in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{3.712580in}{2.680331in}}%
\pgfpathlineto{\pgfqpoint{3.712981in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.713383in}{2.677900in}}%
\pgfpathlineto{\pgfqpoint{3.713784in}{2.682666in}}%
\pgfpathlineto{\pgfqpoint{3.714988in}{2.654929in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{2.686561in}}%
\pgfpathlineto{\pgfqpoint{3.715791in}{2.654016in}}%
\pgfpathlineto{\pgfqpoint{3.716594in}{2.686393in}}%
\pgfpathlineto{\pgfqpoint{3.717799in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{3.719003in}{2.680597in}}%
\pgfpathlineto{\pgfqpoint{3.719404in}{2.667442in}}%
\pgfpathlineto{\pgfqpoint{3.720207in}{2.672637in}}%
\pgfpathlineto{\pgfqpoint{3.721010in}{2.682545in}}%
\pgfpathlineto{\pgfqpoint{3.721813in}{2.680879in}}%
\pgfpathlineto{\pgfqpoint{3.722214in}{2.675998in}}%
\pgfpathlineto{\pgfqpoint{3.722616in}{2.680573in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{3.723820in}{2.663358in}}%
\pgfpathlineto{\pgfqpoint{3.724222in}{2.686656in}}%
\pgfpathlineto{\pgfqpoint{3.725025in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{3.725426in}{2.669536in}}%
\pgfpathlineto{\pgfqpoint{3.725828in}{2.678041in}}%
\pgfpathlineto{\pgfqpoint{3.726229in}{2.687840in}}%
\pgfpathlineto{\pgfqpoint{3.726630in}{2.687677in}}%
\pgfpathlineto{\pgfqpoint{3.727032in}{2.659770in}}%
\pgfpathlineto{\pgfqpoint{3.727835in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{3.728638in}{2.688183in}}%
\pgfpathlineto{\pgfqpoint{3.729039in}{2.684092in}}%
\pgfpathlineto{\pgfqpoint{3.729441in}{2.680017in}}%
\pgfpathlineto{\pgfqpoint{3.729842in}{2.660302in}}%
\pgfpathlineto{\pgfqpoint{3.730243in}{2.673214in}}%
\pgfpathlineto{\pgfqpoint{3.730645in}{2.676329in}}%
\pgfpathlineto{\pgfqpoint{3.731448in}{2.679937in}}%
\pgfpathlineto{\pgfqpoint{3.732251in}{2.659642in}}%
\pgfpathlineto{\pgfqpoint{3.732652in}{2.662110in}}%
\pgfpathlineto{\pgfqpoint{3.734258in}{2.684688in}}%
\pgfpathlineto{\pgfqpoint{3.735061in}{2.656339in}}%
\pgfpathlineto{\pgfqpoint{3.735462in}{2.673417in}}%
\pgfpathlineto{\pgfqpoint{3.736265in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{3.736667in}{2.662265in}}%
\pgfpathlineto{\pgfqpoint{3.737470in}{2.675289in}}%
\pgfpathlineto{\pgfqpoint{3.737871in}{2.678304in}}%
\pgfpathlineto{\pgfqpoint{3.738674in}{2.655437in}}%
\pgfpathlineto{\pgfqpoint{3.739075in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{3.739477in}{2.677754in}}%
\pgfpathlineto{\pgfqpoint{3.739878in}{2.669501in}}%
\pgfpathlineto{\pgfqpoint{3.740280in}{2.663148in}}%
\pgfpathlineto{\pgfqpoint{3.741083in}{2.687148in}}%
\pgfpathlineto{\pgfqpoint{3.741484in}{2.674596in}}%
\pgfpathlineto{\pgfqpoint{3.741885in}{2.674466in}}%
\pgfpathlineto{\pgfqpoint{3.743090in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{3.743491in}{2.680099in}}%
\pgfpathlineto{\pgfqpoint{3.743893in}{2.675664in}}%
\pgfpathlineto{\pgfqpoint{3.744294in}{2.667569in}}%
\pgfpathlineto{\pgfqpoint{3.744696in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{3.745900in}{2.676234in}}%
\pgfpathlineto{\pgfqpoint{3.746301in}{2.676104in}}%
\pgfpathlineto{\pgfqpoint{3.746703in}{2.677187in}}%
\pgfpathlineto{\pgfqpoint{3.747104in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{3.747506in}{2.675716in}}%
\pgfpathlineto{\pgfqpoint{3.747907in}{2.664120in}}%
\pgfpathlineto{\pgfqpoint{3.748309in}{2.682689in}}%
\pgfpathlineto{\pgfqpoint{3.748710in}{2.672323in}}%
\pgfpathlineto{\pgfqpoint{3.749513in}{2.661887in}}%
\pgfpathlineto{\pgfqpoint{3.749914in}{2.670163in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{3.750717in}{2.659783in}}%
\pgfpathlineto{\pgfqpoint{3.751119in}{2.678742in}}%
\pgfpathlineto{\pgfqpoint{3.751520in}{2.667907in}}%
\pgfpathlineto{\pgfqpoint{3.752725in}{2.693013in}}%
\pgfpathlineto{\pgfqpoint{3.753527in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{3.753929in}{2.683131in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{2.688285in}}%
\pgfpathlineto{\pgfqpoint{3.754732in}{2.681683in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{2.669241in}}%
\pgfpathlineto{\pgfqpoint{3.755535in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{3.755936in}{2.683034in}}%
\pgfpathlineto{\pgfqpoint{3.756739in}{2.665876in}}%
\pgfpathlineto{\pgfqpoint{3.757140in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{3.757542in}{2.683072in}}%
\pgfpathlineto{\pgfqpoint{3.757943in}{2.675404in}}%
\pgfpathlineto{\pgfqpoint{3.758345in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{2.656097in}}%
\pgfpathlineto{\pgfqpoint{3.759549in}{2.665127in}}%
\pgfpathlineto{\pgfqpoint{3.759951in}{2.665596in}}%
\pgfpathlineto{\pgfqpoint{3.760352in}{2.690171in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{2.677867in}}%
\pgfpathlineto{\pgfqpoint{3.761556in}{2.684025in}}%
\pgfpathlineto{\pgfqpoint{3.762761in}{2.664859in}}%
\pgfpathlineto{\pgfqpoint{3.763564in}{2.692993in}}%
\pgfpathlineto{\pgfqpoint{3.763965in}{2.666812in}}%
\pgfpathlineto{\pgfqpoint{3.764367in}{2.693828in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{2.673935in}}%
\pgfpathlineto{\pgfqpoint{3.765169in}{2.673253in}}%
\pgfpathlineto{\pgfqpoint{3.765571in}{2.668074in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{2.690564in}}%
\pgfpathlineto{\pgfqpoint{3.767980in}{2.682479in}}%
\pgfpathlineto{\pgfqpoint{3.768381in}{2.670666in}}%
\pgfpathlineto{\pgfqpoint{3.769585in}{2.698029in}}%
\pgfpathlineto{\pgfqpoint{3.769987in}{2.669121in}}%
\pgfpathlineto{\pgfqpoint{3.770388in}{2.688891in}}%
\pgfpathlineto{\pgfqpoint{3.770790in}{2.695369in}}%
\pgfpathlineto{\pgfqpoint{3.771191in}{2.685314in}}%
\pgfpathlineto{\pgfqpoint{3.771994in}{2.674622in}}%
\pgfpathlineto{\pgfqpoint{3.772396in}{2.695880in}}%
\pgfpathlineto{\pgfqpoint{3.772797in}{2.691902in}}%
\pgfpathlineto{\pgfqpoint{3.773600in}{2.697077in}}%
\pgfpathlineto{\pgfqpoint{3.774403in}{2.673393in}}%
\pgfpathlineto{\pgfqpoint{3.775607in}{2.693093in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{2.671864in}}%
\pgfpathlineto{\pgfqpoint{3.776410in}{2.685253in}}%
\pgfpathlineto{\pgfqpoint{3.776811in}{2.697521in}}%
\pgfpathlineto{\pgfqpoint{3.777213in}{2.682304in}}%
\pgfpathlineto{\pgfqpoint{3.777614in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{3.778417in}{2.693186in}}%
\pgfpathlineto{\pgfqpoint{3.778819in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{3.779622in}{2.679430in}}%
\pgfpathlineto{\pgfqpoint{3.781227in}{2.699112in}}%
\pgfpathlineto{\pgfqpoint{3.782030in}{2.667086in}}%
\pgfpathlineto{\pgfqpoint{3.782432in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{3.782833in}{2.669524in}}%
\pgfpathlineto{\pgfqpoint{3.784840in}{2.692571in}}%
\pgfpathlineto{\pgfqpoint{3.785242in}{2.691911in}}%
\pgfpathlineto{\pgfqpoint{3.786045in}{2.686431in}}%
\pgfpathlineto{\pgfqpoint{3.786446in}{2.694113in}}%
\pgfpathlineto{\pgfqpoint{3.786848in}{2.681500in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{2.685927in}}%
\pgfpathlineto{\pgfqpoint{3.788855in}{2.674200in}}%
\pgfpathlineto{\pgfqpoint{3.790862in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{3.791264in}{2.687887in}}%
\pgfpathlineto{\pgfqpoint{3.792066in}{2.674878in}}%
\pgfpathlineto{\pgfqpoint{3.793271in}{2.679638in}}%
\pgfpathlineto{\pgfqpoint{3.794877in}{2.689293in}}%
\pgfpathlineto{\pgfqpoint{3.795278in}{2.688158in}}%
\pgfpathlineto{\pgfqpoint{3.796081in}{2.673817in}}%
\pgfpathlineto{\pgfqpoint{3.796884in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{3.797687in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{3.798088in}{2.694289in}}%
\pgfpathlineto{\pgfqpoint{3.798891in}{2.677081in}}%
\pgfpathlineto{\pgfqpoint{3.799694in}{2.672392in}}%
\pgfpathlineto{\pgfqpoint{3.800095in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.800497in}{2.668224in}}%
\pgfpathlineto{\pgfqpoint{3.800898in}{2.682979in}}%
\pgfpathlineto{\pgfqpoint{3.801300in}{2.686324in}}%
\pgfpathlineto{\pgfqpoint{3.801701in}{2.699040in}}%
\pgfpathlineto{\pgfqpoint{3.802103in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{3.802504in}{2.681043in}}%
\pgfpathlineto{\pgfqpoint{3.802906in}{2.707481in}}%
\pgfpathlineto{\pgfqpoint{3.803307in}{2.688675in}}%
\pgfpathlineto{\pgfqpoint{3.804110in}{2.680598in}}%
\pgfpathlineto{\pgfqpoint{3.804511in}{2.686844in}}%
\pgfpathlineto{\pgfqpoint{3.805314in}{2.700262in}}%
\pgfpathlineto{\pgfqpoint{3.805716in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{3.806117in}{2.696585in}}%
\pgfpathlineto{\pgfqpoint{3.806920in}{2.678373in}}%
\pgfpathlineto{\pgfqpoint{3.807322in}{2.692316in}}%
\pgfpathlineto{\pgfqpoint{3.807723in}{2.693159in}}%
\pgfpathlineto{\pgfqpoint{3.808124in}{2.707526in}}%
\pgfpathlineto{\pgfqpoint{3.808526in}{2.692906in}}%
\pgfpathlineto{\pgfqpoint{3.810132in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{3.811336in}{2.695381in}}%
\pgfpathlineto{\pgfqpoint{3.811737in}{2.704804in}}%
\pgfpathlineto{\pgfqpoint{3.812139in}{2.690359in}}%
\pgfpathlineto{\pgfqpoint{3.812540in}{2.676905in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{2.694397in}}%
\pgfpathlineto{\pgfqpoint{3.813343in}{2.683349in}}%
\pgfpathlineto{\pgfqpoint{3.813745in}{2.698891in}}%
\pgfpathlineto{\pgfqpoint{3.814548in}{2.687274in}}%
\pgfpathlineto{\pgfqpoint{3.814949in}{2.686686in}}%
\pgfpathlineto{\pgfqpoint{3.815350in}{2.688458in}}%
\pgfpathlineto{\pgfqpoint{3.815752in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{2.698108in}}%
\pgfpathlineto{\pgfqpoint{3.816956in}{2.695503in}}%
\pgfpathlineto{\pgfqpoint{3.817358in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.712109in}}%
\pgfpathlineto{\pgfqpoint{3.818161in}{2.689518in}}%
\pgfpathlineto{\pgfqpoint{3.818562in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{2.691149in}}%
\pgfpathlineto{\pgfqpoint{3.819766in}{2.691842in}}%
\pgfpathlineto{\pgfqpoint{3.820168in}{2.700550in}}%
\pgfpathlineto{\pgfqpoint{3.820569in}{2.695779in}}%
\pgfpathlineto{\pgfqpoint{3.820971in}{2.688703in}}%
\pgfpathlineto{\pgfqpoint{3.821372in}{2.709879in}}%
\pgfpathlineto{\pgfqpoint{3.821774in}{2.696794in}}%
\pgfpathlineto{\pgfqpoint{3.822978in}{2.683525in}}%
\pgfpathlineto{\pgfqpoint{3.822577in}{2.698850in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{3.824985in}{2.710903in}}%
\pgfpathlineto{\pgfqpoint{3.826190in}{2.692244in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{2.706106in}}%
\pgfpathlineto{\pgfqpoint{3.827394in}{2.692800in}}%
\pgfpathlineto{\pgfqpoint{3.828197in}{2.696189in}}%
\pgfpathlineto{\pgfqpoint{3.828598in}{2.699234in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{2.684195in}}%
\pgfpathlineto{\pgfqpoint{3.829401in}{2.688602in}}%
\pgfpathlineto{\pgfqpoint{3.830606in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{3.831408in}{2.706436in}}%
\pgfpathlineto{\pgfqpoint{3.832211in}{2.686928in}}%
\pgfpathlineto{\pgfqpoint{3.832613in}{2.703803in}}%
\pgfpathlineto{\pgfqpoint{3.833014in}{2.697871in}}%
\pgfpathlineto{\pgfqpoint{3.833416in}{2.689279in}}%
\pgfpathlineto{\pgfqpoint{3.834219in}{2.692614in}}%
\pgfpathlineto{\pgfqpoint{3.834620in}{2.693831in}}%
\pgfpathlineto{\pgfqpoint{3.835021in}{2.712790in}}%
\pgfpathlineto{\pgfqpoint{3.835423in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{3.836226in}{2.692040in}}%
\pgfpathlineto{\pgfqpoint{3.836627in}{2.695457in}}%
\pgfpathlineto{\pgfqpoint{3.837029in}{2.692694in}}%
\pgfpathlineto{\pgfqpoint{3.838233in}{2.715637in}}%
\pgfpathlineto{\pgfqpoint{3.838634in}{2.704525in}}%
\pgfpathlineto{\pgfqpoint{3.839437in}{2.716527in}}%
\pgfpathlineto{\pgfqpoint{3.839839in}{2.698458in}}%
\pgfpathlineto{\pgfqpoint{3.840642in}{2.710430in}}%
\pgfpathlineto{\pgfqpoint{3.842247in}{2.693832in}}%
\pgfpathlineto{\pgfqpoint{3.842649in}{2.688083in}}%
\pgfpathlineto{\pgfqpoint{3.843050in}{2.696204in}}%
\pgfpathlineto{\pgfqpoint{3.844255in}{2.708370in}}%
\pgfpathlineto{\pgfqpoint{3.844656in}{2.692722in}}%
\pgfpathlineto{\pgfqpoint{3.845058in}{2.699068in}}%
\pgfpathlineto{\pgfqpoint{3.845459in}{2.709698in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.709007in}}%
\pgfpathlineto{\pgfqpoint{3.847868in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{3.849072in}{2.714906in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{3.850678in}{2.705894in}}%
\pgfpathlineto{\pgfqpoint{3.851079in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{3.851481in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{3.852284in}{2.696964in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{2.717480in}}%
\pgfpathlineto{\pgfqpoint{3.853889in}{2.682244in}}%
\pgfpathlineto{\pgfqpoint{3.854291in}{2.708129in}}%
\pgfpathlineto{\pgfqpoint{3.855094in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{3.855495in}{2.701904in}}%
\pgfpathlineto{\pgfqpoint{3.855897in}{2.709293in}}%
\pgfpathlineto{\pgfqpoint{3.857101in}{2.692284in}}%
\pgfpathlineto{\pgfqpoint{3.857503in}{2.704634in}}%
\pgfpathlineto{\pgfqpoint{3.857904in}{2.696633in}}%
\pgfpathlineto{\pgfqpoint{3.858305in}{2.692377in}}%
\pgfpathlineto{\pgfqpoint{3.859510in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{3.861116in}{2.697387in}}%
\pgfpathlineto{\pgfqpoint{3.861517in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{3.861918in}{2.698393in}}%
\pgfpathlineto{\pgfqpoint{3.863123in}{2.722987in}}%
\pgfpathlineto{\pgfqpoint{3.864729in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{3.865130in}{2.719851in}}%
\pgfpathlineto{\pgfqpoint{3.865933in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{3.866334in}{2.717824in}}%
\pgfpathlineto{\pgfqpoint{3.867137in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{3.867940in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{3.868743in}{2.701741in}}%
\pgfpathlineto{\pgfqpoint{3.869145in}{2.708056in}}%
\pgfpathlineto{\pgfqpoint{3.869546in}{2.707935in}}%
\pgfpathlineto{\pgfqpoint{3.870750in}{2.696370in}}%
\pgfpathlineto{\pgfqpoint{3.871152in}{2.701458in}}%
\pgfpathlineto{\pgfqpoint{3.871955in}{2.717982in}}%
\pgfpathlineto{\pgfqpoint{3.872356in}{2.689565in}}%
\pgfpathlineto{\pgfqpoint{3.873159in}{2.707254in}}%
\pgfpathlineto{\pgfqpoint{3.873560in}{2.700782in}}%
\pgfpathlineto{\pgfqpoint{3.873962in}{2.714949in}}%
\pgfpathlineto{\pgfqpoint{3.874363in}{2.708482in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{2.694114in}}%
\pgfpathlineto{\pgfqpoint{3.875166in}{2.714963in}}%
\pgfpathlineto{\pgfqpoint{3.876772in}{2.694776in}}%
\pgfpathlineto{\pgfqpoint{3.877173in}{2.704109in}}%
\pgfpathlineto{\pgfqpoint{3.877575in}{2.685926in}}%
\pgfpathlineto{\pgfqpoint{3.877976in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{3.878378in}{2.697887in}}%
\pgfpathlineto{\pgfqpoint{3.879582in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{3.879984in}{2.708777in}}%
\pgfpathlineto{\pgfqpoint{3.880787in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{3.881991in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{3.882392in}{2.703029in}}%
\pgfpathlineto{\pgfqpoint{3.882794in}{2.700206in}}%
\pgfpathlineto{\pgfqpoint{3.883195in}{2.698550in}}%
\pgfpathlineto{\pgfqpoint{3.883998in}{2.711465in}}%
\pgfpathlineto{\pgfqpoint{3.884400in}{2.694759in}}%
\pgfpathlineto{\pgfqpoint{3.885202in}{2.704177in}}%
\pgfpathlineto{\pgfqpoint{3.885604in}{2.703681in}}%
\pgfpathlineto{\pgfqpoint{3.886005in}{2.699344in}}%
\pgfpathlineto{\pgfqpoint{3.886407in}{2.720340in}}%
\pgfpathlineto{\pgfqpoint{3.886808in}{2.693765in}}%
\pgfpathlineto{\pgfqpoint{3.887210in}{2.713957in}}%
\pgfpathlineto{\pgfqpoint{3.888013in}{2.701870in}}%
\pgfpathlineto{\pgfqpoint{3.888414in}{2.715501in}}%
\pgfpathlineto{\pgfqpoint{3.888815in}{2.698985in}}%
\pgfpathlineto{\pgfqpoint{3.890823in}{2.717042in}}%
\pgfpathlineto{\pgfqpoint{3.891626in}{2.713389in}}%
\pgfpathlineto{\pgfqpoint{3.892027in}{2.711757in}}%
\pgfpathlineto{\pgfqpoint{3.893231in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{2.717940in}}%
\pgfpathlineto{\pgfqpoint{3.894436in}{2.708422in}}%
\pgfpathlineto{\pgfqpoint{3.894837in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{3.895640in}{2.700591in}}%
\pgfpathlineto{\pgfqpoint{3.896844in}{2.721187in}}%
\pgfpathlineto{\pgfqpoint{3.897647in}{2.706029in}}%
\pgfpathlineto{\pgfqpoint{3.898049in}{2.721554in}}%
\pgfpathlineto{\pgfqpoint{3.898450in}{2.700231in}}%
\pgfpathlineto{\pgfqpoint{3.898852in}{2.713129in}}%
\pgfpathlineto{\pgfqpoint{3.899655in}{2.703626in}}%
\pgfpathlineto{\pgfqpoint{3.900056in}{2.714630in}}%
\pgfpathlineto{\pgfqpoint{3.900457in}{2.702672in}}%
\pgfpathlineto{\pgfqpoint{3.900859in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{3.901662in}{2.704198in}}%
\pgfpathlineto{\pgfqpoint{3.902465in}{2.723495in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{2.701565in}}%
\pgfpathlineto{\pgfqpoint{3.903669in}{2.715774in}}%
\pgfpathlineto{\pgfqpoint{3.904071in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{3.904873in}{2.708467in}}%
\pgfpathlineto{\pgfqpoint{3.905275in}{2.716764in}}%
\pgfpathlineto{\pgfqpoint{3.905676in}{2.700213in}}%
\pgfpathlineto{\pgfqpoint{3.906479in}{2.711670in}}%
\pgfpathlineto{\pgfqpoint{3.906881in}{2.719202in}}%
\pgfpathlineto{\pgfqpoint{3.907282in}{2.710716in}}%
\pgfpathlineto{\pgfqpoint{3.908085in}{2.702505in}}%
\pgfpathlineto{\pgfqpoint{3.908486in}{2.706028in}}%
\pgfpathlineto{\pgfqpoint{3.908888in}{2.715339in}}%
\pgfpathlineto{\pgfqpoint{3.909289in}{2.713413in}}%
\pgfpathlineto{\pgfqpoint{3.910494in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{3.910895in}{2.718723in}}%
\pgfpathlineto{\pgfqpoint{3.911698in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{3.912099in}{2.707584in}}%
\pgfpathlineto{\pgfqpoint{3.912501in}{2.709990in}}%
\pgfpathlineto{\pgfqpoint{3.914107in}{2.724212in}}%
\pgfpathlineto{\pgfqpoint{3.913304in}{2.706546in}}%
\pgfpathlineto{\pgfqpoint{3.914508in}{2.722660in}}%
\pgfpathlineto{\pgfqpoint{3.914910in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{3.915713in}{2.715883in}}%
\pgfpathlineto{\pgfqpoint{3.916114in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{3.916515in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{3.916917in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{3.917720in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{2.703658in}}%
\pgfpathlineto{\pgfqpoint{3.920530in}{2.725782in}}%
\pgfpathlineto{\pgfqpoint{3.920931in}{2.709830in}}%
\pgfpathlineto{\pgfqpoint{3.921734in}{2.721551in}}%
\pgfpathlineto{\pgfqpoint{3.922939in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{3.923741in}{2.722357in}}%
\pgfpathlineto{\pgfqpoint{3.924143in}{2.720841in}}%
\pgfpathlineto{\pgfqpoint{3.924946in}{2.702142in}}%
\pgfpathlineto{\pgfqpoint{3.925347in}{2.711788in}}%
\pgfpathlineto{\pgfqpoint{3.925749in}{2.725935in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{3.927756in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{3.928157in}{2.724860in}}%
\pgfpathlineto{\pgfqpoint{3.928559in}{2.719905in}}%
\pgfpathlineto{\pgfqpoint{3.928960in}{2.716340in}}%
\pgfpathlineto{\pgfqpoint{3.929763in}{2.724381in}}%
\pgfpathlineto{\pgfqpoint{3.930968in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{3.931369in}{2.730423in}}%
\pgfpathlineto{\pgfqpoint{3.931770in}{2.723786in}}%
\pgfpathlineto{\pgfqpoint{3.932573in}{2.709865in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{2.718305in}}%
\pgfpathlineto{\pgfqpoint{3.933376in}{2.727071in}}%
\pgfpathlineto{\pgfqpoint{3.933778in}{2.711938in}}%
\pgfpathlineto{\pgfqpoint{3.934179in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{3.934581in}{2.746800in}}%
\pgfpathlineto{\pgfqpoint{3.934982in}{2.715022in}}%
\pgfpathlineto{\pgfqpoint{3.936186in}{2.725212in}}%
\pgfpathlineto{\pgfqpoint{3.936588in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{3.937391in}{2.719782in}}%
\pgfpathlineto{\pgfqpoint{3.937792in}{2.714262in}}%
\pgfpathlineto{\pgfqpoint{3.938194in}{2.718543in}}%
\pgfpathlineto{\pgfqpoint{3.938595in}{2.720794in}}%
\pgfpathlineto{\pgfqpoint{3.938997in}{2.712928in}}%
\pgfpathlineto{\pgfqpoint{3.939398in}{2.725618in}}%
\pgfpathlineto{\pgfqpoint{3.939799in}{2.721126in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{2.721350in}}%
\pgfpathlineto{\pgfqpoint{3.940602in}{2.728623in}}%
\pgfpathlineto{\pgfqpoint{3.941004in}{2.725484in}}%
\pgfpathlineto{\pgfqpoint{3.942208in}{2.717772in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{2.718330in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{2.721894in}}%
\pgfpathlineto{\pgfqpoint{3.943412in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{3.943814in}{2.723999in}}%
\pgfpathlineto{\pgfqpoint{3.944617in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{2.727859in}}%
\pgfpathlineto{\pgfqpoint{3.946223in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{3.947427in}{2.716689in}}%
\pgfpathlineto{\pgfqpoint{3.947828in}{2.723517in}}%
\pgfpathlineto{\pgfqpoint{3.948631in}{2.721642in}}%
\pgfpathlineto{\pgfqpoint{3.949033in}{2.720543in}}%
\pgfpathlineto{\pgfqpoint{3.950639in}{2.728635in}}%
\pgfpathlineto{\pgfqpoint{3.951040in}{2.730813in}}%
\pgfpathlineto{\pgfqpoint{3.951441in}{2.724141in}}%
\pgfpathlineto{\pgfqpoint{3.951843in}{2.726973in}}%
\pgfpathlineto{\pgfqpoint{3.952244in}{2.730128in}}%
\pgfpathlineto{\pgfqpoint{3.953047in}{2.728912in}}%
\pgfpathlineto{\pgfqpoint{3.954252in}{2.718794in}}%
\pgfpathlineto{\pgfqpoint{3.954653in}{2.726818in}}%
\pgfpathlineto{\pgfqpoint{3.955054in}{2.725077in}}%
\pgfpathlineto{\pgfqpoint{3.955456in}{2.719769in}}%
\pgfpathlineto{\pgfqpoint{3.956259in}{2.719553in}}%
\pgfpathlineto{\pgfqpoint{3.956660in}{2.735960in}}%
\pgfpathlineto{\pgfqpoint{3.957062in}{2.732601in}}%
\pgfpathlineto{\pgfqpoint{3.957463in}{2.740239in}}%
\pgfpathlineto{\pgfqpoint{3.958667in}{2.720519in}}%
\pgfpathlineto{\pgfqpoint{3.959872in}{2.733699in}}%
\pgfpathlineto{\pgfqpoint{3.960675in}{2.727682in}}%
\pgfpathlineto{\pgfqpoint{3.961478in}{2.734183in}}%
\pgfpathlineto{\pgfqpoint{3.962281in}{2.720510in}}%
\pgfpathlineto{\pgfqpoint{3.963083in}{2.722851in}}%
\pgfpathlineto{\pgfqpoint{3.964288in}{2.739080in}}%
\pgfpathlineto{\pgfqpoint{3.964689in}{2.724004in}}%
\pgfpathlineto{\pgfqpoint{3.965091in}{2.743921in}}%
\pgfpathlineto{\pgfqpoint{3.965492in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{3.965894in}{2.723358in}}%
\pgfpathlineto{\pgfqpoint{3.966295in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.966696in}{2.723774in}}%
\pgfpathlineto{\pgfqpoint{3.967098in}{2.721449in}}%
\pgfpathlineto{\pgfqpoint{3.967499in}{2.724820in}}%
\pgfpathlineto{\pgfqpoint{3.967901in}{2.734188in}}%
\pgfpathlineto{\pgfqpoint{3.968302in}{2.723338in}}%
\pgfpathlineto{\pgfqpoint{3.968704in}{2.727330in}}%
\pgfpathlineto{\pgfqpoint{3.969105in}{2.724382in}}%
\pgfpathlineto{\pgfqpoint{3.969507in}{2.732143in}}%
\pgfpathlineto{\pgfqpoint{3.969908in}{2.722590in}}%
\pgfpathlineto{\pgfqpoint{3.970309in}{2.728769in}}%
\pgfpathlineto{\pgfqpoint{3.970711in}{2.733053in}}%
\pgfpathlineto{\pgfqpoint{3.971112in}{2.726033in}}%
\pgfpathlineto{\pgfqpoint{3.971514in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{3.971915in}{2.725499in}}%
\pgfpathlineto{\pgfqpoint{3.972317in}{2.728520in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{2.731732in}}%
\pgfpathlineto{\pgfqpoint{3.973923in}{2.704059in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{3.977134in}{2.720684in}}%
\pgfpathlineto{\pgfqpoint{3.977937in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{3.978338in}{2.735820in}}%
\pgfpathlineto{\pgfqpoint{3.978740in}{2.737554in}}%
\pgfpathlineto{\pgfqpoint{3.979141in}{2.722014in}}%
\pgfpathlineto{\pgfqpoint{3.979543in}{2.725916in}}%
\pgfpathlineto{\pgfqpoint{3.979944in}{2.744590in}}%
\pgfpathlineto{\pgfqpoint{3.980346in}{2.737391in}}%
\pgfpathlineto{\pgfqpoint{3.980747in}{2.728051in}}%
\pgfpathlineto{\pgfqpoint{3.981149in}{2.736233in}}%
\pgfpathlineto{\pgfqpoint{3.981550in}{2.737346in}}%
\pgfpathlineto{\pgfqpoint{3.982353in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.982754in}{2.725056in}}%
\pgfpathlineto{\pgfqpoint{3.983959in}{2.742750in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{2.738664in}}%
\pgfpathlineto{\pgfqpoint{3.984762in}{2.728792in}}%
\pgfpathlineto{\pgfqpoint{3.985163in}{2.734773in}}%
\pgfpathlineto{\pgfqpoint{3.985565in}{2.743788in}}%
\pgfpathlineto{\pgfqpoint{3.985966in}{2.738194in}}%
\pgfpathlineto{\pgfqpoint{3.987572in}{2.725303in}}%
\pgfpathlineto{\pgfqpoint{3.989579in}{2.742882in}}%
\pgfpathlineto{\pgfqpoint{3.989980in}{2.743366in}}%
\pgfpathlineto{\pgfqpoint{3.990382in}{2.734508in}}%
\pgfpathlineto{\pgfqpoint{3.990783in}{2.738008in}}%
\pgfpathlineto{\pgfqpoint{3.991185in}{2.753834in}}%
\pgfpathlineto{\pgfqpoint{3.991586in}{2.749798in}}%
\pgfpathlineto{\pgfqpoint{3.992389in}{2.729145in}}%
\pgfpathlineto{\pgfqpoint{3.993192in}{2.734920in}}%
\pgfpathlineto{\pgfqpoint{3.993593in}{2.740194in}}%
\pgfpathlineto{\pgfqpoint{3.993995in}{2.728117in}}%
\pgfpathlineto{\pgfqpoint{3.994798in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{3.995601in}{2.732757in}}%
\pgfpathlineto{\pgfqpoint{3.996002in}{2.738306in}}%
\pgfpathlineto{\pgfqpoint{3.996404in}{2.728372in}}%
\pgfpathlineto{\pgfqpoint{3.996805in}{2.736293in}}%
\pgfpathlineto{\pgfqpoint{3.997206in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{3.997608in}{2.749425in}}%
\pgfpathlineto{\pgfqpoint{3.998009in}{2.726761in}}%
\pgfpathlineto{\pgfqpoint{3.998812in}{2.733362in}}%
\pgfpathlineto{\pgfqpoint{3.999615in}{2.760340in}}%
\pgfpathlineto{\pgfqpoint{4.000418in}{2.748567in}}%
\pgfpathlineto{\pgfqpoint{4.001221in}{2.738893in}}%
\pgfpathlineto{\pgfqpoint{4.001622in}{2.725529in}}%
\pgfpathlineto{\pgfqpoint{4.002024in}{2.736311in}}%
\pgfpathlineto{\pgfqpoint{4.003228in}{2.750653in}}%
\pgfpathlineto{\pgfqpoint{4.004834in}{2.732608in}}%
\pgfpathlineto{\pgfqpoint{4.005235in}{2.755885in}}%
\pgfpathlineto{\pgfqpoint{4.005637in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{4.006038in}{2.737538in}}%
\pgfpathlineto{\pgfqpoint{4.007243in}{2.749139in}}%
\pgfpathlineto{\pgfqpoint{4.007644in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{4.008046in}{2.744829in}}%
\pgfpathlineto{\pgfqpoint{4.008447in}{2.747326in}}%
\pgfpathlineto{\pgfqpoint{4.008848in}{2.744595in}}%
\pgfpathlineto{\pgfqpoint{4.009250in}{2.745638in}}%
\pgfpathlineto{\pgfqpoint{4.009651in}{2.744363in}}%
\pgfpathlineto{\pgfqpoint{4.010053in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{4.010454in}{2.747022in}}%
\pgfpathlineto{\pgfqpoint{4.010856in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{4.011257in}{2.739277in}}%
\pgfpathlineto{\pgfqpoint{4.011659in}{2.745802in}}%
\pgfpathlineto{\pgfqpoint{4.012060in}{2.738188in}}%
\pgfpathlineto{\pgfqpoint{4.012462in}{2.737789in}}%
\pgfpathlineto{\pgfqpoint{4.014067in}{2.747114in}}%
\pgfpathlineto{\pgfqpoint{4.015272in}{2.744183in}}%
\pgfpathlineto{\pgfqpoint{4.015673in}{2.752944in}}%
\pgfpathlineto{\pgfqpoint{4.016075in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{4.016877in}{2.742010in}}%
\pgfpathlineto{\pgfqpoint{4.017279in}{2.744466in}}%
\pgfpathlineto{\pgfqpoint{4.018082in}{2.759910in}}%
\pgfpathlineto{\pgfqpoint{4.018483in}{2.748963in}}%
\pgfpathlineto{\pgfqpoint{4.019286in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{4.019688in}{2.758836in}}%
\pgfpathlineto{\pgfqpoint{4.020089in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{4.020490in}{2.747524in}}%
\pgfpathlineto{\pgfqpoint{4.020892in}{2.755910in}}%
\pgfpathlineto{\pgfqpoint{4.021695in}{2.754532in}}%
\pgfpathlineto{\pgfqpoint{4.022096in}{2.757522in}}%
\pgfpathlineto{\pgfqpoint{4.023301in}{2.736558in}}%
\pgfpathlineto{\pgfqpoint{4.023702in}{2.737296in}}%
\pgfpathlineto{\pgfqpoint{4.024104in}{2.762537in}}%
\pgfpathlineto{\pgfqpoint{4.024906in}{2.749347in}}%
\pgfpathlineto{\pgfqpoint{4.025308in}{2.761595in}}%
\pgfpathlineto{\pgfqpoint{4.026111in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{4.026914in}{2.749886in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{2.757606in}}%
\pgfpathlineto{\pgfqpoint{4.028519in}{2.742159in}}%
\pgfpathlineto{\pgfqpoint{4.029322in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{4.030125in}{2.751740in}}%
\pgfpathlineto{\pgfqpoint{4.030527in}{2.751901in}}%
\pgfpathlineto{\pgfqpoint{4.030928in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.031330in}{2.751389in}}%
\pgfpathlineto{\pgfqpoint{4.031731in}{2.749884in}}%
\pgfpathlineto{\pgfqpoint{4.032132in}{2.758643in}}%
\pgfpathlineto{\pgfqpoint{4.032935in}{2.757846in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{2.747258in}}%
\pgfpathlineto{\pgfqpoint{4.034541in}{2.748802in}}%
\pgfpathlineto{\pgfqpoint{4.035746in}{2.765263in}}%
\pgfpathlineto{\pgfqpoint{4.036147in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{4.036548in}{2.763635in}}%
\pgfpathlineto{\pgfqpoint{4.036950in}{2.764060in}}%
\pgfpathlineto{\pgfqpoint{4.037753in}{2.740758in}}%
\pgfpathlineto{\pgfqpoint{4.038154in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{4.038556in}{2.750681in}}%
\pgfpathlineto{\pgfqpoint{4.039359in}{2.753461in}}%
\pgfpathlineto{\pgfqpoint{4.039760in}{2.761545in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{4.040563in}{2.749290in}}%
\pgfpathlineto{\pgfqpoint{4.040964in}{2.751631in}}%
\pgfpathlineto{\pgfqpoint{4.041366in}{2.767597in}}%
\pgfpathlineto{\pgfqpoint{4.041767in}{2.753035in}}%
\pgfpathlineto{\pgfqpoint{4.042169in}{2.751288in}}%
\pgfpathlineto{\pgfqpoint{4.042570in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{4.043373in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.043774in}{2.744590in}}%
\pgfpathlineto{\pgfqpoint{4.044176in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{4.044979in}{2.757799in}}%
\pgfpathlineto{\pgfqpoint{4.045380in}{2.758763in}}%
\pgfpathlineto{\pgfqpoint{4.045782in}{2.746478in}}%
\pgfpathlineto{\pgfqpoint{4.046183in}{2.756904in}}%
\pgfpathlineto{\pgfqpoint{4.046585in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{4.046986in}{2.755049in}}%
\pgfpathlineto{\pgfqpoint{4.047388in}{2.755472in}}%
\pgfpathlineto{\pgfqpoint{4.047789in}{2.767206in}}%
\pgfpathlineto{\pgfqpoint{4.048592in}{2.760233in}}%
\pgfpathlineto{\pgfqpoint{4.050198in}{2.764850in}}%
\pgfpathlineto{\pgfqpoint{4.050599in}{2.760441in}}%
\pgfpathlineto{\pgfqpoint{4.051001in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{4.051402in}{2.765820in}}%
\pgfpathlineto{\pgfqpoint{4.051803in}{2.754735in}}%
\pgfpathlineto{\pgfqpoint{4.052205in}{2.766375in}}%
\pgfpathlineto{\pgfqpoint{4.052606in}{2.761445in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{2.759192in}}%
\pgfpathlineto{\pgfqpoint{4.054212in}{2.768155in}}%
\pgfpathlineto{\pgfqpoint{4.055015in}{2.750098in}}%
\pgfpathlineto{\pgfqpoint{4.055416in}{2.751847in}}%
\pgfpathlineto{\pgfqpoint{4.057022in}{2.765170in}}%
\pgfpathlineto{\pgfqpoint{4.057825in}{2.754085in}}%
\pgfpathlineto{\pgfqpoint{4.058227in}{2.754764in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{2.771286in}}%
\pgfpathlineto{\pgfqpoint{4.059431in}{2.764971in}}%
\pgfpathlineto{\pgfqpoint{4.060234in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{4.060635in}{2.754085in}}%
\pgfpathlineto{\pgfqpoint{4.061037in}{2.768169in}}%
\pgfpathlineto{\pgfqpoint{4.061840in}{2.765037in}}%
\pgfpathlineto{\pgfqpoint{4.062241in}{2.764916in}}%
\pgfpathlineto{\pgfqpoint{4.063445in}{2.776859in}}%
\pgfpathlineto{\pgfqpoint{4.063847in}{2.760250in}}%
\pgfpathlineto{\pgfqpoint{4.064650in}{2.771249in}}%
\pgfpathlineto{\pgfqpoint{4.065051in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{4.067058in}{2.759843in}}%
\pgfpathlineto{\pgfqpoint{4.067460in}{2.762327in}}%
\pgfpathlineto{\pgfqpoint{4.067861in}{2.754159in}}%
\pgfpathlineto{\pgfqpoint{4.068263in}{2.763910in}}%
\pgfpathlineto{\pgfqpoint{4.069869in}{2.760591in}}%
\pgfpathlineto{\pgfqpoint{4.070270in}{2.757374in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{2.759585in}}%
\pgfpathlineto{\pgfqpoint{4.071073in}{2.765410in}}%
\pgfpathlineto{\pgfqpoint{4.071474in}{2.762711in}}%
\pgfpathlineto{\pgfqpoint{4.071876in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{2.761331in}}%
\pgfpathlineto{\pgfqpoint{4.073482in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{4.073883in}{2.768951in}}%
\pgfpathlineto{\pgfqpoint{4.074285in}{2.763695in}}%
\pgfpathlineto{\pgfqpoint{4.075087in}{2.766538in}}%
\pgfpathlineto{\pgfqpoint{4.075489in}{2.767701in}}%
\pgfpathlineto{\pgfqpoint{4.077095in}{2.761860in}}%
\pgfpathlineto{\pgfqpoint{4.077898in}{2.759077in}}%
\pgfpathlineto{\pgfqpoint{4.078299in}{2.755905in}}%
\pgfpathlineto{\pgfqpoint{4.078700in}{2.768534in}}%
\pgfpathlineto{\pgfqpoint{4.079503in}{2.764733in}}%
\pgfpathlineto{\pgfqpoint{4.080306in}{2.763485in}}%
\pgfpathlineto{\pgfqpoint{4.081109in}{2.773403in}}%
\pgfpathlineto{\pgfqpoint{4.081511in}{2.769477in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{2.765947in}}%
\pgfpathlineto{\pgfqpoint{4.082715in}{2.770386in}}%
\pgfpathlineto{\pgfqpoint{4.083116in}{2.764704in}}%
\pgfpathlineto{\pgfqpoint{4.083518in}{2.760292in}}%
\pgfpathlineto{\pgfqpoint{4.084722in}{2.779369in}}%
\pgfpathlineto{\pgfqpoint{4.085927in}{2.761632in}}%
\pgfpathlineto{\pgfqpoint{4.086328in}{2.762525in}}%
\pgfpathlineto{\pgfqpoint{4.088335in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{4.089941in}{2.759259in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{2.757400in}}%
\pgfpathlineto{\pgfqpoint{4.090744in}{2.768022in}}%
\pgfpathlineto{\pgfqpoint{4.091547in}{2.762307in}}%
\pgfpathlineto{\pgfqpoint{4.093153in}{2.773787in}}%
\pgfpathlineto{\pgfqpoint{4.093554in}{2.772177in}}%
\pgfpathlineto{\pgfqpoint{4.095160in}{2.761548in}}%
\pgfpathlineto{\pgfqpoint{4.095963in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{4.096364in}{2.766160in}}%
\pgfpathlineto{\pgfqpoint{4.097167in}{2.775064in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{2.766557in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{2.779754in}}%
\pgfpathlineto{\pgfqpoint{4.098371in}{2.771009in}}%
\pgfpathlineto{\pgfqpoint{4.098773in}{2.770154in}}%
\pgfpathlineto{\pgfqpoint{4.099174in}{2.771021in}}%
\pgfpathlineto{\pgfqpoint{4.099576in}{2.761809in}}%
\pgfpathlineto{\pgfqpoint{4.099977in}{2.768576in}}%
\pgfpathlineto{\pgfqpoint{4.100379in}{2.774845in}}%
\pgfpathlineto{\pgfqpoint{4.101182in}{2.772154in}}%
\pgfpathlineto{\pgfqpoint{4.101583in}{2.773998in}}%
\pgfpathlineto{\pgfqpoint{4.101984in}{2.765555in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{2.774132in}}%
\pgfpathlineto{\pgfqpoint{4.103590in}{2.773895in}}%
\pgfpathlineto{\pgfqpoint{4.103992in}{2.770849in}}%
\pgfpathlineto{\pgfqpoint{4.104393in}{2.773173in}}%
\pgfpathlineto{\pgfqpoint{4.104795in}{2.775491in}}%
\pgfpathlineto{\pgfqpoint{4.105196in}{2.767337in}}%
\pgfpathlineto{\pgfqpoint{4.105598in}{2.776714in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{2.775018in}}%
\pgfpathlineto{\pgfqpoint{4.106802in}{2.779758in}}%
\pgfpathlineto{\pgfqpoint{4.107203in}{2.777694in}}%
\pgfpathlineto{\pgfqpoint{4.108809in}{2.760272in}}%
\pgfpathlineto{\pgfqpoint{4.109211in}{2.785321in}}%
\pgfpathlineto{\pgfqpoint{4.110013in}{2.774202in}}%
\pgfpathlineto{\pgfqpoint{4.110415in}{2.783741in}}%
\pgfpathlineto{\pgfqpoint{4.110816in}{2.772522in}}%
\pgfpathlineto{\pgfqpoint{4.112422in}{2.784573in}}%
\pgfpathlineto{\pgfqpoint{4.113626in}{2.771235in}}%
\pgfpathlineto{\pgfqpoint{4.114831in}{2.777843in}}%
\pgfpathlineto{\pgfqpoint{4.115634in}{2.779043in}}%
\pgfpathlineto{\pgfqpoint{4.116035in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{4.116437in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{4.116838in}{2.779879in}}%
\pgfpathlineto{\pgfqpoint{4.117240in}{2.778091in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{2.773440in}}%
\pgfpathlineto{\pgfqpoint{4.118042in}{2.783099in}}%
\pgfpathlineto{\pgfqpoint{4.118444in}{2.777737in}}%
\pgfpathlineto{\pgfqpoint{4.119247in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{4.119648in}{2.774055in}}%
\pgfpathlineto{\pgfqpoint{4.120451in}{2.779525in}}%
\pgfpathlineto{\pgfqpoint{4.120853in}{2.767778in}}%
\pgfpathlineto{\pgfqpoint{4.121254in}{2.774071in}}%
\pgfpathlineto{\pgfqpoint{4.122057in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{4.122860in}{2.772430in}}%
\pgfpathlineto{\pgfqpoint{4.123663in}{2.782126in}}%
\pgfpathlineto{\pgfqpoint{4.124064in}{2.778465in}}%
\pgfpathlineto{\pgfqpoint{4.124466in}{2.772922in}}%
\pgfpathlineto{\pgfqpoint{4.124867in}{2.779410in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{2.777293in}}%
\pgfpathlineto{\pgfqpoint{4.126071in}{2.785177in}}%
\pgfpathlineto{\pgfqpoint{4.126473in}{2.784821in}}%
\pgfpathlineto{\pgfqpoint{4.126874in}{2.774125in}}%
\pgfpathlineto{\pgfqpoint{4.127677in}{2.780939in}}%
\pgfpathlineto{\pgfqpoint{4.128882in}{2.786442in}}%
\pgfpathlineto{\pgfqpoint{4.129283in}{2.771104in}}%
\pgfpathlineto{\pgfqpoint{4.129684in}{2.774969in}}%
\pgfpathlineto{\pgfqpoint{4.130889in}{2.792142in}}%
\pgfpathlineto{\pgfqpoint{4.131290in}{2.773350in}}%
\pgfpathlineto{\pgfqpoint{4.132093in}{2.784777in}}%
\pgfpathlineto{\pgfqpoint{4.132495in}{2.790481in}}%
\pgfpathlineto{\pgfqpoint{4.132896in}{2.781746in}}%
\pgfpathlineto{\pgfqpoint{4.133297in}{2.773953in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{2.784301in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{2.780117in}}%
\pgfpathlineto{\pgfqpoint{4.134903in}{2.786960in}}%
\pgfpathlineto{\pgfqpoint{4.135305in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{4.135706in}{2.777220in}}%
\pgfpathlineto{\pgfqpoint{4.136108in}{2.778263in}}%
\pgfpathlineto{\pgfqpoint{4.136509in}{2.784628in}}%
\pgfpathlineto{\pgfqpoint{4.137312in}{2.782311in}}%
\pgfpathlineto{\pgfqpoint{4.137713in}{2.779654in}}%
\pgfpathlineto{\pgfqpoint{4.138115in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{4.138918in}{2.784841in}}%
\pgfpathlineto{\pgfqpoint{4.139319in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{2.777697in}}%
\pgfpathlineto{\pgfqpoint{4.140524in}{2.781840in}}%
\pgfpathlineto{\pgfqpoint{4.142531in}{2.795244in}}%
\pgfpathlineto{\pgfqpoint{4.142932in}{2.779084in}}%
\pgfpathlineto{\pgfqpoint{4.143735in}{2.779543in}}%
\pgfpathlineto{\pgfqpoint{4.144538in}{2.797595in}}%
\pgfpathlineto{\pgfqpoint{4.144939in}{2.794958in}}%
\pgfpathlineto{\pgfqpoint{4.146144in}{2.780229in}}%
\pgfpathlineto{\pgfqpoint{4.146545in}{2.788315in}}%
\pgfpathlineto{\pgfqpoint{4.146947in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{4.148552in}{2.780908in}}%
\pgfpathlineto{\pgfqpoint{4.149355in}{2.795649in}}%
\pgfpathlineto{\pgfqpoint{4.149757in}{2.787592in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{4.150560in}{2.791205in}}%
\pgfpathlineto{\pgfqpoint{4.150961in}{2.781131in}}%
\pgfpathlineto{\pgfqpoint{4.151363in}{2.791643in}}%
\pgfpathlineto{\pgfqpoint{4.151764in}{2.788360in}}%
\pgfpathlineto{\pgfqpoint{4.152165in}{2.787566in}}%
\pgfpathlineto{\pgfqpoint{4.152567in}{2.792412in}}%
\pgfpathlineto{\pgfqpoint{4.152968in}{2.781240in}}%
\pgfpathlineto{\pgfqpoint{4.153370in}{2.794651in}}%
\pgfpathlineto{\pgfqpoint{4.153771in}{2.789123in}}%
\pgfpathlineto{\pgfqpoint{4.154173in}{2.790355in}}%
\pgfpathlineto{\pgfqpoint{4.154574in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{4.155779in}{2.800210in}}%
\pgfpathlineto{\pgfqpoint{4.156180in}{2.798290in}}%
\pgfpathlineto{\pgfqpoint{4.156581in}{2.787850in}}%
\pgfpathlineto{\pgfqpoint{4.156983in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{4.157384in}{2.803072in}}%
\pgfpathlineto{\pgfqpoint{4.158187in}{2.795214in}}%
\pgfpathlineto{\pgfqpoint{4.158990in}{2.786256in}}%
\pgfpathlineto{\pgfqpoint{4.159392in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{4.160596in}{2.803851in}}%
\pgfpathlineto{\pgfqpoint{4.161399in}{2.784897in}}%
\pgfpathlineto{\pgfqpoint{4.161800in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{4.162202in}{2.806015in}}%
\pgfpathlineto{\pgfqpoint{4.163005in}{2.802653in}}%
\pgfpathlineto{\pgfqpoint{4.163406in}{2.791430in}}%
\pgfpathlineto{\pgfqpoint{4.163807in}{2.793974in}}%
\pgfpathlineto{\pgfqpoint{4.164209in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{4.164610in}{2.790412in}}%
\pgfpathlineto{\pgfqpoint{4.165012in}{2.802916in}}%
\pgfpathlineto{\pgfqpoint{4.166216in}{2.797681in}}%
\pgfpathlineto{\pgfqpoint{4.166618in}{2.799327in}}%
\pgfpathlineto{\pgfqpoint{4.167019in}{2.786402in}}%
\pgfpathlineto{\pgfqpoint{4.167421in}{2.805700in}}%
\pgfpathlineto{\pgfqpoint{4.167822in}{2.803369in}}%
\pgfpathlineto{\pgfqpoint{4.168223in}{2.790245in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{4.169026in}{2.795295in}}%
\pgfpathlineto{\pgfqpoint{4.169428in}{2.793636in}}%
\pgfpathlineto{\pgfqpoint{4.170231in}{2.806360in}}%
\pgfpathlineto{\pgfqpoint{4.170632in}{2.799209in}}%
\pgfpathlineto{\pgfqpoint{4.171034in}{2.796236in}}%
\pgfpathlineto{\pgfqpoint{4.171435in}{2.799405in}}%
\pgfpathlineto{\pgfqpoint{4.171836in}{2.806516in}}%
\pgfpathlineto{\pgfqpoint{4.172238in}{2.802667in}}%
\pgfpathlineto{\pgfqpoint{4.173041in}{2.797171in}}%
\pgfpathlineto{\pgfqpoint{4.173442in}{2.802517in}}%
\pgfpathlineto{\pgfqpoint{4.173844in}{2.801739in}}%
\pgfpathlineto{\pgfqpoint{4.174245in}{2.791792in}}%
\pgfpathlineto{\pgfqpoint{4.174647in}{2.800622in}}%
\pgfpathlineto{\pgfqpoint{4.175851in}{2.810278in}}%
\pgfpathlineto{\pgfqpoint{4.175449in}{2.798417in}}%
\pgfpathlineto{\pgfqpoint{4.176252in}{2.809063in}}%
\pgfpathlineto{\pgfqpoint{4.177457in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{2.799654in}}%
\pgfpathlineto{\pgfqpoint{4.178260in}{2.799317in}}%
\pgfpathlineto{\pgfqpoint{4.178661in}{2.802450in}}%
\pgfpathlineto{\pgfqpoint{4.179063in}{2.795392in}}%
\pgfpathlineto{\pgfqpoint{4.179464in}{2.796574in}}%
\pgfpathlineto{\pgfqpoint{4.179865in}{2.804468in}}%
\pgfpathlineto{\pgfqpoint{4.180267in}{2.795256in}}%
\pgfpathlineto{\pgfqpoint{4.180668in}{2.803573in}}%
\pgfpathlineto{\pgfqpoint{4.181471in}{2.794041in}}%
\pgfpathlineto{\pgfqpoint{4.181873in}{2.806446in}}%
\pgfpathlineto{\pgfqpoint{4.182676in}{2.800808in}}%
\pgfpathlineto{\pgfqpoint{4.183478in}{2.804876in}}%
\pgfpathlineto{\pgfqpoint{4.183880in}{2.798941in}}%
\pgfpathlineto{\pgfqpoint{4.184281in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{4.185084in}{2.813411in}}%
\pgfpathlineto{\pgfqpoint{4.185486in}{2.811781in}}%
\pgfpathlineto{\pgfqpoint{4.185887in}{2.804143in}}%
\pgfpathlineto{\pgfqpoint{4.186690in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{4.187091in}{2.804851in}}%
\pgfpathlineto{\pgfqpoint{4.187493in}{2.800876in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{2.810047in}}%
\pgfpathlineto{\pgfqpoint{4.189500in}{2.796011in}}%
\pgfpathlineto{\pgfqpoint{4.189902in}{2.815096in}}%
\pgfpathlineto{\pgfqpoint{4.190705in}{2.804613in}}%
\pgfpathlineto{\pgfqpoint{4.191106in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.799051in}}%
\pgfpathlineto{\pgfqpoint{4.192712in}{2.804859in}}%
\pgfpathlineto{\pgfqpoint{4.193113in}{2.798581in}}%
\pgfpathlineto{\pgfqpoint{4.193515in}{2.808651in}}%
\pgfpathlineto{\pgfqpoint{4.193916in}{2.805134in}}%
\pgfpathlineto{\pgfqpoint{4.194318in}{2.817520in}}%
\pgfpathlineto{\pgfqpoint{4.194719in}{2.799597in}}%
\pgfpathlineto{\pgfqpoint{4.195522in}{2.809307in}}%
\pgfpathlineto{\pgfqpoint{4.195923in}{2.809185in}}%
\pgfpathlineto{\pgfqpoint{4.197128in}{2.804807in}}%
\pgfpathlineto{\pgfqpoint{4.198733in}{2.814859in}}%
\pgfpathlineto{\pgfqpoint{4.199135in}{2.812838in}}%
\pgfpathlineto{\pgfqpoint{4.199938in}{2.798292in}}%
\pgfpathlineto{\pgfqpoint{4.200741in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{4.201544in}{2.808949in}}%
\pgfpathlineto{\pgfqpoint{4.202748in}{2.806700in}}%
\pgfpathlineto{\pgfqpoint{4.203149in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{4.203551in}{2.812317in}}%
\pgfpathlineto{\pgfqpoint{4.203952in}{2.807804in}}%
\pgfpathlineto{\pgfqpoint{4.204354in}{2.804759in}}%
\pgfpathlineto{\pgfqpoint{4.204755in}{2.815498in}}%
\pgfpathlineto{\pgfqpoint{4.205157in}{2.809739in}}%
\pgfpathlineto{\pgfqpoint{4.205558in}{2.802734in}}%
\pgfpathlineto{\pgfqpoint{4.205960in}{2.808246in}}%
\pgfpathlineto{\pgfqpoint{4.206361in}{2.812291in}}%
\pgfpathlineto{\pgfqpoint{4.206762in}{2.808421in}}%
\pgfpathlineto{\pgfqpoint{4.207164in}{2.804139in}}%
\pgfpathlineto{\pgfqpoint{4.207967in}{2.804735in}}%
\pgfpathlineto{\pgfqpoint{4.208770in}{2.803875in}}%
\pgfpathlineto{\pgfqpoint{4.209974in}{2.819276in}}%
\pgfpathlineto{\pgfqpoint{4.211178in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{4.211580in}{2.811535in}}%
\pgfpathlineto{\pgfqpoint{4.212383in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{4.213989in}{2.801949in}}%
\pgfpathlineto{\pgfqpoint{4.215594in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{4.215996in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{4.216397in}{2.807213in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{4.218003in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{4.218404in}{2.818299in}}%
\pgfpathlineto{\pgfqpoint{4.218806in}{2.809169in}}%
\pgfpathlineto{\pgfqpoint{4.219207in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{4.220412in}{2.823195in}}%
\pgfpathlineto{\pgfqpoint{4.222017in}{2.807612in}}%
\pgfpathlineto{\pgfqpoint{4.222419in}{2.823177in}}%
\pgfpathlineto{\pgfqpoint{4.223222in}{2.815193in}}%
\pgfpathlineto{\pgfqpoint{4.224025in}{2.804791in}}%
\pgfpathlineto{\pgfqpoint{4.224828in}{2.806996in}}%
\pgfpathlineto{\pgfqpoint{4.226032in}{2.825290in}}%
\pgfpathlineto{\pgfqpoint{4.226433in}{2.809367in}}%
\pgfpathlineto{\pgfqpoint{4.227236in}{2.818033in}}%
\pgfpathlineto{\pgfqpoint{4.228039in}{2.820617in}}%
\pgfpathlineto{\pgfqpoint{4.228441in}{2.822109in}}%
\pgfpathlineto{\pgfqpoint{4.228842in}{2.821784in}}%
\pgfpathlineto{\pgfqpoint{4.230046in}{2.810126in}}%
\pgfpathlineto{\pgfqpoint{4.230849in}{2.819956in}}%
\pgfpathlineto{\pgfqpoint{4.231251in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{4.231652in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{4.232054in}{2.816976in}}%
\pgfpathlineto{\pgfqpoint{4.232455in}{2.817860in}}%
\pgfpathlineto{\pgfqpoint{4.232857in}{2.826170in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{2.822911in}}%
\pgfpathlineto{\pgfqpoint{4.236068in}{2.813975in}}%
\pgfpathlineto{\pgfqpoint{4.237674in}{2.820481in}}%
\pgfpathlineto{\pgfqpoint{4.238878in}{2.818126in}}%
\pgfpathlineto{\pgfqpoint{4.239280in}{2.822979in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{2.821740in}}%
\pgfpathlineto{\pgfqpoint{4.240484in}{2.811486in}}%
\pgfpathlineto{\pgfqpoint{4.240886in}{2.817525in}}%
\pgfpathlineto{\pgfqpoint{4.241688in}{2.824822in}}%
\pgfpathlineto{\pgfqpoint{4.242090in}{2.820932in}}%
\pgfpathlineto{\pgfqpoint{4.242491in}{2.819622in}}%
\pgfpathlineto{\pgfqpoint{4.243294in}{2.818589in}}%
\pgfpathlineto{\pgfqpoint{4.244097in}{2.825663in}}%
\pgfpathlineto{\pgfqpoint{4.244900in}{2.820875in}}%
\pgfpathlineto{\pgfqpoint{4.245301in}{2.822925in}}%
\pgfpathlineto{\pgfqpoint{4.245703in}{2.824973in}}%
\pgfpathlineto{\pgfqpoint{4.246506in}{2.813891in}}%
\pgfpathlineto{\pgfqpoint{4.246907in}{2.816137in}}%
\pgfpathlineto{\pgfqpoint{4.247710in}{2.824162in}}%
\pgfpathlineto{\pgfqpoint{4.248112in}{2.820895in}}%
\pgfpathlineto{\pgfqpoint{4.248513in}{2.818220in}}%
\pgfpathlineto{\pgfqpoint{4.248915in}{2.819083in}}%
\pgfpathlineto{\pgfqpoint{4.249316in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{4.250119in}{2.822450in}}%
\pgfpathlineto{\pgfqpoint{4.250520in}{2.813903in}}%
\pgfpathlineto{\pgfqpoint{4.250922in}{2.817900in}}%
\pgfpathlineto{\pgfqpoint{4.251725in}{2.827055in}}%
\pgfpathlineto{\pgfqpoint{4.252126in}{2.821066in}}%
\pgfpathlineto{\pgfqpoint{4.252528in}{2.822705in}}%
\pgfpathlineto{\pgfqpoint{4.252929in}{2.834695in}}%
\pgfpathlineto{\pgfqpoint{4.253330in}{2.820706in}}%
\pgfpathlineto{\pgfqpoint{4.253732in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{4.254133in}{2.825734in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{2.828341in}}%
\pgfpathlineto{\pgfqpoint{4.254936in}{2.831334in}}%
\pgfpathlineto{\pgfqpoint{4.255338in}{2.828094in}}%
\pgfpathlineto{\pgfqpoint{4.256141in}{2.822402in}}%
\pgfpathlineto{\pgfqpoint{4.256943in}{2.822939in}}%
\pgfpathlineto{\pgfqpoint{4.257746in}{2.830851in}}%
\pgfpathlineto{\pgfqpoint{4.258951in}{2.819241in}}%
\pgfpathlineto{\pgfqpoint{4.260557in}{2.836946in}}%
\pgfpathlineto{\pgfqpoint{4.260958in}{2.824644in}}%
\pgfpathlineto{\pgfqpoint{4.261761in}{2.827878in}}%
\pgfpathlineto{\pgfqpoint{4.263367in}{2.832979in}}%
\pgfpathlineto{\pgfqpoint{4.263768in}{2.826886in}}%
\pgfpathlineto{\pgfqpoint{4.264571in}{2.830297in}}%
\pgfpathlineto{\pgfqpoint{4.264972in}{2.829406in}}%
\pgfpathlineto{\pgfqpoint{4.265374in}{2.830628in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.833963in}}%
\pgfpathlineto{\pgfqpoint{4.266980in}{2.825536in}}%
\pgfpathlineto{\pgfqpoint{4.267381in}{2.837298in}}%
\pgfpathlineto{\pgfqpoint{4.267783in}{2.826064in}}%
\pgfpathlineto{\pgfqpoint{4.268184in}{2.820392in}}%
\pgfpathlineto{\pgfqpoint{4.268585in}{2.824866in}}%
\pgfpathlineto{\pgfqpoint{4.269388in}{2.827686in}}%
\pgfpathlineto{\pgfqpoint{4.269790in}{2.819734in}}%
\pgfpathlineto{\pgfqpoint{4.270191in}{2.832218in}}%
\pgfpathlineto{\pgfqpoint{4.270593in}{2.838011in}}%
\pgfpathlineto{\pgfqpoint{4.270994in}{2.834261in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{2.827035in}}%
\pgfpathlineto{\pgfqpoint{4.273001in}{2.835356in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{2.826296in}}%
\pgfpathlineto{\pgfqpoint{4.273804in}{2.841379in}}%
\pgfpathlineto{\pgfqpoint{4.274206in}{2.832706in}}%
\pgfpathlineto{\pgfqpoint{4.274607in}{2.834671in}}%
\pgfpathlineto{\pgfqpoint{4.275009in}{2.827148in}}%
\pgfpathlineto{\pgfqpoint{4.275812in}{2.832405in}}%
\pgfpathlineto{\pgfqpoint{4.276213in}{2.842702in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{4.277417in}{2.831919in}}%
\pgfpathlineto{\pgfqpoint{4.277819in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{2.829665in}}%
\pgfpathlineto{\pgfqpoint{4.279023in}{2.841247in}}%
\pgfpathlineto{\pgfqpoint{4.279425in}{2.833953in}}%
\pgfpathlineto{\pgfqpoint{4.279826in}{2.829117in}}%
\pgfpathlineto{\pgfqpoint{4.280227in}{2.838985in}}%
\pgfpathlineto{\pgfqpoint{4.281030in}{2.837042in}}%
\pgfpathlineto{\pgfqpoint{4.281432in}{2.825629in}}%
\pgfpathlineto{\pgfqpoint{4.282235in}{2.826333in}}%
\pgfpathlineto{\pgfqpoint{4.283439in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{4.284242in}{2.830431in}}%
\pgfpathlineto{\pgfqpoint{4.284643in}{2.834997in}}%
\pgfpathlineto{\pgfqpoint{4.285045in}{2.832065in}}%
\pgfpathlineto{\pgfqpoint{4.285446in}{2.828950in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.832573in}}%
\pgfpathlineto{\pgfqpoint{4.286651in}{2.831211in}}%
\pgfpathlineto{\pgfqpoint{4.287052in}{2.840992in}}%
\pgfpathlineto{\pgfqpoint{4.288658in}{2.819614in}}%
\pgfpathlineto{\pgfqpoint{4.290264in}{2.844463in}}%
\pgfpathlineto{\pgfqpoint{4.291067in}{2.832688in}}%
\pgfpathlineto{\pgfqpoint{4.291468in}{2.834983in}}%
\pgfpathlineto{\pgfqpoint{4.292271in}{2.842163in}}%
\pgfpathlineto{\pgfqpoint{4.292672in}{2.839443in}}%
\pgfpathlineto{\pgfqpoint{4.293074in}{2.839691in}}%
\pgfpathlineto{\pgfqpoint{4.293475in}{2.833082in}}%
\pgfpathlineto{\pgfqpoint{4.293877in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{4.294680in}{2.833834in}}%
\pgfpathlineto{\pgfqpoint{4.295081in}{2.836858in}}%
\pgfpathlineto{\pgfqpoint{4.295884in}{2.840679in}}%
\pgfpathlineto{\pgfqpoint{4.297088in}{2.833670in}}%
\pgfpathlineto{\pgfqpoint{4.297490in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.297891in}{2.833984in}}%
\pgfpathlineto{\pgfqpoint{4.298293in}{2.839573in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{2.831537in}}%
\pgfpathlineto{\pgfqpoint{4.299096in}{2.837489in}}%
\pgfpathlineto{\pgfqpoint{4.299497in}{2.839943in}}%
\pgfpathlineto{\pgfqpoint{4.299898in}{2.837982in}}%
\pgfpathlineto{\pgfqpoint{4.300701in}{2.831682in}}%
\pgfpathlineto{\pgfqpoint{4.301103in}{2.838354in}}%
\pgfpathlineto{\pgfqpoint{4.301906in}{2.835912in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{2.833776in}}%
\pgfpathlineto{\pgfqpoint{4.302709in}{2.836404in}}%
\pgfpathlineto{\pgfqpoint{4.303511in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{4.304716in}{2.833066in}}%
\pgfpathlineto{\pgfqpoint{4.305519in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{4.305920in}{2.827788in}}%
\pgfpathlineto{\pgfqpoint{4.306322in}{2.839523in}}%
\pgfpathlineto{\pgfqpoint{4.306723in}{2.846690in}}%
\pgfpathlineto{\pgfqpoint{4.307124in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{4.307526in}{2.840252in}}%
\pgfpathlineto{\pgfqpoint{4.307927in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{4.308329in}{2.847830in}}%
\pgfpathlineto{\pgfqpoint{4.309132in}{2.841585in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{2.828753in}}%
\pgfpathlineto{\pgfqpoint{4.309935in}{2.844790in}}%
\pgfpathlineto{\pgfqpoint{4.310738in}{2.830584in}}%
\pgfpathlineto{\pgfqpoint{4.311139in}{2.842972in}}%
\pgfpathlineto{\pgfqpoint{4.311540in}{2.845929in}}%
\pgfpathlineto{\pgfqpoint{4.312343in}{2.834826in}}%
\pgfpathlineto{\pgfqpoint{4.312745in}{2.836877in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{2.838024in}}%
\pgfpathlineto{\pgfqpoint{4.313548in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{4.313949in}{2.839231in}}%
\pgfpathlineto{\pgfqpoint{4.314351in}{2.837306in}}%
\pgfpathlineto{\pgfqpoint{4.314752in}{2.844945in}}%
\pgfpathlineto{\pgfqpoint{4.315555in}{2.843079in}}%
\pgfpathlineto{\pgfqpoint{4.316358in}{2.834193in}}%
\pgfpathlineto{\pgfqpoint{4.316759in}{2.837137in}}%
\pgfpathlineto{\pgfqpoint{4.317562in}{2.842113in}}%
\pgfpathlineto{\pgfqpoint{4.317964in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{4.318365in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{4.318766in}{2.839777in}}%
\pgfpathlineto{\pgfqpoint{4.319569in}{2.845637in}}%
\pgfpathlineto{\pgfqpoint{4.319971in}{2.832071in}}%
\pgfpathlineto{\pgfqpoint{4.320774in}{2.834706in}}%
\pgfpathlineto{\pgfqpoint{4.321175in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{4.321577in}{2.835905in}}%
\pgfpathlineto{\pgfqpoint{4.322380in}{2.834597in}}%
\pgfpathlineto{\pgfqpoint{4.323182in}{2.845614in}}%
\pgfpathlineto{\pgfqpoint{4.323584in}{2.843351in}}%
\pgfpathlineto{\pgfqpoint{4.323985in}{2.843945in}}%
\pgfpathlineto{\pgfqpoint{4.324387in}{2.847033in}}%
\pgfpathlineto{\pgfqpoint{4.324788in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{4.325190in}{2.846967in}}%
\pgfpathlineto{\pgfqpoint{4.325591in}{2.847736in}}%
\pgfpathlineto{\pgfqpoint{4.325993in}{2.839251in}}%
\pgfpathlineto{\pgfqpoint{4.326394in}{2.848202in}}%
\pgfpathlineto{\pgfqpoint{4.326795in}{2.840971in}}%
\pgfpathlineto{\pgfqpoint{4.327197in}{2.846537in}}%
\pgfpathlineto{\pgfqpoint{4.327598in}{2.836116in}}%
\pgfpathlineto{\pgfqpoint{4.328000in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{4.328803in}{2.842684in}}%
\pgfpathlineto{\pgfqpoint{4.329204in}{2.843982in}}%
\pgfpathlineto{\pgfqpoint{4.329606in}{2.848468in}}%
\pgfpathlineto{\pgfqpoint{4.330007in}{2.840734in}}%
\pgfpathlineto{\pgfqpoint{4.330408in}{2.846986in}}%
\pgfpathlineto{\pgfqpoint{4.330810in}{2.834836in}}%
\pgfpathlineto{\pgfqpoint{4.331211in}{2.853993in}}%
\pgfpathlineto{\pgfqpoint{4.332416in}{2.845146in}}%
\pgfpathlineto{\pgfqpoint{4.332817in}{2.845379in}}%
\pgfpathlineto{\pgfqpoint{4.333219in}{2.856900in}}%
\pgfpathlineto{\pgfqpoint{4.333620in}{2.843024in}}%
\pgfpathlineto{\pgfqpoint{4.334022in}{2.841672in}}%
\pgfpathlineto{\pgfqpoint{4.334423in}{2.843139in}}%
\pgfpathlineto{\pgfqpoint{4.335226in}{2.854867in}}%
\pgfpathlineto{\pgfqpoint{4.335627in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.336832in}{2.847697in}}%
\pgfpathlineto{\pgfqpoint{4.337635in}{2.848859in}}%
\pgfpathlineto{\pgfqpoint{4.338839in}{2.839737in}}%
\pgfpathlineto{\pgfqpoint{4.340043in}{2.850935in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{2.843120in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{2.847776in}}%
\pgfpathlineto{\pgfqpoint{4.342050in}{2.851375in}}%
\pgfpathlineto{\pgfqpoint{4.342853in}{2.842415in}}%
\pgfpathlineto{\pgfqpoint{4.343656in}{2.845490in}}%
\pgfpathlineto{\pgfqpoint{4.344861in}{2.855223in}}%
\pgfpathlineto{\pgfqpoint{4.345262in}{2.846061in}}%
\pgfpathlineto{\pgfqpoint{4.345664in}{2.860190in}}%
\pgfpathlineto{\pgfqpoint{4.346466in}{2.850566in}}%
\pgfpathlineto{\pgfqpoint{4.347269in}{2.851192in}}%
\pgfpathlineto{\pgfqpoint{4.347671in}{2.855059in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{2.850432in}}%
\pgfpathlineto{\pgfqpoint{4.348474in}{2.845288in}}%
\pgfpathlineto{\pgfqpoint{4.348875in}{2.847422in}}%
\pgfpathlineto{\pgfqpoint{4.349277in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{4.349678in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.350079in}{2.850350in}}%
\pgfpathlineto{\pgfqpoint{4.350481in}{2.844184in}}%
\pgfpathlineto{\pgfqpoint{4.350882in}{2.857364in}}%
\pgfpathlineto{\pgfqpoint{4.351685in}{2.857291in}}%
\pgfpathlineto{\pgfqpoint{4.352890in}{2.840900in}}%
\pgfpathlineto{\pgfqpoint{4.354495in}{2.854025in}}%
\pgfpathlineto{\pgfqpoint{4.355700in}{2.844390in}}%
\pgfpathlineto{\pgfqpoint{4.356101in}{2.854572in}}%
\pgfpathlineto{\pgfqpoint{4.356503in}{2.854451in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{2.845928in}}%
\pgfpathlineto{\pgfqpoint{4.357306in}{2.853523in}}%
\pgfpathlineto{\pgfqpoint{4.357707in}{2.856659in}}%
\pgfpathlineto{\pgfqpoint{4.358108in}{2.845921in}}%
\pgfpathlineto{\pgfqpoint{4.358911in}{2.849793in}}%
\pgfpathlineto{\pgfqpoint{4.359313in}{2.845571in}}%
\pgfpathlineto{\pgfqpoint{4.359714in}{2.856905in}}%
\pgfpathlineto{\pgfqpoint{4.360116in}{2.847559in}}%
\pgfpathlineto{\pgfqpoint{4.360517in}{2.844711in}}%
\pgfpathlineto{\pgfqpoint{4.360919in}{2.845789in}}%
\pgfpathlineto{\pgfqpoint{4.361320in}{2.859831in}}%
\pgfpathlineto{\pgfqpoint{4.362123in}{2.856518in}}%
\pgfpathlineto{\pgfqpoint{4.362926in}{2.844528in}}%
\pgfpathlineto{\pgfqpoint{4.363327in}{2.852922in}}%
\pgfpathlineto{\pgfqpoint{4.363729in}{2.851272in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{4.365334in}{2.859798in}}%
\pgfpathlineto{\pgfqpoint{4.365736in}{2.857639in}}%
\pgfpathlineto{\pgfqpoint{4.366137in}{2.858705in}}%
\pgfpathlineto{\pgfqpoint{4.366940in}{2.861344in}}%
\pgfpathlineto{\pgfqpoint{4.368145in}{2.852007in}}%
\pgfpathlineto{\pgfqpoint{4.368546in}{2.860007in}}%
\pgfpathlineto{\pgfqpoint{4.369349in}{2.855201in}}%
\pgfpathlineto{\pgfqpoint{4.369750in}{2.854407in}}%
\pgfpathlineto{\pgfqpoint{4.370152in}{2.858171in}}%
\pgfpathlineto{\pgfqpoint{4.370553in}{2.856195in}}%
\pgfpathlineto{\pgfqpoint{4.370955in}{2.855062in}}%
\pgfpathlineto{\pgfqpoint{4.371758in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{4.372561in}{2.860142in}}%
\pgfpathlineto{\pgfqpoint{4.373765in}{2.860451in}}%
\pgfpathlineto{\pgfqpoint{4.374568in}{2.858530in}}%
\pgfpathlineto{\pgfqpoint{4.374969in}{2.870498in}}%
\pgfpathlineto{\pgfqpoint{4.375772in}{2.864879in}}%
\pgfpathlineto{\pgfqpoint{4.376174in}{2.866264in}}%
\pgfpathlineto{\pgfqpoint{4.376575in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{4.377378in}{2.857858in}}%
\pgfpathlineto{\pgfqpoint{4.377779in}{2.860917in}}%
\pgfpathlineto{\pgfqpoint{4.378181in}{2.852432in}}%
\pgfpathlineto{\pgfqpoint{4.378582in}{2.862014in}}%
\pgfpathlineto{\pgfqpoint{4.378984in}{2.864733in}}%
\pgfpathlineto{\pgfqpoint{4.379385in}{2.856926in}}%
\pgfpathlineto{\pgfqpoint{4.379787in}{2.858979in}}%
\pgfpathlineto{\pgfqpoint{4.380188in}{2.864365in}}%
\pgfpathlineto{\pgfqpoint{4.380590in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{4.380991in}{2.856285in}}%
\pgfpathlineto{\pgfqpoint{4.381794in}{2.856881in}}%
\pgfpathlineto{\pgfqpoint{4.382195in}{2.857263in}}%
\pgfpathlineto{\pgfqpoint{4.382597in}{2.866797in}}%
\pgfpathlineto{\pgfqpoint{4.383400in}{2.861230in}}%
\pgfpathlineto{\pgfqpoint{4.383801in}{2.847480in}}%
\pgfpathlineto{\pgfqpoint{4.384203in}{2.864811in}}%
\pgfpathlineto{\pgfqpoint{4.384604in}{2.864689in}}%
\pgfpathlineto{\pgfqpoint{4.385005in}{2.863074in}}%
\pgfpathlineto{\pgfqpoint{4.385407in}{2.865939in}}%
\pgfpathlineto{\pgfqpoint{4.385808in}{2.866646in}}%
\pgfpathlineto{\pgfqpoint{4.386210in}{2.865198in}}%
\pgfpathlineto{\pgfqpoint{4.386611in}{2.863253in}}%
\pgfpathlineto{\pgfqpoint{4.387013in}{2.863464in}}%
\pgfpathlineto{\pgfqpoint{4.387816in}{2.869675in}}%
\pgfpathlineto{\pgfqpoint{4.388618in}{2.868932in}}%
\pgfpathlineto{\pgfqpoint{4.389020in}{2.858895in}}%
\pgfpathlineto{\pgfqpoint{4.389421in}{2.866044in}}%
\pgfpathlineto{\pgfqpoint{4.389823in}{2.867409in}}%
\pgfpathlineto{\pgfqpoint{4.390224in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{4.390626in}{2.869142in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{4.391429in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.391830in}{2.872398in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{2.864296in}}%
\pgfpathlineto{\pgfqpoint{4.393436in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{4.394239in}{2.867056in}}%
\pgfpathlineto{\pgfqpoint{4.394640in}{2.863979in}}%
\pgfpathlineto{\pgfqpoint{4.395443in}{2.873089in}}%
\pgfpathlineto{\pgfqpoint{4.395845in}{2.869686in}}%
\pgfpathlineto{\pgfqpoint{4.396246in}{2.867761in}}%
\pgfpathlineto{\pgfqpoint{4.396647in}{2.860104in}}%
\pgfpathlineto{\pgfqpoint{4.397049in}{2.872266in}}%
\pgfpathlineto{\pgfqpoint{4.397852in}{2.869401in}}%
\pgfpathlineto{\pgfqpoint{4.398253in}{2.870097in}}%
\pgfpathlineto{\pgfqpoint{4.398655in}{2.877004in}}%
\pgfpathlineto{\pgfqpoint{4.399056in}{2.860378in}}%
\pgfpathlineto{\pgfqpoint{4.399859in}{2.869935in}}%
\pgfpathlineto{\pgfqpoint{4.400260in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{2.861375in}}%
\pgfpathlineto{\pgfqpoint{4.401063in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{4.401465in}{2.865375in}}%
\pgfpathlineto{\pgfqpoint{4.401866in}{2.863302in}}%
\pgfpathlineto{\pgfqpoint{4.402268in}{2.865624in}}%
\pgfpathlineto{\pgfqpoint{4.403071in}{2.873517in}}%
\pgfpathlineto{\pgfqpoint{4.403472in}{2.867379in}}%
\pgfpathlineto{\pgfqpoint{4.404275in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{4.405078in}{2.859109in}}%
\pgfpathlineto{\pgfqpoint{4.405479in}{2.871969in}}%
\pgfpathlineto{\pgfqpoint{4.406684in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{4.407085in}{2.864034in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{2.865209in}}%
\pgfpathlineto{\pgfqpoint{4.407888in}{2.860561in}}%
\pgfpathlineto{\pgfqpoint{4.409092in}{2.875235in}}%
\pgfpathlineto{\pgfqpoint{4.409494in}{2.866230in}}%
\pgfpathlineto{\pgfqpoint{4.409895in}{2.874828in}}%
\pgfpathlineto{\pgfqpoint{4.410297in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{4.410698in}{2.873776in}}%
\pgfpathlineto{\pgfqpoint{4.411100in}{2.873171in}}%
\pgfpathlineto{\pgfqpoint{4.412705in}{2.864638in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.871276in}}%
\pgfpathlineto{\pgfqpoint{4.413910in}{2.866213in}}%
\pgfpathlineto{\pgfqpoint{4.414713in}{2.877858in}}%
\pgfpathlineto{\pgfqpoint{4.416318in}{2.874480in}}%
\pgfpathlineto{\pgfqpoint{4.416720in}{2.867149in}}%
\pgfpathlineto{\pgfqpoint{4.417121in}{2.870233in}}%
\pgfpathlineto{\pgfqpoint{4.417523in}{2.876675in}}%
\pgfpathlineto{\pgfqpoint{4.417924in}{2.866314in}}%
\pgfpathlineto{\pgfqpoint{4.418326in}{2.874831in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{2.865641in}}%
\pgfpathlineto{\pgfqpoint{4.419530in}{2.871752in}}%
\pgfpathlineto{\pgfqpoint{4.419931in}{2.871791in}}%
\pgfpathlineto{\pgfqpoint{4.420333in}{2.870554in}}%
\pgfpathlineto{\pgfqpoint{4.420734in}{2.873784in}}%
\pgfpathlineto{\pgfqpoint{4.421136in}{2.867127in}}%
\pgfpathlineto{\pgfqpoint{4.421537in}{2.880713in}}%
\pgfpathlineto{\pgfqpoint{4.422340in}{2.875212in}}%
\pgfpathlineto{\pgfqpoint{4.422742in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.423143in}{2.867334in}}%
\pgfpathlineto{\pgfqpoint{4.423946in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{4.424749in}{2.867658in}}%
\pgfpathlineto{\pgfqpoint{4.425552in}{2.876782in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{2.874638in}}%
\pgfpathlineto{\pgfqpoint{4.427158in}{2.872021in}}%
\pgfpathlineto{\pgfqpoint{4.428362in}{2.884476in}}%
\pgfpathlineto{\pgfqpoint{4.428763in}{2.873126in}}%
\pgfpathlineto{\pgfqpoint{4.429566in}{2.877941in}}%
\pgfpathlineto{\pgfqpoint{4.430771in}{2.873949in}}%
\pgfpathlineto{\pgfqpoint{4.431172in}{2.879822in}}%
\pgfpathlineto{\pgfqpoint{4.431573in}{2.879227in}}%
\pgfpathlineto{\pgfqpoint{4.431975in}{2.874221in}}%
\pgfpathlineto{\pgfqpoint{4.432376in}{2.883708in}}%
\pgfpathlineto{\pgfqpoint{4.432778in}{2.876029in}}%
\pgfpathlineto{\pgfqpoint{4.433179in}{2.873076in}}%
\pgfpathlineto{\pgfqpoint{4.433581in}{2.877361in}}%
\pgfpathlineto{\pgfqpoint{4.433982in}{2.878812in}}%
\pgfpathlineto{\pgfqpoint{4.434384in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.434785in}{2.879199in}}%
\pgfpathlineto{\pgfqpoint{4.435588in}{2.873149in}}%
\pgfpathlineto{\pgfqpoint{4.435989in}{2.873970in}}%
\pgfpathlineto{\pgfqpoint{4.436391in}{2.879340in}}%
\pgfpathlineto{\pgfqpoint{4.436792in}{2.875771in}}%
\pgfpathlineto{\pgfqpoint{4.437194in}{2.873928in}}%
\pgfpathlineto{\pgfqpoint{4.437595in}{2.881013in}}%
\pgfpathlineto{\pgfqpoint{4.438398in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{4.438800in}{2.872515in}}%
\pgfpathlineto{\pgfqpoint{4.439201in}{2.873492in}}%
\pgfpathlineto{\pgfqpoint{4.439602in}{2.883530in}}%
\pgfpathlineto{\pgfqpoint{4.440004in}{2.872785in}}%
\pgfpathlineto{\pgfqpoint{4.440405in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{4.440807in}{2.875048in}}%
\pgfpathlineto{\pgfqpoint{4.442413in}{2.882362in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.870249in}}%
\pgfpathlineto{\pgfqpoint{4.443617in}{2.876707in}}%
\pgfpathlineto{\pgfqpoint{4.444420in}{2.881444in}}%
\pgfpathlineto{\pgfqpoint{4.444821in}{2.878837in}}%
\pgfpathlineto{\pgfqpoint{4.446828in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{2.876569in}}%
\pgfpathlineto{\pgfqpoint{4.448033in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{4.448434in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.448836in}{2.891879in}}%
\pgfpathlineto{\pgfqpoint{4.449237in}{2.880926in}}%
\pgfpathlineto{\pgfqpoint{4.449639in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{4.450843in}{2.887085in}}%
\pgfpathlineto{\pgfqpoint{4.451244in}{2.877702in}}%
\pgfpathlineto{\pgfqpoint{4.452047in}{2.877773in}}%
\pgfpathlineto{\pgfqpoint{4.452850in}{2.884932in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{2.883304in}}%
\pgfpathlineto{\pgfqpoint{4.454456in}{2.879217in}}%
\pgfpathlineto{\pgfqpoint{4.455259in}{2.880055in}}%
\pgfpathlineto{\pgfqpoint{4.455660in}{2.882855in}}%
\pgfpathlineto{\pgfqpoint{4.456062in}{2.878128in}}%
\pgfpathlineto{\pgfqpoint{4.456463in}{2.882461in}}%
\pgfpathlineto{\pgfqpoint{4.458470in}{2.877879in}}%
\pgfpathlineto{\pgfqpoint{4.459273in}{2.886061in}}%
\pgfpathlineto{\pgfqpoint{4.459675in}{2.877985in}}%
\pgfpathlineto{\pgfqpoint{4.460076in}{2.885208in}}%
\pgfpathlineto{\pgfqpoint{4.460478in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{4.460879in}{2.876716in}}%
\pgfpathlineto{\pgfqpoint{4.461682in}{2.885489in}}%
\pgfpathlineto{\pgfqpoint{4.462485in}{2.881282in}}%
\pgfpathlineto{\pgfqpoint{4.462886in}{2.883297in}}%
\pgfpathlineto{\pgfqpoint{4.464091in}{2.890857in}}%
\pgfpathlineto{\pgfqpoint{4.465295in}{2.879844in}}%
\pgfpathlineto{\pgfqpoint{4.465697in}{2.886111in}}%
\pgfpathlineto{\pgfqpoint{4.466098in}{2.878089in}}%
\pgfpathlineto{\pgfqpoint{4.467704in}{2.889152in}}%
\pgfpathlineto{\pgfqpoint{4.468105in}{2.879932in}}%
\pgfpathlineto{\pgfqpoint{4.468908in}{2.883485in}}%
\pgfpathlineto{\pgfqpoint{4.469310in}{2.883064in}}%
\pgfpathlineto{\pgfqpoint{4.469711in}{2.884004in}}%
\pgfpathlineto{\pgfqpoint{4.470514in}{2.891179in}}%
\pgfpathlineto{\pgfqpoint{4.471718in}{2.883107in}}%
\pgfpathlineto{\pgfqpoint{4.472923in}{2.889091in}}%
\pgfpathlineto{\pgfqpoint{4.473324in}{2.884143in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{2.889905in}}%
\pgfpathlineto{\pgfqpoint{4.474528in}{2.883788in}}%
\pgfpathlineto{\pgfqpoint{4.475331in}{2.884304in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{2.892818in}}%
\pgfpathlineto{\pgfqpoint{4.477339in}{2.893626in}}%
\pgfpathlineto{\pgfqpoint{4.477740in}{2.878041in}}%
\pgfpathlineto{\pgfqpoint{4.478543in}{2.892960in}}%
\pgfpathlineto{\pgfqpoint{4.478944in}{2.889840in}}%
\pgfpathlineto{\pgfqpoint{4.479747in}{2.890498in}}%
\pgfpathlineto{\pgfqpoint{4.480149in}{2.886484in}}%
\pgfpathlineto{\pgfqpoint{4.480550in}{2.882772in}}%
\pgfpathlineto{\pgfqpoint{4.481353in}{2.895852in}}%
\pgfpathlineto{\pgfqpoint{4.481754in}{2.885860in}}%
\pgfpathlineto{\pgfqpoint{4.482557in}{2.892347in}}%
\pgfpathlineto{\pgfqpoint{4.483360in}{2.884343in}}%
\pgfpathlineto{\pgfqpoint{4.483762in}{2.898102in}}%
\pgfpathlineto{\pgfqpoint{4.484565in}{2.889208in}}%
\pgfpathlineto{\pgfqpoint{4.484966in}{2.890580in}}%
\pgfpathlineto{\pgfqpoint{4.485367in}{2.879436in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{2.895552in}}%
\pgfpathlineto{\pgfqpoint{4.486170in}{2.887244in}}%
\pgfpathlineto{\pgfqpoint{4.486572in}{2.893672in}}%
\pgfpathlineto{\pgfqpoint{4.486973in}{2.891618in}}%
\pgfpathlineto{\pgfqpoint{4.488579in}{2.884308in}}%
\pgfpathlineto{\pgfqpoint{4.489783in}{2.894932in}}%
\pgfpathlineto{\pgfqpoint{4.490185in}{2.887992in}}%
\pgfpathlineto{\pgfqpoint{4.490586in}{2.890541in}}%
\pgfpathlineto{\pgfqpoint{4.490988in}{2.895902in}}%
\pgfpathlineto{\pgfqpoint{4.491389in}{2.893857in}}%
\pgfpathlineto{\pgfqpoint{4.491791in}{2.886632in}}%
\pgfpathlineto{\pgfqpoint{4.492594in}{2.890242in}}%
\pgfpathlineto{\pgfqpoint{4.492995in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{4.493396in}{2.888971in}}%
\pgfpathlineto{\pgfqpoint{4.494199in}{2.897002in}}%
\pgfpathlineto{\pgfqpoint{4.495404in}{2.896049in}}%
\pgfpathlineto{\pgfqpoint{4.495805in}{2.893274in}}%
\pgfpathlineto{\pgfqpoint{4.496207in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{4.496608in}{2.900547in}}%
\pgfpathlineto{\pgfqpoint{4.497411in}{2.900743in}}%
\pgfpathlineto{\pgfqpoint{4.497812in}{2.887234in}}%
\pgfpathlineto{\pgfqpoint{4.499418in}{2.899692in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{2.889793in}}%
\pgfpathlineto{\pgfqpoint{4.501024in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{4.502228in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{4.503031in}{2.901818in}}%
\pgfpathlineto{\pgfqpoint{4.503433in}{2.893213in}}%
\pgfpathlineto{\pgfqpoint{4.503834in}{2.902013in}}%
\pgfpathlineto{\pgfqpoint{4.504236in}{2.897506in}}%
\pgfpathlineto{\pgfqpoint{4.504637in}{2.901330in}}%
\pgfpathlineto{\pgfqpoint{4.505038in}{2.890694in}}%
\pgfpathlineto{\pgfqpoint{4.505841in}{2.893961in}}%
\pgfpathlineto{\pgfqpoint{4.506644in}{2.902618in}}%
\pgfpathlineto{\pgfqpoint{4.507046in}{2.899581in}}%
\pgfpathlineto{\pgfqpoint{4.507447in}{2.893050in}}%
\pgfpathlineto{\pgfqpoint{4.508250in}{2.897619in}}%
\pgfpathlineto{\pgfqpoint{4.508651in}{2.903754in}}%
\pgfpathlineto{\pgfqpoint{4.509454in}{2.900602in}}%
\pgfpathlineto{\pgfqpoint{4.510257in}{2.890482in}}%
\pgfpathlineto{\pgfqpoint{4.510659in}{2.896319in}}%
\pgfpathlineto{\pgfqpoint{4.511462in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{4.511863in}{2.897558in}}%
\pgfpathlineto{\pgfqpoint{4.512666in}{2.896884in}}%
\pgfpathlineto{\pgfqpoint{4.513067in}{2.895026in}}%
\pgfpathlineto{\pgfqpoint{4.513469in}{2.903741in}}%
\pgfpathlineto{\pgfqpoint{4.514272in}{2.899881in}}%
\pgfpathlineto{\pgfqpoint{4.514673in}{2.898314in}}%
\pgfpathlineto{\pgfqpoint{4.515075in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.515878in}{2.899980in}}%
\pgfpathlineto{\pgfqpoint{4.516279in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{4.517082in}{2.907268in}}%
\pgfpathlineto{\pgfqpoint{4.517483in}{2.895029in}}%
\pgfpathlineto{\pgfqpoint{4.518286in}{2.900126in}}%
\pgfpathlineto{\pgfqpoint{4.518688in}{2.897126in}}%
\pgfpathlineto{\pgfqpoint{4.519089in}{2.901759in}}%
\pgfpathlineto{\pgfqpoint{4.519491in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{4.519892in}{2.901806in}}%
\pgfpathlineto{\pgfqpoint{4.520695in}{2.895815in}}%
\pgfpathlineto{\pgfqpoint{4.521096in}{2.898141in}}%
\pgfpathlineto{\pgfqpoint{4.521498in}{2.906212in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.901088in}}%
\pgfpathlineto{\pgfqpoint{4.522702in}{2.900824in}}%
\pgfpathlineto{\pgfqpoint{4.523104in}{2.897119in}}%
\pgfpathlineto{\pgfqpoint{4.523505in}{2.899152in}}%
\pgfpathlineto{\pgfqpoint{4.524308in}{2.901063in}}%
\pgfpathlineto{\pgfqpoint{4.525111in}{2.901684in}}%
\pgfpathlineto{\pgfqpoint{4.525512in}{2.897558in}}%
\pgfpathlineto{\pgfqpoint{4.526315in}{2.906473in}}%
\pgfpathlineto{\pgfqpoint{4.527118in}{2.905945in}}%
\pgfpathlineto{\pgfqpoint{4.528322in}{2.897448in}}%
\pgfpathlineto{\pgfqpoint{4.528724in}{2.910740in}}%
\pgfpathlineto{\pgfqpoint{4.529125in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{2.908968in}}%
\pgfpathlineto{\pgfqpoint{4.531133in}{2.905879in}}%
\pgfpathlineto{\pgfqpoint{4.531534in}{2.901064in}}%
\pgfpathlineto{\pgfqpoint{4.532337in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{4.532738in}{2.901987in}}%
\pgfpathlineto{\pgfqpoint{4.533140in}{2.904710in}}%
\pgfpathlineto{\pgfqpoint{4.533541in}{2.908707in}}%
\pgfpathlineto{\pgfqpoint{4.533943in}{2.901915in}}%
\pgfpathlineto{\pgfqpoint{4.534344in}{2.896973in}}%
\pgfpathlineto{\pgfqpoint{4.534746in}{2.908061in}}%
\pgfpathlineto{\pgfqpoint{4.535549in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{4.535950in}{2.903306in}}%
\pgfpathlineto{\pgfqpoint{4.536351in}{2.902055in}}%
\pgfpathlineto{\pgfqpoint{4.536753in}{2.909438in}}%
\pgfpathlineto{\pgfqpoint{4.537154in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{4.537556in}{2.899155in}}%
\pgfpathlineto{\pgfqpoint{4.537957in}{2.909499in}}%
\pgfpathlineto{\pgfqpoint{4.538359in}{2.900334in}}%
\pgfpathlineto{\pgfqpoint{4.539563in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{4.539964in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{4.540366in}{2.905108in}}%
\pgfpathlineto{\pgfqpoint{4.540767in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{4.541169in}{2.898668in}}%
\pgfpathlineto{\pgfqpoint{4.541570in}{2.903905in}}%
\pgfpathlineto{\pgfqpoint{4.542373in}{2.910003in}}%
\pgfpathlineto{\pgfqpoint{4.542775in}{2.900173in}}%
\pgfpathlineto{\pgfqpoint{4.543176in}{2.910183in}}%
\pgfpathlineto{\pgfqpoint{4.543577in}{2.900221in}}%
\pgfpathlineto{\pgfqpoint{4.543979in}{2.912894in}}%
\pgfpathlineto{\pgfqpoint{4.544782in}{2.907033in}}%
\pgfpathlineto{\pgfqpoint{4.546789in}{2.902933in}}%
\pgfpathlineto{\pgfqpoint{4.547592in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{4.547993in}{2.904681in}}%
\pgfpathlineto{\pgfqpoint{4.548395in}{2.906943in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.901787in}}%
\pgfpathlineto{\pgfqpoint{4.549198in}{2.905446in}}%
\pgfpathlineto{\pgfqpoint{4.549599in}{2.910082in}}%
\pgfpathlineto{\pgfqpoint{4.550001in}{2.903533in}}%
\pgfpathlineto{\pgfqpoint{4.551205in}{2.908486in}}%
\pgfpathlineto{\pgfqpoint{4.551606in}{2.906971in}}%
\pgfpathlineto{\pgfqpoint{4.552008in}{2.905458in}}%
\pgfpathlineto{\pgfqpoint{4.552409in}{2.905759in}}%
\pgfpathlineto{\pgfqpoint{4.553614in}{2.915850in}}%
\pgfpathlineto{\pgfqpoint{4.554818in}{2.904774in}}%
\pgfpathlineto{\pgfqpoint{4.555621in}{2.907459in}}%
\pgfpathlineto{\pgfqpoint{4.556022in}{2.909841in}}%
\pgfpathlineto{\pgfqpoint{4.556424in}{2.906806in}}%
\pgfpathlineto{\pgfqpoint{4.556825in}{2.907104in}}%
\pgfpathlineto{\pgfqpoint{4.557227in}{2.905043in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{2.912834in}}%
\pgfpathlineto{\pgfqpoint{4.558030in}{2.903561in}}%
\pgfpathlineto{\pgfqpoint{4.558431in}{2.911901in}}%
\pgfpathlineto{\pgfqpoint{4.558833in}{2.907485in}}%
\pgfpathlineto{\pgfqpoint{4.559234in}{2.919696in}}%
\pgfpathlineto{\pgfqpoint{4.559635in}{2.910296in}}%
\pgfpathlineto{\pgfqpoint{4.560037in}{2.902565in}}%
\pgfpathlineto{\pgfqpoint{4.560438in}{2.914486in}}%
\pgfpathlineto{\pgfqpoint{4.560840in}{2.912844in}}%
\pgfpathlineto{\pgfqpoint{4.562446in}{2.917475in}}%
\pgfpathlineto{\pgfqpoint{4.564051in}{2.913407in}}%
\pgfpathlineto{\pgfqpoint{4.564453in}{2.915216in}}%
\pgfpathlineto{\pgfqpoint{4.564854in}{2.914407in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{2.910155in}}%
\pgfpathlineto{\pgfqpoint{4.565657in}{2.912378in}}%
\pgfpathlineto{\pgfqpoint{4.566059in}{2.915287in}}%
\pgfpathlineto{\pgfqpoint{4.566460in}{2.912828in}}%
\pgfpathlineto{\pgfqpoint{4.567664in}{2.912059in}}%
\pgfpathlineto{\pgfqpoint{4.568066in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{4.568467in}{2.911547in}}%
\pgfpathlineto{\pgfqpoint{4.569270in}{2.915564in}}%
\pgfpathlineto{\pgfqpoint{4.570475in}{2.914383in}}%
\pgfpathlineto{\pgfqpoint{4.571277in}{2.924279in}}%
\pgfpathlineto{\pgfqpoint{4.571679in}{2.921829in}}%
\pgfpathlineto{\pgfqpoint{4.572482in}{2.914744in}}%
\pgfpathlineto{\pgfqpoint{4.572883in}{2.915857in}}%
\pgfpathlineto{\pgfqpoint{4.573285in}{2.920658in}}%
\pgfpathlineto{\pgfqpoint{4.573686in}{2.914388in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{4.574890in}{2.913350in}}%
\pgfpathlineto{\pgfqpoint{4.575292in}{2.920735in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{2.923629in}}%
\pgfpathlineto{\pgfqpoint{4.576496in}{2.911378in}}%
\pgfpathlineto{\pgfqpoint{4.576898in}{2.921206in}}%
\pgfpathlineto{\pgfqpoint{4.577701in}{2.915654in}}%
\pgfpathlineto{\pgfqpoint{4.578503in}{2.921538in}}%
\pgfpathlineto{\pgfqpoint{4.579708in}{2.913159in}}%
\pgfpathlineto{\pgfqpoint{4.580912in}{2.920135in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{2.911874in}}%
\pgfpathlineto{\pgfqpoint{4.582117in}{2.918148in}}%
\pgfpathlineto{\pgfqpoint{4.582518in}{2.917893in}}%
\pgfpathlineto{\pgfqpoint{4.583321in}{2.925509in}}%
\pgfpathlineto{\pgfqpoint{4.584525in}{2.912294in}}%
\pgfpathlineto{\pgfqpoint{4.586131in}{2.917770in}}%
\pgfpathlineto{\pgfqpoint{4.586532in}{2.909685in}}%
\pgfpathlineto{\pgfqpoint{4.586934in}{2.917262in}}%
\pgfpathlineto{\pgfqpoint{4.587335in}{2.922136in}}%
\pgfpathlineto{\pgfqpoint{4.588138in}{2.921626in}}%
\pgfpathlineto{\pgfqpoint{4.589343in}{2.916687in}}%
\pgfpathlineto{\pgfqpoint{4.589744in}{2.917108in}}%
\pgfpathlineto{\pgfqpoint{4.590547in}{2.925481in}}%
\pgfpathlineto{\pgfqpoint{4.590948in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{4.591350in}{2.917174in}}%
\pgfpathlineto{\pgfqpoint{4.591751in}{2.925790in}}%
\pgfpathlineto{\pgfqpoint{4.592554in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{4.592956in}{2.921400in}}%
\pgfpathlineto{\pgfqpoint{4.593357in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{4.594160in}{2.919702in}}%
\pgfpathlineto{\pgfqpoint{4.594561in}{2.919718in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{2.927299in}}%
\pgfpathlineto{\pgfqpoint{4.597372in}{2.922900in}}%
\pgfpathlineto{\pgfqpoint{4.597773in}{2.928794in}}%
\pgfpathlineto{\pgfqpoint{4.598174in}{2.927604in}}%
\pgfpathlineto{\pgfqpoint{4.598576in}{2.929487in}}%
\pgfpathlineto{\pgfqpoint{4.598977in}{2.919487in}}%
\pgfpathlineto{\pgfqpoint{4.599780in}{2.924186in}}%
\pgfpathlineto{\pgfqpoint{4.600583in}{2.923681in}}%
\pgfpathlineto{\pgfqpoint{4.600985in}{2.927958in}}%
\pgfpathlineto{\pgfqpoint{4.601386in}{2.923708in}}%
\pgfpathlineto{\pgfqpoint{4.601787in}{2.921592in}}%
\pgfpathlineto{\pgfqpoint{4.602189in}{2.922405in}}%
\pgfpathlineto{\pgfqpoint{4.602590in}{2.923617in}}%
\pgfpathlineto{\pgfqpoint{4.603393in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{4.603795in}{2.921134in}}%
\pgfpathlineto{\pgfqpoint{4.604598in}{2.919835in}}%
\pgfpathlineto{\pgfqpoint{4.604999in}{2.929807in}}%
\pgfpathlineto{\pgfqpoint{4.606203in}{2.922151in}}%
\pgfpathlineto{\pgfqpoint{4.607006in}{2.929335in}}%
\pgfpathlineto{\pgfqpoint{4.607408in}{2.925770in}}%
\pgfpathlineto{\pgfqpoint{4.607809in}{2.916647in}}%
\pgfpathlineto{\pgfqpoint{4.608211in}{2.927253in}}%
\pgfpathlineto{\pgfqpoint{4.609014in}{2.932833in}}%
\pgfpathlineto{\pgfqpoint{4.609415in}{2.930860in}}%
\pgfpathlineto{\pgfqpoint{4.609816in}{2.925981in}}%
\pgfpathlineto{\pgfqpoint{4.610619in}{2.929045in}}%
\pgfpathlineto{\pgfqpoint{4.611021in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{4.611422in}{2.926956in}}%
\pgfpathlineto{\pgfqpoint{4.611824in}{2.929344in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{2.923949in}}%
\pgfpathlineto{\pgfqpoint{4.612627in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{4.613831in}{2.924793in}}%
\pgfpathlineto{\pgfqpoint{4.615035in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{4.616641in}{2.923967in}}%
\pgfpathlineto{\pgfqpoint{4.617042in}{2.927264in}}%
\pgfpathlineto{\pgfqpoint{4.617444in}{2.925963in}}%
\pgfpathlineto{\pgfqpoint{4.617845in}{2.933719in}}%
\pgfpathlineto{\pgfqpoint{4.618648in}{2.929674in}}%
\pgfpathlineto{\pgfqpoint{4.619853in}{2.928792in}}%
\pgfpathlineto{\pgfqpoint{4.620254in}{2.930898in}}%
\pgfpathlineto{\pgfqpoint{4.620656in}{2.924234in}}%
\pgfpathlineto{\pgfqpoint{4.621057in}{2.927780in}}%
\pgfpathlineto{\pgfqpoint{4.622261in}{2.933306in}}%
\pgfpathlineto{\pgfqpoint{4.622663in}{2.929135in}}%
\pgfpathlineto{\pgfqpoint{4.623064in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{4.623466in}{2.937253in}}%
\pgfpathlineto{\pgfqpoint{4.623867in}{2.931780in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{2.929050in}}%
\pgfpathlineto{\pgfqpoint{4.625071in}{2.931030in}}%
\pgfpathlineto{\pgfqpoint{4.625473in}{2.928565in}}%
\pgfpathlineto{\pgfqpoint{4.625874in}{2.931574in}}%
\pgfpathlineto{\pgfqpoint{4.626677in}{2.937062in}}%
\pgfpathlineto{\pgfqpoint{4.627079in}{2.934078in}}%
\pgfpathlineto{\pgfqpoint{4.627480in}{2.929405in}}%
\pgfpathlineto{\pgfqpoint{4.627882in}{2.934488in}}%
\pgfpathlineto{\pgfqpoint{4.628283in}{2.931769in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{2.934647in}}%
\pgfpathlineto{\pgfqpoint{4.629487in}{2.934008in}}%
\pgfpathlineto{\pgfqpoint{4.630290in}{2.931951in}}%
\pgfpathlineto{\pgfqpoint{4.631896in}{2.938990in}}%
\pgfpathlineto{\pgfqpoint{4.632298in}{2.930320in}}%
\pgfpathlineto{\pgfqpoint{4.633100in}{2.932025in}}%
\pgfpathlineto{\pgfqpoint{4.633502in}{2.935271in}}%
\pgfpathlineto{\pgfqpoint{4.633903in}{2.931141in}}%
\pgfpathlineto{\pgfqpoint{4.634305in}{2.932832in}}%
\pgfpathlineto{\pgfqpoint{4.634706in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{2.939831in}}%
\pgfpathlineto{\pgfqpoint{4.635509in}{2.938288in}}%
\pgfpathlineto{\pgfqpoint{4.635911in}{2.930291in}}%
\pgfpathlineto{\pgfqpoint{4.636713in}{2.935862in}}%
\pgfpathlineto{\pgfqpoint{4.638319in}{2.940279in}}%
\pgfpathlineto{\pgfqpoint{4.639122in}{2.930638in}}%
\pgfpathlineto{\pgfqpoint{4.639524in}{2.940817in}}%
\pgfpathlineto{\pgfqpoint{4.640326in}{2.940317in}}%
\pgfpathlineto{\pgfqpoint{4.641531in}{2.934558in}}%
\pgfpathlineto{\pgfqpoint{4.641932in}{2.938677in}}%
\pgfpathlineto{\pgfqpoint{4.642334in}{2.935604in}}%
\pgfpathlineto{\pgfqpoint{4.642735in}{2.933817in}}%
\pgfpathlineto{\pgfqpoint{4.643137in}{2.936007in}}%
\pgfpathlineto{\pgfqpoint{4.643538in}{2.942558in}}%
\pgfpathlineto{\pgfqpoint{4.643940in}{2.939358in}}%
\pgfpathlineto{\pgfqpoint{4.645144in}{2.931699in}}%
\pgfpathlineto{\pgfqpoint{4.645545in}{2.938750in}}%
\pgfpathlineto{\pgfqpoint{4.645947in}{2.935942in}}%
\pgfpathlineto{\pgfqpoint{4.646348in}{2.932626in}}%
\pgfpathlineto{\pgfqpoint{4.647553in}{2.943903in}}%
\pgfpathlineto{\pgfqpoint{4.648757in}{2.937155in}}%
\pgfpathlineto{\pgfqpoint{4.649158in}{2.942141in}}%
\pgfpathlineto{\pgfqpoint{4.649560in}{2.935131in}}%
\pgfpathlineto{\pgfqpoint{4.649961in}{2.941900in}}%
\pgfpathlineto{\pgfqpoint{4.650363in}{2.939994in}}%
\pgfpathlineto{\pgfqpoint{4.650764in}{2.942041in}}%
\pgfpathlineto{\pgfqpoint{4.651166in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{4.652370in}{2.935196in}}%
\pgfpathlineto{\pgfqpoint{4.653173in}{2.941701in}}%
\pgfpathlineto{\pgfqpoint{4.653574in}{2.934842in}}%
\pgfpathlineto{\pgfqpoint{4.653976in}{2.937902in}}%
\pgfpathlineto{\pgfqpoint{4.654377in}{2.941595in}}%
\pgfpathlineto{\pgfqpoint{4.655180in}{2.939450in}}%
\pgfpathlineto{\pgfqpoint{4.655983in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{4.656384in}{2.942010in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{4.657187in}{2.944304in}}%
\pgfpathlineto{\pgfqpoint{4.657589in}{2.939117in}}%
\pgfpathlineto{\pgfqpoint{4.659596in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{4.660399in}{2.934748in}}%
\pgfpathlineto{\pgfqpoint{4.660800in}{2.948781in}}%
\pgfpathlineto{\pgfqpoint{4.661202in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{4.661603in}{2.937806in}}%
\pgfpathlineto{\pgfqpoint{4.662005in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{4.662406in}{2.941608in}}%
\pgfpathlineto{\pgfqpoint{4.663209in}{2.942505in}}%
\pgfpathlineto{\pgfqpoint{4.664012in}{2.940375in}}%
\pgfpathlineto{\pgfqpoint{4.664413in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{4.664815in}{2.942028in}}%
\pgfpathlineto{\pgfqpoint{4.665216in}{2.941908in}}%
\pgfpathlineto{\pgfqpoint{4.665618in}{2.948080in}}%
\pgfpathlineto{\pgfqpoint{4.666421in}{2.945951in}}%
\pgfpathlineto{\pgfqpoint{4.667224in}{2.937042in}}%
\pgfpathlineto{\pgfqpoint{4.667625in}{2.946596in}}%
\pgfpathlineto{\pgfqpoint{4.668428in}{2.945853in}}%
\pgfpathlineto{\pgfqpoint{4.669231in}{2.939970in}}%
\pgfpathlineto{\pgfqpoint{4.670034in}{2.940737in}}%
\pgfpathlineto{\pgfqpoint{4.670435in}{2.947510in}}%
\pgfpathlineto{\pgfqpoint{4.671238in}{2.942511in}}%
\pgfpathlineto{\pgfqpoint{4.672041in}{2.935892in}}%
\pgfpathlineto{\pgfqpoint{4.673647in}{2.947423in}}%
\pgfpathlineto{\pgfqpoint{4.674851in}{2.940199in}}%
\pgfpathlineto{\pgfqpoint{4.675654in}{2.948570in}}%
\pgfpathlineto{\pgfqpoint{4.676457in}{2.948454in}}%
\pgfpathlineto{\pgfqpoint{4.678063in}{2.939386in}}%
\pgfpathlineto{\pgfqpoint{4.678464in}{2.947233in}}%
\pgfpathlineto{\pgfqpoint{4.678866in}{2.939899in}}%
\pgfpathlineto{\pgfqpoint{4.679267in}{2.933068in}}%
\pgfpathlineto{\pgfqpoint{4.679668in}{2.950479in}}%
\pgfpathlineto{\pgfqpoint{4.680471in}{2.939183in}}%
\pgfpathlineto{\pgfqpoint{4.681274in}{2.948261in}}%
\pgfpathlineto{\pgfqpoint{4.682077in}{2.945664in}}%
\pgfpathlineto{\pgfqpoint{4.682479in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{4.682880in}{2.951254in}}%
\pgfpathlineto{\pgfqpoint{4.683281in}{2.946053in}}%
\pgfpathlineto{\pgfqpoint{4.683683in}{2.944076in}}%
\pgfpathlineto{\pgfqpoint{4.684084in}{2.952007in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{2.947435in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.949543in}}%
\pgfpathlineto{\pgfqpoint{4.685690in}{2.942127in}}%
\pgfpathlineto{\pgfqpoint{4.686092in}{2.948191in}}%
\pgfpathlineto{\pgfqpoint{4.686894in}{2.948571in}}%
\pgfpathlineto{\pgfqpoint{4.687296in}{2.943265in}}%
\pgfpathlineto{\pgfqpoint{4.687697in}{2.948827in}}%
\pgfpathlineto{\pgfqpoint{4.688099in}{2.945870in}}%
\pgfpathlineto{\pgfqpoint{4.690106in}{2.951194in}}%
\pgfpathlineto{\pgfqpoint{4.691310in}{2.946650in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{4.692113in}{2.945554in}}%
\pgfpathlineto{\pgfqpoint{4.692515in}{2.947649in}}%
\pgfpathlineto{\pgfqpoint{4.693318in}{2.941885in}}%
\pgfpathlineto{\pgfqpoint{4.694522in}{2.952092in}}%
\pgfpathlineto{\pgfqpoint{4.694923in}{2.945961in}}%
\pgfpathlineto{\pgfqpoint{4.695726in}{2.947442in}}%
\pgfpathlineto{\pgfqpoint{4.696128in}{2.945976in}}%
\pgfpathlineto{\pgfqpoint{4.697734in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{4.698135in}{2.948083in}}%
\pgfpathlineto{\pgfqpoint{4.698938in}{2.950416in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{2.950057in}}%
\pgfpathlineto{\pgfqpoint{4.700142in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{4.700544in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{4.701748in}{2.952272in}}%
\pgfpathlineto{\pgfqpoint{4.702150in}{2.949592in}}%
\pgfpathlineto{\pgfqpoint{4.702551in}{2.951060in}}%
\pgfpathlineto{\pgfqpoint{4.702952in}{2.955572in}}%
\pgfpathlineto{\pgfqpoint{4.703354in}{2.948386in}}%
\pgfpathlineto{\pgfqpoint{4.703755in}{2.952775in}}%
\pgfpathlineto{\pgfqpoint{4.704157in}{2.943889in}}%
\pgfpathlineto{\pgfqpoint{4.704960in}{2.947187in}}%
\pgfpathlineto{\pgfqpoint{4.705361in}{2.958504in}}%
\pgfpathlineto{\pgfqpoint{4.705763in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{4.706164in}{2.952185in}}%
\pgfpathlineto{\pgfqpoint{4.706565in}{2.946964in}}%
\pgfpathlineto{\pgfqpoint{4.706967in}{2.952070in}}%
\pgfpathlineto{\pgfqpoint{4.707368in}{2.955838in}}%
\pgfpathlineto{\pgfqpoint{4.707770in}{2.951226in}}%
\pgfpathlineto{\pgfqpoint{4.708573in}{2.945775in}}%
\pgfpathlineto{\pgfqpoint{4.708974in}{2.948690in}}%
\pgfpathlineto{\pgfqpoint{4.710178in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{4.710580in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{4.710981in}{2.952707in}}%
\pgfpathlineto{\pgfqpoint{4.711383in}{2.956583in}}%
\pgfpathlineto{\pgfqpoint{4.711784in}{2.946543in}}%
\pgfpathlineto{\pgfqpoint{4.712186in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{4.712587in}{2.957920in}}%
\pgfpathlineto{\pgfqpoint{4.712989in}{2.955381in}}%
\pgfpathlineto{\pgfqpoint{4.713390in}{2.950550in}}%
\pgfpathlineto{\pgfqpoint{4.713792in}{2.952245in}}%
\pgfpathlineto{\pgfqpoint{4.714594in}{2.955631in}}%
\pgfpathlineto{\pgfqpoint{4.714996in}{2.941757in}}%
\pgfpathlineto{\pgfqpoint{4.715397in}{2.957565in}}%
\pgfpathlineto{\pgfqpoint{4.715799in}{2.950933in}}%
\pgfpathlineto{\pgfqpoint{4.716602in}{2.958173in}}%
\pgfpathlineto{\pgfqpoint{4.717003in}{2.954439in}}%
\pgfpathlineto{\pgfqpoint{4.718207in}{2.959861in}}%
\pgfpathlineto{\pgfqpoint{4.719813in}{2.947845in}}%
\pgfpathlineto{\pgfqpoint{4.720616in}{2.957343in}}%
\pgfpathlineto{\pgfqpoint{4.721419in}{2.954585in}}%
\pgfpathlineto{\pgfqpoint{4.722222in}{2.953510in}}%
\pgfpathlineto{\pgfqpoint{4.723025in}{2.960469in}}%
\pgfpathlineto{\pgfqpoint{4.724631in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.725835in}{2.961547in}}%
\pgfpathlineto{\pgfqpoint{4.726236in}{2.954493in}}%
\pgfpathlineto{\pgfqpoint{4.727842in}{2.958801in}}%
\pgfpathlineto{\pgfqpoint{4.728645in}{2.946155in}}%
\pgfpathlineto{\pgfqpoint{4.729448in}{2.949623in}}%
\pgfpathlineto{\pgfqpoint{4.730251in}{2.956185in}}%
\pgfpathlineto{\pgfqpoint{4.731054in}{2.955355in}}%
\pgfpathlineto{\pgfqpoint{4.731857in}{2.949885in}}%
\pgfpathlineto{\pgfqpoint{4.732660in}{2.950131in}}%
\pgfpathlineto{\pgfqpoint{4.734265in}{2.957747in}}%
\pgfpathlineto{\pgfqpoint{4.735470in}{2.955496in}}%
\pgfpathlineto{\pgfqpoint{4.735871in}{2.957752in}}%
\pgfpathlineto{\pgfqpoint{4.736273in}{2.954552in}}%
\pgfpathlineto{\pgfqpoint{4.737477in}{2.957876in}}%
\pgfpathlineto{\pgfqpoint{4.737878in}{2.955153in}}%
\pgfpathlineto{\pgfqpoint{4.738280in}{2.955274in}}%
\pgfpathlineto{\pgfqpoint{4.738681in}{2.953146in}}%
\pgfpathlineto{\pgfqpoint{4.740287in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{4.741893in}{2.954348in}}%
\pgfpathlineto{\pgfqpoint{4.743097in}{2.960016in}}%
\pgfpathlineto{\pgfqpoint{4.743499in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{4.743900in}{2.960959in}}%
\pgfpathlineto{\pgfqpoint{4.744302in}{2.954951in}}%
\pgfpathlineto{\pgfqpoint{4.744703in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{4.745104in}{2.964611in}}%
\pgfpathlineto{\pgfqpoint{4.746710in}{2.954729in}}%
\pgfpathlineto{\pgfqpoint{4.747112in}{2.953085in}}%
\pgfpathlineto{\pgfqpoint{4.747915in}{2.959200in}}%
\pgfpathlineto{\pgfqpoint{4.748316in}{2.958613in}}%
\pgfpathlineto{\pgfqpoint{4.749119in}{2.955798in}}%
\pgfpathlineto{\pgfqpoint{4.749520in}{2.958265in}}%
\pgfpathlineto{\pgfqpoint{4.749922in}{2.959321in}}%
\pgfpathlineto{\pgfqpoint{4.750323in}{2.954632in}}%
\pgfpathlineto{\pgfqpoint{4.750725in}{2.962603in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{2.957565in}}%
\pgfpathlineto{\pgfqpoint{4.751528in}{2.960612in}}%
\pgfpathlineto{\pgfqpoint{4.751929in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{4.752331in}{2.962369in}}%
\pgfpathlineto{\pgfqpoint{4.752732in}{2.959443in}}%
\pgfpathlineto{\pgfqpoint{4.753133in}{2.965527in}}%
\pgfpathlineto{\pgfqpoint{4.753535in}{2.957807in}}%
\pgfpathlineto{\pgfqpoint{4.753936in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{4.754338in}{2.958628in}}%
\pgfpathlineto{\pgfqpoint{4.754739in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{4.755141in}{2.964586in}}%
\pgfpathlineto{\pgfqpoint{4.755542in}{2.959216in}}%
\pgfpathlineto{\pgfqpoint{4.755944in}{2.958516in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{2.952683in}}%
\pgfpathlineto{\pgfqpoint{4.756746in}{2.960850in}}%
\pgfpathlineto{\pgfqpoint{4.757148in}{2.954787in}}%
\pgfpathlineto{\pgfqpoint{4.758754in}{2.961783in}}%
\pgfpathlineto{\pgfqpoint{4.759155in}{2.958057in}}%
\pgfpathlineto{\pgfqpoint{4.759557in}{2.962248in}}%
\pgfpathlineto{\pgfqpoint{4.761162in}{2.963759in}}%
\pgfpathlineto{\pgfqpoint{4.761965in}{2.964106in}}%
\pgfpathlineto{\pgfqpoint{4.762768in}{2.956095in}}%
\pgfpathlineto{\pgfqpoint{4.763170in}{2.963407in}}%
\pgfpathlineto{\pgfqpoint{4.763571in}{2.961087in}}%
\pgfpathlineto{\pgfqpoint{4.763973in}{2.957260in}}%
\pgfpathlineto{\pgfqpoint{4.764374in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{4.765177in}{2.961202in}}%
\pgfpathlineto{\pgfqpoint{4.765578in}{2.962014in}}%
\pgfpathlineto{\pgfqpoint{4.765980in}{2.960277in}}%
\pgfpathlineto{\pgfqpoint{4.766381in}{2.963866in}}%
\pgfpathlineto{\pgfqpoint{4.766783in}{2.960741in}}%
\pgfpathlineto{\pgfqpoint{4.767586in}{2.954034in}}%
\pgfpathlineto{\pgfqpoint{4.768790in}{2.966056in}}%
\pgfpathlineto{\pgfqpoint{4.769593in}{2.958549in}}%
\pgfpathlineto{\pgfqpoint{4.769994in}{2.962013in}}%
\pgfpathlineto{\pgfqpoint{4.770396in}{2.965129in}}%
\pgfpathlineto{\pgfqpoint{4.770797in}{2.962820in}}%
\pgfpathlineto{\pgfqpoint{4.771199in}{2.956016in}}%
\pgfpathlineto{\pgfqpoint{4.771600in}{2.963972in}}%
\pgfpathlineto{\pgfqpoint{4.772001in}{2.964202in}}%
\pgfpathlineto{\pgfqpoint{4.772403in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{2.965697in}}%
\pgfpathlineto{\pgfqpoint{4.773607in}{2.966845in}}%
\pgfpathlineto{\pgfqpoint{4.774009in}{2.959825in}}%
\pgfpathlineto{\pgfqpoint{4.774410in}{2.968683in}}%
\pgfpathlineto{\pgfqpoint{4.774812in}{2.964656in}}%
\pgfpathlineto{\pgfqpoint{4.775213in}{2.960402in}}%
\pgfpathlineto{\pgfqpoint{4.776016in}{2.961781in}}%
\pgfpathlineto{\pgfqpoint{4.776819in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{4.777622in}{2.969124in}}%
\pgfpathlineto{\pgfqpoint{4.778826in}{2.961094in}}%
\pgfpathlineto{\pgfqpoint{4.779629in}{2.962239in}}%
\pgfpathlineto{\pgfqpoint{4.780030in}{2.969797in}}%
\pgfpathlineto{\pgfqpoint{4.780432in}{2.962468in}}%
\pgfpathlineto{\pgfqpoint{4.780833in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{4.781235in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{4.782038in}{2.963953in}}%
\pgfpathlineto{\pgfqpoint{4.782439in}{2.956523in}}%
\pgfpathlineto{\pgfqpoint{4.782841in}{2.963951in}}%
\pgfpathlineto{\pgfqpoint{4.783242in}{2.965436in}}%
\pgfpathlineto{\pgfqpoint{4.783643in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{4.784446in}{2.962237in}}%
\pgfpathlineto{\pgfqpoint{4.785249in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{4.786052in}{2.968504in}}%
\pgfpathlineto{\pgfqpoint{4.787658in}{2.965992in}}%
\pgfpathlineto{\pgfqpoint{4.788059in}{2.965421in}}%
\pgfpathlineto{\pgfqpoint{4.788461in}{2.969288in}}%
\pgfpathlineto{\pgfqpoint{4.788862in}{2.963941in}}%
\pgfpathlineto{\pgfqpoint{4.790468in}{2.972457in}}%
\pgfpathlineto{\pgfqpoint{4.791672in}{2.963369in}}%
\pgfpathlineto{\pgfqpoint{4.792074in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{4.792475in}{2.967223in}}%
\pgfpathlineto{\pgfqpoint{4.792877in}{2.964387in}}%
\pgfpathlineto{\pgfqpoint{4.793278in}{2.966993in}}%
\pgfpathlineto{\pgfqpoint{4.793680in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{4.794081in}{2.968009in}}%
\pgfpathlineto{\pgfqpoint{4.794483in}{2.966649in}}%
\pgfpathlineto{\pgfqpoint{4.794884in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{4.795285in}{2.965740in}}%
\pgfpathlineto{\pgfqpoint{4.795687in}{2.968680in}}%
\pgfpathlineto{\pgfqpoint{4.796088in}{2.967208in}}%
\pgfpathlineto{\pgfqpoint{4.796490in}{2.959406in}}%
\pgfpathlineto{\pgfqpoint{4.796891in}{2.965509in}}%
\pgfpathlineto{\pgfqpoint{4.797293in}{2.973190in}}%
\pgfpathlineto{\pgfqpoint{4.798096in}{2.971941in}}%
\pgfpathlineto{\pgfqpoint{4.798497in}{2.966633in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{4.800504in}{2.967865in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{2.976989in}}%
\pgfpathlineto{\pgfqpoint{4.801307in}{2.969551in}}%
\pgfpathlineto{\pgfqpoint{4.801709in}{2.966283in}}%
\pgfpathlineto{\pgfqpoint{4.802512in}{2.968081in}}%
\pgfpathlineto{\pgfqpoint{4.803314in}{2.971562in}}%
\pgfpathlineto{\pgfqpoint{4.803716in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{4.804117in}{2.967286in}}%
\pgfpathlineto{\pgfqpoint{4.804519in}{2.972789in}}%
\pgfpathlineto{\pgfqpoint{4.805322in}{2.969863in}}%
\pgfpathlineto{\pgfqpoint{4.805723in}{2.964697in}}%
\pgfpathlineto{\pgfqpoint{4.806125in}{2.972663in}}%
\pgfpathlineto{\pgfqpoint{4.807730in}{2.966262in}}%
\pgfpathlineto{\pgfqpoint{4.808132in}{2.974886in}}%
\pgfpathlineto{\pgfqpoint{4.808533in}{2.966931in}}%
\pgfpathlineto{\pgfqpoint{4.808935in}{2.959987in}}%
\pgfpathlineto{\pgfqpoint{4.809336in}{2.965361in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{2.974191in}}%
\pgfpathlineto{\pgfqpoint{4.810942in}{2.969492in}}%
\pgfpathlineto{\pgfqpoint{4.811343in}{2.966696in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{4.812548in}{2.973168in}}%
\pgfpathlineto{\pgfqpoint{4.812949in}{2.978186in}}%
\pgfpathlineto{\pgfqpoint{4.813752in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.814154in}{2.971481in}}%
\pgfpathlineto{\pgfqpoint{4.814555in}{2.968579in}}%
\pgfpathlineto{\pgfqpoint{4.814956in}{2.970471in}}%
\pgfpathlineto{\pgfqpoint{4.815358in}{2.972920in}}%
\pgfpathlineto{\pgfqpoint{4.815759in}{2.972360in}}%
\pgfpathlineto{\pgfqpoint{4.816161in}{2.966232in}}%
\pgfpathlineto{\pgfqpoint{4.816562in}{2.973689in}}%
\pgfpathlineto{\pgfqpoint{4.817365in}{2.968118in}}%
\pgfpathlineto{\pgfqpoint{4.817767in}{2.974679in}}%
\pgfpathlineto{\pgfqpoint{4.818168in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{4.818569in}{2.968891in}}%
\pgfpathlineto{\pgfqpoint{4.818971in}{2.969445in}}%
\pgfpathlineto{\pgfqpoint{4.819372in}{2.975774in}}%
\pgfpathlineto{\pgfqpoint{4.819774in}{2.969329in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.975075in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{2.971522in}}%
\pgfpathlineto{\pgfqpoint{4.823788in}{2.972959in}}%
\pgfpathlineto{\pgfqpoint{4.824190in}{2.976054in}}%
\pgfpathlineto{\pgfqpoint{4.824591in}{2.967530in}}%
\pgfpathlineto{\pgfqpoint{4.825394in}{2.971397in}}%
\pgfpathlineto{\pgfqpoint{4.825796in}{2.977474in}}%
\pgfpathlineto{\pgfqpoint{4.826197in}{2.977137in}}%
\pgfpathlineto{\pgfqpoint{4.827803in}{2.967075in}}%
\pgfpathlineto{\pgfqpoint{4.828204in}{2.974024in}}%
\pgfpathlineto{\pgfqpoint{4.829007in}{2.971150in}}%
\pgfpathlineto{\pgfqpoint{4.829810in}{2.977315in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{4.831014in}{2.967722in}}%
\pgfpathlineto{\pgfqpoint{4.831416in}{2.968931in}}%
\pgfpathlineto{\pgfqpoint{4.833022in}{2.979806in}}%
\pgfpathlineto{\pgfqpoint{4.833423in}{2.970459in}}%
\pgfpathlineto{\pgfqpoint{4.833825in}{2.980015in}}%
\pgfpathlineto{\pgfqpoint{4.834226in}{2.975506in}}%
\pgfpathlineto{\pgfqpoint{4.834627in}{2.976051in}}%
\pgfpathlineto{\pgfqpoint{4.835029in}{2.974180in}}%
\pgfpathlineto{\pgfqpoint{4.835430in}{2.976810in}}%
\pgfpathlineto{\pgfqpoint{4.836635in}{2.977564in}}%
\pgfpathlineto{\pgfqpoint{4.837036in}{2.979532in}}%
\pgfpathlineto{\pgfqpoint{4.837839in}{2.973716in}}%
\pgfpathlineto{\pgfqpoint{4.838240in}{2.974260in}}%
\pgfpathlineto{\pgfqpoint{4.838642in}{2.975351in}}%
\pgfpathlineto{\pgfqpoint{4.839043in}{2.971407in}}%
\pgfpathlineto{\pgfqpoint{4.839445in}{2.974357in}}%
\pgfpathlineto{\pgfqpoint{4.839846in}{2.979385in}}%
\pgfpathlineto{\pgfqpoint{4.840649in}{2.976314in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{2.974666in}}%
\pgfpathlineto{\pgfqpoint{4.841853in}{2.980997in}}%
\pgfpathlineto{\pgfqpoint{4.842656in}{2.976510in}}%
\pgfpathlineto{\pgfqpoint{4.843058in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{4.843459in}{2.981955in}}%
\pgfpathlineto{\pgfqpoint{4.843861in}{2.973007in}}%
\pgfpathlineto{\pgfqpoint{4.844664in}{2.977686in}}%
\pgfpathlineto{\pgfqpoint{4.845065in}{2.975829in}}%
\pgfpathlineto{\pgfqpoint{4.846269in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{4.846671in}{2.972548in}}%
\pgfpathlineto{\pgfqpoint{4.847474in}{2.980480in}}%
\pgfpathlineto{\pgfqpoint{4.847875in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{4.848277in}{2.978513in}}%
\pgfpathlineto{\pgfqpoint{4.848678in}{2.984701in}}%
\pgfpathlineto{\pgfqpoint{4.849481in}{2.981104in}}%
\pgfpathlineto{\pgfqpoint{4.849882in}{2.977516in}}%
\pgfpathlineto{\pgfqpoint{4.850685in}{2.979241in}}%
\pgfpathlineto{\pgfqpoint{4.851087in}{2.977610in}}%
\pgfpathlineto{\pgfqpoint{4.851488in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{4.852291in}{2.975537in}}%
\pgfpathlineto{\pgfqpoint{4.852693in}{2.981166in}}%
\pgfpathlineto{\pgfqpoint{4.853897in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{4.854298in}{2.985903in}}%
\pgfpathlineto{\pgfqpoint{4.855101in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{4.856707in}{2.970739in}}%
\pgfpathlineto{\pgfqpoint{4.858313in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{4.858714in}{2.975363in}}%
\pgfpathlineto{\pgfqpoint{4.859517in}{2.979882in}}%
\pgfpathlineto{\pgfqpoint{4.859919in}{2.985372in}}%
\pgfpathlineto{\pgfqpoint{4.860320in}{2.976747in}}%
\pgfpathlineto{\pgfqpoint{4.860722in}{2.983742in}}%
\pgfpathlineto{\pgfqpoint{4.861123in}{2.981690in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{2.983729in}}%
\pgfpathlineto{\pgfqpoint{4.861926in}{2.985552in}}%
\pgfpathlineto{\pgfqpoint{4.862327in}{2.979306in}}%
\pgfpathlineto{\pgfqpoint{4.862729in}{2.982850in}}%
\pgfpathlineto{\pgfqpoint{4.863130in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{4.863532in}{2.975529in}}%
\pgfpathlineto{\pgfqpoint{4.863933in}{2.984120in}}%
\pgfpathlineto{\pgfqpoint{4.864335in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{4.864736in}{2.980241in}}%
\pgfpathlineto{\pgfqpoint{4.865137in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{4.865539in}{2.982914in}}%
\pgfpathlineto{\pgfqpoint{4.865940in}{2.975719in}}%
\pgfpathlineto{\pgfqpoint{4.866342in}{2.983008in}}%
\pgfpathlineto{\pgfqpoint{4.866743in}{2.977748in}}%
\pgfpathlineto{\pgfqpoint{4.867145in}{2.986425in}}%
\pgfpathlineto{\pgfqpoint{4.867948in}{2.982554in}}%
\pgfpathlineto{\pgfqpoint{4.868751in}{2.976119in}}%
\pgfpathlineto{\pgfqpoint{4.869553in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{4.869955in}{2.980277in}}%
\pgfpathlineto{\pgfqpoint{4.870356in}{2.982090in}}%
\pgfpathlineto{\pgfqpoint{4.870758in}{2.981871in}}%
\pgfpathlineto{\pgfqpoint{4.871159in}{2.980474in}}%
\pgfpathlineto{\pgfqpoint{4.871561in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{4.872364in}{2.984515in}}%
\pgfpathlineto{\pgfqpoint{4.872765in}{2.983441in}}%
\pgfpathlineto{\pgfqpoint{4.873166in}{2.978420in}}%
\pgfpathlineto{\pgfqpoint{4.873568in}{2.988335in}}%
\pgfpathlineto{\pgfqpoint{4.873969in}{2.982356in}}%
\pgfpathlineto{\pgfqpoint{4.874371in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{4.874772in}{2.989165in}}%
\pgfpathlineto{\pgfqpoint{4.875575in}{2.983076in}}%
\pgfpathlineto{\pgfqpoint{4.876779in}{2.985505in}}%
\pgfpathlineto{\pgfqpoint{4.877181in}{2.979009in}}%
\pgfpathlineto{\pgfqpoint{4.877582in}{2.982939in}}%
\pgfpathlineto{\pgfqpoint{4.877984in}{2.987505in}}%
\pgfpathlineto{\pgfqpoint{4.878787in}{2.984301in}}%
\pgfpathlineto{\pgfqpoint{4.879590in}{2.988431in}}%
\pgfpathlineto{\pgfqpoint{4.879991in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{4.881195in}{2.979276in}}%
\pgfpathlineto{\pgfqpoint{4.882400in}{2.985303in}}%
\pgfpathlineto{\pgfqpoint{4.883203in}{2.980310in}}%
\pgfpathlineto{\pgfqpoint{4.884407in}{2.989396in}}%
\pgfpathlineto{\pgfqpoint{4.885210in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{4.885611in}{2.983132in}}%
\pgfpathlineto{\pgfqpoint{4.886414in}{2.990306in}}%
\pgfpathlineto{\pgfqpoint{4.886816in}{2.984910in}}%
\pgfpathlineto{\pgfqpoint{4.887217in}{2.987121in}}%
\pgfpathlineto{\pgfqpoint{4.887619in}{2.981940in}}%
\pgfpathlineto{\pgfqpoint{4.888421in}{2.985726in}}%
\pgfpathlineto{\pgfqpoint{4.888823in}{2.983083in}}%
\pgfpathlineto{\pgfqpoint{4.889224in}{2.989722in}}%
\pgfpathlineto{\pgfqpoint{4.889626in}{2.985179in}}%
\pgfpathlineto{\pgfqpoint{4.890027in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{4.890429in}{2.989170in}}%
\pgfpathlineto{\pgfqpoint{4.891232in}{2.986731in}}%
\pgfpathlineto{\pgfqpoint{4.891633in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{4.892035in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{4.892436in}{2.989340in}}%
\pgfpathlineto{\pgfqpoint{4.892837in}{2.985755in}}%
\pgfpathlineto{\pgfqpoint{4.893239in}{2.983435in}}%
\pgfpathlineto{\pgfqpoint{4.893640in}{2.986058in}}%
\pgfpathlineto{\pgfqpoint{4.894042in}{2.985315in}}%
\pgfpathlineto{\pgfqpoint{4.894443in}{2.986253in}}%
\pgfpathlineto{\pgfqpoint{4.895648in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{4.896450in}{2.982545in}}%
\pgfpathlineto{\pgfqpoint{4.897655in}{2.992591in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{4.900063in}{2.994107in}}%
\pgfpathlineto{\pgfqpoint{4.900465in}{2.990332in}}%
\pgfpathlineto{\pgfqpoint{4.901268in}{2.992197in}}%
\pgfpathlineto{\pgfqpoint{4.901669in}{2.993861in}}%
\pgfpathlineto{\pgfqpoint{4.902071in}{2.989672in}}%
\pgfpathlineto{\pgfqpoint{4.902472in}{2.990082in}}%
\pgfpathlineto{\pgfqpoint{4.903275in}{2.995285in}}%
\pgfpathlineto{\pgfqpoint{4.903677in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{4.904881in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{4.905282in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{4.906085in}{2.989799in}}%
\pgfpathlineto{\pgfqpoint{4.906487in}{2.984687in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{2.991762in}}%
\pgfpathlineto{\pgfqpoint{4.907290in}{2.992170in}}%
\pgfpathlineto{\pgfqpoint{4.908092in}{2.987574in}}%
\pgfpathlineto{\pgfqpoint{4.908494in}{2.989127in}}%
\pgfpathlineto{\pgfqpoint{4.908895in}{2.993799in}}%
\pgfpathlineto{\pgfqpoint{4.909297in}{2.992542in}}%
\pgfpathlineto{\pgfqpoint{4.909698in}{2.989935in}}%
\pgfpathlineto{\pgfqpoint{4.910501in}{2.990231in}}%
\pgfpathlineto{\pgfqpoint{4.911705in}{2.997367in}}%
\pgfpathlineto{\pgfqpoint{4.912508in}{2.992161in}}%
\pgfpathlineto{\pgfqpoint{4.912910in}{2.992567in}}%
\pgfpathlineto{\pgfqpoint{4.913311in}{2.992558in}}%
\pgfpathlineto{\pgfqpoint{4.913713in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{4.914114in}{2.994199in}}%
\pgfpathlineto{\pgfqpoint{4.915319in}{2.990030in}}%
\pgfpathlineto{\pgfqpoint{4.916121in}{2.996427in}}%
\pgfpathlineto{\pgfqpoint{4.916523in}{2.996210in}}%
\pgfpathlineto{\pgfqpoint{4.916924in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{4.917727in}{2.995148in}}%
\pgfpathlineto{\pgfqpoint{4.918530in}{2.988519in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{2.997474in}}%
\pgfpathlineto{\pgfqpoint{4.920939in}{2.995381in}}%
\pgfpathlineto{\pgfqpoint{4.922946in}{2.994304in}}%
\pgfpathlineto{\pgfqpoint{4.923347in}{2.997073in}}%
\pgfpathlineto{\pgfqpoint{4.923749in}{2.994492in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.993033in}}%
\pgfpathlineto{\pgfqpoint{4.924953in}{2.993950in}}%
\pgfpathlineto{\pgfqpoint{4.925355in}{2.992913in}}%
\pgfpathlineto{\pgfqpoint{4.925756in}{3.000404in}}%
\pgfpathlineto{\pgfqpoint{4.926158in}{2.999982in}}%
\pgfpathlineto{\pgfqpoint{4.927763in}{2.990295in}}%
\pgfpathlineto{\pgfqpoint{4.928566in}{2.998995in}}%
\pgfpathlineto{\pgfqpoint{4.928968in}{2.993961in}}%
\pgfpathlineto{\pgfqpoint{4.929771in}{2.992406in}}%
\pgfpathlineto{\pgfqpoint{4.930172in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{4.930975in}{2.995451in}}%
\pgfpathlineto{\pgfqpoint{4.931376in}{2.994521in}}%
\pgfpathlineto{\pgfqpoint{4.932179in}{2.999412in}}%
\pgfpathlineto{\pgfqpoint{4.933785in}{2.992728in}}%
\pgfpathlineto{\pgfqpoint{4.934187in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{4.934588in}{2.997612in}}%
\pgfpathlineto{\pgfqpoint{4.935391in}{2.998000in}}%
\pgfpathlineto{\pgfqpoint{4.936194in}{2.991247in}}%
\pgfpathlineto{\pgfqpoint{4.936997in}{3.001833in}}%
\pgfpathlineto{\pgfqpoint{4.937398in}{2.995911in}}%
\pgfpathlineto{\pgfqpoint{4.937800in}{2.993660in}}%
\pgfpathlineto{\pgfqpoint{4.938201in}{2.995076in}}%
\pgfpathlineto{\pgfqpoint{4.938602in}{3.004333in}}%
\pgfpathlineto{\pgfqpoint{4.939405in}{2.998407in}}%
\pgfpathlineto{\pgfqpoint{4.939807in}{3.003688in}}%
\pgfpathlineto{\pgfqpoint{4.940610in}{3.000817in}}%
\pgfpathlineto{\pgfqpoint{4.941011in}{2.993995in}}%
\pgfpathlineto{\pgfqpoint{4.941814in}{2.995805in}}%
\pgfpathlineto{\pgfqpoint{4.942617in}{2.996802in}}%
\pgfpathlineto{\pgfqpoint{4.943420in}{2.999218in}}%
\pgfpathlineto{\pgfqpoint{4.943821in}{2.996569in}}%
\pgfpathlineto{\pgfqpoint{4.944223in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{4.945026in}{3.000493in}}%
\pgfpathlineto{\pgfqpoint{4.945427in}{2.999266in}}%
\pgfpathlineto{\pgfqpoint{4.945829in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{4.946230in}{2.995701in}}%
\pgfpathlineto{\pgfqpoint{4.947033in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{4.947836in}{2.998294in}}%
\pgfpathlineto{\pgfqpoint{4.948237in}{2.999294in}}%
\pgfpathlineto{\pgfqpoint{4.948639in}{2.997565in}}%
\pgfpathlineto{\pgfqpoint{4.949442in}{2.995625in}}%
\pgfpathlineto{\pgfqpoint{4.950244in}{3.002676in}}%
\pgfpathlineto{\pgfqpoint{4.950646in}{3.000039in}}%
\pgfpathlineto{\pgfqpoint{4.951047in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{4.951449in}{3.005469in}}%
\pgfpathlineto{\pgfqpoint{4.952252in}{3.000299in}}%
\pgfpathlineto{\pgfqpoint{4.953055in}{3.003101in}}%
\pgfpathlineto{\pgfqpoint{4.953858in}{2.996327in}}%
\pgfpathlineto{\pgfqpoint{4.954259in}{3.000649in}}%
\pgfpathlineto{\pgfqpoint{4.955463in}{2.999912in}}%
\pgfpathlineto{\pgfqpoint{4.956266in}{3.001299in}}%
\pgfpathlineto{\pgfqpoint{4.957069in}{2.995849in}}%
\pgfpathlineto{\pgfqpoint{4.957471in}{3.002372in}}%
\pgfpathlineto{\pgfqpoint{4.957872in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{4.958273in}{2.996925in}}%
\pgfpathlineto{\pgfqpoint{4.958675in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{4.959076in}{2.999014in}}%
\pgfpathlineto{\pgfqpoint{4.959478in}{2.996495in}}%
\pgfpathlineto{\pgfqpoint{4.959879in}{2.998291in}}%
\pgfpathlineto{\pgfqpoint{4.960281in}{2.998983in}}%
\pgfpathlineto{\pgfqpoint{4.961084in}{3.006482in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{4.963492in}{3.000802in}}%
\pgfpathlineto{\pgfqpoint{4.963894in}{2.999890in}}%
\pgfpathlineto{\pgfqpoint{4.964295in}{2.999581in}}%
\pgfpathlineto{\pgfqpoint{4.966302in}{2.991836in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{3.000117in}}%
\pgfpathlineto{\pgfqpoint{4.967507in}{2.999098in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{2.999886in}}%
\pgfpathlineto{\pgfqpoint{4.968310in}{3.005261in}}%
\pgfpathlineto{\pgfqpoint{4.969113in}{3.002048in}}%
\pgfpathlineto{\pgfqpoint{4.970718in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{4.971521in}{3.001086in}}%
\pgfpathlineto{\pgfqpoint{4.971923in}{3.000777in}}%
\pgfpathlineto{\pgfqpoint{4.972726in}{2.996777in}}%
\pgfpathlineto{\pgfqpoint{4.973127in}{3.001938in}}%
\pgfpathlineto{\pgfqpoint{4.973930in}{2.999629in}}%
\pgfpathlineto{\pgfqpoint{4.975536in}{3.003063in}}%
\pgfpathlineto{\pgfqpoint{4.975937in}{2.997692in}}%
\pgfpathlineto{\pgfqpoint{4.976740in}{3.001442in}}%
\pgfpathlineto{\pgfqpoint{4.977142in}{3.005894in}}%
\pgfpathlineto{\pgfqpoint{4.977543in}{3.001817in}}%
\pgfpathlineto{\pgfqpoint{4.977944in}{3.002401in}}%
\pgfpathlineto{\pgfqpoint{4.978747in}{2.997723in}}%
\pgfpathlineto{\pgfqpoint{4.979149in}{3.004447in}}%
\pgfpathlineto{\pgfqpoint{4.979952in}{3.002048in}}%
\pgfpathlineto{\pgfqpoint{4.980353in}{2.997486in}}%
\pgfpathlineto{\pgfqpoint{4.980755in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{4.981156in}{3.000037in}}%
\pgfpathlineto{\pgfqpoint{4.981557in}{2.999334in}}%
\pgfpathlineto{\pgfqpoint{4.982762in}{3.006713in}}%
\pgfpathlineto{\pgfqpoint{4.983565in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{4.984769in}{2.998858in}}%
\pgfpathlineto{\pgfqpoint{4.985170in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{4.985973in}{3.008291in}}%
\pgfpathlineto{\pgfqpoint{4.986776in}{3.007576in}}%
\pgfpathlineto{\pgfqpoint{4.987178in}{2.998503in}}%
\pgfpathlineto{\pgfqpoint{4.987981in}{3.002519in}}%
\pgfpathlineto{\pgfqpoint{4.988784in}{3.001513in}}%
\pgfpathlineto{\pgfqpoint{4.989185in}{3.000419in}}%
\pgfpathlineto{\pgfqpoint{4.990389in}{3.004024in}}%
\pgfpathlineto{\pgfqpoint{4.990791in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{4.991192in}{3.004787in}}%
\pgfpathlineto{\pgfqpoint{4.992798in}{3.009647in}}%
\pgfpathlineto{\pgfqpoint{4.993199in}{3.002571in}}%
\pgfpathlineto{\pgfqpoint{4.994002in}{3.005980in}}%
\pgfpathlineto{\pgfqpoint{4.994404in}{3.006360in}}%
\pgfpathlineto{\pgfqpoint{4.994805in}{3.002820in}}%
\pgfpathlineto{\pgfqpoint{4.995207in}{3.008296in}}%
\pgfpathlineto{\pgfqpoint{4.995608in}{3.005344in}}%
\pgfpathlineto{\pgfqpoint{4.996010in}{3.008368in}}%
\pgfpathlineto{\pgfqpoint{4.996812in}{3.006974in}}%
\pgfpathlineto{\pgfqpoint{4.997214in}{3.002461in}}%
\pgfpathlineto{\pgfqpoint{4.997615in}{3.007731in}}%
\pgfpathlineto{\pgfqpoint{4.998017in}{3.003808in}}%
\pgfpathlineto{\pgfqpoint{4.998418in}{3.002917in}}%
\pgfpathlineto{\pgfqpoint{4.999221in}{3.006998in}}%
\pgfpathlineto{\pgfqpoint{4.999623in}{3.001516in}}%
\pgfpathlineto{\pgfqpoint{5.000426in}{3.003154in}}%
\pgfpathlineto{\pgfqpoint{5.000827in}{3.008413in}}%
\pgfpathlineto{\pgfqpoint{5.001630in}{3.007119in}}%
\pgfpathlineto{\pgfqpoint{5.003236in}{3.003369in}}%
\pgfpathlineto{\pgfqpoint{5.003637in}{3.007643in}}%
\pgfpathlineto{\pgfqpoint{5.004440in}{3.006937in}}%
\pgfpathlineto{\pgfqpoint{5.004841in}{3.005173in}}%
\pgfpathlineto{\pgfqpoint{5.006046in}{3.009903in}}%
\pgfpathlineto{\pgfqpoint{5.007250in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{5.008053in}{3.003332in}}%
\pgfpathlineto{\pgfqpoint{5.008856in}{3.008842in}}%
\pgfpathlineto{\pgfqpoint{5.009257in}{3.004172in}}%
\pgfpathlineto{\pgfqpoint{5.009659in}{3.006295in}}%
\pgfpathlineto{\pgfqpoint{5.010060in}{3.007931in}}%
\pgfpathlineto{\pgfqpoint{5.010462in}{3.006950in}}%
\pgfpathlineto{\pgfqpoint{5.011265in}{3.007896in}}%
\pgfpathlineto{\pgfqpoint{5.012068in}{3.002252in}}%
\pgfpathlineto{\pgfqpoint{5.013272in}{3.011512in}}%
\pgfpathlineto{\pgfqpoint{5.012870in}{3.001649in}}%
\pgfpathlineto{\pgfqpoint{5.013673in}{3.008692in}}%
\pgfpathlineto{\pgfqpoint{5.014075in}{3.003552in}}%
\pgfpathlineto{\pgfqpoint{5.014878in}{3.004013in}}%
\pgfpathlineto{\pgfqpoint{5.015279in}{3.004583in}}%
\pgfpathlineto{\pgfqpoint{5.015681in}{3.002832in}}%
\pgfpathlineto{\pgfqpoint{5.016082in}{3.006781in}}%
\pgfpathlineto{\pgfqpoint{5.016483in}{3.003582in}}%
\pgfpathlineto{\pgfqpoint{5.016885in}{2.999033in}}%
\pgfpathlineto{\pgfqpoint{5.017688in}{3.010111in}}%
\pgfpathlineto{\pgfqpoint{5.018089in}{3.006625in}}%
\pgfpathlineto{\pgfqpoint{5.018892in}{3.002648in}}%
\pgfpathlineto{\pgfqpoint{5.019294in}{3.010927in}}%
\pgfpathlineto{\pgfqpoint{5.020096in}{3.008878in}}%
\pgfpathlineto{\pgfqpoint{5.020498in}{3.002412in}}%
\pgfpathlineto{\pgfqpoint{5.020899in}{3.011261in}}%
\pgfpathlineto{\pgfqpoint{5.021301in}{3.005760in}}%
\pgfpathlineto{\pgfqpoint{5.022104in}{3.003908in}}%
\pgfpathlineto{\pgfqpoint{5.022505in}{3.009092in}}%
\pgfpathlineto{\pgfqpoint{5.023308in}{3.004451in}}%
\pgfpathlineto{\pgfqpoint{5.024512in}{3.011527in}}%
\pgfpathlineto{\pgfqpoint{5.025717in}{3.004096in}}%
\pgfpathlineto{\pgfqpoint{5.026921in}{3.011064in}}%
\pgfpathlineto{\pgfqpoint{5.028527in}{3.004975in}}%
\pgfpathlineto{\pgfqpoint{5.028928in}{3.005156in}}%
\pgfpathlineto{\pgfqpoint{5.029330in}{3.012805in}}%
\pgfpathlineto{\pgfqpoint{5.029731in}{3.005037in}}%
\pgfpathlineto{\pgfqpoint{5.030133in}{3.010194in}}%
\pgfpathlineto{\pgfqpoint{5.030936in}{3.015143in}}%
\pgfpathlineto{\pgfqpoint{5.031337in}{3.012929in}}%
\pgfpathlineto{\pgfqpoint{5.031738in}{3.008900in}}%
\pgfpathlineto{\pgfqpoint{5.032541in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{5.033344in}{3.012289in}}%
\pgfpathlineto{\pgfqpoint{5.033746in}{3.010080in}}%
\pgfpathlineto{\pgfqpoint{5.034147in}{3.005962in}}%
\pgfpathlineto{\pgfqpoint{5.034549in}{3.009862in}}%
\pgfpathlineto{\pgfqpoint{5.035753in}{3.012781in}}%
\pgfpathlineto{\pgfqpoint{5.036154in}{3.007334in}}%
\pgfpathlineto{\pgfqpoint{5.036957in}{3.008548in}}%
\pgfpathlineto{\pgfqpoint{5.038162in}{3.013653in}}%
\pgfpathlineto{\pgfqpoint{5.038563in}{3.012212in}}%
\pgfpathlineto{\pgfqpoint{5.038965in}{3.006584in}}%
\pgfpathlineto{\pgfqpoint{5.039366in}{3.013707in}}%
\pgfpathlineto{\pgfqpoint{5.039767in}{3.010080in}}%
\pgfpathlineto{\pgfqpoint{5.040169in}{3.013109in}}%
\pgfpathlineto{\pgfqpoint{5.040570in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{5.040972in}{3.012512in}}%
\pgfpathlineto{\pgfqpoint{5.041373in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{5.041775in}{3.011916in}}%
\pgfpathlineto{\pgfqpoint{5.042176in}{3.013422in}}%
\pgfpathlineto{\pgfqpoint{5.042979in}{3.009789in}}%
\pgfpathlineto{\pgfqpoint{5.044183in}{3.014872in}}%
\pgfpathlineto{\pgfqpoint{5.045789in}{3.004206in}}%
\pgfpathlineto{\pgfqpoint{5.047395in}{3.014383in}}%
\pgfpathlineto{\pgfqpoint{5.047796in}{3.009733in}}%
\pgfpathlineto{\pgfqpoint{5.048599in}{3.012922in}}%
\pgfpathlineto{\pgfqpoint{5.049001in}{3.016124in}}%
\pgfpathlineto{\pgfqpoint{5.049402in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{5.049804in}{3.015056in}}%
\pgfpathlineto{\pgfqpoint{5.050205in}{3.011169in}}%
\pgfpathlineto{\pgfqpoint{5.050607in}{3.016823in}}%
\pgfpathlineto{\pgfqpoint{5.051008in}{3.012749in}}%
\pgfpathlineto{\pgfqpoint{5.051409in}{3.012263in}}%
\pgfpathlineto{\pgfqpoint{5.052212in}{3.014218in}}%
\pgfpathlineto{\pgfqpoint{5.052614in}{3.007414in}}%
\pgfpathlineto{\pgfqpoint{5.053417in}{3.010029in}}%
\pgfpathlineto{\pgfqpoint{5.053818in}{3.009357in}}%
\pgfpathlineto{\pgfqpoint{5.054621in}{3.016586in}}%
\pgfpathlineto{\pgfqpoint{5.055022in}{3.015724in}}%
\pgfpathlineto{\pgfqpoint{5.055424in}{3.015239in}}%
\pgfpathlineto{\pgfqpoint{5.055825in}{3.009013in}}%
\pgfpathlineto{\pgfqpoint{5.056628in}{3.012187in}}%
\pgfpathlineto{\pgfqpoint{5.057030in}{3.017159in}}%
\pgfpathlineto{\pgfqpoint{5.057431in}{3.013572in}}%
\pgfpathlineto{\pgfqpoint{5.057833in}{3.011114in}}%
\pgfpathlineto{\pgfqpoint{5.058636in}{3.012216in}}%
\pgfpathlineto{\pgfqpoint{5.059037in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{5.059438in}{3.007494in}}%
\pgfpathlineto{\pgfqpoint{5.059840in}{3.015462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{2.235000in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.428977in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509185in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{4.488044in}{2.728787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510961in}{2.728787in}}{\pgfqpoint{4.510961in}{2.751703in}}%
\pgfpathlineto{\pgfqpoint{4.510961in}{3.244792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510961in}{3.267708in}}{\pgfqpoint{4.488044in}{3.267708in}}%
\pgfpathlineto{\pgfqpoint{3.509185in}{3.267708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.486268in}{3.267708in}}{\pgfqpoint{3.486268in}{3.244792in}}%
\pgfpathlineto{\pgfqpoint{3.486268in}{2.751703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.486268in}{2.728787in}}{\pgfqpoint{3.509185in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{3.509185in}{2.728787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532102in}{3.174923in}}%
\pgfpathlineto{\pgfqpoint{3.646685in}{3.174923in}}%
\pgfpathlineto{\pgfqpoint{3.761268in}{3.174923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852935in,y=3.134818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532102in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{3.646685in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{3.761268in}{3.006740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852935in,y=2.966636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub. CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532102in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{3.646685in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{3.761268in}{2.838558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852935in,y=2.798454in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Std. CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793789in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249983in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249983in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706177in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706177in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162370in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162370in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656680in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{0.915833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.872305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{1.279167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.235638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.598972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.097500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{0.915833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.813862in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{1.234260in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{0.844883in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.116406in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.055953in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{1.152111in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{1.153611in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.075133in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.054446in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.035199in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.069855in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{1.054899in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.098736in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{1.101873in}}%
\pgfpathlineto{\pgfqpoint{1.002726in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.109306in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{1.111143in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{1.097858in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{1.096450in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.117831in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.105616in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.156616in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{1.162921in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{1.153197in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{1.154595in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.173361in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.164036in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{1.165345in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{1.170511in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{1.152172in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.153491in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.162535in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.151259in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{1.157445in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{1.157376in}{1.141665in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.178850in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.170967in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.172057in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.196164in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.188822in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.195083in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.189278in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.235841in}{1.185524in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{1.178511in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{1.248614in}{1.191064in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.184242in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{1.194555in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.187889in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.194890in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.189205in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.163980in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.161667in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.164784in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.153140in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{1.171811in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{1.174287in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.173284in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.179169in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.185441in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.180758in}}%
\pgfpathlineto{\pgfqpoint{1.378173in}{1.189042in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.191120in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{1.175984in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{1.166446in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.168231in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.168134in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.168813in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.171177in}}%
\pgfpathlineto{\pgfqpoint{1.433829in}{1.166337in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.164497in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.181280in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.177316in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.184794in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{1.194112in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.189777in}}%
\pgfpathlineto{\pgfqpoint{1.511838in}{1.190352in}}%
\pgfpathlineto{\pgfqpoint{1.536929in}{1.205608in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.201421in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{1.201961in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.199140in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{1.212774in}}%
\pgfpathlineto{\pgfqpoint{1.565213in}{1.208733in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.217770in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.217256in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{1.214560in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{1.210652in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{1.211145in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{1.209715in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.210205in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{1.221186in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.227373in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{1.223717in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{1.224163in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.225718in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.222082in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.222528in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.224523in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.221355in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.223123in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.219975in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.218580in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.219889in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.216368in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.219631in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{1.212651in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{1.213089in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.217634in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{1.777343in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.245525in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.251218in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{1.251572in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.272905in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.264218in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.264536in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{1.266899in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.264343in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.261622in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.261936in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.266587in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{1.923325in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.258346in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{1.258656in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{1.265198in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.262468in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.263819in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.258384in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.258687in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.267843in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.265482in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.269070in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.266733in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.266224in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.269716in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.274108in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{2.072500in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{1.279040in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{1.281548in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.285567in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{1.283227in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.283470in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.286433in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.286671in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.288087in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{1.286031in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.286149in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.279287in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{1.281557in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{1.279286in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{1.280120in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.278095in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.278339in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{1.276332in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.276926in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{1.274687in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{1.275283in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.273287in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.275898in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{1.275473in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.282562in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.280411in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{1.280637in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.279505in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{1.279054in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.276038in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.277497in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.275384in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.275609in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.277952in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.273757in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{1.273981in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{1.274428in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{1.272561in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.274678in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{1.272600in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.270859in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.272307in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.266338in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.266601in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.266823in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.267819in}}%
\pgfpathlineto{\pgfqpoint{2.342111in}{1.265789in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.266011in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.267116in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.263073in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{1.263295in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.265176in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.261159in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.259379in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.258054in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.258276in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.261578in}}%
\pgfpathlineto{\pgfqpoint{2.386362in}{1.259606in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.259825in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{1.262423in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.262638in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.263601in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.261875in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{1.262730in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{1.258862in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.260365in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{1.260150in}}%
\pgfpathlineto{\pgfqpoint{2.433806in}{1.256534in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{1.257818in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{1.254785in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.251218in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{1.251969in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.249922in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{1.248262in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.253877in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.252239in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{1.255151in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.249499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.798715in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.803552in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{0.813225in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.814430in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{0.545645in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{0.585530in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{0.680735in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{0.721373in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{0.667703in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{0.591898in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{0.616618in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.697833in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.689495in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.721373in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{0.718415in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{0.681964in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{0.692879in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{0.772014in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.812972in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.848168in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{0.828633in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.818944in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.809379in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.847363in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.808260in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{0.796098in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.793406in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.783203in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{0.785406in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{0.842819in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.985847in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{0.831414in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{1.011394in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.860167in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.865470in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.843024in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.831932in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{0.920727in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.926752in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.918248in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{0.980924in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.982861in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{0.983826in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{0.955969in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{0.961904in}}%
\pgfpathlineto{\pgfqpoint{1.110388in}{0.952428in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.954408in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.908699in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{1.129548in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{0.914850in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{0.909078in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{0.902723in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.896244in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{0.882466in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{0.873734in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.875666in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{1.164675in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.868693in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{0.871524in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.865505in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{0.875794in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{0.870894in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.871412in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.874953in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{1.192959in}{0.862744in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{0.852466in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{0.847836in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{0.848329in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.872822in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{0.874417in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.904253in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{0.894989in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{1.258194in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{1.265037in}{0.904589in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{0.898281in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{0.917884in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{0.906980in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{0.908356in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{0.897548in}}%
\pgfpathlineto{\pgfqpoint{1.283741in}{0.898934in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{0.899774in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{0.903293in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{0.892817in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{0.902857in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{0.893226in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{0.888777in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{0.879595in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{0.876588in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{0.879531in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{0.880176in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{0.881114in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.893849in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{0.895071in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{0.903024in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{0.911227in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{0.907217in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{1.375436in}{0.907861in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{0.918639in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{0.908550in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{0.909680in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{0.912540in}}%
\pgfpathlineto{\pgfqpoint{1.398246in}{0.913641in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{1.411019in}{0.917980in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.913152in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{0.914227in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{0.918495in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{0.914771in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{0.921061in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.927076in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{0.921342in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{0.922830in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{0.923764in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.919740in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{0.920710in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{1.481273in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{0.909687in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{0.910639in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{0.911115in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.907827in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{0.907879in}}%
\pgfpathlineto{\pgfqpoint{1.502714in}{0.908824in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{0.909766in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.902333in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{0.910377in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{0.921618in}}%
\pgfpathlineto{\pgfqpoint{1.538754in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{0.918498in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{0.912756in}}%
\pgfpathlineto{\pgfqpoint{1.547877in}{0.913197in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.562019in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{0.910234in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.918813in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{1.573424in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{0.917529in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.913715in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{0.914564in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{1.584829in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{0.918762in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{0.914997in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.919986in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.917077in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{0.916658in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.921161in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{0.917472in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{0.928272in}}%
\pgfpathlineto{\pgfqpoint{1.619956in}{0.924656in}}%
\pgfpathlineto{\pgfqpoint{1.620868in}{0.925447in}}%
\pgfpathlineto{\pgfqpoint{1.630905in}{0.934040in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.927681in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{0.931161in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{0.924078in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{0.928705in}}%
\pgfpathlineto{\pgfqpoint{1.644134in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{0.922450in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.923523in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{0.913916in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.913543in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{1.672418in}{0.918473in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.922211in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.918833in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{0.919579in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{0.932580in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{0.929297in}}%
\pgfpathlineto{\pgfqpoint{1.705264in}{0.930010in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{0.931788in}}%
\pgfpathlineto{\pgfqpoint{1.708001in}{0.928518in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{0.929098in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{0.925068in}}%
\pgfpathlineto{\pgfqpoint{1.727162in}{0.925418in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{0.937473in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{0.931858in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{0.933896in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{0.936497in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{0.930621in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{0.930958in}}%
\pgfpathlineto{\pgfqpoint{1.759551in}{0.932302in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{0.929880in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{1.768219in}{0.931815in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{0.932480in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{0.935125in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{0.932072in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.929620in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.930279in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{0.936157in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{0.933151in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.938955in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{0.930017in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{0.928663in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{0.929308in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{0.931559in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.929248in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.925287in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{0.929128in}}%
\pgfpathlineto{\pgfqpoint{1.816119in}{0.926205in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{0.933792in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.928895in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.935674in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{0.932877in}}%
\pgfpathlineto{\pgfqpoint{1.864020in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{0.930324in}}%
\pgfpathlineto{\pgfqpoint{1.872231in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.924426in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{0.924879in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{0.926365in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{0.923653in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.924213in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{0.922998in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{0.923589in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{0.921494in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{0.922085in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{0.915537in}}%
\pgfpathlineto{\pgfqpoint{1.911464in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{0.917313in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{0.912583in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.914359in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.911757in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.912343in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{0.918142in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{0.913528in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{0.913817in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{0.911227in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{0.911806in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.912384in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{0.909799in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.918672in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{0.916684in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{0.915550in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{1.968944in}{0.914987in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{0.915552in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{0.921423in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{0.918907in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.919462in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.918883in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{0.924602in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.926761in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{0.919381in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{0.919923in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.921006in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{0.922307in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{0.926030in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{0.923612in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{0.924143in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{0.925465in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.922500in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{0.920628in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{0.922739in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{0.920874in}}%
\pgfpathlineto{\pgfqpoint{2.051972in}{0.926105in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.924252in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{0.919501in}}%
\pgfpathlineto{\pgfqpoint{2.059727in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{0.928509in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{0.926177in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{0.926687in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.932494in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{0.929881in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{0.933249in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{0.929192in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.935984in}}%
\pgfpathlineto{\pgfqpoint{2.129981in}{0.938154in}}%
\pgfpathlineto{\pgfqpoint{2.130437in}{0.935915in}}%
\pgfpathlineto{\pgfqpoint{2.131349in}{0.936397in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{0.940942in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{0.938719in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{2.144579in}{0.938404in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{0.938879in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.940064in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{0.935341in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{0.935815in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{0.934566in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.936221in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.934030in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{2.166932in}{0.935382in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.938654in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.934786in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{0.930175in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.929895in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.928214in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.928682in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.931708in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.930035in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{0.937385in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{0.936277in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.936976in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.933725in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{0.936177in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{0.936491in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{0.939566in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.937963in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.936955in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{0.934927in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{0.935364in}}%
\pgfpathlineto{\pgfqpoint{2.271401in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{0.933994in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{0.934431in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{0.933284in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{0.933721in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{0.932140in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.932577in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{0.936265in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.932691in}}%
\pgfpathlineto{\pgfqpoint{2.299229in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{2.300597in}{0.934308in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{0.934522in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{0.941863in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.939904in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.940323in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{0.940741in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.935298in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{0.938232in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{0.930883in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.931303in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{0.927429in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.928905in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.926973in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.927395in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{0.928791in}}%
\pgfpathlineto{\pgfqpoint{2.354428in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{0.925799in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{0.926635in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.924726in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{0.925144in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.925562in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{0.922171in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{0.920897in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.916254in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{0.921683in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.919802in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{0.920217in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{0.926968in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{2.403241in}{0.921805in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{0.922824in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.920972in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.921771in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{2.421489in}{0.925810in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{0.924378in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.930359in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{0.932435in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{0.930631in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{0.931413in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.929612in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{0.930003in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.931286in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{0.931244in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.929232in}}%
\pgfpathlineto{\pgfqpoint{2.485356in}{0.933270in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{0.931503in}}%
\pgfpathlineto{\pgfqpoint{2.486724in}{0.931886in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{0.934366in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{0.932606in}}%
\pgfpathlineto{\pgfqpoint{2.494023in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.930806in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.929053in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{0.929434in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{0.929815in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.931065in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.929704in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.930836in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.930836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.793927in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.799788in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.802377in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.883743in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.884720in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.892783in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{0.897622in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.898811in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.546236in}}%
\pgfpathlineto{\pgfqpoint{0.899234in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.901824in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.585037in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.592870in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.600588in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{0.918786in}{0.585530in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{0.566928in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.614891in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.625167in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{0.611257in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{0.641004in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{0.638696in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{0.966230in}{0.683837in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.667237in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{0.672343in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.689801in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{0.662517in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.692379in}}%
\pgfpathlineto{\pgfqpoint{0.985390in}{0.710433in}}%
\pgfpathlineto{\pgfqpoint{0.985847in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{0.699890in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.728151in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{0.736087in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.739904in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.730429in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.737874in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{0.728639in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.735965in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.751568in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.763357in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.746051in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{1.039678in}{0.713981in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{0.714276in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{0.729411in}}%
\pgfpathlineto{\pgfqpoint{1.055188in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.721551in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.737184in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{0.743043in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{0.783712in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{1.095789in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{0.800760in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{0.803635in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{0.794373in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{0.822723in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.813756in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{0.837275in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.823171in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{0.798441in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.802962in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.814082in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.806433in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.821933in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{0.800476in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{0.801451in}}%
\pgfpathlineto{\pgfqpoint{1.193871in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{0.797729in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{0.791887in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{0.788980in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{0.782077in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{0.791656in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{1.235841in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{0.784526in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{0.777953in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{0.779723in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.810384in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.256826in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{0.784679in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{0.780113in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{0.798183in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{0.792072in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{0.791634in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{0.796289in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{0.790361in}}%
\pgfpathlineto{\pgfqpoint{1.288303in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{0.805812in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{0.794174in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{0.796024in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{0.805030in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{0.800826in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{0.798134in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{0.802570in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{0.800898in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{0.795350in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.798266in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{0.782466in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.783203in}}%
\pgfpathlineto{\pgfqpoint{1.329361in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{0.785058in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{0.786511in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{0.781083in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{0.782539in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{0.785437in}}%
\pgfpathlineto{\pgfqpoint{1.335747in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{0.776113in}}%
\pgfpathlineto{\pgfqpoint{1.340765in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{0.777277in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{0.776275in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{0.775285in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{0.770022in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.772883in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{0.777977in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{0.760989in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{0.762394in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{0.763794in}}%
\pgfpathlineto{\pgfqpoint{1.368137in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{0.758792in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.757814in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{0.764536in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{0.763512in}}%
\pgfpathlineto{\pgfqpoint{1.400983in}{0.764172in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{0.746386in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{0.751712in}}%
\pgfpathlineto{\pgfqpoint{1.409194in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{0.753465in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{0.752490in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{0.754294in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{0.755562in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{0.756070in}}%
\pgfpathlineto{\pgfqpoint{1.451164in}{0.775741in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{0.766697in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.775652in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{0.771292in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{0.772477in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{0.778699in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{0.779857in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{0.800195in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.799510in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{0.804938in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{0.797756in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{0.799048in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{0.804393in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{0.800321in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{0.801387in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.818584in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.810611in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.811639in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.821282in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{0.817347in}}%
\pgfpathlineto{\pgfqpoint{1.541491in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{0.838419in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{0.844525in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{0.840749in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{0.840226in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.841153in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{0.856136in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{0.852466in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{0.854154in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.852291in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{0.848152in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{0.849478in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{0.842647in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{0.839090in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{0.839509in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.846045in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.839901in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{0.841542in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.842394in}}%
\pgfpathlineto{\pgfqpoint{1.655995in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.840608in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{0.838480in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{0.836360in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{0.837612in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{0.839263in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.835926in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{0.835922in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{1.683367in}{0.837989in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{0.835506in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{0.840432in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{0.837963in}}%
\pgfpathlineto{\pgfqpoint{1.705264in}{0.850037in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{0.847595in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{0.848388in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{0.842732in}}%
\pgfpathlineto{\pgfqpoint{1.711195in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{0.841109in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{0.842302in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.839096in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{0.840289in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{0.834694in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{0.837447in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{0.838228in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{0.841727in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.832756in}}%
\pgfpathlineto{\pgfqpoint{1.739479in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.838892in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{0.835849in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{0.832825in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{0.833582in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{0.829446in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{0.831714in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{0.828714in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{0.829470in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.829493in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{0.830244in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{0.835833in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{0.830656in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{0.831444in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{0.829263in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{0.830017in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.830746in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.827516in}}%
\pgfpathlineto{\pgfqpoint{1.815207in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{0.830058in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{0.825040in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{0.823675in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{0.820827in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.827724in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{0.824921in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{0.828834in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{0.848944in}}%
\pgfpathlineto{\pgfqpoint{1.884092in}{0.846236in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{0.846902in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{0.848180in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{0.853102in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.851407in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{0.849013in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{0.856435in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{0.853801in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{0.854619in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{0.862167in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.857619in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{1.955715in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.866669in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{0.864131in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{0.865650in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{0.863119in}}%
\pgfpathlineto{\pgfqpoint{1.963926in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{0.858895in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{0.859418in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{0.860537in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{0.858567in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{0.856469in}}%
\pgfpathlineto{\pgfqpoint{2.000878in}{0.857360in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{0.854912in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{2.020494in}{0.861806in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{0.849431in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.854677in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{0.851951in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{0.850159in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.849104in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{0.848597in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{0.849633in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{0.864198in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{0.864822in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{0.857521in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{2.129981in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{2.130893in}{0.859326in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{0.861988in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{0.862170in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{0.855585in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{0.856117in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{2.144579in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.858433in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{0.859861in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{0.853644in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{0.853907in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{0.856523in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.852750in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{0.852436in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.851603in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.855238in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.853629in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.857426in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{0.857936in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{0.862250in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{0.856471in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{0.858748in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{2.218938in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{0.859614in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.866068in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.861632in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.861482in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.861972in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{0.862217in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{2.250416in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{0.853781in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{0.851709in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{0.856248in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{0.859387in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{0.855408in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.856373in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.854387in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.872551in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{0.871069in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{0.871467in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.873416in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.873869in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{0.874012in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{0.874909in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.871344in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.871249in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{0.876594in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{0.872842in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{0.873286in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{0.873629in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{0.874071in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.875948in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{0.876386in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.877042in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{0.875624in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{0.872358in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{0.869318in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{0.873595in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{0.881327in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.878121in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{0.878334in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.876521in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{0.874396in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{0.874823in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.874739in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{0.877272in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{0.878005in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.876650in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{0.877067in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{0.878938in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{0.882421in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{0.882830in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.884053in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{0.878100in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.878509in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.878200in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.883066in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.879616in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.880020in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.880827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.803369in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.806562in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{0.814652in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.865316in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{0.866448in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.918849in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.963607in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{0.992966in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{1.004734in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{0.965254in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.959002in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{0.985390in}{0.969341in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{0.980350in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.959167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{0.933172in}}%
\pgfpathlineto{\pgfqpoint{1.004551in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.940783in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.926726in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.899487in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{0.951752in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.953652in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.954930in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.933231in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{0.881464in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{0.900270in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{0.881343in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.895137in}}%
\pgfpathlineto{\pgfqpoint{1.098070in}{0.935414in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{0.925609in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.929664in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.960614in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{1.141865in}{0.976706in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{0.979310in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.961542in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{0.963285in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{1.158744in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.949150in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.957131in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.953344in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{0.961519in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{0.945932in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.969814in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{0.954777in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{0.993970in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.004264in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{1.234472in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{1.011240in}}%
\pgfpathlineto{\pgfqpoint{1.256370in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.023024in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{1.024208in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{1.023768in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{1.019838in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.061422in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.055552in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.056581in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{1.070615in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.065879in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.076029in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.051374in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.052344in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.034509in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.021467in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{1.025899in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.015369in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.016360in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.016855in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.011613in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.014093in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{1.008879in}}%
\pgfpathlineto{\pgfqpoint{1.374980in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{1.015284in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{1.008420in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{1.004287in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{1.003122in}}%
\pgfpathlineto{\pgfqpoint{1.390491in}{1.004099in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.027829in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.039850in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{1.039826in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{1.031607in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{1.025198in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.047024in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{1.045810in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{1.053797in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{1.045547in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.055696in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{1.043551in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.044582in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.050433in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.053883in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.042926in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.049132in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{1.043145in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.042388in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.047071in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{1.037952in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.628624in}{1.043228in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.045835in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.039244in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{1.637291in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{1.642766in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{1.644134in}{1.038568in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{1.048608in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.049226in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{1.050764in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{1.047304in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{1.047920in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.048536in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{1.050209in}}%
\pgfpathlineto{\pgfqpoint{1.689754in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.044025in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{1.044329in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.040943in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.040614in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.041222in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{1.042735in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.039381in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{1.027236in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{1.023675in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.024291in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.024977in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{1.025587in}}%
\pgfpathlineto{\pgfqpoint{1.738566in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.036068in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.037813in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.063680in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.065519in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{1.062485in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{1.064320in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.061298in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.063391in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.060516in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{1.070222in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.072504in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{1.070126in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.081179in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{1.881355in}{1.078838in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{1.080723in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{1.075597in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.069847in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.072212in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.066685in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.067160in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.070136in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.065173in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.067039in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.064803in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.063483in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.063713in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.068740in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{1.959364in}{1.062531in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{1.059916in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.061279in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.061728in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{1.062400in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.059822in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.061722in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{1.062166in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.066786in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.064127in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.061605in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.073247in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.063621in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{1.063833in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{1.067211in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{1.064771in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{1.064440in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{2.056533in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{1.065863in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{1.065533in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.077343in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.085809in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.083906in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.089734in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.087475in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.087849in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.090078in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{1.088201in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.090049in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.087040in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{1.088141in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.085925in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{1.086450in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.087901in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{1.079523in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.075714in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.077940in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.078848in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.076691in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{1.080489in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{1.077289in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.079085in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{1.074828in}}%
\pgfpathlineto{\pgfqpoint{2.230800in}{1.075188in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{1.079333in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.079876in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{1.086253in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.086592in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.085057in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.089100in}}%
\pgfpathlineto{\pgfqpoint{2.303334in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{1.087559in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{1.091864in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{1.089861in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.090190in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{1.090848in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.089179in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.086005in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.084351in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.085339in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.083690in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{1.083854in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{1.084668in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{1.085473in}}%
\pgfpathlineto{\pgfqpoint{2.365377in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.366289in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.084497in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.084659in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{1.082716in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{1.084655in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{1.080785in}}%
\pgfpathlineto{\pgfqpoint{2.375869in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{1.086716in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{1.083207in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{1.082413in}}%
\pgfpathlineto{\pgfqpoint{2.398679in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.079416in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.077840in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.082743in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{1.081179in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{1.082433in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.080561in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{2.434718in}{1.083060in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{1.077785in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.080748in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{1.078897in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{1.079519in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.073978in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.080481in}}%
\pgfpathlineto{\pgfqpoint{2.469845in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{1.078537in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.078842in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.079147in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.077337in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{1.077642in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.079328in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.080534in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.077422in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.078790in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.078790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794245in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794452in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.231179in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.170639in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.909167in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.994775in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{0.985308in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{0.985847in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{1.005646in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.970190in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.959917in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.974457in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{0.949814in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{0.935125in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{0.923537in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.963146in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.943550in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{0.961617in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{0.953218in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.953127in}}%
\pgfpathlineto{\pgfqpoint{1.088490in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{0.996139in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.987229in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.983656in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{1.141409in}{0.994881in}}%
\pgfpathlineto{\pgfqpoint{1.141865in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{1.142777in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.020658in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{1.022930in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.006777in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.014729in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.016211in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.011358in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{1.012836in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.013896in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{1.007711in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{1.040162in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{1.042569in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{1.043804in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{1.074901in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.063121in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.081967in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.070586in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.086544in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.080510in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.081519in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.304726in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.066602in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{1.076184in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.065478in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.066985in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{1.055358in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.056377in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.057898in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.052123in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.061661in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.055981in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{1.056976in}}%
\pgfpathlineto{\pgfqpoint{1.335747in}{1.061900in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{1.050672in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.051665in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.044495in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.045488in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.046970in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.041452in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.056006in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.050618in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.051571in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.051805in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.046600in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{1.069235in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.064349in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.065612in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{1.060744in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.061589in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{1.443409in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{1.076862in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.072166in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.072964in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{1.078922in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{1.465306in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{1.467131in}{1.066874in}}%
\pgfpathlineto{\pgfqpoint{1.468043in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{1.061752in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.060002in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{1.055540in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{1.498608in}{1.059663in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.061353in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.072655in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{1.069175in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{1.083187in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.086556in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.090439in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.093028in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.089092in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.079974in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{1.084487in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.081287in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{1.089201in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.085416in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.087917in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.080392in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.082589in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{1.075108in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.075740in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.077001in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.073910in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{1.078603in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{1.075540in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.079284in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{1.092631in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{1.093715in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.093297in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{1.099715in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.086856in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{1.080756in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.087358in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.084073in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{1.727162in}{1.085164in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.081888in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{1.085154in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.081898in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{1.082442in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{1.738566in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.078133in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{1.078948in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{1.074138in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{1.074683in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.081199in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{1.078620in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{1.785554in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.078390in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.080218in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{1.075152in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.075410in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.081029in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.821594in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.088667in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{1.082792in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.083281in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{1.084253in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.081343in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{1.083042in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{1.077245in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{1.853983in}{1.073668in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.078787in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{1.871775in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{1.075749in}}%
\pgfpathlineto{\pgfqpoint{1.876337in}{1.076226in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.084222in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.076579in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.074275in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.072918in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.075956in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{1.906446in}{1.073675in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{1.074373in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.072099in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.075576in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.070136in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.070600in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.068662in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.063378in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.064305in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.056759in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{1.056571in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{1.049829in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{1.050295in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.046217in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{1.041219in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{1.041455in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.047750in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.043738in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.040213in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.032749in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.032984in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.033686in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{1.029044in}}%
\pgfpathlineto{\pgfqpoint{1.982630in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{1.983086in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.021702in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{1.018301in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.018775in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.017764in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.018235in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.021879in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{1.023029in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{1.020566in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.022012in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.019418in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.016425in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{1.016650in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.009934in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{1.011406in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{1.016774in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{1.012517in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.013851in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.016019in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.016457in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{1.011600in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{1.014947in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.015377in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{1.022085in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{1.022502in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.022710in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{1.018668in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.018533in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.019574in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.015562in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{1.020329in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{1.015939in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.016022in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{1.016434in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.018281in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{1.017129in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.011029in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.021299in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{1.019179in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{1.018454in}}%
\pgfpathlineto{\pgfqpoint{2.228519in}{1.018851in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.012111in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.012310in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.014883in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.011111in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.016998in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.015519in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{1.011400in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.008391in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{1.008585in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{1.009360in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.007333in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{1.007721in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.007915in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.007356in}}%
\pgfpathlineto{\pgfqpoint{2.296948in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{1.008422in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{1.006804in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.008525in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.006530in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{2.324775in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.009305in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{1.007340in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{1.002965in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.002896in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.003273in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{1.003836in}}%
\pgfpathlineto{\pgfqpoint{2.346217in}{0.999942in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.997567in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{0.997945in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.000201in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.996339in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.996715in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{0.997091in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{0.995164in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.995540in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{0.996105in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{0.994181in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{0.996388in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{0.998988in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{0.997455in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.995881in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{0.998644in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.996758in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.997126in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.999939in}}%
\pgfpathlineto{\pgfqpoint{2.414646in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{0.997614in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{0.996122in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{0.994452in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{0.994814in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{0.993112in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{0.993474in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.994915in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.993439in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{0.995413in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{2.444298in}{0.993941in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{0.994836in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{0.992021in}}%
\pgfpathlineto{\pgfqpoint{2.474407in}{0.997670in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{0.996399in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{0.995482in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{0.992252in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{0.995053in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{0.990063in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.991812in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.988617in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{0.987548in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{0.987182in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.987706in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{0.986293in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.986094in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.986094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.128695in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{1.211427in}}%
\pgfpathlineto{\pgfqpoint{0.855375in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{1.218169in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.224275in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.319537in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{1.331627in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.210817in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{1.181687in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.160199in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.130312in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.134785in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.147748in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{1.119054in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{1.125504in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{1.170298in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.125300in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.143073in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.152373in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.156647in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{1.110293in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.096559in}}%
\pgfpathlineto{\pgfqpoint{0.970336in}{1.061916in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{1.056192in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.989496in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{1.011394in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{0.977774in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{0.964474in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{1.019605in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{1.045554in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.035034in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.094260in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.111734in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.110109in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.105600in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{1.106964in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.111016in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.135723in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{1.134933in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.136112in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.137286in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{1.130645in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.133583in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.125833in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.127016in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{1.136283in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.121125in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.122291in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.126905in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.104526in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.106303in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.098899in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.100092in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.103641in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.090202in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.079372in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{1.087619in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{1.230823in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.082944in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.075972in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.099264in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.092742in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.093807in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.107278in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{1.094589in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.095620in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.092407in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.117901in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.111897in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.121209in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{1.131370in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{1.126524in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{1.340765in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.122171in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.112825in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.113691in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{1.117980in}}%
\pgfpathlineto{\pgfqpoint{1.356276in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{1.127945in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.129890in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.119435in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.120243in}}%
\pgfpathlineto{\pgfqpoint{1.405089in}{1.138548in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.133508in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.138392in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{1.133405in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.134449in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.110051in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.110422in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.102209in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{1.100066in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.111493in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.102636in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{1.103345in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{1.095955in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{1.096669in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.096912in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.121528in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.106689in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.103246in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.105683in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.106327in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.103907in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.104550in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.096425in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.090439in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{1.101276in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.097395in}}%
\pgfpathlineto{\pgfqpoint{1.584829in}{1.098024in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.093759in}}%
\pgfpathlineto{\pgfqpoint{1.594865in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.090087in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.090396in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{1.098899in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{1.095203in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{1.630905in}{1.100271in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.634554in}{1.090801in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.087763in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.088961in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{1.082320in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.085623in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.078439in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{1.081143in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{1.077573in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{1.656452in}{1.077912in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.087014in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.083237in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.083814in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.085538in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{1.082664in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{1.084098in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.087203in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.080417in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.081268in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.077885in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.077355in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{1.703439in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.074849in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.069579in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{1.071005in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.058282in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.739479in}{1.071397in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{1.071948in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.084579in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{1.075645in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{1.074366in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.076750in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.086014in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{1.086246in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{1.087964in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{1.828893in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{1.088910in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{1.085972in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.086459in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{1.089361in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.087648in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{1.090483in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{1.087602in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.088078in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{1.088315in}}%
\pgfpathlineto{\pgfqpoint{1.859914in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{1.082574in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{1.083050in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.087260in}}%
\pgfpathlineto{\pgfqpoint{1.886373in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.094806in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.092040in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.095866in}}%
\pgfpathlineto{\pgfqpoint{1.909639in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.094910in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{1.092174in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{1.092622in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{1.105084in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.102410in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.102839in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{1.957539in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.103605in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.103813in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.102467in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{1.101247in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.097362in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.100663in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.095576in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{1.095990in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.111876in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.109837in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{1.114624in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.115744in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.113735in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{2.092573in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.112771in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.118437in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{1.116112in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{1.116474in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{1.115397in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.113481in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.113528in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{1.112690in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.113221in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{1.110970in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.112387in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.110143in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{2.166476in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.108151in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.105201in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.106610in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.101062in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.101416in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{1.101592in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{1.099397in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.103094in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{1.100914in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{1.101265in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.101440in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.099264in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.099615in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{2.222588in}{1.102081in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.102426in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{1.104827in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.102690in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.103033in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{1.104313in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.107517in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.101196in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{1.102885in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{2.257259in}{1.099029in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.101221in}}%
\pgfpathlineto{\pgfqpoint{2.265470in}{1.095304in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.095474in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.093393in}}%
\pgfpathlineto{\pgfqpoint{2.267295in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.095499in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{1.096895in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{1.092828in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{1.093160in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.095970in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.093949in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.094278in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.101456in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{1.099797in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{1.100434in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.097925in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.095958in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{1.096278in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.104306in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{1.098807in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.099684in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.100149in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.098227in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.101167in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.095436in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.096057in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.094150in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{1.094461in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{1.094730in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{1.095040in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.096273in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.094689in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.094997in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{1.093418in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.096180in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{1.094302in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{1.094608in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{1.098558in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{1.107082in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{2.474407in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.102476in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{1.103062in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.100592in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.099069in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{1.096281in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.096427in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{1.097451in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{1.095651in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{1.095944in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.096192in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.097018in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.097307in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.097741in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.097741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.806562in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.300539in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.869517in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{0.900206in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.865316in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.875666in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{0.912356in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{0.737815in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{0.745023in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.752118in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.727438in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{0.740797in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{0.698096in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.682262in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.718560in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{0.696838in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.709617in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.688291in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.739952in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.705603in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.691721in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.697608in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.670666in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{0.804739in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.815543in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{0.838892in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.823956in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.812972in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.836883in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.871344in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{0.951058in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.060206in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{1.007100in}}%
\pgfpathlineto{\pgfqpoint{1.088490in}{1.024777in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{1.016449in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{1.024999in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.016820in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.986626in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.970618in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.974419in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.117230in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.962812in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{0.967454in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{0.958462in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{0.964932in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{0.963285in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.019402in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{1.013170in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.024586in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{1.017056in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.020578in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{0.994414in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{0.995856in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.992113in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.984811in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{0.986259in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.999015in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{0.991871in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{0.996055in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{0.983304in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{0.978384in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{0.979792in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{1.228998in}{0.980510in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.983958in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.978464in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{1.241771in}{0.969797in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{0.964474in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{0.987717in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{0.981248in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{0.983826in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{0.972273in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{1.003455in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.997452in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.999780in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{0.998453in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{1.006189in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{0.995729in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{0.997417in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{0.992789in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{1.004421in}}%
\pgfpathlineto{\pgfqpoint{1.328904in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.019472in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.013999in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.026183in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.024804in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.014157in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{1.019481in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.013546in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{1.400071in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.400983in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.006397in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{1.012936in}}%
\pgfpathlineto{\pgfqpoint{1.415125in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{1.009934in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{1.010389in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.012201in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{1.433829in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.002538in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{0.999204in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.003279in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{0.999522in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{0.992966in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{0.996125in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{1.451164in}{0.992431in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{0.991828in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{1.464850in}{0.990870in}}%
\pgfpathlineto{\pgfqpoint{1.465306in}{0.986379in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{0.997329in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{0.994548in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{0.990179in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{0.991039in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.000768in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{0.996469in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{1.502714in}{1.002286in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{1.504083in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{0.996677in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{1.511838in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.512750in}{0.997393in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{0.997802in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.996065in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{0.991891in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{0.992710in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{0.993447in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{0.994257in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{1.535560in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{0.994800in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{0.995195in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{1.547877in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.003440in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.004183in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{1.005665in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.003901in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{0.999616in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.000349in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{1.003627in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.000961in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{0.985214in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{0.979689in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{1.619956in}{0.980800in}}%
\pgfpathlineto{\pgfqpoint{1.620868in}{0.981530in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{0.989758in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{0.987951in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{0.999057in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.995547in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{0.999297in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{0.995809in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{0.996489in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{0.997846in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{0.994371in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{0.995051in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.006386in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.002973in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.003631in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.010777in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{1.700702in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.000465in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.002073in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{0.999400in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{1.005767in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{0.999210in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{0.999845in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.000907in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.002156in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{0.995710in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{0.996339in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.997279in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.994068in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{0.996262in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{1.738566in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.995252in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{0.992067in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.992692in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.006153in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{1.765938in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{1.766850in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{0.996725in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{0.995445in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{0.996048in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{0.994173in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{0.994775in}}%
\pgfpathlineto{\pgfqpoint{1.777343in}{0.995676in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{0.992608in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.994110in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{0.984944in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.989428in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{0.990024in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{0.990321in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{0.984299in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{0.987579in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{0.984585in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{0.985181in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{0.986345in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{0.988109in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{0.979234in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{0.979827in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{0.985116in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{0.973413in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.983334in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{0.980454in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{0.981031in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.979310in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{0.979886in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{0.977617in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{0.972501in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{0.975089in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.967251in}}%
\pgfpathlineto{\pgfqpoint{1.864020in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.965020in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.968526in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.965254in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{0.965822in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{0.972566in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{0.969883in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{0.967159in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.962648in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.965149in}}%
\pgfpathlineto{\pgfqpoint{1.909639in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{0.965500in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{0.960420in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{0.964004in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.923325in}{0.961892in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{0.966260in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{0.960977in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.961523in}}%
\pgfpathlineto{\pgfqpoint{1.937467in}{0.964510in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{0.967266in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{0.964661in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{0.962945in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{0.963479in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{0.963451in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{0.963714in}}%
\pgfpathlineto{\pgfqpoint{1.972138in}{0.964765in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{0.958182in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{0.958710in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{0.963164in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{0.961163in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{0.965635in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.966147in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.966914in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{0.959965in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{0.956037in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{0.956553in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.955628in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{0.955993in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{0.960411in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{0.957978in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{0.958484in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{0.964490in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{0.959672in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{0.958516in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.959015in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.963717in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{0.963789in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{0.959533in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.961818in}}%
\pgfpathlineto{\pgfqpoint{2.072500in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{0.961654in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{0.963348in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{0.958670in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{0.959155in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.958518in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{0.963325in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{0.961011in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.961489in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{0.968819in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.966823in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{0.969614in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{0.967345in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.976512in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{0.973396in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{0.973849in}}%
\pgfpathlineto{\pgfqpoint{2.143667in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{2.145035in}{0.972976in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.975901in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{0.973684in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.977259in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{0.975079in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{0.984915in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{0.983188in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{2.216201in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{2.217114in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{2.218938in}{0.986756in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{0.982528in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{0.985051in}}%
\pgfpathlineto{\pgfqpoint{2.225781in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{0.983366in}}%
\pgfpathlineto{\pgfqpoint{2.230800in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{0.981056in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{0.980244in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.978184in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{0.978598in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{0.976144in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.977385in}}%
\pgfpathlineto{\pgfqpoint{2.265470in}{0.969202in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{0.969619in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{0.975813in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{0.971765in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.972176in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.972382in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.964722in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{0.970884in}}%
\pgfpathlineto{\pgfqpoint{2.299229in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{0.969294in}}%
\pgfpathlineto{\pgfqpoint{2.303334in}{0.970718in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{0.969132in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{0.973173in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{0.971597in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{0.972801in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{0.970828in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{0.971831in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{0.969861in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.970263in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{0.972462in}}%
\pgfpathlineto{\pgfqpoint{2.327513in}{0.970501in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{2.342111in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{0.975088in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{0.977047in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{0.975110in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.975501in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{2.359446in}{0.975736in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{0.975930in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.978829in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{0.976915in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{0.978647in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.976739in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{0.975410in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.975795in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{0.982458in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.979830in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.984131in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{0.980776in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.981149in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.979662in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{0.980594in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.978738in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.979490in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.982446in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{0.980606in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{0.980974in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.982811in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{0.979144in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{0.979512in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{0.981712in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.985144in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{0.983338in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{2.464371in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.980272in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{0.981716in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{0.979583in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{0.979939in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{0.978521in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{0.979242in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.979596in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.976082in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{0.971197in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.968769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795614in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796028in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.494201in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{1.324832in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{1.331627in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.226181in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.194791in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.184517in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{1.156029in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.190101in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.151160in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{1.184035in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.152373in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.138454in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.118965in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.121965in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{1.133246in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.117901in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{1.140710in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.118288in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.132250in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{1.128349in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.112461in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{0.989496in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{1.121125in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{1.108424in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.125300in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.105616in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.107454in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.114887in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.118347in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.108854in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.098056in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{1.092828in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.082681in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{1.084367in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.102267in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.111042in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{1.103098in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{1.116362in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.098736in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.104591in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{1.097743in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.075392in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{1.157376in}{1.087028in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.070250in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.071677in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.090063in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{1.084806in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.086081in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.084157in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.085416in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{1.080481in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.074422in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.071492in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.081160in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.066998in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.068211in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{1.074324in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.067859in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{1.073554in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.068060in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.085667in}}%
\pgfpathlineto{\pgfqpoint{1.270055in}{1.079246in}}%
\pgfpathlineto{\pgfqpoint{1.270968in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.076625in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.077697in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{1.084572in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.078297in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{1.087640in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.075313in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.076353in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.079544in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.080544in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{1.083031in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.077101in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.081564in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.076679in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.081586in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.065183in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.057182in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{1.058183in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{1.050672in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{1.045073in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{1.041999in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.054106in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.049662in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.050141in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.044758in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.045721in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{1.047159in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{1.035982in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.035034in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.044002in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.039761in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.040228in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.035070in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{1.038791in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{1.035120in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.030110in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.031992in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{1.039169in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.023837in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{1.019198in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.433829in}{1.016242in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{1.017133in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.037777in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{1.039803in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.035312in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.074362in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.062446in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.069405in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{1.070110in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{1.545140in}{1.069280in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{1.070389in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.071060in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{1.060154in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{1.059321in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.059657in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.058161in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.054325in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.063630in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.056082in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.058717in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.606726in}{1.055624in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.056282in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.055376in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{1.048648in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{1.049871in}}%
\pgfpathlineto{\pgfqpoint{1.627711in}{1.050519in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.047130in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.056040in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{1.049540in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.655995in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.051559in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.048681in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.050232in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{1.049534in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.042604in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{1.043226in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{1.034783in}}%
\pgfpathlineto{\pgfqpoint{1.688385in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.026867in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{1.044191in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{1.041576in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{1.041863in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.039256in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{1.039529in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{1.039798in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.041215in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.034953in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.035524in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{1.038359in}}%
\pgfpathlineto{\pgfqpoint{1.770500in}{1.035248in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{1.038070in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.039403in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.038534in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.038798in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{1.026948in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{1.026257in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.026522in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{1.027844in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{1.022137in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{1.023465in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{1.020620in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{1.025373in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.020259in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.020081in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.022436in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.014592in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{1.017997in}}%
\pgfpathlineto{\pgfqpoint{1.887286in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.015750in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{1.015075in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.011139in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.012702in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.009964in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.010486in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.008275in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.008796in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.006331in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{1.006853in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.012032in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{1.009845in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.017724in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.012509in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{1.013012in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.023149in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.020540in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{1.021028in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{1.009010in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{1.017170in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.019722in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.018386in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{1.018858in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{1.022141in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.019954in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.021580in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{1.019101in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.020724in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.010851in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.011320in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.011554in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{1.007104in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.007938in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.008406in}}%
\pgfpathlineto{\pgfqpoint{2.038286in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{1.008887in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{1.006468in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{1.006370in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{1.006832in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.005350in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.003181in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.003643in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.005946in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{2.066570in}{1.004616in}}%
\pgfpathlineto{\pgfqpoint{2.067482in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{1.006212in}}%
\pgfpathlineto{\pgfqpoint{2.070219in}{1.003843in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.004299in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.004527in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.002162in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{1.002765in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{0.998063in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{0.998520in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.997773in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{1.000948in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{0.999071in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{1.000874in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{0.998554in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{1.003922in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{1.002065in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.009098in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{1.004767in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.013394in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{1.006881in}}%
\pgfpathlineto{\pgfqpoint{2.144579in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.009447in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.007454in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.005243in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{1.002105in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{1.002318in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{1.007386in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{1.003014in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{1.003856in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.001675in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{1.002097in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{0.998528in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{1.005403in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{0.997460in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{0.996782in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{0.999061in}}%
\pgfpathlineto{\pgfqpoint{2.215745in}{0.996937in}}%
\pgfpathlineto{\pgfqpoint{2.216658in}{0.997350in}}%
\pgfpathlineto{\pgfqpoint{2.222588in}{1.000027in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{0.997914in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{0.998325in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.997393in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.994839in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.996065in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{0.993977in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{0.994386in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{0.996422in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{0.994749in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.994618in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{0.998419in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.996375in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{0.996773in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.999551in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.989167in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{0.989515in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{0.994781in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{0.996139in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{0.994545in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.003531in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.999811in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{1.001889in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.997997in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{0.998375in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{0.999319in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{0.998134in}}%
\pgfpathlineto{\pgfqpoint{2.352603in}{0.996196in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{2.370395in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{0.992004in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{0.992192in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{0.990283in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{0.990659in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{0.990631in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.995099in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.993209in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.995057in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.987715in}}%
\pgfpathlineto{\pgfqpoint{2.398679in}{0.987901in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{0.990495in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.986753in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.987124in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{0.988398in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.986538in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.986907in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{0.987827in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{0.987059in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.985214in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.985580in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{0.982814in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.983181in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{0.981526in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{0.984273in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{0.982443in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{0.986259in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{2.451597in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{0.985163in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.983703in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.982977in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{0.981533in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.978480in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{0.971852in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{0.972426in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{0.972788in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{0.975492in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{0.974076in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{0.972842in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{0.970202in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{0.970562in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.972922in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{0.974523in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{0.971018in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.970516in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{0.971760in}}%
\pgfpathlineto{\pgfqpoint{2.519114in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.968451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795158in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795503in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.806562in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.175833in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{1.205407in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{1.211883in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.017764in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{1.009305in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{0.998958in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{1.052673in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{1.053859in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{1.035258in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.086378in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{1.069302in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{1.073645in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{0.985847in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{1.068384in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{1.014119in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{0.953290in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{0.956690in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{0.959433in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.970190in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.959917in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.953652in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{0.975953in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{0.925891in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{0.944708in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.947010in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{0.966264in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.945540in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{0.947725in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.942914in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{0.929006in}}%
\pgfpathlineto{\pgfqpoint{1.098070in}{0.935414in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{0.917996in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.920146in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{0.905147in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{0.895559in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{0.914794in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.905452in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.938963in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{1.141409in}{0.928214in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{0.939871in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.950008in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.955226in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{0.957596in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.942198in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.948900in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.943936in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{0.961983in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{0.947835in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{0.949324in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.957401in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{0.962666in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{0.957250in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{0.957527in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.958928in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{0.974713in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{0.976031in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{0.979972in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{0.984413in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.002117in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{0.980691in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{0.991365in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{1.303814in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{0.988370in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{0.976604in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{0.983622in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{0.984769in}}%
\pgfpathlineto{\pgfqpoint{1.335747in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{1.340765in}{1.000611in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{0.999379in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.000441in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{0.997636in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.009086in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.004765in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.005278in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{0.984013in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{0.985067in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{0.987689in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{0.976676in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.973578in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{0.974629in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.980350in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{0.987399in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{0.982394in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{0.983392in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.995505in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{0.996455in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.003327in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{1.004247in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.005623in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.000863in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.001783in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.002700in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.987937in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.988857in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{0.986976in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{0.987891in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{0.988348in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{0.983737in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{0.984654in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.990556in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{0.985994in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.988649in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.989539in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.001752in}}%
\pgfpathlineto{\pgfqpoint{1.477167in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{1.478080in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{1.489028in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{1.002995in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{0.998678in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{0.999516in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.001185in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{0.993439in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{0.995949in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{0.991684in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{0.997914in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.994929in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.984821in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.999472in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{0.992890in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{0.989618in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{1.543772in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{0.993927in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.997062in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{0.989414in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.982289in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.984256in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.979951in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{0.980730in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.990687in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.979605in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{0.983411in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{0.976978in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{0.970198in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.970965in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{0.967205in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.977069in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.973363in}}%
\pgfpathlineto{\pgfqpoint{1.606726in}{0.974113in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{0.979689in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.972352in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{1.620868in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{0.973887in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{0.974623in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.637291in}{0.982608in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{0.994031in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{1.665575in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{0.992944in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{0.991867in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{0.992543in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{0.995906in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{0.992483in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{0.993154in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{0.996823in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{1.682911in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{1.692035in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{0.991259in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.988208in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.991276in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{0.988038in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{1.729899in}{0.987686in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{0.978079in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{0.978399in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.975224in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{0.978099in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.977486in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{0.974341in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.974977in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{0.984349in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{0.983727in}}%
\pgfpathlineto{\pgfqpoint{1.780536in}{0.984336in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{0.989466in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{0.987036in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.991803in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{0.989391in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.988729in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{0.989903in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.987522in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{0.986030in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.992039in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.986238in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{0.986813in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{0.988532in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{0.985644in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{0.987646in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.989247in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.991476in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.985836in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{1.866301in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{0.981613in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{0.979089in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{0.979652in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{0.984121in}}%
\pgfpathlineto{\pgfqpoint{1.877249in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{0.976338in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{0.980237in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{0.977477in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{0.978032in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{0.984353in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{0.978891in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{0.979439in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.983520in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{0.978102in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{0.978646in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{0.984576in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.982965in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{0.980825in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{0.982960in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{0.977634in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{0.983208in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{0.986082in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{0.980848in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.981371in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.983717in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{0.979034in}}%
\pgfpathlineto{\pgfqpoint{1.972138in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{0.987516in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{0.988781in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{0.983678in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{0.984186in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.988195in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{0.998031in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{0.995543in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.997240in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{0.997593in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{0.997291in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{0.992395in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{0.992876in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{0.992269in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{0.992743in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.996515in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{0.994114in}}%
\pgfpathlineto{\pgfqpoint{2.051972in}{0.994584in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.991910in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{2.076606in}{0.994106in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{0.992216in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{0.998328in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{0.998779in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.997815in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.003396in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{0.999344in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{0.994803in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{0.995246in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.995690in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{0.993868in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{0.998493in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.996245in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{0.996410in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{0.997936in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{0.993472in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.993909in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.990551in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.990989in}}%
\pgfpathlineto{\pgfqpoint{2.154159in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{2.154615in}{0.989864in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{0.990301in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.992261in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{0.988936in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{0.986734in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.992577in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{0.990394in}}%
\pgfpathlineto{\pgfqpoint{2.176969in}{0.990824in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.994881in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.990546in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{0.999391in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{2.207077in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.000980in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{2.216201in}{0.997144in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{1.006438in}}%
\pgfpathlineto{\pgfqpoint{2.243117in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.005954in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{1.006353in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{1.009135in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.005192in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{1.005391in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.008162in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.004044in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.004758in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{1.005152in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.005661in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{1.002177in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.003746in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.001716in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.002108in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{0.997412in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{2.299229in}{0.999705in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.002226in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{0.999974in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.992405in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{0.993574in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{2.329337in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.994763in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{0.990858in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{0.991434in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{0.986170in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{0.984218in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.984604in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{0.992004in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{0.995740in}}%
\pgfpathlineto{\pgfqpoint{2.382712in}{0.993839in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{0.994212in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{0.992500in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{0.992872in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{0.993616in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.991723in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{0.992095in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{0.993949in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{0.992434in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{0.990735in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{2.398679in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.995664in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.993800in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{0.993363in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.993727in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{0.987059in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.987226in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{0.985386in}}%
\pgfpathlineto{\pgfqpoint{2.433806in}{0.985752in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{0.985922in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{0.986286in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{0.992021in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.992377in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{0.984596in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{2.469845in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{0.984203in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{0.984910in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{0.981362in}}%
\pgfpathlineto{\pgfqpoint{2.494023in}{0.981717in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{0.984716in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{0.981542in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.977323in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{0.975567in}}%
\pgfpathlineto{\pgfqpoint{2.509078in}{0.975922in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.977866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.357533in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{0.821161in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{0.851726in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.055953in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.918786in}{1.087591in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.132132in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.110228in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{1.113597in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.132947in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.099010in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.063562in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{1.065148in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.116980in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.102896in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{1.124608in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.107061in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.109306in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{1.125504in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.131563in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.118393in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.120429in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{1.120585in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{1.122524in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.124378in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.104671in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{1.107312in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.098092in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.107673in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{1.096920in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.098657in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{1.090459in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{1.099715in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{1.091160in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.099401in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{1.090870in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{1.118413in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.101259in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.093507in}}%
\pgfpathlineto{\pgfqpoint{1.126354in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.103866in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.096281in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.084979in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.081403in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.088417in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.071677in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.077508in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.061514in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{1.062897in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{1.063516in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.064850in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.059872in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.064378in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.049630in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.050934in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.048171in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{1.215312in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{1.053518in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{1.234472in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{1.249527in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{1.261844in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{1.043986in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.043331in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{1.038102in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.024353in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.031967in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{1.025894in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{1.027577in}}%
\pgfpathlineto{\pgfqpoint{1.295146in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.022657in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.020578in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{1.356276in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.060461in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.064204in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.048113in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.056108in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.051351in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.052257in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{1.044329in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{1.039710in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.053603in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.048642in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.049523in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.048975in}}%
\pgfpathlineto{\pgfqpoint{1.438847in}{1.072465in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.068546in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.066822in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.062176in}}%
\pgfpathlineto{\pgfqpoint{1.451164in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.064184in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{1.071896in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{1.068175in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.073681in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.074422in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.498608in}{1.073763in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{1.076327in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.072015in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.070031in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{1.064834in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.060617in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.070357in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{1.062238in}}%
\pgfpathlineto{\pgfqpoint{1.536473in}{1.058133in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.052472in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.052832in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.059589in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.056267in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.060124in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.056128in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.056828in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.060994in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{1.063028in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{1.063702in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{1.065183in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.073203in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.073840in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.072645in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.081398in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{1.637291in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{1.077794in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{1.080544in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.075868in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{1.088421in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.084965in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.085538in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.093658in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.088572in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.096697in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.097233in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.097677in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{1.100317in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.096892in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.098193in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.092310in}}%
\pgfpathlineto{\pgfqpoint{1.759095in}{1.096728in}}%
\pgfpathlineto{\pgfqpoint{1.759551in}{1.093554in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.095877in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.089564in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.090083in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.093689in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.091072in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{1.092863in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{1.098578in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.086833in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.089068in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.088290in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.089531in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.086527in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.085767in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{1.086262in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.090157in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{1.090642in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.092573in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.086702in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{1.087187in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.085231in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{1.088609in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.085703in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{1.853983in}{1.089296in}}%
\pgfpathlineto{\pgfqpoint{1.855352in}{1.083766in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{1.084006in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.081848in}}%
\pgfpathlineto{\pgfqpoint{1.869950in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.085420in}}%
\pgfpathlineto{\pgfqpoint{1.871319in}{1.085891in}}%
\pgfpathlineto{\pgfqpoint{1.872231in}{1.086362in}}%
\pgfpathlineto{\pgfqpoint{1.872687in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{1.083998in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.086580in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.083761in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{1.884092in}{1.083292in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.080270in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.083294in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.075916in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{1.074324in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.078529in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.075847in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.071589in}}%
\pgfpathlineto{\pgfqpoint{1.926518in}{1.072049in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.070276in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{1.070735in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.070867in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.071094in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{1.084826in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{1.082226in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{1.085249in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{1.074966in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{2.003615in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{1.078896in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.076373in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{2.016845in}{1.081650in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.079151in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.079570in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.075673in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.076092in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.088374in}}%
\pgfpathlineto{\pgfqpoint{2.056533in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.083927in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.086905in}}%
\pgfpathlineto{\pgfqpoint{2.089379in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.090213in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{1.093838in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{1.094213in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.096264in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{1.092327in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.094713in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.088365in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.085750in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.083896in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.085373in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.085175in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.085540in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{1.087720in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.085531in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{1.085894in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.085884in}}%
\pgfpathlineto{\pgfqpoint{2.199778in}{1.086245in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{1.084067in}}%
\pgfpathlineto{\pgfqpoint{2.207077in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.082625in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.088477in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{1.082466in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{2.243117in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.089773in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{2.272313in}{1.091112in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.093611in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{1.091557in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{1.091894in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.093571in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{1.093326in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.091296in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{1.086556in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.086891in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.088558in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.084532in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.086865in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{1.082858in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{1.083192in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.081693in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{1.083193in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.081201in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.081534in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.085831in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.082045in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.082210in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.078634in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.079307in}}%
\pgfpathlineto{\pgfqpoint{2.370395in}{1.081262in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{1.081287in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.079370in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.079692in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.081295in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.077476in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.078600in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.075114in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.074375in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.074696in}}%
\pgfpathlineto{\pgfqpoint{2.414646in}{1.076133in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.074568in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{1.074887in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{1.073006in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{1.073325in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.073840in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{1.075108in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.076711in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.074855in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.075169in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{1.075796in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.072093in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.072723in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{1.070874in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{1.071190in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.073544in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.072018in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{1.070808in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.071121in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{1.074080in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.070586in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.070742in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.071209in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{1.069388in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{1.069699in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{1.069593in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{1.070832in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.068508in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{1.066306in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.065042in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.065504in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{1.064184in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.062404in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{1.064864in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.061321in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.061628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798807in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.802472in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.808401in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{0.811074in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.813762in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.814430in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.815375in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.826484in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{0.702108in}}%
\pgfpathlineto{\pgfqpoint{0.834189in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.835525in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.545645in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{0.842252in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.847579in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.853606in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{0.581673in}}%
\pgfpathlineto{\pgfqpoint{0.856229in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.856620in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{0.554972in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{0.569569in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.610813in}}%
\pgfpathlineto{\pgfqpoint{0.868593in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.874702in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{0.544931in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.556246in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.637892in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{0.632336in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.654488in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{0.627071in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.644503in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{0.617714in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.621563in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{0.654233in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.707451in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.684258in}}%
\pgfpathlineto{\pgfqpoint{0.918786in}{0.691227in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.712166in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.718560in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{0.758070in}}%
\pgfpathlineto{\pgfqpoint{0.932472in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{0.743043in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.745381in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.739672in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.755291in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.747180in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{0.741843in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{0.693796in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{0.970336in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.727162in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.762758in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{0.755897in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.760702in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.740209in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.827146in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{0.935855in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{0.949896in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{0.921466in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{0.925190in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.927236in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{0.932072in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{0.934773in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{0.936709in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.129548in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{0.934516in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{0.941160in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{0.918728in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.910051in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{1.142777in}{0.912039in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{0.909253in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{1.153270in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.927453in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.917601in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{0.931258in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{0.917539in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{0.918389in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.898068in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{0.910901in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{0.912553in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{0.913376in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.918248in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{0.913430in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{0.921205in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{0.914300in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{0.937359in}}%
\pgfpathlineto{\pgfqpoint{1.240403in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{0.932113in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{0.969141in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.962783in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{0.973746in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{0.967492in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{0.969406in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.292409in}{0.951702in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{0.950750in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{0.952002in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.957581in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{0.952915in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{0.955988in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.950128in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{0.951945in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{0.953147in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{0.953746in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{0.942326in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{0.943540in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{0.961435in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{0.965445in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{0.954876in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{0.955977in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{0.949618in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.950709in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{1.378173in}{0.945308in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.948304in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{0.949905in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.939814in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{0.941964in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.942625in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{0.943677in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.950692in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{0.945843in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{0.946869in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{0.940304in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{0.968064in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{0.959524in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{0.959995in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{0.967454in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.954912in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{0.969122in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{0.964087in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.983160in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.978941in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{0.979787in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{0.980210in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.976003in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{0.975246in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{0.975666in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.976503in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{0.972362in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{0.974508in}}%
\pgfpathlineto{\pgfqpoint{1.528717in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.976988in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{0.985103in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{0.974001in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.974799in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.978780in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{0.984595in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{0.980737in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.981509in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{0.984561in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{0.976947in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{0.977713in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{0.980380in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{0.966048in}}%
\pgfpathlineto{\pgfqpoint{1.593953in}{0.967590in}}%
\pgfpathlineto{\pgfqpoint{1.594865in}{0.960087in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.960863in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.969283in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{0.965583in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.966342in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.967854in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{0.964927in}}%
\pgfpathlineto{\pgfqpoint{1.614938in}{0.968689in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.965031in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.965782in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{0.963635in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{0.968109in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{0.964490in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{1.627711in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{0.964225in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{0.965457in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{1.656452in}{0.962690in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{0.960416in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.961131in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.670137in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.962666in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{0.956539in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{0.970884in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{0.971562in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.976934in}}%
\pgfpathlineto{\pgfqpoint{1.705264in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.978943in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{0.971786in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{0.988156in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{0.982519in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{0.982826in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{0.997984in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{1.787379in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{0.997608in}}%
\pgfpathlineto{\pgfqpoint{1.791029in}{0.994580in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.996058in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{0.990024in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{0.990618in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.991803in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.986390in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{1.815207in}{0.987202in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{0.988079in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{0.985132in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{0.985718in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{0.986571in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{0.984482in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{0.981606in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{0.983321in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{0.984458in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{0.981609in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.990324in}}%
\pgfpathlineto{\pgfqpoint{1.866301in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{0.988068in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{0.984121in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{0.991256in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{0.989045in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{0.990402in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{0.989012in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.986272in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{1.911008in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{1.911920in}{0.987552in}}%
\pgfpathlineto{\pgfqpoint{1.912376in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{1.912832in}{0.985124in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{0.985660in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{0.986461in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{0.983774in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{0.984309in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.988761in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{0.989284in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{0.989771in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{0.987143in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{0.987379in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{0.987897in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{0.991966in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{1.000499in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{0.998441in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{1.003011in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.999239in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{0.999721in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.006161in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.002194in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{0.999742in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.000217in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.002584in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{0.997704in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{2.038286in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{0.998349in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{0.998820in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{1.006042in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.003472in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{1.001553in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{1.003158in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.000789in}}%
\pgfpathlineto{\pgfqpoint{2.070219in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.004665in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{0.998063in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{0.997029in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{0.993051in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{0.993964in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{0.990461in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{0.992512in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.990201in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.990656in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{0.990883in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{2.103521in}{0.989714in}}%
\pgfpathlineto{\pgfqpoint{2.103978in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{2.104890in}{0.987868in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{0.987597in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{0.996739in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.992233in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{0.992676in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{0.992897in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{0.990648in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{0.991091in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{0.994346in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{0.994782in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{0.991173in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{0.985640in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{0.984094in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{0.984971in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{0.982773in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{0.983211in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{0.983643in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{0.984078in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.984731in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{0.982546in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.978201in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{0.978638in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{0.977779in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{0.978867in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{0.974573in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.970274in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{2.197954in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{0.964560in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{0.963153in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.959569in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{0.960008in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{0.960228in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{0.956217in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{2.217114in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{0.953761in}}%
\pgfpathlineto{\pgfqpoint{2.218938in}{0.954201in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{0.956178in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{0.950326in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{0.952086in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{0.949230in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{0.948686in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{0.954990in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{0.953361in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{0.945262in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{0.941093in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{0.941528in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{2.267295in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{2.268207in}{0.941232in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{2.271401in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{2.272313in}{0.936454in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{0.933013in}}%
\pgfpathlineto{\pgfqpoint{2.279612in}{0.933231in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{0.931824in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.926037in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.926255in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{0.927347in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{0.919580in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{0.919799in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.931654in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.929699in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{0.936227in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.934290in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{0.935069in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{2.354428in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{0.940161in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.938251in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{0.938661in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.940905in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.939410in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{2.369939in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{0.938529in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.942424in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{0.942824in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.939207in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{0.937679in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.935362in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{0.937357in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{0.933657in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{0.932163in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{0.932362in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{0.929843in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{0.926182in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{0.931543in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{0.926295in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{0.926493in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{2.444298in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{2.445211in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.926859in}}%
\pgfpathlineto{\pgfqpoint{2.447492in}{0.925052in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{0.925447in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{0.925843in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.924039in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{0.924434in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{0.926602in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{0.925198in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{0.920606in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.920804in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.921396in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.919607in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.919399in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.923086in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{0.927331in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.922450in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.919912in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{0.917578in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{0.919104in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.916601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.495699in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.424500in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.375833in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.380638in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{1.470508in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.494953in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.390685in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.417426in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{1.403268in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{1.405221in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{1.378694in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{1.379561in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.403179in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.413465in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.380093in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.360690in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{1.334916in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{1.320799in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.336724in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{1.287162in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.256511in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{1.286139in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{1.306216in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{1.292299in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{1.293700in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{1.297836in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.271315in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{1.272042in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{1.282627in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.211205in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{1.242166in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{1.257588in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.236865in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.241343in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{1.231825in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.252679in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{1.146427in}{1.257573in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.255190in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.237774in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.242333in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.234769in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{1.229825in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{1.241219in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.232988in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.233967in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.213535in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{1.214041in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{1.208542in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.195191in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{1.189876in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.190899in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.215961in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.209592in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.211883in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.204656in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.205580in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.191676in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.192622in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.201204in}}%
\pgfpathlineto{\pgfqpoint{1.244965in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.207804in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{1.195098in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.205089in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.198465in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.199325in}}%
\pgfpathlineto{\pgfqpoint{1.270055in}{1.204414in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{1.197886in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.217357in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.211205in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.211979in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.209730in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.224589in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.218715in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.219441in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.224451in}}%
\pgfpathlineto{\pgfqpoint{1.333466in}{1.212883in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{1.213607in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.237511in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{1.250917in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.246238in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{1.249258in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{1.244023in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{1.235435in}}%
\pgfpathlineto{\pgfqpoint{1.400071in}{1.238189in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.233033in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.233648in}}%
\pgfpathlineto{\pgfqpoint{1.415125in}{1.242647in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{1.238205in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.240266in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{1.235270in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.235862in}}%
\pgfpathlineto{\pgfqpoint{1.422880in}{1.237041in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{1.232073in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.233848in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.228907in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{1.229502in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{1.234202in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.241304in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.227690in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.229112in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{1.215633in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.216215in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.206896in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{1.468500in}{1.195698in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{1.206883in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.202386in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.210126in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.210679in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.207148in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.213168in}}%
\pgfpathlineto{\pgfqpoint{1.519593in}{1.208874in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{1.203604in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.199355in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.201277in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.192830in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.193386in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.211755in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.208220in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.208989in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{1.204956in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.205472in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.207268in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.203774in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.194931in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{1.195191in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.198286in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.190946in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.188073in}}%
\pgfpathlineto{\pgfqpoint{1.593953in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.185244in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{1.606726in}{1.186041in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.203047in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.196164in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.198556in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{1.194901in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.195380in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{1.197996in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{1.194370in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.195083in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.191944in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.194555in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.200407in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.201873in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.202318in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.204969in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{1.201986in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.202206in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{1.198790in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.199233in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{1.198843in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.204664in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.201347in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.201775in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{1.208514in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.205668in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{1.206292in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.205330in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{1.199285in}}%
\pgfpathlineto{\pgfqpoint{1.759095in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.759551in}{1.196482in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{1.201685in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.198501in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{1.212733in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.206566in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.206958in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.209883in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.206825in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.207215in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{1.209537in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.197799in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.204673in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{1.213415in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.207610in}}%
\pgfpathlineto{\pgfqpoint{1.869038in}{1.207979in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.211815in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.209307in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.210395in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.204676in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{1.205042in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.207225in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{1.204385in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.205656in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{1.202826in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.203190in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.204098in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.198459in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.199374in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{1.196931in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.197663in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{1.194861in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.199950in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.194777in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{1.195863in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.193106in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.200608in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.197897in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.198250in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{1.198602in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.195897in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.196251in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{1.200801in}}%
\pgfpathlineto{\pgfqpoint{1.957539in}{1.195452in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.195802in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.195977in}}%
\pgfpathlineto{\pgfqpoint{1.959364in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{1.963926in}{1.195059in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.192403in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.193801in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{1.191154in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.191504in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{1.195492in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.192872in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.192132in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{1.192475in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.196158in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.201607in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{1.197711in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.195197in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.208361in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.210969in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.208554in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.208861in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{1.204965in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.205273in}}%
\pgfpathlineto{\pgfqpoint{2.093485in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.196677in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.196831in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.198924in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{1.199228in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{1.204602in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{1.204895in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{1.208957in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.207125in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.204865in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.201078in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.201224in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.206405in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{1.204178in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{1.204464in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.205034in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.202812in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{1.203098in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{1.204522in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{1.202310in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.202737in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.198321in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{2.225781in}{1.205111in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{1.202937in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.203217in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{1.202305in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{1.202585in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.200854in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.198995in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.196999in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.197278in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{1.199079in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{1.194834in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.195112in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.196084in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.194246in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{1.194079in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{1.195045in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.193223in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.194812in}}%
\pgfpathlineto{\pgfqpoint{2.296948in}{1.192743in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{1.194915in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.192857in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{1.193128in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{1.197026in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.192123in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{1.192505in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.192771in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.192220in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.192485in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{1.191937in}}%
\pgfpathlineto{\pgfqpoint{2.346217in}{1.189934in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{2.359446in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{1.191772in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{1.192034in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{1.193732in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{1.190043in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{1.191350in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{2.376782in}{1.188202in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{1.186634in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.189113in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{1.187164in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.187424in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.190526in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.186657in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.186916in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{1.189103in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.187180in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.187437in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.185644in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{1.188206in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{1.186297in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.186552in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{1.190226in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.188586in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.194923in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{1.193056in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.195381in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.193769in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.197522in}}%
\pgfpathlineto{\pgfqpoint{2.484899in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{1.195923in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{1.194689in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.194930in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.195891in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.195021in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.193436in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.196893in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.195083in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.195913in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.195913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798715in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.811074in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.814430in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{0.816987in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.817443in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{1.171785in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{1.216615in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{1.219441in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.209387in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{1.212237in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.216441in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{1.191021in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{1.170917in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.142787in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.201561in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.163755in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{1.150132in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.154691in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.139036in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{1.118919in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{1.102514in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.103717in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.080362in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{1.096590in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{1.088161in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{1.089993in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.092719in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.070697in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.110263in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.091831in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{1.110388in}{1.088351in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{1.089941in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.101259in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{1.119997in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.111016in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{1.125363in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{1.117092in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.124685in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.117924in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.135330in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.127605in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.128779in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{1.129948in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.118186in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.116516in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.118849in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.112555in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.098899in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.100092in}}%
\pgfpathlineto{\pgfqpoint{1.219418in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.106243in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.107388in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.091183in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{1.091763in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.078838in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.077958in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{1.073554in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{1.084572in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.085615in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.091791in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{1.085590in}}%
\pgfpathlineto{\pgfqpoint{1.288303in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.087129in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.081986in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.088042in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.089035in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{1.094923in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.088972in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.090439in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.085958in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.089806in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{1.086887in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{1.065298in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.069287in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.074059in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{1.087050in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.081765in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.084839in}}%
\pgfpathlineto{\pgfqpoint{1.378173in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.073559in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.069259in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.396421in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.079320in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.070107in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{1.413756in}{1.070784in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{1.070071in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.070905in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.075857in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.071023in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.073487in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.069501in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{1.070037in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{1.070849in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.072867in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.063421in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.064644in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.064412in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.063562in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.064356in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{1.064303in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.065081in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.076515in}}%
\pgfpathlineto{\pgfqpoint{1.484923in}{1.072095in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{1.072847in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{1.077419in}}%
\pgfpathlineto{\pgfqpoint{1.504083in}{1.078144in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.079229in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{1.068572in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.071482in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.063006in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{1.064834in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.057142in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.055892in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.056259in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.047832in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{1.039569in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{1.536473in}{1.035829in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.040969in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.032924in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.030799in}}%
\pgfpathlineto{\pgfqpoint{1.558370in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.023968in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{1.024704in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.025882in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.026608in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.035578in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.039660in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.035927in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{1.047592in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{1.043928in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{1.044584in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.048098in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{1.048026in}}%
\pgfpathlineto{\pgfqpoint{1.644134in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.047318in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.048129in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{1.048755in}}%
\pgfpathlineto{\pgfqpoint{1.664663in}{1.052797in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{1.049923in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{1.050542in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{1.044202in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{1.054317in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{1.051503in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.054998in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.055591in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.058282in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{1.057578in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.058155in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.064711in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.058761in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.060178in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{1.054263in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.047159in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.050707in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{1.759095in}{1.041807in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{1.043223in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.034096in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.034382in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.049236in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{1.052959in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{1.049967in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.050498in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.056377in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{1.047697in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{1.047128in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.047641in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.053394in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.051063in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{1.055788in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{1.050289in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.050781in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{1.912376in}{1.041141in}}%
\pgfpathlineto{\pgfqpoint{1.912832in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.042581in}}%
\pgfpathlineto{\pgfqpoint{1.921044in}{1.039884in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{1.937467in}{1.034047in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.038383in}}%
\pgfpathlineto{\pgfqpoint{1.946135in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.048671in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.046088in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{1.983086in}{1.046232in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.044821in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.042271in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.040872in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{1.041331in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.042703in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.997228in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{1.031671in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.031464in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{1.025621in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.031788in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.024231in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.024686in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{2.066570in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{2.067482in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.025494in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.025934in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{1.026200in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.026637in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.027509in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.023240in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{1.021768in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{2.088467in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{2.089379in}{1.018401in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{2.093485in}{1.015272in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{1.015712in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.013384in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.013825in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.019931in}}%
\pgfpathlineto{\pgfqpoint{2.108996in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.018493in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{1.013896in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.012254in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{1.012689in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.012906in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.011052in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{2.118120in}{1.006917in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{1.007354in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.010400in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{1.006294in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{1.011045in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{1.009223in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{1.006452in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{1.006881in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{2.154159in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.007336in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.010932in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{1.010720in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{1.005409in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.004066in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.997262in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.995093in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{0.995517in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{0.995420in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{0.991543in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{0.993398in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.994025in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{0.988056in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{0.992654in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{0.990542in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.995657in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.991480in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{0.991891in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.996322in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.000926in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{2.267295in}{0.999273in}}%
\pgfpathlineto{\pgfqpoint{2.268207in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{0.997569in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.003477in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.001454in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.002626in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{2.311546in}{1.007103in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{1.007485in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.009576in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{1.005988in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.006558in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{1.002981in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.013120in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.011543in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.012282in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.010708in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.013552in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.013918in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{1.011165in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{1.011530in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{1.013252in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{1.013614in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.020587in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{2.403241in}{1.018584in}}%
\pgfpathlineto{\pgfqpoint{2.404153in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.020698in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.017476in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.015604in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{1.017040in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{1.018951in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{1.021589in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.016270in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{1.016443in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{1.018675in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{1.016853in}}%
\pgfpathlineto{\pgfqpoint{2.457984in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.017368in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{1.015548in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.015892in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{1.014246in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{1.014590in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.013197in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{1.014395in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{1.011131in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.011645in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.009845in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.010188in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.011214in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{1.007968in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.015595in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.012050in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{1.012386in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.011794in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.012129in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.010448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.888412in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{0.892392in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.830078in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.724605in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.691366in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.684621in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.778839in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.759909in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.737701in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.744688in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.786071in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{0.769473in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{0.755720in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.722056in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.728151in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.765101in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{0.839553in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{0.843751in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{0.884086in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.912728in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{0.932113in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.918787in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.936207in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{0.911774in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.919705in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{0.925891in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{0.917084in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{0.923274in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{0.912120in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.914600in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.925395in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{0.914640in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{0.917023in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{0.918170in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{0.928303in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{0.925910in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{0.928112in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{1.096702in}{0.910370in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.912565in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.922283in}}%
\pgfpathlineto{\pgfqpoint{1.102176in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{0.914763in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{0.927401in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.929083in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{0.981070in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.972845in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.974508in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{0.983450in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.977359in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.969814in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{0.971348in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{0.978212in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.972352in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{0.996055in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{0.983304in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{0.992205in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.993556in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.001543in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{0.994754in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.996079in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.037511in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{1.284654in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.016179in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.017338in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.025331in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{1.020399in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.020578in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.023922in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.304726in}{1.007234in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.019287in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.013594in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{1.014670in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.016277in}}%
\pgfpathlineto{\pgfqpoint{1.329361in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.000961in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.000244in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{1.004540in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.999002in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.000076in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{1.342590in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{0.997779in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{0.998847in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{0.994441in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{0.994919in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.990730in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{1.016820in}}%
\pgfpathlineto{\pgfqpoint{1.397790in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{1.422880in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.017858in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{1.019790in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{1.006603in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.007108in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{1.009305in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{1.019921in}}%
\pgfpathlineto{\pgfqpoint{1.475799in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{1.478080in}{1.022824in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.030273in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.018312in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{1.022007in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{1.022791in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.028288in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.019387in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{1.019516in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.024527in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{1.033370in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.034088in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{1.035530in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.028889in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.034167in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.033860in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{1.024670in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.022076in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.014666in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{1.619044in}{1.016202in}}%
\pgfpathlineto{\pgfqpoint{1.619956in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.630905in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.017836in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.011632in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{1.008078in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.008756in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.009772in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{0.995627in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{0.996316in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.997004in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{0.994173in}}%
\pgfpathlineto{\pgfqpoint{1.657364in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{0.994444in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{0.995127in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{1.005866in}}%
\pgfpathlineto{\pgfqpoint{1.673787in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.003631in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{1.004287in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.009336in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{1.727162in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.017220in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{1.011076in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.011382in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.012605in}}%
\pgfpathlineto{\pgfqpoint{1.735829in}{1.009393in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{1.010005in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.026391in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.023260in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{1.027940in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.031912in}}%
\pgfpathlineto{\pgfqpoint{1.781905in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{1.029209in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.029768in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.024271in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.024552in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{1.029293in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.031255in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.028278in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{1.026246in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{1.832086in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.023254in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{1.023792in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.022252in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.022789in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.012931in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{1.018312in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{1.013177in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{1.013031in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.013565in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.021209in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.015643in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{1.022908in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.015548in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{1.911008in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{1.911920in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.018967in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.014079in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.014589in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.009207in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.015812in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{1.013150in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.020952in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.020295in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.022244in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{1.020130in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.021102in}}%
\pgfpathlineto{\pgfqpoint{1.962101in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.017623in}}%
\pgfpathlineto{\pgfqpoint{1.966663in}{1.018109in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.018524in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{1.023529in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.020991in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.025286in}}%
\pgfpathlineto{\pgfqpoint{2.003615in}{1.020738in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.018319in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.016298in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{1.018169in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{1.015689in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.016157in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.016714in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{2.029618in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.020710in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.018271in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{1.019871in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.015009in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.015926in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.014876in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.010041in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.010501in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.008443in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.008901in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.004566in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{1.010503in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.008129in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.008583in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.009714in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{1.010952in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.006924in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{1.007374in}}%
\pgfpathlineto{\pgfqpoint{2.092573in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{1.009951in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{1.012163in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{1.009843in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{1.012924in}}%
\pgfpathlineto{\pgfqpoint{2.104890in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.016149in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{1.017651in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.015377in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{1.021041in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.021459in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.012950in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{1.013794in}}%
\pgfpathlineto{\pgfqpoint{2.154615in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{1.011038in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.008089in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.008512in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{1.015816in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{1.014251in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.011341in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.011754in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.011951in}}%
\pgfpathlineto{\pgfqpoint{2.197954in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{1.014892in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{2.217114in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{2.217570in}{1.014057in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.014459in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.016463in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.014345in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{1.016143in}}%
\pgfpathlineto{\pgfqpoint{2.228062in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.015112in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{1.018664in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.011011in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{1.011406in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.016296in}}%
\pgfpathlineto{\pgfqpoint{2.265470in}{1.014238in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{2.281437in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{1.018943in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.022553in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.020528in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.020907in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.021096in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.015035in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{2.299685in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.013633in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{1.014008in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.011743in}}%
\pgfpathlineto{\pgfqpoint{2.334356in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.010803in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.010990in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{1.009029in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{1.009403in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.015147in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{1.011632in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{1.013735in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{1.012174in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.019287in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{1.025286in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{1.021523in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.021874in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{1.022575in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.020698in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.021049in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.021925in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.020052in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.020403in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.021103in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{1.019234in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.024965in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.021262in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{1.019988in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.021931in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.022272in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{1.024315in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{1.022029in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{1.020211in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{1.020551in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{1.022632in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{1.022969in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.023641in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{1.022511in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{1.019250in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.018634in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{1.018971in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{1.018861in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{1.018977in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{1.021021in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.020083in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.020907in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.020907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{1.008496in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.985626in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.985214in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.838528in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.871344in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{0.860827in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.809562in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{0.769373in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.776090in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{0.767318in}}%
\pgfpathlineto{\pgfqpoint{0.918786in}{0.744076in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{0.750563in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.783266in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{0.862336in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.846727in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.849013in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{0.863233in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.828633in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{0.966230in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{0.824524in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{0.861333in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.815107in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.879261in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.894002in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.893813in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{0.896826in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{0.887885in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{0.904906in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{0.910606in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{0.924499in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{0.913362in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{0.934406in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{0.927188in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{0.944634in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.951465in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.941709in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{0.952962in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.954408in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.959658in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{0.952370in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.957156in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{0.948040in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.949959in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{1.153270in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{0.982727in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{0.974406in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.976085in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{0.996206in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{0.982644in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{0.998006in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.976790in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.000869in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.988192in}}%
\pgfpathlineto{\pgfqpoint{1.248614in}{1.023596in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.025450in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{1.258194in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{1.016186in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{0.999061in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.013588in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.017338in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.011200in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.012365in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{1.022094in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.046357in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{1.322974in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.044728in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{1.342590in}{1.044992in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.043434in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.043859in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.044834in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{1.039408in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.016970in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.041624in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.029514in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.030453in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{1.397790in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.019174in}}%
\pgfpathlineto{\pgfqpoint{1.400071in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{1.011089in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.010851in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.015046in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.005261in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{1.420599in}{1.013603in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{1.010389in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.005623in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.006536in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.433829in}{1.005890in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{1.006796in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{1.015712in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.011943in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{1.467131in}{1.017675in}}%
\pgfpathlineto{\pgfqpoint{1.468043in}{1.018520in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.038505in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.040418in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{1.043800in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.039609in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.040366in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{1.526892in}{1.041464in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.039196in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.041801in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.038436in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{1.543772in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.029967in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{1.025934in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.042657in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.034805in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.038001in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{1.034834in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.057919in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{1.037952in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.048098in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{1.048026in}}%
\pgfpathlineto{\pgfqpoint{1.642766in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{1.043107in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{1.040183in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{1.041468in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{1.656452in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.018575in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.018896in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{1.021544in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.018165in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.021951in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.015874in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.019018in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.009350in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.007936in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.011087in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.007794in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.008423in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{1.006397in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.015391in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.012156in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.012769in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.010155in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{1.016546in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.742672in}{1.013956in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.009262in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.018181in}}%
\pgfpathlineto{\pgfqpoint{1.765938in}{1.011950in}}%
\pgfpathlineto{\pgfqpoint{1.766850in}{1.012541in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.015771in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{1.009738in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.010037in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.013495in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{1.010472in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.011047in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.008894in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.004499in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.998535in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.001993in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.996358in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{1.006587in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{0.994944in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{0.995512in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.996079in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{0.993747in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{0.998818in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{0.995943in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{0.996504in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{1.859914in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.007816in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{1.002225in}}%
\pgfpathlineto{\pgfqpoint{1.876337in}{1.002764in}}%
\pgfpathlineto{\pgfqpoint{1.886373in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.003639in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.006704in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.001764in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.005700in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.000799in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.009086in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{1.006923in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.007464in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.002686in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.004465in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{1.004521in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.005023in}}%
\pgfpathlineto{\pgfqpoint{1.963926in}{1.010985in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.008401in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.008894in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.018454in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{1.013867in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.014448in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.015024in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{2.005896in}{1.013706in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.013575in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.011089in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{1.014850in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.012380in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.012848in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.015646in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{1.013188in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.016522in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.012580in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.016245in}}%
\pgfpathlineto{\pgfqpoint{2.048322in}{1.013832in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{1.014288in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.011073in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{1.011413in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{1.011867in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.018763in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{1.013605in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.007967in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.005874in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{2.105346in}{1.008309in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{1.006446in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.007769in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.005471in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.005912in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{1.009201in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{1.004634in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{1.005292in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{1.003013in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.003453in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{1.004681in}}%
\pgfpathlineto{\pgfqpoint{2.129981in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{1.005246in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{1.007835in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.005591in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.006022in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{1.015980in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{1.011981in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.013028in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.006847in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.007058in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{0.998648in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{0.998860in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{0.991825in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{0.992462in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{0.988144in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.988571in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.989848in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{0.987696in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{0.988122in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.994651in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{0.988477in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{0.989736in}}%
\pgfpathlineto{\pgfqpoint{2.217570in}{0.981471in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{0.981682in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{2.228062in}{0.981684in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{0.982104in}}%
\pgfpathlineto{\pgfqpoint{2.230800in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.981266in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.982311in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{0.985007in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.982931in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{0.983759in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{0.985563in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{0.988166in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.989167in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{0.987145in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{0.999143in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{0.995558in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.993768in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{0.997055in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{0.994462in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{0.990529in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{0.990858in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.988907in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{0.989292in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{0.987922in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.990418in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.986733in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{2.352603in}{0.987692in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{0.986142in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{0.989529in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.986278in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{0.987600in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{0.985697in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{0.986075in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{0.987206in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{0.985308in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{0.985685in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{0.982083in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{0.982462in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.984911in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.983025in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{0.983401in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{0.983965in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{2.403241in}{0.983579in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{0.981707in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{0.982081in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.984688in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.977616in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{2.420120in}{0.974113in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{0.982984in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{0.979352in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{0.979716in}}%
\pgfpathlineto{\pgfqpoint{2.454791in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{0.976821in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{0.975925in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{0.976289in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.990737in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{0.988967in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.994861in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.993105in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{0.993450in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.992385in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.992729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795614in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796028in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{0.851726in}{1.131563in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{0.855375in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{1.126524in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{1.093275in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.102690in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.119520in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.143073in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{1.098736in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{1.149084in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{1.190899in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{1.212851in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.195045in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.197239in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.203692in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.170865in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{1.121125in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{1.147748in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{1.129914in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{1.126611in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{1.128695in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.158977in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{1.146105in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.147982in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.148260in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{1.150070in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.137686in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{1.139525in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{1.105683in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.106649in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.125255in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{1.113557in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.115384in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{1.059294in}{1.106537in}}%
\pgfpathlineto{\pgfqpoint{1.060206in}{1.108369in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.099659in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{1.101496in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{1.105956in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.084420in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.099401in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.081034in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.085175in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.075293in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.091236in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.092752in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.102410in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.142777in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.111016in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{1.126629in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.119654in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.116055in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.111191in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{1.116726in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.261844in}{1.125979in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.133415in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.120469in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{1.121467in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.117117in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.118171in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.120585in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.107130in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.108090in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{1.114249in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.108281in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.125676in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.120791in}}%
\pgfpathlineto{\pgfqpoint{1.342590in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.124313in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.125171in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.130679in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.136335in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{1.130927in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{1.135389in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.130033in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.132458in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.130287in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.125859in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.138707in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.129302in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{1.415125in}{1.130688in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.141710in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.136857in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.137581in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.149241in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.140476in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.127420in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.128135in}}%
\pgfpathlineto{\pgfqpoint{1.467131in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{1.136095in}}%
\pgfpathlineto{\pgfqpoint{1.468500in}{1.136779in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.144187in}}%
\pgfpathlineto{\pgfqpoint{1.481273in}{1.122076in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{1.122420in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.123109in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.114887in}}%
\pgfpathlineto{\pgfqpoint{1.489485in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.110333in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.111022in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.111709in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{1.108048in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.134591in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.143163in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.139692in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.143723in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.155255in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.151339in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.151906in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{1.593953in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{1.142348in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.136851in}}%
\pgfpathlineto{\pgfqpoint{1.606726in}{1.137135in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{1.140526in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{1.136820in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{1.140539in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.137763in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.138031in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{1.138718in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.139247in}}%
\pgfpathlineto{\pgfqpoint{1.670137in}{1.143437in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{1.136402in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.132821in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.127716in}}%
\pgfpathlineto{\pgfqpoint{1.687473in}{1.130867in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{1.127423in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{1.127947in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.130555in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.140609in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{1.134442in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.129307in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.126755in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.127260in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{1.137870in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{1.134633in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.135119in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.140402in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.137202in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.140998in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.137823in}}%
\pgfpathlineto{\pgfqpoint{1.766394in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{1.770500in}{1.140415in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.134341in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.134578in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{1.137637in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.131851in}}%
\pgfpathlineto{\pgfqpoint{1.784642in}{1.134201in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.131092in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{1.131563in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.143140in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{1.145137in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{1.821594in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.139795in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.130808in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{1.131261in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{1.132615in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{1.130086in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.130942in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.134937in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.132006in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.132448in}}%
\pgfpathlineto{\pgfqpoint{1.869950in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.140820in}}%
\pgfpathlineto{\pgfqpoint{1.871319in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.138930in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{1.139353in}}%
\pgfpathlineto{\pgfqpoint{1.881355in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.137363in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{1.884092in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{1.135382in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{1.138122in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.131398in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.131821in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.130299in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.130721in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{1.133446in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.130679in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.135455in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.132714in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{1.133127in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.136132in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.937467in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.132965in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.129627in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{1.966663in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{1.134144in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.134539in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.128071in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.128865in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.126258in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{1.126656in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.125051in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.125449in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.129787in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{1.124639in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{1.134322in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.126348in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{1.128070in}}%
\pgfpathlineto{\pgfqpoint{2.025056in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.123644in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.121727in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.119236in}}%
\pgfpathlineto{\pgfqpoint{2.029618in}{1.119622in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.117715in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{1.119110in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.116658in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.117040in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{1.116121in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.112010in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.110029in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.107995in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.105861in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.106243in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{1.104324in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.102896in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{2.093485in}{1.107061in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{1.104700in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.106767in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.104792in}}%
\pgfpathlineto{\pgfqpoint{2.103978in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{2.104890in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.106537in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{1.112356in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.110432in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.109660in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.114103in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.111856in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.112210in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.108151in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.107693in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.109977in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{1.105730in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.105907in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.116777in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.112444in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.119834in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{1.118030in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.119850in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.115598in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.117089in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.113019in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.123293in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.119461in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{1.119943in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{1.117439in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.115384in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.115705in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.112248in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.117041in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{1.115010in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{1.115962in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.113936in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{1.114253in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.116308in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{1.114608in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.109047in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{1.110318in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{1.108313in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.108631in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.108949in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.104948in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{1.128301in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.133630in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{1.129990in}}%
\pgfpathlineto{\pgfqpoint{2.423770in}{1.130133in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{1.132416in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{1.128654in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{1.128940in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{1.125314in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{1.122452in}}%
\pgfpathlineto{\pgfqpoint{2.451597in}{1.122738in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{1.126852in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{1.125292in}}%
\pgfpathlineto{\pgfqpoint{2.469845in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.124582in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.126127in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.122467in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{1.122749in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.124154in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{1.118829in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{1.118971in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.123313in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{1.121787in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.122621in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.117502in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.118061in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.116266in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.119054in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.117546in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.117824in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.117824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.801937in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.802377in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.804625in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.808401in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{0.815913in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.820458in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.851726in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.025934in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.033774in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{0.929544in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{0.972875in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.932960in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.035199in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.997037in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{1.006153in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{0.972668in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.990131in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.973677in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.976988in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{1.002771in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{1.014119in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.999974in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{1.050707in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.052940in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{1.048200in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{1.051496in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{1.040218in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.062176in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{1.050588in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.065586in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{1.045073in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{0.989450in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{1.004673in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{1.008647in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{1.000329in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.024936in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.096818in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.115293in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.099034in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.100342in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.104545in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.118701in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.110995in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.112384in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.102137in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{1.107482in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.100092in}}%
\pgfpathlineto{\pgfqpoint{1.209838in}{1.101281in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.098682in}}%
\pgfpathlineto{\pgfqpoint{1.214400in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{1.093184in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.103658in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.097692in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.098267in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.091183in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.092342in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.092920in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.078838in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{1.080017in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.082944in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.069014in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.070203in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{1.076653in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.244965in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.265037in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.066107in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{1.060893in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.075410in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{1.069336in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{1.070373in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.071922in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.070126in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.065879in}}%
\pgfpathlineto{\pgfqpoint{1.328904in}{1.066861in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{1.072918in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.069287in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{1.052673in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.050960in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.051902in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{1.067481in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.062293in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.063639in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.058471in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{1.060719in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.051351in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{1.390491in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{1.049416in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.059204in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{1.067976in}}%
\pgfpathlineto{\pgfqpoint{1.416950in}{1.063080in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.076067in}}%
\pgfpathlineto{\pgfqpoint{1.477167in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.105840in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{1.097621in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.107560in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.102315in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.103012in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.099373in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.102348in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.103033in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{1.102193in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{1.107252in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{1.103725in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{1.104061in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.103563in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{1.099408in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.100078in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.102260in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.104390in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{1.105038in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.118891in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.104540in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{1.594865in}{1.104841in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{1.097190in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.097809in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.106933in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.103778in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.102137in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{1.105260in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.105848in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{1.629992in}{1.099679in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.100861in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.090202in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.641853in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{1.091936in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.093411in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{1.089813in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.097309in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.104501in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.105046in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.105319in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.103549in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.100157in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{1.110354in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{1.107024in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{1.721687in}{1.103303in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.101857in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.102386in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{1.102650in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.090063in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{1.089218in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{1.090557in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{1.087310in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{1.094465in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.091260in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.092310in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{1.089639in}}%
\pgfpathlineto{\pgfqpoint{1.754533in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.078499in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.088978in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{1.086378in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.090982in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.090392in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.084288in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.084795in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{1.082766in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{1.093219in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.090724in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.096542in}}%
\pgfpathlineto{\pgfqpoint{1.832086in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.086702in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.085231in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.086906in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.088342in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.085451in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{1.864020in}{1.091385in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{1.086141in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.091718in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.092179in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{1.095839in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.090257in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.090905in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.091360in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.084902in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.085359in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{1.087634in}}%
\pgfpathlineto{\pgfqpoint{1.911464in}{1.082157in}}%
\pgfpathlineto{\pgfqpoint{1.912376in}{1.082614in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.084655in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.079692in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{1.080389in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.083971in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.081747in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.946135in}{1.076005in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{1.076712in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.079847in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{1.982630in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{1.080745in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.077376in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.073159in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.073589in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.070322in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.068317in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.063332in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.063763in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{1.068113in}}%
\pgfpathlineto{\pgfqpoint{2.035092in}{1.063196in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.063621in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{1.061485in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{2.074325in}{1.073174in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.071197in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{1.074430in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.072465in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{1.072716in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.073116in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{1.077089in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.074752in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.066622in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{2.108996in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.065183in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{1.062873in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.065860in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.063562in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.063960in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.068490in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{1.066679in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.062543in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{1.063913in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{1.061657in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.062048in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.061362in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.061752in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{2.154615in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.058355in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.058744in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{1.065476in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{1.064686in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{1.065064in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.070118in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{1.066899in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.071482in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.071531in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{1.073327in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.069477in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{1.068636in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.062894in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.065816in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{1.067408in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.065356in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{1.067648in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.069336in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{1.069682in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.068873in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{1.069219in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.065884in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.070697in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.069044in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.070118in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.070795in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{1.069155in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.067071in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{1.067976in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{1.066691in}}%
\pgfpathlineto{\pgfqpoint{2.354428in}{1.067028in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.065546in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.061840in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{1.062008in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.060915in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{1.062757in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{1.059076in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{1.059243in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.060750in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{1.059167in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{1.059923in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.070737in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.069828in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{1.071619in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.072291in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{1.070448in}}%
\pgfpathlineto{\pgfqpoint{2.451597in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.068028in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.067511in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{1.067825in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.071252in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{1.069438in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{1.069748in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{1.066436in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{1.066747in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{1.071687in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{1.068406in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.069020in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{1.067230in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{1.067538in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.065719in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.063944in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{1.060859in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.061321in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.059551in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.059859in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{1.060321in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{1.060321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.813862in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.642500in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{0.776275in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.745963in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.784943in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.745381in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{0.869517in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.698244in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.776524in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.747590in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{0.781521in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.725678in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.729942in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.682148in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.683918in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{0.692008in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.723044in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{0.675453in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{0.724605in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.702407in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.708935in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.791656in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.842302in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{0.827947in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.865316in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.830798in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.805408in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.815543in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.784508in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{0.802720in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{0.776612in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.826540in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{0.853292in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.865389in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{0.867745in}}%
\pgfpathlineto{\pgfqpoint{1.044239in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{0.854073in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{0.868911in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{0.886072in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{0.874982in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.901491in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.888412in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.913690in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{0.896932in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.882519in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{0.879758in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.861359in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{0.863563in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.910051in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.938401in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{0.952899in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{1.201626in}{0.992966in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{0.987773in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{0.998518in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{0.991280in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{0.992700in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.023739in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.038144in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{1.025587in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{1.026195in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{1.261844in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{1.270968in}{1.024799in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.031967in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.044891in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{1.042732in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.059300in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.061631in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.057226in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.059551in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.049890in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.040765in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{1.374980in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.039315in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.069811in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.070237in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{1.413756in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.073487in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.075117in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.070322in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{1.071140in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{1.075999in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.055655in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.058526in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.049199in}}%
\pgfpathlineto{\pgfqpoint{1.447971in}{1.050026in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.065702in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.056637in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{1.057430in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.060188in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{1.047511in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.052673in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.053438in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.055721in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.039265in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.040034in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{1.047247in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{1.043800in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.040743in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.042625in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{1.049844in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.045785in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{1.050977in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.054471in}}%
\pgfpathlineto{\pgfqpoint{1.566581in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.047293in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.042266in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.042968in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.043441in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.057689in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.054058in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.054697in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{1.061634in}}%
\pgfpathlineto{\pgfqpoint{1.644134in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{1.067909in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.064383in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.064341in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.071047in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.064260in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.064846in}}%
\pgfpathlineto{\pgfqpoint{1.695228in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.062048in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.062635in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{1.074079in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{1.080875in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.090815in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.088463in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{1.085344in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.093698in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.094197in}}%
\pgfpathlineto{\pgfqpoint{1.812014in}{1.102300in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.099289in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.099775in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.108700in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.110329in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.110258in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.107818in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{1.109280in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.122589in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.121084in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.113578in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.117702in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{1.112608in}}%
\pgfpathlineto{\pgfqpoint{1.908727in}{1.113475in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{1.910095in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.114819in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.101177in}}%
\pgfpathlineto{\pgfqpoint{1.921044in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.102053in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.098158in}}%
\pgfpathlineto{\pgfqpoint{1.927887in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.089570in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.081962in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{1.091433in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{1.955715in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.090313in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.959364in}{1.088118in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.091138in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.091578in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.098791in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{1.096277in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{1.095287in}}%
\pgfpathlineto{\pgfqpoint{2.029618in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.093820in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.088875in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{1.083935in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{1.086580in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.084543in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.086969in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.082514in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{1.082919in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.078073in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{1.083726in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.081327in}}%
\pgfpathlineto{\pgfqpoint{2.070219in}{1.081728in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{1.083129in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{1.094167in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{1.085820in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.086010in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{1.087322in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.085030in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.085405in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{1.089496in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{1.085196in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.082969in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.083340in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{1.080941in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{1.084076in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{1.081874in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{1.082242in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.086800in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.083166in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{1.081909in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.080296in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.080129in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{1.080489in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.084590in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{1.080336in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.080692in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.081048in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.078054in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.075939in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.076296in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{1.079316in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.067800in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.066069in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.066428in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{2.257259in}{1.065062in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.066318in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.064598in}}%
\pgfpathlineto{\pgfqpoint{2.271401in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{1.062331in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.061524in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{2.278700in}{1.060006in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.061612in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.059565in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.059921in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.068701in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.068931in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{1.072396in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.070407in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.070746in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.070916in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{1.068929in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{1.069269in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.069949in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{1.068365in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.076047in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{1.072483in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.080161in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.076320in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.078743in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.077498in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.076745in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.077064in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.077383in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{1.075495in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{1.077405in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.075525in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{1.075843in}}%
\pgfpathlineto{\pgfqpoint{2.421489in}{1.076478in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{1.074919in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{1.077450in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.075583in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.075898in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.078724in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.075012in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{1.075326in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.076110in}}%
\pgfpathlineto{\pgfqpoint{2.444298in}{1.074258in}}%
\pgfpathlineto{\pgfqpoint{2.445211in}{1.074572in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{1.075042in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{1.075384in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.073544in}}%
\pgfpathlineto{\pgfqpoint{2.454791in}{1.073856in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{1.077887in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{1.076060in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.076677in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.074853in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.075162in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.077008in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{1.073685in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.069642in}}%
\pgfpathlineto{\pgfqpoint{2.486724in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{1.074428in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{1.072641in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.072945in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.071617in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.071769in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{1.069986in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{1.070291in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.072112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.781974in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.889478in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.855902in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.807606in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.780840in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.790938in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.765976in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.772745in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.843682in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{0.798134in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{0.758070in}}%
\pgfpathlineto{\pgfqpoint{0.932472in}{0.760970in}}%
\pgfpathlineto{\pgfqpoint{0.932928in}{0.740103in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{0.745963in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{0.765886in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{0.731319in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.739808in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.725782in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{0.798496in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{0.785197in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{0.788766in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.793406in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{0.841303in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{0.818822in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{0.802634in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.801285in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.805408in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{0.813536in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.797948in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.802018in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{0.773281in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.792500in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{0.753999in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.740002in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{0.751163in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.754853in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.759909in}}%
\pgfpathlineto{\pgfqpoint{1.019605in}{0.763468in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.784232in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.771642in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.794038in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{0.815833in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{0.813504in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{0.829534in}}%
\pgfpathlineto{\pgfqpoint{1.059294in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{1.065681in}{0.839150in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{0.857557in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{0.823391in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{0.805380in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{1.081191in}{0.778792in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{0.778233in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{0.780930in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.786944in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.777156in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{0.786307in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{1.097158in}{0.769627in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{0.774093in}}%
\pgfpathlineto{\pgfqpoint{1.126354in}{0.776473in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{0.767717in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{0.821923in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{0.824340in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{0.837976in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{0.832279in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{0.850673in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{0.845140in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{0.850209in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{0.848329in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{0.845217in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{0.855711in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{1.241771in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{0.840001in}}%
\pgfpathlineto{\pgfqpoint{1.245877in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{0.837532in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{0.839150in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{0.853263in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.854805in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.857672in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{0.834318in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{0.843511in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{0.820359in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.829263in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.823444in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.827120in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{0.822804in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.304726in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.820713in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.827247in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{0.834412in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{0.825610in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{0.823042in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.834432in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.830483in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{0.833781in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.824632in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.838866in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{1.390491in}{0.843111in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.838174in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{1.398246in}{0.847880in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.843002in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.844206in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{0.870121in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.861870in}}%
\pgfpathlineto{\pgfqpoint{1.432917in}{0.870222in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.434285in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.860093in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{1.447971in}{0.867726in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{0.863206in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{0.861246in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{0.866928in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{0.874004in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{0.869657in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{0.876827in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{0.881094in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.876837in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{0.878337in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.874177in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{0.870819in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{0.863601in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{0.864582in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.860499in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{0.861482in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{0.869355in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{0.870305in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{0.875488in}}%
\pgfpathlineto{\pgfqpoint{1.541491in}{0.871524in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.870663in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{0.869820in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.563844in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{0.864236in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{0.860399in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{0.863016in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.862869in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{0.857599in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{0.861680in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.857935in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{0.849013in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{0.852018in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.857798in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{0.854154in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.855040in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{0.858561in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{0.848152in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.851241in}}%
\pgfpathlineto{\pgfqpoint{1.614938in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.848967in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{0.846263in}}%
\pgfpathlineto{\pgfqpoint{1.620868in}{0.849336in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.855762in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{0.857437in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{0.855246in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{0.851806in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{0.862034in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{0.871282in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{0.867938in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.870394in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{1.692035in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{0.868666in}}%
\pgfpathlineto{\pgfqpoint{1.695228in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{0.868123in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{0.882705in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{0.871358in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{0.873635in}}%
\pgfpathlineto{\pgfqpoint{1.721231in}{0.867246in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{0.873743in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{0.871372in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{1.754077in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{0.872099in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.869808in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{0.865245in}}%
\pgfpathlineto{\pgfqpoint{1.783273in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{1.787379in}{0.865477in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{0.866189in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{0.872740in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.876554in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.874319in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{0.875878in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{0.879969in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{0.874872in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{0.872862in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{0.890025in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{0.891952in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.889172in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{0.883112in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{0.888671in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{0.889304in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{0.897123in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{0.886309in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{0.888497in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.885618in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.891081in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{0.886414in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{0.891884in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{1.930168in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.888576in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{0.887896in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.897930in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{1.962101in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{1.966663in}{0.893796in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{0.891263in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{0.891846in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{0.897702in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{0.901563in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.903840in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{0.904394in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.911789in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{0.909908in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{0.915031in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.910490in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{0.923158in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.923675in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{0.924708in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{0.922873in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{0.925190in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.922848in}}%
\pgfpathlineto{\pgfqpoint{2.070219in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{0.923876in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.919204in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.919719in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.917376in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{0.917633in}}%
\pgfpathlineto{\pgfqpoint{2.086186in}{0.919423in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{0.923707in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.118120in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.925576in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{0.921323in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{0.921571in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{0.923299in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{2.126787in}{0.921551in}}%
\pgfpathlineto{\pgfqpoint{2.130437in}{0.923519in}}%
\pgfpathlineto{\pgfqpoint{2.130893in}{0.921286in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{0.921777in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{0.922514in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.918059in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{0.918551in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{0.919535in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.913370in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{2.143667in}{0.913378in}}%
\pgfpathlineto{\pgfqpoint{2.144579in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{0.914362in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{0.907751in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.908246in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{0.909234in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{0.907037in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.907531in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{0.910728in}}%
\pgfpathlineto{\pgfqpoint{2.157809in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.906850in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{0.905407in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.912230in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.908639in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{0.902665in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{0.903152in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{0.899834in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{0.897691in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.898180in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.897750in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.898237in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{0.900181in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{0.898052in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.898537in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{0.899022in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.896897in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.897383in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{0.900956in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{0.901193in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.902931in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.899266in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.900675in}}%
\pgfpathlineto{\pgfqpoint{2.237186in}{0.898614in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{0.899084in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{0.898434in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{0.901977in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{0.902440in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.900633in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.901096in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{0.899524in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.912047in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.910045in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{0.911612in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.906073in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{0.907867in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{0.905879in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{0.906327in}}%
\pgfpathlineto{\pgfqpoint{2.293298in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{0.902806in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{0.903480in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{0.897540in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{0.902478in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{0.898547in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.900826in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{0.901270in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{0.900125in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{0.900565in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.904096in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.905241in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.905057in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.906768in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.902981in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.903410in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{2.375869in}{0.903055in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{0.903268in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{0.903694in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{0.899936in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.904398in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{0.902531in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.900961in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{0.898311in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{0.900206in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.898360in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{0.899202in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.895939in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{0.900546in}}%
\pgfpathlineto{\pgfqpoint{2.420120in}{0.898716in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.900796in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{0.898972in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.900098in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.898287in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{0.902191in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{0.900389in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{0.901412in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{0.905960in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{0.910930in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{2.485356in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{0.909185in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{0.907427in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{0.907822in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{0.911763in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{0.905974in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{0.906781in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.908144in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.908144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802472in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.805392in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{1.203574in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{1.222461in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{1.221798in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.226181in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.236747in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.203994in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.170999in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{1.147637in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{1.151825in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.185614in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{1.124993in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{1.128046in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.139906in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{1.107644in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{1.110345in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.131011in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{1.156977in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{1.167254in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{1.169251in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{1.011394in}{1.156029in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.175054in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{1.031010in}{1.168284in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.175455in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{1.161522in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{1.159749in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{1.162161in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.163784in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{1.174070in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.162852in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{1.174051in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{1.175520in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{1.088490in}{1.159553in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.190305in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{1.192087in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.182711in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{1.128179in}{1.187096in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.154149in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.155458in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.159986in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.161141in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.153752in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{1.167613in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{1.159249in}}%
\pgfpathlineto{\pgfqpoint{1.164675in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{1.163379in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.155102in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.156899in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.150576in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.151742in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.136112in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.114163in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.099122in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.100332in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{1.220330in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.076971in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{1.096578in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.110451in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{1.095249in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.100717in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.095474in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.091282in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{1.092300in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.087129in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{1.087640in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.076353in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.080510in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.090439in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{1.066796in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.047494in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.050588in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.046261in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{1.041591in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.045488in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.043434in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{1.051233in}}%
\pgfpathlineto{\pgfqpoint{1.354451in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{1.071027in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{1.069840in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{1.064722in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{1.066044in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.053460in}}%
\pgfpathlineto{\pgfqpoint{1.396421in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.083927in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.080725in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.087479in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{1.086635in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.082750in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.086608in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.081986in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.082757in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{1.083909in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{1.075491in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.074868in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.079418in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.066779in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{1.069829in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.065399in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{1.066162in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.066542in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.062126in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{1.055632in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.053438in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.054201in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.077663in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.105806in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{1.102666in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.107325in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.103455in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.104074in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{1.102382in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.097090in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.099122in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.099728in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.096894in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.117339in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.114298in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.121812in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.118259in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.118811in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{1.119664in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{1.118878in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{1.120232in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.113264in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.113811in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{1.687473in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.104501in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.105046in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.110170in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.111849in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{1.105430in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{1.106347in}}%
\pgfpathlineto{\pgfqpoint{1.721687in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.107509in}}%
\pgfpathlineto{\pgfqpoint{1.729899in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.109329in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.106579in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.118313in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.118807in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.119792in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.113953in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.114507in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{1.117442in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.114321in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{1.784642in}{1.107449in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.106571in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{1.108771in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{1.105701in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.106190in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.101786in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.103254in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.102167in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.096109in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{1.096601in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{1.096207in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.107161in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.100632in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{1.099749in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.102866in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{1.887286in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{1.106360in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.106807in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.108010in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.108451in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{1.906446in}{1.109413in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.109849in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.117587in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.109650in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{1.110293in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{1.108014in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.110580in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.107887in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.108314in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{1.110863in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.105512in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{1.962101in}{1.109271in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.117532in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{1.112811in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.116838in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.117232in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.120166in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{1.117655in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.118046in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.120956in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.118849in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.121554in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{1.121935in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.118156in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.116275in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.116658in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{1.117421in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{1.114974in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{1.120657in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.118236in}}%
\pgfpathlineto{\pgfqpoint{2.065201in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.118636in}}%
\pgfpathlineto{\pgfqpoint{2.072500in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.120313in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.117915in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.118288in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.120360in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{1.117996in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.118364in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.118821in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{1.121325in}}%
\pgfpathlineto{\pgfqpoint{2.131349in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{1.114961in}}%
\pgfpathlineto{\pgfqpoint{2.132262in}{1.112665in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.113025in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{1.115575in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.111032in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{1.111390in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.112104in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.109839in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.110555in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.108652in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{1.109368in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.107113in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{1.107471in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{1.109078in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.106832in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.108858in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{1.109211in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{1.108925in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.116545in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.109533in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.111078in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{1.103972in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.105588in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.105927in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.112119in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.108253in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.111232in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{1.107061in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{1.107393in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.106967in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{1.108577in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.104474in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{1.109348in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.105284in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{1.105608in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.104714in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{1.105038in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{1.105918in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.106239in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.105191in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.111993in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.110377in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.113631in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{1.111670in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.111978in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{1.118682in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.117048in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{1.120046in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.118123in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{1.118422in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.118571in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{1.116650in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{1.116950in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.114615in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.114914in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.113154in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{1.113454in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.113086in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{1.115458in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.111983in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{1.114088in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{1.114382in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.115259in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{1.113686in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{1.114125in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{1.112555in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.112159in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{1.114520in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{1.114953in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.113114in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.115272in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{1.111611in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.112331in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.110504in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{1.111368in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.109546in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.110553in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.108735in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.109311in}}%
\pgfpathlineto{\pgfqpoint{2.484899in}{1.107495in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.108503in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.106979in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.107698in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.105891in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.106179in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.106610in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{1.104806in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.105094in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.110228in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.106656in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.106940in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.106009in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.106009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.806562in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.812688in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.814430in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.909167in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{0.844883in}{0.870819in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.810439in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{0.749390in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{0.935125in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.016449in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.961936in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{0.966024in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.968049in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{0.933033in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{0.949436in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.934573in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{0.913864in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.906144in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{0.910051in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{0.957306in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.956657in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{0.963661in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{0.967533in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{0.953783in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{0.979434in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.967159in}}%
\pgfpathlineto{\pgfqpoint{1.039678in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{0.980691in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{0.959197in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.955285in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{1.055188in}{0.946217in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{0.933850in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.925395in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{0.924078in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{0.971900in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.974053in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.976031in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.986626in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.990106in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{0.991903in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{0.976472in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{0.977382in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{0.974857in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{0.970549in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{0.961849in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{0.963640in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.971585in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.963019in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{1.157376in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{0.943083in}}%
\pgfpathlineto{\pgfqpoint{1.158744in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.936647in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{1.164675in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{0.938987in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{0.931824in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.011302in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.008233in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.002471in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.009945in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{1.014790in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{1.009336in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.019238in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.031798in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.006752in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{0.997768in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.998958in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{1.017064in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{0.999826in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{1.322974in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.000039in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.000961in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.007725in}}%
\pgfpathlineto{\pgfqpoint{1.342590in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.010877in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.005389in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.006442in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.008536in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.004131in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.000799in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{1.001847in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{0.998019in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{0.999066in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.001669in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{0.996313in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{0.997356in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.005375in}}%
\pgfpathlineto{\pgfqpoint{1.378173in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{1.008153in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.009141in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.015681in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.001486in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.003914in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{0.998897in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{1.000355in}}%
\pgfpathlineto{\pgfqpoint{1.397790in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.996331in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{0.996817in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.991835in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{0.992813in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{0.983873in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{0.996455in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{0.992549in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{0.995288in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.000402in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{0.991831in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.005966in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.002953in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.014456in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.489028in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.023558in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.015738in}}%
\pgfpathlineto{\pgfqpoint{1.498608in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.013067in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.013879in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.016862in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.009612in}}%
\pgfpathlineto{\pgfqpoint{1.511838in}{1.010415in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.010816in}}%
\pgfpathlineto{\pgfqpoint{1.512750in}{1.006609in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{1.015519in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.016296in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.025100in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.021796in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.043364in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.037295in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.037645in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.052109in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{1.065350in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.063944in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.067302in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.060101in}}%
\pgfpathlineto{\pgfqpoint{1.673787in}{1.066438in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{1.060115in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.056963in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.057567in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.059072in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.056238in}}%
\pgfpathlineto{\pgfqpoint{1.682911in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{1.683367in}{1.054015in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.056419in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{1.049605in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{1.050209in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{1.050511in}}%
\pgfpathlineto{\pgfqpoint{1.689754in}{1.047114in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.049452in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.777343in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.092500in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{1.099720in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.096678in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{1.097171in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{1.105905in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{1.102912in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.103391in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.114188in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.111717in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.113557in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{1.110639in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{1.111099in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.113734in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.120180in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.112131in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{1.115447in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.113080in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.111670in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.112108in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.109005in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.112851in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{1.110154in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.110580in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.112759in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.113178in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.109324in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{1.962101in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{1.112727in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.115399in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{1.112786in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.116660in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{1.990842in}{1.116532in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{1.112811in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.110658in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{1.118017in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{1.112978in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.111185in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{1.113529in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.111444in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{1.124011in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{1.121592in}}%
\pgfpathlineto{\pgfqpoint{2.067026in}{1.121965in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.123638in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{2.072500in}{1.121601in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{2.082080in}{1.122901in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{1.123269in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.132470in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{1.130123in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{1.130656in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.128313in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.129176in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{1.135983in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{1.133685in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.134031in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.133464in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.141184in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{1.141517in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.141683in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.134964in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.135300in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.137241in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.135303in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{1.135578in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{1.135907in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{1.134210in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.134539in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.138130in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.133787in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{1.136549in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.134390in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.142209in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.140102in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{1.140415in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{1.139958in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.140578in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.136720in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.137032in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.134951in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{1.136042in}}%
\pgfpathlineto{\pgfqpoint{2.279612in}{1.133967in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{1.134279in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.135057in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.133300in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.136089in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.130234in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.130856in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.126915in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.126265in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.126420in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.128585in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.128826in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{2.342111in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.122387in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.125269in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.123604in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{1.126461in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.122550in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.122851in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.121502in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{1.121510in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{1.121809in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.124196in}}%
\pgfpathlineto{\pgfqpoint{2.386362in}{1.122263in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.126987in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.124038in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{1.120528in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{1.121848in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{1.118059in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.118354in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{1.120562in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.118685in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{1.118977in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{1.120863in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.117126in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.117417in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.115177in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{1.116362in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.115240in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{1.115528in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.114123in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.116300in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.116584in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.117316in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.115506in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{1.119579in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.116266in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{1.117664in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.114085in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.114646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.376646in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.292299in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.300539in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.858569in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.301875in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{1.236919in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.184242in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{1.224275in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{1.203574in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{1.155349in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.150178in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.154149in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{1.178290in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.208170in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.192500in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.194555in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.184242in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.177305in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{1.179350in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{1.198187in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.199933in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{1.200801in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{1.191748in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{1.193436in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{1.199860in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{1.189863in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.168329in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.169102in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.168084in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.189008in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{1.190352in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.196301in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{1.167899in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{1.169957in}}%
\pgfpathlineto{\pgfqpoint{1.110388in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{1.151791in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{1.155985in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.136723in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.138156in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.141703in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.122724in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.138282in}}%
\pgfpathlineto{\pgfqpoint{1.129548in}{1.119931in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{1.121345in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.124848in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.114539in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.127466in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{1.120121in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{1.120791in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{1.113019in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{1.104566in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{1.109250in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.103246in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{1.096399in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.112461in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.104545in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.105806in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.106091in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{1.101454in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.102690in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.109392in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.103017in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.102464in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{1.095120in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{1.220330in}{1.106816in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{1.221699in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.113740in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{1.121903in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{1.122937in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.137586in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{1.154096in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{1.142711in}}%
\pgfpathlineto{\pgfqpoint{1.303814in}{1.148964in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{1.132672in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.135374in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{1.124366in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.126637in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.114824in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.111717in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.113344in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.125574in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{1.134709in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.129284in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.136192in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{1.143092in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.137870in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{1.138648in}}%
\pgfpathlineto{\pgfqpoint{1.411019in}{1.159487in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{1.166426in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{1.161541in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.161806in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.162144in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.164162in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.159412in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.166079in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.161397in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{1.169551in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.164948in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{1.170386in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.161939in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.151964in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.159948in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.155534in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{1.156167in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.160241in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{1.155872in}}%
\pgfpathlineto{\pgfqpoint{1.502714in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{1.504083in}{1.152770in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{1.156221in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.156834in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{1.170812in}}%
\pgfpathlineto{\pgfqpoint{1.538754in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.167152in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.170014in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.162420in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.562019in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{1.565213in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.157483in}}%
\pgfpathlineto{\pgfqpoint{1.566581in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{1.157488in}}%
\pgfpathlineto{\pgfqpoint{1.573424in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{1.175269in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.171436in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{1.171967in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.172496in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.170004in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.166731in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.163468in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{1.178587in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{1.174178in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.174672in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.672418in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.181065in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.177553in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.178988in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{1.175970in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.182861in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.180373in}}%
\pgfpathlineto{\pgfqpoint{1.705264in}{1.180836in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.180043in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.180499in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{1.177234in}}%
\pgfpathlineto{\pgfqpoint{1.739479in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{1.175705in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{1.177044in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{1.173795in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{1.174242in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.174349in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{1.759551in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{1.172687in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.173130in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.173572in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{1.167175in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{1.768219in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{1.166888in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{1.171294in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.165005in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.165447in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{1.170250in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{1.791485in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{1.167447in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{1.166104in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.163487in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.165838in}}%
\pgfpathlineto{\pgfqpoint{1.816119in}{1.162809in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{1.167140in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{1.174582in}}%
\pgfpathlineto{\pgfqpoint{1.864020in}{1.174981in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.173882in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.174279in}}%
\pgfpathlineto{\pgfqpoint{1.872687in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{1.173188in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.170836in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{1.174948in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.173100in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.177789in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.172634in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.168843in}}%
\pgfpathlineto{\pgfqpoint{1.921044in}{1.169226in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.174986in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.172287in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{1.172660in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.170339in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.170713in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{1.168774in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{1.175600in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.172953in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{1.173318in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{1.181565in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{1.178965in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.184390in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.181821in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.178786in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.177455in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.181082in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.178555in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.178900in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.180954in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{1.178442in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.179638in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.177134in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{2.051972in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.182085in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.181457in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{1.184778in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.188173in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.185767in}}%
\pgfpathlineto{\pgfqpoint{2.086186in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{1.186251in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.183849in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{1.183069in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.182938in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{1.199500in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.197502in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.198399in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.196109in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.196408in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{1.198345in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.196067in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{1.196365in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{1.200494in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.196280in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{1.197162in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{1.190724in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{1.191614in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.189674in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.189971in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{1.187738in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{1.193305in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.192125in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{1.193397in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{1.193683in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.196523in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.194366in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.192921in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.193205in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{1.197417in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{1.195286in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{1.195565in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.195112in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.195390in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.200065in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.197967in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.198240in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.200548in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{1.196379in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.196651in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.207150in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.205375in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{1.205505in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.203733in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.206328in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.204568in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{1.205694in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.206203in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{1.204213in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{1.204724in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.200751in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.200693in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.204973in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.205345in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.201471in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{1.202470in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{1.200789in}}%
\pgfpathlineto{\pgfqpoint{2.421489in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.202836in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.206742in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{1.203195in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{1.206460in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{1.204580in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.205062in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{1.203185in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{1.206183in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{1.204558in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.206579in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.203111in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.207044in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{1.207277in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{1.207510in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.203860in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.204095in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.206885in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.205074in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{1.205306in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.205769in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.203961in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.203961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794245in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794452in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.799788in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.802377in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.868674in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{0.561151in}}%
\pgfpathlineto{\pgfqpoint{0.870206in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.871688in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.663571in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{0.697833in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{0.653142in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.714159in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{0.658803in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.667320in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.671523in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.644503in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.727438in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.810626in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.818944in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{0.803116in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{0.827329in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.791656in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{0.856340in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{0.837447in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.842114in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.849013in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.830466in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.966230in}{0.894743in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{0.853035in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{0.963661in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.938781in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.955670in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.926639in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{0.922500in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.910510in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{0.913181in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.932612in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{0.909403in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{0.960128in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{0.967907in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{1.003914in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{0.993887in}}%
\pgfpathlineto{\pgfqpoint{1.095789in}{0.995843in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{1.005623in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{1.010193in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{1.146427in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.026374in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.021642in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{1.034088in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.026246in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.027694in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.010982in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.010964in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.031214in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{1.035070in}}%
\pgfpathlineto{\pgfqpoint{1.235841in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{1.029560in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.051193in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.039310in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.043331in}}%
\pgfpathlineto{\pgfqpoint{1.270055in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.047325in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{1.040978in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.044957in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{1.039798in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.042062in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.030713in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.035312in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.036401in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{1.055673in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{1.342590in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.056864in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.064204in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{1.035982in}}%
\pgfpathlineto{\pgfqpoint{1.368137in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{1.397790in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.056567in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{1.060078in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.050964in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.053603in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.048642in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.049523in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{1.049962in}}%
\pgfpathlineto{\pgfqpoint{1.409194in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{1.055557in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{1.056395in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{1.451164in}{1.068020in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.095141in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.090780in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{1.097150in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.093546in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{1.091714in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.094507in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{1.090252in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{1.090950in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{1.087997in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.092062in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.087962in}}%
\pgfpathlineto{\pgfqpoint{1.541491in}{1.088638in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{1.096850in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.103757in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{1.104385in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.103292in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.096450in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{1.097080in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{1.110593in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.108905in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.101971in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.104977in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.098105in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{1.094680in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{1.095287in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.098977in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.106816in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{1.096047in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{1.096629in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{1.103237in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{1.100268in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{1.664663in}{1.098451in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{1.101285in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.098350in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.100769in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.097873in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{1.106375in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{1.106228in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{1.106493in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{1.099836in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.100372in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{1.112163in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.106176in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.113071in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.113641in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{1.102964in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.099804in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.100313in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{1.101329in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{1.093177in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.093689in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.098004in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{1.095402in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.099167in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.096084in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.096585in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{1.102276in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.096678in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{1.100114in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{1.097582in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.095056in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.101125in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.098626in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.103638in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{1.100687in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.102239in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{1.109053in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{1.116904in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.119348in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{1.116980in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.118749in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{1.120255in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{1.123871in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{1.121151in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.121571in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.122827in}}%
\pgfpathlineto{\pgfqpoint{1.929255in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{1.930168in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{1.937467in}{1.115174in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.115594in}}%
\pgfpathlineto{\pgfqpoint{1.946135in}{1.119139in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{1.116887in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{1.122437in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{1.117984in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{1.963926in}{1.115766in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.112580in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.113047in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{1.110451in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.110861in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.109318in}}%
\pgfpathlineto{\pgfqpoint{2.000878in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{1.111987in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.109466in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{2.020494in}{1.113033in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.099047in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.099449in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.096034in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{2.056533in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{2.070219in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.100482in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.101833in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.099826in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.111038in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{1.106373in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.108113in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{1.111636in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{1.113434in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.108873in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.109234in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{1.112817in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.110555in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.112210in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.112563in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.114497in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.113666in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.111437in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.115792in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.113582in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{1.113929in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{1.116170in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{2.194304in}{1.114833in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.112984in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.115563in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.113932in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.117089in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.115302in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.116293in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{1.114181in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.116324in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{1.114221in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.114551in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{1.116192in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.114097in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.112662in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{1.113852in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{1.114178in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{1.113244in}}%
\pgfpathlineto{\pgfqpoint{2.278700in}{1.113569in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{1.114257in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.112200in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{1.117172in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{1.115134in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.115453in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.117831in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.116120in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.116308in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.111216in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{1.118584in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.116609in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{1.113899in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.114054in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{1.114516in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.112860in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{1.112133in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{1.111612in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.112920in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.110995in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{1.111299in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{1.111450in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{1.109528in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.110288in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{1.108369in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{1.108673in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{1.104994in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.105300in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{1.105979in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.109298in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{1.107706in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.106933in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.107232in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{1.107381in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{1.105504in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{1.103106in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.105346in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{1.103483in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{1.103782in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{1.104526in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{1.099254in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.101195in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.095654in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.095954in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.098588in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{1.099917in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.098092in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.098387in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.103070in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{1.102423in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.097305in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.101734in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.102020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795614in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796028in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.806562in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{1.290887in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.321912in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.091236in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{1.126289in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.089201in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.186552in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{1.159948in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{1.209050in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{1.213565in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.189905in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.205042in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.208328in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.147557in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.163857in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{1.143595in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.156647in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.139906in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.124931in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{1.120585in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{1.107061in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.115384in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{1.097969in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{1.100769in}}%
\pgfpathlineto{\pgfqpoint{0.985847in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.131691in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{1.133997in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{1.143955in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{1.148067in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{1.120255in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{1.122391in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{1.140856in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.131563in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{1.130193in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{1.105223in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{1.122547in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.082568in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{1.103785in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{1.097158in}{1.129687in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{1.119561in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.121125in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.121935in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{1.144505in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{1.125624in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{1.127062in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{1.128492in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{1.119139in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{1.120585in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.151764in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{1.144268in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{1.159271in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{1.158744in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.150440in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{1.145261in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.151160in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.152519in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.141634in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.133997in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.168753in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.158560in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.164528in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.157558in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.167316in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.160490in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.161457in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{1.173024in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.199176in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.207742in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.219316in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.214340in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.217864in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.207335in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{1.179916in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.178176in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.170713in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.171459in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.171831in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.166467in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.170195in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{1.167850in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.157303in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.175784in}}%
\pgfpathlineto{\pgfqpoint{1.404633in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.173509in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{1.168470in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{1.169172in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{1.161971in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.172672in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.167793in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.168474in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{1.165317in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.174170in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.174325in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{1.174477in}}%
\pgfpathlineto{\pgfqpoint{1.467131in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{1.178254in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.169752in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.194336in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.185764in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.186338in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{1.184687in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.185251in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.185282in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{1.186951in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.182808in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.183367in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.170865in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.167355in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.176578in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{1.172580in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.173132in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.168495in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.160592in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.161152in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.166134in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.162783in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{1.164156in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{1.160824in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{1.159432in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.164053in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.160777in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.164536in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.160754in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.161291in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{1.158862in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.159398in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{1.628624in}{1.162289in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.162813in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.157530in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{1.159104in}}%
\pgfpathlineto{\pgfqpoint{1.637291in}{1.155437in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.155963in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.160130in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{1.167604in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{1.164578in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{1.155809in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.156310in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{1.157809in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{1.158302in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.155349in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.155843in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.157811in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.154386in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.154878in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.157082in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.146880in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{1.147376in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.143595in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.144194in}}%
\pgfpathlineto{\pgfqpoint{1.738566in}{1.155016in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.151746in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.152219in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.161036in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.158284in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.165005in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.165447in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.169384in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{1.166706in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.174312in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.183351in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.180771in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.185576in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{1.177131in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{1.178604in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{1.179001in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{1.190041in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.182661in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.177265in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.171651in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.172040in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{1.178167in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.172634in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.173016in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.173397in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.167706in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.172017in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.167030in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.164919in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.173230in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{1.165721in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{1.166089in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.163841in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{1.166955in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{1.164722in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.163923in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.165548in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.163349in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{1.161879in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.162324in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.167209in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{1.164742in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{1.169212in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.164122in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{1.161694in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{2.093485in}{1.170804in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.168753in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.168201in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{1.172304in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{1.169953in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.170280in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{1.172392in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{1.167718in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.168044in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.172406in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{1.170092in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{2.143667in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{2.144579in}{1.171467in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.172894in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.170607in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.172819in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{1.170544in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.170481in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.172205in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.169950in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.170263in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.171045in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.168796in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.171446in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{1.173071in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{1.162313in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{1.164094in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{1.168885in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{1.166747in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{2.279612in}{1.178575in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.179048in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{1.174898in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.175183in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.175326in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.173540in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.178903in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{1.177136in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.176467in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.176605in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.178396in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.176385in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.176661in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.177485in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.175755in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.175266in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{1.175540in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{1.177586in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.175600in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.178176in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{1.176201in}}%
\pgfpathlineto{\pgfqpoint{2.365377in}{1.176472in}}%
\pgfpathlineto{\pgfqpoint{2.366289in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{1.174770in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.176122in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{1.174157in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{1.174428in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{1.170911in}}%
\pgfpathlineto{\pgfqpoint{2.375869in}{1.171183in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.174484in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.174751in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{2.398679in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.169838in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.166132in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{1.166266in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.169822in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.170086in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{1.172055in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.171606in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.169724in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{1.169986in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.166063in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.166325in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.169662in}}%
\pgfpathlineto{\pgfqpoint{2.469845in}{1.169920in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{1.170894in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.172109in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.173871in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{1.168671in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.173062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794245in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794452in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.375833in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.413629in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.443413in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.334217in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{1.346764in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{1.306080in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{1.205876in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.318508in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.329474in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{1.308144in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{1.298396in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{1.274322in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.323639in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.291695in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{1.315032in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{1.289898in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{1.284389in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{1.270232in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{1.275497in}}%
\pgfpathlineto{\pgfqpoint{1.019605in}{1.261586in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{1.263116in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{1.275084in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.249341in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{1.250802in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{1.256542in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.243963in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{1.245414in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{1.244502in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{1.245904in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{1.262624in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{1.251030in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{1.254297in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.243362in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{1.232285in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{1.233604in}}%
\pgfpathlineto{\pgfqpoint{1.097158in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.254672in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.270353in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.261073in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.262097in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{1.263623in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{1.254427in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{1.255460in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{1.263534in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{1.254566in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.255574in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.280051in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{1.298466in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.290482in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{1.287424in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.288229in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.303799in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.318095in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{1.327167in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.313786in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.314418in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.312809in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.307322in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.309825in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{1.304726in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{1.298892in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.288337in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{1.276326in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.276961in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{1.288326in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{1.282522in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.287588in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.282467in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.288736in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.289299in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.295384in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{1.289970in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.299889in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{1.294628in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{1.308095in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{1.303530in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.323524in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{1.325913in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.321185in}}%
\pgfpathlineto{\pgfqpoint{1.464850in}{1.321621in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.314423in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.321090in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.316641in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{1.319436in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.321912in}}%
\pgfpathlineto{\pgfqpoint{1.538754in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.325217in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.321394in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.331558in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.322531in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.323271in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.319257in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.319630in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.322635in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{1.319082in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.320353in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.312567in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.312937in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{1.332221in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{1.343415in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.329440in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.329599in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.335813in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.332359in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.332667in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{1.341472in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{1.338119in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.341165in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{1.334825in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{1.334971in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{1.331663in}}%
\pgfpathlineto{\pgfqpoint{1.754077in}{1.331959in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{1.341377in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.346764in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.343914in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{1.346616in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{1.344218in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.344478in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{1.346030in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.344042in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.342328in}}%
\pgfpathlineto{\pgfqpoint{1.853983in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{1.339592in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.349781in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.341478in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.340221in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.337605in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{1.341444in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{1.342513in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.336933in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.337666in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{1.334886in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{1.335175in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.335417in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{1.335902in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.333158in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.333402in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{1.331275in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{1.331764in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{1.957539in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.329404in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.329113in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.326436in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.326679in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.326922in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{1.321583in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{1.321830in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.322811in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.320155in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.318861in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.319107in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.321670in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.316677in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.321277in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.318698in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.318883in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.319952in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{1.315101in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.317127in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.311241in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{1.308733in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.308974in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.307196in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{1.307679in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.302692in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.304757in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{1.302524in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.306365in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{1.303919in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{1.304158in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.305164in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.305400in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.317419in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.315305in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.315524in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.313195in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.313416in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{1.314626in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.312307in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.312528in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.315908in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{1.313616in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.313833in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{1.317056in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.312521in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.320310in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{1.318095in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.318818in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{1.316609in}}%
\pgfpathlineto{\pgfqpoint{2.228519in}{1.316817in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.319078in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.314698in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.316139in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.313960in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{1.314166in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.315376in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{1.311172in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.311378in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{1.308144in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{1.308452in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.304309in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{1.301217in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{2.296948in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.300980in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.303651in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.301773in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.300103in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.300308in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.300284in}}%
\pgfpathlineto{\pgfqpoint{2.324775in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{2.327513in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.299244in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.300868in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{1.294833in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.295857in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.293820in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.294025in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.295454in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.293632in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{1.291228in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{1.289626in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.285815in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{1.287621in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{1.288840in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.285089in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{1.286932in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{1.290299in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{1.286648in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{1.288813in}}%
\pgfpathlineto{\pgfqpoint{2.444298in}{1.287098in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{1.287588in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.284438in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{1.287162in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.285479in}}%
\pgfpathlineto{\pgfqpoint{2.474407in}{1.285576in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.281771in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.280130in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.280610in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.280610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{1.276113in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.218611in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{1.225560in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{1.232285in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.143263in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{1.150771in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{1.212237in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.869517in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{1.193436in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.086378in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.102896in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.069758in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{1.095220in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{1.067222in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{1.071977in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{1.125396in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.143073in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{1.114887in}}%
\pgfpathlineto{\pgfqpoint{0.932928in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.098092in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.091674in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.093275in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{0.970336in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.992500in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{1.011394in}{0.958400in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.954709in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{0.932113in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.920167in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{0.972143in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{0.977150in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.979530in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.966827in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.011134in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{1.034075in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.064591in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{1.064947in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{1.072362in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.086527in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{1.141409in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.082064in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.095646in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.087086in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{1.084230in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.110174in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.111410in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.110387in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.109018in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.079868in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.076971in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.063944in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.075972in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.069014in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.070203in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{1.094589in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.092407in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.118368in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.112370in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{1.113311in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.109400in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{1.110329in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.124334in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.113344in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.113792in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.121288in}}%
\pgfpathlineto{\pgfqpoint{1.340765in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.109332in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.111956in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.100922in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.103360in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.110228in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.107001in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.101671in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.102526in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{1.375436in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.090529in}}%
\pgfpathlineto{\pgfqpoint{1.376805in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.090459in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.405089in}{1.100616in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{1.096419in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.096697in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{1.105009in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.086351in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.098526in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.084306in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.079625in}}%
\pgfpathlineto{\pgfqpoint{1.447971in}{1.080409in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{1.090034in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{1.464850in}{1.059982in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{1.069946in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{1.063445in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{1.061733in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.085598in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{1.065638in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.071263in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.067185in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.067885in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.553352in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{1.554264in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.064421in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.584829in}{1.064517in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.059835in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{1.062162in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{1.594865in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.052419in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.061329in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{1.065148in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.631361in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.061957in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{1.054582in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{1.064641in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{1.692035in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.071047in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.071627in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.065838in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{1.703439in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.062327in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{1.063771in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{1.047758in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{1.085530in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.079544in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{1.080044in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{1.079816in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{1.079612in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{1.077700in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.075284in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{1.080886in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{1.075133in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.075619in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{1.075862in}}%
\pgfpathlineto{\pgfqpoint{1.858545in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{1.086564in}}%
\pgfpathlineto{\pgfqpoint{1.885461in}{1.080957in}}%
\pgfpathlineto{\pgfqpoint{1.886373in}{1.081426in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.086515in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.084215in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.084673in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{1.081700in}}%
\pgfpathlineto{\pgfqpoint{1.911008in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{1.080339in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{1.080797in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.087969in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{1.957539in}{1.092944in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.090313in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.097781in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.095184in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{1.095607in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.096660in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{1.098056in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{1.092920in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{1.094177in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.087331in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{1.087751in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{1.091292in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.089187in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.093102in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{2.020494in}{1.091422in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.089337in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.088671in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.096193in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.094171in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{1.096330in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.094317in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{1.096599in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.096985in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.097757in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.095767in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{1.098458in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.096096in}}%
\pgfpathlineto{\pgfqpoint{2.092573in}{1.096479in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.099530in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.097563in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.103393in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{1.101072in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.103304in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.096752in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{1.095386in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{1.095968in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.096097in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.096464in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{1.097561in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{1.094347in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.095442in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.093205in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{1.093570in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.095028in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.092799in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.093163in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.093709in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.089628in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.094701in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.090300in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.090661in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.089188in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.089550in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.093672in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.092031in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.091606in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.091925in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.092276in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{1.095596in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.092098in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.092443in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{1.093473in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.087360in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.079890in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.083869in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.081807in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.082152in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.083697in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.079934in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.079948in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{1.082678in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{1.077437in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{1.077779in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.075924in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{2.311546in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.079864in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.076210in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.080071in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{1.078431in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.075491in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{2.352603in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.081270in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{1.077408in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.080161in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{1.078240in}}%
\pgfpathlineto{\pgfqpoint{2.386362in}{1.078563in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.079370in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.080666in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.076856in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.075758in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.076079in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.077360in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{1.075466in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.075786in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.076106in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.084141in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{1.085820in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{1.083981in}}%
\pgfpathlineto{\pgfqpoint{2.474407in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.080797in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.081101in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.081110in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.081413in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.083976in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.080373in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{1.080384in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.082482in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.080694in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.080994in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.083080in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.077743in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.078491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.415417in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.538690in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.437805in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{1.443413in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.389012in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.394773in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.432885in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{1.331959in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.284284in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.277341in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{1.242833in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.246790in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.288813in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{1.291915in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{1.231775in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{1.204749in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{1.208237in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{1.225774in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.228740in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{1.183807in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.932472in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.169102in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.960756in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{0.966230in}{1.259035in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{1.240921in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{1.288440in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.259167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.260917in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.289153in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{1.276113in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{1.303200in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{1.328266in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.318673in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{1.319824in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.334068in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{1.322274in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.316499in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.317440in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.330928in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.311741in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.312651in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.306355in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.313078in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.285439in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.286385in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{1.280120in}}%
\pgfpathlineto{\pgfqpoint{1.141865in}{1.281069in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.299816in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.283111in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.287616in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{1.288631in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.284055in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.268600in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.273145in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.265532in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.266362in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.262493in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{1.271597in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.264422in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.269084in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{1.265657in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.272179in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{1.277841in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{1.271549in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{1.272224in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.281069in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.281699in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.299619in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.293892in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.294468in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.295042in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.289342in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.289923in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.296189in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.290603in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{1.291170in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.281785in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.282361in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.283795in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.278878in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.284844in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{1.280016in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{1.278615in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{1.400983in}{1.276984in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{1.277532in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{1.280248in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.269989in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.270542in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.276025in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{1.433829in}{1.280202in}}%
\pgfpathlineto{\pgfqpoint{1.434285in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.275810in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.279422in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.275084in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.276113in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.268815in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{1.451164in}{1.264553in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.268956in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{1.259520in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{1.268980in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.260298in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.269729in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.265256in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.265745in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.270566in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{1.266157in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.268311in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.263932in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.264412in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{1.270083in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{1.265777in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.266247in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.273611in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.269395in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.272785in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.264897in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.262572in}}%
\pgfpathlineto{\pgfqpoint{1.553352in}{1.263028in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.267226in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.263589in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.263809in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{1.265065in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.265495in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{1.268057in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{1.264584in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.268181in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.260472in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.260899in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.262173in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.254513in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{1.620868in}{1.253930in}}%
\pgfpathlineto{\pgfqpoint{1.621781in}{1.254358in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.271127in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.265060in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{1.276020in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{1.272883in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.273071in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.259268in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.259462in}}%
\pgfpathlineto{\pgfqpoint{1.700702in}{1.262544in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.259083in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.259468in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{1.257963in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.258343in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{1.262474in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.255749in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.256126in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.256878in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.250566in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{1.247802in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{1.768219in}{1.261655in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.258434in}}%
\pgfpathlineto{\pgfqpoint{1.769588in}{1.258793in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{1.250802in}}%
\pgfpathlineto{\pgfqpoint{1.777343in}{1.251710in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.249435in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{1.243085in}}%
\pgfpathlineto{\pgfqpoint{1.781905in}{1.243454in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{1.247645in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{1.241375in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.241740in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.236087in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.239691in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.227538in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{1.227905in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{1.225060in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.227533in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.228616in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{1.225638in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{1.227621in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{1.221699in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{1.222425in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{1.219473in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.219837in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{1.228401in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{1.225861in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{1.224735in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.229073in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.226149in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.224361in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.221892in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.223612in}}%
\pgfpathlineto{\pgfqpoint{1.909639in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{1.222701in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.217307in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.217617in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{1.222993in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{1.219920in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.224843in}}%
\pgfpathlineto{\pgfqpoint{1.968944in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{1.219856in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{1.216204in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{1.216533in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{1.216686in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{1.217012in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.219762in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{1.217161in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.217484in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.218611in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{1.216826in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.209079in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.209406in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{1.207485in}}%
\pgfpathlineto{\pgfqpoint{2.005896in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{1.210897in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{1.208345in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.211244in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{1.208709in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.207627in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.211765in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{1.206766in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.207084in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.214896in}}%
\pgfpathlineto{\pgfqpoint{2.065201in}{1.212443in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.210920in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.211228in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{1.211690in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.209559in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{1.206397in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{1.206706in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.207478in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.205059in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.208441in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{1.207506in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{1.207807in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.218062in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.220048in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{1.218045in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{1.225013in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.223040in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.224684in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.222448in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{1.222722in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.226995in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{2.216658in}{1.227927in}}%
\pgfpathlineto{\pgfqpoint{2.217114in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{1.228122in}}%
\pgfpathlineto{\pgfqpoint{2.225781in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{1.225617in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.225749in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.223579in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{1.223844in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{1.224374in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.218152in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{1.219754in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.217869in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.220652in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.218781in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{1.219835in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{1.215581in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.216375in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.210014in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.210282in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{1.214393in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.210199in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{1.210464in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.210729in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.204722in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.211834in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.209778in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.210038in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{1.210298in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{1.208637in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{1.206849in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.215927in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{1.213920in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.216669in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{1.210817in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.213937in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{1.211961in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.218214in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{1.216266in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.216993in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.215894in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.212156in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.212277in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.213487in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.211565in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{1.211807in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.216829in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.213033in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{1.213271in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{1.212091in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{1.212329in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{1.212567in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.210678in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.211987in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.210103in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{1.211897in}}%
\pgfpathlineto{\pgfqpoint{2.464371in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{1.208521in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.210077in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.208933in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{1.209167in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.208961in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.209194in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{1.211394in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{1.206151in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.206616in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{1.203444in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.201627in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.201862in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.202681in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{1.199058in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.199293in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.199763in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.199763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.821161in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{1.347905in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.170639in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.218611in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.254205in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{0.863131in}{1.262544in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{1.308400in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{1.334916in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.277341in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{1.242833in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.246790in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{1.256349in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.229230in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{1.201067in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.209167in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.177964in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.186297in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{1.155893in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.160199in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.172672in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{1.119054in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{1.129241in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.147557in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.105885in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.075133in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{1.086693in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{1.084955in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{1.041365in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{1.059872in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.065017in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.012620in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.015272in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{1.087497in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{1.092383in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{1.080579in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.082547in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.120912in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{1.098977in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.100739in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.098887in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{1.100542in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{1.103821in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.093658in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.085175in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{1.098024in}}%
\pgfpathlineto{\pgfqpoint{1.110388in}{1.088351in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{1.089941in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{1.092920in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{1.096742in}}%
\pgfpathlineto{\pgfqpoint{1.121792in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{1.088945in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.092752in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.126354in}{1.085057in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.087272in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{1.087656in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.079400in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{1.080782in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.103912in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.097287in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{1.116406in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.110593in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.103017in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.106893in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.108069in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.096907in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.090801in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{1.215312in}{1.084734in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.086537in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.080524in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.075868in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.082944in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.075972in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.076073in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.073994in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.075133in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{1.077001in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.071598in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{1.270055in}{1.072293in}}%
\pgfpathlineto{\pgfqpoint{1.270968in}{1.073382in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.064701in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.079544in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.080544in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.087939in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.065681in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.057182in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{1.058183in}}%
\pgfpathlineto{\pgfqpoint{1.328904in}{1.060671in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{1.056282in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{1.045073in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.046970in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.054582in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{1.055353in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.057957in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.058878in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.074188in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{1.409194in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{1.410563in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.084751in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.070905in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.061376in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.067589in}}%
\pgfpathlineto{\pgfqpoint{1.433829in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.078490in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{1.073848in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{1.074635in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.076591in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.071977in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.072761in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{1.083903in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.079382in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{1.477167in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{1.478080in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.094417in}}%
\pgfpathlineto{\pgfqpoint{1.528717in}{1.101557in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.117565in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{1.113542in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{1.114487in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.112149in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.110065in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.106120in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.099832in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.100464in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.104540in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{1.101276in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.101191in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.103624in}}%
\pgfpathlineto{\pgfqpoint{1.606726in}{1.096379in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.096991in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.093228in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.093842in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.097197in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.095590in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{1.088773in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.093551in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{1.664663in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.102538in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.103385in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{1.099872in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.670137in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.091652in}}%
\pgfpathlineto{\pgfqpoint{1.672418in}{1.091938in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.095345in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.085252in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.085538in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{1.087821in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.080951in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{1.687473in}{1.082670in}}%
\pgfpathlineto{\pgfqpoint{1.688385in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{1.076410in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.081268in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.074505in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.075934in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.069776in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.065953in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.079988in}}%
\pgfpathlineto{\pgfqpoint{1.730811in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.077276in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{1.076495in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{1.078948in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{1.075721in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{1.079541in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.077965in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.078499in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.075329in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{1.072299in}}%
\pgfpathlineto{\pgfqpoint{1.770500in}{1.069173in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.073603in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.070556in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.071076in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.072180in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.072694in}}%
\pgfpathlineto{\pgfqpoint{1.815207in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.075045in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.075551in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.075804in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{1.070423in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.067143in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{1.068398in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{1.062561in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.063066in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{1.058515in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{1.059022in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.053816in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{1.864020in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.047983in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.051690in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.049425in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{1.050888in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{1.048633in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{1.051233in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.058597in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{1.053624in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{1.945222in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.049890in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{1.949328in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.051691in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{1.049535in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.057413in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{1.052342in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.052789in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{1.059757in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.051341in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.051780in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.051999in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{1.047490in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.048487in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.044475in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.042476in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.041775in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.040014in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{1.042404in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{1.038035in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.036073in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{2.065201in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{2.070219in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.032007in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.029247in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{1.034210in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{1.039643in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.046791in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.045341in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.041828in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.042231in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{1.048521in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.048912in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{1.045663in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{1.046054in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{1.047804in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{1.045629in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{1.045755in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.046140in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{1.042994in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.040846in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{1.041234in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{2.215745in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{2.216658in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{1.042331in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.039247in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.039629in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.038094in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.037517in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{2.243117in}{1.036563in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.037515in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{2.257259in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.036002in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{1.033928in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{1.034514in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.035270in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.024344in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.024722in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{1.024436in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{1.024811in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{1.028783in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.027160in}}%
\pgfpathlineto{\pgfqpoint{2.331162in}{1.032454in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{2.334356in}{1.029415in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{1.027006in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.025057in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{1.025418in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{1.025499in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.023612in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.023971in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{1.017546in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{1.019703in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{1.017792in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{1.018151in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{1.019999in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{1.018458in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{1.019879in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{1.016099in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.016455in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{1.013832in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{1.014009in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.013555in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.013910in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.010792in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.007097in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.007450in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{1.007804in}}%
\pgfpathlineto{\pgfqpoint{2.433806in}{1.005959in}}%
\pgfpathlineto{\pgfqpoint{2.434718in}{1.006313in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.007839in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.010789in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{1.008975in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{1.009321in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.009412in}}%
\pgfpathlineto{\pgfqpoint{2.469845in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.005385in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{1.005832in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.006176in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.008745in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{1.007643in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.004080in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.004423in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.001381in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{1.005650in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.003885in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{1.004225in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.002231in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.002511in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.999177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.502756in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.321912in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.376646in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{1.420051in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.356411in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.393642in}}%
\pgfpathlineto{\pgfqpoint{0.869517in}{1.424935in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.437227in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{1.291453in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.261865in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.275833in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.321912in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{1.324583in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{1.338879in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.340561in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{1.333280in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{1.334916in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{1.328166in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.335203in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.300751in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{0.985390in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{0.985847in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{1.299733in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{1.297251in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.298806in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{1.300348in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{1.284856in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{1.295750in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{1.282912in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.285591in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{1.286988in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{1.295145in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{1.281940in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{1.288692in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{1.264309in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{1.239518in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.242958in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.271633in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.260653in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{1.261865in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.264267in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{1.243858in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{1.265151in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{1.247108in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.238205in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{1.247459in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{1.237643in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.246312in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.250998in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{1.141865in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{1.153270in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.246973in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.246790in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{1.247767in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{1.244205in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{1.241219in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.242181in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.255169in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.239263in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.249056in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.249924in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.246280in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.247143in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.236628in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.243398in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.245334in}}%
\pgfpathlineto{\pgfqpoint{1.244965in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{1.260788in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{1.254097in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.254850in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{1.261139in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{1.255313in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{1.252481in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.259690in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.246990in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.260725in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.254600in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.256379in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.257051in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.269252in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.271633in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.266139in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.266738in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.263669in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.264267in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.264862in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{1.259442in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.273662in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{1.268440in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{1.273193in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.405089in}{1.268600in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.275761in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{1.268519in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{1.269052in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.270645in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{1.260858in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{1.261399in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.263815in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.258967in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{1.259506in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{1.256300in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.257108in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.252309in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.252853in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.252679in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.251180in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.251978in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{1.465306in}{1.247841in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.254168in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.245363in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.255190in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.246973in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.255784in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.247280in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{1.247767in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.248254in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.244020in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.247186in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.242989in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.243476in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.244690in}}%
\pgfpathlineto{\pgfqpoint{1.543772in}{1.240514in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.241002in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.240254in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{1.242181in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{1.238072in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{1.239759in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.231832in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{1.232076in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.227873in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{1.228360in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.225804in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.233698in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.226311in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.224066in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.224543in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.226685in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.227147in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{1.231255in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{1.227945in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{1.245373in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{1.241765in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.242185in}}%
\pgfpathlineto{\pgfqpoint{1.692035in}{1.255190in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.245133in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.247334in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{1.244376in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{1.237602in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.240378in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.237414in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.240559in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.234300in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{1.234695in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{1.231775in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{1.230652in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.233793in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{1.230526in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.230918in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{1.243085in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{1.243700in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{1.244416in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{1.241333in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.242589in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.239518in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.239879in}}%
\pgfpathlineto{\pgfqpoint{1.832086in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.237911in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{1.239325in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{1.236328in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.236683in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.237742in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{1.234758in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{1.242585in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{1.236731in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.237077in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{1.237594in}}%
\pgfpathlineto{\pgfqpoint{1.866301in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{1.238286in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{1.232507in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{1.232852in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.239798in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.234125in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.234463in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{1.239123in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.236672in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.237982in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.229854in}}%
\pgfpathlineto{\pgfqpoint{1.926518in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.236557in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.231125in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.231450in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{1.233070in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.230369in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.230694in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.247720in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.245252in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.245547in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.245842in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.244621in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{1.244108in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{1.239091in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.240266in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.235588in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.235881in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{2.059727in}{1.231525in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{1.246951in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{1.244871in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{1.246717in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.244494in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.247019in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{1.242433in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{1.251564in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{1.249579in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.252879in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{1.250658in}}%
\pgfpathlineto{\pgfqpoint{2.207077in}{1.250911in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.252923in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{1.248510in}}%
\pgfpathlineto{\pgfqpoint{2.216201in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{1.252313in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.250141in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{1.250200in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.250446in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{1.252282in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.250136in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.250381in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.251098in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.248982in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.249224in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{1.245366in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.246339in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.244479in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{1.245977in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{1.244147in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.244985in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{1.240858in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{1.241099in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{1.239764in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.240005in}}%
\pgfpathlineto{\pgfqpoint{2.329337in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{1.239275in}}%
\pgfpathlineto{\pgfqpoint{2.331162in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.241418in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{1.237606in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.237725in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.232147in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{2.382712in}{1.239955in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.240186in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{1.238333in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.239027in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{1.236495in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.239365in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.239592in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{1.239588in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{1.239813in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{1.240151in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{1.232596in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{1.235551in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.233876in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{1.239678in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{1.236707in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.235060in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{1.239448in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{1.237819in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{1.233055in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{1.229643in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.229863in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{2.509078in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.224455in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.224455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.302539in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{1.333280in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.300092in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.305387in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.273634in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.280811in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.284055in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.322767in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{1.297836in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.308400in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.281940in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.303389in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.305635in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.271529in}}%
\pgfpathlineto{\pgfqpoint{0.948439in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.258922in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.261159in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.263196in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.265269in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.298194in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.280974in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{1.304889in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{1.306377in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.319878in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.290640in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.292116in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{1.332420in}}%
\pgfpathlineto{\pgfqpoint{1.039678in}{1.319537in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.320729in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{1.317515in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.318673in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{1.328198in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.316190in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.330729in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.320333in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.324510in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{1.313266in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.316953in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.306937in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{1.307471in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{1.297563in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.280862in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{1.293874in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.273744in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.274293in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.280232in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{1.269592in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.250522in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.246650in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{1.146427in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{1.232585in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{1.236231in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.233238in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.216094in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{1.207742in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.211948in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.195455in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{1.175167in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.192123in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{1.184314in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{1.181377in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.173939in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.174961in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.169615in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.170639in}}%
\pgfpathlineto{\pgfqpoint{1.215312in}{1.163293in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{1.176109in}}%
\pgfpathlineto{\pgfqpoint{1.249527in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.186069in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.175767in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.180786in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{1.167508in}}%
\pgfpathlineto{\pgfqpoint{1.261844in}{1.168433in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.178817in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.166788in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.171076in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.164784in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.165667in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{1.170034in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{1.163817in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.170724in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.164602in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.176361in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.170390in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.171217in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.172042in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.166101in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.166933in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{1.170639in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.164761in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.165586in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{1.356276in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.178045in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.178795in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{1.181402in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{1.169965in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.165715in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.166467in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.172770in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.167481in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.168219in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{1.168955in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{1.167737in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.157312in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.159905in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{1.155473in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.166260in}}%
\pgfpathlineto{\pgfqpoint{1.413756in}{1.166961in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.172490in}}%
\pgfpathlineto{\pgfqpoint{1.421512in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{1.168243in}}%
\pgfpathlineto{\pgfqpoint{1.438847in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.175504in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.177474in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{1.172694in}}%
\pgfpathlineto{\pgfqpoint{1.443409in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.179847in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{1.170443in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.171094in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{1.184066in}}%
\pgfpathlineto{\pgfqpoint{1.475799in}{1.166475in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{1.177357in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.168484in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.169102in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.170213in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.163635in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.158977in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.169761in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.161353in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.161948in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.166944in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.158943in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.159238in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.158642in}}%
\pgfpathlineto{\pgfqpoint{1.547877in}{1.159227in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.162131in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.158637in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.160084in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.156029in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{1.157770in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.158341in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.164263in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{1.160311in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.165311in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{1.161402in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.168942in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.169473in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.170268in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.159139in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.161291in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.157517in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.168329in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.164638in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.165157in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{1.178017in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.167254in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.167755in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{1.178272in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.174769in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.175250in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.179214in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{1.189226in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.185881in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.186329in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.185677in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.185034in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{1.742672in}{1.188552in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{1.185718in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.181839in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.188120in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.181720in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.182153in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{1.187280in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{1.184120in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.176137in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.176349in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{1.180552in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.177486in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{1.178948in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{1.180513in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{1.177510in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.179350in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.176361in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{1.176770in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.178400in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.172453in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{1.853983in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.855352in}{1.168044in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{1.176255in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{1.173782in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.175161in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.172304in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{1.881355in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{1.170639in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.173194in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.167930in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.162456in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.162852in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.160053in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.158255in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.159038in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.160992in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.158642in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{1.159227in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{1.926518in}{1.156885in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.157478in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{1.169322in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{1.169257in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{1.161209in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.161577in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{1.166493in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.163923in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.165188in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{2.003615in}{1.160429in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{1.160974in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{2.016845in}{1.162933in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.160403in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.161479in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.156435in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.158772in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.156265in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.156624in}}%
\pgfpathlineto{\pgfqpoint{2.035092in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.156810in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{1.157167in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{2.056533in}{1.159630in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.159968in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.161846in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.169462in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{1.162412in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.162744in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.163076in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.158390in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{1.158724in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{1.164495in}}%
\pgfpathlineto{\pgfqpoint{2.132262in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.162836in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.156245in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.162120in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{1.155621in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.155309in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.155958in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{1.149517in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{1.149681in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{1.147430in}}%
\pgfpathlineto{\pgfqpoint{2.166932in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.146498in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{1.151058in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.148834in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.149158in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{1.149040in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{1.146830in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.149606in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.148217in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{1.150979in}}%
\pgfpathlineto{\pgfqpoint{2.230800in}{1.151291in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.152380in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{1.160720in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{1.160974in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.162708in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.158637in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{1.158927in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.158923in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{1.160935in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.158919in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.159206in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.160331in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.158624in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.160884in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{2.370395in}{1.161139in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.157215in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.164130in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.157367in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.157643in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.160245in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.156415in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.156689in}}%
\pgfpathlineto{\pgfqpoint{2.414646in}{1.157919in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.157108in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{1.158191in}}%
\pgfpathlineto{\pgfqpoint{2.429700in}{1.156300in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.156571in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.157385in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.157653in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{1.154710in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{1.157257in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.153532in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.153800in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{1.154336in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.152747in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{1.155283in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.151857in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{1.150414in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{1.150682in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{1.154149in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.150506in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.150771in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.151430in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{1.147798in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{1.148195in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.146382in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.146648in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{1.147971in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.146429in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.146825in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{1.145419in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.143883in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.142147in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.142412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.494201in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.231179in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.300539in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{1.112086in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.198995in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{1.261586in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{1.237188in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{1.307851in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.263781in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.286496in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.288536in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{1.294519in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.255759in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{1.264235in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.245414in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.278339in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.279991in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{1.268600in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.316704in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{1.303200in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.329394in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{1.349391in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{1.337690in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{1.338710in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{1.359089in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{1.098070in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.327973in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{1.324252in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.325178in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.343049in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.333492in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{1.334338in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.313078in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{1.313516in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.319537in}}%
\pgfpathlineto{\pgfqpoint{1.142777in}{1.310472in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{1.311337in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{1.304078in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{1.300430in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{1.294770in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.297731in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{1.290177in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.296880in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.288660in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.289498in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.293223in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.277042in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.277895in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{1.278320in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{1.270284in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.271149in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.263589in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.264465in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.268358in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.260481in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.265649in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.264279in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.267849in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.260454in}}%
\pgfpathlineto{\pgfqpoint{1.219418in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{1.240403in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{1.290433in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.283739in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.290887in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.277790in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.278480in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.274395in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{1.292409in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{1.304726in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.273338in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.273995in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{1.270836in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.277971in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.278570in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{1.284160in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.278580in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{1.280626in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.275149in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.264267in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.264862in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{1.267226in}}%
\pgfpathlineto{\pgfqpoint{1.376805in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.262432in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{1.268275in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.257696in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.258285in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{1.261761in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{1.258621in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.259191in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.280949in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{1.280924in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{1.271499in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{1.277707in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{1.273091in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.273584in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.274322in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.265638in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.280327in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.275918in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.276386in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{1.272224in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{1.272695in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{1.276190in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.267977in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.268447in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.264123in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.264597in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{1.264834in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.260523in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.272785in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{1.547877in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.268959in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{1.277469in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{1.262929in}}%
\pgfpathlineto{\pgfqpoint{1.584829in}{1.265555in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.261586in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.262024in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{1.263984in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{1.256108in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.256549in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.255274in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{1.253580in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.254018in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.256408in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.252997in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{1.619044in}{1.253071in}}%
\pgfpathlineto{\pgfqpoint{1.619956in}{1.253501in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{1.251647in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{1.252076in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.252930in}}%
\pgfpathlineto{\pgfqpoint{1.627711in}{1.249170in}}%
\pgfpathlineto{\pgfqpoint{1.628624in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{1.256349in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.253075in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{1.255564in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{1.251902in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.253145in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{1.249915in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{1.253419in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.246621in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{1.245311in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.245724in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{1.239215in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{1.256819in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.253407in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{1.253793in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.256126in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.256503in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.265505in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{1.263669in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.268652in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.265487in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.265833in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{1.266867in}}%
\pgfpathlineto{\pgfqpoint{1.791029in}{1.263716in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.258301in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.259018in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{1.815207in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{1.253272in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{1.250229in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.250575in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{1.251612in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{1.248929in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{1.249448in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.240745in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{1.242849in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.239853in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.240204in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.237742in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.238094in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{1.240541in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{1.241348in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{1.242023in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{1.239136in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{1.881355in}{1.240320in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.237443in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.237782in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.240977in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.238126in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.241457in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.249943in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.246819in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.244089in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.244406in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{1.237680in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.241714in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.241825in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.242125in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{1.241042in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.238499in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{1.243175in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.243319in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.240838in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.241273in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.238362in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{1.242666in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{1.237794in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{1.239794in}}%
\pgfpathlineto{\pgfqpoint{2.086186in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.237657in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.237943in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{1.233973in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{1.232285in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.230171in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.231179in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.228785in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.229074in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{2.104890in}{1.227984in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.228272in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.226325in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.226614in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{1.228195in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.223751in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{1.224932in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.230259in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.227959in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{1.224764in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.225182in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.226368in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{1.222114in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{1.219547in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.219825in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.217701in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{1.218670in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{1.216441in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{2.197954in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{2.199778in}{1.208810in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{1.208844in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.204721in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{1.205003in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.202805in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.203088in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.198984in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.199126in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.201955in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{1.195712in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{1.198681in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.196523in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{1.196805in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.200854in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.198995in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.187626in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{1.187909in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{1.184952in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{2.267295in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{2.268207in}{1.183979in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{1.184120in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{1.180198in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.181480in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{1.179384in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.179669in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{1.180238in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{1.178433in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{1.180136in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.178056in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.166575in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.172355in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.176661in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{1.174652in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.174928in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{1.183995in}}%
\pgfpathlineto{\pgfqpoint{2.369939in}{1.182025in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{1.182292in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{1.187164in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{1.185215in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{1.182112in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{1.181223in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{1.181485in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.181747in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.179813in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.178802in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.179065in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{1.177795in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.178235in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.178496in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.174803in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{1.175066in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{1.175197in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{1.173288in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{1.173551in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{1.171982in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.175372in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.174525in}}%
\pgfpathlineto{\pgfqpoint{2.444298in}{1.172646in}}%
\pgfpathlineto{\pgfqpoint{2.445211in}{1.172906in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.170197in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{1.170017in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{1.170276in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{1.166943in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{1.167204in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{1.165867in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{1.168200in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{1.166354in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{1.167862in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.168118in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.171296in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{1.169476in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{1.169855in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{1.164404in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{1.164660in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.165043in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{1.163230in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{1.163486in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{1.165776in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.162171in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.159850in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.160106in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{1.160488in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{1.160488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{1.566009in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.497167in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.500016in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.473508in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.480116in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.353279in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.354711in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.385273in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{1.413026in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.424282in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.443957in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.451774in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{1.433250in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{1.434340in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{1.446984in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.476721in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{1.463246in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.463924in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.420318in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.421114in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{1.443110in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{1.448722in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.438259in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.438862in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.452063in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{1.126354in}{1.423505in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.439624in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.421741in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.415417in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.415983in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.427000in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.410311in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{1.405359in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.405911in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.401662in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.417598in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.411077in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{1.403617in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.404123in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.405127in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.390874in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.403417in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.252264in}{1.396907in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.402629in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.396292in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.413164in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.333466in}{1.415417in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{1.415800in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{1.417319in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{1.411812in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.413212in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.413582in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{1.424332in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.419254in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{1.411463in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.415754in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{1.410528in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{1.410872in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{1.409797in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.410136in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.411978in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.406909in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{1.407248in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.404926in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{1.405263in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.407608in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{1.408573in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{1.398952in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.399782in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.395334in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{1.468500in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{1.384002in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.379388in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{1.504083in}{1.385975in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{1.381478in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.377497in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.378004in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{1.373536in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.373870in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.374206in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.376866in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.368201in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.380104in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.371955in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.366655in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.366967in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.379613in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{1.372058in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.376364in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.372650in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{1.388095in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{1.384893in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.384867in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.385117in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{1.389776in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.386437in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{1.386680in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.387771in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.759095in}{1.381628in}}%
\pgfpathlineto{\pgfqpoint{1.759551in}{1.378320in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.378569in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{1.381402in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.378134in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.378381in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.388785in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.385647in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{1.387246in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.381016in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{1.821594in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{1.389371in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.383417in}}%
\pgfpathlineto{\pgfqpoint{1.869038in}{1.383637in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.386889in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.381022in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{1.381240in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.383407in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{1.380502in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.380719in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.384234in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.385452in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.382667in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{1.386130in}}%
\pgfpathlineto{\pgfqpoint{1.957539in}{1.383383in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.383586in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.385697in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.382779in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.383948in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.387105in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{1.387206in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.384668in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.384854in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.388295in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.388475in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.389012in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{1.384073in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.384255in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{1.385070in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.380340in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.390576in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.392340in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.390185in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.390352in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.388203in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.390790in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.390871in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{1.390089in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.382079in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{1.383301in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{1.383298in}}%
\pgfpathlineto{\pgfqpoint{2.265470in}{1.381287in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.378097in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.382279in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.377827in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{1.375422in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{1.375579in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.373680in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.375405in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.373521in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.368168in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{1.366312in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.366130in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.364202in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.365850in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.364037in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{1.367905in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.369975in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.369481in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.367727in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.370025in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.365786in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.364508in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.366282in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{1.364572in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.365308in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.365308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798715in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.811074in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.814430in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.143263in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.102410in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{1.065017in}}%
\pgfpathlineto{\pgfqpoint{0.863131in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.177964in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{1.201204in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.224875in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{1.207523in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.210565in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{1.227959in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.205042in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.261159in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{1.224875in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.280974in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{1.263840in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.240737in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{1.271916in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{1.274365in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{1.244108in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{1.205876in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{1.210511in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{1.197915in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{1.230106in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.230911in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.217549in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.203758in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{1.205407in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{1.044239in}{1.193288in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{1.180915in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{1.214329in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.224189in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.201735in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{1.203175in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.231389in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.220922in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{1.222206in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.256488in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.256075in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{1.251218in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{1.254474in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.255059in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.247852in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.257400in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.242041in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.242500in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{1.245685in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.245989in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.238347in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.239691in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.233900in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.218811in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.219741in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{1.214116in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{1.221921in}}%
\pgfpathlineto{\pgfqpoint{1.219418in}{1.214591in}}%
\pgfpathlineto{\pgfqpoint{1.220330in}{1.215506in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{1.221798in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.207416in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.208328in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{1.209689in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.202556in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.207101in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{1.200962in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.214195in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.208237in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.210817in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{1.204922in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.208264in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.218502in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.219262in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.227980in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.222787in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.216109in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.210460in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.212237in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.207335in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.214359in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.208844in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.209542in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.221409in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.211378in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.226949in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.216655in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{1.413756in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{1.215677in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.218169in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{1.213178in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.213804in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.219655in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.215355in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.221690in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.208745in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.211169in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.201635in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.202249in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.215626in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{1.206402in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.206989in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.215331in}}%
\pgfpathlineto{\pgfqpoint{1.484923in}{1.206308in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{1.206883in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.211505in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.208255in}}%
\pgfpathlineto{\pgfqpoint{1.511838in}{1.208807in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.209631in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.200981in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.200854in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.202783in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{1.194555in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.194834in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.196499in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{1.189175in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.185533in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.188058in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.188609in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.190254in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.186433in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.178301in}}%
\pgfpathlineto{\pgfqpoint{1.558370in}{1.178855in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.171032in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{1.171592in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.172027in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.173132in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.169143in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.169698in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.175298in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.177005in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.182223in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.178410in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.189073in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.185873in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.186367in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.184418in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{1.193372in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{1.182827in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.183069in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{1.184517in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.181427in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{1.667400in}{1.179800in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.195764in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.197309in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.192760in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.194289in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.187672in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{1.189650in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{1.177405in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{1.177853in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.174466in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.174912in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{1.175234in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.167398in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.172920in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{1.167048in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.169899in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{1.166766in}}%
\pgfpathlineto{\pgfqpoint{1.783730in}{1.167204in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.168732in}}%
\pgfpathlineto{\pgfqpoint{1.787379in}{1.165615in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.166052in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{1.172729in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{1.170085in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{1.173473in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{1.170427in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.170850in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{1.178738in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{1.175745in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{1.173581in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{1.173987in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{1.175402in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{1.172470in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{1.175777in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{1.176173in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.173882in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.174279in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{1.178020in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.884092in}{1.174467in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{1.171625in}}%
\pgfpathlineto{\pgfqpoint{1.885461in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.171540in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.172906in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.159256in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.160252in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.159249in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.156465in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.156864in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{1.161791in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.159038in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.160212in}}%
\pgfpathlineto{\pgfqpoint{1.921044in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.162900in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.160186in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.160572in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.155349in}}%
\pgfpathlineto{\pgfqpoint{1.937467in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.159206in}}%
\pgfpathlineto{\pgfqpoint{1.946135in}{1.156522in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.159769in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.157485in}}%
\pgfpathlineto{\pgfqpoint{1.967576in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.159937in}}%
\pgfpathlineto{\pgfqpoint{1.968944in}{1.160311in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.161245in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.158618in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.158993in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.156566in}}%
\pgfpathlineto{\pgfqpoint{1.982630in}{1.157498in}}%
\pgfpathlineto{\pgfqpoint{1.983086in}{1.154898in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.157131in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.156029in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{1.146105in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{2.005896in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.146984in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{1.143035in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{1.140508in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.140883in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{1.142278in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.143939in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.136644in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.136830in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{1.139525in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.139891in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{2.048322in}{1.137980in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{1.138347in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{1.142884in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{1.140449in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{2.066570in}{1.142607in}}%
\pgfpathlineto{\pgfqpoint{2.067482in}{1.137762in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.138123in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.139204in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.134378in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.134740in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{1.136903in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{1.135942in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.129136in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.088467in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{2.089379in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{1.126554in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{1.121812in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{1.122177in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.128313in}}%
\pgfpathlineto{\pgfqpoint{2.108996in}{1.125972in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.120043in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.120765in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.118437in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.118799in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{2.118120in}{1.117018in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{1.117380in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{1.117588in}}%
\pgfpathlineto{\pgfqpoint{2.126787in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{1.119914in}}%
\pgfpathlineto{\pgfqpoint{2.132262in}{1.117616in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{1.117288in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{1.117644in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{1.114506in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.115965in}}%
\pgfpathlineto{\pgfqpoint{2.154159in}{1.116318in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{1.116671in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{1.115510in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.112489in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{1.113188in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.111667in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.107589in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.108291in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{1.104405in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.103437in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.101239in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{1.101592in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.103353in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.101692in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.097677in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{1.101016in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.099373in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.093058in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.101586in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.099456in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{1.099800in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{1.106730in}}%
\pgfpathlineto{\pgfqpoint{2.268207in}{1.107558in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{2.272313in}{1.106802in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{1.102985in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.106689in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.104638in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.104966in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{2.299229in}{1.105370in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{1.105695in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{2.311546in}{1.107544in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{1.107865in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.110740in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.115528in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.113860in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{1.114325in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.110377in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{1.112133in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{1.112595in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.110947in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.119763in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.117846in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.118144in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{1.121106in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.115395in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.115692in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{1.121279in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.119397in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.120284in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.123881in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.122022in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.122309in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{1.124307in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{1.122456in}}%
\pgfpathlineto{\pgfqpoint{2.457984in}{1.122741in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.122884in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{1.119775in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.116102in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{1.117104in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{1.113728in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.112331in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.112618in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.113479in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{1.110122in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{1.109885in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.114580in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.110982in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{1.111266in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.112256in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.110746in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{1.107732in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{1.108016in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.108725in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.108725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.494201in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.500016in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.437805in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{1.347905in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.394773in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{1.062950in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.051431in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{1.159948in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.132132in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.156583in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{1.180806in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{1.190788in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{1.174940in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{0.966230in}{1.163168in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.201561in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{1.265598in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{1.031010in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{1.280559in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{1.281940in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{1.263605in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{1.259372in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{1.247295in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{1.248677in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.275616in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.278580in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{1.268652in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{1.278028in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{1.267226in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{1.268397in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{1.262981in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.265299in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{1.245535in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.251469in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.242401in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{1.102176in}{1.234622in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.235824in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{1.232962in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{1.234143in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.244466in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.237699in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{1.230624in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.216189in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.224341in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.234769in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.226228in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{1.232859in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.208272in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.223105in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.216052in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{1.217051in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.209050in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.210652in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{1.230881in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{1.229710in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.215961in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.224275in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.256049in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.250265in}}%
\pgfpathlineto{\pgfqpoint{1.284654in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.251529in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.252253in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.255905in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.239518in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.247642in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.235618in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.236328in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{1.242218in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{1.250990in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.245382in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.246029in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.240415in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{1.261497in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.256269in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{1.422880in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{1.268906in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.270790in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{1.265826in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{1.266368in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.267177in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.257304in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.260316in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{1.438847in}{1.252206in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.249162in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.265136in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.260553in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{1.261060in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.270454in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.257573in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.262483in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.258094in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{1.258583in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{1.256415in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{1.261951in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.258140in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.258618in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.528717in}{1.254824in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.252974in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.255123in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{1.250910in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.250778in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.251252in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.252196in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.248049in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.252602in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.259379in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.251638in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.251864in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.245547in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.245989in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{1.630905in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.243189in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.243623in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{1.634554in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.246560in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.246476in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{1.246883in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.251700in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.248613in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.251387in}}%
\pgfpathlineto{\pgfqpoint{1.700702in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.248326in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{1.735829in}{1.248566in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{1.248947in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.259143in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.256266in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.261613in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{1.265394in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.262629in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.265349in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.262607in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.262777in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.256631in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.256975in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.262564in}}%
\pgfpathlineto{\pgfqpoint{1.832086in}{1.259540in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.259876in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{1.261880in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.258876in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{1.259383in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.259714in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.254109in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.254444in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{1.259719in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.261807in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.256040in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.260677in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.257829in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.257373in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.257689in}}%
\pgfpathlineto{\pgfqpoint{1.906446in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.252740in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.253056in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{1.261401in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.258687in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.263615in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{1.260936in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.261958in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.262251in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.263394in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.260772in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.261062in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.263942in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.261343in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{2.029618in}{1.269782in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.267239in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.268892in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.266362in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{1.262561in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.262839in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{1.260323in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.261159in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.260460in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.255471in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.251198in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.251339in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{1.263610in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.263871in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{1.272801in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{1.268157in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.268408in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{1.268786in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.264409in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.264536in}}%
\pgfpathlineto{\pgfqpoint{2.154615in}{1.257737in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{1.257866in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.257751in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.270031in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{1.267809in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.268050in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{1.269553in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.272385in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.270204in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.270439in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.266048in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{1.267813in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.274960in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.272858in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.273083in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.273196in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{1.269227in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.275584in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.267348in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{1.267572in}}%
\pgfpathlineto{\pgfqpoint{2.326600in}{1.268464in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.266414in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{1.266712in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.270341in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{1.266528in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.264845in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{1.265066in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{1.266929in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{1.264929in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{1.265148in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{1.277857in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.278366in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{1.273785in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.277192in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{1.275517in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.275915in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{1.274443in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{1.270909in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{1.272909in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{1.271253in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{1.273338in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{1.271692in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{1.273761in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.272126in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.273008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798807in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.803369in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{0.806562in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.909167in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{0.910606in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.879949in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.875463in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.838813in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{0.947679in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{0.918617in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{0.893645in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{0.932472in}{0.951571in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.968490in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.972375in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{0.967454in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{0.980123in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{0.966230in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{0.968055in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{0.966128in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.992500in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{0.977359in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.986368in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.956657in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.942865in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.011394in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{0.940689in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.955886in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{0.932865in}}%
\pgfpathlineto{\pgfqpoint{1.031010in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{0.937937in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.928196in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.932612in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{1.059294in}{0.932037in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{0.936878in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{0.934153in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{0.966789in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.956757in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.958838in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.963272in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{1.153270in}{1.025432in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.026992in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.015750in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{1.024251in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.164675in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.024436in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.011743in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.013239in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.019155in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.013896in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{1.193871in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.007786in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.000367in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.006062in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{0.991394in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.992831in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.016330in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.013285in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.006283in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.008290in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.000435in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.020056in}}%
\pgfpathlineto{\pgfqpoint{1.252264in}{1.021294in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{1.258194in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.025117in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{1.046329in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{1.040253in}}%
\pgfpathlineto{\pgfqpoint{1.295146in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.065183in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.322974in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{1.064399in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.059679in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.073495in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.074422in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{1.069903in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{1.072681in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.052047in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.060941in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.061392in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{1.054673in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.051805in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{1.390491in}{1.054061in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.048963in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.048437in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{1.051383in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.047538in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.051144in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{1.484923in}{1.072095in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{1.067681in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.075161in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.070805in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.071548in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{1.075231in}}%
\pgfpathlineto{\pgfqpoint{1.502714in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.061353in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{1.062836in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{1.054687in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{1.055061in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.058612in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.059177in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.059902in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.063660in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{1.059565in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.060634in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.050205in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{1.545140in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{1.039146in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.044223in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.040218in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.040940in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{1.042021in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.039794in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{1.051511in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.051451in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.051780in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.050699in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{1.063670in}}%
\pgfpathlineto{\pgfqpoint{1.642766in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{1.058226in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{1.058848in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.060396in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.053935in}}%
\pgfpathlineto{\pgfqpoint{1.657364in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.048681in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.058772in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.052200in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{1.054809in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.052014in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.054998in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.048854in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.047291in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{1.703439in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.042099in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{1.042666in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.040847in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{1.044521in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{1.045096in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{1.049374in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.055708in}}%
\pgfpathlineto{\pgfqpoint{1.765938in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{1.766850in}{1.049998in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.050949in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.059842in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{1.056799in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.057332in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.054561in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.055095in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{1.057111in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{1.057638in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.060516in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{1.067302in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{1.055552in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.056581in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.056377in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{1.876337in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{1.073041in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.067940in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{1.070322in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.067548in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.068262in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{1.065686in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.075063in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.075289in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.078682in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.085258in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.083093in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.082664in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{1.086094in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.088613in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.086068in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.086490in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{2.005896in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.083735in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.084154in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.081851in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{1.085190in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.084969in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{1.086595in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{1.082096in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.081703in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{1.082116in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{1.082519in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{1.084929in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{2.067026in}{1.082925in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{1.083127in}}%
\pgfpathlineto{\pgfqpoint{2.074325in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.088067in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.085697in}}%
\pgfpathlineto{\pgfqpoint{2.086186in}{1.086090in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.083920in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.084313in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.081377in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.081769in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.079447in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.079838in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.080813in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.078490in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{1.081793in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{1.077565in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{1.077759in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.075845in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{1.078942in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{1.076653in}}%
\pgfpathlineto{\pgfqpoint{2.129981in}{1.077039in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{1.086501in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{1.086871in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.081488in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.081674in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.079826in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.072847in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{1.073035in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{1.067628in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{1.068566in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.067882in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.065705in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{1.066080in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{2.199778in}{1.065032in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{1.065483in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.067154in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{2.217570in}{1.058280in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.062184in}}%
\pgfpathlineto{\pgfqpoint{2.228062in}{1.057932in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.058303in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.061993in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.060250in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{1.062168in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{1.084699in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{1.081015in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{1.080224in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.080556in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.078910in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.080071in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.074193in}}%
\pgfpathlineto{\pgfqpoint{2.352603in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{1.073232in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{1.073768in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{1.074098in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{1.079663in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{1.078058in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{1.079031in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{1.077106in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.077593in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{1.074273in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{1.073174in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{1.077680in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.075786in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.076106in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.069677in}}%
\pgfpathlineto{\pgfqpoint{2.423770in}{1.073203in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{1.071649in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.070737in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{1.071735in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.072093in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.071548in}}%
\pgfpathlineto{\pgfqpoint{2.454791in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{1.068186in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{1.068501in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{1.080384in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{1.086927in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{1.086927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.537186in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.405543in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.289749in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{1.218169in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.224275in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.236541in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.236747in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.277508in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.276113in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{1.250522in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.169192in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.217987in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{1.194555in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{1.237546in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{0.968055in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{1.287573in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.240737in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.255617in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.239729in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.241580in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.261647in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{1.259268in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{1.260816in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{1.288692in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.280507in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{1.286420in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.253438in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.272604in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.251309in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{1.257588in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.236865in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.246526in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{1.247688in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.270624in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{1.262151in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.286199in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.277294in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.275033in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.275959in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{1.283544in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{1.284407in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.288660in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.272279in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{1.215312in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.289749in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{1.245877in}{1.305538in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{1.292299in}}%
\pgfpathlineto{\pgfqpoint{1.248614in}{1.293001in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.286077in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.293415in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.273490in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{1.273850in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.279864in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{1.267357in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.273356in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.266873in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.267578in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.274483in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{1.262500in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.269683in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.257295in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.257986in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{1.255632in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.285416in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.279761in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.287603in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{1.285217in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.279742in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.280316in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.276634in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.271293in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.271866in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.270692in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.271250in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{1.292547in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.296710in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.288275in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.273864in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.289326in}}%
\pgfpathlineto{\pgfqpoint{1.481273in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.267384in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.258782in}}%
\pgfpathlineto{\pgfqpoint{1.489485in}{1.261548in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{1.253045in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.283328in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.279604in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.284982in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.280889in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.281317in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{1.291695in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.284167in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.287626in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.283703in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.284110in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.287132in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.286053in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{1.621781in}{1.286369in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{1.282566in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{1.282962in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{1.294997in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.291695in}}%
\pgfpathlineto{\pgfqpoint{1.670137in}{1.298449in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.294849in}}%
\pgfpathlineto{\pgfqpoint{1.671506in}{1.295210in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.297361in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.294866in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.301931in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{1.298855in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.721687in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.289680in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{1.290026in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.294979in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.298092in}}%
\pgfpathlineto{\pgfqpoint{1.766394in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{1.770500in}{1.299861in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.295988in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.293109in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{1.300694in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.294593in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{1.294750in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{1.296930in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.290783in}}%
\pgfpathlineto{\pgfqpoint{1.821594in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.291407in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.285281in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{1.286542in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{1.283810in}}%
\pgfpathlineto{\pgfqpoint{1.869950in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{1.871319in}{1.295004in}}%
\pgfpathlineto{\pgfqpoint{1.876337in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{1.293700in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{1.293993in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.291527in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{1.291822in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{1.296611in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.294468in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.292547in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{1.296052in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.293281in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{1.937467in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.289299in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.284934in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.285217in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.287889in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.285170in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.285451in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.290842in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.285492in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{1.285768in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{1.285259in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.285531in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{1.287036in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.287301in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{1.289671in}}%
\pgfpathlineto{\pgfqpoint{2.025056in}{1.284549in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{1.284814in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.284947in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{2.029618in}{1.280507in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.280908in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{1.282476in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.279961in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.280224in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.282322in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.277460in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.277592in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.276684in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.276947in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.277079in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{1.274601in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.276702in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.271778in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.272042in}}%
\pgfpathlineto{\pgfqpoint{2.076606in}{1.273096in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.270645in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{1.270909in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{1.271305in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.266682in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{1.267214in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.265044in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.273431in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{1.271320in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.277575in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.273174in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.270979in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{1.271228in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.274077in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.271776in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.272023in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.273744in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.269418in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.270650in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.268375in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{1.267954in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{1.268200in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{1.270640in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{1.268393in}}%
\pgfpathlineto{\pgfqpoint{2.194304in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.270936in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{1.268705in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{1.268947in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.270989in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.266557in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{1.271612in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.272660in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.270494in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{1.270728in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.273622in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{1.271475in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{1.271706in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{1.267907in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.268204in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.268432in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{1.264465in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{2.300597in}{1.266410in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{1.264326in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.265921in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{1.263845in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.261989in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{1.259929in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{1.260158in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{1.260272in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.256160in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{1.256391in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.253908in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.254254in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{1.252213in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{1.252445in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{1.252791in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.250754in}}%
\pgfpathlineto{\pgfqpoint{2.334356in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.254547in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{1.252758in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{1.254269in}}%
\pgfpathlineto{\pgfqpoint{2.365377in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.261237in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.261453in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{1.265090in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{1.266010in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{1.262385in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{1.261318in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.263317in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{1.257829in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.258359in}}%
\pgfpathlineto{\pgfqpoint{2.451597in}{1.256677in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{1.259731in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{1.258062in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.260251in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{1.258593in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.253981in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.255541in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{1.253908in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.256200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.801937in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.802377in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.815913in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.820458in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{0.655669in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{0.863131in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.155349in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.175833in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.107829in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.155102in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.142787in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.092920in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{1.106283in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{1.089201in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.082135in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{1.094406in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{1.108424in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.091763in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{1.156303in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.175718in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{1.163933in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.165586in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{1.154804in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{1.146771in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.150861in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{1.118347in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.120912in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.109927in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{1.118571in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{1.151653in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.143182in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.156677in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{1.121792in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.150015in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{1.160678in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.186690in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.187787in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{1.201067in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.193103in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{1.194149in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.214098in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.221355in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.222241in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.222682in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{1.201635in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{1.214615in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{1.207679in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.208559in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.182399in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.175767in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.184369in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{1.265037in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{1.186606in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.180138in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.203090in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.190788in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.191601in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{1.333466in}{1.212883in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{1.217903in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.212914in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{1.210817in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.212237in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.207335in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.186111in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{1.186483in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{1.182808in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.184346in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.185076in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{1.194976in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.200940in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{1.196492in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{1.220498in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{1.208441in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.231544in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{1.222434in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{1.222991in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.221521in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.222075in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.223631in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.220292in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{1.215876in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.216426in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.222114in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.217765in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{1.216665in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.217201in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{1.220652in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.216382in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{1.216913in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.225487in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.221308in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.221822in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.226637in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.222512in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{1.223017in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{1.224525in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{1.229815in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.225804in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{1.226291in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.217524in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.218016in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.226685in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.227147in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{1.228626in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.229079in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{1.629992in}{1.222507in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.238373in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.234774in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.235201in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.257010in}}%
\pgfpathlineto{\pgfqpoint{1.727162in}{1.262660in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{1.255937in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.256314in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.261139in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.261502in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{1.263489in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.257329in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.261287in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{1.261640in}}%
\pgfpathlineto{\pgfqpoint{1.781905in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{1.783273in}{1.260749in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.259696in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{1.257271in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.262777in}}%
\pgfpathlineto{\pgfqpoint{1.815207in}{1.259702in}}%
\pgfpathlineto{\pgfqpoint{1.816119in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{1.261234in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.258515in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.256043in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.253045in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.253891in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{1.250902in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{1.251242in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{1.252765in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.249792in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.250131in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.251146in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{1.246590in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.257373in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.251723in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{1.253797in}}%
\pgfpathlineto{\pgfqpoint{1.911464in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{1.912376in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.250106in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.254713in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{1.256280in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.253572in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{1.253878in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.255133in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.254269in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.255019in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.252362in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{1.252663in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{1.254758in}}%
\pgfpathlineto{\pgfqpoint{1.982630in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{1.249782in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.251282in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.248958in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{1.249038in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.246436in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.242275in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{1.242575in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.237437in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{1.237740in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.234139in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.239241in}}%
\pgfpathlineto{\pgfqpoint{2.035092in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.238944in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{2.074325in}{1.243972in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{1.249502in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{1.247380in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.238375in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.236414in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.236696in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.238378in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{1.242500in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.240168in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.236747in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{1.242433in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.240411in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.245271in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{1.243285in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.246860in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.244647in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{1.252313in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.250141in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{1.251622in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.248661in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.242458in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.248861in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.244633in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{1.245731in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{1.243869in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{1.245208in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.243111in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{1.252634in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.250585in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.252907in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.250870in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{1.251102in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{1.249533in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.252986in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.251202in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{1.251430in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{1.249420in}}%
\pgfpathlineto{\pgfqpoint{2.354428in}{1.249650in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{1.249879in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.244094in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.244644in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{1.245334in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.243348in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.243579in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{1.241004in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{1.241119in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.242156in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.240186in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{1.240417in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{1.240294in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{1.248830in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{1.247767in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.255644in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{1.254012in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{1.254116in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.255278in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.253661in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{1.254381in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{1.254381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.357533in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{1.415417in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.391925in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.410585in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{0.952962in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{1.049939in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.959543in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{0.951655in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{0.973505in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.989805in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.991491in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{0.974104in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{1.007405in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{1.051496in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{1.044239in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{1.024899in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.026014in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.059679in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.069758in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{1.050232in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.038710in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{1.043945in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{1.016962in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{1.017858in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{0.996802in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.072227in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.056339in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.057436in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{1.058798in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.064850in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.064747in}}%
\pgfpathlineto{\pgfqpoint{1.201626in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.066682in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.055051in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{1.062121in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.048171in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{1.048818in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.244965in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.067859in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.074117in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{1.061454in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{1.062027in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.057502in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{1.068634in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.292409in}{1.084548in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{1.079449in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{1.079962in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{1.073862in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{1.074895in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{1.075924in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{1.064843in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{1.073192in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.074193in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.080123in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.075284in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.076756in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.071951in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.092361in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.086778in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.089536in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.083988in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{1.084909in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.088460in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.088409in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.078657in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.074702in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{1.077822in}}%
\pgfpathlineto{\pgfqpoint{1.376805in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.091831in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{1.086845in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{1.087669in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{1.087222in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{1.107657in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{1.098910in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.103098in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.097750in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{1.093884in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.091100in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{1.091846in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.094442in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.072661in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.072474in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.076859in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.072655in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.073369in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.074437in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{1.066069in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{1.080804in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.077413in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.084524in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.080533in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{1.081201in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{1.566581in}{1.076600in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.077267in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.086764in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.087322in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.084157in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.086025in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{1.090652in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.086932in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.087547in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{1.113876in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.110326in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{1.110886in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.122391in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.126349in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.119506in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.120036in}}%
\pgfpathlineto{\pgfqpoint{1.695228in}{1.120564in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.117155in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.115612in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.116142in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.116671in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.109200in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.109466in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.103022in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{1.110706in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{1.768219in}{1.132439in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.129279in}}%
\pgfpathlineto{\pgfqpoint{1.769588in}{1.129759in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.131430in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.128285in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.129002in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{1.125864in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{1.151205in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.156148in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.153184in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{1.153611in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.171540in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.169504in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.167869in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.168261in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.166439in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.166831in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.168392in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{1.163216in}}%
\pgfpathlineto{\pgfqpoint{1.908727in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.161224in}}%
\pgfpathlineto{\pgfqpoint{1.910095in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{1.153935in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.154331in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.154923in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{1.923325in}{1.152579in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{1.148308in}}%
\pgfpathlineto{\pgfqpoint{1.927887in}{1.148706in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.146198in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.150086in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.147433in}}%
\pgfpathlineto{\pgfqpoint{1.959364in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.150516in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{1.967576in}{1.148457in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{1.968944in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{1.146597in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.144359in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.144937in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.142320in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{1.982630in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.148488in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.141161in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{1.145193in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.139860in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{2.029618in}{1.141073in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.137388in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.139054in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.131999in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.132745in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{1.130651in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{1.131583in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.129123in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.131727in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.127208in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.140832in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.137317in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.130728in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{1.135924in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{1.129241in}}%
\pgfpathlineto{\pgfqpoint{2.143667in}{1.129414in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.131581in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{1.133447in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.131544in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.133064in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{1.130595in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.139171in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{1.137318in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.135306in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{1.135632in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{1.135739in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.133578in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{1.133903in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{1.135470in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{1.135791in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.132317in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.132239in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.122317in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{1.122642in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.120535in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.120860in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.121511in}}%
\pgfpathlineto{\pgfqpoint{2.257259in}{1.119409in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.119735in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{1.120385in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.118288in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{2.271401in}{1.122171in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.116902in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.114828in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.115153in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{1.113244in}}%
\pgfpathlineto{\pgfqpoint{2.278700in}{1.113569in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.114865in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{1.112038in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{1.109981in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{1.115169in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{1.114887in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{1.119905in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.117901in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.118213in}}%
\pgfpathlineto{\pgfqpoint{2.331162in}{1.118679in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{1.116680in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.125420in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.121486in}}%
\pgfpathlineto{\pgfqpoint{2.359446in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.122547in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{1.118928in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.125981in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.122114in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{1.122412in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.122416in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.122713in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.124484in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.122568in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.121842in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.122135in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{1.124327in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.122433in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{1.122724in}}%
\pgfpathlineto{\pgfqpoint{2.421489in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.121417in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{1.122437in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.120551in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{1.122006in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.120126in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{1.120139in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{1.120429in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.121007in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.117272in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{1.117562in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{1.121613in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.122181in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{1.116818in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{1.116961in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.118386in}}%
\pgfpathlineto{\pgfqpoint{2.478057in}{1.113192in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.108735in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.109311in}}%
\pgfpathlineto{\pgfqpoint{2.484899in}{1.107495in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{1.107927in}}%
\pgfpathlineto{\pgfqpoint{2.486724in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{1.111832in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{1.110321in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{1.108954in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.110652in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.110652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795158in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795503in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.662725in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.592870in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{0.615688in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.749057in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{0.763468in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{0.727014in}}%
\pgfpathlineto{\pgfqpoint{0.851726in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.684877in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.699497in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{0.706641in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{0.656310in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{0.869517in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.839553in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.691366in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.668617in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.678554in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{0.685427in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.725983in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.622074in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.617327in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{0.625765in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.583391in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{0.587661in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.632461in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{0.644613in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.665259in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{0.652688in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{0.638553in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{0.631281in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.670795in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.652548in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.968967in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{0.722431in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{0.729509in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.697092in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{0.708999in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{0.697833in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.769829in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.763200in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{1.019605in}{0.763468in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.746807in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{0.752118in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{0.820597in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{0.809047in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.864797in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.853964in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{0.848460in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{0.857557in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{0.814357in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{0.818325in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{1.081191in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{0.805326in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{0.829652in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{0.807028in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.809256in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{0.849275in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.850100in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.855948in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{0.839992in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{0.845793in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{0.838007in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.844728in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{0.837017in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{0.838933in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.868048in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{0.879261in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{0.873834in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{0.874671in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{0.867600in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{0.869282in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{0.887321in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.880424in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{0.867996in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{0.885401in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{0.872130in}}%
\pgfpathlineto{\pgfqpoint{1.241771in}{0.873697in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{0.873976in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.865389in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{0.847503in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{0.841657in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{0.840886in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{0.874631in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.857924in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{0.868536in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.860875in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{0.851322in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{0.876366in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{0.872407in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{0.882365in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{0.883550in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{1.390491in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.871457in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{0.872632in}}%
\pgfpathlineto{\pgfqpoint{1.421512in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{0.909505in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{0.904767in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{0.905836in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.915318in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.916855in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{0.917875in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{0.935742in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{0.932224in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{0.931147in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{0.932846in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{0.937417in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{0.943334in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{0.935372in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{0.936277in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{0.931530in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.935572in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{0.928196in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.930887in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{0.927671in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{1.528717in}{0.930258in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{0.931922in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.541491in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.925883in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.923628in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{0.933765in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{0.930750in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{0.941148in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.946317in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{0.943387in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.945975in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.937585in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{1.618131in}{0.931106in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{0.932584in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.934325in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{0.941772in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{0.942518in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{0.965412in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{0.966101in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{0.962857in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{0.963201in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{0.976329in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{0.973722in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{1.721231in}{0.970851in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{0.971511in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{0.972498in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.970762in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{0.978751in}}%
\pgfpathlineto{\pgfqpoint{1.754077in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.754533in}{0.969980in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.974734in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.980050in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{0.969349in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.963875in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{0.955701in}}%
\pgfpathlineto{\pgfqpoint{1.783730in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{0.958539in}}%
\pgfpathlineto{\pgfqpoint{1.787379in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{0.956148in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.957649in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{0.958888in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{0.955912in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{0.956532in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{0.963976in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{0.958730in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{0.952119in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{0.952423in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.950742in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{0.959578in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.967471in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{0.964651in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.963575in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{0.964732in}}%
\pgfpathlineto{\pgfqpoint{1.866301in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{0.956907in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.959047in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{0.960584in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.961155in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{0.966880in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{0.967438in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.974062in}}%
\pgfpathlineto{\pgfqpoint{1.909639in}{0.971365in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{0.974097in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{0.969278in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{1.927887in}{0.970472in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.967073in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.964433in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{0.964976in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.966868in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.964239in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{0.967533in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{0.964929in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.971818in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{0.966663in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{1.966663in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{1.967576in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{0.972246in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.969712in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{0.970229in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{0.968016in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{0.974901in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.972407in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{0.972913in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{0.977184in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{0.975209in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{0.979680in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.979198in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.976748in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{0.980920in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{0.980705in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{0.980235in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{0.983545in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{0.983298in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.979089in}}%
\pgfpathlineto{\pgfqpoint{2.086186in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{0.979100in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{0.977944in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{0.982125in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{0.979817in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{0.980279in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{0.981203in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{0.978901in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{0.981206in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{0.983261in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{0.975994in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{0.978048in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.975788in}}%
\pgfpathlineto{\pgfqpoint{2.126787in}{0.976244in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.974926in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{0.966759in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{0.971506in}}%
\pgfpathlineto{\pgfqpoint{2.157809in}{0.967096in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.974687in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.967088in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{0.967311in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.959084in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.960061in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{0.961843in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{0.959694in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.960139in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{0.961103in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{0.961545in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{0.970048in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{0.967125in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.965138in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{0.960962in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.961394in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.962685in}}%
\pgfpathlineto{\pgfqpoint{2.237186in}{0.960604in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{0.968484in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.966425in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.966847in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{0.967269in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{0.965214in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.974403in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.972382in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.972792in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.965964in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.966170in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{0.967612in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{2.293298in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{0.962423in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{2.296948in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{0.961870in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{0.963516in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{2.303334in}{0.961936in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{0.960225in}}%
\pgfpathlineto{\pgfqpoint{2.311546in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.959272in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{0.961522in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{0.959959in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{0.960571in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.958604in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{0.959012in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.960174in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{0.958629in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.963252in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{0.961317in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{0.965890in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{0.963967in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{0.964363in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.965744in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.963827in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.961974in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{0.963411in}}%
\pgfpathlineto{\pgfqpoint{2.375869in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{0.962688in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{2.386362in}{0.959949in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{0.958652in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.959043in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{0.954777in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{0.952902in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.953295in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.954470in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.952600in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.952992in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{0.953188in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{0.949848in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{0.948481in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{0.947728in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{2.434718in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{0.950340in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{0.952538in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{2.447492in}{0.951105in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.960694in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{0.957301in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{2.485356in}{0.958740in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{0.960028in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{0.958256in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{0.958624in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.961795in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{0.962159in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.956053in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{0.956236in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.958238in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.958126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.376646in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{0.844883in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.218611in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.169871in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{1.143263in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{1.150771in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{1.203574in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{1.222461in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{1.221798in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.226181in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{1.213245in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{1.218169in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{1.225774in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.177020in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{1.161112in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{1.190788in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{1.192006in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.176190in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{1.213999in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.197239in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.233341in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.287682in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.274209in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.275232in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{1.285325in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{1.311158in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{1.088490in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{1.317908in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.322519in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.303799in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{1.128179in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.271353in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.272348in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.275789in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.258528in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.272224in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{1.263450in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.264412in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.285694in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.272279in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.277042in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.253818in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.255617in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.247664in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.250384in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.242500in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{1.201626in}{1.236541in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.231635in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.201853in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.202338in}}%
\pgfpathlineto{\pgfqpoint{1.220330in}{1.215506in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.201862in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.207873in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.200711in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{1.201635in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.215914in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{1.209873in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.229860in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.217508in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{1.226495in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.229323in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.216974in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.217740in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{1.216567in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{1.312025in}{1.188733in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.189530in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{1.192689in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.189120in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.178136in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.177086in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.188711in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.182142in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.182879in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.178547in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.190101in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{1.184802in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{1.192156in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.190744in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{1.396421in}{1.186272in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.210765in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{1.216859in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.215945in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.211169in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.211770in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.218860in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.211259in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.211846in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.220189in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{1.215620in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.216189in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.220131in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.215613in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{1.216164in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.257819in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{1.254332in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.252481in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.252701in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.257054in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.253648in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.254297in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.250472in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.250907in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.252930in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{1.253356in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{1.259220in}}%
\pgfpathlineto{\pgfqpoint{1.641397in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.258000in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{1.254738in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{1.263040in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{1.256257in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{1.259253in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.252545in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{1.256331in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{1.687473in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.265473in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.265841in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.268221in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.265240in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.275739in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.272486in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.272834in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.267402in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.269677in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.266813in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{1.268901in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.266058in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.266351in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.269258in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.266126in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{1.266467in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{1.264541in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{1.263142in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.267029in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.263960in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{1.264297in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.275243in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.263506in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.263669in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{1.261023in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{1.886373in}{1.266429in}}%
\pgfpathlineto{\pgfqpoint{1.887286in}{1.266742in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{1.262425in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.263996in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.261150in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.259571in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{1.906446in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.258634in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.256037in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.256193in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{1.256504in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{1.254049in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.255913in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{1.255330in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.249863in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.250952in}}%
\pgfpathlineto{\pgfqpoint{1.945222in}{1.248229in}}%
\pgfpathlineto{\pgfqpoint{1.946135in}{1.248541in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.253620in}}%
\pgfpathlineto{\pgfqpoint{1.962101in}{1.248251in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{1.248490in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{1.244403in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{1.249038in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.249336in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.259764in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.259070in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{1.259905in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{1.257406in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.259083in}}%
\pgfpathlineto{\pgfqpoint{2.065201in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.265843in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.262993in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{1.266767in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{1.262020in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{1.262282in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.260963in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{2.130437in}{1.260696in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{1.261087in}}%
\pgfpathlineto{\pgfqpoint{2.132262in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.258229in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{1.260173in}}%
\pgfpathlineto{\pgfqpoint{2.146404in}{1.257852in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{1.258111in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.258757in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.256443in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.256703in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{1.266354in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.264126in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{1.265831in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.261397in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.261643in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.263834in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{1.261633in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{1.261876in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.261614in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.266247in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.261951in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.266058in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{1.262163in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{1.267319in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.262115in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{1.262344in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{1.264390in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.262558in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{1.264899in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.266011in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.264206in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.265647in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.263629in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.263851in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{1.264293in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{1.262280in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{1.262502in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.263388in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{1.266854in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{1.264875in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.265092in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{1.267246in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.265280in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{1.265495in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.261237in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{1.261123in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.257457in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.257999in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.254345in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{1.258662in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{1.256963in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.257177in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.256125in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{1.255933in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.254251in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.257116in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.257446in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.253919in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.254235in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.253845in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.252409in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{1.250766in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.249654in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.250182in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.252150in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.252150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{0.821161in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.308400in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.275497in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.851726in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.985626in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{1.049939in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.121681in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{1.129821in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{1.131389in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.049751in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{1.019029in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.997037in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{1.020216in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{0.996139in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.983656in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{1.013832in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.996984in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{1.000244in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{1.011400in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.046600in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{1.002726in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{1.020510in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.019605in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{0.996255in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.983197in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{0.993439in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.970438in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.006189in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{1.055188in}{0.996855in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{0.997978in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{0.988156in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.979817in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.016249in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{1.006397in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.008279in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.033617in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.024484in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{1.026175in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.016569in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.015231in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.009782in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.012228in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{1.013832in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{1.003472in}}%
\pgfpathlineto{\pgfqpoint{1.157376in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.158744in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.999993in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.007896in}}%
\pgfpathlineto{\pgfqpoint{1.164675in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{1.005685in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.007211in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.054813in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.057108in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.081888in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.078166in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.086693in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.061440in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.062531in}}%
\pgfpathlineto{\pgfqpoint{1.284654in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{1.058212in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{1.063457in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.067665in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{1.069788in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.083063in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.099090in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{1.093745in}}%
\pgfpathlineto{\pgfqpoint{1.368137in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.091473in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{1.093658in}}%
\pgfpathlineto{\pgfqpoint{1.397790in}{1.088588in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{1.077677in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.416950in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.094368in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.085528in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.097627in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.084306in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{1.084685in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{1.090034in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{1.085439in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.091336in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.086871in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{1.090842in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{1.091563in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.094429in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.085703in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{1.498608in}{1.087864in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.084247in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.084590in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{1.085650in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.081403in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.112149in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{1.112772in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.117148in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.117755in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{1.136923in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{1.130030in}}%
\pgfpathlineto{\pgfqpoint{1.631361in}{1.136167in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.132489in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.133043in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.142019in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{1.138409in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{1.138946in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.140818in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.137763in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.146277in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.139539in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.137870in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{1.135351in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.137311in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.138223in}}%
\pgfpathlineto{\pgfqpoint{1.708001in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.146640in}}%
\pgfpathlineto{\pgfqpoint{1.723056in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{1.723968in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{1.152026in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.152495in}}%
\pgfpathlineto{\pgfqpoint{1.777343in}{1.167488in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.164341in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.164784in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{1.166924in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{1.167511in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{1.167942in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.165728in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{1.166159in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{1.168942in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{1.166318in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.166532in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.163487in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{1.163916in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.166263in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.163664in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.174499in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{1.171542in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.187379in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{1.182086in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.177649in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.183708in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{1.175779in}}%
\pgfpathlineto{\pgfqpoint{1.923325in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{1.176613in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{1.181673in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.178976in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{1.180623in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.175623in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{1.180767in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.183965in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.181701in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.186086in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.183494in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.183843in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{1.186297in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.190854in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.183159in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{2.072500in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.077518in}{1.195916in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{1.193494in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{1.193813in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.203167in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{1.200796in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.201102in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{1.201255in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{1.198888in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{1.201336in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{1.198983in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.199288in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{1.202844in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.203143in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{1.211057in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.209067in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.210936in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{1.208957in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.209100in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.202606in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{1.205066in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{1.202820in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{1.203830in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{1.201590in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.201879in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.206170in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{1.204664in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{1.202453in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.202737in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.206314in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.208393in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{1.206223in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.214650in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.212520in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{1.212787in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{1.213722in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{1.211866in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.213596in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.211484in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{1.211750in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.212281in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{1.210174in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{1.210440in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{1.212954in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.210861in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.209724in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{1.209987in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{1.210511in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.208439in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.211185in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.207331in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.205407in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.205670in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.206979in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.201108in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.206199in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.202161in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.202421in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{2.342111in}{1.201577in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.203130in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.199125in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{1.199385in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.201582in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{1.197861in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.196227in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{1.196486in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.195030in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.199131in}}%
\pgfpathlineto{\pgfqpoint{2.386362in}{1.197177in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.200110in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.198187in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.198437in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{1.199435in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{1.195603in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.195854in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.197353in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.195695in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{1.197437in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.195506in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.195754in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{1.195075in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{1.197399in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.195534in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{1.195779in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.196388in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{1.194772in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{1.202859in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{1.199222in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.200751in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.199176in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.199411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.804625in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.805392in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.925395in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.012228in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.020578in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.085667in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{0.929279in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{1.027453in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.018493in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.021931in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.027906in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.025833in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.028649in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{1.005646in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{1.011394in}{1.034411in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{1.035711in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{1.026195in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{1.048200in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.034789in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{1.022962in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{1.025155in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{1.059294in}{1.019287in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.006519in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{0.982946in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{0.988156in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{0.969449in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.994655in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{0.941241in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{0.957527in}}%
\pgfpathlineto{\pgfqpoint{1.129548in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.930464in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{0.932371in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{0.941084in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{0.955236in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{0.946950in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.947040in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{0.938987in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{0.928180in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{0.929909in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.937590in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{0.929741in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.950039in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{0.934978in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.942198in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{0.934761in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{0.936361in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{0.923998in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{0.922236in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{0.909528in}}%
\pgfpathlineto{\pgfqpoint{1.214400in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{1.220330in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{1.221699in}{0.915059in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.925643in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{0.927129in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.947679in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{0.941140in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{0.942533in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.258194in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{0.937683in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{0.939047in}}%
\pgfpathlineto{\pgfqpoint{1.265037in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{0.927056in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{0.935546in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.925306in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{0.926639in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{0.929950in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{0.926539in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{0.920513in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{1.295146in}{0.929045in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{0.912545in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.908626in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{0.909947in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{0.906798in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{0.910102in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.893621in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{0.894927in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{0.897990in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{0.903822in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{0.905041in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.905732in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{0.906935in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{0.914669in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{1.374980in}{0.924382in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{0.927188in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{0.922073in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{0.923196in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{0.919755in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{1.397333in}{0.929006in}}%
\pgfpathlineto{\pgfqpoint{1.398246in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{0.938576in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{1.411019in}{0.939447in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{0.929766in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{0.934466in}}%
\pgfpathlineto{\pgfqpoint{1.416950in}{0.924870in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{0.925919in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{0.935079in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{0.930387in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{0.928990in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.930377in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{0.938003in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{0.934516in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{0.932846in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.936153in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{0.919209in}}%
\pgfpathlineto{\pgfqpoint{1.481273in}{0.919688in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{1.489485in}{0.923452in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{0.925801in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.922465in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{0.919143in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{0.926134in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.502714in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{0.923767in}}%
\pgfpathlineto{\pgfqpoint{1.504083in}{0.919565in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.925547in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{0.913081in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{0.919471in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{0.915379in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{0.916287in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{0.918999in}}%
\pgfpathlineto{\pgfqpoint{1.526892in}{0.914930in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{1.536929in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{0.920237in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.921112in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.917144in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.918016in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{0.920617in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.916703in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{0.917570in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{0.921446in}}%
\pgfpathlineto{\pgfqpoint{1.562019in}{0.913677in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{0.920957in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{0.917113in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.918813in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{1.573424in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{0.927129in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{0.923359in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{0.924186in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{0.929030in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{0.928553in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.925609in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{0.922746in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.929133in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.925501in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.926295in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{0.927482in}}%
\pgfpathlineto{\pgfqpoint{1.619956in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.631361in}{0.930470in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{0.927230in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{0.920152in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{0.920931in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{1.644134in}{0.917782in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.923523in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{0.913916in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{1.667400in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{0.918864in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.670137in}{0.916589in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{1.672418in}{0.910931in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{0.911311in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{1.673787in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.907584in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{0.908342in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{0.909853in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{0.907249in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{0.923498in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{0.917291in}}%
\pgfpathlineto{\pgfqpoint{1.703439in}{0.917655in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{0.918018in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{0.914742in}}%
\pgfpathlineto{\pgfqpoint{1.705264in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{0.917996in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{0.921216in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{0.914758in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{0.915475in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{0.913700in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{0.914413in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{0.919693in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{1.739479in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.918282in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{0.911307in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{0.916178in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.759551in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.910704in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{0.911392in}}%
\pgfpathlineto{\pgfqpoint{1.765938in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{1.766394in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{0.910728in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{0.911071in}}%
\pgfpathlineto{\pgfqpoint{1.768219in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{0.908699in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.922439in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{0.916493in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.917152in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{0.913535in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{0.914193in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.912889in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.914200in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.909316in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.906388in}}%
\pgfpathlineto{\pgfqpoint{1.812014in}{0.907047in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{0.909672in}}%
\pgfpathlineto{\pgfqpoint{1.816119in}{0.906758in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.915513in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{0.909754in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{0.911084in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{0.913625in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{0.908589in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{0.913965in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.917073in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.911497in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{0.912120in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{0.912741in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.909961in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{1.872231in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{0.906324in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{0.904551in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{0.905787in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{0.906788in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{0.907398in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{0.906217in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.911464in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{0.903116in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{0.903717in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{0.904618in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.900523in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{0.895240in}}%
\pgfpathlineto{\pgfqpoint{1.921044in}{0.895844in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{0.902727in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{1.932905in}{0.900707in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{0.906598in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{0.902003in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{0.902297in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{0.896023in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{0.898289in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{0.895750in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{0.896331in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{0.909167in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.901683in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.902248in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{0.903095in}}%
\pgfpathlineto{\pgfqpoint{1.990842in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{0.901173in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.907638in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{0.902730in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{0.903286in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.901115in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{0.901670in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.900060in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{2.020494in}{0.902327in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{0.902876in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{0.903151in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{0.900728in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{0.902153in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{0.902699in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{0.896858in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.897406in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.898500in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.896107in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{2.051972in}{0.902401in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{0.902984in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{0.894114in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{2.067026in}{0.895532in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{2.076606in}{0.895942in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{0.898587in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.894234in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.896609in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{2.088467in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{0.892966in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{2.105346in}{0.897136in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{0.890863in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.891469in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{0.895669in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{0.897264in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.898264in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{0.895391in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{0.893209in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{0.896024in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{0.892190in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{0.891523in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.893012in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.889204in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{0.890693in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.886251in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.885109in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{0.881343in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{0.887031in}}%
\pgfpathlineto{\pgfqpoint{2.197954in}{0.884916in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{0.885408in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{0.887613in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{0.885996in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{0.888920in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{0.886823in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{0.887309in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{0.888303in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{0.890458in}}%
\pgfpathlineto{\pgfqpoint{2.230800in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.889192in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.889668in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.886033in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{0.887314in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{0.888819in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{0.892101in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{0.888454in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{0.890544in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{0.888539in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{0.889003in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.887928in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{0.887868in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.888328in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{0.887263in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{0.887723in}}%
\pgfpathlineto{\pgfqpoint{2.299229in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{0.888968in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{0.885737in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{0.883784in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{0.886506in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{0.885013in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{0.885465in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.883523in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.882488in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.880533in}}%
\pgfpathlineto{\pgfqpoint{2.334356in}{0.880984in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{0.881210in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{0.875892in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.876010in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.878486in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.877476in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{0.877030in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{0.877476in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.876028in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{0.876474in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{0.873138in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{2.366289in}{0.873262in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.871825in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.886932in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.885513in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{0.878780in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.877804in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.878236in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.879203in}}%
\pgfpathlineto{\pgfqpoint{2.421489in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{0.881656in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.887993in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{0.883627in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{0.886349in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{2.447492in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{0.884639in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{0.885056in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{0.885472in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{0.884100in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.885721in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{0.887368in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.877795in}}%
\pgfpathlineto{\pgfqpoint{2.478057in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{0.883645in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{2.494023in}{0.882307in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.882714in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.879636in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.880249in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{0.876974in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{0.877383in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{0.875753in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{0.874022in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{0.874431in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.875356in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.875763in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.876980in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.876980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794245in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794452in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.998261in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{0.593385in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{0.567095in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.571623in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.560879in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.546494in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.559915in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{0.547320in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{0.551763in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.598439in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.569478in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.550478in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.558522in}}%
\pgfpathlineto{\pgfqpoint{1.042227in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.043465in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{0.549285in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{0.553141in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.556970in}}%
\pgfpathlineto{\pgfqpoint{1.053516in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.073602in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.079629in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{0.544991in}}%
\pgfpathlineto{\pgfqpoint{1.080395in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.082643in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{0.585530in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{0.576136in}}%
\pgfpathlineto{\pgfqpoint{1.095789in}{0.579353in}}%
\pgfpathlineto{\pgfqpoint{1.102176in}{0.601338in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.592156in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{0.595245in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{0.595430in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.595519in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.598498in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{0.620309in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.611624in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.614483in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.618743in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{0.610132in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.612972in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{0.624178in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{0.615688in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{0.618471in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{0.591898in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{0.625920in}}%
\pgfpathlineto{\pgfqpoint{1.146427in}{0.609770in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{0.612431in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{0.611042in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{0.605715in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{0.627304in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{0.622150in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{0.628140in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{0.632527in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.634901in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.644285in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{0.624830in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{0.618674in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{0.625663in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.620882in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{0.628735in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.639925in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{0.619251in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{0.621497in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{1.228998in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{0.667612in}}%
\pgfpathlineto{\pgfqpoint{1.235841in}{0.661125in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{1.256370in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{0.678337in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{0.674082in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{0.694373in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{0.688361in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{0.690173in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{0.688707in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{0.690505in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{0.684034in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{1.288303in}{0.678076in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{0.689280in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{0.688550in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{0.682993in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{0.676999in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{0.678684in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{0.678174in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{0.680644in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{1.328904in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{0.686682in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.335747in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{0.687000in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{0.681964in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{0.679872in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{0.681425in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{0.684515in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{0.675940in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{0.669751in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{0.666294in}}%
\pgfpathlineto{\pgfqpoint{1.368137in}{0.667844in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{0.683073in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.674743in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{0.679990in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.670239in}}%
\pgfpathlineto{\pgfqpoint{1.384104in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{0.680979in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{0.676188in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{0.677654in}}%
\pgfpathlineto{\pgfqpoint{1.397790in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.674705in}}%
\pgfpathlineto{\pgfqpoint{1.400983in}{0.676884in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{0.664190in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{0.661392in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{1.409194in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{0.668288in}}%
\pgfpathlineto{\pgfqpoint{1.416950in}{0.659081in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{0.670459in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{0.668402in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.655542in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{1.443409in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{0.649508in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.646791in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{0.653634in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.656769in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.648218in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{0.649570in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{0.660254in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.656030in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{1.477167in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{1.478080in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{0.676466in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.672343in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{0.679903in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{0.668908in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{0.671422in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{0.667360in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{0.668617in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{0.671120in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{0.673302in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.670525in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.671762in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{0.667760in}}%
\pgfpathlineto{\pgfqpoint{1.511838in}{0.668997in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{0.663499in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{0.664118in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.667320in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.679234in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{1.541491in}{0.676565in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.684306in}}%
\pgfpathlineto{\pgfqpoint{1.558370in}{0.684877in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{0.689989in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{1.563844in}{0.687379in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{0.688508in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{0.678467in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{0.675323in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{0.683232in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{0.679550in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.680673in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{0.680612in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.681722in}}%
\pgfpathlineto{\pgfqpoint{1.603533in}{0.705526in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{0.701964in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{0.703021in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.695202in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{0.693269in}}%
\pgfpathlineto{\pgfqpoint{1.614938in}{0.694323in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.694849in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{0.693807in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{0.694847in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.704102in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{1.650065in}{0.698375in}}%
\pgfpathlineto{\pgfqpoint{1.655995in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{0.695840in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{0.697833in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.692185in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{1.674699in}{0.698435in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.693369in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{0.694348in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{0.694837in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{0.689311in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{0.689801in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{0.686556in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{1.683367in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{0.685772in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{0.686751in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{0.692585in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.689373in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{0.690342in}}%
\pgfpathlineto{\pgfqpoint{1.705264in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{0.699248in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{0.693414in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{0.694359in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{0.695926in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{0.690143in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{0.693428in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{0.690316in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{0.691253in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{0.693122in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{0.690021in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{0.690955in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{0.693283in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{0.690194in}}%
\pgfpathlineto{\pgfqpoint{1.727162in}{0.691124in}}%
\pgfpathlineto{\pgfqpoint{1.730811in}{0.694828in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{0.691754in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{0.692678in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.694521in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{0.691458in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.692379in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.685529in}}%
\pgfpathlineto{\pgfqpoint{1.739479in}{0.685991in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{0.694221in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{0.691202in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.690505in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.691849in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{0.688878in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{0.689774in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{0.692898in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{0.690832in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{0.692165in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{0.687162in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.691595in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{0.688666in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{0.689550in}}%
\pgfpathlineto{\pgfqpoint{1.783273in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{1.783730in}{0.691909in}}%
\pgfpathlineto{\pgfqpoint{1.784642in}{0.692784in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{0.695833in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{0.690477in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{0.690913in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{0.697404in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{0.695391in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{0.697109in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{0.686533in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.686704in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.683863in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.684725in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{0.682076in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{0.687637in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{0.685679in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{0.688649in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{0.685851in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{0.686698in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{0.689652in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{0.686866in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{0.691900in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.689129in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{0.694536in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.691780in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{0.692609in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{0.692219in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{0.694809in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.695622in}}%
\pgfpathlineto{\pgfqpoint{1.860826in}{0.698454in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{0.693055in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{0.707429in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{0.704767in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{1.881355in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{0.704473in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{1.884092in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{0.703788in}}%
\pgfpathlineto{\pgfqpoint{1.885461in}{0.704572in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{0.708085in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{0.708946in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.706322in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{0.707097in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{0.709577in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{1.908727in}{0.709276in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{0.714652in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{0.717705in}}%
\pgfpathlineto{\pgfqpoint{1.927887in}{0.719192in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{0.716643in}}%
\pgfpathlineto{\pgfqpoint{1.929255in}{0.717386in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{0.718599in}}%
\pgfpathlineto{\pgfqpoint{1.945222in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.716920in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{0.723464in}}%
\pgfpathlineto{\pgfqpoint{1.955715in}{0.718481in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{0.719253in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{0.721054in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{0.718579in}}%
\pgfpathlineto{\pgfqpoint{1.963926in}{0.719299in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{0.722883in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{0.718009in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{0.715558in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{0.716631in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{0.712815in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{1.983086in}{0.717449in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{0.715018in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{0.715729in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{0.716438in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{0.714012in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{0.714722in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{0.715431in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.713010in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{0.715488in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{0.713075in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{0.713782in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{0.713554in}}%
\pgfpathlineto{\pgfqpoint{2.000878in}{0.714607in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{0.712213in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{0.717106in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{0.715421in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{0.717503in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.715130in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{0.715823in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{0.716170in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{0.713800in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{0.715187in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{0.712822in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{0.715588in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.706866in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{0.697807in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.698500in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{0.697913in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{0.699295in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{0.695366in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{0.702913in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.696730in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.697413in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.692849in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{0.693534in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{0.696945in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.696820in}}%
\pgfpathlineto{\pgfqpoint{2.070219in}{0.697496in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{0.692982in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.693659in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{0.693437in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{0.694112in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{0.696803in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{0.695233in}}%
\pgfpathlineto{\pgfqpoint{2.082080in}{0.695904in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{0.689873in}}%
\pgfpathlineto{\pgfqpoint{2.086186in}{0.691218in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{0.693789in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{0.698614in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{0.703816in}}%
\pgfpathlineto{\pgfqpoint{2.118120in}{0.701637in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{0.702284in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.703254in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{0.701080in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{0.701726in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.702372in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{0.700202in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{0.700848in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{0.701170in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{0.699003in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{0.698105in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{0.698425in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{0.700023in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{0.694247in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{0.691812in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{0.693937in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{0.695303in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{0.695931in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{0.697809in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{0.696344in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{0.700082in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.698622in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{0.699912in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{0.703575in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{0.698045in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{0.692532in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.693145in}}%
\pgfpathlineto{\pgfqpoint{2.218938in}{0.700740in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{0.698717in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{0.699320in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{0.701126in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{0.699710in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{0.698270in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.699165in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{0.697765in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.698063in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.694773in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.695369in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{0.694277in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{0.694872in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{0.689532in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{0.689830in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{0.687855in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{0.688452in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{0.689272in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.689865in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{0.690752in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{0.689384in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{2.279612in}{0.696807in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{0.697388in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{0.701588in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{0.702030in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.700118in}}%
\pgfpathlineto{\pgfqpoint{2.303334in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{0.701824in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{0.699916in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{0.700484in}}%
\pgfpathlineto{\pgfqpoint{2.311546in}{0.703598in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.702262in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.705076in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{0.701601in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{0.702158in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.706041in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.704175in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{0.709675in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{0.707396in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.706096in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{0.707459in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.703774in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.704320in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.701736in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.702281in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{2.374957in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{0.707290in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{2.382712in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{0.710024in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{0.707741in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{0.708273in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{0.704665in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{0.705199in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{0.701865in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.702400in}}%
\pgfpathlineto{\pgfqpoint{2.403241in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{0.703341in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{0.703872in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{0.695209in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.695743in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{0.695384in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{0.700149in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{0.691345in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{0.691872in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{0.692135in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{0.691008in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.686307in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{0.689462in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{0.684521in}}%
\pgfpathlineto{\pgfqpoint{2.454791in}{0.684784in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.683165in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.678898in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{0.678231in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{0.671898in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.672162in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{0.673743in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{0.672033in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{0.671658in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.673481in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.668416in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{0.668938in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{0.668035in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.668557in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.670637in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{0.670907in}}%
\pgfpathlineto{\pgfqpoint{2.509990in}{0.669234in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{0.669751in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.670525in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.664628in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.663481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798715in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.799366in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.801937in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.802377in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.806238in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.808401in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.007549in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{0.851570in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{0.862187in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{0.863131in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{0.809379in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.799406in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{0.739077in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{0.785406in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.747590in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{0.755489in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.725678in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{0.829263in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.818944in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.832521in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.817263in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.807510in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{0.773175in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.793997in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.779988in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.778925in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.783902in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{0.772984in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.830798in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{0.800518in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.792915in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.797120in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.784508in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.985847in}{0.781521in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{0.782639in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.790546in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.775833in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.773125in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.777032in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{0.781974in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{0.775544in}}%
\pgfpathlineto{\pgfqpoint{1.004551in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.777782in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{0.781377in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{0.788479in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.841129in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.832091in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.833595in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.812789in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{1.044239in}{0.810136in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.823538in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.826594in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{0.818184in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{0.823898in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.771495in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{0.762413in}}%
\pgfpathlineto{\pgfqpoint{1.081191in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{0.824327in}}%
\pgfpathlineto{\pgfqpoint{1.102176in}{0.826744in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{0.820865in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{0.818663in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.831714in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{0.830638in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{0.828474in}}%
\pgfpathlineto{\pgfqpoint{1.128179in}{0.830693in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{0.845758in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{0.848904in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{1.141865in}{0.834036in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{1.158744in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.832091in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{0.848811in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{0.842819in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.230823in}{0.892344in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{0.905516in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{0.898900in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{0.900404in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.248614in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{1.249527in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{0.896272in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.925306in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{0.925609in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{0.926893in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{0.925522in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{0.926159in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{0.917106in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{0.933860in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{0.923887in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{0.923088in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{0.918849in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{0.915237in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{0.900398in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{0.907602in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{0.887141in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{0.887750in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{0.893179in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{0.887974in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{0.889177in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{0.881503in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{0.872484in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{0.874293in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{0.866123in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.862336in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{0.864520in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{1.404633in}{0.867027in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{0.868183in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{0.866814in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{0.867963in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{0.871387in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{0.874264in}}%
\pgfpathlineto{\pgfqpoint{1.423793in}{0.869562in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{0.875115in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{0.870449in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{0.871556in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{0.873760in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{0.869119in}}%
\pgfpathlineto{\pgfqpoint{1.432917in}{0.870222in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{0.870545in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{1.440672in}{0.874353in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.869777in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.870864in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{0.880509in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{0.877058in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{0.878104in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{0.873722in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.874757in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{0.867584in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{1.489028in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{0.881094in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{0.886048in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{0.881815in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{0.882803in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{0.889333in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.890296in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.892691in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{0.889501in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{0.892943in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{0.893867in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{0.900731in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.896746in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{0.897656in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{0.901274in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.885922in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{0.886380in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{0.888371in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.890626in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.886732in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{0.887634in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{0.884313in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{0.888732in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{0.876258in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.874109in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{0.870417in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{0.871293in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{0.877803in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.875009in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.877375in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.880347in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.873988in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{0.879480in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{1.628624in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{0.879875in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.865759in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.866601in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{1.642766in}{0.869782in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{0.872264in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{0.868789in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{0.869616in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{0.876575in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{0.873133in}}%
\pgfpathlineto{\pgfqpoint{1.655995in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{0.874759in}}%
\pgfpathlineto{\pgfqpoint{1.657364in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{0.872141in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.877986in}}%
\pgfpathlineto{\pgfqpoint{1.670137in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{0.881158in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{0.877786in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{0.883628in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{0.878559in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.881822in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{0.879317in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{0.867437in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{0.870915in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{0.865220in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{0.868154in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{0.881096in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.874820in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{0.875560in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{0.878506in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{1.749971in}{0.880141in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.867758in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{0.886118in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{0.883095in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{0.885205in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{1.783730in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{0.877237in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{0.881419in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{0.878458in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{0.879153in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.878627in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{0.874825in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{0.870703in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{0.872630in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{0.884489in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{0.881626in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{0.882295in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.883629in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{0.881560in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.886592in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.897437in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.894686in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{0.898525in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{0.893078in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.894950in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{0.892861in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{0.893484in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.881860in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{0.883117in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.884937in}}%
\pgfpathlineto{\pgfqpoint{1.909639in}{0.882277in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{0.878054in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{0.878364in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{0.873712in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.885137in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{0.880002in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{0.878341in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{0.887193in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{0.888650in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{0.886139in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{0.889044in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{0.886544in}}%
\pgfpathlineto{\pgfqpoint{1.982630in}{0.887123in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{0.888203in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{0.888777in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.890491in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{0.886810in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.888515in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{0.886636in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.888335in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.885896in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.886462in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{0.895685in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{0.893829in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{0.884889in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.885167in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{0.889587in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{0.887212in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{0.887762in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{0.884951in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{0.892847in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{0.886205in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{0.886746in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{2.076606in}{0.888193in}}%
\pgfpathlineto{\pgfqpoint{2.077518in}{0.888729in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{0.888996in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{0.886684in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{0.887220in}}%
\pgfpathlineto{\pgfqpoint{2.093485in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.890864in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{0.891390in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{0.893645in}}%
\pgfpathlineto{\pgfqpoint{2.108996in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{0.885922in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{0.887587in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{0.888624in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{0.886387in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.886906in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{0.890605in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{0.896762in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{0.897264in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{0.900258in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{0.898074in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{0.898572in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{0.903802in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.905511in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.903842in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{0.906030in}}%
\pgfpathlineto{\pgfqpoint{2.180162in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{0.904367in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.905820in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{0.901538in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{0.905405in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{0.891020in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{2.199778in}{0.890613in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{0.892876in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{0.888037in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.888280in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{0.890296in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.891495in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{0.889418in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{0.892050in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{0.887911in}}%
\pgfpathlineto{\pgfqpoint{2.230800in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{0.889906in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{0.892038in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{0.889987in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{0.892187in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{0.896157in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{0.901506in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{0.899954in}}%
\pgfpathlineto{\pgfqpoint{2.279612in}{0.902005in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{0.900002in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{0.900458in}}%
\pgfpathlineto{\pgfqpoint{2.281437in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.893450in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{0.893907in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{0.888641in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{0.884049in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{0.884277in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{0.888597in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{0.880795in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.881251in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.883523in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{0.881581in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{0.876793in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.879736in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{0.877814in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{0.878266in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.879618in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.878151in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.880620in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{0.878711in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{0.879159in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{0.882504in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.880604in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{0.881048in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{2.366289in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.881912in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.882573in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{0.880689in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{0.882010in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.880130in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{0.880570in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{0.882492in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.882925in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{0.881073in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{2.398679in}{0.876392in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{0.876827in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{0.880075in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.878236in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{0.878668in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.877480in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.878127in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{0.876294in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{0.879195in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.879723in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{0.883326in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{0.880770in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{0.881192in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.882757in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{0.877798in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.883029in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.881665in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{0.882380in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.882587in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{2.469845in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{0.884325in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{0.882561in}}%
\pgfpathlineto{\pgfqpoint{2.478057in}{0.882973in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.878000in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{0.879744in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.880153in}}%
\pgfpathlineto{\pgfqpoint{2.494023in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.880249in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.875345in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{0.875753in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.876162in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{0.874431in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.876877in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.875152in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.875559in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{0.876778in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{0.876778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{0.955886in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{0.895071in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.839342in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.875833in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{0.825365in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{0.900481in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{0.882918in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.961936in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.963986in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{0.946538in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{0.913864in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{0.946950in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{0.934000in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{0.931824in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{0.935282in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.937650in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.931294in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.923482in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.970190in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.959917in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{0.961684in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.969406in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{0.959543in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{1.059294in}{0.932037in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.929133in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.976765in}}%
\pgfpathlineto{\pgfqpoint{1.088490in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.022301in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.012860in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.980041in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{0.971885in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.972807in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.000768in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.024616in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.026246in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{1.049598in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.044153in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.051193in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{1.053879in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.042180in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.044957in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.054954in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.055426in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{1.304726in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{1.317500in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{1.030105in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.031167in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.032754in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{1.328904in}{1.035913in}}%
\pgfpathlineto{\pgfqpoint{1.329361in}{1.030245in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.333466in}{1.034899in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.335747in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.021209in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.006442in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.007490in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.004655in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{1.005178in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.000799in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.008339in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.009353in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{1.007100in}}%
\pgfpathlineto{\pgfqpoint{1.368137in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.992681in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{0.998193in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.995583in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{0.980883in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{0.984908in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{0.969865in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{0.970884in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{0.979423in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{1.404633in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{1.409194in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{1.410563in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{1.411019in}{0.971648in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{0.974179in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{1.434285in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.976260in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.972998in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{0.973946in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{0.974419in}}%
\pgfpathlineto{\pgfqpoint{1.438847in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.970705in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.973067in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.968431in}}%
\pgfpathlineto{\pgfqpoint{1.443409in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{0.969849in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{0.965228in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{0.966176in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{0.974186in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{0.975102in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{1.464850in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{0.965390in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{1.470324in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{0.954849in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{1.475799in}{0.957607in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.953210in}}%
\pgfpathlineto{\pgfqpoint{1.477167in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{0.964087in}}%
\pgfpathlineto{\pgfqpoint{1.487660in}{0.959758in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{0.957411in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{0.967073in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.962850in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{0.963720in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.971023in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{0.972362in}}%
\pgfpathlineto{\pgfqpoint{1.520962in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{0.983917in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{0.976241in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.976648in}}%
\pgfpathlineto{\pgfqpoint{1.545140in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{0.973086in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{0.973144in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{0.974351in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.970388in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{0.972801in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.968856in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{0.971664in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{0.973315in}}%
\pgfpathlineto{\pgfqpoint{1.566581in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.970216in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{0.973762in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{0.970684in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{0.967617in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{0.968404in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{0.972314in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{0.964671in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.965455in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{0.966238in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{0.959022in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{0.963723in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{0.959949in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{0.963030in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{0.964927in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.958340in}}%
\pgfpathlineto{\pgfqpoint{1.619044in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{0.961125in}}%
\pgfpathlineto{\pgfqpoint{1.621781in}{0.962250in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{0.958625in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{0.959377in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{0.956890in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{0.957642in}}%
\pgfpathlineto{\pgfqpoint{1.630448in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{1.630905in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{1.637291in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.972442in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{0.968948in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{0.970085in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{0.967846in}}%
\pgfpathlineto{\pgfqpoint{1.673787in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.970980in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.967577in}}%
\pgfpathlineto{\pgfqpoint{1.678349in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{0.966270in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{0.967049in}}%
\pgfpathlineto{\pgfqpoint{1.687473in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{0.970481in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{0.953769in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{0.954466in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{0.959995in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{0.956690in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{0.957378in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{0.958324in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.968346in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{0.965129in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{1.738566in}{0.972648in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{0.962231in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{0.951752in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{1.781905in}{0.955067in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{1.785554in}{0.954255in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.962076in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{0.959083in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{0.967437in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{0.972820in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{0.969899in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{0.972864in}}%
\pgfpathlineto{\pgfqpoint{1.828893in}{0.967052in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{0.967647in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{0.968601in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{0.969190in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{0.969484in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{0.967195in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.969836in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{0.961054in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{0.961642in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{0.963694in}}%
\pgfpathlineto{\pgfqpoint{1.853983in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{0.958615in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{0.962995in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{0.960184in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{1.866301in}{0.959705in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{0.958071in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.962112in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.959335in}}%
\pgfpathlineto{\pgfqpoint{1.876337in}{0.959911in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{0.967868in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{0.965124in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{0.965688in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{0.958897in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{0.956454in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.957022in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.953290in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{0.953985in}}%
\pgfpathlineto{\pgfqpoint{1.906446in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.953266in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{0.957745in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{0.956743in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{0.946662in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{0.947504in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{0.942769in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{0.943894in}}%
\pgfpathlineto{\pgfqpoint{1.927887in}{0.941254in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{0.941817in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{0.932990in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{0.931504in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.932072in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{0.938533in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{0.936497in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{0.929576in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{0.925263in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{0.921533in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{0.921815in}}%
\pgfpathlineto{\pgfqpoint{1.966663in}{0.927700in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{0.925153in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{0.926544in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{0.924004in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{0.918359in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{0.918639in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{0.919755in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{0.912758in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{0.913599in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{0.909141in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{0.910265in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{0.900550in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.901683in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.894014in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{0.894583in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{0.899381in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{0.895024in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{0.901170in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{0.898732in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.899287in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{0.901776in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{0.895056in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{0.896309in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{0.895633in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{0.893797in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{0.889956in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{0.884900in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.885719in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{0.878548in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.881280in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{0.885448in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.881377in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{0.880693in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{0.884018in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{0.884658in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{0.887554in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{0.876261in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{0.877852in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{0.873354in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{0.880210in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{0.877981in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{0.878505in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.882781in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{0.884325in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{0.882635in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.882859in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.883624in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{0.879768in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{0.878868in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{0.878991in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{0.875167in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{0.876952in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{0.872890in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.874420in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{0.872267in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{0.873286in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.867101in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{0.867357in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{0.868124in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.864184in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{0.865710in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{0.861980in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{0.860373in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{0.860883in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{0.867108in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.867607in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{2.228519in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.880487in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{0.874814in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{0.875071in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{2.250416in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.872716in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.873194in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{0.869882in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.876765in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{0.871253in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{0.869403in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{0.867419in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{0.867892in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{0.868128in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{0.864404in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{0.868418in}}%
\pgfpathlineto{\pgfqpoint{2.296948in}{0.866448in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{0.866919in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{0.867154in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{0.865187in}}%
\pgfpathlineto{\pgfqpoint{2.299685in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{0.866746in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{0.867214in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{0.867127in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{0.866954in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{2.324775in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{0.860495in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{0.861801in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{0.864534in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.861206in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{0.861661in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{0.859773in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{0.869228in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.865495in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{0.868609in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.864894in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{0.865704in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{0.866147in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{0.872291in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.867225in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.869189in}}%
\pgfpathlineto{\pgfqpoint{2.414646in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.865972in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.866409in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{0.864585in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{0.865458in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{0.863637in}}%
\pgfpathlineto{\pgfqpoint{2.420120in}{0.864074in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{0.858561in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.855933in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.856370in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{2.444298in}{0.857403in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{2.447492in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{0.856107in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.854332in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{0.854764in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{2.474407in}{0.859633in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{0.856755in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{0.858130in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{0.854642in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{0.855066in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.856756in}}%
\pgfpathlineto{\pgfqpoint{2.494023in}{0.855018in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.855440in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{0.852179in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.852603in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.851293in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{0.851716in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{0.852729in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.852939in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.851806in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.851348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.224875in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{1.163379in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.184242in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{0.855375in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{1.112086in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{1.200879in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{1.126289in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.155558in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{1.070586in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{0.984495in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.021859in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.026246in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.016449in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{0.970336in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{0.952962in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.921112in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.924588in}}%
\pgfpathlineto{\pgfqpoint{0.989496in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{0.934379in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.937650in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{0.893023in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.863361in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.884911in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.805189in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.785860in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{0.802925in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.793523in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{0.885021in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.864839in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.999799in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{0.992216in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.027332in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.040034in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.031545in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.036212in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.049137in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.054399in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.032322in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.011302in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{1.024717in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.018983in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.020958in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{1.015272in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.017491in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{1.245877in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{1.277354in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.047768in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.048327in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.042062in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.080161in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.074697in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.059262in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.060216in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{1.063059in}}%
\pgfpathlineto{\pgfqpoint{1.354451in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.050141in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.052842in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.049890in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{1.049187in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.041624in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{1.405089in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.052286in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.053889in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{1.056908in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.049735in}}%
\pgfpathlineto{\pgfqpoint{1.420599in}{1.050597in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.028637in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.042076in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.019209in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{1.012127in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{1.015303in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.016148in}}%
\pgfpathlineto{\pgfqpoint{1.471693in}{1.016990in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{1.478080in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{1.014340in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{1.005657in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.008559in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{1.004244in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.001185in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{1.011977in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.018125in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.014079in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.014844in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.024336in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{1.013239in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.013407in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.014147in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.024686in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.021667in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.013495in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.005646in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.008496in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.004788in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.005500in}}%
\pgfpathlineto{\pgfqpoint{1.620868in}{1.013577in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{1.009920in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{1.010964in}}%
\pgfpathlineto{\pgfqpoint{1.623149in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{1.008013in}}%
\pgfpathlineto{\pgfqpoint{1.629992in}{1.012511in}}%
\pgfpathlineto{\pgfqpoint{1.631361in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.005975in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.006321in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{1.634554in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{0.992161in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{0.985077in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{0.988538in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{1.656452in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{0.996322in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.992881in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{0.993556in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{0.993154in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.993824in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{0.995086in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{0.996168in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{0.992843in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{0.993495in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{0.993821in}}%
\pgfpathlineto{\pgfqpoint{1.703439in}{0.990503in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{0.992783in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{0.989480in}}%
\pgfpathlineto{\pgfqpoint{1.708001in}{0.990131in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{0.991430in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{1.005375in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.009277in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{0.999916in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{1.012655in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.004076in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.787379in}{1.002206in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{1.013873in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.008496in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.011038in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.005130in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{1.005863in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{1.009371in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{1.011165in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.009658in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{1.858545in}{1.013863in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{1.014401in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.023544in}}%
\pgfpathlineto{\pgfqpoint{1.886373in}{1.023802in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.032751in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{1.030041in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.041758in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{1.042950in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{1.043394in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{1.040765in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.052399in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.047699in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.048963in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{1.043810in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{1.047632in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.045128in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{2.020494in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.048421in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.048862in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{1.050840in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{1.048220in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.062918in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.059420in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.066546in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.064210in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{1.064614in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{1.070401in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.068090in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{1.070066in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.068356in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.063651in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.066947in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{1.068368in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{1.066128in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.067091in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{1.064856in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{1.064167in}}%
\pgfpathlineto{\pgfqpoint{2.164195in}{1.064552in}}%
\pgfpathlineto{\pgfqpoint{2.166476in}{1.065512in}}%
\pgfpathlineto{\pgfqpoint{2.168301in}{1.061456in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.058378in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.059358in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{1.059739in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.058317in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.058699in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.058804in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.060696in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.057312in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.062095in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{1.061444in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{1.063290in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.065199in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{1.063090in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{1.062074in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.057904in}}%
\pgfpathlineto{\pgfqpoint{2.257259in}{1.058268in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.060625in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.048384in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{1.048568in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{1.053191in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.051156in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.051516in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{1.055095in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{1.051053in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.051180in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{1.049526in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{2.310177in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.048411in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.053896in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{1.052029in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.054409in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{1.052791in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{1.053484in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{1.049912in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{1.049520in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{1.050904in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.048957in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.056141in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{2.378150in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.056512in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{1.057279in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{1.055378in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.055712in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.052419in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.055585in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{1.053699in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{1.054031in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.055357in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.053808in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{1.073495in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.069855in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{2.474407in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.067000in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.067313in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.067680in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.066710in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{1.066768in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.066365in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{1.066673in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.066980in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.065504in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{1.066025in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.065017in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.065017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.415417in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{1.317127in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.210817in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.071548in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.062531in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{1.100687in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{1.049939in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{1.009305in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{0.947679in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.932865in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.941857in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{0.997736in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{1.000813in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{1.014119in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{1.054106in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.106649in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.094565in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{1.096525in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{1.100404in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{1.088481in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{1.090439in}}%
\pgfpathlineto{\pgfqpoint{1.060206in}{1.108369in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.087322in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{1.091814in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.069758in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{1.064864in}}%
\pgfpathlineto{\pgfqpoint{1.081191in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{1.092828in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.082681in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{1.084367in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.081034in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.043079in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{1.049090in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{1.041264in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.117230in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.034452in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{1.017943in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{1.024686in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.004734in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.002728in}}%
\pgfpathlineto{\pgfqpoint{1.141409in}{1.004405in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{1.018312in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.056339in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.048424in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.049829in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.062176in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.054446in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.051981in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.047139in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.209838in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{1.214400in}{1.036288in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{1.030405in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.022080in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.024871in}}%
\pgfpathlineto{\pgfqpoint{1.228998in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{1.234472in}{1.011269in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{1.012572in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.001543in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.002855in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{1.030420in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.025117in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{1.015820in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.009393in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{1.000105in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{0.995657in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{0.996269in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{0.990011in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{1.008002in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.002092in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{1.018916in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{1.034919in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.030379in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.031956in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{1.354451in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.023315in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.024804in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.014157in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{1.366768in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.014872in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{1.008153in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.008647in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.007439in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.002315in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.997069in}}%
\pgfpathlineto{\pgfqpoint{1.400071in}{1.008716in}}%
\pgfpathlineto{\pgfqpoint{1.400983in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{0.999721in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{0.994655in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{1.009934in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.014831in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.016590in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.011275in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.451164in}{1.007549in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.014947in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.008462in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{1.016732in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.008723in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{1.006847in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.014108in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.010412in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.014861in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{1.017806in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.010218in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{1.015750in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{1.011603in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.020538in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.012365in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{1.013139in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.015833in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.012545in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.009469in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{1.553352in}{1.014409in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{1.563844in}{1.005752in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{1.006506in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.007093in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.007838in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.003440in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.008635in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.011512in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{1.007749in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.008468in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.015923in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.005144in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.005500in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.007627in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.005356in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.002389in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{1.002744in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{0.999076in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{0.999788in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{1.621781in}{0.998264in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{0.998972in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.008390in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.004797in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{1.642766in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{1.007057in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{1.011619in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.014611in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.011115in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{1.012111in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.010128in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{1.006713in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.009350in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{1.006030in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{1.008884in}}%
\pgfpathlineto{\pgfqpoint{1.709370in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{1.009365in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.003828in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.000805in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{0.998217in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{1.002250in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{0.995875in}}%
\pgfpathlineto{\pgfqpoint{1.742672in}{0.996496in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{0.996420in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{0.997037in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.007648in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{1.765938in}{1.005133in}}%
\pgfpathlineto{\pgfqpoint{1.766850in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.000124in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{0.997550in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{0.991654in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{0.992254in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{0.995240in}}%
\pgfpathlineto{\pgfqpoint{1.787379in}{0.992202in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{0.993040in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.995848in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{0.992874in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.993458in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{0.994621in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{0.986324in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{0.991561in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.986503in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{0.983622in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{0.983041in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{0.985608in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{1.854440in}{0.973942in}}%
\pgfpathlineto{\pgfqpoint{1.855352in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{0.968852in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{0.964651in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{0.959601in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{0.960184in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{0.956678in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{0.962949in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{0.955031in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{0.955316in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{0.951288in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.953266in}}%
\pgfpathlineto{\pgfqpoint{1.909639in}{0.950578in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{0.951143in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{0.953218in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{0.949327in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.949882in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{0.958646in}}%
\pgfpathlineto{\pgfqpoint{1.947503in}{0.956044in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{0.956586in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{0.957668in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.955074in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{0.956696in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{0.951524in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{0.959574in}}%
\pgfpathlineto{\pgfqpoint{1.968944in}{0.954465in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{1.972138in}{0.956329in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{0.949243in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{0.950173in}}%
\pgfpathlineto{\pgfqpoint{1.990842in}{0.947668in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{0.948197in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.951616in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{0.949126in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{0.940156in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{0.941211in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{0.936284in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{0.939623in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{0.937706in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.939013in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{0.936580in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{0.943220in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{0.938932in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.937821in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.943329in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{0.947088in}}%
\pgfpathlineto{\pgfqpoint{2.066570in}{0.944733in}}%
\pgfpathlineto{\pgfqpoint{2.067482in}{0.945233in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.945483in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.943632in}}%
\pgfpathlineto{\pgfqpoint{2.072500in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{0.942346in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.940518in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{0.947405in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.943293in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{0.946836in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{0.947209in}}%
\pgfpathlineto{\pgfqpoint{2.118120in}{0.949364in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{0.947580in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{0.952564in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{2.130437in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{0.952080in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{0.952549in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{0.956272in}}%
\pgfpathlineto{\pgfqpoint{2.146404in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.956366in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{0.954156in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{0.954618in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.957836in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{0.956096in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{0.956646in}}%
\pgfpathlineto{\pgfqpoint{2.166932in}{0.957102in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.963706in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.964817in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.962661in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{0.963106in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{0.963550in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{0.961398in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{0.961843in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.963836in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{0.961693in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{0.962136in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{0.960956in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{0.961177in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{0.964683in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{0.958551in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{2.216201in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{2.225781in}{0.945918in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{0.948570in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{0.946927in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{0.945507in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.938312in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.937286in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{0.939054in}}%
\pgfpathlineto{\pgfqpoint{2.250416in}{0.934944in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{0.935546in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{0.937306in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{0.935678in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{0.931655in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.924722in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.926037in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.924476in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{2.296948in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{2.299229in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{0.931749in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{2.315195in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{0.932763in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.926893in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.927320in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{0.929234in}}%
\pgfpathlineto{\pgfqpoint{2.327513in}{0.927285in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.933818in}}%
\pgfpathlineto{\pgfqpoint{2.342111in}{0.931886in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{0.932305in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.933973in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{0.928200in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.928619in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{0.927468in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{0.928715in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{0.926811in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{0.922986in}}%
\pgfpathlineto{\pgfqpoint{2.369939in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{0.918143in}}%
\pgfpathlineto{\pgfqpoint{2.375869in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{0.918345in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{0.919594in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.917713in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{2.386362in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.922249in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{0.916238in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{0.915027in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{0.912414in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{0.912616in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{0.909811in}}%
\pgfpathlineto{\pgfqpoint{2.445211in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{0.916231in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{0.911862in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{2.464371in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{0.909294in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{0.908513in}}%
\pgfpathlineto{\pgfqpoint{2.469845in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.912686in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.911313in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{0.912497in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{0.909167in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{0.906066in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{0.904708in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.905500in}}%
\pgfpathlineto{\pgfqpoint{2.494023in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.904144in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.903781in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.899737in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{0.893977in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.891772in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.891772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.128695in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.846708in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{1.116623in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.071819in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.128046in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.101062in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.025254in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{0.918786in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{1.069419in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{1.025934in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{1.066107in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{0.960756in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.021561in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{1.006468in}}%
\pgfpathlineto{\pgfqpoint{1.002726in}{1.009239in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.004551in}{0.983321in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.988967in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{0.963661in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{0.972418in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{1.049829in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{1.052964in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{1.012806in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.030074in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{1.048854in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.038774in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.050166in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{1.051886in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.043079in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.117230in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{1.056799in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.039416in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.040236in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.045106in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.037757in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.009782in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{0.991198in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{0.992862in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{0.985260in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{1.002384in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{0.995060in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{1.001568in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{1.009544in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.005356in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{0.991280in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.000402in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{0.994666in}}%
\pgfpathlineto{\pgfqpoint{1.221699in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{0.982592in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.236753in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.993821in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.023024in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{1.284654in}{1.015016in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.008857in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{1.014681in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.008585in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{1.303814in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{1.304726in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.001894in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{1.002628in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.005958in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{0.989881in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{0.983589in}}%
\pgfpathlineto{\pgfqpoint{1.328904in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{0.983558in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{0.979128in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.979683in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{0.969327in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.983499in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{0.979226in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{0.979761in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{0.988672in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{0.983457in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{0.984495in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{0.987540in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{0.989569in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{0.984450in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{0.982394in}}%
\pgfpathlineto{\pgfqpoint{1.396421in}{0.982893in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.986368in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.406457in}{0.972063in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{0.975537in}}%
\pgfpathlineto{\pgfqpoint{1.411019in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.966780in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{0.953742in}}%
\pgfpathlineto{\pgfqpoint{1.416037in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{0.941843in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{0.942865in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{0.938078in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{1.443409in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{1.443865in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{0.947341in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{1.458007in}{0.944262in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{0.947125in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{0.938154in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.939114in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{0.953670in}}%
\pgfpathlineto{\pgfqpoint{1.477167in}{0.949282in}}%
\pgfpathlineto{\pgfqpoint{1.478080in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{0.964028in}}%
\pgfpathlineto{\pgfqpoint{1.502714in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{0.970947in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.966746in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{0.968035in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{0.963847in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{0.964708in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{0.968982in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{0.957396in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{0.953029in}}%
\pgfpathlineto{\pgfqpoint{1.535560in}{0.963623in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{0.959576in}}%
\pgfpathlineto{\pgfqpoint{1.536929in}{0.960414in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{1.553352in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.971264in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{0.971664in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{0.963817in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{0.964623in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{0.970050in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{0.960204in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{0.957510in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{0.958287in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.949851in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{0.950631in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{0.952575in}}%
\pgfpathlineto{\pgfqpoint{1.606726in}{0.945585in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.945975in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.946366in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{0.942687in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.943469in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{0.947744in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{0.942777in}}%
\pgfpathlineto{\pgfqpoint{1.619500in}{0.936297in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{0.934914in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{1.634554in}{0.937113in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.937877in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{0.940918in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{1.640485in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{0.950070in}}%
\pgfpathlineto{\pgfqpoint{1.655995in}{0.943117in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{0.946430in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{1.664663in}{0.938661in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.936704in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{0.926387in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{0.926758in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{0.924023in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{0.917321in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{0.918062in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{0.919909in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{1.689754in}{0.913984in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{0.910711in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{0.904879in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{0.905619in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{1.711195in}{0.905721in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{1.723968in}{0.908709in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.909428in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{0.909459in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{0.912675in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{0.923062in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{0.921328in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.923367in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{0.912779in}}%
\pgfpathlineto{\pgfqpoint{1.770500in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{0.910410in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{0.913471in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{0.911115in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{0.916502in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{0.908156in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{0.908956in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{0.909947in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{0.910652in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{0.911648in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{0.903626in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.910102in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.897770in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{0.897040in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{0.891747in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{0.888088in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.889703in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{0.892691in}}%
\pgfpathlineto{\pgfqpoint{1.869950in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.885937in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{1.885461in}{0.889729in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{0.887009in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{0.886501in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.887873in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{0.888497in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{0.889742in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{0.887054in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.888299in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.885618in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{0.886552in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.885121in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{0.882451in}}%
\pgfpathlineto{\pgfqpoint{1.906446in}{0.883074in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.884880in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{0.884769in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{0.883168in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{0.881203in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{0.881339in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{0.872559in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{0.875091in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{0.875680in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{0.874659in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{0.875247in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{0.874230in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{0.878023in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{2.000878in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.874411in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{0.870722in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{0.871299in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{0.872039in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{0.862386in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{0.862965in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.863254in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{0.859025in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{0.858578in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{0.858866in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{0.863169in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{0.861367in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{0.863834in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{0.864964in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{0.862611in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.863176in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{0.861675in}}%
\pgfpathlineto{\pgfqpoint{2.059727in}{0.865050in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.860941in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{2.066114in}{0.855929in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{0.858178in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{0.851235in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.851800in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{0.850338in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{0.847348in}}%
\pgfpathlineto{\pgfqpoint{2.086186in}{0.845064in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{2.089379in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{0.845033in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{0.852099in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{0.854758in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{0.858524in}}%
\pgfpathlineto{\pgfqpoint{2.129981in}{0.856311in}}%
\pgfpathlineto{\pgfqpoint{2.130893in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{2.133630in}{0.855979in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{0.861032in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.860875in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{2.152334in}{0.857046in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{0.859674in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{0.861164in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{0.857371in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.854519in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{0.858653in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.854405in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.854921in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{0.855179in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{0.853575in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{2.192935in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{0.857550in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{2.215745in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{2.216658in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{0.855723in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{0.844067in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.842479in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{0.843463in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{0.847425in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{0.845815in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.843817in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{0.844310in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{0.845294in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{0.844039in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{0.840553in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.841046in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.830656in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.828687in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.829183in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{0.827980in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{0.828474in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{0.832910in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.833153in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{0.831711in}}%
\pgfpathlineto{\pgfqpoint{2.327513in}{0.836533in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.836997in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{0.837234in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{0.839601in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.835804in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.834858in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{2.365377in}{0.830641in}}%
\pgfpathlineto{\pgfqpoint{2.367201in}{0.831582in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{0.828314in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.822746in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{0.823485in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{0.823956in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.829098in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{0.827721in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.820246in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.820711in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.817580in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.817812in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{0.820590in}}%
\pgfpathlineto{\pgfqpoint{2.421032in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{0.818403in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.815268in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{0.815499in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.813703in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{0.809714in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{0.810177in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.809315in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{0.809777in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{0.809379in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{0.812252in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.814526in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.814124in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.812420in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{0.810666in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{0.811119in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.811345in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{0.809656in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.804872in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{0.809454in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{0.809902in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{0.810349in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{0.806892in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{0.807341in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.808430in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{0.810424in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{0.807007in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.808115in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{0.804705in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{0.806035in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{2.519114in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.803300in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.803300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795158in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795503in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.801937in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.802377in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{1.126524in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{1.093275in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{0.959002in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{0.893023in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{0.899685in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{0.825365in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{0.828633in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.817347in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.891611in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{0.894804in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.870417in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.893813in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.927429in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{0.910342in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{0.925609in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.901332in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{0.876765in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.853634in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{0.858544in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.845122in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.854906in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.860373in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{0.855395in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{0.855048in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.865389in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.832091in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{0.810927in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{0.818184in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.823042in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{0.825751in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{0.814939in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.817513in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{0.830147in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{0.822785in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.832661in}}%
\pgfpathlineto{\pgfqpoint{1.096702in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{0.820675in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{0.822240in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{0.815315in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{0.846018in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{0.837275in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{0.830798in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{0.836159in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{1.141865in}{0.824524in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{0.827809in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{0.829904in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.844064in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.829199in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.825330in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{0.830240in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{0.819224in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.821124in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{0.823956in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.811074in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{0.828764in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{0.821545in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{0.823378in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{0.830627in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{0.823494in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{0.825300in}}%
\pgfpathlineto{\pgfqpoint{1.211206in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{0.829833in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{1.215312in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{0.821187in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{0.807341in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{0.809131in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{0.834253in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{0.829236in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{0.848168in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.872844in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{0.866650in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{0.868126in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{0.876868in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.870758in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.872206in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{0.883597in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.871590in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{0.877938in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{0.866770in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.885421in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{1.307007in}{0.880984in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{1.347608in}{0.930785in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{0.931955in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{0.933121in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{0.922327in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{0.922911in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{0.923433in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{0.908846in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{0.912356in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{0.907217in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{0.903226in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{0.904390in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{0.923576in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{0.919696in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.925143in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{1.400071in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{0.946700in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{0.950684in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{0.941285in}}%
\pgfpathlineto{\pgfqpoint{1.432460in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{1.432917in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{1.434285in}{0.939107in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.940107in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.936303in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{0.927497in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{0.933678in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.926477in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{1.494503in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{0.939883in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{0.935626in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{0.943334in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{0.935825in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{1.511838in}{0.922754in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{0.907100in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{0.908956in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{0.904837in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.917634in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{0.906408in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{0.907316in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{0.903289in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{0.913181in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.905238in}}%
\pgfpathlineto{\pgfqpoint{1.545140in}{0.906133in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.907916in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{0.903964in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{0.899219in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{0.899666in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{1.559282in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{0.894651in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{0.895340in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{0.907433in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.899890in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{0.900747in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{0.897521in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.900496in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{0.896776in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.909316in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.905656in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{0.910984in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{0.937036in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{0.940996in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{0.943276in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{0.945137in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{0.945849in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{0.946913in}}%
\pgfpathlineto{\pgfqpoint{1.689754in}{0.943569in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{1.692035in}{0.945343in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{0.934091in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{0.946679in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{0.940199in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{0.944672in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{0.940646in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{1.729899in}{0.938132in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.940866in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{0.935872in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{1.739479in}{0.931250in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{0.927346in}}%
\pgfpathlineto{\pgfqpoint{1.744041in}{0.924202in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{0.922787in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{0.923475in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.925531in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.923097in}}%
\pgfpathlineto{\pgfqpoint{1.769588in}{0.936207in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{0.935455in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{0.933392in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{0.930346in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{0.931922in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.933072in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.937794in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.932520in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.933158in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.932126in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{0.930783in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{0.942368in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{0.934335in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.934646in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.928895in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{0.929520in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{0.928526in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{0.930702in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.925623in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.935674in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{0.930689in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{1.866301in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{0.933931in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{0.932063in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{0.926542in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{0.928346in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.925595in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{0.926197in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{0.928191in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.929964in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.921517in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{0.919108in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{0.925569in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{0.922911in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.923495in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.924078in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{0.921425in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{0.924334in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{0.919055in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{0.919638in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{0.929402in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{0.928501in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{0.923313in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.923882in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{0.924133in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{1.972138in}{0.936643in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{0.931569in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{0.932119in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{0.930961in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{0.933896in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{0.934437in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.932745in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{0.941474in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.942787in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{0.942587in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{0.943107in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{0.941188in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.941709in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{0.938668in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{0.939188in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{0.936946in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{0.937050in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{0.938764in}}%
\pgfpathlineto{\pgfqpoint{2.051972in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.941054in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.936310in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{0.937329in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{0.932599in}}%
\pgfpathlineto{\pgfqpoint{2.059727in}{0.933110in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{0.932028in}}%
\pgfpathlineto{\pgfqpoint{2.076606in}{0.939858in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{0.938026in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.946217in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{2.103978in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{0.945524in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{0.940649in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{0.938385in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{0.938870in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.940959in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{0.939194in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{0.946572in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{0.948575in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.944158in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{0.945563in}}%
\pgfpathlineto{\pgfqpoint{2.154159in}{0.943360in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.946162in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{0.941777in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{0.942244in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{0.947240in}}%
\pgfpathlineto{\pgfqpoint{2.176969in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.949526in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{0.947365in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.949870in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.947717in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{2.194304in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{0.947978in}}%
\pgfpathlineto{\pgfqpoint{2.207077in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{0.951992in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{0.947772in}}%
\pgfpathlineto{\pgfqpoint{2.216201in}{0.948218in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{0.950215in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{0.948558in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.960109in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{0.961463in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{0.960756in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.956667in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.957093in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{0.955478in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{0.960341in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{0.958315in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{0.958736in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{0.955324in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{0.957007in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.954992in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{0.956463in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.948854in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{0.950120in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{0.948120in}}%
\pgfpathlineto{\pgfqpoint{2.293298in}{0.948542in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{0.953987in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.941809in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{0.942860in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{0.945815in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{0.943700in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{0.944317in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{0.936936in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{0.935220in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.935634in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{0.944833in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{0.942934in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{2.375413in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{2.375869in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{2.376782in}{0.943259in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{0.944583in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{0.945782in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{0.944302in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{0.951216in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.949755in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{0.952472in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.951018in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{0.944445in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.946777in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{0.944949in}}%
\pgfpathlineto{\pgfqpoint{2.433806in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{0.945641in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{0.946027in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{0.953556in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.948548in}}%
\pgfpathlineto{\pgfqpoint{2.468020in}{0.949682in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{0.953976in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{0.954346in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.950900in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{0.951271in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{0.953670in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{0.950529in}}%
\pgfpathlineto{\pgfqpoint{2.504516in}{0.950898in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{0.946014in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{2.509078in}{0.945008in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.946673in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.945116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.418910in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.218611in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{1.343284in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.302539in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{1.331627in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{1.294628in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{1.336893in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.275833in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.251469in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.226347in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.229982in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.280559in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.254205in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{1.225774in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.228740in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.209387in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{1.205580in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{1.206958in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{1.162059in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{1.191714in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{0.979916in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{1.163963in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{1.170420in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.154691in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{1.189310in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{1.155009in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{1.180207in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{1.166706in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.160889in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.162759in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{1.169192in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{1.165327in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{1.157157in}}%
\pgfpathlineto{\pgfqpoint{1.039678in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{1.142676in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.137870in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{1.059294in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.132340in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{1.134081in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{1.142612in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.121722in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.142553in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{1.081191in}{1.124275in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{1.128349in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{1.117749in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{1.121023in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.100043in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{1.119561in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.101020in}}%
\pgfpathlineto{\pgfqpoint{1.102176in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{1.069653in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.074641in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{1.058486in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.075791in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{1.067374in}}%
\pgfpathlineto{\pgfqpoint{1.157376in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.070250in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{1.055021in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.044999in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.030386in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.034047in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.018900in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.039660in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.018717in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.016202in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.017583in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.007163in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.009928in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.215312in}{0.998320in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{0.999710in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.014611in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.009961in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.011584in}}%
\pgfpathlineto{\pgfqpoint{1.240403in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{1.249527in}{1.017567in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.010932in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.002170in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{1.256370in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.256826in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{1.261844in}{0.991543in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{0.988289in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{0.987535in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{0.997329in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.995975in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{0.989846in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{0.997018in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{0.990960in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{0.992150in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.295146in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.003953in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{0.998134in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{0.999263in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{0.999826in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{0.994031in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.995164in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{1.011415in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.012478in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.015335in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{1.025575in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.020151in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.021164in}}%
\pgfpathlineto{\pgfqpoint{1.356276in}{1.024186in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.014444in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{1.015457in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.011124in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.011632in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{0.996703in}}%
\pgfpathlineto{\pgfqpoint{1.374524in}{1.009376in}}%
\pgfpathlineto{\pgfqpoint{1.374980in}{1.004173in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.005173in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.008647in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.004479in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{1.011344in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{1.392315in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.007549in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{1.015613in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{1.438847in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{1.440672in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.013063in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.014831in}}%
\pgfpathlineto{\pgfqpoint{1.443409in}{1.010173in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.013896in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.013794in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{1.024570in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.016144in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.498608in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{1.015498in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.014057in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.006206in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.008465in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{1.013139in}}%
\pgfpathlineto{\pgfqpoint{1.536473in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.011389in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.008702in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.000677in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.004920in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.003624in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.999663in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.016136in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{1.012271in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{1.013004in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.018806in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{1.015703in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.029796in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.026750in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.020340in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.023802in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.020105in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.037926in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{1.044023in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{1.657364in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{1.054727in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{1.051288in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{1.695228in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{1.061020in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{1.057120in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.050481in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.053889in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.054467in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.051109in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.051314in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{1.051886in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{1.052457in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{1.749971in}{1.053404in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.047609in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{1.767763in}{1.047150in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{1.769588in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{1.045147in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.049439in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{1.046926in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{1.048829in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.036669in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.037220in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{1.052024in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{1.049108in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.049626in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.050143in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.047235in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.047753in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.050331in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{1.854440in}{1.045796in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{1.046052in}}%
\pgfpathlineto{\pgfqpoint{1.855352in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{1.043702in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.047676in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{1.048177in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.037198in}}%
\pgfpathlineto{\pgfqpoint{1.884092in}{1.037704in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.034423in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.034929in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.026731in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.031806in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.029118in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.029613in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{1.926518in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{1.029156in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.032609in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.027806in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.038834in}}%
\pgfpathlineto{\pgfqpoint{1.963470in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.036709in}}%
\pgfpathlineto{\pgfqpoint{1.970313in}{1.039761in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{1.037179in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.037648in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.032749in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.033218in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{1.035785in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{2.003615in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{2.016845in}{1.043718in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.041233in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.042574in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.038064in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.038510in}}%
\pgfpathlineto{\pgfqpoint{2.035092in}{1.041839in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{2.056533in}{1.044161in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.044593in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.045204in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.048615in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{1.046234in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{2.075237in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{2.077518in}{1.043613in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{1.044038in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.053859in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{1.049199in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.052577in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{1.054375in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{1.052114in}}%
\pgfpathlineto{\pgfqpoint{2.141842in}{1.052514in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{2.157809in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.051872in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{1.045604in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{1.045802in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{2.166932in}{1.043983in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.044778in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.042566in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.042964in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.043757in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.039347in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{1.050836in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{1.048680in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.047869in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{1.050435in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{1.051564in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{1.049444in}}%
\pgfpathlineto{\pgfqpoint{2.230800in}{1.049820in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{1.055933in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{1.053859in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{2.272313in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.055430in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{2.300597in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{1.064245in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{2.306528in}{1.066337in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{1.060642in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{1.065918in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{1.063930in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{1.068703in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.064932in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.065102in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.069653in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.065982in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{2.370395in}{1.068650in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.064780in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{1.065114in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.069197in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.070338in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.066534in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.066861in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{1.069464in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{2.414646in}{1.065910in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.064028in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{1.065393in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.070670in}}%
\pgfpathlineto{\pgfqpoint{2.440192in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.069551in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.068028in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{2.458440in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{1.070119in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{1.066629in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.066785in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{1.065435in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{1.065749in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.067157in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.065343in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{1.065655in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{1.066903in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.065095in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{2.490374in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.065688in}}%
\pgfpathlineto{\pgfqpoint{2.495392in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{1.062412in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{1.062568in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.061089in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{1.062095in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{1.062250in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{1.060471in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{1.062938in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.059396in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.059705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.803369in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.819792in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{0.784232in}}%
\pgfpathlineto{\pgfqpoint{0.851726in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.696838in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{0.653838in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{0.667109in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{0.690913in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{0.772014in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.801451in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{0.812841in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.850269in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{0.832091in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.817347in}}%
\pgfpathlineto{\pgfqpoint{0.918786in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.860324in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{0.894804in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.878806in}}%
\pgfpathlineto{\pgfqpoint{0.948439in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{0.922189in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.889372in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.880672in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.884746in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.873541in}}%
\pgfpathlineto{\pgfqpoint{0.968967in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.870652in}}%
\pgfpathlineto{\pgfqpoint{0.970336in}{0.874631in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{0.924382in}}%
\pgfpathlineto{\pgfqpoint{0.987671in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.929106in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.891339in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.918912in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{0.938308in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{0.954218in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.998464in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{1.039787in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.027047in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{1.016612in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.017524in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{1.046057in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{1.129548in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{1.130460in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.048309in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{1.023237in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.142777in}{1.016390in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{1.153270in}{0.997802in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.158744in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.999993in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.007896in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{0.995589in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.976316in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{1.193871in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{0.972875in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{0.974396in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{0.975317in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{0.993970in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.999297in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{0.992325in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.000435in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.993556in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{0.994901in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.004162in}}%
\pgfpathlineto{\pgfqpoint{1.240403in}{0.997398in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{0.998712in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{1.018630in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.012156in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.006055in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.270968in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{0.979408in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.974457in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{1.292409in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{0.972853in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{0.966839in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.968069in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{0.974150in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{0.968206in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{0.972703in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{0.963607in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{0.957913in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.960859in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.955197in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{0.974719in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{0.969211in}}%
\pgfpathlineto{\pgfqpoint{1.340765in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{0.977537in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{0.965445in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{0.954876in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{0.955977in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{0.955886in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{0.960184in}}%
\pgfpathlineto{\pgfqpoint{1.376805in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.950968in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.966780in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.958075in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.419231in}{0.953967in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{0.954469in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.972124in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{0.975413in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.451164in}{0.977313in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{0.972418in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.959859in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{0.960787in}}%
\pgfpathlineto{\pgfqpoint{1.464850in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{0.957244in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{0.960944in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.955505in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{0.956418in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{1.484923in}{0.957056in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{0.958410in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{1.487660in}{0.954984in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{0.954279in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{0.964465in}}%
\pgfpathlineto{\pgfqpoint{1.502714in}{0.960228in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{0.961104in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.960380in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{0.961684in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{0.962255in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{0.958092in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{0.960248in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{0.952829in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.953695in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.528261in}{0.956880in}}%
\pgfpathlineto{\pgfqpoint{1.528717in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.953652in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{0.956627in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{0.959460in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{0.960287in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{1.547877in}{0.957131in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.958785in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{0.951686in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.955817in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{0.947956in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.948785in}}%
\pgfpathlineto{\pgfqpoint{1.562019in}{0.952490in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{0.948589in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{0.952681in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{0.954883in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.951849in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{0.953055in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{0.946217in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{0.949837in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{0.946844in}}%
\pgfpathlineto{\pgfqpoint{1.584829in}{0.947245in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{0.943460in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{0.936192in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{0.938205in}}%
\pgfpathlineto{\pgfqpoint{1.594865in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{0.933857in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{0.930162in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.938099in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.936803in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.929529in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{0.932584in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{0.934527in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{0.931717in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{0.941296in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{0.937759in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{0.938517in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{1.644134in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{0.933747in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{0.930997in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{0.931672in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{0.932427in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{0.940628in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.934485in}}%
\pgfpathlineto{\pgfqpoint{1.667400in}{0.937072in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.930972in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{0.925643in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{0.926387in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{0.942720in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{1.700702in}{0.944695in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{0.944267in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{0.947365in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{1.723968in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.941455in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{0.942141in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{0.943850in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{0.940646in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{1.743128in}{0.947943in}}%
\pgfpathlineto{\pgfqpoint{1.744497in}{0.948943in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{0.945792in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{0.950273in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{0.941270in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{0.942140in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{0.945743in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{0.942671in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{0.943325in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{1.791029in}{0.954709in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.956277in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{0.950279in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{0.950909in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{0.950280in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{0.947940in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.948566in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{1.812014in}{0.946098in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{0.946721in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{0.947032in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{0.944094in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{1.823875in}{0.947679in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{0.945388in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{0.938552in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.931457in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{0.932703in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{0.930456in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{0.930702in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{0.933098in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{0.931494in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{1.866301in}{0.938078in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{0.938677in}}%
\pgfpathlineto{\pgfqpoint{1.869038in}{0.939871in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{0.937088in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{0.937686in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.939769in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{0.932063in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{0.931099in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{0.935555in}}%
\pgfpathlineto{\pgfqpoint{1.886373in}{0.932817in}}%
\pgfpathlineto{\pgfqpoint{1.887286in}{0.933409in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{1.890935in}{0.932747in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{0.930909in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.943839in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{0.945736in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{0.946725in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{0.947277in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{0.949752in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{0.947153in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{1.955715in}{0.946634in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{1.960277in}{0.946514in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{0.949900in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{0.957333in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{0.955338in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{0.958220in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{0.948725in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.950568in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{1.997228in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{0.950959in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.948477in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{0.949137in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{0.947972in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{0.948752in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{0.941640in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{0.942066in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.944145in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{0.939795in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{0.941095in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{0.938668in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{0.939188in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{0.941002in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{2.033268in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.934794in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{0.937128in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{0.934725in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{0.935243in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{0.937050in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.935172in}}%
\pgfpathlineto{\pgfqpoint{2.048322in}{0.937229in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{0.932720in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{0.932978in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{0.930030in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.928950in}}%
\pgfpathlineto{\pgfqpoint{2.058358in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{0.927359in}}%
\pgfpathlineto{\pgfqpoint{2.059727in}{0.927875in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{0.928088in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.930642in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{0.933116in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{0.928464in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{0.929223in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{2.082080in}{0.927409in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{0.925563in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{0.920951in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{0.922472in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.920679in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.921439in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{0.919651in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{0.921167in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.916595in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.917102in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{0.917355in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{0.915580in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{0.918608in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{0.916338in}}%
\pgfpathlineto{\pgfqpoint{2.108996in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{0.919349in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{0.912572in}}%
\pgfpathlineto{\pgfqpoint{2.115839in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.911843in}}%
\pgfpathlineto{\pgfqpoint{2.126787in}{0.914093in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{0.909623in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{0.911871in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.905696in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.914612in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{0.908518in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{0.905161in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{0.908347in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{0.904253in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{0.906452in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.900709in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{0.898555in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{0.899291in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.897139in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.894566in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{0.895058in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.896529in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.894881in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{0.895615in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.889060in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{2.197954in}{0.884916in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{0.878580in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{0.879323in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{0.875110in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{0.874994in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.875984in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.872290in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.868356in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{0.865179in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{2.217114in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{2.217570in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{0.865590in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.863680in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{0.859793in}}%
\pgfpathlineto{\pgfqpoint{2.225781in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{0.862032in}}%
\pgfpathlineto{\pgfqpoint{2.229431in}{0.859971in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.861460in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{2.236274in}{0.856790in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{0.857224in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{0.857718in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{0.860600in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{0.850431in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{0.848625in}}%
\pgfpathlineto{\pgfqpoint{2.264102in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{2.267295in}{0.848587in}}%
\pgfpathlineto{\pgfqpoint{2.268207in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{0.845322in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{0.845815in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.846061in}}%
\pgfpathlineto{\pgfqpoint{2.271401in}{0.844064in}}%
\pgfpathlineto{\pgfqpoint{2.272313in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{0.843769in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.845970in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.842500in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{0.843477in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{0.840019in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{0.841241in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{0.839761in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{0.836072in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{0.842840in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.847844in}}%
\pgfpathlineto{\pgfqpoint{2.324775in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.847909in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.848806in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{0.857994in}}%
\pgfpathlineto{\pgfqpoint{2.369939in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{0.856574in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{0.863110in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{0.861250in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.862815in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{0.860959in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.858536in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.858698in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{0.855467in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{0.856803in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.853583in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{0.855090in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{0.855533in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.852112in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{2.417839in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{0.850960in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.853351in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.854890in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{0.853085in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{0.853524in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{0.857241in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{2.444298in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{2.445211in}{0.849809in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.850684in}}%
\pgfpathlineto{\pgfqpoint{2.447492in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{0.849336in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{0.850824in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{0.849048in}}%
\pgfpathlineto{\pgfqpoint{2.457072in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{0.849700in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.840168in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{0.841466in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.838167in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.842716in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{0.847434in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.842661in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.840272in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{0.841526in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{0.838093in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.838520in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{0.840223in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.837866in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{0.837866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.803369in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{0.821161in}{1.404249in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.448722in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{1.479204in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.405543in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.426658in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.357533in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{0.860393in}{1.395334in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{1.347905in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{1.361210in}}%
\pgfpathlineto{\pgfqpoint{0.864499in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.319537in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{1.342844in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.248740in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{1.302255in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{1.258782in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.292299in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{0.960756in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.247572in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.261048in}}%
\pgfpathlineto{\pgfqpoint{0.967599in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.230842in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.232859in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{1.011394in}{1.292849in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.319225in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{1.298434in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{1.313394in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.264842in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{1.315782in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.312651in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.313556in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{1.307721in}}%
\pgfpathlineto{\pgfqpoint{1.137303in}{1.314825in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.305635in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.305387in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.306253in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.310520in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.296901in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.288250in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.289133in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.289916in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{1.184747in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.287616in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.292500in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{1.307595in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.309024in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.301633in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.291748in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{1.297168in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{1.297865in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{1.301988in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{1.288908in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.289959in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.283120in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{1.283829in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.289749in}}%
\pgfpathlineto{\pgfqpoint{1.263669in}{1.283043in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.283739in}}%
\pgfpathlineto{\pgfqpoint{1.280548in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.289023in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.300159in}}%
\pgfpathlineto{\pgfqpoint{1.312025in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.310520in}}%
\pgfpathlineto{\pgfqpoint{1.333466in}{1.298806in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{1.299386in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.301399in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{1.295599in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.316871in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.318906in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{1.313999in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{1.318045in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{1.312705in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{1.315722in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.295419in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{1.295944in}}%
\pgfpathlineto{\pgfqpoint{1.400071in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.293613in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{1.296726in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{1.292104in}}%
\pgfpathlineto{\pgfqpoint{1.415125in}{1.295961in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{1.290887in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{1.291402in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{1.288157in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{1.422880in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{1.423793in}{1.279692in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.280217in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.276025in}}%
\pgfpathlineto{\pgfqpoint{1.427442in}{1.276553in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{1.280717in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.275810in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{1.276330in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{1.456639in}{1.282665in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.283159in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{1.460288in}{1.274693in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{1.275196in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.275697in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.266808in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.268336in}}%
\pgfpathlineto{\pgfqpoint{1.468500in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{1.264327in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{1.259792in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.260295in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.265917in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.266398in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{1.262240in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.262725in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.269150in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{1.264834in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.265306in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.268811in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.260753in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.276367in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.272279in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.272717in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{1.271708in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.262488in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.265337in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.257400in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{1.593953in}{1.261569in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.255274in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.262173in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.258768in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{1.263404in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.261714in}}%
\pgfpathlineto{\pgfqpoint{1.630905in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{1.631361in}{1.250883in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.254055in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{1.247062in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.252939in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{1.253827in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{1.664663in}{1.250633in}}%
\pgfpathlineto{\pgfqpoint{1.684279in}{1.259261in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.256133in}}%
\pgfpathlineto{\pgfqpoint{1.697509in}{1.261202in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.258117in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{1.259660in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.256208in}}%
\pgfpathlineto{\pgfqpoint{1.703896in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{1.256788in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.255667in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{1.252246in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.252634in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{1.254944in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{1.245160in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{1.723968in}{1.243546in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.243937in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.244085in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{1.251298in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.248024in}}%
\pgfpathlineto{\pgfqpoint{1.752252in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{1.759095in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{1.759551in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.241462in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.252565in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.249439in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.249796in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{1.252101in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.246255in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.248916in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.245841in}}%
\pgfpathlineto{\pgfqpoint{1.813838in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.236469in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.247707in}}%
\pgfpathlineto{\pgfqpoint{1.869038in}{1.248041in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.251523in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.248634in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.248965in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.249954in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{1.884548in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{1.247343in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{1.251693in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.248913in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.249549in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.246776in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{1.247095in}}%
\pgfpathlineto{\pgfqpoint{1.956627in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.255400in}}%
\pgfpathlineto{\pgfqpoint{1.963926in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.254680in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.254982in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.255885in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{1.253214in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{1.253516in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.260917in}}%
\pgfpathlineto{\pgfqpoint{1.993123in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.261048in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.258467in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.263440in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{1.258347in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{1.259339in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.256802in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.257086in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.261437in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{1.259905in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{1.255050in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.255190in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.264911in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{2.085274in}{1.262745in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{1.258697in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.258967in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{1.260178in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{2.107627in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.258601in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.256240in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{1.256505in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.261073in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.261330in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{1.266763in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.264479in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{1.264730in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.262826in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.263077in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{1.258655in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.258782in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{1.265745in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{1.263513in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.259552in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{2.225781in}{1.262967in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.261017in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.264386in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.262214in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{1.262454in}}%
\pgfpathlineto{\pgfqpoint{2.242204in}{1.262693in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.256437in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{1.256096in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.256338in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{1.255879in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{2.267295in}{1.255664in}}%
\pgfpathlineto{\pgfqpoint{2.268207in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{1.257689in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.255571in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.255809in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.257820in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.256562in}}%
\pgfpathlineto{\pgfqpoint{2.296948in}{1.254474in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.254709in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{1.259929in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{1.258101in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{1.258674in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.252750in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{1.252791in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{1.253022in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.254287in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.252257in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{2.343936in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{1.251497in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{2.346217in}{1.249707in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.249938in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{1.251072in}}%
\pgfpathlineto{\pgfqpoint{2.373132in}{1.252203in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{1.250217in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{2.376782in}{1.248915in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{1.249142in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.251506in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.249763in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.248537in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{1.249375in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{1.252997in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{1.251078in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{1.252818in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.251125in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{1.254068in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.254600in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{1.252930in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.254733in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{1.253073in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.257161in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.256349in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.253700in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{1.254558in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.254764in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.253145in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.253661in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{1.253661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795614in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796028in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.802377in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.811074in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.814430in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.815375in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.820458in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.831653in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{0.863131in}{0.882587in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.985626in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{0.911774in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{0.954709in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{0.998958in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.992831in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{0.934297in}{0.984032in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{1.008647in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.989805in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.974053in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{0.998833in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.987997in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{1.018271in}}%
\pgfpathlineto{\pgfqpoint{1.001357in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{0.991991in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.957846in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.984495in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.987075in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.964639in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.963745in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.979530in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{1.051082in}{0.960848in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{0.963252in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{0.996322in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{0.997069in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.988714in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.002866in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.976215in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.970618in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{0.988299in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{0.980983in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{1.128179in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{0.980996in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{0.989864in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{0.966980in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{1.006777in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.018900in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.013985in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.007632in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.002077in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{1.191590in}{1.009892in}}%
\pgfpathlineto{\pgfqpoint{1.192959in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.014119in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.001559in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{0.988420in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{1.220330in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.003588in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{0.990953in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{0.992325in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.978424in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{0.979817in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{0.979184in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{0.965666in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{0.967049in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{0.974635in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{0.968049in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{0.973391in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{0.966865in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{1.260932in}{0.976093in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.994908in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{1.288303in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{0.984854in}}%
\pgfpathlineto{\pgfqpoint{1.307919in}{0.991850in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{0.987002in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{0.965672in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{0.963544in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{0.963146in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{0.961810in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.965149in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{0.954391in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{0.956855in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.964428in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{0.960369in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.962479in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.958447in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{0.957596in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.969964in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{0.960056in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.961080in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{0.973624in}}%
\pgfpathlineto{\pgfqpoint{1.413756in}{0.963922in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{0.968875in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{0.965054in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{0.970924in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{0.966165in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{0.969080in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{0.959621in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{0.970231in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{0.960930in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.961890in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.957737in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{1.444321in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{0.956486in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{0.938791in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{0.950670in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{0.947010in}}%
\pgfpathlineto{\pgfqpoint{1.484923in}{0.942676in}}%
\pgfpathlineto{\pgfqpoint{1.485835in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.945892in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{0.941581in}}%
\pgfpathlineto{\pgfqpoint{1.489485in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{1.489941in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.938661in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.953540in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.946014in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{1.511838in}{0.945823in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{0.939719in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{0.937798in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{0.934000in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{0.934443in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{0.935326in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{0.928042in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{0.930700in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.923473in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{1.532367in}{0.920319in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{0.921144in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{0.910098in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{0.911044in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{0.907131in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.908010in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{1.558370in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{0.894206in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{0.900571in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{0.892966in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{0.891794in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{0.898273in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{0.887467in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{0.887198in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.888060in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{0.891487in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{0.887789in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.888645in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{0.891625in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{0.885129in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.886407in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{0.882747in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{0.883601in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.887574in}}%
\pgfpathlineto{\pgfqpoint{1.614938in}{0.883958in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{1.619956in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{0.895275in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.888188in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{0.889007in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.890233in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{0.890371in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{0.886861in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{1.644134in}{0.886611in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{0.887421in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{0.888632in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{1.656452in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{1.658733in}{0.884039in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{0.880395in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{0.880795in}}%
\pgfpathlineto{\pgfqpoint{1.664663in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{0.872999in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{0.870417in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{0.902908in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{0.899685in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{0.900418in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.909102in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.902083in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{0.902801in}}%
\pgfpathlineto{\pgfqpoint{1.736285in}{0.904232in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.892347in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{0.893792in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{0.890655in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{0.886711in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.892437in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{0.889353in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{0.886470in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{1.783730in}{0.889391in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{0.894996in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{0.892030in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.892712in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{0.896780in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{0.890889in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.893023in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{1.830261in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{0.904654in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{0.904978in}}%
\pgfpathlineto{\pgfqpoint{1.832086in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{1.838017in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.904108in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{0.899783in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{0.900426in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{0.900492in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{0.907495in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{0.908431in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{0.905659in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{0.906284in}}%
\pgfpathlineto{\pgfqpoint{1.878162in}{0.912166in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.907291in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{0.909194in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.911017in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{0.900820in}}%
\pgfpathlineto{\pgfqpoint{1.899147in}{0.902043in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{0.899725in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{0.897048in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{1.912376in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{0.894548in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{1.921044in}{0.895844in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{0.904207in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.894375in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{1.946135in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{1.947047in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.900653in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{0.898082in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{1.967576in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{0.905956in}}%
\pgfpathlineto{\pgfqpoint{1.968944in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{0.905995in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{0.909398in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{0.904654in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{0.904938in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.907793in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{0.900384in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{0.900666in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.901509in}}%
\pgfpathlineto{\pgfqpoint{1.997228in}{0.899037in}}%
\pgfpathlineto{\pgfqpoint{1.998141in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{0.902402in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{0.905223in}}%
\pgfpathlineto{\pgfqpoint{2.012283in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{0.904437in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{0.902552in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{0.904521in}}%
\pgfpathlineto{\pgfqpoint{2.025512in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{0.903471in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{0.905651in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{0.898436in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{0.898984in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{0.900406in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{0.900949in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{0.901543in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{0.899979in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{0.895780in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{2.066570in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{2.067482in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{0.898934in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{0.900527in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.895871in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.896404in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{0.899318in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{2.082080in}{0.896541in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{0.892724in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{2.085730in}{0.890953in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{2.089379in}{0.885396in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{0.886460in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{0.881886in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.882420in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{2.108996in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{0.890169in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{0.881685in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{0.882472in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{0.880227in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{0.880753in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{2.118120in}{0.879300in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{0.881514in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{0.885504in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{0.886018in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{2.154159in}{0.882460in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{0.882969in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{0.885102in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{2.171494in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.875063in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{0.869145in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{0.869654in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{0.865036in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.860779in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.859423in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{0.853979in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{2.199778in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{2.207990in}{0.852798in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{0.847818in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{0.852140in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.856852in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.850944in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.849356in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.855259in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{2.267295in}{0.857583in}}%
\pgfpathlineto{\pgfqpoint{2.268207in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{0.856550in}}%
\pgfpathlineto{\pgfqpoint{2.273226in}{0.858488in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{0.854494in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.859492in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{0.869078in}}%
\pgfpathlineto{\pgfqpoint{2.311546in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{0.865095in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{0.863618in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{0.862376in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{0.863308in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{0.859903in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.860136in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.858203in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.858670in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{2.327513in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{0.862704in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{0.857204in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{2.346217in}{0.859049in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{0.855473in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{0.855704in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{0.861365in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.861296in}}%
\pgfpathlineto{\pgfqpoint{2.368570in}{0.857540in}}%
\pgfpathlineto{\pgfqpoint{2.369482in}{0.857994in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{0.862966in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{0.862895in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{0.863338in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.863560in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.862159in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{0.862311in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{0.862683in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{0.859463in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{0.861226in}}%
\pgfpathlineto{\pgfqpoint{2.414646in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.866389in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{0.862771in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{0.863206in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{0.868429in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{0.866642in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{0.869196in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{2.460265in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{0.861800in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{0.861244in}}%
\pgfpathlineto{\pgfqpoint{2.471670in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{0.859207in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{0.856542in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{0.856755in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{0.856174in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{0.856597in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.860175in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.859697in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.856810in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{0.855084in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.855503in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{0.856340in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{0.852897in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{0.853316in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.854362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.357533in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.821161in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{0.892392in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.830078in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.871798in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{0.849013in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{0.768912in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{0.778356in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.724605in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.691366in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{0.712642in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{0.772984in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{0.791175in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{0.903732in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.765976in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.772745in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.843682in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{0.820827in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{0.826594in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.829446in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{0.824070in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.800337in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.832593in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.847363in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.827753in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.832661in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{0.899774in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.880672in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.884746in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.888777in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.858465in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{0.952627in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.977954in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.980586in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{0.995657in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.985626in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{0.965902in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.977054in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{0.964986in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{0.967454in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.006966in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{1.000980in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{1.089403in}{1.015484in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{1.096702in}{0.997788in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{0.999721in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{1.008279in}}%
\pgfpathlineto{\pgfqpoint{1.102176in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.993500in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{0.995395in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.009728in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.007643in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{1.011038in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.993344in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.142777in}{1.006904in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.002959in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.009042in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{0.987526in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.988323in}}%
\pgfpathlineto{\pgfqpoint{1.180641in}{1.009127in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{0.997329in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{1.019420in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.006570in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{1.024536in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.038144in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{1.265037in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.045721in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.049584in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.050707in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{1.057904in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{1.284654in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.051876in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{1.045785in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.052780in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.046764in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.047836in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.049967in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{1.313850in}{1.037475in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{1.325255in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.025635in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.024711in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{1.025749in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.024318in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{1.361294in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{1.048617in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{1.052118in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.053013in}}%
\pgfpathlineto{\pgfqpoint{1.422880in}{1.079070in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.060538in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.063877in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.054296in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.055137in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{1.045944in}}%
\pgfpathlineto{\pgfqpoint{1.438847in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{1.055908in}}%
\pgfpathlineto{\pgfqpoint{1.450252in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.047450in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.050736in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.046954in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{1.048182in}}%
\pgfpathlineto{\pgfqpoint{1.457551in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{1.049706in}}%
\pgfpathlineto{\pgfqpoint{1.464850in}{1.045172in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{1.048707in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.052265in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{1.055200in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.047405in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.048545in}}%
\pgfpathlineto{\pgfqpoint{1.508189in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.049209in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.051344in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.047170in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{1.047913in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{1.049025in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.046353in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{1.536473in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{1.037315in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{1.543772in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.040969in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{1.562019in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{1.039099in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{1.037659in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.038373in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.040856in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{1.040828in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.033774in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.034849in}}%
\pgfpathlineto{\pgfqpoint{1.584829in}{1.031011in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.020340in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.016624in}}%
\pgfpathlineto{\pgfqpoint{1.609920in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.011320in}}%
\pgfpathlineto{\pgfqpoint{1.630905in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.017836in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{1.008390in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.015526in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.012644in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.649152in}{1.003374in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{1.003715in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.006088in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.003249in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{1.004264in}}%
\pgfpathlineto{\pgfqpoint{1.655995in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{1.656908in}{1.001436in}}%
\pgfpathlineto{\pgfqpoint{1.665575in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{1.005007in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.669681in}{1.003215in}}%
\pgfpathlineto{\pgfqpoint{1.670594in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.010778in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{1.008020in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.003509in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.004162in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.005654in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.017061in}}%
\pgfpathlineto{\pgfqpoint{1.713020in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{1.719406in}{1.008904in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{1.006265in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.735829in}{1.012910in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{1.744497in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{1.757270in}{1.020036in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.019838in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{1.777799in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.020699in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{1.781905in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{1.785554in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{1.019548in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.011047in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.011334in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.014476in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{1.011473in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.012044in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{1.014998in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.007517in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{1.012572in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.009638in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{1.010197in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{1.832086in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{1.014477in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.011581in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.012131in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.012806in}}%
\pgfpathlineto{\pgfqpoint{1.847141in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.014167in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.008980in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{1.009253in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.003534in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{1.003158in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{1.003706in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{1.003604in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{1.004149in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{1.003774in}}%
\pgfpathlineto{\pgfqpoint{1.868582in}{1.004316in}}%
\pgfpathlineto{\pgfqpoint{1.871775in}{1.006206in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{0.998346in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{0.997925in}}%
\pgfpathlineto{\pgfqpoint{1.895497in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{0.999379in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{0.999910in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{0.997636in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.004192in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{0.999850in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{1.921044in}{0.998730in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.998581in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.947959in}{1.007995in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.005375in}}%
\pgfpathlineto{\pgfqpoint{1.949328in}{1.005878in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{1.017561in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.012927in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{1.009039in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{1.012426in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.009892in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.010375in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.011578in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.009052in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.008827in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.006324in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.006804in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{1.002685in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{2.029618in}{1.007002in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.004556in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.004933in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.005400in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{1.006567in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{2.041023in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{1.002651in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{1.000700in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{0.999690in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.002253in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.997452in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.997919in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.993831in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{0.995647in}}%
\pgfpathlineto{\pgfqpoint{2.065201in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.997499in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{0.995130in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.995593in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{0.996747in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.994385in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.994847in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{0.997835in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{0.993599in}}%
\pgfpathlineto{\pgfqpoint{2.092573in}{0.999522in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{0.997650in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{0.999163in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.004941in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{1.002652in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{2.118120in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{1.002353in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{1.003013in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.000445in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{1.002559in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{1.002994in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{1.005932in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.001899in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.993429in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{0.993865in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{0.994300in}}%
\pgfpathlineto{\pgfqpoint{2.154615in}{0.989864in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{0.990301in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{0.991609in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.989398in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.989834in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{0.990922in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{0.996680in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{0.994502in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.994928in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.998317in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{0.997572in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{0.997991in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.002977in}}%
\pgfpathlineto{\pgfqpoint{2.208902in}{1.000841in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{0.999949in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.003442in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.001733in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{1.000847in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.002072in}}%
\pgfpathlineto{\pgfqpoint{2.228062in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{0.998267in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.001121in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{0.999025in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{2.244029in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{0.996828in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{0.999653in}}%
\pgfpathlineto{\pgfqpoint{2.253153in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{1.002781in}}%
\pgfpathlineto{\pgfqpoint{2.265470in}{1.000727in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.001125in}}%
\pgfpathlineto{\pgfqpoint{2.281437in}{1.007613in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.003550in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{1.005034in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{2.303791in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{1.000360in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.996768in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.991948in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{0.990142in}}%
\pgfpathlineto{\pgfqpoint{2.334356in}{0.992845in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{0.990887in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{0.991273in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{0.991658in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{0.996007in}}%
\pgfpathlineto{\pgfqpoint{2.353972in}{0.992515in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.990715in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.991848in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{0.991252in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.989340in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{0.998904in}}%
\pgfpathlineto{\pgfqpoint{2.406434in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{0.999939in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.000662in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{0.999161in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{2.437455in}{1.003340in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{1.001501in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{2.439280in}{1.002034in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.000554in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.000732in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{0.998898in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{0.999910in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{0.998744in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{2.463002in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{2.464371in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{1.002369in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{2.473495in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{0.997495in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.994253in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{0.995227in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{2.489918in}{0.993795in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.993725in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.995890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.805392in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.807313in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.813862in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.814298in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.814430in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.560230in}}%
\pgfpathlineto{\pgfqpoint{0.814837in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.817443in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{0.822900in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.823470in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{0.773659in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{0.724605in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.621563in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{0.859937in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.870430in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{0.753493in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.729411in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.766118in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{0.702533in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{0.634207in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.637892in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.654488in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{0.627071in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{0.661347in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{0.634937in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.663724in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.608508in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.616618in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{0.564933in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{0.644613in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{0.622617in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{0.629724in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{0.929735in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.731389in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.753147in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.715737in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.766518in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{0.749057in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.753913in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{0.765824in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{0.968055in}{0.693849in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{0.777817in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.777032in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{0.774358in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.776275in}}%
\pgfpathlineto{\pgfqpoint{1.000901in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{1.002726in}{0.755935in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{0.742065in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{0.745963in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.753659in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.740002in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.743850in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.747441in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.774619in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.784232in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.751568in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{0.753271in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{1.050626in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{0.825464in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.805438in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.808224in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{0.789718in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{0.805380in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{0.799151in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.790769in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.793289in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{0.804446in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{0.795075in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.827166in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{0.817200in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{1.135478in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{0.841526in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{0.862250in}}%
\pgfpathlineto{\pgfqpoint{1.146427in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{0.855902in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{0.864920in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{1.153270in}{0.850443in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{0.855430in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{0.849275in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.159200in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{0.850100in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.844064in}}%
\pgfpathlineto{\pgfqpoint{1.168780in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{0.851511in}}%
\pgfpathlineto{\pgfqpoint{1.175167in}{0.843774in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{0.845678in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{0.842737in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{0.853014in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{0.845456in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.847312in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.854649in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.841582in}}%
\pgfpathlineto{\pgfqpoint{1.192959in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{0.838775in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{0.840604in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{0.832419in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{0.833312in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{0.839383in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{0.848535in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{1.240403in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{1.241771in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{1.258194in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{0.880959in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{0.872429in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{0.866177in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.885840in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{0.879738in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{0.870459in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{1.286935in}{0.870165in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.871590in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{0.867745in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{0.869167in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{0.876893in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{0.865105in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{0.866512in}}%
\pgfpathlineto{\pgfqpoint{1.298339in}{0.867914in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{0.863461in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{0.871501in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.322974in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.882831in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{0.877260in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{0.878568in}}%
\pgfpathlineto{\pgfqpoint{1.333466in}{0.887601in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.342590in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.870342in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{0.871612in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{0.870714in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{0.873227in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{1.380910in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{0.867539in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.857521in}}%
\pgfpathlineto{\pgfqpoint{1.385472in}{0.858730in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{0.853008in}}%
\pgfpathlineto{\pgfqpoint{1.396421in}{0.861965in}}%
\pgfpathlineto{\pgfqpoint{1.398246in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{1.404633in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{1.405089in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{0.827900in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{0.829107in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{0.812483in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{0.820359in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{0.816863in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{0.834517in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.817328in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{0.815107in}}%
\pgfpathlineto{\pgfqpoint{1.439303in}{0.816276in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{0.819762in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{1.443409in}{0.816395in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{0.826700in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{0.823367in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{0.822312in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{0.852750in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{0.848460in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{0.849511in}}%
\pgfpathlineto{\pgfqpoint{1.486747in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{0.849425in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{0.850467in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{0.866087in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.878791in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{0.870616in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.871586in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{1.526436in}{0.869258in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.529173in}{0.872134in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{0.864089in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.865052in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{0.872198in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{0.869167in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{0.869639in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{0.857753in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{0.860140in}}%
\pgfpathlineto{\pgfqpoint{1.543772in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{1.546053in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.857507in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{0.859343in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{0.863016in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{1.574337in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{1.574793in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{1.595778in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{0.875852in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{0.873040in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{0.865663in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{1.628624in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{1.640029in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{1.642766in}{0.885393in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{0.880453in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{0.876974in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{0.871501in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.864616in}}%
\pgfpathlineto{\pgfqpoint{1.655083in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{1.657364in}{0.867491in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{1.663294in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{0.855373in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{0.864734in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.861380in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.862187in}}%
\pgfpathlineto{\pgfqpoint{1.679261in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{1.680630in}{0.857924in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{1.687017in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{0.860620in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{0.857509in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{0.858301in}}%
\pgfpathlineto{\pgfqpoint{1.702527in}{0.862236in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.853277in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{0.854067in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{0.847595in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{0.848388in}}%
\pgfpathlineto{\pgfqpoint{1.708458in}{0.849180in}}%
\pgfpathlineto{\pgfqpoint{1.708914in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.712563in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{0.847877in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{0.840266in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{0.842954in}}%
\pgfpathlineto{\pgfqpoint{1.730811in}{0.843343in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{0.841367in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{1.735829in}{0.840564in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{0.841339in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{1.742672in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{0.845108in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.848029in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.845731in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{0.847602in}}%
\pgfpathlineto{\pgfqpoint{1.765938in}{0.841531in}}%
\pgfpathlineto{\pgfqpoint{1.766850in}{0.842281in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{0.846014in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{0.839201in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{0.846108in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{0.843893in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.841320in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{0.842772in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.837637in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.833643in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.834006in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{1.812926in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{0.830419in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{0.826594in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{0.827309in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{0.823094in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{1.838473in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{0.821712in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{0.819620in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{0.824336in}}%
\pgfpathlineto{\pgfqpoint{1.855352in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.818156in}}%
\pgfpathlineto{\pgfqpoint{1.859914in}{0.818862in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.829982in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.824540in}}%
\pgfpathlineto{\pgfqpoint{1.876337in}{0.825230in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.824924in}}%
\pgfpathlineto{\pgfqpoint{1.885461in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{0.825681in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{0.828730in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{0.826054in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{0.829425in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{0.822118in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{0.821829in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{1.908271in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{0.819578in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.824783in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.825109in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{0.820295in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{0.840409in}}%
\pgfpathlineto{\pgfqpoint{1.972138in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{1.977156in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{1.984911in}{0.844057in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{0.839722in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{0.840948in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{0.839094in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.841515in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{0.846040in}}%
\pgfpathlineto{\pgfqpoint{2.005440in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{0.841773in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{0.839000in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{0.837194in}}%
\pgfpathlineto{\pgfqpoint{2.028706in}{0.842845in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{0.840457in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.845167in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.842793in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{0.844550in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{0.843616in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.837431in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{2.059727in}{0.833638in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.834512in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{0.832771in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{0.832207in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.833652in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{0.827978in}}%
\pgfpathlineto{\pgfqpoint{2.091660in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{2.092117in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.831420in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{0.825507in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{0.823828in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{2.103521in}{0.822723in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{0.823293in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{0.824148in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{0.821907in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{0.822477in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{0.823898in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{0.819764in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{0.817027in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{0.817595in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{0.817878in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{0.815157in}}%
\pgfpathlineto{\pgfqpoint{2.124506in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{0.811102in}}%
\pgfpathlineto{\pgfqpoint{2.129981in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.814214in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{2.135455in}{0.812588in}}%
\pgfpathlineto{\pgfqpoint{2.143667in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{0.815460in}}%
\pgfpathlineto{\pgfqpoint{2.145035in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{2.146404in}{0.816854in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.815241in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{0.818171in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{0.818719in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{0.820086in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{0.814500in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{0.812917in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{0.815380in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.809712in}}%
\pgfpathlineto{\pgfqpoint{2.188830in}{0.801572in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{0.801846in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{0.801121in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{0.801944in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{2.196585in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{2.197954in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{2.199778in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{2.202972in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{0.796446in}}%
\pgfpathlineto{\pgfqpoint{2.205253in}{0.797266in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{2.206621in}{0.795739in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{0.798191in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{0.796125in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{0.796669in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{0.798298in}}%
\pgfpathlineto{\pgfqpoint{2.217570in}{0.788283in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{0.788556in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{2.228062in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{0.790450in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{0.795831in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{0.797645in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{0.806552in}}%
\pgfpathlineto{\pgfqpoint{2.265014in}{0.804558in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.805077in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{0.804469in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{0.808072in}}%
\pgfpathlineto{\pgfqpoint{2.279612in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{2.283718in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.806944in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{0.804978in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{0.807353in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{0.803444in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{2.300597in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{0.805812in}}%
\pgfpathlineto{\pgfqpoint{2.303334in}{0.803870in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{0.804376in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{0.809407in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{2.331162in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{0.805030in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{0.801232in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{0.800826in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{0.802064in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.798781in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.800760in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.797489in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{2.356253in}{0.794086in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.794687in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{2.365377in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{2.366289in}{0.795284in}}%
\pgfpathlineto{\pgfqpoint{2.370395in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{0.795633in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.796122in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{0.798266in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{0.795069in}}%
\pgfpathlineto{\pgfqpoint{2.391380in}{0.798214in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{0.796864in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{0.800195in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{0.800667in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.809315in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.807529in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{2.443386in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{2.444754in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{2.445211in}{0.807666in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{0.807897in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{0.806121in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{0.809112in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.803808in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{0.804269in}}%
\pgfpathlineto{\pgfqpoint{2.454791in}{0.804499in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{0.800971in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{0.801432in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{0.813913in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.814357in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.815021in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{0.813300in}}%
\pgfpathlineto{\pgfqpoint{2.501322in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.817968in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.818842in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{0.817136in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.817791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.813862in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.818880in}{1.512738in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{0.821161in}{1.404249in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.164430in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.830285in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{1.108790in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{1.102896in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{1.111602in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{1.078963in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.091674in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{1.122076in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{0.982197in}{1.133482in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{1.067085in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.069677in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{1.004551in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{1.071658in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{1.074072in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.019605in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.020974in}{1.060002in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{1.062327in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{1.063483in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{1.039678in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.068113in}}%
\pgfpathlineto{\pgfqpoint{1.044239in}{1.074379in}}%
\pgfpathlineto{\pgfqpoint{1.046520in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{1.024586in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{1.014224in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.010134in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{1.099895in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{1.053859in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{1.124073in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{1.129548in}{1.050912in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{1.041868in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.070543in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.061916in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.063408in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.065199in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{1.082157in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.073959in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{1.172886in}{1.066058in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.072904in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.058418in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.060154in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{1.061503in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.068384in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.069677in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{1.071777in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.073037in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.070697in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.071944in}}%
\pgfpathlineto{\pgfqpoint{1.214400in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{1.060554in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{1.070795in}}%
\pgfpathlineto{\pgfqpoint{1.234472in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{1.247246in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{1.248614in}{1.074564in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{1.253632in}{1.073554in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.054651in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.054446in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{1.056703in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{1.032322in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{1.034096in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.028992in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{1.022500in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.016408in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{1.017553in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.026014in}}%
\pgfpathlineto{\pgfqpoint{1.301077in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{1.307463in}{1.004168in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.021575in}}%
\pgfpathlineto{\pgfqpoint{1.333466in}{1.022624in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.041408in}}%
\pgfpathlineto{\pgfqpoint{1.350802in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.363119in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.044683in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{1.366312in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.033112in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.035034in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{1.039710in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{1.400527in}{1.025570in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.048665in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.044741in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.057709in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.049199in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.050439in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.043545in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{1.481273in}{1.035338in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{1.035741in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{1.032176in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.025163in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{1.018973in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.019777in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.034710in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{1.035457in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{1.045360in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.042058in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{1.042420in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.034392in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{1.563388in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{1.040884in}}%
\pgfpathlineto{\pgfqpoint{1.565213in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{1.037659in}}%
\pgfpathlineto{\pgfqpoint{1.586198in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{1.593953in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{1.594409in}{1.038324in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.604902in}{1.029796in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.026750in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.023113in}}%
\pgfpathlineto{\pgfqpoint{1.629992in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{1.670137in}{1.041355in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{1.034427in}}%
\pgfpathlineto{\pgfqpoint{1.671962in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{1.038508in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.031635in}}%
\pgfpathlineto{\pgfqpoint{1.678805in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{1.025240in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{1.025867in}}%
\pgfpathlineto{\pgfqpoint{1.695228in}{1.028674in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.025934in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.026867in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{1.708001in}{1.026374in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.022917in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{1.023527in}}%
\pgfpathlineto{\pgfqpoint{1.722600in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{1.018828in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.023383in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{1.016916in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.017524in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{1.734461in}{1.015517in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{1.012300in}}%
\pgfpathlineto{\pgfqpoint{1.735829in}{1.012910in}}%
\pgfpathlineto{\pgfqpoint{1.745866in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.016962in}}%
\pgfpathlineto{\pgfqpoint{1.749971in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.015585in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.021884in}}%
\pgfpathlineto{\pgfqpoint{1.766394in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{1.770500in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.019159in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.020411in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{1.780536in}{1.021274in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{1.018204in}}%
\pgfpathlineto{\pgfqpoint{1.781905in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.019068in}}%
\pgfpathlineto{\pgfqpoint{1.784186in}{1.013525in}}%
\pgfpathlineto{\pgfqpoint{1.785554in}{1.014393in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{1.789660in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{1.010905in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{1.010330in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{1.010902in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{1.014597in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{1.011611in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{1.012178in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.015839in}}%
\pgfpathlineto{\pgfqpoint{1.816119in}{1.010475in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.006828in}}%
\pgfpathlineto{\pgfqpoint{1.821594in}{1.007392in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{1.823418in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{1.002647in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.998212in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.998780in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.000760in}}%
\pgfpathlineto{\pgfqpoint{1.832086in}{0.997851in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.999826in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.000212in}}%
\pgfpathlineto{\pgfqpoint{1.869950in}{1.014364in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.011553in}}%
\pgfpathlineto{\pgfqpoint{1.871319in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.016590in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.013801in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{1.014328in}}%
\pgfpathlineto{\pgfqpoint{1.881355in}{1.014855in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.016793in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.013625in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.005916in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.007229in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.002291in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.008950in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{1.007805in}}%
\pgfpathlineto{\pgfqpoint{1.930168in}{1.012644in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{1.013264in}}%
\pgfpathlineto{\pgfqpoint{1.937467in}{1.007970in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{1.008476in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.006088in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{1.952521in}{1.007632in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.005023in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.005524in}}%
\pgfpathlineto{\pgfqpoint{1.957539in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.004923in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{1.966663in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{1.007055in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.007549in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.004533in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{1.005024in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.003277in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.006185in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.001162in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.001647in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.008368in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{1.005885in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.006361in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{1.007311in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.002361in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{1.002838in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{1.006869in}}%
\pgfpathlineto{\pgfqpoint{2.025056in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{2.025969in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.000217in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.000692in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{2.038286in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{0.999291in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{0.999761in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{2.047410in}{0.997514in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{0.995106in}}%
\pgfpathlineto{\pgfqpoint{2.048778in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.993879in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.994819in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{0.992422in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{0.993127in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{0.988815in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{0.991637in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{0.989727in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.987587in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{2.065201in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{2.066570in}{0.986391in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{2.078431in}{0.987288in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{0.980723in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.083449in}{0.979558in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{0.980027in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{0.984906in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.982589in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{2.097135in}{0.983974in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{0.981663in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{0.982125in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{0.982356in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.980510in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{0.986673in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{0.987124in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.989148in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{0.986880in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{0.987329in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{0.995097in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{0.992856in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{0.995921in}}%
\pgfpathlineto{\pgfqpoint{2.148228in}{0.991681in}}%
\pgfpathlineto{\pgfqpoint{2.148685in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{0.992119in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{0.989893in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.992044in}}%
\pgfpathlineto{\pgfqpoint{2.160089in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{0.990705in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{0.994164in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.171038in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.989963in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.988834in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.989263in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.989477in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{2.185636in}{0.987738in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{0.999949in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.995692in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{0.996107in}}%
\pgfpathlineto{\pgfqpoint{2.228519in}{1.002682in}}%
\pgfpathlineto{\pgfqpoint{2.228975in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{2.229887in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.002407in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.000308in}}%
\pgfpathlineto{\pgfqpoint{2.234449in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{0.998300in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{0.994546in}}%
\pgfpathlineto{\pgfqpoint{2.250416in}{0.996372in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{0.994300in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{0.994705in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{0.997076in}}%
\pgfpathlineto{\pgfqpoint{2.275050in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{0.998958in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{0.995589in}}%
\pgfpathlineto{\pgfqpoint{2.291017in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{0.992150in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{0.986512in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{2.301966in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{0.988083in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{0.990054in}}%
\pgfpathlineto{\pgfqpoint{2.307896in}{0.988062in}}%
\pgfpathlineto{\pgfqpoint{2.308809in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.987649in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.981105in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{2.325688in}{0.982681in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.980714in}}%
\pgfpathlineto{\pgfqpoint{2.327056in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{2.328881in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{0.977971in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{0.978168in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{0.971135in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{0.971532in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{0.968030in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{0.968428in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{0.967080in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.965934in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.966977in}}%
\pgfpathlineto{\pgfqpoint{2.349866in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{0.973646in}}%
\pgfpathlineto{\pgfqpoint{2.364921in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{2.374044in}{0.975602in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{2.375413in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.978498in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{0.976994in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{0.977373in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{0.978887in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{0.977009in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.977387in}}%
\pgfpathlineto{\pgfqpoint{2.403241in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{0.977590in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{0.977966in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.981524in}}%
\pgfpathlineto{\pgfqpoint{2.423770in}{0.981709in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.982079in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{0.980232in}}%
\pgfpathlineto{\pgfqpoint{2.426050in}{0.980602in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{0.982630in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{0.979321in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{2.436999in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{2.441561in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{0.977143in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{2.447035in}{0.972964in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{0.973334in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{0.973518in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{0.974141in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.972341in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.975254in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{0.973461in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.974187in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{0.968821in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{0.968496in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{0.969042in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{0.964069in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.967932in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{0.968293in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{2.503147in}{0.965855in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{0.962340in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{2.510446in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{0.963480in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.964201in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{0.962454in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{0.961611in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{0.962151in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{0.962151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.801402in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{0.651591in}}%
\pgfpathlineto{\pgfqpoint{0.813762in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.829498in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.829888in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.835525in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{0.585530in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{0.657189in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{0.805732in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.843547in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{0.903276in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.936427in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{0.874701in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.880453in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.918029in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.951434in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{0.917904in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.919740in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.884746in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.888777in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.904767in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{0.979004in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.958765in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{1.003182in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{0.951168in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.923482in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{1.016981in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.004840in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{1.007163in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.056557in}{1.025400in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.027532in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{1.020688in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.018958in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.975396in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{0.967907in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{0.992265in}}%
\pgfpathlineto{\pgfqpoint{1.084385in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{0.983958in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.003553in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{1.104001in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.002538in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{1.042589in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{1.059663in}}%
\pgfpathlineto{\pgfqpoint{1.146427in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.052552in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{1.048545in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.055751in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{1.163306in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.062573in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.054692in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.059167in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{1.054207in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.056610in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.054399in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.055051in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{1.048975in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.044256in}}%
\pgfpathlineto{\pgfqpoint{1.209838in}{1.045567in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.040204in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.035664in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.025519in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.024381in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{1.244965in}{1.025934in}}%
\pgfpathlineto{\pgfqpoint{1.245877in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.013794in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.008398in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.016559in}}%
\pgfpathlineto{\pgfqpoint{1.255001in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{1.004696in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{1.006577in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.009393in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.997820in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{1.004953in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{1.006153in}}%
\pgfpathlineto{\pgfqpoint{1.295146in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{1.022094in}}%
\pgfpathlineto{\pgfqpoint{1.296515in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{1.024899in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.007485in}}%
\pgfpathlineto{\pgfqpoint{1.300164in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{1.010333in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{0.999030in}}%
\pgfpathlineto{\pgfqpoint{1.303814in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.331642in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.019297in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.017410in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.013999in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.009578in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{0.988323in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.989383in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{0.998251in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{0.992966in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{0.994001in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{1.013059in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.007930in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.008909in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{1.000174in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{1.005169in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{1.006123in}}%
\pgfpathlineto{\pgfqpoint{1.409194in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{1.007810in}}%
\pgfpathlineto{\pgfqpoint{1.410563in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{1.411019in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{1.005261in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{1.017241in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{1.425617in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.022425in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.008838in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{1.478992in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{1.034935in}}%
\pgfpathlineto{\pgfqpoint{1.487204in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{1.487660in}{1.036149in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.497696in}{1.044788in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.040472in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.038505in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{1.511382in}{1.042331in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{1.039629in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{1.040392in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.042290in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.038850in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{1.040340in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.041801in}}%
\pgfpathlineto{\pgfqpoint{1.535560in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{1.536929in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.047159in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.043142in}}%
\pgfpathlineto{\pgfqpoint{1.551983in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{1.046015in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{1.042021in}}%
\pgfpathlineto{\pgfqpoint{1.556089in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{1.048692in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{1.572968in}{1.042968in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.048184in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.036594in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.037295in}}%
\pgfpathlineto{\pgfqpoint{1.582548in}{1.037645in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.022992in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.023087in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{1.023795in}}%
\pgfpathlineto{\pgfqpoint{1.605814in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{1.037276in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.034294in}}%
\pgfpathlineto{\pgfqpoint{1.628168in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{1.629992in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.023137in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.021216in}}%
\pgfpathlineto{\pgfqpoint{1.637291in}{1.021887in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{1.023646in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.662382in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{1.662838in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{1.671050in}{1.038203in}}%
\pgfpathlineto{\pgfqpoint{1.671506in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.672418in}{1.035373in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{1.682455in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{1.683367in}{1.039117in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.037563in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{1.056017in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{1.052731in}}%
\pgfpathlineto{\pgfqpoint{1.721687in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.052061in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.052639in}}%
\pgfpathlineto{\pgfqpoint{1.727162in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.049591in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{1.046929in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{1.055470in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.047609in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{1.049865in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{1.770956in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.772325in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{1.048200in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.042005in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{1.781905in}{1.045607in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.042531in}}%
\pgfpathlineto{\pgfqpoint{1.783273in}{1.043084in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{1.044030in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{1.044568in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.048574in}}%
\pgfpathlineto{\pgfqpoint{1.815207in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{1.816119in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{1.047984in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{1.820681in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{1.832542in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{1.834823in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.042238in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.042442in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.042961in}}%
\pgfpathlineto{\pgfqpoint{1.851246in}{1.043995in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{1.038769in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.039029in}}%
\pgfpathlineto{\pgfqpoint{1.853983in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{1.036684in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{1.037204in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{1.864020in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.035913in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.036429in}}%
\pgfpathlineto{\pgfqpoint{1.871775in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{1.872231in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{1.042779in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.035939in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{1.896409in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.035944in}}%
\pgfpathlineto{\pgfqpoint{1.903709in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{1.904621in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{1.905533in}{1.034461in}}%
\pgfpathlineto{\pgfqpoint{1.910551in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{1.911464in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{1.912376in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{1.916482in}{1.031533in}}%
\pgfpathlineto{\pgfqpoint{1.916938in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{1.031806in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{1.929255in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{1.930168in}{1.027224in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{1.024616in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{1.938835in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{1.940204in}{1.023937in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{1.025655in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.012991in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{1.015965in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.010740in}}%
\pgfpathlineto{\pgfqpoint{1.953890in}{1.011237in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{1.962101in}{1.012836in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.014062in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{1.011477in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.011968in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{1.974419in}{1.008175in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{1.981718in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{1.982630in}{1.006980in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{1.007467in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{1.985823in}{1.005902in}}%
\pgfpathlineto{\pgfqpoint{1.986736in}{1.006389in}}%
\pgfpathlineto{\pgfqpoint{1.988104in}{1.007118in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.990842in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.003277in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{1.003763in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.004976in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{1.997228in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{0.998897in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{2.010002in}{0.996756in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.997240in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{0.997723in}}%
\pgfpathlineto{\pgfqpoint{2.013195in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{0.992481in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{0.988040in}}%
\pgfpathlineto{\pgfqpoint{2.021863in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.984590in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{2.035092in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{0.986259in}}%
\pgfpathlineto{\pgfqpoint{2.041935in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{0.984547in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{0.991871in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{0.989493in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{0.989930in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.990397in}}%
\pgfpathlineto{\pgfqpoint{2.074325in}{0.992951in}}%
\pgfpathlineto{\pgfqpoint{2.074781in}{0.990595in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{0.991059in}}%
\pgfpathlineto{\pgfqpoint{2.079343in}{0.992908in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{2.092573in}{0.994419in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{2.093941in}{0.992553in}}%
\pgfpathlineto{\pgfqpoint{2.100784in}{0.995954in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{2.108996in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{0.984860in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{0.990648in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{2.140473in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{0.986362in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{0.987912in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{0.986124in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{0.987229in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.983669in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{0.984111in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{0.984332in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{0.982115in}}%
\pgfpathlineto{\pgfqpoint{2.154615in}{0.982558in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{0.983216in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{0.983656in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{0.992752in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{0.989049in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.989477in}}%
\pgfpathlineto{\pgfqpoint{2.187005in}{0.990760in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.988595in}}%
\pgfpathlineto{\pgfqpoint{2.188374in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{2.190654in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{0.992387in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{0.988524in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{0.991264in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{0.988477in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{0.986773in}}%
\pgfpathlineto{\pgfqpoint{2.232624in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.995248in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{0.988318in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{2.251784in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{0.991654in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{0.987584in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{0.987986in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{0.989392in}}%
\pgfpathlineto{\pgfqpoint{2.281437in}{0.985337in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{2.287368in}{0.985726in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.986127in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{0.986512in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{0.991066in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{0.983486in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{0.987630in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{2.323863in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{2.329337in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.988156in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{0.986198in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{0.986586in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{0.986974in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.985019in}}%
\pgfpathlineto{\pgfqpoint{2.337093in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.989245in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{0.989627in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{0.990009in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{0.988075in}}%
\pgfpathlineto{\pgfqpoint{2.354428in}{0.988458in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{0.985734in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{0.983813in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.985531in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{2.369026in}{0.983998in}}%
\pgfpathlineto{\pgfqpoint{2.370851in}{0.984759in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{0.982849in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{0.979994in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{0.981515in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{0.979620in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{0.981516in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.977739in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{0.976994in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{0.977373in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{0.978143in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{2.427419in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{0.988338in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.995509in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{2.455703in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{0.988042in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{0.992459in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{0.991019in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.991372in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{0.993760in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.990563in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{0.991260in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{2.500410in}{0.990015in}}%
\pgfpathlineto{\pgfqpoint{2.500866in}{0.988248in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{0.988597in}}%
\pgfpathlineto{\pgfqpoint{2.508622in}{0.991206in}}%
\pgfpathlineto{\pgfqpoint{2.509078in}{0.989447in}}%
\pgfpathlineto{\pgfqpoint{2.509990in}{0.989794in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{0.989078in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.986094in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{0.987309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.811124in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.813862in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{0.799048in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{0.863587in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{0.885028in}{1.027906in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.053311in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{1.076653in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.991754in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.923348in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{1.060235in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{1.042712in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{1.064722in}}%
\pgfpathlineto{\pgfqpoint{0.943877in}{1.025934in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.007163in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.981741in}{1.009086in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{0.980310in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{1.000402in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.988967in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.973788in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{1.017780in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{0.958736in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{1.044239in}{0.968682in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{1.045608in}{0.959197in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{1.061119in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{0.980780in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.975396in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{0.977652in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{0.966264in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.964428in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.964722in}}%
\pgfpathlineto{\pgfqpoint{1.092596in}{0.966789in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.988714in}}%
\pgfpathlineto{\pgfqpoint{1.103545in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{0.971239in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{1.110388in}{0.952428in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.954408in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.947968in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{0.933306in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{1.128179in}{0.949494in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{1.129548in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{1.004758in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{0.994800in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.007211in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{0.999278in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.000813in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.003102in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{0.987379in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{0.988930in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{1.189765in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.010616in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{1.022369in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{1.235841in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.048697in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{1.049907in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.032214in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{1.035179in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.028714in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{1.029903in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{1.032857in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.031967in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{1.027577in}}%
\pgfpathlineto{\pgfqpoint{1.295602in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{1.312025in}{1.041738in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{1.318412in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.037470in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{1.328904in}{1.042102in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.056088in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{1.053473in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.346240in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{1.050487in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.051431in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{1.368137in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{1.370418in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{1.056028in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.051805in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{1.395965in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{1.054795in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{1.059872in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{1.060736in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{1.060953in}}%
\pgfpathlineto{\pgfqpoint{1.415581in}{1.061806in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{1.073269in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{1.442040in}{1.065050in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.065861in}}%
\pgfpathlineto{\pgfqpoint{1.446146in}{1.068682in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.059341in}}%
\pgfpathlineto{\pgfqpoint{1.447971in}{1.060154in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.075562in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{1.481273in}{1.054613in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.050971in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{1.051753in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.054720in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.055486in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{1.499977in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.051676in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{1.042668in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{1.518681in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.040366in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{1.029758in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.030522in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.037318in}}%
\pgfpathlineto{\pgfqpoint{1.533279in}{1.033211in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{1.537841in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{1.538754in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{1.551527in}{1.034758in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{1.038024in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{1.566581in}{1.033729in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{1.041879in}}%
\pgfpathlineto{\pgfqpoint{1.577530in}{1.038001in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{1.040453in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.029598in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.036599in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{1.037283in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.040647in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{1.032291in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.048516in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{1.657820in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{1.659189in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.045554in}}%
\pgfpathlineto{\pgfqpoint{1.665575in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{1.666032in}{1.046124in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.057487in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.057783in}}%
\pgfpathlineto{\pgfqpoint{1.695684in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{1.053113in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.049751in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{1.702983in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.043898in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{1.050693in}}%
\pgfpathlineto{\pgfqpoint{1.718038in}{1.047401in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.047987in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{1.059762in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{1.056535in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{1.768219in}{1.074632in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{1.769588in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.073893in}}%
\pgfpathlineto{\pgfqpoint{1.773237in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.071572in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{1.068460in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{1.071907in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.077168in}}%
\pgfpathlineto{\pgfqpoint{1.796503in}{1.074120in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.074637in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{1.803802in}{1.074945in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.075457in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.078763in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{1.072757in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.073267in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.075804in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{1.075979in}}%
\pgfpathlineto{\pgfqpoint{1.841666in}{1.076472in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{1.078435in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{1.076021in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.879074in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.081179in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{1.081415in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{1.080504in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.081903in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.897778in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{1.898690in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.081920in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{1.076421in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{1.908727in}{1.077810in}}%
\pgfpathlineto{\pgfqpoint{1.909183in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{1.910095in}{1.075534in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.069743in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{1.924237in}{1.062105in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{1.057658in}}%
\pgfpathlineto{\pgfqpoint{1.927887in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.052918in}}%
\pgfpathlineto{\pgfqpoint{1.954802in}{1.063107in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{1.060939in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.060036in}}%
\pgfpathlineto{\pgfqpoint{1.968032in}{1.052701in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.052399in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{1.052855in}}%
\pgfpathlineto{\pgfqpoint{1.994491in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.058865in}}%
\pgfpathlineto{\pgfqpoint{2.003615in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{1.056788in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.058985in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.056478in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.056918in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{1.055295in}}%
\pgfpathlineto{\pgfqpoint{2.017757in}{1.057701in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{1.052218in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{2.025056in}{1.047710in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{2.026881in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{1.047004in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{1.042082in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.038059in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{2.039654in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.033857in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.034300in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{1.032342in}}%
\pgfpathlineto{\pgfqpoint{2.054253in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{2.056077in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{1.028637in}}%
\pgfpathlineto{\pgfqpoint{2.059727in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{1.027568in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.025839in}}%
\pgfpathlineto{\pgfqpoint{2.062920in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{2.104890in}{1.043474in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{1.045550in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{2.110821in}{1.043654in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{1.044482in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{2.117207in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.036529in}}%
\pgfpathlineto{\pgfqpoint{2.123138in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{2.137736in}{1.030985in}}%
\pgfpathlineto{\pgfqpoint{2.142298in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{1.028554in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{1.028969in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{2.158265in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{2.160546in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{2.162370in}{1.027461in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.027906in}}%
\pgfpathlineto{\pgfqpoint{2.172863in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{1.025745in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{1.032394in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.030220in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{1.032412in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.028974in}}%
\pgfpathlineto{\pgfqpoint{2.215289in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.030037in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.022986in}}%
\pgfpathlineto{\pgfqpoint{2.238555in}{1.020888in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.024206in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{2.252697in}{1.011011in}}%
\pgfpathlineto{\pgfqpoint{2.253609in}{1.011406in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.009333in}}%
\pgfpathlineto{\pgfqpoint{2.254978in}{1.009728in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.010517in}}%
\pgfpathlineto{\pgfqpoint{2.257259in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{2.258171in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.008162in}}%
\pgfpathlineto{\pgfqpoint{2.271401in}{1.012274in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.004287in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{2.275963in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{2.276875in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{2.277787in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{2.278700in}{1.001980in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{1.003550in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{1.007570in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{1.007952in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{2.314739in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.007211in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{1.007591in}}%
\pgfpathlineto{\pgfqpoint{2.324775in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{1.008452in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{1.008829in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.006208in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{1.006397in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{1.002464in}}%
\pgfpathlineto{\pgfqpoint{2.332531in}{1.002844in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.003342in}}%
\pgfpathlineto{\pgfqpoint{2.339830in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{1.011169in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{2.359446in}{1.009604in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{1.007036in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{1.013252in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{1.009617in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.010707in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.008803in}}%
\pgfpathlineto{\pgfqpoint{2.384537in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.009348in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{1.005913in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{2.393205in}{1.006382in}}%
\pgfpathlineto{\pgfqpoint{2.394117in}{1.006744in}}%
\pgfpathlineto{\pgfqpoint{2.396854in}{1.007830in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.006305in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.006847in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{2.409627in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{2.410540in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.005361in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{1.008044in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{2.419664in}{1.006539in}}%
\pgfpathlineto{\pgfqpoint{2.421489in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.005394in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{1.005751in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{1.008591in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{2.431525in}{1.007097in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{1.002096in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.004225in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{0.999076in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{1.000675in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{0.998847in}}%
\pgfpathlineto{\pgfqpoint{2.447492in}{0.999202in}}%
\pgfpathlineto{\pgfqpoint{2.451597in}{1.000794in}}%
\pgfpathlineto{\pgfqpoint{2.452054in}{0.998972in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{0.999326in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{2.467108in}{1.000799in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{2.476688in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{0.998146in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{0.992955in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{0.993130in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{2.492655in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.995188in}}%
\pgfpathlineto{\pgfqpoint{2.504972in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{0.997736in}}%
\pgfpathlineto{\pgfqpoint{2.506341in}{0.998079in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{0.998251in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{0.996832in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.998886in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.998886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.231179in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.830741in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{0.851726in}{0.904479in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{0.820675in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.855902in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.898934in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.905787in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{0.893695in}{0.882803in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{0.775285in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.730489in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.730605in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.716631in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{0.922892in}{0.746960in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.753223in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.817263in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.802292in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.807510in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{0.773175in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.818663in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{0.800880in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{0.804788in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.794107in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{0.766118in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.783387in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.751977in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{0.740670in}}%
\pgfpathlineto{\pgfqpoint{0.985390in}{0.744954in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{0.763200in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{0.999532in}{0.758282in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.724441in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.728356in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.697986in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{0.743232in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.717914in}}%
\pgfpathlineto{\pgfqpoint{1.023711in}{0.721576in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{0.765016in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.752983in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{0.827098in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{1.077542in}{0.779365in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{0.783501in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.765886in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{0.794164in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.777156in}}%
\pgfpathlineto{\pgfqpoint{1.093508in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{1.094877in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.757111in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{0.758425in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{0.759735in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.777172in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{0.761071in}}%
\pgfpathlineto{\pgfqpoint{1.117230in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.760771in}}%
\pgfpathlineto{\pgfqpoint{1.121336in}{0.743010in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{0.731664in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{0.740363in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{0.716935in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{0.718359in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.717478in}}%
\pgfpathlineto{\pgfqpoint{1.141865in}{0.719900in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{0.715243in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{0.715438in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{0.728396in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.156919in}{0.721630in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.723935in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{0.731913in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.716180in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.718467in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.708595in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{0.713146in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{0.707710in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.711101in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{0.698096in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{0.707101in}}%
\pgfpathlineto{\pgfqpoint{1.176536in}{0.699563in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.736245in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{0.722774in}}%
\pgfpathlineto{\pgfqpoint{1.193871in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{1.194783in}{0.725909in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{0.730093in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{1.201626in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{0.713981in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{0.716040in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{0.722162in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{0.717216in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{0.740909in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.749433in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.741736in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{0.735112in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.736996in}}%
\pgfpathlineto{\pgfqpoint{1.234472in}{0.740742in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.235841in}{0.736040in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{0.731389in}}%
\pgfpathlineto{\pgfqpoint{1.241771in}{0.733243in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{0.727712in}}%
\pgfpathlineto{\pgfqpoint{1.243596in}{0.729565in}}%
\pgfpathlineto{\pgfqpoint{1.245877in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{0.721373in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.252720in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{1.253176in}{0.726958in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{0.738615in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{0.732389in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{0.745554in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{1.270512in}{0.725483in}}%
\pgfpathlineto{\pgfqpoint{1.270968in}{0.719418in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{0.721178in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{0.722056in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{0.716017in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{0.717777in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{0.719530in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{1.277811in}{0.711929in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.700019in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.701787in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{0.720809in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{0.705080in}}%
\pgfpathlineto{\pgfqpoint{1.292409in}{0.705937in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{0.694386in}}%
\pgfpathlineto{\pgfqpoint{1.294234in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.691537in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{1.301989in}{0.690990in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{0.706107in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{0.702183in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{1.326623in}{0.703863in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{0.704665in}}%
\pgfpathlineto{\pgfqpoint{1.329361in}{0.708656in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{0.704866in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{0.708829in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{0.699731in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{0.702108in}}%
\pgfpathlineto{\pgfqpoint{1.337116in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{0.699405in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.703716in}}%
\pgfpathlineto{\pgfqpoint{1.351714in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.700086in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{0.701621in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{1.378630in}{0.724963in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{0.715802in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{0.716522in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{0.717959in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{1.386841in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{0.716739in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.717449in}}%
\pgfpathlineto{\pgfqpoint{1.388666in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{0.714012in}}%
\pgfpathlineto{\pgfqpoint{1.390491in}{0.715431in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{0.712012in}}%
\pgfpathlineto{\pgfqpoint{1.401895in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{0.722600in}}%
\pgfpathlineto{\pgfqpoint{1.403264in}{0.723976in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{0.736846in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{0.732159in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.733498in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{0.758224in}}%
\pgfpathlineto{\pgfqpoint{1.431092in}{0.753659in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{0.754929in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{0.754180in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.755441in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{0.756070in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{0.752809in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.757195in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{0.761085in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{0.762298in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{0.771292in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.766938in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{0.768129in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{0.781590in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{1.478080in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{0.776499in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{0.776848in}}%
\pgfpathlineto{\pgfqpoint{1.483554in}{0.777992in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{0.778563in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{0.774337in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{0.775482in}}%
\pgfpathlineto{\pgfqpoint{1.489485in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.772212in}}%
\pgfpathlineto{\pgfqpoint{1.491309in}{0.773350in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{0.772014in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{0.770873in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.750346in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{0.747929in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{0.749057in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.746171in}}%
\pgfpathlineto{\pgfqpoint{1.519137in}{0.747298in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.748422in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{0.744424in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{0.745549in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{0.761556in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{1.541491in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{1.542403in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{0.762758in}}%
\pgfpathlineto{\pgfqpoint{1.548334in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.752257in}}%
\pgfpathlineto{\pgfqpoint{1.551071in}{0.754400in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{0.742901in}}%
\pgfpathlineto{\pgfqpoint{1.553352in}{0.743981in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.743397in}}%
\pgfpathlineto{\pgfqpoint{1.557001in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{0.747548in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{0.743796in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.744853in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{0.746960in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{0.743223in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.744277in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{0.744753in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{0.749367in}}%
\pgfpathlineto{\pgfqpoint{1.584829in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{0.750910in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{1.587566in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{0.744974in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{0.745990in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{1.606270in}{0.745381in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{0.738726in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{0.739230in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{0.739733in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{0.736190in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{0.737198in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{1.615394in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{0.732153in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.729137in}}%
\pgfpathlineto{\pgfqpoint{1.618131in}{0.730147in}}%
\pgfpathlineto{\pgfqpoint{1.619956in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.623606in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{0.728680in}}%
\pgfpathlineto{\pgfqpoint{1.624974in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{0.739098in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.729741in}}%
\pgfpathlineto{\pgfqpoint{1.641853in}{0.736120in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{0.733679in}}%
\pgfpathlineto{\pgfqpoint{1.644590in}{0.735140in}}%
\pgfpathlineto{\pgfqpoint{1.645047in}{0.731734in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{0.735136in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{1.650977in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{1.651890in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{0.728381in}}%
\pgfpathlineto{\pgfqpoint{1.653714in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{0.735602in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{0.732254in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{0.733212in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.739384in}}%
\pgfpathlineto{\pgfqpoint{1.667400in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{0.738405in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{0.739341in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{0.740742in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{0.738387in}}%
\pgfpathlineto{\pgfqpoint{1.683823in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{1.685648in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{1.688841in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{0.739717in}}%
\pgfpathlineto{\pgfqpoint{1.690210in}{0.740635in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{0.737859in}}%
\pgfpathlineto{\pgfqpoint{1.692035in}{0.738777in}}%
\pgfpathlineto{\pgfqpoint{1.695228in}{0.741977in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{0.735544in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{0.738740in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{1.700702in}{0.736450in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{0.749471in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{0.740456in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.740902in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{0.741319in}}%
\pgfpathlineto{\pgfqpoint{1.721231in}{0.735060in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{0.735951in}}%
\pgfpathlineto{\pgfqpoint{1.723512in}{0.737285in}}%
\pgfpathlineto{\pgfqpoint{1.724424in}{0.731051in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{0.731944in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{0.733282in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.736810in}}%
\pgfpathlineto{\pgfqpoint{1.735829in}{0.731529in}}%
\pgfpathlineto{\pgfqpoint{1.738566in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{0.731978in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{0.744954in}}%
\pgfpathlineto{\pgfqpoint{1.754077in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{1.754989in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.748721in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.745719in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{0.746563in}}%
\pgfpathlineto{\pgfqpoint{1.774150in}{0.756981in}}%
\pgfpathlineto{\pgfqpoint{1.776431in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{0.745963in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{0.747209in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{1.783730in}{0.735422in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{0.749813in}}%
\pgfpathlineto{\pgfqpoint{1.800153in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{0.747736in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.752170in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{0.749299in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{1.808364in}{0.750904in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{0.748041in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.748844in}}%
\pgfpathlineto{\pgfqpoint{1.819313in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{1.821594in}{0.749480in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{0.752245in}}%
\pgfpathlineto{\pgfqpoint{1.825699in}{0.746610in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{0.747796in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.744985in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{1.840754in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{0.751543in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{0.754632in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{0.752640in}}%
\pgfpathlineto{\pgfqpoint{1.859002in}{0.762163in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.760186in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{1.862651in}{0.758968in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{1.867669in}{0.756923in}}%
\pgfpathlineto{\pgfqpoint{1.869038in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{0.753395in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{0.760490in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{0.759292in}}%
\pgfpathlineto{\pgfqpoint{1.882724in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{1.883636in}{0.754690in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{0.759409in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{1.915570in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.761424in}}%
\pgfpathlineto{\pgfqpoint{1.919219in}{0.756249in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{0.756967in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{0.763374in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{0.758598in}}%
\pgfpathlineto{\pgfqpoint{1.930168in}{0.758953in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{0.760015in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{0.754902in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{0.755612in}}%
\pgfpathlineto{\pgfqpoint{1.936555in}{0.758089in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{0.753708in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{0.753293in}}%
\pgfpathlineto{\pgfqpoint{1.943397in}{0.746057in}}%
\pgfpathlineto{\pgfqpoint{1.943854in}{0.746412in}}%
\pgfpathlineto{\pgfqpoint{1.949784in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{1.950240in}{0.748494in}}%
\pgfpathlineto{\pgfqpoint{1.951153in}{0.749198in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.755836in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{0.750850in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{0.751546in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{0.755701in}}%
\pgfpathlineto{\pgfqpoint{1.967576in}{0.753223in}}%
\pgfpathlineto{\pgfqpoint{1.968488in}{0.753913in}}%
\pgfpathlineto{\pgfqpoint{1.978981in}{0.761777in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{0.758565in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{0.753951in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{0.754168in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{0.751747in}}%
\pgfpathlineto{\pgfqpoint{1.996316in}{0.752423in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{0.755115in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{0.755656in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{2.010914in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{0.754082in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{0.751712in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{2.022775in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.750196in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{0.750524in}}%
\pgfpathlineto{\pgfqpoint{2.035092in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{0.748511in}}%
\pgfpathlineto{\pgfqpoint{2.036461in}{0.749167in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{2.052884in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{0.758823in}}%
\pgfpathlineto{\pgfqpoint{2.059271in}{0.762644in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{0.758611in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{0.763028in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{2.080712in}{0.764423in}}%
\pgfpathlineto{\pgfqpoint{2.082537in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{0.759514in}}%
\pgfpathlineto{\pgfqpoint{2.086642in}{0.753070in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{0.761153in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.756693in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.757311in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{0.756012in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{0.756630in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{0.757797in}}%
\pgfpathlineto{\pgfqpoint{2.109452in}{0.758410in}}%
\pgfpathlineto{\pgfqpoint{2.114470in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{0.757971in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{0.753879in}}%
\pgfpathlineto{\pgfqpoint{2.118576in}{0.754491in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.755712in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{2.125419in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{2.126787in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{2.130437in}{0.752451in}}%
\pgfpathlineto{\pgfqpoint{2.130893in}{0.750276in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{0.750884in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{0.751795in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.747456in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{2.136824in}{0.749280in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{0.742794in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{2.145491in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{2.156896in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{2.157809in}{0.743581in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{0.744182in}}%
\pgfpathlineto{\pgfqpoint{2.159177in}{0.744482in}}%
\pgfpathlineto{\pgfqpoint{2.161002in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{2.173319in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.745558in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.741951in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{0.742840in}}%
\pgfpathlineto{\pgfqpoint{2.180618in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{2.181074in}{0.737153in}}%
\pgfpathlineto{\pgfqpoint{2.181531in}{0.737450in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{0.735360in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{0.735956in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.736551in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{0.734465in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.735060in}}%
\pgfpathlineto{\pgfqpoint{2.186093in}{0.735654in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{2.191111in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{2.191567in}{0.734463in}}%
\pgfpathlineto{\pgfqpoint{2.192479in}{0.735055in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{0.735647in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.733575in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{0.736820in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{2.204340in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{2.205709in}{0.736514in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{2.212096in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.738837in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{0.738235in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{0.738524in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{0.739679in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{0.741655in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{0.737620in}}%
\pgfpathlineto{\pgfqpoint{2.233993in}{0.738193in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{0.737302in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{0.741542in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{2.255434in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{0.740681in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{0.738697in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{0.739260in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{0.742065in}}%
\pgfpathlineto{\pgfqpoint{2.262733in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{2.263645in}{0.740649in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.743716in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{0.745077in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{0.741156in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{0.741710in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.745023in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{0.743072in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{2.285543in}{0.744997in}}%
\pgfpathlineto{\pgfqpoint{2.286911in}{0.739161in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{0.740263in}}%
\pgfpathlineto{\pgfqpoint{2.289192in}{0.738322in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{0.738873in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{0.739699in}}%
\pgfpathlineto{\pgfqpoint{2.291929in}{0.737761in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{0.738312in}}%
\pgfpathlineto{\pgfqpoint{2.293298in}{0.738587in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{0.734995in}}%
\pgfpathlineto{\pgfqpoint{2.295123in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{2.296035in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{0.730587in}}%
\pgfpathlineto{\pgfqpoint{2.305615in}{0.734989in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{0.733619in}}%
\pgfpathlineto{\pgfqpoint{2.307440in}{0.733893in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{0.730064in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{0.730613in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{0.730887in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{0.725708in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.728180in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{2.317933in}{0.724926in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.724125in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{0.725495in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.721709in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{2.329337in}{0.725264in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{0.723379in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{0.723924in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{2.333899in}{0.723677in}}%
\pgfpathlineto{\pgfqpoint{2.334812in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.730429in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{0.728561in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{2.348041in}{0.729902in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{0.728038in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{0.728574in}}%
\pgfpathlineto{\pgfqpoint{2.355340in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{0.727014in}}%
\pgfpathlineto{\pgfqpoint{2.360815in}{0.728880in}}%
\pgfpathlineto{\pgfqpoint{2.361271in}{0.727031in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.727563in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{2.372220in}{0.729180in}}%
\pgfpathlineto{\pgfqpoint{2.372676in}{0.727345in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{0.727873in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{0.728401in}}%
\pgfpathlineto{\pgfqpoint{2.375869in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{0.725267in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{0.725795in}}%
\pgfpathlineto{\pgfqpoint{2.377694in}{0.723967in}}%
\pgfpathlineto{\pgfqpoint{2.378606in}{0.724495in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{0.728441in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{2.386818in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{0.726377in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{0.726638in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.721724in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.725127in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{0.723322in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{0.723845in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{0.724106in}}%
\pgfpathlineto{\pgfqpoint{2.400047in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{0.725428in}}%
\pgfpathlineto{\pgfqpoint{2.406890in}{0.722097in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{0.722357in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{0.722617in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{0.717241in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{0.717763in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.726038in}}%
\pgfpathlineto{\pgfqpoint{2.425594in}{0.722489in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{2.428788in}{0.724285in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.722515in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{0.727885in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{0.729159in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.727913in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{0.731425in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{2.457528in}{0.730183in}}%
\pgfpathlineto{\pgfqpoint{2.461177in}{0.732179in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{0.730441in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.470757in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.731949in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{0.732443in}}%
\pgfpathlineto{\pgfqpoint{2.478057in}{0.733429in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{0.731708in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.732201in}}%
\pgfpathlineto{\pgfqpoint{2.483531in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{2.485356in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{2.486268in}{0.731964in}}%
\pgfpathlineto{\pgfqpoint{2.487637in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{0.729032in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.736591in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.729816in}}%
\pgfpathlineto{\pgfqpoint{2.508165in}{0.730059in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{0.733444in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.732242in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.733205in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{0.733205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796363in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.798351in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.801937in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.811417in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{0.836215in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.751305in}}%
\pgfpathlineto{\pgfqpoint{0.842602in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{0.763468in}}%
\pgfpathlineto{\pgfqpoint{0.858569in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{0.861306in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{0.911774in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{0.895976in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{0.912399in}{0.918617in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{0.941535in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{0.973788in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.953611in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.970062in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{0.935125in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{0.946538in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.992325in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{0.968055in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{0.971705in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{1.087086in}}%
\pgfpathlineto{\pgfqpoint{1.009569in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{1.120509in}}%
\pgfpathlineto{\pgfqpoint{1.035116in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{1.109793in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.119622in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.111425in}}%
\pgfpathlineto{\pgfqpoint{1.050170in}{1.113311in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.119897in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.124334in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{1.063400in}{1.114685in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{1.125132in}}%
\pgfpathlineto{\pgfqpoint{1.076173in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{1.109379in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.110228in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{1.122645in}}%
\pgfpathlineto{\pgfqpoint{1.088490in}{1.103396in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.137724in}}%
\pgfpathlineto{\pgfqpoint{1.114493in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.129317in}}%
\pgfpathlineto{\pgfqpoint{1.124530in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{1.126811in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.109348in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.102084in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{1.084266in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{1.110143in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.103246in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.111642in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{1.106789in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.098795in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{1.107061in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.084826in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.085473in}}%
\pgfpathlineto{\pgfqpoint{1.186572in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{1.193871in}{1.087982in}}%
\pgfpathlineto{\pgfqpoint{1.194327in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.202995in}{1.059872in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.062456in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{1.220330in}{1.052472in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{1.239947in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{1.245421in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.084560in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{1.085590in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{1.289216in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.080510in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.090439in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{1.066796in}}%
\pgfpathlineto{\pgfqpoint{1.312481in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.070822in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.064975in}}%
\pgfpathlineto{\pgfqpoint{1.316587in}{1.065982in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.057898in}}%
\pgfpathlineto{\pgfqpoint{1.321605in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{1.060175in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.061406in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.056864in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{1.063059in}}%
\pgfpathlineto{\pgfqpoint{1.354451in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{1.062806in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.075235in}}%
\pgfpathlineto{\pgfqpoint{1.378173in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{1.072022in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{1.395509in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{1.396421in}{1.070841in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{1.429267in}{1.100367in}}%
\pgfpathlineto{\pgfqpoint{1.429723in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.096330in}}%
\pgfpathlineto{\pgfqpoint{1.437022in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{1.438847in}{1.093006in}}%
\pgfpathlineto{\pgfqpoint{1.439759in}{1.093782in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.089044in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.089824in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{1.096742in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.092835in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.096247in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.091616in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.094260in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.089656in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{1.469868in}{1.088803in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{1.478536in}{1.086131in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.086871in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{1.086842in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{1.092641in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.494047in}{1.088984in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.090422in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.086065in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.086786in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.543315in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.143644in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.140349in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.144896in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.133710in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.133997in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{1.135618in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.133268in}}%
\pgfpathlineto{\pgfqpoint{1.614482in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{1.143383in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{1.645503in}{1.148460in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.144836in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.145368in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.149391in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{1.667856in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{1.668313in}{1.149973in}}%
\pgfpathlineto{\pgfqpoint{1.669225in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{1.149015in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{1.149526in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{1.150290in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{1.687473in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.697965in}{1.151459in}}%
\pgfpathlineto{\pgfqpoint{1.698421in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{1.699334in}{1.148542in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{1.151070in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.151558in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{1.153017in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{1.149662in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{1.150149in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.154971in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.151653in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.152133in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{1.732636in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{1.156424in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{1.742672in}{1.153632in}}%
\pgfpathlineto{\pgfqpoint{1.760464in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.159426in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.159881in}}%
\pgfpathlineto{\pgfqpoint{1.763657in}{1.160789in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.154415in}}%
\pgfpathlineto{\pgfqpoint{1.765482in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.157830in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{1.154668in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.155122in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.154691in}}%
\pgfpathlineto{\pgfqpoint{1.779624in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{1.156056in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.156502in}}%
\pgfpathlineto{\pgfqpoint{1.791029in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{1.151419in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{1.151643in}}%
\pgfpathlineto{\pgfqpoint{1.796047in}{1.153207in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{1.797872in}{1.147495in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{1.801977in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.141915in}}%
\pgfpathlineto{\pgfqpoint{1.807452in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.144029in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{1.144473in}}%
\pgfpathlineto{\pgfqpoint{1.849422in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{1.861283in}{1.155158in}}%
\pgfpathlineto{\pgfqpoint{1.862195in}{1.149372in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{1.149792in}}%
\pgfpathlineto{\pgfqpoint{1.874056in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{1.149065in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{1.887286in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{1.888654in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{1.891848in}{1.153630in}}%
\pgfpathlineto{\pgfqpoint{1.892304in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{1.898234in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{1.900059in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{1.900515in}{1.148474in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{1.905077in}{1.150502in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.142582in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{1.918763in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.146912in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{1.139536in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{1.928343in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{1.932449in}{1.136132in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.136740in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.134037in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{1.940660in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{1.962101in}{1.134798in}}%
\pgfpathlineto{\pgfqpoint{1.963014in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{1.963926in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{1.965295in}{1.133352in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.132657in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{1.134420in}}%
\pgfpathlineto{\pgfqpoint{1.981262in}{1.131824in}}%
\pgfpathlineto{\pgfqpoint{1.982174in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.136102in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.133529in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{2.002703in}{1.138137in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.135587in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.141817in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.147952in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.145475in}}%
\pgfpathlineto{\pgfqpoint{2.041479in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{2.045129in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{1.142354in}}%
\pgfpathlineto{\pgfqpoint{2.046497in}{1.142536in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.140074in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{2.049691in}{1.141169in}}%
\pgfpathlineto{\pgfqpoint{2.050147in}{1.138713in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{1.139078in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.148749in}}%
\pgfpathlineto{\pgfqpoint{2.076150in}{1.146341in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.150539in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{1.145765in}}%
\pgfpathlineto{\pgfqpoint{2.088923in}{1.146115in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.148377in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{1.146004in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{1.146352in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{1.152189in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{1.150185in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{1.141868in}}%
\pgfpathlineto{\pgfqpoint{2.121313in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.140920in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{2.129068in}{1.143661in}}%
\pgfpathlineto{\pgfqpoint{2.129525in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{2.130437in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{2.131805in}{1.142205in}}%
\pgfpathlineto{\pgfqpoint{2.132262in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{1.142285in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.139992in}}%
\pgfpathlineto{\pgfqpoint{2.140017in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{2.145947in}{1.142534in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{1.138312in}}%
\pgfpathlineto{\pgfqpoint{2.149597in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{2.150053in}{1.136717in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{2.182443in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{1.146286in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{2.198866in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{2.200691in}{1.147848in}}%
\pgfpathlineto{\pgfqpoint{2.203428in}{1.148809in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.146939in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.142157in}}%
\pgfpathlineto{\pgfqpoint{2.211639in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{2.214377in}{1.143281in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{1.141109in}}%
\pgfpathlineto{\pgfqpoint{2.215745in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{2.221219in}{1.138709in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{1.139030in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{1.140473in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{1.138320in}}%
\pgfpathlineto{\pgfqpoint{2.227606in}{1.138641in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{1.140564in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.139632in}}%
\pgfpathlineto{\pgfqpoint{2.257715in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{2.258627in}{1.140258in}}%
\pgfpathlineto{\pgfqpoint{2.259084in}{1.138153in}}%
\pgfpathlineto{\pgfqpoint{2.259996in}{1.138467in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.140652in}}%
\pgfpathlineto{\pgfqpoint{2.266839in}{1.138558in}}%
\pgfpathlineto{\pgfqpoint{2.267751in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.140578in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{2.274594in}{1.136720in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.141962in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.139900in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{1.144452in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{1.140670in}}%
\pgfpathlineto{\pgfqpoint{2.309265in}{1.141728in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{1.139692in}}%
\pgfpathlineto{\pgfqpoint{2.310633in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{2.317476in}{1.142251in}}%
\pgfpathlineto{\pgfqpoint{2.319301in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.144901in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.142903in}}%
\pgfpathlineto{\pgfqpoint{2.340286in}{1.143198in}}%
\pgfpathlineto{\pgfqpoint{2.343023in}{1.144080in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.142088in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.142382in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.144287in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{1.142598in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.143911in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.140108in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.140254in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{2.364464in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{1.145812in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{1.143869in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{2.392292in}{1.146998in}}%
\pgfpathlineto{\pgfqpoint{2.392748in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{2.393661in}{1.145351in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{1.141848in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{1.140215in}}%
\pgfpathlineto{\pgfqpoint{2.408715in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{1.140573in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.138667in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{1.138951in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.139376in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{1.135571in}}%
\pgfpathlineto{\pgfqpoint{2.416014in}{1.135856in}}%
\pgfpathlineto{\pgfqpoint{2.440649in}{1.143432in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.141559in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{1.141836in}}%
\pgfpathlineto{\pgfqpoint{2.448404in}{1.143768in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.141903in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.142179in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.145872in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{1.144021in}}%
\pgfpathlineto{\pgfqpoint{2.463458in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.146866in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{1.143188in}}%
\pgfpathlineto{\pgfqpoint{2.473951in}{1.143459in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{1.143865in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{2.477144in}{1.140468in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.139045in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{1.139317in}}%
\pgfpathlineto{\pgfqpoint{2.481250in}{1.139725in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.136754in}}%
\pgfpathlineto{\pgfqpoint{2.484899in}{1.134931in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{1.134068in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.134341in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{1.131258in}}%
\pgfpathlineto{\pgfqpoint{2.493111in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{1.131943in}}%
\pgfpathlineto{\pgfqpoint{2.494936in}{1.130132in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.130406in}}%
\pgfpathlineto{\pgfqpoint{2.509534in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{2.509990in}{1.132694in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{1.132965in}}%
\pgfpathlineto{\pgfqpoint{2.512271in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{2.513183in}{1.129786in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.130871in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.129084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.795158in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{0.799720in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{0.801088in}{1.172304in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.158055in}}%
\pgfpathlineto{\pgfqpoint{0.803369in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{0.805194in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{0.809300in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.960143in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{0.813862in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{0.983959in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{0.963821in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{0.822985in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{0.992904in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.997177in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.972352in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{0.841233in}{0.957357in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{0.938954in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{0.956906in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{0.847164in}{0.958941in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.958579in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.957872in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{0.968153in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{0.853094in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{0.855831in}{0.963570in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{0.951347in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{0.963225in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{0.965497in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{0.962548in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.973465in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{0.865411in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{0.979416in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{0.978839in}}%
\pgfpathlineto{\pgfqpoint{0.873623in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{0.986920in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{0.970946in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{0.879097in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{0.985039in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.975764in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.886853in}{0.965459in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{0.972001in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{0.969725in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.965535in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.964389in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.963946in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.962047in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{0.964772in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{0.906013in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{0.964180in}}%
\pgfpathlineto{\pgfqpoint{0.907381in}{0.966700in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{0.966296in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.964661in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{0.965899in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.957918in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{0.957436in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.959217in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.960241in}}%
\pgfpathlineto{\pgfqpoint{0.916961in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.965143in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{0.972802in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.975127in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.974719in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{0.975764in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.967911in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{0.977951in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{0.979817in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.977893in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{0.977105in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.980261in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{0.980075in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{0.958931in}{0.969883in}}%
\pgfpathlineto{\pgfqpoint{0.963949in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{0.981552in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{0.982149in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.975354in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.986331in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{0.982220in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.978170in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.974351in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{0.974799in}}%
\pgfpathlineto{\pgfqpoint{0.989496in}{0.980895in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{0.981818in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.980335in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{0.981005in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{0.980047in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{0.980570in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{1.002270in}{0.976918in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{0.979535in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.980133in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{0.979996in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{1.010481in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.972252in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.971903in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{1.026448in}{0.979115in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{1.030554in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{1.031010in}{0.986268in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{0.991816in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.990982in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.989731in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{0.990136in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{1.042415in}{0.988367in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{0.987570in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{0.989412in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.986948in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{0.991314in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{0.991996in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.998132in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{0.999633in}}%
\pgfpathlineto{\pgfqpoint{1.071155in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{1.072980in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{0.994615in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{0.996444in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{0.996768in}}%
\pgfpathlineto{\pgfqpoint{1.079366in}{0.996381in}}%
\pgfpathlineto{\pgfqpoint{1.081647in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.999811in}}%
\pgfpathlineto{\pgfqpoint{1.083928in}{1.000820in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{0.999027in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{1.001094in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.006938in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.003224in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.003625in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{1.006796in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{1.008347in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{1.011685in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.013711in}}%
\pgfpathlineto{\pgfqpoint{1.129092in}{1.013084in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{1.013806in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{1.132741in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.010889in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{1.158744in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.019385in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{1.164675in}{1.021173in}}%
\pgfpathlineto{\pgfqpoint{1.166499in}{1.020658in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.021842in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{1.023746in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.024226in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{1.024490in}}%
\pgfpathlineto{\pgfqpoint{1.182466in}{1.025302in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{1.022817in}}%
\pgfpathlineto{\pgfqpoint{1.197064in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{1.210750in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.016935in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.021304in}}%
\pgfpathlineto{\pgfqpoint{1.221699in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{1.224436in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{1.019698in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{1.231735in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{1.232191in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{1.233560in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{1.021666in}}%
\pgfpathlineto{\pgfqpoint{1.238578in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.020333in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{1.029398in}}%
\pgfpathlineto{\pgfqpoint{1.256370in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{1.258651in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.030144in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{1.029636in}}%
\pgfpathlineto{\pgfqpoint{1.276442in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{1.279179in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.028908in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.028463in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{1.292865in}{1.029644in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{1.293777in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.031172in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{1.031182in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.032163in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.030619in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{1.030781in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{1.338028in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{1.353995in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.358101in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{1.028184in}}%
\pgfpathlineto{\pgfqpoint{1.369049in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{1.374980in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{1.379998in}{1.029975in}}%
\pgfpathlineto{\pgfqpoint{1.381823in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.029734in}}%
\pgfpathlineto{\pgfqpoint{1.402352in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{1.410563in}{1.032379in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{1.032657in}}%
\pgfpathlineto{\pgfqpoint{1.416950in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{1.419687in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.034656in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{1.426530in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.428355in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{1.435654in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{1.440672in}{1.035408in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.035835in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.034984in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{1.445234in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{1.034839in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.035189in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{1.034296in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{1.475343in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.035249in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{1.035262in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.038989in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{1.504995in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{1.038324in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{1.038959in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.546965in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{1.560651in}{1.043281in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.043980in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{1.571143in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.041783in}}%
\pgfpathlineto{\pgfqpoint{1.611745in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.640485in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{1.643678in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.663751in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{1.665575in}{1.042012in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.043440in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.043112in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{1.042543in}}%
\pgfpathlineto{\pgfqpoint{1.682911in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{1.043139in}}%
\pgfpathlineto{\pgfqpoint{1.689297in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.043396in}}%
\pgfpathlineto{\pgfqpoint{1.693859in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{1.697053in}{1.042202in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{1.041965in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.042657in}}%
\pgfpathlineto{\pgfqpoint{1.713932in}{1.041686in}}%
\pgfpathlineto{\pgfqpoint{1.717125in}{1.041430in}}%
\pgfpathlineto{\pgfqpoint{1.721687in}{1.041884in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.041978in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.041609in}}%
\pgfpathlineto{\pgfqpoint{1.730355in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{1.041643in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{1.756358in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.044642in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{1.045728in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.044535in}}%
\pgfpathlineto{\pgfqpoint{1.785098in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.045786in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.046977in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{1.806539in}{1.046051in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{1.047245in}}%
\pgfpathlineto{\pgfqpoint{1.814751in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{1.839841in}{1.046501in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{1.852159in}{1.045450in}}%
\pgfpathlineto{\pgfqpoint{1.855352in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{1.046596in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{1.868125in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.046751in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{1.047843in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.879530in}{1.047525in}}%
\pgfpathlineto{\pgfqpoint{1.881355in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{1.888198in}{1.048147in}}%
\pgfpathlineto{\pgfqpoint{1.896866in}{1.046056in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{1.044536in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{1.044156in}}%
\pgfpathlineto{\pgfqpoint{1.911464in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{1.914201in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.042338in}}%
\pgfpathlineto{\pgfqpoint{1.923325in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{1.926518in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.043145in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{1.942029in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.042721in}}%
\pgfpathlineto{\pgfqpoint{1.956171in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.043142in}}%
\pgfpathlineto{\pgfqpoint{1.964382in}{1.043786in}}%
\pgfpathlineto{\pgfqpoint{1.973050in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{1.044413in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{1.043810in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{1.044045in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.044649in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.043531in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.042939in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{1.043047in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.042395in}}%
\pgfpathlineto{\pgfqpoint{2.043304in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{2.051972in}{1.042915in}}%
\pgfpathlineto{\pgfqpoint{2.057902in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.041898in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{1.042876in}}%
\pgfpathlineto{\pgfqpoint{2.071588in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{2.081168in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{2.082993in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{2.091204in}{1.043287in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.044730in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{2.144579in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{2.179706in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{2.208446in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{2.224869in}{1.038565in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{2.240380in}{1.037479in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{1.037666in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{1.036832in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.036646in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{2.294210in}{1.034773in}}%
\pgfpathlineto{\pgfqpoint{2.297860in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{2.312002in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.035465in}}%
\pgfpathlineto{\pgfqpoint{2.327513in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{1.035008in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{2.379063in}{1.034993in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.386362in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.035055in}}%
\pgfpathlineto{\pgfqpoint{2.405522in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.407803in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.035305in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{2.430612in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{2.434718in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{2.439736in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{1.034264in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{1.033812in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{2.464827in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.466652in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{2.472126in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{2.474863in}{1.033724in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.030489in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.030489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.794245in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.795614in}{1.351834in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{1.324583in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{1.359907in}}%
\pgfpathlineto{\pgfqpoint{0.797895in}{1.351834in}}%
\pgfpathlineto{\pgfqpoint{0.799263in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{1.194389in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{1.185403in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{1.171148in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{1.146240in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{1.158055in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{0.817511in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{0.817967in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{0.818424in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.820704in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{0.825723in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{0.826635in}{1.184601in}}%
\pgfpathlineto{\pgfqpoint{0.827091in}{1.180969in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.151764in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.159589in}}%
\pgfpathlineto{\pgfqpoint{0.832109in}{1.138108in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{1.129796in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{0.839865in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{1.120429in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{1.125449in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{1.102500in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.113720in}}%
\pgfpathlineto{\pgfqpoint{0.844883in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{1.119425in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{1.117346in}}%
\pgfpathlineto{\pgfqpoint{0.848076in}{1.106583in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{1.100253in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.111877in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{1.110294in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.115162in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.118799in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{1.099922in}}%
\pgfpathlineto{\pgfqpoint{0.863131in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{1.127592in}}%
\pgfpathlineto{\pgfqpoint{0.868149in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{0.872711in}{1.143439in}}%
\pgfpathlineto{\pgfqpoint{0.873167in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{1.136283in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.135852in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{0.877273in}{1.138967in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{0.879553in}{1.140754in}}%
\pgfpathlineto{\pgfqpoint{0.880010in}{1.139570in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{1.138399in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{1.139132in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{1.139857in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{0.882747in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.135309in}}%
\pgfpathlineto{\pgfqpoint{0.883659in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{1.136754in}}%
\pgfpathlineto{\pgfqpoint{0.885940in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{0.886396in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.887765in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{1.126635in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.891871in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{1.121338in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.127111in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{1.126184in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{1.119616in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{1.120991in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{0.908294in}{1.124894in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{1.128724in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.127896in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.128243in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.120897in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{0.919242in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.131238in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{1.130472in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{1.130999in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{1.138007in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{1.129488in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{1.131675in}}%
\pgfpathlineto{\pgfqpoint{0.932928in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{0.933384in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{1.145132in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{1.139256in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.138592in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{0.948439in}{1.141313in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.141057in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.141460in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{1.140804in}}%
\pgfpathlineto{\pgfqpoint{0.950720in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.138860in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{1.133417in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{1.135283in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{1.132612in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{1.133021in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{1.133632in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.132436in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.136006in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{1.135798in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{1.129219in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{0.968967in}{1.132890in}}%
\pgfpathlineto{\pgfqpoint{0.970792in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{0.978091in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{0.984022in}{1.135746in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{1.142060in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.141527in}}%
\pgfpathlineto{\pgfqpoint{0.988128in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{1.148568in}}%
\pgfpathlineto{\pgfqpoint{0.991777in}{1.148868in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{1.147559in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{1.148431in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{1.147985in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.150978in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.151845in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{1.149512in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{1.148336in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{1.019605in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{1.149770in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{1.151314in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{1.153508in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{1.026904in}{1.153561in}}%
\pgfpathlineto{\pgfqpoint{1.027360in}{1.152389in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{1.151929in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.152882in}}%
\pgfpathlineto{\pgfqpoint{1.031922in}{1.158287in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{1.160358in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{1.157608in}}%
\pgfpathlineto{\pgfqpoint{1.040590in}{1.157162in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{1.158055in}}%
\pgfpathlineto{\pgfqpoint{1.043783in}{1.161365in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{1.161133in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{1.155710in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{1.057013in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{1.156183in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{1.160729in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{1.062943in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{1.161476in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{1.163451in}}%
\pgfpathlineto{\pgfqpoint{1.073436in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{1.158448in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{1.165136in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{1.171633in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.170006in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.169421in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{1.166188in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.168221in}}%
\pgfpathlineto{\pgfqpoint{1.109931in}{1.167654in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{1.167452in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{1.169285in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.169809in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.168077in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{1.168233in}}%
\pgfpathlineto{\pgfqpoint{1.120880in}{1.169357in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.169112in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{1.131829in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.166173in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{1.139584in}{1.162364in}}%
\pgfpathlineto{\pgfqpoint{1.142321in}{1.164705in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{1.166408in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{1.165740in}}%
\pgfpathlineto{\pgfqpoint{1.156463in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.165259in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{1.165542in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.166256in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{1.172430in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.166542in}}%
\pgfpathlineto{\pgfqpoint{1.179729in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{1.181554in}{1.166452in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{1.165229in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{1.165204in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{1.164342in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{1.192959in}{1.163862in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.165243in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{1.164941in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{1.165196in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{1.165172in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.164091in}}%
\pgfpathlineto{\pgfqpoint{1.207557in}{1.159923in}}%
\pgfpathlineto{\pgfqpoint{1.208013in}{1.159255in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{1.159786in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{1.160034in}}%
\pgfpathlineto{\pgfqpoint{1.213031in}{1.159109in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{1.159633in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.161191in}}%
\pgfpathlineto{\pgfqpoint{1.218049in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.161675in}}%
\pgfpathlineto{\pgfqpoint{1.222155in}{1.162049in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{1.161651in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.161764in}}%
\pgfpathlineto{\pgfqpoint{1.227173in}{1.161876in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.159960in}}%
\pgfpathlineto{\pgfqpoint{1.228998in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.164254in}}%
\pgfpathlineto{\pgfqpoint{1.240859in}{1.164722in}}%
\pgfpathlineto{\pgfqpoint{1.260019in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.167971in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.168021in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.169362in}}%
\pgfpathlineto{\pgfqpoint{1.270055in}{1.168602in}}%
\pgfpathlineto{\pgfqpoint{1.272793in}{1.169924in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{1.168453in}}%
\pgfpathlineto{\pgfqpoint{1.282373in}{1.166642in}}%
\pgfpathlineto{\pgfqpoint{1.284654in}{1.167839in}}%
\pgfpathlineto{\pgfqpoint{1.286022in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{1.299252in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{1.300620in}{1.169382in}}%
\pgfpathlineto{\pgfqpoint{1.302901in}{1.169223in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{1.169036in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{1.168823in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.168545in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.168518in}}%
\pgfpathlineto{\pgfqpoint{1.317956in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{1.168560in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{1.168019in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.168425in}}%
\pgfpathlineto{\pgfqpoint{1.329361in}{1.170012in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.169365in}}%
\pgfpathlineto{\pgfqpoint{1.332098in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.170504in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{1.173068in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.173119in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.173596in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{1.350345in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.167350in}}%
\pgfpathlineto{\pgfqpoint{1.373611in}{1.166910in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.167919in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{1.167481in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.391403in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{1.416950in}{1.173649in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{1.173692in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.177075in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{1.175503in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.175831in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.448427in}{1.175429in}}%
\pgfpathlineto{\pgfqpoint{1.461201in}{1.176421in}}%
\pgfpathlineto{\pgfqpoint{1.464850in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{1.176538in}}%
\pgfpathlineto{\pgfqpoint{1.477167in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.175288in}}%
\pgfpathlineto{\pgfqpoint{1.481273in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{1.485379in}{1.175939in}}%
\pgfpathlineto{\pgfqpoint{1.489485in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{1.177104in}}%
\pgfpathlineto{\pgfqpoint{1.501346in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{1.505908in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.176349in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{1.531911in}{1.176159in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.176155in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.177027in}}%
\pgfpathlineto{\pgfqpoint{1.546509in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{1.547877in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{1.176106in}}%
\pgfpathlineto{\pgfqpoint{1.553808in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.176443in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{1.569775in}{1.176912in}}%
\pgfpathlineto{\pgfqpoint{1.579811in}{1.177163in}}%
\pgfpathlineto{\pgfqpoint{1.583461in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{1.177946in}}%
\pgfpathlineto{\pgfqpoint{1.612201in}{1.175126in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.174895in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{1.174552in}}%
\pgfpathlineto{\pgfqpoint{1.621781in}{1.175929in}}%
\pgfpathlineto{\pgfqpoint{1.629080in}{1.177822in}}%
\pgfpathlineto{\pgfqpoint{1.632273in}{1.178801in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{1.692035in}{1.184737in}}%
\pgfpathlineto{\pgfqpoint{1.694772in}{1.183920in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{1.703439in}{1.182642in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{1.716669in}{1.183666in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{1.723056in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{1.185987in}}%
\pgfpathlineto{\pgfqpoint{1.770044in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{1.187025in}}%
\pgfpathlineto{\pgfqpoint{1.777343in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{1.786923in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{1.187468in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{1.187758in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{1.186602in}}%
\pgfpathlineto{\pgfqpoint{1.848053in}{1.186762in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{1.189216in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{1.890023in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{1.893672in}{1.188635in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{1.186325in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{1.920588in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{1.185572in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.941116in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{1.949328in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{1.980349in}{1.185052in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{1.185305in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{1.989473in}{1.185770in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{1.184841in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{2.005896in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.184550in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{1.184160in}}%
\pgfpathlineto{\pgfqpoint{2.016388in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{2.019582in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{2.026425in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{2.028249in}{1.182528in}}%
\pgfpathlineto{\pgfqpoint{2.032355in}{1.182046in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{2.043760in}{1.180811in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{1.181777in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{2.057446in}{1.180565in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{1.180385in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{2.072956in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{2.088467in}{1.180366in}}%
\pgfpathlineto{\pgfqpoint{2.092573in}{1.180551in}}%
\pgfpathlineto{\pgfqpoint{2.098503in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{2.114926in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{2.126331in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{2.152790in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{2.155528in}{1.182554in}}%
\pgfpathlineto{\pgfqpoint{2.168757in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{2.171951in}{1.182021in}}%
\pgfpathlineto{\pgfqpoint{2.173775in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.181558in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{2.196129in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{2.199322in}{1.180022in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.180055in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{2.217570in}{1.179081in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.179812in}}%
\pgfpathlineto{\pgfqpoint{2.226238in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{2.231256in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{1.179233in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{1.179475in}}%
\pgfpathlineto{\pgfqpoint{2.251328in}{1.179352in}}%
\pgfpathlineto{\pgfqpoint{2.256803in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{2.261821in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{1.178408in}}%
\pgfpathlineto{\pgfqpoint{2.278700in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{1.175011in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.175450in}}%
\pgfpathlineto{\pgfqpoint{2.324775in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{1.175295in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{1.175126in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.175818in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{1.175326in}}%
\pgfpathlineto{\pgfqpoint{2.341198in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{1.174779in}}%
\pgfpathlineto{\pgfqpoint{2.352147in}{1.174537in}}%
\pgfpathlineto{\pgfqpoint{2.358534in}{1.173905in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{1.173611in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{1.174035in}}%
\pgfpathlineto{\pgfqpoint{2.390467in}{1.173934in}}%
\pgfpathlineto{\pgfqpoint{2.398223in}{1.173409in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{2.410996in}{1.171888in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{1.171942in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{1.171557in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{2.447492in}{1.171349in}}%
\pgfpathlineto{\pgfqpoint{2.451141in}{1.171286in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.465283in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{2.478057in}{1.170058in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.485356in}{1.169647in}}%
\pgfpathlineto{\pgfqpoint{2.489461in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{2.509078in}{1.167877in}}%
\pgfpathlineto{\pgfqpoint{2.511815in}{1.167765in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.167401in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{1.167401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.898359in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793789in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.794245in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.796070in}{1.279166in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.797439in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{0.801544in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{0.803369in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.803825in}{0.963225in}}%
\pgfpathlineto{\pgfqpoint{0.804282in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.806562in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{0.807019in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{0.807475in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{0.807931in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.810212in}{0.984572in}}%
\pgfpathlineto{\pgfqpoint{0.811581in}{0.943084in}}%
\pgfpathlineto{\pgfqpoint{0.812037in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{0.813405in}{0.973636in}}%
\pgfpathlineto{\pgfqpoint{0.814318in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{0.814774in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{0.815230in}{0.953681in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{0.952908in}}%
\pgfpathlineto{\pgfqpoint{0.817055in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{0.821161in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{0.824354in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{0.824810in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{1.010206in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{0.829828in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{0.970124in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{0.969507in}}%
\pgfpathlineto{\pgfqpoint{0.833934in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{0.834390in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.834846in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.835759in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{0.965035in}}%
\pgfpathlineto{\pgfqpoint{0.839408in}{0.962599in}}%
\pgfpathlineto{\pgfqpoint{0.840321in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{0.841689in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{0.843970in}{0.925653in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{0.919077in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{0.848532in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.848989in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{0.921741in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{0.935860in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{0.854463in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{0.855375in}{0.945220in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{0.857656in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{0.858112in}{0.946537in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.958431in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{0.937633in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{0.937489in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{0.863131in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{0.958979in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.958711in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.960689in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.960414in}}%
\pgfpathlineto{\pgfqpoint{0.869061in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{0.954304in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{0.874079in}{0.963046in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{0.876816in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{0.878185in}{0.960762in}}%
\pgfpathlineto{\pgfqpoint{0.878641in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{0.880922in}{0.953681in}}%
\pgfpathlineto{\pgfqpoint{0.881834in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{0.939216in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{0.945817in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.951487in}}%
\pgfpathlineto{\pgfqpoint{0.892783in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.940383in}}%
\pgfpathlineto{\pgfqpoint{0.895064in}{0.938643in}}%
\pgfpathlineto{\pgfqpoint{0.896433in}{0.946379in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{0.931361in}}%
\pgfpathlineto{\pgfqpoint{0.900995in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{0.901451in}{0.935763in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{0.934153in}}%
\pgfpathlineto{\pgfqpoint{0.902363in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.934000in}}%
\pgfpathlineto{\pgfqpoint{0.904188in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{0.909206in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{0.924382in}}%
\pgfpathlineto{\pgfqpoint{0.910118in}{0.922930in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.913312in}{0.917215in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{0.915834in}}%
\pgfpathlineto{\pgfqpoint{0.914224in}{0.914462in}}%
\pgfpathlineto{\pgfqpoint{0.915137in}{0.917194in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.919841in}}%
\pgfpathlineto{\pgfqpoint{0.917874in}{0.917164in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{0.926251in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{0.924884in}}%
\pgfpathlineto{\pgfqpoint{0.921980in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{0.926104in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{0.936914in}}%
\pgfpathlineto{\pgfqpoint{0.927454in}{0.935606in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{0.928366in}{0.936700in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{0.938541in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{0.944308in}}%
\pgfpathlineto{\pgfqpoint{0.939315in}{0.945354in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{0.948155in}}%
\pgfpathlineto{\pgfqpoint{0.942508in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{0.945245in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{0.946158in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.936318in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{0.950264in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{0.953457in}{0.938606in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{0.955282in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{0.939922in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{0.938791in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{0.963493in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{0.964406in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.938902in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{0.972617in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{0.949696in}}%
\pgfpathlineto{\pgfqpoint{0.974898in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{0.975810in}{0.949442in}}%
\pgfpathlineto{\pgfqpoint{0.976723in}{0.950178in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{0.981285in}{0.945817in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.942974in}}%
\pgfpathlineto{\pgfqpoint{0.990409in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.955271in}}%
\pgfpathlineto{\pgfqpoint{0.992233in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{0.953247in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{0.953077in}}%
\pgfpathlineto{\pgfqpoint{0.994058in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{0.953732in}}%
\pgfpathlineto{\pgfqpoint{0.996339in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{0.953057in}}%
\pgfpathlineto{\pgfqpoint{0.999989in}{0.955134in}}%
\pgfpathlineto{\pgfqpoint{1.001813in}{0.951610in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{1.004551in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{0.954202in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{1.005919in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{0.952244in}}%
\pgfpathlineto{\pgfqpoint{1.009113in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{1.015043in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.945676in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{1.022342in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{0.951878in}}%
\pgfpathlineto{\pgfqpoint{1.025079in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{0.959405in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{0.963860in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.964598in}}%
\pgfpathlineto{\pgfqpoint{1.036940in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{1.038309in}{0.960489in}}%
\pgfpathlineto{\pgfqpoint{1.039678in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{1.045152in}{0.965858in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{0.963674in}}%
\pgfpathlineto{\pgfqpoint{1.051539in}{0.964620in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{0.958909in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.960628in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.062487in}{0.963251in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{0.963624in}}%
\pgfpathlineto{\pgfqpoint{1.064312in}{0.963544in}}%
\pgfpathlineto{\pgfqpoint{1.064768in}{0.964685in}}%
\pgfpathlineto{\pgfqpoint{1.065224in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{1.066593in}{0.964358in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.069330in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{0.964917in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.964238in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{0.960505in}}%
\pgfpathlineto{\pgfqpoint{1.072067in}{0.961027in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{0.961103in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{1.078910in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{0.962696in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{0.963200in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{1.083472in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{0.965792in}}%
\pgfpathlineto{\pgfqpoint{1.085753in}{0.965147in}}%
\pgfpathlineto{\pgfqpoint{1.086665in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{1.087122in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{1.090315in}{0.968855in}}%
\pgfpathlineto{\pgfqpoint{1.093508in}{0.969394in}}%
\pgfpathlineto{\pgfqpoint{1.098070in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{1.098527in}{0.976661in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{0.974505in}}%
\pgfpathlineto{\pgfqpoint{1.101720in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{1.102632in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{0.974809in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{0.973672in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{1.111300in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{0.975871in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{1.117230in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.974108in}}%
\pgfpathlineto{\pgfqpoint{1.122705in}{0.975718in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.972807in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{0.973727in}}%
\pgfpathlineto{\pgfqpoint{1.126354in}{0.974066in}}%
\pgfpathlineto{\pgfqpoint{1.127267in}{0.974900in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{0.974323in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{0.971958in}}%
\pgfpathlineto{\pgfqpoint{1.131372in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{0.971134in}}%
\pgfpathlineto{\pgfqpoint{1.138215in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{0.969855in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{0.969307in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{1.141409in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.973873in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{0.974904in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{0.973743in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{0.974840in}}%
\pgfpathlineto{\pgfqpoint{1.152357in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{1.161025in}{0.976690in}}%
\pgfpathlineto{\pgfqpoint{1.162394in}{0.974668in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{0.975792in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{0.976017in}}%
\pgfpathlineto{\pgfqpoint{1.166043in}{0.975870in}}%
\pgfpathlineto{\pgfqpoint{1.169237in}{0.973155in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{1.171518in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.174711in}{0.972767in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{0.973967in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{1.186116in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{1.187028in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{0.973866in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{0.975136in}}%
\pgfpathlineto{\pgfqpoint{1.192502in}{0.973967in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{0.975430in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{1.202539in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.975918in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{0.970872in}}%
\pgfpathlineto{\pgfqpoint{1.211663in}{0.971304in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{0.971490in}}%
\pgfpathlineto{\pgfqpoint{1.218962in}{0.973858in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{1.223980in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{1.231279in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{1.240403in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{1.241771in}{0.981255in}}%
\pgfpathlineto{\pgfqpoint{1.244052in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{1.244509in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{1.244965in}{0.982628in}}%
\pgfpathlineto{\pgfqpoint{1.247702in}{0.983320in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{0.985982in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{0.985194in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.985774in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{0.987642in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{1.261844in}{0.984467in}}%
\pgfpathlineto{\pgfqpoint{1.264125in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.278267in}{0.983510in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{1.283741in}{0.982416in}}%
\pgfpathlineto{\pgfqpoint{1.284654in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{1.297427in}{0.981595in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.982401in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{1.303358in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{0.980462in}}%
\pgfpathlineto{\pgfqpoint{1.310200in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{0.981227in}}%
\pgfpathlineto{\pgfqpoint{1.314306in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.979298in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{0.980081in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{0.981378in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{0.982820in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{0.981838in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{0.982090in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{1.335747in}{0.983672in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.981976in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{0.980863in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.981352in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{1.354451in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{1.356276in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{1.369506in}{0.977683in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{1.377717in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{1.379542in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{1.381367in}{0.977845in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{1.385016in}{0.977743in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{0.976854in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{0.975879in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{0.976896in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{0.975608in}}%
\pgfpathlineto{\pgfqpoint{1.400071in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{0.976208in}}%
\pgfpathlineto{\pgfqpoint{1.405089in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{0.976884in}}%
\pgfpathlineto{\pgfqpoint{1.408282in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{0.976875in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{0.977621in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{0.978379in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{0.980179in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{0.979010in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{0.978097in}}%
\pgfpathlineto{\pgfqpoint{1.447971in}{0.974321in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{1.453445in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{1.454814in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.456182in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{1.467587in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.469412in}{0.976144in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{0.975532in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.975412in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{0.975292in}}%
\pgfpathlineto{\pgfqpoint{1.476711in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{1.479905in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{0.977324in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{1.512750in}{0.975045in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{1.515944in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{1.519593in}{0.974031in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{0.975028in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.976614in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{0.975602in}}%
\pgfpathlineto{\pgfqpoint{1.536929in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{1.547877in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{0.975805in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.974316in}}%
\pgfpathlineto{\pgfqpoint{1.554720in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{0.975011in}}%
\pgfpathlineto{\pgfqpoint{1.558370in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{0.974226in}}%
\pgfpathlineto{\pgfqpoint{1.563844in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{1.566125in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.578442in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{0.974605in}}%
\pgfpathlineto{\pgfqpoint{1.586654in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.588022in}{0.972773in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{0.973636in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{0.971591in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{1.630448in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{0.973561in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{0.973181in}}%
\pgfpathlineto{\pgfqpoint{1.649609in}{0.973324in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{1.664207in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{1.682455in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{1.684736in}{0.973662in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{0.974727in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{1.696597in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.728530in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{1.746322in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.750884in}{0.973821in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{0.974029in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{0.975241in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.975761in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{1.775062in}{0.975601in}}%
\pgfpathlineto{\pgfqpoint{1.776887in}{0.974984in}}%
\pgfpathlineto{\pgfqpoint{1.778255in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{1.780080in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{0.975031in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{0.974627in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{1.807908in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.972345in}}%
\pgfpathlineto{\pgfqpoint{1.821137in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{1.828893in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{1.831630in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{1.833455in}{0.972724in}}%
\pgfpathlineto{\pgfqpoint{1.837560in}{0.972818in}}%
\pgfpathlineto{\pgfqpoint{1.841210in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{0.972398in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{1.859914in}{0.972400in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{0.972614in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{1.867213in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{1.872687in}{0.973881in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.901428in}{0.968785in}}%
\pgfpathlineto{\pgfqpoint{1.904165in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{1.907358in}{0.969247in}}%
\pgfpathlineto{\pgfqpoint{1.911464in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{1.931536in}{0.968550in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{0.968215in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{0.968408in}}%
\pgfpathlineto{\pgfqpoint{1.961645in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{1.972138in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{1.985367in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.967482in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{2.000878in}{0.967718in}}%
\pgfpathlineto{\pgfqpoint{2.004071in}{0.967582in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{0.966149in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{2.020494in}{0.966349in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.035092in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{2.045585in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{0.961463in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.067938in}{0.962128in}}%
\pgfpathlineto{\pgfqpoint{2.069307in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{0.961759in}}%
\pgfpathlineto{\pgfqpoint{2.098960in}{0.962043in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{0.962058in}}%
\pgfpathlineto{\pgfqpoint{2.105802in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{0.961031in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{2.124050in}{0.959927in}}%
\pgfpathlineto{\pgfqpoint{2.129981in}{0.960723in}}%
\pgfpathlineto{\pgfqpoint{2.134086in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{2.144579in}{0.962201in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{0.962352in}}%
\pgfpathlineto{\pgfqpoint{2.150509in}{0.962120in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{0.960549in}}%
\pgfpathlineto{\pgfqpoint{2.175144in}{0.958776in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{0.957848in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.958151in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{2.189742in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{2.195216in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{2.197041in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{2.201603in}{0.955969in}}%
\pgfpathlineto{\pgfqpoint{2.237642in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{2.239467in}{0.953313in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{2.244485in}{0.953869in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{0.953329in}}%
\pgfpathlineto{\pgfqpoint{2.249960in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{2.283262in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.949250in}}%
\pgfpathlineto{\pgfqpoint{2.324775in}{0.947978in}}%
\pgfpathlineto{\pgfqpoint{2.328425in}{0.947794in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{0.947746in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{2.338461in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{2.341655in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{0.946930in}}%
\pgfpathlineto{\pgfqpoint{2.348498in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{0.947146in}}%
\pgfpathlineto{\pgfqpoint{2.390924in}{0.948100in}}%
\pgfpathlineto{\pgfqpoint{2.409171in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.946128in}}%
\pgfpathlineto{\pgfqpoint{2.424226in}{0.947441in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{2.507253in}{0.941364in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{2.513640in}{0.940788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605859in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512998in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.548568in}{0.609792in}}{\pgfqpoint{2.548568in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.548568in}{0.789432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.548568in}{0.812349in}}{\pgfqpoint{2.525651in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.812349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490082in}{0.812349in}}{\pgfqpoint{1.490082in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{1.490082in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490082in}{0.609792in}}{\pgfqpoint{1.512998in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535915in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.650498in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856748in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont W. Sub. CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{3.428977in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{3.428977in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.428977in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428977in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856107in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.856107in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.856107in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283238in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.283238in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283238in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710369in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.710369in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710369in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283238in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224131in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.933589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151229in, y=0.890061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.314678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151229in, y=1.271150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095674in,y=1.097500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.418977in}{0.554991in}}%
\pgfpathlineto{\pgfqpoint{3.486406in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{3.558193in}{0.562878in}}%
\pgfpathlineto{\pgfqpoint{3.629979in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{3.701766in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{3.773553in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{3.845339in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{3.917126in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{3.988913in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{4.060700in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{4.132486in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.204273in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{4.276060in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{4.347846in}{1.087993in}}%
\pgfpathlineto{\pgfqpoint{4.419633in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{4.491420in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{4.563206in}{0.841701in}}%
\pgfpathlineto{\pgfqpoint{4.634993in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{4.706780in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{4.778567in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{4.850353in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{4.922140in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{4.993927in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{5.065713in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551790in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{3.598708in}{0.556043in}}%
\pgfpathlineto{\pgfqpoint{3.632220in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{3.659030in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{3.685841in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{3.712651in}{0.580525in}}%
\pgfpathlineto{\pgfqpoint{3.732758in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{3.752866in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{3.772974in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{3.799784in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{0.659814in}}%
\pgfpathlineto{\pgfqpoint{3.853404in}{0.687084in}}%
\pgfpathlineto{\pgfqpoint{3.893620in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.974050in}{0.822008in}}%
\pgfpathlineto{\pgfqpoint{4.007563in}{0.855367in}}%
\pgfpathlineto{\pgfqpoint{4.034373in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{4.061183in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{4.101399in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{4.148316in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{4.175127in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{4.201937in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{1.042109in}}%
\pgfpathlineto{\pgfqpoint{4.275665in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{4.295773in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{4.315880in}{1.116807in}}%
\pgfpathlineto{\pgfqpoint{4.329285in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{4.342690in}{1.128520in}}%
\pgfpathlineto{\pgfqpoint{4.356095in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{4.369501in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{4.382906in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{4.396311in}{1.117742in}}%
\pgfpathlineto{\pgfqpoint{4.409716in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{1.094046in}}%
\pgfpathlineto{\pgfqpoint{4.436526in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{4.456634in}{1.049029in}}%
\pgfpathlineto{\pgfqpoint{4.476741in}{1.015282in}}%
\pgfpathlineto{\pgfqpoint{4.503552in}{0.964593in}}%
\pgfpathlineto{\pgfqpoint{4.543767in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{4.590685in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{4.617495in}{0.736191in}}%
\pgfpathlineto{\pgfqpoint{4.637603in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{4.657710in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{4.677818in}{0.646598in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{4.718033in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{4.738141in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{4.758248in}{0.580890in}}%
\pgfpathlineto{\pgfqpoint{4.778356in}{0.572340in}}%
\pgfpathlineto{\pgfqpoint{4.798464in}{0.566031in}}%
\pgfpathlineto{\pgfqpoint{4.825274in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{4.852084in}{0.556817in}}%
\pgfpathlineto{\pgfqpoint{4.885597in}{0.554429in}}%
\pgfpathlineto{\pgfqpoint{4.885597in}{0.554429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.428977in}{0.552500in}}{\pgfqpoint{1.708523in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271204in}{0.554427in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{0.557365in}}%
\pgfpathlineto{\pgfqpoint{4.317121in}{0.562283in}}%
\pgfpathlineto{\pgfqpoint{4.333818in}{0.568821in}}%
\pgfpathlineto{\pgfqpoint{4.346341in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{4.358863in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{4.371386in}{0.597009in}}%
\pgfpathlineto{\pgfqpoint{4.383909in}{0.611996in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.652269in}}%
\pgfpathlineto{\pgfqpoint{4.425651in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{4.442348in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{4.463219in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{4.517484in}{0.938760in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{4.546704in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{4.559227in}{1.016974in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{4.575924in}{1.032205in}}%
\pgfpathlineto{\pgfqpoint{4.584272in}{1.036726in}}%
\pgfpathlineto{\pgfqpoint{4.596795in}{1.040621in}}%
\pgfpathlineto{\pgfqpoint{4.630189in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{4.638537in}{1.051833in}}%
\pgfpathlineto{\pgfqpoint{4.646886in}{1.058871in}}%
\pgfpathlineto{\pgfqpoint{4.655234in}{1.069081in}}%
\pgfpathlineto{\pgfqpoint{4.663582in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{4.671931in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{4.680279in}{1.123415in}}%
\pgfpathlineto{\pgfqpoint{4.692802in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{4.705325in}{1.216213in}}%
\pgfpathlineto{\pgfqpoint{4.722022in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{4.759590in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{4.772113in}{1.531046in}}%
\pgfpathlineto{\pgfqpoint{4.780461in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{4.788809in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{4.797158in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{4.801332in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{4.805506in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{4.809681in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{4.813855in}{1.584861in}}%
\pgfpathlineto{\pgfqpoint{4.818029in}{1.578682in}}%
\pgfpathlineto{\pgfqpoint{4.826378in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{4.834726in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{4.843075in}{1.497254in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{1.431579in}}%
\pgfpathlineto{\pgfqpoint{4.868120in}{1.353564in}}%
\pgfpathlineto{\pgfqpoint{4.888991in}{1.207153in}}%
\pgfpathlineto{\pgfqpoint{4.922385in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{4.939082in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{4.951605in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{4.964127in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{4.976650in}{0.698801in}}%
\pgfpathlineto{\pgfqpoint{4.989173in}{0.660804in}}%
\pgfpathlineto{\pgfqpoint{5.001695in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{5.014218in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{0.591023in}}%
\pgfpathlineto{\pgfqpoint{5.039264in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{5.051786in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{5.064309in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{5.081006in}{0.558581in}}%
\pgfpathlineto{\pgfqpoint{5.101877in}{0.555170in}}%
\pgfpathlineto{\pgfqpoint{5.101877in}{0.555170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.428977in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428977in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509185in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{4.573702in}{1.254349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.596619in}{1.254349in}}{\pgfqpoint{4.596619in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{1.562292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.596619in}{1.585208in}}{\pgfqpoint{4.573702in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.509185in}{1.585208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.486268in}{1.585208in}}{\pgfqpoint{3.486268in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{3.486268in}{1.277266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.486268in}{1.254349in}}{\pgfqpoint{3.509185in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{3.509185in}{1.254349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532102in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{3.646685in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{3.761268in}{1.416355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852935in, y=1.452318in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Theoretical }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852935in, y=1.324017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Distribution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main-node-exch2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213756in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213756in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720012in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720012in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226268in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226268in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687105in,y=1.936609in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.191472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.554805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=2.918138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=2.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{0.708513in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{1.166351in}}%
\pgfpathlineto{\pgfqpoint{0.709525in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{0.710031in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{0.710538in}{1.741807in}}%
\pgfpathlineto{\pgfqpoint{0.711044in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{0.711550in}{1.969588in}}%
\pgfpathlineto{\pgfqpoint{0.712056in}{1.906795in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{1.931378in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{2.002239in}}%
\pgfpathlineto{\pgfqpoint{0.713575in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{0.714081in}{1.995852in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{2.057101in}}%
\pgfpathlineto{\pgfqpoint{0.715600in}{2.087324in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{2.156083in}}%
\pgfpathlineto{\pgfqpoint{0.716613in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{0.717119in}{2.101238in}}%
\pgfpathlineto{\pgfqpoint{0.717625in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{0.718131in}{2.207506in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{2.212265in}}%
\pgfpathlineto{\pgfqpoint{0.719144in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{0.719650in}{2.216669in}}%
\pgfpathlineto{\pgfqpoint{0.720156in}{2.208524in}}%
\pgfpathlineto{\pgfqpoint{0.720663in}{2.196440in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{2.201047in}}%
\pgfpathlineto{\pgfqpoint{0.721675in}{2.208695in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{2.181669in}}%
\pgfpathlineto{\pgfqpoint{0.722688in}{2.218551in}}%
\pgfpathlineto{\pgfqpoint{0.723194in}{2.225019in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.258352in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{2.260132in}}%
\pgfpathlineto{\pgfqpoint{0.724713in}{2.231410in}}%
\pgfpathlineto{\pgfqpoint{0.725219in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{2.239589in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{2.206161in}}%
\pgfpathlineto{\pgfqpoint{0.726738in}{2.203463in}}%
\pgfpathlineto{\pgfqpoint{0.727244in}{2.203531in}}%
\pgfpathlineto{\pgfqpoint{0.727750in}{2.177744in}}%
\pgfpathlineto{\pgfqpoint{0.728256in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{2.113709in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{2.112397in}}%
\pgfpathlineto{\pgfqpoint{0.729775in}{2.132096in}}%
\pgfpathlineto{\pgfqpoint{0.730282in}{2.134100in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{2.147938in}}%
\pgfpathlineto{\pgfqpoint{0.731294in}{2.172461in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{2.188757in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.183099in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{2.188776in}}%
\pgfpathlineto{\pgfqpoint{0.733825in}{2.210214in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{2.230858in}}%
\pgfpathlineto{\pgfqpoint{0.734838in}{2.250751in}}%
\pgfpathlineto{\pgfqpoint{0.735344in}{2.255927in}}%
\pgfpathlineto{\pgfqpoint{0.735850in}{2.232826in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{2.236908in}}%
\pgfpathlineto{\pgfqpoint{0.736863in}{2.200375in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{2.216445in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{2.203610in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{2.203068in}}%
\pgfpathlineto{\pgfqpoint{0.738888in}{2.220876in}}%
\pgfpathlineto{\pgfqpoint{0.739394in}{2.239917in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{2.256611in}}%
\pgfpathlineto{\pgfqpoint{0.740407in}{2.269941in}}%
\pgfpathlineto{\pgfqpoint{0.740913in}{2.261884in}}%
\pgfpathlineto{\pgfqpoint{0.741419in}{2.262023in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.262553in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.258543in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{2.244816in}}%
\pgfpathlineto{\pgfqpoint{0.743444in}{2.242779in}}%
\pgfpathlineto{\pgfqpoint{0.743950in}{2.246771in}}%
\pgfpathlineto{\pgfqpoint{0.744457in}{2.250387in}}%
\pgfpathlineto{\pgfqpoint{0.744963in}{2.261027in}}%
\pgfpathlineto{\pgfqpoint{0.745469in}{2.258991in}}%
\pgfpathlineto{\pgfqpoint{0.745975in}{2.268151in}}%
\pgfpathlineto{\pgfqpoint{0.746482in}{2.276712in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{2.281607in}}%
\pgfpathlineto{\pgfqpoint{0.747494in}{2.279713in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{2.278215in}}%
\pgfpathlineto{\pgfqpoint{0.748507in}{2.274516in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.264269in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{2.261118in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{2.260560in}}%
\pgfpathlineto{\pgfqpoint{0.751038in}{2.266703in}}%
\pgfpathlineto{\pgfqpoint{0.751544in}{2.278729in}}%
\pgfpathlineto{\pgfqpoint{0.752051in}{2.277395in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{2.276363in}}%
\pgfpathlineto{\pgfqpoint{0.753063in}{2.271052in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{2.272833in}}%
\pgfpathlineto{\pgfqpoint{0.754076in}{2.284146in}}%
\pgfpathlineto{\pgfqpoint{0.754582in}{2.292013in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{2.294754in}}%
\pgfpathlineto{\pgfqpoint{0.755594in}{2.293052in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{2.303532in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{2.309259in}}%
\pgfpathlineto{\pgfqpoint{0.757113in}{2.304062in}}%
\pgfpathlineto{\pgfqpoint{0.757619in}{2.289192in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.292080in}}%
\pgfpathlineto{\pgfqpoint{0.758632in}{2.300758in}}%
\pgfpathlineto{\pgfqpoint{0.759138in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{0.759644in}{2.296885in}}%
\pgfpathlineto{\pgfqpoint{0.760151in}{2.300622in}}%
\pgfpathlineto{\pgfqpoint{0.760657in}{2.302733in}}%
\pgfpathlineto{\pgfqpoint{0.761163in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{2.308868in}}%
\pgfpathlineto{\pgfqpoint{0.762176in}{2.311125in}}%
\pgfpathlineto{\pgfqpoint{0.762682in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{2.317963in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{2.316025in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{2.308803in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.317717in}}%
\pgfpathlineto{\pgfqpoint{0.765213in}{2.312657in}}%
\pgfpathlineto{\pgfqpoint{0.765719in}{2.319243in}}%
\pgfpathlineto{\pgfqpoint{0.766226in}{2.329007in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{2.329225in}}%
\pgfpathlineto{\pgfqpoint{0.767238in}{2.333060in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{2.341327in}}%
\pgfpathlineto{\pgfqpoint{0.768251in}{2.338329in}}%
\pgfpathlineto{\pgfqpoint{0.768757in}{2.339010in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{2.339687in}}%
\pgfpathlineto{\pgfqpoint{0.769769in}{2.343755in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{2.349110in}}%
\pgfpathlineto{\pgfqpoint{0.770782in}{2.353759in}}%
\pgfpathlineto{\pgfqpoint{0.771288in}{2.361407in}}%
\pgfpathlineto{\pgfqpoint{0.771795in}{2.357211in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{2.356839in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{2.353594in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{2.361009in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.368386in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.363438in}}%
\pgfpathlineto{\pgfqpoint{0.774832in}{2.357960in}}%
\pgfpathlineto{\pgfqpoint{0.775338in}{2.359741in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{2.359316in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{2.368678in}}%
\pgfpathlineto{\pgfqpoint{0.776857in}{2.372818in}}%
\pgfpathlineto{\pgfqpoint{0.777363in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{0.777870in}{2.370843in}}%
\pgfpathlineto{\pgfqpoint{0.778376in}{2.372285in}}%
\pgfpathlineto{\pgfqpoint{0.778882in}{2.377044in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.379598in}}%
\pgfpathlineto{\pgfqpoint{0.779895in}{2.369272in}}%
\pgfpathlineto{\pgfqpoint{0.780401in}{2.370324in}}%
\pgfpathlineto{\pgfqpoint{0.780907in}{2.372515in}}%
\pgfpathlineto{\pgfqpoint{0.781413in}{2.370631in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{2.366907in}}%
\pgfpathlineto{\pgfqpoint{0.782426in}{2.363441in}}%
\pgfpathlineto{\pgfqpoint{0.782932in}{2.369851in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{0.783945in}{2.380723in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{2.379901in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{2.382093in}}%
\pgfpathlineto{\pgfqpoint{0.785463in}{2.383392in}}%
\pgfpathlineto{\pgfqpoint{0.785970in}{2.389428in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{2.397128in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{2.393515in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{2.394590in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{2.398029in}}%
\pgfpathlineto{\pgfqpoint{0.788501in}{2.390881in}}%
\pgfpathlineto{\pgfqpoint{0.789007in}{2.389054in}}%
\pgfpathlineto{\pgfqpoint{0.789513in}{2.390584in}}%
\pgfpathlineto{\pgfqpoint{0.790020in}{2.393742in}}%
\pgfpathlineto{\pgfqpoint{0.790526in}{2.399386in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{2.398010in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{2.402742in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{2.402372in}}%
\pgfpathlineto{\pgfqpoint{0.792551in}{2.405519in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{2.408222in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{2.407743in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{2.404934in}}%
\pgfpathlineto{\pgfqpoint{0.795082in}{2.406093in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{2.404808in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{2.407352in}}%
\pgfpathlineto{\pgfqpoint{0.796601in}{2.403561in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.409834in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{2.402532in}}%
\pgfpathlineto{\pgfqpoint{0.798120in}{2.399623in}}%
\pgfpathlineto{\pgfqpoint{0.798626in}{2.390405in}}%
\pgfpathlineto{\pgfqpoint{0.799132in}{2.395540in}}%
\pgfpathlineto{\pgfqpoint{0.799639in}{2.399723in}}%
\pgfpathlineto{\pgfqpoint{0.800145in}{2.402127in}}%
\pgfpathlineto{\pgfqpoint{0.800651in}{2.396837in}}%
\pgfpathlineto{\pgfqpoint{0.801157in}{2.400046in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{2.404992in}}%
\pgfpathlineto{\pgfqpoint{0.802170in}{2.396633in}}%
\pgfpathlineto{\pgfqpoint{0.802676in}{2.401623in}}%
\pgfpathlineto{\pgfqpoint{0.803182in}{2.402868in}}%
\pgfpathlineto{\pgfqpoint{0.803689in}{2.408196in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.412971in}}%
\pgfpathlineto{\pgfqpoint{0.804701in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{2.405695in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{2.400572in}}%
\pgfpathlineto{\pgfqpoint{0.806726in}{2.405265in}}%
\pgfpathlineto{\pgfqpoint{0.807232in}{2.403978in}}%
\pgfpathlineto{\pgfqpoint{0.807739in}{2.404749in}}%
\pgfpathlineto{\pgfqpoint{0.808245in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.402643in}}%
\pgfpathlineto{\pgfqpoint{0.809257in}{2.407209in}}%
\pgfpathlineto{\pgfqpoint{0.809764in}{2.411731in}}%
\pgfpathlineto{\pgfqpoint{0.810270in}{2.409548in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.414014in}}%
\pgfpathlineto{\pgfqpoint{0.811282in}{2.416332in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{2.420722in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.416694in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{2.406347in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{2.406070in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{2.405327in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{0.814826in}{2.410114in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{0.815839in}{2.410534in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.404581in}}%
\pgfpathlineto{\pgfqpoint{0.816851in}{2.401834in}}%
\pgfpathlineto{\pgfqpoint{0.817358in}{2.397558in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{2.399096in}}%
\pgfpathlineto{\pgfqpoint{0.818370in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{0.818876in}{2.403955in}}%
\pgfpathlineto{\pgfqpoint{0.819383in}{2.402930in}}%
\pgfpathlineto{\pgfqpoint{0.819889in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{0.820395in}{2.395525in}}%
\pgfpathlineto{\pgfqpoint{0.820901in}{2.386353in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{2.385929in}}%
\pgfpathlineto{\pgfqpoint{0.821914in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{0.822420in}{2.379086in}}%
\pgfpathlineto{\pgfqpoint{0.822926in}{2.383216in}}%
\pgfpathlineto{\pgfqpoint{0.823433in}{2.378521in}}%
\pgfpathlineto{\pgfqpoint{0.823939in}{2.382619in}}%
\pgfpathlineto{\pgfqpoint{0.824445in}{2.383188in}}%
\pgfpathlineto{\pgfqpoint{0.824951in}{2.387230in}}%
\pgfpathlineto{\pgfqpoint{0.825458in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{0.825964in}{2.389679in}}%
\pgfpathlineto{\pgfqpoint{0.826470in}{2.393525in}}%
\pgfpathlineto{\pgfqpoint{0.826976in}{2.395806in}}%
\pgfpathlineto{\pgfqpoint{0.827483in}{2.398960in}}%
\pgfpathlineto{\pgfqpoint{0.827989in}{2.398687in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.395459in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{2.396690in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{2.391993in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{2.393951in}}%
\pgfpathlineto{\pgfqpoint{0.830520in}{2.393422in}}%
\pgfpathlineto{\pgfqpoint{0.831026in}{2.390724in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.392072in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{2.393681in}}%
\pgfpathlineto{\pgfqpoint{0.832545in}{2.397436in}}%
\pgfpathlineto{\pgfqpoint{0.833051in}{2.401161in}}%
\pgfpathlineto{\pgfqpoint{0.833558in}{2.396693in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.398112in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{2.396433in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{2.400446in}}%
\pgfpathlineto{\pgfqpoint{0.835583in}{2.402252in}}%
\pgfpathlineto{\pgfqpoint{0.836089in}{2.405871in}}%
\pgfpathlineto{\pgfqpoint{0.836595in}{2.402213in}}%
\pgfpathlineto{\pgfqpoint{0.837102in}{2.405804in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{2.407061in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{2.408845in}}%
\pgfpathlineto{\pgfqpoint{0.839127in}{2.405496in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{2.404857in}}%
\pgfpathlineto{\pgfqpoint{0.840139in}{2.401682in}}%
\pgfpathlineto{\pgfqpoint{0.840645in}{2.405092in}}%
\pgfpathlineto{\pgfqpoint{0.841152in}{2.403850in}}%
\pgfpathlineto{\pgfqpoint{0.841658in}{2.403030in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{2.407513in}}%
\pgfpathlineto{\pgfqpoint{0.842670in}{2.405839in}}%
\pgfpathlineto{\pgfqpoint{0.843177in}{2.402102in}}%
\pgfpathlineto{\pgfqpoint{0.843683in}{2.402689in}}%
\pgfpathlineto{\pgfqpoint{0.844189in}{2.401232in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{2.400862in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{2.399278in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{2.399034in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{2.399336in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{2.396634in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{2.395721in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.394364in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.395396in}}%
\pgfpathlineto{\pgfqpoint{0.849252in}{2.398705in}}%
\pgfpathlineto{\pgfqpoint{0.849758in}{2.394600in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{2.397739in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{2.401004in}}%
\pgfpathlineto{\pgfqpoint{0.851277in}{2.401005in}}%
\pgfpathlineto{\pgfqpoint{0.851783in}{2.401647in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{2.403982in}}%
\pgfpathlineto{\pgfqpoint{0.852795in}{2.402774in}}%
\pgfpathlineto{\pgfqpoint{0.853302in}{2.404175in}}%
\pgfpathlineto{\pgfqpoint{0.853808in}{2.406039in}}%
\pgfpathlineto{\pgfqpoint{0.854314in}{2.407999in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{2.411140in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{2.414065in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{2.409728in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{2.412831in}}%
\pgfpathlineto{\pgfqpoint{0.856846in}{2.413457in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{2.416526in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{2.414780in}}%
\pgfpathlineto{\pgfqpoint{0.858364in}{2.418280in}}%
\pgfpathlineto{\pgfqpoint{0.858871in}{2.417189in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.417909in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{2.420912in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{2.422620in}}%
\pgfpathlineto{\pgfqpoint{0.860896in}{2.426081in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{2.429393in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{2.429401in}}%
\pgfpathlineto{\pgfqpoint{0.862414in}{2.424471in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.425200in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{2.427635in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{2.430752in}}%
\pgfpathlineto{\pgfqpoint{0.864439in}{2.429469in}}%
\pgfpathlineto{\pgfqpoint{0.864946in}{2.428238in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{2.429004in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{2.428959in}}%
\pgfpathlineto{\pgfqpoint{0.866464in}{2.424877in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.427726in}}%
\pgfpathlineto{\pgfqpoint{0.867477in}{2.428318in}}%
\pgfpathlineto{\pgfqpoint{0.867983in}{2.430644in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{2.433448in}}%
\pgfpathlineto{\pgfqpoint{0.868996in}{2.428762in}}%
\pgfpathlineto{\pgfqpoint{0.869502in}{2.428168in}}%
\pgfpathlineto{\pgfqpoint{0.870008in}{2.428528in}}%
\pgfpathlineto{\pgfqpoint{0.870514in}{2.427675in}}%
\pgfpathlineto{\pgfqpoint{0.871021in}{2.429057in}}%
\pgfpathlineto{\pgfqpoint{0.871527in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{2.427222in}}%
\pgfpathlineto{\pgfqpoint{0.872539in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{0.873046in}{2.431686in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{2.430035in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{2.430417in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.433120in}}%
\pgfpathlineto{\pgfqpoint{0.875071in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{2.432674in}}%
\pgfpathlineto{\pgfqpoint{0.876083in}{2.434503in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{2.436627in}}%
\pgfpathlineto{\pgfqpoint{0.877096in}{2.437615in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{2.440249in}}%
\pgfpathlineto{\pgfqpoint{0.878108in}{2.436867in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{2.434945in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{2.431151in}}%
\pgfpathlineto{\pgfqpoint{0.879627in}{2.433773in}}%
\pgfpathlineto{\pgfqpoint{0.880133in}{2.435672in}}%
\pgfpathlineto{\pgfqpoint{0.880640in}{2.433925in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{2.435598in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{2.438213in}}%
\pgfpathlineto{\pgfqpoint{0.882158in}{2.440776in}}%
\pgfpathlineto{\pgfqpoint{0.882665in}{2.443324in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{2.442668in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{2.442572in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{2.444999in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.444303in}}%
\pgfpathlineto{\pgfqpoint{0.885196in}{2.442369in}}%
\pgfpathlineto{\pgfqpoint{0.885702in}{2.444869in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{2.444939in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{2.445593in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{2.443460in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{2.445842in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.448298in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{2.449985in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{2.449016in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.447691in}}%
\pgfpathlineto{\pgfqpoint{0.890258in}{2.446095in}}%
\pgfpathlineto{\pgfqpoint{0.890765in}{2.445473in}}%
\pgfpathlineto{\pgfqpoint{0.891271in}{2.445460in}}%
\pgfpathlineto{\pgfqpoint{0.891777in}{2.444888in}}%
\pgfpathlineto{\pgfqpoint{0.892283in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{2.444281in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{2.444547in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{2.444380in}}%
\pgfpathlineto{\pgfqpoint{0.894308in}{2.446760in}}%
\pgfpathlineto{\pgfqpoint{0.894815in}{2.447224in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{2.448347in}}%
\pgfpathlineto{\pgfqpoint{0.895827in}{2.448787in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{2.446060in}}%
\pgfpathlineto{\pgfqpoint{0.896840in}{2.448240in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{2.449387in}}%
\pgfpathlineto{\pgfqpoint{0.897852in}{2.447241in}}%
\pgfpathlineto{\pgfqpoint{0.898358in}{2.449564in}}%
\pgfpathlineto{\pgfqpoint{0.898865in}{2.448730in}}%
\pgfpathlineto{\pgfqpoint{0.899371in}{2.450430in}}%
\pgfpathlineto{\pgfqpoint{0.899877in}{2.448561in}}%
\pgfpathlineto{\pgfqpoint{0.900384in}{2.449107in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{2.450018in}}%
\pgfpathlineto{\pgfqpoint{0.901396in}{2.450829in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{2.451506in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{2.449980in}}%
\pgfpathlineto{\pgfqpoint{0.903421in}{2.450826in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.451474in}}%
\pgfpathlineto{\pgfqpoint{0.904434in}{2.451047in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{2.447975in}}%
\pgfpathlineto{\pgfqpoint{0.905952in}{2.448006in}}%
\pgfpathlineto{\pgfqpoint{0.906459in}{2.449684in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{2.450532in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{2.448571in}}%
\pgfpathlineto{\pgfqpoint{0.907977in}{2.450779in}}%
\pgfpathlineto{\pgfqpoint{0.908484in}{2.452746in}}%
\pgfpathlineto{\pgfqpoint{0.908990in}{2.454233in}}%
\pgfpathlineto{\pgfqpoint{0.909496in}{2.455881in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.458049in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{2.459169in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{2.458285in}}%
\pgfpathlineto{\pgfqpoint{0.911521in}{2.453523in}}%
\pgfpathlineto{\pgfqpoint{0.912027in}{2.453955in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{2.454358in}}%
\pgfpathlineto{\pgfqpoint{0.913040in}{2.452786in}}%
\pgfpathlineto{\pgfqpoint{0.913546in}{2.454923in}}%
\pgfpathlineto{\pgfqpoint{0.914052in}{2.457051in}}%
\pgfpathlineto{\pgfqpoint{0.914559in}{2.457414in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.452297in}}%
\pgfpathlineto{\pgfqpoint{0.915571in}{2.454415in}}%
\pgfpathlineto{\pgfqpoint{0.916077in}{2.456523in}}%
\pgfpathlineto{\pgfqpoint{0.916584in}{2.455913in}}%
\pgfpathlineto{\pgfqpoint{0.917090in}{2.458007in}}%
\pgfpathlineto{\pgfqpoint{0.917596in}{2.458126in}}%
\pgfpathlineto{\pgfqpoint{0.918102in}{2.459858in}}%
\pgfpathlineto{\pgfqpoint{0.918609in}{2.461255in}}%
\pgfpathlineto{\pgfqpoint{0.919115in}{2.456195in}}%
\pgfpathlineto{\pgfqpoint{0.919621in}{2.455668in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{2.457644in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{2.459003in}}%
\pgfpathlineto{\pgfqpoint{0.921140in}{2.458578in}}%
\pgfpathlineto{\pgfqpoint{0.921646in}{2.457983in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{2.458391in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{2.460403in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.460054in}}%
\pgfpathlineto{\pgfqpoint{0.923671in}{2.462075in}}%
\pgfpathlineto{\pgfqpoint{0.924178in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{0.924684in}{2.462529in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{2.461183in}}%
\pgfpathlineto{\pgfqpoint{0.925696in}{2.462229in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{2.461922in}}%
\pgfpathlineto{\pgfqpoint{0.926709in}{2.465466in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{2.465799in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{2.465344in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{2.465616in}}%
\pgfpathlineto{\pgfqpoint{0.928734in}{2.467578in}}%
\pgfpathlineto{\pgfqpoint{0.929240in}{2.468386in}}%
\pgfpathlineto{\pgfqpoint{0.929746in}{2.468664in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{2.470606in}}%
\pgfpathlineto{\pgfqpoint{0.930759in}{2.467712in}}%
\pgfpathlineto{\pgfqpoint{0.931265in}{2.467517in}}%
\pgfpathlineto{\pgfqpoint{0.931771in}{2.469323in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{2.471245in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{2.470461in}}%
\pgfpathlineto{\pgfqpoint{0.933290in}{2.467548in}}%
\pgfpathlineto{\pgfqpoint{0.933796in}{2.465672in}}%
\pgfpathlineto{\pgfqpoint{0.934303in}{2.460753in}}%
\pgfpathlineto{\pgfqpoint{0.934809in}{2.461757in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{2.457656in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{2.459013in}}%
\pgfpathlineto{\pgfqpoint{0.936834in}{2.459884in}}%
\pgfpathlineto{\pgfqpoint{0.937340in}{2.460213in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{0.938353in}{2.460536in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{2.460487in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{2.453765in}}%
\pgfpathlineto{\pgfqpoint{0.939871in}{2.455632in}}%
\pgfpathlineto{\pgfqpoint{0.940378in}{2.457518in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{2.458273in}}%
\pgfpathlineto{\pgfqpoint{0.941390in}{2.459821in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{2.458278in}}%
\pgfpathlineto{\pgfqpoint{0.942403in}{2.460141in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.458186in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{2.460042in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.461524in}}%
\pgfpathlineto{\pgfqpoint{0.944428in}{2.463365in}}%
\pgfpathlineto{\pgfqpoint{0.944934in}{2.463321in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{2.463834in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{2.463190in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{2.463549in}}%
\pgfpathlineto{\pgfqpoint{0.946959in}{2.464583in}}%
\pgfpathlineto{\pgfqpoint{0.947465in}{2.461677in}}%
\pgfpathlineto{\pgfqpoint{0.947972in}{2.463318in}}%
\pgfpathlineto{\pgfqpoint{0.948478in}{2.463248in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{2.462672in}}%
\pgfpathlineto{\pgfqpoint{0.949490in}{2.461411in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{2.461256in}}%
\pgfpathlineto{\pgfqpoint{0.950503in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{2.463727in}}%
\pgfpathlineto{\pgfqpoint{0.951515in}{2.465510in}}%
\pgfpathlineto{\pgfqpoint{0.952022in}{2.464955in}}%
\pgfpathlineto{\pgfqpoint{0.952528in}{2.465108in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{2.465622in}}%
\pgfpathlineto{\pgfqpoint{0.953540in}{2.467204in}}%
\pgfpathlineto{\pgfqpoint{0.954047in}{2.468961in}}%
\pgfpathlineto{\pgfqpoint{0.954553in}{2.468519in}}%
\pgfpathlineto{\pgfqpoint{0.955059in}{2.469390in}}%
\pgfpathlineto{\pgfqpoint{0.955565in}{2.470682in}}%
\pgfpathlineto{\pgfqpoint{0.956072in}{2.470954in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{2.470700in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{2.472429in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{2.472677in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{2.472178in}}%
\pgfpathlineto{\pgfqpoint{0.958603in}{2.473628in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{2.472388in}}%
\pgfpathlineto{\pgfqpoint{0.959615in}{2.472620in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.470599in}}%
\pgfpathlineto{\pgfqpoint{0.961134in}{2.468994in}}%
\pgfpathlineto{\pgfqpoint{0.961640in}{2.467563in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{2.467130in}}%
\pgfpathlineto{\pgfqpoint{0.962653in}{2.465858in}}%
\pgfpathlineto{\pgfqpoint{0.963159in}{2.464191in}}%
\pgfpathlineto{\pgfqpoint{0.963666in}{2.465621in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{2.464647in}}%
\pgfpathlineto{\pgfqpoint{0.964678in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{0.965184in}{2.464366in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{2.465117in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{2.466821in}}%
\pgfpathlineto{\pgfqpoint{0.966703in}{2.467279in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.465599in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{2.467268in}}%
\pgfpathlineto{\pgfqpoint{0.968222in}{2.465823in}}%
\pgfpathlineto{\pgfqpoint{0.968728in}{2.466331in}}%
\pgfpathlineto{\pgfqpoint{0.969234in}{2.467100in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.468139in}}%
\pgfpathlineto{\pgfqpoint{0.970247in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{2.465929in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{2.463667in}}%
\pgfpathlineto{\pgfqpoint{0.971766in}{2.464472in}}%
\pgfpathlineto{\pgfqpoint{0.972272in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{2.461071in}}%
\pgfpathlineto{\pgfqpoint{0.973791in}{2.461119in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{2.460200in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{2.460312in}}%
\pgfpathlineto{\pgfqpoint{0.975309in}{2.460506in}}%
\pgfpathlineto{\pgfqpoint{0.975816in}{2.460235in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{2.461860in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{2.461542in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{2.463159in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{2.462457in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{2.464066in}}%
\pgfpathlineto{\pgfqpoint{0.978853in}{2.462575in}}%
\pgfpathlineto{\pgfqpoint{0.979359in}{2.462282in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{2.460742in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{2.460713in}}%
\pgfpathlineto{\pgfqpoint{0.980878in}{2.460101in}}%
\pgfpathlineto{\pgfqpoint{0.981384in}{2.459979in}}%
\pgfpathlineto{\pgfqpoint{0.981891in}{2.457672in}}%
\pgfpathlineto{\pgfqpoint{0.982397in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{2.459694in}}%
\pgfpathlineto{\pgfqpoint{0.983409in}{2.459563in}}%
\pgfpathlineto{\pgfqpoint{0.983916in}{2.456021in}}%
\pgfpathlineto{\pgfqpoint{0.984422in}{2.457020in}}%
\pgfpathlineto{\pgfqpoint{0.984928in}{2.456862in}}%
\pgfpathlineto{\pgfqpoint{0.985435in}{2.456300in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.456690in}}%
\pgfpathlineto{\pgfqpoint{0.986447in}{2.456550in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{2.458165in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.458303in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{2.455139in}}%
\pgfpathlineto{\pgfqpoint{0.988472in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{2.447123in}}%
\pgfpathlineto{\pgfqpoint{0.989485in}{2.443921in}}%
\pgfpathlineto{\pgfqpoint{0.989991in}{2.445497in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{2.446737in}}%
\pgfpathlineto{\pgfqpoint{0.991003in}{2.445644in}}%
\pgfpathlineto{\pgfqpoint{0.991510in}{2.446444in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{2.448142in}}%
\pgfpathlineto{\pgfqpoint{0.992522in}{2.448748in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{2.448641in}}%
\pgfpathlineto{\pgfqpoint{0.993535in}{2.447732in}}%
\pgfpathlineto{\pgfqpoint{0.994041in}{2.446544in}}%
\pgfpathlineto{\pgfqpoint{0.994547in}{2.446805in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{2.448061in}}%
\pgfpathlineto{\pgfqpoint{0.995560in}{2.447565in}}%
\pgfpathlineto{\pgfqpoint{0.996066in}{2.447789in}}%
\pgfpathlineto{\pgfqpoint{0.996572in}{2.447068in}}%
\pgfpathlineto{\pgfqpoint{0.997078in}{2.446813in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{2.448327in}}%
\pgfpathlineto{\pgfqpoint{0.998091in}{2.446182in}}%
\pgfpathlineto{\pgfqpoint{0.998597in}{2.447707in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{2.446700in}}%
\pgfpathlineto{\pgfqpoint{0.999610in}{2.445379in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{2.444068in}}%
\pgfpathlineto{\pgfqpoint{1.001128in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{2.446047in}}%
\pgfpathlineto{\pgfqpoint{1.002141in}{2.444433in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{2.444305in}}%
\pgfpathlineto{\pgfqpoint{1.003153in}{2.442029in}}%
\pgfpathlineto{\pgfqpoint{1.003660in}{2.442153in}}%
\pgfpathlineto{\pgfqpoint{1.004166in}{2.443751in}}%
\pgfpathlineto{\pgfqpoint{1.004672in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{2.445672in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{2.446212in}}%
\pgfpathlineto{\pgfqpoint{1.006191in}{2.445917in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{2.444249in}}%
\pgfpathlineto{\pgfqpoint{1.007204in}{2.445734in}}%
\pgfpathlineto{\pgfqpoint{1.007710in}{2.444598in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{2.444994in}}%
\pgfpathlineto{\pgfqpoint{1.008722in}{2.444119in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{2.443760in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{2.444861in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{2.444904in}}%
\pgfpathlineto{\pgfqpoint{1.010747in}{2.444236in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.445701in}}%
\pgfpathlineto{\pgfqpoint{1.011760in}{2.445772in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{2.445689in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{2.446197in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{2.446712in}}%
\pgfpathlineto{\pgfqpoint{1.013785in}{2.444313in}}%
\pgfpathlineto{\pgfqpoint{1.014291in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{1.014797in}{2.446361in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.445013in}}%
\pgfpathlineto{\pgfqpoint{1.015810in}{2.445728in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{2.446594in}}%
\pgfpathlineto{\pgfqpoint{1.017329in}{2.446165in}}%
\pgfpathlineto{\pgfqpoint{1.017835in}{2.445393in}}%
\pgfpathlineto{\pgfqpoint{1.018341in}{2.444209in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{2.441991in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{2.442145in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{2.442488in}}%
\pgfpathlineto{\pgfqpoint{1.020366in}{2.441999in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{2.440641in}}%
\pgfpathlineto{\pgfqpoint{1.021379in}{2.439626in}}%
\pgfpathlineto{\pgfqpoint{1.021885in}{2.439279in}}%
\pgfpathlineto{\pgfqpoint{1.022391in}{2.439495in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{2.438021in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{1.023910in}{2.438739in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{2.438836in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{2.437392in}}%
\pgfpathlineto{\pgfqpoint{1.025429in}{2.436376in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{2.436064in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{2.433545in}}%
\pgfpathlineto{\pgfqpoint{1.026948in}{2.434290in}}%
\pgfpathlineto{\pgfqpoint{1.027454in}{2.435790in}}%
\pgfpathlineto{\pgfqpoint{1.027960in}{2.435756in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{2.437157in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{2.437149in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{2.436577in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{2.435262in}}%
\pgfpathlineto{\pgfqpoint{1.030491in}{2.436655in}}%
\pgfpathlineto{\pgfqpoint{1.030998in}{2.438455in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{2.438157in}}%
\pgfpathlineto{\pgfqpoint{1.032010in}{2.438464in}}%
\pgfpathlineto{\pgfqpoint{1.032516in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{1.033023in}{2.437391in}}%
\pgfpathlineto{\pgfqpoint{1.033529in}{2.438120in}}%
\pgfpathlineto{\pgfqpoint{1.034035in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.034541in}{2.439854in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{2.438492in}}%
\pgfpathlineto{\pgfqpoint{1.035554in}{2.436241in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{2.436269in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.434716in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{2.432546in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{2.433911in}}%
\pgfpathlineto{\pgfqpoint{1.038591in}{2.435372in}}%
\pgfpathlineto{\pgfqpoint{1.039098in}{2.436093in}}%
\pgfpathlineto{\pgfqpoint{1.039604in}{2.436119in}}%
\pgfpathlineto{\pgfqpoint{1.040110in}{2.437176in}}%
\pgfpathlineto{\pgfqpoint{1.040616in}{2.437507in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{2.435851in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{2.435570in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{2.436914in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{2.438702in}}%
\pgfpathlineto{\pgfqpoint{1.043148in}{2.438894in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{2.438848in}}%
\pgfpathlineto{\pgfqpoint{1.044160in}{2.438019in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{2.439348in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{2.435514in}}%
\pgfpathlineto{\pgfqpoint{1.046185in}{2.436279in}}%
\pgfpathlineto{\pgfqpoint{1.046691in}{2.435978in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{2.434920in}}%
\pgfpathlineto{\pgfqpoint{1.047704in}{2.433634in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.434538in}}%
\pgfpathlineto{\pgfqpoint{1.048717in}{2.434035in}}%
\pgfpathlineto{\pgfqpoint{1.049223in}{2.433172in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{2.432852in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{2.433400in}}%
\pgfpathlineto{\pgfqpoint{1.050742in}{2.433152in}}%
\pgfpathlineto{\pgfqpoint{1.051248in}{2.434355in}}%
\pgfpathlineto{\pgfqpoint{1.051754in}{2.433706in}}%
\pgfpathlineto{\pgfqpoint{1.052260in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{1.052767in}{2.434395in}}%
\pgfpathlineto{\pgfqpoint{1.053273in}{2.433891in}}%
\pgfpathlineto{\pgfqpoint{1.053779in}{2.433930in}}%
\pgfpathlineto{\pgfqpoint{1.054285in}{2.434703in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{2.431993in}}%
\pgfpathlineto{\pgfqpoint{1.055298in}{2.432113in}}%
\pgfpathlineto{\pgfqpoint{1.055804in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{2.434135in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{2.434248in}}%
\pgfpathlineto{\pgfqpoint{1.057323in}{2.432772in}}%
\pgfpathlineto{\pgfqpoint{1.057829in}{2.434003in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{2.434764in}}%
\pgfpathlineto{\pgfqpoint{1.058842in}{2.436045in}}%
\pgfpathlineto{\pgfqpoint{1.059348in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.433123in}}%
\pgfpathlineto{\pgfqpoint{1.060360in}{2.433500in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{2.434735in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{2.431006in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.429296in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.427841in}}%
\pgfpathlineto{\pgfqpoint{1.062892in}{2.427653in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{2.427421in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{2.428547in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{2.427964in}}%
\pgfpathlineto{\pgfqpoint{1.064917in}{2.428186in}}%
\pgfpathlineto{\pgfqpoint{1.065423in}{2.428900in}}%
\pgfpathlineto{\pgfqpoint{1.065929in}{2.428887in}}%
\pgfpathlineto{\pgfqpoint{1.066435in}{2.428113in}}%
\pgfpathlineto{\pgfqpoint{1.066942in}{2.428384in}}%
\pgfpathlineto{\pgfqpoint{1.067448in}{2.427843in}}%
\pgfpathlineto{\pgfqpoint{1.067954in}{2.428066in}}%
\pgfpathlineto{\pgfqpoint{1.068460in}{2.428886in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{2.428992in}}%
\pgfpathlineto{\pgfqpoint{1.069473in}{2.428686in}}%
\pgfpathlineto{\pgfqpoint{1.069979in}{2.428675in}}%
\pgfpathlineto{\pgfqpoint{1.070486in}{2.428742in}}%
\pgfpathlineto{\pgfqpoint{1.070992in}{2.428814in}}%
\pgfpathlineto{\pgfqpoint{1.071498in}{2.426693in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{2.427225in}}%
\pgfpathlineto{\pgfqpoint{1.072511in}{2.425751in}}%
\pgfpathlineto{\pgfqpoint{1.073017in}{2.426716in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{2.425292in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{2.425419in}}%
\pgfpathlineto{\pgfqpoint{1.074536in}{2.426150in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.425657in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{2.425293in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{2.424731in}}%
\pgfpathlineto{\pgfqpoint{1.076561in}{2.425211in}}%
\pgfpathlineto{\pgfqpoint{1.077067in}{2.426442in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{2.425085in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{2.424845in}}%
\pgfpathlineto{\pgfqpoint{1.078586in}{2.426072in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{2.424273in}}%
\pgfpathlineto{\pgfqpoint{1.080104in}{2.423776in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{2.424441in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{2.425153in}}%
\pgfpathlineto{\pgfqpoint{1.081623in}{2.426391in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{2.427055in}}%
\pgfpathlineto{\pgfqpoint{1.082636in}{2.427691in}}%
\pgfpathlineto{\pgfqpoint{1.083142in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.083648in}{2.428627in}}%
\pgfpathlineto{\pgfqpoint{1.084154in}{2.429104in}}%
\pgfpathlineto{\pgfqpoint{1.084661in}{2.430059in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{2.430520in}}%
\pgfpathlineto{\pgfqpoint{1.085673in}{2.431015in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{2.431861in}}%
\pgfpathlineto{\pgfqpoint{1.086686in}{2.433483in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.434125in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{2.434537in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.435720in}}%
\pgfpathlineto{\pgfqpoint{1.088711in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{2.435023in}}%
\pgfpathlineto{\pgfqpoint{1.089723in}{2.436200in}}%
\pgfpathlineto{\pgfqpoint{1.090229in}{2.436872in}}%
\pgfpathlineto{\pgfqpoint{1.090736in}{2.438044in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{2.438045in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{2.436589in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{2.435546in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{2.434814in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{2.433517in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{2.434684in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{2.432910in}}%
\pgfpathlineto{\pgfqpoint{1.094786in}{2.433360in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{2.433998in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.433007in}}%
\pgfpathlineto{\pgfqpoint{1.096305in}{2.433382in}}%
\pgfpathlineto{\pgfqpoint{1.096811in}{2.433062in}}%
\pgfpathlineto{\pgfqpoint{1.097317in}{2.433523in}}%
\pgfpathlineto{\pgfqpoint{1.097823in}{2.431700in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{1.098836in}{2.432224in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{2.433376in}}%
\pgfpathlineto{\pgfqpoint{1.099848in}{2.432759in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{2.429925in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{2.431075in}}%
\pgfpathlineto{\pgfqpoint{1.101367in}{2.430950in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.431619in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{2.431762in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{2.431132in}}%
\pgfpathlineto{\pgfqpoint{1.103392in}{2.432273in}}%
\pgfpathlineto{\pgfqpoint{1.103898in}{2.433746in}}%
\pgfpathlineto{\pgfqpoint{1.104405in}{2.433129in}}%
\pgfpathlineto{\pgfqpoint{1.104911in}{2.433068in}}%
\pgfpathlineto{\pgfqpoint{1.105417in}{2.433203in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{2.432810in}}%
\pgfpathlineto{\pgfqpoint{1.106430in}{2.433272in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{2.434400in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{2.435053in}}%
\pgfpathlineto{\pgfqpoint{1.107948in}{2.435160in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{2.435936in}}%
\pgfpathlineto{\pgfqpoint{1.108961in}{2.436055in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.435795in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{2.435789in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{2.435057in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{2.436146in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{2.437387in}}%
\pgfpathlineto{\pgfqpoint{1.111999in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.436745in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{2.437788in}}%
\pgfpathlineto{\pgfqpoint{1.114024in}{2.438805in}}%
\pgfpathlineto{\pgfqpoint{1.114530in}{2.438642in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{2.437438in}}%
\pgfpathlineto{\pgfqpoint{1.115542in}{2.438471in}}%
\pgfpathlineto{\pgfqpoint{1.116049in}{2.439111in}}%
\pgfpathlineto{\pgfqpoint{1.116555in}{2.439336in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{2.439663in}}%
\pgfpathlineto{\pgfqpoint{1.117567in}{2.437820in}}%
\pgfpathlineto{\pgfqpoint{1.118074in}{2.438913in}}%
\pgfpathlineto{\pgfqpoint{1.118580in}{2.437151in}}%
\pgfpathlineto{\pgfqpoint{1.119086in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{1.119592in}{2.437126in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{2.436670in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{2.436667in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{2.437079in}}%
\pgfpathlineto{\pgfqpoint{1.122124in}{2.436911in}}%
\pgfpathlineto{\pgfqpoint{1.122630in}{2.436857in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{2.435313in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{2.434421in}}%
\pgfpathlineto{\pgfqpoint{1.124149in}{2.434896in}}%
\pgfpathlineto{\pgfqpoint{1.124655in}{2.435202in}}%
\pgfpathlineto{\pgfqpoint{1.125161in}{2.434101in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{2.435179in}}%
\pgfpathlineto{\pgfqpoint{1.126174in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{1.126680in}{2.436684in}}%
\pgfpathlineto{\pgfqpoint{1.127186in}{2.437755in}}%
\pgfpathlineto{\pgfqpoint{1.127692in}{2.437191in}}%
\pgfpathlineto{\pgfqpoint{1.128199in}{2.436431in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{2.435685in}}%
\pgfpathlineto{\pgfqpoint{1.129211in}{2.435986in}}%
\pgfpathlineto{\pgfqpoint{1.129717in}{2.434945in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{2.434592in}}%
\pgfpathlineto{\pgfqpoint{1.130730in}{2.435159in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{2.433862in}}%
\pgfpathlineto{\pgfqpoint{1.131742in}{2.434134in}}%
\pgfpathlineto{\pgfqpoint{1.132249in}{2.435187in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{2.434699in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.435320in}}%
\pgfpathlineto{\pgfqpoint{1.133768in}{2.434321in}}%
\pgfpathlineto{\pgfqpoint{1.134274in}{2.433292in}}%
\pgfpathlineto{\pgfqpoint{1.134780in}{2.433043in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{2.431725in}}%
\pgfpathlineto{\pgfqpoint{1.135793in}{2.431509in}}%
\pgfpathlineto{\pgfqpoint{1.136299in}{2.431765in}}%
\pgfpathlineto{\pgfqpoint{1.136805in}{2.432178in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{2.431345in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.432272in}}%
\pgfpathlineto{\pgfqpoint{1.138324in}{2.433320in}}%
\pgfpathlineto{\pgfqpoint{1.138830in}{2.432272in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{2.432583in}}%
\pgfpathlineto{\pgfqpoint{1.139843in}{2.432415in}}%
\pgfpathlineto{\pgfqpoint{1.140349in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{1.140855in}{2.431064in}}%
\pgfpathlineto{\pgfqpoint{1.141361in}{2.431561in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{2.431821in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{2.431370in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{2.431551in}}%
\pgfpathlineto{\pgfqpoint{1.143386in}{2.430989in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{2.429827in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{2.427171in}}%
\pgfpathlineto{\pgfqpoint{1.144905in}{2.427757in}}%
\pgfpathlineto{\pgfqpoint{1.145411in}{2.426403in}}%
\pgfpathlineto{\pgfqpoint{1.145918in}{2.425538in}}%
\pgfpathlineto{\pgfqpoint{1.146424in}{2.425796in}}%
\pgfpathlineto{\pgfqpoint{1.146930in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.424379in}}%
\pgfpathlineto{\pgfqpoint{1.147943in}{2.424958in}}%
\pgfpathlineto{\pgfqpoint{1.148449in}{2.423728in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{2.424642in}}%
\pgfpathlineto{\pgfqpoint{1.149461in}{2.424148in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{2.424807in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{2.424871in}}%
\pgfpathlineto{\pgfqpoint{1.150980in}{2.423493in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{2.423245in}}%
\pgfpathlineto{\pgfqpoint{1.151993in}{2.422127in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{2.423131in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{1.153511in}{2.424792in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{2.425024in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.426349in}}%
\pgfpathlineto{\pgfqpoint{1.155030in}{2.424413in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{2.425430in}}%
\pgfpathlineto{\pgfqpoint{1.156043in}{2.424739in}}%
\pgfpathlineto{\pgfqpoint{1.156549in}{2.425041in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{2.424834in}}%
\pgfpathlineto{\pgfqpoint{1.157562in}{2.425744in}}%
\pgfpathlineto{\pgfqpoint{1.158068in}{2.425307in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{2.425766in}}%
\pgfpathlineto{\pgfqpoint{1.159080in}{2.425651in}}%
\pgfpathlineto{\pgfqpoint{1.159587in}{2.424954in}}%
\pgfpathlineto{\pgfqpoint{1.160093in}{2.424404in}}%
\pgfpathlineto{\pgfqpoint{1.160599in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{2.425218in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{2.426082in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{2.426250in}}%
\pgfpathlineto{\pgfqpoint{1.162624in}{2.426790in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.426006in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{2.427405in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.425837in}}%
\pgfpathlineto{\pgfqpoint{1.164649in}{2.426070in}}%
\pgfpathlineto{\pgfqpoint{1.165155in}{2.425200in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.426193in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{2.424279in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{2.424264in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.424556in}}%
\pgfpathlineto{\pgfqpoint{1.167687in}{2.424403in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{2.424618in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{2.424834in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{2.424781in}}%
\pgfpathlineto{\pgfqpoint{1.169712in}{2.425766in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{2.426193in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{2.426679in}}%
\pgfpathlineto{\pgfqpoint{1.171230in}{2.425732in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{2.426604in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{2.426608in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{2.426546in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{2.426409in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{2.425796in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{2.424953in}}%
\pgfpathlineto{\pgfqpoint{1.175280in}{2.425176in}}%
\pgfpathlineto{\pgfqpoint{1.175787in}{2.424119in}}%
\pgfpathlineto{\pgfqpoint{1.176293in}{2.423788in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{2.425385in}}%
\pgfpathlineto{\pgfqpoint{1.177812in}{2.424585in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{2.422431in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{2.422971in}}%
\pgfpathlineto{\pgfqpoint{1.179331in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{2.421003in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{2.420421in}}%
\pgfpathlineto{\pgfqpoint{1.180849in}{2.420810in}}%
\pgfpathlineto{\pgfqpoint{1.181356in}{2.420285in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{2.420057in}}%
\pgfpathlineto{\pgfqpoint{1.182368in}{2.421021in}}%
\pgfpathlineto{\pgfqpoint{1.182874in}{2.421037in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{2.422120in}}%
\pgfpathlineto{\pgfqpoint{1.183887in}{2.422386in}}%
\pgfpathlineto{\pgfqpoint{1.184393in}{2.420970in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{2.421817in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{2.422071in}}%
\pgfpathlineto{\pgfqpoint{1.185912in}{2.421289in}}%
\pgfpathlineto{\pgfqpoint{1.186418in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{2.421666in}}%
\pgfpathlineto{\pgfqpoint{1.187431in}{2.422618in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{2.422225in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.423174in}}%
\pgfpathlineto{\pgfqpoint{1.188949in}{2.423244in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{2.424069in}}%
\pgfpathlineto{\pgfqpoint{1.189962in}{2.421276in}}%
\pgfpathlineto{\pgfqpoint{1.190468in}{2.421346in}}%
\pgfpathlineto{\pgfqpoint{1.190974in}{2.421663in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{2.422607in}}%
\pgfpathlineto{\pgfqpoint{1.191987in}{2.423269in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.423245in}}%
\pgfpathlineto{\pgfqpoint{1.192999in}{2.423050in}}%
\pgfpathlineto{\pgfqpoint{1.193506in}{2.421736in}}%
\pgfpathlineto{\pgfqpoint{1.194012in}{2.422762in}}%
\pgfpathlineto{\pgfqpoint{1.194518in}{2.421758in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{2.422321in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{2.422163in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{2.421506in}}%
\pgfpathlineto{\pgfqpoint{1.196543in}{2.421342in}}%
\pgfpathlineto{\pgfqpoint{1.197050in}{2.420700in}}%
\pgfpathlineto{\pgfqpoint{1.197556in}{2.419414in}}%
\pgfpathlineto{\pgfqpoint{1.198062in}{2.419397in}}%
\pgfpathlineto{\pgfqpoint{1.198568in}{2.419236in}}%
\pgfpathlineto{\pgfqpoint{1.199075in}{2.418296in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{2.418841in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{1.200593in}{2.418471in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{2.416940in}}%
\pgfpathlineto{\pgfqpoint{1.201606in}{2.415481in}}%
\pgfpathlineto{\pgfqpoint{1.202112in}{2.414033in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{2.413992in}}%
\pgfpathlineto{\pgfqpoint{1.203125in}{2.414506in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{2.413312in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{2.412093in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{2.411994in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{2.412922in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.413697in}}%
\pgfpathlineto{\pgfqpoint{1.206162in}{2.413530in}}%
\pgfpathlineto{\pgfqpoint{1.206668in}{2.413269in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{2.412510in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{2.412451in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{2.412695in}}%
\pgfpathlineto{\pgfqpoint{1.208693in}{2.411720in}}%
\pgfpathlineto{\pgfqpoint{1.209200in}{2.412640in}}%
\pgfpathlineto{\pgfqpoint{1.209706in}{2.412772in}}%
\pgfpathlineto{\pgfqpoint{1.210212in}{2.413780in}}%
\pgfpathlineto{\pgfqpoint{1.210718in}{2.412697in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{2.412998in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.412966in}}%
\pgfpathlineto{\pgfqpoint{1.212237in}{2.411768in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{2.411439in}}%
\pgfpathlineto{\pgfqpoint{1.213250in}{2.413028in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.411693in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{2.411912in}}%
\pgfpathlineto{\pgfqpoint{1.214768in}{2.412823in}}%
\pgfpathlineto{\pgfqpoint{1.215275in}{2.414094in}}%
\pgfpathlineto{\pgfqpoint{1.215781in}{2.414607in}}%
\pgfpathlineto{\pgfqpoint{1.216287in}{2.414449in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{2.415353in}}%
\pgfpathlineto{\pgfqpoint{1.217300in}{2.415185in}}%
\pgfpathlineto{\pgfqpoint{1.217806in}{2.415775in}}%
\pgfpathlineto{\pgfqpoint{1.218312in}{2.415180in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.414775in}}%
\pgfpathlineto{\pgfqpoint{1.219325in}{2.414304in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.415577in}}%
\pgfpathlineto{\pgfqpoint{1.220337in}{2.416159in}}%
\pgfpathlineto{\pgfqpoint{1.220844in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{1.221350in}{2.415783in}}%
\pgfpathlineto{\pgfqpoint{1.221856in}{2.415743in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{2.416160in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.414609in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{2.414454in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{2.415346in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{2.416053in}}%
\pgfpathlineto{\pgfqpoint{1.224894in}{2.416248in}}%
\pgfpathlineto{\pgfqpoint{1.225400in}{2.415590in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{2.415985in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{2.415800in}}%
\pgfpathlineto{\pgfqpoint{1.226919in}{2.414953in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{2.414541in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.414933in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{2.414427in}}%
\pgfpathlineto{\pgfqpoint{1.228944in}{2.413163in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{2.412922in}}%
\pgfpathlineto{\pgfqpoint{1.229956in}{2.412190in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{2.411468in}}%
\pgfpathlineto{\pgfqpoint{1.230969in}{2.410998in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{2.411472in}}%
\pgfpathlineto{\pgfqpoint{1.231981in}{2.410528in}}%
\pgfpathlineto{\pgfqpoint{1.232487in}{2.411505in}}%
\pgfpathlineto{\pgfqpoint{1.232994in}{2.410807in}}%
\pgfpathlineto{\pgfqpoint{1.233500in}{2.411143in}}%
\pgfpathlineto{\pgfqpoint{1.234006in}{2.412381in}}%
\pgfpathlineto{\pgfqpoint{1.234512in}{2.412177in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{2.411187in}}%
\pgfpathlineto{\pgfqpoint{1.236031in}{2.411683in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{2.412557in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{2.413358in}}%
\pgfpathlineto{\pgfqpoint{1.237550in}{2.413059in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{2.413586in}}%
\pgfpathlineto{\pgfqpoint{1.238562in}{2.413449in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.413723in}}%
\pgfpathlineto{\pgfqpoint{1.239575in}{2.413885in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.413515in}}%
\pgfpathlineto{\pgfqpoint{1.240588in}{2.413361in}}%
\pgfpathlineto{\pgfqpoint{1.241094in}{2.412308in}}%
\pgfpathlineto{\pgfqpoint{1.241600in}{2.411997in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{2.411433in}}%
\pgfpathlineto{\pgfqpoint{1.242613in}{2.412052in}}%
\pgfpathlineto{\pgfqpoint{1.243119in}{2.411643in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{2.412069in}}%
\pgfpathlineto{\pgfqpoint{1.244131in}{2.411921in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{2.412200in}}%
\pgfpathlineto{\pgfqpoint{1.245144in}{2.412236in}}%
\pgfpathlineto{\pgfqpoint{1.245650in}{2.412022in}}%
\pgfpathlineto{\pgfqpoint{1.246156in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{2.412558in}}%
\pgfpathlineto{\pgfqpoint{1.247169in}{2.412474in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{2.412590in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{2.412258in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{2.410747in}}%
\pgfpathlineto{\pgfqpoint{1.249194in}{2.409849in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{2.409211in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{2.410064in}}%
\pgfpathlineto{\pgfqpoint{1.250713in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.251219in}{2.409407in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{2.409245in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.409777in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{1.253244in}{2.409205in}}%
\pgfpathlineto{\pgfqpoint{1.253750in}{2.409647in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{2.407721in}}%
\pgfpathlineto{\pgfqpoint{1.254763in}{2.408569in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{2.408697in}}%
\pgfpathlineto{\pgfqpoint{1.255775in}{2.408621in}}%
\pgfpathlineto{\pgfqpoint{1.256281in}{2.409271in}}%
\pgfpathlineto{\pgfqpoint{1.256788in}{2.409218in}}%
\pgfpathlineto{\pgfqpoint{1.257294in}{2.409207in}}%
\pgfpathlineto{\pgfqpoint{1.257800in}{2.410177in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{2.411017in}}%
\pgfpathlineto{\pgfqpoint{1.258813in}{2.410397in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{2.409644in}}%
\pgfpathlineto{\pgfqpoint{1.259825in}{2.410174in}}%
\pgfpathlineto{\pgfqpoint{1.260331in}{2.410548in}}%
\pgfpathlineto{\pgfqpoint{1.260838in}{2.410427in}}%
\pgfpathlineto{\pgfqpoint{1.261344in}{2.410340in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{2.410099in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{2.409953in}}%
\pgfpathlineto{\pgfqpoint{1.262863in}{2.409905in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{1.263875in}{2.409598in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.410185in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{2.409377in}}%
\pgfpathlineto{\pgfqpoint{1.265394in}{2.408360in}}%
\pgfpathlineto{\pgfqpoint{1.265900in}{2.407328in}}%
\pgfpathlineto{\pgfqpoint{1.266407in}{2.407271in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{2.407572in}}%
\pgfpathlineto{\pgfqpoint{1.267419in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{1.267925in}{2.409183in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{2.409599in}}%
\pgfpathlineto{\pgfqpoint{1.268938in}{2.408609in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.409394in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{2.409691in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{2.408693in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{2.409131in}}%
\pgfpathlineto{\pgfqpoint{1.271469in}{2.408559in}}%
\pgfpathlineto{\pgfqpoint{1.271975in}{2.408869in}}%
\pgfpathlineto{\pgfqpoint{1.272482in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{1.272988in}{2.409286in}}%
\pgfpathlineto{\pgfqpoint{1.273494in}{2.409035in}}%
\pgfpathlineto{\pgfqpoint{1.274000in}{2.409853in}}%
\pgfpathlineto{\pgfqpoint{1.274507in}{2.410160in}}%
\pgfpathlineto{\pgfqpoint{1.275013in}{2.410952in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{2.410967in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{2.411007in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{2.410859in}}%
\pgfpathlineto{\pgfqpoint{1.277038in}{2.410533in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{2.410876in}}%
\pgfpathlineto{\pgfqpoint{1.278050in}{2.411461in}}%
\pgfpathlineto{\pgfqpoint{1.278557in}{2.411366in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{2.410844in}}%
\pgfpathlineto{\pgfqpoint{1.279569in}{2.411420in}}%
\pgfpathlineto{\pgfqpoint{1.280075in}{2.410895in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{1.281088in}{2.410674in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{2.410662in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{2.410518in}}%
\pgfpathlineto{\pgfqpoint{1.282607in}{2.410460in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{2.410469in}}%
\pgfpathlineto{\pgfqpoint{1.283619in}{2.411394in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{2.412241in}}%
\pgfpathlineto{\pgfqpoint{1.284632in}{2.412751in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.412447in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{2.412539in}}%
\pgfpathlineto{\pgfqpoint{1.286657in}{2.412986in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{2.413782in}}%
\pgfpathlineto{\pgfqpoint{1.287669in}{2.414083in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.413840in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.413687in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{2.413549in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.413449in}}%
\pgfpathlineto{\pgfqpoint{1.290201in}{2.411703in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{1.291213in}{2.412301in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{2.411154in}}%
\pgfpathlineto{\pgfqpoint{1.292226in}{2.410812in}}%
\pgfpathlineto{\pgfqpoint{1.292732in}{2.410786in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{2.410028in}}%
\pgfpathlineto{\pgfqpoint{1.293744in}{2.409982in}}%
\pgfpathlineto{\pgfqpoint{1.294251in}{2.409841in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{2.410249in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{2.410074in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{2.409990in}}%
\pgfpathlineto{\pgfqpoint{1.296782in}{2.410498in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.297794in}{2.409368in}}%
\pgfpathlineto{\pgfqpoint{1.298301in}{2.409325in}}%
\pgfpathlineto{\pgfqpoint{1.298807in}{2.409373in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{1.299819in}{2.407506in}}%
\pgfpathlineto{\pgfqpoint{1.300326in}{2.408289in}}%
\pgfpathlineto{\pgfqpoint{1.300832in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{1.301338in}{2.407945in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.408601in}}%
\pgfpathlineto{\pgfqpoint{1.302351in}{2.408255in}}%
\pgfpathlineto{\pgfqpoint{1.302857in}{2.408493in}}%
\pgfpathlineto{\pgfqpoint{1.303363in}{2.408672in}}%
\pgfpathlineto{\pgfqpoint{1.303870in}{2.408614in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{2.407689in}}%
\pgfpathlineto{\pgfqpoint{1.304882in}{2.408466in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{2.408639in}}%
\pgfpathlineto{\pgfqpoint{1.305895in}{2.408924in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{2.409210in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{2.408464in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{2.409236in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{2.409636in}}%
\pgfpathlineto{\pgfqpoint{1.308426in}{2.410406in}}%
\pgfpathlineto{\pgfqpoint{1.308932in}{2.411294in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{2.409266in}}%
\pgfpathlineto{\pgfqpoint{1.310451in}{2.408943in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{2.409362in}}%
\pgfpathlineto{\pgfqpoint{1.311463in}{2.409723in}}%
\pgfpathlineto{\pgfqpoint{1.311970in}{2.409296in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{2.408958in}}%
\pgfpathlineto{\pgfqpoint{1.312982in}{2.408441in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{2.408334in}}%
\pgfpathlineto{\pgfqpoint{1.313995in}{2.408823in}}%
\pgfpathlineto{\pgfqpoint{1.314501in}{2.408697in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.409242in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{2.409179in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{2.407889in}}%
\pgfpathlineto{\pgfqpoint{1.316526in}{2.408136in}}%
\pgfpathlineto{\pgfqpoint{1.317032in}{2.409195in}}%
\pgfpathlineto{\pgfqpoint{1.317538in}{2.409423in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{2.409456in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{2.410103in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{2.410860in}}%
\pgfpathlineto{\pgfqpoint{1.319563in}{2.410789in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.411271in}}%
\pgfpathlineto{\pgfqpoint{1.320576in}{2.411591in}}%
\pgfpathlineto{\pgfqpoint{1.321082in}{2.412462in}}%
\pgfpathlineto{\pgfqpoint{1.321588in}{2.412544in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{2.412252in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{2.411484in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{1.323613in}{2.412434in}}%
\pgfpathlineto{\pgfqpoint{1.324120in}{2.411783in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{2.411841in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.412589in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{2.412991in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{2.412794in}}%
\pgfpathlineto{\pgfqpoint{1.326651in}{2.412695in}}%
\pgfpathlineto{\pgfqpoint{1.327157in}{2.412419in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.412569in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{2.412858in}}%
\pgfpathlineto{\pgfqpoint{1.328676in}{2.413316in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{2.413626in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{2.411851in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{2.412512in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{2.413253in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{2.413650in}}%
\pgfpathlineto{\pgfqpoint{1.331714in}{2.413963in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{2.414256in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{2.415069in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{2.414924in}}%
\pgfpathlineto{\pgfqpoint{1.333739in}{2.415728in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{2.416561in}}%
\pgfpathlineto{\pgfqpoint{1.334751in}{2.417358in}}%
\pgfpathlineto{\pgfqpoint{1.335257in}{2.417525in}}%
\pgfpathlineto{\pgfqpoint{1.335764in}{2.418255in}}%
\pgfpathlineto{\pgfqpoint{1.336270in}{2.418414in}}%
\pgfpathlineto{\pgfqpoint{1.336776in}{2.417513in}}%
\pgfpathlineto{\pgfqpoint{1.337282in}{2.418242in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{2.418623in}}%
\pgfpathlineto{\pgfqpoint{1.338295in}{2.417958in}}%
\pgfpathlineto{\pgfqpoint{1.338801in}{2.417000in}}%
\pgfpathlineto{\pgfqpoint{1.339307in}{2.417155in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{2.417540in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.417450in}}%
\pgfpathlineto{\pgfqpoint{1.340826in}{2.417867in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{2.416203in}}%
\pgfpathlineto{\pgfqpoint{1.341839in}{2.416489in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{2.416664in}}%
\pgfpathlineto{\pgfqpoint{1.342851in}{2.417387in}}%
\pgfpathlineto{\pgfqpoint{1.343357in}{2.417980in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{2.418364in}}%
\pgfpathlineto{\pgfqpoint{1.344370in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{2.416742in}}%
\pgfpathlineto{\pgfqpoint{1.345382in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{2.415338in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{2.414779in}}%
\pgfpathlineto{\pgfqpoint{1.346901in}{2.415655in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{2.415012in}}%
\pgfpathlineto{\pgfqpoint{1.347914in}{2.415015in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{2.415734in}}%
\pgfpathlineto{\pgfqpoint{1.348926in}{2.416024in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{2.416740in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{2.417040in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{2.416497in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{2.415162in}}%
\pgfpathlineto{\pgfqpoint{1.351458in}{2.415654in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{2.416136in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.416237in}}%
\pgfpathlineto{\pgfqpoint{1.352976in}{2.416949in}}%
\pgfpathlineto{\pgfqpoint{1.353483in}{2.415340in}}%
\pgfpathlineto{\pgfqpoint{1.353989in}{2.415785in}}%
\pgfpathlineto{\pgfqpoint{1.354495in}{2.416740in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{2.416529in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.416643in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{2.415532in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{2.415004in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{2.415021in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{2.415224in}}%
\pgfpathlineto{\pgfqpoint{1.358039in}{2.414568in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{2.414967in}}%
\pgfpathlineto{\pgfqpoint{1.359051in}{2.414342in}}%
\pgfpathlineto{\pgfqpoint{1.359558in}{2.413302in}}%
\pgfpathlineto{\pgfqpoint{1.360064in}{2.413721in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{2.414426in}}%
\pgfpathlineto{\pgfqpoint{1.361076in}{2.415131in}}%
\pgfpathlineto{\pgfqpoint{1.361583in}{2.414727in}}%
\pgfpathlineto{\pgfqpoint{1.362089in}{2.415020in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{2.416008in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.415457in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{2.415742in}}%
\pgfpathlineto{\pgfqpoint{1.364114in}{2.416293in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.415685in}}%
\pgfpathlineto{\pgfqpoint{1.365126in}{2.414422in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.415122in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{2.414633in}}%
\pgfpathlineto{\pgfqpoint{1.366645in}{2.414837in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.414658in}}%
\pgfpathlineto{\pgfqpoint{1.367658in}{2.414371in}}%
\pgfpathlineto{\pgfqpoint{1.368164in}{2.415093in}}%
\pgfpathlineto{\pgfqpoint{1.368670in}{2.415480in}}%
\pgfpathlineto{\pgfqpoint{1.369177in}{2.415468in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{2.416163in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{2.416488in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{2.416162in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{2.416112in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{2.414691in}}%
\pgfpathlineto{\pgfqpoint{1.372214in}{2.413745in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{2.413909in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{2.413900in}}%
\pgfpathlineto{\pgfqpoint{1.374239in}{2.412751in}}%
\pgfpathlineto{\pgfqpoint{1.374745in}{2.413443in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{2.413741in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{2.413639in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{2.413258in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.413333in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{2.413942in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{2.413864in}}%
\pgfpathlineto{\pgfqpoint{1.378289in}{2.414328in}}%
\pgfpathlineto{\pgfqpoint{1.378795in}{2.414542in}}%
\pgfpathlineto{\pgfqpoint{1.379302in}{2.414596in}}%
\pgfpathlineto{\pgfqpoint{1.379808in}{2.414693in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{2.414243in}}%
\pgfpathlineto{\pgfqpoint{1.380820in}{2.414378in}}%
\pgfpathlineto{\pgfqpoint{1.381327in}{2.414128in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{2.413934in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.412809in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{2.413032in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{2.413715in}}%
\pgfpathlineto{\pgfqpoint{1.383858in}{2.413904in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.413917in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{2.413848in}}%
\pgfpathlineto{\pgfqpoint{1.385377in}{2.413229in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{2.413781in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.413306in}}%
\pgfpathlineto{\pgfqpoint{1.386895in}{2.412008in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{2.410988in}}%
\pgfpathlineto{\pgfqpoint{1.387908in}{2.411650in}}%
\pgfpathlineto{\pgfqpoint{1.388414in}{2.411579in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.389427in}{2.411004in}}%
\pgfpathlineto{\pgfqpoint{1.389933in}{2.411682in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{2.412629in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.412263in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{2.412029in}}%
\pgfpathlineto{\pgfqpoint{1.391958in}{2.412317in}}%
\pgfpathlineto{\pgfqpoint{1.392464in}{2.412833in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{2.412717in}}%
\pgfpathlineto{\pgfqpoint{1.393477in}{2.412560in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{2.413405in}}%
\pgfpathlineto{\pgfqpoint{1.394489in}{2.413466in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{2.413635in}}%
\pgfpathlineto{\pgfqpoint{1.395502in}{2.414305in}}%
\pgfpathlineto{\pgfqpoint{1.396008in}{2.415073in}}%
\pgfpathlineto{\pgfqpoint{1.396514in}{2.415103in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{2.415828in}}%
\pgfpathlineto{\pgfqpoint{1.397527in}{2.416104in}}%
\pgfpathlineto{\pgfqpoint{1.398033in}{2.416248in}}%
\pgfpathlineto{\pgfqpoint{1.398539in}{2.416015in}}%
\pgfpathlineto{\pgfqpoint{1.399046in}{2.416680in}}%
\pgfpathlineto{\pgfqpoint{1.399552in}{2.417286in}}%
\pgfpathlineto{\pgfqpoint{1.400058in}{2.417298in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{2.417132in}}%
\pgfpathlineto{\pgfqpoint{1.401071in}{2.417794in}}%
\pgfpathlineto{\pgfqpoint{1.401577in}{2.418360in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{2.417896in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{2.418192in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{2.418216in}}%
\pgfpathlineto{\pgfqpoint{1.403602in}{2.418137in}}%
\pgfpathlineto{\pgfqpoint{1.404108in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{1.404614in}{2.418640in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{2.418922in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.419049in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{2.419178in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{2.419346in}}%
\pgfpathlineto{\pgfqpoint{1.407146in}{2.419214in}}%
\pgfpathlineto{\pgfqpoint{1.407652in}{2.417415in}}%
\pgfpathlineto{\pgfqpoint{1.408158in}{2.417341in}}%
\pgfpathlineto{\pgfqpoint{1.408664in}{2.417622in}}%
\pgfpathlineto{\pgfqpoint{1.409171in}{2.417896in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{2.417428in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{2.417349in}}%
\pgfpathlineto{\pgfqpoint{1.410690in}{2.416872in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{2.417291in}}%
\pgfpathlineto{\pgfqpoint{1.411702in}{2.417702in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{2.417753in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{2.417180in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{2.416479in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{2.416731in}}%
\pgfpathlineto{\pgfqpoint{1.414233in}{2.417381in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{1.415246in}{2.417523in}}%
\pgfpathlineto{\pgfqpoint{1.415752in}{2.417275in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.417154in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{2.417181in}}%
\pgfpathlineto{\pgfqpoint{1.417777in}{2.417583in}}%
\pgfpathlineto{\pgfqpoint{1.418283in}{2.417690in}}%
\pgfpathlineto{\pgfqpoint{1.418790in}{2.417597in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{2.416714in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{2.415017in}}%
\pgfpathlineto{\pgfqpoint{1.420815in}{2.414940in}}%
\pgfpathlineto{\pgfqpoint{1.421321in}{2.414732in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.415248in}}%
\pgfpathlineto{\pgfqpoint{1.422333in}{2.415892in}}%
\pgfpathlineto{\pgfqpoint{1.422840in}{2.415880in}}%
\pgfpathlineto{\pgfqpoint{1.423346in}{2.416522in}}%
\pgfpathlineto{\pgfqpoint{1.423852in}{2.417164in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.417868in}}%
\pgfpathlineto{\pgfqpoint{1.424865in}{2.418508in}}%
\pgfpathlineto{\pgfqpoint{1.425371in}{2.418289in}}%
\pgfpathlineto{\pgfqpoint{1.425877in}{2.416780in}}%
\pgfpathlineto{\pgfqpoint{1.426383in}{2.416268in}}%
\pgfpathlineto{\pgfqpoint{1.426890in}{2.415716in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.416597in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{2.416719in}}%
\pgfpathlineto{\pgfqpoint{1.428408in}{2.416118in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.416855in}}%
\pgfpathlineto{\pgfqpoint{1.429421in}{2.416974in}}%
\pgfpathlineto{\pgfqpoint{1.429927in}{2.416058in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.416327in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{2.416019in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{2.416654in}}%
\pgfpathlineto{\pgfqpoint{1.431952in}{2.417386in}}%
\pgfpathlineto{\pgfqpoint{1.432459in}{2.418019in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{2.416919in}}%
\pgfpathlineto{\pgfqpoint{1.433471in}{2.417498in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{2.417727in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{2.417136in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{2.417359in}}%
\pgfpathlineto{\pgfqpoint{1.435496in}{2.417299in}}%
\pgfpathlineto{\pgfqpoint{1.436002in}{2.417672in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{2.417149in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.417642in}}%
\pgfpathlineto{\pgfqpoint{1.437521in}{2.418078in}}%
\pgfpathlineto{\pgfqpoint{1.438027in}{2.418968in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{2.419178in}}%
\pgfpathlineto{\pgfqpoint{1.439040in}{2.418831in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{2.418269in}}%
\pgfpathlineto{\pgfqpoint{1.440052in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{1.440559in}{2.417937in}}%
\pgfpathlineto{\pgfqpoint{1.441065in}{2.417550in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.417923in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{2.417927in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{2.418238in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{2.418601in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{2.418377in}}%
\pgfpathlineto{\pgfqpoint{1.444102in}{2.418604in}}%
\pgfpathlineto{\pgfqpoint{1.444609in}{2.418152in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{2.418984in}}%
\pgfpathlineto{\pgfqpoint{1.445621in}{2.419253in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{2.419281in}}%
\pgfpathlineto{\pgfqpoint{1.447140in}{2.419265in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{2.419603in}}%
\pgfpathlineto{\pgfqpoint{1.448152in}{2.419834in}}%
\pgfpathlineto{\pgfqpoint{1.448659in}{2.420452in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{2.420782in}}%
\pgfpathlineto{\pgfqpoint{1.449671in}{2.421143in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{2.421350in}}%
\pgfpathlineto{\pgfqpoint{1.450684in}{2.421075in}}%
\pgfpathlineto{\pgfqpoint{1.451190in}{2.421343in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{2.421545in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{2.421709in}}%
\pgfpathlineto{\pgfqpoint{1.452709in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.421628in}}%
\pgfpathlineto{\pgfqpoint{1.453721in}{2.421491in}}%
\pgfpathlineto{\pgfqpoint{1.454228in}{2.422104in}}%
\pgfpathlineto{\pgfqpoint{1.454734in}{2.421812in}}%
\pgfpathlineto{\pgfqpoint{1.455240in}{2.422148in}}%
\pgfpathlineto{\pgfqpoint{1.455746in}{2.422312in}}%
\pgfpathlineto{\pgfqpoint{1.456253in}{2.422250in}}%
\pgfpathlineto{\pgfqpoint{1.456759in}{2.421744in}}%
\pgfpathlineto{\pgfqpoint{1.457265in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{1.457771in}{2.421668in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{2.422051in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{2.421984in}}%
\pgfpathlineto{\pgfqpoint{1.459290in}{2.422203in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{1.460303in}{2.422069in}}%
\pgfpathlineto{\pgfqpoint{1.460809in}{2.421341in}}%
\pgfpathlineto{\pgfqpoint{1.461315in}{2.421238in}}%
\pgfpathlineto{\pgfqpoint{1.461821in}{2.421960in}}%
\pgfpathlineto{\pgfqpoint{1.462328in}{2.422079in}}%
\pgfpathlineto{\pgfqpoint{1.462834in}{2.422328in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.422149in}}%
\pgfpathlineto{\pgfqpoint{1.463846in}{2.422492in}}%
\pgfpathlineto{\pgfqpoint{1.464353in}{2.422714in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{2.423153in}}%
\pgfpathlineto{\pgfqpoint{1.465365in}{2.423503in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.422426in}}%
\pgfpathlineto{\pgfqpoint{1.466378in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.422232in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{2.422142in}}%
\pgfpathlineto{\pgfqpoint{1.467896in}{2.422467in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{2.422775in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{2.422362in}}%
\pgfpathlineto{\pgfqpoint{1.469415in}{2.422468in}}%
\pgfpathlineto{\pgfqpoint{1.469921in}{2.421685in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{2.420902in}}%
\pgfpathlineto{\pgfqpoint{1.470934in}{2.420358in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.420209in}}%
\pgfpathlineto{\pgfqpoint{1.471946in}{2.420808in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{2.421300in}}%
\pgfpathlineto{\pgfqpoint{1.472959in}{2.420964in}}%
\pgfpathlineto{\pgfqpoint{1.473465in}{2.420714in}}%
\pgfpathlineto{\pgfqpoint{1.473972in}{2.420640in}}%
\pgfpathlineto{\pgfqpoint{1.474478in}{2.421237in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{2.420834in}}%
\pgfpathlineto{\pgfqpoint{1.475490in}{2.420883in}}%
\pgfpathlineto{\pgfqpoint{1.475997in}{2.420835in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{2.421144in}}%
\pgfpathlineto{\pgfqpoint{1.477009in}{2.421154in}}%
\pgfpathlineto{\pgfqpoint{1.477515in}{2.420401in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.420636in}}%
\pgfpathlineto{\pgfqpoint{1.478528in}{2.419389in}}%
\pgfpathlineto{\pgfqpoint{1.479034in}{2.419586in}}%
\pgfpathlineto{\pgfqpoint{1.479540in}{2.419489in}}%
\pgfpathlineto{\pgfqpoint{1.480047in}{2.419639in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.419380in}}%
\pgfpathlineto{\pgfqpoint{1.481059in}{2.418467in}}%
\pgfpathlineto{\pgfqpoint{1.481565in}{2.418574in}}%
\pgfpathlineto{\pgfqpoint{1.482072in}{2.419166in}}%
\pgfpathlineto{\pgfqpoint{1.482578in}{2.419757in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{2.419836in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{1.484097in}{2.417315in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{2.417906in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{2.417818in}}%
\pgfpathlineto{\pgfqpoint{1.485615in}{2.417989in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{2.417948in}}%
\pgfpathlineto{\pgfqpoint{1.486628in}{2.418147in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{2.417796in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{2.417836in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{2.417749in}}%
\pgfpathlineto{\pgfqpoint{1.488653in}{2.417917in}}%
\pgfpathlineto{\pgfqpoint{1.489159in}{2.418112in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{2.418519in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{2.417967in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{2.418553in}}%
\pgfpathlineto{\pgfqpoint{1.491184in}{2.418907in}}%
\pgfpathlineto{\pgfqpoint{1.491690in}{2.418460in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.418360in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{2.417845in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{2.417974in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{2.418466in}}%
\pgfpathlineto{\pgfqpoint{1.494222in}{2.418864in}}%
\pgfpathlineto{\pgfqpoint{1.494728in}{2.418185in}}%
\pgfpathlineto{\pgfqpoint{1.495234in}{2.418949in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{2.418949in}}%
\pgfpathlineto{\pgfqpoint{1.496247in}{2.419530in}}%
\pgfpathlineto{\pgfqpoint{1.496753in}{2.419574in}}%
\pgfpathlineto{\pgfqpoint{1.497259in}{2.419703in}}%
\pgfpathlineto{\pgfqpoint{1.497766in}{2.419909in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{2.419402in}}%
\pgfpathlineto{\pgfqpoint{1.498778in}{2.419221in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{1.499791in}{2.420012in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{2.419309in}}%
\pgfpathlineto{\pgfqpoint{1.500803in}{2.419230in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.419157in}}%
\pgfpathlineto{\pgfqpoint{1.501816in}{2.419320in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{2.419050in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{2.419626in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{2.419810in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{2.420291in}}%
\pgfpathlineto{\pgfqpoint{1.504347in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{2.420249in}}%
\pgfpathlineto{\pgfqpoint{1.505359in}{2.420480in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{2.420533in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{2.419880in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{2.419981in}}%
\pgfpathlineto{\pgfqpoint{1.507384in}{2.420150in}}%
\pgfpathlineto{\pgfqpoint{1.507891in}{2.420523in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{2.420890in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{2.420967in}}%
\pgfpathlineto{\pgfqpoint{1.509409in}{2.421163in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{2.421733in}}%
\pgfpathlineto{\pgfqpoint{1.510422in}{2.420993in}}%
\pgfpathlineto{\pgfqpoint{1.510928in}{2.421747in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{2.421522in}}%
\pgfpathlineto{\pgfqpoint{1.511941in}{2.421452in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{2.421490in}}%
\pgfpathlineto{\pgfqpoint{1.512953in}{2.421690in}}%
\pgfpathlineto{\pgfqpoint{1.513459in}{2.421545in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{2.421551in}}%
\pgfpathlineto{\pgfqpoint{1.514472in}{2.421720in}}%
\pgfpathlineto{\pgfqpoint{1.514978in}{2.422286in}}%
\pgfpathlineto{\pgfqpoint{1.515484in}{2.422512in}}%
\pgfpathlineto{\pgfqpoint{1.515991in}{2.422869in}}%
\pgfpathlineto{\pgfqpoint{1.516497in}{2.422754in}}%
\pgfpathlineto{\pgfqpoint{1.517003in}{2.423270in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.423556in}}%
\pgfpathlineto{\pgfqpoint{1.518016in}{2.424119in}}%
\pgfpathlineto{\pgfqpoint{1.518522in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{1.519028in}{2.424603in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{2.424883in}}%
\pgfpathlineto{\pgfqpoint{1.520041in}{2.425273in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{2.425833in}}%
\pgfpathlineto{\pgfqpoint{1.521053in}{2.426300in}}%
\pgfpathlineto{\pgfqpoint{1.521560in}{2.425554in}}%
\pgfpathlineto{\pgfqpoint{1.522066in}{2.425087in}}%
\pgfpathlineto{\pgfqpoint{1.522572in}{2.424931in}}%
\pgfpathlineto{\pgfqpoint{1.523078in}{2.425497in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{2.425959in}}%
\pgfpathlineto{\pgfqpoint{1.524091in}{2.425710in}}%
\pgfpathlineto{\pgfqpoint{1.524597in}{2.426018in}}%
\pgfpathlineto{\pgfqpoint{1.525103in}{2.425542in}}%
\pgfpathlineto{\pgfqpoint{1.525610in}{2.426098in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{2.427037in}}%
\pgfpathlineto{\pgfqpoint{1.526622in}{2.427145in}}%
\pgfpathlineto{\pgfqpoint{1.527128in}{2.427319in}}%
\pgfpathlineto{\pgfqpoint{1.527635in}{2.427064in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{2.427618in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{2.426963in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{2.425356in}}%
\pgfpathlineto{\pgfqpoint{1.529660in}{2.425056in}}%
\pgfpathlineto{\pgfqpoint{1.530166in}{2.424144in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.424310in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{2.424864in}}%
\pgfpathlineto{\pgfqpoint{1.531685in}{2.424792in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{2.425101in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{2.424467in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{2.425019in}}%
\pgfpathlineto{\pgfqpoint{1.533710in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{1.534216in}{2.425058in}}%
\pgfpathlineto{\pgfqpoint{1.534722in}{2.425609in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.425771in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{2.425310in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{2.425859in}}%
\pgfpathlineto{\pgfqpoint{1.536747in}{2.425571in}}%
\pgfpathlineto{\pgfqpoint{1.537254in}{2.425903in}}%
\pgfpathlineto{\pgfqpoint{1.537760in}{2.425443in}}%
\pgfpathlineto{\pgfqpoint{1.538266in}{2.426179in}}%
\pgfpathlineto{\pgfqpoint{1.538772in}{2.426332in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{2.426466in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.426636in}}%
\pgfpathlineto{\pgfqpoint{1.540291in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{1.540797in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{2.427203in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{2.427105in}}%
\pgfpathlineto{\pgfqpoint{1.542316in}{2.426571in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.427115in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{2.427210in}}%
\pgfpathlineto{\pgfqpoint{1.543835in}{2.427657in}}%
\pgfpathlineto{\pgfqpoint{1.544341in}{2.428013in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{2.427362in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.426953in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{2.427327in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.427284in}}%
\pgfpathlineto{\pgfqpoint{1.546872in}{2.426467in}}%
\pgfpathlineto{\pgfqpoint{1.547379in}{2.424910in}}%
\pgfpathlineto{\pgfqpoint{1.547885in}{2.425118in}}%
\pgfpathlineto{\pgfqpoint{1.548391in}{2.425701in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{2.425874in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.425975in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{2.425548in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{2.425886in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{2.425789in}}%
\pgfpathlineto{\pgfqpoint{1.551429in}{2.425663in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.425560in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{2.425462in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{2.425633in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{2.424832in}}%
\pgfpathlineto{\pgfqpoint{1.553960in}{2.425713in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{2.425772in}}%
\pgfpathlineto{\pgfqpoint{1.554972in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{1.555479in}{2.426436in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{2.426972in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{2.427507in}}%
\pgfpathlineto{\pgfqpoint{1.556997in}{2.427213in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{2.426541in}}%
\pgfpathlineto{\pgfqpoint{1.558010in}{2.426972in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{2.426827in}}%
\pgfpathlineto{\pgfqpoint{1.559023in}{2.426497in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{2.426632in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{2.426343in}}%
\pgfpathlineto{\pgfqpoint{1.560541in}{2.426291in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{2.426075in}}%
\pgfpathlineto{\pgfqpoint{1.561554in}{2.425610in}}%
\pgfpathlineto{\pgfqpoint{1.562060in}{2.426049in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.425787in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{2.426092in}}%
\pgfpathlineto{\pgfqpoint{1.563579in}{2.426362in}}%
\pgfpathlineto{\pgfqpoint{1.564085in}{2.426488in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{2.426379in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{2.425506in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{2.425249in}}%
\pgfpathlineto{\pgfqpoint{1.566110in}{2.425145in}}%
\pgfpathlineto{\pgfqpoint{1.566616in}{2.425675in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{2.424912in}}%
\pgfpathlineto{\pgfqpoint{1.567629in}{2.425377in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.425554in}}%
\pgfpathlineto{\pgfqpoint{1.568641in}{2.425830in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{2.426284in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{2.426567in}}%
\pgfpathlineto{\pgfqpoint{1.570160in}{2.427094in}}%
\pgfpathlineto{\pgfqpoint{1.570666in}{2.427796in}}%
\pgfpathlineto{\pgfqpoint{1.571173in}{2.428126in}}%
\pgfpathlineto{\pgfqpoint{1.571679in}{2.428058in}}%
\pgfpathlineto{\pgfqpoint{1.572185in}{2.427829in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{2.428353in}}%
\pgfpathlineto{\pgfqpoint{1.573198in}{2.428877in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.429049in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{2.426880in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.427268in}}%
\pgfpathlineto{\pgfqpoint{1.575729in}{2.427497in}}%
\pgfpathlineto{\pgfqpoint{1.576235in}{2.427794in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{2.428438in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{2.427368in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{2.426936in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{2.427457in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{2.426124in}}%
\pgfpathlineto{\pgfqpoint{1.579779in}{2.425628in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{2.425560in}}%
\pgfpathlineto{\pgfqpoint{1.580792in}{2.425862in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{2.425386in}}%
\pgfpathlineto{\pgfqpoint{1.581804in}{2.424319in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{1.582817in}{2.424411in}}%
\pgfpathlineto{\pgfqpoint{1.583323in}{2.424617in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.424404in}}%
\pgfpathlineto{\pgfqpoint{1.584335in}{2.424845in}}%
\pgfpathlineto{\pgfqpoint{1.584842in}{2.425364in}}%
\pgfpathlineto{\pgfqpoint{1.585348in}{2.425675in}}%
\pgfpathlineto{\pgfqpoint{1.585854in}{2.425831in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{2.426338in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{2.426002in}}%
\pgfpathlineto{\pgfqpoint{1.587373in}{2.426519in}}%
\pgfpathlineto{\pgfqpoint{1.587879in}{2.426612in}}%
\pgfpathlineto{\pgfqpoint{1.588385in}{2.425065in}}%
\pgfpathlineto{\pgfqpoint{1.588892in}{2.425001in}}%
\pgfpathlineto{\pgfqpoint{1.589398in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{2.425033in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{2.424745in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{2.424329in}}%
\pgfpathlineto{\pgfqpoint{1.591929in}{2.424063in}}%
\pgfpathlineto{\pgfqpoint{1.592435in}{2.423843in}}%
\pgfpathlineto{\pgfqpoint{1.592942in}{2.423175in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.423261in}}%
\pgfpathlineto{\pgfqpoint{1.593954in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{1.594460in}{2.421504in}}%
\pgfpathlineto{\pgfqpoint{1.594967in}{2.421207in}}%
\pgfpathlineto{\pgfqpoint{1.595473in}{2.421327in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{2.421842in}}%
\pgfpathlineto{\pgfqpoint{1.596485in}{2.422373in}}%
\pgfpathlineto{\pgfqpoint{1.596992in}{2.422626in}}%
\pgfpathlineto{\pgfqpoint{1.597498in}{2.422966in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{2.422906in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{2.423209in}}%
\pgfpathlineto{\pgfqpoint{1.599017in}{2.422935in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{2.422897in}}%
\pgfpathlineto{\pgfqpoint{1.600029in}{2.422604in}}%
\pgfpathlineto{\pgfqpoint{1.600535in}{2.423115in}}%
\pgfpathlineto{\pgfqpoint{1.601042in}{2.422594in}}%
\pgfpathlineto{\pgfqpoint{1.601548in}{2.422910in}}%
\pgfpathlineto{\pgfqpoint{1.602054in}{2.423420in}}%
\pgfpathlineto{\pgfqpoint{1.602561in}{2.423711in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{2.424220in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{2.423922in}}%
\pgfpathlineto{\pgfqpoint{1.604079in}{2.424610in}}%
\pgfpathlineto{\pgfqpoint{1.604586in}{2.424921in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{2.425231in}}%
\pgfpathlineto{\pgfqpoint{1.605598in}{2.425368in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{2.425482in}}%
\pgfpathlineto{\pgfqpoint{1.606611in}{2.425434in}}%
\pgfpathlineto{\pgfqpoint{1.607117in}{2.425308in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{2.425814in}}%
\pgfpathlineto{\pgfqpoint{1.608129in}{2.425763in}}%
\pgfpathlineto{\pgfqpoint{1.608636in}{2.425437in}}%
\pgfpathlineto{\pgfqpoint{1.609142in}{2.425942in}}%
\pgfpathlineto{\pgfqpoint{1.609648in}{2.426354in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{2.425625in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{2.425879in}}%
\pgfpathlineto{\pgfqpoint{1.611167in}{2.426008in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{2.426070in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{2.426572in}}%
\pgfpathlineto{\pgfqpoint{1.612686in}{2.426389in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{2.426020in}}%
\pgfpathlineto{\pgfqpoint{1.613698in}{2.425721in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.426222in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{2.426143in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.426448in}}%
\pgfpathlineto{\pgfqpoint{1.615723in}{2.426062in}}%
\pgfpathlineto{\pgfqpoint{1.616229in}{2.426271in}}%
\pgfpathlineto{\pgfqpoint{1.616736in}{2.426572in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{2.426868in}}%
\pgfpathlineto{\pgfqpoint{1.617748in}{2.427368in}}%
\pgfpathlineto{\pgfqpoint{1.618254in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.427393in}}%
\pgfpathlineto{\pgfqpoint{1.619267in}{2.426976in}}%
\pgfpathlineto{\pgfqpoint{1.619773in}{2.427474in}}%
\pgfpathlineto{\pgfqpoint{1.620279in}{2.427153in}}%
\pgfpathlineto{\pgfqpoint{1.620786in}{2.426666in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{2.426975in}}%
\pgfpathlineto{\pgfqpoint{1.621798in}{2.426906in}}%
\pgfpathlineto{\pgfqpoint{1.622305in}{2.427051in}}%
\pgfpathlineto{\pgfqpoint{1.622811in}{2.427723in}}%
\pgfpathlineto{\pgfqpoint{1.623317in}{2.427492in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{2.427441in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{2.427483in}}%
\pgfpathlineto{\pgfqpoint{1.624836in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{2.427361in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{2.427220in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{2.427376in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{2.427869in}}%
\pgfpathlineto{\pgfqpoint{1.627873in}{2.427969in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{2.428637in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{2.428276in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{2.428768in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{2.429044in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{2.429234in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{2.429271in}}%
\pgfpathlineto{\pgfqpoint{1.631417in}{2.429497in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{1.632430in}{2.430287in}}%
\pgfpathlineto{\pgfqpoint{1.632936in}{2.430613in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.430920in}}%
\pgfpathlineto{\pgfqpoint{1.633948in}{2.429872in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{2.430202in}}%
\pgfpathlineto{\pgfqpoint{1.634961in}{2.430690in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{2.431073in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.431699in}}%
\pgfpathlineto{\pgfqpoint{1.636480in}{2.431639in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{2.431176in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{2.430706in}}%
\pgfpathlineto{\pgfqpoint{1.637998in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{1.638505in}{2.431304in}}%
\pgfpathlineto{\pgfqpoint{1.639011in}{2.431608in}}%
\pgfpathlineto{\pgfqpoint{1.639517in}{2.431887in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{2.431513in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{2.431788in}}%
\pgfpathlineto{\pgfqpoint{1.641036in}{2.431100in}}%
\pgfpathlineto{\pgfqpoint{1.641542in}{2.431179in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.431110in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{2.431730in}}%
\pgfpathlineto{\pgfqpoint{1.643061in}{2.431908in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.432200in}}%
\pgfpathlineto{\pgfqpoint{1.644580in}{2.432691in}}%
\pgfpathlineto{\pgfqpoint{1.645086in}{2.432433in}}%
\pgfpathlineto{\pgfqpoint{1.645592in}{2.432473in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{2.432203in}}%
\pgfpathlineto{\pgfqpoint{1.646605in}{2.432819in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{2.433212in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.432355in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{2.432468in}}%
\pgfpathlineto{\pgfqpoint{1.648630in}{2.433230in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{2.432036in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{2.432022in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.432323in}}%
\pgfpathlineto{\pgfqpoint{1.650655in}{2.432802in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{2.432587in}}%
\pgfpathlineto{\pgfqpoint{1.652174in}{2.432483in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{2.432785in}}%
\pgfpathlineto{\pgfqpoint{1.653186in}{2.433035in}}%
\pgfpathlineto{\pgfqpoint{1.653692in}{2.432606in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{2.432541in}}%
\pgfpathlineto{\pgfqpoint{1.655211in}{2.432460in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{2.432048in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.431865in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{2.431949in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{2.431524in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{2.431999in}}%
\pgfpathlineto{\pgfqpoint{1.659261in}{2.432166in}}%
\pgfpathlineto{\pgfqpoint{1.659767in}{2.432444in}}%
\pgfpathlineto{\pgfqpoint{1.660274in}{2.432381in}}%
\pgfpathlineto{\pgfqpoint{1.660780in}{2.432254in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{2.432423in}}%
\pgfpathlineto{\pgfqpoint{1.661792in}{2.432873in}}%
\pgfpathlineto{\pgfqpoint{1.662299in}{2.432812in}}%
\pgfpathlineto{\pgfqpoint{1.662805in}{2.433298in}}%
\pgfpathlineto{\pgfqpoint{1.663311in}{2.433758in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{2.434134in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{2.434605in}}%
\pgfpathlineto{\pgfqpoint{1.664830in}{2.434429in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{2.434364in}}%
\pgfpathlineto{\pgfqpoint{1.665843in}{2.434955in}}%
\pgfpathlineto{\pgfqpoint{1.666349in}{2.435325in}}%
\pgfpathlineto{\pgfqpoint{1.666855in}{2.435557in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{1.667868in}{2.435956in}}%
\pgfpathlineto{\pgfqpoint{1.668374in}{2.436419in}}%
\pgfpathlineto{\pgfqpoint{1.668880in}{2.436964in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.437081in}}%
\pgfpathlineto{\pgfqpoint{1.669893in}{2.436828in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{2.437294in}}%
\pgfpathlineto{\pgfqpoint{1.670905in}{2.437039in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{2.436982in}}%
\pgfpathlineto{\pgfqpoint{1.671918in}{2.436745in}}%
\pgfpathlineto{\pgfqpoint{1.672424in}{2.436855in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{2.436499in}}%
\pgfpathlineto{\pgfqpoint{1.673436in}{2.436158in}}%
\pgfpathlineto{\pgfqpoint{1.673943in}{2.436481in}}%
\pgfpathlineto{\pgfqpoint{1.674449in}{2.436022in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{2.435211in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.434387in}}%
\pgfpathlineto{\pgfqpoint{1.675968in}{2.433517in}}%
\pgfpathlineto{\pgfqpoint{1.676474in}{2.433310in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{2.433346in}}%
\pgfpathlineto{\pgfqpoint{1.677486in}{2.433463in}}%
\pgfpathlineto{\pgfqpoint{1.677993in}{2.433125in}}%
\pgfpathlineto{\pgfqpoint{1.678499in}{2.433276in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{2.432847in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{2.432603in}}%
\pgfpathlineto{\pgfqpoint{1.680018in}{2.432467in}}%
\pgfpathlineto{\pgfqpoint{1.680524in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.432656in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{2.432275in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{2.432459in}}%
\pgfpathlineto{\pgfqpoint{1.682549in}{2.432870in}}%
\pgfpathlineto{\pgfqpoint{1.683055in}{2.432323in}}%
\pgfpathlineto{\pgfqpoint{1.683561in}{2.432454in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{2.432917in}}%
\pgfpathlineto{\pgfqpoint{1.684574in}{2.432176in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{2.432310in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{2.432284in}}%
\pgfpathlineto{\pgfqpoint{1.686093in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.432605in}}%
\pgfpathlineto{\pgfqpoint{1.687105in}{2.432508in}}%
\pgfpathlineto{\pgfqpoint{1.687612in}{2.432093in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.432317in}}%
\pgfpathlineto{\pgfqpoint{1.688624in}{2.432777in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{2.432766in}}%
\pgfpathlineto{\pgfqpoint{1.689637in}{2.432156in}}%
\pgfpathlineto{\pgfqpoint{1.690143in}{2.432368in}}%
\pgfpathlineto{\pgfqpoint{1.690649in}{2.432662in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{2.432468in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{2.432747in}}%
\pgfpathlineto{\pgfqpoint{1.692168in}{2.433206in}}%
\pgfpathlineto{\pgfqpoint{1.692674in}{2.432992in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{2.433471in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{2.433928in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.434062in}}%
\pgfpathlineto{\pgfqpoint{1.695205in}{2.434122in}}%
\pgfpathlineto{\pgfqpoint{1.695712in}{2.434578in}}%
\pgfpathlineto{\pgfqpoint{1.696218in}{2.434588in}}%
\pgfpathlineto{\pgfqpoint{1.696724in}{2.435044in}}%
\pgfpathlineto{\pgfqpoint{1.697230in}{2.435499in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{2.435792in}}%
\pgfpathlineto{\pgfqpoint{1.698243in}{2.435955in}}%
\pgfpathlineto{\pgfqpoint{1.698749in}{2.435891in}}%
\pgfpathlineto{\pgfqpoint{1.699255in}{2.435693in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.435790in}}%
\pgfpathlineto{\pgfqpoint{1.700268in}{2.435432in}}%
\pgfpathlineto{\pgfqpoint{1.700774in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{1.701280in}{2.435226in}}%
\pgfpathlineto{\pgfqpoint{1.701787in}{2.434324in}}%
\pgfpathlineto{\pgfqpoint{1.702293in}{2.434393in}}%
\pgfpathlineto{\pgfqpoint{1.702799in}{2.434073in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.434004in}}%
\pgfpathlineto{\pgfqpoint{1.703812in}{2.434102in}}%
\pgfpathlineto{\pgfqpoint{1.704318in}{2.433772in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{2.434224in}}%
\pgfpathlineto{\pgfqpoint{1.705330in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{1.705837in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{1.706343in}{2.433288in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{2.432515in}}%
\pgfpathlineto{\pgfqpoint{1.707356in}{2.432760in}}%
\pgfpathlineto{\pgfqpoint{1.707862in}{2.432573in}}%
\pgfpathlineto{\pgfqpoint{1.708368in}{2.432664in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.432409in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{2.432860in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{2.432454in}}%
\pgfpathlineto{\pgfqpoint{1.710393in}{2.431958in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{2.432037in}}%
\pgfpathlineto{\pgfqpoint{1.711406in}{2.432000in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{2.431567in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{2.431664in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{2.432113in}}%
\pgfpathlineto{\pgfqpoint{1.713431in}{2.432281in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{2.432543in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.432805in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{2.431650in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{2.431785in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{2.431673in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{2.430979in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{1.717987in}{2.430972in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{2.430891in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{2.430141in}}%
\pgfpathlineto{\pgfqpoint{1.719506in}{2.430077in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.430257in}}%
\pgfpathlineto{\pgfqpoint{1.720518in}{2.430323in}}%
\pgfpathlineto{\pgfqpoint{1.721024in}{2.430574in}}%
\pgfpathlineto{\pgfqpoint{1.721531in}{2.431092in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{2.431696in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{2.431740in}}%
\pgfpathlineto{\pgfqpoint{1.723049in}{2.431465in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{2.431183in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{2.431278in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{2.431849in}}%
\pgfpathlineto{\pgfqpoint{1.725074in}{2.432261in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.432019in}}%
\pgfpathlineto{\pgfqpoint{1.726087in}{2.432188in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{2.432632in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{2.432510in}}%
\pgfpathlineto{\pgfqpoint{1.727606in}{2.432953in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{2.432707in}}%
\pgfpathlineto{\pgfqpoint{1.728618in}{2.432113in}}%
\pgfpathlineto{\pgfqpoint{1.729125in}{2.431593in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.431565in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.730643in}{2.431572in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{1.731656in}{2.431316in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{2.431598in}}%
\pgfpathlineto{\pgfqpoint{1.732668in}{2.431568in}}%
\pgfpathlineto{\pgfqpoint{1.733175in}{2.431673in}}%
\pgfpathlineto{\pgfqpoint{1.733681in}{2.431156in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.431573in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{1.735200in}{2.432335in}}%
\pgfpathlineto{\pgfqpoint{1.735706in}{2.432231in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{2.432288in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.432162in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{2.432601in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{2.431901in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{2.432128in}}%
\pgfpathlineto{\pgfqpoint{1.738743in}{2.432100in}}%
\pgfpathlineto{\pgfqpoint{1.739250in}{2.432538in}}%
\pgfpathlineto{\pgfqpoint{1.739756in}{2.432976in}}%
\pgfpathlineto{\pgfqpoint{1.740262in}{2.433257in}}%
\pgfpathlineto{\pgfqpoint{1.740768in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{1.741275in}{2.434130in}}%
\pgfpathlineto{\pgfqpoint{1.741781in}{2.434075in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{1.742793in}{2.433967in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{2.434228in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{2.434663in}}%
\pgfpathlineto{\pgfqpoint{1.744312in}{2.435098in}}%
\pgfpathlineto{\pgfqpoint{1.744818in}{2.435645in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.435441in}}%
\pgfpathlineto{\pgfqpoint{1.745831in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{1.746337in}{2.434952in}}%
\pgfpathlineto{\pgfqpoint{1.746843in}{2.435100in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{2.435173in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.434984in}}%
\pgfpathlineto{\pgfqpoint{1.748362in}{2.435193in}}%
\pgfpathlineto{\pgfqpoint{1.748868in}{2.434710in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{2.434981in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{2.434607in}}%
\pgfpathlineto{\pgfqpoint{1.750387in}{2.434159in}}%
\pgfpathlineto{\pgfqpoint{1.750894in}{2.434609in}}%
\pgfpathlineto{\pgfqpoint{1.751400in}{2.434277in}}%
\pgfpathlineto{\pgfqpoint{1.751906in}{2.434477in}}%
\pgfpathlineto{\pgfqpoint{1.752412in}{2.434772in}}%
\pgfpathlineto{\pgfqpoint{1.752919in}{2.434641in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{2.434557in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{2.434410in}}%
\pgfpathlineto{\pgfqpoint{1.754944in}{2.433899in}}%
\pgfpathlineto{\pgfqpoint{1.755450in}{2.433970in}}%
\pgfpathlineto{\pgfqpoint{1.755956in}{2.433909in}}%
\pgfpathlineto{\pgfqpoint{1.756462in}{2.433348in}}%
\pgfpathlineto{\pgfqpoint{1.756969in}{2.433624in}}%
\pgfpathlineto{\pgfqpoint{1.757475in}{2.433927in}}%
\pgfpathlineto{\pgfqpoint{1.757981in}{2.434229in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{2.434817in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.435181in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.435609in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{2.435894in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{2.435971in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{2.436243in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{2.436670in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.436862in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{2.435588in}}%
\pgfpathlineto{\pgfqpoint{1.763044in}{2.434790in}}%
\pgfpathlineto{\pgfqpoint{1.763550in}{2.434982in}}%
\pgfpathlineto{\pgfqpoint{1.764056in}{2.435176in}}%
\pgfpathlineto{\pgfqpoint{1.764562in}{2.435087in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{2.435634in}}%
\pgfpathlineto{\pgfqpoint{1.765575in}{2.435944in}}%
\pgfpathlineto{\pgfqpoint{1.766081in}{2.436196in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{2.436620in}}%
\pgfpathlineto{\pgfqpoint{1.767094in}{2.436329in}}%
\pgfpathlineto{\pgfqpoint{1.767600in}{2.436042in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{2.436523in}}%
\pgfpathlineto{\pgfqpoint{1.768612in}{2.436537in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{2.436469in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{2.435964in}}%
\pgfpathlineto{\pgfqpoint{1.770131in}{2.436241in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.436664in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{2.437087in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{2.436831in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.437253in}}%
\pgfpathlineto{\pgfqpoint{1.772663in}{2.437675in}}%
\pgfpathlineto{\pgfqpoint{1.773169in}{2.437540in}}%
\pgfpathlineto{\pgfqpoint{1.773675in}{2.437684in}}%
\pgfpathlineto{\pgfqpoint{1.774181in}{2.438085in}}%
\pgfpathlineto{\pgfqpoint{1.774688in}{2.438206in}}%
\pgfpathlineto{\pgfqpoint{1.775194in}{2.437513in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{2.437676in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{2.437305in}}%
\pgfpathlineto{\pgfqpoint{1.777219in}{2.437725in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{2.437641in}}%
\pgfpathlineto{\pgfqpoint{1.778231in}{2.438060in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{2.437886in}}%
\pgfpathlineto{\pgfqpoint{1.779244in}{2.437800in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.437455in}}%
\pgfpathlineto{\pgfqpoint{1.780256in}{2.437827in}}%
\pgfpathlineto{\pgfqpoint{1.780763in}{2.437301in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.436714in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{2.436084in}}%
\pgfpathlineto{\pgfqpoint{1.782281in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{1.782788in}{2.436331in}}%
\pgfpathlineto{\pgfqpoint{1.783294in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{1.783800in}{2.437018in}}%
\pgfpathlineto{\pgfqpoint{1.784306in}{2.437227in}}%
\pgfpathlineto{\pgfqpoint{1.784813in}{2.437584in}}%
\pgfpathlineto{\pgfqpoint{1.785319in}{2.438151in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{2.438412in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{2.438587in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.438775in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{1.787850in}{2.438359in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{2.437872in}}%
\pgfpathlineto{\pgfqpoint{1.788863in}{2.438139in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{2.437766in}}%
\pgfpathlineto{\pgfqpoint{1.789875in}{2.438038in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{2.438307in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{2.438473in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{2.439093in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.439384in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{2.439622in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{2.438932in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{1.794432in}{2.439057in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{2.439124in}}%
\pgfpathlineto{\pgfqpoint{1.795444in}{2.439217in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{2.439204in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{1.797469in}{2.439562in}}%
\pgfpathlineto{\pgfqpoint{1.797975in}{2.439686in}}%
\pgfpathlineto{\pgfqpoint{1.798482in}{2.439777in}}%
\pgfpathlineto{\pgfqpoint{1.798988in}{2.440187in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{2.440439in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.440849in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{2.440964in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{2.441220in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{2.441184in}}%
\pgfpathlineto{\pgfqpoint{1.802025in}{2.440843in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{2.440832in}}%
\pgfpathlineto{\pgfqpoint{1.803038in}{2.440210in}}%
\pgfpathlineto{\pgfqpoint{1.803544in}{2.440105in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{2.440513in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{2.440921in}}%
\pgfpathlineto{\pgfqpoint{1.805063in}{2.441382in}}%
\pgfpathlineto{\pgfqpoint{1.805569in}{2.441232in}}%
\pgfpathlineto{\pgfqpoint{1.806075in}{2.441639in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{2.441732in}}%
\pgfpathlineto{\pgfqpoint{1.807088in}{2.441395in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{2.440899in}}%
\pgfpathlineto{\pgfqpoint{1.808100in}{2.440319in}}%
\pgfpathlineto{\pgfqpoint{1.808607in}{2.440387in}}%
\pgfpathlineto{\pgfqpoint{1.809113in}{2.440131in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{2.440354in}}%
\pgfpathlineto{\pgfqpoint{1.810125in}{2.440165in}}%
\pgfpathlineto{\pgfqpoint{1.810632in}{2.440571in}}%
\pgfpathlineto{\pgfqpoint{1.811138in}{2.440756in}}%
\pgfpathlineto{\pgfqpoint{1.811644in}{2.440746in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{2.440685in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{2.440598in}}%
\pgfpathlineto{\pgfqpoint{1.813163in}{2.440943in}}%
\pgfpathlineto{\pgfqpoint{1.813669in}{2.440704in}}%
\pgfpathlineto{\pgfqpoint{1.814176in}{2.440321in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.440873in}}%
\pgfpathlineto{\pgfqpoint{1.815188in}{2.440565in}}%
\pgfpathlineto{\pgfqpoint{1.815694in}{2.440657in}}%
\pgfpathlineto{\pgfqpoint{1.816201in}{2.440475in}}%
\pgfpathlineto{\pgfqpoint{1.816707in}{2.440558in}}%
\pgfpathlineto{\pgfqpoint{1.817213in}{2.440194in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.440429in}}%
\pgfpathlineto{\pgfqpoint{1.818226in}{2.440223in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{2.440734in}}%
\pgfpathlineto{\pgfqpoint{1.819238in}{2.440665in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{2.440558in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.440798in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{2.440855in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.441066in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{2.440957in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{2.441358in}}%
\pgfpathlineto{\pgfqpoint{1.822782in}{2.441069in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{2.441280in}}%
\pgfpathlineto{\pgfqpoint{1.823794in}{2.441335in}}%
\pgfpathlineto{\pgfqpoint{1.824301in}{2.441759in}}%
\pgfpathlineto{\pgfqpoint{1.824807in}{2.441881in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{2.441813in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{2.442213in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.442635in}}%
\pgfpathlineto{\pgfqpoint{1.826832in}{2.442901in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{2.442937in}}%
\pgfpathlineto{\pgfqpoint{1.827844in}{2.443060in}}%
\pgfpathlineto{\pgfqpoint{1.828351in}{2.443215in}}%
\pgfpathlineto{\pgfqpoint{1.828857in}{2.443213in}}%
\pgfpathlineto{\pgfqpoint{1.829363in}{2.443610in}}%
\pgfpathlineto{\pgfqpoint{1.829869in}{2.443474in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.443594in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{2.443858in}}%
\pgfpathlineto{\pgfqpoint{1.831388in}{2.444190in}}%
\pgfpathlineto{\pgfqpoint{1.831894in}{2.444257in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.444385in}}%
\pgfpathlineto{\pgfqpoint{1.832907in}{2.444346in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.444350in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{2.444601in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{2.444949in}}%
\pgfpathlineto{\pgfqpoint{1.834932in}{2.444535in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{2.444874in}}%
\pgfpathlineto{\pgfqpoint{1.835945in}{2.444343in}}%
\pgfpathlineto{\pgfqpoint{1.836451in}{2.444125in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{2.444463in}}%
\pgfpathlineto{\pgfqpoint{1.837463in}{2.444858in}}%
\pgfpathlineto{\pgfqpoint{1.837970in}{2.444627in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{2.444902in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{2.444531in}}%
\pgfpathlineto{\pgfqpoint{1.839488in}{2.443612in}}%
\pgfpathlineto{\pgfqpoint{1.839995in}{2.443696in}}%
\pgfpathlineto{\pgfqpoint{1.840501in}{2.443575in}}%
\pgfpathlineto{\pgfqpoint{1.841007in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{1.841513in}{2.443767in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{2.443603in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{2.443849in}}%
\pgfpathlineto{\pgfqpoint{1.843032in}{2.444106in}}%
\pgfpathlineto{\pgfqpoint{1.843538in}{2.444494in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{2.444388in}}%
\pgfpathlineto{\pgfqpoint{1.844551in}{2.444320in}}%
\pgfpathlineto{\pgfqpoint{1.845057in}{2.444711in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.444750in}}%
\pgfpathlineto{\pgfqpoint{1.846070in}{2.444819in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.444609in}}%
\pgfpathlineto{\pgfqpoint{1.847082in}{2.444815in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{2.444546in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{1.848601in}{2.443461in}}%
\pgfpathlineto{\pgfqpoint{1.849107in}{2.443462in}}%
\pgfpathlineto{\pgfqpoint{1.849613in}{2.443047in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{2.442919in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{2.442475in}}%
\pgfpathlineto{\pgfqpoint{1.851132in}{2.442587in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{1.852145in}{2.441788in}}%
\pgfpathlineto{\pgfqpoint{1.852651in}{2.442216in}}%
\pgfpathlineto{\pgfqpoint{1.853157in}{2.441953in}}%
\pgfpathlineto{\pgfqpoint{1.853663in}{2.442343in}}%
\pgfpathlineto{\pgfqpoint{1.854170in}{2.442021in}}%
\pgfpathlineto{\pgfqpoint{1.854676in}{2.442108in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{2.441385in}}%
\pgfpathlineto{\pgfqpoint{1.855688in}{2.441774in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{2.442526in}}%
\pgfpathlineto{\pgfqpoint{1.857207in}{2.442743in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{2.443264in}}%
\pgfpathlineto{\pgfqpoint{1.858220in}{2.442638in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{2.441472in}}%
\pgfpathlineto{\pgfqpoint{1.859232in}{2.441453in}}%
\pgfpathlineto{\pgfqpoint{1.859739in}{2.441717in}}%
\pgfpathlineto{\pgfqpoint{1.860245in}{2.442235in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{2.442622in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{2.442673in}}%
\pgfpathlineto{\pgfqpoint{1.861764in}{2.442783in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{2.443169in}}%
\pgfpathlineto{\pgfqpoint{1.862776in}{2.443146in}}%
\pgfpathlineto{\pgfqpoint{1.863282in}{2.443532in}}%
\pgfpathlineto{\pgfqpoint{1.863789in}{2.443325in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{2.443326in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{2.442696in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{2.442462in}}%
\pgfpathlineto{\pgfqpoint{1.865814in}{2.442975in}}%
\pgfpathlineto{\pgfqpoint{1.866320in}{2.442684in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{2.443070in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{2.443552in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{2.443716in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{2.443897in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{2.444115in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{2.444499in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{2.443880in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.443084in}}%
\pgfpathlineto{\pgfqpoint{1.870876in}{2.443103in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{2.442980in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{1.872395in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{1.872901in}{2.443515in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{2.443122in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{2.442865in}}%
\pgfpathlineto{\pgfqpoint{1.874420in}{2.443026in}}%
\pgfpathlineto{\pgfqpoint{1.874926in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{1.875432in}{2.442850in}}%
\pgfpathlineto{\pgfqpoint{1.875939in}{2.442652in}}%
\pgfpathlineto{\pgfqpoint{1.876445in}{2.442542in}}%
\pgfpathlineto{\pgfqpoint{1.876951in}{2.442342in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{2.442249in}}%
\pgfpathlineto{\pgfqpoint{1.877964in}{2.442631in}}%
\pgfpathlineto{\pgfqpoint{1.878470in}{2.442299in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{2.442681in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{2.442997in}}%
\pgfpathlineto{\pgfqpoint{1.879989in}{2.442885in}}%
\pgfpathlineto{\pgfqpoint{1.880495in}{2.442889in}}%
\pgfpathlineto{\pgfqpoint{1.881001in}{2.442609in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{2.442530in}}%
\pgfpathlineto{\pgfqpoint{1.882014in}{2.442768in}}%
\pgfpathlineto{\pgfqpoint{1.882520in}{2.443148in}}%
\pgfpathlineto{\pgfqpoint{1.883026in}{2.443053in}}%
\pgfpathlineto{\pgfqpoint{1.883533in}{2.443136in}}%
\pgfpathlineto{\pgfqpoint{1.884039in}{2.443180in}}%
\pgfpathlineto{\pgfqpoint{1.884545in}{2.443402in}}%
\pgfpathlineto{\pgfqpoint{1.885051in}{2.443241in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{2.443165in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{2.443543in}}%
\pgfpathlineto{\pgfqpoint{1.886570in}{2.443409in}}%
\pgfpathlineto{\pgfqpoint{1.887076in}{2.443787in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{2.444165in}}%
\pgfpathlineto{\pgfqpoint{1.888089in}{2.444382in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.444040in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{2.444084in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{2.443553in}}%
\pgfpathlineto{\pgfqpoint{1.890114in}{2.443417in}}%
\pgfpathlineto{\pgfqpoint{1.890620in}{2.443482in}}%
\pgfpathlineto{\pgfqpoint{1.891126in}{2.443193in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{2.443409in}}%
\pgfpathlineto{\pgfqpoint{1.892139in}{2.443562in}}%
\pgfpathlineto{\pgfqpoint{1.892645in}{2.443791in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{2.443799in}}%
\pgfpathlineto{\pgfqpoint{1.893658in}{2.443590in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.443814in}}%
\pgfpathlineto{\pgfqpoint{1.894670in}{2.443921in}}%
\pgfpathlineto{\pgfqpoint{1.895176in}{2.443707in}}%
\pgfpathlineto{\pgfqpoint{1.895683in}{2.443772in}}%
\pgfpathlineto{\pgfqpoint{1.896189in}{2.444147in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{2.443945in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.443968in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{2.443360in}}%
\pgfpathlineto{\pgfqpoint{1.898214in}{2.443114in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{2.443081in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{2.442658in}}%
\pgfpathlineto{\pgfqpoint{1.899733in}{2.443032in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{2.443098in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{2.443531in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{2.443363in}}%
\pgfpathlineto{\pgfqpoint{1.901758in}{2.443737in}}%
\pgfpathlineto{\pgfqpoint{1.902264in}{2.443845in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{2.443964in}}%
\pgfpathlineto{\pgfqpoint{1.903277in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{1.903783in}{2.443285in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{2.443439in}}%
\pgfpathlineto{\pgfqpoint{1.904795in}{2.443384in}}%
\pgfpathlineto{\pgfqpoint{1.905302in}{2.442624in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{2.442508in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{2.442881in}}%
\pgfpathlineto{\pgfqpoint{1.906820in}{2.443253in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{2.443063in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{2.443435in}}%
\pgfpathlineto{\pgfqpoint{1.908339in}{2.443480in}}%
\pgfpathlineto{\pgfqpoint{1.908845in}{2.443351in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{2.443491in}}%
\pgfpathlineto{\pgfqpoint{1.909858in}{2.443862in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{2.444080in}}%
\pgfpathlineto{\pgfqpoint{1.910870in}{2.444136in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{2.443791in}}%
\pgfpathlineto{\pgfqpoint{1.911883in}{2.444161in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{2.443918in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{2.444288in}}%
\pgfpathlineto{\pgfqpoint{1.913402in}{2.444658in}}%
\pgfpathlineto{\pgfqpoint{1.913908in}{2.444666in}}%
\pgfpathlineto{\pgfqpoint{1.914414in}{2.444477in}}%
\pgfpathlineto{\pgfqpoint{1.914920in}{2.444787in}}%
\pgfpathlineto{\pgfqpoint{1.915427in}{2.445117in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{2.444824in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{2.444745in}}%
\pgfpathlineto{\pgfqpoint{1.916945in}{2.444962in}}%
\pgfpathlineto{\pgfqpoint{1.917452in}{2.444101in}}%
\pgfpathlineto{\pgfqpoint{1.917958in}{2.444203in}}%
\pgfpathlineto{\pgfqpoint{1.918464in}{2.443954in}}%
\pgfpathlineto{\pgfqpoint{1.918970in}{2.444054in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.443831in}}%
\pgfpathlineto{\pgfqpoint{1.919983in}{2.443166in}}%
\pgfpathlineto{\pgfqpoint{1.920489in}{2.443176in}}%
\pgfpathlineto{\pgfqpoint{1.920996in}{2.443544in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.922008in}{2.444212in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.444357in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{2.444468in}}%
\pgfpathlineto{\pgfqpoint{1.923527in}{2.444345in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{2.444190in}}%
\pgfpathlineto{\pgfqpoint{1.924539in}{2.444502in}}%
\pgfpathlineto{\pgfqpoint{1.925046in}{2.444867in}}%
\pgfpathlineto{\pgfqpoint{1.925552in}{2.444889in}}%
\pgfpathlineto{\pgfqpoint{1.926058in}{2.444749in}}%
\pgfpathlineto{\pgfqpoint{1.926564in}{2.444615in}}%
\pgfpathlineto{\pgfqpoint{1.927071in}{2.444364in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{2.444573in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{2.444769in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.444817in}}%
\pgfpathlineto{\pgfqpoint{1.929096in}{2.444995in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.444939in}}%
\pgfpathlineto{\pgfqpoint{1.930108in}{2.445303in}}%
\pgfpathlineto{\pgfqpoint{1.930614in}{2.445134in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{2.445188in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{2.445351in}}%
\pgfpathlineto{\pgfqpoint{1.932133in}{2.445217in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.445580in}}%
\pgfpathlineto{\pgfqpoint{1.933146in}{2.445943in}}%
\pgfpathlineto{\pgfqpoint{1.933652in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{1.934158in}{2.446035in}}%
\pgfpathlineto{\pgfqpoint{1.934664in}{2.445775in}}%
\pgfpathlineto{\pgfqpoint{1.935171in}{2.445827in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{2.445738in}}%
\pgfpathlineto{\pgfqpoint{1.936183in}{2.446008in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{2.445788in}}%
\pgfpathlineto{\pgfqpoint{1.937196in}{2.445604in}}%
\pgfpathlineto{\pgfqpoint{1.937702in}{2.445965in}}%
\pgfpathlineto{\pgfqpoint{1.938208in}{2.446073in}}%
\pgfpathlineto{\pgfqpoint{1.938714in}{2.446090in}}%
\pgfpathlineto{\pgfqpoint{1.939221in}{2.446110in}}%
\pgfpathlineto{\pgfqpoint{1.939727in}{2.446317in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{2.446355in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.445982in}}%
\pgfpathlineto{\pgfqpoint{1.941246in}{2.446471in}}%
\pgfpathlineto{\pgfqpoint{1.941752in}{2.446198in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{2.445795in}}%
\pgfpathlineto{\pgfqpoint{1.942765in}{2.445846in}}%
\pgfpathlineto{\pgfqpoint{1.943271in}{2.445607in}}%
\pgfpathlineto{\pgfqpoint{1.943777in}{2.445966in}}%
\pgfpathlineto{\pgfqpoint{1.944283in}{2.446082in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{2.444990in}}%
\pgfpathlineto{\pgfqpoint{1.945296in}{2.445291in}}%
\pgfpathlineto{\pgfqpoint{1.945802in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{1.946308in}{2.445388in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{1.947321in}{2.446093in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.445948in}}%
\pgfpathlineto{\pgfqpoint{1.948333in}{2.446039in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{2.446154in}}%
\pgfpathlineto{\pgfqpoint{1.949346in}{2.446616in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{2.446846in}}%
\pgfpathlineto{\pgfqpoint{1.950358in}{2.446688in}}%
\pgfpathlineto{\pgfqpoint{1.950865in}{2.446239in}}%
\pgfpathlineto{\pgfqpoint{1.951371in}{2.446325in}}%
\pgfpathlineto{\pgfqpoint{1.951877in}{2.446014in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{1.952890in}{2.446152in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{1.953902in}{2.446805in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{2.447063in}}%
\pgfpathlineto{\pgfqpoint{1.954915in}{2.447084in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{2.446826in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{2.446784in}}%
\pgfpathlineto{\pgfqpoint{1.956433in}{2.446581in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{2.446734in}}%
\pgfpathlineto{\pgfqpoint{1.957446in}{2.446688in}}%
\pgfpathlineto{\pgfqpoint{1.957952in}{2.447044in}}%
\pgfpathlineto{\pgfqpoint{1.958458in}{2.446638in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{2.446715in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.446625in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{2.446980in}}%
\pgfpathlineto{\pgfqpoint{1.960483in}{2.447281in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{2.447510in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{2.447424in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{2.447432in}}%
\pgfpathlineto{\pgfqpoint{1.962508in}{2.446870in}}%
\pgfpathlineto{\pgfqpoint{1.963015in}{2.446948in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{2.446498in}}%
\pgfpathlineto{\pgfqpoint{1.964027in}{2.446852in}}%
\pgfpathlineto{\pgfqpoint{1.964534in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{2.447462in}}%
\pgfpathlineto{\pgfqpoint{1.965546in}{2.447762in}}%
\pgfpathlineto{\pgfqpoint{1.966052in}{2.448115in}}%
\pgfpathlineto{\pgfqpoint{1.966559in}{2.448137in}}%
\pgfpathlineto{\pgfqpoint{1.967065in}{2.448362in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{2.448383in}}%
\pgfpathlineto{\pgfqpoint{1.968077in}{2.448693in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{2.448683in}}%
\pgfpathlineto{\pgfqpoint{1.969090in}{2.448870in}}%
\pgfpathlineto{\pgfqpoint{1.969596in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{2.449011in}}%
\pgfpathlineto{\pgfqpoint{1.970609in}{2.448567in}}%
\pgfpathlineto{\pgfqpoint{1.971115in}{2.448062in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{2.448245in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{2.448410in}}%
\pgfpathlineto{\pgfqpoint{1.972634in}{2.448249in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.448599in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{2.448541in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{2.448492in}}%
\pgfpathlineto{\pgfqpoint{1.974659in}{2.448452in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{2.448578in}}%
\pgfpathlineto{\pgfqpoint{1.975671in}{2.448531in}}%
\pgfpathlineto{\pgfqpoint{1.976177in}{2.448329in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{2.448535in}}%
\pgfpathlineto{\pgfqpoint{1.977190in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{2.449106in}}%
\pgfpathlineto{\pgfqpoint{1.978202in}{2.449390in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{2.449386in}}%
\pgfpathlineto{\pgfqpoint{1.979215in}{2.449836in}}%
\pgfpathlineto{\pgfqpoint{1.979721in}{2.449943in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{2.450390in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{2.449470in}}%
\pgfpathlineto{\pgfqpoint{1.981240in}{2.449818in}}%
\pgfpathlineto{\pgfqpoint{1.981746in}{2.449601in}}%
\pgfpathlineto{\pgfqpoint{1.982252in}{2.449756in}}%
\pgfpathlineto{\pgfqpoint{1.982759in}{2.449939in}}%
\pgfpathlineto{\pgfqpoint{1.983265in}{2.449357in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{2.449030in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{2.448765in}}%
\pgfpathlineto{\pgfqpoint{1.984784in}{2.448673in}}%
\pgfpathlineto{\pgfqpoint{1.985290in}{2.448721in}}%
\pgfpathlineto{\pgfqpoint{1.985796in}{2.448205in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.448644in}}%
\pgfpathlineto{\pgfqpoint{1.987315in}{2.449090in}}%
\pgfpathlineto{\pgfqpoint{1.987821in}{2.449436in}}%
\pgfpathlineto{\pgfqpoint{1.988328in}{2.449215in}}%
\pgfpathlineto{\pgfqpoint{1.988834in}{2.448797in}}%
\pgfpathlineto{\pgfqpoint{1.989340in}{2.448723in}}%
\pgfpathlineto{\pgfqpoint{1.989846in}{2.448509in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{2.448948in}}%
\pgfpathlineto{\pgfqpoint{1.990859in}{2.449241in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{2.449627in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{2.449389in}}%
\pgfpathlineto{\pgfqpoint{1.992378in}{2.449734in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.450423in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.450329in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{2.450301in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{2.450427in}}%
\pgfpathlineto{\pgfqpoint{1.995415in}{2.450009in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.449381in}}%
\pgfpathlineto{\pgfqpoint{1.996428in}{2.449503in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{2.449530in}}%
\pgfpathlineto{\pgfqpoint{1.997440in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{1.997946in}{2.449317in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.449239in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{2.448882in}}%
\pgfpathlineto{\pgfqpoint{1.999465in}{2.448747in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{2.449090in}}%
\pgfpathlineto{\pgfqpoint{2.000478in}{2.448419in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.448252in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{2.447945in}}%
\pgfpathlineto{\pgfqpoint{2.001996in}{2.447752in}}%
\pgfpathlineto{\pgfqpoint{2.002503in}{2.447741in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{2.447546in}}%
\pgfpathlineto{\pgfqpoint{2.003515in}{2.447461in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{2.447803in}}%
\pgfpathlineto{\pgfqpoint{2.004528in}{2.448077in}}%
\pgfpathlineto{\pgfqpoint{2.005034in}{2.448420in}}%
\pgfpathlineto{\pgfqpoint{2.005540in}{2.448442in}}%
\pgfpathlineto{\pgfqpoint{2.006047in}{2.448669in}}%
\pgfpathlineto{\pgfqpoint{2.006553in}{2.448854in}}%
\pgfpathlineto{\pgfqpoint{2.007059in}{2.448973in}}%
\pgfpathlineto{\pgfqpoint{2.007565in}{2.448658in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{2.448365in}}%
\pgfpathlineto{\pgfqpoint{2.008578in}{2.448297in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{2.448664in}}%
\pgfpathlineto{\pgfqpoint{2.009590in}{2.449005in}}%
\pgfpathlineto{\pgfqpoint{2.010097in}{2.449434in}}%
\pgfpathlineto{\pgfqpoint{2.010603in}{2.449599in}}%
\pgfpathlineto{\pgfqpoint{2.011109in}{2.449869in}}%
\pgfpathlineto{\pgfqpoint{2.011615in}{2.449919in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{2.450298in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{2.450107in}}%
\pgfpathlineto{\pgfqpoint{2.013134in}{2.449926in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{2.449569in}}%
\pgfpathlineto{\pgfqpoint{2.014147in}{2.449858in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{2.449845in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.450149in}}%
\pgfpathlineto{\pgfqpoint{2.015665in}{2.450464in}}%
\pgfpathlineto{\pgfqpoint{2.016172in}{2.450278in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{2.450240in}}%
\pgfpathlineto{\pgfqpoint{2.017184in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{2.017690in}{2.450490in}}%
\pgfpathlineto{\pgfqpoint{2.018197in}{2.449731in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{2.449453in}}%
\pgfpathlineto{\pgfqpoint{2.019209in}{2.449338in}}%
\pgfpathlineto{\pgfqpoint{2.019715in}{2.449588in}}%
\pgfpathlineto{\pgfqpoint{2.020222in}{2.449925in}}%
\pgfpathlineto{\pgfqpoint{2.020728in}{2.449830in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{2.449304in}}%
\pgfpathlineto{\pgfqpoint{2.021740in}{2.449641in}}%
\pgfpathlineto{\pgfqpoint{2.022247in}{2.449322in}}%
\pgfpathlineto{\pgfqpoint{2.022753in}{2.449662in}}%
\pgfpathlineto{\pgfqpoint{2.023259in}{2.449771in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.449991in}}%
\pgfpathlineto{\pgfqpoint{2.024272in}{2.449695in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{2.450032in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.449879in}}%
\pgfpathlineto{\pgfqpoint{2.025790in}{2.449778in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{2.449682in}}%
\pgfpathlineto{\pgfqpoint{2.026803in}{2.449930in}}%
\pgfpathlineto{\pgfqpoint{2.027309in}{2.450149in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{2.450484in}}%
\pgfpathlineto{\pgfqpoint{2.028322in}{2.450334in}}%
\pgfpathlineto{\pgfqpoint{2.028828in}{2.450331in}}%
\pgfpathlineto{\pgfqpoint{2.029334in}{2.450383in}}%
\pgfpathlineto{\pgfqpoint{2.029841in}{2.449856in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{2.449447in}}%
\pgfpathlineto{\pgfqpoint{2.030853in}{2.449379in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.449713in}}%
\pgfpathlineto{\pgfqpoint{2.031866in}{2.450048in}}%
\pgfpathlineto{\pgfqpoint{2.032372in}{2.449779in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{2.449661in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{2.449929in}}%
\pgfpathlineto{\pgfqpoint{2.033891in}{2.449946in}}%
\pgfpathlineto{\pgfqpoint{2.034397in}{2.449987in}}%
\pgfpathlineto{\pgfqpoint{2.034903in}{2.449719in}}%
\pgfpathlineto{\pgfqpoint{2.035409in}{2.449804in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{2.449671in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{2.450005in}}%
\pgfpathlineto{\pgfqpoint{2.036928in}{2.450253in}}%
\pgfpathlineto{\pgfqpoint{2.037434in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{2.037941in}{2.450391in}}%
\pgfpathlineto{\pgfqpoint{2.038447in}{2.450303in}}%
\pgfpathlineto{\pgfqpoint{2.038953in}{2.450720in}}%
\pgfpathlineto{\pgfqpoint{2.039459in}{2.450694in}}%
\pgfpathlineto{\pgfqpoint{2.039966in}{2.450805in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{2.450454in}}%
\pgfpathlineto{\pgfqpoint{2.040978in}{2.450535in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{2.450867in}}%
\pgfpathlineto{\pgfqpoint{2.041991in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{2.042497in}{2.451094in}}%
\pgfpathlineto{\pgfqpoint{2.043003in}{2.451233in}}%
\pgfpathlineto{\pgfqpoint{2.043509in}{2.450965in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{2.451215in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.450494in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{2.450515in}}%
\pgfpathlineto{\pgfqpoint{2.045534in}{2.450845in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{2.450835in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{2.450857in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{2.451187in}}%
\pgfpathlineto{\pgfqpoint{2.047559in}{2.450572in}}%
\pgfpathlineto{\pgfqpoint{2.048066in}{2.450438in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{2.450768in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.451003in}}%
\pgfpathlineto{\pgfqpoint{2.049585in}{2.451026in}}%
\pgfpathlineto{\pgfqpoint{2.050091in}{2.450944in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{2.451077in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{2.451314in}}%
\pgfpathlineto{\pgfqpoint{2.051610in}{2.451410in}}%
\pgfpathlineto{\pgfqpoint{2.052116in}{2.451627in}}%
\pgfpathlineto{\pgfqpoint{2.052622in}{2.452057in}}%
\pgfpathlineto{\pgfqpoint{2.053128in}{2.452290in}}%
\pgfpathlineto{\pgfqpoint{2.053635in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{2.452524in}}%
\pgfpathlineto{\pgfqpoint{2.054647in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{2.451700in}}%
\pgfpathlineto{\pgfqpoint{2.055660in}{2.451936in}}%
\pgfpathlineto{\pgfqpoint{2.056166in}{2.452306in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.452256in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{2.452091in}}%
\pgfpathlineto{\pgfqpoint{2.057685in}{2.451914in}}%
\pgfpathlineto{\pgfqpoint{2.058191in}{2.451657in}}%
\pgfpathlineto{\pgfqpoint{2.058697in}{2.451984in}}%
\pgfpathlineto{\pgfqpoint{2.059203in}{2.451587in}}%
\pgfpathlineto{\pgfqpoint{2.059710in}{2.451531in}}%
\pgfpathlineto{\pgfqpoint{2.060216in}{2.451713in}}%
\pgfpathlineto{\pgfqpoint{2.060722in}{2.451760in}}%
\pgfpathlineto{\pgfqpoint{2.061228in}{2.451941in}}%
\pgfpathlineto{\pgfqpoint{2.061735in}{2.451312in}}%
\pgfpathlineto{\pgfqpoint{2.062241in}{2.450995in}}%
\pgfpathlineto{\pgfqpoint{2.062747in}{2.451234in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{2.451085in}}%
\pgfpathlineto{\pgfqpoint{2.063760in}{2.451215in}}%
\pgfpathlineto{\pgfqpoint{2.064266in}{2.451147in}}%
\pgfpathlineto{\pgfqpoint{2.064772in}{2.450697in}}%
\pgfpathlineto{\pgfqpoint{2.065278in}{2.450301in}}%
\pgfpathlineto{\pgfqpoint{2.065785in}{2.450662in}}%
\pgfpathlineto{\pgfqpoint{2.066291in}{2.450687in}}%
\pgfpathlineto{\pgfqpoint{2.066797in}{2.451012in}}%
\pgfpathlineto{\pgfqpoint{2.067303in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{2.067810in}{2.451569in}}%
\pgfpathlineto{\pgfqpoint{2.068316in}{2.451772in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{2.451721in}}%
\pgfpathlineto{\pgfqpoint{2.069329in}{2.451321in}}%
\pgfpathlineto{\pgfqpoint{2.069835in}{2.451746in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{2.451965in}}%
\pgfpathlineto{\pgfqpoint{2.070847in}{2.451708in}}%
\pgfpathlineto{\pgfqpoint{2.071354in}{2.451846in}}%
\pgfpathlineto{\pgfqpoint{2.071860in}{2.452066in}}%
\pgfpathlineto{\pgfqpoint{2.072366in}{2.452147in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{2.452293in}}%
\pgfpathlineto{\pgfqpoint{2.073379in}{2.452510in}}%
\pgfpathlineto{\pgfqpoint{2.073885in}{2.452260in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.452673in}}%
\pgfpathlineto{\pgfqpoint{2.074897in}{2.452275in}}%
\pgfpathlineto{\pgfqpoint{2.075404in}{2.452493in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.452472in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{2.452479in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{2.451785in}}%
\pgfpathlineto{\pgfqpoint{2.077429in}{2.451804in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{2.451293in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{2.451702in}}%
\pgfpathlineto{\pgfqpoint{2.078947in}{2.451329in}}%
\pgfpathlineto{\pgfqpoint{2.079454in}{2.451246in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{2.451569in}}%
\pgfpathlineto{\pgfqpoint{2.080466in}{2.451804in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{2.451826in}}%
\pgfpathlineto{\pgfqpoint{2.081479in}{2.452148in}}%
\pgfpathlineto{\pgfqpoint{2.081985in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{2.082491in}{2.452093in}}%
\pgfpathlineto{\pgfqpoint{2.082997in}{2.452414in}}%
\pgfpathlineto{\pgfqpoint{2.083504in}{2.452320in}}%
\pgfpathlineto{\pgfqpoint{2.084010in}{2.452337in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{2.452658in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.452442in}}%
\pgfpathlineto{\pgfqpoint{2.085529in}{2.452460in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.452746in}}%
\pgfpathlineto{\pgfqpoint{2.086541in}{2.453066in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{2.452761in}}%
\pgfpathlineto{\pgfqpoint{2.087554in}{2.452577in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{2.452658in}}%
\pgfpathlineto{\pgfqpoint{2.088566in}{2.452780in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{2.452496in}}%
\pgfpathlineto{\pgfqpoint{2.089579in}{2.452351in}}%
\pgfpathlineto{\pgfqpoint{2.090085in}{2.452466in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{2.452136in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{2.452214in}}%
\pgfpathlineto{\pgfqpoint{2.091604in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{2.092110in}{2.452371in}}%
\pgfpathlineto{\pgfqpoint{2.092616in}{2.452388in}}%
\pgfpathlineto{\pgfqpoint{2.093123in}{2.452707in}}%
\pgfpathlineto{\pgfqpoint{2.093629in}{2.452411in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{2.452729in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{2.453010in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{2.453122in}}%
\pgfpathlineto{\pgfqpoint{2.095654in}{2.453265in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{2.452870in}}%
\pgfpathlineto{\pgfqpoint{2.096666in}{2.452714in}}%
\pgfpathlineto{\pgfqpoint{2.097173in}{2.452612in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{2.452629in}}%
\pgfpathlineto{\pgfqpoint{2.098185in}{2.452876in}}%
\pgfpathlineto{\pgfqpoint{2.098691in}{2.452888in}}%
\pgfpathlineto{\pgfqpoint{2.099198in}{2.452837in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{2.453224in}}%
\pgfpathlineto{\pgfqpoint{2.101223in}{2.453189in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{2.452898in}}%
\pgfpathlineto{\pgfqpoint{2.102235in}{2.452947in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{2.452941in}}%
\pgfpathlineto{\pgfqpoint{2.103248in}{2.453037in}}%
\pgfpathlineto{\pgfqpoint{2.103754in}{2.453457in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{2.453772in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{2.454170in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{2.454134in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{2.454449in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{2.454636in}}%
\pgfpathlineto{\pgfqpoint{2.106791in}{2.454951in}}%
\pgfpathlineto{\pgfqpoint{2.107298in}{2.454694in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{2.454712in}}%
\pgfpathlineto{\pgfqpoint{2.108310in}{2.454822in}}%
\pgfpathlineto{\pgfqpoint{2.108816in}{2.455209in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{2.455197in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{2.454848in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.455074in}}%
\pgfpathlineto{\pgfqpoint{2.110841in}{2.454669in}}%
\pgfpathlineto{\pgfqpoint{2.111348in}{2.454757in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{2.454513in}}%
\pgfpathlineto{\pgfqpoint{2.112360in}{2.454712in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{2.454460in}}%
\pgfpathlineto{\pgfqpoint{2.113373in}{2.454773in}}%
\pgfpathlineto{\pgfqpoint{2.113879in}{2.454790in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{2.454867in}}%
\pgfpathlineto{\pgfqpoint{2.114892in}{2.454480in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{2.115904in}{2.454829in}}%
\pgfpathlineto{\pgfqpoint{2.116410in}{2.454733in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{2.455046in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{2.455153in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{2.455164in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{2.455476in}}%
\pgfpathlineto{\pgfqpoint{2.118942in}{2.455384in}}%
\pgfpathlineto{\pgfqpoint{2.119448in}{2.455695in}}%
\pgfpathlineto{\pgfqpoint{2.119954in}{2.456074in}}%
\pgfpathlineto{\pgfqpoint{2.120460in}{2.456451in}}%
\pgfpathlineto{\pgfqpoint{2.120967in}{2.456459in}}%
\pgfpathlineto{\pgfqpoint{2.121473in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{2.121979in}{2.457081in}}%
\pgfpathlineto{\pgfqpoint{2.122485in}{2.457391in}}%
\pgfpathlineto{\pgfqpoint{2.122992in}{2.457701in}}%
\pgfpathlineto{\pgfqpoint{2.123498in}{2.457850in}}%
\pgfpathlineto{\pgfqpoint{2.124004in}{2.458032in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{2.457653in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.457660in}}%
\pgfpathlineto{\pgfqpoint{2.125523in}{2.457969in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{2.457530in}}%
\pgfpathlineto{\pgfqpoint{2.126535in}{2.457839in}}%
\pgfpathlineto{\pgfqpoint{2.127042in}{2.457842in}}%
\pgfpathlineto{\pgfqpoint{2.127548in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{2.128054in}{2.457906in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{2.458072in}}%
\pgfpathlineto{\pgfqpoint{2.129067in}{2.457924in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{2.458233in}}%
\pgfpathlineto{\pgfqpoint{2.130079in}{2.458290in}}%
\pgfpathlineto{\pgfqpoint{2.130585in}{2.457599in}}%
\pgfpathlineto{\pgfqpoint{2.131092in}{2.457410in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{2.457718in}}%
\pgfpathlineto{\pgfqpoint{2.132104in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{2.132610in}{2.457130in}}%
\pgfpathlineto{\pgfqpoint{2.133117in}{2.457155in}}%
\pgfpathlineto{\pgfqpoint{2.133623in}{2.457463in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{2.457448in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{2.457733in}}%
\pgfpathlineto{\pgfqpoint{2.135142in}{2.457932in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{2.457919in}}%
\pgfpathlineto{\pgfqpoint{2.136154in}{2.458057in}}%
\pgfpathlineto{\pgfqpoint{2.136661in}{2.458184in}}%
\pgfpathlineto{\pgfqpoint{2.137167in}{2.457915in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.457870in}}%
\pgfpathlineto{\pgfqpoint{2.138179in}{2.457908in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{2.139192in}{2.458458in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.458018in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{2.458023in}}%
\pgfpathlineto{\pgfqpoint{2.140711in}{2.458329in}}%
\pgfpathlineto{\pgfqpoint{2.141217in}{2.458339in}}%
\pgfpathlineto{\pgfqpoint{2.141723in}{2.458058in}}%
\pgfpathlineto{\pgfqpoint{2.142229in}{2.458132in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.458000in}}%
\pgfpathlineto{\pgfqpoint{2.143242in}{2.457733in}}%
\pgfpathlineto{\pgfqpoint{2.143748in}{2.458038in}}%
\pgfpathlineto{\pgfqpoint{2.144254in}{2.457963in}}%
\pgfpathlineto{\pgfqpoint{2.144761in}{2.458094in}}%
\pgfpathlineto{\pgfqpoint{2.145267in}{2.458400in}}%
\pgfpathlineto{\pgfqpoint{2.145773in}{2.458705in}}%
\pgfpathlineto{\pgfqpoint{2.146279in}{2.458212in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{2.458516in}}%
\pgfpathlineto{\pgfqpoint{2.147292in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{2.147798in}{2.458937in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{2.459098in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{2.459036in}}%
\pgfpathlineto{\pgfqpoint{2.149317in}{2.459340in}}%
\pgfpathlineto{\pgfqpoint{2.149823in}{2.459644in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.459541in}}%
\pgfpathlineto{\pgfqpoint{2.150836in}{2.459466in}}%
\pgfpathlineto{\pgfqpoint{2.151342in}{2.459635in}}%
\pgfpathlineto{\pgfqpoint{2.151848in}{2.459369in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{2.459215in}}%
\pgfpathlineto{\pgfqpoint{2.152861in}{2.459410in}}%
\pgfpathlineto{\pgfqpoint{2.153367in}{2.459361in}}%
\pgfpathlineto{\pgfqpoint{2.153873in}{2.459470in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{2.459600in}}%
\pgfpathlineto{\pgfqpoint{2.154886in}{2.459857in}}%
\pgfpathlineto{\pgfqpoint{2.155392in}{2.459864in}}%
\pgfpathlineto{\pgfqpoint{2.155898in}{2.459880in}}%
\pgfpathlineto{\pgfqpoint{2.156405in}{2.459313in}}%
\pgfpathlineto{\pgfqpoint{2.156911in}{2.459481in}}%
\pgfpathlineto{\pgfqpoint{2.157417in}{2.459783in}}%
\pgfpathlineto{\pgfqpoint{2.157923in}{2.459533in}}%
\pgfpathlineto{\pgfqpoint{2.158430in}{2.459905in}}%
\pgfpathlineto{\pgfqpoint{2.158936in}{2.459976in}}%
\pgfpathlineto{\pgfqpoint{2.159442in}{2.460079in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{2.459666in}}%
\pgfpathlineto{\pgfqpoint{2.160455in}{2.459967in}}%
\pgfpathlineto{\pgfqpoint{2.160961in}{2.459944in}}%
\pgfpathlineto{\pgfqpoint{2.161467in}{2.459503in}}%
\pgfpathlineto{\pgfqpoint{2.161973in}{2.459773in}}%
\pgfpathlineto{\pgfqpoint{2.162480in}{2.459908in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{2.460209in}}%
\pgfpathlineto{\pgfqpoint{2.163492in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{2.459908in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{2.459443in}}%
\pgfpathlineto{\pgfqpoint{2.165011in}{2.459552in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{2.459579in}}%
\pgfpathlineto{\pgfqpoint{2.166023in}{2.459706in}}%
\pgfpathlineto{\pgfqpoint{2.166530in}{2.459663in}}%
\pgfpathlineto{\pgfqpoint{2.167036in}{2.459884in}}%
\pgfpathlineto{\pgfqpoint{2.167542in}{2.459796in}}%
\pgfpathlineto{\pgfqpoint{2.168048in}{2.459879in}}%
\pgfpathlineto{\pgfqpoint{2.168555in}{2.460051in}}%
\pgfpathlineto{\pgfqpoint{2.169061in}{2.460416in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.460326in}}%
\pgfpathlineto{\pgfqpoint{2.170073in}{2.460688in}}%
\pgfpathlineto{\pgfqpoint{2.170580in}{2.460182in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{2.460505in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{2.460335in}}%
\pgfpathlineto{\pgfqpoint{2.172098in}{2.460118in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{2.460203in}}%
\pgfpathlineto{\pgfqpoint{2.173111in}{2.459944in}}%
\pgfpathlineto{\pgfqpoint{2.173617in}{2.459915in}}%
\pgfpathlineto{\pgfqpoint{2.174123in}{2.460214in}}%
\pgfpathlineto{\pgfqpoint{2.174630in}{2.460136in}}%
\pgfpathlineto{\pgfqpoint{2.175136in}{2.460044in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.459956in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{2.459966in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{2.460264in}}%
\pgfpathlineto{\pgfqpoint{2.177161in}{2.460295in}}%
\pgfpathlineto{\pgfqpoint{2.177667in}{2.460487in}}%
\pgfpathlineto{\pgfqpoint{2.178174in}{2.460516in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{2.460813in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{2.179692in}{2.461191in}}%
\pgfpathlineto{\pgfqpoint{2.180199in}{2.461074in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{2.461151in}}%
\pgfpathlineto{\pgfqpoint{2.181211in}{2.461397in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{2.461694in}}%
\pgfpathlineto{\pgfqpoint{2.182224in}{2.461319in}}%
\pgfpathlineto{\pgfqpoint{2.182730in}{2.461209in}}%
\pgfpathlineto{\pgfqpoint{2.183236in}{2.461152in}}%
\pgfpathlineto{\pgfqpoint{2.183742in}{2.461338in}}%
\pgfpathlineto{\pgfqpoint{2.184249in}{2.461378in}}%
\pgfpathlineto{\pgfqpoint{2.184755in}{2.461330in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{2.461261in}}%
\pgfpathlineto{\pgfqpoint{2.185767in}{2.461556in}}%
\pgfpathlineto{\pgfqpoint{2.186274in}{2.461309in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{2.461605in}}%
\pgfpathlineto{\pgfqpoint{2.187286in}{2.461730in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{2.462025in}}%
\pgfpathlineto{\pgfqpoint{2.188299in}{2.462320in}}%
\pgfpathlineto{\pgfqpoint{2.188805in}{2.462615in}}%
\pgfpathlineto{\pgfqpoint{2.189311in}{2.462800in}}%
\pgfpathlineto{\pgfqpoint{2.189817in}{2.462364in}}%
\pgfpathlineto{\pgfqpoint{2.190324in}{2.462484in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{2.462690in}}%
\pgfpathlineto{\pgfqpoint{2.191336in}{2.462985in}}%
\pgfpathlineto{\pgfqpoint{2.191842in}{2.463213in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{2.462674in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{2.462724in}}%
\pgfpathlineto{\pgfqpoint{2.193361in}{2.462931in}}%
\pgfpathlineto{\pgfqpoint{2.193867in}{2.463225in}}%
\pgfpathlineto{\pgfqpoint{2.194374in}{2.463358in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{2.195892in}{2.463963in}}%
\pgfpathlineto{\pgfqpoint{2.196399in}{2.464139in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{2.464241in}}%
\pgfpathlineto{\pgfqpoint{2.197411in}{2.464249in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{2.464541in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{2.464460in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{2.464578in}}%
\pgfpathlineto{\pgfqpoint{2.199436in}{2.464612in}}%
\pgfpathlineto{\pgfqpoint{2.199943in}{2.464858in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{2.465150in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.465355in}}%
\pgfpathlineto{\pgfqpoint{2.201461in}{2.465415in}}%
\pgfpathlineto{\pgfqpoint{2.201968in}{2.465325in}}%
\pgfpathlineto{\pgfqpoint{2.202474in}{2.465495in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{2.465829in}}%
\pgfpathlineto{\pgfqpoint{2.203486in}{2.465938in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{2.466120in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{2.466194in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{2.466198in}}%
\pgfpathlineto{\pgfqpoint{2.205511in}{2.466183in}}%
\pgfpathlineto{\pgfqpoint{2.206018in}{2.466274in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{2.207030in}{2.465913in}}%
\pgfpathlineto{\pgfqpoint{2.207536in}{2.466203in}}%
\pgfpathlineto{\pgfqpoint{2.208043in}{2.466411in}}%
\pgfpathlineto{\pgfqpoint{2.208549in}{2.466674in}}%
\pgfpathlineto{\pgfqpoint{2.209055in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{2.209561in}{2.467162in}}%
\pgfpathlineto{\pgfqpoint{2.210068in}{2.467032in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{2.467321in}}%
\pgfpathlineto{\pgfqpoint{2.211080in}{2.467181in}}%
\pgfpathlineto{\pgfqpoint{2.211586in}{2.466699in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{2.467055in}}%
\pgfpathlineto{\pgfqpoint{2.212599in}{2.466364in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{2.466625in}}%
\pgfpathlineto{\pgfqpoint{2.213611in}{2.466913in}}%
\pgfpathlineto{\pgfqpoint{2.214118in}{2.466854in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{2.467142in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{2.467054in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{2.467120in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{2.466596in}}%
\pgfpathlineto{\pgfqpoint{2.216649in}{2.465974in}}%
\pgfpathlineto{\pgfqpoint{2.217155in}{2.465612in}}%
\pgfpathlineto{\pgfqpoint{2.217661in}{2.465629in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{2.465303in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{2.465222in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{2.465043in}}%
\pgfpathlineto{\pgfqpoint{2.219687in}{2.465038in}}%
\pgfpathlineto{\pgfqpoint{2.220193in}{2.465325in}}%
\pgfpathlineto{\pgfqpoint{2.220699in}{2.465148in}}%
\pgfpathlineto{\pgfqpoint{2.221205in}{2.464986in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{2.465201in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{2.465059in}}%
\pgfpathlineto{\pgfqpoint{2.222724in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{2.223230in}{2.465110in}}%
\pgfpathlineto{\pgfqpoint{2.223737in}{2.465397in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{2.465597in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{2.465853in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{2.466042in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.465747in}}%
\pgfpathlineto{\pgfqpoint{2.226774in}{2.466033in}}%
\pgfpathlineto{\pgfqpoint{2.227280in}{2.465770in}}%
\pgfpathlineto{\pgfqpoint{2.227787in}{2.465689in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{2.466014in}}%
\pgfpathlineto{\pgfqpoint{2.228799in}{2.465717in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{2.464854in}}%
\pgfpathlineto{\pgfqpoint{2.229812in}{2.465002in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{2.465052in}}%
\pgfpathlineto{\pgfqpoint{2.230824in}{2.465057in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{2.464743in}}%
\pgfpathlineto{\pgfqpoint{2.231837in}{2.464734in}}%
\pgfpathlineto{\pgfqpoint{2.232343in}{2.464932in}}%
\pgfpathlineto{\pgfqpoint{2.232849in}{2.464617in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{2.464534in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{2.464489in}}%
\pgfpathlineto{\pgfqpoint{2.234368in}{2.464354in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{2.464061in}}%
\pgfpathlineto{\pgfqpoint{2.235380in}{2.464074in}}%
\pgfpathlineto{\pgfqpoint{2.235887in}{2.464148in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{2.464498in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{2.464687in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{2.464760in}}%
\pgfpathlineto{\pgfqpoint{2.237912in}{2.465108in}}%
\pgfpathlineto{\pgfqpoint{2.238418in}{2.465392in}}%
\pgfpathlineto{\pgfqpoint{2.238924in}{2.465260in}}%
\pgfpathlineto{\pgfqpoint{2.239431in}{2.465025in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{2.465035in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{2.465175in}}%
\pgfpathlineto{\pgfqpoint{2.240949in}{2.465459in}}%
\pgfpathlineto{\pgfqpoint{2.241456in}{2.465290in}}%
\pgfpathlineto{\pgfqpoint{2.241962in}{2.465339in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.465684in}}%
\pgfpathlineto{\pgfqpoint{2.242974in}{2.465582in}}%
\pgfpathlineto{\pgfqpoint{2.243481in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{2.465673in}}%
\pgfpathlineto{\pgfqpoint{2.244493in}{2.465681in}}%
\pgfpathlineto{\pgfqpoint{2.244999in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{2.464979in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{2.464526in}}%
\pgfpathlineto{\pgfqpoint{2.246518in}{2.463948in}}%
\pgfpathlineto{\pgfqpoint{2.247024in}{2.464081in}}%
\pgfpathlineto{\pgfqpoint{2.247531in}{2.463334in}}%
\pgfpathlineto{\pgfqpoint{2.248037in}{2.463617in}}%
\pgfpathlineto{\pgfqpoint{2.248543in}{2.463495in}}%
\pgfpathlineto{\pgfqpoint{2.249049in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{2.249556in}{2.463375in}}%
\pgfpathlineto{\pgfqpoint{2.250062in}{2.463451in}}%
\pgfpathlineto{\pgfqpoint{2.250568in}{2.463590in}}%
\pgfpathlineto{\pgfqpoint{2.251074in}{2.463790in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{2.252087in}{2.462900in}}%
\pgfpathlineto{\pgfqpoint{2.252593in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{2.253099in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{2.253606in}{2.462763in}}%
\pgfpathlineto{\pgfqpoint{2.254112in}{2.462433in}}%
\pgfpathlineto{\pgfqpoint{2.254618in}{2.462482in}}%
\pgfpathlineto{\pgfqpoint{2.255124in}{2.462579in}}%
\pgfpathlineto{\pgfqpoint{2.255631in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{2.256137in}{2.462490in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{2.462066in}}%
\pgfpathlineto{\pgfqpoint{2.257149in}{2.462470in}}%
\pgfpathlineto{\pgfqpoint{2.257656in}{2.462546in}}%
\pgfpathlineto{\pgfqpoint{2.258162in}{2.462208in}}%
\pgfpathlineto{\pgfqpoint{2.258668in}{2.462490in}}%
\pgfpathlineto{\pgfqpoint{2.259174in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{2.259681in}{2.462512in}}%
\pgfpathlineto{\pgfqpoint{2.260187in}{2.462322in}}%
\pgfpathlineto{\pgfqpoint{2.260693in}{2.462420in}}%
\pgfpathlineto{\pgfqpoint{2.261200in}{2.462332in}}%
\pgfpathlineto{\pgfqpoint{2.261706in}{2.462366in}}%
\pgfpathlineto{\pgfqpoint{2.262212in}{2.462558in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{2.462691in}}%
\pgfpathlineto{\pgfqpoint{2.263225in}{2.462863in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{2.462911in}}%
\pgfpathlineto{\pgfqpoint{2.264237in}{2.463191in}}%
\pgfpathlineto{\pgfqpoint{2.264743in}{2.463089in}}%
\pgfpathlineto{\pgfqpoint{2.265250in}{2.462782in}}%
\pgfpathlineto{\pgfqpoint{2.265756in}{2.463184in}}%
\pgfpathlineto{\pgfqpoint{2.266262in}{2.462989in}}%
\pgfpathlineto{\pgfqpoint{2.266768in}{2.463122in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{2.463401in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{2.463285in}}%
\pgfpathlineto{\pgfqpoint{2.268287in}{2.463296in}}%
\pgfpathlineto{\pgfqpoint{2.268793in}{2.463066in}}%
\pgfpathlineto{\pgfqpoint{2.269300in}{2.462921in}}%
\pgfpathlineto{\pgfqpoint{2.269806in}{2.462808in}}%
\pgfpathlineto{\pgfqpoint{2.270312in}{2.463209in}}%
\pgfpathlineto{\pgfqpoint{2.270818in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{2.271325in}{2.462142in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{2.462037in}}%
\pgfpathlineto{\pgfqpoint{2.272337in}{2.462115in}}%
\pgfpathlineto{\pgfqpoint{2.272843in}{2.462348in}}%
\pgfpathlineto{\pgfqpoint{2.273350in}{2.462124in}}%
\pgfpathlineto{\pgfqpoint{2.273856in}{2.462191in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{2.461932in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.462211in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{2.462404in}}%
\pgfpathlineto{\pgfqpoint{2.275881in}{2.462148in}}%
\pgfpathlineto{\pgfqpoint{2.276387in}{2.462326in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.462604in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{2.462787in}}%
\pgfpathlineto{\pgfqpoint{2.277906in}{2.462791in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{2.278918in}{2.462539in}}%
\pgfpathlineto{\pgfqpoint{2.279425in}{2.462206in}}%
\pgfpathlineto{\pgfqpoint{2.279931in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{2.280437in}{2.462108in}}%
\pgfpathlineto{\pgfqpoint{2.280943in}{2.462386in}}%
\pgfpathlineto{\pgfqpoint{2.281450in}{2.462475in}}%
\pgfpathlineto{\pgfqpoint{2.281956in}{2.462752in}}%
\pgfpathlineto{\pgfqpoint{2.282462in}{2.463029in}}%
\pgfpathlineto{\pgfqpoint{2.282969in}{2.463042in}}%
\pgfpathlineto{\pgfqpoint{2.283475in}{2.462561in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{2.462661in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{2.462992in}}%
\pgfpathlineto{\pgfqpoint{2.284994in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.462545in}}%
\pgfpathlineto{\pgfqpoint{2.286006in}{2.462644in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{2.462920in}}%
\pgfpathlineto{\pgfqpoint{2.287019in}{2.463013in}}%
\pgfpathlineto{\pgfqpoint{2.287525in}{2.463140in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{2.462866in}}%
\pgfpathlineto{\pgfqpoint{2.288537in}{2.462508in}}%
\pgfpathlineto{\pgfqpoint{2.289044in}{2.462958in}}%
\pgfpathlineto{\pgfqpoint{2.289550in}{2.462766in}}%
\pgfpathlineto{\pgfqpoint{2.290056in}{2.462863in}}%
\pgfpathlineto{\pgfqpoint{2.290562in}{2.462590in}}%
\pgfpathlineto{\pgfqpoint{2.291069in}{2.462839in}}%
\pgfpathlineto{\pgfqpoint{2.291575in}{2.463030in}}%
\pgfpathlineto{\pgfqpoint{2.292081in}{2.463207in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.463482in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.463725in}}%
\pgfpathlineto{\pgfqpoint{2.293600in}{2.463506in}}%
\pgfpathlineto{\pgfqpoint{2.294106in}{2.463781in}}%
\pgfpathlineto{\pgfqpoint{2.294612in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{2.295119in}{2.464083in}}%
\pgfpathlineto{\pgfqpoint{2.295625in}{2.464252in}}%
\pgfpathlineto{\pgfqpoint{2.296131in}{2.464155in}}%
\pgfpathlineto{\pgfqpoint{2.296637in}{2.464064in}}%
\pgfpathlineto{\pgfqpoint{2.297144in}{2.464240in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{2.464425in}}%
\pgfpathlineto{\pgfqpoint{2.298156in}{2.464699in}}%
\pgfpathlineto{\pgfqpoint{2.298662in}{2.464586in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.464386in}}%
\pgfpathlineto{\pgfqpoint{2.299675in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{2.300181in}{2.464654in}}%
\pgfpathlineto{\pgfqpoint{2.300687in}{2.464702in}}%
\pgfpathlineto{\pgfqpoint{2.301194in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{2.301700in}{2.464376in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.464545in}}%
\pgfpathlineto{\pgfqpoint{2.302712in}{2.464767in}}%
\pgfpathlineto{\pgfqpoint{2.303219in}{2.465040in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{2.464948in}}%
\pgfpathlineto{\pgfqpoint{2.304231in}{2.465221in}}%
\pgfpathlineto{\pgfqpoint{2.304738in}{2.465493in}}%
\pgfpathlineto{\pgfqpoint{2.305244in}{2.465832in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{2.465546in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{2.465713in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{2.465650in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.465708in}}%
\pgfpathlineto{\pgfqpoint{2.307775in}{2.465980in}}%
\pgfpathlineto{\pgfqpoint{2.308281in}{2.465711in}}%
\pgfpathlineto{\pgfqpoint{2.308788in}{2.465923in}}%
\pgfpathlineto{\pgfqpoint{2.309294in}{2.466087in}}%
\pgfpathlineto{\pgfqpoint{2.309800in}{2.466221in}}%
\pgfpathlineto{\pgfqpoint{2.310306in}{2.466492in}}%
\pgfpathlineto{\pgfqpoint{2.310813in}{2.466508in}}%
\pgfpathlineto{\pgfqpoint{2.311319in}{2.466565in}}%
\pgfpathlineto{\pgfqpoint{2.311825in}{2.466673in}}%
\pgfpathlineto{\pgfqpoint{2.312331in}{2.466727in}}%
\pgfpathlineto{\pgfqpoint{2.312838in}{2.466955in}}%
\pgfpathlineto{\pgfqpoint{2.313344in}{2.466758in}}%
\pgfpathlineto{\pgfqpoint{2.313850in}{2.466810in}}%
\pgfpathlineto{\pgfqpoint{2.314356in}{2.466716in}}%
\pgfpathlineto{\pgfqpoint{2.314863in}{2.466625in}}%
\pgfpathlineto{\pgfqpoint{2.315369in}{2.466621in}}%
\pgfpathlineto{\pgfqpoint{2.315875in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{2.316381in}{2.466765in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{2.466663in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{2.317900in}{2.466944in}}%
\pgfpathlineto{\pgfqpoint{2.318406in}{2.467213in}}%
\pgfpathlineto{\pgfqpoint{2.318913in}{2.467204in}}%
\pgfpathlineto{\pgfqpoint{2.319419in}{2.467381in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{2.467321in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{2.320938in}{2.467276in}}%
\pgfpathlineto{\pgfqpoint{2.321444in}{2.467528in}}%
\pgfpathlineto{\pgfqpoint{2.321950in}{2.467399in}}%
\pgfpathlineto{\pgfqpoint{2.322456in}{2.467432in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.467148in}}%
\pgfpathlineto{\pgfqpoint{2.323469in}{2.467089in}}%
\pgfpathlineto{\pgfqpoint{2.323975in}{2.467358in}}%
\pgfpathlineto{\pgfqpoint{2.324482in}{2.467382in}}%
\pgfpathlineto{\pgfqpoint{2.324988in}{2.467698in}}%
\pgfpathlineto{\pgfqpoint{2.325494in}{2.467882in}}%
\pgfpathlineto{\pgfqpoint{2.326000in}{2.468016in}}%
\pgfpathlineto{\pgfqpoint{2.326507in}{2.467850in}}%
\pgfpathlineto{\pgfqpoint{2.327013in}{2.467723in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{2.328025in}{2.467840in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{2.467759in}}%
\pgfpathlineto{\pgfqpoint{2.329038in}{2.467547in}}%
\pgfpathlineto{\pgfqpoint{2.329544in}{2.467552in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{2.467157in}}%
\pgfpathlineto{\pgfqpoint{2.330557in}{2.467546in}}%
\pgfpathlineto{\pgfqpoint{2.331063in}{2.467728in}}%
\pgfpathlineto{\pgfqpoint{2.331569in}{2.467747in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{2.467255in}}%
\pgfpathlineto{\pgfqpoint{2.332582in}{2.467256in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{2.466797in}}%
\pgfpathlineto{\pgfqpoint{2.333594in}{2.466864in}}%
\pgfpathlineto{\pgfqpoint{2.334100in}{2.466880in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{2.466958in}}%
\pgfpathlineto{\pgfqpoint{2.335113in}{2.467135in}}%
\pgfpathlineto{\pgfqpoint{2.335619in}{2.467401in}}%
\pgfpathlineto{\pgfqpoint{2.336125in}{2.467692in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{2.467958in}}%
\pgfpathlineto{\pgfqpoint{2.337138in}{2.467956in}}%
\pgfpathlineto{\pgfqpoint{2.337644in}{2.467787in}}%
\pgfpathlineto{\pgfqpoint{2.338150in}{2.467855in}}%
\pgfpathlineto{\pgfqpoint{2.338657in}{2.467988in}}%
\pgfpathlineto{\pgfqpoint{2.339163in}{2.468274in}}%
\pgfpathlineto{\pgfqpoint{2.339669in}{2.467799in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{2.467484in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{2.467584in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{2.467486in}}%
\pgfpathlineto{\pgfqpoint{2.341694in}{2.467357in}}%
\pgfpathlineto{\pgfqpoint{2.342200in}{2.467341in}}%
\pgfpathlineto{\pgfqpoint{2.342707in}{2.467468in}}%
\pgfpathlineto{\pgfqpoint{2.343213in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{2.343719in}{2.467778in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{2.467747in}}%
\pgfpathlineto{\pgfqpoint{2.344732in}{2.467700in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{2.467479in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{2.467293in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{2.467234in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{2.467408in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{2.467466in}}%
\pgfpathlineto{\pgfqpoint{2.347769in}{2.467731in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{2.467828in}}%
\pgfpathlineto{\pgfqpoint{2.348782in}{2.467556in}}%
\pgfpathlineto{\pgfqpoint{2.349288in}{2.467606in}}%
\pgfpathlineto{\pgfqpoint{2.349794in}{2.467871in}}%
\pgfpathlineto{\pgfqpoint{2.350301in}{2.468018in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{2.468148in}}%
\pgfpathlineto{\pgfqpoint{2.351313in}{2.468174in}}%
\pgfpathlineto{\pgfqpoint{2.351819in}{2.468123in}}%
\pgfpathlineto{\pgfqpoint{2.352326in}{2.468072in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.468133in}}%
\pgfpathlineto{\pgfqpoint{2.353338in}{2.468260in}}%
\pgfpathlineto{\pgfqpoint{2.353844in}{2.468523in}}%
\pgfpathlineto{\pgfqpoint{2.354351in}{2.468787in}}%
\pgfpathlineto{\pgfqpoint{2.354857in}{2.468878in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{2.468841in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.468591in}}%
\pgfpathlineto{\pgfqpoint{2.356376in}{2.468522in}}%
\pgfpathlineto{\pgfqpoint{2.356882in}{2.468425in}}%
\pgfpathlineto{\pgfqpoint{2.357388in}{2.468492in}}%
\pgfpathlineto{\pgfqpoint{2.357894in}{2.468531in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{2.468057in}}%
\pgfpathlineto{\pgfqpoint{2.358907in}{2.468182in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{2.467820in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{2.468033in}}%
\pgfpathlineto{\pgfqpoint{2.360426in}{2.468108in}}%
\pgfpathlineto{\pgfqpoint{2.360932in}{2.468281in}}%
\pgfpathlineto{\pgfqpoint{2.361438in}{2.467652in}}%
\pgfpathlineto{\pgfqpoint{2.361944in}{2.467886in}}%
\pgfpathlineto{\pgfqpoint{2.362451in}{2.467869in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.468016in}}%
\pgfpathlineto{\pgfqpoint{2.363463in}{2.468230in}}%
\pgfpathlineto{\pgfqpoint{2.363969in}{2.468361in}}%
\pgfpathlineto{\pgfqpoint{2.364476in}{2.468675in}}%
\pgfpathlineto{\pgfqpoint{2.364982in}{2.468752in}}%
\pgfpathlineto{\pgfqpoint{2.365488in}{2.468779in}}%
\pgfpathlineto{\pgfqpoint{2.365994in}{2.469040in}}%
\pgfpathlineto{\pgfqpoint{2.366501in}{2.468750in}}%
\pgfpathlineto{\pgfqpoint{2.367007in}{2.469053in}}%
\pgfpathlineto{\pgfqpoint{2.367513in}{2.469223in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{2.469346in}}%
\pgfpathlineto{\pgfqpoint{2.368526in}{2.469425in}}%
\pgfpathlineto{\pgfqpoint{2.369032in}{2.469472in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{2.469477in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{2.469519in}}%
\pgfpathlineto{\pgfqpoint{2.370551in}{2.469779in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{2.371563in}{2.469547in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{2.469728in}}%
\pgfpathlineto{\pgfqpoint{2.372576in}{2.469606in}}%
\pgfpathlineto{\pgfqpoint{2.373082in}{2.469390in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{2.469186in}}%
\pgfpathlineto{\pgfqpoint{2.374095in}{2.468241in}}%
\pgfpathlineto{\pgfqpoint{2.374601in}{2.468396in}}%
\pgfpathlineto{\pgfqpoint{2.375107in}{2.468548in}}%
\pgfpathlineto{\pgfqpoint{2.375613in}{2.468543in}}%
\pgfpathlineto{\pgfqpoint{2.376120in}{2.468412in}}%
\pgfpathlineto{\pgfqpoint{2.376626in}{2.468327in}}%
\pgfpathlineto{\pgfqpoint{2.377132in}{2.467776in}}%
\pgfpathlineto{\pgfqpoint{2.377638in}{2.468036in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.467965in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{2.467798in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{2.467747in}}%
\pgfpathlineto{\pgfqpoint{2.379663in}{2.467887in}}%
\pgfpathlineto{\pgfqpoint{2.380170in}{2.468263in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{2.468522in}}%
\pgfpathlineto{\pgfqpoint{2.381182in}{2.468649in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{2.468908in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{2.468950in}}%
\pgfpathlineto{\pgfqpoint{2.382701in}{2.469128in}}%
\pgfpathlineto{\pgfqpoint{2.383207in}{2.468985in}}%
\pgfpathlineto{\pgfqpoint{2.383713in}{2.469213in}}%
\pgfpathlineto{\pgfqpoint{2.384220in}{2.469447in}}%
\pgfpathlineto{\pgfqpoint{2.384726in}{2.469308in}}%
\pgfpathlineto{\pgfqpoint{2.385232in}{2.469238in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{2.468807in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{2.468750in}}%
\pgfpathlineto{\pgfqpoint{2.387257in}{2.469008in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{2.469321in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{2.469228in}}%
\pgfpathlineto{\pgfqpoint{2.388776in}{2.469289in}}%
\pgfpathlineto{\pgfqpoint{2.389282in}{2.469546in}}%
\pgfpathlineto{\pgfqpoint{2.389789in}{2.469690in}}%
\pgfpathlineto{\pgfqpoint{2.390295in}{2.468872in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{2.468817in}}%
\pgfpathlineto{\pgfqpoint{2.391307in}{2.469066in}}%
\pgfpathlineto{\pgfqpoint{2.391814in}{2.468872in}}%
\pgfpathlineto{\pgfqpoint{2.392320in}{2.468746in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{2.468924in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{2.468977in}}%
\pgfpathlineto{\pgfqpoint{2.393839in}{2.469198in}}%
\pgfpathlineto{\pgfqpoint{2.394345in}{2.469280in}}%
\pgfpathlineto{\pgfqpoint{2.394851in}{2.469235in}}%
\pgfpathlineto{\pgfqpoint{2.395357in}{2.469491in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.469599in}}%
\pgfpathlineto{\pgfqpoint{2.396370in}{2.469830in}}%
\pgfpathlineto{\pgfqpoint{2.396876in}{2.470002in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{2.470016in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.469622in}}%
\pgfpathlineto{\pgfqpoint{2.398395in}{2.469392in}}%
\pgfpathlineto{\pgfqpoint{2.398901in}{2.469439in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{2.469695in}}%
\pgfpathlineto{\pgfqpoint{2.399914in}{2.469657in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{2.469887in}}%
\pgfpathlineto{\pgfqpoint{2.400926in}{2.469584in}}%
\pgfpathlineto{\pgfqpoint{2.401432in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{2.401939in}{2.469402in}}%
\pgfpathlineto{\pgfqpoint{2.402445in}{2.469657in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{2.469694in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{2.403964in}{2.470176in}}%
\pgfpathlineto{\pgfqpoint{2.404470in}{2.469823in}}%
\pgfpathlineto{\pgfqpoint{2.404976in}{2.469891in}}%
\pgfpathlineto{\pgfqpoint{2.405482in}{2.470169in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.470039in}}%
\pgfpathlineto{\pgfqpoint{2.406495in}{2.469489in}}%
\pgfpathlineto{\pgfqpoint{2.407001in}{2.469493in}}%
\pgfpathlineto{\pgfqpoint{2.407507in}{2.469794in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{2.469992in}}%
\pgfpathlineto{\pgfqpoint{2.408520in}{2.470035in}}%
\pgfpathlineto{\pgfqpoint{2.409026in}{2.470077in}}%
\pgfpathlineto{\pgfqpoint{2.409533in}{2.470240in}}%
\pgfpathlineto{\pgfqpoint{2.410039in}{2.470159in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{2.469980in}}%
\pgfpathlineto{\pgfqpoint{2.411051in}{2.470234in}}%
\pgfpathlineto{\pgfqpoint{2.411558in}{2.470488in}}%
\pgfpathlineto{\pgfqpoint{2.412064in}{2.470364in}}%
\pgfpathlineto{\pgfqpoint{2.412570in}{2.470524in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{2.470598in}}%
\pgfpathlineto{\pgfqpoint{2.413583in}{2.470434in}}%
\pgfpathlineto{\pgfqpoint{2.414089in}{2.470742in}}%
\pgfpathlineto{\pgfqpoint{2.414595in}{2.470705in}}%
\pgfpathlineto{\pgfqpoint{2.415101in}{2.470688in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{2.470660in}}%
\pgfpathlineto{\pgfqpoint{2.416114in}{2.470449in}}%
\pgfpathlineto{\pgfqpoint{2.416620in}{2.470747in}}%
\pgfpathlineto{\pgfqpoint{2.417126in}{2.471000in}}%
\pgfpathlineto{\pgfqpoint{2.417633in}{2.470544in}}%
\pgfpathlineto{\pgfqpoint{2.418139in}{2.470451in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{2.470021in}}%
\pgfpathlineto{\pgfqpoint{2.419151in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{2.419658in}{2.469880in}}%
\pgfpathlineto{\pgfqpoint{2.420164in}{2.469958in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{2.470253in}}%
\pgfpathlineto{\pgfqpoint{2.421176in}{2.469597in}}%
\pgfpathlineto{\pgfqpoint{2.421683in}{2.469849in}}%
\pgfpathlineto{\pgfqpoint{2.422189in}{2.470024in}}%
\pgfpathlineto{\pgfqpoint{2.422695in}{2.469769in}}%
\pgfpathlineto{\pgfqpoint{2.423201in}{2.469450in}}%
\pgfpathlineto{\pgfqpoint{2.423708in}{2.469576in}}%
\pgfpathlineto{\pgfqpoint{2.424214in}{2.469583in}}%
\pgfpathlineto{\pgfqpoint{2.424720in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{2.425226in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{2.425733in}{2.470032in}}%
\pgfpathlineto{\pgfqpoint{2.426239in}{2.470103in}}%
\pgfpathlineto{\pgfqpoint{2.426745in}{2.470087in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{2.469860in}}%
\pgfpathlineto{\pgfqpoint{2.427758in}{2.470112in}}%
\pgfpathlineto{\pgfqpoint{2.428264in}{2.470031in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.469939in}}%
\pgfpathlineto{\pgfqpoint{2.429276in}{2.469791in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{2.469590in}}%
\pgfpathlineto{\pgfqpoint{2.430289in}{2.469625in}}%
\pgfpathlineto{\pgfqpoint{2.430795in}{2.469996in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{2.470289in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{2.469632in}}%
\pgfpathlineto{\pgfqpoint{2.432314in}{2.469639in}}%
\pgfpathlineto{\pgfqpoint{2.432820in}{2.470049in}}%
\pgfpathlineto{\pgfqpoint{2.433327in}{2.470300in}}%
\pgfpathlineto{\pgfqpoint{2.433833in}{2.470354in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.470474in}}%
\pgfpathlineto{\pgfqpoint{2.434845in}{2.470071in}}%
\pgfpathlineto{\pgfqpoint{2.435352in}{2.470019in}}%
\pgfpathlineto{\pgfqpoint{2.435858in}{2.469713in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{2.469963in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{2.470076in}}%
\pgfpathlineto{\pgfqpoint{2.437377in}{2.469779in}}%
\pgfpathlineto{\pgfqpoint{2.437883in}{2.469708in}}%
\pgfpathlineto{\pgfqpoint{2.438389in}{2.469990in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{2.469834in}}%
\pgfpathlineto{\pgfqpoint{2.439402in}{2.469974in}}%
\pgfpathlineto{\pgfqpoint{2.439908in}{2.470097in}}%
\pgfpathlineto{\pgfqpoint{2.440414in}{2.469815in}}%
\pgfpathlineto{\pgfqpoint{2.440920in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{2.469593in}}%
\pgfpathlineto{\pgfqpoint{2.441933in}{2.469267in}}%
\pgfpathlineto{\pgfqpoint{2.442439in}{2.468639in}}%
\pgfpathlineto{\pgfqpoint{2.442945in}{2.468889in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.468875in}}%
\pgfpathlineto{\pgfqpoint{2.443958in}{2.469245in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{2.469329in}}%
\pgfpathlineto{\pgfqpoint{2.444970in}{2.469171in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{2.468960in}}%
\pgfpathlineto{\pgfqpoint{2.445983in}{2.469030in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{2.469280in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.469529in}}%
\pgfpathlineto{\pgfqpoint{2.447502in}{2.469777in}}%
\pgfpathlineto{\pgfqpoint{2.448008in}{2.469828in}}%
\pgfpathlineto{\pgfqpoint{2.448514in}{2.469673in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{2.469382in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{2.469424in}}%
\pgfpathlineto{\pgfqpoint{2.450033in}{2.469287in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{2.469536in}}%
\pgfpathlineto{\pgfqpoint{2.451045in}{2.469324in}}%
\pgfpathlineto{\pgfqpoint{2.451552in}{2.469516in}}%
\pgfpathlineto{\pgfqpoint{2.452058in}{2.469764in}}%
\pgfpathlineto{\pgfqpoint{2.452564in}{2.469451in}}%
\pgfpathlineto{\pgfqpoint{2.453071in}{2.469523in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{2.469771in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.469800in}}%
\pgfpathlineto{\pgfqpoint{2.454589in}{2.470048in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{2.470184in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{2.470298in}}%
\pgfpathlineto{\pgfqpoint{2.456108in}{2.470374in}}%
\pgfpathlineto{\pgfqpoint{2.456614in}{2.470364in}}%
\pgfpathlineto{\pgfqpoint{2.457121in}{2.470522in}}%
\pgfpathlineto{\pgfqpoint{2.457627in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{2.458133in}{2.471038in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{2.471161in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{2.471039in}}%
\pgfpathlineto{\pgfqpoint{2.459652in}{2.470859in}}%
\pgfpathlineto{\pgfqpoint{2.460158in}{2.470636in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{2.470916in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{2.471282in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{2.471196in}}%
\pgfpathlineto{\pgfqpoint{2.462183in}{2.471443in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{2.471353in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.471295in}}%
\pgfpathlineto{\pgfqpoint{2.463702in}{2.471377in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{2.471623in}}%
\pgfpathlineto{\pgfqpoint{2.464714in}{2.471792in}}%
\pgfpathlineto{\pgfqpoint{2.465221in}{2.471669in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{2.471209in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{2.471455in}}%
\pgfpathlineto{\pgfqpoint{2.466739in}{2.470834in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{2.471110in}}%
\pgfpathlineto{\pgfqpoint{2.467752in}{2.471024in}}%
\pgfpathlineto{\pgfqpoint{2.468258in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{2.468764in}{2.471213in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{2.470574in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{2.470819in}}%
\pgfpathlineto{\pgfqpoint{2.470283in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{2.470789in}{2.471038in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{2.471158in}}%
\pgfpathlineto{\pgfqpoint{2.471802in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{2.472308in}{2.471153in}}%
\pgfpathlineto{\pgfqpoint{2.472814in}{2.470930in}}%
\pgfpathlineto{\pgfqpoint{2.473321in}{2.471158in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.470798in}}%
\pgfpathlineto{\pgfqpoint{2.474333in}{2.470914in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{2.471159in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{2.471234in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{2.471334in}}%
\pgfpathlineto{\pgfqpoint{2.476358in}{2.471355in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{2.471600in}}%
\pgfpathlineto{\pgfqpoint{2.477371in}{2.471641in}}%
\pgfpathlineto{\pgfqpoint{2.477877in}{2.471764in}}%
\pgfpathlineto{\pgfqpoint{2.478383in}{2.471989in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{2.472232in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.472109in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{2.472230in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.472117in}}%
\pgfpathlineto{\pgfqpoint{2.480915in}{2.472231in}}%
\pgfpathlineto{\pgfqpoint{2.481421in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{2.481927in}{2.472153in}}%
\pgfpathlineto{\pgfqpoint{2.482433in}{2.472076in}}%
\pgfpathlineto{\pgfqpoint{2.482940in}{2.472319in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{2.471842in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{2.471638in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{2.471577in}}%
\pgfpathlineto{\pgfqpoint{2.484965in}{2.471617in}}%
\pgfpathlineto{\pgfqpoint{2.485471in}{2.471348in}}%
\pgfpathlineto{\pgfqpoint{2.485977in}{2.471422in}}%
\pgfpathlineto{\pgfqpoint{2.486483in}{2.471665in}}%
\pgfpathlineto{\pgfqpoint{2.486990in}{2.471581in}}%
\pgfpathlineto{\pgfqpoint{2.487496in}{2.471737in}}%
\pgfpathlineto{\pgfqpoint{2.488002in}{2.471608in}}%
\pgfpathlineto{\pgfqpoint{2.488508in}{2.471256in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{2.471193in}}%
\pgfpathlineto{\pgfqpoint{2.489521in}{2.471436in}}%
\pgfpathlineto{\pgfqpoint{2.490027in}{2.471401in}}%
\pgfpathlineto{\pgfqpoint{2.490533in}{2.471353in}}%
\pgfpathlineto{\pgfqpoint{2.491040in}{2.471180in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{2.471452in}}%
\pgfpathlineto{\pgfqpoint{2.492052in}{2.471168in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{2.471158in}}%
\pgfpathlineto{\pgfqpoint{2.493065in}{2.471439in}}%
\pgfpathlineto{\pgfqpoint{2.493571in}{2.471559in}}%
\pgfpathlineto{\pgfqpoint{2.494077in}{2.471801in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{2.472160in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{2.472279in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{2.472287in}}%
\pgfpathlineto{\pgfqpoint{2.496102in}{2.472440in}}%
\pgfpathlineto{\pgfqpoint{2.496609in}{2.472771in}}%
\pgfpathlineto{\pgfqpoint{2.497115in}{2.473012in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{2.472949in}}%
\pgfpathlineto{\pgfqpoint{2.498127in}{2.472664in}}%
\pgfpathlineto{\pgfqpoint{2.498634in}{2.472512in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{2.472764in}}%
\pgfpathlineto{\pgfqpoint{2.499646in}{2.472591in}}%
\pgfpathlineto{\pgfqpoint{2.500152in}{2.472710in}}%
\pgfpathlineto{\pgfqpoint{2.500659in}{2.472677in}}%
\pgfpathlineto{\pgfqpoint{2.501165in}{2.472714in}}%
\pgfpathlineto{\pgfqpoint{2.501671in}{2.472789in}}%
\pgfpathlineto{\pgfqpoint{2.502177in}{2.472589in}}%
\pgfpathlineto{\pgfqpoint{2.502684in}{2.472612in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.472407in}}%
\pgfpathlineto{\pgfqpoint{2.503696in}{2.472381in}}%
\pgfpathlineto{\pgfqpoint{2.504202in}{2.472621in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.472529in}}%
\pgfpathlineto{\pgfqpoint{2.505215in}{2.472510in}}%
\pgfpathlineto{\pgfqpoint{2.505721in}{2.472460in}}%
\pgfpathlineto{\pgfqpoint{2.506227in}{2.472493in}}%
\pgfpathlineto{\pgfqpoint{2.506734in}{2.472733in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{2.472767in}}%
\pgfpathlineto{\pgfqpoint{2.507746in}{2.473006in}}%
\pgfpathlineto{\pgfqpoint{2.508252in}{2.473246in}}%
\pgfpathlineto{\pgfqpoint{2.508759in}{2.473252in}}%
\pgfpathlineto{\pgfqpoint{2.509265in}{2.473400in}}%
\pgfpathlineto{\pgfqpoint{2.509771in}{2.473618in}}%
\pgfpathlineto{\pgfqpoint{2.510277in}{2.473765in}}%
\pgfpathlineto{\pgfqpoint{2.510784in}{2.473751in}}%
\pgfpathlineto{\pgfqpoint{2.511290in}{2.473505in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{2.512302in}{2.473853in}}%
\pgfpathlineto{\pgfqpoint{2.512809in}{2.474092in}}%
\pgfpathlineto{\pgfqpoint{2.513315in}{2.474158in}}%
\pgfpathlineto{\pgfqpoint{2.513821in}{2.474207in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{2.474445in}}%
\pgfpathlineto{\pgfqpoint{2.514834in}{2.474520in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{2.474751in}}%
\pgfpathlineto{\pgfqpoint{2.515846in}{2.474699in}}%
\pgfpathlineto{\pgfqpoint{2.516353in}{2.474749in}}%
\pgfpathlineto{\pgfqpoint{2.516859in}{2.474658in}}%
\pgfpathlineto{\pgfqpoint{2.517365in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{2.517871in}{2.474220in}}%
\pgfpathlineto{\pgfqpoint{2.518378in}{2.474043in}}%
\pgfpathlineto{\pgfqpoint{2.518884in}{2.474345in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{2.474232in}}%
\pgfpathlineto{\pgfqpoint{2.519896in}{2.474353in}}%
\pgfpathlineto{\pgfqpoint{2.520403in}{2.474531in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{2.474299in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.474038in}}%
\pgfpathlineto{\pgfqpoint{2.521921in}{2.474276in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.474011in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{2.474367in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{2.474304in}}%
\pgfpathlineto{\pgfqpoint{2.523946in}{2.474372in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{2.524959in}{2.474001in}}%
\pgfpathlineto{\pgfqpoint{2.525465in}{2.474007in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.474157in}}%
\pgfpathlineto{\pgfqpoint{2.526478in}{2.474481in}}%
\pgfpathlineto{\pgfqpoint{2.526984in}{2.474717in}}%
\pgfpathlineto{\pgfqpoint{2.527490in}{2.474930in}}%
\pgfpathlineto{\pgfqpoint{2.527996in}{2.474594in}}%
\pgfpathlineto{\pgfqpoint{2.528503in}{2.474788in}}%
\pgfpathlineto{\pgfqpoint{2.529009in}{2.474790in}}%
\pgfpathlineto{\pgfqpoint{2.529515in}{2.474856in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.474917in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{2.474856in}}%
\pgfpathlineto{\pgfqpoint{2.531034in}{2.474821in}}%
\pgfpathlineto{\pgfqpoint{2.531540in}{2.474827in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{2.474566in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{2.474802in}}%
\pgfpathlineto{\pgfqpoint{2.533059in}{2.475055in}}%
\pgfpathlineto{\pgfqpoint{2.533565in}{2.475291in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.475406in}}%
\pgfpathlineto{\pgfqpoint{2.534578in}{2.475427in}}%
\pgfpathlineto{\pgfqpoint{2.535084in}{2.475279in}}%
\pgfpathlineto{\pgfqpoint{2.535590in}{2.475262in}}%
\pgfpathlineto{\pgfqpoint{2.536096in}{2.475294in}}%
\pgfpathlineto{\pgfqpoint{2.536603in}{2.474339in}}%
\pgfpathlineto{\pgfqpoint{2.537109in}{2.474341in}}%
\pgfpathlineto{\pgfqpoint{2.537615in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{2.474150in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{2.474385in}}%
\pgfpathlineto{\pgfqpoint{2.539134in}{2.474034in}}%
\pgfpathlineto{\pgfqpoint{2.539640in}{2.474117in}}%
\pgfpathlineto{\pgfqpoint{2.540147in}{2.474197in}}%
\pgfpathlineto{\pgfqpoint{2.540653in}{2.474050in}}%
\pgfpathlineto{\pgfqpoint{2.541159in}{2.474179in}}%
\pgfpathlineto{\pgfqpoint{2.541665in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{2.542172in}{2.474217in}}%
\pgfpathlineto{\pgfqpoint{2.542678in}{2.473886in}}%
\pgfpathlineto{\pgfqpoint{2.543184in}{2.473947in}}%
\pgfpathlineto{\pgfqpoint{2.543690in}{2.473547in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{2.473587in}}%
\pgfpathlineto{\pgfqpoint{2.544703in}{2.473380in}}%
\pgfpathlineto{\pgfqpoint{2.545209in}{2.473139in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{2.473728in}}%
\pgfpathlineto{\pgfqpoint{2.546728in}{2.473617in}}%
\pgfpathlineto{\pgfqpoint{2.547234in}{2.473477in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{2.473601in}}%
\pgfpathlineto{\pgfqpoint{2.548247in}{2.473552in}}%
\pgfpathlineto{\pgfqpoint{2.548753in}{2.473452in}}%
\pgfpathlineto{\pgfqpoint{2.549259in}{2.473429in}}%
\pgfpathlineto{\pgfqpoint{2.549765in}{2.473601in}}%
\pgfpathlineto{\pgfqpoint{2.550272in}{2.473733in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{2.551284in}{2.473629in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.473863in}}%
\pgfpathlineto{\pgfqpoint{2.552297in}{2.474028in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{2.473878in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{2.473891in}}%
\pgfpathlineto{\pgfqpoint{2.553815in}{2.473929in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{2.474163in}}%
\pgfpathlineto{\pgfqpoint{2.554828in}{2.474329in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.474127in}}%
\pgfpathlineto{\pgfqpoint{2.555840in}{2.474179in}}%
\pgfpathlineto{\pgfqpoint{2.556347in}{2.474426in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{2.474659in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{2.474892in}}%
\pgfpathlineto{\pgfqpoint{2.557865in}{2.474788in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{2.474610in}}%
\pgfpathlineto{\pgfqpoint{2.558878in}{2.474619in}}%
\pgfpathlineto{\pgfqpoint{2.559384in}{2.474290in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{2.474267in}}%
\pgfpathlineto{\pgfqpoint{2.560397in}{2.473945in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{2.474097in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{2.473834in}}%
\pgfpathlineto{\pgfqpoint{2.561916in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{2.562422in}{2.473430in}}%
\pgfpathlineto{\pgfqpoint{2.562928in}{2.473335in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{2.473361in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{2.473322in}}%
\pgfpathlineto{\pgfqpoint{2.564447in}{2.473152in}}%
\pgfpathlineto{\pgfqpoint{2.564953in}{2.472696in}}%
\pgfpathlineto{\pgfqpoint{2.565459in}{2.472666in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{2.472273in}}%
\pgfpathlineto{\pgfqpoint{2.566472in}{2.472505in}}%
\pgfpathlineto{\pgfqpoint{2.566978in}{2.472634in}}%
\pgfpathlineto{\pgfqpoint{2.567484in}{2.472838in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.472908in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{2.472932in}}%
\pgfpathlineto{\pgfqpoint{2.569003in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{2.472817in}}%
\pgfpathlineto{\pgfqpoint{2.570016in}{2.472806in}}%
\pgfpathlineto{\pgfqpoint{2.570522in}{2.472787in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{2.472799in}}%
\pgfpathlineto{\pgfqpoint{2.571534in}{2.472851in}}%
\pgfpathlineto{\pgfqpoint{2.572041in}{2.472801in}}%
\pgfpathlineto{\pgfqpoint{2.572547in}{2.472792in}}%
\pgfpathlineto{\pgfqpoint{2.573053in}{2.472908in}}%
\pgfpathlineto{\pgfqpoint{2.573559in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{2.473010in}}%
\pgfpathlineto{\pgfqpoint{2.574572in}{2.472929in}}%
\pgfpathlineto{\pgfqpoint{2.575078in}{2.472696in}}%
\pgfpathlineto{\pgfqpoint{2.575584in}{2.472465in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{2.472264in}}%
\pgfpathlineto{\pgfqpoint{2.576597in}{2.471809in}}%
\pgfpathlineto{\pgfqpoint{2.577103in}{2.471881in}}%
\pgfpathlineto{\pgfqpoint{2.577609in}{2.471921in}}%
\pgfpathlineto{\pgfqpoint{2.578116in}{2.472152in}}%
\pgfpathlineto{\pgfqpoint{2.578622in}{2.472150in}}%
\pgfpathlineto{\pgfqpoint{2.579128in}{2.471861in}}%
\pgfpathlineto{\pgfqpoint{2.579635in}{2.471784in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{2.471619in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.471439in}}%
\pgfpathlineto{\pgfqpoint{2.581153in}{2.471498in}}%
\pgfpathlineto{\pgfqpoint{2.581660in}{2.471232in}}%
\pgfpathlineto{\pgfqpoint{2.582166in}{2.471463in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{2.471563in}}%
\pgfpathlineto{\pgfqpoint{2.583178in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{2.583685in}{2.471731in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{2.584697in}{2.471848in}}%
\pgfpathlineto{\pgfqpoint{2.585203in}{2.471562in}}%
\pgfpathlineto{\pgfqpoint{2.585710in}{2.471380in}}%
\pgfpathlineto{\pgfqpoint{2.586216in}{2.471197in}}%
\pgfpathlineto{\pgfqpoint{2.586722in}{2.470867in}}%
\pgfpathlineto{\pgfqpoint{2.587228in}{2.471070in}}%
\pgfpathlineto{\pgfqpoint{2.587735in}{2.470981in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{2.471210in}}%
\pgfpathlineto{\pgfqpoint{2.588747in}{2.471282in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{2.471352in}}%
\pgfpathlineto{\pgfqpoint{2.589760in}{2.471491in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{2.471130in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{2.470419in}}%
\pgfpathlineto{\pgfqpoint{2.591278in}{2.470441in}}%
\pgfpathlineto{\pgfqpoint{2.591785in}{2.470116in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{2.469953in}}%
\pgfpathlineto{\pgfqpoint{2.592797in}{2.469868in}}%
\pgfpathlineto{\pgfqpoint{2.593303in}{2.469962in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{2.469855in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{2.469945in}}%
\pgfpathlineto{\pgfqpoint{2.594822in}{2.469960in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{2.469521in}}%
\pgfpathlineto{\pgfqpoint{2.595835in}{2.469790in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{2.469710in}}%
\pgfpathlineto{\pgfqpoint{2.596847in}{2.469763in}}%
\pgfpathlineto{\pgfqpoint{2.597353in}{2.469786in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{2.469668in}}%
\pgfpathlineto{\pgfqpoint{2.598366in}{2.469690in}}%
\pgfpathlineto{\pgfqpoint{2.598872in}{2.469714in}}%
\pgfpathlineto{\pgfqpoint{2.599378in}{2.469876in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{2.470117in}}%
\pgfpathlineto{\pgfqpoint{2.600391in}{2.470229in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{2.470240in}}%
\pgfpathlineto{\pgfqpoint{2.601404in}{2.469923in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{2.470203in}}%
\pgfpathlineto{\pgfqpoint{2.602416in}{2.470225in}}%
\pgfpathlineto{\pgfqpoint{2.602922in}{2.470325in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.469798in}}%
\pgfpathlineto{\pgfqpoint{2.603935in}{2.470076in}}%
\pgfpathlineto{\pgfqpoint{2.604441in}{2.469678in}}%
\pgfpathlineto{\pgfqpoint{2.604947in}{2.469906in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{2.469881in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.469747in}}%
\pgfpathlineto{\pgfqpoint{2.606466in}{2.469713in}}%
\pgfpathlineto{\pgfqpoint{2.606972in}{2.469836in}}%
\pgfpathlineto{\pgfqpoint{2.607479in}{2.470063in}}%
\pgfpathlineto{\pgfqpoint{2.607985in}{2.470268in}}%
\pgfpathlineto{\pgfqpoint{2.608491in}{2.470495in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{2.470622in}}%
\pgfpathlineto{\pgfqpoint{2.609504in}{2.470575in}}%
\pgfpathlineto{\pgfqpoint{2.610010in}{2.470701in}}%
\pgfpathlineto{\pgfqpoint{2.610516in}{2.470681in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{2.470744in}}%
\pgfpathlineto{\pgfqpoint{2.611529in}{2.470971in}}%
\pgfpathlineto{\pgfqpoint{2.612035in}{2.470891in}}%
\pgfpathlineto{\pgfqpoint{2.612541in}{2.470630in}}%
\pgfpathlineto{\pgfqpoint{2.613047in}{2.470519in}}%
\pgfpathlineto{\pgfqpoint{2.613554in}{2.470198in}}%
\pgfpathlineto{\pgfqpoint{2.614060in}{2.470247in}}%
\pgfpathlineto{\pgfqpoint{2.614566in}{2.470213in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{2.469898in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{2.469973in}}%
\pgfpathlineto{\pgfqpoint{2.616085in}{2.469995in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{2.470103in}}%
\pgfpathlineto{\pgfqpoint{2.617097in}{2.470329in}}%
\pgfpathlineto{\pgfqpoint{2.617604in}{2.470556in}}%
\pgfpathlineto{\pgfqpoint{2.618110in}{2.470397in}}%
\pgfpathlineto{\pgfqpoint{2.618616in}{2.470465in}}%
\pgfpathlineto{\pgfqpoint{2.619122in}{2.470519in}}%
\pgfpathlineto{\pgfqpoint{2.619629in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{2.620135in}{2.470153in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{2.469986in}}%
\pgfpathlineto{\pgfqpoint{2.621147in}{2.470275in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{2.470378in}}%
\pgfpathlineto{\pgfqpoint{2.622160in}{2.470457in}}%
\pgfpathlineto{\pgfqpoint{2.622666in}{2.470504in}}%
\pgfpathlineto{\pgfqpoint{2.623173in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{2.623679in}{2.470765in}}%
\pgfpathlineto{\pgfqpoint{2.624185in}{2.470463in}}%
\pgfpathlineto{\pgfqpoint{2.624691in}{2.470416in}}%
\pgfpathlineto{\pgfqpoint{2.625198in}{2.470221in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{2.470026in}}%
\pgfpathlineto{\pgfqpoint{2.626210in}{2.469871in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{2.470096in}}%
\pgfpathlineto{\pgfqpoint{2.627223in}{2.470358in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{2.470292in}}%
\pgfpathlineto{\pgfqpoint{2.628235in}{2.470167in}}%
\pgfpathlineto{\pgfqpoint{2.628741in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{2.629248in}{2.470618in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{2.470727in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{2.470738in}}%
\pgfpathlineto{\pgfqpoint{2.630766in}{2.471036in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.470941in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{2.632285in}{2.470827in}}%
\pgfpathlineto{\pgfqpoint{2.632791in}{2.471052in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{2.471259in}}%
\pgfpathlineto{\pgfqpoint{2.633804in}{2.471379in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{2.471560in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{2.471445in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{2.470995in}}%
\pgfpathlineto{\pgfqpoint{2.635829in}{2.470922in}}%
\pgfpathlineto{\pgfqpoint{2.636335in}{2.470947in}}%
\pgfpathlineto{\pgfqpoint{2.636841in}{2.471015in}}%
\pgfpathlineto{\pgfqpoint{2.637348in}{2.471239in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{2.471407in}}%
\pgfpathlineto{\pgfqpoint{2.638360in}{2.471396in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{2.471620in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{2.471843in}}%
\pgfpathlineto{\pgfqpoint{2.639879in}{2.472078in}}%
\pgfpathlineto{\pgfqpoint{2.640385in}{2.472109in}}%
\pgfpathlineto{\pgfqpoint{2.640891in}{2.472273in}}%
\pgfpathlineto{\pgfqpoint{2.641398in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{2.472044in}}%
\pgfpathlineto{\pgfqpoint{2.642410in}{2.472077in}}%
\pgfpathlineto{\pgfqpoint{2.642916in}{2.472063in}}%
\pgfpathlineto{\pgfqpoint{2.643423in}{2.472189in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{2.472290in}}%
\pgfpathlineto{\pgfqpoint{2.644435in}{2.472401in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{2.472093in}}%
\pgfpathlineto{\pgfqpoint{2.645448in}{2.472316in}}%
\pgfpathlineto{\pgfqpoint{2.645954in}{2.472252in}}%
\pgfpathlineto{\pgfqpoint{2.646460in}{2.472037in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{2.472135in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{2.472112in}}%
\pgfpathlineto{\pgfqpoint{2.647979in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{2.471663in}}%
\pgfpathlineto{\pgfqpoint{2.648992in}{2.471785in}}%
\pgfpathlineto{\pgfqpoint{2.649498in}{2.471507in}}%
\pgfpathlineto{\pgfqpoint{2.650004in}{2.471528in}}%
\pgfpathlineto{\pgfqpoint{2.650510in}{2.471234in}}%
\pgfpathlineto{\pgfqpoint{2.651017in}{2.471392in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{2.471010in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{2.471232in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{2.471454in}}%
\pgfpathlineto{\pgfqpoint{2.653548in}{2.471484in}}%
\pgfpathlineto{\pgfqpoint{2.654054in}{2.471238in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{2.471460in}}%
\pgfpathlineto{\pgfqpoint{2.655067in}{2.471033in}}%
\pgfpathlineto{\pgfqpoint{2.655573in}{2.470906in}}%
\pgfpathlineto{\pgfqpoint{2.656079in}{2.470782in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.471063in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{2.471245in}}%
\pgfpathlineto{\pgfqpoint{2.657598in}{2.471591in}}%
\pgfpathlineto{\pgfqpoint{2.658104in}{2.471869in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{2.471819in}}%
\pgfpathlineto{\pgfqpoint{2.659117in}{2.471937in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{2.472066in}}%
\pgfpathlineto{\pgfqpoint{2.660129in}{2.471250in}}%
\pgfpathlineto{\pgfqpoint{2.660635in}{2.471477in}}%
\pgfpathlineto{\pgfqpoint{2.661142in}{2.471698in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{2.471832in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{2.471645in}}%
\pgfpathlineto{\pgfqpoint{2.662660in}{2.471797in}}%
\pgfpathlineto{\pgfqpoint{2.663167in}{2.471433in}}%
\pgfpathlineto{\pgfqpoint{2.663673in}{2.471602in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{2.471822in}}%
\pgfpathlineto{\pgfqpoint{2.664686in}{2.472043in}}%
\pgfpathlineto{\pgfqpoint{2.665192in}{2.472026in}}%
\pgfpathlineto{\pgfqpoint{2.665698in}{2.472109in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.472258in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.733985in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.733985in}}%
\pgfpathlineto{\pgfqpoint{2.665698in}{2.733948in}}%
\pgfpathlineto{\pgfqpoint{2.665192in}{2.734034in}}%
\pgfpathlineto{\pgfqpoint{2.664686in}{2.734207in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{2.734055in}}%
\pgfpathlineto{\pgfqpoint{2.663673in}{2.733902in}}%
\pgfpathlineto{\pgfqpoint{2.663167in}{2.733885in}}%
\pgfpathlineto{\pgfqpoint{2.662660in}{2.733711in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{2.733676in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{2.733680in}}%
\pgfpathlineto{\pgfqpoint{2.661142in}{2.733629in}}%
\pgfpathlineto{\pgfqpoint{2.660635in}{2.733475in}}%
\pgfpathlineto{\pgfqpoint{2.660129in}{2.733516in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{2.733832in}}%
\pgfpathlineto{\pgfqpoint{2.659117in}{2.733964in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{2.734085in}}%
\pgfpathlineto{\pgfqpoint{2.658104in}{2.734225in}}%
\pgfpathlineto{\pgfqpoint{2.657598in}{2.734317in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{2.734477in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{2.656079in}{2.734756in}}%
\pgfpathlineto{\pgfqpoint{2.655573in}{2.735011in}}%
\pgfpathlineto{\pgfqpoint{2.655067in}{2.735265in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{2.735218in}}%
\pgfpathlineto{\pgfqpoint{2.654054in}{2.735065in}}%
\pgfpathlineto{\pgfqpoint{2.653548in}{2.735199in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{2.735421in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{2.735267in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{2.735114in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{2.735282in}}%
\pgfpathlineto{\pgfqpoint{2.651017in}{2.735115in}}%
\pgfpathlineto{\pgfqpoint{2.650510in}{2.735276in}}%
\pgfpathlineto{\pgfqpoint{2.650004in}{2.735363in}}%
\pgfpathlineto{\pgfqpoint{2.649498in}{2.735386in}}%
\pgfpathlineto{\pgfqpoint{2.648992in}{2.735111in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{2.735046in}}%
\pgfpathlineto{\pgfqpoint{2.647979in}{2.734880in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{2.734981in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{2.734961in}}%
\pgfpathlineto{\pgfqpoint{2.646460in}{2.734873in}}%
\pgfpathlineto{\pgfqpoint{2.645954in}{2.735039in}}%
\pgfpathlineto{\pgfqpoint{2.645448in}{2.734979in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{2.734825in}}%
\pgfpathlineto{\pgfqpoint{2.644435in}{2.734709in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{2.734633in}}%
\pgfpathlineto{\pgfqpoint{2.643423in}{2.734547in}}%
\pgfpathlineto{\pgfqpoint{2.642916in}{2.734485in}}%
\pgfpathlineto{\pgfqpoint{2.642410in}{2.734473in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{2.734509in}}%
\pgfpathlineto{\pgfqpoint{2.641398in}{2.734367in}}%
\pgfpathlineto{\pgfqpoint{2.640891in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{2.640385in}{2.734452in}}%
\pgfpathlineto{\pgfqpoint{2.639879in}{2.734485in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{2.734533in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{2.734378in}}%
\pgfpathlineto{\pgfqpoint{2.638360in}{2.734223in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{2.637348in}{2.734194in}}%
\pgfpathlineto{\pgfqpoint{2.636841in}{2.734039in}}%
\pgfpathlineto{\pgfqpoint{2.636335in}{2.734110in}}%
\pgfpathlineto{\pgfqpoint{2.635829in}{2.734136in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{2.733875in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{2.733809in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{2.633804in}{2.734261in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{2.734575in}}%
\pgfpathlineto{\pgfqpoint{2.632791in}{2.734975in}}%
\pgfpathlineto{\pgfqpoint{2.632285in}{2.734820in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{2.734742in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.734712in}}%
\pgfpathlineto{\pgfqpoint{2.630766in}{2.734618in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{2.734918in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{2.734932in}}%
\pgfpathlineto{\pgfqpoint{2.629248in}{2.735044in}}%
\pgfpathlineto{\pgfqpoint{2.628741in}{2.734889in}}%
\pgfpathlineto{\pgfqpoint{2.628235in}{2.734733in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{2.734802in}}%
\pgfpathlineto{\pgfqpoint{2.627223in}{2.734738in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{2.734811in}}%
\pgfpathlineto{\pgfqpoint{2.626210in}{2.734655in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{2.735077in}}%
\pgfpathlineto{\pgfqpoint{2.625198in}{2.734884in}}%
\pgfpathlineto{\pgfqpoint{2.624691in}{2.734883in}}%
\pgfpathlineto{\pgfqpoint{2.624185in}{2.735222in}}%
\pgfpathlineto{\pgfqpoint{2.623679in}{2.735114in}}%
\pgfpathlineto{\pgfqpoint{2.623173in}{2.734959in}}%
\pgfpathlineto{\pgfqpoint{2.622666in}{2.734997in}}%
\pgfpathlineto{\pgfqpoint{2.622160in}{2.734854in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{2.734935in}}%
\pgfpathlineto{\pgfqpoint{2.621147in}{2.735040in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{2.735139in}}%
\pgfpathlineto{\pgfqpoint{2.620135in}{2.735167in}}%
\pgfpathlineto{\pgfqpoint{2.619629in}{2.735265in}}%
\pgfpathlineto{\pgfqpoint{2.619122in}{2.735191in}}%
\pgfpathlineto{\pgfqpoint{2.618616in}{2.735247in}}%
\pgfpathlineto{\pgfqpoint{2.618110in}{2.735125in}}%
\pgfpathlineto{\pgfqpoint{2.617604in}{2.734968in}}%
\pgfpathlineto{\pgfqpoint{2.617097in}{2.734812in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{2.734655in}}%
\pgfpathlineto{\pgfqpoint{2.616085in}{2.734765in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{2.734597in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{2.734867in}}%
\pgfpathlineto{\pgfqpoint{2.614566in}{2.734939in}}%
\pgfpathlineto{\pgfqpoint{2.614060in}{2.734907in}}%
\pgfpathlineto{\pgfqpoint{2.613554in}{2.734766in}}%
\pgfpathlineto{\pgfqpoint{2.613047in}{2.734640in}}%
\pgfpathlineto{\pgfqpoint{2.612541in}{2.734918in}}%
\pgfpathlineto{\pgfqpoint{2.612035in}{2.734852in}}%
\pgfpathlineto{\pgfqpoint{2.611529in}{2.734967in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{2.734810in}}%
\pgfpathlineto{\pgfqpoint{2.610516in}{2.734876in}}%
\pgfpathlineto{\pgfqpoint{2.610010in}{2.735244in}}%
\pgfpathlineto{\pgfqpoint{2.609504in}{2.735180in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{2.735522in}}%
\pgfpathlineto{\pgfqpoint{2.608491in}{2.735458in}}%
\pgfpathlineto{\pgfqpoint{2.607985in}{2.735301in}}%
\pgfpathlineto{\pgfqpoint{2.607479in}{2.735507in}}%
\pgfpathlineto{\pgfqpoint{2.606972in}{2.735350in}}%
\pgfpathlineto{\pgfqpoint{2.606466in}{2.735669in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.736024in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{2.736281in}}%
\pgfpathlineto{\pgfqpoint{2.604947in}{2.736452in}}%
\pgfpathlineto{\pgfqpoint{2.604441in}{2.736295in}}%
\pgfpathlineto{\pgfqpoint{2.603935in}{2.736481in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.736762in}}%
\pgfpathlineto{\pgfqpoint{2.602922in}{2.736625in}}%
\pgfpathlineto{\pgfqpoint{2.602416in}{2.736535in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{2.736365in}}%
\pgfpathlineto{\pgfqpoint{2.601404in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{2.736915in}}%
\pgfpathlineto{\pgfqpoint{2.600391in}{2.736930in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{2.736850in}}%
\pgfpathlineto{\pgfqpoint{2.599378in}{2.736900in}}%
\pgfpathlineto{\pgfqpoint{2.598872in}{2.736870in}}%
\pgfpathlineto{\pgfqpoint{2.598366in}{2.737091in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{2.736921in}}%
\pgfpathlineto{\pgfqpoint{2.597353in}{2.737000in}}%
\pgfpathlineto{\pgfqpoint{2.596847in}{2.736831in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{2.736692in}}%
\pgfpathlineto{\pgfqpoint{2.595835in}{2.736809in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{2.736887in}}%
\pgfpathlineto{\pgfqpoint{2.594822in}{2.737034in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{2.737053in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{2.737146in}}%
\pgfpathlineto{\pgfqpoint{2.593303in}{2.737236in}}%
\pgfpathlineto{\pgfqpoint{2.592797in}{2.737333in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{2.737251in}}%
\pgfpathlineto{\pgfqpoint{2.591785in}{2.737286in}}%
\pgfpathlineto{\pgfqpoint{2.591278in}{2.737354in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{2.737574in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{2.737647in}}%
\pgfpathlineto{\pgfqpoint{2.589760in}{2.737485in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{2.737628in}}%
\pgfpathlineto{\pgfqpoint{2.588747in}{2.737506in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{2.587735in}{2.737227in}}%
\pgfpathlineto{\pgfqpoint{2.587228in}{2.737336in}}%
\pgfpathlineto{\pgfqpoint{2.586722in}{2.737347in}}%
\pgfpathlineto{\pgfqpoint{2.586216in}{2.737216in}}%
\pgfpathlineto{\pgfqpoint{2.585710in}{2.737231in}}%
\pgfpathlineto{\pgfqpoint{2.585203in}{2.737053in}}%
\pgfpathlineto{\pgfqpoint{2.584697in}{2.737162in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{2.737027in}}%
\pgfpathlineto{\pgfqpoint{2.583685in}{2.737089in}}%
\pgfpathlineto{\pgfqpoint{2.583178in}{2.736931in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{2.737068in}}%
\pgfpathlineto{\pgfqpoint{2.582166in}{2.737367in}}%
\pgfpathlineto{\pgfqpoint{2.581660in}{2.737209in}}%
\pgfpathlineto{\pgfqpoint{2.581153in}{2.736946in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.736812in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{2.736635in}}%
\pgfpathlineto{\pgfqpoint{2.579635in}{2.736473in}}%
\pgfpathlineto{\pgfqpoint{2.579128in}{2.736792in}}%
\pgfpathlineto{\pgfqpoint{2.578622in}{2.737096in}}%
\pgfpathlineto{\pgfqpoint{2.578116in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{2.577609in}{2.736939in}}%
\pgfpathlineto{\pgfqpoint{2.577103in}{2.736982in}}%
\pgfpathlineto{\pgfqpoint{2.576597in}{2.736861in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{2.736802in}}%
\pgfpathlineto{\pgfqpoint{2.575584in}{2.736605in}}%
\pgfpathlineto{\pgfqpoint{2.575078in}{2.736574in}}%
\pgfpathlineto{\pgfqpoint{2.574572in}{2.736739in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{2.736858in}}%
\pgfpathlineto{\pgfqpoint{2.573559in}{2.736801in}}%
\pgfpathlineto{\pgfqpoint{2.573053in}{2.736770in}}%
\pgfpathlineto{\pgfqpoint{2.572547in}{2.736889in}}%
\pgfpathlineto{\pgfqpoint{2.572041in}{2.736884in}}%
\pgfpathlineto{\pgfqpoint{2.571534in}{2.737035in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{2.737288in}}%
\pgfpathlineto{\pgfqpoint{2.570522in}{2.737106in}}%
\pgfpathlineto{\pgfqpoint{2.570016in}{2.737090in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.569003in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{2.737371in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.737201in}}%
\pgfpathlineto{\pgfqpoint{2.567484in}{2.737077in}}%
\pgfpathlineto{\pgfqpoint{2.566978in}{2.737680in}}%
\pgfpathlineto{\pgfqpoint{2.566472in}{2.737615in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{2.737455in}}%
\pgfpathlineto{\pgfqpoint{2.565459in}{2.737461in}}%
\pgfpathlineto{\pgfqpoint{2.564953in}{2.737435in}}%
\pgfpathlineto{\pgfqpoint{2.564447in}{2.737180in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{2.737212in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{2.737177in}}%
\pgfpathlineto{\pgfqpoint{2.562928in}{2.737009in}}%
\pgfpathlineto{\pgfqpoint{2.562422in}{2.737314in}}%
\pgfpathlineto{\pgfqpoint{2.561916in}{2.737208in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{2.737116in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{2.737055in}}%
\pgfpathlineto{\pgfqpoint{2.560397in}{2.737211in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{2.737291in}}%
\pgfpathlineto{\pgfqpoint{2.559384in}{2.737271in}}%
\pgfpathlineto{\pgfqpoint{2.558878in}{2.737344in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{2.737158in}}%
\pgfpathlineto{\pgfqpoint{2.557865in}{2.736985in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{2.736923in}}%
\pgfpathlineto{\pgfqpoint{2.556347in}{2.736762in}}%
\pgfpathlineto{\pgfqpoint{2.555840in}{2.736815in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.737070in}}%
\pgfpathlineto{\pgfqpoint{2.554828in}{2.737070in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{2.737041in}}%
\pgfpathlineto{\pgfqpoint{2.553815in}{2.736880in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{2.736723in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{2.736940in}}%
\pgfpathlineto{\pgfqpoint{2.552297in}{2.736992in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.737561in}}%
\pgfpathlineto{\pgfqpoint{2.551284in}{2.737399in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{2.550272in}{2.737303in}}%
\pgfpathlineto{\pgfqpoint{2.549765in}{2.737240in}}%
\pgfpathlineto{\pgfqpoint{2.549259in}{2.737216in}}%
\pgfpathlineto{\pgfqpoint{2.548753in}{2.737197in}}%
\pgfpathlineto{\pgfqpoint{2.548247in}{2.737100in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{2.737056in}}%
\pgfpathlineto{\pgfqpoint{2.547234in}{2.737183in}}%
\pgfpathlineto{\pgfqpoint{2.546728in}{2.737247in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{2.737740in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{2.545209in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{2.544703in}{2.737500in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{2.737497in}}%
\pgfpathlineto{\pgfqpoint{2.543690in}{2.737340in}}%
\pgfpathlineto{\pgfqpoint{2.543184in}{2.737145in}}%
\pgfpathlineto{\pgfqpoint{2.542678in}{2.737209in}}%
\pgfpathlineto{\pgfqpoint{2.542172in}{2.737484in}}%
\pgfpathlineto{\pgfqpoint{2.541665in}{2.737572in}}%
\pgfpathlineto{\pgfqpoint{2.541159in}{2.737731in}}%
\pgfpathlineto{\pgfqpoint{2.540653in}{2.737864in}}%
\pgfpathlineto{\pgfqpoint{2.540147in}{2.737922in}}%
\pgfpathlineto{\pgfqpoint{2.539640in}{2.738006in}}%
\pgfpathlineto{\pgfqpoint{2.539134in}{2.738093in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{2.738550in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{2.738388in}}%
\pgfpathlineto{\pgfqpoint{2.537615in}{2.738330in}}%
\pgfpathlineto{\pgfqpoint{2.537109in}{2.738206in}}%
\pgfpathlineto{\pgfqpoint{2.536603in}{2.738212in}}%
\pgfpathlineto{\pgfqpoint{2.536096in}{2.738468in}}%
\pgfpathlineto{\pgfqpoint{2.535590in}{2.738304in}}%
\pgfpathlineto{\pgfqpoint{2.535084in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{2.534578in}{2.738149in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.738174in}}%
\pgfpathlineto{\pgfqpoint{2.533565in}{2.738092in}}%
\pgfpathlineto{\pgfqpoint{2.533059in}{2.737930in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{2.737986in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{2.737824in}}%
\pgfpathlineto{\pgfqpoint{2.531540in}{2.737768in}}%
\pgfpathlineto{\pgfqpoint{2.531034in}{2.737577in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{2.737547in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.737490in}}%
\pgfpathlineto{\pgfqpoint{2.529515in}{2.737757in}}%
\pgfpathlineto{\pgfqpoint{2.529009in}{2.737625in}}%
\pgfpathlineto{\pgfqpoint{2.528503in}{2.737834in}}%
\pgfpathlineto{\pgfqpoint{2.527996in}{2.738032in}}%
\pgfpathlineto{\pgfqpoint{2.527490in}{2.737903in}}%
\pgfpathlineto{\pgfqpoint{2.526984in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{2.526478in}{2.737755in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.738082in}}%
\pgfpathlineto{\pgfqpoint{2.525465in}{2.738237in}}%
\pgfpathlineto{\pgfqpoint{2.524959in}{2.738247in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{2.738267in}}%
\pgfpathlineto{\pgfqpoint{2.523946in}{2.738695in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{2.738565in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{2.738507in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.738664in}}%
\pgfpathlineto{\pgfqpoint{2.521921in}{2.738607in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.738443in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{2.738390in}}%
\pgfpathlineto{\pgfqpoint{2.520403in}{2.738568in}}%
\pgfpathlineto{\pgfqpoint{2.519896in}{2.738750in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{2.738876in}}%
\pgfpathlineto{\pgfqpoint{2.518884in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{2.518378in}{2.738872in}}%
\pgfpathlineto{\pgfqpoint{2.517871in}{2.738902in}}%
\pgfpathlineto{\pgfqpoint{2.517365in}{2.738861in}}%
\pgfpathlineto{\pgfqpoint{2.516859in}{2.738676in}}%
\pgfpathlineto{\pgfqpoint{2.516353in}{2.738590in}}%
\pgfpathlineto{\pgfqpoint{2.515846in}{2.738645in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{2.514834in}{2.739240in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{2.739523in}}%
\pgfpathlineto{\pgfqpoint{2.513821in}{2.739359in}}%
\pgfpathlineto{\pgfqpoint{2.513315in}{2.739617in}}%
\pgfpathlineto{\pgfqpoint{2.512809in}{2.739688in}}%
\pgfpathlineto{\pgfqpoint{2.512302in}{2.739523in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{2.739637in}}%
\pgfpathlineto{\pgfqpoint{2.511290in}{2.739473in}}%
\pgfpathlineto{\pgfqpoint{2.510784in}{2.739232in}}%
\pgfpathlineto{\pgfqpoint{2.510277in}{2.739426in}}%
\pgfpathlineto{\pgfqpoint{2.509771in}{2.739373in}}%
\pgfpathlineto{\pgfqpoint{2.509265in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{2.508759in}{2.739341in}}%
\pgfpathlineto{\pgfqpoint{2.508252in}{2.739147in}}%
\pgfpathlineto{\pgfqpoint{2.507746in}{2.738982in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{2.738818in}}%
\pgfpathlineto{\pgfqpoint{2.506734in}{2.738651in}}%
\pgfpathlineto{\pgfqpoint{2.506227in}{2.738486in}}%
\pgfpathlineto{\pgfqpoint{2.505721in}{2.738727in}}%
\pgfpathlineto{\pgfqpoint{2.505215in}{2.738887in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.738872in}}%
\pgfpathlineto{\pgfqpoint{2.504202in}{2.738988in}}%
\pgfpathlineto{\pgfqpoint{2.503696in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.738801in}}%
\pgfpathlineto{\pgfqpoint{2.502684in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.502177in}{2.739242in}}%
\pgfpathlineto{\pgfqpoint{2.501671in}{2.739456in}}%
\pgfpathlineto{\pgfqpoint{2.501165in}{2.739330in}}%
\pgfpathlineto{\pgfqpoint{2.500659in}{2.739167in}}%
\pgfpathlineto{\pgfqpoint{2.500152in}{2.739344in}}%
\pgfpathlineto{\pgfqpoint{2.499646in}{2.739261in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{2.739092in}}%
\pgfpathlineto{\pgfqpoint{2.498634in}{2.739349in}}%
\pgfpathlineto{\pgfqpoint{2.498127in}{2.739612in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{2.739332in}}%
\pgfpathlineto{\pgfqpoint{2.497115in}{2.739273in}}%
\pgfpathlineto{\pgfqpoint{2.496609in}{2.739107in}}%
\pgfpathlineto{\pgfqpoint{2.496102in}{2.739443in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{2.739394in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{2.739201in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{2.739118in}}%
\pgfpathlineto{\pgfqpoint{2.494077in}{2.739275in}}%
\pgfpathlineto{\pgfqpoint{2.493571in}{2.739109in}}%
\pgfpathlineto{\pgfqpoint{2.493065in}{2.739028in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{2.492052in}{2.739307in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{2.739233in}}%
\pgfpathlineto{\pgfqpoint{2.491040in}{2.739303in}}%
\pgfpathlineto{\pgfqpoint{2.490533in}{2.739545in}}%
\pgfpathlineto{\pgfqpoint{2.490027in}{2.739708in}}%
\pgfpathlineto{\pgfqpoint{2.489521in}{2.739884in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{2.739718in}}%
\pgfpathlineto{\pgfqpoint{2.488508in}{2.739659in}}%
\pgfpathlineto{\pgfqpoint{2.488002in}{2.739724in}}%
\pgfpathlineto{\pgfqpoint{2.487496in}{2.740219in}}%
\pgfpathlineto{\pgfqpoint{2.486990in}{2.740173in}}%
\pgfpathlineto{\pgfqpoint{2.486483in}{2.739886in}}%
\pgfpathlineto{\pgfqpoint{2.485977in}{2.739720in}}%
\pgfpathlineto{\pgfqpoint{2.485471in}{2.739798in}}%
\pgfpathlineto{\pgfqpoint{2.484965in}{2.739740in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{2.739578in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{2.739520in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{2.739735in}}%
\pgfpathlineto{\pgfqpoint{2.482940in}{2.739677in}}%
\pgfpathlineto{\pgfqpoint{2.482433in}{2.739510in}}%
\pgfpathlineto{\pgfqpoint{2.481927in}{2.739437in}}%
\pgfpathlineto{\pgfqpoint{2.481421in}{2.739448in}}%
\pgfpathlineto{\pgfqpoint{2.480915in}{2.739160in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.739070in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{2.739377in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.739295in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{2.739175in}}%
\pgfpathlineto{\pgfqpoint{2.478383in}{2.739008in}}%
\pgfpathlineto{\pgfqpoint{2.477877in}{2.739029in}}%
\pgfpathlineto{\pgfqpoint{2.477371in}{2.738948in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{2.738786in}}%
\pgfpathlineto{\pgfqpoint{2.476358in}{2.738618in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{2.738644in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{2.738747in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{2.738618in}}%
\pgfpathlineto{\pgfqpoint{2.474333in}{2.738450in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.738361in}}%
\pgfpathlineto{\pgfqpoint{2.473321in}{2.738421in}}%
\pgfpathlineto{\pgfqpoint{2.472814in}{2.739070in}}%
\pgfpathlineto{\pgfqpoint{2.472308in}{2.739476in}}%
\pgfpathlineto{\pgfqpoint{2.471802in}{2.739562in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{2.739271in}}%
\pgfpathlineto{\pgfqpoint{2.470789in}{2.739186in}}%
\pgfpathlineto{\pgfqpoint{2.470283in}{2.739021in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{2.739621in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{2.739453in}}%
\pgfpathlineto{\pgfqpoint{2.468764in}{2.739653in}}%
\pgfpathlineto{\pgfqpoint{2.468258in}{2.739604in}}%
\pgfpathlineto{\pgfqpoint{2.467752in}{2.739642in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{2.739350in}}%
\pgfpathlineto{\pgfqpoint{2.466739in}{2.739421in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{2.739432in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{2.739263in}}%
\pgfpathlineto{\pgfqpoint{2.465221in}{2.739225in}}%
\pgfpathlineto{\pgfqpoint{2.464714in}{2.739315in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{2.739279in}}%
\pgfpathlineto{\pgfqpoint{2.463702in}{2.739111in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.739197in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{2.739352in}}%
\pgfpathlineto{\pgfqpoint{2.462183in}{2.739477in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{2.739308in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{2.739017in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{2.739177in}}%
\pgfpathlineto{\pgfqpoint{2.460158in}{2.739250in}}%
\pgfpathlineto{\pgfqpoint{2.459652in}{2.739451in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{2.739484in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{2.739367in}}%
\pgfpathlineto{\pgfqpoint{2.458133in}{2.739284in}}%
\pgfpathlineto{\pgfqpoint{2.457627in}{2.739557in}}%
\pgfpathlineto{\pgfqpoint{2.457121in}{2.739388in}}%
\pgfpathlineto{\pgfqpoint{2.456614in}{2.739550in}}%
\pgfpathlineto{\pgfqpoint{2.456108in}{2.739964in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{2.740044in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{2.739951in}}%
\pgfpathlineto{\pgfqpoint{2.454589in}{2.739881in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.739711in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{2.739744in}}%
\pgfpathlineto{\pgfqpoint{2.453071in}{2.739574in}}%
\pgfpathlineto{\pgfqpoint{2.452564in}{2.739439in}}%
\pgfpathlineto{\pgfqpoint{2.452058in}{2.739551in}}%
\pgfpathlineto{\pgfqpoint{2.451552in}{2.739381in}}%
\pgfpathlineto{\pgfqpoint{2.451045in}{2.739577in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{2.739580in}}%
\pgfpathlineto{\pgfqpoint{2.450033in}{2.739410in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{2.739488in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{2.739322in}}%
\pgfpathlineto{\pgfqpoint{2.448514in}{2.739668in}}%
\pgfpathlineto{\pgfqpoint{2.448008in}{2.739728in}}%
\pgfpathlineto{\pgfqpoint{2.447502in}{2.739782in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.739612in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{2.739442in}}%
\pgfpathlineto{\pgfqpoint{2.445983in}{2.739271in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{2.739134in}}%
\pgfpathlineto{\pgfqpoint{2.444970in}{2.738925in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{2.739406in}}%
\pgfpathlineto{\pgfqpoint{2.443958in}{2.739282in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.739444in}}%
\pgfpathlineto{\pgfqpoint{2.442945in}{2.739645in}}%
\pgfpathlineto{\pgfqpoint{2.442439in}{2.739474in}}%
\pgfpathlineto{\pgfqpoint{2.441933in}{2.739698in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{2.739800in}}%
\pgfpathlineto{\pgfqpoint{2.440920in}{2.739912in}}%
\pgfpathlineto{\pgfqpoint{2.440414in}{2.739797in}}%
\pgfpathlineto{\pgfqpoint{2.439908in}{2.739944in}}%
\pgfpathlineto{\pgfqpoint{2.439402in}{2.739859in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{2.739790in}}%
\pgfpathlineto{\pgfqpoint{2.438389in}{2.739850in}}%
\pgfpathlineto{\pgfqpoint{2.437883in}{2.740562in}}%
\pgfpathlineto{\pgfqpoint{2.437377in}{2.740707in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{2.740626in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{2.740956in}}%
\pgfpathlineto{\pgfqpoint{2.435858in}{2.740785in}}%
\pgfpathlineto{\pgfqpoint{2.435352in}{2.740695in}}%
\pgfpathlineto{\pgfqpoint{2.434845in}{2.740647in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.740462in}}%
\pgfpathlineto{\pgfqpoint{2.433833in}{2.740373in}}%
\pgfpathlineto{\pgfqpoint{2.433327in}{2.740858in}}%
\pgfpathlineto{\pgfqpoint{2.432820in}{2.740686in}}%
\pgfpathlineto{\pgfqpoint{2.432314in}{2.741101in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{2.740898in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{2.430795in}{2.740969in}}%
\pgfpathlineto{\pgfqpoint{2.430289in}{2.741131in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{2.741170in}}%
\pgfpathlineto{\pgfqpoint{2.429276in}{2.741187in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.741257in}}%
\pgfpathlineto{\pgfqpoint{2.428264in}{2.741169in}}%
\pgfpathlineto{\pgfqpoint{2.427758in}{2.740878in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{2.740707in}}%
\pgfpathlineto{\pgfqpoint{2.426745in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{2.426239in}{2.740900in}}%
\pgfpathlineto{\pgfqpoint{2.425733in}{2.740762in}}%
\pgfpathlineto{\pgfqpoint{2.425226in}{2.740849in}}%
\pgfpathlineto{\pgfqpoint{2.424720in}{2.740802in}}%
\pgfpathlineto{\pgfqpoint{2.424214in}{2.741223in}}%
\pgfpathlineto{\pgfqpoint{2.423708in}{2.741020in}}%
\pgfpathlineto{\pgfqpoint{2.423201in}{2.740936in}}%
\pgfpathlineto{\pgfqpoint{2.422695in}{2.740835in}}%
\pgfpathlineto{\pgfqpoint{2.422189in}{2.741227in}}%
\pgfpathlineto{\pgfqpoint{2.421683in}{2.741192in}}%
\pgfpathlineto{\pgfqpoint{2.421176in}{2.741020in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{2.741011in}}%
\pgfpathlineto{\pgfqpoint{2.420164in}{2.741096in}}%
\pgfpathlineto{\pgfqpoint{2.419658in}{2.740963in}}%
\pgfpathlineto{\pgfqpoint{2.419151in}{2.741096in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{2.741045in}}%
\pgfpathlineto{\pgfqpoint{2.418139in}{2.741050in}}%
\pgfpathlineto{\pgfqpoint{2.417633in}{2.741177in}}%
\pgfpathlineto{\pgfqpoint{2.417126in}{2.740940in}}%
\pgfpathlineto{\pgfqpoint{2.416620in}{2.740767in}}%
\pgfpathlineto{\pgfqpoint{2.416114in}{2.740855in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{2.740648in}}%
\pgfpathlineto{\pgfqpoint{2.415101in}{2.740624in}}%
\pgfpathlineto{\pgfqpoint{2.414595in}{2.740826in}}%
\pgfpathlineto{\pgfqpoint{2.414089in}{2.740794in}}%
\pgfpathlineto{\pgfqpoint{2.413583in}{2.740891in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{2.740732in}}%
\pgfpathlineto{\pgfqpoint{2.412570in}{2.740594in}}%
\pgfpathlineto{\pgfqpoint{2.412064in}{2.740543in}}%
\pgfpathlineto{\pgfqpoint{2.411558in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{2.411051in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{2.740076in}}%
\pgfpathlineto{\pgfqpoint{2.410039in}{2.740549in}}%
\pgfpathlineto{\pgfqpoint{2.409533in}{2.740688in}}%
\pgfpathlineto{\pgfqpoint{2.409026in}{2.740639in}}%
\pgfpathlineto{\pgfqpoint{2.408520in}{2.740469in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{2.740300in}}%
\pgfpathlineto{\pgfqpoint{2.407507in}{2.740502in}}%
\pgfpathlineto{\pgfqpoint{2.407001in}{2.740591in}}%
\pgfpathlineto{\pgfqpoint{2.406495in}{2.740815in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.740702in}}%
\pgfpathlineto{\pgfqpoint{2.405482in}{2.740576in}}%
\pgfpathlineto{\pgfqpoint{2.404976in}{2.740858in}}%
\pgfpathlineto{\pgfqpoint{2.404470in}{2.741147in}}%
\pgfpathlineto{\pgfqpoint{2.403964in}{2.741449in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{2.741506in}}%
\pgfpathlineto{\pgfqpoint{2.402445in}{2.741547in}}%
\pgfpathlineto{\pgfqpoint{2.401939in}{2.741373in}}%
\pgfpathlineto{\pgfqpoint{2.401432in}{2.741458in}}%
\pgfpathlineto{\pgfqpoint{2.400926in}{2.741417in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{2.741334in}}%
\pgfpathlineto{\pgfqpoint{2.399914in}{2.741352in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{2.741318in}}%
\pgfpathlineto{\pgfqpoint{2.398901in}{2.741143in}}%
\pgfpathlineto{\pgfqpoint{2.398395in}{2.741195in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.741404in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{2.741449in}}%
\pgfpathlineto{\pgfqpoint{2.396876in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{2.396370in}{2.741644in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.741662in}}%
\pgfpathlineto{\pgfqpoint{2.395357in}{2.741774in}}%
\pgfpathlineto{\pgfqpoint{2.394851in}{2.741599in}}%
\pgfpathlineto{\pgfqpoint{2.394345in}{2.741558in}}%
\pgfpathlineto{\pgfqpoint{2.393839in}{2.741427in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{2.741651in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{2.741490in}}%
\pgfpathlineto{\pgfqpoint{2.392320in}{2.741454in}}%
\pgfpathlineto{\pgfqpoint{2.391814in}{2.741333in}}%
\pgfpathlineto{\pgfqpoint{2.391307in}{2.741142in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{2.390295in}{2.741782in}}%
\pgfpathlineto{\pgfqpoint{2.389789in}{2.741623in}}%
\pgfpathlineto{\pgfqpoint{2.389282in}{2.741772in}}%
\pgfpathlineto{\pgfqpoint{2.388776in}{2.741596in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{2.742010in}}%
\pgfpathlineto{\pgfqpoint{2.387257in}{2.742109in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{2.741933in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{2.741881in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{2.741774in}}%
\pgfpathlineto{\pgfqpoint{2.385232in}{2.742116in}}%
\pgfpathlineto{\pgfqpoint{2.384726in}{2.742488in}}%
\pgfpathlineto{\pgfqpoint{2.384220in}{2.743012in}}%
\pgfpathlineto{\pgfqpoint{2.383713in}{2.743031in}}%
\pgfpathlineto{\pgfqpoint{2.383207in}{2.743264in}}%
\pgfpathlineto{\pgfqpoint{2.382701in}{2.743345in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{2.743309in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{2.743356in}}%
\pgfpathlineto{\pgfqpoint{2.381182in}{2.743180in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{2.743091in}}%
\pgfpathlineto{\pgfqpoint{2.380170in}{2.742915in}}%
\pgfpathlineto{\pgfqpoint{2.379663in}{2.743076in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{2.743220in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{2.743173in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.743011in}}%
\pgfpathlineto{\pgfqpoint{2.377638in}{2.743384in}}%
\pgfpathlineto{\pgfqpoint{2.377132in}{2.743208in}}%
\pgfpathlineto{\pgfqpoint{2.376626in}{2.743542in}}%
\pgfpathlineto{\pgfqpoint{2.376120in}{2.743242in}}%
\pgfpathlineto{\pgfqpoint{2.375613in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{2.375107in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{2.374601in}{2.743052in}}%
\pgfpathlineto{\pgfqpoint{2.374095in}{2.742990in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{2.743153in}}%
\pgfpathlineto{\pgfqpoint{2.373082in}{2.743174in}}%
\pgfpathlineto{\pgfqpoint{2.372576in}{2.742963in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{2.743068in}}%
\pgfpathlineto{\pgfqpoint{2.371563in}{2.743032in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{2.743204in}}%
\pgfpathlineto{\pgfqpoint{2.370551in}{2.743252in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{2.743075in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{2.743342in}}%
\pgfpathlineto{\pgfqpoint{2.369032in}{2.743131in}}%
\pgfpathlineto{\pgfqpoint{2.368526in}{2.743184in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{2.743045in}}%
\pgfpathlineto{\pgfqpoint{2.367513in}{2.743394in}}%
\pgfpathlineto{\pgfqpoint{2.367007in}{2.743348in}}%
\pgfpathlineto{\pgfqpoint{2.366501in}{2.743656in}}%
\pgfpathlineto{\pgfqpoint{2.365994in}{2.743592in}}%
\pgfpathlineto{\pgfqpoint{2.365488in}{2.743415in}}%
\pgfpathlineto{\pgfqpoint{2.364982in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{2.364476in}{2.743307in}}%
\pgfpathlineto{\pgfqpoint{2.363969in}{2.743403in}}%
\pgfpathlineto{\pgfqpoint{2.363463in}{2.743316in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.743535in}}%
\pgfpathlineto{\pgfqpoint{2.362451in}{2.744131in}}%
\pgfpathlineto{\pgfqpoint{2.361944in}{2.744119in}}%
\pgfpathlineto{\pgfqpoint{2.361438in}{2.744135in}}%
\pgfpathlineto{\pgfqpoint{2.360932in}{2.744623in}}%
\pgfpathlineto{\pgfqpoint{2.360426in}{2.744578in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{2.744435in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{2.744653in}}%
\pgfpathlineto{\pgfqpoint{2.358907in}{2.744742in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{2.357894in}{2.744402in}}%
\pgfpathlineto{\pgfqpoint{2.357388in}{2.744447in}}%
\pgfpathlineto{\pgfqpoint{2.356882in}{2.744742in}}%
\pgfpathlineto{\pgfqpoint{2.356376in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.744809in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{2.744787in}}%
\pgfpathlineto{\pgfqpoint{2.354857in}{2.744979in}}%
\pgfpathlineto{\pgfqpoint{2.354351in}{2.744852in}}%
\pgfpathlineto{\pgfqpoint{2.353844in}{2.744674in}}%
\pgfpathlineto{\pgfqpoint{2.353338in}{2.744495in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.744404in}}%
\pgfpathlineto{\pgfqpoint{2.352326in}{2.744470in}}%
\pgfpathlineto{\pgfqpoint{2.351819in}{2.744647in}}%
\pgfpathlineto{\pgfqpoint{2.351313in}{2.744601in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{2.744408in}}%
\pgfpathlineto{\pgfqpoint{2.350301in}{2.744319in}}%
\pgfpathlineto{\pgfqpoint{2.349794in}{2.744248in}}%
\pgfpathlineto{\pgfqpoint{2.349288in}{2.744069in}}%
\pgfpathlineto{\pgfqpoint{2.348782in}{2.743899in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{2.743632in}}%
\pgfpathlineto{\pgfqpoint{2.347769in}{2.743734in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{2.743554in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{2.743617in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{2.743571in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{2.743517in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{2.743335in}}%
\pgfpathlineto{\pgfqpoint{2.344732in}{2.743343in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{2.743300in}}%
\pgfpathlineto{\pgfqpoint{2.343719in}{2.743274in}}%
\pgfpathlineto{\pgfqpoint{2.343213in}{2.743094in}}%
\pgfpathlineto{\pgfqpoint{2.342707in}{2.743143in}}%
\pgfpathlineto{\pgfqpoint{2.342200in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{2.341694in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{2.743588in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{2.743494in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{2.339669in}{2.743964in}}%
\pgfpathlineto{\pgfqpoint{2.339163in}{2.743945in}}%
\pgfpathlineto{\pgfqpoint{2.338657in}{2.744236in}}%
\pgfpathlineto{\pgfqpoint{2.338150in}{2.744148in}}%
\pgfpathlineto{\pgfqpoint{2.337644in}{2.744672in}}%
\pgfpathlineto{\pgfqpoint{2.337138in}{2.744508in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{2.744511in}}%
\pgfpathlineto{\pgfqpoint{2.336125in}{2.744330in}}%
\pgfpathlineto{\pgfqpoint{2.335619in}{2.744625in}}%
\pgfpathlineto{\pgfqpoint{2.335113in}{2.744445in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{2.744400in}}%
\pgfpathlineto{\pgfqpoint{2.334100in}{2.744483in}}%
\pgfpathlineto{\pgfqpoint{2.333594in}{2.744504in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{2.744575in}}%
\pgfpathlineto{\pgfqpoint{2.332582in}{2.744800in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{2.744805in}}%
\pgfpathlineto{\pgfqpoint{2.331569in}{2.744998in}}%
\pgfpathlineto{\pgfqpoint{2.331063in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{2.330557in}{2.744982in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{2.329544in}{2.745212in}}%
\pgfpathlineto{\pgfqpoint{2.329038in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{2.745016in}}%
\pgfpathlineto{\pgfqpoint{2.328025in}{2.745166in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.745249in}}%
\pgfpathlineto{\pgfqpoint{2.327013in}{2.745975in}}%
\pgfpathlineto{\pgfqpoint{2.326507in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{2.326000in}{2.746147in}}%
\pgfpathlineto{\pgfqpoint{2.325494in}{2.746059in}}%
\pgfpathlineto{\pgfqpoint{2.324988in}{2.746021in}}%
\pgfpathlineto{\pgfqpoint{2.324482in}{2.746115in}}%
\pgfpathlineto{\pgfqpoint{2.323975in}{2.746372in}}%
\pgfpathlineto{\pgfqpoint{2.323469in}{2.746191in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{2.322456in}{2.746769in}}%
\pgfpathlineto{\pgfqpoint{2.321950in}{2.747035in}}%
\pgfpathlineto{\pgfqpoint{2.321444in}{2.746912in}}%
\pgfpathlineto{\pgfqpoint{2.320938in}{2.747398in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{2.747224in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{2.746908in}}%
\pgfpathlineto{\pgfqpoint{2.319419in}{2.746854in}}%
\pgfpathlineto{\pgfqpoint{2.318913in}{2.746808in}}%
\pgfpathlineto{\pgfqpoint{2.318406in}{2.746804in}}%
\pgfpathlineto{\pgfqpoint{2.317900in}{2.746622in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{2.746928in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{2.747142in}}%
\pgfpathlineto{\pgfqpoint{2.316381in}{2.747045in}}%
\pgfpathlineto{\pgfqpoint{2.315875in}{2.746925in}}%
\pgfpathlineto{\pgfqpoint{2.315369in}{2.746743in}}%
\pgfpathlineto{\pgfqpoint{2.314863in}{2.747430in}}%
\pgfpathlineto{\pgfqpoint{2.314356in}{2.747344in}}%
\pgfpathlineto{\pgfqpoint{2.313850in}{2.747027in}}%
\pgfpathlineto{\pgfqpoint{2.313344in}{2.746856in}}%
\pgfpathlineto{\pgfqpoint{2.312838in}{2.746664in}}%
\pgfpathlineto{\pgfqpoint{2.312331in}{2.746898in}}%
\pgfpathlineto{\pgfqpoint{2.311825in}{2.746727in}}%
\pgfpathlineto{\pgfqpoint{2.311319in}{2.746840in}}%
\pgfpathlineto{\pgfqpoint{2.310813in}{2.746673in}}%
\pgfpathlineto{\pgfqpoint{2.310306in}{2.746695in}}%
\pgfpathlineto{\pgfqpoint{2.309800in}{2.746512in}}%
\pgfpathlineto{\pgfqpoint{2.309294in}{2.746422in}}%
\pgfpathlineto{\pgfqpoint{2.308788in}{2.746361in}}%
\pgfpathlineto{\pgfqpoint{2.308281in}{2.746578in}}%
\pgfpathlineto{\pgfqpoint{2.307775in}{2.746774in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.746591in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{2.746424in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{2.746366in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{2.746308in}}%
\pgfpathlineto{\pgfqpoint{2.305244in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{2.304738in}{2.746830in}}%
\pgfpathlineto{\pgfqpoint{2.304231in}{2.746647in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{2.746464in}}%
\pgfpathlineto{\pgfqpoint{2.303219in}{2.746837in}}%
\pgfpathlineto{\pgfqpoint{2.302712in}{2.746654in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.746881in}}%
\pgfpathlineto{\pgfqpoint{2.301700in}{2.746824in}}%
\pgfpathlineto{\pgfqpoint{2.301194in}{2.746879in}}%
\pgfpathlineto{\pgfqpoint{2.300687in}{2.746738in}}%
\pgfpathlineto{\pgfqpoint{2.300181in}{2.746791in}}%
\pgfpathlineto{\pgfqpoint{2.299675in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.746606in}}%
\pgfpathlineto{\pgfqpoint{2.298662in}{2.746873in}}%
\pgfpathlineto{\pgfqpoint{2.298156in}{2.746996in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{2.746812in}}%
\pgfpathlineto{\pgfqpoint{2.297144in}{2.746771in}}%
\pgfpathlineto{\pgfqpoint{2.296637in}{2.746719in}}%
\pgfpathlineto{\pgfqpoint{2.296131in}{2.746402in}}%
\pgfpathlineto{\pgfqpoint{2.295625in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{2.295119in}{2.746483in}}%
\pgfpathlineto{\pgfqpoint{2.294612in}{2.746386in}}%
\pgfpathlineto{\pgfqpoint{2.294106in}{2.746330in}}%
\pgfpathlineto{\pgfqpoint{2.293600in}{2.746145in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.746162in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.746410in}}%
\pgfpathlineto{\pgfqpoint{2.292081in}{2.746225in}}%
\pgfpathlineto{\pgfqpoint{2.291575in}{2.746174in}}%
\pgfpathlineto{\pgfqpoint{2.291069in}{2.746136in}}%
\pgfpathlineto{\pgfqpoint{2.290562in}{2.746157in}}%
\pgfpathlineto{\pgfqpoint{2.290056in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{2.289550in}{2.746221in}}%
\pgfpathlineto{\pgfqpoint{2.289044in}{2.746033in}}%
\pgfpathlineto{\pgfqpoint{2.288537in}{2.746487in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{2.746831in}}%
\pgfpathlineto{\pgfqpoint{2.287525in}{2.746561in}}%
\pgfpathlineto{\pgfqpoint{2.287019in}{2.746459in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{2.746556in}}%
\pgfpathlineto{\pgfqpoint{2.286006in}{2.746371in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.746241in}}%
\pgfpathlineto{\pgfqpoint{2.284994in}{2.745883in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{2.745801in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{2.745903in}}%
\pgfpathlineto{\pgfqpoint{2.283475in}{2.745774in}}%
\pgfpathlineto{\pgfqpoint{2.282969in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{2.282462in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.281956in}{2.745827in}}%
\pgfpathlineto{\pgfqpoint{2.281450in}{2.745641in}}%
\pgfpathlineto{\pgfqpoint{2.280943in}{2.745500in}}%
\pgfpathlineto{\pgfqpoint{2.280437in}{2.745314in}}%
\pgfpathlineto{\pgfqpoint{2.279931in}{2.745261in}}%
\pgfpathlineto{\pgfqpoint{2.279425in}{2.745457in}}%
\pgfpathlineto{\pgfqpoint{2.278918in}{2.745829in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{2.745807in}}%
\pgfpathlineto{\pgfqpoint{2.277906in}{2.746053in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{2.745826in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.745780in}}%
\pgfpathlineto{\pgfqpoint{2.276387in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{2.275881in}{2.745540in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{2.745756in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.745718in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{2.745531in}}%
\pgfpathlineto{\pgfqpoint{2.273856in}{2.745510in}}%
\pgfpathlineto{\pgfqpoint{2.273350in}{2.745581in}}%
\pgfpathlineto{\pgfqpoint{2.272843in}{2.745830in}}%
\pgfpathlineto{\pgfqpoint{2.272337in}{2.746068in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{2.746149in}}%
\pgfpathlineto{\pgfqpoint{2.271325in}{2.746048in}}%
\pgfpathlineto{\pgfqpoint{2.270818in}{2.746331in}}%
\pgfpathlineto{\pgfqpoint{2.270312in}{2.746871in}}%
\pgfpathlineto{\pgfqpoint{2.269806in}{2.747041in}}%
\pgfpathlineto{\pgfqpoint{2.269300in}{2.747167in}}%
\pgfpathlineto{\pgfqpoint{2.268793in}{2.747263in}}%
\pgfpathlineto{\pgfqpoint{2.268287in}{2.747273in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{2.747288in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{2.747648in}}%
\pgfpathlineto{\pgfqpoint{2.266768in}{2.747460in}}%
\pgfpathlineto{\pgfqpoint{2.266262in}{2.747361in}}%
\pgfpathlineto{\pgfqpoint{2.265756in}{2.747171in}}%
\pgfpathlineto{\pgfqpoint{2.265250in}{2.747341in}}%
\pgfpathlineto{\pgfqpoint{2.264743in}{2.747511in}}%
\pgfpathlineto{\pgfqpoint{2.264237in}{2.747650in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{2.747462in}}%
\pgfpathlineto{\pgfqpoint{2.263225in}{2.747751in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{2.747927in}}%
\pgfpathlineto{\pgfqpoint{2.262212in}{2.747828in}}%
\pgfpathlineto{\pgfqpoint{2.261706in}{2.748025in}}%
\pgfpathlineto{\pgfqpoint{2.261200in}{2.748064in}}%
\pgfpathlineto{\pgfqpoint{2.260693in}{2.747743in}}%
\pgfpathlineto{\pgfqpoint{2.260187in}{2.747608in}}%
\pgfpathlineto{\pgfqpoint{2.259681in}{2.747423in}}%
\pgfpathlineto{\pgfqpoint{2.259174in}{2.747686in}}%
\pgfpathlineto{\pgfqpoint{2.258668in}{2.747691in}}%
\pgfpathlineto{\pgfqpoint{2.258162in}{2.747503in}}%
\pgfpathlineto{\pgfqpoint{2.257656in}{2.747407in}}%
\pgfpathlineto{\pgfqpoint{2.257149in}{2.747486in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{2.747657in}}%
\pgfpathlineto{\pgfqpoint{2.256137in}{2.747713in}}%
\pgfpathlineto{\pgfqpoint{2.255631in}{2.748059in}}%
\pgfpathlineto{\pgfqpoint{2.255124in}{2.747870in}}%
\pgfpathlineto{\pgfqpoint{2.254618in}{2.747734in}}%
\pgfpathlineto{\pgfqpoint{2.254112in}{2.747550in}}%
\pgfpathlineto{\pgfqpoint{2.253606in}{2.747462in}}%
\pgfpathlineto{\pgfqpoint{2.253099in}{2.747567in}}%
\pgfpathlineto{\pgfqpoint{2.252593in}{2.747472in}}%
\pgfpathlineto{\pgfqpoint{2.252087in}{2.747577in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.747514in}}%
\pgfpathlineto{\pgfqpoint{2.251074in}{2.747410in}}%
\pgfpathlineto{\pgfqpoint{2.250568in}{2.747377in}}%
\pgfpathlineto{\pgfqpoint{2.250062in}{2.747282in}}%
\pgfpathlineto{\pgfqpoint{2.249556in}{2.747839in}}%
\pgfpathlineto{\pgfqpoint{2.249049in}{2.747862in}}%
\pgfpathlineto{\pgfqpoint{2.248543in}{2.747729in}}%
\pgfpathlineto{\pgfqpoint{2.248037in}{2.747850in}}%
\pgfpathlineto{\pgfqpoint{2.247531in}{2.747661in}}%
\pgfpathlineto{\pgfqpoint{2.247024in}{2.747635in}}%
\pgfpathlineto{\pgfqpoint{2.246518in}{2.747534in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{2.747678in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{2.747947in}}%
\pgfpathlineto{\pgfqpoint{2.244999in}{2.748066in}}%
\pgfpathlineto{\pgfqpoint{2.244493in}{2.748452in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{2.748227in}}%
\pgfpathlineto{\pgfqpoint{2.243481in}{2.748314in}}%
\pgfpathlineto{\pgfqpoint{2.242974in}{2.748089in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.748472in}}%
\pgfpathlineto{\pgfqpoint{2.241962in}{2.748584in}}%
\pgfpathlineto{\pgfqpoint{2.241456in}{2.748398in}}%
\pgfpathlineto{\pgfqpoint{2.240949in}{2.748715in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{2.748525in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{2.748431in}}%
\pgfpathlineto{\pgfqpoint{2.239431in}{2.748206in}}%
\pgfpathlineto{\pgfqpoint{2.238924in}{2.748217in}}%
\pgfpathlineto{\pgfqpoint{2.238418in}{2.748090in}}%
\pgfpathlineto{\pgfqpoint{2.237912in}{2.747899in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{2.747850in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{2.747804in}}%
\pgfpathlineto{\pgfqpoint{2.235887in}{2.747919in}}%
\pgfpathlineto{\pgfqpoint{2.235380in}{2.748479in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{2.748256in}}%
\pgfpathlineto{\pgfqpoint{2.234368in}{2.747968in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{2.748079in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{2.748039in}}%
\pgfpathlineto{\pgfqpoint{2.232849in}{2.747962in}}%
\pgfpathlineto{\pgfqpoint{2.232343in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{2.231837in}{2.748579in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{2.748576in}}%
\pgfpathlineto{\pgfqpoint{2.230824in}{2.748509in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{2.748520in}}%
\pgfpathlineto{\pgfqpoint{2.229812in}{2.748334in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{2.748245in}}%
\pgfpathlineto{\pgfqpoint{2.228799in}{2.748354in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{2.748306in}}%
\pgfpathlineto{\pgfqpoint{2.227787in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{2.227280in}{2.748319in}}%
\pgfpathlineto{\pgfqpoint{2.226774in}{2.749031in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.748839in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{2.748724in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{2.748555in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{2.748507in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{2.748527in}}%
\pgfpathlineto{\pgfqpoint{2.223737in}{2.748490in}}%
\pgfpathlineto{\pgfqpoint{2.223230in}{2.748298in}}%
\pgfpathlineto{\pgfqpoint{2.222724in}{2.748339in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{2.748360in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{2.748952in}}%
\pgfpathlineto{\pgfqpoint{2.221205in}{2.749173in}}%
\pgfpathlineto{\pgfqpoint{2.220699in}{2.749260in}}%
\pgfpathlineto{\pgfqpoint{2.220193in}{2.749332in}}%
\pgfpathlineto{\pgfqpoint{2.219687in}{2.749139in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{2.749140in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{2.748966in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{2.748891in}}%
\pgfpathlineto{\pgfqpoint{2.217661in}{2.748815in}}%
\pgfpathlineto{\pgfqpoint{2.217155in}{2.748837in}}%
\pgfpathlineto{\pgfqpoint{2.216649in}{2.748725in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{2.748841in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{2.749299in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{2.749371in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{2.749290in}}%
\pgfpathlineto{\pgfqpoint{2.214118in}{2.749096in}}%
\pgfpathlineto{\pgfqpoint{2.213611in}{2.749043in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{2.748850in}}%
\pgfpathlineto{\pgfqpoint{2.212599in}{2.748872in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{2.748677in}}%
\pgfpathlineto{\pgfqpoint{2.211586in}{2.748795in}}%
\pgfpathlineto{\pgfqpoint{2.211080in}{2.749053in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{2.749408in}}%
\pgfpathlineto{\pgfqpoint{2.210068in}{2.749215in}}%
\pgfpathlineto{\pgfqpoint{2.209561in}{2.749336in}}%
\pgfpathlineto{\pgfqpoint{2.209055in}{2.749297in}}%
\pgfpathlineto{\pgfqpoint{2.208549in}{2.749102in}}%
\pgfpathlineto{\pgfqpoint{2.208043in}{2.749127in}}%
\pgfpathlineto{\pgfqpoint{2.207536in}{2.749096in}}%
\pgfpathlineto{\pgfqpoint{2.207030in}{2.748902in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{2.748770in}}%
\pgfpathlineto{\pgfqpoint{2.206018in}{2.748799in}}%
\pgfpathlineto{\pgfqpoint{2.205511in}{2.748896in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{2.749132in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{2.749388in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{2.749715in}}%
\pgfpathlineto{\pgfqpoint{2.203486in}{2.749657in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{2.750265in}}%
\pgfpathlineto{\pgfqpoint{2.202474in}{2.750359in}}%
\pgfpathlineto{\pgfqpoint{2.201968in}{2.750536in}}%
\pgfpathlineto{\pgfqpoint{2.201461in}{2.750452in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.750518in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{2.750484in}}%
\pgfpathlineto{\pgfqpoint{2.199943in}{2.750289in}}%
\pgfpathlineto{\pgfqpoint{2.199436in}{2.750788in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{2.751075in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{2.751200in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{2.751125in}}%
\pgfpathlineto{\pgfqpoint{2.197411in}{2.750930in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{2.751191in}}%
\pgfpathlineto{\pgfqpoint{2.196399in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{2.195892in}{2.751482in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{2.751287in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{2.751235in}}%
\pgfpathlineto{\pgfqpoint{2.194374in}{2.751364in}}%
\pgfpathlineto{\pgfqpoint{2.193867in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{2.193361in}{2.751060in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{2.751769in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{2.751578in}}%
\pgfpathlineto{\pgfqpoint{2.191842in}{2.751787in}}%
\pgfpathlineto{\pgfqpoint{2.191336in}{2.752270in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{2.752075in}}%
\pgfpathlineto{\pgfqpoint{2.190324in}{2.752288in}}%
\pgfpathlineto{\pgfqpoint{2.189817in}{2.752413in}}%
\pgfpathlineto{\pgfqpoint{2.189311in}{2.752729in}}%
\pgfpathlineto{\pgfqpoint{2.188805in}{2.752672in}}%
\pgfpathlineto{\pgfqpoint{2.188299in}{2.752476in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{2.752280in}}%
\pgfpathlineto{\pgfqpoint{2.187286in}{2.752085in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{2.751967in}}%
\pgfpathlineto{\pgfqpoint{2.186274in}{2.751771in}}%
\pgfpathlineto{\pgfqpoint{2.185767in}{2.752276in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{2.752080in}}%
\pgfpathlineto{\pgfqpoint{2.184755in}{2.752514in}}%
\pgfpathlineto{\pgfqpoint{2.184249in}{2.752472in}}%
\pgfpathlineto{\pgfqpoint{2.183742in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{2.183236in}{2.752461in}}%
\pgfpathlineto{\pgfqpoint{2.182730in}{2.752409in}}%
\pgfpathlineto{\pgfqpoint{2.182224in}{2.752554in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{2.752185in}}%
\pgfpathlineto{\pgfqpoint{2.181211in}{2.751989in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{2.180199in}{2.752573in}}%
\pgfpathlineto{\pgfqpoint{2.179692in}{2.752462in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{2.752549in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{2.752352in}}%
\pgfpathlineto{\pgfqpoint{2.178174in}{2.752155in}}%
\pgfpathlineto{\pgfqpoint{2.177667in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{2.177161in}{2.752136in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{2.752674in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{2.752476in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{2.175136in}{2.752158in}}%
\pgfpathlineto{\pgfqpoint{2.174630in}{2.751821in}}%
\pgfpathlineto{\pgfqpoint{2.174123in}{2.751749in}}%
\pgfpathlineto{\pgfqpoint{2.173617in}{2.751551in}}%
\pgfpathlineto{\pgfqpoint{2.173111in}{2.751527in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{2.752278in}}%
\pgfpathlineto{\pgfqpoint{2.172098in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{2.752910in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{2.752997in}}%
\pgfpathlineto{\pgfqpoint{2.170580in}{2.753577in}}%
\pgfpathlineto{\pgfqpoint{2.170073in}{2.753328in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.753445in}}%
\pgfpathlineto{\pgfqpoint{2.169061in}{2.753109in}}%
\pgfpathlineto{\pgfqpoint{2.168555in}{2.753228in}}%
\pgfpathlineto{\pgfqpoint{2.168048in}{2.753406in}}%
\pgfpathlineto{\pgfqpoint{2.167542in}{2.753495in}}%
\pgfpathlineto{\pgfqpoint{2.167036in}{2.753160in}}%
\pgfpathlineto{\pgfqpoint{2.166530in}{2.753135in}}%
\pgfpathlineto{\pgfqpoint{2.166023in}{2.753097in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{2.752978in}}%
\pgfpathlineto{\pgfqpoint{2.165011in}{2.753011in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{2.753125in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{2.752918in}}%
\pgfpathlineto{\pgfqpoint{2.163492in}{2.752687in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{2.752376in}}%
\pgfpathlineto{\pgfqpoint{2.162480in}{2.752176in}}%
\pgfpathlineto{\pgfqpoint{2.161973in}{2.752317in}}%
\pgfpathlineto{\pgfqpoint{2.161467in}{2.752593in}}%
\pgfpathlineto{\pgfqpoint{2.160961in}{2.752409in}}%
\pgfpathlineto{\pgfqpoint{2.160455in}{2.752898in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{2.752699in}}%
\pgfpathlineto{\pgfqpoint{2.159442in}{2.752545in}}%
\pgfpathlineto{\pgfqpoint{2.158936in}{2.752653in}}%
\pgfpathlineto{\pgfqpoint{2.158430in}{2.752476in}}%
\pgfpathlineto{\pgfqpoint{2.157923in}{2.752600in}}%
\pgfpathlineto{\pgfqpoint{2.157417in}{2.752863in}}%
\pgfpathlineto{\pgfqpoint{2.156911in}{2.752663in}}%
\pgfpathlineto{\pgfqpoint{2.156405in}{2.752836in}}%
\pgfpathlineto{\pgfqpoint{2.155898in}{2.752782in}}%
\pgfpathlineto{\pgfqpoint{2.155392in}{2.752550in}}%
\pgfpathlineto{\pgfqpoint{2.154886in}{2.752309in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{2.752571in}}%
\pgfpathlineto{\pgfqpoint{2.153873in}{2.752452in}}%
\pgfpathlineto{\pgfqpoint{2.153367in}{2.752312in}}%
\pgfpathlineto{\pgfqpoint{2.152861in}{2.752523in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{2.752468in}}%
\pgfpathlineto{\pgfqpoint{2.151848in}{2.752320in}}%
\pgfpathlineto{\pgfqpoint{2.151342in}{2.752314in}}%
\pgfpathlineto{\pgfqpoint{2.150836in}{2.752743in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.752674in}}%
\pgfpathlineto{\pgfqpoint{2.149823in}{2.752576in}}%
\pgfpathlineto{\pgfqpoint{2.149317in}{2.752375in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{2.752174in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{2.752118in}}%
\pgfpathlineto{\pgfqpoint{2.147798in}{2.752028in}}%
\pgfpathlineto{\pgfqpoint{2.147292in}{2.751822in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{2.751948in}}%
\pgfpathlineto{\pgfqpoint{2.146279in}{2.751746in}}%
\pgfpathlineto{\pgfqpoint{2.145773in}{2.752025in}}%
\pgfpathlineto{\pgfqpoint{2.145267in}{2.751823in}}%
\pgfpathlineto{\pgfqpoint{2.144761in}{2.751622in}}%
\pgfpathlineto{\pgfqpoint{2.144254in}{2.751757in}}%
\pgfpathlineto{\pgfqpoint{2.143748in}{2.752199in}}%
\pgfpathlineto{\pgfqpoint{2.143242in}{2.751997in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.751991in}}%
\pgfpathlineto{\pgfqpoint{2.142229in}{2.752119in}}%
\pgfpathlineto{\pgfqpoint{2.141723in}{2.752199in}}%
\pgfpathlineto{\pgfqpoint{2.141217in}{2.752436in}}%
\pgfpathlineto{\pgfqpoint{2.140711in}{2.752450in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{2.752248in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.752001in}}%
\pgfpathlineto{\pgfqpoint{2.139192in}{2.752079in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{2.752245in}}%
\pgfpathlineto{\pgfqpoint{2.138179in}{2.752125in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.752168in}}%
\pgfpathlineto{\pgfqpoint{2.137167in}{2.752385in}}%
\pgfpathlineto{\pgfqpoint{2.136661in}{2.752635in}}%
\pgfpathlineto{\pgfqpoint{2.136154in}{2.752510in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{2.752395in}}%
\pgfpathlineto{\pgfqpoint{2.135142in}{2.753160in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{2.753107in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{2.133623in}{2.753644in}}%
\pgfpathlineto{\pgfqpoint{2.133117in}{2.753441in}}%
\pgfpathlineto{\pgfqpoint{2.132610in}{2.753730in}}%
\pgfpathlineto{\pgfqpoint{2.132104in}{2.754102in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{2.754184in}}%
\pgfpathlineto{\pgfqpoint{2.131092in}{2.753982in}}%
\pgfpathlineto{\pgfqpoint{2.130585in}{2.753797in}}%
\pgfpathlineto{\pgfqpoint{2.130079in}{2.753887in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{2.753950in}}%
\pgfpathlineto{\pgfqpoint{2.129067in}{2.753747in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{2.753863in}}%
\pgfpathlineto{\pgfqpoint{2.128054in}{2.753775in}}%
\pgfpathlineto{\pgfqpoint{2.127548in}{2.753722in}}%
\pgfpathlineto{\pgfqpoint{2.127042in}{2.753850in}}%
\pgfpathlineto{\pgfqpoint{2.126535in}{2.753599in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{2.753395in}}%
\pgfpathlineto{\pgfqpoint{2.125523in}{2.753480in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{2.124004in}{2.752913in}}%
\pgfpathlineto{\pgfqpoint{2.123498in}{2.753621in}}%
\pgfpathlineto{\pgfqpoint{2.122992in}{2.753774in}}%
\pgfpathlineto{\pgfqpoint{2.122485in}{2.753570in}}%
\pgfpathlineto{\pgfqpoint{2.121979in}{2.753365in}}%
\pgfpathlineto{\pgfqpoint{2.121473in}{2.753161in}}%
\pgfpathlineto{\pgfqpoint{2.120967in}{2.752956in}}%
\pgfpathlineto{\pgfqpoint{2.120460in}{2.752709in}}%
\pgfpathlineto{\pgfqpoint{2.119954in}{2.752829in}}%
\pgfpathlineto{\pgfqpoint{2.119448in}{2.752952in}}%
\pgfpathlineto{\pgfqpoint{2.118942in}{2.752747in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{2.752398in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{2.752193in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{2.751947in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{2.751797in}}%
\pgfpathlineto{\pgfqpoint{2.116410in}{2.751591in}}%
\pgfpathlineto{\pgfqpoint{2.115904in}{2.751498in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{2.751618in}}%
\pgfpathlineto{\pgfqpoint{2.114892in}{2.751593in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{2.751733in}}%
\pgfpathlineto{\pgfqpoint{2.113879in}{2.751552in}}%
\pgfpathlineto{\pgfqpoint{2.113373in}{2.751833in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{2.751627in}}%
\pgfpathlineto{\pgfqpoint{2.112360in}{2.751641in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{2.752105in}}%
\pgfpathlineto{\pgfqpoint{2.111348in}{2.752126in}}%
\pgfpathlineto{\pgfqpoint{2.110841in}{2.752218in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.752341in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{2.752308in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{2.752226in}}%
\pgfpathlineto{\pgfqpoint{2.108816in}{2.752217in}}%
\pgfpathlineto{\pgfqpoint{2.108310in}{2.752345in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{2.752197in}}%
\pgfpathlineto{\pgfqpoint{2.107298in}{2.751956in}}%
\pgfpathlineto{\pgfqpoint{2.106791in}{2.751965in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{2.752211in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{2.752530in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{2.753025in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{2.753163in}}%
\pgfpathlineto{\pgfqpoint{2.103754in}{2.752955in}}%
\pgfpathlineto{\pgfqpoint{2.103248in}{2.753115in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{2.102235in}{2.753212in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{2.753000in}}%
\pgfpathlineto{\pgfqpoint{2.101223in}{2.753241in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{2.753209in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.753494in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.753286in}}%
\pgfpathlineto{\pgfqpoint{2.099198in}{2.753078in}}%
\pgfpathlineto{\pgfqpoint{2.098691in}{2.753030in}}%
\pgfpathlineto{\pgfqpoint{2.098185in}{2.752781in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{2.753032in}}%
\pgfpathlineto{\pgfqpoint{2.097173in}{2.753317in}}%
\pgfpathlineto{\pgfqpoint{2.096666in}{2.753483in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{2.753859in}}%
\pgfpathlineto{\pgfqpoint{2.095654in}{2.753469in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{2.753351in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{2.753200in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{2.753220in}}%
\pgfpathlineto{\pgfqpoint{2.093629in}{2.753011in}}%
\pgfpathlineto{\pgfqpoint{2.093123in}{2.752718in}}%
\pgfpathlineto{\pgfqpoint{2.092616in}{2.752509in}}%
\pgfpathlineto{\pgfqpoint{2.092110in}{2.752263in}}%
\pgfpathlineto{\pgfqpoint{2.091604in}{2.752138in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{2.751894in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{2.751710in}}%
\pgfpathlineto{\pgfqpoint{2.090085in}{2.751382in}}%
\pgfpathlineto{\pgfqpoint{2.089579in}{2.751234in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{2.751357in}}%
\pgfpathlineto{\pgfqpoint{2.088566in}{2.751076in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{2.750934in}}%
\pgfpathlineto{\pgfqpoint{2.087554in}{2.750751in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{2.750837in}}%
\pgfpathlineto{\pgfqpoint{2.086541in}{2.750800in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.750590in}}%
\pgfpathlineto{\pgfqpoint{2.085529in}{2.750612in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.750898in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{2.750952in}}%
\pgfpathlineto{\pgfqpoint{2.084010in}{2.750741in}}%
\pgfpathlineto{\pgfqpoint{2.083504in}{2.750761in}}%
\pgfpathlineto{\pgfqpoint{2.082997in}{2.751204in}}%
\pgfpathlineto{\pgfqpoint{2.082491in}{2.750992in}}%
\pgfpathlineto{\pgfqpoint{2.081985in}{2.750809in}}%
\pgfpathlineto{\pgfqpoint{2.081479in}{2.750942in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{2.750731in}}%
\pgfpathlineto{\pgfqpoint{2.080466in}{2.750756in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{2.750725in}}%
\pgfpathlineto{\pgfqpoint{2.079454in}{2.750513in}}%
\pgfpathlineto{\pgfqpoint{2.078947in}{2.750700in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{2.750598in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{2.750741in}}%
\pgfpathlineto{\pgfqpoint{2.077429in}{2.750768in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{2.750521in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{2.750366in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.751181in}}%
\pgfpathlineto{\pgfqpoint{2.075404in}{2.751432in}}%
\pgfpathlineto{\pgfqpoint{2.074897in}{2.751384in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.750988in}}%
\pgfpathlineto{\pgfqpoint{2.073885in}{2.751136in}}%
\pgfpathlineto{\pgfqpoint{2.073379in}{2.751157in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{2.751107in}}%
\pgfpathlineto{\pgfqpoint{2.072366in}{2.750986in}}%
\pgfpathlineto{\pgfqpoint{2.071860in}{2.750800in}}%
\pgfpathlineto{\pgfqpoint{2.071354in}{2.750752in}}%
\pgfpathlineto{\pgfqpoint{2.070847in}{2.750893in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{2.750638in}}%
\pgfpathlineto{\pgfqpoint{2.069835in}{2.750589in}}%
\pgfpathlineto{\pgfqpoint{2.069329in}{2.750746in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{2.750348in}}%
\pgfpathlineto{\pgfqpoint{2.068316in}{2.750299in}}%
\pgfpathlineto{\pgfqpoint{2.067810in}{2.750234in}}%
\pgfpathlineto{\pgfqpoint{2.067303in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{2.066797in}{2.750254in}}%
\pgfpathlineto{\pgfqpoint{2.066291in}{2.750040in}}%
\pgfpathlineto{\pgfqpoint{2.065785in}{2.750066in}}%
\pgfpathlineto{\pgfqpoint{2.065278in}{2.750158in}}%
\pgfpathlineto{\pgfqpoint{2.064772in}{2.749763in}}%
\pgfpathlineto{\pgfqpoint{2.064266in}{2.749857in}}%
\pgfpathlineto{\pgfqpoint{2.063760in}{2.749790in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{2.749651in}}%
\pgfpathlineto{\pgfqpoint{2.062747in}{2.749503in}}%
\pgfpathlineto{\pgfqpoint{2.062241in}{2.749744in}}%
\pgfpathlineto{\pgfqpoint{2.061735in}{2.749971in}}%
\pgfpathlineto{\pgfqpoint{2.061228in}{2.749887in}}%
\pgfpathlineto{\pgfqpoint{2.060722in}{2.749798in}}%
\pgfpathlineto{\pgfqpoint{2.060216in}{2.749575in}}%
\pgfpathlineto{\pgfqpoint{2.059710in}{2.749487in}}%
\pgfpathlineto{\pgfqpoint{2.059203in}{2.749705in}}%
\pgfpathlineto{\pgfqpoint{2.058697in}{2.749310in}}%
\pgfpathlineto{\pgfqpoint{2.058191in}{2.749094in}}%
\pgfpathlineto{\pgfqpoint{2.057685in}{2.748838in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{2.748935in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.748772in}}%
\pgfpathlineto{\pgfqpoint{2.056166in}{2.748724in}}%
\pgfpathlineto{\pgfqpoint{2.055660in}{2.749095in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{2.749060in}}%
\pgfpathlineto{\pgfqpoint{2.054647in}{2.749031in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{2.749331in}}%
\pgfpathlineto{\pgfqpoint{2.053635in}{2.749854in}}%
\pgfpathlineto{\pgfqpoint{2.053128in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{2.052622in}{2.750078in}}%
\pgfpathlineto{\pgfqpoint{2.052116in}{2.750236in}}%
\pgfpathlineto{\pgfqpoint{2.051610in}{2.750455in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{2.750792in}}%
\pgfpathlineto{\pgfqpoint{2.050091in}{2.751201in}}%
\pgfpathlineto{\pgfqpoint{2.049585in}{2.751121in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.751420in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{2.751657in}}%
\pgfpathlineto{\pgfqpoint{2.048066in}{2.751441in}}%
\pgfpathlineto{\pgfqpoint{2.047559in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{2.751245in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{2.751028in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{2.045534in}{2.751043in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.750849in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{2.750954in}}%
\pgfpathlineto{\pgfqpoint{2.043509in}{2.751206in}}%
\pgfpathlineto{\pgfqpoint{2.043003in}{2.751217in}}%
\pgfpathlineto{\pgfqpoint{2.042497in}{2.751082in}}%
\pgfpathlineto{\pgfqpoint{2.041991in}{2.751048in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{2.751038in}}%
\pgfpathlineto{\pgfqpoint{2.040978in}{2.750820in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{2.751179in}}%
\pgfpathlineto{\pgfqpoint{2.039966in}{2.751381in}}%
\pgfpathlineto{\pgfqpoint{2.039459in}{2.751494in}}%
\pgfpathlineto{\pgfqpoint{2.038953in}{2.751470in}}%
\pgfpathlineto{\pgfqpoint{2.038447in}{2.751613in}}%
\pgfpathlineto{\pgfqpoint{2.037941in}{2.752633in}}%
\pgfpathlineto{\pgfqpoint{2.037434in}{2.752528in}}%
\pgfpathlineto{\pgfqpoint{2.036928in}{2.752499in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{2.752473in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{2.752255in}}%
\pgfpathlineto{\pgfqpoint{2.035409in}{2.752124in}}%
\pgfpathlineto{\pgfqpoint{2.034903in}{2.752212in}}%
\pgfpathlineto{\pgfqpoint{2.034397in}{2.751946in}}%
\pgfpathlineto{\pgfqpoint{2.033891in}{2.752543in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{2.752285in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{2.753110in}}%
\pgfpathlineto{\pgfqpoint{2.032372in}{2.752994in}}%
\pgfpathlineto{\pgfqpoint{2.031866in}{2.753005in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.752787in}}%
\pgfpathlineto{\pgfqpoint{2.030853in}{2.752568in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{2.752779in}}%
\pgfpathlineto{\pgfqpoint{2.029841in}{2.752372in}}%
\pgfpathlineto{\pgfqpoint{2.029334in}{2.752683in}}%
\pgfpathlineto{\pgfqpoint{2.028828in}{2.752458in}}%
\pgfpathlineto{\pgfqpoint{2.028322in}{2.752458in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{2.752589in}}%
\pgfpathlineto{\pgfqpoint{2.027309in}{2.752369in}}%
\pgfpathlineto{\pgfqpoint{2.026803in}{2.752311in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{2.752283in}}%
\pgfpathlineto{\pgfqpoint{2.025790in}{2.751910in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.752090in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{2.751939in}}%
\pgfpathlineto{\pgfqpoint{2.024272in}{2.751719in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.751984in}}%
\pgfpathlineto{\pgfqpoint{2.023259in}{2.751927in}}%
\pgfpathlineto{\pgfqpoint{2.022753in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{2.022247in}{2.752380in}}%
\pgfpathlineto{\pgfqpoint{2.021740in}{2.752342in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{2.752121in}}%
\pgfpathlineto{\pgfqpoint{2.020728in}{2.751877in}}%
\pgfpathlineto{\pgfqpoint{2.020222in}{2.751504in}}%
\pgfpathlineto{\pgfqpoint{2.019715in}{2.751283in}}%
\pgfpathlineto{\pgfqpoint{2.019209in}{2.751254in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{2.751140in}}%
\pgfpathlineto{\pgfqpoint{2.018197in}{2.751425in}}%
\pgfpathlineto{\pgfqpoint{2.017690in}{2.751790in}}%
\pgfpathlineto{\pgfqpoint{2.017184in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{2.752044in}}%
\pgfpathlineto{\pgfqpoint{2.016172in}{2.752570in}}%
\pgfpathlineto{\pgfqpoint{2.015665in}{2.752668in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.752985in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{2.753011in}}%
\pgfpathlineto{\pgfqpoint{2.014147in}{2.753000in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{2.753574in}}%
\pgfpathlineto{\pgfqpoint{2.013134in}{2.753500in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{2.753604in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{2.754261in}}%
\pgfpathlineto{\pgfqpoint{2.011615in}{2.754361in}}%
\pgfpathlineto{\pgfqpoint{2.011109in}{2.754132in}}%
\pgfpathlineto{\pgfqpoint{2.010603in}{2.754122in}}%
\pgfpathlineto{\pgfqpoint{2.010097in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{2.009590in}{2.754158in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{2.753936in}}%
\pgfpathlineto{\pgfqpoint{2.008578in}{2.754305in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{2.754239in}}%
\pgfpathlineto{\pgfqpoint{2.007565in}{2.753949in}}%
\pgfpathlineto{\pgfqpoint{2.007059in}{2.753919in}}%
\pgfpathlineto{\pgfqpoint{2.006553in}{2.754324in}}%
\pgfpathlineto{\pgfqpoint{2.006047in}{2.754511in}}%
\pgfpathlineto{\pgfqpoint{2.005540in}{2.754740in}}%
\pgfpathlineto{\pgfqpoint{2.005034in}{2.754482in}}%
\pgfpathlineto{\pgfqpoint{2.004528in}{2.754260in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{2.754253in}}%
\pgfpathlineto{\pgfqpoint{2.003515in}{2.754030in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{2.754514in}}%
\pgfpathlineto{\pgfqpoint{2.002503in}{2.754889in}}%
\pgfpathlineto{\pgfqpoint{2.001996in}{2.754880in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{2.755258in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.755523in}}%
\pgfpathlineto{\pgfqpoint{2.000478in}{2.755358in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{2.755259in}}%
\pgfpathlineto{\pgfqpoint{1.999465in}{2.755035in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{2.755473in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.755403in}}%
\pgfpathlineto{\pgfqpoint{1.997946in}{2.755329in}}%
\pgfpathlineto{\pgfqpoint{1.997440in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{2.754837in}}%
\pgfpathlineto{\pgfqpoint{1.996428in}{2.754581in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.754706in}}%
\pgfpathlineto{\pgfqpoint{1.995415in}{2.754938in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{2.754523in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{2.754652in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.754628in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.754537in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{2.754313in}}%
\pgfpathlineto{\pgfqpoint{1.992378in}{2.754088in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{2.753863in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{2.754200in}}%
\pgfpathlineto{\pgfqpoint{1.990859in}{2.754302in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{2.754598in}}%
\pgfpathlineto{\pgfqpoint{1.989846in}{2.754753in}}%
\pgfpathlineto{\pgfqpoint{1.989340in}{2.754542in}}%
\pgfpathlineto{\pgfqpoint{1.988834in}{2.754471in}}%
\pgfpathlineto{\pgfqpoint{1.988328in}{2.754342in}}%
\pgfpathlineto{\pgfqpoint{1.987821in}{2.754124in}}%
\pgfpathlineto{\pgfqpoint{1.987315in}{2.753898in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.754059in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{2.754153in}}%
\pgfpathlineto{\pgfqpoint{1.985796in}{2.753927in}}%
\pgfpathlineto{\pgfqpoint{1.985290in}{2.753989in}}%
\pgfpathlineto{\pgfqpoint{1.984784in}{2.754328in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{2.753950in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{2.753976in}}%
\pgfpathlineto{\pgfqpoint{1.983265in}{2.753939in}}%
\pgfpathlineto{\pgfqpoint{1.982759in}{2.753648in}}%
\pgfpathlineto{\pgfqpoint{1.982252in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{1.981746in}{2.753415in}}%
\pgfpathlineto{\pgfqpoint{1.981240in}{2.753200in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{2.752973in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{2.752922in}}%
\pgfpathlineto{\pgfqpoint{1.979721in}{2.753082in}}%
\pgfpathlineto{\pgfqpoint{1.979215in}{2.752903in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{2.753066in}}%
\pgfpathlineto{\pgfqpoint{1.978202in}{2.753065in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{2.753061in}}%
\pgfpathlineto{\pgfqpoint{1.977190in}{2.752834in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{2.753637in}}%
\pgfpathlineto{\pgfqpoint{1.976177in}{2.753555in}}%
\pgfpathlineto{\pgfqpoint{1.975671in}{2.753645in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{2.753600in}}%
\pgfpathlineto{\pgfqpoint{1.974659in}{2.753729in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{2.753981in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{2.753935in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.753878in}}%
\pgfpathlineto{\pgfqpoint{1.972634in}{2.753650in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{2.753491in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{1.971115in}{2.753552in}}%
\pgfpathlineto{\pgfqpoint{1.970609in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{2.754063in}}%
\pgfpathlineto{\pgfqpoint{1.969596in}{2.753971in}}%
\pgfpathlineto{\pgfqpoint{1.969090in}{2.754209in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{2.754107in}}%
\pgfpathlineto{\pgfqpoint{1.968077in}{2.754100in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{2.754121in}}%
\pgfpathlineto{\pgfqpoint{1.967065in}{2.754436in}}%
\pgfpathlineto{\pgfqpoint{1.966559in}{2.754371in}}%
\pgfpathlineto{\pgfqpoint{1.966052in}{2.754103in}}%
\pgfpathlineto{\pgfqpoint{1.965546in}{2.753874in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{2.754175in}}%
\pgfpathlineto{\pgfqpoint{1.964534in}{2.753946in}}%
\pgfpathlineto{\pgfqpoint{1.964027in}{2.753912in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{2.753682in}}%
\pgfpathlineto{\pgfqpoint{1.963015in}{2.753527in}}%
\pgfpathlineto{\pgfqpoint{1.962508in}{2.753313in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{2.753338in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{2.753348in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{2.753263in}}%
\pgfpathlineto{\pgfqpoint{1.960483in}{2.753201in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{2.753210in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.752979in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{2.752596in}}%
\pgfpathlineto{\pgfqpoint{1.958458in}{2.752968in}}%
\pgfpathlineto{\pgfqpoint{1.957952in}{2.752858in}}%
\pgfpathlineto{\pgfqpoint{1.957446in}{2.752626in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{2.752581in}}%
\pgfpathlineto{\pgfqpoint{1.956433in}{2.752736in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{2.753123in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{2.753082in}}%
\pgfpathlineto{\pgfqpoint{1.954915in}{2.753120in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{2.752848in}}%
\pgfpathlineto{\pgfqpoint{1.953902in}{2.752812in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{2.752579in}}%
\pgfpathlineto{\pgfqpoint{1.952890in}{2.752877in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{2.752595in}}%
\pgfpathlineto{\pgfqpoint{1.951877in}{2.752721in}}%
\pgfpathlineto{\pgfqpoint{1.951371in}{2.752707in}}%
\pgfpathlineto{\pgfqpoint{1.950865in}{2.752498in}}%
\pgfpathlineto{\pgfqpoint{1.950358in}{2.752346in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{1.949346in}{2.752123in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{1.948333in}{2.752110in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.751904in}}%
\pgfpathlineto{\pgfqpoint{1.947321in}{2.751760in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{2.752009in}}%
\pgfpathlineto{\pgfqpoint{1.946308in}{2.752169in}}%
\pgfpathlineto{\pgfqpoint{1.945802in}{2.752769in}}%
\pgfpathlineto{\pgfqpoint{1.945296in}{2.752861in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{2.752866in}}%
\pgfpathlineto{\pgfqpoint{1.944283in}{2.752964in}}%
\pgfpathlineto{\pgfqpoint{1.943777in}{2.752782in}}%
\pgfpathlineto{\pgfqpoint{1.943271in}{2.753142in}}%
\pgfpathlineto{\pgfqpoint{1.942765in}{2.753202in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{2.752957in}}%
\pgfpathlineto{\pgfqpoint{1.941752in}{2.752555in}}%
\pgfpathlineto{\pgfqpoint{1.941246in}{2.752580in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.753070in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{2.752996in}}%
\pgfpathlineto{\pgfqpoint{1.939727in}{2.753334in}}%
\pgfpathlineto{\pgfqpoint{1.939221in}{2.753243in}}%
\pgfpathlineto{\pgfqpoint{1.938714in}{2.752966in}}%
\pgfpathlineto{\pgfqpoint{1.938208in}{2.752686in}}%
\pgfpathlineto{\pgfqpoint{1.937702in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.937196in}{2.752558in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{2.752374in}}%
\pgfpathlineto{\pgfqpoint{1.936183in}{2.752155in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{2.752725in}}%
\pgfpathlineto{\pgfqpoint{1.935171in}{2.752637in}}%
\pgfpathlineto{\pgfqpoint{1.934664in}{2.752390in}}%
\pgfpathlineto{\pgfqpoint{1.934158in}{2.752431in}}%
\pgfpathlineto{\pgfqpoint{1.933652in}{2.752705in}}%
\pgfpathlineto{\pgfqpoint{1.933146in}{2.752823in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.752587in}}%
\pgfpathlineto{\pgfqpoint{1.932133in}{2.752351in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{2.753119in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{2.753282in}}%
\pgfpathlineto{\pgfqpoint{1.930614in}{2.753336in}}%
\pgfpathlineto{\pgfqpoint{1.930108in}{2.753469in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.753232in}}%
\pgfpathlineto{\pgfqpoint{1.929096in}{2.753177in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.753657in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{2.753705in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{2.753902in}}%
\pgfpathlineto{\pgfqpoint{1.927071in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{1.926564in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{1.926058in}{2.753427in}}%
\pgfpathlineto{\pgfqpoint{1.925552in}{2.753589in}}%
\pgfpathlineto{\pgfqpoint{1.925046in}{2.753309in}}%
\pgfpathlineto{\pgfqpoint{1.924539in}{2.753072in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{2.753384in}}%
\pgfpathlineto{\pgfqpoint{1.923527in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{2.753409in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{1.922008in}{2.753363in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{2.753361in}}%
\pgfpathlineto{\pgfqpoint{1.920996in}{2.753123in}}%
\pgfpathlineto{\pgfqpoint{1.920489in}{2.752884in}}%
\pgfpathlineto{\pgfqpoint{1.919983in}{2.752894in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.753139in}}%
\pgfpathlineto{\pgfqpoint{1.918970in}{2.753220in}}%
\pgfpathlineto{\pgfqpoint{1.918464in}{2.753016in}}%
\pgfpathlineto{\pgfqpoint{1.917958in}{2.752767in}}%
\pgfpathlineto{\pgfqpoint{1.917452in}{2.752565in}}%
\pgfpathlineto{\pgfqpoint{1.916945in}{2.752617in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{2.752530in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{2.752755in}}%
\pgfpathlineto{\pgfqpoint{1.915427in}{2.752767in}}%
\pgfpathlineto{\pgfqpoint{1.914920in}{2.753098in}}%
\pgfpathlineto{\pgfqpoint{1.914414in}{2.753408in}}%
\pgfpathlineto{\pgfqpoint{1.913908in}{2.753525in}}%
\pgfpathlineto{\pgfqpoint{1.913402in}{2.753534in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{2.753294in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{1.911883in}{2.752811in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{2.752570in}}%
\pgfpathlineto{\pgfqpoint{1.910870in}{2.752530in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{2.752281in}}%
\pgfpathlineto{\pgfqpoint{1.909858in}{2.752193in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{2.751952in}}%
\pgfpathlineto{\pgfqpoint{1.908845in}{2.752398in}}%
\pgfpathlineto{\pgfqpoint{1.908339in}{2.752268in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{2.752619in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{2.752377in}}%
\pgfpathlineto{\pgfqpoint{1.906820in}{2.752494in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{2.752252in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{2.752010in}}%
\pgfpathlineto{\pgfqpoint{1.905302in}{2.751893in}}%
\pgfpathlineto{\pgfqpoint{1.904795in}{2.751747in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{2.752306in}}%
\pgfpathlineto{\pgfqpoint{1.903783in}{2.753074in}}%
\pgfpathlineto{\pgfqpoint{1.903277in}{2.752832in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{2.753318in}}%
\pgfpathlineto{\pgfqpoint{1.902264in}{2.753745in}}%
\pgfpathlineto{\pgfqpoint{1.901758in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{2.753303in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{2.753136in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{2.753877in}}%
\pgfpathlineto{\pgfqpoint{1.899733in}{2.753635in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{2.753392in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{2.753586in}}%
\pgfpathlineto{\pgfqpoint{1.898214in}{2.754479in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{2.754233in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.754553in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{2.754268in}}%
\pgfpathlineto{\pgfqpoint{1.896189in}{2.754066in}}%
\pgfpathlineto{\pgfqpoint{1.895683in}{2.753823in}}%
\pgfpathlineto{\pgfqpoint{1.895176in}{2.753579in}}%
\pgfpathlineto{\pgfqpoint{1.894670in}{2.754295in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.754402in}}%
\pgfpathlineto{\pgfqpoint{1.893658in}{2.754316in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{2.755349in}}%
\pgfpathlineto{\pgfqpoint{1.892645in}{2.755047in}}%
\pgfpathlineto{\pgfqpoint{1.892139in}{2.754967in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{2.754811in}}%
\pgfpathlineto{\pgfqpoint{1.891126in}{2.754717in}}%
\pgfpathlineto{\pgfqpoint{1.890620in}{2.755050in}}%
\pgfpathlineto{\pgfqpoint{1.890114in}{2.754805in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{2.754980in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.755429in}}%
\pgfpathlineto{\pgfqpoint{1.888089in}{2.755088in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{2.754994in}}%
\pgfpathlineto{\pgfqpoint{1.887076in}{2.754750in}}%
\pgfpathlineto{\pgfqpoint{1.886570in}{2.754505in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{2.754995in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{2.754750in}}%
\pgfpathlineto{\pgfqpoint{1.885051in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{1.884545in}{2.754826in}}%
\pgfpathlineto{\pgfqpoint{1.884039in}{2.754737in}}%
\pgfpathlineto{\pgfqpoint{1.883533in}{2.755406in}}%
\pgfpathlineto{\pgfqpoint{1.883026in}{2.755491in}}%
\pgfpathlineto{\pgfqpoint{1.882520in}{2.755083in}}%
\pgfpathlineto{\pgfqpoint{1.882014in}{2.754838in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.881001in}{2.754997in}}%
\pgfpathlineto{\pgfqpoint{1.880495in}{2.755031in}}%
\pgfpathlineto{\pgfqpoint{1.879989in}{2.755036in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{2.754924in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{2.754928in}}%
\pgfpathlineto{\pgfqpoint{1.878470in}{2.754681in}}%
\pgfpathlineto{\pgfqpoint{1.877964in}{2.754664in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{2.754417in}}%
\pgfpathlineto{\pgfqpoint{1.876951in}{2.754010in}}%
\pgfpathlineto{\pgfqpoint{1.876445in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{1.875939in}{2.754645in}}%
\pgfpathlineto{\pgfqpoint{1.875432in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.874926in}{2.754743in}}%
\pgfpathlineto{\pgfqpoint{1.874420in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{2.754432in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{2.754806in}}%
\pgfpathlineto{\pgfqpoint{1.872901in}{2.754414in}}%
\pgfpathlineto{\pgfqpoint{1.872395in}{2.754166in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.754028in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{2.754318in}}%
\pgfpathlineto{\pgfqpoint{1.870876in}{2.754196in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.754215in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{2.754369in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{2.754067in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{2.753818in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{2.753720in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{2.753901in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{2.754382in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{2.754549in}}%
\pgfpathlineto{\pgfqpoint{1.866320in}{2.754300in}}%
\pgfpathlineto{\pgfqpoint{1.865814in}{2.754962in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{2.755157in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{2.754924in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{2.754612in}}%
\pgfpathlineto{\pgfqpoint{1.863789in}{2.754295in}}%
\pgfpathlineto{\pgfqpoint{1.863282in}{2.754407in}}%
\pgfpathlineto{\pgfqpoint{1.862776in}{2.754158in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{2.754134in}}%
\pgfpathlineto{\pgfqpoint{1.861764in}{2.753884in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{2.753994in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{2.754045in}}%
\pgfpathlineto{\pgfqpoint{1.860245in}{2.753794in}}%
\pgfpathlineto{\pgfqpoint{1.859739in}{2.753993in}}%
\pgfpathlineto{\pgfqpoint{1.859232in}{2.753937in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{2.753917in}}%
\pgfpathlineto{\pgfqpoint{1.858220in}{2.754348in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{2.754042in}}%
\pgfpathlineto{\pgfqpoint{1.857207in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{2.754141in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{2.754307in}}%
\pgfpathlineto{\pgfqpoint{1.855688in}{2.754252in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{2.754000in}}%
\pgfpathlineto{\pgfqpoint{1.854676in}{2.753917in}}%
\pgfpathlineto{\pgfqpoint{1.854170in}{2.753684in}}%
\pgfpathlineto{\pgfqpoint{1.853663in}{2.754003in}}%
\pgfpathlineto{\pgfqpoint{1.853157in}{2.753750in}}%
\pgfpathlineto{\pgfqpoint{1.852651in}{2.754772in}}%
\pgfpathlineto{\pgfqpoint{1.852145in}{2.755200in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.754785in}}%
\pgfpathlineto{\pgfqpoint{1.851132in}{2.754723in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{2.754514in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{2.755356in}}%
\pgfpathlineto{\pgfqpoint{1.849613in}{2.755873in}}%
\pgfpathlineto{\pgfqpoint{1.849107in}{2.755459in}}%
\pgfpathlineto{\pgfqpoint{1.848601in}{2.755139in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.755661in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{2.755991in}}%
\pgfpathlineto{\pgfqpoint{1.847082in}{2.755724in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.755932in}}%
\pgfpathlineto{\pgfqpoint{1.846070in}{2.756046in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.756764in}}%
\pgfpathlineto{\pgfqpoint{1.845057in}{2.756481in}}%
\pgfpathlineto{\pgfqpoint{1.844551in}{2.756228in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{2.756161in}}%
\pgfpathlineto{\pgfqpoint{1.843538in}{2.756057in}}%
\pgfpathlineto{\pgfqpoint{1.843032in}{2.756770in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{2.757029in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{2.757277in}}%
\pgfpathlineto{\pgfqpoint{1.841513in}{2.757439in}}%
\pgfpathlineto{\pgfqpoint{1.841007in}{2.757456in}}%
\pgfpathlineto{\pgfqpoint{1.840501in}{2.757635in}}%
\pgfpathlineto{\pgfqpoint{1.839995in}{2.757517in}}%
\pgfpathlineto{\pgfqpoint{1.839488in}{2.757602in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{2.757942in}}%
\pgfpathlineto{\pgfqpoint{1.837970in}{2.758220in}}%
\pgfpathlineto{\pgfqpoint{1.837463in}{2.758318in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{2.758064in}}%
\pgfpathlineto{\pgfqpoint{1.836451in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{1.835945in}{2.757863in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{2.757986in}}%
\pgfpathlineto{\pgfqpoint{1.834932in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{2.758570in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{2.758921in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.759175in}}%
\pgfpathlineto{\pgfqpoint{1.832907in}{2.759182in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.759146in}}%
\pgfpathlineto{\pgfqpoint{1.831894in}{2.759277in}}%
\pgfpathlineto{\pgfqpoint{1.831388in}{2.759020in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{2.759028in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.758967in}}%
\pgfpathlineto{\pgfqpoint{1.829869in}{2.758763in}}%
\pgfpathlineto{\pgfqpoint{1.829363in}{2.758956in}}%
\pgfpathlineto{\pgfqpoint{1.828857in}{2.758701in}}%
\pgfpathlineto{\pgfqpoint{1.828351in}{2.758373in}}%
\pgfpathlineto{\pgfqpoint{1.827844in}{2.758529in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{2.758327in}}%
\pgfpathlineto{\pgfqpoint{1.826832in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.758633in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{2.758728in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{2.758472in}}%
\pgfpathlineto{\pgfqpoint{1.824807in}{2.758735in}}%
\pgfpathlineto{\pgfqpoint{1.824301in}{2.759188in}}%
\pgfpathlineto{\pgfqpoint{1.823794in}{2.759285in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{1.822782in}{2.759224in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{2.759010in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{2.759776in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.759503in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{2.759414in}}%
\pgfpathlineto{\pgfqpoint{1.819238in}{2.759309in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{1.818226in}{2.759423in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.759881in}}%
\pgfpathlineto{\pgfqpoint{1.817213in}{2.760449in}}%
\pgfpathlineto{\pgfqpoint{1.816707in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{1.816201in}{2.760171in}}%
\pgfpathlineto{\pgfqpoint{1.815694in}{2.760655in}}%
\pgfpathlineto{\pgfqpoint{1.815188in}{2.760749in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.760775in}}%
\pgfpathlineto{\pgfqpoint{1.814176in}{2.760997in}}%
\pgfpathlineto{\pgfqpoint{1.813669in}{2.760949in}}%
\pgfpathlineto{\pgfqpoint{1.813163in}{2.760712in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{2.760727in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{2.760642in}}%
\pgfpathlineto{\pgfqpoint{1.811644in}{2.760916in}}%
\pgfpathlineto{\pgfqpoint{1.811138in}{2.760575in}}%
\pgfpathlineto{\pgfqpoint{1.810632in}{2.760762in}}%
\pgfpathlineto{\pgfqpoint{1.810125in}{2.760503in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{2.760316in}}%
\pgfpathlineto{\pgfqpoint{1.809113in}{2.760208in}}%
\pgfpathlineto{\pgfqpoint{1.808607in}{2.760287in}}%
\pgfpathlineto{\pgfqpoint{1.808100in}{2.760023in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{2.760113in}}%
\pgfpathlineto{\pgfqpoint{1.807088in}{2.760288in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{2.760622in}}%
\pgfpathlineto{\pgfqpoint{1.806075in}{2.760718in}}%
\pgfpathlineto{\pgfqpoint{1.805569in}{2.760458in}}%
\pgfpathlineto{\pgfqpoint{1.805063in}{2.760645in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{2.761108in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{2.760848in}}%
\pgfpathlineto{\pgfqpoint{1.803544in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{1.803038in}{2.760485in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{2.760200in}}%
\pgfpathlineto{\pgfqpoint{1.802025in}{2.760191in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{2.760525in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{2.760491in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{2.760412in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.760530in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{2.760268in}}%
\pgfpathlineto{\pgfqpoint{1.798988in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{1.798482in}{2.759923in}}%
\pgfpathlineto{\pgfqpoint{1.797975in}{2.759679in}}%
\pgfpathlineto{\pgfqpoint{1.797469in}{2.760141in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.759963in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{2.760164in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.760130in}}%
\pgfpathlineto{\pgfqpoint{1.795444in}{2.760153in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{2.759910in}}%
\pgfpathlineto{\pgfqpoint{1.794432in}{2.759639in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{2.759376in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{2.759089in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{2.758738in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.758639in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{2.758930in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{2.759388in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{2.759890in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{2.759718in}}%
\pgfpathlineto{\pgfqpoint{1.789875in}{2.759647in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{2.759580in}}%
\pgfpathlineto{\pgfqpoint{1.788863in}{2.759888in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{2.760156in}}%
\pgfpathlineto{\pgfqpoint{1.787850in}{2.760349in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{2.760360in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.760276in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{2.760466in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{2.760300in}}%
\pgfpathlineto{\pgfqpoint{1.785319in}{2.760222in}}%
\pgfpathlineto{\pgfqpoint{1.784813in}{2.760448in}}%
\pgfpathlineto{\pgfqpoint{1.784306in}{2.761147in}}%
\pgfpathlineto{\pgfqpoint{1.783800in}{2.761357in}}%
\pgfpathlineto{\pgfqpoint{1.783294in}{2.761092in}}%
\pgfpathlineto{\pgfqpoint{1.782788in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{1.782281in}{2.760659in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{2.760583in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.760980in}}%
\pgfpathlineto{\pgfqpoint{1.780763in}{2.761078in}}%
\pgfpathlineto{\pgfqpoint{1.780256in}{2.760553in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.760926in}}%
\pgfpathlineto{\pgfqpoint{1.779244in}{2.760582in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{2.760497in}}%
\pgfpathlineto{\pgfqpoint{1.778231in}{2.760667in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{2.760400in}}%
\pgfpathlineto{\pgfqpoint{1.777219in}{2.759973in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{2.759705in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.759078in}}%
\pgfpathlineto{\pgfqpoint{1.775194in}{2.758810in}}%
\pgfpathlineto{\pgfqpoint{1.774688in}{2.758805in}}%
\pgfpathlineto{\pgfqpoint{1.774181in}{2.758927in}}%
\pgfpathlineto{\pgfqpoint{1.773675in}{2.759328in}}%
\pgfpathlineto{\pgfqpoint{1.773169in}{2.759127in}}%
\pgfpathlineto{\pgfqpoint{1.772663in}{2.759337in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.759068in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{2.758799in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{2.758543in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.758273in}}%
\pgfpathlineto{\pgfqpoint{1.770131in}{2.758003in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{2.757933in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{2.758119in}}%
\pgfpathlineto{\pgfqpoint{1.768612in}{2.758050in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{2.758063in}}%
\pgfpathlineto{\pgfqpoint{1.767600in}{2.758543in}}%
\pgfpathlineto{\pgfqpoint{1.767094in}{2.758256in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{2.758310in}}%
\pgfpathlineto{\pgfqpoint{1.766081in}{2.758039in}}%
\pgfpathlineto{\pgfqpoint{1.765575in}{2.757942in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{2.758251in}}%
\pgfpathlineto{\pgfqpoint{1.764562in}{2.758449in}}%
\pgfpathlineto{\pgfqpoint{1.764056in}{2.758358in}}%
\pgfpathlineto{\pgfqpoint{1.763550in}{2.759596in}}%
\pgfpathlineto{\pgfqpoint{1.763044in}{2.759438in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{2.758988in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.758758in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{2.758601in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{2.758252in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{2.757978in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.757911in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.757639in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{1.757981in}{2.757887in}}%
\pgfpathlineto{\pgfqpoint{1.757475in}{2.758538in}}%
\pgfpathlineto{\pgfqpoint{1.756969in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{1.756462in}{2.758762in}}%
\pgfpathlineto{\pgfqpoint{1.755956in}{2.758549in}}%
\pgfpathlineto{\pgfqpoint{1.755450in}{2.758837in}}%
\pgfpathlineto{\pgfqpoint{1.754944in}{2.758555in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{2.758596in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.759121in}}%
\pgfpathlineto{\pgfqpoint{1.752919in}{2.758860in}}%
\pgfpathlineto{\pgfqpoint{1.752412in}{2.759079in}}%
\pgfpathlineto{\pgfqpoint{1.751906in}{2.759373in}}%
\pgfpathlineto{\pgfqpoint{1.751400in}{2.759220in}}%
\pgfpathlineto{\pgfqpoint{1.750894in}{2.759239in}}%
\pgfpathlineto{\pgfqpoint{1.750387in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{2.759238in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{2.759215in}}%
\pgfpathlineto{\pgfqpoint{1.748868in}{2.759838in}}%
\pgfpathlineto{\pgfqpoint{1.748362in}{2.759707in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{2.759372in}}%
\pgfpathlineto{\pgfqpoint{1.746843in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{1.746337in}{2.759237in}}%
\pgfpathlineto{\pgfqpoint{1.745831in}{2.759169in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.758746in}}%
\pgfpathlineto{\pgfqpoint{1.744818in}{2.758541in}}%
\pgfpathlineto{\pgfqpoint{1.744312in}{2.758732in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{2.758455in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{2.758178in}}%
\pgfpathlineto{\pgfqpoint{1.742793in}{2.758082in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.758178in}}%
\pgfpathlineto{\pgfqpoint{1.741781in}{2.757970in}}%
\pgfpathlineto{\pgfqpoint{1.741275in}{2.758269in}}%
\pgfpathlineto{\pgfqpoint{1.740768in}{2.757991in}}%
\pgfpathlineto{\pgfqpoint{1.740262in}{2.757713in}}%
\pgfpathlineto{\pgfqpoint{1.739756in}{2.757636in}}%
\pgfpathlineto{\pgfqpoint{1.739250in}{2.757357in}}%
\pgfpathlineto{\pgfqpoint{1.738743in}{2.757079in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{2.757404in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{2.757628in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{2.757638in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.757360in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{2.757230in}}%
\pgfpathlineto{\pgfqpoint{1.735706in}{2.757641in}}%
\pgfpathlineto{\pgfqpoint{1.735200in}{2.757534in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{2.757254in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.757573in}}%
\pgfpathlineto{\pgfqpoint{1.733681in}{2.757986in}}%
\pgfpathlineto{\pgfqpoint{1.733175in}{2.758183in}}%
\pgfpathlineto{\pgfqpoint{1.732668in}{2.757925in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{2.758250in}}%
\pgfpathlineto{\pgfqpoint{1.731656in}{2.758170in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{2.758244in}}%
\pgfpathlineto{\pgfqpoint{1.730643in}{2.758266in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{2.757986in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.758267in}}%
\pgfpathlineto{\pgfqpoint{1.729125in}{2.757876in}}%
\pgfpathlineto{\pgfqpoint{1.728618in}{2.757712in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{2.757835in}}%
\pgfpathlineto{\pgfqpoint{1.727606in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{2.757665in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{2.757901in}}%
\pgfpathlineto{\pgfqpoint{1.726087in}{2.757620in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.757424in}}%
\pgfpathlineto{\pgfqpoint{1.725074in}{2.757540in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{2.757949in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{2.758516in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{2.758970in}}%
\pgfpathlineto{\pgfqpoint{1.723049in}{2.758684in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{2.758769in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{2.759172in}}%
\pgfpathlineto{\pgfqpoint{1.721531in}{2.759773in}}%
\pgfpathlineto{\pgfqpoint{1.721024in}{2.760288in}}%
\pgfpathlineto{\pgfqpoint{1.720518in}{2.760173in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.759873in}}%
\pgfpathlineto{\pgfqpoint{1.719506in}{2.760050in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{2.759982in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{2.759957in}}%
\pgfpathlineto{\pgfqpoint{1.717987in}{2.759509in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{2.759878in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{2.759495in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{2.759527in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{2.759413in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{2.759545in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{2.759530in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.759115in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{2.759009in}}%
\pgfpathlineto{\pgfqpoint{1.713431in}{2.758903in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{2.758702in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{2.758417in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{2.758510in}}%
\pgfpathlineto{\pgfqpoint{1.711406in}{2.758807in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{2.758400in}}%
\pgfpathlineto{\pgfqpoint{1.710393in}{2.758110in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{2.757976in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{2.757568in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.757281in}}%
\pgfpathlineto{\pgfqpoint{1.708368in}{2.757023in}}%
\pgfpathlineto{\pgfqpoint{1.707862in}{2.757477in}}%
\pgfpathlineto{\pgfqpoint{1.707356in}{2.757655in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{1.706343in}{2.758225in}}%
\pgfpathlineto{\pgfqpoint{1.705837in}{2.758746in}}%
\pgfpathlineto{\pgfqpoint{1.705330in}{2.759178in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{2.759124in}}%
\pgfpathlineto{\pgfqpoint{1.704318in}{2.758837in}}%
\pgfpathlineto{\pgfqpoint{1.703812in}{2.759243in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.759709in}}%
\pgfpathlineto{\pgfqpoint{1.702799in}{2.759638in}}%
\pgfpathlineto{\pgfqpoint{1.702293in}{2.759686in}}%
\pgfpathlineto{\pgfqpoint{1.701787in}{2.759754in}}%
\pgfpathlineto{\pgfqpoint{1.701280in}{2.759590in}}%
\pgfpathlineto{\pgfqpoint{1.700774in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{1.700268in}{2.759753in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.759765in}}%
\pgfpathlineto{\pgfqpoint{1.699255in}{2.759491in}}%
\pgfpathlineto{\pgfqpoint{1.698749in}{2.759292in}}%
\pgfpathlineto{\pgfqpoint{1.698243in}{2.759227in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{2.759018in}}%
\pgfpathlineto{\pgfqpoint{1.697230in}{2.758939in}}%
\pgfpathlineto{\pgfqpoint{1.696724in}{2.758649in}}%
\pgfpathlineto{\pgfqpoint{1.696218in}{2.758359in}}%
\pgfpathlineto{\pgfqpoint{1.695712in}{2.758368in}}%
\pgfpathlineto{\pgfqpoint{1.695205in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.758135in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{2.758265in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{2.757974in}}%
\pgfpathlineto{\pgfqpoint{1.692674in}{2.758076in}}%
\pgfpathlineto{\pgfqpoint{1.692168in}{2.757860in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{2.757568in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{2.758218in}}%
\pgfpathlineto{\pgfqpoint{1.690649in}{2.758021in}}%
\pgfpathlineto{\pgfqpoint{1.690143in}{2.757937in}}%
\pgfpathlineto{\pgfqpoint{1.689637in}{2.758146in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{1.688624in}{2.757893in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.757600in}}%
\pgfpathlineto{\pgfqpoint{1.687612in}{2.757446in}}%
\pgfpathlineto{\pgfqpoint{1.687105in}{2.757027in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.756551in}}%
\pgfpathlineto{\pgfqpoint{1.686093in}{2.756760in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{2.756489in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{2.756458in}}%
\pgfpathlineto{\pgfqpoint{1.684574in}{2.756588in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{2.756596in}}%
\pgfpathlineto{\pgfqpoint{1.683561in}{2.756302in}}%
\pgfpathlineto{\pgfqpoint{1.683055in}{2.756429in}}%
\pgfpathlineto{\pgfqpoint{1.682549in}{2.756255in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{2.756662in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{2.756842in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.757590in}}%
\pgfpathlineto{\pgfqpoint{1.680524in}{2.758051in}}%
\pgfpathlineto{\pgfqpoint{1.680018in}{2.757772in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{2.758390in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{2.758142in}}%
\pgfpathlineto{\pgfqpoint{1.678499in}{2.758468in}}%
\pgfpathlineto{\pgfqpoint{1.677993in}{2.758996in}}%
\pgfpathlineto{\pgfqpoint{1.677486in}{2.759034in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{2.758769in}}%
\pgfpathlineto{\pgfqpoint{1.676474in}{2.758803in}}%
\pgfpathlineto{\pgfqpoint{1.675968in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.760001in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{2.759556in}}%
\pgfpathlineto{\pgfqpoint{1.674449in}{2.759123in}}%
\pgfpathlineto{\pgfqpoint{1.673943in}{2.759045in}}%
\pgfpathlineto{\pgfqpoint{1.673436in}{2.759747in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{2.759406in}}%
\pgfpathlineto{\pgfqpoint{1.672424in}{2.759430in}}%
\pgfpathlineto{\pgfqpoint{1.671918in}{2.759159in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{2.758922in}}%
\pgfpathlineto{\pgfqpoint{1.670905in}{2.758864in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{2.758990in}}%
\pgfpathlineto{\pgfqpoint{1.669893in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.758822in}}%
\pgfpathlineto{\pgfqpoint{1.668880in}{2.758555in}}%
\pgfpathlineto{\pgfqpoint{1.668374in}{2.759100in}}%
\pgfpathlineto{\pgfqpoint{1.667868in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{2.759264in}}%
\pgfpathlineto{\pgfqpoint{1.666855in}{2.758810in}}%
\pgfpathlineto{\pgfqpoint{1.666349in}{2.758657in}}%
\pgfpathlineto{\pgfqpoint{1.665843in}{2.758642in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{1.664830in}{2.758397in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{2.758603in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{2.758304in}}%
\pgfpathlineto{\pgfqpoint{1.663311in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{1.662805in}{2.758750in}}%
\pgfpathlineto{\pgfqpoint{1.662299in}{2.758848in}}%
\pgfpathlineto{\pgfqpoint{1.661792in}{2.758400in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{2.758847in}}%
\pgfpathlineto{\pgfqpoint{1.660780in}{2.758627in}}%
\pgfpathlineto{\pgfqpoint{1.660274in}{2.758497in}}%
\pgfpathlineto{\pgfqpoint{1.659767in}{2.759203in}}%
\pgfpathlineto{\pgfqpoint{1.659261in}{2.759092in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{2.759643in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{2.759342in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{2.758914in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.758995in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{2.758809in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{2.758070in}}%
\pgfpathlineto{\pgfqpoint{1.655211in}{2.758388in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{2.758303in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{2.758290in}}%
\pgfpathlineto{\pgfqpoint{1.653692in}{2.758232in}}%
\pgfpathlineto{\pgfqpoint{1.653186in}{2.758577in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{2.758824in}}%
\pgfpathlineto{\pgfqpoint{1.652174in}{2.758735in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{2.758239in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{2.758185in}}%
\pgfpathlineto{\pgfqpoint{1.650655in}{2.758407in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.758103in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{2.758401in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{2.758383in}}%
\pgfpathlineto{\pgfqpoint{1.648630in}{2.757967in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{2.758727in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.758445in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{2.758367in}}%
\pgfpathlineto{\pgfqpoint{1.646605in}{2.758366in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{2.758587in}}%
\pgfpathlineto{\pgfqpoint{1.645592in}{2.758706in}}%
\pgfpathlineto{\pgfqpoint{1.645086in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{1.644580in}{2.758482in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.758578in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.759272in}}%
\pgfpathlineto{\pgfqpoint{1.643061in}{2.759257in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{2.759038in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.759262in}}%
\pgfpathlineto{\pgfqpoint{1.641542in}{2.759189in}}%
\pgfpathlineto{\pgfqpoint{1.641036in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{2.759362in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{2.759240in}}%
\pgfpathlineto{\pgfqpoint{1.639517in}{2.758862in}}%
\pgfpathlineto{\pgfqpoint{1.639011in}{2.759532in}}%
\pgfpathlineto{\pgfqpoint{1.638505in}{2.759439in}}%
\pgfpathlineto{\pgfqpoint{1.637998in}{2.759540in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{2.759634in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{2.759953in}}%
\pgfpathlineto{\pgfqpoint{1.636480in}{2.759487in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.759028in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{2.759254in}}%
\pgfpathlineto{\pgfqpoint{1.634961in}{2.759237in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{2.758929in}}%
\pgfpathlineto{\pgfqpoint{1.633948in}{2.759254in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.758996in}}%
\pgfpathlineto{\pgfqpoint{1.632936in}{2.759299in}}%
\pgfpathlineto{\pgfqpoint{1.632430in}{2.759622in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{2.759918in}}%
\pgfpathlineto{\pgfqpoint{1.631417in}{2.759609in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{2.759433in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{2.759465in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{2.759125in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{2.758814in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{2.758447in}}%
\pgfpathlineto{\pgfqpoint{1.627873in}{2.758710in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{2.758805in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{2.758493in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{2.758642in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{2.758896in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{2.759007in}}%
\pgfpathlineto{\pgfqpoint{1.624836in}{2.758939in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{2.759157in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{2.759194in}}%
\pgfpathlineto{\pgfqpoint{1.623317in}{2.759138in}}%
\pgfpathlineto{\pgfqpoint{1.622811in}{2.758901in}}%
\pgfpathlineto{\pgfqpoint{1.622305in}{2.759166in}}%
\pgfpathlineto{\pgfqpoint{1.621798in}{2.758903in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{2.758828in}}%
\pgfpathlineto{\pgfqpoint{1.620786in}{2.758728in}}%
\pgfpathlineto{\pgfqpoint{1.620279in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{1.619773in}{2.759117in}}%
\pgfpathlineto{\pgfqpoint{1.619267in}{2.758803in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.758783in}}%
\pgfpathlineto{\pgfqpoint{1.618254in}{2.758332in}}%
\pgfpathlineto{\pgfqpoint{1.617748in}{2.758797in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{2.758482in}}%
\pgfpathlineto{\pgfqpoint{1.616736in}{2.758367in}}%
\pgfpathlineto{\pgfqpoint{1.616229in}{2.759067in}}%
\pgfpathlineto{\pgfqpoint{1.615723in}{2.759270in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.759282in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{2.759175in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.759090in}}%
\pgfpathlineto{\pgfqpoint{1.613698in}{2.758774in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{2.758468in}}%
\pgfpathlineto{\pgfqpoint{1.612686in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{2.758308in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{2.757991in}}%
\pgfpathlineto{\pgfqpoint{1.611167in}{2.758046in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{2.758168in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.609648in}{2.758494in}}%
\pgfpathlineto{\pgfqpoint{1.609142in}{2.758492in}}%
\pgfpathlineto{\pgfqpoint{1.608636in}{2.758174in}}%
\pgfpathlineto{\pgfqpoint{1.608129in}{2.758248in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{2.758190in}}%
\pgfpathlineto{\pgfqpoint{1.607117in}{2.757871in}}%
\pgfpathlineto{\pgfqpoint{1.606611in}{2.757738in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{2.757682in}}%
\pgfpathlineto{\pgfqpoint{1.605598in}{2.757380in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{2.757918in}}%
\pgfpathlineto{\pgfqpoint{1.604586in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{1.604079in}{2.757704in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{2.757973in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{2.758899in}}%
\pgfpathlineto{\pgfqpoint{1.602561in}{2.758579in}}%
\pgfpathlineto{\pgfqpoint{1.602054in}{2.758862in}}%
\pgfpathlineto{\pgfqpoint{1.601548in}{2.758541in}}%
\pgfpathlineto{\pgfqpoint{1.601042in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{1.600535in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{1.600029in}{2.758409in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{2.759343in}}%
\pgfpathlineto{\pgfqpoint{1.599017in}{2.760122in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{2.759840in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{2.760136in}}%
\pgfpathlineto{\pgfqpoint{1.597498in}{2.759654in}}%
\pgfpathlineto{\pgfqpoint{1.596992in}{2.759987in}}%
\pgfpathlineto{\pgfqpoint{1.596485in}{2.759819in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{2.759927in}}%
\pgfpathlineto{\pgfqpoint{1.595473in}{2.759605in}}%
\pgfpathlineto{\pgfqpoint{1.594967in}{2.759303in}}%
\pgfpathlineto{\pgfqpoint{1.594460in}{2.758996in}}%
\pgfpathlineto{\pgfqpoint{1.593954in}{2.759619in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.759296in}}%
\pgfpathlineto{\pgfqpoint{1.592942in}{2.759374in}}%
\pgfpathlineto{\pgfqpoint{1.592435in}{2.759113in}}%
\pgfpathlineto{\pgfqpoint{1.591929in}{2.758885in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{2.758611in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{2.758188in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{2.758380in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{2.758300in}}%
\pgfpathlineto{\pgfqpoint{1.589398in}{2.758416in}}%
\pgfpathlineto{\pgfqpoint{1.588892in}{2.758317in}}%
\pgfpathlineto{\pgfqpoint{1.588385in}{2.757828in}}%
\pgfpathlineto{\pgfqpoint{1.587879in}{2.757526in}}%
\pgfpathlineto{\pgfqpoint{1.587373in}{2.757611in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{2.757285in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{2.757360in}}%
\pgfpathlineto{\pgfqpoint{1.585854in}{2.757860in}}%
\pgfpathlineto{\pgfqpoint{1.585348in}{2.758426in}}%
\pgfpathlineto{\pgfqpoint{1.584842in}{2.758312in}}%
\pgfpathlineto{\pgfqpoint{1.584335in}{2.757985in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.757997in}}%
\pgfpathlineto{\pgfqpoint{1.583323in}{2.757776in}}%
\pgfpathlineto{\pgfqpoint{1.582817in}{2.758394in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{2.759081in}}%
\pgfpathlineto{\pgfqpoint{1.581804in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{2.759079in}}%
\pgfpathlineto{\pgfqpoint{1.580792in}{2.759437in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{1.579779in}{2.758815in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{2.759155in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{2.759082in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{2.758753in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{2.758635in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{2.758731in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{2.758077in}}%
\pgfpathlineto{\pgfqpoint{1.576235in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{1.575729in}{2.758159in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.758382in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{2.758763in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.758493in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.758704in}}%
\pgfpathlineto{\pgfqpoint{1.573198in}{2.758446in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{2.758115in}}%
\pgfpathlineto{\pgfqpoint{1.572185in}{2.757783in}}%
\pgfpathlineto{\pgfqpoint{1.571679in}{2.757973in}}%
\pgfpathlineto{\pgfqpoint{1.571173in}{2.757899in}}%
\pgfpathlineto{\pgfqpoint{1.570666in}{2.758222in}}%
\pgfpathlineto{\pgfqpoint{1.570160in}{2.758492in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{2.758159in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{2.758435in}}%
\pgfpathlineto{\pgfqpoint{1.568641in}{2.758455in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{1.567629in}{2.758466in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{2.758496in}}%
\pgfpathlineto{\pgfqpoint{1.566616in}{2.758581in}}%
\pgfpathlineto{\pgfqpoint{1.566110in}{2.758248in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{2.758135in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{2.757870in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{2.758276in}}%
\pgfpathlineto{\pgfqpoint{1.564085in}{2.758589in}}%
\pgfpathlineto{\pgfqpoint{1.563579in}{2.758709in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.758410in}}%
\pgfpathlineto{\pgfqpoint{1.562060in}{2.758571in}}%
\pgfpathlineto{\pgfqpoint{1.561554in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{2.758961in}}%
\pgfpathlineto{\pgfqpoint{1.560541in}{2.758739in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{2.758680in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{2.758383in}}%
\pgfpathlineto{\pgfqpoint{1.559023in}{2.758081in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{2.758174in}}%
\pgfpathlineto{\pgfqpoint{1.558010in}{2.758456in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{2.758447in}}%
\pgfpathlineto{\pgfqpoint{1.556997in}{2.758201in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{2.758333in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{2.757996in}}%
\pgfpathlineto{\pgfqpoint{1.555479in}{2.757657in}}%
\pgfpathlineto{\pgfqpoint{1.554972in}{2.758169in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{2.758306in}}%
\pgfpathlineto{\pgfqpoint{1.553960in}{2.758358in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{2.759231in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{2.759292in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{2.759021in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.758480in}}%
\pgfpathlineto{\pgfqpoint{1.551429in}{2.758370in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{2.758672in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{2.758132in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{2.758025in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.758027in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{2.758121in}}%
\pgfpathlineto{\pgfqpoint{1.548391in}{2.758286in}}%
\pgfpathlineto{\pgfqpoint{1.547885in}{2.758424in}}%
\pgfpathlineto{\pgfqpoint{1.547379in}{2.758624in}}%
\pgfpathlineto{\pgfqpoint{1.546872in}{2.758373in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.757987in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{2.757937in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.757866in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{2.757888in}}%
\pgfpathlineto{\pgfqpoint{1.544341in}{2.758109in}}%
\pgfpathlineto{\pgfqpoint{1.543835in}{2.758459in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{2.758899in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.758989in}}%
\pgfpathlineto{\pgfqpoint{1.542316in}{2.758646in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{2.758985in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{2.758440in}}%
\pgfpathlineto{\pgfqpoint{1.540797in}{2.758352in}}%
\pgfpathlineto{\pgfqpoint{1.540291in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.758103in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{2.759150in}}%
\pgfpathlineto{\pgfqpoint{1.538772in}{2.758836in}}%
\pgfpathlineto{\pgfqpoint{1.538266in}{2.758539in}}%
\pgfpathlineto{\pgfqpoint{1.537760in}{2.758825in}}%
\pgfpathlineto{\pgfqpoint{1.537254in}{2.758357in}}%
\pgfpathlineto{\pgfqpoint{1.536747in}{2.758239in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{2.758386in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{2.758040in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.757570in}}%
\pgfpathlineto{\pgfqpoint{1.534722in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{1.534216in}{2.756933in}}%
\pgfpathlineto{\pgfqpoint{1.533710in}{2.757079in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{2.757845in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{2.757497in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{1.531685in}{2.758938in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{2.758859in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.758511in}}%
\pgfpathlineto{\pgfqpoint{1.530166in}{2.758668in}}%
\pgfpathlineto{\pgfqpoint{1.529660in}{2.759089in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{2.758782in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{2.758958in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{2.758745in}}%
\pgfpathlineto{\pgfqpoint{1.527635in}{2.758395in}}%
\pgfpathlineto{\pgfqpoint{1.527128in}{2.758133in}}%
\pgfpathlineto{\pgfqpoint{1.526622in}{2.757852in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{2.757953in}}%
\pgfpathlineto{\pgfqpoint{1.525610in}{2.758884in}}%
\pgfpathlineto{\pgfqpoint{1.525103in}{2.758534in}}%
\pgfpathlineto{\pgfqpoint{1.524597in}{2.758050in}}%
\pgfpathlineto{\pgfqpoint{1.524091in}{2.757900in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{2.757643in}}%
\pgfpathlineto{\pgfqpoint{1.523078in}{2.757646in}}%
\pgfpathlineto{\pgfqpoint{1.522572in}{2.758204in}}%
\pgfpathlineto{\pgfqpoint{1.522066in}{2.758491in}}%
\pgfpathlineto{\pgfqpoint{1.521560in}{2.758015in}}%
\pgfpathlineto{\pgfqpoint{1.521053in}{2.758166in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{2.758173in}}%
\pgfpathlineto{\pgfqpoint{1.520041in}{2.757820in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{2.757748in}}%
\pgfpathlineto{\pgfqpoint{1.519028in}{2.757566in}}%
\pgfpathlineto{\pgfqpoint{1.518522in}{2.757853in}}%
\pgfpathlineto{\pgfqpoint{1.518016in}{2.757579in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.757224in}}%
\pgfpathlineto{\pgfqpoint{1.517003in}{2.757047in}}%
\pgfpathlineto{\pgfqpoint{1.516497in}{2.757552in}}%
\pgfpathlineto{\pgfqpoint{1.515991in}{2.757882in}}%
\pgfpathlineto{\pgfqpoint{1.515484in}{2.757774in}}%
\pgfpathlineto{\pgfqpoint{1.514978in}{2.757990in}}%
\pgfpathlineto{\pgfqpoint{1.514472in}{2.757635in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{1.513459in}{2.758244in}}%
\pgfpathlineto{\pgfqpoint{1.512953in}{2.758545in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{2.758277in}}%
\pgfpathlineto{\pgfqpoint{1.511941in}{2.758305in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{2.757767in}}%
\pgfpathlineto{\pgfqpoint{1.510928in}{2.757989in}}%
\pgfpathlineto{\pgfqpoint{1.510422in}{2.758274in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{2.757981in}}%
\pgfpathlineto{\pgfqpoint{1.509409in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{2.757350in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{2.757415in}}%
\pgfpathlineto{\pgfqpoint{1.507891in}{2.757311in}}%
\pgfpathlineto{\pgfqpoint{1.507384in}{2.757213in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{2.756909in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{2.756998in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{2.757253in}}%
\pgfpathlineto{\pgfqpoint{1.505359in}{2.757755in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{2.758896in}}%
\pgfpathlineto{\pgfqpoint{1.504347in}{2.758852in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{2.759294in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{2.759302in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{2.759013in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{2.758652in}}%
\pgfpathlineto{\pgfqpoint{1.501816in}{2.758370in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.758058in}}%
\pgfpathlineto{\pgfqpoint{1.500803in}{2.757972in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{2.757417in}}%
\pgfpathlineto{\pgfqpoint{1.499791in}{2.757165in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{2.756901in}}%
\pgfpathlineto{\pgfqpoint{1.498778in}{2.756538in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{2.756344in}}%
\pgfpathlineto{\pgfqpoint{1.497766in}{2.756753in}}%
\pgfpathlineto{\pgfqpoint{1.497259in}{2.756947in}}%
\pgfpathlineto{\pgfqpoint{1.496753in}{2.756597in}}%
\pgfpathlineto{\pgfqpoint{1.496247in}{2.757093in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{2.756729in}}%
\pgfpathlineto{\pgfqpoint{1.495234in}{2.757182in}}%
\pgfpathlineto{\pgfqpoint{1.494728in}{2.757467in}}%
\pgfpathlineto{\pgfqpoint{1.494222in}{2.758176in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{2.758093in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{2.758104in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{2.758220in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.758160in}}%
\pgfpathlineto{\pgfqpoint{1.491690in}{2.758048in}}%
\pgfpathlineto{\pgfqpoint{1.491184in}{2.758526in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{2.758867in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{2.758501in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{2.758877in}}%
\pgfpathlineto{\pgfqpoint{1.489159in}{2.758801in}}%
\pgfpathlineto{\pgfqpoint{1.488653in}{2.758513in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{2.758196in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{1.486628in}{2.757758in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{2.757471in}}%
\pgfpathlineto{\pgfqpoint{1.485615in}{2.757417in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{2.757100in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{2.756526in}}%
\pgfpathlineto{\pgfqpoint{1.484097in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{2.756331in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{2.756922in}}%
\pgfpathlineto{\pgfqpoint{1.482578in}{2.756988in}}%
\pgfpathlineto{\pgfqpoint{1.482072in}{2.756617in}}%
\pgfpathlineto{\pgfqpoint{1.481565in}{2.756246in}}%
\pgfpathlineto{\pgfqpoint{1.481059in}{2.756338in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.756837in}}%
\pgfpathlineto{\pgfqpoint{1.480047in}{2.756565in}}%
\pgfpathlineto{\pgfqpoint{1.479540in}{2.756701in}}%
\pgfpathlineto{\pgfqpoint{1.479034in}{2.756114in}}%
\pgfpathlineto{\pgfqpoint{1.478528in}{2.756298in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.756469in}}%
\pgfpathlineto{\pgfqpoint{1.477515in}{2.756691in}}%
\pgfpathlineto{\pgfqpoint{1.477009in}{2.755925in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{2.755922in}}%
\pgfpathlineto{\pgfqpoint{1.475997in}{2.755740in}}%
\pgfpathlineto{\pgfqpoint{1.475490in}{2.756157in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{1.474478in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{1.473972in}{2.756841in}}%
\pgfpathlineto{\pgfqpoint{1.473465in}{2.757234in}}%
\pgfpathlineto{\pgfqpoint{1.472959in}{2.757452in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{2.757104in}}%
\pgfpathlineto{\pgfqpoint{1.471946in}{2.757103in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.756727in}}%
\pgfpathlineto{\pgfqpoint{1.470934in}{2.757047in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{2.756971in}}%
\pgfpathlineto{\pgfqpoint{1.469921in}{2.757622in}}%
\pgfpathlineto{\pgfqpoint{1.469415in}{2.757310in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{2.757406in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{2.757948in}}%
\pgfpathlineto{\pgfqpoint{1.467896in}{2.758244in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{2.758075in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.757974in}}%
\pgfpathlineto{\pgfqpoint{1.466378in}{2.757855in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.757758in}}%
\pgfpathlineto{\pgfqpoint{1.465365in}{2.758126in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{2.758951in}}%
\pgfpathlineto{\pgfqpoint{1.464353in}{2.758894in}}%
\pgfpathlineto{\pgfqpoint{1.463846in}{2.759107in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.758953in}}%
\pgfpathlineto{\pgfqpoint{1.462834in}{2.758763in}}%
\pgfpathlineto{\pgfqpoint{1.462328in}{2.759002in}}%
\pgfpathlineto{\pgfqpoint{1.461821in}{2.758623in}}%
\pgfpathlineto{\pgfqpoint{1.461315in}{2.759335in}}%
\pgfpathlineto{\pgfqpoint{1.460809in}{2.758732in}}%
\pgfpathlineto{\pgfqpoint{1.460303in}{2.758482in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{2.758405in}}%
\pgfpathlineto{\pgfqpoint{1.459290in}{2.758815in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{2.758534in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{2.757967in}}%
\pgfpathlineto{\pgfqpoint{1.457771in}{2.757849in}}%
\pgfpathlineto{\pgfqpoint{1.457265in}{2.758265in}}%
\pgfpathlineto{\pgfqpoint{1.456759in}{2.758731in}}%
\pgfpathlineto{\pgfqpoint{1.456253in}{2.758705in}}%
\pgfpathlineto{\pgfqpoint{1.455746in}{2.758633in}}%
\pgfpathlineto{\pgfqpoint{1.455240in}{2.758786in}}%
\pgfpathlineto{\pgfqpoint{1.454734in}{2.759111in}}%
\pgfpathlineto{\pgfqpoint{1.454228in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{1.453721in}{2.758918in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.758770in}}%
\pgfpathlineto{\pgfqpoint{1.452709in}{2.758521in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{2.758667in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{2.758326in}}%
\pgfpathlineto{\pgfqpoint{1.451190in}{2.758022in}}%
\pgfpathlineto{\pgfqpoint{1.450684in}{2.758279in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{2.757991in}}%
\pgfpathlineto{\pgfqpoint{1.449671in}{2.757692in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{2.757545in}}%
\pgfpathlineto{\pgfqpoint{1.448659in}{2.757366in}}%
\pgfpathlineto{\pgfqpoint{1.448152in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{2.756699in}}%
\pgfpathlineto{\pgfqpoint{1.447140in}{2.756527in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{2.756993in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{2.756663in}}%
\pgfpathlineto{\pgfqpoint{1.445621in}{2.756495in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{2.756750in}}%
\pgfpathlineto{\pgfqpoint{1.444609in}{2.757069in}}%
\pgfpathlineto{\pgfqpoint{1.444102in}{2.757101in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{2.756814in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{2.756575in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{2.757423in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{2.757220in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.757209in}}%
\pgfpathlineto{\pgfqpoint{1.441065in}{2.757066in}}%
\pgfpathlineto{\pgfqpoint{1.440559in}{2.758168in}}%
\pgfpathlineto{\pgfqpoint{1.440052in}{2.757559in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{2.758310in}}%
\pgfpathlineto{\pgfqpoint{1.439040in}{2.757734in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{2.757374in}}%
\pgfpathlineto{\pgfqpoint{1.438027in}{2.757066in}}%
\pgfpathlineto{\pgfqpoint{1.437521in}{2.758949in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.759875in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{2.760355in}}%
\pgfpathlineto{\pgfqpoint{1.436002in}{2.760324in}}%
\pgfpathlineto{\pgfqpoint{1.435496in}{2.760684in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{2.761116in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{2.760820in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{2.760723in}}%
\pgfpathlineto{\pgfqpoint{1.433471in}{2.760432in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{2.760998in}}%
\pgfpathlineto{\pgfqpoint{1.432459in}{2.760899in}}%
\pgfpathlineto{\pgfqpoint{1.431952in}{2.760505in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{2.760716in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{2.760322in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.759999in}}%
\pgfpathlineto{\pgfqpoint{1.429927in}{2.760762in}}%
\pgfpathlineto{\pgfqpoint{1.429421in}{2.760342in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.760957in}}%
\pgfpathlineto{\pgfqpoint{1.428408in}{2.761681in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{2.761577in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.761686in}}%
\pgfpathlineto{\pgfqpoint{1.426890in}{2.762043in}}%
\pgfpathlineto{\pgfqpoint{1.426383in}{2.762501in}}%
\pgfpathlineto{\pgfqpoint{1.425877in}{2.761976in}}%
\pgfpathlineto{\pgfqpoint{1.425371in}{2.761991in}}%
\pgfpathlineto{\pgfqpoint{1.424865in}{2.762272in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.761875in}}%
\pgfpathlineto{\pgfqpoint{1.423852in}{2.762055in}}%
\pgfpathlineto{\pgfqpoint{1.423346in}{2.761657in}}%
\pgfpathlineto{\pgfqpoint{1.422840in}{2.761258in}}%
\pgfpathlineto{\pgfqpoint{1.422333in}{2.761233in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.760833in}}%
\pgfpathlineto{\pgfqpoint{1.421321in}{2.761850in}}%
\pgfpathlineto{\pgfqpoint{1.420815in}{2.761627in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{1.418790in}{2.760464in}}%
\pgfpathlineto{\pgfqpoint{1.418283in}{2.760875in}}%
\pgfpathlineto{\pgfqpoint{1.417777in}{2.760969in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{2.760839in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{2.761555in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.761359in}}%
\pgfpathlineto{\pgfqpoint{1.415752in}{2.761225in}}%
\pgfpathlineto{\pgfqpoint{1.415246in}{2.760964in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{2.760561in}}%
\pgfpathlineto{\pgfqpoint{1.414233in}{2.760040in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{2.759635in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{2.760393in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{2.760199in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{2.760134in}}%
\pgfpathlineto{\pgfqpoint{1.411702in}{2.761215in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{2.761091in}}%
\pgfpathlineto{\pgfqpoint{1.410690in}{2.760975in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{2.761007in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{2.761438in}}%
\pgfpathlineto{\pgfqpoint{1.409171in}{2.760958in}}%
\pgfpathlineto{\pgfqpoint{1.408664in}{2.760694in}}%
\pgfpathlineto{\pgfqpoint{1.408158in}{2.760438in}}%
\pgfpathlineto{\pgfqpoint{1.407652in}{2.759825in}}%
\pgfpathlineto{\pgfqpoint{1.407146in}{2.760114in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{2.760495in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{2.760650in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.760241in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{2.761409in}}%
\pgfpathlineto{\pgfqpoint{1.404614in}{2.761152in}}%
\pgfpathlineto{\pgfqpoint{1.404108in}{2.761048in}}%
\pgfpathlineto{\pgfqpoint{1.403602in}{2.761103in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{2.761010in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{2.762079in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{2.761835in}}%
\pgfpathlineto{\pgfqpoint{1.401577in}{2.761358in}}%
\pgfpathlineto{\pgfqpoint{1.401071in}{2.761912in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{2.761501in}}%
\pgfpathlineto{\pgfqpoint{1.400058in}{2.761321in}}%
\pgfpathlineto{\pgfqpoint{1.399552in}{2.761320in}}%
\pgfpathlineto{\pgfqpoint{1.399046in}{2.761913in}}%
\pgfpathlineto{\pgfqpoint{1.398539in}{2.761501in}}%
\pgfpathlineto{\pgfqpoint{1.398033in}{2.762318in}}%
\pgfpathlineto{\pgfqpoint{1.397527in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{2.762179in}}%
\pgfpathlineto{\pgfqpoint{1.396514in}{2.762357in}}%
\pgfpathlineto{\pgfqpoint{1.396008in}{2.762373in}}%
\pgfpathlineto{\pgfqpoint{1.395502in}{2.762592in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{2.762178in}}%
\pgfpathlineto{\pgfqpoint{1.394489in}{2.762867in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{2.762913in}}%
\pgfpathlineto{\pgfqpoint{1.393477in}{2.763743in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{2.763571in}}%
\pgfpathlineto{\pgfqpoint{1.392464in}{2.763440in}}%
\pgfpathlineto{\pgfqpoint{1.391958in}{2.763404in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{2.764751in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{2.764122in}}%
\pgfpathlineto{\pgfqpoint{1.389933in}{2.764515in}}%
\pgfpathlineto{\pgfqpoint{1.389427in}{2.764100in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{2.764114in}}%
\pgfpathlineto{\pgfqpoint{1.388414in}{2.764033in}}%
\pgfpathlineto{\pgfqpoint{1.387908in}{2.763406in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{2.764052in}}%
\pgfpathlineto{\pgfqpoint{1.386895in}{2.764098in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.764409in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{2.764462in}}%
\pgfpathlineto{\pgfqpoint{1.385377in}{2.764458in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{2.764909in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.764285in}}%
\pgfpathlineto{\pgfqpoint{1.383858in}{2.764284in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{2.764459in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{2.764039in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.764247in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{2.764743in}}%
\pgfpathlineto{\pgfqpoint{1.381327in}{2.764536in}}%
\pgfpathlineto{\pgfqpoint{1.380820in}{2.764272in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{2.763847in}}%
\pgfpathlineto{\pgfqpoint{1.379808in}{2.764477in}}%
\pgfpathlineto{\pgfqpoint{1.379302in}{2.765108in}}%
\pgfpathlineto{\pgfqpoint{1.378795in}{2.765149in}}%
\pgfpathlineto{\pgfqpoint{1.378289in}{2.765350in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{2.765253in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{2.764613in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.765209in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{2.765270in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{2.765425in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{2.765310in}}%
\pgfpathlineto{\pgfqpoint{1.374745in}{2.765044in}}%
\pgfpathlineto{\pgfqpoint{1.374239in}{2.764619in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{2.764007in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{2.763984in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{2.763556in}}%
\pgfpathlineto{\pgfqpoint{1.372214in}{2.763566in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{2.763712in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{2.763385in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{2.763876in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{2.763538in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{2.763850in}}%
\pgfpathlineto{\pgfqpoint{1.369177in}{2.763421in}}%
\pgfpathlineto{\pgfqpoint{1.368670in}{2.763951in}}%
\pgfpathlineto{\pgfqpoint{1.368164in}{2.763769in}}%
\pgfpathlineto{\pgfqpoint{1.367658in}{2.764477in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.764176in}}%
\pgfpathlineto{\pgfqpoint{1.366645in}{2.763984in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{2.764174in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.764230in}}%
\pgfpathlineto{\pgfqpoint{1.365126in}{2.763799in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.764200in}}%
\pgfpathlineto{\pgfqpoint{1.364114in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{2.764117in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.763828in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{2.763825in}}%
\pgfpathlineto{\pgfqpoint{1.362089in}{2.764238in}}%
\pgfpathlineto{\pgfqpoint{1.361583in}{2.763956in}}%
\pgfpathlineto{\pgfqpoint{1.361076in}{2.763537in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{2.763103in}}%
\pgfpathlineto{\pgfqpoint{1.360064in}{2.762667in}}%
\pgfpathlineto{\pgfqpoint{1.359558in}{2.762506in}}%
\pgfpathlineto{\pgfqpoint{1.359051in}{2.762579in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{2.763067in}}%
\pgfpathlineto{\pgfqpoint{1.358039in}{2.763451in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{2.762782in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{2.762970in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{2.762972in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{2.762996in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.762438in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{2.762539in}}%
\pgfpathlineto{\pgfqpoint{1.354495in}{2.762882in}}%
\pgfpathlineto{\pgfqpoint{1.353989in}{2.763255in}}%
\pgfpathlineto{\pgfqpoint{1.353483in}{2.763117in}}%
\pgfpathlineto{\pgfqpoint{1.352976in}{2.762633in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.762192in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{2.762849in}}%
\pgfpathlineto{\pgfqpoint{1.351458in}{2.762746in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{2.762653in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{2.761875in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{2.761317in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{2.761030in}}%
\pgfpathlineto{\pgfqpoint{1.348926in}{2.760585in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{2.760286in}}%
\pgfpathlineto{\pgfqpoint{1.347914in}{2.759840in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{2.759826in}}%
\pgfpathlineto{\pgfqpoint{1.346901in}{2.759741in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{2.760600in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{1.345382in}{2.760228in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{2.760893in}}%
\pgfpathlineto{\pgfqpoint{1.344370in}{2.761134in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{2.760973in}}%
\pgfpathlineto{\pgfqpoint{1.343357in}{2.761344in}}%
\pgfpathlineto{\pgfqpoint{1.342851in}{2.761345in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{2.760896in}}%
\pgfpathlineto{\pgfqpoint{1.341839in}{2.760475in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{2.760166in}}%
\pgfpathlineto{\pgfqpoint{1.340826in}{2.760227in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.760048in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{2.759943in}}%
\pgfpathlineto{\pgfqpoint{1.339307in}{2.759731in}}%
\pgfpathlineto{\pgfqpoint{1.338801in}{2.761035in}}%
\pgfpathlineto{\pgfqpoint{1.338295in}{2.761809in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{2.762297in}}%
\pgfpathlineto{\pgfqpoint{1.337282in}{2.762666in}}%
\pgfpathlineto{\pgfqpoint{1.336776in}{2.762214in}}%
\pgfpathlineto{\pgfqpoint{1.336270in}{2.761884in}}%
\pgfpathlineto{\pgfqpoint{1.335764in}{2.762029in}}%
\pgfpathlineto{\pgfqpoint{1.335257in}{2.761576in}}%
\pgfpathlineto{\pgfqpoint{1.334751in}{2.761142in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{2.761338in}}%
\pgfpathlineto{\pgfqpoint{1.333739in}{2.763330in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{2.763532in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{2.763960in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{2.764171in}}%
\pgfpathlineto{\pgfqpoint{1.331714in}{2.763860in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{2.763568in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{2.763360in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{2.762904in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{2.763547in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{2.762938in}}%
\pgfpathlineto{\pgfqpoint{1.328676in}{2.762639in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{2.762488in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.762167in}}%
\pgfpathlineto{\pgfqpoint{1.327157in}{2.761706in}}%
\pgfpathlineto{\pgfqpoint{1.326651in}{2.761412in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{2.761295in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{2.761079in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.760867in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{2.760405in}}%
\pgfpathlineto{\pgfqpoint{1.324120in}{2.761635in}}%
\pgfpathlineto{\pgfqpoint{1.323613in}{2.761562in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.761474in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{2.761279in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{2.761688in}}%
\pgfpathlineto{\pgfqpoint{1.321588in}{2.761976in}}%
\pgfpathlineto{\pgfqpoint{1.321082in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{1.320576in}{2.762292in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.761993in}}%
\pgfpathlineto{\pgfqpoint{1.319563in}{2.761855in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{2.761164in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{2.760697in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{2.760720in}}%
\pgfpathlineto{\pgfqpoint{1.317538in}{2.760732in}}%
\pgfpathlineto{\pgfqpoint{1.317032in}{2.760938in}}%
\pgfpathlineto{\pgfqpoint{1.316526in}{2.761371in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{2.761595in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{2.760888in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.761408in}}%
\pgfpathlineto{\pgfqpoint{1.314501in}{2.761931in}}%
\pgfpathlineto{\pgfqpoint{1.313995in}{2.762389in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{2.762250in}}%
\pgfpathlineto{\pgfqpoint{1.312982in}{2.762122in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{2.761583in}}%
\pgfpathlineto{\pgfqpoint{1.311970in}{2.761831in}}%
\pgfpathlineto{\pgfqpoint{1.311463in}{2.761382in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{2.762331in}}%
\pgfpathlineto{\pgfqpoint{1.310451in}{2.762730in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{2.763606in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{2.763452in}}%
\pgfpathlineto{\pgfqpoint{1.308932in}{2.763982in}}%
\pgfpathlineto{\pgfqpoint{1.308426in}{2.764240in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{2.763768in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{2.763535in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{2.763061in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{2.763521in}}%
\pgfpathlineto{\pgfqpoint{1.305895in}{2.763172in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{2.762822in}}%
\pgfpathlineto{\pgfqpoint{1.304882in}{2.762358in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{2.761881in}}%
\pgfpathlineto{\pgfqpoint{1.303870in}{2.762166in}}%
\pgfpathlineto{\pgfqpoint{1.303363in}{2.761470in}}%
\pgfpathlineto{\pgfqpoint{1.302857in}{2.761009in}}%
\pgfpathlineto{\pgfqpoint{1.302351in}{2.761223in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.760854in}}%
\pgfpathlineto{\pgfqpoint{1.301338in}{2.761487in}}%
\pgfpathlineto{\pgfqpoint{1.300832in}{2.762084in}}%
\pgfpathlineto{\pgfqpoint{1.300326in}{2.762337in}}%
\pgfpathlineto{\pgfqpoint{1.299819in}{2.761856in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{2.761961in}}%
\pgfpathlineto{\pgfqpoint{1.298807in}{2.761808in}}%
\pgfpathlineto{\pgfqpoint{1.298301in}{2.762456in}}%
\pgfpathlineto{\pgfqpoint{1.297794in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{2.761786in}}%
\pgfpathlineto{\pgfqpoint{1.296782in}{2.761842in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{2.761705in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.762437in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{2.762204in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{2.762008in}}%
\pgfpathlineto{\pgfqpoint{1.294251in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{1.293744in}{2.761605in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{2.762166in}}%
\pgfpathlineto{\pgfqpoint{1.292732in}{2.762014in}}%
\pgfpathlineto{\pgfqpoint{1.292226in}{2.761967in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{2.762864in}}%
\pgfpathlineto{\pgfqpoint{1.291213in}{2.762956in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{2.762993in}}%
\pgfpathlineto{\pgfqpoint{1.290201in}{2.762886in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.762383in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{2.762266in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.762109in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.761305in}}%
\pgfpathlineto{\pgfqpoint{1.287669in}{2.761676in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{2.761960in}}%
\pgfpathlineto{\pgfqpoint{1.286657in}{2.761468in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.761968in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{2.761342in}}%
\pgfpathlineto{\pgfqpoint{1.284632in}{2.760988in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{2.760841in}}%
\pgfpathlineto{\pgfqpoint{1.283619in}{2.762305in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{2.762571in}}%
\pgfpathlineto{\pgfqpoint{1.282607in}{2.762559in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{2.763121in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{2.762956in}}%
\pgfpathlineto{\pgfqpoint{1.281088in}{2.762923in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.763850in}}%
\pgfpathlineto{\pgfqpoint{1.280075in}{2.763946in}}%
\pgfpathlineto{\pgfqpoint{1.279569in}{2.764044in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{2.763958in}}%
\pgfpathlineto{\pgfqpoint{1.278557in}{2.764061in}}%
\pgfpathlineto{\pgfqpoint{1.278050in}{2.764591in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{2.764513in}}%
\pgfpathlineto{\pgfqpoint{1.277038in}{2.765482in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{2.766430in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{2.765618in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{2.765641in}}%
\pgfpathlineto{\pgfqpoint{1.275013in}{2.766285in}}%
\pgfpathlineto{\pgfqpoint{1.274507in}{2.767060in}}%
\pgfpathlineto{\pgfqpoint{1.274000in}{2.766701in}}%
\pgfpathlineto{\pgfqpoint{1.273494in}{2.766202in}}%
\pgfpathlineto{\pgfqpoint{1.272988in}{2.767881in}}%
\pgfpathlineto{\pgfqpoint{1.272482in}{2.767741in}}%
\pgfpathlineto{\pgfqpoint{1.271975in}{2.767613in}}%
\pgfpathlineto{\pgfqpoint{1.271469in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{2.768619in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{2.768387in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{2.768678in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.768305in}}%
\pgfpathlineto{\pgfqpoint{1.268938in}{2.769072in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{2.768721in}}%
\pgfpathlineto{\pgfqpoint{1.267925in}{2.769120in}}%
\pgfpathlineto{\pgfqpoint{1.267419in}{2.770543in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{2.770041in}}%
\pgfpathlineto{\pgfqpoint{1.266407in}{2.770982in}}%
\pgfpathlineto{\pgfqpoint{1.265900in}{2.771567in}}%
\pgfpathlineto{\pgfqpoint{1.265394in}{2.772495in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{2.772124in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.771301in}}%
\pgfpathlineto{\pgfqpoint{1.263875in}{2.771214in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{2.771146in}}%
\pgfpathlineto{\pgfqpoint{1.262863in}{2.771540in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{2.771478in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{2.770655in}}%
\pgfpathlineto{\pgfqpoint{1.261344in}{2.771063in}}%
\pgfpathlineto{\pgfqpoint{1.260838in}{2.770298in}}%
\pgfpathlineto{\pgfqpoint{1.260331in}{2.770827in}}%
\pgfpathlineto{\pgfqpoint{1.259825in}{2.770522in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{2.770371in}}%
\pgfpathlineto{\pgfqpoint{1.258813in}{2.770936in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{2.770970in}}%
\pgfpathlineto{\pgfqpoint{1.257800in}{2.770461in}}%
\pgfpathlineto{\pgfqpoint{1.257294in}{2.770747in}}%
\pgfpathlineto{\pgfqpoint{1.256788in}{2.770721in}}%
\pgfpathlineto{\pgfqpoint{1.256281in}{2.770652in}}%
\pgfpathlineto{\pgfqpoint{1.255775in}{2.771287in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{2.770524in}}%
\pgfpathlineto{\pgfqpoint{1.254763in}{2.771308in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{2.770796in}}%
\pgfpathlineto{\pgfqpoint{1.253750in}{2.770199in}}%
\pgfpathlineto{\pgfqpoint{1.253244in}{2.769952in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{2.770670in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.770022in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{2.769862in}}%
\pgfpathlineto{\pgfqpoint{1.251219in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{1.250713in}{2.771356in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{2.771703in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{2.771187in}}%
\pgfpathlineto{\pgfqpoint{1.249194in}{2.771212in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{2.771658in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{2.770814in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{2.770468in}}%
\pgfpathlineto{\pgfqpoint{1.247169in}{2.771934in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{2.772520in}}%
\pgfpathlineto{\pgfqpoint{1.246156in}{2.772328in}}%
\pgfpathlineto{\pgfqpoint{1.245650in}{2.772351in}}%
\pgfpathlineto{\pgfqpoint{1.245144in}{2.772126in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{2.772835in}}%
\pgfpathlineto{\pgfqpoint{1.244131in}{2.772418in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{1.243119in}{2.772672in}}%
\pgfpathlineto{\pgfqpoint{1.242613in}{2.772252in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{2.772172in}}%
\pgfpathlineto{\pgfqpoint{1.241600in}{2.772283in}}%
\pgfpathlineto{\pgfqpoint{1.241094in}{2.771961in}}%
\pgfpathlineto{\pgfqpoint{1.240588in}{2.772275in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.771420in}}%
\pgfpathlineto{\pgfqpoint{1.239575in}{2.771039in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.771190in}}%
\pgfpathlineto{\pgfqpoint{1.238562in}{2.770760in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{2.769919in}}%
\pgfpathlineto{\pgfqpoint{1.237550in}{2.769740in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{2.769428in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{2.770911in}}%
\pgfpathlineto{\pgfqpoint{1.236031in}{2.770380in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{2.771558in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{2.770971in}}%
\pgfpathlineto{\pgfqpoint{1.234512in}{2.770542in}}%
\pgfpathlineto{\pgfqpoint{1.234006in}{2.770325in}}%
\pgfpathlineto{\pgfqpoint{1.233500in}{2.770851in}}%
\pgfpathlineto{\pgfqpoint{1.232994in}{2.771872in}}%
\pgfpathlineto{\pgfqpoint{1.232487in}{2.771860in}}%
\pgfpathlineto{\pgfqpoint{1.231981in}{2.772124in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{2.772569in}}%
\pgfpathlineto{\pgfqpoint{1.230969in}{2.772329in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{2.771846in}}%
\pgfpathlineto{\pgfqpoint{1.229956in}{2.771111in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{2.770367in}}%
\pgfpathlineto{\pgfqpoint{1.228944in}{2.770112in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{2.770247in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.769729in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{2.770108in}}%
\pgfpathlineto{\pgfqpoint{1.226919in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{2.769535in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{2.769338in}}%
\pgfpathlineto{\pgfqpoint{1.225400in}{2.769723in}}%
\pgfpathlineto{\pgfqpoint{1.224894in}{2.769763in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{2.769237in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{2.769222in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{2.768677in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.768509in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{2.768372in}}%
\pgfpathlineto{\pgfqpoint{1.221856in}{2.768062in}}%
\pgfpathlineto{\pgfqpoint{1.221350in}{2.768725in}}%
\pgfpathlineto{\pgfqpoint{1.220844in}{2.768048in}}%
\pgfpathlineto{\pgfqpoint{1.220337in}{2.767609in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.767460in}}%
\pgfpathlineto{\pgfqpoint{1.219325in}{2.768002in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.768235in}}%
\pgfpathlineto{\pgfqpoint{1.218312in}{2.767817in}}%
\pgfpathlineto{\pgfqpoint{1.217806in}{2.769368in}}%
\pgfpathlineto{\pgfqpoint{1.217300in}{2.769227in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{2.768325in}}%
\pgfpathlineto{\pgfqpoint{1.216287in}{2.767771in}}%
\pgfpathlineto{\pgfqpoint{1.215781in}{2.767599in}}%
\pgfpathlineto{\pgfqpoint{1.215275in}{2.767374in}}%
\pgfpathlineto{\pgfqpoint{1.214768in}{2.768630in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{2.768074in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.767551in}}%
\pgfpathlineto{\pgfqpoint{1.213250in}{2.768379in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{2.769953in}}%
\pgfpathlineto{\pgfqpoint{1.212237in}{2.769608in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.769123in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{2.769807in}}%
\pgfpathlineto{\pgfqpoint{1.210718in}{2.769363in}}%
\pgfpathlineto{\pgfqpoint{1.210212in}{2.768997in}}%
\pgfpathlineto{\pgfqpoint{1.209706in}{2.769259in}}%
\pgfpathlineto{\pgfqpoint{1.209200in}{2.769376in}}%
\pgfpathlineto{\pgfqpoint{1.208693in}{2.768815in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{2.768051in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{2.769447in}}%
\pgfpathlineto{\pgfqpoint{1.206668in}{2.770146in}}%
\pgfpathlineto{\pgfqpoint{1.206162in}{2.771345in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.770428in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{2.771191in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{2.770627in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{2.771254in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{2.770762in}}%
\pgfpathlineto{\pgfqpoint{1.203125in}{2.771038in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{2.770798in}}%
\pgfpathlineto{\pgfqpoint{1.202112in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{1.201606in}{2.770773in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{2.770792in}}%
\pgfpathlineto{\pgfqpoint{1.200593in}{2.769998in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{2.770937in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{2.771104in}}%
\pgfpathlineto{\pgfqpoint{1.199075in}{2.770895in}}%
\pgfpathlineto{\pgfqpoint{1.198568in}{2.771443in}}%
\pgfpathlineto{\pgfqpoint{1.198062in}{2.772026in}}%
\pgfpathlineto{\pgfqpoint{1.197556in}{2.772753in}}%
\pgfpathlineto{\pgfqpoint{1.197050in}{2.772213in}}%
\pgfpathlineto{\pgfqpoint{1.196543in}{2.772319in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{2.771399in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{2.771491in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{2.770577in}}%
\pgfpathlineto{\pgfqpoint{1.194518in}{2.770381in}}%
\pgfpathlineto{\pgfqpoint{1.194012in}{2.770128in}}%
\pgfpathlineto{\pgfqpoint{1.193506in}{2.770394in}}%
\pgfpathlineto{\pgfqpoint{1.192999in}{2.770589in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.770391in}}%
\pgfpathlineto{\pgfqpoint{1.191987in}{2.770363in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{2.771781in}}%
\pgfpathlineto{\pgfqpoint{1.190974in}{2.771203in}}%
\pgfpathlineto{\pgfqpoint{1.190468in}{2.771516in}}%
\pgfpathlineto{\pgfqpoint{1.189962in}{2.771582in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{2.771835in}}%
\pgfpathlineto{\pgfqpoint{1.188949in}{2.771896in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.771964in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{2.771382in}}%
\pgfpathlineto{\pgfqpoint{1.187431in}{2.770986in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{2.770402in}}%
\pgfpathlineto{\pgfqpoint{1.186418in}{2.770230in}}%
\pgfpathlineto{\pgfqpoint{1.185912in}{2.770000in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{2.769213in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{2.768691in}}%
\pgfpathlineto{\pgfqpoint{1.184393in}{2.768761in}}%
\pgfpathlineto{\pgfqpoint{1.183887in}{2.768110in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{2.767597in}}%
\pgfpathlineto{\pgfqpoint{1.182874in}{2.767899in}}%
\pgfpathlineto{\pgfqpoint{1.182368in}{2.768681in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{2.768088in}}%
\pgfpathlineto{\pgfqpoint{1.181356in}{2.768626in}}%
\pgfpathlineto{\pgfqpoint{1.180849in}{2.769646in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{2.770028in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{2.769440in}}%
\pgfpathlineto{\pgfqpoint{1.179331in}{2.770404in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{2.769797in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{2.769553in}}%
\pgfpathlineto{\pgfqpoint{1.177812in}{2.769738in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{2.768935in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{2.768775in}}%
\pgfpathlineto{\pgfqpoint{1.176293in}{2.768175in}}%
\pgfpathlineto{\pgfqpoint{1.175787in}{2.768624in}}%
\pgfpathlineto{\pgfqpoint{1.175280in}{2.768348in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{2.767782in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{2.768509in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{2.771046in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{2.771698in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{2.772363in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{2.772431in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{2.772437in}}%
\pgfpathlineto{\pgfqpoint{1.171230in}{2.772520in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{2.773954in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{2.774444in}}%
\pgfpathlineto{\pgfqpoint{1.169712in}{2.774081in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{2.773478in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{2.773427in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{2.772847in}}%
\pgfpathlineto{\pgfqpoint{1.167687in}{2.774659in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{2.775604in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.776890in}}%
\pgfpathlineto{\pgfqpoint{1.165155in}{2.776284in}}%
\pgfpathlineto{\pgfqpoint{1.164649in}{2.775419in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.774854in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{2.776512in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.777112in}}%
\pgfpathlineto{\pgfqpoint{1.162624in}{2.777950in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{2.778500in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{2.779485in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{2.779550in}}%
\pgfpathlineto{\pgfqpoint{1.160599in}{2.778941in}}%
\pgfpathlineto{\pgfqpoint{1.160093in}{2.778758in}}%
\pgfpathlineto{\pgfqpoint{1.159587in}{2.778215in}}%
\pgfpathlineto{\pgfqpoint{1.159080in}{2.777525in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{2.778232in}}%
\pgfpathlineto{\pgfqpoint{1.158068in}{2.778700in}}%
\pgfpathlineto{\pgfqpoint{1.157562in}{2.778271in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{2.779189in}}%
\pgfpathlineto{\pgfqpoint{1.156549in}{2.778991in}}%
\pgfpathlineto{\pgfqpoint{1.156043in}{2.778482in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{2.778618in}}%
\pgfpathlineto{\pgfqpoint{1.155030in}{2.778001in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.776894in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{2.777403in}}%
\pgfpathlineto{\pgfqpoint{1.153511in}{2.776818in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{2.776636in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{2.776013in}}%
\pgfpathlineto{\pgfqpoint{1.151993in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{2.776732in}}%
\pgfpathlineto{\pgfqpoint{1.150980in}{2.776488in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{2.776773in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{2.776843in}}%
\pgfpathlineto{\pgfqpoint{1.149461in}{2.777507in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{2.777851in}}%
\pgfpathlineto{\pgfqpoint{1.148449in}{2.777938in}}%
\pgfpathlineto{\pgfqpoint{1.147943in}{2.778383in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.778134in}}%
\pgfpathlineto{\pgfqpoint{1.146930in}{2.777575in}}%
\pgfpathlineto{\pgfqpoint{1.146424in}{2.778405in}}%
\pgfpathlineto{\pgfqpoint{1.145918in}{2.777834in}}%
\pgfpathlineto{\pgfqpoint{1.145411in}{2.776977in}}%
\pgfpathlineto{\pgfqpoint{1.144905in}{2.777311in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{2.777065in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{2.778628in}}%
\pgfpathlineto{\pgfqpoint{1.143386in}{2.779165in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{2.779463in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{2.779661in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{2.779227in}}%
\pgfpathlineto{\pgfqpoint{1.141361in}{2.778656in}}%
\pgfpathlineto{\pgfqpoint{1.140855in}{2.779169in}}%
\pgfpathlineto{\pgfqpoint{1.140349in}{2.780226in}}%
\pgfpathlineto{\pgfqpoint{1.139843in}{2.780399in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{2.781102in}}%
\pgfpathlineto{\pgfqpoint{1.138830in}{2.780581in}}%
\pgfpathlineto{\pgfqpoint{1.138324in}{2.779552in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.778911in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{2.779000in}}%
\pgfpathlineto{\pgfqpoint{1.136805in}{2.779039in}}%
\pgfpathlineto{\pgfqpoint{1.136299in}{2.778612in}}%
\pgfpathlineto{\pgfqpoint{1.135793in}{2.778027in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{2.776967in}}%
\pgfpathlineto{\pgfqpoint{1.134780in}{2.776523in}}%
\pgfpathlineto{\pgfqpoint{1.134274in}{2.776289in}}%
\pgfpathlineto{\pgfqpoint{1.133768in}{2.776137in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.776881in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{2.776656in}}%
\pgfpathlineto{\pgfqpoint{1.132249in}{2.776186in}}%
\pgfpathlineto{\pgfqpoint{1.131742in}{2.777256in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{2.776679in}}%
\pgfpathlineto{\pgfqpoint{1.130730in}{2.776266in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{2.775982in}}%
\pgfpathlineto{\pgfqpoint{1.129717in}{2.775646in}}%
\pgfpathlineto{\pgfqpoint{1.129211in}{2.776364in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{2.775812in}}%
\pgfpathlineto{\pgfqpoint{1.128199in}{2.775957in}}%
\pgfpathlineto{\pgfqpoint{1.127692in}{2.776090in}}%
\pgfpathlineto{\pgfqpoint{1.127186in}{2.775547in}}%
\pgfpathlineto{\pgfqpoint{1.126680in}{2.774884in}}%
\pgfpathlineto{\pgfqpoint{1.126174in}{2.774219in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{2.773789in}}%
\pgfpathlineto{\pgfqpoint{1.125161in}{2.773122in}}%
\pgfpathlineto{\pgfqpoint{1.124655in}{2.773796in}}%
\pgfpathlineto{\pgfqpoint{1.124149in}{2.774117in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{2.773724in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{2.773730in}}%
\pgfpathlineto{\pgfqpoint{1.122630in}{2.773086in}}%
\pgfpathlineto{\pgfqpoint{1.122124in}{2.772163in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{2.772897in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{2.774213in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{2.773982in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{1.119592in}{2.775589in}}%
\pgfpathlineto{\pgfqpoint{1.119086in}{2.775884in}}%
\pgfpathlineto{\pgfqpoint{1.118580in}{2.774711in}}%
\pgfpathlineto{\pgfqpoint{1.118074in}{2.774757in}}%
\pgfpathlineto{\pgfqpoint{1.117567in}{2.774078in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{2.776740in}}%
\pgfpathlineto{\pgfqpoint{1.116555in}{2.776193in}}%
\pgfpathlineto{\pgfqpoint{1.116049in}{2.775542in}}%
\pgfpathlineto{\pgfqpoint{1.115542in}{2.776205in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{2.776358in}}%
\pgfpathlineto{\pgfqpoint{1.114530in}{2.776981in}}%
\pgfpathlineto{\pgfqpoint{1.114024in}{2.778649in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{2.779693in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{2.779013in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.778066in}}%
\pgfpathlineto{\pgfqpoint{1.111999in}{2.781044in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{2.782016in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{2.782375in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{2.782580in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{2.782787in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.782809in}}%
\pgfpathlineto{\pgfqpoint{1.108961in}{2.781662in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{2.780890in}}%
\pgfpathlineto{\pgfqpoint{1.107948in}{2.781692in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{2.781824in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{2.781583in}}%
\pgfpathlineto{\pgfqpoint{1.106430in}{2.780894in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{2.781378in}}%
\pgfpathlineto{\pgfqpoint{1.105417in}{2.781007in}}%
\pgfpathlineto{\pgfqpoint{1.104911in}{2.780240in}}%
\pgfpathlineto{\pgfqpoint{1.104405in}{2.781126in}}%
\pgfpathlineto{\pgfqpoint{1.103898in}{2.782384in}}%
\pgfpathlineto{\pgfqpoint{1.103392in}{2.782954in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{2.782261in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{2.781652in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.781817in}}%
\pgfpathlineto{\pgfqpoint{1.101367in}{2.781575in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{2.781470in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{2.780770in}}%
\pgfpathlineto{\pgfqpoint{1.099848in}{2.780764in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{2.781106in}}%
\pgfpathlineto{\pgfqpoint{1.098836in}{2.780403in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{2.779698in}}%
\pgfpathlineto{\pgfqpoint{1.097823in}{2.780027in}}%
\pgfpathlineto{\pgfqpoint{1.097317in}{2.780108in}}%
\pgfpathlineto{\pgfqpoint{1.096811in}{2.779648in}}%
\pgfpathlineto{\pgfqpoint{1.096305in}{2.780294in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.779745in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{2.778774in}}%
\pgfpathlineto{\pgfqpoint{1.094786in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{2.779904in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{2.780054in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{2.779340in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{2.779018in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{2.779264in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{2.778244in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{2.778727in}}%
\pgfpathlineto{\pgfqpoint{1.090736in}{2.778755in}}%
\pgfpathlineto{\pgfqpoint{1.090229in}{2.778033in}}%
\pgfpathlineto{\pgfqpoint{1.089723in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{2.777043in}}%
\pgfpathlineto{\pgfqpoint{1.088711in}{2.777913in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.777352in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{2.776624in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.776088in}}%
\pgfpathlineto{\pgfqpoint{1.086686in}{2.775779in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{2.776448in}}%
\pgfpathlineto{\pgfqpoint{1.085673in}{2.776338in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{2.776847in}}%
\pgfpathlineto{\pgfqpoint{1.084661in}{2.777322in}}%
\pgfpathlineto{\pgfqpoint{1.084154in}{2.779268in}}%
\pgfpathlineto{\pgfqpoint{1.083648in}{2.779760in}}%
\pgfpathlineto{\pgfqpoint{1.083142in}{2.779637in}}%
\pgfpathlineto{\pgfqpoint{1.082636in}{2.781707in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{2.781379in}}%
\pgfpathlineto{\pgfqpoint{1.081623in}{2.781078in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{2.781346in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{2.782072in}}%
\pgfpathlineto{\pgfqpoint{1.080104in}{2.781764in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{2.781279in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{2.781236in}}%
\pgfpathlineto{\pgfqpoint{1.078586in}{2.780495in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{2.779752in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{2.779524in}}%
\pgfpathlineto{\pgfqpoint{1.077067in}{2.779171in}}%
\pgfpathlineto{\pgfqpoint{1.076561in}{2.778424in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{2.778913in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{2.778361in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.778007in}}%
\pgfpathlineto{\pgfqpoint{1.074536in}{2.777523in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{2.777261in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{2.776394in}}%
\pgfpathlineto{\pgfqpoint{1.073017in}{2.775981in}}%
\pgfpathlineto{\pgfqpoint{1.072511in}{2.776954in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{2.778512in}}%
\pgfpathlineto{\pgfqpoint{1.071498in}{2.778048in}}%
\pgfpathlineto{\pgfqpoint{1.070992in}{2.777959in}}%
\pgfpathlineto{\pgfqpoint{1.070486in}{2.778046in}}%
\pgfpathlineto{\pgfqpoint{1.069979in}{2.778126in}}%
\pgfpathlineto{\pgfqpoint{1.069473in}{2.777114in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{2.778854in}}%
\pgfpathlineto{\pgfqpoint{1.068460in}{2.778976in}}%
\pgfpathlineto{\pgfqpoint{1.067954in}{2.778792in}}%
\pgfpathlineto{\pgfqpoint{1.067448in}{2.779030in}}%
\pgfpathlineto{\pgfqpoint{1.066942in}{2.779525in}}%
\pgfpathlineto{\pgfqpoint{1.066435in}{2.779812in}}%
\pgfpathlineto{\pgfqpoint{1.065929in}{2.779054in}}%
\pgfpathlineto{\pgfqpoint{1.065423in}{2.778030in}}%
\pgfpathlineto{\pgfqpoint{1.064917in}{2.777731in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{2.777966in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{2.777396in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{2.777504in}}%
\pgfpathlineto{\pgfqpoint{1.062892in}{2.778316in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.778142in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.777736in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{2.778118in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{2.777525in}}%
\pgfpathlineto{\pgfqpoint{1.060360in}{2.778782in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{1.059348in}{2.778431in}}%
\pgfpathlineto{\pgfqpoint{1.058842in}{2.780487in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{2.779702in}}%
\pgfpathlineto{\pgfqpoint{1.057829in}{2.779441in}}%
\pgfpathlineto{\pgfqpoint{1.057323in}{2.779646in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{2.779244in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{2.778329in}}%
\pgfpathlineto{\pgfqpoint{1.055804in}{2.778706in}}%
\pgfpathlineto{\pgfqpoint{1.055298in}{2.780397in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{1.054285in}{2.782090in}}%
\pgfpathlineto{\pgfqpoint{1.053779in}{2.781832in}}%
\pgfpathlineto{\pgfqpoint{1.053273in}{2.781899in}}%
\pgfpathlineto{\pgfqpoint{1.052767in}{2.782487in}}%
\pgfpathlineto{\pgfqpoint{1.052260in}{2.784087in}}%
\pgfpathlineto{\pgfqpoint{1.051754in}{2.784302in}}%
\pgfpathlineto{\pgfqpoint{1.051248in}{2.784752in}}%
\pgfpathlineto{\pgfqpoint{1.050742in}{2.784918in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{2.784702in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{2.784209in}}%
\pgfpathlineto{\pgfqpoint{1.049223in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{1.048717in}{2.782010in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.782613in}}%
\pgfpathlineto{\pgfqpoint{1.047704in}{2.783548in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{2.782292in}}%
\pgfpathlineto{\pgfqpoint{1.046691in}{2.784514in}}%
\pgfpathlineto{\pgfqpoint{1.046185in}{2.783164in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{2.782876in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{2.783465in}}%
\pgfpathlineto{\pgfqpoint{1.044160in}{2.782652in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{2.784044in}}%
\pgfpathlineto{\pgfqpoint{1.043148in}{2.785132in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{2.786462in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{2.787195in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{2.786381in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{2.785038in}}%
\pgfpathlineto{\pgfqpoint{1.040616in}{2.785624in}}%
\pgfpathlineto{\pgfqpoint{1.040110in}{2.787100in}}%
\pgfpathlineto{\pgfqpoint{1.039604in}{2.787092in}}%
\pgfpathlineto{\pgfqpoint{1.039098in}{2.786052in}}%
\pgfpathlineto{\pgfqpoint{1.038591in}{2.786811in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{2.787200in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{2.786377in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{2.785337in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.786508in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{2.784992in}}%
\pgfpathlineto{\pgfqpoint{1.035554in}{2.786179in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{2.786210in}}%
\pgfpathlineto{\pgfqpoint{1.034541in}{2.784891in}}%
\pgfpathlineto{\pgfqpoint{1.034035in}{2.785749in}}%
\pgfpathlineto{\pgfqpoint{1.033529in}{2.785585in}}%
\pgfpathlineto{\pgfqpoint{1.033023in}{2.786357in}}%
\pgfpathlineto{\pgfqpoint{1.032516in}{2.786199in}}%
\pgfpathlineto{\pgfqpoint{1.032010in}{2.786499in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{2.787984in}}%
\pgfpathlineto{\pgfqpoint{1.030998in}{2.786597in}}%
\pgfpathlineto{\pgfqpoint{1.030491in}{2.787305in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{2.786462in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{2.786327in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{2.785797in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{2.784686in}}%
\pgfpathlineto{\pgfqpoint{1.027960in}{2.783834in}}%
\pgfpathlineto{\pgfqpoint{1.027454in}{2.783836in}}%
\pgfpathlineto{\pgfqpoint{1.026948in}{2.784223in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{2.783851in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{2.783671in}}%
\pgfpathlineto{\pgfqpoint{1.025429in}{2.783396in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{2.783328in}}%
\pgfpathlineto{\pgfqpoint{1.023910in}{2.782305in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{2.782102in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{2.781936in}}%
\pgfpathlineto{\pgfqpoint{1.022391in}{2.781666in}}%
\pgfpathlineto{\pgfqpoint{1.021885in}{2.783090in}}%
\pgfpathlineto{\pgfqpoint{1.021379in}{2.783955in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{2.782983in}}%
\pgfpathlineto{\pgfqpoint{1.020366in}{2.782843in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{2.783574in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{2.784167in}}%
\pgfpathlineto{\pgfqpoint{1.018341in}{2.784360in}}%
\pgfpathlineto{\pgfqpoint{1.017835in}{2.785595in}}%
\pgfpathlineto{\pgfqpoint{1.017329in}{2.786064in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{2.785694in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.784811in}}%
\pgfpathlineto{\pgfqpoint{1.015810in}{2.786677in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.786256in}}%
\pgfpathlineto{\pgfqpoint{1.014797in}{2.784966in}}%
\pgfpathlineto{\pgfqpoint{1.014291in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{1.013785in}{2.785929in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{2.786563in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{2.787130in}}%
\pgfpathlineto{\pgfqpoint{1.011760in}{2.787107in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.788447in}}%
\pgfpathlineto{\pgfqpoint{1.010747in}{2.787553in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{2.788156in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{2.787045in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{2.788205in}}%
\pgfpathlineto{\pgfqpoint{1.008722in}{2.787906in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{2.787090in}}%
\pgfpathlineto{\pgfqpoint{1.007710in}{2.787546in}}%
\pgfpathlineto{\pgfqpoint{1.007204in}{2.786470in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{2.785560in}}%
\pgfpathlineto{\pgfqpoint{1.006191in}{2.786407in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{2.784941in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{2.786773in}}%
\pgfpathlineto{\pgfqpoint{1.004672in}{2.785339in}}%
\pgfpathlineto{\pgfqpoint{1.004166in}{2.787578in}}%
\pgfpathlineto{\pgfqpoint{1.003660in}{2.789235in}}%
\pgfpathlineto{\pgfqpoint{1.003153in}{2.788176in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{2.789691in}}%
\pgfpathlineto{\pgfqpoint{1.002141in}{2.789626in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{2.789325in}}%
\pgfpathlineto{\pgfqpoint{1.001128in}{2.787978in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{2.788932in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{2.788006in}}%
\pgfpathlineto{\pgfqpoint{0.999610in}{2.786490in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{2.786489in}}%
\pgfpathlineto{\pgfqpoint{0.998597in}{2.786807in}}%
\pgfpathlineto{\pgfqpoint{0.998091in}{2.785871in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{2.786319in}}%
\pgfpathlineto{\pgfqpoint{0.997078in}{2.786631in}}%
\pgfpathlineto{\pgfqpoint{0.996572in}{2.786440in}}%
\pgfpathlineto{\pgfqpoint{0.996066in}{2.785784in}}%
\pgfpathlineto{\pgfqpoint{0.995560in}{2.786072in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{2.785641in}}%
\pgfpathlineto{\pgfqpoint{0.994547in}{2.785684in}}%
\pgfpathlineto{\pgfqpoint{0.994041in}{2.787289in}}%
\pgfpathlineto{\pgfqpoint{0.993535in}{2.787451in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{2.786610in}}%
\pgfpathlineto{\pgfqpoint{0.992522in}{2.787860in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{2.788537in}}%
\pgfpathlineto{\pgfqpoint{0.991510in}{2.789013in}}%
\pgfpathlineto{\pgfqpoint{0.991003in}{2.789882in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{2.790156in}}%
\pgfpathlineto{\pgfqpoint{0.989991in}{2.791468in}}%
\pgfpathlineto{\pgfqpoint{0.989485in}{2.790512in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{2.791291in}}%
\pgfpathlineto{\pgfqpoint{0.988472in}{2.792296in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{2.791281in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.790831in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{2.789749in}}%
\pgfpathlineto{\pgfqpoint{0.986447in}{2.790141in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.788773in}}%
\pgfpathlineto{\pgfqpoint{0.985435in}{2.789252in}}%
\pgfpathlineto{\pgfqpoint{0.984928in}{2.788779in}}%
\pgfpathlineto{\pgfqpoint{0.984422in}{2.790036in}}%
\pgfpathlineto{\pgfqpoint{0.983916in}{2.789798in}}%
\pgfpathlineto{\pgfqpoint{0.983409in}{2.789008in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{2.788972in}}%
\pgfpathlineto{\pgfqpoint{0.982397in}{2.792977in}}%
\pgfpathlineto{\pgfqpoint{0.981891in}{2.793863in}}%
\pgfpathlineto{\pgfqpoint{0.981384in}{2.795679in}}%
\pgfpathlineto{\pgfqpoint{0.980878in}{2.794323in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{2.793818in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{2.792548in}}%
\pgfpathlineto{\pgfqpoint{0.979359in}{2.792464in}}%
\pgfpathlineto{\pgfqpoint{0.978853in}{2.793632in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{2.793608in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{2.792615in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{2.793383in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{2.792175in}}%
\pgfpathlineto{\pgfqpoint{0.975816in}{2.791171in}}%
\pgfpathlineto{\pgfqpoint{0.975309in}{2.792374in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{2.791301in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{2.792894in}}%
\pgfpathlineto{\pgfqpoint{0.973791in}{2.792082in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{2.790856in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{2.790878in}}%
\pgfpathlineto{\pgfqpoint{0.972272in}{2.792223in}}%
\pgfpathlineto{\pgfqpoint{0.971766in}{2.791940in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{2.791467in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{2.792107in}}%
\pgfpathlineto{\pgfqpoint{0.970247in}{2.790562in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.790133in}}%
\pgfpathlineto{\pgfqpoint{0.969234in}{2.791291in}}%
\pgfpathlineto{\pgfqpoint{0.968728in}{2.790775in}}%
\pgfpathlineto{\pgfqpoint{0.968222in}{2.792807in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{2.792894in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.791859in}}%
\pgfpathlineto{\pgfqpoint{0.966703in}{2.791714in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{2.792294in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{2.795542in}}%
\pgfpathlineto{\pgfqpoint{0.965184in}{2.796419in}}%
\pgfpathlineto{\pgfqpoint{0.964678in}{2.796001in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{2.794959in}}%
\pgfpathlineto{\pgfqpoint{0.963666in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{0.963159in}{2.797100in}}%
\pgfpathlineto{\pgfqpoint{0.962653in}{2.795561in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{2.797302in}}%
\pgfpathlineto{\pgfqpoint{0.961640in}{2.798448in}}%
\pgfpathlineto{\pgfqpoint{0.961134in}{2.797155in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.795689in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{2.794596in}}%
\pgfpathlineto{\pgfqpoint{0.959615in}{2.796859in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{2.797237in}}%
\pgfpathlineto{\pgfqpoint{0.958603in}{2.796144in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{2.796276in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{2.797391in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{2.797787in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{2.796717in}}%
\pgfpathlineto{\pgfqpoint{0.956072in}{2.796607in}}%
\pgfpathlineto{\pgfqpoint{0.955565in}{2.798503in}}%
\pgfpathlineto{\pgfqpoint{0.955059in}{2.798460in}}%
\pgfpathlineto{\pgfqpoint{0.954553in}{2.797991in}}%
\pgfpathlineto{\pgfqpoint{0.954047in}{2.797692in}}%
\pgfpathlineto{\pgfqpoint{0.953540in}{2.796609in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{2.796833in}}%
\pgfpathlineto{\pgfqpoint{0.952528in}{2.795985in}}%
\pgfpathlineto{\pgfqpoint{0.952022in}{2.794769in}}%
\pgfpathlineto{\pgfqpoint{0.951515in}{2.794345in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{2.793244in}}%
\pgfpathlineto{\pgfqpoint{0.950503in}{2.794247in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{2.794453in}}%
\pgfpathlineto{\pgfqpoint{0.949490in}{2.792904in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{2.793284in}}%
\pgfpathlineto{\pgfqpoint{0.948478in}{2.795878in}}%
\pgfpathlineto{\pgfqpoint{0.947972in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{0.947465in}{2.796183in}}%
\pgfpathlineto{\pgfqpoint{0.946959in}{2.796472in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{2.796106in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{2.795059in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{2.796088in}}%
\pgfpathlineto{\pgfqpoint{0.944934in}{2.796735in}}%
\pgfpathlineto{\pgfqpoint{0.944428in}{2.795278in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.794146in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{2.794197in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.793058in}}%
\pgfpathlineto{\pgfqpoint{0.942403in}{2.792783in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{2.791636in}}%
\pgfpathlineto{\pgfqpoint{0.941390in}{2.791778in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{2.793444in}}%
\pgfpathlineto{\pgfqpoint{0.940378in}{2.794318in}}%
\pgfpathlineto{\pgfqpoint{0.939871in}{2.793165in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{2.793562in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{2.793297in}}%
\pgfpathlineto{\pgfqpoint{0.938353in}{2.796554in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{2.795259in}}%
\pgfpathlineto{\pgfqpoint{0.937340in}{2.793948in}}%
\pgfpathlineto{\pgfqpoint{0.936834in}{2.794403in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{2.793798in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{2.793671in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.793038in}}%
\pgfpathlineto{\pgfqpoint{0.934809in}{2.791428in}}%
\pgfpathlineto{\pgfqpoint{0.934303in}{2.792558in}}%
\pgfpathlineto{\pgfqpoint{0.933796in}{2.791010in}}%
\pgfpathlineto{\pgfqpoint{0.933290in}{2.790894in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{2.791378in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{2.792373in}}%
\pgfpathlineto{\pgfqpoint{0.931771in}{2.791173in}}%
\pgfpathlineto{\pgfqpoint{0.931265in}{2.791482in}}%
\pgfpathlineto{\pgfqpoint{0.930759in}{2.794716in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{2.795267in}}%
\pgfpathlineto{\pgfqpoint{0.929746in}{2.794063in}}%
\pgfpathlineto{\pgfqpoint{0.929240in}{2.792837in}}%
\pgfpathlineto{\pgfqpoint{0.928734in}{2.792133in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{2.790913in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{2.789656in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{2.789335in}}%
\pgfpathlineto{\pgfqpoint{0.926709in}{2.791477in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{2.798517in}}%
\pgfpathlineto{\pgfqpoint{0.925696in}{2.800040in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{2.799552in}}%
\pgfpathlineto{\pgfqpoint{0.924684in}{2.798354in}}%
\pgfpathlineto{\pgfqpoint{0.924178in}{2.798741in}}%
\pgfpathlineto{\pgfqpoint{0.923671in}{2.799109in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.797878in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{2.799377in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{2.799829in}}%
\pgfpathlineto{\pgfqpoint{0.921646in}{2.802096in}}%
\pgfpathlineto{\pgfqpoint{0.921140in}{2.805086in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{2.804820in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{2.806338in}}%
\pgfpathlineto{\pgfqpoint{0.919621in}{2.806744in}}%
\pgfpathlineto{\pgfqpoint{0.919115in}{2.811578in}}%
\pgfpathlineto{\pgfqpoint{0.918609in}{2.815379in}}%
\pgfpathlineto{\pgfqpoint{0.918102in}{2.816968in}}%
\pgfpathlineto{\pgfqpoint{0.917596in}{2.817147in}}%
\pgfpathlineto{\pgfqpoint{0.917090in}{2.815703in}}%
\pgfpathlineto{\pgfqpoint{0.916584in}{2.814473in}}%
\pgfpathlineto{\pgfqpoint{0.916077in}{2.814042in}}%
\pgfpathlineto{\pgfqpoint{0.915571in}{2.812802in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.811556in}}%
\pgfpathlineto{\pgfqpoint{0.914559in}{2.815464in}}%
\pgfpathlineto{\pgfqpoint{0.914052in}{2.817790in}}%
\pgfpathlineto{\pgfqpoint{0.913546in}{2.816547in}}%
\pgfpathlineto{\pgfqpoint{0.913040in}{2.815298in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{2.813901in}}%
\pgfpathlineto{\pgfqpoint{0.912027in}{2.816275in}}%
\pgfpathlineto{\pgfqpoint{0.911521in}{2.816890in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{2.815917in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{2.815226in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.816540in}}%
\pgfpathlineto{\pgfqpoint{0.909496in}{2.817086in}}%
\pgfpathlineto{\pgfqpoint{0.908990in}{2.820746in}}%
\pgfpathlineto{\pgfqpoint{0.908484in}{2.820605in}}%
\pgfpathlineto{\pgfqpoint{0.907977in}{2.820934in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{2.819661in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{2.819721in}}%
\pgfpathlineto{\pgfqpoint{0.906459in}{2.820756in}}%
\pgfpathlineto{\pgfqpoint{0.905952in}{2.820772in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{2.819133in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{2.817988in}}%
\pgfpathlineto{\pgfqpoint{0.904434in}{2.820149in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.819914in}}%
\pgfpathlineto{\pgfqpoint{0.903421in}{2.820755in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{2.819917in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{2.822132in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{2.820658in}}%
\pgfpathlineto{\pgfqpoint{0.901396in}{2.821532in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{2.820643in}}%
\pgfpathlineto{\pgfqpoint{0.900384in}{2.819846in}}%
\pgfpathlineto{\pgfqpoint{0.899877in}{2.820581in}}%
\pgfpathlineto{\pgfqpoint{0.899371in}{2.824640in}}%
\pgfpathlineto{\pgfqpoint{0.898865in}{2.828464in}}%
\pgfpathlineto{\pgfqpoint{0.898358in}{2.831689in}}%
\pgfpathlineto{\pgfqpoint{0.897852in}{2.830380in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{2.832315in}}%
\pgfpathlineto{\pgfqpoint{0.896840in}{2.831751in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{2.832211in}}%
\pgfpathlineto{\pgfqpoint{0.895827in}{2.831651in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{2.834270in}}%
\pgfpathlineto{\pgfqpoint{0.894815in}{2.835624in}}%
\pgfpathlineto{\pgfqpoint{0.894308in}{2.838285in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{2.836966in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{2.837029in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{2.835546in}}%
\pgfpathlineto{\pgfqpoint{0.892283in}{2.834825in}}%
\pgfpathlineto{\pgfqpoint{0.891777in}{2.833404in}}%
\pgfpathlineto{\pgfqpoint{0.891271in}{2.833057in}}%
\pgfpathlineto{\pgfqpoint{0.890765in}{2.831267in}}%
\pgfpathlineto{\pgfqpoint{0.890258in}{2.830866in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.831505in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{2.832428in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{2.831696in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.831590in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{2.830208in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{2.830773in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{2.832951in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{2.831784in}}%
\pgfpathlineto{\pgfqpoint{0.885702in}{2.830022in}}%
\pgfpathlineto{\pgfqpoint{0.885196in}{2.828616in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.826893in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{2.828487in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{2.833216in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{0.882665in}{2.835014in}}%
\pgfpathlineto{\pgfqpoint{0.882158in}{2.833598in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{2.832173in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{2.832890in}}%
\pgfpathlineto{\pgfqpoint{0.880640in}{2.832654in}}%
\pgfpathlineto{\pgfqpoint{0.880133in}{2.833237in}}%
\pgfpathlineto{\pgfqpoint{0.879627in}{2.833217in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{2.831770in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{2.834603in}}%
\pgfpathlineto{\pgfqpoint{0.878108in}{2.832896in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{2.831888in}}%
\pgfpathlineto{\pgfqpoint{0.877096in}{2.830420in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{2.829452in}}%
\pgfpathlineto{\pgfqpoint{0.876083in}{2.829609in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{2.831640in}}%
\pgfpathlineto{\pgfqpoint{0.875071in}{2.830154in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{2.830108in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{2.830685in}}%
\pgfpathlineto{\pgfqpoint{0.873046in}{2.833660in}}%
\pgfpathlineto{\pgfqpoint{0.872539in}{2.835588in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{2.834087in}}%
\pgfpathlineto{\pgfqpoint{0.871527in}{2.832870in}}%
\pgfpathlineto{\pgfqpoint{0.871021in}{2.837137in}}%
\pgfpathlineto{\pgfqpoint{0.870514in}{2.838733in}}%
\pgfpathlineto{\pgfqpoint{0.870008in}{2.838097in}}%
\pgfpathlineto{\pgfqpoint{0.869502in}{2.836412in}}%
\pgfpathlineto{\pgfqpoint{0.868996in}{2.838301in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{2.836113in}}%
\pgfpathlineto{\pgfqpoint{0.867983in}{2.834576in}}%
\pgfpathlineto{\pgfqpoint{0.867477in}{2.834826in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.835629in}}%
\pgfpathlineto{\pgfqpoint{0.866464in}{2.834075in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{2.834820in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{2.834989in}}%
\pgfpathlineto{\pgfqpoint{0.864946in}{2.835972in}}%
\pgfpathlineto{\pgfqpoint{0.864439in}{2.834958in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{2.833893in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{2.837230in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.837527in}}%
\pgfpathlineto{\pgfqpoint{0.862414in}{2.836104in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{2.833758in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{2.833984in}}%
\pgfpathlineto{\pgfqpoint{0.860896in}{2.835125in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{2.836401in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{2.835909in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.834284in}}%
\pgfpathlineto{\pgfqpoint{0.858871in}{2.835189in}}%
\pgfpathlineto{\pgfqpoint{0.858364in}{2.834284in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{2.835533in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{2.836414in}}%
\pgfpathlineto{\pgfqpoint{0.856846in}{2.834763in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{2.835565in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{2.833900in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{2.832203in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{2.832810in}}%
\pgfpathlineto{\pgfqpoint{0.854314in}{2.831119in}}%
\pgfpathlineto{\pgfqpoint{0.853808in}{2.833225in}}%
\pgfpathlineto{\pgfqpoint{0.853302in}{2.832722in}}%
\pgfpathlineto{\pgfqpoint{0.852795in}{2.831740in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{2.830664in}}%
\pgfpathlineto{\pgfqpoint{0.851783in}{2.830590in}}%
\pgfpathlineto{\pgfqpoint{0.851277in}{2.831358in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{2.834043in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{2.832308in}}%
\pgfpathlineto{\pgfqpoint{0.849758in}{2.832989in}}%
\pgfpathlineto{\pgfqpoint{0.849252in}{2.831580in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.829818in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.828348in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{2.826467in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{2.829803in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{2.828994in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{2.834762in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{2.834654in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{2.841221in}}%
\pgfpathlineto{\pgfqpoint{0.844189in}{2.841019in}}%
\pgfpathlineto{\pgfqpoint{0.843683in}{2.839730in}}%
\pgfpathlineto{\pgfqpoint{0.843177in}{2.840488in}}%
\pgfpathlineto{\pgfqpoint{0.842670in}{2.839634in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{2.838143in}}%
\pgfpathlineto{\pgfqpoint{0.841658in}{2.840078in}}%
\pgfpathlineto{\pgfqpoint{0.841152in}{2.839433in}}%
\pgfpathlineto{\pgfqpoint{0.840645in}{2.838367in}}%
\pgfpathlineto{\pgfqpoint{0.840139in}{2.839193in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{2.836186in}}%
\pgfpathlineto{\pgfqpoint{0.839127in}{2.835718in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{2.843719in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{2.843887in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{2.843120in}}%
\pgfpathlineto{\pgfqpoint{0.837102in}{2.841758in}}%
\pgfpathlineto{\pgfqpoint{0.836595in}{2.839870in}}%
\pgfpathlineto{\pgfqpoint{0.836089in}{2.839240in}}%
\pgfpathlineto{\pgfqpoint{0.835583in}{2.837328in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{2.839304in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.841980in}}%
\pgfpathlineto{\pgfqpoint{0.833558in}{2.840667in}}%
\pgfpathlineto{\pgfqpoint{0.833051in}{2.839281in}}%
\pgfpathlineto{\pgfqpoint{0.832545in}{2.837322in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{2.835348in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.834134in}}%
\pgfpathlineto{\pgfqpoint{0.831026in}{2.838568in}}%
\pgfpathlineto{\pgfqpoint{0.830520in}{2.838982in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{2.838601in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{2.837704in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.840569in}}%
\pgfpathlineto{\pgfqpoint{0.827989in}{2.840546in}}%
\pgfpathlineto{\pgfqpoint{0.827483in}{2.843505in}}%
\pgfpathlineto{\pgfqpoint{0.826976in}{2.843786in}}%
\pgfpathlineto{\pgfqpoint{0.826470in}{2.843170in}}%
\pgfpathlineto{\pgfqpoint{0.825964in}{2.844094in}}%
\pgfpathlineto{\pgfqpoint{0.825458in}{2.844185in}}%
\pgfpathlineto{\pgfqpoint{0.824951in}{2.843743in}}%
\pgfpathlineto{\pgfqpoint{0.824445in}{2.841668in}}%
\pgfpathlineto{\pgfqpoint{0.823939in}{2.842360in}}%
\pgfpathlineto{\pgfqpoint{0.823433in}{2.840261in}}%
\pgfpathlineto{\pgfqpoint{0.822926in}{2.842009in}}%
\pgfpathlineto{\pgfqpoint{0.822420in}{2.839891in}}%
\pgfpathlineto{\pgfqpoint{0.821914in}{2.844788in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{2.846106in}}%
\pgfpathlineto{\pgfqpoint{0.820901in}{2.842610in}}%
\pgfpathlineto{\pgfqpoint{0.820395in}{2.846559in}}%
\pgfpathlineto{\pgfqpoint{0.819889in}{2.852013in}}%
\pgfpathlineto{\pgfqpoint{0.819383in}{2.855929in}}%
\pgfpathlineto{\pgfqpoint{0.818876in}{2.855185in}}%
\pgfpathlineto{\pgfqpoint{0.818370in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{2.860615in}}%
\pgfpathlineto{\pgfqpoint{0.817358in}{2.865776in}}%
\pgfpathlineto{\pgfqpoint{0.816851in}{2.861806in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.862734in}}%
\pgfpathlineto{\pgfqpoint{0.815839in}{2.863869in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{2.862860in}}%
\pgfpathlineto{\pgfqpoint{0.814826in}{2.865019in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{2.866081in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{2.867106in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{2.866723in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{2.870288in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.874299in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{2.870728in}}%
\pgfpathlineto{\pgfqpoint{0.811282in}{2.868523in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.867726in}}%
\pgfpathlineto{\pgfqpoint{0.810270in}{2.865484in}}%
\pgfpathlineto{\pgfqpoint{0.809764in}{2.863688in}}%
\pgfpathlineto{\pgfqpoint{0.809257in}{2.861404in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{0.808245in}{2.856830in}}%
\pgfpathlineto{\pgfqpoint{0.807739in}{2.853995in}}%
\pgfpathlineto{\pgfqpoint{0.807232in}{2.851409in}}%
\pgfpathlineto{\pgfqpoint{0.806726in}{2.850421in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{2.847999in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{2.846869in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{2.845941in}}%
\pgfpathlineto{\pgfqpoint{0.804701in}{2.847826in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.844251in}}%
\pgfpathlineto{\pgfqpoint{0.803689in}{2.841734in}}%
\pgfpathlineto{\pgfqpoint{0.803182in}{2.843518in}}%
\pgfpathlineto{\pgfqpoint{0.802676in}{2.845026in}}%
\pgfpathlineto{\pgfqpoint{0.802170in}{2.846417in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{2.846077in}}%
\pgfpathlineto{\pgfqpoint{0.801157in}{2.843503in}}%
\pgfpathlineto{\pgfqpoint{0.800651in}{2.843037in}}%
\pgfpathlineto{\pgfqpoint{0.800145in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{0.799639in}{2.844594in}}%
\pgfpathlineto{\pgfqpoint{0.799132in}{2.849039in}}%
\pgfpathlineto{\pgfqpoint{0.798626in}{2.846409in}}%
\pgfpathlineto{\pgfqpoint{0.798120in}{2.841451in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{2.838790in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.835822in}}%
\pgfpathlineto{\pgfqpoint{0.796601in}{2.838266in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{2.834731in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{2.833382in}}%
\pgfpathlineto{\pgfqpoint{0.795082in}{2.836512in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{2.846338in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{2.841879in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{2.848417in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{2.856837in}}%
\pgfpathlineto{\pgfqpoint{0.792551in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{2.854850in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{2.850491in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{2.855565in}}%
\pgfpathlineto{\pgfqpoint{0.790526in}{2.858937in}}%
\pgfpathlineto{\pgfqpoint{0.790020in}{2.856095in}}%
\pgfpathlineto{\pgfqpoint{0.789513in}{2.855121in}}%
\pgfpathlineto{\pgfqpoint{0.789007in}{2.861440in}}%
\pgfpathlineto{\pgfqpoint{0.788501in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{2.862221in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{2.861489in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{2.858342in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{2.864337in}}%
\pgfpathlineto{\pgfqpoint{0.785970in}{2.867795in}}%
\pgfpathlineto{\pgfqpoint{0.785463in}{2.864845in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{2.866479in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{2.869009in}}%
\pgfpathlineto{\pgfqpoint{0.783945in}{2.868532in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.874847in}}%
\pgfpathlineto{\pgfqpoint{0.782932in}{2.875260in}}%
\pgfpathlineto{\pgfqpoint{0.782426in}{2.872241in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{2.869039in}}%
\pgfpathlineto{\pgfqpoint{0.781413in}{2.870525in}}%
\pgfpathlineto{\pgfqpoint{0.780907in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{0.780401in}{2.871447in}}%
\pgfpathlineto{\pgfqpoint{0.779895in}{2.872811in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.872966in}}%
\pgfpathlineto{\pgfqpoint{0.778882in}{2.870797in}}%
\pgfpathlineto{\pgfqpoint{0.778376in}{2.881072in}}%
\pgfpathlineto{\pgfqpoint{0.777870in}{2.877728in}}%
\pgfpathlineto{\pgfqpoint{0.777363in}{2.881334in}}%
\pgfpathlineto{\pgfqpoint{0.776857in}{2.881772in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{2.881030in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{2.885439in}}%
\pgfpathlineto{\pgfqpoint{0.775338in}{2.885370in}}%
\pgfpathlineto{\pgfqpoint{0.774832in}{2.887512in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.882402in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.888836in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{2.896675in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{2.893381in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{2.901792in}}%
\pgfpathlineto{\pgfqpoint{0.771795in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{0.771288in}{2.892478in}}%
\pgfpathlineto{\pgfqpoint{0.770782in}{2.889045in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{2.888250in}}%
\pgfpathlineto{\pgfqpoint{0.769769in}{2.888073in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{2.886519in}}%
\pgfpathlineto{\pgfqpoint{0.768757in}{2.881482in}}%
\pgfpathlineto{\pgfqpoint{0.768251in}{2.882360in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{2.885618in}}%
\pgfpathlineto{\pgfqpoint{0.767238in}{2.881926in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{2.892074in}}%
\pgfpathlineto{\pgfqpoint{0.766226in}{2.892503in}}%
\pgfpathlineto{\pgfqpoint{0.765719in}{2.896217in}}%
\pgfpathlineto{\pgfqpoint{0.765213in}{2.902966in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.898072in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{2.894294in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{2.900106in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{0.762682in}{2.904664in}}%
\pgfpathlineto{\pgfqpoint{0.762176in}{2.898875in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{2.901256in}}%
\pgfpathlineto{\pgfqpoint{0.761163in}{2.909159in}}%
\pgfpathlineto{\pgfqpoint{0.760657in}{2.921355in}}%
\pgfpathlineto{\pgfqpoint{0.760151in}{2.916806in}}%
\pgfpathlineto{\pgfqpoint{0.759644in}{2.927730in}}%
\pgfpathlineto{\pgfqpoint{0.759138in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{0.758632in}{2.924405in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.926170in}}%
\pgfpathlineto{\pgfqpoint{0.757619in}{2.929275in}}%
\pgfpathlineto{\pgfqpoint{0.757113in}{2.936645in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{2.939313in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{2.938083in}}%
\pgfpathlineto{\pgfqpoint{0.755594in}{2.941462in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{2.932509in}}%
\pgfpathlineto{\pgfqpoint{0.754582in}{2.935575in}}%
\pgfpathlineto{\pgfqpoint{0.754076in}{2.935961in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{2.931732in}}%
\pgfpathlineto{\pgfqpoint{0.753063in}{2.949571in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{2.952600in}}%
\pgfpathlineto{\pgfqpoint{0.752051in}{2.951931in}}%
\pgfpathlineto{\pgfqpoint{0.751544in}{2.950968in}}%
\pgfpathlineto{\pgfqpoint{0.751038in}{2.946668in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{2.953005in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{2.952647in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.949699in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{2.948658in}}%
\pgfpathlineto{\pgfqpoint{0.748507in}{2.948736in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{2.954336in}}%
\pgfpathlineto{\pgfqpoint{0.747494in}{2.953287in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{2.951853in}}%
\pgfpathlineto{\pgfqpoint{0.746482in}{2.947903in}}%
\pgfpathlineto{\pgfqpoint{0.745975in}{2.956827in}}%
\pgfpathlineto{\pgfqpoint{0.745469in}{2.956798in}}%
\pgfpathlineto{\pgfqpoint{0.744963in}{2.964706in}}%
\pgfpathlineto{\pgfqpoint{0.744457in}{2.965919in}}%
\pgfpathlineto{\pgfqpoint{0.743950in}{2.959850in}}%
\pgfpathlineto{\pgfqpoint{0.743444in}{2.963980in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{2.972320in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.979647in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.965708in}}%
\pgfpathlineto{\pgfqpoint{0.741419in}{2.966703in}}%
\pgfpathlineto{\pgfqpoint{0.740913in}{2.967320in}}%
\pgfpathlineto{\pgfqpoint{0.740407in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{2.995953in}}%
\pgfpathlineto{\pgfqpoint{0.739394in}{2.990812in}}%
\pgfpathlineto{\pgfqpoint{0.738888in}{3.010394in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{3.005319in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{3.004969in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{2.992333in}}%
\pgfpathlineto{\pgfqpoint{0.736863in}{3.008608in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{3.009873in}}%
\pgfpathlineto{\pgfqpoint{0.735850in}{3.002087in}}%
\pgfpathlineto{\pgfqpoint{0.735344in}{3.005620in}}%
\pgfpathlineto{\pgfqpoint{0.734838in}{3.025188in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{3.019636in}}%
\pgfpathlineto{\pgfqpoint{0.733825in}{3.013874in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{3.007891in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{3.027816in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{3.036976in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{3.031434in}}%
\pgfpathlineto{\pgfqpoint{0.731294in}{3.039345in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{3.033267in}}%
\pgfpathlineto{\pgfqpoint{0.730282in}{3.046770in}}%
\pgfpathlineto{\pgfqpoint{0.729775in}{3.048423in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{3.067755in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{3.099857in}}%
\pgfpathlineto{\pgfqpoint{0.728256in}{3.081957in}}%
\pgfpathlineto{\pgfqpoint{0.727750in}{3.072094in}}%
\pgfpathlineto{\pgfqpoint{0.727244in}{3.047636in}}%
\pgfpathlineto{\pgfqpoint{0.726738in}{3.067733in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{3.105243in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{3.114195in}}%
\pgfpathlineto{\pgfqpoint{0.725219in}{3.117357in}}%
\pgfpathlineto{\pgfqpoint{0.724713in}{3.089828in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{3.086143in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{3.114476in}}%
\pgfpathlineto{\pgfqpoint{0.723194in}{3.107897in}}%
\pgfpathlineto{\pgfqpoint{0.722688in}{3.142202in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{3.136108in}}%
\pgfpathlineto{\pgfqpoint{0.721675in}{3.163374in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{3.229191in}}%
\pgfpathlineto{\pgfqpoint{0.720663in}{3.242449in}}%
\pgfpathlineto{\pgfqpoint{0.720156in}{3.211732in}}%
\pgfpathlineto{\pgfqpoint{0.719650in}{3.183465in}}%
\pgfpathlineto{\pgfqpoint{0.719144in}{3.179354in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{3.205561in}}%
\pgfpathlineto{\pgfqpoint{0.718131in}{3.187343in}}%
\pgfpathlineto{\pgfqpoint{0.717625in}{3.247537in}}%
\pgfpathlineto{\pgfqpoint{0.717119in}{3.277096in}}%
\pgfpathlineto{\pgfqpoint{0.716613in}{3.279585in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{3.282805in}}%
\pgfpathlineto{\pgfqpoint{0.715600in}{3.280323in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{3.321233in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{3.305078in}}%
\pgfpathlineto{\pgfqpoint{0.714081in}{3.304624in}}%
\pgfpathlineto{\pgfqpoint{0.713575in}{3.390975in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{3.497205in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{3.529531in}}%
\pgfpathlineto{\pgfqpoint{0.712056in}{3.580538in}}%
\pgfpathlineto{\pgfqpoint{0.711550in}{3.550041in}}%
\pgfpathlineto{\pgfqpoint{0.711044in}{3.578172in}}%
\pgfpathlineto{\pgfqpoint{0.710538in}{3.558669in}}%
\pgfpathlineto{\pgfqpoint{0.710031in}{3.597614in}}%
\pgfpathlineto{\pgfqpoint{0.709525in}{3.645871in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{3.666982in}}%
\pgfpathlineto{\pgfqpoint{0.708513in}{3.899413in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{4.089422in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{1.336791in}}{\pgfqpoint{2.666204in}{4.586543in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{1.843350in}}%
\pgfpathlineto{\pgfqpoint{0.708513in}{1.386933in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{0.709525in}{1.598081in}}%
\pgfpathlineto{\pgfqpoint{0.710031in}{1.553474in}}%
\pgfpathlineto{\pgfqpoint{0.710538in}{1.806549in}}%
\pgfpathlineto{\pgfqpoint{0.711044in}{1.850429in}}%
\pgfpathlineto{\pgfqpoint{0.711550in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{0.712056in}{2.013185in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{2.056084in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{2.106677in}}%
\pgfpathlineto{\pgfqpoint{0.713575in}{2.051253in}}%
\pgfpathlineto{\pgfqpoint{0.714081in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{2.018971in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{2.020086in}}%
\pgfpathlineto{\pgfqpoint{0.715600in}{2.096845in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{2.165076in}}%
\pgfpathlineto{\pgfqpoint{0.716613in}{2.087001in}}%
\pgfpathlineto{\pgfqpoint{0.717119in}{2.071154in}}%
\pgfpathlineto{\pgfqpoint{0.717625in}{2.107632in}}%
\pgfpathlineto{\pgfqpoint{0.718131in}{2.144361in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{2.113269in}}%
\pgfpathlineto{\pgfqpoint{0.719144in}{2.103249in}}%
\pgfpathlineto{\pgfqpoint{0.719650in}{2.103795in}}%
\pgfpathlineto{\pgfqpoint{0.720156in}{2.098371in}}%
\pgfpathlineto{\pgfqpoint{0.720663in}{2.076659in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{2.121243in}}%
\pgfpathlineto{\pgfqpoint{0.721675in}{2.101591in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{0.722688in}{2.132224in}}%
\pgfpathlineto{\pgfqpoint{0.723194in}{2.128886in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.141542in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{2.135727in}}%
\pgfpathlineto{\pgfqpoint{0.724713in}{2.113944in}}%
\pgfpathlineto{\pgfqpoint{0.725219in}{2.082996in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{2.112601in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{2.091677in}}%
\pgfpathlineto{\pgfqpoint{0.726738in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{0.727244in}{2.130485in}}%
\pgfpathlineto{\pgfqpoint{0.727750in}{2.126797in}}%
\pgfpathlineto{\pgfqpoint{0.728256in}{2.115399in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{2.107449in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{2.104680in}}%
\pgfpathlineto{\pgfqpoint{0.729775in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.730282in}{2.055538in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{2.075064in}}%
\pgfpathlineto{\pgfqpoint{0.731294in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{2.119559in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{2.135343in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.133419in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{2.144228in}}%
\pgfpathlineto{\pgfqpoint{0.733825in}{2.166507in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{2.181173in}}%
\pgfpathlineto{\pgfqpoint{0.734838in}{2.201970in}}%
\pgfpathlineto{\pgfqpoint{0.735344in}{2.204746in}}%
\pgfpathlineto{\pgfqpoint{0.735850in}{2.205724in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{2.210757in}}%
\pgfpathlineto{\pgfqpoint{0.736863in}{2.178507in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{2.194509in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{2.179216in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{2.175122in}}%
\pgfpathlineto{\pgfqpoint{0.738888in}{2.193374in}}%
\pgfpathlineto{\pgfqpoint{0.739394in}{2.208986in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{2.226155in}}%
\pgfpathlineto{\pgfqpoint{0.740407in}{2.235097in}}%
\pgfpathlineto{\pgfqpoint{0.740913in}{2.236309in}}%
\pgfpathlineto{\pgfqpoint{0.741419in}{2.212974in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.195726in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.204647in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{0.743444in}{2.181185in}}%
\pgfpathlineto{\pgfqpoint{0.743950in}{2.192052in}}%
\pgfpathlineto{\pgfqpoint{0.744457in}{2.194472in}}%
\pgfpathlineto{\pgfqpoint{0.744963in}{2.207689in}}%
\pgfpathlineto{\pgfqpoint{0.745469in}{2.210526in}}%
\pgfpathlineto{\pgfqpoint{0.745975in}{2.220918in}}%
\pgfpathlineto{\pgfqpoint{0.746482in}{2.235073in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{2.243649in}}%
\pgfpathlineto{\pgfqpoint{0.747494in}{2.240682in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{2.239410in}}%
\pgfpathlineto{\pgfqpoint{0.748507in}{2.240893in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{2.236207in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.243762in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{2.244832in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{2.243392in}}%
\pgfpathlineto{\pgfqpoint{0.751038in}{2.243375in}}%
\pgfpathlineto{\pgfqpoint{0.751544in}{2.239917in}}%
\pgfpathlineto{\pgfqpoint{0.752051in}{2.235861in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{2.237403in}}%
\pgfpathlineto{\pgfqpoint{0.753063in}{2.244238in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{2.245526in}}%
\pgfpathlineto{\pgfqpoint{0.754076in}{2.245314in}}%
\pgfpathlineto{\pgfqpoint{0.754582in}{2.250205in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{2.249346in}}%
\pgfpathlineto{\pgfqpoint{0.755594in}{2.241683in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{2.245593in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{2.234805in}}%
\pgfpathlineto{\pgfqpoint{0.757113in}{2.233373in}}%
\pgfpathlineto{\pgfqpoint{0.757619in}{2.223208in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.230540in}}%
\pgfpathlineto{\pgfqpoint{0.758632in}{2.243279in}}%
\pgfpathlineto{\pgfqpoint{0.759138in}{2.229311in}}%
\pgfpathlineto{\pgfqpoint{0.759644in}{2.227138in}}%
\pgfpathlineto{\pgfqpoint{0.760151in}{2.232969in}}%
\pgfpathlineto{\pgfqpoint{0.760657in}{2.243272in}}%
\pgfpathlineto{\pgfqpoint{0.761163in}{2.244621in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{2.251053in}}%
\pgfpathlineto{\pgfqpoint{0.762176in}{2.250243in}}%
\pgfpathlineto{\pgfqpoint{0.762682in}{2.253719in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{2.263370in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{2.269854in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{2.257504in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.266587in}}%
\pgfpathlineto{\pgfqpoint{0.765213in}{2.264443in}}%
\pgfpathlineto{\pgfqpoint{0.765719in}{2.273259in}}%
\pgfpathlineto{\pgfqpoint{0.766226in}{2.276038in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{2.265725in}}%
\pgfpathlineto{\pgfqpoint{0.767238in}{2.272835in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{2.281603in}}%
\pgfpathlineto{\pgfqpoint{0.768251in}{2.280232in}}%
\pgfpathlineto{\pgfqpoint{0.768757in}{2.282650in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{2.277907in}}%
\pgfpathlineto{\pgfqpoint{0.769769in}{2.281097in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{0.770782in}{2.287902in}}%
\pgfpathlineto{\pgfqpoint{0.771288in}{2.287892in}}%
\pgfpathlineto{\pgfqpoint{0.771795in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{2.269060in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{2.277121in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.285869in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.286711in}}%
\pgfpathlineto{\pgfqpoint{0.774832in}{2.282916in}}%
\pgfpathlineto{\pgfqpoint{0.775338in}{2.282159in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{2.282111in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{2.288728in}}%
\pgfpathlineto{\pgfqpoint{0.776857in}{2.293461in}}%
\pgfpathlineto{\pgfqpoint{0.777363in}{2.303282in}}%
\pgfpathlineto{\pgfqpoint{0.777870in}{2.300593in}}%
\pgfpathlineto{\pgfqpoint{0.778376in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{0.778882in}{2.300340in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.307505in}}%
\pgfpathlineto{\pgfqpoint{0.779895in}{2.284894in}}%
\pgfpathlineto{\pgfqpoint{0.780401in}{2.289783in}}%
\pgfpathlineto{\pgfqpoint{0.780907in}{2.292320in}}%
\pgfpathlineto{\pgfqpoint{0.781413in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{0.782426in}{2.291453in}}%
\pgfpathlineto{\pgfqpoint{0.782932in}{2.298344in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.306171in}}%
\pgfpathlineto{\pgfqpoint{0.783945in}{2.313776in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{2.322529in}}%
\pgfpathlineto{\pgfqpoint{0.785463in}{2.322313in}}%
\pgfpathlineto{\pgfqpoint{0.785970in}{2.328741in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{2.326864in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{2.326129in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{2.328260in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{2.325094in}}%
\pgfpathlineto{\pgfqpoint{0.788501in}{2.318618in}}%
\pgfpathlineto{\pgfqpoint{0.789007in}{2.317672in}}%
\pgfpathlineto{\pgfqpoint{0.789513in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{0.790020in}{2.323063in}}%
\pgfpathlineto{\pgfqpoint{0.790526in}{2.323516in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{2.313982in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{2.316852in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{2.318310in}}%
\pgfpathlineto{\pgfqpoint{0.792551in}{2.317173in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{2.320519in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{2.311338in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{2.310326in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{2.316191in}}%
\pgfpathlineto{\pgfqpoint{0.795082in}{2.314871in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{2.311643in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{2.313148in}}%
\pgfpathlineto{\pgfqpoint{0.796601in}{2.313444in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.318582in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{2.319266in}}%
\pgfpathlineto{\pgfqpoint{0.798120in}{2.317613in}}%
\pgfpathlineto{\pgfqpoint{0.798626in}{2.314658in}}%
\pgfpathlineto{\pgfqpoint{0.799132in}{2.313860in}}%
\pgfpathlineto{\pgfqpoint{0.799639in}{2.319456in}}%
\pgfpathlineto{\pgfqpoint{0.800145in}{2.321994in}}%
\pgfpathlineto{\pgfqpoint{0.800651in}{2.320930in}}%
\pgfpathlineto{\pgfqpoint{0.801157in}{2.326328in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{2.325046in}}%
\pgfpathlineto{\pgfqpoint{0.802170in}{2.321055in}}%
\pgfpathlineto{\pgfqpoint{0.802676in}{2.323714in}}%
\pgfpathlineto{\pgfqpoint{0.803182in}{2.324378in}}%
\pgfpathlineto{\pgfqpoint{0.803689in}{2.329617in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.334801in}}%
\pgfpathlineto{\pgfqpoint{0.804701in}{2.331826in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{2.335680in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{2.325037in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{2.326124in}}%
\pgfpathlineto{\pgfqpoint{0.806726in}{2.331194in}}%
\pgfpathlineto{\pgfqpoint{0.807232in}{2.324741in}}%
\pgfpathlineto{\pgfqpoint{0.807739in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{0.808245in}{2.324370in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.328726in}}%
\pgfpathlineto{\pgfqpoint{0.809257in}{2.333658in}}%
\pgfpathlineto{\pgfqpoint{0.809764in}{2.332381in}}%
\pgfpathlineto{\pgfqpoint{0.810270in}{2.333166in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.336914in}}%
\pgfpathlineto{\pgfqpoint{0.811282in}{2.333254in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{2.331759in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.332447in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{2.325199in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{2.328005in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{2.333012in}}%
\pgfpathlineto{\pgfqpoint{0.814826in}{2.338582in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{2.337353in}}%
\pgfpathlineto{\pgfqpoint{0.815839in}{2.333547in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{0.816851in}{2.330713in}}%
\pgfpathlineto{\pgfqpoint{0.817358in}{2.331479in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{2.325671in}}%
\pgfpathlineto{\pgfqpoint{0.818370in}{2.320513in}}%
\pgfpathlineto{\pgfqpoint{0.818876in}{2.322742in}}%
\pgfpathlineto{\pgfqpoint{0.819383in}{2.325110in}}%
\pgfpathlineto{\pgfqpoint{0.819889in}{2.323560in}}%
\pgfpathlineto{\pgfqpoint{0.820395in}{2.328120in}}%
\pgfpathlineto{\pgfqpoint{0.820901in}{2.323416in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{0.821914in}{2.317289in}}%
\pgfpathlineto{\pgfqpoint{0.822420in}{2.319832in}}%
\pgfpathlineto{\pgfqpoint{0.822926in}{2.324221in}}%
\pgfpathlineto{\pgfqpoint{0.823433in}{2.325309in}}%
\pgfpathlineto{\pgfqpoint{0.823939in}{2.328889in}}%
\pgfpathlineto{\pgfqpoint{0.824445in}{2.327218in}}%
\pgfpathlineto{\pgfqpoint{0.824951in}{2.331500in}}%
\pgfpathlineto{\pgfqpoint{0.825458in}{2.333914in}}%
\pgfpathlineto{\pgfqpoint{0.825964in}{2.337046in}}%
\pgfpathlineto{\pgfqpoint{0.826470in}{2.340162in}}%
\pgfpathlineto{\pgfqpoint{0.826976in}{2.343262in}}%
\pgfpathlineto{\pgfqpoint{0.827483in}{2.346345in}}%
\pgfpathlineto{\pgfqpoint{0.827989in}{2.346119in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.343105in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{2.347180in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{2.344049in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{2.344881in}}%
\pgfpathlineto{\pgfqpoint{0.830520in}{2.343732in}}%
\pgfpathlineto{\pgfqpoint{0.831026in}{2.339933in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.342727in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{2.342968in}}%
\pgfpathlineto{\pgfqpoint{0.832545in}{2.346928in}}%
\pgfpathlineto{\pgfqpoint{0.833051in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{0.833558in}{2.349275in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.353163in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{2.353759in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{2.357292in}}%
\pgfpathlineto{\pgfqpoint{0.835583in}{2.361102in}}%
\pgfpathlineto{\pgfqpoint{0.836089in}{2.364882in}}%
\pgfpathlineto{\pgfqpoint{0.836595in}{2.368633in}}%
\pgfpathlineto{\pgfqpoint{0.837102in}{2.372354in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{2.376046in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{2.377116in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{2.378585in}}%
\pgfpathlineto{\pgfqpoint{0.839127in}{2.375903in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{0.840139in}{2.370352in}}%
\pgfpathlineto{\pgfqpoint{0.840645in}{2.372869in}}%
\pgfpathlineto{\pgfqpoint{0.841152in}{2.371970in}}%
\pgfpathlineto{\pgfqpoint{0.841658in}{2.369750in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{2.372444in}}%
\pgfpathlineto{\pgfqpoint{0.842670in}{2.371667in}}%
\pgfpathlineto{\pgfqpoint{0.843177in}{2.367255in}}%
\pgfpathlineto{\pgfqpoint{0.843683in}{2.367492in}}%
\pgfpathlineto{\pgfqpoint{0.844189in}{2.364752in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{2.366234in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{2.367396in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{2.369373in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{2.368614in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{2.368196in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{2.366722in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.366442in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.369866in}}%
\pgfpathlineto{\pgfqpoint{0.849252in}{2.370801in}}%
\pgfpathlineto{\pgfqpoint{0.849758in}{2.369727in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{2.373877in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{2.377226in}}%
\pgfpathlineto{\pgfqpoint{0.851277in}{2.378642in}}%
\pgfpathlineto{\pgfqpoint{0.851783in}{2.377623in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{2.379951in}}%
\pgfpathlineto{\pgfqpoint{0.852795in}{2.376673in}}%
\pgfpathlineto{\pgfqpoint{0.853302in}{2.377941in}}%
\pgfpathlineto{\pgfqpoint{0.853808in}{2.375468in}}%
\pgfpathlineto{\pgfqpoint{0.854314in}{2.378731in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{2.381971in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{2.383781in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{2.377175in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{0.856846in}{2.378822in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{2.376770in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{2.380509in}}%
\pgfpathlineto{\pgfqpoint{0.858364in}{2.382795in}}%
\pgfpathlineto{\pgfqpoint{0.858871in}{2.384247in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{2.388056in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{2.387100in}}%
\pgfpathlineto{\pgfqpoint{0.860896in}{2.387906in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{2.389606in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{2.387634in}}%
\pgfpathlineto{\pgfqpoint{0.862414in}{2.385354in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.384119in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{2.387164in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{2.388408in}}%
\pgfpathlineto{\pgfqpoint{0.864439in}{2.384905in}}%
\pgfpathlineto{\pgfqpoint{0.864946in}{2.383570in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{2.380785in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{2.378895in}}%
\pgfpathlineto{\pgfqpoint{0.866464in}{2.377106in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{0.867477in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{0.867983in}{2.382277in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{2.385232in}}%
\pgfpathlineto{\pgfqpoint{0.868996in}{2.379902in}}%
\pgfpathlineto{\pgfqpoint{0.869502in}{2.375963in}}%
\pgfpathlineto{\pgfqpoint{0.870008in}{2.374555in}}%
\pgfpathlineto{\pgfqpoint{0.870514in}{2.375361in}}%
\pgfpathlineto{\pgfqpoint{0.871021in}{2.377199in}}%
\pgfpathlineto{\pgfqpoint{0.871527in}{2.378774in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{2.379478in}}%
\pgfpathlineto{\pgfqpoint{0.872539in}{2.382369in}}%
\pgfpathlineto{\pgfqpoint{0.873046in}{2.384082in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{2.384413in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{2.384292in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.387134in}}%
\pgfpathlineto{\pgfqpoint{0.875071in}{2.383548in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{2.386375in}}%
\pgfpathlineto{\pgfqpoint{0.876083in}{2.387678in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{2.390476in}}%
\pgfpathlineto{\pgfqpoint{0.877096in}{2.391197in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{2.393968in}}%
\pgfpathlineto{\pgfqpoint{0.878108in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{2.392432in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{2.388639in}}%
\pgfpathlineto{\pgfqpoint{0.879627in}{2.391385in}}%
\pgfpathlineto{\pgfqpoint{0.880133in}{2.393269in}}%
\pgfpathlineto{\pgfqpoint{0.880640in}{2.393755in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{2.396462in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{2.398422in}}%
\pgfpathlineto{\pgfqpoint{0.882158in}{2.401100in}}%
\pgfpathlineto{\pgfqpoint{0.882665in}{2.401662in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{2.403507in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{2.405081in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{2.406989in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{0.885196in}{2.405060in}}%
\pgfpathlineto{\pgfqpoint{0.885702in}{2.407666in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{2.408431in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{2.403907in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{2.402994in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{2.401629in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.404200in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{2.406765in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{2.406285in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.404736in}}%
\pgfpathlineto{\pgfqpoint{0.890258in}{2.407127in}}%
\pgfpathlineto{\pgfqpoint{0.890765in}{2.403652in}}%
\pgfpathlineto{\pgfqpoint{0.891271in}{2.404351in}}%
\pgfpathlineto{\pgfqpoint{0.891777in}{2.399121in}}%
\pgfpathlineto{\pgfqpoint{0.892283in}{2.393568in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{2.390217in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{2.391736in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{2.391847in}}%
\pgfpathlineto{\pgfqpoint{0.894308in}{2.394369in}}%
\pgfpathlineto{\pgfqpoint{0.894815in}{2.394333in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{2.396419in}}%
\pgfpathlineto{\pgfqpoint{0.895827in}{2.398018in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{2.397533in}}%
\pgfpathlineto{\pgfqpoint{0.896840in}{2.398108in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{2.395977in}}%
\pgfpathlineto{\pgfqpoint{0.897852in}{2.393511in}}%
\pgfpathlineto{\pgfqpoint{0.898358in}{2.395976in}}%
\pgfpathlineto{\pgfqpoint{0.898865in}{2.393197in}}%
\pgfpathlineto{\pgfqpoint{0.899371in}{2.394689in}}%
\pgfpathlineto{\pgfqpoint{0.899877in}{2.392695in}}%
\pgfpathlineto{\pgfqpoint{0.900384in}{2.389774in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{2.392215in}}%
\pgfpathlineto{\pgfqpoint{0.901396in}{2.394645in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{2.396737in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{2.398154in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{2.396423in}}%
\pgfpathlineto{\pgfqpoint{0.903421in}{2.398592in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.399867in}}%
\pgfpathlineto{\pgfqpoint{0.904434in}{2.397708in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{2.399032in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{2.398889in}}%
\pgfpathlineto{\pgfqpoint{0.905952in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{0.906459in}{2.402058in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{2.404218in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{0.907977in}{2.401392in}}%
\pgfpathlineto{\pgfqpoint{0.908484in}{2.403481in}}%
\pgfpathlineto{\pgfqpoint{0.908990in}{2.405790in}}%
\pgfpathlineto{\pgfqpoint{0.909496in}{2.408289in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.410076in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{2.411872in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{2.407081in}}%
\pgfpathlineto{\pgfqpoint{0.911521in}{2.405614in}}%
\pgfpathlineto{\pgfqpoint{0.912027in}{2.407884in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{2.410349in}}%
\pgfpathlineto{\pgfqpoint{0.913040in}{2.409099in}}%
\pgfpathlineto{\pgfqpoint{0.913546in}{2.411344in}}%
\pgfpathlineto{\pgfqpoint{0.914052in}{2.413552in}}%
\pgfpathlineto{\pgfqpoint{0.914559in}{2.416105in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.415510in}}%
\pgfpathlineto{\pgfqpoint{0.915571in}{2.417718in}}%
\pgfpathlineto{\pgfqpoint{0.916077in}{2.419915in}}%
\pgfpathlineto{\pgfqpoint{0.916584in}{2.422101in}}%
\pgfpathlineto{\pgfqpoint{0.917090in}{2.418905in}}%
\pgfpathlineto{\pgfqpoint{0.917596in}{2.419036in}}%
\pgfpathlineto{\pgfqpoint{0.918102in}{2.421021in}}%
\pgfpathlineto{\pgfqpoint{0.918609in}{2.422932in}}%
\pgfpathlineto{\pgfqpoint{0.919115in}{2.420604in}}%
\pgfpathlineto{\pgfqpoint{0.919621in}{2.421601in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{2.423747in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{2.419470in}}%
\pgfpathlineto{\pgfqpoint{0.921140in}{2.419587in}}%
\pgfpathlineto{\pgfqpoint{0.921646in}{2.419685in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{2.417718in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{2.416301in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.413599in}}%
\pgfpathlineto{\pgfqpoint{0.923671in}{2.410511in}}%
\pgfpathlineto{\pgfqpoint{0.924178in}{2.410546in}}%
\pgfpathlineto{\pgfqpoint{0.924684in}{2.412521in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{2.411881in}}%
\pgfpathlineto{\pgfqpoint{0.925696in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{2.410759in}}%
\pgfpathlineto{\pgfqpoint{0.926709in}{2.412596in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{2.412141in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{2.410751in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{2.413001in}}%
\pgfpathlineto{\pgfqpoint{0.928734in}{2.413279in}}%
\pgfpathlineto{\pgfqpoint{0.929240in}{2.414319in}}%
\pgfpathlineto{\pgfqpoint{0.929746in}{2.415043in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{2.415268in}}%
\pgfpathlineto{\pgfqpoint{0.930759in}{2.414340in}}%
\pgfpathlineto{\pgfqpoint{0.931265in}{2.414075in}}%
\pgfpathlineto{\pgfqpoint{0.931771in}{2.415560in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{2.417603in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{2.418154in}}%
\pgfpathlineto{\pgfqpoint{0.933290in}{2.416644in}}%
\pgfpathlineto{\pgfqpoint{0.933796in}{2.418671in}}%
\pgfpathlineto{\pgfqpoint{0.934303in}{2.415577in}}%
\pgfpathlineto{\pgfqpoint{0.934809in}{2.417039in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.413052in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{2.411203in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{2.411269in}}%
\pgfpathlineto{\pgfqpoint{0.936834in}{2.408726in}}%
\pgfpathlineto{\pgfqpoint{0.937340in}{2.410214in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{2.410402in}}%
\pgfpathlineto{\pgfqpoint{0.938353in}{2.410284in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{2.407578in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{2.400707in}}%
\pgfpathlineto{\pgfqpoint{0.939871in}{2.401917in}}%
\pgfpathlineto{\pgfqpoint{0.940378in}{2.402246in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{2.401416in}}%
\pgfpathlineto{\pgfqpoint{0.941390in}{2.403414in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{2.401351in}}%
\pgfpathlineto{\pgfqpoint{0.942403in}{2.403337in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.402353in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{2.404329in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.406423in}}%
\pgfpathlineto{\pgfqpoint{0.944428in}{2.408382in}}%
\pgfpathlineto{\pgfqpoint{0.944934in}{2.410332in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{2.412109in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{2.411507in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{2.409529in}}%
\pgfpathlineto{\pgfqpoint{0.946959in}{2.408473in}}%
\pgfpathlineto{\pgfqpoint{0.947465in}{2.405971in}}%
\pgfpathlineto{\pgfqpoint{0.947972in}{2.407902in}}%
\pgfpathlineto{\pgfqpoint{0.948478in}{2.407810in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{2.404284in}}%
\pgfpathlineto{\pgfqpoint{0.949490in}{2.405551in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{2.402527in}}%
\pgfpathlineto{\pgfqpoint{0.950503in}{2.401292in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{2.403213in}}%
\pgfpathlineto{\pgfqpoint{0.951515in}{2.405121in}}%
\pgfpathlineto{\pgfqpoint{0.952022in}{2.406222in}}%
\pgfpathlineto{\pgfqpoint{0.952528in}{2.406918in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{2.408807in}}%
\pgfpathlineto{\pgfqpoint{0.953540in}{2.409412in}}%
\pgfpathlineto{\pgfqpoint{0.954047in}{2.411288in}}%
\pgfpathlineto{\pgfqpoint{0.954553in}{2.413225in}}%
\pgfpathlineto{\pgfqpoint{0.955059in}{2.414084in}}%
\pgfpathlineto{\pgfqpoint{0.955565in}{2.415939in}}%
\pgfpathlineto{\pgfqpoint{0.956072in}{2.417200in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{2.417467in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{2.419304in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{2.420329in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{2.417978in}}%
\pgfpathlineto{\pgfqpoint{0.958603in}{2.419209in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{2.418330in}}%
\pgfpathlineto{\pgfqpoint{0.959615in}{2.420147in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{2.419488in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.420431in}}%
\pgfpathlineto{\pgfqpoint{0.961134in}{2.418010in}}%
\pgfpathlineto{\pgfqpoint{0.961640in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{2.415118in}}%
\pgfpathlineto{\pgfqpoint{0.962653in}{2.414945in}}%
\pgfpathlineto{\pgfqpoint{0.963159in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{0.963666in}{2.412873in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{2.412566in}}%
\pgfpathlineto{\pgfqpoint{0.964678in}{2.414359in}}%
\pgfpathlineto{\pgfqpoint{0.965184in}{2.416315in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{2.417287in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{2.418084in}}%
\pgfpathlineto{\pgfqpoint{0.966703in}{2.418937in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.417943in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{2.419704in}}%
\pgfpathlineto{\pgfqpoint{0.968222in}{2.420105in}}%
\pgfpathlineto{\pgfqpoint{0.968728in}{2.421828in}}%
\pgfpathlineto{\pgfqpoint{0.969234in}{2.422836in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.424097in}}%
\pgfpathlineto{\pgfqpoint{0.970247in}{2.424895in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{2.422444in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{2.421543in}}%
\pgfpathlineto{\pgfqpoint{0.971766in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{0.972272in}{2.421421in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{2.420857in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{2.422707in}}%
\pgfpathlineto{\pgfqpoint{0.973791in}{2.422910in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{2.421710in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{2.421402in}}%
\pgfpathlineto{\pgfqpoint{0.975309in}{2.421584in}}%
\pgfpathlineto{\pgfqpoint{0.975816in}{2.418885in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{2.420588in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{2.420748in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{2.422442in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{2.421544in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{2.423230in}}%
\pgfpathlineto{\pgfqpoint{0.978853in}{2.422059in}}%
\pgfpathlineto{\pgfqpoint{0.979359in}{2.422031in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{2.421689in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{2.420319in}}%
\pgfpathlineto{\pgfqpoint{0.980878in}{2.421921in}}%
\pgfpathlineto{\pgfqpoint{0.981384in}{2.420862in}}%
\pgfpathlineto{\pgfqpoint{0.981891in}{2.420068in}}%
\pgfpathlineto{\pgfqpoint{0.982397in}{2.420183in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{2.421289in}}%
\pgfpathlineto{\pgfqpoint{0.983409in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{0.983916in}{2.421647in}}%
\pgfpathlineto{\pgfqpoint{0.984422in}{2.422845in}}%
\pgfpathlineto{\pgfqpoint{0.984928in}{2.423766in}}%
\pgfpathlineto{\pgfqpoint{0.985435in}{2.424286in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.425921in}}%
\pgfpathlineto{\pgfqpoint{0.986447in}{2.427036in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{2.428432in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.427345in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{2.424465in}}%
\pgfpathlineto{\pgfqpoint{0.988472in}{2.420796in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{2.418556in}}%
\pgfpathlineto{\pgfqpoint{0.989485in}{2.417483in}}%
\pgfpathlineto{\pgfqpoint{0.989991in}{2.417424in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{2.418608in}}%
\pgfpathlineto{\pgfqpoint{0.991003in}{2.418794in}}%
\pgfpathlineto{\pgfqpoint{0.991510in}{2.419713in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{2.421206in}}%
\pgfpathlineto{\pgfqpoint{0.992522in}{2.421974in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{0.993535in}{2.422528in}}%
\pgfpathlineto{\pgfqpoint{0.994041in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{0.994547in}{2.422522in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{2.423790in}}%
\pgfpathlineto{\pgfqpoint{0.995560in}{2.423222in}}%
\pgfpathlineto{\pgfqpoint{0.996066in}{2.424528in}}%
\pgfpathlineto{\pgfqpoint{0.996572in}{2.425415in}}%
\pgfpathlineto{\pgfqpoint{0.997078in}{2.425546in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{2.427110in}}%
\pgfpathlineto{\pgfqpoint{0.998091in}{2.425256in}}%
\pgfpathlineto{\pgfqpoint{0.998597in}{2.426788in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{2.428344in}}%
\pgfpathlineto{\pgfqpoint{0.999610in}{2.429129in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{2.428685in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{2.430231in}}%
\pgfpathlineto{\pgfqpoint{1.001128in}{2.431771in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{2.432652in}}%
\pgfpathlineto{\pgfqpoint{1.002141in}{2.431943in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{2.431929in}}%
\pgfpathlineto{\pgfqpoint{1.003153in}{2.430728in}}%
\pgfpathlineto{\pgfqpoint{1.003660in}{2.430782in}}%
\pgfpathlineto{\pgfqpoint{1.004166in}{2.430868in}}%
\pgfpathlineto{\pgfqpoint{1.004672in}{2.432210in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{2.433725in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{2.434887in}}%
\pgfpathlineto{\pgfqpoint{1.006191in}{2.434942in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{2.435802in}}%
\pgfpathlineto{\pgfqpoint{1.007204in}{2.436188in}}%
\pgfpathlineto{\pgfqpoint{1.007710in}{2.435688in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{2.437182in}}%
\pgfpathlineto{\pgfqpoint{1.008722in}{2.437214in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{2.437231in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{2.438361in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{2.438686in}}%
\pgfpathlineto{\pgfqpoint{1.010747in}{2.439144in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.436839in}}%
\pgfpathlineto{\pgfqpoint{1.011760in}{2.436717in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{2.437616in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{1.013785in}{2.436864in}}%
\pgfpathlineto{\pgfqpoint{1.014291in}{2.438519in}}%
\pgfpathlineto{\pgfqpoint{1.014797in}{2.438459in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.437691in}}%
\pgfpathlineto{\pgfqpoint{1.015810in}{2.439146in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.439389in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{2.440836in}}%
\pgfpathlineto{\pgfqpoint{1.017329in}{2.440707in}}%
\pgfpathlineto{\pgfqpoint{1.017835in}{2.439732in}}%
\pgfpathlineto{\pgfqpoint{1.018341in}{2.437951in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{2.436095in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{2.436123in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{2.437222in}}%
\pgfpathlineto{\pgfqpoint{1.020366in}{2.438222in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{2.436894in}}%
\pgfpathlineto{\pgfqpoint{1.021379in}{2.438324in}}%
\pgfpathlineto{\pgfqpoint{1.021885in}{2.435477in}}%
\pgfpathlineto{\pgfqpoint{1.022391in}{2.434152in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{2.432094in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{2.432027in}}%
\pgfpathlineto{\pgfqpoint{1.023910in}{2.433453in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{2.433440in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{2.433317in}}%
\pgfpathlineto{\pgfqpoint{1.025429in}{2.432120in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{2.431478in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{2.429892in}}%
\pgfpathlineto{\pgfqpoint{1.026948in}{2.430512in}}%
\pgfpathlineto{\pgfqpoint{1.027454in}{2.431820in}}%
\pgfpathlineto{\pgfqpoint{1.027960in}{2.430653in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{2.429825in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{2.431232in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{2.431152in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{2.431491in}}%
\pgfpathlineto{\pgfqpoint{1.030491in}{2.432889in}}%
\pgfpathlineto{\pgfqpoint{1.030998in}{2.434283in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{2.434206in}}%
\pgfpathlineto{\pgfqpoint{1.032010in}{2.434970in}}%
\pgfpathlineto{\pgfqpoint{1.032516in}{2.435738in}}%
\pgfpathlineto{\pgfqpoint{1.033023in}{2.435906in}}%
\pgfpathlineto{\pgfqpoint{1.033529in}{2.437044in}}%
\pgfpathlineto{\pgfqpoint{1.034035in}{2.437998in}}%
\pgfpathlineto{\pgfqpoint{1.034541in}{2.438929in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{2.438827in}}%
\pgfpathlineto{\pgfqpoint{1.035554in}{2.437074in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{2.438092in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.437979in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{2.438504in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{2.436616in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{2.436098in}}%
\pgfpathlineto{\pgfqpoint{1.038591in}{2.437351in}}%
\pgfpathlineto{\pgfqpoint{1.039098in}{2.438705in}}%
\pgfpathlineto{\pgfqpoint{1.039604in}{2.440054in}}%
\pgfpathlineto{\pgfqpoint{1.040110in}{2.439241in}}%
\pgfpathlineto{\pgfqpoint{1.040616in}{2.439574in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{2.438197in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{2.439538in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{2.440724in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{2.441966in}}%
\pgfpathlineto{\pgfqpoint{1.043148in}{2.441342in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{1.044160in}{2.441188in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{2.439397in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{2.439087in}}%
\pgfpathlineto{\pgfqpoint{1.046185in}{2.439921in}}%
\pgfpathlineto{\pgfqpoint{1.046691in}{2.439339in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{2.439158in}}%
\pgfpathlineto{\pgfqpoint{1.047704in}{2.440474in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.441481in}}%
\pgfpathlineto{\pgfqpoint{1.048717in}{2.440645in}}%
\pgfpathlineto{\pgfqpoint{1.049223in}{2.441233in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{2.442539in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{2.443291in}}%
\pgfpathlineto{\pgfqpoint{1.050742in}{2.442026in}}%
\pgfpathlineto{\pgfqpoint{1.051248in}{2.443324in}}%
\pgfpathlineto{\pgfqpoint{1.051754in}{2.444226in}}%
\pgfpathlineto{\pgfqpoint{1.052260in}{2.444634in}}%
\pgfpathlineto{\pgfqpoint{1.052767in}{2.445858in}}%
\pgfpathlineto{\pgfqpoint{1.053273in}{2.445161in}}%
\pgfpathlineto{\pgfqpoint{1.053779in}{2.445002in}}%
\pgfpathlineto{\pgfqpoint{1.054285in}{2.446285in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{2.443649in}}%
\pgfpathlineto{\pgfqpoint{1.055298in}{2.444251in}}%
\pgfpathlineto{\pgfqpoint{1.055804in}{2.444922in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{2.446198in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{2.447470in}}%
\pgfpathlineto{\pgfqpoint{1.057323in}{2.447807in}}%
\pgfpathlineto{\pgfqpoint{1.057829in}{2.448815in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{2.448398in}}%
\pgfpathlineto{\pgfqpoint{1.058842in}{2.449659in}}%
\pgfpathlineto{\pgfqpoint{1.059348in}{2.449258in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{1.060360in}{2.449121in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{2.450462in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{2.447431in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.447256in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.444667in}}%
\pgfpathlineto{\pgfqpoint{1.062892in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{2.445648in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{2.446136in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{2.443553in}}%
\pgfpathlineto{\pgfqpoint{1.064917in}{2.444800in}}%
\pgfpathlineto{\pgfqpoint{1.065423in}{2.446043in}}%
\pgfpathlineto{\pgfqpoint{1.065929in}{2.447283in}}%
\pgfpathlineto{\pgfqpoint{1.066435in}{2.446430in}}%
\pgfpathlineto{\pgfqpoint{1.066942in}{2.446277in}}%
\pgfpathlineto{\pgfqpoint{1.067448in}{2.446780in}}%
\pgfpathlineto{\pgfqpoint{1.067954in}{2.447496in}}%
\pgfpathlineto{\pgfqpoint{1.068460in}{2.448212in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{2.449004in}}%
\pgfpathlineto{\pgfqpoint{1.069473in}{2.449982in}}%
\pgfpathlineto{\pgfqpoint{1.069979in}{2.449899in}}%
\pgfpathlineto{\pgfqpoint{1.070486in}{2.451178in}}%
\pgfpathlineto{\pgfqpoint{1.070992in}{2.451904in}}%
\pgfpathlineto{\pgfqpoint{1.071498in}{2.452592in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{2.452836in}}%
\pgfpathlineto{\pgfqpoint{1.072511in}{2.451051in}}%
\pgfpathlineto{\pgfqpoint{1.073017in}{2.452055in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{2.452726in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{2.451695in}}%
\pgfpathlineto{\pgfqpoint{1.074536in}{2.449247in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.448006in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{2.447847in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{2.446856in}}%
\pgfpathlineto{\pgfqpoint{1.076561in}{2.447520in}}%
\pgfpathlineto{\pgfqpoint{1.077067in}{2.448720in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{2.448087in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{2.448073in}}%
\pgfpathlineto{\pgfqpoint{1.078586in}{2.449267in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{2.446748in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{2.446626in}}%
\pgfpathlineto{\pgfqpoint{1.080104in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{2.447560in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{2.447902in}}%
\pgfpathlineto{\pgfqpoint{1.081623in}{2.448904in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{2.449668in}}%
\pgfpathlineto{\pgfqpoint{1.082636in}{2.450848in}}%
\pgfpathlineto{\pgfqpoint{1.083142in}{2.451027in}}%
\pgfpathlineto{\pgfqpoint{1.083648in}{2.452202in}}%
\pgfpathlineto{\pgfqpoint{1.084154in}{2.451700in}}%
\pgfpathlineto{\pgfqpoint{1.084661in}{2.452045in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{2.452290in}}%
\pgfpathlineto{\pgfqpoint{1.085673in}{2.452013in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{2.453178in}}%
\pgfpathlineto{\pgfqpoint{1.086686in}{2.454528in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.453862in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{2.454834in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.455989in}}%
\pgfpathlineto{\pgfqpoint{1.088711in}{2.456099in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{2.456213in}}%
\pgfpathlineto{\pgfqpoint{1.089723in}{2.457362in}}%
\pgfpathlineto{\pgfqpoint{1.090229in}{2.458121in}}%
\pgfpathlineto{\pgfqpoint{1.090736in}{2.458855in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{2.459334in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{2.457613in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{2.456649in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{2.454779in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{2.455918in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{2.454466in}}%
\pgfpathlineto{\pgfqpoint{1.094786in}{2.455602in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{2.455802in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.456324in}}%
\pgfpathlineto{\pgfqpoint{1.096305in}{2.457454in}}%
\pgfpathlineto{\pgfqpoint{1.096811in}{2.457363in}}%
\pgfpathlineto{\pgfqpoint{1.097317in}{2.458488in}}%
\pgfpathlineto{\pgfqpoint{1.097823in}{2.457104in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{2.456154in}}%
\pgfpathlineto{\pgfqpoint{1.098836in}{2.456051in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{2.457172in}}%
\pgfpathlineto{\pgfqpoint{1.099848in}{2.457265in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{2.456495in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{2.457137in}}%
\pgfpathlineto{\pgfqpoint{1.101367in}{2.457114in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.458318in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{2.457782in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{1.103392in}{2.459125in}}%
\pgfpathlineto{\pgfqpoint{1.103898in}{2.460109in}}%
\pgfpathlineto{\pgfqpoint{1.104405in}{2.461061in}}%
\pgfpathlineto{\pgfqpoint{1.104911in}{2.462169in}}%
\pgfpathlineto{\pgfqpoint{1.105417in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{2.461417in}}%
\pgfpathlineto{\pgfqpoint{1.106430in}{2.462123in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{2.462220in}}%
\pgfpathlineto{\pgfqpoint{1.107948in}{2.462925in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{2.463269in}}%
\pgfpathlineto{\pgfqpoint{1.108961in}{2.462631in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.462544in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{2.463145in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{2.463021in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{2.462386in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{2.463338in}}%
\pgfpathlineto{\pgfqpoint{1.111999in}{2.463261in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.464268in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{2.464132in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{2.465204in}}%
\pgfpathlineto{\pgfqpoint{1.114024in}{2.464560in}}%
\pgfpathlineto{\pgfqpoint{1.114530in}{2.464784in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{2.463927in}}%
\pgfpathlineto{\pgfqpoint{1.115542in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{1.116049in}{2.464984in}}%
\pgfpathlineto{\pgfqpoint{1.116555in}{2.465210in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{2.465415in}}%
\pgfpathlineto{\pgfqpoint{1.117567in}{2.463605in}}%
\pgfpathlineto{\pgfqpoint{1.118074in}{2.464666in}}%
\pgfpathlineto{\pgfqpoint{1.118580in}{2.464905in}}%
\pgfpathlineto{\pgfqpoint{1.119086in}{2.464800in}}%
\pgfpathlineto{\pgfqpoint{1.119592in}{2.465459in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{2.465985in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{2.466885in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{2.466733in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{2.466539in}}%
\pgfpathlineto{\pgfqpoint{1.122124in}{2.466375in}}%
\pgfpathlineto{\pgfqpoint{1.122630in}{2.467421in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{2.467206in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{2.468248in}}%
\pgfpathlineto{\pgfqpoint{1.124149in}{2.469288in}}%
\pgfpathlineto{\pgfqpoint{1.124655in}{2.469314in}}%
\pgfpathlineto{\pgfqpoint{1.125161in}{2.468262in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{2.469298in}}%
\pgfpathlineto{\pgfqpoint{1.126174in}{2.467729in}}%
\pgfpathlineto{\pgfqpoint{1.126680in}{2.468435in}}%
\pgfpathlineto{\pgfqpoint{1.127186in}{2.468340in}}%
\pgfpathlineto{\pgfqpoint{1.127692in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{1.128199in}{2.466823in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{2.465573in}}%
\pgfpathlineto{\pgfqpoint{1.129211in}{2.465999in}}%
\pgfpathlineto{\pgfqpoint{1.129717in}{2.465899in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{2.466926in}}%
\pgfpathlineto{\pgfqpoint{1.130730in}{2.467524in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{2.466623in}}%
\pgfpathlineto{\pgfqpoint{1.131742in}{2.466426in}}%
\pgfpathlineto{\pgfqpoint{1.132249in}{2.465031in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{2.465598in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.466259in}}%
\pgfpathlineto{\pgfqpoint{1.133768in}{2.465175in}}%
\pgfpathlineto{\pgfqpoint{1.134274in}{2.465802in}}%
\pgfpathlineto{\pgfqpoint{1.134780in}{2.466391in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{2.465552in}}%
\pgfpathlineto{\pgfqpoint{1.135793in}{2.463318in}}%
\pgfpathlineto{\pgfqpoint{1.136299in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{1.136805in}{2.462809in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{2.461885in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.462685in}}%
\pgfpathlineto{\pgfqpoint{1.138324in}{2.463697in}}%
\pgfpathlineto{\pgfqpoint{1.138830in}{2.462073in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{2.462406in}}%
\pgfpathlineto{\pgfqpoint{1.139843in}{2.462453in}}%
\pgfpathlineto{\pgfqpoint{1.140349in}{2.462357in}}%
\pgfpathlineto{\pgfqpoint{1.140855in}{2.461356in}}%
\pgfpathlineto{\pgfqpoint{1.141361in}{2.461997in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{2.460889in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{2.460772in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{2.460607in}}%
\pgfpathlineto{\pgfqpoint{1.143386in}{2.459812in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{2.458518in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{2.458380in}}%
\pgfpathlineto{\pgfqpoint{1.144905in}{2.458705in}}%
\pgfpathlineto{\pgfqpoint{1.145411in}{2.456398in}}%
\pgfpathlineto{\pgfqpoint{1.145918in}{2.455666in}}%
\pgfpathlineto{\pgfqpoint{1.146424in}{2.456054in}}%
\pgfpathlineto{\pgfqpoint{1.146930in}{2.455874in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.454359in}}%
\pgfpathlineto{\pgfqpoint{1.147943in}{2.454669in}}%
\pgfpathlineto{\pgfqpoint{1.148449in}{2.453767in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{1.149461in}{2.453118in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{2.454114in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{2.455109in}}%
\pgfpathlineto{\pgfqpoint{1.150980in}{2.454733in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{2.455069in}}%
\pgfpathlineto{\pgfqpoint{1.151993in}{2.453551in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{2.453428in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{2.454417in}}%
\pgfpathlineto{\pgfqpoint{1.153511in}{2.455007in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{2.453849in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.454752in}}%
\pgfpathlineto{\pgfqpoint{1.155030in}{2.452777in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{2.453762in}}%
\pgfpathlineto{\pgfqpoint{1.156043in}{2.454339in}}%
\pgfpathlineto{\pgfqpoint{1.156549in}{2.454639in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{2.454505in}}%
\pgfpathlineto{\pgfqpoint{1.157562in}{2.455083in}}%
\pgfpathlineto{\pgfqpoint{1.158068in}{2.455003in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{2.455904in}}%
\pgfpathlineto{\pgfqpoint{1.159080in}{2.456054in}}%
\pgfpathlineto{\pgfqpoint{1.159587in}{2.455595in}}%
\pgfpathlineto{\pgfqpoint{1.160093in}{2.455453in}}%
\pgfpathlineto{\pgfqpoint{1.160599in}{2.455579in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{2.456548in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{2.457350in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{2.457829in}}%
\pgfpathlineto{\pgfqpoint{1.162624in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.457330in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{2.458501in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.456826in}}%
\pgfpathlineto{\pgfqpoint{1.164649in}{2.456747in}}%
\pgfpathlineto{\pgfqpoint{1.165155in}{2.456655in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.457614in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{2.458151in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{2.457597in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.458445in}}%
\pgfpathlineto{\pgfqpoint{1.167687in}{2.457993in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{2.458564in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{2.458073in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{2.456406in}}%
\pgfpathlineto{\pgfqpoint{1.169712in}{2.457202in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{2.457843in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{2.458409in}}%
\pgfpathlineto{\pgfqpoint{1.171230in}{2.458146in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{2.458927in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{2.457025in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{2.457003in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{2.457281in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{2.457571in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{1.175280in}{2.455380in}}%
\pgfpathlineto{\pgfqpoint{1.175787in}{2.454823in}}%
\pgfpathlineto{\pgfqpoint{1.176293in}{2.454963in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{2.455485in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{1.177812in}{2.457304in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{2.455107in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{2.455420in}}%
\pgfpathlineto{\pgfqpoint{1.179331in}{2.455989in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{2.455101in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{2.454612in}}%
\pgfpathlineto{\pgfqpoint{1.180849in}{2.454336in}}%
\pgfpathlineto{\pgfqpoint{1.181356in}{2.455296in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{2.455858in}}%
\pgfpathlineto{\pgfqpoint{1.182368in}{2.455348in}}%
\pgfpathlineto{\pgfqpoint{1.182874in}{2.455517in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{2.456285in}}%
\pgfpathlineto{\pgfqpoint{1.183887in}{2.456394in}}%
\pgfpathlineto{\pgfqpoint{1.184393in}{2.455607in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{2.456528in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{2.457447in}}%
\pgfpathlineto{\pgfqpoint{1.185912in}{2.457772in}}%
\pgfpathlineto{\pgfqpoint{1.186418in}{2.457755in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{2.458271in}}%
\pgfpathlineto{\pgfqpoint{1.187431in}{2.459184in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{2.459494in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.459409in}}%
\pgfpathlineto{\pgfqpoint{1.188949in}{2.460141in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{2.461049in}}%
\pgfpathlineto{\pgfqpoint{1.189962in}{2.459390in}}%
\pgfpathlineto{\pgfqpoint{1.190468in}{2.460296in}}%
\pgfpathlineto{\pgfqpoint{1.190974in}{2.460395in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{2.461487in}}%
\pgfpathlineto{\pgfqpoint{1.191987in}{2.462569in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.463417in}}%
\pgfpathlineto{\pgfqpoint{1.192999in}{2.463390in}}%
\pgfpathlineto{\pgfqpoint{1.193506in}{2.462396in}}%
\pgfpathlineto{\pgfqpoint{1.194012in}{2.462492in}}%
\pgfpathlineto{\pgfqpoint{1.194518in}{2.462563in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{2.463458in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{2.463330in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{2.463605in}}%
\pgfpathlineto{\pgfqpoint{1.196543in}{2.463527in}}%
\pgfpathlineto{\pgfqpoint{1.197050in}{2.462698in}}%
\pgfpathlineto{\pgfqpoint{1.197556in}{2.461569in}}%
\pgfpathlineto{\pgfqpoint{1.198062in}{2.460521in}}%
\pgfpathlineto{\pgfqpoint{1.198568in}{2.460408in}}%
\pgfpathlineto{\pgfqpoint{1.199075in}{2.460651in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{2.460879in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{2.460056in}}%
\pgfpathlineto{\pgfqpoint{1.200593in}{2.459799in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{2.459722in}}%
\pgfpathlineto{\pgfqpoint{1.201606in}{2.459020in}}%
\pgfpathlineto{\pgfqpoint{1.202112in}{2.456692in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{2.457579in}}%
\pgfpathlineto{\pgfqpoint{1.203125in}{2.458120in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{2.457088in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{2.456011in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{2.456272in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{2.457155in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.457781in}}%
\pgfpathlineto{\pgfqpoint{1.206162in}{2.457340in}}%
\pgfpathlineto{\pgfqpoint{1.206668in}{2.457192in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{2.455961in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{2.455371in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{1.208693in}{2.455647in}}%
\pgfpathlineto{\pgfqpoint{1.209200in}{2.456523in}}%
\pgfpathlineto{\pgfqpoint{1.209706in}{2.457006in}}%
\pgfpathlineto{\pgfqpoint{1.210212in}{2.457794in}}%
\pgfpathlineto{\pgfqpoint{1.210718in}{2.457716in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{2.458586in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.458521in}}%
\pgfpathlineto{\pgfqpoint{1.212237in}{2.457828in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{2.458300in}}%
\pgfpathlineto{\pgfqpoint{1.213250in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{1.214768in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{1.215275in}{2.459175in}}%
\pgfpathlineto{\pgfqpoint{1.215781in}{2.459702in}}%
\pgfpathlineto{\pgfqpoint{1.216287in}{2.457897in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{2.458758in}}%
\pgfpathlineto{\pgfqpoint{1.217300in}{2.459617in}}%
\pgfpathlineto{\pgfqpoint{1.217806in}{2.460402in}}%
\pgfpathlineto{\pgfqpoint{1.218312in}{2.460606in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{1.219325in}{2.461027in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.461524in}}%
\pgfpathlineto{\pgfqpoint{1.220337in}{2.462283in}}%
\pgfpathlineto{\pgfqpoint{1.220844in}{2.462591in}}%
\pgfpathlineto{\pgfqpoint{1.221350in}{2.462488in}}%
\pgfpathlineto{\pgfqpoint{1.221856in}{2.463079in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{2.463684in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.461569in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{2.461415in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{2.462478in}}%
\pgfpathlineto{\pgfqpoint{1.224894in}{2.462692in}}%
\pgfpathlineto{\pgfqpoint{1.225400in}{2.462140in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{2.462982in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{2.463702in}}%
\pgfpathlineto{\pgfqpoint{1.226919in}{2.462848in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{2.462172in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.463011in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{2.462628in}}%
\pgfpathlineto{\pgfqpoint{1.228944in}{2.462584in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{2.463420in}}%
\pgfpathlineto{\pgfqpoint{1.229956in}{2.462020in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{2.461590in}}%
\pgfpathlineto{\pgfqpoint{1.230969in}{2.461410in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{2.461860in}}%
\pgfpathlineto{\pgfqpoint{1.231981in}{2.461535in}}%
\pgfpathlineto{\pgfqpoint{1.232487in}{2.461035in}}%
\pgfpathlineto{\pgfqpoint{1.232994in}{2.460202in}}%
\pgfpathlineto{\pgfqpoint{1.233500in}{2.459264in}}%
\pgfpathlineto{\pgfqpoint{1.234006in}{2.460264in}}%
\pgfpathlineto{\pgfqpoint{1.234512in}{2.457601in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{2.457587in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{2.456518in}}%
\pgfpathlineto{\pgfqpoint{1.236031in}{2.456812in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{2.457642in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{2.458315in}}%
\pgfpathlineto{\pgfqpoint{1.237550in}{2.458086in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{2.458374in}}%
\pgfpathlineto{\pgfqpoint{1.238562in}{2.458332in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.458810in}}%
\pgfpathlineto{\pgfqpoint{1.239575in}{2.459276in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.459224in}}%
\pgfpathlineto{\pgfqpoint{1.240588in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{1.241094in}{2.460519in}}%
\pgfpathlineto{\pgfqpoint{1.241600in}{2.459589in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{2.457772in}}%
\pgfpathlineto{\pgfqpoint{1.242613in}{2.458355in}}%
\pgfpathlineto{\pgfqpoint{1.243119in}{2.458026in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{2.459005in}}%
\pgfpathlineto{\pgfqpoint{1.244131in}{2.458944in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{1.245144in}{2.458770in}}%
\pgfpathlineto{\pgfqpoint{1.245650in}{2.458110in}}%
\pgfpathlineto{\pgfqpoint{1.246156in}{2.458150in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{2.458964in}}%
\pgfpathlineto{\pgfqpoint{1.247169in}{2.457645in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{2.457613in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{2.457471in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{2.457879in}}%
\pgfpathlineto{\pgfqpoint{1.249194in}{2.456014in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{2.454702in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{2.455513in}}%
\pgfpathlineto{\pgfqpoint{1.250713in}{2.456205in}}%
\pgfpathlineto{\pgfqpoint{1.251219in}{2.456479in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{2.456533in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.456321in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{2.456237in}}%
\pgfpathlineto{\pgfqpoint{1.253244in}{2.456908in}}%
\pgfpathlineto{\pgfqpoint{1.253750in}{2.457712in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{2.457134in}}%
\pgfpathlineto{\pgfqpoint{1.254763in}{2.457936in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{2.457430in}}%
\pgfpathlineto{\pgfqpoint{1.255775in}{2.457355in}}%
\pgfpathlineto{\pgfqpoint{1.256281in}{2.457807in}}%
\pgfpathlineto{\pgfqpoint{1.256788in}{2.457977in}}%
\pgfpathlineto{\pgfqpoint{1.257294in}{2.457760in}}%
\pgfpathlineto{\pgfqpoint{1.257800in}{2.458421in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{2.458852in}}%
\pgfpathlineto{\pgfqpoint{1.258813in}{2.457619in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{2.457063in}}%
\pgfpathlineto{\pgfqpoint{1.259825in}{2.456464in}}%
\pgfpathlineto{\pgfqpoint{1.260331in}{2.457259in}}%
\pgfpathlineto{\pgfqpoint{1.260838in}{2.457390in}}%
\pgfpathlineto{\pgfqpoint{1.261344in}{2.457299in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{2.458068in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{2.458353in}}%
\pgfpathlineto{\pgfqpoint{1.262863in}{2.458156in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{2.458667in}}%
\pgfpathlineto{\pgfqpoint{1.263875in}{2.458666in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.458868in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{2.457598in}}%
\pgfpathlineto{\pgfqpoint{1.265394in}{2.457214in}}%
\pgfpathlineto{\pgfqpoint{1.265900in}{2.455988in}}%
\pgfpathlineto{\pgfqpoint{1.266407in}{2.455543in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{2.456329in}}%
\pgfpathlineto{\pgfqpoint{1.267419in}{2.455906in}}%
\pgfpathlineto{\pgfqpoint{1.267925in}{2.456126in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{2.456159in}}%
\pgfpathlineto{\pgfqpoint{1.268938in}{2.456141in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.457134in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{2.457590in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{2.456806in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{2.457367in}}%
\pgfpathlineto{\pgfqpoint{1.271469in}{2.457285in}}%
\pgfpathlineto{\pgfqpoint{1.271975in}{2.457764in}}%
\pgfpathlineto{\pgfqpoint{1.272482in}{2.458252in}}%
\pgfpathlineto{\pgfqpoint{1.272988in}{2.457813in}}%
\pgfpathlineto{\pgfqpoint{1.273494in}{2.458294in}}%
\pgfpathlineto{\pgfqpoint{1.274000in}{2.457563in}}%
\pgfpathlineto{\pgfqpoint{1.274507in}{2.458337in}}%
\pgfpathlineto{\pgfqpoint{1.275013in}{2.459312in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{2.458878in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{2.458963in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{1.277038in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{2.458892in}}%
\pgfpathlineto{\pgfqpoint{1.278050in}{2.459660in}}%
\pgfpathlineto{\pgfqpoint{1.278557in}{2.459185in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{2.457886in}}%
\pgfpathlineto{\pgfqpoint{1.279569in}{2.458581in}}%
\pgfpathlineto{\pgfqpoint{1.280075in}{2.457667in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.458432in}}%
\pgfpathlineto{\pgfqpoint{1.281088in}{2.458775in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{2.457661in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{2.458027in}}%
\pgfpathlineto{\pgfqpoint{1.282607in}{2.457442in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{2.458204in}}%
\pgfpathlineto{\pgfqpoint{1.283619in}{2.458965in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{2.458900in}}%
\pgfpathlineto{\pgfqpoint{1.284632in}{2.459376in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{2.459703in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.459235in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{2.459573in}}%
\pgfpathlineto{\pgfqpoint{1.286657in}{2.460133in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{2.460888in}}%
\pgfpathlineto{\pgfqpoint{1.287669in}{2.461431in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.461805in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.462260in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{2.462174in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.462385in}}%
\pgfpathlineto{\pgfqpoint{1.290201in}{2.460723in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{2.460657in}}%
\pgfpathlineto{\pgfqpoint{1.291213in}{2.460524in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{2.459882in}}%
\pgfpathlineto{\pgfqpoint{1.292226in}{2.460034in}}%
\pgfpathlineto{\pgfqpoint{1.292732in}{2.460782in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{2.459987in}}%
\pgfpathlineto{\pgfqpoint{1.293744in}{2.459460in}}%
\pgfpathlineto{\pgfqpoint{1.294251in}{2.459286in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{2.459563in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{2.459141in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.458415in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{2.458342in}}%
\pgfpathlineto{\pgfqpoint{1.296782in}{2.458808in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{2.458378in}}%
\pgfpathlineto{\pgfqpoint{1.297794in}{2.458704in}}%
\pgfpathlineto{\pgfqpoint{1.298301in}{2.459445in}}%
\pgfpathlineto{\pgfqpoint{1.298807in}{2.459767in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{2.459565in}}%
\pgfpathlineto{\pgfqpoint{1.299819in}{2.458216in}}%
\pgfpathlineto{\pgfqpoint{1.300326in}{2.458956in}}%
\pgfpathlineto{\pgfqpoint{1.300832in}{2.458612in}}%
\pgfpathlineto{\pgfqpoint{1.301338in}{2.459303in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.459706in}}%
\pgfpathlineto{\pgfqpoint{1.302351in}{2.459664in}}%
\pgfpathlineto{\pgfqpoint{1.302857in}{2.459550in}}%
\pgfpathlineto{\pgfqpoint{1.303363in}{2.460285in}}%
\pgfpathlineto{\pgfqpoint{1.303870in}{2.461018in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{2.461743in}}%
\pgfpathlineto{\pgfqpoint{1.304882in}{2.462474in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{2.461644in}}%
\pgfpathlineto{\pgfqpoint{1.305895in}{2.461963in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{2.462692in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{2.462437in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{2.462009in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{2.462420in}}%
\pgfpathlineto{\pgfqpoint{1.308426in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{1.308932in}{2.462662in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{2.462622in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{2.460561in}}%
\pgfpathlineto{\pgfqpoint{1.310451in}{2.461256in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{2.460806in}}%
\pgfpathlineto{\pgfqpoint{1.311463in}{2.460757in}}%
\pgfpathlineto{\pgfqpoint{1.311970in}{2.460106in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{2.460137in}}%
\pgfpathlineto{\pgfqpoint{1.312982in}{2.459799in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{2.460024in}}%
\pgfpathlineto{\pgfqpoint{1.313995in}{2.460807in}}%
\pgfpathlineto{\pgfqpoint{1.314501in}{2.461022in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.461538in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{2.460281in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{2.459859in}}%
\pgfpathlineto{\pgfqpoint{1.316526in}{2.460577in}}%
\pgfpathlineto{\pgfqpoint{1.317032in}{2.461295in}}%
\pgfpathlineto{\pgfqpoint{1.317538in}{2.460797in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{2.460721in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{2.460552in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{2.461267in}}%
\pgfpathlineto{\pgfqpoint{1.319563in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.320576in}{2.460631in}}%
\pgfpathlineto{\pgfqpoint{1.321082in}{2.461241in}}%
\pgfpathlineto{\pgfqpoint{1.321588in}{2.461742in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{2.461543in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{2.461510in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.462198in}}%
\pgfpathlineto{\pgfqpoint{1.323613in}{2.462265in}}%
\pgfpathlineto{\pgfqpoint{1.324120in}{2.461745in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{2.461754in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.462461in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{2.462867in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{2.462449in}}%
\pgfpathlineto{\pgfqpoint{1.326651in}{2.462669in}}%
\pgfpathlineto{\pgfqpoint{1.327157in}{2.462880in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.462461in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{2.462783in}}%
\pgfpathlineto{\pgfqpoint{1.328676in}{2.463485in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{2.463790in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{2.463382in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{2.463913in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{2.464178in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{2.464876in}}%
\pgfpathlineto{\pgfqpoint{1.331714in}{2.465506in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{2.465819in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{2.466441in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{2.465948in}}%
\pgfpathlineto{\pgfqpoint{1.333739in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{2.467277in}}%
\pgfpathlineto{\pgfqpoint{1.334751in}{2.467969in}}%
\pgfpathlineto{\pgfqpoint{1.335257in}{2.468173in}}%
\pgfpathlineto{\pgfqpoint{1.335764in}{2.468863in}}%
\pgfpathlineto{\pgfqpoint{1.336270in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{1.336776in}{2.468694in}}%
\pgfpathlineto{\pgfqpoint{1.337282in}{2.468272in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{2.468177in}}%
\pgfpathlineto{\pgfqpoint{1.338295in}{2.467753in}}%
\pgfpathlineto{\pgfqpoint{1.338801in}{2.466556in}}%
\pgfpathlineto{\pgfqpoint{1.339307in}{2.466261in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{2.466948in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.466428in}}%
\pgfpathlineto{\pgfqpoint{1.340826in}{2.467098in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{2.465702in}}%
\pgfpathlineto{\pgfqpoint{1.341839in}{2.464800in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{2.465485in}}%
\pgfpathlineto{\pgfqpoint{1.342851in}{2.466170in}}%
\pgfpathlineto{\pgfqpoint{1.343357in}{2.465659in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{2.465975in}}%
\pgfpathlineto{\pgfqpoint{1.344370in}{2.466165in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{2.465273in}}%
\pgfpathlineto{\pgfqpoint{1.345382in}{2.465515in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{2.464656in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{2.465223in}}%
\pgfpathlineto{\pgfqpoint{1.346901in}{2.466035in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{2.465609in}}%
\pgfpathlineto{\pgfqpoint{1.347914in}{2.465058in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{2.465505in}}%
\pgfpathlineto{\pgfqpoint{1.348926in}{2.466183in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{2.466860in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{2.467171in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{2.467601in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{2.467275in}}%
\pgfpathlineto{\pgfqpoint{1.351458in}{2.467949in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{2.468527in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.468822in}}%
\pgfpathlineto{\pgfqpoint{1.352976in}{2.469493in}}%
\pgfpathlineto{\pgfqpoint{1.353483in}{2.467086in}}%
\pgfpathlineto{\pgfqpoint{1.353989in}{2.467758in}}%
\pgfpathlineto{\pgfqpoint{1.354495in}{2.468420in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{2.468704in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.469372in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{2.469022in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{2.468960in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{2.469529in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{2.469600in}}%
\pgfpathlineto{\pgfqpoint{1.358039in}{2.469177in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{2.469373in}}%
\pgfpathlineto{\pgfqpoint{1.359051in}{2.468955in}}%
\pgfpathlineto{\pgfqpoint{1.359558in}{2.469348in}}%
\pgfpathlineto{\pgfqpoint{1.360064in}{2.470011in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{1.361076in}{2.471335in}}%
\pgfpathlineto{\pgfqpoint{1.361583in}{2.471121in}}%
\pgfpathlineto{\pgfqpoint{1.362089in}{2.471581in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{2.472361in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.472150in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{2.472450in}}%
\pgfpathlineto{\pgfqpoint{1.364114in}{2.472985in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.473171in}}%
\pgfpathlineto{\pgfqpoint{1.365126in}{2.472007in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.472662in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{2.473317in}}%
\pgfpathlineto{\pgfqpoint{1.366645in}{2.473904in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.474355in}}%
\pgfpathlineto{\pgfqpoint{1.367658in}{2.473583in}}%
\pgfpathlineto{\pgfqpoint{1.368164in}{2.474019in}}%
\pgfpathlineto{\pgfqpoint{1.368670in}{2.474436in}}%
\pgfpathlineto{\pgfqpoint{1.369177in}{2.473229in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{2.473526in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{2.474176in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{2.474178in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{2.474098in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{2.472833in}}%
\pgfpathlineto{\pgfqpoint{1.372214in}{2.473289in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{2.473159in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{2.473807in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{2.474084in}}%
\pgfpathlineto{\pgfqpoint{1.374239in}{2.474710in}}%
\pgfpathlineto{\pgfqpoint{1.374745in}{2.474313in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{2.474957in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{2.474877in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{2.474772in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.474844in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{2.474433in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{2.473883in}}%
\pgfpathlineto{\pgfqpoint{1.378289in}{2.474429in}}%
\pgfpathlineto{\pgfqpoint{1.378795in}{2.474689in}}%
\pgfpathlineto{\pgfqpoint{1.379302in}{2.475329in}}%
\pgfpathlineto{\pgfqpoint{1.379808in}{2.474932in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{2.474837in}}%
\pgfpathlineto{\pgfqpoint{1.380820in}{2.474430in}}%
\pgfpathlineto{\pgfqpoint{1.381327in}{2.474389in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{2.474565in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.473952in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{2.474528in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{2.475164in}}%
\pgfpathlineto{\pgfqpoint{1.383858in}{2.475179in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.475030in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{1.385377in}{2.474723in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{2.475357in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.474347in}}%
\pgfpathlineto{\pgfqpoint{1.386895in}{2.472709in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{2.472099in}}%
\pgfpathlineto{\pgfqpoint{1.387908in}{2.472853in}}%
\pgfpathlineto{\pgfqpoint{1.388414in}{2.472772in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{2.471430in}}%
\pgfpathlineto{\pgfqpoint{1.389427in}{2.472064in}}%
\pgfpathlineto{\pgfqpoint{1.389933in}{2.472352in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{2.473096in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.473013in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{2.472546in}}%
\pgfpathlineto{\pgfqpoint{1.391958in}{2.473182in}}%
\pgfpathlineto{\pgfqpoint{1.392464in}{2.473429in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{2.473335in}}%
\pgfpathlineto{\pgfqpoint{1.393477in}{2.473632in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{2.474173in}}%
\pgfpathlineto{\pgfqpoint{1.394489in}{2.474435in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{2.474598in}}%
\pgfpathlineto{\pgfqpoint{1.395502in}{2.474206in}}%
\pgfpathlineto{\pgfqpoint{1.396008in}{2.474733in}}%
\pgfpathlineto{\pgfqpoint{1.396514in}{2.475329in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{2.475619in}}%
\pgfpathlineto{\pgfqpoint{1.397527in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{1.398033in}{2.475923in}}%
\pgfpathlineto{\pgfqpoint{1.398539in}{2.476443in}}%
\pgfpathlineto{\pgfqpoint{1.399046in}{2.477064in}}%
\pgfpathlineto{\pgfqpoint{1.399552in}{2.477502in}}%
\pgfpathlineto{\pgfqpoint{1.400058in}{2.477906in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{2.478300in}}%
\pgfpathlineto{\pgfqpoint{1.401071in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{1.401577in}{2.479534in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{2.479171in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{2.479786in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{2.480413in}}%
\pgfpathlineto{\pgfqpoint{1.403602in}{2.480770in}}%
\pgfpathlineto{\pgfqpoint{1.404108in}{2.481044in}}%
\pgfpathlineto{\pgfqpoint{1.404614in}{2.481339in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{2.481951in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.482467in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{2.482073in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{2.482588in}}%
\pgfpathlineto{\pgfqpoint{1.407146in}{2.482644in}}%
\pgfpathlineto{\pgfqpoint{1.407652in}{2.482012in}}%
\pgfpathlineto{\pgfqpoint{1.408158in}{2.481925in}}%
\pgfpathlineto{\pgfqpoint{1.408664in}{2.482534in}}%
\pgfpathlineto{\pgfqpoint{1.409171in}{2.483141in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{2.483049in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{1.410690in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{2.483099in}}%
\pgfpathlineto{\pgfqpoint{1.411702in}{2.483788in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{2.483871in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{2.484004in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{2.484137in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{2.484745in}}%
\pgfpathlineto{\pgfqpoint{1.414233in}{2.485346in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{2.485002in}}%
\pgfpathlineto{\pgfqpoint{1.415246in}{2.485602in}}%
\pgfpathlineto{\pgfqpoint{1.415752in}{2.485186in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.485188in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{2.484865in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{2.485359in}}%
\pgfpathlineto{\pgfqpoint{1.417777in}{2.486034in}}%
\pgfpathlineto{\pgfqpoint{1.418283in}{2.486088in}}%
\pgfpathlineto{\pgfqpoint{1.418790in}{2.486005in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{2.485968in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{2.485325in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{2.484720in}}%
\pgfpathlineto{\pgfqpoint{1.420815in}{2.483707in}}%
\pgfpathlineto{\pgfqpoint{1.421321in}{2.483667in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.483227in}}%
\pgfpathlineto{\pgfqpoint{1.422333in}{2.483823in}}%
\pgfpathlineto{\pgfqpoint{1.422840in}{2.484418in}}%
\pgfpathlineto{\pgfqpoint{1.423346in}{2.485012in}}%
\pgfpathlineto{\pgfqpoint{1.423852in}{2.485605in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.485935in}}%
\pgfpathlineto{\pgfqpoint{1.424865in}{2.485563in}}%
\pgfpathlineto{\pgfqpoint{1.425371in}{2.485581in}}%
\pgfpathlineto{\pgfqpoint{1.425877in}{2.484948in}}%
\pgfpathlineto{\pgfqpoint{1.426383in}{2.484584in}}%
\pgfpathlineto{\pgfqpoint{1.426890in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.485172in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{2.485099in}}%
\pgfpathlineto{\pgfqpoint{1.428408in}{2.484103in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.484593in}}%
\pgfpathlineto{\pgfqpoint{1.429421in}{2.484324in}}%
\pgfpathlineto{\pgfqpoint{1.429927in}{2.483936in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{2.484429in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{2.484379in}}%
\pgfpathlineto{\pgfqpoint{1.431952in}{2.484875in}}%
\pgfpathlineto{\pgfqpoint{1.432459in}{2.485461in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{2.485674in}}%
\pgfpathlineto{\pgfqpoint{1.433471in}{2.485307in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{2.485892in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{2.485794in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{2.486378in}}%
\pgfpathlineto{\pgfqpoint{1.435496in}{2.486570in}}%
\pgfpathlineto{\pgfqpoint{1.436002in}{2.487075in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.486433in}}%
\pgfpathlineto{\pgfqpoint{1.437521in}{2.487015in}}%
\pgfpathlineto{\pgfqpoint{1.438027in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{2.488024in}}%
\pgfpathlineto{\pgfqpoint{1.439040in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{2.488309in}}%
\pgfpathlineto{\pgfqpoint{1.440052in}{2.488573in}}%
\pgfpathlineto{\pgfqpoint{1.440559in}{2.488137in}}%
\pgfpathlineto{\pgfqpoint{1.441065in}{2.487750in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.488168in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{2.487793in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{2.488369in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{2.488606in}}%
\pgfpathlineto{\pgfqpoint{1.444102in}{2.488812in}}%
\pgfpathlineto{\pgfqpoint{1.444609in}{2.488744in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{2.489336in}}%
\pgfpathlineto{\pgfqpoint{1.445621in}{2.489823in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{2.490395in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{2.489639in}}%
\pgfpathlineto{\pgfqpoint{1.447140in}{2.488804in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{2.488545in}}%
\pgfpathlineto{\pgfqpoint{1.448152in}{2.488886in}}%
\pgfpathlineto{\pgfqpoint{1.448659in}{2.489457in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{2.489088in}}%
\pgfpathlineto{\pgfqpoint{1.449671in}{2.489494in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{2.490023in}}%
\pgfpathlineto{\pgfqpoint{1.450684in}{2.489286in}}%
\pgfpathlineto{\pgfqpoint{1.451190in}{2.488243in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{2.487903in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{2.488472in}}%
\pgfpathlineto{\pgfqpoint{1.452709in}{2.489040in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.489086in}}%
\pgfpathlineto{\pgfqpoint{1.453721in}{2.489282in}}%
\pgfpathlineto{\pgfqpoint{1.454228in}{2.488908in}}%
\pgfpathlineto{\pgfqpoint{1.454734in}{2.489188in}}%
\pgfpathlineto{\pgfqpoint{1.455240in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{1.455746in}{2.489141in}}%
\pgfpathlineto{\pgfqpoint{1.456253in}{2.489489in}}%
\pgfpathlineto{\pgfqpoint{1.456759in}{2.490061in}}%
\pgfpathlineto{\pgfqpoint{1.457265in}{2.489644in}}%
\pgfpathlineto{\pgfqpoint{1.457771in}{2.488882in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{2.488501in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{2.489064in}}%
\pgfpathlineto{\pgfqpoint{1.459290in}{2.489384in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{2.489946in}}%
\pgfpathlineto{\pgfqpoint{1.460303in}{2.488976in}}%
\pgfpathlineto{\pgfqpoint{1.460809in}{2.488628in}}%
\pgfpathlineto{\pgfqpoint{1.461315in}{2.489189in}}%
\pgfpathlineto{\pgfqpoint{1.461821in}{2.489082in}}%
\pgfpathlineto{\pgfqpoint{1.462328in}{2.488700in}}%
\pgfpathlineto{\pgfqpoint{1.462834in}{2.489063in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.489010in}}%
\pgfpathlineto{\pgfqpoint{1.463846in}{2.488926in}}%
\pgfpathlineto{\pgfqpoint{1.464353in}{2.489107in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{2.489463in}}%
\pgfpathlineto{\pgfqpoint{1.465365in}{2.489525in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.488837in}}%
\pgfpathlineto{\pgfqpoint{1.466378in}{2.488237in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.488794in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{2.488990in}}%
\pgfpathlineto{\pgfqpoint{1.467896in}{2.489336in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{2.489811in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{2.489618in}}%
\pgfpathlineto{\pgfqpoint{1.469415in}{2.489213in}}%
\pgfpathlineto{\pgfqpoint{1.469921in}{2.488425in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{2.488694in}}%
\pgfpathlineto{\pgfqpoint{1.470934in}{2.489249in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.489481in}}%
\pgfpathlineto{\pgfqpoint{1.471946in}{2.489444in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{2.489672in}}%
\pgfpathlineto{\pgfqpoint{1.472959in}{2.490065in}}%
\pgfpathlineto{\pgfqpoint{1.473465in}{2.488950in}}%
\pgfpathlineto{\pgfqpoint{1.473972in}{2.489180in}}%
\pgfpathlineto{\pgfqpoint{1.474478in}{2.488811in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{2.488913in}}%
\pgfpathlineto{\pgfqpoint{1.475490in}{2.489261in}}%
\pgfpathlineto{\pgfqpoint{1.475997in}{2.489502in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{2.488290in}}%
\pgfpathlineto{\pgfqpoint{1.477009in}{2.488330in}}%
\pgfpathlineto{\pgfqpoint{1.477515in}{2.488518in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.487764in}}%
\pgfpathlineto{\pgfqpoint{1.478528in}{2.487090in}}%
\pgfpathlineto{\pgfqpoint{1.479034in}{2.487237in}}%
\pgfpathlineto{\pgfqpoint{1.479540in}{2.487173in}}%
\pgfpathlineto{\pgfqpoint{1.480047in}{2.487721in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.487689in}}%
\pgfpathlineto{\pgfqpoint{1.481059in}{2.486726in}}%
\pgfpathlineto{\pgfqpoint{1.481565in}{2.486744in}}%
\pgfpathlineto{\pgfqpoint{1.482072in}{2.487292in}}%
\pgfpathlineto{\pgfqpoint{1.482578in}{2.487839in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{2.487935in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{2.487409in}}%
\pgfpathlineto{\pgfqpoint{1.484097in}{2.487197in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{2.487526in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{2.488071in}}%
\pgfpathlineto{\pgfqpoint{1.485615in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{2.487721in}}%
\pgfpathlineto{\pgfqpoint{1.486628in}{2.488265in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{2.488571in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{2.488826in}}%
\pgfpathlineto{\pgfqpoint{1.488653in}{2.489367in}}%
\pgfpathlineto{\pgfqpoint{1.489159in}{2.489667in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{2.489984in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{2.489661in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{2.489885in}}%
\pgfpathlineto{\pgfqpoint{1.491184in}{2.490067in}}%
\pgfpathlineto{\pgfqpoint{1.491690in}{2.489916in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.490212in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{2.490015in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{2.490552in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{2.491089in}}%
\pgfpathlineto{\pgfqpoint{1.494222in}{2.491029in}}%
\pgfpathlineto{\pgfqpoint{1.494728in}{2.490647in}}%
\pgfpathlineto{\pgfqpoint{1.495234in}{2.490287in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{2.490617in}}%
\pgfpathlineto{\pgfqpoint{1.496247in}{2.491152in}}%
\pgfpathlineto{\pgfqpoint{1.496753in}{2.491459in}}%
\pgfpathlineto{\pgfqpoint{1.497259in}{2.491993in}}%
\pgfpathlineto{\pgfqpoint{1.497766in}{2.492457in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{2.492786in}}%
\pgfpathlineto{\pgfqpoint{1.498778in}{2.491827in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{2.492359in}}%
\pgfpathlineto{\pgfqpoint{1.499791in}{2.492855in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{2.493226in}}%
\pgfpathlineto{\pgfqpoint{1.500803in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.493480in}}%
\pgfpathlineto{\pgfqpoint{1.501816in}{2.493642in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{2.493502in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{2.494031in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{2.494316in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{2.493656in}}%
\pgfpathlineto{\pgfqpoint{1.504347in}{2.493814in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{2.494177in}}%
\pgfpathlineto{\pgfqpoint{1.505359in}{2.494471in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{2.494757in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{2.493293in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{2.493819in}}%
\pgfpathlineto{\pgfqpoint{1.507384in}{2.494092in}}%
\pgfpathlineto{\pgfqpoint{1.507891in}{2.494390in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{2.494319in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{2.494613in}}%
\pgfpathlineto{\pgfqpoint{1.509409in}{2.494864in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{2.495387in}}%
\pgfpathlineto{\pgfqpoint{1.510422in}{2.495910in}}%
\pgfpathlineto{\pgfqpoint{1.510928in}{2.496433in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{2.495997in}}%
\pgfpathlineto{\pgfqpoint{1.511941in}{2.495959in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{2.495303in}}%
\pgfpathlineto{\pgfqpoint{1.512953in}{2.495263in}}%
\pgfpathlineto{\pgfqpoint{1.513459in}{2.495673in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{2.494934in}}%
\pgfpathlineto{\pgfqpoint{1.514472in}{2.495454in}}%
\pgfpathlineto{\pgfqpoint{1.514978in}{2.495974in}}%
\pgfpathlineto{\pgfqpoint{1.515484in}{2.495991in}}%
\pgfpathlineto{\pgfqpoint{1.515991in}{2.496280in}}%
\pgfpathlineto{\pgfqpoint{1.516497in}{2.496745in}}%
\pgfpathlineto{\pgfqpoint{1.517003in}{2.497194in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{1.518016in}{2.497927in}}%
\pgfpathlineto{\pgfqpoint{1.518522in}{2.498443in}}%
\pgfpathlineto{\pgfqpoint{1.519028in}{2.498875in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{2.499085in}}%
\pgfpathlineto{\pgfqpoint{1.520041in}{2.498727in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{2.498932in}}%
\pgfpathlineto{\pgfqpoint{1.521053in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{1.521560in}{2.498779in}}%
\pgfpathlineto{\pgfqpoint{1.522066in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{1.522572in}{2.499226in}}%
\pgfpathlineto{\pgfqpoint{1.523078in}{2.499739in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{2.500250in}}%
\pgfpathlineto{\pgfqpoint{1.524091in}{2.500135in}}%
\pgfpathlineto{\pgfqpoint{1.524597in}{2.500488in}}%
\pgfpathlineto{\pgfqpoint{1.525103in}{2.500439in}}%
\pgfpathlineto{\pgfqpoint{1.525610in}{2.500949in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{2.501459in}}%
\pgfpathlineto{\pgfqpoint{1.526622in}{2.501371in}}%
\pgfpathlineto{\pgfqpoint{1.527128in}{2.501841in}}%
\pgfpathlineto{\pgfqpoint{1.527635in}{2.501489in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{2.501996in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{2.501865in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{2.500574in}}%
\pgfpathlineto{\pgfqpoint{1.529660in}{2.500428in}}%
\pgfpathlineto{\pgfqpoint{1.530166in}{2.500770in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.500964in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{2.501470in}}%
\pgfpathlineto{\pgfqpoint{1.531685in}{2.501976in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{2.501607in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{2.501214in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{2.501719in}}%
\pgfpathlineto{\pgfqpoint{1.533710in}{2.501998in}}%
\pgfpathlineto{\pgfqpoint{1.534216in}{2.502197in}}%
\pgfpathlineto{\pgfqpoint{1.534722in}{2.502700in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{2.503143in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{2.503644in}}%
\pgfpathlineto{\pgfqpoint{1.536747in}{2.503853in}}%
\pgfpathlineto{\pgfqpoint{1.537254in}{2.504046in}}%
\pgfpathlineto{\pgfqpoint{1.537760in}{2.503982in}}%
\pgfpathlineto{\pgfqpoint{1.538266in}{2.504260in}}%
\pgfpathlineto{\pgfqpoint{1.538772in}{2.504760in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{2.504415in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.504694in}}%
\pgfpathlineto{\pgfqpoint{1.540291in}{2.505192in}}%
\pgfpathlineto{\pgfqpoint{1.540797in}{2.505125in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{2.505304in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{2.505239in}}%
\pgfpathlineto{\pgfqpoint{1.542316in}{2.504953in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.505449in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{2.505382in}}%
\pgfpathlineto{\pgfqpoint{1.543835in}{2.505673in}}%
\pgfpathlineto{\pgfqpoint{1.544341in}{2.506053in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.506018in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{2.505873in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.505714in}}%
\pgfpathlineto{\pgfqpoint{1.546872in}{2.504239in}}%
\pgfpathlineto{\pgfqpoint{1.547379in}{2.504168in}}%
\pgfpathlineto{\pgfqpoint{1.547885in}{2.504345in}}%
\pgfpathlineto{\pgfqpoint{1.548391in}{2.504792in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{2.505064in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.505332in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{2.505825in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{2.506087in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{2.506012in}}%
\pgfpathlineto{\pgfqpoint{1.551429in}{2.506190in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.505615in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{2.506106in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{2.506273in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{2.505379in}}%
\pgfpathlineto{\pgfqpoint{1.553960in}{2.505868in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{2.506358in}}%
\pgfpathlineto{\pgfqpoint{1.554972in}{2.506798in}}%
\pgfpathlineto{\pgfqpoint{1.555479in}{2.507156in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{2.507643in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{2.508131in}}%
\pgfpathlineto{\pgfqpoint{1.556997in}{2.508264in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{2.508042in}}%
\pgfpathlineto{\pgfqpoint{1.558010in}{2.507635in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{2.507152in}}%
\pgfpathlineto{\pgfqpoint{1.559023in}{2.507487in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{2.507156in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{2.507082in}}%
\pgfpathlineto{\pgfqpoint{1.560541in}{2.507507in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.561554in}{2.507102in}}%
\pgfpathlineto{\pgfqpoint{1.562060in}{2.507512in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.507540in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{2.508023in}}%
\pgfpathlineto{\pgfqpoint{1.563579in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{1.564085in}{2.508714in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{2.508360in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{2.507434in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{2.506868in}}%
\pgfpathlineto{\pgfqpoint{1.566110in}{2.506610in}}%
\pgfpathlineto{\pgfqpoint{1.566616in}{2.507092in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{2.506130in}}%
\pgfpathlineto{\pgfqpoint{1.567629in}{2.506324in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.506486in}}%
\pgfpathlineto{\pgfqpoint{1.568641in}{2.506605in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{2.506790in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{2.506380in}}%
\pgfpathlineto{\pgfqpoint{1.570160in}{2.506860in}}%
\pgfpathlineto{\pgfqpoint{1.570666in}{2.507340in}}%
\pgfpathlineto{\pgfqpoint{1.571173in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{1.571679in}{2.507009in}}%
\pgfpathlineto{\pgfqpoint{1.572185in}{2.507031in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{2.507448in}}%
\pgfpathlineto{\pgfqpoint{1.573198in}{2.507926in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.508403in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.506064in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{2.505731in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.506132in}}%
\pgfpathlineto{\pgfqpoint{1.575729in}{2.506524in}}%
\pgfpathlineto{\pgfqpoint{1.576235in}{2.506938in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{2.507334in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{2.506209in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{2.506074in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{2.505359in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{2.505685in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{2.505697in}}%
\pgfpathlineto{\pgfqpoint{1.579779in}{2.506172in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{2.506647in}}%
\pgfpathlineto{\pgfqpoint{1.580792in}{2.507121in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{2.507277in}}%
\pgfpathlineto{\pgfqpoint{1.581804in}{2.506869in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{2.506435in}}%
\pgfpathlineto{\pgfqpoint{1.582817in}{2.506157in}}%
\pgfpathlineto{\pgfqpoint{1.583323in}{2.506630in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.506802in}}%
\pgfpathlineto{\pgfqpoint{1.584335in}{2.507274in}}%
\pgfpathlineto{\pgfqpoint{1.584842in}{2.507454in}}%
\pgfpathlineto{\pgfqpoint{1.585348in}{2.507771in}}%
\pgfpathlineto{\pgfqpoint{1.585854in}{2.507626in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{2.508025in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{2.508334in}}%
\pgfpathlineto{\pgfqpoint{1.587373in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{1.587879in}{2.508664in}}%
\pgfpathlineto{\pgfqpoint{1.588385in}{2.508282in}}%
\pgfpathlineto{\pgfqpoint{1.588892in}{2.508214in}}%
\pgfpathlineto{\pgfqpoint{1.589398in}{2.508683in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{2.508316in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{2.508525in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{2.508928in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{2.508380in}}%
\pgfpathlineto{\pgfqpoint{1.591929in}{2.508771in}}%
\pgfpathlineto{\pgfqpoint{1.592435in}{2.508443in}}%
\pgfpathlineto{\pgfqpoint{1.592942in}{2.508650in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.508525in}}%
\pgfpathlineto{\pgfqpoint{1.593954in}{2.506837in}}%
\pgfpathlineto{\pgfqpoint{1.594460in}{2.507289in}}%
\pgfpathlineto{\pgfqpoint{1.594967in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{1.595473in}{2.507203in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{2.507668in}}%
\pgfpathlineto{\pgfqpoint{1.596485in}{2.507906in}}%
\pgfpathlineto{\pgfqpoint{1.596992in}{2.508370in}}%
\pgfpathlineto{\pgfqpoint{1.597498in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{2.508760in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.599017in}{2.509167in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{2.509379in}}%
\pgfpathlineto{\pgfqpoint{1.600029in}{2.509466in}}%
\pgfpathlineto{\pgfqpoint{1.600535in}{2.509928in}}%
\pgfpathlineto{\pgfqpoint{1.601042in}{2.509571in}}%
\pgfpathlineto{\pgfqpoint{1.601548in}{2.510033in}}%
\pgfpathlineto{\pgfqpoint{1.602054in}{2.510494in}}%
\pgfpathlineto{\pgfqpoint{1.602561in}{2.510168in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{2.510629in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{2.510473in}}%
\pgfpathlineto{\pgfqpoint{1.604079in}{2.510643in}}%
\pgfpathlineto{\pgfqpoint{1.604586in}{2.511018in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{2.511322in}}%
\pgfpathlineto{\pgfqpoint{1.605598in}{2.511625in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{2.511075in}}%
\pgfpathlineto{\pgfqpoint{1.606611in}{2.511533in}}%
\pgfpathlineto{\pgfqpoint{1.607117in}{2.511524in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{2.511981in}}%
\pgfpathlineto{\pgfqpoint{1.608129in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.608636in}{2.511615in}}%
\pgfpathlineto{\pgfqpoint{1.609142in}{2.512071in}}%
\pgfpathlineto{\pgfqpoint{1.609648in}{2.512229in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{2.512305in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{2.512760in}}%
\pgfpathlineto{\pgfqpoint{1.611167in}{2.513113in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{2.513162in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{2.513616in}}%
\pgfpathlineto{\pgfqpoint{1.612686in}{2.513757in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{2.513463in}}%
\pgfpathlineto{\pgfqpoint{1.613698in}{2.513755in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.514207in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{2.513568in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.513797in}}%
\pgfpathlineto{\pgfqpoint{1.615723in}{2.513438in}}%
\pgfpathlineto{\pgfqpoint{1.616229in}{2.513590in}}%
\pgfpathlineto{\pgfqpoint{1.616736in}{2.514124in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{2.514575in}}%
\pgfpathlineto{\pgfqpoint{1.617748in}{2.515026in}}%
\pgfpathlineto{\pgfqpoint{1.618254in}{2.515476in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.515150in}}%
\pgfpathlineto{\pgfqpoint{1.619267in}{2.515069in}}%
\pgfpathlineto{\pgfqpoint{1.619773in}{2.515518in}}%
\pgfpathlineto{\pgfqpoint{1.620279in}{2.515449in}}%
\pgfpathlineto{\pgfqpoint{1.620786in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{2.515962in}}%
\pgfpathlineto{\pgfqpoint{1.621798in}{2.516410in}}%
\pgfpathlineto{\pgfqpoint{1.622305in}{2.516843in}}%
\pgfpathlineto{\pgfqpoint{1.622811in}{2.517289in}}%
\pgfpathlineto{\pgfqpoint{1.623317in}{2.517717in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{2.518163in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{2.518309in}}%
\pgfpathlineto{\pgfqpoint{1.624836in}{2.518754in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{2.518429in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{2.518493in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{2.517865in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{2.517988in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{2.518432in}}%
\pgfpathlineto{\pgfqpoint{1.627873in}{2.518441in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{2.518896in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{2.518781in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{2.519224in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{2.519207in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{2.519371in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{1.631417in}{2.519207in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{2.519648in}}%
\pgfpathlineto{\pgfqpoint{1.632430in}{2.520098in}}%
\pgfpathlineto{\pgfqpoint{1.632936in}{2.520295in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.520436in}}%
\pgfpathlineto{\pgfqpoint{1.633948in}{2.520059in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{2.520576in}}%
\pgfpathlineto{\pgfqpoint{1.634961in}{2.521015in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{2.521235in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.521674in}}%
\pgfpathlineto{\pgfqpoint{1.636480in}{2.521595in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{2.521537in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{2.520663in}}%
\pgfpathlineto{\pgfqpoint{1.637998in}{2.521034in}}%
\pgfpathlineto{\pgfqpoint{1.638505in}{2.521406in}}%
\pgfpathlineto{\pgfqpoint{1.639011in}{2.521568in}}%
\pgfpathlineto{\pgfqpoint{1.639517in}{2.521825in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{2.521441in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{2.521877in}}%
\pgfpathlineto{\pgfqpoint{1.641036in}{2.522004in}}%
\pgfpathlineto{\pgfqpoint{1.641542in}{2.521863in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.522298in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{2.522673in}}%
\pgfpathlineto{\pgfqpoint{1.643061in}{2.523107in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.523077in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.522761in}}%
\pgfpathlineto{\pgfqpoint{1.644580in}{2.523129in}}%
\pgfpathlineto{\pgfqpoint{1.645086in}{2.523489in}}%
\pgfpathlineto{\pgfqpoint{1.645592in}{2.523508in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{2.523940in}}%
\pgfpathlineto{\pgfqpoint{1.646605in}{2.524372in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{2.524731in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.524154in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{2.524585in}}%
\pgfpathlineto{\pgfqpoint{1.648630in}{2.525092in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{2.523623in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{2.524053in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.524470in}}%
\pgfpathlineto{\pgfqpoint{1.650655in}{2.524899in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{2.525234in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{2.524334in}}%
\pgfpathlineto{\pgfqpoint{1.652174in}{2.524763in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{2.525192in}}%
\pgfpathlineto{\pgfqpoint{1.653186in}{2.525620in}}%
\pgfpathlineto{\pgfqpoint{1.653692in}{2.525521in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{2.525536in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{2.525402in}}%
\pgfpathlineto{\pgfqpoint{1.655211in}{2.525607in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{2.525526in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{2.525442in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{2.525390in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.525816in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{2.526241in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{2.525411in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{2.525836in}}%
\pgfpathlineto{\pgfqpoint{1.659261in}{2.525769in}}%
\pgfpathlineto{\pgfqpoint{1.659767in}{2.526193in}}%
\pgfpathlineto{\pgfqpoint{1.660274in}{2.526271in}}%
\pgfpathlineto{\pgfqpoint{1.660780in}{2.526120in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{2.525802in}}%
\pgfpathlineto{\pgfqpoint{1.661792in}{2.526299in}}%
\pgfpathlineto{\pgfqpoint{1.662299in}{2.526723in}}%
\pgfpathlineto{\pgfqpoint{1.662805in}{2.527146in}}%
\pgfpathlineto{\pgfqpoint{1.663311in}{2.527566in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{2.527480in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{2.527901in}}%
\pgfpathlineto{\pgfqpoint{1.664830in}{2.528049in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{2.528470in}}%
\pgfpathlineto{\pgfqpoint{1.665843in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{1.666349in}{2.528962in}}%
\pgfpathlineto{\pgfqpoint{1.666855in}{2.529147in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{2.529058in}}%
\pgfpathlineto{\pgfqpoint{1.667868in}{2.529477in}}%
\pgfpathlineto{\pgfqpoint{1.668374in}{2.529748in}}%
\pgfpathlineto{\pgfqpoint{1.668880in}{2.530238in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.530145in}}%
\pgfpathlineto{\pgfqpoint{1.669893in}{2.530068in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{1.670905in}{2.530481in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{2.530617in}}%
\pgfpathlineto{\pgfqpoint{1.671918in}{2.530557in}}%
\pgfpathlineto{\pgfqpoint{1.672424in}{2.530974in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{2.531092in}}%
\pgfpathlineto{\pgfqpoint{1.673436in}{2.531508in}}%
\pgfpathlineto{\pgfqpoint{1.673943in}{2.531788in}}%
\pgfpathlineto{\pgfqpoint{1.674449in}{2.532203in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{2.531742in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.531693in}}%
\pgfpathlineto{\pgfqpoint{1.675968in}{2.531080in}}%
\pgfpathlineto{\pgfqpoint{1.676474in}{2.530602in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{2.530607in}}%
\pgfpathlineto{\pgfqpoint{1.677486in}{2.531022in}}%
\pgfpathlineto{\pgfqpoint{1.677993in}{2.530973in}}%
\pgfpathlineto{\pgfqpoint{1.678499in}{2.531238in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{2.531015in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{1.680018in}{2.530197in}}%
\pgfpathlineto{\pgfqpoint{1.680524in}{2.530610in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.530873in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{2.531275in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{2.531688in}}%
\pgfpathlineto{\pgfqpoint{1.682549in}{2.531819in}}%
\pgfpathlineto{\pgfqpoint{1.683055in}{2.531766in}}%
\pgfpathlineto{\pgfqpoint{1.683561in}{2.531715in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{2.532127in}}%
\pgfpathlineto{\pgfqpoint{1.684574in}{2.531163in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{2.531346in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{2.531505in}}%
\pgfpathlineto{\pgfqpoint{1.686093in}{2.531725in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.531892in}}%
\pgfpathlineto{\pgfqpoint{1.687105in}{2.532302in}}%
\pgfpathlineto{\pgfqpoint{1.687612in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.532887in}}%
\pgfpathlineto{\pgfqpoint{1.688624in}{2.533295in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{2.533088in}}%
\pgfpathlineto{\pgfqpoint{1.689637in}{2.533003in}}%
\pgfpathlineto{\pgfqpoint{1.690143in}{2.533284in}}%
\pgfpathlineto{\pgfqpoint{1.690649in}{2.533544in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{2.533951in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{2.534225in}}%
\pgfpathlineto{\pgfqpoint{1.692168in}{2.534631in}}%
\pgfpathlineto{\pgfqpoint{1.692674in}{2.534543in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{2.534895in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{2.535301in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{2.535706in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.535897in}}%
\pgfpathlineto{\pgfqpoint{1.695205in}{2.535933in}}%
\pgfpathlineto{\pgfqpoint{1.695712in}{2.536188in}}%
\pgfpathlineto{\pgfqpoint{1.696218in}{2.536136in}}%
\pgfpathlineto{\pgfqpoint{1.696724in}{2.535830in}}%
\pgfpathlineto{\pgfqpoint{1.697230in}{2.536234in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{2.536637in}}%
\pgfpathlineto{\pgfqpoint{1.698243in}{2.536495in}}%
\pgfpathlineto{\pgfqpoint{1.698749in}{2.536494in}}%
\pgfpathlineto{\pgfqpoint{1.699255in}{2.536441in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.536843in}}%
\pgfpathlineto{\pgfqpoint{1.700268in}{2.536897in}}%
\pgfpathlineto{\pgfqpoint{1.700774in}{2.537066in}}%
\pgfpathlineto{\pgfqpoint{1.701280in}{2.536394in}}%
\pgfpathlineto{\pgfqpoint{1.701787in}{2.535367in}}%
\pgfpathlineto{\pgfqpoint{1.702293in}{2.535698in}}%
\pgfpathlineto{\pgfqpoint{1.702799in}{2.535674in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.535209in}}%
\pgfpathlineto{\pgfqpoint{1.703812in}{2.535448in}}%
\pgfpathlineto{\pgfqpoint{1.704318in}{2.535631in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{2.536031in}}%
\pgfpathlineto{\pgfqpoint{1.705330in}{2.535458in}}%
\pgfpathlineto{\pgfqpoint{1.705837in}{2.535925in}}%
\pgfpathlineto{\pgfqpoint{1.706343in}{2.535558in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{2.535577in}}%
\pgfpathlineto{\pgfqpoint{1.707356in}{2.535267in}}%
\pgfpathlineto{\pgfqpoint{1.707862in}{2.535156in}}%
\pgfpathlineto{\pgfqpoint{1.708368in}{2.534849in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.534169in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{2.534568in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{2.534967in}}%
\pgfpathlineto{\pgfqpoint{1.710393in}{2.534625in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{1.711406in}{2.534785in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{2.534747in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{2.534981in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{2.535323in}}%
\pgfpathlineto{\pgfqpoint{1.713431in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{2.536117in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.536351in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{2.536278in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{2.536024in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{2.535527in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{2.534992in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{2.535387in}}%
\pgfpathlineto{\pgfqpoint{1.717987in}{2.535783in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{2.536178in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{2.536144in}}%
\pgfpathlineto{\pgfqpoint{1.719506in}{2.535836in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.536174in}}%
\pgfpathlineto{\pgfqpoint{1.720518in}{2.536379in}}%
\pgfpathlineto{\pgfqpoint{1.721024in}{2.536604in}}%
\pgfpathlineto{\pgfqpoint{1.721531in}{2.536934in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{2.537340in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{1.723049in}{2.537331in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{2.537316in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{2.537652in}}%
\pgfpathlineto{\pgfqpoint{1.725074in}{2.538111in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.538090in}}%
\pgfpathlineto{\pgfqpoint{1.726087in}{2.538481in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{2.538872in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{2.539262in}}%
\pgfpathlineto{\pgfqpoint{1.727606in}{2.539652in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{2.540099in}}%
\pgfpathlineto{\pgfqpoint{1.728618in}{2.540222in}}%
\pgfpathlineto{\pgfqpoint{1.729125in}{2.540038in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.540427in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{2.540022in}}%
\pgfpathlineto{\pgfqpoint{1.730643in}{2.540410in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{2.540495in}}%
\pgfpathlineto{\pgfqpoint{1.731656in}{2.540887in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{2.540802in}}%
\pgfpathlineto{\pgfqpoint{1.732668in}{2.540496in}}%
\pgfpathlineto{\pgfqpoint{1.733175in}{2.540883in}}%
\pgfpathlineto{\pgfqpoint{1.733681in}{2.540122in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.540376in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{2.540456in}}%
\pgfpathlineto{\pgfqpoint{1.735200in}{2.540843in}}%
\pgfpathlineto{\pgfqpoint{1.735706in}{2.541229in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{2.541451in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.540920in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{2.541306in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{2.541522in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{2.541212in}}%
\pgfpathlineto{\pgfqpoint{1.738743in}{2.541526in}}%
\pgfpathlineto{\pgfqpoint{1.739250in}{2.541911in}}%
\pgfpathlineto{\pgfqpoint{1.739756in}{2.542294in}}%
\pgfpathlineto{\pgfqpoint{1.740262in}{2.542544in}}%
\pgfpathlineto{\pgfqpoint{1.740768in}{2.542928in}}%
\pgfpathlineto{\pgfqpoint{1.741275in}{2.543310in}}%
\pgfpathlineto{\pgfqpoint{1.741781in}{2.543246in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.543189in}}%
\pgfpathlineto{\pgfqpoint{1.742793in}{2.543186in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{2.543506in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{2.543888in}}%
\pgfpathlineto{\pgfqpoint{1.744312in}{2.544269in}}%
\pgfpathlineto{\pgfqpoint{1.744818in}{2.544595in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.544521in}}%
\pgfpathlineto{\pgfqpoint{1.745831in}{2.544212in}}%
\pgfpathlineto{\pgfqpoint{1.746337in}{2.543767in}}%
\pgfpathlineto{\pgfqpoint{1.746843in}{2.543888in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{2.544322in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.544402in}}%
\pgfpathlineto{\pgfqpoint{1.748362in}{2.544562in}}%
\pgfpathlineto{\pgfqpoint{1.748868in}{2.544656in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{2.544667in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{2.544468in}}%
\pgfpathlineto{\pgfqpoint{1.750387in}{2.544847in}}%
\pgfpathlineto{\pgfqpoint{1.750894in}{2.545173in}}%
\pgfpathlineto{\pgfqpoint{1.751400in}{2.545390in}}%
\pgfpathlineto{\pgfqpoint{1.751906in}{2.545317in}}%
\pgfpathlineto{\pgfqpoint{1.752412in}{2.545633in}}%
\pgfpathlineto{\pgfqpoint{1.752919in}{2.545407in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{2.544463in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{2.543730in}}%
\pgfpathlineto{\pgfqpoint{1.754944in}{2.543497in}}%
\pgfpathlineto{\pgfqpoint{1.755450in}{2.543875in}}%
\pgfpathlineto{\pgfqpoint{1.755956in}{2.544252in}}%
\pgfpathlineto{\pgfqpoint{1.756462in}{2.544428in}}%
\pgfpathlineto{\pgfqpoint{1.756969in}{2.544786in}}%
\pgfpathlineto{\pgfqpoint{1.757475in}{2.544947in}}%
\pgfpathlineto{\pgfqpoint{1.757981in}{2.545056in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{2.545431in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.544700in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.544393in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{2.544567in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{2.544942in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{2.545124in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{2.545499in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.545656in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{2.545145in}}%
\pgfpathlineto{\pgfqpoint{1.763044in}{2.545095in}}%
\pgfpathlineto{\pgfqpoint{1.763550in}{2.545469in}}%
\pgfpathlineto{\pgfqpoint{1.764056in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{1.764562in}{2.545826in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{2.545943in}}%
\pgfpathlineto{\pgfqpoint{1.765575in}{2.546038in}}%
\pgfpathlineto{\pgfqpoint{1.766081in}{2.546251in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{2.546623in}}%
\pgfpathlineto{\pgfqpoint{1.767094in}{2.546099in}}%
\pgfpathlineto{\pgfqpoint{1.767600in}{2.546471in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{2.546669in}}%
\pgfpathlineto{\pgfqpoint{1.768612in}{2.547095in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{2.546945in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{2.546659in}}%
\pgfpathlineto{\pgfqpoint{1.770131in}{2.547030in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.547400in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{2.547492in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{2.546819in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.547189in}}%
\pgfpathlineto{\pgfqpoint{1.772663in}{2.547559in}}%
\pgfpathlineto{\pgfqpoint{1.773169in}{2.547036in}}%
\pgfpathlineto{\pgfqpoint{1.773675in}{2.547405in}}%
\pgfpathlineto{\pgfqpoint{1.774181in}{2.547774in}}%
\pgfpathlineto{\pgfqpoint{1.774688in}{2.548088in}}%
\pgfpathlineto{\pgfqpoint{1.775194in}{2.547819in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.548187in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{2.548136in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{2.548487in}}%
\pgfpathlineto{\pgfqpoint{1.777219in}{2.548855in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{2.548801in}}%
\pgfpathlineto{\pgfqpoint{1.778231in}{2.549168in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{2.549139in}}%
\pgfpathlineto{\pgfqpoint{1.779244in}{2.548834in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.548505in}}%
\pgfpathlineto{\pgfqpoint{1.780256in}{2.548301in}}%
\pgfpathlineto{\pgfqpoint{1.780763in}{2.548611in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.547987in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{2.548189in}}%
\pgfpathlineto{\pgfqpoint{1.782281in}{2.548416in}}%
\pgfpathlineto{\pgfqpoint{1.782788in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{1.783294in}{2.548946in}}%
\pgfpathlineto{\pgfqpoint{1.783800in}{2.549311in}}%
\pgfpathlineto{\pgfqpoint{1.784306in}{2.549241in}}%
\pgfpathlineto{\pgfqpoint{1.784813in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{1.785319in}{2.549399in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{2.549627in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{2.549991in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.549673in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{2.549832in}}%
\pgfpathlineto{\pgfqpoint{1.787850in}{2.549763in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{2.550070in}}%
\pgfpathlineto{\pgfqpoint{1.788863in}{2.549445in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{2.549000in}}%
\pgfpathlineto{\pgfqpoint{1.789875in}{2.549363in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{2.549725in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{2.549876in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{2.549392in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{2.549696in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.549808in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{2.550169in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{2.549822in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{2.549501in}}%
\pgfpathlineto{\pgfqpoint{1.794432in}{2.549862in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{2.550223in}}%
\pgfpathlineto{\pgfqpoint{1.795444in}{2.549926in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.550287in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{2.550496in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.550630in}}%
\pgfpathlineto{\pgfqpoint{1.797469in}{2.550990in}}%
\pgfpathlineto{\pgfqpoint{1.797975in}{2.551413in}}%
\pgfpathlineto{\pgfqpoint{1.798482in}{2.551772in}}%
\pgfpathlineto{\pgfqpoint{1.798988in}{2.552130in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.552846in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{2.552498in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{2.552856in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{2.552961in}}%
\pgfpathlineto{\pgfqpoint{1.802025in}{2.553318in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{2.553353in}}%
\pgfpathlineto{\pgfqpoint{1.803038in}{2.553029in}}%
\pgfpathlineto{\pgfqpoint{1.803544in}{2.553222in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{2.553578in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{2.553792in}}%
\pgfpathlineto{\pgfqpoint{1.805063in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{1.805569in}{2.553825in}}%
\pgfpathlineto{\pgfqpoint{1.806075in}{2.554180in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{2.554315in}}%
\pgfpathlineto{\pgfqpoint{1.807088in}{2.554532in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{2.554743in}}%
\pgfpathlineto{\pgfqpoint{1.808100in}{2.554537in}}%
\pgfpathlineto{\pgfqpoint{1.808607in}{2.554891in}}%
\pgfpathlineto{\pgfqpoint{1.809113in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{2.554730in}}%
\pgfpathlineto{\pgfqpoint{1.810125in}{2.555084in}}%
\pgfpathlineto{\pgfqpoint{1.810632in}{2.555170in}}%
\pgfpathlineto{\pgfqpoint{1.811138in}{2.555147in}}%
\pgfpathlineto{\pgfqpoint{1.811644in}{2.555500in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{2.555699in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{2.556051in}}%
\pgfpathlineto{\pgfqpoint{1.813163in}{2.556348in}}%
\pgfpathlineto{\pgfqpoint{1.813669in}{2.556148in}}%
\pgfpathlineto{\pgfqpoint{1.814176in}{2.555944in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.556296in}}%
\pgfpathlineto{\pgfqpoint{1.815188in}{2.556574in}}%
\pgfpathlineto{\pgfqpoint{1.815694in}{2.556782in}}%
\pgfpathlineto{\pgfqpoint{1.816201in}{2.556649in}}%
\pgfpathlineto{\pgfqpoint{1.816707in}{2.556946in}}%
\pgfpathlineto{\pgfqpoint{1.817213in}{2.557296in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.557419in}}%
\pgfpathlineto{\pgfqpoint{1.818226in}{2.557148in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{2.557357in}}%
\pgfpathlineto{\pgfqpoint{1.819238in}{2.557068in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{2.557417in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.557766in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{2.558115in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.558464in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{2.558611in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{2.558959in}}%
\pgfpathlineto{\pgfqpoint{1.822782in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{2.558876in}}%
\pgfpathlineto{\pgfqpoint{1.823794in}{2.559223in}}%
\pgfpathlineto{\pgfqpoint{1.824301in}{2.559513in}}%
\pgfpathlineto{\pgfqpoint{1.824807in}{2.559794in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{2.558667in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{2.558873in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.559160in}}%
\pgfpathlineto{\pgfqpoint{1.826832in}{2.558728in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{2.557987in}}%
\pgfpathlineto{\pgfqpoint{1.827844in}{2.557450in}}%
\pgfpathlineto{\pgfqpoint{1.828351in}{2.557735in}}%
\pgfpathlineto{\pgfqpoint{1.828857in}{2.558081in}}%
\pgfpathlineto{\pgfqpoint{1.829363in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{1.829869in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.558821in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{2.558970in}}%
\pgfpathlineto{\pgfqpoint{1.831388in}{2.559251in}}%
\pgfpathlineto{\pgfqpoint{1.831894in}{2.559438in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.559153in}}%
\pgfpathlineto{\pgfqpoint{1.832907in}{2.559248in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.559126in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{2.559218in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{2.558997in}}%
\pgfpathlineto{\pgfqpoint{1.834932in}{2.558564in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{2.559029in}}%
\pgfpathlineto{\pgfqpoint{1.835945in}{2.558357in}}%
\pgfpathlineto{\pgfqpoint{1.836451in}{2.558700in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{2.558826in}}%
\pgfpathlineto{\pgfqpoint{1.837463in}{2.559169in}}%
\pgfpathlineto{\pgfqpoint{1.837970in}{2.558736in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{2.559038in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{2.558936in}}%
\pgfpathlineto{\pgfqpoint{1.839488in}{2.558645in}}%
\pgfpathlineto{\pgfqpoint{1.839995in}{2.558987in}}%
\pgfpathlineto{\pgfqpoint{1.840501in}{2.559329in}}%
\pgfpathlineto{\pgfqpoint{1.841007in}{2.559654in}}%
\pgfpathlineto{\pgfqpoint{1.841513in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{2.559567in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{2.559852in}}%
\pgfpathlineto{\pgfqpoint{1.843032in}{2.559994in}}%
\pgfpathlineto{\pgfqpoint{1.843538in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{2.560417in}}%
\pgfpathlineto{\pgfqpoint{1.844551in}{2.560128in}}%
\pgfpathlineto{\pgfqpoint{1.845057in}{2.560469in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.560809in}}%
\pgfpathlineto{\pgfqpoint{1.846070in}{2.561139in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.561166in}}%
\pgfpathlineto{\pgfqpoint{1.847082in}{2.561107in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.560581in}}%
\pgfpathlineto{\pgfqpoint{1.848601in}{2.559945in}}%
\pgfpathlineto{\pgfqpoint{1.849107in}{2.559886in}}%
\pgfpathlineto{\pgfqpoint{1.849613in}{2.560074in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{2.560199in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{2.560477in}}%
\pgfpathlineto{\pgfqpoint{1.851132in}{2.560815in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.560972in}}%
\pgfpathlineto{\pgfqpoint{1.852145in}{2.560652in}}%
\pgfpathlineto{\pgfqpoint{1.852651in}{2.560990in}}%
\pgfpathlineto{\pgfqpoint{1.853157in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{1.853663in}{2.561182in}}%
\pgfpathlineto{\pgfqpoint{1.854170in}{2.561519in}}%
\pgfpathlineto{\pgfqpoint{1.854676in}{2.561233in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{2.560727in}}%
\pgfpathlineto{\pgfqpoint{1.855688in}{2.560847in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{2.561049in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{2.560972in}}%
\pgfpathlineto{\pgfqpoint{1.857207in}{2.561108in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{2.561444in}}%
\pgfpathlineto{\pgfqpoint{1.858220in}{2.561780in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{2.561127in}}%
\pgfpathlineto{\pgfqpoint{1.859232in}{2.561440in}}%
\pgfpathlineto{\pgfqpoint{1.859739in}{2.561640in}}%
\pgfpathlineto{\pgfqpoint{1.860245in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{2.562310in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{2.562463in}}%
\pgfpathlineto{\pgfqpoint{1.861764in}{2.562197in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{2.562142in}}%
\pgfpathlineto{\pgfqpoint{1.862776in}{2.562235in}}%
\pgfpathlineto{\pgfqpoint{1.863282in}{2.562569in}}%
\pgfpathlineto{\pgfqpoint{1.863789in}{2.561759in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{2.561084in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{2.560985in}}%
\pgfpathlineto{\pgfqpoint{1.865814in}{2.561181in}}%
\pgfpathlineto{\pgfqpoint{1.866320in}{2.561162in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{2.561495in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{2.561829in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{2.561919in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{2.562214in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{2.562547in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{2.562879in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{2.562819in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.562868in}}%
\pgfpathlineto{\pgfqpoint{1.870876in}{2.563161in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{2.563301in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.563632in}}%
\pgfpathlineto{\pgfqpoint{1.872395in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{1.872901in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{2.563658in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{2.563670in}}%
\pgfpathlineto{\pgfqpoint{1.874420in}{2.563784in}}%
\pgfpathlineto{\pgfqpoint{1.874926in}{2.564114in}}%
\pgfpathlineto{\pgfqpoint{1.875432in}{2.564070in}}%
\pgfpathlineto{\pgfqpoint{1.875939in}{2.564166in}}%
\pgfpathlineto{\pgfqpoint{1.876445in}{2.563825in}}%
\pgfpathlineto{\pgfqpoint{1.876951in}{2.563973in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{2.564302in}}%
\pgfpathlineto{\pgfqpoint{1.877964in}{2.564631in}}%
\pgfpathlineto{\pgfqpoint{1.878470in}{2.564375in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{2.564704in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{2.565032in}}%
\pgfpathlineto{\pgfqpoint{1.879989in}{2.565360in}}%
\pgfpathlineto{\pgfqpoint{1.880495in}{2.565282in}}%
\pgfpathlineto{\pgfqpoint{1.881001in}{2.565335in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{2.565423in}}%
\pgfpathlineto{\pgfqpoint{1.882014in}{2.565611in}}%
\pgfpathlineto{\pgfqpoint{1.882520in}{2.565938in}}%
\pgfpathlineto{\pgfqpoint{1.883026in}{2.566264in}}%
\pgfpathlineto{\pgfqpoint{1.883533in}{2.566408in}}%
\pgfpathlineto{\pgfqpoint{1.884039in}{2.566642in}}%
\pgfpathlineto{\pgfqpoint{1.884545in}{2.566968in}}%
\pgfpathlineto{\pgfqpoint{1.885051in}{2.566889in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{2.566554in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{2.566880in}}%
\pgfpathlineto{\pgfqpoint{1.886570in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{1.887076in}{2.567095in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{2.567361in}}%
\pgfpathlineto{\pgfqpoint{1.888089in}{2.567543in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.567463in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{2.567248in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{2.567572in}}%
\pgfpathlineto{\pgfqpoint{1.890114in}{2.567445in}}%
\pgfpathlineto{\pgfqpoint{1.890620in}{2.567769in}}%
\pgfpathlineto{\pgfqpoint{1.891126in}{2.567753in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{2.568135in}}%
\pgfpathlineto{\pgfqpoint{1.892139in}{2.568458in}}%
\pgfpathlineto{\pgfqpoint{1.892645in}{2.568779in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{2.568720in}}%
\pgfpathlineto{\pgfqpoint{1.893658in}{2.568443in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.568629in}}%
\pgfpathlineto{\pgfqpoint{1.894670in}{2.568564in}}%
\pgfpathlineto{\pgfqpoint{1.895176in}{2.568101in}}%
\pgfpathlineto{\pgfqpoint{1.895683in}{2.568280in}}%
\pgfpathlineto{\pgfqpoint{1.896189in}{2.568602in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{2.568924in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.569245in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{1.898214in}{2.569130in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{2.569400in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{2.569143in}}%
\pgfpathlineto{\pgfqpoint{1.899733in}{2.569464in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{2.569639in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{2.569712in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{2.569854in}}%
\pgfpathlineto{\pgfqpoint{1.901758in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{1.902264in}{2.570253in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{2.570567in}}%
\pgfpathlineto{\pgfqpoint{1.903277in}{2.570056in}}%
\pgfpathlineto{\pgfqpoint{1.903783in}{2.570375in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{2.570489in}}%
\pgfpathlineto{\pgfqpoint{1.904795in}{2.570309in}}%
\pgfpathlineto{\pgfqpoint{1.905302in}{2.569966in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{2.570285in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{2.570402in}}%
\pgfpathlineto{\pgfqpoint{1.906820in}{2.570720in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{2.571038in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{2.571356in}}%
\pgfpathlineto{\pgfqpoint{1.908339in}{2.571380in}}%
\pgfpathlineto{\pgfqpoint{1.908845in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{2.571326in}}%
\pgfpathlineto{\pgfqpoint{1.909858in}{2.571643in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{2.571773in}}%
\pgfpathlineto{\pgfqpoint{1.910870in}{2.571913in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{2.571879in}}%
\pgfpathlineto{\pgfqpoint{1.911883in}{2.572258in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{2.572199in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{2.572515in}}%
\pgfpathlineto{\pgfqpoint{1.913402in}{2.572831in}}%
\pgfpathlineto{\pgfqpoint{1.913908in}{2.572816in}}%
\pgfpathlineto{\pgfqpoint{1.914414in}{2.572755in}}%
\pgfpathlineto{\pgfqpoint{1.914920in}{2.572865in}}%
\pgfpathlineto{\pgfqpoint{1.915427in}{2.573039in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{2.573151in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{2.573466in}}%
\pgfpathlineto{\pgfqpoint{1.916945in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{1.917452in}{2.573374in}}%
\pgfpathlineto{\pgfqpoint{1.917958in}{2.573104in}}%
\pgfpathlineto{\pgfqpoint{1.918464in}{2.573418in}}%
\pgfpathlineto{\pgfqpoint{1.918970in}{2.573147in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.573071in}}%
\pgfpathlineto{\pgfqpoint{1.919983in}{2.572722in}}%
\pgfpathlineto{\pgfqpoint{1.920489in}{2.572831in}}%
\pgfpathlineto{\pgfqpoint{1.920996in}{2.573144in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{2.573250in}}%
\pgfpathlineto{\pgfqpoint{1.922008in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.573732in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{2.574045in}}%
\pgfpathlineto{\pgfqpoint{1.923527in}{2.574357in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{2.574593in}}%
\pgfpathlineto{\pgfqpoint{1.924539in}{2.574962in}}%
\pgfpathlineto{\pgfqpoint{1.925046in}{2.575273in}}%
\pgfpathlineto{\pgfqpoint{1.925552in}{2.575585in}}%
\pgfpathlineto{\pgfqpoint{1.926058in}{2.575896in}}%
\pgfpathlineto{\pgfqpoint{1.926564in}{2.576084in}}%
\pgfpathlineto{\pgfqpoint{1.927071in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{2.576314in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{1.929096in}{2.576009in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.575792in}}%
\pgfpathlineto{\pgfqpoint{1.930108in}{2.576102in}}%
\pgfpathlineto{\pgfqpoint{1.930614in}{2.576355in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{2.576715in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{2.577024in}}%
\pgfpathlineto{\pgfqpoint{1.932133in}{2.576922in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.933146in}{2.577539in}}%
\pgfpathlineto{\pgfqpoint{1.933652in}{2.577471in}}%
\pgfpathlineto{\pgfqpoint{1.934158in}{2.577663in}}%
\pgfpathlineto{\pgfqpoint{1.934664in}{2.577749in}}%
\pgfpathlineto{\pgfqpoint{1.935171in}{2.577909in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{2.577985in}}%
\pgfpathlineto{\pgfqpoint{1.936183in}{2.578077in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{2.577867in}}%
\pgfpathlineto{\pgfqpoint{1.937196in}{2.577808in}}%
\pgfpathlineto{\pgfqpoint{1.937702in}{2.578115in}}%
\pgfpathlineto{\pgfqpoint{1.938208in}{2.578305in}}%
\pgfpathlineto{\pgfqpoint{1.938714in}{2.578244in}}%
\pgfpathlineto{\pgfqpoint{1.939221in}{2.578537in}}%
\pgfpathlineto{\pgfqpoint{1.939727in}{2.578844in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{2.578577in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.578621in}}%
\pgfpathlineto{\pgfqpoint{1.941246in}{2.578871in}}%
\pgfpathlineto{\pgfqpoint{1.941752in}{2.578603in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{2.578373in}}%
\pgfpathlineto{\pgfqpoint{1.942765in}{2.578528in}}%
\pgfpathlineto{\pgfqpoint{1.943271in}{2.578704in}}%
\pgfpathlineto{\pgfqpoint{1.943777in}{2.578969in}}%
\pgfpathlineto{\pgfqpoint{1.944283in}{2.579044in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{2.578580in}}%
\pgfpathlineto{\pgfqpoint{1.945296in}{2.578885in}}%
\pgfpathlineto{\pgfqpoint{1.945802in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{1.946308in}{2.578849in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{2.579153in}}%
\pgfpathlineto{\pgfqpoint{1.947321in}{2.579458in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.579762in}}%
\pgfpathlineto{\pgfqpoint{1.948333in}{2.579129in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{2.579201in}}%
\pgfpathlineto{\pgfqpoint{1.949346in}{2.579300in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{2.579400in}}%
\pgfpathlineto{\pgfqpoint{1.950358in}{2.579703in}}%
\pgfpathlineto{\pgfqpoint{1.950865in}{2.580007in}}%
\pgfpathlineto{\pgfqpoint{1.951371in}{2.579742in}}%
\pgfpathlineto{\pgfqpoint{1.951877in}{2.579661in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{2.579950in}}%
\pgfpathlineto{\pgfqpoint{1.952890in}{2.580253in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{2.580539in}}%
\pgfpathlineto{\pgfqpoint{1.953902in}{2.580474in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{2.580511in}}%
\pgfpathlineto{\pgfqpoint{1.954915in}{2.580468in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{2.580143in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{2.579879in}}%
\pgfpathlineto{\pgfqpoint{1.956433in}{2.579845in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{1.957446in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{1.957952in}{2.578954in}}%
\pgfpathlineto{\pgfqpoint{1.958458in}{2.578487in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{2.578609in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.578533in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{2.578835in}}%
\pgfpathlineto{\pgfqpoint{1.960483in}{2.579136in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{2.579307in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{2.579607in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{2.579691in}}%
\pgfpathlineto{\pgfqpoint{1.962508in}{2.579599in}}%
\pgfpathlineto{\pgfqpoint{1.963015in}{2.579899in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{2.579668in}}%
\pgfpathlineto{\pgfqpoint{1.964027in}{2.579968in}}%
\pgfpathlineto{\pgfqpoint{1.964534in}{2.580268in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{2.580568in}}%
\pgfpathlineto{\pgfqpoint{1.965546in}{2.580829in}}%
\pgfpathlineto{\pgfqpoint{1.966052in}{2.580901in}}%
\pgfpathlineto{\pgfqpoint{1.966559in}{2.581200in}}%
\pgfpathlineto{\pgfqpoint{1.967065in}{2.581499in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{2.581797in}}%
\pgfpathlineto{\pgfqpoint{1.968077in}{2.581893in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{1.969090in}{2.582003in}}%
\pgfpathlineto{\pgfqpoint{1.969596in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{2.582150in}}%
\pgfpathlineto{\pgfqpoint{1.970609in}{2.582328in}}%
\pgfpathlineto{\pgfqpoint{1.971115in}{2.582395in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{2.582135in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{2.582230in}}%
\pgfpathlineto{\pgfqpoint{1.972634in}{2.582364in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.582661in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{2.582958in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{2.583025in}}%
\pgfpathlineto{\pgfqpoint{1.974659in}{2.582993in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{2.583244in}}%
\pgfpathlineto{\pgfqpoint{1.975671in}{2.582795in}}%
\pgfpathlineto{\pgfqpoint{1.976177in}{2.583044in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{2.583212in}}%
\pgfpathlineto{\pgfqpoint{1.977190in}{2.583507in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{2.583803in}}%
\pgfpathlineto{\pgfqpoint{1.978202in}{2.584049in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{2.584181in}}%
\pgfpathlineto{\pgfqpoint{1.979215in}{2.584439in}}%
\pgfpathlineto{\pgfqpoint{1.979721in}{2.584504in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{2.584760in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{2.584596in}}%
\pgfpathlineto{\pgfqpoint{1.981240in}{2.584890in}}%
\pgfpathlineto{\pgfqpoint{1.981746in}{2.584450in}}%
\pgfpathlineto{\pgfqpoint{1.982252in}{2.584533in}}%
\pgfpathlineto{\pgfqpoint{1.982759in}{2.584827in}}%
\pgfpathlineto{\pgfqpoint{1.983265in}{2.584780in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{2.584694in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{2.584591in}}%
\pgfpathlineto{\pgfqpoint{1.984784in}{2.584503in}}%
\pgfpathlineto{\pgfqpoint{1.985290in}{2.584547in}}%
\pgfpathlineto{\pgfqpoint{1.985796in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{2.584425in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.584608in}}%
\pgfpathlineto{\pgfqpoint{1.987315in}{2.584901in}}%
\pgfpathlineto{\pgfqpoint{1.987821in}{2.584993in}}%
\pgfpathlineto{\pgfqpoint{1.988328in}{2.585285in}}%
\pgfpathlineto{\pgfqpoint{1.988834in}{2.584721in}}%
\pgfpathlineto{\pgfqpoint{1.989340in}{2.584827in}}%
\pgfpathlineto{\pgfqpoint{1.989846in}{2.585108in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{2.585400in}}%
\pgfpathlineto{\pgfqpoint{1.990859in}{2.585692in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{2.585970in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{2.586261in}}%
\pgfpathlineto{\pgfqpoint{1.992378in}{2.586552in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{2.586843in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.587133in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.587196in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{2.587343in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{2.587582in}}%
\pgfpathlineto{\pgfqpoint{1.995415in}{2.587103in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.586539in}}%
\pgfpathlineto{\pgfqpoint{1.996428in}{2.586235in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{2.586511in}}%
\pgfpathlineto{\pgfqpoint{1.997440in}{2.586801in}}%
\pgfpathlineto{\pgfqpoint{1.997946in}{2.586545in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.586608in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{2.586227in}}%
\pgfpathlineto{\pgfqpoint{1.999465in}{2.586518in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{2.586578in}}%
\pgfpathlineto{\pgfqpoint{2.000478in}{2.586759in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.587048in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{2.586862in}}%
\pgfpathlineto{\pgfqpoint{2.001996in}{2.587151in}}%
\pgfpathlineto{\pgfqpoint{2.002503in}{2.586894in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{2.586440in}}%
\pgfpathlineto{\pgfqpoint{2.003515in}{2.586477in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{2.586765in}}%
\pgfpathlineto{\pgfqpoint{2.004528in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{2.005034in}{2.587341in}}%
\pgfpathlineto{\pgfqpoint{2.005540in}{2.587282in}}%
\pgfpathlineto{\pgfqpoint{2.006047in}{2.587411in}}%
\pgfpathlineto{\pgfqpoint{2.006553in}{2.587649in}}%
\pgfpathlineto{\pgfqpoint{2.007059in}{2.587727in}}%
\pgfpathlineto{\pgfqpoint{2.007565in}{2.587733in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{2.587659in}}%
\pgfpathlineto{\pgfqpoint{2.008578in}{2.587833in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{2.588106in}}%
\pgfpathlineto{\pgfqpoint{2.009590in}{2.588393in}}%
\pgfpathlineto{\pgfqpoint{2.010097in}{2.588742in}}%
\pgfpathlineto{\pgfqpoint{2.010603in}{2.588485in}}%
\pgfpathlineto{\pgfqpoint{2.011109in}{2.588771in}}%
\pgfpathlineto{\pgfqpoint{2.011615in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{2.589152in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{2.589437in}}%
\pgfpathlineto{\pgfqpoint{2.013134in}{2.589707in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{2.589265in}}%
\pgfpathlineto{\pgfqpoint{2.014147in}{2.589490in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{2.589578in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.589863in}}%
\pgfpathlineto{\pgfqpoint{2.015665in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{2.016172in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{2.589911in}}%
\pgfpathlineto{\pgfqpoint{2.017184in}{2.589780in}}%
\pgfpathlineto{\pgfqpoint{2.017690in}{2.590064in}}%
\pgfpathlineto{\pgfqpoint{2.018197in}{2.589586in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{2.589484in}}%
\pgfpathlineto{\pgfqpoint{2.019209in}{2.589421in}}%
\pgfpathlineto{\pgfqpoint{2.019715in}{2.589705in}}%
\pgfpathlineto{\pgfqpoint{2.020222in}{2.589988in}}%
\pgfpathlineto{\pgfqpoint{2.020728in}{2.590271in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{2.590414in}}%
\pgfpathlineto{\pgfqpoint{2.021740in}{2.590697in}}%
\pgfpathlineto{\pgfqpoint{2.022247in}{2.590314in}}%
\pgfpathlineto{\pgfqpoint{2.022753in}{2.590415in}}%
\pgfpathlineto{\pgfqpoint{2.023259in}{2.590697in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.590980in}}%
\pgfpathlineto{\pgfqpoint{2.024272in}{2.590722in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{2.590659in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.590922in}}%
\pgfpathlineto{\pgfqpoint{2.025790in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{2.591024in}}%
\pgfpathlineto{\pgfqpoint{2.026803in}{2.591146in}}%
\pgfpathlineto{\pgfqpoint{2.027309in}{2.591427in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{2.591708in}}%
\pgfpathlineto{\pgfqpoint{2.028322in}{2.591790in}}%
\pgfpathlineto{\pgfqpoint{2.028828in}{2.592071in}}%
\pgfpathlineto{\pgfqpoint{2.029334in}{2.592212in}}%
\pgfpathlineto{\pgfqpoint{2.029841in}{2.592420in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{2.592318in}}%
\pgfpathlineto{\pgfqpoint{2.030853in}{2.592397in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.592511in}}%
\pgfpathlineto{\pgfqpoint{2.031866in}{2.592791in}}%
\pgfpathlineto{\pgfqpoint{2.032372in}{2.593070in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{2.592658in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{2.592695in}}%
\pgfpathlineto{\pgfqpoint{2.033891in}{2.592974in}}%
\pgfpathlineto{\pgfqpoint{2.034397in}{2.593130in}}%
\pgfpathlineto{\pgfqpoint{2.034903in}{2.593409in}}%
\pgfpathlineto{\pgfqpoint{2.035409in}{2.593641in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{2.593867in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{2.594145in}}%
\pgfpathlineto{\pgfqpoint{2.036928in}{2.594423in}}%
\pgfpathlineto{\pgfqpoint{2.037434in}{2.594701in}}%
\pgfpathlineto{\pgfqpoint{2.037941in}{2.594521in}}%
\pgfpathlineto{\pgfqpoint{2.038447in}{2.594572in}}%
\pgfpathlineto{\pgfqpoint{2.038953in}{2.594908in}}%
\pgfpathlineto{\pgfqpoint{2.039459in}{2.595045in}}%
\pgfpathlineto{\pgfqpoint{2.039966in}{2.595166in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{2.594847in}}%
\pgfpathlineto{\pgfqpoint{2.040978in}{2.594232in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{2.594510in}}%
\pgfpathlineto{\pgfqpoint{2.041991in}{2.594678in}}%
\pgfpathlineto{\pgfqpoint{2.042497in}{2.594845in}}%
\pgfpathlineto{\pgfqpoint{2.043003in}{2.595122in}}%
\pgfpathlineto{\pgfqpoint{2.043509in}{2.595244in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{2.595521in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.595656in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{2.595932in}}%
\pgfpathlineto{\pgfqpoint{2.045534in}{2.596208in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{2.595796in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{2.595816in}}%
\pgfpathlineto{\pgfqpoint{2.047559in}{2.595734in}}%
\pgfpathlineto{\pgfqpoint{2.048066in}{2.595620in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{2.595895in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.596170in}}%
\pgfpathlineto{\pgfqpoint{2.049585in}{2.596393in}}%
\pgfpathlineto{\pgfqpoint{2.050091in}{2.596305in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{2.596448in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{2.596612in}}%
\pgfpathlineto{\pgfqpoint{2.051610in}{2.596403in}}%
\pgfpathlineto{\pgfqpoint{2.052116in}{2.596479in}}%
\pgfpathlineto{\pgfqpoint{2.052622in}{2.596713in}}%
\pgfpathlineto{\pgfqpoint{2.053128in}{2.596786in}}%
\pgfpathlineto{\pgfqpoint{2.053635in}{2.597060in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{2.054647in}{2.597200in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{2.055660in}{2.597385in}}%
\pgfpathlineto{\pgfqpoint{2.056166in}{2.597658in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{2.597643in}}%
\pgfpathlineto{\pgfqpoint{2.057685in}{2.597390in}}%
\pgfpathlineto{\pgfqpoint{2.058191in}{2.597327in}}%
\pgfpathlineto{\pgfqpoint{2.058697in}{2.597599in}}%
\pgfpathlineto{\pgfqpoint{2.059203in}{2.597517in}}%
\pgfpathlineto{\pgfqpoint{2.059710in}{2.597433in}}%
\pgfpathlineto{\pgfqpoint{2.060216in}{2.597705in}}%
\pgfpathlineto{\pgfqpoint{2.060722in}{2.597837in}}%
\pgfpathlineto{\pgfqpoint{2.061228in}{2.597552in}}%
\pgfpathlineto{\pgfqpoint{2.061735in}{2.597285in}}%
\pgfpathlineto{\pgfqpoint{2.062241in}{2.596994in}}%
\pgfpathlineto{\pgfqpoint{2.062747in}{2.597265in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{2.063760in}{2.597604in}}%
\pgfpathlineto{\pgfqpoint{2.064266in}{2.597518in}}%
\pgfpathlineto{\pgfqpoint{2.064772in}{2.597454in}}%
\pgfpathlineto{\pgfqpoint{2.065278in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{2.065785in}{2.597943in}}%
\pgfpathlineto{\pgfqpoint{2.066291in}{2.598008in}}%
\pgfpathlineto{\pgfqpoint{2.066797in}{2.598279in}}%
\pgfpathlineto{\pgfqpoint{2.067303in}{2.598549in}}%
\pgfpathlineto{\pgfqpoint{2.067810in}{2.598819in}}%
\pgfpathlineto{\pgfqpoint{2.068316in}{2.599089in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{2.599359in}}%
\pgfpathlineto{\pgfqpoint{2.069329in}{2.599255in}}%
\pgfpathlineto{\pgfqpoint{2.069835in}{2.599524in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{2.599676in}}%
\pgfpathlineto{\pgfqpoint{2.070847in}{2.599610in}}%
\pgfpathlineto{\pgfqpoint{2.071354in}{2.599694in}}%
\pgfpathlineto{\pgfqpoint{2.071860in}{2.599963in}}%
\pgfpathlineto{\pgfqpoint{2.072366in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{2.600025in}}%
\pgfpathlineto{\pgfqpoint{2.073379in}{2.600294in}}%
\pgfpathlineto{\pgfqpoint{2.073885in}{2.600562in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{2.074897in}{2.600408in}}%
\pgfpathlineto{\pgfqpoint{2.075404in}{2.600676in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{2.600562in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{2.600473in}}%
\pgfpathlineto{\pgfqpoint{2.077429in}{2.600406in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{2.600503in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{2.600770in}}%
\pgfpathlineto{\pgfqpoint{2.078947in}{2.600928in}}%
\pgfpathlineto{\pgfqpoint{2.079454in}{2.600964in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{2.601231in}}%
\pgfpathlineto{\pgfqpoint{2.080466in}{2.601497in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{2.601224in}}%
\pgfpathlineto{\pgfqpoint{2.081479in}{2.601490in}}%
\pgfpathlineto{\pgfqpoint{2.081985in}{2.601550in}}%
\pgfpathlineto{\pgfqpoint{2.082491in}{2.601098in}}%
\pgfpathlineto{\pgfqpoint{2.082997in}{2.601010in}}%
\pgfpathlineto{\pgfqpoint{2.083504in}{2.600384in}}%
\pgfpathlineto{\pgfqpoint{2.084010in}{2.600650in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{2.600917in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.601165in}}%
\pgfpathlineto{\pgfqpoint{2.085529in}{2.601320in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.601586in}}%
\pgfpathlineto{\pgfqpoint{2.086541in}{2.601852in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{2.601621in}}%
\pgfpathlineto{\pgfqpoint{2.087554in}{2.601591in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{2.601347in}}%
\pgfpathlineto{\pgfqpoint{2.088566in}{2.601612in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{2.601543in}}%
\pgfpathlineto{\pgfqpoint{2.089579in}{2.601697in}}%
\pgfpathlineto{\pgfqpoint{2.090085in}{2.601962in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{2.601364in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{2.601295in}}%
\pgfpathlineto{\pgfqpoint{2.091604in}{2.601223in}}%
\pgfpathlineto{\pgfqpoint{2.092110in}{2.601488in}}%
\pgfpathlineto{\pgfqpoint{2.092616in}{2.601731in}}%
\pgfpathlineto{\pgfqpoint{2.093123in}{2.601995in}}%
\pgfpathlineto{\pgfqpoint{2.093629in}{2.601713in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{2.601977in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{2.602241in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{2.602129in}}%
\pgfpathlineto{\pgfqpoint{2.095654in}{2.602392in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{2.602279in}}%
\pgfpathlineto{\pgfqpoint{2.096666in}{2.602495in}}%
\pgfpathlineto{\pgfqpoint{2.097173in}{2.602528in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{2.602408in}}%
\pgfpathlineto{\pgfqpoint{2.098185in}{2.602583in}}%
\pgfpathlineto{\pgfqpoint{2.098691in}{2.602672in}}%
\pgfpathlineto{\pgfqpoint{2.099198in}{2.602421in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.602412in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.602674in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{2.602468in}}%
\pgfpathlineto{\pgfqpoint{2.101223in}{2.602228in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{2.602028in}}%
\pgfpathlineto{\pgfqpoint{2.102235in}{2.602159in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{2.602239in}}%
\pgfpathlineto{\pgfqpoint{2.103248in}{2.602492in}}%
\pgfpathlineto{\pgfqpoint{2.103754in}{2.602758in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{2.603020in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{2.603282in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{2.603349in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{2.603610in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{2.603713in}}%
\pgfpathlineto{\pgfqpoint{2.106791in}{2.603974in}}%
\pgfpathlineto{\pgfqpoint{2.107298in}{2.603885in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{2.603623in}}%
\pgfpathlineto{\pgfqpoint{2.108310in}{2.603691in}}%
\pgfpathlineto{\pgfqpoint{2.108816in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{2.603701in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{2.603461in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.603721in}}%
\pgfpathlineto{\pgfqpoint{2.110841in}{2.603729in}}%
\pgfpathlineto{\pgfqpoint{2.111348in}{2.603658in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{2.603740in}}%
\pgfpathlineto{\pgfqpoint{2.112360in}{2.603488in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{2.603639in}}%
\pgfpathlineto{\pgfqpoint{2.113373in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{2.113879in}{2.603975in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{2.603405in}}%
\pgfpathlineto{\pgfqpoint{2.114892in}{2.603316in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{2.603576in}}%
\pgfpathlineto{\pgfqpoint{2.115904in}{2.603835in}}%
\pgfpathlineto{\pgfqpoint{2.116410in}{2.603595in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{2.603354in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{2.603613in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{2.603872in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{2.604131in}}%
\pgfpathlineto{\pgfqpoint{2.118942in}{2.604389in}}%
\pgfpathlineto{\pgfqpoint{2.119448in}{2.604647in}}%
\pgfpathlineto{\pgfqpoint{2.119954in}{2.604811in}}%
\pgfpathlineto{\pgfqpoint{2.120460in}{2.605121in}}%
\pgfpathlineto{\pgfqpoint{2.120967in}{2.605379in}}%
\pgfpathlineto{\pgfqpoint{2.121473in}{2.605476in}}%
\pgfpathlineto{\pgfqpoint{2.121979in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{2.122485in}{2.605944in}}%
\pgfpathlineto{\pgfqpoint{2.122992in}{2.606201in}}%
\pgfpathlineto{\pgfqpoint{2.123498in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{2.124004in}{2.605894in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{2.605590in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.605847in}}%
\pgfpathlineto{\pgfqpoint{2.125523in}{2.606104in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{2.606011in}}%
\pgfpathlineto{\pgfqpoint{2.126535in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{2.127042in}{2.606374in}}%
\pgfpathlineto{\pgfqpoint{2.127548in}{2.606522in}}%
\pgfpathlineto{\pgfqpoint{2.128054in}{2.606582in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{2.606806in}}%
\pgfpathlineto{\pgfqpoint{2.129067in}{2.606565in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{2.606323in}}%
\pgfpathlineto{\pgfqpoint{2.130079in}{2.606579in}}%
\pgfpathlineto{\pgfqpoint{2.130585in}{2.606358in}}%
\pgfpathlineto{\pgfqpoint{2.131092in}{2.606116in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{2.606372in}}%
\pgfpathlineto{\pgfqpoint{2.132104in}{2.606174in}}%
\pgfpathlineto{\pgfqpoint{2.132610in}{2.606382in}}%
\pgfpathlineto{\pgfqpoint{2.133117in}{2.606554in}}%
\pgfpathlineto{\pgfqpoint{2.133623in}{2.606809in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{2.606857in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{2.606453in}}%
\pgfpathlineto{\pgfqpoint{2.135142in}{2.606102in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{2.605759in}}%
\pgfpathlineto{\pgfqpoint{2.136154in}{2.606052in}}%
\pgfpathlineto{\pgfqpoint{2.136661in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{2.137167in}{2.606349in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.606603in}}%
\pgfpathlineto{\pgfqpoint{2.138179in}{2.606356in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{2.606610in}}%
\pgfpathlineto{\pgfqpoint{2.139192in}{2.606834in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.606477in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{2.606711in}}%
\pgfpathlineto{\pgfqpoint{2.140711in}{2.606964in}}%
\pgfpathlineto{\pgfqpoint{2.141217in}{2.607108in}}%
\pgfpathlineto{\pgfqpoint{2.141723in}{2.606769in}}%
\pgfpathlineto{\pgfqpoint{2.142229in}{2.606847in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.606939in}}%
\pgfpathlineto{\pgfqpoint{2.143242in}{2.607085in}}%
\pgfpathlineto{\pgfqpoint{2.143748in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{2.144254in}{2.607261in}}%
\pgfpathlineto{\pgfqpoint{2.144761in}{2.607254in}}%
\pgfpathlineto{\pgfqpoint{2.145267in}{2.607507in}}%
\pgfpathlineto{\pgfqpoint{2.145773in}{2.607760in}}%
\pgfpathlineto{\pgfqpoint{2.146279in}{2.607497in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{2.607749in}}%
\pgfpathlineto{\pgfqpoint{2.147292in}{2.607988in}}%
\pgfpathlineto{\pgfqpoint{2.147798in}{2.608240in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{2.608492in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{2.608645in}}%
\pgfpathlineto{\pgfqpoint{2.149317in}{2.608897in}}%
\pgfpathlineto{\pgfqpoint{2.149823in}{2.609148in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.609399in}}%
\pgfpathlineto{\pgfqpoint{2.150836in}{2.609158in}}%
\pgfpathlineto{\pgfqpoint{2.151342in}{2.609215in}}%
\pgfpathlineto{\pgfqpoint{2.151848in}{2.609031in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{2.152861in}{2.609423in}}%
\pgfpathlineto{\pgfqpoint{2.153367in}{2.609674in}}%
\pgfpathlineto{\pgfqpoint{2.153873in}{2.609924in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{2.610174in}}%
\pgfpathlineto{\pgfqpoint{2.154886in}{2.610376in}}%
\pgfpathlineto{\pgfqpoint{2.155392in}{2.610625in}}%
\pgfpathlineto{\pgfqpoint{2.155898in}{2.610875in}}%
\pgfpathlineto{\pgfqpoint{2.156405in}{2.610487in}}%
\pgfpathlineto{\pgfqpoint{2.156911in}{2.610589in}}%
\pgfpathlineto{\pgfqpoint{2.157417in}{2.610839in}}%
\pgfpathlineto{\pgfqpoint{2.157923in}{2.611125in}}%
\pgfpathlineto{\pgfqpoint{2.158430in}{2.611374in}}%
\pgfpathlineto{\pgfqpoint{2.158936in}{2.611134in}}%
\pgfpathlineto{\pgfqpoint{2.159442in}{2.611277in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{2.610974in}}%
\pgfpathlineto{\pgfqpoint{2.160455in}{2.611222in}}%
\pgfpathlineto{\pgfqpoint{2.160961in}{2.611298in}}%
\pgfpathlineto{\pgfqpoint{2.161467in}{2.611547in}}%
\pgfpathlineto{\pgfqpoint{2.161973in}{2.611795in}}%
\pgfpathlineto{\pgfqpoint{2.162480in}{2.611994in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{2.612242in}}%
\pgfpathlineto{\pgfqpoint{2.163492in}{2.612002in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{2.611929in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{2.612177in}}%
\pgfpathlineto{\pgfqpoint{2.165011in}{2.612264in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{2.612024in}}%
\pgfpathlineto{\pgfqpoint{2.166023in}{2.612271in}}%
\pgfpathlineto{\pgfqpoint{2.166530in}{2.612449in}}%
\pgfpathlineto{\pgfqpoint{2.167036in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{2.167542in}{2.612355in}}%
\pgfpathlineto{\pgfqpoint{2.168048in}{2.612243in}}%
\pgfpathlineto{\pgfqpoint{2.168555in}{2.612312in}}%
\pgfpathlineto{\pgfqpoint{2.169061in}{2.612559in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.612486in}}%
\pgfpathlineto{\pgfqpoint{2.170073in}{2.612732in}}%
\pgfpathlineto{\pgfqpoint{2.170580in}{2.612162in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{2.612408in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{2.612004in}}%
\pgfpathlineto{\pgfqpoint{2.172098in}{2.612250in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{2.173111in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{2.173617in}{2.612657in}}%
\pgfpathlineto{\pgfqpoint{2.174123in}{2.612902in}}%
\pgfpathlineto{\pgfqpoint{2.174630in}{2.613128in}}%
\pgfpathlineto{\pgfqpoint{2.175136in}{2.613042in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.612968in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{2.613192in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{2.613116in}}%
\pgfpathlineto{\pgfqpoint{2.177161in}{2.613122in}}%
\pgfpathlineto{\pgfqpoint{2.177667in}{2.613205in}}%
\pgfpathlineto{\pgfqpoint{2.178174in}{2.613264in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{2.613509in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{2.613754in}}%
\pgfpathlineto{\pgfqpoint{2.179692in}{2.613828in}}%
\pgfpathlineto{\pgfqpoint{2.180199in}{2.614072in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{2.614027in}}%
\pgfpathlineto{\pgfqpoint{2.181211in}{2.614258in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{2.182224in}{2.614416in}}%
\pgfpathlineto{\pgfqpoint{2.182730in}{2.614638in}}%
\pgfpathlineto{\pgfqpoint{2.183236in}{2.614548in}}%
\pgfpathlineto{\pgfqpoint{2.183742in}{2.614791in}}%
\pgfpathlineto{\pgfqpoint{2.184249in}{2.614985in}}%
\pgfpathlineto{\pgfqpoint{2.184755in}{2.615229in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{2.615419in}}%
\pgfpathlineto{\pgfqpoint{2.185767in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{2.186274in}{2.615613in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{2.615856in}}%
\pgfpathlineto{\pgfqpoint{2.187286in}{2.616098in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{2.616341in}}%
\pgfpathlineto{\pgfqpoint{2.188299in}{2.616583in}}%
\pgfpathlineto{\pgfqpoint{2.188805in}{2.616825in}}%
\pgfpathlineto{\pgfqpoint{2.189311in}{2.616904in}}%
\pgfpathlineto{\pgfqpoint{2.189817in}{2.616492in}}%
\pgfpathlineto{\pgfqpoint{2.190324in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{2.616681in}}%
\pgfpathlineto{\pgfqpoint{2.191336in}{2.616923in}}%
\pgfpathlineto{\pgfqpoint{2.191842in}{2.616975in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{2.616266in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{2.616390in}}%
\pgfpathlineto{\pgfqpoint{2.193361in}{2.616652in}}%
\pgfpathlineto{\pgfqpoint{2.193867in}{2.616893in}}%
\pgfpathlineto{\pgfqpoint{2.194374in}{2.616896in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{2.617107in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{2.617347in}}%
\pgfpathlineto{\pgfqpoint{2.195892in}{2.617588in}}%
\pgfpathlineto{\pgfqpoint{2.196399in}{2.617812in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{2.617878in}}%
\pgfpathlineto{\pgfqpoint{2.197411in}{2.617953in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{2.618193in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{2.618433in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{2.618199in}}%
\pgfpathlineto{\pgfqpoint{2.199436in}{2.618086in}}%
\pgfpathlineto{\pgfqpoint{2.199943in}{2.618191in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.618670in}}%
\pgfpathlineto{\pgfqpoint{2.201461in}{2.618910in}}%
\pgfpathlineto{\pgfqpoint{2.201968in}{2.618675in}}%
\pgfpathlineto{\pgfqpoint{2.202474in}{2.618787in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{2.619026in}}%
\pgfpathlineto{\pgfqpoint{2.203486in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{2.619298in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{2.619600in}}%
\pgfpathlineto{\pgfqpoint{2.205511in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{2.206018in}{2.619670in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{2.619302in}}%
\pgfpathlineto{\pgfqpoint{2.207030in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{2.207536in}{2.619778in}}%
\pgfpathlineto{\pgfqpoint{2.208043in}{2.620016in}}%
\pgfpathlineto{\pgfqpoint{2.208549in}{2.619921in}}%
\pgfpathlineto{\pgfqpoint{2.209055in}{2.620158in}}%
\pgfpathlineto{\pgfqpoint{2.209561in}{2.620298in}}%
\pgfpathlineto{\pgfqpoint{2.210068in}{2.620436in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{2.620673in}}%
\pgfpathlineto{\pgfqpoint{2.211080in}{2.620740in}}%
\pgfpathlineto{\pgfqpoint{2.211586in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{2.621020in}}%
\pgfpathlineto{\pgfqpoint{2.212599in}{2.621039in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{2.621276in}}%
\pgfpathlineto{\pgfqpoint{2.213611in}{2.621512in}}%
\pgfpathlineto{\pgfqpoint{2.214118in}{2.621787in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{2.622023in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{2.622083in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{2.622319in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{2.621962in}}%
\pgfpathlineto{\pgfqpoint{2.216649in}{2.621567in}}%
\pgfpathlineto{\pgfqpoint{2.217155in}{2.621689in}}%
\pgfpathlineto{\pgfqpoint{2.217661in}{2.621579in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{2.621651in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{2.621787in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{2.621538in}}%
\pgfpathlineto{\pgfqpoint{2.219687in}{2.621607in}}%
\pgfpathlineto{\pgfqpoint{2.220193in}{2.621843in}}%
\pgfpathlineto{\pgfqpoint{2.220699in}{2.621614in}}%
\pgfpathlineto{\pgfqpoint{2.221205in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{2.621882in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{2.621982in}}%
\pgfpathlineto{\pgfqpoint{2.222724in}{2.621908in}}%
\pgfpathlineto{\pgfqpoint{2.223230in}{2.622006in}}%
\pgfpathlineto{\pgfqpoint{2.223737in}{2.622241in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{2.622475in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{2.622672in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{2.622721in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.622465in}}%
\pgfpathlineto{\pgfqpoint{2.226774in}{2.622699in}}%
\pgfpathlineto{\pgfqpoint{2.227280in}{2.622375in}}%
\pgfpathlineto{\pgfqpoint{2.227787in}{2.622196in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{2.622430in}}%
\pgfpathlineto{\pgfqpoint{2.228799in}{2.621788in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{2.622059in}}%
\pgfpathlineto{\pgfqpoint{2.229812in}{2.622261in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{2.622381in}}%
\pgfpathlineto{\pgfqpoint{2.230824in}{2.622570in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{2.622770in}}%
\pgfpathlineto{\pgfqpoint{2.231837in}{2.622968in}}%
\pgfpathlineto{\pgfqpoint{2.232343in}{2.622733in}}%
\pgfpathlineto{\pgfqpoint{2.232849in}{2.622654in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{2.623022in}}%
\pgfpathlineto{\pgfqpoint{2.234368in}{2.623210in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{2.623443in}}%
\pgfpathlineto{\pgfqpoint{2.235380in}{2.623492in}}%
\pgfpathlineto{\pgfqpoint{2.235887in}{2.623162in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{2.623394in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{2.623528in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{2.623760in}}%
\pgfpathlineto{\pgfqpoint{2.237912in}{2.624039in}}%
\pgfpathlineto{\pgfqpoint{2.238418in}{2.624271in}}%
\pgfpathlineto{\pgfqpoint{2.238924in}{2.624502in}}%
\pgfpathlineto{\pgfqpoint{2.239431in}{2.624392in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{2.624623in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{2.624855in}}%
\pgfpathlineto{\pgfqpoint{2.240949in}{2.625086in}}%
\pgfpathlineto{\pgfqpoint{2.241456in}{2.625255in}}%
\pgfpathlineto{\pgfqpoint{2.241962in}{2.625190in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.625420in}}%
\pgfpathlineto{\pgfqpoint{2.242974in}{2.625195in}}%
\pgfpathlineto{\pgfqpoint{2.243481in}{2.625110in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{2.625297in}}%
\pgfpathlineto{\pgfqpoint{2.244493in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{2.244999in}{2.625281in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{2.625070in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{2.624983in}}%
\pgfpathlineto{\pgfqpoint{2.246518in}{2.624799in}}%
\pgfpathlineto{\pgfqpoint{2.247024in}{2.624442in}}%
\pgfpathlineto{\pgfqpoint{2.247531in}{2.623692in}}%
\pgfpathlineto{\pgfqpoint{2.248037in}{2.623922in}}%
\pgfpathlineto{\pgfqpoint{2.248543in}{2.624152in}}%
\pgfpathlineto{\pgfqpoint{2.249049in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{2.249556in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{2.250062in}{2.624815in}}%
\pgfpathlineto{\pgfqpoint{2.250568in}{2.625045in}}%
\pgfpathlineto{\pgfqpoint{2.251074in}{2.625184in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.625121in}}%
\pgfpathlineto{\pgfqpoint{2.252087in}{2.625037in}}%
\pgfpathlineto{\pgfqpoint{2.252593in}{2.625266in}}%
\pgfpathlineto{\pgfqpoint{2.253099in}{2.625485in}}%
\pgfpathlineto{\pgfqpoint{2.253606in}{2.625419in}}%
\pgfpathlineto{\pgfqpoint{2.254112in}{2.625334in}}%
\pgfpathlineto{\pgfqpoint{2.254618in}{2.625449in}}%
\pgfpathlineto{\pgfqpoint{2.255124in}{2.625494in}}%
\pgfpathlineto{\pgfqpoint{2.255631in}{2.625723in}}%
\pgfpathlineto{\pgfqpoint{2.256137in}{2.625397in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{2.625107in}}%
\pgfpathlineto{\pgfqpoint{2.257149in}{2.625021in}}%
\pgfpathlineto{\pgfqpoint{2.257656in}{2.624915in}}%
\pgfpathlineto{\pgfqpoint{2.258162in}{2.624971in}}%
\pgfpathlineto{\pgfqpoint{2.258668in}{2.625200in}}%
\pgfpathlineto{\pgfqpoint{2.259174in}{2.625428in}}%
\pgfpathlineto{\pgfqpoint{2.259681in}{2.625567in}}%
\pgfpathlineto{\pgfqpoint{2.260187in}{2.625319in}}%
\pgfpathlineto{\pgfqpoint{2.260693in}{2.625547in}}%
\pgfpathlineto{\pgfqpoint{2.261200in}{2.625327in}}%
\pgfpathlineto{\pgfqpoint{2.261706in}{2.625555in}}%
\pgfpathlineto{\pgfqpoint{2.262212in}{2.625782in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{2.626010in}}%
\pgfpathlineto{\pgfqpoint{2.263225in}{2.626073in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{2.626135in}}%
\pgfpathlineto{\pgfqpoint{2.264237in}{2.626202in}}%
\pgfpathlineto{\pgfqpoint{2.264743in}{2.626298in}}%
\pgfpathlineto{\pgfqpoint{2.265250in}{2.626161in}}%
\pgfpathlineto{\pgfqpoint{2.265756in}{2.626361in}}%
\pgfpathlineto{\pgfqpoint{2.266262in}{2.626126in}}%
\pgfpathlineto{\pgfqpoint{2.266768in}{2.626353in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{2.626579in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{2.626709in}}%
\pgfpathlineto{\pgfqpoint{2.268287in}{2.626936in}}%
\pgfpathlineto{\pgfqpoint{2.268793in}{2.626758in}}%
\pgfpathlineto{\pgfqpoint{2.269300in}{2.626669in}}%
\pgfpathlineto{\pgfqpoint{2.269806in}{2.626864in}}%
\pgfpathlineto{\pgfqpoint{2.270312in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{2.270818in}{2.626697in}}%
\pgfpathlineto{\pgfqpoint{2.271325in}{2.626393in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{2.272337in}{2.626098in}}%
\pgfpathlineto{\pgfqpoint{2.272843in}{2.626324in}}%
\pgfpathlineto{\pgfqpoint{2.273350in}{2.626460in}}%
\pgfpathlineto{\pgfqpoint{2.273856in}{2.626685in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{2.626695in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{2.627054in}}%
\pgfpathlineto{\pgfqpoint{2.275881in}{2.626580in}}%
\pgfpathlineto{\pgfqpoint{2.276387in}{2.626703in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.626928in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{2.627153in}}%
\pgfpathlineto{\pgfqpoint{2.277906in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{2.627111in}}%
\pgfpathlineto{\pgfqpoint{2.278918in}{2.627239in}}%
\pgfpathlineto{\pgfqpoint{2.279425in}{2.627463in}}%
\pgfpathlineto{\pgfqpoint{2.279931in}{2.627688in}}%
\pgfpathlineto{\pgfqpoint{2.280437in}{2.627912in}}%
\pgfpathlineto{\pgfqpoint{2.280943in}{2.627973in}}%
\pgfpathlineto{\pgfqpoint{2.281450in}{2.628020in}}%
\pgfpathlineto{\pgfqpoint{2.281956in}{2.627616in}}%
\pgfpathlineto{\pgfqpoint{2.282462in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{2.282969in}{2.627899in}}%
\pgfpathlineto{\pgfqpoint{2.283475in}{2.627570in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{2.627794in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{2.284994in}{2.628241in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{2.286006in}{2.628208in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{2.628432in}}%
\pgfpathlineto{\pgfqpoint{2.287019in}{2.628564in}}%
\pgfpathlineto{\pgfqpoint{2.287525in}{2.628787in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{2.628833in}}%
\pgfpathlineto{\pgfqpoint{2.288537in}{2.628883in}}%
\pgfpathlineto{\pgfqpoint{2.289044in}{2.629078in}}%
\pgfpathlineto{\pgfqpoint{2.289550in}{2.629291in}}%
\pgfpathlineto{\pgfqpoint{2.290056in}{2.629325in}}%
\pgfpathlineto{\pgfqpoint{2.290562in}{2.629336in}}%
\pgfpathlineto{\pgfqpoint{2.291069in}{2.629461in}}%
\pgfpathlineto{\pgfqpoint{2.291575in}{2.629388in}}%
\pgfpathlineto{\pgfqpoint{2.292081in}{2.629453in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.629675in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.629789in}}%
\pgfpathlineto{\pgfqpoint{2.293600in}{2.629834in}}%
\pgfpathlineto{\pgfqpoint{2.294106in}{2.630056in}}%
\pgfpathlineto{\pgfqpoint{2.294612in}{2.630177in}}%
\pgfpathlineto{\pgfqpoint{2.295119in}{2.630398in}}%
\pgfpathlineto{\pgfqpoint{2.295625in}{2.630223in}}%
\pgfpathlineto{\pgfqpoint{2.296131in}{2.630277in}}%
\pgfpathlineto{\pgfqpoint{2.296637in}{2.629456in}}%
\pgfpathlineto{\pgfqpoint{2.297144in}{2.629520in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{2.629648in}}%
\pgfpathlineto{\pgfqpoint{2.298156in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{2.298662in}{2.629914in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.629809in}}%
\pgfpathlineto{\pgfqpoint{2.299675in}{2.629734in}}%
\pgfpathlineto{\pgfqpoint{2.300181in}{2.629955in}}%
\pgfpathlineto{\pgfqpoint{2.300687in}{2.630139in}}%
\pgfpathlineto{\pgfqpoint{2.301194in}{2.630018in}}%
\pgfpathlineto{\pgfqpoint{2.301700in}{2.629923in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.630144in}}%
\pgfpathlineto{\pgfqpoint{2.302712in}{2.630364in}}%
\pgfpathlineto{\pgfqpoint{2.303219in}{2.630585in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{2.630627in}}%
\pgfpathlineto{\pgfqpoint{2.304231in}{2.630847in}}%
\pgfpathlineto{\pgfqpoint{2.304738in}{2.631067in}}%
\pgfpathlineto{\pgfqpoint{2.305244in}{2.631176in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{2.631088in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{2.631308in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{2.631527in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.631747in}}%
\pgfpathlineto{\pgfqpoint{2.307775in}{2.631966in}}%
\pgfpathlineto{\pgfqpoint{2.308281in}{2.632185in}}%
\pgfpathlineto{\pgfqpoint{2.308788in}{2.632404in}}%
\pgfpathlineto{\pgfqpoint{2.309294in}{2.632520in}}%
\pgfpathlineto{\pgfqpoint{2.309800in}{2.632739in}}%
\pgfpathlineto{\pgfqpoint{2.310306in}{2.632957in}}%
\pgfpathlineto{\pgfqpoint{2.310813in}{2.633211in}}%
\pgfpathlineto{\pgfqpoint{2.311319in}{2.633429in}}%
\pgfpathlineto{\pgfqpoint{2.311825in}{2.633587in}}%
\pgfpathlineto{\pgfqpoint{2.312331in}{2.633805in}}%
\pgfpathlineto{\pgfqpoint{2.312838in}{2.633930in}}%
\pgfpathlineto{\pgfqpoint{2.313344in}{2.633683in}}%
\pgfpathlineto{\pgfqpoint{2.313850in}{2.633901in}}%
\pgfpathlineto{\pgfqpoint{2.314356in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{2.314863in}{2.634159in}}%
\pgfpathlineto{\pgfqpoint{2.315369in}{2.634115in}}%
\pgfpathlineto{\pgfqpoint{2.315875in}{2.634332in}}%
\pgfpathlineto{\pgfqpoint{2.316381in}{2.634513in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{2.634730in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{2.317900in}{2.634768in}}%
\pgfpathlineto{\pgfqpoint{2.318406in}{2.634984in}}%
\pgfpathlineto{\pgfqpoint{2.318913in}{2.635201in}}%
\pgfpathlineto{\pgfqpoint{2.319419in}{2.635418in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{2.635532in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{2.635442in}}%
\pgfpathlineto{\pgfqpoint{2.320938in}{2.635552in}}%
\pgfpathlineto{\pgfqpoint{2.321444in}{2.635705in}}%
\pgfpathlineto{\pgfqpoint{2.321950in}{2.635755in}}%
\pgfpathlineto{\pgfqpoint{2.322456in}{2.635706in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.635503in}}%
\pgfpathlineto{\pgfqpoint{2.323469in}{2.635252in}}%
\pgfpathlineto{\pgfqpoint{2.323975in}{2.635468in}}%
\pgfpathlineto{\pgfqpoint{2.324482in}{2.635517in}}%
\pgfpathlineto{\pgfqpoint{2.324988in}{2.635733in}}%
\pgfpathlineto{\pgfqpoint{2.325494in}{2.635948in}}%
\pgfpathlineto{\pgfqpoint{2.326000in}{2.636164in}}%
\pgfpathlineto{\pgfqpoint{2.326507in}{2.636135in}}%
\pgfpathlineto{\pgfqpoint{2.327013in}{2.636350in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.636565in}}%
\pgfpathlineto{\pgfqpoint{2.328025in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{2.329038in}{2.636004in}}%
\pgfpathlineto{\pgfqpoint{2.329544in}{2.636219in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{2.636279in}}%
\pgfpathlineto{\pgfqpoint{2.330557in}{2.636041in}}%
\pgfpathlineto{\pgfqpoint{2.331063in}{2.636256in}}%
\pgfpathlineto{\pgfqpoint{2.331569in}{2.636366in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{2.636266in}}%
\pgfpathlineto{\pgfqpoint{2.332582in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{2.636433in}}%
\pgfpathlineto{\pgfqpoint{2.333594in}{2.636648in}}%
\pgfpathlineto{\pgfqpoint{2.334100in}{2.636757in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{2.636971in}}%
\pgfpathlineto{\pgfqpoint{2.335113in}{2.637090in}}%
\pgfpathlineto{\pgfqpoint{2.335619in}{2.637304in}}%
\pgfpathlineto{\pgfqpoint{2.336125in}{2.637357in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{2.637571in}}%
\pgfpathlineto{\pgfqpoint{2.337138in}{2.637784in}}%
\pgfpathlineto{\pgfqpoint{2.337644in}{2.637998in}}%
\pgfpathlineto{\pgfqpoint{2.338150in}{2.638178in}}%
\pgfpathlineto{\pgfqpoint{2.338657in}{2.638272in}}%
\pgfpathlineto{\pgfqpoint{2.339163in}{2.638477in}}%
\pgfpathlineto{\pgfqpoint{2.339669in}{2.638249in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{2.638356in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{2.638479in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{2.638351in}}%
\pgfpathlineto{\pgfqpoint{2.341694in}{2.638564in}}%
\pgfpathlineto{\pgfqpoint{2.342200in}{2.638682in}}%
\pgfpathlineto{\pgfqpoint{2.342707in}{2.638894in}}%
\pgfpathlineto{\pgfqpoint{2.343213in}{2.639106in}}%
\pgfpathlineto{\pgfqpoint{2.343719in}{2.639319in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{2.639001in}}%
\pgfpathlineto{\pgfqpoint{2.344732in}{2.638789in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{2.638899in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{2.638511in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{2.638627in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{2.638256in}}%
\pgfpathlineto{\pgfqpoint{2.347769in}{2.638467in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{2.638679in}}%
\pgfpathlineto{\pgfqpoint{2.348782in}{2.638891in}}%
\pgfpathlineto{\pgfqpoint{2.349288in}{2.639102in}}%
\pgfpathlineto{\pgfqpoint{2.349794in}{2.639277in}}%
\pgfpathlineto{\pgfqpoint{2.350301in}{2.639488in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{2.639581in}}%
\pgfpathlineto{\pgfqpoint{2.351313in}{2.639792in}}%
\pgfpathlineto{\pgfqpoint{2.351819in}{2.639884in}}%
\pgfpathlineto{\pgfqpoint{2.352326in}{2.639823in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.639837in}}%
\pgfpathlineto{\pgfqpoint{2.353338in}{2.639927in}}%
\pgfpathlineto{\pgfqpoint{2.353844in}{2.640137in}}%
\pgfpathlineto{\pgfqpoint{2.354351in}{2.640323in}}%
\pgfpathlineto{\pgfqpoint{2.354857in}{2.640370in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{2.639999in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.640209in}}%
\pgfpathlineto{\pgfqpoint{2.356376in}{2.640259in}}%
\pgfpathlineto{\pgfqpoint{2.356882in}{2.640308in}}%
\pgfpathlineto{\pgfqpoint{2.357388in}{2.640365in}}%
\pgfpathlineto{\pgfqpoint{2.357894in}{2.640256in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{2.640145in}}%
\pgfpathlineto{\pgfqpoint{2.358907in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{2.640320in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{2.640574in}}%
\pgfpathlineto{\pgfqpoint{2.360426in}{2.640613in}}%
\pgfpathlineto{\pgfqpoint{2.360932in}{2.640823in}}%
\pgfpathlineto{\pgfqpoint{2.361438in}{2.640851in}}%
\pgfpathlineto{\pgfqpoint{2.361944in}{2.641060in}}%
\pgfpathlineto{\pgfqpoint{2.362451in}{2.641106in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.641289in}}%
\pgfpathlineto{\pgfqpoint{2.363463in}{2.641491in}}%
\pgfpathlineto{\pgfqpoint{2.363969in}{2.641699in}}%
\pgfpathlineto{\pgfqpoint{2.364476in}{2.641908in}}%
\pgfpathlineto{\pgfqpoint{2.364982in}{2.642073in}}%
\pgfpathlineto{\pgfqpoint{2.365488in}{2.642002in}}%
\pgfpathlineto{\pgfqpoint{2.365994in}{2.642210in}}%
\pgfpathlineto{\pgfqpoint{2.366501in}{2.641894in}}%
\pgfpathlineto{\pgfqpoint{2.367007in}{2.642014in}}%
\pgfpathlineto{\pgfqpoint{2.367513in}{2.642223in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{2.641984in}}%
\pgfpathlineto{\pgfqpoint{2.368526in}{2.641772in}}%
\pgfpathlineto{\pgfqpoint{2.369032in}{2.641891in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{2.642099in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{2.641794in}}%
\pgfpathlineto{\pgfqpoint{2.370551in}{2.642002in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{2.642087in}}%
\pgfpathlineto{\pgfqpoint{2.371563in}{2.641630in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{2.641794in}}%
\pgfpathlineto{\pgfqpoint{2.372576in}{2.641806in}}%
\pgfpathlineto{\pgfqpoint{2.373082in}{2.642013in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{2.642059in}}%
\pgfpathlineto{\pgfqpoint{2.374095in}{2.641976in}}%
\pgfpathlineto{\pgfqpoint{2.374601in}{2.642184in}}%
\pgfpathlineto{\pgfqpoint{2.375107in}{2.642240in}}%
\pgfpathlineto{\pgfqpoint{2.375613in}{2.642423in}}%
\pgfpathlineto{\pgfqpoint{2.376120in}{2.642630in}}%
\pgfpathlineto{\pgfqpoint{2.376626in}{2.642735in}}%
\pgfpathlineto{\pgfqpoint{2.377132in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{2.377638in}{2.642760in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.642782in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{2.642652in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{2.642576in}}%
\pgfpathlineto{\pgfqpoint{2.379663in}{2.642620in}}%
\pgfpathlineto{\pgfqpoint{2.380170in}{2.642798in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{2.642840in}}%
\pgfpathlineto{\pgfqpoint{2.381182in}{2.643047in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{2.642836in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{2.642952in}}%
\pgfpathlineto{\pgfqpoint{2.382701in}{2.643158in}}%
\pgfpathlineto{\pgfqpoint{2.383207in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{2.383713in}{2.642876in}}%
\pgfpathlineto{\pgfqpoint{2.384220in}{2.642925in}}%
\pgfpathlineto{\pgfqpoint{2.384726in}{2.643131in}}%
\pgfpathlineto{\pgfqpoint{2.385232in}{2.643234in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{2.643335in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{2.643101in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{2.643306in}}%
\pgfpathlineto{\pgfqpoint{2.387257in}{2.643511in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{2.643717in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{2.643506in}}%
\pgfpathlineto{\pgfqpoint{2.388776in}{2.643666in}}%
\pgfpathlineto{\pgfqpoint{2.389282in}{2.643871in}}%
\pgfpathlineto{\pgfqpoint{2.389789in}{2.644076in}}%
\pgfpathlineto{\pgfqpoint{2.390295in}{2.644129in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{2.643972in}}%
\pgfpathlineto{\pgfqpoint{2.391307in}{2.644176in}}%
\pgfpathlineto{\pgfqpoint{2.391814in}{2.644092in}}%
\pgfpathlineto{\pgfqpoint{2.392320in}{2.643881in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{2.644086in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{2.644290in}}%
\pgfpathlineto{\pgfqpoint{2.393839in}{2.644402in}}%
\pgfpathlineto{\pgfqpoint{2.394345in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{2.394851in}{2.644518in}}%
\pgfpathlineto{\pgfqpoint{2.395357in}{2.644723in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.644918in}}%
\pgfpathlineto{\pgfqpoint{2.396370in}{2.644867in}}%
\pgfpathlineto{\pgfqpoint{2.396876in}{2.645064in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{2.645117in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.645311in}}%
\pgfpathlineto{\pgfqpoint{2.398395in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{2.398901in}{2.645174in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{2.645377in}}%
\pgfpathlineto{\pgfqpoint{2.399914in}{2.645388in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{2.645435in}}%
\pgfpathlineto{\pgfqpoint{2.400926in}{2.645480in}}%
\pgfpathlineto{\pgfqpoint{2.401432in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{2.401939in}{2.645546in}}%
\pgfpathlineto{\pgfqpoint{2.402445in}{2.645749in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.646187in}}%
\pgfpathlineto{\pgfqpoint{2.403964in}{2.646389in}}%
\pgfpathlineto{\pgfqpoint{2.404470in}{2.646637in}}%
\pgfpathlineto{\pgfqpoint{2.404976in}{2.646746in}}%
\pgfpathlineto{\pgfqpoint{2.405482in}{2.646948in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.646824in}}%
\pgfpathlineto{\pgfqpoint{2.406495in}{2.646759in}}%
\pgfpathlineto{\pgfqpoint{2.407001in}{2.646861in}}%
\pgfpathlineto{\pgfqpoint{2.407507in}{2.647063in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{2.647077in}}%
\pgfpathlineto{\pgfqpoint{2.408520in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{2.409026in}{2.647480in}}%
\pgfpathlineto{\pgfqpoint{2.409533in}{2.647682in}}%
\pgfpathlineto{\pgfqpoint{2.410039in}{2.647782in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{2.647547in}}%
\pgfpathlineto{\pgfqpoint{2.411051in}{2.647749in}}%
\pgfpathlineto{\pgfqpoint{2.411558in}{2.647950in}}%
\pgfpathlineto{\pgfqpoint{2.412064in}{2.648151in}}%
\pgfpathlineto{\pgfqpoint{2.412570in}{2.648261in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{2.648462in}}%
\pgfpathlineto{\pgfqpoint{2.413583in}{2.648498in}}%
\pgfpathlineto{\pgfqpoint{2.414089in}{2.648665in}}%
\pgfpathlineto{\pgfqpoint{2.414595in}{2.648704in}}%
\pgfpathlineto{\pgfqpoint{2.415101in}{2.648859in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{2.648743in}}%
\pgfpathlineto{\pgfqpoint{2.416114in}{2.648677in}}%
\pgfpathlineto{\pgfqpoint{2.416620in}{2.648922in}}%
\pgfpathlineto{\pgfqpoint{2.417126in}{2.649122in}}%
\pgfpathlineto{\pgfqpoint{2.417633in}{2.649037in}}%
\pgfpathlineto{\pgfqpoint{2.418139in}{2.648831in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{2.648745in}}%
\pgfpathlineto{\pgfqpoint{2.419151in}{2.648945in}}%
\pgfpathlineto{\pgfqpoint{2.419658in}{2.648983in}}%
\pgfpathlineto{\pgfqpoint{2.420164in}{2.649017in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{2.649216in}}%
\pgfpathlineto{\pgfqpoint{2.421176in}{2.649315in}}%
\pgfpathlineto{\pgfqpoint{2.421683in}{2.649515in}}%
\pgfpathlineto{\pgfqpoint{2.422189in}{2.649714in}}%
\pgfpathlineto{\pgfqpoint{2.422695in}{2.649785in}}%
\pgfpathlineto{\pgfqpoint{2.423201in}{2.649822in}}%
\pgfpathlineto{\pgfqpoint{2.423708in}{2.650053in}}%
\pgfpathlineto{\pgfqpoint{2.424214in}{2.650252in}}%
\pgfpathlineto{\pgfqpoint{2.424720in}{2.650444in}}%
\pgfpathlineto{\pgfqpoint{2.425226in}{2.650361in}}%
\pgfpathlineto{\pgfqpoint{2.425733in}{2.650560in}}%
\pgfpathlineto{\pgfqpoint{2.426239in}{2.650759in}}%
\pgfpathlineto{\pgfqpoint{2.426745in}{2.650700in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{2.650735in}}%
\pgfpathlineto{\pgfqpoint{2.427758in}{2.650933in}}%
\pgfpathlineto{\pgfqpoint{2.428264in}{2.650847in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.650474in}}%
\pgfpathlineto{\pgfqpoint{2.429276in}{2.650673in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{2.650722in}}%
\pgfpathlineto{\pgfqpoint{2.430289in}{2.650920in}}%
\pgfpathlineto{\pgfqpoint{2.430795in}{2.651093in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{2.651291in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{2.651108in}}%
\pgfpathlineto{\pgfqpoint{2.432314in}{2.651329in}}%
\pgfpathlineto{\pgfqpoint{2.432820in}{2.651527in}}%
\pgfpathlineto{\pgfqpoint{2.433327in}{2.651725in}}%
\pgfpathlineto{\pgfqpoint{2.433833in}{2.651520in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.651717in}}%
\pgfpathlineto{\pgfqpoint{2.434845in}{2.651631in}}%
\pgfpathlineto{\pgfqpoint{2.435352in}{2.651738in}}%
\pgfpathlineto{\pgfqpoint{2.435858in}{2.651936in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{2.652133in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{2.652239in}}%
\pgfpathlineto{\pgfqpoint{2.437377in}{2.652062in}}%
\pgfpathlineto{\pgfqpoint{2.437883in}{2.652259in}}%
\pgfpathlineto{\pgfqpoint{2.438389in}{2.652449in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{2.652675in}}%
\pgfpathlineto{\pgfqpoint{2.439402in}{2.652774in}}%
\pgfpathlineto{\pgfqpoint{2.439908in}{2.652856in}}%
\pgfpathlineto{\pgfqpoint{2.440414in}{2.652928in}}%
\pgfpathlineto{\pgfqpoint{2.440920in}{2.652839in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{2.652886in}}%
\pgfpathlineto{\pgfqpoint{2.441933in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{2.442439in}{2.652388in}}%
\pgfpathlineto{\pgfqpoint{2.442945in}{2.652298in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.652494in}}%
\pgfpathlineto{\pgfqpoint{2.443958in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{2.652461in}}%
\pgfpathlineto{\pgfqpoint{2.444970in}{2.652232in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{2.652314in}}%
\pgfpathlineto{\pgfqpoint{2.445983in}{2.652350in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{2.652546in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.652741in}}%
\pgfpathlineto{\pgfqpoint{2.447502in}{2.652937in}}%
\pgfpathlineto{\pgfqpoint{2.448008in}{2.653132in}}%
\pgfpathlineto{\pgfqpoint{2.448514in}{2.653370in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{2.653444in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{2.653541in}}%
\pgfpathlineto{\pgfqpoint{2.450033in}{2.653586in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{2.653781in}}%
\pgfpathlineto{\pgfqpoint{2.451045in}{2.653335in}}%
\pgfpathlineto{\pgfqpoint{2.451552in}{2.653338in}}%
\pgfpathlineto{\pgfqpoint{2.452058in}{2.653533in}}%
\pgfpathlineto{\pgfqpoint{2.452564in}{2.653622in}}%
\pgfpathlineto{\pgfqpoint{2.453071in}{2.653251in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{2.653446in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.653492in}}%
\pgfpathlineto{\pgfqpoint{2.454589in}{2.653687in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{2.653881in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{2.654075in}}%
\pgfpathlineto{\pgfqpoint{2.456108in}{2.653864in}}%
\pgfpathlineto{\pgfqpoint{2.456614in}{2.653786in}}%
\pgfpathlineto{\pgfqpoint{2.457121in}{2.653971in}}%
\pgfpathlineto{\pgfqpoint{2.457627in}{2.654165in}}%
\pgfpathlineto{\pgfqpoint{2.458133in}{2.654359in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{2.654553in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{2.654093in}}%
\pgfpathlineto{\pgfqpoint{2.459652in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{2.460158in}{2.653843in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{2.653938in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{2.654132in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{2.462183in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{2.654357in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.654550in}}%
\pgfpathlineto{\pgfqpoint{2.463702in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{2.654937in}}%
\pgfpathlineto{\pgfqpoint{2.464714in}{2.655042in}}%
\pgfpathlineto{\pgfqpoint{2.465221in}{2.655114in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{2.655138in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{2.655183in}}%
\pgfpathlineto{\pgfqpoint{2.466739in}{2.654842in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{2.467752in}{2.655227in}}%
\pgfpathlineto{\pgfqpoint{2.468258in}{2.655219in}}%
\pgfpathlineto{\pgfqpoint{2.468764in}{2.655412in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{2.654892in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{2.655085in}}%
\pgfpathlineto{\pgfqpoint{2.470283in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.470789in}{2.655469in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{2.655548in}}%
\pgfpathlineto{\pgfqpoint{2.471802in}{2.655740in}}%
\pgfpathlineto{\pgfqpoint{2.472308in}{2.655932in}}%
\pgfpathlineto{\pgfqpoint{2.472814in}{2.655979in}}%
\pgfpathlineto{\pgfqpoint{2.473321in}{2.655592in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.655294in}}%
\pgfpathlineto{\pgfqpoint{2.474333in}{2.655486in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{2.655678in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{2.655715in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{2.655513in}}%
\pgfpathlineto{\pgfqpoint{2.476358in}{2.655704in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{2.655896in}}%
\pgfpathlineto{\pgfqpoint{2.477371in}{2.655991in}}%
\pgfpathlineto{\pgfqpoint{2.477877in}{2.656182in}}%
\pgfpathlineto{\pgfqpoint{2.478383in}{2.656373in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{2.656564in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.656503in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{2.656694in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.656798in}}%
\pgfpathlineto{\pgfqpoint{2.480915in}{2.656715in}}%
\pgfpathlineto{\pgfqpoint{2.481421in}{2.656631in}}%
\pgfpathlineto{\pgfqpoint{2.481927in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{2.482433in}{2.656758in}}%
\pgfpathlineto{\pgfqpoint{2.482940in}{2.656948in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{2.656618in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{2.656808in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{2.656810in}}%
\pgfpathlineto{\pgfqpoint{2.484965in}{2.656904in}}%
\pgfpathlineto{\pgfqpoint{2.485471in}{2.657094in}}%
\pgfpathlineto{\pgfqpoint{2.485977in}{2.657325in}}%
\pgfpathlineto{\pgfqpoint{2.486483in}{2.657515in}}%
\pgfpathlineto{\pgfqpoint{2.486990in}{2.657705in}}%
\pgfpathlineto{\pgfqpoint{2.487496in}{2.657894in}}%
\pgfpathlineto{\pgfqpoint{2.488002in}{2.657967in}}%
\pgfpathlineto{\pgfqpoint{2.488508in}{2.657669in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{2.657858in}}%
\pgfpathlineto{\pgfqpoint{2.489521in}{2.658048in}}%
\pgfpathlineto{\pgfqpoint{2.490027in}{2.658237in}}%
\pgfpathlineto{\pgfqpoint{2.490533in}{2.658419in}}%
\pgfpathlineto{\pgfqpoint{2.491040in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{2.658711in}}%
\pgfpathlineto{\pgfqpoint{2.492052in}{2.658509in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{2.658698in}}%
\pgfpathlineto{\pgfqpoint{2.493065in}{2.658653in}}%
\pgfpathlineto{\pgfqpoint{2.493571in}{2.658871in}}%
\pgfpathlineto{\pgfqpoint{2.494077in}{2.659060in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{2.659249in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{2.659437in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{2.659625in}}%
\pgfpathlineto{\pgfqpoint{2.496102in}{2.659814in}}%
\pgfpathlineto{\pgfqpoint{2.496609in}{2.660002in}}%
\pgfpathlineto{\pgfqpoint{2.497115in}{2.660190in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{2.660288in}}%
\pgfpathlineto{\pgfqpoint{2.498127in}{2.660201in}}%
\pgfpathlineto{\pgfqpoint{2.498634in}{2.660112in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{2.660300in}}%
\pgfpathlineto{\pgfqpoint{2.499646in}{2.660488in}}%
\pgfpathlineto{\pgfqpoint{2.500152in}{2.660675in}}%
\pgfpathlineto{\pgfqpoint{2.500659in}{2.660712in}}%
\pgfpathlineto{\pgfqpoint{2.501165in}{2.660899in}}%
\pgfpathlineto{\pgfqpoint{2.501671in}{2.660935in}}%
\pgfpathlineto{\pgfqpoint{2.502177in}{2.661075in}}%
\pgfpathlineto{\pgfqpoint{2.502684in}{2.661116in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.661297in}}%
\pgfpathlineto{\pgfqpoint{2.503696in}{2.661484in}}%
\pgfpathlineto{\pgfqpoint{2.504202in}{2.661671in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.661848in}}%
\pgfpathlineto{\pgfqpoint{2.505215in}{2.661923in}}%
\pgfpathlineto{\pgfqpoint{2.505721in}{2.661557in}}%
\pgfpathlineto{\pgfqpoint{2.506227in}{2.661719in}}%
\pgfpathlineto{\pgfqpoint{2.506734in}{2.661518in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{2.661705in}}%
\pgfpathlineto{\pgfqpoint{2.507746in}{2.661891in}}%
\pgfpathlineto{\pgfqpoint{2.508252in}{2.662078in}}%
\pgfpathlineto{\pgfqpoint{2.508759in}{2.662264in}}%
\pgfpathlineto{\pgfqpoint{2.509265in}{2.662365in}}%
\pgfpathlineto{\pgfqpoint{2.509771in}{2.662551in}}%
\pgfpathlineto{\pgfqpoint{2.510277in}{2.662737in}}%
\pgfpathlineto{\pgfqpoint{2.510784in}{2.662451in}}%
\pgfpathlineto{\pgfqpoint{2.511290in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{2.662552in}}%
\pgfpathlineto{\pgfqpoint{2.512302in}{2.662500in}}%
\pgfpathlineto{\pgfqpoint{2.512809in}{2.662686in}}%
\pgfpathlineto{\pgfqpoint{2.513315in}{2.662861in}}%
\pgfpathlineto{\pgfqpoint{2.513821in}{2.662961in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{2.663147in}}%
\pgfpathlineto{\pgfqpoint{2.514834in}{2.663308in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{2.663533in}}%
\pgfpathlineto{\pgfqpoint{2.515846in}{2.663572in}}%
\pgfpathlineto{\pgfqpoint{2.516353in}{2.663616in}}%
\pgfpathlineto{\pgfqpoint{2.516859in}{2.663555in}}%
\pgfpathlineto{\pgfqpoint{2.517365in}{2.663643in}}%
\pgfpathlineto{\pgfqpoint{2.517871in}{2.663828in}}%
\pgfpathlineto{\pgfqpoint{2.518378in}{2.663861in}}%
\pgfpathlineto{\pgfqpoint{2.518884in}{2.664046in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{2.663481in}}%
\pgfpathlineto{\pgfqpoint{2.519896in}{2.663524in}}%
\pgfpathlineto{\pgfqpoint{2.520403in}{2.663681in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{2.663749in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{2.521921in}{2.663872in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.664057in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{2.664216in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{2.664249in}}%
\pgfpathlineto{\pgfqpoint{2.523946in}{2.664433in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{2.664462in}}%
\pgfpathlineto{\pgfqpoint{2.524959in}{2.664549in}}%
\pgfpathlineto{\pgfqpoint{2.525465in}{2.664533in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.664607in}}%
\pgfpathlineto{\pgfqpoint{2.526478in}{2.664791in}}%
\pgfpathlineto{\pgfqpoint{2.526984in}{2.664975in}}%
\pgfpathlineto{\pgfqpoint{2.527490in}{2.664748in}}%
\pgfpathlineto{\pgfqpoint{2.527996in}{2.664931in}}%
\pgfpathlineto{\pgfqpoint{2.528503in}{2.665020in}}%
\pgfpathlineto{\pgfqpoint{2.529009in}{2.664965in}}%
\pgfpathlineto{\pgfqpoint{2.529515in}{2.665148in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{2.665161in}}%
\pgfpathlineto{\pgfqpoint{2.531034in}{2.665344in}}%
\pgfpathlineto{\pgfqpoint{2.531540in}{2.665527in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{2.665548in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{2.665730in}}%
\pgfpathlineto{\pgfqpoint{2.533059in}{2.665631in}}%
\pgfpathlineto{\pgfqpoint{2.533565in}{2.665814in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.666027in}}%
\pgfpathlineto{\pgfqpoint{2.534578in}{2.666205in}}%
\pgfpathlineto{\pgfqpoint{2.535084in}{2.666224in}}%
\pgfpathlineto{\pgfqpoint{2.535590in}{2.665884in}}%
\pgfpathlineto{\pgfqpoint{2.536096in}{2.666066in}}%
\pgfpathlineto{\pgfqpoint{2.536603in}{2.665759in}}%
\pgfpathlineto{\pgfqpoint{2.537109in}{2.665800in}}%
\pgfpathlineto{\pgfqpoint{2.537615in}{2.665818in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{2.665270in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{2.665452in}}%
\pgfpathlineto{\pgfqpoint{2.539134in}{2.665564in}}%
\pgfpathlineto{\pgfqpoint{2.539640in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{2.540147in}{2.665786in}}%
\pgfpathlineto{\pgfqpoint{2.540653in}{2.665886in}}%
\pgfpathlineto{\pgfqpoint{2.541159in}{2.665893in}}%
\pgfpathlineto{\pgfqpoint{2.541665in}{2.666075in}}%
\pgfpathlineto{\pgfqpoint{2.542172in}{2.666256in}}%
\pgfpathlineto{\pgfqpoint{2.542678in}{2.666219in}}%
\pgfpathlineto{\pgfqpoint{2.543184in}{2.665880in}}%
\pgfpathlineto{\pgfqpoint{2.543690in}{2.665425in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{2.665511in}}%
\pgfpathlineto{\pgfqpoint{2.544703in}{2.665072in}}%
\pgfpathlineto{\pgfqpoint{2.545209in}{2.664903in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{2.665061in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{2.665243in}}%
\pgfpathlineto{\pgfqpoint{2.546728in}{2.664939in}}%
\pgfpathlineto{\pgfqpoint{2.547234in}{2.665036in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{2.665217in}}%
\pgfpathlineto{\pgfqpoint{2.548247in}{2.664962in}}%
\pgfpathlineto{\pgfqpoint{2.548753in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{2.549259in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{2.549765in}{2.665229in}}%
\pgfpathlineto{\pgfqpoint{2.550272in}{2.665410in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{2.665428in}}%
\pgfpathlineto{\pgfqpoint{2.551284in}{2.665468in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.665649in}}%
\pgfpathlineto{\pgfqpoint{2.552297in}{2.665804in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{2.665708in}}%
\pgfpathlineto{\pgfqpoint{2.553815in}{2.665889in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{2.666069in}}%
\pgfpathlineto{\pgfqpoint{2.554828in}{2.666250in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.666430in}}%
\pgfpathlineto{\pgfqpoint{2.555840in}{2.666582in}}%
\pgfpathlineto{\pgfqpoint{2.556347in}{2.666762in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{2.666566in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{2.666370in}}%
\pgfpathlineto{\pgfqpoint{2.557865in}{2.666589in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{2.666628in}}%
\pgfpathlineto{\pgfqpoint{2.558878in}{2.666808in}}%
\pgfpathlineto{\pgfqpoint{2.559384in}{2.666893in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{2.666987in}}%
\pgfpathlineto{\pgfqpoint{2.560397in}{2.667025in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{2.667242in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{2.667019in}}%
\pgfpathlineto{\pgfqpoint{2.561916in}{2.666822in}}%
\pgfpathlineto{\pgfqpoint{2.562422in}{2.666720in}}%
\pgfpathlineto{\pgfqpoint{2.562928in}{2.666727in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{2.666907in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{2.666944in}}%
\pgfpathlineto{\pgfqpoint{2.564447in}{2.666961in}}%
\pgfpathlineto{\pgfqpoint{2.564953in}{2.666995in}}%
\pgfpathlineto{\pgfqpoint{2.565459in}{2.666983in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{2.666365in}}%
\pgfpathlineto{\pgfqpoint{2.566472in}{2.666544in}}%
\pgfpathlineto{\pgfqpoint{2.566978in}{2.666724in}}%
\pgfpathlineto{\pgfqpoint{2.567484in}{2.666702in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.666881in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{2.667060in}}%
\pgfpathlineto{\pgfqpoint{2.569003in}{2.667133in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{2.570016in}{2.667049in}}%
\pgfpathlineto{\pgfqpoint{2.570522in}{2.667120in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{2.667299in}}%
\pgfpathlineto{\pgfqpoint{2.571534in}{2.667214in}}%
\pgfpathlineto{\pgfqpoint{2.572041in}{2.667055in}}%
\pgfpathlineto{\pgfqpoint{2.572547in}{2.667125in}}%
\pgfpathlineto{\pgfqpoint{2.573053in}{2.666929in}}%
\pgfpathlineto{\pgfqpoint{2.573559in}{2.667107in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{2.667025in}}%
\pgfpathlineto{\pgfqpoint{2.574572in}{2.666964in}}%
\pgfpathlineto{\pgfqpoint{2.575078in}{2.666999in}}%
\pgfpathlineto{\pgfqpoint{2.575584in}{2.666899in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{2.666817in}}%
\pgfpathlineto{\pgfqpoint{2.576597in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{2.577103in}{2.666741in}}%
\pgfpathlineto{\pgfqpoint{2.577609in}{2.666833in}}%
\pgfpathlineto{\pgfqpoint{2.578116in}{2.666772in}}%
\pgfpathlineto{\pgfqpoint{2.578622in}{2.666950in}}%
\pgfpathlineto{\pgfqpoint{2.579128in}{2.666850in}}%
\pgfpathlineto{\pgfqpoint{2.579635in}{2.667055in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{2.667233in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.667268in}}%
\pgfpathlineto{\pgfqpoint{2.581153in}{2.667418in}}%
\pgfpathlineto{\pgfqpoint{2.581660in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{2.582166in}{2.667773in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{2.667916in}}%
\pgfpathlineto{\pgfqpoint{2.583178in}{2.668083in}}%
\pgfpathlineto{\pgfqpoint{2.583685in}{2.668260in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{2.668357in}}%
\pgfpathlineto{\pgfqpoint{2.584697in}{2.668534in}}%
\pgfpathlineto{\pgfqpoint{2.585203in}{2.668694in}}%
\pgfpathlineto{\pgfqpoint{2.585710in}{2.668520in}}%
\pgfpathlineto{\pgfqpoint{2.586216in}{2.668669in}}%
\pgfpathlineto{\pgfqpoint{2.586722in}{2.668685in}}%
\pgfpathlineto{\pgfqpoint{2.587228in}{2.668862in}}%
\pgfpathlineto{\pgfqpoint{2.587735in}{2.668880in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{2.669056in}}%
\pgfpathlineto{\pgfqpoint{2.588747in}{2.669233in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{2.668880in}}%
\pgfpathlineto{\pgfqpoint{2.589760in}{2.669056in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{2.669152in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{2.669309in}}%
\pgfpathlineto{\pgfqpoint{2.591278in}{2.669349in}}%
\pgfpathlineto{\pgfqpoint{2.591785in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{2.669309in}}%
\pgfpathlineto{\pgfqpoint{2.592797in}{2.669392in}}%
\pgfpathlineto{\pgfqpoint{2.593303in}{2.669539in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{2.669110in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{2.669286in}}%
\pgfpathlineto{\pgfqpoint{2.594822in}{2.669367in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{2.669146in}}%
\pgfpathlineto{\pgfqpoint{2.595835in}{2.669237in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{2.669180in}}%
\pgfpathlineto{\pgfqpoint{2.596847in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{2.597353in}{2.669294in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{2.669384in}}%
\pgfpathlineto{\pgfqpoint{2.598366in}{2.669559in}}%
\pgfpathlineto{\pgfqpoint{2.598872in}{2.669564in}}%
\pgfpathlineto{\pgfqpoint{2.599378in}{2.669740in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{2.669904in}}%
\pgfpathlineto{\pgfqpoint{2.600391in}{2.670106in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{2.670146in}}%
\pgfpathlineto{\pgfqpoint{2.601404in}{2.670321in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{2.670496in}}%
\pgfpathlineto{\pgfqpoint{2.602416in}{2.670433in}}%
\pgfpathlineto{\pgfqpoint{2.602922in}{2.670608in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{2.603935in}{2.670559in}}%
\pgfpathlineto{\pgfqpoint{2.604441in}{2.670199in}}%
\pgfpathlineto{\pgfqpoint{2.604947in}{2.670373in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{2.670442in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.670331in}}%
\pgfpathlineto{\pgfqpoint{2.606466in}{2.670532in}}%
\pgfpathlineto{\pgfqpoint{2.606972in}{2.670714in}}%
\pgfpathlineto{\pgfqpoint{2.607479in}{2.670888in}}%
\pgfpathlineto{\pgfqpoint{2.607985in}{2.671029in}}%
\pgfpathlineto{\pgfqpoint{2.608491in}{2.671203in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{2.671377in}}%
\pgfpathlineto{\pgfqpoint{2.609504in}{2.671521in}}%
\pgfpathlineto{\pgfqpoint{2.610010in}{2.671695in}}%
\pgfpathlineto{\pgfqpoint{2.610516in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{2.671899in}}%
\pgfpathlineto{\pgfqpoint{2.611529in}{2.672073in}}%
\pgfpathlineto{\pgfqpoint{2.612035in}{2.672168in}}%
\pgfpathlineto{\pgfqpoint{2.612541in}{2.672341in}}%
\pgfpathlineto{\pgfqpoint{2.613047in}{2.672412in}}%
\pgfpathlineto{\pgfqpoint{2.613554in}{2.672585in}}%
\pgfpathlineto{\pgfqpoint{2.614060in}{2.672759in}}%
\pgfpathlineto{\pgfqpoint{2.614566in}{2.672750in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{2.672923in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{2.672957in}}%
\pgfpathlineto{\pgfqpoint{2.616085in}{2.673130in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{2.673210in}}%
\pgfpathlineto{\pgfqpoint{2.617097in}{2.673383in}}%
\pgfpathlineto{\pgfqpoint{2.617604in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{2.618110in}{2.673620in}}%
\pgfpathlineto{\pgfqpoint{2.618616in}{2.673632in}}%
\pgfpathlineto{\pgfqpoint{2.619122in}{2.673594in}}%
\pgfpathlineto{\pgfqpoint{2.619629in}{2.673767in}}%
\pgfpathlineto{\pgfqpoint{2.620135in}{2.673684in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{2.673611in}}%
\pgfpathlineto{\pgfqpoint{2.621147in}{2.673784in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{2.673956in}}%
\pgfpathlineto{\pgfqpoint{2.622160in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{2.622666in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{2.623173in}{2.673860in}}%
\pgfpathlineto{\pgfqpoint{2.623679in}{2.674032in}}%
\pgfpathlineto{\pgfqpoint{2.624185in}{2.673950in}}%
\pgfpathlineto{\pgfqpoint{2.624691in}{2.673750in}}%
\pgfpathlineto{\pgfqpoint{2.625198in}{2.673904in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{2.673385in}}%
\pgfpathlineto{\pgfqpoint{2.626210in}{2.673248in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{2.673420in}}%
\pgfpathlineto{\pgfqpoint{2.627223in}{2.673592in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{2.673663in}}%
\pgfpathlineto{\pgfqpoint{2.628235in}{2.673476in}}%
\pgfpathlineto{\pgfqpoint{2.628741in}{2.673648in}}%
\pgfpathlineto{\pgfqpoint{2.629248in}{2.673819in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{2.673962in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{2.673972in}}%
\pgfpathlineto{\pgfqpoint{2.630766in}{2.674113in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.674182in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{2.674353in}}%
\pgfpathlineto{\pgfqpoint{2.632285in}{2.674525in}}%
\pgfpathlineto{\pgfqpoint{2.632791in}{2.674696in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{2.674835in}}%
\pgfpathlineto{\pgfqpoint{2.633804in}{2.674837in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{2.674909in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{2.674793in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{2.674874in}}%
\pgfpathlineto{\pgfqpoint{2.635829in}{2.674791in}}%
\pgfpathlineto{\pgfqpoint{2.636335in}{2.674737in}}%
\pgfpathlineto{\pgfqpoint{2.636841in}{2.674829in}}%
\pgfpathlineto{\pgfqpoint{2.637348in}{2.675000in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{2.675140in}}%
\pgfpathlineto{\pgfqpoint{2.638360in}{2.674954in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{2.675124in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{2.675060in}}%
\pgfpathlineto{\pgfqpoint{2.639879in}{2.675231in}}%
\pgfpathlineto{\pgfqpoint{2.640385in}{2.675401in}}%
\pgfpathlineto{\pgfqpoint{2.640891in}{2.675571in}}%
\pgfpathlineto{\pgfqpoint{2.641398in}{2.675741in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{2.675820in}}%
\pgfpathlineto{\pgfqpoint{2.642410in}{2.675755in}}%
\pgfpathlineto{\pgfqpoint{2.642916in}{2.675569in}}%
\pgfpathlineto{\pgfqpoint{2.643423in}{2.675602in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{2.675415in}}%
\pgfpathlineto{\pgfqpoint{2.644435in}{2.675483in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{2.675063in}}%
\pgfpathlineto{\pgfqpoint{2.645448in}{2.675233in}}%
\pgfpathlineto{\pgfqpoint{2.645954in}{2.675403in}}%
\pgfpathlineto{\pgfqpoint{2.646460in}{2.675205in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{2.675374in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{2.675465in}}%
\pgfpathlineto{\pgfqpoint{2.647979in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{2.675624in}}%
\pgfpathlineto{\pgfqpoint{2.648992in}{2.675707in}}%
\pgfpathlineto{\pgfqpoint{2.649498in}{2.675876in}}%
\pgfpathlineto{\pgfqpoint{2.650004in}{2.676071in}}%
\pgfpathlineto{\pgfqpoint{2.650510in}{2.676107in}}%
\pgfpathlineto{\pgfqpoint{2.651017in}{2.676187in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{2.676122in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{2.675995in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{2.676164in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{2.653548in}{2.676502in}}%
\pgfpathlineto{\pgfqpoint{2.654054in}{2.676316in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{2.676485in}}%
\pgfpathlineto{\pgfqpoint{2.655067in}{2.676008in}}%
\pgfpathlineto{\pgfqpoint{2.655573in}{2.675720in}}%
\pgfpathlineto{\pgfqpoint{2.656079in}{2.675871in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{2.676006in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{2.676139in}}%
\pgfpathlineto{\pgfqpoint{2.657598in}{2.676308in}}%
\pgfpathlineto{\pgfqpoint{2.658104in}{2.676476in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{2.676626in}}%
\pgfpathlineto{\pgfqpoint{2.659117in}{2.676713in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{2.676881in}}%
\pgfpathlineto{\pgfqpoint{2.660129in}{2.676448in}}%
\pgfpathlineto{\pgfqpoint{2.660635in}{2.676616in}}%
\pgfpathlineto{\pgfqpoint{2.661142in}{2.676784in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{2.676951in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{2.676960in}}%
\pgfpathlineto{\pgfqpoint{2.662660in}{2.677128in}}%
\pgfpathlineto{\pgfqpoint{2.663167in}{2.677062in}}%
\pgfpathlineto{\pgfqpoint{2.663673in}{2.677229in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{2.677043in}}%
\pgfpathlineto{\pgfqpoint{2.664686in}{2.677211in}}%
\pgfpathlineto{\pgfqpoint{2.665192in}{2.677297in}}%
\pgfpathlineto{\pgfqpoint{2.665698in}{2.677217in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.677385in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{3.006355in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{3.006355in}}%
\pgfpathlineto{\pgfqpoint{2.665698in}{3.006273in}}%
\pgfpathlineto{\pgfqpoint{2.665192in}{3.006131in}}%
\pgfpathlineto{\pgfqpoint{2.664686in}{3.006155in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{3.006073in}}%
\pgfpathlineto{\pgfqpoint{2.663673in}{3.005825in}}%
\pgfpathlineto{\pgfqpoint{2.663167in}{3.005742in}}%
\pgfpathlineto{\pgfqpoint{2.662660in}{3.005614in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{3.005531in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{3.005477in}}%
\pgfpathlineto{\pgfqpoint{2.661142in}{3.005394in}}%
\pgfpathlineto{\pgfqpoint{2.660635in}{3.005312in}}%
\pgfpathlineto{\pgfqpoint{2.660129in}{3.005229in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{3.004921in}}%
\pgfpathlineto{\pgfqpoint{2.659117in}{3.004838in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{3.004862in}}%
\pgfpathlineto{\pgfqpoint{2.658104in}{3.004949in}}%
\pgfpathlineto{\pgfqpoint{2.657598in}{3.004866in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{3.004783in}}%
\pgfpathlineto{\pgfqpoint{2.656585in}{3.004854in}}%
\pgfpathlineto{\pgfqpoint{2.656079in}{3.004926in}}%
\pgfpathlineto{\pgfqpoint{2.655573in}{3.005014in}}%
\pgfpathlineto{\pgfqpoint{2.655067in}{3.005229in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{3.005256in}}%
\pgfpathlineto{\pgfqpoint{2.654054in}{3.005173in}}%
\pgfpathlineto{\pgfqpoint{2.653548in}{3.004924in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{3.004841in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{3.004758in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{3.004674in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{3.004674in}}%
\pgfpathlineto{\pgfqpoint{2.651017in}{3.004546in}}%
\pgfpathlineto{\pgfqpoint{2.650510in}{3.004752in}}%
\pgfpathlineto{\pgfqpoint{2.650004in}{3.004914in}}%
\pgfpathlineto{\pgfqpoint{2.649498in}{3.005046in}}%
\pgfpathlineto{\pgfqpoint{2.648992in}{3.004963in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{3.004982in}}%
\pgfpathlineto{\pgfqpoint{2.647979in}{3.004899in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{3.005204in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{3.005231in}}%
\pgfpathlineto{\pgfqpoint{2.646460in}{3.005148in}}%
\pgfpathlineto{\pgfqpoint{2.645954in}{3.005076in}}%
\pgfpathlineto{\pgfqpoint{2.645448in}{3.004992in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{3.004909in}}%
\pgfpathlineto{\pgfqpoint{2.644435in}{3.004615in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{3.004620in}}%
\pgfpathlineto{\pgfqpoint{2.643423in}{3.004370in}}%
\pgfpathlineto{\pgfqpoint{2.642916in}{3.004339in}}%
\pgfpathlineto{\pgfqpoint{2.642410in}{3.004089in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{3.004151in}}%
\pgfpathlineto{\pgfqpoint{2.641398in}{3.004166in}}%
\pgfpathlineto{\pgfqpoint{2.640891in}{3.004082in}}%
\pgfpathlineto{\pgfqpoint{2.640385in}{3.003998in}}%
\pgfpathlineto{\pgfqpoint{2.639879in}{3.003914in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{3.003830in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{3.003702in}}%
\pgfpathlineto{\pgfqpoint{2.638360in}{3.003618in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{3.003368in}}%
\pgfpathlineto{\pgfqpoint{2.637348in}{3.003443in}}%
\pgfpathlineto{\pgfqpoint{2.636841in}{3.003359in}}%
\pgfpathlineto{\pgfqpoint{2.636335in}{3.003386in}}%
\pgfpathlineto{\pgfqpoint{2.635829in}{3.003460in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{3.003312in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{3.003339in}}%
\pgfpathlineto{\pgfqpoint{2.633804in}{3.003538in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{3.003666in}}%
\pgfpathlineto{\pgfqpoint{2.632791in}{3.003741in}}%
\pgfpathlineto{\pgfqpoint{2.632285in}{3.003657in}}%
\pgfpathlineto{\pgfqpoint{2.631779in}{3.003572in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{3.003488in}}%
\pgfpathlineto{\pgfqpoint{2.630766in}{3.003493in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{2.629754in}{3.003514in}}%
\pgfpathlineto{\pgfqpoint{2.629248in}{3.003783in}}%
\pgfpathlineto{\pgfqpoint{2.628741in}{3.003699in}}%
\pgfpathlineto{\pgfqpoint{2.628235in}{3.003614in}}%
\pgfpathlineto{\pgfqpoint{2.627729in}{3.003362in}}%
\pgfpathlineto{\pgfqpoint{2.627223in}{3.003368in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{3.003283in}}%
\pgfpathlineto{\pgfqpoint{2.626210in}{3.003198in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{3.003380in}}%
\pgfpathlineto{\pgfqpoint{2.625198in}{3.003180in}}%
\pgfpathlineto{\pgfqpoint{2.624691in}{3.003268in}}%
\pgfpathlineto{\pgfqpoint{2.624185in}{3.003195in}}%
\pgfpathlineto{\pgfqpoint{2.623679in}{3.003049in}}%
\pgfpathlineto{\pgfqpoint{2.623173in}{3.002963in}}%
\pgfpathlineto{\pgfqpoint{2.622666in}{3.003090in}}%
\pgfpathlineto{\pgfqpoint{2.622160in}{3.003054in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{3.003056in}}%
\pgfpathlineto{\pgfqpoint{2.621147in}{3.002971in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{3.002886in}}%
\pgfpathlineto{\pgfqpoint{2.620135in}{3.002940in}}%
\pgfpathlineto{\pgfqpoint{2.619629in}{3.002985in}}%
\pgfpathlineto{\pgfqpoint{2.619122in}{3.002899in}}%
\pgfpathlineto{\pgfqpoint{2.618616in}{3.002989in}}%
\pgfpathlineto{\pgfqpoint{2.618110in}{3.002935in}}%
\pgfpathlineto{\pgfqpoint{2.617604in}{3.002899in}}%
\pgfpathlineto{\pgfqpoint{2.617097in}{3.003042in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{2.616085in}{3.002971in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{3.002886in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{3.002854in}}%
\pgfpathlineto{\pgfqpoint{2.614566in}{3.002769in}}%
\pgfpathlineto{\pgfqpoint{2.614060in}{3.002887in}}%
\pgfpathlineto{\pgfqpoint{2.613554in}{3.002801in}}%
\pgfpathlineto{\pgfqpoint{2.613047in}{3.002716in}}%
\pgfpathlineto{\pgfqpoint{2.612541in}{3.002721in}}%
\pgfpathlineto{\pgfqpoint{2.612035in}{3.002635in}}%
\pgfpathlineto{\pgfqpoint{2.611529in}{3.002664in}}%
\pgfpathlineto{\pgfqpoint{2.611022in}{3.002578in}}%
\pgfpathlineto{\pgfqpoint{2.610516in}{3.002543in}}%
\pgfpathlineto{\pgfqpoint{2.610010in}{3.002457in}}%
\pgfpathlineto{\pgfqpoint{2.609504in}{3.002371in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{3.002448in}}%
\pgfpathlineto{\pgfqpoint{2.608491in}{3.002362in}}%
\pgfpathlineto{\pgfqpoint{2.607985in}{3.002276in}}%
\pgfpathlineto{\pgfqpoint{2.607479in}{3.002351in}}%
\pgfpathlineto{\pgfqpoint{2.606972in}{3.002265in}}%
\pgfpathlineto{\pgfqpoint{2.606466in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{3.002708in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{3.002724in}}%
\pgfpathlineto{\pgfqpoint{2.604947in}{3.002920in}}%
\pgfpathlineto{\pgfqpoint{2.604441in}{3.002834in}}%
\pgfpathlineto{\pgfqpoint{2.603935in}{3.002795in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{3.002709in}}%
\pgfpathlineto{\pgfqpoint{2.602922in}{3.002613in}}%
\pgfpathlineto{\pgfqpoint{2.602416in}{3.002526in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{3.002397in}}%
\pgfpathlineto{\pgfqpoint{2.601404in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{2.600897in}{3.002224in}}%
\pgfpathlineto{\pgfqpoint{2.600391in}{3.002197in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{3.002332in}}%
\pgfpathlineto{\pgfqpoint{2.599378in}{3.002429in}}%
\pgfpathlineto{\pgfqpoint{2.598872in}{3.002343in}}%
\pgfpathlineto{\pgfqpoint{2.598366in}{3.002475in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{3.002388in}}%
\pgfpathlineto{\pgfqpoint{2.597353in}{3.002411in}}%
\pgfpathlineto{\pgfqpoint{2.596847in}{3.002282in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{3.002195in}}%
\pgfpathlineto{\pgfqpoint{2.595835in}{3.002266in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{3.002289in}}%
\pgfpathlineto{\pgfqpoint{2.594822in}{3.002195in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{3.002209in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{3.002122in}}%
\pgfpathlineto{\pgfqpoint{2.593303in}{3.001820in}}%
\pgfpathlineto{\pgfqpoint{2.592797in}{3.001900in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{3.001915in}}%
\pgfpathlineto{\pgfqpoint{2.591785in}{3.001828in}}%
\pgfpathlineto{\pgfqpoint{2.591278in}{3.001935in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{3.001907in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{3.001997in}}%
\pgfpathlineto{\pgfqpoint{2.589760in}{3.002025in}}%
\pgfpathlineto{\pgfqpoint{2.589253in}{3.001938in}}%
\pgfpathlineto{\pgfqpoint{2.588747in}{3.001712in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{3.001625in}}%
\pgfpathlineto{\pgfqpoint{2.587735in}{3.001538in}}%
\pgfpathlineto{\pgfqpoint{2.587228in}{3.001488in}}%
\pgfpathlineto{\pgfqpoint{2.586722in}{3.001401in}}%
\pgfpathlineto{\pgfqpoint{2.586216in}{3.001545in}}%
\pgfpathlineto{\pgfqpoint{2.585710in}{3.001625in}}%
\pgfpathlineto{\pgfqpoint{2.585203in}{3.001579in}}%
\pgfpathlineto{\pgfqpoint{2.584697in}{3.001671in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{3.001583in}}%
\pgfpathlineto{\pgfqpoint{2.583685in}{3.001612in}}%
\pgfpathlineto{\pgfqpoint{2.583178in}{3.001525in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{3.001623in}}%
\pgfpathlineto{\pgfqpoint{2.582166in}{3.001698in}}%
\pgfpathlineto{\pgfqpoint{2.581660in}{3.001610in}}%
\pgfpathlineto{\pgfqpoint{2.581153in}{3.001523in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{3.001571in}}%
\pgfpathlineto{\pgfqpoint{2.579635in}{3.001484in}}%
\pgfpathlineto{\pgfqpoint{2.579128in}{3.001620in}}%
\pgfpathlineto{\pgfqpoint{2.578622in}{3.001647in}}%
\pgfpathlineto{\pgfqpoint{2.578116in}{3.001559in}}%
\pgfpathlineto{\pgfqpoint{2.577609in}{3.001429in}}%
\pgfpathlineto{\pgfqpoint{2.577103in}{3.001452in}}%
\pgfpathlineto{\pgfqpoint{2.576597in}{3.001364in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{3.001436in}}%
\pgfpathlineto{\pgfqpoint{2.575584in}{3.001284in}}%
\pgfpathlineto{\pgfqpoint{2.575078in}{3.001312in}}%
\pgfpathlineto{\pgfqpoint{2.574572in}{3.001277in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{3.001147in}}%
\pgfpathlineto{\pgfqpoint{2.573559in}{3.000996in}}%
\pgfpathlineto{\pgfqpoint{2.573053in}{3.000908in}}%
\pgfpathlineto{\pgfqpoint{2.572547in}{3.000642in}}%
\pgfpathlineto{\pgfqpoint{2.572041in}{3.000643in}}%
\pgfpathlineto{\pgfqpoint{2.571534in}{3.000613in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{3.000655in}}%
\pgfpathlineto{\pgfqpoint{2.570522in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{2.570016in}{3.000569in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{3.000304in}}%
\pgfpathlineto{\pgfqpoint{2.569003in}{3.000543in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{3.000546in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{3.000458in}}%
\pgfpathlineto{\pgfqpoint{2.567484in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{2.566978in}{3.000674in}}%
\pgfpathlineto{\pgfqpoint{2.566472in}{3.000586in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{3.000498in}}%
\pgfpathlineto{\pgfqpoint{2.565459in}{3.000404in}}%
\pgfpathlineto{\pgfqpoint{2.564953in}{3.000520in}}%
\pgfpathlineto{\pgfqpoint{2.564447in}{3.000484in}}%
\pgfpathlineto{\pgfqpoint{2.563941in}{3.000431in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{3.000399in}}%
\pgfpathlineto{\pgfqpoint{2.562928in}{3.000310in}}%
\pgfpathlineto{\pgfqpoint{2.562422in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{2.561916in}{3.000472in}}%
\pgfpathlineto{\pgfqpoint{2.561409in}{3.000206in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{3.000111in}}%
\pgfpathlineto{\pgfqpoint{2.560397in}{3.000258in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{3.000226in}}%
\pgfpathlineto{\pgfqpoint{2.559384in}{3.000251in}}%
\pgfpathlineto{\pgfqpoint{2.558878in}{3.000265in}}%
\pgfpathlineto{\pgfqpoint{2.558372in}{3.000176in}}%
\pgfpathlineto{\pgfqpoint{2.557865in}{3.000145in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{3.000294in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{3.000027in}}%
\pgfpathlineto{\pgfqpoint{2.556347in}{2.999761in}}%
\pgfpathlineto{\pgfqpoint{2.555840in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{2.555334in}{2.999953in}}%
\pgfpathlineto{\pgfqpoint{2.554828in}{2.999863in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{2.999774in}}%
\pgfpathlineto{\pgfqpoint{2.553815in}{2.999685in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{2.999596in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{2.999613in}}%
\pgfpathlineto{\pgfqpoint{2.552297in}{2.999757in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{2.999841in}}%
\pgfpathlineto{\pgfqpoint{2.551284in}{2.999752in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{2.999721in}}%
\pgfpathlineto{\pgfqpoint{2.550272in}{2.999668in}}%
\pgfpathlineto{\pgfqpoint{2.549765in}{2.999579in}}%
\pgfpathlineto{\pgfqpoint{2.549259in}{2.999653in}}%
\pgfpathlineto{\pgfqpoint{2.548753in}{2.999564in}}%
\pgfpathlineto{\pgfqpoint{2.548247in}{2.999433in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{2.999506in}}%
\pgfpathlineto{\pgfqpoint{2.547234in}{2.999417in}}%
\pgfpathlineto{\pgfqpoint{2.546728in}{2.999442in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{2.999467in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{2.999377in}}%
\pgfpathlineto{\pgfqpoint{2.545209in}{2.999464in}}%
\pgfpathlineto{\pgfqpoint{2.544703in}{2.999424in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{2.999114in}}%
\pgfpathlineto{\pgfqpoint{2.543690in}{2.999129in}}%
\pgfpathlineto{\pgfqpoint{2.543184in}{2.999003in}}%
\pgfpathlineto{\pgfqpoint{2.542678in}{2.998793in}}%
\pgfpathlineto{\pgfqpoint{2.542172in}{2.999085in}}%
\pgfpathlineto{\pgfqpoint{2.541665in}{2.998995in}}%
\pgfpathlineto{\pgfqpoint{2.541159in}{2.998905in}}%
\pgfpathlineto{\pgfqpoint{2.540653in}{2.999042in}}%
\pgfpathlineto{\pgfqpoint{2.540147in}{2.999070in}}%
\pgfpathlineto{\pgfqpoint{2.539640in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{2.539134in}{2.998948in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{2.999189in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{2.999099in}}%
\pgfpathlineto{\pgfqpoint{2.537615in}{2.998881in}}%
\pgfpathlineto{\pgfqpoint{2.537109in}{2.998828in}}%
\pgfpathlineto{\pgfqpoint{2.536603in}{2.998797in}}%
\pgfpathlineto{\pgfqpoint{2.536096in}{2.999022in}}%
\pgfpathlineto{\pgfqpoint{2.535590in}{2.998932in}}%
\pgfpathlineto{\pgfqpoint{2.535084in}{2.998721in}}%
\pgfpathlineto{\pgfqpoint{2.534578in}{2.998668in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.998775in}}%
\pgfpathlineto{\pgfqpoint{2.533565in}{2.998916in}}%
\pgfpathlineto{\pgfqpoint{2.533059in}{2.998826in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{2.998856in}}%
\pgfpathlineto{\pgfqpoint{2.532046in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{2.531540in}{2.998715in}}%
\pgfpathlineto{\pgfqpoint{2.531034in}{2.998624in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{2.998533in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{2.998375in}}%
\pgfpathlineto{\pgfqpoint{2.529515in}{2.998402in}}%
\pgfpathlineto{\pgfqpoint{2.529009in}{2.998311in}}%
\pgfpathlineto{\pgfqpoint{2.528503in}{2.998386in}}%
\pgfpathlineto{\pgfqpoint{2.527996in}{2.998604in}}%
\pgfpathlineto{\pgfqpoint{2.527490in}{2.998513in}}%
\pgfpathlineto{\pgfqpoint{2.526984in}{2.998416in}}%
\pgfpathlineto{\pgfqpoint{2.526478in}{2.998325in}}%
\pgfpathlineto{\pgfqpoint{2.525971in}{2.998234in}}%
\pgfpathlineto{\pgfqpoint{2.525465in}{2.998236in}}%
\pgfpathlineto{\pgfqpoint{2.524959in}{2.998350in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{2.998365in}}%
\pgfpathlineto{\pgfqpoint{2.523946in}{2.998523in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{2.998432in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{2.998393in}}%
\pgfpathlineto{\pgfqpoint{2.522428in}{2.998479in}}%
\pgfpathlineto{\pgfqpoint{2.521921in}{2.998388in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.998297in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{2.998163in}}%
\pgfpathlineto{\pgfqpoint{2.520403in}{2.998361in}}%
\pgfpathlineto{\pgfqpoint{2.519896in}{2.998445in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{2.998415in}}%
\pgfpathlineto{\pgfqpoint{2.518884in}{2.998183in}}%
\pgfpathlineto{\pgfqpoint{2.518378in}{2.998091in}}%
\pgfpathlineto{\pgfqpoint{2.517871in}{2.998052in}}%
\pgfpathlineto{\pgfqpoint{2.517365in}{2.997960in}}%
\pgfpathlineto{\pgfqpoint{2.516859in}{2.997975in}}%
\pgfpathlineto{\pgfqpoint{2.516353in}{2.997841in}}%
\pgfpathlineto{\pgfqpoint{2.515846in}{2.997811in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{2.997778in}}%
\pgfpathlineto{\pgfqpoint{2.514834in}{2.997929in}}%
\pgfpathlineto{\pgfqpoint{2.514327in}{2.998017in}}%
\pgfpathlineto{\pgfqpoint{2.513821in}{2.997925in}}%
\pgfpathlineto{\pgfqpoint{2.513315in}{2.997951in}}%
\pgfpathlineto{\pgfqpoint{2.512809in}{2.998053in}}%
\pgfpathlineto{\pgfqpoint{2.512302in}{2.997961in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{2.998040in}}%
\pgfpathlineto{\pgfqpoint{2.511290in}{2.997949in}}%
\pgfpathlineto{\pgfqpoint{2.510784in}{2.997789in}}%
\pgfpathlineto{\pgfqpoint{2.510277in}{2.998042in}}%
\pgfpathlineto{\pgfqpoint{2.509771in}{2.997950in}}%
\pgfpathlineto{\pgfqpoint{2.509265in}{2.997858in}}%
\pgfpathlineto{\pgfqpoint{2.508759in}{2.997885in}}%
\pgfpathlineto{\pgfqpoint{2.508252in}{2.997793in}}%
\pgfpathlineto{\pgfqpoint{2.507746in}{2.997701in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{2.997609in}}%
\pgfpathlineto{\pgfqpoint{2.506734in}{2.997517in}}%
\pgfpathlineto{\pgfqpoint{2.506227in}{2.997241in}}%
\pgfpathlineto{\pgfqpoint{2.505721in}{2.997330in}}%
\pgfpathlineto{\pgfqpoint{2.505215in}{2.997094in}}%
\pgfpathlineto{\pgfqpoint{2.504709in}{2.997094in}}%
\pgfpathlineto{\pgfqpoint{2.504202in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{2.503696in}{2.997104in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.997012in}}%
\pgfpathlineto{\pgfqpoint{2.502684in}{2.997119in}}%
\pgfpathlineto{\pgfqpoint{2.502177in}{2.997085in}}%
\pgfpathlineto{\pgfqpoint{2.501671in}{2.997355in}}%
\pgfpathlineto{\pgfqpoint{2.501165in}{2.997315in}}%
\pgfpathlineto{\pgfqpoint{2.500659in}{2.997223in}}%
\pgfpathlineto{\pgfqpoint{2.500152in}{2.997185in}}%
\pgfpathlineto{\pgfqpoint{2.499646in}{2.997092in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{2.996999in}}%
\pgfpathlineto{\pgfqpoint{2.498634in}{2.996907in}}%
\pgfpathlineto{\pgfqpoint{2.498127in}{2.996948in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{2.996786in}}%
\pgfpathlineto{\pgfqpoint{2.497115in}{2.997014in}}%
\pgfpathlineto{\pgfqpoint{2.496609in}{2.996921in}}%
\pgfpathlineto{\pgfqpoint{2.496102in}{2.996828in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{2.996736in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{2.996643in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{2.996550in}}%
\pgfpathlineto{\pgfqpoint{2.494077in}{2.996457in}}%
\pgfpathlineto{\pgfqpoint{2.493571in}{2.996363in}}%
\pgfpathlineto{\pgfqpoint{2.493065in}{2.996506in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{2.996591in}}%
\pgfpathlineto{\pgfqpoint{2.492052in}{2.996497in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{2.996220in}}%
\pgfpathlineto{\pgfqpoint{2.491040in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{2.490533in}{2.996153in}}%
\pgfpathlineto{\pgfqpoint{2.490027in}{2.996258in}}%
\pgfpathlineto{\pgfqpoint{2.489521in}{2.996165in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{2.996071in}}%
\pgfpathlineto{\pgfqpoint{2.488508in}{2.995978in}}%
\pgfpathlineto{\pgfqpoint{2.488002in}{2.995810in}}%
\pgfpathlineto{\pgfqpoint{2.487496in}{2.996012in}}%
\pgfpathlineto{\pgfqpoint{2.486990in}{2.995919in}}%
\pgfpathlineto{\pgfqpoint{2.486483in}{2.995825in}}%
\pgfpathlineto{\pgfqpoint{2.485977in}{2.995731in}}%
\pgfpathlineto{\pgfqpoint{2.485471in}{2.995885in}}%
\pgfpathlineto{\pgfqpoint{2.484965in}{2.995792in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{2.995809in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{2.995940in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{2.995847in}}%
\pgfpathlineto{\pgfqpoint{2.482940in}{2.995853in}}%
\pgfpathlineto{\pgfqpoint{2.482433in}{2.995759in}}%
\pgfpathlineto{\pgfqpoint{2.481927in}{2.995618in}}%
\pgfpathlineto{\pgfqpoint{2.481421in}{2.995524in}}%
\pgfpathlineto{\pgfqpoint{2.480915in}{2.995363in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{2.995410in}}%
\pgfpathlineto{\pgfqpoint{2.479902in}{2.995437in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{2.995342in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{2.478383in}{2.995109in}}%
\pgfpathlineto{\pgfqpoint{2.477877in}{2.995015in}}%
\pgfpathlineto{\pgfqpoint{2.477371in}{2.994920in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{2.994938in}}%
\pgfpathlineto{\pgfqpoint{2.476358in}{2.994843in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{2.994749in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{2.994468in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{2.994427in}}%
\pgfpathlineto{\pgfqpoint{2.474333in}{2.994332in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{2.994238in}}%
\pgfpathlineto{\pgfqpoint{2.473321in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{2.472814in}{2.994021in}}%
\pgfpathlineto{\pgfqpoint{2.472308in}{2.994198in}}%
\pgfpathlineto{\pgfqpoint{2.471802in}{2.994103in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{2.994008in}}%
\pgfpathlineto{\pgfqpoint{2.470789in}{2.994009in}}%
\pgfpathlineto{\pgfqpoint{2.470283in}{2.993914in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{2.993818in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{2.993723in}}%
\pgfpathlineto{\pgfqpoint{2.468764in}{2.993542in}}%
\pgfpathlineto{\pgfqpoint{2.468258in}{2.993447in}}%
\pgfpathlineto{\pgfqpoint{2.467752in}{2.993569in}}%
\pgfpathlineto{\pgfqpoint{2.467246in}{2.993474in}}%
\pgfpathlineto{\pgfqpoint{2.466739in}{2.993379in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{2.993167in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{2.993133in}}%
\pgfpathlineto{\pgfqpoint{2.465221in}{2.993078in}}%
\pgfpathlineto{\pgfqpoint{2.464714in}{2.993280in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{2.993306in}}%
\pgfpathlineto{\pgfqpoint{2.463702in}{2.993210in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.993115in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{2.993019in}}%
\pgfpathlineto{\pgfqpoint{2.462183in}{2.992987in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{2.992892in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{2.992796in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{2.992700in}}%
\pgfpathlineto{\pgfqpoint{2.460158in}{2.992715in}}%
\pgfpathlineto{\pgfqpoint{2.459652in}{2.993075in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{2.993144in}}%
\pgfpathlineto{\pgfqpoint{2.458639in}{2.992815in}}%
\pgfpathlineto{\pgfqpoint{2.458133in}{2.992719in}}%
\pgfpathlineto{\pgfqpoint{2.457627in}{2.992623in}}%
\pgfpathlineto{\pgfqpoint{2.457121in}{2.992527in}}%
\pgfpathlineto{\pgfqpoint{2.456614in}{2.992632in}}%
\pgfpathlineto{\pgfqpoint{2.456108in}{2.992894in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{2.992813in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{2.992717in}}%
\pgfpathlineto{\pgfqpoint{2.454589in}{2.992621in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{2.992524in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{2.992490in}}%
\pgfpathlineto{\pgfqpoint{2.453071in}{2.992394in}}%
\pgfpathlineto{\pgfqpoint{2.452564in}{2.992153in}}%
\pgfpathlineto{\pgfqpoint{2.452058in}{2.992373in}}%
\pgfpathlineto{\pgfqpoint{2.451552in}{2.992276in}}%
\pgfpathlineto{\pgfqpoint{2.451045in}{2.992409in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{2.992305in}}%
\pgfpathlineto{\pgfqpoint{2.450033in}{2.992208in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{2.992173in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{2.992189in}}%
\pgfpathlineto{\pgfqpoint{2.448514in}{2.992393in}}%
\pgfpathlineto{\pgfqpoint{2.448008in}{2.992551in}}%
\pgfpathlineto{\pgfqpoint{2.447502in}{2.992454in}}%
\pgfpathlineto{\pgfqpoint{2.446995in}{2.992357in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{2.992260in}}%
\pgfpathlineto{\pgfqpoint{2.445983in}{2.992163in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{2.992118in}}%
\pgfpathlineto{\pgfqpoint{2.444970in}{2.992119in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{2.992020in}}%
\pgfpathlineto{\pgfqpoint{2.443958in}{2.991735in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{2.991824in}}%
\pgfpathlineto{\pgfqpoint{2.442945in}{2.991727in}}%
\pgfpathlineto{\pgfqpoint{2.442439in}{2.991556in}}%
\pgfpathlineto{\pgfqpoint{2.441933in}{2.991629in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{2.991532in}}%
\pgfpathlineto{\pgfqpoint{2.440920in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{2.440414in}{2.991327in}}%
\pgfpathlineto{\pgfqpoint{2.439908in}{2.991741in}}%
\pgfpathlineto{\pgfqpoint{2.439402in}{2.991742in}}%
\pgfpathlineto{\pgfqpoint{2.438895in}{2.991759in}}%
\pgfpathlineto{\pgfqpoint{2.438389in}{2.991904in}}%
\pgfpathlineto{\pgfqpoint{2.437883in}{2.992013in}}%
\pgfpathlineto{\pgfqpoint{2.437377in}{2.991915in}}%
\pgfpathlineto{\pgfqpoint{2.436870in}{2.991869in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{2.991894in}}%
\pgfpathlineto{\pgfqpoint{2.435858in}{2.991796in}}%
\pgfpathlineto{\pgfqpoint{2.435352in}{2.991698in}}%
\pgfpathlineto{\pgfqpoint{2.434845in}{2.991724in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.991556in}}%
\pgfpathlineto{\pgfqpoint{2.433833in}{2.991458in}}%
\pgfpathlineto{\pgfqpoint{2.433327in}{2.991171in}}%
\pgfpathlineto{\pgfqpoint{2.432820in}{2.991073in}}%
\pgfpathlineto{\pgfqpoint{2.432314in}{2.990975in}}%
\pgfpathlineto{\pgfqpoint{2.431808in}{2.991328in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{2.991489in}}%
\pgfpathlineto{\pgfqpoint{2.430795in}{2.991391in}}%
\pgfpathlineto{\pgfqpoint{2.430289in}{2.991481in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{2.991383in}}%
\pgfpathlineto{\pgfqpoint{2.429276in}{2.991350in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{2.991252in}}%
\pgfpathlineto{\pgfqpoint{2.428264in}{2.991010in}}%
\pgfpathlineto{\pgfqpoint{2.427758in}{2.990841in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{2.990742in}}%
\pgfpathlineto{\pgfqpoint{2.426745in}{2.990695in}}%
\pgfpathlineto{\pgfqpoint{2.426239in}{2.990767in}}%
\pgfpathlineto{\pgfqpoint{2.425733in}{2.990668in}}%
\pgfpathlineto{\pgfqpoint{2.425226in}{2.990570in}}%
\pgfpathlineto{\pgfqpoint{2.424720in}{2.990618in}}%
\pgfpathlineto{\pgfqpoint{2.424214in}{2.990727in}}%
\pgfpathlineto{\pgfqpoint{2.423708in}{2.990628in}}%
\pgfpathlineto{\pgfqpoint{2.423201in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.422695in}{2.990729in}}%
\pgfpathlineto{\pgfqpoint{2.422189in}{2.991146in}}%
\pgfpathlineto{\pgfqpoint{2.421683in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{2.421176in}{2.990949in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{2.990964in}}%
\pgfpathlineto{\pgfqpoint{2.420164in}{2.990865in}}%
\pgfpathlineto{\pgfqpoint{2.419658in}{2.990815in}}%
\pgfpathlineto{\pgfqpoint{2.419151in}{2.990769in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{2.990670in}}%
\pgfpathlineto{\pgfqpoint{2.418139in}{2.990500in}}%
\pgfpathlineto{\pgfqpoint{2.417633in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{2.417126in}{2.990041in}}%
\pgfpathlineto{\pgfqpoint{2.416620in}{2.989942in}}%
\pgfpathlineto{\pgfqpoint{2.416114in}{2.990102in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{2.989952in}}%
\pgfpathlineto{\pgfqpoint{2.415101in}{2.989968in}}%
\pgfpathlineto{\pgfqpoint{2.414595in}{2.990038in}}%
\pgfpathlineto{\pgfqpoint{2.414089in}{2.989992in}}%
\pgfpathlineto{\pgfqpoint{2.413583in}{2.990075in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{2.412570in}{2.989927in}}%
\pgfpathlineto{\pgfqpoint{2.412064in}{2.989953in}}%
\pgfpathlineto{\pgfqpoint{2.411558in}{2.989853in}}%
\pgfpathlineto{\pgfqpoint{2.411051in}{2.989754in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{2.989654in}}%
\pgfpathlineto{\pgfqpoint{2.410039in}{2.989551in}}%
\pgfpathlineto{\pgfqpoint{2.409533in}{2.989566in}}%
\pgfpathlineto{\pgfqpoint{2.409026in}{2.989466in}}%
\pgfpathlineto{\pgfqpoint{2.408520in}{2.989366in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{2.989266in}}%
\pgfpathlineto{\pgfqpoint{2.407507in}{2.989411in}}%
\pgfpathlineto{\pgfqpoint{2.407001in}{2.989311in}}%
\pgfpathlineto{\pgfqpoint{2.406495in}{2.989327in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{2.989177in}}%
\pgfpathlineto{\pgfqpoint{2.405482in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{2.404976in}{2.989084in}}%
\pgfpathlineto{\pgfqpoint{2.404470in}{2.989107in}}%
\pgfpathlineto{\pgfqpoint{2.403964in}{2.989269in}}%
\pgfpathlineto{\pgfqpoint{2.403457in}{2.989169in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{2.989069in}}%
\pgfpathlineto{\pgfqpoint{2.402445in}{2.989217in}}%
\pgfpathlineto{\pgfqpoint{2.401939in}{2.989117in}}%
\pgfpathlineto{\pgfqpoint{2.401432in}{2.989241in}}%
\pgfpathlineto{\pgfqpoint{2.400926in}{2.989445in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{2.989404in}}%
\pgfpathlineto{\pgfqpoint{2.399914in}{2.989365in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{2.989507in}}%
\pgfpathlineto{\pgfqpoint{2.398901in}{2.989406in}}%
\pgfpathlineto{\pgfqpoint{2.398395in}{2.989577in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.989531in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{2.989639in}}%
\pgfpathlineto{\pgfqpoint{2.396876in}{2.989605in}}%
\pgfpathlineto{\pgfqpoint{2.396370in}{2.989716in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.989796in}}%
\pgfpathlineto{\pgfqpoint{2.395357in}{2.989905in}}%
\pgfpathlineto{\pgfqpoint{2.394851in}{2.989805in}}%
\pgfpathlineto{\pgfqpoint{2.394345in}{2.990010in}}%
\pgfpathlineto{\pgfqpoint{2.393839in}{2.989966in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{2.989991in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{2.989890in}}%
\pgfpathlineto{\pgfqpoint{2.392320in}{2.989789in}}%
\pgfpathlineto{\pgfqpoint{2.391814in}{2.989492in}}%
\pgfpathlineto{\pgfqpoint{2.391307in}{2.989320in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{2.989219in}}%
\pgfpathlineto{\pgfqpoint{2.390295in}{2.989193in}}%
\pgfpathlineto{\pgfqpoint{2.389789in}{2.989159in}}%
\pgfpathlineto{\pgfqpoint{2.389282in}{2.989058in}}%
\pgfpathlineto{\pgfqpoint{2.388776in}{2.988957in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{2.989030in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{2.988731in}}%
\pgfpathlineto{\pgfqpoint{2.387257in}{2.988630in}}%
\pgfpathlineto{\pgfqpoint{2.386751in}{2.988528in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{2.988427in}}%
\pgfpathlineto{\pgfqpoint{2.385738in}{2.988323in}}%
\pgfpathlineto{\pgfqpoint{2.385232in}{2.988337in}}%
\pgfpathlineto{\pgfqpoint{2.384726in}{2.988352in}}%
\pgfpathlineto{\pgfqpoint{2.384220in}{2.988250in}}%
\pgfpathlineto{\pgfqpoint{2.383713in}{2.988211in}}%
\pgfpathlineto{\pgfqpoint{2.383207in}{2.988293in}}%
\pgfpathlineto{\pgfqpoint{2.382701in}{2.988191in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{2.988090in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{2.988118in}}%
\pgfpathlineto{\pgfqpoint{2.381182in}{2.987818in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{2.987716in}}%
\pgfpathlineto{\pgfqpoint{2.380170in}{2.987670in}}%
\pgfpathlineto{\pgfqpoint{2.379663in}{2.987760in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{2.987715in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{2.987770in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{2.987771in}}%
\pgfpathlineto{\pgfqpoint{2.377638in}{2.987925in}}%
\pgfpathlineto{\pgfqpoint{2.377132in}{2.987752in}}%
\pgfpathlineto{\pgfqpoint{2.376626in}{2.987993in}}%
\pgfpathlineto{\pgfqpoint{2.376120in}{2.988009in}}%
\pgfpathlineto{\pgfqpoint{2.375613in}{2.987907in}}%
\pgfpathlineto{\pgfqpoint{2.375107in}{2.988000in}}%
\pgfpathlineto{\pgfqpoint{2.374601in}{2.987968in}}%
\pgfpathlineto{\pgfqpoint{2.374095in}{2.987866in}}%
\pgfpathlineto{\pgfqpoint{2.373588in}{2.987694in}}%
\pgfpathlineto{\pgfqpoint{2.373082in}{2.987650in}}%
\pgfpathlineto{\pgfqpoint{2.372576in}{2.987548in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{2.987691in}}%
\pgfpathlineto{\pgfqpoint{2.371563in}{2.987765in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{2.987661in}}%
\pgfpathlineto{\pgfqpoint{2.370551in}{2.987657in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{2.987555in}}%
\pgfpathlineto{\pgfqpoint{2.369538in}{2.987381in}}%
\pgfpathlineto{\pgfqpoint{2.369032in}{2.987279in}}%
\pgfpathlineto{\pgfqpoint{2.368526in}{2.987307in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{2.987006in}}%
\pgfpathlineto{\pgfqpoint{2.367513in}{2.986899in}}%
\pgfpathlineto{\pgfqpoint{2.367007in}{2.986796in}}%
\pgfpathlineto{\pgfqpoint{2.366501in}{2.986826in}}%
\pgfpathlineto{\pgfqpoint{2.365994in}{2.986642in}}%
\pgfpathlineto{\pgfqpoint{2.365488in}{2.986539in}}%
\pgfpathlineto{\pgfqpoint{2.364982in}{2.986378in}}%
\pgfpathlineto{\pgfqpoint{2.364476in}{2.986453in}}%
\pgfpathlineto{\pgfqpoint{2.363969in}{2.986349in}}%
\pgfpathlineto{\pgfqpoint{2.363463in}{2.986246in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.986357in}}%
\pgfpathlineto{\pgfqpoint{2.362451in}{2.986449in}}%
\pgfpathlineto{\pgfqpoint{2.361944in}{2.986405in}}%
\pgfpathlineto{\pgfqpoint{2.361438in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{2.360932in}{2.986684in}}%
\pgfpathlineto{\pgfqpoint{2.360426in}{2.986580in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{2.986528in}}%
\pgfpathlineto{\pgfqpoint{2.359413in}{2.986691in}}%
\pgfpathlineto{\pgfqpoint{2.358907in}{2.986687in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{2.986685in}}%
\pgfpathlineto{\pgfqpoint{2.357894in}{2.986706in}}%
\pgfpathlineto{\pgfqpoint{2.357388in}{2.986729in}}%
\pgfpathlineto{\pgfqpoint{2.356882in}{2.986695in}}%
\pgfpathlineto{\pgfqpoint{2.356376in}{2.986653in}}%
\pgfpathlineto{\pgfqpoint{2.355869in}{2.986612in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{2.986508in}}%
\pgfpathlineto{\pgfqpoint{2.354857in}{2.986269in}}%
\pgfpathlineto{\pgfqpoint{2.354351in}{2.986224in}}%
\pgfpathlineto{\pgfqpoint{2.353844in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{2.353338in}{2.986215in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{2.986213in}}%
\pgfpathlineto{\pgfqpoint{2.352326in}{2.986360in}}%
\pgfpathlineto{\pgfqpoint{2.351819in}{2.986430in}}%
\pgfpathlineto{\pgfqpoint{2.351313in}{2.986431in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{2.986327in}}%
\pgfpathlineto{\pgfqpoint{2.350301in}{2.986329in}}%
\pgfpathlineto{\pgfqpoint{2.349794in}{2.986224in}}%
\pgfpathlineto{\pgfqpoint{2.349288in}{2.986307in}}%
\pgfpathlineto{\pgfqpoint{2.348782in}{2.986202in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{2.986098in}}%
\pgfpathlineto{\pgfqpoint{2.347769in}{2.985993in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{2.985888in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{2.985649in}}%
\pgfpathlineto{\pgfqpoint{2.346251in}{2.985673in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{2.985369in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{2.985324in}}%
\pgfpathlineto{\pgfqpoint{2.344732in}{2.985342in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{2.985038in}}%
\pgfpathlineto{\pgfqpoint{2.343719in}{2.984852in}}%
\pgfpathlineto{\pgfqpoint{2.343213in}{2.984747in}}%
\pgfpathlineto{\pgfqpoint{2.342707in}{2.984641in}}%
\pgfpathlineto{\pgfqpoint{2.342200in}{2.984536in}}%
\pgfpathlineto{\pgfqpoint{2.341694in}{2.984561in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{2.984456in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{2.984460in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{2.984489in}}%
\pgfpathlineto{\pgfqpoint{2.339669in}{2.984503in}}%
\pgfpathlineto{\pgfqpoint{2.339163in}{2.984408in}}%
\pgfpathlineto{\pgfqpoint{2.338657in}{2.984519in}}%
\pgfpathlineto{\pgfqpoint{2.338150in}{2.984521in}}%
\pgfpathlineto{\pgfqpoint{2.337644in}{2.984833in}}%
\pgfpathlineto{\pgfqpoint{2.337138in}{2.984727in}}%
\pgfpathlineto{\pgfqpoint{2.336632in}{2.984621in}}%
\pgfpathlineto{\pgfqpoint{2.336125in}{2.984516in}}%
\pgfpathlineto{\pgfqpoint{2.335619in}{2.984475in}}%
\pgfpathlineto{\pgfqpoint{2.335113in}{2.984369in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{2.984395in}}%
\pgfpathlineto{\pgfqpoint{2.334100in}{2.984289in}}%
\pgfpathlineto{\pgfqpoint{2.333594in}{2.984304in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{2.984198in}}%
\pgfpathlineto{\pgfqpoint{2.332582in}{2.984602in}}%
\pgfpathlineto{\pgfqpoint{2.332075in}{2.984629in}}%
\pgfpathlineto{\pgfqpoint{2.331569in}{2.984888in}}%
\pgfpathlineto{\pgfqpoint{2.331063in}{2.984904in}}%
\pgfpathlineto{\pgfqpoint{2.330557in}{2.984798in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{2.329544in}{2.984658in}}%
\pgfpathlineto{\pgfqpoint{2.329038in}{2.984552in}}%
\pgfpathlineto{\pgfqpoint{2.328532in}{2.984681in}}%
\pgfpathlineto{\pgfqpoint{2.328025in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{2.327519in}{2.984387in}}%
\pgfpathlineto{\pgfqpoint{2.327013in}{2.984281in}}%
\pgfpathlineto{\pgfqpoint{2.326507in}{2.984174in}}%
\pgfpathlineto{\pgfqpoint{2.326000in}{2.984278in}}%
\pgfpathlineto{\pgfqpoint{2.325494in}{2.984172in}}%
\pgfpathlineto{\pgfqpoint{2.324988in}{2.984065in}}%
\pgfpathlineto{\pgfqpoint{2.324482in}{2.983958in}}%
\pgfpathlineto{\pgfqpoint{2.323975in}{2.983912in}}%
\pgfpathlineto{\pgfqpoint{2.323469in}{2.983805in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.983686in}}%
\pgfpathlineto{\pgfqpoint{2.322456in}{2.984071in}}%
\pgfpathlineto{\pgfqpoint{2.321950in}{2.984155in}}%
\pgfpathlineto{\pgfqpoint{2.321444in}{2.984110in}}%
\pgfpathlineto{\pgfqpoint{2.320938in}{2.984395in}}%
\pgfpathlineto{\pgfqpoint{2.320431in}{2.984411in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{2.984226in}}%
\pgfpathlineto{\pgfqpoint{2.319419in}{2.984244in}}%
\pgfpathlineto{\pgfqpoint{2.318913in}{2.984137in}}%
\pgfpathlineto{\pgfqpoint{2.318406in}{2.984030in}}%
\pgfpathlineto{\pgfqpoint{2.317900in}{2.983923in}}%
\pgfpathlineto{\pgfqpoint{2.317394in}{2.983816in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{2.983769in}}%
\pgfpathlineto{\pgfqpoint{2.316381in}{2.983662in}}%
\pgfpathlineto{\pgfqpoint{2.315875in}{2.983746in}}%
\pgfpathlineto{\pgfqpoint{2.315369in}{2.983639in}}%
\pgfpathlineto{\pgfqpoint{2.314863in}{2.983727in}}%
\pgfpathlineto{\pgfqpoint{2.314356in}{2.983671in}}%
\pgfpathlineto{\pgfqpoint{2.313850in}{2.983564in}}%
\pgfpathlineto{\pgfqpoint{2.313344in}{2.983456in}}%
\pgfpathlineto{\pgfqpoint{2.312838in}{2.983342in}}%
\pgfpathlineto{\pgfqpoint{2.312331in}{2.983371in}}%
\pgfpathlineto{\pgfqpoint{2.311825in}{2.983263in}}%
\pgfpathlineto{\pgfqpoint{2.311319in}{2.983553in}}%
\pgfpathlineto{\pgfqpoint{2.310813in}{2.983445in}}%
\pgfpathlineto{\pgfqpoint{2.310306in}{2.983602in}}%
\pgfpathlineto{\pgfqpoint{2.309800in}{2.983494in}}%
\pgfpathlineto{\pgfqpoint{2.309294in}{2.983386in}}%
\pgfpathlineto{\pgfqpoint{2.308788in}{2.983405in}}%
\pgfpathlineto{\pgfqpoint{2.308281in}{2.983297in}}%
\pgfpathlineto{\pgfqpoint{2.307775in}{2.983189in}}%
\pgfpathlineto{\pgfqpoint{2.307269in}{2.983081in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{2.982973in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{2.982865in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{2.982756in}}%
\pgfpathlineto{\pgfqpoint{2.305244in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.304738in}{2.982811in}}%
\pgfpathlineto{\pgfqpoint{2.304231in}{2.982703in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{2.982594in}}%
\pgfpathlineto{\pgfqpoint{2.303219in}{2.982538in}}%
\pgfpathlineto{\pgfqpoint{2.302712in}{2.982430in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{2.982321in}}%
\pgfpathlineto{\pgfqpoint{2.301700in}{2.982212in}}%
\pgfpathlineto{\pgfqpoint{2.301194in}{2.982480in}}%
\pgfpathlineto{\pgfqpoint{2.300687in}{2.982491in}}%
\pgfpathlineto{\pgfqpoint{2.300181in}{2.982576in}}%
\pgfpathlineto{\pgfqpoint{2.299675in}{2.982467in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.982294in}}%
\pgfpathlineto{\pgfqpoint{2.298662in}{2.982321in}}%
\pgfpathlineto{\pgfqpoint{2.298156in}{2.982266in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{2.982157in}}%
\pgfpathlineto{\pgfqpoint{2.297144in}{2.982186in}}%
\pgfpathlineto{\pgfqpoint{2.296637in}{2.982151in}}%
\pgfpathlineto{\pgfqpoint{2.296131in}{2.981694in}}%
\pgfpathlineto{\pgfqpoint{2.295625in}{2.981649in}}%
\pgfpathlineto{\pgfqpoint{2.295119in}{2.981606in}}%
\pgfpathlineto{\pgfqpoint{2.294612in}{2.981496in}}%
\pgfpathlineto{\pgfqpoint{2.294106in}{2.981518in}}%
\pgfpathlineto{\pgfqpoint{2.293600in}{2.981408in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{2.981354in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.981600in}}%
\pgfpathlineto{\pgfqpoint{2.292081in}{2.981490in}}%
\pgfpathlineto{\pgfqpoint{2.291575in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{2.291069in}{2.981283in}}%
\pgfpathlineto{\pgfqpoint{2.290562in}{2.981307in}}%
\pgfpathlineto{\pgfqpoint{2.290056in}{2.981451in}}%
\pgfpathlineto{\pgfqpoint{2.289550in}{2.981618in}}%
\pgfpathlineto{\pgfqpoint{2.289044in}{2.981731in}}%
\pgfpathlineto{\pgfqpoint{2.288537in}{2.981826in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{2.982008in}}%
\pgfpathlineto{\pgfqpoint{2.287525in}{2.981954in}}%
\pgfpathlineto{\pgfqpoint{2.287019in}{2.981844in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{2.981876in}}%
\pgfpathlineto{\pgfqpoint{2.286006in}{2.981766in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.981720in}}%
\pgfpathlineto{\pgfqpoint{2.284994in}{2.981532in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{2.981422in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{2.981311in}}%
\pgfpathlineto{\pgfqpoint{2.283475in}{2.981201in}}%
\pgfpathlineto{\pgfqpoint{2.282969in}{2.981004in}}%
\pgfpathlineto{\pgfqpoint{2.282462in}{2.980963in}}%
\pgfpathlineto{\pgfqpoint{2.281956in}{2.980852in}}%
\pgfpathlineto{\pgfqpoint{2.281450in}{2.980814in}}%
\pgfpathlineto{\pgfqpoint{2.280943in}{2.980760in}}%
\pgfpathlineto{\pgfqpoint{2.280437in}{2.980719in}}%
\pgfpathlineto{\pgfqpoint{2.279931in}{2.980608in}}%
\pgfpathlineto{\pgfqpoint{2.279425in}{2.980498in}}%
\pgfpathlineto{\pgfqpoint{2.278918in}{2.980387in}}%
\pgfpathlineto{\pgfqpoint{2.278412in}{2.980413in}}%
\pgfpathlineto{\pgfqpoint{2.277906in}{2.980294in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{2.980402in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.980290in}}%
\pgfpathlineto{\pgfqpoint{2.276387in}{2.980179in}}%
\pgfpathlineto{\pgfqpoint{2.275881in}{2.980200in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{2.980092in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.980124in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{2.980013in}}%
\pgfpathlineto{\pgfqpoint{2.273856in}{2.980155in}}%
\pgfpathlineto{\pgfqpoint{2.273350in}{2.980043in}}%
\pgfpathlineto{\pgfqpoint{2.272843in}{2.980077in}}%
\pgfpathlineto{\pgfqpoint{2.272337in}{2.979965in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{2.979788in}}%
\pgfpathlineto{\pgfqpoint{2.271325in}{2.979465in}}%
\pgfpathlineto{\pgfqpoint{2.270818in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{2.270312in}{2.979673in}}%
\pgfpathlineto{\pgfqpoint{2.269806in}{2.979626in}}%
\pgfpathlineto{\pgfqpoint{2.269300in}{2.979719in}}%
\pgfpathlineto{\pgfqpoint{2.268793in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{2.268287in}{2.979482in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{2.979397in}}%
\pgfpathlineto{\pgfqpoint{2.266768in}{2.979285in}}%
\pgfpathlineto{\pgfqpoint{2.266262in}{2.979173in}}%
\pgfpathlineto{\pgfqpoint{2.265756in}{2.979070in}}%
\pgfpathlineto{\pgfqpoint{2.265250in}{2.979167in}}%
\pgfpathlineto{\pgfqpoint{2.264743in}{2.979399in}}%
\pgfpathlineto{\pgfqpoint{2.264237in}{2.979392in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{2.979356in}}%
\pgfpathlineto{\pgfqpoint{2.263225in}{2.979314in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{2.979274in}}%
\pgfpathlineto{\pgfqpoint{2.262212in}{2.979161in}}%
\pgfpathlineto{\pgfqpoint{2.261706in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.261200in}{2.978936in}}%
\pgfpathlineto{\pgfqpoint{2.260693in}{2.978611in}}%
\pgfpathlineto{\pgfqpoint{2.260187in}{2.978498in}}%
\pgfpathlineto{\pgfqpoint{2.259681in}{2.978384in}}%
\pgfpathlineto{\pgfqpoint{2.259174in}{2.978418in}}%
\pgfpathlineto{\pgfqpoint{2.258668in}{2.978305in}}%
\pgfpathlineto{\pgfqpoint{2.258162in}{2.978192in}}%
\pgfpathlineto{\pgfqpoint{2.257656in}{2.978144in}}%
\pgfpathlineto{\pgfqpoint{2.257149in}{2.978171in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{2.977980in}}%
\pgfpathlineto{\pgfqpoint{2.256137in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{2.255631in}{2.977868in}}%
\pgfpathlineto{\pgfqpoint{2.255124in}{2.977754in}}%
\pgfpathlineto{\pgfqpoint{2.254618in}{2.977695in}}%
\pgfpathlineto{\pgfqpoint{2.254112in}{2.977705in}}%
\pgfpathlineto{\pgfqpoint{2.253606in}{2.977515in}}%
\pgfpathlineto{\pgfqpoint{2.253099in}{2.977582in}}%
\pgfpathlineto{\pgfqpoint{2.252593in}{2.977696in}}%
\pgfpathlineto{\pgfqpoint{2.252087in}{2.977582in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.977393in}}%
\pgfpathlineto{\pgfqpoint{2.251074in}{2.977463in}}%
\pgfpathlineto{\pgfqpoint{2.250568in}{2.977497in}}%
\pgfpathlineto{\pgfqpoint{2.250062in}{2.977383in}}%
\pgfpathlineto{\pgfqpoint{2.249556in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{2.249049in}{2.977366in}}%
\pgfpathlineto{\pgfqpoint{2.248543in}{2.977252in}}%
\pgfpathlineto{\pgfqpoint{2.248037in}{2.977138in}}%
\pgfpathlineto{\pgfqpoint{2.247531in}{2.977024in}}%
\pgfpathlineto{\pgfqpoint{2.247024in}{2.976884in}}%
\pgfpathlineto{\pgfqpoint{2.246518in}{2.976660in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{2.976610in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{2.977134in}}%
\pgfpathlineto{\pgfqpoint{2.244999in}{2.977057in}}%
\pgfpathlineto{\pgfqpoint{2.244493in}{2.976943in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{2.976828in}}%
\pgfpathlineto{\pgfqpoint{2.243481in}{2.976909in}}%
\pgfpathlineto{\pgfqpoint{2.242974in}{2.976719in}}%
\pgfpathlineto{\pgfqpoint{2.242468in}{2.976388in}}%
\pgfpathlineto{\pgfqpoint{2.241962in}{2.976273in}}%
\pgfpathlineto{\pgfqpoint{2.241456in}{2.976341in}}%
\pgfpathlineto{\pgfqpoint{2.240949in}{2.976644in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{2.976529in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{2.976414in}}%
\pgfpathlineto{\pgfqpoint{2.239431in}{2.976298in}}%
\pgfpathlineto{\pgfqpoint{2.238924in}{2.976322in}}%
\pgfpathlineto{\pgfqpoint{2.238418in}{2.976206in}}%
\pgfpathlineto{\pgfqpoint{2.237912in}{2.976091in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{2.976263in}}%
\pgfpathlineto{\pgfqpoint{2.236899in}{2.976148in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{2.976175in}}%
\pgfpathlineto{\pgfqpoint{2.235887in}{2.976059in}}%
\pgfpathlineto{\pgfqpoint{2.235380in}{2.975862in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{2.975804in}}%
\pgfpathlineto{\pgfqpoint{2.234368in}{2.975688in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{2.975768in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{2.975653in}}%
\pgfpathlineto{\pgfqpoint{2.232849in}{2.975681in}}%
\pgfpathlineto{\pgfqpoint{2.232343in}{2.975494in}}%
\pgfpathlineto{\pgfqpoint{2.231837in}{2.975874in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{2.975964in}}%
\pgfpathlineto{\pgfqpoint{2.230824in}{2.976056in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{2.976138in}}%
\pgfpathlineto{\pgfqpoint{2.229812in}{2.976150in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{2.976244in}}%
\pgfpathlineto{\pgfqpoint{2.228799in}{2.976406in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{2.976140in}}%
\pgfpathlineto{\pgfqpoint{2.227787in}{2.976024in}}%
\pgfpathlineto{\pgfqpoint{2.227280in}{2.975979in}}%
\pgfpathlineto{\pgfqpoint{2.226774in}{2.976273in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{2.976157in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{2.976035in}}%
\pgfpathlineto{\pgfqpoint{2.225255in}{2.975976in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{2.975999in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{2.975955in}}%
\pgfpathlineto{\pgfqpoint{2.223737in}{2.975839in}}%
\pgfpathlineto{\pgfqpoint{2.223230in}{2.975722in}}%
\pgfpathlineto{\pgfqpoint{2.222724in}{2.975712in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{2.975529in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{2.975520in}}%
\pgfpathlineto{\pgfqpoint{2.221205in}{2.975544in}}%
\pgfpathlineto{\pgfqpoint{2.220699in}{2.975570in}}%
\pgfpathlineto{\pgfqpoint{2.220193in}{2.975232in}}%
\pgfpathlineto{\pgfqpoint{2.219687in}{2.975115in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{2.975076in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{2.974960in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{2.974987in}}%
\pgfpathlineto{\pgfqpoint{2.217661in}{2.974949in}}%
\pgfpathlineto{\pgfqpoint{2.217155in}{2.975217in}}%
\pgfpathlineto{\pgfqpoint{2.216649in}{2.975229in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{2.974968in}}%
\pgfpathlineto{\pgfqpoint{2.215636in}{2.974990in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{2.974873in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{2.974823in}}%
\pgfpathlineto{\pgfqpoint{2.214118in}{2.974705in}}%
\pgfpathlineto{\pgfqpoint{2.213611in}{2.974870in}}%
\pgfpathlineto{\pgfqpoint{2.213105in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{2.212599in}{2.974634in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{2.974788in}}%
\pgfpathlineto{\pgfqpoint{2.211586in}{2.974670in}}%
\pgfpathlineto{\pgfqpoint{2.211080in}{2.974847in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{2.974804in}}%
\pgfpathlineto{\pgfqpoint{2.210068in}{2.974686in}}%
\pgfpathlineto{\pgfqpoint{2.209561in}{2.974713in}}%
\pgfpathlineto{\pgfqpoint{2.209055in}{2.974742in}}%
\pgfpathlineto{\pgfqpoint{2.208549in}{2.974624in}}%
\pgfpathlineto{\pgfqpoint{2.208043in}{2.974663in}}%
\pgfpathlineto{\pgfqpoint{2.207536in}{2.974545in}}%
\pgfpathlineto{\pgfqpoint{2.207030in}{2.974427in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{2.974309in}}%
\pgfpathlineto{\pgfqpoint{2.206018in}{2.974319in}}%
\pgfpathlineto{\pgfqpoint{2.205511in}{2.974401in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{2.974412in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{2.974793in}}%
\pgfpathlineto{\pgfqpoint{2.203993in}{2.974738in}}%
\pgfpathlineto{\pgfqpoint{2.203486in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{2.974787in}}%
\pgfpathlineto{\pgfqpoint{2.202474in}{2.974668in}}%
\pgfpathlineto{\pgfqpoint{2.201968in}{2.974915in}}%
\pgfpathlineto{\pgfqpoint{2.201461in}{2.974568in}}%
\pgfpathlineto{\pgfqpoint{2.200955in}{2.974449in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{2.974331in}}%
\pgfpathlineto{\pgfqpoint{2.199943in}{2.974212in}}%
\pgfpathlineto{\pgfqpoint{2.199436in}{2.974698in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{2.198424in}{2.974373in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{2.974254in}}%
\pgfpathlineto{\pgfqpoint{2.197411in}{2.974135in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{2.974097in}}%
\pgfpathlineto{\pgfqpoint{2.196399in}{2.974050in}}%
\pgfpathlineto{\pgfqpoint{2.195892in}{2.974162in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{2.974043in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{2.973923in}}%
\pgfpathlineto{\pgfqpoint{2.194374in}{2.974021in}}%
\pgfpathlineto{\pgfqpoint{2.193867in}{2.974158in}}%
\pgfpathlineto{\pgfqpoint{2.193361in}{2.974038in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{2.974435in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{2.974445in}}%
\pgfpathlineto{\pgfqpoint{2.191842in}{2.974366in}}%
\pgfpathlineto{\pgfqpoint{2.191336in}{2.974553in}}%
\pgfpathlineto{\pgfqpoint{2.190830in}{2.974433in}}%
\pgfpathlineto{\pgfqpoint{2.190324in}{2.974614in}}%
\pgfpathlineto{\pgfqpoint{2.189817in}{2.974644in}}%
\pgfpathlineto{\pgfqpoint{2.189311in}{2.974614in}}%
\pgfpathlineto{\pgfqpoint{2.188805in}{2.974580in}}%
\pgfpathlineto{\pgfqpoint{2.188299in}{2.974461in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{2.974341in}}%
\pgfpathlineto{\pgfqpoint{2.187286in}{2.974221in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{2.974101in}}%
\pgfpathlineto{\pgfqpoint{2.186274in}{2.973981in}}%
\pgfpathlineto{\pgfqpoint{2.185767in}{2.974315in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{2.974195in}}%
\pgfpathlineto{\pgfqpoint{2.184755in}{2.974520in}}%
\pgfpathlineto{\pgfqpoint{2.184249in}{2.974400in}}%
\pgfpathlineto{\pgfqpoint{2.183742in}{2.974480in}}%
\pgfpathlineto{\pgfqpoint{2.183236in}{2.974359in}}%
\pgfpathlineto{\pgfqpoint{2.182730in}{2.974404in}}%
\pgfpathlineto{\pgfqpoint{2.182224in}{2.974511in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{2.974310in}}%
\pgfpathlineto{\pgfqpoint{2.181211in}{2.974190in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{2.974305in}}%
\pgfpathlineto{\pgfqpoint{2.180199in}{2.974395in}}%
\pgfpathlineto{\pgfqpoint{2.179692in}{2.974274in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{2.974233in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{2.974113in}}%
\pgfpathlineto{\pgfqpoint{2.178174in}{2.973992in}}%
\pgfpathlineto{\pgfqpoint{2.177667in}{2.973936in}}%
\pgfpathlineto{\pgfqpoint{2.177161in}{2.973903in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{2.974294in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{2.974102in}}%
\pgfpathlineto{\pgfqpoint{2.175642in}{2.974210in}}%
\pgfpathlineto{\pgfqpoint{2.175136in}{2.974020in}}%
\pgfpathlineto{\pgfqpoint{2.174630in}{2.973818in}}%
\pgfpathlineto{\pgfqpoint{2.174123in}{2.973928in}}%
\pgfpathlineto{\pgfqpoint{2.173617in}{2.973806in}}%
\pgfpathlineto{\pgfqpoint{2.173111in}{2.973815in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{2.974144in}}%
\pgfpathlineto{\pgfqpoint{2.172098in}{2.974114in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{2.973723in}}%
\pgfpathlineto{\pgfqpoint{2.170580in}{2.973602in}}%
\pgfpathlineto{\pgfqpoint{2.170073in}{2.973166in}}%
\pgfpathlineto{\pgfqpoint{2.169567in}{2.973045in}}%
\pgfpathlineto{\pgfqpoint{2.169061in}{2.972855in}}%
\pgfpathlineto{\pgfqpoint{2.168555in}{2.972733in}}%
\pgfpathlineto{\pgfqpoint{2.168048in}{2.972685in}}%
\pgfpathlineto{\pgfqpoint{2.167542in}{2.972707in}}%
\pgfpathlineto{\pgfqpoint{2.167036in}{2.972349in}}%
\pgfpathlineto{\pgfqpoint{2.166530in}{2.972378in}}%
\pgfpathlineto{\pgfqpoint{2.166023in}{2.972691in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{2.972568in}}%
\pgfpathlineto{\pgfqpoint{2.165011in}{2.972211in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{2.972180in}}%
\pgfpathlineto{\pgfqpoint{2.163998in}{2.972058in}}%
\pgfpathlineto{\pgfqpoint{2.163492in}{2.971866in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{2.971508in}}%
\pgfpathlineto{\pgfqpoint{2.162480in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{2.161973in}{2.971467in}}%
\pgfpathlineto{\pgfqpoint{2.161467in}{2.971343in}}%
\pgfpathlineto{\pgfqpoint{2.160961in}{2.971220in}}%
\pgfpathlineto{\pgfqpoint{2.160455in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{2.971054in}}%
\pgfpathlineto{\pgfqpoint{2.159442in}{2.971138in}}%
\pgfpathlineto{\pgfqpoint{2.158936in}{2.971163in}}%
\pgfpathlineto{\pgfqpoint{2.158430in}{2.970804in}}%
\pgfpathlineto{\pgfqpoint{2.157923in}{2.970680in}}%
\pgfpathlineto{\pgfqpoint{2.157417in}{2.970847in}}%
\pgfpathlineto{\pgfqpoint{2.156911in}{2.970723in}}%
\pgfpathlineto{\pgfqpoint{2.156405in}{2.970706in}}%
\pgfpathlineto{\pgfqpoint{2.155898in}{2.971214in}}%
\pgfpathlineto{\pgfqpoint{2.155392in}{2.971091in}}%
\pgfpathlineto{\pgfqpoint{2.154886in}{2.970967in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{2.971049in}}%
\pgfpathlineto{\pgfqpoint{2.153873in}{2.970925in}}%
\pgfpathlineto{\pgfqpoint{2.153367in}{2.970801in}}%
\pgfpathlineto{\pgfqpoint{2.152861in}{2.970677in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{2.970699in}}%
\pgfpathlineto{\pgfqpoint{2.151848in}{2.970575in}}%
\pgfpathlineto{\pgfqpoint{2.151342in}{2.970524in}}%
\pgfpathlineto{\pgfqpoint{2.150836in}{2.970715in}}%
\pgfpathlineto{\pgfqpoint{2.150329in}{2.970354in}}%
\pgfpathlineto{\pgfqpoint{2.149823in}{2.970230in}}%
\pgfpathlineto{\pgfqpoint{2.149317in}{2.970105in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{2.969981in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{2.970013in}}%
\pgfpathlineto{\pgfqpoint{2.147798in}{2.969888in}}%
\pgfpathlineto{\pgfqpoint{2.147292in}{2.969763in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{2.146279in}{2.969756in}}%
\pgfpathlineto{\pgfqpoint{2.145773in}{2.969627in}}%
\pgfpathlineto{\pgfqpoint{2.145267in}{2.969502in}}%
\pgfpathlineto{\pgfqpoint{2.144761in}{2.969377in}}%
\pgfpathlineto{\pgfqpoint{2.144254in}{2.969505in}}%
\pgfpathlineto{\pgfqpoint{2.143748in}{2.969817in}}%
\pgfpathlineto{\pgfqpoint{2.143242in}{2.969692in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.969716in}}%
\pgfpathlineto{\pgfqpoint{2.142229in}{2.969686in}}%
\pgfpathlineto{\pgfqpoint{2.141723in}{2.969641in}}%
\pgfpathlineto{\pgfqpoint{2.141217in}{2.969693in}}%
\pgfpathlineto{\pgfqpoint{2.140711in}{2.969714in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{2.969589in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{2.969700in}}%
\pgfpathlineto{\pgfqpoint{2.139192in}{2.969990in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{2.970092in}}%
\pgfpathlineto{\pgfqpoint{2.138179in}{2.969966in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.969854in}}%
\pgfpathlineto{\pgfqpoint{2.137167in}{2.969728in}}%
\pgfpathlineto{\pgfqpoint{2.136661in}{2.970054in}}%
\pgfpathlineto{\pgfqpoint{2.136154in}{2.970036in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{2.970206in}}%
\pgfpathlineto{\pgfqpoint{2.135142in}{2.970255in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{2.970039in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{2.969769in}}%
\pgfpathlineto{\pgfqpoint{2.133623in}{2.969952in}}%
\pgfpathlineto{\pgfqpoint{2.133117in}{2.969826in}}%
\pgfpathlineto{\pgfqpoint{2.132610in}{2.970133in}}%
\pgfpathlineto{\pgfqpoint{2.132104in}{2.970218in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{2.970155in}}%
\pgfpathlineto{\pgfqpoint{2.131092in}{2.970029in}}%
\pgfpathlineto{\pgfqpoint{2.130585in}{2.969664in}}%
\pgfpathlineto{\pgfqpoint{2.130079in}{2.969578in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{2.969451in}}%
\pgfpathlineto{\pgfqpoint{2.129067in}{2.969086in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{2.968721in}}%
\pgfpathlineto{\pgfqpoint{2.128054in}{2.968821in}}%
\pgfpathlineto{\pgfqpoint{2.127548in}{2.968757in}}%
\pgfpathlineto{\pgfqpoint{2.127042in}{2.968781in}}%
\pgfpathlineto{\pgfqpoint{2.126535in}{2.968764in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{2.968637in}}%
\pgfpathlineto{\pgfqpoint{2.125523in}{2.968679in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{2.968551in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{2.968424in}}%
\pgfpathlineto{\pgfqpoint{2.124004in}{2.968514in}}%
\pgfpathlineto{\pgfqpoint{2.123498in}{2.968927in}}%
\pgfpathlineto{\pgfqpoint{2.122992in}{2.968738in}}%
\pgfpathlineto{\pgfqpoint{2.122485in}{2.968610in}}%
\pgfpathlineto{\pgfqpoint{2.121979in}{2.968483in}}%
\pgfpathlineto{\pgfqpoint{2.121473in}{2.968568in}}%
\pgfpathlineto{\pgfqpoint{2.120967in}{2.968540in}}%
\pgfpathlineto{\pgfqpoint{2.120460in}{2.968412in}}%
\pgfpathlineto{\pgfqpoint{2.119954in}{2.968598in}}%
\pgfpathlineto{\pgfqpoint{2.119448in}{2.968896in}}%
\pgfpathlineto{\pgfqpoint{2.118942in}{2.968768in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{2.968641in}}%
\pgfpathlineto{\pgfqpoint{2.117929in}{2.968513in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{2.968385in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{2.968257in}}%
\pgfpathlineto{\pgfqpoint{2.116410in}{2.967890in}}%
\pgfpathlineto{\pgfqpoint{2.115904in}{2.967523in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{2.967395in}}%
\pgfpathlineto{\pgfqpoint{2.114892in}{2.967266in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{2.967051in}}%
\pgfpathlineto{\pgfqpoint{2.113879in}{2.966615in}}%
\pgfpathlineto{\pgfqpoint{2.113373in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{2.966436in}}%
\pgfpathlineto{\pgfqpoint{2.112360in}{2.966459in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{2.966342in}}%
\pgfpathlineto{\pgfqpoint{2.111348in}{2.966559in}}%
\pgfpathlineto{\pgfqpoint{2.110841in}{2.966360in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.966765in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{2.966635in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{2.966530in}}%
\pgfpathlineto{\pgfqpoint{2.108816in}{2.966414in}}%
\pgfpathlineto{\pgfqpoint{2.108310in}{2.966285in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{2.966225in}}%
\pgfpathlineto{\pgfqpoint{2.107298in}{2.966098in}}%
\pgfpathlineto{\pgfqpoint{2.106791in}{2.966144in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{2.966015in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{2.966515in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{2.966386in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{2.966588in}}%
\pgfpathlineto{\pgfqpoint{2.104260in}{2.966458in}}%
\pgfpathlineto{\pgfqpoint{2.103754in}{2.966328in}}%
\pgfpathlineto{\pgfqpoint{2.103248in}{2.966729in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{2.966855in}}%
\pgfpathlineto{\pgfqpoint{2.102235in}{2.966805in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{2.966808in}}%
\pgfpathlineto{\pgfqpoint{2.101223in}{2.966743in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{2.966375in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.966567in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{2.966437in}}%
\pgfpathlineto{\pgfqpoint{2.099198in}{2.966563in}}%
\pgfpathlineto{\pgfqpoint{2.098691in}{2.966712in}}%
\pgfpathlineto{\pgfqpoint{2.098185in}{2.966936in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{2.967512in}}%
\pgfpathlineto{\pgfqpoint{2.097173in}{2.967792in}}%
\pgfpathlineto{\pgfqpoint{2.096666in}{2.967961in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{2.968049in}}%
\pgfpathlineto{\pgfqpoint{2.095654in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{2.967942in}}%
\pgfpathlineto{\pgfqpoint{2.094641in}{2.967966in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{2.967836in}}%
\pgfpathlineto{\pgfqpoint{2.093629in}{2.967705in}}%
\pgfpathlineto{\pgfqpoint{2.093123in}{2.967559in}}%
\pgfpathlineto{\pgfqpoint{2.092616in}{2.967428in}}%
\pgfpathlineto{\pgfqpoint{2.092110in}{2.967542in}}%
\pgfpathlineto{\pgfqpoint{2.091604in}{2.967412in}}%
\pgfpathlineto{\pgfqpoint{2.091098in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{2.967011in}}%
\pgfpathlineto{\pgfqpoint{2.090085in}{2.966550in}}%
\pgfpathlineto{\pgfqpoint{2.089579in}{2.966419in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{2.966442in}}%
\pgfpathlineto{\pgfqpoint{2.088566in}{2.966243in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{2.966112in}}%
\pgfpathlineto{\pgfqpoint{2.087554in}{2.965737in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{2.966109in}}%
\pgfpathlineto{\pgfqpoint{2.086541in}{2.966282in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.966150in}}%
\pgfpathlineto{\pgfqpoint{2.085529in}{2.966018in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.966043in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{2.966161in}}%
\pgfpathlineto{\pgfqpoint{2.084010in}{2.966029in}}%
\pgfpathlineto{\pgfqpoint{2.083504in}{2.965897in}}%
\pgfpathlineto{\pgfqpoint{2.082997in}{2.965674in}}%
\pgfpathlineto{\pgfqpoint{2.082491in}{2.965455in}}%
\pgfpathlineto{\pgfqpoint{2.081985in}{2.965139in}}%
\pgfpathlineto{\pgfqpoint{2.081479in}{2.965067in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{2.964935in}}%
\pgfpathlineto{\pgfqpoint{2.080466in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{2.964664in}}%
\pgfpathlineto{\pgfqpoint{2.079454in}{2.964531in}}%
\pgfpathlineto{\pgfqpoint{2.078947in}{2.964971in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{2.964997in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{2.964864in}}%
\pgfpathlineto{\pgfqpoint{2.077429in}{2.964829in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{2.964629in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{2.964408in}}%
\pgfpathlineto{\pgfqpoint{2.075910in}{2.964438in}}%
\pgfpathlineto{\pgfqpoint{2.075404in}{2.964567in}}%
\pgfpathlineto{\pgfqpoint{2.074897in}{2.964433in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{2.964147in}}%
\pgfpathlineto{\pgfqpoint{2.073885in}{2.964013in}}%
\pgfpathlineto{\pgfqpoint{2.073379in}{2.963879in}}%
\pgfpathlineto{\pgfqpoint{2.072872in}{2.963745in}}%
\pgfpathlineto{\pgfqpoint{2.072366in}{2.963923in}}%
\pgfpathlineto{\pgfqpoint{2.071860in}{2.963541in}}%
\pgfpathlineto{\pgfqpoint{2.071354in}{2.963407in}}%
\pgfpathlineto{\pgfqpoint{2.070847in}{2.963357in}}%
\pgfpathlineto{\pgfqpoint{2.070341in}{2.963158in}}%
\pgfpathlineto{\pgfqpoint{2.069835in}{2.963175in}}%
\pgfpathlineto{\pgfqpoint{2.069329in}{2.963040in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{2.963072in}}%
\pgfpathlineto{\pgfqpoint{2.068316in}{2.962937in}}%
\pgfpathlineto{\pgfqpoint{2.067810in}{2.962803in}}%
\pgfpathlineto{\pgfqpoint{2.067303in}{2.962668in}}%
\pgfpathlineto{\pgfqpoint{2.066797in}{2.962533in}}%
\pgfpathlineto{\pgfqpoint{2.066291in}{2.962398in}}%
\pgfpathlineto{\pgfqpoint{2.065785in}{2.962328in}}%
\pgfpathlineto{\pgfqpoint{2.065278in}{2.962410in}}%
\pgfpathlineto{\pgfqpoint{2.064772in}{2.962275in}}%
\pgfpathlineto{\pgfqpoint{2.064266in}{2.962075in}}%
\pgfpathlineto{\pgfqpoint{2.063760in}{2.961854in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{2.961718in}}%
\pgfpathlineto{\pgfqpoint{2.062747in}{2.961649in}}%
\pgfpathlineto{\pgfqpoint{2.062241in}{2.961514in}}%
\pgfpathlineto{\pgfqpoint{2.061735in}{2.961628in}}%
\pgfpathlineto{\pgfqpoint{2.061228in}{2.961497in}}%
\pgfpathlineto{\pgfqpoint{2.060722in}{2.961347in}}%
\pgfpathlineto{\pgfqpoint{2.060216in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{2.059710in}{2.961207in}}%
\pgfpathlineto{\pgfqpoint{2.059203in}{2.960987in}}%
\pgfpathlineto{\pgfqpoint{2.058697in}{2.960768in}}%
\pgfpathlineto{\pgfqpoint{2.058191in}{2.960631in}}%
\pgfpathlineto{\pgfqpoint{2.057685in}{2.960431in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{2.960041in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.959822in}}%
\pgfpathlineto{\pgfqpoint{2.056166in}{2.959752in}}%
\pgfpathlineto{\pgfqpoint{2.055660in}{2.959615in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{2.959640in}}%
\pgfpathlineto{\pgfqpoint{2.054647in}{2.960070in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{2.960002in}}%
\pgfpathlineto{\pgfqpoint{2.053635in}{2.959935in}}%
\pgfpathlineto{\pgfqpoint{2.053128in}{2.959798in}}%
\pgfpathlineto{\pgfqpoint{2.052622in}{2.959733in}}%
\pgfpathlineto{\pgfqpoint{2.052116in}{2.959829in}}%
\pgfpathlineto{\pgfqpoint{2.051610in}{2.959766in}}%
\pgfpathlineto{\pgfqpoint{2.051103in}{2.959693in}}%
\pgfpathlineto{\pgfqpoint{2.050597in}{2.959719in}}%
\pgfpathlineto{\pgfqpoint{2.050091in}{2.959998in}}%
\pgfpathlineto{\pgfqpoint{2.049585in}{2.960045in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.960129in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{2.959992in}}%
\pgfpathlineto{\pgfqpoint{2.048066in}{2.959854in}}%
\pgfpathlineto{\pgfqpoint{2.047559in}{2.959875in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{2.959654in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{2.959516in}}%
\pgfpathlineto{\pgfqpoint{2.046041in}{2.959121in}}%
\pgfpathlineto{\pgfqpoint{2.045534in}{2.959120in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{2.958981in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.958843in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{2.958839in}}%
\pgfpathlineto{\pgfqpoint{2.043509in}{2.958700in}}%
\pgfpathlineto{\pgfqpoint{2.043003in}{2.958683in}}%
\pgfpathlineto{\pgfqpoint{2.042497in}{2.958544in}}%
\pgfpathlineto{\pgfqpoint{2.041991in}{2.958570in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{2.040978in}{2.958460in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{2.958532in}}%
\pgfpathlineto{\pgfqpoint{2.039966in}{2.958625in}}%
\pgfpathlineto{\pgfqpoint{2.039459in}{2.958881in}}%
\pgfpathlineto{\pgfqpoint{2.038953in}{2.958878in}}%
\pgfpathlineto{\pgfqpoint{2.038447in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{2.037941in}{2.959260in}}%
\pgfpathlineto{\pgfqpoint{2.037434in}{2.959215in}}%
\pgfpathlineto{\pgfqpoint{2.036928in}{2.959076in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{2.958937in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{2.958797in}}%
\pgfpathlineto{\pgfqpoint{2.035409in}{2.959159in}}%
\pgfpathlineto{\pgfqpoint{2.034903in}{2.959249in}}%
\pgfpathlineto{\pgfqpoint{2.034397in}{2.959110in}}%
\pgfpathlineto{\pgfqpoint{2.033891in}{2.959679in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{2.959712in}}%
\pgfpathlineto{\pgfqpoint{2.032372in}{2.959435in}}%
\pgfpathlineto{\pgfqpoint{2.031866in}{2.959296in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.959156in}}%
\pgfpathlineto{\pgfqpoint{2.030853in}{2.959405in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{2.959342in}}%
\pgfpathlineto{\pgfqpoint{2.029841in}{2.959376in}}%
\pgfpathlineto{\pgfqpoint{2.029334in}{2.959720in}}%
\pgfpathlineto{\pgfqpoint{2.028828in}{2.959719in}}%
\pgfpathlineto{\pgfqpoint{2.028322in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{2.959518in}}%
\pgfpathlineto{\pgfqpoint{2.027309in}{2.959378in}}%
\pgfpathlineto{\pgfqpoint{2.026803in}{2.959238in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{2.959495in}}%
\pgfpathlineto{\pgfqpoint{2.025790in}{2.959355in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{2.959710in}}%
\pgfpathlineto{\pgfqpoint{2.024272in}{2.959504in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{2.959102in}}%
\pgfpathlineto{\pgfqpoint{2.023259in}{2.958961in}}%
\pgfpathlineto{\pgfqpoint{2.022753in}{2.958821in}}%
\pgfpathlineto{\pgfqpoint{2.022247in}{2.958778in}}%
\pgfpathlineto{\pgfqpoint{2.021740in}{2.958531in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{2.958389in}}%
\pgfpathlineto{\pgfqpoint{2.020728in}{2.958668in}}%
\pgfpathlineto{\pgfqpoint{2.020222in}{2.958527in}}%
\pgfpathlineto{\pgfqpoint{2.019715in}{2.958385in}}%
\pgfpathlineto{\pgfqpoint{2.019209in}{2.958244in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{2.958036in}}%
\pgfpathlineto{\pgfqpoint{2.018197in}{2.958069in}}%
\pgfpathlineto{\pgfqpoint{2.017690in}{2.958008in}}%
\pgfpathlineto{\pgfqpoint{2.017184in}{2.957866in}}%
\pgfpathlineto{\pgfqpoint{2.016678in}{2.957871in}}%
\pgfpathlineto{\pgfqpoint{2.016172in}{2.957549in}}%
\pgfpathlineto{\pgfqpoint{2.015665in}{2.957407in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.957764in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{2.957621in}}%
\pgfpathlineto{\pgfqpoint{2.014147in}{2.957564in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{2.957925in}}%
\pgfpathlineto{\pgfqpoint{2.013134in}{2.957619in}}%
\pgfpathlineto{\pgfqpoint{2.012628in}{2.957743in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{2.957600in}}%
\pgfpathlineto{\pgfqpoint{2.011615in}{2.957690in}}%
\pgfpathlineto{\pgfqpoint{2.011109in}{2.957689in}}%
\pgfpathlineto{\pgfqpoint{2.010603in}{2.957546in}}%
\pgfpathlineto{\pgfqpoint{2.010097in}{2.957142in}}%
\pgfpathlineto{\pgfqpoint{2.009590in}{2.957345in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{2.957202in}}%
\pgfpathlineto{\pgfqpoint{2.008578in}{2.957328in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{2.957356in}}%
\pgfpathlineto{\pgfqpoint{2.007565in}{2.957417in}}%
\pgfpathlineto{\pgfqpoint{2.007059in}{2.957558in}}%
\pgfpathlineto{\pgfqpoint{2.006553in}{2.957772in}}%
\pgfpathlineto{\pgfqpoint{2.006047in}{2.957863in}}%
\pgfpathlineto{\pgfqpoint{2.005540in}{2.957844in}}%
\pgfpathlineto{\pgfqpoint{2.005034in}{2.957639in}}%
\pgfpathlineto{\pgfqpoint{2.004528in}{2.957495in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{2.957352in}}%
\pgfpathlineto{\pgfqpoint{2.003515in}{2.957208in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{2.957380in}}%
\pgfpathlineto{\pgfqpoint{2.002503in}{2.957346in}}%
\pgfpathlineto{\pgfqpoint{2.001996in}{2.956941in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{2.956797in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{2.957031in}}%
\pgfpathlineto{\pgfqpoint{2.000478in}{2.956887in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{2.956920in}}%
\pgfpathlineto{\pgfqpoint{1.999465in}{2.957115in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{2.957542in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{2.957297in}}%
\pgfpathlineto{\pgfqpoint{1.997946in}{2.957212in}}%
\pgfpathlineto{\pgfqpoint{1.997440in}{2.956807in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{2.956663in}}%
\pgfpathlineto{\pgfqpoint{1.996428in}{2.956789in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.956622in}}%
\pgfpathlineto{\pgfqpoint{1.995415in}{2.957050in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{2.956993in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{2.957369in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.957367in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.957281in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{2.957136in}}%
\pgfpathlineto{\pgfqpoint{1.992378in}{2.956991in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{2.956846in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{2.956701in}}%
\pgfpathlineto{\pgfqpoint{1.990859in}{2.956829in}}%
\pgfpathlineto{\pgfqpoint{1.990353in}{2.956684in}}%
\pgfpathlineto{\pgfqpoint{1.989846in}{2.956539in}}%
\pgfpathlineto{\pgfqpoint{1.989340in}{2.956669in}}%
\pgfpathlineto{\pgfqpoint{1.988834in}{2.956624in}}%
\pgfpathlineto{\pgfqpoint{1.988328in}{2.956484in}}%
\pgfpathlineto{\pgfqpoint{1.987821in}{2.956338in}}%
\pgfpathlineto{\pgfqpoint{1.987315in}{2.956279in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.956133in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{2.956164in}}%
\pgfpathlineto{\pgfqpoint{1.985796in}{2.956018in}}%
\pgfpathlineto{\pgfqpoint{1.985290in}{2.956027in}}%
\pgfpathlineto{\pgfqpoint{1.984784in}{2.956207in}}%
\pgfpathlineto{\pgfqpoint{1.984278in}{2.955968in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{1.983265in}{2.956052in}}%
\pgfpathlineto{\pgfqpoint{1.982759in}{2.956141in}}%
\pgfpathlineto{\pgfqpoint{1.982252in}{2.955995in}}%
\pgfpathlineto{\pgfqpoint{1.981746in}{2.955926in}}%
\pgfpathlineto{\pgfqpoint{1.981240in}{2.955622in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{2.955475in}}%
\pgfpathlineto{\pgfqpoint{1.980227in}{2.955737in}}%
\pgfpathlineto{\pgfqpoint{1.979721in}{2.955840in}}%
\pgfpathlineto{\pgfqpoint{1.979215in}{2.955754in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{2.955859in}}%
\pgfpathlineto{\pgfqpoint{1.978202in}{2.955839in}}%
\pgfpathlineto{\pgfqpoint{1.977696in}{2.955932in}}%
\pgfpathlineto{\pgfqpoint{1.977190in}{2.955785in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{1.976177in}{2.955652in}}%
\pgfpathlineto{\pgfqpoint{1.975671in}{2.955747in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{2.955434in}}%
\pgfpathlineto{\pgfqpoint{1.974659in}{2.955532in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{2.955636in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{2.955550in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{2.955402in}}%
\pgfpathlineto{\pgfqpoint{1.972634in}{2.955254in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{2.955174in}}%
\pgfpathlineto{\pgfqpoint{1.971115in}{2.954760in}}%
\pgfpathlineto{\pgfqpoint{1.970609in}{2.954963in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{2.955569in}}%
\pgfpathlineto{\pgfqpoint{1.969596in}{2.955421in}}%
\pgfpathlineto{\pgfqpoint{1.969090in}{2.955698in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{2.955613in}}%
\pgfpathlineto{\pgfqpoint{1.968077in}{2.956083in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{2.956023in}}%
\pgfpathlineto{\pgfqpoint{1.967065in}{2.955875in}}%
\pgfpathlineto{\pgfqpoint{1.966559in}{2.955727in}}%
\pgfpathlineto{\pgfqpoint{1.966052in}{2.955578in}}%
\pgfpathlineto{\pgfqpoint{1.965546in}{2.955494in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.964534in}{2.955451in}}%
\pgfpathlineto{\pgfqpoint{1.964027in}{2.955302in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{2.955153in}}%
\pgfpathlineto{\pgfqpoint{1.963015in}{2.955058in}}%
\pgfpathlineto{\pgfqpoint{1.962508in}{2.954909in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{2.954953in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{2.954880in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{2.954731in}}%
\pgfpathlineto{\pgfqpoint{1.960483in}{2.954744in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{2.954594in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.954445in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{2.954211in}}%
\pgfpathlineto{\pgfqpoint{1.958458in}{2.954469in}}%
\pgfpathlineto{\pgfqpoint{1.957952in}{2.954138in}}%
\pgfpathlineto{\pgfqpoint{1.957446in}{2.953915in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{2.953636in}}%
\pgfpathlineto{\pgfqpoint{1.956433in}{2.953656in}}%
\pgfpathlineto{\pgfqpoint{1.955927in}{2.954052in}}%
\pgfpathlineto{\pgfqpoint{1.955421in}{2.953631in}}%
\pgfpathlineto{\pgfqpoint{1.954915in}{2.953738in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.953902in}{2.954006in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{1.952890in}{2.953911in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{2.953760in}}%
\pgfpathlineto{\pgfqpoint{1.951877in}{2.953891in}}%
\pgfpathlineto{\pgfqpoint{1.951371in}{2.954538in}}%
\pgfpathlineto{\pgfqpoint{1.950865in}{2.954115in}}%
\pgfpathlineto{\pgfqpoint{1.950358in}{2.953964in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{2.953813in}}%
\pgfpathlineto{\pgfqpoint{1.949346in}{2.953753in}}%
\pgfpathlineto{\pgfqpoint{1.948840in}{2.953990in}}%
\pgfpathlineto{\pgfqpoint{1.948333in}{2.953903in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{2.953407in}}%
\pgfpathlineto{\pgfqpoint{1.947321in}{2.953255in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{2.953103in}}%
\pgfpathlineto{\pgfqpoint{1.946308in}{2.952951in}}%
\pgfpathlineto{\pgfqpoint{1.945802in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{1.945296in}{2.953189in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{2.953037in}}%
\pgfpathlineto{\pgfqpoint{1.944283in}{2.953007in}}%
\pgfpathlineto{\pgfqpoint{1.943777in}{2.952923in}}%
\pgfpathlineto{\pgfqpoint{1.943271in}{2.953027in}}%
\pgfpathlineto{\pgfqpoint{1.942765in}{2.953042in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{2.953037in}}%
\pgfpathlineto{\pgfqpoint{1.941752in}{2.952944in}}%
\pgfpathlineto{\pgfqpoint{1.941246in}{2.952516in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.952605in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{2.952786in}}%
\pgfpathlineto{\pgfqpoint{1.939727in}{2.952358in}}%
\pgfpathlineto{\pgfqpoint{1.939221in}{2.952205in}}%
\pgfpathlineto{\pgfqpoint{1.938714in}{2.952337in}}%
\pgfpathlineto{\pgfqpoint{1.938208in}{2.952114in}}%
\pgfpathlineto{\pgfqpoint{1.937702in}{2.952142in}}%
\pgfpathlineto{\pgfqpoint{1.937196in}{2.951989in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{2.951768in}}%
\pgfpathlineto{\pgfqpoint{1.936183in}{2.951695in}}%
\pgfpathlineto{\pgfqpoint{1.935677in}{2.951924in}}%
\pgfpathlineto{\pgfqpoint{1.935171in}{2.951838in}}%
\pgfpathlineto{\pgfqpoint{1.934664in}{2.951836in}}%
\pgfpathlineto{\pgfqpoint{1.934158in}{2.952059in}}%
\pgfpathlineto{\pgfqpoint{1.933652in}{2.952089in}}%
\pgfpathlineto{\pgfqpoint{1.933146in}{2.952158in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.952004in}}%
\pgfpathlineto{\pgfqpoint{1.932133in}{2.951850in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{2.952185in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{2.952031in}}%
\pgfpathlineto{\pgfqpoint{1.930614in}{2.952227in}}%
\pgfpathlineto{\pgfqpoint{1.930108in}{2.952317in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.952162in}}%
\pgfpathlineto{\pgfqpoint{1.929096in}{2.952083in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.952266in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{2.952043in}}%
\pgfpathlineto{\pgfqpoint{1.927577in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{1.927071in}{2.951733in}}%
\pgfpathlineto{\pgfqpoint{1.926564in}{2.951489in}}%
\pgfpathlineto{\pgfqpoint{1.926058in}{2.952116in}}%
\pgfpathlineto{\pgfqpoint{1.925552in}{2.951961in}}%
\pgfpathlineto{\pgfqpoint{1.925046in}{2.951806in}}%
\pgfpathlineto{\pgfqpoint{1.924539in}{2.951651in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{2.951854in}}%
\pgfpathlineto{\pgfqpoint{1.923527in}{2.952227in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{2.952072in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{2.951917in}}%
\pgfpathlineto{\pgfqpoint{1.922008in}{2.952274in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{2.952370in}}%
\pgfpathlineto{\pgfqpoint{1.920996in}{2.952310in}}%
\pgfpathlineto{\pgfqpoint{1.920489in}{2.952155in}}%
\pgfpathlineto{\pgfqpoint{1.919983in}{2.952097in}}%
\pgfpathlineto{\pgfqpoint{1.919477in}{2.952795in}}%
\pgfpathlineto{\pgfqpoint{1.918970in}{2.952553in}}%
\pgfpathlineto{\pgfqpoint{1.918464in}{2.952116in}}%
\pgfpathlineto{\pgfqpoint{1.917958in}{2.951960in}}%
\pgfpathlineto{\pgfqpoint{1.917452in}{2.951524in}}%
\pgfpathlineto{\pgfqpoint{1.916945in}{2.951694in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{2.951706in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{2.951550in}}%
\pgfpathlineto{\pgfqpoint{1.915427in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{1.914920in}{2.951807in}}%
\pgfpathlineto{\pgfqpoint{1.914414in}{2.951749in}}%
\pgfpathlineto{\pgfqpoint{1.913908in}{2.951521in}}%
\pgfpathlineto{\pgfqpoint{1.913402in}{2.951644in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{2.951487in}}%
\pgfpathlineto{\pgfqpoint{1.912389in}{2.951330in}}%
\pgfpathlineto{\pgfqpoint{1.911883in}{2.951103in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{2.951314in}}%
\pgfpathlineto{\pgfqpoint{1.910870in}{2.951418in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{2.951390in}}%
\pgfpathlineto{\pgfqpoint{1.909858in}{2.951656in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{2.951499in}}%
\pgfpathlineto{\pgfqpoint{1.908845in}{2.951777in}}%
\pgfpathlineto{\pgfqpoint{1.908339in}{2.951720in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{2.951882in}}%
\pgfpathlineto{\pgfqpoint{1.907327in}{2.951724in}}%
\pgfpathlineto{\pgfqpoint{1.906820in}{2.951567in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{2.951409in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{2.951356in}}%
\pgfpathlineto{\pgfqpoint{1.905302in}{2.951198in}}%
\pgfpathlineto{\pgfqpoint{1.904795in}{2.951300in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{2.951565in}}%
\pgfpathlineto{\pgfqpoint{1.903783in}{2.951816in}}%
\pgfpathlineto{\pgfqpoint{1.903277in}{2.951658in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{2.951285in}}%
\pgfpathlineto{\pgfqpoint{1.902264in}{2.951429in}}%
\pgfpathlineto{\pgfqpoint{1.901758in}{2.951338in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{2.951179in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{2.951150in}}%
\pgfpathlineto{\pgfqpoint{1.900239in}{2.951669in}}%
\pgfpathlineto{\pgfqpoint{1.899733in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{2.951515in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{2.951705in}}%
\pgfpathlineto{\pgfqpoint{1.898214in}{2.951804in}}%
\pgfpathlineto{\pgfqpoint{1.897708in}{2.951714in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.951655in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{2.951496in}}%
\pgfpathlineto{\pgfqpoint{1.896189in}{2.951337in}}%
\pgfpathlineto{\pgfqpoint{1.895683in}{2.951178in}}%
\pgfpathlineto{\pgfqpoint{1.895176in}{2.951184in}}%
\pgfpathlineto{\pgfqpoint{1.894670in}{2.951788in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.951862in}}%
\pgfpathlineto{\pgfqpoint{1.893658in}{2.951875in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{2.951426in}}%
\pgfpathlineto{\pgfqpoint{1.892645in}{2.951196in}}%
\pgfpathlineto{\pgfqpoint{1.892139in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{2.951184in}}%
\pgfpathlineto{\pgfqpoint{1.891126in}{2.951393in}}%
\pgfpathlineto{\pgfqpoint{1.890620in}{2.952137in}}%
\pgfpathlineto{\pgfqpoint{1.890114in}{2.951977in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{2.952299in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{2.952140in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.952685in}}%
\pgfpathlineto{\pgfqpoint{1.888089in}{2.953056in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{2.953065in}}%
\pgfpathlineto{\pgfqpoint{1.887076in}{2.953158in}}%
\pgfpathlineto{\pgfqpoint{1.886570in}{2.952999in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{2.953027in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{2.952867in}}%
\pgfpathlineto{\pgfqpoint{1.885051in}{2.952672in}}%
\pgfpathlineto{\pgfqpoint{1.884545in}{2.952419in}}%
\pgfpathlineto{\pgfqpoint{1.884039in}{2.952258in}}%
\pgfpathlineto{\pgfqpoint{1.883533in}{2.952631in}}%
\pgfpathlineto{\pgfqpoint{1.883026in}{2.952913in}}%
\pgfpathlineto{\pgfqpoint{1.882520in}{2.952753in}}%
\pgfpathlineto{\pgfqpoint{1.882014in}{2.952593in}}%
\pgfpathlineto{\pgfqpoint{1.881508in}{2.952606in}}%
\pgfpathlineto{\pgfqpoint{1.881001in}{2.952519in}}%
\pgfpathlineto{\pgfqpoint{1.880495in}{2.952710in}}%
\pgfpathlineto{\pgfqpoint{1.879989in}{2.952458in}}%
\pgfpathlineto{\pgfqpoint{1.879483in}{2.952297in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{2.952136in}}%
\pgfpathlineto{\pgfqpoint{1.878470in}{2.951975in}}%
\pgfpathlineto{\pgfqpoint{1.877964in}{2.952172in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{2.952010in}}%
\pgfpathlineto{\pgfqpoint{1.876951in}{2.951849in}}%
\pgfpathlineto{\pgfqpoint{1.876445in}{2.951820in}}%
\pgfpathlineto{\pgfqpoint{1.875939in}{2.952247in}}%
\pgfpathlineto{\pgfqpoint{1.875432in}{2.952166in}}%
\pgfpathlineto{\pgfqpoint{1.874926in}{2.952261in}}%
\pgfpathlineto{\pgfqpoint{1.874420in}{2.952099in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{2.952037in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{2.952187in}}%
\pgfpathlineto{\pgfqpoint{1.872901in}{2.951634in}}%
\pgfpathlineto{\pgfqpoint{1.872395in}{2.951472in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.951682in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{2.951519in}}%
\pgfpathlineto{\pgfqpoint{1.870876in}{2.951798in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{2.951913in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{2.952417in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{2.952179in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{2.952017in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{2.951854in}}%
\pgfpathlineto{\pgfqpoint{1.867839in}{2.951971in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{2.952200in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{2.952037in}}%
\pgfpathlineto{\pgfqpoint{1.866320in}{2.951874in}}%
\pgfpathlineto{\pgfqpoint{1.865814in}{2.951994in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{2.952010in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{2.951548in}}%
\pgfpathlineto{\pgfqpoint{1.864295in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{1.863789in}{2.951016in}}%
\pgfpathlineto{\pgfqpoint{1.863282in}{2.950662in}}%
\pgfpathlineto{\pgfqpoint{1.862776in}{2.950498in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{2.950730in}}%
\pgfpathlineto{\pgfqpoint{1.861764in}{2.950494in}}%
\pgfpathlineto{\pgfqpoint{1.861257in}{2.950368in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{2.950340in}}%
\pgfpathlineto{\pgfqpoint{1.860245in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{1.859739in}{2.950011in}}%
\pgfpathlineto{\pgfqpoint{1.859232in}{2.950030in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{2.950163in}}%
\pgfpathlineto{\pgfqpoint{1.858220in}{2.950606in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{2.950442in}}%
\pgfpathlineto{\pgfqpoint{1.857207in}{2.950277in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{2.950232in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{1.855688in}{2.949994in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{2.949931in}}%
\pgfpathlineto{\pgfqpoint{1.854676in}{2.949884in}}%
\pgfpathlineto{\pgfqpoint{1.854170in}{2.949417in}}%
\pgfpathlineto{\pgfqpoint{1.853663in}{2.949251in}}%
\pgfpathlineto{\pgfqpoint{1.853157in}{2.949085in}}%
\pgfpathlineto{\pgfqpoint{1.852651in}{2.949720in}}%
\pgfpathlineto{\pgfqpoint{1.852145in}{2.949554in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.949373in}}%
\pgfpathlineto{\pgfqpoint{1.851132in}{2.949347in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{2.949181in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{2.949276in}}%
\pgfpathlineto{\pgfqpoint{1.849613in}{2.949861in}}%
\pgfpathlineto{\pgfqpoint{1.849107in}{2.949865in}}%
\pgfpathlineto{\pgfqpoint{1.848601in}{2.949623in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.949771in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{2.950017in}}%
\pgfpathlineto{\pgfqpoint{1.847082in}{2.949846in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.949604in}}%
\pgfpathlineto{\pgfqpoint{1.846070in}{2.949771in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.950564in}}%
\pgfpathlineto{\pgfqpoint{1.845057in}{2.950397in}}%
\pgfpathlineto{\pgfqpoint{1.844551in}{2.950231in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{2.949758in}}%
\pgfpathlineto{\pgfqpoint{1.843538in}{2.949591in}}%
\pgfpathlineto{\pgfqpoint{1.843032in}{2.949813in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{2.950095in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{2.950195in}}%
\pgfpathlineto{\pgfqpoint{1.841513in}{2.950585in}}%
\pgfpathlineto{\pgfqpoint{1.841007in}{2.950713in}}%
\pgfpathlineto{\pgfqpoint{1.840501in}{2.950852in}}%
\pgfpathlineto{\pgfqpoint{1.839995in}{2.950685in}}%
\pgfpathlineto{\pgfqpoint{1.839488in}{2.950518in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{2.950366in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{1.837970in}{2.950521in}}%
\pgfpathlineto{\pgfqpoint{1.837463in}{2.950228in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{2.950060in}}%
\pgfpathlineto{\pgfqpoint{1.836451in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.835945in}{2.949832in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{2.949626in}}%
\pgfpathlineto{\pgfqpoint{1.834932in}{2.950230in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{2.949938in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{2.949856in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{2.949763in}}%
\pgfpathlineto{\pgfqpoint{1.832907in}{2.949780in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.949689in}}%
\pgfpathlineto{\pgfqpoint{1.831894in}{2.949872in}}%
\pgfpathlineto{\pgfqpoint{1.831388in}{2.949872in}}%
\pgfpathlineto{\pgfqpoint{1.830882in}{2.949967in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.949930in}}%
\pgfpathlineto{\pgfqpoint{1.829869in}{2.949840in}}%
\pgfpathlineto{\pgfqpoint{1.829363in}{2.949949in}}%
\pgfpathlineto{\pgfqpoint{1.828857in}{2.949780in}}%
\pgfpathlineto{\pgfqpoint{1.828351in}{2.949610in}}%
\pgfpathlineto{\pgfqpoint{1.827844in}{2.949708in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{2.949311in}}%
\pgfpathlineto{\pgfqpoint{1.826832in}{2.949367in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.949076in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{2.949176in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{2.949194in}}%
\pgfpathlineto{\pgfqpoint{1.824807in}{2.948866in}}%
\pgfpathlineto{\pgfqpoint{1.824301in}{2.949287in}}%
\pgfpathlineto{\pgfqpoint{1.823794in}{2.949390in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{2.949219in}}%
\pgfpathlineto{\pgfqpoint{1.822782in}{2.949183in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{2.949419in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{2.949249in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{2.949537in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{2.949367in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.949196in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{2.949025in}}%
\pgfpathlineto{\pgfqpoint{1.819238in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{1.818732in}{2.948375in}}%
\pgfpathlineto{\pgfqpoint{1.818226in}{2.948394in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.948594in}}%
\pgfpathlineto{\pgfqpoint{1.817213in}{2.948858in}}%
\pgfpathlineto{\pgfqpoint{1.816707in}{2.948687in}}%
\pgfpathlineto{\pgfqpoint{1.816201in}{2.948793in}}%
\pgfpathlineto{\pgfqpoint{1.815694in}{2.949465in}}%
\pgfpathlineto{\pgfqpoint{1.815188in}{2.949482in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.949901in}}%
\pgfpathlineto{\pgfqpoint{1.814176in}{2.950063in}}%
\pgfpathlineto{\pgfqpoint{1.813669in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.813163in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{2.950047in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{2.949876in}}%
\pgfpathlineto{\pgfqpoint{1.811644in}{2.949883in}}%
\pgfpathlineto{\pgfqpoint{1.811138in}{2.949711in}}%
\pgfpathlineto{\pgfqpoint{1.810632in}{2.949830in}}%
\pgfpathlineto{\pgfqpoint{1.810125in}{2.949724in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{2.949552in}}%
\pgfpathlineto{\pgfqpoint{1.809113in}{2.949379in}}%
\pgfpathlineto{\pgfqpoint{1.808607in}{2.949340in}}%
\pgfpathlineto{\pgfqpoint{1.808100in}{2.949167in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{2.949102in}}%
\pgfpathlineto{\pgfqpoint{1.807088in}{2.949120in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{2.949144in}}%
\pgfpathlineto{\pgfqpoint{1.806075in}{2.949421in}}%
\pgfpathlineto{\pgfqpoint{1.805569in}{2.949248in}}%
\pgfpathlineto{\pgfqpoint{1.805063in}{2.949291in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{2.949227in}}%
\pgfpathlineto{\pgfqpoint{1.804050in}{2.949247in}}%
\pgfpathlineto{\pgfqpoint{1.803544in}{2.949074in}}%
\pgfpathlineto{\pgfqpoint{1.803038in}{2.949073in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{2.948890in}}%
\pgfpathlineto{\pgfqpoint{1.802025in}{2.949066in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{2.948892in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{2.948803in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{2.948628in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.948421in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{2.948247in}}%
\pgfpathlineto{\pgfqpoint{1.798988in}{2.948072in}}%
\pgfpathlineto{\pgfqpoint{1.798482in}{2.947897in}}%
\pgfpathlineto{\pgfqpoint{1.797975in}{2.947722in}}%
\pgfpathlineto{\pgfqpoint{1.797469in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{1.796963in}{2.947774in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{2.947710in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{2.947722in}}%
\pgfpathlineto{\pgfqpoint{1.795444in}{2.947546in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{2.947052in}}%
\pgfpathlineto{\pgfqpoint{1.794432in}{2.946876in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{2.946700in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{2.946518in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{2.946650in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.946473in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{2.946725in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{2.946830in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{2.946825in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{2.946776in}}%
\pgfpathlineto{\pgfqpoint{1.789875in}{2.946599in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{2.946422in}}%
\pgfpathlineto{\pgfqpoint{1.788863in}{2.946458in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{2.946313in}}%
\pgfpathlineto{\pgfqpoint{1.787850in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{2.946151in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.946109in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{2.945932in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{2.945754in}}%
\pgfpathlineto{\pgfqpoint{1.785319in}{2.946123in}}%
\pgfpathlineto{\pgfqpoint{1.784813in}{2.946293in}}%
\pgfpathlineto{\pgfqpoint{1.784306in}{2.946220in}}%
\pgfpathlineto{\pgfqpoint{1.783800in}{2.946290in}}%
\pgfpathlineto{\pgfqpoint{1.783294in}{2.946112in}}%
\pgfpathlineto{\pgfqpoint{1.782788in}{2.946075in}}%
\pgfpathlineto{\pgfqpoint{1.782281in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{2.945922in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.946264in}}%
\pgfpathlineto{\pgfqpoint{1.780763in}{2.946465in}}%
\pgfpathlineto{\pgfqpoint{1.780256in}{2.946573in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.946510in}}%
\pgfpathlineto{\pgfqpoint{1.779244in}{2.946322in}}%
\pgfpathlineto{\pgfqpoint{1.778738in}{2.945814in}}%
\pgfpathlineto{\pgfqpoint{1.778231in}{2.945926in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{2.945747in}}%
\pgfpathlineto{\pgfqpoint{1.777219in}{2.945491in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{2.945311in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{2.945459in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.945205in}}%
\pgfpathlineto{\pgfqpoint{1.775194in}{2.945025in}}%
\pgfpathlineto{\pgfqpoint{1.774688in}{2.944896in}}%
\pgfpathlineto{\pgfqpoint{1.774181in}{2.945006in}}%
\pgfpathlineto{\pgfqpoint{1.773675in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{1.773169in}{2.944645in}}%
\pgfpathlineto{\pgfqpoint{1.772663in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.944081in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{2.943900in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{2.943713in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.943600in}}%
\pgfpathlineto{\pgfqpoint{1.770131in}{2.943418in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{2.943236in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{2.943437in}}%
\pgfpathlineto{\pgfqpoint{1.768612in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{2.943993in}}%
\pgfpathlineto{\pgfqpoint{1.767600in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{1.767094in}{2.944149in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{2.943766in}}%
\pgfpathlineto{\pgfqpoint{1.766081in}{2.943583in}}%
\pgfpathlineto{\pgfqpoint{1.765575in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{1.765069in}{2.943476in}}%
\pgfpathlineto{\pgfqpoint{1.764562in}{2.943385in}}%
\pgfpathlineto{\pgfqpoint{1.764056in}{2.943410in}}%
\pgfpathlineto{\pgfqpoint{1.763550in}{2.944371in}}%
\pgfpathlineto{\pgfqpoint{1.763044in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{2.943931in}}%
\pgfpathlineto{\pgfqpoint{1.762031in}{2.943560in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{2.943509in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{2.943326in}}%
\pgfpathlineto{\pgfqpoint{1.760512in}{2.943649in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{2.943465in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{2.943430in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.942913in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{2.942322in}}%
\pgfpathlineto{\pgfqpoint{1.757981in}{2.942138in}}%
\pgfpathlineto{\pgfqpoint{1.757475in}{2.942737in}}%
\pgfpathlineto{\pgfqpoint{1.756969in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{1.756462in}{2.942835in}}%
\pgfpathlineto{\pgfqpoint{1.755956in}{2.942801in}}%
\pgfpathlineto{\pgfqpoint{1.755450in}{2.942616in}}%
\pgfpathlineto{\pgfqpoint{1.754944in}{2.942432in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{2.941746in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.942090in}}%
\pgfpathlineto{\pgfqpoint{1.752919in}{2.941786in}}%
\pgfpathlineto{\pgfqpoint{1.752412in}{2.941701in}}%
\pgfpathlineto{\pgfqpoint{1.751906in}{2.941805in}}%
\pgfpathlineto{\pgfqpoint{1.751400in}{2.941521in}}%
\pgfpathlineto{\pgfqpoint{1.750894in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{1.750387in}{2.941640in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{2.941454in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{2.941749in}}%
\pgfpathlineto{\pgfqpoint{1.748868in}{2.942253in}}%
\pgfpathlineto{\pgfqpoint{1.748362in}{2.942135in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{2.942304in}}%
\pgfpathlineto{\pgfqpoint{1.746843in}{2.942526in}}%
\pgfpathlineto{\pgfqpoint{1.746337in}{2.942434in}}%
\pgfpathlineto{\pgfqpoint{1.745831in}{2.942130in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.941608in}}%
\pgfpathlineto{\pgfqpoint{1.744818in}{2.941320in}}%
\pgfpathlineto{\pgfqpoint{1.744312in}{2.941433in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{2.941246in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{2.941058in}}%
\pgfpathlineto{\pgfqpoint{1.742793in}{2.941164in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.941302in}}%
\pgfpathlineto{\pgfqpoint{1.741781in}{2.941385in}}%
\pgfpathlineto{\pgfqpoint{1.741275in}{2.941462in}}%
\pgfpathlineto{\pgfqpoint{1.740768in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{1.740262in}{2.941086in}}%
\pgfpathlineto{\pgfqpoint{1.739756in}{2.941121in}}%
\pgfpathlineto{\pgfqpoint{1.739250in}{2.940932in}}%
\pgfpathlineto{\pgfqpoint{1.738743in}{2.940744in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{2.941198in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{2.940672in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{2.941029in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.940840in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{2.940449in}}%
\pgfpathlineto{\pgfqpoint{1.735706in}{2.940812in}}%
\pgfpathlineto{\pgfqpoint{1.735200in}{2.940623in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{2.940434in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.940654in}}%
\pgfpathlineto{\pgfqpoint{1.733681in}{2.940690in}}%
\pgfpathlineto{\pgfqpoint{1.733175in}{2.940786in}}%
\pgfpathlineto{\pgfqpoint{1.732668in}{2.940596in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{1.731656in}{2.940127in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{2.940301in}}%
\pgfpathlineto{\pgfqpoint{1.730643in}{2.940526in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{2.940336in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.940791in}}%
\pgfpathlineto{\pgfqpoint{1.729125in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{1.728618in}{2.940558in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{2.940822in}}%
\pgfpathlineto{\pgfqpoint{1.727606in}{2.941049in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{2.940859in}}%
\pgfpathlineto{\pgfqpoint{1.726593in}{2.940668in}}%
\pgfpathlineto{\pgfqpoint{1.726087in}{2.940477in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.940286in}}%
\pgfpathlineto{\pgfqpoint{1.725074in}{2.940406in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{2.940643in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{2.940757in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{2.941231in}}%
\pgfpathlineto{\pgfqpoint{1.723049in}{2.941385in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{2.941472in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{2.942020in}}%
\pgfpathlineto{\pgfqpoint{1.721531in}{2.942567in}}%
\pgfpathlineto{\pgfqpoint{1.721024in}{2.943038in}}%
\pgfpathlineto{\pgfqpoint{1.720518in}{2.943041in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.943024in}}%
\pgfpathlineto{\pgfqpoint{1.719506in}{2.943140in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{2.942610in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{2.942718in}}%
\pgfpathlineto{\pgfqpoint{1.717987in}{2.942526in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{2.942335in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{2.942143in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{2.941748in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{2.941930in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{2.942263in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{2.942880in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.942583in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{2.942594in}}%
\pgfpathlineto{\pgfqpoint{1.713431in}{2.942402in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{2.942209in}}%
\pgfpathlineto{\pgfqpoint{1.712418in}{2.942327in}}%
\pgfpathlineto{\pgfqpoint{1.711912in}{2.942702in}}%
\pgfpathlineto{\pgfqpoint{1.711406in}{2.943172in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{2.942898in}}%
\pgfpathlineto{\pgfqpoint{1.710393in}{2.942883in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{2.943049in}}%
\pgfpathlineto{\pgfqpoint{1.709381in}{2.942856in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.942663in}}%
\pgfpathlineto{\pgfqpoint{1.708368in}{2.942859in}}%
\pgfpathlineto{\pgfqpoint{1.707862in}{2.942695in}}%
\pgfpathlineto{\pgfqpoint{1.707356in}{2.942725in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{2.942190in}}%
\pgfpathlineto{\pgfqpoint{1.706343in}{2.942352in}}%
\pgfpathlineto{\pgfqpoint{1.705837in}{2.942127in}}%
\pgfpathlineto{\pgfqpoint{1.705330in}{2.942369in}}%
\pgfpathlineto{\pgfqpoint{1.704824in}{2.941938in}}%
\pgfpathlineto{\pgfqpoint{1.704318in}{2.941743in}}%
\pgfpathlineto{\pgfqpoint{1.703812in}{2.942438in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.942450in}}%
\pgfpathlineto{\pgfqpoint{1.702799in}{2.942129in}}%
\pgfpathlineto{\pgfqpoint{1.702293in}{2.942248in}}%
\pgfpathlineto{\pgfqpoint{1.701787in}{2.942351in}}%
\pgfpathlineto{\pgfqpoint{1.701280in}{2.941838in}}%
\pgfpathlineto{\pgfqpoint{1.700774in}{2.941679in}}%
\pgfpathlineto{\pgfqpoint{1.700268in}{2.941622in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.941819in}}%
\pgfpathlineto{\pgfqpoint{1.699255in}{2.941623in}}%
\pgfpathlineto{\pgfqpoint{1.698749in}{2.941343in}}%
\pgfpathlineto{\pgfqpoint{1.698243in}{2.941486in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{2.941488in}}%
\pgfpathlineto{\pgfqpoint{1.697230in}{2.941292in}}%
\pgfpathlineto{\pgfqpoint{1.696724in}{2.941096in}}%
\pgfpathlineto{\pgfqpoint{1.696218in}{2.940561in}}%
\pgfpathlineto{\pgfqpoint{1.695712in}{2.940281in}}%
\pgfpathlineto{\pgfqpoint{1.695205in}{2.940307in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.940486in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{2.940821in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{2.940624in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{2.940426in}}%
\pgfpathlineto{\pgfqpoint{1.692674in}{2.940549in}}%
\pgfpathlineto{\pgfqpoint{1.692168in}{2.940230in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{2.940032in}}%
\pgfpathlineto{\pgfqpoint{1.691155in}{2.940449in}}%
\pgfpathlineto{\pgfqpoint{1.690649in}{2.940251in}}%
\pgfpathlineto{\pgfqpoint{1.690143in}{2.940279in}}%
\pgfpathlineto{\pgfqpoint{1.689637in}{2.940703in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{2.940386in}}%
\pgfpathlineto{\pgfqpoint{1.688624in}{2.940697in}}%
\pgfpathlineto{\pgfqpoint{1.688118in}{2.940498in}}%
\pgfpathlineto{\pgfqpoint{1.687612in}{2.940442in}}%
\pgfpathlineto{\pgfqpoint{1.687105in}{2.940243in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.940044in}}%
\pgfpathlineto{\pgfqpoint{1.686093in}{2.940354in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{2.940340in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{2.940642in}}%
\pgfpathlineto{\pgfqpoint{1.684574in}{2.940591in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{2.940146in}}%
\pgfpathlineto{\pgfqpoint{1.683561in}{2.939947in}}%
\pgfpathlineto{\pgfqpoint{1.683055in}{2.940039in}}%
\pgfpathlineto{\pgfqpoint{1.682549in}{2.939752in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{2.940026in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{2.939826in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.940749in}}%
\pgfpathlineto{\pgfqpoint{1.680524in}{2.940776in}}%
\pgfpathlineto{\pgfqpoint{1.680018in}{2.940576in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{2.940466in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{2.940422in}}%
\pgfpathlineto{\pgfqpoint{1.678499in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{1.677993in}{2.940751in}}%
\pgfpathlineto{\pgfqpoint{1.677486in}{2.940467in}}%
\pgfpathlineto{\pgfqpoint{1.676980in}{2.940266in}}%
\pgfpathlineto{\pgfqpoint{1.676474in}{2.940414in}}%
\pgfpathlineto{\pgfqpoint{1.675968in}{2.940839in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.940370in}}%
\pgfpathlineto{\pgfqpoint{1.674955in}{2.940085in}}%
\pgfpathlineto{\pgfqpoint{1.674449in}{2.939768in}}%
\pgfpathlineto{\pgfqpoint{1.673943in}{2.939566in}}%
\pgfpathlineto{\pgfqpoint{1.673436in}{2.939990in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{1.672424in}{2.939669in}}%
\pgfpathlineto{\pgfqpoint{1.671918in}{2.939467in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{2.939551in}}%
\pgfpathlineto{\pgfqpoint{1.670905in}{2.939449in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{2.939588in}}%
\pgfpathlineto{\pgfqpoint{1.669893in}{2.939385in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{2.939451in}}%
\pgfpathlineto{\pgfqpoint{1.668880in}{2.939119in}}%
\pgfpathlineto{\pgfqpoint{1.668374in}{2.939370in}}%
\pgfpathlineto{\pgfqpoint{1.667868in}{2.939785in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{1.666855in}{2.939253in}}%
\pgfpathlineto{\pgfqpoint{1.666349in}{2.939198in}}%
\pgfpathlineto{\pgfqpoint{1.665843in}{2.939090in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{2.939209in}}%
\pgfpathlineto{\pgfqpoint{1.664830in}{2.939005in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{2.938912in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{2.938707in}}%
\pgfpathlineto{\pgfqpoint{1.663311in}{2.938378in}}%
\pgfpathlineto{\pgfqpoint{1.662805in}{2.938557in}}%
\pgfpathlineto{\pgfqpoint{1.662299in}{2.938352in}}%
\pgfpathlineto{\pgfqpoint{1.661792in}{2.938147in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{2.938402in}}%
\pgfpathlineto{\pgfqpoint{1.660780in}{2.937840in}}%
\pgfpathlineto{\pgfqpoint{1.660274in}{2.937831in}}%
\pgfpathlineto{\pgfqpoint{1.659767in}{2.938050in}}%
\pgfpathlineto{\pgfqpoint{1.659261in}{2.937845in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{2.938306in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{2.937412in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.937205in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{2.936998in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{2.936700in}}%
\pgfpathlineto{\pgfqpoint{1.655717in}{2.936370in}}%
\pgfpathlineto{\pgfqpoint{1.655211in}{2.936043in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{2.936001in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{2.936397in}}%
\pgfpathlineto{\pgfqpoint{1.653692in}{2.936554in}}%
\pgfpathlineto{\pgfqpoint{1.653186in}{2.937375in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{2.937167in}}%
\pgfpathlineto{\pgfqpoint{1.652174in}{2.936960in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{2.936752in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{2.936384in}}%
\pgfpathlineto{\pgfqpoint{1.650655in}{2.936860in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.936652in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{2.936821in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{2.936612in}}%
\pgfpathlineto{\pgfqpoint{1.648630in}{2.936066in}}%
\pgfpathlineto{\pgfqpoint{1.648124in}{2.936324in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.936115in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{2.936072in}}%
\pgfpathlineto{\pgfqpoint{1.646605in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{2.935972in}}%
\pgfpathlineto{\pgfqpoint{1.645592in}{2.935762in}}%
\pgfpathlineto{\pgfqpoint{1.645086in}{2.935923in}}%
\pgfpathlineto{\pgfqpoint{1.644580in}{2.936032in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{2.936542in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{2.936368in}}%
\pgfpathlineto{\pgfqpoint{1.643061in}{2.936480in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{2.936270in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.936393in}}%
\pgfpathlineto{\pgfqpoint{1.641542in}{2.936183in}}%
\pgfpathlineto{\pgfqpoint{1.641036in}{2.936184in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{2.936058in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{2.935847in}}%
\pgfpathlineto{\pgfqpoint{1.639517in}{2.935605in}}%
\pgfpathlineto{\pgfqpoint{1.639011in}{2.935609in}}%
\pgfpathlineto{\pgfqpoint{1.638505in}{2.935518in}}%
\pgfpathlineto{\pgfqpoint{1.637998in}{2.935637in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{2.936149in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{2.935812in}}%
\pgfpathlineto{\pgfqpoint{1.636480in}{2.935500in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.935168in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{2.934955in}}%
\pgfpathlineto{\pgfqpoint{1.634961in}{2.934921in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{2.934708in}}%
\pgfpathlineto{\pgfqpoint{1.633948in}{2.934969in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.934733in}}%
\pgfpathlineto{\pgfqpoint{1.632936in}{2.934618in}}%
\pgfpathlineto{\pgfqpoint{1.632430in}{2.934957in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{2.935150in}}%
\pgfpathlineto{\pgfqpoint{1.631417in}{2.934937in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{2.934723in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{2.934657in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{2.934563in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{2.934473in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{2.934500in}}%
\pgfpathlineto{\pgfqpoint{1.627873in}{2.934696in}}%
\pgfpathlineto{\pgfqpoint{1.627367in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{2.934632in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{2.934895in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{2.934409in}}%
\pgfpathlineto{\pgfqpoint{1.625342in}{2.934614in}}%
\pgfpathlineto{\pgfqpoint{1.624836in}{2.934029in}}%
\pgfpathlineto{\pgfqpoint{1.624330in}{2.933813in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{2.933699in}}%
\pgfpathlineto{\pgfqpoint{1.623317in}{2.933483in}}%
\pgfpathlineto{\pgfqpoint{1.622811in}{2.933650in}}%
\pgfpathlineto{\pgfqpoint{1.622305in}{2.933434in}}%
\pgfpathlineto{\pgfqpoint{1.621798in}{2.933605in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{2.933388in}}%
\pgfpathlineto{\pgfqpoint{1.620786in}{2.933416in}}%
\pgfpathlineto{\pgfqpoint{1.620279in}{2.933778in}}%
\pgfpathlineto{\pgfqpoint{1.619773in}{2.933446in}}%
\pgfpathlineto{\pgfqpoint{1.619267in}{2.933229in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{2.933287in}}%
\pgfpathlineto{\pgfqpoint{1.618254in}{2.932698in}}%
\pgfpathlineto{\pgfqpoint{1.617748in}{2.932480in}}%
\pgfpathlineto{\pgfqpoint{1.617242in}{2.932262in}}%
\pgfpathlineto{\pgfqpoint{1.616736in}{2.932043in}}%
\pgfpathlineto{\pgfqpoint{1.616229in}{2.932312in}}%
\pgfpathlineto{\pgfqpoint{1.615723in}{2.932198in}}%
\pgfpathlineto{\pgfqpoint{1.615217in}{2.931978in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{2.931941in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{2.931440in}}%
\pgfpathlineto{\pgfqpoint{1.613698in}{2.931220in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{2.931245in}}%
\pgfpathlineto{\pgfqpoint{1.612686in}{2.931495in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{2.931149in}}%
\pgfpathlineto{\pgfqpoint{1.611167in}{2.931337in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{2.931828in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{2.931608in}}%
\pgfpathlineto{\pgfqpoint{1.609648in}{2.932230in}}%
\pgfpathlineto{\pgfqpoint{1.609142in}{2.932119in}}%
\pgfpathlineto{\pgfqpoint{1.608636in}{2.931898in}}%
\pgfpathlineto{\pgfqpoint{1.608129in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{2.931809in}}%
\pgfpathlineto{\pgfqpoint{1.607117in}{2.931588in}}%
\pgfpathlineto{\pgfqpoint{1.606611in}{2.931718in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{2.931496in}}%
\pgfpathlineto{\pgfqpoint{1.605598in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{2.931527in}}%
\pgfpathlineto{\pgfqpoint{1.604586in}{2.931560in}}%
\pgfpathlineto{\pgfqpoint{1.604079in}{2.931664in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{2.931561in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{2.931544in}}%
\pgfpathlineto{\pgfqpoint{1.602561in}{2.931322in}}%
\pgfpathlineto{\pgfqpoint{1.602054in}{2.930724in}}%
\pgfpathlineto{\pgfqpoint{1.601548in}{2.930501in}}%
\pgfpathlineto{\pgfqpoint{1.601042in}{2.930278in}}%
\pgfpathlineto{\pgfqpoint{1.600535in}{2.930058in}}%
\pgfpathlineto{\pgfqpoint{1.600029in}{2.929835in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{2.930471in}}%
\pgfpathlineto{\pgfqpoint{1.599017in}{2.931234in}}%
\pgfpathlineto{\pgfqpoint{1.598510in}{2.931010in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{2.930679in}}%
\pgfpathlineto{\pgfqpoint{1.597498in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{1.596992in}{2.930105in}}%
\pgfpathlineto{\pgfqpoint{1.596485in}{2.929880in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{2.929841in}}%
\pgfpathlineto{\pgfqpoint{1.595473in}{2.929616in}}%
\pgfpathlineto{\pgfqpoint{1.594967in}{2.929011in}}%
\pgfpathlineto{\pgfqpoint{1.594460in}{2.928975in}}%
\pgfpathlineto{\pgfqpoint{1.593954in}{2.929149in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.928427in}}%
\pgfpathlineto{\pgfqpoint{1.592942in}{2.928439in}}%
\pgfpathlineto{\pgfqpoint{1.592435in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{1.591929in}{2.928178in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{2.928290in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{2.928296in}}%
\pgfpathlineto{\pgfqpoint{1.590410in}{2.928421in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{2.928350in}}%
\pgfpathlineto{\pgfqpoint{1.589398in}{2.928122in}}%
\pgfpathlineto{\pgfqpoint{1.588892in}{2.927894in}}%
\pgfpathlineto{\pgfqpoint{1.588385in}{2.927547in}}%
\pgfpathlineto{\pgfqpoint{1.587879in}{2.927301in}}%
\pgfpathlineto{\pgfqpoint{1.587373in}{2.927300in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{2.927071in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{1.585854in}{2.928054in}}%
\pgfpathlineto{\pgfqpoint{1.585348in}{2.928047in}}%
\pgfpathlineto{\pgfqpoint{1.584842in}{2.928082in}}%
\pgfpathlineto{\pgfqpoint{1.584335in}{2.927981in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.927751in}}%
\pgfpathlineto{\pgfqpoint{1.583323in}{2.927641in}}%
\pgfpathlineto{\pgfqpoint{1.582817in}{2.927411in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{2.927691in}}%
\pgfpathlineto{\pgfqpoint{1.581804in}{2.927814in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{2.927544in}}%
\pgfpathlineto{\pgfqpoint{1.580792in}{2.927417in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{2.927187in}}%
\pgfpathlineto{\pgfqpoint{1.579779in}{2.926956in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{2.926725in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{2.926874in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{2.926915in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{2.926759in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{2.926762in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{2.926620in}}%
\pgfpathlineto{\pgfqpoint{1.576235in}{2.926731in}}%
\pgfpathlineto{\pgfqpoint{1.575729in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.926966in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{2.927081in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.926886in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.927231in}}%
\pgfpathlineto{\pgfqpoint{1.573198in}{2.926999in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{2.926766in}}%
\pgfpathlineto{\pgfqpoint{1.572185in}{2.926898in}}%
\pgfpathlineto{\pgfqpoint{1.571679in}{2.927058in}}%
\pgfpathlineto{\pgfqpoint{1.571173in}{2.926622in}}%
\pgfpathlineto{\pgfqpoint{1.570666in}{2.926580in}}%
\pgfpathlineto{\pgfqpoint{1.570160in}{2.926346in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{2.926112in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{2.925840in}}%
\pgfpathlineto{\pgfqpoint{1.568641in}{2.925738in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.925995in}}%
\pgfpathlineto{\pgfqpoint{1.567629in}{2.925868in}}%
\pgfpathlineto{\pgfqpoint{1.567123in}{2.925773in}}%
\pgfpathlineto{\pgfqpoint{1.566616in}{2.925377in}}%
\pgfpathlineto{\pgfqpoint{1.566110in}{2.925142in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{2.925022in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{2.924595in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{2.924237in}}%
\pgfpathlineto{\pgfqpoint{1.564085in}{2.924023in}}%
\pgfpathlineto{\pgfqpoint{1.563579in}{2.923786in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{2.923704in}}%
\pgfpathlineto{\pgfqpoint{1.562566in}{2.923466in}}%
\pgfpathlineto{\pgfqpoint{1.562060in}{2.923633in}}%
\pgfpathlineto{\pgfqpoint{1.561554in}{2.923751in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{2.923129in}}%
\pgfpathlineto{\pgfqpoint{1.560541in}{2.922762in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{2.922895in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{2.922527in}}%
\pgfpathlineto{\pgfqpoint{1.559023in}{2.921903in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{2.921944in}}%
\pgfpathlineto{\pgfqpoint{1.558010in}{2.922031in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{2.921764in}}%
\pgfpathlineto{\pgfqpoint{1.556997in}{2.921680in}}%
\pgfpathlineto{\pgfqpoint{1.556491in}{2.921953in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{2.921713in}}%
\pgfpathlineto{\pgfqpoint{1.555479in}{2.921472in}}%
\pgfpathlineto{\pgfqpoint{1.554972in}{2.921969in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{2.922113in}}%
\pgfpathlineto{\pgfqpoint{1.553960in}{2.921872in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{2.921631in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{2.921744in}}%
\pgfpathlineto{\pgfqpoint{1.552441in}{2.921615in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.921373in}}%
\pgfpathlineto{\pgfqpoint{1.551429in}{2.920936in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{2.921253in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{2.920880in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{2.920844in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{2.920601in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{2.920570in}}%
\pgfpathlineto{\pgfqpoint{1.548391in}{2.920543in}}%
\pgfpathlineto{\pgfqpoint{1.547885in}{2.920690in}}%
\pgfpathlineto{\pgfqpoint{1.547379in}{2.921005in}}%
\pgfpathlineto{\pgfqpoint{1.546872in}{2.920633in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.920611in}}%
\pgfpathlineto{\pgfqpoint{1.545860in}{2.921030in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.921023in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{2.921094in}}%
\pgfpathlineto{\pgfqpoint{1.544341in}{2.921267in}}%
\pgfpathlineto{\pgfqpoint{1.543835in}{2.921786in}}%
\pgfpathlineto{\pgfqpoint{1.543329in}{2.922216in}}%
\pgfpathlineto{\pgfqpoint{1.542822in}{2.922289in}}%
\pgfpathlineto{\pgfqpoint{1.542316in}{2.922045in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{2.922780in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{2.922414in}}%
\pgfpathlineto{\pgfqpoint{1.540797in}{2.922292in}}%
\pgfpathlineto{\pgfqpoint{1.540291in}{2.921924in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.921679in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{2.922097in}}%
\pgfpathlineto{\pgfqpoint{1.538772in}{2.921451in}}%
\pgfpathlineto{\pgfqpoint{1.538266in}{2.921205in}}%
\pgfpathlineto{\pgfqpoint{1.537760in}{2.921622in}}%
\pgfpathlineto{\pgfqpoint{1.537254in}{2.921255in}}%
\pgfpathlineto{\pgfqpoint{1.536747in}{2.921144in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{2.921048in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{2.920802in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.920436in}}%
\pgfpathlineto{\pgfqpoint{1.534722in}{2.920189in}}%
\pgfpathlineto{\pgfqpoint{1.534216in}{2.919941in}}%
\pgfpathlineto{\pgfqpoint{1.533710in}{2.919833in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{2.919805in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{2.919557in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{2.919747in}}%
\pgfpathlineto{\pgfqpoint{1.531685in}{2.919516in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{2.919267in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.919018in}}%
\pgfpathlineto{\pgfqpoint{1.530166in}{2.918902in}}%
\pgfpathlineto{\pgfqpoint{1.529660in}{2.919382in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{2.919373in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{2.919562in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{2.919570in}}%
\pgfpathlineto{\pgfqpoint{1.527635in}{2.919320in}}%
\pgfpathlineto{\pgfqpoint{1.527128in}{2.918657in}}%
\pgfpathlineto{\pgfqpoint{1.526622in}{2.918816in}}%
\pgfpathlineto{\pgfqpoint{1.526116in}{2.918866in}}%
\pgfpathlineto{\pgfqpoint{1.525610in}{2.919065in}}%
\pgfpathlineto{\pgfqpoint{1.525103in}{2.918814in}}%
\pgfpathlineto{\pgfqpoint{1.524597in}{2.918453in}}%
\pgfpathlineto{\pgfqpoint{1.524091in}{2.918494in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{2.918516in}}%
\pgfpathlineto{\pgfqpoint{1.523078in}{2.918264in}}%
\pgfpathlineto{\pgfqpoint{1.522572in}{2.918011in}}%
\pgfpathlineto{\pgfqpoint{1.522066in}{2.917758in}}%
\pgfpathlineto{\pgfqpoint{1.521560in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{1.521053in}{2.917751in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{2.917498in}}%
\pgfpathlineto{\pgfqpoint{1.520041in}{2.917387in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{2.916714in}}%
\pgfpathlineto{\pgfqpoint{1.519028in}{2.916607in}}%
\pgfpathlineto{\pgfqpoint{1.518522in}{2.916723in}}%
\pgfpathlineto{\pgfqpoint{1.518016in}{2.916468in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{2.916213in}}%
\pgfpathlineto{\pgfqpoint{1.517003in}{2.916110in}}%
\pgfpathlineto{\pgfqpoint{1.516497in}{2.916240in}}%
\pgfpathlineto{\pgfqpoint{1.515991in}{2.916386in}}%
\pgfpathlineto{\pgfqpoint{1.515484in}{2.916355in}}%
\pgfpathlineto{\pgfqpoint{1.514978in}{2.916507in}}%
\pgfpathlineto{\pgfqpoint{1.514472in}{2.916251in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{2.915994in}}%
\pgfpathlineto{\pgfqpoint{1.513459in}{2.916302in}}%
\pgfpathlineto{\pgfqpoint{1.512953in}{2.916847in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{2.916486in}}%
\pgfpathlineto{\pgfqpoint{1.511941in}{2.915965in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{2.915606in}}%
\pgfpathlineto{\pgfqpoint{1.510928in}{2.915305in}}%
\pgfpathlineto{\pgfqpoint{1.510422in}{2.915506in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{2.915248in}}%
\pgfpathlineto{\pgfqpoint{1.509409in}{2.914989in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{2.914916in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{2.914885in}}%
\pgfpathlineto{\pgfqpoint{1.507891in}{2.914489in}}%
\pgfpathlineto{\pgfqpoint{1.507384in}{2.914462in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{2.914408in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{2.914148in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{2.914199in}}%
\pgfpathlineto{\pgfqpoint{1.505359in}{2.914620in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{2.915510in}}%
\pgfpathlineto{\pgfqpoint{1.504347in}{2.916008in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{2.915840in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{2.915316in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{2.915274in}}%
\pgfpathlineto{\pgfqpoint{1.502322in}{2.915013in}}%
\pgfpathlineto{\pgfqpoint{1.501816in}{2.915008in}}%
\pgfpathlineto{\pgfqpoint{1.501309in}{2.914842in}}%
\pgfpathlineto{\pgfqpoint{1.500803in}{2.914804in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{2.914438in}}%
\pgfpathlineto{\pgfqpoint{1.499791in}{2.914480in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{2.914646in}}%
\pgfpathlineto{\pgfqpoint{1.498778in}{2.914383in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{2.913559in}}%
\pgfpathlineto{\pgfqpoint{1.497766in}{2.914022in}}%
\pgfpathlineto{\pgfqpoint{1.497259in}{2.914154in}}%
\pgfpathlineto{\pgfqpoint{1.496753in}{2.913891in}}%
\pgfpathlineto{\pgfqpoint{1.496247in}{2.913866in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{2.913602in}}%
\pgfpathlineto{\pgfqpoint{1.495234in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{1.494728in}{2.913372in}}%
\pgfpathlineto{\pgfqpoint{1.494222in}{2.914525in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{2.914599in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{2.914335in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{2.914070in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.914007in}}%
\pgfpathlineto{\pgfqpoint{1.491690in}{2.913967in}}%
\pgfpathlineto{\pgfqpoint{1.491184in}{2.913951in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{2.914267in}}%
\pgfpathlineto{\pgfqpoint{1.490172in}{2.914155in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{2.913966in}}%
\pgfpathlineto{\pgfqpoint{1.489159in}{2.913946in}}%
\pgfpathlineto{\pgfqpoint{1.488653in}{2.913910in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{2.913643in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{2.913276in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{2.913694in}}%
\pgfpathlineto{\pgfqpoint{1.486628in}{2.913661in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{2.913394in}}%
\pgfpathlineto{\pgfqpoint{1.485615in}{2.912999in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{2.912838in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{2.912570in}}%
\pgfpathlineto{\pgfqpoint{1.484097in}{2.912557in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{2.913032in}}%
\pgfpathlineto{\pgfqpoint{1.482578in}{2.913262in}}%
\pgfpathlineto{\pgfqpoint{1.482072in}{2.912993in}}%
\pgfpathlineto{\pgfqpoint{1.481565in}{2.912724in}}%
\pgfpathlineto{\pgfqpoint{1.481059in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.912996in}}%
\pgfpathlineto{\pgfqpoint{1.480047in}{2.912621in}}%
\pgfpathlineto{\pgfqpoint{1.479540in}{2.912351in}}%
\pgfpathlineto{\pgfqpoint{1.479034in}{2.912419in}}%
\pgfpathlineto{\pgfqpoint{1.478528in}{2.912700in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.913591in}}%
\pgfpathlineto{\pgfqpoint{1.477515in}{2.913449in}}%
\pgfpathlineto{\pgfqpoint{1.477009in}{2.913294in}}%
\pgfpathlineto{\pgfqpoint{1.476503in}{2.913468in}}%
\pgfpathlineto{\pgfqpoint{1.475997in}{2.912870in}}%
\pgfpathlineto{\pgfqpoint{1.475490in}{2.913247in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{2.913730in}}%
\pgfpathlineto{\pgfqpoint{1.474478in}{2.913968in}}%
\pgfpathlineto{\pgfqpoint{1.473972in}{2.913256in}}%
\pgfpathlineto{\pgfqpoint{1.473465in}{2.913141in}}%
\pgfpathlineto{\pgfqpoint{1.472959in}{2.913122in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{2.913172in}}%
\pgfpathlineto{\pgfqpoint{1.471946in}{2.913055in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.912673in}}%
\pgfpathlineto{\pgfqpoint{1.470934in}{2.912561in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{2.912287in}}%
\pgfpathlineto{\pgfqpoint{1.469921in}{2.912692in}}%
\pgfpathlineto{\pgfqpoint{1.469415in}{2.912522in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{2.912253in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{2.912680in}}%
\pgfpathlineto{\pgfqpoint{1.467896in}{2.912808in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{2.912808in}}%
\pgfpathlineto{\pgfqpoint{1.466884in}{2.912656in}}%
\pgfpathlineto{\pgfqpoint{1.466378in}{2.912381in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.912402in}}%
\pgfpathlineto{\pgfqpoint{1.465365in}{2.912820in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{2.913019in}}%
\pgfpathlineto{\pgfqpoint{1.464353in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{1.463846in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.912427in}}%
\pgfpathlineto{\pgfqpoint{1.462834in}{2.912511in}}%
\pgfpathlineto{\pgfqpoint{1.462328in}{2.912524in}}%
\pgfpathlineto{\pgfqpoint{1.461821in}{2.911792in}}%
\pgfpathlineto{\pgfqpoint{1.461315in}{2.912310in}}%
\pgfpathlineto{\pgfqpoint{1.460809in}{2.912033in}}%
\pgfpathlineto{\pgfqpoint{1.460303in}{2.911822in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{2.910989in}}%
\pgfpathlineto{\pgfqpoint{1.459290in}{2.910710in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{2.910677in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{2.910398in}}%
\pgfpathlineto{\pgfqpoint{1.457771in}{2.909663in}}%
\pgfpathlineto{\pgfqpoint{1.457265in}{2.909038in}}%
\pgfpathlineto{\pgfqpoint{1.456759in}{2.909739in}}%
\pgfpathlineto{\pgfqpoint{1.456253in}{2.910448in}}%
\pgfpathlineto{\pgfqpoint{1.455746in}{2.910442in}}%
\pgfpathlineto{\pgfqpoint{1.455240in}{2.910909in}}%
\pgfpathlineto{\pgfqpoint{1.454734in}{2.910178in}}%
\pgfpathlineto{\pgfqpoint{1.454228in}{2.910595in}}%
\pgfpathlineto{\pgfqpoint{1.453721in}{2.909866in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.909706in}}%
\pgfpathlineto{\pgfqpoint{1.452709in}{2.910383in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{2.910101in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{2.909819in}}%
\pgfpathlineto{\pgfqpoint{1.451190in}{2.910111in}}%
\pgfpathlineto{\pgfqpoint{1.450684in}{2.910194in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{2.909595in}}%
\pgfpathlineto{\pgfqpoint{1.449671in}{2.909767in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{1.448659in}{2.909089in}}%
\pgfpathlineto{\pgfqpoint{1.448152in}{2.908805in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{2.909284in}}%
\pgfpathlineto{\pgfqpoint{1.447140in}{2.909163in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{2.909460in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{2.908842in}}%
\pgfpathlineto{\pgfqpoint{1.445621in}{2.908557in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{2.908684in}}%
\pgfpathlineto{\pgfqpoint{1.444609in}{2.908916in}}%
\pgfpathlineto{\pgfqpoint{1.444102in}{2.908986in}}%
\pgfpathlineto{\pgfqpoint{1.443596in}{2.908830in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{2.908706in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{2.908419in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{2.908594in}}%
\pgfpathlineto{\pgfqpoint{1.441571in}{2.908319in}}%
\pgfpathlineto{\pgfqpoint{1.441065in}{2.908375in}}%
\pgfpathlineto{\pgfqpoint{1.440559in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.440052in}{2.908830in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{2.909735in}}%
\pgfpathlineto{\pgfqpoint{1.439040in}{2.909448in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{2.909796in}}%
\pgfpathlineto{\pgfqpoint{1.438027in}{2.909691in}}%
\pgfpathlineto{\pgfqpoint{1.437521in}{2.910581in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.910293in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{2.910421in}}%
\pgfpathlineto{\pgfqpoint{1.436002in}{2.909929in}}%
\pgfpathlineto{\pgfqpoint{1.435496in}{2.910069in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{2.910400in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{2.910112in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{2.909647in}}%
\pgfpathlineto{\pgfqpoint{1.433471in}{2.909357in}}%
\pgfpathlineto{\pgfqpoint{1.432965in}{2.908622in}}%
\pgfpathlineto{\pgfqpoint{1.432459in}{2.908465in}}%
\pgfpathlineto{\pgfqpoint{1.431952in}{2.908174in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{2.908299in}}%
\pgfpathlineto{\pgfqpoint{1.430940in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.907587in}}%
\pgfpathlineto{\pgfqpoint{1.429927in}{2.907120in}}%
\pgfpathlineto{\pgfqpoint{1.429421in}{2.906867in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.906734in}}%
\pgfpathlineto{\pgfqpoint{1.428408in}{2.906851in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{2.906503in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.906566in}}%
\pgfpathlineto{\pgfqpoint{1.426890in}{2.906272in}}%
\pgfpathlineto{\pgfqpoint{1.426383in}{2.906406in}}%
\pgfpathlineto{\pgfqpoint{1.425877in}{2.906179in}}%
\pgfpathlineto{\pgfqpoint{1.425371in}{2.906195in}}%
\pgfpathlineto{\pgfqpoint{1.424865in}{2.906350in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.906116in}}%
\pgfpathlineto{\pgfqpoint{1.423852in}{2.906071in}}%
\pgfpathlineto{\pgfqpoint{1.423346in}{2.905775in}}%
\pgfpathlineto{\pgfqpoint{1.422840in}{2.905478in}}%
\pgfpathlineto{\pgfqpoint{1.422333in}{2.905181in}}%
\pgfpathlineto{\pgfqpoint{1.421827in}{2.904884in}}%
\pgfpathlineto{\pgfqpoint{1.421321in}{2.905610in}}%
\pgfpathlineto{\pgfqpoint{1.420815in}{2.905191in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{2.904879in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{1.418790in}{2.904991in}}%
\pgfpathlineto{\pgfqpoint{1.418283in}{2.906081in}}%
\pgfpathlineto{\pgfqpoint{1.417777in}{2.906274in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{2.906570in}}%
\pgfpathlineto{\pgfqpoint{1.416765in}{2.907204in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.907538in}}%
\pgfpathlineto{\pgfqpoint{1.415752in}{2.907681in}}%
\pgfpathlineto{\pgfqpoint{1.415246in}{2.907405in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{2.907106in}}%
\pgfpathlineto{\pgfqpoint{1.414233in}{2.906901in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{2.906602in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{2.906828in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{2.907101in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{2.907373in}}%
\pgfpathlineto{\pgfqpoint{1.411702in}{2.907596in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{2.907903in}}%
\pgfpathlineto{\pgfqpoint{1.410690in}{2.907783in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{2.907010in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{2.907326in}}%
\pgfpathlineto{\pgfqpoint{1.409171in}{2.906849in}}%
\pgfpathlineto{\pgfqpoint{1.408664in}{2.906548in}}%
\pgfpathlineto{\pgfqpoint{1.408158in}{2.906245in}}%
\pgfpathlineto{\pgfqpoint{1.407652in}{2.905773in}}%
\pgfpathlineto{\pgfqpoint{1.407146in}{2.905804in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{2.905999in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{2.906127in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.905345in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{2.905999in}}%
\pgfpathlineto{\pgfqpoint{1.404614in}{2.905695in}}%
\pgfpathlineto{\pgfqpoint{1.404108in}{2.906128in}}%
\pgfpathlineto{\pgfqpoint{1.403602in}{2.906013in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{2.905980in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{2.906216in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{2.905911in}}%
\pgfpathlineto{\pgfqpoint{1.401577in}{2.905684in}}%
\pgfpathlineto{\pgfqpoint{1.401071in}{2.905379in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{2.905072in}}%
\pgfpathlineto{\pgfqpoint{1.400058in}{2.905072in}}%
\pgfpathlineto{\pgfqpoint{1.399552in}{2.905612in}}%
\pgfpathlineto{\pgfqpoint{1.399046in}{2.906187in}}%
\pgfpathlineto{\pgfqpoint{1.398539in}{2.905880in}}%
\pgfpathlineto{\pgfqpoint{1.398033in}{2.906003in}}%
\pgfpathlineto{\pgfqpoint{1.397527in}{2.906728in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{2.906580in}}%
\pgfpathlineto{\pgfqpoint{1.396514in}{2.906473in}}%
\pgfpathlineto{\pgfqpoint{1.396008in}{2.906671in}}%
\pgfpathlineto{\pgfqpoint{1.395502in}{2.906799in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{2.906008in}}%
\pgfpathlineto{\pgfqpoint{1.394489in}{2.906306in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{2.906168in}}%
\pgfpathlineto{\pgfqpoint{1.393477in}{2.906309in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{2.906205in}}%
\pgfpathlineto{\pgfqpoint{1.392464in}{2.906782in}}%
\pgfpathlineto{\pgfqpoint{1.391958in}{2.906628in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{2.907937in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.907607in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{2.907121in}}%
\pgfpathlineto{\pgfqpoint{1.389933in}{2.907463in}}%
\pgfpathlineto{\pgfqpoint{1.389427in}{2.907348in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{2.907038in}}%
\pgfpathlineto{\pgfqpoint{1.388414in}{2.906911in}}%
\pgfpathlineto{\pgfqpoint{1.387908in}{2.906426in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{2.906775in}}%
\pgfpathlineto{\pgfqpoint{1.386895in}{2.906842in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.906965in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{2.906634in}}%
\pgfpathlineto{\pgfqpoint{1.385377in}{2.906322in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{2.906717in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{2.906290in}}%
\pgfpathlineto{\pgfqpoint{1.383858in}{2.906279in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{2.906432in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{2.906119in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.381833in}{2.906903in}}%
\pgfpathlineto{\pgfqpoint{1.381327in}{2.906672in}}%
\pgfpathlineto{\pgfqpoint{1.380820in}{2.906770in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{2.905955in}}%
\pgfpathlineto{\pgfqpoint{1.379808in}{2.905998in}}%
\pgfpathlineto{\pgfqpoint{1.379302in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.378795in}{2.905972in}}%
\pgfpathlineto{\pgfqpoint{1.378289in}{2.905822in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{2.905959in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{2.906096in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.905274in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{2.905485in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{2.906619in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{2.906679in}}%
\pgfpathlineto{\pgfqpoint{1.374745in}{2.906362in}}%
\pgfpathlineto{\pgfqpoint{1.374239in}{2.906656in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{2.906870in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{2.906735in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{2.906417in}}%
\pgfpathlineto{\pgfqpoint{1.372214in}{2.906427in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{2.907576in}}%
\pgfpathlineto{\pgfqpoint{1.371202in}{2.907558in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{2.908174in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{2.908318in}}%
\pgfpathlineto{\pgfqpoint{1.369683in}{2.908000in}}%
\pgfpathlineto{\pgfqpoint{1.369177in}{2.907882in}}%
\pgfpathlineto{\pgfqpoint{1.368670in}{2.907928in}}%
\pgfpathlineto{\pgfqpoint{1.368164in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{1.367658in}{2.908509in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{1.366645in}{2.907915in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{2.908086in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.907766in}}%
\pgfpathlineto{\pgfqpoint{1.365126in}{2.907445in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{2.907539in}}%
\pgfpathlineto{\pgfqpoint{1.364114in}{2.907307in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{2.907424in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.907305in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{2.907235in}}%
\pgfpathlineto{\pgfqpoint{1.362089in}{2.907594in}}%
\pgfpathlineto{\pgfqpoint{1.361583in}{2.907633in}}%
\pgfpathlineto{\pgfqpoint{1.361076in}{2.907561in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{2.907237in}}%
\pgfpathlineto{\pgfqpoint{1.360064in}{2.906914in}}%
\pgfpathlineto{\pgfqpoint{1.359558in}{2.906589in}}%
\pgfpathlineto{\pgfqpoint{1.359051in}{2.906558in}}%
\pgfpathlineto{\pgfqpoint{1.358545in}{2.906843in}}%
\pgfpathlineto{\pgfqpoint{1.358039in}{2.907179in}}%
\pgfpathlineto{\pgfqpoint{1.357533in}{2.906330in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{2.906540in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{2.906760in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.906550in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{2.906223in}}%
\pgfpathlineto{\pgfqpoint{1.354495in}{2.906646in}}%
\pgfpathlineto{\pgfqpoint{1.353989in}{2.906880in}}%
\pgfpathlineto{\pgfqpoint{1.353483in}{2.906552in}}%
\pgfpathlineto{\pgfqpoint{1.352976in}{2.905993in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.905665in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{2.906099in}}%
\pgfpathlineto{\pgfqpoint{1.351458in}{2.906246in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{2.905917in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{2.905730in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{2.905726in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{2.905604in}}%
\pgfpathlineto{\pgfqpoint{1.348926in}{2.905273in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{2.904942in}}%
\pgfpathlineto{\pgfqpoint{1.347914in}{2.904953in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{2.904539in}}%
\pgfpathlineto{\pgfqpoint{1.346901in}{2.903675in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{2.904049in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{2.904176in}}%
\pgfpathlineto{\pgfqpoint{1.345382in}{2.904031in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{2.904410in}}%
\pgfpathlineto{\pgfqpoint{1.344370in}{2.904232in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{2.904560in}}%
\pgfpathlineto{\pgfqpoint{1.343357in}{2.904437in}}%
\pgfpathlineto{\pgfqpoint{1.342851in}{2.904064in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{2.903729in}}%
\pgfpathlineto{\pgfqpoint{1.341839in}{2.903393in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{2.903208in}}%
\pgfpathlineto{\pgfqpoint{1.340826in}{2.903110in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.903337in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{2.902956in}}%
\pgfpathlineto{\pgfqpoint{1.339307in}{2.902618in}}%
\pgfpathlineto{\pgfqpoint{1.338801in}{2.903044in}}%
\pgfpathlineto{\pgfqpoint{1.338295in}{2.903733in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{2.902866in}}%
\pgfpathlineto{\pgfqpoint{1.337282in}{2.903495in}}%
\pgfpathlineto{\pgfqpoint{1.336776in}{2.902630in}}%
\pgfpathlineto{\pgfqpoint{1.336270in}{2.902649in}}%
\pgfpathlineto{\pgfqpoint{1.335764in}{2.902742in}}%
\pgfpathlineto{\pgfqpoint{1.335257in}{2.902401in}}%
\pgfpathlineto{\pgfqpoint{1.334751in}{2.902160in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{2.901819in}}%
\pgfpathlineto{\pgfqpoint{1.333739in}{2.902674in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{2.902839in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{2.902486in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{2.902658in}}%
\pgfpathlineto{\pgfqpoint{1.331714in}{2.902522in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{2.902702in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{2.902171in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{2.902840in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{2.902570in}}%
\pgfpathlineto{\pgfqpoint{1.328676in}{2.902421in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{2.902077in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.901944in}}%
\pgfpathlineto{\pgfqpoint{1.327157in}{2.901068in}}%
\pgfpathlineto{\pgfqpoint{1.326651in}{2.900823in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{2.900585in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{2.899708in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.899655in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{2.899306in}}%
\pgfpathlineto{\pgfqpoint{1.324120in}{2.900046in}}%
\pgfpathlineto{\pgfqpoint{1.323613in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.899864in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{2.900091in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{2.899596in}}%
\pgfpathlineto{\pgfqpoint{1.321588in}{2.900131in}}%
\pgfpathlineto{\pgfqpoint{1.321082in}{2.900767in}}%
\pgfpathlineto{\pgfqpoint{1.320576in}{2.900915in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.899843in}}%
\pgfpathlineto{\pgfqpoint{1.319563in}{2.899491in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{2.899486in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{2.899133in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{2.899099in}}%
\pgfpathlineto{\pgfqpoint{1.317538in}{2.899158in}}%
\pgfpathlineto{\pgfqpoint{1.317032in}{2.898796in}}%
\pgfpathlineto{\pgfqpoint{1.316526in}{2.898442in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{2.898088in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{2.897195in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{2.896677in}}%
\pgfpathlineto{\pgfqpoint{1.314501in}{2.896723in}}%
\pgfpathlineto{\pgfqpoint{1.313995in}{2.896466in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{2.896776in}}%
\pgfpathlineto{\pgfqpoint{1.312982in}{2.896528in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{2.896323in}}%
\pgfpathlineto{\pgfqpoint{1.311970in}{2.897096in}}%
\pgfpathlineto{\pgfqpoint{1.311463in}{2.897188in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{2.897884in}}%
\pgfpathlineto{\pgfqpoint{1.310451in}{2.897570in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{2.898401in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{2.897698in}}%
\pgfpathlineto{\pgfqpoint{1.308932in}{2.897184in}}%
\pgfpathlineto{\pgfqpoint{1.308426in}{2.896837in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{2.896476in}}%
\pgfpathlineto{\pgfqpoint{1.307413in}{2.896411in}}%
\pgfpathlineto{\pgfqpoint{1.306907in}{2.895507in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{2.895388in}}%
\pgfpathlineto{\pgfqpoint{1.305895in}{2.895025in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{2.894865in}}%
\pgfpathlineto{\pgfqpoint{1.304882in}{2.894170in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{2.893805in}}%
\pgfpathlineto{\pgfqpoint{1.303870in}{2.894048in}}%
\pgfpathlineto{\pgfqpoint{1.303363in}{2.893682in}}%
\pgfpathlineto{\pgfqpoint{1.302857in}{2.893316in}}%
\pgfpathlineto{\pgfqpoint{1.302351in}{2.893335in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.892807in}}%
\pgfpathlineto{\pgfqpoint{1.301338in}{2.893344in}}%
\pgfpathlineto{\pgfqpoint{1.300832in}{2.893548in}}%
\pgfpathlineto{\pgfqpoint{1.300326in}{2.893957in}}%
\pgfpathlineto{\pgfqpoint{1.299819in}{2.893589in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{2.892994in}}%
\pgfpathlineto{\pgfqpoint{1.298807in}{2.892925in}}%
\pgfpathlineto{\pgfqpoint{1.298301in}{2.893380in}}%
\pgfpathlineto{\pgfqpoint{1.297794in}{2.893010in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{2.892845in}}%
\pgfpathlineto{\pgfqpoint{1.296782in}{2.891924in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{2.891899in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.892583in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{2.891989in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{2.891074in}}%
\pgfpathlineto{\pgfqpoint{1.294251in}{2.891484in}}%
\pgfpathlineto{\pgfqpoint{1.293744in}{2.891443in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{2.892305in}}%
\pgfpathlineto{\pgfqpoint{1.292732in}{2.892272in}}%
\pgfpathlineto{\pgfqpoint{1.292226in}{2.891897in}}%
\pgfpathlineto{\pgfqpoint{1.291719in}{2.892813in}}%
\pgfpathlineto{\pgfqpoint{1.291213in}{2.892307in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{2.892309in}}%
\pgfpathlineto{\pgfqpoint{1.290201in}{2.891748in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.890853in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{2.890568in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{2.890618in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.890576in}}%
\pgfpathlineto{\pgfqpoint{1.287669in}{2.891085in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{2.891131in}}%
\pgfpathlineto{\pgfqpoint{1.286657in}{2.890752in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{2.891447in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.891284in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{2.890951in}}%
\pgfpathlineto{\pgfqpoint{1.284632in}{2.890776in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{2.890749in}}%
\pgfpathlineto{\pgfqpoint{1.283619in}{2.891456in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{2.891075in}}%
\pgfpathlineto{\pgfqpoint{1.282607in}{2.890694in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{2.890881in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{2.890741in}}%
\pgfpathlineto{\pgfqpoint{1.281088in}{2.891043in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.890879in}}%
\pgfpathlineto{\pgfqpoint{1.280075in}{2.890496in}}%
\pgfpathlineto{\pgfqpoint{1.279569in}{2.889716in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{2.889902in}}%
\pgfpathlineto{\pgfqpoint{1.278557in}{2.889380in}}%
\pgfpathlineto{\pgfqpoint{1.278050in}{2.889040in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{2.888653in}}%
\pgfpathlineto{\pgfqpoint{1.277038in}{2.889501in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{2.890213in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{2.889631in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{2.889852in}}%
\pgfpathlineto{\pgfqpoint{1.275013in}{2.888906in}}%
\pgfpathlineto{\pgfqpoint{1.274507in}{2.890016in}}%
\pgfpathlineto{\pgfqpoint{1.274000in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{1.273494in}{2.889031in}}%
\pgfpathlineto{\pgfqpoint{1.272988in}{2.889647in}}%
\pgfpathlineto{\pgfqpoint{1.272482in}{2.889343in}}%
\pgfpathlineto{\pgfqpoint{1.271975in}{2.889315in}}%
\pgfpathlineto{\pgfqpoint{1.271469in}{2.889277in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{2.889329in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{2.889377in}}%
\pgfpathlineto{\pgfqpoint{1.269444in}{2.889313in}}%
\pgfpathlineto{\pgfqpoint{1.268938in}{2.890441in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{2.890559in}}%
\pgfpathlineto{\pgfqpoint{1.267925in}{2.890727in}}%
\pgfpathlineto{\pgfqpoint{1.267419in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{2.890796in}}%
\pgfpathlineto{\pgfqpoint{1.266407in}{2.890403in}}%
\pgfpathlineto{\pgfqpoint{1.265900in}{2.890093in}}%
\pgfpathlineto{\pgfqpoint{1.265394in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{2.890732in}}%
\pgfpathlineto{\pgfqpoint{1.264382in}{2.889600in}}%
\pgfpathlineto{\pgfqpoint{1.263875in}{2.889280in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{2.889416in}}%
\pgfpathlineto{\pgfqpoint{1.262863in}{2.889403in}}%
\pgfpathlineto{\pgfqpoint{1.262357in}{2.889344in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{2.889104in}}%
\pgfpathlineto{\pgfqpoint{1.261344in}{2.889346in}}%
\pgfpathlineto{\pgfqpoint{1.260838in}{2.888728in}}%
\pgfpathlineto{\pgfqpoint{1.260331in}{2.888996in}}%
\pgfpathlineto{\pgfqpoint{1.259825in}{2.888597in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{2.888800in}}%
\pgfpathlineto{\pgfqpoint{1.258813in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{2.887953in}}%
\pgfpathlineto{\pgfqpoint{1.257800in}{2.887853in}}%
\pgfpathlineto{\pgfqpoint{1.257294in}{2.887983in}}%
\pgfpathlineto{\pgfqpoint{1.256788in}{2.888573in}}%
\pgfpathlineto{\pgfqpoint{1.256281in}{2.888881in}}%
\pgfpathlineto{\pgfqpoint{1.255775in}{2.889472in}}%
\pgfpathlineto{\pgfqpoint{1.255269in}{2.888864in}}%
\pgfpathlineto{\pgfqpoint{1.254763in}{2.889169in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{2.888765in}}%
\pgfpathlineto{\pgfqpoint{1.253750in}{2.888998in}}%
\pgfpathlineto{\pgfqpoint{1.253244in}{2.888594in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{2.888729in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.888783in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{2.889384in}}%
\pgfpathlineto{\pgfqpoint{1.251219in}{2.889577in}}%
\pgfpathlineto{\pgfqpoint{1.250713in}{2.889990in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{2.890144in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{2.889738in}}%
\pgfpathlineto{\pgfqpoint{1.249194in}{2.888564in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{2.888875in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{2.888744in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{2.888741in}}%
\pgfpathlineto{\pgfqpoint{1.247169in}{2.889531in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{2.888353in}}%
\pgfpathlineto{\pgfqpoint{1.246156in}{2.887943in}}%
\pgfpathlineto{\pgfqpoint{1.245650in}{2.888124in}}%
\pgfpathlineto{\pgfqpoint{1.245144in}{2.887605in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{2.887475in}}%
\pgfpathlineto{\pgfqpoint{1.244131in}{2.887028in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{2.886422in}}%
\pgfpathlineto{\pgfqpoint{1.243119in}{2.886856in}}%
\pgfpathlineto{\pgfqpoint{1.242613in}{2.886667in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{2.887390in}}%
\pgfpathlineto{\pgfqpoint{1.241600in}{2.886402in}}%
\pgfpathlineto{\pgfqpoint{1.241094in}{2.885614in}}%
\pgfpathlineto{\pgfqpoint{1.240588in}{2.886229in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{1.239575in}{2.885211in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.885126in}}%
\pgfpathlineto{\pgfqpoint{1.238562in}{2.885052in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{2.884457in}}%
\pgfpathlineto{\pgfqpoint{1.237550in}{2.884191in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{2.884101in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{2.884914in}}%
\pgfpathlineto{\pgfqpoint{1.236031in}{2.884493in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{2.885621in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{2.885388in}}%
\pgfpathlineto{\pgfqpoint{1.234512in}{2.885514in}}%
\pgfpathlineto{\pgfqpoint{1.234006in}{2.885086in}}%
\pgfpathlineto{\pgfqpoint{1.233500in}{2.885531in}}%
\pgfpathlineto{\pgfqpoint{1.232994in}{2.886135in}}%
\pgfpathlineto{\pgfqpoint{1.232487in}{2.885445in}}%
\pgfpathlineto{\pgfqpoint{1.231981in}{2.885090in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{2.885611in}}%
\pgfpathlineto{\pgfqpoint{1.230969in}{2.885504in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{2.885470in}}%
\pgfpathlineto{\pgfqpoint{1.229956in}{2.885186in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{2.883932in}}%
\pgfpathlineto{\pgfqpoint{1.228944in}{2.883504in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{2.883605in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.883367in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{2.882938in}}%
\pgfpathlineto{\pgfqpoint{1.226919in}{2.882406in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{2.882406in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{2.882563in}}%
\pgfpathlineto{\pgfqpoint{1.225400in}{2.882130in}}%
\pgfpathlineto{\pgfqpoint{1.224894in}{2.881723in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{2.881371in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{2.881732in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{2.881297in}}%
\pgfpathlineto{\pgfqpoint{1.222869in}{2.881287in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{2.880743in}}%
\pgfpathlineto{\pgfqpoint{1.221856in}{2.880779in}}%
\pgfpathlineto{\pgfqpoint{1.221350in}{2.882230in}}%
\pgfpathlineto{\pgfqpoint{1.220844in}{2.881557in}}%
\pgfpathlineto{\pgfqpoint{1.220337in}{2.881293in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{2.881480in}}%
\pgfpathlineto{\pgfqpoint{1.219325in}{2.882122in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.882063in}}%
\pgfpathlineto{\pgfqpoint{1.218312in}{2.881394in}}%
\pgfpathlineto{\pgfqpoint{1.217806in}{2.882462in}}%
\pgfpathlineto{\pgfqpoint{1.217300in}{2.882671in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{2.882232in}}%
\pgfpathlineto{\pgfqpoint{1.216287in}{2.881792in}}%
\pgfpathlineto{\pgfqpoint{1.215781in}{2.880852in}}%
\pgfpathlineto{\pgfqpoint{1.215275in}{2.880798in}}%
\pgfpathlineto{\pgfqpoint{1.214768in}{2.881706in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{2.881263in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{2.880224in}}%
\pgfpathlineto{\pgfqpoint{1.213250in}{2.880482in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{1.212237in}{2.881551in}}%
\pgfpathlineto{\pgfqpoint{1.211731in}{2.881001in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{2.881809in}}%
\pgfpathlineto{\pgfqpoint{1.210718in}{2.881363in}}%
\pgfpathlineto{\pgfqpoint{1.210212in}{2.881428in}}%
\pgfpathlineto{\pgfqpoint{1.209706in}{2.881627in}}%
\pgfpathlineto{\pgfqpoint{1.209200in}{2.881521in}}%
\pgfpathlineto{\pgfqpoint{1.208693in}{2.881074in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{2.880612in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{2.880163in}}%
\pgfpathlineto{\pgfqpoint{1.207175in}{2.880449in}}%
\pgfpathlineto{\pgfqpoint{1.206668in}{2.880096in}}%
\pgfpathlineto{\pgfqpoint{1.206162in}{2.880827in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{2.880531in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{2.880562in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{2.880110in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{2.881253in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{2.881060in}}%
\pgfpathlineto{\pgfqpoint{1.203125in}{2.880173in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{2.880116in}}%
\pgfpathlineto{\pgfqpoint{1.202112in}{2.879661in}}%
\pgfpathlineto{\pgfqpoint{1.201606in}{2.880451in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{2.879896in}}%
\pgfpathlineto{\pgfqpoint{1.200593in}{2.879220in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{2.879855in}}%
\pgfpathlineto{\pgfqpoint{1.199581in}{2.879926in}}%
\pgfpathlineto{\pgfqpoint{1.199075in}{2.880302in}}%
\pgfpathlineto{\pgfqpoint{1.198568in}{2.881443in}}%
\pgfpathlineto{\pgfqpoint{1.198062in}{2.882228in}}%
\pgfpathlineto{\pgfqpoint{1.197556in}{2.881331in}}%
\pgfpathlineto{\pgfqpoint{1.197050in}{2.881104in}}%
\pgfpathlineto{\pgfqpoint{1.196543in}{2.881179in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{2.880501in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{2.880929in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{2.880954in}}%
\pgfpathlineto{\pgfqpoint{1.194518in}{2.880493in}}%
\pgfpathlineto{\pgfqpoint{1.194012in}{2.880716in}}%
\pgfpathlineto{\pgfqpoint{1.193506in}{2.880966in}}%
\pgfpathlineto{\pgfqpoint{1.192999in}{2.880881in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.881008in}}%
\pgfpathlineto{\pgfqpoint{1.191987in}{2.881251in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{2.882487in}}%
\pgfpathlineto{\pgfqpoint{1.190974in}{2.882973in}}%
\pgfpathlineto{\pgfqpoint{1.190468in}{2.883225in}}%
\pgfpathlineto{\pgfqpoint{1.189962in}{2.882762in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{2.882781in}}%
\pgfpathlineto{\pgfqpoint{1.188949in}{2.882316in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{2.882438in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{2.882506in}}%
\pgfpathlineto{\pgfqpoint{1.187431in}{2.882204in}}%
\pgfpathlineto{\pgfqpoint{1.186924in}{2.881736in}}%
\pgfpathlineto{\pgfqpoint{1.186418in}{2.881636in}}%
\pgfpathlineto{\pgfqpoint{1.185912in}{2.881770in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{2.881477in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{2.881007in}}%
\pgfpathlineto{\pgfqpoint{1.184393in}{2.880536in}}%
\pgfpathlineto{\pgfqpoint{1.183887in}{2.879897in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{2.880155in}}%
\pgfpathlineto{\pgfqpoint{1.182874in}{2.880298in}}%
\pgfpathlineto{\pgfqpoint{1.182368in}{2.881390in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{2.880255in}}%
\pgfpathlineto{\pgfqpoint{1.181356in}{2.880965in}}%
\pgfpathlineto{\pgfqpoint{1.180849in}{2.882074in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{2.881948in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{2.881608in}}%
\pgfpathlineto{\pgfqpoint{1.179331in}{2.881650in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{2.881590in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{2.881273in}}%
\pgfpathlineto{\pgfqpoint{1.177812in}{2.880789in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{2.880311in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{2.880564in}}%
\pgfpathlineto{\pgfqpoint{1.176293in}{2.880452in}}%
\pgfpathlineto{\pgfqpoint{1.175787in}{2.881527in}}%
\pgfpathlineto{\pgfqpoint{1.175280in}{2.881121in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{2.879979in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{2.880020in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{2.882040in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{2.883261in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{2.884186in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{2.883825in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{2.884181in}}%
\pgfpathlineto{\pgfqpoint{1.171230in}{2.884329in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{2.885019in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{2.885746in}}%
\pgfpathlineto{\pgfqpoint{1.169712in}{2.885752in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{2.885912in}}%
\pgfpathlineto{\pgfqpoint{1.168699in}{2.885202in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{2.884074in}}%
\pgfpathlineto{\pgfqpoint{1.167687in}{2.886403in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.886113in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{2.888724in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{2.888336in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.888236in}}%
\pgfpathlineto{\pgfqpoint{1.165155in}{2.887754in}}%
\pgfpathlineto{\pgfqpoint{1.164649in}{2.887021in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.886300in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{2.887205in}}%
\pgfpathlineto{\pgfqpoint{1.163130in}{2.887735in}}%
\pgfpathlineto{\pgfqpoint{1.162624in}{2.887949in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{2.888374in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{2.889020in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{2.889179in}}%
\pgfpathlineto{\pgfqpoint{1.160599in}{2.888692in}}%
\pgfpathlineto{\pgfqpoint{1.160093in}{2.888983in}}%
\pgfpathlineto{\pgfqpoint{1.159587in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{1.159080in}{2.887899in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{2.888214in}}%
\pgfpathlineto{\pgfqpoint{1.158068in}{2.888465in}}%
\pgfpathlineto{\pgfqpoint{1.157562in}{2.888550in}}%
\pgfpathlineto{\pgfqpoint{1.157055in}{2.888476in}}%
\pgfpathlineto{\pgfqpoint{1.156549in}{2.888507in}}%
\pgfpathlineto{\pgfqpoint{1.156043in}{2.888153in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{2.888074in}}%
\pgfpathlineto{\pgfqpoint{1.155030in}{2.887581in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.887412in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{2.887657in}}%
\pgfpathlineto{\pgfqpoint{1.153511in}{2.886664in}}%
\pgfpathlineto{\pgfqpoint{1.153005in}{2.886593in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{2.886095in}}%
\pgfpathlineto{\pgfqpoint{1.151993in}{2.885307in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{2.884779in}}%
\pgfpathlineto{\pgfqpoint{1.150980in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{2.885066in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{2.884564in}}%
\pgfpathlineto{\pgfqpoint{1.149461in}{2.884060in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{2.885109in}}%
\pgfpathlineto{\pgfqpoint{1.148449in}{2.884566in}}%
\pgfpathlineto{\pgfqpoint{1.147943in}{2.883827in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{2.883465in}}%
\pgfpathlineto{\pgfqpoint{1.146930in}{2.883785in}}%
\pgfpathlineto{\pgfqpoint{1.146424in}{2.884607in}}%
\pgfpathlineto{\pgfqpoint{1.145918in}{2.884323in}}%
\pgfpathlineto{\pgfqpoint{1.145411in}{2.883756in}}%
\pgfpathlineto{\pgfqpoint{1.144905in}{2.882455in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{2.882107in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{2.882976in}}%
\pgfpathlineto{\pgfqpoint{1.143386in}{2.882694in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{2.882913in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{2.883763in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{2.883818in}}%
\pgfpathlineto{\pgfqpoint{1.141361in}{2.883729in}}%
\pgfpathlineto{\pgfqpoint{1.140855in}{2.884544in}}%
\pgfpathlineto{\pgfqpoint{1.140349in}{2.884567in}}%
\pgfpathlineto{\pgfqpoint{1.139843in}{2.883796in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{2.884870in}}%
\pgfpathlineto{\pgfqpoint{1.138830in}{2.884527in}}%
\pgfpathlineto{\pgfqpoint{1.138324in}{2.883079in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.882560in}}%
\pgfpathlineto{\pgfqpoint{1.137311in}{2.884389in}}%
\pgfpathlineto{\pgfqpoint{1.136805in}{2.884498in}}%
\pgfpathlineto{\pgfqpoint{1.136299in}{2.884509in}}%
\pgfpathlineto{\pgfqpoint{1.135793in}{2.883486in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{2.882289in}}%
\pgfpathlineto{\pgfqpoint{1.134780in}{2.882488in}}%
\pgfpathlineto{\pgfqpoint{1.134274in}{2.882397in}}%
\pgfpathlineto{\pgfqpoint{1.133768in}{2.882342in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.883163in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{2.883141in}}%
\pgfpathlineto{\pgfqpoint{1.132249in}{2.883025in}}%
\pgfpathlineto{\pgfqpoint{1.131742in}{2.883542in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{2.882661in}}%
\pgfpathlineto{\pgfqpoint{1.130730in}{2.882811in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{2.882723in}}%
\pgfpathlineto{\pgfqpoint{1.129717in}{2.882193in}}%
\pgfpathlineto{\pgfqpoint{1.129211in}{2.882275in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{2.882010in}}%
\pgfpathlineto{\pgfqpoint{1.128199in}{2.882688in}}%
\pgfpathlineto{\pgfqpoint{1.127692in}{2.882523in}}%
\pgfpathlineto{\pgfqpoint{1.127186in}{2.882415in}}%
\pgfpathlineto{\pgfqpoint{1.126680in}{2.881629in}}%
\pgfpathlineto{\pgfqpoint{1.126174in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{2.881137in}}%
\pgfpathlineto{\pgfqpoint{1.125161in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{1.124655in}{2.881494in}}%
\pgfpathlineto{\pgfqpoint{1.124149in}{2.881707in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{2.881168in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{2.880629in}}%
\pgfpathlineto{\pgfqpoint{1.122630in}{2.880597in}}%
\pgfpathlineto{\pgfqpoint{1.122124in}{2.880056in}}%
\pgfpathlineto{\pgfqpoint{1.121617in}{2.880962in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{2.881841in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{2.881875in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{2.882071in}}%
\pgfpathlineto{\pgfqpoint{1.119592in}{2.882782in}}%
\pgfpathlineto{\pgfqpoint{1.119086in}{2.882735in}}%
\pgfpathlineto{\pgfqpoint{1.118580in}{2.881922in}}%
\pgfpathlineto{\pgfqpoint{1.118074in}{2.882346in}}%
\pgfpathlineto{\pgfqpoint{1.117567in}{2.881800in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{2.882865in}}%
\pgfpathlineto{\pgfqpoint{1.116555in}{2.883257in}}%
\pgfpathlineto{\pgfqpoint{1.116049in}{2.882772in}}%
\pgfpathlineto{\pgfqpoint{1.115542in}{2.883849in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{2.883302in}}%
\pgfpathlineto{\pgfqpoint{1.114530in}{2.883535in}}%
\pgfpathlineto{\pgfqpoint{1.114024in}{2.885755in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{2.884397in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{2.883848in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.882993in}}%
\pgfpathlineto{\pgfqpoint{1.111999in}{2.885098in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{2.887029in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{2.887263in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{2.885908in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{2.885062in}}%
\pgfpathlineto{\pgfqpoint{1.109467in}{2.884941in}}%
\pgfpathlineto{\pgfqpoint{1.108961in}{2.884128in}}%
\pgfpathlineto{\pgfqpoint{1.108455in}{2.882763in}}%
\pgfpathlineto{\pgfqpoint{1.107948in}{2.883295in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{2.883270in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{2.883266in}}%
\pgfpathlineto{\pgfqpoint{1.106430in}{2.881903in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{2.881874in}}%
\pgfpathlineto{\pgfqpoint{1.105417in}{2.881010in}}%
\pgfpathlineto{\pgfqpoint{1.104911in}{2.879646in}}%
\pgfpathlineto{\pgfqpoint{1.104405in}{2.880939in}}%
\pgfpathlineto{\pgfqpoint{1.103898in}{2.882076in}}%
\pgfpathlineto{\pgfqpoint{1.103392in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{2.881752in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{2.881241in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.880887in}}%
\pgfpathlineto{\pgfqpoint{1.101367in}{2.881342in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{2.881500in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{2.881390in}}%
\pgfpathlineto{\pgfqpoint{1.099848in}{2.880802in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{2.882015in}}%
\pgfpathlineto{\pgfqpoint{1.098836in}{2.881443in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{2.880582in}}%
\pgfpathlineto{\pgfqpoint{1.097823in}{2.880755in}}%
\pgfpathlineto{\pgfqpoint{1.097317in}{2.880496in}}%
\pgfpathlineto{\pgfqpoint{1.096811in}{2.879918in}}%
\pgfpathlineto{\pgfqpoint{1.096305in}{2.880955in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{2.880377in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{2.880135in}}%
\pgfpathlineto{\pgfqpoint{1.094786in}{2.880516in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{2.879935in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{2.879614in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{2.879030in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{2.877340in}}%
\pgfpathlineto{\pgfqpoint{1.092255in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{2.876738in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{2.877113in}}%
\pgfpathlineto{\pgfqpoint{1.090736in}{2.876818in}}%
\pgfpathlineto{\pgfqpoint{1.090229in}{2.876776in}}%
\pgfpathlineto{\pgfqpoint{1.089723in}{2.876756in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{2.876162in}}%
\pgfpathlineto{\pgfqpoint{1.088711in}{2.876456in}}%
\pgfpathlineto{\pgfqpoint{1.088204in}{2.876746in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{2.876150in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.876333in}}%
\pgfpathlineto{\pgfqpoint{1.086686in}{2.874876in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{2.875433in}}%
\pgfpathlineto{\pgfqpoint{1.085673in}{2.874832in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{2.875702in}}%
\pgfpathlineto{\pgfqpoint{1.084661in}{2.875149in}}%
\pgfpathlineto{\pgfqpoint{1.084154in}{2.876645in}}%
\pgfpathlineto{\pgfqpoint{1.083648in}{2.876319in}}%
\pgfpathlineto{\pgfqpoint{1.083142in}{2.875715in}}%
\pgfpathlineto{\pgfqpoint{1.082636in}{2.876070in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{2.875464in}}%
\pgfpathlineto{\pgfqpoint{1.081623in}{2.875420in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{2.875612in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{2.876126in}}%
\pgfpathlineto{\pgfqpoint{1.080104in}{2.875517in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{2.875430in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{2.874490in}}%
\pgfpathlineto{\pgfqpoint{1.078586in}{2.873130in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{2.872514in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{2.872669in}}%
\pgfpathlineto{\pgfqpoint{1.077067in}{2.872206in}}%
\pgfpathlineto{\pgfqpoint{1.076561in}{2.871585in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{2.871420in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{2.870596in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.870605in}}%
\pgfpathlineto{\pgfqpoint{1.074536in}{2.869532in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{2.868255in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{2.867394in}}%
\pgfpathlineto{\pgfqpoint{1.073017in}{2.867231in}}%
\pgfpathlineto{\pgfqpoint{1.072511in}{2.868404in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{2.869814in}}%
\pgfpathlineto{\pgfqpoint{1.071498in}{2.870232in}}%
\pgfpathlineto{\pgfqpoint{1.070992in}{2.870085in}}%
\pgfpathlineto{\pgfqpoint{1.070486in}{2.870985in}}%
\pgfpathlineto{\pgfqpoint{1.069979in}{2.871426in}}%
\pgfpathlineto{\pgfqpoint{1.069473in}{2.870502in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{1.068460in}{2.871602in}}%
\pgfpathlineto{\pgfqpoint{1.067954in}{2.871471in}}%
\pgfpathlineto{\pgfqpoint{1.067448in}{2.871338in}}%
\pgfpathlineto{\pgfqpoint{1.066942in}{2.873034in}}%
\pgfpathlineto{\pgfqpoint{1.066435in}{2.874077in}}%
\pgfpathlineto{\pgfqpoint{1.065929in}{2.873399in}}%
\pgfpathlineto{\pgfqpoint{1.065423in}{2.872761in}}%
\pgfpathlineto{\pgfqpoint{1.064917in}{2.872122in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{2.871480in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{2.870096in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{2.870754in}}%
\pgfpathlineto{\pgfqpoint{1.062892in}{2.871302in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.871041in}}%
\pgfpathlineto{\pgfqpoint{1.061879in}{2.870695in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{2.870693in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{2.869915in}}%
\pgfpathlineto{\pgfqpoint{1.060360in}{2.870392in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.871099in}}%
\pgfpathlineto{\pgfqpoint{1.059348in}{2.871652in}}%
\pgfpathlineto{\pgfqpoint{1.058842in}{2.874567in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{2.873918in}}%
\pgfpathlineto{\pgfqpoint{1.057829in}{2.873681in}}%
\pgfpathlineto{\pgfqpoint{1.057323in}{2.873821in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{2.874339in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{2.873686in}}%
\pgfpathlineto{\pgfqpoint{1.055804in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{1.055298in}{2.874935in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{2.876773in}}%
\pgfpathlineto{\pgfqpoint{1.054285in}{2.875377in}}%
\pgfpathlineto{\pgfqpoint{1.053779in}{2.874720in}}%
\pgfpathlineto{\pgfqpoint{1.053273in}{2.875804in}}%
\pgfpathlineto{\pgfqpoint{1.052767in}{2.876353in}}%
\pgfpathlineto{\pgfqpoint{1.052260in}{2.876695in}}%
\pgfpathlineto{\pgfqpoint{1.051754in}{2.877287in}}%
\pgfpathlineto{\pgfqpoint{1.051248in}{2.878372in}}%
\pgfpathlineto{\pgfqpoint{1.050742in}{2.877714in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{2.876630in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{2.876491in}}%
\pgfpathlineto{\pgfqpoint{1.049223in}{2.875828in}}%
\pgfpathlineto{\pgfqpoint{1.048717in}{2.875518in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.875937in}}%
\pgfpathlineto{\pgfqpoint{1.047704in}{2.877124in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{2.876457in}}%
\pgfpathlineto{\pgfqpoint{1.046691in}{2.877537in}}%
\pgfpathlineto{\pgfqpoint{1.046185in}{2.877134in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{2.876930in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{2.877735in}}%
\pgfpathlineto{\pgfqpoint{1.044160in}{2.877681in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{2.880387in}}%
\pgfpathlineto{\pgfqpoint{1.043148in}{2.882272in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{2.882936in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{2.883274in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{2.883553in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{2.882884in}}%
\pgfpathlineto{\pgfqpoint{1.040616in}{2.883901in}}%
\pgfpathlineto{\pgfqpoint{1.040110in}{2.884427in}}%
\pgfpathlineto{\pgfqpoint{1.039604in}{2.882701in}}%
\pgfpathlineto{\pgfqpoint{1.039098in}{2.882027in}}%
\pgfpathlineto{\pgfqpoint{1.038591in}{2.881351in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{2.881680in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{2.881347in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{2.879646in}}%
\pgfpathlineto{\pgfqpoint{1.036566in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{2.879313in}}%
\pgfpathlineto{\pgfqpoint{1.035554in}{2.879397in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{2.878950in}}%
\pgfpathlineto{\pgfqpoint{1.034541in}{2.877913in}}%
\pgfpathlineto{\pgfqpoint{1.034035in}{2.879030in}}%
\pgfpathlineto{\pgfqpoint{1.033529in}{2.879044in}}%
\pgfpathlineto{\pgfqpoint{1.033023in}{2.879239in}}%
\pgfpathlineto{\pgfqpoint{1.032516in}{2.879591in}}%
\pgfpathlineto{\pgfqpoint{1.032010in}{2.880544in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{2.881493in}}%
\pgfpathlineto{\pgfqpoint{1.030998in}{2.880467in}}%
\pgfpathlineto{\pgfqpoint{1.030491in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{2.879074in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{2.879591in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{2.877844in}}%
\pgfpathlineto{\pgfqpoint{1.027960in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{1.027454in}{2.875052in}}%
\pgfpathlineto{\pgfqpoint{1.026948in}{2.875384in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{2.875026in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{2.874765in}}%
\pgfpathlineto{\pgfqpoint{1.025429in}{2.874298in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{2.873275in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{2.873328in}}%
\pgfpathlineto{\pgfqpoint{1.023910in}{2.872330in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{2.871605in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{2.871709in}}%
\pgfpathlineto{\pgfqpoint{1.022391in}{2.870990in}}%
\pgfpathlineto{\pgfqpoint{1.021885in}{2.872176in}}%
\pgfpathlineto{\pgfqpoint{1.021379in}{2.871847in}}%
\pgfpathlineto{\pgfqpoint{1.020872in}{2.871117in}}%
\pgfpathlineto{\pgfqpoint{1.020366in}{2.871142in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{2.871149in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{2.872430in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{2.871459in}}%
\pgfpathlineto{\pgfqpoint{1.018341in}{2.872146in}}%
\pgfpathlineto{\pgfqpoint{1.017835in}{2.871734in}}%
\pgfpathlineto{\pgfqpoint{1.017329in}{2.870946in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{2.871005in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.870262in}}%
\pgfpathlineto{\pgfqpoint{1.015810in}{2.873073in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.872331in}}%
\pgfpathlineto{\pgfqpoint{1.014797in}{2.871750in}}%
\pgfpathlineto{\pgfqpoint{1.014291in}{2.870679in}}%
\pgfpathlineto{\pgfqpoint{1.013785in}{2.872519in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{2.872889in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{2.872141in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{2.872956in}}%
\pgfpathlineto{\pgfqpoint{1.011760in}{2.873416in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{1.010747in}{2.872578in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{2.873228in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{2.872531in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{2.873853in}}%
\pgfpathlineto{\pgfqpoint{1.008722in}{2.874061in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{2.873064in}}%
\pgfpathlineto{\pgfqpoint{1.007710in}{2.872303in}}%
\pgfpathlineto{\pgfqpoint{1.007204in}{2.871991in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{2.871338in}}%
\pgfpathlineto{\pgfqpoint{1.006191in}{2.871155in}}%
\pgfpathlineto{\pgfqpoint{1.005685in}{2.870164in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{2.871510in}}%
\pgfpathlineto{\pgfqpoint{1.004672in}{2.870738in}}%
\pgfpathlineto{\pgfqpoint{1.004166in}{2.872261in}}%
\pgfpathlineto{\pgfqpoint{1.003660in}{2.873768in}}%
\pgfpathlineto{\pgfqpoint{1.003153in}{2.872764in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{2.874236in}}%
\pgfpathlineto{\pgfqpoint{1.002141in}{2.874410in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{2.875137in}}%
\pgfpathlineto{\pgfqpoint{1.001128in}{2.874959in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{2.874183in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{2.873405in}}%
\pgfpathlineto{\pgfqpoint{0.999610in}{2.873143in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{2.874111in}}%
\pgfpathlineto{\pgfqpoint{0.998597in}{2.873328in}}%
\pgfpathlineto{\pgfqpoint{0.998091in}{2.875040in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{2.874632in}}%
\pgfpathlineto{\pgfqpoint{0.997078in}{2.875111in}}%
\pgfpathlineto{\pgfqpoint{0.996572in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{0.996066in}{2.873948in}}%
\pgfpathlineto{\pgfqpoint{0.995560in}{2.874158in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{2.873767in}}%
\pgfpathlineto{\pgfqpoint{0.994547in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{0.994041in}{2.875404in}}%
\pgfpathlineto{\pgfqpoint{0.993535in}{2.875564in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{2.875409in}}%
\pgfpathlineto{\pgfqpoint{0.992522in}{2.876478in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{2.877426in}}%
\pgfpathlineto{\pgfqpoint{0.991510in}{2.877808in}}%
\pgfpathlineto{\pgfqpoint{0.991003in}{2.877611in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{2.876678in}}%
\pgfpathlineto{\pgfqpoint{0.989991in}{2.878039in}}%
\pgfpathlineto{\pgfqpoint{0.989485in}{2.878157in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{2.879870in}}%
\pgfpathlineto{\pgfqpoint{0.988472in}{2.880427in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{2.879565in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.878191in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{2.877300in}}%
\pgfpathlineto{\pgfqpoint{0.986447in}{2.877578in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{2.877570in}}%
\pgfpathlineto{\pgfqpoint{0.985435in}{2.876757in}}%
\pgfpathlineto{\pgfqpoint{0.984928in}{2.877467in}}%
\pgfpathlineto{\pgfqpoint{0.984422in}{2.878578in}}%
\pgfpathlineto{\pgfqpoint{0.983916in}{2.879968in}}%
\pgfpathlineto{\pgfqpoint{0.983409in}{2.878973in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{2.879378in}}%
\pgfpathlineto{\pgfqpoint{0.982397in}{2.880675in}}%
\pgfpathlineto{\pgfqpoint{0.981891in}{2.883658in}}%
\pgfpathlineto{\pgfqpoint{0.981384in}{2.883061in}}%
\pgfpathlineto{\pgfqpoint{0.980878in}{2.882201in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{2.882656in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{2.881484in}}%
\pgfpathlineto{\pgfqpoint{0.979359in}{2.882690in}}%
\pgfpathlineto{\pgfqpoint{0.978853in}{2.884217in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{2.881895in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{2.881066in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{2.881728in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{2.880897in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{0.975816in}{2.879050in}}%
\pgfpathlineto{\pgfqpoint{0.975309in}{2.876542in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{2.875542in}}%
\pgfpathlineto{\pgfqpoint{0.974297in}{2.876800in}}%
\pgfpathlineto{\pgfqpoint{0.973791in}{2.874415in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{2.873427in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{2.874082in}}%
\pgfpathlineto{\pgfqpoint{0.972272in}{2.873706in}}%
\pgfpathlineto{\pgfqpoint{0.971766in}{2.871871in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{2.872570in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{2.874645in}}%
\pgfpathlineto{\pgfqpoint{0.970247in}{2.872387in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.871979in}}%
\pgfpathlineto{\pgfqpoint{0.969234in}{2.872028in}}%
\pgfpathlineto{\pgfqpoint{0.968728in}{2.873227in}}%
\pgfpathlineto{\pgfqpoint{0.968222in}{2.873732in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{2.874322in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.873445in}}%
\pgfpathlineto{\pgfqpoint{0.966703in}{2.872635in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{2.876079in}}%
\pgfpathlineto{\pgfqpoint{0.965184in}{2.877241in}}%
\pgfpathlineto{\pgfqpoint{0.964678in}{2.877959in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{2.877079in}}%
\pgfpathlineto{\pgfqpoint{0.963666in}{2.878389in}}%
\pgfpathlineto{\pgfqpoint{0.963159in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{0.962653in}{2.876692in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{2.878149in}}%
\pgfpathlineto{\pgfqpoint{0.961640in}{2.880204in}}%
\pgfpathlineto{\pgfqpoint{0.961134in}{2.878537in}}%
\pgfpathlineto{\pgfqpoint{0.960628in}{2.876316in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{2.876005in}}%
\pgfpathlineto{\pgfqpoint{0.959615in}{2.878456in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{2.877560in}}%
\pgfpathlineto{\pgfqpoint{0.958603in}{2.876881in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{2.876847in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{2.876163in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{2.875919in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{2.875008in}}%
\pgfpathlineto{\pgfqpoint{0.956072in}{2.875470in}}%
\pgfpathlineto{\pgfqpoint{0.955565in}{2.876926in}}%
\pgfpathlineto{\pgfqpoint{0.955059in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{0.954553in}{2.877061in}}%
\pgfpathlineto{\pgfqpoint{0.954047in}{2.877701in}}%
\pgfpathlineto{\pgfqpoint{0.953540in}{2.876783in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{2.877572in}}%
\pgfpathlineto{\pgfqpoint{0.952528in}{2.876649in}}%
\pgfpathlineto{\pgfqpoint{0.952022in}{2.876023in}}%
\pgfpathlineto{\pgfqpoint{0.951515in}{2.875796in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{0.950503in}{2.875444in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{2.872862in}}%
\pgfpathlineto{\pgfqpoint{0.949490in}{2.870002in}}%
\pgfpathlineto{\pgfqpoint{0.948984in}{2.872955in}}%
\pgfpathlineto{\pgfqpoint{0.948478in}{2.875691in}}%
\pgfpathlineto{\pgfqpoint{0.947972in}{2.875782in}}%
\pgfpathlineto{\pgfqpoint{0.947465in}{2.874836in}}%
\pgfpathlineto{\pgfqpoint{0.946959in}{2.874045in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{2.874707in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{2.872914in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{2.872498in}}%
\pgfpathlineto{\pgfqpoint{0.944934in}{2.874463in}}%
\pgfpathlineto{\pgfqpoint{0.944428in}{2.873502in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{2.872537in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{2.873252in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.872282in}}%
\pgfpathlineto{\pgfqpoint{0.942403in}{2.873028in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{2.872054in}}%
\pgfpathlineto{\pgfqpoint{0.941390in}{2.871727in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{2.873895in}}%
\pgfpathlineto{\pgfqpoint{0.940378in}{2.873235in}}%
\pgfpathlineto{\pgfqpoint{0.939871in}{2.872155in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{2.873534in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{2.873179in}}%
\pgfpathlineto{\pgfqpoint{0.938353in}{2.873837in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{2.873911in}}%
\pgfpathlineto{\pgfqpoint{0.937340in}{2.872694in}}%
\pgfpathlineto{\pgfqpoint{0.936834in}{2.874372in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{2.872020in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{2.872278in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.870621in}}%
\pgfpathlineto{\pgfqpoint{0.934809in}{2.868443in}}%
\pgfpathlineto{\pgfqpoint{0.934303in}{2.870102in}}%
\pgfpathlineto{\pgfqpoint{0.933796in}{2.870451in}}%
\pgfpathlineto{\pgfqpoint{0.933290in}{2.869434in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{2.869753in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{2.873775in}}%
\pgfpathlineto{\pgfqpoint{0.931771in}{2.872759in}}%
\pgfpathlineto{\pgfqpoint{0.931265in}{2.872810in}}%
\pgfpathlineto{\pgfqpoint{0.930759in}{2.872749in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{2.873673in}}%
\pgfpathlineto{\pgfqpoint{0.929746in}{2.872457in}}%
\pgfpathlineto{\pgfqpoint{0.929240in}{2.871733in}}%
\pgfpathlineto{\pgfqpoint{0.928734in}{2.871317in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{2.870134in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{2.870916in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{2.868050in}}%
\pgfpathlineto{\pgfqpoint{0.926709in}{2.869462in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{0.925696in}{2.876796in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{2.875829in}}%
\pgfpathlineto{\pgfqpoint{0.924684in}{2.877092in}}%
\pgfpathlineto{\pgfqpoint{0.924178in}{2.877589in}}%
\pgfpathlineto{\pgfqpoint{0.923671in}{2.879536in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.876666in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{2.874184in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{0.921646in}{2.876384in}}%
\pgfpathlineto{\pgfqpoint{0.921140in}{2.880153in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{2.878793in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{2.879935in}}%
\pgfpathlineto{\pgfqpoint{0.919621in}{2.878876in}}%
\pgfpathlineto{\pgfqpoint{0.919115in}{2.883589in}}%
\pgfpathlineto{\pgfqpoint{0.918609in}{2.886733in}}%
\pgfpathlineto{\pgfqpoint{0.918102in}{2.887173in}}%
\pgfpathlineto{\pgfqpoint{0.917596in}{2.887679in}}%
\pgfpathlineto{\pgfqpoint{0.917090in}{2.886324in}}%
\pgfpathlineto{\pgfqpoint{0.916584in}{2.885146in}}%
\pgfpathlineto{\pgfqpoint{0.916077in}{2.884081in}}%
\pgfpathlineto{\pgfqpoint{0.915571in}{2.883010in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.881935in}}%
\pgfpathlineto{\pgfqpoint{0.914559in}{2.888676in}}%
\pgfpathlineto{\pgfqpoint{0.914052in}{2.889716in}}%
\pgfpathlineto{\pgfqpoint{0.913546in}{2.890404in}}%
\pgfpathlineto{\pgfqpoint{0.913040in}{2.889336in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{2.888338in}}%
\pgfpathlineto{\pgfqpoint{0.912027in}{2.891054in}}%
\pgfpathlineto{\pgfqpoint{0.911521in}{2.889980in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{2.890561in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{2.889637in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.891695in}}%
\pgfpathlineto{\pgfqpoint{0.909496in}{2.891928in}}%
\pgfpathlineto{\pgfqpoint{0.908990in}{2.894686in}}%
\pgfpathlineto{\pgfqpoint{0.908484in}{2.893605in}}%
\pgfpathlineto{\pgfqpoint{0.907977in}{2.894116in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{2.893849in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{2.893630in}}%
\pgfpathlineto{\pgfqpoint{0.906459in}{2.894202in}}%
\pgfpathlineto{\pgfqpoint{0.905952in}{2.895207in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{2.894172in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{2.894276in}}%
\pgfpathlineto{\pgfqpoint{0.904434in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.897673in}}%
\pgfpathlineto{\pgfqpoint{0.903421in}{2.897336in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{2.897883in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{2.900171in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{2.899964in}}%
\pgfpathlineto{\pgfqpoint{0.901396in}{2.900425in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{0.900384in}{2.898202in}}%
\pgfpathlineto{\pgfqpoint{0.899877in}{2.897427in}}%
\pgfpathlineto{\pgfqpoint{0.899371in}{2.903328in}}%
\pgfpathlineto{\pgfqpoint{0.898865in}{2.905087in}}%
\pgfpathlineto{\pgfqpoint{0.898358in}{2.906423in}}%
\pgfpathlineto{\pgfqpoint{0.897852in}{2.905313in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{2.905051in}}%
\pgfpathlineto{\pgfqpoint{0.896840in}{2.903199in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{2.904053in}}%
\pgfpathlineto{\pgfqpoint{0.895827in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{2.909638in}}%
\pgfpathlineto{\pgfqpoint{0.894815in}{2.912019in}}%
\pgfpathlineto{\pgfqpoint{0.894308in}{2.912279in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{2.911161in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{2.911561in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{2.911391in}}%
\pgfpathlineto{\pgfqpoint{0.892283in}{2.908326in}}%
\pgfpathlineto{\pgfqpoint{0.891777in}{2.907044in}}%
\pgfpathlineto{\pgfqpoint{0.891271in}{2.904111in}}%
\pgfpathlineto{\pgfqpoint{0.890765in}{2.903116in}}%
\pgfpathlineto{\pgfqpoint{0.890258in}{2.899945in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.900629in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{2.903418in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{2.903254in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.902076in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{2.902918in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{2.899815in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{2.903295in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{2.901136in}}%
\pgfpathlineto{\pgfqpoint{0.885702in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{0.885196in}{2.898955in}}%
\pgfpathlineto{\pgfqpoint{0.884690in}{2.897921in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{2.897640in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{2.899857in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{2.905918in}}%
\pgfpathlineto{\pgfqpoint{0.882665in}{2.905994in}}%
\pgfpathlineto{\pgfqpoint{0.882158in}{2.904777in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{2.903559in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{2.903712in}}%
\pgfpathlineto{\pgfqpoint{0.880640in}{2.902484in}}%
\pgfpathlineto{\pgfqpoint{0.880133in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{0.879627in}{2.903307in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{2.902067in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{2.900695in}}%
\pgfpathlineto{\pgfqpoint{0.878108in}{2.899440in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{2.897575in}}%
\pgfpathlineto{\pgfqpoint{0.877096in}{2.896303in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{2.895126in}}%
\pgfpathlineto{\pgfqpoint{0.876083in}{2.893839in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{2.895397in}}%
\pgfpathlineto{\pgfqpoint{0.875071in}{2.894103in}}%
\pgfpathlineto{\pgfqpoint{0.874564in}{2.890761in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{2.889445in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{2.889559in}}%
\pgfpathlineto{\pgfqpoint{0.873046in}{2.892341in}}%
\pgfpathlineto{\pgfqpoint{0.872539in}{2.892075in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{2.890747in}}%
\pgfpathlineto{\pgfqpoint{0.871527in}{2.889441in}}%
\pgfpathlineto{\pgfqpoint{0.871021in}{2.891238in}}%
\pgfpathlineto{\pgfqpoint{0.870514in}{2.891048in}}%
\pgfpathlineto{\pgfqpoint{0.870008in}{2.889814in}}%
\pgfpathlineto{\pgfqpoint{0.869502in}{2.886352in}}%
\pgfpathlineto{\pgfqpoint{0.868996in}{2.884889in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{2.884329in}}%
\pgfpathlineto{\pgfqpoint{0.867983in}{2.882943in}}%
\pgfpathlineto{\pgfqpoint{0.867477in}{2.884317in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.880949in}}%
\pgfpathlineto{\pgfqpoint{0.866464in}{2.879539in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{2.882570in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{2.885530in}}%
\pgfpathlineto{\pgfqpoint{0.864946in}{2.887627in}}%
\pgfpathlineto{\pgfqpoint{0.864439in}{2.884195in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{2.880925in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{2.882404in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.880967in}}%
\pgfpathlineto{\pgfqpoint{0.862414in}{2.877588in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{2.877900in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{2.876154in}}%
\pgfpathlineto{\pgfqpoint{0.860896in}{2.875690in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{2.876717in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{2.875983in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.874477in}}%
\pgfpathlineto{\pgfqpoint{0.858871in}{2.872975in}}%
\pgfpathlineto{\pgfqpoint{0.858364in}{2.872199in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{2.874681in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{2.876171in}}%
\pgfpathlineto{\pgfqpoint{0.856846in}{2.874308in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{2.875347in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{2.872408in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{2.874421in}}%
\pgfpathlineto{\pgfqpoint{0.854314in}{2.872873in}}%
\pgfpathlineto{\pgfqpoint{0.853808in}{2.871314in}}%
\pgfpathlineto{\pgfqpoint{0.853302in}{2.869014in}}%
\pgfpathlineto{\pgfqpoint{0.852795in}{2.870456in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{2.869887in}}%
\pgfpathlineto{\pgfqpoint{0.851783in}{2.869859in}}%
\pgfpathlineto{\pgfqpoint{0.851277in}{2.869019in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{2.873173in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{2.871576in}}%
\pgfpathlineto{\pgfqpoint{0.849758in}{2.873323in}}%
\pgfpathlineto{\pgfqpoint{0.849252in}{2.872414in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.870920in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.869292in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{2.869153in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{2.874301in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{2.873229in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{2.878259in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{2.877683in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{2.879844in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{2.883864in}}%
\pgfpathlineto{\pgfqpoint{0.844189in}{2.885543in}}%
\pgfpathlineto{\pgfqpoint{0.843683in}{2.885693in}}%
\pgfpathlineto{\pgfqpoint{0.843177in}{2.886140in}}%
\pgfpathlineto{\pgfqpoint{0.842670in}{2.884651in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{2.884098in}}%
\pgfpathlineto{\pgfqpoint{0.841658in}{2.887017in}}%
\pgfpathlineto{\pgfqpoint{0.841152in}{2.885024in}}%
\pgfpathlineto{\pgfqpoint{0.840645in}{2.884354in}}%
\pgfpathlineto{\pgfqpoint{0.840139in}{2.884337in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{2.885815in}}%
\pgfpathlineto{\pgfqpoint{0.839127in}{2.884800in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{2.893543in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{2.892497in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{2.896667in}}%
\pgfpathlineto{\pgfqpoint{0.837102in}{2.895000in}}%
\pgfpathlineto{\pgfqpoint{0.836595in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{0.836089in}{2.891628in}}%
\pgfpathlineto{\pgfqpoint{0.835583in}{2.889921in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{2.888202in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{2.889045in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.889825in}}%
\pgfpathlineto{\pgfqpoint{0.833558in}{2.888085in}}%
\pgfpathlineto{\pgfqpoint{0.833051in}{2.886667in}}%
\pgfpathlineto{\pgfqpoint{0.832545in}{2.884900in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{2.883118in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.883479in}}%
\pgfpathlineto{\pgfqpoint{0.831026in}{2.883428in}}%
\pgfpathlineto{\pgfqpoint{0.830520in}{2.882716in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{2.884680in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{2.882645in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{2.885670in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.883839in}}%
\pgfpathlineto{\pgfqpoint{0.827989in}{2.883993in}}%
\pgfpathlineto{\pgfqpoint{0.827483in}{2.886960in}}%
\pgfpathlineto{\pgfqpoint{0.826976in}{2.887132in}}%
\pgfpathlineto{\pgfqpoint{0.826470in}{2.887295in}}%
\pgfpathlineto{\pgfqpoint{0.825964in}{2.887450in}}%
\pgfpathlineto{\pgfqpoint{0.825458in}{2.887596in}}%
\pgfpathlineto{\pgfqpoint{0.824951in}{2.886998in}}%
\pgfpathlineto{\pgfqpoint{0.824445in}{2.885110in}}%
\pgfpathlineto{\pgfqpoint{0.823939in}{2.880361in}}%
\pgfpathlineto{\pgfqpoint{0.823433in}{2.880836in}}%
\pgfpathlineto{\pgfqpoint{0.822926in}{2.885139in}}%
\pgfpathlineto{\pgfqpoint{0.822420in}{2.883209in}}%
\pgfpathlineto{\pgfqpoint{0.821914in}{2.888981in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{2.886310in}}%
\pgfpathlineto{\pgfqpoint{0.820901in}{2.886170in}}%
\pgfpathlineto{\pgfqpoint{0.820395in}{2.884767in}}%
\pgfpathlineto{\pgfqpoint{0.819889in}{2.886141in}}%
\pgfpathlineto{\pgfqpoint{0.819383in}{2.884649in}}%
\pgfpathlineto{\pgfqpoint{0.818876in}{2.883789in}}%
\pgfpathlineto{\pgfqpoint{0.818370in}{2.886063in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{2.884268in}}%
\pgfpathlineto{\pgfqpoint{0.817358in}{2.881854in}}%
\pgfpathlineto{\pgfqpoint{0.816851in}{2.879348in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.880330in}}%
\pgfpathlineto{\pgfqpoint{0.815839in}{2.880018in}}%
\pgfpathlineto{\pgfqpoint{0.815333in}{2.876292in}}%
\pgfpathlineto{\pgfqpoint{0.814826in}{2.875142in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{2.877365in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{2.877530in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{2.881899in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.885181in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{2.882460in}}%
\pgfpathlineto{\pgfqpoint{0.811282in}{2.877523in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.873931in}}%
\pgfpathlineto{\pgfqpoint{0.810270in}{2.874187in}}%
\pgfpathlineto{\pgfqpoint{0.809764in}{2.871445in}}%
\pgfpathlineto{\pgfqpoint{0.809257in}{2.866606in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.864326in}}%
\pgfpathlineto{\pgfqpoint{0.808245in}{2.865030in}}%
\pgfpathlineto{\pgfqpoint{0.807739in}{2.859596in}}%
\pgfpathlineto{\pgfqpoint{0.807232in}{2.857245in}}%
\pgfpathlineto{\pgfqpoint{0.806726in}{2.858095in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{2.855713in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{2.860450in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{2.857241in}}%
\pgfpathlineto{\pgfqpoint{0.804701in}{2.861075in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.861866in}}%
\pgfpathlineto{\pgfqpoint{0.803689in}{2.859441in}}%
\pgfpathlineto{\pgfqpoint{0.803182in}{2.856991in}}%
\pgfpathlineto{\pgfqpoint{0.802676in}{2.857573in}}%
\pgfpathlineto{\pgfqpoint{0.802170in}{2.860151in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{2.863849in}}%
\pgfpathlineto{\pgfqpoint{0.801157in}{2.858618in}}%
\pgfpathlineto{\pgfqpoint{0.800651in}{2.856097in}}%
\pgfpathlineto{\pgfqpoint{0.800145in}{2.850977in}}%
\pgfpathlineto{\pgfqpoint{0.799639in}{2.853385in}}%
\pgfpathlineto{\pgfqpoint{0.799132in}{2.858850in}}%
\pgfpathlineto{\pgfqpoint{0.798626in}{2.853905in}}%
\pgfpathlineto{\pgfqpoint{0.798120in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{2.853043in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.853590in}}%
\pgfpathlineto{\pgfqpoint{0.796601in}{2.854484in}}%
\pgfpathlineto{\pgfqpoint{0.796095in}{2.854617in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{2.851805in}}%
\pgfpathlineto{\pgfqpoint{0.795082in}{2.848386in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{2.846873in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{2.851333in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{2.850500in}}%
\pgfpathlineto{\pgfqpoint{0.792551in}{2.849395in}}%
\pgfpathlineto{\pgfqpoint{0.792045in}{2.848079in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{2.845004in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{2.847664in}}%
\pgfpathlineto{\pgfqpoint{0.790526in}{2.851131in}}%
\pgfpathlineto{\pgfqpoint{0.790020in}{2.847018in}}%
\pgfpathlineto{\pgfqpoint{0.789513in}{2.846272in}}%
\pgfpathlineto{\pgfqpoint{0.789007in}{2.847596in}}%
\pgfpathlineto{\pgfqpoint{0.788501in}{2.850968in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{2.848864in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{2.845556in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{2.842943in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{2.851288in}}%
\pgfpathlineto{\pgfqpoint{0.785970in}{2.849293in}}%
\pgfpathlineto{\pgfqpoint{0.785463in}{2.846224in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{2.845826in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{2.851783in}}%
\pgfpathlineto{\pgfqpoint{0.783945in}{2.854206in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.861621in}}%
\pgfpathlineto{\pgfqpoint{0.782932in}{2.864412in}}%
\pgfpathlineto{\pgfqpoint{0.782426in}{2.861321in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{2.859358in}}%
\pgfpathlineto{\pgfqpoint{0.781413in}{2.860411in}}%
\pgfpathlineto{\pgfqpoint{0.780907in}{2.859552in}}%
\pgfpathlineto{\pgfqpoint{0.780401in}{2.856769in}}%
\pgfpathlineto{\pgfqpoint{0.779895in}{2.856263in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.853590in}}%
\pgfpathlineto{\pgfqpoint{0.778882in}{2.850271in}}%
\pgfpathlineto{\pgfqpoint{0.778376in}{2.856258in}}%
\pgfpathlineto{\pgfqpoint{0.777870in}{2.849359in}}%
\pgfpathlineto{\pgfqpoint{0.777363in}{2.846334in}}%
\pgfpathlineto{\pgfqpoint{0.776857in}{2.855814in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{2.854898in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{0.775338in}{2.866063in}}%
\pgfpathlineto{\pgfqpoint{0.774832in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.871710in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{2.886263in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{2.886926in}}%
\pgfpathlineto{\pgfqpoint{0.771795in}{2.882213in}}%
\pgfpathlineto{\pgfqpoint{0.771288in}{2.880166in}}%
\pgfpathlineto{\pgfqpoint{0.770782in}{2.879929in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{2.884911in}}%
\pgfpathlineto{\pgfqpoint{0.769769in}{2.886268in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{2.883313in}}%
\pgfpathlineto{\pgfqpoint{0.768757in}{2.878279in}}%
\pgfpathlineto{\pgfqpoint{0.768251in}{2.874396in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{2.872675in}}%
\pgfpathlineto{\pgfqpoint{0.767238in}{2.868874in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{2.875518in}}%
\pgfpathlineto{\pgfqpoint{0.766226in}{2.877153in}}%
\pgfpathlineto{\pgfqpoint{0.765719in}{2.879557in}}%
\pgfpathlineto{\pgfqpoint{0.765213in}{2.887991in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.885460in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{2.887717in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{2.887884in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{2.894017in}}%
\pgfpathlineto{\pgfqpoint{0.762682in}{2.890099in}}%
\pgfpathlineto{\pgfqpoint{0.762176in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{2.885058in}}%
\pgfpathlineto{\pgfqpoint{0.761163in}{2.884133in}}%
\pgfpathlineto{\pgfqpoint{0.760657in}{2.898552in}}%
\pgfpathlineto{\pgfqpoint{0.760151in}{2.894491in}}%
\pgfpathlineto{\pgfqpoint{0.759644in}{2.892670in}}%
\pgfpathlineto{\pgfqpoint{0.759138in}{2.896806in}}%
\pgfpathlineto{\pgfqpoint{0.758632in}{2.889270in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.901375in}}%
\pgfpathlineto{\pgfqpoint{0.757619in}{2.900792in}}%
\pgfpathlineto{\pgfqpoint{0.757113in}{2.897233in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{2.902542in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{2.898634in}}%
\pgfpathlineto{\pgfqpoint{0.755594in}{2.909567in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{2.901425in}}%
\pgfpathlineto{\pgfqpoint{0.754582in}{2.892348in}}%
\pgfpathlineto{\pgfqpoint{0.754076in}{2.888843in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{2.880054in}}%
\pgfpathlineto{\pgfqpoint{0.753063in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{2.902745in}}%
\pgfpathlineto{\pgfqpoint{0.752051in}{2.903653in}}%
\pgfpathlineto{\pgfqpoint{0.751544in}{2.898946in}}%
\pgfpathlineto{\pgfqpoint{0.751038in}{2.894824in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{2.911027in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{2.917639in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.918302in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{2.916684in}}%
\pgfpathlineto{\pgfqpoint{0.748507in}{2.929188in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{2.930343in}}%
\pgfpathlineto{\pgfqpoint{0.747494in}{2.928735in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{2.925423in}}%
\pgfpathlineto{\pgfqpoint{0.746482in}{2.924329in}}%
\pgfpathlineto{\pgfqpoint{0.745975in}{2.919125in}}%
\pgfpathlineto{\pgfqpoint{0.745469in}{2.919211in}}%
\pgfpathlineto{\pgfqpoint{0.744963in}{2.940533in}}%
\pgfpathlineto{\pgfqpoint{0.744457in}{2.943276in}}%
\pgfpathlineto{\pgfqpoint{0.743950in}{2.934934in}}%
\pgfpathlineto{\pgfqpoint{0.743444in}{2.934740in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{2.937422in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.950496in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.948284in}}%
\pgfpathlineto{\pgfqpoint{0.741419in}{2.951634in}}%
\pgfpathlineto{\pgfqpoint{0.740913in}{2.938666in}}%
\pgfpathlineto{\pgfqpoint{0.740407in}{2.961570in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{2.981691in}}%
\pgfpathlineto{\pgfqpoint{0.739394in}{2.976327in}}%
\pgfpathlineto{\pgfqpoint{0.738888in}{3.003293in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{2.998104in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{3.005538in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{2.990047in}}%
\pgfpathlineto{\pgfqpoint{0.736863in}{2.993527in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{2.998438in}}%
\pgfpathlineto{\pgfqpoint{0.735850in}{2.990943in}}%
\pgfpathlineto{\pgfqpoint{0.735344in}{2.991921in}}%
\pgfpathlineto{\pgfqpoint{0.734838in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{2.988580in}}%
\pgfpathlineto{\pgfqpoint{0.733825in}{2.989028in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{2.982567in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.977757in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{2.988657in}}%
\pgfpathlineto{\pgfqpoint{0.731800in}{3.002958in}}%
\pgfpathlineto{\pgfqpoint{0.731294in}{3.019868in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{3.013376in}}%
\pgfpathlineto{\pgfqpoint{0.730282in}{3.030549in}}%
\pgfpathlineto{\pgfqpoint{0.729775in}{3.017320in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{3.009411in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{3.021620in}}%
\pgfpathlineto{\pgfqpoint{0.728256in}{3.029363in}}%
\pgfpathlineto{\pgfqpoint{0.727750in}{3.016699in}}%
\pgfpathlineto{\pgfqpoint{0.727244in}{2.993515in}}%
\pgfpathlineto{\pgfqpoint{0.726738in}{3.009252in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{3.028499in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{3.025147in}}%
\pgfpathlineto{\pgfqpoint{0.725219in}{3.032930in}}%
\pgfpathlineto{\pgfqpoint{0.724713in}{3.020437in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{3.039567in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{0.723194in}{3.067780in}}%
\pgfpathlineto{\pgfqpoint{0.722688in}{3.087883in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{3.079979in}}%
\pgfpathlineto{\pgfqpoint{0.721675in}{3.070018in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{3.101376in}}%
\pgfpathlineto{\pgfqpoint{0.720663in}{3.093094in}}%
\pgfpathlineto{\pgfqpoint{0.720156in}{3.098295in}}%
\pgfpathlineto{\pgfqpoint{0.719650in}{3.092871in}}%
\pgfpathlineto{\pgfqpoint{0.719144in}{3.093418in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{3.114992in}}%
\pgfpathlineto{\pgfqpoint{0.718131in}{3.085336in}}%
\pgfpathlineto{\pgfqpoint{0.717625in}{3.123638in}}%
\pgfpathlineto{\pgfqpoint{0.717119in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{0.716613in}{3.147911in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{3.193072in}}%
\pgfpathlineto{\pgfqpoint{0.715600in}{3.185311in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{3.176581in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{3.129251in}}%
\pgfpathlineto{\pgfqpoint{0.714081in}{3.092111in}}%
\pgfpathlineto{\pgfqpoint{0.713575in}{3.145413in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{3.211101in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{3.404825in}}%
\pgfpathlineto{\pgfqpoint{0.712056in}{3.474148in}}%
\pgfpathlineto{\pgfqpoint{0.711550in}{3.499841in}}%
\pgfpathlineto{\pgfqpoint{0.711044in}{3.527904in}}%
\pgfpathlineto{\pgfqpoint{0.710538in}{3.493927in}}%
\pgfpathlineto{\pgfqpoint{0.710031in}{3.522081in}}%
\pgfpathlineto{\pgfqpoint{0.709525in}{3.598586in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{3.685142in}}%
\pgfpathlineto{\pgfqpoint{0.708513in}{4.051956in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{4.079983in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{4.586543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{0.710031in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{0.711550in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{0.712056in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{2.749722in}}%
\pgfpathlineto{\pgfqpoint{0.714081in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.717119in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{2.708913in}}%
\pgfpathlineto{\pgfqpoint{0.719144in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{0.719650in}{2.700067in}}%
\pgfpathlineto{\pgfqpoint{0.720663in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{2.715119in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{2.658889in}}%
\pgfpathlineto{\pgfqpoint{0.722688in}{2.680376in}}%
\pgfpathlineto{\pgfqpoint{0.723194in}{2.666458in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.686414in}}%
\pgfpathlineto{\pgfqpoint{0.724206in}{2.673137in}}%
\pgfpathlineto{\pgfqpoint{0.724713in}{2.660619in}}%
\pgfpathlineto{\pgfqpoint{0.725219in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{2.676892in}}%
\pgfpathlineto{\pgfqpoint{0.727750in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{0.728256in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{0.729269in}{2.590076in}}%
\pgfpathlineto{\pgfqpoint{0.730282in}{2.590435in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.734838in}{2.637970in}}%
\pgfpathlineto{\pgfqpoint{0.735344in}{2.630774in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{2.604389in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.740407in}{2.625859in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{0.743950in}{2.603311in}}%
\pgfpathlineto{\pgfqpoint{0.744963in}{2.612867in}}%
\pgfpathlineto{\pgfqpoint{0.745975in}{2.612489in}}%
\pgfpathlineto{\pgfqpoint{0.746482in}{2.612308in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{2.616730in}}%
\pgfpathlineto{\pgfqpoint{0.748000in}{2.616276in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{2.606882in}}%
\pgfpathlineto{\pgfqpoint{0.751038in}{2.606686in}}%
\pgfpathlineto{\pgfqpoint{0.751544in}{2.614848in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{2.614481in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{0.754076in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{2.609125in}}%
\pgfpathlineto{\pgfqpoint{0.758632in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{0.759138in}{2.615971in}}%
\pgfpathlineto{\pgfqpoint{0.759644in}{2.612308in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{0.762176in}{2.605000in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{2.611426in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{2.608065in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.607895in}}%
\pgfpathlineto{\pgfqpoint{0.765719in}{2.607730in}}%
\pgfpathlineto{\pgfqpoint{0.766226in}{2.610755in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{2.610650in}}%
\pgfpathlineto{\pgfqpoint{0.767238in}{2.607493in}}%
\pgfpathlineto{\pgfqpoint{0.767744in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{0.768251in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{0.768757in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{2.623487in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{2.628842in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.628611in}}%
\pgfpathlineto{\pgfqpoint{0.775338in}{2.622556in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{2.622377in}}%
\pgfpathlineto{\pgfqpoint{0.777363in}{2.629700in}}%
\pgfpathlineto{\pgfqpoint{0.778882in}{2.623920in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.780907in}{2.620731in}}%
\pgfpathlineto{\pgfqpoint{0.781413in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{0.782426in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{0.783438in}{2.624801in}}%
\pgfpathlineto{\pgfqpoint{0.783945in}{2.624627in}}%
\pgfpathlineto{\pgfqpoint{0.785463in}{2.624118in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{2.630732in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{2.625928in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{2.628040in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{2.630125in}}%
\pgfpathlineto{\pgfqpoint{0.788501in}{2.627671in}}%
\pgfpathlineto{\pgfqpoint{0.789513in}{2.622853in}}%
\pgfpathlineto{\pgfqpoint{0.790020in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{0.790526in}{2.629162in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{2.626617in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{2.632529in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{2.619095in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{0.798626in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{0.799132in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{0.799639in}{2.622158in}}%
\pgfpathlineto{\pgfqpoint{0.800651in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{2.625535in}}%
\pgfpathlineto{\pgfqpoint{0.802676in}{2.623325in}}%
\pgfpathlineto{\pgfqpoint{0.803182in}{2.623193in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.628611in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{2.626426in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{0.808245in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.645497in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{2.636216in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{2.636038in}}%
\pgfpathlineto{\pgfqpoint{0.814826in}{2.637567in}}%
\pgfpathlineto{\pgfqpoint{0.815839in}{2.637202in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{2.629855in}}%
\pgfpathlineto{\pgfqpoint{0.819383in}{2.629429in}}%
\pgfpathlineto{\pgfqpoint{0.822420in}{2.609488in}}%
\pgfpathlineto{\pgfqpoint{0.823939in}{2.612489in}}%
\pgfpathlineto{\pgfqpoint{0.824445in}{2.612428in}}%
\pgfpathlineto{\pgfqpoint{0.826470in}{2.618347in}}%
\pgfpathlineto{\pgfqpoint{0.827483in}{2.621232in}}%
\pgfpathlineto{\pgfqpoint{0.827989in}{2.619616in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{2.614848in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{2.616276in}}%
\pgfpathlineto{\pgfqpoint{0.830520in}{2.616202in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{2.614514in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.620046in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{2.619875in}}%
\pgfpathlineto{\pgfqpoint{0.835583in}{2.619790in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{2.625090in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.840139in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{0.842670in}{2.622736in}}%
\pgfpathlineto{\pgfqpoint{0.844189in}{2.621125in}}%
\pgfpathlineto{\pgfqpoint{0.844695in}{2.621042in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{2.612814in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{2.612762in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.611356in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{2.617523in}}%
\pgfpathlineto{\pgfqpoint{0.851277in}{2.616181in}}%
\pgfpathlineto{\pgfqpoint{0.851783in}{2.616119in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{2.623134in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{2.621814in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{2.626470in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{0.858364in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{0.859377in}{2.626096in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{2.631689in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{2.631580in}}%
\pgfpathlineto{\pgfqpoint{0.862414in}{2.630288in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.631364in}}%
\pgfpathlineto{\pgfqpoint{0.864439in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{2.631890in}}%
\pgfpathlineto{\pgfqpoint{0.866464in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.631677in}}%
\pgfpathlineto{\pgfqpoint{0.867477in}{2.631572in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{2.634781in}}%
\pgfpathlineto{\pgfqpoint{0.868996in}{2.633531in}}%
\pgfpathlineto{\pgfqpoint{0.869502in}{2.632290in}}%
\pgfpathlineto{\pgfqpoint{0.870008in}{2.633313in}}%
\pgfpathlineto{\pgfqpoint{0.871021in}{2.633097in}}%
\pgfpathlineto{\pgfqpoint{0.871527in}{2.629636in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{2.630654in}}%
\pgfpathlineto{\pgfqpoint{0.873046in}{2.632673in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{2.630263in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{2.632157in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{2.633040in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{2.636068in}}%
\pgfpathlineto{\pgfqpoint{0.878615in}{2.634774in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{2.631461in}}%
\pgfpathlineto{\pgfqpoint{0.879627in}{2.633495in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{2.639052in}}%
\pgfpathlineto{\pgfqpoint{0.885196in}{2.635492in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{2.637116in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{2.638025in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{2.640722in}}%
\pgfpathlineto{\pgfqpoint{0.890765in}{2.638370in}}%
\pgfpathlineto{\pgfqpoint{0.893296in}{2.640788in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{2.640673in}}%
\pgfpathlineto{\pgfqpoint{0.894308in}{2.642523in}}%
\pgfpathlineto{\pgfqpoint{0.894815in}{2.641424in}}%
\pgfpathlineto{\pgfqpoint{0.895827in}{2.640219in}}%
\pgfpathlineto{\pgfqpoint{0.896333in}{2.639135in}}%
\pgfpathlineto{\pgfqpoint{0.896840in}{2.639996in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{2.640851in}}%
\pgfpathlineto{\pgfqpoint{0.898865in}{2.638597in}}%
\pgfpathlineto{\pgfqpoint{0.900384in}{2.634476in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{2.635331in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{2.636926in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{2.634948in}}%
\pgfpathlineto{\pgfqpoint{0.903421in}{2.635790in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{2.634574in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{2.633554in}}%
\pgfpathlineto{\pgfqpoint{0.905952in}{2.634389in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{2.635127in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{2.634116in}}%
\pgfpathlineto{\pgfqpoint{0.908990in}{2.637490in}}%
\pgfpathlineto{\pgfqpoint{0.909496in}{2.636483in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.637294in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{2.637101in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{2.634130in}}%
\pgfpathlineto{\pgfqpoint{0.913040in}{2.634042in}}%
\pgfpathlineto{\pgfqpoint{0.914052in}{2.637421in}}%
\pgfpathlineto{\pgfqpoint{0.914559in}{2.636439in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.631926in}}%
\pgfpathlineto{\pgfqpoint{0.915571in}{2.633608in}}%
\pgfpathlineto{\pgfqpoint{0.918102in}{2.638413in}}%
\pgfpathlineto{\pgfqpoint{0.918609in}{2.638317in}}%
\pgfpathlineto{\pgfqpoint{0.919621in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{0.921140in}{2.631832in}}%
\pgfpathlineto{\pgfqpoint{0.922153in}{2.629110in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{2.629890in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.628966in}}%
\pgfpathlineto{\pgfqpoint{0.924684in}{2.630442in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{2.630219in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{0.930759in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{0.931265in}{2.629500in}}%
\pgfpathlineto{\pgfqpoint{0.931771in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{2.631809in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{2.630919in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{2.625724in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{2.626405in}}%
\pgfpathlineto{\pgfqpoint{0.938353in}{2.628545in}}%
\pgfpathlineto{\pgfqpoint{0.939365in}{2.623664in}}%
\pgfpathlineto{\pgfqpoint{0.939871in}{2.624399in}}%
\pgfpathlineto{\pgfqpoint{0.941390in}{2.625799in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{0.944428in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{2.629961in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{2.629124in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{2.629827in}}%
\pgfpathlineto{\pgfqpoint{0.946959in}{2.630527in}}%
\pgfpathlineto{\pgfqpoint{0.947465in}{2.628930in}}%
\pgfpathlineto{\pgfqpoint{0.947972in}{2.629629in}}%
\pgfpathlineto{\pgfqpoint{0.948478in}{2.629563in}}%
\pgfpathlineto{\pgfqpoint{0.949490in}{2.627157in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{2.627854in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{2.628485in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{2.631228in}}%
\pgfpathlineto{\pgfqpoint{0.955565in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{0.956072in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{0.956578in}{2.633709in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{2.635034in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{2.634227in}}%
\pgfpathlineto{\pgfqpoint{0.958603in}{2.634886in}}%
\pgfpathlineto{\pgfqpoint{0.959615in}{2.634739in}}%
\pgfpathlineto{\pgfqpoint{0.961134in}{2.633074in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{2.632216in}}%
\pgfpathlineto{\pgfqpoint{0.963159in}{2.630646in}}%
\pgfpathlineto{\pgfqpoint{0.963666in}{2.631298in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{2.629803in}}%
\pgfpathlineto{\pgfqpoint{0.964678in}{2.631169in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.628729in}}%
\pgfpathlineto{\pgfqpoint{0.967716in}{2.630081in}}%
\pgfpathlineto{\pgfqpoint{0.968222in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{0.968728in}{2.628553in}}%
\pgfpathlineto{\pgfqpoint{0.969234in}{2.629196in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{2.629018in}}%
\pgfpathlineto{\pgfqpoint{0.972272in}{2.627455in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{2.625963in}}%
\pgfpathlineto{\pgfqpoint{0.973791in}{2.626600in}}%
\pgfpathlineto{\pgfqpoint{0.976828in}{2.626964in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{2.628837in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{2.627265in}}%
\pgfpathlineto{\pgfqpoint{0.981384in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{2.624333in}}%
\pgfpathlineto{\pgfqpoint{0.983409in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{0.984928in}{2.622820in}}%
\pgfpathlineto{\pgfqpoint{0.986447in}{2.623345in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.624567in}}%
\pgfpathlineto{\pgfqpoint{0.991003in}{2.617763in}}%
\pgfpathlineto{\pgfqpoint{0.994041in}{2.616917in}}%
\pgfpathlineto{\pgfqpoint{0.994547in}{2.616244in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{2.616851in}}%
\pgfpathlineto{\pgfqpoint{0.999610in}{2.615934in}}%
\pgfpathlineto{\pgfqpoint{1.000116in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{1.004166in}{2.615664in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{2.615953in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.617074in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{2.616380in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{2.616350in}}%
\pgfpathlineto{\pgfqpoint{1.014291in}{2.615093in}}%
\pgfpathlineto{\pgfqpoint{1.015810in}{2.616202in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.614984in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{1.017835in}{2.615494in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{2.613031in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{2.609960in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{2.611082in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{2.611452in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{2.613071in}}%
\pgfpathlineto{\pgfqpoint{1.033529in}{2.611853in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{2.612351in}}%
\pgfpathlineto{\pgfqpoint{1.037073in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{2.609461in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{1.040110in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{2.610444in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{2.610976in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{2.612582in}}%
\pgfpathlineto{\pgfqpoint{1.043148in}{2.612013in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{2.609195in}}%
\pgfpathlineto{\pgfqpoint{1.046185in}{2.609721in}}%
\pgfpathlineto{\pgfqpoint{1.046691in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{2.608576in}}%
\pgfpathlineto{\pgfqpoint{1.049223in}{2.608008in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{2.608530in}}%
\pgfpathlineto{\pgfqpoint{1.051248in}{2.609554in}}%
\pgfpathlineto{\pgfqpoint{1.053779in}{2.607881in}}%
\pgfpathlineto{\pgfqpoint{1.054285in}{2.608397in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{2.606232in}}%
\pgfpathlineto{\pgfqpoint{1.058842in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.605631in}}%
\pgfpathlineto{\pgfqpoint{1.060360in}{2.606141in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{2.606130in}}%
\pgfpathlineto{\pgfqpoint{1.062892in}{2.602985in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{2.602965in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{2.602869in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{2.600843in}}%
\pgfpathlineto{\pgfqpoint{1.076054in}{2.601822in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{2.602299in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{2.603277in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{2.603257in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{2.604217in}}%
\pgfpathlineto{\pgfqpoint{1.083648in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{1.087192in}{2.605107in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{2.608386in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{2.606429in}}%
\pgfpathlineto{\pgfqpoint{1.093773in}{2.607369in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{2.606407in}}%
\pgfpathlineto{\pgfqpoint{1.096305in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{2.605384in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{1.099848in}{2.606761in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{2.605347in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{2.606697in}}%
\pgfpathlineto{\pgfqpoint{1.103898in}{2.608065in}}%
\pgfpathlineto{\pgfqpoint{1.104911in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{1.105417in}{2.607105in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{2.607992in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{2.609288in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{2.609261in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{2.609702in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.607405in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{2.607847in}}%
\pgfpathlineto{\pgfqpoint{1.114024in}{2.608727in}}%
\pgfpathlineto{\pgfqpoint{1.116049in}{2.607327in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{2.608202in}}%
\pgfpathlineto{\pgfqpoint{1.118580in}{2.605931in}}%
\pgfpathlineto{\pgfqpoint{1.120099in}{2.605903in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{2.604072in}}%
\pgfpathlineto{\pgfqpoint{1.124655in}{2.604499in}}%
\pgfpathlineto{\pgfqpoint{1.125161in}{2.603612in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{2.604484in}}%
\pgfpathlineto{\pgfqpoint{1.129211in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{1.130224in}{2.605287in}}%
\pgfpathlineto{\pgfqpoint{1.130730in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{1.132249in}{2.605687in}}%
\pgfpathlineto{\pgfqpoint{1.134780in}{2.604783in}}%
\pgfpathlineto{\pgfqpoint{1.135793in}{2.604768in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{2.606842in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{2.605516in}}%
\pgfpathlineto{\pgfqpoint{1.143386in}{2.605077in}}%
\pgfpathlineto{\pgfqpoint{1.146930in}{2.601260in}}%
\pgfpathlineto{\pgfqpoint{1.150474in}{2.600822in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{2.599572in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.601621in}}%
\pgfpathlineto{\pgfqpoint{1.156043in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{1.158068in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{2.601959in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.600345in}}%
\pgfpathlineto{\pgfqpoint{1.165155in}{2.600742in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.601542in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{2.600336in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{2.599129in}}%
\pgfpathlineto{\pgfqpoint{1.170724in}{2.600317in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{2.598727in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{2.596367in}}%
\pgfpathlineto{\pgfqpoint{1.175280in}{2.596762in}}%
\pgfpathlineto{\pgfqpoint{1.176293in}{2.595982in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{2.596767in}}%
\pgfpathlineto{\pgfqpoint{1.177812in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{2.595221in}}%
\pgfpathlineto{\pgfqpoint{1.181356in}{2.594456in}}%
\pgfpathlineto{\pgfqpoint{1.182874in}{2.594468in}}%
\pgfpathlineto{\pgfqpoint{1.186418in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{2.596804in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{2.597952in}}%
\pgfpathlineto{\pgfqpoint{1.190974in}{2.596433in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.596818in}}%
\pgfpathlineto{\pgfqpoint{1.197556in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{2.591311in}}%
\pgfpathlineto{\pgfqpoint{1.206162in}{2.592437in}}%
\pgfpathlineto{\pgfqpoint{1.208693in}{2.590267in}}%
\pgfpathlineto{\pgfqpoint{1.210212in}{2.591388in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{2.590696in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{2.591839in}}%
\pgfpathlineto{\pgfqpoint{1.217806in}{2.592572in}}%
\pgfpathlineto{\pgfqpoint{1.219325in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{2.592266in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{2.591565in}}%
\pgfpathlineto{\pgfqpoint{1.225400in}{2.592656in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{2.592021in}}%
\pgfpathlineto{\pgfqpoint{1.233500in}{2.590997in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{2.591373in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{2.591393in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.592468in}}%
\pgfpathlineto{\pgfqpoint{1.241094in}{2.592134in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{2.591202in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{2.590199in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{2.590884in}}%
\pgfpathlineto{\pgfqpoint{1.250713in}{2.590891in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{2.589554in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{2.589258in}}%
\pgfpathlineto{\pgfqpoint{1.255775in}{2.589954in}}%
\pgfpathlineto{\pgfqpoint{1.266407in}{2.589127in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{2.589160in}}%
\pgfpathlineto{\pgfqpoint{1.271469in}{2.588232in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{2.587430in}}%
\pgfpathlineto{\pgfqpoint{1.282607in}{2.586510in}}%
\pgfpathlineto{\pgfqpoint{1.286657in}{2.587227in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.587573in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.587916in}}%
\pgfpathlineto{\pgfqpoint{1.292226in}{2.586390in}}%
\pgfpathlineto{\pgfqpoint{1.298807in}{2.585590in}}%
\pgfpathlineto{\pgfqpoint{1.302351in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{1.305388in}{2.585730in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{2.587342in}}%
\pgfpathlineto{\pgfqpoint{1.311463in}{2.585553in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.586632in}}%
\pgfpathlineto{\pgfqpoint{1.322095in}{2.586970in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{2.586690in}}%
\pgfpathlineto{\pgfqpoint{1.324120in}{2.586709in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{2.586123in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.586728in}}%
\pgfpathlineto{\pgfqpoint{1.329182in}{2.588282in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{2.587708in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{2.589515in}}%
\pgfpathlineto{\pgfqpoint{1.334751in}{2.589250in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{2.590460in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.588749in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{2.589669in}}%
\pgfpathlineto{\pgfqpoint{1.344876in}{2.588817in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{2.587419in}}%
\pgfpathlineto{\pgfqpoint{1.348926in}{2.588304in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{2.589186in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.589214in}}%
\pgfpathlineto{\pgfqpoint{1.353989in}{2.589520in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{2.589541in}}%
\pgfpathlineto{\pgfqpoint{1.360064in}{2.588194in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{2.589916in}}%
\pgfpathlineto{\pgfqpoint{1.365126in}{2.589110in}}%
\pgfpathlineto{\pgfqpoint{1.366645in}{2.589410in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.588857in}}%
\pgfpathlineto{\pgfqpoint{1.387908in}{2.587528in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{2.588390in}}%
\pgfpathlineto{\pgfqpoint{1.392971in}{2.588144in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{2.589316in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{2.590136in}}%
\pgfpathlineto{\pgfqpoint{1.404108in}{2.589626in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{2.589920in}}%
\pgfpathlineto{\pgfqpoint{1.410690in}{2.588923in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{2.588944in}}%
\pgfpathlineto{\pgfqpoint{1.414740in}{2.588717in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.589256in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{2.588779in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.589872in}}%
\pgfpathlineto{\pgfqpoint{1.425371in}{2.590140in}}%
\pgfpathlineto{\pgfqpoint{1.426890in}{2.588880in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.588906in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{2.588685in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{2.589225in}}%
\pgfpathlineto{\pgfqpoint{1.438027in}{2.588017in}}%
\pgfpathlineto{\pgfqpoint{1.440052in}{2.588046in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{2.590199in}}%
\pgfpathlineto{\pgfqpoint{1.469921in}{2.589654in}}%
\pgfpathlineto{\pgfqpoint{1.471440in}{2.588468in}}%
\pgfpathlineto{\pgfqpoint{1.473465in}{2.588974in}}%
\pgfpathlineto{\pgfqpoint{1.477009in}{2.588539in}}%
\pgfpathlineto{\pgfqpoint{1.480553in}{2.588109in}}%
\pgfpathlineto{\pgfqpoint{1.481565in}{2.587410in}}%
\pgfpathlineto{\pgfqpoint{1.482072in}{2.587891in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{2.588379in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{2.587459in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{2.588698in}}%
\pgfpathlineto{\pgfqpoint{1.491690in}{2.588254in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{2.589319in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{2.589573in}}%
\pgfpathlineto{\pgfqpoint{1.507384in}{2.588681in}}%
\pgfpathlineto{\pgfqpoint{1.512953in}{2.590117in}}%
\pgfpathlineto{\pgfqpoint{1.515484in}{2.590143in}}%
\pgfpathlineto{\pgfqpoint{1.521560in}{2.591785in}}%
\pgfpathlineto{\pgfqpoint{1.527635in}{2.592730in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{2.591646in}}%
\pgfpathlineto{\pgfqpoint{1.533710in}{2.591214in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.591671in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{2.592822in}}%
\pgfpathlineto{\pgfqpoint{1.544341in}{2.593061in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.592636in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{2.592009in}}%
\pgfpathlineto{\pgfqpoint{1.552947in}{2.592463in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{2.592039in}}%
\pgfpathlineto{\pgfqpoint{1.558010in}{2.592714in}}%
\pgfpathlineto{\pgfqpoint{1.561554in}{2.592306in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{2.593234in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.593877in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{1.581804in}{2.591815in}}%
\pgfpathlineto{\pgfqpoint{1.584335in}{2.591415in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{2.591849in}}%
\pgfpathlineto{\pgfqpoint{1.588892in}{2.591659in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{2.591466in}}%
\pgfpathlineto{\pgfqpoint{1.593954in}{2.590868in}}%
\pgfpathlineto{\pgfqpoint{1.595473in}{2.590466in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{2.591521in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{2.592659in}}%
\pgfpathlineto{\pgfqpoint{1.618254in}{2.593085in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{2.594148in}}%
\pgfpathlineto{\pgfqpoint{1.633442in}{2.594958in}}%
\pgfpathlineto{\pgfqpoint{1.634961in}{2.594964in}}%
\pgfpathlineto{\pgfqpoint{1.639011in}{2.595570in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{2.595384in}}%
\pgfpathlineto{\pgfqpoint{1.645592in}{2.595590in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{2.595211in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{1.666855in}{2.597184in}}%
\pgfpathlineto{\pgfqpoint{1.672424in}{2.598143in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{2.595158in}}%
\pgfpathlineto{\pgfqpoint{1.694699in}{2.596099in}}%
\pgfpathlineto{\pgfqpoint{1.696724in}{2.596847in}}%
\pgfpathlineto{\pgfqpoint{1.699762in}{2.597777in}}%
\pgfpathlineto{\pgfqpoint{1.710393in}{2.595034in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{2.595961in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{2.595239in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{2.596203in}}%
\pgfpathlineto{\pgfqpoint{1.746337in}{2.597094in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{2.597098in}}%
\pgfpathlineto{\pgfqpoint{1.752919in}{2.596751in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{2.596577in}}%
\pgfpathlineto{\pgfqpoint{1.756462in}{2.596055in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{2.597288in}}%
\pgfpathlineto{\pgfqpoint{1.766081in}{2.597118in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{2.597293in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.598161in}}%
\pgfpathlineto{\pgfqpoint{1.774181in}{2.598506in}}%
\pgfpathlineto{\pgfqpoint{1.794938in}{2.599517in}}%
\pgfpathlineto{\pgfqpoint{1.801519in}{2.600854in}}%
\pgfpathlineto{\pgfqpoint{1.803544in}{2.600346in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{2.601177in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{2.600335in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.601281in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{2.601759in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{2.601263in}}%
\pgfpathlineto{\pgfqpoint{1.838476in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{1.848095in}{2.599945in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{2.598494in}}%
\pgfpathlineto{\pgfqpoint{1.852651in}{2.598494in}}%
\pgfpathlineto{\pgfqpoint{1.854170in}{2.597852in}}%
\pgfpathlineto{\pgfqpoint{1.858220in}{2.598493in}}%
\pgfpathlineto{\pgfqpoint{1.859739in}{2.597855in}}%
\pgfpathlineto{\pgfqpoint{1.865814in}{2.598968in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{2.598967in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.598649in}}%
\pgfpathlineto{\pgfqpoint{1.904795in}{2.597566in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{2.597566in}}%
\pgfpathlineto{\pgfqpoint{1.908845in}{2.597874in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{2.598181in}}%
\pgfpathlineto{\pgfqpoint{1.914414in}{2.598943in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{2.599955in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{2.599658in}}%
\pgfpathlineto{\pgfqpoint{1.964534in}{2.600527in}}%
\pgfpathlineto{\pgfqpoint{1.968077in}{2.601396in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{2.602196in}}%
\pgfpathlineto{\pgfqpoint{1.995415in}{2.602473in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{2.602183in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{2.602174in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{2.601028in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{2.602280in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{2.601428in}}%
\pgfpathlineto{\pgfqpoint{2.017690in}{2.601140in}}%
\pgfpathlineto{\pgfqpoint{2.019715in}{2.600435in}}%
\pgfpathlineto{\pgfqpoint{2.022247in}{2.600851in}}%
\pgfpathlineto{\pgfqpoint{2.025790in}{2.600844in}}%
\pgfpathlineto{\pgfqpoint{2.030347in}{2.601113in}}%
\pgfpathlineto{\pgfqpoint{2.034903in}{2.600965in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{2.601923in}}%
\pgfpathlineto{\pgfqpoint{2.098691in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{2.603937in}}%
\pgfpathlineto{\pgfqpoint{2.130079in}{2.606089in}}%
\pgfpathlineto{\pgfqpoint{2.132610in}{2.605430in}}%
\pgfpathlineto{\pgfqpoint{2.138179in}{2.605017in}}%
\pgfpathlineto{\pgfqpoint{2.142229in}{2.605126in}}%
\pgfpathlineto{\pgfqpoint{2.145267in}{2.605111in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{2.167036in}{2.606522in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{2.606622in}}%
\pgfpathlineto{\pgfqpoint{2.177161in}{2.606216in}}%
\pgfpathlineto{\pgfqpoint{2.184755in}{2.606922in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{2.607246in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{2.607358in}}%
\pgfpathlineto{\pgfqpoint{2.201968in}{2.607930in}}%
\pgfpathlineto{\pgfqpoint{2.228799in}{2.607036in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{2.247024in}{2.605858in}}%
\pgfpathlineto{\pgfqpoint{2.249049in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{2.253099in}{2.605353in}}%
\pgfpathlineto{\pgfqpoint{2.255124in}{2.605225in}}%
\pgfpathlineto{\pgfqpoint{2.257149in}{2.604978in}}%
\pgfpathlineto{\pgfqpoint{2.273856in}{2.603851in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{2.604192in}}%
\pgfpathlineto{\pgfqpoint{2.279425in}{2.603831in}}%
\pgfpathlineto{\pgfqpoint{2.281956in}{2.604290in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{2.604397in}}%
\pgfpathlineto{\pgfqpoint{2.296637in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{2.303219in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{2.305750in}{2.605927in}}%
\pgfpathlineto{\pgfqpoint{2.314863in}{2.607028in}}%
\pgfpathlineto{\pgfqpoint{2.316888in}{2.606903in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{2.607114in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{2.606756in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{2.606153in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{2.605686in}}%
\pgfpathlineto{\pgfqpoint{2.353844in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{2.356376in}{2.606586in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{2.605325in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{2.605314in}}%
\pgfpathlineto{\pgfqpoint{2.496609in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{2.605928in}}%
\pgfpathlineto{\pgfqpoint{2.513821in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{2.516353in}{2.606669in}}%
\pgfpathlineto{\pgfqpoint{2.546728in}{2.605432in}}%
\pgfpathlineto{\pgfqpoint{2.551284in}{2.605514in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{2.605602in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{2.605779in}}%
\pgfpathlineto{\pgfqpoint{2.564447in}{2.605166in}}%
\pgfpathlineto{\pgfqpoint{2.570522in}{2.604947in}}%
\pgfpathlineto{\pgfqpoint{2.574572in}{2.604834in}}%
\pgfpathlineto{\pgfqpoint{2.578116in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{2.594822in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{2.596847in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{2.602922in}{2.603475in}}%
\pgfpathlineto{\pgfqpoint{2.607479in}{2.602785in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.603121in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.603121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{2.235000in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{0.709525in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.710031in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{0.712056in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{0.714081in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.714588in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{0.717119in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.717625in}{2.615635in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{2.614130in}}%
\pgfpathlineto{\pgfqpoint{0.720663in}{2.584877in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{0.721675in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{0.722688in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{0.725219in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{0.725725in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{0.726738in}{2.551752in}}%
\pgfpathlineto{\pgfqpoint{0.728256in}{2.572381in}}%
\pgfpathlineto{\pgfqpoint{0.730282in}{2.543043in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{2.544220in}}%
\pgfpathlineto{\pgfqpoint{0.732307in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{0.732813in}{2.555588in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{2.604598in}}%
\pgfpathlineto{\pgfqpoint{0.736863in}{2.586017in}}%
\pgfpathlineto{\pgfqpoint{0.737369in}{2.592278in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{2.592377in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{2.603923in}}%
\pgfpathlineto{\pgfqpoint{0.743444in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{0.743950in}{2.563493in}}%
\pgfpathlineto{\pgfqpoint{0.744963in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{0.745469in}{2.564868in}}%
\pgfpathlineto{\pgfqpoint{0.745975in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{0.747494in}{2.584708in}}%
\pgfpathlineto{\pgfqpoint{0.748507in}{2.585041in}}%
\pgfpathlineto{\pgfqpoint{0.749013in}{2.576446in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{2.581235in}}%
\pgfpathlineto{\pgfqpoint{0.751038in}{2.569100in}}%
\pgfpathlineto{\pgfqpoint{0.752051in}{2.569757in}}%
\pgfpathlineto{\pgfqpoint{0.753063in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{2.562790in}}%
\pgfpathlineto{\pgfqpoint{0.754076in}{2.567079in}}%
\pgfpathlineto{\pgfqpoint{0.755594in}{2.575625in}}%
\pgfpathlineto{\pgfqpoint{0.757619in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{0.758632in}{2.566275in}}%
\pgfpathlineto{\pgfqpoint{0.759644in}{2.559904in}}%
\pgfpathlineto{\pgfqpoint{0.760151in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{0.760657in}{2.570912in}}%
\pgfpathlineto{\pgfqpoint{0.761163in}{2.564377in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{2.578869in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{2.572611in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.576023in}}%
\pgfpathlineto{\pgfqpoint{0.766226in}{2.576595in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{2.570621in}}%
\pgfpathlineto{\pgfqpoint{0.767238in}{2.570854in}}%
\pgfpathlineto{\pgfqpoint{0.768757in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{0.770782in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{0.771288in}{2.584029in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{2.584251in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{2.575974in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{2.581692in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{0.774832in}{2.579353in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{2.571813in}}%
\pgfpathlineto{\pgfqpoint{0.778376in}{2.577719in}}%
\pgfpathlineto{\pgfqpoint{0.778882in}{2.575305in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.580548in}}%
\pgfpathlineto{\pgfqpoint{0.779895in}{2.570579in}}%
\pgfpathlineto{\pgfqpoint{0.780401in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{2.576239in}}%
\pgfpathlineto{\pgfqpoint{0.782426in}{2.576387in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{2.586460in}}%
\pgfpathlineto{\pgfqpoint{0.785463in}{2.584269in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{2.589076in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{2.584536in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{2.586908in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{0.789007in}{2.582634in}}%
\pgfpathlineto{\pgfqpoint{0.789513in}{2.584959in}}%
\pgfpathlineto{\pgfqpoint{0.790020in}{2.585041in}}%
\pgfpathlineto{\pgfqpoint{0.790526in}{2.587323in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{2.580928in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{2.577209in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{2.586155in}}%
\pgfpathlineto{\pgfqpoint{0.798626in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{0.803182in}{2.590684in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{0.804701in}{2.596451in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{2.596460in}}%
\pgfpathlineto{\pgfqpoint{0.806220in}{2.590918in}}%
\pgfpathlineto{\pgfqpoint{0.807739in}{2.594682in}}%
\pgfpathlineto{\pgfqpoint{0.808245in}{2.594700in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.608814in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{2.603499in}}%
\pgfpathlineto{\pgfqpoint{0.815839in}{2.606783in}}%
\pgfpathlineto{\pgfqpoint{0.816345in}{2.606744in}}%
\pgfpathlineto{\pgfqpoint{0.818370in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{0.818876in}{2.603265in}}%
\pgfpathlineto{\pgfqpoint{0.820395in}{2.606443in}}%
\pgfpathlineto{\pgfqpoint{0.822420in}{2.601520in}}%
\pgfpathlineto{\pgfqpoint{0.823939in}{2.604625in}}%
\pgfpathlineto{\pgfqpoint{0.827483in}{2.616653in}}%
\pgfpathlineto{\pgfqpoint{0.827989in}{2.615056in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.613472in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{2.616425in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{2.613347in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{2.614781in}}%
\pgfpathlineto{\pgfqpoint{0.830520in}{2.613224in}}%
\pgfpathlineto{\pgfqpoint{0.831026in}{2.611680in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{2.613043in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{2.621494in}}%
\pgfpathlineto{\pgfqpoint{0.834570in}{2.621402in}}%
\pgfpathlineto{\pgfqpoint{0.836089in}{2.628255in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{2.636357in}}%
\pgfpathlineto{\pgfqpoint{0.838620in}{2.636064in}}%
\pgfpathlineto{\pgfqpoint{0.840139in}{2.627345in}}%
\pgfpathlineto{\pgfqpoint{0.841658in}{2.628383in}}%
\pgfpathlineto{\pgfqpoint{0.842670in}{2.628159in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{2.623620in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{2.623436in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.617867in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{2.625200in}}%
\pgfpathlineto{\pgfqpoint{0.851783in}{2.623741in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{0.852795in}{2.623565in}}%
\pgfpathlineto{\pgfqpoint{0.853808in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{0.855327in}{2.628094in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{2.625522in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{2.626661in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{2.626470in}}%
\pgfpathlineto{\pgfqpoint{0.861402in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{2.632767in}}%
\pgfpathlineto{\pgfqpoint{0.862414in}{2.631471in}}%
\pgfpathlineto{\pgfqpoint{0.862921in}{2.632543in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{2.634784in}}%
\pgfpathlineto{\pgfqpoint{0.864439in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{0.864946in}{2.635598in}}%
\pgfpathlineto{\pgfqpoint{0.866464in}{2.628323in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.630527in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{2.634781in}}%
\pgfpathlineto{\pgfqpoint{0.868996in}{2.632396in}}%
\pgfpathlineto{\pgfqpoint{0.869502in}{2.631158in}}%
\pgfpathlineto{\pgfqpoint{0.870008in}{2.632184in}}%
\pgfpathlineto{\pgfqpoint{0.873046in}{2.638211in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{2.636986in}}%
\pgfpathlineto{\pgfqpoint{0.874058in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{2.642801in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{2.654713in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{2.652314in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{2.654783in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{0.887727in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.652682in}}%
\pgfpathlineto{\pgfqpoint{0.890258in}{2.653536in}}%
\pgfpathlineto{\pgfqpoint{0.891777in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{2.650804in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{0.897852in}{2.649412in}}%
\pgfpathlineto{\pgfqpoint{0.898358in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{0.898865in}{2.649142in}}%
\pgfpathlineto{\pgfqpoint{0.899371in}{2.649009in}}%
\pgfpathlineto{\pgfqpoint{0.900384in}{2.643988in}}%
\pgfpathlineto{\pgfqpoint{0.900890in}{2.645766in}}%
\pgfpathlineto{\pgfqpoint{0.902409in}{2.649162in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{2.647153in}}%
\pgfpathlineto{\pgfqpoint{0.903421in}{2.647964in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.648770in}}%
\pgfpathlineto{\pgfqpoint{0.904434in}{2.647709in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{2.646531in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{2.648924in}}%
\pgfpathlineto{\pgfqpoint{0.907471in}{2.647879in}}%
\pgfpathlineto{\pgfqpoint{0.908484in}{2.648543in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{2.650885in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{2.650755in}}%
\pgfpathlineto{\pgfqpoint{0.911521in}{2.647797in}}%
\pgfpathlineto{\pgfqpoint{0.913546in}{2.650874in}}%
\pgfpathlineto{\pgfqpoint{0.914559in}{2.652390in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{0.915571in}{2.650364in}}%
\pgfpathlineto{\pgfqpoint{0.917596in}{2.653357in}}%
\pgfpathlineto{\pgfqpoint{0.918609in}{2.654833in}}%
\pgfpathlineto{\pgfqpoint{0.920634in}{2.649131in}}%
\pgfpathlineto{\pgfqpoint{0.921140in}{2.649870in}}%
\pgfpathlineto{\pgfqpoint{0.923165in}{2.645133in}}%
\pgfpathlineto{\pgfqpoint{0.925696in}{2.643750in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{2.640096in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{2.644471in}}%
\pgfpathlineto{\pgfqpoint{0.930759in}{2.643544in}}%
\pgfpathlineto{\pgfqpoint{0.931771in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{2.645689in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{2.643954in}}%
\pgfpathlineto{\pgfqpoint{0.933290in}{2.643039in}}%
\pgfpathlineto{\pgfqpoint{0.933796in}{2.644561in}}%
\pgfpathlineto{\pgfqpoint{0.934303in}{2.642840in}}%
\pgfpathlineto{\pgfqpoint{0.938353in}{2.642061in}}%
\pgfpathlineto{\pgfqpoint{0.939871in}{2.637036in}}%
\pgfpathlineto{\pgfqpoint{0.940378in}{2.637740in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.637318in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{2.642304in}}%
\pgfpathlineto{\pgfqpoint{0.946959in}{2.641259in}}%
\pgfpathlineto{\pgfqpoint{0.947465in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{0.948478in}{2.641751in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{2.637694in}}%
\pgfpathlineto{\pgfqpoint{0.958603in}{2.648045in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{2.647945in}}%
\pgfpathlineto{\pgfqpoint{0.959615in}{2.649302in}}%
\pgfpathlineto{\pgfqpoint{0.960122in}{2.647747in}}%
\pgfpathlineto{\pgfqpoint{0.961134in}{2.648274in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{2.644823in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{2.646683in}}%
\pgfpathlineto{\pgfqpoint{0.967209in}{2.645694in}}%
\pgfpathlineto{\pgfqpoint{0.968728in}{2.647527in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.648038in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{2.648544in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{2.647056in}}%
\pgfpathlineto{\pgfqpoint{0.971766in}{2.647658in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{2.648067in}}%
\pgfpathlineto{\pgfqpoint{0.975309in}{2.649063in}}%
\pgfpathlineto{\pgfqpoint{0.975816in}{2.648967in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{2.652562in}}%
\pgfpathlineto{\pgfqpoint{0.978853in}{2.653138in}}%
\pgfpathlineto{\pgfqpoint{0.979359in}{2.652361in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{2.651488in}}%
\pgfpathlineto{\pgfqpoint{0.980878in}{2.652061in}}%
\pgfpathlineto{\pgfqpoint{0.981891in}{2.651863in}}%
\pgfpathlineto{\pgfqpoint{0.983409in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{0.984928in}{2.650616in}}%
\pgfpathlineto{\pgfqpoint{0.985435in}{2.650521in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.652768in}}%
\pgfpathlineto{\pgfqpoint{0.990497in}{2.647643in}}%
\pgfpathlineto{\pgfqpoint{0.991003in}{2.648203in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{2.649136in}}%
\pgfpathlineto{\pgfqpoint{0.996066in}{2.649238in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{2.650871in}}%
\pgfpathlineto{\pgfqpoint{0.998091in}{2.650148in}}%
\pgfpathlineto{\pgfqpoint{0.998597in}{2.650058in}}%
\pgfpathlineto{\pgfqpoint{1.001128in}{2.653365in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{2.653895in}}%
\pgfpathlineto{\pgfqpoint{1.002141in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{1.004166in}{2.651564in}}%
\pgfpathlineto{\pgfqpoint{1.004672in}{2.651474in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{2.653570in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{2.655957in}}%
\pgfpathlineto{\pgfqpoint{1.015304in}{2.655011in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{2.655920in}}%
\pgfpathlineto{\pgfqpoint{1.018341in}{2.655049in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{2.653777in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{2.654186in}}%
\pgfpathlineto{\pgfqpoint{1.021379in}{2.655086in}}%
\pgfpathlineto{\pgfqpoint{1.023404in}{2.651816in}}%
\pgfpathlineto{\pgfqpoint{1.024922in}{2.653296in}}%
\pgfpathlineto{\pgfqpoint{1.027960in}{2.653349in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{2.658889in}}%
\pgfpathlineto{\pgfqpoint{1.035554in}{2.658236in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{2.658703in}}%
\pgfpathlineto{\pgfqpoint{1.037579in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{1.038591in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{1.040616in}{2.661737in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{2.660540in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{2.661546in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{2.662451in}}%
\pgfpathlineto{\pgfqpoint{1.043148in}{2.661807in}}%
\pgfpathlineto{\pgfqpoint{1.045679in}{2.658074in}}%
\pgfpathlineto{\pgfqpoint{1.046691in}{2.658438in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{1.047704in}{2.658799in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{2.659515in}}%
\pgfpathlineto{\pgfqpoint{1.052767in}{2.661105in}}%
\pgfpathlineto{\pgfqpoint{1.055804in}{2.658977in}}%
\pgfpathlineto{\pgfqpoint{1.057829in}{2.661248in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{2.660188in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{2.657854in}}%
\pgfpathlineto{\pgfqpoint{1.062892in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{1.064917in}{2.658461in}}%
\pgfpathlineto{\pgfqpoint{1.066435in}{2.660254in}}%
\pgfpathlineto{\pgfqpoint{1.067954in}{2.659483in}}%
\pgfpathlineto{\pgfqpoint{1.071498in}{2.661412in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{2.661325in}}%
\pgfpathlineto{\pgfqpoint{1.073017in}{2.659643in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{2.660060in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{2.661028in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{2.661757in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{2.663996in}}%
\pgfpathlineto{\pgfqpoint{1.085673in}{2.663422in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{2.664306in}}%
\pgfpathlineto{\pgfqpoint{1.091242in}{2.668224in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{2.666995in}}%
\pgfpathlineto{\pgfqpoint{1.094280in}{2.667200in}}%
\pgfpathlineto{\pgfqpoint{1.096305in}{2.669205in}}%
\pgfpathlineto{\pgfqpoint{1.098330in}{2.668368in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{2.669319in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{2.669885in}}%
\pgfpathlineto{\pgfqpoint{1.104405in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{2.671646in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{2.675184in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{2.673631in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{2.673990in}}%
\pgfpathlineto{\pgfqpoint{1.114024in}{2.675158in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{2.673615in}}%
\pgfpathlineto{\pgfqpoint{1.115542in}{2.674422in}}%
\pgfpathlineto{\pgfqpoint{1.117567in}{2.672702in}}%
\pgfpathlineto{\pgfqpoint{1.119592in}{2.674121in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{2.673917in}}%
\pgfpathlineto{\pgfqpoint{1.124655in}{2.675404in}}%
\pgfpathlineto{\pgfqpoint{1.126174in}{2.674686in}}%
\pgfpathlineto{\pgfqpoint{1.128199in}{2.674756in}}%
\pgfpathlineto{\pgfqpoint{1.129717in}{2.674046in}}%
\pgfpathlineto{\pgfqpoint{1.130730in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{2.674642in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.674711in}}%
\pgfpathlineto{\pgfqpoint{1.133768in}{2.673758in}}%
\pgfpathlineto{\pgfqpoint{1.134274in}{2.674100in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{1.137818in}{2.672622in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{2.673638in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{2.672354in}}%
\pgfpathlineto{\pgfqpoint{1.143386in}{2.671253in}}%
\pgfpathlineto{\pgfqpoint{1.145918in}{2.669994in}}%
\pgfpathlineto{\pgfqpoint{1.146930in}{2.669829in}}%
\pgfpathlineto{\pgfqpoint{1.148449in}{2.669167in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{2.669339in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{2.669924in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{2.669761in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{2.671082in}}%
\pgfpathlineto{\pgfqpoint{1.155030in}{2.670179in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{2.670918in}}%
\pgfpathlineto{\pgfqpoint{1.159080in}{2.671976in}}%
\pgfpathlineto{\pgfqpoint{1.160599in}{2.672135in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{2.672853in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{2.671563in}}%
\pgfpathlineto{\pgfqpoint{1.164649in}{2.671884in}}%
\pgfpathlineto{\pgfqpoint{1.166674in}{2.673161in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.672279in}}%
\pgfpathlineto{\pgfqpoint{1.172749in}{2.670605in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{2.668024in}}%
\pgfpathlineto{\pgfqpoint{1.179331in}{2.668819in}}%
\pgfpathlineto{\pgfqpoint{1.181356in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{1.184393in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{1.187431in}{2.670694in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{2.671987in}}%
\pgfpathlineto{\pgfqpoint{1.196037in}{2.672053in}}%
\pgfpathlineto{\pgfqpoint{1.197050in}{2.671901in}}%
\pgfpathlineto{\pgfqpoint{1.200593in}{2.669509in}}%
\pgfpathlineto{\pgfqpoint{1.201606in}{2.669736in}}%
\pgfpathlineto{\pgfqpoint{1.202112in}{2.668177in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{2.668847in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{2.668632in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{2.668191in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{2.668858in}}%
\pgfpathlineto{\pgfqpoint{1.206668in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{2.667767in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{2.668431in}}%
\pgfpathlineto{\pgfqpoint{1.209706in}{2.669317in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{2.669982in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{2.670495in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{2.671288in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{2.672213in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{2.671356in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{2.672772in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{2.673117in}}%
\pgfpathlineto{\pgfqpoint{1.235525in}{2.671070in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{2.671208in}}%
\pgfpathlineto{\pgfqpoint{1.239069in}{2.671968in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{2.672581in}}%
\pgfpathlineto{\pgfqpoint{1.246156in}{2.673047in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{2.673177in}}%
\pgfpathlineto{\pgfqpoint{1.254256in}{2.672949in}}%
\pgfpathlineto{\pgfqpoint{1.255775in}{2.673413in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{2.673586in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{2.674165in}}%
\pgfpathlineto{\pgfqpoint{1.274000in}{2.673595in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{2.674297in}}%
\pgfpathlineto{\pgfqpoint{1.277038in}{2.674162in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{2.673894in}}%
\pgfpathlineto{\pgfqpoint{1.282101in}{2.674454in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{2.674640in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{2.675327in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{2.676009in}}%
\pgfpathlineto{\pgfqpoint{1.289694in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{1.292226in}{2.675966in}}%
\pgfpathlineto{\pgfqpoint{1.293238in}{2.676146in}}%
\pgfpathlineto{\pgfqpoint{1.294757in}{2.675319in}}%
\pgfpathlineto{\pgfqpoint{1.298807in}{2.676346in}}%
\pgfpathlineto{\pgfqpoint{1.302857in}{2.676433in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{2.679040in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{2.679448in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{2.680160in}}%
\pgfpathlineto{\pgfqpoint{1.311970in}{2.678601in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{2.678400in}}%
\pgfpathlineto{\pgfqpoint{1.321082in}{2.681004in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{2.681288in}}%
\pgfpathlineto{\pgfqpoint{1.337282in}{2.685884in}}%
\pgfpathlineto{\pgfqpoint{1.340320in}{2.684883in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{1.344370in}{2.685199in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{2.684636in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{2.688035in}}%
\pgfpathlineto{\pgfqpoint{1.360064in}{2.688463in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{2.689798in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{2.690214in}}%
\pgfpathlineto{\pgfqpoint{1.368164in}{2.691253in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{2.690396in}}%
\pgfpathlineto{\pgfqpoint{1.383858in}{2.690729in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{2.690303in}}%
\pgfpathlineto{\pgfqpoint{1.407146in}{2.694224in}}%
\pgfpathlineto{\pgfqpoint{1.408664in}{2.694541in}}%
\pgfpathlineto{\pgfqpoint{1.411196in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{1.416258in}{2.696363in}}%
\pgfpathlineto{\pgfqpoint{1.420815in}{2.694449in}}%
\pgfpathlineto{\pgfqpoint{1.426383in}{2.695495in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.695714in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{2.698389in}}%
\pgfpathlineto{\pgfqpoint{1.439040in}{2.698589in}}%
\pgfpathlineto{\pgfqpoint{1.440559in}{2.698632in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{2.697925in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{2.698914in}}%
\pgfpathlineto{\pgfqpoint{1.449671in}{2.699631in}}%
\pgfpathlineto{\pgfqpoint{1.451190in}{2.699177in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{2.699287in}}%
\pgfpathlineto{\pgfqpoint{1.454228in}{2.699752in}}%
\pgfpathlineto{\pgfqpoint{1.459290in}{2.700047in}}%
\pgfpathlineto{\pgfqpoint{1.461315in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.700718in}}%
\pgfpathlineto{\pgfqpoint{1.465871in}{2.700619in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{1.469415in}{2.700868in}}%
\pgfpathlineto{\pgfqpoint{1.470934in}{2.700905in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{2.701322in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{2.700558in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{2.702444in}}%
\pgfpathlineto{\pgfqpoint{1.494222in}{2.702777in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{2.702110in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{2.704478in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{2.703721in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{2.704114in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{2.710714in}}%
\pgfpathlineto{\pgfqpoint{1.530166in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.713521in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{2.713494in}}%
\pgfpathlineto{\pgfqpoint{1.554972in}{2.714383in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{2.714842in}}%
\pgfpathlineto{\pgfqpoint{1.568135in}{2.716240in}}%
\pgfpathlineto{\pgfqpoint{1.570666in}{2.716960in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.716549in}}%
\pgfpathlineto{\pgfqpoint{1.577754in}{2.716417in}}%
\pgfpathlineto{\pgfqpoint{1.579779in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{2.717063in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.717277in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{2.717771in}}%
\pgfpathlineto{\pgfqpoint{1.589904in}{2.718333in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.718476in}}%
\pgfpathlineto{\pgfqpoint{1.594967in}{2.718271in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{2.727014in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{2.727399in}}%
\pgfpathlineto{\pgfqpoint{1.645086in}{2.729706in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.730135in}}%
\pgfpathlineto{\pgfqpoint{1.650655in}{2.730880in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{2.731071in}}%
\pgfpathlineto{\pgfqpoint{1.679511in}{2.735836in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{1.683055in}{2.735902in}}%
\pgfpathlineto{\pgfqpoint{1.687105in}{2.736272in}}%
\pgfpathlineto{\pgfqpoint{1.689637in}{2.736853in}}%
\pgfpathlineto{\pgfqpoint{1.692674in}{2.737546in}}%
\pgfpathlineto{\pgfqpoint{1.703812in}{2.738943in}}%
\pgfpathlineto{\pgfqpoint{1.705837in}{2.739026in}}%
\pgfpathlineto{\pgfqpoint{1.713431in}{2.739061in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{2.739143in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{2.738861in}}%
\pgfpathlineto{\pgfqpoint{1.721024in}{2.739821in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{2.740060in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{2.740398in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{2.743208in}}%
\pgfpathlineto{\pgfqpoint{1.751400in}{2.743455in}}%
\pgfpathlineto{\pgfqpoint{1.754437in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{1.756969in}{2.743737in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{2.745191in}}%
\pgfpathlineto{\pgfqpoint{1.770637in}{2.745500in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{2.748191in}}%
\pgfpathlineto{\pgfqpoint{1.790381in}{2.748251in}}%
\pgfpathlineto{\pgfqpoint{1.824807in}{2.754330in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{2.753649in}}%
\pgfpathlineto{\pgfqpoint{1.829869in}{2.754282in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{2.754327in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{2.754443in}}%
\pgfpathlineto{\pgfqpoint{1.840501in}{2.755091in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{2.755407in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{2.754829in}}%
\pgfpathlineto{\pgfqpoint{1.854170in}{2.755468in}}%
\pgfpathlineto{\pgfqpoint{1.865814in}{2.756587in}}%
\pgfpathlineto{\pgfqpoint{1.868851in}{2.757282in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{2.757657in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{2.759936in}}%
\pgfpathlineto{\pgfqpoint{1.892139in}{2.759901in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{2.761027in}}%
\pgfpathlineto{\pgfqpoint{1.906314in}{2.760905in}}%
\pgfpathlineto{\pgfqpoint{1.909858in}{2.761650in}}%
\pgfpathlineto{\pgfqpoint{1.913908in}{2.762169in}}%
\pgfpathlineto{\pgfqpoint{1.941752in}{2.765774in}}%
\pgfpathlineto{\pgfqpoint{1.946815in}{2.766128in}}%
\pgfpathlineto{\pgfqpoint{1.951371in}{2.767140in}}%
\pgfpathlineto{\pgfqpoint{1.952890in}{2.767082in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{2.766682in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.766489in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{2.768910in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{2.770492in}}%
\pgfpathlineto{\pgfqpoint{1.986809in}{2.770371in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{2.772282in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.771580in}}%
\pgfpathlineto{\pgfqpoint{2.000478in}{2.771823in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{2.771910in}}%
\pgfpathlineto{\pgfqpoint{2.005540in}{2.772563in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{2.776689in}}%
\pgfpathlineto{\pgfqpoint{2.041991in}{2.776624in}}%
\pgfpathlineto{\pgfqpoint{2.073379in}{2.782087in}}%
\pgfpathlineto{\pgfqpoint{2.077429in}{2.782617in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.784621in}}%
\pgfpathlineto{\pgfqpoint{2.103248in}{2.784611in}}%
\pgfpathlineto{\pgfqpoint{2.108310in}{2.784988in}}%
\pgfpathlineto{\pgfqpoint{2.111348in}{2.785108in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{2.785485in}}%
\pgfpathlineto{\pgfqpoint{2.122992in}{2.787469in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{2.787324in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{2.788263in}}%
\pgfpathlineto{\pgfqpoint{2.138686in}{2.788351in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{2.795341in}}%
\pgfpathlineto{\pgfqpoint{2.191842in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{2.193867in}{2.795525in}}%
\pgfpathlineto{\pgfqpoint{2.197411in}{2.796044in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{2.796906in}}%
\pgfpathlineto{\pgfqpoint{2.247024in}{2.800663in}}%
\pgfpathlineto{\pgfqpoint{2.248543in}{2.800702in}}%
\pgfpathlineto{\pgfqpoint{2.254112in}{2.801519in}}%
\pgfpathlineto{\pgfqpoint{2.313850in}{2.808732in}}%
\pgfpathlineto{\pgfqpoint{2.320938in}{2.809974in}}%
\pgfpathlineto{\pgfqpoint{2.326507in}{2.810155in}}%
\pgfpathlineto{\pgfqpoint{2.331569in}{2.810627in}}%
\pgfpathlineto{\pgfqpoint{2.334607in}{2.810683in}}%
\pgfpathlineto{\pgfqpoint{2.411558in}{2.818902in}}%
\pgfpathlineto{\pgfqpoint{2.417633in}{2.819624in}}%
\pgfpathlineto{\pgfqpoint{2.478383in}{2.825741in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{2.826309in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{2.828180in}}%
\pgfpathlineto{\pgfqpoint{2.504202in}{2.829434in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.841870in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.841870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374211in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829841in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829841in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285471in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{4.285471in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285471in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741102in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{4.741102in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741102in,y=2.103056in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255855in,y=1.936609in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=2.191472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=2.554805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.961667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=2.918138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987139in, y=3.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931584in,y=2.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.375577in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.376033in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{3.378311in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{3.378767in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{3.379222in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{3.379678in}{2.514488in}}%
\pgfpathlineto{\pgfqpoint{3.380589in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{3.381045in}{2.575625in}}%
\pgfpathlineto{\pgfqpoint{3.381501in}{2.705196in}}%
\pgfpathlineto{\pgfqpoint{3.381956in}{2.699260in}}%
\pgfpathlineto{\pgfqpoint{3.382868in}{2.616500in}}%
\pgfpathlineto{\pgfqpoint{3.383323in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{3.384234in}{2.677319in}}%
\pgfpathlineto{\pgfqpoint{3.384690in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{3.385601in}{2.556410in}}%
\pgfpathlineto{\pgfqpoint{3.386057in}{2.679075in}}%
\pgfpathlineto{\pgfqpoint{3.387424in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{3.387879in}{2.692097in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.390158in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.391069in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{3.391524in}{2.635599in}}%
\pgfpathlineto{\pgfqpoint{3.392436in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{3.393347in}{2.640582in}}%
\pgfpathlineto{\pgfqpoint{3.393803in}{2.573561in}}%
\pgfpathlineto{\pgfqpoint{3.394258in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{3.394714in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{3.395170in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{3.396081in}{2.561258in}}%
\pgfpathlineto{\pgfqpoint{3.396536in}{2.649200in}}%
\pgfpathlineto{\pgfqpoint{3.397448in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{3.397903in}{2.605189in}}%
\pgfpathlineto{\pgfqpoint{3.398815in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{2.524434in}}%
\pgfpathlineto{\pgfqpoint{3.401093in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{3.401548in}{2.687677in}}%
\pgfpathlineto{\pgfqpoint{3.402004in}{2.604193in}}%
\pgfpathlineto{\pgfqpoint{3.402460in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.402915in}{2.592656in}}%
\pgfpathlineto{\pgfqpoint{3.403371in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.403826in}{2.543283in}}%
\pgfpathlineto{\pgfqpoint{3.404282in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{3.405649in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{3.406105in}{2.623921in}}%
\pgfpathlineto{\pgfqpoint{3.406560in}{2.608425in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{2.528653in}}%
\pgfpathlineto{\pgfqpoint{3.407472in}{2.632702in}}%
\pgfpathlineto{\pgfqpoint{3.409750in}{2.533945in}}%
\pgfpathlineto{\pgfqpoint{3.410205in}{2.548375in}}%
\pgfpathlineto{\pgfqpoint{3.410661in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{3.411117in}{2.540731in}}%
\pgfpathlineto{\pgfqpoint{3.412028in}{2.533453in}}%
\pgfpathlineto{\pgfqpoint{3.412939in}{2.589884in}}%
\pgfpathlineto{\pgfqpoint{3.414306in}{2.520767in}}%
\pgfpathlineto{\pgfqpoint{3.415217in}{2.510495in}}%
\pgfpathlineto{\pgfqpoint{3.415673in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{2.498895in}}%
\pgfpathlineto{\pgfqpoint{3.417951in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{3.418407in}{2.624286in}}%
\pgfpathlineto{\pgfqpoint{3.419774in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{3.420229in}{2.637516in}}%
\pgfpathlineto{\pgfqpoint{3.420685in}{2.587751in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{2.521474in}}%
\pgfpathlineto{\pgfqpoint{3.421596in}{2.553349in}}%
\pgfpathlineto{\pgfqpoint{3.422052in}{2.622328in}}%
\pgfpathlineto{\pgfqpoint{3.422507in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{3.422963in}{2.615155in}}%
\pgfpathlineto{\pgfqpoint{3.425241in}{2.524380in}}%
\pgfpathlineto{\pgfqpoint{3.425697in}{2.627018in}}%
\pgfpathlineto{\pgfqpoint{3.426608in}{2.613994in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{2.554858in}}%
\pgfpathlineto{\pgfqpoint{3.427975in}{2.561694in}}%
\pgfpathlineto{\pgfqpoint{3.428431in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{3.429797in}{2.636735in}}%
\pgfpathlineto{\pgfqpoint{3.430253in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{3.430709in}{2.548920in}}%
\pgfpathlineto{\pgfqpoint{3.431164in}{2.621402in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{2.612638in}}%
\pgfpathlineto{\pgfqpoint{3.432076in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{3.432531in}{2.556086in}}%
\pgfpathlineto{\pgfqpoint{3.432987in}{2.603922in}}%
\pgfpathlineto{\pgfqpoint{3.433898in}{2.584570in}}%
\pgfpathlineto{\pgfqpoint{3.434354in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{3.434809in}{2.611891in}}%
\pgfpathlineto{\pgfqpoint{3.435265in}{2.539123in}}%
\pgfpathlineto{\pgfqpoint{3.435721in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{2.593067in}}%
\pgfpathlineto{\pgfqpoint{3.437088in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{3.437543in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{3.439366in}{2.525162in}}%
\pgfpathlineto{\pgfqpoint{3.442099in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{3.442555in}{2.581491in}}%
\pgfpathlineto{\pgfqpoint{3.443466in}{2.586459in}}%
\pgfpathlineto{\pgfqpoint{3.443922in}{2.562943in}}%
\pgfpathlineto{\pgfqpoint{3.444833in}{2.605321in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{2.591391in}}%
\pgfpathlineto{\pgfqpoint{3.446200in}{2.564056in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.447111in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{3.447567in}{2.555720in}}%
\pgfpathlineto{\pgfqpoint{3.448023in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{3.448478in}{2.624919in}}%
\pgfpathlineto{\pgfqpoint{3.449390in}{2.611466in}}%
\pgfpathlineto{\pgfqpoint{3.449845in}{2.570050in}}%
\pgfpathlineto{\pgfqpoint{3.450756in}{2.576834in}}%
\pgfpathlineto{\pgfqpoint{3.451212in}{2.675274in}}%
\pgfpathlineto{\pgfqpoint{3.451668in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.452123in}{2.594109in}}%
\pgfpathlineto{\pgfqpoint{3.452579in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{3.453035in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.453490in}{2.606638in}}%
\pgfpathlineto{\pgfqpoint{3.453946in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{3.454857in}{2.563633in}}%
\pgfpathlineto{\pgfqpoint{3.455313in}{2.608482in}}%
\pgfpathlineto{\pgfqpoint{3.455768in}{2.580166in}}%
\pgfpathlineto{\pgfqpoint{3.456224in}{2.580267in}}%
\pgfpathlineto{\pgfqpoint{3.456680in}{2.616301in}}%
\pgfpathlineto{\pgfqpoint{3.457135in}{2.592376in}}%
\pgfpathlineto{\pgfqpoint{3.457591in}{2.550942in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{2.616008in}}%
\pgfpathlineto{\pgfqpoint{3.458502in}{2.602240in}}%
\pgfpathlineto{\pgfqpoint{3.458958in}{2.561417in}}%
\pgfpathlineto{\pgfqpoint{3.459413in}{2.569344in}}%
\pgfpathlineto{\pgfqpoint{3.460780in}{2.621160in}}%
\pgfpathlineto{\pgfqpoint{3.461236in}{2.556702in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{2.560876in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{2.615103in}}%
\pgfpathlineto{\pgfqpoint{3.463058in}{2.585358in}}%
\pgfpathlineto{\pgfqpoint{3.463514in}{2.574357in}}%
\pgfpathlineto{\pgfqpoint{3.463970in}{2.574478in}}%
\pgfpathlineto{\pgfqpoint{3.464425in}{2.580076in}}%
\pgfpathlineto{\pgfqpoint{3.464881in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{2.538681in}}%
\pgfpathlineto{\pgfqpoint{3.465792in}{2.610925in}}%
\pgfpathlineto{\pgfqpoint{3.467159in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{3.467615in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{3.468070in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{3.468982in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{3.469437in}{2.572380in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{2.586279in}}%
\pgfpathlineto{\pgfqpoint{3.470349in}{2.593192in}}%
\pgfpathlineto{\pgfqpoint{3.470804in}{2.548865in}}%
\pgfpathlineto{\pgfqpoint{3.471715in}{2.652411in}}%
\pgfpathlineto{\pgfqpoint{3.472171in}{2.536095in}}%
\pgfpathlineto{\pgfqpoint{3.473082in}{2.578333in}}%
\pgfpathlineto{\pgfqpoint{3.473538in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{3.473994in}{2.571909in}}%
\pgfpathlineto{\pgfqpoint{3.474449in}{2.585182in}}%
\pgfpathlineto{\pgfqpoint{3.474905in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{3.475360in}{2.544566in}}%
\pgfpathlineto{\pgfqpoint{3.475816in}{2.570759in}}%
\pgfpathlineto{\pgfqpoint{3.476272in}{2.583800in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{2.537511in}}%
\pgfpathlineto{\pgfqpoint{3.477639in}{2.539372in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{2.554102in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{3.479461in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{3.479917in}{2.593655in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.544450in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.482195in}{2.593753in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{2.589250in}}%
\pgfpathlineto{\pgfqpoint{3.483562in}{2.589288in}}%
\pgfpathlineto{\pgfqpoint{3.484017in}{2.571309in}}%
\pgfpathlineto{\pgfqpoint{3.484473in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{3.485384in}{2.617613in}}%
\pgfpathlineto{\pgfqpoint{3.486751in}{2.637889in}}%
\pgfpathlineto{\pgfqpoint{3.487207in}{2.569150in}}%
\pgfpathlineto{\pgfqpoint{3.487662in}{2.624494in}}%
\pgfpathlineto{\pgfqpoint{3.488118in}{2.654787in}}%
\pgfpathlineto{\pgfqpoint{3.488574in}{2.627170in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{2.622747in}}%
\pgfpathlineto{\pgfqpoint{3.489485in}{2.539684in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{2.614007in}}%
\pgfpathlineto{\pgfqpoint{3.491308in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{3.491763in}{2.559054in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{2.626282in}}%
\pgfpathlineto{\pgfqpoint{3.493130in}{2.578918in}}%
\pgfpathlineto{\pgfqpoint{3.494041in}{2.618977in}}%
\pgfpathlineto{\pgfqpoint{3.494497in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{2.573747in}}%
\pgfpathlineto{\pgfqpoint{3.495408in}{2.575199in}}%
\pgfpathlineto{\pgfqpoint{3.495864in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{3.496319in}{2.587528in}}%
\pgfpathlineto{\pgfqpoint{3.497231in}{2.560793in}}%
\pgfpathlineto{\pgfqpoint{3.497686in}{2.606347in}}%
\pgfpathlineto{\pgfqpoint{3.498142in}{2.595672in}}%
\pgfpathlineto{\pgfqpoint{3.498598in}{2.582421in}}%
\pgfpathlineto{\pgfqpoint{3.499053in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.499509in}{2.564107in}}%
\pgfpathlineto{\pgfqpoint{3.499965in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{3.500420in}{2.599640in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.597036in}}%
\pgfpathlineto{\pgfqpoint{3.502698in}{2.536708in}}%
\pgfpathlineto{\pgfqpoint{3.504521in}{2.629983in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{3.505888in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{3.506343in}{2.592090in}}%
\pgfpathlineto{\pgfqpoint{3.507255in}{2.610734in}}%
\pgfpathlineto{\pgfqpoint{3.507710in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{3.508166in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{3.508621in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.509077in}{2.586100in}}%
\pgfpathlineto{\pgfqpoint{3.509988in}{2.549727in}}%
\pgfpathlineto{\pgfqpoint{3.511355in}{2.599536in}}%
\pgfpathlineto{\pgfqpoint{3.511811in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{2.595943in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{2.576961in}}%
\pgfpathlineto{\pgfqpoint{3.513633in}{2.592415in}}%
\pgfpathlineto{\pgfqpoint{3.514545in}{2.599510in}}%
\pgfpathlineto{\pgfqpoint{3.515000in}{2.542075in}}%
\pgfpathlineto{\pgfqpoint{3.515456in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{3.516367in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{3.517278in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{3.517734in}{2.579936in}}%
\pgfpathlineto{\pgfqpoint{3.518190in}{2.562803in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{3.519101in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.575624in}}%
\pgfpathlineto{\pgfqpoint{3.520468in}{2.574638in}}%
\pgfpathlineto{\pgfqpoint{3.520924in}{2.618581in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{2.560206in}}%
\pgfpathlineto{\pgfqpoint{3.522290in}{2.584959in}}%
\pgfpathlineto{\pgfqpoint{3.522746in}{2.629444in}}%
\pgfpathlineto{\pgfqpoint{3.523202in}{2.571748in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.575141in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{2.602724in}}%
\pgfpathlineto{\pgfqpoint{3.525024in}{2.566597in}}%
\pgfpathlineto{\pgfqpoint{3.525480in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{2.629786in}}%
\pgfpathlineto{\pgfqpoint{3.526847in}{2.635099in}}%
\pgfpathlineto{\pgfqpoint{3.527302in}{2.558441in}}%
\pgfpathlineto{\pgfqpoint{3.528214in}{2.579042in}}%
\pgfpathlineto{\pgfqpoint{3.529125in}{2.595137in}}%
\pgfpathlineto{\pgfqpoint{3.529580in}{2.656765in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{2.611045in}}%
\pgfpathlineto{\pgfqpoint{3.530492in}{2.566647in}}%
\pgfpathlineto{\pgfqpoint{3.530947in}{2.660469in}}%
\pgfpathlineto{\pgfqpoint{3.531403in}{2.648738in}}%
\pgfpathlineto{\pgfqpoint{3.532770in}{2.558773in}}%
\pgfpathlineto{\pgfqpoint{3.533226in}{2.645047in}}%
\pgfpathlineto{\pgfqpoint{3.534137in}{2.639621in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{3.535504in}{2.614709in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{2.617725in}}%
\pgfpathlineto{\pgfqpoint{3.536415in}{2.594263in}}%
\pgfpathlineto{\pgfqpoint{3.536871in}{2.627766in}}%
\pgfpathlineto{\pgfqpoint{3.537782in}{2.610445in}}%
\pgfpathlineto{\pgfqpoint{3.538237in}{2.639598in}}%
\pgfpathlineto{\pgfqpoint{3.538693in}{2.627439in}}%
\pgfpathlineto{\pgfqpoint{3.539604in}{2.615302in}}%
\pgfpathlineto{\pgfqpoint{3.540060in}{2.627201in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{2.620173in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{3.542338in}{2.555125in}}%
\pgfpathlineto{\pgfqpoint{3.543249in}{2.612983in}}%
\pgfpathlineto{\pgfqpoint{3.544161in}{2.586676in}}%
\pgfpathlineto{\pgfqpoint{3.544616in}{2.569266in}}%
\pgfpathlineto{\pgfqpoint{3.545072in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{3.545983in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{3.546894in}{2.578255in}}%
\pgfpathlineto{\pgfqpoint{3.547350in}{2.593565in}}%
\pgfpathlineto{\pgfqpoint{3.548261in}{2.568925in}}%
\pgfpathlineto{\pgfqpoint{3.548717in}{2.569948in}}%
\pgfpathlineto{\pgfqpoint{3.549173in}{2.585121in}}%
\pgfpathlineto{\pgfqpoint{3.549628in}{2.577625in}}%
\pgfpathlineto{\pgfqpoint{3.550084in}{2.568290in}}%
\pgfpathlineto{\pgfqpoint{3.550539in}{2.632045in}}%
\pgfpathlineto{\pgfqpoint{3.550995in}{2.571247in}}%
\pgfpathlineto{\pgfqpoint{3.551451in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.551906in}{2.562093in}}%
\pgfpathlineto{\pgfqpoint{3.552362in}{2.555697in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{2.653524in}}%
\pgfpathlineto{\pgfqpoint{3.555096in}{2.566382in}}%
\pgfpathlineto{\pgfqpoint{3.555551in}{2.568284in}}%
\pgfpathlineto{\pgfqpoint{3.556007in}{2.560184in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{2.644543in}}%
\pgfpathlineto{\pgfqpoint{3.556918in}{2.640813in}}%
\pgfpathlineto{\pgfqpoint{3.557830in}{2.654093in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{2.575009in}}%
\pgfpathlineto{\pgfqpoint{3.559652in}{2.636625in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{3.560563in}{2.569975in}}%
\pgfpathlineto{\pgfqpoint{3.561475in}{2.579814in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.666953in}}%
\pgfpathlineto{\pgfqpoint{3.562386in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.610591in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{3.564664in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{3.565120in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{3.565575in}{2.573305in}}%
\pgfpathlineto{\pgfqpoint{3.566487in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{3.566942in}{2.583765in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{2.615432in}}%
\pgfpathlineto{\pgfqpoint{3.567853in}{2.628184in}}%
\pgfpathlineto{\pgfqpoint{3.568765in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{2.638139in}}%
\pgfpathlineto{\pgfqpoint{3.569676in}{2.604248in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.599177in}}%
\pgfpathlineto{\pgfqpoint{3.570587in}{2.619359in}}%
\pgfpathlineto{\pgfqpoint{3.571043in}{2.616793in}}%
\pgfpathlineto{\pgfqpoint{3.571498in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{3.571954in}{2.596662in}}%
\pgfpathlineto{\pgfqpoint{3.572410in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.572865in}{2.582536in}}%
\pgfpathlineto{\pgfqpoint{3.573321in}{2.590039in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{2.612403in}}%
\pgfpathlineto{\pgfqpoint{3.574232in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{3.575144in}{2.581893in}}%
\pgfpathlineto{\pgfqpoint{3.576055in}{2.577875in}}%
\pgfpathlineto{\pgfqpoint{3.576510in}{2.665285in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{3.577422in}{2.641413in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{2.672135in}}%
\pgfpathlineto{\pgfqpoint{3.578789in}{2.566845in}}%
\pgfpathlineto{\pgfqpoint{3.579244in}{2.613640in}}%
\pgfpathlineto{\pgfqpoint{3.581067in}{2.556011in}}%
\pgfpathlineto{\pgfqpoint{3.581978in}{2.629340in}}%
\pgfpathlineto{\pgfqpoint{3.582889in}{2.595166in}}%
\pgfpathlineto{\pgfqpoint{3.583345in}{2.580957in}}%
\pgfpathlineto{\pgfqpoint{3.583800in}{2.585723in}}%
\pgfpathlineto{\pgfqpoint{3.584712in}{2.671313in}}%
\pgfpathlineto{\pgfqpoint{3.586079in}{2.582739in}}%
\pgfpathlineto{\pgfqpoint{3.587446in}{2.652562in}}%
\pgfpathlineto{\pgfqpoint{3.587901in}{2.559680in}}%
\pgfpathlineto{\pgfqpoint{3.588812in}{2.590636in}}%
\pgfpathlineto{\pgfqpoint{3.589268in}{2.606014in}}%
\pgfpathlineto{\pgfqpoint{3.590179in}{2.601393in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{2.536506in}}%
\pgfpathlineto{\pgfqpoint{3.591091in}{2.606712in}}%
\pgfpathlineto{\pgfqpoint{3.592002in}{2.630949in}}%
\pgfpathlineto{\pgfqpoint{3.593369in}{2.584765in}}%
\pgfpathlineto{\pgfqpoint{3.594736in}{2.629047in}}%
\pgfpathlineto{\pgfqpoint{3.595191in}{2.593848in}}%
\pgfpathlineto{\pgfqpoint{3.595647in}{2.616239in}}%
\pgfpathlineto{\pgfqpoint{3.596103in}{2.625881in}}%
\pgfpathlineto{\pgfqpoint{3.596558in}{2.621367in}}%
\pgfpathlineto{\pgfqpoint{3.597925in}{2.571009in}}%
\pgfpathlineto{\pgfqpoint{3.598381in}{2.611598in}}%
\pgfpathlineto{\pgfqpoint{3.598836in}{2.551262in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.642374in}}%
\pgfpathlineto{\pgfqpoint{3.599748in}{2.634959in}}%
\pgfpathlineto{\pgfqpoint{3.600203in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{3.600659in}{2.638461in}}%
\pgfpathlineto{\pgfqpoint{3.601114in}{2.573577in}}%
\pgfpathlineto{\pgfqpoint{3.601570in}{2.558366in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{2.633005in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.577510in}}%
\pgfpathlineto{\pgfqpoint{3.606126in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{3.607493in}{2.551589in}}%
\pgfpathlineto{\pgfqpoint{3.607949in}{2.642160in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{2.618753in}}%
\pgfpathlineto{\pgfqpoint{3.609316in}{2.632067in}}%
\pgfpathlineto{\pgfqpoint{3.610683in}{2.567590in}}%
\pgfpathlineto{\pgfqpoint{3.612050in}{2.633069in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{2.565807in}}%
\pgfpathlineto{\pgfqpoint{3.613416in}{2.599714in}}%
\pgfpathlineto{\pgfqpoint{3.614328in}{2.621730in}}%
\pgfpathlineto{\pgfqpoint{3.616150in}{2.563503in}}%
\pgfpathlineto{\pgfqpoint{3.616606in}{2.570385in}}%
\pgfpathlineto{\pgfqpoint{3.617062in}{2.614663in}}%
\pgfpathlineto{\pgfqpoint{3.617517in}{2.569810in}}%
\pgfpathlineto{\pgfqpoint{3.617973in}{2.554273in}}%
\pgfpathlineto{\pgfqpoint{3.618428in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{3.618884in}{2.559164in}}%
\pgfpathlineto{\pgfqpoint{3.619340in}{2.544407in}}%
\pgfpathlineto{\pgfqpoint{3.620707in}{2.629840in}}%
\pgfpathlineto{\pgfqpoint{3.621162in}{2.588297in}}%
\pgfpathlineto{\pgfqpoint{3.621618in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.622073in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{3.622529in}{2.597668in}}%
\pgfpathlineto{\pgfqpoint{3.623440in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{3.623896in}{2.615540in}}%
\pgfpathlineto{\pgfqpoint{3.624807in}{2.605587in}}%
\pgfpathlineto{\pgfqpoint{3.626630in}{2.557744in}}%
\pgfpathlineto{\pgfqpoint{3.627085in}{2.614017in}}%
\pgfpathlineto{\pgfqpoint{3.627541in}{2.535060in}}%
\pgfpathlineto{\pgfqpoint{3.627997in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{3.628452in}{2.593783in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{2.619705in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{2.578292in}}%
\pgfpathlineto{\pgfqpoint{3.630730in}{2.589315in}}%
\pgfpathlineto{\pgfqpoint{3.632553in}{2.623921in}}%
\pgfpathlineto{\pgfqpoint{3.633009in}{2.549165in}}%
\pgfpathlineto{\pgfqpoint{3.633464in}{2.650603in}}%
\pgfpathlineto{\pgfqpoint{3.634831in}{2.599601in}}%
\pgfpathlineto{\pgfqpoint{3.635287in}{2.652770in}}%
\pgfpathlineto{\pgfqpoint{3.635742in}{2.597070in}}%
\pgfpathlineto{\pgfqpoint{3.636654in}{2.575034in}}%
\pgfpathlineto{\pgfqpoint{3.637109in}{2.580103in}}%
\pgfpathlineto{\pgfqpoint{3.638476in}{2.632729in}}%
\pgfpathlineto{\pgfqpoint{3.639387in}{2.575897in}}%
\pgfpathlineto{\pgfqpoint{3.639843in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{2.574732in}}%
\pgfpathlineto{\pgfqpoint{3.640754in}{2.607014in}}%
\pgfpathlineto{\pgfqpoint{3.641210in}{2.576669in}}%
\pgfpathlineto{\pgfqpoint{3.641666in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{3.642121in}{2.629177in}}%
\pgfpathlineto{\pgfqpoint{3.642577in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{3.643944in}{2.567086in}}%
\pgfpathlineto{\pgfqpoint{3.644855in}{2.618484in}}%
\pgfpathlineto{\pgfqpoint{3.645766in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{3.646222in}{2.601371in}}%
\pgfpathlineto{\pgfqpoint{3.646677in}{2.601973in}}%
\pgfpathlineto{\pgfqpoint{3.647133in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{3.647589in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{3.648500in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{3.648956in}{2.615778in}}%
\pgfpathlineto{\pgfqpoint{3.649411in}{2.588725in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{2.596534in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{2.569602in}}%
\pgfpathlineto{\pgfqpoint{3.650778in}{2.618652in}}%
\pgfpathlineto{\pgfqpoint{3.651234in}{2.583418in}}%
\pgfpathlineto{\pgfqpoint{3.651689in}{2.572721in}}%
\pgfpathlineto{\pgfqpoint{3.652601in}{2.619112in}}%
\pgfpathlineto{\pgfqpoint{3.653056in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{3.653512in}{2.626145in}}%
\pgfpathlineto{\pgfqpoint{3.654879in}{2.568301in}}%
\pgfpathlineto{\pgfqpoint{3.655334in}{2.593042in}}%
\pgfpathlineto{\pgfqpoint{3.655790in}{2.587181in}}%
\pgfpathlineto{\pgfqpoint{3.656246in}{2.551451in}}%
\pgfpathlineto{\pgfqpoint{3.656701in}{2.571420in}}%
\pgfpathlineto{\pgfqpoint{3.657157in}{2.635134in}}%
\pgfpathlineto{\pgfqpoint{3.657613in}{2.599500in}}%
\pgfpathlineto{\pgfqpoint{3.658524in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{3.658979in}{2.528685in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{3.659891in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{2.617973in}}%
\pgfpathlineto{\pgfqpoint{3.660802in}{2.571228in}}%
\pgfpathlineto{\pgfqpoint{3.661258in}{2.623668in}}%
\pgfpathlineto{\pgfqpoint{3.661713in}{2.577062in}}%
\pgfpathlineto{\pgfqpoint{3.662625in}{2.625841in}}%
\pgfpathlineto{\pgfqpoint{3.663536in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{3.663991in}{2.630275in}}%
\pgfpathlineto{\pgfqpoint{3.664903in}{2.594353in}}%
\pgfpathlineto{\pgfqpoint{3.665358in}{2.558025in}}%
\pgfpathlineto{\pgfqpoint{3.666270in}{2.567207in}}%
\pgfpathlineto{\pgfqpoint{3.666725in}{2.641843in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.554891in}}%
\pgfpathlineto{\pgfqpoint{3.668092in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{3.668548in}{2.515221in}}%
\pgfpathlineto{\pgfqpoint{3.669003in}{2.577587in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{2.600005in}}%
\pgfpathlineto{\pgfqpoint{3.671282in}{2.590543in}}%
\pgfpathlineto{\pgfqpoint{3.671737in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.672193in}{2.587794in}}%
\pgfpathlineto{\pgfqpoint{3.672648in}{2.563440in}}%
\pgfpathlineto{\pgfqpoint{3.673104in}{2.574001in}}%
\pgfpathlineto{\pgfqpoint{3.674471in}{2.626410in}}%
\pgfpathlineto{\pgfqpoint{3.674927in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.675382in}{2.604370in}}%
\pgfpathlineto{\pgfqpoint{3.675838in}{2.624091in}}%
\pgfpathlineto{\pgfqpoint{3.676293in}{2.579182in}}%
\pgfpathlineto{\pgfqpoint{3.677205in}{2.579239in}}%
\pgfpathlineto{\pgfqpoint{3.678572in}{2.618429in}}%
\pgfpathlineto{\pgfqpoint{3.679027in}{2.612432in}}%
\pgfpathlineto{\pgfqpoint{3.679483in}{2.623783in}}%
\pgfpathlineto{\pgfqpoint{3.680394in}{2.564322in}}%
\pgfpathlineto{\pgfqpoint{3.680850in}{2.581083in}}%
\pgfpathlineto{\pgfqpoint{3.682217in}{2.613361in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{2.616527in}}%
\pgfpathlineto{\pgfqpoint{3.683584in}{2.579098in}}%
\pgfpathlineto{\pgfqpoint{3.684039in}{2.628744in}}%
\pgfpathlineto{\pgfqpoint{3.684495in}{2.594604in}}%
\pgfpathlineto{\pgfqpoint{3.685862in}{2.569161in}}%
\pgfpathlineto{\pgfqpoint{3.686317in}{2.599392in}}%
\pgfpathlineto{\pgfqpoint{3.686773in}{2.550206in}}%
\pgfpathlineto{\pgfqpoint{3.687229in}{2.600974in}}%
\pgfpathlineto{\pgfqpoint{3.688140in}{2.552522in}}%
\pgfpathlineto{\pgfqpoint{3.688595in}{2.641449in}}%
\pgfpathlineto{\pgfqpoint{3.689051in}{2.576807in}}%
\pgfpathlineto{\pgfqpoint{3.689507in}{2.508680in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{2.583151in}}%
\pgfpathlineto{\pgfqpoint{3.690874in}{2.639051in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.542716in}}%
\pgfpathlineto{\pgfqpoint{3.693152in}{2.592632in}}%
\pgfpathlineto{\pgfqpoint{3.693607in}{2.585911in}}%
\pgfpathlineto{\pgfqpoint{3.694063in}{2.563706in}}%
\pgfpathlineto{\pgfqpoint{3.694519in}{2.575624in}}%
\pgfpathlineto{\pgfqpoint{3.694974in}{2.615340in}}%
\pgfpathlineto{\pgfqpoint{3.695886in}{2.519192in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{3.698164in}{2.547303in}}%
\pgfpathlineto{\pgfqpoint{3.699531in}{2.551583in}}%
\pgfpathlineto{\pgfqpoint{3.700897in}{2.610478in}}%
\pgfpathlineto{\pgfqpoint{3.701353in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{3.701809in}{2.606912in}}%
\pgfpathlineto{\pgfqpoint{3.702264in}{2.605893in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.585771in}}%
\pgfpathlineto{\pgfqpoint{3.703631in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{3.704998in}{2.539861in}}%
\pgfpathlineto{\pgfqpoint{3.705909in}{2.586371in}}%
\pgfpathlineto{\pgfqpoint{3.706365in}{2.575438in}}%
\pgfpathlineto{\pgfqpoint{3.706821in}{2.546642in}}%
\pgfpathlineto{\pgfqpoint{3.707276in}{2.547209in}}%
\pgfpathlineto{\pgfqpoint{3.707732in}{2.605273in}}%
\pgfpathlineto{\pgfqpoint{3.708643in}{2.582515in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{2.578094in}}%
\pgfpathlineto{\pgfqpoint{3.709554in}{2.536710in}}%
\pgfpathlineto{\pgfqpoint{3.710010in}{2.564856in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{2.595875in}}%
\pgfpathlineto{\pgfqpoint{3.710921in}{2.562491in}}%
\pgfpathlineto{\pgfqpoint{3.711377in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{3.711833in}{2.527822in}}%
\pgfpathlineto{\pgfqpoint{3.712288in}{2.549432in}}%
\pgfpathlineto{\pgfqpoint{3.712744in}{2.571475in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{2.542736in}}%
\pgfpathlineto{\pgfqpoint{3.714566in}{2.600277in}}%
\pgfpathlineto{\pgfqpoint{3.715022in}{2.579414in}}%
\pgfpathlineto{\pgfqpoint{3.715478in}{2.563938in}}%
\pgfpathlineto{\pgfqpoint{3.715933in}{2.614299in}}%
\pgfpathlineto{\pgfqpoint{3.716389in}{2.558231in}}%
\pgfpathlineto{\pgfqpoint{3.717300in}{2.592068in}}%
\pgfpathlineto{\pgfqpoint{3.717756in}{2.481393in}}%
\pgfpathlineto{\pgfqpoint{3.718211in}{2.599295in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{3.720034in}{2.531403in}}%
\pgfpathlineto{\pgfqpoint{3.721401in}{2.621191in}}%
\pgfpathlineto{\pgfqpoint{3.721856in}{2.566946in}}%
\pgfpathlineto{\pgfqpoint{3.722768in}{2.584578in}}%
\pgfpathlineto{\pgfqpoint{3.724135in}{2.598806in}}%
\pgfpathlineto{\pgfqpoint{3.724590in}{2.554922in}}%
\pgfpathlineto{\pgfqpoint{3.725046in}{2.596448in}}%
\pgfpathlineto{\pgfqpoint{3.726413in}{2.576740in}}%
\pgfpathlineto{\pgfqpoint{3.727324in}{2.608634in}}%
\pgfpathlineto{\pgfqpoint{3.728235in}{2.551166in}}%
\pgfpathlineto{\pgfqpoint{3.728691in}{2.564752in}}%
\pgfpathlineto{\pgfqpoint{3.729147in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{3.729602in}{2.596938in}}%
\pgfpathlineto{\pgfqpoint{3.730058in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{3.730513in}{2.538938in}}%
\pgfpathlineto{\pgfqpoint{3.730969in}{2.661824in}}%
\pgfpathlineto{\pgfqpoint{3.731425in}{2.540940in}}%
\pgfpathlineto{\pgfqpoint{3.732792in}{2.614472in}}%
\pgfpathlineto{\pgfqpoint{3.733703in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{3.734159in}{2.608898in}}%
\pgfpathlineto{\pgfqpoint{3.734614in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{2.604274in}}%
\pgfpathlineto{\pgfqpoint{3.736437in}{2.570034in}}%
\pgfpathlineto{\pgfqpoint{3.736892in}{2.601524in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{2.548312in}}%
\pgfpathlineto{\pgfqpoint{3.739170in}{2.555295in}}%
\pgfpathlineto{\pgfqpoint{3.739626in}{2.581592in}}%
\pgfpathlineto{\pgfqpoint{3.740082in}{2.541845in}}%
\pgfpathlineto{\pgfqpoint{3.740537in}{2.564483in}}%
\pgfpathlineto{\pgfqpoint{3.741904in}{2.614071in}}%
\pgfpathlineto{\pgfqpoint{3.742815in}{2.509967in}}%
\pgfpathlineto{\pgfqpoint{3.743271in}{2.549949in}}%
\pgfpathlineto{\pgfqpoint{3.744638in}{2.598780in}}%
\pgfpathlineto{\pgfqpoint{3.745094in}{2.534582in}}%
\pgfpathlineto{\pgfqpoint{3.746005in}{2.555640in}}%
\pgfpathlineto{\pgfqpoint{3.746461in}{2.584564in}}%
\pgfpathlineto{\pgfqpoint{3.746916in}{2.556632in}}%
\pgfpathlineto{\pgfqpoint{3.747372in}{2.555353in}}%
\pgfpathlineto{\pgfqpoint{3.747827in}{2.558505in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{2.555458in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{3.749650in}{2.617271in}}%
\pgfpathlineto{\pgfqpoint{3.750106in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{3.750561in}{2.565383in}}%
\pgfpathlineto{\pgfqpoint{3.751472in}{2.590882in}}%
\pgfpathlineto{\pgfqpoint{3.752839in}{2.541125in}}%
\pgfpathlineto{\pgfqpoint{3.754206in}{2.582233in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{2.503153in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.576195in}}%
\pgfpathlineto{\pgfqpoint{3.755573in}{2.587495in}}%
\pgfpathlineto{\pgfqpoint{3.756484in}{2.543401in}}%
\pgfpathlineto{\pgfqpoint{3.756940in}{2.551675in}}%
\pgfpathlineto{\pgfqpoint{3.758307in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{3.758763in}{2.592744in}}%
\pgfpathlineto{\pgfqpoint{3.759674in}{2.528412in}}%
\pgfpathlineto{\pgfqpoint{3.760129in}{2.563628in}}%
\pgfpathlineto{\pgfqpoint{3.760585in}{2.554254in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{2.588929in}}%
\pgfpathlineto{\pgfqpoint{3.761496in}{2.547954in}}%
\pgfpathlineto{\pgfqpoint{3.761952in}{2.583408in}}%
\pgfpathlineto{\pgfqpoint{3.762408in}{2.574906in}}%
\pgfpathlineto{\pgfqpoint{3.762863in}{2.616202in}}%
\pgfpathlineto{\pgfqpoint{3.763319in}{2.543515in}}%
\pgfpathlineto{\pgfqpoint{3.763774in}{2.559283in}}%
\pgfpathlineto{\pgfqpoint{3.765141in}{2.589451in}}%
\pgfpathlineto{\pgfqpoint{3.766053in}{2.535878in}}%
\pgfpathlineto{\pgfqpoint{3.766508in}{2.586110in}}%
\pgfpathlineto{\pgfqpoint{3.766964in}{2.553285in}}%
\pgfpathlineto{\pgfqpoint{3.767420in}{2.542824in}}%
\pgfpathlineto{\pgfqpoint{3.769698in}{2.602932in}}%
\pgfpathlineto{\pgfqpoint{3.770153in}{2.540701in}}%
\pgfpathlineto{\pgfqpoint{3.770609in}{2.599585in}}%
\pgfpathlineto{\pgfqpoint{3.771520in}{2.514263in}}%
\pgfpathlineto{\pgfqpoint{3.771976in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{3.772887in}{2.567226in}}%
\pgfpathlineto{\pgfqpoint{3.773343in}{2.564775in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.539705in}}%
\pgfpathlineto{\pgfqpoint{3.775165in}{2.571114in}}%
\pgfpathlineto{\pgfqpoint{3.775621in}{2.543956in}}%
\pgfpathlineto{\pgfqpoint{3.776076in}{2.544842in}}%
\pgfpathlineto{\pgfqpoint{3.776532in}{2.588058in}}%
\pgfpathlineto{\pgfqpoint{3.776988in}{2.549478in}}%
\pgfpathlineto{\pgfqpoint{3.777443in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{3.777899in}{2.563106in}}%
\pgfpathlineto{\pgfqpoint{3.778810in}{2.564003in}}%
\pgfpathlineto{\pgfqpoint{3.779266in}{2.544447in}}%
\pgfpathlineto{\pgfqpoint{3.780633in}{2.588162in}}%
\pgfpathlineto{\pgfqpoint{3.781088in}{2.525586in}}%
\pgfpathlineto{\pgfqpoint{3.781544in}{2.565450in}}%
\pgfpathlineto{\pgfqpoint{3.782000in}{2.580086in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{2.510437in}}%
\pgfpathlineto{\pgfqpoint{3.782911in}{2.550185in}}%
\pgfpathlineto{\pgfqpoint{3.783822in}{2.578552in}}%
\pgfpathlineto{\pgfqpoint{3.784733in}{2.533884in}}%
\pgfpathlineto{\pgfqpoint{3.785645in}{2.525587in}}%
\pgfpathlineto{\pgfqpoint{3.786556in}{2.593120in}}%
\pgfpathlineto{\pgfqpoint{3.787467in}{2.527107in}}%
\pgfpathlineto{\pgfqpoint{3.787923in}{2.550768in}}%
\pgfpathlineto{\pgfqpoint{3.788834in}{2.559248in}}%
\pgfpathlineto{\pgfqpoint{3.789745in}{2.566497in}}%
\pgfpathlineto{\pgfqpoint{3.790201in}{2.522407in}}%
\pgfpathlineto{\pgfqpoint{3.791568in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{3.792024in}{2.546089in}}%
\pgfpathlineto{\pgfqpoint{3.792935in}{2.547387in}}%
\pgfpathlineto{\pgfqpoint{3.793390in}{2.513121in}}%
\pgfpathlineto{\pgfqpoint{3.794757in}{2.578280in}}%
\pgfpathlineto{\pgfqpoint{3.795669in}{2.535162in}}%
\pgfpathlineto{\pgfqpoint{3.796124in}{2.615187in}}%
\pgfpathlineto{\pgfqpoint{3.796580in}{2.545869in}}%
\pgfpathlineto{\pgfqpoint{3.797035in}{2.523633in}}%
\pgfpathlineto{\pgfqpoint{3.797491in}{2.535433in}}%
\pgfpathlineto{\pgfqpoint{3.798402in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{3.798858in}{2.546929in}}%
\pgfpathlineto{\pgfqpoint{3.799314in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{3.799769in}{2.606493in}}%
\pgfpathlineto{\pgfqpoint{3.801136in}{2.518928in}}%
\pgfpathlineto{\pgfqpoint{3.801592in}{2.596012in}}%
\pgfpathlineto{\pgfqpoint{3.802047in}{2.559680in}}%
\pgfpathlineto{\pgfqpoint{3.803414in}{2.492763in}}%
\pgfpathlineto{\pgfqpoint{3.803870in}{2.584862in}}%
\pgfpathlineto{\pgfqpoint{3.804781in}{2.571064in}}%
\pgfpathlineto{\pgfqpoint{3.805237in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{3.805692in}{2.633593in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.519081in}}%
\pgfpathlineto{\pgfqpoint{3.807059in}{2.565859in}}%
\pgfpathlineto{\pgfqpoint{3.807971in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{3.808426in}{2.583861in}}%
\pgfpathlineto{\pgfqpoint{3.808882in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{3.809338in}{2.589972in}}%
\pgfpathlineto{\pgfqpoint{3.809793in}{2.566443in}}%
\pgfpathlineto{\pgfqpoint{3.810249in}{2.620331in}}%
\pgfpathlineto{\pgfqpoint{3.810704in}{2.571055in}}%
\pgfpathlineto{\pgfqpoint{3.811160in}{2.573354in}}%
\pgfpathlineto{\pgfqpoint{3.811616in}{2.533304in}}%
\pgfpathlineto{\pgfqpoint{3.812527in}{2.542117in}}%
\pgfpathlineto{\pgfqpoint{3.812983in}{2.592680in}}%
\pgfpathlineto{\pgfqpoint{3.813438in}{2.527173in}}%
\pgfpathlineto{\pgfqpoint{3.813894in}{2.585169in}}%
\pgfpathlineto{\pgfqpoint{3.814805in}{2.554793in}}%
\pgfpathlineto{\pgfqpoint{3.815261in}{2.569461in}}%
\pgfpathlineto{\pgfqpoint{3.815716in}{2.553009in}}%
\pgfpathlineto{\pgfqpoint{3.816172in}{2.559793in}}%
\pgfpathlineto{\pgfqpoint{3.816628in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{3.817083in}{2.552404in}}%
\pgfpathlineto{\pgfqpoint{3.817539in}{2.579309in}}%
\pgfpathlineto{\pgfqpoint{3.817994in}{2.556224in}}%
\pgfpathlineto{\pgfqpoint{3.818450in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{3.818906in}{2.586061in}}%
\pgfpathlineto{\pgfqpoint{3.819817in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.820273in}{2.573493in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{2.508795in}}%
\pgfpathlineto{\pgfqpoint{3.821640in}{2.542521in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{2.563625in}}%
\pgfpathlineto{\pgfqpoint{3.822551in}{2.561077in}}%
\pgfpathlineto{\pgfqpoint{3.823006in}{2.543797in}}%
\pgfpathlineto{\pgfqpoint{3.823462in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{2.572223in}}%
\pgfpathlineto{\pgfqpoint{3.824373in}{2.504285in}}%
\pgfpathlineto{\pgfqpoint{3.824829in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{3.825285in}{2.584402in}}%
\pgfpathlineto{\pgfqpoint{3.825740in}{2.511529in}}%
\pgfpathlineto{\pgfqpoint{3.826651in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{3.827107in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{3.827563in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{3.828018in}{2.507227in}}%
\pgfpathlineto{\pgfqpoint{3.828930in}{2.595425in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{2.575126in}}%
\pgfpathlineto{\pgfqpoint{3.830752in}{2.569353in}}%
\pgfpathlineto{\pgfqpoint{3.831208in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{3.831663in}{2.531091in}}%
\pgfpathlineto{\pgfqpoint{3.832119in}{2.573412in}}%
\pgfpathlineto{\pgfqpoint{3.833030in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{3.833942in}{2.585383in}}%
\pgfpathlineto{\pgfqpoint{3.834397in}{2.495550in}}%
\pgfpathlineto{\pgfqpoint{3.835764in}{2.594034in}}%
\pgfpathlineto{\pgfqpoint{3.836675in}{2.584028in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{2.584043in}}%
\pgfpathlineto{\pgfqpoint{3.838042in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{3.838498in}{2.528516in}}%
\pgfpathlineto{\pgfqpoint{3.838953in}{2.545666in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{3.839865in}{2.527300in}}%
\pgfpathlineto{\pgfqpoint{3.840320in}{2.538724in}}%
\pgfpathlineto{\pgfqpoint{3.840776in}{2.599042in}}%
\pgfpathlineto{\pgfqpoint{3.841232in}{2.569296in}}%
\pgfpathlineto{\pgfqpoint{3.842143in}{2.530474in}}%
\pgfpathlineto{\pgfqpoint{3.842599in}{2.590212in}}%
\pgfpathlineto{\pgfqpoint{3.843054in}{2.526019in}}%
\pgfpathlineto{\pgfqpoint{3.843510in}{2.571902in}}%
\pgfpathlineto{\pgfqpoint{3.844421in}{2.542410in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{2.550193in}}%
\pgfpathlineto{\pgfqpoint{3.845332in}{2.569548in}}%
\pgfpathlineto{\pgfqpoint{3.845788in}{2.547831in}}%
\pgfpathlineto{\pgfqpoint{3.846244in}{2.569253in}}%
\pgfpathlineto{\pgfqpoint{3.847155in}{2.517904in}}%
\pgfpathlineto{\pgfqpoint{3.847610in}{2.583311in}}%
\pgfpathlineto{\pgfqpoint{3.848522in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{3.848977in}{2.602514in}}%
\pgfpathlineto{\pgfqpoint{3.849889in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{3.850344in}{2.561513in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{3.851256in}{2.507846in}}%
\pgfpathlineto{\pgfqpoint{3.851711in}{2.601104in}}%
\pgfpathlineto{\pgfqpoint{3.852167in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{3.852622in}{2.523316in}}%
\pgfpathlineto{\pgfqpoint{3.853078in}{2.529259in}}%
\pgfpathlineto{\pgfqpoint{3.854445in}{2.594545in}}%
\pgfpathlineto{\pgfqpoint{3.856267in}{2.504326in}}%
\pgfpathlineto{\pgfqpoint{3.856723in}{2.515727in}}%
\pgfpathlineto{\pgfqpoint{3.857179in}{2.576074in}}%
\pgfpathlineto{\pgfqpoint{3.857634in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{3.858546in}{2.505451in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{2.580610in}}%
\pgfpathlineto{\pgfqpoint{3.859912in}{2.511841in}}%
\pgfpathlineto{\pgfqpoint{3.860368in}{2.538118in}}%
\pgfpathlineto{\pgfqpoint{3.861735in}{2.609189in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{2.525262in}}%
\pgfpathlineto{\pgfqpoint{3.864013in}{2.567605in}}%
\pgfpathlineto{\pgfqpoint{3.864469in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{3.864924in}{2.536318in}}%
\pgfpathlineto{\pgfqpoint{3.865836in}{2.586895in}}%
\pgfpathlineto{\pgfqpoint{3.866291in}{2.561697in}}%
\pgfpathlineto{\pgfqpoint{3.866747in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{3.867203in}{2.561766in}}%
\pgfpathlineto{\pgfqpoint{3.867658in}{2.553419in}}%
\pgfpathlineto{\pgfqpoint{3.868114in}{2.561163in}}%
\pgfpathlineto{\pgfqpoint{3.868569in}{2.592981in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{2.522194in}}%
\pgfpathlineto{\pgfqpoint{3.869936in}{2.530938in}}%
\pgfpathlineto{\pgfqpoint{3.870392in}{2.599666in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{2.570692in}}%
\pgfpathlineto{\pgfqpoint{3.871303in}{2.550421in}}%
\pgfpathlineto{\pgfqpoint{3.871759in}{2.584704in}}%
\pgfpathlineto{\pgfqpoint{3.872215in}{2.581064in}}%
\pgfpathlineto{\pgfqpoint{3.873581in}{2.523149in}}%
\pgfpathlineto{\pgfqpoint{3.874037in}{2.572853in}}%
\pgfpathlineto{\pgfqpoint{3.874493in}{2.501796in}}%
\pgfpathlineto{\pgfqpoint{3.875404in}{2.580513in}}%
\pgfpathlineto{\pgfqpoint{3.876315in}{2.569016in}}%
\pgfpathlineto{\pgfqpoint{3.876771in}{2.516386in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{2.575645in}}%
\pgfpathlineto{\pgfqpoint{3.877682in}{2.532960in}}%
\pgfpathlineto{\pgfqpoint{3.878138in}{2.528752in}}%
\pgfpathlineto{\pgfqpoint{3.878593in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{3.879049in}{2.564916in}}%
\pgfpathlineto{\pgfqpoint{3.879505in}{2.556108in}}%
\pgfpathlineto{\pgfqpoint{3.879960in}{2.581655in}}%
\pgfpathlineto{\pgfqpoint{3.880416in}{2.555530in}}%
\pgfpathlineto{\pgfqpoint{3.880871in}{2.577441in}}%
\pgfpathlineto{\pgfqpoint{3.881783in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{2.578544in}}%
\pgfpathlineto{\pgfqpoint{3.884517in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.885428in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{3.885883in}{2.546936in}}%
\pgfpathlineto{\pgfqpoint{3.886339in}{2.570235in}}%
\pgfpathlineto{\pgfqpoint{3.886795in}{2.535734in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{2.552232in}}%
\pgfpathlineto{\pgfqpoint{3.887706in}{2.579330in}}%
\pgfpathlineto{\pgfqpoint{3.888162in}{2.518200in}}%
\pgfpathlineto{\pgfqpoint{3.889073in}{2.539544in}}%
\pgfpathlineto{\pgfqpoint{3.889528in}{2.516487in}}%
\pgfpathlineto{\pgfqpoint{3.889984in}{2.606030in}}%
\pgfpathlineto{\pgfqpoint{3.890440in}{2.564371in}}%
\pgfpathlineto{\pgfqpoint{3.892262in}{2.514045in}}%
\pgfpathlineto{\pgfqpoint{3.892718in}{2.550166in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{2.499214in}}%
\pgfpathlineto{\pgfqpoint{3.894085in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{3.894540in}{2.519182in}}%
\pgfpathlineto{\pgfqpoint{3.895452in}{2.576121in}}%
\pgfpathlineto{\pgfqpoint{3.896363in}{2.573626in}}%
\pgfpathlineto{\pgfqpoint{3.896819in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{3.897730in}{2.531669in}}%
\pgfpathlineto{\pgfqpoint{3.898185in}{2.513734in}}%
\pgfpathlineto{\pgfqpoint{3.898641in}{2.535255in}}%
\pgfpathlineto{\pgfqpoint{3.900919in}{2.581375in}}%
\pgfpathlineto{\pgfqpoint{3.901830in}{2.523723in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{2.553543in}}%
\pgfpathlineto{\pgfqpoint{3.902742in}{2.544819in}}%
\pgfpathlineto{\pgfqpoint{3.903197in}{2.586765in}}%
\pgfpathlineto{\pgfqpoint{3.903653in}{2.524916in}}%
\pgfpathlineto{\pgfqpoint{3.904109in}{2.540587in}}%
\pgfpathlineto{\pgfqpoint{3.904564in}{2.562779in}}%
\pgfpathlineto{\pgfqpoint{3.905020in}{2.507032in}}%
\pgfpathlineto{\pgfqpoint{3.905476in}{2.553189in}}%
\pgfpathlineto{\pgfqpoint{3.905931in}{2.568159in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{2.551712in}}%
\pgfpathlineto{\pgfqpoint{3.906842in}{2.545542in}}%
\pgfpathlineto{\pgfqpoint{3.907298in}{2.576613in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{2.519591in}}%
\pgfpathlineto{\pgfqpoint{3.908665in}{2.538912in}}%
\pgfpathlineto{\pgfqpoint{3.909121in}{2.577925in}}%
\pgfpathlineto{\pgfqpoint{3.909576in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{3.910032in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{3.910487in}{2.594016in}}%
\pgfpathlineto{\pgfqpoint{3.911399in}{2.572161in}}%
\pgfpathlineto{\pgfqpoint{3.911854in}{2.520190in}}%
\pgfpathlineto{\pgfqpoint{3.912310in}{2.561755in}}%
\pgfpathlineto{\pgfqpoint{3.912766in}{2.568849in}}%
\pgfpathlineto{\pgfqpoint{3.913677in}{2.565833in}}%
\pgfpathlineto{\pgfqpoint{3.914132in}{2.566473in}}%
\pgfpathlineto{\pgfqpoint{3.914588in}{2.565275in}}%
\pgfpathlineto{\pgfqpoint{3.915955in}{2.517422in}}%
\pgfpathlineto{\pgfqpoint{3.916411in}{2.562335in}}%
\pgfpathlineto{\pgfqpoint{3.916866in}{2.502622in}}%
\pgfpathlineto{\pgfqpoint{3.918689in}{2.559447in}}%
\pgfpathlineto{\pgfqpoint{3.919600in}{2.524029in}}%
\pgfpathlineto{\pgfqpoint{3.920056in}{2.565909in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{2.517189in}}%
\pgfpathlineto{\pgfqpoint{3.920967in}{2.517560in}}%
\pgfpathlineto{\pgfqpoint{3.921423in}{2.599542in}}%
\pgfpathlineto{\pgfqpoint{3.922334in}{2.588676in}}%
\pgfpathlineto{\pgfqpoint{3.922789in}{2.520541in}}%
\pgfpathlineto{\pgfqpoint{3.923701in}{2.547762in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{2.580889in}}%
\pgfpathlineto{\pgfqpoint{3.924612in}{2.533119in}}%
\pgfpathlineto{\pgfqpoint{3.925523in}{2.546729in}}%
\pgfpathlineto{\pgfqpoint{3.925979in}{2.598933in}}%
\pgfpathlineto{\pgfqpoint{3.927346in}{2.514603in}}%
\pgfpathlineto{\pgfqpoint{3.927801in}{2.597736in}}%
\pgfpathlineto{\pgfqpoint{3.928257in}{2.556536in}}%
\pgfpathlineto{\pgfqpoint{3.928713in}{2.525846in}}%
\pgfpathlineto{\pgfqpoint{3.930080in}{2.602797in}}%
\pgfpathlineto{\pgfqpoint{3.930535in}{2.531435in}}%
\pgfpathlineto{\pgfqpoint{3.931446in}{2.548168in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{2.516176in}}%
\pgfpathlineto{\pgfqpoint{3.932358in}{2.566031in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{2.554839in}}%
\pgfpathlineto{\pgfqpoint{3.933725in}{2.584438in}}%
\pgfpathlineto{\pgfqpoint{3.934180in}{2.537777in}}%
\pgfpathlineto{\pgfqpoint{3.935091in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{3.935547in}{2.568571in}}%
\pgfpathlineto{\pgfqpoint{3.936003in}{2.538268in}}%
\pgfpathlineto{\pgfqpoint{3.936458in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{3.936914in}{2.590397in}}%
\pgfpathlineto{\pgfqpoint{3.937825in}{2.581898in}}%
\pgfpathlineto{\pgfqpoint{3.938281in}{2.587190in}}%
\pgfpathlineto{\pgfqpoint{3.940559in}{2.535538in}}%
\pgfpathlineto{\pgfqpoint{3.941015in}{2.550181in}}%
\pgfpathlineto{\pgfqpoint{3.941470in}{2.519018in}}%
\pgfpathlineto{\pgfqpoint{3.941926in}{2.547636in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.569220in}}%
\pgfpathlineto{\pgfqpoint{3.942837in}{2.502918in}}%
\pgfpathlineto{\pgfqpoint{3.943748in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{3.945115in}{2.606735in}}%
\pgfpathlineto{\pgfqpoint{3.945571in}{2.608755in}}%
\pgfpathlineto{\pgfqpoint{3.947394in}{2.540904in}}%
\pgfpathlineto{\pgfqpoint{3.947849in}{2.547005in}}%
\pgfpathlineto{\pgfqpoint{3.948305in}{2.550504in}}%
\pgfpathlineto{\pgfqpoint{3.948760in}{2.530675in}}%
\pgfpathlineto{\pgfqpoint{3.950127in}{2.604652in}}%
\pgfpathlineto{\pgfqpoint{3.951039in}{2.547290in}}%
\pgfpathlineto{\pgfqpoint{3.951494in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{3.952405in}{2.584887in}}%
\pgfpathlineto{\pgfqpoint{3.952861in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{3.953317in}{2.521211in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.569221in}}%
\pgfpathlineto{\pgfqpoint{3.954228in}{2.580936in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{2.559578in}}%
\pgfpathlineto{\pgfqpoint{3.955139in}{2.562741in}}%
\pgfpathlineto{\pgfqpoint{3.956050in}{2.578433in}}%
\pgfpathlineto{\pgfqpoint{3.956506in}{2.513395in}}%
\pgfpathlineto{\pgfqpoint{3.957417in}{2.541890in}}%
\pgfpathlineto{\pgfqpoint{3.957873in}{2.565175in}}%
\pgfpathlineto{\pgfqpoint{3.958329in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{3.958784in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{3.959240in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{3.959696in}{2.576578in}}%
\pgfpathlineto{\pgfqpoint{3.960151in}{2.539612in}}%
\pgfpathlineto{\pgfqpoint{3.961062in}{2.543932in}}%
\pgfpathlineto{\pgfqpoint{3.961974in}{2.543734in}}%
\pgfpathlineto{\pgfqpoint{3.962429in}{2.549683in}}%
\pgfpathlineto{\pgfqpoint{3.962885in}{2.527521in}}%
\pgfpathlineto{\pgfqpoint{3.963796in}{2.596650in}}%
\pgfpathlineto{\pgfqpoint{3.964707in}{2.533623in}}%
\pgfpathlineto{\pgfqpoint{3.965163in}{2.554666in}}%
\pgfpathlineto{\pgfqpoint{3.965619in}{2.588544in}}%
\pgfpathlineto{\pgfqpoint{3.966074in}{2.574298in}}%
\pgfpathlineto{\pgfqpoint{3.966986in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{3.967897in}{2.617002in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{2.569100in}}%
\pgfpathlineto{\pgfqpoint{3.968808in}{2.547701in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{3.969719in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{3.970175in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{3.970631in}{2.559781in}}%
\pgfpathlineto{\pgfqpoint{3.971086in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{3.971542in}{2.555131in}}%
\pgfpathlineto{\pgfqpoint{3.971998in}{2.575919in}}%
\pgfpathlineto{\pgfqpoint{3.972453in}{2.562388in}}%
\pgfpathlineto{\pgfqpoint{3.973364in}{2.528759in}}%
\pgfpathlineto{\pgfqpoint{3.973820in}{2.609644in}}%
\pgfpathlineto{\pgfqpoint{3.974276in}{2.556983in}}%
\pgfpathlineto{\pgfqpoint{3.974731in}{2.558116in}}%
\pgfpathlineto{\pgfqpoint{3.975187in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{3.975643in}{2.546350in}}%
\pgfpathlineto{\pgfqpoint{3.976098in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{3.977009in}{2.599705in}}%
\pgfpathlineto{\pgfqpoint{3.977465in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{3.978376in}{2.532348in}}%
\pgfpathlineto{\pgfqpoint{3.980199in}{2.622356in}}%
\pgfpathlineto{\pgfqpoint{3.980655in}{2.610336in}}%
\pgfpathlineto{\pgfqpoint{3.981110in}{2.563444in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{2.565674in}}%
\pgfpathlineto{\pgfqpoint{3.982477in}{2.602956in}}%
\pgfpathlineto{\pgfqpoint{3.982933in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{3.983388in}{2.569277in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.570927in}}%
\pgfpathlineto{\pgfqpoint{3.984755in}{2.597521in}}%
\pgfpathlineto{\pgfqpoint{3.985211in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{3.985666in}{2.585618in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{2.582924in}}%
\pgfpathlineto{\pgfqpoint{3.986578in}{2.538093in}}%
\pgfpathlineto{\pgfqpoint{3.987489in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{3.987945in}{2.548469in}}%
\pgfpathlineto{\pgfqpoint{3.988400in}{2.550122in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{3.989312in}{2.537823in}}%
\pgfpathlineto{\pgfqpoint{3.989767in}{2.630582in}}%
\pgfpathlineto{\pgfqpoint{3.990223in}{2.553756in}}%
\pgfpathlineto{\pgfqpoint{3.990678in}{2.586258in}}%
\pgfpathlineto{\pgfqpoint{3.991134in}{2.551409in}}%
\pgfpathlineto{\pgfqpoint{3.991590in}{2.579577in}}%
\pgfpathlineto{\pgfqpoint{3.992045in}{2.568881in}}%
\pgfpathlineto{\pgfqpoint{3.992501in}{2.608233in}}%
\pgfpathlineto{\pgfqpoint{3.992957in}{2.534703in}}%
\pgfpathlineto{\pgfqpoint{3.993868in}{2.554551in}}%
\pgfpathlineto{\pgfqpoint{3.994779in}{2.540755in}}%
\pgfpathlineto{\pgfqpoint{3.995235in}{2.583949in}}%
\pgfpathlineto{\pgfqpoint{3.995690in}{2.583428in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{2.584257in}}%
\pgfpathlineto{\pgfqpoint{3.997513in}{2.576306in}}%
\pgfpathlineto{\pgfqpoint{3.997968in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{2.603634in}}%
\pgfpathlineto{\pgfqpoint{3.998880in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{4.000247in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{4.000702in}{2.568495in}}%
\pgfpathlineto{\pgfqpoint{4.001158in}{2.548991in}}%
\pgfpathlineto{\pgfqpoint{4.002069in}{2.593328in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{2.570161in}}%
\pgfpathlineto{\pgfqpoint{4.002980in}{2.575971in}}%
\pgfpathlineto{\pgfqpoint{4.003892in}{2.542638in}}%
\pgfpathlineto{\pgfqpoint{4.004803in}{2.540883in}}%
\pgfpathlineto{\pgfqpoint{4.005259in}{2.601217in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{2.557527in}}%
\pgfpathlineto{\pgfqpoint{4.007081in}{2.596504in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.558631in}}%
\pgfpathlineto{\pgfqpoint{4.007992in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{4.008904in}{2.610062in}}%
\pgfpathlineto{\pgfqpoint{4.009359in}{2.590520in}}%
\pgfpathlineto{\pgfqpoint{4.010271in}{2.550219in}}%
\pgfpathlineto{\pgfqpoint{4.010726in}{2.575723in}}%
\pgfpathlineto{\pgfqpoint{4.011182in}{2.580673in}}%
\pgfpathlineto{\pgfqpoint{4.011637in}{2.539421in}}%
\pgfpathlineto{\pgfqpoint{4.012093in}{2.560989in}}%
\pgfpathlineto{\pgfqpoint{4.012549in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{4.013004in}{2.522196in}}%
\pgfpathlineto{\pgfqpoint{4.013460in}{2.571419in}}%
\pgfpathlineto{\pgfqpoint{4.014827in}{2.586713in}}%
\pgfpathlineto{\pgfqpoint{4.015738in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{4.017105in}{2.621234in}}%
\pgfpathlineto{\pgfqpoint{4.018927in}{2.537778in}}%
\pgfpathlineto{\pgfqpoint{4.019383in}{2.558077in}}%
\pgfpathlineto{\pgfqpoint{4.019839in}{2.520183in}}%
\pgfpathlineto{\pgfqpoint{4.020294in}{2.596029in}}%
\pgfpathlineto{\pgfqpoint{4.020750in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{4.021206in}{2.529809in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{2.545188in}}%
\pgfpathlineto{\pgfqpoint{4.023484in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{4.023939in}{2.496233in}}%
\pgfpathlineto{\pgfqpoint{4.024395in}{2.541849in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{2.575704in}}%
\pgfpathlineto{\pgfqpoint{4.025762in}{2.561010in}}%
\pgfpathlineto{\pgfqpoint{4.026218in}{2.533887in}}%
\pgfpathlineto{\pgfqpoint{4.027584in}{2.580609in}}%
\pgfpathlineto{\pgfqpoint{4.028040in}{2.579357in}}%
\pgfpathlineto{\pgfqpoint{4.029407in}{2.550613in}}%
\pgfpathlineto{\pgfqpoint{4.030318in}{2.587995in}}%
\pgfpathlineto{\pgfqpoint{4.031229in}{2.544702in}}%
\pgfpathlineto{\pgfqpoint{4.031685in}{2.566378in}}%
\pgfpathlineto{\pgfqpoint{4.032141in}{2.550308in}}%
\pgfpathlineto{\pgfqpoint{4.032596in}{2.552099in}}%
\pgfpathlineto{\pgfqpoint{4.033052in}{2.568955in}}%
\pgfpathlineto{\pgfqpoint{4.033508in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{4.033963in}{2.553199in}}%
\pgfpathlineto{\pgfqpoint{4.034419in}{2.536442in}}%
\pgfpathlineto{\pgfqpoint{4.034875in}{2.547753in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.637816in}}%
\pgfpathlineto{\pgfqpoint{4.036697in}{2.490957in}}%
\pgfpathlineto{\pgfqpoint{4.037153in}{2.580116in}}%
\pgfpathlineto{\pgfqpoint{4.037608in}{2.580629in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{2.522131in}}%
\pgfpathlineto{\pgfqpoint{4.038975in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{4.039886in}{2.582429in}}%
\pgfpathlineto{\pgfqpoint{4.040342in}{2.551892in}}%
\pgfpathlineto{\pgfqpoint{4.040798in}{2.577734in}}%
\pgfpathlineto{\pgfqpoint{4.041709in}{2.550996in}}%
\pgfpathlineto{\pgfqpoint{4.042165in}{2.572080in}}%
\pgfpathlineto{\pgfqpoint{4.043076in}{2.593881in}}%
\pgfpathlineto{\pgfqpoint{4.043987in}{2.540042in}}%
\pgfpathlineto{\pgfqpoint{4.044443in}{2.616599in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{2.584037in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{2.607441in}}%
\pgfpathlineto{\pgfqpoint{4.046721in}{2.577424in}}%
\pgfpathlineto{\pgfqpoint{4.047177in}{2.606200in}}%
\pgfpathlineto{\pgfqpoint{4.047632in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{4.048088in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{4.048543in}{2.559081in}}%
\pgfpathlineto{\pgfqpoint{4.049455in}{2.578243in}}%
\pgfpathlineto{\pgfqpoint{4.049910in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{4.050822in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{4.051277in}{2.547022in}}%
\pgfpathlineto{\pgfqpoint{4.052644in}{2.576387in}}%
\pgfpathlineto{\pgfqpoint{4.053100in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{4.053555in}{2.560831in}}%
\pgfpathlineto{\pgfqpoint{4.054011in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{4.054467in}{2.585930in}}%
\pgfpathlineto{\pgfqpoint{4.054922in}{2.558719in}}%
\pgfpathlineto{\pgfqpoint{4.055378in}{2.582304in}}%
\pgfpathlineto{\pgfqpoint{4.055834in}{2.582314in}}%
\pgfpathlineto{\pgfqpoint{4.056745in}{2.545493in}}%
\pgfpathlineto{\pgfqpoint{4.057200in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{2.575338in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{4.058567in}{2.566908in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{2.570310in}}%
\pgfpathlineto{\pgfqpoint{4.059479in}{2.600747in}}%
\pgfpathlineto{\pgfqpoint{4.059934in}{2.570590in}}%
\pgfpathlineto{\pgfqpoint{4.060845in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{4.061301in}{2.512616in}}%
\pgfpathlineto{\pgfqpoint{4.061757in}{2.608921in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{2.529081in}}%
\pgfpathlineto{\pgfqpoint{4.063124in}{2.570957in}}%
\pgfpathlineto{\pgfqpoint{4.063579in}{2.567375in}}%
\pgfpathlineto{\pgfqpoint{4.064035in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{4.064491in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{4.065402in}{2.552378in}}%
\pgfpathlineto{\pgfqpoint{4.066313in}{2.595226in}}%
\pgfpathlineto{\pgfqpoint{4.067224in}{2.554647in}}%
\pgfpathlineto{\pgfqpoint{4.067680in}{2.623382in}}%
\pgfpathlineto{\pgfqpoint{4.068136in}{2.548744in}}%
\pgfpathlineto{\pgfqpoint{4.068591in}{2.573079in}}%
\pgfpathlineto{\pgfqpoint{4.069047in}{2.552857in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{2.538411in}}%
\pgfpathlineto{\pgfqpoint{4.071781in}{2.582207in}}%
\pgfpathlineto{\pgfqpoint{4.072236in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{4.072692in}{2.540778in}}%
\pgfpathlineto{\pgfqpoint{4.073603in}{2.584378in}}%
\pgfpathlineto{\pgfqpoint{4.074059in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{4.074514in}{2.560063in}}%
\pgfpathlineto{\pgfqpoint{4.075881in}{2.613659in}}%
\pgfpathlineto{\pgfqpoint{4.076793in}{2.495903in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{2.589398in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{2.514017in}}%
\pgfpathlineto{\pgfqpoint{4.079982in}{2.590130in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.517567in}}%
\pgfpathlineto{\pgfqpoint{4.081349in}{2.601609in}}%
\pgfpathlineto{\pgfqpoint{4.082260in}{2.592024in}}%
\pgfpathlineto{\pgfqpoint{4.082716in}{2.549765in}}%
\pgfpathlineto{\pgfqpoint{4.083171in}{2.633803in}}%
\pgfpathlineto{\pgfqpoint{4.083627in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{4.084083in}{2.588079in}}%
\pgfpathlineto{\pgfqpoint{4.084994in}{2.575989in}}%
\pgfpathlineto{\pgfqpoint{4.085450in}{2.554138in}}%
\pgfpathlineto{\pgfqpoint{4.086361in}{2.560003in}}%
\pgfpathlineto{\pgfqpoint{4.086816in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{4.087728in}{2.541063in}}%
\pgfpathlineto{\pgfqpoint{4.089095in}{2.590696in}}%
\pgfpathlineto{\pgfqpoint{4.089550in}{2.553234in}}%
\pgfpathlineto{\pgfqpoint{4.090461in}{2.564379in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{2.618403in}}%
\pgfpathlineto{\pgfqpoint{4.091828in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{4.092740in}{2.571395in}}%
\pgfpathlineto{\pgfqpoint{4.093195in}{2.580155in}}%
\pgfpathlineto{\pgfqpoint{4.094562in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{4.095018in}{2.553118in}}%
\pgfpathlineto{\pgfqpoint{4.095473in}{2.558651in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.578199in}}%
\pgfpathlineto{\pgfqpoint{4.098207in}{2.580053in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{4.099118in}{2.573229in}}%
\pgfpathlineto{\pgfqpoint{4.099574in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.100030in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{2.589682in}}%
\pgfpathlineto{\pgfqpoint{4.101852in}{2.523984in}}%
\pgfpathlineto{\pgfqpoint{4.103219in}{2.586533in}}%
\pgfpathlineto{\pgfqpoint{4.103675in}{2.570665in}}%
\pgfpathlineto{\pgfqpoint{4.104130in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{4.104586in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{4.105042in}{2.535175in}}%
\pgfpathlineto{\pgfqpoint{4.106409in}{2.594266in}}%
\pgfpathlineto{\pgfqpoint{4.106864in}{2.508234in}}%
\pgfpathlineto{\pgfqpoint{4.107320in}{2.567867in}}%
\pgfpathlineto{\pgfqpoint{4.107775in}{2.598784in}}%
\pgfpathlineto{\pgfqpoint{4.108231in}{2.559566in}}%
\pgfpathlineto{\pgfqpoint{4.108687in}{2.545849in}}%
\pgfpathlineto{\pgfqpoint{4.109142in}{2.589104in}}%
\pgfpathlineto{\pgfqpoint{4.109598in}{2.588210in}}%
\pgfpathlineto{\pgfqpoint{4.110054in}{2.534930in}}%
\pgfpathlineto{\pgfqpoint{4.110509in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{4.110965in}{2.565772in}}%
\pgfpathlineto{\pgfqpoint{4.111420in}{2.581054in}}%
\pgfpathlineto{\pgfqpoint{4.111876in}{2.579493in}}%
\pgfpathlineto{\pgfqpoint{4.112332in}{2.514729in}}%
\pgfpathlineto{\pgfqpoint{4.112787in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{4.113243in}{2.592289in}}%
\pgfpathlineto{\pgfqpoint{4.115521in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{4.115977in}{2.561531in}}%
\pgfpathlineto{\pgfqpoint{4.116432in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{4.116888in}{2.571378in}}%
\pgfpathlineto{\pgfqpoint{4.117344in}{2.583862in}}%
\pgfpathlineto{\pgfqpoint{4.117799in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{4.118255in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{4.118711in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{4.120077in}{2.597667in}}%
\pgfpathlineto{\pgfqpoint{4.121444in}{2.534346in}}%
\pgfpathlineto{\pgfqpoint{4.121900in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{4.122356in}{2.562287in}}%
\pgfpathlineto{\pgfqpoint{4.122811in}{2.566066in}}%
\pgfpathlineto{\pgfqpoint{4.123267in}{2.544883in}}%
\pgfpathlineto{\pgfqpoint{4.123722in}{2.596568in}}%
\pgfpathlineto{\pgfqpoint{4.124178in}{2.570317in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.516369in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{2.612206in}}%
\pgfpathlineto{\pgfqpoint{4.126001in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{4.126456in}{2.541810in}}%
\pgfpathlineto{\pgfqpoint{4.126912in}{2.594597in}}%
\pgfpathlineto{\pgfqpoint{4.127823in}{2.580771in}}%
\pgfpathlineto{\pgfqpoint{4.128279in}{2.533170in}}%
\pgfpathlineto{\pgfqpoint{4.128734in}{2.554040in}}%
\pgfpathlineto{\pgfqpoint{4.129646in}{2.590449in}}%
\pgfpathlineto{\pgfqpoint{4.130101in}{2.578197in}}%
\pgfpathlineto{\pgfqpoint{4.130557in}{2.551741in}}%
\pgfpathlineto{\pgfqpoint{4.131013in}{2.593961in}}%
\pgfpathlineto{\pgfqpoint{4.131468in}{2.559225in}}%
\pgfpathlineto{\pgfqpoint{4.131924in}{2.553135in}}%
\pgfpathlineto{\pgfqpoint{4.133291in}{2.619475in}}%
\pgfpathlineto{\pgfqpoint{4.133746in}{2.600076in}}%
\pgfpathlineto{\pgfqpoint{4.135569in}{2.525971in}}%
\pgfpathlineto{\pgfqpoint{4.136936in}{2.583149in}}%
\pgfpathlineto{\pgfqpoint{4.137391in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{4.137847in}{2.576018in}}%
\pgfpathlineto{\pgfqpoint{4.138758in}{2.595953in}}%
\pgfpathlineto{\pgfqpoint{4.139214in}{2.588169in}}%
\pgfpathlineto{\pgfqpoint{4.140581in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{4.141948in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{4.142403in}{2.574212in}}%
\pgfpathlineto{\pgfqpoint{4.142859in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{4.144681in}{2.559466in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{2.564854in}}%
\pgfpathlineto{\pgfqpoint{4.146048in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{4.146960in}{2.528107in}}%
\pgfpathlineto{\pgfqpoint{4.147415in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{4.147871in}{2.583792in}}%
\pgfpathlineto{\pgfqpoint{4.148326in}{2.542979in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{4.149238in}{2.613917in}}%
\pgfpathlineto{\pgfqpoint{4.149693in}{2.592146in}}%
\pgfpathlineto{\pgfqpoint{4.151060in}{2.540191in}}%
\pgfpathlineto{\pgfqpoint{4.151516in}{2.548739in}}%
\pgfpathlineto{\pgfqpoint{4.152883in}{2.584522in}}%
\pgfpathlineto{\pgfqpoint{4.153338in}{2.575612in}}%
\pgfpathlineto{\pgfqpoint{4.153794in}{2.525116in}}%
\pgfpathlineto{\pgfqpoint{4.154250in}{2.535975in}}%
\pgfpathlineto{\pgfqpoint{4.154705in}{2.591973in}}%
\pgfpathlineto{\pgfqpoint{4.155617in}{2.567844in}}%
\pgfpathlineto{\pgfqpoint{4.156528in}{2.559208in}}%
\pgfpathlineto{\pgfqpoint{4.156983in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{4.157895in}{2.509242in}}%
\pgfpathlineto{\pgfqpoint{4.158350in}{2.607618in}}%
\pgfpathlineto{\pgfqpoint{4.159262in}{2.579787in}}%
\pgfpathlineto{\pgfqpoint{4.161084in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{4.161540in}{2.567233in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{2.519996in}}%
\pgfpathlineto{\pgfqpoint{4.162907in}{2.534981in}}%
\pgfpathlineto{\pgfqpoint{4.163362in}{2.535017in}}%
\pgfpathlineto{\pgfqpoint{4.164729in}{2.583892in}}%
\pgfpathlineto{\pgfqpoint{4.165640in}{2.593734in}}%
\pgfpathlineto{\pgfqpoint{4.166552in}{2.504368in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{2.601458in}}%
\pgfpathlineto{\pgfqpoint{4.168830in}{2.590421in}}%
\pgfpathlineto{\pgfqpoint{4.169285in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{4.169741in}{2.562561in}}%
\pgfpathlineto{\pgfqpoint{4.170197in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{4.170652in}{2.597710in}}%
\pgfpathlineto{\pgfqpoint{4.171108in}{2.555149in}}%
\pgfpathlineto{\pgfqpoint{4.171564in}{2.573641in}}%
\pgfpathlineto{\pgfqpoint{4.172019in}{2.615131in}}%
\pgfpathlineto{\pgfqpoint{4.172475in}{2.556673in}}%
\pgfpathlineto{\pgfqpoint{4.172931in}{2.566018in}}%
\pgfpathlineto{\pgfqpoint{4.173386in}{2.559412in}}%
\pgfpathlineto{\pgfqpoint{4.174297in}{2.565040in}}%
\pgfpathlineto{\pgfqpoint{4.174753in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{4.175209in}{2.551858in}}%
\pgfpathlineto{\pgfqpoint{4.176120in}{2.607618in}}%
\pgfpathlineto{\pgfqpoint{4.177031in}{2.588028in}}%
\pgfpathlineto{\pgfqpoint{4.177487in}{2.554667in}}%
\pgfpathlineto{\pgfqpoint{4.177942in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{4.178398in}{2.559861in}}%
\pgfpathlineto{\pgfqpoint{4.178854in}{2.536442in}}%
\pgfpathlineto{\pgfqpoint{4.179309in}{2.542641in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{2.574727in}}%
\pgfpathlineto{\pgfqpoint{4.180676in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{4.181132in}{2.553430in}}%
\pgfpathlineto{\pgfqpoint{4.181588in}{2.567595in}}%
\pgfpathlineto{\pgfqpoint{4.182499in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{4.182954in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{4.183410in}{2.589542in}}%
\pgfpathlineto{\pgfqpoint{4.183866in}{2.577080in}}%
\pgfpathlineto{\pgfqpoint{4.184321in}{2.595475in}}%
\pgfpathlineto{\pgfqpoint{4.185688in}{2.555312in}}%
\pgfpathlineto{\pgfqpoint{4.186144in}{2.621563in}}%
\pgfpathlineto{\pgfqpoint{4.186599in}{2.551084in}}%
\pgfpathlineto{\pgfqpoint{4.187055in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{4.187511in}{2.594672in}}%
\pgfpathlineto{\pgfqpoint{4.188422in}{2.563586in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{2.546370in}}%
\pgfpathlineto{\pgfqpoint{4.189789in}{2.615983in}}%
\pgfpathlineto{\pgfqpoint{4.190244in}{2.519057in}}%
\pgfpathlineto{\pgfqpoint{4.191611in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{4.192523in}{2.515032in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{2.629049in}}%
\pgfpathlineto{\pgfqpoint{4.193890in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{4.194345in}{2.599947in}}%
\pgfpathlineto{\pgfqpoint{4.194801in}{2.600551in}}%
\pgfpathlineto{\pgfqpoint{4.196168in}{2.552439in}}%
\pgfpathlineto{\pgfqpoint{4.196623in}{2.559304in}}%
\pgfpathlineto{\pgfqpoint{4.197079in}{2.521323in}}%
\pgfpathlineto{\pgfqpoint{4.197535in}{2.543070in}}%
\pgfpathlineto{\pgfqpoint{4.198901in}{2.585694in}}%
\pgfpathlineto{\pgfqpoint{4.199813in}{2.548633in}}%
\pgfpathlineto{\pgfqpoint{4.200268in}{2.590722in}}%
\pgfpathlineto{\pgfqpoint{4.201180in}{2.581728in}}%
\pgfpathlineto{\pgfqpoint{4.201635in}{2.555542in}}%
\pgfpathlineto{\pgfqpoint{4.202091in}{2.614921in}}%
\pgfpathlineto{\pgfqpoint{4.202547in}{2.580556in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.554214in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.205736in}{2.611864in}}%
\pgfpathlineto{\pgfqpoint{4.206192in}{2.610265in}}%
\pgfpathlineto{\pgfqpoint{4.206647in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{4.207103in}{2.609259in}}%
\pgfpathlineto{\pgfqpoint{4.208014in}{2.610636in}}%
\pgfpathlineto{\pgfqpoint{4.208925in}{2.541841in}}%
\pgfpathlineto{\pgfqpoint{4.209381in}{2.629635in}}%
\pgfpathlineto{\pgfqpoint{4.209837in}{2.562693in}}%
\pgfpathlineto{\pgfqpoint{4.210292in}{2.550047in}}%
\pgfpathlineto{\pgfqpoint{4.211659in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{4.212115in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{4.212570in}{2.598531in}}%
\pgfpathlineto{\pgfqpoint{4.213026in}{2.572296in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{2.596757in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{2.533488in}}%
\pgfpathlineto{\pgfqpoint{4.216671in}{2.605993in}}%
\pgfpathlineto{\pgfqpoint{4.217582in}{2.590290in}}%
\pgfpathlineto{\pgfqpoint{4.218949in}{2.557005in}}%
\pgfpathlineto{\pgfqpoint{4.219405in}{2.589720in}}%
\pgfpathlineto{\pgfqpoint{4.219860in}{2.551180in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{2.557659in}}%
\pgfpathlineto{\pgfqpoint{4.221683in}{2.513992in}}%
\pgfpathlineto{\pgfqpoint{4.222139in}{2.589943in}}%
\pgfpathlineto{\pgfqpoint{4.223050in}{2.571239in}}%
\pgfpathlineto{\pgfqpoint{4.223506in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{4.224417in}{2.554936in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{2.571103in}}%
\pgfpathlineto{\pgfqpoint{4.225328in}{2.540207in}}%
\pgfpathlineto{\pgfqpoint{4.226695in}{2.609202in}}%
\pgfpathlineto{\pgfqpoint{4.227151in}{2.608615in}}%
\pgfpathlineto{\pgfqpoint{4.228517in}{2.518345in}}%
\pgfpathlineto{\pgfqpoint{4.228973in}{2.577428in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{4.229884in}{2.574936in}}%
\pgfpathlineto{\pgfqpoint{4.230340in}{2.546152in}}%
\pgfpathlineto{\pgfqpoint{4.231707in}{2.606824in}}%
\pgfpathlineto{\pgfqpoint{4.232162in}{2.563234in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{2.611055in}}%
\pgfpathlineto{\pgfqpoint{4.233074in}{2.575409in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{2.575998in}}%
\pgfpathlineto{\pgfqpoint{4.234896in}{2.555849in}}%
\pgfpathlineto{\pgfqpoint{4.235352in}{2.622927in}}%
\pgfpathlineto{\pgfqpoint{4.235808in}{2.586235in}}%
\pgfpathlineto{\pgfqpoint{4.236263in}{2.585089in}}%
\pgfpathlineto{\pgfqpoint{4.236719in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{4.237174in}{2.565547in}}%
\pgfpathlineto{\pgfqpoint{4.238086in}{2.598716in}}%
\pgfpathlineto{\pgfqpoint{4.238541in}{2.495536in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.584558in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{2.520544in}}%
\pgfpathlineto{\pgfqpoint{4.240364in}{2.550003in}}%
\pgfpathlineto{\pgfqpoint{4.240819in}{2.584778in}}%
\pgfpathlineto{\pgfqpoint{4.241275in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{2.578307in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.625402in}}%
\pgfpathlineto{\pgfqpoint{4.242642in}{2.559656in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{2.567865in}}%
\pgfpathlineto{\pgfqpoint{4.243553in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{4.244009in}{2.590345in}}%
\pgfpathlineto{\pgfqpoint{4.244920in}{2.601944in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{2.549712in}}%
\pgfpathlineto{\pgfqpoint{4.245831in}{2.608774in}}%
\pgfpathlineto{\pgfqpoint{4.246287in}{2.533256in}}%
\pgfpathlineto{\pgfqpoint{4.246743in}{2.582973in}}%
\pgfpathlineto{\pgfqpoint{4.247198in}{2.583929in}}%
\pgfpathlineto{\pgfqpoint{4.247654in}{2.630159in}}%
\pgfpathlineto{\pgfqpoint{4.248110in}{2.525061in}}%
\pgfpathlineto{\pgfqpoint{4.249021in}{2.530244in}}%
\pgfpathlineto{\pgfqpoint{4.250388in}{2.606075in}}%
\pgfpathlineto{\pgfqpoint{4.252210in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{2.620159in}}%
\pgfpathlineto{\pgfqpoint{4.254033in}{2.559968in}}%
\pgfpathlineto{\pgfqpoint{4.254944in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{4.255400in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{2.551603in}}%
\pgfpathlineto{\pgfqpoint{4.256767in}{2.560462in}}%
\pgfpathlineto{\pgfqpoint{4.257222in}{2.556173in}}%
\pgfpathlineto{\pgfqpoint{4.257678in}{2.603389in}}%
\pgfpathlineto{\pgfqpoint{4.258589in}{2.592909in}}%
\pgfpathlineto{\pgfqpoint{4.259045in}{2.587301in}}%
\pgfpathlineto{\pgfqpoint{4.260412in}{2.514875in}}%
\pgfpathlineto{\pgfqpoint{4.261323in}{2.610830in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.593301in}}%
\pgfpathlineto{\pgfqpoint{4.262234in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{4.263145in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{4.263601in}{2.616751in}}%
\pgfpathlineto{\pgfqpoint{4.264057in}{2.603354in}}%
\pgfpathlineto{\pgfqpoint{4.264512in}{2.539977in}}%
\pgfpathlineto{\pgfqpoint{4.264968in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{4.265424in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{4.265879in}{2.529861in}}%
\pgfpathlineto{\pgfqpoint{4.266335in}{2.638766in}}%
\pgfpathlineto{\pgfqpoint{4.267246in}{2.603892in}}%
\pgfpathlineto{\pgfqpoint{4.268157in}{2.556503in}}%
\pgfpathlineto{\pgfqpoint{4.268613in}{2.583163in}}%
\pgfpathlineto{\pgfqpoint{4.269524in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{4.269980in}{2.597410in}}%
\pgfpathlineto{\pgfqpoint{4.270435in}{2.558824in}}%
\pgfpathlineto{\pgfqpoint{4.270891in}{2.552940in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{2.638499in}}%
\pgfpathlineto{\pgfqpoint{4.273169in}{2.532992in}}%
\pgfpathlineto{\pgfqpoint{4.273625in}{2.600541in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.274992in}{2.528532in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{2.609349in}}%
\pgfpathlineto{\pgfqpoint{4.275903in}{2.596682in}}%
\pgfpathlineto{\pgfqpoint{4.277270in}{2.518448in}}%
\pgfpathlineto{\pgfqpoint{4.277726in}{2.538815in}}%
\pgfpathlineto{\pgfqpoint{4.279548in}{2.593947in}}%
\pgfpathlineto{\pgfqpoint{4.280915in}{2.514937in}}%
\pgfpathlineto{\pgfqpoint{4.281371in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{4.282282in}{2.560433in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{2.575750in}}%
\pgfpathlineto{\pgfqpoint{4.283193in}{2.512051in}}%
\pgfpathlineto{\pgfqpoint{4.283649in}{2.634721in}}%
\pgfpathlineto{\pgfqpoint{4.284560in}{2.620326in}}%
\pgfpathlineto{\pgfqpoint{4.285471in}{2.530968in}}%
\pgfpathlineto{\pgfqpoint{4.285927in}{2.594159in}}%
\pgfpathlineto{\pgfqpoint{4.286382in}{2.576929in}}%
\pgfpathlineto{\pgfqpoint{4.287749in}{2.507771in}}%
\pgfpathlineto{\pgfqpoint{4.288205in}{2.572807in}}%
\pgfpathlineto{\pgfqpoint{4.289116in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{4.290028in}{2.599237in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{2.597071in}}%
\pgfpathlineto{\pgfqpoint{4.292306in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{4.292761in}{2.566990in}}%
\pgfpathlineto{\pgfqpoint{4.295495in}{2.591867in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.555609in}}%
\pgfpathlineto{\pgfqpoint{4.296406in}{2.580570in}}%
\pgfpathlineto{\pgfqpoint{4.296862in}{2.597437in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{2.591342in}}%
\pgfpathlineto{\pgfqpoint{4.298685in}{2.510274in}}%
\pgfpathlineto{\pgfqpoint{4.299140in}{2.567564in}}%
\pgfpathlineto{\pgfqpoint{4.300051in}{2.559015in}}%
\pgfpathlineto{\pgfqpoint{4.300507in}{2.531347in}}%
\pgfpathlineto{\pgfqpoint{4.300963in}{2.587978in}}%
\pgfpathlineto{\pgfqpoint{4.301418in}{2.536053in}}%
\pgfpathlineto{\pgfqpoint{4.302785in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{2.587469in}}%
\pgfpathlineto{\pgfqpoint{4.303696in}{2.582134in}}%
\pgfpathlineto{\pgfqpoint{4.304152in}{2.545132in}}%
\pgfpathlineto{\pgfqpoint{4.305063in}{2.610421in}}%
\pgfpathlineto{\pgfqpoint{4.305519in}{2.533484in}}%
\pgfpathlineto{\pgfqpoint{4.305975in}{2.603127in}}%
\pgfpathlineto{\pgfqpoint{4.306430in}{2.629217in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{2.546378in}}%
\pgfpathlineto{\pgfqpoint{4.307797in}{2.598687in}}%
\pgfpathlineto{\pgfqpoint{4.308253in}{2.561663in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{2.564000in}}%
\pgfpathlineto{\pgfqpoint{4.310987in}{2.538278in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{2.594802in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{4.312809in}{2.574710in}}%
\pgfpathlineto{\pgfqpoint{4.313265in}{2.592871in}}%
\pgfpathlineto{\pgfqpoint{4.313720in}{2.569978in}}%
\pgfpathlineto{\pgfqpoint{4.314176in}{2.569288in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{2.605899in}}%
\pgfpathlineto{\pgfqpoint{4.315087in}{2.579692in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{2.549467in}}%
\pgfpathlineto{\pgfqpoint{4.315998in}{2.617660in}}%
\pgfpathlineto{\pgfqpoint{4.316454in}{2.577963in}}%
\pgfpathlineto{\pgfqpoint{4.316910in}{2.523034in}}%
\pgfpathlineto{\pgfqpoint{4.317365in}{2.590263in}}%
\pgfpathlineto{\pgfqpoint{4.318277in}{2.534886in}}%
\pgfpathlineto{\pgfqpoint{4.319644in}{2.620561in}}%
\pgfpathlineto{\pgfqpoint{4.320099in}{2.603931in}}%
\pgfpathlineto{\pgfqpoint{4.320555in}{2.546578in}}%
\pgfpathlineto{\pgfqpoint{4.321010in}{2.586275in}}%
\pgfpathlineto{\pgfqpoint{4.321466in}{2.586281in}}%
\pgfpathlineto{\pgfqpoint{4.322377in}{2.544932in}}%
\pgfpathlineto{\pgfqpoint{4.322833in}{2.611939in}}%
\pgfpathlineto{\pgfqpoint{4.323289in}{2.549691in}}%
\pgfpathlineto{\pgfqpoint{4.324200in}{2.592760in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{2.522080in}}%
\pgfpathlineto{\pgfqpoint{4.325111in}{2.549088in}}%
\pgfpathlineto{\pgfqpoint{4.325567in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.575049in}}%
\pgfpathlineto{\pgfqpoint{4.326934in}{2.581486in}}%
\pgfpathlineto{\pgfqpoint{4.327389in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{4.327845in}{2.587402in}}%
\pgfpathlineto{\pgfqpoint{4.328300in}{2.574053in}}%
\pgfpathlineto{\pgfqpoint{4.328756in}{2.591746in}}%
\pgfpathlineto{\pgfqpoint{4.329212in}{2.583953in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{2.538586in}}%
\pgfpathlineto{\pgfqpoint{4.330123in}{2.587428in}}%
\pgfpathlineto{\pgfqpoint{4.331490in}{2.516921in}}%
\pgfpathlineto{\pgfqpoint{4.331946in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{4.332857in}{2.562259in}}%
\pgfpathlineto{\pgfqpoint{4.333312in}{2.587119in}}%
\pgfpathlineto{\pgfqpoint{4.333768in}{2.569019in}}%
\pgfpathlineto{\pgfqpoint{4.334224in}{2.566102in}}%
\pgfpathlineto{\pgfqpoint{4.334679in}{2.647605in}}%
\pgfpathlineto{\pgfqpoint{4.335135in}{2.575432in}}%
\pgfpathlineto{\pgfqpoint{4.335591in}{2.584220in}}%
\pgfpathlineto{\pgfqpoint{4.336046in}{2.572872in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.577010in}}%
\pgfpathlineto{\pgfqpoint{4.336957in}{2.542131in}}%
\pgfpathlineto{\pgfqpoint{4.337413in}{2.588541in}}%
\pgfpathlineto{\pgfqpoint{4.337869in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{2.547066in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{2.592849in}}%
\pgfpathlineto{\pgfqpoint{4.340603in}{2.573335in}}%
\pgfpathlineto{\pgfqpoint{4.341058in}{2.513105in}}%
\pgfpathlineto{\pgfqpoint{4.341514in}{2.578832in}}%
\pgfpathlineto{\pgfqpoint{4.342425in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.616440in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{2.555137in}}%
\pgfpathlineto{\pgfqpoint{4.344248in}{2.597480in}}%
\pgfpathlineto{\pgfqpoint{4.344703in}{2.570712in}}%
\pgfpathlineto{\pgfqpoint{4.345159in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{4.345614in}{2.575168in}}%
\pgfpathlineto{\pgfqpoint{4.346070in}{2.589990in}}%
\pgfpathlineto{\pgfqpoint{4.346526in}{2.569403in}}%
\pgfpathlineto{\pgfqpoint{4.346981in}{2.546964in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{2.579121in}}%
\pgfpathlineto{\pgfqpoint{4.347893in}{2.547860in}}%
\pgfpathlineto{\pgfqpoint{4.348804in}{2.582884in}}%
\pgfpathlineto{\pgfqpoint{4.349715in}{2.534894in}}%
\pgfpathlineto{\pgfqpoint{4.351082in}{2.590033in}}%
\pgfpathlineto{\pgfqpoint{4.351993in}{2.599856in}}%
\pgfpathlineto{\pgfqpoint{4.352905in}{2.542371in}}%
\pgfpathlineto{\pgfqpoint{4.353360in}{2.636357in}}%
\pgfpathlineto{\pgfqpoint{4.354271in}{2.595800in}}%
\pgfpathlineto{\pgfqpoint{4.354727in}{2.585845in}}%
\pgfpathlineto{\pgfqpoint{4.355638in}{2.615362in}}%
\pgfpathlineto{\pgfqpoint{4.357005in}{2.571563in}}%
\pgfpathlineto{\pgfqpoint{4.357461in}{2.574269in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.539965in}}%
\pgfpathlineto{\pgfqpoint{4.358372in}{2.570423in}}%
\pgfpathlineto{\pgfqpoint{4.358828in}{2.584889in}}%
\pgfpathlineto{\pgfqpoint{4.359283in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{4.359739in}{2.550315in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{4.362473in}{2.567693in}}%
\pgfpathlineto{\pgfqpoint{4.362928in}{2.590970in}}%
\pgfpathlineto{\pgfqpoint{4.363384in}{2.551328in}}%
\pgfpathlineto{\pgfqpoint{4.364295in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{2.551893in}}%
\pgfpathlineto{\pgfqpoint{4.365207in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{2.576804in}}%
\pgfpathlineto{\pgfqpoint{4.366118in}{2.545117in}}%
\pgfpathlineto{\pgfqpoint{4.366573in}{2.604669in}}%
\pgfpathlineto{\pgfqpoint{4.367485in}{2.600666in}}%
\pgfpathlineto{\pgfqpoint{4.368852in}{2.544266in}}%
\pgfpathlineto{\pgfqpoint{4.369307in}{2.622112in}}%
\pgfpathlineto{\pgfqpoint{4.369763in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{4.370218in}{2.550487in}}%
\pgfpathlineto{\pgfqpoint{4.370674in}{2.593186in}}%
\pgfpathlineto{\pgfqpoint{4.371130in}{2.547377in}}%
\pgfpathlineto{\pgfqpoint{4.371585in}{2.546072in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{2.633141in}}%
\pgfpathlineto{\pgfqpoint{4.372952in}{2.614404in}}%
\pgfpathlineto{\pgfqpoint{4.373408in}{2.568690in}}%
\pgfpathlineto{\pgfqpoint{4.374319in}{2.578479in}}%
\pgfpathlineto{\pgfqpoint{4.374775in}{2.592875in}}%
\pgfpathlineto{\pgfqpoint{4.375230in}{2.543288in}}%
\pgfpathlineto{\pgfqpoint{4.375686in}{2.589246in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{2.596187in}}%
\pgfpathlineto{\pgfqpoint{4.377053in}{2.559063in}}%
\pgfpathlineto{\pgfqpoint{4.377509in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{4.377964in}{2.613335in}}%
\pgfpathlineto{\pgfqpoint{4.378875in}{2.628474in}}%
\pgfpathlineto{\pgfqpoint{4.379331in}{2.550756in}}%
\pgfpathlineto{\pgfqpoint{4.379787in}{2.623839in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{2.596360in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{2.577965in}}%
\pgfpathlineto{\pgfqpoint{4.382065in}{2.607692in}}%
\pgfpathlineto{\pgfqpoint{4.382521in}{2.553368in}}%
\pgfpathlineto{\pgfqpoint{4.383432in}{2.566525in}}%
\pgfpathlineto{\pgfqpoint{4.383887in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{4.384343in}{2.570649in}}%
\pgfpathlineto{\pgfqpoint{4.384799in}{2.568206in}}%
\pgfpathlineto{\pgfqpoint{4.385254in}{2.542851in}}%
\pgfpathlineto{\pgfqpoint{4.385710in}{2.573468in}}%
\pgfpathlineto{\pgfqpoint{4.386166in}{2.579366in}}%
\pgfpathlineto{\pgfqpoint{4.386621in}{2.570549in}}%
\pgfpathlineto{\pgfqpoint{4.387077in}{2.596699in}}%
\pgfpathlineto{\pgfqpoint{4.387532in}{2.530892in}}%
\pgfpathlineto{\pgfqpoint{4.387988in}{2.582500in}}%
\pgfpathlineto{\pgfqpoint{4.388444in}{2.642547in}}%
\pgfpathlineto{\pgfqpoint{4.388899in}{2.590343in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{4.391177in}{2.535201in}}%
\pgfpathlineto{\pgfqpoint{4.391633in}{2.631023in}}%
\pgfpathlineto{\pgfqpoint{4.392089in}{2.571185in}}%
\pgfpathlineto{\pgfqpoint{4.393000in}{2.546846in}}%
\pgfpathlineto{\pgfqpoint{4.393456in}{2.600119in}}%
\pgfpathlineto{\pgfqpoint{4.394367in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{4.394823in}{2.556828in}}%
\pgfpathlineto{\pgfqpoint{4.395278in}{2.597848in}}%
\pgfpathlineto{\pgfqpoint{4.396645in}{2.565156in}}%
\pgfpathlineto{\pgfqpoint{4.397101in}{2.569215in}}%
\pgfpathlineto{\pgfqpoint{4.397556in}{2.593645in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{2.587671in}}%
\pgfpathlineto{\pgfqpoint{4.398923in}{2.607053in}}%
\pgfpathlineto{\pgfqpoint{4.399379in}{2.560563in}}%
\pgfpathlineto{\pgfqpoint{4.399834in}{2.575585in}}%
\pgfpathlineto{\pgfqpoint{4.400290in}{2.633973in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{2.615582in}}%
\pgfpathlineto{\pgfqpoint{4.401201in}{2.561114in}}%
\pgfpathlineto{\pgfqpoint{4.401657in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{4.402113in}{2.626505in}}%
\pgfpathlineto{\pgfqpoint{4.403479in}{2.548496in}}%
\pgfpathlineto{\pgfqpoint{4.403935in}{2.524734in}}%
\pgfpathlineto{\pgfqpoint{4.404391in}{2.554804in}}%
\pgfpathlineto{\pgfqpoint{4.405302in}{2.629948in}}%
\pgfpathlineto{\pgfqpoint{4.405758in}{2.595125in}}%
\pgfpathlineto{\pgfqpoint{4.406213in}{2.608756in}}%
\pgfpathlineto{\pgfqpoint{4.407580in}{2.540206in}}%
\pgfpathlineto{\pgfqpoint{4.408036in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{4.408491in}{2.563616in}}%
\pgfpathlineto{\pgfqpoint{4.408947in}{2.524291in}}%
\pgfpathlineto{\pgfqpoint{4.409403in}{2.585226in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.551359in}}%
\pgfpathlineto{\pgfqpoint{4.410314in}{2.553935in}}%
\pgfpathlineto{\pgfqpoint{4.410770in}{2.548846in}}%
\pgfpathlineto{\pgfqpoint{4.412136in}{2.612522in}}%
\pgfpathlineto{\pgfqpoint{4.413503in}{2.550409in}}%
\pgfpathlineto{\pgfqpoint{4.413959in}{2.569687in}}%
\pgfpathlineto{\pgfqpoint{4.414415in}{2.527545in}}%
\pgfpathlineto{\pgfqpoint{4.414870in}{2.547450in}}%
\pgfpathlineto{\pgfqpoint{4.416693in}{2.610238in}}%
\pgfpathlineto{\pgfqpoint{4.417148in}{2.518052in}}%
\pgfpathlineto{\pgfqpoint{4.418060in}{2.556960in}}%
\pgfpathlineto{\pgfqpoint{4.418515in}{2.619090in}}%
\pgfpathlineto{\pgfqpoint{4.418971in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{4.419427in}{2.535482in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{4.421249in}{2.533695in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{2.565949in}}%
\pgfpathlineto{\pgfqpoint{4.422160in}{2.564858in}}%
\pgfpathlineto{\pgfqpoint{4.423072in}{2.619947in}}%
\pgfpathlineto{\pgfqpoint{4.423983in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.589037in}}%
\pgfpathlineto{\pgfqpoint{4.424894in}{2.581324in}}%
\pgfpathlineto{\pgfqpoint{4.425805in}{2.582283in}}%
\pgfpathlineto{\pgfqpoint{4.426717in}{2.513750in}}%
\pgfpathlineto{\pgfqpoint{4.428084in}{2.597077in}}%
\pgfpathlineto{\pgfqpoint{4.428539in}{2.531788in}}%
\pgfpathlineto{\pgfqpoint{4.428995in}{2.637082in}}%
\pgfpathlineto{\pgfqpoint{4.429450in}{2.564933in}}%
\pgfpathlineto{\pgfqpoint{4.429906in}{2.557110in}}%
\pgfpathlineto{\pgfqpoint{4.430362in}{2.593632in}}%
\pgfpathlineto{\pgfqpoint{4.430817in}{2.549471in}}%
\pgfpathlineto{\pgfqpoint{4.431273in}{2.591916in}}%
\pgfpathlineto{\pgfqpoint{4.431729in}{2.569230in}}%
\pgfpathlineto{\pgfqpoint{4.432184in}{2.594736in}}%
\pgfpathlineto{\pgfqpoint{4.432640in}{2.616313in}}%
\pgfpathlineto{\pgfqpoint{4.433095in}{2.541294in}}%
\pgfpathlineto{\pgfqpoint{4.434007in}{2.566481in}}%
\pgfpathlineto{\pgfqpoint{4.434462in}{2.585067in}}%
\pgfpathlineto{\pgfqpoint{4.435374in}{2.579464in}}%
\pgfpathlineto{\pgfqpoint{4.435829in}{2.549390in}}%
\pgfpathlineto{\pgfqpoint{4.436741in}{2.562514in}}%
\pgfpathlineto{\pgfqpoint{4.437196in}{2.576384in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{2.536923in}}%
\pgfpathlineto{\pgfqpoint{4.439019in}{2.540368in}}%
\pgfpathlineto{\pgfqpoint{4.440386in}{2.625650in}}%
\pgfpathlineto{\pgfqpoint{4.441297in}{2.618803in}}%
\pgfpathlineto{\pgfqpoint{4.441752in}{2.558497in}}%
\pgfpathlineto{\pgfqpoint{4.442664in}{2.570147in}}%
\pgfpathlineto{\pgfqpoint{4.444031in}{2.601890in}}%
\pgfpathlineto{\pgfqpoint{4.444486in}{2.544529in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{2.617033in}}%
\pgfpathlineto{\pgfqpoint{4.446309in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{4.447220in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{4.447676in}{2.571048in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{4.449498in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{4.450409in}{2.549438in}}%
\pgfpathlineto{\pgfqpoint{4.450865in}{2.592800in}}%
\pgfpathlineto{\pgfqpoint{4.451321in}{2.521519in}}%
\pgfpathlineto{\pgfqpoint{4.452232in}{2.547832in}}%
\pgfpathlineto{\pgfqpoint{4.453143in}{2.609837in}}%
\pgfpathlineto{\pgfqpoint{4.453599in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{4.454054in}{2.604310in}}%
\pgfpathlineto{\pgfqpoint{4.454510in}{2.522664in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{4.455421in}{2.621750in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{2.566818in}}%
\pgfpathlineto{\pgfqpoint{4.456333in}{2.595734in}}%
\pgfpathlineto{\pgfqpoint{4.456788in}{2.630279in}}%
\pgfpathlineto{\pgfqpoint{4.457244in}{2.593291in}}%
\pgfpathlineto{\pgfqpoint{4.458611in}{2.607336in}}%
\pgfpathlineto{\pgfqpoint{4.459522in}{2.577446in}}%
\pgfpathlineto{\pgfqpoint{4.459978in}{2.601229in}}%
\pgfpathlineto{\pgfqpoint{4.460889in}{2.547016in}}%
\pgfpathlineto{\pgfqpoint{4.461345in}{2.626797in}}%
\pgfpathlineto{\pgfqpoint{4.461800in}{2.583727in}}%
\pgfpathlineto{\pgfqpoint{4.462256in}{2.569437in}}%
\pgfpathlineto{\pgfqpoint{4.463167in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{4.463623in}{2.550334in}}%
\pgfpathlineto{\pgfqpoint{4.464534in}{2.568283in}}%
\pgfpathlineto{\pgfqpoint{4.464990in}{2.566323in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{2.625011in}}%
\pgfpathlineto{\pgfqpoint{4.466356in}{2.555606in}}%
\pgfpathlineto{\pgfqpoint{4.466812in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{4.468635in}{2.620257in}}%
\pgfpathlineto{\pgfqpoint{4.470002in}{2.552728in}}%
\pgfpathlineto{\pgfqpoint{4.470457in}{2.622334in}}%
\pgfpathlineto{\pgfqpoint{4.470913in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{4.471368in}{2.562136in}}%
\pgfpathlineto{\pgfqpoint{4.471824in}{2.608283in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.598635in}}%
\pgfpathlineto{\pgfqpoint{4.474102in}{2.619397in}}%
\pgfpathlineto{\pgfqpoint{4.474558in}{2.569459in}}%
\pgfpathlineto{\pgfqpoint{4.475013in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{4.475925in}{2.583614in}}%
\pgfpathlineto{\pgfqpoint{4.476380in}{2.589625in}}%
\pgfpathlineto{\pgfqpoint{4.477747in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{4.478659in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{4.479114in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{4.479570in}{2.598633in}}%
\pgfpathlineto{\pgfqpoint{4.480025in}{2.585763in}}%
\pgfpathlineto{\pgfqpoint{4.480481in}{2.585918in}}%
\pgfpathlineto{\pgfqpoint{4.480937in}{2.598931in}}%
\pgfpathlineto{\pgfqpoint{4.481392in}{2.598184in}}%
\pgfpathlineto{\pgfqpoint{4.481848in}{2.586232in}}%
\pgfpathlineto{\pgfqpoint{4.482304in}{2.610429in}}%
\pgfpathlineto{\pgfqpoint{4.482759in}{2.605647in}}%
\pgfpathlineto{\pgfqpoint{4.483215in}{2.569685in}}%
\pgfpathlineto{\pgfqpoint{4.483670in}{2.594604in}}%
\pgfpathlineto{\pgfqpoint{4.484126in}{2.599376in}}%
\pgfpathlineto{\pgfqpoint{4.484582in}{2.581940in}}%
\pgfpathlineto{\pgfqpoint{4.485493in}{2.583591in}}%
\pgfpathlineto{\pgfqpoint{4.485949in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{4.486404in}{2.574379in}}%
\pgfpathlineto{\pgfqpoint{4.486860in}{2.532895in}}%
\pgfpathlineto{\pgfqpoint{4.488227in}{2.621654in}}%
\pgfpathlineto{\pgfqpoint{4.489138in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{4.489594in}{2.594328in}}%
\pgfpathlineto{\pgfqpoint{4.490961in}{2.546174in}}%
\pgfpathlineto{\pgfqpoint{4.491416in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{4.491872in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{4.492327in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{4.492783in}{2.597150in}}%
\pgfpathlineto{\pgfqpoint{4.493239in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.493694in}{2.578082in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{4.495061in}{2.565705in}}%
\pgfpathlineto{\pgfqpoint{4.495517in}{2.614272in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{2.557341in}}%
\pgfpathlineto{\pgfqpoint{4.496884in}{2.616168in}}%
\pgfpathlineto{\pgfqpoint{4.497339in}{2.609384in}}%
\pgfpathlineto{\pgfqpoint{4.498251in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{4.498706in}{2.568460in}}%
\pgfpathlineto{\pgfqpoint{4.499162in}{2.598186in}}%
\pgfpathlineto{\pgfqpoint{4.499618in}{2.588335in}}%
\pgfpathlineto{\pgfqpoint{4.500984in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{4.501896in}{2.609339in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{4.503263in}{2.604196in}}%
\pgfpathlineto{\pgfqpoint{4.503718in}{2.566248in}}%
\pgfpathlineto{\pgfqpoint{4.504174in}{2.573437in}}%
\pgfpathlineto{\pgfqpoint{4.504629in}{2.600529in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{2.584871in}}%
\pgfpathlineto{\pgfqpoint{4.505996in}{2.544236in}}%
\pgfpathlineto{\pgfqpoint{4.506452in}{2.638378in}}%
\pgfpathlineto{\pgfqpoint{4.507363in}{2.597604in}}%
\pgfpathlineto{\pgfqpoint{4.507819in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{4.508274in}{2.543030in}}%
\pgfpathlineto{\pgfqpoint{4.508730in}{2.634069in}}%
\pgfpathlineto{\pgfqpoint{4.509186in}{2.595709in}}%
\pgfpathlineto{\pgfqpoint{4.510097in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{4.510553in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{4.511008in}{2.578537in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{2.562538in}}%
\pgfpathlineto{\pgfqpoint{4.511920in}{2.585243in}}%
\pgfpathlineto{\pgfqpoint{4.512375in}{2.576524in}}%
\pgfpathlineto{\pgfqpoint{4.512831in}{2.592084in}}%
\pgfpathlineto{\pgfqpoint{4.513286in}{2.579302in}}%
\pgfpathlineto{\pgfqpoint{4.513742in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{4.514198in}{2.596010in}}%
\pgfpathlineto{\pgfqpoint{4.514653in}{2.534343in}}%
\pgfpathlineto{\pgfqpoint{4.515109in}{2.621105in}}%
\pgfpathlineto{\pgfqpoint{4.516020in}{2.592102in}}%
\pgfpathlineto{\pgfqpoint{4.516931in}{2.534906in}}%
\pgfpathlineto{\pgfqpoint{4.518298in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{4.519210in}{2.629261in}}%
\pgfpathlineto{\pgfqpoint{4.519665in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{4.520576in}{2.614067in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.536719in}}%
\pgfpathlineto{\pgfqpoint{4.521488in}{2.615209in}}%
\pgfpathlineto{\pgfqpoint{4.521943in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{2.597037in}}%
\pgfpathlineto{\pgfqpoint{4.522855in}{2.611731in}}%
\pgfpathlineto{\pgfqpoint{4.523310in}{2.550235in}}%
\pgfpathlineto{\pgfqpoint{4.523766in}{2.569974in}}%
\pgfpathlineto{\pgfqpoint{4.524222in}{2.599053in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{2.546552in}}%
\pgfpathlineto{\pgfqpoint{4.525133in}{2.554480in}}%
\pgfpathlineto{\pgfqpoint{4.525588in}{2.596752in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{2.609243in}}%
\pgfpathlineto{\pgfqpoint{4.527411in}{2.586279in}}%
\pgfpathlineto{\pgfqpoint{4.528322in}{2.609660in}}%
\pgfpathlineto{\pgfqpoint{4.529689in}{2.575992in}}%
\pgfpathlineto{\pgfqpoint{4.530145in}{2.580868in}}%
\pgfpathlineto{\pgfqpoint{4.531512in}{2.618494in}}%
\pgfpathlineto{\pgfqpoint{4.531967in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{4.532423in}{2.642767in}}%
\pgfpathlineto{\pgfqpoint{4.533334in}{2.616750in}}%
\pgfpathlineto{\pgfqpoint{4.533790in}{2.613318in}}%
\pgfpathlineto{\pgfqpoint{4.534245in}{2.587064in}}%
\pgfpathlineto{\pgfqpoint{4.534701in}{2.601184in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{2.609451in}}%
\pgfpathlineto{\pgfqpoint{4.535612in}{2.554591in}}%
\pgfpathlineto{\pgfqpoint{4.536524in}{2.559324in}}%
\pgfpathlineto{\pgfqpoint{4.537890in}{2.600324in}}%
\pgfpathlineto{\pgfqpoint{4.538346in}{2.596628in}}%
\pgfpathlineto{\pgfqpoint{4.538802in}{2.571620in}}%
\pgfpathlineto{\pgfqpoint{4.539257in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{4.539713in}{2.604155in}}%
\pgfpathlineto{\pgfqpoint{4.540169in}{2.600178in}}%
\pgfpathlineto{\pgfqpoint{4.540624in}{2.599468in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.588264in}}%
\pgfpathlineto{\pgfqpoint{4.541535in}{2.621015in}}%
\pgfpathlineto{\pgfqpoint{4.541991in}{2.601876in}}%
\pgfpathlineto{\pgfqpoint{4.542447in}{2.540824in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{2.584174in}}%
\pgfpathlineto{\pgfqpoint{4.543358in}{2.602580in}}%
\pgfpathlineto{\pgfqpoint{4.543814in}{2.566641in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{2.627892in}}%
\pgfpathlineto{\pgfqpoint{4.545181in}{2.601443in}}%
\pgfpathlineto{\pgfqpoint{4.545636in}{2.543664in}}%
\pgfpathlineto{\pgfqpoint{4.546092in}{2.626010in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{2.576454in}}%
\pgfpathlineto{\pgfqpoint{4.547003in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{2.605242in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.609186in}}%
\pgfpathlineto{\pgfqpoint{4.548826in}{2.568748in}}%
\pgfpathlineto{\pgfqpoint{4.549281in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{4.550648in}{2.661913in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{4.552015in}{2.629384in}}%
\pgfpathlineto{\pgfqpoint{4.552471in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{4.553382in}{2.600860in}}%
\pgfpathlineto{\pgfqpoint{4.553838in}{2.548393in}}%
\pgfpathlineto{\pgfqpoint{4.554293in}{2.593425in}}%
\pgfpathlineto{\pgfqpoint{4.554749in}{2.642769in}}%
\pgfpathlineto{\pgfqpoint{4.555204in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{4.556116in}{2.595953in}}%
\pgfpathlineto{\pgfqpoint{4.556571in}{2.598753in}}%
\pgfpathlineto{\pgfqpoint{4.557027in}{2.562657in}}%
\pgfpathlineto{\pgfqpoint{4.557483in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{4.559305in}{2.560771in}}%
\pgfpathlineto{\pgfqpoint{4.560216in}{2.586753in}}%
\pgfpathlineto{\pgfqpoint{4.560672in}{2.558304in}}%
\pgfpathlineto{\pgfqpoint{4.561583in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{4.562039in}{2.582870in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{2.645542in}}%
\pgfpathlineto{\pgfqpoint{4.562950in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{2.583311in}}%
\pgfpathlineto{\pgfqpoint{4.564317in}{2.620164in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{2.586519in}}%
\pgfpathlineto{\pgfqpoint{4.565684in}{2.621667in}}%
\pgfpathlineto{\pgfqpoint{4.566595in}{2.612073in}}%
\pgfpathlineto{\pgfqpoint{4.567051in}{2.611097in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.565479in}}%
\pgfpathlineto{\pgfqpoint{4.568418in}{2.584476in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.551791in}}%
\pgfpathlineto{\pgfqpoint{4.569329in}{2.576179in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{2.630986in}}%
\pgfpathlineto{\pgfqpoint{4.570696in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{4.571151in}{2.559761in}}%
\pgfpathlineto{\pgfqpoint{4.572063in}{2.578716in}}%
\pgfpathlineto{\pgfqpoint{4.572518in}{2.603029in}}%
\pgfpathlineto{\pgfqpoint{4.572974in}{2.597643in}}%
\pgfpathlineto{\pgfqpoint{4.573430in}{2.562870in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{2.618197in}}%
\pgfpathlineto{\pgfqpoint{4.574341in}{2.555312in}}%
\pgfpathlineto{\pgfqpoint{4.576163in}{2.616644in}}%
\pgfpathlineto{\pgfqpoint{4.576619in}{2.570396in}}%
\pgfpathlineto{\pgfqpoint{4.577075in}{2.591867in}}%
\pgfpathlineto{\pgfqpoint{4.577530in}{2.636289in}}%
\pgfpathlineto{\pgfqpoint{4.577986in}{2.589260in}}%
\pgfpathlineto{\pgfqpoint{4.578897in}{2.589679in}}%
\pgfpathlineto{\pgfqpoint{4.579353in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{4.579808in}{2.631140in}}%
\pgfpathlineto{\pgfqpoint{4.580264in}{2.572675in}}%
\pgfpathlineto{\pgfqpoint{4.581175in}{2.572009in}}%
\pgfpathlineto{\pgfqpoint{4.581631in}{2.607654in}}%
\pgfpathlineto{\pgfqpoint{4.582998in}{2.566436in}}%
\pgfpathlineto{\pgfqpoint{4.583453in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{4.584820in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{2.585216in}}%
\pgfpathlineto{\pgfqpoint{4.586187in}{2.587682in}}%
\pgfpathlineto{\pgfqpoint{4.586643in}{2.627814in}}%
\pgfpathlineto{\pgfqpoint{4.587099in}{2.564224in}}%
\pgfpathlineto{\pgfqpoint{4.588010in}{2.565613in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{2.562899in}}%
\pgfpathlineto{\pgfqpoint{4.588921in}{2.633209in}}%
\pgfpathlineto{\pgfqpoint{4.589377in}{2.587030in}}%
\pgfpathlineto{\pgfqpoint{4.589832in}{2.579003in}}%
\pgfpathlineto{\pgfqpoint{4.590288in}{2.607043in}}%
\pgfpathlineto{\pgfqpoint{4.590744in}{2.591669in}}%
\pgfpathlineto{\pgfqpoint{4.591199in}{2.575760in}}%
\pgfpathlineto{\pgfqpoint{4.592566in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{4.593022in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{4.594389in}{2.582737in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{2.635980in}}%
\pgfpathlineto{\pgfqpoint{4.596667in}{2.601582in}}%
\pgfpathlineto{\pgfqpoint{4.597578in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{4.598034in}{2.631462in}}%
\pgfpathlineto{\pgfqpoint{4.598489in}{2.619825in}}%
\pgfpathlineto{\pgfqpoint{4.598945in}{2.585092in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{4.600312in}{2.596308in}}%
\pgfpathlineto{\pgfqpoint{4.600767in}{2.624102in}}%
\pgfpathlineto{\pgfqpoint{4.601679in}{2.550877in}}%
\pgfpathlineto{\pgfqpoint{4.602590in}{2.629588in}}%
\pgfpathlineto{\pgfqpoint{4.603046in}{2.600084in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{2.579217in}}%
\pgfpathlineto{\pgfqpoint{4.603957in}{2.615558in}}%
\pgfpathlineto{\pgfqpoint{4.604412in}{2.559323in}}%
\pgfpathlineto{\pgfqpoint{4.604868in}{2.585155in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{2.638390in}}%
\pgfpathlineto{\pgfqpoint{4.605779in}{2.588256in}}%
\pgfpathlineto{\pgfqpoint{4.606235in}{2.589468in}}%
\pgfpathlineto{\pgfqpoint{4.606691in}{2.617130in}}%
\pgfpathlineto{\pgfqpoint{4.607146in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{4.607602in}{2.585587in}}%
\pgfpathlineto{\pgfqpoint{4.608513in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{4.608969in}{2.638674in}}%
\pgfpathlineto{\pgfqpoint{4.610336in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{4.611703in}{2.669610in}}%
\pgfpathlineto{\pgfqpoint{4.612158in}{2.582292in}}%
\pgfpathlineto{\pgfqpoint{4.613069in}{2.586311in}}%
\pgfpathlineto{\pgfqpoint{4.613981in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{4.614892in}{2.559386in}}%
\pgfpathlineto{\pgfqpoint{4.615348in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{4.615803in}{2.618060in}}%
\pgfpathlineto{\pgfqpoint{4.618081in}{2.547911in}}%
\pgfpathlineto{\pgfqpoint{4.618537in}{2.616554in}}%
\pgfpathlineto{\pgfqpoint{4.618993in}{2.607904in}}%
\pgfpathlineto{\pgfqpoint{4.619448in}{2.583981in}}%
\pgfpathlineto{\pgfqpoint{4.619904in}{2.620784in}}%
\pgfpathlineto{\pgfqpoint{4.620815in}{2.611741in}}%
\pgfpathlineto{\pgfqpoint{4.621271in}{2.569803in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{2.569823in}}%
\pgfpathlineto{\pgfqpoint{4.622638in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{4.623093in}{2.667633in}}%
\pgfpathlineto{\pgfqpoint{4.623549in}{2.655025in}}%
\pgfpathlineto{\pgfqpoint{4.624460in}{2.657632in}}%
\pgfpathlineto{\pgfqpoint{4.624916in}{2.602832in}}%
\pgfpathlineto{\pgfqpoint{4.625371in}{2.626638in}}%
\pgfpathlineto{\pgfqpoint{4.625827in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{4.626738in}{2.604411in}}%
\pgfpathlineto{\pgfqpoint{4.627194in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{2.594241in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{2.649144in}}%
\pgfpathlineto{\pgfqpoint{4.629017in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{2.590292in}}%
\pgfpathlineto{\pgfqpoint{4.630383in}{2.618620in}}%
\pgfpathlineto{\pgfqpoint{4.630839in}{2.606103in}}%
\pgfpathlineto{\pgfqpoint{4.631295in}{2.595042in}}%
\pgfpathlineto{\pgfqpoint{4.631750in}{2.618599in}}%
\pgfpathlineto{\pgfqpoint{4.632206in}{2.614251in}}%
\pgfpathlineto{\pgfqpoint{4.632662in}{2.554281in}}%
\pgfpathlineto{\pgfqpoint{4.633117in}{2.580588in}}%
\pgfpathlineto{\pgfqpoint{4.633573in}{2.588084in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{4.635395in}{2.610274in}}%
\pgfpathlineto{\pgfqpoint{4.635851in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{4.636762in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{2.628983in}}%
\pgfpathlineto{\pgfqpoint{4.638129in}{2.588645in}}%
\pgfpathlineto{\pgfqpoint{4.638585in}{2.586161in}}%
\pgfpathlineto{\pgfqpoint{4.639952in}{2.631020in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{2.545794in}}%
\pgfpathlineto{\pgfqpoint{4.641319in}{2.559022in}}%
\pgfpathlineto{\pgfqpoint{4.641774in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{4.642685in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{4.643597in}{2.551010in}}%
\pgfpathlineto{\pgfqpoint{4.644052in}{2.582434in}}%
\pgfpathlineto{\pgfqpoint{4.644964in}{2.630369in}}%
\pgfpathlineto{\pgfqpoint{4.646330in}{2.589357in}}%
\pgfpathlineto{\pgfqpoint{4.647697in}{2.627441in}}%
\pgfpathlineto{\pgfqpoint{4.648609in}{2.586517in}}%
\pgfpathlineto{\pgfqpoint{4.649064in}{2.622218in}}%
\pgfpathlineto{\pgfqpoint{4.649520in}{2.603135in}}%
\pgfpathlineto{\pgfqpoint{4.649976in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{4.650431in}{2.633992in}}%
\pgfpathlineto{\pgfqpoint{4.650887in}{2.581482in}}%
\pgfpathlineto{\pgfqpoint{4.651342in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{4.651798in}{2.608697in}}%
\pgfpathlineto{\pgfqpoint{4.652709in}{2.563774in}}%
\pgfpathlineto{\pgfqpoint{4.653165in}{2.626412in}}%
\pgfpathlineto{\pgfqpoint{4.653621in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{4.654076in}{2.547001in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{2.623150in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{2.576117in}}%
\pgfpathlineto{\pgfqpoint{4.656354in}{2.577811in}}%
\pgfpathlineto{\pgfqpoint{4.658177in}{2.607226in}}%
\pgfpathlineto{\pgfqpoint{4.658632in}{2.525796in}}%
\pgfpathlineto{\pgfqpoint{4.659088in}{2.586098in}}%
\pgfpathlineto{\pgfqpoint{4.660455in}{2.620334in}}%
\pgfpathlineto{\pgfqpoint{4.660911in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{4.661822in}{2.563761in}}%
\pgfpathlineto{\pgfqpoint{4.662278in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{4.662733in}{2.625047in}}%
\pgfpathlineto{\pgfqpoint{4.664100in}{2.583195in}}%
\pgfpathlineto{\pgfqpoint{4.665467in}{2.608842in}}%
\pgfpathlineto{\pgfqpoint{4.665923in}{2.606789in}}%
\pgfpathlineto{\pgfqpoint{4.666378in}{2.599231in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{4.667289in}{2.608955in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{2.578887in}}%
\pgfpathlineto{\pgfqpoint{4.668656in}{2.607283in}}%
\pgfpathlineto{\pgfqpoint{4.669112in}{2.560504in}}%
\pgfpathlineto{\pgfqpoint{4.669568in}{2.609704in}}%
\pgfpathlineto{\pgfqpoint{4.670023in}{2.597185in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.606377in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{2.652189in}}%
\pgfpathlineto{\pgfqpoint{4.671846in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{4.672757in}{2.577560in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{2.631202in}}%
\pgfpathlineto{\pgfqpoint{4.673668in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{4.674580in}{2.624040in}}%
\pgfpathlineto{\pgfqpoint{4.675491in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{2.633004in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{2.591865in}}%
\pgfpathlineto{\pgfqpoint{4.680047in}{2.634704in}}%
\pgfpathlineto{\pgfqpoint{4.680958in}{2.569080in}}%
\pgfpathlineto{\pgfqpoint{4.681414in}{2.643022in}}%
\pgfpathlineto{\pgfqpoint{4.681870in}{2.581755in}}%
\pgfpathlineto{\pgfqpoint{4.682781in}{2.660302in}}%
\pgfpathlineto{\pgfqpoint{4.683692in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{4.684603in}{2.592524in}}%
\pgfpathlineto{\pgfqpoint{4.685059in}{2.654007in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{2.604769in}}%
\pgfpathlineto{\pgfqpoint{4.686882in}{2.581062in}}%
\pgfpathlineto{\pgfqpoint{4.689160in}{2.651191in}}%
\pgfpathlineto{\pgfqpoint{4.689615in}{2.559333in}}%
\pgfpathlineto{\pgfqpoint{4.690527in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{4.690982in}{2.630255in}}%
\pgfpathlineto{\pgfqpoint{4.691438in}{2.629365in}}%
\pgfpathlineto{\pgfqpoint{4.692349in}{2.567072in}}%
\pgfpathlineto{\pgfqpoint{4.692805in}{2.611762in}}%
\pgfpathlineto{\pgfqpoint{4.693260in}{2.656045in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{2.547916in}}%
\pgfpathlineto{\pgfqpoint{4.694172in}{2.592692in}}%
\pgfpathlineto{\pgfqpoint{4.694627in}{2.628789in}}%
\pgfpathlineto{\pgfqpoint{4.695083in}{2.602468in}}%
\pgfpathlineto{\pgfqpoint{4.696450in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{4.697361in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{4.697817in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{2.617331in}}%
\pgfpathlineto{\pgfqpoint{4.698728in}{2.593585in}}%
\pgfpathlineto{\pgfqpoint{4.699639in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{4.700550in}{2.605820in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{2.574019in}}%
\pgfpathlineto{\pgfqpoint{4.702373in}{2.607055in}}%
\pgfpathlineto{\pgfqpoint{4.702829in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{4.703284in}{2.614520in}}%
\pgfpathlineto{\pgfqpoint{4.704196in}{2.574194in}}%
\pgfpathlineto{\pgfqpoint{4.704651in}{2.601692in}}%
\pgfpathlineto{\pgfqpoint{4.705107in}{2.566004in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{2.582423in}}%
\pgfpathlineto{\pgfqpoint{4.706018in}{2.546641in}}%
\pgfpathlineto{\pgfqpoint{4.707385in}{2.622415in}}%
\pgfpathlineto{\pgfqpoint{4.707841in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{4.708296in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{4.708752in}{2.610238in}}%
\pgfpathlineto{\pgfqpoint{4.709207in}{2.617424in}}%
\pgfpathlineto{\pgfqpoint{4.710119in}{2.619268in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.573938in}}%
\pgfpathlineto{\pgfqpoint{4.711486in}{2.623083in}}%
\pgfpathlineto{\pgfqpoint{4.712397in}{2.561604in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.605628in}}%
\pgfpathlineto{\pgfqpoint{4.713308in}{2.597469in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.558430in}}%
\pgfpathlineto{\pgfqpoint{4.714219in}{2.588330in}}%
\pgfpathlineto{\pgfqpoint{4.714675in}{2.581914in}}%
\pgfpathlineto{\pgfqpoint{4.715131in}{2.626102in}}%
\pgfpathlineto{\pgfqpoint{4.715586in}{2.622021in}}%
\pgfpathlineto{\pgfqpoint{4.717409in}{2.561987in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{2.612232in}}%
\pgfpathlineto{\pgfqpoint{4.720143in}{2.616776in}}%
\pgfpathlineto{\pgfqpoint{4.720598in}{2.613328in}}%
\pgfpathlineto{\pgfqpoint{4.721054in}{2.591698in}}%
\pgfpathlineto{\pgfqpoint{4.721509in}{2.652011in}}%
\pgfpathlineto{\pgfqpoint{4.722421in}{2.642031in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{2.632813in}}%
\pgfpathlineto{\pgfqpoint{4.723332in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{4.723788in}{2.626782in}}%
\pgfpathlineto{\pgfqpoint{4.724243in}{2.634250in}}%
\pgfpathlineto{\pgfqpoint{4.725155in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{4.725610in}{2.615845in}}%
\pgfpathlineto{\pgfqpoint{4.726066in}{2.610575in}}%
\pgfpathlineto{\pgfqpoint{4.726521in}{2.637861in}}%
\pgfpathlineto{\pgfqpoint{4.726977in}{2.579250in}}%
\pgfpathlineto{\pgfqpoint{4.727433in}{2.591730in}}%
\pgfpathlineto{\pgfqpoint{4.728800in}{2.650012in}}%
\pgfpathlineto{\pgfqpoint{4.730622in}{2.601994in}}%
\pgfpathlineto{\pgfqpoint{4.731078in}{2.617970in}}%
\pgfpathlineto{\pgfqpoint{4.732445in}{2.596506in}}%
\pgfpathlineto{\pgfqpoint{4.731989in}{2.619906in}}%
\pgfpathlineto{\pgfqpoint{4.733356in}{2.596994in}}%
\pgfpathlineto{\pgfqpoint{4.734267in}{2.628753in}}%
\pgfpathlineto{\pgfqpoint{4.735178in}{2.623383in}}%
\pgfpathlineto{\pgfqpoint{4.735634in}{2.588609in}}%
\pgfpathlineto{\pgfqpoint{4.736090in}{2.609270in}}%
\pgfpathlineto{\pgfqpoint{4.736545in}{2.658585in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{2.573569in}}%
\pgfpathlineto{\pgfqpoint{4.737912in}{2.607557in}}%
\pgfpathlineto{\pgfqpoint{4.738368in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{4.738823in}{2.615553in}}%
\pgfpathlineto{\pgfqpoint{4.739735in}{2.672624in}}%
\pgfpathlineto{\pgfqpoint{4.740190in}{2.599908in}}%
\pgfpathlineto{\pgfqpoint{4.741102in}{2.610077in}}%
\pgfpathlineto{\pgfqpoint{4.741557in}{2.638394in}}%
\pgfpathlineto{\pgfqpoint{4.742013in}{2.564577in}}%
\pgfpathlineto{\pgfqpoint{4.742468in}{2.651431in}}%
\pgfpathlineto{\pgfqpoint{4.742924in}{2.590958in}}%
\pgfpathlineto{\pgfqpoint{4.743835in}{2.582384in}}%
\pgfpathlineto{\pgfqpoint{4.744291in}{2.636865in}}%
\pgfpathlineto{\pgfqpoint{4.744747in}{2.572493in}}%
\pgfpathlineto{\pgfqpoint{4.745202in}{2.580227in}}%
\pgfpathlineto{\pgfqpoint{4.745658in}{2.605332in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{2.596161in}}%
\pgfpathlineto{\pgfqpoint{4.746569in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{4.747936in}{2.659893in}}%
\pgfpathlineto{\pgfqpoint{4.748392in}{2.602669in}}%
\pgfpathlineto{\pgfqpoint{4.748847in}{2.616873in}}%
\pgfpathlineto{\pgfqpoint{4.749303in}{2.691363in}}%
\pgfpathlineto{\pgfqpoint{4.749759in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{2.602784in}}%
\pgfpathlineto{\pgfqpoint{4.750670in}{2.561543in}}%
\pgfpathlineto{\pgfqpoint{4.751125in}{2.618645in}}%
\pgfpathlineto{\pgfqpoint{4.751581in}{2.579590in}}%
\pgfpathlineto{\pgfqpoint{4.752492in}{2.656928in}}%
\pgfpathlineto{\pgfqpoint{4.752948in}{2.602295in}}%
\pgfpathlineto{\pgfqpoint{4.753404in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{4.753859in}{2.599533in}}%
\pgfpathlineto{\pgfqpoint{4.754315in}{2.601450in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{2.559854in}}%
\pgfpathlineto{\pgfqpoint{4.755226in}{2.628531in}}%
\pgfpathlineto{\pgfqpoint{4.755682in}{2.583239in}}%
\pgfpathlineto{\pgfqpoint{4.756137in}{2.590070in}}%
\pgfpathlineto{\pgfqpoint{4.756593in}{2.614615in}}%
\pgfpathlineto{\pgfqpoint{4.757049in}{2.610780in}}%
\pgfpathlineto{\pgfqpoint{4.757960in}{2.578121in}}%
\pgfpathlineto{\pgfqpoint{4.758416in}{2.650820in}}%
\pgfpathlineto{\pgfqpoint{4.758871in}{2.604309in}}%
\pgfpathlineto{\pgfqpoint{4.759327in}{2.537758in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{2.647303in}}%
\pgfpathlineto{\pgfqpoint{4.760694in}{2.629128in}}%
\pgfpathlineto{\pgfqpoint{4.761149in}{2.601077in}}%
\pgfpathlineto{\pgfqpoint{4.761605in}{2.610858in}}%
\pgfpathlineto{\pgfqpoint{4.762061in}{2.618723in}}%
\pgfpathlineto{\pgfqpoint{4.762516in}{2.556374in}}%
\pgfpathlineto{\pgfqpoint{4.762972in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.763427in}{2.590591in}}%
\pgfpathlineto{\pgfqpoint{4.763883in}{2.624890in}}%
\pgfpathlineto{\pgfqpoint{4.764339in}{2.618809in}}%
\pgfpathlineto{\pgfqpoint{4.765250in}{2.635452in}}%
\pgfpathlineto{\pgfqpoint{4.765706in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{4.767073in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{4.767528in}{2.597621in}}%
\pgfpathlineto{\pgfqpoint{4.767984in}{2.650340in}}%
\pgfpathlineto{\pgfqpoint{4.768895in}{2.632033in}}%
\pgfpathlineto{\pgfqpoint{4.769806in}{2.622050in}}%
\pgfpathlineto{\pgfqpoint{4.770262in}{2.578418in}}%
\pgfpathlineto{\pgfqpoint{4.770718in}{2.597978in}}%
\pgfpathlineto{\pgfqpoint{4.771173in}{2.606270in}}%
\pgfpathlineto{\pgfqpoint{4.771629in}{2.644756in}}%
\pgfpathlineto{\pgfqpoint{4.772084in}{2.615618in}}%
\pgfpathlineto{\pgfqpoint{4.773451in}{2.595613in}}%
\pgfpathlineto{\pgfqpoint{4.773907in}{2.629310in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{2.541836in}}%
\pgfpathlineto{\pgfqpoint{4.774818in}{2.610622in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{2.613689in}}%
\pgfpathlineto{\pgfqpoint{4.776185in}{2.616630in}}%
\pgfpathlineto{\pgfqpoint{4.777096in}{2.566365in}}%
\pgfpathlineto{\pgfqpoint{4.778919in}{2.632498in}}%
\pgfpathlineto{\pgfqpoint{4.779375in}{2.578430in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{2.611402in}}%
\pgfpathlineto{\pgfqpoint{4.780741in}{2.610335in}}%
\pgfpathlineto{\pgfqpoint{4.781197in}{2.649264in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{2.581407in}}%
\pgfpathlineto{\pgfqpoint{4.782564in}{2.619719in}}%
\pgfpathlineto{\pgfqpoint{4.783931in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{4.784386in}{2.615116in}}%
\pgfpathlineto{\pgfqpoint{4.785298in}{2.601148in}}%
\pgfpathlineto{\pgfqpoint{4.785753in}{2.559761in}}%
\pgfpathlineto{\pgfqpoint{4.786209in}{2.626111in}}%
\pgfpathlineto{\pgfqpoint{4.787120in}{2.623749in}}%
\pgfpathlineto{\pgfqpoint{4.788032in}{2.573752in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{2.622999in}}%
\pgfpathlineto{\pgfqpoint{4.790310in}{2.614344in}}%
\pgfpathlineto{\pgfqpoint{4.790765in}{2.582094in}}%
\pgfpathlineto{\pgfqpoint{4.791221in}{2.609779in}}%
\pgfpathlineto{\pgfqpoint{4.791677in}{2.611527in}}%
\pgfpathlineto{\pgfqpoint{4.792132in}{2.611405in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{2.583399in}}%
\pgfpathlineto{\pgfqpoint{4.793043in}{2.653154in}}%
\pgfpathlineto{\pgfqpoint{4.793499in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{4.793955in}{2.613487in}}%
\pgfpathlineto{\pgfqpoint{4.794410in}{2.599033in}}%
\pgfpathlineto{\pgfqpoint{4.794866in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{4.795322in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{4.798055in}{2.647498in}}%
\pgfpathlineto{\pgfqpoint{4.798967in}{2.560351in}}%
\pgfpathlineto{\pgfqpoint{4.799422in}{2.589276in}}%
\pgfpathlineto{\pgfqpoint{4.800334in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{4.800789in}{2.580585in}}%
\pgfpathlineto{\pgfqpoint{4.801245in}{2.598450in}}%
\pgfpathlineto{\pgfqpoint{4.801700in}{2.636590in}}%
\pgfpathlineto{\pgfqpoint{4.802156in}{2.610039in}}%
\pgfpathlineto{\pgfqpoint{4.803067in}{2.580960in}}%
\pgfpathlineto{\pgfqpoint{4.804434in}{2.620087in}}%
\pgfpathlineto{\pgfqpoint{4.804890in}{2.602961in}}%
\pgfpathlineto{\pgfqpoint{4.805345in}{2.621460in}}%
\pgfpathlineto{\pgfqpoint{4.805801in}{2.617176in}}%
\pgfpathlineto{\pgfqpoint{4.806257in}{2.631962in}}%
\pgfpathlineto{\pgfqpoint{4.806712in}{2.622132in}}%
\pgfpathlineto{\pgfqpoint{4.807168in}{2.593714in}}%
\pgfpathlineto{\pgfqpoint{4.807624in}{2.674995in}}%
\pgfpathlineto{\pgfqpoint{4.808079in}{2.583907in}}%
\pgfpathlineto{\pgfqpoint{4.809902in}{2.651819in}}%
\pgfpathlineto{\pgfqpoint{4.810357in}{2.604785in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{4.812180in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{2.560149in}}%
\pgfpathlineto{\pgfqpoint{4.813547in}{2.586145in}}%
\pgfpathlineto{\pgfqpoint{4.814458in}{2.634759in}}%
\pgfpathlineto{\pgfqpoint{4.815825in}{2.600399in}}%
\pgfpathlineto{\pgfqpoint{4.816281in}{2.633680in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{2.602234in}}%
\pgfpathlineto{\pgfqpoint{4.818103in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{4.820381in}{2.633007in}}%
\pgfpathlineto{\pgfqpoint{4.821293in}{2.570771in}}%
\pgfpathlineto{\pgfqpoint{4.821748in}{2.595018in}}%
\pgfpathlineto{\pgfqpoint{4.822659in}{2.631239in}}%
\pgfpathlineto{\pgfqpoint{4.823571in}{2.632931in}}%
\pgfpathlineto{\pgfqpoint{4.824026in}{2.588402in}}%
\pgfpathlineto{\pgfqpoint{4.824482in}{2.592970in}}%
\pgfpathlineto{\pgfqpoint{4.824938in}{2.643508in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{2.592175in}}%
\pgfpathlineto{\pgfqpoint{4.825849in}{2.604490in}}%
\pgfpathlineto{\pgfqpoint{4.826304in}{2.589671in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{4.828583in}{2.659439in}}%
\pgfpathlineto{\pgfqpoint{4.829038in}{2.596058in}}%
\pgfpathlineto{\pgfqpoint{4.829494in}{2.671341in}}%
\pgfpathlineto{\pgfqpoint{4.830405in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{2.635257in}}%
\pgfpathlineto{\pgfqpoint{4.831772in}{2.568813in}}%
\pgfpathlineto{\pgfqpoint{4.832683in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{4.833139in}{2.624650in}}%
\pgfpathlineto{\pgfqpoint{4.833595in}{2.616364in}}%
\pgfpathlineto{\pgfqpoint{4.834961in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{4.835417in}{2.616001in}}%
\pgfpathlineto{\pgfqpoint{4.836328in}{2.598673in}}%
\pgfpathlineto{\pgfqpoint{4.836784in}{2.598673in}}%
\pgfpathlineto{\pgfqpoint{4.837240in}{2.624350in}}%
\pgfpathlineto{\pgfqpoint{4.837695in}{2.618123in}}%
\pgfpathlineto{\pgfqpoint{4.839062in}{2.587714in}}%
\pgfpathlineto{\pgfqpoint{4.840429in}{2.660864in}}%
\pgfpathlineto{\pgfqpoint{4.841796in}{2.585816in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{2.631906in}}%
\pgfpathlineto{\pgfqpoint{4.844530in}{2.563328in}}%
\pgfpathlineto{\pgfqpoint{4.844985in}{2.639629in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{2.636353in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{2.576524in}}%
\pgfpathlineto{\pgfqpoint{4.846808in}{2.654862in}}%
\pgfpathlineto{\pgfqpoint{4.847263in}{2.555079in}}%
\pgfpathlineto{\pgfqpoint{4.847719in}{2.638991in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{2.558063in}}%
\pgfpathlineto{\pgfqpoint{4.849997in}{2.648460in}}%
\pgfpathlineto{\pgfqpoint{4.850453in}{2.604724in}}%
\pgfpathlineto{\pgfqpoint{4.850909in}{2.549695in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{2.639003in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{2.611210in}}%
\pgfpathlineto{\pgfqpoint{4.852731in}{2.610422in}}%
\pgfpathlineto{\pgfqpoint{4.853187in}{2.585689in}}%
\pgfpathlineto{\pgfqpoint{4.853642in}{2.587706in}}%
\pgfpathlineto{\pgfqpoint{4.855009in}{2.625938in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.562134in}}%
\pgfpathlineto{\pgfqpoint{4.855920in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{4.856832in}{2.562725in}}%
\pgfpathlineto{\pgfqpoint{4.857287in}{2.595655in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{2.586624in}}%
\pgfpathlineto{\pgfqpoint{4.859565in}{2.640003in}}%
\pgfpathlineto{\pgfqpoint{4.860932in}{2.560486in}}%
\pgfpathlineto{\pgfqpoint{4.861388in}{2.562946in}}%
\pgfpathlineto{\pgfqpoint{4.862755in}{2.642027in}}%
\pgfpathlineto{\pgfqpoint{4.864122in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{4.864577in}{2.650523in}}%
\pgfpathlineto{\pgfqpoint{4.865033in}{2.635300in}}%
\pgfpathlineto{\pgfqpoint{4.866400in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{4.866856in}{2.588133in}}%
\pgfpathlineto{\pgfqpoint{4.867311in}{2.585697in}}%
\pgfpathlineto{\pgfqpoint{4.867767in}{2.634012in}}%
\pgfpathlineto{\pgfqpoint{4.868222in}{2.563440in}}%
\pgfpathlineto{\pgfqpoint{4.868678in}{2.599552in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{2.592247in}}%
\pgfpathlineto{\pgfqpoint{4.870045in}{2.569899in}}%
\pgfpathlineto{\pgfqpoint{4.870501in}{2.589928in}}%
\pgfpathlineto{\pgfqpoint{4.870956in}{2.594906in}}%
\pgfpathlineto{\pgfqpoint{4.871412in}{2.593581in}}%
\pgfpathlineto{\pgfqpoint{4.871868in}{2.567282in}}%
\pgfpathlineto{\pgfqpoint{4.872323in}{2.574583in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{2.660729in}}%
\pgfpathlineto{\pgfqpoint{4.873234in}{2.586520in}}%
\pgfpathlineto{\pgfqpoint{4.874146in}{2.613780in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.596900in}}%
\pgfpathlineto{\pgfqpoint{4.875057in}{2.575838in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{2.579263in}}%
\pgfpathlineto{\pgfqpoint{4.876424in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{4.876879in}{2.616615in}}%
\pgfpathlineto{\pgfqpoint{4.877335in}{2.633345in}}%
\pgfpathlineto{\pgfqpoint{4.877791in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{4.878246in}{2.566754in}}%
\pgfpathlineto{\pgfqpoint{4.878702in}{2.583373in}}%
\pgfpathlineto{\pgfqpoint{4.879613in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{4.880069in}{2.609543in}}%
\pgfpathlineto{\pgfqpoint{4.880524in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{4.880980in}{2.598114in}}%
\pgfpathlineto{\pgfqpoint{4.881436in}{2.593172in}}%
\pgfpathlineto{\pgfqpoint{4.881891in}{2.634995in}}%
\pgfpathlineto{\pgfqpoint{4.882347in}{2.619403in}}%
\pgfpathlineto{\pgfqpoint{4.883258in}{2.583089in}}%
\pgfpathlineto{\pgfqpoint{4.883714in}{2.620261in}}%
\pgfpathlineto{\pgfqpoint{4.884170in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.885536in}{2.593186in}}%
\pgfpathlineto{\pgfqpoint{4.885992in}{2.576002in}}%
\pgfpathlineto{\pgfqpoint{4.886448in}{2.581479in}}%
\pgfpathlineto{\pgfqpoint{4.887359in}{2.622505in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{2.577668in}}%
\pgfpathlineto{\pgfqpoint{4.888270in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{4.888726in}{2.639857in}}%
\pgfpathlineto{\pgfqpoint{4.889181in}{2.605543in}}%
\pgfpathlineto{\pgfqpoint{4.890093in}{2.590910in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{2.614268in}}%
\pgfpathlineto{\pgfqpoint{4.891004in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{4.891915in}{2.629410in}}%
\pgfpathlineto{\pgfqpoint{4.892371in}{2.622535in}}%
\pgfpathlineto{\pgfqpoint{4.892826in}{2.583185in}}%
\pgfpathlineto{\pgfqpoint{4.893282in}{2.615329in}}%
\pgfpathlineto{\pgfqpoint{4.893738in}{2.635145in}}%
\pgfpathlineto{\pgfqpoint{4.894193in}{2.579932in}}%
\pgfpathlineto{\pgfqpoint{4.895105in}{2.590171in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{4.896472in}{2.613988in}}%
\pgfpathlineto{\pgfqpoint{4.896927in}{2.547034in}}%
\pgfpathlineto{\pgfqpoint{4.897383in}{2.587903in}}%
\pgfpathlineto{\pgfqpoint{4.898750in}{2.637847in}}%
\pgfpathlineto{\pgfqpoint{4.899205in}{2.581187in}}%
\pgfpathlineto{\pgfqpoint{4.899661in}{2.628711in}}%
\pgfpathlineto{\pgfqpoint{4.900117in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{4.901028in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{4.901483in}{2.628566in}}%
\pgfpathlineto{\pgfqpoint{4.901939in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{4.902395in}{2.575158in}}%
\pgfpathlineto{\pgfqpoint{4.902850in}{2.632328in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{2.631236in}}%
\pgfpathlineto{\pgfqpoint{4.903762in}{2.559922in}}%
\pgfpathlineto{\pgfqpoint{4.904673in}{2.588276in}}%
\pgfpathlineto{\pgfqpoint{4.906040in}{2.669099in}}%
\pgfpathlineto{\pgfqpoint{4.906495in}{2.640348in}}%
\pgfpathlineto{\pgfqpoint{4.907407in}{2.579767in}}%
\pgfpathlineto{\pgfqpoint{4.907862in}{2.657900in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{2.623900in}}%
\pgfpathlineto{\pgfqpoint{4.908774in}{2.563822in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{2.666149in}}%
\pgfpathlineto{\pgfqpoint{4.909685in}{2.591112in}}%
\pgfpathlineto{\pgfqpoint{4.910140in}{2.587881in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{2.589069in}}%
\pgfpathlineto{\pgfqpoint{4.912419in}{2.663426in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{2.581985in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{2.615860in}}%
\pgfpathlineto{\pgfqpoint{4.914697in}{2.659891in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{2.598763in}}%
\pgfpathlineto{\pgfqpoint{4.916064in}{2.636545in}}%
\pgfpathlineto{\pgfqpoint{4.916975in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{4.917431in}{2.647557in}}%
\pgfpathlineto{\pgfqpoint{4.917886in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{4.918797in}{2.616656in}}%
\pgfpathlineto{\pgfqpoint{4.919253in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{4.919709in}{2.639132in}}%
\pgfpathlineto{\pgfqpoint{4.920164in}{2.607968in}}%
\pgfpathlineto{\pgfqpoint{4.921076in}{2.596836in}}%
\pgfpathlineto{\pgfqpoint{4.921531in}{2.677268in}}%
\pgfpathlineto{\pgfqpoint{4.922898in}{2.573862in}}%
\pgfpathlineto{\pgfqpoint{4.924265in}{2.619367in}}%
\pgfpathlineto{\pgfqpoint{4.924721in}{2.614237in}}%
\pgfpathlineto{\pgfqpoint{4.925176in}{2.646138in}}%
\pgfpathlineto{\pgfqpoint{4.926088in}{2.644084in}}%
\pgfpathlineto{\pgfqpoint{4.927454in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{4.928366in}{2.660522in}}%
\pgfpathlineto{\pgfqpoint{4.928821in}{2.611001in}}%
\pgfpathlineto{\pgfqpoint{4.929277in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{4.929733in}{2.676426in}}%
\pgfpathlineto{\pgfqpoint{4.930188in}{2.661726in}}%
\pgfpathlineto{\pgfqpoint{4.931555in}{2.570916in}}%
\pgfpathlineto{\pgfqpoint{4.932922in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{4.934289in}{2.584755in}}%
\pgfpathlineto{\pgfqpoint{4.936111in}{2.627472in}}%
\pgfpathlineto{\pgfqpoint{4.936567in}{2.601088in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{2.624278in}}%
\pgfpathlineto{\pgfqpoint{4.937478in}{2.646609in}}%
\pgfpathlineto{\pgfqpoint{4.937934in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{4.938390in}{2.618225in}}%
\pgfpathlineto{\pgfqpoint{4.938845in}{2.613671in}}%
\pgfpathlineto{\pgfqpoint{4.939301in}{2.631855in}}%
\pgfpathlineto{\pgfqpoint{4.939756in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{4.940212in}{2.584383in}}%
\pgfpathlineto{\pgfqpoint{4.940668in}{2.643340in}}%
\pgfpathlineto{\pgfqpoint{4.941123in}{2.641110in}}%
\pgfpathlineto{\pgfqpoint{4.941579in}{2.607520in}}%
\pgfpathlineto{\pgfqpoint{4.942035in}{2.610367in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{2.625560in}}%
\pgfpathlineto{\pgfqpoint{4.943401in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{4.943857in}{2.634604in}}%
\pgfpathlineto{\pgfqpoint{4.944313in}{2.620469in}}%
\pgfpathlineto{\pgfqpoint{4.944768in}{2.578945in}}%
\pgfpathlineto{\pgfqpoint{4.945224in}{2.613924in}}%
\pgfpathlineto{\pgfqpoint{4.945680in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{4.946135in}{2.619916in}}%
\pgfpathlineto{\pgfqpoint{4.946591in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{4.947047in}{2.598859in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{2.620628in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{2.598228in}}%
\pgfpathlineto{\pgfqpoint{4.949325in}{2.633112in}}%
\pgfpathlineto{\pgfqpoint{4.950236in}{2.630047in}}%
\pgfpathlineto{\pgfqpoint{4.950692in}{2.644944in}}%
\pgfpathlineto{\pgfqpoint{4.952058in}{2.585013in}}%
\pgfpathlineto{\pgfqpoint{4.952514in}{2.588686in}}%
\pgfpathlineto{\pgfqpoint{4.952970in}{2.565627in}}%
\pgfpathlineto{\pgfqpoint{4.953425in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{2.633944in}}%
\pgfpathlineto{\pgfqpoint{4.954792in}{2.597076in}}%
\pgfpathlineto{\pgfqpoint{4.955248in}{2.637796in}}%
\pgfpathlineto{\pgfqpoint{4.955703in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{4.956159in}{2.551570in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{2.593104in}}%
\pgfpathlineto{\pgfqpoint{4.957070in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{4.957982in}{2.599796in}}%
\pgfpathlineto{\pgfqpoint{4.959349in}{2.649388in}}%
\pgfpathlineto{\pgfqpoint{4.960715in}{2.587276in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{2.639422in}}%
\pgfpathlineto{\pgfqpoint{4.961627in}{2.636178in}}%
\pgfpathlineto{\pgfqpoint{4.962994in}{2.592708in}}%
\pgfpathlineto{\pgfqpoint{4.963905in}{2.674748in}}%
\pgfpathlineto{\pgfqpoint{4.965272in}{2.580338in}}%
\pgfpathlineto{\pgfqpoint{4.965727in}{2.578471in}}%
\pgfpathlineto{\pgfqpoint{4.966183in}{2.583155in}}%
\pgfpathlineto{\pgfqpoint{4.966639in}{2.634916in}}%
\pgfpathlineto{\pgfqpoint{4.967550in}{2.630220in}}%
\pgfpathlineto{\pgfqpoint{4.968006in}{2.606744in}}%
\pgfpathlineto{\pgfqpoint{4.968461in}{2.608092in}}%
\pgfpathlineto{\pgfqpoint{4.968917in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{4.969372in}{2.638588in}}%
\pgfpathlineto{\pgfqpoint{4.969828in}{2.591177in}}%
\pgfpathlineto{\pgfqpoint{4.970284in}{2.596778in}}%
\pgfpathlineto{\pgfqpoint{4.971195in}{2.679581in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{2.600923in}}%
\pgfpathlineto{\pgfqpoint{4.972106in}{2.653640in}}%
\pgfpathlineto{\pgfqpoint{4.972562in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{4.973473in}{2.567806in}}%
\pgfpathlineto{\pgfqpoint{4.973929in}{2.588401in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{2.611985in}}%
\pgfpathlineto{\pgfqpoint{4.974840in}{2.609087in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{2.596369in}}%
\pgfpathlineto{\pgfqpoint{4.975751in}{2.641632in}}%
\pgfpathlineto{\pgfqpoint{4.976207in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{4.977118in}{2.606903in}}%
\pgfpathlineto{\pgfqpoint{4.977574in}{2.562103in}}%
\pgfpathlineto{\pgfqpoint{4.978029in}{2.573877in}}%
\pgfpathlineto{\pgfqpoint{4.978941in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{4.979396in}{2.601015in}}%
\pgfpathlineto{\pgfqpoint{4.981219in}{2.656314in}}%
\pgfpathlineto{\pgfqpoint{4.981674in}{2.568991in}}%
\pgfpathlineto{\pgfqpoint{4.982130in}{2.587835in}}%
\pgfpathlineto{\pgfqpoint{4.982586in}{2.622926in}}%
\pgfpathlineto{\pgfqpoint{4.983497in}{2.612422in}}%
\pgfpathlineto{\pgfqpoint{4.983953in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{2.581683in}}%
\pgfpathlineto{\pgfqpoint{4.985319in}{2.599155in}}%
\pgfpathlineto{\pgfqpoint{4.985775in}{2.621233in}}%
\pgfpathlineto{\pgfqpoint{4.986686in}{2.612908in}}%
\pgfpathlineto{\pgfqpoint{4.987142in}{2.607876in}}%
\pgfpathlineto{\pgfqpoint{4.987598in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{4.988509in}{2.570858in}}%
\pgfpathlineto{\pgfqpoint{4.988965in}{2.590442in}}%
\pgfpathlineto{\pgfqpoint{4.989420in}{2.543721in}}%
\pgfpathlineto{\pgfqpoint{4.989876in}{2.603763in}}%
\pgfpathlineto{\pgfqpoint{4.990331in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{4.990787in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{4.991698in}{2.631587in}}%
\pgfpathlineto{\pgfqpoint{4.992154in}{2.566112in}}%
\pgfpathlineto{\pgfqpoint{4.993065in}{2.589235in}}%
\pgfpathlineto{\pgfqpoint{4.993521in}{2.575951in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{2.630584in}}%
\pgfpathlineto{\pgfqpoint{4.996255in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{4.996710in}{2.596701in}}%
\pgfpathlineto{\pgfqpoint{4.997166in}{2.651156in}}%
\pgfpathlineto{\pgfqpoint{4.998077in}{2.632679in}}%
\pgfpathlineto{\pgfqpoint{4.998533in}{2.581624in}}%
\pgfpathlineto{\pgfqpoint{4.998988in}{2.607603in}}%
\pgfpathlineto{\pgfqpoint{4.999444in}{2.606683in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{5.000355in}{2.625304in}}%
\pgfpathlineto{\pgfqpoint{5.001722in}{2.567827in}}%
\pgfpathlineto{\pgfqpoint{5.002178in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{5.002633in}{2.598130in}}%
\pgfpathlineto{\pgfqpoint{5.003089in}{2.576286in}}%
\pgfpathlineto{\pgfqpoint{5.003545in}{2.605850in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{2.610214in}}%
\pgfpathlineto{\pgfqpoint{5.004456in}{2.642189in}}%
\pgfpathlineto{\pgfqpoint{5.004912in}{2.590721in}}%
\pgfpathlineto{\pgfqpoint{5.005823in}{2.601275in}}%
\pgfpathlineto{\pgfqpoint{5.006278in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{5.006734in}{2.539838in}}%
\pgfpathlineto{\pgfqpoint{5.007190in}{2.599043in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.609883in}}%
\pgfpathlineto{\pgfqpoint{5.008101in}{2.565109in}}%
\pgfpathlineto{\pgfqpoint{5.008557in}{2.603600in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{2.637005in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{2.623527in}}%
\pgfpathlineto{\pgfqpoint{5.010379in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{5.010835in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{5.011746in}{2.661095in}}%
\pgfpathlineto{\pgfqpoint{5.012202in}{2.645316in}}%
\pgfpathlineto{\pgfqpoint{5.012657in}{2.612373in}}%
\pgfpathlineto{\pgfqpoint{5.013569in}{2.615596in}}%
\pgfpathlineto{\pgfqpoint{5.014024in}{2.597829in}}%
\pgfpathlineto{\pgfqpoint{5.014480in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{5.015391in}{2.614468in}}%
\pgfpathlineto{\pgfqpoint{5.015847in}{2.613859in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{2.667636in}}%
\pgfpathlineto{\pgfqpoint{5.017669in}{2.617870in}}%
\pgfpathlineto{\pgfqpoint{5.018580in}{2.633559in}}%
\pgfpathlineto{\pgfqpoint{5.020403in}{2.589084in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{2.609490in}}%
\pgfpathlineto{\pgfqpoint{5.021314in}{2.592304in}}%
\pgfpathlineto{\pgfqpoint{5.021770in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.022226in}{2.630469in}}%
\pgfpathlineto{\pgfqpoint{5.023137in}{2.620314in}}%
\pgfpathlineto{\pgfqpoint{5.023592in}{2.629941in}}%
\pgfpathlineto{\pgfqpoint{5.024048in}{2.589606in}}%
\pgfpathlineto{\pgfqpoint{5.024504in}{2.644063in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{5.026782in}{2.642598in}}%
\pgfpathlineto{\pgfqpoint{5.027237in}{2.637380in}}%
\pgfpathlineto{\pgfqpoint{5.027693in}{2.605941in}}%
\pgfpathlineto{\pgfqpoint{5.028604in}{2.612038in}}%
\pgfpathlineto{\pgfqpoint{5.029060in}{2.588631in}}%
\pgfpathlineto{\pgfqpoint{5.029516in}{2.611130in}}%
\pgfpathlineto{\pgfqpoint{5.029971in}{2.611227in}}%
\pgfpathlineto{\pgfqpoint{5.030427in}{2.583145in}}%
\pgfpathlineto{\pgfqpoint{5.031338in}{2.644874in}}%
\pgfpathlineto{\pgfqpoint{5.031794in}{2.603924in}}%
\pgfpathlineto{\pgfqpoint{5.032249in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{5.032705in}{2.667488in}}%
\pgfpathlineto{\pgfqpoint{5.033161in}{2.590353in}}%
\pgfpathlineto{\pgfqpoint{5.033616in}{2.617383in}}%
\pgfpathlineto{\pgfqpoint{5.034072in}{2.644199in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.618468in}}%
\pgfpathlineto{\pgfqpoint{5.035894in}{2.574828in}}%
\pgfpathlineto{\pgfqpoint{5.036350in}{2.579913in}}%
\pgfpathlineto{\pgfqpoint{5.038628in}{2.659884in}}%
\pgfpathlineto{\pgfqpoint{5.041362in}{2.579671in}}%
\pgfpathlineto{\pgfqpoint{5.041818in}{2.582653in}}%
\pgfpathlineto{\pgfqpoint{5.042729in}{2.630372in}}%
\pgfpathlineto{\pgfqpoint{5.043185in}{2.615886in}}%
\pgfpathlineto{\pgfqpoint{5.043640in}{2.590699in}}%
\pgfpathlineto{\pgfqpoint{5.044551in}{2.648469in}}%
\pgfpathlineto{\pgfqpoint{5.045007in}{2.627654in}}%
\pgfpathlineto{\pgfqpoint{5.045463in}{2.612396in}}%
\pgfpathlineto{\pgfqpoint{5.045918in}{2.631597in}}%
\pgfpathlineto{\pgfqpoint{5.046830in}{2.646916in}}%
\pgfpathlineto{\pgfqpoint{5.047741in}{2.587455in}}%
\pgfpathlineto{\pgfqpoint{5.048196in}{2.620974in}}%
\pgfpathlineto{\pgfqpoint{5.048652in}{2.624031in}}%
\pgfpathlineto{\pgfqpoint{5.049108in}{2.574421in}}%
\pgfpathlineto{\pgfqpoint{5.049563in}{2.597148in}}%
\pgfpathlineto{\pgfqpoint{5.050930in}{2.612053in}}%
\pgfpathlineto{\pgfqpoint{5.051386in}{2.593991in}}%
\pgfpathlineto{\pgfqpoint{5.051841in}{2.638978in}}%
\pgfpathlineto{\pgfqpoint{5.052297in}{2.632753in}}%
\pgfpathlineto{\pgfqpoint{5.052753in}{2.584234in}}%
\pgfpathlineto{\pgfqpoint{5.053208in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{5.053664in}{2.600009in}}%
\pgfpathlineto{\pgfqpoint{5.054120in}{2.649168in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{2.640180in}}%
\pgfpathlineto{\pgfqpoint{5.055942in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{5.056398in}{2.587610in}}%
\pgfpathlineto{\pgfqpoint{5.057309in}{2.665690in}}%
\pgfpathlineto{\pgfqpoint{5.057765in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{5.058220in}{2.590570in}}%
\pgfpathlineto{\pgfqpoint{5.058676in}{2.615233in}}%
\pgfpathlineto{\pgfqpoint{5.059132in}{2.584483in}}%
\pgfpathlineto{\pgfqpoint{5.059587in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{5.060043in}{2.643787in}}%
\pgfpathlineto{\pgfqpoint{5.060498in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{5.060954in}{2.585971in}}%
\pgfpathlineto{\pgfqpoint{5.061410in}{2.627368in}}%
\pgfpathlineto{\pgfqpoint{5.061865in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{5.063232in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{5.063688in}{2.574333in}}%
\pgfpathlineto{\pgfqpoint{5.064144in}{2.576397in}}%
\pgfpathlineto{\pgfqpoint{5.064599in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{5.065055in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{5.065510in}{2.569956in}}%
\pgfpathlineto{\pgfqpoint{5.066877in}{2.636857in}}%
\pgfpathlineto{\pgfqpoint{5.067333in}{2.565294in}}%
\pgfpathlineto{\pgfqpoint{5.067789in}{2.622373in}}%
\pgfpathlineto{\pgfqpoint{5.068244in}{2.624125in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{2.544224in}}%
\pgfpathlineto{\pgfqpoint{5.069155in}{2.573239in}}%
\pgfpathlineto{\pgfqpoint{5.069611in}{2.624982in}}%
\pgfpathlineto{\pgfqpoint{5.070522in}{2.624676in}}%
\pgfpathlineto{\pgfqpoint{5.070978in}{2.578728in}}%
\pgfpathlineto{\pgfqpoint{5.071434in}{2.605354in}}%
\pgfpathlineto{\pgfqpoint{5.071889in}{2.622022in}}%
\pgfpathlineto{\pgfqpoint{5.072345in}{2.619677in}}%
\pgfpathlineto{\pgfqpoint{5.073256in}{2.565215in}}%
\pgfpathlineto{\pgfqpoint{5.073712in}{2.631833in}}%
\pgfpathlineto{\pgfqpoint{5.074167in}{2.603200in}}%
\pgfpathlineto{\pgfqpoint{5.074623in}{2.583149in}}%
\pgfpathlineto{\pgfqpoint{5.075079in}{2.700795in}}%
\pgfpathlineto{\pgfqpoint{5.075534in}{2.606505in}}%
\pgfpathlineto{\pgfqpoint{5.075990in}{2.590748in}}%
\pgfpathlineto{\pgfqpoint{5.076446in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{5.076901in}{2.634006in}}%
\pgfpathlineto{\pgfqpoint{5.077357in}{2.605038in}}%
\pgfpathlineto{\pgfqpoint{5.078724in}{2.640085in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.633861in}}%
\pgfpathlineto{\pgfqpoint{5.080091in}{2.609975in}}%
\pgfpathlineto{\pgfqpoint{5.080546in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{5.081002in}{2.620054in}}%
\pgfpathlineto{\pgfqpoint{5.081457in}{2.617237in}}%
\pgfpathlineto{\pgfqpoint{5.082824in}{2.589422in}}%
\pgfpathlineto{\pgfqpoint{5.083736in}{2.640157in}}%
\pgfpathlineto{\pgfqpoint{5.085103in}{2.592723in}}%
\pgfpathlineto{\pgfqpoint{5.085558in}{2.581796in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{2.593015in}}%
\pgfpathlineto{\pgfqpoint{5.086469in}{2.627524in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{2.588091in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{2.637041in}}%
\pgfpathlineto{\pgfqpoint{5.090570in}{2.587051in}}%
\pgfpathlineto{\pgfqpoint{5.091937in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{5.092848in}{2.569636in}}%
\pgfpathlineto{\pgfqpoint{5.093304in}{2.593038in}}%
\pgfpathlineto{\pgfqpoint{5.093759in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{5.094671in}{2.560336in}}%
\pgfpathlineto{\pgfqpoint{5.095126in}{2.625261in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{5.097405in}{2.591514in}}%
\pgfpathlineto{\pgfqpoint{5.097860in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{2.575595in}}%
\pgfpathlineto{\pgfqpoint{5.099683in}{2.631329in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{2.539936in}}%
\pgfpathlineto{\pgfqpoint{5.100594in}{2.604277in}}%
\pgfpathlineto{\pgfqpoint{5.101961in}{2.568638in}}%
\pgfpathlineto{\pgfqpoint{5.103328in}{2.619678in}}%
\pgfpathlineto{\pgfqpoint{5.102872in}{2.565781in}}%
\pgfpathlineto{\pgfqpoint{5.103783in}{2.619385in}}%
\pgfpathlineto{\pgfqpoint{5.105606in}{2.563921in}}%
\pgfpathlineto{\pgfqpoint{5.106517in}{2.627950in}}%
\pgfpathlineto{\pgfqpoint{5.106973in}{2.611897in}}%
\pgfpathlineto{\pgfqpoint{5.107428in}{2.620964in}}%
\pgfpathlineto{\pgfqpoint{5.107884in}{2.571507in}}%
\pgfpathlineto{\pgfqpoint{5.108340in}{2.627538in}}%
\pgfpathlineto{\pgfqpoint{5.108795in}{2.617989in}}%
\pgfpathlineto{\pgfqpoint{5.109251in}{2.624565in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{2.558567in}}%
\pgfpathlineto{\pgfqpoint{5.110162in}{2.643905in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{2.600048in}}%
\pgfpathlineto{\pgfqpoint{5.111985in}{2.613380in}}%
\pgfpathlineto{\pgfqpoint{5.112440in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{5.112896in}{2.615561in}}%
\pgfpathlineto{\pgfqpoint{5.113352in}{2.615272in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{2.601187in}}%
\pgfpathlineto{\pgfqpoint{5.114718in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{5.115174in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{5.116085in}{2.589022in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{2.597383in}}%
\pgfpathlineto{\pgfqpoint{5.116997in}{2.627393in}}%
\pgfpathlineto{\pgfqpoint{5.117452in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{2.607920in}}%
\pgfpathlineto{\pgfqpoint{5.118364in}{2.626990in}}%
\pgfpathlineto{\pgfqpoint{5.118819in}{2.582206in}}%
\pgfpathlineto{\pgfqpoint{5.119275in}{2.588376in}}%
\pgfpathlineto{\pgfqpoint{5.119730in}{2.601936in}}%
\pgfpathlineto{\pgfqpoint{5.120186in}{2.565725in}}%
\pgfpathlineto{\pgfqpoint{5.120642in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{5.121097in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{5.121553in}{2.627033in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{2.537067in}}%
\pgfpathlineto{\pgfqpoint{5.122464in}{2.601836in}}%
\pgfpathlineto{\pgfqpoint{5.122920in}{2.610069in}}%
\pgfpathlineto{\pgfqpoint{5.123375in}{2.581680in}}%
\pgfpathlineto{\pgfqpoint{5.123831in}{2.631725in}}%
\pgfpathlineto{\pgfqpoint{5.124742in}{2.618756in}}%
\pgfpathlineto{\pgfqpoint{5.125654in}{2.565543in}}%
\pgfpathlineto{\pgfqpoint{5.127021in}{2.636574in}}%
\pgfpathlineto{\pgfqpoint{5.127476in}{2.654688in}}%
\pgfpathlineto{\pgfqpoint{5.127932in}{2.633251in}}%
\pgfpathlineto{\pgfqpoint{5.128387in}{2.628336in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{2.628705in}}%
\pgfpathlineto{\pgfqpoint{5.129299in}{2.572778in}}%
\pgfpathlineto{\pgfqpoint{5.129754in}{2.611060in}}%
\pgfpathlineto{\pgfqpoint{5.130210in}{2.641500in}}%
\pgfpathlineto{\pgfqpoint{5.130666in}{2.578923in}}%
\pgfpathlineto{\pgfqpoint{5.131121in}{2.651369in}}%
\pgfpathlineto{\pgfqpoint{5.131577in}{2.607469in}}%
\pgfpathlineto{\pgfqpoint{5.132488in}{2.611888in}}%
\pgfpathlineto{\pgfqpoint{5.132944in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{5.133399in}{2.594194in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{2.630218in}}%
\pgfpathlineto{\pgfqpoint{5.134311in}{2.630022in}}%
\pgfpathlineto{\pgfqpoint{5.134766in}{2.628415in}}%
\pgfpathlineto{\pgfqpoint{5.135222in}{2.554162in}}%
\pgfpathlineto{\pgfqpoint{5.136133in}{2.563578in}}%
\pgfpathlineto{\pgfqpoint{5.136589in}{2.613640in}}%
\pgfpathlineto{\pgfqpoint{5.137044in}{2.600023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{3.376489in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{3.377856in}{2.679074in}}%
\pgfpathlineto{\pgfqpoint{3.378767in}{2.730455in}}%
\pgfpathlineto{\pgfqpoint{3.380134in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.381956in}{2.739630in}}%
\pgfpathlineto{\pgfqpoint{3.382412in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{3.383323in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{3.384234in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{3.385146in}{2.569267in}}%
\pgfpathlineto{\pgfqpoint{3.385601in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{3.386513in}{2.676191in}}%
\pgfpathlineto{\pgfqpoint{3.386968in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{3.387424in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.388335in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.389246in}{2.651765in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{2.567190in}}%
\pgfpathlineto{\pgfqpoint{3.390158in}{2.578149in}}%
\pgfpathlineto{\pgfqpoint{3.390613in}{2.676892in}}%
\pgfpathlineto{\pgfqpoint{3.391524in}{2.663547in}}%
\pgfpathlineto{\pgfqpoint{3.391980in}{2.661916in}}%
\pgfpathlineto{\pgfqpoint{3.393347in}{2.572985in}}%
\pgfpathlineto{\pgfqpoint{3.393803in}{2.606591in}}%
\pgfpathlineto{\pgfqpoint{3.394258in}{2.557963in}}%
\pgfpathlineto{\pgfqpoint{3.395170in}{2.567412in}}%
\pgfpathlineto{\pgfqpoint{3.396536in}{2.525667in}}%
\pgfpathlineto{\pgfqpoint{3.396992in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{3.398815in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{3.399726in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{3.400637in}{2.604492in}}%
\pgfpathlineto{\pgfqpoint{3.401093in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{3.401548in}{2.580465in}}%
\pgfpathlineto{\pgfqpoint{3.402004in}{2.557312in}}%
\pgfpathlineto{\pgfqpoint{3.402460in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{3.402915in}{2.660781in}}%
\pgfpathlineto{\pgfqpoint{3.403371in}{2.559206in}}%
\pgfpathlineto{\pgfqpoint{3.403826in}{2.631363in}}%
\pgfpathlineto{\pgfqpoint{3.404738in}{2.587647in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.405649in}{2.587953in}}%
\pgfpathlineto{\pgfqpoint{3.406105in}{2.495987in}}%
\pgfpathlineto{\pgfqpoint{3.406560in}{2.552917in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{3.407472in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{3.407927in}{2.603178in}}%
\pgfpathlineto{\pgfqpoint{3.408383in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.408838in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{3.409294in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.411117in}{2.540732in}}%
\pgfpathlineto{\pgfqpoint{3.412483in}{2.628254in}}%
\pgfpathlineto{\pgfqpoint{3.413395in}{2.548219in}}%
\pgfpathlineto{\pgfqpoint{3.413850in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.414762in}{2.529703in}}%
\pgfpathlineto{\pgfqpoint{3.415673in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{3.416129in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.416584in}{2.579007in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{3.417495in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{3.417951in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{3.418862in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{3.419318in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{3.420229in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{3.420685in}{2.559531in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{2.570384in}}%
\pgfpathlineto{\pgfqpoint{3.422963in}{2.642068in}}%
\pgfpathlineto{\pgfqpoint{3.423874in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{3.424330in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{3.425241in}{2.614410in}}%
\pgfpathlineto{\pgfqpoint{3.425697in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.426608in}{2.595201in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{2.567279in}}%
\pgfpathlineto{\pgfqpoint{3.427519in}{2.582938in}}%
\pgfpathlineto{\pgfqpoint{3.428431in}{2.625583in}}%
\pgfpathlineto{\pgfqpoint{3.428886in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{3.429342in}{2.607268in}}%
\pgfpathlineto{\pgfqpoint{3.429797in}{2.586517in}}%
\pgfpathlineto{\pgfqpoint{3.430253in}{2.633494in}}%
\pgfpathlineto{\pgfqpoint{3.430709in}{2.586706in}}%
\pgfpathlineto{\pgfqpoint{3.431164in}{2.578148in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{2.641247in}}%
\pgfpathlineto{\pgfqpoint{3.432076in}{2.601172in}}%
\pgfpathlineto{\pgfqpoint{3.432531in}{2.601150in}}%
\pgfpathlineto{\pgfqpoint{3.433442in}{2.576145in}}%
\pgfpathlineto{\pgfqpoint{3.433898in}{2.590076in}}%
\pgfpathlineto{\pgfqpoint{3.434354in}{2.628384in}}%
\pgfpathlineto{\pgfqpoint{3.434809in}{2.601045in}}%
\pgfpathlineto{\pgfqpoint{3.435265in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{3.436176in}{2.574465in}}%
\pgfpathlineto{\pgfqpoint{3.436632in}{2.614131in}}%
\pgfpathlineto{\pgfqpoint{3.437088in}{2.603561in}}%
\pgfpathlineto{\pgfqpoint{3.437543in}{2.580167in}}%
\pgfpathlineto{\pgfqpoint{3.437999in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{3.438454in}{2.649507in}}%
\pgfpathlineto{\pgfqpoint{3.438910in}{2.611037in}}%
\pgfpathlineto{\pgfqpoint{3.439366in}{2.608426in}}%
\pgfpathlineto{\pgfqpoint{3.439821in}{2.625896in}}%
\pgfpathlineto{\pgfqpoint{3.440277in}{2.605800in}}%
\pgfpathlineto{\pgfqpoint{3.440733in}{2.620578in}}%
\pgfpathlineto{\pgfqpoint{3.441188in}{2.581148in}}%
\pgfpathlineto{\pgfqpoint{3.441644in}{2.586141in}}%
\pgfpathlineto{\pgfqpoint{3.442099in}{2.600755in}}%
\pgfpathlineto{\pgfqpoint{3.443011in}{2.600724in}}%
\pgfpathlineto{\pgfqpoint{3.443466in}{2.607833in}}%
\pgfpathlineto{\pgfqpoint{3.443922in}{2.605411in}}%
\pgfpathlineto{\pgfqpoint{3.444378in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{3.444833in}{2.633269in}}%
\pgfpathlineto{\pgfqpoint{3.445289in}{2.633047in}}%
\pgfpathlineto{\pgfqpoint{3.446656in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{3.447111in}{2.643468in}}%
\pgfpathlineto{\pgfqpoint{3.448023in}{2.622852in}}%
\pgfpathlineto{\pgfqpoint{3.448478in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{3.448934in}{2.624757in}}%
\pgfpathlineto{\pgfqpoint{3.449845in}{2.578752in}}%
\pgfpathlineto{\pgfqpoint{3.450301in}{2.606985in}}%
\pgfpathlineto{\pgfqpoint{3.451668in}{2.566463in}}%
\pgfpathlineto{\pgfqpoint{3.452579in}{2.613035in}}%
\pgfpathlineto{\pgfqpoint{3.453490in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{3.454401in}{2.635283in}}%
\pgfpathlineto{\pgfqpoint{3.454857in}{2.600375in}}%
\pgfpathlineto{\pgfqpoint{3.456224in}{2.596326in}}%
\pgfpathlineto{\pgfqpoint{3.456680in}{2.578369in}}%
\pgfpathlineto{\pgfqpoint{3.457135in}{2.598334in}}%
\pgfpathlineto{\pgfqpoint{3.457591in}{2.614131in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{2.576729in}}%
\pgfpathlineto{\pgfqpoint{3.458502in}{2.608100in}}%
\pgfpathlineto{\pgfqpoint{3.459413in}{2.594468in}}%
\pgfpathlineto{\pgfqpoint{3.460780in}{2.615454in}}%
\pgfpathlineto{\pgfqpoint{3.461692in}{2.575742in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{2.583350in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{2.630009in}}%
\pgfpathlineto{\pgfqpoint{3.463058in}{2.587210in}}%
\pgfpathlineto{\pgfqpoint{3.464425in}{2.620243in}}%
\pgfpathlineto{\pgfqpoint{3.465337in}{2.573026in}}%
\pgfpathlineto{\pgfqpoint{3.466248in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{2.649984in}}%
\pgfpathlineto{\pgfqpoint{3.467159in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{3.468070in}{2.615886in}}%
\pgfpathlineto{\pgfqpoint{3.468526in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{3.468982in}{2.586164in}}%
\pgfpathlineto{\pgfqpoint{3.470349in}{2.646321in}}%
\pgfpathlineto{\pgfqpoint{3.471260in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{3.471715in}{2.613543in}}%
\pgfpathlineto{\pgfqpoint{3.472627in}{2.593311in}}%
\pgfpathlineto{\pgfqpoint{3.473082in}{2.623333in}}%
\pgfpathlineto{\pgfqpoint{3.473538in}{2.623220in}}%
\pgfpathlineto{\pgfqpoint{3.473994in}{2.608243in}}%
\pgfpathlineto{\pgfqpoint{3.474449in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{3.474905in}{2.613063in}}%
\pgfpathlineto{\pgfqpoint{3.475360in}{2.573893in}}%
\pgfpathlineto{\pgfqpoint{3.475816in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{3.476727in}{2.609588in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{2.574325in}}%
\pgfpathlineto{\pgfqpoint{3.477639in}{2.582398in}}%
\pgfpathlineto{\pgfqpoint{3.479917in}{2.638876in}}%
\pgfpathlineto{\pgfqpoint{3.480372in}{2.627834in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{2.612131in}}%
\pgfpathlineto{\pgfqpoint{3.482195in}{2.618179in}}%
\pgfpathlineto{\pgfqpoint{3.482651in}{2.654582in}}%
\pgfpathlineto{\pgfqpoint{3.483106in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{3.484017in}{2.629862in}}%
\pgfpathlineto{\pgfqpoint{3.484929in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{3.485384in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{3.485840in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{3.487207in}{2.620221in}}%
\pgfpathlineto{\pgfqpoint{3.487662in}{2.647747in}}%
\pgfpathlineto{\pgfqpoint{3.488574in}{2.647356in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{2.609822in}}%
\pgfpathlineto{\pgfqpoint{3.489485in}{2.625511in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{2.651053in}}%
\pgfpathlineto{\pgfqpoint{3.490396in}{2.622461in}}%
\pgfpathlineto{\pgfqpoint{3.490852in}{2.642160in}}%
\pgfpathlineto{\pgfqpoint{3.491308in}{2.640582in}}%
\pgfpathlineto{\pgfqpoint{3.491763in}{2.651641in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{2.629077in}}%
\pgfpathlineto{\pgfqpoint{3.492674in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{3.493130in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{3.493586in}{2.632871in}}%
\pgfpathlineto{\pgfqpoint{3.494041in}{2.652008in}}%
\pgfpathlineto{\pgfqpoint{3.494497in}{2.640837in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{2.647507in}}%
\pgfpathlineto{\pgfqpoint{3.495408in}{2.670456in}}%
\pgfpathlineto{\pgfqpoint{3.495864in}{2.648495in}}%
\pgfpathlineto{\pgfqpoint{3.496319in}{2.644257in}}%
\pgfpathlineto{\pgfqpoint{3.496775in}{2.606408in}}%
\pgfpathlineto{\pgfqpoint{3.497231in}{2.622467in}}%
\pgfpathlineto{\pgfqpoint{3.497686in}{2.653100in}}%
\pgfpathlineto{\pgfqpoint{3.498598in}{2.647397in}}%
\pgfpathlineto{\pgfqpoint{3.499053in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{3.499509in}{2.629928in}}%
\pgfpathlineto{\pgfqpoint{3.499965in}{2.641618in}}%
\pgfpathlineto{\pgfqpoint{3.500420in}{2.625780in}}%
\pgfpathlineto{\pgfqpoint{3.501787in}{2.648760in}}%
\pgfpathlineto{\pgfqpoint{3.502698in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{3.503154in}{2.630317in}}%
\pgfpathlineto{\pgfqpoint{3.503610in}{2.635304in}}%
\pgfpathlineto{\pgfqpoint{3.504065in}{2.635174in}}%
\pgfpathlineto{\pgfqpoint{3.504521in}{2.632514in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{2.619780in}}%
\pgfpathlineto{\pgfqpoint{3.505432in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{3.506343in}{2.652022in}}%
\pgfpathlineto{\pgfqpoint{3.506799in}{2.646862in}}%
\pgfpathlineto{\pgfqpoint{3.507255in}{2.655376in}}%
\pgfpathlineto{\pgfqpoint{3.507710in}{2.646530in}}%
\pgfpathlineto{\pgfqpoint{3.508166in}{2.634051in}}%
\pgfpathlineto{\pgfqpoint{3.508621in}{2.651114in}}%
\pgfpathlineto{\pgfqpoint{3.509077in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{3.509533in}{2.634911in}}%
\pgfpathlineto{\pgfqpoint{3.509988in}{2.667598in}}%
\pgfpathlineto{\pgfqpoint{3.510444in}{2.661311in}}%
\pgfpathlineto{\pgfqpoint{3.512722in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{2.669576in}}%
\pgfpathlineto{\pgfqpoint{3.513633in}{2.644490in}}%
\pgfpathlineto{\pgfqpoint{3.514089in}{2.626645in}}%
\pgfpathlineto{\pgfqpoint{3.514545in}{2.660653in}}%
\pgfpathlineto{\pgfqpoint{3.515000in}{2.642871in}}%
\pgfpathlineto{\pgfqpoint{3.515456in}{2.643896in}}%
\pgfpathlineto{\pgfqpoint{3.515912in}{2.640256in}}%
\pgfpathlineto{\pgfqpoint{3.516367in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{3.516823in}{2.643461in}}%
\pgfpathlineto{\pgfqpoint{3.517278in}{2.651392in}}%
\pgfpathlineto{\pgfqpoint{3.517734in}{2.648924in}}%
\pgfpathlineto{\pgfqpoint{3.518190in}{2.623549in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.655461in}}%
\pgfpathlineto{\pgfqpoint{3.519101in}{2.650726in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.659646in}}%
\pgfpathlineto{\pgfqpoint{3.520012in}{2.650399in}}%
\pgfpathlineto{\pgfqpoint{3.520468in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{3.520924in}{2.656826in}}%
\pgfpathlineto{\pgfqpoint{3.521379in}{2.638704in}}%
\pgfpathlineto{\pgfqpoint{3.522746in}{2.652777in}}%
\pgfpathlineto{\pgfqpoint{3.523202in}{2.642642in}}%
\pgfpathlineto{\pgfqpoint{3.524113in}{2.680909in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{2.637850in}}%
\pgfpathlineto{\pgfqpoint{3.525480in}{2.646341in}}%
\pgfpathlineto{\pgfqpoint{3.525935in}{2.659251in}}%
\pgfpathlineto{\pgfqpoint{3.526847in}{2.654563in}}%
\pgfpathlineto{\pgfqpoint{3.527302in}{2.644693in}}%
\pgfpathlineto{\pgfqpoint{3.527758in}{2.652081in}}%
\pgfpathlineto{\pgfqpoint{3.528669in}{2.649627in}}%
\pgfpathlineto{\pgfqpoint{3.529125in}{2.675049in}}%
\pgfpathlineto{\pgfqpoint{3.529580in}{2.672701in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{2.658713in}}%
\pgfpathlineto{\pgfqpoint{3.530492in}{2.662762in}}%
\pgfpathlineto{\pgfqpoint{3.531403in}{2.680240in}}%
\pgfpathlineto{\pgfqpoint{3.531859in}{2.666393in}}%
\pgfpathlineto{\pgfqpoint{3.532314in}{2.653669in}}%
\pgfpathlineto{\pgfqpoint{3.532770in}{2.654551in}}%
\pgfpathlineto{\pgfqpoint{3.534137in}{2.674716in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.643622in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{2.655810in}}%
\pgfpathlineto{\pgfqpoint{3.536415in}{2.694001in}}%
\pgfpathlineto{\pgfqpoint{3.537326in}{2.657034in}}%
\pgfpathlineto{\pgfqpoint{3.537782in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{3.538237in}{2.662747in}}%
\pgfpathlineto{\pgfqpoint{3.539149in}{2.661392in}}%
\pgfpathlineto{\pgfqpoint{3.539604in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{3.540060in}{2.661046in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{2.641020in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{2.660704in}}%
\pgfpathlineto{\pgfqpoint{3.541427in}{2.661522in}}%
\pgfpathlineto{\pgfqpoint{3.541882in}{2.658397in}}%
\pgfpathlineto{\pgfqpoint{3.543249in}{2.688190in}}%
\pgfpathlineto{\pgfqpoint{3.543705in}{2.654830in}}%
\pgfpathlineto{\pgfqpoint{3.544161in}{2.668280in}}%
\pgfpathlineto{\pgfqpoint{3.545072in}{2.687234in}}%
\pgfpathlineto{\pgfqpoint{3.545528in}{2.668686in}}%
\pgfpathlineto{\pgfqpoint{3.545983in}{2.684842in}}%
\pgfpathlineto{\pgfqpoint{3.546439in}{2.692283in}}%
\pgfpathlineto{\pgfqpoint{3.547806in}{2.648744in}}%
\pgfpathlineto{\pgfqpoint{3.549173in}{2.687987in}}%
\pgfpathlineto{\pgfqpoint{3.550995in}{2.659045in}}%
\pgfpathlineto{\pgfqpoint{3.551906in}{2.681036in}}%
\pgfpathlineto{\pgfqpoint{3.552362in}{2.678043in}}%
\pgfpathlineto{\pgfqpoint{3.553273in}{2.655508in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{2.677439in}}%
\pgfpathlineto{\pgfqpoint{3.554185in}{2.648796in}}%
\pgfpathlineto{\pgfqpoint{3.556007in}{2.690075in}}%
\pgfpathlineto{\pgfqpoint{3.556463in}{2.675350in}}%
\pgfpathlineto{\pgfqpoint{3.556918in}{2.666119in}}%
\pgfpathlineto{\pgfqpoint{3.557374in}{2.672262in}}%
\pgfpathlineto{\pgfqpoint{3.557830in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{3.559196in}{2.679570in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{2.652523in}}%
\pgfpathlineto{\pgfqpoint{3.561019in}{2.654026in}}%
\pgfpathlineto{\pgfqpoint{3.561475in}{2.656537in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{2.688947in}}%
\pgfpathlineto{\pgfqpoint{3.562386in}{2.662400in}}%
\pgfpathlineto{\pgfqpoint{3.562841in}{2.666622in}}%
\pgfpathlineto{\pgfqpoint{3.564208in}{2.700031in}}%
\pgfpathlineto{\pgfqpoint{3.565120in}{2.653698in}}%
\pgfpathlineto{\pgfqpoint{3.565575in}{2.654430in}}%
\pgfpathlineto{\pgfqpoint{3.566487in}{2.689382in}}%
\pgfpathlineto{\pgfqpoint{3.566942in}{2.639466in}}%
\pgfpathlineto{\pgfqpoint{3.567398in}{2.665871in}}%
\pgfpathlineto{\pgfqpoint{3.567853in}{2.676799in}}%
\pgfpathlineto{\pgfqpoint{3.568309in}{2.673212in}}%
\pgfpathlineto{\pgfqpoint{3.568765in}{2.658605in}}%
\pgfpathlineto{\pgfqpoint{3.569220in}{2.678792in}}%
\pgfpathlineto{\pgfqpoint{3.569676in}{2.665085in}}%
\pgfpathlineto{\pgfqpoint{3.570132in}{2.696122in}}%
\pgfpathlineto{\pgfqpoint{3.570587in}{2.677392in}}%
\pgfpathlineto{\pgfqpoint{3.571043in}{2.680567in}}%
\pgfpathlineto{\pgfqpoint{3.571498in}{2.651913in}}%
\pgfpathlineto{\pgfqpoint{3.571954in}{2.675176in}}%
\pgfpathlineto{\pgfqpoint{3.572410in}{2.679166in}}%
\pgfpathlineto{\pgfqpoint{3.572865in}{2.676487in}}%
\pgfpathlineto{\pgfqpoint{3.573321in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{2.665372in}}%
\pgfpathlineto{\pgfqpoint{3.574232in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{3.574688in}{2.679075in}}%
\pgfpathlineto{\pgfqpoint{3.575144in}{2.663273in}}%
\pgfpathlineto{\pgfqpoint{3.575599in}{2.691832in}}%
\pgfpathlineto{\pgfqpoint{3.576055in}{2.667890in}}%
\pgfpathlineto{\pgfqpoint{3.576510in}{2.677532in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{2.670022in}}%
\pgfpathlineto{\pgfqpoint{3.577422in}{2.668236in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{2.681868in}}%
\pgfpathlineto{\pgfqpoint{3.578333in}{2.653360in}}%
\pgfpathlineto{\pgfqpoint{3.578789in}{2.683110in}}%
\pgfpathlineto{\pgfqpoint{3.579244in}{2.678895in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{2.683540in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{3.581067in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{3.581522in}{2.651717in}}%
\pgfpathlineto{\pgfqpoint{3.582434in}{2.673697in}}%
\pgfpathlineto{\pgfqpoint{3.582889in}{2.667993in}}%
\pgfpathlineto{\pgfqpoint{3.583345in}{2.651254in}}%
\pgfpathlineto{\pgfqpoint{3.584712in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{3.586079in}{2.650572in}}%
\pgfpathlineto{\pgfqpoint{3.586534in}{2.658241in}}%
\pgfpathlineto{\pgfqpoint{3.586990in}{2.677521in}}%
\pgfpathlineto{\pgfqpoint{3.587901in}{2.669453in}}%
\pgfpathlineto{\pgfqpoint{3.589724in}{2.658123in}}%
\pgfpathlineto{\pgfqpoint{3.590179in}{2.672530in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{2.652528in}}%
\pgfpathlineto{\pgfqpoint{3.591091in}{2.650128in}}%
\pgfpathlineto{\pgfqpoint{3.591546in}{2.652302in}}%
\pgfpathlineto{\pgfqpoint{3.593369in}{2.694820in}}%
\pgfpathlineto{\pgfqpoint{3.593824in}{2.655504in}}%
\pgfpathlineto{\pgfqpoint{3.594736in}{2.659763in}}%
\pgfpathlineto{\pgfqpoint{3.595191in}{2.679822in}}%
\pgfpathlineto{\pgfqpoint{3.596103in}{2.674276in}}%
\pgfpathlineto{\pgfqpoint{3.597014in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{3.597469in}{2.693792in}}%
\pgfpathlineto{\pgfqpoint{3.597925in}{2.679567in}}%
\pgfpathlineto{\pgfqpoint{3.598381in}{2.672769in}}%
\pgfpathlineto{\pgfqpoint{3.598836in}{2.693212in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.599748in}{2.677446in}}%
\pgfpathlineto{\pgfqpoint{3.600203in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{3.600659in}{2.673481in}}%
\pgfpathlineto{\pgfqpoint{3.601114in}{2.689348in}}%
\pgfpathlineto{\pgfqpoint{3.601570in}{2.674633in}}%
\pgfpathlineto{\pgfqpoint{3.602026in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{3.602481in}{2.676500in}}%
\pgfpathlineto{\pgfqpoint{3.602937in}{2.672734in}}%
\pgfpathlineto{\pgfqpoint{3.603393in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{3.603848in}{2.673158in}}%
\pgfpathlineto{\pgfqpoint{3.604304in}{2.673728in}}%
\pgfpathlineto{\pgfqpoint{3.605215in}{2.664849in}}%
\pgfpathlineto{\pgfqpoint{3.606126in}{2.688098in}}%
\pgfpathlineto{\pgfqpoint{3.606582in}{2.678680in}}%
\pgfpathlineto{\pgfqpoint{3.607038in}{2.649427in}}%
\pgfpathlineto{\pgfqpoint{3.607493in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{3.607949in}{2.680331in}}%
\pgfpathlineto{\pgfqpoint{3.608405in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.608860in}{2.677900in}}%
\pgfpathlineto{\pgfqpoint{3.609316in}{2.682666in}}%
\pgfpathlineto{\pgfqpoint{3.610683in}{2.654929in}}%
\pgfpathlineto{\pgfqpoint{3.611594in}{2.654016in}}%
\pgfpathlineto{\pgfqpoint{3.612050in}{2.686561in}}%
\pgfpathlineto{\pgfqpoint{3.612505in}{2.686393in}}%
\pgfpathlineto{\pgfqpoint{3.613872in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{3.615239in}{2.680597in}}%
\pgfpathlineto{\pgfqpoint{3.615695in}{2.667442in}}%
\pgfpathlineto{\pgfqpoint{3.616606in}{2.672637in}}%
\pgfpathlineto{\pgfqpoint{3.617517in}{2.682545in}}%
\pgfpathlineto{\pgfqpoint{3.617973in}{2.673576in}}%
\pgfpathlineto{\pgfqpoint{3.618884in}{2.675998in}}%
\pgfpathlineto{\pgfqpoint{3.619795in}{2.681766in}}%
\pgfpathlineto{\pgfqpoint{3.620707in}{2.663358in}}%
\pgfpathlineto{\pgfqpoint{3.621162in}{2.686656in}}%
\pgfpathlineto{\pgfqpoint{3.622073in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{3.622529in}{2.669536in}}%
\pgfpathlineto{\pgfqpoint{3.622985in}{2.678041in}}%
\pgfpathlineto{\pgfqpoint{3.623440in}{2.687840in}}%
\pgfpathlineto{\pgfqpoint{3.623896in}{2.687677in}}%
\pgfpathlineto{\pgfqpoint{3.624352in}{2.659770in}}%
\pgfpathlineto{\pgfqpoint{3.624807in}{2.678781in}}%
\pgfpathlineto{\pgfqpoint{3.625263in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{3.626174in}{2.688183in}}%
\pgfpathlineto{\pgfqpoint{3.626630in}{2.684092in}}%
\pgfpathlineto{\pgfqpoint{3.627085in}{2.680017in}}%
\pgfpathlineto{\pgfqpoint{3.627541in}{2.660302in}}%
\pgfpathlineto{\pgfqpoint{3.627997in}{2.673214in}}%
\pgfpathlineto{\pgfqpoint{3.628452in}{2.676329in}}%
\pgfpathlineto{\pgfqpoint{3.628908in}{2.668404in}}%
\pgfpathlineto{\pgfqpoint{3.629364in}{2.679937in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.659642in}}%
\pgfpathlineto{\pgfqpoint{3.630730in}{2.662110in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{2.678717in}}%
\pgfpathlineto{\pgfqpoint{3.632097in}{2.677151in}}%
\pgfpathlineto{\pgfqpoint{3.632553in}{2.684688in}}%
\pgfpathlineto{\pgfqpoint{3.633464in}{2.656339in}}%
\pgfpathlineto{\pgfqpoint{3.633920in}{2.673417in}}%
\pgfpathlineto{\pgfqpoint{3.634831in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{3.635287in}{2.662265in}}%
\pgfpathlineto{\pgfqpoint{3.636198in}{2.675289in}}%
\pgfpathlineto{\pgfqpoint{3.636654in}{2.678304in}}%
\pgfpathlineto{\pgfqpoint{3.637565in}{2.655437in}}%
\pgfpathlineto{\pgfqpoint{3.638476in}{2.677754in}}%
\pgfpathlineto{\pgfqpoint{3.638932in}{2.669501in}}%
\pgfpathlineto{\pgfqpoint{3.639387in}{2.663148in}}%
\pgfpathlineto{\pgfqpoint{3.640299in}{2.687148in}}%
\pgfpathlineto{\pgfqpoint{3.640754in}{2.674596in}}%
\pgfpathlineto{\pgfqpoint{3.641210in}{2.674466in}}%
\pgfpathlineto{\pgfqpoint{3.642577in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{3.643032in}{2.680099in}}%
\pgfpathlineto{\pgfqpoint{3.643488in}{2.675664in}}%
\pgfpathlineto{\pgfqpoint{3.643944in}{2.667569in}}%
\pgfpathlineto{\pgfqpoint{3.644399in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{3.645766in}{2.676234in}}%
\pgfpathlineto{\pgfqpoint{3.646222in}{2.676104in}}%
\pgfpathlineto{\pgfqpoint{3.646677in}{2.677187in}}%
\pgfpathlineto{\pgfqpoint{3.647133in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{3.647589in}{2.675716in}}%
\pgfpathlineto{\pgfqpoint{3.648044in}{2.664120in}}%
\pgfpathlineto{\pgfqpoint{3.648500in}{2.682689in}}%
\pgfpathlineto{\pgfqpoint{3.648956in}{2.672323in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{2.661887in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{2.670163in}}%
\pgfpathlineto{\pgfqpoint{3.650778in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{3.651234in}{2.659783in}}%
\pgfpathlineto{\pgfqpoint{3.652601in}{2.687386in}}%
\pgfpathlineto{\pgfqpoint{3.653056in}{2.684869in}}%
\pgfpathlineto{\pgfqpoint{3.653512in}{2.693013in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{2.687542in}}%
\pgfpathlineto{\pgfqpoint{3.654423in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{3.654879in}{2.683131in}}%
\pgfpathlineto{\pgfqpoint{3.655334in}{2.688285in}}%
\pgfpathlineto{\pgfqpoint{3.655790in}{2.681683in}}%
\pgfpathlineto{\pgfqpoint{3.656246in}{2.669241in}}%
\pgfpathlineto{\pgfqpoint{3.656701in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{3.657157in}{2.683034in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{2.665876in}}%
\pgfpathlineto{\pgfqpoint{3.658524in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{3.658979in}{2.683072in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{2.675404in}}%
\pgfpathlineto{\pgfqpoint{3.659891in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{3.660346in}{2.656097in}}%
\pgfpathlineto{\pgfqpoint{3.661258in}{2.665127in}}%
\pgfpathlineto{\pgfqpoint{3.661713in}{2.665596in}}%
\pgfpathlineto{\pgfqpoint{3.662169in}{2.690171in}}%
\pgfpathlineto{\pgfqpoint{3.662625in}{2.682576in}}%
\pgfpathlineto{\pgfqpoint{3.663536in}{2.684025in}}%
\pgfpathlineto{\pgfqpoint{3.664903in}{2.664859in}}%
\pgfpathlineto{\pgfqpoint{3.665814in}{2.692993in}}%
\pgfpathlineto{\pgfqpoint{3.666270in}{2.666812in}}%
\pgfpathlineto{\pgfqpoint{3.666725in}{2.693828in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.673935in}}%
\pgfpathlineto{\pgfqpoint{3.667636in}{2.673253in}}%
\pgfpathlineto{\pgfqpoint{3.668092in}{2.668074in}}%
\pgfpathlineto{\pgfqpoint{3.669915in}{2.690564in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{2.682479in}}%
\pgfpathlineto{\pgfqpoint{3.671282in}{2.670666in}}%
\pgfpathlineto{\pgfqpoint{3.672648in}{2.698029in}}%
\pgfpathlineto{\pgfqpoint{3.673104in}{2.669121in}}%
\pgfpathlineto{\pgfqpoint{3.673560in}{2.688891in}}%
\pgfpathlineto{\pgfqpoint{3.674015in}{2.695369in}}%
\pgfpathlineto{\pgfqpoint{3.675382in}{2.674622in}}%
\pgfpathlineto{\pgfqpoint{3.675838in}{2.695880in}}%
\pgfpathlineto{\pgfqpoint{3.676293in}{2.691902in}}%
\pgfpathlineto{\pgfqpoint{3.677205in}{2.697077in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{2.673505in}}%
\pgfpathlineto{\pgfqpoint{3.678116in}{2.673393in}}%
\pgfpathlineto{\pgfqpoint{3.679483in}{2.693093in}}%
\pgfpathlineto{\pgfqpoint{3.679938in}{2.671864in}}%
\pgfpathlineto{\pgfqpoint{3.680394in}{2.685253in}}%
\pgfpathlineto{\pgfqpoint{3.680850in}{2.697521in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{2.682304in}}%
\pgfpathlineto{\pgfqpoint{3.681761in}{2.670354in}}%
\pgfpathlineto{\pgfqpoint{3.682672in}{2.693186in}}%
\pgfpathlineto{\pgfqpoint{3.683128in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{3.684039in}{2.679430in}}%
\pgfpathlineto{\pgfqpoint{3.684950in}{2.691427in}}%
\pgfpathlineto{\pgfqpoint{3.685406in}{2.683325in}}%
\pgfpathlineto{\pgfqpoint{3.685862in}{2.699112in}}%
\pgfpathlineto{\pgfqpoint{3.686317in}{2.686783in}}%
\pgfpathlineto{\pgfqpoint{3.686773in}{2.667086in}}%
\pgfpathlineto{\pgfqpoint{3.687229in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{3.687684in}{2.669524in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{2.692571in}}%
\pgfpathlineto{\pgfqpoint{3.690418in}{2.691911in}}%
\pgfpathlineto{\pgfqpoint{3.691329in}{2.686431in}}%
\pgfpathlineto{\pgfqpoint{3.691785in}{2.694113in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.681500in}}%
\pgfpathlineto{\pgfqpoint{3.693152in}{2.685927in}}%
\pgfpathlineto{\pgfqpoint{3.694519in}{2.674200in}}%
\pgfpathlineto{\pgfqpoint{3.696797in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{2.687887in}}%
\pgfpathlineto{\pgfqpoint{3.698164in}{2.674878in}}%
\pgfpathlineto{\pgfqpoint{3.699531in}{2.679638in}}%
\pgfpathlineto{\pgfqpoint{3.701353in}{2.689293in}}%
\pgfpathlineto{\pgfqpoint{3.701809in}{2.688158in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{2.673817in}}%
\pgfpathlineto{\pgfqpoint{3.703631in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{3.704543in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{3.704998in}{2.694289in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{2.690165in}}%
\pgfpathlineto{\pgfqpoint{3.706821in}{2.672392in}}%
\pgfpathlineto{\pgfqpoint{3.707276in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.707732in}{2.668224in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{2.699040in}}%
\pgfpathlineto{\pgfqpoint{3.710010in}{2.681043in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{2.707481in}}%
\pgfpathlineto{\pgfqpoint{3.710921in}{2.688675in}}%
\pgfpathlineto{\pgfqpoint{3.711833in}{2.680598in}}%
\pgfpathlineto{\pgfqpoint{3.712288in}{2.686844in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{2.700262in}}%
\pgfpathlineto{\pgfqpoint{3.715022in}{2.678373in}}%
\pgfpathlineto{\pgfqpoint{3.716389in}{2.707526in}}%
\pgfpathlineto{\pgfqpoint{3.717756in}{2.682068in}}%
\pgfpathlineto{\pgfqpoint{3.718211in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{3.720034in}{2.695381in}}%
\pgfpathlineto{\pgfqpoint{3.720490in}{2.704804in}}%
\pgfpathlineto{\pgfqpoint{3.721401in}{2.676905in}}%
\pgfpathlineto{\pgfqpoint{3.721856in}{2.694397in}}%
\pgfpathlineto{\pgfqpoint{3.722312in}{2.683349in}}%
\pgfpathlineto{\pgfqpoint{3.722768in}{2.698891in}}%
\pgfpathlineto{\pgfqpoint{3.724135in}{2.686686in}}%
\pgfpathlineto{\pgfqpoint{3.724590in}{2.688458in}}%
\pgfpathlineto{\pgfqpoint{3.725046in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{3.725502in}{2.698108in}}%
\pgfpathlineto{\pgfqpoint{3.726413in}{2.695503in}}%
\pgfpathlineto{\pgfqpoint{3.726868in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{3.727324in}{2.712109in}}%
\pgfpathlineto{\pgfqpoint{3.727780in}{2.689518in}}%
\pgfpathlineto{\pgfqpoint{3.728235in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{3.728691in}{2.691149in}}%
\pgfpathlineto{\pgfqpoint{3.730058in}{2.700550in}}%
\pgfpathlineto{\pgfqpoint{3.730513in}{2.695779in}}%
\pgfpathlineto{\pgfqpoint{3.730969in}{2.688703in}}%
\pgfpathlineto{\pgfqpoint{3.731425in}{2.709879in}}%
\pgfpathlineto{\pgfqpoint{3.731880in}{2.696794in}}%
\pgfpathlineto{\pgfqpoint{3.732336in}{2.692514in}}%
\pgfpathlineto{\pgfqpoint{3.732792in}{2.698850in}}%
\pgfpathlineto{\pgfqpoint{3.733247in}{2.683525in}}%
\pgfpathlineto{\pgfqpoint{3.733703in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{3.734159in}{2.703521in}}%
\pgfpathlineto{\pgfqpoint{3.735070in}{2.701423in}}%
\pgfpathlineto{\pgfqpoint{3.735525in}{2.710903in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{2.698422in}}%
\pgfpathlineto{\pgfqpoint{3.736892in}{2.692244in}}%
\pgfpathlineto{\pgfqpoint{3.737804in}{2.706106in}}%
\pgfpathlineto{\pgfqpoint{3.738259in}{2.692800in}}%
\pgfpathlineto{\pgfqpoint{3.739170in}{2.696189in}}%
\pgfpathlineto{\pgfqpoint{3.739626in}{2.699234in}}%
\pgfpathlineto{\pgfqpoint{3.740082in}{2.684195in}}%
\pgfpathlineto{\pgfqpoint{3.740537in}{2.688602in}}%
\pgfpathlineto{\pgfqpoint{3.741904in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{3.742815in}{2.706436in}}%
\pgfpathlineto{\pgfqpoint{3.743727in}{2.686928in}}%
\pgfpathlineto{\pgfqpoint{3.744182in}{2.703803in}}%
\pgfpathlineto{\pgfqpoint{3.744638in}{2.697871in}}%
\pgfpathlineto{\pgfqpoint{3.745094in}{2.689279in}}%
\pgfpathlineto{\pgfqpoint{3.746005in}{2.692614in}}%
\pgfpathlineto{\pgfqpoint{3.746461in}{2.693831in}}%
\pgfpathlineto{\pgfqpoint{3.746916in}{2.712790in}}%
\pgfpathlineto{\pgfqpoint{3.747372in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{2.692040in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{2.695457in}}%
\pgfpathlineto{\pgfqpoint{3.749194in}{2.692694in}}%
\pgfpathlineto{\pgfqpoint{3.750561in}{2.715637in}}%
\pgfpathlineto{\pgfqpoint{3.751017in}{2.704525in}}%
\pgfpathlineto{\pgfqpoint{3.751472in}{2.707465in}}%
\pgfpathlineto{\pgfqpoint{3.751928in}{2.716527in}}%
\pgfpathlineto{\pgfqpoint{3.752384in}{2.698458in}}%
\pgfpathlineto{\pgfqpoint{3.752839in}{2.700957in}}%
\pgfpathlineto{\pgfqpoint{3.753295in}{2.710430in}}%
\pgfpathlineto{\pgfqpoint{3.753751in}{2.698098in}}%
\pgfpathlineto{\pgfqpoint{3.754662in}{2.698728in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.693832in}}%
\pgfpathlineto{\pgfqpoint{3.755573in}{2.688083in}}%
\pgfpathlineto{\pgfqpoint{3.756029in}{2.696204in}}%
\pgfpathlineto{\pgfqpoint{3.757396in}{2.708370in}}%
\pgfpathlineto{\pgfqpoint{3.757851in}{2.692722in}}%
\pgfpathlineto{\pgfqpoint{3.758307in}{2.699068in}}%
\pgfpathlineto{\pgfqpoint{3.758763in}{2.709698in}}%
\pgfpathlineto{\pgfqpoint{3.759674in}{2.709007in}}%
\pgfpathlineto{\pgfqpoint{3.761496in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{3.762863in}{2.714906in}}%
\pgfpathlineto{\pgfqpoint{3.764230in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{3.764686in}{2.705894in}}%
\pgfpathlineto{\pgfqpoint{3.765141in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{3.765597in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{3.766508in}{2.696964in}}%
\pgfpathlineto{\pgfqpoint{3.766964in}{2.717480in}}%
\pgfpathlineto{\pgfqpoint{3.768331in}{2.682244in}}%
\pgfpathlineto{\pgfqpoint{3.768786in}{2.708129in}}%
\pgfpathlineto{\pgfqpoint{3.769698in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{3.770153in}{2.701904in}}%
\pgfpathlineto{\pgfqpoint{3.770609in}{2.709293in}}%
\pgfpathlineto{\pgfqpoint{3.771976in}{2.692284in}}%
\pgfpathlineto{\pgfqpoint{3.772431in}{2.704634in}}%
\pgfpathlineto{\pgfqpoint{3.772887in}{2.696633in}}%
\pgfpathlineto{\pgfqpoint{3.773343in}{2.692377in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{3.775621in}{2.697612in}}%
\pgfpathlineto{\pgfqpoint{3.776076in}{2.707786in}}%
\pgfpathlineto{\pgfqpoint{3.776532in}{2.697387in}}%
\pgfpathlineto{\pgfqpoint{3.776988in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{3.777443in}{2.698393in}}%
\pgfpathlineto{\pgfqpoint{3.778810in}{2.722987in}}%
\pgfpathlineto{\pgfqpoint{3.779722in}{2.707211in}}%
\pgfpathlineto{\pgfqpoint{3.780177in}{2.708718in}}%
\pgfpathlineto{\pgfqpoint{3.780633in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{3.781088in}{2.719851in}}%
\pgfpathlineto{\pgfqpoint{3.781544in}{2.712002in}}%
\pgfpathlineto{\pgfqpoint{3.782000in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{2.717824in}}%
\pgfpathlineto{\pgfqpoint{3.782911in}{2.715668in}}%
\pgfpathlineto{\pgfqpoint{3.783367in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{3.783822in}{2.712178in}}%
\pgfpathlineto{\pgfqpoint{3.784278in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{3.785189in}{2.701741in}}%
\pgfpathlineto{\pgfqpoint{3.785645in}{2.708056in}}%
\pgfpathlineto{\pgfqpoint{3.786100in}{2.707935in}}%
\pgfpathlineto{\pgfqpoint{3.787467in}{2.696370in}}%
\pgfpathlineto{\pgfqpoint{3.787923in}{2.701458in}}%
\pgfpathlineto{\pgfqpoint{3.788834in}{2.717982in}}%
\pgfpathlineto{\pgfqpoint{3.789290in}{2.689565in}}%
\pgfpathlineto{\pgfqpoint{3.789745in}{2.695832in}}%
\pgfpathlineto{\pgfqpoint{3.791112in}{2.714949in}}%
\pgfpathlineto{\pgfqpoint{3.792024in}{2.694114in}}%
\pgfpathlineto{\pgfqpoint{3.792479in}{2.714963in}}%
\pgfpathlineto{\pgfqpoint{3.793390in}{2.709582in}}%
\pgfpathlineto{\pgfqpoint{3.793846in}{2.708673in}}%
\pgfpathlineto{\pgfqpoint{3.795213in}{2.685926in}}%
\pgfpathlineto{\pgfqpoint{3.795669in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{3.796124in}{2.697887in}}%
\pgfpathlineto{\pgfqpoint{3.797491in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{3.797947in}{2.708777in}}%
\pgfpathlineto{\pgfqpoint{3.798858in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{3.800681in}{2.703029in}}%
\pgfpathlineto{\pgfqpoint{3.801136in}{2.700206in}}%
\pgfpathlineto{\pgfqpoint{3.801592in}{2.698550in}}%
\pgfpathlineto{\pgfqpoint{3.802503in}{2.711465in}}%
\pgfpathlineto{\pgfqpoint{3.802959in}{2.694759in}}%
\pgfpathlineto{\pgfqpoint{3.803414in}{2.706216in}}%
\pgfpathlineto{\pgfqpoint{3.804781in}{2.699344in}}%
\pgfpathlineto{\pgfqpoint{3.805237in}{2.720340in}}%
\pgfpathlineto{\pgfqpoint{3.805692in}{2.693765in}}%
\pgfpathlineto{\pgfqpoint{3.806148in}{2.713957in}}%
\pgfpathlineto{\pgfqpoint{3.807059in}{2.701870in}}%
\pgfpathlineto{\pgfqpoint{3.807515in}{2.715501in}}%
\pgfpathlineto{\pgfqpoint{3.807971in}{2.698985in}}%
\pgfpathlineto{\pgfqpoint{3.810249in}{2.717042in}}%
\pgfpathlineto{\pgfqpoint{3.811160in}{2.713389in}}%
\pgfpathlineto{\pgfqpoint{3.811616in}{2.711757in}}%
\pgfpathlineto{\pgfqpoint{3.812983in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{3.813894in}{2.717940in}}%
\pgfpathlineto{\pgfqpoint{3.814349in}{2.708422in}}%
\pgfpathlineto{\pgfqpoint{3.814805in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{3.815261in}{2.701447in}}%
\pgfpathlineto{\pgfqpoint{3.815716in}{2.700591in}}%
\pgfpathlineto{\pgfqpoint{3.817083in}{2.721187in}}%
\pgfpathlineto{\pgfqpoint{3.817994in}{2.706029in}}%
\pgfpathlineto{\pgfqpoint{3.818450in}{2.721554in}}%
\pgfpathlineto{\pgfqpoint{3.818906in}{2.700231in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{2.713129in}}%
\pgfpathlineto{\pgfqpoint{3.819817in}{2.708930in}}%
\pgfpathlineto{\pgfqpoint{3.820273in}{2.703626in}}%
\pgfpathlineto{\pgfqpoint{3.820728in}{2.714630in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{2.702672in}}%
\pgfpathlineto{\pgfqpoint{3.821640in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{3.822551in}{2.704198in}}%
\pgfpathlineto{\pgfqpoint{3.823462in}{2.723495in}}%
\pgfpathlineto{\pgfqpoint{3.824373in}{2.701565in}}%
\pgfpathlineto{\pgfqpoint{3.825285in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{3.826196in}{2.708467in}}%
\pgfpathlineto{\pgfqpoint{3.826651in}{2.716764in}}%
\pgfpathlineto{\pgfqpoint{3.827107in}{2.700213in}}%
\pgfpathlineto{\pgfqpoint{3.827563in}{2.701206in}}%
\pgfpathlineto{\pgfqpoint{3.828474in}{2.719202in}}%
\pgfpathlineto{\pgfqpoint{3.828930in}{2.710716in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{2.702505in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{2.706028in}}%
\pgfpathlineto{\pgfqpoint{3.830752in}{2.715339in}}%
\pgfpathlineto{\pgfqpoint{3.831208in}{2.713413in}}%
\pgfpathlineto{\pgfqpoint{3.832575in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{3.833030in}{2.718723in}}%
\pgfpathlineto{\pgfqpoint{3.833486in}{2.713924in}}%
\pgfpathlineto{\pgfqpoint{3.833942in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{3.834397in}{2.707584in}}%
\pgfpathlineto{\pgfqpoint{3.834853in}{2.709990in}}%
\pgfpathlineto{\pgfqpoint{3.835308in}{2.715619in}}%
\pgfpathlineto{\pgfqpoint{3.835764in}{2.706546in}}%
\pgfpathlineto{\pgfqpoint{3.836220in}{2.715030in}}%
\pgfpathlineto{\pgfqpoint{3.836675in}{2.724212in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{2.722660in}}%
\pgfpathlineto{\pgfqpoint{3.837587in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{3.838498in}{2.715883in}}%
\pgfpathlineto{\pgfqpoint{3.838953in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{3.839865in}{2.709500in}}%
\pgfpathlineto{\pgfqpoint{3.840776in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{3.842143in}{2.703658in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{2.725782in}}%
\pgfpathlineto{\pgfqpoint{3.844421in}{2.709830in}}%
\pgfpathlineto{\pgfqpoint{3.844877in}{2.716750in}}%
\pgfpathlineto{\pgfqpoint{3.845332in}{2.721551in}}%
\pgfpathlineto{\pgfqpoint{3.846244in}{2.720963in}}%
\pgfpathlineto{\pgfqpoint{3.846699in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{3.847155in}{2.721775in}}%
\pgfpathlineto{\pgfqpoint{3.847610in}{2.722357in}}%
\pgfpathlineto{\pgfqpoint{3.848066in}{2.720841in}}%
\pgfpathlineto{\pgfqpoint{3.848977in}{2.702142in}}%
\pgfpathlineto{\pgfqpoint{3.849433in}{2.711788in}}%
\pgfpathlineto{\pgfqpoint{3.849889in}{2.725935in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{3.852167in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{3.852622in}{2.724860in}}%
\pgfpathlineto{\pgfqpoint{3.853078in}{2.719905in}}%
\pgfpathlineto{\pgfqpoint{3.853534in}{2.716340in}}%
\pgfpathlineto{\pgfqpoint{3.854445in}{2.724381in}}%
\pgfpathlineto{\pgfqpoint{3.855812in}{2.712691in}}%
\pgfpathlineto{\pgfqpoint{3.856267in}{2.730423in}}%
\pgfpathlineto{\pgfqpoint{3.856723in}{2.723786in}}%
\pgfpathlineto{\pgfqpoint{3.857634in}{2.709865in}}%
\pgfpathlineto{\pgfqpoint{3.858546in}{2.727071in}}%
\pgfpathlineto{\pgfqpoint{3.859001in}{2.711938in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{2.717286in}}%
\pgfpathlineto{\pgfqpoint{3.859912in}{2.746800in}}%
\pgfpathlineto{\pgfqpoint{3.860368in}{2.715022in}}%
\pgfpathlineto{\pgfqpoint{3.861735in}{2.725212in}}%
\pgfpathlineto{\pgfqpoint{3.862191in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{3.862646in}{2.721589in}}%
\pgfpathlineto{\pgfqpoint{3.863558in}{2.714262in}}%
\pgfpathlineto{\pgfqpoint{3.864013in}{2.718543in}}%
\pgfpathlineto{\pgfqpoint{3.864469in}{2.720794in}}%
\pgfpathlineto{\pgfqpoint{3.864924in}{2.712928in}}%
\pgfpathlineto{\pgfqpoint{3.865380in}{2.725618in}}%
\pgfpathlineto{\pgfqpoint{3.866291in}{2.721350in}}%
\pgfpathlineto{\pgfqpoint{3.866747in}{2.728623in}}%
\pgfpathlineto{\pgfqpoint{3.867203in}{2.725484in}}%
\pgfpathlineto{\pgfqpoint{3.868569in}{2.717772in}}%
\pgfpathlineto{\pgfqpoint{3.869025in}{2.718330in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{2.721894in}}%
\pgfpathlineto{\pgfqpoint{3.869936in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{3.870392in}{2.723999in}}%
\pgfpathlineto{\pgfqpoint{3.871303in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{3.871759in}{2.725982in}}%
\pgfpathlineto{\pgfqpoint{3.872215in}{2.727859in}}%
\pgfpathlineto{\pgfqpoint{3.873126in}{2.713367in}}%
\pgfpathlineto{\pgfqpoint{3.874493in}{2.716689in}}%
\pgfpathlineto{\pgfqpoint{3.874948in}{2.723517in}}%
\pgfpathlineto{\pgfqpoint{3.875860in}{2.721642in}}%
\pgfpathlineto{\pgfqpoint{3.876315in}{2.720543in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{2.727884in}}%
\pgfpathlineto{\pgfqpoint{3.877682in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{3.878593in}{2.730813in}}%
\pgfpathlineto{\pgfqpoint{3.879049in}{2.724141in}}%
\pgfpathlineto{\pgfqpoint{3.879505in}{2.726973in}}%
\pgfpathlineto{\pgfqpoint{3.879960in}{2.730128in}}%
\pgfpathlineto{\pgfqpoint{3.880871in}{2.728912in}}%
\pgfpathlineto{\pgfqpoint{3.882238in}{2.718794in}}%
\pgfpathlineto{\pgfqpoint{3.882694in}{2.726818in}}%
\pgfpathlineto{\pgfqpoint{3.883150in}{2.725077in}}%
\pgfpathlineto{\pgfqpoint{3.883605in}{2.719769in}}%
\pgfpathlineto{\pgfqpoint{3.884517in}{2.719553in}}%
\pgfpathlineto{\pgfqpoint{3.884972in}{2.735960in}}%
\pgfpathlineto{\pgfqpoint{3.885428in}{2.732601in}}%
\pgfpathlineto{\pgfqpoint{3.885883in}{2.740239in}}%
\pgfpathlineto{\pgfqpoint{3.887250in}{2.720519in}}%
\pgfpathlineto{\pgfqpoint{3.888617in}{2.733699in}}%
\pgfpathlineto{\pgfqpoint{3.889528in}{2.727682in}}%
\pgfpathlineto{\pgfqpoint{3.890440in}{2.734183in}}%
\pgfpathlineto{\pgfqpoint{3.891351in}{2.720510in}}%
\pgfpathlineto{\pgfqpoint{3.892262in}{2.722851in}}%
\pgfpathlineto{\pgfqpoint{3.893629in}{2.739080in}}%
\pgfpathlineto{\pgfqpoint{3.894085in}{2.724004in}}%
\pgfpathlineto{\pgfqpoint{3.894540in}{2.743921in}}%
\pgfpathlineto{\pgfqpoint{3.894996in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{3.895452in}{2.723358in}}%
\pgfpathlineto{\pgfqpoint{3.895907in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.896363in}{2.723774in}}%
\pgfpathlineto{\pgfqpoint{3.896819in}{2.721449in}}%
\pgfpathlineto{\pgfqpoint{3.897274in}{2.724820in}}%
\pgfpathlineto{\pgfqpoint{3.897730in}{2.734188in}}%
\pgfpathlineto{\pgfqpoint{3.898185in}{2.723338in}}%
\pgfpathlineto{\pgfqpoint{3.899552in}{2.732143in}}%
\pgfpathlineto{\pgfqpoint{3.900008in}{2.722590in}}%
\pgfpathlineto{\pgfqpoint{3.900464in}{2.728769in}}%
\pgfpathlineto{\pgfqpoint{3.900919in}{2.733053in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{2.725499in}}%
\pgfpathlineto{\pgfqpoint{3.902742in}{2.728520in}}%
\pgfpathlineto{\pgfqpoint{3.903197in}{2.723718in}}%
\pgfpathlineto{\pgfqpoint{3.903653in}{2.731732in}}%
\pgfpathlineto{\pgfqpoint{3.904564in}{2.704059in}}%
\pgfpathlineto{\pgfqpoint{3.905020in}{2.731078in}}%
\pgfpathlineto{\pgfqpoint{3.905931in}{2.727429in}}%
\pgfpathlineto{\pgfqpoint{3.906387in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{3.907298in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{2.720684in}}%
\pgfpathlineto{\pgfqpoint{3.909121in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{3.909576in}{2.735820in}}%
\pgfpathlineto{\pgfqpoint{3.910032in}{2.737554in}}%
\pgfpathlineto{\pgfqpoint{3.910487in}{2.722014in}}%
\pgfpathlineto{\pgfqpoint{3.910943in}{2.725916in}}%
\pgfpathlineto{\pgfqpoint{3.911399in}{2.744590in}}%
\pgfpathlineto{\pgfqpoint{3.911854in}{2.737391in}}%
\pgfpathlineto{\pgfqpoint{3.912310in}{2.728051in}}%
\pgfpathlineto{\pgfqpoint{3.912766in}{2.736233in}}%
\pgfpathlineto{\pgfqpoint{3.913221in}{2.737346in}}%
\pgfpathlineto{\pgfqpoint{3.913677in}{2.730176in}}%
\pgfpathlineto{\pgfqpoint{3.914132in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.914588in}{2.725056in}}%
\pgfpathlineto{\pgfqpoint{3.915499in}{2.727899in}}%
\pgfpathlineto{\pgfqpoint{3.915955in}{2.742750in}}%
\pgfpathlineto{\pgfqpoint{3.916411in}{2.738664in}}%
\pgfpathlineto{\pgfqpoint{3.916866in}{2.728792in}}%
\pgfpathlineto{\pgfqpoint{3.917322in}{2.734773in}}%
\pgfpathlineto{\pgfqpoint{3.917778in}{2.743788in}}%
\pgfpathlineto{\pgfqpoint{3.918233in}{2.738194in}}%
\pgfpathlineto{\pgfqpoint{3.920056in}{2.725303in}}%
\pgfpathlineto{\pgfqpoint{3.920967in}{2.731748in}}%
\pgfpathlineto{\pgfqpoint{3.921423in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{3.922789in}{2.743366in}}%
\pgfpathlineto{\pgfqpoint{3.923245in}{2.734508in}}%
\pgfpathlineto{\pgfqpoint{3.923701in}{2.738008in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{2.753834in}}%
\pgfpathlineto{\pgfqpoint{3.924612in}{2.749798in}}%
\pgfpathlineto{\pgfqpoint{3.925523in}{2.729145in}}%
\pgfpathlineto{\pgfqpoint{3.926435in}{2.734920in}}%
\pgfpathlineto{\pgfqpoint{3.926890in}{2.740194in}}%
\pgfpathlineto{\pgfqpoint{3.927346in}{2.728117in}}%
\pgfpathlineto{\pgfqpoint{3.928257in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{3.929168in}{2.732757in}}%
\pgfpathlineto{\pgfqpoint{3.929624in}{2.738306in}}%
\pgfpathlineto{\pgfqpoint{3.930080in}{2.728372in}}%
\pgfpathlineto{\pgfqpoint{3.930535in}{2.736293in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{2.738556in}}%
\pgfpathlineto{\pgfqpoint{3.931446in}{2.749425in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{2.726761in}}%
\pgfpathlineto{\pgfqpoint{3.932813in}{2.733362in}}%
\pgfpathlineto{\pgfqpoint{3.933725in}{2.760340in}}%
\pgfpathlineto{\pgfqpoint{3.934636in}{2.748567in}}%
\pgfpathlineto{\pgfqpoint{3.935547in}{2.738893in}}%
\pgfpathlineto{\pgfqpoint{3.936003in}{2.725529in}}%
\pgfpathlineto{\pgfqpoint{3.936458in}{2.736311in}}%
\pgfpathlineto{\pgfqpoint{3.937825in}{2.750653in}}%
\pgfpathlineto{\pgfqpoint{3.939648in}{2.732608in}}%
\pgfpathlineto{\pgfqpoint{3.940103in}{2.755885in}}%
\pgfpathlineto{\pgfqpoint{3.940559in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{3.941015in}{2.737538in}}%
\pgfpathlineto{\pgfqpoint{3.942382in}{2.749139in}}%
\pgfpathlineto{\pgfqpoint{3.942837in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{3.943293in}{2.744829in}}%
\pgfpathlineto{\pgfqpoint{3.943748in}{2.747326in}}%
\pgfpathlineto{\pgfqpoint{3.944204in}{2.744595in}}%
\pgfpathlineto{\pgfqpoint{3.944660in}{2.745638in}}%
\pgfpathlineto{\pgfqpoint{3.945115in}{2.744363in}}%
\pgfpathlineto{\pgfqpoint{3.945571in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{3.946027in}{2.747022in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{3.946938in}{2.739277in}}%
\pgfpathlineto{\pgfqpoint{3.947394in}{2.745802in}}%
\pgfpathlineto{\pgfqpoint{3.947849in}{2.738188in}}%
\pgfpathlineto{\pgfqpoint{3.948305in}{2.737789in}}%
\pgfpathlineto{\pgfqpoint{3.950127in}{2.747114in}}%
\pgfpathlineto{\pgfqpoint{3.951494in}{2.744183in}}%
\pgfpathlineto{\pgfqpoint{3.951950in}{2.752944in}}%
\pgfpathlineto{\pgfqpoint{3.952405in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{3.953317in}{2.742010in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.744466in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{2.759910in}}%
\pgfpathlineto{\pgfqpoint{3.956050in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{3.956506in}{2.758836in}}%
\pgfpathlineto{\pgfqpoint{3.956962in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{3.959240in}{2.757522in}}%
\pgfpathlineto{\pgfqpoint{3.960607in}{2.736558in}}%
\pgfpathlineto{\pgfqpoint{3.961062in}{2.737296in}}%
\pgfpathlineto{\pgfqpoint{3.961518in}{2.762537in}}%
\pgfpathlineto{\pgfqpoint{3.961974in}{2.742992in}}%
\pgfpathlineto{\pgfqpoint{3.962885in}{2.761595in}}%
\pgfpathlineto{\pgfqpoint{3.963796in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{3.964707in}{2.749886in}}%
\pgfpathlineto{\pgfqpoint{3.965163in}{2.757606in}}%
\pgfpathlineto{\pgfqpoint{3.966074in}{2.755685in}}%
\pgfpathlineto{\pgfqpoint{3.966530in}{2.742159in}}%
\pgfpathlineto{\pgfqpoint{3.966986in}{2.749861in}}%
\pgfpathlineto{\pgfqpoint{3.967441in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{3.967897in}{2.758546in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{2.751740in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.970175in}{2.749884in}}%
\pgfpathlineto{\pgfqpoint{3.970631in}{2.758643in}}%
\pgfpathlineto{\pgfqpoint{3.971542in}{2.757846in}}%
\pgfpathlineto{\pgfqpoint{3.972909in}{2.747258in}}%
\pgfpathlineto{\pgfqpoint{3.973364in}{2.748802in}}%
\pgfpathlineto{\pgfqpoint{3.974731in}{2.765263in}}%
\pgfpathlineto{\pgfqpoint{3.975187in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{3.975643in}{2.763635in}}%
\pgfpathlineto{\pgfqpoint{3.976098in}{2.764060in}}%
\pgfpathlineto{\pgfqpoint{3.977009in}{2.740758in}}%
\pgfpathlineto{\pgfqpoint{3.977465in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{3.978376in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{3.978832in}{2.753461in}}%
\pgfpathlineto{\pgfqpoint{3.979288in}{2.761545in}}%
\pgfpathlineto{\pgfqpoint{3.979743in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{3.980199in}{2.749290in}}%
\pgfpathlineto{\pgfqpoint{3.980655in}{2.751631in}}%
\pgfpathlineto{\pgfqpoint{3.981110in}{2.767597in}}%
\pgfpathlineto{\pgfqpoint{3.981566in}{2.753035in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{2.751288in}}%
\pgfpathlineto{\pgfqpoint{3.982477in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{3.982933in}{2.758396in}}%
\pgfpathlineto{\pgfqpoint{3.983388in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.744590in}}%
\pgfpathlineto{\pgfqpoint{3.984300in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{3.984755in}{2.760898in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{2.746478in}}%
\pgfpathlineto{\pgfqpoint{3.987033in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{3.987489in}{2.755049in}}%
\pgfpathlineto{\pgfqpoint{3.987945in}{2.755472in}}%
\pgfpathlineto{\pgfqpoint{3.988400in}{2.767206in}}%
\pgfpathlineto{\pgfqpoint{3.988856in}{2.760622in}}%
\pgfpathlineto{\pgfqpoint{3.989312in}{2.760233in}}%
\pgfpathlineto{\pgfqpoint{3.989767in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{3.990678in}{2.762827in}}%
\pgfpathlineto{\pgfqpoint{3.991134in}{2.764850in}}%
\pgfpathlineto{\pgfqpoint{3.991590in}{2.760441in}}%
\pgfpathlineto{\pgfqpoint{3.992045in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{3.992501in}{2.765820in}}%
\pgfpathlineto{\pgfqpoint{3.992957in}{2.754735in}}%
\pgfpathlineto{\pgfqpoint{3.993412in}{2.766375in}}%
\pgfpathlineto{\pgfqpoint{3.994323in}{2.759192in}}%
\pgfpathlineto{\pgfqpoint{3.995690in}{2.768155in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.750098in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{2.751847in}}%
\pgfpathlineto{\pgfqpoint{3.998880in}{2.765170in}}%
\pgfpathlineto{\pgfqpoint{3.999791in}{2.754085in}}%
\pgfpathlineto{\pgfqpoint{4.000247in}{2.754764in}}%
\pgfpathlineto{\pgfqpoint{4.000702in}{2.771286in}}%
\pgfpathlineto{\pgfqpoint{4.001614in}{2.764971in}}%
\pgfpathlineto{\pgfqpoint{4.002069in}{2.760635in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{4.002980in}{2.754085in}}%
\pgfpathlineto{\pgfqpoint{4.003436in}{2.768169in}}%
\pgfpathlineto{\pgfqpoint{4.004803in}{2.764916in}}%
\pgfpathlineto{\pgfqpoint{4.006170in}{2.776859in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{2.760250in}}%
\pgfpathlineto{\pgfqpoint{4.007081in}{2.760919in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.771249in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{2.768132in}}%
\pgfpathlineto{\pgfqpoint{4.009359in}{2.765284in}}%
\pgfpathlineto{\pgfqpoint{4.011182in}{2.754159in}}%
\pgfpathlineto{\pgfqpoint{4.011637in}{2.763910in}}%
\pgfpathlineto{\pgfqpoint{4.012549in}{2.762377in}}%
\pgfpathlineto{\pgfqpoint{4.013460in}{2.760591in}}%
\pgfpathlineto{\pgfqpoint{4.013916in}{2.757374in}}%
\pgfpathlineto{\pgfqpoint{4.014371in}{2.759585in}}%
\pgfpathlineto{\pgfqpoint{4.014827in}{2.765410in}}%
\pgfpathlineto{\pgfqpoint{4.015282in}{2.762711in}}%
\pgfpathlineto{\pgfqpoint{4.015738in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{4.016194in}{2.760931in}}%
\pgfpathlineto{\pgfqpoint{4.016649in}{2.761331in}}%
\pgfpathlineto{\pgfqpoint{4.017561in}{2.759815in}}%
\pgfpathlineto{\pgfqpoint{4.018016in}{2.768951in}}%
\pgfpathlineto{\pgfqpoint{4.018472in}{2.763695in}}%
\pgfpathlineto{\pgfqpoint{4.018927in}{2.767428in}}%
\pgfpathlineto{\pgfqpoint{4.022573in}{2.759077in}}%
\pgfpathlineto{\pgfqpoint{4.023028in}{2.755905in}}%
\pgfpathlineto{\pgfqpoint{4.023484in}{2.768534in}}%
\pgfpathlineto{\pgfqpoint{4.024395in}{2.764733in}}%
\pgfpathlineto{\pgfqpoint{4.025306in}{2.763485in}}%
\pgfpathlineto{\pgfqpoint{4.026218in}{2.773403in}}%
\pgfpathlineto{\pgfqpoint{4.026673in}{2.769477in}}%
\pgfpathlineto{\pgfqpoint{4.027584in}{2.765947in}}%
\pgfpathlineto{\pgfqpoint{4.028040in}{2.770386in}}%
\pgfpathlineto{\pgfqpoint{4.028496in}{2.764704in}}%
\pgfpathlineto{\pgfqpoint{4.028951in}{2.760292in}}%
\pgfpathlineto{\pgfqpoint{4.030318in}{2.779369in}}%
\pgfpathlineto{\pgfqpoint{4.031685in}{2.761632in}}%
\pgfpathlineto{\pgfqpoint{4.032141in}{2.762525in}}%
\pgfpathlineto{\pgfqpoint{4.034419in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.759259in}}%
\pgfpathlineto{\pgfqpoint{4.036697in}{2.757400in}}%
\pgfpathlineto{\pgfqpoint{4.037153in}{2.768022in}}%
\pgfpathlineto{\pgfqpoint{4.037608in}{2.767407in}}%
\pgfpathlineto{\pgfqpoint{4.038064in}{2.762307in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{2.767424in}}%
\pgfpathlineto{\pgfqpoint{4.039886in}{2.773787in}}%
\pgfpathlineto{\pgfqpoint{4.040342in}{2.772177in}}%
\pgfpathlineto{\pgfqpoint{4.040798in}{2.765357in}}%
\pgfpathlineto{\pgfqpoint{4.041253in}{2.770700in}}%
\pgfpathlineto{\pgfqpoint{4.041709in}{2.770086in}}%
\pgfpathlineto{\pgfqpoint{4.042165in}{2.761548in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{2.770595in}}%
\pgfpathlineto{\pgfqpoint{4.043076in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{4.043532in}{2.766160in}}%
\pgfpathlineto{\pgfqpoint{4.043987in}{2.768762in}}%
\pgfpathlineto{\pgfqpoint{4.044898in}{2.766557in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{2.779754in}}%
\pgfpathlineto{\pgfqpoint{4.047177in}{2.761809in}}%
\pgfpathlineto{\pgfqpoint{4.048088in}{2.774845in}}%
\pgfpathlineto{\pgfqpoint{4.048543in}{2.772518in}}%
\pgfpathlineto{\pgfqpoint{4.048999in}{2.772154in}}%
\pgfpathlineto{\pgfqpoint{4.049455in}{2.773998in}}%
\pgfpathlineto{\pgfqpoint{4.049910in}{2.765555in}}%
\pgfpathlineto{\pgfqpoint{4.050366in}{2.767889in}}%
\pgfpathlineto{\pgfqpoint{4.050822in}{2.774132in}}%
\pgfpathlineto{\pgfqpoint{4.051733in}{2.773895in}}%
\pgfpathlineto{\pgfqpoint{4.052188in}{2.770849in}}%
\pgfpathlineto{\pgfqpoint{4.052644in}{2.773173in}}%
\pgfpathlineto{\pgfqpoint{4.053100in}{2.775491in}}%
\pgfpathlineto{\pgfqpoint{4.053555in}{2.767337in}}%
\pgfpathlineto{\pgfqpoint{4.054011in}{2.776714in}}%
\pgfpathlineto{\pgfqpoint{4.054922in}{2.775018in}}%
\pgfpathlineto{\pgfqpoint{4.055378in}{2.779758in}}%
\pgfpathlineto{\pgfqpoint{4.055834in}{2.777694in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{2.760272in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{2.785321in}}%
\pgfpathlineto{\pgfqpoint{4.058567in}{2.779638in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{2.774202in}}%
\pgfpathlineto{\pgfqpoint{4.059479in}{2.783741in}}%
\pgfpathlineto{\pgfqpoint{4.059934in}{2.772522in}}%
\pgfpathlineto{\pgfqpoint{4.061757in}{2.784573in}}%
\pgfpathlineto{\pgfqpoint{4.063124in}{2.771235in}}%
\pgfpathlineto{\pgfqpoint{4.064491in}{2.777843in}}%
\pgfpathlineto{\pgfqpoint{4.065402in}{2.779043in}}%
\pgfpathlineto{\pgfqpoint{4.065857in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{4.066313in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{4.066769in}{2.779879in}}%
\pgfpathlineto{\pgfqpoint{4.067224in}{2.778091in}}%
\pgfpathlineto{\pgfqpoint{4.067680in}{2.773440in}}%
\pgfpathlineto{\pgfqpoint{4.068136in}{2.783099in}}%
\pgfpathlineto{\pgfqpoint{4.068591in}{2.777737in}}%
\pgfpathlineto{\pgfqpoint{4.069502in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{4.070869in}{2.779525in}}%
\pgfpathlineto{\pgfqpoint{4.071325in}{2.767778in}}%
\pgfpathlineto{\pgfqpoint{4.071781in}{2.774071in}}%
\pgfpathlineto{\pgfqpoint{4.072692in}{2.780000in}}%
\pgfpathlineto{\pgfqpoint{4.073603in}{2.772430in}}%
\pgfpathlineto{\pgfqpoint{4.074514in}{2.782126in}}%
\pgfpathlineto{\pgfqpoint{4.074970in}{2.778465in}}%
\pgfpathlineto{\pgfqpoint{4.075426in}{2.772922in}}%
\pgfpathlineto{\pgfqpoint{4.075881in}{2.779410in}}%
\pgfpathlineto{\pgfqpoint{4.076337in}{2.779058in}}%
\pgfpathlineto{\pgfqpoint{4.076793in}{2.777293in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{2.785177in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{2.784821in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.774125in}}%
\pgfpathlineto{\pgfqpoint{4.078615in}{2.775655in}}%
\pgfpathlineto{\pgfqpoint{4.080438in}{2.786442in}}%
\pgfpathlineto{\pgfqpoint{4.080893in}{2.771104in}}%
\pgfpathlineto{\pgfqpoint{4.081349in}{2.774969in}}%
\pgfpathlineto{\pgfqpoint{4.082716in}{2.792142in}}%
\pgfpathlineto{\pgfqpoint{4.083171in}{2.773350in}}%
\pgfpathlineto{\pgfqpoint{4.083627in}{2.784897in}}%
\pgfpathlineto{\pgfqpoint{4.084083in}{2.784777in}}%
\pgfpathlineto{\pgfqpoint{4.084538in}{2.790481in}}%
\pgfpathlineto{\pgfqpoint{4.085450in}{2.773953in}}%
\pgfpathlineto{\pgfqpoint{4.085905in}{2.784301in}}%
\pgfpathlineto{\pgfqpoint{4.086816in}{2.780117in}}%
\pgfpathlineto{\pgfqpoint{4.087272in}{2.786960in}}%
\pgfpathlineto{\pgfqpoint{4.087728in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{4.088183in}{2.777220in}}%
\pgfpathlineto{\pgfqpoint{4.088639in}{2.778263in}}%
\pgfpathlineto{\pgfqpoint{4.089095in}{2.784628in}}%
\pgfpathlineto{\pgfqpoint{4.090006in}{2.782311in}}%
\pgfpathlineto{\pgfqpoint{4.090461in}{2.779654in}}%
\pgfpathlineto{\pgfqpoint{4.090917in}{2.793619in}}%
\pgfpathlineto{\pgfqpoint{4.091373in}{2.780347in}}%
\pgfpathlineto{\pgfqpoint{4.091828in}{2.784841in}}%
\pgfpathlineto{\pgfqpoint{4.092284in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{4.092740in}{2.777697in}}%
\pgfpathlineto{\pgfqpoint{4.093195in}{2.781726in}}%
\pgfpathlineto{\pgfqpoint{4.093651in}{2.781840in}}%
\pgfpathlineto{\pgfqpoint{4.095018in}{2.789754in}}%
\pgfpathlineto{\pgfqpoint{4.095473in}{2.789634in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{2.795244in}}%
\pgfpathlineto{\pgfqpoint{4.096385in}{2.779084in}}%
\pgfpathlineto{\pgfqpoint{4.097296in}{2.779543in}}%
\pgfpathlineto{\pgfqpoint{4.098207in}{2.797595in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{2.794958in}}%
\pgfpathlineto{\pgfqpoint{4.100030in}{2.780229in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{4.101397in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{4.102763in}{2.780908in}}%
\pgfpathlineto{\pgfqpoint{4.103675in}{2.795649in}}%
\pgfpathlineto{\pgfqpoint{4.104586in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{4.105042in}{2.791205in}}%
\pgfpathlineto{\pgfqpoint{4.105497in}{2.781131in}}%
\pgfpathlineto{\pgfqpoint{4.105953in}{2.791643in}}%
\pgfpathlineto{\pgfqpoint{4.106864in}{2.787566in}}%
\pgfpathlineto{\pgfqpoint{4.107320in}{2.792412in}}%
\pgfpathlineto{\pgfqpoint{4.107775in}{2.781240in}}%
\pgfpathlineto{\pgfqpoint{4.108231in}{2.794651in}}%
\pgfpathlineto{\pgfqpoint{4.109598in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{4.110965in}{2.800210in}}%
\pgfpathlineto{\pgfqpoint{4.111420in}{2.798290in}}%
\pgfpathlineto{\pgfqpoint{4.111876in}{2.787850in}}%
\pgfpathlineto{\pgfqpoint{4.112332in}{2.790872in}}%
\pgfpathlineto{\pgfqpoint{4.112787in}{2.803072in}}%
\pgfpathlineto{\pgfqpoint{4.113243in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{2.795214in}}%
\pgfpathlineto{\pgfqpoint{4.114610in}{2.786256in}}%
\pgfpathlineto{\pgfqpoint{4.115065in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{4.116432in}{2.803851in}}%
\pgfpathlineto{\pgfqpoint{4.117344in}{2.784897in}}%
\pgfpathlineto{\pgfqpoint{4.117799in}{2.794351in}}%
\pgfpathlineto{\pgfqpoint{4.118255in}{2.806015in}}%
\pgfpathlineto{\pgfqpoint{4.119166in}{2.802653in}}%
\pgfpathlineto{\pgfqpoint{4.119622in}{2.791430in}}%
\pgfpathlineto{\pgfqpoint{4.120077in}{2.793974in}}%
\pgfpathlineto{\pgfqpoint{4.120533in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{4.120989in}{2.790412in}}%
\pgfpathlineto{\pgfqpoint{4.121444in}{2.802916in}}%
\pgfpathlineto{\pgfqpoint{4.122811in}{2.797681in}}%
\pgfpathlineto{\pgfqpoint{4.123267in}{2.799327in}}%
\pgfpathlineto{\pgfqpoint{4.123722in}{2.786402in}}%
\pgfpathlineto{\pgfqpoint{4.124178in}{2.805700in}}%
\pgfpathlineto{\pgfqpoint{4.124634in}{2.803369in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.790245in}}%
\pgfpathlineto{\pgfqpoint{4.125545in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{4.126001in}{2.795295in}}%
\pgfpathlineto{\pgfqpoint{4.126456in}{2.793636in}}%
\pgfpathlineto{\pgfqpoint{4.127368in}{2.806360in}}%
\pgfpathlineto{\pgfqpoint{4.127823in}{2.799209in}}%
\pgfpathlineto{\pgfqpoint{4.128279in}{2.796236in}}%
\pgfpathlineto{\pgfqpoint{4.128734in}{2.799405in}}%
\pgfpathlineto{\pgfqpoint{4.129190in}{2.806516in}}%
\pgfpathlineto{\pgfqpoint{4.129646in}{2.802667in}}%
\pgfpathlineto{\pgfqpoint{4.130557in}{2.797171in}}%
\pgfpathlineto{\pgfqpoint{4.131013in}{2.802517in}}%
\pgfpathlineto{\pgfqpoint{4.131468in}{2.801739in}}%
\pgfpathlineto{\pgfqpoint{4.131924in}{2.791792in}}%
\pgfpathlineto{\pgfqpoint{4.132379in}{2.800622in}}%
\pgfpathlineto{\pgfqpoint{4.132835in}{2.805516in}}%
\pgfpathlineto{\pgfqpoint{4.133291in}{2.798417in}}%
\pgfpathlineto{\pgfqpoint{4.133746in}{2.810278in}}%
\pgfpathlineto{\pgfqpoint{4.134202in}{2.809063in}}%
\pgfpathlineto{\pgfqpoint{4.135569in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{4.136936in}{2.802450in}}%
\pgfpathlineto{\pgfqpoint{4.137391in}{2.795392in}}%
\pgfpathlineto{\pgfqpoint{4.137847in}{2.796574in}}%
\pgfpathlineto{\pgfqpoint{4.138303in}{2.804468in}}%
\pgfpathlineto{\pgfqpoint{4.138758in}{2.795256in}}%
\pgfpathlineto{\pgfqpoint{4.139214in}{2.803573in}}%
\pgfpathlineto{\pgfqpoint{4.140125in}{2.794041in}}%
\pgfpathlineto{\pgfqpoint{4.140581in}{2.806446in}}%
\pgfpathlineto{\pgfqpoint{4.141036in}{2.803949in}}%
\pgfpathlineto{\pgfqpoint{4.141492in}{2.800808in}}%
\pgfpathlineto{\pgfqpoint{4.141948in}{2.803921in}}%
\pgfpathlineto{\pgfqpoint{4.142403in}{2.804876in}}%
\pgfpathlineto{\pgfqpoint{4.142859in}{2.798941in}}%
\pgfpathlineto{\pgfqpoint{4.143315in}{2.803985in}}%
\pgfpathlineto{\pgfqpoint{4.144226in}{2.813411in}}%
\pgfpathlineto{\pgfqpoint{4.144681in}{2.811781in}}%
\pgfpathlineto{\pgfqpoint{4.145137in}{2.804143in}}%
\pgfpathlineto{\pgfqpoint{4.146048in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{4.146504in}{2.804851in}}%
\pgfpathlineto{\pgfqpoint{4.146960in}{2.800876in}}%
\pgfpathlineto{\pgfqpoint{4.147871in}{2.810047in}}%
\pgfpathlineto{\pgfqpoint{4.149238in}{2.796011in}}%
\pgfpathlineto{\pgfqpoint{4.149693in}{2.815096in}}%
\pgfpathlineto{\pgfqpoint{4.150149in}{2.814117in}}%
\pgfpathlineto{\pgfqpoint{4.151060in}{2.815567in}}%
\pgfpathlineto{\pgfqpoint{4.151516in}{2.799051in}}%
\pgfpathlineto{\pgfqpoint{4.152883in}{2.804859in}}%
\pgfpathlineto{\pgfqpoint{4.153338in}{2.798581in}}%
\pgfpathlineto{\pgfqpoint{4.154705in}{2.817520in}}%
\pgfpathlineto{\pgfqpoint{4.155161in}{2.799597in}}%
\pgfpathlineto{\pgfqpoint{4.155617in}{2.807737in}}%
\pgfpathlineto{\pgfqpoint{4.156528in}{2.809185in}}%
\pgfpathlineto{\pgfqpoint{4.157895in}{2.804807in}}%
\pgfpathlineto{\pgfqpoint{4.159717in}{2.814859in}}%
\pgfpathlineto{\pgfqpoint{4.160173in}{2.812838in}}%
\pgfpathlineto{\pgfqpoint{4.161084in}{2.798292in}}%
\pgfpathlineto{\pgfqpoint{4.161540in}{2.810155in}}%
\pgfpathlineto{\pgfqpoint{4.161995in}{2.802052in}}%
\pgfpathlineto{\pgfqpoint{4.162907in}{2.808949in}}%
\pgfpathlineto{\pgfqpoint{4.164274in}{2.806700in}}%
\pgfpathlineto{\pgfqpoint{4.164729in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{4.165185in}{2.812317in}}%
\pgfpathlineto{\pgfqpoint{4.165640in}{2.807804in}}%
\pgfpathlineto{\pgfqpoint{4.166096in}{2.804759in}}%
\pgfpathlineto{\pgfqpoint{4.166552in}{2.815498in}}%
\pgfpathlineto{\pgfqpoint{4.167007in}{2.809739in}}%
\pgfpathlineto{\pgfqpoint{4.167463in}{2.802734in}}%
\pgfpathlineto{\pgfqpoint{4.167919in}{2.808246in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{2.812291in}}%
\pgfpathlineto{\pgfqpoint{4.168830in}{2.808421in}}%
\pgfpathlineto{\pgfqpoint{4.169285in}{2.804139in}}%
\pgfpathlineto{\pgfqpoint{4.170197in}{2.804735in}}%
\pgfpathlineto{\pgfqpoint{4.171108in}{2.803875in}}%
\pgfpathlineto{\pgfqpoint{4.171564in}{2.810607in}}%
\pgfpathlineto{\pgfqpoint{4.172019in}{2.811316in}}%
\pgfpathlineto{\pgfqpoint{4.172475in}{2.819276in}}%
\pgfpathlineto{\pgfqpoint{4.172931in}{2.813143in}}%
\pgfpathlineto{\pgfqpoint{4.173842in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{4.174297in}{2.811535in}}%
\pgfpathlineto{\pgfqpoint{4.175209in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{4.177031in}{2.801949in}}%
\pgfpathlineto{\pgfqpoint{4.177942in}{2.813246in}}%
\pgfpathlineto{\pgfqpoint{4.178398in}{2.809833in}}%
\pgfpathlineto{\pgfqpoint{4.179309in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{4.179765in}{2.807213in}}%
\pgfpathlineto{\pgfqpoint{4.180676in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{4.181588in}{2.818424in}}%
\pgfpathlineto{\pgfqpoint{4.182043in}{2.818299in}}%
\pgfpathlineto{\pgfqpoint{4.182499in}{2.809169in}}%
\pgfpathlineto{\pgfqpoint{4.182954in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{4.184321in}{2.823195in}}%
\pgfpathlineto{\pgfqpoint{4.186144in}{2.807612in}}%
\pgfpathlineto{\pgfqpoint{4.186599in}{2.823177in}}%
\pgfpathlineto{\pgfqpoint{4.187055in}{2.815927in}}%
\pgfpathlineto{\pgfqpoint{4.187511in}{2.815193in}}%
\pgfpathlineto{\pgfqpoint{4.188422in}{2.804791in}}%
\pgfpathlineto{\pgfqpoint{4.189789in}{2.813981in}}%
\pgfpathlineto{\pgfqpoint{4.190244in}{2.813859in}}%
\pgfpathlineto{\pgfqpoint{4.190700in}{2.825290in}}%
\pgfpathlineto{\pgfqpoint{4.191156in}{2.809367in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{2.820617in}}%
\pgfpathlineto{\pgfqpoint{4.193434in}{2.822109in}}%
\pgfpathlineto{\pgfqpoint{4.193890in}{2.821784in}}%
\pgfpathlineto{\pgfqpoint{4.195256in}{2.810126in}}%
\pgfpathlineto{\pgfqpoint{4.196168in}{2.819956in}}%
\pgfpathlineto{\pgfqpoint{4.196623in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{4.197079in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{4.197535in}{2.816976in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{2.817860in}}%
\pgfpathlineto{\pgfqpoint{4.198446in}{2.826170in}}%
\pgfpathlineto{\pgfqpoint{4.199357in}{2.822911in}}%
\pgfpathlineto{\pgfqpoint{4.202091in}{2.813975in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.820526in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{2.820005in}}%
\pgfpathlineto{\pgfqpoint{4.203913in}{2.820481in}}%
\pgfpathlineto{\pgfqpoint{4.205280in}{2.818126in}}%
\pgfpathlineto{\pgfqpoint{4.205736in}{2.822979in}}%
\pgfpathlineto{\pgfqpoint{4.206647in}{2.821740in}}%
\pgfpathlineto{\pgfqpoint{4.207103in}{2.811486in}}%
\pgfpathlineto{\pgfqpoint{4.207558in}{2.817525in}}%
\pgfpathlineto{\pgfqpoint{4.208470in}{2.824822in}}%
\pgfpathlineto{\pgfqpoint{4.208925in}{2.820932in}}%
\pgfpathlineto{\pgfqpoint{4.209381in}{2.819622in}}%
\pgfpathlineto{\pgfqpoint{4.210292in}{2.818589in}}%
\pgfpathlineto{\pgfqpoint{4.210748in}{2.824997in}}%
\pgfpathlineto{\pgfqpoint{4.211203in}{2.825663in}}%
\pgfpathlineto{\pgfqpoint{4.212115in}{2.820875in}}%
\pgfpathlineto{\pgfqpoint{4.212570in}{2.822925in}}%
\pgfpathlineto{\pgfqpoint{4.213026in}{2.824973in}}%
\pgfpathlineto{\pgfqpoint{4.213937in}{2.813891in}}%
\pgfpathlineto{\pgfqpoint{4.214393in}{2.816137in}}%
\pgfpathlineto{\pgfqpoint{4.215304in}{2.824162in}}%
\pgfpathlineto{\pgfqpoint{4.215760in}{2.820895in}}%
\pgfpathlineto{\pgfqpoint{4.216215in}{2.818220in}}%
\pgfpathlineto{\pgfqpoint{4.216671in}{2.819083in}}%
\pgfpathlineto{\pgfqpoint{4.217127in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{4.217582in}{2.821787in}}%
\pgfpathlineto{\pgfqpoint{4.218038in}{2.822450in}}%
\pgfpathlineto{\pgfqpoint{4.218494in}{2.813903in}}%
\pgfpathlineto{\pgfqpoint{4.218949in}{2.817900in}}%
\pgfpathlineto{\pgfqpoint{4.219860in}{2.827055in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{2.821066in}}%
\pgfpathlineto{\pgfqpoint{4.220772in}{2.822705in}}%
\pgfpathlineto{\pgfqpoint{4.221227in}{2.834695in}}%
\pgfpathlineto{\pgfqpoint{4.221683in}{2.820706in}}%
\pgfpathlineto{\pgfqpoint{4.223050in}{2.828341in}}%
\pgfpathlineto{\pgfqpoint{4.223506in}{2.831334in}}%
\pgfpathlineto{\pgfqpoint{4.223961in}{2.828094in}}%
\pgfpathlineto{\pgfqpoint{4.224872in}{2.822402in}}%
\pgfpathlineto{\pgfqpoint{4.225328in}{2.823448in}}%
\pgfpathlineto{\pgfqpoint{4.225784in}{2.822939in}}%
\pgfpathlineto{\pgfqpoint{4.226695in}{2.830851in}}%
\pgfpathlineto{\pgfqpoint{4.228062in}{2.819241in}}%
\pgfpathlineto{\pgfqpoint{4.228517in}{2.831130in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{2.826433in}}%
\pgfpathlineto{\pgfqpoint{4.229884in}{2.836946in}}%
\pgfpathlineto{\pgfqpoint{4.230340in}{2.824644in}}%
\pgfpathlineto{\pgfqpoint{4.230796in}{2.824717in}}%
\pgfpathlineto{\pgfqpoint{4.233074in}{2.832979in}}%
\pgfpathlineto{\pgfqpoint{4.233529in}{2.826886in}}%
\pgfpathlineto{\pgfqpoint{4.233985in}{2.830228in}}%
\pgfpathlineto{\pgfqpoint{4.235352in}{2.830628in}}%
\pgfpathlineto{\pgfqpoint{4.235808in}{2.833963in}}%
\pgfpathlineto{\pgfqpoint{4.237174in}{2.825536in}}%
\pgfpathlineto{\pgfqpoint{4.237630in}{2.837298in}}%
\pgfpathlineto{\pgfqpoint{4.238086in}{2.826064in}}%
\pgfpathlineto{\pgfqpoint{4.238541in}{2.820392in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{2.824866in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{2.827686in}}%
\pgfpathlineto{\pgfqpoint{4.240364in}{2.819734in}}%
\pgfpathlineto{\pgfqpoint{4.241275in}{2.838011in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{2.834261in}}%
\pgfpathlineto{\pgfqpoint{4.243098in}{2.827035in}}%
\pgfpathlineto{\pgfqpoint{4.244009in}{2.835356in}}%
\pgfpathlineto{\pgfqpoint{4.244465in}{2.826296in}}%
\pgfpathlineto{\pgfqpoint{4.244920in}{2.841379in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{2.832706in}}%
\pgfpathlineto{\pgfqpoint{4.245831in}{2.834671in}}%
\pgfpathlineto{\pgfqpoint{4.246287in}{2.827148in}}%
\pgfpathlineto{\pgfqpoint{4.246743in}{2.828546in}}%
\pgfpathlineto{\pgfqpoint{4.247654in}{2.842702in}}%
\pgfpathlineto{\pgfqpoint{4.248110in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{4.249021in}{2.831919in}}%
\pgfpathlineto{\pgfqpoint{4.249476in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{4.249932in}{2.831864in}}%
\pgfpathlineto{\pgfqpoint{4.250388in}{2.829665in}}%
\pgfpathlineto{\pgfqpoint{4.250843in}{2.841247in}}%
\pgfpathlineto{\pgfqpoint{4.251299in}{2.833953in}}%
\pgfpathlineto{\pgfqpoint{4.251755in}{2.829117in}}%
\pgfpathlineto{\pgfqpoint{4.252210in}{2.838985in}}%
\pgfpathlineto{\pgfqpoint{4.253121in}{2.837042in}}%
\pgfpathlineto{\pgfqpoint{4.253577in}{2.825629in}}%
\pgfpathlineto{\pgfqpoint{4.254488in}{2.826333in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{2.834237in}}%
\pgfpathlineto{\pgfqpoint{4.256767in}{2.830431in}}%
\pgfpathlineto{\pgfqpoint{4.257222in}{2.834997in}}%
\pgfpathlineto{\pgfqpoint{4.257678in}{2.832065in}}%
\pgfpathlineto{\pgfqpoint{4.258133in}{2.828950in}}%
\pgfpathlineto{\pgfqpoint{4.258589in}{2.832573in}}%
\pgfpathlineto{\pgfqpoint{4.259500in}{2.831211in}}%
\pgfpathlineto{\pgfqpoint{4.259956in}{2.840992in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.819614in}}%
\pgfpathlineto{\pgfqpoint{4.263145in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{4.263601in}{2.844463in}}%
\pgfpathlineto{\pgfqpoint{4.264057in}{2.836155in}}%
\pgfpathlineto{\pgfqpoint{4.264512in}{2.832688in}}%
\pgfpathlineto{\pgfqpoint{4.264968in}{2.834983in}}%
\pgfpathlineto{\pgfqpoint{4.265879in}{2.842163in}}%
\pgfpathlineto{\pgfqpoint{4.266335in}{2.839443in}}%
\pgfpathlineto{\pgfqpoint{4.266790in}{2.839691in}}%
\pgfpathlineto{\pgfqpoint{4.267246in}{2.833082in}}%
\pgfpathlineto{\pgfqpoint{4.267702in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{4.268157in}{2.840432in}}%
\pgfpathlineto{\pgfqpoint{4.268613in}{2.833834in}}%
\pgfpathlineto{\pgfqpoint{4.269069in}{2.836858in}}%
\pgfpathlineto{\pgfqpoint{4.269980in}{2.840679in}}%
\pgfpathlineto{\pgfqpoint{4.271347in}{2.833670in}}%
\pgfpathlineto{\pgfqpoint{4.271802in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{2.833984in}}%
\pgfpathlineto{\pgfqpoint{4.272714in}{2.839573in}}%
\pgfpathlineto{\pgfqpoint{4.273169in}{2.831537in}}%
\pgfpathlineto{\pgfqpoint{4.273625in}{2.837489in}}%
\pgfpathlineto{\pgfqpoint{4.274080in}{2.839943in}}%
\pgfpathlineto{\pgfqpoint{4.274536in}{2.837982in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{2.831682in}}%
\pgfpathlineto{\pgfqpoint{4.275903in}{2.838354in}}%
\pgfpathlineto{\pgfqpoint{4.276814in}{2.835912in}}%
\pgfpathlineto{\pgfqpoint{4.277270in}{2.833776in}}%
\pgfpathlineto{\pgfqpoint{4.277726in}{2.836404in}}%
\pgfpathlineto{\pgfqpoint{4.278637in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{4.280004in}{2.833066in}}%
\pgfpathlineto{\pgfqpoint{4.280915in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{4.281371in}{2.827788in}}%
\pgfpathlineto{\pgfqpoint{4.281826in}{2.839523in}}%
\pgfpathlineto{\pgfqpoint{4.282282in}{2.846690in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{2.840556in}}%
\pgfpathlineto{\pgfqpoint{4.283193in}{2.840252in}}%
\pgfpathlineto{\pgfqpoint{4.283649in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{4.284104in}{2.847830in}}%
\pgfpathlineto{\pgfqpoint{4.284560in}{2.837163in}}%
\pgfpathlineto{\pgfqpoint{4.285016in}{2.841585in}}%
\pgfpathlineto{\pgfqpoint{4.285471in}{2.828753in}}%
\pgfpathlineto{\pgfqpoint{4.285927in}{2.844790in}}%
\pgfpathlineto{\pgfqpoint{4.286838in}{2.830584in}}%
\pgfpathlineto{\pgfqpoint{4.287749in}{2.845929in}}%
\pgfpathlineto{\pgfqpoint{4.288205in}{2.838202in}}%
\pgfpathlineto{\pgfqpoint{4.288661in}{2.834826in}}%
\pgfpathlineto{\pgfqpoint{4.289116in}{2.836877in}}%
\pgfpathlineto{\pgfqpoint{4.289572in}{2.838024in}}%
\pgfpathlineto{\pgfqpoint{4.290028in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{4.290483in}{2.839231in}}%
\pgfpathlineto{\pgfqpoint{4.290939in}{2.837306in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{2.844945in}}%
\pgfpathlineto{\pgfqpoint{4.292306in}{2.843079in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{2.834193in}}%
\pgfpathlineto{\pgfqpoint{4.293673in}{2.837137in}}%
\pgfpathlineto{\pgfqpoint{4.294584in}{2.842113in}}%
\pgfpathlineto{\pgfqpoint{4.295039in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{4.295495in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{4.295951in}{2.839777in}}%
\pgfpathlineto{\pgfqpoint{4.296862in}{2.845637in}}%
\pgfpathlineto{\pgfqpoint{4.297318in}{2.832071in}}%
\pgfpathlineto{\pgfqpoint{4.298229in}{2.834706in}}%
\pgfpathlineto{\pgfqpoint{4.298685in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{4.299140in}{2.835905in}}%
\pgfpathlineto{\pgfqpoint{4.300051in}{2.834597in}}%
\pgfpathlineto{\pgfqpoint{4.300963in}{2.845614in}}%
\pgfpathlineto{\pgfqpoint{4.301418in}{2.843351in}}%
\pgfpathlineto{\pgfqpoint{4.301874in}{2.843945in}}%
\pgfpathlineto{\pgfqpoint{4.302330in}{2.847033in}}%
\pgfpathlineto{\pgfqpoint{4.302785in}{2.840140in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{2.846967in}}%
\pgfpathlineto{\pgfqpoint{4.303696in}{2.847736in}}%
\pgfpathlineto{\pgfqpoint{4.304152in}{2.839251in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{2.848202in}}%
\pgfpathlineto{\pgfqpoint{4.305063in}{2.840971in}}%
\pgfpathlineto{\pgfqpoint{4.305519in}{2.846537in}}%
\pgfpathlineto{\pgfqpoint{4.305975in}{2.836116in}}%
\pgfpathlineto{\pgfqpoint{4.306430in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{2.842684in}}%
\pgfpathlineto{\pgfqpoint{4.307797in}{2.843982in}}%
\pgfpathlineto{\pgfqpoint{4.308253in}{2.848468in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{2.834836in}}%
\pgfpathlineto{\pgfqpoint{4.310075in}{2.853993in}}%
\pgfpathlineto{\pgfqpoint{4.310987in}{2.849151in}}%
\pgfpathlineto{\pgfqpoint{4.311442in}{2.845146in}}%
\pgfpathlineto{\pgfqpoint{4.311898in}{2.845379in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{2.856900in}}%
\pgfpathlineto{\pgfqpoint{4.312809in}{2.843024in}}%
\pgfpathlineto{\pgfqpoint{4.313265in}{2.841672in}}%
\pgfpathlineto{\pgfqpoint{4.313720in}{2.843139in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{2.854867in}}%
\pgfpathlineto{\pgfqpoint{4.315087in}{2.846300in}}%
\pgfpathlineto{\pgfqpoint{4.315998in}{2.846764in}}%
\pgfpathlineto{\pgfqpoint{4.316454in}{2.847697in}}%
\pgfpathlineto{\pgfqpoint{4.316910in}{2.845646in}}%
\pgfpathlineto{\pgfqpoint{4.317365in}{2.848859in}}%
\pgfpathlineto{\pgfqpoint{4.318732in}{2.839737in}}%
\pgfpathlineto{\pgfqpoint{4.320099in}{2.850935in}}%
\pgfpathlineto{\pgfqpoint{4.320555in}{2.843120in}}%
\pgfpathlineto{\pgfqpoint{4.321010in}{2.846149in}}%
\pgfpathlineto{\pgfqpoint{4.322377in}{2.851375in}}%
\pgfpathlineto{\pgfqpoint{4.323289in}{2.842415in}}%
\pgfpathlineto{\pgfqpoint{4.323744in}{2.844215in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{2.849202in}}%
\pgfpathlineto{\pgfqpoint{4.325567in}{2.855223in}}%
\pgfpathlineto{\pgfqpoint{4.326022in}{2.846061in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{2.860190in}}%
\pgfpathlineto{\pgfqpoint{4.326934in}{2.856765in}}%
\pgfpathlineto{\pgfqpoint{4.327389in}{2.850566in}}%
\pgfpathlineto{\pgfqpoint{4.328300in}{2.851192in}}%
\pgfpathlineto{\pgfqpoint{4.328756in}{2.855059in}}%
\pgfpathlineto{\pgfqpoint{4.329212in}{2.850432in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{2.845288in}}%
\pgfpathlineto{\pgfqpoint{4.330123in}{2.847422in}}%
\pgfpathlineto{\pgfqpoint{4.330579in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{4.331034in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.331490in}{2.850350in}}%
\pgfpathlineto{\pgfqpoint{4.331946in}{2.844184in}}%
\pgfpathlineto{\pgfqpoint{4.332401in}{2.857364in}}%
\pgfpathlineto{\pgfqpoint{4.333312in}{2.857291in}}%
\pgfpathlineto{\pgfqpoint{4.334679in}{2.840900in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{2.854025in}}%
\pgfpathlineto{\pgfqpoint{4.337869in}{2.844390in}}%
\pgfpathlineto{\pgfqpoint{4.338324in}{2.854572in}}%
\pgfpathlineto{\pgfqpoint{4.338780in}{2.854451in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{2.845928in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{2.853523in}}%
\pgfpathlineto{\pgfqpoint{4.340147in}{2.856659in}}%
\pgfpathlineto{\pgfqpoint{4.340603in}{2.845921in}}%
\pgfpathlineto{\pgfqpoint{4.341514in}{2.849793in}}%
\pgfpathlineto{\pgfqpoint{4.341969in}{2.845571in}}%
\pgfpathlineto{\pgfqpoint{4.342425in}{2.856905in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.847559in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{2.844711in}}%
\pgfpathlineto{\pgfqpoint{4.343792in}{2.845789in}}%
\pgfpathlineto{\pgfqpoint{4.344248in}{2.859831in}}%
\pgfpathlineto{\pgfqpoint{4.345159in}{2.856518in}}%
\pgfpathlineto{\pgfqpoint{4.346070in}{2.844528in}}%
\pgfpathlineto{\pgfqpoint{4.346526in}{2.852922in}}%
\pgfpathlineto{\pgfqpoint{4.346981in}{2.851272in}}%
\pgfpathlineto{\pgfqpoint{4.348348in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{4.349259in}{2.857639in}}%
\pgfpathlineto{\pgfqpoint{4.349715in}{2.858705in}}%
\pgfpathlineto{\pgfqpoint{4.350626in}{2.861344in}}%
\pgfpathlineto{\pgfqpoint{4.351993in}{2.852007in}}%
\pgfpathlineto{\pgfqpoint{4.352449in}{2.860007in}}%
\pgfpathlineto{\pgfqpoint{4.352905in}{2.859717in}}%
\pgfpathlineto{\pgfqpoint{4.353816in}{2.854407in}}%
\pgfpathlineto{\pgfqpoint{4.354271in}{2.858171in}}%
\pgfpathlineto{\pgfqpoint{4.354727in}{2.856195in}}%
\pgfpathlineto{\pgfqpoint{4.355183in}{2.855062in}}%
\pgfpathlineto{\pgfqpoint{4.356094in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{4.356550in}{2.860600in}}%
\pgfpathlineto{\pgfqpoint{4.357916in}{2.860741in}}%
\pgfpathlineto{\pgfqpoint{4.358828in}{2.859155in}}%
\pgfpathlineto{\pgfqpoint{4.359283in}{2.858530in}}%
\pgfpathlineto{\pgfqpoint{4.359739in}{2.870498in}}%
\pgfpathlineto{\pgfqpoint{4.360195in}{2.859799in}}%
\pgfpathlineto{\pgfqpoint{4.361106in}{2.866264in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{4.362017in}{2.861494in}}%
\pgfpathlineto{\pgfqpoint{4.363384in}{2.852432in}}%
\pgfpathlineto{\pgfqpoint{4.364295in}{2.864733in}}%
\pgfpathlineto{\pgfqpoint{4.364751in}{2.856926in}}%
\pgfpathlineto{\pgfqpoint{4.365207in}{2.858979in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{2.864365in}}%
\pgfpathlineto{\pgfqpoint{4.366118in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{4.366573in}{2.856285in}}%
\pgfpathlineto{\pgfqpoint{4.367485in}{2.856881in}}%
\pgfpathlineto{\pgfqpoint{4.367940in}{2.857263in}}%
\pgfpathlineto{\pgfqpoint{4.368396in}{2.866797in}}%
\pgfpathlineto{\pgfqpoint{4.368852in}{2.861517in}}%
\pgfpathlineto{\pgfqpoint{4.369307in}{2.861230in}}%
\pgfpathlineto{\pgfqpoint{4.369763in}{2.847480in}}%
\pgfpathlineto{\pgfqpoint{4.370218in}{2.864811in}}%
\pgfpathlineto{\pgfqpoint{4.370674in}{2.864689in}}%
\pgfpathlineto{\pgfqpoint{4.371130in}{2.863074in}}%
\pgfpathlineto{\pgfqpoint{4.372041in}{2.866646in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{2.865198in}}%
\pgfpathlineto{\pgfqpoint{4.372952in}{2.863253in}}%
\pgfpathlineto{\pgfqpoint{4.373408in}{2.863464in}}%
\pgfpathlineto{\pgfqpoint{4.374319in}{2.869675in}}%
\pgfpathlineto{\pgfqpoint{4.375230in}{2.868932in}}%
\pgfpathlineto{\pgfqpoint{4.375686in}{2.858895in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{2.866044in}}%
\pgfpathlineto{\pgfqpoint{4.376597in}{2.867409in}}%
\pgfpathlineto{\pgfqpoint{4.377053in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{4.377509in}{2.869142in}}%
\pgfpathlineto{\pgfqpoint{4.377964in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{4.378420in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.378875in}{2.872398in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{2.864296in}}%
\pgfpathlineto{\pgfqpoint{4.380698in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{4.381609in}{2.867056in}}%
\pgfpathlineto{\pgfqpoint{4.382065in}{2.863979in}}%
\pgfpathlineto{\pgfqpoint{4.382976in}{2.873089in}}%
\pgfpathlineto{\pgfqpoint{4.383432in}{2.869686in}}%
\pgfpathlineto{\pgfqpoint{4.383887in}{2.867761in}}%
\pgfpathlineto{\pgfqpoint{4.384343in}{2.860104in}}%
\pgfpathlineto{\pgfqpoint{4.384799in}{2.872266in}}%
\pgfpathlineto{\pgfqpoint{4.385710in}{2.869401in}}%
\pgfpathlineto{\pgfqpoint{4.386166in}{2.870097in}}%
\pgfpathlineto{\pgfqpoint{4.386621in}{2.877004in}}%
\pgfpathlineto{\pgfqpoint{4.387077in}{2.860378in}}%
\pgfpathlineto{\pgfqpoint{4.387532in}{2.865323in}}%
\pgfpathlineto{\pgfqpoint{4.387988in}{2.869935in}}%
\pgfpathlineto{\pgfqpoint{4.388444in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{4.388899in}{2.861375in}}%
\pgfpathlineto{\pgfqpoint{4.389355in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.865375in}}%
\pgfpathlineto{\pgfqpoint{4.390266in}{2.863302in}}%
\pgfpathlineto{\pgfqpoint{4.390722in}{2.865624in}}%
\pgfpathlineto{\pgfqpoint{4.391633in}{2.873517in}}%
\pgfpathlineto{\pgfqpoint{4.393000in}{2.860966in}}%
\pgfpathlineto{\pgfqpoint{4.393911in}{2.859109in}}%
\pgfpathlineto{\pgfqpoint{4.394367in}{2.871969in}}%
\pgfpathlineto{\pgfqpoint{4.395734in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{4.396189in}{2.864034in}}%
\pgfpathlineto{\pgfqpoint{4.396645in}{2.865209in}}%
\pgfpathlineto{\pgfqpoint{4.397101in}{2.860561in}}%
\pgfpathlineto{\pgfqpoint{4.398468in}{2.875235in}}%
\pgfpathlineto{\pgfqpoint{4.398923in}{2.866230in}}%
\pgfpathlineto{\pgfqpoint{4.399379in}{2.874828in}}%
\pgfpathlineto{\pgfqpoint{4.399834in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{4.400290in}{2.873776in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{2.873171in}}%
\pgfpathlineto{\pgfqpoint{4.402568in}{2.864638in}}%
\pgfpathlineto{\pgfqpoint{4.403024in}{2.871276in}}%
\pgfpathlineto{\pgfqpoint{4.403479in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{4.403935in}{2.866213in}}%
\pgfpathlineto{\pgfqpoint{4.404391in}{2.868666in}}%
\pgfpathlineto{\pgfqpoint{4.404846in}{2.877858in}}%
\pgfpathlineto{\pgfqpoint{4.405302in}{2.867302in}}%
\pgfpathlineto{\pgfqpoint{4.405758in}{2.875205in}}%
\pgfpathlineto{\pgfqpoint{4.407125in}{2.867149in}}%
\pgfpathlineto{\pgfqpoint{4.407580in}{2.870233in}}%
\pgfpathlineto{\pgfqpoint{4.408036in}{2.876675in}}%
\pgfpathlineto{\pgfqpoint{4.408491in}{2.866314in}}%
\pgfpathlineto{\pgfqpoint{4.409403in}{2.867037in}}%
\pgfpathlineto{\pgfqpoint{4.409858in}{2.865641in}}%
\pgfpathlineto{\pgfqpoint{4.410770in}{2.871791in}}%
\pgfpathlineto{\pgfqpoint{4.411225in}{2.870554in}}%
\pgfpathlineto{\pgfqpoint{4.411681in}{2.873784in}}%
\pgfpathlineto{\pgfqpoint{4.412136in}{2.867127in}}%
\pgfpathlineto{\pgfqpoint{4.412592in}{2.880713in}}%
\pgfpathlineto{\pgfqpoint{4.413503in}{2.875212in}}%
\pgfpathlineto{\pgfqpoint{4.413959in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.414415in}{2.867334in}}%
\pgfpathlineto{\pgfqpoint{4.415326in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{4.416237in}{2.867658in}}%
\pgfpathlineto{\pgfqpoint{4.417148in}{2.876782in}}%
\pgfpathlineto{\pgfqpoint{4.418060in}{2.874638in}}%
\pgfpathlineto{\pgfqpoint{4.418971in}{2.872021in}}%
\pgfpathlineto{\pgfqpoint{4.420338in}{2.884476in}}%
\pgfpathlineto{\pgfqpoint{4.420793in}{2.873126in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{2.877941in}}%
\pgfpathlineto{\pgfqpoint{4.423072in}{2.873949in}}%
\pgfpathlineto{\pgfqpoint{4.423527in}{2.879822in}}%
\pgfpathlineto{\pgfqpoint{4.423983in}{2.879227in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.874221in}}%
\pgfpathlineto{\pgfqpoint{4.424894in}{2.883708in}}%
\pgfpathlineto{\pgfqpoint{4.425350in}{2.876029in}}%
\pgfpathlineto{\pgfqpoint{4.425805in}{2.873076in}}%
\pgfpathlineto{\pgfqpoint{4.426261in}{2.877361in}}%
\pgfpathlineto{\pgfqpoint{4.426717in}{2.878812in}}%
\pgfpathlineto{\pgfqpoint{4.427172in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.427628in}{2.879199in}}%
\pgfpathlineto{\pgfqpoint{4.428539in}{2.873149in}}%
\pgfpathlineto{\pgfqpoint{4.428995in}{2.873970in}}%
\pgfpathlineto{\pgfqpoint{4.429450in}{2.879340in}}%
\pgfpathlineto{\pgfqpoint{4.429906in}{2.875771in}}%
\pgfpathlineto{\pgfqpoint{4.430362in}{2.873928in}}%
\pgfpathlineto{\pgfqpoint{4.430817in}{2.881013in}}%
\pgfpathlineto{\pgfqpoint{4.431729in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{4.432184in}{2.872515in}}%
\pgfpathlineto{\pgfqpoint{4.432640in}{2.873492in}}%
\pgfpathlineto{\pgfqpoint{4.433095in}{2.883530in}}%
\pgfpathlineto{\pgfqpoint{4.433551in}{2.872785in}}%
\pgfpathlineto{\pgfqpoint{4.434918in}{2.881012in}}%
\pgfpathlineto{\pgfqpoint{4.435374in}{2.880579in}}%
\pgfpathlineto{\pgfqpoint{4.436285in}{2.882362in}}%
\pgfpathlineto{\pgfqpoint{4.436741in}{2.870249in}}%
\pgfpathlineto{\pgfqpoint{4.437196in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{4.437652in}{2.876707in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{2.881444in}}%
\pgfpathlineto{\pgfqpoint{4.439019in}{2.878837in}}%
\pgfpathlineto{\pgfqpoint{4.441297in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{4.441752in}{2.876569in}}%
\pgfpathlineto{\pgfqpoint{4.442664in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{4.443119in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.443575in}{2.891879in}}%
\pgfpathlineto{\pgfqpoint{4.444031in}{2.880926in}}%
\pgfpathlineto{\pgfqpoint{4.444486in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{4.445853in}{2.887085in}}%
\pgfpathlineto{\pgfqpoint{4.446309in}{2.877702in}}%
\pgfpathlineto{\pgfqpoint{4.447220in}{2.877773in}}%
\pgfpathlineto{\pgfqpoint{4.448131in}{2.884932in}}%
\pgfpathlineto{\pgfqpoint{4.448587in}{2.878804in}}%
\pgfpathlineto{\pgfqpoint{4.449043in}{2.883304in}}%
\pgfpathlineto{\pgfqpoint{4.449954in}{2.879217in}}%
\pgfpathlineto{\pgfqpoint{4.450865in}{2.880055in}}%
\pgfpathlineto{\pgfqpoint{4.451321in}{2.882855in}}%
\pgfpathlineto{\pgfqpoint{4.451776in}{2.878128in}}%
\pgfpathlineto{\pgfqpoint{4.452232in}{2.882461in}}%
\pgfpathlineto{\pgfqpoint{4.452688in}{2.881727in}}%
\pgfpathlineto{\pgfqpoint{4.453143in}{2.882068in}}%
\pgfpathlineto{\pgfqpoint{4.453599in}{2.882408in}}%
\pgfpathlineto{\pgfqpoint{4.454510in}{2.877879in}}%
\pgfpathlineto{\pgfqpoint{4.455421in}{2.886061in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{2.877985in}}%
\pgfpathlineto{\pgfqpoint{4.456333in}{2.885208in}}%
\pgfpathlineto{\pgfqpoint{4.456788in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{4.457244in}{2.876716in}}%
\pgfpathlineto{\pgfqpoint{4.457700in}{2.877363in}}%
\pgfpathlineto{\pgfqpoint{4.458155in}{2.885489in}}%
\pgfpathlineto{\pgfqpoint{4.458611in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{4.459066in}{2.881282in}}%
\pgfpathlineto{\pgfqpoint{4.460889in}{2.890857in}}%
\pgfpathlineto{\pgfqpoint{4.462256in}{2.879844in}}%
\pgfpathlineto{\pgfqpoint{4.462711in}{2.886111in}}%
\pgfpathlineto{\pgfqpoint{4.463167in}{2.878089in}}%
\pgfpathlineto{\pgfqpoint{4.464990in}{2.889152in}}%
\pgfpathlineto{\pgfqpoint{4.465445in}{2.879932in}}%
\pgfpathlineto{\pgfqpoint{4.466356in}{2.883485in}}%
\pgfpathlineto{\pgfqpoint{4.466812in}{2.883064in}}%
\pgfpathlineto{\pgfqpoint{4.467268in}{2.884004in}}%
\pgfpathlineto{\pgfqpoint{4.468179in}{2.891179in}}%
\pgfpathlineto{\pgfqpoint{4.469546in}{2.883107in}}%
\pgfpathlineto{\pgfqpoint{4.470913in}{2.889091in}}%
\pgfpathlineto{\pgfqpoint{4.471368in}{2.884143in}}%
\pgfpathlineto{\pgfqpoint{4.471824in}{2.889905in}}%
\pgfpathlineto{\pgfqpoint{4.472735in}{2.883788in}}%
\pgfpathlineto{\pgfqpoint{4.473647in}{2.884304in}}%
\pgfpathlineto{\pgfqpoint{4.474102in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{4.475013in}{2.892818in}}%
\pgfpathlineto{\pgfqpoint{4.475925in}{2.893626in}}%
\pgfpathlineto{\pgfqpoint{4.476380in}{2.878041in}}%
\pgfpathlineto{\pgfqpoint{4.477292in}{2.892960in}}%
\pgfpathlineto{\pgfqpoint{4.477747in}{2.889840in}}%
\pgfpathlineto{\pgfqpoint{4.478203in}{2.889270in}}%
\pgfpathlineto{\pgfqpoint{4.478659in}{2.890498in}}%
\pgfpathlineto{\pgfqpoint{4.479570in}{2.882772in}}%
\pgfpathlineto{\pgfqpoint{4.480481in}{2.895852in}}%
\pgfpathlineto{\pgfqpoint{4.480937in}{2.885860in}}%
\pgfpathlineto{\pgfqpoint{4.481392in}{2.892168in}}%
\pgfpathlineto{\pgfqpoint{4.481848in}{2.892347in}}%
\pgfpathlineto{\pgfqpoint{4.482759in}{2.884343in}}%
\pgfpathlineto{\pgfqpoint{4.483215in}{2.898102in}}%
\pgfpathlineto{\pgfqpoint{4.483670in}{2.889476in}}%
\pgfpathlineto{\pgfqpoint{4.484126in}{2.889208in}}%
\pgfpathlineto{\pgfqpoint{4.484582in}{2.890580in}}%
\pgfpathlineto{\pgfqpoint{4.485037in}{2.879436in}}%
\pgfpathlineto{\pgfqpoint{4.485493in}{2.895552in}}%
\pgfpathlineto{\pgfqpoint{4.486404in}{2.893672in}}%
\pgfpathlineto{\pgfqpoint{4.488682in}{2.884308in}}%
\pgfpathlineto{\pgfqpoint{4.490049in}{2.894932in}}%
\pgfpathlineto{\pgfqpoint{4.490505in}{2.887992in}}%
\pgfpathlineto{\pgfqpoint{4.490961in}{2.890541in}}%
\pgfpathlineto{\pgfqpoint{4.491416in}{2.895902in}}%
\pgfpathlineto{\pgfqpoint{4.491872in}{2.893857in}}%
\pgfpathlineto{\pgfqpoint{4.492327in}{2.886632in}}%
\pgfpathlineto{\pgfqpoint{4.492783in}{2.889769in}}%
\pgfpathlineto{\pgfqpoint{4.493239in}{2.890242in}}%
\pgfpathlineto{\pgfqpoint{4.493694in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{4.494150in}{2.888971in}}%
\pgfpathlineto{\pgfqpoint{4.495061in}{2.897002in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{2.896049in}}%
\pgfpathlineto{\pgfqpoint{4.496884in}{2.893274in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{2.900547in}}%
\pgfpathlineto{\pgfqpoint{4.498706in}{2.900743in}}%
\pgfpathlineto{\pgfqpoint{4.499162in}{2.887234in}}%
\pgfpathlineto{\pgfqpoint{4.500984in}{2.899692in}}%
\pgfpathlineto{\pgfqpoint{4.502351in}{2.889793in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.892460in}}%
\pgfpathlineto{\pgfqpoint{4.504174in}{2.898987in}}%
\pgfpathlineto{\pgfqpoint{4.504629in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{2.901818in}}%
\pgfpathlineto{\pgfqpoint{4.505541in}{2.893213in}}%
\pgfpathlineto{\pgfqpoint{4.505996in}{2.902013in}}%
\pgfpathlineto{\pgfqpoint{4.507363in}{2.890694in}}%
\pgfpathlineto{\pgfqpoint{4.507819in}{2.893641in}}%
\pgfpathlineto{\pgfqpoint{4.508274in}{2.893961in}}%
\pgfpathlineto{\pgfqpoint{4.509186in}{2.902618in}}%
\pgfpathlineto{\pgfqpoint{4.509641in}{2.899581in}}%
\pgfpathlineto{\pgfqpoint{4.510097in}{2.893050in}}%
\pgfpathlineto{\pgfqpoint{4.510553in}{2.894242in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{2.903754in}}%
\pgfpathlineto{\pgfqpoint{4.512375in}{2.900602in}}%
\pgfpathlineto{\pgfqpoint{4.513286in}{2.890482in}}%
\pgfpathlineto{\pgfqpoint{4.513742in}{2.896319in}}%
\pgfpathlineto{\pgfqpoint{4.514653in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{4.515109in}{2.897558in}}%
\pgfpathlineto{\pgfqpoint{4.516020in}{2.896884in}}%
\pgfpathlineto{\pgfqpoint{4.516476in}{2.895026in}}%
\pgfpathlineto{\pgfqpoint{4.516931in}{2.903741in}}%
\pgfpathlineto{\pgfqpoint{4.517387in}{2.897686in}}%
\pgfpathlineto{\pgfqpoint{4.518754in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.519210in}{2.902412in}}%
\pgfpathlineto{\pgfqpoint{4.520121in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.907268in}}%
\pgfpathlineto{\pgfqpoint{4.521488in}{2.895029in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{2.900126in}}%
\pgfpathlineto{\pgfqpoint{4.522855in}{2.897126in}}%
\pgfpathlineto{\pgfqpoint{4.523766in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{4.524222in}{2.901806in}}%
\pgfpathlineto{\pgfqpoint{4.525133in}{2.895815in}}%
\pgfpathlineto{\pgfqpoint{4.525588in}{2.898141in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{2.906212in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{2.900058in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{2.901088in}}%
\pgfpathlineto{\pgfqpoint{4.527411in}{2.900824in}}%
\pgfpathlineto{\pgfqpoint{4.527867in}{2.897119in}}%
\pgfpathlineto{\pgfqpoint{4.528322in}{2.899152in}}%
\pgfpathlineto{\pgfqpoint{4.529233in}{2.901063in}}%
\pgfpathlineto{\pgfqpoint{4.530145in}{2.901684in}}%
\pgfpathlineto{\pgfqpoint{4.530600in}{2.897558in}}%
\pgfpathlineto{\pgfqpoint{4.531512in}{2.906473in}}%
\pgfpathlineto{\pgfqpoint{4.532423in}{2.905945in}}%
\pgfpathlineto{\pgfqpoint{4.533790in}{2.897448in}}%
\pgfpathlineto{\pgfqpoint{4.534245in}{2.910740in}}%
\pgfpathlineto{\pgfqpoint{4.534701in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{4.535612in}{2.905385in}}%
\pgfpathlineto{\pgfqpoint{4.536068in}{2.908968in}}%
\pgfpathlineto{\pgfqpoint{4.537435in}{2.901064in}}%
\pgfpathlineto{\pgfqpoint{4.537890in}{2.905354in}}%
\pgfpathlineto{\pgfqpoint{4.538346in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{4.538802in}{2.901987in}}%
\pgfpathlineto{\pgfqpoint{4.539713in}{2.908707in}}%
\pgfpathlineto{\pgfqpoint{4.540624in}{2.896973in}}%
\pgfpathlineto{\pgfqpoint{4.541080in}{2.908061in}}%
\pgfpathlineto{\pgfqpoint{4.541535in}{2.901276in}}%
\pgfpathlineto{\pgfqpoint{4.543358in}{2.909438in}}%
\pgfpathlineto{\pgfqpoint{4.543814in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{4.544269in}{2.899155in}}%
\pgfpathlineto{\pgfqpoint{4.544725in}{2.909499in}}%
\pgfpathlineto{\pgfqpoint{4.545181in}{2.900334in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{4.547003in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{4.547459in}{2.905108in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{2.904425in}}%
\pgfpathlineto{\pgfqpoint{4.548370in}{2.898668in}}%
\pgfpathlineto{\pgfqpoint{4.548826in}{2.903905in}}%
\pgfpathlineto{\pgfqpoint{4.549737in}{2.910003in}}%
\pgfpathlineto{\pgfqpoint{4.550192in}{2.900173in}}%
\pgfpathlineto{\pgfqpoint{4.550648in}{2.910183in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{2.900221in}}%
\pgfpathlineto{\pgfqpoint{4.551559in}{2.912894in}}%
\pgfpathlineto{\pgfqpoint{4.552015in}{2.906310in}}%
\pgfpathlineto{\pgfqpoint{4.553382in}{2.907497in}}%
\pgfpathlineto{\pgfqpoint{4.554749in}{2.902933in}}%
\pgfpathlineto{\pgfqpoint{4.555660in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{4.557027in}{2.901787in}}%
\pgfpathlineto{\pgfqpoint{4.557938in}{2.910082in}}%
\pgfpathlineto{\pgfqpoint{4.558394in}{2.903533in}}%
\pgfpathlineto{\pgfqpoint{4.558849in}{2.905930in}}%
\pgfpathlineto{\pgfqpoint{4.559761in}{2.908486in}}%
\pgfpathlineto{\pgfqpoint{4.560216in}{2.906971in}}%
\pgfpathlineto{\pgfqpoint{4.560672in}{2.905458in}}%
\pgfpathlineto{\pgfqpoint{4.561128in}{2.905759in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{2.915850in}}%
\pgfpathlineto{\pgfqpoint{4.563861in}{2.904774in}}%
\pgfpathlineto{\pgfqpoint{4.564317in}{2.910497in}}%
\pgfpathlineto{\pgfqpoint{4.565228in}{2.909841in}}%
\pgfpathlineto{\pgfqpoint{4.566595in}{2.905043in}}%
\pgfpathlineto{\pgfqpoint{4.567051in}{2.912834in}}%
\pgfpathlineto{\pgfqpoint{4.567506in}{2.903561in}}%
\pgfpathlineto{\pgfqpoint{4.567962in}{2.911901in}}%
\pgfpathlineto{\pgfqpoint{4.568418in}{2.907485in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{2.919696in}}%
\pgfpathlineto{\pgfqpoint{4.569329in}{2.910296in}}%
\pgfpathlineto{\pgfqpoint{4.569785in}{2.902565in}}%
\pgfpathlineto{\pgfqpoint{4.571151in}{2.916181in}}%
\pgfpathlineto{\pgfqpoint{4.572518in}{2.917475in}}%
\pgfpathlineto{\pgfqpoint{4.574341in}{2.913407in}}%
\pgfpathlineto{\pgfqpoint{4.574797in}{2.915216in}}%
\pgfpathlineto{\pgfqpoint{4.575252in}{2.914407in}}%
\pgfpathlineto{\pgfqpoint{4.575708in}{2.910155in}}%
\pgfpathlineto{\pgfqpoint{4.576163in}{2.912378in}}%
\pgfpathlineto{\pgfqpoint{4.576619in}{2.915287in}}%
\pgfpathlineto{\pgfqpoint{4.577075in}{2.912828in}}%
\pgfpathlineto{\pgfqpoint{4.578442in}{2.912059in}}%
\pgfpathlineto{\pgfqpoint{4.578897in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{4.579353in}{2.911547in}}%
\pgfpathlineto{\pgfqpoint{4.580264in}{2.915564in}}%
\pgfpathlineto{\pgfqpoint{4.581631in}{2.914383in}}%
\pgfpathlineto{\pgfqpoint{4.582542in}{2.924279in}}%
\pgfpathlineto{\pgfqpoint{4.582998in}{2.921829in}}%
\pgfpathlineto{\pgfqpoint{4.583909in}{2.914744in}}%
\pgfpathlineto{\pgfqpoint{4.584365in}{2.915857in}}%
\pgfpathlineto{\pgfqpoint{4.584820in}{2.920658in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{2.914388in}}%
\pgfpathlineto{\pgfqpoint{4.585732in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{4.586187in}{2.919202in}}%
\pgfpathlineto{\pgfqpoint{4.586643in}{2.913350in}}%
\pgfpathlineto{\pgfqpoint{4.587099in}{2.920735in}}%
\pgfpathlineto{\pgfqpoint{4.587554in}{2.913795in}}%
\pgfpathlineto{\pgfqpoint{4.588010in}{2.923629in}}%
\pgfpathlineto{\pgfqpoint{4.588465in}{2.911378in}}%
\pgfpathlineto{\pgfqpoint{4.588921in}{2.921206in}}%
\pgfpathlineto{\pgfqpoint{4.589832in}{2.915654in}}%
\pgfpathlineto{\pgfqpoint{4.590288in}{2.917713in}}%
\pgfpathlineto{\pgfqpoint{4.590744in}{2.921538in}}%
\pgfpathlineto{\pgfqpoint{4.592110in}{2.913159in}}%
\pgfpathlineto{\pgfqpoint{4.593477in}{2.920135in}}%
\pgfpathlineto{\pgfqpoint{4.593933in}{2.911874in}}%
\pgfpathlineto{\pgfqpoint{4.594389in}{2.919216in}}%
\pgfpathlineto{\pgfqpoint{4.595300in}{2.917893in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{2.925509in}}%
\pgfpathlineto{\pgfqpoint{4.597578in}{2.912294in}}%
\pgfpathlineto{\pgfqpoint{4.599401in}{2.917770in}}%
\pgfpathlineto{\pgfqpoint{4.599856in}{2.909685in}}%
\pgfpathlineto{\pgfqpoint{4.600312in}{2.917262in}}%
\pgfpathlineto{\pgfqpoint{4.600767in}{2.922136in}}%
\pgfpathlineto{\pgfqpoint{4.601679in}{2.921626in}}%
\pgfpathlineto{\pgfqpoint{4.603046in}{2.916687in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{2.917108in}}%
\pgfpathlineto{\pgfqpoint{4.604412in}{2.925481in}}%
\pgfpathlineto{\pgfqpoint{4.604868in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{4.605324in}{2.917174in}}%
\pgfpathlineto{\pgfqpoint{4.605779in}{2.925790in}}%
\pgfpathlineto{\pgfqpoint{4.606235in}{2.920834in}}%
\pgfpathlineto{\pgfqpoint{4.606691in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{4.607146in}{2.921400in}}%
\pgfpathlineto{\pgfqpoint{4.607602in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{4.608513in}{2.919702in}}%
\pgfpathlineto{\pgfqpoint{4.608969in}{2.919718in}}%
\pgfpathlineto{\pgfqpoint{4.609880in}{2.924168in}}%
\pgfpathlineto{\pgfqpoint{4.610336in}{2.923646in}}%
\pgfpathlineto{\pgfqpoint{4.610791in}{2.921520in}}%
\pgfpathlineto{\pgfqpoint{4.611703in}{2.927299in}}%
\pgfpathlineto{\pgfqpoint{4.612158in}{2.922900in}}%
\pgfpathlineto{\pgfqpoint{4.612614in}{2.928794in}}%
\pgfpathlineto{\pgfqpoint{4.613069in}{2.927604in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{2.929487in}}%
\pgfpathlineto{\pgfqpoint{4.613981in}{2.919487in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{2.922572in}}%
\pgfpathlineto{\pgfqpoint{4.616259in}{2.927958in}}%
\pgfpathlineto{\pgfqpoint{4.617170in}{2.921592in}}%
\pgfpathlineto{\pgfqpoint{4.617626in}{2.922405in}}%
\pgfpathlineto{\pgfqpoint{4.618081in}{2.923617in}}%
\pgfpathlineto{\pgfqpoint{4.618993in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{4.619448in}{2.921134in}}%
\pgfpathlineto{\pgfqpoint{4.620360in}{2.919835in}}%
\pgfpathlineto{\pgfqpoint{4.620815in}{2.929807in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{2.922151in}}%
\pgfpathlineto{\pgfqpoint{4.623093in}{2.929335in}}%
\pgfpathlineto{\pgfqpoint{4.624005in}{2.916647in}}%
\pgfpathlineto{\pgfqpoint{4.624460in}{2.927253in}}%
\pgfpathlineto{\pgfqpoint{4.625371in}{2.932833in}}%
\pgfpathlineto{\pgfqpoint{4.625827in}{2.930860in}}%
\pgfpathlineto{\pgfqpoint{4.626283in}{2.925981in}}%
\pgfpathlineto{\pgfqpoint{4.626738in}{2.926786in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{2.933809in}}%
\pgfpathlineto{\pgfqpoint{4.629017in}{2.923949in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{2.930685in}}%
\pgfpathlineto{\pgfqpoint{4.630383in}{2.928732in}}%
\pgfpathlineto{\pgfqpoint{4.630839in}{2.924793in}}%
\pgfpathlineto{\pgfqpoint{4.632206in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{4.634028in}{2.923967in}}%
\pgfpathlineto{\pgfqpoint{4.635395in}{2.933719in}}%
\pgfpathlineto{\pgfqpoint{4.635851in}{2.931366in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{2.928792in}}%
\pgfpathlineto{\pgfqpoint{4.638129in}{2.930898in}}%
\pgfpathlineto{\pgfqpoint{4.638585in}{2.924234in}}%
\pgfpathlineto{\pgfqpoint{4.639040in}{2.927780in}}%
\pgfpathlineto{\pgfqpoint{4.640407in}{2.933306in}}%
\pgfpathlineto{\pgfqpoint{4.640863in}{2.929135in}}%
\pgfpathlineto{\pgfqpoint{4.641319in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{4.641774in}{2.937253in}}%
\pgfpathlineto{\pgfqpoint{4.642230in}{2.931780in}}%
\pgfpathlineto{\pgfqpoint{4.642685in}{2.929050in}}%
\pgfpathlineto{\pgfqpoint{4.643141in}{2.931541in}}%
\pgfpathlineto{\pgfqpoint{4.643597in}{2.931030in}}%
\pgfpathlineto{\pgfqpoint{4.644052in}{2.928565in}}%
\pgfpathlineto{\pgfqpoint{4.644508in}{2.931574in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{2.937062in}}%
\pgfpathlineto{\pgfqpoint{4.645875in}{2.934078in}}%
\pgfpathlineto{\pgfqpoint{4.646330in}{2.929405in}}%
\pgfpathlineto{\pgfqpoint{4.646786in}{2.934488in}}%
\pgfpathlineto{\pgfqpoint{4.647242in}{2.931769in}}%
\pgfpathlineto{\pgfqpoint{4.647697in}{2.933078in}}%
\pgfpathlineto{\pgfqpoint{4.648153in}{2.934647in}}%
\pgfpathlineto{\pgfqpoint{4.648609in}{2.934008in}}%
\pgfpathlineto{\pgfqpoint{4.649520in}{2.931951in}}%
\pgfpathlineto{\pgfqpoint{4.651342in}{2.938990in}}%
\pgfpathlineto{\pgfqpoint{4.651798in}{2.930320in}}%
\pgfpathlineto{\pgfqpoint{4.652709in}{2.932025in}}%
\pgfpathlineto{\pgfqpoint{4.653165in}{2.935271in}}%
\pgfpathlineto{\pgfqpoint{4.653621in}{2.931141in}}%
\pgfpathlineto{\pgfqpoint{4.654987in}{2.939831in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{2.938288in}}%
\pgfpathlineto{\pgfqpoint{4.655899in}{2.930291in}}%
\pgfpathlineto{\pgfqpoint{4.656354in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{4.658632in}{2.940279in}}%
\pgfpathlineto{\pgfqpoint{4.659544in}{2.930638in}}%
\pgfpathlineto{\pgfqpoint{4.659999in}{2.940817in}}%
\pgfpathlineto{\pgfqpoint{4.660911in}{2.940317in}}%
\pgfpathlineto{\pgfqpoint{4.662278in}{2.934558in}}%
\pgfpathlineto{\pgfqpoint{4.662733in}{2.938677in}}%
\pgfpathlineto{\pgfqpoint{4.663189in}{2.935604in}}%
\pgfpathlineto{\pgfqpoint{4.663644in}{2.933817in}}%
\pgfpathlineto{\pgfqpoint{4.664100in}{2.936007in}}%
\pgfpathlineto{\pgfqpoint{4.664556in}{2.942558in}}%
\pgfpathlineto{\pgfqpoint{4.665011in}{2.939358in}}%
\pgfpathlineto{\pgfqpoint{4.666378in}{2.931699in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{2.938750in}}%
\pgfpathlineto{\pgfqpoint{4.667289in}{2.935942in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{2.932626in}}%
\pgfpathlineto{\pgfqpoint{4.669112in}{2.943903in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{2.937155in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{2.942141in}}%
\pgfpathlineto{\pgfqpoint{4.671390in}{2.935131in}}%
\pgfpathlineto{\pgfqpoint{4.671846in}{2.941900in}}%
\pgfpathlineto{\pgfqpoint{4.672301in}{2.939994in}}%
\pgfpathlineto{\pgfqpoint{4.672757in}{2.942041in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{4.674580in}{2.935196in}}%
\pgfpathlineto{\pgfqpoint{4.675491in}{2.941701in}}%
\pgfpathlineto{\pgfqpoint{4.675946in}{2.934842in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{2.937902in}}%
\pgfpathlineto{\pgfqpoint{4.676858in}{2.941595in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{2.937919in}}%
\pgfpathlineto{\pgfqpoint{4.678680in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{4.679136in}{2.942010in}}%
\pgfpathlineto{\pgfqpoint{4.679591in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{4.680047in}{2.944304in}}%
\pgfpathlineto{\pgfqpoint{4.680503in}{2.939117in}}%
\pgfpathlineto{\pgfqpoint{4.680958in}{2.941278in}}%
\pgfpathlineto{\pgfqpoint{4.682781in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{4.683692in}{2.934748in}}%
\pgfpathlineto{\pgfqpoint{4.684148in}{2.948781in}}%
\pgfpathlineto{\pgfqpoint{4.684603in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{4.685059in}{2.937806in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{4.685970in}{2.941608in}}%
\pgfpathlineto{\pgfqpoint{4.686882in}{2.942505in}}%
\pgfpathlineto{\pgfqpoint{4.687793in}{2.940375in}}%
\pgfpathlineto{\pgfqpoint{4.688248in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{4.689615in}{2.948080in}}%
\pgfpathlineto{\pgfqpoint{4.691438in}{2.937042in}}%
\pgfpathlineto{\pgfqpoint{4.691894in}{2.946596in}}%
\pgfpathlineto{\pgfqpoint{4.692805in}{2.945853in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{2.939970in}}%
\pgfpathlineto{\pgfqpoint{4.695083in}{2.947510in}}%
\pgfpathlineto{\pgfqpoint{4.696905in}{2.935892in}}%
\pgfpathlineto{\pgfqpoint{4.697361in}{2.942656in}}%
\pgfpathlineto{\pgfqpoint{4.697817in}{2.938787in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{2.938419in}}%
\pgfpathlineto{\pgfqpoint{4.698728in}{2.947423in}}%
\pgfpathlineto{\pgfqpoint{4.699184in}{2.944306in}}%
\pgfpathlineto{\pgfqpoint{4.700095in}{2.940199in}}%
\pgfpathlineto{\pgfqpoint{4.701006in}{2.948570in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{2.941841in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{2.948454in}}%
\pgfpathlineto{\pgfqpoint{4.702373in}{2.944846in}}%
\pgfpathlineto{\pgfqpoint{4.702829in}{2.946969in}}%
\pgfpathlineto{\pgfqpoint{4.703284in}{2.947347in}}%
\pgfpathlineto{\pgfqpoint{4.705107in}{2.933068in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{2.950479in}}%
\pgfpathlineto{\pgfqpoint{4.706018in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{4.706474in}{2.939183in}}%
\pgfpathlineto{\pgfqpoint{4.706929in}{2.942419in}}%
\pgfpathlineto{\pgfqpoint{4.707385in}{2.948261in}}%
\pgfpathlineto{\pgfqpoint{4.708296in}{2.945664in}}%
\pgfpathlineto{\pgfqpoint{4.708752in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{4.709207in}{2.951254in}}%
\pgfpathlineto{\pgfqpoint{4.709663in}{2.946053in}}%
\pgfpathlineto{\pgfqpoint{4.710119in}{2.944076in}}%
\pgfpathlineto{\pgfqpoint{4.710574in}{2.952007in}}%
\pgfpathlineto{\pgfqpoint{4.711030in}{2.948421in}}%
\pgfpathlineto{\pgfqpoint{4.711486in}{2.947435in}}%
\pgfpathlineto{\pgfqpoint{4.711941in}{2.949543in}}%
\pgfpathlineto{\pgfqpoint{4.712397in}{2.942127in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{2.948191in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{2.948571in}}%
\pgfpathlineto{\pgfqpoint{4.714219in}{2.943265in}}%
\pgfpathlineto{\pgfqpoint{4.714675in}{2.948827in}}%
\pgfpathlineto{\pgfqpoint{4.715131in}{2.945870in}}%
\pgfpathlineto{\pgfqpoint{4.716042in}{2.946498in}}%
\pgfpathlineto{\pgfqpoint{4.717409in}{2.951194in}}%
\pgfpathlineto{\pgfqpoint{4.718776in}{2.946650in}}%
\pgfpathlineto{\pgfqpoint{4.719231in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{2.945554in}}%
\pgfpathlineto{\pgfqpoint{4.720143in}{2.947649in}}%
\pgfpathlineto{\pgfqpoint{4.720598in}{2.946425in}}%
\pgfpathlineto{\pgfqpoint{4.721054in}{2.941885in}}%
\pgfpathlineto{\pgfqpoint{4.722421in}{2.952092in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{2.945961in}}%
\pgfpathlineto{\pgfqpoint{4.723788in}{2.947442in}}%
\pgfpathlineto{\pgfqpoint{4.724243in}{2.945976in}}%
\pgfpathlineto{\pgfqpoint{4.726066in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{4.726521in}{2.948083in}}%
\pgfpathlineto{\pgfqpoint{4.727433in}{2.950416in}}%
\pgfpathlineto{\pgfqpoint{4.728344in}{2.950057in}}%
\pgfpathlineto{\pgfqpoint{4.728800in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{4.729255in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{4.730622in}{2.952272in}}%
\pgfpathlineto{\pgfqpoint{4.731078in}{2.949592in}}%
\pgfpathlineto{\pgfqpoint{4.731533in}{2.951060in}}%
\pgfpathlineto{\pgfqpoint{4.731989in}{2.955572in}}%
\pgfpathlineto{\pgfqpoint{4.733356in}{2.943889in}}%
\pgfpathlineto{\pgfqpoint{4.734723in}{2.958504in}}%
\pgfpathlineto{\pgfqpoint{4.735178in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{4.736090in}{2.946964in}}%
\pgfpathlineto{\pgfqpoint{4.737001in}{2.955838in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{2.951226in}}%
\pgfpathlineto{\pgfqpoint{4.738368in}{2.945775in}}%
\pgfpathlineto{\pgfqpoint{4.738823in}{2.948690in}}%
\pgfpathlineto{\pgfqpoint{4.740190in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{4.740646in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{4.741102in}{2.952707in}}%
\pgfpathlineto{\pgfqpoint{4.741557in}{2.956583in}}%
\pgfpathlineto{\pgfqpoint{4.742013in}{2.946543in}}%
\pgfpathlineto{\pgfqpoint{4.742468in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{4.742924in}{2.957920in}}%
\pgfpathlineto{\pgfqpoint{4.743380in}{2.955381in}}%
\pgfpathlineto{\pgfqpoint{4.743835in}{2.950550in}}%
\pgfpathlineto{\pgfqpoint{4.744291in}{2.952245in}}%
\pgfpathlineto{\pgfqpoint{4.745202in}{2.955631in}}%
\pgfpathlineto{\pgfqpoint{4.745658in}{2.941757in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{2.957565in}}%
\pgfpathlineto{\pgfqpoint{4.746569in}{2.950933in}}%
\pgfpathlineto{\pgfqpoint{4.747025in}{2.956725in}}%
\pgfpathlineto{\pgfqpoint{4.747480in}{2.958173in}}%
\pgfpathlineto{\pgfqpoint{4.747936in}{2.954439in}}%
\pgfpathlineto{\pgfqpoint{4.748847in}{2.954563in}}%
\pgfpathlineto{\pgfqpoint{4.749303in}{2.959861in}}%
\pgfpathlineto{\pgfqpoint{4.749759in}{2.953244in}}%
\pgfpathlineto{\pgfqpoint{4.750214in}{2.956375in}}%
\pgfpathlineto{\pgfqpoint{4.750670in}{2.953732in}}%
\pgfpathlineto{\pgfqpoint{4.751125in}{2.947845in}}%
\pgfpathlineto{\pgfqpoint{4.751581in}{2.952896in}}%
\pgfpathlineto{\pgfqpoint{4.752037in}{2.957343in}}%
\pgfpathlineto{\pgfqpoint{4.752492in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{4.752948in}{2.954585in}}%
\pgfpathlineto{\pgfqpoint{4.753859in}{2.953510in}}%
\pgfpathlineto{\pgfqpoint{4.754771in}{2.960469in}}%
\pgfpathlineto{\pgfqpoint{4.756593in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{4.757960in}{2.961547in}}%
\pgfpathlineto{\pgfqpoint{4.758416in}{2.954493in}}%
\pgfpathlineto{\pgfqpoint{4.759327in}{2.956171in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{2.955217in}}%
\pgfpathlineto{\pgfqpoint{4.760238in}{2.958801in}}%
\pgfpathlineto{\pgfqpoint{4.760694in}{2.954983in}}%
\pgfpathlineto{\pgfqpoint{4.761149in}{2.946155in}}%
\pgfpathlineto{\pgfqpoint{4.761605in}{2.955583in}}%
\pgfpathlineto{\pgfqpoint{4.762061in}{2.949623in}}%
\pgfpathlineto{\pgfqpoint{4.762972in}{2.956185in}}%
\pgfpathlineto{\pgfqpoint{4.763883in}{2.955355in}}%
\pgfpathlineto{\pgfqpoint{4.764794in}{2.949885in}}%
\pgfpathlineto{\pgfqpoint{4.765250in}{2.954409in}}%
\pgfpathlineto{\pgfqpoint{4.766161in}{2.954295in}}%
\pgfpathlineto{\pgfqpoint{4.767528in}{2.957747in}}%
\pgfpathlineto{\pgfqpoint{4.767984in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{4.768895in}{2.955496in}}%
\pgfpathlineto{\pgfqpoint{4.769351in}{2.957752in}}%
\pgfpathlineto{\pgfqpoint{4.769806in}{2.954552in}}%
\pgfpathlineto{\pgfqpoint{4.771173in}{2.957876in}}%
\pgfpathlineto{\pgfqpoint{4.772540in}{2.953146in}}%
\pgfpathlineto{\pgfqpoint{4.772996in}{2.957526in}}%
\pgfpathlineto{\pgfqpoint{4.773451in}{2.954807in}}%
\pgfpathlineto{\pgfqpoint{4.773907in}{2.954690in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{2.957532in}}%
\pgfpathlineto{\pgfqpoint{4.775729in}{2.958243in}}%
\pgfpathlineto{\pgfqpoint{4.776185in}{2.954348in}}%
\pgfpathlineto{\pgfqpoint{4.776641in}{2.959543in}}%
\pgfpathlineto{\pgfqpoint{4.778008in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{4.778463in}{2.960959in}}%
\pgfpathlineto{\pgfqpoint{4.778919in}{2.954951in}}%
\pgfpathlineto{\pgfqpoint{4.779375in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{2.964611in}}%
\pgfpathlineto{\pgfqpoint{4.780741in}{2.954725in}}%
\pgfpathlineto{\pgfqpoint{4.781197in}{2.958256in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{2.953085in}}%
\pgfpathlineto{\pgfqpoint{4.783020in}{2.959200in}}%
\pgfpathlineto{\pgfqpoint{4.783475in}{2.958613in}}%
\pgfpathlineto{\pgfqpoint{4.784386in}{2.955798in}}%
\pgfpathlineto{\pgfqpoint{4.784842in}{2.958265in}}%
\pgfpathlineto{\pgfqpoint{4.785298in}{2.959321in}}%
\pgfpathlineto{\pgfqpoint{4.785753in}{2.954632in}}%
\pgfpathlineto{\pgfqpoint{4.786209in}{2.962603in}}%
\pgfpathlineto{\pgfqpoint{4.787120in}{2.960612in}}%
\pgfpathlineto{\pgfqpoint{4.787576in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{4.788032in}{2.962369in}}%
\pgfpathlineto{\pgfqpoint{4.788487in}{2.959443in}}%
\pgfpathlineto{\pgfqpoint{4.788943in}{2.965527in}}%
\pgfpathlineto{\pgfqpoint{4.789398in}{2.957807in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{4.790765in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{4.791221in}{2.964586in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{2.952683in}}%
\pgfpathlineto{\pgfqpoint{4.793043in}{2.960850in}}%
\pgfpathlineto{\pgfqpoint{4.793955in}{2.959335in}}%
\pgfpathlineto{\pgfqpoint{4.794410in}{2.957006in}}%
\pgfpathlineto{\pgfqpoint{4.794866in}{2.957473in}}%
\pgfpathlineto{\pgfqpoint{4.796233in}{2.962248in}}%
\pgfpathlineto{\pgfqpoint{4.797144in}{2.964109in}}%
\pgfpathlineto{\pgfqpoint{4.798511in}{2.960621in}}%
\pgfpathlineto{\pgfqpoint{4.798967in}{2.964106in}}%
\pgfpathlineto{\pgfqpoint{4.799422in}{2.962711in}}%
\pgfpathlineto{\pgfqpoint{4.799878in}{2.956095in}}%
\pgfpathlineto{\pgfqpoint{4.800334in}{2.963407in}}%
\pgfpathlineto{\pgfqpoint{4.801245in}{2.957260in}}%
\pgfpathlineto{\pgfqpoint{4.801700in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{4.802156in}{2.960160in}}%
\pgfpathlineto{\pgfqpoint{4.803067in}{2.962014in}}%
\pgfpathlineto{\pgfqpoint{4.803523in}{2.960277in}}%
\pgfpathlineto{\pgfqpoint{4.803979in}{2.963866in}}%
\pgfpathlineto{\pgfqpoint{4.804434in}{2.960741in}}%
\pgfpathlineto{\pgfqpoint{4.805345in}{2.954034in}}%
\pgfpathlineto{\pgfqpoint{4.806712in}{2.966056in}}%
\pgfpathlineto{\pgfqpoint{4.807624in}{2.958549in}}%
\pgfpathlineto{\pgfqpoint{4.808079in}{2.962013in}}%
\pgfpathlineto{\pgfqpoint{4.808535in}{2.965129in}}%
\pgfpathlineto{\pgfqpoint{4.808991in}{2.962820in}}%
\pgfpathlineto{\pgfqpoint{4.809446in}{2.956016in}}%
\pgfpathlineto{\pgfqpoint{4.809902in}{2.963972in}}%
\pgfpathlineto{\pgfqpoint{4.810357in}{2.964202in}}%
\pgfpathlineto{\pgfqpoint{4.810813in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{4.811269in}{2.965697in}}%
\pgfpathlineto{\pgfqpoint{4.812180in}{2.966845in}}%
\pgfpathlineto{\pgfqpoint{4.812636in}{2.959825in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{2.968683in}}%
\pgfpathlineto{\pgfqpoint{4.813547in}{2.964656in}}%
\pgfpathlineto{\pgfqpoint{4.814002in}{2.960402in}}%
\pgfpathlineto{\pgfqpoint{4.814914in}{2.961781in}}%
\pgfpathlineto{\pgfqpoint{4.815369in}{2.965342in}}%
\pgfpathlineto{\pgfqpoint{4.815825in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{4.816736in}{2.969124in}}%
\pgfpathlineto{\pgfqpoint{4.818103in}{2.961094in}}%
\pgfpathlineto{\pgfqpoint{4.819014in}{2.962239in}}%
\pgfpathlineto{\pgfqpoint{4.819470in}{2.969797in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{2.962468in}}%
\pgfpathlineto{\pgfqpoint{4.820381in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{4.820837in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{4.821293in}{2.963039in}}%
\pgfpathlineto{\pgfqpoint{4.821748in}{2.963953in}}%
\pgfpathlineto{\pgfqpoint{4.822204in}{2.956523in}}%
\pgfpathlineto{\pgfqpoint{4.822659in}{2.963951in}}%
\pgfpathlineto{\pgfqpoint{4.823115in}{2.965436in}}%
\pgfpathlineto{\pgfqpoint{4.823571in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{4.824482in}{2.962237in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{4.826304in}{2.968504in}}%
\pgfpathlineto{\pgfqpoint{4.826760in}{2.967021in}}%
\pgfpathlineto{\pgfqpoint{4.827216in}{2.968273in}}%
\pgfpathlineto{\pgfqpoint{4.827671in}{2.968157in}}%
\pgfpathlineto{\pgfqpoint{4.828583in}{2.965421in}}%
\pgfpathlineto{\pgfqpoint{4.829038in}{2.969288in}}%
\pgfpathlineto{\pgfqpoint{4.829494in}{2.963941in}}%
\pgfpathlineto{\pgfqpoint{4.831316in}{2.972457in}}%
\pgfpathlineto{\pgfqpoint{4.832683in}{2.963369in}}%
\pgfpathlineto{\pgfqpoint{4.833139in}{2.968132in}}%
\pgfpathlineto{\pgfqpoint{4.833595in}{2.967223in}}%
\pgfpathlineto{\pgfqpoint{4.834050in}{2.964387in}}%
\pgfpathlineto{\pgfqpoint{4.834506in}{2.966993in}}%
\pgfpathlineto{\pgfqpoint{4.834961in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{4.835417in}{2.968009in}}%
\pgfpathlineto{\pgfqpoint{4.835873in}{2.966649in}}%
\pgfpathlineto{\pgfqpoint{4.836328in}{2.959177in}}%
\pgfpathlineto{\pgfqpoint{4.836784in}{2.965740in}}%
\pgfpathlineto{\pgfqpoint{4.837240in}{2.968680in}}%
\pgfpathlineto{\pgfqpoint{4.837695in}{2.967208in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{2.959406in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{2.965509in}}%
\pgfpathlineto{\pgfqpoint{4.839062in}{2.973190in}}%
\pgfpathlineto{\pgfqpoint{4.839973in}{2.971941in}}%
\pgfpathlineto{\pgfqpoint{4.840429in}{2.966633in}}%
\pgfpathlineto{\pgfqpoint{4.840885in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{4.842707in}{2.967865in}}%
\pgfpathlineto{\pgfqpoint{4.843163in}{2.976989in}}%
\pgfpathlineto{\pgfqpoint{4.843618in}{2.969551in}}%
\pgfpathlineto{\pgfqpoint{4.844074in}{2.966283in}}%
\pgfpathlineto{\pgfqpoint{4.844530in}{2.966507in}}%
\pgfpathlineto{\pgfqpoint{4.845897in}{2.971562in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{4.846808in}{2.967286in}}%
\pgfpathlineto{\pgfqpoint{4.847263in}{2.972789in}}%
\pgfpathlineto{\pgfqpoint{4.847719in}{2.970202in}}%
\pgfpathlineto{\pgfqpoint{4.848175in}{2.969863in}}%
\pgfpathlineto{\pgfqpoint{4.848630in}{2.964697in}}%
\pgfpathlineto{\pgfqpoint{4.849086in}{2.972663in}}%
\pgfpathlineto{\pgfqpoint{4.849997in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{4.850909in}{2.966262in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{2.974886in}}%
\pgfpathlineto{\pgfqpoint{4.851820in}{2.966931in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{2.959987in}}%
\pgfpathlineto{\pgfqpoint{4.852731in}{2.965361in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{2.974191in}}%
\pgfpathlineto{\pgfqpoint{4.854554in}{2.969492in}}%
\pgfpathlineto{\pgfqpoint{4.855009in}{2.966696in}}%
\pgfpathlineto{\pgfqpoint{4.855465in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{4.856376in}{2.973168in}}%
\pgfpathlineto{\pgfqpoint{4.856832in}{2.978186in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{2.971481in}}%
\pgfpathlineto{\pgfqpoint{4.858654in}{2.968579in}}%
\pgfpathlineto{\pgfqpoint{4.859110in}{2.970471in}}%
\pgfpathlineto{\pgfqpoint{4.859565in}{2.972920in}}%
\pgfpathlineto{\pgfqpoint{4.860021in}{2.972360in}}%
\pgfpathlineto{\pgfqpoint{4.860477in}{2.966232in}}%
\pgfpathlineto{\pgfqpoint{4.860932in}{2.973689in}}%
\pgfpathlineto{\pgfqpoint{4.861844in}{2.968118in}}%
\pgfpathlineto{\pgfqpoint{4.862299in}{2.974679in}}%
\pgfpathlineto{\pgfqpoint{4.862755in}{2.970561in}}%
\pgfpathlineto{\pgfqpoint{4.863211in}{2.968891in}}%
\pgfpathlineto{\pgfqpoint{4.863666in}{2.969445in}}%
\pgfpathlineto{\pgfqpoint{4.864122in}{2.975774in}}%
\pgfpathlineto{\pgfqpoint{4.864577in}{2.969329in}}%
\pgfpathlineto{\pgfqpoint{4.867767in}{2.975075in}}%
\pgfpathlineto{\pgfqpoint{4.868678in}{2.971522in}}%
\pgfpathlineto{\pgfqpoint{4.869134in}{2.972959in}}%
\pgfpathlineto{\pgfqpoint{4.869589in}{2.976054in}}%
\pgfpathlineto{\pgfqpoint{4.870045in}{2.967530in}}%
\pgfpathlineto{\pgfqpoint{4.870501in}{2.975935in}}%
\pgfpathlineto{\pgfqpoint{4.870956in}{2.971397in}}%
\pgfpathlineto{\pgfqpoint{4.871412in}{2.977474in}}%
\pgfpathlineto{\pgfqpoint{4.871868in}{2.977137in}}%
\pgfpathlineto{\pgfqpoint{4.872323in}{2.971498in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{2.973042in}}%
\pgfpathlineto{\pgfqpoint{4.873234in}{2.975136in}}%
\pgfpathlineto{\pgfqpoint{4.873690in}{2.967075in}}%
\pgfpathlineto{\pgfqpoint{4.874146in}{2.974024in}}%
\pgfpathlineto{\pgfqpoint{4.874601in}{2.973910in}}%
\pgfpathlineto{\pgfqpoint{4.875057in}{2.971150in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{2.973351in}}%
\pgfpathlineto{\pgfqpoint{4.875968in}{2.977315in}}%
\pgfpathlineto{\pgfqpoint{4.876424in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{4.877335in}{2.967722in}}%
\pgfpathlineto{\pgfqpoint{4.877791in}{2.968931in}}%
\pgfpathlineto{\pgfqpoint{4.878702in}{2.979047in}}%
\pgfpathlineto{\pgfqpoint{4.879158in}{2.973873in}}%
\pgfpathlineto{\pgfqpoint{4.879613in}{2.979806in}}%
\pgfpathlineto{\pgfqpoint{4.880069in}{2.970459in}}%
\pgfpathlineto{\pgfqpoint{4.880524in}{2.980015in}}%
\pgfpathlineto{\pgfqpoint{4.881891in}{2.974180in}}%
\pgfpathlineto{\pgfqpoint{4.883258in}{2.977678in}}%
\pgfpathlineto{\pgfqpoint{4.883714in}{2.977564in}}%
\pgfpathlineto{\pgfqpoint{4.884170in}{2.979532in}}%
\pgfpathlineto{\pgfqpoint{4.885081in}{2.973716in}}%
\pgfpathlineto{\pgfqpoint{4.885536in}{2.974260in}}%
\pgfpathlineto{\pgfqpoint{4.885992in}{2.975351in}}%
\pgfpathlineto{\pgfqpoint{4.886448in}{2.971407in}}%
\pgfpathlineto{\pgfqpoint{4.886903in}{2.974357in}}%
\pgfpathlineto{\pgfqpoint{4.887359in}{2.979385in}}%
\pgfpathlineto{\pgfqpoint{4.887815in}{2.976099in}}%
\pgfpathlineto{\pgfqpoint{4.888726in}{2.975654in}}%
\pgfpathlineto{\pgfqpoint{4.889181in}{2.974666in}}%
\pgfpathlineto{\pgfqpoint{4.889637in}{2.980997in}}%
\pgfpathlineto{\pgfqpoint{4.890093in}{2.976952in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{2.976510in}}%
\pgfpathlineto{\pgfqpoint{4.891004in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{4.891460in}{2.981955in}}%
\pgfpathlineto{\pgfqpoint{4.891915in}{2.973007in}}%
\pgfpathlineto{\pgfqpoint{4.892371in}{2.981507in}}%
\pgfpathlineto{\pgfqpoint{4.893282in}{2.975829in}}%
\pgfpathlineto{\pgfqpoint{4.894649in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{4.895105in}{2.972548in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{2.976461in}}%
\pgfpathlineto{\pgfqpoint{4.896472in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{4.896927in}{2.978513in}}%
\pgfpathlineto{\pgfqpoint{4.897383in}{2.984701in}}%
\pgfpathlineto{\pgfqpoint{4.897838in}{2.979698in}}%
\pgfpathlineto{\pgfqpoint{4.898294in}{2.981104in}}%
\pgfpathlineto{\pgfqpoint{4.898750in}{2.977516in}}%
\pgfpathlineto{\pgfqpoint{4.899205in}{2.978596in}}%
\pgfpathlineto{\pgfqpoint{4.899661in}{2.979241in}}%
\pgfpathlineto{\pgfqpoint{4.900117in}{2.977610in}}%
\pgfpathlineto{\pgfqpoint{4.900572in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{4.901028in}{2.980852in}}%
\pgfpathlineto{\pgfqpoint{4.901483in}{2.975537in}}%
\pgfpathlineto{\pgfqpoint{4.901939in}{2.981166in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{2.978442in}}%
\pgfpathlineto{\pgfqpoint{4.903762in}{2.985903in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{2.980703in}}%
\pgfpathlineto{\pgfqpoint{4.904673in}{2.981455in}}%
\pgfpathlineto{\pgfqpoint{4.906495in}{2.970739in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{4.908774in}{2.975363in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{2.981828in}}%
\pgfpathlineto{\pgfqpoint{4.909685in}{2.979882in}}%
\pgfpathlineto{\pgfqpoint{4.910140in}{2.985372in}}%
\pgfpathlineto{\pgfqpoint{4.910596in}{2.976747in}}%
\pgfpathlineto{\pgfqpoint{4.911052in}{2.983742in}}%
\pgfpathlineto{\pgfqpoint{4.911507in}{2.981690in}}%
\pgfpathlineto{\pgfqpoint{4.911963in}{2.983729in}}%
\pgfpathlineto{\pgfqpoint{4.912419in}{2.985552in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{2.979306in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{2.982850in}}%
\pgfpathlineto{\pgfqpoint{4.913785in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{4.914241in}{2.975529in}}%
\pgfpathlineto{\pgfqpoint{4.914697in}{2.984120in}}%
\pgfpathlineto{\pgfqpoint{4.915152in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{2.980241in}}%
\pgfpathlineto{\pgfqpoint{4.916064in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{4.916519in}{2.982914in}}%
\pgfpathlineto{\pgfqpoint{4.916975in}{2.975719in}}%
\pgfpathlineto{\pgfqpoint{4.917431in}{2.983008in}}%
\pgfpathlineto{\pgfqpoint{4.917886in}{2.977748in}}%
\pgfpathlineto{\pgfqpoint{4.918342in}{2.986425in}}%
\pgfpathlineto{\pgfqpoint{4.918797in}{2.980846in}}%
\pgfpathlineto{\pgfqpoint{4.919253in}{2.982554in}}%
\pgfpathlineto{\pgfqpoint{4.919709in}{2.981048in}}%
\pgfpathlineto{\pgfqpoint{4.920164in}{2.976119in}}%
\pgfpathlineto{\pgfqpoint{4.920620in}{2.982429in}}%
\pgfpathlineto{\pgfqpoint{4.921076in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{4.921531in}{2.980277in}}%
\pgfpathlineto{\pgfqpoint{4.922442in}{2.981871in}}%
\pgfpathlineto{\pgfqpoint{4.922898in}{2.980474in}}%
\pgfpathlineto{\pgfqpoint{4.923354in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{4.924265in}{2.984515in}}%
\pgfpathlineto{\pgfqpoint{4.924721in}{2.983441in}}%
\pgfpathlineto{\pgfqpoint{4.925176in}{2.978420in}}%
\pgfpathlineto{\pgfqpoint{4.925632in}{2.988335in}}%
\pgfpathlineto{\pgfqpoint{4.926088in}{2.982356in}}%
\pgfpathlineto{\pgfqpoint{4.926543in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{4.926999in}{2.989165in}}%
\pgfpathlineto{\pgfqpoint{4.927454in}{2.985107in}}%
\pgfpathlineto{\pgfqpoint{4.927910in}{2.983076in}}%
\pgfpathlineto{\pgfqpoint{4.928821in}{2.984022in}}%
\pgfpathlineto{\pgfqpoint{4.929277in}{2.985505in}}%
\pgfpathlineto{\pgfqpoint{4.929733in}{2.979009in}}%
\pgfpathlineto{\pgfqpoint{4.930188in}{2.982939in}}%
\pgfpathlineto{\pgfqpoint{4.930644in}{2.987505in}}%
\pgfpathlineto{\pgfqpoint{4.931099in}{2.986010in}}%
\pgfpathlineto{\pgfqpoint{4.931555in}{2.984301in}}%
\pgfpathlineto{\pgfqpoint{4.932011in}{2.985357in}}%
\pgfpathlineto{\pgfqpoint{4.932466in}{2.988431in}}%
\pgfpathlineto{\pgfqpoint{4.932922in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{4.934289in}{2.979276in}}%
\pgfpathlineto{\pgfqpoint{4.935656in}{2.985303in}}%
\pgfpathlineto{\pgfqpoint{4.936567in}{2.980310in}}%
\pgfpathlineto{\pgfqpoint{4.937934in}{2.989396in}}%
\pgfpathlineto{\pgfqpoint{4.938845in}{2.979860in}}%
\pgfpathlineto{\pgfqpoint{4.939301in}{2.983132in}}%
\pgfpathlineto{\pgfqpoint{4.940212in}{2.990306in}}%
\pgfpathlineto{\pgfqpoint{4.941579in}{2.981940in}}%
\pgfpathlineto{\pgfqpoint{4.942035in}{2.982356in}}%
\pgfpathlineto{\pgfqpoint{4.943401in}{2.989722in}}%
\pgfpathlineto{\pgfqpoint{4.944313in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{4.944768in}{2.989170in}}%
\pgfpathlineto{\pgfqpoint{4.945680in}{2.986731in}}%
\pgfpathlineto{\pgfqpoint{4.946135in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{4.946591in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{4.947047in}{2.989340in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{2.983435in}}%
\pgfpathlineto{\pgfqpoint{4.948413in}{2.986058in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{2.985315in}}%
\pgfpathlineto{\pgfqpoint{4.949325in}{2.986253in}}%
\pgfpathlineto{\pgfqpoint{4.950692in}{2.988437in}}%
\pgfpathlineto{\pgfqpoint{4.951603in}{2.982545in}}%
\pgfpathlineto{\pgfqpoint{4.952970in}{2.992591in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{4.955703in}{2.994107in}}%
\pgfpathlineto{\pgfqpoint{4.956159in}{2.990332in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{2.992415in}}%
\pgfpathlineto{\pgfqpoint{4.957070in}{2.992197in}}%
\pgfpathlineto{\pgfqpoint{4.957526in}{2.993861in}}%
\pgfpathlineto{\pgfqpoint{4.957982in}{2.989672in}}%
\pgfpathlineto{\pgfqpoint{4.958437in}{2.990082in}}%
\pgfpathlineto{\pgfqpoint{4.959349in}{2.995285in}}%
\pgfpathlineto{\pgfqpoint{4.959804in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{4.961171in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{4.961627in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{4.962538in}{2.989799in}}%
\pgfpathlineto{\pgfqpoint{4.962994in}{2.984687in}}%
\pgfpathlineto{\pgfqpoint{4.963449in}{2.991762in}}%
\pgfpathlineto{\pgfqpoint{4.963905in}{2.992170in}}%
\pgfpathlineto{\pgfqpoint{4.964816in}{2.987574in}}%
\pgfpathlineto{\pgfqpoint{4.965272in}{2.989127in}}%
\pgfpathlineto{\pgfqpoint{4.965727in}{2.993799in}}%
\pgfpathlineto{\pgfqpoint{4.966183in}{2.992542in}}%
\pgfpathlineto{\pgfqpoint{4.966639in}{2.989935in}}%
\pgfpathlineto{\pgfqpoint{4.967550in}{2.990231in}}%
\pgfpathlineto{\pgfqpoint{4.968917in}{2.997367in}}%
\pgfpathlineto{\pgfqpoint{4.969828in}{2.992161in}}%
\pgfpathlineto{\pgfqpoint{4.970284in}{2.992567in}}%
\pgfpathlineto{\pgfqpoint{4.970739in}{2.992558in}}%
\pgfpathlineto{\pgfqpoint{4.971195in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{2.994199in}}%
\pgfpathlineto{\pgfqpoint{4.972562in}{2.993558in}}%
\pgfpathlineto{\pgfqpoint{4.973017in}{2.990030in}}%
\pgfpathlineto{\pgfqpoint{4.973473in}{2.993541in}}%
\pgfpathlineto{\pgfqpoint{4.973929in}{2.996427in}}%
\pgfpathlineto{\pgfqpoint{4.974384in}{2.996210in}}%
\pgfpathlineto{\pgfqpoint{4.974840in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{4.975296in}{2.994124in}}%
\pgfpathlineto{\pgfqpoint{4.975751in}{2.995148in}}%
\pgfpathlineto{\pgfqpoint{4.976662in}{2.988519in}}%
\pgfpathlineto{\pgfqpoint{4.978029in}{2.997474in}}%
\pgfpathlineto{\pgfqpoint{4.979396in}{2.995381in}}%
\pgfpathlineto{\pgfqpoint{4.981674in}{2.994304in}}%
\pgfpathlineto{\pgfqpoint{4.982130in}{2.997073in}}%
\pgfpathlineto{\pgfqpoint{4.982586in}{2.994492in}}%
\pgfpathlineto{\pgfqpoint{4.983497in}{2.993033in}}%
\pgfpathlineto{\pgfqpoint{4.983953in}{2.993950in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{2.992913in}}%
\pgfpathlineto{\pgfqpoint{4.984864in}{3.000404in}}%
\pgfpathlineto{\pgfqpoint{4.985319in}{2.999982in}}%
\pgfpathlineto{\pgfqpoint{4.987142in}{2.990295in}}%
\pgfpathlineto{\pgfqpoint{4.988053in}{2.998995in}}%
\pgfpathlineto{\pgfqpoint{4.988509in}{2.993961in}}%
\pgfpathlineto{\pgfqpoint{4.989420in}{2.992406in}}%
\pgfpathlineto{\pgfqpoint{4.989876in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{4.990331in}{2.993822in}}%
\pgfpathlineto{\pgfqpoint{4.992154in}{2.999412in}}%
\pgfpathlineto{\pgfqpoint{4.992610in}{2.994288in}}%
\pgfpathlineto{\pgfqpoint{4.993521in}{2.994679in}}%
\pgfpathlineto{\pgfqpoint{4.993976in}{2.992728in}}%
\pgfpathlineto{\pgfqpoint{4.994432in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{4.994888in}{2.997612in}}%
\pgfpathlineto{\pgfqpoint{4.995343in}{2.993313in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{2.998000in}}%
\pgfpathlineto{\pgfqpoint{4.996710in}{2.991247in}}%
\pgfpathlineto{\pgfqpoint{4.997621in}{3.001833in}}%
\pgfpathlineto{\pgfqpoint{4.998077in}{2.995911in}}%
\pgfpathlineto{\pgfqpoint{4.998533in}{2.993660in}}%
\pgfpathlineto{\pgfqpoint{4.998988in}{2.995076in}}%
\pgfpathlineto{\pgfqpoint{4.999444in}{3.004333in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{2.997094in}}%
\pgfpathlineto{\pgfqpoint{5.000355in}{2.998407in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{3.003688in}}%
\pgfpathlineto{\pgfqpoint{5.001267in}{2.999606in}}%
\pgfpathlineto{\pgfqpoint{5.001722in}{3.000817in}}%
\pgfpathlineto{\pgfqpoint{5.002178in}{2.993995in}}%
\pgfpathlineto{\pgfqpoint{5.003089in}{2.995805in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{2.996802in}}%
\pgfpathlineto{\pgfqpoint{5.004912in}{2.999218in}}%
\pgfpathlineto{\pgfqpoint{5.005367in}{2.996569in}}%
\pgfpathlineto{\pgfqpoint{5.005823in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{5.006734in}{3.000493in}}%
\pgfpathlineto{\pgfqpoint{5.007190in}{2.999266in}}%
\pgfpathlineto{\pgfqpoint{5.007645in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{5.008101in}{2.995701in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{5.009468in}{2.999012in}}%
\pgfpathlineto{\pgfqpoint{5.011746in}{2.995625in}}%
\pgfpathlineto{\pgfqpoint{5.012657in}{3.002676in}}%
\pgfpathlineto{\pgfqpoint{5.013113in}{3.000039in}}%
\pgfpathlineto{\pgfqpoint{5.013569in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{5.014024in}{3.005469in}}%
\pgfpathlineto{\pgfqpoint{5.014480in}{2.997586in}}%
\pgfpathlineto{\pgfqpoint{5.015847in}{3.003101in}}%
\pgfpathlineto{\pgfqpoint{5.016758in}{2.996327in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{3.000649in}}%
\pgfpathlineto{\pgfqpoint{5.018125in}{2.999923in}}%
\pgfpathlineto{\pgfqpoint{5.018580in}{2.999912in}}%
\pgfpathlineto{\pgfqpoint{5.019036in}{2.998191in}}%
\pgfpathlineto{\pgfqpoint{5.019492in}{3.001299in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{2.996964in}}%
\pgfpathlineto{\pgfqpoint{5.020403in}{2.995849in}}%
\pgfpathlineto{\pgfqpoint{5.020859in}{3.002372in}}%
\pgfpathlineto{\pgfqpoint{5.021314in}{2.998643in}}%
\pgfpathlineto{\pgfqpoint{5.021770in}{2.996925in}}%
\pgfpathlineto{\pgfqpoint{5.022226in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{5.022681in}{2.999014in}}%
\pgfpathlineto{\pgfqpoint{5.023137in}{2.996495in}}%
\pgfpathlineto{\pgfqpoint{5.023592in}{2.998291in}}%
\pgfpathlineto{\pgfqpoint{5.024048in}{2.998983in}}%
\pgfpathlineto{\pgfqpoint{5.024959in}{3.006482in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{2.998852in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{3.004553in}}%
\pgfpathlineto{\pgfqpoint{5.026326in}{3.004642in}}%
\pgfpathlineto{\pgfqpoint{5.026782in}{2.996618in}}%
\pgfpathlineto{\pgfqpoint{5.027237in}{3.000013in}}%
\pgfpathlineto{\pgfqpoint{5.027693in}{3.000802in}}%
\pgfpathlineto{\pgfqpoint{5.028149in}{2.999890in}}%
\pgfpathlineto{\pgfqpoint{5.028604in}{2.999581in}}%
\pgfpathlineto{\pgfqpoint{5.029516in}{2.996461in}}%
\pgfpathlineto{\pgfqpoint{5.029971in}{2.996950in}}%
\pgfpathlineto{\pgfqpoint{5.030427in}{2.996041in}}%
\pgfpathlineto{\pgfqpoint{5.030882in}{2.991836in}}%
\pgfpathlineto{\pgfqpoint{5.031338in}{3.000117in}}%
\pgfpathlineto{\pgfqpoint{5.032249in}{2.999098in}}%
\pgfpathlineto{\pgfqpoint{5.032705in}{2.999886in}}%
\pgfpathlineto{\pgfqpoint{5.033161in}{3.005261in}}%
\pgfpathlineto{\pgfqpoint{5.033616in}{3.000564in}}%
\pgfpathlineto{\pgfqpoint{5.034072in}{3.002048in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.999844in}}%
\pgfpathlineto{\pgfqpoint{5.035439in}{3.000620in}}%
\pgfpathlineto{\pgfqpoint{5.035894in}{2.998418in}}%
\pgfpathlineto{\pgfqpoint{5.036806in}{3.001086in}}%
\pgfpathlineto{\pgfqpoint{5.037261in}{3.000777in}}%
\pgfpathlineto{\pgfqpoint{5.038173in}{2.996777in}}%
\pgfpathlineto{\pgfqpoint{5.038628in}{3.001938in}}%
\pgfpathlineto{\pgfqpoint{5.039539in}{2.999629in}}%
\pgfpathlineto{\pgfqpoint{5.041362in}{3.003063in}}%
\pgfpathlineto{\pgfqpoint{5.041818in}{2.997692in}}%
\pgfpathlineto{\pgfqpoint{5.042273in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{5.042729in}{3.001442in}}%
\pgfpathlineto{\pgfqpoint{5.043185in}{3.005894in}}%
\pgfpathlineto{\pgfqpoint{5.043640in}{3.001817in}}%
\pgfpathlineto{\pgfqpoint{5.044096in}{3.002401in}}%
\pgfpathlineto{\pgfqpoint{5.045007in}{2.997723in}}%
\pgfpathlineto{\pgfqpoint{5.045463in}{3.004447in}}%
\pgfpathlineto{\pgfqpoint{5.046374in}{3.002048in}}%
\pgfpathlineto{\pgfqpoint{5.046830in}{2.997486in}}%
\pgfpathlineto{\pgfqpoint{5.047285in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{5.048196in}{2.999334in}}%
\pgfpathlineto{\pgfqpoint{5.049563in}{3.006713in}}%
\pgfpathlineto{\pgfqpoint{5.050019in}{3.003442in}}%
\pgfpathlineto{\pgfqpoint{5.050475in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{5.050930in}{3.001741in}}%
\pgfpathlineto{\pgfqpoint{5.051386in}{3.002322in}}%
\pgfpathlineto{\pgfqpoint{5.052297in}{2.997665in}}%
\pgfpathlineto{\pgfqpoint{5.053208in}{3.008291in}}%
\pgfpathlineto{\pgfqpoint{5.053664in}{3.002365in}}%
\pgfpathlineto{\pgfqpoint{5.054120in}{3.007576in}}%
\pgfpathlineto{\pgfqpoint{5.054575in}{2.998503in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{3.002037in}}%
\pgfpathlineto{\pgfqpoint{5.055942in}{3.002408in}}%
\pgfpathlineto{\pgfqpoint{5.056853in}{3.000419in}}%
\pgfpathlineto{\pgfqpoint{5.058220in}{3.004024in}}%
\pgfpathlineto{\pgfqpoint{5.058676in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{5.060954in}{3.009647in}}%
\pgfpathlineto{\pgfqpoint{5.061410in}{3.002571in}}%
\pgfpathlineto{\pgfqpoint{5.061865in}{3.006581in}}%
\pgfpathlineto{\pgfqpoint{5.062321in}{3.005980in}}%
\pgfpathlineto{\pgfqpoint{5.062777in}{3.006360in}}%
\pgfpathlineto{\pgfqpoint{5.063232in}{3.002820in}}%
\pgfpathlineto{\pgfqpoint{5.064599in}{3.008368in}}%
\pgfpathlineto{\pgfqpoint{5.065966in}{3.002461in}}%
\pgfpathlineto{\pgfqpoint{5.066422in}{3.007731in}}%
\pgfpathlineto{\pgfqpoint{5.066877in}{3.003808in}}%
\pgfpathlineto{\pgfqpoint{5.067333in}{3.002917in}}%
\pgfpathlineto{\pgfqpoint{5.068244in}{3.006998in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{3.001516in}}%
\pgfpathlineto{\pgfqpoint{5.069611in}{3.003154in}}%
\pgfpathlineto{\pgfqpoint{5.070067in}{3.008413in}}%
\pgfpathlineto{\pgfqpoint{5.070978in}{3.007119in}}%
\pgfpathlineto{\pgfqpoint{5.072800in}{3.003369in}}%
\pgfpathlineto{\pgfqpoint{5.073256in}{3.007643in}}%
\pgfpathlineto{\pgfqpoint{5.074167in}{3.006937in}}%
\pgfpathlineto{\pgfqpoint{5.074623in}{3.005173in}}%
\pgfpathlineto{\pgfqpoint{5.075990in}{3.009903in}}%
\pgfpathlineto{\pgfqpoint{5.077357in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{5.077812in}{3.006938in}}%
\pgfpathlineto{\pgfqpoint{5.078268in}{3.003332in}}%
\pgfpathlineto{\pgfqpoint{5.078724in}{3.007788in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{3.008842in}}%
\pgfpathlineto{\pgfqpoint{5.079635in}{3.004172in}}%
\pgfpathlineto{\pgfqpoint{5.080091in}{3.006295in}}%
\pgfpathlineto{\pgfqpoint{5.080546in}{3.007931in}}%
\pgfpathlineto{\pgfqpoint{5.081002in}{3.006950in}}%
\pgfpathlineto{\pgfqpoint{5.081457in}{3.005387in}}%
\pgfpathlineto{\pgfqpoint{5.081913in}{3.007896in}}%
\pgfpathlineto{\pgfqpoint{5.082369in}{3.006139in}}%
\pgfpathlineto{\pgfqpoint{5.083280in}{3.006309in}}%
\pgfpathlineto{\pgfqpoint{5.083736in}{3.001649in}}%
\pgfpathlineto{\pgfqpoint{5.084191in}{3.011512in}}%
\pgfpathlineto{\pgfqpoint{5.084647in}{3.008692in}}%
\pgfpathlineto{\pgfqpoint{5.085103in}{3.003552in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{3.004013in}}%
\pgfpathlineto{\pgfqpoint{5.086469in}{3.004583in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{3.002832in}}%
\pgfpathlineto{\pgfqpoint{5.087381in}{3.006781in}}%
\pgfpathlineto{\pgfqpoint{5.087836in}{3.003582in}}%
\pgfpathlineto{\pgfqpoint{5.088292in}{2.999033in}}%
\pgfpathlineto{\pgfqpoint{5.089203in}{3.010111in}}%
\pgfpathlineto{\pgfqpoint{5.089659in}{3.006625in}}%
\pgfpathlineto{\pgfqpoint{5.090570in}{3.002648in}}%
\pgfpathlineto{\pgfqpoint{5.091026in}{3.010927in}}%
\pgfpathlineto{\pgfqpoint{5.091937in}{3.008878in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{3.002412in}}%
\pgfpathlineto{\pgfqpoint{5.092848in}{3.011261in}}%
\pgfpathlineto{\pgfqpoint{5.094215in}{3.003908in}}%
\pgfpathlineto{\pgfqpoint{5.094671in}{3.009092in}}%
\pgfpathlineto{\pgfqpoint{5.095126in}{3.005905in}}%
\pgfpathlineto{\pgfqpoint{5.095582in}{3.004451in}}%
\pgfpathlineto{\pgfqpoint{5.096949in}{3.011527in}}%
\pgfpathlineto{\pgfqpoint{5.098316in}{3.004096in}}%
\pgfpathlineto{\pgfqpoint{5.099683in}{3.011064in}}%
\pgfpathlineto{\pgfqpoint{5.101505in}{3.004975in}}%
\pgfpathlineto{\pgfqpoint{5.101961in}{3.005156in}}%
\pgfpathlineto{\pgfqpoint{5.102416in}{3.012805in}}%
\pgfpathlineto{\pgfqpoint{5.102872in}{3.005037in}}%
\pgfpathlineto{\pgfqpoint{5.103328in}{3.010194in}}%
\pgfpathlineto{\pgfqpoint{5.104239in}{3.015143in}}%
\pgfpathlineto{\pgfqpoint{5.104695in}{3.012929in}}%
\pgfpathlineto{\pgfqpoint{5.105150in}{3.008900in}}%
\pgfpathlineto{\pgfqpoint{5.106062in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{5.106973in}{3.012289in}}%
\pgfpathlineto{\pgfqpoint{5.107428in}{3.010080in}}%
\pgfpathlineto{\pgfqpoint{5.107884in}{3.005962in}}%
\pgfpathlineto{\pgfqpoint{5.108340in}{3.009862in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{3.012781in}}%
\pgfpathlineto{\pgfqpoint{5.110162in}{3.007334in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{3.008548in}}%
\pgfpathlineto{\pgfqpoint{5.112440in}{3.013653in}}%
\pgfpathlineto{\pgfqpoint{5.112896in}{3.012212in}}%
\pgfpathlineto{\pgfqpoint{5.113352in}{3.006584in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{3.013707in}}%
\pgfpathlineto{\pgfqpoint{5.115174in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{5.115630in}{3.012512in}}%
\pgfpathlineto{\pgfqpoint{5.116085in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{3.011916in}}%
\pgfpathlineto{\pgfqpoint{5.116997in}{3.013422in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{3.009789in}}%
\pgfpathlineto{\pgfqpoint{5.119275in}{3.014872in}}%
\pgfpathlineto{\pgfqpoint{5.121097in}{3.004206in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{3.013463in}}%
\pgfpathlineto{\pgfqpoint{5.122464in}{3.011840in}}%
\pgfpathlineto{\pgfqpoint{5.122920in}{3.014383in}}%
\pgfpathlineto{\pgfqpoint{5.123375in}{3.009733in}}%
\pgfpathlineto{\pgfqpoint{5.123831in}{3.013125in}}%
\pgfpathlineto{\pgfqpoint{5.124287in}{3.012922in}}%
\pgfpathlineto{\pgfqpoint{5.124742in}{3.016124in}}%
\pgfpathlineto{\pgfqpoint{5.125198in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{5.125654in}{3.015056in}}%
\pgfpathlineto{\pgfqpoint{5.126109in}{3.011169in}}%
\pgfpathlineto{\pgfqpoint{5.126565in}{3.016823in}}%
\pgfpathlineto{\pgfqpoint{5.127021in}{3.012749in}}%
\pgfpathlineto{\pgfqpoint{5.127476in}{3.012263in}}%
\pgfpathlineto{\pgfqpoint{5.128387in}{3.014218in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{3.007414in}}%
\pgfpathlineto{\pgfqpoint{5.129754in}{3.010029in}}%
\pgfpathlineto{\pgfqpoint{5.130210in}{3.009357in}}%
\pgfpathlineto{\pgfqpoint{5.131121in}{3.016586in}}%
\pgfpathlineto{\pgfqpoint{5.131577in}{3.015724in}}%
\pgfpathlineto{\pgfqpoint{5.132032in}{3.015239in}}%
\pgfpathlineto{\pgfqpoint{5.132488in}{3.009013in}}%
\pgfpathlineto{\pgfqpoint{5.132944in}{3.015024in}}%
\pgfpathlineto{\pgfqpoint{5.133399in}{3.012187in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{3.017159in}}%
\pgfpathlineto{\pgfqpoint{5.134311in}{3.013572in}}%
\pgfpathlineto{\pgfqpoint{5.134766in}{3.011114in}}%
\pgfpathlineto{\pgfqpoint{5.135677in}{3.012216in}}%
\pgfpathlineto{\pgfqpoint{5.136133in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{5.136589in}{3.007494in}}%
\pgfpathlineto{\pgfqpoint{5.137044in}{3.015462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{2.235000in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.598333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{2.235000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{2.235000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{3.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454419in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{4.480947in}{2.728787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503863in}{2.728787in}}{\pgfqpoint{4.503863in}{2.751703in}}%
\pgfpathlineto{\pgfqpoint{4.503863in}{3.244792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503863in}{3.267708in}}{\pgfqpoint{4.480947in}{3.267708in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{3.267708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431502in}{3.267708in}}{\pgfqpoint{3.431502in}{3.244792in}}%
\pgfpathlineto{\pgfqpoint{3.431502in}{2.751703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431502in}{2.728787in}}{\pgfqpoint{3.454419in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{2.728787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.477336in}{3.174923in}}%
\pgfpathlineto{\pgfqpoint{3.591919in}{3.174923in}}%
\pgfpathlineto{\pgfqpoint{3.706502in}{3.174923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798169in,y=3.134818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477336in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{3.591919in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{3.706502in}{3.006740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798169in,y=2.966636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477336in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{3.591919in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{3.706502in}{2.838558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798169in,y=2.798454in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227047in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227047in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746593in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746593in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266140in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266140in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687105in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.915833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=0.872305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.279167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.235638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320429in, y=1.598972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264873in,y=1.097500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{0.469175in}}{\pgfqpoint{2.666191in}{2.273271in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{0.648395in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{0.771164in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{0.906395in}}%
\pgfpathlineto{\pgfqpoint{0.712695in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{0.720890in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{0.713499in}}%
\pgfpathlineto{\pgfqpoint{0.715293in}{0.762760in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{0.748684in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{0.699751in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{0.647906in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{0.540459in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{0.469175in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.489960in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.502191in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{0.587222in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{0.723606in}{0.561366in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{0.537816in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{0.550698in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{0.542379in}}%
\pgfpathlineto{\pgfqpoint{0.725684in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{0.590892in}}%
\pgfpathlineto{\pgfqpoint{0.726723in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{0.728801in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{0.598429in}}%
\pgfpathlineto{\pgfqpoint{0.730360in}{0.573618in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{0.601964in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{0.612239in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{0.602264in}}%
\pgfpathlineto{\pgfqpoint{0.732958in}{0.588672in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{0.576640in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{0.579934in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{0.578353in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{0.592753in}}%
\pgfpathlineto{\pgfqpoint{0.736075in}{0.609328in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{0.628015in}}%
\pgfpathlineto{\pgfqpoint{0.737114in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{0.737634in}{0.660728in}}%
\pgfpathlineto{\pgfqpoint{0.738153in}{0.671863in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{0.687775in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{0.679658in}}%
\pgfpathlineto{\pgfqpoint{0.739712in}{0.673785in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{0.676075in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{0.681696in}}%
\pgfpathlineto{\pgfqpoint{0.741790in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{0.695119in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{0.708849in}}%
\pgfpathlineto{\pgfqpoint{0.743349in}{0.717999in}}%
\pgfpathlineto{\pgfqpoint{0.743868in}{0.732726in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{0.744907in}{0.746550in}}%
\pgfpathlineto{\pgfqpoint{0.745427in}{0.758657in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{0.759422in}}%
\pgfpathlineto{\pgfqpoint{0.746986in}{0.741039in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{0.749583in}{0.725942in}}%
\pgfpathlineto{\pgfqpoint{0.750103in}{0.705978in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{0.689298in}}%
\pgfpathlineto{\pgfqpoint{0.751142in}{0.671220in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{0.656152in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{0.664897in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{0.665986in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{0.755818in}{0.682168in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{0.757376in}{0.675222in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{0.758935in}{0.647074in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{0.759974in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{0.645946in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{0.657235in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{0.657811in}}%
\pgfpathlineto{\pgfqpoint{0.763091in}{0.647116in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{0.656967in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{0.766209in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{0.677855in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{0.675765in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{0.668786in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{0.665835in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.673907in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{0.676542in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.676375in}}%
\pgfpathlineto{\pgfqpoint{0.771924in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{0.680578in}}%
\pgfpathlineto{\pgfqpoint{0.773482in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.681985in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.678662in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{0.674295in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{0.778158in}{0.700550in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{0.698613in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{0.781276in}{0.706962in}}%
\pgfpathlineto{\pgfqpoint{0.781795in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{0.714193in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{0.697625in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{0.689349in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{0.687958in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{0.682268in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{0.690611in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{0.786991in}{0.702973in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{0.706174in}}%
\pgfpathlineto{\pgfqpoint{0.788030in}{0.712176in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{0.712718in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{0.714998in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{0.713749in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{0.716487in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.717028in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{0.716432in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.712636in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{0.709018in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.702507in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{0.705063in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{0.711347in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{0.797382in}{0.699038in}}%
\pgfpathlineto{\pgfqpoint{0.797901in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{0.699713in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{0.703570in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{0.703909in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{0.709153in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{0.711015in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.716162in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{0.723356in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{0.725771in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{0.724402in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{0.804136in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{0.804655in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.732488in}}%
\pgfpathlineto{\pgfqpoint{0.805694in}{0.738383in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{0.731021in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{0.730226in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{0.724760in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{0.728299in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{0.730406in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{0.735118in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{0.810370in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.746858in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{0.744747in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{0.746730in}}%
\pgfpathlineto{\pgfqpoint{0.813488in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{0.756532in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{0.749357in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{0.750038in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{0.751265in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{0.745669in}}%
\pgfpathlineto{\pgfqpoint{0.817644in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{0.739883in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{0.743780in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{0.745837in}}%
\pgfpathlineto{\pgfqpoint{0.821281in}{0.747096in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{0.743236in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{0.742726in}}%
\pgfpathlineto{\pgfqpoint{0.823359in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{0.747193in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{0.748554in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{0.739154in}}%
\pgfpathlineto{\pgfqpoint{0.828035in}{0.736081in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{0.731108in}}%
\pgfpathlineto{\pgfqpoint{0.829074in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.732682in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.736521in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{0.831672in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.747197in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{0.742306in}}%
\pgfpathlineto{\pgfqpoint{0.833230in}{0.747799in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{0.748943in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.743295in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{0.741785in}}%
\pgfpathlineto{\pgfqpoint{0.836348in}{0.742466in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.746165in}}%
\pgfpathlineto{\pgfqpoint{0.837387in}{0.745360in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.744631in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{0.748152in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{0.745968in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{0.734471in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{0.737865in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{0.740982in}}%
\pgfpathlineto{\pgfqpoint{0.842582in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.740704in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{0.845180in}{0.747550in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{0.747257in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.738306in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{0.847258in}{0.737744in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{0.738538in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{0.741861in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{0.849856in}{0.739076in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{0.850895in}{0.739012in}}%
\pgfpathlineto{\pgfqpoint{0.851414in}{0.741086in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{0.744317in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.744384in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.747569in}}%
\pgfpathlineto{\pgfqpoint{0.854012in}{0.748619in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{0.752910in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{0.759088in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{0.758090in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{0.858688in}{0.756889in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{0.758420in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{0.861286in}{0.751615in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{0.752245in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.756552in}}%
\pgfpathlineto{\pgfqpoint{0.864923in}{0.759466in}}%
\pgfpathlineto{\pgfqpoint{0.865442in}{0.759844in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{0.760235in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{0.763109in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{0.766153in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{0.771869in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{0.772645in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{0.773289in}}%
\pgfpathlineto{\pgfqpoint{0.869599in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{0.870118in}{0.771959in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{0.772046in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{0.773967in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.773245in}}%
\pgfpathlineto{\pgfqpoint{0.876353in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{0.771619in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{0.770551in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{0.770241in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.772853in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{0.776739in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.777238in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{0.776822in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.779454in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{0.782084in}}%
\pgfpathlineto{\pgfqpoint{0.884146in}{0.781529in}}%
\pgfpathlineto{\pgfqpoint{0.884665in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{0.885185in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{0.783137in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{0.783855in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{0.786337in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{0.785183in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{0.781274in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{0.889341in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{0.785541in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{0.780289in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{0.782218in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{0.782478in}}%
\pgfpathlineto{\pgfqpoint{0.895576in}{0.783175in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{0.785116in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{0.785814in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{0.792644in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{0.794768in}}%
\pgfpathlineto{\pgfqpoint{0.900771in}{0.796124in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{0.791396in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{0.792257in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{0.904408in}{0.792125in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{0.794357in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{0.797564in}}%
\pgfpathlineto{\pgfqpoint{0.905967in}{0.799771in}}%
\pgfpathlineto{\pgfqpoint{0.906486in}{0.801965in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{0.908045in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{0.804282in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{0.803847in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{0.801596in}}%
\pgfpathlineto{\pgfqpoint{0.910643in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{0.912721in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{0.913760in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.914280in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{0.914799in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{0.808284in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{0.809678in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{0.808899in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{0.811812in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{0.813838in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{0.813133in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{0.922073in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{0.922592in}{0.812528in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{0.813467in}}%
\pgfpathlineto{\pgfqpoint{0.923631in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{0.813035in}}%
\pgfpathlineto{\pgfqpoint{0.926229in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{0.926749in}{0.814124in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{0.816078in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{0.814530in}}%
\pgfpathlineto{\pgfqpoint{0.928827in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{0.929346in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{0.819988in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{0.822315in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.826193in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{0.827522in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{0.824851in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{0.824546in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{0.823221in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{0.823519in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{0.824924in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{0.825475in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{0.825613in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{0.823077in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{0.819876in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{0.944933in}{0.821082in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.822871in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{0.946491in}{0.824619in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{0.827454in}}%
\pgfpathlineto{\pgfqpoint{0.948050in}{0.829211in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{0.828137in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.825228in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{0.826290in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{0.822087in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{0.823320in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.824917in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{0.824877in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.825501in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{0.827004in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{0.825614in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{0.822748in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.824021in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{0.962078in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{0.825555in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.825272in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.826917in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.831995in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{0.835952in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{0.835335in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{0.836582in}}%
\pgfpathlineto{\pgfqpoint{0.970910in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{0.834651in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.837751in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{0.842837in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{0.844381in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{0.845919in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{0.842906in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{0.846246in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{0.849286in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.857035in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.855370in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.853811in}}%
\pgfpathlineto{\pgfqpoint{0.984938in}{0.853647in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{0.845487in}}%
\pgfpathlineto{\pgfqpoint{0.987016in}{0.846966in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{0.847669in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{0.848272in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{0.990133in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{0.850714in}}%
\pgfpathlineto{\pgfqpoint{0.991172in}{0.850383in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{0.854704in}}%
\pgfpathlineto{\pgfqpoint{0.993251in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{0.856366in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{0.856768in}}%
\pgfpathlineto{\pgfqpoint{0.994809in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{0.995329in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.861791in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{0.860267in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{0.859619in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.857219in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.857285in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.856659in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{0.857101in}}%
\pgfpathlineto{\pgfqpoint{1.001563in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{0.860351in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{0.862478in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{0.863955in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{0.863294in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{0.865033in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{0.866068in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.866600in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{0.864069in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{1.010396in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{1.011435in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{0.865095in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{0.865417in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{0.865552in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{0.868429in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{0.867592in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{0.868600in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{1.016111in}{0.870926in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.871239in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.871660in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{1.020267in}{0.871119in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{1.021306in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{0.873391in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{0.871057in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{0.869499in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{0.870361in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{1.025982in}{0.871611in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{0.869543in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{0.869410in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{0.868762in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{0.868943in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.868828in}}%
\pgfpathlineto{\pgfqpoint{1.030138in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.030658in}{0.868384in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{0.870185in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{0.871552in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.871508in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{0.871159in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{0.872385in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{0.870938in}}%
\pgfpathlineto{\pgfqpoint{1.034814in}{0.872160in}}%
\pgfpathlineto{\pgfqpoint{1.035334in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{0.874594in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{0.874654in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{0.875659in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{1.037932in}{0.876467in}}%
\pgfpathlineto{\pgfqpoint{1.038451in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{0.874921in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{0.875985in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{0.874803in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{0.874425in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{0.875897in}}%
\pgfpathlineto{\pgfqpoint{1.042088in}{0.877086in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{0.879684in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{0.882203in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{0.881991in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{0.881524in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{0.882522in}}%
\pgfpathlineto{\pgfqpoint{1.051440in}{0.882067in}}%
\pgfpathlineto{\pgfqpoint{1.051959in}{0.881574in}}%
\pgfpathlineto{\pgfqpoint{1.052479in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{1.054038in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{0.884313in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{0.884274in}}%
\pgfpathlineto{\pgfqpoint{1.056116in}{0.883644in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{0.882726in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{1.058714in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{0.882765in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{0.882212in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{0.880494in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{0.880857in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{1.062350in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{0.877650in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{0.878704in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{0.879813in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{0.880918in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.881400in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{0.881604in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{0.880167in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{0.882569in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{0.882200in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{0.880719in}}%
\pgfpathlineto{\pgfqpoint{1.070663in}{0.880869in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{0.881956in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{0.883039in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.073261in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.883590in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{0.883533in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{0.883592in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{1.076898in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{1.077417in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{1.079495in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.080535in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{0.882397in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.883452in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{0.884481in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{0.884758in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{0.883653in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{0.885459in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{0.886366in}}%
\pgfpathlineto{\pgfqpoint{1.085730in}{0.886768in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{0.888362in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{1.089367in}{0.891618in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.891937in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.892501in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{1.095601in}{0.891065in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{0.889283in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{0.887632in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{0.887962in}}%
\pgfpathlineto{\pgfqpoint{1.098719in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{0.887789in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{1.100797in}{0.889789in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{1.103914in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{0.894361in}}%
\pgfpathlineto{\pgfqpoint{1.104953in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{1.105473in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{0.895089in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{0.896835in}}%
\pgfpathlineto{\pgfqpoint{1.107551in}{0.897134in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.108590in}{0.895529in}}%
\pgfpathlineto{\pgfqpoint{1.109110in}{0.895181in}}%
\pgfpathlineto{\pgfqpoint{1.109629in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{0.896289in}}%
\pgfpathlineto{\pgfqpoint{1.111188in}{0.897186in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{1.112746in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{0.896636in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{0.897722in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{0.897775in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{1.116383in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{0.897710in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{0.901819in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{0.901007in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{0.902718in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{1.122098in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.903584in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.123657in}{0.905036in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{0.905327in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{1.125216in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{1.125735in}{0.903226in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{0.903422in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{0.903901in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{0.904813in}}%
\pgfpathlineto{\pgfqpoint{1.128333in}{0.904429in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{0.905475in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{0.905233in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{1.133009in}{0.903623in}}%
\pgfpathlineto{\pgfqpoint{1.133528in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{0.903190in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{1.135606in}{0.903271in}}%
\pgfpathlineto{\pgfqpoint{1.136126in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{0.903199in}}%
\pgfpathlineto{\pgfqpoint{1.137165in}{0.903811in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{0.903923in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{0.905698in}}%
\pgfpathlineto{\pgfqpoint{1.139763in}{0.905164in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{0.906452in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{0.907285in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{0.907925in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{0.908531in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{0.909406in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{0.910251in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{0.910211in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{0.910289in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{0.910752in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{0.911617in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{0.912826in}}%
\pgfpathlineto{\pgfqpoint{1.147556in}{0.912450in}}%
\pgfpathlineto{\pgfqpoint{1.148076in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.910772in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{0.911495in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{0.910448in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{0.911487in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{0.910291in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{0.909944in}}%
\pgfpathlineto{\pgfqpoint{1.154310in}{0.911057in}}%
\pgfpathlineto{\pgfqpoint{1.154830in}{0.910653in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{0.910390in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{0.910121in}}%
\pgfpathlineto{\pgfqpoint{1.156388in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{1.156908in}{0.909674in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{0.910519in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.910388in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{0.910633in}}%
\pgfpathlineto{\pgfqpoint{1.158986in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{0.911093in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{0.910065in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{0.909966in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{0.910979in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{0.910295in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{0.910596in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{0.910199in}}%
\pgfpathlineto{\pgfqpoint{1.164182in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{0.910034in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.908066in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{0.908077in}}%
\pgfpathlineto{\pgfqpoint{1.166779in}{0.908740in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.907950in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{0.907944in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{1.169377in}{0.909160in}}%
\pgfpathlineto{\pgfqpoint{1.169897in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{0.910267in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{0.909077in}}%
\pgfpathlineto{\pgfqpoint{1.173533in}{0.909285in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{1.174572in}{0.908246in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{0.908318in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{0.909132in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{0.909275in}}%
\pgfpathlineto{\pgfqpoint{1.176651in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{1.177690in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.178209in}{0.903697in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{0.899722in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.900538in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{0.903375in}}%
\pgfpathlineto{\pgfqpoint{1.182366in}{0.903430in}}%
\pgfpathlineto{\pgfqpoint{1.182885in}{0.902184in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{0.902203in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{0.905696in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{0.906877in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{1.188600in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{0.908426in}}%
\pgfpathlineto{\pgfqpoint{1.189639in}{0.908025in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.908346in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{0.909134in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{0.909717in}}%
\pgfpathlineto{\pgfqpoint{1.192757in}{0.909404in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{0.910827in}}%
\pgfpathlineto{\pgfqpoint{1.194315in}{0.911654in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{1.195874in}{0.912839in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{0.913128in}}%
\pgfpathlineto{\pgfqpoint{1.196913in}{0.913655in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{1.197952in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{0.913474in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{1.200030in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{1.201069in}{0.915737in}}%
\pgfpathlineto{\pgfqpoint{1.201589in}{0.915093in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{0.912958in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{0.912579in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{1.204187in}{0.912428in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.914548in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{1.207304in}{0.913440in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{0.913587in}}%
\pgfpathlineto{\pgfqpoint{1.208863in}{0.913863in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{0.914616in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{0.915368in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{0.914325in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{0.916051in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{0.916610in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{0.916833in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{0.915764in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{1.214578in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{1.215097in}{0.915774in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{0.915421in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{0.915147in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{0.915887in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.218214in}{0.916789in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{0.916924in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{0.918687in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{0.919285in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{0.920016in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{0.921021in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{0.920702in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{0.922433in}}%
\pgfpathlineto{\pgfqpoint{1.224968in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.923333in}}%
\pgfpathlineto{\pgfqpoint{1.226008in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{0.925624in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{0.926936in}}%
\pgfpathlineto{\pgfqpoint{1.229125in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{1.229644in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{1.230684in}{0.929076in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{0.928475in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{0.928687in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{0.928795in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{1.233281in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{1.233801in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{0.928817in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{0.929519in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{0.930220in}}%
\pgfpathlineto{\pgfqpoint{1.235879in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{1.236399in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{0.928650in}}%
\pgfpathlineto{\pgfqpoint{1.237438in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.237957in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{0.926066in}}%
\pgfpathlineto{\pgfqpoint{1.240555in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{0.926562in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{0.925736in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{0.925457in}}%
\pgfpathlineto{\pgfqpoint{1.242633in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{0.927809in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{0.928478in}}%
\pgfpathlineto{\pgfqpoint{1.246270in}{0.927978in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{0.926909in}}%
\pgfpathlineto{\pgfqpoint{1.247309in}{0.926703in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{0.926728in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{0.926508in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{0.927980in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{0.928989in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{0.928884in}}%
\pgfpathlineto{\pgfqpoint{1.253544in}{0.929215in}}%
\pgfpathlineto{\pgfqpoint{1.254063in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{1.254583in}{0.930298in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{0.930045in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{0.929334in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{0.929642in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{0.928521in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{0.929267in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{0.928785in}}%
\pgfpathlineto{\pgfqpoint{1.259778in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{1.260817in}{0.925705in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{1.261856in}{0.926796in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{0.926131in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{1.264974in}{0.926522in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{0.927188in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.927052in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{0.928391in}}%
\pgfpathlineto{\pgfqpoint{1.269650in}{0.927286in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{0.927322in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{0.928639in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{0.928325in}}%
\pgfpathlineto{\pgfqpoint{1.272247in}{0.928652in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{1.274325in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{0.928602in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{0.927918in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{0.927009in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{0.928311in}}%
\pgfpathlineto{\pgfqpoint{1.278482in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{0.928759in}}%
\pgfpathlineto{\pgfqpoint{1.280040in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{0.926796in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{1.282119in}{0.928089in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{1.283677in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{0.927916in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{0.928646in}}%
\pgfpathlineto{\pgfqpoint{1.285236in}{0.929226in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{1.286275in}{0.927674in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{1.287834in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.288353in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{0.928112in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{0.926865in}}%
\pgfpathlineto{\pgfqpoint{1.291990in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{1.292510in}{0.927082in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{0.927847in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{0.927346in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{0.927978in}}%
\pgfpathlineto{\pgfqpoint{1.294588in}{0.928452in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{0.927863in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{0.928340in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{0.928796in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.928157in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{0.928785in}}%
\pgfpathlineto{\pgfqpoint{1.298225in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{1.298744in}{0.929490in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{0.929134in}}%
\pgfpathlineto{\pgfqpoint{1.299783in}{0.929324in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{0.926094in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{0.926300in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{0.925909in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{0.925483in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{0.925976in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{0.925520in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{0.925557in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{0.926179in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{0.926636in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{0.927152in}}%
\pgfpathlineto{\pgfqpoint{1.308096in}{0.926722in}}%
\pgfpathlineto{\pgfqpoint{1.308616in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{0.926500in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{0.927734in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{1.311213in}{0.927903in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{0.928517in}}%
\pgfpathlineto{\pgfqpoint{1.312252in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{0.925655in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{1.314331in}{0.926420in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.926543in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{0.926882in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{0.927313in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{0.927500in}}%
\pgfpathlineto{\pgfqpoint{1.317967in}{0.926771in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.926990in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{0.926263in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{0.926870in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{0.925545in}}%
\pgfpathlineto{\pgfqpoint{1.321085in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{0.927041in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{0.927620in}}%
\pgfpathlineto{\pgfqpoint{1.323163in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.324202in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{0.926553in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{0.925251in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.925282in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{0.926103in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{0.926437in}}%
\pgfpathlineto{\pgfqpoint{1.329397in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{0.927456in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{0.927180in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{0.927322in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{0.926018in}}%
\pgfpathlineto{\pgfqpoint{1.333034in}{0.926142in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{0.925338in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{0.925665in}}%
\pgfpathlineto{\pgfqpoint{1.335112in}{0.925198in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{1.337191in}{0.925554in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{0.925800in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{0.925510in}}%
\pgfpathlineto{\pgfqpoint{1.338749in}{0.924126in}}%
\pgfpathlineto{\pgfqpoint{1.339269in}{0.924130in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{0.924509in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{0.922507in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{0.922460in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{0.924034in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{0.924953in}}%
\pgfpathlineto{\pgfqpoint{1.349140in}{0.925090in}}%
\pgfpathlineto{\pgfqpoint{1.349660in}{0.925284in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{0.925578in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{0.925051in}}%
\pgfpathlineto{\pgfqpoint{1.351218in}{0.924367in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{0.924998in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{1.353816in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{0.920437in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{0.920159in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{0.920157in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{0.920743in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{0.921033in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{0.920077in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.919183in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{1.359531in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{1.361609in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{0.919979in}}%
\pgfpathlineto{\pgfqpoint{1.362648in}{0.919865in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{0.919279in}}%
\pgfpathlineto{\pgfqpoint{1.363687in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{0.919969in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{1.365246in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{0.918669in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{0.918354in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{0.918111in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{0.918901in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{1.369402in}{0.919174in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{1.370961in}{0.920516in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{0.920584in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{0.920913in}}%
\pgfpathlineto{\pgfqpoint{1.373559in}{0.921624in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{0.920315in}}%
\pgfpathlineto{\pgfqpoint{1.375117in}{0.920877in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{0.921108in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{0.919761in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{0.918521in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{0.918895in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{0.919265in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{0.918504in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{0.918642in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.918691in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{0.918326in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{1.382391in}{0.919438in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{1.383950in}{0.918116in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{0.917599in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{0.917542in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{0.917759in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.917625in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{0.917744in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{0.917984in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{0.919078in}}%
\pgfpathlineto{\pgfqpoint{1.389665in}{0.919389in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{0.919545in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{0.920962in}}%
\pgfpathlineto{\pgfqpoint{1.392782in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{1.393821in}{0.921606in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{0.922151in}}%
\pgfpathlineto{\pgfqpoint{1.394860in}{0.922113in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.922456in}}%
\pgfpathlineto{\pgfqpoint{1.395899in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.922502in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{0.922879in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{0.922147in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{0.922070in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{0.921305in}}%
\pgfpathlineto{\pgfqpoint{1.400056in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{0.921373in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{1.403173in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{0.922581in}}%
\pgfpathlineto{\pgfqpoint{1.404212in}{0.923128in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.922838in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{1.405771in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{1.406290in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.406810in}{0.921563in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{0.922632in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{0.922152in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.409408in}{0.923218in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{1.410447in}{0.924280in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{0.924237in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{0.923959in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{0.924196in}}%
\pgfpathlineto{\pgfqpoint{1.413564in}{0.924393in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.924617in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{0.924889in}}%
\pgfpathlineto{\pgfqpoint{1.415123in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{0.925403in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{0.925426in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{0.924385in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{1.417720in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{0.924514in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{0.924585in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{1.419798in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.925991in}}%
\pgfpathlineto{\pgfqpoint{1.420838in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{0.927820in}}%
\pgfpathlineto{\pgfqpoint{1.422916in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.423435in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{0.928688in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{0.929190in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{0.929144in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{0.929644in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{0.928554in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.928334in}}%
\pgfpathlineto{\pgfqpoint{1.427072in}{0.927698in}}%
\pgfpathlineto{\pgfqpoint{1.427592in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{0.928704in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{0.928728in}}%
\pgfpathlineto{\pgfqpoint{1.430709in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{0.929169in}}%
\pgfpathlineto{\pgfqpoint{1.431748in}{0.929259in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{1.432787in}{0.929497in}}%
\pgfpathlineto{\pgfqpoint{1.433307in}{0.929658in}}%
\pgfpathlineto{\pgfqpoint{1.433826in}{0.928533in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{0.929043in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.930061in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{1.436424in}{0.929835in}}%
\pgfpathlineto{\pgfqpoint{1.436944in}{0.930014in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{1.438502in}{0.929107in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{0.929075in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{1.440061in}{0.929386in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{0.929585in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{0.929600in}}%
\pgfpathlineto{\pgfqpoint{1.442139in}{0.929787in}}%
\pgfpathlineto{\pgfqpoint{1.442659in}{0.929925in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{0.929925in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{0.930072in}}%
\pgfpathlineto{\pgfqpoint{1.444737in}{0.930574in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{0.929312in}}%
\pgfpathlineto{\pgfqpoint{1.445776in}{0.929099in}}%
\pgfpathlineto{\pgfqpoint{1.446295in}{0.929456in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{0.929762in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{1.447854in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{0.930448in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{0.930748in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{0.930552in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.930611in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.930911in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{0.931147in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{0.931084in}}%
\pgfpathlineto{\pgfqpoint{1.452530in}{0.931580in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{0.931385in}}%
\pgfpathlineto{\pgfqpoint{1.453569in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{0.932091in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{1.456167in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{1.458245in}{0.931627in}}%
\pgfpathlineto{\pgfqpoint{1.458764in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{0.931109in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{0.929368in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{1.461362in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{1.461882in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{1.462921in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{1.463440in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{0.930390in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{0.930749in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{0.931095in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{1.466558in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{1.467597in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.933850in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{0.933413in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{0.931843in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{1.470714in}{0.931573in}}%
\pgfpathlineto{\pgfqpoint{1.471234in}{0.931919in}}%
\pgfpathlineto{\pgfqpoint{1.471753in}{0.932164in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{0.932283in}}%
\pgfpathlineto{\pgfqpoint{1.472792in}{0.932765in}}%
\pgfpathlineto{\pgfqpoint{1.473312in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{0.933212in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{0.933901in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{0.934380in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{0.935997in}}%
\pgfpathlineto{\pgfqpoint{1.477988in}{0.935202in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{0.935679in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{0.935287in}}%
\pgfpathlineto{\pgfqpoint{1.481625in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{0.936083in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{0.936292in}}%
\pgfpathlineto{\pgfqpoint{1.483183in}{0.935948in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{0.935679in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{1.486300in}{0.935864in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{1.487859in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{0.934895in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{0.935313in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{0.935225in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{0.936044in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{0.936171in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{0.936617in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{1.494094in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{0.938254in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{1.496172in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{0.939610in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.939403in}}%
\pgfpathlineto{\pgfqpoint{1.497730in}{0.939865in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{0.940326in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{0.940787in}}%
\pgfpathlineto{\pgfqpoint{1.499289in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{0.941374in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{0.940632in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{0.941009in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{0.941597in}}%
\pgfpathlineto{\pgfqpoint{1.503446in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{0.942191in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{0.942702in}}%
\pgfpathlineto{\pgfqpoint{1.505524in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{0.942477in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{0.942904in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{0.941823in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{0.941749in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{1.509161in}{0.942033in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{0.941727in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{0.942181in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{0.942633in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{0.943387in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{0.943838in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.513836in}{0.943590in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{0.943055in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{1.515395in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{1.516434in}{0.941595in}}%
\pgfpathlineto{\pgfqpoint{1.516954in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{0.940999in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{0.940655in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{1.520591in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{0.940291in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{1.522669in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{0.940169in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{1.524227in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{1.525266in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{0.940280in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{0.940376in}}%
\pgfpathlineto{\pgfqpoint{1.526825in}{0.940461in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{0.939606in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{0.939887in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.940067in}}%
\pgfpathlineto{\pgfqpoint{1.528903in}{0.940511in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{0.939752in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{0.939542in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{1.530981in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{0.939498in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{0.939284in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{0.939151in}}%
\pgfpathlineto{\pgfqpoint{1.533579in}{0.939000in}}%
\pgfpathlineto{\pgfqpoint{1.534099in}{0.939635in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.535138in}{0.939255in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{1.536177in}{0.939989in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{0.940604in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{1.538255in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{0.941272in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{0.941643in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{0.941882in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{0.942066in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{0.942076in}}%
\pgfpathlineto{\pgfqpoint{1.541892in}{0.942609in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{0.943044in}}%
\pgfpathlineto{\pgfqpoint{1.542931in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{1.544490in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.545009in}{0.944302in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{0.943151in}}%
\pgfpathlineto{\pgfqpoint{1.549685in}{0.943312in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{1.550724in}{0.943565in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{1.551763in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{1.553322in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{0.944783in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.945389in}}%
\pgfpathlineto{\pgfqpoint{1.554881in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.555920in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{0.946304in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{1.557478in}{0.946596in}}%
\pgfpathlineto{\pgfqpoint{1.557998in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.559037in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{1.560596in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{0.946533in}}%
\pgfpathlineto{\pgfqpoint{1.562154in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.562674in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{0.946868in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.947088in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{0.946470in}}%
\pgfpathlineto{\pgfqpoint{1.565272in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{1.566311in}{0.944691in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{1.567869in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{1.568389in}{0.944708in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{0.944947in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{0.945048in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{0.945288in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{0.943282in}}%
\pgfpathlineto{\pgfqpoint{1.571506in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{1.572545in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.945528in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{1.575663in}{0.946074in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{1.576702in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{0.944172in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{0.944588in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{0.945004in}}%
\pgfpathlineto{\pgfqpoint{1.579299in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{1.580858in}{0.945233in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{0.945647in}}%
\pgfpathlineto{\pgfqpoint{1.581897in}{0.945547in}}%
\pgfpathlineto{\pgfqpoint{1.582417in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{1.583975in}{0.945881in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{0.946294in}}%
\pgfpathlineto{\pgfqpoint{1.585014in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{0.947375in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{1.588132in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{0.947009in}}%
\pgfpathlineto{\pgfqpoint{1.589171in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{0.946942in}}%
\pgfpathlineto{\pgfqpoint{1.590729in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{0.947759in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{0.947536in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{0.947856in}}%
\pgfpathlineto{\pgfqpoint{1.593327in}{0.947862in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{0.947312in}}%
\pgfpathlineto{\pgfqpoint{1.594366in}{0.947167in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{0.947716in}}%
\pgfpathlineto{\pgfqpoint{1.597483in}{0.947723in}}%
\pgfpathlineto{\pgfqpoint{1.598003in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{0.946821in}}%
\pgfpathlineto{\pgfqpoint{1.599562in}{0.947009in}}%
\pgfpathlineto{\pgfqpoint{1.600081in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{0.946463in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.947005in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{0.947239in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{0.947569in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{0.947668in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{1.603718in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.604757in}{0.947917in}}%
\pgfpathlineto{\pgfqpoint{1.605277in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{0.946946in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{0.946708in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{0.945889in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{1.610472in}{0.945416in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{0.945017in}}%
\pgfpathlineto{\pgfqpoint{1.611511in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{1.612031in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{1.613070in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{1.614109in}{0.945535in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{0.945934in}}%
\pgfpathlineto{\pgfqpoint{1.615148in}{0.945614in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{1.616187in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{0.944693in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{0.945219in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{0.945424in}}%
\pgfpathlineto{\pgfqpoint{1.619304in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{0.945405in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{0.945649in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{0.945672in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.945975in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{0.946304in}}%
\pgfpathlineto{\pgfqpoint{1.622941in}{0.946883in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{0.946519in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{1.625019in}{0.946675in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.946516in}}%
\pgfpathlineto{\pgfqpoint{1.626059in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{0.946979in}}%
\pgfpathlineto{\pgfqpoint{1.627617in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{1.628656in}{0.946708in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{0.946795in}}%
\pgfpathlineto{\pgfqpoint{1.629695in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{0.946638in}}%
\pgfpathlineto{\pgfqpoint{1.630734in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{0.946027in}}%
\pgfpathlineto{\pgfqpoint{1.632293in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{0.945718in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{0.945998in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{1.634891in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{1.635410in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{1.635930in}{0.946025in}}%
\pgfpathlineto{\pgfqpoint{1.636449in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{1.636969in}{0.945403in}}%
\pgfpathlineto{\pgfqpoint{1.637489in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{1.638008in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{1.638528in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{1.639047in}{0.943084in}}%
\pgfpathlineto{\pgfqpoint{1.639567in}{0.943111in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{1.640606in}{0.942744in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{0.941979in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{0.942032in}}%
\pgfpathlineto{\pgfqpoint{1.642164in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{0.941311in}}%
\pgfpathlineto{\pgfqpoint{1.643204in}{0.941342in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.940705in}}%
\pgfpathlineto{\pgfqpoint{1.644243in}{0.940459in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{0.940055in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.645801in}{0.940472in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{0.941078in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{0.941219in}}%
\pgfpathlineto{\pgfqpoint{1.647879in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{1.648399in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{0.942188in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{1.650997in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{0.942352in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.942932in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{1.654634in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{1.657231in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{0.944803in}}%
\pgfpathlineto{\pgfqpoint{1.658790in}{0.945184in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{0.946251in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{0.946631in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{0.946252in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{0.945939in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{0.946239in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{0.945784in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.664505in}{0.945386in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{1.666064in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{1.666583in}{0.942905in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{0.943344in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.943815in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{0.944207in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{0.944583in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{0.945709in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{1.674376in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{1.674896in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{0.945752in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{1.676455in}{0.945709in}}%
\pgfpathlineto{\pgfqpoint{1.676974in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{0.945463in}}%
\pgfpathlineto{\pgfqpoint{1.678013in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{1.678533in}{0.945964in}}%
\pgfpathlineto{\pgfqpoint{1.679052in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{1.679572in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{0.943849in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{1.682170in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{1.682689in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.683209in}{0.943573in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{1.684767in}{0.943945in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{0.944339in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{1.686845in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{0.944350in}}%
\pgfpathlineto{\pgfqpoint{1.688404in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.944619in}}%
\pgfpathlineto{\pgfqpoint{1.689443in}{0.944368in}}%
\pgfpathlineto{\pgfqpoint{1.689963in}{0.943692in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{0.942783in}}%
\pgfpathlineto{\pgfqpoint{1.691002in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{1.691521in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{1.692041in}{0.942644in}}%
\pgfpathlineto{\pgfqpoint{1.692561in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{0.943419in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{0.943787in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{1.695158in}{0.943468in}}%
\pgfpathlineto{\pgfqpoint{1.695678in}{0.943752in}}%
\pgfpathlineto{\pgfqpoint{1.696197in}{0.943852in}}%
\pgfpathlineto{\pgfqpoint{1.696717in}{0.943330in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.942994in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{1.699834in}{0.943225in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{0.943590in}}%
\pgfpathlineto{\pgfqpoint{1.700873in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{0.944035in}}%
\pgfpathlineto{\pgfqpoint{1.701912in}{0.944222in}}%
\pgfpathlineto{\pgfqpoint{1.702432in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{1.702951in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{1.703471in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{1.703991in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{1.704510in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{1.705549in}{0.944048in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{1.706588in}{0.944686in}}%
\pgfpathlineto{\pgfqpoint{1.707108in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{0.944775in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{1.711784in}{0.945418in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{1.712823in}{0.946124in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{0.945693in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{1.714381in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{1.714901in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{1.715421in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{0.946038in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{0.945631in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{0.945057in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{1.720616in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{1.721136in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{1.721655in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{1.722694in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{1.723214in}{0.946518in}}%
\pgfpathlineto{\pgfqpoint{1.723733in}{0.946740in}}%
\pgfpathlineto{\pgfqpoint{1.724253in}{0.946979in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{1.725292in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{0.948286in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{0.948457in}}%
\pgfpathlineto{\pgfqpoint{1.728409in}{0.948810in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{0.947891in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{1.731007in}{0.947178in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{1.732046in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{0.946852in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{0.946920in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{0.947212in}}%
\pgfpathlineto{\pgfqpoint{1.734124in}{0.947466in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{0.946792in}}%
\pgfpathlineto{\pgfqpoint{1.736202in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{1.737242in}{0.947026in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{0.947724in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{0.947828in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{0.947895in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.947905in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{0.947784in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{0.947859in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{0.948012in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{1.743476in}{0.948026in}}%
\pgfpathlineto{\pgfqpoint{1.743996in}{0.948166in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{0.948086in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{1.746074in}{0.947887in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.948089in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{1.747632in}{0.948418in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{0.947785in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{0.947549in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{0.947687in}}%
\pgfpathlineto{\pgfqpoint{1.750230in}{0.947818in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{1.751269in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.948365in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{0.948570in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{1.753347in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.753867in}{0.947733in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{0.946893in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{0.946737in}}%
\pgfpathlineto{\pgfqpoint{1.756465in}{0.946576in}}%
\pgfpathlineto{\pgfqpoint{1.756984in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{0.944510in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{0.944000in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{1.761141in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{1.761660in}{0.945034in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{1.762699in}{0.945721in}}%
\pgfpathlineto{\pgfqpoint{1.763219in}{0.945503in}}%
\pgfpathlineto{\pgfqpoint{1.763738in}{0.945281in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{0.945568in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{0.945910in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{1.766856in}{0.946109in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{0.944525in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{1.769973in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.944608in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.944791in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{1.772571in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.773610in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{0.944839in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{1.776208in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.944788in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{0.944880in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{0.944676in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{0.944219in}}%
\pgfpathlineto{\pgfqpoint{1.779325in}{0.944557in}}%
\pgfpathlineto{\pgfqpoint{1.779844in}{0.944828in}}%
\pgfpathlineto{\pgfqpoint{1.780364in}{0.944930in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{1.781403in}{0.945058in}}%
\pgfpathlineto{\pgfqpoint{1.781923in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.944613in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{0.943625in}}%
\pgfpathlineto{\pgfqpoint{1.784520in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{0.944051in}}%
\pgfpathlineto{\pgfqpoint{1.786079in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{1.786598in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{0.945126in}}%
\pgfpathlineto{\pgfqpoint{1.789716in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{1.790235in}{0.945302in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{0.945636in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.791794in}{0.946304in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{0.945924in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{0.946075in}}%
\pgfpathlineto{\pgfqpoint{1.793872in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{1.794392in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{1.794911in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{0.946669in}}%
\pgfpathlineto{\pgfqpoint{1.796470in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{1.796989in}{0.946946in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{0.946628in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{0.947216in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{0.948121in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{0.948451in}}%
\pgfpathlineto{\pgfqpoint{1.802185in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{1.802704in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{1.803224in}{0.948474in}}%
\pgfpathlineto{\pgfqpoint{1.803743in}{0.948042in}}%
\pgfpathlineto{\pgfqpoint{1.804263in}{0.948103in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{1.805822in}{0.948324in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{1.806861in}{0.948438in}}%
\pgfpathlineto{\pgfqpoint{1.807380in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.946539in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{1.812576in}{0.946900in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{0.946363in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{1.814654in}{0.946655in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{1.815693in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{0.947381in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{1.818291in}{0.947384in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{0.947709in}}%
\pgfpathlineto{\pgfqpoint{1.819330in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{1.820369in}{0.947378in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{1.821408in}{0.947834in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{0.947733in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{0.947825in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{1.824006in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{0.947950in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{0.945924in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{0.945765in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{0.946088in}}%
\pgfpathlineto{\pgfqpoint{1.828162in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{0.945802in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{0.945578in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{1.832838in}{0.945332in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{0.945654in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{1.834916in}{0.946040in}}%
\pgfpathlineto{\pgfqpoint{1.835436in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{0.946517in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{1.837514in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{1.838034in}{0.946858in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{0.947083in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{0.946918in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{0.947237in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{0.946416in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{0.946510in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{0.946829in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{0.947528in}}%
\pgfpathlineto{\pgfqpoint{1.844268in}{0.947845in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{0.948289in}}%
\pgfpathlineto{\pgfqpoint{1.845827in}{0.948065in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{0.947978in}}%
\pgfpathlineto{\pgfqpoint{1.846866in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{0.947682in}}%
\pgfpathlineto{\pgfqpoint{1.848425in}{0.947592in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{0.947671in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{0.947552in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{0.946817in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{0.946505in}}%
\pgfpathlineto{\pgfqpoint{1.851542in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{1.852061in}{0.946596in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{0.946680in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{0.946995in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{0.946317in}}%
\pgfpathlineto{\pgfqpoint{1.854140in}{0.946101in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{1.855698in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{0.945799in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{0.945578in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.945905in}}%
\pgfpathlineto{\pgfqpoint{1.858815in}{0.945965in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{1.859855in}{0.946141in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{0.946129in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{0.945649in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{1.861933in}{0.945660in}}%
\pgfpathlineto{\pgfqpoint{1.862452in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{1.862972in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{0.945664in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{1.865570in}{0.945442in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{0.945754in}}%
\pgfpathlineto{\pgfqpoint{1.866609in}{0.945911in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{1.867648in}{0.945927in}}%
\pgfpathlineto{\pgfqpoint{1.868167in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{0.944966in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{0.944246in}}%
\pgfpathlineto{\pgfqpoint{1.870245in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.870765in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{1.871804in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{0.945051in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{1.873363in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{0.945002in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{0.945313in}}%
\pgfpathlineto{\pgfqpoint{1.875441in}{0.945093in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{1.877000in}{0.945349in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{0.945867in}}%
\pgfpathlineto{\pgfqpoint{1.878558in}{0.946270in}}%
\pgfpathlineto{\pgfqpoint{1.879078in}{0.945771in}}%
\pgfpathlineto{\pgfqpoint{1.879597in}{0.945260in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{0.944881in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{0.945240in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{0.944911in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{0.944547in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{0.944649in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{1.886351in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{0.945140in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{1.888949in}{0.945017in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{1.889988in}{0.944532in}}%
\pgfpathlineto{\pgfqpoint{1.890508in}{0.944348in}}%
\pgfpathlineto{\pgfqpoint{1.891027in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{0.943274in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{1.892586in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{1.893625in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{1.894145in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{0.943155in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{0.943279in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{1.897262in}{0.943839in}}%
\pgfpathlineto{\pgfqpoint{1.897781in}{0.943434in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{1.898821in}{0.943249in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{0.942879in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{0.943123in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{0.943427in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{0.943649in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{0.943671in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{1.903496in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{1.904536in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{1.906094in}{0.943663in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{0.944515in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{1.909211in}{0.944100in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{1.910251in}{0.944072in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{0.944374in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{0.944015in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{0.943558in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.914407in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{1.915446in}{0.944275in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{0.944575in}}%
\pgfpathlineto{\pgfqpoint{1.916485in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{1.919083in}{0.945440in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{1.920122in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{1.920641in}{0.945425in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{0.945051in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{0.945349in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{0.944682in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{0.944657in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{1.924798in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{0.944498in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{0.944545in}}%
\pgfpathlineto{\pgfqpoint{1.926357in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{1.927396in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{1.928435in}{0.944673in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{0.943944in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{0.943908in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{0.943847in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{0.944056in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{1.933111in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{0.944666in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{0.944856in}}%
\pgfpathlineto{\pgfqpoint{1.934669in}{0.945152in}}%
\pgfpathlineto{\pgfqpoint{1.935189in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{0.945741in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.945556in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{0.945302in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{0.945058in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{0.945134in}}%
\pgfpathlineto{\pgfqpoint{1.939345in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{1.940384in}{0.945181in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{1.941943in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{1.942462in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{0.945736in}}%
\pgfpathlineto{\pgfqpoint{1.945580in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.946099in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{0.946256in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{1.947658in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{1.949217in}{0.946511in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{1.950775in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{0.947034in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{0.947324in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{0.947397in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{1.953373in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{0.947597in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{1.954932in}{0.947617in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{0.947906in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{0.947728in}}%
\pgfpathlineto{\pgfqpoint{1.956490in}{0.947934in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{0.948222in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{0.947966in}}%
\pgfpathlineto{\pgfqpoint{1.958568in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{1.959088in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{1.961166in}{0.946425in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{1.962205in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{1.962725in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{0.946049in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{0.945281in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{0.945359in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{0.944652in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{0.944536in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{0.944765in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{1.971038in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{0.944430in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{0.944460in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{0.944214in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{0.944047in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{0.944234in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{0.944682in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{0.944526in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{0.944468in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{1.979870in}{0.944183in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{1.980909in}{0.944665in}}%
\pgfpathlineto{\pgfqpoint{1.981428in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{0.944839in}}%
\pgfpathlineto{\pgfqpoint{1.982468in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{0.945106in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{0.944902in}}%
\pgfpathlineto{\pgfqpoint{1.984546in}{0.944806in}}%
\pgfpathlineto{\pgfqpoint{1.985065in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{1.985585in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{0.943946in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{0.943765in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{0.943121in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.942969in}}%
\pgfpathlineto{\pgfqpoint{1.989741in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{1.990261in}{0.942484in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{1.991300in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.991819in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{1.992339in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{0.943509in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{0.943499in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{0.943781in}}%
\pgfpathlineto{\pgfqpoint{1.994417in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{0.944055in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{0.944095in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{0.943657in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{0.943697in}}%
\pgfpathlineto{\pgfqpoint{1.997015in}{0.943979in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{0.944199in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{1.998573in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{1.999093in}{0.944789in}}%
\pgfpathlineto{\pgfqpoint{1.999613in}{0.945069in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{2.001171in}{0.944657in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{2.003249in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.944663in}}%
\pgfpathlineto{\pgfqpoint{2.005328in}{0.944721in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{0.944556in}}%
\pgfpathlineto{\pgfqpoint{2.006886in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{0.944348in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{0.944505in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{0.944127in}}%
\pgfpathlineto{\pgfqpoint{2.009484in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{0.943233in}}%
\pgfpathlineto{\pgfqpoint{2.010523in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{2.011043in}{0.943211in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{2.012082in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.944008in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{0.944190in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{0.944377in}}%
\pgfpathlineto{\pgfqpoint{2.014679in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{2.015199in}{0.944454in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{0.944389in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{0.944607in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{0.944477in}}%
\pgfpathlineto{\pgfqpoint{2.017797in}{0.944671in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{0.944803in}}%
\pgfpathlineto{\pgfqpoint{2.018836in}{0.944846in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{0.944799in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{2.020394in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{2.021953in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{2.023512in}{0.945784in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{0.946145in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{0.946297in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{0.946157in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{0.946065in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{0.945982in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{0.946055in}}%
\pgfpathlineto{\pgfqpoint{2.027149in}{0.946241in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{0.946515in}}%
\pgfpathlineto{\pgfqpoint{2.028707in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{2.029227in}{0.946359in}}%
\pgfpathlineto{\pgfqpoint{2.029746in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{0.946246in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{0.945961in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{2.031824in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{0.946737in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{0.947056in}}%
\pgfpathlineto{\pgfqpoint{2.033383in}{0.947328in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{0.947413in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{0.946383in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{2.038059in}{0.946238in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{0.946510in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{0.946635in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{0.946907in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{0.947073in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{0.947192in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{2.042735in}{0.947482in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{2.043774in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{2.044294in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{0.947770in}}%
\pgfpathlineto{\pgfqpoint{2.045333in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{2.046372in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{2.047411in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{0.947152in}}%
\pgfpathlineto{\pgfqpoint{2.048450in}{0.947421in}}%
\pgfpathlineto{\pgfqpoint{2.048970in}{0.947468in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{0.947245in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{0.947254in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{2.052606in}{0.947464in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{0.947261in}}%
\pgfpathlineto{\pgfqpoint{2.054685in}{0.947241in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{2.055724in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{2.056243in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{0.946994in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{0.947325in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{0.947085in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{0.947146in}}%
\pgfpathlineto{\pgfqpoint{2.060919in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{2.062478in}{0.947749in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{2.063517in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{2.064556in}{0.948278in}}%
\pgfpathlineto{\pgfqpoint{2.065075in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{2.065595in}{0.947887in}}%
\pgfpathlineto{\pgfqpoint{2.066115in}{0.947794in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{0.948012in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{0.947541in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{0.947097in}}%
\pgfpathlineto{\pgfqpoint{2.068712in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{0.947136in}}%
\pgfpathlineto{\pgfqpoint{2.069751in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{2.070271in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{0.946854in}}%
\pgfpathlineto{\pgfqpoint{2.071310in}{0.947063in}}%
\pgfpathlineto{\pgfqpoint{2.071830in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{2.073388in}{0.947182in}}%
\pgfpathlineto{\pgfqpoint{2.073908in}{0.947098in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{0.947330in}}%
\pgfpathlineto{\pgfqpoint{2.074947in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{2.075466in}{0.947247in}}%
\pgfpathlineto{\pgfqpoint{2.075986in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{2.076505in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.077025in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{0.947826in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{0.947830in}}%
\pgfpathlineto{\pgfqpoint{2.078584in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{2.080662in}{0.947488in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{0.947663in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{0.947671in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{2.083260in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{0.946967in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{2.085857in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{2.086377in}{0.947234in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{0.947053in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{0.946963in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{0.947225in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{0.947045in}}%
\pgfpathlineto{\pgfqpoint{2.090014in}{0.946631in}}%
\pgfpathlineto{\pgfqpoint{2.090533in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{2.091053in}{0.946396in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{0.945695in}}%
\pgfpathlineto{\pgfqpoint{2.093131in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{2.094690in}{0.946097in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.945695in}}%
\pgfpathlineto{\pgfqpoint{2.095729in}{0.945280in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{2.096768in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{2.097287in}{0.946001in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{0.946075in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{0.946324in}}%
\pgfpathlineto{\pgfqpoint{2.099366in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{0.946673in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{0.946932in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{0.947361in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{0.947533in}}%
\pgfpathlineto{\pgfqpoint{2.103002in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{0.947674in}}%
\pgfpathlineto{\pgfqpoint{2.105081in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{2.105600in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{0.947268in}}%
\pgfpathlineto{\pgfqpoint{2.106639in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{2.107159in}{0.946178in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{0.945115in}}%
\pgfpathlineto{\pgfqpoint{2.110276in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{0.944952in}}%
\pgfpathlineto{\pgfqpoint{2.111835in}{0.945255in}}%
\pgfpathlineto{\pgfqpoint{2.112354in}{0.945511in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{2.115471in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{2.115991in}{0.946542in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{0.946888in}}%
\pgfpathlineto{\pgfqpoint{2.117030in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{0.946643in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{0.945986in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{2.120147in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{0.946536in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{0.946026in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{0.946014in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{0.946269in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{0.946045in}}%
\pgfpathlineto{\pgfqpoint{2.123784in}{0.946138in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{0.946027in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{2.126382in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{2.127941in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{0.944915in}}%
\pgfpathlineto{\pgfqpoint{2.129499in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{2.130019in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{2.130538in}{0.945103in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{0.945106in}}%
\pgfpathlineto{\pgfqpoint{2.131577in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{2.132097in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{0.945611in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{2.137292in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{0.946173in}}%
\pgfpathlineto{\pgfqpoint{2.138332in}{0.946400in}}%
\pgfpathlineto{\pgfqpoint{2.138851in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.139371in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{0.946675in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{0.946269in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{0.946024in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{0.946090in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{0.945418in}}%
\pgfpathlineto{\pgfqpoint{2.144566in}{0.945184in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{2.146125in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{0.944674in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{2.147683in}{0.944214in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{0.943716in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{2.149762in}{0.943498in}}%
\pgfpathlineto{\pgfqpoint{2.150281in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{2.150801in}{0.943505in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{0.943583in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{0.943767in}}%
\pgfpathlineto{\pgfqpoint{2.152359in}{0.943926in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{0.944082in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{2.153918in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{2.156516in}{0.945226in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{0.945398in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{0.945499in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{0.945578in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{0.945421in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{0.945498in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{0.945166in}}%
\pgfpathlineto{\pgfqpoint{2.161711in}{0.945016in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{0.945265in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{2.163789in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{0.944685in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.944765in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{0.945076in}}%
\pgfpathlineto{\pgfqpoint{2.166387in}{0.945235in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{2.167426in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{0.945551in}}%
\pgfpathlineto{\pgfqpoint{2.168985in}{0.945600in}}%
\pgfpathlineto{\pgfqpoint{2.169504in}{0.945421in}}%
\pgfpathlineto{\pgfqpoint{2.170024in}{0.945424in}}%
\pgfpathlineto{\pgfqpoint{2.170543in}{0.945672in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{0.945394in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.945189in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{0.944394in}}%
\pgfpathlineto{\pgfqpoint{2.174700in}{0.944490in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{0.944438in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{0.944530in}}%
\pgfpathlineto{\pgfqpoint{2.176258in}{0.944645in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{0.944673in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{0.944876in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{2.179895in}{0.944526in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{0.944547in}}%
\pgfpathlineto{\pgfqpoint{2.181454in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{2.181973in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{2.183532in}{0.945178in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{2.184571in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{0.945188in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{0.945506in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{0.946219in}}%
\pgfpathlineto{\pgfqpoint{2.189247in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{2.189767in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{2.190286in}{0.946109in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{0.946597in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{2.192364in}{0.946914in}}%
\pgfpathlineto{\pgfqpoint{2.192884in}{0.946704in}}%
\pgfpathlineto{\pgfqpoint{2.193404in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{0.946549in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{0.946080in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{0.946324in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{2.198599in}{0.947223in}}%
\pgfpathlineto{\pgfqpoint{2.199119in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{2.199638in}{0.947329in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{0.947436in}}%
\pgfpathlineto{\pgfqpoint{2.200677in}{0.947461in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{2.201716in}{0.947672in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{2.202755in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{0.947965in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{0.948090in}}%
\pgfpathlineto{\pgfqpoint{2.205353in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{0.948396in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{0.948083in}}%
\pgfpathlineto{\pgfqpoint{2.206912in}{0.947889in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{2.208470in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{2.209509in}{0.947787in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{2.212107in}{0.947825in}}%
\pgfpathlineto{\pgfqpoint{2.212627in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{0.948052in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{0.948197in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{0.948071in}}%
\pgfpathlineto{\pgfqpoint{2.215224in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{0.947721in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{0.947783in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{0.947794in}}%
\pgfpathlineto{\pgfqpoint{2.217303in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{2.218342in}{0.947959in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{0.947375in}}%
\pgfpathlineto{\pgfqpoint{2.219381in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{0.947388in}}%
\pgfpathlineto{\pgfqpoint{2.220420in}{0.947626in}}%
\pgfpathlineto{\pgfqpoint{2.220939in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{0.947485in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{0.947213in}}%
\pgfpathlineto{\pgfqpoint{2.222498in}{0.947085in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{2.223537in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{2.224057in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{2.225615in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{2.226135in}{0.947143in}}%
\pgfpathlineto{\pgfqpoint{2.226654in}{0.947381in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{2.227694in}{0.947800in}}%
\pgfpathlineto{\pgfqpoint{2.228213in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{2.229252in}{0.947939in}}%
\pgfpathlineto{\pgfqpoint{2.229772in}{0.947907in}}%
\pgfpathlineto{\pgfqpoint{2.230291in}{0.947830in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{0.948039in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{0.948717in}}%
\pgfpathlineto{\pgfqpoint{2.232889in}{0.948953in}}%
\pgfpathlineto{\pgfqpoint{2.233409in}{0.948543in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{0.948292in}}%
\pgfpathlineto{\pgfqpoint{2.234448in}{0.948528in}}%
\pgfpathlineto{\pgfqpoint{2.234967in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{2.235487in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{0.948377in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{0.948686in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{0.948440in}}%
\pgfpathlineto{\pgfqpoint{2.238085in}{0.947992in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{0.947894in}}%
\pgfpathlineto{\pgfqpoint{2.239124in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{2.240163in}{0.948537in}}%
\pgfpathlineto{\pgfqpoint{2.240682in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{2.241202in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{0.948117in}}%
\pgfpathlineto{\pgfqpoint{2.242241in}{0.947705in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{0.947988in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{0.947643in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{0.947582in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{0.947427in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{0.947028in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{2.246917in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{2.247436in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{0.946963in}}%
\pgfpathlineto{\pgfqpoint{2.249515in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{2.250034in}{0.946833in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{2.251073in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{2.252112in}{0.946842in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{2.253151in}{0.945643in}}%
\pgfpathlineto{\pgfqpoint{2.253671in}{0.945506in}}%
\pgfpathlineto{\pgfqpoint{2.254190in}{0.944849in}}%
\pgfpathlineto{\pgfqpoint{2.254710in}{0.944606in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{0.944404in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{2.258347in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{2.258866in}{0.944487in}}%
\pgfpathlineto{\pgfqpoint{2.259386in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{2.259905in}{0.944923in}}%
\pgfpathlineto{\pgfqpoint{2.260425in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{0.944546in}}%
\pgfpathlineto{\pgfqpoint{2.261984in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{0.944454in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{0.944128in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{2.264062in}{0.943956in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{0.944050in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{0.943873in}}%
\pgfpathlineto{\pgfqpoint{2.265620in}{0.943600in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{2.267179in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{0.942874in}}%
\pgfpathlineto{\pgfqpoint{2.268218in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{0.942394in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{0.942197in}}%
\pgfpathlineto{\pgfqpoint{2.269777in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{2.271336in}{0.942837in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{2.272894in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{0.942780in}}%
\pgfpathlineto{\pgfqpoint{2.274453in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{2.274972in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{2.275492in}{0.943724in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{0.943942in}}%
\pgfpathlineto{\pgfqpoint{2.276531in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{2.277570in}{0.944590in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{0.944620in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{2.279648in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{0.943613in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{0.943418in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{0.943450in}}%
\pgfpathlineto{\pgfqpoint{2.281726in}{0.943205in}}%
\pgfpathlineto{\pgfqpoint{2.282246in}{0.942615in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{0.942514in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{2.284324in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{2.284844in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{0.941233in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.940785in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{0.941235in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{0.941008in}}%
\pgfpathlineto{\pgfqpoint{2.289000in}{0.941238in}}%
\pgfpathlineto{\pgfqpoint{2.289520in}{0.941369in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{0.940876in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{0.941117in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{0.941150in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{0.940852in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{0.940459in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{2.294196in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{2.294715in}{0.939878in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{0.939771in}}%
\pgfpathlineto{\pgfqpoint{2.296274in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{2.296793in}{0.939647in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{0.939593in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{0.939822in}}%
\pgfpathlineto{\pgfqpoint{2.298871in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{2.299391in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{2.299911in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{0.939621in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{0.939650in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{0.939546in}}%
\pgfpathlineto{\pgfqpoint{2.303028in}{0.939709in}}%
\pgfpathlineto{\pgfqpoint{2.303547in}{0.939593in}}%
\pgfpathlineto{\pgfqpoint{2.304067in}{0.939612in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{0.939708in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{0.939922in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{0.939583in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{0.940007in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{0.940211in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{0.940320in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{0.941166in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{0.941481in}}%
\pgfpathlineto{\pgfqpoint{2.313419in}{0.941425in}}%
\pgfpathlineto{\pgfqpoint{2.313938in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{2.314458in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{2.314977in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{0.940802in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{0.940860in}}%
\pgfpathlineto{\pgfqpoint{2.317056in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{0.941313in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{2.319134in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{2.320692in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{0.940233in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{0.940008in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{0.939997in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.323810in}{0.940094in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{0.940250in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{2.326407in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{0.940292in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{2.329005in}{0.939876in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{0.939881in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{0.939823in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{0.939446in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{0.939589in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{0.939715in}}%
\pgfpathlineto{\pgfqpoint{2.333681in}{0.939939in}}%
\pgfpathlineto{\pgfqpoint{2.334201in}{0.939703in}}%
\pgfpathlineto{\pgfqpoint{2.334720in}{0.939892in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{0.939951in}}%
\pgfpathlineto{\pgfqpoint{2.335759in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{2.336279in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{2.336798in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{2.337837in}{0.939531in}}%
\pgfpathlineto{\pgfqpoint{2.338357in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{0.939883in}}%
\pgfpathlineto{\pgfqpoint{2.339396in}{0.940072in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{0.940197in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{0.939926in}}%
\pgfpathlineto{\pgfqpoint{2.341474in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{2.341994in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{2.342513in}{0.940314in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{2.344592in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{2.345631in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{2.346150in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{0.940033in}}%
\pgfpathlineto{\pgfqpoint{2.347189in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{0.939725in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{0.939594in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{0.939814in}}%
\pgfpathlineto{\pgfqpoint{2.349787in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{0.939202in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{0.939238in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{0.938852in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{0.938877in}}%
\pgfpathlineto{\pgfqpoint{2.352385in}{0.938689in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.938093in}}%
\pgfpathlineto{\pgfqpoint{2.353424in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{0.937916in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{0.937877in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{0.938289in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{0.938510in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{0.938830in}}%
\pgfpathlineto{\pgfqpoint{2.358100in}{0.939052in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{2.359139in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{0.938577in}}%
\pgfpathlineto{\pgfqpoint{2.360698in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{2.361217in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{0.938436in}}%
\pgfpathlineto{\pgfqpoint{2.362256in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{0.938221in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{0.938233in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{0.938197in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{0.938087in}}%
\pgfpathlineto{\pgfqpoint{2.364854in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{2.365373in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{0.937884in}}%
\pgfpathlineto{\pgfqpoint{2.367452in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{2.367971in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.369530in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{2.370569in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{2.371088in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{2.371608in}{0.936484in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{0.936190in}}%
\pgfpathlineto{\pgfqpoint{2.372647in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{0.936532in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{0.936827in}}%
\pgfpathlineto{\pgfqpoint{2.375764in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{2.376284in}{0.937185in}}%
\pgfpathlineto{\pgfqpoint{2.376803in}{0.937421in}}%
\pgfpathlineto{\pgfqpoint{2.377323in}{0.937640in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{0.937447in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{0.937610in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{0.937632in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{0.937343in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{2.381999in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{2.382518in}{0.936785in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{0.936814in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{0.936663in}}%
\pgfpathlineto{\pgfqpoint{2.384077in}{0.936881in}}%
\pgfpathlineto{\pgfqpoint{2.384597in}{0.936876in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{0.936992in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{0.936985in}}%
\pgfpathlineto{\pgfqpoint{2.386155in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{2.386675in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{0.937482in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{2.388234in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{2.388753in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{2.389273in}{0.937664in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{0.937615in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{0.937660in}}%
\pgfpathlineto{\pgfqpoint{2.392390in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{0.937470in}}%
\pgfpathlineto{\pgfqpoint{2.393429in}{0.937687in}}%
\pgfpathlineto{\pgfqpoint{2.393949in}{0.937904in}}%
\pgfpathlineto{\pgfqpoint{2.394468in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{0.937938in}}%
\pgfpathlineto{\pgfqpoint{2.395507in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{0.938157in}}%
\pgfpathlineto{\pgfqpoint{2.396546in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{0.938530in}}%
\pgfpathlineto{\pgfqpoint{2.397585in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{2.398105in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{0.938392in}}%
\pgfpathlineto{\pgfqpoint{2.399144in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{2.399664in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{2.400183in}{0.937691in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{2.401222in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{2.401742in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{2.403820in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{2.404339in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{2.404859in}{0.936102in}}%
\pgfpathlineto{\pgfqpoint{2.405379in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{2.405898in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{2.406418in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{2.406937in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{0.935765in}}%
\pgfpathlineto{\pgfqpoint{2.407976in}{0.935339in}}%
\pgfpathlineto{\pgfqpoint{2.408496in}{0.935246in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{0.934997in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{2.410574in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{2.411094in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.935572in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{2.413172in}{0.935155in}}%
\pgfpathlineto{\pgfqpoint{2.413691in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{2.414211in}{0.935264in}}%
\pgfpathlineto{\pgfqpoint{2.414730in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{2.415769in}{0.935239in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{2.416809in}{0.935588in}}%
\pgfpathlineto{\pgfqpoint{2.417328in}{0.935602in}}%
\pgfpathlineto{\pgfqpoint{2.417848in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{0.935792in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{2.419406in}{0.935379in}}%
\pgfpathlineto{\pgfqpoint{2.419926in}{0.935081in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{0.935464in}}%
\pgfpathlineto{\pgfqpoint{2.420965in}{0.935528in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{2.422004in}{0.935638in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{0.935842in}}%
\pgfpathlineto{\pgfqpoint{2.423563in}{0.935790in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{2.424602in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{2.425641in}{0.936603in}}%
\pgfpathlineto{\pgfqpoint{2.426160in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{0.936868in}}%
\pgfpathlineto{\pgfqpoint{2.427200in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{2.428239in}{0.937094in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{2.429278in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{2.429797in}{0.937555in}}%
\pgfpathlineto{\pgfqpoint{2.430317in}{0.937541in}}%
\pgfpathlineto{\pgfqpoint{2.430836in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{2.431356in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{2.431875in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{0.937572in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{0.937996in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{0.938229in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{0.938185in}}%
\pgfpathlineto{\pgfqpoint{2.434993in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{2.436032in}{0.938198in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{0.938250in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{0.938304in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{2.439149in}{0.938640in}}%
\pgfpathlineto{\pgfqpoint{2.439669in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{2.440188in}{0.938906in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{0.939117in}}%
\pgfpathlineto{\pgfqpoint{2.441227in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{2.441747in}{0.939553in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{0.939606in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.443305in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{2.444345in}{0.939553in}}%
\pgfpathlineto{\pgfqpoint{2.444864in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{2.445384in}{0.940028in}}%
\pgfpathlineto{\pgfqpoint{2.445903in}{0.939951in}}%
\pgfpathlineto{\pgfqpoint{2.446423in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{2.447462in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{2.447981in}{0.938818in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{0.938687in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{0.938758in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{2.452657in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{0.938620in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{2.454735in}{0.938753in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{0.938737in}}%
\pgfpathlineto{\pgfqpoint{2.455775in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{0.938810in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{0.938863in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{0.939237in}}%
\pgfpathlineto{\pgfqpoint{2.459411in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{0.939354in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{2.461490in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{0.939049in}}%
\pgfpathlineto{\pgfqpoint{2.462529in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{2.463048in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{0.939433in}}%
\pgfpathlineto{\pgfqpoint{2.465126in}{0.939128in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{2.467724in}{0.939402in}}%
\pgfpathlineto{\pgfqpoint{2.468244in}{0.939237in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{0.939284in}}%
\pgfpathlineto{\pgfqpoint{2.469283in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{0.938973in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{2.470841in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{2.472920in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{0.938790in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{0.938997in}}%
\pgfpathlineto{\pgfqpoint{2.474478in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{0.939007in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{0.939052in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{0.938945in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{0.938967in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{0.939650in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{0.939531in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{2.480193in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{2.480713in}{0.939099in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{0.939238in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{2.482791in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{0.939583in}}%
\pgfpathlineto{\pgfqpoint{2.483830in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{2.484350in}{0.939501in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{0.939256in}}%
\pgfpathlineto{\pgfqpoint{2.485389in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{0.939326in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{0.939462in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{2.487467in}{0.939199in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{0.938985in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{0.939128in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{0.938825in}}%
\pgfpathlineto{\pgfqpoint{2.490065in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{2.491623in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{2.492143in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{2.493182in}{0.938368in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{0.938657in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{0.938709in}}%
\pgfpathlineto{\pgfqpoint{2.495260in}{0.938677in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{0.938698in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{0.938856in}}%
\pgfpathlineto{\pgfqpoint{2.496819in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{0.939049in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{0.938709in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{0.938602in}}%
\pgfpathlineto{\pgfqpoint{2.499936in}{0.938890in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{2.500975in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{2.502014in}{0.939017in}}%
\pgfpathlineto{\pgfqpoint{2.502534in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{2.503053in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{0.939211in}}%
\pgfpathlineto{\pgfqpoint{2.504092in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{0.939255in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{0.939361in}}%
\pgfpathlineto{\pgfqpoint{2.506171in}{0.939099in}}%
\pgfpathlineto{\pgfqpoint{2.506690in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{2.507210in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{2.507729in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{2.508768in}{0.938624in}}%
\pgfpathlineto{\pgfqpoint{2.509288in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{2.509807in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{2.510327in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{2.510847in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{0.939069in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{0.938823in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.513444in}{0.939296in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{0.939056in}}%
\pgfpathlineto{\pgfqpoint{2.514483in}{0.938876in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{0.939280in}}%
\pgfpathlineto{\pgfqpoint{2.516042in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{2.519679in}{0.939805in}}%
\pgfpathlineto{\pgfqpoint{2.520198in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{2.520718in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.940449in}}%
\pgfpathlineto{\pgfqpoint{2.521757in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{2.523316in}{0.940376in}}%
\pgfpathlineto{\pgfqpoint{2.523835in}{0.940523in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{0.940284in}}%
\pgfpathlineto{\pgfqpoint{2.524874in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{2.527472in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{0.940215in}}%
\pgfpathlineto{\pgfqpoint{2.529031in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{2.529550in}{0.940356in}}%
\pgfpathlineto{\pgfqpoint{2.530070in}{0.940269in}}%
\pgfpathlineto{\pgfqpoint{2.530589in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.939783in}}%
\pgfpathlineto{\pgfqpoint{2.531628in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{0.939366in}}%
\pgfpathlineto{\pgfqpoint{2.533187in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{2.534226in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{0.938790in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{0.938580in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{0.938555in}}%
\pgfpathlineto{\pgfqpoint{2.536824in}{0.938515in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{0.938772in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{0.938193in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{0.938393in}}%
\pgfpathlineto{\pgfqpoint{2.539941in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{2.540980in}{0.938465in}}%
\pgfpathlineto{\pgfqpoint{2.541500in}{0.938665in}}%
\pgfpathlineto{\pgfqpoint{2.542019in}{0.938864in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{0.938947in}}%
\pgfpathlineto{\pgfqpoint{2.543058in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{0.938561in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{0.938616in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{0.938559in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{0.938087in}}%
\pgfpathlineto{\pgfqpoint{2.547734in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{2.548254in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{2.548773in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{0.938125in}}%
\pgfpathlineto{\pgfqpoint{2.549813in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{0.937936in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{0.937779in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{0.937596in}}%
\pgfpathlineto{\pgfqpoint{2.551891in}{0.937647in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{0.937599in}}%
\pgfpathlineto{\pgfqpoint{2.553969in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{2.554488in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{2.556047in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{0.937760in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{0.937922in}}%
\pgfpathlineto{\pgfqpoint{2.558125in}{0.937898in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{0.937759in}}%
\pgfpathlineto{\pgfqpoint{2.560203in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{0.938221in}}%
\pgfpathlineto{\pgfqpoint{2.561243in}{0.938418in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{2.562801in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{2.563840in}{0.938386in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{2.565399in}{0.938304in}}%
\pgfpathlineto{\pgfqpoint{2.565918in}{0.938351in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{2.566958in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{2.567477in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{2.567997in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{2.568516in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{2.569555in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{0.937694in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{0.937561in}}%
\pgfpathlineto{\pgfqpoint{2.571114in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{0.937235in}}%
\pgfpathlineto{\pgfqpoint{2.572673in}{0.937021in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{0.937076in}}%
\pgfpathlineto{\pgfqpoint{2.573712in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{0.937186in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{0.936772in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.937111in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{0.937308in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{0.937651in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{2.578388in}{0.938140in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{2.579427in}{0.937160in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{0.937240in}}%
\pgfpathlineto{\pgfqpoint{2.580466in}{0.937436in}}%
\pgfpathlineto{\pgfqpoint{2.580985in}{0.937632in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{0.937643in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{0.937767in}}%
\pgfpathlineto{\pgfqpoint{2.582544in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{0.938259in}}%
\pgfpathlineto{\pgfqpoint{2.585142in}{0.938454in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{2.586700in}{0.938387in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{0.938307in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{0.938345in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{2.589818in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{2.590337in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{0.937929in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{0.938123in}}%
\pgfpathlineto{\pgfqpoint{2.591896in}{0.938265in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{0.937882in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{0.937634in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{0.937647in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{2.596052in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{2.597091in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{2.597611in}{0.937939in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{2.599169in}{0.937918in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{2.600209in}{0.937922in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{2.602806in}{0.938407in}}%
\pgfpathlineto{\pgfqpoint{2.603326in}{0.938600in}}%
\pgfpathlineto{\pgfqpoint{2.603845in}{0.938310in}}%
\pgfpathlineto{\pgfqpoint{2.604365in}{0.937964in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{0.937951in}}%
\pgfpathlineto{\pgfqpoint{2.605404in}{0.937996in}}%
\pgfpathlineto{\pgfqpoint{2.605924in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{2.606443in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{2.606963in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{2.608002in}{0.938471in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{2.609041in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{2.609560in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{2.610080in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{2.610599in}{0.938681in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{0.938283in}}%
\pgfpathlineto{\pgfqpoint{2.611639in}{0.938024in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{0.937948in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{0.938140in}}%
\pgfpathlineto{\pgfqpoint{2.613197in}{0.938279in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{2.614236in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{0.938217in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{0.938430in}}%
\pgfpathlineto{\pgfqpoint{2.616314in}{0.938418in}}%
\pgfpathlineto{\pgfqpoint{2.616834in}{0.938453in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{2.618393in}{0.938123in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{0.937745in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{0.937791in}}%
\pgfpathlineto{\pgfqpoint{2.620990in}{0.937551in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{0.937533in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{0.937353in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{0.937398in}}%
\pgfpathlineto{\pgfqpoint{2.623069in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.623588in}{0.937543in}}%
\pgfpathlineto{\pgfqpoint{2.624108in}{0.937482in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{0.937673in}}%
\pgfpathlineto{\pgfqpoint{2.625147in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{0.937919in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{2.626705in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{0.937724in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{0.937703in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{0.937971in}}%
\pgfpathlineto{\pgfqpoint{2.629823in}{0.938162in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{2.630862in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{0.938260in}}%
\pgfpathlineto{\pgfqpoint{2.631901in}{0.938229in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{2.632940in}{0.937991in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{0.938434in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{0.938606in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{0.938796in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{0.938927in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{0.939116in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{0.939006in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{0.938397in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{0.938218in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{0.938081in}}%
\pgfpathlineto{\pgfqpoint{2.640733in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{2.641772in}{0.938499in}}%
\pgfpathlineto{\pgfqpoint{2.642292in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{0.938326in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{0.938089in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{2.645409in}{0.937450in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{0.937229in}}%
\pgfpathlineto{\pgfqpoint{2.646448in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{2.646968in}{0.937151in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{0.937278in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{0.936985in}}%
\pgfpathlineto{\pgfqpoint{2.648526in}{0.937174in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{0.936893in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{2.650085in}{0.936850in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{0.936881in}}%
\pgfpathlineto{\pgfqpoint{2.651124in}{0.937019in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{0.936786in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{0.936128in}}%
\pgfpathlineto{\pgfqpoint{2.653722in}{0.935785in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{2.655800in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{0.935705in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{0.935650in}}%
\pgfpathlineto{\pgfqpoint{2.657878in}{0.935301in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{0.935161in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{0.934908in}}%
\pgfpathlineto{\pgfqpoint{2.659437in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{2.659956in}{0.934840in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{2.661515in}{0.935404in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{0.935475in}}%
\pgfpathlineto{\pgfqpoint{2.662554in}{0.935544in}}%
\pgfpathlineto{\pgfqpoint{2.663074in}{0.935468in}}%
\pgfpathlineto{\pgfqpoint{2.663593in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.935429in}}%
\pgfpathlineto{\pgfqpoint{2.665152in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.126129in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.126129in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{1.125953in}}%
\pgfpathlineto{\pgfqpoint{2.665152in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{1.126989in}}%
\pgfpathlineto{\pgfqpoint{2.663593in}{1.127159in}}%
\pgfpathlineto{\pgfqpoint{2.663074in}{1.127034in}}%
\pgfpathlineto{\pgfqpoint{2.662554in}{1.127019in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{2.661515in}{1.126895in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{1.126621in}}%
\pgfpathlineto{\pgfqpoint{2.659956in}{1.126484in}}%
\pgfpathlineto{\pgfqpoint{2.659437in}{1.126386in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{1.126345in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{1.126346in}}%
\pgfpathlineto{\pgfqpoint{2.657878in}{1.126654in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{1.127402in}}%
\pgfpathlineto{\pgfqpoint{2.655800in}{1.127394in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{1.127423in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.127608in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{1.127780in}}%
\pgfpathlineto{\pgfqpoint{2.653722in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{1.127932in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{1.127874in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{2.651124in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{2.650085in}{1.127777in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{1.127639in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{1.127665in}}%
\pgfpathlineto{\pgfqpoint{2.648526in}{1.127835in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.127697in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{1.127855in}}%
\pgfpathlineto{\pgfqpoint{2.646968in}{1.127850in}}%
\pgfpathlineto{\pgfqpoint{2.646448in}{1.127859in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{1.127703in}}%
\pgfpathlineto{\pgfqpoint{2.645409in}{1.127740in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{1.127916in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{1.128005in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.127831in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{2.642292in}{1.127836in}}%
\pgfpathlineto{\pgfqpoint{2.641772in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{2.640733in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.128390in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{1.128754in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{1.128569in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{1.128568in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{1.128140in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{1.128002in}}%
\pgfpathlineto{\pgfqpoint{2.632940in}{1.128318in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.128142in}}%
\pgfpathlineto{\pgfqpoint{2.631901in}{1.128011in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{1.128043in}}%
\pgfpathlineto{\pgfqpoint{2.630862in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{2.629823in}{1.128921in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{1.128782in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{1.128923in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{1.128784in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{1.128814in}}%
\pgfpathlineto{\pgfqpoint{2.626705in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{1.129419in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{1.129280in}}%
\pgfpathlineto{\pgfqpoint{2.625147in}{1.129226in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{1.129260in}}%
\pgfpathlineto{\pgfqpoint{2.624108in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{2.623588in}{1.129320in}}%
\pgfpathlineto{\pgfqpoint{2.623069in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{2.620990in}{1.130026in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{1.129850in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{1.130074in}}%
\pgfpathlineto{\pgfqpoint{2.618393in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{2.616834in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{2.616314in}{1.129934in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{1.130264in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{1.130316in}}%
\pgfpathlineto{\pgfqpoint{2.614236in}{1.130321in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{1.130261in}}%
\pgfpathlineto{\pgfqpoint{2.613197in}{1.130262in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{2.611639in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{2.610599in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{2.610080in}{1.130532in}}%
\pgfpathlineto{\pgfqpoint{2.609560in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{2.609041in}{1.130304in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{1.130218in}}%
\pgfpathlineto{\pgfqpoint{2.608002in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{1.130187in}}%
\pgfpathlineto{\pgfqpoint{2.606963in}{1.130382in}}%
\pgfpathlineto{\pgfqpoint{2.606443in}{1.130242in}}%
\pgfpathlineto{\pgfqpoint{2.605924in}{1.130101in}}%
\pgfpathlineto{\pgfqpoint{2.605404in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.130236in}}%
\pgfpathlineto{\pgfqpoint{2.604365in}{1.130287in}}%
\pgfpathlineto{\pgfqpoint{2.603845in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{2.603326in}{1.130179in}}%
\pgfpathlineto{\pgfqpoint{2.602806in}{1.130039in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{1.130235in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{2.600209in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{1.129948in}}%
\pgfpathlineto{\pgfqpoint{2.599169in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.130030in}}%
\pgfpathlineto{\pgfqpoint{2.597611in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{2.597091in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{2.596052in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{1.130118in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{1.129977in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.130210in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{2.591896in}{1.130549in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{1.130416in}}%
\pgfpathlineto{\pgfqpoint{2.590337in}{1.130310in}}%
\pgfpathlineto{\pgfqpoint{2.589818in}{1.130496in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{1.130558in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.130235in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{1.130094in}}%
\pgfpathlineto{\pgfqpoint{2.586700in}{1.130079in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{2.585142in}{1.130409in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{1.130126in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{2.582544in}{1.130406in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{1.130887in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{1.131077in}}%
\pgfpathlineto{\pgfqpoint{2.580985in}{1.131154in}}%
\pgfpathlineto{\pgfqpoint{2.580466in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{2.579427in}{1.130814in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{2.578388in}{1.130974in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.130915in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{1.131460in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.131187in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{1.131390in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.131446in}}%
\pgfpathlineto{\pgfqpoint{2.573712in}{1.131280in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{2.572673in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{2.571114in}{1.131999in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{1.132074in}}%
\pgfpathlineto{\pgfqpoint{2.569555in}{1.131813in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{1.131670in}}%
\pgfpathlineto{\pgfqpoint{2.568516in}{1.131528in}}%
\pgfpathlineto{\pgfqpoint{2.567997in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{2.567477in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{2.566958in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{2.565918in}{1.131340in}}%
\pgfpathlineto{\pgfqpoint{2.565399in}{1.131251in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{1.131173in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{2.563840in}{1.131369in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{1.131213in}}%
\pgfpathlineto{\pgfqpoint{2.562801in}{1.131525in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{1.131572in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{1.131890in}}%
\pgfpathlineto{\pgfqpoint{2.561243in}{1.131874in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{1.131730in}}%
\pgfpathlineto{\pgfqpoint{2.560203in}{1.131858in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{2.558125in}{1.131368in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{1.131411in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.131503in}}%
\pgfpathlineto{\pgfqpoint{2.556047in}{1.131858in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{2.554488in}{1.131618in}}%
\pgfpathlineto{\pgfqpoint{2.553969in}{1.131667in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{1.131860in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{2.551891in}{1.132012in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{2.549813in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{1.132485in}}%
\pgfpathlineto{\pgfqpoint{2.548773in}{1.132377in}}%
\pgfpathlineto{\pgfqpoint{2.548254in}{1.132382in}}%
\pgfpathlineto{\pgfqpoint{2.547734in}{1.132435in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{1.132867in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{1.132672in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{1.132590in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{1.132446in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{2.543058in}{1.132553in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{2.542019in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{2.541500in}{1.132343in}}%
\pgfpathlineto{\pgfqpoint{2.540980in}{1.132199in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{2.539941in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.131918in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.131746in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.131703in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{2.536824in}{1.132072in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{1.132144in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.132414in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.132787in}}%
\pgfpathlineto{\pgfqpoint{2.534226in}{1.133057in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{2.533187in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{2.531628in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{2.530589in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{2.530070in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{2.529550in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{2.529031in}{1.132544in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{1.132707in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{2.527472in}{1.132904in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{1.132720in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{1.132434in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{1.132284in}}%
\pgfpathlineto{\pgfqpoint{2.524874in}{1.132089in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{1.131943in}}%
\pgfpathlineto{\pgfqpoint{2.523835in}{1.131981in}}%
\pgfpathlineto{\pgfqpoint{2.523316in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{1.131792in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{2.521757in}{1.132129in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{1.131983in}}%
\pgfpathlineto{\pgfqpoint{2.520718in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{2.520198in}{1.132202in}}%
\pgfpathlineto{\pgfqpoint{2.519679in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{1.131914in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{1.131900in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{1.131753in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{2.516042in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{1.131470in}}%
\pgfpathlineto{\pgfqpoint{2.514483in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{1.131212in}}%
\pgfpathlineto{\pgfqpoint{2.513444in}{1.131040in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{1.130893in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.130826in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.131092in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{1.131123in}}%
\pgfpathlineto{\pgfqpoint{2.510847in}{1.131064in}}%
\pgfpathlineto{\pgfqpoint{2.510327in}{1.131097in}}%
\pgfpathlineto{\pgfqpoint{2.509807in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{2.509288in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{2.508768in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{1.130927in}}%
\pgfpathlineto{\pgfqpoint{2.507729in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{2.507210in}{1.130908in}}%
\pgfpathlineto{\pgfqpoint{2.506690in}{1.130736in}}%
\pgfpathlineto{\pgfqpoint{2.506171in}{1.130943in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{1.130959in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{1.130783in}}%
\pgfpathlineto{\pgfqpoint{2.504092in}{1.130827in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{1.131385in}}%
\pgfpathlineto{\pgfqpoint{2.503053in}{1.131457in}}%
\pgfpathlineto{\pgfqpoint{2.502534in}{1.131309in}}%
\pgfpathlineto{\pgfqpoint{2.502014in}{1.131156in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{1.131008in}}%
\pgfpathlineto{\pgfqpoint{2.500975in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{1.131089in}}%
\pgfpathlineto{\pgfqpoint{2.499936in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.132301in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{1.132241in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{1.132022in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{1.131874in}}%
\pgfpathlineto{\pgfqpoint{2.496819in}{1.131726in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{1.131657in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{1.131673in}}%
\pgfpathlineto{\pgfqpoint{2.495260in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{2.493182in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{2.492143in}{1.131086in}}%
\pgfpathlineto{\pgfqpoint{2.491623in}{1.131127in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.131039in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{1.131179in}}%
\pgfpathlineto{\pgfqpoint{2.490065in}{1.131068in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{1.130898in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{2.487467in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{1.131227in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{2.485389in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{1.131094in}}%
\pgfpathlineto{\pgfqpoint{2.484350in}{1.130918in}}%
\pgfpathlineto{\pgfqpoint{2.483830in}{1.130769in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{2.482791in}{1.130664in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{2.480713in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{2.480193in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{1.130523in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{1.130474in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{1.130324in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.130549in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{1.131154in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{1.131336in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{2.474478in}{1.131481in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{1.131180in}}%
\pgfpathlineto{\pgfqpoint{2.472920in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{1.131374in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{1.131419in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{2.470841in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{1.132081in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{1.132132in}}%
\pgfpathlineto{\pgfqpoint{2.469283in}{1.131982in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{1.131962in}}%
\pgfpathlineto{\pgfqpoint{2.468244in}{1.131865in}}%
\pgfpathlineto{\pgfqpoint{2.467724in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{1.132184in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{1.131883in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{1.131848in}}%
\pgfpathlineto{\pgfqpoint{2.465126in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{1.132565in}}%
\pgfpathlineto{\pgfqpoint{2.463048in}{1.132493in}}%
\pgfpathlineto{\pgfqpoint{2.462529in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{1.132259in}}%
\pgfpathlineto{\pgfqpoint{2.461490in}{1.132095in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.132028in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.132238in}}%
\pgfpathlineto{\pgfqpoint{2.459411in}{1.132002in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{1.131851in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{1.131699in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{1.131547in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{1.131699in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{1.131775in}}%
\pgfpathlineto{\pgfqpoint{2.455775in}{1.131624in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{2.454735in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.132396in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{2.452657in}{1.132396in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{1.132602in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{1.132533in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{1.132381in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{1.132819in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{1.132598in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{1.132864in}}%
\pgfpathlineto{\pgfqpoint{2.447981in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{2.447462in}{1.132742in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{2.446423in}{1.133224in}}%
\pgfpathlineto{\pgfqpoint{2.445903in}{1.133359in}}%
\pgfpathlineto{\pgfqpoint{2.445384in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{2.444864in}{1.133202in}}%
\pgfpathlineto{\pgfqpoint{2.444345in}{1.133539in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{1.133387in}}%
\pgfpathlineto{\pgfqpoint{2.443305in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{2.441747in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{2.441227in}{1.133696in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{1.134046in}}%
\pgfpathlineto{\pgfqpoint{2.440188in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{2.439669in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{2.439149in}{1.133651in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.133699in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{1.133926in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{1.133773in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{1.133529in}}%
\pgfpathlineto{\pgfqpoint{2.436032in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{1.133420in}}%
\pgfpathlineto{\pgfqpoint{2.434993in}{1.133532in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.134435in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{1.134282in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.134129in}}%
\pgfpathlineto{\pgfqpoint{2.431875in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{2.431356in}{1.134485in}}%
\pgfpathlineto{\pgfqpoint{2.430836in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.430317in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{2.429797in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{2.429278in}{1.134574in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{2.428239in}{1.134528in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.134940in}}%
\pgfpathlineto{\pgfqpoint{2.427200in}{1.134873in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{2.426160in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{2.425641in}{1.134942in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{1.134789in}}%
\pgfpathlineto{\pgfqpoint{2.424602in}{1.134635in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{1.134482in}}%
\pgfpathlineto{\pgfqpoint{2.423563in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{1.134527in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{2.422004in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{1.134095in}}%
\pgfpathlineto{\pgfqpoint{2.420965in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{2.419926in}{1.134179in}}%
\pgfpathlineto{\pgfqpoint{2.419406in}{1.133954in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{1.134126in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.133906in}}%
\pgfpathlineto{\pgfqpoint{2.417848in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{2.417328in}{1.133577in}}%
\pgfpathlineto{\pgfqpoint{2.416809in}{1.133664in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{1.133918in}}%
\pgfpathlineto{\pgfqpoint{2.415769in}{1.134158in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.134051in}}%
\pgfpathlineto{\pgfqpoint{2.414730in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{2.414211in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{2.413691in}{1.134178in}}%
\pgfpathlineto{\pgfqpoint{2.413172in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.134332in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{2.411094in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.410574in}{1.134645in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.134662in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{1.134826in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{2.408496in}{1.134723in}}%
\pgfpathlineto{\pgfqpoint{2.407976in}{1.134703in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{2.406937in}{1.134359in}}%
\pgfpathlineto{\pgfqpoint{2.406418in}{1.134247in}}%
\pgfpathlineto{\pgfqpoint{2.405898in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{2.405379in}{1.134456in}}%
\pgfpathlineto{\pgfqpoint{2.404859in}{1.134600in}}%
\pgfpathlineto{\pgfqpoint{2.404339in}{1.134530in}}%
\pgfpathlineto{\pgfqpoint{2.403820in}{1.134456in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{1.135205in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.135325in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{1.135112in}}%
\pgfpathlineto{\pgfqpoint{2.401742in}{1.135048in}}%
\pgfpathlineto{\pgfqpoint{2.401222in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{2.400183in}{1.135009in}}%
\pgfpathlineto{\pgfqpoint{2.399664in}{1.135020in}}%
\pgfpathlineto{\pgfqpoint{2.399144in}{1.134763in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{2.398105in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{2.397585in}{1.135077in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{2.396546in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{2.395507in}{1.135128in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.135951in}}%
\pgfpathlineto{\pgfqpoint{2.394468in}{1.136094in}}%
\pgfpathlineto{\pgfqpoint{2.393949in}{1.136134in}}%
\pgfpathlineto{\pgfqpoint{2.393429in}{1.135978in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{1.135822in}}%
\pgfpathlineto{\pgfqpoint{2.392390in}{1.135924in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{1.136170in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{1.136049in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{1.135941in}}%
\pgfpathlineto{\pgfqpoint{2.389273in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{2.388753in}{1.135993in}}%
\pgfpathlineto{\pgfqpoint{2.388234in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{1.136349in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{2.386675in}{1.136093in}}%
\pgfpathlineto{\pgfqpoint{2.386155in}{1.135936in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{2.384597in}{1.135813in}}%
\pgfpathlineto{\pgfqpoint{2.384077in}{1.136107in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{1.136098in}}%
\pgfpathlineto{\pgfqpoint{2.382518in}{1.135978in}}%
\pgfpathlineto{\pgfqpoint{2.381999in}{1.135859in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{1.136569in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{1.136442in}}%
\pgfpathlineto{\pgfqpoint{2.377323in}{1.136324in}}%
\pgfpathlineto{\pgfqpoint{2.376803in}{1.136167in}}%
\pgfpathlineto{\pgfqpoint{2.376284in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{2.375764in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.136534in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{1.136685in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{2.372647in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{1.136943in}}%
\pgfpathlineto{\pgfqpoint{2.371608in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{2.371088in}{1.136648in}}%
\pgfpathlineto{\pgfqpoint{2.370569in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{2.369530in}{1.136421in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{2.367971in}{1.136462in}}%
\pgfpathlineto{\pgfqpoint{2.367452in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{2.365373in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{2.364854in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{1.137320in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.137100in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.137188in}}%
\pgfpathlineto{\pgfqpoint{2.362256in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{2.361217in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{2.360698in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{2.359139in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{1.137435in}}%
\pgfpathlineto{\pgfqpoint{2.358100in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{1.137362in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{1.137203in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{1.137044in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{1.137079in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{2.353424in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{2.352385in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{1.137690in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{1.137792in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{1.137713in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{2.349787in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.137830in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{1.137516in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{2.347189in}{1.137494in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{1.137770in}}%
\pgfpathlineto{\pgfqpoint{2.346150in}{1.137711in}}%
\pgfpathlineto{\pgfqpoint{2.345631in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{2.344592in}{1.137846in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{1.137778in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.137618in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{2.342513in}{1.137653in}}%
\pgfpathlineto{\pgfqpoint{2.341994in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{2.341474in}{1.137974in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.137814in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{2.339396in}{1.137671in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.137707in}}%
\pgfpathlineto{\pgfqpoint{2.338357in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{2.337837in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.137584in}}%
\pgfpathlineto{\pgfqpoint{2.336798in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{2.336279in}{1.137281in}}%
\pgfpathlineto{\pgfqpoint{2.335759in}{1.137213in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{1.137261in}}%
\pgfpathlineto{\pgfqpoint{2.334720in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{2.334201in}{1.137202in}}%
\pgfpathlineto{\pgfqpoint{2.333681in}{1.137044in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{1.136883in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.137087in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.137127in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{1.137154in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.136567in}}%
\pgfpathlineto{\pgfqpoint{2.329005in}{1.136418in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{1.136237in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{2.326407in}{1.136085in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{1.135988in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{2.323810in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{1.136314in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{1.136219in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{1.136541in}}%
\pgfpathlineto{\pgfqpoint{2.320692in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{1.136407in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{2.319134in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{1.136827in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{2.317056in}{1.136788in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{1.136625in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{1.136528in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{2.314977in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.314458in}{1.136515in}}%
\pgfpathlineto{\pgfqpoint{2.313938in}{1.136503in}}%
\pgfpathlineto{\pgfqpoint{2.313419in}{1.136302in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{1.136956in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.136988in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.137415in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{1.137604in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.137818in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{1.137924in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{1.137732in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{1.137508in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{1.137253in}}%
\pgfpathlineto{\pgfqpoint{2.304067in}{1.137429in}}%
\pgfpathlineto{\pgfqpoint{2.303547in}{1.138473in}}%
\pgfpathlineto{\pgfqpoint{2.303028in}{1.138201in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{1.138207in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{1.138217in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{1.138028in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{1.137900in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{1.137974in}}%
\pgfpathlineto{\pgfqpoint{2.299911in}{1.138316in}}%
\pgfpathlineto{\pgfqpoint{2.299391in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{2.298871in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{1.138337in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.138057in}}%
\pgfpathlineto{\pgfqpoint{2.296793in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{2.296274in}{1.138200in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{1.138554in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{2.294715in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{2.294196in}{1.138770in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{1.138673in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{1.138507in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{1.138667in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{1.139183in}}%
\pgfpathlineto{\pgfqpoint{2.289520in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{2.289000in}{1.139094in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{1.138910in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{1.139351in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{2.284844in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{2.284324in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{1.139042in}}%
\pgfpathlineto{\pgfqpoint{2.282246in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{2.281726in}{1.138755in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{1.138592in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{1.138708in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{2.279648in}{1.138955in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{1.139526in}}%
\pgfpathlineto{\pgfqpoint{2.277570in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{1.139277in}}%
\pgfpathlineto{\pgfqpoint{2.276531in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{2.275492in}{1.140675in}}%
\pgfpathlineto{\pgfqpoint{2.274972in}{1.141147in}}%
\pgfpathlineto{\pgfqpoint{2.274453in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{2.272894in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{2.271336in}{1.141509in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{2.269777in}{1.141203in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.141036in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{2.268218in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{1.141578in}}%
\pgfpathlineto{\pgfqpoint{2.267179in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{1.141646in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.141527in}}%
\pgfpathlineto{\pgfqpoint{2.265620in}{1.141673in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{1.142847in}}%
\pgfpathlineto{\pgfqpoint{2.264062in}{1.143026in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{1.142784in}}%
\pgfpathlineto{\pgfqpoint{2.261984in}{1.142861in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{1.142862in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{1.142745in}}%
\pgfpathlineto{\pgfqpoint{2.260425in}{1.142575in}}%
\pgfpathlineto{\pgfqpoint{2.259905in}{1.142499in}}%
\pgfpathlineto{\pgfqpoint{2.259386in}{1.142332in}}%
\pgfpathlineto{\pgfqpoint{2.258866in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{2.258347in}{1.142703in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{1.142836in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{1.142973in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.143075in}}%
\pgfpathlineto{\pgfqpoint{2.254710in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{2.254190in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{2.253671in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{2.253151in}{1.143140in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{2.252112in}{1.143336in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.143490in}}%
\pgfpathlineto{\pgfqpoint{2.251073in}{1.143530in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{1.144049in}}%
\pgfpathlineto{\pgfqpoint{2.250034in}{1.143938in}}%
\pgfpathlineto{\pgfqpoint{2.249515in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{1.143982in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{2.247436in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{2.246917in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{1.143707in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.143396in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{1.143266in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{2.242241in}{1.143152in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{1.143073in}}%
\pgfpathlineto{\pgfqpoint{2.241202in}{1.142957in}}%
\pgfpathlineto{\pgfqpoint{2.240682in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{2.240163in}{1.142918in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{2.239124in}{1.143008in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.142838in}}%
\pgfpathlineto{\pgfqpoint{2.238085in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{1.142557in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{1.142568in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{2.235487in}{1.142307in}}%
\pgfpathlineto{\pgfqpoint{2.234967in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.234448in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{2.233409in}{1.142083in}}%
\pgfpathlineto{\pgfqpoint{2.232889in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.142085in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{1.141914in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.141960in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{1.141789in}}%
\pgfpathlineto{\pgfqpoint{2.230291in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{2.229772in}{1.141849in}}%
\pgfpathlineto{\pgfqpoint{2.229252in}{1.141657in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{1.141361in}}%
\pgfpathlineto{\pgfqpoint{2.228213in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{2.227694in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{2.226654in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{2.226135in}{1.140994in}}%
\pgfpathlineto{\pgfqpoint{2.225615in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{1.141019in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.140980in}}%
\pgfpathlineto{\pgfqpoint{2.224057in}{1.141033in}}%
\pgfpathlineto{\pgfqpoint{2.223537in}{1.140949in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{2.222498in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.140946in}}%
\pgfpathlineto{\pgfqpoint{2.220939in}{1.141153in}}%
\pgfpathlineto{\pgfqpoint{2.220420in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.140808in}}%
\pgfpathlineto{\pgfqpoint{2.219381in}{1.141196in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{1.141247in}}%
\pgfpathlineto{\pgfqpoint{2.218342in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{1.140898in}}%
\pgfpathlineto{\pgfqpoint{2.217303in}{1.140726in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{1.140432in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{1.140180in}}%
\pgfpathlineto{\pgfqpoint{2.215224in}{1.140159in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{1.140257in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{1.140471in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.140793in}}%
\pgfpathlineto{\pgfqpoint{2.212627in}{1.140845in}}%
\pgfpathlineto{\pgfqpoint{2.212107in}{1.140947in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{1.140774in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{1.140682in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{2.209509in}{1.140675in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.140502in}}%
\pgfpathlineto{\pgfqpoint{2.208470in}{1.140587in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{1.141192in}}%
\pgfpathlineto{\pgfqpoint{2.206912in}{1.141018in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{1.140913in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{1.140689in}}%
\pgfpathlineto{\pgfqpoint{2.205353in}{1.140852in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{2.202755in}{1.141181in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{2.201716in}{1.141372in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{2.200677in}{1.141256in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{1.141370in}}%
\pgfpathlineto{\pgfqpoint{2.199638in}{1.141567in}}%
\pgfpathlineto{\pgfqpoint{2.199119in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{2.198599in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.141425in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{1.141250in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{1.141075in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{1.140950in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.141196in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{2.193404in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{2.192884in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{2.192364in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{1.141118in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{2.190286in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{2.189767in}{1.140482in}}%
\pgfpathlineto{\pgfqpoint{2.189247in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.141175in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.141383in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{1.141246in}}%
\pgfpathlineto{\pgfqpoint{2.184571in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{2.183532in}{1.141154in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.141172in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{2.181973in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{2.181454in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{1.141722in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{1.141780in}}%
\pgfpathlineto{\pgfqpoint{2.179895in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{1.141513in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{2.176258in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{2.174700in}{1.141317in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.141209in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{1.141036in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{1.141159in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{2.170543in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{2.170024in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{2.169504in}{1.141030in}}%
\pgfpathlineto{\pgfqpoint{2.168985in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{1.140823in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{1.140645in}}%
\pgfpathlineto{\pgfqpoint{2.167426in}{1.141062in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.140884in}}%
\pgfpathlineto{\pgfqpoint{2.166387in}{1.140726in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{1.140539in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.140432in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{2.163789in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.141163in}}%
\pgfpathlineto{\pgfqpoint{2.161711in}{1.140984in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{1.140665in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.140374in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.140357in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.140097in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.140029in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{2.156516in}{1.139863in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{1.139682in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{1.139216in}}%
\pgfpathlineto{\pgfqpoint{2.153918in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.152359in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{1.139542in}}%
\pgfpathlineto{\pgfqpoint{2.150801in}{1.139449in}}%
\pgfpathlineto{\pgfqpoint{2.150281in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{2.149762in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{1.139162in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{1.139167in}}%
\pgfpathlineto{\pgfqpoint{2.147683in}{1.139021in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{1.138742in}}%
\pgfpathlineto{\pgfqpoint{2.146125in}{1.138561in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{2.144566in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{1.139187in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{1.139174in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{1.139204in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.139149in}}%
\pgfpathlineto{\pgfqpoint{2.139371in}{1.139045in}}%
\pgfpathlineto{\pgfqpoint{2.138851in}{1.138925in}}%
\pgfpathlineto{\pgfqpoint{2.138332in}{1.138742in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{1.138798in}}%
\pgfpathlineto{\pgfqpoint{2.137292in}{1.138615in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{1.138679in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.138880in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{1.139132in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{1.139039in}}%
\pgfpathlineto{\pgfqpoint{2.132097in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{2.131577in}{1.139410in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{2.130538in}{1.139306in}}%
\pgfpathlineto{\pgfqpoint{2.130019in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{2.129499in}{1.139101in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{2.127941in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{1.139033in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{2.126382in}{1.139527in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{1.139635in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{1.139493in}}%
\pgfpathlineto{\pgfqpoint{2.123784in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.139395in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.139264in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{1.139160in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{1.138999in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{2.120147in}{1.139454in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{1.139851in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{1.139666in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{1.139467in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{2.117030in}{1.139553in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{1.140036in}}%
\pgfpathlineto{\pgfqpoint{2.115991in}{1.140208in}}%
\pgfpathlineto{\pgfqpoint{2.115471in}{1.140023in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{1.139937in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{1.139851in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{1.139912in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{1.140204in}}%
\pgfpathlineto{\pgfqpoint{2.112354in}{1.140019in}}%
\pgfpathlineto{\pgfqpoint{2.111835in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{2.110276in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{1.141550in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{2.107159in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{2.106639in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{2.105600in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{2.105081in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.103002in}{1.141242in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{1.141413in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.141604in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.141586in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{1.141587in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{2.099366in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{1.141127in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{1.141382in}}%
\pgfpathlineto{\pgfqpoint{2.097287in}{1.141194in}}%
\pgfpathlineto{\pgfqpoint{2.096768in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{2.095729in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.141066in}}%
\pgfpathlineto{\pgfqpoint{2.094690in}{1.141032in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.140844in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{2.093131in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{1.141000in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{2.091053in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{2.090533in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{2.090014in}{1.141089in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{1.141044in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{2.086377in}{1.140613in}}%
\pgfpathlineto{\pgfqpoint{2.085857in}{1.140424in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{1.140235in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.140151in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{2.083260in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{1.140127in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{2.080662in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.139386in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{2.078584in}{1.139391in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{1.139367in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{2.077025in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{2.076505in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{2.075986in}{1.139204in}}%
\pgfpathlineto{\pgfqpoint{2.075466in}{1.139332in}}%
\pgfpathlineto{\pgfqpoint{2.074947in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{2.073908in}{1.139772in}}%
\pgfpathlineto{\pgfqpoint{2.073388in}{1.140062in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.140369in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{1.140545in}}%
\pgfpathlineto{\pgfqpoint{2.071830in}{1.140897in}}%
\pgfpathlineto{\pgfqpoint{2.071310in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{2.070271in}{1.140984in}}%
\pgfpathlineto{\pgfqpoint{2.069751in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{2.068712in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.141122in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{1.141056in}}%
\pgfpathlineto{\pgfqpoint{2.066115in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{2.065595in}{1.140823in}}%
\pgfpathlineto{\pgfqpoint{2.065075in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{2.064556in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{1.140813in}}%
\pgfpathlineto{\pgfqpoint{2.063517in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{1.140630in}}%
\pgfpathlineto{\pgfqpoint{2.062478in}{1.140438in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{1.140386in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.060919in}{1.140311in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{1.140318in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.140125in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{1.139758in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.139934in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{2.056243in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{2.055724in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{2.054685in}{1.141028in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{1.141107in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{2.052606in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{1.141438in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{1.141666in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{2.048970in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{2.048450in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{1.141847in}}%
\pgfpathlineto{\pgfqpoint{2.047411in}{1.142270in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.142076in}}%
\pgfpathlineto{\pgfqpoint{2.046372in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.141711in}}%
\pgfpathlineto{\pgfqpoint{2.045333in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{2.044294in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{2.043774in}{1.141022in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{2.042735in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.140838in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{1.140745in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{1.140498in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{1.140764in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{1.140373in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{2.038059in}{1.139847in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.140004in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{1.139531in}}%
\pgfpathlineto{\pgfqpoint{2.033383in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{2.031824in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.139811in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{1.139626in}}%
\pgfpathlineto{\pgfqpoint{2.029746in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{2.029227in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{2.028707in}{1.139250in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{1.139185in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{2.027149in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{1.139372in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{1.139260in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.139277in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.139284in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{1.139531in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.139497in}}%
\pgfpathlineto{\pgfqpoint{2.023512in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{1.140226in}}%
\pgfpathlineto{\pgfqpoint{2.021953in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{1.139824in}}%
\pgfpathlineto{\pgfqpoint{2.020394in}{1.139797in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{1.139734in}}%
\pgfpathlineto{\pgfqpoint{2.018836in}{1.139787in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{1.139643in}}%
\pgfpathlineto{\pgfqpoint{2.017797in}{1.139874in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{2.015199in}{1.140305in}}%
\pgfpathlineto{\pgfqpoint{2.014679in}{1.140189in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{1.141160in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.141154in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{1.140955in}}%
\pgfpathlineto{\pgfqpoint{2.012082in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.140763in}}%
\pgfpathlineto{\pgfqpoint{2.011043in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{2.010523in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{1.140507in}}%
\pgfpathlineto{\pgfqpoint{2.009484in}{1.140868in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{1.140974in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{1.140862in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.140799in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{2.006886in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{1.141052in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{2.005328in}{1.141381in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{1.141555in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{1.141729in}}%
\pgfpathlineto{\pgfqpoint{2.003249in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{1.141679in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{1.141789in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{1.141588in}}%
\pgfpathlineto{\pgfqpoint{2.001171in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{1.999613in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{1.999093in}{1.140787in}}%
\pgfpathlineto{\pgfqpoint{1.998573in}{1.140804in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{1.141074in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{1.141099in}}%
\pgfpathlineto{\pgfqpoint{1.997015in}{1.141128in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{1.140926in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{1.141168in}}%
\pgfpathlineto{\pgfqpoint{1.994417in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{1.142032in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{1.992339in}{1.142474in}}%
\pgfpathlineto{\pgfqpoint{1.991819in}{1.142654in}}%
\pgfpathlineto{\pgfqpoint{1.991300in}{1.142452in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.142394in}}%
\pgfpathlineto{\pgfqpoint{1.990261in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{1.989741in}{1.142169in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.142206in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.142158in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{1.142214in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.142604in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{1.142821in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{1.143457in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{1.985585in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{1.985065in}{1.143752in}}%
\pgfpathlineto{\pgfqpoint{1.984546in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.143866in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{1.982468in}{1.144650in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{1.981428in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{1.980909in}{1.144239in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{1.979870in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{1.144221in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{1.143716in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{1.143718in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.143566in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.143745in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{1.143959in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{1.144287in}}%
\pgfpathlineto{\pgfqpoint{1.971038in}{1.144179in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{1.143970in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{1.144014in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{1.144119in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{1.144799in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{1.146275in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{1.146473in}}%
\pgfpathlineto{\pgfqpoint{1.962725in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.962205in}{1.147128in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{1.961166in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.148076in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{1.959088in}{1.147922in}}%
\pgfpathlineto{\pgfqpoint{1.958568in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.147751in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{1.956490in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{1.149033in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{1.148663in}}%
\pgfpathlineto{\pgfqpoint{1.954932in}{1.148457in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{1.148697in}}%
\pgfpathlineto{\pgfqpoint{1.953373in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{1.149109in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{1.950775in}{1.149110in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{1.949217in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{1.148877in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{1.149072in}}%
\pgfpathlineto{\pgfqpoint{1.947658in}{1.149482in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{1.149459in}}%
\pgfpathlineto{\pgfqpoint{1.946099in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{1.945580in}{1.149341in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{1.149092in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{1.149089in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{1.149506in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{1.150098in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.151122in}}%
\pgfpathlineto{\pgfqpoint{1.942462in}{1.151078in}}%
\pgfpathlineto{\pgfqpoint{1.941943in}{1.150871in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{1.150499in}}%
\pgfpathlineto{\pgfqpoint{1.940384in}{1.150338in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.939345in}{1.150030in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{1.150106in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.149987in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{1.150110in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{1.149966in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{1.149860in}}%
\pgfpathlineto{\pgfqpoint{1.935189in}{1.149652in}}%
\pgfpathlineto{\pgfqpoint{1.934669in}{1.149443in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{1.933111in}{1.149541in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.149332in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{1.149123in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{1.149161in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{1.149840in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{1.149294in}}%
\pgfpathlineto{\pgfqpoint{1.928435in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{1.927396in}{1.149025in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.149029in}}%
\pgfpathlineto{\pgfqpoint{1.926357in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{1.148858in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.148707in}}%
\pgfpathlineto{\pgfqpoint{1.924798in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{1.148262in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{1.148396in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{1.148004in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{1.920641in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{1.920122in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{1.147817in}}%
\pgfpathlineto{\pgfqpoint{1.919083in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{1.147652in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.147736in}}%
\pgfpathlineto{\pgfqpoint{1.916485in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{1.147530in}}%
\pgfpathlineto{\pgfqpoint{1.915446in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{1.147329in}}%
\pgfpathlineto{\pgfqpoint{1.914407in}{1.147320in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{1.147230in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.147499in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{1.910251in}{1.147387in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{1.147545in}}%
\pgfpathlineto{\pgfqpoint{1.909211in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{1.147746in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{1.147809in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{1.147794in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{1.906094in}{1.147753in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{1.148031in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.147951in}}%
\pgfpathlineto{\pgfqpoint{1.904536in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{1.903496in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{1.148045in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{1.148151in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{1.148501in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{1.148916in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{1.148701in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{1.898821in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{1.149591in}}%
\pgfpathlineto{\pgfqpoint{1.897781in}{1.149478in}}%
\pgfpathlineto{\pgfqpoint{1.897262in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{1.149288in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{1.149352in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{1.149136in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{1.149375in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.894145in}{1.149817in}}%
\pgfpathlineto{\pgfqpoint{1.893625in}{1.150497in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{1.892586in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.150675in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{1.150694in}}%
\pgfpathlineto{\pgfqpoint{1.891027in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{1.890508in}{1.150169in}}%
\pgfpathlineto{\pgfqpoint{1.889988in}{1.150101in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{1.888949in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.150275in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{1.150231in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{1.150193in}}%
\pgfpathlineto{\pgfqpoint{1.886351in}{1.149939in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.149689in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{1.149533in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.149541in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.148598in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.148039in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.147820in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.147665in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.147642in}}%
\pgfpathlineto{\pgfqpoint{1.879597in}{1.148161in}}%
\pgfpathlineto{\pgfqpoint{1.879078in}{1.148088in}}%
\pgfpathlineto{\pgfqpoint{1.878558in}{1.148027in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{1.877000in}{1.148008in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{1.148932in}}%
\pgfpathlineto{\pgfqpoint{1.875441in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{1.148833in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{1.148613in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{1.873363in}{1.148447in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{1.871804in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{1.870765in}{1.148135in}}%
\pgfpathlineto{\pgfqpoint{1.870245in}{1.148045in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{1.148150in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.147872in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{1.868167in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{1.867648in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{1.148650in}}%
\pgfpathlineto{\pgfqpoint{1.866609in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{1.148437in}}%
\pgfpathlineto{\pgfqpoint{1.865570in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{1.147788in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{1.147566in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{1.147368in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.862972in}{1.147185in}}%
\pgfpathlineto{\pgfqpoint{1.862452in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{1.861933in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{1.146453in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{1.859855in}{1.146523in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{1.146503in}}%
\pgfpathlineto{\pgfqpoint{1.858815in}{1.146279in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{1.147072in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{1.146587in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{1.146556in}}%
\pgfpathlineto{\pgfqpoint{1.855698in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{1.854140in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{1.145560in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.145335in}}%
\pgfpathlineto{\pgfqpoint{1.852061in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{1.851542in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{1.145534in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.145340in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{1.146045in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.146059in}}%
\pgfpathlineto{\pgfqpoint{1.848425in}{1.146363in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{1.146466in}}%
\pgfpathlineto{\pgfqpoint{1.846866in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{1.146786in}}%
\pgfpathlineto{\pgfqpoint{1.845827in}{1.147150in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{1.147379in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{1.844268in}{1.147068in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{1.146465in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{1.146238in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{1.146011in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{1.145784in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{1.145152in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{1.144868in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.144488in}}%
\pgfpathlineto{\pgfqpoint{1.838034in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{1.837514in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.144984in}}%
\pgfpathlineto{\pgfqpoint{1.835436in}{1.144981in}}%
\pgfpathlineto{\pgfqpoint{1.834916in}{1.145031in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.144771in}}%
\pgfpathlineto{\pgfqpoint{1.832838in}{1.144541in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{1.144309in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{1.144142in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{1.143982in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{1.143826in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.143443in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{1.143359in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{1.143826in}}%
\pgfpathlineto{\pgfqpoint{1.828162in}{1.143595in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{1.143971in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{1.143740in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{1.143506in}}%
\pgfpathlineto{\pgfqpoint{1.824006in}{1.143142in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{1.142677in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{1.821408in}{1.142994in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{1.143474in}}%
\pgfpathlineto{\pgfqpoint{1.820369in}{1.143692in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{1.819330in}{1.143278in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{1.143045in}}%
\pgfpathlineto{\pgfqpoint{1.818291in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{1.142577in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{1.142428in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{1.815693in}{1.141792in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{1.814654in}{1.141322in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{1.141433in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.812576in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{1.142055in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{1.141820in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.141818in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{1.141916in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{1.142000in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{1.141421in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{1.141348in}}%
\pgfpathlineto{\pgfqpoint{1.807380in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.806861in}{1.141354in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{1.805822in}{1.140682in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{1.140614in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{1.140900in}}%
\pgfpathlineto{\pgfqpoint{1.804263in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{1.803743in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{1.803224in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{1.802704in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{1.802185in}{1.141860in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.141254in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.140994in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{1.140977in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{1.140738in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{1.796989in}{1.141375in}}%
\pgfpathlineto{\pgfqpoint{1.796470in}{1.141517in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{1.141550in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{1.141877in}}%
\pgfpathlineto{\pgfqpoint{1.794911in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{1.794392in}{1.142229in}}%
\pgfpathlineto{\pgfqpoint{1.793872in}{1.141954in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{1.141641in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{1.141472in}}%
\pgfpathlineto{\pgfqpoint{1.791794in}{1.141854in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{1.141614in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{1.141374in}}%
\pgfpathlineto{\pgfqpoint{1.790235in}{1.141134in}}%
\pgfpathlineto{\pgfqpoint{1.789716in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{1.140856in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.140347in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{1.139916in}}%
\pgfpathlineto{\pgfqpoint{1.786598in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{1.786079in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{1.139629in}}%
\pgfpathlineto{\pgfqpoint{1.784520in}{1.139386in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{1.139378in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.781923in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.781403in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{1.780364in}{1.139276in}}%
\pgfpathlineto{\pgfqpoint{1.779844in}{1.139149in}}%
\pgfpathlineto{\pgfqpoint{1.779325in}{1.139189in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{1.138529in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{1.139096in}}%
\pgfpathlineto{\pgfqpoint{1.776208in}{1.139638in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{1.139308in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{1.139182in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.773610in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{1.138390in}}%
\pgfpathlineto{\pgfqpoint{1.772571in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.139233in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{1.769973in}{1.139609in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{1.138958in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{1.139436in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{1.766856in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{1.138448in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{1.138200in}}%
\pgfpathlineto{\pgfqpoint{1.763738in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.763219in}{1.138156in}}%
\pgfpathlineto{\pgfqpoint{1.762699in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{1.137814in}}%
\pgfpathlineto{\pgfqpoint{1.761660in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{1.761141in}{1.137316in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{1.137921in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{1.138411in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{1.137894in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{1.756984in}{1.137698in}}%
\pgfpathlineto{\pgfqpoint{1.756465in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{1.136577in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.753867in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{1.753347in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.136966in}}%
\pgfpathlineto{\pgfqpoint{1.751269in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{1.750230in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{1.136702in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{1.136131in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.135617in}}%
\pgfpathlineto{\pgfqpoint{1.747632in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.135605in}}%
\pgfpathlineto{\pgfqpoint{1.746074in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{1.135103in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.134895in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{1.743996in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{1.743476in}{1.134969in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{1.135093in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{1.135965in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{1.135879in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{1.136081in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{1.136589in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{1.136475in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{1.136537in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{1.737242in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{1.736202in}{1.137495in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{1.138118in}}%
\pgfpathlineto{\pgfqpoint{1.734124in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.138200in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.138080in}}%
\pgfpathlineto{\pgfqpoint{1.732046in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{1.138519in}}%
\pgfpathlineto{\pgfqpoint{1.731007in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{1.140029in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{1.139888in}}%
\pgfpathlineto{\pgfqpoint{1.728409in}{1.139371in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.139115in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{1.138824in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.138567in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{1.725292in}{1.139113in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{1.724253in}{1.139280in}}%
\pgfpathlineto{\pgfqpoint{1.723733in}{1.139650in}}%
\pgfpathlineto{\pgfqpoint{1.723214in}{1.139630in}}%
\pgfpathlineto{\pgfqpoint{1.722694in}{1.139937in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{1.721655in}{1.140098in}}%
\pgfpathlineto{\pgfqpoint{1.721136in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{1.720616in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{1.139741in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{1.139483in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{1.139225in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{1.139671in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{1.138926in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{1.140113in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{1.140725in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{1.141196in}}%
\pgfpathlineto{\pgfqpoint{1.715421in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{1.714901in}{1.140972in}}%
\pgfpathlineto{\pgfqpoint{1.714381in}{1.140904in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{1.141017in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{1.141076in}}%
\pgfpathlineto{\pgfqpoint{1.712823in}{1.140777in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{1.141666in}}%
\pgfpathlineto{\pgfqpoint{1.711784in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{1.142319in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{1.141578in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{1.141169in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{1.141194in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{1.707108in}{1.140824in}}%
\pgfpathlineto{\pgfqpoint{1.706588in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{1.141182in}}%
\pgfpathlineto{\pgfqpoint{1.705549in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{1.704510in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{1.703991in}{1.141103in}}%
\pgfpathlineto{\pgfqpoint{1.703471in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{1.702951in}{1.141246in}}%
\pgfpathlineto{\pgfqpoint{1.702432in}{1.140984in}}%
\pgfpathlineto{\pgfqpoint{1.701912in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.140864in}}%
\pgfpathlineto{\pgfqpoint{1.700873in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{1.699834in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{1.140117in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.139854in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{1.696717in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{1.696197in}{1.139705in}}%
\pgfpathlineto{\pgfqpoint{1.695678in}{1.139938in}}%
\pgfpathlineto{\pgfqpoint{1.695158in}{1.139972in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{1.139638in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{1.139153in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{1.138888in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{1.139581in}}%
\pgfpathlineto{\pgfqpoint{1.692561in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{1.692041in}{1.139293in}}%
\pgfpathlineto{\pgfqpoint{1.691521in}{1.140004in}}%
\pgfpathlineto{\pgfqpoint{1.691002in}{1.140473in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{1.140702in}}%
\pgfpathlineto{\pgfqpoint{1.689963in}{1.140311in}}%
\pgfpathlineto{\pgfqpoint{1.689443in}{1.139769in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{1.688404in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.686845in}{1.139361in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{1.139696in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{1.139978in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{1.140484in}}%
\pgfpathlineto{\pgfqpoint{1.684767in}{1.140626in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{1.140700in}}%
\pgfpathlineto{\pgfqpoint{1.683209in}{1.140242in}}%
\pgfpathlineto{\pgfqpoint{1.682689in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{1.682170in}{1.140163in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{1.139896in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{1.139729in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{1.139567in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{1.679572in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{1.679052in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.678533in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{1.678013in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{1.676974in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{1.676455in}{1.140641in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{1.140578in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{1.140482in}}%
\pgfpathlineto{\pgfqpoint{1.674896in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.674376in}{1.140528in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{1.140258in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{1.139750in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{1.139209in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.139089in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{1.139343in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.140402in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{1.139968in}}%
\pgfpathlineto{\pgfqpoint{1.666583in}{1.139771in}}%
\pgfpathlineto{\pgfqpoint{1.666064in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{1.139871in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.139586in}}%
\pgfpathlineto{\pgfqpoint{1.664505in}{1.139017in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.138963in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.139187in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{1.139426in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{1.140689in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{1.140733in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{1.140559in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{1.140168in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{1.658790in}{1.139943in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{1.139669in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{1.139931in}}%
\pgfpathlineto{\pgfqpoint{1.657231in}{1.139690in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.139415in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.654634in}{1.139048in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{1.138239in}}%
\pgfpathlineto{\pgfqpoint{1.650997in}{1.138428in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{1.138150in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{1.137872in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{1.137443in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{1.137164in}}%
\pgfpathlineto{\pgfqpoint{1.648399in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{1.647879in}{1.137810in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{1.645801in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{1.137066in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{1.644243in}{1.136518in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{1.136005in}}%
\pgfpathlineto{\pgfqpoint{1.643204in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.135672in}}%
\pgfpathlineto{\pgfqpoint{1.642164in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{1.136031in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{1.640606in}{1.135997in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{1.135783in}}%
\pgfpathlineto{\pgfqpoint{1.639567in}{1.135501in}}%
\pgfpathlineto{\pgfqpoint{1.639047in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.638528in}{1.136163in}}%
\pgfpathlineto{\pgfqpoint{1.638008in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.637489in}{1.136381in}}%
\pgfpathlineto{\pgfqpoint{1.636969in}{1.136335in}}%
\pgfpathlineto{\pgfqpoint{1.636449in}{1.135923in}}%
\pgfpathlineto{\pgfqpoint{1.635930in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.635410in}{1.135797in}}%
\pgfpathlineto{\pgfqpoint{1.634891in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{1.136581in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{1.632293in}{1.136573in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.137116in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{1.137262in}}%
\pgfpathlineto{\pgfqpoint{1.630734in}{1.136843in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.629695in}{1.136426in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{1.136237in}}%
\pgfpathlineto{\pgfqpoint{1.628656in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.136176in}}%
\pgfpathlineto{\pgfqpoint{1.627617in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{1.136511in}}%
\pgfpathlineto{\pgfqpoint{1.626059in}{1.136975in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{1.625019in}{1.137084in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{1.136291in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{1.622941in}{1.135799in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{1.136108in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.136992in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{1.136870in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{1.136920in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.619304in}{1.137046in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{1.137988in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.137923in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.137390in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{1.137219in}}%
\pgfpathlineto{\pgfqpoint{1.616187in}{1.136723in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.137033in}}%
\pgfpathlineto{\pgfqpoint{1.615148in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{1.614109in}{1.136677in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{1.137086in}}%
\pgfpathlineto{\pgfqpoint{1.613070in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{1.137702in}}%
\pgfpathlineto{\pgfqpoint{1.612031in}{1.137484in}}%
\pgfpathlineto{\pgfqpoint{1.611511in}{1.137997in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.138895in}}%
\pgfpathlineto{\pgfqpoint{1.610472in}{1.139059in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{1.138736in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{1.138498in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{1.138825in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{1.139168in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{1.139461in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.139785in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.139355in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{1.605277in}{1.139811in}}%
\pgfpathlineto{\pgfqpoint{1.604757in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{1.603718in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{1.141136in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.141420in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{1.600081in}{1.141695in}}%
\pgfpathlineto{\pgfqpoint{1.599562in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.143009in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.598003in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{1.597483in}{1.142559in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{1.142405in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{1.141820in}}%
\pgfpathlineto{\pgfqpoint{1.594366in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{1.141902in}}%
\pgfpathlineto{\pgfqpoint{1.593327in}{1.141929in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{1.142301in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{1.142710in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{1.142211in}}%
\pgfpathlineto{\pgfqpoint{1.590729in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.141674in}}%
\pgfpathlineto{\pgfqpoint{1.589171in}{1.141458in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{1.588132in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{1.141531in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{1.585014in}{1.142089in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{1.141793in}}%
\pgfpathlineto{\pgfqpoint{1.583975in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.142003in}}%
\pgfpathlineto{\pgfqpoint{1.582417in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{1.581897in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{1.141627in}}%
\pgfpathlineto{\pgfqpoint{1.580858in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{1.579299in}{1.141770in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{1.141433in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{1.141134in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{1.140661in}}%
\pgfpathlineto{\pgfqpoint{1.576702in}{1.140362in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{1.575663in}{1.140708in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{1.140408in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{1.140185in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.139368in}}%
\pgfpathlineto{\pgfqpoint{1.572545in}{1.139066in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{1.138764in}}%
\pgfpathlineto{\pgfqpoint{1.571506in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{1.138764in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{1.138177in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{1.137934in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{1.568389in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{1.567869in}{1.138227in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.138127in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{1.138329in}}%
\pgfpathlineto{\pgfqpoint{1.566311in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{1.565272in}{1.137165in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{1.136956in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{1.137015in}}%
\pgfpathlineto{\pgfqpoint{1.562674in}{1.137034in}}%
\pgfpathlineto{\pgfqpoint{1.562154in}{1.136943in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{1.560596in}{1.137149in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{1.559037in}{1.136601in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{1.557998in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{1.557478in}{1.136319in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{1.136843in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{1.555920in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{1.136223in}}%
\pgfpathlineto{\pgfqpoint{1.554881in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{1.135777in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{1.136090in}}%
\pgfpathlineto{\pgfqpoint{1.553322in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.135646in}}%
\pgfpathlineto{\pgfqpoint{1.551763in}{1.135335in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{1.550724in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{1.549685in}{1.135206in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{1.135519in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{1.135710in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.136031in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{1.136757in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{1.136809in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{1.136916in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{1.137404in}}%
\pgfpathlineto{\pgfqpoint{1.545009in}{1.137846in}}%
\pgfpathlineto{\pgfqpoint{1.544490in}{1.137714in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{1.137087in}}%
\pgfpathlineto{\pgfqpoint{1.542931in}{1.137034in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{1.136719in}}%
\pgfpathlineto{\pgfqpoint{1.541892in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{1.137092in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{1.137141in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{1.137153in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{1.538255in}{1.136864in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{1.137043in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.136318in}}%
\pgfpathlineto{\pgfqpoint{1.536177in}{1.136632in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{1.535138in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{1.137006in}}%
\pgfpathlineto{\pgfqpoint{1.534099in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{1.533579in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{1.137501in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{1.530981in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.138335in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{1.138016in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{1.137503in}}%
\pgfpathlineto{\pgfqpoint{1.528903in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.136580in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{1.136431in}}%
\pgfpathlineto{\pgfqpoint{1.526825in}{1.136191in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{1.135971in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{1.135761in}}%
\pgfpathlineto{\pgfqpoint{1.525266in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{1.135851in}}%
\pgfpathlineto{\pgfqpoint{1.524227in}{1.135925in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{1.135725in}}%
\pgfpathlineto{\pgfqpoint{1.522669in}{1.135220in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.135211in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{1.134895in}}%
\pgfpathlineto{\pgfqpoint{1.520591in}{1.135232in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{1.135559in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{1.516954in}{1.136839in}}%
\pgfpathlineto{\pgfqpoint{1.516434in}{1.136336in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.515395in}{1.135040in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{1.135186in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{1.135042in}}%
\pgfpathlineto{\pgfqpoint{1.513836in}{1.134666in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{1.134267in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{1.133940in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{1.133952in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{1.134230in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{1.133572in}}%
\pgfpathlineto{\pgfqpoint{1.509161in}{1.134366in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{1.134870in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{1.134967in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{1.505524in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.135918in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{1.135995in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.135803in}}%
\pgfpathlineto{\pgfqpoint{1.503446in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.135603in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{1.135271in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{1.134940in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.135001in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{1.134946in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.135054in}}%
\pgfpathlineto{\pgfqpoint{1.499289in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{1.134533in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{1.497730in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.133960in}}%
\pgfpathlineto{\pgfqpoint{1.496172in}{1.134355in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{1.134692in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.134357in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{1.134022in}}%
\pgfpathlineto{\pgfqpoint{1.494094in}{1.134025in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{1.133907in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{1.134031in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{1.133511in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{1.133308in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{1.133426in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{1.487859in}{1.134005in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{1.134312in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{1.134565in}}%
\pgfpathlineto{\pgfqpoint{1.486300in}{1.134633in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{1.134363in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{1.134825in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{1.134486in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{1.134146in}}%
\pgfpathlineto{\pgfqpoint{1.483183in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{1.133260in}}%
\pgfpathlineto{\pgfqpoint{1.481625in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{1.132912in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{1.132864in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.132828in}}%
\pgfpathlineto{\pgfqpoint{1.477988in}{1.132484in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.133632in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.134613in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{1.135101in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{1.135990in}}%
\pgfpathlineto{\pgfqpoint{1.473312in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{1.472792in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.471753in}{1.135966in}}%
\pgfpathlineto{\pgfqpoint{1.471234in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{1.470714in}{1.135890in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{1.135913in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{1.135445in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{1.135522in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.136239in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{1.467597in}{1.135617in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{1.135698in}}%
\pgfpathlineto{\pgfqpoint{1.466558in}{1.135791in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.136613in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{1.137599in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{1.138156in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{1.138179in}}%
\pgfpathlineto{\pgfqpoint{1.463440in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{1.462921in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.138560in}}%
\pgfpathlineto{\pgfqpoint{1.461882in}{1.138956in}}%
\pgfpathlineto{\pgfqpoint{1.461362in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.139668in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{1.139269in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{1.138922in}}%
\pgfpathlineto{\pgfqpoint{1.458764in}{1.138552in}}%
\pgfpathlineto{\pgfqpoint{1.458245in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{1.456167in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.136752in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.453569in}{1.137947in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{1.138118in}}%
\pgfpathlineto{\pgfqpoint{1.452530in}{1.137583in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.137231in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.137333in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{1.139284in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{1.447854in}{1.139740in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{1.139705in}}%
\pgfpathlineto{\pgfqpoint{1.446295in}{1.139666in}}%
\pgfpathlineto{\pgfqpoint{1.445776in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{1.140656in}}%
\pgfpathlineto{\pgfqpoint{1.444737in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{1.140744in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{1.442659in}{1.141911in}}%
\pgfpathlineto{\pgfqpoint{1.442139in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{1.142576in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{1.142617in}}%
\pgfpathlineto{\pgfqpoint{1.440061in}{1.142786in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{1.142246in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{1.141891in}}%
\pgfpathlineto{\pgfqpoint{1.438502in}{1.142029in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{1.436944in}{1.141634in}}%
\pgfpathlineto{\pgfqpoint{1.436424in}{1.141466in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{1.142113in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.141582in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.141225in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{1.433826in}{1.140508in}}%
\pgfpathlineto{\pgfqpoint{1.433307in}{1.140073in}}%
\pgfpathlineto{\pgfqpoint{1.432787in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{1.431748in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{1.140202in}}%
\pgfpathlineto{\pgfqpoint{1.430709in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.142028in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.142225in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{1.427592in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{1.427072in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.141485in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.142419in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{1.423435in}{1.143264in}}%
\pgfpathlineto{\pgfqpoint{1.422916in}{1.142738in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{1.420838in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.142253in}}%
\pgfpathlineto{\pgfqpoint{1.419798in}{1.141888in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{1.141524in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{1.417720in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{1.140832in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{1.140816in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{1.415123in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.139840in}}%
\pgfpathlineto{\pgfqpoint{1.413564in}{1.140234in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{1.141138in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{1.410447in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{1.141009in}}%
\pgfpathlineto{\pgfqpoint{1.409408in}{1.140638in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{1.140267in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{1.139895in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{1.406810in}{1.138300in}}%
\pgfpathlineto{\pgfqpoint{1.406290in}{1.137826in}}%
\pgfpathlineto{\pgfqpoint{1.405771in}{1.138214in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.137705in}}%
\pgfpathlineto{\pgfqpoint{1.404212in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.403173in}{1.137384in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{1.137007in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.136629in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{1.136250in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.134553in}}%
\pgfpathlineto{\pgfqpoint{1.400056in}{1.134801in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{1.134957in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{1.134362in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{1.135536in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{1.135558in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.135871in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{1.395899in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{1.136260in}}%
\pgfpathlineto{\pgfqpoint{1.394860in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{1.393821in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{1.392782in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{1.136032in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{1.136486in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{1.136750in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{1.136711in}}%
\pgfpathlineto{\pgfqpoint{1.389665in}{1.137356in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{1.137285in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{1.138057in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{1.138722in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{1.139353in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{1.138750in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{1.139041in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{1.139080in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{1.138644in}}%
\pgfpathlineto{\pgfqpoint{1.383950in}{1.138857in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{1.382391in}{1.139173in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{1.139619in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{1.139689in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{1.139369in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.139287in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.139262in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{1.139801in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.139271in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.139230in}}%
\pgfpathlineto{\pgfqpoint{1.375117in}{1.139074in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{1.138682in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{1.373559in}{1.137728in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{1.138050in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.138058in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{1.138343in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.138344in}}%
\pgfpathlineto{\pgfqpoint{1.370961in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{1.138012in}}%
\pgfpathlineto{\pgfqpoint{1.369402in}{1.137616in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{1.137540in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{1.137102in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{1.137102in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.137646in}}%
\pgfpathlineto{\pgfqpoint{1.365246in}{1.137424in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{1.363687in}{1.137749in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.137349in}}%
\pgfpathlineto{\pgfqpoint{1.362648in}{1.137517in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{1.361609in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.359531in}{1.136565in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{1.136206in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{1.136011in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{1.135899in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{1.136084in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{1.136131in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{1.353816in}{1.136718in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{1.137251in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.136844in}}%
\pgfpathlineto{\pgfqpoint{1.351218in}{1.137021in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{1.138281in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{1.349660in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{1.349140in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.139709in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.138780in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{1.138370in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{1.138224in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{1.137540in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{1.137101in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{1.137516in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{1.137834in}}%
\pgfpathlineto{\pgfqpoint{1.339269in}{1.137419in}}%
\pgfpathlineto{\pgfqpoint{1.338749in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{1.337191in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{1.138451in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{1.139053in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{1.335112in}{1.138473in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.138300in}}%
\pgfpathlineto{\pgfqpoint{1.333034in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{1.139114in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{1.139513in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.139852in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{1.138974in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.329397in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{1.138953in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{1.139058in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.139064in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{1.138642in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{1.137952in}}%
\pgfpathlineto{\pgfqpoint{1.324202in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{1.136384in}}%
\pgfpathlineto{\pgfqpoint{1.323163in}{1.135659in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{1.135231in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{1.134973in}}%
\pgfpathlineto{\pgfqpoint{1.321085in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.134730in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{1.317967in}{1.135995in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{1.135463in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.135425in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.135545in}}%
\pgfpathlineto{\pgfqpoint{1.314331in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{1.135432in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{1.312252in}{1.137206in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.311213in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{1.135951in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.135078in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.308616in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{1.308096in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{1.135525in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.134690in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{1.135264in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{1.135324in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{1.135098in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{1.134907in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{1.134185in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{1.134081in}}%
\pgfpathlineto{\pgfqpoint{1.299783in}{1.134163in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{1.298744in}{1.134404in}}%
\pgfpathlineto{\pgfqpoint{1.298225in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{1.133792in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{1.133412in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{1.133619in}}%
\pgfpathlineto{\pgfqpoint{1.294588in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{1.133802in}}%
\pgfpathlineto{\pgfqpoint{1.292510in}{1.134127in}}%
\pgfpathlineto{\pgfqpoint{1.291990in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{1.133459in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.133125in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{1.134812in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{1.288353in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{1.287834in}{1.134185in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{1.134210in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{1.134230in}}%
\pgfpathlineto{\pgfqpoint{1.286275in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{1.285236in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{1.133698in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.135289in}}%
\pgfpathlineto{\pgfqpoint{1.283677in}{1.134832in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.135907in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{1.135755in}}%
\pgfpathlineto{\pgfqpoint{1.282119in}{1.135297in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{1.134379in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{1.133466in}}%
\pgfpathlineto{\pgfqpoint{1.280040in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{1.133700in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.133412in}}%
\pgfpathlineto{\pgfqpoint{1.278482in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{1.132331in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{1.274325in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.129586in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.129866in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.129395in}}%
\pgfpathlineto{\pgfqpoint{1.272247in}{1.129430in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{1.131198in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{1.130255in}}%
\pgfpathlineto{\pgfqpoint{1.269650in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.130861in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.131184in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.131248in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{1.132515in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{1.132847in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.132280in}}%
\pgfpathlineto{\pgfqpoint{1.264974in}{1.131805in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{1.131686in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.132215in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{1.132577in}}%
\pgfpathlineto{\pgfqpoint{1.261856in}{1.132125in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{1.260817in}{1.132278in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.131319in}}%
\pgfpathlineto{\pgfqpoint{1.259778in}{1.131794in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{1.131888in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{1.131873in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{1.133207in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{1.134171in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{1.135716in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{1.134860in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{1.134379in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.133545in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{1.133052in}}%
\pgfpathlineto{\pgfqpoint{1.254583in}{1.133019in}}%
\pgfpathlineto{\pgfqpoint{1.254063in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{1.253544in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{1.133712in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{1.133098in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{1.133176in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{1.132881in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{1.132246in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{1.132717in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{1.132764in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{1.247309in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{1.134158in}}%
\pgfpathlineto{\pgfqpoint{1.246270in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{1.134058in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{1.133567in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{1.132962in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{1.132911in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{1.242633in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{1.133381in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{1.240555in}{1.132555in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{1.132950in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{1.133129in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{1.133817in}}%
\pgfpathlineto{\pgfqpoint{1.237957in}{1.134255in}}%
\pgfpathlineto{\pgfqpoint{1.237438in}{1.133927in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{1.134552in}}%
\pgfpathlineto{\pgfqpoint{1.236399in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{1.235879in}{1.133225in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{1.132236in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{1.131734in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{1.233801in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{1.233281in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{1.129904in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{1.230684in}{1.131116in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{1.131197in}}%
\pgfpathlineto{\pgfqpoint{1.229644in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{1.229125in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{1.130860in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.131244in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{1.226008in}{1.130695in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.131139in}}%
\pgfpathlineto{\pgfqpoint{1.224968in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{1.131027in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{1.131017in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{1.130502in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{1.129671in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{1.129648in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{1.129651in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.129132in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{1.129725in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{1.129205in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{1.129852in}}%
\pgfpathlineto{\pgfqpoint{1.218214in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{1.128679in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.127631in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{1.126830in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{1.215097in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{1.214578in}{1.125637in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.126893in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{1.127568in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.126716in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{1.126410in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{1.125907in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{1.126352in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{1.124990in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.124455in}}%
\pgfpathlineto{\pgfqpoint{1.208863in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{1.207304in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.125582in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.126255in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{1.204187in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.123822in}}%
\pgfpathlineto{\pgfqpoint{1.201589in}{1.123429in}}%
\pgfpathlineto{\pgfqpoint{1.201069in}{1.123003in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{1.124665in}}%
\pgfpathlineto{\pgfqpoint{1.200030in}{1.125202in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.125994in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{1.197952in}{1.127937in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.128919in}}%
\pgfpathlineto{\pgfqpoint{1.196913in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{1.129904in}}%
\pgfpathlineto{\pgfqpoint{1.195874in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.130406in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{1.194315in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{1.131871in}}%
\pgfpathlineto{\pgfqpoint{1.192757in}{1.131325in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{1.132014in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{1.132036in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{1.131488in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{1.130528in}}%
\pgfpathlineto{\pgfqpoint{1.189639in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{1.188600in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{1.130398in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{1.130898in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.131393in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{1.130838in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{1.131484in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{1.132210in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{1.182885in}{1.131775in}}%
\pgfpathlineto{\pgfqpoint{1.182366in}{1.130751in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{1.131027in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{1.130467in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{1.129576in}}%
\pgfpathlineto{\pgfqpoint{1.178209in}{1.129065in}}%
\pgfpathlineto{\pgfqpoint{1.177690in}{1.129618in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{1.130615in}}%
\pgfpathlineto{\pgfqpoint{1.176651in}{1.130919in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.131620in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{1.133606in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.133041in}}%
\pgfpathlineto{\pgfqpoint{1.174572in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{1.173533in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{1.133217in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{1.133103in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{1.135471in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{1.136031in}}%
\pgfpathlineto{\pgfqpoint{1.169897in}{1.137049in}}%
\pgfpathlineto{\pgfqpoint{1.169377in}{1.138057in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.138122in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{1.137539in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{1.166779in}{1.138053in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{1.138137in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.137568in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{1.138451in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.137736in}}%
\pgfpathlineto{\pgfqpoint{1.164182in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{1.137236in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{1.135337in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{1.134950in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{1.136202in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.136602in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.158986in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{1.136776in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.136549in}}%
\pgfpathlineto{\pgfqpoint{1.156908in}{1.135965in}}%
\pgfpathlineto{\pgfqpoint{1.156388in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{1.136014in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{1.137677in}}%
\pgfpathlineto{\pgfqpoint{1.154830in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{1.154310in}{1.137512in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.137938in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.137841in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.138540in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{1.138319in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{1.139109in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.139211in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{1.138639in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{1.137893in}}%
\pgfpathlineto{\pgfqpoint{1.148076in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{1.147556in}{1.137731in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.136755in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{1.137362in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{1.136764in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{1.140520in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{1.139921in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{1.139948in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{1.139763in}{1.140228in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{1.138929in}}%
\pgfpathlineto{\pgfqpoint{1.137165in}{1.139361in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{1.140229in}}%
\pgfpathlineto{\pgfqpoint{1.136126in}{1.140714in}}%
\pgfpathlineto{\pgfqpoint{1.135606in}{1.139789in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.139066in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.138874in}}%
\pgfpathlineto{\pgfqpoint{1.133528in}{1.138695in}}%
\pgfpathlineto{\pgfqpoint{1.133009in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{1.138664in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{1.138228in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{1.138709in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.137977in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{1.138206in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{1.136224in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.135601in}}%
\pgfpathlineto{\pgfqpoint{1.128333in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.134985in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{1.133729in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{1.135350in}}%
\pgfpathlineto{\pgfqpoint{1.125735in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{1.125216in}{1.134327in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{1.133300in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{1.132666in}}%
\pgfpathlineto{\pgfqpoint{1.123657in}{1.132308in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{1.132458in}}%
\pgfpathlineto{\pgfqpoint{1.122098in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.134464in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{1.134093in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{1.133110in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{1.133455in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{1.134194in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{1.134734in}}%
\pgfpathlineto{\pgfqpoint{1.116383in}{1.135835in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.136680in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{1.137189in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.137606in}}%
\pgfpathlineto{\pgfqpoint{1.112746in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{1.136766in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{1.135688in}}%
\pgfpathlineto{\pgfqpoint{1.111188in}{1.135294in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{1.134846in}}%
\pgfpathlineto{\pgfqpoint{1.109629in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{1.109110in}{1.134582in}}%
\pgfpathlineto{\pgfqpoint{1.108590in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{1.107551in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{1.133014in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{1.133101in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.132437in}}%
\pgfpathlineto{\pgfqpoint{1.105473in}{1.132433in}}%
\pgfpathlineto{\pgfqpoint{1.104953in}{1.131767in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.132033in}}%
\pgfpathlineto{\pgfqpoint{1.103914in}{1.131365in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{1.130409in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.129879in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{1.128708in}}%
\pgfpathlineto{\pgfqpoint{1.100797in}{1.128817in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{1.131213in}}%
\pgfpathlineto{\pgfqpoint{1.098719in}{1.131587in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{1.095601in}{1.133926in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{1.134202in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{1.132414in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{1.133188in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{1.136359in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{1.089367in}{1.134551in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.138058in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{1.137186in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{1.135982in}}%
\pgfpathlineto{\pgfqpoint{1.085730in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{1.138188in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{1.138582in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{1.140019in}}%
\pgfpathlineto{\pgfqpoint{1.080535in}{1.139320in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.137909in}}%
\pgfpathlineto{\pgfqpoint{1.079495in}{1.136816in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.135422in}}%
\pgfpathlineto{\pgfqpoint{1.077417in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.076898in}{1.134761in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{1.135113in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{1.134754in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.134609in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{1.134108in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.134169in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{1.133345in}}%
\pgfpathlineto{\pgfqpoint{1.073261in}{1.133837in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{1.134432in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{1.134953in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{1.070663in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{1.132874in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{1.133631in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{1.132900in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{1.132447in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{1.130093in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.128939in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{1.062350in}{1.129424in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{1.129219in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{1.131023in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{1.131104in}}%
\pgfpathlineto{\pgfqpoint{1.058714in}{1.130349in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{1.130348in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{1.130068in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.056116in}{1.129690in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.129330in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{1.131825in}}%
\pgfpathlineto{\pgfqpoint{1.054038in}{1.131427in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{1.130661in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{1.129893in}}%
\pgfpathlineto{\pgfqpoint{1.052479in}{1.129122in}}%
\pgfpathlineto{\pgfqpoint{1.051959in}{1.128477in}}%
\pgfpathlineto{\pgfqpoint{1.051440in}{1.127156in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{1.124737in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{1.124790in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{1.124003in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{1.123214in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{1.123825in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.123230in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{1.122926in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{1.122444in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{1.121646in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.122527in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{1.123251in}}%
\pgfpathlineto{\pgfqpoint{1.042088in}{1.122446in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{1.123250in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{1.125994in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.038451in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{1.037932in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{1.124360in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{1.125372in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{1.126972in}}%
\pgfpathlineto{\pgfqpoint{1.035334in}{1.126157in}}%
\pgfpathlineto{\pgfqpoint{1.034814in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{1.124517in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{1.123330in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.122503in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{1.121254in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{1.120562in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{1.123352in}}%
\pgfpathlineto{\pgfqpoint{1.030658in}{1.125412in}}%
\pgfpathlineto{\pgfqpoint{1.030138in}{1.124259in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{1.123150in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{1.122379in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{1.121537in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{1.120722in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{1.118091in}}%
\pgfpathlineto{\pgfqpoint{1.025982in}{1.117461in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.117750in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{1.118038in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{1.122887in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.124025in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{1.021306in}{1.126749in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{1.125895in}}%
\pgfpathlineto{\pgfqpoint{1.020267in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{1.125136in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{1.124454in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.124740in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{1.016111in}{1.125615in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{1.124745in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{1.126102in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.125539in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{1.125671in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{1.011435in}{1.124417in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{1.124006in}}%
\pgfpathlineto{\pgfqpoint{1.010396in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{1.121967in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{1.123475in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{1.124282in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{1.125592in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{1.120630in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{1.121399in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{1.122012in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{1.122763in}}%
\pgfpathlineto{\pgfqpoint{1.001563in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{1.120926in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.118684in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{1.117326in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{1.116391in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.115636in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{1.116480in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{1.116341in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.118868in}}%
\pgfpathlineto{\pgfqpoint{0.995329in}{1.120051in}}%
\pgfpathlineto{\pgfqpoint{0.994809in}{1.122324in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{1.126690in}}%
\pgfpathlineto{\pgfqpoint{0.993251in}{1.128471in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{1.126643in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{0.991172in}{1.124757in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{0.990133in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.124740in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{1.123786in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{1.124454in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{0.987016in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{1.125300in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{1.123640in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{1.122355in}}%
\pgfpathlineto{\pgfqpoint{0.984938in}{1.124711in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{1.126132in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{1.126547in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{1.125576in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{1.124361in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{1.126592in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{1.131740in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{1.129787in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.128805in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.125168in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{1.125482in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.124478in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.123470in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{1.123398in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{1.122647in}}%
\pgfpathlineto{\pgfqpoint{0.970910in}{1.125153in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.124079in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{1.126773in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{1.124735in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{1.125735in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.125298in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{1.125692in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{1.123621in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{1.124083in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{1.126105in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.125064in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{1.124018in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{1.123300in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.122555in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{1.123070in}}%
\pgfpathlineto{\pgfqpoint{0.962078in}{1.123223in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{1.120584in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.120382in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{1.119935in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{1.119305in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{1.119853in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{1.120021in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{1.118889in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{1.119241in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{1.120568in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{1.123306in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{1.129108in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.134899in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.134033in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{1.133236in}}%
\pgfpathlineto{\pgfqpoint{0.948050in}{1.134008in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{1.133329in}}%
\pgfpathlineto{\pgfqpoint{0.946491in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.133631in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.133864in}}%
\pgfpathlineto{\pgfqpoint{0.944933in}{1.132754in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.134591in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{1.134765in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{1.135553in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{1.136323in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{1.135971in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{1.135746in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.136383in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{1.135902in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.137997in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{1.140555in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{1.139366in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{1.141803in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{1.144672in}}%
\pgfpathlineto{\pgfqpoint{0.929346in}{1.144314in}}%
\pgfpathlineto{\pgfqpoint{0.928827in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{1.141659in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{1.142116in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{1.142413in}}%
\pgfpathlineto{\pgfqpoint{0.926749in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{0.926229in}{1.141301in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{1.139455in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.137927in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{0.923631in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{1.135235in}}%
\pgfpathlineto{\pgfqpoint{0.922592in}{1.139958in}}%
\pgfpathlineto{\pgfqpoint{0.922073in}{1.143285in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.145689in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{1.149123in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{1.146000in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{1.147441in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{1.146968in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{1.154377in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{1.158284in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.162443in}}%
\pgfpathlineto{\pgfqpoint{0.914799in}{1.161420in}}%
\pgfpathlineto{\pgfqpoint{0.914280in}{1.161878in}}%
\pgfpathlineto{\pgfqpoint{0.913760in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{1.161445in}}%
\pgfpathlineto{\pgfqpoint{0.912721in}{1.161587in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{1.160369in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{1.161376in}}%
\pgfpathlineto{\pgfqpoint{0.910643in}{1.163338in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{1.161974in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.160015in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{1.158206in}}%
\pgfpathlineto{\pgfqpoint{0.908045in}{1.158390in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{1.161527in}}%
\pgfpathlineto{\pgfqpoint{0.906486in}{1.160274in}}%
\pgfpathlineto{\pgfqpoint{0.905967in}{1.159015in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{1.157750in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{0.904408in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{1.156268in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{1.154982in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{1.158914in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{1.162026in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{1.162253in}}%
\pgfpathlineto{\pgfqpoint{0.900771in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{1.161916in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.162419in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{1.161214in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{1.161283in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{1.159972in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{1.158654in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{1.156349in}}%
\pgfpathlineto{\pgfqpoint{0.895576in}{1.156591in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{1.155580in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{1.156785in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{1.158449in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{1.158657in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{1.159663in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{1.162999in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{1.163463in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{1.162102in}}%
\pgfpathlineto{\pgfqpoint{0.889341in}{1.159426in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{1.164910in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{1.169683in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{1.177642in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{1.176295in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{1.177386in}}%
\pgfpathlineto{\pgfqpoint{0.885185in}{1.176590in}}%
\pgfpathlineto{\pgfqpoint{0.884665in}{1.175420in}}%
\pgfpathlineto{\pgfqpoint{0.884146in}{1.175866in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{1.175680in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{1.176539in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{1.175181in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.178233in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.180650in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.179263in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{1.193220in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{0.876353in}{1.191727in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{1.188944in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{1.189408in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{1.189251in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.191543in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{1.192633in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{1.191048in}}%
\pgfpathlineto{\pgfqpoint{0.870118in}{1.189304in}}%
\pgfpathlineto{\pgfqpoint{0.869599in}{1.188832in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.186476in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{1.185195in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{1.184034in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{1.182550in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{1.183479in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{1.184540in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{0.865442in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{0.864923in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{1.178239in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{1.180429in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{1.185433in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{1.187211in}}%
\pgfpathlineto{\pgfqpoint{0.861286in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{1.186478in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{1.186943in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{0.858688in}{1.189253in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{1.191810in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{1.191754in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.188011in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{1.186106in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{0.854012in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.180379in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{1.185983in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{1.186322in}}%
\pgfpathlineto{\pgfqpoint{0.851414in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{0.850895in}{1.187095in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{0.849856in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{1.180644in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{1.181493in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{0.847258in}{1.182738in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{1.176944in}}%
\pgfpathlineto{\pgfqpoint{0.845180in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.174169in}}%
\pgfpathlineto{\pgfqpoint{0.842582in}{1.174652in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.174531in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{1.185047in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.187167in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{1.185259in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.186795in}}%
\pgfpathlineto{\pgfqpoint{0.837387in}{1.187635in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{0.836348in}{1.188424in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.186575in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{1.181003in}}%
\pgfpathlineto{\pgfqpoint{0.833230in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{1.182446in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{0.831672in}{1.181373in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{1.179443in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{1.179042in}}%
\pgfpathlineto{\pgfqpoint{0.829074in}{1.179908in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{1.178194in}}%
\pgfpathlineto{\pgfqpoint{0.828035in}{1.176673in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.177082in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{1.176930in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{1.174906in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{1.174688in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.175540in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{1.173757in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{1.171674in}}%
\pgfpathlineto{\pgfqpoint{0.823359in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{1.170633in}}%
\pgfpathlineto{\pgfqpoint{0.821281in}{1.173753in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{1.184553in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{1.184615in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{1.185981in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{1.186737in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{1.189155in}}%
\pgfpathlineto{\pgfqpoint{0.817644in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{1.185400in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.187163in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{1.184994in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.187469in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{1.185260in}}%
\pgfpathlineto{\pgfqpoint{0.813488in}{1.183030in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{1.191243in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.189651in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.195650in}}%
\pgfpathlineto{\pgfqpoint{0.810370in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.210714in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{1.219900in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{1.222615in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{1.225541in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{1.224389in}}%
\pgfpathlineto{\pgfqpoint{0.805694in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.237592in}}%
\pgfpathlineto{\pgfqpoint{0.804655in}{1.238167in}}%
\pgfpathlineto{\pgfqpoint{0.804136in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{1.247291in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{1.245119in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{1.243976in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{1.241762in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.237982in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{1.243050in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.797901in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{0.797382in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{1.242839in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{1.243771in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{1.242555in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{1.238399in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{1.238813in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.234941in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{1.242347in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{1.239288in}}%
\pgfpathlineto{\pgfqpoint{0.788030in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{1.233321in}}%
\pgfpathlineto{\pgfqpoint{0.786991in}{1.232503in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{1.229824in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{1.227109in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.224850in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{1.232739in}}%
\pgfpathlineto{\pgfqpoint{0.781795in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{0.781276in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{1.224516in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{1.223379in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.227424in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{1.227837in}}%
\pgfpathlineto{\pgfqpoint{0.778158in}{1.226591in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{1.229179in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{1.230063in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.231489in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{1.228399in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{1.242441in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{1.239811in}}%
\pgfpathlineto{\pgfqpoint{0.773482in}{1.241798in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{0.771924in}{1.254442in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.254915in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{1.249651in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{1.244832in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{1.246090in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{1.242853in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{1.237540in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{1.235957in}}%
\pgfpathlineto{\pgfqpoint{0.766209in}{1.233860in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{1.233619in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{1.229902in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{1.223920in}}%
\pgfpathlineto{\pgfqpoint{0.763091in}{1.238377in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{1.241769in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{1.249841in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{1.256840in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{0.759974in}{1.268167in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{1.268238in}}%
\pgfpathlineto{\pgfqpoint{0.758935in}{1.264526in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{0.757376in}{1.276307in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.284813in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{1.288096in}}%
\pgfpathlineto{\pgfqpoint{0.755818in}{1.280917in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{1.287339in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{1.287899in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{1.298891in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{0.751142in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.315385in}}%
\pgfpathlineto{\pgfqpoint{0.750103in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{0.749583in}{1.300684in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{1.319781in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{1.315708in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{1.306952in}}%
\pgfpathlineto{\pgfqpoint{0.746986in}{1.317121in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.301718in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{0.745427in}{1.298865in}}%
\pgfpathlineto{\pgfqpoint{0.744907in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{1.309652in}}%
\pgfpathlineto{\pgfqpoint{0.743868in}{1.303636in}}%
\pgfpathlineto{\pgfqpoint{0.743349in}{1.310906in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{1.312383in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{1.307528in}}%
\pgfpathlineto{\pgfqpoint{0.741790in}{1.302880in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{1.304112in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{1.311431in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{1.314550in}}%
\pgfpathlineto{\pgfqpoint{0.739712in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{1.298755in}}%
\pgfpathlineto{\pgfqpoint{0.738153in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{0.737634in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{0.737114in}{1.311448in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{1.305640in}}%
\pgfpathlineto{\pgfqpoint{0.736075in}{1.313172in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{1.347707in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{1.352847in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{1.360335in}}%
\pgfpathlineto{\pgfqpoint{0.732958in}{1.344728in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{1.362872in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{1.355677in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{1.353391in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{0.730360in}{1.354937in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{1.332329in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{1.325394in}}%
\pgfpathlineto{\pgfqpoint{0.728801in}{1.328178in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.320511in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{1.318357in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{0.726723in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{1.397892in}}%
\pgfpathlineto{\pgfqpoint{0.725684in}{1.400025in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{1.393097in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{0.723606in}{1.406550in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.463783in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{1.469961in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.497168in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.516106in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{1.489560in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{1.422583in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{1.494546in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{1.536595in}}%
\pgfpathlineto{\pgfqpoint{0.715293in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{1.577919in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{0.712695in}{1.614059in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{1.651939in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{1.691282in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{1.697379in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{1.787169in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{1.877772in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{1.956925in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{2.019992in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{2.145822in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{2.273271in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{0.654734in}}{\pgfqpoint{2.666191in}{2.145822in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{0.755398in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{0.771164in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{0.964794in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{0.712695in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{0.715293in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{0.880226in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{0.888419in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{0.867652in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{0.898145in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{0.867589in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{0.763114in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{0.784028in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{0.813630in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{0.765563in}}%
\pgfpathlineto{\pgfqpoint{0.723606in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{0.758033in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{0.760252in}}%
\pgfpathlineto{\pgfqpoint{0.725684in}{0.784741in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{0.792032in}}%
\pgfpathlineto{\pgfqpoint{0.726723in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{0.728801in}{0.736357in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{0.735603in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{0.730360in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{0.768765in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{0.770012in}}%
\pgfpathlineto{\pgfqpoint{0.732958in}{0.766020in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{0.781019in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{0.771205in}}%
\pgfpathlineto{\pgfqpoint{0.736075in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{0.798423in}}%
\pgfpathlineto{\pgfqpoint{0.737114in}{0.812976in}}%
\pgfpathlineto{\pgfqpoint{0.737634in}{0.827035in}}%
\pgfpathlineto{\pgfqpoint{0.738153in}{0.837578in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{0.739712in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{0.802855in}}%
\pgfpathlineto{\pgfqpoint{0.741790in}{0.815387in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{0.827551in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{0.743349in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{0.743868in}{0.855741in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{0.744907in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{0.745427in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{0.746986in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{0.836040in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{0.749583in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{0.750103in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{0.751142in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{0.804453in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{0.807256in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{0.815563in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{0.834868in}}%
\pgfpathlineto{\pgfqpoint{0.755818in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.854002in}}%
\pgfpathlineto{\pgfqpoint{0.757376in}{0.852888in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{0.758935in}{0.839367in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{0.759974in}{0.843974in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{0.840652in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{0.848362in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{0.846134in}}%
\pgfpathlineto{\pgfqpoint{0.763091in}{0.849651in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{0.867372in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{0.870707in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{0.766209in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{0.880631in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{0.879568in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{0.861301in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{0.861780in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{0.847653in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{0.854115in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{0.771924in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{0.863689in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{0.773482in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.844400in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.842491in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{0.848754in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{0.854017in}}%
\pgfpathlineto{\pgfqpoint{0.778158in}{0.858652in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{0.864908in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{0.781276in}{0.871720in}}%
\pgfpathlineto{\pgfqpoint{0.781795in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{0.859624in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{0.856855in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{0.848640in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{0.858254in}}%
\pgfpathlineto{\pgfqpoint{0.786991in}{0.863347in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{0.788030in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{0.878235in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{0.887848in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.893030in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{0.893630in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.898224in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{0.900243in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{0.908623in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{0.904905in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{0.913531in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.797382in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{0.797901in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{0.917795in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{0.917944in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{0.912916in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{0.911446in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.918572in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{0.920270in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{0.914666in}}%
\pgfpathlineto{\pgfqpoint{0.804136in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{0.804655in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{0.805694in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{0.917634in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{0.922957in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{0.918608in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{0.925511in}}%
\pgfpathlineto{\pgfqpoint{0.810370in}{0.929757in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{0.919676in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{0.921131in}}%
\pgfpathlineto{\pgfqpoint{0.813488in}{0.924650in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{0.928135in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{0.922666in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{0.925148in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{0.930999in}}%
\pgfpathlineto{\pgfqpoint{0.817644in}{0.926682in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{0.929807in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{0.933215in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{0.933990in}}%
\pgfpathlineto{\pgfqpoint{0.821281in}{0.930309in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{0.936467in}}%
\pgfpathlineto{\pgfqpoint{0.823359in}{0.938438in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{0.941568in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{0.931309in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{0.931617in}}%
\pgfpathlineto{\pgfqpoint{0.828035in}{0.925200in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{0.829074in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{0.924046in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{0.831672in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.925291in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{0.833230in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{0.926548in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{0.929459in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{0.836348in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.931372in}}%
\pgfpathlineto{\pgfqpoint{0.837387in}{0.932490in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{0.930034in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.932839in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{0.935622in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{0.935119in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{0.937884in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{0.842582in}{0.930733in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{0.925145in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{0.845180in}{0.927403in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{0.926041in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.920547in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.923230in}}%
\pgfpathlineto{\pgfqpoint{0.847258in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{0.926739in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{0.929371in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.933604in}}%
\pgfpathlineto{\pgfqpoint{0.849856in}{0.933334in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{0.932899in}}%
\pgfpathlineto{\pgfqpoint{0.850895in}{0.935461in}}%
\pgfpathlineto{\pgfqpoint{0.851414in}{0.937456in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{0.941254in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.941443in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.854012in}{0.939389in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{0.936608in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{0.938080in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{0.937966in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{0.944449in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{0.942307in}}%
\pgfpathlineto{\pgfqpoint{0.858688in}{0.942674in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{0.943913in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{0.861286in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{0.942179in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{0.864923in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{0.865442in}{0.945937in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{0.948888in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{0.951524in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{0.952911in}}%
\pgfpathlineto{\pgfqpoint{0.869599in}{0.949652in}}%
\pgfpathlineto{\pgfqpoint{0.870118in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.950696in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{0.950968in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{0.952409in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{0.957946in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{0.954717in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{0.955686in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.956515in}}%
\pgfpathlineto{\pgfqpoint{0.876353in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{0.956367in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.958605in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{0.955293in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{0.952649in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{0.954727in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{0.955773in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.955869in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{0.954714in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.954673in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.957642in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{0.958447in}}%
\pgfpathlineto{\pgfqpoint{0.884146in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{0.884665in}{0.959400in}}%
\pgfpathlineto{\pgfqpoint{0.885185in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{0.958202in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{0.951839in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{0.953835in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{0.953477in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{0.952682in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{0.947004in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{0.889341in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{0.952607in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{0.951563in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{0.956659in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.955040in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{0.954292in}}%
\pgfpathlineto{\pgfqpoint{0.895576in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{0.954111in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{0.956602in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{0.958456in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{0.960716in}}%
\pgfpathlineto{\pgfqpoint{0.900771in}{0.958761in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.948018in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{0.948149in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{0.949088in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{0.950917in}}%
\pgfpathlineto{\pgfqpoint{0.904408in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{0.952565in}}%
\pgfpathlineto{\pgfqpoint{0.905967in}{0.952295in}}%
\pgfpathlineto{\pgfqpoint{0.906486in}{0.954092in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{0.954470in}}%
\pgfpathlineto{\pgfqpoint{0.908045in}{0.953657in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{0.955612in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{0.951188in}}%
\pgfpathlineto{\pgfqpoint{0.910643in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{0.952826in}}%
\pgfpathlineto{\pgfqpoint{0.912721in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{0.956300in}}%
\pgfpathlineto{\pgfqpoint{0.913760in}{0.954813in}}%
\pgfpathlineto{\pgfqpoint{0.914280in}{0.956537in}}%
\pgfpathlineto{\pgfqpoint{0.914799in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{0.956797in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{0.958152in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{0.955209in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{0.955339in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{0.958168in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{0.960148in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{0.959037in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{0.958769in}}%
\pgfpathlineto{\pgfqpoint{0.922073in}{0.956586in}}%
\pgfpathlineto{\pgfqpoint{0.922592in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{0.923631in}{0.954667in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{0.956206in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.957844in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{0.959474in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{0.926229in}{0.962701in}}%
\pgfpathlineto{\pgfqpoint{0.926749in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{0.965908in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{0.964438in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{0.928827in}{0.965799in}}%
\pgfpathlineto{\pgfqpoint{0.929346in}{0.967380in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{0.968954in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{0.972079in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{0.973461in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{0.974672in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.976226in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{0.973054in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{0.972864in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{0.973895in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{0.975415in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.976064in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{0.976946in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{0.976517in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{0.973394in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{0.974895in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{0.972067in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{0.973560in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{0.974680in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.975329in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.944933in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{0.977068in}}%
\pgfpathlineto{\pgfqpoint{0.946491in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{0.979825in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{0.948050in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{0.983341in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{0.984269in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{0.982622in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{0.979976in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{0.979895in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{0.978129in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.975736in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{0.974584in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.974365in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.973197in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{0.973844in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.974150in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{0.975537in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{0.971460in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{0.972124in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{0.971938in}}%
\pgfpathlineto{\pgfqpoint{0.962078in}{0.971574in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{0.972292in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{0.969681in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.968460in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.969816in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{0.971167in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.969593in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{0.966901in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{0.968242in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{0.969577in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{0.967390in}}%
\pgfpathlineto{\pgfqpoint{0.970910in}{0.967929in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{0.967571in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.967306in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.969285in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{0.969659in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{0.970966in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{0.972267in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{0.972072in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{0.974656in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{0.975940in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{0.980379in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{0.981638in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{0.982175in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{0.982376in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.981458in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.982843in}}%
\pgfpathlineto{\pgfqpoint{0.984938in}{0.983663in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{0.983668in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{0.987016in}{0.984049in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{0.984830in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{0.984774in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.990133in}{0.988394in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{0.987934in}}%
\pgfpathlineto{\pgfqpoint{0.991172in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{0.989787in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.990976in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{0.990738in}}%
\pgfpathlineto{\pgfqpoint{0.993251in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{0.994809in}{0.991062in}}%
\pgfpathlineto{\pgfqpoint{0.995329in}{0.992494in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.994130in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{0.993727in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{0.992348in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{0.991812in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{0.992974in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.989183in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.988253in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{0.989154in}}%
\pgfpathlineto{\pgfqpoint{1.001563in}{0.988962in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.988331in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{0.988782in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{0.988744in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{1.010396in}{0.990983in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{1.011435in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{0.993280in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{0.992875in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{0.993978in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{0.994562in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{0.995173in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{0.995689in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{0.995923in}}%
\pgfpathlineto{\pgfqpoint{1.016111in}{0.997010in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{0.998838in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.997008in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{0.996512in}}%
\pgfpathlineto{\pgfqpoint{1.020267in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{1.021306in}{0.997934in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{0.997503in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{0.997916in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{0.997219in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{0.996510in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{0.994065in}}%
\pgfpathlineto{\pgfqpoint{1.025982in}{0.993607in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{0.990780in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{0.990048in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{0.989674in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{0.990732in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.993419in}}%
\pgfpathlineto{\pgfqpoint{1.030138in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.030658in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.993616in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{0.992046in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{0.993080in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{0.992144in}}%
\pgfpathlineto{\pgfqpoint{1.034814in}{0.993175in}}%
\pgfpathlineto{\pgfqpoint{1.035334in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{0.995226in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{0.994223in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{0.995018in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{1.037932in}{0.996787in}}%
\pgfpathlineto{\pgfqpoint{1.038451in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{0.996906in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{0.999380in}}%
\pgfpathlineto{\pgfqpoint{1.042088in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{1.005128in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{1.004250in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{1.008697in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{1.008493in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{1.051440in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{1.051959in}{1.010559in}}%
\pgfpathlineto{\pgfqpoint{1.052479in}{1.011510in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{1.012457in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{1.054038in}{1.013553in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{1.014493in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.015720in}}%
\pgfpathlineto{\pgfqpoint{1.056116in}{1.014812in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.013423in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{1.011864in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{1.011783in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{1.012077in}}%
\pgfpathlineto{\pgfqpoint{1.058714in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.013400in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{1.014576in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{1.062350in}{1.013446in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.014222in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.015136in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{1.016448in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{1.016464in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{1.017405in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{1.018039in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{1.015567in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{1.016204in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{1.070663in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{1.016397in}}%
\pgfpathlineto{\pgfqpoint{1.073261in}{1.017301in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{1.017083in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.016851in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{1.017611in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.018492in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{1.019214in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{1.019899in}}%
\pgfpathlineto{\pgfqpoint{1.076898in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{1.077417in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.016795in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{1.017670in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{1.079495in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.017391in}}%
\pgfpathlineto{\pgfqpoint{1.080535in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{1.015665in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{1.014856in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.015752in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{1.015840in}}%
\pgfpathlineto{\pgfqpoint{1.085730in}{1.016089in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.019214in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{1.089367in}{1.019962in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{1.020160in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{1.021845in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.020991in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{1.018068in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.018042in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.015802in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{1.015669in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{1.095601in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.016479in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{1.015845in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.016490in}}%
\pgfpathlineto{\pgfqpoint{1.098719in}{1.015735in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{1.016431in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{1.100797in}{1.016194in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{1.016826in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{1.019113in}}%
\pgfpathlineto{\pgfqpoint{1.103914in}{1.019928in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{1.104953in}{1.021602in}}%
\pgfpathlineto{\pgfqpoint{1.105473in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{1.023733in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.107551in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{1.108590in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{1.109110in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{1.109629in}{1.023180in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{1.024091in}}%
\pgfpathlineto{\pgfqpoint{1.111188in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{1.024290in}}%
\pgfpathlineto{\pgfqpoint{1.112746in}{1.024445in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.024987in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{1.023299in}}%
\pgfpathlineto{\pgfqpoint{1.116383in}{1.023850in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{1.025098in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{1.026155in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.026692in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{1.026318in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{1.025900in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{1.122098in}{1.024599in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{1.024592in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{1.123657in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{1.125216in}{1.024035in}}%
\pgfpathlineto{\pgfqpoint{1.125735in}{1.024122in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{1.023395in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{1.023998in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.024704in}}%
\pgfpathlineto{\pgfqpoint{1.128333in}{1.025466in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.023426in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{1.023040in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{1.022798in}}%
\pgfpathlineto{\pgfqpoint{1.133009in}{1.023262in}}%
\pgfpathlineto{\pgfqpoint{1.133528in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.024545in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{1.022749in}}%
\pgfpathlineto{\pgfqpoint{1.135606in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{1.136126in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{1.023585in}}%
\pgfpathlineto{\pgfqpoint{1.137165in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{1.022812in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{1.022780in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.023525in}}%
\pgfpathlineto{\pgfqpoint{1.139763in}{1.023605in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{1.025088in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{1.025767in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{1.026142in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{1.026329in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{1.147556in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{1.148076in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{1.029817in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{1.154310in}{1.031127in}}%
\pgfpathlineto{\pgfqpoint{1.154830in}{1.030943in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{1.030651in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{1.031222in}}%
\pgfpathlineto{\pgfqpoint{1.156388in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{1.156908in}{1.031116in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.031835in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{1.031607in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{1.158986in}{1.031787in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{1.032541in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{1.032912in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{1.164182in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{1.034313in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{1.166779in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{1.035969in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.036636in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{1.169377in}{1.037250in}}%
\pgfpathlineto{\pgfqpoint{1.169897in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{1.037274in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{1.037198in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{1.037242in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{1.037397in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{1.037326in}}%
\pgfpathlineto{\pgfqpoint{1.173533in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.037163in}}%
\pgfpathlineto{\pgfqpoint{1.174572in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.035524in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{1.036197in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{1.176651in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{1.177690in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{1.178209in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.030673in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{1.182366in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{1.182885in}{1.029650in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{1.028799in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{1.029463in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{1.029157in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{1.188600in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{1.189639in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{1.030813in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{1.032571in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{1.192757in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{1.033826in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{1.033673in}}%
\pgfpathlineto{\pgfqpoint{1.194315in}{1.034492in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{1.195874in}{1.034899in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{1.196913in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{1.197952in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{1.200030in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{1.201069in}{1.035469in}}%
\pgfpathlineto{\pgfqpoint{1.201589in}{1.033830in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{1.204187in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.033323in}}%
\pgfpathlineto{\pgfqpoint{1.207304in}{1.032656in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{1.032967in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{1.208863in}{1.034229in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{1.036332in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{1.036109in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.036106in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{1.214578in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{1.215097in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{1.037041in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{1.037657in}}%
\pgfpathlineto{\pgfqpoint{1.218214in}{1.038272in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{1.036788in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{1.037844in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{1.037817in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{1.224968in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{1.226008in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{1.229125in}{1.042367in}}%
\pgfpathlineto{\pgfqpoint{1.229644in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{1.230684in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.043951in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{1.043610in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{1.043878in}}%
\pgfpathlineto{\pgfqpoint{1.233281in}{1.043797in}}%
\pgfpathlineto{\pgfqpoint{1.233801in}{1.044387in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{1.044939in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{1.235879in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.236399in}{1.045263in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{1.045848in}}%
\pgfpathlineto{\pgfqpoint{1.237438in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{1.237957in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{1.043541in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{1.240555in}{1.043347in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{1.042964in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{1.242633in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.246270in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{1.247309in}{1.043720in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{1.044541in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.043177in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{1.044225in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{1.044797in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{1.045780in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{1.045305in}}%
\pgfpathlineto{\pgfqpoint{1.253544in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{1.254063in}{1.044492in}}%
\pgfpathlineto{\pgfqpoint{1.254583in}{1.044957in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.044588in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{1.043865in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{1.042747in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{1.042008in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{1.041798in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{1.040396in}}%
\pgfpathlineto{\pgfqpoint{1.259778in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{1.260817in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{1.261856in}{1.039734in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.038599in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{1.264974in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.039134in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.038515in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.040256in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.040476in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.040251in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.040066in}}%
\pgfpathlineto{\pgfqpoint{1.269650in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{1.041351in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{1.041905in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{1.041228in}}%
\pgfpathlineto{\pgfqpoint{1.272247in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.042265in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.042147in}}%
\pgfpathlineto{\pgfqpoint{1.274325in}{1.041449in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{1.040591in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{1.040558in}}%
\pgfpathlineto{\pgfqpoint{1.278482in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{1.041132in}}%
\pgfpathlineto{\pgfqpoint{1.280040in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{1.040575in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{1.282119in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.039643in}}%
\pgfpathlineto{\pgfqpoint{1.283677in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{1.285236in}{1.040141in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{1.040495in}}%
\pgfpathlineto{\pgfqpoint{1.286275in}{1.039844in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{1.039566in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{1.039991in}}%
\pgfpathlineto{\pgfqpoint{1.287834in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.288353in}{1.040981in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{1.041159in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.041786in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{1.041767in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{1.291990in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{1.292510in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{1.042478in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.042074in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{1.042605in}}%
\pgfpathlineto{\pgfqpoint{1.294588in}{1.043136in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{1.042958in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{1.042284in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{1.042572in}}%
\pgfpathlineto{\pgfqpoint{1.298225in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.298744in}{1.043317in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{1.043843in}}%
\pgfpathlineto{\pgfqpoint{1.299783in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{1.042243in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.042456in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{1.043550in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{1.044310in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{1.308096in}{1.043592in}}%
\pgfpathlineto{\pgfqpoint{1.308616in}{1.043947in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{1.043869in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{1.044674in}}%
\pgfpathlineto{\pgfqpoint{1.311213in}{1.045188in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{1.312252in}{1.043574in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{1.041463in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.040286in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{1.314331in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.041042in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.042299in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{1.317967in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{1.042951in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{1.321085in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{1.323163in}{1.044100in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{1.324202in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.042971in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{1.043473in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{1.044279in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{1.329397in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{1.046078in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{1.045939in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{1.333034in}{1.045768in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.046262in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{1.046756in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.335112in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{1.045837in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{1.046130in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{1.337191in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{1.338749in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{1.339269in}{1.045850in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{1.046340in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.046829in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{1.046096in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{1.045238in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{1.044951in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{1.045200in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{1.045946in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{1.349140in}{1.045769in}}%
\pgfpathlineto{\pgfqpoint{1.349660in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{1.351218in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{1.044855in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{1.044155in}}%
\pgfpathlineto{\pgfqpoint{1.353816in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{1.043905in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{1.043540in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.041940in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.042419in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.359531in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{1.042642in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{1.361609in}{1.042829in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{1.043304in}}%
\pgfpathlineto{\pgfqpoint{1.362648in}{1.043008in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.042767in}}%
\pgfpathlineto{\pgfqpoint{1.363687in}{1.042196in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.041880in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{1.042307in}}%
\pgfpathlineto{\pgfqpoint{1.365246in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{1.042809in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.043254in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.043242in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{1.043713in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{1.044183in}}%
\pgfpathlineto{\pgfqpoint{1.369402in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{1.370961in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.044023in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{1.044280in}}%
\pgfpathlineto{\pgfqpoint{1.373559in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{1.375117in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.039983in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.040687in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{1.040210in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{1.041138in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{1.041601in}}%
\pgfpathlineto{\pgfqpoint{1.382391in}{1.042158in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{1.383950in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{1.042508in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{1.043198in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{1.043656in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{1.041929in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{1.042386in}}%
\pgfpathlineto{\pgfqpoint{1.389665in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{1.043505in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{1.043747in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{1.044497in}}%
\pgfpathlineto{\pgfqpoint{1.392782in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{1.393821in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{1.045375in}}%
\pgfpathlineto{\pgfqpoint{1.394860in}{1.045826in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{1.395899in}{1.045520in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.046397in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{1.046431in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{1.046719in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{1.046610in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{1.400056in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{1.403173in}{1.046057in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{1.046502in}}%
\pgfpathlineto{\pgfqpoint{1.404212in}{1.046509in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{1.405771in}{1.047751in}}%
\pgfpathlineto{\pgfqpoint{1.406290in}{1.047610in}}%
\pgfpathlineto{\pgfqpoint{1.406810in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{1.048325in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{1.048342in}}%
\pgfpathlineto{\pgfqpoint{1.409408in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{1.049220in}}%
\pgfpathlineto{\pgfqpoint{1.410447in}{1.049658in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{1.049792in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{1.049243in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{1.049121in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{1.048835in}}%
\pgfpathlineto{\pgfqpoint{1.413564in}{1.049108in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.049260in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{1.415123in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{1.049892in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{1.050211in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{1.417720in}{1.051077in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{1.051036in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{1.419798in}{1.050661in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.051092in}}%
\pgfpathlineto{\pgfqpoint{1.420838in}{1.051798in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{1.052228in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{1.052810in}}%
\pgfpathlineto{\pgfqpoint{1.422916in}{1.053238in}}%
\pgfpathlineto{\pgfqpoint{1.423435in}{1.052128in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.052510in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.052381in}}%
\pgfpathlineto{\pgfqpoint{1.427072in}{1.052807in}}%
\pgfpathlineto{\pgfqpoint{1.427592in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{1.053216in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{1.053353in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.054199in}}%
\pgfpathlineto{\pgfqpoint{1.430709in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{1.053272in}}%
\pgfpathlineto{\pgfqpoint{1.431748in}{1.053633in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{1.432787in}{1.054404in}}%
\pgfpathlineto{\pgfqpoint{1.433307in}{1.054790in}}%
\pgfpathlineto{\pgfqpoint{1.433826in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{1.055057in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.055198in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.055617in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{1.436424in}{1.055410in}}%
\pgfpathlineto{\pgfqpoint{1.436944in}{1.055252in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{1.055670in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.054953in}}%
\pgfpathlineto{\pgfqpoint{1.438502in}{1.054715in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{1.055486in}}%
\pgfpathlineto{\pgfqpoint{1.440061in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{1.056647in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{1.056643in}}%
\pgfpathlineto{\pgfqpoint{1.442139in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{1.442659in}{1.057214in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{1.056598in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{1.444737in}{1.056610in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{1.445776in}{1.054781in}}%
\pgfpathlineto{\pgfqpoint{1.446295in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{1.447854in}{1.056174in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{1.054837in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.055548in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{1.055360in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.054692in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.054838in}}%
\pgfpathlineto{\pgfqpoint{1.452530in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{1.453569in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.056498in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{1.456167in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{1.056969in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{1.056162in}}%
\pgfpathlineto{\pgfqpoint{1.458245in}{1.056321in}}%
\pgfpathlineto{\pgfqpoint{1.458764in}{1.056458in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{1.056863in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{1.057267in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{1.461362in}{1.057115in}}%
\pgfpathlineto{\pgfqpoint{1.461882in}{1.057518in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{1.462921in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{1.463440in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{1.058714in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{1.059114in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{1.059353in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.059067in}}%
\pgfpathlineto{\pgfqpoint{1.466558in}{1.059263in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{1.467597in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{1.060199in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{1.470714in}{1.059761in}}%
\pgfpathlineto{\pgfqpoint{1.471234in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{1.471753in}{1.059969in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.472792in}{1.060760in}}%
\pgfpathlineto{\pgfqpoint{1.473312in}{1.060486in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{1.061667in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{1.062059in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{1.062666in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{1.062970in}}%
\pgfpathlineto{\pgfqpoint{1.477988in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.063365in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{1.063318in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.062164in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.061836in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{1.062225in}}%
\pgfpathlineto{\pgfqpoint{1.481625in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{1.062058in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{1.062195in}}%
\pgfpathlineto{\pgfqpoint{1.483183in}{1.062321in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{1.061634in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{1.061763in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{1.062151in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{1.062314in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.062127in}}%
\pgfpathlineto{\pgfqpoint{1.486300in}{1.062465in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{1.062825in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{1.063084in}}%
\pgfpathlineto{\pgfqpoint{1.487859in}{1.063161in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{1.063143in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{1.065705in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{1.494094in}{1.065269in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.065383in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{1.065764in}}%
\pgfpathlineto{\pgfqpoint{1.496172in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.066055in}}%
\pgfpathlineto{\pgfqpoint{1.497730in}{1.066433in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{1.067189in}}%
\pgfpathlineto{\pgfqpoint{1.499289in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.067359in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{1.067684in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.066787in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.067423in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{1.067556in}}%
\pgfpathlineto{\pgfqpoint{1.503446in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{1.068203in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.068577in}}%
\pgfpathlineto{\pgfqpoint{1.505524in}{1.068264in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{1.067366in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{1.066113in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{1.066487in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{1.066861in}}%
\pgfpathlineto{\pgfqpoint{1.509161in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{1.067399in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{1.067771in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{1.067542in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{1.068235in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{1.513836in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{1.515395in}{1.067982in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{1.068351in}}%
\pgfpathlineto{\pgfqpoint{1.516434in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{1.516954in}{1.067534in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{1.520591in}{1.064931in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{1.065504in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{1.522669in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{1.064614in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{1.524227in}{1.063268in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{1.525266in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{1.526825in}{1.063688in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{1.063483in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{1.063679in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.063994in}}%
\pgfpathlineto{\pgfqpoint{1.528903in}{1.064360in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{1.064725in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.064434in}}%
\pgfpathlineto{\pgfqpoint{1.530981in}{1.064039in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{1.063395in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.063901in}}%
\pgfpathlineto{\pgfqpoint{1.533579in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{1.534099in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{1.063915in}}%
\pgfpathlineto{\pgfqpoint{1.535138in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.063488in}}%
\pgfpathlineto{\pgfqpoint{1.536177in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.064243in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{1.064563in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{1.064924in}}%
\pgfpathlineto{\pgfqpoint{1.538255in}{1.064434in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.064307in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{1.064891in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{1.065077in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{1.541892in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{1.065809in}}%
\pgfpathlineto{\pgfqpoint{1.542931in}{1.066167in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{1.066469in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{1.066259in}}%
\pgfpathlineto{\pgfqpoint{1.544490in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{1.545009in}{1.065835in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{1.065239in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{1.065124in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{1.064973in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.549685in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.064618in}}%
\pgfpathlineto{\pgfqpoint{1.550724in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{1.064876in}}%
\pgfpathlineto{\pgfqpoint{1.551763in}{1.064497in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.064852in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{1.553322in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{1.554881in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{1.066530in}}%
\pgfpathlineto{\pgfqpoint{1.555920in}{1.066642in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{1.066994in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{1.067072in}}%
\pgfpathlineto{\pgfqpoint{1.557478in}{1.066124in}}%
\pgfpathlineto{\pgfqpoint{1.557998in}{1.065338in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{1.065080in}}%
\pgfpathlineto{\pgfqpoint{1.559037in}{1.064707in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.065059in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{1.560596in}{1.065317in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{1.562154in}{1.064671in}}%
\pgfpathlineto{\pgfqpoint{1.562674in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{1.065099in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.565272in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.064987in}}%
\pgfpathlineto{\pgfqpoint{1.566311in}{1.064620in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.567869in}{1.064547in}}%
\pgfpathlineto{\pgfqpoint{1.568389in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{1.065439in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.571506in}{1.064323in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{1.063265in}}%
\pgfpathlineto{\pgfqpoint{1.572545in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.063524in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.063871in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{1.064441in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{1.575663in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.064616in}}%
\pgfpathlineto{\pgfqpoint{1.576702in}{1.064760in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{1.064174in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{1.063078in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.579299in}{1.063805in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{1.580858in}{1.062984in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{1.063329in}}%
\pgfpathlineto{\pgfqpoint{1.581897in}{1.063435in}}%
\pgfpathlineto{\pgfqpoint{1.582417in}{1.063098in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{1.063342in}}%
\pgfpathlineto{\pgfqpoint{1.583975in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{1.585014in}{1.064558in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{1.064900in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{1.065331in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{1.064958in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{1.588132in}{1.065226in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.064865in}}%
\pgfpathlineto{\pgfqpoint{1.589171in}{1.064275in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{1.063426in}}%
\pgfpathlineto{\pgfqpoint{1.590729in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{1.063889in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{1.063529in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{1.063614in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{1.063730in}}%
\pgfpathlineto{\pgfqpoint{1.593327in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{1.063805in}}%
\pgfpathlineto{\pgfqpoint{1.594366in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{1.064124in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{1.064463in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{1.064801in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{1.064749in}}%
\pgfpathlineto{\pgfqpoint{1.597483in}{1.064725in}}%
\pgfpathlineto{\pgfqpoint{1.598003in}{1.065062in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{1.599562in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.600081in}{1.065291in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{1.065627in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{1.066082in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{1.066354in}}%
\pgfpathlineto{\pgfqpoint{1.603718in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{1.065917in}}%
\pgfpathlineto{\pgfqpoint{1.604757in}{1.065849in}}%
\pgfpathlineto{\pgfqpoint{1.605277in}{1.065287in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{1.064900in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.064911in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{1.065148in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{1.065636in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{1.066113in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{1.066543in}}%
\pgfpathlineto{\pgfqpoint{1.610472in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.066717in}}%
\pgfpathlineto{\pgfqpoint{1.611511in}{1.067069in}}%
\pgfpathlineto{\pgfqpoint{1.612031in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{1.067647in}}%
\pgfpathlineto{\pgfqpoint{1.613070in}{1.067873in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{1.067771in}}%
\pgfpathlineto{\pgfqpoint{1.614109in}{1.067288in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{1.615148in}{1.067677in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.616187in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{1.067941in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.068245in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.068351in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.619304in}{1.069005in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{1.069209in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{1.069535in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{1.069622in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{1.622941in}{1.069434in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{1.625019in}{1.070208in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{1.626059in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{1.070692in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{1.070667in}}%
\pgfpathlineto{\pgfqpoint{1.627617in}{1.070592in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{1.628656in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{1.629695in}{1.071597in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.071574in}}%
\pgfpathlineto{\pgfqpoint{1.630734in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.071875in}}%
\pgfpathlineto{\pgfqpoint{1.632293in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{1.071487in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{1.071915in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.071466in}}%
\pgfpathlineto{\pgfqpoint{1.634891in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{1.635410in}{1.070526in}}%
\pgfpathlineto{\pgfqpoint{1.635930in}{1.070815in}}%
\pgfpathlineto{\pgfqpoint{1.636449in}{1.070413in}}%
\pgfpathlineto{\pgfqpoint{1.636969in}{1.069842in}}%
\pgfpathlineto{\pgfqpoint{1.637489in}{1.069734in}}%
\pgfpathlineto{\pgfqpoint{1.638008in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{1.638528in}{1.068406in}}%
\pgfpathlineto{\pgfqpoint{1.639047in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{1.639567in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.640606in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{1.067372in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{1.067260in}}%
\pgfpathlineto{\pgfqpoint{1.642164in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.067351in}}%
\pgfpathlineto{\pgfqpoint{1.643204in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{1.644243in}{1.066931in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{1.066210in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{1.065855in}}%
\pgfpathlineto{\pgfqpoint{1.645801in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{1.066134in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{1.066453in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{1.066725in}}%
\pgfpathlineto{\pgfqpoint{1.647879in}{1.066678in}}%
\pgfpathlineto{\pgfqpoint{1.648399in}{1.066561in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{1.066438in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{1.066711in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{1.067028in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{1.067345in}}%
\pgfpathlineto{\pgfqpoint{1.650997in}{1.067672in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{1.067989in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{1.068304in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{1.068168in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{1.068432in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{1.654634in}{1.069062in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{1.068963in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{1.069182in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{1.069495in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.069704in}}%
\pgfpathlineto{\pgfqpoint{1.657231in}{1.069961in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{1.070274in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{1.658790in}{1.070573in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{1.070885in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{1.071089in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.071711in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{1.071961in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{1.071788in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{1.071179in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.071081in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.071391in}}%
\pgfpathlineto{\pgfqpoint{1.664505in}{1.071701in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.070936in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{1.070235in}}%
\pgfpathlineto{\pgfqpoint{1.666064in}{1.070367in}}%
\pgfpathlineto{\pgfqpoint{1.666583in}{1.070677in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{1.071366in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{1.071565in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.071687in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{1.073192in}}%
\pgfpathlineto{\pgfqpoint{1.674376in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{1.674896in}{1.073383in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{1.073320in}}%
\pgfpathlineto{\pgfqpoint{1.676455in}{1.073625in}}%
\pgfpathlineto{\pgfqpoint{1.676974in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{1.678013in}{1.073431in}}%
\pgfpathlineto{\pgfqpoint{1.678533in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{1.679052in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{1.679572in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{1.073940in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{1.073408in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{1.072933in}}%
\pgfpathlineto{\pgfqpoint{1.682170in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{1.682689in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{1.683209in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{1.073021in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.073324in}}%
\pgfpathlineto{\pgfqpoint{1.684767in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{1.073946in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{1.073837in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{1.074310in}}%
\pgfpathlineto{\pgfqpoint{1.686845in}{1.074125in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{1.073995in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{1.074296in}}%
\pgfpathlineto{\pgfqpoint{1.688404in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{1.689443in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{1.689963in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.691002in}{1.075127in}}%
\pgfpathlineto{\pgfqpoint{1.691521in}{1.074603in}}%
\pgfpathlineto{\pgfqpoint{1.692041in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{1.692561in}{1.074390in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{1.074224in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{1.074523in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{1.074480in}}%
\pgfpathlineto{\pgfqpoint{1.695158in}{1.074779in}}%
\pgfpathlineto{\pgfqpoint{1.695678in}{1.075077in}}%
\pgfpathlineto{\pgfqpoint{1.696197in}{1.075298in}}%
\pgfpathlineto{\pgfqpoint{1.696717in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{1.074532in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{1.074028in}}%
\pgfpathlineto{\pgfqpoint{1.699834in}{1.074326in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.074623in}}%
\pgfpathlineto{\pgfqpoint{1.700873in}{1.074920in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.075024in}}%
\pgfpathlineto{\pgfqpoint{1.701912in}{1.074980in}}%
\pgfpathlineto{\pgfqpoint{1.702432in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.702951in}{1.075529in}}%
\pgfpathlineto{\pgfqpoint{1.703471in}{1.075774in}}%
\pgfpathlineto{\pgfqpoint{1.703991in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{1.704510in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.076244in}}%
\pgfpathlineto{\pgfqpoint{1.705549in}{1.076538in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{1.076510in}}%
\pgfpathlineto{\pgfqpoint{1.706588in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{1.707108in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{1.076590in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{1.076883in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{1.076767in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.077060in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{1.711784in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{1.077244in}}%
\pgfpathlineto{\pgfqpoint{1.712823in}{1.076654in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{1.076374in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.714381in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{1.714901in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{1.715421in}{1.076416in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{1.076015in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{1.075889in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{1.075504in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{1.075747in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{1.076045in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{1.076626in}}%
\pgfpathlineto{\pgfqpoint{1.720616in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{1.721136in}{1.076786in}}%
\pgfpathlineto{\pgfqpoint{1.721655in}{1.076711in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{1.722694in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{1.723214in}{1.077083in}}%
\pgfpathlineto{\pgfqpoint{1.723733in}{1.077372in}}%
\pgfpathlineto{\pgfqpoint{1.724253in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{1.077468in}}%
\pgfpathlineto{\pgfqpoint{1.725292in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.076823in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{1.077020in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.076477in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{1.728409in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{1.076490in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{1.076863in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{1.731007in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{1.077015in}}%
\pgfpathlineto{\pgfqpoint{1.732046in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{1.077528in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{1.734124in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{1.076146in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.076432in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{1.076067in}}%
\pgfpathlineto{\pgfqpoint{1.736202in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{1.737242in}{1.075756in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{1.076042in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{1.076102in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{1.075579in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{1.074285in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{1.073952in}}%
\pgfpathlineto{\pgfqpoint{1.743476in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{1.743996in}{1.073706in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{1.073807in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.074092in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{1.074376in}}%
\pgfpathlineto{\pgfqpoint{1.746074in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{1.074918in}}%
\pgfpathlineto{\pgfqpoint{1.747632in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.074330in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{1.073964in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{1.750230in}{1.073722in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{1.074005in}}%
\pgfpathlineto{\pgfqpoint{1.751269in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{1.073053in}}%
\pgfpathlineto{\pgfqpoint{1.753347in}{1.073113in}}%
\pgfpathlineto{\pgfqpoint{1.753867in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{1.072691in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{1.072634in}}%
\pgfpathlineto{\pgfqpoint{1.756465in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{1.756984in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{1.072753in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{1.073035in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{1.073537in}}%
\pgfpathlineto{\pgfqpoint{1.761141in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{1.761660in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{1.762699in}{1.074407in}}%
\pgfpathlineto{\pgfqpoint{1.763219in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{1.763738in}{1.073905in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{1.074464in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{1.074263in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{1.074553in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{1.766856in}{1.074572in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{1.769973in}{1.075200in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.075430in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{1.772571in}{1.076177in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{1.075705in}}%
\pgfpathlineto{\pgfqpoint{1.773610in}{1.075981in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{1.076257in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{1.076331in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{1.776208in}{1.076463in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{1.076870in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{1.076982in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{1.076482in}}%
\pgfpathlineto{\pgfqpoint{1.779325in}{1.076756in}}%
\pgfpathlineto{\pgfqpoint{1.779844in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{1.780364in}{1.076708in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{1.076982in}}%
\pgfpathlineto{\pgfqpoint{1.781403in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.781923in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{1.077405in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.077198in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.077295in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{1.077157in}}%
\pgfpathlineto{\pgfqpoint{1.784520in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{1.786079in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{1.786598in}{1.076930in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{1.077202in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{1.789716in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{1.790235in}{1.078189in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{1.078460in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{1.078730in}}%
\pgfpathlineto{\pgfqpoint{1.791794in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{1.079282in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{1.079552in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{1.793872in}{1.080090in}}%
\pgfpathlineto{\pgfqpoint{1.794392in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{1.794911in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{1.080133in}}%
\pgfpathlineto{\pgfqpoint{1.796470in}{1.080227in}}%
\pgfpathlineto{\pgfqpoint{1.796989in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{1.080573in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.080739in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{1.080465in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{1.080732in}}%
\pgfpathlineto{\pgfqpoint{1.802185in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{1.802704in}{1.080907in}}%
\pgfpathlineto{\pgfqpoint{1.803224in}{1.081127in}}%
\pgfpathlineto{\pgfqpoint{1.803743in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{1.804263in}{1.081488in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{1.081726in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{1.081411in}}%
\pgfpathlineto{\pgfqpoint{1.805822in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{1.081941in}}%
\pgfpathlineto{\pgfqpoint{1.806861in}{1.081905in}}%
\pgfpathlineto{\pgfqpoint{1.807380in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{1.082093in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{1.082357in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{1.082235in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{1.081770in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{1.080263in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{1.812576in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{1.814654in}{1.079632in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{1.815693in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{1.080369in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{1.080430in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{1.080383in}}%
\pgfpathlineto{\pgfqpoint{1.818291in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{1.819330in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{1.820369in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{1.081118in}}%
\pgfpathlineto{\pgfqpoint{1.821408in}{1.081359in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{1.081621in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{1.081430in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{1.824006in}{1.081898in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{1.081638in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.080241in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.079972in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{1.080062in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{1.080323in}}%
\pgfpathlineto{\pgfqpoint{1.828162in}{1.080194in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{1.079155in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{1.079481in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{1.832838in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.079065in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{1.078844in}}%
\pgfpathlineto{\pgfqpoint{1.834916in}{1.079104in}}%
\pgfpathlineto{\pgfqpoint{1.835436in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{1.079189in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{1.079095in}}%
\pgfpathlineto{\pgfqpoint{1.837514in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{1.838034in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.078805in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{1.078585in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{1.078496in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{1.078557in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{1.079073in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{1.079331in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{1.079392in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.079866in}}%
\pgfpathlineto{\pgfqpoint{1.844268in}{1.080123in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.080380in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{1.845827in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{1.080540in}}%
\pgfpathlineto{\pgfqpoint{1.846866in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{1.080621in}}%
\pgfpathlineto{\pgfqpoint{1.848425in}{1.080695in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.080642in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.080616in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{1.851542in}{1.080870in}}%
\pgfpathlineto{\pgfqpoint{1.852061in}{1.081125in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.854140in}{1.080411in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{1.855698in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{1.080548in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{1.080813in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{1.081066in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.081320in}}%
\pgfpathlineto{\pgfqpoint{1.858815in}{1.081183in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{1.081436in}}%
\pgfpathlineto{\pgfqpoint{1.859855in}{1.081310in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{1.861933in}{1.081234in}}%
\pgfpathlineto{\pgfqpoint{1.862452in}{1.081486in}}%
\pgfpathlineto{\pgfqpoint{1.862972in}{1.081430in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{1.081727in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{1.865570in}{1.081919in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{1.082171in}}%
\pgfpathlineto{\pgfqpoint{1.866609in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{1.867648in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{1.868167in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.082149in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.082439in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{1.870245in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{1.870765in}{1.083060in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{1.871804in}{1.082967in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{1.083216in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.873363in}{1.082979in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{1.083106in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{1.875441in}{1.083305in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.083021in}}%
\pgfpathlineto{\pgfqpoint{1.877000in}{1.083277in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{1.878558in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{1.879078in}{1.084033in}}%
\pgfpathlineto{\pgfqpoint{1.879597in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.083677in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.083309in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.082969in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.083216in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.082541in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{1.082788in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.083035in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{1.083107in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.082810in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{1.083057in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{1.886351in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{1.083735in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{1.083981in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.084049in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.084294in}}%
\pgfpathlineto{\pgfqpoint{1.888949in}{1.084118in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{1.889988in}{1.083592in}}%
\pgfpathlineto{\pgfqpoint{1.890508in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{1.891027in}{1.083572in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.892586in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{1.083222in}}%
\pgfpathlineto{\pgfqpoint{1.893625in}{1.083198in}}%
\pgfpathlineto{\pgfqpoint{1.894145in}{1.082769in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{1.082665in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{1.897262in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{1.897781in}{1.082837in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{1.082538in}}%
\pgfpathlineto{\pgfqpoint{1.898821in}{1.082691in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{1.082734in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{1.082474in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.903496in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{1.081895in}}%
\pgfpathlineto{\pgfqpoint{1.904536in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{1.906094in}{1.081961in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{1.081240in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{1.081799in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{1.081891in}}%
\pgfpathlineto{\pgfqpoint{1.909211in}{1.082085in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{1.910251in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.082937in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.082996in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{1.914407in}{1.083189in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{1.083520in}}%
\pgfpathlineto{\pgfqpoint{1.915446in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{1.916485in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.084118in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{1.083668in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{1.919083in}{1.083633in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{1.920122in}{1.083611in}}%
\pgfpathlineto{\pgfqpoint{1.920641in}{1.083850in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{1.083217in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{1.083457in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{1.083696in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{1.083934in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{1.083896in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{1.084302in}}%
\pgfpathlineto{\pgfqpoint{1.924798in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.084028in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{1.084190in}}%
\pgfpathlineto{\pgfqpoint{1.926357in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{1.927396in}{1.083497in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{1.083226in}}%
\pgfpathlineto{\pgfqpoint{1.928435in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{1.083307in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{1.083545in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{1.933111in}{1.084018in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{1.084505in}}%
\pgfpathlineto{\pgfqpoint{1.934669in}{1.084741in}}%
\pgfpathlineto{\pgfqpoint{1.935189in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{1.085213in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{1.085449in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{1.085507in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{1.085742in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{1.085977in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{1.085263in}}%
\pgfpathlineto{\pgfqpoint{1.939345in}{1.085157in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{1.940384in}{1.085477in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{1.085639in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{1.941943in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{1.942462in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.086061in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{1.085856in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{1.085194in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{1.084849in}}%
\pgfpathlineto{\pgfqpoint{1.945580in}{1.085083in}}%
\pgfpathlineto{\pgfqpoint{1.946099in}{1.085138in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{1.947658in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{1.085380in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{1.085761in}}%
\pgfpathlineto{\pgfqpoint{1.949217in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{1.085969in}}%
\pgfpathlineto{\pgfqpoint{1.950775in}{1.085732in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{1.085808in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{1.086010in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{1.086243in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.953373in}{1.086706in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{1.086336in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.954932in}{1.085941in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{1.086173in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{1.956490in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{1.086172in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{1.086241in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{1.958568in}{1.086383in}}%
\pgfpathlineto{\pgfqpoint{1.959088in}{1.086437in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{1.086499in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.086551in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.961166in}{1.086915in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{1.087054in}}%
\pgfpathlineto{\pgfqpoint{1.962205in}{1.086926in}}%
\pgfpathlineto{\pgfqpoint{1.962725in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{1.084838in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{1.084648in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{1.084517in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{1.084547in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{1.084281in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{1.084511in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{1.084460in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{1.084689in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{1.084728in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{1.971038in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{1.084620in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.084797in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{1.084991in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{1.085409in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{1.085307in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.085202in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{1.085472in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{1.085052in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{1.979870in}{1.085152in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{1.085328in}}%
\pgfpathlineto{\pgfqpoint{1.980909in}{1.085556in}}%
\pgfpathlineto{\pgfqpoint{1.981428in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{1.086009in}}%
\pgfpathlineto{\pgfqpoint{1.982468in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{1.084766in}}%
\pgfpathlineto{\pgfqpoint{1.984546in}{1.084730in}}%
\pgfpathlineto{\pgfqpoint{1.985065in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{1.985585in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{1.084306in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{1.084432in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{1.084437in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.084059in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.083623in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.083181in}}%
\pgfpathlineto{\pgfqpoint{1.989741in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{1.990261in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.083281in}}%
\pgfpathlineto{\pgfqpoint{1.991300in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.991819in}{1.083546in}}%
\pgfpathlineto{\pgfqpoint{1.992339in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{1.083959in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{1.083966in}}%
\pgfpathlineto{\pgfqpoint{1.994417in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{1.084435in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.084312in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{1.084312in}}%
\pgfpathlineto{\pgfqpoint{1.997015in}{1.084461in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{1.998573in}{1.084697in}}%
\pgfpathlineto{\pgfqpoint{1.999093in}{1.084921in}}%
\pgfpathlineto{\pgfqpoint{1.999613in}{1.084670in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{2.001171in}{1.083746in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{1.083971in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{1.084326in}}%
\pgfpathlineto{\pgfqpoint{2.003249in}{1.084454in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{1.084766in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{1.084381in}}%
\pgfpathlineto{\pgfqpoint{2.005328in}{1.084235in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{1.084408in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{1.084148in}}%
\pgfpathlineto{\pgfqpoint{2.006886in}{1.084371in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{1.084595in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{1.084388in}}%
\pgfpathlineto{\pgfqpoint{2.009484in}{1.083747in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{1.083267in}}%
\pgfpathlineto{\pgfqpoint{2.010523in}{1.083490in}}%
\pgfpathlineto{\pgfqpoint{2.011043in}{1.083237in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.083459in}}%
\pgfpathlineto{\pgfqpoint{2.012082in}{1.083640in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{1.083863in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.083800in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{1.083731in}}%
\pgfpathlineto{\pgfqpoint{2.014679in}{1.083670in}}%
\pgfpathlineto{\pgfqpoint{2.015199in}{1.083549in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{1.083623in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{1.083854in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{1.083535in}}%
\pgfpathlineto{\pgfqpoint{2.017797in}{1.083757in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{2.018836in}{1.083671in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{1.083477in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.083460in}}%
\pgfpathlineto{\pgfqpoint{2.020394in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{1.083592in}}%
\pgfpathlineto{\pgfqpoint{2.021953in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{1.083261in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{1.083284in}}%
\pgfpathlineto{\pgfqpoint{2.023512in}{1.083091in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.082550in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{1.082771in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{1.083241in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{2.027149in}{1.083342in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{1.083572in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{1.083871in}}%
\pgfpathlineto{\pgfqpoint{2.028707in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{2.029227in}{1.084041in}}%
\pgfpathlineto{\pgfqpoint{2.029746in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.084575in}}%
\pgfpathlineto{\pgfqpoint{2.031824in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{1.085464in}}%
\pgfpathlineto{\pgfqpoint{2.033383in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{1.085493in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.085434in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{1.085167in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{1.084329in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.084061in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.084237in}}%
\pgfpathlineto{\pgfqpoint{2.038059in}{1.084410in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{1.084355in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{1.084572in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{1.084790in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{1.085187in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{1.085246in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.085463in}}%
\pgfpathlineto{\pgfqpoint{2.042735in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{1.085673in}}%
\pgfpathlineto{\pgfqpoint{2.043774in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{2.044294in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{1.085018in}}%
\pgfpathlineto{\pgfqpoint{2.045333in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{2.046372in}{1.085155in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.085125in}}%
\pgfpathlineto{\pgfqpoint{2.047411in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{1.085144in}}%
\pgfpathlineto{\pgfqpoint{2.048450in}{1.085359in}}%
\pgfpathlineto{\pgfqpoint{2.048970in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{1.085297in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{1.085522in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.085535in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{1.085342in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{1.085297in}}%
\pgfpathlineto{\pgfqpoint{2.052606in}{1.085423in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{1.085647in}}%
\pgfpathlineto{\pgfqpoint{2.054685in}{1.085401in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{1.085367in}}%
\pgfpathlineto{\pgfqpoint{2.055724in}{1.085416in}}%
\pgfpathlineto{\pgfqpoint{2.056243in}{1.085164in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{1.085277in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{1.085290in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{1.085409in}}%
\pgfpathlineto{\pgfqpoint{2.060919in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{1.085787in}}%
\pgfpathlineto{\pgfqpoint{2.062478in}{1.086001in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{2.063517in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{2.064556in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{2.065075in}{1.085891in}}%
\pgfpathlineto{\pgfqpoint{2.065595in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{2.066115in}{1.086377in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{2.068712in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{1.086256in}}%
\pgfpathlineto{\pgfqpoint{2.069751in}{1.086481in}}%
\pgfpathlineto{\pgfqpoint{2.070271in}{1.086417in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{1.086308in}}%
\pgfpathlineto{\pgfqpoint{2.071310in}{1.086000in}}%
\pgfpathlineto{\pgfqpoint{2.071830in}{1.085907in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.086193in}}%
\pgfpathlineto{\pgfqpoint{2.073388in}{1.086379in}}%
\pgfpathlineto{\pgfqpoint{2.073908in}{1.086316in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.086527in}}%
\pgfpathlineto{\pgfqpoint{2.074947in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{2.075466in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{2.075986in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{2.076505in}{1.085696in}}%
\pgfpathlineto{\pgfqpoint{2.077025in}{1.085707in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{1.085638in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{1.085687in}}%
\pgfpathlineto{\pgfqpoint{2.078584in}{1.085731in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.085568in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{1.085569in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.085506in}}%
\pgfpathlineto{\pgfqpoint{2.080662in}{1.085194in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{1.085405in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.085171in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{1.085289in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{2.083260in}{1.085267in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{1.085149in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{1.085251in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.085164in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{2.085857in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{2.086377in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{1.085626in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{1.085663in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.085680in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{1.085889in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.090014in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{2.090533in}{1.086226in}}%
\pgfpathlineto{\pgfqpoint{2.091053in}{1.086161in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{1.085439in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{1.085598in}}%
\pgfpathlineto{\pgfqpoint{2.093131in}{1.085963in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.085714in}}%
\pgfpathlineto{\pgfqpoint{2.094690in}{1.085922in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{2.095729in}{1.085792in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.085810in}}%
\pgfpathlineto{\pgfqpoint{2.096768in}{1.085784in}}%
\pgfpathlineto{\pgfqpoint{2.097287in}{1.085755in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{1.086118in}}%
\pgfpathlineto{\pgfqpoint{2.099366in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.086464in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{1.086567in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{1.086309in}}%
\pgfpathlineto{\pgfqpoint{2.103002in}{1.085802in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{1.086009in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{1.085659in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{1.085379in}}%
\pgfpathlineto{\pgfqpoint{2.105081in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{2.105600in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{1.084737in}}%
\pgfpathlineto{\pgfqpoint{2.106639in}{1.084515in}}%
\pgfpathlineto{\pgfqpoint{2.107159in}{1.084478in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{1.083885in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{1.083945in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{2.110276in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{1.083948in}}%
\pgfpathlineto{\pgfqpoint{2.111835in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{2.112354in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{1.083887in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{1.083762in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{1.083975in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{1.083786in}}%
\pgfpathlineto{\pgfqpoint{2.115471in}{1.083981in}}%
\pgfpathlineto{\pgfqpoint{2.115991in}{1.083996in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{1.084201in}}%
\pgfpathlineto{\pgfqpoint{2.117030in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{1.083165in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{1.083127in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{1.082519in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{2.120147in}{1.082357in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.082178in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{1.081719in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{1.081755in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.081647in}}%
\pgfpathlineto{\pgfqpoint{2.123784in}{1.081913in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{1.081864in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{1.081744in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{2.126382in}{1.081743in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{2.127941in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{1.081216in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{2.129499in}{1.080996in}}%
\pgfpathlineto{\pgfqpoint{2.130019in}{1.081145in}}%
\pgfpathlineto{\pgfqpoint{2.130538in}{1.081350in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{2.131577in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{2.132097in}{1.081964in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.082170in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.082768in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{2.137292in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{1.083220in}}%
\pgfpathlineto{\pgfqpoint{2.138332in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{2.138851in}{1.083604in}}%
\pgfpathlineto{\pgfqpoint{2.139371in}{1.083806in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.083681in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{1.083593in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{1.083369in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{1.082984in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{1.083135in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{1.083091in}}%
\pgfpathlineto{\pgfqpoint{2.144566in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{1.082549in}}%
\pgfpathlineto{\pgfqpoint{2.146125in}{1.082751in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{1.082953in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{2.147683in}{1.083177in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{1.082391in}}%
\pgfpathlineto{\pgfqpoint{2.149762in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{2.150281in}{1.082384in}}%
\pgfpathlineto{\pgfqpoint{2.150801in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{1.082212in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{1.082170in}}%
\pgfpathlineto{\pgfqpoint{2.152359in}{1.082371in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{2.153918in}{1.082107in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{1.081958in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{2.156516in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{1.082357in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.082373in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.082386in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.082092in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{1.082581in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{2.161711in}{1.082406in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.082519in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{1.081917in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{1.081518in}}%
\pgfpathlineto{\pgfqpoint{2.163789in}{1.081718in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.081856in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{1.082255in}}%
\pgfpathlineto{\pgfqpoint{2.166387in}{1.082411in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.082095in}}%
\pgfpathlineto{\pgfqpoint{2.167426in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{2.168985in}{1.082889in}}%
\pgfpathlineto{\pgfqpoint{2.169504in}{1.082999in}}%
\pgfpathlineto{\pgfqpoint{2.170024in}{1.083105in}}%
\pgfpathlineto{\pgfqpoint{2.170543in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{1.082934in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{1.082750in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{1.083088in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.082882in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{2.174700in}{1.082977in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{1.082776in}}%
\pgfpathlineto{\pgfqpoint{2.176258in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{1.082387in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{1.082507in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.082172in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{1.082382in}}%
\pgfpathlineto{\pgfqpoint{2.179895in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{1.082177in}}%
\pgfpathlineto{\pgfqpoint{2.181454in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{2.181973in}{1.082261in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{1.082558in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{2.183532in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{1.082410in}}%
\pgfpathlineto{\pgfqpoint{2.184571in}{1.082607in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{1.082680in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{1.082432in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.082275in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{1.082668in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{1.082865in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{2.189247in}{1.083363in}}%
\pgfpathlineto{\pgfqpoint{2.189767in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{2.190286in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{1.083935in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{1.084326in}}%
\pgfpathlineto{\pgfqpoint{2.192364in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{2.192884in}{1.084336in}}%
\pgfpathlineto{\pgfqpoint{2.193404in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.084123in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.083571in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{1.083975in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{1.083768in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{2.198599in}{1.084157in}}%
\pgfpathlineto{\pgfqpoint{2.199119in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{2.199638in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{2.200677in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{2.201716in}{1.085090in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.085019in}}%
\pgfpathlineto{\pgfqpoint{2.202755in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{1.084482in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.084474in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{1.084668in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{1.084664in}}%
\pgfpathlineto{\pgfqpoint{2.205353in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{1.084371in}}%
\pgfpathlineto{\pgfqpoint{2.206912in}{1.084338in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{1.084531in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{1.084377in}}%
\pgfpathlineto{\pgfqpoint{2.208470in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{2.209509in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{1.084454in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{2.212107in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{2.212627in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.084163in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{1.083766in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{1.083768in}}%
\pgfpathlineto{\pgfqpoint{2.215224in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{1.083201in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{2.217303in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{2.218342in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{2.219381in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{2.220420in}{1.082931in}}%
\pgfpathlineto{\pgfqpoint{2.220939in}{1.083123in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.082766in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{1.082722in}}%
\pgfpathlineto{\pgfqpoint{2.222498in}{1.082914in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{1.083106in}}%
\pgfpathlineto{\pgfqpoint{2.223537in}{1.083298in}}%
\pgfpathlineto{\pgfqpoint{2.224057in}{1.083251in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{2.225615in}{1.082810in}}%
\pgfpathlineto{\pgfqpoint{2.226135in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{2.226654in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.083194in}}%
\pgfpathlineto{\pgfqpoint{2.227694in}{1.083385in}}%
\pgfpathlineto{\pgfqpoint{2.228213in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{1.083485in}}%
\pgfpathlineto{\pgfqpoint{2.229252in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{2.229772in}{1.083867in}}%
\pgfpathlineto{\pgfqpoint{2.230291in}{1.084057in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{2.232889in}{1.084628in}}%
\pgfpathlineto{\pgfqpoint{2.233409in}{1.084220in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{1.083947in}}%
\pgfpathlineto{\pgfqpoint{2.234448in}{1.083986in}}%
\pgfpathlineto{\pgfqpoint{2.234967in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{2.235487in}{1.083867in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{1.083778in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{2.238085in}{1.083151in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{2.239124in}{1.082897in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{2.240163in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{2.240682in}{1.083207in}}%
\pgfpathlineto{\pgfqpoint{2.241202in}{1.082909in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{2.242241in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{1.082403in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{1.081890in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{2.246917in}{1.082700in}}%
\pgfpathlineto{\pgfqpoint{2.247436in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{1.082423in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{1.082399in}}%
\pgfpathlineto{\pgfqpoint{2.249515in}{1.082579in}}%
\pgfpathlineto{\pgfqpoint{2.250034in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{2.251073in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{2.252112in}{1.083422in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{1.083571in}}%
\pgfpathlineto{\pgfqpoint{2.253151in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{2.253671in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{2.254190in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{2.254710in}{1.083374in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{1.083349in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{1.083516in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{1.083681in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{1.083713in}}%
\pgfpathlineto{\pgfqpoint{2.258347in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{2.258866in}{1.083743in}}%
\pgfpathlineto{\pgfqpoint{2.259386in}{1.083697in}}%
\pgfpathlineto{\pgfqpoint{2.259905in}{1.083884in}}%
\pgfpathlineto{\pgfqpoint{2.260425in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{1.083522in}}%
\pgfpathlineto{\pgfqpoint{2.261984in}{1.083756in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{1.083633in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{2.264062in}{1.083940in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{1.083926in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{2.265620in}{1.083976in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.083743in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{1.083930in}}%
\pgfpathlineto{\pgfqpoint{2.267179in}{1.083724in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{2.268218in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{2.269777in}{1.083598in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{1.083619in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{1.083805in}}%
\pgfpathlineto{\pgfqpoint{2.271336in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.084176in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{2.272894in}{1.083746in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{2.274453in}{1.083256in}}%
\pgfpathlineto{\pgfqpoint{2.274972in}{1.083441in}}%
\pgfpathlineto{\pgfqpoint{2.275492in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{1.082968in}}%
\pgfpathlineto{\pgfqpoint{2.276531in}{1.082737in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{2.277570in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{1.083028in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{1.082275in}}%
\pgfpathlineto{\pgfqpoint{2.279648in}{1.082061in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{1.082246in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{1.082331in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{2.281726in}{1.082098in}}%
\pgfpathlineto{\pgfqpoint{2.282246in}{1.081644in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{2.284324in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{2.284844in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{1.080238in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{1.079702in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{1.079585in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{2.289000in}{1.079955in}}%
\pgfpathlineto{\pgfqpoint{2.289520in}{1.080129in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{1.079981in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.079955in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.079737in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{1.079481in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.294196in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{2.294715in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{2.296274in}{1.077929in}}%
\pgfpathlineto{\pgfqpoint{2.296793in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.077703in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{1.077822in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{2.298871in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{2.299391in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{2.299911in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{1.077338in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{2.303028in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{2.303547in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{2.304067in}{1.076993in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{1.077370in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{1.077663in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{1.077125in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{1.077295in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{1.077537in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{2.313419in}{1.078023in}}%
\pgfpathlineto{\pgfqpoint{2.313938in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{2.314458in}{1.077913in}}%
\pgfpathlineto{\pgfqpoint{2.314977in}{1.078095in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{1.077590in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{2.317056in}{1.077345in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{1.077527in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{2.319134in}{1.077526in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{1.077425in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{1.077187in}}%
\pgfpathlineto{\pgfqpoint{2.320692in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{1.077132in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{1.076883in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{1.076967in}}%
\pgfpathlineto{\pgfqpoint{2.323810in}{1.077138in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.076782in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{1.076707in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{1.076859in}}%
\pgfpathlineto{\pgfqpoint{2.326407in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{1.076657in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{2.329005in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{1.076547in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{1.076540in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.076480in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{1.076689in}}%
\pgfpathlineto{\pgfqpoint{2.333681in}{1.076869in}}%
\pgfpathlineto{\pgfqpoint{2.334201in}{1.076512in}}%
\pgfpathlineto{\pgfqpoint{2.334720in}{1.076693in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{1.076873in}}%
\pgfpathlineto{\pgfqpoint{2.335759in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{2.336279in}{1.076440in}}%
\pgfpathlineto{\pgfqpoint{2.336798in}{1.076528in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{2.337837in}{1.076827in}}%
\pgfpathlineto{\pgfqpoint{2.338357in}{1.076948in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.077259in}}%
\pgfpathlineto{\pgfqpoint{2.339396in}{1.077439in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{1.077619in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{1.077590in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{2.341474in}{1.077415in}}%
\pgfpathlineto{\pgfqpoint{2.341994in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{2.342513in}{1.077183in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{2.344592in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{2.345631in}{1.077667in}}%
\pgfpathlineto{\pgfqpoint{2.346150in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{1.076540in}}%
\pgfpathlineto{\pgfqpoint{2.347189in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{1.076438in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.076481in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{2.349787in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{1.075878in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{1.075722in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{2.352385in}{1.076001in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{1.075593in}}%
\pgfpathlineto{\pgfqpoint{2.353424in}{1.075820in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{1.076044in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{1.076084in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{1.076518in}}%
\pgfpathlineto{\pgfqpoint{2.358100in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{1.076874in}}%
\pgfpathlineto{\pgfqpoint{2.359139in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{2.360698in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{2.361217in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{1.077606in}}%
\pgfpathlineto{\pgfqpoint{2.362256in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.077940in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{1.078294in}}%
\pgfpathlineto{\pgfqpoint{2.364854in}{1.078029in}}%
\pgfpathlineto{\pgfqpoint{2.365373in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{1.077878in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{1.077806in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{2.367452in}{1.077772in}}%
\pgfpathlineto{\pgfqpoint{2.367971in}{1.077862in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{1.077770in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{1.077674in}}%
\pgfpathlineto{\pgfqpoint{2.369530in}{1.077755in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{2.370569in}{1.077725in}}%
\pgfpathlineto{\pgfqpoint{2.371088in}{1.077340in}}%
\pgfpathlineto{\pgfqpoint{2.371608in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{2.372647in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{1.076570in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{2.375764in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{2.376284in}{1.076253in}}%
\pgfpathlineto{\pgfqpoint{2.376803in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{2.377323in}{1.076605in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.076549in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{1.076538in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.076481in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{1.076628in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.076228in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{1.076046in}}%
\pgfpathlineto{\pgfqpoint{2.381999in}{1.075978in}}%
\pgfpathlineto{\pgfqpoint{2.382518in}{1.076209in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{2.384077in}{1.076024in}}%
\pgfpathlineto{\pgfqpoint{2.384597in}{1.075975in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{2.386155in}{1.076396in}}%
\pgfpathlineto{\pgfqpoint{2.386675in}{1.076571in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{2.388234in}{1.076685in}}%
\pgfpathlineto{\pgfqpoint{2.388753in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{2.389273in}{1.076879in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{1.076775in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.076945in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{1.077120in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{2.392390in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{1.076357in}}%
\pgfpathlineto{\pgfqpoint{2.393429in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{2.393949in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{2.394468in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{2.395507in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{2.396546in}{1.076736in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{1.076600in}}%
\pgfpathlineto{\pgfqpoint{2.397585in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.398105in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{1.076375in}}%
\pgfpathlineto{\pgfqpoint{2.399144in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{2.399664in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{2.400183in}{1.076352in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{2.401222in}{1.076001in}}%
\pgfpathlineto{\pgfqpoint{2.401742in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{1.076348in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.076029in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{2.403820in}{1.075105in}}%
\pgfpathlineto{\pgfqpoint{2.404339in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{2.404859in}{1.074860in}}%
\pgfpathlineto{\pgfqpoint{2.405379in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{2.405898in}{1.075351in}}%
\pgfpathlineto{\pgfqpoint{2.406418in}{1.075397in}}%
\pgfpathlineto{\pgfqpoint{2.406937in}{1.075223in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{1.074964in}}%
\pgfpathlineto{\pgfqpoint{2.407976in}{1.074701in}}%
\pgfpathlineto{\pgfqpoint{2.408496in}{1.074365in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.074022in}}%
\pgfpathlineto{\pgfqpoint{2.410574in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{2.411094in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.074210in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.074384in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{1.074258in}}%
\pgfpathlineto{\pgfqpoint{2.413172in}{1.074317in}}%
\pgfpathlineto{\pgfqpoint{2.413691in}{1.074138in}}%
\pgfpathlineto{\pgfqpoint{2.414211in}{1.074307in}}%
\pgfpathlineto{\pgfqpoint{2.414730in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{2.415769in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{2.416809in}{1.073703in}}%
\pgfpathlineto{\pgfqpoint{2.417328in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{2.417848in}{1.073767in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{1.073881in}}%
\pgfpathlineto{\pgfqpoint{2.419406in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{2.419926in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{1.073542in}}%
\pgfpathlineto{\pgfqpoint{2.420965in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{2.422004in}{1.073870in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{2.423563in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{2.424602in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{2.425641in}{1.074097in}}%
\pgfpathlineto{\pgfqpoint{2.426160in}{1.074047in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{1.074219in}}%
\pgfpathlineto{\pgfqpoint{2.427200in}{1.074390in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.074562in}}%
\pgfpathlineto{\pgfqpoint{2.428239in}{1.074727in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{2.429278in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{2.429797in}{1.074953in}}%
\pgfpathlineto{\pgfqpoint{2.430317in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{2.430836in}{1.075142in}}%
\pgfpathlineto{\pgfqpoint{2.431356in}{1.075012in}}%
\pgfpathlineto{\pgfqpoint{2.431875in}{1.074534in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.074352in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{1.074358in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{1.074321in}}%
\pgfpathlineto{\pgfqpoint{2.434993in}{1.074482in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{1.074418in}}%
\pgfpathlineto{\pgfqpoint{2.436032in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{1.073979in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{1.074150in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{1.074354in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.074223in}}%
\pgfpathlineto{\pgfqpoint{2.439149in}{1.074194in}}%
\pgfpathlineto{\pgfqpoint{2.439669in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{2.440188in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{2.441227in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{2.441747in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.074148in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.073967in}}%
\pgfpathlineto{\pgfqpoint{2.443305in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{2.444345in}{1.074123in}}%
\pgfpathlineto{\pgfqpoint{2.444864in}{1.074283in}}%
\pgfpathlineto{\pgfqpoint{2.445384in}{1.074453in}}%
\pgfpathlineto{\pgfqpoint{2.445903in}{1.074256in}}%
\pgfpathlineto{\pgfqpoint{2.446423in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{1.074097in}}%
\pgfpathlineto{\pgfqpoint{2.447462in}{1.073904in}}%
\pgfpathlineto{\pgfqpoint{2.447981in}{1.073890in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{1.074123in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{1.074031in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{1.073893in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{1.074231in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{1.073970in}}%
\pgfpathlineto{\pgfqpoint{2.452657in}{1.074064in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.074233in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{2.454735in}{1.074550in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{2.455775in}{1.074352in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{1.074553in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{1.074836in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{1.075004in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{2.459411in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{2.461490in}{1.075297in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{1.075194in}}%
\pgfpathlineto{\pgfqpoint{2.462529in}{1.075362in}}%
\pgfpathlineto{\pgfqpoint{2.463048in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{1.075697in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{1.075680in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{2.465126in}{1.075733in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{1.075688in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{1.075564in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{1.075727in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{2.467724in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{2.468244in}{1.076010in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{1.075961in}}%
\pgfpathlineto{\pgfqpoint{2.469283in}{1.075502in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{1.075584in}}%
\pgfpathlineto{\pgfqpoint{2.470841in}{1.075466in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{1.075665in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{1.075827in}}%
\pgfpathlineto{\pgfqpoint{2.472920in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{1.075810in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{2.474478in}{1.075926in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{1.075758in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{1.075650in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{1.075495in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{1.075362in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{1.075090in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{1.075188in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{2.480193in}{1.074682in}}%
\pgfpathlineto{\pgfqpoint{2.480713in}{1.074694in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{1.074623in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{1.074789in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{1.074736in}}%
\pgfpathlineto{\pgfqpoint{2.482791in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{1.074849in}}%
\pgfpathlineto{\pgfqpoint{2.483830in}{1.074994in}}%
\pgfpathlineto{\pgfqpoint{2.484350in}{1.074980in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{1.075146in}}%
\pgfpathlineto{\pgfqpoint{2.485389in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.075200in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{1.075383in}}%
\pgfpathlineto{\pgfqpoint{2.487467in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{1.075104in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{1.075077in}}%
\pgfpathlineto{\pgfqpoint{2.490065in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{2.491623in}{1.075564in}}%
\pgfpathlineto{\pgfqpoint{2.492143in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{1.074913in}}%
\pgfpathlineto{\pgfqpoint{2.493182in}{1.074735in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.074487in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{2.495260in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{1.074654in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{2.496819in}{1.074690in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{1.074855in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{1.075019in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{1.074844in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.074564in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{2.499936in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{1.074449in}}%
\pgfpathlineto{\pgfqpoint{2.500975in}{1.074439in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{1.074603in}}%
\pgfpathlineto{\pgfqpoint{2.502014in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{2.502534in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{2.503053in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{2.504092in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{2.506171in}{1.074569in}}%
\pgfpathlineto{\pgfqpoint{2.506690in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{2.507210in}{1.074381in}}%
\pgfpathlineto{\pgfqpoint{2.507729in}{1.074440in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{1.074160in}}%
\pgfpathlineto{\pgfqpoint{2.508768in}{1.074324in}}%
\pgfpathlineto{\pgfqpoint{2.509288in}{1.074488in}}%
\pgfpathlineto{\pgfqpoint{2.509807in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{2.510327in}{1.074718in}}%
\pgfpathlineto{\pgfqpoint{2.510847in}{1.074670in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.074262in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.074397in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{2.513444in}{1.074724in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{1.074610in}}%
\pgfpathlineto{\pgfqpoint{2.514483in}{1.074724in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{1.074887in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{2.516042in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{1.075163in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{1.075296in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{1.075592in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{1.075264in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{2.519679in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{2.520198in}{1.074802in}}%
\pgfpathlineto{\pgfqpoint{2.520718in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{1.074132in}}%
\pgfpathlineto{\pgfqpoint{2.521757in}{1.074295in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{1.074479in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{1.074736in}}%
\pgfpathlineto{\pgfqpoint{2.523316in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{2.523835in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{2.524874in}{1.074746in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{1.074395in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{1.073832in}}%
\pgfpathlineto{\pgfqpoint{2.527472in}{1.073517in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{1.073649in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.529031in}{1.073709in}}%
\pgfpathlineto{\pgfqpoint{2.529550in}{1.073837in}}%
\pgfpathlineto{\pgfqpoint{2.530070in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{2.530589in}{1.073318in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{1.073363in}}%
\pgfpathlineto{\pgfqpoint{2.531628in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{1.073150in}}%
\pgfpathlineto{\pgfqpoint{2.533187in}{1.072862in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{2.534226in}{1.073081in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.072213in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{2.536824in}{1.071854in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{1.072115in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.071652in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{2.539941in}{1.071813in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{2.540980in}{1.072136in}}%
\pgfpathlineto{\pgfqpoint{2.541500in}{1.072298in}}%
\pgfpathlineto{\pgfqpoint{2.542019in}{1.072459in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{2.543058in}{1.072242in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{1.071303in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{1.070137in}}%
\pgfpathlineto{\pgfqpoint{2.547734in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{2.548254in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{2.548773in}{1.069969in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{2.549813in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.069654in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{1.069454in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{2.551891in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{1.069153in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{1.069037in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{2.553969in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{2.554488in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{1.069464in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{2.556047in}{1.069462in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.069471in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{1.069533in}}%
\pgfpathlineto{\pgfqpoint{2.558125in}{1.069537in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.069432in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.069325in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{2.560203in}{1.069646in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{1.069537in}}%
\pgfpathlineto{\pgfqpoint{2.561243in}{1.069698in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{1.069637in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{2.562801in}{1.069928in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{2.563840in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{2.565399in}{1.069881in}}%
\pgfpathlineto{\pgfqpoint{2.565918in}{1.069854in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{2.566958in}{1.069771in}}%
\pgfpathlineto{\pgfqpoint{2.567477in}{1.069728in}}%
\pgfpathlineto{\pgfqpoint{2.567997in}{1.069020in}}%
\pgfpathlineto{\pgfqpoint{2.568516in}{1.069180in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{2.569555in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.069379in}}%
\pgfpathlineto{\pgfqpoint{2.571114in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{1.069544in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{1.069434in}}%
\pgfpathlineto{\pgfqpoint{2.572673in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{2.573712in}{1.069516in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.069505in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.069380in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{2.578388in}{1.069831in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{2.579427in}{1.069203in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{2.580466in}{1.069532in}}%
\pgfpathlineto{\pgfqpoint{2.580985in}{1.069691in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{1.069818in}}%
\pgfpathlineto{\pgfqpoint{2.582544in}{1.069454in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{1.069187in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{1.069230in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{2.585142in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{1.069638in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{2.586700in}{1.069480in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{1.069541in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.069699in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{2.589818in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{2.590337in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{1.069714in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.069872in}}%
\pgfpathlineto{\pgfqpoint{2.591896in}{1.069929in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{1.069971in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{1.069827in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.069884in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{1.069850in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{1.069998in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{2.596052in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{1.070053in}}%
\pgfpathlineto{\pgfqpoint{2.597091in}{1.069584in}}%
\pgfpathlineto{\pgfqpoint{2.597611in}{1.069502in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.069370in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.068951in}}%
\pgfpathlineto{\pgfqpoint{2.599169in}{1.069102in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{1.069037in}}%
\pgfpathlineto{\pgfqpoint{2.600209in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{1.069232in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{1.069271in}}%
\pgfpathlineto{\pgfqpoint{2.602806in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{2.603326in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{2.603845in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{2.604365in}{1.069413in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.605404in}{1.069812in}}%
\pgfpathlineto{\pgfqpoint{2.605924in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{2.606443in}{1.069784in}}%
\pgfpathlineto{\pgfqpoint{2.606963in}{1.069940in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{1.069942in}}%
\pgfpathlineto{\pgfqpoint{2.608002in}{1.069718in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{1.069818in}}%
\pgfpathlineto{\pgfqpoint{2.609041in}{1.069975in}}%
\pgfpathlineto{\pgfqpoint{2.609560in}{1.070131in}}%
\pgfpathlineto{\pgfqpoint{2.610080in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{2.610599in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.070350in}}%
\pgfpathlineto{\pgfqpoint{2.611639in}{1.070203in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{1.070359in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{2.613197in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{1.070561in}}%
\pgfpathlineto{\pgfqpoint{2.614236in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{1.069876in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{1.069988in}}%
\pgfpathlineto{\pgfqpoint{2.616314in}{1.070143in}}%
\pgfpathlineto{\pgfqpoint{2.616834in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{1.070031in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{1.069767in}}%
\pgfpathlineto{\pgfqpoint{2.618393in}{1.069738in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{1.069134in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{2.620990in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{1.068758in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{2.623069in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{2.623588in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{2.624108in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{1.068873in}}%
\pgfpathlineto{\pgfqpoint{2.625147in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{1.069191in}}%
\pgfpathlineto{\pgfqpoint{2.626705in}{1.069289in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{1.069324in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{1.069117in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{2.629823in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{1.068958in}}%
\pgfpathlineto{\pgfqpoint{2.630862in}{1.068940in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{2.631901in}{1.069075in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{2.632940in}{1.068759in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{1.069000in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{1.069154in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{1.069299in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{1.069423in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{1.069286in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.069440in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.069230in}}%
\pgfpathlineto{\pgfqpoint{2.640733in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.068538in}}%
\pgfpathlineto{\pgfqpoint{2.641772in}{1.068676in}}%
\pgfpathlineto{\pgfqpoint{2.642292in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{1.069211in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.068932in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{1.068467in}}%
\pgfpathlineto{\pgfqpoint{2.645409in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{2.646448in}{1.068715in}}%
\pgfpathlineto{\pgfqpoint{2.646968in}{1.068681in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{1.068715in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.068785in}}%
\pgfpathlineto{\pgfqpoint{2.648526in}{1.068841in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{1.068735in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{1.068778in}}%
\pgfpathlineto{\pgfqpoint{2.650085in}{1.068932in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{2.651124in}{1.069056in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{1.068988in}}%
\pgfpathlineto{\pgfqpoint{2.653722in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{1.068776in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.068929in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.655800in}{1.069040in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{1.069118in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{1.068447in}}%
\pgfpathlineto{\pgfqpoint{2.657878in}{1.067990in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{1.067988in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{2.659437in}{1.067336in}}%
\pgfpathlineto{\pgfqpoint{2.659956in}{1.067450in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.067756in}}%
\pgfpathlineto{\pgfqpoint{2.661515in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.068010in}}%
\pgfpathlineto{\pgfqpoint{2.662554in}{1.068006in}}%
\pgfpathlineto{\pgfqpoint{2.663074in}{1.067906in}}%
\pgfpathlineto{\pgfqpoint{2.663593in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.067374in}}%
\pgfpathlineto{\pgfqpoint{2.665152in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.067032in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{1.267691in}}%
\pgfpathlineto{\pgfqpoint{2.665152in}{1.267598in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.267636in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{1.267932in}}%
\pgfpathlineto{\pgfqpoint{2.663593in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{2.663074in}{1.267892in}}%
\pgfpathlineto{\pgfqpoint{2.662554in}{1.267926in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.267863in}}%
\pgfpathlineto{\pgfqpoint{2.661515in}{1.268098in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{2.659956in}{1.267799in}}%
\pgfpathlineto{\pgfqpoint{2.659437in}{1.267854in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{1.267663in}}%
\pgfpathlineto{\pgfqpoint{2.657878in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{1.267473in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{1.267651in}}%
\pgfpathlineto{\pgfqpoint{2.655800in}{1.268058in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{1.267966in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{1.267951in}}%
\pgfpathlineto{\pgfqpoint{2.653722in}{1.267926in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.268248in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{1.268316in}}%
\pgfpathlineto{\pgfqpoint{2.651124in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{1.268673in}}%
\pgfpathlineto{\pgfqpoint{2.650085in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{2.648526in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{2.646968in}{1.269551in}}%
\pgfpathlineto{\pgfqpoint{2.646448in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{1.269457in}}%
\pgfpathlineto{\pgfqpoint{2.645409in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{1.269334in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{1.269677in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.269530in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{2.642292in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{2.641772in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.269629in}}%
\pgfpathlineto{\pgfqpoint{2.640733in}{1.269682in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{1.269899in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.269994in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{1.270089in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{1.270614in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{1.270682in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{1.270525in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{1.270459in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{1.270396in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{1.270295in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{2.632940in}{1.270614in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.270396in}}%
\pgfpathlineto{\pgfqpoint{2.631901in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{2.630862in}{1.270589in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{1.270708in}}%
\pgfpathlineto{\pgfqpoint{2.629823in}{1.270843in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{1.270827in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{1.270806in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{1.270706in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{1.270636in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{1.270786in}}%
\pgfpathlineto{\pgfqpoint{2.626705in}{1.271142in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{1.271182in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{1.271081in}}%
\pgfpathlineto{\pgfqpoint{2.625147in}{1.271226in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{1.271125in}}%
\pgfpathlineto{\pgfqpoint{2.624108in}{1.271025in}}%
\pgfpathlineto{\pgfqpoint{2.623588in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{2.623069in}{1.271101in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{1.271391in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{1.271338in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{1.271597in}}%
\pgfpathlineto{\pgfqpoint{2.620990in}{1.271631in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{1.271486in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{1.271318in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{1.271955in}}%
\pgfpathlineto{\pgfqpoint{2.618393in}{1.271722in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{1.271633in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{2.616834in}{1.271530in}}%
\pgfpathlineto{\pgfqpoint{2.616314in}{1.271475in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{1.271374in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{1.271555in}}%
\pgfpathlineto{\pgfqpoint{2.614236in}{1.271809in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{1.271753in}}%
\pgfpathlineto{\pgfqpoint{2.613197in}{1.271733in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{1.271681in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{2.611639in}{1.271479in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{2.610599in}{1.271833in}}%
\pgfpathlineto{\pgfqpoint{2.610080in}{1.272039in}}%
\pgfpathlineto{\pgfqpoint{2.609560in}{1.272107in}}%
\pgfpathlineto{\pgfqpoint{2.609041in}{1.272006in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{2.608002in}{1.271946in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{1.272060in}}%
\pgfpathlineto{\pgfqpoint{2.606963in}{1.272002in}}%
\pgfpathlineto{\pgfqpoint{2.606443in}{1.271901in}}%
\pgfpathlineto{\pgfqpoint{2.605924in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{2.605404in}{1.271754in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.271957in}}%
\pgfpathlineto{\pgfqpoint{2.604365in}{1.272035in}}%
\pgfpathlineto{\pgfqpoint{2.603845in}{1.272077in}}%
\pgfpathlineto{\pgfqpoint{2.603326in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.602806in}{1.272239in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{1.272118in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{1.272173in}}%
\pgfpathlineto{\pgfqpoint{2.600209in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{1.272273in}}%
\pgfpathlineto{\pgfqpoint{2.599169in}{1.272349in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.272640in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{2.597611in}{1.272768in}}%
\pgfpathlineto{\pgfqpoint{2.597091in}{1.272827in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{2.596052in}{1.272639in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{1.272482in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{1.272516in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{1.272604in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.272510in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{1.272509in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{2.591896in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{1.272984in}}%
\pgfpathlineto{\pgfqpoint{2.590337in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{2.589818in}{1.273535in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{1.273498in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{1.273591in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.273445in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{1.273343in}}%
\pgfpathlineto{\pgfqpoint{2.586700in}{1.273343in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{1.273670in}}%
\pgfpathlineto{\pgfqpoint{2.585142in}{1.273568in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{1.273466in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{1.273364in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{1.273437in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{1.273622in}}%
\pgfpathlineto{\pgfqpoint{2.582544in}{1.273496in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{1.273676in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{2.580985in}{1.273684in}}%
\pgfpathlineto{\pgfqpoint{2.580466in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{2.579427in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{1.273767in}}%
\pgfpathlineto{\pgfqpoint{2.578388in}{1.274053in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{1.274091in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{1.274392in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.274161in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{1.274249in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.274146in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{1.273973in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{2.573712in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.273775in}}%
\pgfpathlineto{\pgfqpoint{2.572673in}{1.274091in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{1.274171in}}%
\pgfpathlineto{\pgfqpoint{2.571114in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.274014in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{1.273997in}}%
\pgfpathlineto{\pgfqpoint{2.569555in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{1.273825in}}%
\pgfpathlineto{\pgfqpoint{2.568516in}{1.273770in}}%
\pgfpathlineto{\pgfqpoint{2.567997in}{1.273667in}}%
\pgfpathlineto{\pgfqpoint{2.567477in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{2.566958in}{1.274013in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{2.565918in}{1.274013in}}%
\pgfpathlineto{\pgfqpoint{2.565399in}{1.274129in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{1.274065in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{1.274095in}}%
\pgfpathlineto{\pgfqpoint{2.563840in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{1.273886in}}%
\pgfpathlineto{\pgfqpoint{2.562801in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{1.273750in}}%
\pgfpathlineto{\pgfqpoint{2.561243in}{1.273832in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{1.273729in}}%
\pgfpathlineto{\pgfqpoint{2.560203in}{1.273560in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{1.273456in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.273353in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{2.558125in}{1.273019in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{1.273167in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.273111in}}%
\pgfpathlineto{\pgfqpoint{2.556047in}{1.273056in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{1.273137in}}%
\pgfpathlineto{\pgfqpoint{2.554488in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{2.553969in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{1.273212in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{2.551891in}{1.273650in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{1.273721in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.273424in}}%
\pgfpathlineto{\pgfqpoint{2.549813in}{1.273514in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{2.548773in}{1.273747in}}%
\pgfpathlineto{\pgfqpoint{2.548254in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.547734in}{1.273986in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{1.274012in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{1.274042in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{1.274058in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{1.273817in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{1.273811in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{1.273571in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{1.273445in}}%
\pgfpathlineto{\pgfqpoint{2.543058in}{1.273273in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{1.273214in}}%
\pgfpathlineto{\pgfqpoint{2.542019in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{2.541500in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{2.540980in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{1.272827in}}%
\pgfpathlineto{\pgfqpoint{2.539941in}{1.272722in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.272816in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.273104in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{1.273148in}}%
\pgfpathlineto{\pgfqpoint{2.536824in}{1.273555in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.273882in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{1.273916in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.274047in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{2.534226in}{1.274297in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.533187in}{1.274190in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{1.274049in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{1.273912in}}%
\pgfpathlineto{\pgfqpoint{2.531628in}{1.273920in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{1.274069in}}%
\pgfpathlineto{\pgfqpoint{2.530589in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{2.530070in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{2.529550in}{1.273829in}}%
\pgfpathlineto{\pgfqpoint{2.529031in}{1.273897in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{1.273945in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{2.527472in}{1.274117in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{1.274156in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{1.273986in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{1.273744in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{1.273620in}}%
\pgfpathlineto{\pgfqpoint{2.524874in}{1.273417in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{1.273311in}}%
\pgfpathlineto{\pgfqpoint{2.523835in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{2.523316in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{1.272978in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{1.273591in}}%
\pgfpathlineto{\pgfqpoint{2.521757in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{2.520718in}{1.273422in}}%
\pgfpathlineto{\pgfqpoint{2.520198in}{1.273235in}}%
\pgfpathlineto{\pgfqpoint{2.519679in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{1.272944in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{1.273009in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{1.272830in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{1.272902in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{1.272796in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{1.272869in}}%
\pgfpathlineto{\pgfqpoint{2.516042in}{1.272967in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{1.272754in}}%
\pgfpathlineto{\pgfqpoint{2.514483in}{1.272648in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{1.272910in}}%
\pgfpathlineto{\pgfqpoint{2.513444in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{1.272362in}}%
\pgfpathlineto{\pgfqpoint{2.510847in}{1.272486in}}%
\pgfpathlineto{\pgfqpoint{2.510327in}{1.272378in}}%
\pgfpathlineto{\pgfqpoint{2.509807in}{1.272592in}}%
\pgfpathlineto{\pgfqpoint{2.509288in}{1.272486in}}%
\pgfpathlineto{\pgfqpoint{2.508768in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{1.272272in}}%
\pgfpathlineto{\pgfqpoint{2.507729in}{1.272141in}}%
\pgfpathlineto{\pgfqpoint{2.507210in}{1.272139in}}%
\pgfpathlineto{\pgfqpoint{2.506690in}{1.271997in}}%
\pgfpathlineto{\pgfqpoint{2.506171in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{1.272075in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.271903in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{2.504092in}{1.271883in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{1.272096in}}%
\pgfpathlineto{\pgfqpoint{2.503053in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.502534in}{1.271972in}}%
\pgfpathlineto{\pgfqpoint{2.502014in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{1.271873in}}%
\pgfpathlineto{\pgfqpoint{2.500975in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{1.271694in}}%
\pgfpathlineto{\pgfqpoint{2.499936in}{1.272224in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.272659in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{1.272528in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{1.272292in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{2.496819in}{1.272077in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{1.272213in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{1.272412in}}%
\pgfpathlineto{\pgfqpoint{2.495260in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.272394in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.272567in}}%
\pgfpathlineto{\pgfqpoint{2.493182in}{1.272447in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{2.492143in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{2.491623in}{1.272280in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.272409in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{2.490065in}{1.272493in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{1.272733in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{1.273007in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{1.273706in}}%
\pgfpathlineto{\pgfqpoint{2.487467in}{1.273912in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{1.273817in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.485389in}{1.274090in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{1.274021in}}%
\pgfpathlineto{\pgfqpoint{2.484350in}{1.273914in}}%
\pgfpathlineto{\pgfqpoint{2.483830in}{1.274264in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{1.274347in}}%
\pgfpathlineto{\pgfqpoint{2.482791in}{1.274233in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{1.274223in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{1.274115in}}%
\pgfpathlineto{\pgfqpoint{2.480713in}{1.274196in}}%
\pgfpathlineto{\pgfqpoint{2.480193in}{1.274572in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{1.274370in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{1.274258in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{1.274346in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{1.274377in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{1.274396in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{1.274394in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{1.274224in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{1.274390in}}%
\pgfpathlineto{\pgfqpoint{2.474478in}{1.274147in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.274035in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{1.273927in}}%
\pgfpathlineto{\pgfqpoint{2.472920in}{1.273991in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{1.274215in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{1.274315in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{2.470841in}{1.274606in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{1.274641in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{1.274709in}}%
\pgfpathlineto{\pgfqpoint{2.469283in}{1.274600in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{2.468244in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{2.467724in}{1.274625in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{1.275035in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{1.274926in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{1.275028in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{1.275271in}}%
\pgfpathlineto{\pgfqpoint{2.465126in}{1.275166in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{1.276092in}}%
\pgfpathlineto{\pgfqpoint{2.463048in}{1.275983in}}%
\pgfpathlineto{\pgfqpoint{2.462529in}{1.275875in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{2.461490in}{1.275601in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{1.275550in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{2.459411in}{1.275755in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{1.275646in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{1.275525in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{1.275685in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{1.275576in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{1.275761in}}%
\pgfpathlineto{\pgfqpoint{2.455775in}{1.275652in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{1.275990in}}%
\pgfpathlineto{\pgfqpoint{2.454735in}{1.276196in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.276335in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.276226in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.276327in}}%
\pgfpathlineto{\pgfqpoint{2.452657in}{1.276218in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{1.276143in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{1.276158in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{1.276158in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{2.447981in}{1.276483in}}%
\pgfpathlineto{\pgfqpoint{2.447462in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.446423in}{1.277078in}}%
\pgfpathlineto{\pgfqpoint{2.445903in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{2.445384in}{1.277347in}}%
\pgfpathlineto{\pgfqpoint{2.444864in}{1.277238in}}%
\pgfpathlineto{\pgfqpoint{2.444345in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{1.277227in}}%
\pgfpathlineto{\pgfqpoint{2.443305in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.277307in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{2.441747in}{1.276896in}}%
\pgfpathlineto{\pgfqpoint{2.441227in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{1.276969in}}%
\pgfpathlineto{\pgfqpoint{2.440188in}{1.276860in}}%
\pgfpathlineto{\pgfqpoint{2.439669in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{2.439149in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{1.276797in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{1.276829in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.436032in}{1.276748in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{1.276858in}}%
\pgfpathlineto{\pgfqpoint{2.434993in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{1.277049in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.277381in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.277591in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{1.277481in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.277426in}}%
\pgfpathlineto{\pgfqpoint{2.431875in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{2.431356in}{1.277298in}}%
\pgfpathlineto{\pgfqpoint{2.430836in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{2.430317in}{1.277500in}}%
\pgfpathlineto{\pgfqpoint{2.429797in}{1.277390in}}%
\pgfpathlineto{\pgfqpoint{2.429278in}{1.277220in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{1.277110in}}%
\pgfpathlineto{\pgfqpoint{2.428239in}{1.277210in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.277312in}}%
\pgfpathlineto{\pgfqpoint{2.427200in}{1.277202in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{2.426160in}{1.276981in}}%
\pgfpathlineto{\pgfqpoint{2.425641in}{1.276868in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{2.424602in}{1.276555in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{2.423563in}{1.276546in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{1.276437in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.276326in}}%
\pgfpathlineto{\pgfqpoint{2.422004in}{1.276215in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{1.276135in}}%
\pgfpathlineto{\pgfqpoint{2.420965in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{1.275913in}}%
\pgfpathlineto{\pgfqpoint{2.419926in}{1.275862in}}%
\pgfpathlineto{\pgfqpoint{2.419406in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{1.276266in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.276259in}}%
\pgfpathlineto{\pgfqpoint{2.417848in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{2.417328in}{1.276143in}}%
\pgfpathlineto{\pgfqpoint{2.416809in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{1.275726in}}%
\pgfpathlineto{\pgfqpoint{2.415769in}{1.275677in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.275654in}}%
\pgfpathlineto{\pgfqpoint{2.414730in}{1.275542in}}%
\pgfpathlineto{\pgfqpoint{2.414211in}{1.275933in}}%
\pgfpathlineto{\pgfqpoint{2.413691in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{2.413172in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{1.275793in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.276046in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.275934in}}%
\pgfpathlineto{\pgfqpoint{2.411094in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{2.410574in}{1.275932in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.275933in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{1.276381in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{2.408496in}{1.276730in}}%
\pgfpathlineto{\pgfqpoint{2.407976in}{1.276997in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.406937in}{1.276792in}}%
\pgfpathlineto{\pgfqpoint{2.406418in}{1.276555in}}%
\pgfpathlineto{\pgfqpoint{2.405898in}{1.276538in}}%
\pgfpathlineto{\pgfqpoint{2.405379in}{1.276888in}}%
\pgfpathlineto{\pgfqpoint{2.404859in}{1.277125in}}%
\pgfpathlineto{\pgfqpoint{2.404339in}{1.277095in}}%
\pgfpathlineto{\pgfqpoint{2.403820in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.277929in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{1.277993in}}%
\pgfpathlineto{\pgfqpoint{2.401742in}{1.277881in}}%
\pgfpathlineto{\pgfqpoint{2.401222in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{1.277937in}}%
\pgfpathlineto{\pgfqpoint{2.400183in}{1.278185in}}%
\pgfpathlineto{\pgfqpoint{2.399664in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.399144in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{1.278644in}}%
\pgfpathlineto{\pgfqpoint{2.398105in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{2.397585in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{1.279571in}}%
\pgfpathlineto{\pgfqpoint{2.396546in}{1.279597in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{1.279485in}}%
\pgfpathlineto{\pgfqpoint{2.395507in}{1.279510in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.279888in}}%
\pgfpathlineto{\pgfqpoint{2.394468in}{1.279985in}}%
\pgfpathlineto{\pgfqpoint{2.393949in}{1.279987in}}%
\pgfpathlineto{\pgfqpoint{2.393429in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{1.279764in}}%
\pgfpathlineto{\pgfqpoint{2.392390in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{1.280200in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{1.279980in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{1.279869in}}%
\pgfpathlineto{\pgfqpoint{2.389273in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{2.388753in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{2.388234in}{1.279547in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{1.279550in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{1.279556in}}%
\pgfpathlineto{\pgfqpoint{2.386675in}{1.279473in}}%
\pgfpathlineto{\pgfqpoint{2.386155in}{1.279361in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{1.279248in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.384597in}{1.279144in}}%
\pgfpathlineto{\pgfqpoint{2.384077in}{1.279031in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.278921in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{1.278813in}}%
\pgfpathlineto{\pgfqpoint{2.382518in}{1.278883in}}%
\pgfpathlineto{\pgfqpoint{2.381999in}{1.279276in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{1.279596in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.280038in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{1.280116in}}%
\pgfpathlineto{\pgfqpoint{2.377323in}{1.280341in}}%
\pgfpathlineto{\pgfqpoint{2.376803in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{2.376284in}{1.280116in}}%
\pgfpathlineto{\pgfqpoint{2.375764in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.280060in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.280142in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{1.280029in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{1.279910in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{2.372647in}{1.279933in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{1.279830in}}%
\pgfpathlineto{\pgfqpoint{2.371608in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{2.371088in}{1.280213in}}%
\pgfpathlineto{\pgfqpoint{2.370569in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.279924in}}%
\pgfpathlineto{\pgfqpoint{2.369530in}{1.280291in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{1.280309in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{1.280377in}}%
\pgfpathlineto{\pgfqpoint{2.367971in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{2.367452in}{1.280933in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{2.365373in}{1.281159in}}%
\pgfpathlineto{\pgfqpoint{2.364854in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{1.280947in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.280665in}}%
\pgfpathlineto{\pgfqpoint{2.362256in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{1.280638in}}%
\pgfpathlineto{\pgfqpoint{2.361217in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{2.360698in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{1.280958in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.281105in}}%
\pgfpathlineto{\pgfqpoint{2.359139in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{2.358100in}{1.282250in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{1.282137in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{1.281940in}}%
\pgfpathlineto{\pgfqpoint{2.353424in}{1.282101in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.352385in}{1.282481in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{1.282977in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{1.282864in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{1.282989in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{2.349787in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.283399in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{1.283316in}}%
\pgfpathlineto{\pgfqpoint{2.347189in}{1.283265in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{2.346150in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{2.345631in}{1.282757in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{2.344592in}{1.282762in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{1.282648in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{1.282434in}}%
\pgfpathlineto{\pgfqpoint{2.342513in}{1.282402in}}%
\pgfpathlineto{\pgfqpoint{2.341994in}{1.282389in}}%
\pgfpathlineto{\pgfqpoint{2.341474in}{1.282275in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{1.282113in}}%
\pgfpathlineto{\pgfqpoint{2.339396in}{1.281998in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.281883in}}%
\pgfpathlineto{\pgfqpoint{2.338357in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{2.337837in}{1.282188in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.282570in}}%
\pgfpathlineto{\pgfqpoint{2.336798in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{2.336279in}{1.282616in}}%
\pgfpathlineto{\pgfqpoint{2.335759in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{1.282751in}}%
\pgfpathlineto{\pgfqpoint{2.334720in}{1.282636in}}%
\pgfpathlineto{\pgfqpoint{2.334201in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{2.333681in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.282199in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{1.282344in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{1.282092in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{1.281976in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.281726in}}%
\pgfpathlineto{\pgfqpoint{2.329005in}{1.281611in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.281468in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{1.281502in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{1.281386in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{2.326407in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{1.281151in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{1.281239in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.281187in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.281268in}}%
\pgfpathlineto{\pgfqpoint{2.323810in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{1.281656in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{1.281909in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{1.281743in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{1.281935in}}%
\pgfpathlineto{\pgfqpoint{2.320692in}{1.282184in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{1.282219in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{2.319134in}{1.282221in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{1.282329in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{1.282496in}}%
\pgfpathlineto{\pgfqpoint{2.317056in}{1.282380in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{1.282264in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{1.282100in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{1.282178in}}%
\pgfpathlineto{\pgfqpoint{2.314977in}{1.282312in}}%
\pgfpathlineto{\pgfqpoint{2.314458in}{1.282196in}}%
\pgfpathlineto{\pgfqpoint{2.313938in}{1.282079in}}%
\pgfpathlineto{\pgfqpoint{2.313419in}{1.281958in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{1.282389in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{1.282870in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.282763in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{1.282646in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{1.282593in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.283047in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{1.283048in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{1.282932in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{1.282950in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{1.283196in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{1.283241in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{1.283029in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{1.282913in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{2.304067in}{1.282772in}}%
\pgfpathlineto{\pgfqpoint{2.303547in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{2.303028in}{1.282639in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{1.282798in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{2.299911in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{2.299391in}{1.283029in}}%
\pgfpathlineto{\pgfqpoint{2.298871in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{1.282706in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{1.282588in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.282643in}}%
\pgfpathlineto{\pgfqpoint{2.296793in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{2.296274in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{1.283270in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{1.283138in}}%
\pgfpathlineto{\pgfqpoint{2.294715in}{1.283020in}}%
\pgfpathlineto{\pgfqpoint{2.294196in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{1.282560in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{1.282597in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.282434in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{2.289520in}{1.282582in}}%
\pgfpathlineto{\pgfqpoint{2.289000in}{1.282692in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{1.282573in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.282248in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{1.282196in}}%
\pgfpathlineto{\pgfqpoint{2.284844in}{1.281926in}}%
\pgfpathlineto{\pgfqpoint{2.284324in}{1.281943in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.281798in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{1.281700in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{1.281534in}}%
\pgfpathlineto{\pgfqpoint{2.282246in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{2.281726in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{1.280815in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{1.280981in}}%
\pgfpathlineto{\pgfqpoint{2.279648in}{1.280862in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{1.281304in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.281274in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{2.277570in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{1.281176in}}%
\pgfpathlineto{\pgfqpoint{2.276531in}{1.281723in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{1.281668in}}%
\pgfpathlineto{\pgfqpoint{2.275492in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{2.274972in}{1.281789in}}%
\pgfpathlineto{\pgfqpoint{2.274453in}{1.281669in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{2.272894in}{1.281709in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{1.281699in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.281635in}}%
\pgfpathlineto{\pgfqpoint{2.271336in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{1.281395in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{2.269777in}{1.281232in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{2.268218in}{1.281228in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{1.281110in}}%
\pgfpathlineto{\pgfqpoint{2.267179in}{1.281025in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{1.280997in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.280877in}}%
\pgfpathlineto{\pgfqpoint{2.265620in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{1.281110in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{1.281228in}}%
\pgfpathlineto{\pgfqpoint{2.264062in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{1.281728in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{2.261984in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{1.282029in}}%
\pgfpathlineto{\pgfqpoint{2.260425in}{1.281934in}}%
\pgfpathlineto{\pgfqpoint{2.259905in}{1.281660in}}%
\pgfpathlineto{\pgfqpoint{2.259386in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{2.258866in}{1.281429in}}%
\pgfpathlineto{\pgfqpoint{2.258347in}{1.281415in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{1.281329in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{1.281397in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.281706in}}%
\pgfpathlineto{\pgfqpoint{2.254710in}{1.281767in}}%
\pgfpathlineto{\pgfqpoint{2.254190in}{1.282091in}}%
\pgfpathlineto{\pgfqpoint{2.253671in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{2.253151in}{1.282276in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{1.282531in}}%
\pgfpathlineto{\pgfqpoint{2.252112in}{1.282616in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.283008in}}%
\pgfpathlineto{\pgfqpoint{2.251073in}{1.283123in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{2.250034in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{2.249515in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{1.283984in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{1.283831in}}%
\pgfpathlineto{\pgfqpoint{2.247436in}{1.283930in}}%
\pgfpathlineto{\pgfqpoint{2.246917in}{1.283670in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{1.283549in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.283306in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{1.283173in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{1.283086in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{2.242241in}{1.283030in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{2.241202in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{2.240682in}{1.283121in}}%
\pgfpathlineto{\pgfqpoint{2.240163in}{1.282999in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{2.239124in}{1.282989in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.282882in}}%
\pgfpathlineto{\pgfqpoint{2.238085in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.282368in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{1.281822in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{2.235487in}{1.281808in}}%
\pgfpathlineto{\pgfqpoint{2.234967in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{2.234448in}{1.281806in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{1.281779in}}%
\pgfpathlineto{\pgfqpoint{2.233409in}{1.281687in}}%
\pgfpathlineto{\pgfqpoint{2.232889in}{1.281709in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.281586in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{1.281463in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.281703in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{2.230291in}{1.281457in}}%
\pgfpathlineto{\pgfqpoint{2.229772in}{1.281333in}}%
\pgfpathlineto{\pgfqpoint{2.229252in}{1.281210in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{2.228213in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{2.227694in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{2.226654in}{1.280808in}}%
\pgfpathlineto{\pgfqpoint{2.226135in}{1.280684in}}%
\pgfpathlineto{\pgfqpoint{2.225615in}{1.280618in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{1.280556in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{2.224057in}{1.280475in}}%
\pgfpathlineto{\pgfqpoint{2.223537in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{1.280237in}}%
\pgfpathlineto{\pgfqpoint{2.222498in}{1.280113in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{1.279989in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.279878in}}%
\pgfpathlineto{\pgfqpoint{2.220939in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{2.220420in}{1.279828in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.279704in}}%
\pgfpathlineto{\pgfqpoint{2.219381in}{1.279831in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{1.279558in}}%
\pgfpathlineto{\pgfqpoint{2.218342in}{1.279316in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{1.279175in}}%
\pgfpathlineto{\pgfqpoint{2.217303in}{1.279159in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{2.215224in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{1.278928in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{1.278869in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.278654in}}%
\pgfpathlineto{\pgfqpoint{2.212627in}{1.278547in}}%
\pgfpathlineto{\pgfqpoint{2.212107in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{1.278501in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{1.279159in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{1.279034in}}%
\pgfpathlineto{\pgfqpoint{2.209509in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{2.208470in}{1.279124in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{1.279555in}}%
\pgfpathlineto{\pgfqpoint{2.206912in}{1.279429in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{1.279286in}}%
\pgfpathlineto{\pgfqpoint{2.205353in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.278887in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{1.279316in}}%
\pgfpathlineto{\pgfqpoint{2.202755in}{1.279041in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{2.201716in}{1.278758in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{1.278837in}}%
\pgfpathlineto{\pgfqpoint{2.200677in}{1.278711in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{1.278775in}}%
\pgfpathlineto{\pgfqpoint{2.199638in}{1.278858in}}%
\pgfpathlineto{\pgfqpoint{2.199119in}{1.278943in}}%
\pgfpathlineto{\pgfqpoint{2.198599in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{1.278503in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{1.278467in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.278448in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.278843in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{1.279028in}}%
\pgfpathlineto{\pgfqpoint{2.193404in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{2.192884in}{1.278611in}}%
\pgfpathlineto{\pgfqpoint{2.192364in}{1.278614in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{2.190286in}{1.278101in}}%
\pgfpathlineto{\pgfqpoint{2.189767in}{1.277974in}}%
\pgfpathlineto{\pgfqpoint{2.189247in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{1.278557in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{1.278886in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{1.278758in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.278631in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.278503in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{1.278725in}}%
\pgfpathlineto{\pgfqpoint{2.184571in}{1.278729in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{2.183532in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.181973in}{1.278473in}}%
\pgfpathlineto{\pgfqpoint{2.181454in}{1.279016in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{1.279185in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{2.179895in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{1.279028in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.279286in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{1.279139in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{1.279446in}}%
\pgfpathlineto{\pgfqpoint{2.176258in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{1.279432in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.279369in}}%
\pgfpathlineto{\pgfqpoint{2.174700in}{1.279092in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{1.279013in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{1.278906in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{2.170543in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{2.170024in}{1.278853in}}%
\pgfpathlineto{\pgfqpoint{2.169504in}{1.278889in}}%
\pgfpathlineto{\pgfqpoint{2.168985in}{1.278930in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{1.278927in}}%
\pgfpathlineto{\pgfqpoint{2.167426in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.278668in}}%
\pgfpathlineto{\pgfqpoint{2.166387in}{1.278799in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{1.278755in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.278625in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{1.278492in}}%
\pgfpathlineto{\pgfqpoint{2.163789in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{2.161711in}{1.278429in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{1.278244in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{1.278113in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.278130in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{1.278346in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.278157in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{1.278102in}}%
\pgfpathlineto{\pgfqpoint{2.156516in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{1.277755in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{1.277885in}}%
\pgfpathlineto{\pgfqpoint{2.153918in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{2.152359in}{1.277970in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{1.277987in}}%
\pgfpathlineto{\pgfqpoint{2.150801in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{2.150281in}{1.278457in}}%
\pgfpathlineto{\pgfqpoint{2.149762in}{1.278178in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{1.277563in}}%
\pgfpathlineto{\pgfqpoint{2.147683in}{1.277570in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{1.277647in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{2.146125in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{2.144566in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{1.279589in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{1.279678in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{1.279604in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.279826in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{1.279606in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{1.279839in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.279944in}}%
\pgfpathlineto{\pgfqpoint{2.139371in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{2.138851in}{1.279616in}}%
\pgfpathlineto{\pgfqpoint{2.138332in}{1.279484in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{1.279594in}}%
\pgfpathlineto{\pgfqpoint{2.137292in}{1.279462in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{1.279379in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{1.279822in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.279690in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.279558in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{1.280276in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{1.280463in}}%
\pgfpathlineto{\pgfqpoint{2.132097in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{2.131577in}{1.280199in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{2.130538in}{1.279934in}}%
\pgfpathlineto{\pgfqpoint{2.130019in}{1.279802in}}%
\pgfpathlineto{\pgfqpoint{2.129499in}{1.279879in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{1.280486in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{1.280577in}}%
\pgfpathlineto{\pgfqpoint{2.127941in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{1.280430in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{2.126382in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{1.281012in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{1.280639in}}%
\pgfpathlineto{\pgfqpoint{2.123784in}{1.280830in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.281024in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{1.281004in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{1.281101in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{2.120147in}{1.281219in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{1.280913in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.280625in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{1.280965in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{1.281123in}}%
\pgfpathlineto{\pgfqpoint{2.117030in}{1.281280in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{1.281283in}}%
\pgfpathlineto{\pgfqpoint{2.115991in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{2.115471in}{1.281093in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{1.281153in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{2.112354in}{1.281233in}}%
\pgfpathlineto{\pgfqpoint{2.111835in}{1.281874in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{1.282705in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{1.282571in}}%
\pgfpathlineto{\pgfqpoint{2.110276in}{1.282516in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{1.282399in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.282567in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{1.282809in}}%
\pgfpathlineto{\pgfqpoint{2.107159in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{2.106639in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{2.105600in}{1.283020in}}%
\pgfpathlineto{\pgfqpoint{2.105081in}{1.282833in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{1.282698in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{1.282818in}}%
\pgfpathlineto{\pgfqpoint{2.103002in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{1.282377in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.282473in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{2.099366in}{1.282207in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{1.282072in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{1.281938in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{1.282338in}}%
\pgfpathlineto{\pgfqpoint{2.097287in}{1.282494in}}%
\pgfpathlineto{\pgfqpoint{2.096768in}{1.282394in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{2.095729in}{1.282243in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.282324in}}%
\pgfpathlineto{\pgfqpoint{2.094690in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.282380in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{1.282668in}}%
\pgfpathlineto{\pgfqpoint{2.093131in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{1.283052in}}%
\pgfpathlineto{\pgfqpoint{2.091053in}{1.283141in}}%
\pgfpathlineto{\pgfqpoint{2.090533in}{1.283004in}}%
\pgfpathlineto{\pgfqpoint{2.090014in}{1.282869in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{1.282864in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{1.283057in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.282922in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{1.282868in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{1.282833in}}%
\pgfpathlineto{\pgfqpoint{2.086377in}{1.282867in}}%
\pgfpathlineto{\pgfqpoint{2.085857in}{1.282732in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{1.282596in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.282460in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{1.282850in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{1.283154in}}%
\pgfpathlineto{\pgfqpoint{2.083260in}{1.283513in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{1.283552in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.283669in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{1.283363in}}%
\pgfpathlineto{\pgfqpoint{2.080662in}{1.283228in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{1.282984in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.283188in}}%
\pgfpathlineto{\pgfqpoint{2.078584in}{1.283504in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{1.283477in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{1.283453in}}%
\pgfpathlineto{\pgfqpoint{2.077025in}{1.283312in}}%
\pgfpathlineto{\pgfqpoint{2.076505in}{1.283252in}}%
\pgfpathlineto{\pgfqpoint{2.075986in}{1.283115in}}%
\pgfpathlineto{\pgfqpoint{2.075466in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{2.074947in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.282961in}}%
\pgfpathlineto{\pgfqpoint{2.073908in}{1.282825in}}%
\pgfpathlineto{\pgfqpoint{2.073388in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.283356in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{1.283655in}}%
\pgfpathlineto{\pgfqpoint{2.071830in}{1.283775in}}%
\pgfpathlineto{\pgfqpoint{2.071310in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{1.284615in}}%
\pgfpathlineto{\pgfqpoint{2.070271in}{1.284711in}}%
\pgfpathlineto{\pgfqpoint{2.069751in}{1.285130in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{1.285284in}}%
\pgfpathlineto{\pgfqpoint{2.068712in}{1.285147in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{1.285203in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{1.285320in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{1.285140in}}%
\pgfpathlineto{\pgfqpoint{2.066115in}{1.285012in}}%
\pgfpathlineto{\pgfqpoint{2.065595in}{1.284875in}}%
\pgfpathlineto{\pgfqpoint{2.065075in}{1.285077in}}%
\pgfpathlineto{\pgfqpoint{2.064556in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{1.284905in}}%
\pgfpathlineto{\pgfqpoint{2.063517in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{1.284745in}}%
\pgfpathlineto{\pgfqpoint{2.062478in}{1.284608in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{1.284430in}}%
\pgfpathlineto{\pgfqpoint{2.060919in}{1.284529in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{1.284632in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{1.284780in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{1.284814in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.284676in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{2.056243in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{2.055724in}{1.285093in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{2.054685in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{1.284925in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{1.284787in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{1.285096in}}%
\pgfpathlineto{\pgfqpoint{2.052606in}{1.285492in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{1.285546in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{1.285658in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.285652in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{1.285593in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{1.285745in}}%
\pgfpathlineto{\pgfqpoint{2.048970in}{1.285901in}}%
\pgfpathlineto{\pgfqpoint{2.048450in}{1.286101in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{1.285963in}}%
\pgfpathlineto{\pgfqpoint{2.047411in}{1.285939in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.286118in}}%
\pgfpathlineto{\pgfqpoint{2.046372in}{1.286015in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{2.045333in}{1.286005in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{2.044294in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{2.043774in}{1.286227in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{1.285908in}}%
\pgfpathlineto{\pgfqpoint{2.042735in}{1.285769in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.285973in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{1.285834in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{1.285820in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{1.285927in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{1.285649in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{1.285510in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{2.038059in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.285407in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{1.285414in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{1.285094in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{1.284751in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.284541in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{2.033383in}{1.284792in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{1.284654in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{2.031824in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.285036in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.029746in}{1.284557in}}%
\pgfpathlineto{\pgfqpoint{2.029227in}{1.284416in}}%
\pgfpathlineto{\pgfqpoint{2.028707in}{1.284578in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{1.284661in}}%
\pgfpathlineto{\pgfqpoint{2.027149in}{1.284817in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{1.284925in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{1.284768in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.284957in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{1.285300in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{2.023512in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{1.285135in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{1.285083in}}%
\pgfpathlineto{\pgfqpoint{2.021953in}{1.284942in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{1.284602in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{2.020394in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{1.285567in}}%
\pgfpathlineto{\pgfqpoint{2.018836in}{1.285585in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{1.285905in}}%
\pgfpathlineto{\pgfqpoint{2.017797in}{1.285926in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.285641in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{1.285316in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{1.285471in}}%
\pgfpathlineto{\pgfqpoint{2.015199in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.014679in}{1.285562in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{1.286400in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.286363in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{1.286226in}}%
\pgfpathlineto{\pgfqpoint{2.012082in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.286189in}}%
\pgfpathlineto{\pgfqpoint{2.011043in}{1.286047in}}%
\pgfpathlineto{\pgfqpoint{2.010523in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{1.285866in}}%
\pgfpathlineto{\pgfqpoint{2.009484in}{1.286181in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{1.286334in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{1.286342in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.286306in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{1.286537in}}%
\pgfpathlineto{\pgfqpoint{2.006886in}{1.286342in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{1.286200in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{1.286736in}}%
\pgfpathlineto{\pgfqpoint{2.005328in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{1.286905in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{1.287242in}}%
\pgfpathlineto{\pgfqpoint{2.003249in}{1.287480in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{1.287533in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{1.287590in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{1.287447in}}%
\pgfpathlineto{\pgfqpoint{2.001171in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{1.286782in}}%
\pgfpathlineto{\pgfqpoint{1.999613in}{1.286740in}}%
\pgfpathlineto{\pgfqpoint{1.999093in}{1.286413in}}%
\pgfpathlineto{\pgfqpoint{1.998573in}{1.286270in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{1.997015in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{1.286353in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{1.286957in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{1.994417in}{1.287604in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{1.287493in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{1.287350in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{1.287350in}}%
\pgfpathlineto{\pgfqpoint{1.992339in}{1.287304in}}%
\pgfpathlineto{\pgfqpoint{1.991819in}{1.287611in}}%
\pgfpathlineto{\pgfqpoint{1.991300in}{1.287467in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{1.990261in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{1.989741in}{1.287267in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.287892in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.287668in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.287670in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{1.287806in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{1.288031in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{1.985585in}{1.288344in}}%
\pgfpathlineto{\pgfqpoint{1.985065in}{1.288648in}}%
\pgfpathlineto{\pgfqpoint{1.984546in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{1.288797in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.288606in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.982468in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{1.981428in}{1.288292in}}%
\pgfpathlineto{\pgfqpoint{1.980909in}{1.288148in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{1.288003in}}%
\pgfpathlineto{\pgfqpoint{1.979870in}{1.288104in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{1.288053in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{1.287908in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{1.287778in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{1.287745in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.287599in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{1.287241in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.287095in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{1.287495in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{1.287454in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{1.971038in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{1.287825in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{1.287679in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{1.287641in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{1.287495in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{1.287965in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{1.288345in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{1.288679in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{1.288706in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{1.288669in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{1.288992in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.962725in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{1.962205in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{1.961166in}{1.290203in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{1.290021in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.290718in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{1.290695in}}%
\pgfpathlineto{\pgfqpoint{1.959088in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{1.958568in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.291993in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{1.292463in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{1.956490in}{1.292582in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{1.292942in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{1.292837in}}%
\pgfpathlineto{\pgfqpoint{1.954932in}{1.292692in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{1.292753in}}%
\pgfpathlineto{\pgfqpoint{1.953373in}{1.292611in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{1.292319in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{1.292173in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.950775in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{1.292292in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{1.292136in}}%
\pgfpathlineto{\pgfqpoint{1.949217in}{1.292117in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{1.291970in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{1.947658in}{1.292585in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{1.946099in}{1.292824in}}%
\pgfpathlineto{\pgfqpoint{1.945580in}{1.292803in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{1.292656in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{1.292509in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{1.292948in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.292973in}}%
\pgfpathlineto{\pgfqpoint{1.942462in}{1.292996in}}%
\pgfpathlineto{\pgfqpoint{1.941943in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{1.940384in}{1.293179in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{1.939345in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{1.293072in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{1.292907in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{1.292759in}}%
\pgfpathlineto{\pgfqpoint{1.935189in}{1.292611in}}%
\pgfpathlineto{\pgfqpoint{1.934669in}{1.292463in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{1.933111in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.292192in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{1.292044in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{1.291895in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{1.291954in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{1.292208in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{1.292639in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{1.928435in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{1.927396in}{1.292009in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{1.926357in}{1.291555in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{1.291392in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.291477in}}%
\pgfpathlineto{\pgfqpoint{1.924798in}{1.291702in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{1.291480in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{1.291607in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{1.291490in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{1.291340in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{1.291190in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{1.291039in}}%
\pgfpathlineto{\pgfqpoint{1.920641in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{1.920122in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.919083in}{1.290309in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{1.290158in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{1.290006in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{1.290036in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.289819in}}%
\pgfpathlineto{\pgfqpoint{1.916485in}{1.289667in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.915446in}{1.289493in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{1.914407in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{1.289573in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{1.289375in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.289286in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.290438in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{1.910251in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{1.290568in}}%
\pgfpathlineto{\pgfqpoint{1.909211in}{1.290657in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{1.291398in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{1.291725in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{1.291573in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{1.291414in}}%
\pgfpathlineto{\pgfqpoint{1.906094in}{1.291242in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{1.291382in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{1.904536in}{1.291363in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{1.903496in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{1.291266in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{1.291070in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{1.291349in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{1.291271in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{1.291424in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{1.291401in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{1.291248in}}%
\pgfpathlineto{\pgfqpoint{1.898821in}{1.291600in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{1.897781in}{1.291610in}}%
\pgfpathlineto{\pgfqpoint{1.897262in}{1.292076in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{1.291923in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{1.292420in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{1.292267in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{1.292520in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{1.292889in}}%
\pgfpathlineto{\pgfqpoint{1.894145in}{1.292705in}}%
\pgfpathlineto{\pgfqpoint{1.893625in}{1.292514in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{1.892586in}{1.292817in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.292663in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{1.891027in}{1.293015in}}%
\pgfpathlineto{\pgfqpoint{1.890508in}{1.293108in}}%
\pgfpathlineto{\pgfqpoint{1.889988in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{1.293231in}}%
\pgfpathlineto{\pgfqpoint{1.888949in}{1.293427in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.293491in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.293337in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{1.293325in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{1.293171in}}%
\pgfpathlineto{\pgfqpoint{1.886351in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.292863in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.292749in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{1.292595in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.292440in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.292292in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.291769in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{1.879597in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{1.879078in}{1.292634in}}%
\pgfpathlineto{\pgfqpoint{1.878558in}{1.292737in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{1.292899in}}%
\pgfpathlineto{\pgfqpoint{1.877000in}{1.292744in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.292919in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{1.293367in}}%
\pgfpathlineto{\pgfqpoint{1.875441in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{1.293636in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{1.293325in}}%
\pgfpathlineto{\pgfqpoint{1.873363in}{1.293445in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{1.293369in}}%
\pgfpathlineto{\pgfqpoint{1.871804in}{1.293214in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.293181in}}%
\pgfpathlineto{\pgfqpoint{1.870765in}{1.293282in}}%
\pgfpathlineto{\pgfqpoint{1.870245in}{1.293688in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{1.294139in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.293984in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.294518in}}%
\pgfpathlineto{\pgfqpoint{1.868167in}{1.294847in}}%
\pgfpathlineto{\pgfqpoint{1.867648in}{1.295557in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{1.295647in}}%
\pgfpathlineto{\pgfqpoint{1.866609in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{1.865570in}{1.295562in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{1.295421in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{1.295265in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{1.295485in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{1.295474in}}%
\pgfpathlineto{\pgfqpoint{1.862972in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{1.862452in}{1.295181in}}%
\pgfpathlineto{\pgfqpoint{1.861933in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{1.294667in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{1.294556in}}%
\pgfpathlineto{\pgfqpoint{1.859855in}{1.294947in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{1.858815in}{1.294911in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{1.294705in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{1.294887in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{1.855698in}{1.294847in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.294843in}}%
\pgfpathlineto{\pgfqpoint{1.854140in}{1.294939in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.294801in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{1.294461in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.294303in}}%
\pgfpathlineto{\pgfqpoint{1.852061in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{1.851542in}{1.294065in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.294704in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.294912in}}%
\pgfpathlineto{\pgfqpoint{1.848425in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{1.294722in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{1.294518in}}%
\pgfpathlineto{\pgfqpoint{1.846866in}{1.294514in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{1.845827in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{1.296060in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.296453in}}%
\pgfpathlineto{\pgfqpoint{1.844268in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{1.295771in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{1.295612in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{1.295589in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{1.295748in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{1.295589in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.295359in}}%
\pgfpathlineto{\pgfqpoint{1.838034in}{1.295511in}}%
\pgfpathlineto{\pgfqpoint{1.837514in}{1.295309in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{1.295150in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{1.835436in}{1.294627in}}%
\pgfpathlineto{\pgfqpoint{1.834916in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{1.294146in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{1.832838in}{1.293841in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{1.293577in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{1.293680in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{1.293788in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{1.293646in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{1.293772in}}%
\pgfpathlineto{\pgfqpoint{1.828162in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{1.293733in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{1.293571in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.293576in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{1.293140in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{1.824006in}{1.292910in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{1.292747in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{1.292868in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{1.821408in}{1.292682in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{1.820369in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{1.819330in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{1.818291in}{1.293219in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{1.293055in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{1.815693in}{1.292932in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{1.292768in}}%
\pgfpathlineto{\pgfqpoint{1.814654in}{1.292604in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{1.292383in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{1.292528in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{1.812576in}{1.292678in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{1.293100in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{1.292890in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.292752in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{1.292939in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{1.807380in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{1.806861in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{1.293008in}}%
\pgfpathlineto{\pgfqpoint{1.805822in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{1.292678in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{1.292620in}}%
\pgfpathlineto{\pgfqpoint{1.804263in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{1.803743in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{1.803224in}{1.294334in}}%
\pgfpathlineto{\pgfqpoint{1.802704in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{1.802185in}{1.294290in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{1.294124in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{1.293959in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.293598in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{1.293432in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.293498in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{1.293145in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{1.293930in}}%
\pgfpathlineto{\pgfqpoint{1.796989in}{1.294446in}}%
\pgfpathlineto{\pgfqpoint{1.796470in}{1.294447in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{1.294453in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{1.294678in}}%
\pgfpathlineto{\pgfqpoint{1.794911in}{1.294672in}}%
\pgfpathlineto{\pgfqpoint{1.794392in}{1.294505in}}%
\pgfpathlineto{\pgfqpoint{1.793872in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{1.293993in}}%
\pgfpathlineto{\pgfqpoint{1.791794in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{1.294020in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{1.293853in}}%
\pgfpathlineto{\pgfqpoint{1.790235in}{1.293686in}}%
\pgfpathlineto{\pgfqpoint{1.789716in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{1.293510in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.293517in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.293349in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{1.293435in}}%
\pgfpathlineto{\pgfqpoint{1.786598in}{1.293267in}}%
\pgfpathlineto{\pgfqpoint{1.786079in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{1.784520in}{1.293106in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{1.293119in}}%
\pgfpathlineto{\pgfqpoint{1.781923in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{1.781403in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{1.780364in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{1.779844in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{1.779325in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{1.292700in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{1.292604in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{1.293003in}}%
\pgfpathlineto{\pgfqpoint{1.776208in}{1.293671in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{1.293502in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{1.293267in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{1.293389in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{1.293511in}}%
\pgfpathlineto{\pgfqpoint{1.773610in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{1.293171in}}%
\pgfpathlineto{\pgfqpoint{1.772571in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.293477in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{1.293609in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{1.769973in}{1.294186in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.294264in}}%
\pgfpathlineto{\pgfqpoint{1.766856in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{1.293544in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{1.293734in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{1.293931in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{1.293994in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{1.763738in}{1.293651in}}%
\pgfpathlineto{\pgfqpoint{1.763219in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{1.762699in}{1.293320in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{1.293148in}}%
\pgfpathlineto{\pgfqpoint{1.761660in}{1.292976in}}%
\pgfpathlineto{\pgfqpoint{1.761141in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{1.293579in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{1.293874in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{1.294016in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{1.293843in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{1.293671in}}%
\pgfpathlineto{\pgfqpoint{1.756984in}{1.293849in}}%
\pgfpathlineto{\pgfqpoint{1.756465in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{1.293865in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{1.293523in}}%
\pgfpathlineto{\pgfqpoint{1.753867in}{1.293349in}}%
\pgfpathlineto{\pgfqpoint{1.753347in}{1.293992in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{1.294318in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.294099in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{1.751269in}{1.293913in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{1.293710in}}%
\pgfpathlineto{\pgfqpoint{1.750230in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{1.293476in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{1.293465in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.293271in}}%
\pgfpathlineto{\pgfqpoint{1.747632in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.292681in}}%
\pgfpathlineto{\pgfqpoint{1.746074in}{1.292560in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.292209in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{1.292034in}}%
\pgfpathlineto{\pgfqpoint{1.743996in}{1.292039in}}%
\pgfpathlineto{\pgfqpoint{1.743476in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{1.291599in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{1.291438in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{1.291815in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{1.292141in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{1.292377in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{1.292428in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{1.737242in}{1.292024in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{1.291839in}}%
\pgfpathlineto{\pgfqpoint{1.736202in}{1.291659in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{1.291425in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.291331in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{1.291153in}}%
\pgfpathlineto{\pgfqpoint{1.734124in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{1.290217in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.290337in}}%
\pgfpathlineto{\pgfqpoint{1.732046in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{1.290807in}}%
\pgfpathlineto{\pgfqpoint{1.731007in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{1.292515in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{1.293272in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{1.293434in}}%
\pgfpathlineto{\pgfqpoint{1.728409in}{1.293205in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.293027in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{1.292890in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.292712in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.292525in}}%
\pgfpathlineto{\pgfqpoint{1.725292in}{1.292288in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{1.724253in}{1.291827in}}%
\pgfpathlineto{\pgfqpoint{1.723733in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.723214in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{1.722694in}{1.291678in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{1.291499in}}%
\pgfpathlineto{\pgfqpoint{1.721655in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{1.721136in}{1.291691in}}%
\pgfpathlineto{\pgfqpoint{1.720616in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{1.291103in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{1.290923in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{1.291208in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{1.715421in}{1.290985in}}%
\pgfpathlineto{\pgfqpoint{1.714901in}{1.290958in}}%
\pgfpathlineto{\pgfqpoint{1.714381in}{1.290798in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{1.290616in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{1.291008in}}%
\pgfpathlineto{\pgfqpoint{1.712823in}{1.291005in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{1.291067in}}%
\pgfpathlineto{\pgfqpoint{1.711784in}{1.291208in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.290956in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{1.290774in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{1.290559in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{1.290377in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{1.290168in}}%
\pgfpathlineto{\pgfqpoint{1.707108in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{1.706588in}{1.290449in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{1.290237in}}%
\pgfpathlineto{\pgfqpoint{1.705549in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{1.704510in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{1.703991in}{1.290279in}}%
\pgfpathlineto{\pgfqpoint{1.703471in}{1.290095in}}%
\pgfpathlineto{\pgfqpoint{1.702951in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{1.702432in}{1.290056in}}%
\pgfpathlineto{\pgfqpoint{1.701912in}{1.290208in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{1.700873in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{1.699834in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{1.289186in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{1.288988in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{1.696717in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{1.696197in}{1.289919in}}%
\pgfpathlineto{\pgfqpoint{1.695678in}{1.290038in}}%
\pgfpathlineto{\pgfqpoint{1.695158in}{1.289853in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{1.289668in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{1.289337in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{1.692561in}{1.289348in}}%
\pgfpathlineto{\pgfqpoint{1.692041in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.691521in}{1.289313in}}%
\pgfpathlineto{\pgfqpoint{1.691002in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{1.689963in}{1.289650in}}%
\pgfpathlineto{\pgfqpoint{1.689443in}{1.289651in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.289658in}}%
\pgfpathlineto{\pgfqpoint{1.688404in}{1.289471in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{1.289284in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{1.289097in}}%
\pgfpathlineto{\pgfqpoint{1.686845in}{1.288864in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{1.289117in}}%
\pgfpathlineto{\pgfqpoint{1.684767in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.289145in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{1.288957in}}%
\pgfpathlineto{\pgfqpoint{1.683209in}{1.288509in}}%
\pgfpathlineto{\pgfqpoint{1.682689in}{1.288652in}}%
\pgfpathlineto{\pgfqpoint{1.682170in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{1.288239in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{1.288352in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{1.287943in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{1.679572in}{1.288256in}}%
\pgfpathlineto{\pgfqpoint{1.679052in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{1.678533in}{1.288359in}}%
\pgfpathlineto{\pgfqpoint{1.678013in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.288132in}}%
\pgfpathlineto{\pgfqpoint{1.676974in}{1.287892in}}%
\pgfpathlineto{\pgfqpoint{1.676455in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{1.674896in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.674376in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{1.287173in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{1.286790in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{1.286944in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{1.286752in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{1.286561in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{1.286554in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.286362in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{1.286701in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.286835in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{1.286643in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{1.286605in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{1.286413in}}%
\pgfpathlineto{\pgfqpoint{1.666583in}{1.286220in}}%
\pgfpathlineto{\pgfqpoint{1.666064in}{1.286027in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{1.286049in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.285633in}}%
\pgfpathlineto{\pgfqpoint{1.664505in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.285353in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{1.285346in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{1.285503in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.285562in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{1.285173in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{1.285266in}}%
\pgfpathlineto{\pgfqpoint{1.658790in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{1.284876in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{1.657231in}{1.284953in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{1.285505in}}%
\pgfpathlineto{\pgfqpoint{1.654634in}{1.285295in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{1.284903in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{1.285055in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{1.285160in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{1.284496in}}%
\pgfpathlineto{\pgfqpoint{1.650997in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{1.284315in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{1.284118in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{1.284276in}}%
\pgfpathlineto{\pgfqpoint{1.648399in}{1.284038in}}%
\pgfpathlineto{\pgfqpoint{1.647879in}{1.283807in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{1.283803in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{1.283604in}}%
\pgfpathlineto{\pgfqpoint{1.645801in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{1.283250in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{1.644243in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.643204in}{1.282126in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{1.642164in}{1.281780in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{1.282418in}}%
\pgfpathlineto{\pgfqpoint{1.640606in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{1.283240in}}%
\pgfpathlineto{\pgfqpoint{1.639567in}{1.283039in}}%
\pgfpathlineto{\pgfqpoint{1.639047in}{1.283123in}}%
\pgfpathlineto{\pgfqpoint{1.638528in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{1.638008in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{1.637489in}{1.283299in}}%
\pgfpathlineto{\pgfqpoint{1.636969in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{1.636449in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{1.635930in}{1.283093in}}%
\pgfpathlineto{\pgfqpoint{1.635410in}{1.283267in}}%
\pgfpathlineto{\pgfqpoint{1.634891in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{1.283978in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.284257in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{1.284586in}}%
\pgfpathlineto{\pgfqpoint{1.632293in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{1.630734in}{1.284369in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.284340in}}%
\pgfpathlineto{\pgfqpoint{1.629695in}{1.284202in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{1.628656in}{1.284161in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{1.627617in}{1.285161in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{1.626059in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.285197in}}%
\pgfpathlineto{\pgfqpoint{1.625019in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.285564in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.622941in}{1.285284in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{1.285575in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{1.285546in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{1.285105in}}%
\pgfpathlineto{\pgfqpoint{1.619304in}{1.284902in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{1.284698in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.284494in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.284365in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{1.284551in}}%
\pgfpathlineto{\pgfqpoint{1.616187in}{1.284083in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{1.615148in}{1.284047in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{1.284404in}}%
\pgfpathlineto{\pgfqpoint{1.614109in}{1.284199in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{1.613070in}{1.284210in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{1.284318in}}%
\pgfpathlineto{\pgfqpoint{1.612031in}{1.284434in}}%
\pgfpathlineto{\pgfqpoint{1.611511in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.284892in}}%
\pgfpathlineto{\pgfqpoint{1.610472in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{1.285041in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{1.285020in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{1.286045in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{1.285934in}}%
\pgfpathlineto{\pgfqpoint{1.605277in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{1.604757in}{1.286006in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{1.603718in}{1.286253in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{1.287249in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{1.287937in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{1.288126in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.288676in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.288864in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{1.288649in}}%
\pgfpathlineto{\pgfqpoint{1.600081in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{1.599562in}{1.289424in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.290199in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{1.290367in}}%
\pgfpathlineto{\pgfqpoint{1.598003in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{1.597483in}{1.289684in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{1.289541in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.289881in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{1.289469in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{1.594366in}{1.289370in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{1.289342in}}%
\pgfpathlineto{\pgfqpoint{1.593327in}{1.290041in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{1.290029in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{1.289936in}}%
\pgfpathlineto{\pgfqpoint{1.590729in}{1.289729in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{1.289731in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.289861in}}%
\pgfpathlineto{\pgfqpoint{1.589171in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.289642in}}%
\pgfpathlineto{\pgfqpoint{1.588132in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{1.289381in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{1.289553in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{1.289523in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{1.585014in}{1.289105in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{1.288896in}}%
\pgfpathlineto{\pgfqpoint{1.583975in}{1.288686in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{1.289526in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.289317in}}%
\pgfpathlineto{\pgfqpoint{1.582417in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{1.581897in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{1.580858in}{1.288841in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.288633in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{1.579299in}{1.288949in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{1.289297in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{1.289086in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{1.288875in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{1.288524in}}%
\pgfpathlineto{\pgfqpoint{1.576702in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.288270in}}%
\pgfpathlineto{\pgfqpoint{1.575663in}{1.288648in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{1.288437in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{1.288511in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.288611in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.288399in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.288186in}}%
\pgfpathlineto{\pgfqpoint{1.572545in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{1.287761in}}%
\pgfpathlineto{\pgfqpoint{1.571506in}{1.287889in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{1.288076in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{1.287764in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{1.287484in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{1.287589in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{1.288165in}}%
\pgfpathlineto{\pgfqpoint{1.568389in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{1.567869in}{1.288109in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.288131in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{1.288161in}}%
\pgfpathlineto{\pgfqpoint{1.566311in}{1.287663in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{1.565272in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{1.289204in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{1.562674in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.562154in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{1.288990in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{1.289086in}}%
\pgfpathlineto{\pgfqpoint{1.560596in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{1.288910in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.559037in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{1.287978in}}%
\pgfpathlineto{\pgfqpoint{1.557998in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{1.557478in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{1.288274in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{1.288673in}}%
\pgfpathlineto{\pgfqpoint{1.555920in}{1.288456in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{1.554881in}{1.288586in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{1.288901in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{1.288684in}}%
\pgfpathlineto{\pgfqpoint{1.553322in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.288031in}}%
\pgfpathlineto{\pgfqpoint{1.551763in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{1.287307in}}%
\pgfpathlineto{\pgfqpoint{1.550724in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.286864in}}%
\pgfpathlineto{\pgfqpoint{1.549685in}{1.287060in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{1.286851in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{1.287023in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.287070in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{1.287710in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{1.288368in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{1.289303in}}%
\pgfpathlineto{\pgfqpoint{1.545009in}{1.289320in}}%
\pgfpathlineto{\pgfqpoint{1.544490in}{1.289160in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{1.542931in}{1.288483in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{1.288263in}}%
\pgfpathlineto{\pgfqpoint{1.541892in}{1.288042in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{1.287849in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{1.288090in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.287964in}}%
\pgfpathlineto{\pgfqpoint{1.538255in}{1.288161in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{1.287997in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{1.287775in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.287966in}}%
\pgfpathlineto{\pgfqpoint{1.536177in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{1.535138in}{1.288778in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{1.288689in}}%
\pgfpathlineto{\pgfqpoint{1.534099in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{1.533579in}{1.288245in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.288315in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{1.288860in}}%
\pgfpathlineto{\pgfqpoint{1.530981in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{1.528903in}{1.287732in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.287508in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{1.287692in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{1.287757in}}%
\pgfpathlineto{\pgfqpoint{1.526825in}{1.287881in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{1.288044in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.525266in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{1.288041in}}%
\pgfpathlineto{\pgfqpoint{1.524227in}{1.288568in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{1.288524in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{1.522669in}{1.287367in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{1.520591in}{1.288302in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.288421in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{1.288531in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{1.288761in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.289146in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{1.289152in}}%
\pgfpathlineto{\pgfqpoint{1.516954in}{1.288974in}}%
\pgfpathlineto{\pgfqpoint{1.516434in}{1.289152in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{1.288831in}}%
\pgfpathlineto{\pgfqpoint{1.515395in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{1.513836in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{1.287573in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{1.287342in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{1.287438in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{1.287209in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{1.287399in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{1.287039in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{1.509161in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.287323in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{1.286991in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{1.286675in}}%
\pgfpathlineto{\pgfqpoint{1.505524in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.287747in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.287679in}}%
\pgfpathlineto{\pgfqpoint{1.503446in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{1.287766in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.287766in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{1.287302in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.287641in}}%
\pgfpathlineto{\pgfqpoint{1.499289in}{1.287300in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{1.497730in}{1.286600in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.286131in}}%
\pgfpathlineto{\pgfqpoint{1.496172in}{1.285906in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{1.286729in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.286494in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.494094in}{1.286336in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.286487in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{1.286252in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{1.286451in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{1.286659in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{1.286143in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{1.286361in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{1.286590in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.487859in}{1.287760in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{1.288667in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{1.289273in}}%
\pgfpathlineto{\pgfqpoint{1.486300in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.289696in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{1.290340in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{1.290852in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{1.290608in}}%
\pgfpathlineto{\pgfqpoint{1.483183in}{1.290755in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{1.481625in}{1.290769in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.290552in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{1.290120in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.289936in}}%
\pgfpathlineto{\pgfqpoint{1.477988in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{1.290054in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.290671in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{1.290433in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{1.290901in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{1.291140in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{1.291627in}}%
\pgfpathlineto{\pgfqpoint{1.473312in}{1.292410in}}%
\pgfpathlineto{\pgfqpoint{1.472792in}{1.292490in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{1.471753in}{1.292014in}}%
\pgfpathlineto{\pgfqpoint{1.471234in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{1.470714in}{1.291942in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{1.292281in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{1.292212in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{1.293193in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.293375in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.293468in}}%
\pgfpathlineto{\pgfqpoint{1.467597in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{1.466558in}{1.293297in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{1.294567in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{1.294777in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{1.294876in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{1.463440in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{1.462921in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.294238in}}%
\pgfpathlineto{\pgfqpoint{1.461882in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{1.461362in}{1.294529in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.294739in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{1.458764in}{1.293969in}}%
\pgfpathlineto{\pgfqpoint{1.458245in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{1.294481in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{1.294240in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{1.293889in}}%
\pgfpathlineto{\pgfqpoint{1.456167in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.293423in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{1.294061in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.294297in}}%
\pgfpathlineto{\pgfqpoint{1.453569in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{1.295203in}}%
\pgfpathlineto{\pgfqpoint{1.452530in}{1.294961in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.294718in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.295225in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{1.295427in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{1.295866in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{1.297040in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{1.297440in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.447854in}{1.296797in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{1.296554in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{1.296311in}}%
\pgfpathlineto{\pgfqpoint{1.446295in}{1.296068in}}%
\pgfpathlineto{\pgfqpoint{1.445776in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{1.296713in}}%
\pgfpathlineto{\pgfqpoint{1.444737in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{1.297644in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{1.298145in}}%
\pgfpathlineto{\pgfqpoint{1.442659in}{1.298412in}}%
\pgfpathlineto{\pgfqpoint{1.442139in}{1.298426in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{1.298183in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{1.440061in}{1.297976in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{1.297732in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{1.438502in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.298344in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{1.298514in}}%
\pgfpathlineto{\pgfqpoint{1.436944in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{1.436424in}{1.298484in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{1.298231in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.297739in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{1.297733in}}%
\pgfpathlineto{\pgfqpoint{1.433826in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{1.433307in}{1.297707in}}%
\pgfpathlineto{\pgfqpoint{1.432787in}{1.297945in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{1.297698in}}%
\pgfpathlineto{\pgfqpoint{1.431748in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{1.298113in}}%
\pgfpathlineto{\pgfqpoint{1.430709in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.297685in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{1.297436in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{1.427592in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{1.427072in}{1.298956in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.298708in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{1.298310in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.297979in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{1.423435in}{1.298060in}}%
\pgfpathlineto{\pgfqpoint{1.422916in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{1.297075in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{1.296825in}}%
\pgfpathlineto{\pgfqpoint{1.420838in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.297127in}}%
\pgfpathlineto{\pgfqpoint{1.419798in}{1.296876in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.296660in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{1.297101in}}%
\pgfpathlineto{\pgfqpoint{1.417720in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{1.296399in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{1.296129in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{1.295875in}}%
\pgfpathlineto{\pgfqpoint{1.415123in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.413564in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{1.295286in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{1.295270in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{1.295100in}}%
\pgfpathlineto{\pgfqpoint{1.410447in}{1.295076in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{1.409408in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{1.294304in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{1.406810in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{1.406290in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{1.405771in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.294950in}}%
\pgfpathlineto{\pgfqpoint{1.404212in}{1.294691in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{1.403173in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{1.294277in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.294019in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{1.400056in}{1.293851in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{1.293772in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{1.293505in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{1.294040in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.294418in}}%
\pgfpathlineto{\pgfqpoint{1.395899in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{1.394860in}{1.293520in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{1.393821in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.292727in}}%
\pgfpathlineto{\pgfqpoint{1.392782in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{1.293498in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{1.294896in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{1.295204in}}%
\pgfpathlineto{\pgfqpoint{1.389665in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{1.294571in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{1.293947in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{1.293851in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{1.293180in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{1.292913in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{1.292706in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{1.292453in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{1.383950in}{1.291851in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{1.292855in}}%
\pgfpathlineto{\pgfqpoint{1.382391in}{1.292586in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{1.293530in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{1.292722in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.292813in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{1.293205in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{1.292617in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{1.375117in}{1.291556in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{1.373559in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.290458in}}%
\pgfpathlineto{\pgfqpoint{1.370961in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{1.291745in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.369402in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{1.290855in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.290579in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{1.290417in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.290786in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{1.291053in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{1.365246in}{1.291615in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.292422in}}%
\pgfpathlineto{\pgfqpoint{1.363687in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{1.362648in}{1.292489in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{1.293168in}}%
\pgfpathlineto{\pgfqpoint{1.361609in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{1.292702in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{1.292723in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{1.292420in}}%
\pgfpathlineto{\pgfqpoint{1.359531in}{1.292836in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.292536in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{1.293078in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{1.292940in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{1.293237in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{1.293862in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.294761in}}%
\pgfpathlineto{\pgfqpoint{1.353816in}{1.296109in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{1.296880in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.297744in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{1.297585in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{1.351218in}{1.297371in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{1.298297in}}%
\pgfpathlineto{\pgfqpoint{1.349660in}{1.298625in}}%
\pgfpathlineto{\pgfqpoint{1.349140in}{1.298563in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{1.299501in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{1.299273in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{1.298870in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.298147in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{1.297867in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{1.297587in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.296945in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{1.297210in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{1.297413in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{1.298602in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.298691in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.339269in}{1.298126in}}%
\pgfpathlineto{\pgfqpoint{1.338749in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{1.299605in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.337191in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{1.299901in}}%
\pgfpathlineto{\pgfqpoint{1.335112in}{1.299704in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{1.300551in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{1.300260in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.299976in}}%
\pgfpathlineto{\pgfqpoint{1.333034in}{1.299692in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{1.299714in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{1.299770in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{1.299990in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.299933in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{1.299648in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{1.299528in}}%
\pgfpathlineto{\pgfqpoint{1.329397in}{1.299651in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{1.299365in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{1.299078in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{1.298790in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{1.299417in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.299129in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.298054in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{1.297589in}}%
\pgfpathlineto{\pgfqpoint{1.324202in}{1.297298in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{1.323163in}{1.296723in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{1.296320in}}%
\pgfpathlineto{\pgfqpoint{1.321085in}{1.296983in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{1.296691in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.296978in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{1.296685in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.296749in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{1.297444in}}%
\pgfpathlineto{\pgfqpoint{1.317967in}{1.297585in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.296733in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.296438in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{1.296143in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{1.314331in}{1.296344in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{1.296048in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{1.295006in}}%
\pgfpathlineto{\pgfqpoint{1.312252in}{1.294576in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.294133in}}%
\pgfpathlineto{\pgfqpoint{1.311213in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.292816in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{1.292515in}}%
\pgfpathlineto{\pgfqpoint{1.308616in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{1.308096in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{1.292689in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{1.292156in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.292432in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{1.293819in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{1.294313in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.294193in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.299783in}{1.296173in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{1.298744in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{1.298225in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{1.295344in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{1.295615in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{1.295945in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{1.296476in}}%
\pgfpathlineto{\pgfqpoint{1.294588in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{1.296442in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.296135in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{1.296180in}}%
\pgfpathlineto{\pgfqpoint{1.292510in}{1.295779in}}%
\pgfpathlineto{\pgfqpoint{1.291990in}{1.295472in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{1.296109in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.296541in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{1.296572in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.296874in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{1.288353in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{1.287834in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{1.286275in}{1.298860in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{1.298012in}}%
\pgfpathlineto{\pgfqpoint{1.285236in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.299389in}}%
\pgfpathlineto{\pgfqpoint{1.283677in}{1.299080in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.300493in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{1.282119in}{1.300759in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{1.299870in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{1.299232in}}%
\pgfpathlineto{\pgfqpoint{1.280040in}{1.298987in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{1.278482in}{1.298567in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{1.298254in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{1.298000in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{1.296928in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{1.274325in}{1.296622in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.296388in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.295867in}}%
\pgfpathlineto{\pgfqpoint{1.272247in}{1.295548in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{1.295830in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{1.295618in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{1.294978in}}%
\pgfpathlineto{\pgfqpoint{1.269650in}{1.295710in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.295970in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.295820in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.295835in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{1.295513in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.296956in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.296129in}}%
\pgfpathlineto{\pgfqpoint{1.264974in}{1.295313in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{1.294989in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{1.294238in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.294264in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{1.261856in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{1.294902in}}%
\pgfpathlineto{\pgfqpoint{1.260817in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{1.259778in}{1.295035in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{1.295767in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{1.294421in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{1.294381in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{1.293389in}}%
\pgfpathlineto{\pgfqpoint{1.254583in}{1.294136in}}%
\pgfpathlineto{\pgfqpoint{1.254063in}{1.294392in}}%
\pgfpathlineto{\pgfqpoint{1.253544in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{1.294550in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.293603in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.293710in}}%
\pgfpathlineto{\pgfqpoint{1.247309in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{1.294211in}}%
\pgfpathlineto{\pgfqpoint{1.246270in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{1.294199in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{1.293863in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{1.293526in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{1.293188in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{1.292850in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{1.242633in}{1.293269in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{1.293912in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{1.293626in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{1.240555in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{1.293179in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{1.292737in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{1.292676in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{1.293311in}}%
\pgfpathlineto{\pgfqpoint{1.237957in}{1.292901in}}%
\pgfpathlineto{\pgfqpoint{1.237438in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{1.293772in}}%
\pgfpathlineto{\pgfqpoint{1.236399in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{1.235879in}{1.293008in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{1.292734in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{1.292390in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{1.292045in}}%
\pgfpathlineto{\pgfqpoint{1.233801in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{1.233281in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{1.291142in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{1.291189in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.291801in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.291845in}}%
\pgfpathlineto{\pgfqpoint{1.230684in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{1.292517in}}%
\pgfpathlineto{\pgfqpoint{1.229644in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.229125in}{1.291821in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{1.291706in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.292352in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{1.292003in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.292150in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{1.292230in}}%
\pgfpathlineto{\pgfqpoint{1.226008in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.292268in}}%
\pgfpathlineto{\pgfqpoint{1.224968in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{1.291735in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{1.292260in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{1.292692in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{1.292975in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.293198in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{1.293728in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{1.218214in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.292243in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{1.215097in}{1.290977in}}%
\pgfpathlineto{\pgfqpoint{1.214578in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.290256in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{1.289895in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.290201in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{1.290755in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{1.289996in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{1.290134in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.289769in}}%
\pgfpathlineto{\pgfqpoint{1.208863in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{1.289038in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{1.207304in}{1.288737in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.289334in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{1.204187in}{1.289113in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{1.288369in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.287998in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.288179in}}%
\pgfpathlineto{\pgfqpoint{1.201589in}{1.287879in}}%
\pgfpathlineto{\pgfqpoint{1.201069in}{1.288283in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{1.200030in}{1.290355in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{1.290098in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{1.289847in}}%
\pgfpathlineto{\pgfqpoint{1.197952in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{1.196913in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{1.195874in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.288982in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.288606in}}%
\pgfpathlineto{\pgfqpoint{1.194315in}{1.288333in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{1.290049in}}%
\pgfpathlineto{\pgfqpoint{1.192757in}{1.289672in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{1.292108in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{1.291732in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.292069in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{1.189639in}{1.292615in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{1.292280in}}%
\pgfpathlineto{\pgfqpoint{1.188600in}{1.291902in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.290926in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{1.182885in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{1.182366in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{1.290898in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{1.290513in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{1.290127in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{1.289570in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{1.289182in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{1.289464in}}%
\pgfpathlineto{\pgfqpoint{1.178209in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{1.177690in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{1.176651in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{1.294147in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.293760in}}%
\pgfpathlineto{\pgfqpoint{1.174572in}{1.293423in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.293228in}}%
\pgfpathlineto{\pgfqpoint{1.173533in}{1.292947in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{1.292231in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{1.292942in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{1.293290in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{1.293773in}}%
\pgfpathlineto{\pgfqpoint{1.169897in}{1.294251in}}%
\pgfpathlineto{\pgfqpoint{1.169377in}{1.294102in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{1.295179in}}%
\pgfpathlineto{\pgfqpoint{1.166779in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{1.295805in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.294847in}}%
\pgfpathlineto{\pgfqpoint{1.164182in}{1.294452in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{1.295563in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.295168in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{1.294582in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{1.294549in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.296675in}}%
\pgfpathlineto{\pgfqpoint{1.158986in}{1.296853in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{1.296455in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{1.297341in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.296848in}}%
\pgfpathlineto{\pgfqpoint{1.156908in}{1.297302in}}%
\pgfpathlineto{\pgfqpoint{1.156388in}{1.297420in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{1.154830in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{1.154310in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.298933in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.300155in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.303153in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{1.304039in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{1.304467in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.304071in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{1.303652in}}%
\pgfpathlineto{\pgfqpoint{1.148076in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{1.147556in}{1.303433in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{1.302631in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{1.304132in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{1.306160in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.307999in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{1.307543in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{1.306844in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{1.306442in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{1.306569in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{1.306576in}}%
\pgfpathlineto{\pgfqpoint{1.139763in}{1.306172in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.306852in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{1.305429in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{1.137165in}{1.307349in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{1.136126in}{1.308469in}}%
\pgfpathlineto{\pgfqpoint{1.135606in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{1.308060in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{1.133528in}{1.308792in}}%
\pgfpathlineto{\pgfqpoint{1.133009in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{1.309471in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{1.309378in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.309598in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{1.128333in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.307141in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{1.125735in}{1.306114in}}%
\pgfpathlineto{\pgfqpoint{1.125216in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{1.305844in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{1.305425in}}%
\pgfpathlineto{\pgfqpoint{1.123657in}{1.305649in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{1.122098in}{1.307276in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{1.307245in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{1.305750in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.305017in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{1.306670in}}%
\pgfpathlineto{\pgfqpoint{1.116383in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{1.307893in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.307459in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{1.308585in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.307541in}}%
\pgfpathlineto{\pgfqpoint{1.112746in}{1.307793in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{1.307658in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{1.111188in}{1.307639in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{1.109629in}{1.308246in}}%
\pgfpathlineto{\pgfqpoint{1.109110in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{1.108590in}{1.307340in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{1.107551in}{1.308495in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{1.307812in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{1.105473in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{1.104953in}{1.308106in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.308667in}}%
\pgfpathlineto{\pgfqpoint{1.103914in}{1.308230in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{1.307557in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{1.307902in}}%
\pgfpathlineto{\pgfqpoint{1.100797in}{1.308226in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.307585in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{1.308022in}}%
\pgfpathlineto{\pgfqpoint{1.098719in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.309271in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{1.310574in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{1.313884in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.315127in}}%
\pgfpathlineto{\pgfqpoint{1.095601in}{1.316199in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{1.316676in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.316240in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{1.316770in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{1.316328in}}%
\pgfpathlineto{\pgfqpoint{1.089367in}{1.316225in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.318347in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{1.318453in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{1.318009in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{1.317414in}}%
\pgfpathlineto{\pgfqpoint{1.085730in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{1.318904in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{1.320854in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{1.322196in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{1.322628in}}%
\pgfpathlineto{\pgfqpoint{1.080535in}{1.322419in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{1.079495in}{1.320249in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{1.320169in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{1.077417in}{1.319081in}}%
\pgfpathlineto{\pgfqpoint{1.076898in}{1.319756in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{1.319719in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.320509in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.320501in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{1.073261in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{1.321014in}}%
\pgfpathlineto{\pgfqpoint{1.070663in}{1.320555in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{1.320880in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{1.319801in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{1.318864in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{1.319133in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{1.318627in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{1.318724in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{1.319037in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{1.319657in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{1.319350in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.319427in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.318956in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.318485in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{1.318598in}}%
\pgfpathlineto{\pgfqpoint{1.062350in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{1.322667in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{1.324266in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.325433in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{1.326977in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.326612in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{1.327110in}}%
\pgfpathlineto{\pgfqpoint{1.058714in}{1.326644in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{1.329089in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.328961in}}%
\pgfpathlineto{\pgfqpoint{1.056116in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.327104in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{1.328773in}}%
\pgfpathlineto{\pgfqpoint{1.054038in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{1.329933in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{1.329840in}}%
\pgfpathlineto{\pgfqpoint{1.052479in}{1.329370in}}%
\pgfpathlineto{\pgfqpoint{1.051959in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{1.051440in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{1.327951in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{1.327773in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{1.325977in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.326392in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{1.326240in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{1.326857in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{1.326373in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{1.325144in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{1.325796in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{1.042088in}{1.325874in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{1.325382in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{1.325990in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.329897in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{1.329418in}}%
\pgfpathlineto{\pgfqpoint{1.038451in}{1.330034in}}%
\pgfpathlineto{\pgfqpoint{1.037932in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{1.329867in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.330294in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{1.035334in}{1.329574in}}%
\pgfpathlineto{\pgfqpoint{1.034814in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{1.328289in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{1.327095in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{1.328097in}}%
\pgfpathlineto{\pgfqpoint{1.030658in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{1.030138in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{1.326202in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{1.326555in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{1.327222in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{1.325331in}}%
\pgfpathlineto{\pgfqpoint{1.025982in}{1.324476in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.324812in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{1.325151in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.325316in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.329400in}}%
\pgfpathlineto{\pgfqpoint{1.021306in}{1.328587in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{1.328067in}}%
\pgfpathlineto{\pgfqpoint{1.020267in}{1.326963in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{1.326439in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{1.326167in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{1.327286in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{1.326184in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.325655in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{1.016111in}{1.325615in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{1.325082in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{1.326140in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.326467in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{1.325932in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{1.326132in}}%
\pgfpathlineto{\pgfqpoint{1.011435in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{1.325256in}}%
\pgfpathlineto{\pgfqpoint{1.010396in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.324168in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{1.323621in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{1.324376in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{1.324537in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{1.325685in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{1.325134in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{1.324581in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{1.324026in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{1.323469in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{1.001563in}{1.322022in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{1.321393in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.321774in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{1.320914in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{1.320110in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{1.319533in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{1.321159in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{1.321949in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{0.995329in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{0.994809in}{1.325923in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{1.329474in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.993251in}{1.332044in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{1.331754in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.331186in}}%
\pgfpathlineto{\pgfqpoint{0.991172in}{1.330617in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{1.332170in}}%
\pgfpathlineto{\pgfqpoint{0.990133in}{1.331272in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{1.330126in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{0.987016in}{1.331612in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{1.330738in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{1.330075in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{1.330635in}}%
\pgfpathlineto{\pgfqpoint{0.984938in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{1.336205in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{1.337267in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{1.336689in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{1.336999in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{1.339078in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{1.338500in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{1.338561in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.337979in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{1.336666in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.334199in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.335494in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{1.337406in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{1.336643in}}%
\pgfpathlineto{\pgfqpoint{0.970910in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{1.336559in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{1.336941in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{1.336335in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.333972in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{1.330353in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{1.329725in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.329094in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{1.328814in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.326623in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{0.962078in}{1.326284in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{1.325389in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{1.324877in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.324026in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{1.324550in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{1.322953in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{1.323488in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{1.320523in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{1.320618in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{1.319865in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{1.324649in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{1.323953in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{1.323332in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.322707in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.321838in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{1.321446in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{0.948050in}{1.322290in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{1.321599in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{0.946491in}{1.322887in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.321650in}}%
\pgfpathlineto{\pgfqpoint{0.944933in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{1.320473in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{1.321157in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{1.320697in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{1.320969in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{1.321820in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{1.321107in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{1.320255in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{1.319393in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{1.319493in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{1.318318in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.316696in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.321860in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{1.323238in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{1.321749in}}%
\pgfpathlineto{\pgfqpoint{0.929346in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{0.928827in}{1.320247in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{1.319490in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{1.318617in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{1.318212in}}%
\pgfpathlineto{\pgfqpoint{0.926749in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{0.926229in}{1.316675in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{1.317617in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.316844in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.316066in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{1.315285in}}%
\pgfpathlineto{\pgfqpoint{0.923631in}{1.316136in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{1.315952in}}%
\pgfpathlineto{\pgfqpoint{0.922592in}{1.316638in}}%
\pgfpathlineto{\pgfqpoint{0.922073in}{1.317400in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{1.318464in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{1.317671in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{1.316753in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{1.319588in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{1.320486in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{1.323161in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.324694in}}%
\pgfpathlineto{\pgfqpoint{0.914799in}{1.323408in}}%
\pgfpathlineto{\pgfqpoint{0.914280in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{0.913760in}{1.322348in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{0.912721in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{1.317698in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{0.910643in}{1.318776in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{1.317222in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{1.314590in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.315044in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{1.314200in}}%
\pgfpathlineto{\pgfqpoint{0.908045in}{1.313634in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{1.313097in}}%
\pgfpathlineto{\pgfqpoint{0.906486in}{1.310925in}}%
\pgfpathlineto{\pgfqpoint{0.905967in}{1.310060in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{1.309014in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{0.904408in}{1.309966in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{1.310628in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{1.311898in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{1.312642in}}%
\pgfpathlineto{\pgfqpoint{0.900771in}{1.311244in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{1.312420in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.312782in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{1.313139in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{1.312246in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{1.313264in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{0.895576in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{1.313432in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{1.312108in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{1.313767in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{1.321221in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{1.320993in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{1.321551in}}%
\pgfpathlineto{\pgfqpoint{0.889341in}{1.320636in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{1.320752in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{1.324242in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{1.324253in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{1.323406in}}%
\pgfpathlineto{\pgfqpoint{0.885185in}{1.324388in}}%
\pgfpathlineto{\pgfqpoint{0.884665in}{1.322715in}}%
\pgfpathlineto{\pgfqpoint{0.884146in}{1.322458in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{1.324172in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{1.323344in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{1.323585in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.323799in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.323241in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{1.323446in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{1.322482in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{1.331806in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{1.330855in}}%
\pgfpathlineto{\pgfqpoint{0.876353in}{1.327773in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.329039in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{1.329026in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{1.327323in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.326341in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{1.325736in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{1.326260in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.327702in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{1.326198in}}%
\pgfpathlineto{\pgfqpoint{0.870118in}{1.325191in}}%
\pgfpathlineto{\pgfqpoint{0.869599in}{1.323122in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.321277in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{1.321750in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{1.322525in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{1.318305in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{1.320404in}}%
\pgfpathlineto{\pgfqpoint{0.865442in}{1.319347in}}%
\pgfpathlineto{\pgfqpoint{0.864923in}{1.322066in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{1.321009in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{1.316796in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{1.324769in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{1.327237in}}%
\pgfpathlineto{\pgfqpoint{0.861286in}{1.327934in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{1.329741in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{1.328681in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{1.328061in}}%
\pgfpathlineto{\pgfqpoint{0.858688in}{1.326984in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{1.325723in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{1.325364in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{1.324488in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{0.854012in}{1.323655in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{1.321222in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{1.321966in}}%
\pgfpathlineto{\pgfqpoint{0.851414in}{1.322892in}}%
\pgfpathlineto{\pgfqpoint{0.850895in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{1.322656in}}%
\pgfpathlineto{\pgfqpoint{0.849856in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{1.320644in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{0.847258in}{1.321630in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{1.321745in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{1.319309in}}%
\pgfpathlineto{\pgfqpoint{0.845180in}{1.316770in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{1.316816in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{1.316648in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{1.318348in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.317520in}}%
\pgfpathlineto{\pgfqpoint{0.842582in}{1.321342in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.324074in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{1.320672in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{1.321001in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{1.323495in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.322239in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.319454in}}%
\pgfpathlineto{\pgfqpoint{0.837387in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{1.327575in}}%
\pgfpathlineto{\pgfqpoint{0.836348in}{1.326310in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.330384in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{1.331488in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{1.322458in}}%
\pgfpathlineto{\pgfqpoint{0.833230in}{1.321141in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{1.319813in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{0.831672in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{1.315441in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{1.316752in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{1.316085in}}%
\pgfpathlineto{\pgfqpoint{0.829074in}{1.316363in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{0.828035in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.310366in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{1.310534in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{1.310252in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{1.309951in}}%
\pgfpathlineto{\pgfqpoint{0.823359in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{1.309041in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{1.309002in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{0.821281in}{1.314236in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{1.315759in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{1.321406in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{1.321274in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{1.318976in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{1.322699in}}%
\pgfpathlineto{\pgfqpoint{0.817644in}{1.321198in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.323276in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{1.322749in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{1.325280in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{1.326833in}}%
\pgfpathlineto{\pgfqpoint{0.813488in}{1.325293in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{1.323738in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{1.323649in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{1.324739in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.334989in}}%
\pgfpathlineto{\pgfqpoint{0.810370in}{1.343753in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.346560in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{1.352702in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{1.352785in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{1.356420in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{1.359164in}}%
\pgfpathlineto{\pgfqpoint{0.805694in}{1.358845in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.363716in}}%
\pgfpathlineto{\pgfqpoint{0.804655in}{1.365747in}}%
\pgfpathlineto{\pgfqpoint{0.804136in}{1.362494in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.363108in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{1.361590in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{1.360438in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{1.361310in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{1.358730in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{1.357154in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.362716in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{1.361218in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{1.363909in}}%
\pgfpathlineto{\pgfqpoint{0.797901in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{0.797382in}{1.365451in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{1.363619in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{1.362698in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{1.361042in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{1.355583in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{1.352243in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{1.352359in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{1.355198in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{1.358388in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{1.366018in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{1.362519in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{1.360735in}}%
\pgfpathlineto{\pgfqpoint{0.788030in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{1.357100in}}%
\pgfpathlineto{\pgfqpoint{0.786991in}{1.355246in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.350862in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{1.351205in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{1.355215in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{1.348792in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.357475in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{1.355246in}}%
\pgfpathlineto{\pgfqpoint{0.781795in}{1.353252in}}%
\pgfpathlineto{\pgfqpoint{0.781276in}{1.351229in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{1.353284in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{1.354586in}}%
\pgfpathlineto{\pgfqpoint{0.778158in}{1.354913in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{1.359702in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.364155in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{1.362062in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.363006in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{1.375949in}}%
\pgfpathlineto{\pgfqpoint{0.773482in}{1.378956in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{1.378980in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{0.771924in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.375548in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{1.373378in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.371518in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{1.373285in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{1.372912in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{1.355441in}}%
\pgfpathlineto{\pgfqpoint{0.766209in}{1.352923in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.354273in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{1.357087in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{0.763091in}{1.358805in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{1.383363in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{1.397992in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{1.402535in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{0.759974in}{1.408019in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{0.758935in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{0.757376in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.431832in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{1.435619in}}%
\pgfpathlineto{\pgfqpoint{0.755818in}{1.440467in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{1.442175in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{1.451935in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{1.449841in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{1.447700in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{1.448837in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{1.453805in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{1.455929in}}%
\pgfpathlineto{\pgfqpoint{0.751142in}{1.468512in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{0.750103in}{1.467035in}}%
\pgfpathlineto{\pgfqpoint{0.749583in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{1.477043in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{1.472410in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{1.462723in}}%
\pgfpathlineto{\pgfqpoint{0.746986in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.496739in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{0.745427in}{1.502893in}}%
\pgfpathlineto{\pgfqpoint{0.744907in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{0.743868in}{1.508133in}}%
\pgfpathlineto{\pgfqpoint{0.743349in}{1.516465in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{1.533295in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{0.741790in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{1.530872in}}%
\pgfpathlineto{\pgfqpoint{0.739712in}{1.531314in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.518541in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{1.507905in}}%
\pgfpathlineto{\pgfqpoint{0.738153in}{1.514866in}}%
\pgfpathlineto{\pgfqpoint{0.737634in}{1.521919in}}%
\pgfpathlineto{\pgfqpoint{0.737114in}{1.519840in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{1.517689in}}%
\pgfpathlineto{\pgfqpoint{0.736075in}{1.525022in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{1.522886in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{1.514713in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{1.527027in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{0.732958in}{1.545247in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{1.551042in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{1.544922in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{1.552611in}}%
\pgfpathlineto{\pgfqpoint{0.730360in}{1.550614in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{1.548526in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{1.552343in}}%
\pgfpathlineto{\pgfqpoint{0.728801in}{1.545151in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.530263in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{0.726723in}{1.534673in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{1.550266in}}%
\pgfpathlineto{\pgfqpoint{0.725684in}{1.551555in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{1.569700in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{1.587327in}}%
\pgfpathlineto{\pgfqpoint{0.723606in}{1.594591in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.573527in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{1.569301in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{1.566686in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{1.614121in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{1.627764in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{1.623855in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{1.678108in}}%
\pgfpathlineto{\pgfqpoint{0.715293in}{1.685386in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{1.691282in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{1.659470in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{1.654138in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{1.691282in}}%
\pgfpathlineto{\pgfqpoint{0.712695in}{1.678705in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{1.717074in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{1.755021in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{1.769086in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{1.787169in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{1.877772in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{1.948269in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{2.035531in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{2.145822in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707500in}{-0.345709in}}{\pgfqpoint{2.666191in}{2.904043in}}{%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.904043in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{-0.345709in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{0.648395in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{0.633506in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{0.709748in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.712695in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{0.663042in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{0.618249in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{0.715293in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{0.440981in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{0.402001in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{0.318072in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{0.347159in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{0.404796in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{0.380882in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{0.374029in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.369386in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.327984in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{0.301797in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{0.341023in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{0.357033in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{0.399882in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{0.346026in}}%
\pgfpathlineto{\pgfqpoint{0.723606in}{0.340452in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{0.371655in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{0.396953in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{0.388771in}}%
\pgfpathlineto{\pgfqpoint{0.725684in}{0.413405in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{0.446624in}}%
\pgfpathlineto{\pgfqpoint{0.726723in}{0.459708in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{0.463252in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.484479in}}%
\pgfpathlineto{\pgfqpoint{0.728801in}{0.512051in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{0.511228in}}%
\pgfpathlineto{\pgfqpoint{0.730360in}{0.488120in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{0.473784in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{0.498650in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{0.476272in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{0.466319in}}%
\pgfpathlineto{\pgfqpoint{0.732958in}{0.460354in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{0.453139in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{0.453825in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{0.468511in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{0.486859in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{0.736075in}{0.498386in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{0.519241in}}%
\pgfpathlineto{\pgfqpoint{0.737114in}{0.530142in}}%
\pgfpathlineto{\pgfqpoint{0.737634in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{0.738153in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{0.575551in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{0.739712in}{0.556556in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{0.563012in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{0.741790in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{0.602077in}}%
\pgfpathlineto{\pgfqpoint{0.743349in}{0.611793in}}%
\pgfpathlineto{\pgfqpoint{0.743868in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{0.631537in}}%
\pgfpathlineto{\pgfqpoint{0.744907in}{0.645386in}}%
\pgfpathlineto{\pgfqpoint{0.745427in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{0.649618in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{0.746986in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{0.684320in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{0.676314in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{0.656565in}}%
\pgfpathlineto{\pgfqpoint{0.749583in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{0.750103in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{0.622988in}}%
\pgfpathlineto{\pgfqpoint{0.751142in}{0.625969in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{0.624042in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{0.635199in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.638775in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{0.643656in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{0.755818in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.650077in}}%
\pgfpathlineto{\pgfqpoint{0.757376in}{0.657591in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{0.657571in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{0.645933in}}%
\pgfpathlineto{\pgfqpoint{0.758935in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{0.759974in}{0.645599in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{0.763091in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{0.626798in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{0.640391in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{0.649753in}}%
\pgfpathlineto{\pgfqpoint{0.766209in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{0.663351in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{0.667767in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{0.654413in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{0.647969in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{0.642743in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{0.644806in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.647668in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{0.646901in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{0.771924in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{0.670164in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{0.673802in}}%
\pgfpathlineto{\pgfqpoint{0.773482in}{0.672057in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.673366in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{0.676831in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.683628in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{0.687065in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.694195in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{0.778158in}{0.696652in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{0.689914in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{0.691916in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{0.696592in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{0.781276in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{0.781795in}{0.703411in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{0.707975in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{0.682140in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{0.682931in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{0.679384in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{0.679807in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{0.682475in}}%
\pgfpathlineto{\pgfqpoint{0.786991in}{0.688709in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{0.788030in}{0.699870in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{0.705874in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{0.707894in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{0.710821in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.717970in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{0.708959in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.701755in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{0.707389in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{0.707214in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{0.709670in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{0.712995in}}%
\pgfpathlineto{\pgfqpoint{0.797382in}{0.718337in}}%
\pgfpathlineto{\pgfqpoint{0.797901in}{0.721116in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{0.722937in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{0.724042in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{0.717147in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{0.720442in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.723010in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{0.725267in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{0.726490in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{0.804136in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{0.804655in}{0.734335in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.735121in}}%
\pgfpathlineto{\pgfqpoint{0.805694in}{0.734203in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{0.731386in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{0.732109in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{0.733569in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{0.734407in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{0.733449in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{0.727045in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{0.732920in}}%
\pgfpathlineto{\pgfqpoint{0.810370in}{0.737112in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.736481in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{0.728579in}}%
\pgfpathlineto{\pgfqpoint{0.813488in}{0.729154in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{0.733587in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{0.733426in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{0.730028in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{0.732259in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{0.736552in}}%
\pgfpathlineto{\pgfqpoint{0.817644in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{0.739208in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{0.728137in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{0.730582in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{0.732237in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{0.736393in}}%
\pgfpathlineto{\pgfqpoint{0.821281in}{0.730915in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{0.735493in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{0.737358in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{0.736550in}}%
\pgfpathlineto{\pgfqpoint{0.823359in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{0.742475in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{0.739814in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{0.727350in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{0.724616in}}%
\pgfpathlineto{\pgfqpoint{0.828035in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{0.717893in}}%
\pgfpathlineto{\pgfqpoint{0.829074in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.719799in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.723693in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{0.721555in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{0.721383in}}%
\pgfpathlineto{\pgfqpoint{0.831672in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{0.833230in}{0.726669in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{0.726558in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{0.721600in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{0.713866in}}%
\pgfpathlineto{\pgfqpoint{0.836348in}{0.714272in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.715710in}}%
\pgfpathlineto{\pgfqpoint{0.837387in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.711610in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{0.715261in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{0.712613in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{0.715803in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{0.714649in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{0.842582in}{0.707031in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{0.711060in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{0.707631in}}%
\pgfpathlineto{\pgfqpoint{0.845180in}{0.711146in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{0.707813in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.704790in}}%
\pgfpathlineto{\pgfqpoint{0.847258in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{0.709932in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{0.707776in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.709821in}}%
\pgfpathlineto{\pgfqpoint{0.849856in}{0.713213in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{0.716579in}}%
\pgfpathlineto{\pgfqpoint{0.850895in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{0.851414in}{0.718382in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{0.722480in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{0.723712in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.726610in}}%
\pgfpathlineto{\pgfqpoint{0.854012in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{0.726480in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{0.724934in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{0.727476in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{0.729365in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{0.732536in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{0.735052in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{0.737558in}}%
\pgfpathlineto{\pgfqpoint{0.858688in}{0.739134in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{0.742217in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{0.741916in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{0.744753in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{0.743090in}}%
\pgfpathlineto{\pgfqpoint{0.861286in}{0.740150in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{0.751218in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.754159in}}%
\pgfpathlineto{\pgfqpoint{0.864923in}{0.757081in}}%
\pgfpathlineto{\pgfqpoint{0.865442in}{0.759984in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{0.762868in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{0.764430in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{0.767945in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{0.768967in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{0.769695in}}%
\pgfpathlineto{\pgfqpoint{0.869599in}{0.767584in}}%
\pgfpathlineto{\pgfqpoint{0.870118in}{0.766489in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.762688in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{0.759483in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{0.760793in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{0.758831in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{0.759058in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{0.763419in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{0.757487in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{0.755876in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.757510in}}%
\pgfpathlineto{\pgfqpoint{0.876353in}{0.760224in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{0.761312in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.764296in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{0.762896in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{0.759952in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.761489in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{0.761654in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.761298in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{0.763905in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.766497in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{0.884146in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{0.884665in}{0.771371in}}%
\pgfpathlineto{\pgfqpoint{0.885185in}{0.773910in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{0.773909in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{0.769299in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{0.773826in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{0.774061in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{0.889341in}{0.770282in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.769269in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{0.768233in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{0.770797in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{0.771352in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{0.772479in}}%
\pgfpathlineto{\pgfqpoint{0.895576in}{0.773233in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{0.775464in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{0.777840in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{0.778035in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{0.783524in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{0.785846in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{0.786553in}}%
\pgfpathlineto{\pgfqpoint{0.900771in}{0.787650in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{0.774063in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{0.773356in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{0.771381in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{0.767678in}}%
\pgfpathlineto{\pgfqpoint{0.904408in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{0.765499in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{0.768648in}}%
\pgfpathlineto{\pgfqpoint{0.905967in}{0.768597in}}%
\pgfpathlineto{\pgfqpoint{0.906486in}{0.770873in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{0.773137in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{0.908045in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{0.775164in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{0.777393in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{0.775885in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{0.771708in}}%
\pgfpathlineto{\pgfqpoint{0.910643in}{0.771126in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{0.772319in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{0.772806in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{0.773292in}}%
\pgfpathlineto{\pgfqpoint{0.912721in}{0.769998in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{0.771115in}}%
\pgfpathlineto{\pgfqpoint{0.913760in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{0.914280in}{0.771262in}}%
\pgfpathlineto{\pgfqpoint{0.914799in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{0.773155in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{0.771412in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{0.775237in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{0.774832in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{0.774716in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{0.776109in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{0.777760in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{0.922073in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{0.922592in}{0.777982in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{0.780114in}}%
\pgfpathlineto{\pgfqpoint{0.923631in}{0.781656in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{0.781801in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.781888in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{0.782178in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{0.784221in}}%
\pgfpathlineto{\pgfqpoint{0.926229in}{0.786255in}}%
\pgfpathlineto{\pgfqpoint{0.926749in}{0.788280in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{0.791791in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{0.928827in}{0.789427in}}%
\pgfpathlineto{\pgfqpoint{0.929346in}{0.791421in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{0.791271in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{0.793251in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{0.794306in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{0.797420in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{0.795634in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{0.795468in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{0.797394in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{0.794019in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{0.790357in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{0.793930in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{0.790944in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{0.788923in}}%
\pgfpathlineto{\pgfqpoint{0.944933in}{0.789991in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.791848in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{0.946491in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{0.791492in}}%
\pgfpathlineto{\pgfqpoint{0.948050in}{0.793326in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{0.792774in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{0.794265in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.790752in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{0.792291in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{0.791810in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{0.792077in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.780345in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{0.775671in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{0.777857in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.779655in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{0.781445in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{0.775915in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{0.777702in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{0.775885in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{0.777661in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{0.777929in}}%
\pgfpathlineto{\pgfqpoint{0.962078in}{0.776841in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{0.778226in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{0.779826in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{0.779327in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.782392in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{0.785173in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.786888in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{0.788596in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.788051in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{0.785205in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{0.786367in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{0.788062in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.789456in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{0.790234in}}%
\pgfpathlineto{\pgfqpoint{0.970910in}{0.791366in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.790891in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.793819in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{0.795470in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{0.798023in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{0.801718in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{0.803275in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{0.808550in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.803481in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.801354in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{0.984938in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{0.796066in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{0.987016in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{0.798287in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{0.800529in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{0.990133in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{0.991172in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.801417in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{0.801652in}}%
\pgfpathlineto{\pgfqpoint{0.993251in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{0.805367in}}%
\pgfpathlineto{\pgfqpoint{0.994809in}{0.807336in}}%
\pgfpathlineto{\pgfqpoint{0.995329in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{0.811400in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{0.811773in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{0.809325in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{0.810232in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{1.001563in}{0.808231in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{0.808144in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{0.804309in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{0.801206in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{0.796985in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{0.795772in}}%
\pgfpathlineto{\pgfqpoint{1.010396in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{0.798755in}}%
\pgfpathlineto{\pgfqpoint{1.011435in}{0.800139in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{0.801214in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{0.800868in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.802304in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{0.803591in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{0.803211in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{0.803781in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{1.016111in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.802745in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{0.804452in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{0.802569in}}%
\pgfpathlineto{\pgfqpoint{1.020267in}{0.802310in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{1.021306in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{0.803121in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{0.804096in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{0.803566in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{0.800781in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{0.801257in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{0.802262in}}%
\pgfpathlineto{\pgfqpoint{1.025982in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{0.802678in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{0.801560in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{0.800707in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{0.799453in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{0.800815in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{0.801315in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.801733in}}%
\pgfpathlineto{\pgfqpoint{1.030138in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{1.030658in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{0.802544in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{0.803709in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{1.034814in}{0.803727in}}%
\pgfpathlineto{\pgfqpoint{1.035334in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{1.037932in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{1.038451in}{0.803611in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{0.804924in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{0.804991in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.804620in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{0.804818in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{0.804547in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{0.805866in}}%
\pgfpathlineto{\pgfqpoint{1.042088in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{0.808456in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{0.809724in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{0.811408in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{0.813961in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{0.813645in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{0.813672in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{0.813717in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{0.814973in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{0.814232in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{0.815083in}}%
\pgfpathlineto{\pgfqpoint{1.051440in}{0.816330in}}%
\pgfpathlineto{\pgfqpoint{1.051959in}{0.817575in}}%
\pgfpathlineto{\pgfqpoint{1.052479in}{0.817295in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{0.818534in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{1.054038in}{0.820970in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{0.822198in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{0.821262in}}%
\pgfpathlineto{\pgfqpoint{1.056116in}{0.821191in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{0.818670in}}%
\pgfpathlineto{\pgfqpoint{1.058714in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{0.819656in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{0.820821in}}%
\pgfpathlineto{\pgfqpoint{1.062350in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{0.821923in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.821375in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{0.822569in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{0.824530in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{0.822483in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{0.823024in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{0.823322in}}%
\pgfpathlineto{\pgfqpoint{1.070663in}{0.824492in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{0.824131in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.823223in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{0.822974in}}%
\pgfpathlineto{\pgfqpoint{1.073261in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.824827in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{0.823864in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{0.824381in}}%
\pgfpathlineto{\pgfqpoint{1.076898in}{0.823666in}}%
\pgfpathlineto{\pgfqpoint{1.077417in}{0.822287in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{0.823405in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{1.079495in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{1.080535in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.823327in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{0.823259in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{0.822727in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{0.820458in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{0.822403in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{1.085730in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{0.824934in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{0.826224in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{0.826216in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{0.825534in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{1.089367in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.824224in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{0.824838in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{0.824697in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{0.823141in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{0.822326in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{1.095601in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.822055in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{0.820993in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{1.098719in}{0.821424in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{0.823464in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{1.100797in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{0.824380in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{0.821242in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{1.103914in}{0.823392in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{0.824463in}}%
\pgfpathlineto{\pgfqpoint{1.104953in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{1.105473in}{0.825919in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{0.827406in}}%
\pgfpathlineto{\pgfqpoint{1.107551in}{0.827526in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{0.828251in}}%
\pgfpathlineto{\pgfqpoint{1.108590in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{1.109110in}{0.825610in}}%
\pgfpathlineto{\pgfqpoint{1.109629in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{0.825942in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{0.825744in}}%
\pgfpathlineto{\pgfqpoint{1.111188in}{0.826547in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{0.827594in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{0.826969in}}%
\pgfpathlineto{\pgfqpoint{1.112746in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{0.828742in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{0.828572in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{1.116383in}{0.827985in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{0.829664in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{0.830918in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{0.831218in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{0.831108in}}%
\pgfpathlineto{\pgfqpoint{1.122098in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.831970in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{0.832102in}}%
\pgfpathlineto{\pgfqpoint{1.123657in}{0.832934in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.125216in}{0.834915in}}%
\pgfpathlineto{\pgfqpoint{1.125735in}{0.834461in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{0.830639in}}%
\pgfpathlineto{\pgfqpoint{1.128333in}{0.829865in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{0.830862in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{0.830172in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{0.830615in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.829016in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{0.829130in}}%
\pgfpathlineto{\pgfqpoint{1.133009in}{0.829728in}}%
\pgfpathlineto{\pgfqpoint{1.133528in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{0.827650in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{1.135606in}{0.827238in}}%
\pgfpathlineto{\pgfqpoint{1.136126in}{0.828022in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{1.137165in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{0.825548in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{0.825246in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{1.139763in}{0.825863in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{0.826007in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{0.826655in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{0.828320in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{0.827708in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{0.828677in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.147556in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.148076in}{0.829958in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{0.830308in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{0.831069in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{0.831810in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{0.832345in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{0.834444in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{1.154310in}{0.834645in}}%
\pgfpathlineto{\pgfqpoint{1.154830in}{0.832909in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{0.831494in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{0.831566in}}%
\pgfpathlineto{\pgfqpoint{1.156388in}{0.831197in}}%
\pgfpathlineto{\pgfqpoint{1.156908in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{1.158986in}{0.832669in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{0.831588in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{0.829611in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{0.830240in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{0.831169in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{0.830465in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{0.830625in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{0.829844in}}%
\pgfpathlineto{\pgfqpoint{1.164182in}{0.829297in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{0.829055in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{1.166779in}{0.831239in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{0.831249in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.169377in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{1.169897in}{0.834105in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{0.834719in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{0.832409in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{1.173533in}{0.834340in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{1.174572in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.176651in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{1.177690in}{0.830511in}}%
\pgfpathlineto{\pgfqpoint{1.178209in}{0.829288in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{0.825695in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{0.827292in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{0.828184in}}%
\pgfpathlineto{\pgfqpoint{1.182366in}{0.828113in}}%
\pgfpathlineto{\pgfqpoint{1.182885in}{0.828469in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{0.829840in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{0.829880in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.830493in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{0.830907in}}%
\pgfpathlineto{\pgfqpoint{1.188600in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{1.189639in}{0.832894in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{0.832918in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{0.833453in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{0.833956in}}%
\pgfpathlineto{\pgfqpoint{1.192757in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{0.834239in}}%
\pgfpathlineto{\pgfqpoint{1.194315in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{0.836905in}}%
\pgfpathlineto{\pgfqpoint{1.195874in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{0.837593in}}%
\pgfpathlineto{\pgfqpoint{1.196913in}{0.837380in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{1.197952in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{0.837460in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{1.200030in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{0.839779in}}%
\pgfpathlineto{\pgfqpoint{1.201069in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.201589in}{0.841042in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{0.839938in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{1.204187in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{0.841596in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{0.841139in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{1.207304in}{0.840500in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{0.841332in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{1.208863in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{0.842894in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{0.843346in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{0.842880in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{0.843703in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.845978in}}%
\pgfpathlineto{\pgfqpoint{1.214578in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{1.215097in}{0.847062in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{0.847713in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{0.845857in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{0.846254in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{0.847064in}}%
\pgfpathlineto{\pgfqpoint{1.218214in}{0.847872in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{0.847408in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{0.848202in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{0.849006in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{0.850074in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{0.850375in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.849761in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{1.224968in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{1.226008in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{0.851792in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{1.229125in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{1.229644in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{0.855533in}}%
\pgfpathlineto{\pgfqpoint{1.230684in}{0.855028in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{0.855703in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{1.233281in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{1.233801in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{0.858022in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{1.235879in}{0.857573in}}%
\pgfpathlineto{\pgfqpoint{1.236399in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{1.237438in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{1.237957in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.854681in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{0.852528in}}%
\pgfpathlineto{\pgfqpoint{1.240555in}{0.853053in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{0.853905in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{0.854189in}}%
\pgfpathlineto{\pgfqpoint{1.242633in}{0.854977in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{1.246270in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{0.854620in}}%
\pgfpathlineto{\pgfqpoint{1.247309in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{0.854943in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{0.855369in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{0.856313in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{0.853971in}}%
\pgfpathlineto{\pgfqpoint{1.253544in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{1.254063in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{1.254583in}{0.855419in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{0.855147in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{0.854043in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{0.853685in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{0.853653in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{0.853817in}}%
\pgfpathlineto{\pgfqpoint{1.259778in}{0.851778in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{0.851883in}}%
\pgfpathlineto{\pgfqpoint{1.260817in}{0.851001in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.850816in}}%
\pgfpathlineto{\pgfqpoint{1.261856in}{0.851226in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{0.850675in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{0.850300in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.850553in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{0.850658in}}%
\pgfpathlineto{\pgfqpoint{1.264974in}{0.850912in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.852383in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{0.852966in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{0.853203in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.269650in}{0.851028in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{0.850881in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{0.850492in}}%
\pgfpathlineto{\pgfqpoint{1.272247in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{0.849539in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{1.274325in}{0.848513in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{0.849054in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{0.847395in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{1.278482in}{0.849148in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{0.848476in}}%
\pgfpathlineto{\pgfqpoint{1.280040in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{0.847704in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{1.282119in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{0.846516in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.283677in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{0.846294in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{0.846645in}}%
\pgfpathlineto{\pgfqpoint{1.285236in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{0.845366in}}%
\pgfpathlineto{\pgfqpoint{1.286275in}{0.844572in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{0.845360in}}%
\pgfpathlineto{\pgfqpoint{1.287834in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{1.288353in}{0.845529in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{0.845890in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{0.845365in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{0.845829in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{0.844550in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{1.291990in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{1.292510in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{0.846087in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{0.846405in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{1.294588in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{0.847133in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{0.846895in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{0.847516in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{0.847056in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{0.847756in}}%
\pgfpathlineto{\pgfqpoint{1.298225in}{0.848768in}}%
\pgfpathlineto{\pgfqpoint{1.298744in}{0.848733in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{1.299783in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{0.849212in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{0.846937in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{0.846756in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{0.848943in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{0.848937in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{0.849269in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{0.850108in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{1.308096in}{0.850548in}}%
\pgfpathlineto{\pgfqpoint{1.308616in}{0.850932in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{0.851046in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{0.852409in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{0.853089in}}%
\pgfpathlineto{\pgfqpoint{1.311213in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{1.312252in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{0.850304in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{0.848581in}}%
\pgfpathlineto{\pgfqpoint{1.314331in}{0.848274in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{0.848889in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{0.848513in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{0.849442in}}%
\pgfpathlineto{\pgfqpoint{1.317967in}{0.848813in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{0.848377in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{0.849050in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{1.321085in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{0.850925in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{1.323163in}{0.851105in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{1.324202in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{0.850886in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{0.850165in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.849887in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{0.850547in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{0.850180in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{0.850279in}}%
\pgfpathlineto{\pgfqpoint{1.329397in}{0.850609in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{0.851084in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{0.851926in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{0.851961in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{1.333034in}{0.851296in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{0.849632in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{0.850073in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{1.335112in}{0.850033in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.850262in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{1.337191in}{0.850630in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{1.338749in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{1.339269in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.847628in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{0.847254in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{0.844051in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{0.844728in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{0.844125in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{0.844623in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{1.349140in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{1.349660in}{0.844745in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{1.351218in}{0.842102in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.353816in}{0.840621in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{0.838881in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{0.840148in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{0.840789in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.839285in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{0.839782in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{1.359531in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{0.840490in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{0.839915in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{0.840552in}}%
\pgfpathlineto{\pgfqpoint{1.361609in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.362648in}{0.841704in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{0.841512in}}%
\pgfpathlineto{\pgfqpoint{1.363687in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{0.842459in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{1.365246in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{0.842760in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{0.843388in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{0.843724in}}%
\pgfpathlineto{\pgfqpoint{1.369402in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{0.844319in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{1.370961in}{0.844371in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{1.373559in}{0.843735in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.843261in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{1.375117in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{0.841695in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{0.841429in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{0.841042in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{0.840722in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{0.840686in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{1.382391in}{0.841864in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{1.383950in}{0.840700in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{0.838150in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.839059in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{0.839447in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{0.839825in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{1.389665in}{0.841791in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{0.841829in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{0.841537in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{0.841764in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{1.392782in}{0.843092in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{0.843343in}}%
\pgfpathlineto{\pgfqpoint{1.393821in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{0.844021in}}%
\pgfpathlineto{\pgfqpoint{1.394860in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.844829in}}%
\pgfpathlineto{\pgfqpoint{1.395899in}{0.843974in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.844575in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{0.844629in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{0.843598in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{0.843646in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{0.843978in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{1.400056in}{0.842627in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{0.841517in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{0.842394in}}%
\pgfpathlineto{\pgfqpoint{1.403173in}{0.842491in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{1.404212in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.842983in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{1.405771in}{0.842259in}}%
\pgfpathlineto{\pgfqpoint{1.406290in}{0.842245in}}%
\pgfpathlineto{\pgfqpoint{1.406810in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{1.409408in}{0.841748in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{1.410447in}{0.841205in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{0.839411in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{0.839214in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{0.839230in}}%
\pgfpathlineto{\pgfqpoint{1.413564in}{0.839534in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.839322in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{1.415123in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{0.841389in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{1.417720in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{0.840658in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.419798in}{0.840195in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{1.420838in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{0.842525in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{0.843106in}}%
\pgfpathlineto{\pgfqpoint{1.422916in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{1.423435in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{0.844726in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{0.845745in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.845915in}}%
\pgfpathlineto{\pgfqpoint{1.427072in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{1.427592in}{0.845025in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{0.847175in}}%
\pgfpathlineto{\pgfqpoint{1.430709in}{0.846953in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{1.431748in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{1.432787in}{0.847676in}}%
\pgfpathlineto{\pgfqpoint{1.433307in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{1.433826in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{0.846642in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{0.847437in}}%
\pgfpathlineto{\pgfqpoint{1.436424in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{1.436944in}{0.847436in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{0.847112in}}%
\pgfpathlineto{\pgfqpoint{1.438502in}{0.845745in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{0.845850in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{0.846415in}}%
\pgfpathlineto{\pgfqpoint{1.440061in}{0.845996in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{0.846340in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{0.846243in}}%
\pgfpathlineto{\pgfqpoint{1.442139in}{0.846534in}}%
\pgfpathlineto{\pgfqpoint{1.442659in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{1.444737in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{0.842546in}}%
\pgfpathlineto{\pgfqpoint{1.445776in}{0.842236in}}%
\pgfpathlineto{\pgfqpoint{1.446295in}{0.841960in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{1.447854in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{0.841306in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{0.841301in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{0.840776in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{0.841059in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{0.841551in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{0.841447in}}%
\pgfpathlineto{\pgfqpoint{1.452530in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{0.842243in}}%
\pgfpathlineto{\pgfqpoint{1.453569in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{0.842070in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{0.842493in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{0.841984in}}%
\pgfpathlineto{\pgfqpoint{1.456167in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{0.841946in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{1.458245in}{0.841693in}}%
\pgfpathlineto{\pgfqpoint{1.458764in}{0.841793in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{0.842553in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{1.461362in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{1.461882in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{1.462921in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{1.463440in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{0.842184in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{0.842713in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{0.843085in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{1.466558in}{0.844381in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{1.467597in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.845343in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{1.470714in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{1.471234in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{1.471753in}{0.845027in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{1.472792in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{1.473312in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{0.846499in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{0.848987in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.477988in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{0.848998in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{0.849465in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{0.848253in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{0.848506in}}%
\pgfpathlineto{\pgfqpoint{1.481625in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{1.483183in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{0.850153in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{0.850610in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{0.849477in}}%
\pgfpathlineto{\pgfqpoint{1.486300in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{0.849748in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{1.487859in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{0.848636in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{0.848957in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{0.848969in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{0.849808in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{0.850048in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{1.494094in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{0.851674in}}%
\pgfpathlineto{\pgfqpoint{1.496172in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.497730in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{1.499289in}{0.852959in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{0.853476in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{0.853213in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{0.852291in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{0.852310in}}%
\pgfpathlineto{\pgfqpoint{1.503446in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{0.853005in}}%
\pgfpathlineto{\pgfqpoint{1.505524in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{0.852552in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{0.853281in}}%
\pgfpathlineto{\pgfqpoint{1.509161in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{0.853221in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{0.853502in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{1.513836in}{0.854083in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{0.854044in}}%
\pgfpathlineto{\pgfqpoint{1.515395in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{0.854049in}}%
\pgfpathlineto{\pgfqpoint{1.516434in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{1.516954in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{0.852368in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.520591in}{0.852573in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{0.852671in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{0.851878in}}%
\pgfpathlineto{\pgfqpoint{1.522669in}{0.851872in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{1.524227in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{1.525266in}{0.849744in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{0.849890in}}%
\pgfpathlineto{\pgfqpoint{1.526825in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.528903in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{1.530981in}{0.847780in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{0.847934in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{0.847370in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{0.846813in}}%
\pgfpathlineto{\pgfqpoint{1.533579in}{0.846254in}}%
\pgfpathlineto{\pgfqpoint{1.534099in}{0.846754in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{0.847253in}}%
\pgfpathlineto{\pgfqpoint{1.535138in}{0.846717in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{1.536177in}{0.847479in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{0.848503in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{1.538255in}{0.848136in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{0.849251in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{0.849439in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{0.849842in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{0.849606in}}%
\pgfpathlineto{\pgfqpoint{1.541892in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{1.542931in}{0.850325in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{0.850720in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.544490in}{0.850650in}}%
\pgfpathlineto{\pgfqpoint{1.545009in}{0.850246in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{0.848625in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.549685in}{0.848433in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{1.550724in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{1.551763in}{0.849059in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{0.849222in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{1.553322in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.850233in}}%
\pgfpathlineto{\pgfqpoint{1.554881in}{0.850604in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{1.555920in}{0.850517in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{0.851001in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{1.557478in}{0.850326in}}%
\pgfpathlineto{\pgfqpoint{1.557998in}{0.849439in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{1.559037in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{0.849454in}}%
\pgfpathlineto{\pgfqpoint{1.560596in}{0.849504in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{0.849872in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{1.562154in}{0.849379in}}%
\pgfpathlineto{\pgfqpoint{1.562674in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{1.565272in}{0.848433in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{0.847632in}}%
\pgfpathlineto{\pgfqpoint{1.566311in}{0.847498in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.847301in}}%
\pgfpathlineto{\pgfqpoint{1.567869in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{1.568389in}{0.847372in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{0.847598in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{0.847627in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{0.846513in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{1.571506in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{0.845260in}}%
\pgfpathlineto{\pgfqpoint{1.572545in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{0.846543in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{1.575663in}{0.845394in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{1.576702in}{0.843531in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{0.841959in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{0.842437in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{1.579299in}{0.842692in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{1.580858in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{0.843327in}}%
\pgfpathlineto{\pgfqpoint{1.581897in}{0.843490in}}%
\pgfpathlineto{\pgfqpoint{1.582417in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{0.843477in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{0.843241in}}%
\pgfpathlineto{\pgfqpoint{1.583975in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{1.585014in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{0.844824in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{0.844476in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{0.844629in}}%
\pgfpathlineto{\pgfqpoint{1.588132in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.589171in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{1.590729in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{0.842632in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{0.843086in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{0.843295in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{0.842802in}}%
\pgfpathlineto{\pgfqpoint{1.593327in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{0.842751in}}%
\pgfpathlineto{\pgfqpoint{1.594366in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{0.843193in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{0.844370in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{0.843244in}}%
\pgfpathlineto{\pgfqpoint{1.597483in}{0.843482in}}%
\pgfpathlineto{\pgfqpoint{1.598003in}{0.843449in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{0.842696in}}%
\pgfpathlineto{\pgfqpoint{1.599562in}{0.842936in}}%
\pgfpathlineto{\pgfqpoint{1.600081in}{0.842957in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{0.843422in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{0.844370in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{0.845012in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{0.845163in}}%
\pgfpathlineto{\pgfqpoint{1.603718in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{1.604757in}{0.845262in}}%
\pgfpathlineto{\pgfqpoint{1.605277in}{0.845056in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{0.843935in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{0.843958in}}%
\pgfpathlineto{\pgfqpoint{1.610472in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{0.842235in}}%
\pgfpathlineto{\pgfqpoint{1.611511in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{1.612031in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{1.613070in}{0.842507in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{0.842580in}}%
\pgfpathlineto{\pgfqpoint{1.614109in}{0.842676in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{0.843134in}}%
\pgfpathlineto{\pgfqpoint{1.615148in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.843336in}}%
\pgfpathlineto{\pgfqpoint{1.616187in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.843511in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{0.843599in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{1.619304in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{1.622941in}{0.844762in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{0.844745in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{0.844610in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{1.625019in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{1.626059in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{0.846314in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{1.627617in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{0.846062in}}%
\pgfpathlineto{\pgfqpoint{1.628656in}{0.846011in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{0.846077in}}%
\pgfpathlineto{\pgfqpoint{1.629695in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{1.630734in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{0.845371in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.632293in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{0.844745in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.634891in}{0.844550in}}%
\pgfpathlineto{\pgfqpoint{1.635410in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{1.635930in}{0.844828in}}%
\pgfpathlineto{\pgfqpoint{1.636449in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{1.636969in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{1.637489in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{1.638008in}{0.843065in}}%
\pgfpathlineto{\pgfqpoint{1.638528in}{0.842574in}}%
\pgfpathlineto{\pgfqpoint{1.639047in}{0.841867in}}%
\pgfpathlineto{\pgfqpoint{1.639567in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{1.640606in}{0.841143in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{1.642164in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{0.840106in}}%
\pgfpathlineto{\pgfqpoint{1.643204in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{1.644243in}{0.838015in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{0.838368in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{0.837875in}}%
\pgfpathlineto{\pgfqpoint{1.645801in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{1.647879in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.648399in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{1.650997in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{0.840686in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{0.840677in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{0.840556in}}%
\pgfpathlineto{\pgfqpoint{1.654634in}{0.840996in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{0.841964in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{1.657231in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{0.842392in}}%
\pgfpathlineto{\pgfqpoint{1.658790in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{0.844111in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{0.844308in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{0.844776in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{0.844950in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{0.844953in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{0.844247in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{0.844319in}}%
\pgfpathlineto{\pgfqpoint{1.664505in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{0.842526in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{1.666064in}{0.841272in}}%
\pgfpathlineto{\pgfqpoint{1.666583in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{0.842484in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{0.843342in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.844021in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{0.844202in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{0.843551in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{0.844411in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{0.845119in}}%
\pgfpathlineto{\pgfqpoint{1.674376in}{0.844798in}}%
\pgfpathlineto{\pgfqpoint{1.674896in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{0.844440in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{0.844258in}}%
\pgfpathlineto{\pgfqpoint{1.676455in}{0.844685in}}%
\pgfpathlineto{\pgfqpoint{1.676974in}{0.843867in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{1.678013in}{0.844273in}}%
\pgfpathlineto{\pgfqpoint{1.678533in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{1.679052in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{1.679572in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{0.844276in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{1.682170in}{0.843431in}}%
\pgfpathlineto{\pgfqpoint{1.682689in}{0.842887in}}%
\pgfpathlineto{\pgfqpoint{1.683209in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{0.842643in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{1.684767in}{0.843238in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{0.843477in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{0.843216in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{0.843736in}}%
\pgfpathlineto{\pgfqpoint{1.686845in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{0.843963in}}%
\pgfpathlineto{\pgfqpoint{1.688404in}{0.844039in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.844057in}}%
\pgfpathlineto{\pgfqpoint{1.689443in}{0.843822in}}%
\pgfpathlineto{\pgfqpoint{1.689963in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{1.691002in}{0.842226in}}%
\pgfpathlineto{\pgfqpoint{1.691521in}{0.841964in}}%
\pgfpathlineto{\pgfqpoint{1.692041in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{1.692561in}{0.841821in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{0.841954in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{0.841606in}}%
\pgfpathlineto{\pgfqpoint{1.695158in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{1.695678in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.696197in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.696717in}{0.841779in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{0.841666in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{0.841464in}}%
\pgfpathlineto{\pgfqpoint{1.699834in}{0.841404in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{0.841823in}}%
\pgfpathlineto{\pgfqpoint{1.700873in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{0.841864in}}%
\pgfpathlineto{\pgfqpoint{1.701912in}{0.841698in}}%
\pgfpathlineto{\pgfqpoint{1.702432in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{1.702951in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{1.703471in}{0.841184in}}%
\pgfpathlineto{\pgfqpoint{1.703991in}{0.841601in}}%
\pgfpathlineto{\pgfqpoint{1.704510in}{0.840810in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.705549in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.706588in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.707108in}{0.840693in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.840549in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{0.840145in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{0.840279in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{0.841109in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{0.840923in}}%
\pgfpathlineto{\pgfqpoint{1.711784in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{1.712823in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{0.840305in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{1.714381in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{1.714901in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{1.715421in}{0.840180in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{0.839994in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{0.839407in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{0.839213in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{0.839626in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.840669in}}%
\pgfpathlineto{\pgfqpoint{1.720616in}{0.841080in}}%
\pgfpathlineto{\pgfqpoint{1.721136in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{1.721655in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{0.840200in}}%
\pgfpathlineto{\pgfqpoint{1.722694in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{1.723214in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{1.723733in}{0.841065in}}%
\pgfpathlineto{\pgfqpoint{1.724253in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{1.725292in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{0.842386in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{1.728409in}{0.842319in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{0.841524in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{0.841282in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{1.731007in}{0.841327in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{0.841191in}}%
\pgfpathlineto{\pgfqpoint{1.732046in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.734124in}{0.841950in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{1.736202in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{1.737242in}{0.841473in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{0.841841in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{0.842002in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{0.841400in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{1.743476in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{1.743996in}{0.841472in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{0.840922in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{0.841821in}}%
\pgfpathlineto{\pgfqpoint{1.746074in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{1.747632in}{0.840999in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{0.840758in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{1.750230in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{1.751269in}{0.841038in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.841452in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{0.841621in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{1.753347in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{1.753867in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{0.840546in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{0.840148in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{0.840347in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{0.840243in}}%
\pgfpathlineto{\pgfqpoint{1.756465in}{0.840210in}}%
\pgfpathlineto{\pgfqpoint{1.756984in}{0.839901in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{0.838719in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{0.839151in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{0.838793in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{0.838547in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{1.761141in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{1.761660in}{0.838579in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{1.762699in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{1.763219in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{1.763738in}{0.838951in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{0.839741in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{0.840132in}}%
\pgfpathlineto{\pgfqpoint{1.766856in}{0.839952in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{0.839450in}}%
\pgfpathlineto{\pgfqpoint{1.769973in}{0.839842in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{0.840300in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{0.840372in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{1.772571in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{0.839635in}}%
\pgfpathlineto{\pgfqpoint{1.773610in}{0.840027in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{0.840209in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{0.839780in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{1.776208in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.779325in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{1.779844in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{1.780364in}{0.839717in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{1.781403in}{0.839990in}}%
\pgfpathlineto{\pgfqpoint{1.781923in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.839898in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{1.784520in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{0.837278in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{0.837666in}}%
\pgfpathlineto{\pgfqpoint{1.786079in}{0.837869in}}%
\pgfpathlineto{\pgfqpoint{1.786598in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{0.837616in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{0.838334in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{1.789716in}{0.837870in}}%
\pgfpathlineto{\pgfqpoint{1.790235in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{1.791794in}{0.838833in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{1.793872in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{1.794392in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{1.794911in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{0.839907in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{1.796470in}{0.839968in}}%
\pgfpathlineto{\pgfqpoint{1.796989in}{0.839864in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{0.840334in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{0.840715in}}%
\pgfpathlineto{\pgfqpoint{1.802185in}{0.841095in}}%
\pgfpathlineto{\pgfqpoint{1.802704in}{0.840890in}}%
\pgfpathlineto{\pgfqpoint{1.803224in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{1.803743in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{1.804263in}{0.840870in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{1.805822in}{0.841460in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{0.841839in}}%
\pgfpathlineto{\pgfqpoint{1.806861in}{0.841673in}}%
\pgfpathlineto{\pgfqpoint{1.807380in}{0.841693in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{0.841821in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{0.842199in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.842105in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{0.841928in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{0.840955in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{0.840556in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{0.840089in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{1.812576in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{0.839878in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{0.840057in}}%
\pgfpathlineto{\pgfqpoint{1.814654in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.840209in}}%
\pgfpathlineto{\pgfqpoint{1.815693in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{0.840829in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{0.840703in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{0.840904in}}%
\pgfpathlineto{\pgfqpoint{1.818291in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{1.819330in}{0.841517in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.820369in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{0.841291in}}%
\pgfpathlineto{\pgfqpoint{1.821408in}{0.841283in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{0.841663in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{0.841677in}}%
\pgfpathlineto{\pgfqpoint{1.824006in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{0.840402in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.840305in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{1.828162in}{0.840703in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{0.839530in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{1.832838in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{1.834916in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{1.835436in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{0.838601in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{0.838667in}}%
\pgfpathlineto{\pgfqpoint{1.837514in}{0.838919in}}%
\pgfpathlineto{\pgfqpoint{1.838034in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{0.839200in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{0.839796in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{0.839712in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{0.839957in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{0.840324in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{0.840500in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{1.844268in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.841730in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{1.845827in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{0.841528in}}%
\pgfpathlineto{\pgfqpoint{1.846866in}{0.841286in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{1.848425in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{1.851542in}{0.841062in}}%
\pgfpathlineto{\pgfqpoint{1.852061in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{0.841164in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{1.854140in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{1.855698in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{0.838888in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{0.838161in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{0.838283in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.838640in}}%
\pgfpathlineto{\pgfqpoint{1.858815in}{0.838719in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{1.859855in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{0.838798in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{0.837488in}}%
\pgfpathlineto{\pgfqpoint{1.861933in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{1.862452in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{1.862972in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{0.836725in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{0.837086in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{0.836993in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{0.837354in}}%
\pgfpathlineto{\pgfqpoint{1.865570in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{1.866609in}{0.836966in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{0.836996in}}%
\pgfpathlineto{\pgfqpoint{1.867648in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{1.868167in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{0.836911in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{1.870245in}{0.837179in}}%
\pgfpathlineto{\pgfqpoint{1.870765in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{1.871804in}{0.837606in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{0.837964in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{1.873363in}{0.838235in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{1.875441in}{0.838680in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{0.838719in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{0.838706in}}%
\pgfpathlineto{\pgfqpoint{1.877000in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{0.839396in}}%
\pgfpathlineto{\pgfqpoint{1.878558in}{0.839929in}}%
\pgfpathlineto{\pgfqpoint{1.879078in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{1.879597in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.839281in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{0.839162in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{0.839107in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{0.839462in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{0.839233in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{1.886351in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{0.839645in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{1.888949in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{1.889988in}{0.838458in}}%
\pgfpathlineto{\pgfqpoint{1.890508in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{1.891027in}{0.837897in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{0.837769in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{0.837910in}}%
\pgfpathlineto{\pgfqpoint{1.892586in}{0.837987in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{0.837759in}}%
\pgfpathlineto{\pgfqpoint{1.893625in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{1.894145in}{0.837708in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{0.837570in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{0.837851in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{0.837857in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{1.897262in}{0.837879in}}%
\pgfpathlineto{\pgfqpoint{1.897781in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{0.837011in}}%
\pgfpathlineto{\pgfqpoint{1.898821in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{0.837386in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{0.837102in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{0.837242in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{0.837466in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{0.837279in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{0.837171in}}%
\pgfpathlineto{\pgfqpoint{1.903496in}{0.837177in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{0.836693in}}%
\pgfpathlineto{\pgfqpoint{1.904536in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.836993in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{1.906094in}{0.836517in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{1.909211in}{0.836383in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{0.836036in}}%
\pgfpathlineto{\pgfqpoint{1.910251in}{0.836342in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{0.836243in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{0.835938in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{0.835960in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{0.836058in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{1.914407in}{0.836546in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{0.836645in}}%
\pgfpathlineto{\pgfqpoint{1.915446in}{0.836927in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{0.837118in}}%
\pgfpathlineto{\pgfqpoint{1.916485in}{0.836901in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{1.919083in}{0.837434in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{1.920122in}{0.837039in}}%
\pgfpathlineto{\pgfqpoint{1.920641in}{0.837044in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{0.837112in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{1.924798in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{0.836922in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{1.926357in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{0.837275in}}%
\pgfpathlineto{\pgfqpoint{1.927396in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{1.928435in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{0.838150in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{0.837602in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{0.837944in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{1.933111in}{0.837759in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{0.837919in}}%
\pgfpathlineto{\pgfqpoint{1.934669in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{1.935189in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{0.839059in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{0.839141in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.939345in}{0.838576in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{0.838714in}}%
\pgfpathlineto{\pgfqpoint{1.940384in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{0.839252in}}%
\pgfpathlineto{\pgfqpoint{1.941943in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{1.942462in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{0.839221in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{0.838198in}}%
\pgfpathlineto{\pgfqpoint{1.945580in}{0.838512in}}%
\pgfpathlineto{\pgfqpoint{1.946099in}{0.838849in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{0.838610in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{0.838180in}}%
\pgfpathlineto{\pgfqpoint{1.947658in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{0.838123in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{1.949217in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{0.838834in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{0.839083in}}%
\pgfpathlineto{\pgfqpoint{1.950775in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{0.839408in}}%
\pgfpathlineto{\pgfqpoint{1.953373in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{0.839915in}}%
\pgfpathlineto{\pgfqpoint{1.954932in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{1.956490in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{0.839947in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{0.839764in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{0.839148in}}%
\pgfpathlineto{\pgfqpoint{1.958568in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{1.959088in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{0.838644in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{0.838974in}}%
\pgfpathlineto{\pgfqpoint{1.961166in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{0.838530in}}%
\pgfpathlineto{\pgfqpoint{1.962205in}{0.838305in}}%
\pgfpathlineto{\pgfqpoint{1.962725in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{0.837613in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{0.837301in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{0.836912in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{0.835962in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{1.971038in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{0.835309in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{0.835822in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{0.836209in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{0.835765in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{0.835605in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{0.835938in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{0.836050in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{0.836159in}}%
\pgfpathlineto{\pgfqpoint{1.979870in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{1.980909in}{0.837001in}}%
\pgfpathlineto{\pgfqpoint{1.981428in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{1.982468in}{0.837522in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{0.837404in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{0.837057in}}%
\pgfpathlineto{\pgfqpoint{1.984546in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{1.985065in}{0.836809in}}%
\pgfpathlineto{\pgfqpoint{1.985585in}{0.836854in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{0.836854in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{0.836716in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.835461in}}%
\pgfpathlineto{\pgfqpoint{1.989741in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{1.990261in}{0.835264in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{1.991300in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{1.991819in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{1.992339in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{0.835787in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{1.994417in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{0.836331in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{1.997015in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{0.837227in}}%
\pgfpathlineto{\pgfqpoint{1.998573in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{1.999093in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{1.999613in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.837341in}}%
\pgfpathlineto{\pgfqpoint{2.001171in}{0.837035in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.837216in}}%
\pgfpathlineto{\pgfqpoint{2.003249in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{0.836514in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{2.005328in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{2.006886in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{0.837194in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{2.009484in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{0.835395in}}%
\pgfpathlineto{\pgfqpoint{2.010523in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{2.011043in}{0.835089in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{2.012082in}{0.835554in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{0.835483in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.835745in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{0.835756in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{2.014679in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{2.015199in}{0.835503in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{2.017797in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{2.018836in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{0.834984in}}%
\pgfpathlineto{\pgfqpoint{2.020394in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{0.834718in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{2.021953in}{0.834799in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{0.835099in}}%
\pgfpathlineto{\pgfqpoint{2.023512in}{0.835275in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{0.835446in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{0.835135in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{0.834726in}}%
\pgfpathlineto{\pgfqpoint{2.027149in}{0.834954in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{0.835022in}}%
\pgfpathlineto{\pgfqpoint{2.028707in}{0.835183in}}%
\pgfpathlineto{\pgfqpoint{2.029227in}{0.835341in}}%
\pgfpathlineto{\pgfqpoint{2.029746in}{0.835658in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{2.031824in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{2.033383in}{0.836045in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{0.836107in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{0.834600in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{0.834916in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{0.835280in}}%
\pgfpathlineto{\pgfqpoint{2.038059in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{0.835759in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{0.836009in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{0.836323in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{0.837083in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{2.042735in}{0.837759in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{2.043774in}{0.838053in}}%
\pgfpathlineto{\pgfqpoint{2.044294in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{0.838035in}}%
\pgfpathlineto{\pgfqpoint{2.045333in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{2.046372in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{0.838051in}}%
\pgfpathlineto{\pgfqpoint{2.047411in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{0.838094in}}%
\pgfpathlineto{\pgfqpoint{2.048450in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{2.048970in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{0.837143in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{0.836998in}}%
\pgfpathlineto{\pgfqpoint{2.052606in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{0.836912in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{0.837395in}}%
\pgfpathlineto{\pgfqpoint{2.054685in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{0.836511in}}%
\pgfpathlineto{\pgfqpoint{2.055724in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{2.056243in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{0.836762in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{0.836589in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{0.836850in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{0.836741in}}%
\pgfpathlineto{\pgfqpoint{2.060919in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{0.836796in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{0.836728in}}%
\pgfpathlineto{\pgfqpoint{2.062478in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{0.836773in}}%
\pgfpathlineto{\pgfqpoint{2.063517in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{0.836127in}}%
\pgfpathlineto{\pgfqpoint{2.064556in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{2.065075in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{2.065595in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{2.066115in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{2.068712in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{2.069751in}{0.834120in}}%
\pgfpathlineto{\pgfqpoint{2.070271in}{0.834181in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{2.071310in}{0.833971in}}%
\pgfpathlineto{\pgfqpoint{2.071830in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{0.833693in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{0.834181in}}%
\pgfpathlineto{\pgfqpoint{2.073388in}{0.834240in}}%
\pgfpathlineto{\pgfqpoint{2.073908in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{0.834432in}}%
\pgfpathlineto{\pgfqpoint{2.074947in}{0.834439in}}%
\pgfpathlineto{\pgfqpoint{2.075466in}{0.834165in}}%
\pgfpathlineto{\pgfqpoint{2.075986in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{2.076505in}{0.834036in}}%
\pgfpathlineto{\pgfqpoint{2.077025in}{0.834144in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{0.833953in}}%
\pgfpathlineto{\pgfqpoint{2.078584in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{0.833780in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{0.834035in}}%
\pgfpathlineto{\pgfqpoint{2.080662in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{0.834119in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{2.083260in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{0.833533in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{0.833270in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{2.085857in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{2.086377in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{2.090014in}{0.833685in}}%
\pgfpathlineto{\pgfqpoint{2.090533in}{0.833583in}}%
\pgfpathlineto{\pgfqpoint{2.091053in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{0.831874in}}%
\pgfpathlineto{\pgfqpoint{2.093131in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{2.094690in}{0.831898in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{2.095729in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{0.830828in}}%
\pgfpathlineto{\pgfqpoint{2.096768in}{0.831072in}}%
\pgfpathlineto{\pgfqpoint{2.097287in}{0.831072in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{0.831170in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{0.831214in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{0.831219in}}%
\pgfpathlineto{\pgfqpoint{2.099366in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{0.831488in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{0.831735in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{0.831927in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{0.831916in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{2.103002in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{0.832555in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{2.105081in}{0.831001in}}%
\pgfpathlineto{\pgfqpoint{2.105600in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{0.830497in}}%
\pgfpathlineto{\pgfqpoint{2.106639in}{0.829830in}}%
\pgfpathlineto{\pgfqpoint{2.107159in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{0.829146in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{0.828350in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{2.110276in}{0.828047in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{0.828405in}}%
\pgfpathlineto{\pgfqpoint{2.111835in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{2.112354in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{0.828520in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{0.828771in}}%
\pgfpathlineto{\pgfqpoint{2.115471in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{2.115991in}{0.829228in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{2.117030in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{0.828752in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{0.828595in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{0.828030in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{0.827968in}}%
\pgfpathlineto{\pgfqpoint{2.120147in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{0.826685in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{2.123784in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{0.827168in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{0.827141in}}%
\pgfpathlineto{\pgfqpoint{2.126382in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{0.826806in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{0.826652in}}%
\pgfpathlineto{\pgfqpoint{2.127941in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{0.826443in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{0.826540in}}%
\pgfpathlineto{\pgfqpoint{2.129499in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{2.130019in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{2.130538in}{0.826365in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{0.826345in}}%
\pgfpathlineto{\pgfqpoint{2.131577in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{2.132097in}{0.826786in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{0.827461in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{0.827351in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.827648in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{2.137292in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{0.827150in}}%
\pgfpathlineto{\pgfqpoint{2.138332in}{0.827666in}}%
\pgfpathlineto{\pgfqpoint{2.138851in}{0.827962in}}%
\pgfpathlineto{\pgfqpoint{2.139371in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{0.828022in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{0.827767in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{0.827403in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{0.826861in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{0.827125in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{0.826617in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{2.144566in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{2.146125in}{0.825790in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{0.825723in}}%
\pgfpathlineto{\pgfqpoint{2.147683in}{0.825666in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{0.825440in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{0.824626in}}%
\pgfpathlineto{\pgfqpoint{2.149762in}{0.824628in}}%
\pgfpathlineto{\pgfqpoint{2.150281in}{0.824589in}}%
\pgfpathlineto{\pgfqpoint{2.150801in}{0.824251in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{2.152359in}{0.824236in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{0.823979in}}%
\pgfpathlineto{\pgfqpoint{2.153918in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{2.156516in}{0.823839in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{0.824484in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{0.823549in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{0.823381in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{0.823594in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.161711in}{0.823318in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{0.822980in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{2.163789in}{0.822313in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{0.822493in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{0.822548in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{2.166387in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{0.822695in}}%
\pgfpathlineto{\pgfqpoint{2.167426in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{0.823228in}}%
\pgfpathlineto{\pgfqpoint{2.168985in}{0.823367in}}%
\pgfpathlineto{\pgfqpoint{2.169504in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{2.170024in}{0.823704in}}%
\pgfpathlineto{\pgfqpoint{2.170543in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{0.823198in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.822995in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{0.822884in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{0.822536in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{0.821957in}}%
\pgfpathlineto{\pgfqpoint{2.174700in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{2.176258in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{0.821352in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{0.821416in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{0.820990in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{2.179895in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{0.819399in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{0.819741in}}%
\pgfpathlineto{\pgfqpoint{2.181454in}{0.819694in}}%
\pgfpathlineto{\pgfqpoint{2.181973in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{0.819921in}}%
\pgfpathlineto{\pgfqpoint{2.183532in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{2.184571in}{0.820789in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{0.820973in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{0.820639in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{0.821027in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{0.821411in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{2.189247in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{2.189767in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{2.190286in}{0.821730in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{0.821873in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{0.822160in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{0.822447in}}%
\pgfpathlineto{\pgfqpoint{2.192364in}{0.822374in}}%
\pgfpathlineto{\pgfqpoint{2.192884in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{2.193404in}{0.822216in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{0.821447in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{0.821540in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{0.821301in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{0.821545in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{0.822012in}}%
\pgfpathlineto{\pgfqpoint{2.198599in}{0.822155in}}%
\pgfpathlineto{\pgfqpoint{2.199119in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{2.199638in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{0.822456in}}%
\pgfpathlineto{\pgfqpoint{2.200677in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{2.201716in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{0.822851in}}%
\pgfpathlineto{\pgfqpoint{2.202755in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{0.822469in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{0.822113in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{0.821989in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{2.205353in}{0.821834in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{2.206912in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.821881in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{2.208470in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{0.820841in}}%
\pgfpathlineto{\pgfqpoint{2.209509in}{0.821125in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{0.820480in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{2.212107in}{0.820045in}}%
\pgfpathlineto{\pgfqpoint{2.212627in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{0.820389in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{0.820622in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{2.215224in}{0.820496in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{0.819759in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{0.820042in}}%
\pgfpathlineto{\pgfqpoint{2.217303in}{0.820133in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{2.218342in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{0.819613in}}%
\pgfpathlineto{\pgfqpoint{2.219381in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{0.819350in}}%
\pgfpathlineto{\pgfqpoint{2.220420in}{0.819633in}}%
\pgfpathlineto{\pgfqpoint{2.220939in}{0.819595in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{0.819110in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{2.222498in}{0.819396in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{2.223537in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{2.224057in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{0.818995in}}%
\pgfpathlineto{\pgfqpoint{2.225615in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{2.226135in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{2.226654in}{0.819384in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{0.819637in}}%
\pgfpathlineto{\pgfqpoint{2.227694in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{2.228213in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{2.229252in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.229772in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{2.230291in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{0.820713in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{0.820993in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{0.821145in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{0.821425in}}%
\pgfpathlineto{\pgfqpoint{2.232889in}{0.821607in}}%
\pgfpathlineto{\pgfqpoint{2.233409in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{0.820770in}}%
\pgfpathlineto{\pgfqpoint{2.234448in}{0.820755in}}%
\pgfpathlineto{\pgfqpoint{2.234967in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{2.235487in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{0.821354in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{2.238085in}{0.819882in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{2.239124in}{0.820032in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{2.240163in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{2.240682in}{0.820910in}}%
\pgfpathlineto{\pgfqpoint{2.241202in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{0.820320in}}%
\pgfpathlineto{\pgfqpoint{2.242241in}{0.820133in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{0.820273in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{0.820185in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{0.820082in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{0.820104in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{0.820382in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{2.246917in}{0.820937in}}%
\pgfpathlineto{\pgfqpoint{2.247436in}{0.820767in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{0.820635in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{0.820556in}}%
\pgfpathlineto{\pgfqpoint{2.249515in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{2.250034in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{2.251073in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{2.252112in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{2.253151in}{0.820202in}}%
\pgfpathlineto{\pgfqpoint{2.253671in}{0.819681in}}%
\pgfpathlineto{\pgfqpoint{2.254190in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{2.254710in}{0.818923in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{0.818296in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{0.818755in}}%
\pgfpathlineto{\pgfqpoint{2.258347in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{2.258866in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{2.259386in}{0.818810in}}%
\pgfpathlineto{\pgfqpoint{2.259905in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{2.260425in}{0.818736in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{0.818528in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{0.818635in}}%
\pgfpathlineto{\pgfqpoint{2.261984in}{0.818620in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{0.818404in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{2.264062in}{0.818470in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{0.818271in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.265620in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{0.817783in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{0.818057in}}%
\pgfpathlineto{\pgfqpoint{2.267179in}{0.818265in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{0.818349in}}%
\pgfpathlineto{\pgfqpoint{2.268218in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{0.817592in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{0.817610in}}%
\pgfpathlineto{\pgfqpoint{2.269777in}{0.817885in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{2.271336in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{0.817907in}}%
\pgfpathlineto{\pgfqpoint{2.272894in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{0.817563in}}%
\pgfpathlineto{\pgfqpoint{2.274453in}{0.817743in}}%
\pgfpathlineto{\pgfqpoint{2.274972in}{0.817998in}}%
\pgfpathlineto{\pgfqpoint{2.275492in}{0.817709in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{2.276531in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{2.277570in}{0.818623in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{0.818123in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{0.818165in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{2.279648in}{0.817217in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{2.281726in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{2.282246in}{0.816131in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.815442in}}%
\pgfpathlineto{\pgfqpoint{2.284324in}{0.815282in}}%
\pgfpathlineto{\pgfqpoint{2.284844in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.814215in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{0.814184in}}%
\pgfpathlineto{\pgfqpoint{2.289000in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{2.289520in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{0.814680in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{0.814750in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{0.814124in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{0.813195in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{0.812851in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{0.812363in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{2.294196in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{2.294715in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{2.296274in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{2.296793in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{0.811279in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{2.298871in}{0.811380in}}%
\pgfpathlineto{\pgfqpoint{2.299391in}{0.811343in}}%
\pgfpathlineto{\pgfqpoint{2.299911in}{0.811414in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{0.811120in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{0.811086in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{0.810616in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{2.303028in}{0.810824in}}%
\pgfpathlineto{\pgfqpoint{2.303547in}{0.810433in}}%
\pgfpathlineto{\pgfqpoint{2.304067in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{0.809956in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{0.810037in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{0.809588in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{0.809512in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{0.809800in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{0.810379in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.810316in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{2.313419in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.313938in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{2.314458in}{0.810136in}}%
\pgfpathlineto{\pgfqpoint{2.314977in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{0.809862in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{2.317056in}{0.809468in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{2.319134in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{2.320692in}{0.809187in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{0.809256in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{0.808940in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{0.808766in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{2.323810in}{0.808718in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{0.808777in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{0.808816in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{0.809005in}}%
\pgfpathlineto{\pgfqpoint{2.326407in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{0.808517in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{0.808586in}}%
\pgfpathlineto{\pgfqpoint{2.329005in}{0.808291in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{0.808375in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{0.808217in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{0.808403in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{2.333681in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{2.334201in}{0.808481in}}%
\pgfpathlineto{\pgfqpoint{2.334720in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{2.335759in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{2.336279in}{0.808079in}}%
\pgfpathlineto{\pgfqpoint{2.336798in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{2.337837in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{2.338357in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{0.808721in}}%
\pgfpathlineto{\pgfqpoint{2.339396in}{0.808989in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{0.809254in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{0.808538in}}%
\pgfpathlineto{\pgfqpoint{2.341474in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{2.341994in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{2.342513in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{0.808634in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{0.808873in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{2.344592in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{0.809324in}}%
\pgfpathlineto{\pgfqpoint{2.345631in}{0.809536in}}%
\pgfpathlineto{\pgfqpoint{2.346150in}{0.808584in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{0.808078in}}%
\pgfpathlineto{\pgfqpoint{2.347189in}{0.807936in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{0.807678in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{2.349787in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{2.352385in}{0.806290in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{2.353424in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{0.805657in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{0.805314in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{0.805638in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{0.805950in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{2.358100in}{0.806974in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{2.359139in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{2.360698in}{0.807092in}}%
\pgfpathlineto{\pgfqpoint{2.361217in}{0.806991in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{2.362256in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{0.806776in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{0.806979in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{2.364854in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{2.365373in}{0.806692in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{2.367452in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.367971in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{2.369530in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{2.370569in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{2.371088in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{2.371608in}{0.806010in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{0.805817in}}%
\pgfpathlineto{\pgfqpoint{2.372647in}{0.806052in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{0.806327in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{2.375764in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{2.376284in}{0.806940in}}%
\pgfpathlineto{\pgfqpoint{2.376803in}{0.806983in}}%
\pgfpathlineto{\pgfqpoint{2.377323in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{0.806391in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{0.806425in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{2.381999in}{0.806079in}}%
\pgfpathlineto{\pgfqpoint{2.382518in}{0.806179in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{0.805967in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{0.806123in}}%
\pgfpathlineto{\pgfqpoint{2.384077in}{0.806350in}}%
\pgfpathlineto{\pgfqpoint{2.384597in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{0.806601in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{2.386155in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{2.386675in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{0.807384in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{2.388234in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{2.388753in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{2.389273in}{0.807509in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{0.807567in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{0.807394in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{0.807613in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{0.807775in}}%
\pgfpathlineto{\pgfqpoint{2.392390in}{0.808100in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{2.393429in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{2.393949in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{2.394468in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{0.807752in}}%
\pgfpathlineto{\pgfqpoint{2.395507in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{0.807448in}}%
\pgfpathlineto{\pgfqpoint{2.396546in}{0.807705in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{0.807798in}}%
\pgfpathlineto{\pgfqpoint{2.397585in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{2.398105in}{0.807888in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{2.399144in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{2.399664in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{2.400183in}{0.807085in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{2.401222in}{0.806675in}}%
\pgfpathlineto{\pgfqpoint{2.401742in}{0.806847in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{0.806296in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{0.806096in}}%
\pgfpathlineto{\pgfqpoint{2.403820in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{2.404339in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{2.404859in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{2.405379in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{2.405898in}{0.805531in}}%
\pgfpathlineto{\pgfqpoint{2.406418in}{0.805351in}}%
\pgfpathlineto{\pgfqpoint{2.406937in}{0.805152in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{2.407976in}{0.804679in}}%
\pgfpathlineto{\pgfqpoint{2.408496in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{0.804050in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{0.803862in}}%
\pgfpathlineto{\pgfqpoint{2.410574in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.411094in}{0.803714in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{2.413172in}{0.803831in}}%
\pgfpathlineto{\pgfqpoint{2.413691in}{0.803807in}}%
\pgfpathlineto{\pgfqpoint{2.414211in}{0.803715in}}%
\pgfpathlineto{\pgfqpoint{2.414730in}{0.803665in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{2.415769in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{0.803723in}}%
\pgfpathlineto{\pgfqpoint{2.416809in}{0.803055in}}%
\pgfpathlineto{\pgfqpoint{2.417328in}{0.802795in}}%
\pgfpathlineto{\pgfqpoint{2.417848in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{0.803108in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{0.802814in}}%
\pgfpathlineto{\pgfqpoint{2.419406in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{2.419926in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{0.802737in}}%
\pgfpathlineto{\pgfqpoint{2.420965in}{0.802992in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{0.803070in}}%
\pgfpathlineto{\pgfqpoint{2.422004in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{2.423563in}{0.803230in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{2.424602in}{0.803688in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{2.425641in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{2.426160in}{0.803800in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{0.803674in}}%
\pgfpathlineto{\pgfqpoint{2.427200in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{0.803951in}}%
\pgfpathlineto{\pgfqpoint{2.428239in}{0.804088in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{0.804143in}}%
\pgfpathlineto{\pgfqpoint{2.429278in}{0.803821in}}%
\pgfpathlineto{\pgfqpoint{2.429797in}{0.803620in}}%
\pgfpathlineto{\pgfqpoint{2.430317in}{0.803793in}}%
\pgfpathlineto{\pgfqpoint{2.430836in}{0.803837in}}%
\pgfpathlineto{\pgfqpoint{2.431356in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{2.431875in}{0.803859in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{0.804319in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{0.804468in}}%
\pgfpathlineto{\pgfqpoint{2.434993in}{0.804609in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{2.436032in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{0.803278in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{2.439149in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{2.439669in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{2.440188in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{0.802881in}}%
\pgfpathlineto{\pgfqpoint{2.441227in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{2.441747in}{0.802623in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{0.802438in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{2.443305in}{0.802409in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{2.444345in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{2.444864in}{0.802713in}}%
\pgfpathlineto{\pgfqpoint{2.445384in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.445903in}{0.802695in}}%
\pgfpathlineto{\pgfqpoint{2.446423in}{0.802797in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{0.802597in}}%
\pgfpathlineto{\pgfqpoint{2.447462in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{2.447981in}{0.801688in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{0.801913in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{0.801805in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{0.801840in}}%
\pgfpathlineto{\pgfqpoint{2.452657in}{0.801689in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{0.801695in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{0.801843in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{2.454735in}{0.801675in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{2.455775in}{0.801533in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{0.801783in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{0.801588in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{0.801555in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{0.801610in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{0.801796in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{0.801981in}}%
\pgfpathlineto{\pgfqpoint{2.459411in}{0.801821in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{0.801773in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{0.801697in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{0.801699in}}%
\pgfpathlineto{\pgfqpoint{2.461490in}{0.801502in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{0.801568in}}%
\pgfpathlineto{\pgfqpoint{2.462529in}{0.801743in}}%
\pgfpathlineto{\pgfqpoint{2.463048in}{0.801832in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{0.801896in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{2.465126in}{0.801667in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{0.801697in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{0.801196in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{2.467724in}{0.801852in}}%
\pgfpathlineto{\pgfqpoint{2.468244in}{0.801800in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{2.469283in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{2.470841in}{0.801308in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{0.801380in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{0.801329in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{0.801449in}}%
\pgfpathlineto{\pgfqpoint{2.472920in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{2.474478in}{0.801633in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{0.801789in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{0.801291in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{0.801481in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{0.801542in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{0.801507in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{2.480193in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{2.480713in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{2.482791in}{0.801212in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{2.483830in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{2.484350in}{0.801099in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{0.801345in}}%
\pgfpathlineto{\pgfqpoint{2.485389in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{2.487467in}{0.801013in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{0.800943in}}%
\pgfpathlineto{\pgfqpoint{2.490065in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{2.491623in}{0.801354in}}%
\pgfpathlineto{\pgfqpoint{2.492143in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{0.800610in}}%
\pgfpathlineto{\pgfqpoint{2.493182in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{0.800528in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{0.800759in}}%
\pgfpathlineto{\pgfqpoint{2.495260in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{2.496819in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{0.800344in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{0.800588in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{0.800470in}}%
\pgfpathlineto{\pgfqpoint{2.499936in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{2.500975in}{0.800224in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{2.502014in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{2.502534in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{2.503053in}{0.800903in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{0.800789in}}%
\pgfpathlineto{\pgfqpoint{2.504092in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{0.800810in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{0.800859in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{0.800636in}}%
\pgfpathlineto{\pgfqpoint{2.506171in}{0.800683in}}%
\pgfpathlineto{\pgfqpoint{2.506690in}{0.800765in}}%
\pgfpathlineto{\pgfqpoint{2.507210in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{2.507729in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{0.800342in}}%
\pgfpathlineto{\pgfqpoint{2.508768in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{2.509288in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{2.509807in}{0.800410in}}%
\pgfpathlineto{\pgfqpoint{2.510327in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.510847in}{0.800972in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{0.800866in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{0.801194in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{0.801436in}}%
\pgfpathlineto{\pgfqpoint{2.513444in}{0.801454in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{0.801335in}}%
\pgfpathlineto{\pgfqpoint{2.514483in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{0.801498in}}%
\pgfpathlineto{\pgfqpoint{2.516042in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{0.802006in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{0.801965in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{2.519679in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{2.520198in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{2.520718in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.802247in}}%
\pgfpathlineto{\pgfqpoint{2.521757in}{0.802487in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{0.802563in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{2.523316in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{2.523835in}{0.802617in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{0.802685in}}%
\pgfpathlineto{\pgfqpoint{2.524874in}{0.802925in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{0.802329in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{0.802175in}}%
\pgfpathlineto{\pgfqpoint{2.527472in}{0.801746in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{2.529031in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{2.529550in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{2.530070in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{2.530589in}{0.802089in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{2.531628in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{0.801837in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{2.533187in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{2.534226in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{0.800634in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{0.800558in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{2.536824in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{0.801237in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{0.801327in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{0.801244in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{0.801330in}}%
\pgfpathlineto{\pgfqpoint{2.539941in}{0.801291in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{2.540980in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{2.541500in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{2.542019in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{0.802119in}}%
\pgfpathlineto{\pgfqpoint{2.543058in}{0.801760in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{0.801063in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{0.801367in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{0.800892in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{0.799934in}}%
\pgfpathlineto{\pgfqpoint{2.547734in}{0.799552in}}%
\pgfpathlineto{\pgfqpoint{2.548254in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{2.548773in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{0.799617in}}%
\pgfpathlineto{\pgfqpoint{2.549813in}{0.799421in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{0.799698in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{0.799403in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{2.551891in}{0.799252in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{0.799280in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{0.799167in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{0.799117in}}%
\pgfpathlineto{\pgfqpoint{2.553969in}{0.799376in}}%
\pgfpathlineto{\pgfqpoint{2.554488in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{2.556047in}{0.798970in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{0.799672in}}%
\pgfpathlineto{\pgfqpoint{2.558125in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{0.799523in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.560203in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{2.561243in}{0.800161in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{0.800252in}}%
\pgfpathlineto{\pgfqpoint{2.562801in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{0.800486in}}%
\pgfpathlineto{\pgfqpoint{2.563840in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{0.800794in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{2.565399in}{0.800560in}}%
\pgfpathlineto{\pgfqpoint{2.565918in}{0.800430in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{0.800383in}}%
\pgfpathlineto{\pgfqpoint{2.566958in}{0.800181in}}%
\pgfpathlineto{\pgfqpoint{2.567477in}{0.799836in}}%
\pgfpathlineto{\pgfqpoint{2.567997in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{2.568516in}{0.799320in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{0.799555in}}%
\pgfpathlineto{\pgfqpoint{2.569555in}{0.799668in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{2.571114in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{0.799412in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{0.799098in}}%
\pgfpathlineto{\pgfqpoint{2.572673in}{0.798832in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{0.798824in}}%
\pgfpathlineto{\pgfqpoint{2.573712in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{0.798855in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{0.799264in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{0.799498in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{2.578388in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{0.798836in}}%
\pgfpathlineto{\pgfqpoint{2.579427in}{0.798802in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{2.580466in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{2.580985in}{0.799012in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{0.798999in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{2.582544in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{0.798811in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{0.798373in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{0.798606in}}%
\pgfpathlineto{\pgfqpoint{2.585142in}{0.798570in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{0.798603in}}%
\pgfpathlineto{\pgfqpoint{2.586700in}{0.798499in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.798471in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{0.798421in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{0.798370in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{0.798180in}}%
\pgfpathlineto{\pgfqpoint{2.589818in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.590337in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{0.797964in}}%
\pgfpathlineto{\pgfqpoint{2.591896in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{0.797840in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{0.797863in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{0.798158in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{0.798226in}}%
\pgfpathlineto{\pgfqpoint{2.596052in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{0.798508in}}%
\pgfpathlineto{\pgfqpoint{2.597091in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{2.597611in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{0.797488in}}%
\pgfpathlineto{\pgfqpoint{2.599169in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{0.797616in}}%
\pgfpathlineto{\pgfqpoint{2.600209in}{0.797646in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{2.602806in}{0.797603in}}%
\pgfpathlineto{\pgfqpoint{2.603326in}{0.797834in}}%
\pgfpathlineto{\pgfqpoint{2.603845in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{2.604365in}{0.796891in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{2.605404in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{2.605924in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{2.606443in}{0.796571in}}%
\pgfpathlineto{\pgfqpoint{2.606963in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{2.608002in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{2.609041in}{0.796064in}}%
\pgfpathlineto{\pgfqpoint{2.609560in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{2.610080in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{2.610599in}{0.795682in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{0.795500in}}%
\pgfpathlineto{\pgfqpoint{2.611639in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{0.795666in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{2.613197in}{0.795448in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{0.795666in}}%
\pgfpathlineto{\pgfqpoint{2.614236in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{0.795189in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{0.795188in}}%
\pgfpathlineto{\pgfqpoint{2.616314in}{0.794961in}}%
\pgfpathlineto{\pgfqpoint{2.616834in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{0.794553in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{2.618393in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{0.794316in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{0.794367in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{0.794417in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{0.794313in}}%
\pgfpathlineto{\pgfqpoint{2.620990in}{0.794063in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{0.794088in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{0.793809in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{0.793546in}}%
\pgfpathlineto{\pgfqpoint{2.623069in}{0.793671in}}%
\pgfpathlineto{\pgfqpoint{2.623588in}{0.793626in}}%
\pgfpathlineto{\pgfqpoint{2.624108in}{0.793571in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{2.625147in}{0.793891in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{2.626705in}{0.793978in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{0.793678in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{0.793589in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{0.794062in}}%
\pgfpathlineto{\pgfqpoint{2.629823in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{2.630862in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.631901in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{0.793905in}}%
\pgfpathlineto{\pgfqpoint{2.632940in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{0.793902in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{0.793993in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{0.794205in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{0.794063in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{0.793970in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{0.794205in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{0.794059in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{0.793911in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{0.793812in}}%
\pgfpathlineto{\pgfqpoint{2.640733in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{0.793930in}}%
\pgfpathlineto{\pgfqpoint{2.641772in}{0.794189in}}%
\pgfpathlineto{\pgfqpoint{2.642292in}{0.794355in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{0.794787in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{0.794115in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{0.793867in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{0.793570in}}%
\pgfpathlineto{\pgfqpoint{2.645409in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{2.646448in}{0.793347in}}%
\pgfpathlineto{\pgfqpoint{2.646968in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{0.793452in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{0.793202in}}%
\pgfpathlineto{\pgfqpoint{2.648526in}{0.793429in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{0.792965in}}%
\pgfpathlineto{\pgfqpoint{2.650085in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{0.793014in}}%
\pgfpathlineto{\pgfqpoint{2.651124in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{0.792735in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{0.792739in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{0.792644in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{2.653722in}{0.791899in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{0.791843in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{0.791988in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.655800in}{0.792204in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{0.791830in}}%
\pgfpathlineto{\pgfqpoint{2.657878in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{0.791184in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{0.790985in}}%
\pgfpathlineto{\pgfqpoint{2.659437in}{0.790957in}}%
\pgfpathlineto{\pgfqpoint{2.659956in}{0.791089in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{2.661515in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{0.791632in}}%
\pgfpathlineto{\pgfqpoint{2.662554in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{2.663074in}{0.791601in}}%
\pgfpathlineto{\pgfqpoint{2.663593in}{0.791476in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{0.791408in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.791418in}}%
\pgfpathlineto{\pgfqpoint{2.665152in}{0.791126in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{0.791052in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{0.790904in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{1.090536in}}%
\pgfpathlineto{\pgfqpoint{2.665152in}{1.090862in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{1.091764in}}%
\pgfpathlineto{\pgfqpoint{2.663593in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{2.663074in}{1.091598in}}%
\pgfpathlineto{\pgfqpoint{2.662554in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.091595in}}%
\pgfpathlineto{\pgfqpoint{2.661515in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{1.091771in}}%
\pgfpathlineto{\pgfqpoint{2.659956in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{2.659437in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{1.091744in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{2.657878in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{2.657359in}{1.091714in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.092027in}}%
\pgfpathlineto{\pgfqpoint{2.656320in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{2.655800in}{1.092543in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{1.092629in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.092594in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{1.092559in}}%
\pgfpathlineto{\pgfqpoint{2.653722in}{1.092323in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{1.092330in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{2.651124in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{1.092847in}}%
\pgfpathlineto{\pgfqpoint{2.650085in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{1.092934in}}%
\pgfpathlineto{\pgfqpoint{2.648526in}{1.093073in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.092926in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{2.646968in}{1.093150in}}%
\pgfpathlineto{\pgfqpoint{2.646448in}{1.093214in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{1.093133in}}%
\pgfpathlineto{\pgfqpoint{2.645409in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{2.644890in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{1.093728in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{1.093586in}}%
\pgfpathlineto{\pgfqpoint{2.642292in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{2.641772in}{1.093480in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.093559in}}%
\pgfpathlineto{\pgfqpoint{2.640733in}{1.093876in}}%
\pgfpathlineto{\pgfqpoint{2.640214in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{1.094076in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{1.093820in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{1.094329in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{1.093399in}}%
\pgfpathlineto{\pgfqpoint{2.632940in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.093252in}}%
\pgfpathlineto{\pgfqpoint{2.631901in}{1.093045in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{2.630862in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{2.629823in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{1.093774in}}%
\pgfpathlineto{\pgfqpoint{2.628784in}{1.093943in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{1.093795in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{1.093703in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{2.626705in}{1.093934in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{1.094082in}}%
\pgfpathlineto{\pgfqpoint{2.625147in}{1.094067in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{1.093918in}}%
\pgfpathlineto{\pgfqpoint{2.624108in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{2.623588in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{2.623069in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{1.094882in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{2.620990in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{2.620471in}{1.094967in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{1.094878in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.095141in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{2.618393in}{1.095572in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{1.095748in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{2.616834in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{2.616314in}{1.095630in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{1.095632in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{1.095617in}}%
\pgfpathlineto{\pgfqpoint{2.614236in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{1.095600in}}%
\pgfpathlineto{\pgfqpoint{2.613197in}{1.095635in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{1.095450in}}%
\pgfpathlineto{\pgfqpoint{2.611639in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{2.610599in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{2.610080in}{1.095821in}}%
\pgfpathlineto{\pgfqpoint{2.609560in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{2.609041in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{1.095553in}}%
\pgfpathlineto{\pgfqpoint{2.608002in}{1.095480in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{1.095602in}}%
\pgfpathlineto{\pgfqpoint{2.606963in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{2.606443in}{1.095519in}}%
\pgfpathlineto{\pgfqpoint{2.605924in}{1.095420in}}%
\pgfpathlineto{\pgfqpoint{2.605404in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{2.604365in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{2.603845in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{2.603326in}{1.095549in}}%
\pgfpathlineto{\pgfqpoint{2.602806in}{1.095399in}}%
\pgfpathlineto{\pgfqpoint{2.602287in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{1.095274in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{1.095169in}}%
\pgfpathlineto{\pgfqpoint{2.600728in}{1.095420in}}%
\pgfpathlineto{\pgfqpoint{2.600209in}{1.095440in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{2.599169in}{1.095268in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.095207in}}%
\pgfpathlineto{\pgfqpoint{2.597611in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{2.597091in}{1.095012in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{1.095096in}}%
\pgfpathlineto{\pgfqpoint{2.596052in}{1.095225in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{1.095097in}}%
\pgfpathlineto{\pgfqpoint{2.594494in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{1.095013in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.094980in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{1.094860in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{1.094900in}}%
\pgfpathlineto{\pgfqpoint{2.591896in}{1.095106in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.095009in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{2.590337in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{2.589818in}{1.094696in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{1.094861in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.094654in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.094420in}}%
\pgfpathlineto{\pgfqpoint{2.587220in}{1.094345in}}%
\pgfpathlineto{\pgfqpoint{2.586700in}{1.094225in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{1.094413in}}%
\pgfpathlineto{\pgfqpoint{2.585142in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{1.094186in}}%
\pgfpathlineto{\pgfqpoint{2.584103in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{1.094255in}}%
\pgfpathlineto{\pgfqpoint{2.583064in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{2.582544in}{1.094503in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{1.094634in}}%
\pgfpathlineto{\pgfqpoint{2.581505in}{1.094902in}}%
\pgfpathlineto{\pgfqpoint{2.580985in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{2.580466in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{2.579427in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{2.578907in}{1.094546in}}%
\pgfpathlineto{\pgfqpoint{2.578388in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{2.577868in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{1.094431in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{1.094760in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.094608in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{1.094456in}}%
\pgfpathlineto{\pgfqpoint{2.575270in}{1.094445in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{1.094435in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{2.573712in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.094343in}}%
\pgfpathlineto{\pgfqpoint{2.572673in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{1.094507in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{1.094616in}}%
\pgfpathlineto{\pgfqpoint{2.571114in}{1.094738in}}%
\pgfpathlineto{\pgfqpoint{2.570594in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{1.094517in}}%
\pgfpathlineto{\pgfqpoint{2.569555in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{1.094154in}}%
\pgfpathlineto{\pgfqpoint{2.568516in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{2.567997in}{1.094171in}}%
\pgfpathlineto{\pgfqpoint{2.567477in}{1.094128in}}%
\pgfpathlineto{\pgfqpoint{2.566958in}{1.094003in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{2.565918in}{1.093789in}}%
\pgfpathlineto{\pgfqpoint{2.565399in}{1.093677in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{1.094088in}}%
\pgfpathlineto{\pgfqpoint{2.563840in}{1.093975in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{2.562801in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{1.093683in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{1.093763in}}%
\pgfpathlineto{\pgfqpoint{2.561243in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{1.093655in}}%
\pgfpathlineto{\pgfqpoint{2.560203in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{1.093407in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.093253in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{1.093107in}}%
\pgfpathlineto{\pgfqpoint{2.558125in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.092870in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{2.556047in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.093022in}}%
\pgfpathlineto{\pgfqpoint{2.555008in}{1.092902in}}%
\pgfpathlineto{\pgfqpoint{2.554488in}{1.092702in}}%
\pgfpathlineto{\pgfqpoint{2.553969in}{1.092795in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{1.093243in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{1.093351in}}%
\pgfpathlineto{\pgfqpoint{2.551891in}{1.093192in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{1.093144in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{1.093075in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{1.093412in}}%
\pgfpathlineto{\pgfqpoint{2.549813in}{1.093501in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{2.548773in}{1.093659in}}%
\pgfpathlineto{\pgfqpoint{2.548254in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{2.547734in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{1.094092in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{1.093794in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{1.093542in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{1.093470in}}%
\pgfpathlineto{\pgfqpoint{2.544098in}{1.093594in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{1.093361in}}%
\pgfpathlineto{\pgfqpoint{2.543058in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{1.093308in}}%
\pgfpathlineto{\pgfqpoint{2.542019in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{2.541500in}{1.092997in}}%
\pgfpathlineto{\pgfqpoint{2.540980in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{1.092735in}}%
\pgfpathlineto{\pgfqpoint{2.539941in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{2.539422in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{2.537863in}{1.092497in}}%
\pgfpathlineto{\pgfqpoint{2.537343in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{2.536824in}{1.093049in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{1.093586in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.093885in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.534226in}{1.094160in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{1.094058in}}%
\pgfpathlineto{\pgfqpoint{2.533187in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{1.094135in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{1.093954in}}%
\pgfpathlineto{\pgfqpoint{2.531628in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{2.531109in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{2.530589in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{2.530070in}{1.093926in}}%
\pgfpathlineto{\pgfqpoint{2.529550in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{2.529031in}{1.093972in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{1.094113in}}%
\pgfpathlineto{\pgfqpoint{2.527472in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{1.093681in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{1.093498in}}%
\pgfpathlineto{\pgfqpoint{2.524874in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{1.093172in}}%
\pgfpathlineto{\pgfqpoint{2.523835in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{2.523316in}{1.093438in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{2.522277in}{1.093576in}}%
\pgfpathlineto{\pgfqpoint{2.521757in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{1.093305in}}%
\pgfpathlineto{\pgfqpoint{2.520718in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{2.520198in}{1.093452in}}%
\pgfpathlineto{\pgfqpoint{2.519679in}{1.093444in}}%
\pgfpathlineto{\pgfqpoint{2.519159in}{1.093287in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{1.093100in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{1.092942in}}%
\pgfpathlineto{\pgfqpoint{2.516042in}{1.093030in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{1.092795in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{1.092637in}}%
\pgfpathlineto{\pgfqpoint{2.514483in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{2.513444in}{1.092492in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{1.092528in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{2.510847in}{1.092226in}}%
\pgfpathlineto{\pgfqpoint{2.510327in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{2.509807in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{2.509288in}{1.092593in}}%
\pgfpathlineto{\pgfqpoint{2.508768in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{2.507729in}{1.092151in}}%
\pgfpathlineto{\pgfqpoint{2.507210in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{2.506690in}{1.091947in}}%
\pgfpathlineto{\pgfqpoint{2.506171in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{2.505651in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{1.091552in}}%
\pgfpathlineto{\pgfqpoint{2.504092in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{1.092239in}}%
\pgfpathlineto{\pgfqpoint{2.503053in}{1.092353in}}%
\pgfpathlineto{\pgfqpoint{2.502534in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{2.502014in}{1.092159in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{1.091999in}}%
\pgfpathlineto{\pgfqpoint{2.500975in}{1.091840in}}%
\pgfpathlineto{\pgfqpoint{2.500456in}{1.091864in}}%
\pgfpathlineto{\pgfqpoint{2.499936in}{1.092329in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{1.092911in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.093180in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{1.093065in}}%
\pgfpathlineto{\pgfqpoint{2.497858in}{1.092846in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{1.092686in}}%
\pgfpathlineto{\pgfqpoint{2.496819in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{1.092544in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{1.092323in}}%
\pgfpathlineto{\pgfqpoint{2.495260in}{1.092252in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{2.493182in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{1.092581in}}%
\pgfpathlineto{\pgfqpoint{2.492143in}{1.092323in}}%
\pgfpathlineto{\pgfqpoint{2.491623in}{1.092085in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.091964in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{2.490065in}{1.091829in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{1.091721in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{1.091810in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{1.091990in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{1.092246in}}%
\pgfpathlineto{\pgfqpoint{2.487467in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{1.092614in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.093048in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{2.485389in}{1.092991in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{2.484350in}{1.092592in}}%
\pgfpathlineto{\pgfqpoint{2.483830in}{1.092497in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{2.482791in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{1.092323in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{1.092339in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{1.092178in}}%
\pgfpathlineto{\pgfqpoint{2.480713in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{2.480193in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{1.091976in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{1.091959in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.092020in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{2.476556in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{1.092741in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{2.474478in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{1.092329in}}%
\pgfpathlineto{\pgfqpoint{2.472920in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{1.092801in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{1.092982in}}%
\pgfpathlineto{\pgfqpoint{2.470841in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{1.093504in}}%
\pgfpathlineto{\pgfqpoint{2.469283in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{1.093270in}}%
\pgfpathlineto{\pgfqpoint{2.468244in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{2.467724in}{1.093068in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{1.093739in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{1.093728in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{1.093566in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{1.093513in}}%
\pgfpathlineto{\pgfqpoint{2.465126in}{1.093347in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{1.093842in}}%
\pgfpathlineto{\pgfqpoint{2.463568in}{1.094249in}}%
\pgfpathlineto{\pgfqpoint{2.463048in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{2.462529in}{1.094010in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{2.461490in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{1.093895in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{2.459931in}{1.094074in}}%
\pgfpathlineto{\pgfqpoint{2.459411in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{1.093905in}}%
\pgfpathlineto{\pgfqpoint{2.458372in}{1.093893in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{2.456814in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{1.093767in}}%
\pgfpathlineto{\pgfqpoint{2.455775in}{1.093604in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{1.093982in}}%
\pgfpathlineto{\pgfqpoint{2.454735in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{2.454216in}{1.094049in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.094017in}}%
\pgfpathlineto{\pgfqpoint{2.453177in}{1.094184in}}%
\pgfpathlineto{\pgfqpoint{2.452657in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{1.094315in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{1.094170in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{1.094238in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{1.094356in}}%
\pgfpathlineto{\pgfqpoint{2.447981in}{1.094600in}}%
\pgfpathlineto{\pgfqpoint{2.447462in}{1.094782in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{1.094814in}}%
\pgfpathlineto{\pgfqpoint{2.446423in}{1.095069in}}%
\pgfpathlineto{\pgfqpoint{2.445903in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{2.445384in}{1.095099in}}%
\pgfpathlineto{\pgfqpoint{2.444864in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.444345in}{1.095134in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{2.443305in}{1.095358in}}%
\pgfpathlineto{\pgfqpoint{2.442786in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.095586in}}%
\pgfpathlineto{\pgfqpoint{2.441747in}{1.095639in}}%
\pgfpathlineto{\pgfqpoint{2.441227in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{1.096074in}}%
\pgfpathlineto{\pgfqpoint{2.440188in}{1.095969in}}%
\pgfpathlineto{\pgfqpoint{2.439669in}{1.095862in}}%
\pgfpathlineto{\pgfqpoint{2.439149in}{1.095867in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.095797in}}%
\pgfpathlineto{\pgfqpoint{2.438110in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{1.095818in}}%
\pgfpathlineto{\pgfqpoint{2.436551in}{1.095672in}}%
\pgfpathlineto{\pgfqpoint{2.436032in}{1.095607in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{1.095819in}}%
\pgfpathlineto{\pgfqpoint{2.434993in}{1.095879in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.096136in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.096232in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{1.096177in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.431875in}{1.096097in}}%
\pgfpathlineto{\pgfqpoint{2.431356in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{2.430836in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{2.430317in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{2.429797in}{1.097295in}}%
\pgfpathlineto{\pgfqpoint{2.429278in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{1.097032in}}%
\pgfpathlineto{\pgfqpoint{2.428239in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.097486in}}%
\pgfpathlineto{\pgfqpoint{2.427200in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{1.097367in}}%
\pgfpathlineto{\pgfqpoint{2.426160in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{2.425641in}{1.097285in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{2.424602in}{1.097216in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{2.423563in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.097256in}}%
\pgfpathlineto{\pgfqpoint{2.422004in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{1.097080in}}%
\pgfpathlineto{\pgfqpoint{2.420965in}{1.096958in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{2.419926in}{1.096943in}}%
\pgfpathlineto{\pgfqpoint{2.419406in}{1.096736in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{2.417848in}{1.096803in}}%
\pgfpathlineto{\pgfqpoint{2.417328in}{1.096637in}}%
\pgfpathlineto{\pgfqpoint{2.416809in}{1.096398in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{2.415769in}{1.096703in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.096770in}}%
\pgfpathlineto{\pgfqpoint{2.414730in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{2.414211in}{1.096947in}}%
\pgfpathlineto{\pgfqpoint{2.413691in}{1.097097in}}%
\pgfpathlineto{\pgfqpoint{2.413172in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{2.412652in}{1.096731in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.096968in}}%
\pgfpathlineto{\pgfqpoint{2.411613in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{2.411094in}{1.097296in}}%
\pgfpathlineto{\pgfqpoint{2.410574in}{1.097130in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.096969in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{1.097024in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.097074in}}%
\pgfpathlineto{\pgfqpoint{2.408496in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{2.407976in}{1.097124in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{1.097076in}}%
\pgfpathlineto{\pgfqpoint{2.406937in}{1.096916in}}%
\pgfpathlineto{\pgfqpoint{2.406418in}{1.096739in}}%
\pgfpathlineto{\pgfqpoint{2.405898in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{2.405379in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{2.404859in}{1.096983in}}%
\pgfpathlineto{\pgfqpoint{2.404339in}{1.096922in}}%
\pgfpathlineto{\pgfqpoint{2.403820in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{2.403300in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{1.097830in}}%
\pgfpathlineto{\pgfqpoint{2.401742in}{1.097888in}}%
\pgfpathlineto{\pgfqpoint{2.401222in}{1.097859in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{1.097945in}}%
\pgfpathlineto{\pgfqpoint{2.400183in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{2.399664in}{1.098006in}}%
\pgfpathlineto{\pgfqpoint{2.399144in}{1.097738in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{2.398105in}{1.097896in}}%
\pgfpathlineto{\pgfqpoint{2.397585in}{1.097899in}}%
\pgfpathlineto{\pgfqpoint{2.397066in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{2.396546in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{1.097757in}}%
\pgfpathlineto{\pgfqpoint{2.395507in}{1.097751in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{2.394468in}{1.098452in}}%
\pgfpathlineto{\pgfqpoint{2.393949in}{1.098311in}}%
\pgfpathlineto{\pgfqpoint{2.393429in}{1.098213in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{2.392390in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{1.098956in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{1.098974in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{1.098957in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.389273in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{2.388753in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{2.388234in}{1.098651in}}%
\pgfpathlineto{\pgfqpoint{2.387714in}{1.098569in}}%
\pgfpathlineto{\pgfqpoint{2.387194in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{2.386675in}{1.098299in}}%
\pgfpathlineto{\pgfqpoint{2.386155in}{1.098131in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{2.384597in}{1.098420in}}%
\pgfpathlineto{\pgfqpoint{2.384077in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.098503in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{1.098682in}}%
\pgfpathlineto{\pgfqpoint{2.382518in}{1.098717in}}%
\pgfpathlineto{\pgfqpoint{2.381999in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{1.099013in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{1.099047in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{1.099291in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.099240in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{1.099143in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.099209in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{1.099196in}}%
\pgfpathlineto{\pgfqpoint{2.377323in}{1.099238in}}%
\pgfpathlineto{\pgfqpoint{2.376803in}{1.099069in}}%
\pgfpathlineto{\pgfqpoint{2.376284in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{2.375764in}{1.099507in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.099363in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.099550in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{1.099380in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{1.099397in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{2.372647in}{1.099732in}}%
\pgfpathlineto{\pgfqpoint{2.372128in}{1.099763in}}%
\pgfpathlineto{\pgfqpoint{2.371608in}{1.099593in}}%
\pgfpathlineto{\pgfqpoint{2.371088in}{1.099573in}}%
\pgfpathlineto{\pgfqpoint{2.370569in}{1.099379in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.099489in}}%
\pgfpathlineto{\pgfqpoint{2.369530in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{1.099458in}}%
\pgfpathlineto{\pgfqpoint{2.367971in}{1.099489in}}%
\pgfpathlineto{\pgfqpoint{2.367452in}{1.099884in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{1.099945in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{2.365373in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{2.364854in}{1.100563in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.100134in}}%
\pgfpathlineto{\pgfqpoint{2.362256in}{1.099902in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{1.099805in}}%
\pgfpathlineto{\pgfqpoint{2.361217in}{1.100218in}}%
\pgfpathlineto{\pgfqpoint{2.360698in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{2.360178in}{1.100259in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.100394in}}%
\pgfpathlineto{\pgfqpoint{2.359139in}{1.100892in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{2.358100in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{1.100893in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.101152in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{1.100981in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{1.100711in}}%
\pgfpathlineto{\pgfqpoint{2.354463in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{2.353424in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{2.352385in}{1.101095in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{1.101527in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{1.101291in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{2.349787in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{2.349268in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{2.348228in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{2.347709in}{1.101534in}}%
\pgfpathlineto{\pgfqpoint{2.347189in}{1.101300in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{2.346150in}{1.101392in}}%
\pgfpathlineto{\pgfqpoint{2.345631in}{1.101156in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{1.101163in}}%
\pgfpathlineto{\pgfqpoint{2.344592in}{1.101280in}}%
\pgfpathlineto{\pgfqpoint{2.344072in}{1.101108in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.100997in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{1.101029in}}%
\pgfpathlineto{\pgfqpoint{2.342513in}{1.101113in}}%
\pgfpathlineto{\pgfqpoint{2.341994in}{1.101390in}}%
\pgfpathlineto{\pgfqpoint{2.341474in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.101225in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{1.101252in}}%
\pgfpathlineto{\pgfqpoint{2.339396in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.101373in}}%
\pgfpathlineto{\pgfqpoint{2.338357in}{1.101572in}}%
\pgfpathlineto{\pgfqpoint{2.337837in}{1.101508in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.101508in}}%
\pgfpathlineto{\pgfqpoint{2.336798in}{1.101373in}}%
\pgfpathlineto{\pgfqpoint{2.336279in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{2.335759in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{2.334720in}{1.101084in}}%
\pgfpathlineto{\pgfqpoint{2.334201in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{2.333681in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.101273in}}%
\pgfpathlineto{\pgfqpoint{2.331603in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{2.331083in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{1.101388in}}%
\pgfpathlineto{\pgfqpoint{2.330044in}{1.101215in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{2.329005in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{1.101003in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{1.100950in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{2.326407in}{1.100597in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{2.325368in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.100830in}}%
\pgfpathlineto{\pgfqpoint{2.324329in}{1.100717in}}%
\pgfpathlineto{\pgfqpoint{2.323810in}{1.100706in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{1.101513in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{2.321212in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{2.320692in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{1.101986in}}%
\pgfpathlineto{\pgfqpoint{2.319653in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{2.319134in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{2.318095in}{1.102426in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{2.317056in}{1.102158in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{2.316017in}{1.101738in}}%
\pgfpathlineto{\pgfqpoint{2.315497in}{1.101606in}}%
\pgfpathlineto{\pgfqpoint{2.314977in}{1.101559in}}%
\pgfpathlineto{\pgfqpoint{2.314458in}{1.101384in}}%
\pgfpathlineto{\pgfqpoint{2.313938in}{1.101141in}}%
\pgfpathlineto{\pgfqpoint{2.313419in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{2.312899in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{1.101767in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{2.311341in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{2.309782in}{1.102344in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{1.102451in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{1.102084in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{1.102478in}}%
\pgfpathlineto{\pgfqpoint{2.306665in}{1.102344in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{1.101908in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{1.101822in}}%
\pgfpathlineto{\pgfqpoint{2.304067in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{2.303547in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{2.303028in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{1.102107in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{2.301469in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{1.101788in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{2.299911in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{2.299391in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{2.298871in}{1.101396in}}%
\pgfpathlineto{\pgfqpoint{2.298352in}{1.101351in}}%
\pgfpathlineto{\pgfqpoint{2.297832in}{1.101175in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{1.101339in}}%
\pgfpathlineto{\pgfqpoint{2.296793in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{2.296274in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{1.101237in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{2.294715in}{1.101214in}}%
\pgfpathlineto{\pgfqpoint{2.294196in}{1.101268in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{1.101082in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{1.100943in}}%
\pgfpathlineto{\pgfqpoint{2.292637in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.101198in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.101197in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{1.101551in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{1.101411in}}%
\pgfpathlineto{\pgfqpoint{2.289520in}{1.101436in}}%
\pgfpathlineto{\pgfqpoint{2.289000in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{1.101513in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{2.286922in}{1.101204in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{1.101353in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{1.101410in}}%
\pgfpathlineto{\pgfqpoint{2.285363in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{2.284844in}{1.100996in}}%
\pgfpathlineto{\pgfqpoint{2.284324in}{1.100875in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{1.100596in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{1.100490in}}%
\pgfpathlineto{\pgfqpoint{2.282246in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{2.281726in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{1.100164in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{1.100432in}}%
\pgfpathlineto{\pgfqpoint{2.279648in}{1.100392in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{1.100620in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{1.100772in}}%
\pgfpathlineto{\pgfqpoint{2.277570in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{2.276531in}{1.101083in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{2.275492in}{1.101813in}}%
\pgfpathlineto{\pgfqpoint{2.274972in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{2.274453in}{1.102559in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.102684in}}%
\pgfpathlineto{\pgfqpoint{2.272894in}{1.102726in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{1.102754in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{2.271336in}{1.102753in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{1.102787in}}%
\pgfpathlineto{\pgfqpoint{2.270296in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{2.269777in}{1.102924in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{2.268218in}{1.102858in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{1.102820in}}%
\pgfpathlineto{\pgfqpoint{2.267179in}{1.102693in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{2.266140in}{1.102750in}}%
\pgfpathlineto{\pgfqpoint{2.265620in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{2.264062in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{1.103076in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{1.103076in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{1.102822in}}%
\pgfpathlineto{\pgfqpoint{2.261984in}{1.103121in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{1.103030in}}%
\pgfpathlineto{\pgfqpoint{2.260425in}{1.102853in}}%
\pgfpathlineto{\pgfqpoint{2.259905in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{2.259386in}{1.102839in}}%
\pgfpathlineto{\pgfqpoint{2.258866in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{2.258347in}{1.102823in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{1.102741in}}%
\pgfpathlineto{\pgfqpoint{2.257308in}{1.102765in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{1.102733in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{1.102810in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{1.103028in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.103106in}}%
\pgfpathlineto{\pgfqpoint{2.254710in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{2.254190in}{1.103205in}}%
\pgfpathlineto{\pgfqpoint{2.253671in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{2.253151in}{1.103275in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{1.103347in}}%
\pgfpathlineto{\pgfqpoint{2.252112in}{1.103483in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{2.251073in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{1.104154in}}%
\pgfpathlineto{\pgfqpoint{2.250034in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{2.249515in}{1.104168in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{1.104148in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{2.247956in}{1.104132in}}%
\pgfpathlineto{\pgfqpoint{2.247436in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{2.246917in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{1.104019in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.103838in}}%
\pgfpathlineto{\pgfqpoint{2.244839in}{1.103646in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{1.103464in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{1.103636in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{2.242241in}{1.103258in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{2.241202in}{1.103224in}}%
\pgfpathlineto{\pgfqpoint{2.240682in}{1.103313in}}%
\pgfpathlineto{\pgfqpoint{2.240163in}{1.103131in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{2.239124in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.102870in}}%
\pgfpathlineto{\pgfqpoint{2.238085in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{2.237565in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{1.102244in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{1.102133in}}%
\pgfpathlineto{\pgfqpoint{2.236006in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{2.235487in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{2.234967in}{1.102174in}}%
\pgfpathlineto{\pgfqpoint{2.234448in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{1.102379in}}%
\pgfpathlineto{\pgfqpoint{2.233409in}{1.102194in}}%
\pgfpathlineto{\pgfqpoint{2.232889in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{1.101881in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{1.101880in}}%
\pgfpathlineto{\pgfqpoint{2.230291in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{2.229772in}{1.101440in}}%
\pgfpathlineto{\pgfqpoint{2.229252in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{2.228733in}{1.101099in}}%
\pgfpathlineto{\pgfqpoint{2.228213in}{1.101322in}}%
\pgfpathlineto{\pgfqpoint{2.227694in}{1.101124in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{2.226654in}{1.100973in}}%
\pgfpathlineto{\pgfqpoint{2.226135in}{1.100866in}}%
\pgfpathlineto{\pgfqpoint{2.225615in}{1.100950in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{1.100956in}}%
\pgfpathlineto{\pgfqpoint{2.224576in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{2.224057in}{1.100867in}}%
\pgfpathlineto{\pgfqpoint{2.223537in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{2.222498in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{1.100260in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.100804in}}%
\pgfpathlineto{\pgfqpoint{2.220939in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{2.220420in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{2.219381in}{1.101125in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{1.100952in}}%
\pgfpathlineto{\pgfqpoint{2.218342in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{2.217303in}{1.100773in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{1.100645in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{1.100458in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{1.100377in}}%
\pgfpathlineto{\pgfqpoint{2.215224in}{1.100283in}}%
\pgfpathlineto{\pgfqpoint{2.214705in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.100938in}}%
\pgfpathlineto{\pgfqpoint{2.212627in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{2.212107in}{1.101420in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{1.101682in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{1.101580in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{2.209509in}{1.101752in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{2.208470in}{1.101843in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{2.206912in}{1.102254in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{1.101945in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{1.101835in}}%
\pgfpathlineto{\pgfqpoint{2.205353in}{1.102052in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{1.102069in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{1.102625in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{2.202755in}{1.102753in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.102995in}}%
\pgfpathlineto{\pgfqpoint{2.201716in}{1.102909in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{1.102933in}}%
\pgfpathlineto{\pgfqpoint{2.200677in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{1.102762in}}%
\pgfpathlineto{\pgfqpoint{2.199638in}{1.102726in}}%
\pgfpathlineto{\pgfqpoint{2.199119in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{2.198599in}{1.102654in}}%
\pgfpathlineto{\pgfqpoint{2.198079in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{1.102388in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{1.102295in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{1.102159in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{1.102354in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{1.102328in}}%
\pgfpathlineto{\pgfqpoint{2.193404in}{1.102158in}}%
\pgfpathlineto{\pgfqpoint{2.192884in}{1.102079in}}%
\pgfpathlineto{\pgfqpoint{2.192364in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{1.101834in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{1.101645in}}%
\pgfpathlineto{\pgfqpoint{2.190286in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{2.189767in}{1.101359in}}%
\pgfpathlineto{\pgfqpoint{2.189247in}{1.101475in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{2.187688in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{1.101952in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.102082in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.101893in}}%
\pgfpathlineto{\pgfqpoint{2.185610in}{1.101846in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{1.101711in}}%
\pgfpathlineto{\pgfqpoint{2.184571in}{1.101583in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{1.101393in}}%
\pgfpathlineto{\pgfqpoint{2.183532in}{1.101203in}}%
\pgfpathlineto{\pgfqpoint{2.183013in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{2.181973in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{2.181454in}{1.101590in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{2.180415in}{1.101948in}}%
\pgfpathlineto{\pgfqpoint{2.179895in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{1.101533in}}%
\pgfpathlineto{\pgfqpoint{2.178856in}{1.101393in}}%
\pgfpathlineto{\pgfqpoint{2.178337in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.101002in}}%
\pgfpathlineto{\pgfqpoint{2.177298in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{2.176258in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{1.100867in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.174700in}{1.100477in}}%
\pgfpathlineto{\pgfqpoint{2.174180in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{2.173141in}{1.100303in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{1.100485in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{1.100323in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{1.100440in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{1.100527in}}%
\pgfpathlineto{\pgfqpoint{2.170543in}{1.100672in}}%
\pgfpathlineto{\pgfqpoint{2.170024in}{1.100602in}}%
\pgfpathlineto{\pgfqpoint{2.169504in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{2.168985in}{1.101005in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{1.100919in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{1.100849in}}%
\pgfpathlineto{\pgfqpoint{2.167426in}{1.100968in}}%
\pgfpathlineto{\pgfqpoint{2.166907in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{2.166387in}{1.100729in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{1.100695in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{2.164828in}{1.100331in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{2.163789in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{1.099868in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{2.161711in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{1.099918in}}%
\pgfpathlineto{\pgfqpoint{2.160672in}{1.099750in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.099374in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.099577in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{2.157035in}{1.099327in}}%
\pgfpathlineto{\pgfqpoint{2.156516in}{1.099247in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{1.099143in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{1.099104in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{1.098909in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{1.098890in}}%
\pgfpathlineto{\pgfqpoint{2.153918in}{1.098891in}}%
\pgfpathlineto{\pgfqpoint{2.153398in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{2.152359in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{1.098555in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{1.098716in}}%
\pgfpathlineto{\pgfqpoint{2.150801in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{2.150281in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{2.149762in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{2.149242in}{1.098398in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{1.098187in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{2.147683in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{1.098218in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{1.098152in}}%
\pgfpathlineto{\pgfqpoint{2.146125in}{1.097956in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{1.097618in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{1.097499in}}%
\pgfpathlineto{\pgfqpoint{2.144566in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{2.143527in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{1.098136in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{1.098197in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{1.098204in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.097959in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{1.098198in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.098177in}}%
\pgfpathlineto{\pgfqpoint{2.139371in}{1.098018in}}%
\pgfpathlineto{\pgfqpoint{2.138851in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{2.138332in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{2.137292in}{1.098783in}}%
\pgfpathlineto{\pgfqpoint{2.136773in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.098652in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.098643in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.098950in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{1.099126in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{1.099167in}}%
\pgfpathlineto{\pgfqpoint{2.132097in}{1.099456in}}%
\pgfpathlineto{\pgfqpoint{2.131577in}{1.099577in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{1.099435in}}%
\pgfpathlineto{\pgfqpoint{2.130538in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{2.130019in}{1.099251in}}%
\pgfpathlineto{\pgfqpoint{2.129499in}{1.099209in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{1.099378in}}%
\pgfpathlineto{\pgfqpoint{2.128460in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{2.127941in}{1.099396in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{1.099369in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{1.099782in}}%
\pgfpathlineto{\pgfqpoint{2.126382in}{1.099796in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{1.100024in}}%
\pgfpathlineto{\pgfqpoint{2.124823in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{2.124304in}{1.100010in}}%
\pgfpathlineto{\pgfqpoint{2.123784in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{2.122745in}{1.099618in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{1.099418in}}%
\pgfpathlineto{\pgfqpoint{2.121706in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{1.099295in}}%
\pgfpathlineto{\pgfqpoint{2.120667in}{1.099116in}}%
\pgfpathlineto{\pgfqpoint{2.120147in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{1.099349in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{1.099389in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{2.117030in}{1.099511in}}%
\pgfpathlineto{\pgfqpoint{2.116511in}{1.099928in}}%
\pgfpathlineto{\pgfqpoint{2.115991in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{2.115471in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{1.100231in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{1.099926in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{2.112354in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{2.111835in}{1.100952in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{1.101925in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{1.101946in}}%
\pgfpathlineto{\pgfqpoint{2.110276in}{1.101818in}}%
\pgfpathlineto{\pgfqpoint{2.109756in}{1.101480in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{1.101318in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{1.101357in}}%
\pgfpathlineto{\pgfqpoint{2.107159in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{2.106639in}{1.101099in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{2.105600in}{1.101318in}}%
\pgfpathlineto{\pgfqpoint{2.105081in}{1.101119in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{1.101249in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{1.101232in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{2.103002in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{1.101166in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{1.101511in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.101768in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.101580in}}%
\pgfpathlineto{\pgfqpoint{2.099366in}{1.101282in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{2.098326in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{1.101204in}}%
\pgfpathlineto{\pgfqpoint{2.097287in}{1.101068in}}%
\pgfpathlineto{\pgfqpoint{2.096768in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.101387in}}%
\pgfpathlineto{\pgfqpoint{2.095729in}{1.101498in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.101497in}}%
\pgfpathlineto{\pgfqpoint{2.094690in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.101726in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{2.093131in}{1.101546in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{1.101742in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{1.102035in}}%
\pgfpathlineto{\pgfqpoint{2.091053in}{1.102113in}}%
\pgfpathlineto{\pgfqpoint{2.090533in}{1.102322in}}%
\pgfpathlineto{\pgfqpoint{2.090014in}{1.101986in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{1.102043in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.101840in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{1.101637in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{2.086377in}{1.101527in}}%
\pgfpathlineto{\pgfqpoint{2.085857in}{1.101323in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{1.101119in}}%
\pgfpathlineto{\pgfqpoint{2.084818in}{1.101149in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{2.083260in}{1.101704in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{1.101408in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{2.080662in}{1.100854in}}%
\pgfpathlineto{\pgfqpoint{2.080142in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{1.100753in}}%
\pgfpathlineto{\pgfqpoint{2.079103in}{1.100721in}}%
\pgfpathlineto{\pgfqpoint{2.078584in}{1.100501in}}%
\pgfpathlineto{\pgfqpoint{2.078064in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{2.077025in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{2.076505in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{2.075986in}{1.100707in}}%
\pgfpathlineto{\pgfqpoint{2.075466in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{2.074947in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.101044in}}%
\pgfpathlineto{\pgfqpoint{2.073908in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{2.073388in}{1.100763in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{2.072349in}{1.101388in}}%
\pgfpathlineto{\pgfqpoint{2.071830in}{1.101675in}}%
\pgfpathlineto{\pgfqpoint{2.071310in}{1.102019in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{2.070271in}{1.102720in}}%
\pgfpathlineto{\pgfqpoint{2.069751in}{1.102820in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{1.102797in}}%
\pgfpathlineto{\pgfqpoint{2.068712in}{1.102591in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.102521in}}%
\pgfpathlineto{\pgfqpoint{2.067673in}{1.102461in}}%
\pgfpathlineto{\pgfqpoint{2.067154in}{1.102469in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{2.066115in}{1.102594in}}%
\pgfpathlineto{\pgfqpoint{2.065595in}{1.102386in}}%
\pgfpathlineto{\pgfqpoint{2.065075in}{1.102397in}}%
\pgfpathlineto{\pgfqpoint{2.064556in}{1.102299in}}%
\pgfpathlineto{\pgfqpoint{2.064036in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{2.063517in}{1.102202in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{1.102084in}}%
\pgfpathlineto{\pgfqpoint{2.062478in}{1.102002in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{1.101654in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{2.060919in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{2.059360in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{1.101232in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.101024in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{2.056243in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{2.055724in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{1.101566in}}%
\pgfpathlineto{\pgfqpoint{2.054685in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{1.101324in}}%
\pgfpathlineto{\pgfqpoint{2.053645in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{2.053126in}{1.101329in}}%
\pgfpathlineto{\pgfqpoint{2.052606in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{2.052087in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{1.101544in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{2.050009in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{1.102160in}}%
\pgfpathlineto{\pgfqpoint{2.048970in}{1.102134in}}%
\pgfpathlineto{\pgfqpoint{2.048450in}{1.102180in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{1.101968in}}%
\pgfpathlineto{\pgfqpoint{2.047411in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{2.046372in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.101840in}}%
\pgfpathlineto{\pgfqpoint{2.045333in}{1.101617in}}%
\pgfpathlineto{\pgfqpoint{2.044813in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{2.044294in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{2.043774in}{1.101781in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{1.102086in}}%
\pgfpathlineto{\pgfqpoint{2.042735in}{1.101876in}}%
\pgfpathlineto{\pgfqpoint{2.042215in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{2.041176in}{1.101546in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{1.101526in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.101555in}}%
\pgfpathlineto{\pgfqpoint{2.038059in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.101655in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.101777in}}%
\pgfpathlineto{\pgfqpoint{2.036500in}{1.101566in}}%
\pgfpathlineto{\pgfqpoint{2.035981in}{1.101316in}}%
\pgfpathlineto{\pgfqpoint{2.035461in}{1.101018in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.100792in}}%
\pgfpathlineto{\pgfqpoint{2.033903in}{1.100861in}}%
\pgfpathlineto{\pgfqpoint{2.033383in}{1.100935in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{1.100908in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{2.031824in}{1.100995in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.100874in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{2.029746in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{2.029227in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{2.028707in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{1.100086in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{2.027149in}{1.100236in}}%
\pgfpathlineto{\pgfqpoint{2.026629in}{1.100219in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.099931in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.100006in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{1.100259in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.100276in}}%
\pgfpathlineto{\pgfqpoint{2.023512in}{1.100487in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{1.100705in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{2.021953in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{2.020394in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.100205in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{1.099917in}}%
\pgfpathlineto{\pgfqpoint{2.018836in}{1.099860in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{1.099743in}}%
\pgfpathlineto{\pgfqpoint{2.017797in}{1.100186in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.100469in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{1.100146in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{1.100010in}}%
\pgfpathlineto{\pgfqpoint{2.015199in}{1.100056in}}%
\pgfpathlineto{\pgfqpoint{2.014679in}{1.099881in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{1.100504in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.100557in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{1.100571in}}%
\pgfpathlineto{\pgfqpoint{2.012082in}{1.100253in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{2.011043in}{1.100221in}}%
\pgfpathlineto{\pgfqpoint{2.010523in}{1.099925in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{1.099708in}}%
\pgfpathlineto{\pgfqpoint{2.009484in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{1.099494in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{1.099176in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.099236in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{1.099338in}}%
\pgfpathlineto{\pgfqpoint{2.006886in}{1.099152in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{1.099558in}}%
\pgfpathlineto{\pgfqpoint{2.005328in}{1.099463in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{1.099494in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{1.099919in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{2.003249in}{1.099907in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{1.099926in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{1.100132in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{1.100159in}}%
\pgfpathlineto{\pgfqpoint{2.001171in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{1.099677in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{1.099730in}}%
\pgfpathlineto{\pgfqpoint{1.999613in}{1.099632in}}%
\pgfpathlineto{\pgfqpoint{1.999093in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{1.998573in}{1.099162in}}%
\pgfpathlineto{\pgfqpoint{1.998054in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{1.099453in}}%
\pgfpathlineto{\pgfqpoint{1.997015in}{1.099490in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.099738in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{1.099815in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{1.099690in}}%
\pgfpathlineto{\pgfqpoint{1.994417in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{1.992339in}{1.101433in}}%
\pgfpathlineto{\pgfqpoint{1.991819in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{1.991300in}{1.101650in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{1.990261in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.989741in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.101908in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{1.102638in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{1.102839in}}%
\pgfpathlineto{\pgfqpoint{1.985585in}{1.102883in}}%
\pgfpathlineto{\pgfqpoint{1.985065in}{1.102971in}}%
\pgfpathlineto{\pgfqpoint{1.984546in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{1.103403in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.103136in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{1.103440in}}%
\pgfpathlineto{\pgfqpoint{1.982468in}{1.103959in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{1.103802in}}%
\pgfpathlineto{\pgfqpoint{1.981428in}{1.103649in}}%
\pgfpathlineto{\pgfqpoint{1.980909in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{1.103209in}}%
\pgfpathlineto{\pgfqpoint{1.979870in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{1.977272in}{1.103023in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.102802in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{1.102686in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{1.102286in}}%
\pgfpathlineto{\pgfqpoint{1.975194in}{1.102419in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{1.102198in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.102334in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{1.973116in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{1.103133in}}%
\pgfpathlineto{\pgfqpoint{1.971557in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{1.971038in}{1.103377in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{1.102926in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{1.102704in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{1.967401in}{1.103329in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{1.103364in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{1.103326in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{1.103365in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{1.103621in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{1.104300in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{1.104471in}}%
\pgfpathlineto{\pgfqpoint{1.962725in}{1.104990in}}%
\pgfpathlineto{\pgfqpoint{1.962205in}{1.105249in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{1.105372in}}%
\pgfpathlineto{\pgfqpoint{1.961166in}{1.105407in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{1.105443in}}%
\pgfpathlineto{\pgfqpoint{1.959088in}{1.105271in}}%
\pgfpathlineto{\pgfqpoint{1.958568in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{1.106790in}}%
\pgfpathlineto{\pgfqpoint{1.956490in}{1.106568in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{1.954932in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{1.954412in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{1.107116in}}%
\pgfpathlineto{\pgfqpoint{1.953373in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{1.107410in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{1.107187in}}%
\pgfpathlineto{\pgfqpoint{1.951814in}{1.106963in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{1.950775in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{1.950256in}{1.106761in}}%
\pgfpathlineto{\pgfqpoint{1.949736in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{1.949217in}{1.106362in}}%
\pgfpathlineto{\pgfqpoint{1.948697in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{1.106392in}}%
\pgfpathlineto{\pgfqpoint{1.947658in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{1.107038in}}%
\pgfpathlineto{\pgfqpoint{1.946619in}{1.106960in}}%
\pgfpathlineto{\pgfqpoint{1.946099in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{1.945580in}{1.106544in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{1.106449in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{1.106881in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{1.107528in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{1.942462in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{1.941943in}{1.108857in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{1.940904in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{1.940384in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{1.108399in}}%
\pgfpathlineto{\pgfqpoint{1.939345in}{1.108279in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{1.108168in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{1.937267in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{1.109177in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{1.109064in}}%
\pgfpathlineto{\pgfqpoint{1.935189in}{1.109260in}}%
\pgfpathlineto{\pgfqpoint{1.934669in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{1.108808in}}%
\pgfpathlineto{\pgfqpoint{1.933630in}{1.108475in}}%
\pgfpathlineto{\pgfqpoint{1.933111in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.108274in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.931552in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{1.107945in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{1.108261in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{1.108716in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{1.928435in}{1.108188in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{1.108118in}}%
\pgfpathlineto{\pgfqpoint{1.927396in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.107662in}}%
\pgfpathlineto{\pgfqpoint{1.926357in}{1.107668in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{1.107540in}}%
\pgfpathlineto{\pgfqpoint{1.924798in}{1.107789in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{1.108223in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{1.108475in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{1.108211in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{1.920641in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{1.920122in}{1.107284in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{1.107236in}}%
\pgfpathlineto{\pgfqpoint{1.919083in}{1.107297in}}%
\pgfpathlineto{\pgfqpoint{1.918563in}{1.107068in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{1.106838in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{1.106484in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.916485in}{1.106513in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{1.106655in}}%
\pgfpathlineto{\pgfqpoint{1.915446in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.914407in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.913887in}{1.106662in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{1.912848in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.912329in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{1.911809in}{1.107283in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.107966in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{1.910251in}{1.107650in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{1.108005in}}%
\pgfpathlineto{\pgfqpoint{1.909211in}{1.107707in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{1.107996in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{1.108098in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{1.107506in}}%
\pgfpathlineto{\pgfqpoint{1.906094in}{1.107235in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{1.107589in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.107802in}}%
\pgfpathlineto{\pgfqpoint{1.904536in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{1.903496in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{1.107504in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{1.901938in}{1.107495in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{1.107357in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{1.107631in}}%
\pgfpathlineto{\pgfqpoint{1.900379in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{1.107269in}}%
\pgfpathlineto{\pgfqpoint{1.899340in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{1.898821in}{1.107879in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{1.107791in}}%
\pgfpathlineto{\pgfqpoint{1.897781in}{1.107523in}}%
\pgfpathlineto{\pgfqpoint{1.897262in}{1.107657in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{1.107516in}}%
\pgfpathlineto{\pgfqpoint{1.895184in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{1.107839in}}%
\pgfpathlineto{\pgfqpoint{1.894145in}{1.107809in}}%
\pgfpathlineto{\pgfqpoint{1.893625in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{1.108175in}}%
\pgfpathlineto{\pgfqpoint{1.892586in}{1.107997in}}%
\pgfpathlineto{\pgfqpoint{1.892066in}{1.107806in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{1.107678in}}%
\pgfpathlineto{\pgfqpoint{1.891027in}{1.107601in}}%
\pgfpathlineto{\pgfqpoint{1.890508in}{1.107283in}}%
\pgfpathlineto{\pgfqpoint{1.889988in}{1.107139in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{1.107359in}}%
\pgfpathlineto{\pgfqpoint{1.888949in}{1.107731in}}%
\pgfpathlineto{\pgfqpoint{1.888430in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.107597in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{1.107482in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{1.107247in}}%
\pgfpathlineto{\pgfqpoint{1.886351in}{1.107093in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.107097in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{1.107137in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.107022in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{1.106854in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{1.106181in}}%
\pgfpathlineto{\pgfqpoint{1.882715in}{1.106069in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.105906in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.105763in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{1.879597in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{1.879078in}{1.106393in}}%
\pgfpathlineto{\pgfqpoint{1.878558in}{1.106136in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.877000in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.106270in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{1.106631in}}%
\pgfpathlineto{\pgfqpoint{1.875441in}{1.107043in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{1.106805in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{1.106308in}}%
\pgfpathlineto{\pgfqpoint{1.873363in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{1.106799in}}%
\pgfpathlineto{\pgfqpoint{1.872324in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{1.871804in}{1.106853in}}%
\pgfpathlineto{\pgfqpoint{1.871285in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{1.870765in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{1.870245in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.106825in}}%
\pgfpathlineto{\pgfqpoint{1.868687in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{1.868167in}{1.106945in}}%
\pgfpathlineto{\pgfqpoint{1.867648in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.866609in}{1.107673in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{1.107938in}}%
\pgfpathlineto{\pgfqpoint{1.865570in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{1.107806in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{1.107566in}}%
\pgfpathlineto{\pgfqpoint{1.862972in}{1.107883in}}%
\pgfpathlineto{\pgfqpoint{1.862452in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{1.861933in}{1.107276in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{1.859855in}{1.107695in}}%
\pgfpathlineto{\pgfqpoint{1.859335in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{1.858815in}{1.107668in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{1.108454in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{1.109037in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{1.108691in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{1.855698in}{1.108291in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.108799in}}%
\pgfpathlineto{\pgfqpoint{1.854140in}{1.108536in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.108342in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{1.107987in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.108153in}}%
\pgfpathlineto{\pgfqpoint{1.852061in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{1.851542in}{1.107703in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.107858in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{1.108384in}}%
\pgfpathlineto{\pgfqpoint{1.849464in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.109423in}}%
\pgfpathlineto{\pgfqpoint{1.848425in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{1.847905in}{1.109417in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{1.109389in}}%
\pgfpathlineto{\pgfqpoint{1.846866in}{1.109615in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{1.109759in}}%
\pgfpathlineto{\pgfqpoint{1.845827in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{1.844268in}{1.110537in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.110294in}}%
\pgfpathlineto{\pgfqpoint{1.843229in}{1.110450in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{1.110348in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{1.110105in}}%
\pgfpathlineto{\pgfqpoint{1.841670in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{1.109846in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{1.109909in}}%
\pgfpathlineto{\pgfqpoint{1.839592in}{1.109871in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{1.109627in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{1.838034in}{1.109586in}}%
\pgfpathlineto{\pgfqpoint{1.837514in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{1.836994in}{1.109601in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{1.109811in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.109774in}}%
\pgfpathlineto{\pgfqpoint{1.835436in}{1.109831in}}%
\pgfpathlineto{\pgfqpoint{1.834916in}{1.109853in}}%
\pgfpathlineto{\pgfqpoint{1.834397in}{1.109409in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{1.109379in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{1.832838in}{1.109146in}}%
\pgfpathlineto{\pgfqpoint{1.832319in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{1.109666in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{1.830240in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{1.829721in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{1.828162in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.110056in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{1.109645in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{1.110049in}}%
\pgfpathlineto{\pgfqpoint{1.824006in}{1.109940in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{1.109692in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{1.109761in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{1.109811in}}%
\pgfpathlineto{\pgfqpoint{1.821928in}{1.109550in}}%
\pgfpathlineto{\pgfqpoint{1.821408in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{1.109679in}}%
\pgfpathlineto{\pgfqpoint{1.820369in}{1.110222in}}%
\pgfpathlineto{\pgfqpoint{1.819849in}{1.109995in}}%
\pgfpathlineto{\pgfqpoint{1.819330in}{1.109621in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{1.818291in}{1.109502in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{1.109382in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{1.109638in}}%
\pgfpathlineto{\pgfqpoint{1.816732in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{1.109282in}}%
\pgfpathlineto{\pgfqpoint{1.815693in}{1.109242in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{1.108992in}}%
\pgfpathlineto{\pgfqpoint{1.814654in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{1.812576in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{1.109320in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.109213in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{1.109485in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{1.109826in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{1.109594in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{1.109094in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{1.807380in}{1.108683in}}%
\pgfpathlineto{\pgfqpoint{1.806861in}{1.108760in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{1.805822in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{1.804783in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{1.804263in}{1.108123in}}%
\pgfpathlineto{\pgfqpoint{1.803743in}{1.108806in}}%
\pgfpathlineto{\pgfqpoint{1.803224in}{1.109286in}}%
\pgfpathlineto{\pgfqpoint{1.802704in}{1.109304in}}%
\pgfpathlineto{\pgfqpoint{1.802185in}{1.109155in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{1.108902in}}%
\pgfpathlineto{\pgfqpoint{1.801146in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{1.107786in}}%
\pgfpathlineto{\pgfqpoint{1.798548in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{1.796989in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{1.796470in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{1.795950in}{1.108570in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{1.108650in}}%
\pgfpathlineto{\pgfqpoint{1.794911in}{1.108456in}}%
\pgfpathlineto{\pgfqpoint{1.794392in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{1.793872in}{1.108084in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{1.108035in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{1.107779in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{1.107630in}}%
\pgfpathlineto{\pgfqpoint{1.791794in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{1.107772in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{1.107608in}}%
\pgfpathlineto{\pgfqpoint{1.790235in}{1.107725in}}%
\pgfpathlineto{\pgfqpoint{1.789716in}{1.107469in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.107206in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.106948in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{1.106948in}}%
\pgfpathlineto{\pgfqpoint{1.786598in}{1.107322in}}%
\pgfpathlineto{\pgfqpoint{1.786079in}{1.107504in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{1.107411in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{1.107153in}}%
\pgfpathlineto{\pgfqpoint{1.784520in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{1.784001in}{1.107026in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.106682in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.106542in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{1.106912in}}%
\pgfpathlineto{\pgfqpoint{1.781923in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{1.781403in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{1.106520in}}%
\pgfpathlineto{\pgfqpoint{1.780364in}{1.106261in}}%
\pgfpathlineto{\pgfqpoint{1.779844in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{1.779325in}{1.106098in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{1.106071in}}%
\pgfpathlineto{\pgfqpoint{1.778286in}{1.105565in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{1.105646in}}%
\pgfpathlineto{\pgfqpoint{1.777247in}{1.105464in}}%
\pgfpathlineto{\pgfqpoint{1.776727in}{1.105806in}}%
\pgfpathlineto{\pgfqpoint{1.776208in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{1.775168in}{1.106047in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{1.106027in}}%
\pgfpathlineto{\pgfqpoint{1.774129in}{1.106231in}}%
\pgfpathlineto{\pgfqpoint{1.773610in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{1.105706in}}%
\pgfpathlineto{\pgfqpoint{1.772571in}{1.105751in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{1.771012in}{1.105973in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.106222in}}%
\pgfpathlineto{\pgfqpoint{1.769973in}{1.106187in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{1.105445in}}%
\pgfpathlineto{\pgfqpoint{1.768414in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{1.105975in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.105984in}}%
\pgfpathlineto{\pgfqpoint{1.766856in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{1.105934in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{1.105916in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{1.763738in}{1.105610in}}%
\pgfpathlineto{\pgfqpoint{1.763219in}{1.105192in}}%
\pgfpathlineto{\pgfqpoint{1.762699in}{1.105072in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{1.761660in}{1.104772in}}%
\pgfpathlineto{\pgfqpoint{1.761141in}{1.104289in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{1.105687in}}%
\pgfpathlineto{\pgfqpoint{1.759582in}{1.106213in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{1.106327in}}%
\pgfpathlineto{\pgfqpoint{1.758023in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{1.756984in}{1.105386in}}%
\pgfpathlineto{\pgfqpoint{1.756465in}{1.105133in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{1.105157in}}%
\pgfpathlineto{\pgfqpoint{1.755426in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{1.104644in}}%
\pgfpathlineto{\pgfqpoint{1.754387in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{1.753867in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{1.753347in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{1.104959in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{1.751269in}{1.106678in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{1.750230in}{1.106348in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{1.106338in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{1.106103in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{1.105616in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.105132in}}%
\pgfpathlineto{\pgfqpoint{1.747632in}{1.104946in}}%
\pgfpathlineto{\pgfqpoint{1.747113in}{1.105441in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{1.105174in}}%
\pgfpathlineto{\pgfqpoint{1.746074in}{1.105197in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{1.104448in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{1.743996in}{1.104874in}}%
\pgfpathlineto{\pgfqpoint{1.743476in}{1.104604in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{1.105979in}}%
\pgfpathlineto{\pgfqpoint{1.740359in}{1.105931in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{1.105751in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{1.105961in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{1.105684in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{1.105931in}}%
\pgfpathlineto{\pgfqpoint{1.737242in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{1.736722in}{1.106784in}}%
\pgfpathlineto{\pgfqpoint{1.736202in}{1.106616in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{1.106576in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.106374in}}%
\pgfpathlineto{\pgfqpoint{1.734644in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{1.734124in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.106855in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{1.106866in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{1.732046in}{1.106726in}}%
\pgfpathlineto{\pgfqpoint{1.731527in}{1.106919in}}%
\pgfpathlineto{\pgfqpoint{1.731007in}{1.107579in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{1.728409in}{1.107255in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.107244in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{1.726851in}{1.106998in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.106823in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{1.106652in}}%
\pgfpathlineto{\pgfqpoint{1.725292in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{1.724772in}{1.106959in}}%
\pgfpathlineto{\pgfqpoint{1.724253in}{1.106851in}}%
\pgfpathlineto{\pgfqpoint{1.723733in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.723214in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{1.722694in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{1.107123in}}%
\pgfpathlineto{\pgfqpoint{1.721655in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{1.721136in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{1.720616in}{1.106794in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{1.106519in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{1.106244in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{1.106254in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{1.717499in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{1.105813in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{1.715421in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{1.714901in}{1.105657in}}%
\pgfpathlineto{\pgfqpoint{1.714381in}{1.105502in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{1.105502in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{1.105783in}}%
\pgfpathlineto{\pgfqpoint{1.712823in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{1.106145in}}%
\pgfpathlineto{\pgfqpoint{1.711784in}{1.106179in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.106027in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{1.105287in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{1.105378in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{1.105386in}}%
\pgfpathlineto{\pgfqpoint{1.707108in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{1.706588in}{1.105715in}}%
\pgfpathlineto{\pgfqpoint{1.706069in}{1.106075in}}%
\pgfpathlineto{\pgfqpoint{1.705549in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.704510in}{1.105533in}}%
\pgfpathlineto{\pgfqpoint{1.703991in}{1.105181in}}%
\pgfpathlineto{\pgfqpoint{1.703471in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{1.702951in}{1.105432in}}%
\pgfpathlineto{\pgfqpoint{1.702432in}{1.105284in}}%
\pgfpathlineto{\pgfqpoint{1.701912in}{1.104945in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.104840in}}%
\pgfpathlineto{\pgfqpoint{1.700873in}{1.104603in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.699834in}{1.104719in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{1.104720in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.104958in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{1.104688in}}%
\pgfpathlineto{\pgfqpoint{1.697756in}{1.105039in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{1.696717in}{1.105468in}}%
\pgfpathlineto{\pgfqpoint{1.696197in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{1.695678in}{1.105103in}}%
\pgfpathlineto{\pgfqpoint{1.695158in}{1.105068in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{1.104737in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.692561in}{1.104380in}}%
\pgfpathlineto{\pgfqpoint{1.692041in}{1.104097in}}%
\pgfpathlineto{\pgfqpoint{1.691521in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.691002in}{1.104157in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{1.689963in}{1.103919in}}%
\pgfpathlineto{\pgfqpoint{1.689443in}{1.103512in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.103722in}}%
\pgfpathlineto{\pgfqpoint{1.688404in}{1.103802in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{1.687365in}{1.103457in}}%
\pgfpathlineto{\pgfqpoint{1.686845in}{1.103450in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{1.103195in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{1.684767in}{1.104649in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{1.683728in}{1.104208in}}%
\pgfpathlineto{\pgfqpoint{1.683209in}{1.103953in}}%
\pgfpathlineto{\pgfqpoint{1.682689in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{1.682170in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{1.103222in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{1.103246in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{1.679572in}{1.102855in}}%
\pgfpathlineto{\pgfqpoint{1.679052in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{1.678533in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{1.678013in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.102302in}}%
\pgfpathlineto{\pgfqpoint{1.676974in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{1.676455in}{1.102640in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{1.102351in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{1.102230in}}%
\pgfpathlineto{\pgfqpoint{1.674896in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{1.674376in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{1.673857in}{1.102127in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{1.101649in}}%
\pgfpathlineto{\pgfqpoint{1.672818in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{1.100483in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.100526in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{1.100874in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{1.101456in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{1.101522in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{1.101530in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{1.666583in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{1.666064in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{1.101667in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{1.664505in}{1.101142in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.100963in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{1.100568in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{1.100972in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{1.102595in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{1.102856in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{1.658790in}{1.103867in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{1.103573in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{1.103666in}}%
\pgfpathlineto{\pgfqpoint{1.657231in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{1.656712in}{1.103077in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{1.103058in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{1.102910in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{1.102915in}}%
\pgfpathlineto{\pgfqpoint{1.654634in}{1.102619in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{1.653595in}{1.101962in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{1.652555in}{1.101986in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{1.102038in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{1.650997in}{1.102009in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{1.101813in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{1.101514in}}%
\pgfpathlineto{\pgfqpoint{1.648399in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{1.647879in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{1.101884in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{1.645801in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{1.101222in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{1.644243in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{1.100520in}}%
\pgfpathlineto{\pgfqpoint{1.643204in}{1.100583in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.100096in}}%
\pgfpathlineto{\pgfqpoint{1.642164in}{1.099678in}}%
\pgfpathlineto{\pgfqpoint{1.641645in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{1.640606in}{1.100515in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{1.100889in}}%
\pgfpathlineto{\pgfqpoint{1.639567in}{1.100555in}}%
\pgfpathlineto{\pgfqpoint{1.639047in}{1.100379in}}%
\pgfpathlineto{\pgfqpoint{1.638528in}{1.100139in}}%
\pgfpathlineto{\pgfqpoint{1.638008in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{1.637489in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{1.636969in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{1.636449in}{1.100271in}}%
\pgfpathlineto{\pgfqpoint{1.635930in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{1.635410in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{1.634891in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.101185in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.101036in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{1.632293in}{1.100663in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{1.630734in}{1.101058in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{1.629695in}{1.100524in}}%
\pgfpathlineto{\pgfqpoint{1.629176in}{1.100218in}}%
\pgfpathlineto{\pgfqpoint{1.628656in}{1.100349in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.100773in}}%
\pgfpathlineto{\pgfqpoint{1.627617in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{1.102359in}}%
\pgfpathlineto{\pgfqpoint{1.626059in}{1.102537in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{1.625019in}{1.103358in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{1.622941in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.622422in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.103030in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{1.103165in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{1.103071in}}%
\pgfpathlineto{\pgfqpoint{1.620344in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{1.102721in}}%
\pgfpathlineto{\pgfqpoint{1.619304in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{1.618785in}{1.103695in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{1.616187in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.102587in}}%
\pgfpathlineto{\pgfqpoint{1.615148in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.614109in}{1.103026in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{1.103188in}}%
\pgfpathlineto{\pgfqpoint{1.613070in}{1.103327in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{1.612031in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{1.611511in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{1.610992in}{1.103026in}}%
\pgfpathlineto{\pgfqpoint{1.610472in}{1.103173in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.609433in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{1.608913in}{1.102905in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{1.104446in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{1.104626in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.105124in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{1.605277in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{1.604757in}{1.105413in}}%
\pgfpathlineto{\pgfqpoint{1.604238in}{1.105413in}}%
\pgfpathlineto{\pgfqpoint{1.603718in}{1.106049in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{1.106562in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.602159in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{1.106408in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{1.600081in}{1.106650in}}%
\pgfpathlineto{\pgfqpoint{1.599562in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.108318in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{1.108643in}}%
\pgfpathlineto{\pgfqpoint{1.598003in}{1.108552in}}%
\pgfpathlineto{\pgfqpoint{1.597483in}{1.108589in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{1.108266in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{1.108155in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{1.594366in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{1.593847in}{1.107685in}}%
\pgfpathlineto{\pgfqpoint{1.593327in}{1.107599in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{1.107347in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{1.106924in}}%
\pgfpathlineto{\pgfqpoint{1.591768in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{1.107726in}}%
\pgfpathlineto{\pgfqpoint{1.590729in}{1.107486in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{1.107333in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.107098in}}%
\pgfpathlineto{\pgfqpoint{1.589171in}{1.107864in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{1.588132in}{1.107257in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{1.106648in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{1.106584in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{1.585014in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{1.583975in}{1.105704in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{1.582417in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.581897in}{1.106411in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{1.580858in}{1.105894in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.105874in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{1.579299in}{1.106263in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{1.105791in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.576702in}{1.104472in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.104140in}}%
\pgfpathlineto{\pgfqpoint{1.575663in}{1.104051in}}%
\pgfpathlineto{\pgfqpoint{1.575143in}{1.104058in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{1.103894in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.104380in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.104057in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.103734in}}%
\pgfpathlineto{\pgfqpoint{1.572545in}{1.103696in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{1.571506in}{1.103898in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{1.103596in}}%
\pgfpathlineto{\pgfqpoint{1.570467in}{1.103204in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{1.103239in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{1.568908in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{1.568389in}{1.103945in}}%
\pgfpathlineto{\pgfqpoint{1.567869in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.103722in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{1.104176in}}%
\pgfpathlineto{\pgfqpoint{1.566311in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{1.103167in}}%
\pgfpathlineto{\pgfqpoint{1.565272in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{1.103806in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{1.103561in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{1.103532in}}%
\pgfpathlineto{\pgfqpoint{1.562674in}{1.103284in}}%
\pgfpathlineto{\pgfqpoint{1.562154in}{1.103252in}}%
\pgfpathlineto{\pgfqpoint{1.561635in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{1.102906in}}%
\pgfpathlineto{\pgfqpoint{1.560596in}{1.102905in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{1.102995in}}%
\pgfpathlineto{\pgfqpoint{1.559037in}{1.102666in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{1.102159in}}%
\pgfpathlineto{\pgfqpoint{1.557998in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{1.557478in}{1.101638in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{1.101974in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{1.102443in}}%
\pgfpathlineto{\pgfqpoint{1.555920in}{1.102113in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{1.102140in}}%
\pgfpathlineto{\pgfqpoint{1.554881in}{1.102174in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{1.102174in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{1.101842in}}%
\pgfpathlineto{\pgfqpoint{1.553322in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{1.551763in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{1.102053in}}%
\pgfpathlineto{\pgfqpoint{1.550724in}{1.102024in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.101985in}}%
\pgfpathlineto{\pgfqpoint{1.549685in}{1.101955in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{1.102588in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{1.102360in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{1.102728in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{1.103377in}}%
\pgfpathlineto{\pgfqpoint{1.545009in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{1.544490in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{1.102694in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{1.102359in}}%
\pgfpathlineto{\pgfqpoint{1.542931in}{1.102377in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{1.102041in}}%
\pgfpathlineto{\pgfqpoint{1.541892in}{1.101820in}}%
\pgfpathlineto{\pgfqpoint{1.541372in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{1.101351in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{1.101376in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{1.101185in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{1.538255in}{1.101160in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{1.536177in}{1.102112in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{1.535138in}{1.101654in}}%
\pgfpathlineto{\pgfqpoint{1.534618in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{1.534099in}{1.101307in}}%
\pgfpathlineto{\pgfqpoint{1.533579in}{1.100967in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.100937in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{1.100952in}}%
\pgfpathlineto{\pgfqpoint{1.530981in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{1.100898in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{1.528903in}{1.100373in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{1.100348in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{1.100608in}}%
\pgfpathlineto{\pgfqpoint{1.526825in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{1.100200in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{1.099973in}}%
\pgfpathlineto{\pgfqpoint{1.525266in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{1.524227in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{1.100747in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{1.100467in}}%
\pgfpathlineto{\pgfqpoint{1.522669in}{1.100134in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.100205in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{1.099666in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{1.520591in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{1.100284in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{1.517993in}{1.101148in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{1.516954in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{1.516434in}{1.101685in}}%
\pgfpathlineto{\pgfqpoint{1.515915in}{1.101296in}}%
\pgfpathlineto{\pgfqpoint{1.515395in}{1.100567in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{1.513836in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{1.100482in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{1.100087in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{1.511239in}{1.099745in}}%
\pgfpathlineto{\pgfqpoint{1.510719in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{1.509161in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{1.099889in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{1.099673in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.100015in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{1.505524in}{1.100914in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{1.101153in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.100961in}}%
\pgfpathlineto{\pgfqpoint{1.503446in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{1.502926in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.101357in}}%
\pgfpathlineto{\pgfqpoint{1.501887in}{1.101529in}}%
\pgfpathlineto{\pgfqpoint{1.501367in}{1.101175in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{1.101706in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.101524in}}%
\pgfpathlineto{\pgfqpoint{1.499289in}{1.101169in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{1.101154in}}%
\pgfpathlineto{\pgfqpoint{1.497730in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{1.101015in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{1.496172in}{1.101123in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{1.101583in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{1.494613in}{1.101201in}}%
\pgfpathlineto{\pgfqpoint{1.494094in}{1.101227in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{1.100815in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{1.100807in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{1.100808in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{1.100692in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{1.100322in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{1.099971in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{1.100431in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{1.488379in}{1.101404in}}%
\pgfpathlineto{\pgfqpoint{1.487859in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{1.486300in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.103867in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{1.103595in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{1.103434in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{1.483183in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.481625in}{1.101800in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{1.102159in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.102003in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{1.102475in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{1.477988in}{1.102352in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{1.102243in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.103300in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{1.475910in}{1.103943in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{1.104629in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{1.104265in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{1.104721in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{1.105430in}}%
\pgfpathlineto{\pgfqpoint{1.473312in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{1.472792in}{1.105847in}}%
\pgfpathlineto{\pgfqpoint{1.472273in}{1.105482in}}%
\pgfpathlineto{\pgfqpoint{1.471753in}{1.105118in}}%
\pgfpathlineto{\pgfqpoint{1.471234in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{1.470714in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{1.469675in}{1.104168in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{1.105173in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.105912in}}%
\pgfpathlineto{\pgfqpoint{1.467597in}{1.105961in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{1.106108in}}%
\pgfpathlineto{\pgfqpoint{1.466558in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{1.108532in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{1.108488in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{1.108234in}}%
\pgfpathlineto{\pgfqpoint{1.463440in}{1.108175in}}%
\pgfpathlineto{\pgfqpoint{1.462921in}{1.107990in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.107814in}}%
\pgfpathlineto{\pgfqpoint{1.461882in}{1.108309in}}%
\pgfpathlineto{\pgfqpoint{1.461362in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.107835in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{1.107968in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{1.458764in}{1.107386in}}%
\pgfpathlineto{\pgfqpoint{1.458245in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{1.457725in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{1.107055in}}%
\pgfpathlineto{\pgfqpoint{1.456167in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.106171in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{1.453569in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.452530in}{1.106957in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.106770in}}%
\pgfpathlineto{\pgfqpoint{1.451491in}{1.106747in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{1.108112in}}%
\pgfpathlineto{\pgfqpoint{1.449932in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{1.109951in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{1.110538in}}%
\pgfpathlineto{\pgfqpoint{1.447854in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{1.110238in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{1.446295in}{1.109201in}}%
\pgfpathlineto{\pgfqpoint{1.445776in}{1.109008in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{1.110317in}}%
\pgfpathlineto{\pgfqpoint{1.444737in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{1.110580in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{1.111535in}}%
\pgfpathlineto{\pgfqpoint{1.442659in}{1.112016in}}%
\pgfpathlineto{\pgfqpoint{1.442139in}{1.111978in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{1.441100in}{1.112352in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{1.112374in}}%
\pgfpathlineto{\pgfqpoint{1.440061in}{1.112875in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{1.112548in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{1.438502in}{1.112366in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{1.112609in}}%
\pgfpathlineto{\pgfqpoint{1.436944in}{1.112497in}}%
\pgfpathlineto{\pgfqpoint{1.436424in}{1.112065in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{1.111642in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{1.111063in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{1.110683in}}%
\pgfpathlineto{\pgfqpoint{1.433826in}{1.110342in}}%
\pgfpathlineto{\pgfqpoint{1.433307in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{1.432787in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{1.431748in}{1.109540in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{1.430709in}{1.110433in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{1.110391in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.109794in}}%
\pgfpathlineto{\pgfqpoint{1.427592in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{1.427072in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.111049in}}%
\pgfpathlineto{\pgfqpoint{1.425514in}{1.111067in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.112463in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{1.113844in}}%
\pgfpathlineto{\pgfqpoint{1.423435in}{1.113869in}}%
\pgfpathlineto{\pgfqpoint{1.422916in}{1.113486in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{1.113102in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{1.420838in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.112726in}}%
\pgfpathlineto{\pgfqpoint{1.419798in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.112788in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{1.112982in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.417720in}{1.112905in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{1.112517in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.416162in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{1.415642in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{1.415123in}{1.112809in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{1.112420in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.413564in}{1.112353in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{1.112211in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{1.111761in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{1.112163in}}%
\pgfpathlineto{\pgfqpoint{1.410447in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{1.409408in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{1.408888in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{1.112012in}}%
\pgfpathlineto{\pgfqpoint{1.407849in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{1.406810in}{1.110089in}}%
\pgfpathlineto{\pgfqpoint{1.406290in}{1.110353in}}%
\pgfpathlineto{\pgfqpoint{1.405771in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.111052in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.111508in}}%
\pgfpathlineto{\pgfqpoint{1.404212in}{1.111572in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{1.111611in}}%
\pgfpathlineto{\pgfqpoint{1.403173in}{1.111190in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{1.110808in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{1.400056in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{1.109858in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{1.110407in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{1.110547in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.110155in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{1.395899in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{1.109137in}}%
\pgfpathlineto{\pgfqpoint{1.394860in}{1.109258in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{1.109031in}}%
\pgfpathlineto{\pgfqpoint{1.393821in}{1.108647in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.108243in}}%
\pgfpathlineto{\pgfqpoint{1.392782in}{1.108585in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{1.110737in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{1.111056in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{1.111962in}}%
\pgfpathlineto{\pgfqpoint{1.389665in}{1.112645in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{1.112242in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{1.112836in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{1.114255in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{1.113144in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{1.112738in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{1.383950in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{1.113595in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{1.114250in}}%
\pgfpathlineto{\pgfqpoint{1.382391in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{1.114840in}}%
\pgfpathlineto{\pgfqpoint{1.381352in}{1.114680in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{1.379793in}{1.114991in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{1.115147in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.114360in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{1.377196in}{1.114728in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{1.114030in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.113620in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{1.375117in}{1.113547in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{1.113351in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.114044in}}%
\pgfpathlineto{\pgfqpoint{1.373559in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.373039in}{1.113224in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.113303in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{1.114359in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.114270in}}%
\pgfpathlineto{\pgfqpoint{1.370961in}{1.114093in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{1.114757in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{1.114343in}}%
\pgfpathlineto{\pgfqpoint{1.369402in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.113960in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{1.113544in}}%
\pgfpathlineto{\pgfqpoint{1.366805in}{1.113309in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{1.113555in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.365246in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{1.113581in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{1.363687in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.113855in}}%
\pgfpathlineto{\pgfqpoint{1.362648in}{1.114337in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{1.114439in}}%
\pgfpathlineto{\pgfqpoint{1.361609in}{1.114020in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{1.114053in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{1.113733in}}%
\pgfpathlineto{\pgfqpoint{1.359531in}{1.114149in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.113575in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.113590in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{1.113108in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{1.112860in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{1.112436in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{1.112460in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{1.112788in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{1.112758in}}%
\pgfpathlineto{\pgfqpoint{1.354336in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{1.353816in}{1.113032in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{1.113165in}}%
\pgfpathlineto{\pgfqpoint{1.352777in}{1.114199in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{1.114253in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.351218in}{1.114388in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{1.115165in}}%
\pgfpathlineto{\pgfqpoint{1.349660in}{1.114397in}}%
\pgfpathlineto{\pgfqpoint{1.349140in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{1.115687in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{1.115222in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{1.114747in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{1.113960in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{1.114664in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{1.113967in}}%
\pgfpathlineto{\pgfqpoint{1.342906in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.114286in}}%
\pgfpathlineto{\pgfqpoint{1.340308in}{1.114532in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{1.114099in}}%
\pgfpathlineto{\pgfqpoint{1.339269in}{1.113664in}}%
\pgfpathlineto{\pgfqpoint{1.338749in}{1.114371in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{1.113948in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{1.337191in}{1.114628in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{1.114752in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.335112in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{1.116212in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{1.116452in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.116402in}}%
\pgfpathlineto{\pgfqpoint{1.333034in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{1.115630in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{1.116334in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{1.330436in}{1.116438in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{1.329397in}{1.116929in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{1.116765in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{1.116837in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{1.117447in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.116911in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{1.116458in}}%
\pgfpathlineto{\pgfqpoint{1.324202in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{1.323163in}{1.114744in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{1.321085in}{1.115917in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{1.115804in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.115465in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{1.116925in}}%
\pgfpathlineto{\pgfqpoint{1.317967in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{1.316928in}{1.116720in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.116733in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.116458in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{1.115576in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.115631in}}%
\pgfpathlineto{\pgfqpoint{1.314331in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{1.114981in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.312252in}{1.113504in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{1.311213in}{1.112134in}}%
\pgfpathlineto{\pgfqpoint{1.310694in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{1.310174in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.112117in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{1.308616in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.308096in}{1.111127in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{1.112125in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{1.112535in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{1.112800in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{1.112340in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{1.112894in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{1.302900in}{1.112065in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{1.111839in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{1.112898in}}%
\pgfpathlineto{\pgfqpoint{1.299783in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{1.114025in}}%
\pgfpathlineto{\pgfqpoint{1.298744in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{1.298225in}{1.113801in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{1.114928in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.114119in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{1.113942in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{1.114204in}}%
\pgfpathlineto{\pgfqpoint{1.294588in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{1.113982in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{1.293029in}{1.114421in}}%
\pgfpathlineto{\pgfqpoint{1.292510in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{1.291990in}{1.114234in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{1.113911in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{1.289392in}{1.114652in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{1.114241in}}%
\pgfpathlineto{\pgfqpoint{1.288353in}{1.114717in}}%
\pgfpathlineto{\pgfqpoint{1.287834in}{1.115223in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{1.116418in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{1.116439in}}%
\pgfpathlineto{\pgfqpoint{1.286275in}{1.116787in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{1.116109in}}%
\pgfpathlineto{\pgfqpoint{1.285236in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{1.115717in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{1.116186in}}%
\pgfpathlineto{\pgfqpoint{1.283677in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{1.118286in}}%
\pgfpathlineto{\pgfqpoint{1.282119in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{1.117389in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{1.116914in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{1.115605in}}%
\pgfpathlineto{\pgfqpoint{1.280040in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{1.114412in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.114492in}}%
\pgfpathlineto{\pgfqpoint{1.278482in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{1.114013in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{1.114223in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{1.113877in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{1.113033in}}%
\pgfpathlineto{\pgfqpoint{1.274325in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.112734in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.112247in}}%
\pgfpathlineto{\pgfqpoint{1.272247in}{1.112202in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{1.269650in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.111926in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.111810in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{1.112119in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{1.113643in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{1.113184in}}%
\pgfpathlineto{\pgfqpoint{1.264974in}{1.112691in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{1.112391in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{1.111941in}}%
\pgfpathlineto{\pgfqpoint{1.263415in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.112063in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{1.261856in}{1.113799in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{1.113653in}}%
\pgfpathlineto{\pgfqpoint{1.260817in}{1.113593in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.112835in}}%
\pgfpathlineto{\pgfqpoint{1.259778in}{1.113065in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{1.113202in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{1.112850in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{1.112937in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{1.114976in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{1.114921in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.113873in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{1.114277in}}%
\pgfpathlineto{\pgfqpoint{1.254583in}{1.114825in}}%
\pgfpathlineto{\pgfqpoint{1.254063in}{1.115237in}}%
\pgfpathlineto{\pgfqpoint{1.253544in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{1.114349in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{1.113866in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{1.114204in}}%
\pgfpathlineto{\pgfqpoint{1.250426in}{1.113303in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{1.113286in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.113755in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{1.113410in}}%
\pgfpathlineto{\pgfqpoint{1.247829in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.247309in}{1.114447in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{1.246270in}{1.114920in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{1.115633in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{1.115632in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{1.115864in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.116049in}}%
\pgfpathlineto{\pgfqpoint{1.242633in}{1.115539in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{1.116462in}}%
\pgfpathlineto{\pgfqpoint{1.241594in}{1.116881in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{1.240555in}{1.115881in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{1.116156in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{1.116535in}}%
\pgfpathlineto{\pgfqpoint{1.237957in}{1.117155in}}%
\pgfpathlineto{\pgfqpoint{1.237438in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{1.118111in}}%
\pgfpathlineto{\pgfqpoint{1.236399in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{1.235879in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{1.116491in}}%
\pgfpathlineto{\pgfqpoint{1.234840in}{1.115974in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{1.115379in}}%
\pgfpathlineto{\pgfqpoint{1.233801in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{1.233281in}{1.114338in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{1.114344in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{1.114244in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.116260in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.116676in}}%
\pgfpathlineto{\pgfqpoint{1.230684in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{1.116849in}}%
\pgfpathlineto{\pgfqpoint{1.229644in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{1.229125in}{1.117053in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{1.116774in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.117516in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{1.117665in}}%
\pgfpathlineto{\pgfqpoint{1.227047in}{1.117466in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{1.117390in}}%
\pgfpathlineto{\pgfqpoint{1.226008in}{1.116865in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{1.116285in}}%
\pgfpathlineto{\pgfqpoint{1.224968in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{1.117257in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{1.117151in}}%
\pgfpathlineto{\pgfqpoint{1.222890in}{1.116240in}}%
\pgfpathlineto{\pgfqpoint{1.222371in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{1.221851in}{1.115780in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{1.115731in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{1.219773in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{1.219253in}{1.116328in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{1.116313in}}%
\pgfpathlineto{\pgfqpoint{1.218214in}{1.115983in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{1.115447in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.114698in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{1.113849in}}%
\pgfpathlineto{\pgfqpoint{1.215097in}{1.113889in}}%
\pgfpathlineto{\pgfqpoint{1.214578in}{1.113348in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.113985in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{1.114342in}}%
\pgfpathlineto{\pgfqpoint{1.211460in}{1.114438in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{1.113894in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{1.112806in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{1.112636in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.208863in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{1.112247in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{1.111697in}}%
\pgfpathlineto{\pgfqpoint{1.207304in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.111434in}}%
\pgfpathlineto{\pgfqpoint{1.204187in}{1.111265in}}%
\pgfpathlineto{\pgfqpoint{1.203667in}{1.110710in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{1.109589in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.109031in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.108694in}}%
\pgfpathlineto{\pgfqpoint{1.201589in}{1.108937in}}%
\pgfpathlineto{\pgfqpoint{1.201069in}{1.108779in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{1.200030in}{1.112172in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{1.112003in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{1.112502in}}%
\pgfpathlineto{\pgfqpoint{1.197952in}{1.112391in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{1.196913in}{1.112957in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{1.112100in}}%
\pgfpathlineto{\pgfqpoint{1.195874in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{1.195354in}{1.111492in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.111381in}}%
\pgfpathlineto{\pgfqpoint{1.194315in}{1.110815in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{1.112205in}}%
\pgfpathlineto{\pgfqpoint{1.193276in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{1.192757in}{1.112378in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{1.112258in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{1.189639in}{1.111410in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{1.111951in}}%
\pgfpathlineto{\pgfqpoint{1.188600in}{1.111379in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{1.111408in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{1.112035in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{1.112612in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{1.113249in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.114000in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{1.113946in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{1.114108in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{1.114074in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{1.182885in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{1.182366in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{1.114789in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{1.114211in}}%
\pgfpathlineto{\pgfqpoint{1.180807in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{1.115272in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{1.114692in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{1.114189in}}%
\pgfpathlineto{\pgfqpoint{1.178209in}{1.113742in}}%
\pgfpathlineto{\pgfqpoint{1.177690in}{1.113444in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{1.114066in}}%
\pgfpathlineto{\pgfqpoint{1.176651in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.117494in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{1.118724in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.118239in}}%
\pgfpathlineto{\pgfqpoint{1.174572in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.118831in}}%
\pgfpathlineto{\pgfqpoint{1.173533in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{1.118890in}}%
\pgfpathlineto{\pgfqpoint{1.171455in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{1.118883in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.169897in}{1.119896in}}%
\pgfpathlineto{\pgfqpoint{1.169377in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{1.120031in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.120796in}}%
\pgfpathlineto{\pgfqpoint{1.167818in}{1.120468in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.166779in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{1.121153in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{1.164182in}{1.119627in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{1.118387in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.118956in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{1.118359in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{1.117729in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{1.117127in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.118722in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.117714in}}%
\pgfpathlineto{\pgfqpoint{1.158986in}{1.117603in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{1.117026in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{1.156908in}{1.116169in}}%
\pgfpathlineto{\pgfqpoint{1.156388in}{1.115560in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{1.116166in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{1.115530in}}%
\pgfpathlineto{\pgfqpoint{1.154830in}{1.114249in}}%
\pgfpathlineto{\pgfqpoint{1.154310in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.113963in}}%
\pgfpathlineto{\pgfqpoint{1.152752in}{1.113864in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{1.115487in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.115444in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{1.115257in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.116079in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{1.116471in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{1.117626in}}%
\pgfpathlineto{\pgfqpoint{1.148076in}{1.118112in}}%
\pgfpathlineto{\pgfqpoint{1.147556in}{1.116862in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.115627in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{1.115004in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{1.115793in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{1.118055in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{1.119162in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{1.119405in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{1.119369in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{1.139763in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.119111in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{1.119225in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{1.118183in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{1.118322in}}%
\pgfpathlineto{\pgfqpoint{1.137165in}{1.118368in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{1.136126in}{1.119771in}}%
\pgfpathlineto{\pgfqpoint{1.135606in}{1.119815in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{1.119213in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.118946in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{1.133528in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.133009in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{1.122317in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{1.122402in}}%
\pgfpathlineto{\pgfqpoint{1.130931in}{1.122162in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{1.121863in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.121321in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{1.121361in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.120719in}}%
\pgfpathlineto{\pgfqpoint{1.128333in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{1.119385in}}%
\pgfpathlineto{\pgfqpoint{1.125735in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{1.125216in}{1.118615in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{1.118409in}}%
\pgfpathlineto{\pgfqpoint{1.123657in}{1.118334in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.118408in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{1.119597in}}%
\pgfpathlineto{\pgfqpoint{1.122098in}{1.120476in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{1.119246in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{1.118212in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{1.118901in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{1.119505in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{1.119875in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.119215in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{1.117789in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{1.117901in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{1.116383in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{1.118717in}}%
\pgfpathlineto{\pgfqpoint{1.115344in}{1.118659in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.119514in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.122145in}}%
\pgfpathlineto{\pgfqpoint{1.112746in}{1.122047in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{1.123014in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{1.111188in}{1.120938in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{1.121841in}}%
\pgfpathlineto{\pgfqpoint{1.109629in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{1.109110in}{1.122474in}}%
\pgfpathlineto{\pgfqpoint{1.108590in}{1.121887in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{1.107551in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{1.120338in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{1.119659in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{1.105473in}{1.118490in}}%
\pgfpathlineto{\pgfqpoint{1.104953in}{1.118384in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.118341in}}%
\pgfpathlineto{\pgfqpoint{1.103914in}{1.117655in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{1.116967in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{1.114837in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{1.100797in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{1.100277in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{1.098719in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.118134in}}%
\pgfpathlineto{\pgfqpoint{1.097680in}{1.118581in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.119045in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{1.119096in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.120296in}}%
\pgfpathlineto{\pgfqpoint{1.095601in}{1.120878in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{1.121587in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{1.121360in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.119883in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.119158in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{1.120019in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{1.122491in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{1.121677in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.120879in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{1.120892in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{1.119845in}}%
\pgfpathlineto{\pgfqpoint{1.089367in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{1.122432in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{1.123576in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{1.123199in}}%
\pgfpathlineto{\pgfqpoint{1.085730in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{1.123924in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{1.125268in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{1.126473in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{1.126188in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{1.127561in}}%
\pgfpathlineto{\pgfqpoint{1.080535in}{1.126844in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{1.079495in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{1.077417in}{1.122507in}}%
\pgfpathlineto{\pgfqpoint{1.076898in}{1.123329in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.123946in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{1.073261in}{1.124945in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.127315in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{1.127465in}}%
\pgfpathlineto{\pgfqpoint{1.070663in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{1.125817in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{1.125381in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{1.124909in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{1.124694in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{1.124507in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{1.125088in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{1.124337in}}%
\pgfpathlineto{\pgfqpoint{1.064429in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.123469in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.123548in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{1.062350in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{1.125751in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{1.128185in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{1.128320in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{1.059233in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{1.058714in}{1.128131in}}%
\pgfpathlineto{\pgfqpoint{1.058194in}{1.128016in}}%
\pgfpathlineto{\pgfqpoint{1.057674in}{1.129313in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{1.128521in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{1.056116in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.129530in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{1.130374in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{1.131123in}}%
\pgfpathlineto{\pgfqpoint{1.054038in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{1.130648in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{1.052479in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{1.051959in}{1.129002in}}%
\pgfpathlineto{\pgfqpoint{1.051440in}{1.128227in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{1.128468in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{1.126795in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{1.126012in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{1.124271in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.123885in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{1.123550in}}%
\pgfpathlineto{\pgfqpoint{1.046244in}{1.124695in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{1.123747in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{1.122949in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{1.122149in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.122112in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{1.122199in}}%
\pgfpathlineto{\pgfqpoint{1.042088in}{1.121393in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{1.120584in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{1.120919in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{1.123058in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.125674in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{1.126592in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{1.125679in}}%
\pgfpathlineto{\pgfqpoint{1.038451in}{1.124869in}}%
\pgfpathlineto{\pgfqpoint{1.037932in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{1.124994in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{1.036373in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{1.125264in}}%
\pgfpathlineto{\pgfqpoint{1.035334in}{1.124445in}}%
\pgfpathlineto{\pgfqpoint{1.034814in}{1.123524in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{1.124543in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{1.122690in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.122849in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{1.122700in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{1.123116in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{1.124238in}}%
\pgfpathlineto{\pgfqpoint{1.030658in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{1.030138in}{1.123269in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{1.122943in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{1.123592in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{1.122753in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{1.122824in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{1.121151in}}%
\pgfpathlineto{\pgfqpoint{1.025982in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.121868in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{1.121836in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{1.121013in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.124910in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.125675in}}%
\pgfpathlineto{\pgfqpoint{1.021306in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{1.124553in}}%
\pgfpathlineto{\pgfqpoint{1.020267in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{1.124458in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{1.123213in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{1.124023in}}%
\pgfpathlineto{\pgfqpoint{1.016111in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{1.122678in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{1.123467in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.123981in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{1.124375in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{1.011435in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{1.124831in}}%
\pgfpathlineto{\pgfqpoint{1.010396in}{1.123945in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.124391in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{1.123500in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{1.123333in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{1.121925in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{1.122671in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{1.005720in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{1.122713in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{1.121805in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{1.121688in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{1.119664in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{1.119446in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{1.119474in}}%
\pgfpathlineto{\pgfqpoint{1.001563in}{1.119555in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{1.120842in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{1.118238in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{1.118238in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{0.997927in}{1.118365in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{1.118689in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{1.120259in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{1.119417in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.120901in}}%
\pgfpathlineto{\pgfqpoint{0.995329in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{0.994809in}{1.124018in}}%
\pgfpathlineto{\pgfqpoint{0.994290in}{1.126167in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{1.128180in}}%
\pgfpathlineto{\pgfqpoint{0.993251in}{1.128292in}}%
\pgfpathlineto{\pgfqpoint{0.992731in}{1.129106in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{1.128197in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.127903in}}%
\pgfpathlineto{\pgfqpoint{0.991172in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{0.990133in}{1.126092in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.126180in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{1.124815in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{1.125186in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{1.126345in}}%
\pgfpathlineto{\pgfqpoint{0.987016in}{1.126968in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{1.124925in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{1.123961in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{1.123723in}}%
\pgfpathlineto{\pgfqpoint{0.984938in}{1.124396in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{1.124245in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{1.124191in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{1.122752in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{1.124266in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{1.125361in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{1.126665in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{1.125680in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.127135in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.125916in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.122797in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{1.121794in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{1.120803in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{1.119245in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{1.118989in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{1.117615in}}%
\pgfpathlineto{\pgfqpoint{0.970910in}{1.117545in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{1.118324in}}%
\pgfpathlineto{\pgfqpoint{0.969352in}{1.118429in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{1.117390in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{1.120336in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{1.118899in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{1.117849in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{1.119047in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{1.116933in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{1.116564in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.116821in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{0.962078in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{1.117507in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{1.115467in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{1.114928in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{1.114305in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{1.110526in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{0.956363in}{1.108309in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{1.107194in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{1.106268in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{1.106280in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{1.107007in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{1.109763in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{1.107838in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{1.110977in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.112197in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{1.112492in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{1.113903in}}%
\pgfpathlineto{\pgfqpoint{0.948050in}{1.115079in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{1.113940in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{1.115237in}}%
\pgfpathlineto{\pgfqpoint{0.946491in}{1.116844in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.116177in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.115810in}}%
\pgfpathlineto{\pgfqpoint{0.944933in}{1.114660in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{1.114298in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.115620in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{1.115638in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{1.114105in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{1.113492in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{1.112183in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{1.111880in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{1.111088in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{1.109894in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{1.109948in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.111463in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.110144in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.113454in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{1.110766in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{1.110281in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{1.111205in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{1.115838in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{1.116602in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{1.114925in}}%
\pgfpathlineto{\pgfqpoint{0.929346in}{1.114950in}}%
\pgfpathlineto{\pgfqpoint{0.928827in}{1.113715in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{1.113398in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{1.112990in}}%
\pgfpathlineto{\pgfqpoint{0.926749in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.926229in}{1.112568in}}%
\pgfpathlineto{\pgfqpoint{0.925710in}{1.111309in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.110044in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{1.107234in}}%
\pgfpathlineto{\pgfqpoint{0.923631in}{1.107516in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{0.922592in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{0.922073in}{1.109680in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{1.113563in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{1.112273in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{1.114633in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{1.113968in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{1.121023in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{1.124289in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{0.914799in}{1.125798in}}%
\pgfpathlineto{\pgfqpoint{0.914280in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{0.913760in}{1.127392in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{0.912721in}{1.127729in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{1.124602in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{1.124064in}}%
\pgfpathlineto{\pgfqpoint{0.910643in}{1.123568in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{1.125005in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{1.122859in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.119655in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{1.118307in}}%
\pgfpathlineto{\pgfqpoint{0.908045in}{1.117959in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{1.117041in}}%
\pgfpathlineto{\pgfqpoint{0.906486in}{1.115672in}}%
\pgfpathlineto{\pgfqpoint{0.905967in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{1.113849in}}%
\pgfpathlineto{\pgfqpoint{0.904408in}{1.111772in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{1.110005in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{1.106423in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{1.105919in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{1.105434in}}%
\pgfpathlineto{\pgfqpoint{0.900771in}{1.104410in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{1.103716in}}%
\pgfpathlineto{\pgfqpoint{0.899732in}{1.103497in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{1.101313in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{1.106716in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{1.105252in}}%
\pgfpathlineto{\pgfqpoint{0.896615in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{0.895576in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{0.894537in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{1.108759in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{1.107425in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.106588in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{1.108596in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{1.110659in}}%
\pgfpathlineto{\pgfqpoint{0.889341in}{1.106930in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{1.108535in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{1.115529in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{0.885185in}{1.114958in}}%
\pgfpathlineto{\pgfqpoint{0.884665in}{1.113415in}}%
\pgfpathlineto{\pgfqpoint{0.884146in}{1.113406in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{1.114362in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{1.112256in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.113691in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.113176in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{1.112187in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{1.118657in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{1.127006in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{1.131425in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{1.134799in}}%
\pgfpathlineto{\pgfqpoint{0.876353in}{1.136084in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.134526in}}%
\pgfpathlineto{\pgfqpoint{0.875314in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{1.131436in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{1.130146in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{1.129963in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{1.131264in}}%
\pgfpathlineto{\pgfqpoint{0.870118in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{0.869599in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.124857in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{1.127012in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{1.126219in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{1.125108in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.865442in}{1.121715in}}%
\pgfpathlineto{\pgfqpoint{0.864923in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{0.861286in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{1.130311in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{1.129298in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{0.858688in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{1.131566in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{0.857129in}{1.129928in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{1.129409in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{1.129680in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{0.854012in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{1.125671in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{0.851414in}{1.131582in}}%
\pgfpathlineto{\pgfqpoint{0.850895in}{1.131450in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.849856in}{1.129024in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{1.126553in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{1.124416in}}%
\pgfpathlineto{\pgfqpoint{0.847258in}{1.128980in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{1.129578in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{1.125233in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{1.126575in}}%
\pgfpathlineto{\pgfqpoint{0.845180in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{1.121937in}}%
\pgfpathlineto{\pgfqpoint{0.842582in}{1.127420in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{1.132763in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{1.133191in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{1.133504in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.132549in}}%
\pgfpathlineto{\pgfqpoint{0.837387in}{1.134284in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{1.136303in}}%
\pgfpathlineto{\pgfqpoint{0.836348in}{1.134905in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.135381in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{1.138981in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.139727in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{0.833230in}{1.143872in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{0.832191in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{0.831672in}{1.145466in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{1.143729in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{1.147833in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{1.145737in}}%
\pgfpathlineto{\pgfqpoint{0.829074in}{1.146716in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{0.828035in}{1.146167in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{1.148357in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{1.148796in}}%
\pgfpathlineto{\pgfqpoint{0.825957in}{1.149939in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.149221in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{1.145123in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{1.146301in}}%
\pgfpathlineto{\pgfqpoint{0.823878in}{1.144096in}}%
\pgfpathlineto{\pgfqpoint{0.823359in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{1.145495in}}%
\pgfpathlineto{\pgfqpoint{0.821281in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{1.152763in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{1.157357in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{1.163767in}}%
\pgfpathlineto{\pgfqpoint{0.817644in}{1.161444in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{1.161923in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.157918in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{0.813488in}{1.155684in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{1.152957in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{1.155208in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{1.157078in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.153319in}}%
\pgfpathlineto{\pgfqpoint{0.810370in}{1.156631in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.164807in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{1.170222in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{0.805694in}{1.177779in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.181131in}}%
\pgfpathlineto{\pgfqpoint{0.804655in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{0.804136in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{1.191187in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.188925in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{1.184594in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{1.186253in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{1.187928in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.193355in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{1.198501in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.797901in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{0.797382in}{1.201031in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{1.198479in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{1.202268in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{1.199621in}}%
\pgfpathlineto{\pgfqpoint{0.794784in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{1.193899in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{1.191196in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{1.193172in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{1.199202in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{1.199452in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{1.201315in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{1.198540in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{1.197360in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{1.195219in}}%
\pgfpathlineto{\pgfqpoint{0.788030in}{1.192352in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{0.786991in}{1.194863in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{1.191937in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{1.190105in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.195594in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{1.197505in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{1.189436in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{1.198959in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.206965in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{1.208887in}}%
\pgfpathlineto{\pgfqpoint{0.781795in}{1.208996in}}%
\pgfpathlineto{\pgfqpoint{0.781276in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.204487in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{0.778158in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{1.199097in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.192219in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{1.193964in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{1.192099in}}%
\pgfpathlineto{\pgfqpoint{0.773482in}{1.193672in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{1.197917in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{1.201873in}}%
\pgfpathlineto{\pgfqpoint{0.771924in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.200177in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{1.194333in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{1.198972in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{1.195030in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{1.196014in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{1.188957in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{1.187272in}}%
\pgfpathlineto{\pgfqpoint{0.766209in}{1.192550in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.194775in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{1.206208in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{0.763091in}{1.214405in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{1.212769in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{1.244911in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{0.759974in}{1.257310in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{1.282212in}}%
\pgfpathlineto{\pgfqpoint{0.758935in}{1.288277in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{0.757376in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{1.289700in}}%
\pgfpathlineto{\pgfqpoint{0.755818in}{1.292015in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{1.286550in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{1.291820in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{1.310774in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{1.319771in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{1.317604in}}%
\pgfpathlineto{\pgfqpoint{0.751142in}{1.333933in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{0.750103in}{1.345570in}}%
\pgfpathlineto{\pgfqpoint{0.749583in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{0.749064in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{1.373043in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{1.366914in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{1.352304in}}%
\pgfpathlineto{\pgfqpoint{0.746986in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{0.745427in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{0.744907in}{1.345550in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{1.341426in}}%
\pgfpathlineto{\pgfqpoint{0.743868in}{1.348796in}}%
\pgfpathlineto{\pgfqpoint{0.743349in}{1.365207in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{1.377029in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{0.741790in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{1.391629in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{1.387581in}}%
\pgfpathlineto{\pgfqpoint{0.739712in}{1.413523in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.397328in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{1.399066in}}%
\pgfpathlineto{\pgfqpoint{0.738153in}{1.404691in}}%
\pgfpathlineto{\pgfqpoint{0.737634in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{0.737114in}{1.414284in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{0.736075in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{1.420144in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{1.412092in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{1.419765in}}%
\pgfpathlineto{\pgfqpoint{0.733477in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{0.732958in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{1.439497in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{1.431090in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{1.436868in}}%
\pgfpathlineto{\pgfqpoint{0.730360in}{1.440436in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{0.728801in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.418082in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{1.422914in}}%
\pgfpathlineto{\pgfqpoint{0.727243in}{1.448286in}}%
\pgfpathlineto{\pgfqpoint{0.726723in}{1.486695in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{0.725684in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{1.546706in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{1.526072in}}%
\pgfpathlineto{\pgfqpoint{0.723606in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{1.602845in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{1.574864in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{1.594453in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{1.637524in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.578547in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{1.609110in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{1.629841in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{1.628331in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{1.671888in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{1.689902in}}%
\pgfpathlineto{\pgfqpoint{0.715293in}{1.643097in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{1.613154in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{1.615804in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{0.712695in}{1.573699in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{1.641223in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{1.652988in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{1.749034in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{1.848586in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{1.924827in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{2.024711in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{2.145822in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{2.273271in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.904043in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.904043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.915833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.715813in}{1.172304in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{0.730360in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{0.983958in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{0.964744in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{0.963821in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{0.739712in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{0.992904in}}%
\pgfpathlineto{\pgfqpoint{0.741790in}{0.997177in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.972352in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.957357in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{0.938955in}}%
\pgfpathlineto{\pgfqpoint{0.766209in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{0.956906in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.957872in}}%
\pgfpathlineto{\pgfqpoint{0.771924in}{0.968153in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{0.776080in}{0.951347in}}%
\pgfpathlineto{\pgfqpoint{0.778158in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{0.963225in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{0.962548in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{0.973466in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{0.969747in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{0.979417in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{0.978839in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{0.970946in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{0.986920in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{0.804655in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.813488in}{0.965459in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{0.972001in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{0.969725in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{0.965535in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{0.964389in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{0.963946in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{0.962047in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{0.829074in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{0.964772in}}%
\pgfpathlineto{\pgfqpoint{0.834789in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{0.964180in}}%
\pgfpathlineto{\pgfqpoint{0.837387in}{0.966497in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.966296in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{0.964661in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.965899in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{0.957918in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.957436in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.959216in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{0.965143in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{0.972802in}}%
\pgfpathlineto{\pgfqpoint{0.856610in}{0.975127in}}%
\pgfpathlineto{\pgfqpoint{0.857649in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{0.975765in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{0.970516in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{0.867001in}{0.974816in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{0.979817in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{0.977893in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{0.876353in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{0.977106in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{0.980262in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{0.980075in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{0.970638in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{0.970733in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{0.973505in}}%
\pgfpathlineto{\pgfqpoint{0.907525in}{0.984547in}}%
\pgfpathlineto{\pgfqpoint{0.908045in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{0.982320in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{0.986331in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{0.982220in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{0.978170in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{0.974351in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.974799in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{0.980895in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{0.981818in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{0.980335in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{0.981005in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{0.980047in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{0.980570in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.981088in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{0.980271in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{0.979996in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{0.973723in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{0.972019in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.972302in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.979239in}}%
\pgfpathlineto{\pgfqpoint{0.972469in}{0.979114in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{0.986268in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{0.991816in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{0.990982in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.990136in}}%
\pgfpathlineto{\pgfqpoint{0.984938in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{0.990653in}{0.988367in}}%
\pgfpathlineto{\pgfqpoint{0.991172in}{0.987570in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{0.989412in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{0.992752in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{0.991996in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{1.012474in}{0.995544in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{0.997323in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.998132in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.998052in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{0.999633in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{0.994199in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{0.996768in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.996381in}}%
\pgfpathlineto{\pgfqpoint{1.035334in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{0.999811in}}%
\pgfpathlineto{\pgfqpoint{1.037932in}{1.000820in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{0.999026in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{1.001094in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{1.006938in}}%
\pgfpathlineto{\pgfqpoint{1.062350in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.003626in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{1.070663in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{1.076898in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{1.009711in}}%
\pgfpathlineto{\pgfqpoint{1.083132in}{1.011685in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{1.089367in}{1.013084in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.010889in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{1.017749in}}%
\pgfpathlineto{\pgfqpoint{1.122098in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{1.123137in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.019130in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.021173in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{1.020786in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{1.137165in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{1.023746in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{1.024226in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{1.145478in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{1.024490in}}%
\pgfpathlineto{\pgfqpoint{1.148076in}{1.024534in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{1.024748in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.024494in}}%
\pgfpathlineto{\pgfqpoint{1.153271in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{1.023704in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.024291in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{1.022794in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{1.023503in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.022817in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{1.023107in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{1.182366in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{1.016935in}}%
\pgfpathlineto{\pgfqpoint{1.187561in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{1.197952in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.019698in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{1.208863in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{1.021245in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{1.021666in}}%
\pgfpathlineto{\pgfqpoint{1.214578in}{1.020334in}}%
\pgfpathlineto{\pgfqpoint{1.215097in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{1.226008in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{1.234320in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{1.030144in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{1.029636in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{1.028908in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{1.030587in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{1.031172in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{1.299264in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{1.030386in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{1.031182in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{1.312252in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{1.030619in}}%
\pgfpathlineto{\pgfqpoint{1.315889in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{1.030781in}}%
\pgfpathlineto{\pgfqpoint{1.321085in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.031522in}}%
\pgfpathlineto{\pgfqpoint{1.335632in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{1.359012in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{1.028184in}}%
\pgfpathlineto{\pgfqpoint{1.362648in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{1.369402in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{1.029499in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.029516in}}%
\pgfpathlineto{\pgfqpoint{1.382391in}{1.029305in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{1.028852in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.028601in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{1.032409in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{1.034656in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{1.438502in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{1.035408in}}%
\pgfpathlineto{\pgfqpoint{1.444737in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{1.445256in}{1.034984in}}%
\pgfpathlineto{\pgfqpoint{1.446815in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.034839in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{1.035189in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{1.470714in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{1.034848in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{1.507082in}{1.038989in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{1.039053in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{1.533579in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{1.562154in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{1.577221in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{1.043011in}}%
\pgfpathlineto{\pgfqpoint{1.580338in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{1.590210in}{1.044282in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{1.623980in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.041783in}}%
\pgfpathlineto{\pgfqpoint{1.639047in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{1.042032in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{1.694639in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{1.041456in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{1.714901in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{1.043112in}}%
\pgfpathlineto{\pgfqpoint{1.718018in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{1.721136in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{1.723214in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.043646in}}%
\pgfpathlineto{\pgfqpoint{1.735683in}{1.042082in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{1.042178in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{1.042076in}}%
\pgfpathlineto{\pgfqpoint{1.753867in}{1.042053in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{1.761660in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{1.765297in}{1.042117in}}%
\pgfpathlineto{\pgfqpoint{1.769973in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{1.779844in}{1.041988in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.041913in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{1.788157in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{1.044017in}}%
\pgfpathlineto{\pgfqpoint{1.794392in}{1.044293in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{1.803224in}{1.045152in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{1.044642in}}%
\pgfpathlineto{\pgfqpoint{1.817771in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{1.045728in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.044535in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.045786in}}%
\pgfpathlineto{\pgfqpoint{1.848425in}{1.046977in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{1.046051in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{1.867648in}{1.047245in}}%
\pgfpathlineto{\pgfqpoint{1.870245in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{1.878558in}{1.047149in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{1.891027in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{1.895703in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{1.046399in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{1.045900in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{1.046509in}}%
\pgfpathlineto{\pgfqpoint{1.919083in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.046899in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{1.932591in}{1.046750in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{1.047843in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{1.047524in}}%
\pgfpathlineto{\pgfqpoint{1.946099in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{1.048147in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{1.046057in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{1.044536in}}%
\pgfpathlineto{\pgfqpoint{1.969998in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{1.044156in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{1.990261in}{1.042338in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{1.997534in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{1.043145in}}%
\pgfpathlineto{\pgfqpoint{2.008445in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{2.015199in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{2.022473in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.042721in}}%
\pgfpathlineto{\pgfqpoint{2.031305in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{1.043142in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{1.043786in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{2.054685in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{1.044322in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{2.082740in}{1.043851in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{1.044045in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{1.044649in}}%
\pgfpathlineto{\pgfqpoint{2.106639in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{1.043531in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{2.119628in}{1.043047in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{1.042395in}}%
\pgfpathlineto{\pgfqpoint{2.130538in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{2.147164in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{1.041898in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{2.173661in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{1.043287in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{2.197040in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.044730in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{2.227174in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{2.241202in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.038565in}}%
\pgfpathlineto{\pgfqpoint{2.346670in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{1.037479in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.037666in}}%
\pgfpathlineto{\pgfqpoint{2.388753in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{2.391870in}{1.036832in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{1.036646in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.409015in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{2.416289in}{1.034773in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{2.468763in}{1.035623in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{1.035205in}}%
\pgfpathlineto{\pgfqpoint{2.482271in}{1.035137in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{1.035298in}}%
\pgfpathlineto{\pgfqpoint{2.507210in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{2.571633in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{2.584622in}{1.034264in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{1.033812in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{2.610599in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.612678in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{1.034015in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{1.033724in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.030489in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.030489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.710617in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{1.324583in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{1.359907in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.716332in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.194389in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{0.725165in}{1.164976in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{1.146240in}}%
\pgfpathlineto{\pgfqpoint{0.728801in}{1.140754in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{1.160688in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{0.734516in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{0.735556in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.738153in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.741271in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{0.744907in}{1.184600in}}%
\pgfpathlineto{\pgfqpoint{0.745427in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{0.746986in}{1.151764in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{1.159589in}}%
\pgfpathlineto{\pgfqpoint{0.751142in}{1.138108in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{1.129796in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{0.759974in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{1.120429in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{1.125449in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{1.102500in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{1.113720in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{1.119425in}}%
\pgfpathlineto{\pgfqpoint{0.767767in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{1.115975in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{1.117346in}}%
\pgfpathlineto{\pgfqpoint{0.769326in}{1.106583in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{1.108010in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{1.113747in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.100253in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.111876in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{1.110293in}}%
\pgfpathlineto{\pgfqpoint{0.781795in}{1.115162in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{1.118799in}}%
\pgfpathlineto{\pgfqpoint{0.784912in}{1.099922in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{0.790108in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{1.124414in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.127592in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{0.792706in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{0.796862in}{1.142654in}}%
\pgfpathlineto{\pgfqpoint{0.797901in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{0.799460in}{1.136283in}}%
\pgfpathlineto{\pgfqpoint{0.799979in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{1.135852in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{1.138967in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.140754in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{1.138399in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{1.139132in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{1.135697in}}%
\pgfpathlineto{\pgfqpoint{0.808812in}{1.136429in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{1.135309in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{0.810370in}{1.136755in}}%
\pgfpathlineto{\pgfqpoint{0.812448in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{0.815566in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{1.126635in}}%
\pgfpathlineto{\pgfqpoint{0.817644in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{1.127111in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.126184in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{1.119616in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.120991in}}%
\pgfpathlineto{\pgfqpoint{0.828035in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{0.835828in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.124894in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{1.128724in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{1.127896in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{1.128244in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{1.120896in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{1.131238in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{1.130472in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{1.130999in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{1.138007in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{1.131411in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{1.129488in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{1.129983in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{1.145132in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{0.878950in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{0.879470in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.139256in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{1.138591in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{0.884665in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{1.140804in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{1.137174in}}%
\pgfpathlineto{\pgfqpoint{0.888302in}{1.133417in}}%
\pgfpathlineto{\pgfqpoint{0.888822in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{1.132612in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{1.133021in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{1.132436in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{1.136005in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{0.899213in}{1.135797in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{0.902850in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{0.907006in}{1.132890in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{0.917397in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{1.135981in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{1.136333in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{1.137920in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{1.135746in}}%
\pgfpathlineto{\pgfqpoint{0.927268in}{1.142060in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{1.141527in}}%
\pgfpathlineto{\pgfqpoint{0.928827in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{1.148568in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{1.148868in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.147345in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{0.939218in}{1.145863in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{1.147559in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{1.148431in}}%
\pgfpathlineto{\pgfqpoint{0.943894in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{1.152858in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.151342in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{1.151113in}}%
\pgfpathlineto{\pgfqpoint{0.953765in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{1.149029in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{1.148396in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{1.149770in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{1.151314in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{1.153508in}}%
\pgfpathlineto{\pgfqpoint{0.971430in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{1.153561in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.151929in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.152882in}}%
\pgfpathlineto{\pgfqpoint{0.978703in}{1.158287in}}%
\pgfpathlineto{\pgfqpoint{0.979742in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{0.980262in}{1.160358in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{1.159205in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{0.988055in}{1.157608in}}%
\pgfpathlineto{\pgfqpoint{0.988575in}{1.157162in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{1.161365in}}%
\pgfpathlineto{\pgfqpoint{0.993251in}{1.161133in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.155465in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{1.157634in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{1.156183in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{1.160729in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{1.161476in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{1.163452in}}%
\pgfpathlineto{\pgfqpoint{1.025982in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{1.158448in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{1.165136in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{1.168301in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{1.171633in}}%
\pgfpathlineto{\pgfqpoint{1.055077in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{1.057155in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.170006in}}%
\pgfpathlineto{\pgfqpoint{1.061311in}{1.169421in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{1.168221in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{1.167654in}}%
\pgfpathlineto{\pgfqpoint{1.068585in}{1.167452in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.073261in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{1.169809in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.168233in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.169357in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{1.169111in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{1.092484in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{1.166173in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{1.162364in}}%
\pgfpathlineto{\pgfqpoint{1.104434in}{1.164705in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{1.166408in}}%
\pgfpathlineto{\pgfqpoint{1.116383in}{1.165740in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{1.125735in}{1.165118in}}%
\pgfpathlineto{\pgfqpoint{1.134048in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{1.135606in}{1.165542in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{1.138724in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{1.166168in}}%
\pgfpathlineto{\pgfqpoint{1.144958in}{1.166245in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{1.164792in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{1.166747in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.164674in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{1.165204in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.164342in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{1.164035in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{1.163862in}}%
\pgfpathlineto{\pgfqpoint{1.170936in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{1.164941in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.165196in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{1.165172in}}%
\pgfpathlineto{\pgfqpoint{1.179248in}{1.159255in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{1.159905in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{1.159763in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{1.161710in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{1.161824in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{1.162339in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{1.161686in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.161538in}}%
\pgfpathlineto{\pgfqpoint{1.196393in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{1.161764in}}%
\pgfpathlineto{\pgfqpoint{1.201069in}{1.161876in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.159960in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{1.161840in}}%
\pgfpathlineto{\pgfqpoint{1.208343in}{1.161319in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{1.163663in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.163764in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.164722in}}%
\pgfpathlineto{\pgfqpoint{1.238477in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{1.240035in}{1.167971in}}%
\pgfpathlineto{\pgfqpoint{1.242114in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{1.168021in}}%
\pgfpathlineto{\pgfqpoint{1.246789in}{1.169362in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{1.168602in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{1.168453in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{1.166642in}}%
\pgfpathlineto{\pgfqpoint{1.266532in}{1.167839in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{1.284716in}{1.169382in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{1.169223in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{1.169036in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.169105in}}%
\pgfpathlineto{\pgfqpoint{1.295107in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{1.297185in}{1.168823in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{1.168545in}}%
\pgfpathlineto{\pgfqpoint{1.302381in}{1.168518in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{1.168751in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{1.168018in}}%
\pgfpathlineto{\pgfqpoint{1.313811in}{1.168425in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{1.170012in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.169365in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{1.170503in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{1.172322in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{1.173068in}}%
\pgfpathlineto{\pgfqpoint{1.333554in}{1.173119in}}%
\pgfpathlineto{\pgfqpoint{1.334593in}{1.173595in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{1.341347in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{1.363687in}{1.167350in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{1.166910in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{1.167919in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{1.167481in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{1.168225in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{1.168479in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{1.393302in}{1.168599in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.170276in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{1.169650in}}%
\pgfpathlineto{\pgfqpoint{1.405251in}{1.171032in}}%
\pgfpathlineto{\pgfqpoint{1.421357in}{1.174527in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.175244in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{1.176931in}}%
\pgfpathlineto{\pgfqpoint{1.447854in}{1.176486in}}%
\pgfpathlineto{\pgfqpoint{1.449413in}{1.175938in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{1.175141in}}%
\pgfpathlineto{\pgfqpoint{1.457206in}{1.174998in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.176001in}}%
\pgfpathlineto{\pgfqpoint{1.462921in}{1.176285in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{1.176351in}}%
\pgfpathlineto{\pgfqpoint{1.473312in}{1.176448in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{1.477468in}{1.176512in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{1.483183in}{1.176538in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{1.490457in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.175939in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.177500in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{1.177348in}}%
\pgfpathlineto{\pgfqpoint{1.509680in}{1.177104in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.176350in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{1.551763in}{1.176155in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{1.562674in}{1.177027in}}%
\pgfpathlineto{\pgfqpoint{1.564752in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{1.566311in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{1.571506in}{1.176106in}}%
\pgfpathlineto{\pgfqpoint{1.573065in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{1.176443in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{1.591249in}{1.176912in}}%
\pgfpathlineto{\pgfqpoint{1.602679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.606835in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{1.646840in}{1.175128in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{1.178131in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{1.178801in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{1.667622in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.184737in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.183920in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{1.743476in}{1.182642in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{1.754906in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{1.758543in}{1.183666in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{1.185987in}}%
\pgfpathlineto{\pgfqpoint{1.819330in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{1.187025in}}%
\pgfpathlineto{\pgfqpoint{1.827643in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{1.845827in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{1.851542in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{1.855179in}{1.187758in}}%
\pgfpathlineto{\pgfqpoint{1.873363in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{1.879597in}{1.188213in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.898821in}{1.187145in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.186688in}}%
\pgfpathlineto{\pgfqpoint{1.913368in}{1.186221in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{1.188986in}}%
\pgfpathlineto{\pgfqpoint{1.939345in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{1.955971in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.188635in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{1.186325in}}%
\pgfpathlineto{\pgfqpoint{1.987143in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{1.185572in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{2.014160in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{2.023512in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{2.026109in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{2.055724in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{1.184876in}}%
\pgfpathlineto{\pgfqpoint{2.062997in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{2.068193in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.184775in}}%
\pgfpathlineto{\pgfqpoint{2.080662in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{2.087936in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{1.184550in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{1.184160in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{2.103522in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{2.111315in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{1.182528in}}%
\pgfpathlineto{\pgfqpoint{2.118069in}{1.182046in}}%
\pgfpathlineto{\pgfqpoint{2.120147in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{2.131058in}{1.180811in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{2.139371in}{1.181777in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{2.149762in}{1.180385in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{2.181973in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.180551in}}%
\pgfpathlineto{\pgfqpoint{2.193404in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{2.198599in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{2.212107in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{1.181279in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{2.257827in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{1.182021in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{1.181558in}}%
\pgfpathlineto{\pgfqpoint{2.291598in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{1.180022in}}%
\pgfpathlineto{\pgfqpoint{2.314458in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{2.329005in}{1.179081in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{1.179812in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{2.344592in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{1.179233in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{1.179475in}}%
\pgfpathlineto{\pgfqpoint{2.367452in}{1.179352in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.178408in}}%
\pgfpathlineto{\pgfqpoint{2.398624in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{2.421484in}{1.175011in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{1.175450in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{1.175295in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{2.465646in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{2.469283in}{1.175051in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{1.175021in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{1.174600in}}%
\pgfpathlineto{\pgfqpoint{2.502534in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{2.506171in}{1.173409in}}%
\pgfpathlineto{\pgfqpoint{2.512405in}{1.173460in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{1.174137in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{1.173847in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{1.171888in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{1.171395in}}%
\pgfpathlineto{\pgfqpoint{2.578388in}{1.171942in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{1.171426in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{1.171349in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{1.171286in}}%
\pgfpathlineto{\pgfqpoint{2.607482in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{1.170058in}}%
\pgfpathlineto{\pgfqpoint{2.629823in}{1.170000in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{1.169647in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{1.167877in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{1.167765in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.167401in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{1.167401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{0.552500in}}{\pgfqpoint{1.959211in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.708539in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{0.710098in}{1.279167in}}%
\pgfpathlineto{\pgfqpoint{0.711137in}{1.188333in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{0.713735in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{0.714254in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{0.717371in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{0.718930in}{0.963225in}}%
\pgfpathlineto{\pgfqpoint{0.719450in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{0.723086in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{0.723606in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{0.724125in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.726204in}{0.984572in}}%
\pgfpathlineto{\pgfqpoint{0.727762in}{0.943083in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{0.729321in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{0.973636in}}%
\pgfpathlineto{\pgfqpoint{0.730880in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{0.731399in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{0.731919in}{0.953681in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{0.952908in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.744388in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{0.745946in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{0.748025in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{0.748544in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{0.752181in}{0.970125in}}%
\pgfpathlineto{\pgfqpoint{0.752701in}{0.969508in}}%
\pgfpathlineto{\pgfqpoint{0.753220in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{0.754259in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.965035in}}%
\pgfpathlineto{\pgfqpoint{0.759455in}{0.962599in}}%
\pgfpathlineto{\pgfqpoint{0.760494in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{0.761013in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.763611in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{0.764131in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{0.764650in}{0.925653in}}%
\pgfpathlineto{\pgfqpoint{0.765170in}{0.919077in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{0.768807in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{0.769846in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{0.770365in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{0.921741in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{0.772963in}{0.935860in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{0.778678in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{0.780237in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{0.780756in}{0.946538in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{0.958431in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{0.937928in}}%
\pgfpathlineto{\pgfqpoint{0.784393in}{0.940218in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{0.789588in}{0.954680in}}%
\pgfpathlineto{\pgfqpoint{0.791147in}{0.960689in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.960414in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{0.794264in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{0.795303in}{0.954304in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{0.798940in}{0.963046in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{0.802057in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{0.803616in}{0.960762in}}%
\pgfpathlineto{\pgfqpoint{0.804136in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{0.953681in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{0.953290in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{0.939216in}}%
\pgfpathlineto{\pgfqpoint{0.815046in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{0.818163in}{0.951488in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{0.942623in}}%
\pgfpathlineto{\pgfqpoint{0.820242in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{0.820761in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.822320in}{0.940383in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{0.938643in}}%
\pgfpathlineto{\pgfqpoint{0.824398in}{0.946379in}}%
\pgfpathlineto{\pgfqpoint{0.824918in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{0.826996in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{0.931360in}}%
\pgfpathlineto{\pgfqpoint{0.829593in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{0.830113in}{0.935763in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{0.934153in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{0.831672in}{0.934000in}}%
\pgfpathlineto{\pgfqpoint{0.833230in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{0.921578in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{0.924382in}}%
\pgfpathlineto{\pgfqpoint{0.839984in}{0.922930in}}%
\pgfpathlineto{\pgfqpoint{0.840504in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{0.917215in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{0.914462in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{0.917194in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.846739in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{0.919841in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{0.917164in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{0.851934in}{0.926251in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.924884in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{0.854012in}{0.926104in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{0.936914in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{0.860247in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{0.860766in}{0.936700in}}%
\pgfpathlineto{\pgfqpoint{0.861805in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{0.864923in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{0.868040in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{0.872716in}{0.944308in}}%
\pgfpathlineto{\pgfqpoint{0.874274in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{0.876872in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{0.877911in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.936318in}}%
\pgfpathlineto{\pgfqpoint{0.885185in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{0.885705in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{0.943136in}}%
\pgfpathlineto{\pgfqpoint{0.887263in}{0.943057in}}%
\pgfpathlineto{\pgfqpoint{0.889341in}{0.938606in}}%
\pgfpathlineto{\pgfqpoint{0.890900in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{0.891420in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{0.892459in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{0.895576in}{0.938854in}}%
\pgfpathlineto{\pgfqpoint{0.896095in}{0.938791in}}%
\pgfpathlineto{\pgfqpoint{0.898174in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.898693in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{0.900771in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{0.901810in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{0.938902in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{0.911162in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{0.912721in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{0.949696in}}%
\pgfpathlineto{\pgfqpoint{0.913760in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{0.914799in}{0.949442in}}%
\pgfpathlineto{\pgfqpoint{0.915838in}{0.950178in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{0.945817in}}%
\pgfpathlineto{\pgfqpoint{0.922592in}{0.942974in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{0.933503in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.934022in}{0.953248in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{0.953077in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.953732in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{0.940257in}{0.953057in}}%
\pgfpathlineto{\pgfqpoint{0.942335in}{0.955134in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{0.951610in}}%
\pgfpathlineto{\pgfqpoint{0.946491in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{0.948050in}{0.954203in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{0.949089in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{0.950128in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{0.952244in}}%
\pgfpathlineto{\pgfqpoint{0.951167in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{0.956882in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{0.957402in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{0.958441in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{0.959480in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{0.945676in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{0.964156in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{0.966754in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{0.967793in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{0.951878in}}%
\pgfpathlineto{\pgfqpoint{0.970910in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{0.971949in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{0.975067in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{0.959405in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{0.963860in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{0.981821in}{0.964598in}}%
\pgfpathlineto{\pgfqpoint{0.982860in}{0.963046in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{0.985977in}{0.960489in}}%
\pgfpathlineto{\pgfqpoint{0.987536in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{0.965857in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{0.998966in}{0.963674in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{0.964620in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{0.963809in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{0.964363in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{1.006239in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{0.958909in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{0.963705in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{0.963544in}}%
\pgfpathlineto{\pgfqpoint{1.016111in}{0.964685in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{1.018189in}{0.964359in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{0.964916in}}%
\pgfpathlineto{\pgfqpoint{1.023384in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{0.960505in}}%
\pgfpathlineto{\pgfqpoint{1.024423in}{0.961027in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{0.961103in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{1.032217in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{0.962696in}}%
\pgfpathlineto{\pgfqpoint{1.033775in}{0.963200in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{0.965196in}}%
\pgfpathlineto{\pgfqpoint{1.037412in}{0.963821in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{0.965792in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{0.965147in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{0.963225in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.969395in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{1.054557in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{0.974809in}}%
\pgfpathlineto{\pgfqpoint{1.066507in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{0.974030in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{1.069624in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{1.079495in}{0.974109in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{0.975718in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{0.972807in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{0.973727in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{0.974066in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{0.974900in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.971958in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{0.971134in}}%
\pgfpathlineto{\pgfqpoint{1.099758in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{0.969855in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{1.103395in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.108590in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{0.974840in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{1.121059in}{0.975097in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{0.976841in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{0.975714in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{0.974667in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{0.975792in}}%
\pgfpathlineto{\pgfqpoint{1.129372in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{1.133009in}{0.975650in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{0.973155in}}%
\pgfpathlineto{\pgfqpoint{1.136126in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{1.136646in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{1.138204in}{0.971865in}}%
\pgfpathlineto{\pgfqpoint{1.140802in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{0.972767in}}%
\pgfpathlineto{\pgfqpoint{1.142361in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.146517in}{0.972524in}}%
\pgfpathlineto{\pgfqpoint{1.148595in}{0.973967in}}%
\pgfpathlineto{\pgfqpoint{1.150673in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{1.154310in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{0.973866in}}%
\pgfpathlineto{\pgfqpoint{1.156388in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{1.156908in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{1.158467in}{0.975204in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{0.973967in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{1.166260in}{0.975430in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.175092in}{0.975918in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.178209in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{0.970872in}}%
\pgfpathlineto{\pgfqpoint{1.183405in}{0.971304in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{1.188600in}{0.971490in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{1.191198in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{0.973858in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{0.973222in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{1.198472in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{0.975184in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.977018in}}%
\pgfpathlineto{\pgfqpoint{1.207304in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{0.977765in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{0.981256in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{0.982628in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{0.983320in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{0.985982in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{1.236918in}{0.987431in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{0.985827in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{0.984176in}}%
\pgfpathlineto{\pgfqpoint{1.251465in}{0.984825in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{0.985386in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{0.984282in}}%
\pgfpathlineto{\pgfqpoint{1.253544in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{0.984712in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{0.983573in}}%
\pgfpathlineto{\pgfqpoint{1.262376in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.263934in}{0.981247in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{0.982506in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{0.981347in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{0.981623in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{1.283158in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{1.283677in}{0.980644in}}%
\pgfpathlineto{\pgfqpoint{1.284197in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{1.289912in}{0.980275in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{0.980611in}}%
\pgfpathlineto{\pgfqpoint{1.298744in}{0.981227in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{0.979298in}}%
\pgfpathlineto{\pgfqpoint{1.303420in}{0.980081in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{0.981378in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{0.981922in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{1.318487in}{0.982820in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{0.982090in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{0.983672in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{0.981976in}}%
\pgfpathlineto{\pgfqpoint{1.339269in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.980863in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{0.981352in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{1.346023in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{1.349660in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.977852in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{0.976679in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{0.977683in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{1.370442in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{1.372520in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{1.374598in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{1.376676in}{0.977845in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{0.977743in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{0.976853in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{0.975879in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{0.975608in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{0.976208in}}%
\pgfpathlineto{\pgfqpoint{1.403693in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{1.405771in}{0.976884in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{1.410966in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{1.413044in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{1.417720in}{0.976654in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{0.977621in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{0.978379in}}%
\pgfpathlineto{\pgfqpoint{1.437463in}{0.980179in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{1.443698in}{0.978097in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{0.974109in}}%
\pgfpathlineto{\pgfqpoint{1.454608in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.458764in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{1.460323in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.461882in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{1.467077in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{0.976430in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{0.976591in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.514356in}{0.977324in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{0.975045in}}%
\pgfpathlineto{\pgfqpoint{1.527864in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{1.534099in}{0.974031in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.539294in}{0.975028in}}%
\pgfpathlineto{\pgfqpoint{1.545529in}{0.976614in}}%
\pgfpathlineto{\pgfqpoint{1.547087in}{0.975602in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{0.975794in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{1.559557in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{0.975400in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{0.975805in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{0.974316in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.975700in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{0.975011in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{0.974226in}}%
\pgfpathlineto{\pgfqpoint{1.584495in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{1.598003in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{0.974605in}}%
\pgfpathlineto{\pgfqpoint{1.610472in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.612031in}{0.972774in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{0.973636in}}%
\pgfpathlineto{\pgfqpoint{1.638008in}{0.971590in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{0.969578in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{0.970143in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{0.972175in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{0.973389in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{1.684248in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{1.685806in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{1.705030in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{1.706588in}{0.973430in}}%
\pgfpathlineto{\pgfqpoint{1.709186in}{0.972716in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{0.973044in}}%
\pgfpathlineto{\pgfqpoint{1.715421in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{0.972838in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{1.728409in}{0.974787in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{0.971910in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{0.972883in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{0.972771in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{1.776208in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.797509in}{0.973821in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{0.973884in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{0.975761in}}%
\pgfpathlineto{\pgfqpoint{1.813095in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{1.823486in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{1.825045in}{0.975601in}}%
\pgfpathlineto{\pgfqpoint{1.827123in}{0.974985in}}%
\pgfpathlineto{\pgfqpoint{1.828682in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{1.830760in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{1.842190in}{0.975031in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{1.849983in}{0.974627in}}%
\pgfpathlineto{\pgfqpoint{1.852061in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{0.974223in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{0.973116in}}%
\pgfpathlineto{\pgfqpoint{1.862452in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{0.972345in}}%
\pgfpathlineto{\pgfqpoint{1.877519in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{1.881675in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{0.973160in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{0.972400in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{0.972614in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{0.973881in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{1.962725in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{0.968785in}}%
\pgfpathlineto{\pgfqpoint{1.972077in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{1.975713in}{0.969247in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{1.991819in}{0.968578in}}%
\pgfpathlineto{\pgfqpoint{1.994417in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{0.967801in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{2.032344in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{0.968429in}}%
\pgfpathlineto{\pgfqpoint{2.040657in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{2.057802in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{2.064556in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{2.073908in}{0.967482in}}%
\pgfpathlineto{\pgfqpoint{2.075466in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{2.079623in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{0.967503in}}%
\pgfpathlineto{\pgfqpoint{2.085857in}{0.967582in}}%
\pgfpathlineto{\pgfqpoint{2.088975in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{0.966149in}}%
\pgfpathlineto{\pgfqpoint{2.102483in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{0.966349in}}%
\pgfpathlineto{\pgfqpoint{2.109237in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.121187in}{0.963352in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{0.963283in}}%
\pgfpathlineto{\pgfqpoint{2.126902in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{2.130019in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{2.150801in}{0.961462in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{0.962128in}}%
\pgfpathlineto{\pgfqpoint{2.160153in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{0.961759in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{0.962043in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{0.962057in}}%
\pgfpathlineto{\pgfqpoint{2.201716in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{2.210549in}{0.961030in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{2.234967in}{0.961543in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{0.962201in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{0.962245in}}%
\pgfpathlineto{\pgfqpoint{2.252632in}{0.962120in}}%
\pgfpathlineto{\pgfqpoint{2.256269in}{0.960549in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{0.958776in}}%
\pgfpathlineto{\pgfqpoint{2.288481in}{0.957848in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{0.958151in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{2.299911in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{2.303547in}{0.956269in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{2.310821in}{0.955968in}}%
\pgfpathlineto{\pgfqpoint{2.351865in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{0.953313in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{0.953869in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{0.953329in}}%
\pgfpathlineto{\pgfqpoint{2.365893in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{2.372647in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{2.403820in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{2.405898in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{2.441227in}{0.949250in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{0.947978in}}%
\pgfpathlineto{\pgfqpoint{2.455255in}{0.947794in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{0.947746in}}%
\pgfpathlineto{\pgfqpoint{2.464087in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{2.466685in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{2.473439in}{0.946930in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{2.515522in}{0.947146in}}%
\pgfpathlineto{\pgfqpoint{2.526433in}{0.948100in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{0.946128in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{2.618393in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{2.624627in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{2.627225in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{0.942409in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{0.942381in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{2.666191in}{0.940788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572227in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.586502in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609419in}{0.609792in}}{\pgfqpoint{2.609419in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.609419in}{0.791055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609419in}{0.813971in}}{\pgfqpoint{2.586502in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{1.572227in}{0.813971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.549311in}{0.813971in}}{\pgfqpoint{1.549311in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.549311in}{0.609792in}}{\pgfqpoint{1.572227in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.572227in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595144in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.709727in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.824311in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915977in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374211in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815033in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.815033in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815033in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255855in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255855in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696678in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.696678in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696678in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137500in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255855in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169365in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.933589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096463in, y=0.890061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.314678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096463in, y=1.271150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040908in,y=1.097500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.364211in}{0.555003in}}%
\pgfpathlineto{\pgfqpoint{3.433481in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{3.507569in}{0.562878in}}%
\pgfpathlineto{\pgfqpoint{3.581656in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{3.655744in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{3.729832in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{3.803920in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{3.878008in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{3.952095in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{4.026183in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{4.100271in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.174359in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{4.248446in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{4.322534in}{1.087993in}}%
\pgfpathlineto{\pgfqpoint{4.396622in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{4.470710in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{4.544798in}{0.841701in}}%
\pgfpathlineto{\pgfqpoint{4.618885in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{4.692973in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{4.767061in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{4.841149in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{4.915237in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{4.989324in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{5.063412in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500960in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{3.549382in}{0.556043in}}%
\pgfpathlineto{\pgfqpoint{3.583969in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{3.611639in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{3.639308in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{3.666978in}{0.580525in}}%
\pgfpathlineto{\pgfqpoint{3.687730in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{3.708482in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{3.729234in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{3.756904in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{3.784574in}{0.659814in}}%
\pgfpathlineto{\pgfqpoint{3.812243in}{0.687084in}}%
\pgfpathlineto{\pgfqpoint{3.853747in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.929839in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{3.964426in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{3.992095in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{4.019765in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{4.054352in}{0.919056in}}%
\pgfpathlineto{\pgfqpoint{4.116609in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{4.171948in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{4.206535in}{1.042109in}}%
\pgfpathlineto{\pgfqpoint{4.248039in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{4.268791in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{4.282626in}{1.112412in}}%
\pgfpathlineto{\pgfqpoint{4.296461in}{1.120655in}}%
\pgfpathlineto{\pgfqpoint{4.310296in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{4.324130in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{4.337965in}{1.130175in}}%
\pgfpathlineto{\pgfqpoint{4.351800in}{1.127527in}}%
\pgfpathlineto{\pgfqpoint{4.365635in}{1.121780in}}%
\pgfpathlineto{\pgfqpoint{4.379470in}{1.112935in}}%
\pgfpathlineto{\pgfqpoint{4.393304in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{4.407139in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{4.420974in}{1.068895in}}%
\pgfpathlineto{\pgfqpoint{4.441726in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{4.462478in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{4.490148in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{4.593909in}{0.748170in}}%
\pgfpathlineto{\pgfqpoint{4.614661in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{4.635413in}{0.682112in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{4.676918in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{4.697670in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{4.718422in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{4.739174in}{0.584321in}}%
\pgfpathlineto{\pgfqpoint{4.759926in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{4.780679in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{4.808348in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{4.836018in}{0.557529in}}%
\pgfpathlineto{\pgfqpoint{4.870605in}{0.554780in}}%
\pgfpathlineto{\pgfqpoint{4.877522in}{0.554429in}}%
\pgfpathlineto{\pgfqpoint{4.877522in}{0.554429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374211in}{0.552500in}}{\pgfqpoint{1.763289in}{1.090000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243436in}{0.554427in}}%
\pgfpathlineto{\pgfqpoint{4.269284in}{0.557365in}}%
\pgfpathlineto{\pgfqpoint{4.290824in}{0.562283in}}%
\pgfpathlineto{\pgfqpoint{4.308056in}{0.568821in}}%
\pgfpathlineto{\pgfqpoint{4.320980in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{4.333904in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{4.346829in}{0.597009in}}%
\pgfpathlineto{\pgfqpoint{4.359753in}{0.611996in}}%
\pgfpathlineto{\pgfqpoint{4.372677in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{4.385601in}{0.652269in}}%
\pgfpathlineto{\pgfqpoint{4.402833in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{4.420065in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{4.441605in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{4.493302in}{0.928187in}}%
\pgfpathlineto{\pgfqpoint{4.510534in}{0.967875in}}%
\pgfpathlineto{\pgfqpoint{4.523458in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{4.536382in}{1.011727in}}%
\pgfpathlineto{\pgfqpoint{4.544998in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{4.553614in}{1.029220in}}%
\pgfpathlineto{\pgfqpoint{4.562230in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{4.575155in}{1.039631in}}%
\pgfpathlineto{\pgfqpoint{4.592387in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{4.609619in}{1.045820in}}%
\pgfpathlineto{\pgfqpoint{4.618235in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{4.626851in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{4.635467in}{1.063543in}}%
\pgfpathlineto{\pgfqpoint{4.644083in}{1.075548in}}%
\pgfpathlineto{\pgfqpoint{4.652699in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{4.661315in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{4.669931in}{1.136266in}}%
\pgfpathlineto{\pgfqpoint{4.682855in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{4.695780in}{1.234977in}}%
\pgfpathlineto{\pgfqpoint{4.713012in}{1.316352in}}%
\pgfpathlineto{\pgfqpoint{4.747476in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{4.760400in}{1.531046in}}%
\pgfpathlineto{\pgfqpoint{4.769016in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{4.777632in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{4.786248in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{4.790556in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{4.794864in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{4.799173in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{4.803481in}{1.584861in}}%
\pgfpathlineto{\pgfqpoint{4.807789in}{1.578682in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{4.833637in}{1.497254in}}%
\pgfpathlineto{\pgfqpoint{4.846561in}{1.431579in}}%
\pgfpathlineto{\pgfqpoint{4.859485in}{1.353564in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{1.207153in}}%
\pgfpathlineto{\pgfqpoint{4.915490in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{4.932722in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{4.945646in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{4.958570in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{4.971494in}{0.698801in}}%
\pgfpathlineto{\pgfqpoint{4.984418in}{0.660804in}}%
\pgfpathlineto{\pgfqpoint{4.997342in}{0.630942in}}%
\pgfpathlineto{\pgfqpoint{5.010266in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{5.023190in}{0.591023in}}%
\pgfpathlineto{\pgfqpoint{5.036115in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{5.049039in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{5.061963in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{5.079195in}{0.558581in}}%
\pgfpathlineto{\pgfqpoint{5.100735in}{0.555170in}}%
\pgfpathlineto{\pgfqpoint{5.100735in}{0.555170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374211in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.642500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454419in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{4.518936in}{1.254349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541853in}{1.254349in}}{\pgfqpoint{4.541853in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{4.541853in}{1.562292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541853in}{1.585208in}}{\pgfqpoint{4.518936in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{1.585208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431502in}{1.585208in}}{\pgfqpoint{3.431502in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{3.431502in}{1.277266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431502in}{1.254349in}}{\pgfqpoint{3.454419in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{3.454419in}{1.254349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.477336in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{3.591919in}{1.416355in}}%
\pgfpathlineto{\pgfqpoint{3.706502in}{1.416355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798169in, y=1.452318in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Theoretical }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798169in, y=1.324017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Distribution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/naps_coverage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723352in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409850in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.409850in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409850in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096348in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.096348in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096348in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606875in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{0.870625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.827097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{1.188750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.145222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{1.506875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.463347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.781472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Emp. Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726098in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.729419in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.737769in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.753558in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.757677in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.759050in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.765229in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.797494in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.799554in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.807792in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.811224in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{0.831132in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{0.837997in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{0.842116in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.866144in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{0.868890in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.879187in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.890171in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{0.896350in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{0.906647in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{0.908707in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{0.916945in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{0.965203in}}%
\pgfpathlineto{\pgfqpoint{0.942345in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{0.949897in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.956762in}{1.085174in}}%
\pgfpathlineto{\pgfqpoint{0.980102in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.985594in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{0.989713in}{1.012766in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.044693in}}%
\pgfpathlineto{\pgfqpoint{1.006876in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{1.019233in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.040514in}{1.070127in}}%
\pgfpathlineto{\pgfqpoint{1.044633in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{1.045320in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{1.053558in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{1.056990in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{1.160261in}}%
\pgfpathlineto{\pgfqpoint{1.065915in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{1.068661in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{1.197711in}}%
\pgfpathlineto{\pgfqpoint{1.081018in}{1.206424in}}%
\pgfpathlineto{\pgfqpoint{1.081704in}{1.214897in}}%
\pgfpathlineto{\pgfqpoint{1.085137in}{1.223142in}}%
\pgfpathlineto{\pgfqpoint{1.086510in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.238980in}}%
\pgfpathlineto{\pgfqpoint{1.105732in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.121521in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.129759in}{1.196605in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{1.211747in}}%
\pgfpathlineto{\pgfqpoint{1.140056in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.142802in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{1.143489in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{1.146235in}{1.210440in}}%
\pgfpathlineto{\pgfqpoint{1.149667in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{1.167516in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.176441in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.196349in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.197722in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{1.100557in}}%
\pgfpathlineto{\pgfqpoint{1.216944in}{1.107659in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.114624in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{1.222436in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.124541in}}%
\pgfpathlineto{\pgfqpoint{1.243718in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{1.251956in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{1.093031in}}%
\pgfpathlineto{\pgfqpoint{1.278043in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{1.278729in}{1.105761in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{1.299324in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{1.302756in}{1.070127in}}%
\pgfpathlineto{\pgfqpoint{1.307562in}{1.049737in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{1.056198in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{1.318546in}{1.068801in}}%
\pgfpathlineto{\pgfqpoint{1.334335in}{1.074949in}}%
\pgfpathlineto{\pgfqpoint{1.338454in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{1.340514in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{1.346692in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{1.361109in}{1.073524in}}%
\pgfpathlineto{\pgfqpoint{1.365914in}{1.079395in}}%
\pgfpathlineto{\pgfqpoint{1.368660in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{1.369347in}{1.041923in}}%
\pgfpathlineto{\pgfqpoint{1.372093in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{1.376212in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{1.381704in}{1.059587in}}%
\pgfpathlineto{\pgfqpoint{1.394061in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{1.396807in}{1.012272in}}%
\pgfpathlineto{\pgfqpoint{1.399553in}{1.018161in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.001079in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{0.984241in}}%
\pgfpathlineto{\pgfqpoint{1.408477in}{0.990204in}}%
\pgfpathlineto{\pgfqpoint{1.413283in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.413969in}{1.001879in}}%
\pgfpathlineto{\pgfqpoint{1.419461in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{1.420148in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.018793in}}%
\pgfpathlineto{\pgfqpoint{1.429072in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{1.434564in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{1.440056in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{1.451726in}{1.050617in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{1.475754in}{1.065605in}}%
\pgfpathlineto{\pgfqpoint{1.478500in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{1.075279in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{1.084709in}}%
\pgfpathlineto{\pgfqpoint{1.512138in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{1.514884in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{1.521063in}{1.078781in}}%
\pgfpathlineto{\pgfqpoint{1.537539in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{1.105432in}}%
\pgfpathlineto{\pgfqpoint{1.555388in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{1.558134in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{1.564312in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.126228in}}%
\pgfpathlineto{\pgfqpoint{1.599324in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{1.601383in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{1.612367in}{1.138139in}}%
\pgfpathlineto{\pgfqpoint{1.618545in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{1.620605in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{1.149651in}}%
\pgfpathlineto{\pgfqpoint{1.630216in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{1.633648in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{1.654930in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.656303in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{1.658362in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{1.661795in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{1.127507in}}%
\pgfpathlineto{\pgfqpoint{1.668660in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{1.679644in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{1.692687in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{1.704358in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{1.727699in}{1.162912in}}%
\pgfpathlineto{\pgfqpoint{1.737310in}{1.166256in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{1.752413in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.759964in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{1.760651in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{1.200927in}}%
\pgfpathlineto{\pgfqpoint{1.768888in}{1.203899in}}%
\pgfpathlineto{\pgfqpoint{1.775067in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{1.776440in}{1.182776in}}%
\pgfpathlineto{\pgfqpoint{1.779872in}{1.185777in}}%
\pgfpathlineto{\pgfqpoint{1.783305in}{1.173953in}}%
\pgfpathlineto{\pgfqpoint{1.788797in}{1.176968in}}%
\pgfpathlineto{\pgfqpoint{1.790856in}{1.165294in}}%
\pgfpathlineto{\pgfqpoint{1.791543in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{1.805959in}{1.177234in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.824495in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{1.826554in}{1.171708in}}%
\pgfpathlineto{\pgfqpoint{1.837538in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{1.849895in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{1.868431in}{1.152313in}}%
\pgfpathlineto{\pgfqpoint{1.869117in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{1.873923in}{1.153098in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.878042in}{1.158841in}}%
\pgfpathlineto{\pgfqpoint{1.879415in}{1.148138in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{1.887653in}{1.127004in}}%
\pgfpathlineto{\pgfqpoint{1.888339in}{1.116570in}}%
\pgfpathlineto{\pgfqpoint{1.891085in}{1.106224in}}%
\pgfpathlineto{\pgfqpoint{1.901383in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{1.906875in}{1.115134in}}%
\pgfpathlineto{\pgfqpoint{1.933648in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.935707in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{1.936394in}{1.110842in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{1.949437in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{1.961108in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{1.963854in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{1.966600in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.975524in}{1.108276in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{1.116675in}}%
\pgfpathlineto{\pgfqpoint{1.994060in}{1.119431in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{2.000925in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{1.127572in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.013282in}{1.123432in}}%
\pgfpathlineto{\pgfqpoint{2.015341in}{1.128726in}}%
\pgfpathlineto{\pgfqpoint{2.020833in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{2.030444in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{2.033877in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.127254in}}%
\pgfpathlineto{\pgfqpoint{2.042115in}{1.129838in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{2.048980in}{1.123254in}}%
\pgfpathlineto{\pgfqpoint{2.059277in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{2.062710in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{2.064083in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{2.066829in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{2.068888in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{2.093602in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.100467in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{2.113510in}{1.125576in}}%
\pgfpathlineto{\pgfqpoint{2.116943in}{1.116807in}}%
\pgfpathlineto{\pgfqpoint{2.122435in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.124235in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.145776in}{1.109494in}}%
\pgfpathlineto{\pgfqpoint{2.161565in}{1.114412in}}%
\pgfpathlineto{\pgfqpoint{2.173236in}{1.119262in}}%
\pgfpathlineto{\pgfqpoint{2.176668in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{2.177355in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{2.182847in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.131103in}}%
\pgfpathlineto{\pgfqpoint{2.190398in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{2.204815in}{1.140294in}}%
\pgfpathlineto{\pgfqpoint{2.206874in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{2.209620in}{1.134334in}}%
\pgfpathlineto{\pgfqpoint{2.214426in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{2.219231in}{1.132975in}}%
\pgfpathlineto{\pgfqpoint{2.223350in}{1.137440in}}%
\pgfpathlineto{\pgfqpoint{2.241199in}{1.139650in}}%
\pgfpathlineto{\pgfqpoint{2.247377in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{2.248064in}{1.133866in}}%
\pgfpathlineto{\pgfqpoint{2.250810in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{2.253556in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{2.257675in}{1.132551in}}%
\pgfpathlineto{\pgfqpoint{2.262480in}{1.124725in}}%
\pgfpathlineto{\pgfqpoint{2.265226in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{2.275524in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{1.135565in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{2.292000in}{1.124541in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{1.128799in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{2.339368in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{2.347606in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{2.357217in}{1.137925in}}%
\pgfpathlineto{\pgfqpoint{2.358590in}{1.141967in}}%
\pgfpathlineto{\pgfqpoint{2.361336in}{1.145961in}}%
\pgfpathlineto{\pgfqpoint{2.368201in}{1.147941in}}%
\pgfpathlineto{\pgfqpoint{2.370947in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{2.371634in}{1.142645in}}%
\pgfpathlineto{\pgfqpoint{2.372320in}{1.144617in}}%
\pgfpathlineto{\pgfqpoint{2.375066in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{2.380558in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.381931in}{1.150466in}}%
\pgfpathlineto{\pgfqpoint{2.382618in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{2.389483in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{2.393602in}{1.138139in}}%
\pgfpathlineto{\pgfqpoint{2.394975in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{2.406645in}{1.117060in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{1.119048in}}%
\pgfpathlineto{\pgfqpoint{2.410764in}{1.112115in}}%
\pgfpathlineto{\pgfqpoint{2.414883in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{2.418315in}{1.100382in}}%
\pgfpathlineto{\pgfqpoint{2.419002in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{2.425180in}{1.104385in}}%
\pgfpathlineto{\pgfqpoint{2.427926in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{2.455386in}{1.101592in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.105535in}}%
\pgfpathlineto{\pgfqpoint{2.479414in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{2.488338in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{2.489025in}{1.096142in}}%
\pgfpathlineto{\pgfqpoint{2.489025in}{1.096142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.723906in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.724438in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.727471in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.728844in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.729531in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.730217in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{0.735023in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{0.736396in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.741201in}{1.353704in}}%
\pgfpathlineto{\pgfqpoint{0.746693in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{0.754931in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.493620in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{0.763169in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{0.767975in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.768661in}{1.540112in}}%
\pgfpathlineto{\pgfqpoint{0.769348in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{0.772094in}{1.515712in}}%
\pgfpathlineto{\pgfqpoint{0.772780in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{0.781018in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{0.787883in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{0.788570in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{0.789943in}{1.565306in}}%
\pgfpathlineto{\pgfqpoint{0.790629in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.791316in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.541522in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{0.793375in}{1.516141in}}%
\pgfpathlineto{\pgfqpoint{0.802300in}{1.550754in}}%
\pgfpathlineto{\pgfqpoint{0.802986in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.549459in}}%
\pgfpathlineto{\pgfqpoint{0.810537in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{0.811224in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{0.818775in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{0.819462in}{1.531693in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{0.820835in}{1.513549in}}%
\pgfpathlineto{\pgfqpoint{0.821521in}{1.515712in}}%
\pgfpathlineto{\pgfqpoint{0.822208in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{0.822894in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{0.834565in}{1.512730in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{0.848295in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{0.848981in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{0.849668in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{0.863398in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{0.864084in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{0.864771in}{1.486896in}}%
\pgfpathlineto{\pgfqpoint{0.878501in}{1.516685in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.524624in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{1.512313in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{0.884679in}{1.514963in}}%
\pgfpathlineto{\pgfqpoint{0.885366in}{1.502848in}}%
\pgfpathlineto{\pgfqpoint{0.886052in}{1.504202in}}%
\pgfpathlineto{\pgfqpoint{0.888112in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{0.889485in}{1.497711in}}%
\pgfpathlineto{\pgfqpoint{0.894290in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.894977in}{1.495468in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{1.496776in}}%
\pgfpathlineto{\pgfqpoint{0.910766in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{0.915572in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{0.916258in}{1.520412in}}%
\pgfpathlineto{\pgfqpoint{0.916945in}{1.521489in}}%
\pgfpathlineto{\pgfqpoint{0.923123in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{0.923810in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{0.924496in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{0.925183in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{1.513323in}}%
\pgfpathlineto{\pgfqpoint{0.926556in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{0.928615in}{1.517479in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.507932in}}%
\pgfpathlineto{\pgfqpoint{0.929988in}{1.508982in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{0.934107in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{0.936167in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{1.488522in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.503956in}}%
\pgfpathlineto{\pgfqpoint{0.947837in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{0.959508in}{1.511485in}}%
\pgfpathlineto{\pgfqpoint{0.960194in}{1.503197in}}%
\pgfpathlineto{\pgfqpoint{0.960881in}{1.504125in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{1.509579in}}%
\pgfpathlineto{\pgfqpoint{0.967059in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{0.973237in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{0.973924in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{0.976670in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{0.977356in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{0.978043in}{1.491482in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{1.501904in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{0.987654in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.501209in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.494794in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{1.006876in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{1.007562in}{1.503042in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.503816in}}%
\pgfpathlineto{\pgfqpoint{1.008935in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{1.009622in}{1.497742in}}%
\pgfpathlineto{\pgfqpoint{1.012368in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{1.013054in}{1.494090in}}%
\pgfpathlineto{\pgfqpoint{1.013741in}{1.494870in}}%
\pgfpathlineto{\pgfqpoint{1.014427in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{1.488952in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{1.489739in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.498904in}}%
\pgfpathlineto{\pgfqpoint{1.024725in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{1.025411in}{1.493169in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{1.031590in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.486419in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{1.037082in}{1.484648in}}%
\pgfpathlineto{\pgfqpoint{1.041887in}{1.489771in}}%
\pgfpathlineto{\pgfqpoint{1.042574in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.484395in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{1.053558in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{1.054244in}{1.489092in}}%
\pgfpathlineto{\pgfqpoint{1.056990in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{1.486014in}}%
\pgfpathlineto{\pgfqpoint{1.058363in}{1.486708in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{1.078958in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{1.081704in}{1.496534in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{1.083077in}{1.491726in}}%
\pgfpathlineto{\pgfqpoint{1.086510in}{1.494870in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{1.484791in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{1.485428in}}%
\pgfpathlineto{\pgfqpoint{1.089942in}{1.480117in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{1.480608in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.481238in}}%
\pgfpathlineto{\pgfqpoint{1.121521in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{1.122208in}{1.497036in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.497599in}}%
\pgfpathlineto{\pgfqpoint{1.126327in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.495533in}}%
\pgfpathlineto{\pgfqpoint{1.127700in}{1.496091in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{1.498855in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.494065in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{1.494619in}}%
\pgfpathlineto{\pgfqpoint{1.133878in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{1.134564in}{1.490969in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{1.498585in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{1.493943in}}%
\pgfpathlineto{\pgfqpoint{1.145548in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{1.498194in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.493620in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{1.153100in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{1.490665in}}%
\pgfpathlineto{\pgfqpoint{1.170949in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{1.171635in}{1.499092in}}%
\pgfpathlineto{\pgfqpoint{1.172322in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{1.504483in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{1.500675in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.505465in}}%
\pgfpathlineto{\pgfqpoint{1.188111in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{1.501721in}}%
\pgfpathlineto{\pgfqpoint{1.190171in}{1.502671in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{1.191544in}{1.498957in}}%
\pgfpathlineto{\pgfqpoint{1.195663in}{1.501796in}}%
\pgfpathlineto{\pgfqpoint{1.196349in}{1.497654in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{1.201155in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{1.202528in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{1.203214in}{1.493241in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.205960in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{1.210766in}{1.493899in}}%
\pgfpathlineto{\pgfqpoint{1.211452in}{1.489896in}}%
\pgfpathlineto{\pgfqpoint{1.212139in}{1.490366in}}%
\pgfpathlineto{\pgfqpoint{1.214198in}{1.491768in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{1.215571in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{1.241658in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{1.243718in}{1.498073in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{1.494752in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{1.247150in}{1.496049in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.488602in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{1.250583in}{1.489914in}}%
\pgfpathlineto{\pgfqpoint{1.251269in}{1.486217in}}%
\pgfpathlineto{\pgfqpoint{1.251956in}{1.486657in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{1.489270in}}%
\pgfpathlineto{\pgfqpoint{1.256761in}{1.485612in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{1.486048in}}%
\pgfpathlineto{\pgfqpoint{1.267059in}{1.492032in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{1.485294in}}%
\pgfpathlineto{\pgfqpoint{1.270491in}{1.486145in}}%
\pgfpathlineto{\pgfqpoint{1.271178in}{1.482588in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{1.483016in}}%
\pgfpathlineto{\pgfqpoint{1.289026in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{1.289713in}{1.489929in}}%
\pgfpathlineto{\pgfqpoint{1.290399in}{1.490334in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{1.491945in}}%
\pgfpathlineto{\pgfqpoint{1.295205in}{1.485514in}}%
\pgfpathlineto{\pgfqpoint{1.299324in}{1.487939in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{1.300697in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{1.488770in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.486647in}}%
\pgfpathlineto{\pgfqpoint{1.317173in}{1.487038in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{1.490514in}}%
\pgfpathlineto{\pgfqpoint{1.324038in}{1.487265in}}%
\pgfpathlineto{\pgfqpoint{1.324724in}{1.487650in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{1.491076in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{1.332276in}{1.488246in}}%
\pgfpathlineto{\pgfqpoint{1.339141in}{1.491996in}}%
\pgfpathlineto{\pgfqpoint{1.340514in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{1.485153in}}%
\pgfpathlineto{\pgfqpoint{1.346692in}{1.485527in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.485900in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.482780in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{1.483155in}}%
\pgfpathlineto{\pgfqpoint{1.350125in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{1.350811in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{1.351498in}{1.481175in}}%
\pgfpathlineto{\pgfqpoint{1.356303in}{1.483783in}}%
\pgfpathlineto{\pgfqpoint{1.356990in}{1.480709in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{1.362482in}{1.480251in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{1.374839in}{1.486783in}}%
\pgfpathlineto{\pgfqpoint{1.375525in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{1.376212in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{1.385823in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{1.395434in}{1.490644in}}%
\pgfpathlineto{\pgfqpoint{1.396120in}{1.487742in}}%
\pgfpathlineto{\pgfqpoint{1.396807in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.494810in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{1.491968in}}%
\pgfpathlineto{\pgfqpoint{1.411910in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{1.503197in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{1.500445in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{1.438683in}{1.501690in}}%
\pgfpathlineto{\pgfqpoint{1.440743in}{1.496534in}}%
\pgfpathlineto{\pgfqpoint{1.446235in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{1.446921in}{1.496321in}}%
\pgfpathlineto{\pgfqpoint{1.447607in}{1.496632in}}%
\pgfpathlineto{\pgfqpoint{1.452413in}{1.498795in}}%
\pgfpathlineto{\pgfqpoint{1.453099in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{1.453786in}{1.496420in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{1.463397in}{1.497735in}}%
\pgfpathlineto{\pgfqpoint{1.464083in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{1.468889in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.497518in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{1.497819in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{1.500501in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{1.477813in}{1.498199in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{1.507437in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{1.505755in}}%
\pgfpathlineto{\pgfqpoint{1.503214in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{1.503900in}{1.503520in}}%
\pgfpathlineto{\pgfqpoint{1.508706in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{1.509392in}{1.502989in}}%
\pgfpathlineto{\pgfqpoint{1.510079in}{1.503269in}}%
\pgfpathlineto{\pgfqpoint{1.526555in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{1.527241in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.527928in}{1.507689in}}%
\pgfpathlineto{\pgfqpoint{1.543031in}{1.513530in}}%
\pgfpathlineto{\pgfqpoint{1.543717in}{1.511131in}}%
\pgfpathlineto{\pgfqpoint{1.544404in}{1.511393in}}%
\pgfpathlineto{\pgfqpoint{1.549896in}{1.513475in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{1.551955in}{1.508982in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{1.557447in}{1.508445in}}%
\pgfpathlineto{\pgfqpoint{1.558134in}{1.508705in}}%
\pgfpathlineto{\pgfqpoint{1.561566in}{1.509999in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.507655in}}%
\pgfpathlineto{\pgfqpoint{1.562939in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{1.564312in}{1.508432in}}%
\pgfpathlineto{\pgfqpoint{1.564999in}{1.506097in}}%
\pgfpathlineto{\pgfqpoint{1.565685in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{1.514942in}}%
\pgfpathlineto{\pgfqpoint{1.589713in}{1.512668in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{1.595891in}{1.514878in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{1.512623in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{1.512868in}}%
\pgfpathlineto{\pgfqpoint{1.601383in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{1.602070in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{1.512334in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{1.514273in}}%
\pgfpathlineto{\pgfqpoint{1.608934in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{1.512292in}}%
\pgfpathlineto{\pgfqpoint{1.610307in}{1.512534in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{1.510317in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.510560in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.514871in}}%
\pgfpathlineto{\pgfqpoint{1.624724in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{1.625410in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.629529in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{1.630216in}{1.512169in}}%
\pgfpathlineto{\pgfqpoint{1.632962in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{1.633648in}{1.510950in}}%
\pgfpathlineto{\pgfqpoint{1.634335in}{1.511187in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.641886in}{1.509013in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.510423in}}%
\pgfpathlineto{\pgfqpoint{1.646692in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{1.650124in}{1.509465in}}%
\pgfpathlineto{\pgfqpoint{1.650811in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{1.507580in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.508049in}}%
\pgfpathlineto{\pgfqpoint{1.653557in}{1.505937in}}%
\pgfpathlineto{\pgfqpoint{1.654243in}{1.506172in}}%
\pgfpathlineto{\pgfqpoint{1.660422in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.506177in}}%
\pgfpathlineto{\pgfqpoint{1.661795in}{1.506410in}}%
\pgfpathlineto{\pgfqpoint{1.670719in}{1.509409in}}%
\pgfpathlineto{\pgfqpoint{1.671406in}{1.507335in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{1.507565in}}%
\pgfpathlineto{\pgfqpoint{1.675525in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{1.676211in}{1.506646in}}%
\pgfpathlineto{\pgfqpoint{1.676898in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.690628in}{1.511387in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{1.509579in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{1.698179in}{1.509338in}}%
\pgfpathlineto{\pgfqpoint{1.712596in}{1.513935in}}%
\pgfpathlineto{\pgfqpoint{1.713969in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{1.515166in}}%
\pgfpathlineto{\pgfqpoint{1.724953in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{1.730445in}{1.515110in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.513367in}}%
\pgfpathlineto{\pgfqpoint{1.733191in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{1.734564in}{1.512055in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{1.513954in}}%
\pgfpathlineto{\pgfqpoint{1.742115in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{1.518019in}}%
\pgfpathlineto{\pgfqpoint{1.762710in}{1.516324in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{1.775753in}{1.518074in}}%
\pgfpathlineto{\pgfqpoint{1.780559in}{1.519468in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{1.517802in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{1.799094in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{1.802527in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{1.803900in}{1.517984in}}%
\pgfpathlineto{\pgfqpoint{1.805273in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{1.806646in}{1.516747in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{1.811451in}{1.516102in}}%
\pgfpathlineto{\pgfqpoint{1.814197in}{1.516879in}}%
\pgfpathlineto{\pgfqpoint{1.815570in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{1.832733in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{1.834106in}{1.518468in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{1.520910in}}%
\pgfpathlineto{\pgfqpoint{1.844403in}{1.519335in}}%
\pgfpathlineto{\pgfqpoint{1.845090in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{1.517952in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{1.521292in}}%
\pgfpathlineto{\pgfqpoint{1.860193in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{1.862252in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{1.864312in}{1.517014in}}%
\pgfpathlineto{\pgfqpoint{1.875982in}{1.520130in}}%
\pgfpathlineto{\pgfqpoint{1.877355in}{1.518601in}}%
\pgfpathlineto{\pgfqpoint{1.885593in}{1.520772in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{1.890399in}{1.520154in}}%
\pgfpathlineto{\pgfqpoint{1.892458in}{1.516956in}}%
\pgfpathlineto{\pgfqpoint{1.915799in}{1.522983in}}%
\pgfpathlineto{\pgfqpoint{1.917172in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.521676in}}%
\pgfpathlineto{\pgfqpoint{1.919918in}{1.518549in}}%
\pgfpathlineto{\pgfqpoint{1.935707in}{1.522538in}}%
\pgfpathlineto{\pgfqpoint{1.937080in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{1.939140in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{1.946005in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{1.947378in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{1.948751in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{1.950124in}{1.517194in}}%
\pgfpathlineto{\pgfqpoint{1.959048in}{1.519416in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.517991in}}%
\pgfpathlineto{\pgfqpoint{1.966600in}{1.519516in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.516515in}}%
\pgfpathlineto{\pgfqpoint{1.972778in}{1.517532in}}%
\pgfpathlineto{\pgfqpoint{1.974151in}{1.516124in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{1.990627in}{1.518415in}}%
\pgfpathlineto{\pgfqpoint{1.991314in}{1.518581in}}%
\pgfpathlineto{\pgfqpoint{1.992687in}{1.517193in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{1.518353in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{1.516971in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{1.517798in}}%
\pgfpathlineto{\pgfqpoint{2.003671in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{2.024266in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{2.034563in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{2.035936in}{1.520678in}}%
\pgfpathlineto{\pgfqpoint{2.048980in}{1.523670in}}%
\pgfpathlineto{\pgfqpoint{2.050353in}{1.522337in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.522494in}}%
\pgfpathlineto{\pgfqpoint{2.052412in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{2.056531in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{1.520778in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.524486in}}%
\pgfpathlineto{\pgfqpoint{2.075753in}{1.523177in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{2.117629in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{2.123121in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{2.124494in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{2.132046in}{1.530583in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{1.527918in}}%
\pgfpathlineto{\pgfqpoint{2.143716in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{1.528677in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{1.529817in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{2.160192in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{2.161565in}{1.529035in}}%
\pgfpathlineto{\pgfqpoint{2.168430in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{1.529210in}}%
\pgfpathlineto{\pgfqpoint{2.193144in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{2.195204in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{2.199323in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{1.530960in}}%
\pgfpathlineto{\pgfqpoint{2.213739in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{2.215112in}{1.532337in}}%
\pgfpathlineto{\pgfqpoint{2.221977in}{1.533677in}}%
\pgfpathlineto{\pgfqpoint{2.223350in}{1.532488in}}%
\pgfpathlineto{\pgfqpoint{2.237767in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{2.239140in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{2.242572in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{2.246691in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{2.248064in}{1.531500in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.531764in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.526713in}}%
\pgfpathlineto{\pgfqpoint{2.254929in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.256302in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{2.259048in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{2.260421in}{1.525338in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{2.291313in}{1.528455in}}%
\pgfpathlineto{\pgfqpoint{2.331130in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{2.332503in}{1.534686in}}%
\pgfpathlineto{\pgfqpoint{2.347606in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{1.535063in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{1.535186in}}%
\pgfpathlineto{\pgfqpoint{2.351725in}{1.534089in}}%
\pgfpathlineto{\pgfqpoint{2.356531in}{1.534945in}}%
\pgfpathlineto{\pgfqpoint{2.357904in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{2.361336in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.533374in}}%
\pgfpathlineto{\pgfqpoint{2.370947in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{2.372320in}{1.533750in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.534595in}}%
\pgfpathlineto{\pgfqpoint{2.378499in}{1.533517in}}%
\pgfpathlineto{\pgfqpoint{2.389483in}{1.535438in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{1.534367in}}%
\pgfpathlineto{\pgfqpoint{2.393602in}{1.534845in}}%
\pgfpathlineto{\pgfqpoint{2.394975in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{2.404585in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{2.405958in}{1.534380in}}%
\pgfpathlineto{\pgfqpoint{2.411450in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{2.412823in}{1.534268in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{1.535445in}}%
\pgfpathlineto{\pgfqpoint{2.421061in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{2.427240in}{1.535446in}}%
\pgfpathlineto{\pgfqpoint{2.428613in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{2.438224in}{1.536027in}}%
\pgfpathlineto{\pgfqpoint{2.439597in}{1.534986in}}%
\pgfpathlineto{\pgfqpoint{2.448521in}{1.536486in}}%
\pgfpathlineto{\pgfqpoint{2.449894in}{1.535451in}}%
\pgfpathlineto{\pgfqpoint{2.451267in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{2.452640in}{1.534648in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{1.536480in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.535454in}}%
\pgfpathlineto{\pgfqpoint{2.467743in}{1.535909in}}%
\pgfpathlineto{\pgfqpoint{2.469116in}{1.534886in}}%
\pgfpathlineto{\pgfqpoint{2.481473in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{2.482846in}{1.535908in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.537143in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.537143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725412in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.816029in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.722379in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{0.837997in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.653040in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{1.665937in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{1.673512in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{0.878501in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{1.686685in}}%
\pgfpathlineto{\pgfqpoint{0.881247in}{1.621942in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{0.899096in}{1.641466in}}%
\pgfpathlineto{\pgfqpoint{0.910766in}{1.644929in}}%
\pgfpathlineto{\pgfqpoint{0.921064in}{1.651477in}}%
\pgfpathlineto{\pgfqpoint{0.924496in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{1.657566in}}%
\pgfpathlineto{\pgfqpoint{0.938226in}{1.663241in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.665937in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{0.955389in}{1.686685in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.688661in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{0.989027in}{1.699424in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.701055in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.661859in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.663924in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{1.665937in}}%
\pgfpathlineto{\pgfqpoint{1.001384in}{1.667901in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{1.671687in}}%
\pgfpathlineto{\pgfqpoint{1.008935in}{1.673512in}}%
\pgfpathlineto{\pgfqpoint{1.010995in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{1.026098in}{1.689628in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{1.040514in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{1.702644in}}%
\pgfpathlineto{\pgfqpoint{1.085137in}{1.709318in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{1.710360in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.714348in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{1.687877in}}%
\pgfpathlineto{\pgfqpoint{1.118089in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{1.118775in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{1.122208in}{1.693543in}}%
\pgfpathlineto{\pgfqpoint{1.125640in}{1.695681in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{1.133878in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{1.174381in}{1.708042in}}%
\pgfpathlineto{\pgfqpoint{1.190171in}{1.712190in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{1.714540in}}%
\pgfpathlineto{\pgfqpoint{1.200468in}{1.716053in}}%
\pgfpathlineto{\pgfqpoint{1.201155in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{1.212139in}{1.718958in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{1.719661in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{1.229301in}{1.722379in}}%
\pgfpathlineto{\pgfqpoint{1.254015in}{1.724327in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{1.735639in}}%
\pgfpathlineto{\pgfqpoint{1.324038in}{1.736632in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{1.743429in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{1.745864in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{1.420148in}{1.749971in}}%
\pgfpathlineto{\pgfqpoint{1.422894in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{1.441429in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{1.738631in}}%
\pgfpathlineto{\pgfqpoint{1.452413in}{1.739788in}}%
\pgfpathlineto{\pgfqpoint{1.480559in}{1.743079in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{1.498408in}{1.745136in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{1.732214in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.732980in}}%
\pgfpathlineto{\pgfqpoint{1.545090in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.740649in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{1.741596in}}%
\pgfpathlineto{\pgfqpoint{1.632275in}{1.743727in}}%
\pgfpathlineto{\pgfqpoint{1.702298in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{1.724266in}{1.750273in}}%
\pgfpathlineto{\pgfqpoint{1.745548in}{1.752463in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{1.752933in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{1.759696in}}%
\pgfpathlineto{\pgfqpoint{1.919918in}{1.763142in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{1.768047in}}%
\pgfpathlineto{\pgfqpoint{2.040055in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{2.056531in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{2.081932in}{1.764692in}}%
\pgfpathlineto{\pgfqpoint{2.082618in}{1.757314in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.760223in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.763427in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.758447in}}%
\pgfpathlineto{\pgfqpoint{2.279643in}{1.751944in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{1.754448in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{1.755291in}}%
\pgfpathlineto{\pgfqpoint{2.410077in}{1.757834in}}%
\pgfpathlineto{\pgfqpoint{2.443029in}{1.758974in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.760317in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.760317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.726785in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.727471in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.731590in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.736396in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.741201in}{1.589352in}}%
\pgfpathlineto{\pgfqpoint{0.746693in}{1.643214in}}%
\pgfpathlineto{\pgfqpoint{0.748753in}{1.406415in}}%
\pgfpathlineto{\pgfqpoint{0.749439in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.493620in}}%
\pgfpathlineto{\pgfqpoint{0.762483in}{1.550754in}}%
\pgfpathlineto{\pgfqpoint{0.770034in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{0.787197in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{0.790629in}{1.664331in}}%
\pgfpathlineto{\pgfqpoint{0.791316in}{1.634125in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{0.801613in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{0.802300in}{1.633028in}}%
\pgfpathlineto{\pgfqpoint{0.802986in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{0.809165in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.624606in}}%
\pgfpathlineto{\pgfqpoint{0.810537in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{0.814656in}{1.635075in}}%
\pgfpathlineto{\pgfqpoint{0.815343in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{0.816029in}{1.614476in}}%
\pgfpathlineto{\pgfqpoint{0.822894in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.608588in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{1.610051in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{0.825640in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{0.826327in}{1.593253in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.611623in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.593636in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{1.595030in}}%
\pgfpathlineto{\pgfqpoint{0.838684in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{0.840057in}{1.583151in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{0.845549in}{1.576187in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{1.589352in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.575164in}}%
\pgfpathlineto{\pgfqpoint{0.861338in}{1.588769in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.574261in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{0.867517in}{1.568691in}}%
\pgfpathlineto{\pgfqpoint{0.868203in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{0.872322in}{1.547735in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{0.881247in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{0.892917in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{0.893604in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{0.894290in}{1.545050in}}%
\pgfpathlineto{\pgfqpoint{0.905274in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{0.905961in}{1.550960in}}%
\pgfpathlineto{\pgfqpoint{0.906647in}{1.551982in}}%
\pgfpathlineto{\pgfqpoint{0.908707in}{1.555005in}}%
\pgfpathlineto{\pgfqpoint{0.909393in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{1.545330in}}%
\pgfpathlineto{\pgfqpoint{0.916945in}{1.555212in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.544960in}}%
\pgfpathlineto{\pgfqpoint{0.918318in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{0.933421in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{0.934107in}{1.556453in}}%
\pgfpathlineto{\pgfqpoint{0.939599in}{1.563252in}}%
\pgfpathlineto{\pgfqpoint{0.940286in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{0.940972in}{1.554894in}}%
\pgfpathlineto{\pgfqpoint{0.945778in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{0.946464in}{1.551764in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.552599in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.559104in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.550428in}}%
\pgfpathlineto{\pgfqpoint{0.954016in}{1.551243in}}%
\pgfpathlineto{\pgfqpoint{0.967059in}{1.565853in}}%
\pgfpathlineto{\pgfqpoint{0.967746in}{1.557668in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{1.558415in}}%
\pgfpathlineto{\pgfqpoint{0.973237in}{1.563527in}}%
\pgfpathlineto{\pgfqpoint{0.973924in}{1.555550in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{1.556284in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.574062in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.566624in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.567929in}}%
\pgfpathlineto{\pgfqpoint{0.995205in}{1.560564in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{1.561228in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.574448in}}%
\pgfpathlineto{\pgfqpoint{1.010995in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{1.011681in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{1.041201in}{1.591891in}}%
\pgfpathlineto{\pgfqpoint{1.041887in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{1.042574in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{1.615707in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{1.610534in}}%
\pgfpathlineto{\pgfqpoint{1.092688in}{1.612523in}}%
\pgfpathlineto{\pgfqpoint{1.093375in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{1.094061in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.608628in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.603594in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{1.607185in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{1.601855in}}%
\pgfpathlineto{\pgfqpoint{1.105045in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.605020in}}%
\pgfpathlineto{\pgfqpoint{1.110537in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.600177in}}%
\pgfpathlineto{\pgfqpoint{1.134564in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.607976in}}%
\pgfpathlineto{\pgfqpoint{1.135937in}{1.608337in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.615976in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.611220in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.611561in}}%
\pgfpathlineto{\pgfqpoint{1.155159in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{1.155846in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{1.156532in}{1.608554in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{1.610253in}}%
\pgfpathlineto{\pgfqpoint{1.160651in}{1.605604in}}%
\pgfpathlineto{\pgfqpoint{1.161338in}{1.605947in}}%
\pgfpathlineto{\pgfqpoint{1.162711in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{1.163397in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{1.164084in}{1.602362in}}%
\pgfpathlineto{\pgfqpoint{1.174381in}{1.607437in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{1.602940in}}%
\pgfpathlineto{\pgfqpoint{1.175754in}{1.603277in}}%
\pgfpathlineto{\pgfqpoint{1.177127in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.599482in}}%
\pgfpathlineto{\pgfqpoint{1.178500in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.183306in}{1.602170in}}%
\pgfpathlineto{\pgfqpoint{1.183992in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{1.598105in}}%
\pgfpathlineto{\pgfqpoint{1.186052in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.188111in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{1.209393in}{1.600652in}}%
\pgfpathlineto{\pgfqpoint{1.210079in}{1.596488in}}%
\pgfpathlineto{\pgfqpoint{1.210766in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.596828in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{1.597154in}}%
\pgfpathlineto{\pgfqpoint{1.231361in}{1.597461in}}%
\pgfpathlineto{\pgfqpoint{1.234793in}{1.598986in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{1.595030in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.595338in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.595644in}}%
\pgfpathlineto{\pgfqpoint{1.237539in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{1.592019in}}%
\pgfpathlineto{\pgfqpoint{1.239599in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{1.240972in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{1.241658in}{1.585144in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{1.246464in}{1.583175in}}%
\pgfpathlineto{\pgfqpoint{1.247150in}{1.583491in}}%
\pgfpathlineto{\pgfqpoint{1.251269in}{1.585373in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.578072in}}%
\pgfpathlineto{\pgfqpoint{1.260880in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{1.262253in}{1.578109in}}%
\pgfpathlineto{\pgfqpoint{1.270491in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{1.271178in}{1.578144in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{1.278043in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{1.278729in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{1.279416in}{1.577874in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{1.588936in}}%
\pgfpathlineto{\pgfqpoint{1.306189in}{1.585471in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{1.586592in}}%
\pgfpathlineto{\pgfqpoint{1.309621in}{1.583151in}}%
\pgfpathlineto{\pgfqpoint{1.310308in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.585946in}}%
\pgfpathlineto{\pgfqpoint{1.318546in}{1.579443in}}%
\pgfpathlineto{\pgfqpoint{1.334335in}{1.585781in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{1.582483in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.582755in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.583026in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{1.579742in}}%
\pgfpathlineto{\pgfqpoint{1.337768in}{1.580015in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{1.582987in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.576793in}}%
\pgfpathlineto{\pgfqpoint{1.353557in}{1.579223in}}%
\pgfpathlineto{\pgfqpoint{1.354244in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.576303in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.577378in}}%
\pgfpathlineto{\pgfqpoint{1.358363in}{1.574210in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{1.399553in}{1.586245in}}%
\pgfpathlineto{\pgfqpoint{1.400239in}{1.586487in}}%
\pgfpathlineto{\pgfqpoint{1.402299in}{1.587210in}}%
\pgfpathlineto{\pgfqpoint{1.402985in}{1.584239in}}%
\pgfpathlineto{\pgfqpoint{1.403672in}{1.584482in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{1.407104in}{1.579307in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{1.579553in}}%
\pgfpathlineto{\pgfqpoint{1.409164in}{1.580044in}}%
\pgfpathlineto{\pgfqpoint{1.409850in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{1.413283in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{1.413969in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{1.414656in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{1.431132in}{1.581474in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.578630in}}%
\pgfpathlineto{\pgfqpoint{1.432505in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{1.579817in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{1.576991in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.577230in}}%
\pgfpathlineto{\pgfqpoint{1.442116in}{1.579121in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{1.576323in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{1.576559in}}%
\pgfpathlineto{\pgfqpoint{1.455159in}{1.580518in}}%
\pgfpathlineto{\pgfqpoint{1.455845in}{1.577768in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{1.479873in}{1.585613in}}%
\pgfpathlineto{\pgfqpoint{1.480559in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{1.481246in}{1.583167in}}%
\pgfpathlineto{\pgfqpoint{1.486051in}{1.584690in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{1.582047in}}%
\pgfpathlineto{\pgfqpoint{1.487424in}{1.582265in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{1.583566in}}%
\pgfpathlineto{\pgfqpoint{1.492230in}{1.580943in}}%
\pgfpathlineto{\pgfqpoint{1.492916in}{1.581161in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.583101in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{1.580505in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.580720in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.581151in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{1.578565in}}%
\pgfpathlineto{\pgfqpoint{1.503214in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{1.508706in}{1.580502in}}%
\pgfpathlineto{\pgfqpoint{1.510079in}{1.575381in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{1.536852in}{1.583590in}}%
\pgfpathlineto{\pgfqpoint{1.537539in}{1.581113in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.581318in}}%
\pgfpathlineto{\pgfqpoint{1.549896in}{1.584756in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{1.582318in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{1.582519in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.583917in}}%
\pgfpathlineto{\pgfqpoint{1.558134in}{1.579283in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{1.580088in}}%
\pgfpathlineto{\pgfqpoint{1.561566in}{1.577685in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{1.579693in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{1.577311in}}%
\pgfpathlineto{\pgfqpoint{1.569804in}{1.577512in}}%
\pgfpathlineto{\pgfqpoint{1.582161in}{1.581070in}}%
\pgfpathlineto{\pgfqpoint{1.583534in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{1.584221in}{1.579119in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{1.576979in}}%
\pgfpathlineto{\pgfqpoint{1.591086in}{1.578547in}}%
\pgfpathlineto{\pgfqpoint{1.592459in}{1.576426in}}%
\pgfpathlineto{\pgfqpoint{1.594518in}{1.577013in}}%
\pgfpathlineto{\pgfqpoint{1.595891in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{1.575098in}}%
\pgfpathlineto{\pgfqpoint{1.597951in}{1.572995in}}%
\pgfpathlineto{\pgfqpoint{1.614426in}{1.577651in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{1.633648in}{1.580473in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{1.578447in}}%
\pgfpathlineto{\pgfqpoint{1.637081in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{1.638454in}{1.576986in}}%
\pgfpathlineto{\pgfqpoint{1.641200in}{1.577728in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.575723in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.579569in}}%
\pgfpathlineto{\pgfqpoint{1.659049in}{1.575445in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.582899in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.583862in}}%
\pgfpathlineto{\pgfqpoint{1.715342in}{1.585196in}}%
\pgfpathlineto{\pgfqpoint{1.716715in}{1.583331in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{1.584658in}}%
\pgfpathlineto{\pgfqpoint{1.724266in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{1.743488in}{1.585390in}}%
\pgfpathlineto{\pgfqpoint{1.744861in}{1.583575in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{1.584705in}}%
\pgfpathlineto{\pgfqpoint{1.752413in}{1.578983in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{1.757218in}{1.578015in}}%
\pgfpathlineto{\pgfqpoint{1.773694in}{1.581887in}}%
\pgfpathlineto{\pgfqpoint{1.775067in}{1.580129in}}%
\pgfpathlineto{\pgfqpoint{1.777813in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.779186in}{1.579016in}}%
\pgfpathlineto{\pgfqpoint{1.784678in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.786051in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{1.788110in}{1.579027in}}%
\pgfpathlineto{\pgfqpoint{1.790170in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.797721in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{1.799094in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{1.799781in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{1.816257in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{1.817630in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{1.821062in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{1.829987in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.838911in}{1.576526in}}%
\pgfpathlineto{\pgfqpoint{1.840284in}{1.574877in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{1.845090in}{1.572057in}}%
\pgfpathlineto{\pgfqpoint{1.854014in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{1.855387in}{1.572428in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{1.573039in}}%
\pgfpathlineto{\pgfqpoint{1.859506in}{1.571422in}}%
\pgfpathlineto{\pgfqpoint{1.860193in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{1.861566in}{1.569963in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.568818in}}%
\pgfpathlineto{\pgfqpoint{1.869117in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.568141in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.569059in}}%
\pgfpathlineto{\pgfqpoint{1.875982in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{1.880101in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{1.881474in}{1.566806in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{1.567872in}}%
\pgfpathlineto{\pgfqpoint{1.887653in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{1.893831in}{1.567666in}}%
\pgfpathlineto{\pgfqpoint{1.895204in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{1.906188in}{1.568507in}}%
\pgfpathlineto{\pgfqpoint{1.908248in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{1.909621in}{1.565569in}}%
\pgfpathlineto{\pgfqpoint{1.910994in}{1.564031in}}%
\pgfpathlineto{\pgfqpoint{1.922664in}{1.566569in}}%
\pgfpathlineto{\pgfqpoint{1.924037in}{1.565046in}}%
\pgfpathlineto{\pgfqpoint{1.926096in}{1.565491in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{1.934334in}{1.565453in}}%
\pgfpathlineto{\pgfqpoint{1.936394in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{1.939826in}{1.563036in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.561539in}}%
\pgfpathlineto{\pgfqpoint{1.947378in}{1.562868in}}%
\pgfpathlineto{\pgfqpoint{1.949437in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.966600in}{1.561652in}}%
\pgfpathlineto{\pgfqpoint{1.967286in}{1.561797in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.560334in}}%
\pgfpathlineto{\pgfqpoint{1.972092in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{1.974151in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.560040in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.560611in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.559181in}}%
\pgfpathlineto{\pgfqpoint{2.000238in}{1.560038in}}%
\pgfpathlineto{\pgfqpoint{2.001611in}{1.558615in}}%
\pgfpathlineto{\pgfqpoint{2.003671in}{1.559043in}}%
\pgfpathlineto{\pgfqpoint{2.005044in}{1.557625in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{1.558339in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.556927in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{1.558631in}}%
\pgfpathlineto{\pgfqpoint{2.019460in}{1.557229in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{1.558920in}}%
\pgfpathlineto{\pgfqpoint{2.029071in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{2.042115in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{2.043488in}{1.558793in}}%
\pgfpathlineto{\pgfqpoint{2.046234in}{1.559346in}}%
\pgfpathlineto{\pgfqpoint{2.047607in}{1.557973in}}%
\pgfpathlineto{\pgfqpoint{2.048980in}{1.558249in}}%
\pgfpathlineto{\pgfqpoint{2.050353in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{1.557572in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{2.055845in}{1.556347in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{2.061337in}{1.555817in}}%
\pgfpathlineto{\pgfqpoint{2.062710in}{1.554463in}}%
\pgfpathlineto{\pgfqpoint{2.068888in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{2.070261in}{1.554359in}}%
\pgfpathlineto{\pgfqpoint{2.075753in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{2.077126in}{1.554118in}}%
\pgfpathlineto{\pgfqpoint{2.077813in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.551448in}}%
\pgfpathlineto{\pgfqpoint{2.081932in}{1.551862in}}%
\pgfpathlineto{\pgfqpoint{2.083305in}{1.550533in}}%
\pgfpathlineto{\pgfqpoint{2.086050in}{1.551086in}}%
\pgfpathlineto{\pgfqpoint{2.088110in}{1.548300in}}%
\pgfpathlineto{\pgfqpoint{2.099780in}{1.550645in}}%
\pgfpathlineto{\pgfqpoint{2.101153in}{1.549334in}}%
\pgfpathlineto{\pgfqpoint{2.106645in}{1.550428in}}%
\pgfpathlineto{\pgfqpoint{2.108018in}{1.549124in}}%
\pgfpathlineto{\pgfqpoint{2.123121in}{1.552099in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{1.549789in}}%
\pgfpathlineto{\pgfqpoint{2.129300in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{2.141657in}{1.547968in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{1.548102in}}%
\pgfpathlineto{\pgfqpoint{2.143716in}{1.546833in}}%
\pgfpathlineto{\pgfqpoint{2.152641in}{1.548569in}}%
\pgfpathlineto{\pgfqpoint{2.154014in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{2.159506in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.547115in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{1.547777in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{2.180101in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{2.181474in}{1.546547in}}%
\pgfpathlineto{\pgfqpoint{2.186966in}{1.547591in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.546361in}}%
\pgfpathlineto{\pgfqpoint{2.200696in}{1.548691in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{2.204815in}{1.547985in}}%
\pgfpathlineto{\pgfqpoint{2.206188in}{1.546769in}}%
\pgfpathlineto{\pgfqpoint{2.220604in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{2.222664in}{1.546914in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.549436in}}%
\pgfpathlineto{\pgfqpoint{2.237767in}{1.548244in}}%
\pgfpathlineto{\pgfqpoint{2.242572in}{1.549119in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{2.245318in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{2.246691in}{1.545566in}}%
\pgfpathlineto{\pgfqpoint{2.247377in}{1.545692in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.543208in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.543840in}}%
\pgfpathlineto{\pgfqpoint{2.254242in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{2.254929in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{2.256302in}{1.541621in}}%
\pgfpathlineto{\pgfqpoint{2.263167in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{2.264540in}{1.541719in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{1.543349in}}%
\pgfpathlineto{\pgfqpoint{2.274837in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{2.278956in}{1.542939in}}%
\pgfpathlineto{\pgfqpoint{2.280329in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{1.543523in}}%
\pgfpathlineto{\pgfqpoint{2.291313in}{1.542377in}}%
\pgfpathlineto{\pgfqpoint{2.311222in}{1.545919in}}%
\pgfpathlineto{\pgfqpoint{2.312595in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{2.313281in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{2.314654in}{1.543777in}}%
\pgfpathlineto{\pgfqpoint{2.320833in}{1.544864in}}%
\pgfpathlineto{\pgfqpoint{2.322892in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{2.328384in}{1.543461in}}%
\pgfpathlineto{\pgfqpoint{2.331130in}{1.539869in}}%
\pgfpathlineto{\pgfqpoint{2.339368in}{1.541322in}}%
\pgfpathlineto{\pgfqpoint{2.340741in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{2.343487in}{1.540695in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{1.539590in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.540192in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{1.539090in}}%
\pgfpathlineto{\pgfqpoint{2.358590in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{2.359963in}{1.539555in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{1.543878in}}%
\pgfpathlineto{\pgfqpoint{2.394288in}{1.542803in}}%
\pgfpathlineto{\pgfqpoint{2.398407in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{2.411450in}{1.544378in}}%
\pgfpathlineto{\pgfqpoint{2.412823in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{2.414883in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.542595in}}%
\pgfpathlineto{\pgfqpoint{2.431359in}{1.545091in}}%
\pgfpathlineto{\pgfqpoint{2.432732in}{1.544039in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{2.443029in}{1.544451in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{2.446462in}{1.543743in}}%
\pgfpathlineto{\pgfqpoint{2.466370in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.467743in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{2.469803in}{1.546250in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.545220in}}%
\pgfpathlineto{\pgfqpoint{2.475981in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{2.477354in}{1.544960in}}%
\pgfpathlineto{\pgfqpoint{2.482846in}{1.545834in}}%
\pgfpathlineto{\pgfqpoint{2.484219in}{1.544812in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.545791in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.545791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733650in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.772949in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{1.110590in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{1.270491in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.284221in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{1.420834in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{1.422207in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{1.493603in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.503900in}{0.820395in}}%
\pgfpathlineto{\pgfqpoint{1.521749in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.529987in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{1.598637in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{0.968510in}}%
\pgfpathlineto{\pgfqpoint{1.626783in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.765456in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.766143in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{1.788797in}{1.004032in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.869804in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{1.895891in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{1.900010in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.943945in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{2.011222in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{1.204268in}}%
\pgfpathlineto{\pgfqpoint{2.083305in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{2.109391in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{2.137538in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.217858in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{2.265226in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{2.353098in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{2.412823in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{2.458132in}{1.014093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.726785in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.727471in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.729531in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.730217in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.736396in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.741888in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.752872in}{1.608097in}}%
\pgfpathlineto{\pgfqpoint{0.753558in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{0.754245in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{0.761110in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{0.767288in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{0.767975in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.768661in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{0.772094in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.772780in}{1.563527in}}%
\pgfpathlineto{\pgfqpoint{0.775526in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{0.776213in}{1.539503in}}%
\pgfpathlineto{\pgfqpoint{0.776899in}{1.543117in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{1.566061in}}%
\pgfpathlineto{\pgfqpoint{0.782391in}{1.532471in}}%
\pgfpathlineto{\pgfqpoint{0.783078in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.573020in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{0.793375in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{0.795435in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{1.527687in}}%
\pgfpathlineto{\pgfqpoint{0.799554in}{1.540960in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{0.802300in}{1.523330in}}%
\pgfpathlineto{\pgfqpoint{0.802986in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{1.501483in}}%
\pgfpathlineto{\pgfqpoint{0.807792in}{1.517137in}}%
\pgfpathlineto{\pgfqpoint{0.808478in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{0.809165in}{1.496776in}}%
\pgfpathlineto{\pgfqpoint{0.815343in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{0.816029in}{1.497518in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.499909in}}%
\pgfpathlineto{\pgfqpoint{0.818775in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.819462in}{1.486569in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.488952in}}%
\pgfpathlineto{\pgfqpoint{0.826327in}{1.508982in}}%
\pgfpathlineto{\pgfqpoint{0.827013in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.492320in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{1.500796in}}%
\pgfpathlineto{\pgfqpoint{0.831132in}{1.482714in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.519456in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{0.845549in}{1.505098in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{0.851727in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{0.855846in}{1.480638in}}%
\pgfpathlineto{\pgfqpoint{0.868890in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{0.870949in}{1.515712in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.502477in}}%
\pgfpathlineto{\pgfqpoint{0.872322in}{1.503956in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{1.454768in}}%
\pgfpathlineto{\pgfqpoint{0.894977in}{1.482794in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.896350in}{1.472925in}}%
\pgfpathlineto{\pgfqpoint{0.901155in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.902528in}{1.472877in}}%
\pgfpathlineto{\pgfqpoint{0.903901in}{1.475544in}}%
\pgfpathlineto{\pgfqpoint{0.904588in}{1.464859in}}%
\pgfpathlineto{\pgfqpoint{0.905274in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{0.908707in}{1.472832in}}%
\pgfpathlineto{\pgfqpoint{0.909393in}{1.462431in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{1.463759in}}%
\pgfpathlineto{\pgfqpoint{0.916945in}{1.476524in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{0.918318in}{1.467807in}}%
\pgfpathlineto{\pgfqpoint{0.925183in}{1.479915in}}%
\pgfpathlineto{\pgfqpoint{0.927929in}{1.452613in}}%
\pgfpathlineto{\pgfqpoint{0.928615in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.444518in}}%
\pgfpathlineto{\pgfqpoint{0.929988in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{0.940972in}{1.464859in}}%
\pgfpathlineto{\pgfqpoint{0.941659in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{0.942345in}{1.457168in}}%
\pgfpathlineto{\pgfqpoint{0.960194in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{0.960881in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{1.477622in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{1.478617in}}%
\pgfpathlineto{\pgfqpoint{0.969119in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{0.969805in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{0.973237in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{0.975297in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{0.979416in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{1.454696in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{1.475935in}}%
\pgfpathlineto{\pgfqpoint{1.000697in}{1.455818in}}%
\pgfpathlineto{\pgfqpoint{1.002070in}{1.457632in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{1.003443in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{1.014427in}{1.465706in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{1.459082in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{1.459939in}}%
\pgfpathlineto{\pgfqpoint{1.022665in}{1.468292in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.474642in}}%
\pgfpathlineto{\pgfqpoint{1.035022in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.469202in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{1.037768in}{1.457666in}}%
\pgfpathlineto{\pgfqpoint{1.038455in}{1.458465in}}%
\pgfpathlineto{\pgfqpoint{1.046006in}{1.467025in}}%
\pgfpathlineto{\pgfqpoint{1.046693in}{1.461043in}}%
\pgfpathlineto{\pgfqpoint{1.047379in}{1.461813in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{1.457419in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{1.055617in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{1.056304in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{1.056990in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{1.071407in}{1.474311in}}%
\pgfpathlineto{\pgfqpoint{1.072093in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{1.469448in}}%
\pgfpathlineto{\pgfqpoint{1.087196in}{1.483510in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{1.478172in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{1.478823in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{1.494924in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{1.489833in}}%
\pgfpathlineto{\pgfqpoint{1.107791in}{1.490430in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.492210in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{1.482749in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.481229in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.488727in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{1.483961in}}%
\pgfpathlineto{\pgfqpoint{1.133191in}{1.484532in}}%
\pgfpathlineto{\pgfqpoint{1.158592in}{1.504370in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.499872in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{1.160651in}{1.500892in}}%
\pgfpathlineto{\pgfqpoint{1.161338in}{1.496420in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.496934in}}%
\pgfpathlineto{\pgfqpoint{1.164770in}{1.498971in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{1.166143in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{1.167516in}{1.496075in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{1.487817in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{1.491636in}}%
\pgfpathlineto{\pgfqpoint{1.181933in}{1.492134in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{1.183306in}{1.488385in}}%
\pgfpathlineto{\pgfqpoint{1.183992in}{1.488886in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{1.197722in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{1.199095in}{1.494957in}}%
\pgfpathlineto{\pgfqpoint{1.199782in}{1.490854in}}%
\pgfpathlineto{\pgfqpoint{1.200468in}{1.491334in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.507744in}}%
\pgfpathlineto{\pgfqpoint{1.225869in}{1.503837in}}%
\pgfpathlineto{\pgfqpoint{1.226555in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.231361in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{1.232047in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{1.500124in}}%
\pgfpathlineto{\pgfqpoint{1.243718in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.501061in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.249896in}{1.497762in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{1.505662in}}%
\pgfpathlineto{\pgfqpoint{1.263626in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{1.264313in}{1.502440in}}%
\pgfpathlineto{\pgfqpoint{1.264999in}{1.502848in}}%
\pgfpathlineto{\pgfqpoint{1.265686in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.504501in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{1.500947in}}%
\pgfpathlineto{\pgfqpoint{1.275983in}{1.501349in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{1.505707in}}%
\pgfpathlineto{\pgfqpoint{1.284221in}{1.502208in}}%
\pgfpathlineto{\pgfqpoint{1.284908in}{1.502602in}}%
\pgfpathlineto{\pgfqpoint{1.295205in}{1.508401in}}%
\pgfpathlineto{\pgfqpoint{1.295891in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{1.296578in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{1.297264in}{1.505735in}}%
\pgfpathlineto{\pgfqpoint{1.297951in}{1.502320in}}%
\pgfpathlineto{\pgfqpoint{1.298637in}{1.502704in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.511667in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.508714in}}%
\pgfpathlineto{\pgfqpoint{1.317173in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{1.317859in}{1.505774in}}%
\pgfpathlineto{\pgfqpoint{1.318546in}{1.506142in}}%
\pgfpathlineto{\pgfqpoint{1.328157in}{1.511203in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.507956in}}%
\pgfpathlineto{\pgfqpoint{1.329530in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{1.508652in}}%
\pgfpathlineto{\pgfqpoint{1.337768in}{1.509005in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{1.511107in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{1.343946in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{1.350811in}{1.508613in}}%
\pgfpathlineto{\pgfqpoint{1.351498in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{1.352184in}{1.505834in}}%
\pgfpathlineto{\pgfqpoint{1.359736in}{1.509618in}}%
\pgfpathlineto{\pgfqpoint{1.360422in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{1.361109in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.381017in}{1.516495in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{1.407104in}{1.521872in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{1.518988in}}%
\pgfpathlineto{\pgfqpoint{1.408477in}{1.519294in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{1.422207in}{1.522172in}}%
\pgfpathlineto{\pgfqpoint{1.422894in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{1.431132in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{1.432505in}{1.523489in}}%
\pgfpathlineto{\pgfqpoint{1.434564in}{1.524361in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{1.440743in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{1.441429in}{1.518117in}}%
\pgfpathlineto{\pgfqpoint{1.442116in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{1.515964in}}%
\pgfpathlineto{\pgfqpoint{1.444175in}{1.516258in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{1.449667in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{1.459278in}{1.519624in}}%
\pgfpathlineto{\pgfqpoint{1.460651in}{1.514273in}}%
\pgfpathlineto{\pgfqpoint{1.461337in}{1.514562in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.516113in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{1.489484in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{1.490170in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{1.494289in}{1.516498in}}%
\pgfpathlineto{\pgfqpoint{1.494976in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{1.514221in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.516141in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.513608in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{1.508706in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{1.509392in}{1.514093in}}%
\pgfpathlineto{\pgfqpoint{1.510079in}{1.514363in}}%
\pgfpathlineto{\pgfqpoint{1.527241in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.527928in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{1.528614in}{1.518798in}}%
\pgfpathlineto{\pgfqpoint{1.533420in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{1.534106in}{1.518179in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{1.535479in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{1.536166in}{1.516271in}}%
\pgfpathlineto{\pgfqpoint{1.536852in}{1.516531in}}%
\pgfpathlineto{\pgfqpoint{1.541658in}{1.518341in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{1.515934in}}%
\pgfpathlineto{\pgfqpoint{1.543031in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{1.546463in}{1.517479in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{1.547836in}{1.515344in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{1.555388in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{1.514443in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{1.561566in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{1.562939in}{1.510514in}}%
\pgfpathlineto{\pgfqpoint{1.564999in}{1.511283in}}%
\pgfpathlineto{\pgfqpoint{1.565685in}{1.508947in}}%
\pgfpathlineto{\pgfqpoint{1.566372in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{1.577356in}{1.513263in}}%
\pgfpathlineto{\pgfqpoint{1.578042in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{1.578729in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{1.591772in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{1.593832in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.608934in}{1.516978in}}%
\pgfpathlineto{\pgfqpoint{1.610307in}{1.512534in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{1.514455in}}%
\pgfpathlineto{\pgfqpoint{1.616486in}{1.512250in}}%
\pgfpathlineto{\pgfqpoint{1.617172in}{1.512490in}}%
\pgfpathlineto{\pgfqpoint{1.619918in}{1.513447in}}%
\pgfpathlineto{\pgfqpoint{1.620605in}{1.511253in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{1.635708in}{1.516443in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.514284in}}%
\pgfpathlineto{\pgfqpoint{1.637081in}{1.514518in}}%
\pgfpathlineto{\pgfqpoint{1.645319in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{1.646692in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.515613in}}%
\pgfpathlineto{\pgfqpoint{1.648065in}{1.513483in}}%
\pgfpathlineto{\pgfqpoint{1.648751in}{1.513714in}}%
\pgfpathlineto{\pgfqpoint{1.650124in}{1.514175in}}%
\pgfpathlineto{\pgfqpoint{1.650811in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{1.512283in}}%
\pgfpathlineto{\pgfqpoint{1.654930in}{1.513434in}}%
\pgfpathlineto{\pgfqpoint{1.655616in}{1.511323in}}%
\pgfpathlineto{\pgfqpoint{1.656303in}{1.511553in}}%
\pgfpathlineto{\pgfqpoint{1.659049in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{1.660422in}{1.510601in}}%
\pgfpathlineto{\pgfqpoint{1.665914in}{1.512432in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{1.667287in}{1.510574in}}%
\pgfpathlineto{\pgfqpoint{1.679644in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{1.681017in}{1.512800in}}%
\pgfpathlineto{\pgfqpoint{1.682390in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{1.511420in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{1.510942in}}%
\pgfpathlineto{\pgfqpoint{1.691314in}{1.511610in}}%
\pgfpathlineto{\pgfqpoint{1.692687in}{1.509802in}}%
\pgfpathlineto{\pgfqpoint{1.702298in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{1.703671in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{1.707104in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{1.711909in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.509741in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{1.719461in}{1.509504in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{1.729758in}{1.510561in}}%
\pgfpathlineto{\pgfqpoint{1.737310in}{1.512902in}}%
\pgfpathlineto{\pgfqpoint{1.738683in}{1.511174in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{1.754472in}{1.513860in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{1.515916in}}%
\pgfpathlineto{\pgfqpoint{1.762710in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{1.768888in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{1.770948in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{1.777126in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{1.778499in}{1.512667in}}%
\pgfpathlineto{\pgfqpoint{1.786051in}{1.514885in}}%
\pgfpathlineto{\pgfqpoint{1.787424in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{1.803900in}{1.517984in}}%
\pgfpathlineto{\pgfqpoint{1.805273in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{1.811451in}{1.516102in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{1.518230in}}%
\pgfpathlineto{\pgfqpoint{1.821062in}{1.514828in}}%
\pgfpathlineto{\pgfqpoint{1.825868in}{1.516179in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.512803in}}%
\pgfpathlineto{\pgfqpoint{1.834792in}{1.514730in}}%
\pgfpathlineto{\pgfqpoint{1.836165in}{1.513151in}}%
\pgfpathlineto{\pgfqpoint{1.840971in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{1.511163in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{1.845090in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{1.845776in}{1.509986in}}%
\pgfpathlineto{\pgfqpoint{1.847149in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{1.862939in}{1.512812in}}%
\pgfpathlineto{\pgfqpoint{1.864312in}{1.511275in}}%
\pgfpathlineto{\pgfqpoint{1.869804in}{1.512777in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{1.511248in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{1.511436in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{1.884907in}{1.513076in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{1.511567in}}%
\pgfpathlineto{\pgfqpoint{1.889712in}{1.512489in}}%
\pgfpathlineto{\pgfqpoint{1.891085in}{1.510987in}}%
\pgfpathlineto{\pgfqpoint{1.898637in}{1.513004in}}%
\pgfpathlineto{\pgfqpoint{1.900010in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{1.910307in}{1.514231in}}%
\pgfpathlineto{\pgfqpoint{1.911680in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{1.913740in}{1.511459in}}%
\pgfpathlineto{\pgfqpoint{1.921978in}{1.513613in}}%
\pgfpathlineto{\pgfqpoint{1.923351in}{1.512150in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.513751in}}%
\pgfpathlineto{\pgfqpoint{1.930902in}{1.512298in}}%
\pgfpathlineto{\pgfqpoint{1.935707in}{1.513536in}}%
\pgfpathlineto{\pgfqpoint{1.937080in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.943945in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{1.945318in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{1.951497in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{1.952870in}{1.512556in}}%
\pgfpathlineto{\pgfqpoint{1.956302in}{1.513425in}}%
\pgfpathlineto{\pgfqpoint{1.957675in}{1.512003in}}%
\pgfpathlineto{\pgfqpoint{1.959735in}{1.512524in}}%
\pgfpathlineto{\pgfqpoint{1.961108in}{1.511107in}}%
\pgfpathlineto{\pgfqpoint{1.963167in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{1.510216in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{1.510390in}}%
\pgfpathlineto{\pgfqpoint{1.966600in}{1.508982in}}%
\pgfpathlineto{\pgfqpoint{1.967286in}{1.509156in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.507751in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.511551in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.510162in}}%
\pgfpathlineto{\pgfqpoint{1.996806in}{1.513045in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{1.510126in}}%
\pgfpathlineto{\pgfqpoint{2.005044in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{2.006417in}{1.510277in}}%
\pgfpathlineto{\pgfqpoint{2.011909in}{1.511618in}}%
\pgfpathlineto{\pgfqpoint{2.013282in}{1.510259in}}%
\pgfpathlineto{\pgfqpoint{2.021520in}{1.512256in}}%
\pgfpathlineto{\pgfqpoint{2.022893in}{1.510906in}}%
\pgfpathlineto{\pgfqpoint{2.026325in}{1.511733in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{2.042801in}{1.512334in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{1.514914in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{1.513595in}}%
\pgfpathlineto{\pgfqpoint{2.055845in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.512439in}}%
\pgfpathlineto{\pgfqpoint{2.073007in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.514792in}}%
\pgfpathlineto{\pgfqpoint{2.098407in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{2.100467in}{1.517495in}}%
\pgfpathlineto{\pgfqpoint{2.108705in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{2.110078in}{1.518051in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{1.518355in}}%
\pgfpathlineto{\pgfqpoint{2.112824in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.518298in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{2.123808in}{1.517942in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.516685in}}%
\pgfpathlineto{\pgfqpoint{2.126554in}{1.516987in}}%
\pgfpathlineto{\pgfqpoint{2.127927in}{1.515733in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.518132in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.516889in}}%
\pgfpathlineto{\pgfqpoint{2.158133in}{1.520720in}}%
\pgfpathlineto{\pgfqpoint{2.159506in}{1.519491in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{1.518556in}}%
\pgfpathlineto{\pgfqpoint{2.177355in}{1.521738in}}%
\pgfpathlineto{\pgfqpoint{2.178728in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.197950in}{1.523011in}}%
\pgfpathlineto{\pgfqpoint{2.199323in}{1.521813in}}%
\pgfpathlineto{\pgfqpoint{2.209620in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{2.210993in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{1.523972in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{1.522789in}}%
\pgfpathlineto{\pgfqpoint{2.221291in}{1.523342in}}%
\pgfpathlineto{\pgfqpoint{2.222664in}{1.522162in}}%
\pgfpathlineto{\pgfqpoint{2.237767in}{1.525181in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.522709in}}%
\pgfpathlineto{\pgfqpoint{2.250810in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{2.252183in}{1.523724in}}%
\pgfpathlineto{\pgfqpoint{2.265226in}{1.526271in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{2.271405in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{2.276897in}{1.525704in}}%
\pgfpathlineto{\pgfqpoint{2.278270in}{1.524564in}}%
\pgfpathlineto{\pgfqpoint{2.293373in}{1.527453in}}%
\pgfpathlineto{\pgfqpoint{2.294746in}{1.526324in}}%
\pgfpathlineto{\pgfqpoint{2.314654in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{2.316027in}{1.528942in}}%
\pgfpathlineto{\pgfqpoint{2.318773in}{1.529452in}}%
\pgfpathlineto{\pgfqpoint{2.320833in}{1.527100in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{2.323579in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{2.331130in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{2.332503in}{1.525189in}}%
\pgfpathlineto{\pgfqpoint{2.336622in}{1.525954in}}%
\pgfpathlineto{\pgfqpoint{2.337995in}{1.524857in}}%
\pgfpathlineto{\pgfqpoint{2.338682in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{2.340055in}{1.523889in}}%
\pgfpathlineto{\pgfqpoint{2.351039in}{1.525920in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{1.524831in}}%
\pgfpathlineto{\pgfqpoint{2.354471in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{2.355844in}{1.524125in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.525385in}}%
\pgfpathlineto{\pgfqpoint{2.364082in}{1.524305in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.523856in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{2.371634in}{1.523033in}}%
\pgfpathlineto{\pgfqpoint{2.391542in}{1.526635in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{2.393602in}{1.525696in}}%
\pgfpathlineto{\pgfqpoint{2.394975in}{1.524636in}}%
\pgfpathlineto{\pgfqpoint{2.399094in}{1.525374in}}%
\pgfpathlineto{\pgfqpoint{2.400467in}{1.524317in}}%
\pgfpathlineto{\pgfqpoint{2.405958in}{1.525298in}}%
\pgfpathlineto{\pgfqpoint{2.408018in}{1.523073in}}%
\pgfpathlineto{\pgfqpoint{2.414883in}{1.524298in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.523252in}}%
\pgfpathlineto{\pgfqpoint{2.438910in}{1.527235in}}%
\pgfpathlineto{\pgfqpoint{2.440283in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{1.526797in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{1.525767in}}%
\pgfpathlineto{\pgfqpoint{2.450581in}{1.526718in}}%
\pgfpathlineto{\pgfqpoint{2.451954in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{2.452640in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{2.454013in}{1.524787in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{2.456073in}{1.523884in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.524360in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{1.522203in}}%
\pgfpathlineto{\pgfqpoint{2.462251in}{1.522442in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{1.521427in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.522202in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{1.522439in}}%
\pgfpathlineto{\pgfqpoint{2.478727in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{2.480100in}{1.520544in}}%
\pgfpathlineto{\pgfqpoint{2.481473in}{1.519540in}}%
\pgfpathlineto{\pgfqpoint{2.484219in}{1.520017in}}%
\pgfpathlineto{\pgfqpoint{2.485592in}{1.519015in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.519847in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.519847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725635in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.726785in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.742574in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.746693in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.765229in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.772094in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.785137in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.842116in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.845549in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{0.851727in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{0.861338in}{1.271739in}}%
\pgfpathlineto{\pgfqpoint{0.864771in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.880560in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.887425in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.899782in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{0.908020in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{0.910766in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{0.911453in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{0.914199in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{0.918318in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{0.921750in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{0.941659in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{0.956762in}{1.085174in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.965686in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{0.967746in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{0.975297in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{0.979416in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{0.984221in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{0.985594in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{0.989027in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{1.002070in}{1.178809in}}%
\pgfpathlineto{\pgfqpoint{1.031590in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.160261in}}%
\pgfpathlineto{\pgfqpoint{1.056304in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{1.061796in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.066601in}{1.152905in}}%
\pgfpathlineto{\pgfqpoint{1.070034in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.171319in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.197122in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{1.099553in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{1.235880in}}%
\pgfpathlineto{\pgfqpoint{1.113970in}{1.204268in}}%
\pgfpathlineto{\pgfqpoint{1.133878in}{1.211747in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.142116in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{1.147608in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{1.271739in}}%
\pgfpathlineto{\pgfqpoint{1.163397in}{1.283511in}}%
\pgfpathlineto{\pgfqpoint{1.166143in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{1.166830in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.173695in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.273151in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{1.278725in}}%
\pgfpathlineto{\pgfqpoint{1.188111in}{1.284187in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{1.258045in}}%
\pgfpathlineto{\pgfqpoint{1.212825in}{1.232414in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{1.207282in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{1.225869in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{1.232734in}{1.206424in}}%
\pgfpathlineto{\pgfqpoint{1.241658in}{1.212099in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.223142in}}%
\pgfpathlineto{\pgfqpoint{1.251269in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{1.263626in}{1.205642in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.194235in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{1.278729in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{1.282162in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{1.167717in}}%
\pgfpathlineto{\pgfqpoint{1.289026in}{1.173105in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{1.306189in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{1.339827in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.193607in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{1.203101in}}%
\pgfpathlineto{\pgfqpoint{1.353557in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{1.360422in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{1.377585in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{1.385823in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.387882in}{1.166027in}}%
\pgfpathlineto{\pgfqpoint{1.393374in}{1.170700in}}%
\pgfpathlineto{\pgfqpoint{1.402299in}{1.175308in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{1.179851in}}%
\pgfpathlineto{\pgfqpoint{1.416715in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.420148in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{1.427013in}{1.175765in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.433878in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{1.434564in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.445548in}{1.171896in}}%
\pgfpathlineto{\pgfqpoint{1.449667in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.453786in}{1.159641in}}%
\pgfpathlineto{\pgfqpoint{1.454472in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.455159in}{1.147702in}}%
\pgfpathlineto{\pgfqpoint{1.466143in}{1.156330in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.160562in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{1.153183in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.161426in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.165473in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{1.490170in}{1.158271in}}%
\pgfpathlineto{\pgfqpoint{1.497035in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.503214in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{1.512138in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{1.516944in}{1.138139in}}%
\pgfpathlineto{\pgfqpoint{1.519003in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{1.528614in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{1.529987in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{1.534106in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.535479in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{1.543031in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.127507in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{1.558820in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{1.119878in}}%
\pgfpathlineto{\pgfqpoint{1.565685in}{1.107180in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{1.098319in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.586280in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{1.119797in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.610307in}{1.114624in}}%
\pgfpathlineto{\pgfqpoint{1.635708in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{1.655616in}{1.131457in}}%
\pgfpathlineto{\pgfqpoint{1.656303in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.123034in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{1.126314in}}%
\pgfpathlineto{\pgfqpoint{1.673465in}{1.103327in}}%
\pgfpathlineto{\pgfqpoint{1.679644in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{1.084161in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.696120in}{1.097450in}}%
\pgfpathlineto{\pgfqpoint{1.698866in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{1.705044in}{1.110270in}}%
\pgfpathlineto{\pgfqpoint{1.706417in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.105761in}}%
\pgfpathlineto{\pgfqpoint{1.710536in}{1.095103in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.721520in}{1.087715in}}%
\pgfpathlineto{\pgfqpoint{1.724266in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{1.742802in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{1.750353in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.751040in}{1.089837in}}%
\pgfpathlineto{\pgfqpoint{1.762710in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{1.763397in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{1.769575in}{1.104964in}}%
\pgfpathlineto{\pgfqpoint{1.777126in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.780559in}{1.116625in}}%
\pgfpathlineto{\pgfqpoint{1.794975in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{1.800467in}{1.122314in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{1.812138in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{1.814884in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.820376in}{1.120850in}}%
\pgfpathlineto{\pgfqpoint{1.821749in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{1.126373in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.116675in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{1.119431in}}%
\pgfpathlineto{\pgfqpoint{1.837538in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{1.845776in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{1.856760in}{1.114039in}}%
\pgfpathlineto{\pgfqpoint{1.857447in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{1.873923in}{1.119384in}}%
\pgfpathlineto{\pgfqpoint{1.876669in}{1.124650in}}%
\pgfpathlineto{\pgfqpoint{1.879415in}{1.127254in}}%
\pgfpathlineto{\pgfqpoint{1.880788in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{1.890399in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.896577in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{1.897264in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{1.904815in}{1.112951in}}%
\pgfpathlineto{\pgfqpoint{1.907561in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{1.910994in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{1.913053in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.105565in}}%
\pgfpathlineto{\pgfqpoint{1.934334in}{1.110614in}}%
\pgfpathlineto{\pgfqpoint{1.935021in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.104508in}}%
\pgfpathlineto{\pgfqpoint{1.941886in}{1.107010in}}%
\pgfpathlineto{\pgfqpoint{1.946005in}{1.109494in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{1.955616in}{1.114412in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{1.962481in}{1.119262in}}%
\pgfpathlineto{\pgfqpoint{1.963854in}{1.110842in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{1.113263in}}%
\pgfpathlineto{\pgfqpoint{1.967286in}{1.104920in}}%
\pgfpathlineto{\pgfqpoint{1.970032in}{1.107344in}}%
\pgfpathlineto{\pgfqpoint{1.978957in}{1.112145in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{1.116881in}}%
\pgfpathlineto{\pgfqpoint{1.983076in}{1.119226in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{1.989941in}{1.113405in}}%
\pgfpathlineto{\pgfqpoint{2.003671in}{1.115738in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{1.107659in}}%
\pgfpathlineto{\pgfqpoint{2.017401in}{1.109996in}}%
\pgfpathlineto{\pgfqpoint{2.018774in}{1.112317in}}%
\pgfpathlineto{\pgfqpoint{2.026325in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{2.029071in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{2.035936in}{1.123702in}}%
\pgfpathlineto{\pgfqpoint{2.038682in}{1.125936in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{1.132551in}}%
\pgfpathlineto{\pgfqpoint{2.052412in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{1.139043in}}%
\pgfpathlineto{\pgfqpoint{2.066142in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{2.068888in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{2.070948in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{2.075753in}{1.127874in}}%
\pgfpathlineto{\pgfqpoint{2.081245in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{1.124541in}}%
\pgfpathlineto{\pgfqpoint{2.090169in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{2.090856in}{1.128799in}}%
\pgfpathlineto{\pgfqpoint{2.097721in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{2.098407in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{1.129697in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{1.131772in}}%
\pgfpathlineto{\pgfqpoint{2.123121in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.137925in}}%
\pgfpathlineto{\pgfqpoint{2.125867in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{1.141967in}}%
\pgfpathlineto{\pgfqpoint{2.129300in}{1.134641in}}%
\pgfpathlineto{\pgfqpoint{2.136851in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{2.144403in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.126228in}}%
\pgfpathlineto{\pgfqpoint{2.157446in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{2.161565in}{1.114004in}}%
\pgfpathlineto{\pgfqpoint{2.173236in}{1.120064in}}%
\pgfpathlineto{\pgfqpoint{2.178728in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.180787in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{2.200009in}{1.108099in}}%
\pgfpathlineto{\pgfqpoint{2.210307in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.105220in}}%
\pgfpathlineto{\pgfqpoint{2.216485in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{2.224723in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{2.226783in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{2.241886in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{2.242572in}{1.114203in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.116135in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.254929in}{1.119966in}}%
\pgfpathlineto{\pgfqpoint{2.262480in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{2.263853in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{2.264540in}{1.117108in}}%
\pgfpathlineto{\pgfqpoint{2.267972in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{2.271405in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.283762in}{1.127285in}}%
\pgfpathlineto{\pgfqpoint{2.297492in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{2.307103in}{1.132707in}}%
\pgfpathlineto{\pgfqpoint{2.309849in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{2.311222in}{1.128077in}}%
\pgfpathlineto{\pgfqpoint{2.311908in}{1.129868in}}%
\pgfpathlineto{\pgfqpoint{2.314654in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{2.328384in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{2.340741in}{1.143876in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{1.147290in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{2.358590in}{1.146123in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{1.147803in}}%
\pgfpathlineto{\pgfqpoint{2.373693in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{2.377812in}{1.144978in}}%
\pgfpathlineto{\pgfqpoint{2.388796in}{1.146645in}}%
\pgfpathlineto{\pgfqpoint{2.390169in}{1.148304in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{1.142195in}}%
\pgfpathlineto{\pgfqpoint{2.405958in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{2.421061in}{1.137788in}}%
\pgfpathlineto{\pgfqpoint{2.423121in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{2.423807in}{1.125740in}}%
\pgfpathlineto{\pgfqpoint{2.440970in}{1.127425in}}%
\pgfpathlineto{\pgfqpoint{2.450581in}{1.121454in}}%
\pgfpathlineto{\pgfqpoint{2.469803in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{1.122254in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{2.486279in}{1.125576in}}%
\pgfpathlineto{\pgfqpoint{2.486279in}{1.125576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724438in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.728844in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.732963in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.737769in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.738455in}{1.271739in}}%
\pgfpathlineto{\pgfqpoint{0.743261in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.748066in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{0.749439in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.435459in}}%
\pgfpathlineto{\pgfqpoint{0.763169in}{1.501483in}}%
\pgfpathlineto{\pgfqpoint{0.770721in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{0.774840in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.775526in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.776213in}{1.539503in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{0.790629in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{0.791316in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.573020in}}%
\pgfpathlineto{\pgfqpoint{0.794062in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{1.527687in}}%
\pgfpathlineto{\pgfqpoint{0.797494in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{1.509741in}}%
\pgfpathlineto{\pgfqpoint{0.802300in}{1.523330in}}%
\pgfpathlineto{\pgfqpoint{0.804359in}{1.477469in}}%
\pgfpathlineto{\pgfqpoint{0.805046in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{0.805732in}{1.456922in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{1.459939in}}%
\pgfpathlineto{\pgfqpoint{0.814656in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{0.816029in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.456160in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{0.818775in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.444146in}}%
\pgfpathlineto{\pgfqpoint{0.820835in}{1.424563in}}%
\pgfpathlineto{\pgfqpoint{0.821521in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{1.440688in}}%
\pgfpathlineto{\pgfqpoint{0.825640in}{1.422042in}}%
\pgfpathlineto{\pgfqpoint{0.826327in}{1.424710in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.429943in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.411851in}}%
\pgfpathlineto{\pgfqpoint{0.829073in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{1.424843in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{1.407461in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{1.422553in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{1.405913in}}%
\pgfpathlineto{\pgfqpoint{0.837997in}{1.408408in}}%
\pgfpathlineto{\pgfqpoint{0.838684in}{1.410873in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{0.840057in}{1.397112in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.425262in}}%
\pgfpathlineto{\pgfqpoint{0.854473in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{0.859279in}{1.425346in}}%
\pgfpathlineto{\pgfqpoint{0.859965in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.873009in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{0.886052in}{1.490835in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{1.478923in}}%
\pgfpathlineto{\pgfqpoint{0.887425in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{0.902528in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{0.908020in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{0.908707in}{1.508049in}}%
\pgfpathlineto{\pgfqpoint{0.909393in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{0.911453in}{1.512659in}}%
\pgfpathlineto{\pgfqpoint{0.912139in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{0.936167in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.532123in}}%
\pgfpathlineto{\pgfqpoint{0.939599in}{1.522983in}}%
\pgfpathlineto{\pgfqpoint{0.940286in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{1.527687in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{1.509830in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{0.947837in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{1.505908in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.951270in}{1.509741in}}%
\pgfpathlineto{\pgfqpoint{0.951956in}{1.501160in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.502127in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.508735in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{0.964313in}{1.508683in}}%
\pgfpathlineto{\pgfqpoint{0.965686in}{1.492496in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{1.493433in}}%
\pgfpathlineto{\pgfqpoint{0.967059in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{0.967746in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{1.487325in}}%
\pgfpathlineto{\pgfqpoint{0.969119in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{0.971178in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{0.982848in}{1.480854in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{1.486217in}}%
\pgfpathlineto{\pgfqpoint{0.987654in}{1.478854in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{1.479748in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{1.491802in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{0.999324in}{1.485561in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{1.003443in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{1.483598in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.486078in}}%
\pgfpathlineto{\pgfqpoint{1.007562in}{1.472380in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.473227in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{1.490896in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.484411in}}%
\pgfpathlineto{\pgfqpoint{1.024725in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{1.488246in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{1.028844in}{1.482623in}}%
\pgfpathlineto{\pgfqpoint{1.035022in}{1.489396in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.483155in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{1.497518in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{1.491536in}}%
\pgfpathlineto{\pgfqpoint{1.050812in}{1.492233in}}%
\pgfpathlineto{\pgfqpoint{1.054244in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{1.055617in}{1.483918in}}%
\pgfpathlineto{\pgfqpoint{1.056304in}{1.484619in}}%
\pgfpathlineto{\pgfqpoint{1.062482in}{1.490808in}}%
\pgfpathlineto{\pgfqpoint{1.064542in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{1.494639in}}%
\pgfpathlineto{\pgfqpoint{1.080331in}{1.489168in}}%
\pgfpathlineto{\pgfqpoint{1.081018in}{1.489811in}}%
\pgfpathlineto{\pgfqpoint{1.089942in}{1.497956in}}%
\pgfpathlineto{\pgfqpoint{1.092002in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.093375in}{1.489201in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{1.479339in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.481238in}}%
\pgfpathlineto{\pgfqpoint{1.098180in}{1.476051in}}%
\pgfpathlineto{\pgfqpoint{1.098867in}{1.476688in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{1.107791in}{1.479089in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{1.479704in}}%
\pgfpathlineto{\pgfqpoint{1.110537in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{1.112597in}{1.472150in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{1.469056in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{1.135937in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{1.139370in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{1.140056in}{1.474435in}}%
\pgfpathlineto{\pgfqpoint{1.140743in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{1.149667in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.473790in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.474351in}}%
\pgfpathlineto{\pgfqpoint{1.155159in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{1.157219in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{1.478043in}}%
\pgfpathlineto{\pgfqpoint{1.171635in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{1.173695in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.174381in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{1.181933in}{1.468358in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{1.186052in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.186738in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{1.194976in}{1.473583in}}%
\pgfpathlineto{\pgfqpoint{1.195663in}{1.469476in}}%
\pgfpathlineto{\pgfqpoint{1.196349in}{1.469991in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{1.476059in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{1.472031in}}%
\pgfpathlineto{\pgfqpoint{1.205960in}{1.472532in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{1.216944in}{1.475946in}}%
\pgfpathlineto{\pgfqpoint{1.217631in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.477395in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.473966in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{1.476847in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{1.225869in}{1.473457in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{1.227928in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{1.228615in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.229301in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{1.467701in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{1.468184in}}%
\pgfpathlineto{\pgfqpoint{1.234107in}{1.470579in}}%
\pgfpathlineto{\pgfqpoint{1.234793in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{1.467269in}}%
\pgfpathlineto{\pgfqpoint{1.237539in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{1.239599in}{1.461670in}}%
\pgfpathlineto{\pgfqpoint{1.259507in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.472418in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{1.280789in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.281475in}{1.473265in}}%
\pgfpathlineto{\pgfqpoint{1.282162in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{1.289713in}{1.478375in}}%
\pgfpathlineto{\pgfqpoint{1.290399in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{1.300697in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{1.301383in}{1.477817in}}%
\pgfpathlineto{\pgfqpoint{1.302070in}{1.478229in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{1.304816in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{1.476524in}}%
\pgfpathlineto{\pgfqpoint{1.314427in}{1.481779in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{1.317173in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{1.317859in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{1.332962in}{1.485046in}}%
\pgfpathlineto{\pgfqpoint{1.334335in}{1.478669in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.479444in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.476272in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{1.476662in}}%
\pgfpathlineto{\pgfqpoint{1.338454in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{1.339141in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{1.339827in}{1.474673in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{1.346692in}{1.475028in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.475412in}}%
\pgfpathlineto{\pgfqpoint{1.353557in}{1.478836in}}%
\pgfpathlineto{\pgfqpoint{1.354244in}{1.475754in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.476133in}}%
\pgfpathlineto{\pgfqpoint{1.359736in}{1.478765in}}%
\pgfpathlineto{\pgfqpoint{1.360422in}{1.475713in}}%
\pgfpathlineto{\pgfqpoint{1.361109in}{1.476089in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{1.474177in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{1.474552in}}%
\pgfpathlineto{\pgfqpoint{1.370720in}{1.477893in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{1.372093in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{1.376898in}{1.477833in}}%
\pgfpathlineto{\pgfqpoint{1.377585in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{1.378271in}{1.475229in}}%
\pgfpathlineto{\pgfqpoint{1.387196in}{1.479926in}}%
\pgfpathlineto{\pgfqpoint{1.389255in}{1.474440in}}%
\pgfpathlineto{\pgfqpoint{1.391315in}{1.475520in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{1.472615in}}%
\pgfpathlineto{\pgfqpoint{1.392688in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{1.394061in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{1.394747in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{1.395434in}{1.471167in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.472963in}}%
\pgfpathlineto{\pgfqpoint{1.399553in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{1.400239in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{1.408477in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{1.409164in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{1.409850in}{1.472234in}}%
\pgfpathlineto{\pgfqpoint{1.411910in}{1.473288in}}%
\pgfpathlineto{\pgfqpoint{1.412596in}{1.470473in}}%
\pgfpathlineto{\pgfqpoint{1.413283in}{1.470825in}}%
\pgfpathlineto{\pgfqpoint{1.416029in}{1.472228in}}%
\pgfpathlineto{\pgfqpoint{1.416715in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{1.423580in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.424953in}{1.470491in}}%
\pgfpathlineto{\pgfqpoint{1.427013in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.429072in}{1.466375in}}%
\pgfpathlineto{\pgfqpoint{1.444862in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{1.445548in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.446235in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{1.446921in}{1.472198in}}%
\pgfpathlineto{\pgfqpoint{1.447607in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{1.448294in}{1.469856in}}%
\pgfpathlineto{\pgfqpoint{1.458591in}{1.474825in}}%
\pgfpathlineto{\pgfqpoint{1.459278in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{1.462024in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{1.463397in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{1.464083in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{1.467516in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{1.468202in}{1.467622in}}%
\pgfpathlineto{\pgfqpoint{1.471635in}{1.469260in}}%
\pgfpathlineto{\pgfqpoint{1.472321in}{1.466672in}}%
\pgfpathlineto{\pgfqpoint{1.473008in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{1.473694in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.474381in}{1.464749in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{1.475754in}{1.465406in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{1.462836in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{1.477813in}{1.463494in}}%
\pgfpathlineto{\pgfqpoint{1.478500in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{1.479873in}{1.461593in}}%
\pgfpathlineto{\pgfqpoint{1.480559in}{1.459041in}}%
\pgfpathlineto{\pgfqpoint{1.481246in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{1.481932in}{1.459703in}}%
\pgfpathlineto{\pgfqpoint{1.482619in}{1.457159in}}%
\pgfpathlineto{\pgfqpoint{1.483305in}{1.457491in}}%
\pgfpathlineto{\pgfqpoint{1.494976in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{1.495662in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{1.496349in}{1.460864in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.465017in}}%
\pgfpathlineto{\pgfqpoint{1.505960in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{1.462861in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.466005in}}%
\pgfpathlineto{\pgfqpoint{1.514884in}{1.461113in}}%
\pgfpathlineto{\pgfqpoint{1.515571in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.518317in}{1.462683in}}%
\pgfpathlineto{\pgfqpoint{1.519003in}{1.460253in}}%
\pgfpathlineto{\pgfqpoint{1.519690in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{1.526555in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{1.527241in}{1.461273in}}%
\pgfpathlineto{\pgfqpoint{1.527928in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{1.528614in}{1.461893in}}%
\pgfpathlineto{\pgfqpoint{1.529301in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{1.529987in}{1.459805in}}%
\pgfpathlineto{\pgfqpoint{1.530674in}{1.460116in}}%
\pgfpathlineto{\pgfqpoint{1.531360in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{1.458037in}}%
\pgfpathlineto{\pgfqpoint{1.540971in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{1.541658in}{1.459676in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{1.459982in}}%
\pgfpathlineto{\pgfqpoint{1.546463in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{1.547836in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{1.548523in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{1.564999in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.565685in}{1.454545in}}%
\pgfpathlineto{\pgfqpoint{1.566372in}{1.454846in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{1.456160in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{1.456456in}}%
\pgfpathlineto{\pgfqpoint{1.582161in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{1.582848in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{1.583534in}{1.457152in}}%
\pgfpathlineto{\pgfqpoint{1.589713in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.457545in}}%
\pgfpathlineto{\pgfqpoint{1.591086in}{1.457836in}}%
\pgfpathlineto{\pgfqpoint{1.595891in}{1.459856in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{1.457644in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{1.457933in}}%
\pgfpathlineto{\pgfqpoint{1.603443in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{1.605502in}{1.456410in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{1.456983in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.608934in}{1.452910in}}%
\pgfpathlineto{\pgfqpoint{1.617859in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.618545in}{1.454464in}}%
\pgfpathlineto{\pgfqpoint{1.619232in}{1.454747in}}%
\pgfpathlineto{\pgfqpoint{1.626783in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{1.455705in}}%
\pgfpathlineto{\pgfqpoint{1.628156in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{1.637767in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{1.638454in}{1.455364in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{1.453815in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.452827in}}%
\pgfpathlineto{\pgfqpoint{1.650124in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.451426in}}%
\pgfpathlineto{\pgfqpoint{1.660422in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{1.661795in}{1.452924in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{1.665914in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.452505in}}%
\pgfpathlineto{\pgfqpoint{1.667287in}{1.452775in}}%
\pgfpathlineto{\pgfqpoint{1.667973in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{1.668660in}{1.451007in}}%
\pgfpathlineto{\pgfqpoint{1.672779in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{1.673465in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{1.450870in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.676898in}{1.447370in}}%
\pgfpathlineto{\pgfqpoint{1.680330in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{1.682390in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{1.445251in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{1.684449in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{1.697493in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{1.698179in}{1.446653in}}%
\pgfpathlineto{\pgfqpoint{1.698866in}{1.446919in}}%
\pgfpathlineto{\pgfqpoint{1.701612in}{1.447979in}}%
\pgfpathlineto{\pgfqpoint{1.702298in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{1.446280in}}%
\pgfpathlineto{\pgfqpoint{1.703671in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.705731in}{1.442895in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{1.710536in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{1.711223in}{1.442808in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.443603in}}%
\pgfpathlineto{\pgfqpoint{1.713969in}{1.441664in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.716028in}{1.442459in}}%
\pgfpathlineto{\pgfqpoint{1.717401in}{1.438596in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{1.438862in}}%
\pgfpathlineto{\pgfqpoint{1.729758in}{1.443337in}}%
\pgfpathlineto{\pgfqpoint{1.731131in}{1.439525in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.439787in}}%
\pgfpathlineto{\pgfqpoint{1.741429in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{1.742115in}{1.441536in}}%
\pgfpathlineto{\pgfqpoint{1.742802in}{1.441794in}}%
\pgfpathlineto{\pgfqpoint{1.744175in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{1.746921in}{1.436939in}}%
\pgfpathlineto{\pgfqpoint{1.748980in}{1.437717in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{1.750353in}{1.436110in}}%
\pgfpathlineto{\pgfqpoint{1.751726in}{1.436629in}}%
\pgfpathlineto{\pgfqpoint{1.752413in}{1.434767in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{1.435027in}}%
\pgfpathlineto{\pgfqpoint{1.758591in}{1.437094in}}%
\pgfpathlineto{\pgfqpoint{1.759278in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{1.759964in}{1.435502in}}%
\pgfpathlineto{\pgfqpoint{1.770948in}{1.439583in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{1.775067in}{1.436941in}}%
\pgfpathlineto{\pgfqpoint{1.776440in}{1.435375in}}%
\pgfpathlineto{\pgfqpoint{1.777126in}{1.435628in}}%
\pgfpathlineto{\pgfqpoint{1.779186in}{1.432253in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{1.432481in}}%
\pgfpathlineto{\pgfqpoint{1.786051in}{1.432735in}}%
\pgfpathlineto{\pgfqpoint{1.787424in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{1.789483in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{1.791543in}{1.428621in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.802527in}{1.430630in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{1.430881in}}%
\pgfpathlineto{\pgfqpoint{1.804586in}{1.429362in}}%
\pgfpathlineto{\pgfqpoint{1.820376in}{1.435053in}}%
\pgfpathlineto{\pgfqpoint{1.821749in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{1.434772in}}%
\pgfpathlineto{\pgfqpoint{1.826554in}{1.433279in}}%
\pgfpathlineto{\pgfqpoint{1.829987in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{1.834792in}{1.434217in}}%
\pgfpathlineto{\pgfqpoint{1.836165in}{1.432737in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{1.434902in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{1.851955in}{1.436288in}}%
\pgfpathlineto{\pgfqpoint{1.853328in}{1.434829in}}%
\pgfpathlineto{\pgfqpoint{1.857447in}{1.436245in}}%
\pgfpathlineto{\pgfqpoint{1.859506in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.434991in}}%
\pgfpathlineto{\pgfqpoint{1.867058in}{1.431876in}}%
\pgfpathlineto{\pgfqpoint{1.893145in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{1.439225in}}%
\pgfpathlineto{\pgfqpoint{1.901383in}{1.441471in}}%
\pgfpathlineto{\pgfqpoint{1.902756in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{1.919918in}{1.445585in}}%
\pgfpathlineto{\pgfqpoint{1.921291in}{1.444198in}}%
\pgfpathlineto{\pgfqpoint{1.931588in}{1.447441in}}%
\pgfpathlineto{\pgfqpoint{1.932961in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.942572in}{1.449050in}}%
\pgfpathlineto{\pgfqpoint{1.944632in}{1.446110in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.450943in}}%
\pgfpathlineto{\pgfqpoint{1.962481in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{1.972092in}{1.450941in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{1.449606in}}%
\pgfpathlineto{\pgfqpoint{1.983076in}{1.452468in}}%
\pgfpathlineto{\pgfqpoint{1.984449in}{1.451143in}}%
\pgfpathlineto{\pgfqpoint{1.991314in}{1.453166in}}%
\pgfpathlineto{\pgfqpoint{1.993373in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{1.451541in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{2.000925in}{1.450836in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{1.448026in}}%
\pgfpathlineto{\pgfqpoint{2.005044in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{2.006417in}{1.447333in}}%
\pgfpathlineto{\pgfqpoint{2.022206in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.451228in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{1.449947in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{2.040742in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{2.043488in}{1.452972in}}%
\pgfpathlineto{\pgfqpoint{2.045547in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{1.449767in}}%
\pgfpathlineto{\pgfqpoint{2.052412in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.450254in}}%
\pgfpathlineto{\pgfqpoint{2.058591in}{1.449004in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.449108in}}%
\pgfpathlineto{\pgfqpoint{2.065456in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{2.066829in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{2.067515in}{1.448252in}}%
\pgfpathlineto{\pgfqpoint{2.068888in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{2.070948in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{2.072321in}{1.446357in}}%
\pgfpathlineto{\pgfqpoint{2.073694in}{1.446742in}}%
\pgfpathlineto{\pgfqpoint{2.075067in}{1.445511in}}%
\pgfpathlineto{\pgfqpoint{2.088796in}{1.449325in}}%
\pgfpathlineto{\pgfqpoint{2.090169in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{1.455160in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{1.456025in}}%
\pgfpathlineto{\pgfqpoint{2.132732in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{1.455734in}}%
\pgfpathlineto{\pgfqpoint{2.137538in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{2.149895in}{1.457756in}}%
\pgfpathlineto{\pgfqpoint{2.151268in}{1.456580in}}%
\pgfpathlineto{\pgfqpoint{2.158133in}{1.458342in}}%
\pgfpathlineto{\pgfqpoint{2.159506in}{1.457173in}}%
\pgfpathlineto{\pgfqpoint{2.173922in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{2.175295in}{1.459667in}}%
\pgfpathlineto{\pgfqpoint{2.178041in}{1.460357in}}%
\pgfpathlineto{\pgfqpoint{2.179414in}{1.459201in}}%
\pgfpathlineto{\pgfqpoint{2.184220in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{2.185593in}{1.459253in}}%
\pgfpathlineto{\pgfqpoint{2.207561in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{2.208934in}{1.463528in}}%
\pgfpathlineto{\pgfqpoint{2.210993in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{2.216485in}{1.463893in}}%
\pgfpathlineto{\pgfqpoint{2.217858in}{1.462764in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{1.465431in}}%
\pgfpathlineto{\pgfqpoint{2.235707in}{1.465594in}}%
\pgfpathlineto{\pgfqpoint{2.237080in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{2.238453in}{1.464804in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.463691in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{1.463396in}}%
\pgfpathlineto{\pgfqpoint{2.246691in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{2.248064in}{1.462778in}}%
\pgfpathlineto{\pgfqpoint{2.259048in}{1.465368in}}%
\pgfpathlineto{\pgfqpoint{2.260421in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{2.268659in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{2.270718in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{2.278956in}{1.465759in}}%
\pgfpathlineto{\pgfqpoint{2.280329in}{1.464673in}}%
\pgfpathlineto{\pgfqpoint{2.281016in}{1.464832in}}%
\pgfpathlineto{\pgfqpoint{2.282389in}{1.463749in}}%
\pgfpathlineto{\pgfqpoint{2.287881in}{1.465017in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.463938in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{2.291313in}{1.463020in}}%
\pgfpathlineto{\pgfqpoint{2.301611in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{2.302984in}{1.464311in}}%
\pgfpathlineto{\pgfqpoint{2.306416in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{2.307789in}{1.464027in}}%
\pgfpathlineto{\pgfqpoint{2.311222in}{1.464807in}}%
\pgfpathlineto{\pgfqpoint{2.312595in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{2.313968in}{1.464056in}}%
\pgfpathlineto{\pgfqpoint{2.316027in}{1.461781in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{1.461938in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{2.346920in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.466303in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{1.467210in}}%
\pgfpathlineto{\pgfqpoint{2.354471in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{2.366142in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{2.378499in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{2.386737in}{1.469340in}}%
\pgfpathlineto{\pgfqpoint{2.388110in}{1.468322in}}%
\pgfpathlineto{\pgfqpoint{2.390169in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{2.391542in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{1.468041in}}%
\pgfpathlineto{\pgfqpoint{2.394288in}{1.467028in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{1.469799in}}%
\pgfpathlineto{\pgfqpoint{2.408704in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{2.409391in}{1.468938in}}%
\pgfpathlineto{\pgfqpoint{2.410764in}{1.467934in}}%
\pgfpathlineto{\pgfqpoint{2.412137in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.467222in}}%
\pgfpathlineto{\pgfqpoint{2.423121in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{2.424494in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{2.427240in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{2.428613in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{2.429986in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.431359in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{2.440283in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{1.467999in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{1.468426in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{2.445775in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{2.447148in}{1.466603in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.467030in}}%
\pgfpathlineto{\pgfqpoint{2.451954in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{2.461565in}{1.465806in}}%
\pgfpathlineto{\pgfqpoint{2.462938in}{1.464835in}}%
\pgfpathlineto{\pgfqpoint{2.468430in}{1.465968in}}%
\pgfpathlineto{\pgfqpoint{2.469803in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.464317in}}%
\pgfpathlineto{\pgfqpoint{2.473235in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{2.474608in}{1.463494in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{1.462674in}}%
\pgfpathlineto{\pgfqpoint{2.478041in}{1.462957in}}%
\pgfpathlineto{\pgfqpoint{2.479414in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{1.463691in}}%
\pgfpathlineto{\pgfqpoint{2.489025in}{1.462736in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.463017in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.463017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830536in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{0.587847in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.842116in}{0.613095in}}%
\pgfpathlineto{\pgfqpoint{0.842803in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{0.854473in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{0.856533in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.859965in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{0.866662in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.885885in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.887425in}{0.571780in}}%
\pgfpathlineto{\pgfqpoint{0.892917in}{0.608640in}}%
\pgfpathlineto{\pgfqpoint{0.893604in}{0.643393in}}%
\pgfpathlineto{\pgfqpoint{0.896350in}{0.676215in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{0.908707in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{0.916258in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.921064in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{0.924496in}{0.738720in}}%
\pgfpathlineto{\pgfqpoint{0.927242in}{0.789244in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{0.941659in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.742021in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.975983in}{0.721301in}}%
\pgfpathlineto{\pgfqpoint{0.977356in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{0.978729in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{0.982848in}{0.723798in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{1.002070in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.012368in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{0.820395in}}%
\pgfpathlineto{\pgfqpoint{1.026784in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{1.028157in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{1.040514in}{0.781967in}}%
\pgfpathlineto{\pgfqpoint{1.044633in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{1.047379in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{1.054244in}{0.781152in}}%
\pgfpathlineto{\pgfqpoint{1.060423in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{1.064542in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.071407in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{0.779732in}}%
\pgfpathlineto{\pgfqpoint{1.085823in}{0.749648in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{1.107791in}{0.694819in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{0.709497in}}%
\pgfpathlineto{\pgfqpoint{1.113283in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.120148in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.126327in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{0.699924in}}%
\pgfpathlineto{\pgfqpoint{1.155846in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{0.664779in}}%
\pgfpathlineto{\pgfqpoint{1.161338in}{0.641279in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{1.185365in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{0.645435in}}%
\pgfpathlineto{\pgfqpoint{1.211452in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{0.636401in}}%
\pgfpathlineto{\pgfqpoint{1.215571in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{1.216258in}{0.627755in}}%
\pgfpathlineto{\pgfqpoint{1.223123in}{0.640492in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{1.237539in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{1.256761in}{0.659592in}}%
\pgfpathlineto{\pgfqpoint{1.264999in}{0.671017in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{0.662620in}}%
\pgfpathlineto{\pgfqpoint{1.289026in}{0.673691in}}%
\pgfpathlineto{\pgfqpoint{1.291772in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{0.695210in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{0.676215in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{0.686755in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{0.678604in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{1.360422in}{0.708772in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{1.378271in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{0.755672in}}%
\pgfpathlineto{\pgfqpoint{1.389255in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{1.397493in}{0.755891in}}%
\pgfpathlineto{\pgfqpoint{1.416029in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{1.429759in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{0.747884in}}%
\pgfpathlineto{\pgfqpoint{1.438683in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.444862in}{0.772740in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{1.457905in}{0.772556in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{0.772380in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{0.780064in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{1.511452in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{1.514198in}{0.787145in}}%
\pgfpathlineto{\pgfqpoint{1.519003in}{0.794454in}}%
\pgfpathlineto{\pgfqpoint{1.521063in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{0.842869in}}%
\pgfpathlineto{\pgfqpoint{1.555388in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{1.562939in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{0.874757in}}%
\pgfpathlineto{\pgfqpoint{1.583534in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{0.866546in}}%
\pgfpathlineto{\pgfqpoint{1.613740in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{1.615113in}{0.858544in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{1.624724in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{0.837034in}}%
\pgfpathlineto{\pgfqpoint{1.654930in}{0.823495in}}%
\pgfpathlineto{\pgfqpoint{1.656303in}{0.810123in}}%
\pgfpathlineto{\pgfqpoint{1.672779in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{1.676898in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{0.790135in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{0.796332in}}%
\pgfpathlineto{\pgfqpoint{1.730445in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{1.735250in}{0.795772in}}%
\pgfpathlineto{\pgfqpoint{1.742115in}{0.801791in}}%
\pgfpathlineto{\pgfqpoint{1.752413in}{0.807740in}}%
\pgfpathlineto{\pgfqpoint{1.759278in}{0.813620in}}%
\pgfpathlineto{\pgfqpoint{1.759964in}{0.819432in}}%
\pgfpathlineto{\pgfqpoint{1.760651in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{1.766143in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{1.768888in}{0.818503in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{0.829749in}}%
\pgfpathlineto{\pgfqpoint{1.782618in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{0.840746in}}%
\pgfpathlineto{\pgfqpoint{1.786051in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{1.788797in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{1.790170in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{1.792916in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{1.822435in}{0.872326in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{1.839598in}{0.887368in}}%
\pgfpathlineto{\pgfqpoint{1.840971in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{1.847836in}{0.901943in}}%
\pgfpathlineto{\pgfqpoint{1.851268in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{1.867058in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{1.868431in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{1.871863in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{1.878042in}{0.877052in}}%
\pgfpathlineto{\pgfqpoint{1.885593in}{0.881815in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{0.886531in}}%
\pgfpathlineto{\pgfqpoint{1.891772in}{0.891200in}}%
\pgfpathlineto{\pgfqpoint{1.903442in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{1.910994in}{0.904933in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{0.909421in}}%
\pgfpathlineto{\pgfqpoint{1.915799in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{1.930215in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{1.935021in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{1.952183in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{1.957675in}{0.890225in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{0.894634in}}%
\pgfpathlineto{\pgfqpoint{1.985822in}{0.884067in}}%
\pgfpathlineto{\pgfqpoint{1.995433in}{0.892820in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{0.905648in}}%
\pgfpathlineto{\pgfqpoint{2.033877in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.914006in}}%
\pgfpathlineto{\pgfqpoint{2.047607in}{0.918128in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{2.069575in}{0.930273in}}%
\pgfpathlineto{\pgfqpoint{2.076440in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{2.077126in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{2.082618in}{0.932018in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{2.089483in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{2.102526in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{0.906277in}}%
\pgfpathlineto{\pgfqpoint{2.108018in}{0.910220in}}%
\pgfpathlineto{\pgfqpoint{2.154014in}{0.918005in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{2.167744in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{0.933185in}}%
\pgfpathlineto{\pgfqpoint{2.178041in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{0.940586in}}%
\pgfpathlineto{\pgfqpoint{2.210307in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{2.226096in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{2.257675in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{2.262480in}{0.958562in}}%
\pgfpathlineto{\pgfqpoint{2.275524in}{0.962070in}}%
\pgfpathlineto{\pgfqpoint{2.281016in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{2.293373in}{0.969001in}}%
\pgfpathlineto{\pgfqpoint{2.298865in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{2.308476in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{2.309849in}{0.966568in}}%
\pgfpathlineto{\pgfqpoint{2.320833in}{0.969961in}}%
\pgfpathlineto{\pgfqpoint{2.327698in}{0.960802in}}%
\pgfpathlineto{\pgfqpoint{2.336622in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{0.967554in}}%
\pgfpathlineto{\pgfqpoint{2.355844in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{2.369574in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{2.371634in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{2.379185in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{2.386050in}{0.975048in}}%
\pgfpathlineto{\pgfqpoint{2.395661in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{2.399094in}{0.969437in}}%
\pgfpathlineto{\pgfqpoint{2.427240in}{0.975869in}}%
\pgfpathlineto{\pgfqpoint{2.429299in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{2.429986in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{2.433418in}{0.985339in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{0.988449in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{0.994600in}}%
\pgfpathlineto{\pgfqpoint{2.466370in}{0.997642in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{2.474608in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{2.478727in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{2.480100in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{2.486965in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{0.987233in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{0.987233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.725412in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.728844in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.729531in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.732963in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{0.737769in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.739142in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.739828in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.742574in}{1.386207in}}%
\pgfpathlineto{\pgfqpoint{0.743261in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.743947in}{1.311895in}}%
\pgfpathlineto{\pgfqpoint{0.749439in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{0.754931in}{1.486569in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.435459in}}%
\pgfpathlineto{\pgfqpoint{0.761796in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.762483in}{1.441056in}}%
\pgfpathlineto{\pgfqpoint{0.763169in}{1.447564in}}%
\pgfpathlineto{\pgfqpoint{0.765915in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.766602in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.767288in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{0.773467in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{0.775526in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.776213in}{1.376362in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{0.779645in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{0.780332in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.785137in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.785824in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{0.787197in}{1.385040in}}%
\pgfpathlineto{\pgfqpoint{0.787883in}{1.356184in}}%
\pgfpathlineto{\pgfqpoint{0.788570in}{1.361068in}}%
\pgfpathlineto{\pgfqpoint{0.797494in}{1.416399in}}%
\pgfpathlineto{\pgfqpoint{0.807105in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{0.807792in}{1.440171in}}%
\pgfpathlineto{\pgfqpoint{0.808478in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{0.809165in}{1.446280in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.424213in}}%
\pgfpathlineto{\pgfqpoint{0.810537in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.811224in}{1.430426in}}%
\pgfpathlineto{\pgfqpoint{0.813283in}{1.391193in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.387002in}}%
\pgfpathlineto{\pgfqpoint{0.818089in}{1.390153in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.432508in}}%
\pgfpathlineto{\pgfqpoint{0.829073in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{0.829759in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{1.429814in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{0.834565in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.431812in}}%
\pgfpathlineto{\pgfqpoint{0.846235in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{0.846922in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{0.847608in}{1.422974in}}%
\pgfpathlineto{\pgfqpoint{0.859965in}{1.459156in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{0.861338in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{0.867517in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{0.889485in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.890171in}{1.459939in}}%
\pgfpathlineto{\pgfqpoint{0.890858in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.894290in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.894977in}{1.457445in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{1.458904in}}%
\pgfpathlineto{\pgfqpoint{0.901155in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.459339in}}%
\pgfpathlineto{\pgfqpoint{0.902528in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{0.903215in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{0.905274in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{0.912139in}{1.456160in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{1.446006in}}%
\pgfpathlineto{\pgfqpoint{0.913512in}{1.447370in}}%
\pgfpathlineto{\pgfqpoint{0.919691in}{1.459212in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{1.449436in}}%
\pgfpathlineto{\pgfqpoint{0.921064in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.927242in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.444518in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{1.455564in}}%
\pgfpathlineto{\pgfqpoint{0.936167in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{1.447736in}}%
\pgfpathlineto{\pgfqpoint{0.942345in}{1.457168in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{1.448403in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{1.449573in}}%
\pgfpathlineto{\pgfqpoint{0.949897in}{1.459781in}}%
\pgfpathlineto{\pgfqpoint{0.950583in}{1.451299in}}%
\pgfpathlineto{\pgfqpoint{0.951270in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.446280in}}%
\pgfpathlineto{\pgfqpoint{0.954016in}{1.447404in}}%
\pgfpathlineto{\pgfqpoint{0.967746in}{1.468557in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{0.969119in}{1.461682in}}%
\pgfpathlineto{\pgfqpoint{0.976670in}{1.472483in}}%
\pgfpathlineto{\pgfqpoint{0.977356in}{1.464859in}}%
\pgfpathlineto{\pgfqpoint{0.978043in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{1.473388in}}%
\pgfpathlineto{\pgfqpoint{0.984221in}{1.465961in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{1.466901in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.492168in}}%
\pgfpathlineto{\pgfqpoint{1.005503in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{1.486078in}}%
\pgfpathlineto{\pgfqpoint{1.006876in}{1.486896in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.473227in}}%
\pgfpathlineto{\pgfqpoint{1.008935in}{1.474071in}}%
\pgfpathlineto{\pgfqpoint{1.009622in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.468153in}}%
\pgfpathlineto{\pgfqpoint{1.010995in}{1.469003in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.019233in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.472344in}}%
\pgfpathlineto{\pgfqpoint{1.031590in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.479365in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{1.480130in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.483155in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{1.037082in}{1.477702in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{1.490835in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{1.050812in}{1.485578in}}%
\pgfpathlineto{\pgfqpoint{1.055617in}{1.490477in}}%
\pgfpathlineto{\pgfqpoint{1.056304in}{1.484619in}}%
\pgfpathlineto{\pgfqpoint{1.056990in}{1.485318in}}%
\pgfpathlineto{\pgfqpoint{1.064542in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{1.487112in}}%
\pgfpathlineto{\pgfqpoint{1.065915in}{1.487787in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.496972in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{1.077585in}{1.486569in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{1.083077in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{1.083764in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{1.087196in}{1.489501in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{1.484791in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{1.487325in}}%
\pgfpathlineto{\pgfqpoint{1.092002in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{1.092688in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{1.486445in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{1.481238in}}%
\pgfpathlineto{\pgfqpoint{1.098180in}{1.481867in}}%
\pgfpathlineto{\pgfqpoint{1.101613in}{1.484975in}}%
\pgfpathlineto{\pgfqpoint{1.102986in}{1.474718in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{1.475349in}}%
\pgfpathlineto{\pgfqpoint{1.105732in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{1.472160in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{1.130445in}{1.492950in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{1.488162in}}%
\pgfpathlineto{\pgfqpoint{1.131818in}{1.488727in}}%
\pgfpathlineto{\pgfqpoint{1.137310in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{1.142116in}{1.491776in}}%
\pgfpathlineto{\pgfqpoint{1.142802in}{1.487122in}}%
\pgfpathlineto{\pgfqpoint{1.143489in}{1.487673in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{1.488770in}}%
\pgfpathlineto{\pgfqpoint{1.145548in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{1.146235in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.488522in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{1.153100in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{1.154473in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{1.158592in}{1.484331in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{1.480406in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{1.486778in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{1.482930in}}%
\pgfpathlineto{\pgfqpoint{1.177127in}{1.488614in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.484323in}}%
\pgfpathlineto{\pgfqpoint{1.178500in}{1.484836in}}%
\pgfpathlineto{\pgfqpoint{1.181933in}{1.487378in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{1.483134in}}%
\pgfpathlineto{\pgfqpoint{1.183306in}{1.483644in}}%
\pgfpathlineto{\pgfqpoint{1.201155in}{1.496377in}}%
\pgfpathlineto{\pgfqpoint{1.201841in}{1.492291in}}%
\pgfpathlineto{\pgfqpoint{1.202528in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{1.208020in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{1.208706in}{1.492496in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.500293in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{1.223809in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{1.494254in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.233420in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.234107in}{1.496200in}}%
\pgfpathlineto{\pgfqpoint{1.234793in}{1.496640in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.497518in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.493708in}}%
\pgfpathlineto{\pgfqpoint{1.237539in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{1.238912in}{1.490800in}}%
\pgfpathlineto{\pgfqpoint{1.239599in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{1.246464in}{1.491448in}}%
\pgfpathlineto{\pgfqpoint{1.247150in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.493188in}}%
\pgfpathlineto{\pgfqpoint{1.249896in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{1.250583in}{1.489914in}}%
\pgfpathlineto{\pgfqpoint{1.252642in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.487532in}}%
\pgfpathlineto{\pgfqpoint{1.254015in}{1.487968in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{1.489270in}}%
\pgfpathlineto{\pgfqpoint{1.256761in}{1.485612in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{1.486048in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{1.482842in}}%
\pgfpathlineto{\pgfqpoint{1.259507in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.267059in}{1.484009in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{1.271178in}{1.486569in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{1.483016in}}%
\pgfpathlineto{\pgfqpoint{1.272551in}{1.483443in}}%
\pgfpathlineto{\pgfqpoint{1.276670in}{1.485982in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{1.482464in}}%
\pgfpathlineto{\pgfqpoint{1.278043in}{1.482888in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{1.487477in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{1.484013in}}%
\pgfpathlineto{\pgfqpoint{1.286967in}{1.484428in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{1.496034in}}%
\pgfpathlineto{\pgfqpoint{1.307562in}{1.492686in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{1.321292in}{1.500308in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{1.497036in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{1.497411in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{1.332276in}{1.495411in}}%
\pgfpathlineto{\pgfqpoint{1.332962in}{1.492203in}}%
\pgfpathlineto{\pgfqpoint{1.333649in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.490506in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{1.490880in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.342573in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{1.487168in}}%
\pgfpathlineto{\pgfqpoint{1.351498in}{1.491594in}}%
\pgfpathlineto{\pgfqpoint{1.352184in}{1.488488in}}%
\pgfpathlineto{\pgfqpoint{1.352871in}{1.488855in}}%
\pgfpathlineto{\pgfqpoint{1.353557in}{1.489221in}}%
\pgfpathlineto{\pgfqpoint{1.354244in}{1.486128in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{1.358363in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{1.360422in}{1.485986in}}%
\pgfpathlineto{\pgfqpoint{1.361109in}{1.482930in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{1.374839in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.375525in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{1.376212in}{1.487493in}}%
\pgfpathlineto{\pgfqpoint{1.383763in}{1.491349in}}%
\pgfpathlineto{\pgfqpoint{1.384450in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.492341in}}%
\pgfpathlineto{\pgfqpoint{1.399553in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{1.495685in}}%
\pgfpathlineto{\pgfqpoint{1.406418in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{1.407104in}{1.493154in}}%
\pgfpathlineto{\pgfqpoint{1.413969in}{1.496450in}}%
\pgfpathlineto{\pgfqpoint{1.414656in}{1.493620in}}%
\pgfpathlineto{\pgfqpoint{1.415342in}{1.493948in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{1.495255in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{1.492443in}}%
\pgfpathlineto{\pgfqpoint{1.419461in}{1.492771in}}%
\pgfpathlineto{\pgfqpoint{1.420834in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.490625in}}%
\pgfpathlineto{\pgfqpoint{1.422207in}{1.490953in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{1.491934in}}%
\pgfpathlineto{\pgfqpoint{1.426326in}{1.486701in}}%
\pgfpathlineto{\pgfqpoint{1.433191in}{1.489970in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{1.483061in}}%
\pgfpathlineto{\pgfqpoint{1.438683in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.439370in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{1.440056in}{1.480999in}}%
\pgfpathlineto{\pgfqpoint{1.447607in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{1.448294in}{1.481895in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{1.482219in}}%
\pgfpathlineto{\pgfqpoint{1.453099in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{1.453786in}{1.481485in}}%
\pgfpathlineto{\pgfqpoint{1.454472in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{1.466143in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.467516in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{1.475754in}{1.488605in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{1.486014in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{1.503214in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{1.503900in}{1.495134in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{1.505960in}{1.493213in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{1.514198in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.514884in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{1.515571in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{1.521749in}{1.497036in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{1.492427in}}%
\pgfpathlineto{\pgfqpoint{1.524495in}{1.492712in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{1.490275in}}%
\pgfpathlineto{\pgfqpoint{1.525868in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{1.533420in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.534106in}{1.491265in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.491547in}}%
\pgfpathlineto{\pgfqpoint{1.543031in}{1.494895in}}%
\pgfpathlineto{\pgfqpoint{1.543717in}{1.492511in}}%
\pgfpathlineto{\pgfqpoint{1.544404in}{1.492789in}}%
\pgfpathlineto{\pgfqpoint{1.545090in}{1.493067in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{1.546463in}{1.490969in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{1.558820in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{1.488346in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.488622in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{1.573923in}{1.491482in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.576669in}{1.489997in}}%
\pgfpathlineto{\pgfqpoint{1.577356in}{1.490266in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.580788in}{1.489060in}}%
\pgfpathlineto{\pgfqpoint{1.581475in}{1.489328in}}%
\pgfpathlineto{\pgfqpoint{1.588340in}{1.491991in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{1.489734in}}%
\pgfpathlineto{\pgfqpoint{1.589713in}{1.489999in}}%
\pgfpathlineto{\pgfqpoint{1.593145in}{1.491320in}}%
\pgfpathlineto{\pgfqpoint{1.593832in}{1.489076in}}%
\pgfpathlineto{\pgfqpoint{1.594518in}{1.489341in}}%
\pgfpathlineto{\pgfqpoint{1.633648in}{1.503759in}}%
\pgfpathlineto{\pgfqpoint{1.634335in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{1.654243in}{1.508516in}}%
\pgfpathlineto{\pgfqpoint{1.654930in}{1.506407in}}%
\pgfpathlineto{\pgfqpoint{1.655616in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{1.670719in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{1.671406in}{1.509637in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{1.509865in}}%
\pgfpathlineto{\pgfqpoint{1.681703in}{1.513023in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{1.511196in}}%
\pgfpathlineto{\pgfqpoint{1.685136in}{1.511867in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{1.510047in}}%
\pgfpathlineto{\pgfqpoint{1.693374in}{1.512275in}}%
\pgfpathlineto{\pgfqpoint{1.694747in}{1.510470in}}%
\pgfpathlineto{\pgfqpoint{1.705731in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{1.707790in}{1.510200in}}%
\pgfpathlineto{\pgfqpoint{1.711909in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{1.713969in}{1.507756in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.513367in}}%
\pgfpathlineto{\pgfqpoint{1.733191in}{1.511630in}}%
\pgfpathlineto{\pgfqpoint{1.748980in}{1.516451in}}%
\pgfpathlineto{\pgfqpoint{1.750353in}{1.514738in}}%
\pgfpathlineto{\pgfqpoint{1.752413in}{1.515358in}}%
\pgfpathlineto{\pgfqpoint{1.753786in}{1.513653in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{1.514273in}}%
\pgfpathlineto{\pgfqpoint{1.757218in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{1.760651in}{1.513608in}}%
\pgfpathlineto{\pgfqpoint{1.762024in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{1.765456in}{1.512949in}}%
\pgfpathlineto{\pgfqpoint{1.766829in}{1.511267in}}%
\pgfpathlineto{\pgfqpoint{1.767515in}{1.511473in}}%
\pgfpathlineto{\pgfqpoint{1.768888in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{1.777126in}{1.512260in}}%
\pgfpathlineto{\pgfqpoint{1.778499in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{1.793602in}{1.515032in}}%
\pgfpathlineto{\pgfqpoint{1.795662in}{1.511556in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{1.513152in}}%
\pgfpathlineto{\pgfqpoint{1.802527in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{1.814884in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{1.816257in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{1.818316in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{1.835479in}{1.516884in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{1.515303in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.859506in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{1.868431in}{1.521933in}}%
\pgfpathlineto{\pgfqpoint{1.869804in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.880101in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{1.519871in}}%
\pgfpathlineto{\pgfqpoint{1.897264in}{1.523794in}}%
\pgfpathlineto{\pgfqpoint{1.898637in}{1.522289in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{1.906875in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{1.911680in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{1.913740in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{1.943259in}{1.527988in}}%
\pgfpathlineto{\pgfqpoint{1.944632in}{1.526534in}}%
\pgfpathlineto{\pgfqpoint{1.974151in}{1.533575in}}%
\pgfpathlineto{\pgfqpoint{1.976211in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{1.531533in}}%
\pgfpathlineto{\pgfqpoint{1.981703in}{1.530119in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{1.533928in}}%
\pgfpathlineto{\pgfqpoint{1.999552in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.001611in}{1.533001in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{1.531609in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{1.534881in}}%
\pgfpathlineto{\pgfqpoint{2.032504in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{2.033877in}{1.535190in}}%
\pgfpathlineto{\pgfqpoint{2.040055in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{1.536992in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.535646in}}%
\pgfpathlineto{\pgfqpoint{2.052412in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{1.534602in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.539027in}}%
\pgfpathlineto{\pgfqpoint{2.075753in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{1.539729in}}%
\pgfpathlineto{\pgfqpoint{2.086737in}{1.538415in}}%
\pgfpathlineto{\pgfqpoint{2.099780in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{2.101153in}{1.539828in}}%
\pgfpathlineto{\pgfqpoint{2.105272in}{1.540678in}}%
\pgfpathlineto{\pgfqpoint{2.106645in}{1.539382in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{2.112137in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{2.121748in}{1.540904in}}%
\pgfpathlineto{\pgfqpoint{2.123121in}{1.539623in}}%
\pgfpathlineto{\pgfqpoint{2.123808in}{1.539763in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.538485in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{1.540297in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{1.537621in}}%
\pgfpathlineto{\pgfqpoint{2.136851in}{1.537761in}}%
\pgfpathlineto{\pgfqpoint{2.138224in}{1.536497in}}%
\pgfpathlineto{\pgfqpoint{2.141657in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{2.143716in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{1.536212in}}%
\pgfpathlineto{\pgfqpoint{2.153327in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{2.154014in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{2.157446in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{2.169117in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{1.530859in}}%
\pgfpathlineto{\pgfqpoint{2.173236in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{2.180101in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{2.181474in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{2.193144in}{1.532420in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{2.210993in}{1.534461in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.533263in}}%
\pgfpathlineto{\pgfqpoint{2.216485in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{2.217858in}{1.532874in}}%
\pgfpathlineto{\pgfqpoint{2.221291in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{2.222664in}{1.532354in}}%
\pgfpathlineto{\pgfqpoint{2.223350in}{1.532488in}}%
\pgfpathlineto{\pgfqpoint{2.225410in}{1.529982in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{1.531591in}}%
\pgfpathlineto{\pgfqpoint{2.235707in}{1.529103in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{2.246004in}{1.529670in}}%
\pgfpathlineto{\pgfqpoint{2.250123in}{1.530466in}}%
\pgfpathlineto{\pgfqpoint{2.251496in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{2.254242in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{2.255615in}{1.528672in}}%
\pgfpathlineto{\pgfqpoint{2.261107in}{1.529730in}}%
\pgfpathlineto{\pgfqpoint{2.262480in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{2.270718in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{1.529004in}}%
\pgfpathlineto{\pgfqpoint{2.272778in}{1.529135in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.527990in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{1.529948in}}%
\pgfpathlineto{\pgfqpoint{2.286508in}{1.527543in}}%
\pgfpathlineto{\pgfqpoint{2.296119in}{1.529360in}}%
\pgfpathlineto{\pgfqpoint{2.297492in}{1.528231in}}%
\pgfpathlineto{\pgfqpoint{2.307789in}{1.530159in}}%
\pgfpathlineto{\pgfqpoint{2.309162in}{1.529038in}}%
\pgfpathlineto{\pgfqpoint{2.315341in}{1.530186in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{2.347606in}{1.534696in}}%
\pgfpathlineto{\pgfqpoint{2.348979in}{1.533598in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{1.534212in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{1.533118in}}%
\pgfpathlineto{\pgfqpoint{2.369574in}{1.535916in}}%
\pgfpathlineto{\pgfqpoint{2.370947in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{2.379185in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{2.380558in}{1.533879in}}%
\pgfpathlineto{\pgfqpoint{2.381931in}{1.532804in}}%
\pgfpathlineto{\pgfqpoint{2.386737in}{1.533648in}}%
\pgfpathlineto{\pgfqpoint{2.388110in}{1.532577in}}%
\pgfpathlineto{\pgfqpoint{2.393602in}{1.533538in}}%
\pgfpathlineto{\pgfqpoint{2.394975in}{1.532471in}}%
\pgfpathlineto{\pgfqpoint{2.397721in}{1.532951in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{1.530705in}}%
\pgfpathlineto{\pgfqpoint{2.402526in}{1.531186in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.533225in}}%
\pgfpathlineto{\pgfqpoint{2.423807in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.535105in}}%
\pgfpathlineto{\pgfqpoint{2.449894in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{2.450581in}{1.533038in}}%
\pgfpathlineto{\pgfqpoint{2.451954in}{1.532007in}}%
\pgfpathlineto{\pgfqpoint{2.457446in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{2.459505in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.532170in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.534672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724725in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.783764in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.785137in}{1.722379in}}%
\pgfpathlineto{\pgfqpoint{0.785824in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.736632in}}%
\pgfpathlineto{\pgfqpoint{0.794062in}{1.741283in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{1.745469in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{1.757314in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.760077in}}%
\pgfpathlineto{\pgfqpoint{0.827013in}{1.767159in}}%
\pgfpathlineto{\pgfqpoint{0.837997in}{1.770151in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.773690in}}%
\pgfpathlineto{\pgfqpoint{0.849668in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{0.850354in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{0.877814in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{0.883306in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{0.898409in}{1.787128in}}%
\pgfpathlineto{\pgfqpoint{0.910766in}{1.788849in}}%
\pgfpathlineto{\pgfqpoint{0.916945in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{1.792204in}}%
\pgfpathlineto{\pgfqpoint{0.938226in}{1.793188in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{1.795814in}}%
\pgfpathlineto{\pgfqpoint{1.028844in}{1.802113in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{1.779553in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.779876in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.782864in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{1.092688in}{1.787792in}}%
\pgfpathlineto{\pgfqpoint{1.149667in}{1.792866in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{1.800623in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.801435in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{1.789783in}}%
\pgfpathlineto{\pgfqpoint{1.375525in}{1.790546in}}%
\pgfpathlineto{\pgfqpoint{1.440743in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{1.538912in}{1.796764in}}%
\pgfpathlineto{\pgfqpoint{1.543031in}{1.787574in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{1.787901in}}%
\pgfpathlineto{\pgfqpoint{1.591772in}{1.789653in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{1.793267in}}%
\pgfpathlineto{\pgfqpoint{1.753099in}{1.794917in}}%
\pgfpathlineto{\pgfqpoint{1.893831in}{1.798709in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.807351in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.807351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.725412in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.726785in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.729531in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.731590in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{0.736396in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.741201in}{1.353704in}}%
\pgfpathlineto{\pgfqpoint{0.746693in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.748066in}{1.395101in}}%
\pgfpathlineto{\pgfqpoint{0.748753in}{1.406415in}}%
\pgfpathlineto{\pgfqpoint{0.754931in}{1.486569in}}%
\pgfpathlineto{\pgfqpoint{0.759050in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{0.759737in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.760423in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{0.763856in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.764542in}{1.459939in}}%
\pgfpathlineto{\pgfqpoint{0.765229in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{0.772780in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{0.774153in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{0.774840in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.775526in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{0.779645in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{0.783764in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{0.785137in}{1.440453in}}%
\pgfpathlineto{\pgfqpoint{0.785824in}{1.444633in}}%
\pgfpathlineto{\pgfqpoint{0.789943in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{0.790629in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{0.791316in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{0.796808in}{1.442072in}}%
\pgfpathlineto{\pgfqpoint{0.797494in}{1.445585in}}%
\pgfpathlineto{\pgfqpoint{0.807105in}{1.488770in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{0.813283in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{0.813970in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.814656in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{0.815343in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.816029in}{1.474127in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.488952in}}%
\pgfpathlineto{\pgfqpoint{0.820835in}{1.469056in}}%
\pgfpathlineto{\pgfqpoint{0.821521in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.478741in}}%
\pgfpathlineto{\pgfqpoint{0.825640in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{0.836624in}{1.441717in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{1.444012in}}%
\pgfpathlineto{\pgfqpoint{0.842803in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.447564in}}%
\pgfpathlineto{\pgfqpoint{0.846922in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{0.847608in}{1.440453in}}%
\pgfpathlineto{\pgfqpoint{0.848295in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{0.861338in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{0.864771in}{1.486896in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{1.473227in}}%
\pgfpathlineto{\pgfqpoint{0.866144in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{0.873695in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{1.479525in}}%
\pgfpathlineto{\pgfqpoint{0.875068in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{0.888112in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{0.888798in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{0.889485in}{1.497711in}}%
\pgfpathlineto{\pgfqpoint{0.890858in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{0.891544in}{1.488770in}}%
\pgfpathlineto{\pgfqpoint{0.892231in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.901155in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{0.902528in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{0.916945in}{1.521489in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{0.918318in}{1.512456in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{1.527399in}}%
\pgfpathlineto{\pgfqpoint{0.936167in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{0.954016in}{1.551243in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.553658in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{0.960881in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{1.532471in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{0.962940in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{0.964313in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{1.531756in}}%
\pgfpathlineto{\pgfqpoint{0.969119in}{1.523712in}}%
\pgfpathlineto{\pgfqpoint{0.969805in}{1.524549in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{1.527850in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{1.512943in}}%
\pgfpathlineto{\pgfqpoint{0.979416in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{0.980102in}{1.511117in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{1.523961in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.517398in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.514828in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{1.008935in}{1.519844in}}%
\pgfpathlineto{\pgfqpoint{1.009622in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{1.017173in}{1.528380in}}%
\pgfpathlineto{\pgfqpoint{1.017860in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{1.024038in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.024725in}{1.521335in}}%
\pgfpathlineto{\pgfqpoint{1.028844in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{1.518974in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{1.030903in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{1.031590in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{1.037082in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{1.037768in}{1.506182in}}%
\pgfpathlineto{\pgfqpoint{1.041201in}{1.509618in}}%
\pgfpathlineto{\pgfqpoint{1.042574in}{1.497318in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{1.498019in}}%
\pgfpathlineto{\pgfqpoint{1.047379in}{1.502167in}}%
\pgfpathlineto{\pgfqpoint{1.048066in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.496829in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.517542in}}%
\pgfpathlineto{\pgfqpoint{1.071407in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{1.072093in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.514937in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{1.078958in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{1.080331in}{1.501380in}}%
\pgfpathlineto{\pgfqpoint{1.105732in}{1.522838in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{1.116716in}{1.525719in}}%
\pgfpathlineto{\pgfqpoint{1.133191in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.133878in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{1.134564in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{1.141429in}{1.538166in}}%
\pgfpathlineto{\pgfqpoint{1.142116in}{1.533429in}}%
\pgfpathlineto{\pgfqpoint{1.142802in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{1.162711in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{1.163397in}{1.542553in}}%
\pgfpathlineto{\pgfqpoint{1.175754in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{1.177127in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.541902in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.543178in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{1.534497in}}%
\pgfpathlineto{\pgfqpoint{1.181933in}{1.534931in}}%
\pgfpathlineto{\pgfqpoint{1.186052in}{1.537509in}}%
\pgfpathlineto{\pgfqpoint{1.186738in}{1.533229in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.533660in}}%
\pgfpathlineto{\pgfqpoint{1.191544in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{1.192230in}{1.531990in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{1.532418in}}%
\pgfpathlineto{\pgfqpoint{1.194976in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{1.525751in}}%
\pgfpathlineto{\pgfqpoint{1.197722in}{1.526183in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{1.199095in}{1.522460in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{1.208020in}{1.523524in}}%
\pgfpathlineto{\pgfqpoint{1.208706in}{1.523950in}}%
\pgfpathlineto{\pgfqpoint{1.218317in}{1.529787in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.525795in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.526208in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{1.523066in}}%
\pgfpathlineto{\pgfqpoint{1.228615in}{1.527162in}}%
\pgfpathlineto{\pgfqpoint{1.229301in}{1.523255in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{1.523664in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{1.531990in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{1.245777in}{1.528584in}}%
\pgfpathlineto{\pgfqpoint{1.249896in}{1.530900in}}%
\pgfpathlineto{\pgfqpoint{1.250583in}{1.527146in}}%
\pgfpathlineto{\pgfqpoint{1.251269in}{1.527532in}}%
\pgfpathlineto{\pgfqpoint{1.260194in}{1.532471in}}%
\pgfpathlineto{\pgfqpoint{1.260880in}{1.528787in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{1.529164in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{1.264313in}{1.522600in}}%
\pgfpathlineto{\pgfqpoint{1.264999in}{1.522983in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{1.521263in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{1.270491in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{1.271178in}{1.518421in}}%
\pgfpathlineto{\pgfqpoint{1.273924in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.516371in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{1.516755in}}%
\pgfpathlineto{\pgfqpoint{1.279416in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{1.280102in}{1.515494in}}%
\pgfpathlineto{\pgfqpoint{1.280789in}{1.515875in}}%
\pgfpathlineto{\pgfqpoint{1.282162in}{1.516633in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{1.526641in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{1.523265in}}%
\pgfpathlineto{\pgfqpoint{1.309621in}{1.523619in}}%
\pgfpathlineto{\pgfqpoint{1.319919in}{1.528815in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{1.525502in}}%
\pgfpathlineto{\pgfqpoint{1.321292in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{1.526188in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{1.522890in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{1.523236in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{1.526646in}}%
\pgfpathlineto{\pgfqpoint{1.332276in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{1.333649in}{1.521173in}}%
\pgfpathlineto{\pgfqpoint{1.334335in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{1.338454in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{1.339141in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{1.339827in}{1.517137in}}%
\pgfpathlineto{\pgfqpoint{1.352184in}{1.523180in}}%
\pgfpathlineto{\pgfqpoint{1.353557in}{1.516914in}}%
\pgfpathlineto{\pgfqpoint{1.354244in}{1.517249in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.517583in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{1.356303in}{1.514802in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{1.372093in}{1.518981in}}%
\pgfpathlineto{\pgfqpoint{1.372779in}{1.519304in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{1.393374in}{1.522179in}}%
\pgfpathlineto{\pgfqpoint{1.394061in}{1.522489in}}%
\pgfpathlineto{\pgfqpoint{1.396807in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{1.397493in}{1.520791in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{1.521100in}}%
\pgfpathlineto{\pgfqpoint{1.399553in}{1.521716in}}%
\pgfpathlineto{\pgfqpoint{1.400239in}{1.518801in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{1.405045in}{1.520957in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{1.518065in}}%
\pgfpathlineto{\pgfqpoint{1.406418in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{1.420834in}{1.524705in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.521875in}}%
\pgfpathlineto{\pgfqpoint{1.422207in}{1.522172in}}%
\pgfpathlineto{\pgfqpoint{1.422894in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{1.423580in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{1.434564in}{1.524361in}}%
\pgfpathlineto{\pgfqpoint{1.435251in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{1.521878in}}%
\pgfpathlineto{\pgfqpoint{1.439370in}{1.523330in}}%
\pgfpathlineto{\pgfqpoint{1.440056in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{1.440743in}{1.520865in}}%
\pgfpathlineto{\pgfqpoint{1.441429in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.442116in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.446921in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{1.447607in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{1.448294in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{1.518301in}}%
\pgfpathlineto{\pgfqpoint{1.449667in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{1.455845in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{1.512821in}}%
\pgfpathlineto{\pgfqpoint{1.457905in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{1.459278in}{1.513694in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{1.460651in}{1.511314in}}%
\pgfpathlineto{\pgfqpoint{1.464770in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.510403in}}%
\pgfpathlineto{\pgfqpoint{1.466143in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.467516in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{1.468889in}{1.505997in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.506290in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{1.475754in}{1.506005in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{1.506295in}}%
\pgfpathlineto{\pgfqpoint{1.477127in}{1.506586in}}%
\pgfpathlineto{\pgfqpoint{1.477813in}{1.503983in}}%
\pgfpathlineto{\pgfqpoint{1.478500in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{1.493603in}{1.510558in}}%
\pgfpathlineto{\pgfqpoint{1.494289in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.494976in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{1.515571in}{1.516515in}}%
\pgfpathlineto{\pgfqpoint{1.516257in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{1.516944in}{1.514299in}}%
\pgfpathlineto{\pgfqpoint{1.526555in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{1.527241in}{1.515561in}}%
\pgfpathlineto{\pgfqpoint{1.527928in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{1.541658in}{1.521008in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{1.518598in}}%
\pgfpathlineto{\pgfqpoint{1.543031in}{1.518855in}}%
\pgfpathlineto{\pgfqpoint{1.548523in}{1.520890in}}%
\pgfpathlineto{\pgfqpoint{1.549896in}{1.516115in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{1.516371in}}%
\pgfpathlineto{\pgfqpoint{1.558820in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.514698in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{1.562939in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{1.563626in}{1.513367in}}%
\pgfpathlineto{\pgfqpoint{1.570491in}{1.515891in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{1.571864in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{1.576669in}{1.513012in}}%
\pgfpathlineto{\pgfqpoint{1.577356in}{1.513263in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{1.517462in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{1.591086in}{1.513162in}}%
\pgfpathlineto{\pgfqpoint{1.605502in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{1.607561in}{1.514032in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{1.614426in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{1.630216in}{1.514575in}}%
\pgfpathlineto{\pgfqpoint{1.630902in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{1.631589in}{1.512642in}}%
\pgfpathlineto{\pgfqpoint{1.637767in}{1.514750in}}%
\pgfpathlineto{\pgfqpoint{1.638454in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{1.513299in}}%
\pgfpathlineto{\pgfqpoint{1.641200in}{1.511155in}}%
\pgfpathlineto{\pgfqpoint{1.641886in}{1.511389in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{1.516685in}}%
\pgfpathlineto{\pgfqpoint{1.658362in}{1.514577in}}%
\pgfpathlineto{\pgfqpoint{1.659049in}{1.514805in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.515486in}}%
\pgfpathlineto{\pgfqpoint{1.661795in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{1.662481in}{1.513614in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{1.517433in}}%
\pgfpathlineto{\pgfqpoint{1.675525in}{1.515584in}}%
\pgfpathlineto{\pgfqpoint{1.676898in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{1.678271in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{1.710536in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.711909in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.522969in}}%
\pgfpathlineto{\pgfqpoint{1.715342in}{1.519195in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{1.520039in}}%
\pgfpathlineto{\pgfqpoint{1.719461in}{1.518268in}}%
\pgfpathlineto{\pgfqpoint{1.739369in}{1.524274in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{1.751040in}{1.525563in}}%
\pgfpathlineto{\pgfqpoint{1.752413in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{1.764770in}{1.527413in}}%
\pgfpathlineto{\pgfqpoint{1.766143in}{1.525711in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{1.527278in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{1.788797in}{1.530022in}}%
\pgfpathlineto{\pgfqpoint{1.790170in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{1.530252in}}%
\pgfpathlineto{\pgfqpoint{1.799094in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{1.812138in}{1.530328in}}%
\pgfpathlineto{\pgfqpoint{1.813511in}{1.528697in}}%
\pgfpathlineto{\pgfqpoint{1.833419in}{1.534008in}}%
\pgfpathlineto{\pgfqpoint{1.834792in}{1.532403in}}%
\pgfpathlineto{\pgfqpoint{1.836165in}{1.532764in}}%
\pgfpathlineto{\pgfqpoint{1.837538in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{1.840284in}{1.531887in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{1.530295in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{1.532092in}}%
\pgfpathlineto{\pgfqpoint{1.849895in}{1.530512in}}%
\pgfpathlineto{\pgfqpoint{1.852641in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{1.854014in}{1.529653in}}%
\pgfpathlineto{\pgfqpoint{1.855387in}{1.530011in}}%
\pgfpathlineto{\pgfqpoint{1.856760in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{1.859506in}{1.529159in}}%
\pgfpathlineto{\pgfqpoint{1.860879in}{1.527597in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.529246in}}%
\pgfpathlineto{\pgfqpoint{1.879415in}{1.530475in}}%
\pgfpathlineto{\pgfqpoint{1.880788in}{1.528938in}}%
\pgfpathlineto{\pgfqpoint{1.884220in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{1.885593in}{1.528284in}}%
\pgfpathlineto{\pgfqpoint{1.901383in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{1.902756in}{1.530748in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{1.533125in}}%
\pgfpathlineto{\pgfqpoint{1.913740in}{1.531628in}}%
\pgfpathlineto{\pgfqpoint{1.923351in}{1.533977in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{1.931588in}{1.532347in}}%
\pgfpathlineto{\pgfqpoint{1.933648in}{1.529237in}}%
\pgfpathlineto{\pgfqpoint{1.936394in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{1.938453in}{1.526814in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{1.942572in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.950810in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{1.952183in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{1.972092in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{1.974151in}{1.528339in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{1.528989in}}%
\pgfpathlineto{\pgfqpoint{1.978270in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.529190in}}%
\pgfpathlineto{\pgfqpoint{1.986508in}{1.527784in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{1.531609in}}%
\pgfpathlineto{\pgfqpoint{2.004357in}{1.530219in}}%
\pgfpathlineto{\pgfqpoint{2.020147in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{2.021520in}{1.532433in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{2.029071in}{1.532452in}}%
\pgfpathlineto{\pgfqpoint{2.031817in}{1.533066in}}%
\pgfpathlineto{\pgfqpoint{2.033190in}{1.531705in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{1.532165in}}%
\pgfpathlineto{\pgfqpoint{2.036623in}{1.530809in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.534002in}}%
\pgfpathlineto{\pgfqpoint{2.052412in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{1.531624in}}%
\pgfpathlineto{\pgfqpoint{2.072321in}{1.535354in}}%
\pgfpathlineto{\pgfqpoint{2.073694in}{1.534032in}}%
\pgfpathlineto{\pgfqpoint{2.077813in}{1.534916in}}%
\pgfpathlineto{\pgfqpoint{2.079186in}{1.533600in}}%
\pgfpathlineto{\pgfqpoint{2.086050in}{1.535067in}}%
\pgfpathlineto{\pgfqpoint{2.087423in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{1.539362in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{1.538076in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{1.539185in}}%
\pgfpathlineto{\pgfqpoint{2.132046in}{1.539881in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.538179in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.536916in}}%
\pgfpathlineto{\pgfqpoint{2.149208in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{1.537464in}}%
\pgfpathlineto{\pgfqpoint{2.153327in}{1.538016in}}%
\pgfpathlineto{\pgfqpoint{2.154700in}{1.536766in}}%
\pgfpathlineto{\pgfqpoint{2.155387in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{2.158133in}{1.532891in}}%
\pgfpathlineto{\pgfqpoint{2.159506in}{1.533170in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.531930in}}%
\pgfpathlineto{\pgfqpoint{2.162938in}{1.532349in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{1.531113in}}%
\pgfpathlineto{\pgfqpoint{2.164998in}{1.531253in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{1.530020in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.530998in}}%
\pgfpathlineto{\pgfqpoint{2.172549in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{2.180101in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{2.181474in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{1.531323in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{2.190398in}{1.530385in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{2.214426in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.531009in}}%
\pgfpathlineto{\pgfqpoint{2.223350in}{1.532488in}}%
\pgfpathlineto{\pgfqpoint{2.224723in}{1.531301in}}%
\pgfpathlineto{\pgfqpoint{2.232961in}{1.532903in}}%
\pgfpathlineto{\pgfqpoint{2.234334in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{2.246691in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{2.248064in}{1.532932in}}%
\pgfpathlineto{\pgfqpoint{2.253556in}{1.533980in}}%
\pgfpathlineto{\pgfqpoint{2.254929in}{1.532815in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{1.534119in}}%
\pgfpathlineto{\pgfqpoint{2.263167in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{2.265226in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{1.532195in}}%
\pgfpathlineto{\pgfqpoint{2.278956in}{1.534520in}}%
\pgfpathlineto{\pgfqpoint{2.280329in}{1.533374in}}%
\pgfpathlineto{\pgfqpoint{2.281016in}{1.533502in}}%
\pgfpathlineto{\pgfqpoint{2.282389in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{2.286508in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.529459in}}%
\pgfpathlineto{\pgfqpoint{2.295432in}{1.530620in}}%
\pgfpathlineto{\pgfqpoint{2.296805in}{1.529489in}}%
\pgfpathlineto{\pgfqpoint{2.298178in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{2.299551in}{1.528619in}}%
\pgfpathlineto{\pgfqpoint{2.306416in}{1.529904in}}%
\pgfpathlineto{\pgfqpoint{2.309162in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.309849in}{1.526414in}}%
\pgfpathlineto{\pgfqpoint{2.311222in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{1.529385in}}%
\pgfpathlineto{\pgfqpoint{2.334563in}{1.528282in}}%
\pgfpathlineto{\pgfqpoint{2.340055in}{1.529290in}}%
\pgfpathlineto{\pgfqpoint{2.341428in}{1.528191in}}%
\pgfpathlineto{\pgfqpoint{2.375066in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{2.376439in}{1.533154in}}%
\pgfpathlineto{\pgfqpoint{2.386050in}{1.534841in}}%
\pgfpathlineto{\pgfqpoint{2.387423in}{1.533768in}}%
\pgfpathlineto{\pgfqpoint{2.398407in}{1.535677in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{1.534612in}}%
\pgfpathlineto{\pgfqpoint{2.410077in}{1.536384in}}%
\pgfpathlineto{\pgfqpoint{2.411450in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{2.416942in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{2.418315in}{1.535210in}}%
\pgfpathlineto{\pgfqpoint{2.424494in}{1.536262in}}%
\pgfpathlineto{\pgfqpoint{2.425867in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{2.443029in}{1.536834in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{1.536949in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{1.535911in}}%
\pgfpathlineto{\pgfqpoint{2.453327in}{1.537287in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.536254in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{2.465684in}{1.535568in}}%
\pgfpathlineto{\pgfqpoint{2.466370in}{1.535682in}}%
\pgfpathlineto{\pgfqpoint{2.467743in}{1.534658in}}%
\pgfpathlineto{\pgfqpoint{2.469116in}{1.534886in}}%
\pgfpathlineto{\pgfqpoint{2.470489in}{1.533864in}}%
\pgfpathlineto{\pgfqpoint{2.473235in}{1.534321in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.532170in}}%
\pgfpathlineto{\pgfqpoint{2.485592in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{2.486965in}{1.532870in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.533437in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.533437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724039in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{1.770151in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.717161in}}%
\pgfpathlineto{\pgfqpoint{0.997951in}{1.718958in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{1.720697in}}%
\pgfpathlineto{\pgfqpoint{1.006876in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{1.014427in}{1.725586in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.730037in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{1.046693in}{1.741283in}}%
\pgfpathlineto{\pgfqpoint{1.048066in}{1.701055in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.702644in}}%
\pgfpathlineto{\pgfqpoint{1.054244in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.710015in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{1.712721in}}%
\pgfpathlineto{\pgfqpoint{1.078958in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{1.094748in}{1.718958in}}%
\pgfpathlineto{\pgfqpoint{1.113970in}{1.721264in}}%
\pgfpathlineto{\pgfqpoint{1.121521in}{1.724539in}}%
\pgfpathlineto{\pgfqpoint{1.126327in}{1.727615in}}%
\pgfpathlineto{\pgfqpoint{1.129072in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.730507in}}%
\pgfpathlineto{\pgfqpoint{1.154473in}{1.731434in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{1.738239in}}%
\pgfpathlineto{\pgfqpoint{1.196349in}{1.710360in}}%
\pgfpathlineto{\pgfqpoint{1.216944in}{1.715302in}}%
\pgfpathlineto{\pgfqpoint{1.219004in}{1.716239in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{1.222436in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{1.234793in}{1.693543in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{1.694621in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{1.698760in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.674705in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{1.681485in}}%
\pgfpathlineto{\pgfqpoint{1.264313in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{1.264999in}{1.684651in}}%
\pgfpathlineto{\pgfqpoint{1.271178in}{1.687680in}}%
\pgfpathlineto{\pgfqpoint{1.287654in}{1.689628in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.690581in}}%
\pgfpathlineto{\pgfqpoint{1.290399in}{1.691521in}}%
\pgfpathlineto{\pgfqpoint{1.298637in}{1.693362in}}%
\pgfpathlineto{\pgfqpoint{1.301383in}{1.694264in}}%
\pgfpathlineto{\pgfqpoint{1.302070in}{1.673512in}}%
\pgfpathlineto{\pgfqpoint{1.302756in}{1.674535in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.676542in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{1.324724in}{1.684059in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{1.685820in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{1.687539in}}%
\pgfpathlineto{\pgfqpoint{1.372779in}{1.694773in}}%
\pgfpathlineto{\pgfqpoint{1.374839in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{1.705916in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.710213in}}%
\pgfpathlineto{\pgfqpoint{1.468202in}{1.711384in}}%
\pgfpathlineto{\pgfqpoint{1.483992in}{1.713097in}}%
\pgfpathlineto{\pgfqpoint{1.505960in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{1.509392in}{1.718451in}}%
\pgfpathlineto{\pgfqpoint{1.535479in}{1.719959in}}%
\pgfpathlineto{\pgfqpoint{1.540971in}{1.720941in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{1.723778in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{1.724236in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{1.728179in}}%
\pgfpathlineto{\pgfqpoint{1.612367in}{1.729014in}}%
\pgfpathlineto{\pgfqpoint{1.614426in}{1.715772in}}%
\pgfpathlineto{\pgfqpoint{1.615113in}{1.716239in}}%
\pgfpathlineto{\pgfqpoint{1.624724in}{1.718067in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.705703in}}%
\pgfpathlineto{\pgfqpoint{1.673465in}{1.709551in}}%
\pgfpathlineto{\pgfqpoint{1.674152in}{1.697239in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{1.700732in}}%
\pgfpathlineto{\pgfqpoint{1.697493in}{1.701216in}}%
\pgfpathlineto{\pgfqpoint{1.711909in}{1.702644in}}%
\pgfpathlineto{\pgfqpoint{1.721520in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{1.758591in}{1.709737in}}%
\pgfpathlineto{\pgfqpoint{1.760651in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{1.775753in}{1.700909in}}%
\pgfpathlineto{\pgfqpoint{1.778499in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{1.709889in}}%
\pgfpathlineto{\pgfqpoint{1.862939in}{1.711384in}}%
\pgfpathlineto{\pgfqpoint{1.880101in}{1.712480in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{1.702644in}}%
\pgfpathlineto{\pgfqpoint{1.908934in}{1.706075in}}%
\pgfpathlineto{\pgfqpoint{1.910994in}{1.696564in}}%
\pgfpathlineto{\pgfqpoint{1.952870in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.700433in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{1.704778in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{1.695906in}}%
\pgfpathlineto{\pgfqpoint{2.043488in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{2.093602in}{1.688539in}}%
\pgfpathlineto{\pgfqpoint{2.097034in}{1.689267in}}%
\pgfpathlineto{\pgfqpoint{2.129986in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{1.684529in}}%
\pgfpathlineto{\pgfqpoint{2.158819in}{1.686685in}}%
\pgfpathlineto{\pgfqpoint{2.195204in}{1.690470in}}%
\pgfpathlineto{\pgfqpoint{2.221291in}{1.692772in}}%
\pgfpathlineto{\pgfqpoint{2.239140in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{2.278270in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.302984in}{1.698346in}}%
\pgfpathlineto{\pgfqpoint{2.307103in}{1.699230in}}%
\pgfpathlineto{\pgfqpoint{2.330444in}{1.700960in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{1.701244in}}%
\pgfpathlineto{\pgfqpoint{2.338682in}{1.687315in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.688249in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{1.692738in}}%
\pgfpathlineto{\pgfqpoint{2.445775in}{1.693314in}}%
\pgfpathlineto{\pgfqpoint{2.489025in}{1.697482in}}%
\pgfpathlineto{\pgfqpoint{2.489025in}{1.697482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.732963in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.733650in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.737769in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.738455in}{1.271739in}}%
\pgfpathlineto{\pgfqpoint{0.743261in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.743947in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{0.744634in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{0.745320in}{1.342993in}}%
\pgfpathlineto{\pgfqpoint{0.750812in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{0.752872in}{1.391193in}}%
\pgfpathlineto{\pgfqpoint{0.753558in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.756991in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{0.757677in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{0.758364in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{0.761796in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{0.764542in}{1.303484in}}%
\pgfpathlineto{\pgfqpoint{0.772094in}{1.383160in}}%
\pgfpathlineto{\pgfqpoint{0.780332in}{1.446280in}}%
\pgfpathlineto{\pgfqpoint{0.788570in}{1.493620in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{0.789943in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{0.793375in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{0.795435in}{1.434847in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{0.799554in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{1.430863in}}%
\pgfpathlineto{\pgfqpoint{0.804359in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{1.407787in}}%
\pgfpathlineto{\pgfqpoint{0.807792in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{0.808478in}{1.392350in}}%
\pgfpathlineto{\pgfqpoint{0.809165in}{1.395784in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{1.399163in}}%
\pgfpathlineto{\pgfqpoint{0.810537in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{0.811224in}{1.381105in}}%
\pgfpathlineto{\pgfqpoint{0.813283in}{1.391193in}}%
\pgfpathlineto{\pgfqpoint{0.813970in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.814656in}{1.373927in}}%
\pgfpathlineto{\pgfqpoint{0.818775in}{1.393259in}}%
\pgfpathlineto{\pgfqpoint{0.819462in}{1.373759in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{0.829073in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{0.829759in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{1.399483in}}%
\pgfpathlineto{\pgfqpoint{0.834565in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.846235in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{0.847608in}{1.405495in}}%
\pgfpathlineto{\pgfqpoint{0.848295in}{1.407787in}}%
\pgfpathlineto{\pgfqpoint{0.850354in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{1.399699in}}%
\pgfpathlineto{\pgfqpoint{0.851727in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{0.864771in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{0.868203in}{1.449853in}}%
\pgfpathlineto{\pgfqpoint{0.868890in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.869576in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{0.877814in}{1.444939in}}%
\pgfpathlineto{\pgfqpoint{0.878501in}{1.446613in}}%
\pgfpathlineto{\pgfqpoint{0.892917in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{0.894977in}{1.457445in}}%
\pgfpathlineto{\pgfqpoint{0.896350in}{1.460351in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.449262in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.898409in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{0.899096in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{0.899782in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{0.905274in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{0.905961in}{1.443727in}}%
\pgfpathlineto{\pgfqpoint{0.906647in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{0.919004in}{1.469056in}}%
\pgfpathlineto{\pgfqpoint{0.919691in}{1.459212in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{1.460482in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{1.480799in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.933421in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{0.946464in}{1.493213in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.484499in}}%
\pgfpathlineto{\pgfqpoint{0.947837in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{0.954016in}{1.485163in}}%
\pgfpathlineto{\pgfqpoint{0.971178in}{1.508633in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{0.977356in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{0.978043in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{0.978729in}{1.500905in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.510105in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.506078in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.001384in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{1.002070in}{1.504530in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{1.008935in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{1.009622in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.506116in}}%
\pgfpathlineto{\pgfqpoint{1.010995in}{1.499301in}}%
\pgfpathlineto{\pgfqpoint{1.011681in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.537013in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{1.530935in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{1.531551in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{1.538166in}}%
\pgfpathlineto{\pgfqpoint{1.058363in}{1.532247in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.532844in}}%
\pgfpathlineto{\pgfqpoint{1.061796in}{1.535210in}}%
\pgfpathlineto{\pgfqpoint{1.062482in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{1.538625in}}%
\pgfpathlineto{\pgfqpoint{1.074153in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{1.074839in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{1.098180in}{1.551657in}}%
\pgfpathlineto{\pgfqpoint{1.098867in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{1.099553in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.106418in}{1.551834in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{1.107791in}{1.547137in}}%
\pgfpathlineto{\pgfqpoint{1.118089in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{1.118775in}{1.549328in}}%
\pgfpathlineto{\pgfqpoint{1.119462in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{1.121521in}{1.551226in}}%
\pgfpathlineto{\pgfqpoint{1.122208in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.546709in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.565410in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{1.153100in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{1.161338in}{1.566119in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.561553in}}%
\pgfpathlineto{\pgfqpoint{1.162711in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.173695in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{1.174381in}{1.563925in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{1.564321in}}%
\pgfpathlineto{\pgfqpoint{1.208020in}{1.582019in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{1.588052in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{1.584328in}}%
\pgfpathlineto{\pgfqpoint{1.223809in}{1.585317in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{1.581293in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{1.590900in}}%
\pgfpathlineto{\pgfqpoint{1.247150in}{1.583491in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{1.583807in}}%
\pgfpathlineto{\pgfqpoint{1.250583in}{1.572651in}}%
\pgfpathlineto{\pgfqpoint{1.260194in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{1.260880in}{1.573421in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{1.575963in}}%
\pgfpathlineto{\pgfqpoint{1.267059in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.569542in}}%
\pgfpathlineto{\pgfqpoint{1.270491in}{1.569862in}}%
\pgfpathlineto{\pgfqpoint{1.271178in}{1.570181in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{1.272551in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{1.275983in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{1.276670in}{1.564823in}}%
\pgfpathlineto{\pgfqpoint{1.280102in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{1.280789in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{1.281475in}{1.563153in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{1.563794in}}%
\pgfpathlineto{\pgfqpoint{1.284908in}{1.556983in}}%
\pgfpathlineto{\pgfqpoint{1.289026in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{1.289713in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{1.290399in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{1.291772in}{1.552541in}}%
\pgfpathlineto{\pgfqpoint{1.292459in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{1.293832in}{1.553523in}}%
\pgfpathlineto{\pgfqpoint{1.294518in}{1.550030in}}%
\pgfpathlineto{\pgfqpoint{1.295205in}{1.550360in}}%
\pgfpathlineto{\pgfqpoint{1.295891in}{1.550689in}}%
\pgfpathlineto{\pgfqpoint{1.296578in}{1.547211in}}%
\pgfpathlineto{\pgfqpoint{1.297264in}{1.547543in}}%
\pgfpathlineto{\pgfqpoint{1.301383in}{1.549518in}}%
\pgfpathlineto{\pgfqpoint{1.302070in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{1.302756in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.546735in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{1.304816in}{1.543639in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{1.545616in}}%
\pgfpathlineto{\pgfqpoint{1.309621in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{1.310308in}{1.542553in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{1.543539in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{1.328157in}{1.540058in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.329530in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.540324in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{1.337768in}{1.537409in}}%
\pgfpathlineto{\pgfqpoint{1.346692in}{1.541522in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.538338in}}%
\pgfpathlineto{\pgfqpoint{1.348065in}{1.538653in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{1.350125in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{1.350811in}{1.536428in}}%
\pgfpathlineto{\pgfqpoint{1.352184in}{1.537057in}}%
\pgfpathlineto{\pgfqpoint{1.352871in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{1.353557in}{1.534222in}}%
\pgfpathlineto{\pgfqpoint{1.354244in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.531399in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{1.360422in}{1.533928in}}%
\pgfpathlineto{\pgfqpoint{1.361109in}{1.530820in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{1.531136in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{1.532080in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{1.369347in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{1.370033in}{1.528128in}}%
\pgfpathlineto{\pgfqpoint{1.370720in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{1.374839in}{1.526967in}}%
\pgfpathlineto{\pgfqpoint{1.375525in}{1.527281in}}%
\pgfpathlineto{\pgfqpoint{1.376898in}{1.527905in}}%
\pgfpathlineto{\pgfqpoint{1.378958in}{1.522182in}}%
\pgfpathlineto{\pgfqpoint{1.382390in}{1.523758in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{1.383763in}{1.521080in}}%
\pgfpathlineto{\pgfqpoint{1.404358in}{1.530262in}}%
\pgfpathlineto{\pgfqpoint{1.405045in}{1.527358in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{1.527657in}}%
\pgfpathlineto{\pgfqpoint{1.415342in}{1.531783in}}%
\pgfpathlineto{\pgfqpoint{1.416029in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.416715in}{1.529216in}}%
\pgfpathlineto{\pgfqpoint{1.422894in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{1.423580in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{1.529287in}}%
\pgfpathlineto{\pgfqpoint{1.424953in}{1.529576in}}%
\pgfpathlineto{\pgfqpoint{1.427699in}{1.521434in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{1.524940in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.522169in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{1.522460in}}%
\pgfpathlineto{\pgfqpoint{1.440743in}{1.523907in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.446921in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{1.447607in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{1.448294in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{1.452413in}{1.519744in}}%
\pgfpathlineto{\pgfqpoint{1.453099in}{1.517041in}}%
\pgfpathlineto{\pgfqpoint{1.453786in}{1.517330in}}%
\pgfpathlineto{\pgfqpoint{1.455845in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{1.515794in}}%
\pgfpathlineto{\pgfqpoint{1.458591in}{1.516371in}}%
\pgfpathlineto{\pgfqpoint{1.459278in}{1.513694in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{1.464083in}{1.515712in}}%
\pgfpathlineto{\pgfqpoint{1.464770in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{1.465456in}{1.513343in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.515062in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{1.512425in}}%
\pgfpathlineto{\pgfqpoint{1.470948in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{1.471635in}{1.512998in}}%
\pgfpathlineto{\pgfqpoint{1.472321in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{1.473008in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{1.497722in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.498408in}{1.518136in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.518407in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.516685in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{1.516956in}}%
\pgfpathlineto{\pgfqpoint{1.503214in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{1.503900in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{1.533420in}{1.526000in}}%
\pgfpathlineto{\pgfqpoint{1.534106in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{1.549896in}{1.529315in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{1.527170in}}%
\pgfpathlineto{\pgfqpoint{1.551955in}{1.527416in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{1.558820in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.525128in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{1.562939in}{1.523509in}}%
\pgfpathlineto{\pgfqpoint{1.563626in}{1.523755in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{1.525467in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{1.569804in}{1.523374in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{1.524349in}}%
\pgfpathlineto{\pgfqpoint{1.573923in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{1.582161in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{1.582848in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{1.583534in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{1.588340in}{1.522264in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{1.589713in}{1.520225in}}%
\pgfpathlineto{\pgfqpoint{1.593832in}{1.521666in}}%
\pgfpathlineto{\pgfqpoint{1.594518in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{1.595205in}{1.519640in}}%
\pgfpathlineto{\pgfqpoint{1.599324in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{1.601383in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{1.602070in}{1.514574in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{1.515540in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{1.613740in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{1.614426in}{1.511528in}}%
\pgfpathlineto{\pgfqpoint{1.615113in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{1.620605in}{1.513685in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{1.511492in}}%
\pgfpathlineto{\pgfqpoint{1.621978in}{1.511732in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{1.516211in}}%
\pgfpathlineto{\pgfqpoint{1.635708in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.514284in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.517519in}}%
\pgfpathlineto{\pgfqpoint{1.646692in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.515613in}}%
\pgfpathlineto{\pgfqpoint{1.652870in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{1.653557in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{1.654243in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{1.671406in}{1.521147in}}%
\pgfpathlineto{\pgfqpoint{1.672779in}{1.519287in}}%
\pgfpathlineto{\pgfqpoint{1.673465in}{1.519508in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{1.517655in}}%
\pgfpathlineto{\pgfqpoint{1.675525in}{1.517877in}}%
\pgfpathlineto{\pgfqpoint{1.676898in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{1.678957in}{1.516695in}}%
\pgfpathlineto{\pgfqpoint{1.680330in}{1.514857in}}%
\pgfpathlineto{\pgfqpoint{1.681017in}{1.515079in}}%
\pgfpathlineto{\pgfqpoint{1.682390in}{1.513247in}}%
\pgfpathlineto{\pgfqpoint{1.685822in}{1.514358in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{1.513201in}}%
\pgfpathlineto{\pgfqpoint{1.690628in}{1.511387in}}%
\pgfpathlineto{\pgfqpoint{1.693374in}{1.512275in}}%
\pgfpathlineto{\pgfqpoint{1.694747in}{1.510470in}}%
\pgfpathlineto{\pgfqpoint{1.695433in}{1.510692in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{1.508893in}}%
\pgfpathlineto{\pgfqpoint{1.708477in}{1.512635in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{1.720834in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{1.512556in}}%
\pgfpathlineto{\pgfqpoint{1.724266in}{1.513198in}}%
\pgfpathlineto{\pgfqpoint{1.725639in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{1.727699in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.729758in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.755159in}{1.516182in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{1.759964in}{1.515507in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{1.513814in}}%
\pgfpathlineto{\pgfqpoint{1.764083in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{1.765456in}{1.512949in}}%
\pgfpathlineto{\pgfqpoint{1.777813in}{1.516603in}}%
\pgfpathlineto{\pgfqpoint{1.779186in}{1.514937in}}%
\pgfpathlineto{\pgfqpoint{1.781245in}{1.515540in}}%
\pgfpathlineto{\pgfqpoint{1.782618in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{1.799094in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{1.515178in}}%
\pgfpathlineto{\pgfqpoint{1.803900in}{1.515964in}}%
\pgfpathlineto{\pgfqpoint{1.806646in}{1.510703in}}%
\pgfpathlineto{\pgfqpoint{1.830673in}{1.517519in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{1.515930in}}%
\pgfpathlineto{\pgfqpoint{1.842344in}{1.518773in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{1.517200in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.859506in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{1.866371in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{1.867744in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{1.869117in}{1.518305in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.516769in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{1.880101in}{1.517441in}}%
\pgfpathlineto{\pgfqpoint{1.881474in}{1.517806in}}%
\pgfpathlineto{\pgfqpoint{1.882847in}{1.516287in}}%
\pgfpathlineto{\pgfqpoint{1.884907in}{1.516834in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{1.891772in}{1.516776in}}%
\pgfpathlineto{\pgfqpoint{1.893831in}{1.513588in}}%
\pgfpathlineto{\pgfqpoint{1.898637in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{1.900010in}{1.513367in}}%
\pgfpathlineto{\pgfqpoint{1.900696in}{1.513549in}}%
\pgfpathlineto{\pgfqpoint{1.902756in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.909621in}{1.512211in}}%
\pgfpathlineto{\pgfqpoint{1.911680in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{1.917172in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{1.509067in}}%
\pgfpathlineto{\pgfqpoint{1.950124in}{1.517194in}}%
\pgfpathlineto{\pgfqpoint{1.951497in}{1.515761in}}%
\pgfpathlineto{\pgfqpoint{1.959735in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{1.961108in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{1.970719in}{1.518774in}}%
\pgfpathlineto{\pgfqpoint{1.972092in}{1.517363in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.518811in}}%
\pgfpathlineto{\pgfqpoint{1.992687in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{1.994060in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{2.000238in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{2.005044in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{2.007103in}{1.515547in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{1.514178in}}%
\pgfpathlineto{\pgfqpoint{2.009163in}{1.514344in}}%
\pgfpathlineto{\pgfqpoint{2.010536in}{1.512980in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.516596in}}%
\pgfpathlineto{\pgfqpoint{2.028385in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{2.031131in}{1.512884in}}%
\pgfpathlineto{\pgfqpoint{2.033190in}{1.510041in}}%
\pgfpathlineto{\pgfqpoint{2.040742in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{2.042801in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.509341in}}%
\pgfpathlineto{\pgfqpoint{2.066829in}{1.513049in}}%
\pgfpathlineto{\pgfqpoint{2.069575in}{1.508821in}}%
\pgfpathlineto{\pgfqpoint{2.073007in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{2.085364in}{1.507676in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.509267in}}%
\pgfpathlineto{\pgfqpoint{2.094288in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{2.095661in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{2.097034in}{1.505604in}}%
\pgfpathlineto{\pgfqpoint{2.099780in}{1.506241in}}%
\pgfpathlineto{\pgfqpoint{2.101153in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{2.126554in}{1.509208in}}%
\pgfpathlineto{\pgfqpoint{2.130673in}{1.510132in}}%
\pgfpathlineto{\pgfqpoint{2.132046in}{1.508889in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.509197in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{2.153327in}{1.510539in}}%
\pgfpathlineto{\pgfqpoint{2.159506in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.510671in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{1.511718in}}%
\pgfpathlineto{\pgfqpoint{2.168430in}{1.507781in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{1.508082in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{2.183533in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.184906in}{1.508369in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{1.509406in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{1.508214in}}%
\pgfpathlineto{\pgfqpoint{2.195890in}{1.509247in}}%
\pgfpathlineto{\pgfqpoint{2.197263in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{2.210307in}{1.510839in}}%
\pgfpathlineto{\pgfqpoint{2.211680in}{1.509662in}}%
\pgfpathlineto{\pgfqpoint{2.213739in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.215112in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{2.216485in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{2.217858in}{1.508044in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{1.508189in}}%
\pgfpathlineto{\pgfqpoint{2.219918in}{1.507021in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{2.228842in}{1.507455in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{1.516592in}}%
\pgfpathlineto{\pgfqpoint{2.274837in}{1.515458in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{1.517363in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.516236in}}%
\pgfpathlineto{\pgfqpoint{2.301611in}{1.519323in}}%
\pgfpathlineto{\pgfqpoint{2.303670in}{1.516959in}}%
\pgfpathlineto{\pgfqpoint{2.327011in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{2.328384in}{1.520340in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{1.521378in}}%
\pgfpathlineto{\pgfqpoint{2.335936in}{1.519059in}}%
\pgfpathlineto{\pgfqpoint{2.337995in}{1.519449in}}%
\pgfpathlineto{\pgfqpoint{2.339368in}{1.518357in}}%
\pgfpathlineto{\pgfqpoint{2.345547in}{1.519525in}}%
\pgfpathlineto{\pgfqpoint{2.346920in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{2.348979in}{1.518827in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{1.517743in}}%
\pgfpathlineto{\pgfqpoint{2.358590in}{1.519290in}}%
\pgfpathlineto{\pgfqpoint{2.359963in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{1.518598in}}%
\pgfpathlineto{\pgfqpoint{2.363396in}{1.517523in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.518549in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{1.517479in}}%
\pgfpathlineto{\pgfqpoint{2.373693in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{2.375066in}{1.517052in}}%
\pgfpathlineto{\pgfqpoint{2.377812in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{2.379872in}{1.515309in}}%
\pgfpathlineto{\pgfqpoint{2.389483in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{2.391542in}{1.514858in}}%
\pgfpathlineto{\pgfqpoint{2.408018in}{1.517890in}}%
\pgfpathlineto{\pgfqpoint{2.409391in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{2.421061in}{1.518962in}}%
\pgfpathlineto{\pgfqpoint{2.422434in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{2.443029in}{1.521601in}}%
\pgfpathlineto{\pgfqpoint{2.444402in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{2.453327in}{1.522144in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.521123in}}%
\pgfpathlineto{\pgfqpoint{2.455386in}{1.521244in}}%
\pgfpathlineto{\pgfqpoint{2.456759in}{1.520225in}}%
\pgfpathlineto{\pgfqpoint{2.465684in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{2.467057in}{1.520772in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.522202in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{1.521194in}}%
\pgfpathlineto{\pgfqpoint{2.480787in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.520901in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.522318in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.522318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776946in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.919691in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.930675in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.949897in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.977356in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.978043in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.033649in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.061796in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.286281in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{1.322697in}}%
\pgfpathlineto{\pgfqpoint{1.412596in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.442116in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.471635in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{1.478500in}{1.271739in}}%
\pgfpathlineto{\pgfqpoint{1.480559in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.493603in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.549896in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.650124in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{1.660422in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{1.767515in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{1.784678in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{1.051183in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{1.876669in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.885593in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{1.931588in}{1.011192in}}%
\pgfpathlineto{\pgfqpoint{1.952870in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.974151in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{1.987195in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{2.066142in}{1.012766in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{2.101840in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.968510in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{0.941319in}}%
\pgfpathlineto{\pgfqpoint{2.224723in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{2.275524in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{0.932018in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{2.432045in}{0.962288in}}%
\pgfpathlineto{\pgfqpoint{2.439597in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{0.990574in}}%
\pgfpathlineto{\pgfqpoint{2.456759in}{1.004032in}}%
\pgfpathlineto{\pgfqpoint{2.464311in}{1.017064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.726785in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.727471in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.729531in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.730217in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.730904in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.732963in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.733650in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{0.738455in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{0.743261in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.745320in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.746007in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.746693in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.748066in}{1.395101in}}%
\pgfpathlineto{\pgfqpoint{0.748753in}{1.406415in}}%
\pgfpathlineto{\pgfqpoint{0.750812in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{0.751499in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.381105in}}%
\pgfpathlineto{\pgfqpoint{0.754931in}{1.418883in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.361068in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.763169in}{1.447564in}}%
\pgfpathlineto{\pgfqpoint{0.770034in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{0.772094in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.774840in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{0.775526in}{1.411851in}}%
\pgfpathlineto{\pgfqpoint{0.776213in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{0.783764in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{0.785137in}{1.440453in}}%
\pgfpathlineto{\pgfqpoint{0.794062in}{1.488522in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{0.813970in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{1.590143in}}%
\pgfpathlineto{\pgfqpoint{0.826327in}{1.593253in}}%
\pgfpathlineto{\pgfqpoint{0.827013in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{0.831819in}{1.584906in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{0.834565in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{0.837997in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.838684in}{1.542641in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{0.840743in}{1.547565in}}%
\pgfpathlineto{\pgfqpoint{0.842803in}{1.515964in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{0.844176in}{1.501483in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.503301in}}%
\pgfpathlineto{\pgfqpoint{0.857219in}{1.532844in}}%
\pgfpathlineto{\pgfqpoint{0.867517in}{1.553614in}}%
\pgfpathlineto{\pgfqpoint{0.868203in}{1.539888in}}%
\pgfpathlineto{\pgfqpoint{0.868890in}{1.541227in}}%
\pgfpathlineto{\pgfqpoint{0.876441in}{1.555162in}}%
\pgfpathlineto{\pgfqpoint{0.877814in}{1.529397in}}%
\pgfpathlineto{\pgfqpoint{0.878501in}{1.530699in}}%
\pgfpathlineto{\pgfqpoint{0.892917in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{0.894290in}{1.532325in}}%
\pgfpathlineto{\pgfqpoint{0.894977in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{1.534648in}}%
\pgfpathlineto{\pgfqpoint{0.896350in}{1.523221in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.532471in}}%
\pgfpathlineto{\pgfqpoint{0.903901in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{0.909393in}{1.520910in}}%
\pgfpathlineto{\pgfqpoint{0.910080in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{0.910766in}{1.511519in}}%
\pgfpathlineto{\pgfqpoint{0.914885in}{1.518237in}}%
\pgfpathlineto{\pgfqpoint{0.915572in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{0.916258in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.918318in}{1.512456in}}%
\pgfpathlineto{\pgfqpoint{0.919004in}{1.502426in}}%
\pgfpathlineto{\pgfqpoint{0.919691in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{0.925183in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{0.926556in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{0.945091in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{0.945778in}{1.521558in}}%
\pgfpathlineto{\pgfqpoint{0.946464in}{1.522489in}}%
\pgfpathlineto{\pgfqpoint{0.947837in}{1.524333in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{1.515578in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.516515in}}%
\pgfpathlineto{\pgfqpoint{0.960194in}{1.530780in}}%
\pgfpathlineto{\pgfqpoint{0.960881in}{1.522460in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{1.523330in}}%
\pgfpathlineto{\pgfqpoint{0.963627in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{0.964313in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{0.984221in}{1.541109in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.551862in}}%
\pgfpathlineto{\pgfqpoint{0.995205in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{0.995892in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{1.006876in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{1.007562in}{1.549036in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.549700in}}%
\pgfpathlineto{\pgfqpoint{1.019233in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{1.021292in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.548061in}}%
\pgfpathlineto{\pgfqpoint{1.030903in}{1.548678in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.549903in}}%
\pgfpathlineto{\pgfqpoint{1.032963in}{1.543474in}}%
\pgfpathlineto{\pgfqpoint{1.033649in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.050812in}{1.558787in}}%
\pgfpathlineto{\pgfqpoint{1.051498in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{1.052185in}{1.553268in}}%
\pgfpathlineto{\pgfqpoint{1.054244in}{1.554956in}}%
\pgfpathlineto{\pgfqpoint{1.054931in}{1.548941in}}%
\pgfpathlineto{\pgfqpoint{1.055617in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{1.062482in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{1.064542in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{1.077585in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.078272in}{1.548637in}}%
\pgfpathlineto{\pgfqpoint{1.078958in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{1.080331in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{1.083077in}{1.540202in}}%
\pgfpathlineto{\pgfqpoint{1.083764in}{1.534696in}}%
\pgfpathlineto{\pgfqpoint{1.084450in}{1.535247in}}%
\pgfpathlineto{\pgfqpoint{1.087196in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{1.531990in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{1.532540in}}%
\pgfpathlineto{\pgfqpoint{1.094748in}{1.537396in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{1.527305in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{1.127700in}{1.544619in}}%
\pgfpathlineto{\pgfqpoint{1.128386in}{1.545093in}}%
\pgfpathlineto{\pgfqpoint{1.135937in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{1.136624in}{1.545388in}}%
\pgfpathlineto{\pgfqpoint{1.137310in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{1.142116in}{1.549049in}}%
\pgfpathlineto{\pgfqpoint{1.142802in}{1.544301in}}%
\pgfpathlineto{\pgfqpoint{1.143489in}{1.544759in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.554894in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{1.550324in}}%
\pgfpathlineto{\pgfqpoint{1.160651in}{1.550754in}}%
\pgfpathlineto{\pgfqpoint{1.167516in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{1.550501in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{1.178500in}{1.556702in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{1.212825in}{1.571035in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.578655in}}%
\pgfpathlineto{\pgfqpoint{1.237539in}{1.578983in}}%
\pgfpathlineto{\pgfqpoint{1.239599in}{1.579963in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{1.576069in}}%
\pgfpathlineto{\pgfqpoint{1.240972in}{1.576399in}}%
\pgfpathlineto{\pgfqpoint{1.250583in}{1.580925in}}%
\pgfpathlineto{\pgfqpoint{1.251269in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{1.251956in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{1.254015in}{1.578392in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.574605in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{1.574927in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.580597in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{1.576902in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{1.583287in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{1.284221in}{1.579989in}}%
\pgfpathlineto{\pgfqpoint{1.289026in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{1.289713in}{1.578511in}}%
\pgfpathlineto{\pgfqpoint{1.290399in}{1.578809in}}%
\pgfpathlineto{\pgfqpoint{1.295205in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.295891in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{1.296578in}{1.577654in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{1.307562in}{1.578565in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{1.578854in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{1.577446in}}%
\pgfpathlineto{\pgfqpoint{1.314427in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{1.573561in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{1.578917in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.575909in}}%
\pgfpathlineto{\pgfqpoint{1.340514in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.574313in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{1.574591in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{1.575145in}}%
\pgfpathlineto{\pgfqpoint{1.343946in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{1.344633in}{1.572185in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{1.572742in}}%
\pgfpathlineto{\pgfqpoint{1.346692in}{1.569520in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.569801in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{1.575557in}}%
\pgfpathlineto{\pgfqpoint{1.362482in}{1.572411in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{1.402299in}{1.587210in}}%
\pgfpathlineto{\pgfqpoint{1.402985in}{1.584239in}}%
\pgfpathlineto{\pgfqpoint{1.403672in}{1.584482in}}%
\pgfpathlineto{\pgfqpoint{1.409164in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{1.409850in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.583708in}}%
\pgfpathlineto{\pgfqpoint{1.411910in}{1.584188in}}%
\pgfpathlineto{\pgfqpoint{1.412596in}{1.581262in}}%
\pgfpathlineto{\pgfqpoint{1.413283in}{1.581505in}}%
\pgfpathlineto{\pgfqpoint{1.459278in}{1.596709in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.593960in}}%
\pgfpathlineto{\pgfqpoint{1.460651in}{1.594174in}}%
\pgfpathlineto{\pgfqpoint{1.461337in}{1.594389in}}%
\pgfpathlineto{\pgfqpoint{1.462024in}{1.591649in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{1.591866in}}%
\pgfpathlineto{\pgfqpoint{1.485365in}{1.598791in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{1.510079in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{1.594997in}}%
\pgfpathlineto{\pgfqpoint{1.511452in}{1.595197in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{1.606240in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.603970in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.604881in}}%
\pgfpathlineto{\pgfqpoint{1.557447in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.601298in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.602571in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{1.600350in}}%
\pgfpathlineto{\pgfqpoint{1.569804in}{1.600714in}}%
\pgfpathlineto{\pgfqpoint{1.571177in}{1.598503in}}%
\pgfpathlineto{\pgfqpoint{1.589713in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.591086in}{1.601181in}}%
\pgfpathlineto{\pgfqpoint{1.593832in}{1.601886in}}%
\pgfpathlineto{\pgfqpoint{1.595205in}{1.599734in}}%
\pgfpathlineto{\pgfqpoint{1.597951in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{1.599324in}{1.598302in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{1.606189in}{1.595119in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{1.596009in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{1.614426in}{1.594794in}}%
\pgfpathlineto{\pgfqpoint{1.616486in}{1.590438in}}%
\pgfpathlineto{\pgfqpoint{1.617172in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{1.618545in}{1.588539in}}%
\pgfpathlineto{\pgfqpoint{1.632275in}{1.592108in}}%
\pgfpathlineto{\pgfqpoint{1.633648in}{1.590062in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{1.641200in}{1.589616in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.590841in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.588827in}}%
\pgfpathlineto{\pgfqpoint{1.650124in}{1.589526in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{1.587523in}}%
\pgfpathlineto{\pgfqpoint{1.655616in}{1.588572in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{1.584421in}}%
\pgfpathlineto{\pgfqpoint{1.661795in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{1.665914in}{1.584207in}}%
\pgfpathlineto{\pgfqpoint{1.667287in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{1.583473in}}%
\pgfpathlineto{\pgfqpoint{1.673465in}{1.581525in}}%
\pgfpathlineto{\pgfqpoint{1.676211in}{1.582226in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.688568in}{1.583071in}}%
\pgfpathlineto{\pgfqpoint{1.689941in}{1.581157in}}%
\pgfpathlineto{\pgfqpoint{1.694747in}{1.582362in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{1.578392in}}%
\pgfpathlineto{\pgfqpoint{1.701612in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{1.702985in}{1.577718in}}%
\pgfpathlineto{\pgfqpoint{1.703671in}{1.577891in}}%
\pgfpathlineto{\pgfqpoint{1.705044in}{1.576013in}}%
\pgfpathlineto{\pgfqpoint{1.712596in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{1.713969in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{1.719461in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{1.739369in}{1.580123in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{1.742802in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{1.744175in}{1.576999in}}%
\pgfpathlineto{\pgfqpoint{1.751726in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{1.753786in}{1.575075in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{1.575739in}}%
\pgfpathlineto{\pgfqpoint{1.757905in}{1.573960in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{1.575816in}}%
\pgfpathlineto{\pgfqpoint{1.778499in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{1.779872in}{1.575045in}}%
\pgfpathlineto{\pgfqpoint{1.780559in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{1.573957in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.790856in}{1.573526in}}%
\pgfpathlineto{\pgfqpoint{1.792229in}{1.571807in}}%
\pgfpathlineto{\pgfqpoint{1.808705in}{1.575648in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{1.573954in}}%
\pgfpathlineto{\pgfqpoint{1.813511in}{1.574744in}}%
\pgfpathlineto{\pgfqpoint{1.814884in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{1.825868in}{1.575568in}}%
\pgfpathlineto{\pgfqpoint{1.827241in}{1.573901in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{1.574988in}}%
\pgfpathlineto{\pgfqpoint{1.833419in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{1.838911in}{1.574569in}}%
\pgfpathlineto{\pgfqpoint{1.840284in}{1.572923in}}%
\pgfpathlineto{\pgfqpoint{1.845090in}{1.574002in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{1.847836in}{1.572674in}}%
\pgfpathlineto{\pgfqpoint{1.849209in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.854014in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{1.855387in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{1.888339in}{1.573947in}}%
\pgfpathlineto{\pgfqpoint{1.891772in}{1.574684in}}%
\pgfpathlineto{\pgfqpoint{1.893145in}{1.573112in}}%
\pgfpathlineto{\pgfqpoint{1.897950in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.576493in}}%
\pgfpathlineto{\pgfqpoint{1.919232in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{1.926783in}{1.574708in}}%
\pgfpathlineto{\pgfqpoint{1.935707in}{1.576549in}}%
\pgfpathlineto{\pgfqpoint{1.937080in}{1.575032in}}%
\pgfpathlineto{\pgfqpoint{1.963167in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{1.578800in}}%
\pgfpathlineto{\pgfqpoint{1.978957in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.004357in}{1.584745in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{1.583300in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.584073in}}%
\pgfpathlineto{\pgfqpoint{2.011222in}{1.582635in}}%
\pgfpathlineto{\pgfqpoint{2.022206in}{1.584684in}}%
\pgfpathlineto{\pgfqpoint{2.024266in}{1.581708in}}%
\pgfpathlineto{\pgfqpoint{2.036623in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{2.037996in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{1.584221in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.582823in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{1.583074in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{1.580793in}}%
\pgfpathlineto{\pgfqpoint{2.055845in}{1.580919in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{2.059964in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{2.061337in}{1.578657in}}%
\pgfpathlineto{\pgfqpoint{2.068888in}{1.580039in}}%
\pgfpathlineto{\pgfqpoint{2.070261in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{2.077813in}{1.580040in}}%
\pgfpathlineto{\pgfqpoint{2.079186in}{1.578678in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.081245in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.106645in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{2.108018in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{2.110078in}{1.581015in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.580890in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.579567in}}%
\pgfpathlineto{\pgfqpoint{2.151954in}{1.585107in}}%
\pgfpathlineto{\pgfqpoint{2.154014in}{1.582401in}}%
\pgfpathlineto{\pgfqpoint{2.167744in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{2.169117in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{1.584338in}}%
\pgfpathlineto{\pgfqpoint{2.175982in}{1.583063in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{1.585215in}}%
\pgfpathlineto{\pgfqpoint{2.190398in}{1.583951in}}%
\pgfpathlineto{\pgfqpoint{2.205501in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{2.206874in}{1.585156in}}%
\pgfpathlineto{\pgfqpoint{2.210993in}{1.585819in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.584574in}}%
\pgfpathlineto{\pgfqpoint{2.216485in}{1.585237in}}%
\pgfpathlineto{\pgfqpoint{2.217858in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{2.219918in}{1.584328in}}%
\pgfpathlineto{\pgfqpoint{2.221977in}{1.581745in}}%
\pgfpathlineto{\pgfqpoint{2.231588in}{1.583294in}}%
\pgfpathlineto{\pgfqpoint{2.232961in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{2.237767in}{1.582839in}}%
\pgfpathlineto{\pgfqpoint{2.239140in}{1.581618in}}%
\pgfpathlineto{\pgfqpoint{2.256302in}{1.584341in}}%
\pgfpathlineto{\pgfqpoint{2.258361in}{1.581820in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{1.584188in}}%
\pgfpathlineto{\pgfqpoint{2.274837in}{1.582994in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.583208in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.281702in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{2.283762in}{1.580181in}}%
\pgfpathlineto{\pgfqpoint{2.285135in}{1.580396in}}%
\pgfpathlineto{\pgfqpoint{2.287194in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{2.308476in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{2.309849in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{2.319460in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{2.320833in}{1.580394in}}%
\pgfpathlineto{\pgfqpoint{2.325638in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{2.327011in}{1.579974in}}%
\pgfpathlineto{\pgfqpoint{2.328384in}{1.580184in}}%
\pgfpathlineto{\pgfqpoint{2.329757in}{1.579034in}}%
\pgfpathlineto{\pgfqpoint{2.332503in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{1.578307in}}%
\pgfpathlineto{\pgfqpoint{2.349666in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{2.351039in}{1.579566in}}%
\pgfpathlineto{\pgfqpoint{2.358590in}{1.580699in}}%
\pgfpathlineto{\pgfqpoint{2.359963in}{1.579570in}}%
\pgfpathlineto{\pgfqpoint{2.366142in}{1.580493in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{1.579369in}}%
\pgfpathlineto{\pgfqpoint{2.372320in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{2.373693in}{1.578966in}}%
\pgfpathlineto{\pgfqpoint{2.375066in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{2.376439in}{1.578054in}}%
\pgfpathlineto{\pgfqpoint{2.409391in}{1.582878in}}%
\pgfpathlineto{\pgfqpoint{2.410764in}{1.581781in}}%
\pgfpathlineto{\pgfqpoint{2.428613in}{1.584326in}}%
\pgfpathlineto{\pgfqpoint{2.429986in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{2.434105in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{2.435478in}{1.582740in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.585429in}}%
\pgfpathlineto{\pgfqpoint{2.456073in}{1.584359in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.586437in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.585377in}}%
\pgfpathlineto{\pgfqpoint{2.475295in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{1.584694in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.586561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.739142in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.739828in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.741201in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{0.750812in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.754931in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.795435in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{0.796808in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{0.802300in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.820148in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.850354in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{0.851727in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.859965in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{0.875068in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{0.875755in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{0.877814in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.881247in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{0.886052in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{0.887425in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{0.890171in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{0.891544in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.901155in}{1.085174in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{0.914885in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{0.926556in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{0.927929in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.946464in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{0.967746in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.975297in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{0.976670in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.981475in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{1.000011in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.016487in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{1.021292in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.024725in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.035022in}{1.112780in}}%
\pgfpathlineto{\pgfqpoint{1.038455in}{1.123254in}}%
\pgfpathlineto{\pgfqpoint{1.047379in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{1.048066in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{1.053558in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{1.127740in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{1.061796in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{1.062482in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.122646in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{1.071407in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{1.072093in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.076212in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{1.105432in}}%
\pgfpathlineto{\pgfqpoint{1.081018in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{1.083077in}{1.085174in}}%
\pgfpathlineto{\pgfqpoint{1.087196in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{1.087883in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.092002in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.092688in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.098180in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{1.098867in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.069059in}}%
\pgfpathlineto{\pgfqpoint{1.142116in}{1.083738in}}%
\pgfpathlineto{\pgfqpoint{1.142802in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{1.170262in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{1.170949in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{1.079842in}}%
\pgfpathlineto{\pgfqpoint{1.203901in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{1.205960in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{1.215571in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.228615in}{1.036485in}}%
\pgfpathlineto{\pgfqpoint{1.232047in}{1.043167in}}%
\pgfpathlineto{\pgfqpoint{1.234107in}{1.049737in}}%
\pgfpathlineto{\pgfqpoint{1.238912in}{1.056198in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{1.252642in}{1.068801in}}%
\pgfpathlineto{\pgfqpoint{1.256761in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{1.262253in}{1.092807in}}%
\pgfpathlineto{\pgfqpoint{1.265686in}{1.104248in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{1.115336in}}%
\pgfpathlineto{\pgfqpoint{1.275983in}{1.096469in}}%
\pgfpathlineto{\pgfqpoint{1.281475in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{1.107425in}}%
\pgfpathlineto{\pgfqpoint{1.284221in}{1.112780in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.290399in}{1.099862in}}%
\pgfpathlineto{\pgfqpoint{1.294518in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{1.298637in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{1.085696in}}%
\pgfpathlineto{\pgfqpoint{1.318546in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{1.333649in}{1.079052in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.084161in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.089201in}}%
\pgfpathlineto{\pgfqpoint{1.350811in}{1.072677in}}%
\pgfpathlineto{\pgfqpoint{1.352184in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{1.358363in}{1.066556in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{1.369347in}{1.086129in}}%
\pgfpathlineto{\pgfqpoint{1.381704in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{1.389942in}{1.095541in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.402985in}{1.113665in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.420148in}{1.122393in}}%
\pgfpathlineto{\pgfqpoint{1.424267in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.430445in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.444862in}{1.147337in}}%
\pgfpathlineto{\pgfqpoint{1.445548in}{1.151324in}}%
\pgfpathlineto{\pgfqpoint{1.447607in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.451040in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{1.451726in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{1.455159in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{1.473008in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.480559in}{1.167423in}}%
\pgfpathlineto{\pgfqpoint{1.481246in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{1.483992in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{1.150713in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.520376in}{1.161531in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{1.525868in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{1.528614in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{1.536166in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{1.162912in}}%
\pgfpathlineto{\pgfqpoint{1.558820in}{1.166256in}}%
\pgfpathlineto{\pgfqpoint{1.561566in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.172844in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{1.575296in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{1.578729in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{1.589713in}{1.182632in}}%
\pgfpathlineto{\pgfqpoint{1.595891in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.600697in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{1.603443in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{1.608934in}{1.167840in}}%
\pgfpathlineto{\pgfqpoint{1.614426in}{1.170911in}}%
\pgfpathlineto{\pgfqpoint{1.619232in}{1.176968in}}%
\pgfpathlineto{\pgfqpoint{1.620605in}{1.165294in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.153727in}}%
\pgfpathlineto{\pgfqpoint{1.624724in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{1.628156in}{1.145369in}}%
\pgfpathlineto{\pgfqpoint{1.632275in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{1.639827in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.152313in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.670033in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{1.684449in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{1.687882in}{1.169635in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{1.698179in}{1.161676in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{1.716715in}{1.172777in}}%
\pgfpathlineto{\pgfqpoint{1.722207in}{1.180863in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.170422in}}%
\pgfpathlineto{\pgfqpoint{1.727012in}{1.173105in}}%
\pgfpathlineto{\pgfqpoint{1.734564in}{1.175765in}}%
\pgfpathlineto{\pgfqpoint{1.736623in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{1.742802in}{1.181022in}}%
\pgfpathlineto{\pgfqpoint{1.744175in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{1.747607in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{1.755159in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.757218in}{1.191285in}}%
\pgfpathlineto{\pgfqpoint{1.770261in}{1.193800in}}%
\pgfpathlineto{\pgfqpoint{1.777126in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{1.780559in}{1.186245in}}%
\pgfpathlineto{\pgfqpoint{1.783305in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{1.789483in}{1.193701in}}%
\pgfpathlineto{\pgfqpoint{1.805959in}{1.198576in}}%
\pgfpathlineto{\pgfqpoint{1.808019in}{1.200986in}}%
\pgfpathlineto{\pgfqpoint{1.821062in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{1.823122in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{1.862252in}{1.191142in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.193516in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{1.878728in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.882161in}{1.179359in}}%
\pgfpathlineto{\pgfqpoint{1.885593in}{1.181732in}}%
\pgfpathlineto{\pgfqpoint{1.891772in}{1.184089in}}%
\pgfpathlineto{\pgfqpoint{1.893145in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{1.902756in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{1.910307in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{1.913053in}{1.186470in}}%
\pgfpathlineto{\pgfqpoint{1.915799in}{1.177388in}}%
\pgfpathlineto{\pgfqpoint{1.916486in}{1.179693in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{1.181981in}}%
\pgfpathlineto{\pgfqpoint{1.930902in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.932275in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{1.932961in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{1.946005in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{1.946691in}{1.195265in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.186586in}}%
\pgfpathlineto{\pgfqpoint{1.948751in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.950124in}{1.190900in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.193034in}}%
\pgfpathlineto{\pgfqpoint{1.961794in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{1.963167in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{1.963854in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{1.192964in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.184618in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{1.192829in}}%
\pgfpathlineto{\pgfqpoint{2.009163in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{2.013282in}{1.198849in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.200831in}}%
\pgfpathlineto{\pgfqpoint{2.020833in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{2.021520in}{1.196728in}}%
\pgfpathlineto{\pgfqpoint{2.024266in}{1.198691in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{1.190732in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{1.194659in}}%
\pgfpathlineto{\pgfqpoint{2.042801in}{1.196605in}}%
\pgfpathlineto{\pgfqpoint{2.045547in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{2.060650in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{2.067515in}{1.206155in}}%
\pgfpathlineto{\pgfqpoint{2.068888in}{1.209894in}}%
\pgfpathlineto{\pgfqpoint{2.077126in}{1.211747in}}%
\pgfpathlineto{\pgfqpoint{2.090856in}{1.213589in}}%
\pgfpathlineto{\pgfqpoint{2.097034in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{2.110078in}{1.220846in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{1.222633in}}%
\pgfpathlineto{\pgfqpoint{2.121062in}{1.224410in}}%
\pgfpathlineto{\pgfqpoint{2.123808in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{2.129986in}{1.227933in}}%
\pgfpathlineto{\pgfqpoint{2.130673in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{1.234855in}}%
\pgfpathlineto{\pgfqpoint{2.145776in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{1.229089in}}%
\pgfpathlineto{\pgfqpoint{2.159506in}{1.230801in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.232504in}}%
\pgfpathlineto{\pgfqpoint{2.162938in}{1.217753in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{1.212181in}}%
\pgfpathlineto{\pgfqpoint{2.171863in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{2.178041in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{2.184906in}{1.211854in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{1.204701in}}%
\pgfpathlineto{\pgfqpoint{2.195890in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{2.204815in}{1.216564in}}%
\pgfpathlineto{\pgfqpoint{2.232961in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{1.223142in}}%
\pgfpathlineto{\pgfqpoint{2.247377in}{1.226378in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.234317in}}%
\pgfpathlineto{\pgfqpoint{2.271405in}{1.235880in}}%
\pgfpathlineto{\pgfqpoint{2.282389in}{1.229040in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.230609in}}%
\pgfpathlineto{\pgfqpoint{2.288567in}{1.223819in}}%
\pgfpathlineto{\pgfqpoint{2.293373in}{1.226958in}}%
\pgfpathlineto{\pgfqpoint{2.304357in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{2.307103in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{2.316027in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{2.336622in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{2.345547in}{1.231058in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{2.355158in}{1.235581in}}%
\pgfpathlineto{\pgfqpoint{2.355844in}{1.229019in}}%
\pgfpathlineto{\pgfqpoint{2.365455in}{1.230524in}}%
\pgfpathlineto{\pgfqpoint{2.366142in}{1.232021in}}%
\pgfpathlineto{\pgfqpoint{2.369574in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{1.227021in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.230003in}}%
\pgfpathlineto{\pgfqpoint{2.379872in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{2.399094in}{1.234421in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{1.235880in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{2.417629in}{1.236740in}}%
\pgfpathlineto{\pgfqpoint{2.431359in}{1.241002in}}%
\pgfpathlineto{\pgfqpoint{2.434105in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{1.243810in}}%
\pgfpathlineto{\pgfqpoint{2.445775in}{1.245204in}}%
\pgfpathlineto{\pgfqpoint{2.451954in}{1.238980in}}%
\pgfpathlineto{\pgfqpoint{2.453327in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.234196in}}%
\pgfpathlineto{\pgfqpoint{2.458132in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{2.462938in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.478041in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{2.478727in}{1.239175in}}%
\pgfpathlineto{\pgfqpoint{2.488338in}{1.241894in}}%
\pgfpathlineto{\pgfqpoint{2.488338in}{1.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723352in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.725412in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.727471in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.730217in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.731590in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.732963in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.734336in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{0.735023in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{0.740515in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.745320in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{0.750812in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{0.756991in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.763856in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{0.765229in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{0.765915in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{0.766602in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{0.772780in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{0.773467in}{1.567061in}}%
\pgfpathlineto{\pgfqpoint{0.774153in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.782391in}{1.605604in}}%
\pgfpathlineto{\pgfqpoint{0.783764in}{1.610534in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{0.785137in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{0.787883in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{0.788570in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{1.595721in}}%
\pgfpathlineto{\pgfqpoint{0.799554in}{1.569364in}}%
\pgfpathlineto{\pgfqpoint{0.800240in}{1.571626in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.801613in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{0.802300in}{1.550754in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{1.582156in}}%
\pgfpathlineto{\pgfqpoint{0.823581in}{1.608588in}}%
\pgfpathlineto{\pgfqpoint{0.827013in}{1.615707in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.596283in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{1.615457in}}%
\pgfpathlineto{\pgfqpoint{0.837997in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{0.838684in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{0.842803in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{0.856533in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{0.857219in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.582773in}}%
\pgfpathlineto{\pgfqpoint{0.864084in}{1.593356in}}%
\pgfpathlineto{\pgfqpoint{0.864771in}{1.579106in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{0.873695in}{1.593636in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{0.875068in}{1.581391in}}%
\pgfpathlineto{\pgfqpoint{0.880560in}{1.589864in}}%
\pgfpathlineto{\pgfqpoint{0.881247in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.599557in}}%
\pgfpathlineto{\pgfqpoint{0.898409in}{1.601318in}}%
\pgfpathlineto{\pgfqpoint{0.899096in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{0.899782in}{1.590722in}}%
\pgfpathlineto{\pgfqpoint{0.900469in}{1.591626in}}%
\pgfpathlineto{\pgfqpoint{0.901155in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.581226in}}%
\pgfpathlineto{\pgfqpoint{0.903901in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{0.904588in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{0.905274in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.908020in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{0.908707in}{1.566744in}}%
\pgfpathlineto{\pgfqpoint{0.909393in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{0.914199in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{0.914885in}{1.563683in}}%
\pgfpathlineto{\pgfqpoint{0.915572in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{0.919004in}{1.569165in}}%
\pgfpathlineto{\pgfqpoint{0.919691in}{1.558972in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.931361in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{0.933421in}{1.565941in}}%
\pgfpathlineto{\pgfqpoint{0.934107in}{1.556453in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{1.557322in}}%
\pgfpathlineto{\pgfqpoint{0.947837in}{1.572828in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{1.563925in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.564716in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{1.559896in}}%
\pgfpathlineto{\pgfqpoint{0.954016in}{1.560682in}}%
\pgfpathlineto{\pgfqpoint{0.959508in}{1.566812in}}%
\pgfpathlineto{\pgfqpoint{0.960194in}{1.558363in}}%
\pgfpathlineto{\pgfqpoint{0.960881in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{1.580936in}}%
\pgfpathlineto{\pgfqpoint{0.982848in}{1.573186in}}%
\pgfpathlineto{\pgfqpoint{0.983535in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.992459in}{1.582156in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{1.006876in}{1.586790in}}%
\pgfpathlineto{\pgfqpoint{1.007562in}{1.579699in}}%
\pgfpathlineto{\pgfqpoint{1.008249in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{1.597260in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{1.030903in}{1.591189in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.594778in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.588320in}}%
\pgfpathlineto{\pgfqpoint{1.037082in}{1.588837in}}%
\pgfpathlineto{\pgfqpoint{1.053558in}{1.600596in}}%
\pgfpathlineto{\pgfqpoint{1.054244in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.054931in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{1.063855in}{1.594567in}}%
\pgfpathlineto{\pgfqpoint{1.064542in}{1.595030in}}%
\pgfpathlineto{\pgfqpoint{1.069347in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.070034in}{1.592379in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{1.081018in}{1.599509in}}%
\pgfpathlineto{\pgfqpoint{1.081704in}{1.593857in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{1.594299in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{1.605604in}}%
\pgfpathlineto{\pgfqpoint{1.101613in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.102299in}{1.600644in}}%
\pgfpathlineto{\pgfqpoint{1.117402in}{1.609228in}}%
\pgfpathlineto{\pgfqpoint{1.118089in}{1.604080in}}%
\pgfpathlineto{\pgfqpoint{1.118775in}{1.604463in}}%
\pgfpathlineto{\pgfqpoint{1.122208in}{1.606357in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.601276in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{1.129072in}{1.604677in}}%
\pgfpathlineto{\pgfqpoint{1.129759in}{1.599684in}}%
\pgfpathlineto{\pgfqpoint{1.130445in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{1.133191in}{1.601568in}}%
\pgfpathlineto{\pgfqpoint{1.133878in}{1.596630in}}%
\pgfpathlineto{\pgfqpoint{1.134564in}{1.597010in}}%
\pgfpathlineto{\pgfqpoint{1.155159in}{1.607867in}}%
\pgfpathlineto{\pgfqpoint{1.155846in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{1.156532in}{1.603521in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{1.609322in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{1.604760in}}%
\pgfpathlineto{\pgfqpoint{1.169576in}{1.605098in}}%
\pgfpathlineto{\pgfqpoint{1.181933in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{1.183992in}{1.602502in}}%
\pgfpathlineto{\pgfqpoint{1.185365in}{1.603162in}}%
\pgfpathlineto{\pgfqpoint{1.186052in}{1.598778in}}%
\pgfpathlineto{\pgfqpoint{1.186738in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{1.189484in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{1.190171in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{1.596435in}}%
\pgfpathlineto{\pgfqpoint{1.194976in}{1.598428in}}%
\pgfpathlineto{\pgfqpoint{1.195663in}{1.594140in}}%
\pgfpathlineto{\pgfqpoint{1.196349in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{1.598737in}}%
\pgfpathlineto{\pgfqpoint{1.206647in}{1.590355in}}%
\pgfpathlineto{\pgfqpoint{1.207333in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{1.212139in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{1.212825in}{1.588857in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{1.223809in}{1.594033in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{1.225182in}{1.590318in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{1.592541in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{1.231361in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{1.234793in}{1.590457in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.586832in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.592428in}}%
\pgfpathlineto{\pgfqpoint{1.249896in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{1.250583in}{1.585062in}}%
\pgfpathlineto{\pgfqpoint{1.264313in}{1.591144in}}%
\pgfpathlineto{\pgfqpoint{1.264999in}{1.587413in}}%
\pgfpathlineto{\pgfqpoint{1.265686in}{1.587713in}}%
\pgfpathlineto{\pgfqpoint{1.277356in}{1.592706in}}%
\pgfpathlineto{\pgfqpoint{1.278043in}{1.589061in}}%
\pgfpathlineto{\pgfqpoint{1.278729in}{1.589352in}}%
\pgfpathlineto{\pgfqpoint{1.295891in}{1.596407in}}%
\pgfpathlineto{\pgfqpoint{1.296578in}{1.592875in}}%
\pgfpathlineto{\pgfqpoint{1.297264in}{1.593153in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.595890in}}%
\pgfpathlineto{\pgfqpoint{1.304816in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{1.592683in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{1.594043in}}%
\pgfpathlineto{\pgfqpoint{1.309621in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{1.310308in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{1.321292in}{1.595162in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{1.591781in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{1.592048in}}%
\pgfpathlineto{\pgfqpoint{1.326784in}{1.593636in}}%
\pgfpathlineto{\pgfqpoint{1.327470in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{1.328157in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{1.330903in}{1.588022in}}%
\pgfpathlineto{\pgfqpoint{1.331589in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{1.376212in}{1.604451in}}%
\pgfpathlineto{\pgfqpoint{1.383763in}{1.606970in}}%
\pgfpathlineto{\pgfqpoint{1.384450in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{1.604126in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.602828in}}%
\pgfpathlineto{\pgfqpoint{1.402985in}{1.603500in}}%
\pgfpathlineto{\pgfqpoint{1.403672in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{1.404358in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{1.409164in}{1.602313in}}%
\pgfpathlineto{\pgfqpoint{1.409850in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{1.410537in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.607818in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{1.604971in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{1.605182in}}%
\pgfpathlineto{\pgfqpoint{1.454472in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{1.455159in}{1.607351in}}%
\pgfpathlineto{\pgfqpoint{1.455845in}{1.607555in}}%
\pgfpathlineto{\pgfqpoint{1.467516in}{1.610962in}}%
\pgfpathlineto{\pgfqpoint{1.468202in}{1.608230in}}%
\pgfpathlineto{\pgfqpoint{1.468889in}{1.608429in}}%
\pgfpathlineto{\pgfqpoint{1.472321in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.473008in}{1.606707in}}%
\pgfpathlineto{\pgfqpoint{1.473694in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{1.485365in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{1.486051in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.486738in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{1.492230in}{1.606484in}}%
\pgfpathlineto{\pgfqpoint{1.492916in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.608416in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{1.503214in}{1.601165in}}%
\pgfpathlineto{\pgfqpoint{1.511452in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.512138in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{1.512825in}{1.601124in}}%
\pgfpathlineto{\pgfqpoint{1.514198in}{1.601512in}}%
\pgfpathlineto{\pgfqpoint{1.514884in}{1.598949in}}%
\pgfpathlineto{\pgfqpoint{1.515571in}{1.599145in}}%
\pgfpathlineto{\pgfqpoint{1.530674in}{1.603367in}}%
\pgfpathlineto{\pgfqpoint{1.531360in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{1.601044in}}%
\pgfpathlineto{\pgfqpoint{1.534106in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{1.535479in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{1.545090in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{1.546463in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{1.548523in}{1.597579in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{1.598333in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.596076in}}%
\pgfpathlineto{\pgfqpoint{1.558820in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{1.593115in}}%
\pgfpathlineto{\pgfqpoint{1.586280in}{1.599935in}}%
\pgfpathlineto{\pgfqpoint{1.587653in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.592459in}{1.599023in}}%
\pgfpathlineto{\pgfqpoint{1.594518in}{1.594547in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{1.595090in}}%
\pgfpathlineto{\pgfqpoint{1.597951in}{1.592956in}}%
\pgfpathlineto{\pgfqpoint{1.600010in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.601383in}{1.591377in}}%
\pgfpathlineto{\pgfqpoint{1.605502in}{1.592467in}}%
\pgfpathlineto{\pgfqpoint{1.607561in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{1.619918in}{1.591335in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{1.589262in}}%
\pgfpathlineto{\pgfqpoint{1.628156in}{1.591049in}}%
\pgfpathlineto{\pgfqpoint{1.629529in}{1.588995in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.592341in}}%
\pgfpathlineto{\pgfqpoint{1.645319in}{1.585933in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.586111in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{1.659049in}{1.584774in}}%
\pgfpathlineto{\pgfqpoint{1.680330in}{1.590112in}}%
\pgfpathlineto{\pgfqpoint{1.681703in}{1.588171in}}%
\pgfpathlineto{\pgfqpoint{1.697493in}{1.592007in}}%
\pgfpathlineto{\pgfqpoint{1.698866in}{1.590098in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{1.700925in}{1.588360in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{1.711223in}{1.588616in}}%
\pgfpathlineto{\pgfqpoint{1.713969in}{1.589270in}}%
\pgfpathlineto{\pgfqpoint{1.715342in}{1.587396in}}%
\pgfpathlineto{\pgfqpoint{1.720147in}{1.588541in}}%
\pgfpathlineto{\pgfqpoint{1.721520in}{1.586680in}}%
\pgfpathlineto{\pgfqpoint{1.732504in}{1.589272in}}%
\pgfpathlineto{\pgfqpoint{1.733877in}{1.587432in}}%
\pgfpathlineto{\pgfqpoint{1.757905in}{1.592946in}}%
\pgfpathlineto{\pgfqpoint{1.759278in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{1.593143in}}%
\pgfpathlineto{\pgfqpoint{1.769575in}{1.591361in}}%
\pgfpathlineto{\pgfqpoint{1.776440in}{1.592883in}}%
\pgfpathlineto{\pgfqpoint{1.777813in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{1.592777in}}%
\pgfpathlineto{\pgfqpoint{1.786737in}{1.591024in}}%
\pgfpathlineto{\pgfqpoint{1.796348in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{1.797721in}{1.591383in}}%
\pgfpathlineto{\pgfqpoint{1.800467in}{1.591979in}}%
\pgfpathlineto{\pgfqpoint{1.801840in}{1.590251in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{1.592030in}}%
\pgfpathlineto{\pgfqpoint{1.812138in}{1.588461in}}%
\pgfpathlineto{\pgfqpoint{1.818316in}{1.589795in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.827241in}{1.589718in}}%
\pgfpathlineto{\pgfqpoint{1.828614in}{1.588035in}}%
\pgfpathlineto{\pgfqpoint{1.838225in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{1.839598in}{1.588410in}}%
\pgfpathlineto{\pgfqpoint{1.840284in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{1.586894in}}%
\pgfpathlineto{\pgfqpoint{1.847836in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{1.849209in}{1.586552in}}%
\pgfpathlineto{\pgfqpoint{1.850582in}{1.586842in}}%
\pgfpathlineto{\pgfqpoint{1.851955in}{1.585197in}}%
\pgfpathlineto{\pgfqpoint{1.862252in}{1.587364in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.585736in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{1.875296in}{1.584369in}}%
\pgfpathlineto{\pgfqpoint{1.906188in}{1.590650in}}%
\pgfpathlineto{\pgfqpoint{1.907561in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{1.916486in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.589284in}}%
\pgfpathlineto{\pgfqpoint{1.919918in}{1.589690in}}%
\pgfpathlineto{\pgfqpoint{1.921291in}{1.588137in}}%
\pgfpathlineto{\pgfqpoint{1.924037in}{1.588679in}}%
\pgfpathlineto{\pgfqpoint{1.925410in}{1.587133in}}%
\pgfpathlineto{\pgfqpoint{1.930902in}{1.588214in}}%
\pgfpathlineto{\pgfqpoint{1.932275in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{1.937767in}{1.587754in}}%
\pgfpathlineto{\pgfqpoint{1.939140in}{1.586227in}}%
\pgfpathlineto{\pgfqpoint{1.944632in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{1.946005in}{1.585781in}}%
\pgfpathlineto{\pgfqpoint{1.947378in}{1.586050in}}%
\pgfpathlineto{\pgfqpoint{1.949437in}{1.582890in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.582197in}}%
\pgfpathlineto{\pgfqpoint{1.957675in}{1.582737in}}%
\pgfpathlineto{\pgfqpoint{1.959735in}{1.579609in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.584547in}}%
\pgfpathlineto{\pgfqpoint{1.986508in}{1.583080in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{1.583711in}}%
\pgfpathlineto{\pgfqpoint{2.006417in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{1.583687in}}%
\pgfpathlineto{\pgfqpoint{2.010536in}{1.584202in}}%
\pgfpathlineto{\pgfqpoint{2.011909in}{1.582764in}}%
\pgfpathlineto{\pgfqpoint{2.016714in}{1.583664in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{1.582234in}}%
\pgfpathlineto{\pgfqpoint{2.026325in}{1.583768in}}%
\pgfpathlineto{\pgfqpoint{2.027698in}{1.582348in}}%
\pgfpathlineto{\pgfqpoint{2.031131in}{1.582985in}}%
\pgfpathlineto{\pgfqpoint{2.032504in}{1.581571in}}%
\pgfpathlineto{\pgfqpoint{2.042801in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.582194in}}%
\pgfpathlineto{\pgfqpoint{2.046234in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.062710in}{1.583799in}}%
\pgfpathlineto{\pgfqpoint{2.064083in}{1.582417in}}%
\pgfpathlineto{\pgfqpoint{2.100467in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{2.101840in}{1.587475in}}%
\pgfpathlineto{\pgfqpoint{2.112137in}{1.589235in}}%
\pgfpathlineto{\pgfqpoint{2.113510in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{2.121748in}{1.586172in}}%
\pgfpathlineto{\pgfqpoint{2.123121in}{1.584847in}}%
\pgfpathlineto{\pgfqpoint{2.123808in}{1.584964in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.583642in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{1.584232in}}%
\pgfpathlineto{\pgfqpoint{2.130673in}{1.581482in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{2.137538in}{1.581120in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{1.580407in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{2.146462in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{2.149208in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{1.578759in}}%
\pgfpathlineto{\pgfqpoint{2.154014in}{1.579349in}}%
\pgfpathlineto{\pgfqpoint{2.155387in}{1.578061in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{1.580521in}}%
\pgfpathlineto{\pgfqpoint{2.171176in}{1.579245in}}%
\pgfpathlineto{\pgfqpoint{2.177355in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{2.178728in}{1.579019in}}%
\pgfpathlineto{\pgfqpoint{2.184220in}{1.579944in}}%
\pgfpathlineto{\pgfqpoint{2.185593in}{1.578681in}}%
\pgfpathlineto{\pgfqpoint{2.190398in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{2.206188in}{1.579156in}}%
\pgfpathlineto{\pgfqpoint{2.207561in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{2.208934in}{1.578141in}}%
\pgfpathlineto{\pgfqpoint{2.210993in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{2.224723in}{1.577828in}}%
\pgfpathlineto{\pgfqpoint{2.226096in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{2.228156in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.575718in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.577410in}}%
\pgfpathlineto{\pgfqpoint{2.241199in}{1.576195in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.577538in}}%
\pgfpathlineto{\pgfqpoint{2.250810in}{1.576331in}}%
\pgfpathlineto{\pgfqpoint{2.259734in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{2.261107in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{2.271405in}{1.576817in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{1.577147in}}%
\pgfpathlineto{\pgfqpoint{2.274837in}{1.575959in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{1.574995in}}%
\pgfpathlineto{\pgfqpoint{2.281702in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{2.283762in}{1.574585in}}%
\pgfpathlineto{\pgfqpoint{2.285135in}{1.573407in}}%
\pgfpathlineto{\pgfqpoint{2.286508in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.569887in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{2.291313in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{2.293373in}{1.569165in}}%
\pgfpathlineto{\pgfqpoint{2.294746in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{2.296805in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{2.298178in}{1.567173in}}%
\pgfpathlineto{\pgfqpoint{2.300238in}{1.567510in}}%
\pgfpathlineto{\pgfqpoint{2.301611in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{2.311908in}{1.568026in}}%
\pgfpathlineto{\pgfqpoint{2.313281in}{1.566875in}}%
\pgfpathlineto{\pgfqpoint{2.315341in}{1.567209in}}%
\pgfpathlineto{\pgfqpoint{2.316714in}{1.566061in}}%
\pgfpathlineto{\pgfqpoint{2.320146in}{1.566617in}}%
\pgfpathlineto{\pgfqpoint{2.322206in}{1.564219in}}%
\pgfpathlineto{\pgfqpoint{2.323579in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{2.325638in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{2.337995in}{1.564064in}}%
\pgfpathlineto{\pgfqpoint{2.340055in}{1.561696in}}%
\pgfpathlineto{\pgfqpoint{2.342114in}{1.562031in}}%
\pgfpathlineto{\pgfqpoint{2.343487in}{1.560906in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{1.562574in}}%
\pgfpathlineto{\pgfqpoint{2.355158in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{1.562560in}}%
\pgfpathlineto{\pgfqpoint{2.363396in}{1.561449in}}%
\pgfpathlineto{\pgfqpoint{2.366142in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{2.368201in}{1.559564in}}%
\pgfpathlineto{\pgfqpoint{2.372320in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{2.373693in}{1.559124in}}%
\pgfpathlineto{\pgfqpoint{2.380558in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{2.381931in}{1.559128in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{1.559567in}}%
\pgfpathlineto{\pgfqpoint{2.386050in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{2.405958in}{1.561626in}}%
\pgfpathlineto{\pgfqpoint{2.407331in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.425180in}{1.563317in}}%
\pgfpathlineto{\pgfqpoint{2.426553in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{2.432045in}{1.563090in}}%
\pgfpathlineto{\pgfqpoint{2.433418in}{1.562023in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{2.446462in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{2.448521in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{2.449894in}{1.559474in}}%
\pgfpathlineto{\pgfqpoint{2.451954in}{1.557265in}}%
\pgfpathlineto{\pgfqpoint{2.454013in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{2.456073in}{1.555381in}}%
\pgfpathlineto{\pgfqpoint{2.457446in}{1.555595in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.554550in}}%
\pgfpathlineto{\pgfqpoint{2.464311in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{2.467057in}{1.552071in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{2.478041in}{1.552535in}}%
\pgfpathlineto{\pgfqpoint{2.484219in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.485592in}{1.552463in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.553204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744634in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.783078in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.801613in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{0.809851in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.813283in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.837997in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.871636in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.873695in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{0.875068in}{0.941319in}}%
\pgfpathlineto{\pgfqpoint{0.878501in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{0.881933in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{0.885366in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{0.903215in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.904588in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{0.916258in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.917631in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.923123in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.004032in}}%
\pgfpathlineto{\pgfqpoint{0.960881in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{0.981475in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.987654in}{0.965203in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{0.995205in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{1.000697in}{0.893902in}}%
\pgfpathlineto{\pgfqpoint{1.002070in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{1.006189in}{0.937209in}}%
\pgfpathlineto{\pgfqpoint{1.009622in}{0.885085in}}%
\pgfpathlineto{\pgfqpoint{1.017860in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{1.019233in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{1.031590in}{0.851148in}}%
\pgfpathlineto{\pgfqpoint{1.033649in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.037768in}{0.907332in}}%
\pgfpathlineto{\pgfqpoint{1.038455in}{0.864623in}}%
\pgfpathlineto{\pgfqpoint{1.046006in}{0.823495in}}%
\pgfpathlineto{\pgfqpoint{1.050812in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{0.859263in}}%
\pgfpathlineto{\pgfqpoint{1.059736in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{1.063855in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{1.112597in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{0.875373in}}%
\pgfpathlineto{\pgfqpoint{1.139370in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.141429in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{1.149667in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{0.884067in}}%
\pgfpathlineto{\pgfqpoint{1.155846in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{1.162711in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{1.164084in}{0.879223in}}%
\pgfpathlineto{\pgfqpoint{1.166830in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{1.178500in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{1.197722in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{1.205960in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{1.212139in}{0.818275in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{1.249896in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{1.264313in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{1.271864in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{1.276670in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.280102in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{1.280789in}{0.775864in}}%
\pgfpathlineto{\pgfqpoint{1.289026in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{1.305502in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.325411in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{0.836650in}}%
\pgfpathlineto{\pgfqpoint{1.334335in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{1.352184in}{0.864623in}}%
\pgfpathlineto{\pgfqpoint{1.362482in}{0.873598in}}%
\pgfpathlineto{\pgfqpoint{1.365914in}{0.891055in}}%
\pgfpathlineto{\pgfqpoint{1.382390in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{1.384450in}{0.907883in}}%
\pgfpathlineto{\pgfqpoint{1.387882in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{1.406418in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{1.420148in}{0.932018in}}%
\pgfpathlineto{\pgfqpoint{1.422207in}{0.939783in}}%
\pgfpathlineto{\pgfqpoint{1.426326in}{0.919989in}}%
\pgfpathlineto{\pgfqpoint{1.446235in}{0.881409in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{1.468889in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{0.842175in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{1.521749in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{1.523122in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{1.528614in}{0.823031in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.564999in}{0.860985in}}%
\pgfpathlineto{\pgfqpoint{1.577356in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{1.596578in}{0.851633in}}%
\pgfpathlineto{\pgfqpoint{1.604816in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{1.605502in}{0.819164in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{1.617859in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{1.622664in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{0.816857in}}%
\pgfpathlineto{\pgfqpoint{1.655616in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.693374in}{0.815776in}}%
\pgfpathlineto{\pgfqpoint{1.722893in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{1.731131in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{1.737310in}{0.821518in}}%
\pgfpathlineto{\pgfqpoint{1.748294in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{1.759278in}{0.813742in}}%
\pgfpathlineto{\pgfqpoint{1.762024in}{0.820395in}}%
\pgfpathlineto{\pgfqpoint{1.775067in}{0.806168in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{1.786051in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{1.787424in}{0.825761in}}%
\pgfpathlineto{\pgfqpoint{1.790856in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.801154in}{0.818275in}}%
\pgfpathlineto{\pgfqpoint{1.823122in}{0.804599in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{0.829640in}}%
\pgfpathlineto{\pgfqpoint{1.835479in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.836165in}{0.847628in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{1.851955in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{1.867058in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{1.876669in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{1.877355in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{1.878042in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.921291in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{1.926783in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{1.930215in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{0.840746in}}%
\pgfpathlineto{\pgfqpoint{1.962481in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{1.966600in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{1.981703in}{0.872326in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{2.007103in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{2.011909in}{0.863997in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{0.868977in}}%
\pgfpathlineto{\pgfqpoint{2.026325in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{2.034563in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{0.867379in}}%
\pgfpathlineto{\pgfqpoint{2.051726in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{0.860985in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{0.865829in}}%
\pgfpathlineto{\pgfqpoint{2.060650in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{2.069575in}{0.859546in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{2.087423in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{2.092915in}{0.878384in}}%
\pgfpathlineto{\pgfqpoint{2.101840in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{0.866059in}}%
\pgfpathlineto{\pgfqpoint{2.110078in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{2.111451in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{0.864623in}}%
\pgfpathlineto{\pgfqpoint{2.123121in}{0.854196in}}%
\pgfpathlineto{\pgfqpoint{2.132046in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{2.144403in}{0.863227in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{2.149895in}{0.842771in}}%
\pgfpathlineto{\pgfqpoint{2.159506in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{2.161565in}{0.822688in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{2.180787in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{2.189712in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{2.193144in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{2.195204in}{0.821139in}}%
\pgfpathlineto{\pgfqpoint{2.201382in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{2.219231in}{0.834348in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.252869in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{2.265913in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{2.267286in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{2.287881in}{0.858544in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{0.849238in}}%
\pgfpathlineto{\pgfqpoint{2.290627in}{0.840010in}}%
\pgfpathlineto{\pgfqpoint{2.292686in}{0.844115in}}%
\pgfpathlineto{\pgfqpoint{2.300238in}{0.834984in}}%
\pgfpathlineto{\pgfqpoint{2.304357in}{0.839075in}}%
\pgfpathlineto{\pgfqpoint{2.305730in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{2.307103in}{0.834119in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{0.838163in}}%
\pgfpathlineto{\pgfqpoint{2.335249in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{2.337309in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{2.340741in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{2.342114in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{2.346920in}{0.811056in}}%
\pgfpathlineto{\pgfqpoint{2.351725in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{2.363396in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{2.371634in}{0.814485in}}%
\pgfpathlineto{\pgfqpoint{2.387423in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.401840in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{2.402526in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{2.403213in}{0.821683in}}%
\pgfpathlineto{\pgfqpoint{2.416942in}{0.825527in}}%
\pgfpathlineto{\pgfqpoint{2.420375in}{0.829342in}}%
\pgfpathlineto{\pgfqpoint{2.444402in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{0.824834in}}%
\pgfpathlineto{\pgfqpoint{2.457446in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{2.459505in}{0.820395in}}%
\pgfpathlineto{\pgfqpoint{2.466370in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{2.468430in}{0.827892in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{2.480787in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{2.482846in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{2.483533in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{2.483533in}{0.846154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724438in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.726785in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.727471in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.728844in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.729531in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{0.730217in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{0.732963in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.733650in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.737769in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{0.739828in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.740515in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.741201in}{1.235880in}}%
\pgfpathlineto{\pgfqpoint{0.746693in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{0.756991in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.759050in}{1.404835in}}%
\pgfpathlineto{\pgfqpoint{0.765915in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.770034in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{0.770721in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{0.779645in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{0.781018in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{0.782391in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{0.785137in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{0.786510in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{0.787197in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{0.791316in}{1.475062in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{0.802300in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{0.811910in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{0.812597in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{0.813283in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{1.545566in}}%
\pgfpathlineto{\pgfqpoint{0.824954in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{0.825640in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{0.826327in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{0.830446in}{1.480533in}}%
\pgfpathlineto{\pgfqpoint{0.842116in}{1.514188in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.521173in}}%
\pgfpathlineto{\pgfqpoint{0.845549in}{1.505098in}}%
\pgfpathlineto{\pgfqpoint{0.846235in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.848981in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{0.849668in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{0.850354in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{0.851727in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{0.855846in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{0.857219in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{0.857906in}{1.453585in}}%
\pgfpathlineto{\pgfqpoint{0.858592in}{1.455461in}}%
\pgfpathlineto{\pgfqpoint{0.859965in}{1.459156in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{0.861338in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{0.864084in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{0.864771in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{0.879187in}{1.476179in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{0.880560in}{1.465380in}}%
\pgfpathlineto{\pgfqpoint{0.892231in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.892917in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{0.893604in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{0.902528in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{0.903215in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{0.906647in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{0.907334in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{0.908020in}{1.483310in}}%
\pgfpathlineto{\pgfqpoint{0.923123in}{1.509054in}}%
\pgfpathlineto{\pgfqpoint{0.923810in}{1.499275in}}%
\pgfpathlineto{\pgfqpoint{0.924496in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{0.931361in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{0.933421in}{1.503766in}}%
\pgfpathlineto{\pgfqpoint{0.934107in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{1.495550in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{1.515578in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.949897in}{1.507836in}}%
\pgfpathlineto{\pgfqpoint{0.954702in}{1.514405in}}%
\pgfpathlineto{\pgfqpoint{0.955389in}{1.505937in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.957448in}{1.508735in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{0.958821in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{0.959508in}{1.502265in}}%
\pgfpathlineto{\pgfqpoint{0.960194in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{0.960881in}{1.494957in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.509504in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{0.973237in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{1.516869in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{1.501904in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{1.003443in}{1.521654in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.515389in}}%
\pgfpathlineto{\pgfqpoint{1.016487in}{1.527687in}}%
\pgfpathlineto{\pgfqpoint{1.017173in}{1.520964in}}%
\pgfpathlineto{\pgfqpoint{1.017860in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{1.031590in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.032276in}{1.521688in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{1.035709in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.511748in}}%
\pgfpathlineto{\pgfqpoint{1.038455in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{1.039828in}{1.501366in}}%
\pgfpathlineto{\pgfqpoint{1.040514in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{1.051498in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{1.052185in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{1.053558in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{1.055617in}{1.497036in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{1.504309in}}%
\pgfpathlineto{\pgfqpoint{1.063855in}{1.498554in}}%
\pgfpathlineto{\pgfqpoint{1.064542in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.504993in}}%
\pgfpathlineto{\pgfqpoint{1.071407in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{1.072093in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.080331in}{1.501380in}}%
\pgfpathlineto{\pgfqpoint{1.081018in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{1.083764in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{1.084450in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{1.085137in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{1.087196in}{1.501483in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{1.491386in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{1.101613in}{1.496501in}}%
\pgfpathlineto{\pgfqpoint{1.102299in}{1.497095in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{1.493143in}}%
\pgfpathlineto{\pgfqpoint{1.105045in}{1.493739in}}%
\pgfpathlineto{\pgfqpoint{1.107791in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{1.110537in}{1.481538in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.482144in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{1.477138in}}%
\pgfpathlineto{\pgfqpoint{1.112597in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{1.118089in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{1.118775in}{1.477654in}}%
\pgfpathlineto{\pgfqpoint{1.119462in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{1.124267in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{1.473304in}}%
\pgfpathlineto{\pgfqpoint{1.134564in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.473790in}}%
\pgfpathlineto{\pgfqpoint{1.152413in}{1.474351in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{1.159965in}{1.475412in}}%
\pgfpathlineto{\pgfqpoint{1.160651in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.161338in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{1.162711in}{1.472631in}}%
\pgfpathlineto{\pgfqpoint{1.163397in}{1.473180in}}%
\pgfpathlineto{\pgfqpoint{1.164084in}{1.468779in}}%
\pgfpathlineto{\pgfqpoint{1.164770in}{1.469332in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.469884in}}%
\pgfpathlineto{\pgfqpoint{1.166143in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{1.166830in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{1.472600in}}%
\pgfpathlineto{\pgfqpoint{1.175754in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{1.176441in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.466751in}}%
\pgfpathlineto{\pgfqpoint{1.180560in}{1.467288in}}%
\pgfpathlineto{\pgfqpoint{1.193603in}{1.477196in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{1.194976in}{1.473583in}}%
\pgfpathlineto{\pgfqpoint{1.225869in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{1.234793in}{1.500905in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{1.497080in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.497518in}}%
\pgfpathlineto{\pgfqpoint{1.237539in}{1.498392in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{1.238912in}{1.495030in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{1.500637in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{1.255388in}{1.497036in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{1.260880in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{1.496744in}}%
\pgfpathlineto{\pgfqpoint{1.262253in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{1.269118in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{1.293832in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{1.294518in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{1.295205in}{1.508401in}}%
\pgfpathlineto{\pgfqpoint{1.306189in}{1.514360in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{1.510987in}}%
\pgfpathlineto{\pgfqpoint{1.307562in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.310994in}{1.505761in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.500608in}}%
\pgfpathlineto{\pgfqpoint{1.318546in}{1.502477in}}%
\pgfpathlineto{\pgfqpoint{1.319232in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{1.319919in}{1.499562in}}%
\pgfpathlineto{\pgfqpoint{1.334335in}{1.507232in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{1.504022in}}%
\pgfpathlineto{\pgfqpoint{1.335708in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{1.505098in}}%
\pgfpathlineto{\pgfqpoint{1.338454in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{1.339141in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{1.339827in}{1.499444in}}%
\pgfpathlineto{\pgfqpoint{1.340514in}{1.496271in}}%
\pgfpathlineto{\pgfqpoint{1.341200in}{1.496636in}}%
\pgfpathlineto{\pgfqpoint{1.346692in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{1.493620in}}%
\pgfpathlineto{\pgfqpoint{1.360422in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{1.361109in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{1.496966in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{1.499414in}}%
\pgfpathlineto{\pgfqpoint{1.367974in}{1.493338in}}%
\pgfpathlineto{\pgfqpoint{1.368660in}{1.493690in}}%
\pgfpathlineto{\pgfqpoint{1.369347in}{1.494042in}}%
\pgfpathlineto{\pgfqpoint{1.370033in}{1.491019in}}%
\pgfpathlineto{\pgfqpoint{1.370720in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.493131in}}%
\pgfpathlineto{\pgfqpoint{1.376212in}{1.487493in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{1.385823in}{1.489092in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.489439in}}%
\pgfpathlineto{\pgfqpoint{1.390628in}{1.491508in}}%
\pgfpathlineto{\pgfqpoint{1.391315in}{1.488584in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{1.488930in}}%
\pgfpathlineto{\pgfqpoint{1.394061in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{1.395434in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{1.396120in}{1.484499in}}%
\pgfpathlineto{\pgfqpoint{1.396807in}{1.484846in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{1.479071in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.399553in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{1.400239in}{1.476900in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.477252in}}%
\pgfpathlineto{\pgfqpoint{1.411223in}{1.482453in}}%
\pgfpathlineto{\pgfqpoint{1.413283in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.416715in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{1.417402in}{1.476068in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.480157in}}%
\pgfpathlineto{\pgfqpoint{1.426326in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{1.427013in}{1.477729in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{1.482074in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{1.437310in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{1.444175in}{1.482963in}}%
\pgfpathlineto{\pgfqpoint{1.444862in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{1.445548in}{1.480591in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{1.482219in}}%
\pgfpathlineto{\pgfqpoint{1.449667in}{1.479539in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{1.451040in}{1.480190in}}%
\pgfpathlineto{\pgfqpoint{1.451726in}{1.477519in}}%
\pgfpathlineto{\pgfqpoint{1.452413in}{1.477846in}}%
\pgfpathlineto{\pgfqpoint{1.454472in}{1.478823in}}%
\pgfpathlineto{\pgfqpoint{1.455159in}{1.476166in}}%
\pgfpathlineto{\pgfqpoint{1.455845in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{1.457905in}{1.477469in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{1.466143in}{1.475444in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{1.472832in}}%
\pgfpathlineto{\pgfqpoint{1.467516in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.474127in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.470948in}{1.471852in}}%
\pgfpathlineto{\pgfqpoint{1.473008in}{1.472821in}}%
\pgfpathlineto{\pgfqpoint{1.473694in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{1.474381in}{1.470559in}}%
\pgfpathlineto{\pgfqpoint{1.477813in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{1.478500in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{1.488797in}{1.474378in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.494976in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.496349in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{1.497035in}{1.466827in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.470598in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{1.465647in}}%
\pgfpathlineto{\pgfqpoint{1.507333in}{1.465961in}}%
\pgfpathlineto{\pgfqpoint{1.512138in}{1.468147in}}%
\pgfpathlineto{\pgfqpoint{1.512825in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{1.513511in}{1.466005in}}%
\pgfpathlineto{\pgfqpoint{1.514198in}{1.466316in}}%
\pgfpathlineto{\pgfqpoint{1.515571in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.516257in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{1.537539in}{1.471230in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.468850in}}%
\pgfpathlineto{\pgfqpoint{1.538912in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{1.540971in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.541658in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{1.543031in}{1.468274in}}%
\pgfpathlineto{\pgfqpoint{1.543717in}{1.465912in}}%
\pgfpathlineto{\pgfqpoint{1.544404in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{1.547836in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{1.548523in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{1.549209in}{1.465656in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{1.466252in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{1.551955in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{1.552642in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{1.462180in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{1.464859in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.462546in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{1.571864in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{1.573923in}{1.463261in}}%
\pgfpathlineto{\pgfqpoint{1.582161in}{1.466728in}}%
\pgfpathlineto{\pgfqpoint{1.583534in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.584221in}{1.462515in}}%
\pgfpathlineto{\pgfqpoint{1.588340in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{1.589713in}{1.462292in}}%
\pgfpathlineto{\pgfqpoint{1.600697in}{1.466829in}}%
\pgfpathlineto{\pgfqpoint{1.601383in}{1.464624in}}%
\pgfpathlineto{\pgfqpoint{1.602070in}{1.464905in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.465747in}}%
\pgfpathlineto{\pgfqpoint{1.605502in}{1.461358in}}%
\pgfpathlineto{\pgfqpoint{1.606189in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{1.615113in}{1.465274in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{1.616486in}{1.463383in}}%
\pgfpathlineto{\pgfqpoint{1.619918in}{1.464767in}}%
\pgfpathlineto{\pgfqpoint{1.620605in}{1.462610in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{1.462887in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{1.629529in}{1.461360in}}%
\pgfpathlineto{\pgfqpoint{1.634335in}{1.463277in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{1.461155in}}%
\pgfpathlineto{\pgfqpoint{1.635708in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.637081in}{1.461975in}}%
\pgfpathlineto{\pgfqpoint{1.639140in}{1.458024in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{1.458573in}}%
\pgfpathlineto{\pgfqpoint{1.641200in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{1.641886in}{1.456745in}}%
\pgfpathlineto{\pgfqpoint{1.648065in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{1.455032in}}%
\pgfpathlineto{\pgfqpoint{1.650124in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{1.663854in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.664541in}{1.458646in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{1.458913in}}%
\pgfpathlineto{\pgfqpoint{1.676898in}{1.463390in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.461363in}}%
\pgfpathlineto{\pgfqpoint{1.678271in}{1.461624in}}%
\pgfpathlineto{\pgfqpoint{1.688568in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{1.463494in}}%
\pgfpathlineto{\pgfqpoint{1.689941in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{1.694747in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{1.695433in}{1.463545in}}%
\pgfpathlineto{\pgfqpoint{1.696120in}{1.463800in}}%
\pgfpathlineto{\pgfqpoint{1.698179in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.460598in}}%
\pgfpathlineto{\pgfqpoint{1.700239in}{1.460854in}}%
\pgfpathlineto{\pgfqpoint{1.709163in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{1.710536in}{1.462439in}}%
\pgfpathlineto{\pgfqpoint{1.725639in}{1.467899in}}%
\pgfpathlineto{\pgfqpoint{1.727012in}{1.464038in}}%
\pgfpathlineto{\pgfqpoint{1.727699in}{1.464284in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{1.464531in}}%
\pgfpathlineto{\pgfqpoint{1.729072in}{1.462606in}}%
\pgfpathlineto{\pgfqpoint{1.729758in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{1.731131in}{1.463347in}}%
\pgfpathlineto{\pgfqpoint{1.731818in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{1.732504in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{1.735250in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.736623in}{1.460998in}}%
\pgfpathlineto{\pgfqpoint{1.747607in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{1.748980in}{1.463253in}}%
\pgfpathlineto{\pgfqpoint{1.757218in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{1.758591in}{1.464501in}}%
\pgfpathlineto{\pgfqpoint{1.763397in}{1.466165in}}%
\pgfpathlineto{\pgfqpoint{1.764770in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{1.467836in}}%
\pgfpathlineto{\pgfqpoint{1.775753in}{1.466228in}}%
\pgfpathlineto{\pgfqpoint{1.777126in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{1.778499in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{1.794289in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{1.795662in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{1.469269in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{1.467693in}}%
\pgfpathlineto{\pgfqpoint{1.802527in}{1.469056in}}%
\pgfpathlineto{\pgfqpoint{1.803900in}{1.467488in}}%
\pgfpathlineto{\pgfqpoint{1.808019in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{1.467511in}}%
\pgfpathlineto{\pgfqpoint{1.811451in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{1.813511in}{1.466634in}}%
\pgfpathlineto{\pgfqpoint{1.814884in}{1.465085in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{1.821749in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{1.464485in}}%
\pgfpathlineto{\pgfqpoint{1.826554in}{1.462955in}}%
\pgfpathlineto{\pgfqpoint{1.858133in}{1.473024in}}%
\pgfpathlineto{\pgfqpoint{1.859506in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.472804in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.471315in}}%
\pgfpathlineto{\pgfqpoint{1.865685in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.867744in}{1.468349in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{1.467940in}}%
\pgfpathlineto{\pgfqpoint{1.873236in}{1.468153in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.876669in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{1.878042in}{1.465857in}}%
\pgfpathlineto{\pgfqpoint{1.884220in}{1.467767in}}%
\pgfpathlineto{\pgfqpoint{1.886280in}{1.464646in}}%
\pgfpathlineto{\pgfqpoint{1.887653in}{1.465071in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.897950in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.899323in}{1.464929in}}%
\pgfpathlineto{\pgfqpoint{1.900696in}{1.465348in}}%
\pgfpathlineto{\pgfqpoint{1.902069in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{1.908248in}{1.465797in}}%
\pgfpathlineto{\pgfqpoint{1.909621in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{1.914426in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{1.915799in}{1.464410in}}%
\pgfpathlineto{\pgfqpoint{1.943945in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{1.945318in}{1.471329in}}%
\pgfpathlineto{\pgfqpoint{1.948751in}{1.472319in}}%
\pgfpathlineto{\pgfqpoint{1.950124in}{1.470935in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.471922in}}%
\pgfpathlineto{\pgfqpoint{1.955616in}{1.468969in}}%
\pgfpathlineto{\pgfqpoint{1.959735in}{1.470155in}}%
\pgfpathlineto{\pgfqpoint{1.961108in}{1.468785in}}%
\pgfpathlineto{\pgfqpoint{1.970719in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.972092in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{1.983076in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{1.984449in}{1.471912in}}%
\pgfpathlineto{\pgfqpoint{1.987881in}{1.472870in}}%
\pgfpathlineto{\pgfqpoint{1.989941in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{1.995433in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{1.468673in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{1.469056in}}%
\pgfpathlineto{\pgfqpoint{2.000238in}{1.467729in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{1.468304in}}%
\pgfpathlineto{\pgfqpoint{2.003671in}{1.466982in}}%
\pgfpathlineto{\pgfqpoint{2.006417in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{1.466430in}}%
\pgfpathlineto{\pgfqpoint{2.009163in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{2.010536in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{1.466454in}}%
\pgfpathlineto{\pgfqpoint{2.015341in}{1.465145in}}%
\pgfpathlineto{\pgfqpoint{2.022206in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.465745in}}%
\pgfpathlineto{\pgfqpoint{2.040742in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{2.042115in}{1.469137in}}%
\pgfpathlineto{\pgfqpoint{2.053099in}{1.472075in}}%
\pgfpathlineto{\pgfqpoint{2.054472in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{2.058591in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{2.068888in}{1.472970in}}%
\pgfpathlineto{\pgfqpoint{2.070948in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{2.072321in}{1.470629in}}%
\pgfpathlineto{\pgfqpoint{2.073694in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{2.081245in}{1.469742in}}%
\pgfpathlineto{\pgfqpoint{2.082618in}{1.468494in}}%
\pgfpathlineto{\pgfqpoint{2.088110in}{1.469928in}}%
\pgfpathlineto{\pgfqpoint{2.089483in}{1.468687in}}%
\pgfpathlineto{\pgfqpoint{2.094288in}{1.469936in}}%
\pgfpathlineto{\pgfqpoint{2.095661in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{2.102526in}{1.470473in}}%
\pgfpathlineto{\pgfqpoint{2.103899in}{1.469244in}}%
\pgfpathlineto{\pgfqpoint{2.105272in}{1.469597in}}%
\pgfpathlineto{\pgfqpoint{2.106645in}{1.468372in}}%
\pgfpathlineto{\pgfqpoint{2.112137in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{1.467168in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{2.121062in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{2.135478in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{2.136851in}{1.469812in}}%
\pgfpathlineto{\pgfqpoint{2.138224in}{1.470156in}}%
\pgfpathlineto{\pgfqpoint{2.139597in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{2.152641in}{1.472207in}}%
\pgfpathlineto{\pgfqpoint{2.155387in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{2.158133in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{2.160192in}{1.466464in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{1.469014in}}%
\pgfpathlineto{\pgfqpoint{2.171863in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{2.172549in}{1.468013in}}%
\pgfpathlineto{\pgfqpoint{2.173922in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{2.181474in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{2.182847in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{2.195890in}{1.470704in}}%
\pgfpathlineto{\pgfqpoint{2.197263in}{1.469553in}}%
\pgfpathlineto{\pgfqpoint{2.208934in}{1.472344in}}%
\pgfpathlineto{\pgfqpoint{2.210307in}{1.471201in}}%
\pgfpathlineto{\pgfqpoint{2.210993in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{2.215112in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{2.220604in}{1.469260in}}%
\pgfpathlineto{\pgfqpoint{2.221977in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{2.224037in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{2.225410in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{2.228842in}{1.468306in}}%
\pgfpathlineto{\pgfqpoint{2.230902in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.467200in}}%
\pgfpathlineto{\pgfqpoint{2.237767in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{2.238453in}{1.466245in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.465130in}}%
\pgfpathlineto{\pgfqpoint{2.241886in}{1.465618in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{2.255615in}{1.467412in}}%
\pgfpathlineto{\pgfqpoint{2.256988in}{1.466309in}}%
\pgfpathlineto{\pgfqpoint{2.267286in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{2.268659in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{2.269345in}{1.467762in}}%
\pgfpathlineto{\pgfqpoint{2.270718in}{1.466668in}}%
\pgfpathlineto{\pgfqpoint{2.274837in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.466529in}}%
\pgfpathlineto{\pgfqpoint{2.279643in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{2.281016in}{1.466233in}}%
\pgfpathlineto{\pgfqpoint{2.281702in}{1.466391in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{1.465307in}}%
\pgfpathlineto{\pgfqpoint{2.295432in}{1.468133in}}%
\pgfpathlineto{\pgfqpoint{2.297492in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{2.301611in}{1.466764in}}%
\pgfpathlineto{\pgfqpoint{2.302984in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{2.307103in}{1.466627in}}%
\pgfpathlineto{\pgfqpoint{2.309162in}{1.464339in}}%
\pgfpathlineto{\pgfqpoint{2.312595in}{1.465118in}}%
\pgfpathlineto{\pgfqpoint{2.313968in}{1.464056in}}%
\pgfpathlineto{\pgfqpoint{2.324265in}{1.466376in}}%
\pgfpathlineto{\pgfqpoint{2.325638in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{2.330444in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{2.331817in}{1.465345in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{2.335249in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{2.336622in}{1.463709in}}%
\pgfpathlineto{\pgfqpoint{2.338682in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{2.340055in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{2.341428in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{2.342114in}{1.460889in}}%
\pgfpathlineto{\pgfqpoint{2.343487in}{1.459850in}}%
\pgfpathlineto{\pgfqpoint{2.348979in}{1.461083in}}%
\pgfpathlineto{\pgfqpoint{2.351039in}{1.458861in}}%
\pgfpathlineto{\pgfqpoint{2.357904in}{1.460398in}}%
\pgfpathlineto{\pgfqpoint{2.359963in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{1.457318in}}%
\pgfpathlineto{\pgfqpoint{2.366142in}{1.458239in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{2.371634in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.455394in}}%
\pgfpathlineto{\pgfqpoint{2.378499in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{2.381245in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{2.383304in}{1.452824in}}%
\pgfpathlineto{\pgfqpoint{2.389483in}{1.454204in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{1.453200in}}%
\pgfpathlineto{\pgfqpoint{2.392229in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{2.393602in}{1.452504in}}%
\pgfpathlineto{\pgfqpoint{2.402526in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{2.404585in}{1.452339in}}%
\pgfpathlineto{\pgfqpoint{2.410077in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{2.411450in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{2.415569in}{1.450887in}}%
\pgfpathlineto{\pgfqpoint{2.427240in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{2.428613in}{1.452467in}}%
\pgfpathlineto{\pgfqpoint{2.430672in}{1.452916in}}%
\pgfpathlineto{\pgfqpoint{2.432045in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{2.443716in}{1.454468in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{1.453495in}}%
\pgfpathlineto{\pgfqpoint{2.446462in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.452820in}}%
\pgfpathlineto{\pgfqpoint{2.450581in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{2.452640in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{2.453327in}{1.451478in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.450513in}}%
\pgfpathlineto{\pgfqpoint{2.456073in}{1.450809in}}%
\pgfpathlineto{\pgfqpoint{2.457446in}{1.449847in}}%
\pgfpathlineto{\pgfqpoint{2.466370in}{1.451767in}}%
\pgfpathlineto{\pgfqpoint{2.467743in}{1.450809in}}%
\pgfpathlineto{\pgfqpoint{2.469803in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.450294in}}%
\pgfpathlineto{\pgfqpoint{2.473235in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{2.474608in}{1.449782in}}%
\pgfpathlineto{\pgfqpoint{2.478727in}{1.450662in}}%
\pgfpathlineto{\pgfqpoint{2.480100in}{1.449712in}}%
\pgfpathlineto{\pgfqpoint{2.485592in}{1.450881in}}%
\pgfpathlineto{\pgfqpoint{2.486965in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.450663in}}%
\pgfpathlineto{\pgfqpoint{2.490398in}{1.450663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{1.506875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519682in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{2.498542in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.521458in}{0.609792in}}{\pgfqpoint{2.521458in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{2.521458in}{0.789432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.521458in}{0.812349in}}{\pgfqpoint{2.498542in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{1.519682in}{0.812349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.496766in}{0.812349in}}{\pgfqpoint{1.496766in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{1.496766in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.496766in}{0.609792in}}{\pgfqpoint{1.519682in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.519682in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.542599in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.657182in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{1.771766in}{0.719563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863432in,y=0.679459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.321250in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.321250in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.409602in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409602in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096100in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.096100in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096100in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782598in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.782598in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782598in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293125in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{0.610341in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.610341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116404in, y=0.566813in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.068668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897700in, y=1.025140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.526996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897700in, y=1.483467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842144in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Inapplicable Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.418527in}{0.615841in}}%
\pgfpathlineto{\pgfqpoint{3.421273in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{3.432943in}{0.623632in}}%
\pgfpathlineto{\pgfqpoint{3.435003in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{3.444614in}{0.630049in}}%
\pgfpathlineto{\pgfqpoint{3.446673in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{3.483058in}{0.654340in}}%
\pgfpathlineto{\pgfqpoint{3.485804in}{0.655257in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{3.498847in}{0.662590in}}%
\pgfpathlineto{\pgfqpoint{3.515323in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{3.518069in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{3.527680in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{3.554453in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{3.556513in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{3.575735in}{0.708423in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{0.709340in}}%
\pgfpathlineto{\pgfqpoint{3.592211in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{0.718964in}}%
\pgfpathlineto{\pgfqpoint{3.614865in}{0.731339in}}%
\pgfpathlineto{\pgfqpoint{3.616925in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{3.635460in}{0.743714in}}%
\pgfpathlineto{\pgfqpoint{3.638206in}{0.744631in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{3.667725in}{0.762964in}}%
\pgfpathlineto{\pgfqpoint{3.675277in}{0.767089in}}%
\pgfpathlineto{\pgfqpoint{3.677336in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{3.686261in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{3.689693in}{0.773964in}}%
\pgfpathlineto{\pgfqpoint{3.704796in}{0.783130in}}%
\pgfpathlineto{\pgfqpoint{3.706856in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{3.713034in}{0.787255in}}%
\pgfpathlineto{\pgfqpoint{3.715094in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{3.730883in}{0.797797in}}%
\pgfpathlineto{\pgfqpoint{3.732943in}{0.798713in}}%
\pgfpathlineto{\pgfqpoint{3.738435in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{3.741181in}{0.802380in}}%
\pgfpathlineto{\pgfqpoint{3.751478in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{3.754911in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{3.767268in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{3.769327in}{0.817505in}}%
\pgfpathlineto{\pgfqpoint{3.776192in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{3.778252in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{3.800906in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{3.802966in}{0.837213in}}%
\pgfpathlineto{\pgfqpoint{3.816009in}{0.845005in}}%
\pgfpathlineto{\pgfqpoint{3.818755in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{3.829052in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{3.832485in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{3.841409in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{3.843469in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{3.862004in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{3.864750in}{0.871129in}}%
\pgfpathlineto{\pgfqpoint{3.877794in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{0.879837in}}%
\pgfpathlineto{\pgfqpoint{3.901821in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{3.904567in}{0.894504in}}%
\pgfpathlineto{\pgfqpoint{3.908000in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{3.911432in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{3.929281in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{3.932027in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{3.963606in}{0.928878in}}%
\pgfpathlineto{\pgfqpoint{3.966352in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{3.988320in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{3.990379in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{3.997931in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{3.999990in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{4.024018in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{0.965545in}}%
\pgfpathlineto{\pgfqpoint{4.051478in}{0.981128in}}%
\pgfpathlineto{\pgfqpoint{4.053537in}{0.982044in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{4.059716in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{4.079624in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{4.083743in}{0.998086in}}%
\pgfpathlineto{\pgfqpoint{4.093354in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{4.096100in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{4.105025in}{1.009544in}}%
\pgfpathlineto{\pgfqpoint{4.107771in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{4.120128in}{1.017794in}}%
\pgfpathlineto{\pgfqpoint{4.122874in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{4.137290in}{1.027419in}}%
\pgfpathlineto{\pgfqpoint{4.139349in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{4.161317in}{1.042085in}}%
\pgfpathlineto{\pgfqpoint{4.163377in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{4.183972in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{4.186031in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{4.200448in}{1.065460in}}%
\pgfpathlineto{\pgfqpoint{4.202507in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.225848in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{4.239578in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{4.243011in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{4.260860in}{1.100751in}}%
\pgfpathlineto{\pgfqpoint{4.262919in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{4.286947in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.289006in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.306168in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{4.308228in}{1.129167in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{4.321271in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{4.342553in}{1.149792in}}%
\pgfpathlineto{\pgfqpoint{4.345299in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{4.354223in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{4.356283in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{4.380310in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{4.400219in}{1.183708in}}%
\pgfpathlineto{\pgfqpoint{4.402278in}{1.184625in}}%
\pgfpathlineto{\pgfqpoint{4.413262in}{1.191042in}}%
\pgfpathlineto{\pgfqpoint{4.415322in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{4.427679in}{1.199292in}}%
\pgfpathlineto{\pgfqpoint{4.430425in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{4.436603in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{4.439349in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{4.449647in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{4.451706in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{4.457198in}{1.213958in}}%
\pgfpathlineto{\pgfqpoint{4.459257in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{4.465436in}{1.218083in}}%
\pgfpathlineto{\pgfqpoint{4.467495in}{1.219000in}}%
\pgfpathlineto{\pgfqpoint{4.476420in}{1.224041in}}%
\pgfpathlineto{\pgfqpoint{4.479166in}{1.224958in}}%
\pgfpathlineto{\pgfqpoint{4.491523in}{1.232291in}}%
\pgfpathlineto{\pgfqpoint{4.493582in}{1.233208in}}%
\pgfpathlineto{\pgfqpoint{4.512118in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{4.514177in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{4.553994in}{1.271249in}}%
\pgfpathlineto{\pgfqpoint{4.558113in}{1.272166in}}%
\pgfpathlineto{\pgfqpoint{4.560173in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{4.562232in}{1.273541in}}%
\pgfpathlineto{\pgfqpoint{4.567724in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{4.569784in}{1.277207in}}%
\pgfpathlineto{\pgfqpoint{4.576649in}{1.280874in}}%
\pgfpathlineto{\pgfqpoint{4.578708in}{1.281790in}}%
\pgfpathlineto{\pgfqpoint{4.592438in}{1.290040in}}%
\pgfpathlineto{\pgfqpoint{4.594498in}{1.290957in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{4.624017in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{4.635001in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{4.637060in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{4.649417in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{1.324873in}}%
\pgfpathlineto{\pgfqpoint{4.667266in}{1.334498in}}%
\pgfpathlineto{\pgfqpoint{4.669326in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{4.679623in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.682369in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{4.688548in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{4.690607in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{1.351915in}}%
\pgfpathlineto{\pgfqpoint{4.702964in}{1.352831in}}%
\pgfpathlineto{\pgfqpoint{4.719440in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{4.721500in}{1.363831in}}%
\pgfpathlineto{\pgfqpoint{4.733857in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{4.736603in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{4.749646in}{1.379872in}}%
\pgfpathlineto{\pgfqpoint{4.751706in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{4.769555in}{1.391789in}}%
\pgfpathlineto{\pgfqpoint{4.771614in}{1.392706in}}%
\pgfpathlineto{\pgfqpoint{4.786030in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{4.788090in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{4.805252in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{4.807312in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{4.826534in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{4.828593in}{1.426622in}}%
\pgfpathlineto{\pgfqpoint{4.841637in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{4.843696in}{1.435330in}}%
\pgfpathlineto{\pgfqpoint{4.858799in}{1.444497in}}%
\pgfpathlineto{\pgfqpoint{4.860859in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{4.867037in}{1.448163in}}%
\pgfpathlineto{\pgfqpoint{4.875962in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{4.878021in}{1.454122in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{1.461455in}}%
\pgfpathlineto{\pgfqpoint{4.893124in}{1.462371in}}%
\pgfpathlineto{\pgfqpoint{4.901362in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{4.904108in}{1.467871in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{1.470163in}}%
\pgfpathlineto{\pgfqpoint{4.910973in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{4.933627in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{4.935687in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{4.941179in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{4.943925in}{1.489871in}}%
\pgfpathlineto{\pgfqpoint{4.950790in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{4.953536in}{1.494454in}}%
\pgfpathlineto{\pgfqpoint{4.971385in}{1.505454in}}%
\pgfpathlineto{\pgfqpoint{4.973444in}{1.506371in}}%
\pgfpathlineto{\pgfqpoint{4.977563in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{4.979623in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{5.000218in}{1.521954in}}%
\pgfpathlineto{\pgfqpoint{5.002277in}{1.522871in}}%
\pgfpathlineto{\pgfqpoint{5.012575in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{5.014634in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{5.024932in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{5.026991in}{1.536620in}}%
\pgfpathlineto{\pgfqpoint{5.043467in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{5.047586in}{1.547620in}}%
\pgfpathlineto{\pgfqpoint{5.057197in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{5.059943in}{1.554037in}}%
\pgfpathlineto{\pgfqpoint{5.067495in}{1.558162in}}%
\pgfpathlineto{\pgfqpoint{5.070241in}{1.559078in}}%
\pgfpathlineto{\pgfqpoint{5.079852in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{5.082598in}{1.565495in}}%
\pgfpathlineto{\pgfqpoint{5.096327in}{1.573745in}}%
\pgfpathlineto{\pgfqpoint{5.099073in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{5.104565in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{5.106625in}{1.578328in}}%
\pgfpathlineto{\pgfqpoint{5.132025in}{1.594370in}}%
\pgfpathlineto{\pgfqpoint{5.134085in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{5.160858in}{1.612244in}}%
\pgfpathlineto{\pgfqpoint{5.162918in}{1.613161in}}%
\pgfpathlineto{\pgfqpoint{5.173902in}{1.619578in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.620494in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.620494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.415094in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{3.440495in}{0.627757in}}%
\pgfpathlineto{\pgfqpoint{3.442554in}{0.628674in}}%
\pgfpathlineto{\pgfqpoint{3.451479in}{0.633716in}}%
\pgfpathlineto{\pgfqpoint{3.454225in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{3.465209in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{3.467955in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{3.472074in}{0.643799in}}%
\pgfpathlineto{\pgfqpoint{3.475506in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{3.483058in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{3.485117in}{0.649757in}}%
\pgfpathlineto{\pgfqpoint{3.496101in}{0.656174in}}%
\pgfpathlineto{\pgfqpoint{3.498847in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{3.514636in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{0.667632in}}%
\pgfpathlineto{\pgfqpoint{3.523561in}{0.671298in}}%
\pgfpathlineto{\pgfqpoint{3.526307in}{0.672215in}}%
\pgfpathlineto{\pgfqpoint{3.535231in}{0.677257in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{0.678173in}}%
\pgfpathlineto{\pgfqpoint{3.551021in}{0.686423in}}%
\pgfpathlineto{\pgfqpoint{3.553767in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{0.694215in}}%
\pgfpathlineto{\pgfqpoint{3.568183in}{0.695131in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{0.700631in}}%
\pgfpathlineto{\pgfqpoint{3.579854in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{3.596330in}{0.711631in}}%
\pgfpathlineto{\pgfqpoint{3.598389in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{3.610060in}{0.719423in}}%
\pgfpathlineto{\pgfqpoint{3.612119in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{3.623790in}{0.727214in}}%
\pgfpathlineto{\pgfqpoint{3.626536in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{3.630655in}{0.729964in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{0.730881in}}%
\pgfpathlineto{\pgfqpoint{3.636147in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.733173in}}%
\pgfpathlineto{\pgfqpoint{3.641639in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{3.643698in}{0.735006in}}%
\pgfpathlineto{\pgfqpoint{3.662920in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{3.664979in}{0.747839in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{3.682828in}{0.757464in}}%
\pgfpathlineto{\pgfqpoint{3.685574in}{0.758381in}}%
\pgfpathlineto{\pgfqpoint{3.688320in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{3.690380in}{0.760214in}}%
\pgfpathlineto{\pgfqpoint{3.696558in}{0.763422in}}%
\pgfpathlineto{\pgfqpoint{3.699304in}{0.764339in}}%
\pgfpathlineto{\pgfqpoint{3.704110in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{3.706169in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{3.709602in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.769839in}}%
\pgfpathlineto{\pgfqpoint{3.725391in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{3.728137in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{3.733629in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{3.736375in}{0.782214in}}%
\pgfpathlineto{\pgfqpoint{3.748732in}{0.789547in}}%
\pgfpathlineto{\pgfqpoint{3.750792in}{0.790464in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.797338in}}%
\pgfpathlineto{\pgfqpoint{3.764522in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{3.771387in}{0.801922in}}%
\pgfpathlineto{\pgfqpoint{3.773446in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{3.780998in}{0.806963in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{0.807880in}}%
\pgfpathlineto{\pgfqpoint{3.804339in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{3.806398in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{3.809144in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{3.811890in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{3.818068in}{0.826213in}}%
\pgfpathlineto{\pgfqpoint{3.820814in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.833171in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{3.835231in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{3.850334in}{0.844546in}}%
\pgfpathlineto{\pgfqpoint{3.853080in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{3.864064in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.852796in}}%
\pgfpathlineto{\pgfqpoint{3.875048in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{3.886718in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{3.888778in}{0.863338in}}%
\pgfpathlineto{\pgfqpoint{3.897702in}{0.868379in}}%
\pgfpathlineto{\pgfqpoint{3.900448in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{0.877546in}}%
\pgfpathlineto{\pgfqpoint{3.939579in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{3.941638in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{3.948503in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{3.950563in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.960174in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{3.962233in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{3.971844in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{0.911004in}}%
\pgfpathlineto{\pgfqpoint{3.984201in}{0.916962in}}%
\pgfpathlineto{\pgfqpoint{3.986260in}{0.917879in}}%
\pgfpathlineto{\pgfqpoint{4.000677in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{4.004796in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{4.008915in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{4.011661in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{4.014407in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.016466in}{0.932087in}}%
\pgfpathlineto{\pgfqpoint{4.025391in}{0.937128in}}%
\pgfpathlineto{\pgfqpoint{4.028137in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{0.941253in}}%
\pgfpathlineto{\pgfqpoint{4.036375in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{4.047359in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{4.049418in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{4.061089in}{0.955920in}}%
\pgfpathlineto{\pgfqpoint{4.072073in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{4.074819in}{0.963253in}}%
\pgfpathlineto{\pgfqpoint{4.082370in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{4.084430in}{0.968295in}}%
\pgfpathlineto{\pgfqpoint{4.094727in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.097473in}{0.975169in}}%
\pgfpathlineto{\pgfqpoint{4.104338in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{4.109144in}{0.979753in}}%
\pgfpathlineto{\pgfqpoint{4.118068in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{4.120128in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{4.126993in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{4.137976in}{0.994878in}}%
\pgfpathlineto{\pgfqpoint{4.140036in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{4.145528in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{4.147587in}{0.999461in}}%
\pgfpathlineto{\pgfqpoint{4.159944in}{1.006794in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{1.007711in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{4.169555in}{1.010919in}}%
\pgfpathlineto{\pgfqpoint{4.179166in}{1.016419in}}%
\pgfpathlineto{\pgfqpoint{4.181912in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{4.189464in}{1.021461in}}%
\pgfpathlineto{\pgfqpoint{4.191523in}{1.022377in}}%
\pgfpathlineto{\pgfqpoint{4.224475in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{4.226535in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{4.234773in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{4.237519in}{1.049877in}}%
\pgfpathlineto{\pgfqpoint{4.247816in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{1.065918in}}%
\pgfpathlineto{\pgfqpoint{4.268411in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{4.278022in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{4.280082in}{1.073252in}}%
\pgfpathlineto{\pgfqpoint{4.285574in}{1.076001in}}%
\pgfpathlineto{\pgfqpoint{4.288320in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{4.291066in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{4.293811in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{4.302049in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{4.304109in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{4.315779in}{1.091126in}}%
\pgfpathlineto{\pgfqpoint{4.318525in}{1.092043in}}%
\pgfpathlineto{\pgfqpoint{4.328136in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.330196in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{4.348045in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{4.350791in}{1.110376in}}%
\pgfpathlineto{\pgfqpoint{4.358342in}{1.114501in}}%
\pgfpathlineto{\pgfqpoint{4.360402in}{1.115418in}}%
\pgfpathlineto{\pgfqpoint{4.367953in}{1.119543in}}%
\pgfpathlineto{\pgfqpoint{4.371386in}{1.120459in}}%
\pgfpathlineto{\pgfqpoint{4.387862in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{4.389921in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{4.404338in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{4.407084in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{1.145209in}}%
\pgfpathlineto{\pgfqpoint{4.417381in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{4.424933in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{4.426992in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{4.430425in}{1.152542in}}%
\pgfpathlineto{\pgfqpoint{4.433857in}{1.153459in}}%
\pgfpathlineto{\pgfqpoint{4.440036in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{4.442095in}{1.157584in}}%
\pgfpathlineto{\pgfqpoint{4.444841in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{4.446901in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{4.457198in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{4.459257in}{1.166292in}}%
\pgfpathlineto{\pgfqpoint{4.468868in}{1.171792in}}%
\pgfpathlineto{\pgfqpoint{4.471614in}{1.172709in}}%
\pgfpathlineto{\pgfqpoint{4.477106in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{4.479166in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{4.486031in}{1.180042in}}%
\pgfpathlineto{\pgfqpoint{4.488090in}{1.180958in}}%
\pgfpathlineto{\pgfqpoint{4.492896in}{1.183250in}}%
\pgfpathlineto{\pgfqpoint{4.494955in}{1.184167in}}%
\pgfpathlineto{\pgfqpoint{4.502507in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{4.504566in}{1.189208in}}%
\pgfpathlineto{\pgfqpoint{4.512118in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{4.514864in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{4.523102in}{1.198833in}}%
\pgfpathlineto{\pgfqpoint{4.525161in}{1.199750in}}%
\pgfpathlineto{\pgfqpoint{4.536145in}{1.206166in}}%
\pgfpathlineto{\pgfqpoint{4.538891in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{4.553308in}{1.215791in}}%
\pgfpathlineto{\pgfqpoint{4.555367in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{4.567724in}{1.224041in}}%
\pgfpathlineto{\pgfqpoint{4.569784in}{1.224958in}}%
\pgfpathlineto{\pgfqpoint{4.584887in}{1.234124in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{4.594498in}{1.239166in}}%
\pgfpathlineto{\pgfqpoint{4.597244in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{4.605482in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{4.607541in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{4.613719in}{1.248791in}}%
\pgfpathlineto{\pgfqpoint{4.616465in}{1.249708in}}%
\pgfpathlineto{\pgfqpoint{4.629509in}{1.257499in}}%
\pgfpathlineto{\pgfqpoint{4.631568in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{4.643925in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{4.646671in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{4.653536in}{1.270332in}}%
\pgfpathlineto{\pgfqpoint{4.655596in}{1.271249in}}%
\pgfpathlineto{\pgfqpoint{4.664520in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{4.667953in}{1.277207in}}%
\pgfpathlineto{\pgfqpoint{4.670699in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{1.279040in}}%
\pgfpathlineto{\pgfqpoint{4.686488in}{1.286832in}}%
\pgfpathlineto{\pgfqpoint{4.688548in}{1.287749in}}%
\pgfpathlineto{\pgfqpoint{4.695413in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{4.698845in}{1.292332in}}%
\pgfpathlineto{\pgfqpoint{4.707083in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{4.710516in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{4.715321in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{4.718754in}{1.301040in}}%
\pgfpathlineto{\pgfqpoint{4.726992in}{1.305623in}}%
\pgfpathlineto{\pgfqpoint{4.729738in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{4.733857in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{4.735916in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{1.312498in}}%
\pgfpathlineto{\pgfqpoint{4.744154in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{4.753765in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{4.756511in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{4.759257in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{4.762003in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{4.767495in}{1.324415in}}%
\pgfpathlineto{\pgfqpoint{4.770241in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{4.775733in}{1.328082in}}%
\pgfpathlineto{\pgfqpoint{4.777792in}{1.328998in}}%
\pgfpathlineto{\pgfqpoint{4.789463in}{1.335873in}}%
\pgfpathlineto{\pgfqpoint{4.792209in}{1.336790in}}%
\pgfpathlineto{\pgfqpoint{4.814863in}{1.350998in}}%
\pgfpathlineto{\pgfqpoint{4.817609in}{1.351915in}}%
\pgfpathlineto{\pgfqpoint{4.833399in}{1.361539in}}%
\pgfpathlineto{\pgfqpoint{4.835458in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{4.843010in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{4.851248in}{1.370706in}}%
\pgfpathlineto{\pgfqpoint{4.853994in}{1.371623in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.374373in}}%
\pgfpathlineto{\pgfqpoint{4.861545in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{4.869783in}{1.379872in}}%
\pgfpathlineto{\pgfqpoint{4.871843in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{4.885573in}{1.389039in}}%
\pgfpathlineto{\pgfqpoint{4.887632in}{1.389956in}}%
\pgfpathlineto{\pgfqpoint{4.892438in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{4.894497in}{1.393164in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{4.910287in}{1.401872in}}%
\pgfpathlineto{\pgfqpoint{4.913719in}{1.403247in}}%
\pgfpathlineto{\pgfqpoint{4.915779in}{1.404164in}}%
\pgfpathlineto{\pgfqpoint{4.930195in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{4.933627in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{4.945298in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{4.947357in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{4.954909in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{4.957655in}{1.426622in}}%
\pgfpathlineto{\pgfqpoint{4.961774in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{4.972071in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{4.974817in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{4.981682in}{1.438538in}}%
\pgfpathlineto{\pgfqpoint{4.983742in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{4.997472in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{4.999531in}{1.448622in}}%
\pgfpathlineto{\pgfqpoint{5.008456in}{1.453663in}}%
\pgfpathlineto{\pgfqpoint{5.011202in}{1.454580in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{1.457788in}}%
\pgfpathlineto{\pgfqpoint{5.020813in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{5.026305in}{1.461455in}}%
\pgfpathlineto{\pgfqpoint{5.029737in}{1.462371in}}%
\pgfpathlineto{\pgfqpoint{5.040035in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{5.042781in}{1.469246in}}%
\pgfpathlineto{\pgfqpoint{5.051019in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{5.053765in}{1.474746in}}%
\pgfpathlineto{\pgfqpoint{5.070241in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{5.072987in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{5.087403in}{1.494454in}}%
\pgfpathlineto{\pgfqpoint{5.090835in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{5.097700in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{5.100446in}{1.499954in}}%
\pgfpathlineto{\pgfqpoint{5.114176in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{5.116236in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{5.126533in}{1.515079in}}%
\pgfpathlineto{\pgfqpoint{5.129279in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{5.145755in}{1.526079in}}%
\pgfpathlineto{\pgfqpoint{5.148501in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{5.160858in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{5.162918in}{1.535245in}}%
\pgfpathlineto{\pgfqpoint{5.171842in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{5.173902in}{1.541204in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.542579in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.542579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{3.505712in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{3.570929in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{3.572989in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{3.661547in}{0.775339in}}%
\pgfpathlineto{\pgfqpoint{3.663606in}{0.776255in}}%
\pgfpathlineto{\pgfqpoint{3.956055in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{3.958114in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{4.107771in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{4.109830in}{1.071418in}}%
\pgfpathlineto{\pgfqpoint{4.179166in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.181226in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.215551in}{1.139709in}}%
\pgfpathlineto{\pgfqpoint{4.217610in}{1.140626in}}%
\pgfpathlineto{\pgfqpoint{4.260860in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{4.262919in}{1.169500in}}%
\pgfpathlineto{\pgfqpoint{4.312347in}{1.201583in}}%
\pgfpathlineto{\pgfqpoint{4.314406in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{4.451706in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{4.453765in}{1.294165in}}%
\pgfpathlineto{\pgfqpoint{4.555367in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{4.558113in}{1.361998in}}%
\pgfpathlineto{\pgfqpoint{4.629509in}{1.408747in}}%
\pgfpathlineto{\pgfqpoint{4.631568in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{4.698845in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{4.794955in}{1.516454in}}%
\pgfpathlineto{\pgfqpoint{4.797014in}{1.517371in}}%
\pgfpathlineto{\pgfqpoint{4.903422in}{1.587495in}}%
\pgfpathlineto{\pgfqpoint{4.905481in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{5.038662in}{1.676410in}}%
\pgfpathlineto{\pgfqpoint{5.040721in}{1.677327in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.767159in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.767159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610341in}}%
\pgfpathlineto{\pgfqpoint{3.411662in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{3.416467in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{3.418527in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{3.437749in}{0.626382in}}%
\pgfpathlineto{\pgfqpoint{3.439808in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{3.467268in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{3.469328in}{0.645632in}}%
\pgfpathlineto{\pgfqpoint{3.474820in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{3.476879in}{0.649299in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{0.676798in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{0.677715in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{3.539350in}{0.687798in}}%
\pgfpathlineto{\pgfqpoint{3.550334in}{0.694215in}}%
\pgfpathlineto{\pgfqpoint{3.552394in}{0.695131in}}%
\pgfpathlineto{\pgfqpoint{3.574362in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{3.576421in}{0.709798in}}%
\pgfpathlineto{\pgfqpoint{3.593584in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{3.595643in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{3.598389in}{0.722173in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{3.612119in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{3.614179in}{0.730423in}}%
\pgfpathlineto{\pgfqpoint{3.621044in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.735006in}}%
\pgfpathlineto{\pgfqpoint{3.642325in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{3.645071in}{0.747839in}}%
\pgfpathlineto{\pgfqpoint{3.653309in}{0.752422in}}%
\pgfpathlineto{\pgfqpoint{3.655369in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{3.658801in}{0.754714in}}%
\pgfpathlineto{\pgfqpoint{3.662233in}{0.755631in}}%
\pgfpathlineto{\pgfqpoint{3.667039in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{3.669098in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{3.671844in}{0.759756in}}%
\pgfpathlineto{\pgfqpoint{3.675277in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{3.682828in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{3.684888in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{3.719899in}{0.787714in}}%
\pgfpathlineto{\pgfqpoint{3.747359in}{0.805130in}}%
\pgfpathlineto{\pgfqpoint{3.749419in}{0.806047in}}%
\pgfpathlineto{\pgfqpoint{3.755597in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{3.757657in}{0.810172in}}%
\pgfpathlineto{\pgfqpoint{3.771387in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{3.773446in}{0.819338in}}%
\pgfpathlineto{\pgfqpoint{3.785117in}{0.826213in}}%
\pgfpathlineto{\pgfqpoint{3.787863in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.799533in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{3.801593in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{3.824933in}{0.849588in}}%
\pgfpathlineto{\pgfqpoint{3.826993in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{3.829739in}{0.851421in}}%
\pgfpathlineto{\pgfqpoint{3.832485in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{3.839350in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{3.841409in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{3.851707in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{3.854453in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{3.864750in}{0.869754in}}%
\pgfpathlineto{\pgfqpoint{3.866810in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{3.898389in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{3.901821in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{3.911432in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{3.913492in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.928595in}{0.907337in}}%
\pgfpathlineto{\pgfqpoint{3.930654in}{0.908254in}}%
\pgfpathlineto{\pgfqpoint{3.949190in}{0.919712in}}%
\pgfpathlineto{\pgfqpoint{3.951249in}{0.920629in}}%
\pgfpathlineto{\pgfqpoint{3.955368in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{3.958114in}{0.923378in}}%
\pgfpathlineto{\pgfqpoint{3.967725in}{0.928878in}}%
\pgfpathlineto{\pgfqpoint{3.970471in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{3.991752in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{3.993812in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{4.014407in}{0.956836in}}%
\pgfpathlineto{\pgfqpoint{4.017153in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{4.033629in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{4.037748in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{4.063148in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{4.065208in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{4.073446in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{4.091295in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{4.093354in}{1.001752in}}%
\pgfpathlineto{\pgfqpoint{4.105711in}{1.009086in}}%
\pgfpathlineto{\pgfqpoint{4.107771in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{4.119441in}{1.016877in}}%
\pgfpathlineto{\pgfqpoint{4.122187in}{1.017794in}}%
\pgfpathlineto{\pgfqpoint{4.139349in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{4.142782in}{1.029252in}}%
\pgfpathlineto{\pgfqpoint{4.155139in}{1.036585in}}%
\pgfpathlineto{\pgfqpoint{4.157885in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{4.163377in}{1.040252in}}%
\pgfpathlineto{\pgfqpoint{4.166123in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{4.174361in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{4.177107in}{1.046669in}}%
\pgfpathlineto{\pgfqpoint{4.182599in}{1.049418in}}%
\pgfpathlineto{\pgfqpoint{4.184658in}{1.050335in}}%
\pgfpathlineto{\pgfqpoint{4.188777in}{1.052168in}}%
\pgfpathlineto{\pgfqpoint{4.190837in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{4.202507in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{4.205253in}{1.060877in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.065918in}}%
\pgfpathlineto{\pgfqpoint{4.216924in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{4.225848in}{1.071877in}}%
\pgfpathlineto{\pgfqpoint{4.229281in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{4.237519in}{1.077376in}}%
\pgfpathlineto{\pgfqpoint{4.240951in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{4.245070in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{4.247130in}{1.081043in}}%
\pgfpathlineto{\pgfqpoint{4.260173in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{4.262919in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{4.278709in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{4.280768in}{1.100293in}}%
\pgfpathlineto{\pgfqpoint{4.292439in}{1.107168in}}%
\pgfpathlineto{\pgfqpoint{4.294498in}{1.108084in}}%
\pgfpathlineto{\pgfqpoint{4.306855in}{1.115418in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{1.116334in}}%
\pgfpathlineto{\pgfqpoint{4.328136in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{4.330196in}{1.129167in}}%
\pgfpathlineto{\pgfqpoint{4.342553in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{4.359029in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{4.361088in}{1.147042in}}%
\pgfpathlineto{\pgfqpoint{4.368640in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{4.370699in}{1.152084in}}%
\pgfpathlineto{\pgfqpoint{4.378937in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{4.380997in}{1.157584in}}%
\pgfpathlineto{\pgfqpoint{4.383056in}{1.158042in}}%
\pgfpathlineto{\pgfqpoint{4.385802in}{1.158959in}}%
\pgfpathlineto{\pgfqpoint{4.393354in}{1.163084in}}%
\pgfpathlineto{\pgfqpoint{4.396786in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{4.408457in}{1.170875in}}%
\pgfpathlineto{\pgfqpoint{4.411203in}{1.171792in}}%
\pgfpathlineto{\pgfqpoint{4.436603in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{4.438663in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.453765in}{1.197917in}}%
\pgfpathlineto{\pgfqpoint{4.457198in}{1.198833in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.202958in}}%
\pgfpathlineto{\pgfqpoint{4.467495in}{1.203875in}}%
\pgfpathlineto{\pgfqpoint{4.486717in}{1.215791in}}%
\pgfpathlineto{\pgfqpoint{4.488777in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{4.505939in}{1.227249in}}%
\pgfpathlineto{\pgfqpoint{4.508685in}{1.228166in}}%
\pgfpathlineto{\pgfqpoint{4.522415in}{1.236416in}}%
\pgfpathlineto{\pgfqpoint{4.525161in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{4.529280in}{1.239166in}}%
\pgfpathlineto{\pgfqpoint{4.532026in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{4.543010in}{1.246499in}}%
\pgfpathlineto{\pgfqpoint{4.545070in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{4.562232in}{1.257957in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{1.258874in}}%
\pgfpathlineto{\pgfqpoint{4.572530in}{1.263457in}}%
\pgfpathlineto{\pgfqpoint{4.574589in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{4.578708in}{1.266207in}}%
\pgfpathlineto{\pgfqpoint{4.580768in}{1.267124in}}%
\pgfpathlineto{\pgfqpoint{4.590379in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{4.592438in}{1.273541in}}%
\pgfpathlineto{\pgfqpoint{4.598617in}{1.276749in}}%
\pgfpathlineto{\pgfqpoint{4.600676in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{4.613033in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{4.615092in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{4.620584in}{1.288665in}}%
\pgfpathlineto{\pgfqpoint{4.622644in}{1.289582in}}%
\pgfpathlineto{\pgfqpoint{4.631568in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{4.633628in}{1.295540in}}%
\pgfpathlineto{\pgfqpoint{4.645985in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{4.652850in}{1.305623in}}%
\pgfpathlineto{\pgfqpoint{4.654909in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{4.664520in}{1.312040in}}%
\pgfpathlineto{\pgfqpoint{4.667953in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{4.675504in}{1.317082in}}%
\pgfpathlineto{\pgfqpoint{4.677564in}{1.317998in}}%
\pgfpathlineto{\pgfqpoint{4.702964in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{4.705710in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{4.713948in}{1.339540in}}%
\pgfpathlineto{\pgfqpoint{4.716694in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{4.724932in}{1.345040in}}%
\pgfpathlineto{\pgfqpoint{4.728365in}{1.345956in}}%
\pgfpathlineto{\pgfqpoint{4.740722in}{1.353290in}}%
\pgfpathlineto{\pgfqpoint{4.742781in}{1.354206in}}%
\pgfpathlineto{\pgfqpoint{4.756511in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{4.758571in}{1.363373in}}%
\pgfpathlineto{\pgfqpoint{4.768868in}{1.369331in}}%
\pgfpathlineto{\pgfqpoint{4.771614in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{4.779165in}{1.374373in}}%
\pgfpathlineto{\pgfqpoint{4.781911in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{4.801133in}{1.387206in}}%
\pgfpathlineto{\pgfqpoint{4.803879in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{4.810744in}{1.391789in}}%
\pgfpathlineto{\pgfqpoint{4.813490in}{1.392706in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{4.820355in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{4.832026in}{1.402789in}}%
\pgfpathlineto{\pgfqpoint{4.834772in}{1.403706in}}%
\pgfpathlineto{\pgfqpoint{4.847129in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{4.849188in}{1.411955in}}%
\pgfpathlineto{\pgfqpoint{4.858799in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{4.860859in}{1.418372in}}%
\pgfpathlineto{\pgfqpoint{4.885573in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{4.887632in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{4.897930in}{1.440830in}}%
\pgfpathlineto{\pgfqpoint{4.899989in}{1.441747in}}%
\pgfpathlineto{\pgfqpoint{4.910287in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{4.913033in}{1.448622in}}%
\pgfpathlineto{\pgfqpoint{4.925390in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{4.929509in}{1.456871in}}%
\pgfpathlineto{\pgfqpoint{4.948044in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{1.469246in}}%
\pgfpathlineto{\pgfqpoint{4.962460in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{4.964520in}{1.474746in}}%
\pgfpathlineto{\pgfqpoint{4.969325in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{4.971385in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{4.992666in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{4.994726in}{1.492163in}}%
\pgfpathlineto{\pgfqpoint{4.997472in}{1.493079in}}%
\pgfpathlineto{\pgfqpoint{4.999531in}{1.493996in}}%
\pgfpathlineto{\pgfqpoint{5.015321in}{1.503621in}}%
\pgfpathlineto{\pgfqpoint{5.018067in}{1.504538in}}%
\pgfpathlineto{\pgfqpoint{5.024932in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{5.027678in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{5.035916in}{1.513704in}}%
\pgfpathlineto{\pgfqpoint{5.038662in}{1.514621in}}%
\pgfpathlineto{\pgfqpoint{5.053078in}{1.523329in}}%
\pgfpathlineto{\pgfqpoint{5.055138in}{1.524246in}}%
\pgfpathlineto{\pgfqpoint{5.063376in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{5.065435in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{5.076419in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{5.078479in}{1.537079in}}%
\pgfpathlineto{\pgfqpoint{5.108684in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{5.111430in}{1.557245in}}%
\pgfpathlineto{\pgfqpoint{5.145069in}{1.578787in}}%
\pgfpathlineto{\pgfqpoint{5.147128in}{1.579703in}}%
\pgfpathlineto{\pgfqpoint{5.158112in}{1.586120in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.587036in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.596661in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.596661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.437062in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{3.439122in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{3.458344in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{3.460403in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{3.463836in}{0.643340in}}%
\pgfpathlineto{\pgfqpoint{3.465895in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{3.494728in}{0.662590in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{3.505025in}{0.668090in}}%
\pgfpathlineto{\pgfqpoint{3.507085in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{3.517382in}{0.674965in}}%
\pgfpathlineto{\pgfqpoint{3.520815in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{3.540037in}{0.687798in}}%
\pgfpathlineto{\pgfqpoint{3.543469in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{3.555140in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{3.557886in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{3.570929in}{0.704298in}}%
\pgfpathlineto{\pgfqpoint{3.573675in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{3.581913in}{0.709798in}}%
\pgfpathlineto{\pgfqpoint{3.584659in}{0.710715in}}%
\pgfpathlineto{\pgfqpoint{3.606627in}{0.724464in}}%
\pgfpathlineto{\pgfqpoint{3.608687in}{0.725381in}}%
\pgfpathlineto{\pgfqpoint{3.612806in}{0.727214in}}%
\pgfpathlineto{\pgfqpoint{3.614865in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{3.628595in}{0.736381in}}%
\pgfpathlineto{\pgfqpoint{3.630655in}{0.737298in}}%
\pgfpathlineto{\pgfqpoint{3.661547in}{0.757006in}}%
\pgfpathlineto{\pgfqpoint{3.664979in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{3.687634in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{3.689693in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{3.709602in}{0.785422in}}%
\pgfpathlineto{\pgfqpoint{3.711661in}{0.786339in}}%
\pgfpathlineto{\pgfqpoint{3.719899in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.721959in}{0.791839in}}%
\pgfpathlineto{\pgfqpoint{3.732943in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{3.735002in}{0.799172in}}%
\pgfpathlineto{\pgfqpoint{3.750105in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{3.759030in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{3.761089in}{0.813838in}}%
\pgfpathlineto{\pgfqpoint{3.782371in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{3.785117in}{0.828046in}}%
\pgfpathlineto{\pgfqpoint{3.793355in}{0.832630in}}%
\pgfpathlineto{\pgfqpoint{3.795414in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{3.802279in}{0.837213in}}%
\pgfpathlineto{\pgfqpoint{3.804339in}{0.838130in}}%
\pgfpathlineto{\pgfqpoint{3.837290in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{3.840036in}{0.860129in}}%
\pgfpathlineto{\pgfqpoint{3.846901in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{3.848961in}{0.864713in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{0.884421in}}%
\pgfpathlineto{\pgfqpoint{3.881913in}{0.885337in}}%
\pgfpathlineto{\pgfqpoint{3.901135in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{3.903881in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.922416in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{3.925162in}{0.910545in}}%
\pgfpathlineto{\pgfqpoint{3.940952in}{0.920170in}}%
\pgfpathlineto{\pgfqpoint{3.943698in}{0.921087in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.928420in}}%
\pgfpathlineto{\pgfqpoint{3.989693in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{3.991752in}{0.950420in}}%
\pgfpathlineto{\pgfqpoint{4.026764in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{4.028823in}{0.973794in}}%
\pgfpathlineto{\pgfqpoint{4.045299in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{4.048045in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{4.065894in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{4.067954in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{4.074819in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{4.076878in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{4.091981in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{4.094041in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{4.115322in}{1.024669in}}%
\pgfpathlineto{\pgfqpoint{4.117382in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{4.124247in}{1.029252in}}%
\pgfpathlineto{\pgfqpoint{4.126306in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{4.142095in}{1.039794in}}%
\pgfpathlineto{\pgfqpoint{4.144841in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{4.162004in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{4.164063in}{1.052168in}}%
\pgfpathlineto{\pgfqpoint{4.196329in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{1.073710in}}%
\pgfpathlineto{\pgfqpoint{4.205940in}{1.077376in}}%
\pgfpathlineto{\pgfqpoint{4.208686in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{4.217610in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{4.219670in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{4.240951in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.243011in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{4.257427in}{1.107168in}}%
\pgfpathlineto{\pgfqpoint{4.259487in}{1.108084in}}%
\pgfpathlineto{\pgfqpoint{4.295184in}{1.131001in}}%
\pgfpathlineto{\pgfqpoint{4.297244in}{1.131917in}}%
\pgfpathlineto{\pgfqpoint{4.306855in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{4.308914in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{4.340493in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{4.343239in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{4.373445in}{1.178667in}}%
\pgfpathlineto{\pgfqpoint{4.375505in}{1.179583in}}%
\pgfpathlineto{\pgfqpoint{4.418068in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{4.420127in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{4.437976in}{1.219000in}}%
\pgfpathlineto{\pgfqpoint{4.440036in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{4.446214in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{4.448274in}{1.224041in}}%
\pgfpathlineto{\pgfqpoint{4.460630in}{1.231374in}}%
\pgfpathlineto{\pgfqpoint{4.462690in}{1.232291in}}%
\pgfpathlineto{\pgfqpoint{4.470928in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{4.478479in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{4.480539in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{4.514864in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{4.517610in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{4.526534in}{1.268957in}}%
\pgfpathlineto{\pgfqpoint{4.528594in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{4.552621in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{4.555367in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{1.295540in}}%
\pgfpathlineto{\pgfqpoint{4.573903in}{1.296457in}}%
\pgfpathlineto{\pgfqpoint{4.591065in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{4.593125in}{1.307915in}}%
\pgfpathlineto{\pgfqpoint{4.601363in}{1.312498in}}%
\pgfpathlineto{\pgfqpoint{4.603422in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{4.620584in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{4.622644in}{1.324873in}}%
\pgfpathlineto{\pgfqpoint{4.662461in}{1.350540in}}%
\pgfpathlineto{\pgfqpoint{4.664520in}{1.351456in}}%
\pgfpathlineto{\pgfqpoint{4.680996in}{1.361539in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{4.715321in}{1.383081in}}%
\pgfpathlineto{\pgfqpoint{4.717381in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{4.733170in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{4.735916in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{4.762003in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{1.411955in}}%
\pgfpathlineto{\pgfqpoint{4.770928in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{4.772987in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{4.791522in}{1.427539in}}%
\pgfpathlineto{\pgfqpoint{4.794268in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{4.847815in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{4.849875in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{4.856740in}{1.467871in}}%
\pgfpathlineto{\pgfqpoint{4.858799in}{1.468788in}}%
\pgfpathlineto{\pgfqpoint{4.886946in}{1.486663in}}%
\pgfpathlineto{\pgfqpoint{4.889005in}{1.487579in}}%
\pgfpathlineto{\pgfqpoint{4.943238in}{1.522871in}}%
\pgfpathlineto{\pgfqpoint{4.945298in}{1.523787in}}%
\pgfpathlineto{\pgfqpoint{4.966579in}{1.537079in}}%
\pgfpathlineto{\pgfqpoint{4.968639in}{1.537995in}}%
\pgfpathlineto{\pgfqpoint{4.994039in}{1.554037in}}%
\pgfpathlineto{\pgfqpoint{4.996785in}{1.554954in}}%
\pgfpathlineto{\pgfqpoint{5.022186in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.571912in}}%
\pgfpathlineto{\pgfqpoint{5.047586in}{1.586578in}}%
\pgfpathlineto{\pgfqpoint{5.049646in}{1.587495in}}%
\pgfpathlineto{\pgfqpoint{5.064749in}{1.596661in}}%
\pgfpathlineto{\pgfqpoint{5.066808in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{5.084657in}{1.608578in}}%
\pgfpathlineto{\pgfqpoint{5.086717in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{5.114863in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{5.117609in}{1.628286in}}%
\pgfpathlineto{\pgfqpoint{5.130652in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{5.132712in}{1.636994in}}%
\pgfpathlineto{\pgfqpoint{5.158112in}{1.653036in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.653952in}}%
\pgfpathlineto{\pgfqpoint{5.172529in}{1.660369in}}%
\pgfpathlineto{\pgfqpoint{5.175275in}{1.661285in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.661744in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.661744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.413721in}{0.612633in}}%
\pgfpathlineto{\pgfqpoint{3.415781in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{3.421959in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{3.426078in}{0.617674in}}%
\pgfpathlineto{\pgfqpoint{3.430197in}{0.619507in}}%
\pgfpathlineto{\pgfqpoint{3.432257in}{0.620424in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.626841in}}%
\pgfpathlineto{\pgfqpoint{3.445300in}{0.627757in}}%
\pgfpathlineto{\pgfqpoint{3.448046in}{0.628674in}}%
\pgfpathlineto{\pgfqpoint{3.450792in}{0.629591in}}%
\pgfpathlineto{\pgfqpoint{3.456284in}{0.632341in}}%
\pgfpathlineto{\pgfqpoint{3.459717in}{0.633257in}}%
\pgfpathlineto{\pgfqpoint{3.463149in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{3.466582in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{3.471387in}{0.637841in}}%
\pgfpathlineto{\pgfqpoint{3.474133in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{3.478252in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{3.481685in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{3.485117in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{3.487863in}{0.643799in}}%
\pgfpathlineto{\pgfqpoint{3.489923in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{0.645174in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{3.501593in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{3.508458in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{3.510517in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{3.520128in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{0.659840in}}%
\pgfpathlineto{\pgfqpoint{3.525620in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{3.527680in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.665799in}}%
\pgfpathlineto{\pgfqpoint{3.537977in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{3.555140in}{0.677257in}}%
\pgfpathlineto{\pgfqpoint{3.557886in}{0.678173in}}%
\pgfpathlineto{\pgfqpoint{3.563378in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{3.565437in}{0.681840in}}%
\pgfpathlineto{\pgfqpoint{3.567497in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{3.570243in}{0.683215in}}%
\pgfpathlineto{\pgfqpoint{3.575048in}{0.685507in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{0.686423in}}%
\pgfpathlineto{\pgfqpoint{3.582600in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{3.585346in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{3.595643in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{3.599762in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{3.613492in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{3.616925in}{0.705673in}}%
\pgfpathlineto{\pgfqpoint{3.619671in}{0.706590in}}%
\pgfpathlineto{\pgfqpoint{3.622417in}{0.707506in}}%
\pgfpathlineto{\pgfqpoint{3.629282in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{3.632028in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{3.639579in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{3.641639in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{3.647817in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{3.649877in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{3.651936in}{0.721714in}}%
\pgfpathlineto{\pgfqpoint{3.653996in}{0.722631in}}%
\pgfpathlineto{\pgfqpoint{3.657428in}{0.724006in}}%
\pgfpathlineto{\pgfqpoint{3.659487in}{0.724923in}}%
\pgfpathlineto{\pgfqpoint{3.664293in}{0.727214in}}%
\pgfpathlineto{\pgfqpoint{3.667039in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{3.675963in}{0.733173in}}%
\pgfpathlineto{\pgfqpoint{3.680082in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{3.686947in}{0.737756in}}%
\pgfpathlineto{\pgfqpoint{3.690380in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{3.699991in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{3.702050in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{3.706169in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{3.708915in}{0.747839in}}%
\pgfpathlineto{\pgfqpoint{3.715094in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{0.751964in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.755172in}}%
\pgfpathlineto{\pgfqpoint{3.726764in}{0.756089in}}%
\pgfpathlineto{\pgfqpoint{3.736375in}{0.761589in}}%
\pgfpathlineto{\pgfqpoint{3.738435in}{0.762506in}}%
\pgfpathlineto{\pgfqpoint{3.744613in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{3.750792in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{3.756970in}{0.769839in}}%
\pgfpathlineto{\pgfqpoint{3.761776in}{0.770755in}}%
\pgfpathlineto{\pgfqpoint{3.772073in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{3.774819in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{3.778252in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{3.780998in}{0.779922in}}%
\pgfpathlineto{\pgfqpoint{3.788549in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{3.790609in}{0.784964in}}%
\pgfpathlineto{\pgfqpoint{3.792668in}{0.785422in}}%
\pgfpathlineto{\pgfqpoint{3.795414in}{0.786339in}}%
\pgfpathlineto{\pgfqpoint{3.799533in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{3.801593in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{3.805712in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.809144in}{0.791839in}}%
\pgfpathlineto{\pgfqpoint{3.815322in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{3.818068in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{3.826306in}{0.800547in}}%
\pgfpathlineto{\pgfqpoint{3.828366in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{3.832485in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{3.834544in}{0.804213in}}%
\pgfpathlineto{\pgfqpoint{3.845528in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{3.848274in}{0.811547in}}%
\pgfpathlineto{\pgfqpoint{3.864064in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{3.875734in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{3.879853in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{3.883286in}{0.829880in}}%
\pgfpathlineto{\pgfqpoint{3.885345in}{0.830796in}}%
\pgfpathlineto{\pgfqpoint{3.893583in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{3.895643in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{3.901135in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{3.903194in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{3.912805in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{3.914865in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{3.921043in}{0.849588in}}%
\pgfpathlineto{\pgfqpoint{3.923789in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{3.931341in}{0.854629in}}%
\pgfpathlineto{\pgfqpoint{3.933400in}{0.855546in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{3.945757in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{3.951936in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{3.954682in}{0.866088in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{0.869754in}}%
\pgfpathlineto{\pgfqpoint{3.963606in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{3.971158in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{3.973217in}{0.875712in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{0.878462in}}%
\pgfpathlineto{\pgfqpoint{3.982141in}{0.879379in}}%
\pgfpathlineto{\pgfqpoint{3.990379in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{3.992439in}{0.884879in}}%
\pgfpathlineto{\pgfqpoint{3.999304in}{0.888546in}}%
\pgfpathlineto{\pgfqpoint{4.002050in}{0.889462in}}%
\pgfpathlineto{\pgfqpoint{4.011661in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{4.014407in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{4.023331in}{0.900920in}}%
\pgfpathlineto{\pgfqpoint{4.025391in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{4.029510in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{4.040494in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{4.043926in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{4.058343in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{4.061775in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{4.076878in}{0.928420in}}%
\pgfpathlineto{\pgfqpoint{4.078938in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{4.085116in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{4.087176in}{0.933462in}}%
\pgfpathlineto{\pgfqpoint{4.090608in}{0.934837in}}%
\pgfpathlineto{\pgfqpoint{4.094041in}{0.935753in}}%
\pgfpathlineto{\pgfqpoint{4.104338in}{0.941712in}}%
\pgfpathlineto{\pgfqpoint{4.106398in}{0.942628in}}%
\pgfpathlineto{\pgfqpoint{4.111203in}{0.944920in}}%
\pgfpathlineto{\pgfqpoint{4.113263in}{0.945837in}}%
\pgfpathlineto{\pgfqpoint{4.120128in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{4.123560in}{0.950420in}}%
\pgfpathlineto{\pgfqpoint{4.128366in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{4.130425in}{0.953628in}}%
\pgfpathlineto{\pgfqpoint{4.139349in}{0.958670in}}%
\pgfpathlineto{\pgfqpoint{4.141409in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{4.153079in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{4.155825in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{4.157885in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{4.161317in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{4.170928in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.173674in}{0.975169in}}%
\pgfpathlineto{\pgfqpoint{4.179853in}{0.978378in}}%
\pgfpathlineto{\pgfqpoint{4.182599in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{4.190837in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{4.192896in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{4.201821in}{0.989836in}}%
\pgfpathlineto{\pgfqpoint{4.203880in}{0.990753in}}%
\pgfpathlineto{\pgfqpoint{4.207999in}{0.992586in}}%
\pgfpathlineto{\pgfqpoint{4.211432in}{0.993503in}}%
\pgfpathlineto{\pgfqpoint{4.221729in}{0.999461in}}%
\pgfpathlineto{\pgfqpoint{4.225162in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{4.229281in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{4.232713in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{4.249189in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{4.252622in}{1.014127in}}%
\pgfpathlineto{\pgfqpoint{4.257427in}{1.016419in}}%
\pgfpathlineto{\pgfqpoint{4.259487in}{1.017336in}}%
\pgfpathlineto{\pgfqpoint{4.261546in}{1.017794in}}%
\pgfpathlineto{\pgfqpoint{4.264292in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{4.272530in}{1.023294in}}%
\pgfpathlineto{\pgfqpoint{4.274590in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{4.279395in}{1.026502in}}%
\pgfpathlineto{\pgfqpoint{4.282141in}{1.027419in}}%
\pgfpathlineto{\pgfqpoint{4.290379in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{4.293811in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{4.304109in}{1.038877in}}%
\pgfpathlineto{\pgfqpoint{4.306168in}{1.039794in}}%
\pgfpathlineto{\pgfqpoint{4.310287in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{4.312347in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{4.321271in}{1.047585in}}%
\pgfpathlineto{\pgfqpoint{4.324017in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{4.329509in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{4.331569in}{1.052168in}}%
\pgfpathlineto{\pgfqpoint{4.340493in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{4.343239in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{4.345985in}{1.059043in}}%
\pgfpathlineto{\pgfqpoint{4.348045in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{4.354910in}{1.063627in}}%
\pgfpathlineto{\pgfqpoint{4.356969in}{1.064543in}}%
\pgfpathlineto{\pgfqpoint{4.361088in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{4.365894in}{1.067293in}}%
\pgfpathlineto{\pgfqpoint{4.368640in}{1.068210in}}%
\pgfpathlineto{\pgfqpoint{4.371386in}{1.069127in}}%
\pgfpathlineto{\pgfqpoint{4.388548in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{4.391294in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{4.398159in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{4.400219in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.402965in}{1.086085in}}%
\pgfpathlineto{\pgfqpoint{4.406397in}{1.087001in}}%
\pgfpathlineto{\pgfqpoint{4.411889in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{4.413949in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{4.425619in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.428365in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{4.438663in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{4.441409in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{4.449647in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{4.455825in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{4.459944in}{1.113584in}}%
\pgfpathlineto{\pgfqpoint{4.465436in}{1.116334in}}%
\pgfpathlineto{\pgfqpoint{4.468182in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{4.470928in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{4.474360in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{4.480539in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{4.483285in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{4.488090in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{4.492209in}{1.126417in}}%
\pgfpathlineto{\pgfqpoint{4.497701in}{1.129167in}}%
\pgfpathlineto{\pgfqpoint{4.500447in}{1.130084in}}%
\pgfpathlineto{\pgfqpoint{4.518296in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{4.520356in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{4.526534in}{1.145209in}}%
\pgfpathlineto{\pgfqpoint{4.528594in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{4.532026in}{1.147501in}}%
\pgfpathlineto{\pgfqpoint{4.534086in}{1.148417in}}%
\pgfpathlineto{\pgfqpoint{4.538891in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{4.542324in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{4.553308in}{1.158042in}}%
\pgfpathlineto{\pgfqpoint{4.556054in}{1.158959in}}%
\pgfpathlineto{\pgfqpoint{4.563605in}{1.163084in}}%
\pgfpathlineto{\pgfqpoint{4.565665in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{4.569097in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{1.166292in}}%
\pgfpathlineto{\pgfqpoint{4.578022in}{1.169959in}}%
\pgfpathlineto{\pgfqpoint{4.580768in}{1.170875in}}%
\pgfpathlineto{\pgfqpoint{4.589006in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{4.591752in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{4.595871in}{1.178208in}}%
\pgfpathlineto{\pgfqpoint{4.598617in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{4.608914in}{1.185083in}}%
\pgfpathlineto{\pgfqpoint{4.612346in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{4.615779in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{4.618525in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{4.626076in}{1.192417in}}%
\pgfpathlineto{\pgfqpoint{4.628136in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{4.635001in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{4.637747in}{1.197917in}}%
\pgfpathlineto{\pgfqpoint{4.644612in}{1.201583in}}%
\pgfpathlineto{\pgfqpoint{4.647358in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{4.650104in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{4.654223in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{4.656282in}{1.204791in}}%
\pgfpathlineto{\pgfqpoint{4.658342in}{1.205708in}}%
\pgfpathlineto{\pgfqpoint{4.671385in}{1.213500in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{4.683742in}{1.220375in}}%
\pgfpathlineto{\pgfqpoint{4.686488in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{4.694726in}{1.225875in}}%
\pgfpathlineto{\pgfqpoint{4.698159in}{1.226791in}}%
\pgfpathlineto{\pgfqpoint{4.711889in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{4.713948in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{4.719440in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{4.722186in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{4.732484in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{4.735230in}{1.246499in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{1.250166in}}%
\pgfpathlineto{\pgfqpoint{4.745527in}{1.251083in}}%
\pgfpathlineto{\pgfqpoint{4.751706in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{4.754452in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{4.757884in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{4.760630in}{1.257499in}}%
\pgfpathlineto{\pgfqpoint{4.763376in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{4.766809in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{4.773673in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{4.775733in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{4.786030in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{4.788776in}{1.270791in}}%
\pgfpathlineto{\pgfqpoint{4.795641in}{1.274457in}}%
\pgfpathlineto{\pgfqpoint{4.799074in}{1.275374in}}%
\pgfpathlineto{\pgfqpoint{4.803193in}{1.277207in}}%
\pgfpathlineto{\pgfqpoint{4.806625in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{4.808685in}{1.278582in}}%
\pgfpathlineto{\pgfqpoint{4.812117in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{4.816923in}{1.281790in}}%
\pgfpathlineto{\pgfqpoint{4.822415in}{1.282707in}}%
\pgfpathlineto{\pgfqpoint{4.828593in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{4.830653in}{1.286832in}}%
\pgfpathlineto{\pgfqpoint{4.838891in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{1.292332in}}%
\pgfpathlineto{\pgfqpoint{4.854680in}{1.300582in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.301499in}}%
\pgfpathlineto{\pgfqpoint{4.864291in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{4.866351in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{4.871843in}{1.307457in}}%
\pgfpathlineto{\pgfqpoint{4.873902in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{4.876648in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{4.878708in}{1.310207in}}%
\pgfpathlineto{\pgfqpoint{4.882140in}{1.311582in}}%
\pgfpathlineto{\pgfqpoint{4.884200in}{1.312498in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{4.892438in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{4.897930in}{1.319373in}}%
\pgfpathlineto{\pgfqpoint{4.899989in}{1.320290in}}%
\pgfpathlineto{\pgfqpoint{4.905481in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{4.909600in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{4.914406in}{1.326248in}}%
\pgfpathlineto{\pgfqpoint{4.917838in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.922644in}{1.329456in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{4.938433in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{4.941865in}{1.338165in}}%
\pgfpathlineto{\pgfqpoint{4.947357in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{4.949417in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{4.961087in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{4.963147in}{1.349623in}}%
\pgfpathlineto{\pgfqpoint{4.968639in}{1.352373in}}%
\pgfpathlineto{\pgfqpoint{4.971385in}{1.353290in}}%
\pgfpathlineto{\pgfqpoint{4.978250in}{1.356956in}}%
\pgfpathlineto{\pgfqpoint{4.980309in}{1.357873in}}%
\pgfpathlineto{\pgfqpoint{4.985801in}{1.360623in}}%
\pgfpathlineto{\pgfqpoint{4.987861in}{1.361539in}}%
\pgfpathlineto{\pgfqpoint{4.994726in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{4.997472in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{5.002277in}{1.368414in}}%
\pgfpathlineto{\pgfqpoint{5.005023in}{1.369331in}}%
\pgfpathlineto{\pgfqpoint{5.016694in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{5.021499in}{1.377123in}}%
\pgfpathlineto{\pgfqpoint{5.026991in}{1.379872in}}%
\pgfpathlineto{\pgfqpoint{5.029051in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{5.040035in}{1.387206in}}%
\pgfpathlineto{\pgfqpoint{5.042094in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{5.054451in}{1.395456in}}%
\pgfpathlineto{\pgfqpoint{5.057197in}{1.396372in}}%
\pgfpathlineto{\pgfqpoint{5.064062in}{1.400039in}}%
\pgfpathlineto{\pgfqpoint{5.066808in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{5.084657in}{1.411955in}}%
\pgfpathlineto{\pgfqpoint{5.086717in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{5.094954in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{5.097700in}{1.418372in}}%
\pgfpathlineto{\pgfqpoint{5.107998in}{1.424330in}}%
\pgfpathlineto{\pgfqpoint{5.110057in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{5.119668in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{5.122414in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{5.130652in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{5.132712in}{1.437163in}}%
\pgfpathlineto{\pgfqpoint{5.148501in}{1.446788in}}%
\pgfpathlineto{\pgfqpoint{5.152620in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.452747in}}%
\pgfpathlineto{\pgfqpoint{5.164291in}{1.453663in}}%
\pgfpathlineto{\pgfqpoint{5.171842in}{1.457788in}}%
\pgfpathlineto{\pgfqpoint{5.173902in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.460080in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.460080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.411662in}{0.611716in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{0.615841in}}%
\pgfpathlineto{\pgfqpoint{3.421959in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{3.433630in}{0.623632in}}%
\pgfpathlineto{\pgfqpoint{3.435689in}{0.624549in}}%
\pgfpathlineto{\pgfqpoint{3.443927in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{3.446673in}{0.630049in}}%
\pgfpathlineto{\pgfqpoint{3.456284in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{3.459030in}{0.636466in}}%
\pgfpathlineto{\pgfqpoint{3.466582in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{3.469328in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{3.478939in}{0.647007in}}%
\pgfpathlineto{\pgfqpoint{3.480998in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{3.491296in}{0.653882in}}%
\pgfpathlineto{\pgfqpoint{3.493355in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{3.511204in}{0.665799in}}%
\pgfpathlineto{\pgfqpoint{3.513263in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{3.535231in}{0.680465in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{3.548961in}{0.688257in}}%
\pgfpathlineto{\pgfqpoint{3.551021in}{0.689173in}}%
\pgfpathlineto{\pgfqpoint{3.571616in}{0.702006in}}%
\pgfpathlineto{\pgfqpoint{3.574362in}{0.702923in}}%
\pgfpathlineto{\pgfqpoint{3.598389in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{0.718964in}}%
\pgfpathlineto{\pgfqpoint{3.626536in}{0.735006in}}%
\pgfpathlineto{\pgfqpoint{3.628595in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{3.651250in}{0.750131in}}%
\pgfpathlineto{\pgfqpoint{3.653309in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{0.758381in}}%
\pgfpathlineto{\pgfqpoint{3.667725in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{0.764339in}}%
\pgfpathlineto{\pgfqpoint{3.680082in}{0.765256in}}%
\pgfpathlineto{\pgfqpoint{3.683515in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{3.685574in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{3.692439in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{3.694499in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{3.704110in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{3.706856in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{3.710288in}{0.779922in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{3.719899in}{0.784505in}}%
\pgfpathlineto{\pgfqpoint{3.732256in}{0.791839in}}%
\pgfpathlineto{\pgfqpoint{3.735689in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{3.739808in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{3.741867in}{0.795505in}}%
\pgfpathlineto{\pgfqpoint{3.761089in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{3.763835in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{3.776192in}{0.815672in}}%
\pgfpathlineto{\pgfqpoint{3.778938in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{3.799533in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{3.801593in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{3.807085in}{0.833088in}}%
\pgfpathlineto{\pgfqpoint{3.810517in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{3.834544in}{0.849129in}}%
\pgfpathlineto{\pgfqpoint{3.836604in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{3.849647in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{3.851707in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{3.866810in}{0.867921in}}%
\pgfpathlineto{\pgfqpoint{3.868869in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{3.878480in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{3.881226in}{0.875254in}}%
\pgfpathlineto{\pgfqpoint{3.892897in}{0.882129in}}%
\pgfpathlineto{\pgfqpoint{3.895643in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{3.904567in}{0.888087in}}%
\pgfpathlineto{\pgfqpoint{3.907313in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{3.920357in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{3.923103in}{0.897712in}}%
\pgfpathlineto{\pgfqpoint{3.929281in}{0.900920in}}%
\pgfpathlineto{\pgfqpoint{3.932027in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{3.938892in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{3.949876in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{3.952622in}{0.911004in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.912837in}}%
\pgfpathlineto{\pgfqpoint{3.958801in}{0.913754in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{0.922920in}}%
\pgfpathlineto{\pgfqpoint{3.976649in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{3.986947in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{3.992439in}{0.930712in}}%
\pgfpathlineto{\pgfqpoint{4.005482in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{4.009601in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{4.028823in}{0.951336in}}%
\pgfpathlineto{\pgfqpoint{4.032256in}{0.952253in}}%
\pgfpathlineto{\pgfqpoint{4.040494in}{0.956836in}}%
\pgfpathlineto{\pgfqpoint{4.043240in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{4.053537in}{0.963711in}}%
\pgfpathlineto{\pgfqpoint{4.056283in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{4.060402in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{4.062462in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{4.080311in}{0.978378in}}%
\pgfpathlineto{\pgfqpoint{4.083057in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{4.096100in}{0.987086in}}%
\pgfpathlineto{\pgfqpoint{4.098160in}{0.988003in}}%
\pgfpathlineto{\pgfqpoint{4.111890in}{0.996253in}}%
\pgfpathlineto{\pgfqpoint{4.114636in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{4.123560in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{4.125620in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{4.135230in}{1.008627in}}%
\pgfpathlineto{\pgfqpoint{4.137290in}{1.009544in}}%
\pgfpathlineto{\pgfqpoint{4.151706in}{1.018252in}}%
\pgfpathlineto{\pgfqpoint{4.155825in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{4.169555in}{1.027419in}}%
\pgfpathlineto{\pgfqpoint{4.171615in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{4.183285in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{4.186718in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{4.191523in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{4.194269in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{4.218297in}{1.054460in}}%
\pgfpathlineto{\pgfqpoint{4.220356in}{1.055377in}}%
\pgfpathlineto{\pgfqpoint{4.226535in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{4.228594in}{1.059502in}}%
\pgfpathlineto{\pgfqpoint{4.240951in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{4.243011in}{1.067752in}}%
\pgfpathlineto{\pgfqpoint{4.258800in}{1.077376in}}%
\pgfpathlineto{\pgfqpoint{4.261546in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{4.267038in}{1.081043in}}%
\pgfpathlineto{\pgfqpoint{4.269098in}{1.081960in}}%
\pgfpathlineto{\pgfqpoint{4.279395in}{1.087918in}}%
\pgfpathlineto{\pgfqpoint{4.281455in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{4.296557in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{4.301363in}{1.098918in}}%
\pgfpathlineto{\pgfqpoint{4.307541in}{1.102126in}}%
\pgfpathlineto{\pgfqpoint{4.309601in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{4.332942in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.335001in}{1.118626in}}%
\pgfpathlineto{\pgfqpoint{4.345985in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{4.348731in}{1.125959in}}%
\pgfpathlineto{\pgfqpoint{4.354223in}{1.128709in}}%
\pgfpathlineto{\pgfqpoint{4.356283in}{1.129626in}}%
\pgfpathlineto{\pgfqpoint{4.364521in}{1.134209in}}%
\pgfpathlineto{\pgfqpoint{4.366580in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{4.374132in}{1.139251in}}%
\pgfpathlineto{\pgfqpoint{4.376191in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{4.382370in}{1.143376in}}%
\pgfpathlineto{\pgfqpoint{4.385116in}{1.144292in}}%
\pgfpathlineto{\pgfqpoint{4.397473in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{4.400219in}{1.152542in}}%
\pgfpathlineto{\pgfqpoint{4.403651in}{1.153917in}}%
\pgfpathlineto{\pgfqpoint{4.405711in}{1.154834in}}%
\pgfpathlineto{\pgfqpoint{4.412576in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{4.423560in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{4.426992in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{4.443468in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{4.446901in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{4.456511in}{1.181875in}}%
\pgfpathlineto{\pgfqpoint{4.458571in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{4.462003in}{1.184167in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.185083in}}%
\pgfpathlineto{\pgfqpoint{4.468868in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{4.470928in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{4.479852in}{1.192875in}}%
\pgfpathlineto{\pgfqpoint{4.481912in}{1.193792in}}%
\pgfpathlineto{\pgfqpoint{4.492209in}{1.199750in}}%
\pgfpathlineto{\pgfqpoint{4.494955in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{4.501134in}{1.203875in}}%
\pgfpathlineto{\pgfqpoint{4.503193in}{1.204791in}}%
\pgfpathlineto{\pgfqpoint{4.509372in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{4.513491in}{1.208916in}}%
\pgfpathlineto{\pgfqpoint{4.540951in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{4.543010in}{1.227249in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{1.232291in}}%
\pgfpathlineto{\pgfqpoint{4.553994in}{1.233208in}}%
\pgfpathlineto{\pgfqpoint{4.567724in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{4.569784in}{1.242374in}}%
\pgfpathlineto{\pgfqpoint{4.576649in}{1.246041in}}%
\pgfpathlineto{\pgfqpoint{4.578708in}{1.246958in}}%
\pgfpathlineto{\pgfqpoint{4.586946in}{1.251541in}}%
\pgfpathlineto{\pgfqpoint{4.589006in}{1.252457in}}%
\pgfpathlineto{\pgfqpoint{4.594498in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{4.597244in}{1.256124in}}%
\pgfpathlineto{\pgfqpoint{4.610974in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{4.613033in}{1.265291in}}%
\pgfpathlineto{\pgfqpoint{4.626076in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{4.628136in}{1.273999in}}%
\pgfpathlineto{\pgfqpoint{4.638433in}{1.279957in}}%
\pgfpathlineto{\pgfqpoint{4.641179in}{1.280874in}}%
\pgfpathlineto{\pgfqpoint{4.647358in}{1.284082in}}%
\pgfpathlineto{\pgfqpoint{4.649417in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{4.663834in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{4.665893in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{4.672072in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{4.674131in}{1.298749in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{4.685802in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{4.688548in}{1.305623in}}%
\pgfpathlineto{\pgfqpoint{4.691294in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.314790in}}%
\pgfpathlineto{\pgfqpoint{4.707083in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{4.710516in}{1.317082in}}%
\pgfpathlineto{\pgfqpoint{4.713262in}{1.317998in}}%
\pgfpathlineto{\pgfqpoint{4.729051in}{1.327623in}}%
\pgfpathlineto{\pgfqpoint{4.731111in}{1.328540in}}%
\pgfpathlineto{\pgfqpoint{4.737289in}{1.331748in}}%
\pgfpathlineto{\pgfqpoint{4.739349in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{4.753765in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.755825in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{4.771614in}{1.351915in}}%
\pgfpathlineto{\pgfqpoint{4.773673in}{1.352831in}}%
\pgfpathlineto{\pgfqpoint{4.777792in}{1.354664in}}%
\pgfpathlineto{\pgfqpoint{4.781911in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{4.790836in}{1.360623in}}%
\pgfpathlineto{\pgfqpoint{4.792895in}{1.361539in}}%
\pgfpathlineto{\pgfqpoint{4.808685in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{4.812804in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{4.825161in}{1.379414in}}%
\pgfpathlineto{\pgfqpoint{4.827220in}{1.380331in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{1.388581in}}%
\pgfpathlineto{\pgfqpoint{4.843696in}{1.389497in}}%
\pgfpathlineto{\pgfqpoint{4.849875in}{1.392706in}}%
\pgfpathlineto{\pgfqpoint{4.851934in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{4.864978in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{4.868410in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{4.876648in}{1.406914in}}%
\pgfpathlineto{\pgfqpoint{4.878708in}{1.407830in}}%
\pgfpathlineto{\pgfqpoint{4.891751in}{1.415622in}}%
\pgfpathlineto{\pgfqpoint{4.893811in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{4.901362in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{4.904108in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{4.924703in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{1.435330in}}%
\pgfpathlineto{\pgfqpoint{4.943925in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{4.945984in}{1.446788in}}%
\pgfpathlineto{\pgfqpoint{4.963147in}{1.457330in}}%
\pgfpathlineto{\pgfqpoint{4.965893in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{4.976877in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{4.979623in}{1.465580in}}%
\pgfpathlineto{\pgfqpoint{4.984428in}{1.467871in}}%
\pgfpathlineto{\pgfqpoint{4.987174in}{1.468788in}}%
\pgfpathlineto{\pgfqpoint{4.991293in}{1.470621in}}%
\pgfpathlineto{\pgfqpoint{4.994039in}{1.471538in}}%
\pgfpathlineto{\pgfqpoint{5.007083in}{1.479330in}}%
\pgfpathlineto{\pgfqpoint{5.009142in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{5.016007in}{1.483913in}}%
\pgfpathlineto{\pgfqpoint{5.018067in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{5.026991in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{5.042094in}{1.498121in}}%
\pgfpathlineto{\pgfqpoint{5.045527in}{1.499038in}}%
\pgfpathlineto{\pgfqpoint{5.055138in}{1.504538in}}%
\pgfpathlineto{\pgfqpoint{5.057197in}{1.505454in}}%
\pgfpathlineto{\pgfqpoint{5.077792in}{1.518287in}}%
\pgfpathlineto{\pgfqpoint{5.079852in}{1.519204in}}%
\pgfpathlineto{\pgfqpoint{5.116236in}{1.542579in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{1.543495in}}%
\pgfpathlineto{\pgfqpoint{5.129966in}{1.549912in}}%
\pgfpathlineto{\pgfqpoint{5.132712in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{5.139577in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{5.142323in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{5.151247in}{1.560453in}}%
\pgfpathlineto{\pgfqpoint{5.153993in}{1.561370in}}%
\pgfpathlineto{\pgfqpoint{5.162231in}{1.565953in}}%
\pgfpathlineto{\pgfqpoint{5.164291in}{1.566870in}}%
\pgfpathlineto{\pgfqpoint{5.171842in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{5.173902in}{1.571912in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.573287in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.573287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.464522in}{0.646549in}}%
\pgfpathlineto{\pgfqpoint{3.466582in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{3.605254in}{0.739131in}}%
\pgfpathlineto{\pgfqpoint{3.608000in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{3.647131in}{0.765256in}}%
\pgfpathlineto{\pgfqpoint{3.649190in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{3.719213in}{0.812005in}}%
\pgfpathlineto{\pgfqpoint{3.721272in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{3.971844in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{3.973904in}{0.980211in}}%
\pgfpathlineto{\pgfqpoint{4.052164in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{4.054224in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{4.157198in}{1.100293in}}%
\pgfpathlineto{\pgfqpoint{4.159258in}{1.101209in}}%
\pgfpathlineto{\pgfqpoint{4.179166in}{1.113584in}}%
\pgfpathlineto{\pgfqpoint{4.181226in}{1.114501in}}%
\pgfpathlineto{\pgfqpoint{4.235459in}{1.149792in}}%
\pgfpathlineto{\pgfqpoint{4.237519in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{4.335688in}{1.215333in}}%
\pgfpathlineto{\pgfqpoint{4.337747in}{1.216250in}}%
\pgfpathlineto{\pgfqpoint{4.453079in}{1.292332in}}%
\pgfpathlineto{\pgfqpoint{4.455138in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{4.486717in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{4.488777in}{1.314332in}}%
\pgfpathlineto{\pgfqpoint{4.558800in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{4.560859in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{4.617152in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{4.619211in}{1.398664in}}%
\pgfpathlineto{\pgfqpoint{4.672758in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{4.674818in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{4.787403in}{1.508662in}}%
\pgfpathlineto{\pgfqpoint{4.789463in}{1.509579in}}%
\pgfpathlineto{\pgfqpoint{4.814177in}{1.525162in}}%
\pgfpathlineto{\pgfqpoint{4.816236in}{1.526079in}}%
\pgfpathlineto{\pgfqpoint{4.910287in}{1.587953in}}%
\pgfpathlineto{\pgfqpoint{4.912346in}{1.588870in}}%
\pgfpathlineto{\pgfqpoint{5.046213in}{1.677327in}}%
\pgfpathlineto{\pgfqpoint{5.048273in}{1.678244in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{5.135458in}{1.735076in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.761659in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.761659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610341in}}%
\pgfpathlineto{\pgfqpoint{3.421959in}{0.617674in}}%
\pgfpathlineto{\pgfqpoint{3.426078in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{3.440495in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{3.477566in}{0.650215in}}%
\pgfpathlineto{\pgfqpoint{3.480312in}{0.651132in}}%
\pgfpathlineto{\pgfqpoint{3.482371in}{0.651590in}}%
\pgfpathlineto{\pgfqpoint{3.484431in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{3.497474in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{3.499533in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{3.518069in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{3.520128in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{3.539350in}{0.685048in}}%
\pgfpathlineto{\pgfqpoint{3.553767in}{0.693756in}}%
\pgfpathlineto{\pgfqpoint{3.555826in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{3.560632in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{3.564064in}{0.697881in}}%
\pgfpathlineto{\pgfqpoint{3.571616in}{0.702006in}}%
\pgfpathlineto{\pgfqpoint{3.575048in}{0.702923in}}%
\pgfpathlineto{\pgfqpoint{3.586719in}{0.709798in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{0.710715in}}%
\pgfpathlineto{\pgfqpoint{3.603195in}{0.719423in}}%
\pgfpathlineto{\pgfqpoint{3.605254in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{3.617611in}{0.727673in}}%
\pgfpathlineto{\pgfqpoint{3.619671in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{3.632028in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{3.634087in}{0.736839in}}%
\pgfpathlineto{\pgfqpoint{3.660860in}{0.753797in}}%
\pgfpathlineto{\pgfqpoint{3.663606in}{0.754714in}}%
\pgfpathlineto{\pgfqpoint{3.681455in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{3.683515in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{3.690380in}{0.770297in}}%
\pgfpathlineto{\pgfqpoint{3.692439in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{3.706856in}{0.779922in}}%
\pgfpathlineto{\pgfqpoint{3.708915in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{3.724018in}{0.790005in}}%
\pgfpathlineto{\pgfqpoint{3.726078in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.736375in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{3.738435in}{0.797797in}}%
\pgfpathlineto{\pgfqpoint{3.744613in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{3.746673in}{0.801922in}}%
\pgfpathlineto{\pgfqpoint{3.748732in}{0.802380in}}%
\pgfpathlineto{\pgfqpoint{3.751478in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{3.757657in}{0.806505in}}%
\pgfpathlineto{\pgfqpoint{3.759716in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{3.765208in}{0.810172in}}%
\pgfpathlineto{\pgfqpoint{3.767954in}{0.811088in}}%
\pgfpathlineto{\pgfqpoint{3.773446in}{0.813838in}}%
\pgfpathlineto{\pgfqpoint{3.776192in}{0.814755in}}%
\pgfpathlineto{\pgfqpoint{3.780311in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{3.783057in}{0.817505in}}%
\pgfpathlineto{\pgfqpoint{3.795414in}{0.824838in}}%
\pgfpathlineto{\pgfqpoint{3.798847in}{0.825755in}}%
\pgfpathlineto{\pgfqpoint{3.823560in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{3.826306in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{3.835917in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{3.837977in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{3.855826in}{0.859671in}}%
\pgfpathlineto{\pgfqpoint{3.858572in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{3.883286in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{3.885345in}{0.877087in}}%
\pgfpathlineto{\pgfqpoint{3.891524in}{0.880296in}}%
\pgfpathlineto{\pgfqpoint{3.893583in}{0.881212in}}%
\pgfpathlineto{\pgfqpoint{3.917611in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{3.920357in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{3.938206in}{0.908254in}}%
\pgfpathlineto{\pgfqpoint{3.941638in}{0.909170in}}%
\pgfpathlineto{\pgfqpoint{3.949876in}{0.913754in}}%
\pgfpathlineto{\pgfqpoint{3.952622in}{0.914670in}}%
\pgfpathlineto{\pgfqpoint{3.961547in}{0.919712in}}%
\pgfpathlineto{\pgfqpoint{3.963606in}{0.920629in}}%
\pgfpathlineto{\pgfqpoint{3.969785in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{3.971844in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{3.980082in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{3.982141in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{3.999304in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{4.003423in}{0.941712in}}%
\pgfpathlineto{\pgfqpoint{4.021958in}{0.953170in}}%
\pgfpathlineto{\pgfqpoint{4.024018in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{4.037061in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{4.039807in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{4.052164in}{0.970128in}}%
\pgfpathlineto{\pgfqpoint{4.055597in}{0.971045in}}%
\pgfpathlineto{\pgfqpoint{4.077565in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{4.079624in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{4.088549in}{0.990753in}}%
\pgfpathlineto{\pgfqpoint{4.090608in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{4.109830in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{4.111890in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{4.120814in}{1.009544in}}%
\pgfpathlineto{\pgfqpoint{4.123560in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{4.133171in}{1.015961in}}%
\pgfpathlineto{\pgfqpoint{4.135230in}{1.016877in}}%
\pgfpathlineto{\pgfqpoint{4.140722in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{4.142782in}{1.020544in}}%
\pgfpathlineto{\pgfqpoint{4.158571in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{4.160631in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{4.166809in}{1.034294in}}%
\pgfpathlineto{\pgfqpoint{4.170928in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{4.198388in}{1.052627in}}%
\pgfpathlineto{\pgfqpoint{4.200448in}{1.053543in}}%
\pgfpathlineto{\pgfqpoint{4.209372in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{4.213491in}{1.059502in}}%
\pgfpathlineto{\pgfqpoint{4.223102in}{1.065002in}}%
\pgfpathlineto{\pgfqpoint{4.225848in}{1.065918in}}%
\pgfpathlineto{\pgfqpoint{4.247130in}{1.079210in}}%
\pgfpathlineto{\pgfqpoint{4.250562in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{4.258114in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{4.260173in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.264292in}{1.087001in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{1.087918in}}%
\pgfpathlineto{\pgfqpoint{4.281455in}{1.097085in}}%
\pgfpathlineto{\pgfqpoint{4.283514in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{4.294498in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{4.296557in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{4.304795in}{1.109918in}}%
\pgfpathlineto{\pgfqpoint{4.307541in}{1.110834in}}%
\pgfpathlineto{\pgfqpoint{4.313720in}{1.114043in}}%
\pgfpathlineto{\pgfqpoint{4.315779in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{4.321958in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{4.324017in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{4.331569in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{4.333628in}{1.124126in}}%
\pgfpathlineto{\pgfqpoint{4.355596in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{4.357656in}{1.138792in}}%
\pgfpathlineto{\pgfqpoint{4.370013in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{4.372072in}{1.147042in}}%
\pgfpathlineto{\pgfqpoint{4.383743in}{1.153917in}}%
\pgfpathlineto{\pgfqpoint{4.385802in}{1.154834in}}%
\pgfpathlineto{\pgfqpoint{4.395413in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{4.397473in}{1.161250in}}%
\pgfpathlineto{\pgfqpoint{4.405711in}{1.165834in}}%
\pgfpathlineto{\pgfqpoint{4.408457in}{1.166750in}}%
\pgfpathlineto{\pgfqpoint{4.420127in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{4.422873in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{4.433171in}{1.180500in}}%
\pgfpathlineto{\pgfqpoint{4.435230in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{4.455825in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{4.457884in}{1.195167in}}%
\pgfpathlineto{\pgfqpoint{4.467495in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{4.470241in}{1.201583in}}%
\pgfpathlineto{\pgfqpoint{4.491523in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{4.494269in}{1.215791in}}%
\pgfpathlineto{\pgfqpoint{4.508685in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{4.510745in}{1.225416in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{4.550562in}{1.250166in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{4.566351in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{4.577335in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{4.580081in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{4.595871in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{4.599303in}{1.277207in}}%
\pgfpathlineto{\pgfqpoint{4.604109in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{4.606168in}{1.280415in}}%
\pgfpathlineto{\pgfqpoint{4.616465in}{1.286374in}}%
\pgfpathlineto{\pgfqpoint{4.619898in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{4.626763in}{1.290957in}}%
\pgfpathlineto{\pgfqpoint{4.629509in}{1.291874in}}%
\pgfpathlineto{\pgfqpoint{4.633628in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{4.637060in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{1.301499in}}%
\pgfpathlineto{\pgfqpoint{4.651477in}{1.302415in}}%
\pgfpathlineto{\pgfqpoint{4.665207in}{1.310665in}}%
\pgfpathlineto{\pgfqpoint{4.667266in}{1.311582in}}%
\pgfpathlineto{\pgfqpoint{4.673445in}{1.314790in}}%
\pgfpathlineto{\pgfqpoint{4.675504in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{4.683056in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{4.693353in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{1.326248in}}%
\pgfpathlineto{\pgfqpoint{4.703651in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{4.705710in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{4.709829in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{4.711889in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{4.720813in}{1.338623in}}%
\pgfpathlineto{\pgfqpoint{4.722873in}{1.339540in}}%
\pgfpathlineto{\pgfqpoint{4.740035in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{1.350998in}}%
\pgfpathlineto{\pgfqpoint{4.753079in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{4.756511in}{1.358331in}}%
\pgfpathlineto{\pgfqpoint{4.779852in}{1.372998in}}%
\pgfpathlineto{\pgfqpoint{4.781911in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{4.795641in}{1.382164in}}%
\pgfpathlineto{\pgfqpoint{4.798387in}{1.383081in}}%
\pgfpathlineto{\pgfqpoint{4.815550in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{4.818296in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{4.827907in}{1.400039in}}%
\pgfpathlineto{\pgfqpoint{4.829966in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{4.845069in}{1.410122in}}%
\pgfpathlineto{\pgfqpoint{4.849188in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{4.853307in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{4.856053in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{4.870470in}{1.422497in}}%
\pgfpathlineto{\pgfqpoint{4.872529in}{1.423414in}}%
\pgfpathlineto{\pgfqpoint{4.881454in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{4.884200in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{4.888319in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.432122in}}%
\pgfpathlineto{\pgfqpoint{4.918525in}{1.449538in}}%
\pgfpathlineto{\pgfqpoint{4.921271in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{4.937746in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{4.939806in}{1.461455in}}%
\pgfpathlineto{\pgfqpoint{4.950790in}{1.467871in}}%
\pgfpathlineto{\pgfqpoint{4.952849in}{1.468788in}}%
\pgfpathlineto{\pgfqpoint{4.967952in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{4.970012in}{1.478871in}}%
\pgfpathlineto{\pgfqpoint{4.976877in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{4.979623in}{1.483454in}}%
\pgfpathlineto{\pgfqpoint{4.991293in}{1.490329in}}%
\pgfpathlineto{\pgfqpoint{4.994039in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{5.022186in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{5.024245in}{1.510037in}}%
\pgfpathlineto{\pgfqpoint{5.033856in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{5.035916in}{1.516454in}}%
\pgfpathlineto{\pgfqpoint{5.051019in}{1.525621in}}%
\pgfpathlineto{\pgfqpoint{5.053765in}{1.526537in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{5.063376in}{1.531121in}}%
\pgfpathlineto{\pgfqpoint{5.084657in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{5.087403in}{1.545329in}}%
\pgfpathlineto{\pgfqpoint{5.092895in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{5.094954in}{1.548995in}}%
\pgfpathlineto{\pgfqpoint{5.103192in}{1.553579in}}%
\pgfpathlineto{\pgfqpoint{5.105252in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{5.116922in}{1.561370in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{1.562287in}}%
\pgfpathlineto{\pgfqpoint{5.131339in}{1.569620in}}%
\pgfpathlineto{\pgfqpoint{5.133398in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{5.140263in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{5.142323in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{5.147128in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{5.149874in}{1.578328in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{5.164977in}{1.586120in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.592995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409602in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{3.456971in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{3.459030in}{0.642424in}}%
\pgfpathlineto{\pgfqpoint{3.487177in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{3.489236in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{3.497474in}{0.665799in}}%
\pgfpathlineto{\pgfqpoint{3.500220in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{3.530426in}{0.685965in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{3.557199in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{3.559945in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{3.567497in}{0.707506in}}%
\pgfpathlineto{\pgfqpoint{3.569556in}{0.708423in}}%
\pgfpathlineto{\pgfqpoint{3.582600in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{3.584659in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{3.590151in}{0.719881in}}%
\pgfpathlineto{\pgfqpoint{3.592211in}{0.720798in}}%
\pgfpathlineto{\pgfqpoint{3.608687in}{0.730881in}}%
\pgfpathlineto{\pgfqpoint{3.610746in}{0.731798in}}%
\pgfpathlineto{\pgfqpoint{3.646444in}{0.754714in}}%
\pgfpathlineto{\pgfqpoint{3.648504in}{0.755631in}}%
\pgfpathlineto{\pgfqpoint{3.667039in}{0.767089in}}%
\pgfpathlineto{\pgfqpoint{3.669098in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{3.678709in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{3.686261in}{0.777172in}}%
\pgfpathlineto{\pgfqpoint{3.689007in}{0.778089in}}%
\pgfpathlineto{\pgfqpoint{3.703423in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{3.706856in}{0.787714in}}%
\pgfpathlineto{\pgfqpoint{3.717840in}{0.794130in}}%
\pgfpathlineto{\pgfqpoint{3.720586in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{3.731570in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{3.733629in}{0.802380in}}%
\pgfpathlineto{\pgfqpoint{3.745300in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{3.747359in}{0.810172in}}%
\pgfpathlineto{\pgfqpoint{3.786490in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{3.788549in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{3.797474in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{3.800220in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{3.824247in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{3.827679in}{0.858296in}}%
\pgfpathlineto{\pgfqpoint{3.841409in}{0.866546in}}%
\pgfpathlineto{\pgfqpoint{3.843469in}{0.867463in}}%
\pgfpathlineto{\pgfqpoint{3.852393in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{3.854453in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{3.891524in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{3.893583in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.905254in}{0.905045in}}%
\pgfpathlineto{\pgfqpoint{3.908686in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{3.932714in}{0.921087in}}%
\pgfpathlineto{\pgfqpoint{3.934773in}{0.922003in}}%
\pgfpathlineto{\pgfqpoint{3.951936in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{3.953995in}{0.933462in}}%
\pgfpathlineto{\pgfqpoint{3.962233in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{3.964293in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{3.974590in}{0.944920in}}%
\pgfpathlineto{\pgfqpoint{3.977336in}{0.945837in}}%
\pgfpathlineto{\pgfqpoint{3.998617in}{0.959128in}}%
\pgfpathlineto{\pgfqpoint{4.000677in}{0.960045in}}%
\pgfpathlineto{\pgfqpoint{4.013034in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{4.015093in}{0.968295in}}%
\pgfpathlineto{\pgfqpoint{4.028823in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{4.030883in}{0.977461in}}%
\pgfpathlineto{\pgfqpoint{4.050105in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{4.052851in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{4.073446in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{1.004044in}}%
\pgfpathlineto{\pgfqpoint{4.107771in}{1.024669in}}%
\pgfpathlineto{\pgfqpoint{4.109830in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{4.133857in}{1.040252in}}%
\pgfpathlineto{\pgfqpoint{4.154452in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{4.156512in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{4.193583in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{4.195642in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{4.216237in}{1.091126in}}%
\pgfpathlineto{\pgfqpoint{4.239578in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{4.241638in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{4.262919in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{4.264979in}{1.120918in}}%
\pgfpathlineto{\pgfqpoint{4.291066in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{4.293811in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{4.308228in}{1.147042in}}%
\pgfpathlineto{\pgfqpoint{4.310287in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{4.337747in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{4.339807in}{1.166292in}}%
\pgfpathlineto{\pgfqpoint{4.392667in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{4.394727in}{1.201583in}}%
\pgfpathlineto{\pgfqpoint{4.422873in}{1.219458in}}%
\pgfpathlineto{\pgfqpoint{4.424933in}{1.220375in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{1.234583in}}%
\pgfpathlineto{\pgfqpoint{4.449647in}{1.235499in}}%
\pgfpathlineto{\pgfqpoint{4.471614in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{4.474360in}{1.250166in}}%
\pgfpathlineto{\pgfqpoint{4.508685in}{1.272166in}}%
\pgfpathlineto{\pgfqpoint{4.510745in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{4.515550in}{1.275374in}}%
\pgfpathlineto{\pgfqpoint{4.518296in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{4.521729in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{4.523788in}{1.278582in}}%
\pgfpathlineto{\pgfqpoint{4.552621in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{4.554681in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{4.562232in}{1.301957in}}%
\pgfpathlineto{\pgfqpoint{4.565665in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{4.606855in}{1.329456in}}%
\pgfpathlineto{\pgfqpoint{4.608914in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{4.633628in}{1.345956in}}%
\pgfpathlineto{\pgfqpoint{4.635687in}{1.346873in}}%
\pgfpathlineto{\pgfqpoint{4.650790in}{1.356039in}}%
\pgfpathlineto{\pgfqpoint{4.653536in}{1.356956in}}%
\pgfpathlineto{\pgfqpoint{4.667266in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{4.670699in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{4.697472in}{1.383081in}}%
\pgfpathlineto{\pgfqpoint{4.699532in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.396831in}}%
\pgfpathlineto{\pgfqpoint{4.722186in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{4.739349in}{1.408289in}}%
\pgfpathlineto{\pgfqpoint{4.742095in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{4.769555in}{1.426622in}}%
\pgfpathlineto{\pgfqpoint{4.772300in}{1.427539in}}%
\pgfpathlineto{\pgfqpoint{4.787403in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{4.790836in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{4.797014in}{1.440830in}}%
\pgfpathlineto{\pgfqpoint{4.799074in}{1.441747in}}%
\pgfpathlineto{\pgfqpoint{4.817609in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{4.819669in}{1.454122in}}%
\pgfpathlineto{\pgfqpoint{4.835458in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{4.837518in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{4.852621in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{4.854680in}{1.474746in}}%
\pgfpathlineto{\pgfqpoint{4.876648in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{1.489413in}}%
\pgfpathlineto{\pgfqpoint{4.904108in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{4.906854in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{4.924017in}{1.516454in}}%
\pgfpathlineto{\pgfqpoint{4.926076in}{1.517371in}}%
\pgfpathlineto{\pgfqpoint{4.938433in}{1.524704in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{1.525621in}}%
\pgfpathlineto{\pgfqpoint{4.973444in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{4.976877in}{1.547620in}}%
\pgfpathlineto{\pgfqpoint{4.989920in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{4.993353in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{5.020813in}{1.573745in}}%
\pgfpathlineto{\pgfqpoint{5.023559in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{5.032483in}{1.579703in}}%
\pgfpathlineto{\pgfqpoint{5.034543in}{1.580620in}}%
\pgfpathlineto{\pgfqpoint{5.054451in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{5.056511in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{5.080538in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{5.082598in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{5.088776in}{1.613161in}}%
\pgfpathlineto{\pgfqpoint{5.090835in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{5.129966in}{1.639286in}}%
\pgfpathlineto{\pgfqpoint{5.132025in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{5.145069in}{1.647994in}}%
\pgfpathlineto{\pgfqpoint{5.147128in}{1.648911in}}%
\pgfpathlineto{\pgfqpoint{5.158112in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{5.160172in}{1.656244in}}%
\pgfpathlineto{\pgfqpoint{5.168410in}{1.660827in}}%
\pgfpathlineto{\pgfqpoint{5.171156in}{1.661744in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{5.176648in}{1.665410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321250in}{0.552500in}}{\pgfqpoint{1.943750in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{0.610341in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.610341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.321250in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321250in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401458in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{4.427986in}{1.396969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450903in}{1.396969in}}{\pgfqpoint{4.450903in}{1.419886in}}%
\pgfpathlineto{\pgfqpoint{4.450903in}{1.744792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450903in}{1.767708in}}{\pgfqpoint{4.427986in}{1.767708in}}%
\pgfpathlineto{\pgfqpoint{3.401458in}{1.767708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.378542in}{1.767708in}}{\pgfqpoint{3.378542in}{1.744792in}}%
\pgfpathlineto{\pgfqpoint{3.378542in}{1.419886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.378542in}{1.396969in}}{\pgfqpoint{3.401458in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{3.401458in}{1.396969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424375in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{3.538958in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{3.653542in}{1.674923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745208in,y=1.634818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NAPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424375in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{3.538958in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{3.653542in}{1.506740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745208in,y=1.466636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/node-edge-exch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Connector [id:dp20355469508818436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.57,27.12) .. controls (30.57,25.23) and (32.1,23.71) .. (33.98,23.71) .. controls (35.87,23.71) and (37.39,25.23) .. (37.39,27.12) .. controls (37.39,29) and (35.87,30.53) .. (33.98,30.53) .. controls (32.1,30.53) and (30.57,29) .. (30.57,27.12) -- cycle ;
%Flowchart: Connector [id:dp61470708075968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.59,27.12) .. controls (84.59,25.23) and (86.12,23.71) .. (88.01,23.71) .. controls (89.89,23.71) and (91.42,25.23) .. (91.42,27.12) .. controls (91.42,29) and (89.89,30.53) .. (88.01,30.53) .. controls (86.12,30.53) and (84.59,29) .. (84.59,27.12) -- cycle ;
%Flowchart: Connector [id:dp325259414175904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,57.83) .. controls (30,55.94) and (31.53,54.42) .. (33.41,54.42) .. controls (35.3,54.42) and (36.82,55.94) .. (36.82,57.83) .. controls (36.82,59.71) and (35.3,61.24) .. (33.41,61.24) .. controls (31.53,61.24) and (30,59.71) .. (30,57.83) -- cycle ;
%Flowchart: Connector [id:dp4600659374472904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.73,59.53) .. controls (85.73,57.65) and (87.26,56.12) .. (89.14,56.12) .. controls (91.03,56.12) and (92.56,57.65) .. (92.56,59.53) .. controls (92.56,61.42) and (91.03,62.95) .. (89.14,62.95) .. controls (87.26,62.95) and (85.73,61.42) .. (85.73,59.53) -- cycle ;
%Flowchart: Connector [id:dp38734631372969974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.3,85.13) .. controls (57.3,83.24) and (58.83,81.71) .. (60.71,81.71) .. controls (62.59,81.71) and (64.12,83.24) .. (64.12,85.13) .. controls (64.12,87.01) and (62.59,88.54) .. (60.71,88.54) .. controls (58.83,88.54) and (57.3,87.01) .. (57.3,85.13) -- cycle ;
%Straight Lines [id:da6365549456763253] 
\draw    (37.39,27.12) -- (84.59,27.12) ;
%Straight Lines [id:da769309345734448] 
\draw    (36.82,57.83) -- (85.73,59.53) ;
%Straight Lines [id:da43567500402341364] 
\draw    (33.98,30.53) -- (60.71,81.71) ;
%Straight Lines [id:da7672811125706527] 
\draw    (88.01,30.53) -- (89.14,59.53) ;
%Straight Lines [id:da9849510490798994] 
\draw    (88.01,27.12) -- (60.71,85.13) ;
%Flowchart: Connector [id:dp715730049475519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.4,25.98) .. controls (144.4,24.1) and (145.93,22.57) .. (147.82,22.57) .. controls (149.7,22.57) and (151.23,24.1) .. (151.23,25.98) .. controls (151.23,27.87) and (149.7,29.39) .. (147.82,29.39) .. controls (145.93,29.39) and (144.4,27.87) .. (144.4,25.98) -- cycle ;
%Flowchart: Connector [id:dp021583121712149822] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (198.43,25.98) .. controls (198.43,24.1) and (199.96,22.57) .. (201.84,22.57) .. controls (203.73,22.57) and (205.25,24.1) .. (205.25,25.98) .. controls (205.25,27.87) and (203.73,29.39) .. (201.84,29.39) .. controls (199.96,29.39) and (198.43,27.87) .. (198.43,25.98) -- cycle ;
%Flowchart: Connector [id:dp5818205058131127] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (143.83,56.69) .. controls (143.83,54.81) and (145.36,53.28) .. (147.25,53.28) .. controls (149.13,53.28) and (150.66,54.81) .. (150.66,56.69) .. controls (150.66,58.57) and (149.13,60.1) .. (147.25,60.1) .. controls (145.36,60.1) and (143.83,58.57) .. (143.83,56.69) -- cycle ;
%Flowchart: Connector [id:dp2737732936548254] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (199.57,58.4) .. controls (199.57,56.51) and (201.09,54.98) .. (202.98,54.98) .. controls (204.86,54.98) and (206.39,56.51) .. (206.39,58.4) .. controls (206.39,60.28) and (204.86,61.81) .. (202.98,61.81) .. controls (201.09,61.81) and (199.57,60.28) .. (199.57,58.4) -- cycle ;
%Flowchart: Connector [id:dp31313687693527115] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (171.13,83.99) .. controls (171.13,82.1) and (172.66,80.58) .. (174.54,80.58) .. controls (176.43,80.58) and (177.96,82.1) .. (177.96,83.99) .. controls (177.96,85.87) and (176.43,87.4) .. (174.54,87.4) .. controls (172.66,87.4) and (171.13,85.87) .. (171.13,83.99) -- cycle ;
%Straight Lines [id:da13909223193374332] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (151.23,25.98) -- (198.43,25.98) ;
%Straight Lines [id:da1695561822743914] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (150.66,56.69) -- (199.57,58.4) ;
%Straight Lines [id:da037083626517078416] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (147.82,29.39) -- (174.54,80.58) ;
%Straight Lines [id:da8415068338994467] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (201.84,29.39) -- (202.98,58.4) ;
%Straight Lines [id:da7399032579133835] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (201.84,25.98) -- (174.54,83.99) ;
%Flowchart: Connector [id:dp11102836090237789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.4,95.9) .. controls (144.4,94.01) and (145.93,92.49) .. (147.82,92.49) .. controls (149.7,92.49) and (151.23,94.01) .. (151.23,95.9) .. controls (151.23,97.78) and (149.7,99.31) .. (147.82,99.31) .. controls (145.93,99.31) and (144.4,97.78) .. (144.4,95.9) -- cycle ;
%Flowchart: Connector [id:dp623645539604047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.43,95.9) .. controls (198.43,94.01) and (199.96,92.49) .. (201.84,92.49) .. controls (203.73,92.49) and (205.25,94.01) .. (205.25,95.9) .. controls (205.25,97.78) and (203.73,99.31) .. (201.84,99.31) .. controls (199.96,99.31) and (198.43,97.78) .. (198.43,95.9) -- cycle ;
%Flowchart: Connector [id:dp3647091233118782] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (143.83,126.61) .. controls (143.83,124.72) and (145.36,123.2) .. (147.25,123.2) .. controls (149.13,123.2) and (150.66,124.72) .. (150.66,126.61) .. controls (150.66,128.49) and (149.13,130.02) .. (147.25,130.02) .. controls (145.36,130.02) and (143.83,128.49) .. (143.83,126.61) -- cycle ;
%Flowchart: Connector [id:dp8648587612509218] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (199.57,128.32) .. controls (199.57,126.43) and (201.09,124.9) .. (202.98,124.9) .. controls (204.86,124.9) and (206.39,126.43) .. (206.39,128.32) .. controls (206.39,130.2) and (204.86,131.73) .. (202.98,131.73) .. controls (201.09,131.73) and (199.57,130.2) .. (199.57,128.32) -- cycle ;
%Flowchart: Connector [id:dp355914098748358] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (171.13,153.91) .. controls (171.13,152.02) and (172.66,150.49) .. (174.54,150.49) .. controls (176.43,150.49) and (177.96,152.02) .. (177.96,153.91) .. controls (177.96,155.79) and (176.43,157.32) .. (174.54,157.32) .. controls (172.66,157.32) and (171.13,155.79) .. (171.13,153.91) -- cycle ;
%Straight Lines [id:da9668993288591441] 
\draw    (151.23,95.9) -- (198.43,95.9) ;
%Straight Lines [id:da7889513249455853] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (150.66,126.61) -- (199.57,128.32) ;
%Straight Lines [id:da6179047377392974] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (147.82,99.31) -- (174.54,150.49) ;
%Straight Lines [id:da37948289092007426] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (201.84,99.31) -- (202.98,128.32) ;
%Straight Lines [id:da1752573046089556] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (201.84,99.31) -- (174.54,153.91) ;
%Flowchart: Connector [id:dp9479586352370544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.84,95.9) .. controls (32.84,94.01) and (34.37,92.49) .. (36.26,92.49) .. controls (38.14,92.49) and (39.67,94.01) .. (39.67,95.9) .. controls (39.67,97.78) and (38.14,99.31) .. (36.26,99.31) .. controls (34.37,99.31) and (32.84,97.78) .. (32.84,95.9) -- cycle ;
%Flowchart: Connector [id:dp2248707372245351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.87,95.9) .. controls (86.87,94.01) and (88.4,92.49) .. (90.28,92.49) .. controls (92.17,92.49) and (93.69,94.01) .. (93.69,95.9) .. controls (93.69,97.78) and (92.17,99.31) .. (90.28,99.31) .. controls (88.4,99.31) and (86.87,97.78) .. (86.87,95.9) -- cycle ;
%Flowchart: Connector [id:dp07796822152447191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.27,126.61) .. controls (32.27,124.72) and (33.8,123.2) .. (35.69,123.2) .. controls (37.57,123.2) and (39.1,124.72) .. (39.1,126.61) .. controls (39.1,128.49) and (37.57,130.02) .. (35.69,130.02) .. controls (33.8,130.02) and (32.27,128.49) .. (32.27,126.61) -- cycle ;
%Flowchart: Connector [id:dp6339196600820534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.01,128.32) .. controls (88.01,126.43) and (89.53,124.9) .. (91.42,124.9) .. controls (93.3,124.9) and (94.83,126.43) .. (94.83,128.32) .. controls (94.83,130.2) and (93.3,131.73) .. (91.42,131.73) .. controls (89.53,131.73) and (88.01,130.2) .. (88.01,128.32) -- cycle ;
%Flowchart: Connector [id:dp16365427912445352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.57,153.91) .. controls (59.57,152.02) and (61.1,150.49) .. (62.98,150.49) .. controls (64.87,150.49) and (66.4,152.02) .. (66.4,153.91) .. controls (66.4,155.79) and (64.87,157.32) .. (62.98,157.32) .. controls (61.1,157.32) and (59.57,155.79) .. (59.57,153.91) -- cycle ;
%Straight Lines [id:da019485421160502447] 
\draw    (39.67,95.9) -- (86.87,95.9) ;
%Straight Lines [id:da21485103392055693] 
\draw    (39.1,126.61) -- (88.01,128.32) ;
%Straight Lines [id:da8956529901863592] 
\draw    (36.26,99.31) -- (62.98,150.49) ;
%Straight Lines [id:da7630378087631202] 
\draw    (90.28,99.31) -- (91.42,128.32) ;
%Straight Lines [id:da7320516842744349] 
\draw    (90.28,95.9) -- (62.98,153.91) ;
%Flowchart: Connector [id:dp1996136297312885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.71,25.41) .. controls (249.71,23.53) and (251.24,22) .. (253.12,22) .. controls (255,22) and (256.53,23.53) .. (256.53,25.41) .. controls (256.53,27.3) and (255,28.82) .. (253.12,28.82) .. controls (251.24,28.82) and (249.71,27.3) .. (249.71,25.41) -- cycle ;
%Flowchart: Connector [id:dp34895476675658443] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (303.73,25.41) .. controls (303.73,23.53) and (305.26,22) .. (307.15,22) .. controls (309.03,22) and (310.56,23.53) .. (310.56,25.41) .. controls (310.56,27.3) and (309.03,28.82) .. (307.15,28.82) .. controls (305.26,28.82) and (303.73,27.3) .. (303.73,25.41) -- cycle ;
%Flowchart: Connector [id:dp15850792965991478] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (249.14,56.12) .. controls (249.14,54.24) and (250.67,52.71) .. (252.55,52.71) .. controls (254.44,52.71) and (255.96,54.24) .. (255.96,56.12) .. controls (255.96,58.01) and (254.44,59.53) .. (252.55,59.53) .. controls (250.67,59.53) and (249.14,58.01) .. (249.14,56.12) -- cycle ;
%Flowchart: Connector [id:dp3062479715385964] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (304.87,57.83) .. controls (304.87,55.94) and (306.4,54.42) .. (308.28,54.42) .. controls (310.17,54.42) and (311.7,55.94) .. (311.7,57.83) .. controls (311.7,59.71) and (310.17,61.24) .. (308.28,61.24) .. controls (306.4,61.24) and (304.87,59.71) .. (304.87,57.83) -- cycle ;
%Flowchart: Connector [id:dp7728706166078019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.44,83.42) .. controls (276.44,81.53) and (277.96,80.01) .. (279.85,80.01) .. controls (281.73,80.01) and (283.26,81.53) .. (283.26,83.42) .. controls (283.26,85.3) and (281.73,86.83) .. (279.85,86.83) .. controls (277.96,86.83) and (276.44,85.3) .. (276.44,83.42) -- cycle ;
%Straight Lines [id:da3393541413301] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (256.53,25.41) -- (303.73,25.41) ;
%Straight Lines [id:da6966014063527919] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (255.96,56.12) -- (304.87,57.83) ;
%Straight Lines [id:da7283091987366899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (253.12,28.82) -- (279.85,80.01) ;
%Straight Lines [id:da7247105471918021] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (307.15,28.82) -- (308.28,57.83) ;
%Straight Lines [id:da007258416239722232] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (307.15,25.41) -- (279.85,80.01) ;
%Flowchart: Connector [id:dp9480421892070143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.71,95.33) .. controls (249.71,93.45) and (251.24,91.92) .. (253.12,91.92) .. controls (255,91.92) and (256.53,93.45) .. (256.53,95.33) .. controls (256.53,97.22) and (255,98.74) .. (253.12,98.74) .. controls (251.24,98.74) and (249.71,97.22) .. (249.71,95.33) -- cycle ;
%Flowchart: Connector [id:dp9097780117555996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.73,95.33) .. controls (303.73,93.45) and (305.26,91.92) .. (307.15,91.92) .. controls (309.03,91.92) and (310.56,93.45) .. (310.56,95.33) .. controls (310.56,97.22) and (309.03,98.74) .. (307.15,98.74) .. controls (305.26,98.74) and (303.73,97.22) .. (303.73,95.33) -- cycle ;
%Flowchart: Connector [id:dp6088127501115586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.14,126.04) .. controls (249.14,124.16) and (250.67,122.63) .. (252.55,122.63) .. controls (254.44,122.63) and (255.96,124.16) .. (255.96,126.04) .. controls (255.96,127.92) and (254.44,129.45) .. (252.55,129.45) .. controls (250.67,129.45) and (249.14,127.92) .. (249.14,126.04) -- cycle ;
%Flowchart: Connector [id:dp08890991192109432] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.87,127.75) .. controls (304.87,125.86) and (306.4,124.33) .. (308.28,124.33) .. controls (310.17,124.33) and (311.7,125.86) .. (311.7,127.75) .. controls (311.7,129.63) and (310.17,131.16) .. (308.28,131.16) .. controls (306.4,131.16) and (304.87,129.63) .. (304.87,127.75) -- cycle ;
%Flowchart: Connector [id:dp6666751092754242] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (276.44,153.34) .. controls (276.44,151.45) and (277.96,149.93) .. (279.85,149.93) .. controls (281.73,149.93) and (283.26,151.45) .. (283.26,153.34) .. controls (283.26,155.22) and (281.73,156.75) .. (279.85,156.75) .. controls (277.96,156.75) and (276.44,155.22) .. (276.44,153.34) -- cycle ;
%Straight Lines [id:da5546661846295888] 
\draw    (256.53,95.33) -- (303.73,95.33) ;
%Straight Lines [id:da08404054624793211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (255.96,126.04) -- (304.87,127.75) ;
%Straight Lines [id:da3421810641381571] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (253.12,98.74) -- (279.85,149.93) ;
%Straight Lines [id:da506121964913457] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (307.15,98.74) -- (308.28,124.33) ;
%Straight Lines [id:da8900695097762203] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (307.15,98.74) -- (279.85,153.34) ;
%Flowchart: Connector [id:dp83758545848493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.01,25.98) .. controls (355.01,24.1) and (356.54,22.57) .. (358.42,22.57) .. controls (360.31,22.57) and (361.84,24.1) .. (361.84,25.98) .. controls (361.84,27.87) and (360.31,29.39) .. (358.42,29.39) .. controls (356.54,29.39) and (355.01,27.87) .. (355.01,25.98) -- cycle ;
%Flowchart: Connector [id:dp8953320198565753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.04,25.98) .. controls (409.04,24.1) and (410.57,22.57) .. (412.45,22.57) .. controls (414.33,22.57) and (415.86,24.1) .. (415.86,25.98) .. controls (415.86,27.87) and (414.33,29.39) .. (412.45,29.39) .. controls (410.57,29.39) and (409.04,27.87) .. (409.04,25.98) -- cycle ;
%Flowchart: Connector [id:dp7315666117348205] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (354.44,56.69) .. controls (354.44,54.81) and (355.97,53.28) .. (357.86,53.28) .. controls (359.74,53.28) and (361.27,54.81) .. (361.27,56.69) .. controls (361.27,58.57) and (359.74,60.1) .. (357.86,60.1) .. controls (355.97,60.1) and (354.44,58.57) .. (354.44,56.69) -- cycle ;
%Flowchart: Connector [id:dp35206365786779314] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (410.18,58.4) .. controls (410.18,56.51) and (411.7,54.98) .. (413.59,54.98) .. controls (415.47,54.98) and (417,56.51) .. (417,58.4) .. controls (417,60.28) and (415.47,61.81) .. (413.59,61.81) .. controls (411.7,61.81) and (410.18,60.28) .. (410.18,58.4) -- cycle ;
%Flowchart: Connector [id:dp3681603369052109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.74,83.99) .. controls (381.74,82.1) and (383.27,80.58) .. (385.15,80.58) .. controls (387.04,80.58) and (388.57,82.1) .. (388.57,83.99) .. controls (388.57,85.87) and (387.04,87.4) .. (385.15,87.4) .. controls (383.27,87.4) and (381.74,85.87) .. (381.74,83.99) -- cycle ;
%Straight Lines [id:da34436206343349207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (361.84,25.98) -- (409.04,25.98) ;
%Straight Lines [id:da3046487923323318] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (361.27,56.69) -- (410.18,58.4) ;
%Straight Lines [id:da07942700455934082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (358.42,29.39) -- (385.15,80.58) ;
%Straight Lines [id:da8100572335386531] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (412.45,29.39) -- (413.59,58.4) ;
%Straight Lines [id:da8176322031550323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (412.45,25.98) -- (385.15,83.99) ;
%Flowchart: Connector [id:dp19707252666721553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.01,95.9) .. controls (355.01,94.01) and (356.54,92.49) .. (358.42,92.49) .. controls (360.31,92.49) and (361.84,94.01) .. (361.84,95.9) .. controls (361.84,97.78) and (360.31,99.31) .. (358.42,99.31) .. controls (356.54,99.31) and (355.01,97.78) .. (355.01,95.9) -- cycle ;
%Flowchart: Connector [id:dp7983741980300574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.04,95.9) .. controls (409.04,94.01) and (410.57,92.49) .. (412.45,92.49) .. controls (414.33,92.49) and (415.86,94.01) .. (415.86,95.9) .. controls (415.86,97.78) and (414.33,99.31) .. (412.45,99.31) .. controls (410.57,99.31) and (409.04,97.78) .. (409.04,95.9) -- cycle ;
%Flowchart: Connector [id:dp1948923840919905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.44,126.61) .. controls (354.44,124.72) and (355.97,123.2) .. (357.86,123.2) .. controls (359.74,123.2) and (361.27,124.72) .. (361.27,126.61) .. controls (361.27,128.49) and (359.74,130.02) .. (357.86,130.02) .. controls (355.97,130.02) and (354.44,128.49) .. (354.44,126.61) -- cycle ;
%Flowchart: Connector [id:dp3249686577899831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.18,128.32) .. controls (410.18,126.43) and (411.7,124.9) .. (413.59,124.9) .. controls (415.47,124.9) and (417,126.43) .. (417,128.32) .. controls (417,130.2) and (415.47,131.73) .. (413.59,131.73) .. controls (411.7,131.73) and (410.18,130.2) .. (410.18,128.32) -- cycle ;
%Flowchart: Connector [id:dp058137228813332165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.74,153.91) .. controls (381.74,152.02) and (383.27,150.49) .. (385.15,150.49) .. controls (387.04,150.49) and (388.57,152.02) .. (388.57,153.91) .. controls (388.57,155.79) and (387.04,157.32) .. (385.15,157.32) .. controls (383.27,157.32) and (381.74,155.79) .. (381.74,153.91) -- cycle ;
%Straight Lines [id:da8546236190513978] 
\draw    (361.84,95.9) -- (409.04,95.9) ;
%Straight Lines [id:da8106951842262031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (361.27,126.61) -- (410.18,128.32) ;
%Straight Lines [id:da8216578695446808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (358.42,99.31) -- (385.15,150.49) ;
%Straight Lines [id:da25514404312801164] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (412.45,99.31) -- (413.59,124.9) ;
%Straight Lines [id:da6810827540794893] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]   (412.45,99.31) -- (385.15,150.49) ;
%Straight Lines [id:da8915828439089926] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (118.48,24.84) -- (118.48,158.78) ;




\end{tikzpicture}

==> figures/sample-stat-grids.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{2.273825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753786in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{0.753786in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738024in, y=2.030036in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030534in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.030534in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920071in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307282in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.307282in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196819in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584030in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{1.584030in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473567in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{3.303599in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{3.303599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546651in, y=3.257997in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{3.037473in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{3.037473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357248in, y=2.937196in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{2.771347in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{2.771347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357248in, y=2.671070in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{2.505221in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{2.505221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357248in, y=2.404944in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258164in,y=2.788778in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.270000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.070000in,height=1.030000in]{sample-stat-grids-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{2.473816in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{2.473816in}{2.273825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473927in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458165in, y=2.030036in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695325in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{2.695325in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584862in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916724in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{2.916724in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806261in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138122in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.138122in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027659in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{3.303599in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{3.303599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266820in, y=3.257997in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{3.037473in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{3.037473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077417in, y=2.937196in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{2.771347in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{2.771347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077417in, y=2.671070in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{2.273825in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{2.505221in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{2.505221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077417in, y=2.404944in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470000in}{2.270000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.860000in,height=1.030000in]{sample-stat-grids-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{2.273825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194123in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{4.194123in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178362in, y=2.030036in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470871in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360408in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747620in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{4.747620in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637156in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024368in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{5.024368in}{3.303732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913904in, y=1.920684in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{3.303599in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.303599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986989in, y=3.257997in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{3.037473in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{3.037473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797586in, y=2.937196in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{2.771347in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.771347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797586in, y=2.671070in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{2.273825in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{2.505221in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{2.505221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797586in, y=2.404944in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190000in}{2.270000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.070000in,height=1.030000in]{sample-stat-grids-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{0.684103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753786in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{0.753786in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738024in, y=0.440314in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030534in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{1.030534in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920071in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307282in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{1.307282in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196819in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584030in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{1.584030in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473567in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289155in,y=0.254766in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{1.713877in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{1.713877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546651in, y=1.668275in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{1.447751in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{1.447751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357248in, y=1.347473in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{1.181625in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{1.181625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357248in, y=1.081347in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753647in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753647in}{0.915499in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{0.915499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357248in, y=0.815221in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258164in,y=1.199056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.680000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.070000in,height=1.030000in]{sample-stat-grids-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{2.473816in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{2.473816in}{0.684103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473927in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458165in, y=0.440314in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695325in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{2.695325in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584862in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916724in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{2.916724in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806261in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138122in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.138122in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027659in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902222in,y=0.254766in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{1.713877in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{1.713877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266820in, y=1.668275in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{1.447751in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{1.447751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077417in, y=1.347473in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{1.181625in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{1.181625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077417in, y=1.081347in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473816in}{0.684103in}}{\pgfqpoint{0.856812in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473816in}{0.915499in}}%
\pgfpathlineto{\pgfqpoint{3.330628in}{0.915499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077417in, y=0.815221in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470000in}{0.680000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.860000in,height=1.030000in]{sample-stat-grids-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{0.684103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194123in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{4.194123in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178362in, y=0.440314in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470871in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{4.470871in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360408in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747620in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{4.747620in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637156in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024368in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{5.024368in}{1.714010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913904in, y=0.330962in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729493in,y=0.254766in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{1.713877in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.713877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986989in, y=1.668275in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{1.447751in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.447751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797586in, y=1.347473in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{1.181625in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.181625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797586in, y=1.081347in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.193985in}{0.684103in}}{\pgfqpoint{1.071015in}{1.029907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193985in}{0.915499in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.915499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797586in, y=0.815221in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190000in}{0.680000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.070000in,height=1.030000in]{sample-stat-grids-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384179in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{2.273825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435674in}{2.273825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567619in, y=2.230296in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435674in}{2.685788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567619in, y=2.642259in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435674in}{3.097751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567619in, y=3.054222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380000in}{2.270000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.030000in]{sample-stat-grids-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384179in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.409927in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{3.409927in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{2.273825in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384179in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{0.684103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435674in}{0.684103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567619in, y=0.640574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435674in}{1.096065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567619in, y=1.052537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435674in}{1.508028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567619in, y=1.464500in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380000in}{0.680000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.030000in]{sample-stat-grids-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384179in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.409927in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{3.409927in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{0.684103in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/size-singleton-mainpaper-rerun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141783in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141783in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648566in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648566in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155349in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155349in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615625in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{0.807000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.763472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.061500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.017972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.316000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.272472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.570500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.526972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.781472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635000in}{0.493170in}}{\pgfqpoint{2.586114in}{1.833430in}}{%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.493170in}}%
\pgfpathlineto{\pgfqpoint{0.660339in}{0.815893in}}%
\pgfpathlineto{\pgfqpoint{0.685678in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{0.872470in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{0.877842in}}%
\pgfpathlineto{\pgfqpoint{0.761696in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{0.884130in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{0.886293in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{0.939070in}{0.886745in}}%
\pgfpathlineto{\pgfqpoint{0.964409in}{0.886410in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{0.885970in}}%
\pgfpathlineto{\pgfqpoint{1.015087in}{0.885432in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{0.884689in}}%
\pgfpathlineto{\pgfqpoint{1.065766in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{0.882898in}}%
\pgfpathlineto{\pgfqpoint{1.116444in}{0.881895in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{0.877579in}}%
\pgfpathlineto{\pgfqpoint{1.268479in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{1.344496in}{0.873426in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{0.869893in}}%
\pgfpathlineto{\pgfqpoint{1.445853in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{0.867486in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.521870in}{0.864961in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{1.623227in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{1.673905in}{0.857182in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{1.724583in}{0.854609in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{1.775262in}{0.852178in}}%
\pgfpathlineto{\pgfqpoint{1.800601in}{0.851012in}}%
\pgfpathlineto{\pgfqpoint{1.825940in}{0.849839in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.848649in}}%
\pgfpathlineto{\pgfqpoint{1.876618in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{1.901957in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{0.845153in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{0.844042in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{2.028653in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{0.837570in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{0.835498in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{0.834481in}}%
\pgfpathlineto{\pgfqpoint{2.206027in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{2.282045in}{0.830461in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{0.829471in}}%
\pgfpathlineto{\pgfqpoint{2.332723in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{2.358062in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{2.383401in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{2.408740in}{0.825586in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{0.824627in}}%
\pgfpathlineto{\pgfqpoint{2.459419in}{0.823673in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{2.510097in}{0.821752in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{2.560775in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.560775in}{1.244828in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{2.510097in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{2.459419in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{1.254629in}}%
\pgfpathlineto{\pgfqpoint{2.408740in}{1.256567in}}%
\pgfpathlineto{\pgfqpoint{2.383401in}{1.258498in}}%
\pgfpathlineto{\pgfqpoint{2.358062in}{1.260424in}}%
\pgfpathlineto{\pgfqpoint{2.332723in}{1.262341in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{1.264252in}}%
\pgfpathlineto{\pgfqpoint{2.282045in}{1.266138in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{1.267993in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{2.206027in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{1.273453in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{1.275243in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{1.277007in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.278741in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{2.028653in}{1.283852in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{1.285508in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{1.288730in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{1.901957in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{1.876618in}{1.293237in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.294668in}}%
\pgfpathlineto{\pgfqpoint{1.825940in}{1.296054in}}%
\pgfpathlineto{\pgfqpoint{1.800601in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{1.775262in}{1.298670in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{1.724583in}{1.301071in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{1.673905in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{1.623227in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{1.306491in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.308195in}}%
\pgfpathlineto{\pgfqpoint{1.521870in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{1.309717in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{1.310367in}}%
\pgfpathlineto{\pgfqpoint{1.445853in}{1.310939in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{1.311916in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{1.344496in}{1.312763in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.313499in}}%
\pgfpathlineto{\pgfqpoint{1.268479in}{1.313860in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{1.314181in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{1.314457in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{1.314258in}}%
\pgfpathlineto{\pgfqpoint{1.116444in}{1.313999in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{1.065766in}{1.313101in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{1.312507in}}%
\pgfpathlineto{\pgfqpoint{1.015087in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{0.964409in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{0.939070in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.308230in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.308035in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{1.308215in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.308771in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{0.761696in}{1.312119in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{1.312147in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{1.312256in}}%
\pgfpathlineto{\pgfqpoint{0.685678in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{0.660339in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.833430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635000in}{0.453533in}}{\pgfqpoint{2.586114in}{1.974867in}}{%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.974867in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.453533in}}%
\pgfpathlineto{\pgfqpoint{0.660339in}{0.781099in}}%
\pgfpathlineto{\pgfqpoint{0.685678in}{0.827891in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{0.833415in}}%
\pgfpathlineto{\pgfqpoint{0.761696in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{0.848196in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{0.858012in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{0.861483in}}%
\pgfpathlineto{\pgfqpoint{0.939070in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{0.964409in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.015087in}{0.870308in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{1.065766in}{0.872991in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{1.116444in}{0.875212in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{0.876305in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.878632in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{0.879819in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{0.880959in}}%
\pgfpathlineto{\pgfqpoint{1.268479in}{0.882075in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{1.344496in}{0.885369in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{0.886440in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{0.887472in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{1.445853in}{0.889535in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{1.521870in}{0.892516in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{0.894320in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{1.623227in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{1.673905in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{1.724583in}{0.899076in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{0.899849in}}%
\pgfpathlineto{\pgfqpoint{1.775262in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{1.800601in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{1.825940in}{0.902223in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{1.876618in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{1.901957in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{0.905228in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{2.028653in}{0.908383in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{0.910730in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{0.911528in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{0.912321in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{2.206027in}{0.913932in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{0.915528in}}%
\pgfpathlineto{\pgfqpoint{2.282045in}{0.916325in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{2.332723in}{0.917923in}}%
\pgfpathlineto{\pgfqpoint{2.358062in}{0.918716in}}%
\pgfpathlineto{\pgfqpoint{2.383401in}{0.919508in}}%
\pgfpathlineto{\pgfqpoint{2.408740in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{0.921083in}}%
\pgfpathlineto{\pgfqpoint{2.459419in}{0.921876in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{0.922665in}}%
\pgfpathlineto{\pgfqpoint{2.510097in}{0.923458in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{0.924246in}}%
\pgfpathlineto{\pgfqpoint{2.560775in}{0.925031in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{0.925818in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.463421in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.463421in}}%
\pgfpathlineto{\pgfqpoint{2.560775in}{1.462416in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{1.461407in}}%
\pgfpathlineto{\pgfqpoint{2.510097in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{2.459419in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{2.408740in}{1.456313in}}%
\pgfpathlineto{\pgfqpoint{2.383401in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{2.358062in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{2.332723in}{1.453170in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{1.452105in}}%
\pgfpathlineto{\pgfqpoint{2.282045in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{1.449914in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{1.448801in}}%
\pgfpathlineto{\pgfqpoint{2.206027in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{1.446566in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{1.444313in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.443173in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{2.028653in}{1.439731in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{1.438562in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.434932in}}%
\pgfpathlineto{\pgfqpoint{1.901957in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{1.876618in}{1.432368in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.431071in}}%
\pgfpathlineto{\pgfqpoint{1.825940in}{1.429762in}}%
\pgfpathlineto{\pgfqpoint{1.800601in}{1.428440in}}%
\pgfpathlineto{\pgfqpoint{1.775262in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{1.425800in}}%
\pgfpathlineto{\pgfqpoint{1.724583in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{1.423175in}}%
\pgfpathlineto{\pgfqpoint{1.673905in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.420602in}}%
\pgfpathlineto{\pgfqpoint{1.623227in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.415412in}}%
\pgfpathlineto{\pgfqpoint{1.521870in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{1.412897in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{1.445853in}{1.410345in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{1.344496in}{1.405161in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{1.403841in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.402567in}}%
\pgfpathlineto{\pgfqpoint{1.268479in}{1.401331in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{1.400155in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{1.398919in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.396349in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{1.116444in}{1.393650in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{1.065766in}{1.390838in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{1.389367in}}%
\pgfpathlineto{\pgfqpoint{1.015087in}{1.387801in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{0.964409in}{1.384875in}}%
\pgfpathlineto{\pgfqpoint{0.939070in}{1.383773in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.383119in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.382646in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{1.382413in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.382412in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{1.382545in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{0.761696in}{1.384404in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{1.384759in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{1.385323in}}%
\pgfpathlineto{\pgfqpoint{0.685678in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{0.660339in}{1.421914in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.974867in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.974867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.660339in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{0.685678in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{1.092363in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{1.094994in}}%
\pgfpathlineto{\pgfqpoint{0.761696in}{1.096198in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{1.096878in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{1.096753in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{1.096780in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.097164in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{0.939070in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{0.964409in}{1.098149in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{1.098436in}}%
\pgfpathlineto{\pgfqpoint{1.015087in}{1.098566in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{1.098598in}}%
\pgfpathlineto{\pgfqpoint{1.065766in}{1.098477in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.098239in}}%
\pgfpathlineto{\pgfqpoint{1.116444in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{1.096921in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{1.268479in}{1.095209in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{1.344496in}{1.093095in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{1.092332in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{1.091512in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{1.445853in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{1.087980in}}%
\pgfpathlineto{\pgfqpoint{1.521870in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{1.084885in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{1.083776in}}%
\pgfpathlineto{\pgfqpoint{1.623227in}{1.082637in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{1.673905in}{1.080255in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{1.079048in}}%
\pgfpathlineto{\pgfqpoint{1.724583in}{1.077840in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{1.775262in}{1.075424in}}%
\pgfpathlineto{\pgfqpoint{1.800601in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{1.825940in}{1.072946in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{1.876618in}{1.070347in}}%
\pgfpathlineto{\pgfqpoint{1.901957in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.067716in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{1.065044in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{2.028653in}{1.062313in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{1.060929in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.058156in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{2.206027in}{1.052564in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{1.049727in}}%
\pgfpathlineto{\pgfqpoint{2.282045in}{1.048299in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{2.332723in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{2.358062in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{2.383401in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{2.408740in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{2.459419in}{1.038174in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{1.036718in}}%
\pgfpathlineto{\pgfqpoint{2.510097in}{1.035258in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{1.033792in}}%
\pgfpathlineto{\pgfqpoint{2.560775in}{1.032328in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.030863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{0.660339in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{0.685678in}{1.110856in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{1.107607in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{1.109087in}}%
\pgfpathlineto{\pgfqpoint{0.761696in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{0.787035in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{1.115370in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{0.863052in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{1.122301in}}%
\pgfpathlineto{\pgfqpoint{0.939070in}{1.124054in}}%
\pgfpathlineto{\pgfqpoint{0.964409in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{1.015087in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{1.130558in}}%
\pgfpathlineto{\pgfqpoint{1.065766in}{1.131915in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{1.116444in}{1.134431in}}%
\pgfpathlineto{\pgfqpoint{1.141783in}{1.135650in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{1.217800in}{1.139369in}}%
\pgfpathlineto{\pgfqpoint{1.243140in}{1.140557in}}%
\pgfpathlineto{\pgfqpoint{1.268479in}{1.141703in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{1.344496in}{1.145265in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{1.147626in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{1.445853in}{1.149940in}}%
\pgfpathlineto{\pgfqpoint{1.471192in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{1.521870in}{1.153331in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{1.597888in}{1.156587in}}%
\pgfpathlineto{\pgfqpoint{1.623227in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.673905in}{1.159719in}}%
\pgfpathlineto{\pgfqpoint{1.699244in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{1.724583in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{1.162825in}}%
\pgfpathlineto{\pgfqpoint{1.775262in}{1.163879in}}%
\pgfpathlineto{\pgfqpoint{1.800601in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{1.825940in}{1.165992in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.167021in}}%
\pgfpathlineto{\pgfqpoint{1.876618in}{1.168040in}}%
\pgfpathlineto{\pgfqpoint{1.901957in}{1.169068in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{1.171090in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{2.003314in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{2.028653in}{1.174057in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{1.175023in}}%
\pgfpathlineto{\pgfqpoint{2.079331in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{2.180688in}{1.179846in}}%
\pgfpathlineto{\pgfqpoint{2.206027in}{1.180811in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{1.182721in}}%
\pgfpathlineto{\pgfqpoint{2.282045in}{1.183673in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{2.332723in}{1.185546in}}%
\pgfpathlineto{\pgfqpoint{2.358062in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{2.383401in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{2.408740in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{2.434079in}{1.189216in}}%
\pgfpathlineto{\pgfqpoint{2.459419in}{1.190123in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{1.191027in}}%
\pgfpathlineto{\pgfqpoint{2.510097in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{2.560775in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{1.194620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596250in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476310in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{2.516042in}{1.396969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538958in}{1.396969in}}{\pgfqpoint{2.538958in}{1.419886in}}%
\pgfpathlineto{\pgfqpoint{2.538958in}{1.744792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538958in}{1.767708in}}{\pgfqpoint{2.516042in}{1.767708in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{1.767708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453393in}{1.767708in}}{\pgfqpoint{1.453393in}{1.744792in}}%
\pgfpathlineto{\pgfqpoint{1.453393in}{1.419886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453393in}{1.396969in}}{\pgfqpoint{1.476310in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{1.396969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499226in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{1.613810in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.674923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820060in,y=1.634818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499226in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{1.613810in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.506740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820060in,y=1.466636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303750in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810533in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810533in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317316in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.317316in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317316in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824099in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824099in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284375in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.764583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989580in, y=0.721055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.188750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989580in, y=1.145222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.612917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989580in, y=1.569388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934024in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singleton Hit Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{2.977194in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{-0.599694in}}%
\pgfpathlineto{\pgfqpoint{3.329089in}{0.836538in}}%
\pgfpathlineto{\pgfqpoint{3.354428in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{3.379767in}{0.969215in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{0.992453in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{0.997587in}}%
\pgfpathlineto{\pgfqpoint{3.506463in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{3.531802in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.003553in}}%
\pgfpathlineto{\pgfqpoint{3.582481in}{1.003441in}}%
\pgfpathlineto{\pgfqpoint{3.607820in}{1.002627in}}%
\pgfpathlineto{\pgfqpoint{3.633159in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{3.658498in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{3.683837in}{0.998141in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{3.734516in}{0.995390in}}%
\pgfpathlineto{\pgfqpoint{3.759855in}{0.994256in}}%
\pgfpathlineto{\pgfqpoint{3.785194in}{0.993146in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{0.991942in}}%
\pgfpathlineto{\pgfqpoint{3.835872in}{0.990602in}}%
\pgfpathlineto{\pgfqpoint{3.861211in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{3.886550in}{0.988059in}}%
\pgfpathlineto{\pgfqpoint{3.911890in}{0.987019in}}%
\pgfpathlineto{\pgfqpoint{3.937229in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{0.985359in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{4.013246in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{4.038585in}{0.982991in}}%
\pgfpathlineto{\pgfqpoint{4.063924in}{0.982341in}}%
\pgfpathlineto{\pgfqpoint{4.089264in}{0.981889in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{4.139942in}{0.981077in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{0.980812in}}%
\pgfpathlineto{\pgfqpoint{4.190620in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{4.241298in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{0.980051in}}%
\pgfpathlineto{\pgfqpoint{4.291977in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{4.317316in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{0.980017in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{0.980063in}}%
\pgfpathlineto{\pgfqpoint{4.393333in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{4.418672in}{0.980192in}}%
\pgfpathlineto{\pgfqpoint{4.444012in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{4.469351in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{4.494690in}{0.980707in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{4.570707in}{0.981717in}}%
\pgfpathlineto{\pgfqpoint{4.596047in}{0.982155in}}%
\pgfpathlineto{\pgfqpoint{4.621386in}{0.982622in}}%
\pgfpathlineto{\pgfqpoint{4.646725in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{0.983699in}}%
\pgfpathlineto{\pgfqpoint{4.697403in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{4.722742in}{0.984952in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{0.986387in}}%
\pgfpathlineto{\pgfqpoint{4.798760in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{4.849438in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{0.989530in}}%
\pgfpathlineto{\pgfqpoint{4.900116in}{0.990347in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{0.991145in}}%
\pgfpathlineto{\pgfqpoint{4.950795in}{0.991972in}}%
\pgfpathlineto{\pgfqpoint{4.976134in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{0.993787in}}%
\pgfpathlineto{\pgfqpoint{5.026812in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{5.077490in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{0.997651in}}%
\pgfpathlineto{\pgfqpoint{5.128169in}{0.998694in}}%
\pgfpathlineto{\pgfqpoint{5.153508in}{0.999732in}}%
\pgfpathlineto{\pgfqpoint{5.178847in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{5.204186in}{1.001853in}}%
\pgfpathlineto{\pgfqpoint{5.229525in}{1.002916in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{1.421166in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{1.421166in}}%
\pgfpathlineto{\pgfqpoint{5.229525in}{1.420582in}}%
\pgfpathlineto{\pgfqpoint{5.204186in}{1.420026in}}%
\pgfpathlineto{\pgfqpoint{5.178847in}{1.419501in}}%
\pgfpathlineto{\pgfqpoint{5.153508in}{1.419000in}}%
\pgfpathlineto{\pgfqpoint{5.128169in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{5.077490in}{1.417501in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{1.416979in}}%
\pgfpathlineto{\pgfqpoint{5.026812in}{1.416463in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.415933in}}%
\pgfpathlineto{\pgfqpoint{4.976134in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{4.950795in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{4.900116in}{1.413996in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{4.849438in}{1.413154in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{1.412744in}}%
\pgfpathlineto{\pgfqpoint{4.798760in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{1.411759in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{1.411224in}}%
\pgfpathlineto{\pgfqpoint{4.722742in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{4.697403in}{1.410132in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{1.409546in}}%
\pgfpathlineto{\pgfqpoint{4.646725in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{4.621386in}{1.408425in}}%
\pgfpathlineto{\pgfqpoint{4.596047in}{1.407829in}}%
\pgfpathlineto{\pgfqpoint{4.570707in}{1.407179in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{4.494690in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{4.469351in}{1.404582in}}%
\pgfpathlineto{\pgfqpoint{4.444012in}{1.403987in}}%
\pgfpathlineto{\pgfqpoint{4.418672in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{4.393333in}{1.402760in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{1.402156in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{1.401559in}}%
\pgfpathlineto{\pgfqpoint{4.317316in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{4.291977in}{1.400495in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{1.399988in}}%
\pgfpathlineto{\pgfqpoint{4.241298in}{1.399445in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{1.399070in}}%
\pgfpathlineto{\pgfqpoint{4.190620in}{1.398826in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{4.139942in}{1.398290in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{1.398144in}}%
\pgfpathlineto{\pgfqpoint{4.089264in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{4.063924in}{1.397452in}}%
\pgfpathlineto{\pgfqpoint{4.038585in}{1.397134in}}%
\pgfpathlineto{\pgfqpoint{4.013246in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{1.396796in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{1.396574in}}%
\pgfpathlineto{\pgfqpoint{3.937229in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{3.911890in}{1.395827in}}%
\pgfpathlineto{\pgfqpoint{3.886550in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{3.861211in}{1.394800in}}%
\pgfpathlineto{\pgfqpoint{3.835872in}{1.394391in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{3.785194in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{3.759855in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{3.734516in}{1.391610in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{1.390706in}}%
\pgfpathlineto{\pgfqpoint{3.683837in}{1.390144in}}%
\pgfpathlineto{\pgfqpoint{3.658498in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{3.633159in}{1.390167in}}%
\pgfpathlineto{\pgfqpoint{3.607820in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{3.582481in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.392113in}}%
\pgfpathlineto{\pgfqpoint{3.531802in}{1.393168in}}%
\pgfpathlineto{\pgfqpoint{3.506463in}{1.392856in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{1.390656in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{1.388596in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{1.387699in}}%
\pgfpathlineto{\pgfqpoint{3.379767in}{1.392068in}}%
\pgfpathlineto{\pgfqpoint{3.354428in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{3.329089in}{1.439695in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{2.977194in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{2.977194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{2.977194in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{-0.599694in}}%
\pgfpathlineto{\pgfqpoint{3.329089in}{0.749710in}}%
\pgfpathlineto{\pgfqpoint{3.354428in}{0.843018in}}%
\pgfpathlineto{\pgfqpoint{3.379767in}{0.880659in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{0.893671in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{0.902080in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{3.506463in}{0.924146in}}%
\pgfpathlineto{\pgfqpoint{3.531802in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{3.582481in}{0.929809in}}%
\pgfpathlineto{\pgfqpoint{3.607820in}{0.929283in}}%
\pgfpathlineto{\pgfqpoint{3.633159in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{3.658498in}{0.926908in}}%
\pgfpathlineto{\pgfqpoint{3.683837in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{3.734516in}{0.922235in}}%
\pgfpathlineto{\pgfqpoint{3.759855in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{3.785194in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{0.917227in}}%
\pgfpathlineto{\pgfqpoint{3.835872in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{3.861211in}{0.913367in}}%
\pgfpathlineto{\pgfqpoint{3.886550in}{0.911332in}}%
\pgfpathlineto{\pgfqpoint{3.911890in}{0.909439in}}%
\pgfpathlineto{\pgfqpoint{3.937229in}{0.907622in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{0.905651in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{4.013246in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{4.038585in}{0.899384in}}%
\pgfpathlineto{\pgfqpoint{4.063924in}{0.897418in}}%
\pgfpathlineto{\pgfqpoint{4.089264in}{0.895544in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{4.139942in}{0.891869in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{4.190620in}{0.888163in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{0.886315in}}%
\pgfpathlineto{\pgfqpoint{4.241298in}{0.884421in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{4.291977in}{0.880612in}}%
\pgfpathlineto{\pgfqpoint{4.317316in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{0.874889in}}%
\pgfpathlineto{\pgfqpoint{4.393333in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{4.418672in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{4.444012in}{0.869269in}}%
\pgfpathlineto{\pgfqpoint{4.469351in}{0.867394in}}%
\pgfpathlineto{\pgfqpoint{4.494690in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{4.570707in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{4.596047in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{4.621386in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{4.646725in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{4.697403in}{0.851382in}}%
\pgfpathlineto{\pgfqpoint{4.722742in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{4.798760in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{0.843523in}}%
\pgfpathlineto{\pgfqpoint{4.849438in}{0.842015in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{0.840518in}}%
\pgfpathlineto{\pgfqpoint{4.900116in}{0.839063in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{4.950795in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{4.976134in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{0.833285in}}%
\pgfpathlineto{\pgfqpoint{5.026812in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{5.077490in}{0.829131in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{0.827759in}}%
\pgfpathlineto{\pgfqpoint{5.128169in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{5.153508in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{5.178847in}{0.823716in}}%
\pgfpathlineto{\pgfqpoint{5.204186in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{5.229525in}{0.821049in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{1.314479in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{1.314479in}}%
\pgfpathlineto{\pgfqpoint{5.229525in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{5.204186in}{1.318276in}}%
\pgfpathlineto{\pgfqpoint{5.178847in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{5.153508in}{1.322107in}}%
\pgfpathlineto{\pgfqpoint{5.128169in}{1.324015in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{5.077490in}{1.327888in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{1.329838in}}%
\pgfpathlineto{\pgfqpoint{5.026812in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.333836in}}%
\pgfpathlineto{\pgfqpoint{4.976134in}{1.335874in}}%
\pgfpathlineto{\pgfqpoint{4.950795in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{1.339992in}}%
\pgfpathlineto{\pgfqpoint{4.900116in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{4.849438in}{1.346233in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{1.348321in}}%
\pgfpathlineto{\pgfqpoint{4.798760in}{1.350410in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{1.354607in}}%
\pgfpathlineto{\pgfqpoint{4.722742in}{1.356712in}}%
\pgfpathlineto{\pgfqpoint{4.697403in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{4.646725in}{1.363098in}}%
\pgfpathlineto{\pgfqpoint{4.621386in}{1.365289in}}%
\pgfpathlineto{\pgfqpoint{4.596047in}{1.367497in}}%
\pgfpathlineto{\pgfqpoint{4.570707in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{1.371883in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.374066in}}%
\pgfpathlineto{\pgfqpoint{4.494690in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{4.469351in}{1.378558in}}%
\pgfpathlineto{\pgfqpoint{4.444012in}{1.380842in}}%
\pgfpathlineto{\pgfqpoint{4.418672in}{1.383152in}}%
\pgfpathlineto{\pgfqpoint{4.393333in}{1.385408in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{1.387621in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{4.317316in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{4.291977in}{1.394432in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{1.396909in}}%
\pgfpathlineto{\pgfqpoint{4.241298in}{1.399420in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{4.190620in}{1.404901in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{4.139942in}{1.410614in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{4.089264in}{1.416583in}}%
\pgfpathlineto{\pgfqpoint{4.063924in}{1.419585in}}%
\pgfpathlineto{\pgfqpoint{4.038585in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{4.013246in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{1.429320in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{3.937229in}{1.436401in}}%
\pgfpathlineto{\pgfqpoint{3.911890in}{1.439893in}}%
\pgfpathlineto{\pgfqpoint{3.886550in}{1.443345in}}%
\pgfpathlineto{\pgfqpoint{3.861211in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{3.835872in}{1.450586in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{1.454206in}}%
\pgfpathlineto{\pgfqpoint{3.785194in}{1.457675in}}%
\pgfpathlineto{\pgfqpoint{3.759855in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{3.734516in}{1.465662in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{1.469966in}}%
\pgfpathlineto{\pgfqpoint{3.683837in}{1.474801in}}%
\pgfpathlineto{\pgfqpoint{3.658498in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{3.633159in}{1.486005in}}%
\pgfpathlineto{\pgfqpoint{3.607820in}{1.491452in}}%
\pgfpathlineto{\pgfqpoint{3.582481in}{1.498022in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.505364in}}%
\pgfpathlineto{\pgfqpoint{3.531802in}{1.512322in}}%
\pgfpathlineto{\pgfqpoint{3.506463in}{1.517938in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{1.521766in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{1.526487in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{1.534084in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{1.544528in}}%
\pgfpathlineto{\pgfqpoint{3.379767in}{1.557039in}}%
\pgfpathlineto{\pgfqpoint{3.354428in}{1.551334in}}%
\pgfpathlineto{\pgfqpoint{3.329089in}{1.616779in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{2.977194in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{2.977194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.329089in}{1.138116in}}%
\pgfpathlineto{\pgfqpoint{3.354428in}{1.158357in}}%
\pgfpathlineto{\pgfqpoint{3.379767in}{1.180641in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{1.194122in}}%
\pgfpathlineto{\pgfqpoint{3.506463in}{1.196889in}}%
\pgfpathlineto{\pgfqpoint{3.531802in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{3.582481in}{1.197164in}}%
\pgfpathlineto{\pgfqpoint{3.607820in}{1.196248in}}%
\pgfpathlineto{\pgfqpoint{3.633159in}{1.195826in}}%
\pgfpathlineto{\pgfqpoint{3.658498in}{1.194893in}}%
\pgfpathlineto{\pgfqpoint{3.683837in}{1.194142in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{1.193697in}}%
\pgfpathlineto{\pgfqpoint{3.734516in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{3.759855in}{1.193304in}}%
\pgfpathlineto{\pgfqpoint{3.785194in}{1.193130in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{1.192910in}}%
\pgfpathlineto{\pgfqpoint{3.835872in}{1.192497in}}%
\pgfpathlineto{\pgfqpoint{3.861211in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{3.886550in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{3.911890in}{1.191423in}}%
\pgfpathlineto{\pgfqpoint{3.937229in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{1.190966in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{4.013246in}{1.190352in}}%
\pgfpathlineto{\pgfqpoint{4.038585in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{4.063924in}{1.189896in}}%
\pgfpathlineto{\pgfqpoint{4.089264in}{1.189848in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{4.139942in}{1.189684in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.189684in}}%
\pgfpathlineto{\pgfqpoint{4.190620in}{1.189711in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{1.189754in}}%
\pgfpathlineto{\pgfqpoint{4.241298in}{1.189836in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{1.190020in}}%
\pgfpathlineto{\pgfqpoint{4.291977in}{1.190243in}}%
\pgfpathlineto{\pgfqpoint{4.317316in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{1.190788in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{1.191110in}}%
\pgfpathlineto{\pgfqpoint{4.393333in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{4.418672in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{4.444012in}{1.192154in}}%
\pgfpathlineto{\pgfqpoint{4.469351in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{4.494690in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.193439in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{1.193950in}}%
\pgfpathlineto{\pgfqpoint{4.570707in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{4.596047in}{1.194992in}}%
\pgfpathlineto{\pgfqpoint{4.621386in}{1.195524in}}%
\pgfpathlineto{\pgfqpoint{4.646725in}{1.196061in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{1.196623in}}%
\pgfpathlineto{\pgfqpoint{4.697403in}{1.197210in}}%
\pgfpathlineto{\pgfqpoint{4.722742in}{1.197827in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{1.198444in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{4.798760in}{1.199689in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{4.849438in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{1.201541in}}%
\pgfpathlineto{\pgfqpoint{4.900116in}{1.202171in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{4.950795in}{1.203446in}}%
\pgfpathlineto{\pgfqpoint{4.976134in}{1.204140in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.204860in}}%
\pgfpathlineto{\pgfqpoint{5.026812in}{1.205593in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{5.077490in}{1.207072in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{1.207827in}}%
\pgfpathlineto{\pgfqpoint{5.128169in}{1.208591in}}%
\pgfpathlineto{\pgfqpoint{5.153508in}{1.209366in}}%
\pgfpathlineto{\pgfqpoint{5.178847in}{1.210143in}}%
\pgfpathlineto{\pgfqpoint{5.204186in}{1.210939in}}%
\pgfpathlineto{\pgfqpoint{5.229525in}{1.211749in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{1.212586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.961250in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.329089in}{1.183244in}}%
\pgfpathlineto{\pgfqpoint{3.354428in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{3.379767in}{1.218849in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{1.219100in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{1.218082in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{1.220348in}}%
\pgfpathlineto{\pgfqpoint{3.506463in}{1.221042in}}%
\pgfpathlineto{\pgfqpoint{3.531802in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.217255in}}%
\pgfpathlineto{\pgfqpoint{3.582481in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{3.607820in}{1.210367in}}%
\pgfpathlineto{\pgfqpoint{3.633159in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{3.658498in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{3.683837in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{1.196906in}}%
\pgfpathlineto{\pgfqpoint{3.734516in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{3.759855in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{3.785194in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{3.810533in}{1.185716in}}%
\pgfpathlineto{\pgfqpoint{3.835872in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{3.861211in}{1.180153in}}%
\pgfpathlineto{\pgfqpoint{3.886550in}{1.177339in}}%
\pgfpathlineto{\pgfqpoint{3.911890in}{1.174666in}}%
\pgfpathlineto{\pgfqpoint{3.937229in}{1.172012in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{4.013246in}{1.163705in}}%
\pgfpathlineto{\pgfqpoint{4.038585in}{1.161029in}}%
\pgfpathlineto{\pgfqpoint{4.063924in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{4.089264in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{4.139942in}{1.151241in}}%
\pgfpathlineto{\pgfqpoint{4.165281in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{4.190620in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{4.241298in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{4.291977in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{4.317316in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{4.342655in}{1.133297in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{1.131255in}}%
\pgfpathlineto{\pgfqpoint{4.393333in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{4.418672in}{1.127138in}}%
\pgfpathlineto{\pgfqpoint{4.444012in}{1.125055in}}%
\pgfpathlineto{\pgfqpoint{4.469351in}{1.122976in}}%
\pgfpathlineto{\pgfqpoint{4.494690in}{1.120894in}}%
\pgfpathlineto{\pgfqpoint{4.520029in}{1.118836in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{4.570707in}{1.114813in}}%
\pgfpathlineto{\pgfqpoint{4.596047in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{4.621386in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{4.646725in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{1.106993in}}%
\pgfpathlineto{\pgfqpoint{4.697403in}{1.105104in}}%
\pgfpathlineto{\pgfqpoint{4.722742in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{4.773421in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{4.798760in}{1.097732in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{4.849438in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{4.874777in}{1.092327in}}%
\pgfpathlineto{\pgfqpoint{4.900116in}{1.090560in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{1.088799in}}%
\pgfpathlineto{\pgfqpoint{4.950795in}{1.087038in}}%
\pgfpathlineto{\pgfqpoint{4.976134in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{5.026812in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{1.080171in}}%
\pgfpathlineto{\pgfqpoint{5.077490in}{1.078510in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{1.076852in}}%
\pgfpathlineto{\pgfqpoint{5.128169in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{5.153508in}{1.073582in}}%
\pgfpathlineto{\pgfqpoint{5.178847in}{1.071950in}}%
\pgfpathlineto{\pgfqpoint{5.204186in}{1.070330in}}%
\pgfpathlineto{\pgfqpoint{5.229525in}{1.068710in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{1.067099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145060in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{5.184792in}{1.396969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.396969in}}{\pgfqpoint{5.207708in}{1.419886in}}%
\pgfpathlineto{\pgfqpoint{5.207708in}{1.744792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207708in}{1.767708in}}{\pgfqpoint{5.184792in}{1.767708in}}%
\pgfpathlineto{\pgfqpoint{4.145060in}{1.767708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122143in}{1.767708in}}{\pgfqpoint{4.122143in}{1.744792in}}%
\pgfpathlineto{\pgfqpoint{4.122143in}{1.419886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122143in}{1.396969in}}{\pgfqpoint{4.145060in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{4.145060in}{1.396969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167976in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{4.282560in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{4.397143in}{1.674923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488810in,y=1.634818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167976in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{4.282560in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{4.397143in}{1.506740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488810in,y=1.466636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/size-singleton-mainpaper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.718826in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718826in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152145in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152145in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585464in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585464in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018783in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018783in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452103in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.452103in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452103in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557082in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{0.807000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.763472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.061500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.017972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.316000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.272472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.570500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.526972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.781472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.885983in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.902438in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{0.907616in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{0.866564in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{0.952429in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{0.956190in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{0.966602in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{0.954774in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{0.942513in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{0.951114in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{0.965688in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{0.960884in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.942372in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{0.951304in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{0.950629in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{0.957723in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.939881in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.924291in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{0.938355in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.933248in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.949674in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.947545in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{0.960448in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{0.779057in}{0.948793in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{0.786857in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.957171in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.970063in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{0.968133in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{0.971677in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{0.966249in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{0.961416in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{0.956288in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{0.947179in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.947787in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{0.948680in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{0.948121in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{0.812423in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{0.959235in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{0.962014in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{0.957857in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{0.956032in}}%
\pgfpathlineto{\pgfqpoint{0.815022in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{0.960150in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{0.817622in}{0.957033in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{0.954915in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{0.957534in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.956264in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.955545in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{0.961736in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{0.960508in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{0.965688in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{0.962857in}}%
\pgfpathlineto{\pgfqpoint{0.831055in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.955858in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.958169in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{0.958556in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{0.955142in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.955537in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.956380in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{0.962984in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{0.961518in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{0.963685in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{0.960409in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.965297in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{0.956249in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{0.966169in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{0.956362in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{0.949487in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.951844in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{0.949292in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{0.944887in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{0.944757in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.945113in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.938479in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{0.921341in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{0.928087in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.940177in}}%
\pgfpathlineto{\pgfqpoint{0.876987in}{0.940508in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{0.953984in}}%
\pgfpathlineto{\pgfqpoint{0.881320in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{0.959967in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{0.955734in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{0.960734in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{0.962277in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{0.959957in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{0.949091in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{0.952963in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{0.897353in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{0.954536in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{0.952341in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{0.957027in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{0.954852in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{0.967241in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.965551in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{0.965771in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{0.970319in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{0.913386in}{0.967618in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{0.970487in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{0.971808in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.969768in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{0.967942in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{0.969258in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{0.918152in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{0.971934in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{0.971487in}}%
\pgfpathlineto{\pgfqpoint{0.924652in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.970798in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{0.969923in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.976140in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{0.935485in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{0.974990in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{0.975331in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{0.977665in}}%
\pgfpathlineto{\pgfqpoint{0.939818in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{0.977163in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{0.973877in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{0.974882in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{0.980215in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{0.977472in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{0.978595in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.980980in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{0.982237in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{0.983339in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{0.981582in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{0.979832in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{0.979984in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.983554in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{0.981822in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.983840in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{0.958451in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{0.982770in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{0.981657in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{0.981036in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{0.977264in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{0.978453in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{0.983465in}}%
\pgfpathlineto{\pgfqpoint{0.968418in}{0.980342in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{0.994145in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{0.994593in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{0.995145in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.996308in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{0.995796in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.994570in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{0.995503in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{0.995002in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.995639in}}%
\pgfpathlineto{\pgfqpoint{0.992683in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{0.995283in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{0.998963in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{1.002216in}{1.004772in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.004082in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.999803in}}%
\pgfpathlineto{\pgfqpoint{1.006116in}{0.996342in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{1.001484in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.001751in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{1.002682in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{1.005278in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.000834in}}%
\pgfpathlineto{\pgfqpoint{1.017816in}{1.003308in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.004210in}}%
\pgfpathlineto{\pgfqpoint{1.019116in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.003726in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{1.004702in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{1.024316in}{1.003102in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.000735in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.000192in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{0.998669in}}%
\pgfpathlineto{\pgfqpoint{1.031682in}{0.998139in}}%
\pgfpathlineto{\pgfqpoint{1.033415in}{0.996387in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.996477in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{1.035149in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{0.997527in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{1.036882in}{0.997096in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{0.997183in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{0.994689in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{0.993679in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{0.994454in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{0.996681in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{0.996174in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{0.995669in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{0.998802in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{0.991454in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.991546in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{0.990492in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.988974in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{0.987571in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{0.989065in}}%
\pgfpathlineto{\pgfqpoint{1.056815in}{0.987855in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{0.985829in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{0.986212in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{0.985118in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{1.063748in}{0.988056in}}%
\pgfpathlineto{\pgfqpoint{1.064181in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.067214in}{0.984992in}}%
\pgfpathlineto{\pgfqpoint{1.067648in}{0.985718in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.984207in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{0.985846in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{0.985331in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{0.983604in}}%
\pgfpathlineto{\pgfqpoint{1.091480in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{1.092780in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{1.093647in}{0.986267in}}%
\pgfpathlineto{\pgfqpoint{1.094080in}{0.985179in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{0.986784in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.986885in}}%
\pgfpathlineto{\pgfqpoint{1.101013in}{0.987715in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{0.987307in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{0.985752in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{0.987235in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.987318in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{0.987330in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{0.984276in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{0.984925in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{1.114446in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{0.987514in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{0.988160in}}%
\pgfpathlineto{\pgfqpoint{1.123112in}{0.986839in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{1.125279in}{0.985611in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{0.986774in}}%
\pgfpathlineto{\pgfqpoint{1.130046in}{0.986489in}}%
\pgfpathlineto{\pgfqpoint{1.132212in}{0.984217in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{0.986132in}}%
\pgfpathlineto{\pgfqpoint{1.134812in}{0.985229in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{0.985388in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.984570in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{0.987587in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{0.986616in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{0.986247in}}%
\pgfpathlineto{\pgfqpoint{1.140879in}{0.986847in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.985592in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{0.986860in}}%
\pgfpathlineto{\pgfqpoint{1.144345in}{0.985383in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{0.986054in}}%
\pgfpathlineto{\pgfqpoint{1.146512in}{0.985253in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{0.984970in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{0.985865in}}%
\pgfpathlineto{\pgfqpoint{1.150412in}{0.986962in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{1.154745in}{0.987703in}}%
\pgfpathlineto{\pgfqpoint{1.156478in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.157778in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{0.988000in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{0.987073in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{0.986222in}}%
\pgfpathlineto{\pgfqpoint{1.161245in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{0.986939in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{0.987725in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{1.167311in}{0.987803in}}%
\pgfpathlineto{\pgfqpoint{1.168178in}{0.988435in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{0.987526in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{0.988157in}}%
\pgfpathlineto{\pgfqpoint{1.169911in}{0.987739in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.988298in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{0.988508in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{0.984597in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.984815in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{0.984887in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{0.985245in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{0.986480in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{1.186377in}{0.987978in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{0.992325in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{0.985358in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{0.986822in}}%
\pgfpathlineto{\pgfqpoint{1.201543in}{0.988460in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{0.987679in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{0.986968in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{0.986109in}}%
\pgfpathlineto{\pgfqpoint{1.214976in}{0.987326in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.985371in}}%
\pgfpathlineto{\pgfqpoint{1.218009in}{0.986011in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{0.984072in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{0.984579in}}%
\pgfpathlineto{\pgfqpoint{1.221909in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{0.981682in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{0.978842in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{0.979417in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{1.236209in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{0.973273in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{0.973844in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{0.971627in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.970622in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{0.969557in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{0.972281in}}%
\pgfpathlineto{\pgfqpoint{1.257008in}{0.971821in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{0.973812in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.974022in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{0.975449in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{0.974301in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{0.974254in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{0.976335in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.973184in}}%
\pgfpathlineto{\pgfqpoint{1.283007in}{0.973216in}}%
\pgfpathlineto{\pgfqpoint{1.283441in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{1.283874in}{0.972961in}}%
\pgfpathlineto{\pgfqpoint{1.286041in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{1.287774in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{1.289507in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{0.973914in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{0.972262in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{1.297307in}{0.971587in}}%
\pgfpathlineto{\pgfqpoint{1.299040in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{1.301640in}{0.967339in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{0.965968in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{0.966416in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{1.308140in}{0.965011in}}%
\pgfpathlineto{\pgfqpoint{1.310306in}{0.964246in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{1.315073in}{0.964284in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{0.963757in}}%
\pgfpathlineto{\pgfqpoint{1.318106in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{1.321139in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{0.961375in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{1.325473in}{0.960499in}}%
\pgfpathlineto{\pgfqpoint{1.326773in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{0.958978in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{0.956896in}}%
\pgfpathlineto{\pgfqpoint{1.336739in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{1.338039in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{1.339339in}{0.956361in}}%
\pgfpathlineto{\pgfqpoint{1.341505in}{0.955665in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{0.956468in}}%
\pgfpathlineto{\pgfqpoint{1.350172in}{0.952578in}}%
\pgfpathlineto{\pgfqpoint{1.352338in}{0.953994in}}%
\pgfpathlineto{\pgfqpoint{1.355372in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{0.950608in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{0.951769in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{0.951676in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{1.370538in}{0.948877in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{0.947827in}}%
\pgfpathlineto{\pgfqpoint{1.374438in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{0.947830in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{0.948240in}}%
\pgfpathlineto{\pgfqpoint{1.377904in}{0.949132in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{0.948537in}}%
\pgfpathlineto{\pgfqpoint{1.380504in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{0.945214in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{0.944702in}}%
\pgfpathlineto{\pgfqpoint{1.384404in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{1.386571in}{0.945308in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{1.390037in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{1.393070in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{1.395670in}{0.941659in}}%
\pgfpathlineto{\pgfqpoint{1.398270in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{0.939649in}}%
\pgfpathlineto{\pgfqpoint{1.404770in}{0.939070in}}%
\pgfpathlineto{\pgfqpoint{1.405637in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{1.409970in}{0.938396in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{1.413436in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{1.425136in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{1.427303in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{0.928249in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{0.927117in}}%
\pgfpathlineto{\pgfqpoint{1.444635in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{0.924031in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{0.917723in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{0.917421in}}%
\pgfpathlineto{\pgfqpoint{1.466301in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{1.466735in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{1.471501in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{0.916901in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{1.481034in}{0.916030in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{0.915700in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{0.914449in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{0.915510in}}%
\pgfpathlineto{\pgfqpoint{1.505733in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{1.518300in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{1.523933in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{1.534766in}{0.911286in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.911683in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{1.543865in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.545165in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{1.548199in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{0.909065in}}%
\pgfpathlineto{\pgfqpoint{1.563365in}{0.904363in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{1.568131in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{1.570731in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{1.581131in}{0.899418in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{1.589364in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{1.594564in}{0.894602in}}%
\pgfpathlineto{\pgfqpoint{1.596297in}{0.894932in}}%
\pgfpathlineto{\pgfqpoint{1.598464in}{0.894089in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{1.608430in}{0.893238in}}%
\pgfpathlineto{\pgfqpoint{1.610597in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{1.613197in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{1.619696in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{1.620996in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{1.626196in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{1.630096in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{1.643096in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{1.646995in}{0.885975in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{0.885746in}}%
\pgfpathlineto{\pgfqpoint{1.656962in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{1.658695in}{0.881356in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{0.881454in}}%
\pgfpathlineto{\pgfqpoint{1.663028in}{0.882883in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{0.882977in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{0.883013in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.882493in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{0.882899in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{0.883973in}}%
\pgfpathlineto{\pgfqpoint{1.692927in}{0.884063in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.706794in}{0.882536in}}%
\pgfpathlineto{\pgfqpoint{1.710260in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{1.715893in}{0.881073in}}%
\pgfpathlineto{\pgfqpoint{1.719360in}{0.879053in}}%
\pgfpathlineto{\pgfqpoint{1.720660in}{0.878630in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{0.878146in}}%
\pgfpathlineto{\pgfqpoint{1.725860in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{1.727593in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{1.731059in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{1.732793in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{1.734959in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.748826in}{0.875066in}}%
\pgfpathlineto{\pgfqpoint{1.750992in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.754025in}{0.874086in}}%
\pgfpathlineto{\pgfqpoint{1.767025in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{1.769192in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{1.771791in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{0.870181in}}%
\pgfpathlineto{\pgfqpoint{1.777858in}{0.868725in}}%
\pgfpathlineto{\pgfqpoint{1.781758in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{0.868295in}}%
\pgfpathlineto{\pgfqpoint{1.784791in}{0.867704in}}%
\pgfpathlineto{\pgfqpoint{1.786091in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{1.788691in}{0.868616in}}%
\pgfpathlineto{\pgfqpoint{1.790424in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{1.792591in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{1.796924in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{1.805157in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{0.864657in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{0.863589in}}%
\pgfpathlineto{\pgfqpoint{1.820323in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{1.824223in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.826390in}{0.864230in}}%
\pgfpathlineto{\pgfqpoint{1.827690in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{1.838089in}{0.863731in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{1.841989in}{0.862061in}}%
\pgfpathlineto{\pgfqpoint{1.843722in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{1.853255in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{1.855855in}{0.860227in}}%
\pgfpathlineto{\pgfqpoint{1.859755in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{1.863655in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{1.868855in}{0.857517in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{0.856679in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{0.855884in}}%
\pgfpathlineto{\pgfqpoint{1.881421in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{1.884021in}{0.855440in}}%
\pgfpathlineto{\pgfqpoint{1.885321in}{0.855481in}}%
\pgfpathlineto{\pgfqpoint{1.887921in}{0.854619in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.890954in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{1.893987in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{1.896154in}{0.854941in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{0.855068in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{0.853999in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{0.852377in}}%
\pgfpathlineto{\pgfqpoint{1.919120in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{1.923020in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{1.925186in}{0.851686in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{1.929953in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{1.934286in}{0.849991in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{0.848678in}}%
\pgfpathlineto{\pgfqpoint{1.942519in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{0.848188in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{0.847967in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{0.847627in}}%
\pgfpathlineto{\pgfqpoint{1.955952in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.973718in}{0.844863in}}%
\pgfpathlineto{\pgfqpoint{1.977618in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{1.987151in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.988884in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{1.991484in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{1.994518in}{0.840444in}}%
\pgfpathlineto{\pgfqpoint{1.997984in}{0.840353in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{2.007084in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{2.009684in}{0.840478in}}%
\pgfpathlineto{\pgfqpoint{2.012284in}{0.839899in}}%
\pgfpathlineto{\pgfqpoint{2.017917in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{0.840188in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{0.837319in}}%
\pgfpathlineto{\pgfqpoint{2.042616in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{2.047382in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{2.049549in}{0.836990in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{0.835755in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{0.836194in}}%
\pgfpathlineto{\pgfqpoint{2.056916in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{2.062982in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{2.079881in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{2.082048in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{2.085515in}{0.834346in}}%
\pgfpathlineto{\pgfqpoint{2.096781in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{2.098947in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{2.103714in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{2.127113in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{2.131013in}{0.830576in}}%
\pgfpathlineto{\pgfqpoint{2.135346in}{0.830193in}}%
\pgfpathlineto{\pgfqpoint{2.139246in}{0.830517in}}%
\pgfpathlineto{\pgfqpoint{2.143146in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{2.146179in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{2.151379in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{2.172178in}{0.826950in}}%
\pgfpathlineto{\pgfqpoint{2.174345in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{0.827134in}}%
\pgfpathlineto{\pgfqpoint{2.187345in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{0.826646in}}%
\pgfpathlineto{\pgfqpoint{2.191244in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{2.194278in}{0.826876in}}%
\pgfpathlineto{\pgfqpoint{2.205111in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{2.211177in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{0.825446in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{0.825787in}}%
\pgfpathlineto{\pgfqpoint{2.223310in}{0.825247in}}%
\pgfpathlineto{\pgfqpoint{2.225910in}{0.824776in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{0.824532in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{2.241076in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{2.244109in}{0.824564in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{2.250609in}{0.824274in}}%
\pgfpathlineto{\pgfqpoint{2.252342in}{0.823679in}}%
\pgfpathlineto{\pgfqpoint{2.255376in}{0.823144in}}%
\pgfpathlineto{\pgfqpoint{2.264042in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.267942in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{2.277042in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{2.278775in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{2.297408in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{2.300008in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{2.303907in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{2.319940in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{0.815625in}}%
\pgfpathlineto{\pgfqpoint{2.344640in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{2.346806in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{2.351139in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{2.378005in}{0.812183in}}%
\pgfpathlineto{\pgfqpoint{2.381472in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{2.388838in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{2.394905in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.811472in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.811472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.956190in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{0.999803in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{1.021316in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{0.974598in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{0.931543in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.034711in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.044246in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.019779in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.045341in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{1.038008in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.068985in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.054123in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.054229in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{1.008617in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.030463in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{1.018572in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.002994in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{1.009443in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.996521in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.002563in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.003778in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{0.995985in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{0.989472in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{0.973741in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{0.954567in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{0.964748in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.982874in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.973327in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.974016in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{0.996440in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{0.779057in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.996594in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.004572in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.005312in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{0.786857in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{0.992801in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.006638in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.000905in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{0.997144in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{0.994603in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{0.995359in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{0.995730in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.972978in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.977569in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.975320in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{0.978453in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{0.984620in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{0.982789in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{0.969420in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.983192in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{0.981514in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.987766in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.005973in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{0.999595in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{0.817622in}{1.001487in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{1.004457in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.000594in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.017147in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.014484in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.015590in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.015947in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.012178in}}%
\pgfpathlineto{\pgfqpoint{0.831055in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.007103in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{1.011181in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.005798in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{1.006422in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{1.013024in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.012938in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.011317in}}%
\pgfpathlineto{\pgfqpoint{0.841888in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{1.013834in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{0.994484in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{0.994362in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{0.992716in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.993127in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{0.980659in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{0.972721in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{0.972978in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{0.973488in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{0.981742in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{0.980523in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{0.988181in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{0.987183in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{0.992342in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{1.000257in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{0.997705in}}%
\pgfpathlineto{\pgfqpoint{0.881320in}{0.999229in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{1.005242in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.004054in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.001852in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.007714in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.005235in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.009428in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{0.993297in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.000668in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{0.897353in}{1.003575in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.000322in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.004405in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{1.002117in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{1.024732in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{1.023839in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{0.913386in}{1.021911in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{1.023128in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{1.024745in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.027198in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{1.024122in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.030227in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.037657in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.036921in}}%
\pgfpathlineto{\pgfqpoint{0.935485in}{1.042197in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{0.936352in}{1.039238in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{1.041342in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{1.043535in}}%
\pgfpathlineto{\pgfqpoint{0.939818in}{1.042574in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{1.039840in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.048920in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{1.048004in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.050936in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.050040in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.051015in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{1.053048in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{1.049403in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{1.050354in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{1.051357in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{1.052296in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{1.046957in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{1.045341in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{0.968418in}{1.043857in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.048449in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.051994in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{1.049443in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{1.055620in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.055649in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.054846in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{1.053237in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{1.054922in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{1.054135in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{1.058253in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{1.063106in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{1.060700in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{0.997883in}{1.063078in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{1.066177in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.067707in}}%
\pgfpathlineto{\pgfqpoint{1.003516in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{1.003950in}{1.066134in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.066120in}}%
\pgfpathlineto{\pgfqpoint{1.006116in}{1.063033in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{1.063796in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{1.068317in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.066786in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{1.070496in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.067427in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.065939in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{1.019116in}{1.068834in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{1.068091in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.068082in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{1.065820in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{1.028216in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{1.057960in}}%
\pgfpathlineto{\pgfqpoint{1.031682in}{1.058684in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{1.056606in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.035149in}{1.057322in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{1.057328in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.055952in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{1.058042in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{1.057439in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{1.056787in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.051533in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.050218in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{1.050910in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.047725in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.049101in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{1.047199in}}%
\pgfpathlineto{\pgfqpoint{1.058115in}{1.047866in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{1.060715in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{1.046056in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{1.044790in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{1.063748in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{1.064181in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.045633in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.045040in}}%
\pgfpathlineto{\pgfqpoint{1.067648in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{1.068514in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.043905in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.042671in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.046602in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{1.040548in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{1.041189in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.044154in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.042980in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{1.040688in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.040761in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{1.041447in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{1.093647in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{1.094080in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{1.042821in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{1.042325in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{1.044148in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{1.044187in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.044246in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.042563in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.043158in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{1.116179in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{1.118346in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{1.119213in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{1.043361in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{1.042891in}}%
\pgfpathlineto{\pgfqpoint{1.123112in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{1.125279in}{1.040901in}}%
\pgfpathlineto{\pgfqpoint{1.127012in}{1.043148in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.132212in}{1.040714in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.042531in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{1.141745in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{1.041743in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{1.144345in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{1.042897in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{1.042419in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{1.041569in}}%
\pgfpathlineto{\pgfqpoint{1.150412in}{1.042100in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{1.039635in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{1.040714in}}%
\pgfpathlineto{\pgfqpoint{1.154745in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{1.156478in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{1.040375in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.040899in}}%
\pgfpathlineto{\pgfqpoint{1.157778in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{1.039936in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{1.040521in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.042357in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.042413in}}%
\pgfpathlineto{\pgfqpoint{1.169911in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{1.170778in}{1.042973in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{1.040171in}}%
\pgfpathlineto{\pgfqpoint{1.175544in}{1.041236in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{1.039390in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.039453in}}%
\pgfpathlineto{\pgfqpoint{1.179444in}{1.038538in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{1.038581in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{1.040666in}}%
\pgfpathlineto{\pgfqpoint{1.184644in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{1.047491in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{1.194610in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.044379in}}%
\pgfpathlineto{\pgfqpoint{1.197643in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{1.046354in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.045923in}}%
\pgfpathlineto{\pgfqpoint{1.201543in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{1.046918in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{1.046957in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{1.052099in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{1.219309in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{1.221043in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{1.048786in}}%
\pgfpathlineto{\pgfqpoint{1.221909in}{1.047921in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{1.047131in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{1.225809in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{1.227109in}{1.048060in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{1.049402in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{1.230142in}{1.048570in}}%
\pgfpathlineto{\pgfqpoint{1.231876in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{1.236209in}{1.043610in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{1.044477in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{1.240542in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{1.243142in}{1.043847in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{1.044701in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{1.046468in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{1.251375in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{1.257008in}{1.045939in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{1.050135in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{1.049748in}}%
\pgfpathlineto{\pgfqpoint{1.263941in}{1.051393in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.050593in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{1.267408in}{1.052260in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.053110in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{1.055133in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{1.275208in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{1.278674in}{1.053233in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{1.056890in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{1.054989in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.055759in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.055013in}}%
\pgfpathlineto{\pgfqpoint{1.297307in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{1.299040in}{1.053523in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{1.053156in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{1.049794in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.050951in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.050206in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{1.050590in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{1.052504in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{1.053278in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{1.052537in}}%
\pgfpathlineto{\pgfqpoint{1.309440in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{1.311606in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.318539in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{1.320273in}{1.056736in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{1.054567in}}%
\pgfpathlineto{\pgfqpoint{1.323306in}{1.055302in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{1.054617in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{1.053898in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{1.054280in}}%
\pgfpathlineto{\pgfqpoint{1.330239in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.330672in}{1.053935in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{1.053592in}}%
\pgfpathlineto{\pgfqpoint{1.335872in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.337172in}{1.055084in}}%
\pgfpathlineto{\pgfqpoint{1.337606in}{1.055801in}}%
\pgfpathlineto{\pgfqpoint{1.339772in}{1.056886in}}%
\pgfpathlineto{\pgfqpoint{1.341505in}{1.057606in}}%
\pgfpathlineto{\pgfqpoint{1.345405in}{1.059389in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.058694in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{1.056606in}}%
\pgfpathlineto{\pgfqpoint{1.351905in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.352338in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{1.352772in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{1.355372in}{1.055960in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.057017in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{1.361438in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{1.362738in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{1.364905in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{1.059464in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{1.058814in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.058819in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{1.378771in}{1.059162in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{1.380504in}{1.058502in}}%
\pgfpathlineto{\pgfqpoint{1.385271in}{1.059185in}}%
\pgfpathlineto{\pgfqpoint{1.386571in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{1.387004in}{1.059851in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{1.058875in}}%
\pgfpathlineto{\pgfqpoint{1.392204in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{1.398270in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{1.399137in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{1.059239in}}%
\pgfpathlineto{\pgfqpoint{1.403903in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{1.405637in}{1.059574in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{1.409970in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{1.059908in}}%
\pgfpathlineto{\pgfqpoint{1.411703in}{1.060227in}}%
\pgfpathlineto{\pgfqpoint{1.413003in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{1.413870in}{1.059914in}}%
\pgfpathlineto{\pgfqpoint{1.415603in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{1.060243in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{1.057123in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{1.058394in}}%
\pgfpathlineto{\pgfqpoint{1.430769in}{1.057785in}}%
\pgfpathlineto{\pgfqpoint{1.432936in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{1.434236in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{1.441169in}{1.056923in}}%
\pgfpathlineto{\pgfqpoint{1.444635in}{1.057856in}}%
\pgfpathlineto{\pgfqpoint{1.445502in}{1.057557in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{1.057566in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{1.058485in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.059392in}}%
\pgfpathlineto{\pgfqpoint{1.451135in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{1.455035in}{1.057009in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{1.057019in}}%
\pgfpathlineto{\pgfqpoint{1.465868in}{1.057959in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.471501in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.473668in}{1.060624in}}%
\pgfpathlineto{\pgfqpoint{1.474968in}{1.060625in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{1.061790in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{1.483201in}{1.062365in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.063218in}}%
\pgfpathlineto{\pgfqpoint{1.490567in}{1.063785in}}%
\pgfpathlineto{\pgfqpoint{1.491867in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{1.062068in}}%
\pgfpathlineto{\pgfqpoint{1.498800in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{1.500100in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{1.066273in}}%
\pgfpathlineto{\pgfqpoint{1.506167in}{1.065980in}}%
\pgfpathlineto{\pgfqpoint{1.508333in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{1.509633in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{1.511800in}{1.066504in}}%
\pgfpathlineto{\pgfqpoint{1.514833in}{1.067316in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{1.517866in}{1.067018in}}%
\pgfpathlineto{\pgfqpoint{1.520033in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.066165in}}%
\pgfpathlineto{\pgfqpoint{1.523499in}{1.066157in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{1.528699in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{1.538232in}{1.071723in}}%
\pgfpathlineto{\pgfqpoint{1.539966in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.543865in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{1.545165in}{1.072704in}}%
\pgfpathlineto{\pgfqpoint{1.546899in}{1.071616in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.072115in}}%
\pgfpathlineto{\pgfqpoint{1.552099in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{1.071812in}}%
\pgfpathlineto{\pgfqpoint{1.552965in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{1.554698in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{1.555565in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.069109in}}%
\pgfpathlineto{\pgfqpoint{1.560332in}{1.070145in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{1.569431in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{1.570731in}{1.071333in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{1.070131in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{1.072789in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{1.073744in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{1.074927in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{1.610163in}{1.075103in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.075323in}}%
\pgfpathlineto{\pgfqpoint{1.613197in}{1.074564in}}%
\pgfpathlineto{\pgfqpoint{1.616230in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{1.618396in}{1.075469in}}%
\pgfpathlineto{\pgfqpoint{1.622296in}{1.076384in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{1.625330in}{1.076578in}}%
\pgfpathlineto{\pgfqpoint{1.628796in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.634863in}{1.074014in}}%
\pgfpathlineto{\pgfqpoint{1.636163in}{1.073997in}}%
\pgfpathlineto{\pgfqpoint{1.637462in}{1.073259in}}%
\pgfpathlineto{\pgfqpoint{1.639196in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.074416in}}%
\pgfpathlineto{\pgfqpoint{1.641796in}{1.074637in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{1.073387in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{1.651329in}{1.072375in}}%
\pgfpathlineto{\pgfqpoint{1.652195in}{1.072129in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{1.655229in}{1.070917in}}%
\pgfpathlineto{\pgfqpoint{1.661295in}{1.071558in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{1.073852in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{1.075594in}}%
\pgfpathlineto{\pgfqpoint{1.676461in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{1.077119in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{1.077779in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{1.078665in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{1.080884in}}%
\pgfpathlineto{\pgfqpoint{1.689027in}{1.081496in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{1.081688in}}%
\pgfpathlineto{\pgfqpoint{1.696394in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{1.699427in}{1.082633in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.083269in}}%
\pgfpathlineto{\pgfqpoint{1.703760in}{1.084331in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.085558in}}%
\pgfpathlineto{\pgfqpoint{1.710260in}{1.085516in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{1.715460in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{1.718060in}{1.085770in}}%
\pgfpathlineto{\pgfqpoint{1.724560in}{1.086709in}}%
\pgfpathlineto{\pgfqpoint{1.729326in}{1.088335in}}%
\pgfpathlineto{\pgfqpoint{1.731493in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{1.088609in}}%
\pgfpathlineto{\pgfqpoint{1.738859in}{1.089165in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{1.088460in}}%
\pgfpathlineto{\pgfqpoint{1.744926in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{1.753592in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.755759in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{1.760958in}{1.091118in}}%
\pgfpathlineto{\pgfqpoint{1.762258in}{1.090870in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{1.091615in}}%
\pgfpathlineto{\pgfqpoint{1.768758in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{1.770925in}{1.090837in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.091823in}}%
\pgfpathlineto{\pgfqpoint{1.776558in}{1.092348in}}%
\pgfpathlineto{\pgfqpoint{1.778291in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{1.781758in}{1.093235in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{1.093597in}}%
\pgfpathlineto{\pgfqpoint{1.784791in}{1.093144in}}%
\pgfpathlineto{\pgfqpoint{1.786091in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{1.788691in}{1.094472in}}%
\pgfpathlineto{\pgfqpoint{1.789991in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{1.796924in}{1.096265in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{1.805157in}{1.093972in}}%
\pgfpathlineto{\pgfqpoint{1.808190in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{1.810790in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.819457in}{1.095954in}}%
\pgfpathlineto{\pgfqpoint{1.823356in}{1.096831in}}%
\pgfpathlineto{\pgfqpoint{1.832456in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{1.836789in}{1.098773in}}%
\pgfpathlineto{\pgfqpoint{1.850222in}{1.099305in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{1.858022in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{1.863222in}{1.100995in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{1.099353in}}%
\pgfpathlineto{\pgfqpoint{1.870588in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{1.872322in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{1.100595in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{1.100712in}}%
\pgfpathlineto{\pgfqpoint{1.882288in}{1.101674in}}%
\pgfpathlineto{\pgfqpoint{1.896154in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{1.901787in}{1.103249in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{1.103870in}}%
\pgfpathlineto{\pgfqpoint{1.914787in}{1.104454in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.918687in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{1.923020in}{1.104893in}}%
\pgfpathlineto{\pgfqpoint{1.924753in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{1.104769in}}%
\pgfpathlineto{\pgfqpoint{1.929086in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{1.931686in}{1.103492in}}%
\pgfpathlineto{\pgfqpoint{1.932986in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{1.936453in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.102726in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.103466in}}%
\pgfpathlineto{\pgfqpoint{1.944252in}{1.103782in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{1.105200in}}%
\pgfpathlineto{\pgfqpoint{1.952486in}{1.104393in}}%
\pgfpathlineto{\pgfqpoint{1.955085in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{1.106417in}}%
\pgfpathlineto{\pgfqpoint{1.962885in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{1.106619in}}%
\pgfpathlineto{\pgfqpoint{1.974585in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{1.986284in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{1.990184in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{1.992784in}{1.108229in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{2.003184in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{2.004484in}{1.109519in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{1.110967in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{1.110511in}}%
\pgfpathlineto{\pgfqpoint{2.017917in}{1.111738in}}%
\pgfpathlineto{\pgfqpoint{2.024417in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{2.025717in}{1.113125in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{1.114562in}}%
\pgfpathlineto{\pgfqpoint{2.046949in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{2.049549in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{2.057349in}{1.115694in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.116305in}}%
\pgfpathlineto{\pgfqpoint{2.075115in}{1.116773in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{2.087248in}{1.119022in}}%
\pgfpathlineto{\pgfqpoint{2.088981in}{1.118628in}}%
\pgfpathlineto{\pgfqpoint{2.090281in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{2.103281in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{2.105447in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{2.109347in}{1.122073in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{2.112814in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{2.118014in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{2.119313in}{1.121642in}}%
\pgfpathlineto{\pgfqpoint{2.121913in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{2.130146in}{1.122118in}}%
\pgfpathlineto{\pgfqpoint{2.135346in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{2.138813in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{2.143146in}{1.124196in}}%
\pgfpathlineto{\pgfqpoint{2.144879in}{1.124120in}}%
\pgfpathlineto{\pgfqpoint{2.149213in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{2.152679in}{1.125317in}}%
\pgfpathlineto{\pgfqpoint{2.154412in}{1.125547in}}%
\pgfpathlineto{\pgfqpoint{2.155712in}{1.125489in}}%
\pgfpathlineto{\pgfqpoint{2.157879in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{2.161779in}{1.126137in}}%
\pgfpathlineto{\pgfqpoint{2.164379in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.125772in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{1.125372in}}%
\pgfpathlineto{\pgfqpoint{2.174345in}{1.126185in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{1.126089in}}%
\pgfpathlineto{\pgfqpoint{2.180412in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{2.183011in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{2.188211in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{2.190378in}{1.128178in}}%
\pgfpathlineto{\pgfqpoint{2.197311in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{2.207711in}{1.130512in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{2.231110in}{1.133381in}}%
\pgfpathlineto{\pgfqpoint{2.245409in}{1.133719in}}%
\pgfpathlineto{\pgfqpoint{2.251476in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{2.254942in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{1.136981in}}%
\pgfpathlineto{\pgfqpoint{2.268809in}{1.136755in}}%
\pgfpathlineto{\pgfqpoint{2.278342in}{1.138557in}}%
\pgfpathlineto{\pgfqpoint{2.281375in}{1.137561in}}%
\pgfpathlineto{\pgfqpoint{2.292208in}{1.137878in}}%
\pgfpathlineto{\pgfqpoint{2.294808in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{2.299141in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{2.302608in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{2.311707in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{2.315174in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{2.330773in}{1.142617in}}%
\pgfpathlineto{\pgfqpoint{2.332073in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{2.336406in}{1.142880in}}%
\pgfpathlineto{\pgfqpoint{2.339440in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{2.347239in}{1.143828in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{1.143741in}}%
\pgfpathlineto{\pgfqpoint{2.355472in}{1.144492in}}%
\pgfpathlineto{\pgfqpoint{2.357206in}{1.144270in}}%
\pgfpathlineto{\pgfqpoint{2.362839in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{1.145221in}}%
\pgfpathlineto{\pgfqpoint{2.376705in}{1.147686in}}%
\pgfpathlineto{\pgfqpoint{2.381472in}{1.148499in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.151068in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.151068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{0.721052in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.721561in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{0.705200in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{0.637333in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{0.686447in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{0.773804in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.776460in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.798224in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{0.911794in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{0.900763in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{0.919454in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.003877in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.016054in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.019083in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{0.969597in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{0.977829in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{0.985838in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{0.990627in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{0.912399in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{0.924070in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{0.921774in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.895005in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{0.898060in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{0.894918in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{0.921935in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.913209in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.922320in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.909966in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.914970in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{0.912244in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{0.905456in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{0.925289in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{0.936778in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.939208in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{0.927887in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.952429in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.943128in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{0.953712in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{0.945943in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{0.947179in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.942372in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{0.958150in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.971234in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{0.974243in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.973495in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{0.971954in}}%
\pgfpathlineto{\pgfqpoint{0.812856in}{0.975110in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{0.950651in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{0.953061in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.952273in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.828022in}{0.964931in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.959299in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{0.970883in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.963106in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.960448in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{0.962273in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{0.974598in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.973741in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{0.972599in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{0.976377in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{0.973204in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{0.975229in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{0.976097in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.963679in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{0.958411in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{0.957459in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{0.957785in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.949960in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{0.953435in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{0.950983in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{0.948561in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{0.952974in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{0.946711in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{0.943232in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{0.945951in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{0.946611in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.952327in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{0.946519in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{0.936987in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{0.942688in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{0.941579in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{0.950195in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{0.952865in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{0.950689in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{0.945709in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{0.945982in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{0.945054in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{0.940196in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{0.941666in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{0.935993in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{0.943155in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{0.941668in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{0.913386in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{0.932018in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{0.930285in}{0.934510in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.933991in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{0.923415in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.927084in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{0.928120in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{0.928377in}}%
\pgfpathlineto{\pgfqpoint{0.944152in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{0.927912in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.935927in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{0.933773in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{0.934958in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{0.936135in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{0.937308in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{0.936828in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{0.930588in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{0.929470in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{0.931102in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{0.923242in}}%
\pgfpathlineto{\pgfqpoint{0.969284in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.972751in}{0.926229in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.931578in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{0.928327in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{0.929567in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{0.929387in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{0.922828in}}%
\pgfpathlineto{\pgfqpoint{0.994850in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{0.995283in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.926946in}}%
\pgfpathlineto{\pgfqpoint{1.006116in}{0.925818in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{1.011749in}{0.932934in}}%
\pgfpathlineto{\pgfqpoint{1.014349in}{0.931083in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{0.931325in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{0.934068in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{0.932796in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{0.930840in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.931923in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.930676in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{1.028216in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{1.032549in}{0.926703in}}%
\pgfpathlineto{\pgfqpoint{1.036882in}{0.928537in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.922744in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{0.923118in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{0.922620in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{0.923236in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{0.924097in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{0.922987in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{0.917970in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{0.919006in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{0.917953in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{0.916823in}}%
\pgfpathlineto{\pgfqpoint{1.054215in}{0.917666in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{0.917852in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{0.915326in}}%
\pgfpathlineto{\pgfqpoint{1.058115in}{0.910878in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{0.911718in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{0.912556in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{0.911452in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{0.909897in}}%
\pgfpathlineto{\pgfqpoint{1.060715in}{0.910733in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{0.910020in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{0.911041in}}%
\pgfpathlineto{\pgfqpoint{1.063314in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{1.063748in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{0.911684in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{0.912494in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{0.913928in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{0.911794in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{0.911977in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{0.915718in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{0.915632in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{0.914496in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{0.916593in}}%
\pgfpathlineto{\pgfqpoint{1.086714in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.088447in}{0.904151in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{0.905113in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.905021in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{0.903353in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{0.904660in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{0.903733in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{0.905414in}}%
\pgfpathlineto{\pgfqpoint{1.103613in}{0.904620in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{0.905369in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{0.904401in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{0.907103in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{0.908010in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{0.906097in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{0.907734in}}%
\pgfpathlineto{\pgfqpoint{1.111846in}{0.906782in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.116179in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{0.908634in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{1.120513in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{1.122246in}{0.903120in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{0.897186in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{0.898428in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{0.899594in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{0.900290in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{0.898873in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.900071in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{0.899355in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{1.144345in}{0.904088in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.904924in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{1.154311in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{0.903100in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{0.904191in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.162978in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.164711in}{0.904352in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.904011in}}%
\pgfpathlineto{\pgfqpoint{1.166444in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{0.902774in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{0.905783in}}%
\pgfpathlineto{\pgfqpoint{1.174244in}{0.902317in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{0.905249in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{0.900447in}}%
\pgfpathlineto{\pgfqpoint{1.198510in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{0.899170in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{0.898400in}}%
\pgfpathlineto{\pgfqpoint{1.200243in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{0.898236in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{1.205443in}{0.898022in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.897263in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{1.209776in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{0.891535in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.217143in}{0.894339in}}%
\pgfpathlineto{\pgfqpoint{1.218876in}{0.894477in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{1.222343in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{1.225809in}{0.889805in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{0.889951in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{0.887938in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{1.239675in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.240542in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.884236in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.885997in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{0.884493in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{0.884925in}}%
\pgfpathlineto{\pgfqpoint{1.252675in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{1.256575in}{0.883227in}}%
\pgfpathlineto{\pgfqpoint{1.258308in}{0.883391in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{0.885182in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.884510in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{0.884809in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{0.881105in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{1.277374in}{0.878812in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{0.880557in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{1.282141in}{0.878010in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{0.878541in}}%
\pgfpathlineto{\pgfqpoint{1.283007in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.283874in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{0.879241in}}%
\pgfpathlineto{\pgfqpoint{1.285174in}{0.878992in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{0.878028in}}%
\pgfpathlineto{\pgfqpoint{1.289940in}{0.877426in}}%
\pgfpathlineto{\pgfqpoint{1.293840in}{0.876374in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{0.877312in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.876859in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{0.877377in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{0.876755in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{0.875657in}}%
\pgfpathlineto{\pgfqpoint{1.305973in}{0.874942in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{1.309440in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.311606in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.313340in}{0.873174in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{0.874226in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{0.871356in}}%
\pgfpathlineto{\pgfqpoint{1.323306in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{0.870852in}}%
\pgfpathlineto{\pgfqpoint{1.328506in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{1.336739in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{1.344539in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{1.348005in}{0.861473in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{0.857415in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{1.360571in}{0.854740in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{0.851550in}}%
\pgfpathlineto{\pgfqpoint{1.366205in}{0.851091in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{0.851113in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{1.374438in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{1.377471in}{0.849668in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{0.849277in}}%
\pgfpathlineto{\pgfqpoint{1.378771in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.849777in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.849334in}}%
\pgfpathlineto{\pgfqpoint{1.384837in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{1.389171in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{1.390037in}{0.848705in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{0.848186in}}%
\pgfpathlineto{\pgfqpoint{1.394370in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{0.848006in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{0.847902in}}%
\pgfpathlineto{\pgfqpoint{1.399137in}{0.846366in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{1.400437in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.846216in}}%
\pgfpathlineto{\pgfqpoint{1.403037in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{1.407803in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{0.844178in}}%
\pgfpathlineto{\pgfqpoint{1.416903in}{0.845838in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{0.844931in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{0.845599in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.843668in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{0.843579in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{0.839235in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{0.839252in}}%
\pgfpathlineto{\pgfqpoint{1.442035in}{0.839917in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{0.838169in}}%
\pgfpathlineto{\pgfqpoint{1.447669in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.451568in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{1.452435in}{0.835545in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{1.478868in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{1.484934in}{0.829012in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{1.490567in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{0.827758in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{0.826555in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{1.503133in}{0.823723in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{0.824041in}}%
\pgfpathlineto{\pgfqpoint{1.510500in}{0.822871in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{1.515700in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{1.522633in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{1.524799in}{0.822727in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{1.529133in}{0.821010in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{0.822593in}}%
\pgfpathlineto{\pgfqpoint{1.533466in}{0.822018in}}%
\pgfpathlineto{\pgfqpoint{1.539532in}{0.822713in}}%
\pgfpathlineto{\pgfqpoint{1.549065in}{0.820674in}}%
\pgfpathlineto{\pgfqpoint{1.550799in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.553399in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{1.555565in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{1.565965in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{1.573331in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{1.580698in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{1.581998in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{1.585031in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{1.588931in}{0.817768in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{1.612330in}{0.815512in}}%
\pgfpathlineto{\pgfqpoint{1.614930in}{0.814503in}}%
\pgfpathlineto{\pgfqpoint{1.617963in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{1.619263in}{0.815691in}}%
\pgfpathlineto{\pgfqpoint{1.620563in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{1.622296in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.625330in}{0.815633in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{0.817113in}}%
\pgfpathlineto{\pgfqpoint{1.646995in}{0.816857in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{0.816593in}}%
\pgfpathlineto{\pgfqpoint{1.651329in}{0.816338in}}%
\pgfpathlineto{\pgfqpoint{1.654362in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{1.658695in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{1.659995in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{1.662595in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{1.666495in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{1.668228in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{0.816255in}}%
\pgfpathlineto{\pgfqpoint{1.674295in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{0.816519in}}%
\pgfpathlineto{\pgfqpoint{1.695094in}{0.813323in}}%
\pgfpathlineto{\pgfqpoint{1.700294in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{1.725426in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{1.727593in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{1.730193in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{1.733226in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{1.735826in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{1.743192in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{1.745359in}{0.805926in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{0.805928in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{1.754459in}{0.805616in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{0.804453in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.804350in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{0.802776in}}%
\pgfpathlineto{\pgfqpoint{1.768325in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{1.770925in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{1.775258in}{0.802930in}}%
\pgfpathlineto{\pgfqpoint{1.777425in}{0.802002in}}%
\pgfpathlineto{\pgfqpoint{1.779591in}{0.801492in}}%
\pgfpathlineto{\pgfqpoint{1.781758in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{1.786524in}{0.801115in}}%
\pgfpathlineto{\pgfqpoint{1.789124in}{0.801335in}}%
\pgfpathlineto{\pgfqpoint{1.793024in}{0.802895in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.802596in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{0.801585in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{1.806457in}{0.802844in}}%
\pgfpathlineto{\pgfqpoint{1.808190in}{0.802649in}}%
\pgfpathlineto{\pgfqpoint{1.812090in}{0.802563in}}%
\pgfpathlineto{\pgfqpoint{1.815123in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{1.822923in}{0.802507in}}%
\pgfpathlineto{\pgfqpoint{1.826390in}{0.801327in}}%
\pgfpathlineto{\pgfqpoint{1.832456in}{0.801952in}}%
\pgfpathlineto{\pgfqpoint{1.833756in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{0.802459in}}%
\pgfpathlineto{\pgfqpoint{1.838089in}{0.801485in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{1.870155in}{0.795893in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{0.795926in}}%
\pgfpathlineto{\pgfqpoint{1.875788in}{0.795471in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{0.795587in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{1.885754in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{0.793546in}}%
\pgfpathlineto{\pgfqpoint{1.893987in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{1.902654in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{1.904387in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{1.906554in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{1.914353in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{1.916087in}{0.793557in}}%
\pgfpathlineto{\pgfqpoint{1.919120in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{1.920853in}{0.793152in}}%
\pgfpathlineto{\pgfqpoint{1.927353in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{1.935586in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.943386in}{0.793226in}}%
\pgfpathlineto{\pgfqpoint{1.945986in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{1.963319in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{1.966352in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{1.973718in}{0.792329in}}%
\pgfpathlineto{\pgfqpoint{1.975451in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{1.977185in}{0.792019in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{0.791906in}}%
\pgfpathlineto{\pgfqpoint{1.983685in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.987151in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{1.988884in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{2.015317in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{2.017483in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{2.022683in}{0.787384in}}%
\pgfpathlineto{\pgfqpoint{2.027016in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{2.033950in}{0.785875in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{0.785687in}}%
\pgfpathlineto{\pgfqpoint{2.048682in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{2.050849in}{0.784902in}}%
\pgfpathlineto{\pgfqpoint{2.052582in}{0.785096in}}%
\pgfpathlineto{\pgfqpoint{2.054316in}{0.784464in}}%
\pgfpathlineto{\pgfqpoint{2.056916in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{0.784551in}}%
\pgfpathlineto{\pgfqpoint{2.062982in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{2.065582in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.782735in}}%
\pgfpathlineto{\pgfqpoint{2.070348in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.782502in}}%
\pgfpathlineto{\pgfqpoint{2.077282in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{2.083781in}{0.782204in}}%
\pgfpathlineto{\pgfqpoint{2.085948in}{0.782324in}}%
\pgfpathlineto{\pgfqpoint{2.090281in}{0.781116in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{0.781086in}}%
\pgfpathlineto{\pgfqpoint{2.098947in}{0.780799in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{2.111947in}{0.777562in}}%
\pgfpathlineto{\pgfqpoint{2.118014in}{0.777689in}}%
\pgfpathlineto{\pgfqpoint{2.121047in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{0.778201in}}%
\pgfpathlineto{\pgfqpoint{2.129713in}{0.778323in}}%
\pgfpathlineto{\pgfqpoint{2.147046in}{0.776509in}}%
\pgfpathlineto{\pgfqpoint{2.149213in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{2.152679in}{0.775783in}}%
\pgfpathlineto{\pgfqpoint{2.155279in}{0.775993in}}%
\pgfpathlineto{\pgfqpoint{2.163079in}{0.775855in}}%
\pgfpathlineto{\pgfqpoint{2.170012in}{0.776308in}}%
\pgfpathlineto{\pgfqpoint{2.173045in}{0.775841in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{0.775783in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{0.776460in}}%
\pgfpathlineto{\pgfqpoint{2.183878in}{0.775996in}}%
\pgfpathlineto{\pgfqpoint{2.187345in}{0.775769in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{0.775656in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{0.776305in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{2.208577in}{0.776732in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{0.776920in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{2.222010in}{0.776489in}}%
\pgfpathlineto{\pgfqpoint{2.223310in}{0.776296in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{2.230243in}{0.774978in}}%
\pgfpathlineto{\pgfqpoint{2.232410in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{2.242376in}{0.774509in}}%
\pgfpathlineto{\pgfqpoint{2.244109in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{2.247143in}{0.773961in}}%
\pgfpathlineto{\pgfqpoint{2.252342in}{0.774073in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{2.260576in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{2.273142in}{0.772386in}}%
\pgfpathlineto{\pgfqpoint{2.278775in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{2.282675in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{0.771867in}}%
\pgfpathlineto{\pgfqpoint{2.290475in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{2.292641in}{0.771904in}}%
\pgfpathlineto{\pgfqpoint{2.294808in}{0.772022in}}%
\pgfpathlineto{\pgfqpoint{2.316907in}{0.769953in}}%
\pgfpathlineto{\pgfqpoint{2.318640in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{2.323840in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{2.332507in}{0.768125in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{0.768118in}}%
\pgfpathlineto{\pgfqpoint{2.344206in}{0.768608in}}%
\pgfpathlineto{\pgfqpoint{2.355472in}{0.768199in}}%
\pgfpathlineto{\pgfqpoint{2.357639in}{0.768048in}}%
\pgfpathlineto{\pgfqpoint{2.361972in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{2.369339in}{0.765719in}}%
\pgfpathlineto{\pgfqpoint{2.371505in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{0.765350in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{0.765071in}}%
\pgfpathlineto{\pgfqpoint{2.378872in}{0.764628in}}%
\pgfpathlineto{\pgfqpoint{2.383205in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{0.764462in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{0.764451in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.762939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.720168in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.721829in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.722819in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.723764in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.714455in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{0.752464in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{0.749532in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{0.847184in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{0.982517in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.016588in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{0.962528in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.750891in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{0.955734in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{0.977740in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{0.939783in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{0.938268in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{0.917540in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{0.763457in}{0.929356in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{0.894918in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.905193in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.910391in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{0.893109in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{0.895443in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.914607in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{0.908147in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{0.912366in}}%
\pgfpathlineto{\pgfqpoint{0.786857in}{0.913310in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{0.911041in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.927392in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.931220in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{0.929759in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{0.919454in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{0.926159in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{0.931358in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.919648in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.920418in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{0.930848in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{0.941428in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{0.950629in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.959224in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{0.812856in}{0.963436in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{0.947884in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{0.947645in}}%
\pgfpathlineto{\pgfqpoint{0.817622in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{0.946920in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.950088in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{0.956403in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{0.954448in}}%
\pgfpathlineto{\pgfqpoint{0.828022in}{0.954872in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.951284in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{0.962040in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{0.962420in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.963541in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.963910in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.959322in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.961585in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{0.958197in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{0.955613in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{0.957849in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.960069in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{0.955306in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{0.962528in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{0.964631in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{0.967691in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{0.966602in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{0.970668in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{0.962714in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{0.963038in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.962021in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.971772in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{0.959060in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{0.959381in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{0.955653in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.958780in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{0.957560in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.953943in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{0.953394in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{0.950718in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{0.959408in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{0.968825in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.967662in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.970759in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{0.967293in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{0.876987in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{0.968341in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{0.968832in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{0.966397in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{0.973150in}}%
\pgfpathlineto{\pgfqpoint{0.886087in}{0.970748in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{0.972294in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{0.974503in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{0.982009in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{0.984264in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{0.981929in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{0.982711in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{0.982432in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{0.980878in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{0.978252in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{0.977651in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{0.975110in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{0.982220in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{0.979513in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{0.976293in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.974243in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{0.972202in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{0.977949in}}%
\pgfpathlineto{\pgfqpoint{0.919452in}{0.975935in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{0.976119in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{0.971421in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{0.924652in}{0.977023in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.977200in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{0.982299in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.984570in}}%
\pgfpathlineto{\pgfqpoint{0.928119in}{0.982626in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{0.983908in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{0.978711in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{0.976837in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{0.936352in}{0.978522in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{0.983116in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{0.944152in}{0.983343in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.984761in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{0.988105in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{0.990543in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.984547in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{0.958451in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{0.982770in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{0.962784in}{0.984789in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{0.984925in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{0.985766in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{0.988660in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{0.987162in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.985543in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{0.972751in}{0.990396in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.985838in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{0.983522in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{0.986249in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.993963in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{0.993360in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.992165in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{0.992683in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{0.986836in}}%
\pgfpathlineto{\pgfqpoint{0.994850in}{0.982517in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{0.986857in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.981919in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.985542in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.984876in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{0.985111in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.991532in}}%
\pgfpathlineto{\pgfqpoint{1.006116in}{0.990976in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{1.013049in}{1.000869in}}%
\pgfpathlineto{\pgfqpoint{1.013483in}{1.001706in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{1.002883in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{1.017816in}{1.006254in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{1.005350in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{1.006158in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{1.005590in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{1.005670in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.005503in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{1.006376in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.005182in}}%
\pgfpathlineto{\pgfqpoint{1.028216in}{1.005261in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.032549in}{0.999016in}}%
\pgfpathlineto{\pgfqpoint{1.035149in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{0.998133in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{0.996843in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{0.995138in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{0.997535in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{0.997620in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{0.996435in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{1.044682in}{0.997284in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.997791in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{0.993810in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.993589in}}%
\pgfpathlineto{\pgfqpoint{1.054215in}{0.993852in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.992239in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.056815in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{0.986571in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{0.987778in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{0.987871in}}%
\pgfpathlineto{\pgfqpoint{1.063314in}{0.986685in}}%
\pgfpathlineto{\pgfqpoint{1.063748in}{0.987417in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{0.989872in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{0.989951in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{0.989053in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{0.987895in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{0.993797in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{0.998179in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{1.086714in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.987507in}}%
\pgfpathlineto{\pgfqpoint{1.088447in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.986489in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{0.987766in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{0.986159in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{0.986839in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{0.988452in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{0.987952in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{0.988036in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{0.987210in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{0.987875in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{0.989681in}}%
\pgfpathlineto{\pgfqpoint{1.107513in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{0.993558in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{0.996605in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{0.995550in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{0.996330in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{0.995841in}}%
\pgfpathlineto{\pgfqpoint{1.111846in}{0.994792in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{0.995985in}}%
\pgfpathlineto{\pgfqpoint{1.114446in}{0.997457in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{1.119213in}{0.993267in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{0.993890in}}%
\pgfpathlineto{\pgfqpoint{1.120513in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{0.992465in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{1.121813in}{0.992613in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{0.991819in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{1.126579in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{0.988328in}}%
\pgfpathlineto{\pgfqpoint{1.132212in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{0.988025in}}%
\pgfpathlineto{\pgfqpoint{1.137412in}{0.989914in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{1.138279in}{0.989536in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{0.990878in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.994950in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{0.994594in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{0.993257in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.995659in}}%
\pgfpathlineto{\pgfqpoint{1.154311in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{0.994911in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{0.997311in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{0.998500in}}%
\pgfpathlineto{\pgfqpoint{1.162978in}{0.999983in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.000539in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{1.166444in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{1.000381in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{1.003106in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.002676in}}%
\pgfpathlineto{\pgfqpoint{1.174244in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{1.178144in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.002548in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{1.001646in}}%
\pgfpathlineto{\pgfqpoint{1.179444in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{1.004892in}}%
\pgfpathlineto{\pgfqpoint{1.184644in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{1.003949in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{1.003167in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{1.197643in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{1.198077in}{1.002645in}}%
\pgfpathlineto{\pgfqpoint{1.198510in}{1.003158in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.003315in}}%
\pgfpathlineto{\pgfqpoint{1.200243in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{1.201543in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{1.002420in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{1.002926in}}%
\pgfpathlineto{\pgfqpoint{1.208043in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.002633in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{1.001229in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{1.221909in}{1.003241in}}%
\pgfpathlineto{\pgfqpoint{1.222343in}{1.002416in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{0.996797in}}%
\pgfpathlineto{\pgfqpoint{1.230142in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{0.996906in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{0.995836in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{1.237075in}{0.997290in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{0.996494in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.996973in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{0.998404in}}%
\pgfpathlineto{\pgfqpoint{1.239675in}{0.997611in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{1.244009in}{0.998137in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{1.245309in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{1.245742in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.999386in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{1.251375in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{1.252675in}{0.997514in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{0.997978in}}%
\pgfpathlineto{\pgfqpoint{1.255708in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{1.263941in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{1.270008in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{1.000611in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{0.999911in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{1.000754in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{1.276508in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.998417in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{0.998071in}}%
\pgfpathlineto{\pgfqpoint{1.283441in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.287340in}{0.996373in}}%
\pgfpathlineto{\pgfqpoint{1.287774in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{1.296007in}{0.998114in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{0.998207in}}%
\pgfpathlineto{\pgfqpoint{1.301640in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{1.306407in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{0.999281in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{0.999701in}}%
\pgfpathlineto{\pgfqpoint{1.311173in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{1.313340in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{0.999635in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{1.315940in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{1.002178in}}%
\pgfpathlineto{\pgfqpoint{1.321139in}{1.001488in}}%
\pgfpathlineto{\pgfqpoint{1.322006in}{1.000113in}}%
\pgfpathlineto{\pgfqpoint{1.322439in}{1.000522in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{1.326339in}{1.000551in}}%
\pgfpathlineto{\pgfqpoint{1.329806in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{0.996262in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{1.335439in}{0.996445in}}%
\pgfpathlineto{\pgfqpoint{1.339772in}{0.997964in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{1.342805in}{0.998979in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.344539in}{1.000209in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{1.352338in}{0.995744in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{0.995923in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{0.995410in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{0.993518in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.993909in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.996033in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{1.365771in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{0.993112in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{0.995035in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.994401in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{1.371838in}{0.994331in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{1.374004in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{1.377471in}{0.997248in}}%
\pgfpathlineto{\pgfqpoint{1.377904in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{0.996998in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.998250in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{1.385704in}{1.000023in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{1.387871in}{0.998246in}}%
\pgfpathlineto{\pgfqpoint{1.390037in}{1.000092in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{1.392204in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.001541in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{1.000897in}}%
\pgfpathlineto{\pgfqpoint{1.404337in}{1.000086in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{1.000920in}}%
\pgfpathlineto{\pgfqpoint{1.407803in}{1.001674in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.000867in}}%
\pgfpathlineto{\pgfqpoint{1.415603in}{1.004874in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{1.421669in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{1.005048in}}%
\pgfpathlineto{\pgfqpoint{1.430769in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{1.003513in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{1.439002in}{1.002734in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{1.004470in}}%
\pgfpathlineto{\pgfqpoint{1.444635in}{1.004101in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{1.455468in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{1.003849in}}%
\pgfpathlineto{\pgfqpoint{1.458502in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{1.464135in}{1.005010in}}%
\pgfpathlineto{\pgfqpoint{1.465001in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{1.472801in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{1.004234in}}%
\pgfpathlineto{\pgfqpoint{1.478868in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{1.483201in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{1.005136in}}%
\pgfpathlineto{\pgfqpoint{1.487534in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{1.007696in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.007025in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{1.007267in}}%
\pgfpathlineto{\pgfqpoint{1.501834in}{1.005476in}}%
\pgfpathlineto{\pgfqpoint{1.504867in}{1.006534in}}%
\pgfpathlineto{\pgfqpoint{1.506600in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{1.511800in}{1.008126in}}%
\pgfpathlineto{\pgfqpoint{1.513533in}{1.008797in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{1.008271in}}%
\pgfpathlineto{\pgfqpoint{1.514400in}{1.008854in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{1.009054in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{1.009994in}}%
\pgfpathlineto{\pgfqpoint{1.534766in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{1.013832in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{1.542999in}{1.014692in}}%
\pgfpathlineto{\pgfqpoint{1.544732in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.015950in}}%
\pgfpathlineto{\pgfqpoint{1.553832in}{1.016883in}}%
\pgfpathlineto{\pgfqpoint{1.555565in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{1.568131in}{1.017894in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{1.572898in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{1.575064in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{1.575498in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{1.577664in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{1.018742in}}%
\pgfpathlineto{\pgfqpoint{1.580264in}{1.017996in}}%
\pgfpathlineto{\pgfqpoint{1.581131in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{1.017638in}}%
\pgfpathlineto{\pgfqpoint{1.588931in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{1.592831in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{1.611030in}{1.019001in}}%
\pgfpathlineto{\pgfqpoint{1.612330in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{1.616663in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{1.619696in}{1.020633in}}%
\pgfpathlineto{\pgfqpoint{1.620996in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{1.626629in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{1.628363in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{1.630963in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{1.632696in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{1.642229in}{1.026882in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{1.645696in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{1.029051in}}%
\pgfpathlineto{\pgfqpoint{1.651329in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{1.654362in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{1.658262in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{1.659562in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{1.661295in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{1.666062in}{1.031942in}}%
\pgfpathlineto{\pgfqpoint{1.667795in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{1.675595in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{1.676895in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.034228in}}%
\pgfpathlineto{\pgfqpoint{1.684694in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{1.688161in}{1.033298in}}%
\pgfpathlineto{\pgfqpoint{1.690327in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{1.696394in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{1.696827in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{1.738859in}{1.037293in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.038001in}}%
\pgfpathlineto{\pgfqpoint{1.743626in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{1.745359in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{1.767025in}{1.037102in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{1.038211in}}%
\pgfpathlineto{\pgfqpoint{1.770925in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{1.775258in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{1.776991in}{1.038581in}}%
\pgfpathlineto{\pgfqpoint{1.779158in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{1.780891in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{1.038721in}}%
\pgfpathlineto{\pgfqpoint{1.784791in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{1.789558in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{1.796057in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{1.041475in}}%
\pgfpathlineto{\pgfqpoint{1.804724in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{1.809057in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{1.810790in}{1.045550in}}%
\pgfpathlineto{\pgfqpoint{1.812523in}{1.045172in}}%
\pgfpathlineto{\pgfqpoint{1.815557in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{1.045243in}}%
\pgfpathlineto{\pgfqpoint{1.822923in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.046746in}}%
\pgfpathlineto{\pgfqpoint{1.832023in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{1.833756in}{1.048646in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{1.049061in}}%
\pgfpathlineto{\pgfqpoint{1.837223in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{1.840689in}{1.049119in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{1.048299in}}%
\pgfpathlineto{\pgfqpoint{1.857155in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{1.862355in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{1.865822in}{1.049390in}}%
\pgfpathlineto{\pgfqpoint{1.868422in}{1.048267in}}%
\pgfpathlineto{\pgfqpoint{1.873188in}{1.049276in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{1.884454in}{1.048449in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{1.048516in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{1.906987in}{1.050181in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{1.913054in}{1.051900in}}%
\pgfpathlineto{\pgfqpoint{1.916953in}{1.052667in}}%
\pgfpathlineto{\pgfqpoint{1.920853in}{1.051962in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{1.939053in}{1.054272in}}%
\pgfpathlineto{\pgfqpoint{1.941653in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{1.944252in}{1.054663in}}%
\pgfpathlineto{\pgfqpoint{1.946852in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.054331in}}%
\pgfpathlineto{\pgfqpoint{1.955952in}{1.055440in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{1.962019in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{1.966352in}{1.056198in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{1.057623in}}%
\pgfpathlineto{\pgfqpoint{1.971552in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{1.975018in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{1.981085in}{1.058356in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.057852in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.057682in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{1.056852in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{1.055833in}}%
\pgfpathlineto{\pgfqpoint{2.007084in}{1.056879in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{1.056713in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.057575in}}%
\pgfpathlineto{\pgfqpoint{2.012717in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.058955in}}%
\pgfpathlineto{\pgfqpoint{2.019650in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{2.022683in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{2.026583in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{2.030050in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{2.041316in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{2.044783in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{2.046516in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{2.048682in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{1.062326in}}%
\pgfpathlineto{\pgfqpoint{2.055182in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{1.062652in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{1.061827in}}%
\pgfpathlineto{\pgfqpoint{2.069048in}{1.061990in}}%
\pgfpathlineto{\pgfqpoint{2.073815in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{2.075115in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{2.077282in}{1.063285in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{1.064728in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{2.090281in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{2.098081in}{1.066296in}}%
\pgfpathlineto{\pgfqpoint{2.101547in}{1.064849in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{1.064683in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.064357in}}%
\pgfpathlineto{\pgfqpoint{2.121047in}{1.065431in}}%
\pgfpathlineto{\pgfqpoint{2.129713in}{1.067439in}}%
\pgfpathlineto{\pgfqpoint{2.135346in}{1.066325in}}%
\pgfpathlineto{\pgfqpoint{2.137080in}{1.066630in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.066306in}}%
\pgfpathlineto{\pgfqpoint{2.144013in}{1.066606in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{1.067510in}}%
\pgfpathlineto{\pgfqpoint{2.151812in}{1.067039in}}%
\pgfpathlineto{\pgfqpoint{2.154412in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{2.160912in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{2.173912in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{2.176078in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{2.183445in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{2.187345in}{1.071260in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{2.193844in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.073265in}}%
\pgfpathlineto{\pgfqpoint{2.205977in}{1.074251in}}%
\pgfpathlineto{\pgfqpoint{2.209011in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{2.210744in}{1.075393in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{2.222010in}{1.077342in}}%
\pgfpathlineto{\pgfqpoint{2.223310in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{2.225043in}{1.076871in}}%
\pgfpathlineto{\pgfqpoint{2.227643in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{2.230677in}{1.076814in}}%
\pgfpathlineto{\pgfqpoint{2.237176in}{1.077910in}}%
\pgfpathlineto{\pgfqpoint{2.238910in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{2.242809in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{2.271842in}{1.078964in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.079921in}}%
\pgfpathlineto{\pgfqpoint{2.276175in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{2.279642in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{2.293075in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{2.297408in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{2.299141in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{2.305207in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{2.306941in}{1.081632in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{1.081616in}}%
\pgfpathlineto{\pgfqpoint{2.310407in}{1.081450in}}%
\pgfpathlineto{\pgfqpoint{2.332940in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{2.339873in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{2.345073in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{2.346806in}{1.084119in}}%
\pgfpathlineto{\pgfqpoint{2.350706in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{2.352873in}{1.084575in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.085424in}}%
\pgfpathlineto{\pgfqpoint{2.361106in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{2.362839in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{2.365006in}{1.084941in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{1.084764in}}%
\pgfpathlineto{\pgfqpoint{2.374105in}{1.083879in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{2.380172in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{2.384938in}{1.084528in}}%
\pgfpathlineto{\pgfqpoint{2.386671in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{2.389705in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{2.391438in}{1.084570in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.084780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.302605in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.223455in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{1.260674in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{1.218115in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{1.282067in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.242113in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.204656in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.215742in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{1.221471in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.168035in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.223947in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{0.740492in}{1.221186in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.186518in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.171783in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{0.746991in}{1.223455in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.253297in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.236014in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.256733in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{1.200318in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.211590in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{1.220946in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{1.239058in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{1.244511in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.218532in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.208428in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{1.224380in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{1.214694in}}%
\pgfpathlineto{\pgfqpoint{0.763457in}{1.218115in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.234368in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.223238in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.215601in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{1.249026in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.238543in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.235408in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{1.205169in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{1.208092in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.205784in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.185836in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{0.779057in}{1.181479in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.178704in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.184592in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.183792in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.174971in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.183148in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.178475in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{1.169926in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{1.173954in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.179188in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.159925in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{1.178543in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.179997in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.174016in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{1.182191in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{1.181572in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.176601in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{1.183163in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{1.182573in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.174067in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{1.174879in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.170737in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.172555in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.161482in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.153841in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{1.160228in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.159805in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{1.149928in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.150111in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{1.155532in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{1.143661in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.145335in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{1.146996in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.144683in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{1.143838in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{1.145401in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{1.148810in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.122652in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.114337in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{1.119222in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.115538in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{1.115353in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{1.116527in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{1.114450in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.119187in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.117304in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{1.106559in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.109425in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.114042in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{1.112236in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.102986in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{1.092631in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{1.095433in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.093696in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{1.099599in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{1.096446in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{1.094827in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.106019in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.110187in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.106973in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.108037in}}%
\pgfpathlineto{\pgfqpoint{0.871787in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{1.105948in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.104393in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.102847in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.104154in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.114060in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.111158in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.113776in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{1.113635in}}%
\pgfpathlineto{\pgfqpoint{0.880020in}{1.111991in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{1.108755in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.112534in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{1.112400in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.103806in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{1.107179in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.104459in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.105648in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.108126in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{1.105424in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{0.890853in}{1.103704in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{1.106149in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{1.093857in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.086089in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{1.084692in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{1.088162in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.086770in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{1.097443in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{1.094972in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{1.100390in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{1.099161in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{1.104387in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.105321in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{1.109288in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.109080in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.923352in}{1.111001in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.119002in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.116757in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{1.117702in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{1.119581in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.117123in}}%
\pgfpathlineto{\pgfqpoint{0.930285in}{1.118749in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.119435in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.123973in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.125892in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.126652in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{1.123137in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{1.125001in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.119475in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{1.122931in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.119782in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.121496in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.122004in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{1.125603in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.125363in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{1.124293in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{1.126075in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{1.128813in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.130702in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{1.134468in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.136118in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.136613in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.129834in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{1.132863in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{1.131884in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{1.132623in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.132384in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{1.133971in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{1.130101in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.133497in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.131707in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.133858in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{1.131964in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{1.136305in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.135139in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{1.137206in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.135812in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.132172in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{1.131953in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.131843in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.129157in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{1.130411in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.127857in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.129211in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{1.134434in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{1.128454in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.129013in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.131081in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.129467in}}%
\pgfpathlineto{\pgfqpoint{1.011749in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.127565in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.118549in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{1.122026in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{1.119588in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{1.120956in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.118618in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.119259in}}%
\pgfpathlineto{\pgfqpoint{1.024316in}{1.119898in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.116061in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.116701in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{1.118371in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.119469in}}%
\pgfpathlineto{\pgfqpoint{1.031682in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.116887in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.122718in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.123322in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{1.124610in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.123757in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.124188in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{1.125380in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.123854in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{1.124448in}}%
\pgfpathlineto{\pgfqpoint{1.044682in}{1.125041in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{1.124281in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.120437in}}%
\pgfpathlineto{\pgfqpoint{1.048148in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.121890in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.119222in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{1.122266in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{1.123906in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{1.125045in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{1.123683in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.124245in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.126870in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.127341in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{1.122580in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{1.121744in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{1.123215in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.123141in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.124287in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{1.121025in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{1.121594in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.119368in}}%
\pgfpathlineto{\pgfqpoint{1.092780in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{1.118579in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{1.120141in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{1.116700in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{1.121518in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{1.103613in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{1.107080in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{1.107513in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{1.122580in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{1.116452in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{1.118346in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{1.119213in}{1.116527in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{1.117873in}}%
\pgfpathlineto{\pgfqpoint{1.121813in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{1.121541in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{1.128312in}{1.119072in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{1.119549in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{1.133512in}{1.118882in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.115772in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{1.111299in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{1.111772in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.112243in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{1.110025in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{1.106276in}}%
\pgfpathlineto{\pgfqpoint{1.147378in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{1.149545in}{1.109075in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{1.150412in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{1.156478in}{1.107819in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{1.105956in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{1.106866in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{1.106062in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{1.103383in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.104203in}}%
\pgfpathlineto{\pgfqpoint{1.168178in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{1.103631in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.169911in}{1.103510in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{1.100803in}}%
\pgfpathlineto{\pgfqpoint{1.175544in}{1.102510in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{1.180744in}{1.101094in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{1.101020in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.099996in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{1.098432in}}%
\pgfpathlineto{\pgfqpoint{1.185510in}{1.097385in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{1.097285in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{1.098058in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{1.096056in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{1.095867in}}%
\pgfpathlineto{\pgfqpoint{1.193744in}{1.096299in}}%
\pgfpathlineto{\pgfqpoint{1.194610in}{1.097162in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.097593in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.197210in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{1.197643in}{1.096016in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.092196in}}%
\pgfpathlineto{\pgfqpoint{1.202843in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{1.092802in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{1.209776in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.091968in}}%
\pgfpathlineto{\pgfqpoint{1.211943in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{1.091835in}}%
\pgfpathlineto{\pgfqpoint{1.213243in}{1.092254in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{1.091650in}}%
\pgfpathlineto{\pgfqpoint{1.216276in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.091597in}}%
\pgfpathlineto{\pgfqpoint{1.217143in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.091545in}}%
\pgfpathlineto{\pgfqpoint{1.218009in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{1.091052in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.222776in}{1.091235in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{1.231876in}{1.091138in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{1.091492in}}%
\pgfpathlineto{\pgfqpoint{1.236209in}{1.090464in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.087820in}}%
\pgfpathlineto{\pgfqpoint{1.240109in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{1.253975in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{1.090691in}}%
\pgfpathlineto{\pgfqpoint{1.255275in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{1.256575in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{1.258308in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{1.090027in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{1.263941in}{1.089396in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{1.267408in}{1.090023in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{1.088227in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{1.272174in}{1.088185in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{1.088164in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{1.087328in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{1.088310in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.087502in}}%
\pgfpathlineto{\pgfqpoint{1.278674in}{1.087875in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{1.281274in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{1.282141in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{1.283007in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{1.284307in}{1.087613in}}%
\pgfpathlineto{\pgfqpoint{1.287340in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{1.085886in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{1.083798in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{1.085210in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.084012in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.083007in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{1.083663in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{1.083972in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{1.311606in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{1.083999in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.085721in}}%
\pgfpathlineto{\pgfqpoint{1.321139in}{1.084553in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{1.085582in}}%
\pgfpathlineto{\pgfqpoint{1.325473in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{1.088498in}}%
\pgfpathlineto{\pgfqpoint{1.332406in}{1.088800in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.089140in}}%
\pgfpathlineto{\pgfqpoint{1.334139in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.086562in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{1.344539in}{1.086157in}}%
\pgfpathlineto{\pgfqpoint{1.345839in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{1.087405in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.086688in}}%
\pgfpathlineto{\pgfqpoint{1.353638in}{1.084068in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{1.084369in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{1.083437in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.086096in}}%
\pgfpathlineto{\pgfqpoint{1.365338in}{1.085706in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{1.377904in}{1.085244in}}%
\pgfpathlineto{\pgfqpoint{1.379204in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{1.380504in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{1.384837in}{1.085990in}}%
\pgfpathlineto{\pgfqpoint{1.388304in}{1.086851in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{1.088739in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{1.392204in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{1.394370in}{1.088908in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.089471in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{1.398270in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{1.400870in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{1.403470in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{1.089142in}}%
\pgfpathlineto{\pgfqpoint{1.413003in}{1.089443in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{1.431202in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.433802in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{1.091007in}}%
\pgfpathlineto{\pgfqpoint{1.439436in}{1.091477in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.442469in}{1.091961in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{1.090031in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{1.450269in}{1.088020in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{1.088463in}}%
\pgfpathlineto{\pgfqpoint{1.455902in}{1.088714in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.084406in}}%
\pgfpathlineto{\pgfqpoint{1.461535in}{1.084650in}}%
\pgfpathlineto{\pgfqpoint{1.463268in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.082904in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{1.476701in}{1.081569in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{1.479301in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{1.481901in}{1.080855in}}%
\pgfpathlineto{\pgfqpoint{1.483201in}{1.080822in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{1.487101in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.079535in}}%
\pgfpathlineto{\pgfqpoint{1.491001in}{1.080056in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{1.497934in}{1.078193in}}%
\pgfpathlineto{\pgfqpoint{1.502267in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{1.504867in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{1.509633in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{1.510933in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{1.514833in}{1.074516in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{1.071713in}}%
\pgfpathlineto{\pgfqpoint{1.523933in}{1.072726in}}%
\pgfpathlineto{\pgfqpoint{1.525666in}{1.072975in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{1.067991in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.067428in}}%
\pgfpathlineto{\pgfqpoint{1.538666in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{1.540399in}{1.065525in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{1.064673in}}%
\pgfpathlineto{\pgfqpoint{1.555132in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{1.558165in}{1.063601in}}%
\pgfpathlineto{\pgfqpoint{1.559898in}{1.062811in}}%
\pgfpathlineto{\pgfqpoint{1.562498in}{1.063852in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{1.565965in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{1.571165in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{1.572465in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.063558in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{1.063814in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{1.063042in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{1.582864in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{1.059764in}}%
\pgfpathlineto{\pgfqpoint{1.609730in}{1.060015in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.060019in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{1.059291in}}%
\pgfpathlineto{\pgfqpoint{1.619263in}{1.058072in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.058326in}}%
\pgfpathlineto{\pgfqpoint{1.623596in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{1.625330in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{1.628796in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{1.634863in}{1.058612in}}%
\pgfpathlineto{\pgfqpoint{1.636163in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{1.637896in}{1.058622in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.650462in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{1.657395in}{1.055158in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{1.661295in}{1.054950in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{1.052178in}}%
\pgfpathlineto{\pgfqpoint{1.666928in}{1.052199in}}%
\pgfpathlineto{\pgfqpoint{1.675161in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.046833in}}%
\pgfpathlineto{\pgfqpoint{1.682961in}{1.047094in}}%
\pgfpathlineto{\pgfqpoint{1.687727in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{1.689461in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{1.692927in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{1.694227in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{1.699860in}{1.043297in}}%
\pgfpathlineto{\pgfqpoint{1.702894in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{1.707660in}{1.040765in}}%
\pgfpathlineto{\pgfqpoint{1.711127in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{1.712427in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.037578in}}%
\pgfpathlineto{\pgfqpoint{1.716760in}{1.037861in}}%
\pgfpathlineto{\pgfqpoint{1.719360in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{1.721093in}{1.036204in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{1.035369in}}%
\pgfpathlineto{\pgfqpoint{1.724993in}{1.034768in}}%
\pgfpathlineto{\pgfqpoint{1.726293in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{1.738859in}{1.029512in}}%
\pgfpathlineto{\pgfqpoint{1.743626in}{1.028585in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{1.026766in}}%
\pgfpathlineto{\pgfqpoint{1.749692in}{1.026212in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.025417in}}%
\pgfpathlineto{\pgfqpoint{1.756625in}{1.024536in}}%
\pgfpathlineto{\pgfqpoint{1.760525in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{1.022184in}}%
\pgfpathlineto{\pgfqpoint{1.770058in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{1.019851in}}%
\pgfpathlineto{\pgfqpoint{1.774825in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{1.018753in}}%
\pgfpathlineto{\pgfqpoint{1.777858in}{1.018615in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{1.018132in}}%
\pgfpathlineto{\pgfqpoint{1.783924in}{1.017203in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.014389in}}%
\pgfpathlineto{\pgfqpoint{1.800391in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{1.804724in}{1.012569in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{1.810357in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{1.815557in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{1.006706in}}%
\pgfpathlineto{\pgfqpoint{1.820323in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{1.836789in}{0.998787in}}%
\pgfpathlineto{\pgfqpoint{1.842422in}{0.998513in}}%
\pgfpathlineto{\pgfqpoint{1.844156in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{1.850656in}{0.995270in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{0.994424in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{1.867555in}{0.989718in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{1.872755in}{0.987557in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{1.879688in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{1.883588in}{0.983891in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{0.983338in}}%
\pgfpathlineto{\pgfqpoint{1.889654in}{0.982222in}}%
\pgfpathlineto{\pgfqpoint{1.890954in}{0.981933in}}%
\pgfpathlineto{\pgfqpoint{1.906554in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{1.908287in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{1.910020in}{0.977099in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.914353in}{0.975376in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{0.975531in}}%
\pgfpathlineto{\pgfqpoint{1.918253in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{1.921287in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{1.925620in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{1.943386in}{0.967514in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{0.967498in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{1.962452in}{0.967714in}}%
\pgfpathlineto{\pgfqpoint{1.972418in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{1.975018in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{1.978051in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.980218in}{0.965363in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{1.984551in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{1.986718in}{0.964291in}}%
\pgfpathlineto{\pgfqpoint{1.991918in}{0.963649in}}%
\pgfpathlineto{\pgfqpoint{1.994518in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{0.962667in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{2.003617in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{2.009684in}{0.961408in}}%
\pgfpathlineto{\pgfqpoint{2.011850in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{2.017050in}{0.960447in}}%
\pgfpathlineto{\pgfqpoint{2.020083in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{2.032216in}{0.956745in}}%
\pgfpathlineto{\pgfqpoint{2.034816in}{0.956952in}}%
\pgfpathlineto{\pgfqpoint{2.036550in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{2.044783in}{0.956574in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{0.951113in}}%
\pgfpathlineto{\pgfqpoint{2.062115in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{0.949736in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{2.070782in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{2.076415in}{0.946512in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{0.946334in}}%
\pgfpathlineto{\pgfqpoint{2.080748in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{2.094181in}{0.942867in}}%
\pgfpathlineto{\pgfqpoint{2.097648in}{0.943325in}}%
\pgfpathlineto{\pgfqpoint{2.101981in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{0.942484in}}%
\pgfpathlineto{\pgfqpoint{2.110214in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{2.112380in}{0.941726in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{0.941754in}}%
\pgfpathlineto{\pgfqpoint{2.118880in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{2.122347in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.939033in}}%
\pgfpathlineto{\pgfqpoint{2.129713in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.134046in}{0.936860in}}%
\pgfpathlineto{\pgfqpoint{2.140113in}{0.936150in}}%
\pgfpathlineto{\pgfqpoint{2.143146in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{2.146179in}{0.935756in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{2.150512in}{0.934905in}}%
\pgfpathlineto{\pgfqpoint{2.152679in}{0.934634in}}%
\pgfpathlineto{\pgfqpoint{2.159612in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{2.163512in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{0.932918in}}%
\pgfpathlineto{\pgfqpoint{2.170445in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{2.173045in}{0.932620in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.932019in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{0.930968in}}%
\pgfpathlineto{\pgfqpoint{2.188211in}{0.930649in}}%
\pgfpathlineto{\pgfqpoint{2.191244in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{2.193844in}{0.929055in}}%
\pgfpathlineto{\pgfqpoint{2.196878in}{0.928134in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{0.928219in}}%
\pgfpathlineto{\pgfqpoint{2.215077in}{0.923124in}}%
\pgfpathlineto{\pgfqpoint{2.223310in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{2.231110in}{0.918613in}}%
\pgfpathlineto{\pgfqpoint{2.235876in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{2.238476in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{2.267942in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{2.270975in}{0.909212in}}%
\pgfpathlineto{\pgfqpoint{2.274008in}{0.908516in}}%
\pgfpathlineto{\pgfqpoint{2.292208in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{2.300441in}{0.905356in}}%
\pgfpathlineto{\pgfqpoint{2.303474in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{2.307374in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{2.310841in}{0.903745in}}%
\pgfpathlineto{\pgfqpoint{2.319074in}{0.900836in}}%
\pgfpathlineto{\pgfqpoint{2.326440in}{0.898005in}}%
\pgfpathlineto{\pgfqpoint{2.334673in}{0.897883in}}%
\pgfpathlineto{\pgfqpoint{2.338140in}{0.897280in}}%
\pgfpathlineto{\pgfqpoint{2.342906in}{0.896676in}}%
\pgfpathlineto{\pgfqpoint{2.346373in}{0.896078in}}%
\pgfpathlineto{\pgfqpoint{2.354173in}{0.895519in}}%
\pgfpathlineto{\pgfqpoint{2.358072in}{0.894838in}}%
\pgfpathlineto{\pgfqpoint{2.363272in}{0.893353in}}%
\pgfpathlineto{\pgfqpoint{2.367605in}{0.892859in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{0.892724in}}%
\pgfpathlineto{\pgfqpoint{2.373239in}{0.891967in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{2.394471in}{0.888324in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.888545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.719259in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{1.265100in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.275816in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{1.177843in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.185311in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{1.182053in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.152859in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.170571in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.144361in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.186153in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{0.740492in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.184362in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.235815in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.237017in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{1.233073in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.213117in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.203180in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.212122in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{1.210601in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.221186in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{0.763457in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.229566in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.218481in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{1.235632in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.208161in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.215483in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.212938in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{1.201065in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{1.202889in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.779057in}{1.181479in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.196541in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.194728in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.185401in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.190403in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{1.182387in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.195608in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{1.181973in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.187253in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.190957in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.183774in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.183094in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.181758in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.198849in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{1.194746in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{1.201277in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{1.205804in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{1.202454in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.201735in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{1.203607in}}%
\pgfpathlineto{\pgfqpoint{0.804190in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.199621in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.201475in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{1.202340in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.193644in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.208281in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{1.205245in}}%
\pgfpathlineto{\pgfqpoint{0.812423in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.198628in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{1.197387in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{1.199068in}}%
\pgfpathlineto{\pgfqpoint{0.815022in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{1.189311in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{1.196496in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{1.191504in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.196942in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.200318in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.189265in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.195341in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.187253in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.186274in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.185311in}}%
\pgfpathlineto{\pgfqpoint{0.831055in}{1.186792in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{1.182412in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.192061in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{1.183136in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{1.187821in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.170571in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{1.169798in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{1.161164in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.159116in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{1.157151in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.161271in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{1.149949in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{1.138478in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{1.139329in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{1.142195in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{1.138856in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{1.138621in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.137926in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{1.140745in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.147822in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.146086in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.146824in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.148045in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.144158in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{1.145369in}}%
\pgfpathlineto{\pgfqpoint{0.871787in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{1.144661in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.141567in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{1.145152in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.141868in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.154171in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.151161in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.153670in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{1.154794in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.143513in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{1.145472in}}%
\pgfpathlineto{\pgfqpoint{0.890853in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{1.143144in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{1.130284in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{1.128868in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{1.129947in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.129614in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{1.122531in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.120963in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.127635in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.126154in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{1.134546in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{1.134540in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{1.154543in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.151965in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.155719in}}%
\pgfpathlineto{\pgfqpoint{0.923352in}{1.151893in}}%
\pgfpathlineto{\pgfqpoint{0.924652in}{1.156670in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.159467in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.157137in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{1.157998in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.159983in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{1.166294in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{1.161908in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.157797in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{1.158593in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{1.160960in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.159236in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.159459in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.169101in}}%
\pgfpathlineto{\pgfqpoint{0.954985in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{1.168121in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{1.168803in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{1.167694in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{1.170050in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{0.964951in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{1.179374in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{1.174512in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{1.175005in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.168198in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.168704in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{0.972751in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{1.170879in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.168253in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{1.169780in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.166984in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.164303in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{1.165633in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.166294in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{1.168357in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{1.169642in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.168317in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{1.171032in}}%
\pgfpathlineto{\pgfqpoint{0.992683in}{1.169250in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{1.168278in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.168911in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.163935in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.165361in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.164248in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{1.162673in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.161426in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.161899in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{1.006983in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{1.164974in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.166472in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{1.164655in}}%
\pgfpathlineto{\pgfqpoint{1.011749in}{1.165255in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.166603in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{1.165699in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.164328in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{1.160976in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.160553in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.161856in}}%
\pgfpathlineto{\pgfqpoint{1.024316in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.159854in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{1.171852in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.170719in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.171646in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{1.172033in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{1.173630in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.171975in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{1.172505in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{1.172211in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{1.170811in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{1.170381in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{1.173280in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.172470in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.172325in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{1.170713in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{1.171233in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{1.054215in}{1.173808in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.172352in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{1.058115in}{1.175116in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{1.176394in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{1.175608in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.176105in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{1.180708in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.178865in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{1.175027in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{1.177435in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{1.175160in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{1.175979in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{1.175226in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{1.175703in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.178400in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{1.177513in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{1.179704in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.180166in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.179424in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{1.179285in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.180602in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{1.184645in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{1.097113in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{1.182940in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{1.183962in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{1.189035in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{1.107080in}{1.188608in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{1.190447in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{1.185660in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{1.186084in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{1.184130in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{1.185114in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{1.185401in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{1.188056in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{1.193644in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{1.193623in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{1.189802in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.189534in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{1.190051in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{1.191215in}}%
\pgfpathlineto{\pgfqpoint{1.144345in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{1.189654in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{1.190041in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{1.186563in}}%
\pgfpathlineto{\pgfqpoint{1.147378in}{1.187465in}}%
\pgfpathlineto{\pgfqpoint{1.149545in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.195659in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{1.194762in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{1.195368in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.198786in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.194669in}}%
\pgfpathlineto{\pgfqpoint{1.167311in}{1.196120in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.196481in}}%
\pgfpathlineto{\pgfqpoint{1.168178in}{1.195370in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.196091in}}%
\pgfpathlineto{\pgfqpoint{1.169911in}{1.197298in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{1.194833in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.173811in}{1.195167in}}%
\pgfpathlineto{\pgfqpoint{1.175544in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{1.194534in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{1.194890in}}%
\pgfpathlineto{\pgfqpoint{1.178144in}{1.195826in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.194741in}}%
\pgfpathlineto{\pgfqpoint{1.179444in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{1.195196in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{1.193375in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{1.185077in}{1.195248in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{1.193585in}}%
\pgfpathlineto{\pgfqpoint{1.186377in}{1.194406in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{1.195988in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{1.196798in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{1.196892in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{1.195716in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.196399in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.197881in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{1.197295in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{1.196710in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{1.197643in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.198510in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{1.202843in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{1.200606in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{1.209776in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.201419in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.201744in}}%
\pgfpathlineto{\pgfqpoint{1.211943in}{1.203162in}}%
\pgfpathlineto{\pgfqpoint{1.212376in}{1.202591in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{1.204642in}}%
\pgfpathlineto{\pgfqpoint{1.214976in}{1.203629in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.202618in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{1.216276in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.203577in}}%
\pgfpathlineto{\pgfqpoint{1.217143in}{1.202570in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.203331in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{1.201838in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{1.205565in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.206186in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{1.208410in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.207422in}}%
\pgfpathlineto{\pgfqpoint{1.231876in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{1.206990in}}%
\pgfpathlineto{\pgfqpoint{1.232742in}{1.206010in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{1.206379in}}%
\pgfpathlineto{\pgfqpoint{1.235775in}{1.207294in}}%
\pgfpathlineto{\pgfqpoint{1.236209in}{1.206320in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.204988in}}%
\pgfpathlineto{\pgfqpoint{1.240542in}{1.207230in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.252242in}{1.211473in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.211278in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{1.211980in}}%
\pgfpathlineto{\pgfqpoint{1.255708in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{1.212692in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.213428in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{1.213999in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.214682in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{1.272174in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.276074in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{1.277374in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{1.215576in}}%
\pgfpathlineto{\pgfqpoint{1.279974in}{1.216242in}}%
\pgfpathlineto{\pgfqpoint{1.283441in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.285174in}{1.215990in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{1.217071in}}%
\pgfpathlineto{\pgfqpoint{1.289074in}{1.216867in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{1.217285in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{1.215777in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{1.216045in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{1.219439in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.219400in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{1.218524in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{1.218958in}}%
\pgfpathlineto{\pgfqpoint{1.305107in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{1.220703in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{1.219980in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{1.221143in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.220053in}}%
\pgfpathlineto{\pgfqpoint{1.317240in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{1.224087in}}%
\pgfpathlineto{\pgfqpoint{1.322006in}{1.224833in}}%
\pgfpathlineto{\pgfqpoint{1.326773in}{1.226816in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{1.226826in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{1.333272in}{1.228656in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{1.227821in}}%
\pgfpathlineto{\pgfqpoint{1.334139in}{1.228062in}}%
\pgfpathlineto{\pgfqpoint{1.336739in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{1.338039in}{1.229862in}}%
\pgfpathlineto{\pgfqpoint{1.338472in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{1.229271in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{1.341072in}{1.228687in}}%
\pgfpathlineto{\pgfqpoint{1.341505in}{1.228925in}}%
\pgfpathlineto{\pgfqpoint{1.345839in}{1.231987in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{1.230466in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{1.352338in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{1.228738in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{1.226553in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.226787in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.227373in}}%
\pgfpathlineto{\pgfqpoint{1.359705in}{1.227613in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{1.364905in}{1.232076in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{1.232978in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{1.370538in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{1.371404in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.375738in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.232730in}}%
\pgfpathlineto{\pgfqpoint{1.379204in}{1.234393in}}%
\pgfpathlineto{\pgfqpoint{1.380504in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{1.381804in}{1.234380in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.233603in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.234155in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{1.237503in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{1.394804in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{1.395670in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.240382in}}%
\pgfpathlineto{\pgfqpoint{1.396970in}{1.239618in}}%
\pgfpathlineto{\pgfqpoint{1.398270in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{1.403470in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{1.411703in}{1.245058in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{1.413003in}{1.244080in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.246276in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{1.245533in}}%
\pgfpathlineto{\pgfqpoint{1.419936in}{1.246048in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{1.424703in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{1.251370in}}%
\pgfpathlineto{\pgfqpoint{1.432502in}{1.250831in}}%
\pgfpathlineto{\pgfqpoint{1.432936in}{1.251333in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.252606in}}%
\pgfpathlineto{\pgfqpoint{1.436402in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{1.439436in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.254506in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{1.448102in}{1.254340in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.255759in}}%
\pgfpathlineto{\pgfqpoint{1.463268in}{1.255743in}}%
\pgfpathlineto{\pgfqpoint{1.465868in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{1.467168in}{1.257382in}}%
\pgfpathlineto{\pgfqpoint{1.468901in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.476701in}{1.258701in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.480168in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{1.259268in}}%
\pgfpathlineto{\pgfqpoint{1.487101in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{1.259429in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{1.262153in}}%
\pgfpathlineto{\pgfqpoint{1.498800in}{1.260748in}}%
\pgfpathlineto{\pgfqpoint{1.503133in}{1.260772in}}%
\pgfpathlineto{\pgfqpoint{1.505300in}{1.261064in}}%
\pgfpathlineto{\pgfqpoint{1.506167in}{1.259724in}}%
\pgfpathlineto{\pgfqpoint{1.506600in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{1.508767in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{1.510067in}{1.260977in}}%
\pgfpathlineto{\pgfqpoint{1.512233in}{1.261822in}}%
\pgfpathlineto{\pgfqpoint{1.513533in}{1.261771in}}%
\pgfpathlineto{\pgfqpoint{1.515266in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{1.259966in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.261503in}}%
\pgfpathlineto{\pgfqpoint{1.535199in}{1.260780in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{1.545165in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{1.546465in}{1.260199in}}%
\pgfpathlineto{\pgfqpoint{1.547765in}{1.259888in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{1.552099in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{1.553399in}{1.258549in}}%
\pgfpathlineto{\pgfqpoint{1.554698in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{1.558165in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{1.559898in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{1.573331in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{1.575064in}{1.263864in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{1.264843in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{1.264226in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{1.265968in}}%
\pgfpathlineto{\pgfqpoint{1.585031in}{1.264845in}}%
\pgfpathlineto{\pgfqpoint{1.588064in}{1.266419in}}%
\pgfpathlineto{\pgfqpoint{1.591531in}{1.266616in}}%
\pgfpathlineto{\pgfqpoint{1.592831in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{1.594564in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{1.596297in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{1.267655in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{1.267202in}}%
\pgfpathlineto{\pgfqpoint{1.600197in}{1.267601in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{1.268880in}}%
\pgfpathlineto{\pgfqpoint{1.606697in}{1.268576in}}%
\pgfpathlineto{\pgfqpoint{1.609730in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{1.620563in}{1.271994in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.271935in}}%
\pgfpathlineto{\pgfqpoint{1.623596in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{1.625330in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.279100in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.277647in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.665628in}{1.279443in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.279444in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{1.279510in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{1.279213in}}%
\pgfpathlineto{\pgfqpoint{1.676895in}{1.279873in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{1.279249in}}%
\pgfpathlineto{\pgfqpoint{1.685128in}{1.278698in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.281663in}}%
\pgfpathlineto{\pgfqpoint{1.703327in}{1.282298in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{1.282804in}}%
\pgfpathlineto{\pgfqpoint{1.707660in}{1.283560in}}%
\pgfpathlineto{\pgfqpoint{1.709827in}{1.283075in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{1.284520in}}%
\pgfpathlineto{\pgfqpoint{1.714593in}{1.284450in}}%
\pgfpathlineto{\pgfqpoint{1.717193in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{1.718926in}{1.284367in}}%
\pgfpathlineto{\pgfqpoint{1.720660in}{1.284421in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{1.284749in}}%
\pgfpathlineto{\pgfqpoint{1.725426in}{1.284461in}}%
\pgfpathlineto{\pgfqpoint{1.728026in}{1.284324in}}%
\pgfpathlineto{\pgfqpoint{1.729326in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{1.283228in}}%
\pgfpathlineto{\pgfqpoint{1.740159in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{1.743192in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.745359in}{1.282496in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{1.282124in}}%
\pgfpathlineto{\pgfqpoint{1.752725in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{1.754459in}{1.281832in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{1.281151in}}%
\pgfpathlineto{\pgfqpoint{1.764858in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.766592in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{1.773958in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{1.281281in}}%
\pgfpathlineto{\pgfqpoint{1.777425in}{1.281220in}}%
\pgfpathlineto{\pgfqpoint{1.783058in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{1.784358in}{1.281653in}}%
\pgfpathlineto{\pgfqpoint{1.786524in}{1.282032in}}%
\pgfpathlineto{\pgfqpoint{1.787824in}{1.282177in}}%
\pgfpathlineto{\pgfqpoint{1.796057in}{1.283356in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{1.284021in}}%
\pgfpathlineto{\pgfqpoint{1.798657in}{1.283843in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{1.284188in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{1.284874in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{1.285452in}}%
\pgfpathlineto{\pgfqpoint{1.817723in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{1.819457in}{1.282047in}}%
\pgfpathlineto{\pgfqpoint{1.823790in}{1.284175in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{1.283779in}}%
\pgfpathlineto{\pgfqpoint{1.833323in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{1.837223in}{1.282487in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{1.840689in}{1.282787in}}%
\pgfpathlineto{\pgfqpoint{1.843289in}{1.283452in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.283111in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{1.283407in}}%
\pgfpathlineto{\pgfqpoint{1.849789in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{1.852389in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.283362in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{1.283788in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{1.282594in}}%
\pgfpathlineto{\pgfqpoint{1.865822in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{1.283072in}}%
\pgfpathlineto{\pgfqpoint{1.871888in}{1.283303in}}%
\pgfpathlineto{\pgfqpoint{1.874055in}{1.282887in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.282829in}}%
\pgfpathlineto{\pgfqpoint{1.876655in}{1.282962in}}%
\pgfpathlineto{\pgfqpoint{1.885321in}{1.284152in}}%
\pgfpathlineto{\pgfqpoint{1.890088in}{1.284188in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{1.284281in}}%
\pgfpathlineto{\pgfqpoint{1.895721in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{1.897887in}{1.283276in}}%
\pgfpathlineto{\pgfqpoint{1.899187in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{1.283955in}}%
\pgfpathlineto{\pgfqpoint{1.903520in}{1.283711in}}%
\pgfpathlineto{\pgfqpoint{1.906120in}{1.284338in}}%
\pgfpathlineto{\pgfqpoint{1.907854in}{1.284014in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{1.912620in}{1.284234in}}%
\pgfpathlineto{\pgfqpoint{1.914353in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.916520in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{1.917820in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{1.920853in}{1.285093in}}%
\pgfpathlineto{\pgfqpoint{1.923453in}{1.284611in}}%
\pgfpathlineto{\pgfqpoint{1.935586in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{1.284312in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.285582in}}%
\pgfpathlineto{\pgfqpoint{1.956385in}{1.289543in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{1.291056in}}%
\pgfpathlineto{\pgfqpoint{1.964619in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{1.292254in}}%
\pgfpathlineto{\pgfqpoint{1.968952in}{1.292190in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.293151in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.292864in}}%
\pgfpathlineto{\pgfqpoint{1.979351in}{1.293436in}}%
\pgfpathlineto{\pgfqpoint{1.983251in}{1.294813in}}%
\pgfpathlineto{\pgfqpoint{1.984551in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{1.987584in}{1.295928in}}%
\pgfpathlineto{\pgfqpoint{1.988884in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{2.020083in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{2.027450in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{1.304390in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{1.305254in}}%
\pgfpathlineto{\pgfqpoint{2.049116in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.305496in}}%
\pgfpathlineto{\pgfqpoint{2.054316in}{1.305846in}}%
\pgfpathlineto{\pgfqpoint{2.056049in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{2.057349in}{1.305293in}}%
\pgfpathlineto{\pgfqpoint{2.058649in}{1.304563in}}%
\pgfpathlineto{\pgfqpoint{2.062115in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{2.063849in}{1.304607in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{1.303577in}}%
\pgfpathlineto{\pgfqpoint{2.071648in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{2.073815in}{1.304121in}}%
\pgfpathlineto{\pgfqpoint{2.075982in}{1.304221in}}%
\pgfpathlineto{\pgfqpoint{2.079881in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{2.083781in}{1.305742in}}%
\pgfpathlineto{\pgfqpoint{2.087248in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{2.089848in}{1.305145in}}%
\pgfpathlineto{\pgfqpoint{2.094614in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.099814in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{2.107181in}{1.306709in}}%
\pgfpathlineto{\pgfqpoint{2.111947in}{1.308245in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{2.126247in}{1.309968in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{2.131880in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{2.133613in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{2.135780in}{1.309542in}}%
\pgfpathlineto{\pgfqpoint{2.139679in}{1.310879in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.310806in}}%
\pgfpathlineto{\pgfqpoint{2.159612in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{2.161345in}{1.312943in}}%
\pgfpathlineto{\pgfqpoint{2.193844in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{2.195578in}{1.318016in}}%
\pgfpathlineto{\pgfqpoint{2.208144in}{1.319109in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{1.318650in}}%
\pgfpathlineto{\pgfqpoint{2.219410in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{2.220710in}{1.318276in}}%
\pgfpathlineto{\pgfqpoint{2.260142in}{1.323868in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{1.322423in}}%
\pgfpathlineto{\pgfqpoint{2.274442in}{1.323158in}}%
\pgfpathlineto{\pgfqpoint{2.276608in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{2.279642in}{1.323417in}}%
\pgfpathlineto{\pgfqpoint{2.319940in}{1.328670in}}%
\pgfpathlineto{\pgfqpoint{2.327740in}{1.328471in}}%
\pgfpathlineto{\pgfqpoint{2.330773in}{1.328790in}}%
\pgfpathlineto{\pgfqpoint{2.361972in}{1.332439in}}%
\pgfpathlineto{\pgfqpoint{2.368905in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{2.372805in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.335729in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.335729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.719259in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.726192in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{1.081860in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{0.995823in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.035397in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.014151in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{0.987271in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.052074in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.034711in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.035619in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.008321in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{0.750891in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{0.973741in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{0.956552in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{0.965748in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{0.965203in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{0.957090in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{0.939034in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{0.938894in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{0.936996in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{0.951157in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{0.956307in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{0.960374in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{0.961039in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.955734in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.969512in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.973111in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{0.977665in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.985691in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{0.979744in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{0.804190in}{0.961242in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{0.965271in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{0.960684in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{0.972244in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{0.968303in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{0.980153in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{0.975895in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{0.817622in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{0.981830in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{0.984711in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.982856in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.971677in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.971058in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{0.977010in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{0.990200in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{0.983790in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.986591in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.983045in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{0.985245in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{0.992515in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.993264in}}%
\pgfpathlineto{\pgfqpoint{0.841888in}{1.007921in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.003379in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.998531in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.000490in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{1.004753in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{0.998481in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{0.999271in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{0.994155in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{0.994362in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{1.004603in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{0.995970in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{0.999939in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{0.993038in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.001359in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.000245in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.000594in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{0.993063in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{0.982140in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{0.978703in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{0.975341in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{0.974243in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{0.975788in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{0.975163in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{0.985025in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{0.986463in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{0.990534in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{0.978472in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{0.975673in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{0.975687in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{0.983639in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{0.977047in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{0.980724in}}%
\pgfpathlineto{\pgfqpoint{0.918152in}{0.978691in}}%
\pgfpathlineto{\pgfqpoint{0.919452in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{0.981636in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{0.977727in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.977901in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{0.979976in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{0.977359in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{0.980266in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{0.971210in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{0.972081in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{0.965150in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{0.966847in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{0.967991in}}%
\pgfpathlineto{\pgfqpoint{0.947618in}{0.966243in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{0.970165in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{0.970069in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.969805in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{0.971239in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{0.969546in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{0.968029in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{0.969122in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{0.961696in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{0.962784in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{0.964951in}{0.956837in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{0.957021in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{0.969284in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{0.956552in}}%
\pgfpathlineto{\pgfqpoint{0.973184in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{0.956427in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{0.954567in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{0.954747in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{0.954252in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{0.942761in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{0.946006in}}%
\pgfpathlineto{\pgfqpoint{0.987484in}{0.940192in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{0.942216in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.940776in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.992683in}{0.939276in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{0.994850in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{0.995283in}{0.938830in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{0.999183in}{0.938177in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{0.938342in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{1.002216in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.936578in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.938877in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.936172in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{0.939401in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{0.939766in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.929370in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{0.929565in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{0.929321in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{0.930427in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{0.930075in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{0.926489in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{0.927250in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{1.031682in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{1.032115in}{0.929329in}}%
\pgfpathlineto{\pgfqpoint{1.033415in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{0.926744in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.035149in}{0.928505in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{0.928388in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{0.927372in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{0.929638in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{0.929839in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{0.928602in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.921672in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.919605in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{0.920436in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{0.921331in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{0.919185in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{1.065048in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{0.916343in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{1.067214in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{1.067648in}{0.916252in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{1.068514in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{0.915532in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{0.915264in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{0.916607in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{0.916161in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{0.915007in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{0.915806in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{0.917999in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{1.081081in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{0.916677in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{0.918230in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{1.086714in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.917691in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{0.917006in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{0.916918in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{1.091480in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{0.915819in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{1.093647in}{0.916323in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{0.917235in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{0.909663in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.910409in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{0.909431in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{0.908914in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{0.910222in}}%
\pgfpathlineto{\pgfqpoint{1.107080in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{1.107513in}{0.910160in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{0.908577in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{1.116179in}{0.904586in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{0.905311in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.904374in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{0.902851in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{0.900965in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{1.121813in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{1.122246in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{0.901219in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{1.130046in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{0.897721in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{0.898428in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{0.900175in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{0.899087in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{0.899786in}}%
\pgfpathlineto{\pgfqpoint{1.134812in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{0.900212in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{1.141745in}{0.902600in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{1.143045in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{0.900010in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{0.903009in}}%
\pgfpathlineto{\pgfqpoint{1.154745in}{0.900258in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{0.900208in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{0.901315in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{1.162978in}{0.899771in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.896765in}}%
\pgfpathlineto{\pgfqpoint{1.166444in}{0.897576in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.897054in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{0.895395in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{1.178144in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{0.897568in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{0.895160in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.896228in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{0.899013in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{1.192877in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{1.198077in}{0.893673in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{0.893668in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.893813in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{0.893352in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{1.209343in}{0.891684in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{1.212810in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.217143in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{1.222776in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{0.890671in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{0.886639in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{0.887220in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{0.886852in}}%
\pgfpathlineto{\pgfqpoint{1.236209in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{1.240109in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{0.888322in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{0.887634in}}%
\pgfpathlineto{\pgfqpoint{1.245309in}{0.886113in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{0.886284in}}%
\pgfpathlineto{\pgfqpoint{1.249642in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{0.885754in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{0.883309in}}%
\pgfpathlineto{\pgfqpoint{1.258308in}{0.881348in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{0.882332in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{0.883951in}}%
\pgfpathlineto{\pgfqpoint{1.269141in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.883830in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{0.882792in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{0.883390in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.883291in}}%
\pgfpathlineto{\pgfqpoint{1.278674in}{0.882779in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.881368in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{0.882451in}}%
\pgfpathlineto{\pgfqpoint{1.284307in}{0.882220in}}%
\pgfpathlineto{\pgfqpoint{1.285607in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{1.287774in}{0.882924in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{1.296007in}{0.884706in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{0.884075in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{0.881585in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{0.879419in}}%
\pgfpathlineto{\pgfqpoint{1.306407in}{0.879955in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.878141in}}%
\pgfpathlineto{\pgfqpoint{1.311173in}{0.879555in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{0.879210in}}%
\pgfpathlineto{\pgfqpoint{1.314206in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{0.880136in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{0.881160in}}%
\pgfpathlineto{\pgfqpoint{1.322006in}{0.879532in}}%
\pgfpathlineto{\pgfqpoint{1.323739in}{0.880053in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{0.880490in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{1.336306in}{0.876247in}}%
\pgfpathlineto{\pgfqpoint{1.337172in}{0.874724in}}%
\pgfpathlineto{\pgfqpoint{1.337606in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{0.876185in}}%
\pgfpathlineto{\pgfqpoint{1.344972in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{1.348005in}{0.873033in}}%
\pgfpathlineto{\pgfqpoint{1.349738in}{0.873551in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{0.874429in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{0.871441in}}%
\pgfpathlineto{\pgfqpoint{1.361005in}{0.872041in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.872296in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{0.872335in}}%
\pgfpathlineto{\pgfqpoint{1.367505in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{1.369671in}{0.872869in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{0.873244in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{0.871846in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{1.377471in}{0.871420in}}%
\pgfpathlineto{\pgfqpoint{1.386137in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{0.872603in}}%
\pgfpathlineto{\pgfqpoint{1.387871in}{0.873055in}}%
\pgfpathlineto{\pgfqpoint{1.388304in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{0.871158in}}%
\pgfpathlineto{\pgfqpoint{1.392204in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{0.871156in}}%
\pgfpathlineto{\pgfqpoint{1.395670in}{0.871643in}}%
\pgfpathlineto{\pgfqpoint{1.398270in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{0.870343in}}%
\pgfpathlineto{\pgfqpoint{1.404770in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{1.405637in}{0.869582in}}%
\pgfpathlineto{\pgfqpoint{1.406937in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{1.409103in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{0.867051in}}%
\pgfpathlineto{\pgfqpoint{1.413870in}{0.867414in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{0.867068in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{0.867985in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{0.867012in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{0.866237in}}%
\pgfpathlineto{\pgfqpoint{1.422969in}{0.866790in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{1.430336in}{0.861680in}}%
\pgfpathlineto{\pgfqpoint{1.432069in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{0.861293in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{0.861349in}}%
\pgfpathlineto{\pgfqpoint{1.436402in}{0.860910in}}%
\pgfpathlineto{\pgfqpoint{1.439002in}{0.861940in}}%
\pgfpathlineto{\pgfqpoint{1.440302in}{0.860772in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{0.858998in}}%
\pgfpathlineto{\pgfqpoint{1.442035in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{1.444635in}{0.859236in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{1.449402in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{0.856996in}}%
\pgfpathlineto{\pgfqpoint{1.452002in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{1.453735in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{0.854793in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{1.461968in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{1.465001in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{1.467168in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{1.471934in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{1.474968in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{1.478868in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{1.483201in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{1.486667in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{1.489267in}{0.851777in}}%
\pgfpathlineto{\pgfqpoint{1.491867in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{1.492734in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{1.494467in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{1.498800in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{0.845022in}}%
\pgfpathlineto{\pgfqpoint{1.515266in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{1.517866in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{1.520033in}{0.842768in}}%
\pgfpathlineto{\pgfqpoint{1.521333in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{0.840660in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{1.529133in}{0.839782in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{0.839677in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{0.838643in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{0.838425in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{0.838240in}}%
\pgfpathlineto{\pgfqpoint{1.541699in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{1.544732in}{0.838896in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.840837in}}%
\pgfpathlineto{\pgfqpoint{1.558598in}{0.839682in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{0.840514in}}%
\pgfpathlineto{\pgfqpoint{1.563798in}{0.838959in}}%
\pgfpathlineto{\pgfqpoint{1.574198in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{1.575498in}{0.836078in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{0.836163in}}%
\pgfpathlineto{\pgfqpoint{1.579398in}{0.836331in}}%
\pgfpathlineto{\pgfqpoint{1.581131in}{0.835761in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{0.835334in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{0.835306in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{1.588497in}{0.833869in}}%
\pgfpathlineto{\pgfqpoint{1.589797in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{0.832779in}}%
\pgfpathlineto{\pgfqpoint{1.594131in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{1.604964in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{1.609730in}{0.831374in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{0.830898in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{0.826911in}}%
\pgfpathlineto{\pgfqpoint{1.634863in}{0.826855in}}%
\pgfpathlineto{\pgfqpoint{1.637462in}{0.825839in}}%
\pgfpathlineto{\pgfqpoint{1.638762in}{0.825452in}}%
\pgfpathlineto{\pgfqpoint{1.640929in}{0.824572in}}%
\pgfpathlineto{\pgfqpoint{1.643096in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{1.645696in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{1.646995in}{0.824695in}}%
\pgfpathlineto{\pgfqpoint{1.648729in}{0.824662in}}%
\pgfpathlineto{\pgfqpoint{1.656962in}{0.823215in}}%
\pgfpathlineto{\pgfqpoint{1.658695in}{0.822950in}}%
\pgfpathlineto{\pgfqpoint{1.659995in}{0.823045in}}%
\pgfpathlineto{\pgfqpoint{1.664762in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{1.666495in}{0.823284in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{1.672561in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{1.675161in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{0.820286in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{1.692061in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{1.699427in}{0.819590in}}%
\pgfpathlineto{\pgfqpoint{1.701594in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{1.703760in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{1.759225in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{0.804886in}}%
\pgfpathlineto{\pgfqpoint{1.763992in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{1.766592in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{1.769192in}{0.803747in}}%
\pgfpathlineto{\pgfqpoint{1.771791in}{0.804383in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{0.803971in}}%
\pgfpathlineto{\pgfqpoint{1.777858in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.802542in}}%
\pgfpathlineto{\pgfqpoint{1.785224in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{1.789124in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{1.792591in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{0.800543in}}%
\pgfpathlineto{\pgfqpoint{1.799524in}{0.798126in}}%
\pgfpathlineto{\pgfqpoint{1.803424in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{1.805590in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{0.796101in}}%
\pgfpathlineto{\pgfqpoint{1.813823in}{0.795725in}}%
\pgfpathlineto{\pgfqpoint{1.815990in}{0.795245in}}%
\pgfpathlineto{\pgfqpoint{1.826823in}{0.797051in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{1.830290in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{1.837223in}{0.796158in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{0.796174in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{1.849356in}{0.795689in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{0.794835in}}%
\pgfpathlineto{\pgfqpoint{1.853255in}{0.794853in}}%
\pgfpathlineto{\pgfqpoint{1.856722in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{1.858889in}{0.794236in}}%
\pgfpathlineto{\pgfqpoint{1.861489in}{0.793879in}}%
\pgfpathlineto{\pgfqpoint{1.866688in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{1.868422in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{0.793706in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{0.792332in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{1.884454in}{0.791773in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{0.791141in}}%
\pgfpathlineto{\pgfqpoint{1.924753in}{0.784329in}}%
\pgfpathlineto{\pgfqpoint{1.928653in}{0.784129in}}%
\pgfpathlineto{\pgfqpoint{1.930820in}{0.784079in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{0.783437in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{1.944252in}{0.781181in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{0.777085in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{0.776283in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{0.775817in}}%
\pgfpathlineto{\pgfqpoint{1.970252in}{0.775022in}}%
\pgfpathlineto{\pgfqpoint{1.980218in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{1.982818in}{0.774032in}}%
\pgfpathlineto{\pgfqpoint{1.984985in}{0.774001in}}%
\pgfpathlineto{\pgfqpoint{1.990618in}{0.774407in}}%
\pgfpathlineto{\pgfqpoint{1.993218in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{1.995817in}{0.772813in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{2.003184in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{2.005784in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{0.771009in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{2.014017in}{0.770400in}}%
\pgfpathlineto{\pgfqpoint{2.024417in}{0.769509in}}%
\pgfpathlineto{\pgfqpoint{2.026150in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{2.032650in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{2.042616in}{0.768525in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{2.063415in}{0.766660in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{0.765482in}}%
\pgfpathlineto{\pgfqpoint{2.070348in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{0.765384in}}%
\pgfpathlineto{\pgfqpoint{2.075548in}{0.764746in}}%
\pgfpathlineto{\pgfqpoint{2.079015in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{0.763344in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{0.763494in}}%
\pgfpathlineto{\pgfqpoint{2.096781in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{2.098514in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{2.100681in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{2.120180in}{0.759561in}}%
\pgfpathlineto{\pgfqpoint{2.122347in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{2.131013in}{0.757661in}}%
\pgfpathlineto{\pgfqpoint{2.133613in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{2.136213in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{2.138813in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{0.757309in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{0.757148in}}%
\pgfpathlineto{\pgfqpoint{2.151379in}{0.756439in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{2.157446in}{0.755732in}}%
\pgfpathlineto{\pgfqpoint{2.171312in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.173912in}{0.752069in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{0.751930in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{2.219410in}{0.748224in}}%
\pgfpathlineto{\pgfqpoint{2.238476in}{0.746785in}}%
\pgfpathlineto{\pgfqpoint{2.240643in}{0.746218in}}%
\pgfpathlineto{\pgfqpoint{2.268375in}{0.743606in}}%
\pgfpathlineto{\pgfqpoint{2.271409in}{0.744085in}}%
\pgfpathlineto{\pgfqpoint{2.299141in}{0.741701in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{0.742038in}}%
\pgfpathlineto{\pgfqpoint{2.307807in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{2.311274in}{0.741229in}}%
\pgfpathlineto{\pgfqpoint{2.313874in}{0.741059in}}%
\pgfpathlineto{\pgfqpoint{2.318207in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.739665in}}%
\pgfpathlineto{\pgfqpoint{2.328607in}{0.739608in}}%
\pgfpathlineto{\pgfqpoint{2.333807in}{0.738460in}}%
\pgfpathlineto{\pgfqpoint{2.380605in}{0.734153in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.732820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.718843in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.719675in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{0.726192in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{0.848048in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{0.824756in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{0.740492in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{0.828568in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{0.836205in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{0.770643in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{0.781909in}}%
\pgfpathlineto{\pgfqpoint{0.750891in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{0.757342in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{0.748741in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{0.758524in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{0.754943in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{0.764107in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{0.768272in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{0.763457in}{0.738481in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.726880in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{0.742218in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.741686in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{0.735561in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{0.749957in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{0.743919in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{0.737983in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.707586in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{0.737248in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.765164in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{0.760255in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{0.761493in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.757422in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.770205in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.776702in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.786139in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.790402in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.789495in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{0.788634in}}%
\pgfpathlineto{\pgfqpoint{0.804190in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.784762in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{0.781181in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.784976in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.799864in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{0.809252in}}%
\pgfpathlineto{\pgfqpoint{0.817622in}{0.812557in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{0.819119in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{0.824895in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{0.831055in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.827737in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{0.826721in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{0.827434in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{0.822733in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{0.841053in}}%
\pgfpathlineto{\pgfqpoint{0.841888in}{0.841826in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.832363in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{0.833147in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{0.824639in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{0.828766in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{0.828624in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{0.828345in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.827458in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.826693in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{0.831095in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{0.824860in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{0.827034in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{0.830269in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{0.831582in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{0.830792in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.824061in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.818853in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{0.822863in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{0.820034in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{0.819119in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{0.814309in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{0.812302in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{0.817335in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{0.815376in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{0.817283in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{0.820997in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{0.897353in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{0.825442in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{0.827237in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{0.819635in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{0.818167in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{0.822177in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{0.821559in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{0.817271in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{0.816089in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{0.823670in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{0.825297in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.821323in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{0.822941in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{0.827078in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{0.830235in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{0.828568in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{0.828994in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{0.831165in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{0.830321in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{0.824895in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{0.819165in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.819628in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.823775in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{0.827814in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{0.828248in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.832263in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{0.833007in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{0.832404in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{0.825600in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{0.826369in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{0.825836in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{0.824491in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{0.822826in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.821326in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.818283in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.819912in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{0.818644in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{0.817379in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.987484in}{0.815606in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{0.818030in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{0.815028in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{0.815803in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{0.995283in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{0.816397in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{1.002216in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.816995in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{0.818132in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.013049in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{1.013916in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{1.014349in}{0.811099in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.809593in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{0.813978in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{0.811747in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{0.812834in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{0.814271in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{0.810982in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{0.809527in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{0.818343in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.817973in}}%
\pgfpathlineto{\pgfqpoint{1.032549in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{0.815413in}}%
\pgfpathlineto{\pgfqpoint{1.033415in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{0.814587in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{0.817946in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{0.816907in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{0.817180in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{0.815101in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{0.813715in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.814042in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.816327in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{0.812903in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.808302in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{0.808605in}}%
\pgfpathlineto{\pgfqpoint{1.063748in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{1.065048in}{0.809545in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{0.807951in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{1.067214in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{1.068514in}{0.807630in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.806372in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{0.806686in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{0.809804in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{1.073281in}{0.809175in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{0.808241in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{0.809170in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{0.810706in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{0.811906in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{0.810981in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{1.081081in}{0.812777in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{0.812467in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{0.811242in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{0.815899in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.815857in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{0.819507in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{0.811889in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{0.811304in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{0.812719in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{0.811856in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.811565in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{0.812415in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{1.114013in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{0.807829in}}%
\pgfpathlineto{\pgfqpoint{1.117913in}{0.808104in}}%
\pgfpathlineto{\pgfqpoint{1.118346in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{0.806178in}}%
\pgfpathlineto{\pgfqpoint{1.121813in}{0.807820in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{0.805150in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{0.805953in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{1.141745in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{1.143045in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{0.809069in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{0.810556in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{0.808497in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.162978in}{0.806504in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.804063in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{0.804567in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{0.803846in}}%
\pgfpathlineto{\pgfqpoint{1.175544in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{0.803626in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{0.804833in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{0.808673in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{0.808411in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{0.810027in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{0.810251in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{1.202843in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.810859in}}%
\pgfpathlineto{\pgfqpoint{1.208476in}{0.809025in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{0.810363in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{0.809688in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{0.810358in}}%
\pgfpathlineto{\pgfqpoint{1.212376in}{0.810572in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{0.812321in}}%
\pgfpathlineto{\pgfqpoint{1.217143in}{0.812086in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{0.810977in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{0.811411in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{0.811619in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{0.812480in}}%
\pgfpathlineto{\pgfqpoint{1.223643in}{0.812238in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{0.812229in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{0.810457in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{0.811306in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{0.809989in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.811221in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{1.243142in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{1.244009in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{1.245742in}{0.810555in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.811377in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{1.249642in}{0.810737in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{0.810520in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{0.809062in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{1.255708in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{1.257008in}{0.809252in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{0.810464in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{0.809439in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{0.813423in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{1.276508in}{0.813718in}}%
\pgfpathlineto{\pgfqpoint{1.277374in}{0.813313in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{1.278674in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.811906in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{1.284307in}{0.813236in}}%
\pgfpathlineto{\pgfqpoint{1.285607in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{0.815122in}}%
\pgfpathlineto{\pgfqpoint{1.291240in}{0.815470in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.293840in}{0.816199in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{0.815604in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.296007in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{0.816539in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{0.814793in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{0.815685in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{0.813400in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{1.306407in}{0.814689in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.311173in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{0.815353in}}%
\pgfpathlineto{\pgfqpoint{1.315940in}{0.818258in}}%
\pgfpathlineto{\pgfqpoint{1.320273in}{0.818910in}}%
\pgfpathlineto{\pgfqpoint{1.322006in}{0.818875in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{0.820107in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{0.820757in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{0.815987in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{0.816678in}}%
\pgfpathlineto{\pgfqpoint{1.335439in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{1.336306in}{0.816637in}}%
\pgfpathlineto{\pgfqpoint{1.338472in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{1.344539in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{0.815740in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{1.358405in}{0.815788in}}%
\pgfpathlineto{\pgfqpoint{1.359705in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{1.360571in}{0.815586in}}%
\pgfpathlineto{\pgfqpoint{1.361005in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{1.367505in}{0.817533in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{0.817343in}}%
\pgfpathlineto{\pgfqpoint{1.374438in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{1.377904in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{0.818500in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.817819in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{1.384404in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{1.385271in}{0.820395in}}%
\pgfpathlineto{\pgfqpoint{1.385704in}{0.820882in}}%
\pgfpathlineto{\pgfqpoint{1.388304in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.390904in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{1.393070in}{0.820240in}}%
\pgfpathlineto{\pgfqpoint{1.393504in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{0.821534in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{1.411703in}{0.822588in}}%
\pgfpathlineto{\pgfqpoint{1.414303in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{0.823967in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{0.823611in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.823883in}}%
\pgfpathlineto{\pgfqpoint{1.426003in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.823469in}}%
\pgfpathlineto{\pgfqpoint{1.430336in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{1.436402in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{1.439002in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{1.440302in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.442035in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{1.445502in}{0.823077in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{1.447669in}{0.821063in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{1.452002in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{1.453735in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{1.455902in}{0.820757in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{0.820285in}}%
\pgfpathlineto{\pgfqpoint{1.458502in}{0.820708in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{0.820192in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{0.821677in}}%
\pgfpathlineto{\pgfqpoint{1.472801in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{1.476268in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{1.479301in}{0.822073in}}%
\pgfpathlineto{\pgfqpoint{1.481034in}{0.821749in}}%
\pgfpathlineto{\pgfqpoint{1.483201in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{1.486667in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{1.489701in}{0.822442in}}%
\pgfpathlineto{\pgfqpoint{1.492301in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{1.494467in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{1.496200in}{0.823305in}}%
\pgfpathlineto{\pgfqpoint{1.497934in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{0.822536in}}%
\pgfpathlineto{\pgfqpoint{1.500967in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{0.822467in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{0.822301in}}%
\pgfpathlineto{\pgfqpoint{1.505300in}{0.821855in}}%
\pgfpathlineto{\pgfqpoint{1.506167in}{0.821839in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.821675in}}%
\pgfpathlineto{\pgfqpoint{1.520900in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{1.523066in}{0.817553in}}%
\pgfpathlineto{\pgfqpoint{1.523499in}{0.818232in}}%
\pgfpathlineto{\pgfqpoint{1.523933in}{0.817815in}}%
\pgfpathlineto{\pgfqpoint{1.524799in}{0.817804in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{0.817213in}}%
\pgfpathlineto{\pgfqpoint{1.530866in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{1.532166in}{0.816215in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{1.534766in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{1.536499in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{1.558165in}{0.820920in}}%
\pgfpathlineto{\pgfqpoint{1.559465in}{0.821554in}}%
\pgfpathlineto{\pgfqpoint{1.562498in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.565965in}{0.820792in}}%
\pgfpathlineto{\pgfqpoint{1.574198in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{1.575498in}{0.818837in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{1.581131in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{0.818719in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{1.587631in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.597164in}{0.818043in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{1.604964in}{0.818195in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.817170in}}%
\pgfpathlineto{\pgfqpoint{1.608863in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{1.610163in}{0.818377in}}%
\pgfpathlineto{\pgfqpoint{1.611463in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{1.612763in}{0.818591in}}%
\pgfpathlineto{\pgfqpoint{1.614930in}{0.819916in}}%
\pgfpathlineto{\pgfqpoint{1.616663in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{1.620130in}{0.818863in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{1.626629in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{0.818381in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{0.818013in}}%
\pgfpathlineto{\pgfqpoint{1.630096in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{1.631396in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{1.637462in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{1.638762in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{1.640929in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{1.642662in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{0.818251in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{1.655229in}{0.819242in}}%
\pgfpathlineto{\pgfqpoint{1.656962in}{0.819220in}}%
\pgfpathlineto{\pgfqpoint{1.658262in}{0.819086in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{0.821042in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{1.675161in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{1.683394in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{0.820227in}}%
\pgfpathlineto{\pgfqpoint{1.687294in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{1.690327in}{0.820048in}}%
\pgfpathlineto{\pgfqpoint{1.691627in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{1.694227in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698994in}{0.819708in}}%
\pgfpathlineto{\pgfqpoint{1.704194in}{0.819865in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{0.819809in}}%
\pgfpathlineto{\pgfqpoint{1.710693in}{0.819447in}}%
\pgfpathlineto{\pgfqpoint{1.715027in}{0.817401in}}%
\pgfpathlineto{\pgfqpoint{1.717193in}{0.817931in}}%
\pgfpathlineto{\pgfqpoint{1.721526in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{1.725426in}{0.817951in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{0.818046in}}%
\pgfpathlineto{\pgfqpoint{1.728893in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{1.731926in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{0.817518in}}%
\pgfpathlineto{\pgfqpoint{1.736693in}{0.817613in}}%
\pgfpathlineto{\pgfqpoint{1.738859in}{0.817050in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.816490in}}%
\pgfpathlineto{\pgfqpoint{1.747526in}{0.815894in}}%
\pgfpathlineto{\pgfqpoint{1.750125in}{0.815444in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{1.754025in}{0.815093in}}%
\pgfpathlineto{\pgfqpoint{1.756625in}{0.814223in}}%
\pgfpathlineto{\pgfqpoint{1.766592in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.768325in}{0.815508in}}%
\pgfpathlineto{\pgfqpoint{1.776991in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{1.779158in}{0.816357in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{0.816649in}}%
\pgfpathlineto{\pgfqpoint{1.785658in}{0.816403in}}%
\pgfpathlineto{\pgfqpoint{1.787824in}{0.816693in}}%
\pgfpathlineto{\pgfqpoint{1.790424in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{1.796491in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{1.799524in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{1.805157in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{1.808190in}{0.814994in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{0.815086in}}%
\pgfpathlineto{\pgfqpoint{1.812090in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{1.813823in}{0.814450in}}%
\pgfpathlineto{\pgfqpoint{1.815123in}{0.814340in}}%
\pgfpathlineto{\pgfqpoint{1.818157in}{0.815223in}}%
\pgfpathlineto{\pgfqpoint{1.821623in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{1.823790in}{0.817874in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{1.826823in}{0.818541in}}%
\pgfpathlineto{\pgfqpoint{1.828123in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{1.831156in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{1.833323in}{0.819364in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{0.819636in}}%
\pgfpathlineto{\pgfqpoint{1.842856in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{0.819921in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{1.850656in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{1.855855in}{0.821834in}}%
\pgfpathlineto{\pgfqpoint{1.859322in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{1.861489in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{1.872755in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{0.822543in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{0.822799in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{1.885321in}{0.824105in}}%
\pgfpathlineto{\pgfqpoint{1.887921in}{0.823690in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{0.824327in}}%
\pgfpathlineto{\pgfqpoint{1.904387in}{0.823272in}}%
\pgfpathlineto{\pgfqpoint{1.907854in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{1.911320in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{1.913487in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{1.921720in}{0.825054in}}%
\pgfpathlineto{\pgfqpoint{1.923453in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{1.943386in}{0.826355in}}%
\pgfpathlineto{\pgfqpoint{1.945552in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{1.953786in}{0.826192in}}%
\pgfpathlineto{\pgfqpoint{1.957685in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{1.960285in}{0.824405in}}%
\pgfpathlineto{\pgfqpoint{1.962885in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{1.968085in}{0.824120in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{0.823391in}}%
\pgfpathlineto{\pgfqpoint{1.971552in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{1.975451in}{0.824283in}}%
\pgfpathlineto{\pgfqpoint{1.978051in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{0.825097in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{0.827612in}}%
\pgfpathlineto{\pgfqpoint{1.998851in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{0.827714in}}%
\pgfpathlineto{\pgfqpoint{2.004051in}{0.827329in}}%
\pgfpathlineto{\pgfqpoint{2.005784in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{2.010550in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{2.022250in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{2.024850in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{2.026583in}{0.828159in}}%
\pgfpathlineto{\pgfqpoint{2.027883in}{0.828222in}}%
\pgfpathlineto{\pgfqpoint{2.031350in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{2.034383in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{2.039583in}{0.829620in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{2.045216in}{0.829774in}}%
\pgfpathlineto{\pgfqpoint{2.052149in}{0.829159in}}%
\pgfpathlineto{\pgfqpoint{2.054749in}{0.829611in}}%
\pgfpathlineto{\pgfqpoint{2.056916in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{2.060382in}{0.830913in}}%
\pgfpathlineto{\pgfqpoint{2.067315in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{2.070782in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{0.831498in}}%
\pgfpathlineto{\pgfqpoint{2.080315in}{0.831697in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{0.831619in}}%
\pgfpathlineto{\pgfqpoint{2.099381in}{0.833273in}}%
\pgfpathlineto{\pgfqpoint{2.101981in}{0.833064in}}%
\pgfpathlineto{\pgfqpoint{2.114980in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{2.117580in}{0.833877in}}%
\pgfpathlineto{\pgfqpoint{2.121913in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{0.834547in}}%
\pgfpathlineto{\pgfqpoint{2.131446in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{2.135780in}{0.834776in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{2.144446in}{0.836309in}}%
\pgfpathlineto{\pgfqpoint{2.151812in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{2.156146in}{0.836607in}}%
\pgfpathlineto{\pgfqpoint{2.164812in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{0.835596in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.835478in}}%
\pgfpathlineto{\pgfqpoint{2.189945in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{2.192978in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{2.196444in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{2.199044in}{0.835675in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{2.204677in}{0.835641in}}%
\pgfpathlineto{\pgfqpoint{2.208144in}{0.836018in}}%
\pgfpathlineto{\pgfqpoint{2.225477in}{0.837733in}}%
\pgfpathlineto{\pgfqpoint{2.227643in}{0.837616in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{2.235010in}{0.838703in}}%
\pgfpathlineto{\pgfqpoint{2.257109in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{0.841091in}}%
\pgfpathlineto{\pgfqpoint{2.275742in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{2.277908in}{0.842286in}}%
\pgfpathlineto{\pgfqpoint{2.281808in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{2.285275in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{2.319940in}{0.847351in}}%
\pgfpathlineto{\pgfqpoint{2.322974in}{0.846794in}}%
\pgfpathlineto{\pgfqpoint{2.326873in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{2.332073in}{0.847594in}}%
\pgfpathlineto{\pgfqpoint{2.339873in}{0.847263in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{2.351573in}{0.847447in}}%
\pgfpathlineto{\pgfqpoint{2.367172in}{0.848402in}}%
\pgfpathlineto{\pgfqpoint{2.369339in}{0.848548in}}%
\pgfpathlineto{\pgfqpoint{2.373672in}{0.848839in}}%
\pgfpathlineto{\pgfqpoint{2.378872in}{0.849904in}}%
\pgfpathlineto{\pgfqpoint{2.383205in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{0.850067in}}%
\pgfpathlineto{\pgfqpoint{2.392305in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.850140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.719259in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{1.655333in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{1.417800in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.421524in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{1.362273in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.386394in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.373133in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.394308in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.368821in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.391903in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.372076in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.375383in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.378582in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.368516in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.334993in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.345941in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.319584in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{1.273032in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.276846in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{1.267677in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.303881in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.277971in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.310585in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.331765in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.340343in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{1.333552in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.330971in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.337208in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.326517in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.328516in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{1.342468in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{1.332159in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.342051in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.350187in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{1.341819in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.339802in}}%
\pgfpathlineto{\pgfqpoint{0.779057in}{1.341450in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.343074in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.342328in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{1.333432in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.342789in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.342103in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.346799in}}%
\pgfpathlineto{\pgfqpoint{0.786857in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.343211in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{1.318925in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{1.323271in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{1.311828in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{1.309122in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{1.313263in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.320040in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.318679in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{1.314668in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.326388in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.317279in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.318545in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{1.322331in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.320990in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.320757in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.310190in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.309183in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{1.312607in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.321461in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.320350in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{1.324555in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.319195in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.318103in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{1.321237in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.331209in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{1.344689in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{1.345507in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.337814in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{1.340454in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.331288in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.331075in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.332732in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.332967in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.333756in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.337766in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.336591in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{1.336458in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{1.337073in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{1.339430in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.337677in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{1.340009in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{1.343041in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{1.334736in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{1.332344in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{1.331424in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{1.332147in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.332864in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.332050in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{1.322024in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{1.330796in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.328468in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.334127in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{1.331140in}}%
\pgfpathlineto{\pgfqpoint{0.871787in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{1.331055in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.335794in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{1.329248in}}%
\pgfpathlineto{\pgfqpoint{0.876987in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.329176in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{1.337039in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{1.334227in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.339859in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.337814in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.339736in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.349027in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{1.345713in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{0.890853in}{1.342857in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{1.344703in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.346540in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{1.337418in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{1.337994in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{1.340951in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.344554in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.343865in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{1.343180in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{1.349567in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{1.346154in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.346684in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{1.349455in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.348628in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{1.341566in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{1.345540in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{1.349783in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{1.339946in}}%
\pgfpathlineto{\pgfqpoint{0.918152in}{1.341947in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{1.342934in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{1.338938in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.337254in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.331034in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.334103in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{1.329173in}}%
\pgfpathlineto{\pgfqpoint{0.928119in}{1.329671in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{1.326974in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{1.328516in}}%
\pgfpathlineto{\pgfqpoint{0.932019in}{1.330971in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.324670in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.326180in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{1.328119in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{0.938952in}{1.325500in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{1.326936in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{1.325426in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{1.328824in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.330739in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{1.325788in}}%
\pgfpathlineto{\pgfqpoint{0.944152in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.328628in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.328391in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.324905in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.325357in}}%
\pgfpathlineto{\pgfqpoint{0.954985in}{1.327187in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{1.328562in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{1.325735in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{1.326143in}}%
\pgfpathlineto{\pgfqpoint{0.958451in}{1.327944in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{1.325630in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{1.326986in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.329203in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{1.326907in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{1.328680in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{1.324558in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{1.325823in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{1.324868in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{0.969284in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{1.325653in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.329074in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.326876in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{1.340218in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{1.340984in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.344464in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{1.350818in}}%
\pgfpathlineto{\pgfqpoint{0.987484in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.347354in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.343918in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{1.345443in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.340448in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.341969in}}%
\pgfpathlineto{\pgfqpoint{0.995283in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{1.343836in}}%
\pgfpathlineto{\pgfqpoint{0.999183in}{1.346634in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{1.003950in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{1.006983in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.349032in}}%
\pgfpathlineto{\pgfqpoint{1.013483in}{1.351503in}}%
\pgfpathlineto{\pgfqpoint{1.013916in}{1.350331in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.351934in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{1.350671in}}%
\pgfpathlineto{\pgfqpoint{1.017816in}{1.350253in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{1.356299in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{1.354429in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.355460in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.356792in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.354604in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{1.351958in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.035149in}{1.353949in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{1.352854in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.354140in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.355207in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.356184in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{1.359551in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{1.359153in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{1.360113in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{1.361904in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{1.362855in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.360714in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{1.361937in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.361542in}}%
\pgfpathlineto{\pgfqpoint{1.048148in}{1.359810in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{1.359354in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{1.361494in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{1.054215in}{1.360989in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{1.360105in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{1.060715in}{1.364323in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{1.360987in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{1.362797in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.361778in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{1.358364in}}%
\pgfpathlineto{\pgfqpoint{1.065048in}{1.358629in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.362758in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{1.356184in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{1.354299in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{1.356054in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.358620in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.086280in}{1.352871in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{1.351339in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.353791in}}%
\pgfpathlineto{\pgfqpoint{1.094080in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{1.352944in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{1.353693in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{1.097113in}{1.353855in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{1.353187in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{1.353682in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{1.355820in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.354318in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{1.355132in}}%
\pgfpathlineto{\pgfqpoint{1.107080in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{1.356392in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{1.354937in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{1.355651in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{1.354765in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{1.111846in}{1.355801in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{1.353714in}}%
\pgfpathlineto{\pgfqpoint{1.117913in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{1.118346in}{1.354878in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.355662in}}%
\pgfpathlineto{\pgfqpoint{1.119213in}{1.355895in}}%
\pgfpathlineto{\pgfqpoint{1.121813in}{1.350717in}}%
\pgfpathlineto{\pgfqpoint{1.122246in}{1.349860in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{1.127012in}{1.349735in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{1.350741in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{1.350130in}}%
\pgfpathlineto{\pgfqpoint{1.132212in}{1.351976in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{1.351140in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{1.138279in}{1.350406in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{1.351614in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{1.352652in}}%
\pgfpathlineto{\pgfqpoint{1.147378in}{1.352504in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.352724in}}%
\pgfpathlineto{\pgfqpoint{1.149112in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{1.149545in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{1.151278in}{1.350901in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{1.349306in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{1.350035in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{1.349832in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{1.351710in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.351424in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.350284in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{1.346043in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.348552in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{1.346737in}}%
\pgfpathlineto{\pgfqpoint{1.168178in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{1.346128in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{1.348453in}}%
\pgfpathlineto{\pgfqpoint{1.170778in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{1.348878in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.347357in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{1.347570in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.343422in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{1.343637in}}%
\pgfpathlineto{\pgfqpoint{1.177711in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.178144in}{1.343105in}}%
\pgfpathlineto{\pgfqpoint{1.179444in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.344753in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{1.344225in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.346743in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{1.200243in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.201977in}{1.347014in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{1.344884in}}%
\pgfpathlineto{\pgfqpoint{1.205443in}{1.346341in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{1.346739in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{1.209343in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.343780in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{1.343979in}}%
\pgfpathlineto{\pgfqpoint{1.213243in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{1.343784in}}%
\pgfpathlineto{\pgfqpoint{1.214976in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.342848in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{1.343490in}}%
\pgfpathlineto{\pgfqpoint{1.217143in}{1.344523in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{1.346313in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{1.342687in}}%
\pgfpathlineto{\pgfqpoint{1.230142in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{1.338355in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.234042in}{1.339098in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{1.339486in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{1.239675in}{1.334828in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{1.335609in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{1.334540in}}%
\pgfpathlineto{\pgfqpoint{1.242275in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{1.245309in}{1.337766in}}%
\pgfpathlineto{\pgfqpoint{1.245742in}{1.336703in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{1.337504in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{1.339098in}}%
\pgfpathlineto{\pgfqpoint{1.251375in}{1.341657in}}%
\pgfpathlineto{\pgfqpoint{1.253975in}{1.343591in}}%
\pgfpathlineto{\pgfqpoint{1.256575in}{1.345917in}}%
\pgfpathlineto{\pgfqpoint{1.257008in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{1.345318in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{1.341691in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{1.341271in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.341450in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{1.341331in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{1.345313in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{1.344063in}}%
\pgfpathlineto{\pgfqpoint{1.291240in}{1.344107in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{1.344193in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.343555in}}%
\pgfpathlineto{\pgfqpoint{1.296007in}{1.341011in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.341564in}}%
\pgfpathlineto{\pgfqpoint{1.297307in}{1.342669in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{1.338484in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{1.339033in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{1.310306in}{1.339102in}}%
\pgfpathlineto{\pgfqpoint{1.311606in}{1.338494in}}%
\pgfpathlineto{\pgfqpoint{1.313340in}{1.338799in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{1.329806in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{1.337119in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.337179in}}%
\pgfpathlineto{\pgfqpoint{1.345405in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{1.345839in}{1.334279in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.332734in}}%
\pgfpathlineto{\pgfqpoint{1.352338in}{1.332874in}}%
\pgfpathlineto{\pgfqpoint{1.353638in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{1.354505in}{1.333337in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{1.333844in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{1.334117in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{1.359705in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{1.360571in}{1.332142in}}%
\pgfpathlineto{\pgfqpoint{1.361005in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{1.332624in}}%
\pgfpathlineto{\pgfqpoint{1.362738in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{1.364905in}{1.333058in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{1.370538in}{1.332403in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{1.377038in}{1.331069in}}%
\pgfpathlineto{\pgfqpoint{1.377471in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.380504in}{1.333655in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.333609in}}%
\pgfpathlineto{\pgfqpoint{1.384404in}{1.331399in}}%
\pgfpathlineto{\pgfqpoint{1.386137in}{1.331690in}}%
\pgfpathlineto{\pgfqpoint{1.389171in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{1.390904in}{1.331742in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{1.393070in}{1.329567in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.328896in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{1.395670in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{1.396970in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{1.397404in}{1.327856in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{1.330534in}}%
\pgfpathlineto{\pgfqpoint{1.403037in}{1.330819in}}%
\pgfpathlineto{\pgfqpoint{1.408670in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{1.410836in}{1.331289in}}%
\pgfpathlineto{\pgfqpoint{1.414736in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{1.416470in}{1.327532in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.328749in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{1.327954in}}%
\pgfpathlineto{\pgfqpoint{1.419936in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{1.328882in}}%
\pgfpathlineto{\pgfqpoint{1.420803in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{1.425136in}{1.326455in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{1.326093in}}%
\pgfpathlineto{\pgfqpoint{1.430336in}{1.324829in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{1.325255in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.324001in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.321002in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.322456in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.322120in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{1.321072in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{1.320763in}}%
\pgfpathlineto{\pgfqpoint{1.461535in}{1.321491in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.320891in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{1.320735in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.321905in}}%
\pgfpathlineto{\pgfqpoint{1.465868in}{1.321459in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.319494in}}%
\pgfpathlineto{\pgfqpoint{1.484934in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{1.486667in}{1.317866in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{1.317720in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{1.319124in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{1.318413in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{1.319117in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{1.318262in}}%
\pgfpathlineto{\pgfqpoint{1.506167in}{1.319640in}}%
\pgfpathlineto{\pgfqpoint{1.508767in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.515266in}{1.321120in}}%
\pgfpathlineto{\pgfqpoint{1.517000in}{1.319728in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{1.319581in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.318887in}}%
\pgfpathlineto{\pgfqpoint{1.521333in}{1.319434in}}%
\pgfpathlineto{\pgfqpoint{1.521766in}{1.318745in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{1.316678in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{1.316812in}}%
\pgfpathlineto{\pgfqpoint{1.543865in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{1.544732in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.546465in}{1.312937in}}%
\pgfpathlineto{\pgfqpoint{1.547332in}{1.312408in}}%
\pgfpathlineto{\pgfqpoint{1.549932in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.310703in}}%
\pgfpathlineto{\pgfqpoint{1.553399in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{1.554698in}{1.309407in}}%
\pgfpathlineto{\pgfqpoint{1.556865in}{1.307977in}}%
\pgfpathlineto{\pgfqpoint{1.561632in}{1.308676in}}%
\pgfpathlineto{\pgfqpoint{1.563365in}{1.307908in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{1.306122in}}%
\pgfpathlineto{\pgfqpoint{1.570731in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{1.572465in}{1.302700in}}%
\pgfpathlineto{\pgfqpoint{1.574631in}{1.302348in}}%
\pgfpathlineto{\pgfqpoint{1.577231in}{1.302646in}}%
\pgfpathlineto{\pgfqpoint{1.578964in}{1.302160in}}%
\pgfpathlineto{\pgfqpoint{1.580264in}{1.302309in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{1.302926in}}%
\pgfpathlineto{\pgfqpoint{1.589797in}{1.302965in}}%
\pgfpathlineto{\pgfqpoint{1.591531in}{1.301980in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.304180in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{1.302920in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{1.302448in}}%
\pgfpathlineto{\pgfqpoint{1.606263in}{1.301965in}}%
\pgfpathlineto{\pgfqpoint{1.606697in}{1.302344in}}%
\pgfpathlineto{\pgfqpoint{1.608863in}{1.302996in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.303564in}}%
\pgfpathlineto{\pgfqpoint{1.615796in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{1.626196in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{1.627063in}{1.301800in}}%
\pgfpathlineto{\pgfqpoint{1.627496in}{1.301201in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{1.631396in}{1.299935in}}%
\pgfpathlineto{\pgfqpoint{1.635296in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{1.639196in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{1.642662in}{1.300131in}}%
\pgfpathlineto{\pgfqpoint{1.644829in}{1.298383in}}%
\pgfpathlineto{\pgfqpoint{1.648729in}{1.298812in}}%
\pgfpathlineto{\pgfqpoint{1.650895in}{1.297551in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.655229in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{1.666062in}{1.294472in}}%
\pgfpathlineto{\pgfqpoint{1.669095in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{1.674295in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{1.676461in}{1.294245in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{1.683394in}{1.294173in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{1.294231in}}%
\pgfpathlineto{\pgfqpoint{1.687727in}{1.293588in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{1.291009in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{1.715893in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{1.717627in}{1.287526in}}%
\pgfpathlineto{\pgfqpoint{1.737126in}{1.283849in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{1.284458in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.743626in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{1.751859in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{1.280853in}}%
\pgfpathlineto{\pgfqpoint{1.761392in}{1.280791in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{1.280729in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{1.280515in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{1.277281in}}%
\pgfpathlineto{\pgfqpoint{1.776991in}{1.277768in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{1.275467in}}%
\pgfpathlineto{\pgfqpoint{1.783924in}{1.274912in}}%
\pgfpathlineto{\pgfqpoint{1.793024in}{1.274131in}}%
\pgfpathlineto{\pgfqpoint{1.794757in}{1.273788in}}%
\pgfpathlineto{\pgfqpoint{1.796491in}{1.272629in}}%
\pgfpathlineto{\pgfqpoint{1.799091in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{1.272768in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{1.803424in}{1.272093in}}%
\pgfpathlineto{\pgfqpoint{1.804724in}{1.271841in}}%
\pgfpathlineto{\pgfqpoint{1.806890in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{1.808190in}{1.271779in}}%
\pgfpathlineto{\pgfqpoint{1.814257in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{1.269034in}}%
\pgfpathlineto{\pgfqpoint{1.819023in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{1.822490in}{1.268456in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{1.837656in}{1.263681in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{1.262951in}}%
\pgfpathlineto{\pgfqpoint{1.849356in}{1.262565in}}%
\pgfpathlineto{\pgfqpoint{1.851089in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{1.873188in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.256331in}}%
\pgfpathlineto{\pgfqpoint{1.888354in}{1.253223in}}%
\pgfpathlineto{\pgfqpoint{1.890954in}{1.251858in}}%
\pgfpathlineto{\pgfqpoint{1.917387in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{1.919987in}{1.245056in}}%
\pgfpathlineto{\pgfqpoint{1.921720in}{1.244425in}}%
\pgfpathlineto{\pgfqpoint{1.925620in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{1.939486in}{1.238693in}}%
\pgfpathlineto{\pgfqpoint{1.941653in}{1.238018in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{1.948152in}{1.237265in}}%
\pgfpathlineto{\pgfqpoint{1.952052in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{1.956385in}{1.234671in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{1.231520in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{1.230697in}}%
\pgfpathlineto{\pgfqpoint{1.974585in}{1.231108in}}%
\pgfpathlineto{\pgfqpoint{1.976318in}{1.230524in}}%
\pgfpathlineto{\pgfqpoint{1.977185in}{1.230232in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{1.984985in}{1.227800in}}%
\pgfpathlineto{\pgfqpoint{1.987151in}{1.226299in}}%
\pgfpathlineto{\pgfqpoint{1.988451in}{1.225610in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{1.223259in}}%
\pgfpathlineto{\pgfqpoint{2.003617in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{2.007084in}{1.220327in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.220360in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{2.021817in}{1.219886in}}%
\pgfpathlineto{\pgfqpoint{2.034816in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.219016in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{1.219028in}}%
\pgfpathlineto{\pgfqpoint{2.042616in}{1.217564in}}%
\pgfpathlineto{\pgfqpoint{2.046083in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{2.056482in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{1.214595in}}%
\pgfpathlineto{\pgfqpoint{2.059949in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{1.210802in}}%
\pgfpathlineto{\pgfqpoint{2.070782in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{2.076848in}{1.208436in}}%
\pgfpathlineto{\pgfqpoint{2.080315in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{2.087248in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.204046in}}%
\pgfpathlineto{\pgfqpoint{2.098514in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{2.101547in}{1.202464in}}%
\pgfpathlineto{\pgfqpoint{2.103714in}{1.201447in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{1.199886in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{1.197360in}}%
\pgfpathlineto{\pgfqpoint{2.115847in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{2.120180in}{1.194768in}}%
\pgfpathlineto{\pgfqpoint{2.125813in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{1.192976in}}%
\pgfpathlineto{\pgfqpoint{2.130146in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{2.139246in}{1.189565in}}%
\pgfpathlineto{\pgfqpoint{2.144879in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{2.148346in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{1.184936in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.155279in}{1.183378in}}%
\pgfpathlineto{\pgfqpoint{2.160479in}{1.180644in}}%
\pgfpathlineto{\pgfqpoint{2.164379in}{1.179407in}}%
\pgfpathlineto{\pgfqpoint{2.169145in}{1.177044in}}%
\pgfpathlineto{\pgfqpoint{2.172178in}{1.176802in}}%
\pgfpathlineto{\pgfqpoint{2.178678in}{1.175232in}}%
\pgfpathlineto{\pgfqpoint{2.181278in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.183445in}{1.174109in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{2.189945in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.170827in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{2.206411in}{1.168073in}}%
\pgfpathlineto{\pgfqpoint{2.213344in}{1.166398in}}%
\pgfpathlineto{\pgfqpoint{2.215510in}{1.166541in}}%
\pgfpathlineto{\pgfqpoint{2.218544in}{1.165447in}}%
\pgfpathlineto{\pgfqpoint{2.222010in}{1.164033in}}%
\pgfpathlineto{\pgfqpoint{2.225477in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{2.227643in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{2.228943in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{2.238476in}{1.159731in}}%
\pgfpathlineto{\pgfqpoint{2.241076in}{1.158549in}}%
\pgfpathlineto{\pgfqpoint{2.258842in}{1.152562in}}%
\pgfpathlineto{\pgfqpoint{2.269242in}{1.150955in}}%
\pgfpathlineto{\pgfqpoint{2.270975in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{1.149580in}}%
\pgfpathlineto{\pgfqpoint{2.283541in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{2.290041in}{1.147526in}}%
\pgfpathlineto{\pgfqpoint{2.292208in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{2.295674in}{1.145541in}}%
\pgfpathlineto{\pgfqpoint{2.298708in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{1.143207in}}%
\pgfpathlineto{\pgfqpoint{2.309541in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{2.311274in}{1.140979in}}%
\pgfpathlineto{\pgfqpoint{2.329040in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{2.335540in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{2.393171in}{1.114573in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.114241in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.114241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721260in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.627056in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{1.782583in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{1.766269in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{1.690265in}}%
\pgfpathlineto{\pgfqpoint{0.726192in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.731237in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.686182in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.589352in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{1.552948in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.554081in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{1.608675in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.559670in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.549724in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.551292in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{1.561245in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.561411in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.553533in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.540112in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.555529in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.548686in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{0.754358in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.500293in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{1.501871in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{1.544793in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.555529in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.517679in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.518173in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{1.539246in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.544836in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.549292in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{1.562356in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.566673in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.563069in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.574110in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.566916in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{1.574059in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{1.567014in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.577154in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.580416in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.554693in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.530639in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.531113in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.535194in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{1.538506in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.532903in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.535991in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.542064in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{1.531981in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{1.535856in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{1.536036in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{1.540112in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.537743in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{1.535739in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{1.535908in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.542091in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{0.812856in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.533482in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.527326in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{1.541978in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.540047in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{1.544836in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.538554in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.540931in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{1.543381in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.541650in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.562639in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.556901in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.557004in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{1.561074in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{1.564886in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{1.557544in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.550504in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.541723in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.543616in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.540350in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{1.553246in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.543444in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{1.545219in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{1.552612in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{1.552725in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{1.559366in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{1.553166in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{1.553272in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{1.551878in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{1.551935in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{1.541888in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{1.541972in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{1.549785in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.545563in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{1.551755in}}%
\pgfpathlineto{\pgfqpoint{0.871787in}{1.551808in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.559189in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.550815in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{0.876987in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.551083in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.548430in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{1.558284in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{1.555688in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{1.554426in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.557245in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.557313in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.561411in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{0.890853in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{1.557743in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.559047in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.556844in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{1.556910in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{1.561956in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{1.556026in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.557479in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.558690in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{1.563622in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{1.558002in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{1.562617in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{0.918152in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{1.553974in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{0.919452in}{1.552948in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.550881in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.547806in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{1.545854in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{1.547024in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.549247in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{1.539939in}}%
\pgfpathlineto{\pgfqpoint{0.928119in}{1.540002in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{1.538166in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{0.932019in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.535679in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.536771in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.533779in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.534870in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{1.537173in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{1.535773in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.539056in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{1.534283in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{1.536372in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.537473in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{1.533798in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.537847in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{1.536950in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{1.539221in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{1.534681in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{1.535753in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.534009in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.533482in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{1.532694in}}%
\pgfpathlineto{\pgfqpoint{0.958451in}{1.534668in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.533300in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{1.529960in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{1.531966in}}%
\pgfpathlineto{\pgfqpoint{0.964951in}{1.531140in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.527861in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{1.530872in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{1.529253in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.532151in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.529606in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.530544in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{1.540709in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.542644in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{1.541895in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{1.552262in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{0.987484in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{1.549258in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.551769in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.547842in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{1.549527in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.550679in}}%
\pgfpathlineto{\pgfqpoint{0.997883in}{1.549193in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.550046in}}%
\pgfpathlineto{\pgfqpoint{0.999183in}{1.550863in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{1.547826in}}%
\pgfpathlineto{\pgfqpoint{1.003516in}{1.551935in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.552789in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{1.554378in}}%
\pgfpathlineto{\pgfqpoint{1.006983in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{1.554546in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{1.553079in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.553861in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.554735in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.558646in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.557183in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{1.557941in}}%
\pgfpathlineto{\pgfqpoint{1.019116in}{1.559499in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.560262in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{1.564691in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{1.562524in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.563280in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.560492in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.558581in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{1.560168in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.558119in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.558822in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{1.563035in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{1.566455in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{1.563785in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.564472in}}%
\pgfpathlineto{\pgfqpoint{1.048148in}{1.562474in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{1.563152in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{1.563210in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.565920in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{1.060715in}{1.573077in}}%
\pgfpathlineto{\pgfqpoint{1.065048in}{1.567955in}}%
\pgfpathlineto{\pgfqpoint{1.067648in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.068514in}{1.569870in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{1.569251in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{1.568629in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.565534in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{1.564323in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{1.564947in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.567434in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{1.566212in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.568673in}}%
\pgfpathlineto{\pgfqpoint{1.081081in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.566869in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{1.567477in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.565085in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{1.088447in}{1.565732in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{1.563364in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{1.565192in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{1.094080in}{1.564042in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{1.564663in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{1.565846in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{1.565271in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{1.565862in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.569352in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.567069in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{1.569931in}}%
\pgfpathlineto{\pgfqpoint{1.107513in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{1.567678in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{1.568248in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{1.567688in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{1.566614in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{1.567184in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{1.566103in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{1.564473in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{1.566710in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{1.563557in}}%
\pgfpathlineto{\pgfqpoint{1.132212in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{1.563578in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{1.563600in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.560447in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{1.560986in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{1.563734in}}%
\pgfpathlineto{\pgfqpoint{1.143045in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{1.146512in}{1.564833in}}%
\pgfpathlineto{\pgfqpoint{1.147378in}{1.563816in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.564336in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{1.562340in}}%
\pgfpathlineto{\pgfqpoint{1.151278in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.562356in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{1.154311in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{1.154745in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{1.563936in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{1.565973in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.565475in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{1.560568in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.561083in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.563102in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{1.561631in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{1.562140in}}%
\pgfpathlineto{\pgfqpoint{1.168178in}{1.562654in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.561690in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.562235in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{1.175544in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{1.177711in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{1.559487in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{1.186377in}{1.562488in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{1.561554in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{1.562040in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{1.563001in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{1.563035in}}%
\pgfpathlineto{\pgfqpoint{1.191577in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{1.565910in}}%
\pgfpathlineto{\pgfqpoint{1.200243in}{1.564549in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{1.565012in}}%
\pgfpathlineto{\pgfqpoint{1.201977in}{1.565483in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{1.563229in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{1.564177in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{1.214976in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.216276in}{1.563855in}}%
\pgfpathlineto{\pgfqpoint{1.218876in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.221043in}{1.566551in}}%
\pgfpathlineto{\pgfqpoint{1.222343in}{1.565248in}}%
\pgfpathlineto{\pgfqpoint{1.223643in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.562683in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{1.563142in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{1.561010in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{1.235775in}{1.559843in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{1.237075in}{1.559019in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{1.559453in}}%
\pgfpathlineto{\pgfqpoint{1.239675in}{1.556114in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{1.555752in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{1.556618in}}%
\pgfpathlineto{\pgfqpoint{1.245309in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{1.245742in}{1.557535in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{1.558391in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.563916in}}%
\pgfpathlineto{\pgfqpoint{1.256575in}{1.564353in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{1.564799in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{1.562788in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.562812in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{1.560820in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{1.561683in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{1.564123in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{1.564192in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{1.565794in}}%
\pgfpathlineto{\pgfqpoint{1.281274in}{1.565406in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{1.285607in}{1.568945in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{1.287774in}{1.568563in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{1.567403in}}%
\pgfpathlineto{\pgfqpoint{1.289074in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{1.568572in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{1.566653in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{1.566659in}}%
\pgfpathlineto{\pgfqpoint{1.292974in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{1.567056in}}%
\pgfpathlineto{\pgfqpoint{1.296007in}{1.564772in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.565158in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{1.565935in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{1.565190in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{1.565577in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{1.564076in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{1.564458in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{1.564886in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{1.565645in}}%
\pgfpathlineto{\pgfqpoint{1.310306in}{1.566774in}}%
\pgfpathlineto{\pgfqpoint{1.310740in}{1.566032in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{1.567176in}}%
\pgfpathlineto{\pgfqpoint{1.318539in}{1.569030in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.569032in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{1.570134in}}%
\pgfpathlineto{\pgfqpoint{1.322439in}{1.569039in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{1.328506in}{1.569054in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{1.329806in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.569782in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{1.568352in}}%
\pgfpathlineto{\pgfqpoint{1.336739in}{1.568003in}}%
\pgfpathlineto{\pgfqpoint{1.337172in}{1.566936in}}%
\pgfpathlineto{\pgfqpoint{1.338039in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.342805in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{1.568392in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{1.569799in}}%
\pgfpathlineto{\pgfqpoint{1.349738in}{1.567356in}}%
\pgfpathlineto{\pgfqpoint{1.353638in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{1.568418in}}%
\pgfpathlineto{\pgfqpoint{1.354505in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{1.569467in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.362305in}{1.569472in}}%
\pgfpathlineto{\pgfqpoint{1.362738in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{1.364905in}{1.571182in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{1.572168in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.572826in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{1.570832in}}%
\pgfpathlineto{\pgfqpoint{1.383971in}{1.571494in}}%
\pgfpathlineto{\pgfqpoint{1.385271in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.385704in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{1.389171in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{1.390904in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.393504in}{1.571153in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.570825in}}%
\pgfpathlineto{\pgfqpoint{1.396970in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{1.398270in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.404770in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{1.574670in}}%
\pgfpathlineto{\pgfqpoint{1.409103in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{1.575281in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{1.575911in}}%
\pgfpathlineto{\pgfqpoint{1.411703in}{1.575590in}}%
\pgfpathlineto{\pgfqpoint{1.413003in}{1.574628in}}%
\pgfpathlineto{\pgfqpoint{1.413870in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{1.416470in}{1.571764in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.572706in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{1.571758in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{1.420803in}{1.571442in}}%
\pgfpathlineto{\pgfqpoint{1.424269in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{1.426003in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.427303in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{1.434236in}{1.570808in}}%
\pgfpathlineto{\pgfqpoint{1.435536in}{1.570808in}}%
\pgfpathlineto{\pgfqpoint{1.436402in}{1.569578in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{1.569886in}}%
\pgfpathlineto{\pgfqpoint{1.440302in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{1.442035in}{1.568062in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{1.570197in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.572590in}}%
\pgfpathlineto{\pgfqpoint{1.458502in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.571987in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.572279in}}%
\pgfpathlineto{\pgfqpoint{1.463701in}{1.571684in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.573736in}}%
\pgfpathlineto{\pgfqpoint{1.471501in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{1.474968in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{1.475401in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.476268in}{1.573119in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{1.573407in}}%
\pgfpathlineto{\pgfqpoint{1.478434in}{1.573112in}}%
\pgfpathlineto{\pgfqpoint{1.483634in}{1.573959in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{1.487534in}{1.574801in}}%
\pgfpathlineto{\pgfqpoint{1.494467in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{1.576745in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.577026in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{1.577302in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{1.576156in}}%
\pgfpathlineto{\pgfqpoint{1.500100in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{1.504433in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{1.505733in}{1.578904in}}%
\pgfpathlineto{\pgfqpoint{1.508767in}{1.579709in}}%
\pgfpathlineto{\pgfqpoint{1.510933in}{1.580797in}}%
\pgfpathlineto{\pgfqpoint{1.515266in}{1.582678in}}%
\pgfpathlineto{\pgfqpoint{1.515700in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{1.516566in}{1.582382in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{1.582645in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{1.583170in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{1.521333in}{1.583410in}}%
\pgfpathlineto{\pgfqpoint{1.522633in}{1.582567in}}%
\pgfpathlineto{\pgfqpoint{1.523499in}{1.583102in}}%
\pgfpathlineto{\pgfqpoint{1.523933in}{1.582274in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{1.530433in}{1.584352in}}%
\pgfpathlineto{\pgfqpoint{1.532599in}{1.584044in}}%
\pgfpathlineto{\pgfqpoint{1.534766in}{1.585089in}}%
\pgfpathlineto{\pgfqpoint{1.535632in}{1.584264in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{1.584526in}}%
\pgfpathlineto{\pgfqpoint{1.547765in}{1.583265in}}%
\pgfpathlineto{\pgfqpoint{1.549932in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{1.552965in}{1.581864in}}%
\pgfpathlineto{\pgfqpoint{1.554698in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.556865in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{1.560332in}{1.583336in}}%
\pgfpathlineto{\pgfqpoint{1.561198in}{1.583323in}}%
\pgfpathlineto{\pgfqpoint{1.561632in}{1.583840in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{1.583049in}}%
\pgfpathlineto{\pgfqpoint{1.568565in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{1.570298in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{1.581564in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{1.583219in}}%
\pgfpathlineto{\pgfqpoint{1.589364in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{1.586516in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{1.587442in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{1.587409in}}%
\pgfpathlineto{\pgfqpoint{1.606697in}{1.587384in}}%
\pgfpathlineto{\pgfqpoint{1.611030in}{1.589279in}}%
\pgfpathlineto{\pgfqpoint{1.611463in}{1.588529in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{1.618830in}{1.591566in}}%
\pgfpathlineto{\pgfqpoint{1.620130in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{1.623163in}{1.590489in}}%
\pgfpathlineto{\pgfqpoint{1.627063in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{1.628363in}{1.591587in}}%
\pgfpathlineto{\pgfqpoint{1.632696in}{1.592452in}}%
\pgfpathlineto{\pgfqpoint{1.637896in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.594897in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{1.595533in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.648729in}{1.596341in}}%
\pgfpathlineto{\pgfqpoint{1.650462in}{1.595583in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.596198in}}%
\pgfpathlineto{\pgfqpoint{1.657395in}{1.597042in}}%
\pgfpathlineto{\pgfqpoint{1.660862in}{1.597647in}}%
\pgfpathlineto{\pgfqpoint{1.663462in}{1.597339in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{1.599923in}}%
\pgfpathlineto{\pgfqpoint{1.671695in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{1.675595in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{1.677328in}{1.600401in}}%
\pgfpathlineto{\pgfqpoint{1.684694in}{1.602912in}}%
\pgfpathlineto{\pgfqpoint{1.687727in}{1.602355in}}%
\pgfpathlineto{\pgfqpoint{1.690327in}{1.602724in}}%
\pgfpathlineto{\pgfqpoint{1.692061in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{1.603485in}}%
\pgfpathlineto{\pgfqpoint{1.696394in}{1.603201in}}%
\pgfpathlineto{\pgfqpoint{1.700294in}{1.603969in}}%
\pgfpathlineto{\pgfqpoint{1.702027in}{1.604359in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{1.605742in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{1.712427in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{1.721960in}{1.607422in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.608560in}}%
\pgfpathlineto{\pgfqpoint{1.728026in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.610038in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.742759in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{1.611683in}}%
\pgfpathlineto{\pgfqpoint{1.747959in}{1.611631in}}%
\pgfpathlineto{\pgfqpoint{1.749692in}{1.611348in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{1.755325in}{1.613679in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{1.768325in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{1.778725in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{1.780458in}{1.615980in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{1.615906in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{1.615643in}}%
\pgfpathlineto{\pgfqpoint{1.786524in}{1.615928in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{1.798224in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{1.618206in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.815990in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{1.620320in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{1.619906in}}%
\pgfpathlineto{\pgfqpoint{1.832023in}{1.620608in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{1.620669in}}%
\pgfpathlineto{\pgfqpoint{1.837223in}{1.619586in}}%
\pgfpathlineto{\pgfqpoint{1.842422in}{1.620929in}}%
\pgfpathlineto{\pgfqpoint{1.844156in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{1.849356in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.850656in}{1.621731in}}%
\pgfpathlineto{\pgfqpoint{1.855855in}{1.622660in}}%
\pgfpathlineto{\pgfqpoint{1.860189in}{1.623428in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.624270in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.623004in}}%
\pgfpathlineto{\pgfqpoint{1.874488in}{1.622583in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{1.622124in}}%
\pgfpathlineto{\pgfqpoint{1.884021in}{1.624049in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{1.623741in}}%
\pgfpathlineto{\pgfqpoint{1.888354in}{1.623474in}}%
\pgfpathlineto{\pgfqpoint{1.890954in}{1.623356in}}%
\pgfpathlineto{\pgfqpoint{1.893987in}{1.623970in}}%
\pgfpathlineto{\pgfqpoint{1.896154in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.625753in}}%
\pgfpathlineto{\pgfqpoint{1.907420in}{1.626520in}}%
\pgfpathlineto{\pgfqpoint{1.915653in}{1.628529in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{1.626321in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{1.925186in}{1.625329in}}%
\pgfpathlineto{\pgfqpoint{1.926920in}{1.625616in}}%
\pgfpathlineto{\pgfqpoint{1.931686in}{1.626490in}}%
\pgfpathlineto{\pgfqpoint{1.933853in}{1.626209in}}%
\pgfpathlineto{\pgfqpoint{1.936453in}{1.626090in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{1.941653in}{1.626575in}}%
\pgfpathlineto{\pgfqpoint{1.946852in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{1.626976in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.626896in}}%
\pgfpathlineto{\pgfqpoint{1.962885in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{1.968518in}{1.628369in}}%
\pgfpathlineto{\pgfqpoint{1.973718in}{1.629183in}}%
\pgfpathlineto{\pgfqpoint{1.976318in}{1.629939in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{1.630125in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{1.630003in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.628870in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{1.628984in}}%
\pgfpathlineto{\pgfqpoint{1.996684in}{1.629509in}}%
\pgfpathlineto{\pgfqpoint{1.998851in}{1.629926in}}%
\pgfpathlineto{\pgfqpoint{2.016183in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{2.023117in}{1.631526in}}%
\pgfpathlineto{\pgfqpoint{2.026150in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{2.036550in}{1.635087in}}%
\pgfpathlineto{\pgfqpoint{2.040016in}{1.634751in}}%
\pgfpathlineto{\pgfqpoint{2.044783in}{1.635185in}}%
\pgfpathlineto{\pgfqpoint{2.047816in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.054316in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{2.057349in}{1.635896in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{1.636330in}}%
\pgfpathlineto{\pgfqpoint{2.070782in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{2.076848in}{1.637393in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{1.639087in}}%
\pgfpathlineto{\pgfqpoint{2.086815in}{1.639001in}}%
\pgfpathlineto{\pgfqpoint{2.092014in}{1.639544in}}%
\pgfpathlineto{\pgfqpoint{2.099381in}{1.640134in}}%
\pgfpathlineto{\pgfqpoint{2.101547in}{1.640503in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{1.640278in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.640647in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.641604in}}%
\pgfpathlineto{\pgfqpoint{2.110214in}{1.641335in}}%
\pgfpathlineto{\pgfqpoint{2.111947in}{1.640456in}}%
\pgfpathlineto{\pgfqpoint{2.115847in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{1.640353in}}%
\pgfpathlineto{\pgfqpoint{2.119313in}{1.640560in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{1.640073in}}%
\pgfpathlineto{\pgfqpoint{2.131013in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{2.134046in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{1.642260in}}%
\pgfpathlineto{\pgfqpoint{2.143146in}{1.642639in}}%
\pgfpathlineto{\pgfqpoint{2.170012in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{2.172178in}{1.642564in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{1.643214in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{1.643085in}}%
\pgfpathlineto{\pgfqpoint{2.183445in}{1.643064in}}%
\pgfpathlineto{\pgfqpoint{2.185178in}{1.643279in}}%
\pgfpathlineto{\pgfqpoint{2.192978in}{1.644539in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{2.206411in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{2.211177in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{2.218544in}{1.647835in}}%
\pgfpathlineto{\pgfqpoint{2.221577in}{1.647679in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{1.648639in}}%
\pgfpathlineto{\pgfqpoint{2.238476in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{2.241076in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{2.256242in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{2.261876in}{1.649522in}}%
\pgfpathlineto{\pgfqpoint{2.266209in}{1.650298in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{1.653357in}}%
\pgfpathlineto{\pgfqpoint{2.283108in}{1.653665in}}%
\pgfpathlineto{\pgfqpoint{2.288741in}{1.654069in}}%
\pgfpathlineto{\pgfqpoint{2.291775in}{1.654048in}}%
\pgfpathlineto{\pgfqpoint{2.295674in}{1.654261in}}%
\pgfpathlineto{\pgfqpoint{2.297841in}{1.653727in}}%
\pgfpathlineto{\pgfqpoint{2.306074in}{1.654963in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{1.655125in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{2.316474in}{1.655379in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.327307in}{1.656179in}}%
\pgfpathlineto{\pgfqpoint{2.339440in}{1.658259in}}%
\pgfpathlineto{\pgfqpoint{2.355039in}{1.658500in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.658537in}}%
\pgfpathlineto{\pgfqpoint{2.369772in}{1.659051in}}%
\pgfpathlineto{\pgfqpoint{2.377572in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{2.380172in}{1.660222in}}%
\pgfpathlineto{\pgfqpoint{2.383638in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{2.385805in}{1.659258in}}%
\pgfpathlineto{\pgfqpoint{2.394038in}{1.660269in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.660463in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.660463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719250in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{0.665611in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{0.630808in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{0.697929in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.688233in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{0.879714in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{0.827635in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{0.820395in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{0.820882in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{0.746991in}{0.791576in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.795605in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{0.779487in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{0.780211in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{0.780897in}}%
\pgfpathlineto{\pgfqpoint{0.753058in}{0.787913in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{0.782171in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{0.816255in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.804748in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{0.828568in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{0.787423in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.793401in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.787720in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{0.795772in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.799623in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{0.790755in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.772137in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{0.776201in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.789612in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{0.785274in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.796332in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{0.809925in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.818065in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{0.819381in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{0.827414in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.823245in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{0.815037in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{0.816327in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.814791in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{0.816043in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.800732in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.816884in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{0.813147in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{0.814271in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{0.813031in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.816514in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{0.812919in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{0.814069in}}%
\pgfpathlineto{\pgfqpoint{0.812856in}{0.816339in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{0.811504in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{0.814848in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{0.825411in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{0.827198in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.827039in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{0.840869in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.847184in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{0.843625in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{0.847281in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{0.844133in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{0.848222in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.851603in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.847450in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{0.855594in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{0.861421in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{0.857262in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.863907in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{0.860985in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{0.855766in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.859419in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.860021in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{0.860267in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{0.881320in}{0.854380in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{0.886087in}{0.865528in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.863919in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{0.862493in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{0.861942in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{0.859916in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{0.857148in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{0.854680in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{0.858389in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{0.859112in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{0.856239in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{0.860486in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{0.859776in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{0.865105in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{0.865998in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{0.867051in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{0.865204in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{0.866782in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{0.868936in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.862375in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{0.863928in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{0.865646in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{0.868730in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{0.867390in}}%
\pgfpathlineto{\pgfqpoint{0.923352in}{0.867800in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{0.869565in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{0.928119in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{0.869188in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{0.869582in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{0.865969in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{0.866761in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{0.866126in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{0.865259in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{0.938952in}{0.861500in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.867783in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{0.867456in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.870139in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{0.870385in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{0.867051in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{0.871575in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.867103in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{0.954985in}{0.869460in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{0.867374in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{0.868655in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{0.867769in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{0.868807in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{0.877546in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{0.877375in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{0.873240in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.865466in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{0.863508in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.865147in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.857412in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.852946in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{1.002216in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{1.003950in}{0.845233in}}%
\pgfpathlineto{\pgfqpoint{1.006116in}{0.849928in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{0.851642in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{0.852312in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{1.013049in}{0.850415in}}%
\pgfpathlineto{\pgfqpoint{1.013483in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{0.847573in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{0.847223in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{0.843460in}}%
\pgfpathlineto{\pgfqpoint{1.024316in}{0.843769in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{0.843255in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{0.844279in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{1.032115in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{1.035149in}{0.844949in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{0.847803in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{0.844043in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{1.044682in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{0.845765in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{0.843645in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{0.844604in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{0.843836in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{0.841464in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{1.054215in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{0.839796in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{0.836789in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{0.835563in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{0.835848in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{0.837897in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{1.067648in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{0.833674in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{0.834581in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{1.073281in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{0.839470in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{0.839121in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{0.840008in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{0.839770in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.840567in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.081081in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{0.839799in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{0.840064in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{0.838888in}}%
\pgfpathlineto{\pgfqpoint{1.086714in}{0.840534in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.839858in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.840714in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.842422in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{0.841745in}}%
\pgfpathlineto{\pgfqpoint{1.093647in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{1.094080in}{0.839583in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{1.095380in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{0.839643in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{0.839774in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{0.837224in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{0.838037in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{1.114013in}{0.837941in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{0.842179in}}%
\pgfpathlineto{\pgfqpoint{1.120513in}{0.843200in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{0.842340in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{0.839391in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{0.837692in}}%
\pgfpathlineto{\pgfqpoint{1.125279in}{0.838169in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{0.837195in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{0.837971in}}%
\pgfpathlineto{\pgfqpoint{1.128312in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.837068in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{1.131779in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{0.838978in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{0.839208in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{0.839009in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{1.141745in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{0.840829in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.840015in}}%
\pgfpathlineto{\pgfqpoint{1.143045in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{0.840847in}}%
\pgfpathlineto{\pgfqpoint{1.147378in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.151278in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{1.154745in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{0.841269in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{0.841216in}}%
\pgfpathlineto{\pgfqpoint{1.160811in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{0.839959in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{0.838108in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.839453in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{0.837113in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{0.837055in}}%
\pgfpathlineto{\pgfqpoint{1.177711in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{1.179444in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{0.838305in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{0.837559in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{0.837235in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{0.836704in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{0.836648in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{0.836593in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.837877in}}%
\pgfpathlineto{\pgfqpoint{1.191577in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{1.193744in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{1.194610in}{0.837799in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{0.838870in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.197643in}{0.838295in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{0.837467in}}%
\pgfpathlineto{\pgfqpoint{1.201977in}{0.839383in}}%
\pgfpathlineto{\pgfqpoint{1.205443in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{0.835178in}}%
\pgfpathlineto{\pgfqpoint{1.208043in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{1.213243in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.218876in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{1.219309in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{0.841095in}}%
\pgfpathlineto{\pgfqpoint{1.221043in}{0.842103in}}%
\pgfpathlineto{\pgfqpoint{1.222776in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{1.227109in}{0.839083in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{0.837730in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{0.838975in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{0.838300in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{1.230142in}{0.838678in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{0.841276in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{0.841472in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{0.840085in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{0.839778in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{0.840033in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{1.252675in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{0.835780in}}%
\pgfpathlineto{\pgfqpoint{1.255275in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{0.837394in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{0.836537in}}%
\pgfpathlineto{\pgfqpoint{1.263941in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{0.835145in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{0.835057in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{0.834616in}}%
\pgfpathlineto{\pgfqpoint{1.276074in}{0.832509in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{0.831388in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.287774in}{0.835665in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{0.836224in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{1.289507in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{0.834764in}}%
\pgfpathlineto{\pgfqpoint{1.291240in}{0.835492in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{0.834767in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{0.832412in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{0.833987in}}%
\pgfpathlineto{\pgfqpoint{1.308140in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{1.315940in}{0.833022in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{0.833556in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{1.318539in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{1.325473in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{0.831091in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{0.831617in}}%
\pgfpathlineto{\pgfqpoint{1.329806in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{1.330239in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{0.831838in}}%
\pgfpathlineto{\pgfqpoint{1.332406in}{0.831606in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{0.831733in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.345405in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{1.349738in}{0.832328in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{1.353205in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{1.354505in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{1.358405in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{0.830753in}}%
\pgfpathlineto{\pgfqpoint{1.370538in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{0.829585in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{1.379204in}{0.827861in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.380504in}{0.826987in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{1.383537in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{1.386137in}{0.830286in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{1.394370in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{1.398704in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{1.400870in}{0.825906in}}%
\pgfpathlineto{\pgfqpoint{1.404337in}{0.825167in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{0.825911in}}%
\pgfpathlineto{\pgfqpoint{1.409970in}{0.826135in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{1.413436in}{0.825088in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{0.823841in}}%
\pgfpathlineto{\pgfqpoint{1.424703in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{0.823510in}}%
\pgfpathlineto{\pgfqpoint{1.427736in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.823780in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.432502in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{0.822007in}}%
\pgfpathlineto{\pgfqpoint{1.439436in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{1.440736in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{0.819293in}}%
\pgfpathlineto{\pgfqpoint{1.445502in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{0.819278in}}%
\pgfpathlineto{\pgfqpoint{1.447669in}{0.819854in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{0.819378in}}%
\pgfpathlineto{\pgfqpoint{1.452435in}{0.821423in}}%
\pgfpathlineto{\pgfqpoint{1.455035in}{0.821072in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{1.458502in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{1.463268in}{0.821953in}}%
\pgfpathlineto{\pgfqpoint{1.464568in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{1.466301in}{0.822040in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{0.820967in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{1.476701in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{1.478001in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{0.819602in}}%
\pgfpathlineto{\pgfqpoint{1.481034in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{0.818165in}}%
\pgfpathlineto{\pgfqpoint{1.489701in}{0.817580in}}%
\pgfpathlineto{\pgfqpoint{1.491001in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.492734in}{0.817681in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{0.815873in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{0.815563in}}%
\pgfpathlineto{\pgfqpoint{1.505300in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{1.510933in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{1.511800in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{0.812545in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{0.812391in}}%
\pgfpathlineto{\pgfqpoint{1.518300in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{1.519600in}{0.812093in}}%
\pgfpathlineto{\pgfqpoint{1.521766in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{1.523499in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{0.811652in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{0.812450in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.812155in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.812415in}}%
\pgfpathlineto{\pgfqpoint{1.534332in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{1.538666in}{0.811437in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{0.811549in}}%
\pgfpathlineto{\pgfqpoint{1.545599in}{0.811399in}}%
\pgfpathlineto{\pgfqpoint{1.547765in}{0.812319in}}%
\pgfpathlineto{\pgfqpoint{1.551665in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{1.554265in}{0.813201in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{1.556865in}{0.812919in}}%
\pgfpathlineto{\pgfqpoint{1.558598in}{0.812644in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{0.812199in}}%
\pgfpathlineto{\pgfqpoint{1.569431in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{1.571165in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{1.580698in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{1.587631in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{1.588931in}{0.810674in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{0.811296in}}%
\pgfpathlineto{\pgfqpoint{1.594564in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.597164in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{1.601930in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{1.606263in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{1.608430in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{1.609297in}{0.810961in}}%
\pgfpathlineto{\pgfqpoint{1.612763in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{1.618396in}{0.810553in}}%
\pgfpathlineto{\pgfqpoint{1.620563in}{0.810423in}}%
\pgfpathlineto{\pgfqpoint{1.625330in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{1.627063in}{0.807850in}}%
\pgfpathlineto{\pgfqpoint{1.628796in}{0.807606in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{0.807846in}}%
\pgfpathlineto{\pgfqpoint{1.631829in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{1.633563in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{1.637896in}{0.807480in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{1.644829in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{0.809135in}}%
\pgfpathlineto{\pgfqpoint{1.650462in}{0.808775in}}%
\pgfpathlineto{\pgfqpoint{1.655662in}{0.809471in}}%
\pgfpathlineto{\pgfqpoint{1.659562in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{1.674295in}{0.810922in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{0.810685in}}%
\pgfpathlineto{\pgfqpoint{1.689461in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{0.813351in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{0.813108in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{1.698560in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.703327in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.813662in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{0.812759in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{0.813299in}}%
\pgfpathlineto{\pgfqpoint{1.718926in}{0.812621in}}%
\pgfpathlineto{\pgfqpoint{1.721526in}{0.812387in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{0.812377in}}%
\pgfpathlineto{\pgfqpoint{1.728460in}{0.812131in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.736259in}{0.811659in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{1.742759in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{1.745792in}{0.812689in}}%
\pgfpathlineto{\pgfqpoint{1.750125in}{0.810741in}}%
\pgfpathlineto{\pgfqpoint{1.756192in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{1.759658in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{1.763992in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.811842in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.812335in}}%
\pgfpathlineto{\pgfqpoint{1.776558in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{1.779591in}{0.813547in}}%
\pgfpathlineto{\pgfqpoint{1.782624in}{0.813839in}}%
\pgfpathlineto{\pgfqpoint{1.788691in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{1.793891in}{0.815818in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{0.815395in}}%
\pgfpathlineto{\pgfqpoint{1.797357in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{1.804290in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{1.824223in}{0.813582in}}%
\pgfpathlineto{\pgfqpoint{1.829423in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.831589in}{0.814232in}}%
\pgfpathlineto{\pgfqpoint{1.834623in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{1.838089in}{0.812712in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{0.813284in}}%
\pgfpathlineto{\pgfqpoint{1.849789in}{0.814505in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{0.813715in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{1.855855in}{0.814659in}}%
\pgfpathlineto{\pgfqpoint{1.869288in}{0.816582in}}%
\pgfpathlineto{\pgfqpoint{1.876655in}{0.815664in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{0.815651in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{1.892688in}{0.817142in}}%
\pgfpathlineto{\pgfqpoint{1.897021in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{1.908287in}{0.815897in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.815789in}}%
\pgfpathlineto{\pgfqpoint{1.916087in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{1.918253in}{0.815915in}}%
\pgfpathlineto{\pgfqpoint{1.923886in}{0.816148in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{0.815763in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{1.933853in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{1.942086in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.943386in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{1.946419in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.955085in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{1.959419in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{1.962452in}{0.816485in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{0.816649in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{0.815831in}}%
\pgfpathlineto{\pgfqpoint{1.973718in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{1.975451in}{0.816036in}}%
\pgfpathlineto{\pgfqpoint{1.981085in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{1.983685in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{1.994084in}{0.816682in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{0.815883in}}%
\pgfpathlineto{\pgfqpoint{1.999284in}{0.815265in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{2.009684in}{0.814345in}}%
\pgfpathlineto{\pgfqpoint{2.011850in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{0.814573in}}%
\pgfpathlineto{\pgfqpoint{2.017050in}{0.814218in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{0.814208in}}%
\pgfpathlineto{\pgfqpoint{2.024417in}{0.814262in}}%
\pgfpathlineto{\pgfqpoint{2.026583in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{2.027883in}{0.813737in}}%
\pgfpathlineto{\pgfqpoint{2.030916in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{2.034816in}{0.814204in}}%
\pgfpathlineto{\pgfqpoint{2.037849in}{0.814606in}}%
\pgfpathlineto{\pgfqpoint{2.040016in}{0.814176in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{0.813325in}}%
\pgfpathlineto{\pgfqpoint{2.045216in}{0.812818in}}%
\pgfpathlineto{\pgfqpoint{2.048682in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{2.052149in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{2.054749in}{0.811291in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{2.060382in}{0.810698in}}%
\pgfpathlineto{\pgfqpoint{2.062982in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{2.066015in}{0.810273in}}%
\pgfpathlineto{\pgfqpoint{2.068615in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.810096in}}%
\pgfpathlineto{\pgfqpoint{2.075115in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{0.808699in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{2.085515in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{0.808203in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{2.108481in}{0.807317in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{2.119313in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{2.122347in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.127113in}{0.805826in}}%
\pgfpathlineto{\pgfqpoint{2.130146in}{0.805438in}}%
\pgfpathlineto{\pgfqpoint{2.135346in}{0.805443in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.804902in}}%
\pgfpathlineto{\pgfqpoint{2.142713in}{0.804910in}}%
\pgfpathlineto{\pgfqpoint{2.144879in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{2.155279in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{0.800774in}}%
\pgfpathlineto{\pgfqpoint{2.174345in}{0.800335in}}%
\pgfpathlineto{\pgfqpoint{2.189511in}{0.798679in}}%
\pgfpathlineto{\pgfqpoint{2.192111in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{0.798343in}}%
\pgfpathlineto{\pgfqpoint{2.243676in}{0.791528in}}%
\pgfpathlineto{\pgfqpoint{2.244976in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{2.249743in}{0.789861in}}%
\pgfpathlineto{\pgfqpoint{2.258409in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{2.260576in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{0.790176in}}%
\pgfpathlineto{\pgfqpoint{2.267942in}{0.790062in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.790014in}}%
\pgfpathlineto{\pgfqpoint{2.273575in}{0.789769in}}%
\pgfpathlineto{\pgfqpoint{2.277042in}{0.789241in}}%
\pgfpathlineto{\pgfqpoint{2.278775in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{2.281808in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{2.285708in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{2.288741in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{2.291775in}{0.785903in}}%
\pgfpathlineto{\pgfqpoint{2.294374in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{2.298274in}{0.784663in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.771225in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.771225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719109in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{0.787423in}}%
\pgfpathlineto{\pgfqpoint{0.726192in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.037262in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.967241in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.956190in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{0.873974in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{0.931291in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{0.854130in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{0.839391in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{0.828568in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{0.856258in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{0.850069in}}%
\pgfpathlineto{\pgfqpoint{0.746991in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.841187in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{0.829456in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{0.845349in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{0.833103in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{0.845924in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{0.889989in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{0.886360in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{0.868772in}}%
\pgfpathlineto{\pgfqpoint{0.763457in}{0.860837in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.826883in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{0.833589in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{0.827737in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{0.833198in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{0.791627in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{0.795202in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.818065in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{0.813284in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{0.808542in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{0.809994in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{0.825906in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.838986in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{0.846468in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.835566in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{0.836713in}}%
\pgfpathlineto{\pgfqpoint{0.804190in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.836650in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.836365in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.840299in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{0.836593in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{0.812856in}{0.844358in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{0.843025in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{0.838093in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{0.841392in}}%
\pgfpathlineto{\pgfqpoint{0.815022in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{0.868730in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{0.864744in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{0.859152in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{0.862866in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{0.859549in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{0.831489in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{0.883447in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.888632in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.887368in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{0.888668in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{0.884946in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{0.879449in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{0.887561in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{0.884536in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{0.885795in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{0.897704in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.898269in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.895332in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{0.896466in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{0.898759in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{0.895859in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{0.895227in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.889586in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{0.912642in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{0.909917in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{0.914970in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{0.909105in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.912599in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.913042in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{0.913104in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{0.902438in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.909792in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{0.909080in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{0.881320in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{0.917216in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{0.916641in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{0.915693in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{0.916448in}}%
\pgfpathlineto{\pgfqpoint{0.886087in}{0.919454in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{0.914258in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{0.915891in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{0.917515in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{0.915351in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{0.913928in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{0.911648in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{0.929580in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{0.930779in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.929068in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{0.932248in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.928377in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{0.929785in}}%
\pgfpathlineto{\pgfqpoint{0.918152in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{0.929051in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{0.930427in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{0.929900in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{0.923352in}{0.932367in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{0.935310in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.937148in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{0.937916in}}%
\pgfpathlineto{\pgfqpoint{0.930285in}{0.935551in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.936064in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{0.935285in}}%
\pgfpathlineto{\pgfqpoint{0.932019in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{0.934506in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{0.937055in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{0.936286in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{0.936352in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{0.932246in}}%
\pgfpathlineto{\pgfqpoint{0.938952in}{0.932500in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{0.939419in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{0.938908in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{0.943966in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{0.942733in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.941293in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{0.954985in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{0.946952in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{0.943617in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{0.949088in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{0.948486in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{0.973184in}{0.942906in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{0.938055in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.944871in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.940860in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{0.941056in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{0.935268in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{0.932025in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{0.933242in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{0.927847in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{0.928057in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{0.921168in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{0.922253in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.919199in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{1.002216in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{1.003516in}{0.918392in}}%
\pgfpathlineto{\pgfqpoint{1.003950in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{0.924902in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{0.924344in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{0.925363in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.921863in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{0.922069in}}%
\pgfpathlineto{\pgfqpoint{1.013049in}{0.920776in}}%
\pgfpathlineto{\pgfqpoint{1.013483in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.922547in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{0.919454in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{0.920398in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{0.920275in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{0.920884in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{0.917103in}}%
\pgfpathlineto{\pgfqpoint{1.024316in}{0.917307in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{0.920270in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{0.919037in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.919237in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{0.921649in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{0.920426in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{0.920622in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{0.919798in}}%
\pgfpathlineto{\pgfqpoint{1.031682in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{0.922745in}}%
\pgfpathlineto{\pgfqpoint{1.035149in}{0.923631in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{0.927334in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{1.041648in}{0.925039in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{0.928158in}}%
\pgfpathlineto{\pgfqpoint{1.044682in}{0.927659in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{0.928512in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{0.928864in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.929388in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.928920in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{0.927135in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{1.054215in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.925592in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{0.922386in}}%
\pgfpathlineto{\pgfqpoint{1.058115in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{0.922092in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{0.920039in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{0.920219in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{1.063314in}{0.922101in}}%
\pgfpathlineto{\pgfqpoint{1.064181in}{0.923088in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{1.067648in}{0.918778in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{0.920566in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{0.923307in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{0.925105in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{0.926384in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{0.927359in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{0.927070in}}%
\pgfpathlineto{\pgfqpoint{1.081081in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{0.926818in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{0.927298in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{0.927013in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{0.927172in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{1.088447in}{0.928588in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{0.930394in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{0.929101in}}%
\pgfpathlineto{\pgfqpoint{1.094080in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{0.929125in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{0.926078in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{0.928287in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{0.927583in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{0.926494in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{0.928394in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{0.928123in}}%
\pgfpathlineto{\pgfqpoint{1.106646in}{0.926865in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{0.925917in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{0.926632in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{0.928498in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{0.927992in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{0.931625in}}%
\pgfpathlineto{\pgfqpoint{1.117913in}{0.930662in}}%
\pgfpathlineto{\pgfqpoint{1.118346in}{0.931355in}}%
\pgfpathlineto{\pgfqpoint{1.121813in}{0.935207in}}%
\pgfpathlineto{\pgfqpoint{1.125279in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{0.929377in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{0.930058in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.928881in}}%
\pgfpathlineto{\pgfqpoint{1.130912in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{1.131779in}{0.931849in}}%
\pgfpathlineto{\pgfqpoint{1.133512in}{0.933453in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{0.934778in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{1.140879in}{0.937774in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.935680in}}%
\pgfpathlineto{\pgfqpoint{1.144345in}{0.937227in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{0.937871in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{1.146512in}{0.936311in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{0.936952in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{0.942394in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{0.942004in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{0.943258in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{1.154311in}{0.942092in}}%
\pgfpathlineto{\pgfqpoint{1.154745in}{0.942716in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{1.156478in}{0.942683in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{0.941795in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{1.157778in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{0.941647in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{0.942383in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{0.943731in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{1.164711in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.942912in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{1.173811in}{0.941393in}}%
\pgfpathlineto{\pgfqpoint{1.175111in}{0.942218in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{0.942606in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{0.942352in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{0.942940in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{0.943526in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{0.942686in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{0.941372in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{0.942654in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{1.202843in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{1.205443in}{0.945118in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{0.946085in}}%
\pgfpathlineto{\pgfqpoint{1.208043in}{0.946637in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{1.211943in}{0.948439in}}%
\pgfpathlineto{\pgfqpoint{1.212376in}{0.948984in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{0.956524in}}%
\pgfpathlineto{\pgfqpoint{1.218876in}{0.956174in}}%
\pgfpathlineto{\pgfqpoint{1.219309in}{0.955385in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{1.221043in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{0.955350in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.954935in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{0.954160in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{1.231876in}{0.956693in}}%
\pgfpathlineto{\pgfqpoint{1.235342in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{0.959105in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{0.960712in}}%
\pgfpathlineto{\pgfqpoint{1.244009in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{1.245309in}{0.960621in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{0.961868in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{0.962863in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{0.961696in}}%
\pgfpathlineto{\pgfqpoint{1.252242in}{0.962344in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{1.255708in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{0.961335in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{0.959945in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{0.960434in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{0.960922in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{0.961242in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{0.960347in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{0.961475in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{0.960827in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.958818in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{0.960099in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{0.959859in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{0.961291in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{0.959543in}}%
\pgfpathlineto{\pgfqpoint{1.282141in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.284307in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{0.961803in}}%
\pgfpathlineto{\pgfqpoint{1.286041in}{0.962420in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{0.964345in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{0.962785in}}%
\pgfpathlineto{\pgfqpoint{1.291240in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{0.963393in}}%
\pgfpathlineto{\pgfqpoint{1.292974in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{0.964874in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{0.962959in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{1.308140in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.314206in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{1.320706in}{0.968855in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.325473in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{0.965859in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{0.966289in}}%
\pgfpathlineto{\pgfqpoint{1.329806in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{1.331106in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{0.968039in}}%
\pgfpathlineto{\pgfqpoint{1.332406in}{0.967387in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{0.967095in}}%
\pgfpathlineto{\pgfqpoint{1.333272in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{0.968142in}}%
\pgfpathlineto{\pgfqpoint{1.335872in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{1.338039in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{1.341505in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{1.342805in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{1.344972in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{0.971635in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.971058in}}%
\pgfpathlineto{\pgfqpoint{1.348005in}{0.971470in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{0.969113in}}%
\pgfpathlineto{\pgfqpoint{1.351472in}{0.969873in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{1.365338in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{0.972017in}}%
\pgfpathlineto{\pgfqpoint{1.369671in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{0.970270in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{0.969840in}}%
\pgfpathlineto{\pgfqpoint{1.377471in}{0.968133in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{0.969440in}}%
\pgfpathlineto{\pgfqpoint{1.380504in}{0.968561in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.969287in}}%
\pgfpathlineto{\pgfqpoint{1.386137in}{0.973309in}}%
\pgfpathlineto{\pgfqpoint{1.387004in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{1.387871in}{0.972549in}}%
\pgfpathlineto{\pgfqpoint{1.390037in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{1.394370in}{0.969162in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{1.397404in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{1.400004in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{1.400437in}{0.969337in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{1.422536in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.424703in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{1.430769in}{0.974809in}}%
\pgfpathlineto{\pgfqpoint{1.432502in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{1.437702in}{0.972578in}}%
\pgfpathlineto{\pgfqpoint{1.439436in}{0.973710in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{1.440736in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{1.443335in}{0.970835in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{1.445502in}{0.970499in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.447669in}{0.971979in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{0.971534in}}%
\pgfpathlineto{\pgfqpoint{1.451568in}{0.973658in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{1.454168in}{0.974868in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{1.455902in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{0.975173in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{0.974627in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{0.976420in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{0.977201in}}%
\pgfpathlineto{\pgfqpoint{1.476268in}{0.976812in}}%
\pgfpathlineto{\pgfqpoint{1.478868in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{1.481901in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{1.483634in}{0.976763in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{0.975569in}}%
\pgfpathlineto{\pgfqpoint{1.489701in}{0.975427in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{1.492734in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{0.973732in}}%
\pgfpathlineto{\pgfqpoint{1.497934in}{0.974922in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{0.974501in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{0.973761in}}%
\pgfpathlineto{\pgfqpoint{1.504433in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{1.505733in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.509633in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.510933in}{0.973837in}}%
\pgfpathlineto{\pgfqpoint{1.512233in}{0.972870in}}%
\pgfpathlineto{\pgfqpoint{1.513966in}{0.972508in}}%
\pgfpathlineto{\pgfqpoint{1.515700in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{1.521766in}{0.971999in}}%
\pgfpathlineto{\pgfqpoint{1.523499in}{0.973014in}}%
\pgfpathlineto{\pgfqpoint{1.524799in}{0.973430in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{0.973892in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{0.973760in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{0.974266in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.974134in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{1.534332in}{0.973919in}}%
\pgfpathlineto{\pgfqpoint{1.536499in}{0.974420in}}%
\pgfpathlineto{\pgfqpoint{1.538232in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{1.541699in}{0.974970in}}%
\pgfpathlineto{\pgfqpoint{1.543865in}{0.974396in}}%
\pgfpathlineto{\pgfqpoint{1.544732in}{0.973686in}}%
\pgfpathlineto{\pgfqpoint{1.545165in}{0.974266in}}%
\pgfpathlineto{\pgfqpoint{1.548632in}{0.975427in}}%
\pgfpathlineto{\pgfqpoint{1.551665in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{1.555132in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{1.557298in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{1.573331in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{1.578964in}{0.974873in}}%
\pgfpathlineto{\pgfqpoint{1.580698in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{0.979114in}}%
\pgfpathlineto{\pgfqpoint{1.606697in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.978651in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{0.978939in}}%
\pgfpathlineto{\pgfqpoint{1.609730in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{1.613197in}{0.978187in}}%
\pgfpathlineto{\pgfqpoint{1.616663in}{0.979245in}}%
\pgfpathlineto{\pgfqpoint{1.618830in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{1.620563in}{0.980334in}}%
\pgfpathlineto{\pgfqpoint{1.626196in}{0.978651in}}%
\pgfpathlineto{\pgfqpoint{1.627929in}{0.979051in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{1.632696in}{0.979240in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{1.642662in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{1.643962in}{0.980241in}}%
\pgfpathlineto{\pgfqpoint{1.646995in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{1.648729in}{0.981606in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{1.665195in}{0.982995in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{0.984674in}}%
\pgfpathlineto{\pgfqpoint{1.672128in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{1.673861in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{1.676895in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{1.679494in}{0.986688in}}%
\pgfpathlineto{\pgfqpoint{1.681661in}{0.987772in}}%
\pgfpathlineto{\pgfqpoint{1.683828in}{0.988394in}}%
\pgfpathlineto{\pgfqpoint{1.685128in}{0.987580in}}%
\pgfpathlineto{\pgfqpoint{1.689461in}{0.989272in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{0.990014in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.701594in}{0.989939in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{0.989106in}}%
\pgfpathlineto{\pgfqpoint{1.702894in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{1.704194in}{0.990352in}}%
\pgfpathlineto{\pgfqpoint{1.704627in}{0.989936in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{0.991109in}}%
\pgfpathlineto{\pgfqpoint{1.711993in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{1.712860in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{1.715460in}{0.990713in}}%
\pgfpathlineto{\pgfqpoint{1.717627in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{1.744926in}{0.993820in}}%
\pgfpathlineto{\pgfqpoint{1.747526in}{0.994205in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{1.755759in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{0.994001in}}%
\pgfpathlineto{\pgfqpoint{1.759658in}{0.994777in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{1.764425in}{0.995292in}}%
\pgfpathlineto{\pgfqpoint{1.767458in}{0.995904in}}%
\pgfpathlineto{\pgfqpoint{1.769625in}{0.994571in}}%
\pgfpathlineto{\pgfqpoint{1.775691in}{0.996832in}}%
\pgfpathlineto{\pgfqpoint{1.778725in}{0.998057in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{0.999376in}}%
\pgfpathlineto{\pgfqpoint{1.791291in}{1.000856in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{1.809924in}{1.001487in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.812523in}{1.001226in}}%
\pgfpathlineto{\pgfqpoint{1.813823in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.817723in}{1.001913in}}%
\pgfpathlineto{\pgfqpoint{1.822490in}{1.003169in}}%
\pgfpathlineto{\pgfqpoint{1.823790in}{1.003038in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{1.002555in}}%
\pgfpathlineto{\pgfqpoint{1.827256in}{1.002425in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{1.834623in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{1.003503in}}%
\pgfpathlineto{\pgfqpoint{1.844156in}{1.004487in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.005898in}}%
\pgfpathlineto{\pgfqpoint{1.850656in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{1.851955in}{1.005852in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{1.858022in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{1.863222in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.009760in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{1.009573in}}%
\pgfpathlineto{\pgfqpoint{1.883588in}{1.011338in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{1.010902in}}%
\pgfpathlineto{\pgfqpoint{1.888788in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.891821in}{1.011314in}}%
\pgfpathlineto{\pgfqpoint{1.895287in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.010469in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{1.009965in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{1.906987in}{1.011584in}}%
\pgfpathlineto{\pgfqpoint{1.927353in}{1.013337in}}%
\pgfpathlineto{\pgfqpoint{1.928653in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{1.935586in}{1.014568in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.015030in}}%
\pgfpathlineto{\pgfqpoint{1.939486in}{1.014718in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{1.015816in}}%
\pgfpathlineto{\pgfqpoint{1.947286in}{1.016630in}}%
\pgfpathlineto{\pgfqpoint{1.952486in}{1.018071in}}%
\pgfpathlineto{\pgfqpoint{1.954652in}{1.017433in}}%
\pgfpathlineto{\pgfqpoint{1.956819in}{1.017866in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{1.017572in}}%
\pgfpathlineto{\pgfqpoint{1.960285in}{1.017100in}}%
\pgfpathlineto{\pgfqpoint{1.963319in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{1.017170in}}%
\pgfpathlineto{\pgfqpoint{1.975018in}{1.018498in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{1.019535in}}%
\pgfpathlineto{\pgfqpoint{1.988451in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{1.992351in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{1.994084in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{1.996684in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{1.021144in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{1.022632in}}%
\pgfpathlineto{\pgfqpoint{2.025283in}{1.023190in}}%
\pgfpathlineto{\pgfqpoint{2.027016in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{2.030916in}{1.022850in}}%
\pgfpathlineto{\pgfqpoint{2.040016in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{1.025345in}}%
\pgfpathlineto{\pgfqpoint{2.045649in}{1.024609in}}%
\pgfpathlineto{\pgfqpoint{2.047816in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{2.049982in}{1.024894in}}%
\pgfpathlineto{\pgfqpoint{2.067315in}{1.026346in}}%
\pgfpathlineto{\pgfqpoint{2.069482in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{2.070782in}{1.026436in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{1.025992in}}%
\pgfpathlineto{\pgfqpoint{2.075982in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{2.079448in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{1.025894in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{2.110214in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{2.131446in}{1.030907in}}%
\pgfpathlineto{\pgfqpoint{2.134913in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{2.143579in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{1.032441in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{2.153979in}{1.032770in}}%
\pgfpathlineto{\pgfqpoint{2.158312in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{2.161345in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{2.163945in}{1.032205in}}%
\pgfpathlineto{\pgfqpoint{2.168279in}{1.031684in}}%
\pgfpathlineto{\pgfqpoint{2.173045in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{1.032769in}}%
\pgfpathlineto{\pgfqpoint{2.179112in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{2.184745in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{2.188645in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{2.193411in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.034333in}}%
\pgfpathlineto{\pgfqpoint{2.200344in}{1.035008in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.034750in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{1.034586in}}%
\pgfpathlineto{\pgfqpoint{2.212477in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{2.215944in}{1.034253in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{1.034161in}}%
\pgfpathlineto{\pgfqpoint{2.224177in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{2.227210in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{2.229810in}{1.032898in}}%
\pgfpathlineto{\pgfqpoint{2.233276in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{2.236743in}{1.034045in}}%
\pgfpathlineto{\pgfqpoint{2.239776in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{2.241510in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{2.243243in}{1.034452in}}%
\pgfpathlineto{\pgfqpoint{2.245409in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{2.248876in}{1.033110in}}%
\pgfpathlineto{\pgfqpoint{2.258409in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{2.260142in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{2.265342in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{2.315174in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{2.319507in}{1.038082in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.038276in}}%
\pgfpathlineto{\pgfqpoint{2.348539in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{2.354606in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{2.371505in}{1.040953in}}%
\pgfpathlineto{\pgfqpoint{2.372805in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{2.374539in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.379305in}{1.041448in}}%
\pgfpathlineto{\pgfqpoint{2.382772in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{1.041653in}}%
\pgfpathlineto{\pgfqpoint{2.390571in}{1.042243in}}%
\pgfpathlineto{\pgfqpoint{2.392305in}{1.042394in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.042823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.719259in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{0.900763in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.913042in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.878260in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{0.953530in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{0.971677in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{1.007921in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{1.084122in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.114155in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.112400in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.082418in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{1.075257in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.154610in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.162292in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{1.192386in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.186349in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.191064in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{1.199068in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{1.171198in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.164155in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{1.168226in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.158637in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.157177in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.171356in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{1.152144in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{1.156513in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{1.155884in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.148566in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.150165in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.153488in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.155985in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.157312in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.139144in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{1.144427in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.140240in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{1.145880in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.139189in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.160755in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.158809in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.156640in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.151463in}}%
\pgfpathlineto{\pgfqpoint{0.812856in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{1.173123in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{1.167726in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.170261in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{1.160712in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{1.164589in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{1.164155in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{1.161179in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{1.172061in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{1.177552in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{1.176820in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.161758in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{1.161004in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{1.161415in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{1.162924in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{1.155896in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{1.160371in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.154697in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.144855in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.146040in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.148658in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.157889in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.153893in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{1.154650in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{1.152859in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{1.151602in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.139455in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{1.137698in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.133359in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{1.130163in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.135698in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{1.135483in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.132317in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.133376in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{1.136095in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.129657in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.138492in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.137639in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.138834in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{1.137219in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.130846in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{1.140225in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{1.139600in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.138051in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.133453in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{1.134594in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.131753in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{1.137197in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{1.136429in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{1.140483in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.143874in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.155358in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{1.157538in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.153072in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.152859in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.155014in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.152435in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{1.155325in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.156359in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{1.153836in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{1.154568in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{1.156725in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{1.162403in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{1.160195in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{1.157144in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{1.161346in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.157680in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.158555in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{1.157998in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{1.159914in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{0.932019in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.156937in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.154697in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.155532in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.155156in}}%
\pgfpathlineto{\pgfqpoint{0.935485in}{1.153953in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{1.155797in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{1.160081in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{1.159887in}}%
\pgfpathlineto{\pgfqpoint{0.939818in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{1.160335in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.164466in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{1.162331in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{0.947618in}{1.166379in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.163682in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{1.162161in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{1.162366in}}%
\pgfpathlineto{\pgfqpoint{0.954985in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{1.162558in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.161449in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{1.163848in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.164393in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.165840in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{1.163843in}}%
\pgfpathlineto{\pgfqpoint{0.962784in}{1.164383in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{1.168327in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{1.168139in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.171960in}}%
\pgfpathlineto{\pgfqpoint{0.969284in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{1.171198in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.169257in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.169947in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.172001in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.170075in}}%
\pgfpathlineto{\pgfqpoint{0.972751in}{1.170757in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{1.174987in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.175645in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.176004in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{1.177485in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.177938in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.176807in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{1.174977in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{1.180696in}}%
\pgfpathlineto{\pgfqpoint{0.992683in}{1.180508in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.182538in}}%
\pgfpathlineto{\pgfqpoint{0.994850in}{1.179575in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.179023in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.179632in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{1.178179in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{1.177999in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{1.179981in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{1.002216in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.180991in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{1.003516in}{1.179854in}}%
\pgfpathlineto{\pgfqpoint{1.003950in}{1.180447in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{1.181038in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.180087in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{1.006983in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{1.180368in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.180065in}}%
\pgfpathlineto{\pgfqpoint{1.013483in}{1.183331in}}%
\pgfpathlineto{\pgfqpoint{1.014349in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.178512in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{1.179804in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.178742in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.178413in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{1.180808in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{1.032549in}{1.178745in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{1.033415in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{1.036882in}{1.175765in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{1.174918in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{1.176146in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{1.180015in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{1.178387in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{1.176720in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.177824in}}%
\pgfpathlineto{\pgfqpoint{1.048148in}{1.179888in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{1.178396in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{1.178757in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.179115in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.178298in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{1.179471in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{1.179215in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{1.177805in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{1.056815in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{1.058115in}{1.178362in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{1.177622in}}%
\pgfpathlineto{\pgfqpoint{1.060715in}{1.176186in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.175465in}}%
\pgfpathlineto{\pgfqpoint{1.063314in}{1.175961in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.178278in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.177125in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.175586in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{1.175931in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{1.176134in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{1.175994in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.172311in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.169836in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{1.170312in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.171603in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{1.168942in}}%
\pgfpathlineto{\pgfqpoint{1.086714in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.169760in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{1.169810in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.168378in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{1.092780in}{1.168720in}}%
\pgfpathlineto{\pgfqpoint{1.093647in}{1.167885in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{1.163067in}}%
\pgfpathlineto{\pgfqpoint{1.099280in}{1.165153in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.101013in}{1.162954in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{1.163415in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.160663in}}%
\pgfpathlineto{\pgfqpoint{1.103613in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.160440in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{1.159187in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{1.160108in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{1.159888in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{1.160582in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{1.159233in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{1.161063in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{1.114013in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{1.158850in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{1.161640in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{1.117913in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{1.166454in}}%
\pgfpathlineto{\pgfqpoint{1.126579in}{1.164705in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{1.159241in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{1.134812in}{1.158427in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.158856in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{1.141745in}{1.163092in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{1.166917in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{1.165778in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{1.149112in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{1.150412in}{1.167180in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{1.168685in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{1.169085in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.169884in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{1.167332in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{1.168128in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.167018in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{1.166707in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.166103in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{1.167479in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.169049in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{1.167954in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{1.167645in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{1.167603in}}%
\pgfpathlineto{\pgfqpoint{1.174244in}{1.170848in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{1.168203in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.170030in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{1.166956in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.167698in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{1.165635in}}%
\pgfpathlineto{\pgfqpoint{1.191577in}{1.166376in}}%
\pgfpathlineto{\pgfqpoint{1.193744in}{1.166826in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.167368in}}%
\pgfpathlineto{\pgfqpoint{1.197643in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{1.167427in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.167790in}}%
\pgfpathlineto{\pgfqpoint{1.200243in}{1.166779in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{1.167219in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{1.209343in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{1.209776in}{1.169225in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{1.170027in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.170379in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{1.169388in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{1.212376in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{1.217143in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.218009in}{1.166567in}}%
\pgfpathlineto{\pgfqpoint{1.219309in}{1.166294in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.166113in}}%
\pgfpathlineto{\pgfqpoint{1.221909in}{1.166629in}}%
\pgfpathlineto{\pgfqpoint{1.222776in}{1.165574in}}%
\pgfpathlineto{\pgfqpoint{1.223209in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{1.166345in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{1.164763in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{1.163816in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{1.234042in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{1.164497in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{1.166444in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{1.166592in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{1.242275in}{1.166331in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{1.243142in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{1.247042in}{1.166638in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{1.165208in}}%
\pgfpathlineto{\pgfqpoint{1.253975in}{1.165277in}}%
\pgfpathlineto{\pgfqpoint{1.258308in}{1.167712in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{1.165411in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{1.165245in}}%
\pgfpathlineto{\pgfqpoint{1.263941in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.164589in}}%
\pgfpathlineto{\pgfqpoint{1.267408in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.272174in}{1.165849in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{1.165046in}}%
\pgfpathlineto{\pgfqpoint{1.275208in}{1.165677in}}%
\pgfpathlineto{\pgfqpoint{1.278674in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{1.166283in}}%
\pgfpathlineto{\pgfqpoint{1.281274in}{1.164946in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{1.285607in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{1.287340in}{1.166169in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{1.165930in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{1.164764in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{1.165292in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{1.165900in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.165277in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.167526in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{1.166460in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{1.167184in}}%
\pgfpathlineto{\pgfqpoint{1.309440in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{1.311173in}{1.163821in}}%
\pgfpathlineto{\pgfqpoint{1.311606in}{1.164118in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{1.163226in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{1.313340in}{1.163078in}}%
\pgfpathlineto{\pgfqpoint{1.318106in}{1.165948in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.164180in}}%
\pgfpathlineto{\pgfqpoint{1.321139in}{1.164325in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{1.160533in}}%
\pgfpathlineto{\pgfqpoint{1.326339in}{1.160906in}}%
\pgfpathlineto{\pgfqpoint{1.330239in}{1.159190in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{1.158983in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{1.159935in}}%
\pgfpathlineto{\pgfqpoint{1.350172in}{1.158203in}}%
\pgfpathlineto{\pgfqpoint{1.351472in}{1.158353in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{1.159558in}}%
\pgfpathlineto{\pgfqpoint{1.356672in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{1.157239in}}%
\pgfpathlineto{\pgfqpoint{1.361438in}{1.154451in}}%
\pgfpathlineto{\pgfqpoint{1.374438in}{1.151937in}}%
\pgfpathlineto{\pgfqpoint{1.377038in}{1.149570in}}%
\pgfpathlineto{\pgfqpoint{1.377904in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{1.150892in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{1.149098in}}%
\pgfpathlineto{\pgfqpoint{1.384837in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{1.387004in}{1.150567in}}%
\pgfpathlineto{\pgfqpoint{1.390037in}{1.151478in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{1.152229in}}%
\pgfpathlineto{\pgfqpoint{1.393070in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.396970in}{1.150234in}}%
\pgfpathlineto{\pgfqpoint{1.400870in}{1.151343in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.407803in}{1.152039in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{1.152745in}}%
\pgfpathlineto{\pgfqpoint{1.414303in}{1.151193in}}%
\pgfpathlineto{\pgfqpoint{1.416470in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{1.417770in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.151212in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{1.152505in}}%
\pgfpathlineto{\pgfqpoint{1.421669in}{1.151508in}}%
\pgfpathlineto{\pgfqpoint{1.424703in}{1.149872in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{1.150995in}}%
\pgfpathlineto{\pgfqpoint{1.430769in}{1.148501in}}%
\pgfpathlineto{\pgfqpoint{1.432069in}{1.148960in}}%
\pgfpathlineto{\pgfqpoint{1.432936in}{1.149471in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{1.149110in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{1.440736in}{1.147300in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{1.442469in}{1.146486in}}%
\pgfpathlineto{\pgfqpoint{1.444202in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{1.458935in}{1.143107in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{1.143654in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.463268in}{1.141152in}}%
\pgfpathlineto{\pgfqpoint{1.467601in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{1.470635in}{1.142131in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{1.138988in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{1.138569in}}%
\pgfpathlineto{\pgfqpoint{1.487534in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{1.489701in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{1.137964in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{1.137793in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{1.138261in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{1.139678in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{1.139549in}}%
\pgfpathlineto{\pgfqpoint{1.505733in}{1.138816in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{1.139210in}}%
\pgfpathlineto{\pgfqpoint{1.515266in}{1.139552in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{1.139065in}}%
\pgfpathlineto{\pgfqpoint{1.521333in}{1.137589in}}%
\pgfpathlineto{\pgfqpoint{1.522633in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{1.137303in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{1.528699in}{1.136897in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{1.137089in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{1.136385in}}%
\pgfpathlineto{\pgfqpoint{1.533466in}{1.136456in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.135331in}}%
\pgfpathlineto{\pgfqpoint{1.538232in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.135210in}}%
\pgfpathlineto{\pgfqpoint{1.543865in}{1.136046in}}%
\pgfpathlineto{\pgfqpoint{1.544732in}{1.135701in}}%
\pgfpathlineto{\pgfqpoint{1.546032in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.546899in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{1.548199in}{1.134328in}}%
\pgfpathlineto{\pgfqpoint{1.550799in}{1.135691in}}%
\pgfpathlineto{\pgfqpoint{1.552532in}{1.135008in}}%
\pgfpathlineto{\pgfqpoint{1.554265in}{1.135119in}}%
\pgfpathlineto{\pgfqpoint{1.557732in}{1.135866in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{1.135075in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{1.572898in}{1.129384in}}%
\pgfpathlineto{\pgfqpoint{1.574631in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{1.128562in}}%
\pgfpathlineto{\pgfqpoint{1.580698in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{1.581564in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.581998in}{1.129179in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{1.587631in}{1.127472in}}%
\pgfpathlineto{\pgfqpoint{1.588497in}{1.127406in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{1.592397in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.124119in}}%
\pgfpathlineto{\pgfqpoint{1.596297in}{1.123806in}}%
\pgfpathlineto{\pgfqpoint{1.599330in}{1.122840in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{1.122970in}}%
\pgfpathlineto{\pgfqpoint{1.602797in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{1.604964in}{1.122451in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{1.121747in}}%
\pgfpathlineto{\pgfqpoint{1.609297in}{1.121164in}}%
\pgfpathlineto{\pgfqpoint{1.612330in}{1.119234in}}%
\pgfpathlineto{\pgfqpoint{1.617963in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{1.619263in}{1.119769in}}%
\pgfpathlineto{\pgfqpoint{1.656095in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{1.657395in}{1.116464in}}%
\pgfpathlineto{\pgfqpoint{1.663028in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{1.665628in}{1.114123in}}%
\pgfpathlineto{\pgfqpoint{1.668228in}{1.114211in}}%
\pgfpathlineto{\pgfqpoint{1.671261in}{1.113580in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.113462in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{1.112170in}}%
\pgfpathlineto{\pgfqpoint{1.676895in}{1.112354in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{1.111573in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{1.684261in}{1.110596in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{1.110508in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.688594in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{1.690327in}{1.109382in}}%
\pgfpathlineto{\pgfqpoint{1.692927in}{1.108123in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{1.697261in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{1.698994in}{1.107384in}}%
\pgfpathlineto{\pgfqpoint{1.704627in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{1.109573in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{1.110272in}}%
\pgfpathlineto{\pgfqpoint{1.731926in}{1.108287in}}%
\pgfpathlineto{\pgfqpoint{1.734959in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.740159in}{1.107694in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.106123in}}%
\pgfpathlineto{\pgfqpoint{1.754025in}{1.104946in}}%
\pgfpathlineto{\pgfqpoint{1.792591in}{1.102360in}}%
\pgfpathlineto{\pgfqpoint{1.796057in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{1.803857in}{1.097059in}}%
\pgfpathlineto{\pgfqpoint{1.805590in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{1.819890in}{1.097542in}}%
\pgfpathlineto{\pgfqpoint{1.821190in}{1.097300in}}%
\pgfpathlineto{\pgfqpoint{1.823356in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{1.828123in}{1.095486in}}%
\pgfpathlineto{\pgfqpoint{1.829856in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{1.093546in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.092236in}}%
\pgfpathlineto{\pgfqpoint{1.850222in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{1.857155in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{1.859755in}{1.091259in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{1.091010in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.090344in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{1.090300in}}%
\pgfpathlineto{\pgfqpoint{1.869288in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{1.880555in}{1.085603in}}%
\pgfpathlineto{\pgfqpoint{1.882288in}{1.085567in}}%
\pgfpathlineto{\pgfqpoint{1.884454in}{1.084765in}}%
\pgfpathlineto{\pgfqpoint{1.888354in}{1.083934in}}%
\pgfpathlineto{\pgfqpoint{1.890954in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.078616in}}%
\pgfpathlineto{\pgfqpoint{1.906120in}{1.077470in}}%
\pgfpathlineto{\pgfqpoint{1.911320in}{1.076291in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{1.921720in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{1.924320in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{1.926053in}{1.073554in}}%
\pgfpathlineto{\pgfqpoint{1.928220in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{1.936886in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{1.940353in}{1.071247in}}%
\pgfpathlineto{\pgfqpoint{1.946419in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{1.949019in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.069196in}}%
\pgfpathlineto{\pgfqpoint{1.953352in}{1.068287in}}%
\pgfpathlineto{\pgfqpoint{1.968518in}{1.067146in}}%
\pgfpathlineto{\pgfqpoint{1.971118in}{1.066078in}}%
\pgfpathlineto{\pgfqpoint{1.972852in}{1.065895in}}%
\pgfpathlineto{\pgfqpoint{1.975885in}{1.064657in}}%
\pgfpathlineto{\pgfqpoint{1.986718in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{1.991918in}{1.062539in}}%
\pgfpathlineto{\pgfqpoint{2.000584in}{1.060124in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{1.059782in}}%
\pgfpathlineto{\pgfqpoint{2.004051in}{1.059613in}}%
\pgfpathlineto{\pgfqpoint{2.007084in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{2.010117in}{1.057744in}}%
\pgfpathlineto{\pgfqpoint{2.013584in}{1.056902in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{1.054037in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{2.023117in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{2.026583in}{1.052564in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{1.051605in}}%
\pgfpathlineto{\pgfqpoint{2.035683in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{2.044783in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{2.047816in}{1.049223in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{2.053882in}{1.047958in}}%
\pgfpathlineto{\pgfqpoint{2.060382in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{2.064715in}{1.046428in}}%
\pgfpathlineto{\pgfqpoint{2.066882in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{2.072515in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{2.073815in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{2.087681in}{1.043298in}}%
\pgfpathlineto{\pgfqpoint{2.092881in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.041960in}}%
\pgfpathlineto{\pgfqpoint{2.098081in}{1.040558in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.039708in}}%
\pgfpathlineto{\pgfqpoint{2.108481in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{2.117580in}{1.037697in}}%
\pgfpathlineto{\pgfqpoint{2.119313in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{2.121480in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{2.126680in}{1.036442in}}%
\pgfpathlineto{\pgfqpoint{2.128413in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{2.134913in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{2.139246in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{2.152246in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{2.154412in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{2.157012in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{2.163945in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{2.170012in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{2.172178in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{2.174345in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{1.028998in}}%
\pgfpathlineto{\pgfqpoint{2.180412in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{2.191678in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.194278in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{2.208577in}{1.024646in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{1.023900in}}%
\pgfpathlineto{\pgfqpoint{2.217677in}{1.022810in}}%
\pgfpathlineto{\pgfqpoint{2.233276in}{1.022189in}}%
\pgfpathlineto{\pgfqpoint{2.235443in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{2.243676in}{1.021301in}}%
\pgfpathlineto{\pgfqpoint{2.245843in}{1.021213in}}%
\pgfpathlineto{\pgfqpoint{2.259276in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{1.017761in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{2.268809in}{1.016831in}}%
\pgfpathlineto{\pgfqpoint{2.270975in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{2.277908in}{1.015112in}}%
\pgfpathlineto{\pgfqpoint{2.281808in}{1.015368in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{1.014537in}}%
\pgfpathlineto{\pgfqpoint{2.290041in}{1.013786in}}%
\pgfpathlineto{\pgfqpoint{2.294808in}{1.012951in}}%
\pgfpathlineto{\pgfqpoint{2.298274in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{2.303907in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{2.306074in}{1.011211in}}%
\pgfpathlineto{\pgfqpoint{2.310407in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.314307in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{2.316907in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{1.008247in}}%
\pgfpathlineto{\pgfqpoint{2.326873in}{1.007336in}}%
\pgfpathlineto{\pgfqpoint{2.329040in}{1.007272in}}%
\pgfpathlineto{\pgfqpoint{2.338140in}{1.006488in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{2.344206in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{2.347239in}{1.006389in}}%
\pgfpathlineto{\pgfqpoint{2.349406in}{1.006056in}}%
\pgfpathlineto{\pgfqpoint{2.357639in}{1.005258in}}%
\pgfpathlineto{\pgfqpoint{2.362406in}{1.005019in}}%
\pgfpathlineto{\pgfqpoint{2.369339in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{2.371939in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{2.381905in}{1.002897in}}%
\pgfpathlineto{\pgfqpoint{2.389271in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{2.393605in}{1.002253in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.001525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.719259in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{0.983192in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{0.726192in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{0.928717in}}%
\pgfpathlineto{\pgfqpoint{0.728792in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{1.078467in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.116527in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.087603in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.098744in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.139264in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{1.116527in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.172661in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{0.756958in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{1.226319in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.215160in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.189819in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.192992in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.205784in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.195252in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.193327in}}%
\pgfpathlineto{\pgfqpoint{0.780357in}{1.168283in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.179228in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{1.182851in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.175355in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.203767in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.181084in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{1.181973in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{1.175882in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{0.799423in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.174016in}}%
\pgfpathlineto{\pgfqpoint{0.804190in}{1.200318in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{1.200544in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.193644in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{1.199002in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{1.192932in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.197075in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{0.812856in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{1.194482in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.205642in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.211590in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{1.201691in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{1.205395in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.204190in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.209342in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{1.217955in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.217316in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.223731in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{1.223087in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.228546in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{1.220200in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.219598in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.222843in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{1.218410in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{1.224906in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{1.222622in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.217836in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.208191in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{1.212445in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.211411in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{1.218641in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{1.218115in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{1.221616in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.217728in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.218888in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{1.223455in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.215842in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.214679in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{1.218481in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{1.210285in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{1.209828in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{1.199193in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{1.201861in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{1.201437in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.202548in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.205182in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{1.195527in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{1.196633in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.197732in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{1.194348in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.198025in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{1.197628in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.196451in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{1.198988in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.196749in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{1.194534in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.199800in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.201475in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.198267in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{1.197514in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.191516in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{1.190465in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.187424in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.188419in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.189075in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.190048in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{1.202045in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{1.199170in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{1.196899in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.203921in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.200430in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.210710in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{1.212759in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{1.210008in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.206760in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{1.209274in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{1.207429in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{1.209425in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{1.212017in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{1.212273in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{1.217339in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.218115in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{1.214867in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{1.215642in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{0.919452in}{1.210690in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.208641in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.208161in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{1.209650in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{1.203936in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.212545in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.208386in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.206056in}}%
\pgfpathlineto{\pgfqpoint{0.935485in}{1.203736in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{1.208076in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{1.207776in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.212063in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{1.209837in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.211490in}}%
\pgfpathlineto{\pgfqpoint{0.947618in}{1.213526in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{1.209919in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{1.210314in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.210544in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{0.954985in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{1.206398in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{1.207988in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.207722in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{1.204426in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{1.206008in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{1.214110in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{1.212945in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{1.213041in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.217911in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.215689in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.217174in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.219856in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{0.973184in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{1.219109in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{1.227201in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{1.228385in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{1.225933in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{1.231982in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{1.234138in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.233864in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.236243in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{0.994850in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{1.234083in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.233019in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.233545in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{1.235632in}}%
\pgfpathlineto{\pgfqpoint{0.999183in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.237017in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{1.238014in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{1.237751in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{1.011749in}{1.241943in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{1.013049in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.246456in}}%
\pgfpathlineto{\pgfqpoint{1.017816in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.242414in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{1.244053in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.242113in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{1.242729in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.243892in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{1.245051in}}%
\pgfpathlineto{\pgfqpoint{1.031682in}{1.244543in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{1.033415in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{1.243286in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.245063in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{1.247736in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{1.249408in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{1.248922in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{1.055081in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.249922in}}%
\pgfpathlineto{\pgfqpoint{1.056815in}{1.247243in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{1.058115in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.247531in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{1.248585in}}%
\pgfpathlineto{\pgfqpoint{1.060715in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{1.247876in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{1.247407in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.251899in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{1.067214in}{1.251189in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.250808in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{1.251201in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{1.251751in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{1.248278in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.250086in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.251080in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{1.252223in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{1.249504in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.249818in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{1.086280in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{1.249120in}}%
\pgfpathlineto{\pgfqpoint{1.091480in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.248094in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{1.249212in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{1.243619in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{1.244577in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{1.247013in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{1.247748in}}%
\pgfpathlineto{\pgfqpoint{1.101013in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.243777in}}%
\pgfpathlineto{\pgfqpoint{1.103613in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.243939in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.244101in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{1.245036in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{1.243123in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{1.250701in}}%
\pgfpathlineto{\pgfqpoint{1.114013in}{1.249936in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{1.247855in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.254303in}}%
\pgfpathlineto{\pgfqpoint{1.120079in}{1.254777in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.260650in}}%
\pgfpathlineto{\pgfqpoint{1.125279in}{1.261522in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{1.260227in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{1.256482in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.257476in}}%
\pgfpathlineto{\pgfqpoint{1.129612in}{1.256733in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{1.254845in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{1.256165in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{1.253966in}}%
\pgfpathlineto{\pgfqpoint{1.134812in}{1.254295in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{1.264894in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{1.268586in}}%
\pgfpathlineto{\pgfqpoint{1.149112in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{1.267451in}}%
\pgfpathlineto{\pgfqpoint{1.150412in}{1.267755in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.270190in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{1.269473in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{1.268757in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{1.267824in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.272633in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.270244in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{1.270827in}}%
\pgfpathlineto{\pgfqpoint{1.170778in}{1.274558in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{1.273380in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.273948in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{1.275765in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.276605in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{1.275029in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{1.275309in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.279034in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{1.275271in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{1.276286in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{1.275148in}}%
\pgfpathlineto{\pgfqpoint{1.188544in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.277170in}}%
\pgfpathlineto{\pgfqpoint{1.191577in}{1.275914in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{1.279185in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{1.202843in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{1.283256in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{1.284887in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{1.283796in}}%
\pgfpathlineto{\pgfqpoint{1.211943in}{1.284048in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{1.286438in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.283690in}}%
\pgfpathlineto{\pgfqpoint{1.218009in}{1.283994in}}%
\pgfpathlineto{\pgfqpoint{1.219309in}{1.284738in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.285231in}}%
\pgfpathlineto{\pgfqpoint{1.221909in}{1.287089in}}%
\pgfpathlineto{\pgfqpoint{1.222343in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{1.222776in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.288110in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{1.225809in}{1.287529in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{1.287144in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.288539in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.288586in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{1.231876in}{1.288724in}}%
\pgfpathlineto{\pgfqpoint{1.234042in}{1.290336in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{1.290890in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.291166in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{1.292365in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{1.291330in}}%
\pgfpathlineto{\pgfqpoint{1.242275in}{1.291792in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{1.290382in}}%
\pgfpathlineto{\pgfqpoint{1.244009in}{1.290613in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{1.249642in}{1.292335in}}%
\pgfpathlineto{\pgfqpoint{1.252675in}{1.291437in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{1.297398in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{1.297269in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{1.296486in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.297110in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{1.296051in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{1.298151in}}%
\pgfpathlineto{\pgfqpoint{1.269141in}{1.298579in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{1.298448in}}%
\pgfpathlineto{\pgfqpoint{1.272174in}{1.298874in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{1.298742in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{1.301609in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.300635in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{1.301053in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{1.300395in}}%
\pgfpathlineto{\pgfqpoint{1.291240in}{1.300984in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{1.302042in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{1.301097in}}%
\pgfpathlineto{\pgfqpoint{1.296007in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{1.297307in}{1.301903in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.300962in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{1.304576in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{1.304023in}}%
\pgfpathlineto{\pgfqpoint{1.308140in}{1.304593in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{1.305730in}}%
\pgfpathlineto{\pgfqpoint{1.309440in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.300811in}}%
\pgfpathlineto{\pgfqpoint{1.315940in}{1.302528in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{1.318106in}{1.303496in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{1.299082in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{1.299300in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{1.299540in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{1.330239in}{1.297976in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{1.340639in}{1.298632in}}%
\pgfpathlineto{\pgfqpoint{1.342372in}{1.298680in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{1.344972in}{1.299808in}}%
\pgfpathlineto{\pgfqpoint{1.346272in}{1.299666in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.299733in}}%
\pgfpathlineto{\pgfqpoint{1.350605in}{1.301173in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.300660in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.302168in}}%
\pgfpathlineto{\pgfqpoint{1.358405in}{1.300320in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{1.361438in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{1.298419in}}%
\pgfpathlineto{\pgfqpoint{1.365771in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{1.366205in}{1.297785in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{1.296947in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{1.374004in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.375738in}{1.296371in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{1.381804in}{1.295221in}}%
\pgfpathlineto{\pgfqpoint{1.384404in}{1.296627in}}%
\pgfpathlineto{\pgfqpoint{1.387871in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.390470in}{1.300412in}}%
\pgfpathlineto{\pgfqpoint{1.393937in}{1.301145in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{1.397404in}{1.299921in}}%
\pgfpathlineto{\pgfqpoint{1.398704in}{1.299466in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{1.404770in}{1.301218in}}%
\pgfpathlineto{\pgfqpoint{1.405637in}{1.300595in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{1.301086in}}%
\pgfpathlineto{\pgfqpoint{1.408670in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.422969in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{1.424703in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{1.430336in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{1.431202in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{1.305820in}}%
\pgfpathlineto{\pgfqpoint{1.438136in}{1.306960in}}%
\pgfpathlineto{\pgfqpoint{1.439436in}{1.305600in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{1.306065in}}%
\pgfpathlineto{\pgfqpoint{1.442035in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{1.442469in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.306037in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{1.450269in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{1.452002in}{1.305628in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.305796in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{1.305664in}}%
\pgfpathlineto{\pgfqpoint{1.456768in}{1.305545in}}%
\pgfpathlineto{\pgfqpoint{1.458935in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{1.304107in}}%
\pgfpathlineto{\pgfqpoint{1.461102in}{1.303527in}}%
\pgfpathlineto{\pgfqpoint{1.463268in}{1.303416in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.304190in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.306973in}}%
\pgfpathlineto{\pgfqpoint{1.476701in}{1.306111in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{1.478434in}{1.306424in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.490134in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{1.492734in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{1.493600in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{1.306901in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.307488in}}%
\pgfpathlineto{\pgfqpoint{1.497934in}{1.307936in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{1.530866in}{1.317493in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{1.318034in}}%
\pgfpathlineto{\pgfqpoint{1.532166in}{1.317355in}}%
\pgfpathlineto{\pgfqpoint{1.535632in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{1.317480in}}%
\pgfpathlineto{\pgfqpoint{1.540832in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{1.546465in}{1.320128in}}%
\pgfpathlineto{\pgfqpoint{1.548199in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{1.550799in}{1.320372in}}%
\pgfpathlineto{\pgfqpoint{1.553399in}{1.320622in}}%
\pgfpathlineto{\pgfqpoint{1.557732in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{1.565531in}{1.323681in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{1.322759in}}%
\pgfpathlineto{\pgfqpoint{1.569431in}{1.322479in}}%
\pgfpathlineto{\pgfqpoint{1.571165in}{1.321949in}}%
\pgfpathlineto{\pgfqpoint{1.575498in}{1.322176in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{1.322038in}}%
\pgfpathlineto{\pgfqpoint{1.580698in}{1.324185in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{1.323882in}}%
\pgfpathlineto{\pgfqpoint{1.593697in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.594131in}{1.322926in}}%
\pgfpathlineto{\pgfqpoint{1.594564in}{1.322042in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.320646in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{1.320500in}}%
\pgfpathlineto{\pgfqpoint{1.601930in}{1.320369in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{1.321098in}}%
\pgfpathlineto{\pgfqpoint{1.608430in}{1.321204in}}%
\pgfpathlineto{\pgfqpoint{1.609297in}{1.320704in}}%
\pgfpathlineto{\pgfqpoint{1.611030in}{1.319459in}}%
\pgfpathlineto{\pgfqpoint{1.612763in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{1.620996in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{1.320024in}}%
\pgfpathlineto{\pgfqpoint{1.624896in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{1.631829in}{1.321554in}}%
\pgfpathlineto{\pgfqpoint{1.633129in}{1.321184in}}%
\pgfpathlineto{\pgfqpoint{1.634429in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{1.323251in}}%
\pgfpathlineto{\pgfqpoint{1.647429in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{1.648729in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{1.650462in}{1.323217in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{1.323555in}}%
\pgfpathlineto{\pgfqpoint{1.653495in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.322719in}}%
\pgfpathlineto{\pgfqpoint{1.655229in}{1.323534in}}%
\pgfpathlineto{\pgfqpoint{1.655662in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{1.658695in}{1.322802in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{1.323492in}}%
\pgfpathlineto{\pgfqpoint{1.661295in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{1.662162in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{1.663462in}{1.322418in}}%
\pgfpathlineto{\pgfqpoint{1.665195in}{1.322173in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.323390in}}%
\pgfpathlineto{\pgfqpoint{1.673861in}{1.322810in}}%
\pgfpathlineto{\pgfqpoint{1.674728in}{1.323495in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{1.684261in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{1.321924in}}%
\pgfpathlineto{\pgfqpoint{1.688161in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{1.690327in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{1.692061in}{1.322229in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.327472in}}%
\pgfpathlineto{\pgfqpoint{1.712860in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.330034in}}%
\pgfpathlineto{\pgfqpoint{1.719793in}{1.330206in}}%
\pgfpathlineto{\pgfqpoint{1.724993in}{1.330352in}}%
\pgfpathlineto{\pgfqpoint{1.726293in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{1.731493in}{1.330151in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{1.329520in}}%
\pgfpathlineto{\pgfqpoint{1.748392in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{1.749692in}{1.330543in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{1.754025in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{1.781758in}{1.335497in}}%
\pgfpathlineto{\pgfqpoint{1.783924in}{1.335768in}}%
\pgfpathlineto{\pgfqpoint{1.787391in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.337080in}}%
\pgfpathlineto{\pgfqpoint{1.793024in}{1.336114in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.335372in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{1.335451in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{1.335373in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{1.827256in}{1.337979in}}%
\pgfpathlineto{\pgfqpoint{1.829856in}{1.336539in}}%
\pgfpathlineto{\pgfqpoint{1.832456in}{1.336095in}}%
\pgfpathlineto{\pgfqpoint{1.833756in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{1.836789in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{1.840689in}{1.336832in}}%
\pgfpathlineto{\pgfqpoint{1.843722in}{1.336678in}}%
\pgfpathlineto{\pgfqpoint{1.844589in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{1.850656in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.857155in}{1.339242in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{1.868855in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{1.870588in}{1.339641in}}%
\pgfpathlineto{\pgfqpoint{1.872755in}{1.339119in}}%
\pgfpathlineto{\pgfqpoint{1.874055in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.879688in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{1.339240in}}%
\pgfpathlineto{\pgfqpoint{1.882288in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{1.884021in}{1.338896in}}%
\pgfpathlineto{\pgfqpoint{1.888788in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{1.893987in}{1.337857in}}%
\pgfpathlineto{\pgfqpoint{1.895721in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.337590in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{1.902654in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{1.905254in}{1.338021in}}%
\pgfpathlineto{\pgfqpoint{1.906987in}{1.338175in}}%
\pgfpathlineto{\pgfqpoint{1.909587in}{1.337386in}}%
\pgfpathlineto{\pgfqpoint{1.913487in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{1.921720in}{1.339003in}}%
\pgfpathlineto{\pgfqpoint{1.923020in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{1.926053in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{1.929953in}{1.339484in}}%
\pgfpathlineto{\pgfqpoint{1.945986in}{1.341782in}}%
\pgfpathlineto{\pgfqpoint{1.948152in}{1.340571in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.341056in}}%
\pgfpathlineto{\pgfqpoint{1.952486in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{1.953786in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{1.958985in}{1.341512in}}%
\pgfpathlineto{\pgfqpoint{1.963752in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{1.975451in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.344219in}}%
\pgfpathlineto{\pgfqpoint{1.981085in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{1.347931in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.347984in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{1.349610in}}%
\pgfpathlineto{\pgfqpoint{2.016183in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{2.020083in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{2.022250in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{2.026150in}{1.349225in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{1.354072in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{1.353530in}}%
\pgfpathlineto{\pgfqpoint{2.063415in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{1.355066in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.358764in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{1.358390in}}%
\pgfpathlineto{\pgfqpoint{2.101981in}{1.358483in}}%
\pgfpathlineto{\pgfqpoint{2.105014in}{1.359265in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.358615in}}%
\pgfpathlineto{\pgfqpoint{2.154412in}{1.364842in}}%
\pgfpathlineto{\pgfqpoint{2.156579in}{1.364692in}}%
\pgfpathlineto{\pgfqpoint{2.170445in}{1.365746in}}%
\pgfpathlineto{\pgfqpoint{2.171745in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{2.192111in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{2.199044in}{1.367019in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{1.367286in}}%
\pgfpathlineto{\pgfqpoint{2.216810in}{1.368549in}}%
\pgfpathlineto{\pgfqpoint{2.218110in}{1.368430in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{2.241943in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{2.246276in}{1.371000in}}%
\pgfpathlineto{\pgfqpoint{2.248876in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{2.255376in}{1.370889in}}%
\pgfpathlineto{\pgfqpoint{2.271409in}{1.372098in}}%
\pgfpathlineto{\pgfqpoint{2.274442in}{1.371634in}}%
\pgfpathlineto{\pgfqpoint{2.296974in}{1.373635in}}%
\pgfpathlineto{\pgfqpoint{2.299141in}{1.373486in}}%
\pgfpathlineto{\pgfqpoint{2.303474in}{1.374303in}}%
\pgfpathlineto{\pgfqpoint{2.305207in}{1.374239in}}%
\pgfpathlineto{\pgfqpoint{2.308241in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{2.309974in}{1.373441in}}%
\pgfpathlineto{\pgfqpoint{2.354173in}{1.377956in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{1.377756in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{1.381089in}}%
\pgfpathlineto{\pgfqpoint{2.377572in}{1.380805in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.382683in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.382683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.719259in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{0.970607in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{1.016588in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{1.074895in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.087603in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.073337in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.072104in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.082276in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{1.117027in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.131707in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{0.746991in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{1.109406in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.099404in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.109721in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{1.095433in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.090042in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.094188in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{1.098185in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{1.083440in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.111566in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.119435in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{1.089778in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.093563in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{1.097289in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{1.097012in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{1.088908in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.110515in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.106084in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{1.139264in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.142238in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.141139in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{0.783390in}{1.142940in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{1.139030in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.153448in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.151135in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.156345in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{1.155181in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.148402in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.156554in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.155985in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.151323in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{1.150279in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{1.145849in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{1.155865in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.149651in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.154301in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.153791in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{1.151635in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.135305in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.141993in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.118308in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{1.109089in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{1.101579in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{1.099277in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.097012in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.102298in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.086283in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{1.094696in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{1.096413in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.096039in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.087919in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{1.083779in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.085174in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{1.088467in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.090058in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.086615in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{1.088202in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.094445in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{1.094233in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{1.095760in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{1.092398in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{1.095541in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.098431in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{1.101603in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.104299in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{1.101123in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{1.105432in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{1.102280in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{1.103666in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{1.100538in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.104661in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.108575in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.105506in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.106454in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{1.106200in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.104154in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{1.102617in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.106619in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.103682in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.094786in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{1.106054in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.100447in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{1.103024in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.102915in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.111609in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.100554in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.101753in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{1.105202in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{1.098311in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{1.094096in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{0.900820in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.091583in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{1.092566in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.088853in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.089975in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.091093in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.089843in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{1.084742in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.085683in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{1.090160in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{1.090779in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.091838in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.095060in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{1.084487in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{1.083206in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.080994in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.082033in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.087003in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{1.088010in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.090886in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{1.085392in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{1.087207in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.088181in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.090118in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{0.935485in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{1.087603in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{1.090443in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{1.082255in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.085083in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{1.083076in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{1.084013in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.086756in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{1.084769in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.085692in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{1.087578in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.076780in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{1.079577in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.081185in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{1.080179in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{1.084721in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{1.078832in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.081461in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.076869in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{1.078617in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{1.078437in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{1.078348in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.072889in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.073744in}}%
\pgfpathlineto{\pgfqpoint{0.973184in}{1.077947in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.075303in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{1.076092in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{1.071680in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{1.072455in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{1.074099in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{1.072330in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{1.069790in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{1.069750in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{1.076112in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{0.994417in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.075771in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{0.997883in}{1.075705in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{0.999183in}{1.074068in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{1.074833in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{1.076310in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.077066in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{1.006983in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{1.083368in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{1.013483in}{1.077943in}}%
\pgfpathlineto{\pgfqpoint{1.013916in}{1.078666in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.073337in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{1.073320in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.076924in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{1.076147in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.076858in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.078951in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{1.026482in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.077206in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{1.076408in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{1.036882in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{1.080838in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.080759in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.080047in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{1.044682in}{1.082455in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.086379in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{1.085516in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.085390in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{1.084005in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{1.085236in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.087081in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.084340in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.086788in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{1.089170in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{1.088458in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.089031in}}%
\pgfpathlineto{\pgfqpoint{1.063314in}{1.087717in}}%
\pgfpathlineto{\pgfqpoint{1.064181in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{1.065048in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{1.087554in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.088089in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{1.089252in}}%
\pgfpathlineto{\pgfqpoint{1.068514in}{1.088588in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{1.091552in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{1.090889in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{1.088913in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{1.074581in}{1.091223in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{1.091007in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{1.089744in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{1.091477in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{1.081081in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.088004in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.086770in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{1.086280in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.086591in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.089350in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{1.087451in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{1.089778in}}%
\pgfpathlineto{\pgfqpoint{1.101013in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.090257in}}%
\pgfpathlineto{\pgfqpoint{1.106646in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{1.107513in}{1.093242in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{1.093773in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{1.090714in}}%
\pgfpathlineto{\pgfqpoint{1.114446in}{1.094357in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{1.116179in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{1.092832in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.094059in}}%
\pgfpathlineto{\pgfqpoint{1.125279in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{1.126146in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{1.126579in}{1.093380in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{1.094391in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{1.098770in}}%
\pgfpathlineto{\pgfqpoint{1.133512in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{1.097592in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{1.134812in}{1.096987in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{1.096385in}}%
\pgfpathlineto{\pgfqpoint{1.138279in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{1.101339in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.102827in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{1.140879in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{1.102282in}}%
\pgfpathlineto{\pgfqpoint{1.146512in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{1.102076in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{1.102548in}}%
\pgfpathlineto{\pgfqpoint{1.149112in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{1.099828in}}%
\pgfpathlineto{\pgfqpoint{1.150412in}{1.100300in}}%
\pgfpathlineto{\pgfqpoint{1.151278in}{1.101751in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{1.099053in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.099992in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{1.098817in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{1.096655in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{1.168178in}{1.098768in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{1.096216in}}%
\pgfpathlineto{\pgfqpoint{1.169911in}{1.097159in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{1.098029in}}%
\pgfpathlineto{\pgfqpoint{1.178144in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.097446in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{1.096356in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{1.097653in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.097144in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.096097in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{1.096538in}}%
\pgfpathlineto{\pgfqpoint{1.184644in}{1.095560in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{1.099429in}}%
\pgfpathlineto{\pgfqpoint{1.190710in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{1.192877in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.099976in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.100832in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.100334in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.198510in}{1.096413in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{1.097300in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{1.096809in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{1.097694in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{1.096682in}}%
\pgfpathlineto{\pgfqpoint{1.201543in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{1.201977in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{1.205443in}{1.095916in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{1.095403in}}%
\pgfpathlineto{\pgfqpoint{1.208476in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{1.209343in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{1.214110in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.085468in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{1.084577in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{1.227109in}{1.085346in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{1.085305in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{1.085595in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{1.087250in}}%
\pgfpathlineto{\pgfqpoint{1.232742in}{1.086800in}}%
\pgfpathlineto{\pgfqpoint{1.239675in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{1.084694in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{1.086237in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{1.085379in}}%
\pgfpathlineto{\pgfqpoint{1.245309in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{1.247908in}{1.085659in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{1.253542in}{1.083756in}}%
\pgfpathlineto{\pgfqpoint{1.253975in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{1.255708in}{1.084487in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{1.083454in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{1.263941in}{1.082523in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{1.082070in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.084709in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.084564in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{1.281274in}{1.083051in}}%
\pgfpathlineto{\pgfqpoint{1.282574in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{1.285607in}{1.083275in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{1.083242in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{1.081628in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.081723in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.301640in}{1.079652in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.079947in}}%
\pgfpathlineto{\pgfqpoint{1.305973in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.308573in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{1.081905in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{1.080708in}}%
\pgfpathlineto{\pgfqpoint{1.318106in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{1.328506in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{1.077239in}}%
\pgfpathlineto{\pgfqpoint{1.337606in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.075247in}}%
\pgfpathlineto{\pgfqpoint{1.345839in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.351472in}{1.073694in}}%
\pgfpathlineto{\pgfqpoint{1.353205in}{1.071923in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{1.074649in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{1.073923in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{1.074242in}}%
\pgfpathlineto{\pgfqpoint{1.362305in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{1.365338in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{1.369671in}{1.073353in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{1.072901in}}%
\pgfpathlineto{\pgfqpoint{1.378771in}{1.071854in}}%
\pgfpathlineto{\pgfqpoint{1.381804in}{1.072804in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{1.072782in}}%
\pgfpathlineto{\pgfqpoint{1.385271in}{1.074068in}}%
\pgfpathlineto{\pgfqpoint{1.387004in}{1.074035in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{1.398704in}{1.078359in}}%
\pgfpathlineto{\pgfqpoint{1.403903in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.077186in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{1.077755in}}%
\pgfpathlineto{\pgfqpoint{1.410836in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{1.078371in}}%
\pgfpathlineto{\pgfqpoint{1.411703in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{1.413436in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{1.415603in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{1.079171in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{1.079746in}}%
\pgfpathlineto{\pgfqpoint{1.419936in}{1.078792in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{1.079095in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{1.080305in}}%
\pgfpathlineto{\pgfqpoint{1.422536in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{1.422969in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.425569in}{1.080837in}}%
\pgfpathlineto{\pgfqpoint{1.431202in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{1.435536in}{1.083336in}}%
\pgfpathlineto{\pgfqpoint{1.440302in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{1.443335in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{1.444635in}{1.081848in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.449402in}{1.079301in}}%
\pgfpathlineto{\pgfqpoint{1.450702in}{1.079270in}}%
\pgfpathlineto{\pgfqpoint{1.452435in}{1.078627in}}%
\pgfpathlineto{\pgfqpoint{1.454168in}{1.078587in}}%
\pgfpathlineto{\pgfqpoint{1.465001in}{1.077748in}}%
\pgfpathlineto{\pgfqpoint{1.466735in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{1.473234in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{1.079232in}}%
\pgfpathlineto{\pgfqpoint{1.478434in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{1.079151in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{1.078245in}}%
\pgfpathlineto{\pgfqpoint{1.489267in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{1.491867in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.078240in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{1.078345in}}%
\pgfpathlineto{\pgfqpoint{1.510933in}{1.077363in}}%
\pgfpathlineto{\pgfqpoint{1.511800in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{1.512233in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{1.075932in}}%
\pgfpathlineto{\pgfqpoint{1.517000in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{1.517866in}{1.073915in}}%
\pgfpathlineto{\pgfqpoint{1.519600in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{1.529133in}{1.071566in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{1.072347in}}%
\pgfpathlineto{\pgfqpoint{1.536932in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.539099in}{1.070369in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.547765in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{1.548632in}{1.067876in}}%
\pgfpathlineto{\pgfqpoint{1.549065in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{1.549932in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{1.551665in}{1.067323in}}%
\pgfpathlineto{\pgfqpoint{1.554265in}{1.067833in}}%
\pgfpathlineto{\pgfqpoint{1.562498in}{1.066987in}}%
\pgfpathlineto{\pgfqpoint{1.565531in}{1.064624in}}%
\pgfpathlineto{\pgfqpoint{1.567265in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.569865in}{1.064349in}}%
\pgfpathlineto{\pgfqpoint{1.571165in}{1.064086in}}%
\pgfpathlineto{\pgfqpoint{1.572465in}{1.063566in}}%
\pgfpathlineto{\pgfqpoint{1.576364in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{1.578098in}{1.064322in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{1.064316in}}%
\pgfpathlineto{\pgfqpoint{1.581998in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.591964in}{1.065792in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{1.064988in}}%
\pgfpathlineto{\pgfqpoint{1.604964in}{1.064485in}}%
\pgfpathlineto{\pgfqpoint{1.606697in}{1.064231in}}%
\pgfpathlineto{\pgfqpoint{1.613197in}{1.063225in}}%
\pgfpathlineto{\pgfqpoint{1.615796in}{1.061746in}}%
\pgfpathlineto{\pgfqpoint{1.618396in}{1.062235in}}%
\pgfpathlineto{\pgfqpoint{1.621430in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.062232in}}%
\pgfpathlineto{\pgfqpoint{1.622296in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.624896in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.627063in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{1.062225in}}%
\pgfpathlineto{\pgfqpoint{1.632263in}{1.062465in}}%
\pgfpathlineto{\pgfqpoint{1.635296in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{1.638762in}{1.061260in}}%
\pgfpathlineto{\pgfqpoint{1.640929in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{1.642229in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{1.061024in}}%
\pgfpathlineto{\pgfqpoint{1.646562in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{1.649162in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{1.652195in}{1.061028in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{1.664328in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{1.666062in}{1.061267in}}%
\pgfpathlineto{\pgfqpoint{1.676895in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.060583in}}%
\pgfpathlineto{\pgfqpoint{1.681661in}{1.060126in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{1.683828in}{1.059672in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{1.687727in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.689894in}{1.058322in}}%
\pgfpathlineto{\pgfqpoint{1.692061in}{1.058329in}}%
\pgfpathlineto{\pgfqpoint{1.693794in}{1.058108in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{1.708960in}{1.054820in}}%
\pgfpathlineto{\pgfqpoint{1.710693in}{1.054165in}}%
\pgfpathlineto{\pgfqpoint{1.713727in}{1.055960in}}%
\pgfpathlineto{\pgfqpoint{1.718060in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{1.721093in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{1.050960in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.051403in}}%
\pgfpathlineto{\pgfqpoint{1.728026in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{1.729326in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{1.731059in}{1.050174in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{1.048921in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.048134in}}%
\pgfpathlineto{\pgfqpoint{1.744059in}{1.047092in}}%
\pgfpathlineto{\pgfqpoint{1.747959in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.755325in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{1.042053in}}%
\pgfpathlineto{\pgfqpoint{1.763992in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{1.768325in}{1.039233in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{1.039698in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{1.776558in}{1.039406in}}%
\pgfpathlineto{\pgfqpoint{1.778725in}{1.038827in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{1.783924in}{1.037696in}}%
\pgfpathlineto{\pgfqpoint{1.786091in}{1.037124in}}%
\pgfpathlineto{\pgfqpoint{1.798657in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{1.805590in}{1.034315in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{1.035019in}}%
\pgfpathlineto{\pgfqpoint{1.812957in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{1.816423in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{1.818590in}{1.034436in}}%
\pgfpathlineto{\pgfqpoint{1.821190in}{1.034500in}}%
\pgfpathlineto{\pgfqpoint{1.823356in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{1.825090in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.831589in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{1.833323in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{1.858022in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{1.861055in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{1.863222in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.026060in}}%
\pgfpathlineto{\pgfqpoint{1.872755in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{1.875788in}{1.025483in}}%
\pgfpathlineto{\pgfqpoint{1.895287in}{1.025330in}}%
\pgfpathlineto{\pgfqpoint{1.897021in}{1.024822in}}%
\pgfpathlineto{\pgfqpoint{1.899187in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{1.903520in}{1.023348in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{1.907420in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{1.911754in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{1.915220in}{1.022984in}}%
\pgfpathlineto{\pgfqpoint{1.919120in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{1.933853in}{1.021941in}}%
\pgfpathlineto{\pgfqpoint{1.936019in}{1.022193in}}%
\pgfpathlineto{\pgfqpoint{1.940353in}{1.023054in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.022956in}}%
\pgfpathlineto{\pgfqpoint{1.945119in}{1.023024in}}%
\pgfpathlineto{\pgfqpoint{1.947286in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{1.960285in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{1.962452in}{1.021255in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{1.022101in}}%
\pgfpathlineto{\pgfqpoint{1.969818in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{1.975451in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{1.986718in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{1.988451in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{1.991918in}{1.020108in}}%
\pgfpathlineto{\pgfqpoint{1.995817in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{1.018983in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{1.018382in}}%
\pgfpathlineto{\pgfqpoint{2.014884in}{1.017949in}}%
\pgfpathlineto{\pgfqpoint{2.016617in}{1.018007in}}%
\pgfpathlineto{\pgfqpoint{2.019650in}{1.017770in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.017690in}}%
\pgfpathlineto{\pgfqpoint{2.039149in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{1.016906in}}%
\pgfpathlineto{\pgfqpoint{2.053449in}{1.016399in}}%
\pgfpathlineto{\pgfqpoint{2.057782in}{1.014569in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{2.062115in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{2.065149in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{2.067315in}{1.013919in}}%
\pgfpathlineto{\pgfqpoint{2.076848in}{1.013441in}}%
\pgfpathlineto{\pgfqpoint{2.079015in}{1.013194in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{1.012570in}}%
\pgfpathlineto{\pgfqpoint{2.086381in}{1.012325in}}%
\pgfpathlineto{\pgfqpoint{2.091148in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{1.010664in}}%
\pgfpathlineto{\pgfqpoint{2.096348in}{1.011400in}}%
\pgfpathlineto{\pgfqpoint{2.101981in}{1.010648in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{1.010409in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.112814in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{1.009052in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{1.008302in}}%
\pgfpathlineto{\pgfqpoint{2.125380in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{2.147046in}{1.005305in}}%
\pgfpathlineto{\pgfqpoint{2.151812in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{1.004466in}}%
\pgfpathlineto{\pgfqpoint{2.156579in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{2.172612in}{1.003714in}}%
\pgfpathlineto{\pgfqpoint{2.175645in}{1.002775in}}%
\pgfpathlineto{\pgfqpoint{2.183445in}{1.002184in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{2.192978in}{1.000773in}}%
\pgfpathlineto{\pgfqpoint{2.197311in}{0.999907in}}%
\pgfpathlineto{\pgfqpoint{2.199911in}{0.999271in}}%
\pgfpathlineto{\pgfqpoint{2.203377in}{0.999565in}}%
\pgfpathlineto{\pgfqpoint{2.226777in}{0.999502in}}%
\pgfpathlineto{\pgfqpoint{2.228943in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{2.231110in}{0.998950in}}%
\pgfpathlineto{\pgfqpoint{2.234576in}{0.998802in}}%
\pgfpathlineto{\pgfqpoint{2.238910in}{0.999271in}}%
\pgfpathlineto{\pgfqpoint{2.253642in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{2.255809in}{0.998521in}}%
\pgfpathlineto{\pgfqpoint{2.264475in}{0.997162in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{0.997270in}}%
\pgfpathlineto{\pgfqpoint{2.269675in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{2.283541in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.285275in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{2.286575in}{0.995959in}}%
\pgfpathlineto{\pgfqpoint{2.288741in}{0.995347in}}%
\pgfpathlineto{\pgfqpoint{2.293941in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{2.296974in}{0.994854in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{0.995157in}}%
\pgfpathlineto{\pgfqpoint{2.303041in}{0.994274in}}%
\pgfpathlineto{\pgfqpoint{2.309974in}{0.993596in}}%
\pgfpathlineto{\pgfqpoint{2.311707in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{2.319074in}{0.992880in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{0.993248in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.993615in}}%
\pgfpathlineto{\pgfqpoint{2.329040in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{2.332940in}{0.993743in}}%
\pgfpathlineto{\pgfqpoint{2.336406in}{0.992934in}}%
\pgfpathlineto{\pgfqpoint{2.339006in}{0.993180in}}%
\pgfpathlineto{\pgfqpoint{2.341606in}{0.993289in}}%
\pgfpathlineto{\pgfqpoint{2.344640in}{0.992738in}}%
\pgfpathlineto{\pgfqpoint{2.348106in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{2.356772in}{0.991497in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{0.991321in}}%
\pgfpathlineto{\pgfqpoint{2.362406in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{2.385805in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{2.389705in}{0.990369in}}%
\pgfpathlineto{\pgfqpoint{2.393171in}{0.990517in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.990477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.719259in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.134214in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{1.211206in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.728359in}{1.105761in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{1.102220in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{1.131707in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.160016in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{1.151323in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.205064in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.191457in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.186153in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.234042in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.223087in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{1.220562in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.190649in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.209036in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.199657in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.185646in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{1.182966in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{1.154543in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.158968in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.145459in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.154990in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{0.767791in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.139144in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.153681in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{1.160914in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{1.160143in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.158637in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.165529in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{1.172152in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{1.195819in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.203466in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{1.195628in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.201560in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.219575in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.214813in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.211206in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{1.213307in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.202725in}}%
\pgfpathlineto{\pgfqpoint{0.794223in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{1.215916in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.209366in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.213356in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.212522in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{1.204570in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{1.213117in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.211521in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{1.221546in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{1.225946in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{1.219109in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.211206in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{1.205510in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{1.211495in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.205880in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{1.207624in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{1.209352in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{1.208652in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.215384in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.202632in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.191022in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.196633in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{1.191553in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.189838in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.180764in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{1.182387in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.177662in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.181388in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{1.189785in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.185144in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{0.829322in}{1.176820in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.180333in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{1.179557in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.170163in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{1.180390in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{1.173996in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{1.175428in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{1.175018in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.180207in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.170697in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{1.173831in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{1.164328in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.168390in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.165309in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.174243in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.176807in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.173152in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{1.176066in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{1.173708in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{1.170911in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{1.178844in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{1.179310in}}%
\pgfpathlineto{\pgfqpoint{0.864854in}{1.181973in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{1.178615in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.186569in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{1.190196in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.180171in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.181184in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{1.189763in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.194052in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{0.886087in}{1.195655in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.195309in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{1.187452in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{1.194227in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{1.187793in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{1.189702in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.191537in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.181698in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{1.184488in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.184194in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{1.185114in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{1.186941in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{1.184858in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{0.904720in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.183754in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{1.185248in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{1.181196in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{1.182083in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{1.187320in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{1.189886in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{1.187333in}}%
\pgfpathlineto{\pgfqpoint{0.913386in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{1.189032in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{1.186498in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{1.187345in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.190148in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{1.176932in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.176296in}}%
\pgfpathlineto{\pgfqpoint{0.924652in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{1.185282in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{1.186664in}}%
\pgfpathlineto{\pgfqpoint{0.930285in}{1.188490in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{1.185114in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.186936in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.191305in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.189005in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{0.935485in}{1.190528in}}%
\pgfpathlineto{\pgfqpoint{0.936352in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{1.192790in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{1.190005in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.190754in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{1.193241in}}%
\pgfpathlineto{\pgfqpoint{0.939818in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{1.186032in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.190224in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{1.187771in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.191664in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{1.189477in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{1.189714in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.185414in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{1.186134in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.185209in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{1.191064in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{1.187599in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{1.189666in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.184425in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{1.186023in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.183552in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{1.184020in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{1.184486in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{1.187190in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{0.967118in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{0.968418in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{1.184603in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.186135in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{0.973184in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{1.185520in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{1.187030in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{1.182812in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{1.185174in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.182053in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.183526in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{1.184995in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.184592in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{1.183991in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{1.192222in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{1.193222in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{1.191388in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.191785in}}%
\pgfpathlineto{\pgfqpoint{0.991383in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.190732in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.192093in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{1.192475in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.196557in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{1.201089in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{1.205398in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{1.203899in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.202175in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.203476in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{1.204774in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{1.204562in}}%
\pgfpathlineto{\pgfqpoint{1.013483in}{1.199775in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{1.199912in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.198849in}}%
\pgfpathlineto{\pgfqpoint{1.019116in}{1.197918in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{1.198454in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.198872in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.200121in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.203647in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{1.202968in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.195410in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{1.203081in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{1.202199in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{1.202698in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.203882in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{1.203499in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.203117in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.202548in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{1.210295in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.210098in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.208172in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{1.208737in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.209681in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{1.207780in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{1.208912in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{1.211632in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.210285in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.211092in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.211358in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{1.211843in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{1.067214in}{1.213252in}}%
\pgfpathlineto{\pgfqpoint{1.068514in}{1.212058in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.213572in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.213197in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{1.214263in}}%
\pgfpathlineto{\pgfqpoint{1.071114in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{1.211646in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.213579in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{1.211788in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{1.210954in}}%
\pgfpathlineto{\pgfqpoint{1.078914in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{1.211206in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.210669in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{1.210564in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{1.083247in}{1.210210in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.207100in}}%
\pgfpathlineto{\pgfqpoint{1.086280in}{1.209584in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{1.207270in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.207696in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.209637in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{1.211620in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{1.210276in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{1.099280in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{1.211886in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{1.211138in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.211037in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.212421in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.211105in}}%
\pgfpathlineto{\pgfqpoint{1.103613in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{1.214086in}}%
\pgfpathlineto{\pgfqpoint{1.106646in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.107080in}{1.213008in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{1.213804in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{1.214595in}}%
\pgfpathlineto{\pgfqpoint{1.110980in}{1.210941in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{1.212522in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{1.114446in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{1.116179in}{1.213424in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.212705in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{1.119213in}{1.213375in}}%
\pgfpathlineto{\pgfqpoint{1.120079in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{1.214912in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{1.216437in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{1.215017in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{1.215396in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{1.126579in}{1.212795in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{1.213553in}}%
\pgfpathlineto{\pgfqpoint{1.132212in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{1.133512in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{1.215791in}}%
\pgfpathlineto{\pgfqpoint{1.134812in}{1.214571in}}%
\pgfpathlineto{\pgfqpoint{1.135679in}{1.213196in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{1.213566in}}%
\pgfpathlineto{\pgfqpoint{1.137412in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.217914in}}%
\pgfpathlineto{\pgfqpoint{1.140879in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{1.143045in}{1.217836in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{1.144345in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{1.218235in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{1.217879in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{1.218624in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{1.217296in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.217999in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.157778in}{1.219621in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{1.218463in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{1.216695in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.217124in}}%
\pgfpathlineto{\pgfqpoint{1.166444in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.218569in}}%
\pgfpathlineto{\pgfqpoint{1.168178in}{1.218907in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.216647in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{1.216987in}}%
\pgfpathlineto{\pgfqpoint{1.171644in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.220532in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{1.218967in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{1.218299in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.217897in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{1.184644in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.185077in}{1.217461in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{1.219741in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{1.218259in}}%
\pgfpathlineto{\pgfqpoint{1.192877in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.220562in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{1.216951in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{1.217904in}}%
\pgfpathlineto{\pgfqpoint{1.201543in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{1.201977in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{1.218011in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{1.216965in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.217593in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{1.216139in}}%
\pgfpathlineto{\pgfqpoint{1.208043in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{1.214976in}{1.208071in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.208889in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{1.211438in}}%
\pgfpathlineto{\pgfqpoint{1.222343in}{1.210305in}}%
\pgfpathlineto{\pgfqpoint{1.222776in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.211411in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{1.212122in}}%
\pgfpathlineto{\pgfqpoint{1.229276in}{1.212603in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{1.213080in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{1.212824in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{1.212362in}}%
\pgfpathlineto{\pgfqpoint{1.235775in}{1.213262in}}%
\pgfpathlineto{\pgfqpoint{1.237075in}{1.212031in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{1.240542in}{1.211454in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{1.217350in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{1.217384in}}%
\pgfpathlineto{\pgfqpoint{1.252242in}{1.218084in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.217417in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.217451in}}%
\pgfpathlineto{\pgfqpoint{1.255708in}{1.217894in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{1.218084in}}%
\pgfpathlineto{\pgfqpoint{1.258741in}{1.219466in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{1.218894in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{1.218395in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{1.221815in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.222910in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{1.221859in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{1.223617in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{1.223364in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.224601in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{1.225009in}}%
\pgfpathlineto{\pgfqpoint{1.281274in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.224772in}}%
\pgfpathlineto{\pgfqpoint{1.282141in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{1.286041in}{1.227022in}}%
\pgfpathlineto{\pgfqpoint{1.288207in}{1.225619in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{1.227470in}}%
\pgfpathlineto{\pgfqpoint{1.295574in}{1.227727in}}%
\pgfpathlineto{\pgfqpoint{1.296007in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.227478in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{1.228123in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.228510in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{1.228157in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{1.228662in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{1.229043in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{1.231540in}}%
\pgfpathlineto{\pgfqpoint{1.311173in}{1.232283in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.232648in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{1.232887in}}%
\pgfpathlineto{\pgfqpoint{1.317240in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{1.318106in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{1.323739in}{1.235296in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{1.235048in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{1.235651in}}%
\pgfpathlineto{\pgfqpoint{1.325473in}{1.234800in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{1.234055in}}%
\pgfpathlineto{\pgfqpoint{1.330672in}{1.233688in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{1.234402in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{1.235340in}}%
\pgfpathlineto{\pgfqpoint{1.336306in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.339339in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{1.339772in}{1.235071in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{1.235660in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{1.344539in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{1.236184in}}%
\pgfpathlineto{\pgfqpoint{1.350605in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{1.351472in}{1.237089in}}%
\pgfpathlineto{\pgfqpoint{1.353205in}{1.235568in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{1.240745in}}%
\pgfpathlineto{\pgfqpoint{1.365338in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{1.365771in}{1.240365in}}%
\pgfpathlineto{\pgfqpoint{1.366205in}{1.239565in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.238573in}}%
\pgfpathlineto{\pgfqpoint{1.375738in}{1.239667in}}%
\pgfpathlineto{\pgfqpoint{1.377904in}{1.238747in}}%
\pgfpathlineto{\pgfqpoint{1.379204in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.240599in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.239584in}}%
\pgfpathlineto{\pgfqpoint{1.399137in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{1.403037in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{1.405203in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{1.411270in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{1.413436in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{1.413870in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{1.248993in}}%
\pgfpathlineto{\pgfqpoint{1.420370in}{1.248448in}}%
\pgfpathlineto{\pgfqpoint{1.420803in}{1.248960in}}%
\pgfpathlineto{\pgfqpoint{1.424703in}{1.250111in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{1.427736in}{1.249304in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{1.248568in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{1.248847in}}%
\pgfpathlineto{\pgfqpoint{1.430769in}{1.249124in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{1.252106in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{1.438136in}{1.249962in}}%
\pgfpathlineto{\pgfqpoint{1.440302in}{1.250007in}}%
\pgfpathlineto{\pgfqpoint{1.442469in}{1.252489in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{1.251502in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.250973in}}%
\pgfpathlineto{\pgfqpoint{1.447669in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{1.450269in}{1.250755in}}%
\pgfpathlineto{\pgfqpoint{1.452435in}{1.249295in}}%
\pgfpathlineto{\pgfqpoint{1.453735in}{1.249863in}}%
\pgfpathlineto{\pgfqpoint{1.455468in}{1.248522in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{1.248431in}}%
\pgfpathlineto{\pgfqpoint{1.464135in}{1.249898in}}%
\pgfpathlineto{\pgfqpoint{1.465868in}{1.249166in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.249073in}}%
\pgfpathlineto{\pgfqpoint{1.472801in}{1.249196in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{1.251326in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{1.250029in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.250040in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{1.253157in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{1.252021in}}%
\pgfpathlineto{\pgfqpoint{1.498800in}{1.252269in}}%
\pgfpathlineto{\pgfqpoint{1.501400in}{1.252762in}}%
\pgfpathlineto{\pgfqpoint{1.509633in}{1.254953in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{1.253091in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{1.254065in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{1.253555in}}%
\pgfpathlineto{\pgfqpoint{1.546032in}{1.256572in}}%
\pgfpathlineto{\pgfqpoint{1.548632in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.549932in}{1.255923in}}%
\pgfpathlineto{\pgfqpoint{1.551665in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{1.555132in}{1.257877in}}%
\pgfpathlineto{\pgfqpoint{1.557298in}{1.258422in}}%
\pgfpathlineto{\pgfqpoint{1.562498in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{1.258532in}}%
\pgfpathlineto{\pgfqpoint{1.570731in}{1.260235in}}%
\pgfpathlineto{\pgfqpoint{1.572465in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{1.575498in}{1.260931in}}%
\pgfpathlineto{\pgfqpoint{1.581131in}{1.262441in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{1.585031in}{1.261792in}}%
\pgfpathlineto{\pgfqpoint{1.594564in}{1.264647in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{1.264597in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{1.265100in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{1.264400in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{1.264800in}}%
\pgfpathlineto{\pgfqpoint{1.603230in}{1.265648in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{1.264452in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{1.264851in}}%
\pgfpathlineto{\pgfqpoint{1.605830in}{1.265299in}}%
\pgfpathlineto{\pgfqpoint{1.607130in}{1.265249in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{1.614497in}{1.264312in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{1.266124in}}%
\pgfpathlineto{\pgfqpoint{1.624463in}{1.265246in}}%
\pgfpathlineto{\pgfqpoint{1.628363in}{1.267281in}}%
\pgfpathlineto{\pgfqpoint{1.633563in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{1.267312in}}%
\pgfpathlineto{\pgfqpoint{1.639629in}{1.269314in}}%
\pgfpathlineto{\pgfqpoint{1.647429in}{1.271130in}}%
\pgfpathlineto{\pgfqpoint{1.648729in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{1.652195in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{1.271918in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{1.272743in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{1.276616in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.276166in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{1.276370in}}%
\pgfpathlineto{\pgfqpoint{1.681661in}{1.276732in}}%
\pgfpathlineto{\pgfqpoint{1.682961in}{1.276899in}}%
\pgfpathlineto{\pgfqpoint{1.684694in}{1.276284in}}%
\pgfpathlineto{\pgfqpoint{1.688594in}{1.276785in}}%
\pgfpathlineto{\pgfqpoint{1.689461in}{1.276366in}}%
\pgfpathlineto{\pgfqpoint{1.689894in}{1.276724in}}%
\pgfpathlineto{\pgfqpoint{1.699427in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{1.279134in}}%
\pgfpathlineto{\pgfqpoint{1.710693in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{1.713727in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{1.715893in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{1.721960in}{1.278858in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{1.724993in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.278487in}}%
\pgfpathlineto{\pgfqpoint{1.728460in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{1.731493in}{1.279207in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.278743in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{1.278590in}}%
\pgfpathlineto{\pgfqpoint{1.744492in}{1.280533in}}%
\pgfpathlineto{\pgfqpoint{1.745792in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{1.750125in}{1.280620in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{1.281189in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{1.282411in}}%
\pgfpathlineto{\pgfqpoint{1.768325in}{1.280603in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{1.281048in}}%
\pgfpathlineto{\pgfqpoint{1.776558in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{1.780024in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{1.783924in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{1.785224in}{1.283748in}}%
\pgfpathlineto{\pgfqpoint{1.786524in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{1.796057in}{1.285198in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{1.803424in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{1.805157in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.822923in}{1.286746in}}%
\pgfpathlineto{\pgfqpoint{1.824223in}{1.286481in}}%
\pgfpathlineto{\pgfqpoint{1.826390in}{1.286439in}}%
\pgfpathlineto{\pgfqpoint{1.827690in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{1.831589in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{1.286999in}}%
\pgfpathlineto{\pgfqpoint{1.837656in}{1.287131in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{1.287198in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{1.289057in}}%
\pgfpathlineto{\pgfqpoint{1.858889in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{1.290318in}}%
\pgfpathlineto{\pgfqpoint{1.864088in}{1.290396in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{1.289408in}}%
\pgfpathlineto{\pgfqpoint{1.868855in}{1.289448in}}%
\pgfpathlineto{\pgfqpoint{1.870588in}{1.289870in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.290798in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{1.879255in}{1.290446in}}%
\pgfpathlineto{\pgfqpoint{1.886188in}{1.291353in}}%
\pgfpathlineto{\pgfqpoint{1.887488in}{1.291474in}}%
\pgfpathlineto{\pgfqpoint{1.890088in}{1.291905in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{1.292026in}}%
\pgfpathlineto{\pgfqpoint{1.893121in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.291660in}}%
\pgfpathlineto{\pgfqpoint{1.904387in}{1.292661in}}%
\pgfpathlineto{\pgfqpoint{1.915220in}{1.294070in}}%
\pgfpathlineto{\pgfqpoint{1.919120in}{1.294417in}}%
\pgfpathlineto{\pgfqpoint{1.922587in}{1.295395in}}%
\pgfpathlineto{\pgfqpoint{1.933420in}{1.296758in}}%
\pgfpathlineto{\pgfqpoint{1.936019in}{1.297343in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{1.945986in}{1.299021in}}%
\pgfpathlineto{\pgfqpoint{1.947286in}{1.298770in}}%
\pgfpathlineto{\pgfqpoint{1.956385in}{1.299877in}}%
\pgfpathlineto{\pgfqpoint{1.958985in}{1.299555in}}%
\pgfpathlineto{\pgfqpoint{1.968085in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.971552in}{1.299632in}}%
\pgfpathlineto{\pgfqpoint{1.972852in}{1.299561in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{1.299651in}}%
\pgfpathlineto{\pgfqpoint{1.981518in}{1.299324in}}%
\pgfpathlineto{\pgfqpoint{1.985851in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{1.987151in}{1.298964in}}%
\pgfpathlineto{\pgfqpoint{2.004917in}{1.302028in}}%
\pgfpathlineto{\pgfqpoint{2.006650in}{1.301875in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{1.301842in}}%
\pgfpathlineto{\pgfqpoint{2.014884in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{2.016183in}{1.302659in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{2.020083in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{2.023983in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{2.036983in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{2.039149in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{2.044783in}{1.306106in}}%
\pgfpathlineto{\pgfqpoint{2.046516in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{2.049982in}{1.306973in}}%
\pgfpathlineto{\pgfqpoint{2.055182in}{1.306843in}}%
\pgfpathlineto{\pgfqpoint{2.056049in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{2.057782in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{1.306129in}}%
\pgfpathlineto{\pgfqpoint{2.060815in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{2.063415in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{2.089848in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{2.098514in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{2.101547in}{1.310259in}}%
\pgfpathlineto{\pgfqpoint{2.103281in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{2.105447in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.310842in}}%
\pgfpathlineto{\pgfqpoint{2.112814in}{1.311097in}}%
\pgfpathlineto{\pgfqpoint{2.120613in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{2.133180in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{2.147913in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{2.150946in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{2.159612in}{1.311256in}}%
\pgfpathlineto{\pgfqpoint{2.165245in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{2.166979in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{2.178678in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{2.181278in}{1.312080in}}%
\pgfpathlineto{\pgfqpoint{2.183011in}{1.311633in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{1.311651in}}%
\pgfpathlineto{\pgfqpoint{2.190811in}{1.312255in}}%
\pgfpathlineto{\pgfqpoint{2.194278in}{1.312862in}}%
\pgfpathlineto{\pgfqpoint{2.196878in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{2.203377in}{1.311767in}}%
\pgfpathlineto{\pgfqpoint{2.220277in}{1.313650in}}%
\pgfpathlineto{\pgfqpoint{2.221577in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{2.256676in}{1.318868in}}%
\pgfpathlineto{\pgfqpoint{2.258409in}{1.318864in}}%
\pgfpathlineto{\pgfqpoint{2.267942in}{1.318277in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.318479in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{2.283541in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{2.284841in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{2.293508in}{1.319431in}}%
\pgfpathlineto{\pgfqpoint{2.295674in}{1.319356in}}%
\pgfpathlineto{\pgfqpoint{2.299141in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{2.305207in}{1.319892in}}%
\pgfpathlineto{\pgfqpoint{2.307807in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{2.309541in}{1.320158in}}%
\pgfpathlineto{\pgfqpoint{2.326873in}{1.322171in}}%
\pgfpathlineto{\pgfqpoint{2.328607in}{1.322164in}}%
\pgfpathlineto{\pgfqpoint{2.332940in}{1.323104in}}%
\pgfpathlineto{\pgfqpoint{2.334240in}{1.323166in}}%
\pgfpathlineto{\pgfqpoint{2.336840in}{1.322609in}}%
\pgfpathlineto{\pgfqpoint{2.339006in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{2.342906in}{1.323399in}}%
\pgfpathlineto{\pgfqpoint{2.344640in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{2.348973in}{1.324319in}}%
\pgfpathlineto{\pgfqpoint{2.351573in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{2.386238in}{1.327836in}}%
\pgfpathlineto{\pgfqpoint{2.387971in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.328758in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.328758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720117in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.720168in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.720772in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{0.983192in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.051112in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.041140in}}%
\pgfpathlineto{\pgfqpoint{0.740492in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.052074in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.110986in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.110308in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{1.055512in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.055649in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.078467in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{1.072687in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{1.083392in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.066915in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.072104in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{1.076924in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{1.071384in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.005973in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{1.037826in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{1.050272in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{1.050354in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.016486in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{1.017091in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{0.786857in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.026286in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{1.024028in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{1.016851in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.005257in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{1.011434in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{1.000970in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{0.988036in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.000113in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{0.995330in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{1.000724in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.001025in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.992315in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{1.003050in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{0.998481in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.987766in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{0.998747in}}%
\pgfpathlineto{\pgfqpoint{0.815022in}{0.983895in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{0.986513in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.964445in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{0.989081in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{0.828022in}{0.993097in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.969126in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.969290in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{0.969623in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.960050in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{0.968010in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{0.965203in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{0.979186in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{0.976109in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.975285in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.971484in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{0.973188in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{0.973465in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{0.979556in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{0.980310in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.986376in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.987271in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{0.984558in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{0.987945in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.991832in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.989392in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{0.991001in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{0.991196in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{0.982446in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{0.985286in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{0.986847in}}%
\pgfpathlineto{\pgfqpoint{0.881320in}{0.987045in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{0.990132in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{0.994595in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{0.990084in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{0.991561in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{0.990418in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{0.897353in}{0.994948in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{0.991210in}}%
\pgfpathlineto{\pgfqpoint{0.900820in}{0.991376in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{0.990311in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{0.991984in}}%
\pgfpathlineto{\pgfqpoint{0.906453in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{0.989285in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.988950in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{0.998298in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.997735in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{0.999264in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{0.998428in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{0.919886in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.005185in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.004224in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{1.006849in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{1.008146in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.005181in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{1.005973in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.936352in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{1.002925in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{1.001025in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.943285in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{0.991694in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{0.997155in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{0.995359in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{0.991787in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{0.992999in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{0.987978in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{0.988114in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.985432in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.987583in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{0.979581in}}%
\pgfpathlineto{\pgfqpoint{0.958451in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{0.982222in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{0.981463in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{0.968418in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{0.984932in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{0.972751in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{0.973184in}{0.983592in}}%
\pgfpathlineto{\pgfqpoint{0.973617in}{0.984588in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{0.984849in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.983258in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{0.985656in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{0.985066in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{0.986031in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.985443in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{0.983954in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{0.986792in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{0.984502in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{0.983625in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{0.983870in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{0.984595in}}%
\pgfpathlineto{\pgfqpoint{0.999183in}{0.978238in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.980967in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{0.987381in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.985676in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{1.013049in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{1.014349in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{1.017816in}{0.984892in}}%
\pgfpathlineto{\pgfqpoint{1.019116in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{1.021282in}{0.986497in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{1.024316in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{0.983746in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{0.984575in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{1.028216in}{0.989599in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{0.988278in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{0.993821in}}%
\pgfpathlineto{\pgfqpoint{1.032115in}{0.993305in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{0.992792in}}%
\pgfpathlineto{\pgfqpoint{1.033415in}{0.994287in}}%
\pgfpathlineto{\pgfqpoint{1.033849in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.035582in}{0.991965in}}%
\pgfpathlineto{\pgfqpoint{1.036882in}{0.992941in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{0.993726in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{0.993127in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{0.990557in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.992809in}}%
\pgfpathlineto{\pgfqpoint{1.039915in}{0.992216in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{0.991811in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{1.043382in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{1.044248in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{0.991479in}}%
\pgfpathlineto{\pgfqpoint{1.048148in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{0.991910in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{0.989447in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{0.990861in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{0.992805in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{1.064181in}{0.995164in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{0.996048in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{1.066348in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{0.992291in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{0.993258in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{0.990927in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{0.991637in}}%
\pgfpathlineto{\pgfqpoint{1.073281in}{0.993758in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{0.990873in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{0.988267in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{1.086280in}{0.984760in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{0.987517in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{1.092780in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{1.095380in}{0.987198in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{0.986699in}}%
\pgfpathlineto{\pgfqpoint{1.096680in}{0.984538in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{0.983592in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{0.984920in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{0.983148in}}%
\pgfpathlineto{\pgfqpoint{1.104480in}{0.983808in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{0.984638in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{0.984155in}}%
\pgfpathlineto{\pgfqpoint{1.106646in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{1.107080in}{0.983192in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{0.983322in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{0.982720in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{0.981690in}}%
\pgfpathlineto{\pgfqpoint{1.114013in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{1.114446in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{1.114879in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{0.982038in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{0.978601in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{0.980148in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{0.978767in}}%
\pgfpathlineto{\pgfqpoint{1.122246in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{0.977754in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{1.129612in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{1.133512in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{0.976578in}}%
\pgfpathlineto{\pgfqpoint{1.149545in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{1.152145in}{0.978107in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{0.978699in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{0.980384in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{0.980523in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{0.978337in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{0.983039in}}%
\pgfpathlineto{\pgfqpoint{1.162978in}{0.982124in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{0.981783in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{0.984423in}}%
\pgfpathlineto{\pgfqpoint{1.173811in}{0.984012in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{0.980577in}}%
\pgfpathlineto{\pgfqpoint{1.179444in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{1.184644in}{0.981555in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{0.981675in}}%
\pgfpathlineto{\pgfqpoint{1.188544in}{0.980342in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{1.191577in}{0.980862in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{1.193744in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{0.983157in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{0.983370in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{1.199810in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.200243in}{0.979566in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{0.977654in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{0.976516in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{1.208043in}{0.976817in}}%
\pgfpathlineto{\pgfqpoint{1.209776in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{1.216276in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{1.218009in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{1.221909in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{1.222776in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{0.975650in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{0.974852in}}%
\pgfpathlineto{\pgfqpoint{1.227109in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.972696in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{0.970053in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{0.970944in}}%
\pgfpathlineto{\pgfqpoint{1.233609in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{1.235775in}{0.968993in}}%
\pgfpathlineto{\pgfqpoint{1.237075in}{0.969225in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{0.968339in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.970758in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{1.249642in}{0.965180in}}%
\pgfpathlineto{\pgfqpoint{1.251375in}{0.965080in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{0.961922in}}%
\pgfpathlineto{\pgfqpoint{1.256142in}{0.963063in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{1.258741in}{0.962721in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{0.961984in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{0.958248in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{0.958976in}}%
\pgfpathlineto{\pgfqpoint{1.269141in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{0.959381in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{0.956682in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{0.956449in}}%
\pgfpathlineto{\pgfqpoint{1.275208in}{0.955739in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{0.956613in}}%
\pgfpathlineto{\pgfqpoint{1.276508in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{1.276941in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{0.956949in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{1.284307in}{0.960168in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{1.285174in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{0.961407in}}%
\pgfpathlineto{\pgfqpoint{1.287340in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{1.289507in}{0.960704in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{0.960548in}}%
\pgfpathlineto{\pgfqpoint{1.293840in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{1.294707in}{0.958935in}}%
\pgfpathlineto{\pgfqpoint{1.297307in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{0.957723in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{0.958790in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{1.303373in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{0.960678in}}%
\pgfpathlineto{\pgfqpoint{1.305107in}{0.960001in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{0.957080in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{1.311173in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.956457in}}%
\pgfpathlineto{\pgfqpoint{1.318106in}{0.955949in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{0.956941in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{1.328939in}{0.956015in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{1.329806in}{0.955804in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{1.337606in}{0.958560in}}%
\pgfpathlineto{\pgfqpoint{1.339772in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{0.957861in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{1.345405in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{1.345839in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{1.351905in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{1.352338in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{1.360571in}{0.957090in}}%
\pgfpathlineto{\pgfqpoint{1.361438in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{0.957169in}}%
\pgfpathlineto{\pgfqpoint{1.365338in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.955091in}}%
\pgfpathlineto{\pgfqpoint{1.371404in}{0.956795in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{0.955388in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{0.957219in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{1.385704in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{1.387871in}{0.956076in}}%
\pgfpathlineto{\pgfqpoint{1.389604in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{1.396970in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{1.397404in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{1.398704in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{1.400437in}{0.953168in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{0.951899in}}%
\pgfpathlineto{\pgfqpoint{1.407803in}{0.949846in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{1.413870in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{1.415603in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{0.948845in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{0.949507in}}%
\pgfpathlineto{\pgfqpoint{1.421669in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{0.950235in}}%
\pgfpathlineto{\pgfqpoint{1.422536in}{0.949677in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{0.946243in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{1.430769in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{1.432936in}{0.944513in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{0.943873in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{0.945219in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{0.944816in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{0.945638in}}%
\pgfpathlineto{\pgfqpoint{1.442469in}{0.945444in}}%
\pgfpathlineto{\pgfqpoint{1.444202in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{1.448535in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{1.450269in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{1.452002in}{0.945750in}}%
\pgfpathlineto{\pgfqpoint{1.453735in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{1.464568in}{0.942674in}}%
\pgfpathlineto{\pgfqpoint{1.471934in}{0.943250in}}%
\pgfpathlineto{\pgfqpoint{1.473668in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{1.476268in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{1.478434in}{0.941070in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{0.941565in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{0.940681in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{1.487534in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{1.490134in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{0.938520in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{0.937160in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{0.937367in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{1.499234in}{0.936368in}}%
\pgfpathlineto{\pgfqpoint{1.500534in}{0.936294in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{1.504000in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{1.506600in}{0.937818in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{0.935985in}}%
\pgfpathlineto{\pgfqpoint{1.515266in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{1.518733in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{1.520033in}{0.934663in}}%
\pgfpathlineto{\pgfqpoint{1.522633in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{1.525666in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{0.931329in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{1.534332in}{0.930668in}}%
\pgfpathlineto{\pgfqpoint{1.535199in}{0.930537in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{0.929069in}}%
\pgfpathlineto{\pgfqpoint{1.539966in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{0.929090in}}%
\pgfpathlineto{\pgfqpoint{1.542999in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{1.545599in}{0.927917in}}%
\pgfpathlineto{\pgfqpoint{1.547332in}{0.927665in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{1.552965in}{0.925397in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.924836in}}%
\pgfpathlineto{\pgfqpoint{1.557732in}{0.924067in}}%
\pgfpathlineto{\pgfqpoint{1.561632in}{0.923395in}}%
\pgfpathlineto{\pgfqpoint{1.567698in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{1.572465in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{1.573765in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{1.575498in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{1.577231in}{0.921281in}}%
\pgfpathlineto{\pgfqpoint{1.579398in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{1.586331in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{1.588931in}{0.919112in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{0.918383in}}%
\pgfpathlineto{\pgfqpoint{1.593697in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{1.596297in}{0.916287in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{0.914962in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{0.914755in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{0.914047in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{1.615796in}{0.911086in}}%
\pgfpathlineto{\pgfqpoint{1.617530in}{0.910395in}}%
\pgfpathlineto{\pgfqpoint{1.618830in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{1.625763in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.628363in}{0.908315in}}%
\pgfpathlineto{\pgfqpoint{1.634863in}{0.908439in}}%
\pgfpathlineto{\pgfqpoint{1.637462in}{0.907192in}}%
\pgfpathlineto{\pgfqpoint{1.644829in}{0.907467in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{0.905834in}}%
\pgfpathlineto{\pgfqpoint{1.664328in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{1.666928in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{0.905992in}}%
\pgfpathlineto{\pgfqpoint{1.677328in}{0.903717in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{1.682094in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{1.687727in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{1.689461in}{0.903417in}}%
\pgfpathlineto{\pgfqpoint{1.692927in}{0.901716in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.901535in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{0.900988in}}%
\pgfpathlineto{\pgfqpoint{1.699427in}{0.900976in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{1.702894in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.706360in}{0.900093in}}%
\pgfpathlineto{\pgfqpoint{1.715893in}{0.900530in}}%
\pgfpathlineto{\pgfqpoint{1.717193in}{0.900740in}}%
\pgfpathlineto{\pgfqpoint{1.719360in}{0.900868in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{1.727593in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{1.729326in}{0.900706in}}%
\pgfpathlineto{\pgfqpoint{1.731926in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{0.899871in}}%
\pgfpathlineto{\pgfqpoint{1.734959in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{1.737126in}{0.898689in}}%
\pgfpathlineto{\pgfqpoint{1.740159in}{0.898525in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{0.896811in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{1.757492in}{0.893814in}}%
\pgfpathlineto{\pgfqpoint{1.760525in}{0.894514in}}%
\pgfpathlineto{\pgfqpoint{1.763558in}{0.894155in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{1.767892in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{1.770925in}{0.894278in}}%
\pgfpathlineto{\pgfqpoint{1.774391in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{1.775691in}{0.895866in}}%
\pgfpathlineto{\pgfqpoint{1.776991in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{1.778291in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{1.780458in}{0.894741in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.893976in}}%
\pgfpathlineto{\pgfqpoint{1.786958in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{1.789558in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{0.894618in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{0.894478in}}%
\pgfpathlineto{\pgfqpoint{1.804290in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{1.805590in}{0.894335in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{0.894870in}}%
\pgfpathlineto{\pgfqpoint{1.809924in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{1.812090in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{1.813823in}{0.893780in}}%
\pgfpathlineto{\pgfqpoint{1.815557in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{1.827256in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{1.829423in}{0.894546in}}%
\pgfpathlineto{\pgfqpoint{1.832889in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{0.893018in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{0.892752in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{0.892750in}}%
\pgfpathlineto{\pgfqpoint{1.842422in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{1.844589in}{0.892878in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{0.893062in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{0.892994in}}%
\pgfpathlineto{\pgfqpoint{1.862788in}{0.892861in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{0.891001in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{1.871888in}{0.891897in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{1.877521in}{0.891389in}}%
\pgfpathlineto{\pgfqpoint{1.884888in}{0.890384in}}%
\pgfpathlineto{\pgfqpoint{1.887921in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{1.894854in}{0.889771in}}%
\pgfpathlineto{\pgfqpoint{1.901354in}{0.888850in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{1.904820in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{1.906554in}{0.888492in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.885054in}}%
\pgfpathlineto{\pgfqpoint{1.928220in}{0.884845in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{1.932553in}{0.884204in}}%
\pgfpathlineto{\pgfqpoint{1.934719in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{1.936453in}{0.883142in}}%
\pgfpathlineto{\pgfqpoint{1.942086in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{1.947286in}{0.882560in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{0.881453in}}%
\pgfpathlineto{\pgfqpoint{1.956385in}{0.881025in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{1.969385in}{0.881666in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{0.881171in}}%
\pgfpathlineto{\pgfqpoint{1.975885in}{0.881368in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.881801in}}%
\pgfpathlineto{\pgfqpoint{1.981085in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{0.881247in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{2.007517in}{0.876891in}}%
\pgfpathlineto{\pgfqpoint{2.009250in}{0.876797in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{0.876517in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{0.876116in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{0.875779in}}%
\pgfpathlineto{\pgfqpoint{2.026150in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{2.039149in}{0.873798in}}%
\pgfpathlineto{\pgfqpoint{2.040883in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{2.050416in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{2.056482in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{0.873298in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{0.872143in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{0.871403in}}%
\pgfpathlineto{\pgfqpoint{2.067315in}{0.870523in}}%
\pgfpathlineto{\pgfqpoint{2.069482in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{2.075548in}{0.870381in}}%
\pgfpathlineto{\pgfqpoint{2.079015in}{0.869409in}}%
\pgfpathlineto{\pgfqpoint{2.083348in}{0.869211in}}%
\pgfpathlineto{\pgfqpoint{2.085948in}{0.868125in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{2.098947in}{0.865952in}}%
\pgfpathlineto{\pgfqpoint{2.100681in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{2.101981in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{2.107614in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{2.110214in}{0.865792in}}%
\pgfpathlineto{\pgfqpoint{2.129280in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{2.131880in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{2.138813in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{2.147913in}{0.862313in}}%
\pgfpathlineto{\pgfqpoint{2.169145in}{0.858691in}}%
\pgfpathlineto{\pgfqpoint{2.172612in}{0.859174in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{0.858627in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{2.182578in}{0.858442in}}%
\pgfpathlineto{\pgfqpoint{2.186911in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{2.196878in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{2.199044in}{0.856828in}}%
\pgfpathlineto{\pgfqpoint{2.241943in}{0.849127in}}%
\pgfpathlineto{\pgfqpoint{2.245409in}{0.848598in}}%
\pgfpathlineto{\pgfqpoint{2.256676in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{0.847237in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{0.846395in}}%
\pgfpathlineto{\pgfqpoint{2.266642in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.845875in}}%
\pgfpathlineto{\pgfqpoint{2.272709in}{0.845526in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{0.845118in}}%
\pgfpathlineto{\pgfqpoint{2.311707in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{2.316907in}{0.838942in}}%
\pgfpathlineto{\pgfqpoint{2.322107in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{2.327307in}{0.836953in}}%
\pgfpathlineto{\pgfqpoint{2.332073in}{0.835840in}}%
\pgfpathlineto{\pgfqpoint{2.339440in}{0.835777in}}%
\pgfpathlineto{\pgfqpoint{2.347673in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{2.354173in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{2.356772in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{2.379738in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{2.389271in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.827518in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.827518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719998in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{0.637333in}}%
\pgfpathlineto{\pgfqpoint{0.721426in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.815776in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{0.860985in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{0.886986in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{0.740492in}{0.991637in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{0.741358in}{1.003877in}}%
\pgfpathlineto{\pgfqpoint{0.742225in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{1.006685in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.985530in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.012692in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{0.935821in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{0.962040in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{0.984876in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{0.982789in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{0.969880in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{0.971677in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{0.950005in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{0.910176in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{0.938638in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{0.951019in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.944935in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.949674in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{0.777757in}{0.968617in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{0.935993in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{0.960353in}}%
\pgfpathlineto{\pgfqpoint{0.786857in}{0.948747in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{0.949456in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{0.957815in}}%
\pgfpathlineto{\pgfqpoint{0.789023in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{0.955976in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.963967in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{0.929905in}}%
\pgfpathlineto{\pgfqpoint{0.807656in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.930682in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{0.942966in}}%
\pgfpathlineto{\pgfqpoint{0.815022in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{0.917936in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.912682in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{0.915458in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{0.826289in}{0.936805in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{0.828022in}{0.944812in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{0.921622in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{0.924089in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{0.919364in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{0.920429in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{0.921341in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{0.920009in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{0.914016in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{0.914535in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{0.919122in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{0.919534in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{0.916564in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{0.915827in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{0.926218in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{0.850988in}{0.928428in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{0.925546in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{0.853155in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{0.922830in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{0.928576in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{0.925447in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{0.925873in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{0.932280in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{0.931509in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{0.931908in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.938479in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.935783in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.938428in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{0.936138in}}%
\pgfpathlineto{\pgfqpoint{0.865288in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{0.932770in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{0.937142in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.942070in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{0.936704in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{0.937388in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{0.939723in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{0.936291in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{0.882187in}{0.941656in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{0.935920in}}%
\pgfpathlineto{\pgfqpoint{0.886087in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{0.943433in}}%
\pgfpathlineto{\pgfqpoint{0.888253in}{0.936847in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{0.941659in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{0.935207in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{0.947006in}}%
\pgfpathlineto{\pgfqpoint{0.897353in}{0.941953in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{0.936376in}}%
\pgfpathlineto{\pgfqpoint{0.900386in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{0.900820in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{0.933050in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{0.936920in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{0.942618in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{0.939708in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{0.952025in}}%
\pgfpathlineto{\pgfqpoint{0.914686in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{0.949385in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.957937in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{0.959918in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{0.963158in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{0.965058in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{0.965663in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{0.926386in}{0.965002in}}%
\pgfpathlineto{\pgfqpoint{0.926819in}{0.965203in}}%
\pgfpathlineto{\pgfqpoint{0.928552in}{0.969145in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{0.963855in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.965091in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{0.969141in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{0.966567in}}%
\pgfpathlineto{\pgfqpoint{0.937219in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{0.937652in}{0.965937in}}%
\pgfpathlineto{\pgfqpoint{0.938952in}{0.965500in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.956735in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{0.957924in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{0.957342in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{0.954649in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{0.949351in}{0.955498in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{0.956650in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{0.957797in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{0.956288in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.955770in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{0.948082in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{0.958451in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{0.947383in}}%
\pgfpathlineto{\pgfqpoint{0.962784in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{0.964518in}{0.945900in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.946708in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{0.948780in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{0.951304in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{0.950810in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.951446in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{0.951817in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{0.952732in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{0.955635in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{0.952969in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{0.953988in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{0.954166in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{0.952668in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{0.953682in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{0.953859in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{0.956416in}}%
\pgfpathlineto{\pgfqpoint{0.987484in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.955117in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{0.956105in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{0.955828in}}%
\pgfpathlineto{\pgfqpoint{0.992683in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{0.954891in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{0.953458in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{0.999183in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.949864in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{1.002216in}{0.948043in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.949674in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{0.952811in}}%
\pgfpathlineto{\pgfqpoint{1.006983in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{0.957885in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{0.957283in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{0.955175in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.953012in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{0.957336in}}%
\pgfpathlineto{\pgfqpoint{1.017383in}{0.956749in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{0.954845in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{0.954999in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{0.961440in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{0.959268in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{0.961975in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{0.965672in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{0.963536in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{0.967039in}}%
\pgfpathlineto{\pgfqpoint{1.044682in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{0.965093in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{1.048148in}{0.967860in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{0.966647in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.965563in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{0.966354in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{0.964484in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{0.965938in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{0.963666in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{0.964453in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{0.969670in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.969370in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{0.968248in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{0.969893in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.062448in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{0.977090in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.068514in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{0.974261in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{0.973741in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{0.973849in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{0.971566in}}%
\pgfpathlineto{\pgfqpoint{1.072414in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.973005in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{0.971605in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{0.971038in}}%
\pgfpathlineto{\pgfqpoint{1.086280in}{0.967973in}}%
\pgfpathlineto{\pgfqpoint{1.086714in}{0.968682in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.970095in}}%
\pgfpathlineto{\pgfqpoint{1.088880in}{0.968630in}}%
\pgfpathlineto{\pgfqpoint{1.092780in}{0.974310in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{0.972089in}}%
\pgfpathlineto{\pgfqpoint{1.097113in}{0.969484in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{0.970275in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.968376in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{0.969164in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{0.971508in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{1.106646in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{1.107513in}{0.972510in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{0.973936in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.116179in}{0.972785in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{1.119646in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{0.972740in}}%
\pgfpathlineto{\pgfqpoint{1.122246in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{1.123112in}{0.972670in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{1.123979in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{0.972955in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{1.127012in}{0.976757in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{0.977652in}}%
\pgfpathlineto{\pgfqpoint{1.130046in}{0.976845in}}%
\pgfpathlineto{\pgfqpoint{1.132212in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{0.974273in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.978247in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.977894in}}%
\pgfpathlineto{\pgfqpoint{1.138279in}{0.978505in}}%
\pgfpathlineto{\pgfqpoint{1.139145in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{1.141745in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{0.978228in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{0.981677in}}%
\pgfpathlineto{\pgfqpoint{1.144345in}{0.980723in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{0.982757in}}%
\pgfpathlineto{\pgfqpoint{1.147812in}{0.980861in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{1.150412in}{0.983389in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{0.985454in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.984517in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{0.982300in}}%
\pgfpathlineto{\pgfqpoint{1.156911in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{1.158645in}{0.981343in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{0.983764in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{0.984334in}}%
\pgfpathlineto{\pgfqpoint{1.164711in}{0.983420in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.981339in}}%
\pgfpathlineto{\pgfqpoint{1.167311in}{0.982399in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{1.169911in}{0.983343in}}%
\pgfpathlineto{\pgfqpoint{1.170778in}{0.984467in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{0.987261in}}%
\pgfpathlineto{\pgfqpoint{1.174244in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{1.175977in}{0.987271in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{0.983961in}}%
\pgfpathlineto{\pgfqpoint{1.184644in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{0.984607in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{0.984821in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{1.196343in}{0.991357in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{0.988524in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.988397in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{0.987554in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{0.986461in}}%
\pgfpathlineto{\pgfqpoint{1.209343in}{0.987823in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{0.988978in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{0.991585in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{1.227109in}{0.988228in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{0.987987in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{0.988111in}}%
\pgfpathlineto{\pgfqpoint{1.233609in}{0.988296in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{0.986773in}}%
\pgfpathlineto{\pgfqpoint{1.235342in}{0.987262in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{0.987448in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{0.988665in}}%
\pgfpathlineto{\pgfqpoint{1.239675in}{0.989572in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{0.991555in}}%
\pgfpathlineto{\pgfqpoint{1.242275in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{0.987532in}}%
\pgfpathlineto{\pgfqpoint{1.247908in}{0.988191in}}%
\pgfpathlineto{\pgfqpoint{1.248342in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{0.987895in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{0.989022in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{1.255275in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{1.256142in}{0.988083in}}%
\pgfpathlineto{\pgfqpoint{1.256575in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{0.987508in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{0.984868in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{0.986033in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{0.984078in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{0.984535in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{0.983802in}}%
\pgfpathlineto{\pgfqpoint{1.275208in}{0.983070in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{1.276508in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{1.276941in}{0.984104in}}%
\pgfpathlineto{\pgfqpoint{1.277374in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{0.983829in}}%
\pgfpathlineto{\pgfqpoint{1.286041in}{0.991173in}}%
\pgfpathlineto{\pgfqpoint{1.289507in}{0.991213in}}%
\pgfpathlineto{\pgfqpoint{1.289940in}{0.990495in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{0.990934in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{0.991532in}}%
\pgfpathlineto{\pgfqpoint{1.293840in}{0.989060in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{1.296874in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{1.298173in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{1.302507in}{0.993155in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.310740in}{0.990754in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.992326in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{1.318106in}{0.993094in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.996187in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{1.330672in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{0.998909in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{0.998324in}}%
\pgfpathlineto{\pgfqpoint{1.334139in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{1.335439in}{0.998232in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{1.340639in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.003619in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.002729in}}%
\pgfpathlineto{\pgfqpoint{1.351905in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{1.353205in}{1.004867in}}%
\pgfpathlineto{\pgfqpoint{1.353638in}{1.005253in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.005482in}}%
\pgfpathlineto{\pgfqpoint{1.356672in}{1.005866in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{1.359271in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{1.362738in}{1.005705in}}%
\pgfpathlineto{\pgfqpoint{1.365338in}{1.004907in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{1.004454in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{1.003813in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{1.004191in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{1.006218in}}%
\pgfpathlineto{\pgfqpoint{1.374438in}{1.006364in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.008556in}}%
\pgfpathlineto{\pgfqpoint{1.377471in}{1.007622in}}%
\pgfpathlineto{\pgfqpoint{1.377904in}{1.008326in}}%
\pgfpathlineto{\pgfqpoint{1.379204in}{1.008764in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{1.009935in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{1.010069in}}%
\pgfpathlineto{\pgfqpoint{1.386571in}{1.010996in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.011509in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{1.400004in}{1.013286in}}%
\pgfpathlineto{\pgfqpoint{1.400870in}{1.012701in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{1.012117in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{1.012471in}}%
\pgfpathlineto{\pgfqpoint{1.403470in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{1.403903in}{1.012595in}}%
\pgfpathlineto{\pgfqpoint{1.405203in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{1.405637in}{1.012718in}}%
\pgfpathlineto{\pgfqpoint{1.406937in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.013632in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{1.410836in}{1.013084in}}%
\pgfpathlineto{\pgfqpoint{1.420803in}{1.014713in}}%
\pgfpathlineto{\pgfqpoint{1.422536in}{1.015768in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{1.424269in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{1.427736in}{1.013616in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{1.013956in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{1.432502in}{1.012083in}}%
\pgfpathlineto{\pgfqpoint{1.433802in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{1.011924in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{1.013331in}}%
\pgfpathlineto{\pgfqpoint{1.438569in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.440302in}{1.013228in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{1.443335in}{1.014038in}}%
\pgfpathlineto{\pgfqpoint{1.444202in}{1.014398in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{1.447669in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{1.451135in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.015255in}}%
\pgfpathlineto{\pgfqpoint{1.455468in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.015985in}}%
\pgfpathlineto{\pgfqpoint{1.462401in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{1.467168in}{1.014959in}}%
\pgfpathlineto{\pgfqpoint{1.469335in}{1.016856in}}%
\pgfpathlineto{\pgfqpoint{1.470201in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{1.471934in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{1.473668in}{1.016528in}}%
\pgfpathlineto{\pgfqpoint{1.484934in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.489267in}{1.016294in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{1.018132in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{1.496200in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{1.017540in}}%
\pgfpathlineto{\pgfqpoint{1.517866in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{1.016990in}}%
\pgfpathlineto{\pgfqpoint{1.528699in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.531733in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{1.532166in}{1.015966in}}%
\pgfpathlineto{\pgfqpoint{1.532599in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{1.539966in}{1.015862in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.015666in}}%
\pgfpathlineto{\pgfqpoint{1.542999in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{1.545599in}{1.014306in}}%
\pgfpathlineto{\pgfqpoint{1.547332in}{1.014405in}}%
\pgfpathlineto{\pgfqpoint{1.548199in}{1.014188in}}%
\pgfpathlineto{\pgfqpoint{1.548632in}{1.014744in}}%
\pgfpathlineto{\pgfqpoint{1.549065in}{1.014238in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.013831in}}%
\pgfpathlineto{\pgfqpoint{1.555565in}{1.016449in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{1.015682in}}%
\pgfpathlineto{\pgfqpoint{1.556865in}{1.014677in}}%
\pgfpathlineto{\pgfqpoint{1.557298in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{1.559465in}{1.015871in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{1.563365in}{1.015298in}}%
\pgfpathlineto{\pgfqpoint{1.565965in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{1.567698in}{1.015794in}}%
\pgfpathlineto{\pgfqpoint{1.577231in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{1.578964in}{1.015111in}}%
\pgfpathlineto{\pgfqpoint{1.582864in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{1.016176in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{1.016753in}}%
\pgfpathlineto{\pgfqpoint{1.588931in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.591964in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{1.592831in}{1.015594in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.015296in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{1.014500in}}%
\pgfpathlineto{\pgfqpoint{1.601930in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{1.016702in}}%
\pgfpathlineto{\pgfqpoint{1.630963in}{1.017029in}}%
\pgfpathlineto{\pgfqpoint{1.631396in}{1.016567in}}%
\pgfpathlineto{\pgfqpoint{1.631829in}{1.017071in}}%
\pgfpathlineto{\pgfqpoint{1.633996in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{1.016779in}}%
\pgfpathlineto{\pgfqpoint{1.639196in}{1.017906in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{1.642662in}{1.017592in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{1.017395in}}%
\pgfpathlineto{\pgfqpoint{1.644829in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{1.651329in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{1.655662in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{1.656962in}{1.020376in}}%
\pgfpathlineto{\pgfqpoint{1.662162in}{1.021537in}}%
\pgfpathlineto{\pgfqpoint{1.664328in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{1.666062in}{1.020771in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{1.669095in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.019699in}}%
\pgfpathlineto{\pgfqpoint{1.674728in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{1.022995in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{1.688161in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{1.689461in}{1.022888in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.021791in}}%
\pgfpathlineto{\pgfqpoint{1.696394in}{1.021357in}}%
\pgfpathlineto{\pgfqpoint{1.696827in}{1.021826in}}%
\pgfpathlineto{\pgfqpoint{1.698994in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{1.708960in}{1.024316in}}%
\pgfpathlineto{\pgfqpoint{1.710693in}{1.023936in}}%
\pgfpathlineto{\pgfqpoint{1.712860in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{1.715027in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{1.717193in}{1.025064in}}%
\pgfpathlineto{\pgfqpoint{1.719360in}{1.026245in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{1.725426in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{1.728460in}{1.027872in}}%
\pgfpathlineto{\pgfqpoint{1.729326in}{1.027247in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{1.731059in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.732793in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.734526in}{1.027205in}}%
\pgfpathlineto{\pgfqpoint{1.736693in}{1.025978in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{1.743626in}{1.025573in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{1.026108in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{1.025769in}}%
\pgfpathlineto{\pgfqpoint{1.751859in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{1.753592in}{1.025280in}}%
\pgfpathlineto{\pgfqpoint{1.757059in}{1.023490in}}%
\pgfpathlineto{\pgfqpoint{1.758359in}{1.023961in}}%
\pgfpathlineto{\pgfqpoint{1.760958in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{1.767892in}{1.026614in}}%
\pgfpathlineto{\pgfqpoint{1.771358in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{1.776991in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{1.778291in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{1.780024in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{1.782624in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{1.784791in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{1.790424in}{1.030228in}}%
\pgfpathlineto{\pgfqpoint{1.792157in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{1.793457in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{1.798657in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{1.801690in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{1.803857in}{1.032443in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{1.818590in}{1.034035in}}%
\pgfpathlineto{\pgfqpoint{1.821190in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{1.825090in}{1.034994in}}%
\pgfpathlineto{\pgfqpoint{1.827256in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{1.832889in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{1.849789in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{1.038787in}}%
\pgfpathlineto{\pgfqpoint{1.856722in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{1.858022in}{1.039824in}}%
\pgfpathlineto{\pgfqpoint{1.862788in}{1.040878in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{1.874488in}{1.041850in}}%
\pgfpathlineto{\pgfqpoint{1.884888in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{1.887054in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.891821in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{1.893121in}{1.043663in}}%
\pgfpathlineto{\pgfqpoint{1.894854in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{1.897021in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{1.899187in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{1.903520in}{1.044192in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{1.043518in}}%
\pgfpathlineto{\pgfqpoint{1.921720in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{1.927353in}{1.045081in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.046306in}}%
\pgfpathlineto{\pgfqpoint{1.940353in}{1.047241in}}%
\pgfpathlineto{\pgfqpoint{1.957685in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{1.964619in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{1.965918in}{1.050892in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.051813in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{1.976318in}{1.052207in}}%
\pgfpathlineto{\pgfqpoint{1.978051in}{1.052570in}}%
\pgfpathlineto{\pgfqpoint{1.981085in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{1.054363in}}%
\pgfpathlineto{\pgfqpoint{1.987584in}{1.054549in}}%
\pgfpathlineto{\pgfqpoint{2.021817in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{2.030483in}{1.058306in}}%
\pgfpathlineto{\pgfqpoint{2.032650in}{1.057808in}}%
\pgfpathlineto{\pgfqpoint{2.034816in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{2.036983in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{2.040883in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{2.043049in}{1.057171in}}%
\pgfpathlineto{\pgfqpoint{2.046949in}{1.057516in}}%
\pgfpathlineto{\pgfqpoint{2.054749in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{1.059858in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{1.059046in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{1.059049in}}%
\pgfpathlineto{\pgfqpoint{2.099814in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{2.102414in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{2.107181in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.110647in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{2.111947in}{1.061975in}}%
\pgfpathlineto{\pgfqpoint{2.115847in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{1.061185in}}%
\pgfpathlineto{\pgfqpoint{2.121480in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{2.127113in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{2.132313in}{1.061968in}}%
\pgfpathlineto{\pgfqpoint{2.134480in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.138813in}{1.062587in}}%
\pgfpathlineto{\pgfqpoint{2.146613in}{1.064589in}}%
\pgfpathlineto{\pgfqpoint{2.148346in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{2.172178in}{1.065445in}}%
\pgfpathlineto{\pgfqpoint{2.173912in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.066173in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{2.192111in}{1.067187in}}%
\pgfpathlineto{\pgfqpoint{2.193844in}{1.067330in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.067620in}}%
\pgfpathlineto{\pgfqpoint{2.199911in}{1.068051in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.067136in}}%
\pgfpathlineto{\pgfqpoint{2.213344in}{1.066074in}}%
\pgfpathlineto{\pgfqpoint{2.215510in}{1.065920in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{2.221577in}{1.067076in}}%
\pgfpathlineto{\pgfqpoint{2.239776in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{2.246709in}{1.069437in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.254509in}{1.070402in}}%
\pgfpathlineto{\pgfqpoint{2.256676in}{1.070103in}}%
\pgfpathlineto{\pgfqpoint{2.266642in}{1.072327in}}%
\pgfpathlineto{\pgfqpoint{2.270542in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.072550in}}%
\pgfpathlineto{\pgfqpoint{2.283541in}{1.073478in}}%
\pgfpathlineto{\pgfqpoint{2.289175in}{1.074137in}}%
\pgfpathlineto{\pgfqpoint{2.292208in}{1.073272in}}%
\pgfpathlineto{\pgfqpoint{2.298274in}{1.074064in}}%
\pgfpathlineto{\pgfqpoint{2.300441in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{2.303041in}{1.074723in}}%
\pgfpathlineto{\pgfqpoint{2.307807in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{2.309541in}{1.075084in}}%
\pgfpathlineto{\pgfqpoint{2.316907in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{2.319074in}{1.075968in}}%
\pgfpathlineto{\pgfqpoint{2.338140in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{2.342906in}{1.077385in}}%
\pgfpathlineto{\pgfqpoint{2.345506in}{1.076682in}}%
\pgfpathlineto{\pgfqpoint{2.350706in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{2.355472in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{2.362839in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{2.365872in}{1.078235in}}%
\pgfpathlineto{\pgfqpoint{2.373672in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{1.079603in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{2.383205in}{1.081107in}}%
\pgfpathlineto{\pgfqpoint{2.385805in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{1.080396in}}%
\pgfpathlineto{\pgfqpoint{2.389271in}{1.080508in}}%
\pgfpathlineto{\pgfqpoint{2.393605in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.080440in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.080440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719242in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{0.720211in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{0.720617in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{0.725325in}{1.411438in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{1.451733in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{0.733558in}{1.512329in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.501716in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{1.545050in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.546826in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{1.502633in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.472615in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.515964in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.484229in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{1.490969in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{1.500023in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.524918in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.518103in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.496732in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.498810in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{0.750891in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.491726in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.500293in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.469760in}}%
\pgfpathlineto{\pgfqpoint{0.760424in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.466622in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.464858in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.470603in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.473126in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{1.469578in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.467845in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.458768in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.470369in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{1.463774in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{1.466386in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{0.779057in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.494691in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.510824in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.510224in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.503964in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{0.786857in}{1.506070in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{1.510056in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.507270in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.515638in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.518994in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.529309in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{1.529546in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{0.797256in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{0.800723in}{1.557105in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{1.549181in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{1.554676in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{1.546887in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.549724in}}%
\pgfpathlineto{\pgfqpoint{0.804190in}{1.549934in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.543054in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{1.546146in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{1.551292in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{1.544214in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.546826in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{1.558984in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{1.556927in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{1.552562in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{1.553098in}}%
\pgfpathlineto{\pgfqpoint{0.820222in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{1.549292in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.545156in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{1.549554in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{1.543602in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.550221in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.546826in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.548882in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{1.534814in}}%
\pgfpathlineto{\pgfqpoint{0.837555in}{1.526078in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{1.524395in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{1.524561in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.529278in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.533256in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{1.528376in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{1.536224in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{1.531215in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{1.534751in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.848821in}{1.534988in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.528503in}}%
\pgfpathlineto{\pgfqpoint{0.851421in}{1.529050in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{1.537872in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.541598in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{1.545286in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.552102in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.563145in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.563166in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{1.564649in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.563229in}}%
\pgfpathlineto{\pgfqpoint{0.871787in}{1.567624in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.559062in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.563431in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.563584in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.562224in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.558119in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{0.880020in}{1.560948in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.551991in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.548083in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{1.549618in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.549671in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.552368in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{1.548538in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{1.549882in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.553957in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{1.553999in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{1.551555in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{1.552861in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{1.547989in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.547140in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{1.549749in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{1.546146in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.547419in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{1.546659in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.547904in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.547957in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.550423in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.548113in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.549341in}}%
\pgfpathlineto{\pgfqpoint{0.907319in}{1.551821in}}%
\pgfpathlineto{\pgfqpoint{0.907753in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{0.909486in}{1.552033in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{1.553343in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{1.549957in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{1.553458in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{1.552562in}}%
\pgfpathlineto{\pgfqpoint{0.915553in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{0.916419in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.556115in}}%
\pgfpathlineto{\pgfqpoint{0.918152in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{1.549747in}}%
\pgfpathlineto{\pgfqpoint{0.920752in}{1.550881in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.552089in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.551171in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{1.552435in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{1.555746in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{1.556996in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.553913in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{1.558161in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{0.936352in}{1.557345in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{1.560597in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{1.560655in}}%
\pgfpathlineto{\pgfqpoint{0.944152in}{1.564638in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{0.947618in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.566687in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{1.569559in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{1.572368in}}%
\pgfpathlineto{\pgfqpoint{0.958884in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{1.578710in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.579606in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{1.576862in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.577758in}}%
\pgfpathlineto{\pgfqpoint{0.964951in}{1.583024in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{1.582109in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{1.589090in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{1.583709in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{1.587088in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{0.972751in}{1.584374in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.582578in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{1.581659in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{1.582497in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{1.583332in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.581602in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.583162in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{1.586432in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.583873in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{1.584685in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{1.587937in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{1.586251in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{1.582012in}}%
\pgfpathlineto{\pgfqpoint{0.987484in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{1.581957in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{1.582755in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.585875in}}%
\pgfpathlineto{\pgfqpoint{0.994850in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.580823in}}%
\pgfpathlineto{\pgfqpoint{0.996583in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{1.592798in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.587189in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{1.585582in}}%
\pgfpathlineto{\pgfqpoint{1.011749in}{1.586289in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.585515in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{1.013916in}{1.586919in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{1.586847in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{1.584598in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.585318in}}%
\pgfpathlineto{\pgfqpoint{1.016516in}{1.586036in}}%
\pgfpathlineto{\pgfqpoint{1.017816in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.585924in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{1.583683in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.584395in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.583589in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{1.580579in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.581986in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.582687in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{1.579767in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{1.580453in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.582518in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{1.580370in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{1.586537in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{1.582305in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.582982in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.582881in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.580804in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{1.581461in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{1.588679in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.588654in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{1.586616in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.587243in}}%
\pgfpathlineto{\pgfqpoint{1.048148in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{1.587199in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.587112in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{1.581738in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{1.582368in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.579027in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.574390in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.575033in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.576313in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{1.574371in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{1.575004in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.575622in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{1.576233in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.580567in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{1.576655in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{1.575418in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.583180in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{1.581355in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.581945in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{1.587130in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{1.587111in}}%
\pgfpathlineto{\pgfqpoint{1.092780in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{1.581642in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{1.095380in}{1.581031in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.586029in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{1.105780in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{1.107946in}{1.585221in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{1.109246in}{1.583479in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.584028in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{1.584561in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{1.586144in}}%
\pgfpathlineto{\pgfqpoint{1.114013in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.585454in}}%
\pgfpathlineto{\pgfqpoint{1.118346in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.123112in}{1.585214in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{1.127012in}{1.586153in}}%
\pgfpathlineto{\pgfqpoint{1.127879in}{1.585582in}}%
\pgfpathlineto{\pgfqpoint{1.128312in}{1.586104in}}%
\pgfpathlineto{\pgfqpoint{1.130046in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{1.133079in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{1.582104in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.580511in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{1.581542in}}%
\pgfpathlineto{\pgfqpoint{1.139579in}{1.583068in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.140879in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{1.141745in}{1.580399in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{1.143045in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{1.579276in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{1.147378in}{1.577698in}}%
\pgfpathlineto{\pgfqpoint{1.152578in}{1.577104in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{1.576082in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{1.576584in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{1.577065in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{1.577486in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{1.162978in}{1.573973in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{1.574461in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{1.169044in}{1.576373in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.578679in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{1.575288in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{1.576690in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{1.575733in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.576203in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{1.577616in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.576661in}}%
\pgfpathlineto{\pgfqpoint{1.186377in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{1.575670in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{1.194610in}{1.571426in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.571887in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.570039in}}%
\pgfpathlineto{\pgfqpoint{1.197210in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{1.571877in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{1.569585in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.201543in}{1.569587in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{1.568681in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{1.568232in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{1.568695in}}%
\pgfpathlineto{\pgfqpoint{1.208043in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.570052in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{1.572281in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{1.219309in}{1.572261in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.573137in}}%
\pgfpathlineto{\pgfqpoint{1.221043in}{1.570939in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{1.571377in}}%
\pgfpathlineto{\pgfqpoint{1.223643in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{1.570933in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{1.571365in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{1.572653in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{1.571360in}}%
\pgfpathlineto{\pgfqpoint{1.231876in}{1.571789in}}%
\pgfpathlineto{\pgfqpoint{1.233609in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{1.238809in}{1.568805in}}%
\pgfpathlineto{\pgfqpoint{1.239242in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{1.243142in}{1.563775in}}%
\pgfpathlineto{\pgfqpoint{1.243575in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{1.565049in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{1.563797in}}%
\pgfpathlineto{\pgfqpoint{1.245742in}{1.564226in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.564232in}}%
\pgfpathlineto{\pgfqpoint{1.247908in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{1.562599in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{1.563033in}}%
\pgfpathlineto{\pgfqpoint{1.251808in}{1.561817in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{1.256142in}{1.561477in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{1.563567in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{1.562356in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{1.562769in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.561969in}}%
\pgfpathlineto{\pgfqpoint{1.262641in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{1.263941in}{1.562414in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{1.562837in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{1.554729in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{1.279974in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.553664in}}%
\pgfpathlineto{\pgfqpoint{1.283007in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{1.285174in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{1.285607in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{1.289074in}{1.554268in}}%
\pgfpathlineto{\pgfqpoint{1.296874in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.297307in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{1.559079in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{1.559476in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.559935in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{1.559966in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{1.311173in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{1.312040in}{1.558982in}}%
\pgfpathlineto{\pgfqpoint{1.312473in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{1.315073in}{1.561259in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{1.559949in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{1.558866in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{1.338039in}{1.560890in}}%
\pgfpathlineto{\pgfqpoint{1.338472in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{1.560192in}}%
\pgfpathlineto{\pgfqpoint{1.339339in}{1.559134in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{1.559504in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{1.559888in}}%
\pgfpathlineto{\pgfqpoint{1.343672in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{1.559648in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{1.351472in}{1.561093in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{1.561145in}}%
\pgfpathlineto{\pgfqpoint{1.356672in}{1.559097in}}%
\pgfpathlineto{\pgfqpoint{1.357105in}{1.559450in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{1.558422in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.557396in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{1.359705in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{1.361005in}{1.557114in}}%
\pgfpathlineto{\pgfqpoint{1.363171in}{1.558185in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.557510in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.557860in}}%
\pgfpathlineto{\pgfqpoint{1.364905in}{1.558560in}}%
\pgfpathlineto{\pgfqpoint{1.366638in}{1.557231in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{1.371838in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.554984in}}%
\pgfpathlineto{\pgfqpoint{1.375738in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.556761in}}%
\pgfpathlineto{\pgfqpoint{1.377038in}{1.556101in}}%
\pgfpathlineto{\pgfqpoint{1.378771in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{1.381804in}{1.555539in}}%
\pgfpathlineto{\pgfqpoint{1.385704in}{1.557279in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.556840in}}%
\pgfpathlineto{\pgfqpoint{1.398270in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{1.403037in}{1.554714in}}%
\pgfpathlineto{\pgfqpoint{1.407370in}{1.550652in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.548481in}}%
\pgfpathlineto{\pgfqpoint{1.413436in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.546126in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{1.545255in}}%
\pgfpathlineto{\pgfqpoint{1.418636in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{1.419503in}{1.543760in}}%
\pgfpathlineto{\pgfqpoint{1.419936in}{1.544091in}}%
\pgfpathlineto{\pgfqpoint{1.421669in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{1.422536in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{1.422969in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{1.435536in}{1.543743in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{1.441169in}{1.541510in}}%
\pgfpathlineto{\pgfqpoint{1.443335in}{1.539467in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.537759in}}%
\pgfpathlineto{\pgfqpoint{1.447235in}{1.538423in}}%
\pgfpathlineto{\pgfqpoint{1.448535in}{1.537272in}}%
\pgfpathlineto{\pgfqpoint{1.449835in}{1.537331in}}%
\pgfpathlineto{\pgfqpoint{1.450269in}{1.536446in}}%
\pgfpathlineto{\pgfqpoint{1.451135in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{1.455035in}{1.534870in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{1.536209in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{1.536269in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.536586in}}%
\pgfpathlineto{\pgfqpoint{1.460235in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{1.464568in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{1.534184in}}%
\pgfpathlineto{\pgfqpoint{1.479301in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{1.481034in}{1.532614in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{1.531524in}}%
\pgfpathlineto{\pgfqpoint{1.483634in}{1.531590in}}%
\pgfpathlineto{\pgfqpoint{1.495334in}{1.523659in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{1.522888in}}%
\pgfpathlineto{\pgfqpoint{1.501834in}{1.524048in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{1.524151in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{1.511800in}{1.522408in}}%
\pgfpathlineto{\pgfqpoint{1.518300in}{1.521696in}}%
\pgfpathlineto{\pgfqpoint{1.520033in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{1.521333in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{1.522633in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.518211in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{1.516663in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{1.517321in}}%
\pgfpathlineto{\pgfqpoint{1.532599in}{1.516593in}}%
\pgfpathlineto{\pgfqpoint{1.534332in}{1.517519in}}%
\pgfpathlineto{\pgfqpoint{1.535632in}{1.517063in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.539532in}{1.516243in}}%
\pgfpathlineto{\pgfqpoint{1.541699in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{1.542999in}{1.515133in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{1.506613in}}%
\pgfpathlineto{\pgfqpoint{1.562932in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{1.504596in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{1.504210in}}%
\pgfpathlineto{\pgfqpoint{1.569431in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{1.573765in}{1.503458in}}%
\pgfpathlineto{\pgfqpoint{1.575064in}{1.502015in}}%
\pgfpathlineto{\pgfqpoint{1.575498in}{1.502307in}}%
\pgfpathlineto{\pgfqpoint{1.578098in}{1.501744in}}%
\pgfpathlineto{\pgfqpoint{1.579398in}{1.501079in}}%
\pgfpathlineto{\pgfqpoint{1.585031in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{1.498874in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{1.499164in}}%
\pgfpathlineto{\pgfqpoint{1.588497in}{1.498764in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{1.496450in}}%
\pgfpathlineto{\pgfqpoint{1.598464in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{1.495037in}}%
\pgfpathlineto{\pgfqpoint{1.603230in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{1.494548in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{1.494835in}}%
\pgfpathlineto{\pgfqpoint{1.608863in}{1.493717in}}%
\pgfpathlineto{\pgfqpoint{1.620563in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{1.490348in}}%
\pgfpathlineto{\pgfqpoint{1.631396in}{1.490538in}}%
\pgfpathlineto{\pgfqpoint{1.639196in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.642662in}{1.487456in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{1.487374in}}%
\pgfpathlineto{\pgfqpoint{1.645696in}{1.487015in}}%
\pgfpathlineto{\pgfqpoint{1.647862in}{1.486260in}}%
\pgfpathlineto{\pgfqpoint{1.651762in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{1.662162in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.480909in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.672128in}{1.479615in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.479046in}}%
\pgfpathlineto{\pgfqpoint{1.676461in}{1.478645in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{1.478122in}}%
\pgfpathlineto{\pgfqpoint{1.679494in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.476767in}}%
\pgfpathlineto{\pgfqpoint{1.682528in}{1.476935in}}%
\pgfpathlineto{\pgfqpoint{1.684694in}{1.475319in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{1.687294in}{1.474209in}}%
\pgfpathlineto{\pgfqpoint{1.689894in}{1.473558in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{1.470417in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{1.699860in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.468835in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{1.468521in}}%
\pgfpathlineto{\pgfqpoint{1.703327in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.715460in}{1.464320in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{1.735393in}{1.457292in}}%
\pgfpathlineto{\pgfqpoint{1.736693in}{1.456571in}}%
\pgfpathlineto{\pgfqpoint{1.738859in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{1.748392in}{1.453154in}}%
\pgfpathlineto{\pgfqpoint{1.750125in}{1.453137in}}%
\pgfpathlineto{\pgfqpoint{1.758359in}{1.450885in}}%
\pgfpathlineto{\pgfqpoint{1.759658in}{1.450611in}}%
\pgfpathlineto{\pgfqpoint{1.764858in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{1.768325in}{1.445298in}}%
\pgfpathlineto{\pgfqpoint{1.770058in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{1.444087in}}%
\pgfpathlineto{\pgfqpoint{1.783924in}{1.444647in}}%
\pgfpathlineto{\pgfqpoint{1.785658in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{1.793024in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{1.799091in}{1.439066in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{1.437903in}}%
\pgfpathlineto{\pgfqpoint{1.803424in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{1.805157in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{1.836789in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{1.841556in}{1.422238in}}%
\pgfpathlineto{\pgfqpoint{1.844156in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.420932in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{1.419852in}}%
\pgfpathlineto{\pgfqpoint{1.869288in}{1.413929in}}%
\pgfpathlineto{\pgfqpoint{1.871022in}{1.413973in}}%
\pgfpathlineto{\pgfqpoint{1.875788in}{1.411378in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{1.880555in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{1.882288in}{1.410182in}}%
\pgfpathlineto{\pgfqpoint{1.886188in}{1.409773in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{1.408528in}}%
\pgfpathlineto{\pgfqpoint{1.896154in}{1.408699in}}%
\pgfpathlineto{\pgfqpoint{1.897887in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{1.904387in}{1.405731in}}%
\pgfpathlineto{\pgfqpoint{1.907854in}{1.404542in}}%
\pgfpathlineto{\pgfqpoint{1.924320in}{1.400589in}}%
\pgfpathlineto{\pgfqpoint{1.926053in}{1.400468in}}%
\pgfpathlineto{\pgfqpoint{1.927353in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{1.928653in}{1.399740in}}%
\pgfpathlineto{\pgfqpoint{1.931686in}{1.399440in}}%
\pgfpathlineto{\pgfqpoint{1.933853in}{1.398656in}}%
\pgfpathlineto{\pgfqpoint{1.939053in}{1.398304in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.398132in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{1.398195in}}%
\pgfpathlineto{\pgfqpoint{1.946852in}{1.397063in}}%
\pgfpathlineto{\pgfqpoint{1.948152in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{1.952486in}{1.395174in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{1.390270in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{1.971118in}{1.388802in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{1.379861in}}%
\pgfpathlineto{\pgfqpoint{2.005351in}{1.377354in}}%
\pgfpathlineto{\pgfqpoint{2.009684in}{1.376978in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{1.375137in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{1.374482in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{1.371135in}}%
\pgfpathlineto{\pgfqpoint{2.026583in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{2.032216in}{1.366195in}}%
\pgfpathlineto{\pgfqpoint{2.036983in}{1.364090in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{2.040883in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{2.043049in}{1.362538in}}%
\pgfpathlineto{\pgfqpoint{2.045649in}{1.362114in}}%
\pgfpathlineto{\pgfqpoint{2.048682in}{1.361594in}}%
\pgfpathlineto{\pgfqpoint{2.069048in}{1.355926in}}%
\pgfpathlineto{\pgfqpoint{2.071648in}{1.354709in}}%
\pgfpathlineto{\pgfqpoint{2.074248in}{1.354147in}}%
\pgfpathlineto{\pgfqpoint{2.077282in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{2.079015in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{2.080748in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{1.350536in}}%
\pgfpathlineto{\pgfqpoint{2.103281in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{2.105447in}{1.344861in}}%
\pgfpathlineto{\pgfqpoint{2.113247in}{1.344383in}}%
\pgfpathlineto{\pgfqpoint{2.116714in}{1.343997in}}%
\pgfpathlineto{\pgfqpoint{2.118880in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{2.121480in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{2.128413in}{1.339307in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{2.142713in}{1.332801in}}%
\pgfpathlineto{\pgfqpoint{2.150946in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{2.154846in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.157879in}{1.327798in}}%
\pgfpathlineto{\pgfqpoint{2.179112in}{1.323021in}}%
\pgfpathlineto{\pgfqpoint{2.181278in}{1.322332in}}%
\pgfpathlineto{\pgfqpoint{2.183011in}{1.321722in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{2.188645in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{2.194711in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{2.209444in}{1.314891in}}%
\pgfpathlineto{\pgfqpoint{2.211177in}{1.314596in}}%
\pgfpathlineto{\pgfqpoint{2.213344in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{2.215077in}{1.313790in}}%
\pgfpathlineto{\pgfqpoint{2.225477in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{1.309732in}}%
\pgfpathlineto{\pgfqpoint{2.236310in}{1.308371in}}%
\pgfpathlineto{\pgfqpoint{2.239776in}{1.308099in}}%
\pgfpathlineto{\pgfqpoint{2.244976in}{1.305092in}}%
\pgfpathlineto{\pgfqpoint{2.259276in}{1.301686in}}%
\pgfpathlineto{\pgfqpoint{2.262742in}{1.300290in}}%
\pgfpathlineto{\pgfqpoint{2.266209in}{1.299613in}}%
\pgfpathlineto{\pgfqpoint{2.269242in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{2.272709in}{1.297766in}}%
\pgfpathlineto{\pgfqpoint{2.285275in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.294423in}}%
\pgfpathlineto{\pgfqpoint{2.304774in}{1.290766in}}%
\pgfpathlineto{\pgfqpoint{2.309107in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{2.311274in}{1.288999in}}%
\pgfpathlineto{\pgfqpoint{2.319940in}{1.285978in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{2.333807in}{1.281866in}}%
\pgfpathlineto{\pgfqpoint{2.338573in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{1.281061in}}%
\pgfpathlineto{\pgfqpoint{2.342473in}{1.280826in}}%
\pgfpathlineto{\pgfqpoint{2.345506in}{1.280417in}}%
\pgfpathlineto{\pgfqpoint{2.348539in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.352873in}{1.279836in}}%
\pgfpathlineto{\pgfqpoint{2.367605in}{1.276949in}}%
\pgfpathlineto{\pgfqpoint{2.369772in}{1.276132in}}%
\pgfpathlineto{\pgfqpoint{2.375838in}{1.274282in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{1.273683in}}%
\pgfpathlineto{\pgfqpoint{2.384072in}{1.272303in}}%
\pgfpathlineto{\pgfqpoint{2.386671in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{2.389705in}{1.270273in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.269046in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.269046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719242in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{0.719886in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{0.720751in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{1.655333in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{1.761375in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.801864in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{0.725759in}{1.420794in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.392350in}}%
\pgfpathlineto{\pgfqpoint{0.727492in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.431682in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{0.731392in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.736158in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.582337in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.537304in}}%
\pgfpathlineto{\pgfqpoint{0.739625in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.560320in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{0.741792in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{0.743091in}{1.534781in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.509069in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.519600in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.530103in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{1.515685in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.540112in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{0.748291in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.505979in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{0.750458in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.494443in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{1.461038in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.466622in}}%
\pgfpathlineto{\pgfqpoint{0.761724in}{1.478880in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.475686in}}%
\pgfpathlineto{\pgfqpoint{0.763024in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{0.763891in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.469660in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.487209in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{1.473966in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{1.470440in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.471288in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.475321in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{1.480916in}}%
\pgfpathlineto{\pgfqpoint{0.772991in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{1.487639in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{0.776024in}{1.482477in}}%
\pgfpathlineto{\pgfqpoint{0.779057in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.501911in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.505979in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{0.782090in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{1.501716in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{0.784690in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.520922in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{1.516419in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.513593in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.527572in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.518686in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{0.798990in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{1.559840in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{1.562547in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{1.554758in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.554918in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{0.804190in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.555153in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{1.543452in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.543582in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{1.541275in}}%
\pgfpathlineto{\pgfqpoint{0.809389in}{1.543838in}}%
\pgfpathlineto{\pgfqpoint{0.809823in}{1.541552in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{1.544090in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{1.537045in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.539723in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{0.814156in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{0.814589in}{1.545279in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.547777in}}%
\pgfpathlineto{\pgfqpoint{0.815889in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{0.816322in}{1.543474in}}%
\pgfpathlineto{\pgfqpoint{0.816756in}{1.545835in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{1.533835in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{1.524980in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.529285in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{0.828455in}{1.536433in}}%
\pgfpathlineto{\pgfqpoint{0.828889in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.530889in}}%
\pgfpathlineto{\pgfqpoint{0.830189in}{1.529070in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{1.531195in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.521303in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{1.521485in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{1.514360in}}%
\pgfpathlineto{\pgfqpoint{0.836688in}{1.518295in}}%
\pgfpathlineto{\pgfqpoint{0.837122in}{1.520343in}}%
\pgfpathlineto{\pgfqpoint{0.837988in}{1.513330in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.523901in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{1.529709in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{1.523273in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{1.527364in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{1.527510in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{1.524383in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{1.527942in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{1.522103in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{0.854455in}{1.531596in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.536781in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.535397in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{1.537611in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{0.860088in}{1.539369in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.542904in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{1.538592in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{1.548305in}}%
\pgfpathlineto{\pgfqpoint{0.867887in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{1.552948in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.550082in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{0.871787in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.546728in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.555285in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{1.552664in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{1.554081in}}%
\pgfpathlineto{\pgfqpoint{0.880020in}{1.552760in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{1.552808in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{0.883054in}{1.546389in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.542445in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.548025in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.545639in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.549777in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{1.545954in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{1.547422in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{1.547765in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{1.546621in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{1.545791in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.548476in}}%
\pgfpathlineto{\pgfqpoint{0.899086in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{1.543711in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{0.901686in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{1.548892in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.546770in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.549242in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.546935in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{1.553108in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{1.549818in}}%
\pgfpathlineto{\pgfqpoint{0.910786in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{1.547675in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.548865in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{1.545378in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{1.546573in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.547806in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.545697in}}%
\pgfpathlineto{\pgfqpoint{0.923352in}{1.546826in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{1.547997in}}%
\pgfpathlineto{\pgfqpoint{0.924652in}{1.546975in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{0.928119in}{1.553674in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{0.930719in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.550803in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.554081in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.555138in}}%
\pgfpathlineto{\pgfqpoint{0.935052in}{1.559302in}}%
\pgfpathlineto{\pgfqpoint{0.936352in}{1.554309in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{1.561553in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{1.558617in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{1.559628in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{0.944152in}{1.562684in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{1.561724in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{1.562714in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{1.563713in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{1.562759in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{0.950218in}{1.565743in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{1.567662in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{1.568622in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{1.571414in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.573232in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.961918in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{0.964951in}{1.575867in}}%
\pgfpathlineto{\pgfqpoint{0.965384in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{1.574957in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{1.578467in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{0.968851in}{1.573142in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.575747in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.572240in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.573106in}}%
\pgfpathlineto{\pgfqpoint{0.972751in}{1.573969in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.571363in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{1.573079in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{0.977084in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{0.978817in}{1.573888in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.571344in}}%
\pgfpathlineto{\pgfqpoint{0.980117in}{1.572185in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{1.574693in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{1.572172in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{1.575482in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{1.568855in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{1.573747in}}%
\pgfpathlineto{\pgfqpoint{0.991817in}{1.574533in}}%
\pgfpathlineto{\pgfqpoint{0.993983in}{1.576902in}}%
\pgfpathlineto{\pgfqpoint{0.994850in}{1.577680in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.572088in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{0.997450in}{1.572871in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{1.585901in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{1.585109in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{1.585087in}}%
\pgfpathlineto{\pgfqpoint{1.006983in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{1.584978in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{1.582673in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.584093in}}%
\pgfpathlineto{\pgfqpoint{1.010883in}{1.581811in}}%
\pgfpathlineto{\pgfqpoint{1.011749in}{1.582529in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{1.582494in}}%
\pgfpathlineto{\pgfqpoint{1.014783in}{1.584639in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{1.580843in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{1.581533in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{1.019549in}{1.580021in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.581361in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{1.577700in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{1.579115in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.579820in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.575497in}}%
\pgfpathlineto{\pgfqpoint{1.028216in}{1.576195in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{1.030815in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{1.585142in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.581595in}}%
\pgfpathlineto{\pgfqpoint{1.039049in}{1.582193in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.580117in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.589327in}}%
\pgfpathlineto{\pgfqpoint{1.046848in}{1.587288in}}%
\pgfpathlineto{\pgfqpoint{1.047282in}{1.587936in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{1.591792in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.591099in}}%
\pgfpathlineto{\pgfqpoint{1.052048in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{1.586983in}}%
\pgfpathlineto{\pgfqpoint{1.054648in}{1.583618in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.584239in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.584856in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{1.579509in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{1.580056in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.585582in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.586445in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.586978in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{1.589799in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.590956in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{1.092780in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{1.591611in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{1.590415in}}%
\pgfpathlineto{\pgfqpoint{1.095380in}{1.590977in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{1.593135in}}%
\pgfpathlineto{\pgfqpoint{1.099280in}{1.593663in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{1.100580in}{1.594161in}}%
\pgfpathlineto{\pgfqpoint{1.101013in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{1.101880in}{1.594081in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{1.592905in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{1.103613in}{1.592257in}}%
\pgfpathlineto{\pgfqpoint{1.104046in}{1.592233in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.594466in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{1.592730in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{1.595950in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{1.594738in}}%
\pgfpathlineto{\pgfqpoint{1.110113in}{1.594711in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{1.111846in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{1.115313in}{1.599395in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.598193in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{1.598716in}}%
\pgfpathlineto{\pgfqpoint{1.118346in}{1.600279in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.599145in}}%
\pgfpathlineto{\pgfqpoint{1.121379in}{1.597318in}}%
\pgfpathlineto{\pgfqpoint{1.122246in}{1.597807in}}%
\pgfpathlineto{\pgfqpoint{1.122679in}{1.597232in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{1.598204in}}%
\pgfpathlineto{\pgfqpoint{1.128312in}{1.601169in}}%
\pgfpathlineto{\pgfqpoint{1.131346in}{1.600410in}}%
\pgfpathlineto{\pgfqpoint{1.131779in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{1.599783in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{1.599601in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.600841in}}%
\pgfpathlineto{\pgfqpoint{1.140879in}{1.598169in}}%
\pgfpathlineto{\pgfqpoint{1.141312in}{1.599183in}}%
\pgfpathlineto{\pgfqpoint{1.142179in}{1.600166in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{1.599616in}}%
\pgfpathlineto{\pgfqpoint{1.143045in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{1.599008in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{1.599895in}}%
\pgfpathlineto{\pgfqpoint{1.147378in}{1.598264in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{1.598750in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.601030in}}%
\pgfpathlineto{\pgfqpoint{1.159945in}{1.599971in}}%
\pgfpathlineto{\pgfqpoint{1.160378in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{1.600324in}}%
\pgfpathlineto{\pgfqpoint{1.162978in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{1.598228in}}%
\pgfpathlineto{\pgfqpoint{1.170778in}{1.604141in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.605787in}}%
\pgfpathlineto{\pgfqpoint{1.178144in}{1.605041in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{1.179444in}{1.603987in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.604718in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.183777in}{1.604623in}}%
\pgfpathlineto{\pgfqpoint{1.185077in}{1.603110in}}%
\pgfpathlineto{\pgfqpoint{1.185510in}{1.603552in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.603248in}}%
\pgfpathlineto{\pgfqpoint{1.191577in}{1.604060in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{1.192444in}{1.603534in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{1.194610in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.601390in}}%
\pgfpathlineto{\pgfqpoint{1.198943in}{1.603546in}}%
\pgfpathlineto{\pgfqpoint{1.200243in}{1.602084in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{1.602510in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.602875in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.604105in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{1.606952in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{1.215843in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{1.218443in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{1.222343in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.223643in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{1.609318in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{1.608381in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{1.608784in}}%
\pgfpathlineto{\pgfqpoint{1.226676in}{1.609988in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{1.231876in}{1.609588in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{1.609918in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{1.236642in}{1.611356in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{1.240109in}{1.608971in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{1.605835in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{1.606109in}}%
\pgfpathlineto{\pgfqpoint{1.245742in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{1.248775in}{1.606263in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{1.607420in}}%
\pgfpathlineto{\pgfqpoint{1.251375in}{1.607330in}}%
\pgfpathlineto{\pgfqpoint{1.252675in}{1.608066in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{1.255708in}{1.608264in}}%
\pgfpathlineto{\pgfqpoint{1.257008in}{1.608992in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.611529in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{1.611463in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{1.613219in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.612116in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{1.613582in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{1.272608in}{1.612287in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{1.611395in}}%
\pgfpathlineto{\pgfqpoint{1.277807in}{1.608350in}}%
\pgfpathlineto{\pgfqpoint{1.278241in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{1.606295in}}%
\pgfpathlineto{\pgfqpoint{1.279974in}{1.606633in}}%
\pgfpathlineto{\pgfqpoint{1.283874in}{1.608724in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{1.609325in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{1.619624in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.621325in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{1.620837in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{1.621400in}}%
\pgfpathlineto{\pgfqpoint{1.309440in}{1.621624in}}%
\pgfpathlineto{\pgfqpoint{1.312040in}{1.621772in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{1.624137in}}%
\pgfpathlineto{\pgfqpoint{1.315073in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{1.623244in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.624079in}}%
\pgfpathlineto{\pgfqpoint{1.321139in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{1.322439in}{1.623445in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{1.623772in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{1.624347in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{1.623581in}}%
\pgfpathlineto{\pgfqpoint{1.325473in}{1.624270in}}%
\pgfpathlineto{\pgfqpoint{1.328506in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{1.626256in}}%
\pgfpathlineto{\pgfqpoint{1.333272in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{1.337172in}{1.627174in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{1.628082in}}%
\pgfpathlineto{\pgfqpoint{1.339339in}{1.626977in}}%
\pgfpathlineto{\pgfqpoint{1.340205in}{1.627607in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.630135in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.354505in}{1.632911in}}%
\pgfpathlineto{\pgfqpoint{1.358838in}{1.630079in}}%
\pgfpathlineto{\pgfqpoint{1.359705in}{1.630342in}}%
\pgfpathlineto{\pgfqpoint{1.360138in}{1.629270in}}%
\pgfpathlineto{\pgfqpoint{1.360571in}{1.629918in}}%
\pgfpathlineto{\pgfqpoint{1.364471in}{1.631607in}}%
\pgfpathlineto{\pgfqpoint{1.368805in}{1.630183in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{1.629465in}}%
\pgfpathlineto{\pgfqpoint{1.370104in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{1.374004in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{1.632827in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{1.630658in}}%
\pgfpathlineto{\pgfqpoint{1.378771in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{1.386571in}{1.633547in}}%
\pgfpathlineto{\pgfqpoint{1.388304in}{1.634372in}}%
\pgfpathlineto{\pgfqpoint{1.393504in}{1.636820in}}%
\pgfpathlineto{\pgfqpoint{1.394804in}{1.637019in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.637174in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.636722in}}%
\pgfpathlineto{\pgfqpoint{1.400870in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{1.637915in}}%
\pgfpathlineto{\pgfqpoint{1.404770in}{1.638945in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{1.638174in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{1.638452in}}%
\pgfpathlineto{\pgfqpoint{1.406937in}{1.637448in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.636239in}}%
\pgfpathlineto{\pgfqpoint{1.413436in}{1.637774in}}%
\pgfpathlineto{\pgfqpoint{1.414736in}{1.636382in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{1.419936in}{1.637151in}}%
\pgfpathlineto{\pgfqpoint{1.427736in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{1.429036in}{1.640332in}}%
\pgfpathlineto{\pgfqpoint{1.431202in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{1.642247in}}%
\pgfpathlineto{\pgfqpoint{1.437702in}{1.641024in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{1.442035in}{1.642126in}}%
\pgfpathlineto{\pgfqpoint{1.442469in}{1.642692in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{1.445935in}{1.642955in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.643559in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.644029in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{1.644623in}}%
\pgfpathlineto{\pgfqpoint{1.458502in}{1.645300in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{1.645676in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{1.645161in}}%
\pgfpathlineto{\pgfqpoint{1.466301in}{1.645700in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.649995in}}%
\pgfpathlineto{\pgfqpoint{1.476701in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{1.478868in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{1.479301in}{1.650502in}}%
\pgfpathlineto{\pgfqpoint{1.480168in}{1.650990in}}%
\pgfpathlineto{\pgfqpoint{1.482767in}{1.651582in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{1.651733in}}%
\pgfpathlineto{\pgfqpoint{1.484934in}{1.651929in}}%
\pgfpathlineto{\pgfqpoint{1.485367in}{1.651020in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{1.487534in}{1.651940in}}%
\pgfpathlineto{\pgfqpoint{1.489267in}{1.651185in}}%
\pgfpathlineto{\pgfqpoint{1.490567in}{1.651906in}}%
\pgfpathlineto{\pgfqpoint{1.491867in}{1.651484in}}%
\pgfpathlineto{\pgfqpoint{1.493600in}{1.651303in}}%
\pgfpathlineto{\pgfqpoint{1.496200in}{1.650182in}}%
\pgfpathlineto{\pgfqpoint{1.505733in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.506167in}{1.654213in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.653237in}}%
\pgfpathlineto{\pgfqpoint{1.513533in}{1.655934in}}%
\pgfpathlineto{\pgfqpoint{1.514833in}{1.655795in}}%
\pgfpathlineto{\pgfqpoint{1.519600in}{1.657490in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{1.524799in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{1.529133in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{1.658052in}}%
\pgfpathlineto{\pgfqpoint{1.530433in}{1.658774in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{1.659210in}}%
\pgfpathlineto{\pgfqpoint{1.535632in}{1.659562in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{1.660134in}}%
\pgfpathlineto{\pgfqpoint{1.539099in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{1.541699in}{1.660245in}}%
\pgfpathlineto{\pgfqpoint{1.542999in}{1.660103in}}%
\pgfpathlineto{\pgfqpoint{1.546465in}{1.660794in}}%
\pgfpathlineto{\pgfqpoint{1.555132in}{1.660913in}}%
\pgfpathlineto{\pgfqpoint{1.557732in}{1.661421in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{1.564232in}{1.663591in}}%
\pgfpathlineto{\pgfqpoint{1.565965in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{1.568131in}{1.664461in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{1.664855in}}%
\pgfpathlineto{\pgfqpoint{1.573765in}{1.665905in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{1.577664in}{1.665729in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{1.665489in}}%
\pgfpathlineto{\pgfqpoint{1.581131in}{1.666113in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{1.667816in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{1.588497in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{1.668539in}}%
\pgfpathlineto{\pgfqpoint{1.599330in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{1.601930in}{1.668855in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{1.668662in}}%
\pgfpathlineto{\pgfqpoint{1.607997in}{1.669672in}}%
\pgfpathlineto{\pgfqpoint{1.610163in}{1.670420in}}%
\pgfpathlineto{\pgfqpoint{1.620130in}{1.674208in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{1.673656in}}%
\pgfpathlineto{\pgfqpoint{1.632696in}{1.674471in}}%
\pgfpathlineto{\pgfqpoint{1.633996in}{1.674323in}}%
\pgfpathlineto{\pgfqpoint{1.636596in}{1.674990in}}%
\pgfpathlineto{\pgfqpoint{1.638329in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{1.675777in}}%
\pgfpathlineto{\pgfqpoint{1.646129in}{1.675818in}}%
\pgfpathlineto{\pgfqpoint{1.651329in}{1.675941in}}%
\pgfpathlineto{\pgfqpoint{1.654362in}{1.677484in}}%
\pgfpathlineto{\pgfqpoint{1.656095in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.677105in}}%
\pgfpathlineto{\pgfqpoint{1.673861in}{1.680148in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{1.680591in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{1.681671in}}%
\pgfpathlineto{\pgfqpoint{1.679494in}{1.681112in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.680734in}}%
\pgfpathlineto{\pgfqpoint{1.682528in}{1.681451in}}%
\pgfpathlineto{\pgfqpoint{1.684261in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{1.679913in}}%
\pgfpathlineto{\pgfqpoint{1.688594in}{1.680529in}}%
\pgfpathlineto{\pgfqpoint{1.692061in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{1.693794in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.680426in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.681035in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{1.681444in}}%
\pgfpathlineto{\pgfqpoint{1.706794in}{1.682297in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{1.681781in}}%
\pgfpathlineto{\pgfqpoint{1.715893in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{1.716760in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{1.717193in}{1.683783in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{1.684245in}}%
\pgfpathlineto{\pgfqpoint{1.727160in}{1.684850in}}%
\pgfpathlineto{\pgfqpoint{1.729759in}{1.684338in}}%
\pgfpathlineto{\pgfqpoint{1.733659in}{1.684770in}}%
\pgfpathlineto{\pgfqpoint{1.738859in}{1.685268in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{1.685790in}}%
\pgfpathlineto{\pgfqpoint{1.743192in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{1.750559in}{1.687172in}}%
\pgfpathlineto{\pgfqpoint{1.753592in}{1.687896in}}%
\pgfpathlineto{\pgfqpoint{1.754892in}{1.688387in}}%
\pgfpathlineto{\pgfqpoint{1.756192in}{1.687602in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{1.687733in}}%
\pgfpathlineto{\pgfqpoint{1.760525in}{1.687538in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{1.688140in}}%
\pgfpathlineto{\pgfqpoint{1.764425in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{1.766592in}{1.687703in}}%
\pgfpathlineto{\pgfqpoint{1.768758in}{1.687461in}}%
\pgfpathlineto{\pgfqpoint{1.786091in}{1.692792in}}%
\pgfpathlineto{\pgfqpoint{1.790857in}{1.691220in}}%
\pgfpathlineto{\pgfqpoint{1.796057in}{1.692071in}}%
\pgfpathlineto{\pgfqpoint{1.805590in}{1.691816in}}%
\pgfpathlineto{\pgfqpoint{1.808190in}{1.692539in}}%
\pgfpathlineto{\pgfqpoint{1.810790in}{1.692652in}}%
\pgfpathlineto{\pgfqpoint{1.812957in}{1.692612in}}%
\pgfpathlineto{\pgfqpoint{1.815990in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{1.818157in}{1.692837in}}%
\pgfpathlineto{\pgfqpoint{1.823790in}{1.694208in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{1.692772in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{1.693636in}}%
\pgfpathlineto{\pgfqpoint{1.832889in}{1.692407in}}%
\pgfpathlineto{\pgfqpoint{1.835923in}{1.692668in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{1.691203in}}%
\pgfpathlineto{\pgfqpoint{1.841123in}{1.691120in}}%
\pgfpathlineto{\pgfqpoint{1.847622in}{1.691402in}}%
\pgfpathlineto{\pgfqpoint{1.849356in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{1.690792in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.690756in}}%
\pgfpathlineto{\pgfqpoint{1.859755in}{1.691663in}}%
\pgfpathlineto{\pgfqpoint{1.865822in}{1.691983in}}%
\pgfpathlineto{\pgfqpoint{1.872755in}{1.693164in}}%
\pgfpathlineto{\pgfqpoint{1.877521in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{1.880555in}{1.693859in}}%
\pgfpathlineto{\pgfqpoint{1.881855in}{1.693532in}}%
\pgfpathlineto{\pgfqpoint{1.884454in}{1.694204in}}%
\pgfpathlineto{\pgfqpoint{1.892254in}{1.695636in}}%
\pgfpathlineto{\pgfqpoint{1.894854in}{1.696297in}}%
\pgfpathlineto{\pgfqpoint{1.899187in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{1.901354in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{1.904820in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{1.906120in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{1.909154in}{1.697009in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.697057in}}%
\pgfpathlineto{\pgfqpoint{1.913487in}{1.696919in}}%
\pgfpathlineto{\pgfqpoint{1.918253in}{1.697704in}}%
\pgfpathlineto{\pgfqpoint{1.919987in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{1.699028in}}%
\pgfpathlineto{\pgfqpoint{1.928220in}{1.698479in}}%
\pgfpathlineto{\pgfqpoint{1.931686in}{1.700113in}}%
\pgfpathlineto{\pgfqpoint{1.933420in}{1.699202in}}%
\pgfpathlineto{\pgfqpoint{1.945552in}{1.701884in}}%
\pgfpathlineto{\pgfqpoint{1.946852in}{1.701745in}}%
\pgfpathlineto{\pgfqpoint{1.948152in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{1.701242in}}%
\pgfpathlineto{\pgfqpoint{1.954219in}{1.701498in}}%
\pgfpathlineto{\pgfqpoint{1.962452in}{1.701695in}}%
\pgfpathlineto{\pgfqpoint{1.966352in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{1.968952in}{1.702600in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{1.981085in}{1.703776in}}%
\pgfpathlineto{\pgfqpoint{1.984118in}{1.704502in}}%
\pgfpathlineto{\pgfqpoint{1.987584in}{1.704658in}}%
\pgfpathlineto{\pgfqpoint{1.991918in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{2.000151in}{1.705235in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{1.704492in}}%
\pgfpathlineto{\pgfqpoint{2.009250in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{2.014884in}{1.705916in}}%
\pgfpathlineto{\pgfqpoint{2.016617in}{1.705565in}}%
\pgfpathlineto{\pgfqpoint{2.019217in}{1.703769in}}%
\pgfpathlineto{\pgfqpoint{2.025717in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{2.028316in}{1.704527in}}%
\pgfpathlineto{\pgfqpoint{2.032650in}{1.705092in}}%
\pgfpathlineto{\pgfqpoint{2.036116in}{1.705073in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{1.705279in}}%
\pgfpathlineto{\pgfqpoint{2.046949in}{1.705968in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.054749in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{2.057349in}{1.707222in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{2.063849in}{1.707545in}}%
\pgfpathlineto{\pgfqpoint{2.069048in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.076848in}{1.708019in}}%
\pgfpathlineto{\pgfqpoint{2.079015in}{1.708124in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{1.710487in}}%
\pgfpathlineto{\pgfqpoint{2.092014in}{1.710194in}}%
\pgfpathlineto{\pgfqpoint{2.099381in}{1.711206in}}%
\pgfpathlineto{\pgfqpoint{2.101547in}{1.711145in}}%
\pgfpathlineto{\pgfqpoint{2.105881in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{2.108481in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{2.112814in}{1.713330in}}%
\pgfpathlineto{\pgfqpoint{2.117147in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{2.121047in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{2.127980in}{1.713515in}}%
\pgfpathlineto{\pgfqpoint{2.132746in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{2.134480in}{1.711924in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{1.711589in}}%
\pgfpathlineto{\pgfqpoint{2.154846in}{1.712068in}}%
\pgfpathlineto{\pgfqpoint{2.156579in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{2.165679in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{1.712515in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{2.179978in}{1.712199in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.712707in}}%
\pgfpathlineto{\pgfqpoint{2.191244in}{1.713212in}}%
\pgfpathlineto{\pgfqpoint{2.194711in}{1.712727in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{1.714083in}}%
\pgfpathlineto{\pgfqpoint{2.205977in}{1.713726in}}%
\pgfpathlineto{\pgfqpoint{2.215510in}{1.713845in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{1.714690in}}%
\pgfpathlineto{\pgfqpoint{2.223743in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{2.230243in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{2.233276in}{1.715658in}}%
\pgfpathlineto{\pgfqpoint{2.235876in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{2.242376in}{1.716239in}}%
\pgfpathlineto{\pgfqpoint{2.245409in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249743in}{1.715250in}}%
\pgfpathlineto{\pgfqpoint{2.251476in}{1.715374in}}%
\pgfpathlineto{\pgfqpoint{2.254076in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{2.266209in}{1.715705in}}%
\pgfpathlineto{\pgfqpoint{2.269242in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{2.271842in}{1.716172in}}%
\pgfpathlineto{\pgfqpoint{2.281375in}{1.717541in}}%
\pgfpathlineto{\pgfqpoint{2.283108in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{2.289175in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.290908in}{1.717492in}}%
\pgfpathlineto{\pgfqpoint{2.302174in}{1.718952in}}%
\pgfpathlineto{\pgfqpoint{2.304341in}{1.719028in}}%
\pgfpathlineto{\pgfqpoint{2.310841in}{1.719391in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.718889in}}%
\pgfpathlineto{\pgfqpoint{2.319940in}{1.719509in}}%
\pgfpathlineto{\pgfqpoint{2.325573in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{2.327740in}{1.719883in}}%
\pgfpathlineto{\pgfqpoint{2.345506in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{2.347239in}{1.723105in}}%
\pgfpathlineto{\pgfqpoint{2.358072in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{2.365872in}{1.724726in}}%
\pgfpathlineto{\pgfqpoint{2.370639in}{1.725082in}}%
\pgfpathlineto{\pgfqpoint{2.371939in}{1.724827in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{1.724638in}}%
\pgfpathlineto{\pgfqpoint{2.377572in}{1.724835in}}%
\pgfpathlineto{\pgfqpoint{2.380605in}{1.724686in}}%
\pgfpathlineto{\pgfqpoint{2.381905in}{1.724698in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{1.724839in}}%
\pgfpathlineto{\pgfqpoint{2.393605in}{1.725333in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.725699in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.725699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{1.078467in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.173480in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.021911in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.046230in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.047618in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.064681in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{1.073477in}}%
\pgfpathlineto{\pgfqpoint{0.733992in}{1.084122in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.082135in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.095433in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.094644in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{1.094302in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.094373in}}%
\pgfpathlineto{\pgfqpoint{0.740492in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.122398in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{1.113263in}}%
\pgfpathlineto{\pgfqpoint{0.745258in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.113919in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{1.109491in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{0.750891in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{1.093230in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.094781in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{0.754791in}{1.102099in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.101284in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.107310in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.095964in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.105414in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.094323in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.094816in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.095130in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.092040in}}%
\pgfpathlineto{\pgfqpoint{0.768657in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.087813in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.092791in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{1.089120in}}%
\pgfpathlineto{\pgfqpoint{0.774724in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{0.776890in}{1.092417in}}%
\pgfpathlineto{\pgfqpoint{0.777324in}{1.091815in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.096516in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.093402in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.097306in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{1.095204in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.099005in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{1.104231in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{1.102837in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.103614in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{1.102160in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{1.104065in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{0.793790in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.104013in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{1.099952in}}%
\pgfpathlineto{\pgfqpoint{0.798556in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.105128in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{1.101711in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.101388in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{1.102124in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{0.812423in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.099902in}}%
\pgfpathlineto{\pgfqpoint{0.817189in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{0.821522in}{1.097002in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{1.100042in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{0.828022in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.102181in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.100668in}}%
\pgfpathlineto{\pgfqpoint{0.835822in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{0.836255in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{1.099170in}}%
\pgfpathlineto{\pgfqpoint{0.838855in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{1.099629in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{1.098696in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{1.098394in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{1.096045in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.098115in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{0.855755in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{1.096543in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{1.094709in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{1.095279in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.096198in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.094094in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.096365in}}%
\pgfpathlineto{\pgfqpoint{0.868754in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.095628in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{0.876121in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{0.876987in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{0.885654in}{1.097104in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.097352in}}%
\pgfpathlineto{\pgfqpoint{0.888687in}{1.098542in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{1.098425in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{1.095601in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{1.096517in}}%
\pgfpathlineto{\pgfqpoint{0.896053in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.097910in}}%
\pgfpathlineto{\pgfqpoint{0.897786in}{1.095802in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.096333in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{1.097179in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{1.096599in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.095433in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.096811in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{0.914253in}{1.100688in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{1.099293in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.100162in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{1.102262in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.101434in}}%
\pgfpathlineto{\pgfqpoint{0.939385in}{1.101222in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{1.098860in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.099528in}}%
\pgfpathlineto{\pgfqpoint{0.944585in}{1.099139in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{0.952818in}{1.101580in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{1.100760in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.102680in}}%
\pgfpathlineto{\pgfqpoint{0.969717in}{1.101255in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.100836in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{0.975351in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{1.102203in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.101747in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.103501in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{1.102995in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{0.993117in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{0.996150in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{1.013916in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{1.015649in}{1.100751in}}%
\pgfpathlineto{\pgfqpoint{1.019116in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{1.023882in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.100284in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.037749in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{1.038182in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{1.100274in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{1.045115in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{1.100859in}}%
\pgfpathlineto{\pgfqpoint{1.060281in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{1.096787in}}%
\pgfpathlineto{\pgfqpoint{1.073714in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{1.095969in}}%
\pgfpathlineto{\pgfqpoint{1.078481in}{1.096413in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.097300in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{1.096119in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{1.095393in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{1.094498in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{1.094900in}}%
\pgfpathlineto{\pgfqpoint{1.094947in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{1.097113in}{1.094230in}}%
\pgfpathlineto{\pgfqpoint{1.099280in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{1.101013in}{1.094300in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{1.090449in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{1.090382in}}%
\pgfpathlineto{\pgfqpoint{1.145212in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{1.091614in}}%
\pgfpathlineto{\pgfqpoint{1.155178in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.091229in}}%
\pgfpathlineto{\pgfqpoint{1.162111in}{1.090976in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{1.172078in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{1.174244in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.089452in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{1.088966in}}%
\pgfpathlineto{\pgfqpoint{1.202843in}{1.086722in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{1.086542in}}%
\pgfpathlineto{\pgfqpoint{1.213243in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.083856in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.080179in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{1.078521in}}%
\pgfpathlineto{\pgfqpoint{1.259608in}{1.078861in}}%
\pgfpathlineto{\pgfqpoint{1.270008in}{1.077494in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{1.077484in}}%
\pgfpathlineto{\pgfqpoint{1.289074in}{1.076380in}}%
\pgfpathlineto{\pgfqpoint{1.291674in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{1.297307in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{1.074623in}}%
\pgfpathlineto{\pgfqpoint{1.318539in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.323306in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{1.072537in}}%
\pgfpathlineto{\pgfqpoint{1.328939in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{1.333272in}{1.071113in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{1.070590in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.070594in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.068174in}}%
\pgfpathlineto{\pgfqpoint{1.360571in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{1.365771in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{1.064902in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{1.064954in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{1.064561in}}%
\pgfpathlineto{\pgfqpoint{1.384837in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{1.063567in}}%
\pgfpathlineto{\pgfqpoint{1.404337in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{1.061218in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{1.059818in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{1.059730in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{1.058461in}}%
\pgfpathlineto{\pgfqpoint{1.441602in}{1.057413in}}%
\pgfpathlineto{\pgfqpoint{1.449402in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.055314in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{1.052015in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{1.052023in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{1.051361in}}%
\pgfpathlineto{\pgfqpoint{1.486234in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{1.049460in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{1.045630in}}%
\pgfpathlineto{\pgfqpoint{1.519600in}{1.044928in}}%
\pgfpathlineto{\pgfqpoint{1.529566in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{1.547765in}{1.040119in}}%
\pgfpathlineto{\pgfqpoint{1.550799in}{1.039534in}}%
\pgfpathlineto{\pgfqpoint{1.557298in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{1.565531in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{1.571165in}{1.035791in}}%
\pgfpathlineto{\pgfqpoint{1.580264in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{1.034341in}}%
\pgfpathlineto{\pgfqpoint{1.595864in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.610163in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{1.641362in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{1.643962in}{1.026947in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{1.656962in}{1.024958in}}%
\pgfpathlineto{\pgfqpoint{1.665195in}{1.024111in}}%
\pgfpathlineto{\pgfqpoint{1.672128in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{1.677328in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{1.021850in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{1.705494in}{1.019225in}}%
\pgfpathlineto{\pgfqpoint{1.712427in}{1.018100in}}%
\pgfpathlineto{\pgfqpoint{1.721526in}{1.016031in}}%
\pgfpathlineto{\pgfqpoint{1.737126in}{1.013047in}}%
\pgfpathlineto{\pgfqpoint{1.740159in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{1.747526in}{1.011350in}}%
\pgfpathlineto{\pgfqpoint{1.757059in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.767025in}{1.007403in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{1.783058in}{1.005856in}}%
\pgfpathlineto{\pgfqpoint{1.790424in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{1.793891in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{1.004061in}}%
\pgfpathlineto{\pgfqpoint{1.799957in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{1.804290in}{1.002841in}}%
\pgfpathlineto{\pgfqpoint{1.831589in}{0.999425in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{1.849789in}{0.996389in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{1.887488in}{0.990187in}}%
\pgfpathlineto{\pgfqpoint{1.892688in}{0.989489in}}%
\pgfpathlineto{\pgfqpoint{1.924753in}{0.984163in}}%
\pgfpathlineto{\pgfqpoint{1.929086in}{0.983638in}}%
\pgfpathlineto{\pgfqpoint{1.939486in}{0.982368in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{0.981107in}}%
\pgfpathlineto{\pgfqpoint{1.954219in}{0.980278in}}%
\pgfpathlineto{\pgfqpoint{1.961152in}{0.979364in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{0.977045in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{0.975990in}}%
\pgfpathlineto{\pgfqpoint{2.001451in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{2.007084in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{0.971765in}}%
\pgfpathlineto{\pgfqpoint{2.023117in}{0.970587in}}%
\pgfpathlineto{\pgfqpoint{2.051282in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.964079in}}%
\pgfpathlineto{\pgfqpoint{2.071648in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{0.962392in}}%
\pgfpathlineto{\pgfqpoint{2.098081in}{0.959812in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.916981in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{0.916981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718826in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{0.719692in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.201475in}}%
\pgfpathlineto{\pgfqpoint{0.720559in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{0.722292in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{0.722725in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{0.723592in}{1.078467in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.726625in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{0.727059in}{1.069135in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.097318in}}%
\pgfpathlineto{\pgfqpoint{0.730525in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{0.731825in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.102770in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{1.107179in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.114824in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{1.113584in}}%
\pgfpathlineto{\pgfqpoint{0.737458in}{1.106616in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.738325in}{1.114613in}}%
\pgfpathlineto{\pgfqpoint{0.738758in}{1.111317in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{0.740492in}{1.128369in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.139668in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{0.745691in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.130633in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{0.749591in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.119228in}}%
\pgfpathlineto{\pgfqpoint{0.755224in}{1.113598in}}%
\pgfpathlineto{\pgfqpoint{0.756091in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{0.757391in}{1.118621in}}%
\pgfpathlineto{\pgfqpoint{0.757824in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{0.758258in}{1.117379in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{1.104090in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{0.762591in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{0.766491in}{1.101395in}}%
\pgfpathlineto{\pgfqpoint{0.766924in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{0.769091in}{1.096738in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{0.771257in}{1.100301in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{1.099572in}}%
\pgfpathlineto{\pgfqpoint{0.773857in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{0.774290in}{1.097406in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{0.778624in}{1.104344in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{1.105180in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.103080in}}%
\pgfpathlineto{\pgfqpoint{0.780790in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.106784in}}%
\pgfpathlineto{\pgfqpoint{0.781657in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{0.784257in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{1.112731in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.110430in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{1.109464in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.111103in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.115245in}}%
\pgfpathlineto{\pgfqpoint{0.789457in}{1.111158in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{1.111783in}}%
\pgfpathlineto{\pgfqpoint{0.791190in}{1.111188in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{0.792057in}{1.111801in}}%
\pgfpathlineto{\pgfqpoint{0.793357in}{1.110929in}}%
\pgfpathlineto{\pgfqpoint{0.794656in}{1.113557in}}%
\pgfpathlineto{\pgfqpoint{0.796390in}{1.113531in}}%
\pgfpathlineto{\pgfqpoint{0.798123in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{0.799856in}{1.117273in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{0.801156in}{1.115065in}}%
\pgfpathlineto{\pgfqpoint{0.802023in}{1.118466in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{1.116560in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{1.120803in}}%
\pgfpathlineto{\pgfqpoint{0.810689in}{1.119091in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.120963in}}%
\pgfpathlineto{\pgfqpoint{0.813723in}{1.123043in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{0.818056in}{1.124129in}}%
\pgfpathlineto{\pgfqpoint{0.818489in}{1.123638in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{1.124247in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{1.124415in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{1.119273in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.121865in}}%
\pgfpathlineto{\pgfqpoint{0.823689in}{1.123502in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.122996in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{0.829755in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{1.126776in}}%
\pgfpathlineto{\pgfqpoint{0.832355in}{1.128657in}}%
\pgfpathlineto{\pgfqpoint{0.832789in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.126507in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{1.126834in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.124761in}}%
\pgfpathlineto{\pgfqpoint{0.840155in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{1.125035in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.124587in}}%
\pgfpathlineto{\pgfqpoint{0.841888in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{1.125214in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{1.123944in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.123208in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{1.124039in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{0.847521in}{1.124527in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{1.125508in}}%
\pgfpathlineto{\pgfqpoint{0.848388in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.121944in}}%
\pgfpathlineto{\pgfqpoint{0.850555in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{1.126356in}}%
\pgfpathlineto{\pgfqpoint{0.853588in}{1.125778in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{1.126548in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.126736in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.124846in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{1.126238in}}%
\pgfpathlineto{\pgfqpoint{0.857488in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{1.124934in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{1.122218in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.122131in}}%
\pgfpathlineto{\pgfqpoint{0.866587in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{0.868321in}{1.124757in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{1.123922in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{1.125591in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{0.873087in}{1.125375in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{1.127104in}}%
\pgfpathlineto{\pgfqpoint{0.874821in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.876554in}{1.124672in}}%
\pgfpathlineto{\pgfqpoint{0.879154in}{1.126394in}}%
\pgfpathlineto{\pgfqpoint{0.882620in}{1.127173in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.127604in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{1.128625in}}%
\pgfpathlineto{\pgfqpoint{0.892587in}{1.128987in}}%
\pgfpathlineto{\pgfqpoint{0.894320in}{1.127444in}}%
\pgfpathlineto{\pgfqpoint{0.896487in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{0.896920in}{1.129325in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{0.899520in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.900820in}{1.128843in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{0.903853in}{1.128812in}}%
\pgfpathlineto{\pgfqpoint{0.904286in}{1.129248in}}%
\pgfpathlineto{\pgfqpoint{0.905153in}{1.130587in}}%
\pgfpathlineto{\pgfqpoint{0.905586in}{1.130074in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.133570in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{0.912953in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{0.913386in}{1.135248in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{1.136280in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{1.136628in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{0.918152in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{0.921186in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{0.922486in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{0.927252in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{0.931585in}{1.140540in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.140826in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.139847in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{0.939818in}{1.140988in}}%
\pgfpathlineto{\pgfqpoint{0.945885in}{1.140807in}}%
\pgfpathlineto{\pgfqpoint{0.948485in}{1.143362in}}%
\pgfpathlineto{\pgfqpoint{0.951951in}{1.142713in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{1.143766in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{1.143780in}}%
\pgfpathlineto{\pgfqpoint{0.962351in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{1.143332in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{1.142833in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{1.143491in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.144212in}}%
\pgfpathlineto{\pgfqpoint{0.970151in}{1.143062in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{0.980550in}{1.145127in}}%
\pgfpathlineto{\pgfqpoint{0.983584in}{1.146500in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{1.145700in}}%
\pgfpathlineto{\pgfqpoint{0.987050in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{1.146715in}}%
\pgfpathlineto{\pgfqpoint{0.990517in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{1.000050in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.146773in}}%
\pgfpathlineto{\pgfqpoint{1.006550in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.150990in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{1.150796in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.152102in}}%
\pgfpathlineto{\pgfqpoint{1.026049in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{1.151161in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{1.151140in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{1.154333in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{1.153815in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{1.153042in}}%
\pgfpathlineto{\pgfqpoint{1.056381in}{1.153381in}}%
\pgfpathlineto{\pgfqpoint{1.056815in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{1.152067in}}%
\pgfpathlineto{\pgfqpoint{1.067214in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{1.153071in}}%
\pgfpathlineto{\pgfqpoint{1.080647in}{1.155081in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.154415in}}%
\pgfpathlineto{\pgfqpoint{1.105346in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.123112in}{1.157578in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{1.129612in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{1.131779in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{1.133945in}{1.157249in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{1.157017in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{1.156478in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{1.159511in}{1.162050in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{1.161928in}}%
\pgfpathlineto{\pgfqpoint{1.173811in}{1.163688in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{1.163681in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{1.163869in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{1.191577in}{1.165118in}}%
\pgfpathlineto{\pgfqpoint{1.193744in}{1.165574in}}%
\pgfpathlineto{\pgfqpoint{1.197210in}{1.165880in}}%
\pgfpathlineto{\pgfqpoint{1.211943in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{1.214976in}{1.167431in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.167498in}}%
\pgfpathlineto{\pgfqpoint{1.220176in}{1.168355in}}%
\pgfpathlineto{\pgfqpoint{1.223209in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{1.224509in}{1.168617in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.167773in}}%
\pgfpathlineto{\pgfqpoint{1.235775in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.167715in}}%
\pgfpathlineto{\pgfqpoint{1.257875in}{1.170536in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{1.171146in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.171542in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{1.283441in}{1.173527in}}%
\pgfpathlineto{\pgfqpoint{1.291240in}{1.175043in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{1.175229in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{1.320273in}{1.179460in}}%
\pgfpathlineto{\pgfqpoint{1.322006in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{1.325039in}{1.179515in}}%
\pgfpathlineto{\pgfqpoint{1.328506in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{1.336739in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.339772in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.181337in}}%
\pgfpathlineto{\pgfqpoint{1.362738in}{1.181682in}}%
\pgfpathlineto{\pgfqpoint{1.366205in}{1.182162in}}%
\pgfpathlineto{\pgfqpoint{1.374438in}{1.182295in}}%
\pgfpathlineto{\pgfqpoint{1.389604in}{1.185053in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{1.395670in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.186192in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{1.186123in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{1.187494in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.187978in}}%
\pgfpathlineto{\pgfqpoint{1.420803in}{1.188483in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{1.189076in}}%
\pgfpathlineto{\pgfqpoint{1.434236in}{1.188966in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{1.189237in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{1.471934in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{1.192382in}}%
\pgfpathlineto{\pgfqpoint{1.482767in}{1.192270in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{1.193323in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{1.193506in}}%
\pgfpathlineto{\pgfqpoint{1.502700in}{1.194177in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{1.537799in}{1.196758in}}%
\pgfpathlineto{\pgfqpoint{1.547765in}{1.197287in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{1.552965in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{1.570298in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{1.596297in}{1.200684in}}%
\pgfpathlineto{\pgfqpoint{1.603664in}{1.201419in}}%
\pgfpathlineto{\pgfqpoint{1.613197in}{1.202097in}}%
\pgfpathlineto{\pgfqpoint{1.618830in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{1.620996in}{1.203253in}}%
\pgfpathlineto{\pgfqpoint{1.690327in}{1.210910in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{1.734526in}{1.214699in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{1.215237in}}%
\pgfpathlineto{\pgfqpoint{1.748392in}{1.215592in}}%
\pgfpathlineto{\pgfqpoint{1.751859in}{1.215459in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{1.770925in}{1.216882in}}%
\pgfpathlineto{\pgfqpoint{1.776991in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{1.790424in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{1.795624in}{1.219953in}}%
\pgfpathlineto{\pgfqpoint{1.802124in}{1.220102in}}%
\pgfpathlineto{\pgfqpoint{1.806890in}{1.220279in}}%
\pgfpathlineto{\pgfqpoint{1.816423in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{1.825090in}{1.222092in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{1.223049in}}%
\pgfpathlineto{\pgfqpoint{1.860189in}{1.224631in}}%
\pgfpathlineto{\pgfqpoint{1.864088in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{1.870588in}{1.225322in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.225181in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{1.884454in}{1.225984in}}%
\pgfpathlineto{\pgfqpoint{1.924753in}{1.228333in}}%
\pgfpathlineto{\pgfqpoint{1.929520in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{1.941653in}{1.230067in}}%
\pgfpathlineto{\pgfqpoint{1.947719in}{1.230383in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{1.235166in}}%
\pgfpathlineto{\pgfqpoint{2.003184in}{1.235212in}}%
\pgfpathlineto{\pgfqpoint{2.014017in}{1.236109in}}%
\pgfpathlineto{\pgfqpoint{2.025717in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{2.033516in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{2.053449in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{2.069915in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{2.101547in}{1.243429in}}%
\pgfpathlineto{\pgfqpoint{2.111514in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{2.211177in}{1.250532in}}%
\pgfpathlineto{\pgfqpoint{2.229377in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{2.237176in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{2.272275in}{1.254966in}}%
\pgfpathlineto{\pgfqpoint{2.288308in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{2.313441in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{1.258163in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.264258in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.264258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479163in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{2.479163in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556891in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{2.398955in}{1.396969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421872in}{1.396969in}}{\pgfqpoint{2.421872in}{1.419886in}}%
\pgfpathlineto{\pgfqpoint{2.421872in}{1.744792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421872in}{1.767708in}}{\pgfqpoint{2.398955in}{1.767708in}}%
\pgfpathlineto{\pgfqpoint{1.556891in}{1.767708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533974in}{1.767708in}}{\pgfqpoint{1.533974in}{1.744792in}}%
\pgfpathlineto{\pgfqpoint{1.533974in}{1.419886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533974in}{1.396969in}}{\pgfqpoint{1.556891in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{1.556891in}{1.396969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579807in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{1.808974in}{1.674923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900641in,y=1.634818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub. CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579807in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{1.694391in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{1.808974in}{1.506740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900641in,y=1.466636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Std. CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387576in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.387576in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387576in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820895in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.820895in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820895in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254214in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254214in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687533in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.687533in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120853in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120853in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120853in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225832in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.764583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989580in, y=0.721055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.188750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989580in, y=1.145222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.612917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989580in, y=1.569388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934024in,y=1.188750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singleton Hit Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388525in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.388876in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.398842in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{3.404475in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.405775in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.413575in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.417908in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.347812in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{1.413609in}}%
\pgfpathlineto{\pgfqpoint{3.424408in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.427874in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.389901in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{3.430041in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{1.420841in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{3.437841in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{3.439141in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.360968in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{3.446940in}{1.416202in}}%
\pgfpathlineto{\pgfqpoint{3.447374in}{1.408462in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{1.354148in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.407339in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{1.394559in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.419222in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.388919in}}%
\pgfpathlineto{\pgfqpoint{3.464706in}{1.406757in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.394975in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.418029in}}%
\pgfpathlineto{\pgfqpoint{3.467740in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{1.389901in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.395661in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.405956in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.479439in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{3.479873in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.386568in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{1.396120in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.414725in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.409897in}}%
\pgfpathlineto{\pgfqpoint{3.491572in}{1.378833in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{3.498072in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.498505in}{1.396707in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.408928in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.416900in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.412838in}}%
\pgfpathlineto{\pgfqpoint{3.502839in}{1.404805in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{1.412660in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.363756in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.360749in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.390049in}}%
\pgfpathlineto{\pgfqpoint{3.517571in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.386880in}}%
\pgfpathlineto{\pgfqpoint{3.519738in}{1.380041in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.522771in}{1.397445in}}%
\pgfpathlineto{\pgfqpoint{3.523205in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.423958in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.413925in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{3.528838in}{1.430019in}}%
\pgfpathlineto{\pgfqpoint{3.529704in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.442481in}}%
\pgfpathlineto{\pgfqpoint{3.531004in}{1.439162in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{3.535337in}{1.481450in}}%
\pgfpathlineto{\pgfqpoint{3.535771in}{1.478123in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.487146in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{1.441844in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.438810in}}%
\pgfpathlineto{\pgfqpoint{3.549204in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.406385in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.409096in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.409011in}}%
\pgfpathlineto{\pgfqpoint{3.556137in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{1.411654in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.408928in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.437763in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{1.450581in}}%
\pgfpathlineto{\pgfqpoint{3.566103in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.444272in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.441619in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.441230in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.405720in}}%
\pgfpathlineto{\pgfqpoint{3.575636in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{3.578236in}{1.398429in}}%
\pgfpathlineto{\pgfqpoint{3.579536in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{3.582569in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{3.583869in}{1.405505in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.389528in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.336436in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{1.339452in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{1.352345in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.605969in}{1.348337in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{3.606835in}{1.352728in}}%
\pgfpathlineto{\pgfqpoint{3.608135in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{3.608568in}{1.353104in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{1.351126in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.349156in}}%
\pgfpathlineto{\pgfqpoint{3.611168in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.362013in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{1.368205in}}%
\pgfpathlineto{\pgfqpoint{3.612902in}{1.366232in}}%
\pgfpathlineto{\pgfqpoint{3.616802in}{1.348813in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.352995in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.361266in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{1.349965in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{1.355917in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.362132in}}%
\pgfpathlineto{\pgfqpoint{3.625901in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{3.626335in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.360564in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{1.361420in}}%
\pgfpathlineto{\pgfqpoint{3.632834in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{3.633268in}{1.363495in}}%
\pgfpathlineto{\pgfqpoint{3.633701in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{1.357255in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{1.355516in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.348623in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{1.354103in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{1.347989in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.336407in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.341728in}}%
\pgfpathlineto{\pgfqpoint{3.651900in}{1.340089in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.336828in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{1.345747in}}%
\pgfpathlineto{\pgfqpoint{3.655800in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{3.656234in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.342868in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.322346in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.327471in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{1.304728in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{1.309755in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.308270in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{3.672266in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{3.672700in}{1.305895in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{1.312865in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.299841in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{3.679199in}{1.303288in}}%
\pgfpathlineto{\pgfqpoint{3.680933in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{3.682233in}{1.305847in}}%
\pgfpathlineto{\pgfqpoint{3.682666in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.309231in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{3.685266in}{1.314520in}}%
\pgfpathlineto{\pgfqpoint{3.689166in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.310457in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{1.309081in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.313717in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{1.306048in}}%
\pgfpathlineto{\pgfqpoint{3.697832in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.307918in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{1.306574in}}%
\pgfpathlineto{\pgfqpoint{3.700432in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{3.700865in}{1.307095in}}%
\pgfpathlineto{\pgfqpoint{3.701299in}{1.305762in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.300465in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{3.703899in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{3.704332in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{3.705199in}{1.305483in}}%
\pgfpathlineto{\pgfqpoint{3.706065in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.312227in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.310919in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{3.711265in}{1.310102in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.301112in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.322697in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.321407in}}%
\pgfpathlineto{\pgfqpoint{3.717332in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{3.718632in}{1.327367in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.330323in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.326466in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{3.722531in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{3.725998in}{1.343880in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{1.342598in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.341320in}}%
\pgfpathlineto{\pgfqpoint{3.728165in}{1.348284in}}%
\pgfpathlineto{\pgfqpoint{3.729031in}{1.345729in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.346282in}}%
\pgfpathlineto{\pgfqpoint{3.732931in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.346555in}}%
\pgfpathlineto{\pgfqpoint{3.735531in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.350839in}}%
\pgfpathlineto{\pgfqpoint{3.736831in}{1.354843in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{1.353587in}}%
\pgfpathlineto{\pgfqpoint{3.737698in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{3.738131in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{3.738564in}{1.355069in}}%
\pgfpathlineto{\pgfqpoint{3.742464in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{3.745064in}{1.362319in}}%
\pgfpathlineto{\pgfqpoint{3.748964in}{1.351305in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.355169in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.353957in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.354401in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.347252in}}%
\pgfpathlineto{\pgfqpoint{3.756764in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{3.757197in}{1.353649in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.352463in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.356236in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.355051in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.760664in}{1.354086in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.352912in}}%
\pgfpathlineto{\pgfqpoint{3.762397in}{1.349404in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.351966in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.347326in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.343254in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.349426in}}%
\pgfpathlineto{\pgfqpoint{3.773663in}{1.343771in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{1.347397in}}%
\pgfpathlineto{\pgfqpoint{3.774530in}{1.346271in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.340676in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.351457in}}%
\pgfpathlineto{\pgfqpoint{3.778430in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.779296in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{3.786229in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.335489in}}%
\pgfpathlineto{\pgfqpoint{3.789263in}{1.341413in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.342744in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{3.791429in}{1.340595in}}%
\pgfpathlineto{\pgfqpoint{3.792729in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{3.793162in}{1.345379in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.348830in}}%
\pgfpathlineto{\pgfqpoint{3.794029in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.339246in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{1.341611in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{1.347367in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.346310in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{1.345256in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.348645in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.347591in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.344440in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.347812in}}%
\pgfpathlineto{\pgfqpoint{3.803562in}{1.346764in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.351384in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.345137in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.351790in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{1.350752in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{3.810929in}{1.350957in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.341742in}}%
\pgfpathlineto{\pgfqpoint{3.815695in}{1.348295in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{1.347277in}}%
\pgfpathlineto{\pgfqpoint{3.816995in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{3.817428in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{3.819162in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{1.350944in}}%
\pgfpathlineto{\pgfqpoint{3.820462in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.342916in}}%
\pgfpathlineto{\pgfqpoint{3.825228in}{1.351536in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.349540in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.352728in}}%
\pgfpathlineto{\pgfqpoint{3.826961in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{3.828261in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{3.829561in}{1.354096in}}%
\pgfpathlineto{\pgfqpoint{3.830428in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{3.830861in}{1.355269in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.354278in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{1.353290in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.356434in}}%
\pgfpathlineto{\pgfqpoint{3.832594in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.354459in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.357593in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.356606in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.355622in}}%
\pgfpathlineto{\pgfqpoint{3.834761in}{1.358745in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.357760in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{3.837361in}{1.356947in}}%
\pgfpathlineto{\pgfqpoint{3.837794in}{1.355970in}}%
\pgfpathlineto{\pgfqpoint{3.839528in}{1.352079in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{1.355169in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{1.354199in}}%
\pgfpathlineto{\pgfqpoint{3.842994in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{3.843427in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.349572in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{1.352814in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{1.355858in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{3.851661in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{3.852961in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{3.860760in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{3.861194in}{1.340737in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.343697in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.342781in}}%
\pgfpathlineto{\pgfqpoint{3.862494in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{3.864227in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{3.864660in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.336220in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.339126in}}%
\pgfpathlineto{\pgfqpoint{3.871593in}{1.338233in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.333790in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{3.874626in}{1.335794in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.334910in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{1.336908in}}%
\pgfpathlineto{\pgfqpoint{3.876793in}{1.335144in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{1.338015in}}%
\pgfpathlineto{\pgfqpoint{3.877660in}{1.337133in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.332750in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.335606in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{3.882426in}{1.331252in}}%
\pgfpathlineto{\pgfqpoint{3.882860in}{1.334094in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{1.333226in}}%
\pgfpathlineto{\pgfqpoint{3.888059in}{1.323779in}}%
\pgfpathlineto{\pgfqpoint{3.888493in}{1.326595in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{3.889359in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.329652in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.325414in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.330986in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{3.898026in}{1.326181in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{1.325346in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.323680in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{1.326434in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{1.325601in}}%
\pgfpathlineto{\pgfqpoint{3.901059in}{1.323940in}}%
\pgfpathlineto{\pgfqpoint{3.901492in}{1.326685in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.325854in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{1.323372in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.328007in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.323889in}}%
\pgfpathlineto{\pgfqpoint{3.907125in}{1.326604in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{1.325783in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{1.326280in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{3.911892in}{1.328154in}}%
\pgfpathlineto{\pgfqpoint{3.912325in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.321931in}}%
\pgfpathlineto{\pgfqpoint{3.917525in}{1.321129in}}%
\pgfpathlineto{\pgfqpoint{3.918392in}{1.319529in}}%
\pgfpathlineto{\pgfqpoint{3.919692in}{1.324042in}}%
\pgfpathlineto{\pgfqpoint{3.922292in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.922725in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{1.321109in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{1.318737in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.321366in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.320576in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.307341in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{1.308404in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{1.305646in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.304129in}}%
\pgfpathlineto{\pgfqpoint{3.941358in}{1.298854in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{1.305784in}}%
\pgfpathlineto{\pgfqpoint{3.943524in}{1.305032in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{1.304282in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{3.950457in}{1.299686in}}%
\pgfpathlineto{\pgfqpoint{3.952191in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{1.294469in}}%
\pgfpathlineto{\pgfqpoint{3.957824in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{3.958690in}{1.295515in}}%
\pgfpathlineto{\pgfqpoint{3.962590in}{1.289042in}}%
\pgfpathlineto{\pgfqpoint{3.964324in}{1.292563in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{3.967790in}{1.293209in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{3.971257in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{3.972557in}{1.304289in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{1.306714in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{1.305286in}}%
\pgfpathlineto{\pgfqpoint{3.974723in}{1.303863in}}%
\pgfpathlineto{\pgfqpoint{3.975157in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.304857in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.302733in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{3.982090in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{3.983390in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.302476in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.305825in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{3.988589in}{1.306099in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.304709in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{3.991189in}{1.308028in}}%
\pgfpathlineto{\pgfqpoint{3.992056in}{1.306642in}}%
\pgfpathlineto{\pgfqpoint{3.994656in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{3.996389in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{3.996823in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.307444in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{3.999422in}{1.310026in}}%
\pgfpathlineto{\pgfqpoint{4.000289in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{4.003756in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{1.311472in}}%
\pgfpathlineto{\pgfqpoint{4.005056in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{4.006356in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{4.006789in}{1.310364in}}%
\pgfpathlineto{\pgfqpoint{4.007655in}{1.309010in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{4.010255in}{1.307918in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{4.012422in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.306166in}}%
\pgfpathlineto{\pgfqpoint{4.015022in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{4.018055in}{1.316350in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.311680in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{1.316172in}}%
\pgfpathlineto{\pgfqpoint{4.028888in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{4.036255in}{1.314471in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{1.326196in}}%
\pgfpathlineto{\pgfqpoint{4.040154in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{4.041454in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{4.043188in}{1.323789in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{1.329118in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{1.327821in}}%
\pgfpathlineto{\pgfqpoint{4.048387in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{4.052287in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{4.052721in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{4.053154in}{1.336670in}}%
\pgfpathlineto{\pgfqpoint{4.054021in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.333440in}}%
\pgfpathlineto{\pgfqpoint{4.055754in}{1.335545in}}%
\pgfpathlineto{\pgfqpoint{4.056621in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{1.337974in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.339419in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{1.338936in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.337657in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{1.334473in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{4.067020in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{4.067887in}{1.334009in}}%
\pgfpathlineto{\pgfqpoint{4.068320in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.334810in}}%
\pgfpathlineto{\pgfqpoint{4.070487in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.334977in}}%
\pgfpathlineto{\pgfqpoint{4.071787in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{4.072653in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{4.074387in}{1.335310in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{1.334056in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{4.076553in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.331734in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{1.336586in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{1.334887in}}%
\pgfpathlineto{\pgfqpoint{4.084786in}{1.333652in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.327521in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{1.336309in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.343040in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.337698in}}%
\pgfpathlineto{\pgfqpoint{4.100819in}{1.337092in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.341779in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.340568in}}%
\pgfpathlineto{\pgfqpoint{4.105586in}{1.343272in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{1.342063in}}%
\pgfpathlineto{\pgfqpoint{4.107752in}{1.345358in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{4.109052in}{1.343548in}}%
\pgfpathlineto{\pgfqpoint{4.109486in}{1.345491in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{1.344286in}}%
\pgfpathlineto{\pgfqpoint{4.112085in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{1.342027in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{4.115119in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.335654in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{1.344036in}}%
\pgfpathlineto{\pgfqpoint{4.123785in}{1.343446in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{4.126818in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{4.127252in}{1.346198in}}%
\pgfpathlineto{\pgfqpoint{4.128118in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{4.131585in}{1.345282in}}%
\pgfpathlineto{\pgfqpoint{4.133318in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.133751in}{1.344828in}}%
\pgfpathlineto{\pgfqpoint{4.134618in}{1.343663in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.345667in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{1.345086in}}%
\pgfpathlineto{\pgfqpoint{4.138951in}{1.347660in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.346500in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{1.348362in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{4.141551in}{1.346625in}}%
\pgfpathlineto{\pgfqpoint{4.141984in}{1.348482in}}%
\pgfpathlineto{\pgfqpoint{4.142851in}{1.347326in}}%
\pgfpathlineto{\pgfqpoint{4.146318in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.347118in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.345402in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{4.151084in}{1.346098in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{1.345653in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{1.343384in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{4.156717in}{1.345902in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.342516in}}%
\pgfpathlineto{\pgfqpoint{4.159751in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{4.160617in}{1.343208in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.342086in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.349322in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{1.348197in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{4.168850in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.342865in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{4.177517in}{1.347347in}}%
\pgfpathlineto{\pgfqpoint{4.178383in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.345694in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.347464in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.346364in}}%
\pgfpathlineto{\pgfqpoint{4.180983in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.347032in}}%
\pgfpathlineto{\pgfqpoint{4.182283in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{4.184883in}{1.342657in}}%
\pgfpathlineto{\pgfqpoint{4.186183in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{4.187050in}{1.346836in}}%
\pgfpathlineto{\pgfqpoint{4.187483in}{1.346291in}}%
\pgfpathlineto{\pgfqpoint{4.189216in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.351100in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{4.193116in}{1.348383in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{1.350120in}}%
\pgfpathlineto{\pgfqpoint{4.194416in}{1.349036in}}%
\pgfpathlineto{\pgfqpoint{4.194849in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.350878in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{1.348719in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.348941in}}%
\pgfpathlineto{\pgfqpoint{4.202216in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{1.349586in}}%
\pgfpathlineto{\pgfqpoint{4.204382in}{1.347981in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{1.349695in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.348626in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{1.349379in}}%
\pgfpathlineto{\pgfqpoint{4.210449in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{1.348956in}}%
\pgfpathlineto{\pgfqpoint{4.211749in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.346310in}}%
\pgfpathlineto{\pgfqpoint{4.214349in}{1.349173in}}%
\pgfpathlineto{\pgfqpoint{4.214782in}{1.348645in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{1.350443in}}%
\pgfpathlineto{\pgfqpoint{4.218249in}{1.348863in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{4.219982in}{1.351178in}}%
\pgfpathlineto{\pgfqpoint{4.221282in}{1.349603in}}%
\pgfpathlineto{\pgfqpoint{4.222149in}{1.352958in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{1.351908in}}%
\pgfpathlineto{\pgfqpoint{4.223882in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.355348in}}%
\pgfpathlineto{\pgfqpoint{4.226048in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{4.227348in}{1.353254in}}%
\pgfpathlineto{\pgfqpoint{4.227782in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{1.353874in}}%
\pgfpathlineto{\pgfqpoint{4.229082in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{1.356150in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.353547in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{1.355201in}}%
\pgfpathlineto{\pgfqpoint{4.233848in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.351575in}}%
\pgfpathlineto{\pgfqpoint{4.237315in}{1.354352in}}%
\pgfpathlineto{\pgfqpoint{4.237748in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{1.346659in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{1.351051in}}%
\pgfpathlineto{\pgfqpoint{4.245981in}{1.350541in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{1.351661in}}%
\pgfpathlineto{\pgfqpoint{4.247714in}{1.350642in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.350134in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.353384in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.351858in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{1.355698in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{1.354682in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{1.361127in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{1.360109in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{1.357067in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{4.261147in}{1.358248in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{1.362530in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.362025in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{1.360008in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{1.361597in}}%
\pgfpathlineto{\pgfqpoint{4.266347in}{1.360591in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{1.360670in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{1.360168in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{1.362831in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.362329in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{4.272847in}{1.361405in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{1.360407in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{1.359909in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{1.364624in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{1.363626in}}%
\pgfpathlineto{\pgfqpoint{4.279347in}{1.360147in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{1.361787in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.363346in}}%
\pgfpathlineto{\pgfqpoint{4.282813in}{1.362357in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.359891in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{1.364549in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{1.363563in}}%
\pgfpathlineto{\pgfqpoint{4.288446in}{1.362087in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{1.363635in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.362798in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{4.295379in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.360922in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{1.361484in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.360998in}}%
\pgfpathlineto{\pgfqpoint{4.301446in}{1.367664in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{1.367177in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{1.370220in}}%
\pgfpathlineto{\pgfqpoint{4.303613in}{1.369246in}}%
\pgfpathlineto{\pgfqpoint{4.304046in}{1.368760in}}%
\pgfpathlineto{\pgfqpoint{4.306212in}{1.372336in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.370507in}}%
\pgfpathlineto{\pgfqpoint{4.313579in}{1.374050in}}%
\pgfpathlineto{\pgfqpoint{4.314012in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{4.318345in}{1.380602in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{1.380118in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{4.321379in}{1.381160in}}%
\pgfpathlineto{\pgfqpoint{4.321812in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{1.388611in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.387645in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{4.333078in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{4.334378in}{1.384340in}}%
\pgfpathlineto{\pgfqpoint{4.335245in}{1.383386in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.385353in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{1.384876in}}%
\pgfpathlineto{\pgfqpoint{4.338278in}{1.387789in}}%
\pgfpathlineto{\pgfqpoint{4.339145in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{1.385409in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{1.386861in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{1.385911in}}%
\pgfpathlineto{\pgfqpoint{4.343478in}{1.384017in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{1.385965in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{1.385493in}}%
\pgfpathlineto{\pgfqpoint{4.346078in}{1.386937in}}%
\pgfpathlineto{\pgfqpoint{4.346944in}{1.385992in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.377100in}}%
\pgfpathlineto{\pgfqpoint{4.355611in}{1.378534in}}%
\pgfpathlineto{\pgfqpoint{4.356477in}{1.377606in}}%
\pgfpathlineto{\pgfqpoint{4.357777in}{1.376217in}}%
\pgfpathlineto{\pgfqpoint{4.358644in}{1.379076in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{1.378151in}}%
\pgfpathlineto{\pgfqpoint{4.360377in}{1.377227in}}%
\pgfpathlineto{\pgfqpoint{4.360811in}{1.378653in}}%
\pgfpathlineto{\pgfqpoint{4.361677in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.376808in}}%
\pgfpathlineto{\pgfqpoint{4.364277in}{1.378732in}}%
\pgfpathlineto{\pgfqpoint{4.366011in}{1.376893in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.380225in}}%
\pgfpathlineto{\pgfqpoint{4.370777in}{1.377476in}}%
\pgfpathlineto{\pgfqpoint{4.371210in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{4.372077in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{4.375110in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{4.377710in}{1.379495in}}%
\pgfpathlineto{\pgfqpoint{4.378577in}{1.378587in}}%
\pgfpathlineto{\pgfqpoint{4.380310in}{1.380476in}}%
\pgfpathlineto{\pgfqpoint{4.382910in}{1.377761in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{1.378252in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{1.377801in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{1.382455in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.381103in}}%
\pgfpathlineto{\pgfqpoint{4.389843in}{1.385252in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{4.392443in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{4.392876in}{1.383929in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{4.395910in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{1.382166in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{4.400243in}{1.383598in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{4.405876in}{1.379634in}}%
\pgfpathlineto{\pgfqpoint{4.406743in}{1.378751in}}%
\pgfpathlineto{\pgfqpoint{4.407176in}{1.378310in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.383302in}}%
\pgfpathlineto{\pgfqpoint{4.409776in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.384685in}}%
\pgfpathlineto{\pgfqpoint{4.411942in}{1.384243in}}%
\pgfpathlineto{\pgfqpoint{4.412809in}{1.383361in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{4.418009in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.383917in}}%
\pgfpathlineto{\pgfqpoint{4.419742in}{1.385259in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{1.384382in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.383071in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{1.381392in}}%
\pgfpathlineto{\pgfqpoint{4.427542in}{1.382725in}}%
\pgfpathlineto{\pgfqpoint{4.428408in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{4.428842in}{1.381425in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{1.383652in}}%
\pgfpathlineto{\pgfqpoint{4.430575in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.382353in}}%
\pgfpathlineto{\pgfqpoint{4.431875in}{1.383680in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{1.382815in}}%
\pgfpathlineto{\pgfqpoint{4.434475in}{1.381090in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{1.382414in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{4.436208in}{1.381123in}}%
\pgfpathlineto{\pgfqpoint{4.438808in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{1.385566in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{1.384707in}}%
\pgfpathlineto{\pgfqpoint{4.443141in}{1.382993in}}%
\pgfpathlineto{\pgfqpoint{4.444441in}{1.385188in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{1.388704in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.388276in}}%
\pgfpathlineto{\pgfqpoint{4.448774in}{1.389580in}}%
\pgfpathlineto{\pgfqpoint{4.449641in}{1.388724in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.387870in}}%
\pgfpathlineto{\pgfqpoint{4.451374in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{4.452241in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{1.389190in}}%
\pgfpathlineto{\pgfqpoint{4.453974in}{1.393081in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{1.392226in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{1.390096in}}%
\pgfpathlineto{\pgfqpoint{4.457874in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{4.458741in}{1.391829in}}%
\pgfpathlineto{\pgfqpoint{4.460041in}{1.390555in}}%
\pgfpathlineto{\pgfqpoint{4.460474in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{1.390995in}}%
\pgfpathlineto{\pgfqpoint{4.461774in}{1.390571in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{1.391858in}}%
\pgfpathlineto{\pgfqpoint{4.463074in}{1.391011in}}%
\pgfpathlineto{\pgfqpoint{4.466974in}{1.387216in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{1.395321in}}%
\pgfpathlineto{\pgfqpoint{4.471307in}{1.394900in}}%
\pgfpathlineto{\pgfqpoint{4.473474in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{4.473907in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{4.474340in}{1.398720in}}%
\pgfpathlineto{\pgfqpoint{4.476074in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{4.476940in}{1.399568in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{1.405038in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{1.399578in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{1.399998in}}%
\pgfpathlineto{\pgfqpoint{4.487340in}{1.399580in}}%
\pgfpathlineto{\pgfqpoint{4.487773in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.488640in}{1.399999in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{4.491240in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.491673in}{1.400417in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{1.399586in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{1.400003in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.401662in}}%
\pgfpathlineto{\pgfqpoint{4.496006in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{4.502506in}{1.395066in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.505539in}{1.400422in}}%
\pgfpathlineto{\pgfqpoint{4.507273in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{4.509873in}{1.402880in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.403282in}}%
\pgfpathlineto{\pgfqpoint{4.513339in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{4.514639in}{1.401648in}}%
\pgfpathlineto{\pgfqpoint{4.515072in}{1.402870in}}%
\pgfpathlineto{\pgfqpoint{4.515939in}{1.402055in}}%
\pgfpathlineto{\pgfqpoint{4.516806in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{4.517239in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{1.401646in}}%
\pgfpathlineto{\pgfqpoint{4.519839in}{1.400022in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{1.401239in}}%
\pgfpathlineto{\pgfqpoint{4.521139in}{1.400428in}}%
\pgfpathlineto{\pgfqpoint{4.522872in}{1.398810in}}%
\pgfpathlineto{\pgfqpoint{4.523305in}{1.400024in}}%
\pgfpathlineto{\pgfqpoint{4.524172in}{1.399217in}}%
\pgfpathlineto{\pgfqpoint{4.524605in}{1.398813in}}%
\pgfpathlineto{\pgfqpoint{4.526772in}{1.403253in}}%
\pgfpathlineto{\pgfqpoint{4.527205in}{1.402849in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.529805in}{1.402040in}}%
\pgfpathlineto{\pgfqpoint{4.530672in}{1.401235in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.400031in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.403631in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{1.405624in}}%
\pgfpathlineto{\pgfqpoint{4.538472in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{4.539772in}{1.405617in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{1.404817in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{1.404811in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{1.404013in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{1.405596in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.404401in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.547571in}{1.404793in}}%
\pgfpathlineto{\pgfqpoint{4.551038in}{1.401623in}}%
\pgfpathlineto{\pgfqpoint{4.551471in}{1.402807in}}%
\pgfpathlineto{\pgfqpoint{4.552338in}{1.402016in}}%
\pgfpathlineto{\pgfqpoint{4.553638in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.404764in}}%
\pgfpathlineto{\pgfqpoint{4.557104in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.406312in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.405525in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{1.405133in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{4.564037in}{1.405519in}}%
\pgfpathlineto{\pgfqpoint{4.568371in}{1.401611in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{4.569671in}{1.401999in}}%
\pgfpathlineto{\pgfqpoint{4.570537in}{1.401222in}}%
\pgfpathlineto{\pgfqpoint{4.573137in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{1.404318in}}%
\pgfpathlineto{\pgfqpoint{4.574437in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{4.575737in}{1.404313in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{1.405471in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{1.404695in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{1.403147in}}%
\pgfpathlineto{\pgfqpoint{4.579204in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{1.403530in}}%
\pgfpathlineto{\pgfqpoint{4.580937in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{1.404678in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{1.406208in}}%
\pgfpathlineto{\pgfqpoint{4.584837in}{1.405437in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{4.587003in}{1.406578in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{1.402359in}}%
\pgfpathlineto{\pgfqpoint{4.592203in}{1.403503in}}%
\pgfpathlineto{\pgfqpoint{4.593070in}{1.402738in}}%
\pgfpathlineto{\pgfqpoint{4.594370in}{1.401595in}}%
\pgfpathlineto{\pgfqpoint{4.596103in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{1.404253in}}%
\pgfpathlineto{\pgfqpoint{4.597403in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{4.598703in}{1.405385in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{4.600003in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{1.406512in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{4.605636in}{1.412901in}}%
\pgfpathlineto{\pgfqpoint{4.606069in}{1.412519in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{1.410237in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{1.411727in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.414712in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{1.413953in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{1.412437in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{4.616902in}{1.412043in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{1.414275in}}%
\pgfpathlineto{\pgfqpoint{4.618636in}{1.413519in}}%
\pgfpathlineto{\pgfqpoint{4.619936in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{4.625569in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{4.626002in}{1.413073in}}%
\pgfpathlineto{\pgfqpoint{4.626869in}{1.412323in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{1.411201in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.412665in}}%
\pgfpathlineto{\pgfqpoint{4.633802in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{4.635102in}{1.411143in}}%
\pgfpathlineto{\pgfqpoint{4.635535in}{1.410771in}}%
\pgfpathlineto{\pgfqpoint{4.635968in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{4.637268in}{1.412228in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.411856in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{4.642902in}{1.411811in}}%
\pgfpathlineto{\pgfqpoint{4.643768in}{1.411072in}}%
\pgfpathlineto{\pgfqpoint{4.644201in}{1.410703in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{1.411796in}}%
\pgfpathlineto{\pgfqpoint{4.645501in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{4.645935in}{1.410689in}}%
\pgfpathlineto{\pgfqpoint{4.646368in}{1.411781in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{4.649401in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{4.650701in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{1.410649in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.411002in}}%
\pgfpathlineto{\pgfqpoint{4.653301in}{1.413172in}}%
\pgfpathlineto{\pgfqpoint{4.654168in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{1.410919in}}%
\pgfpathlineto{\pgfqpoint{4.663268in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.406213in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{4.669767in}{1.406565in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{1.405127in}}%
\pgfpathlineto{\pgfqpoint{4.671934in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.673234in}{1.406550in}}%
\pgfpathlineto{\pgfqpoint{4.678867in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{4.682767in}{1.401543in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.401896in}}%
\pgfpathlineto{\pgfqpoint{4.690567in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{4.693167in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{1.398371in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{1.397670in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{4.695333in}{1.398375in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{1.400132in}}%
\pgfpathlineto{\pgfqpoint{4.697066in}{1.399781in}}%
\pgfpathlineto{\pgfqpoint{4.699233in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{4.699666in}{1.400483in}}%
\pgfpathlineto{\pgfqpoint{4.700533in}{1.399784in}}%
\pgfpathlineto{\pgfqpoint{4.704433in}{1.398043in}}%
\pgfpathlineto{\pgfqpoint{4.705300in}{1.400136in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{1.399440in}}%
\pgfpathlineto{\pgfqpoint{4.708766in}{1.398747in}}%
\pgfpathlineto{\pgfqpoint{4.709199in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{4.710066in}{1.399097in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{1.399101in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{4.716566in}{1.398068in}}%
\pgfpathlineto{\pgfqpoint{4.716999in}{1.399106in}}%
\pgfpathlineto{\pgfqpoint{4.717866in}{1.398416in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{1.398072in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{1.399108in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{1.400489in}}%
\pgfpathlineto{\pgfqpoint{4.722199in}{1.400489in}}%
\pgfpathlineto{\pgfqpoint{4.722632in}{1.401522in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.729565in}{1.397410in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.398438in}}%
\pgfpathlineto{\pgfqpoint{4.730865in}{1.397756in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{1.396739in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{1.398793in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{1.401173in}}%
\pgfpathlineto{\pgfqpoint{4.743432in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{1.403878in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{1.403539in}}%
\pgfpathlineto{\pgfqpoint{4.748631in}{1.402858in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{4.755998in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{4.756431in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.757298in}{1.400163in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{1.394172in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{4.770297in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{4.770731in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{1.395855in}}%
\pgfpathlineto{\pgfqpoint{4.775931in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.394880in}}%
\pgfpathlineto{\pgfqpoint{4.777231in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{1.393903in}}%
\pgfpathlineto{\pgfqpoint{4.780697in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{4.781130in}{1.395230in}}%
\pgfpathlineto{\pgfqpoint{4.781564in}{1.394902in}}%
\pgfpathlineto{\pgfqpoint{4.781997in}{1.395892in}}%
\pgfpathlineto{\pgfqpoint{4.782430in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{4.783297in}{1.396226in}}%
\pgfpathlineto{\pgfqpoint{4.785464in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{1.398536in}}%
\pgfpathlineto{\pgfqpoint{4.787630in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{4.789797in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{4.795863in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{4.798030in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{4.802363in}{1.400184in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{1.401158in}}%
\pgfpathlineto{\pgfqpoint{4.803663in}{1.400509in}}%
\pgfpathlineto{\pgfqpoint{4.810163in}{1.396959in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{1.401156in}}%
\pgfpathlineto{\pgfqpoint{4.815363in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.817096in}{1.402119in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.402117in}}%
\pgfpathlineto{\pgfqpoint{4.819262in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{4.820129in}{1.402437in}}%
\pgfpathlineto{\pgfqpoint{4.822729in}{1.401794in}}%
\pgfpathlineto{\pgfqpoint{4.824029in}{1.404671in}}%
\pgfpathlineto{\pgfqpoint{4.824896in}{1.404029in}}%
\pgfpathlineto{\pgfqpoint{4.825329in}{1.403709in}}%
\pgfpathlineto{\pgfqpoint{4.825762in}{1.404666in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{4.827062in}{1.404982in}}%
\pgfpathlineto{\pgfqpoint{4.829229in}{1.404657in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.407198in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{1.406878in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{1.406239in}}%
\pgfpathlineto{\pgfqpoint{4.832695in}{1.407191in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.408453in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{1.407814in}}%
\pgfpathlineto{\pgfqpoint{4.835729in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{4.836162in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{1.409073in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{1.409063in}}%
\pgfpathlineto{\pgfqpoint{4.840495in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{4.843095in}{1.409670in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{1.411239in}}%
\pgfpathlineto{\pgfqpoint{4.844828in}{1.410921in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{4.858261in}{1.404894in}}%
\pgfpathlineto{\pgfqpoint{4.861728in}{1.403638in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{1.404572in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{1.403947in}}%
\pgfpathlineto{\pgfqpoint{4.864761in}{1.403943in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{1.405177in}}%
\pgfpathlineto{\pgfqpoint{4.868661in}{1.406106in}}%
\pgfpathlineto{\pgfqpoint{4.869094in}{1.407035in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{4.875594in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{4.877327in}{1.406075in}}%
\pgfpathlineto{\pgfqpoint{4.877761in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{4.880794in}{1.404833in}}%
\pgfpathlineto{\pgfqpoint{4.881227in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{4.882094in}{1.405137in}}%
\pgfpathlineto{\pgfqpoint{4.883394in}{1.405440in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{1.406360in}}%
\pgfpathlineto{\pgfqpoint{4.884694in}{1.405743in}}%
\pgfpathlineto{\pgfqpoint{4.893360in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{4.899427in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{4.901160in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{4.903326in}{1.401136in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{4.904626in}{1.401439in}}%
\pgfpathlineto{\pgfqpoint{4.905926in}{1.401741in}}%
\pgfpathlineto{\pgfqpoint{4.906360in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{4.907226in}{1.402042in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{4.909393in}{1.402946in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{4.915459in}{1.399931in}}%
\pgfpathlineto{\pgfqpoint{4.915893in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{1.400232in}}%
\pgfpathlineto{\pgfqpoint{4.918493in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{4.921959in}{1.405025in}}%
\pgfpathlineto{\pgfqpoint{4.932792in}{1.398752in}}%
\pgfpathlineto{\pgfqpoint{4.933225in}{1.399644in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{1.399051in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.399053in}}%
\pgfpathlineto{\pgfqpoint{4.936692in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.937559in}{1.400241in}}%
\pgfpathlineto{\pgfqpoint{4.940592in}{1.399354in}}%
\pgfpathlineto{\pgfqpoint{4.941025in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{1.397592in}}%
\pgfpathlineto{\pgfqpoint{4.949692in}{1.401422in}}%
\pgfpathlineto{\pgfqpoint{4.951425in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{4.952725in}{1.401714in}}%
\pgfpathlineto{\pgfqpoint{4.954458in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{4.954891in}{1.402592in}}%
\pgfpathlineto{\pgfqpoint{4.955758in}{1.402005in}}%
\pgfpathlineto{\pgfqpoint{4.956191in}{1.401712in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{1.402590in}}%
\pgfpathlineto{\pgfqpoint{4.959225in}{1.405510in}}%
\pgfpathlineto{\pgfqpoint{4.965291in}{1.402580in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{1.404033in}}%
\pgfpathlineto{\pgfqpoint{4.967024in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{4.973524in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.402281in}}%
\pgfpathlineto{\pgfqpoint{4.975257in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{4.982191in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{4.982624in}{1.402561in}}%
\pgfpathlineto{\pgfqpoint{4.984357in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{4.984790in}{1.403422in}}%
\pgfpathlineto{\pgfqpoint{4.985657in}{1.402846in}}%
\pgfpathlineto{\pgfqpoint{4.986957in}{1.403131in}}%
\pgfpathlineto{\pgfqpoint{4.987390in}{1.403992in}}%
\pgfpathlineto{\pgfqpoint{4.988257in}{1.403416in}}%
\pgfpathlineto{\pgfqpoint{4.993023in}{1.401406in}}%
\pgfpathlineto{\pgfqpoint{4.993457in}{1.402264in}}%
\pgfpathlineto{\pgfqpoint{4.994323in}{1.401691in}}%
\pgfpathlineto{\pgfqpoint{4.996490in}{1.401404in}}%
\pgfpathlineto{\pgfqpoint{4.997790in}{1.402830in}}%
\pgfpathlineto{\pgfqpoint{4.998223in}{1.402545in}}%
\pgfpathlineto{\pgfqpoint{5.002557in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{5.005590in}{1.404524in}}%
\pgfpathlineto{\pgfqpoint{5.007323in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{5.007756in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{5.008623in}{1.404801in}}%
\pgfpathlineto{\pgfqpoint{5.009923in}{1.403948in}}%
\pgfpathlineto{\pgfqpoint{5.010356in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{5.010790in}{1.405644in}}%
\pgfpathlineto{\pgfqpoint{5.011656in}{1.405076in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{5.014689in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{5.016856in}{1.407318in}}%
\pgfpathlineto{\pgfqpoint{5.017289in}{1.407035in}}%
\pgfpathlineto{\pgfqpoint{5.023789in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{5.024222in}{1.404763in}}%
\pgfpathlineto{\pgfqpoint{5.025089in}{1.404200in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{1.403915in}}%
\pgfpathlineto{\pgfqpoint{5.028989in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{5.031156in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{5.031589in}{1.404466in}}%
\pgfpathlineto{\pgfqpoint{5.033756in}{1.406415in}}%
\pgfpathlineto{\pgfqpoint{5.043289in}{1.401388in}}%
\pgfpathlineto{\pgfqpoint{5.043722in}{1.402220in}}%
\pgfpathlineto{\pgfqpoint{5.044588in}{1.401665in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{5.045888in}{1.401941in}}%
\pgfpathlineto{\pgfqpoint{5.048055in}{1.403877in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{1.403043in}}%
\pgfpathlineto{\pgfqpoint{5.052388in}{1.404421in}}%
\pgfpathlineto{\pgfqpoint{5.052822in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{5.059755in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{5.060621in}{1.402481in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{1.401931in}}%
\pgfpathlineto{\pgfqpoint{5.063655in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.401381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388525in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.388876in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{3.404475in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.413575in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.417908in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.347812in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{1.413609in}}%
\pgfpathlineto{\pgfqpoint{3.424408in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{3.427874in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.389901in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{3.430041in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{1.420841in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{3.433941in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.430019in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.473966in}}%
\pgfpathlineto{\pgfqpoint{3.437841in}{1.464277in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{3.439141in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{3.440874in}{1.469247in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.432022in}}%
\pgfpathlineto{\pgfqpoint{3.446940in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{3.447374in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{1.422773in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.432582in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{1.444756in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.468259in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.436578in}}%
\pgfpathlineto{\pgfqpoint{3.464706in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.418029in}}%
\pgfpathlineto{\pgfqpoint{3.467740in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{1.389901in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.395661in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.405956in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.479439in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{3.479873in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.386568in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{1.396120in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.414725in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.409897in}}%
\pgfpathlineto{\pgfqpoint{3.491572in}{1.378833in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.396575in}}%
\pgfpathlineto{\pgfqpoint{3.495472in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.405058in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.396642in}}%
\pgfpathlineto{\pgfqpoint{3.498072in}{1.417402in}}%
\pgfpathlineto{\pgfqpoint{3.498505in}{1.413212in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.421305in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{3.502839in}{1.420691in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.432488in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{1.428428in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{1.431570in}}%
\pgfpathlineto{\pgfqpoint{3.508038in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{3.508472in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.427249in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.419307in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.426167in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.414605in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{1.421358in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.417882in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.522771in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{3.523205in}{1.421096in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.437630in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.450386in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{3.529704in}{1.436288in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.455296in}}%
\pgfpathlineto{\pgfqpoint{3.531004in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.474816in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{3.549204in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.386917in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.392527in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.378969in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{3.556137in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.381849in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{1.390013in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.387342in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{1.411437in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.413990in}}%
\pgfpathlineto{\pgfqpoint{3.562203in}{1.411333in}}%
\pgfpathlineto{\pgfqpoint{3.566103in}{1.387995in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.403389in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.393241in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.398315in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{1.348991in}}%
\pgfpathlineto{\pgfqpoint{3.582569in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{3.583869in}{1.340105in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.347230in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.586469in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.341156in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.330442in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.335264in}}%
\pgfpathlineto{\pgfqpoint{3.592536in}{1.324770in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.314621in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.321889in}}%
\pgfpathlineto{\pgfqpoint{3.604669in}{1.312113in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{1.318614in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.316673in}}%
\pgfpathlineto{\pgfqpoint{3.605969in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{3.606835in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.611168in}{1.324943in}}%
\pgfpathlineto{\pgfqpoint{3.615068in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{3.615502in}{1.314310in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.616802in}{1.308797in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.314962in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{1.319870in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{1.310835in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{1.316859in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.325228in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.323431in}}%
\pgfpathlineto{\pgfqpoint{3.625901in}{1.318078in}}%
\pgfpathlineto{\pgfqpoint{3.626335in}{1.323992in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.322213in}}%
\pgfpathlineto{\pgfqpoint{3.627634in}{1.318675in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.323334in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{1.338898in}}%
\pgfpathlineto{\pgfqpoint{3.632834in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{3.633268in}{1.341092in}}%
\pgfpathlineto{\pgfqpoint{3.633701in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.330632in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{3.638034in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{3.638467in}{1.342328in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{1.341015in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.334220in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.338034in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.328007in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.333449in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.331791in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.328492in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{1.333897in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.332249in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{1.332701in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.331069in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.329442in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.334775in}}%
\pgfpathlineto{\pgfqpoint{3.651900in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.329908in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.302306in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.307463in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.305945in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{1.285181in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{1.290238in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.288783in}}%
\pgfpathlineto{\pgfqpoint{3.671400in}{1.284446in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{3.672266in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{1.293672in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.280905in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.680933in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{3.682233in}{1.287162in}}%
\pgfpathlineto{\pgfqpoint{3.682666in}{1.285773in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.290600in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.287825in}}%
\pgfpathlineto{\pgfqpoint{3.685266in}{1.296025in}}%
\pgfpathlineto{\pgfqpoint{3.689166in}{1.283685in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.291762in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{1.293736in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.294342in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.296285in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.285635in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.290220in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{1.277262in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.289361in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.284273in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{1.288688in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.278640in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.299111in}}%
\pgfpathlineto{\pgfqpoint{3.717332in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{3.717765in}{1.302158in}}%
\pgfpathlineto{\pgfqpoint{3.718198in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.298391in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.302672in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.301419in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.298923in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{3.725565in}{1.307147in}}%
\pgfpathlineto{\pgfqpoint{3.725998in}{1.305911in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.303448in}}%
\pgfpathlineto{\pgfqpoint{3.728165in}{1.310556in}}%
\pgfpathlineto{\pgfqpoint{3.729031in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.315143in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{3.732931in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{1.311912in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{3.735531in}{1.316422in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.314000in}}%
\pgfpathlineto{\pgfqpoint{3.736831in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{3.737698in}{1.315633in}}%
\pgfpathlineto{\pgfqpoint{3.738564in}{1.323688in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{1.322477in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{3.741164in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{3.742464in}{1.318069in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.337851in}}%
\pgfpathlineto{\pgfqpoint{3.745064in}{1.336643in}}%
\pgfpathlineto{\pgfqpoint{3.748964in}{1.325906in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.321585in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.324283in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.317346in}}%
\pgfpathlineto{\pgfqpoint{3.756764in}{1.325001in}}%
\pgfpathlineto{\pgfqpoint{3.757197in}{1.323848in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{3.760664in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.306197in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.300070in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{1.307478in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{1.309398in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{3.778430in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{3.779296in}{1.310610in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{3.786229in}{1.302966in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.301922in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{3.789263in}{1.304847in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.302773in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{1.305259in}}%
\pgfpathlineto{\pgfqpoint{3.791429in}{1.304225in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{3.792296in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{3.793162in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{3.794029in}{1.307101in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.298935in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.302398in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{1.301384in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{1.307267in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.306253in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{1.305240in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.308671in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.301626in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.307429in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{1.307203in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.300713in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{3.815695in}{1.305407in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.816995in}{1.302488in}}%
\pgfpathlineto{\pgfqpoint{3.817428in}{1.305791in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.300954in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{1.304239in}}%
\pgfpathlineto{\pgfqpoint{3.820895in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{3.823928in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{3.825228in}{1.301190in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{3.828261in}{1.294583in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{1.301029in}}%
\pgfpathlineto{\pgfqpoint{3.829995in}{1.299150in}}%
\pgfpathlineto{\pgfqpoint{3.830428in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.302742in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.297031in}}%
\pgfpathlineto{\pgfqpoint{3.839528in}{1.295198in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.296513in}}%
\pgfpathlineto{\pgfqpoint{3.842994in}{1.291969in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.299507in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{1.296792in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.301170in}}%
\pgfpathlineto{\pgfqpoint{3.851661in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{3.852961in}{1.299231in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{1.298340in}}%
\pgfpathlineto{\pgfqpoint{3.860327in}{1.284304in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{3.862494in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{3.864660in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.285963in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{1.284273in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.282172in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.273061in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.278871in}}%
\pgfpathlineto{\pgfqpoint{3.881560in}{1.277227in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{3.885026in}{1.274395in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.271155in}}%
\pgfpathlineto{\pgfqpoint{3.888493in}{1.275270in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.281388in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.286635in}}%
\pgfpathlineto{\pgfqpoint{3.894992in}{1.285020in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{3.898026in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.280617in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{3.901492in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{3.903659in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{3.904092in}{1.286170in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.288930in}}%
\pgfpathlineto{\pgfqpoint{3.905392in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.284975in}}%
\pgfpathlineto{\pgfqpoint{3.907125in}{1.287722in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.286146in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{1.282228in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{1.284960in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.283399in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.274139in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.276843in}}%
\pgfpathlineto{\pgfqpoint{3.917958in}{1.275315in}}%
\pgfpathlineto{\pgfqpoint{3.918392in}{1.274552in}}%
\pgfpathlineto{\pgfqpoint{3.919692in}{1.279174in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.278411in}}%
\pgfpathlineto{\pgfqpoint{3.922292in}{1.274614in}}%
\pgfpathlineto{\pgfqpoint{3.922725in}{1.277290in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.275776in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{1.274267in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{1.275426in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{1.267224in}}%
\pgfpathlineto{\pgfqpoint{3.930958in}{1.269866in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.266913in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{3.941358in}{1.255741in}}%
\pgfpathlineto{\pgfqpoint{3.942224in}{1.260934in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{1.258069in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{1.261803in}}%
\pgfpathlineto{\pgfqpoint{3.950457in}{1.254006in}}%
\pgfpathlineto{\pgfqpoint{3.952191in}{1.257710in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{1.243171in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.246838in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{1.246156in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.248662in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{1.247300in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.246404in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{3.971257in}{1.256088in}}%
\pgfpathlineto{\pgfqpoint{3.972557in}{1.254055in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{1.256516in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{1.255163in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.249790in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.253338in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.247362in}}%
\pgfpathlineto{\pgfqpoint{3.983390in}{1.249786in}}%
\pgfpathlineto{\pgfqpoint{3.984256in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.247150in}}%
\pgfpathlineto{\pgfqpoint{3.985556in}{1.249565in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{1.243029in}}%
\pgfpathlineto{\pgfqpoint{3.991189in}{1.250215in}}%
\pgfpathlineto{\pgfqpoint{3.992056in}{1.248911in}}%
\pgfpathlineto{\pgfqpoint{3.992923in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{3.993356in}{1.249995in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.248696in}}%
\pgfpathlineto{\pgfqpoint{3.994656in}{1.248049in}}%
\pgfpathlineto{\pgfqpoint{3.996389in}{1.254517in}}%
\pgfpathlineto{\pgfqpoint{3.996823in}{1.253867in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.253218in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.257290in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.256641in}}%
\pgfpathlineto{\pgfqpoint{4.005489in}{1.247010in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{4.006789in}{1.248074in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{1.244911in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{4.010255in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{4.012422in}{1.245776in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.244523in}}%
\pgfpathlineto{\pgfqpoint{4.015022in}{1.242027in}}%
\pgfpathlineto{\pgfqpoint{4.018055in}{1.252258in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.255116in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{4.028021in}{1.255286in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{1.254668in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.246101in}}%
\pgfpathlineto{\pgfqpoint{4.036255in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.248739in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{4.039288in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{1.255783in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{4.043621in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{1.252543in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{1.251341in}}%
\pgfpathlineto{\pgfqpoint{4.047521in}{1.247755in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.251528in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.250932in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{4.052287in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{4.052721in}{1.254474in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.253838in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.254804in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{1.253629in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.252457in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{1.254592in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.253421in}}%
\pgfpathlineto{\pgfqpoint{4.067887in}{1.247610in}}%
\pgfpathlineto{\pgfqpoint{4.068320in}{1.249731in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{1.244949in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.243809in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.245341in}}%
\pgfpathlineto{\pgfqpoint{4.076553in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{4.077420in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{4.079153in}{1.246120in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.245553in}}%
\pgfpathlineto{\pgfqpoint{4.080020in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{4.082186in}{1.244812in}}%
\pgfpathlineto{\pgfqpoint{4.084353in}{1.252546in}}%
\pgfpathlineto{\pgfqpoint{4.084786in}{1.251980in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.246353in}}%
\pgfpathlineto{\pgfqpoint{4.092586in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{4.093453in}{1.256408in}}%
\pgfpathlineto{\pgfqpoint{4.093886in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.257323in}}%
\pgfpathlineto{\pgfqpoint{4.101686in}{1.248427in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{4.103419in}{1.251361in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{1.252824in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.251722in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{4.109486in}{1.253889in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{1.248442in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.250429in}}%
\pgfpathlineto{\pgfqpoint{4.115119in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{4.117285in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{4.117719in}{1.248626in}}%
\pgfpathlineto{\pgfqpoint{4.118585in}{1.247550in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{1.246477in}}%
\pgfpathlineto{\pgfqpoint{4.121185in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{4.121618in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{4.122052in}{1.250774in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{4.126818in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{4.127252in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{4.128118in}{1.245802in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{1.243689in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{1.245635in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.244581in}}%
\pgfpathlineto{\pgfqpoint{4.133318in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{4.133751in}{1.243894in}}%
\pgfpathlineto{\pgfqpoint{4.134618in}{1.242847in}}%
\pgfpathlineto{\pgfqpoint{4.135485in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{1.243735in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{1.242169in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{1.244097in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.241496in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.242380in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{4.142851in}{1.242744in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{4.151084in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.238200in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{1.240091in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{1.239075in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.233023in}}%
\pgfpathlineto{\pgfqpoint{4.159751in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{4.160617in}{1.233899in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.235382in}}%
\pgfpathlineto{\pgfqpoint{4.167984in}{1.237240in}}%
\pgfpathlineto{\pgfqpoint{4.168850in}{1.236245in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{1.235490in}}%
\pgfpathlineto{\pgfqpoint{4.174050in}{1.234997in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.230471in}}%
\pgfpathlineto{\pgfqpoint{4.184883in}{1.225153in}}%
\pgfpathlineto{\pgfqpoint{4.186183in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{4.186616in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{4.187483in}{1.226872in}}%
\pgfpathlineto{\pgfqpoint{4.189216in}{1.229540in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.229060in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.232196in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{4.194849in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{1.228736in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{1.226363in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{1.228996in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.221482in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{4.214349in}{1.220301in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.218842in}}%
\pgfpathlineto{\pgfqpoint{4.218682in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{4.219982in}{1.218764in}}%
\pgfpathlineto{\pgfqpoint{4.221282in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{1.219142in}}%
\pgfpathlineto{\pgfqpoint{4.222582in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{1.217775in}}%
\pgfpathlineto{\pgfqpoint{4.224315in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{4.224748in}{1.220349in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.221631in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{4.229082in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{1.221009in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.218753in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{1.220476in}}%
\pgfpathlineto{\pgfqpoint{4.233848in}{1.219575in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.217331in}}%
\pgfpathlineto{\pgfqpoint{4.236448in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.237315in}{1.218152in}}%
\pgfpathlineto{\pgfqpoint{4.238181in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{1.218971in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.218077in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{1.217631in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{1.219340in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{1.218448in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{1.217558in}}%
\pgfpathlineto{\pgfqpoint{4.242515in}{1.219262in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.218373in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{1.221247in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.223298in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{1.222411in}}%
\pgfpathlineto{\pgfqpoint{4.252048in}{1.220201in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{1.224362in}}%
\pgfpathlineto{\pgfqpoint{4.259847in}{1.218657in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{1.220326in}}%
\pgfpathlineto{\pgfqpoint{4.261147in}{1.219453in}}%
\pgfpathlineto{\pgfqpoint{4.262014in}{1.218582in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.221039in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.217931in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{1.217069in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{4.272847in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{1.215286in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{1.217717in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{1.217290in}}%
\pgfpathlineto{\pgfqpoint{4.279347in}{1.213883in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{1.215518in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{1.214669in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.210450in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{1.215324in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{1.214482in}}%
\pgfpathlineto{\pgfqpoint{4.288446in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{1.214840in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{1.214000in}}%
\pgfpathlineto{\pgfqpoint{4.292780in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{4.294080in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.213760in}}%
\pgfpathlineto{\pgfqpoint{4.299713in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.215298in}}%
\pgfpathlineto{\pgfqpoint{4.301446in}{1.214884in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{1.214469in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{1.217657in}}%
\pgfpathlineto{\pgfqpoint{4.303613in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{4.304046in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{4.305346in}{1.219176in}}%
\pgfpathlineto{\pgfqpoint{4.305779in}{1.218762in}}%
\pgfpathlineto{\pgfqpoint{4.309679in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{4.310112in}{1.216630in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.215808in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{4.311846in}{1.216975in}}%
\pgfpathlineto{\pgfqpoint{4.312712in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{4.315312in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{1.211614in}}%
\pgfpathlineto{\pgfqpoint{4.322245in}{1.217054in}}%
\pgfpathlineto{\pgfqpoint{4.323112in}{1.216242in}}%
\pgfpathlineto{\pgfqpoint{4.324845in}{1.218544in}}%
\pgfpathlineto{\pgfqpoint{4.325279in}{1.218138in}}%
\pgfpathlineto{\pgfqpoint{4.326145in}{1.221243in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{1.220431in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.196724in}}%
\pgfpathlineto{\pgfqpoint{4.355611in}{1.198239in}}%
\pgfpathlineto{\pgfqpoint{4.356477in}{1.197472in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.192142in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.190627in}}%
\pgfpathlineto{\pgfqpoint{4.366877in}{1.192127in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.191374in}}%
\pgfpathlineto{\pgfqpoint{4.374244in}{1.185771in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.187261in}}%
\pgfpathlineto{\pgfqpoint{4.375544in}{1.186519in}}%
\pgfpathlineto{\pgfqpoint{4.382910in}{1.180259in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{1.181739in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{1.181008in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{1.180643in}}%
\pgfpathlineto{\pgfqpoint{4.385510in}{1.183595in}}%
\pgfpathlineto{\pgfqpoint{4.386377in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{4.395910in}{1.174903in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{1.176366in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{4.400243in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{4.407176in}{1.172893in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.176523in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.175815in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.177257in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.176549in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{1.172710in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.169922in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{4.424075in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{4.426675in}{1.171423in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{1.172844in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{1.172185in}}%
\pgfpathlineto{\pgfqpoint{4.431008in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{4.436208in}{1.167375in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{1.168785in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{4.437942in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{4.438808in}{1.170574in}}%
\pgfpathlineto{\pgfqpoint{4.439675in}{1.169890in}}%
\pgfpathlineto{\pgfqpoint{4.443141in}{1.167167in}}%
\pgfpathlineto{\pgfqpoint{4.444441in}{1.169628in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{1.162886in}}%
\pgfpathlineto{\pgfqpoint{4.453974in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{4.457441in}{1.162991in}}%
\pgfpathlineto{\pgfqpoint{4.457874in}{1.164375in}}%
\pgfpathlineto{\pgfqpoint{4.458741in}{1.163708in}}%
\pgfpathlineto{\pgfqpoint{4.461774in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{4.463507in}{1.163478in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.159521in}}%
\pgfpathlineto{\pgfqpoint{4.469141in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{4.470440in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{1.163351in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.163022in}}%
\pgfpathlineto{\pgfqpoint{4.474774in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{4.476940in}{1.163452in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{1.167196in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.166868in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{1.163327in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{1.162678in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{1.156568in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.157908in}}%
\pgfpathlineto{\pgfqpoint{4.496440in}{1.157269in}}%
\pgfpathlineto{\pgfqpoint{4.503806in}{1.151880in}}%
\pgfpathlineto{\pgfqpoint{4.504239in}{1.153211in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{4.507273in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{4.507706in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{4.508573in}{1.151709in}}%
\pgfpathlineto{\pgfqpoint{4.512472in}{1.148898in}}%
\pgfpathlineto{\pgfqpoint{4.514206in}{1.150916in}}%
\pgfpathlineto{\pgfqpoint{4.524605in}{1.143506in}}%
\pgfpathlineto{\pgfqpoint{4.525039in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{4.525905in}{1.144203in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.141763in}}%
\pgfpathlineto{\pgfqpoint{4.529805in}{1.143068in}}%
\pgfpathlineto{\pgfqpoint{4.530672in}{1.142460in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.144843in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{1.144320in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{1.143714in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{1.143281in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.142980in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.141180in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{1.142466in}}%
\pgfpathlineto{\pgfqpoint{4.547571in}{1.141867in}}%
\pgfpathlineto{\pgfqpoint{4.550605in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{4.551904in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{4.552338in}{1.141743in}}%
\pgfpathlineto{\pgfqpoint{4.553638in}{1.140850in}}%
\pgfpathlineto{\pgfqpoint{4.554938in}{1.143107in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.142809in}}%
\pgfpathlineto{\pgfqpoint{4.557104in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{1.142472in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{4.564037in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{4.571404in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{4.572270in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{1.137955in}}%
\pgfpathlineto{\pgfqpoint{4.574437in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{4.580937in}{1.134863in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{4.587003in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.136686in}}%
\pgfpathlineto{\pgfqpoint{4.587870in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{1.137642in}}%
\pgfpathlineto{\pgfqpoint{4.589170in}{1.137067in}}%
\pgfpathlineto{\pgfqpoint{4.594370in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{4.597403in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{4.598703in}{1.139901in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.139615in}}%
\pgfpathlineto{\pgfqpoint{4.600003in}{1.139044in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{4.601303in}{1.139703in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{1.139133in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{4.604336in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{4.605636in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{4.606069in}{1.142609in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{4.611269in}{1.142204in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{1.139940in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{1.141155in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.140590in}}%
\pgfpathlineto{\pgfqpoint{4.618636in}{1.138901in}}%
\pgfpathlineto{\pgfqpoint{4.620802in}{1.141968in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.139057in}}%
\pgfpathlineto{\pgfqpoint{4.630335in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{4.630769in}{1.139978in}}%
\pgfpathlineto{\pgfqpoint{4.631635in}{1.139421in}}%
\pgfpathlineto{\pgfqpoint{4.635968in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{1.137844in}}%
\pgfpathlineto{\pgfqpoint{4.637268in}{1.137291in}}%
\pgfpathlineto{\pgfqpoint{4.647668in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{4.648101in}{1.131903in}}%
\pgfpathlineto{\pgfqpoint{4.648968in}{1.131359in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{1.129463in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.130645in}}%
\pgfpathlineto{\pgfqpoint{4.653301in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{4.657634in}{1.127411in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{1.128589in}}%
\pgfpathlineto{\pgfqpoint{4.658934in}{1.128052in}}%
\pgfpathlineto{\pgfqpoint{4.660234in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{1.128423in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{1.127887in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{4.666734in}{1.127560in}}%
\pgfpathlineto{\pgfqpoint{4.667601in}{1.127027in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{1.127663in}}%
\pgfpathlineto{\pgfqpoint{4.669767in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{4.671934in}{1.125805in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{1.126970in}}%
\pgfpathlineto{\pgfqpoint{4.673234in}{1.126440in}}%
\pgfpathlineto{\pgfqpoint{4.673667in}{1.126175in}}%
\pgfpathlineto{\pgfqpoint{4.674101in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{1.126809in}}%
\pgfpathlineto{\pgfqpoint{4.679300in}{1.124172in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{4.681900in}{1.124018in}}%
\pgfpathlineto{\pgfqpoint{4.682334in}{1.125175in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{1.124650in}}%
\pgfpathlineto{\pgfqpoint{4.692300in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{1.122628in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{1.121850in}}%
\pgfpathlineto{\pgfqpoint{4.695766in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{1.123623in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{4.705300in}{1.122657in}}%
\pgfpathlineto{\pgfqpoint{4.705733in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{1.117548in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.118679in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{1.118171in}}%
\pgfpathlineto{\pgfqpoint{4.716566in}{1.117410in}}%
\pgfpathlineto{\pgfqpoint{4.716999in}{1.118539in}}%
\pgfpathlineto{\pgfqpoint{4.717866in}{1.118033in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{1.117526in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{1.119273in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{4.724799in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{4.725666in}{1.117621in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{1.112869in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{1.114603in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{4.748631in}{1.112611in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{4.754698in}{1.110529in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{4.755998in}{1.111141in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{1.102591in}}%
\pgfpathlineto{\pgfqpoint{4.774631in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{4.778097in}{1.100217in}}%
\pgfpathlineto{\pgfqpoint{4.778530in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{1.100828in}}%
\pgfpathlineto{\pgfqpoint{4.780264in}{1.100354in}}%
\pgfpathlineto{\pgfqpoint{4.780697in}{1.101437in}}%
\pgfpathlineto{\pgfqpoint{4.781564in}{1.100964in}}%
\pgfpathlineto{\pgfqpoint{4.785897in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{1.100530in}}%
\pgfpathlineto{\pgfqpoint{4.787630in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{1.096784in}}%
\pgfpathlineto{\pgfqpoint{4.794563in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{4.795430in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{4.796297in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{4.797597in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{4.802363in}{1.097579in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{4.803663in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{4.811463in}{1.094032in}}%
\pgfpathlineto{\pgfqpoint{4.812329in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{4.817963in}{1.095747in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{1.095518in}}%
\pgfpathlineto{\pgfqpoint{4.822729in}{1.093239in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{1.095344in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{1.091718in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.092765in}}%
\pgfpathlineto{\pgfqpoint{4.831829in}{1.092314in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{1.092088in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{1.094321in}}%
\pgfpathlineto{\pgfqpoint{4.836162in}{1.096407in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{1.095956in}}%
\pgfpathlineto{\pgfqpoint{4.841795in}{1.093480in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{4.843095in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{4.850028in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{4.850461in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{4.851328in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{4.856961in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{4.857395in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{4.858261in}{1.088799in}}%
\pgfpathlineto{\pgfqpoint{4.861728in}{1.087040in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{1.088066in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{1.087627in}}%
\pgfpathlineto{\pgfqpoint{4.866061in}{1.086095in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.088142in}}%
\pgfpathlineto{\pgfqpoint{4.867794in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{4.871261in}{1.085959in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.872994in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{4.879061in}{1.084525in}}%
\pgfpathlineto{\pgfqpoint{4.879494in}{1.085541in}}%
\pgfpathlineto{\pgfqpoint{4.880360in}{1.085109in}}%
\pgfpathlineto{\pgfqpoint{4.887294in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{4.895527in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{4.901593in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{4.908093in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{4.909393in}{1.081773in}}%
\pgfpathlineto{\pgfqpoint{4.909826in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{4.920659in}{1.077525in}}%
\pgfpathlineto{\pgfqpoint{4.922392in}{1.077890in}}%
\pgfpathlineto{\pgfqpoint{4.922826in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{4.923692in}{1.078462in}}%
\pgfpathlineto{\pgfqpoint{4.934525in}{1.074483in}}%
\pgfpathlineto{\pgfqpoint{4.936259in}{1.076034in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{4.947092in}{1.072104in}}%
\pgfpathlineto{\pgfqpoint{4.949258in}{1.074619in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{1.072344in}}%
\pgfpathlineto{\pgfqpoint{4.957058in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{4.957925in}{1.072909in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{4.970058in}{1.070778in}}%
\pgfpathlineto{\pgfqpoint{4.970924in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.067362in}}%
\pgfpathlineto{\pgfqpoint{4.981324in}{1.069075in}}%
\pgfpathlineto{\pgfqpoint{4.981757in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{4.996490in}{1.063350in}}%
\pgfpathlineto{\pgfqpoint{4.997790in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{5.002557in}{1.062911in}}%
\pgfpathlineto{\pgfqpoint{5.003856in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{5.015989in}{1.059209in}}%
\pgfpathlineto{\pgfqpoint{5.017289in}{1.059764in}}%
\pgfpathlineto{\pgfqpoint{5.023789in}{1.058030in}}%
\pgfpathlineto{\pgfqpoint{5.025522in}{1.059514in}}%
\pgfpathlineto{\pgfqpoint{5.031156in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{1.059646in}}%
\pgfpathlineto{\pgfqpoint{5.053255in}{1.051958in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.048457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388525in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.389829in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.390844in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.391832in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.392070in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.394075in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.679890in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.708696in}}%
\pgfpathlineto{\pgfqpoint{3.404908in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.405775in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.411408in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.323992in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{1.413609in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{3.425708in}{1.484237in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.505710in}}%
\pgfpathlineto{\pgfqpoint{3.428308in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.428741in}{1.489201in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{3.430908in}{1.516324in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{1.563240in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.631359in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.442174in}{1.542779in}}%
\pgfpathlineto{\pgfqpoint{3.443040in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{3.443474in}{1.547660in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.511623in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.534367in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{3.452140in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{1.435946in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.455173in}{1.421096in}}%
\pgfpathlineto{\pgfqpoint{3.455607in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{1.434180in}}%
\pgfpathlineto{\pgfqpoint{3.456473in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.394704in}}%
\pgfpathlineto{\pgfqpoint{3.463406in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{3.463840in}{1.394842in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.388919in}}%
\pgfpathlineto{\pgfqpoint{3.466006in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{3.466440in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.361139in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.372780in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.292205in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{1.289742in}}%
\pgfpathlineto{\pgfqpoint{3.478573in}{1.305346in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.285151in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.280877in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.287217in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.303590in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{1.313613in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.309418in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{1.305259in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{1.356278in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.337462in}}%
\pgfpathlineto{\pgfqpoint{3.496339in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{3.502839in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.326487in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.320441in}}%
\pgfpathlineto{\pgfqpoint{3.507605in}{1.316915in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.273292in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.292342in}}%
\pgfpathlineto{\pgfqpoint{3.519738in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.520171in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.290660in}}%
\pgfpathlineto{\pgfqpoint{3.522771in}{1.275481in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.318246in}}%
\pgfpathlineto{\pgfqpoint{3.526671in}{1.315210in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{3.528838in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{3.533604in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{1.335529in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.318323in}}%
\pgfpathlineto{\pgfqpoint{3.537937in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.324872in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.539671in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.325733in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{1.314693in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.323820in}}%
\pgfpathlineto{\pgfqpoint{3.542704in}{1.321081in}}%
\pgfpathlineto{\pgfqpoint{3.545737in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{1.317494in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{1.314854in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{3.548337in}{1.321017in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.311535in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.308986in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.306451in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.315003in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{1.307429in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.315890in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.313376in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.279492in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.287687in}}%
\pgfpathlineto{\pgfqpoint{3.562203in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{3.567836in}{1.255884in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.258613in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.266414in}}%
\pgfpathlineto{\pgfqpoint{3.572603in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{3.573470in}{1.257800in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.268892in}}%
\pgfpathlineto{\pgfqpoint{3.575636in}{1.266758in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.270097in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.259604in}}%
\pgfpathlineto{\pgfqpoint{3.580836in}{1.270357in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.582569in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{3.583003in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.296157in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.306073in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{1.295908in}}%
\pgfpathlineto{\pgfqpoint{3.593402in}{1.302812in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.595569in}{1.292808in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{1.299632in}}%
\pgfpathlineto{\pgfqpoint{3.596435in}{1.297646in}}%
\pgfpathlineto{\pgfqpoint{3.596869in}{1.295668in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{3.597735in}{1.300465in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.317955in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.300636in}}%
\pgfpathlineto{\pgfqpoint{3.607702in}{1.307083in}}%
\pgfpathlineto{\pgfqpoint{3.608135in}{1.305188in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.612902in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.299261in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{1.286513in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{3.621135in}{1.290864in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.283876in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.298462in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.296720in}}%
\pgfpathlineto{\pgfqpoint{3.625901in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.305128in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.301658in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.307547in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{1.305814in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{3.633701in}{1.302060in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.311847in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{1.310152in}}%
\pgfpathlineto{\pgfqpoint{3.636301in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{1.323779in}}%
\pgfpathlineto{\pgfqpoint{3.638034in}{1.322080in}}%
\pgfpathlineto{\pgfqpoint{3.638467in}{1.320388in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.329896in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{1.323154in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.338034in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.336349in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.347277in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.343898in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.349322in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{3.647134in}{1.351347in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.349665in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.348337in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.343372in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{3.651900in}{1.347032in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.334451in}}%
\pgfpathlineto{\pgfqpoint{3.657534in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.326537in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.337275in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.342385in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.339239in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{1.342751in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.339624in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.358154in}}%
\pgfpathlineto{\pgfqpoint{3.668800in}{1.351891in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{1.356853in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{1.355294in}}%
\pgfpathlineto{\pgfqpoint{3.680933in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.321185in}}%
\pgfpathlineto{\pgfqpoint{3.681799in}{1.319743in}}%
\pgfpathlineto{\pgfqpoint{3.686133in}{1.305550in}}%
\pgfpathlineto{\pgfqpoint{3.686999in}{1.315019in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{1.313613in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.305259in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{1.308557in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{1.304976in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.309599in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{3.696532in}{1.314693in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.322883in}}%
\pgfpathlineto{\pgfqpoint{3.701299in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{3.704332in}{1.325503in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.329946in}}%
\pgfpathlineto{\pgfqpoint{3.705199in}{1.328598in}}%
\pgfpathlineto{\pgfqpoint{3.705632in}{1.327253in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{1.334737in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{1.332050in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.336436in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.325797in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{1.328821in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.324888in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.329203in}}%
\pgfpathlineto{\pgfqpoint{3.714732in}{1.327895in}}%
\pgfpathlineto{\pgfqpoint{3.716032in}{1.323992in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{3.717765in}{1.324394in}}%
\pgfpathlineto{\pgfqpoint{3.718632in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.326466in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{1.328127in}}%
\pgfpathlineto{\pgfqpoint{3.722531in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{1.331051in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.346730in}}%
\pgfpathlineto{\pgfqpoint{3.727731in}{1.344170in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{3.729031in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.347277in}}%
\pgfpathlineto{\pgfqpoint{3.730764in}{1.351356in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.350083in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.348813in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.352875in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.351604in}}%
\pgfpathlineto{\pgfqpoint{3.737698in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{1.348596in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{1.346119in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{3.741164in}{1.352810in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{3.746364in}{1.343272in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.342063in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.351775in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{3.755464in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.355051in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.347997in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{1.351740in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{1.350571in}}%
\pgfpathlineto{\pgfqpoint{3.762397in}{1.349404in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.356853in}}%
\pgfpathlineto{\pgfqpoint{3.763697in}{1.355683in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.352412in}}%
\pgfpathlineto{\pgfqpoint{3.767163in}{1.356095in}}%
\pgfpathlineto{\pgfqpoint{3.767597in}{1.354938in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.351484in}}%
\pgfpathlineto{\pgfqpoint{3.769330in}{1.355146in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.349426in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{1.356897in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{3.778863in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{3.779296in}{1.352792in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{3.781030in}{1.353004in}}%
\pgfpathlineto{\pgfqpoint{3.782329in}{1.349673in}}%
\pgfpathlineto{\pgfqpoint{3.783629in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{1.351216in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{3.786229in}{1.353627in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.352528in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.788396in}{1.357317in}}%
\pgfpathlineto{\pgfqpoint{3.789263in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.357690in}}%
\pgfpathlineto{\pgfqpoint{3.794462in}{1.373759in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.372661in}}%
\pgfpathlineto{\pgfqpoint{3.795329in}{1.376068in}}%
\pgfpathlineto{\pgfqpoint{3.795762in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.372780in}}%
\pgfpathlineto{\pgfqpoint{3.797062in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.375079in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{1.372898in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{1.376276in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{1.375187in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{1.376379in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.370978in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{3.803562in}{1.373247in}}%
\pgfpathlineto{\pgfqpoint{3.806595in}{1.365778in}}%
\pgfpathlineto{\pgfqpoint{3.807029in}{1.369097in}}%
\pgfpathlineto{\pgfqpoint{3.807462in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{3.811795in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{3.812228in}{1.360838in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{1.362038in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{1.359101in}}%
\pgfpathlineto{\pgfqpoint{3.816995in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.351956in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{1.355190in}}%
\pgfpathlineto{\pgfqpoint{3.820462in}{1.354175in}}%
\pgfpathlineto{\pgfqpoint{3.821328in}{1.352151in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.355372in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.354361in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.352345in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.355552in}}%
\pgfpathlineto{\pgfqpoint{3.823928in}{1.354545in}}%
\pgfpathlineto{\pgfqpoint{3.827828in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{3.828261in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{3.828695in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.339914in}}%
\pgfpathlineto{\pgfqpoint{3.832594in}{1.343067in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.337249in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.340384in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.339419in}}%
\pgfpathlineto{\pgfqpoint{3.836494in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.341581in}}%
\pgfpathlineto{\pgfqpoint{3.837361in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{1.333924in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{1.343213in}}%
\pgfpathlineto{\pgfqpoint{3.842128in}{1.342258in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.335623in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{3.846027in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.334932in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.341035in}}%
\pgfpathlineto{\pgfqpoint{3.848627in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{3.852961in}{1.330796in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{3.859027in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{3.859894in}{1.355151in}}%
\pgfpathlineto{\pgfqpoint{3.860327in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{3.861194in}{1.352368in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.355318in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.354392in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{3.866827in}{1.355811in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.357959in}}%
\pgfpathlineto{\pgfqpoint{3.870293in}{1.356134in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.359025in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.358113in}}%
\pgfpathlineto{\pgfqpoint{3.871593in}{1.357203in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{1.360085in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.359174in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{1.359470in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.878093in}{1.362460in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.372879in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{1.362105in}}%
\pgfpathlineto{\pgfqpoint{3.885893in}{1.364903in}}%
\pgfpathlineto{\pgfqpoint{3.886326in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.363126in}}%
\pgfpathlineto{\pgfqpoint{3.888059in}{1.367810in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.367155in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.364518in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{3.895426in}{1.367385in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{1.371978in}}%
\pgfpathlineto{\pgfqpoint{3.898026in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{1.372076in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{1.371203in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{1.373046in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.902792in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{1.368055in}}%
\pgfpathlineto{\pgfqpoint{3.906259in}{1.370738in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.369879in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{1.375313in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.374455in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{1.372743in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{1.375397in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.374542in}}%
\pgfpathlineto{\pgfqpoint{3.915358in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{3.917958in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{3.918392in}{1.374885in}}%
\pgfpathlineto{\pgfqpoint{3.918825in}{1.374042in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{1.381021in}}%
\pgfpathlineto{\pgfqpoint{3.920992in}{1.380176in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{3.921858in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.379471in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.378635in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{1.380375in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.375383in}}%
\pgfpathlineto{\pgfqpoint{3.930091in}{1.379676in}}%
\pgfpathlineto{\pgfqpoint{3.931391in}{1.377193in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{3.932258in}{1.378917in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.378092in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{3.934425in}{1.378164in}}%
\pgfpathlineto{\pgfqpoint{3.934858in}{1.380699in}}%
\pgfpathlineto{\pgfqpoint{3.935291in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.377491in}}%
\pgfpathlineto{\pgfqpoint{3.938758in}{1.376676in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{3.941358in}{1.381764in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{3.942224in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{1.382636in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.390954in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{1.390139in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.392613in}}%
\pgfpathlineto{\pgfqpoint{3.946557in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{3.948291in}{1.388550in}}%
\pgfpathlineto{\pgfqpoint{3.948724in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{3.950024in}{1.388588in}}%
\pgfpathlineto{\pgfqpoint{3.951757in}{1.395137in}}%
\pgfpathlineto{\pgfqpoint{3.953924in}{1.391105in}}%
\pgfpathlineto{\pgfqpoint{3.954357in}{1.393542in}}%
\pgfpathlineto{\pgfqpoint{3.954791in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.391936in}}%
\pgfpathlineto{\pgfqpoint{3.955657in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{3.956090in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.389569in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{1.393609in}}%
\pgfpathlineto{\pgfqpoint{3.959990in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.397630in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{1.386568in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{1.392932in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{1.392148in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{3.975157in}{1.390675in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{1.393025in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.392250in}}%
\pgfpathlineto{\pgfqpoint{3.979923in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{3.981223in}{1.392325in}}%
\pgfpathlineto{\pgfqpoint{3.981656in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{3.984690in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{3.985556in}{1.387780in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{1.379503in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{1.381802in}}%
\pgfpathlineto{\pgfqpoint{3.991189in}{1.381055in}}%
\pgfpathlineto{\pgfqpoint{3.992489in}{1.378820in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{3.995089in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.391796in}}%
\pgfpathlineto{\pgfqpoint{3.999856in}{1.387334in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{1.391847in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.391105in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.390364in}}%
\pgfpathlineto{\pgfqpoint{4.003756in}{1.398598in}}%
\pgfpathlineto{\pgfqpoint{4.011122in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{4.011555in}{1.388323in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.387597in}}%
\pgfpathlineto{\pgfqpoint{4.012855in}{1.386146in}}%
\pgfpathlineto{\pgfqpoint{4.013722in}{1.390567in}}%
\pgfpathlineto{\pgfqpoint{4.014155in}{1.389841in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{4.016755in}{1.397184in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{1.395732in}}%
\pgfpathlineto{\pgfqpoint{4.019355in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.404457in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{4.022388in}{1.405173in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{1.404448in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{4.026288in}{1.407304in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{4.028021in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{1.406565in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{1.405127in}}%
\pgfpathlineto{\pgfqpoint{4.031055in}{1.410824in}}%
\pgfpathlineto{\pgfqpoint{4.031488in}{1.410104in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.415048in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{4.037988in}{1.413541in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{1.415650in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.414935in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{4.041021in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{4.041454in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{1.410613in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.408502in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.410587in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.409837in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{1.411908in}}%
\pgfpathlineto{\pgfqpoint{4.051421in}{1.411209in}}%
\pgfpathlineto{\pgfqpoint{4.052287in}{1.409814in}}%
\pgfpathlineto{\pgfqpoint{4.052721in}{1.411879in}}%
\pgfpathlineto{\pgfqpoint{4.053154in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{4.054454in}{1.409096in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{1.410411in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{1.411076in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.413116in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.413774in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.413085in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.410338in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{1.412367in}}%
\pgfpathlineto{\pgfqpoint{4.064854in}{1.411682in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.408949in}}%
\pgfpathlineto{\pgfqpoint{4.067020in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.067454in}{1.410289in}}%
\pgfpathlineto{\pgfqpoint{4.070053in}{1.406216in}}%
\pgfpathlineto{\pgfqpoint{4.070487in}{1.408230in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{4.071787in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{4.072653in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{4.073087in}{1.409542in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.405505in}}%
\pgfpathlineto{\pgfqpoint{4.076987in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{4.080020in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{1.406135in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{4.082620in}{1.402815in}}%
\pgfpathlineto{\pgfqpoint{4.083053in}{1.404795in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.404133in}}%
\pgfpathlineto{\pgfqpoint{4.084353in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{1.410032in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.407387in}}%
\pgfpathlineto{\pgfqpoint{4.088686in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.408688in}}%
\pgfpathlineto{\pgfqpoint{4.090419in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.408669in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{1.407355in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{1.409306in}}%
\pgfpathlineto{\pgfqpoint{4.092586in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{4.093453in}{1.407339in}}%
\pgfpathlineto{\pgfqpoint{4.093886in}{1.409285in}}%
\pgfpathlineto{\pgfqpoint{4.094319in}{1.408631in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.407976in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{1.413081in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.412430in}}%
\pgfpathlineto{\pgfqpoint{4.101686in}{1.418196in}}%
\pgfpathlineto{\pgfqpoint{4.102119in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{1.416891in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{4.103419in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{1.418763in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{1.416165in}}%
\pgfpathlineto{\pgfqpoint{4.107752in}{1.419325in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{4.116852in}{1.415946in}}%
\pgfpathlineto{\pgfqpoint{4.117285in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{4.118585in}{1.413398in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{4.120752in}{1.420250in}}%
\pgfpathlineto{\pgfqpoint{4.122052in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{4.122485in}{1.420205in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{4.123785in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.124652in}{1.422017in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{1.421382in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.421967in}}%
\pgfpathlineto{\pgfqpoint{4.126818in}{1.421333in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{1.418177in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{1.421868in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{1.421238in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.420608in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.422449in}}%
\pgfpathlineto{\pgfqpoint{4.131585in}{1.421819in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.416807in}}%
\pgfpathlineto{\pgfqpoint{4.136351in}{1.422299in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.421674in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{4.138951in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{1.421578in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.422773in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.419054in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{1.422673in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{4.148051in}{1.422573in}}%
\pgfpathlineto{\pgfqpoint{4.151084in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{4.151517in}{1.420070in}}%
\pgfpathlineto{\pgfqpoint{4.151951in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{1.416410in}}%
\pgfpathlineto{\pgfqpoint{4.155851in}{1.421157in}}%
\pgfpathlineto{\pgfqpoint{4.158017in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{4.158451in}{1.419897in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.419291in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{1.415067in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{1.417402in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{4.164950in}{1.417965in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{4.165817in}{1.419127in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{4.169717in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{4.170584in}{1.421948in}}%
\pgfpathlineto{\pgfqpoint{4.171450in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.422498in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.418925in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{4.175350in}{1.420071in}}%
\pgfpathlineto{\pgfqpoint{4.176650in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{1.420029in}}%
\pgfpathlineto{\pgfqpoint{4.177517in}{1.419437in}}%
\pgfpathlineto{\pgfqpoint{4.178383in}{1.418255in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.419987in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.419396in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{4.182716in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{4.183150in}{1.421037in}}%
\pgfpathlineto{\pgfqpoint{4.184016in}{1.419862in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{1.418029in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{1.422568in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.417918in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{1.424120in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.423540in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.425230in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{4.200916in}{1.422290in}}%
\pgfpathlineto{\pgfqpoint{4.201349in}{1.421714in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.421139in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.418768in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.420440in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{4.211316in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{4.212182in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.426426in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{1.425856in}}%
\pgfpathlineto{\pgfqpoint{4.214782in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.425804in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{1.425236in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{1.424103in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{1.425752in}}%
\pgfpathlineto{\pgfqpoint{4.217382in}{1.425185in}}%
\pgfpathlineto{\pgfqpoint{4.220415in}{1.421237in}}%
\pgfpathlineto{\pgfqpoint{4.220849in}{1.422879in}}%
\pgfpathlineto{\pgfqpoint{4.221282in}{1.422317in}}%
\pgfpathlineto{\pgfqpoint{4.222582in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{1.422273in}}%
\pgfpathlineto{\pgfqpoint{4.223448in}{1.421712in}}%
\pgfpathlineto{\pgfqpoint{4.223882in}{1.421152in}}%
\pgfpathlineto{\pgfqpoint{4.224315in}{1.422788in}}%
\pgfpathlineto{\pgfqpoint{4.224748in}{1.422228in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{1.424374in}}%
\pgfpathlineto{\pgfqpoint{4.227782in}{1.422698in}}%
\pgfpathlineto{\pgfqpoint{4.228215in}{1.424325in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{1.423767in}}%
\pgfpathlineto{\pgfqpoint{4.229082in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{4.229948in}{1.426458in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{1.424229in}}%
\pgfpathlineto{\pgfqpoint{4.232115in}{1.425848in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.425292in}}%
\pgfpathlineto{\pgfqpoint{4.241648in}{1.413739in}}%
\pgfpathlineto{\pgfqpoint{4.242948in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.418516in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{1.417971in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{4.245981in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.416310in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.419493in}}%
\pgfpathlineto{\pgfqpoint{4.249448in}{1.418951in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.419997in}}%
\pgfpathlineto{\pgfqpoint{4.250748in}{1.419456in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{1.412998in}}%
\pgfpathlineto{\pgfqpoint{4.256381in}{1.414578in}}%
\pgfpathlineto{\pgfqpoint{4.256814in}{1.414042in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{1.415085in}}%
\pgfpathlineto{\pgfqpoint{4.258114in}{1.414550in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.413482in}}%
\pgfpathlineto{\pgfqpoint{4.259847in}{1.416629in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{1.416095in}}%
\pgfpathlineto{\pgfqpoint{4.260714in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{4.262447in}{1.421832in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{1.421297in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.420762in}}%
\pgfpathlineto{\pgfqpoint{4.264180in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{1.423351in}}%
\pgfpathlineto{\pgfqpoint{4.265914in}{1.421749in}}%
\pgfpathlineto{\pgfqpoint{4.266347in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{1.422773in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{4.269380in}{1.421667in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{1.421136in}}%
\pgfpathlineto{\pgfqpoint{4.273280in}{1.416908in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{1.419473in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{1.421504in}}%
\pgfpathlineto{\pgfqpoint{4.277180in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{4.277613in}{1.421990in}}%
\pgfpathlineto{\pgfqpoint{4.278047in}{1.421464in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{1.417796in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{1.419329in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.417242in}}%
\pgfpathlineto{\pgfqpoint{4.283680in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{4.284113in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{4.286713in}{1.415136in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{1.416143in}}%
\pgfpathlineto{\pgfqpoint{4.288446in}{1.415108in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{4.290613in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{1.418117in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{1.417601in}}%
\pgfpathlineto{\pgfqpoint{4.292780in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.417569in}}%
\pgfpathlineto{\pgfqpoint{4.293646in}{1.417054in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{1.418532in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{1.418018in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.417505in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{1.419012in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{1.418499in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.416420in}}%
\pgfpathlineto{\pgfqpoint{4.304046in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{4.304479in}{1.414358in}}%
\pgfpathlineto{\pgfqpoint{4.304913in}{1.413851in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{1.407302in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.408791in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.408291in}}%
\pgfpathlineto{\pgfqpoint{4.312712in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{1.408277in}}%
\pgfpathlineto{\pgfqpoint{4.313579in}{1.407777in}}%
\pgfpathlineto{\pgfqpoint{4.314012in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{4.314446in}{1.408762in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{1.408263in}}%
\pgfpathlineto{\pgfqpoint{4.315312in}{1.407764in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.408747in}}%
\pgfpathlineto{\pgfqpoint{4.317045in}{1.407751in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.409230in}}%
\pgfpathlineto{\pgfqpoint{4.317912in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{4.318345in}{1.408235in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{1.409711in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{1.409214in}}%
\pgfpathlineto{\pgfqpoint{4.321812in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.411091in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{1.409613in}}%
\pgfpathlineto{\pgfqpoint{4.329612in}{1.411072in}}%
\pgfpathlineto{\pgfqpoint{4.330478in}{1.410088in}}%
\pgfpathlineto{\pgfqpoint{4.334378in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{1.409549in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{1.402751in}}%
\pgfpathlineto{\pgfqpoint{4.346078in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{4.348244in}{1.405614in}}%
\pgfpathlineto{\pgfqpoint{4.348678in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{4.349544in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{4.351278in}{1.406076in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{1.407023in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{1.406066in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{4.356911in}{1.407467in}}%
\pgfpathlineto{\pgfqpoint{4.357344in}{1.406990in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.406038in}}%
\pgfpathlineto{\pgfqpoint{4.359944in}{1.407919in}}%
\pgfpathlineto{\pgfqpoint{4.365144in}{1.402243in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.404587in}}%
\pgfpathlineto{\pgfqpoint{4.366877in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.403176in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.375110in}{1.402694in}}%
\pgfpathlineto{\pgfqpoint{4.376410in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{1.402690in}}%
\pgfpathlineto{\pgfqpoint{4.377710in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{4.378577in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.379010in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.401296in}}%
\pgfpathlineto{\pgfqpoint{4.381177in}{1.399909in}}%
\pgfpathlineto{\pgfqpoint{4.382910in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{4.385510in}{1.404515in}}%
\pgfpathlineto{\pgfqpoint{4.386377in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{1.405876in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{4.391576in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{4.392443in}{1.408146in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{4.394176in}{1.409959in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{1.407663in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{4.400676in}{1.406727in}}%
\pgfpathlineto{\pgfqpoint{4.402409in}{1.408527in}}%
\pgfpathlineto{\pgfqpoint{4.404143in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.407151in}}%
\pgfpathlineto{\pgfqpoint{4.408042in}{1.404434in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.406677in}}%
\pgfpathlineto{\pgfqpoint{4.409776in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.405774in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.407119in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.406216in}}%
\pgfpathlineto{\pgfqpoint{4.411942in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{4.412809in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{4.413676in}{1.407548in}}%
\pgfpathlineto{\pgfqpoint{4.414976in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{4.416276in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{1.405293in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.407066in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{1.407055in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{1.405716in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{1.407926in}}%
\pgfpathlineto{\pgfqpoint{4.424075in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{4.425375in}{1.406144in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{1.407469in}}%
\pgfpathlineto{\pgfqpoint{4.426675in}{1.406580in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{1.406135in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{1.410975in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{4.430575in}{1.409641in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{4.432308in}{1.411385in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{1.413567in}}%
\pgfpathlineto{\pgfqpoint{4.434475in}{1.412679in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{1.410466in}}%
\pgfpathlineto{\pgfqpoint{4.437075in}{1.411775in}}%
\pgfpathlineto{\pgfqpoint{4.437942in}{1.410891in}}%
\pgfpathlineto{\pgfqpoint{4.438375in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{4.438808in}{1.411756in}}%
\pgfpathlineto{\pgfqpoint{4.439675in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{4.440975in}{1.409554in}}%
\pgfpathlineto{\pgfqpoint{4.442275in}{1.411721in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{4.447041in}{1.410371in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{1.409497in}}%
\pgfpathlineto{\pgfqpoint{4.449641in}{1.412943in}}%
\pgfpathlineto{\pgfqpoint{4.450074in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{1.409455in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{1.411162in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{4.464374in}{1.405099in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.404671in}}%
\pgfpathlineto{\pgfqpoint{4.466107in}{1.406796in}}%
\pgfpathlineto{\pgfqpoint{4.466541in}{1.406367in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{1.402103in}}%
\pgfpathlineto{\pgfqpoint{4.473474in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{4.473907in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.475640in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{1.399991in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.482573in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.402509in}}%
\pgfpathlineto{\pgfqpoint{4.485173in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{1.404178in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{1.399584in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{1.402912in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{1.402495in}}%
\pgfpathlineto{\pgfqpoint{4.494706in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{4.496006in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{4.498173in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.401246in}}%
\pgfpathlineto{\pgfqpoint{4.499906in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.500773in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{4.501639in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{4.502506in}{1.401657in}}%
\pgfpathlineto{\pgfqpoint{4.504239in}{1.400011in}}%
\pgfpathlineto{\pgfqpoint{4.505539in}{1.402066in}}%
\pgfpathlineto{\pgfqpoint{4.505973in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{4.507706in}{1.400013in}}%
\pgfpathlineto{\pgfqpoint{4.508139in}{1.401243in}}%
\pgfpathlineto{\pgfqpoint{4.509006in}{1.400424in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.403282in}}%
\pgfpathlineto{\pgfqpoint{4.513772in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{4.515939in}{1.405311in}}%
\pgfpathlineto{\pgfqpoint{4.516806in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.517239in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{1.404896in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.404489in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{4.521139in}{1.405291in}}%
\pgfpathlineto{\pgfqpoint{4.524172in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{4.526339in}{1.408497in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.412911in}}%
\pgfpathlineto{\pgfqpoint{4.528939in}{1.412504in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{4.533272in}{1.413262in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{4.534572in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{1.413243in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{4.538472in}{1.413205in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{1.412399in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{1.414337in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{4.545838in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{1.413514in}}%
\pgfpathlineto{\pgfqpoint{4.548005in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.415057in}}%
\pgfpathlineto{\pgfqpoint{4.553204in}{1.412261in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.411402in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.412572in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{1.411387in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{1.414098in}}%
\pgfpathlineto{\pgfqpoint{4.565771in}{1.413309in}}%
\pgfpathlineto{\pgfqpoint{4.566204in}{1.414473in}}%
\pgfpathlineto{\pgfqpoint{4.567071in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{4.567504in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{4.569237in}{1.414827in}}%
\pgfpathlineto{\pgfqpoint{4.572270in}{1.412077in}}%
\pgfpathlineto{\pgfqpoint{4.574437in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{1.415921in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{4.576604in}{1.415899in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{1.413944in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{1.415856in}}%
\pgfpathlineto{\pgfqpoint{4.580504in}{1.415465in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{1.413128in}}%
\pgfpathlineto{\pgfqpoint{4.583537in}{1.414276in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{1.413499in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{1.412335in}}%
\pgfpathlineto{\pgfqpoint{4.586570in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{4.587870in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{1.414605in}}%
\pgfpathlineto{\pgfqpoint{4.589170in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{1.413040in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.412268in}}%
\pgfpathlineto{\pgfqpoint{4.594370in}{1.410730in}}%
\pgfpathlineto{\pgfqpoint{4.596103in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{4.597403in}{1.411084in}}%
\pgfpathlineto{\pgfqpoint{4.598703in}{1.412970in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.412586in}}%
\pgfpathlineto{\pgfqpoint{4.601303in}{1.410673in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{1.412553in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{4.604769in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{4.605203in}{1.411773in}}%
\pgfpathlineto{\pgfqpoint{4.606069in}{1.411011in}}%
\pgfpathlineto{\pgfqpoint{4.607369in}{1.409871in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{4.611703in}{1.410590in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{1.409833in}}%
\pgfpathlineto{\pgfqpoint{4.614302in}{1.411318in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{1.410940in}}%
\pgfpathlineto{\pgfqpoint{4.616469in}{1.412421in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{1.411665in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{4.619502in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{4.622536in}{1.411620in}}%
\pgfpathlineto{\pgfqpoint{4.623402in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{4.628602in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{4.629035in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{1.411560in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.412665in}}%
\pgfpathlineto{\pgfqpoint{4.630769in}{1.411918in}}%
\pgfpathlineto{\pgfqpoint{4.631635in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{4.634235in}{1.416309in}}%
\pgfpathlineto{\pgfqpoint{4.634668in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.413326in}}%
\pgfpathlineto{\pgfqpoint{4.639002in}{1.415148in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{1.413292in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{1.415831in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{1.414719in}}%
\pgfpathlineto{\pgfqpoint{4.646368in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{4.649835in}{1.413206in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{1.415728in}}%
\pgfpathlineto{\pgfqpoint{4.654601in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{4.655034in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{4.655901in}{1.415320in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{1.413836in}}%
\pgfpathlineto{\pgfqpoint{4.659801in}{1.414914in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{1.414183in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{1.413800in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{1.416295in}}%
\pgfpathlineto{\pgfqpoint{4.665434in}{1.415931in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{1.417004in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{4.667167in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{4.668034in}{1.416618in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.417688in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{1.422299in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{1.420814in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{1.422576in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.422213in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{1.421096in}}%
\pgfpathlineto{\pgfqpoint{4.680167in}{1.422155in}}%
\pgfpathlineto{\pgfqpoint{4.681034in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{4.682334in}{1.420346in}}%
\pgfpathlineto{\pgfqpoint{4.682767in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{1.422460in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{4.691433in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{1.417710in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{1.416996in}}%
\pgfpathlineto{\pgfqpoint{4.696200in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{1.416975in}}%
\pgfpathlineto{\pgfqpoint{4.697500in}{1.419068in}}%
\pgfpathlineto{\pgfqpoint{4.698366in}{1.418355in}}%
\pgfpathlineto{\pgfqpoint{4.705300in}{1.414080in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{1.416161in}}%
\pgfpathlineto{\pgfqpoint{4.707033in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{4.710499in}{1.414028in}}%
\pgfpathlineto{\pgfqpoint{4.710933in}{1.415065in}}%
\pgfpathlineto{\pgfqpoint{4.711799in}{1.414362in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{1.414695in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.415028in}}%
\pgfpathlineto{\pgfqpoint{4.716999in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{4.717432in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{1.414641in}}%
\pgfpathlineto{\pgfqpoint{4.719166in}{1.413942in}}%
\pgfpathlineto{\pgfqpoint{4.719599in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{1.416002in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{1.415963in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{1.415265in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{1.414204in}}%
\pgfpathlineto{\pgfqpoint{4.728699in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{1.415557in}}%
\pgfpathlineto{\pgfqpoint{4.729565in}{1.415209in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.416231in}}%
\pgfpathlineto{\pgfqpoint{4.731732in}{1.417579in}}%
\pgfpathlineto{\pgfqpoint{4.734332in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{4.734765in}{1.417882in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{1.417189in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.416843in}}%
\pgfpathlineto{\pgfqpoint{4.736498in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.736932in}{1.418876in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.417816in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{1.418830in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{1.418139in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{4.747765in}{1.418394in}}%
\pgfpathlineto{\pgfqpoint{4.754698in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.419602in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{1.417219in}}%
\pgfpathlineto{\pgfqpoint{4.761631in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{4.762498in}{1.420211in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{1.415788in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{1.417096in}}%
\pgfpathlineto{\pgfqpoint{4.772897in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{4.774631in}{1.418717in}}%
\pgfpathlineto{\pgfqpoint{4.777664in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{1.418986in}}%
\pgfpathlineto{\pgfqpoint{4.781564in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{4.781997in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{4.782864in}{1.420257in}}%
\pgfpathlineto{\pgfqpoint{4.783730in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{4.787630in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{4.788930in}{1.419518in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{1.419184in}}%
\pgfpathlineto{\pgfqpoint{4.796730in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{4.797163in}{1.415824in}}%
\pgfpathlineto{\pgfqpoint{4.798030in}{1.415163in}}%
\pgfpathlineto{\pgfqpoint{4.799330in}{1.414174in}}%
\pgfpathlineto{\pgfqpoint{4.799763in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{4.801930in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{4.804530in}{1.416718in}}%
\pgfpathlineto{\pgfqpoint{4.804963in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{4.805830in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{4.807563in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{4.808429in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{4.811896in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{4.812329in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{1.418544in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.417869in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.420090in}}%
\pgfpathlineto{\pgfqpoint{4.821862in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{4.822729in}{1.420998in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{1.420346in}}%
\pgfpathlineto{\pgfqpoint{4.829229in}{1.417402in}}%
\pgfpathlineto{\pgfqpoint{4.829662in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{4.832695in}{1.417363in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{4.837462in}{1.418892in}}%
\pgfpathlineto{\pgfqpoint{4.838329in}{1.418248in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{1.417927in}}%
\pgfpathlineto{\pgfqpoint{4.839195in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{4.839628in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{4.840495in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{4.843095in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{1.420068in}}%
\pgfpathlineto{\pgfqpoint{4.844828in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{4.849595in}{1.417486in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{1.419041in}}%
\pgfpathlineto{\pgfqpoint{4.851328in}{1.418721in}}%
\pgfpathlineto{\pgfqpoint{4.858695in}{1.414572in}}%
\pgfpathlineto{\pgfqpoint{4.859994in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{4.860428in}{1.415804in}}%
\pgfpathlineto{\pgfqpoint{4.869528in}{1.410443in}}%
\pgfpathlineto{\pgfqpoint{4.870827in}{1.411983in}}%
\pgfpathlineto{\pgfqpoint{4.871261in}{1.411670in}}%
\pgfpathlineto{\pgfqpoint{4.881227in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{4.881660in}{1.406675in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{4.884694in}{1.405743in}}%
\pgfpathlineto{\pgfqpoint{4.885127in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{1.406045in}}%
\pgfpathlineto{\pgfqpoint{4.889894in}{1.404503in}}%
\pgfpathlineto{\pgfqpoint{4.892493in}{1.407549in}}%
\pgfpathlineto{\pgfqpoint{4.895527in}{1.405403in}}%
\pgfpathlineto{\pgfqpoint{4.895960in}{1.406315in}}%
\pgfpathlineto{\pgfqpoint{4.898560in}{1.409346in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{4.904626in}{1.408706in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.407176in}}%
\pgfpathlineto{\pgfqpoint{4.909826in}{1.409886in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{1.409278in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{4.912426in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{4.913293in}{1.411070in}}%
\pgfpathlineto{\pgfqpoint{4.914159in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{4.921092in}{1.406824in}}%
\pgfpathlineto{\pgfqpoint{4.921526in}{1.407721in}}%
\pgfpathlineto{\pgfqpoint{4.922392in}{1.407119in}}%
\pgfpathlineto{\pgfqpoint{4.924126in}{1.407112in}}%
\pgfpathlineto{\pgfqpoint{4.924992in}{1.408901in}}%
\pgfpathlineto{\pgfqpoint{4.925859in}{1.408299in}}%
\pgfpathlineto{\pgfqpoint{4.926726in}{1.407698in}}%
\pgfpathlineto{\pgfqpoint{4.927159in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{1.411557in}}%
\pgfpathlineto{\pgfqpoint{4.935392in}{1.408847in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.409734in}}%
\pgfpathlineto{\pgfqpoint{4.936692in}{1.409136in}}%
\pgfpathlineto{\pgfqpoint{4.937559in}{1.408539in}}%
\pgfpathlineto{\pgfqpoint{4.937992in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{4.940159in}{1.411485in}}%
\pgfpathlineto{\pgfqpoint{4.945792in}{1.408793in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{1.410843in}}%
\pgfpathlineto{\pgfqpoint{4.953591in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{4.954891in}{1.409626in}}%
\pgfpathlineto{\pgfqpoint{4.955325in}{1.409331in}}%
\pgfpathlineto{\pgfqpoint{4.957925in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{4.958358in}{1.409607in}}%
\pgfpathlineto{\pgfqpoint{4.959225in}{1.409017in}}%
\pgfpathlineto{\pgfqpoint{4.960958in}{1.407840in}}%
\pgfpathlineto{\pgfqpoint{4.961391in}{1.408714in}}%
\pgfpathlineto{\pgfqpoint{4.961825in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{4.962691in}{1.408999in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{4.964858in}{1.408697in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{4.967024in}{1.410722in}}%
\pgfpathlineto{\pgfqpoint{4.971358in}{1.408955in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.410690in}}%
\pgfpathlineto{\pgfqpoint{4.973091in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{4.976124in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{4.977424in}{1.410657in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{4.979591in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{4.980891in}{1.410636in}}%
\pgfpathlineto{\pgfqpoint{4.982624in}{1.410625in}}%
\pgfpathlineto{\pgfqpoint{4.984357in}{1.412916in}}%
\pgfpathlineto{\pgfqpoint{4.984790in}{1.412625in}}%
\pgfpathlineto{\pgfqpoint{4.987390in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{4.989124in}{1.413167in}}%
\pgfpathlineto{\pgfqpoint{4.989557in}{1.412877in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{4.990857in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{4.991724in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{4.998223in}{1.411671in}}%
\pgfpathlineto{\pgfqpoint{4.998657in}{1.412524in}}%
\pgfpathlineto{\pgfqpoint{4.999523in}{1.411948in}}%
\pgfpathlineto{\pgfqpoint{5.002990in}{1.410786in}}%
\pgfpathlineto{\pgfqpoint{5.004723in}{1.411912in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.410754in}}%
\pgfpathlineto{\pgfqpoint{5.008623in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{5.009490in}{1.411030in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{5.014689in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{5.016423in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{5.016856in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{5.018589in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{5.019889in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{5.020323in}{1.411806in}}%
\pgfpathlineto{\pgfqpoint{5.024656in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{5.025522in}{1.411771in}}%
\pgfpathlineto{\pgfqpoint{5.026389in}{1.411205in}}%
\pgfpathlineto{\pgfqpoint{5.031156in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{5.034622in}{1.413663in}}%
\pgfpathlineto{\pgfqpoint{5.035055in}{1.413381in}}%
\pgfpathlineto{\pgfqpoint{5.035489in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{5.038522in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{5.040689in}{1.417507in}}%
\pgfpathlineto{\pgfqpoint{5.041989in}{1.419993in}}%
\pgfpathlineto{\pgfqpoint{5.042855in}{1.419427in}}%
\pgfpathlineto{\pgfqpoint{5.044155in}{1.419690in}}%
\pgfpathlineto{\pgfqpoint{5.044588in}{1.420517in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.419952in}}%
\pgfpathlineto{\pgfqpoint{5.046755in}{1.419107in}}%
\pgfpathlineto{\pgfqpoint{5.047188in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{5.048488in}{1.421300in}}%
\pgfpathlineto{\pgfqpoint{5.048922in}{1.421019in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{5.052388in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{5.054555in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{5.056288in}{1.422856in}}%
\pgfpathlineto{\pgfqpoint{5.058021in}{1.422834in}}%
\pgfpathlineto{\pgfqpoint{5.060188in}{1.424728in}}%
\pgfpathlineto{\pgfqpoint{5.063221in}{1.423862in}}%
\pgfpathlineto{\pgfqpoint{5.063655in}{1.424678in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.424398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388979in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.395177in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.395753in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.397109in}{1.631359in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.402308in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.402742in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.403175in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.404908in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.405775in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.411408in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.323992in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{1.512456in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.422674in}{1.426697in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.559286in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.645545in}}%
\pgfpathlineto{\pgfqpoint{3.427008in}{1.631359in}}%
\pgfpathlineto{\pgfqpoint{3.428308in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{3.430041in}{1.668615in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{1.655333in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.742011in}}%
\pgfpathlineto{\pgfqpoint{3.440874in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{1.663817in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.653314in}}%
\pgfpathlineto{\pgfqpoint{3.443040in}{1.622781in}}%
\pgfpathlineto{\pgfqpoint{3.443474in}{1.645545in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.635582in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.640782in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.536054in}}%
\pgfpathlineto{\pgfqpoint{3.452140in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{1.524778in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{3.455173in}{1.556181in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.499477in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.492777in}}%
\pgfpathlineto{\pgfqpoint{3.463406in}{1.473135in}}%
\pgfpathlineto{\pgfqpoint{3.463840in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.484237in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.349357in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{3.479873in}{1.311639in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.480739in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.348526in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.344025in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.330762in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.340635in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.345984in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.328435in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.354361in}}%
\pgfpathlineto{\pgfqpoint{3.496339in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.346346in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{3.497639in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.320499in}}%
\pgfpathlineto{\pgfqpoint{3.502839in}{1.341259in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.337525in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.362132in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.366379in}}%
\pgfpathlineto{\pgfqpoint{3.507605in}{1.362689in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.330632in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.324831in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.332535in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{3.519738in}{1.324594in}}%
\pgfpathlineto{\pgfqpoint{3.520171in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.322410in}}%
\pgfpathlineto{\pgfqpoint{3.523638in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{3.526671in}{1.367901in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.377852in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{3.528838in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{3.529271in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.529704in}{1.371825in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.369084in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{1.366014in}}%
\pgfpathlineto{\pgfqpoint{3.533604in}{1.356911in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{1.375882in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{3.537937in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.361334in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{1.355516in}}%
\pgfpathlineto{\pgfqpoint{3.539671in}{1.364683in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.361781in}}%
\pgfpathlineto{\pgfqpoint{3.542704in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.362647in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{3.545737in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{1.375247in}}%
\pgfpathlineto{\pgfqpoint{3.549204in}{1.383821in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.373074in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.381452in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.378741in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{1.373361in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.381653in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.378969in}}%
\pgfpathlineto{\pgfqpoint{3.559603in}{1.352875in}}%
\pgfpathlineto{\pgfqpoint{3.560037in}{1.360968in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{3.562203in}{1.358837in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.327788in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{1.335500in}}%
\pgfpathlineto{\pgfqpoint{3.570436in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.336113in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.333781in}}%
\pgfpathlineto{\pgfqpoint{3.573470in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.334404in}}%
\pgfpathlineto{\pgfqpoint{3.574336in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.327533in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.342462in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.340169in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{3.579536in}{1.333960in}}%
\pgfpathlineto{\pgfqpoint{3.579969in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{3.580403in}{1.329505in}}%
\pgfpathlineto{\pgfqpoint{3.581703in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{3.583436in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{3.583869in}{1.349447in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{1.363626in}}%
\pgfpathlineto{\pgfqpoint{3.585169in}{1.361387in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.357690in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.369246in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.593402in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.363041in}}%
\pgfpathlineto{\pgfqpoint{3.595569in}{1.354537in}}%
\pgfpathlineto{\pgfqpoint{3.596869in}{1.365778in}}%
\pgfpathlineto{\pgfqpoint{3.600769in}{1.347060in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.353608in}}%
\pgfpathlineto{\pgfqpoint{3.601635in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.360457in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{1.352345in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{3.605969in}{1.356737in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.350735in}}%
\pgfpathlineto{\pgfqpoint{3.607702in}{1.357083in}}%
\pgfpathlineto{\pgfqpoint{3.608135in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{3.612902in}{1.341808in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.322950in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.333316in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{1.325934in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.621135in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.322862in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.328842in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.323431in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.329366in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.327568in}}%
\pgfpathlineto{\pgfqpoint{3.626335in}{1.323992in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.329883in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.328097in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.324544in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.330393in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{3.633268in}{1.311221in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.326678in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.309732in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.319817in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{1.318157in}}%
\pgfpathlineto{\pgfqpoint{3.644101in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.318714in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.317069in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.315431in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.320902in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.307937in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{3.651900in}{1.312321in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{3.657534in}{1.298870in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.297995in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{3.660567in}{1.294960in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{3.661433in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.302306in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{3.680933in}{1.266326in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{3.682233in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.686566in}{1.255045in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{1.263315in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.261987in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{1.251057in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{1.254006in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.266622in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{1.265336in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.264053in}}%
\pgfpathlineto{\pgfqpoint{3.701299in}{1.270658in}}%
\pgfpathlineto{\pgfqpoint{3.704332in}{1.261762in}}%
\pgfpathlineto{\pgfqpoint{3.706065in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.706499in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.279193in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.712998in}{1.271101in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.273021in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.270558in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{3.718632in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.273804in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.279957in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{1.278741in}}%
\pgfpathlineto{\pgfqpoint{3.723831in}{1.284829in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.298038in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{3.727731in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.303942in}}%
\pgfpathlineto{\pgfqpoint{3.729031in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.295459in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{3.738564in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.287635in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.291673in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{1.289347in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.267806in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.290269in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.299663in}}%
\pgfpathlineto{\pgfqpoint{3.755464in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{3.756764in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{3.757197in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{1.299488in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.293932in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{1.296631in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{1.294425in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.763697in}{1.297110in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.292727in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.296490in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.288894in}}%
\pgfpathlineto{\pgfqpoint{3.769330in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.290473in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.287260in}}%
\pgfpathlineto{\pgfqpoint{3.773230in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{3.773663in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{1.295148in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{1.293014in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.285622in}}%
\pgfpathlineto{\pgfqpoint{3.778863in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.290812in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{3.781463in}{1.291296in}}%
\pgfpathlineto{\pgfqpoint{3.782329in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{3.783629in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{3.784063in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{1.300708in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.298652in}}%
\pgfpathlineto{\pgfqpoint{3.794029in}{1.311618in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{3.795329in}{1.313028in}}%
\pgfpathlineto{\pgfqpoint{3.795762in}{1.311997in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{3.797062in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.312372in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.306253in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{1.309686in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.308671in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.304633in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.308047in}}%
\pgfpathlineto{\pgfqpoint{3.803562in}{1.307040in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.305032in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.307429in}}%
\pgfpathlineto{\pgfqpoint{3.806595in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.807029in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.807462in}{1.306817in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{3.814395in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{1.294899in}}%
\pgfpathlineto{\pgfqpoint{3.817428in}{1.292976in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{1.291501in}}%
\pgfpathlineto{\pgfqpoint{3.820895in}{1.289601in}}%
\pgfpathlineto{\pgfqpoint{3.821328in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.291937in}}%
\pgfpathlineto{\pgfqpoint{3.822628in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.289100in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{3.824361in}{1.290483in}}%
\pgfpathlineto{\pgfqpoint{3.827828in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.828261in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{1.284395in}}%
\pgfpathlineto{\pgfqpoint{3.829995in}{1.282548in}}%
\pgfpathlineto{\pgfqpoint{3.830428in}{1.285773in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.282091in}}%
\pgfpathlineto{\pgfqpoint{3.832594in}{1.285302in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.283467in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.278005in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{3.837794in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.276257in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{1.279412in}}%
\pgfpathlineto{\pgfqpoint{3.842128in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{3.842561in}{1.276731in}}%
\pgfpathlineto{\pgfqpoint{3.842994in}{1.279873in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.271027in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.277251in}}%
\pgfpathlineto{\pgfqpoint{3.849061in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{1.265943in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{3.856860in}{1.263879in}}%
\pgfpathlineto{\pgfqpoint{3.857727in}{1.269990in}}%
\pgfpathlineto{\pgfqpoint{3.858594in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.861194in}{1.263192in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{3.862494in}{1.264535in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.259509in}}%
\pgfpathlineto{\pgfqpoint{3.865527in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.866393in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{1.256708in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{1.259699in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.258048in}}%
\pgfpathlineto{\pgfqpoint{3.870293in}{1.257225in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{1.265320in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.261205in}}%
\pgfpathlineto{\pgfqpoint{3.874626in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{3.878093in}{1.268866in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{1.268047in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.273061in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.272242in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{3.884593in}{1.267819in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{1.266207in}}%
\pgfpathlineto{\pgfqpoint{3.887626in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{3.888059in}{1.265071in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{1.263474in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.267259in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.266465in}}%
\pgfpathlineto{\pgfqpoint{3.895859in}{1.276185in}}%
\pgfpathlineto{\pgfqpoint{3.896292in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{1.278200in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.276608in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{1.274230in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{3.901059in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{3.906259in}{1.275141in}}%
\pgfpathlineto{\pgfqpoint{3.907125in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{1.276751in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{3.911892in}{1.275615in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{3.914059in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{3.914925in}{1.273723in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{3.917525in}{1.276078in}}%
\pgfpathlineto{\pgfqpoint{3.917958in}{1.275315in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{1.276129in}}%
\pgfpathlineto{\pgfqpoint{3.921858in}{1.275371in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{1.268601in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{1.271265in}}%
\pgfpathlineto{\pgfqpoint{3.927058in}{1.269771in}}%
\pgfpathlineto{\pgfqpoint{3.931391in}{1.262371in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.265012in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.263543in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.254828in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.257444in}}%
\pgfpathlineto{\pgfqpoint{3.939191in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{3.941358in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.258340in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{1.256193in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{1.261803in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{1.262946in}}%
\pgfpathlineto{\pgfqpoint{3.948291in}{1.260809in}}%
\pgfpathlineto{\pgfqpoint{3.948724in}{1.263372in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{1.261950in}}%
\pgfpathlineto{\pgfqpoint{3.950024in}{1.261240in}}%
\pgfpathlineto{\pgfqpoint{3.951757in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{3.952191in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{3.953924in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{3.954357in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.265754in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{3.958690in}{1.263357in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{1.260567in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.263075in}}%
\pgfpathlineto{\pgfqpoint{3.961724in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{1.253421in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{1.257021in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{1.261284in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.259917in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.255839in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{3.974723in}{1.256942in}}%
\pgfpathlineto{\pgfqpoint{3.975157in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{3.976456in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{3.979923in}{1.252003in}}%
\pgfpathlineto{\pgfqpoint{3.982090in}{1.261041in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{1.260371in}}%
\pgfpathlineto{\pgfqpoint{3.984256in}{1.257700in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{1.264253in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{1.263585in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{1.258276in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{3.991623in}{1.261725in}}%
\pgfpathlineto{\pgfqpoint{3.993356in}{1.259091in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.263834in}}%
\pgfpathlineto{\pgfqpoint{3.995089in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.995523in}{1.261861in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.997689in}{1.267623in}}%
\pgfpathlineto{\pgfqpoint{3.999856in}{1.264344in}}%
\pgfpathlineto{\pgfqpoint{4.000289in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.265381in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{4.003756in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{4.004622in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{4.005056in}{1.271442in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{4.011122in}{1.262390in}}%
\pgfpathlineto{\pgfqpoint{4.011555in}{1.264694in}}%
\pgfpathlineto{\pgfqpoint{4.012422in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{4.012855in}{1.262774in}}%
\pgfpathlineto{\pgfqpoint{4.015022in}{1.268373in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.267094in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{4.017189in}{1.268099in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{1.267461in}}%
\pgfpathlineto{\pgfqpoint{4.019355in}{1.273641in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{4.020655in}{1.271727in}}%
\pgfpathlineto{\pgfqpoint{4.022388in}{1.274972in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{1.273064in}}%
\pgfpathlineto{\pgfqpoint{4.025422in}{1.279170in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{4.030621in}{1.271584in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.276999in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.275744in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.279542in}}%
\pgfpathlineto{\pgfqpoint{4.035388in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.275788in}}%
\pgfpathlineto{\pgfqpoint{4.037988in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.276742in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.274258in}}%
\pgfpathlineto{\pgfqpoint{4.041021in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{4.041888in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{1.273695in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.272467in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.271854in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.274029in}}%
\pgfpathlineto{\pgfqpoint{4.047521in}{1.272804in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.270972in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.274692in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{4.054454in}{1.268626in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{4.056621in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{1.271249in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{4.067020in}{1.267690in}}%
\pgfpathlineto{\pgfqpoint{4.067454in}{1.269801in}}%
\pgfpathlineto{\pgfqpoint{4.068320in}{1.268619in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.267439in}}%
\pgfpathlineto{\pgfqpoint{4.070487in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.270465in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.269876in}}%
\pgfpathlineto{\pgfqpoint{4.071787in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{4.072653in}{1.270795in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{1.269620in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{4.076553in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{4.085220in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{1.268117in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.265824in}}%
\pgfpathlineto{\pgfqpoint{4.088686in}{1.267872in}}%
\pgfpathlineto{\pgfqpoint{4.089553in}{1.266728in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{1.263879in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{1.265919in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{1.264782in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{1.266013in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.265447in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{1.262630in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.266669in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.265543in}}%
\pgfpathlineto{\pgfqpoint{4.100819in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.268762in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{1.270764in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.269641in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{4.107752in}{1.271390in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{1.270830in}}%
\pgfpathlineto{\pgfqpoint{4.111652in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{1.271206in}}%
\pgfpathlineto{\pgfqpoint{4.119885in}{1.263500in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{4.121185in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{4.123785in}{1.261108in}}%
\pgfpathlineto{\pgfqpoint{4.124652in}{1.265010in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{1.263383in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.265329in}}%
\pgfpathlineto{\pgfqpoint{4.127252in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{4.129418in}{1.264025in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{1.262948in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.262411in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.264344in}}%
\pgfpathlineto{\pgfqpoint{4.132018in}{1.263269in}}%
\pgfpathlineto{\pgfqpoint{4.133751in}{1.261127in}}%
\pgfpathlineto{\pgfqpoint{4.135485in}{1.263906in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{1.263372in}}%
\pgfpathlineto{\pgfqpoint{4.136351in}{1.265291in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{1.264223in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.261562in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.263474in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.262412in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{1.259566in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{1.257468in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{1.261257in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.260209in}}%
\pgfpathlineto{\pgfqpoint{4.151084in}{1.257079in}}%
\pgfpathlineto{\pgfqpoint{4.151517in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{4.152384in}{1.257923in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.257404in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{1.259284in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{1.258246in}}%
\pgfpathlineto{\pgfqpoint{4.154551in}{1.257728in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{1.259604in}}%
\pgfpathlineto{\pgfqpoint{4.155851in}{1.258568in}}%
\pgfpathlineto{\pgfqpoint{4.158017in}{1.255987in}}%
\pgfpathlineto{\pgfqpoint{4.158451in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.256826in}}%
\pgfpathlineto{\pgfqpoint{4.162784in}{1.252730in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{1.255425in}}%
\pgfpathlineto{\pgfqpoint{4.164950in}{1.254915in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.254224in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.256899in}}%
\pgfpathlineto{\pgfqpoint{4.169717in}{1.256391in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.257849in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{4.175783in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{4.182283in}{1.251161in}}%
\pgfpathlineto{\pgfqpoint{4.182716in}{1.252976in}}%
\pgfpathlineto{\pgfqpoint{4.183583in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{4.184016in}{1.251487in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{4.185750in}{1.254113in}}%
\pgfpathlineto{\pgfqpoint{4.189216in}{1.250164in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.252775in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{1.253727in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.255019in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{1.254041in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{1.251121in}}%
\pgfpathlineto{\pgfqpoint{4.200916in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.251924in}}%
\pgfpathlineto{\pgfqpoint{4.202649in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{1.252724in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{4.210449in}{1.249026in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{4.212615in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.248391in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.247440in}}%
\pgfpathlineto{\pgfqpoint{4.214782in}{1.246490in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{1.247286in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{4.220415in}{1.244776in}}%
\pgfpathlineto{\pgfqpoint{4.220849in}{1.246511in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{1.245570in}}%
\pgfpathlineto{\pgfqpoint{4.222582in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{1.246361in}}%
\pgfpathlineto{\pgfqpoint{4.223882in}{1.245423in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{1.244019in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{4.229082in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{4.229948in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{1.244521in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{1.246551in}}%
\pgfpathlineto{\pgfqpoint{4.233415in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{4.242515in}{1.236453in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{1.243992in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{4.248581in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{4.249448in}{1.242037in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.243261in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{1.237408in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{1.239844in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.238503in}}%
\pgfpathlineto{\pgfqpoint{4.259847in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{4.260714in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.261147in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{4.262447in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.244550in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{4.264180in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{1.244859in}}%
\pgfpathlineto{\pgfqpoint{4.270680in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{4.271980in}{1.239849in}}%
\pgfpathlineto{\pgfqpoint{4.273280in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{4.277180in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{4.277613in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{4.278480in}{1.237415in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{4.286713in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{1.234904in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{1.234043in}}%
\pgfpathlineto{\pgfqpoint{4.288446in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{1.235223in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{1.234364in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{4.295379in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{1.229994in}}%
\pgfpathlineto{\pgfqpoint{4.299713in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{1.229798in}}%
\pgfpathlineto{\pgfqpoint{4.301446in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.221776in}}%
\pgfpathlineto{\pgfqpoint{4.311846in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{1.214397in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{1.215963in}}%
\pgfpathlineto{\pgfqpoint{4.320079in}{1.215150in}}%
\pgfpathlineto{\pgfqpoint{4.322245in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{4.322679in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{4.323545in}{1.213874in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{1.210653in}}%
\pgfpathlineto{\pgfqpoint{4.327445in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.211403in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{1.208118in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{1.207722in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.200655in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{1.200628in}}%
\pgfpathlineto{\pgfqpoint{4.348244in}{1.202902in}}%
\pgfpathlineto{\pgfqpoint{4.349111in}{1.202125in}}%
\pgfpathlineto{\pgfqpoint{4.351278in}{1.205907in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{1.205519in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.206218in}}%
\pgfpathlineto{\pgfqpoint{4.355611in}{1.207728in}}%
\pgfpathlineto{\pgfqpoint{4.356477in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.205406in}}%
\pgfpathlineto{\pgfqpoint{4.358644in}{1.206912in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{4.365144in}{1.201154in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{4.366877in}{1.203383in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{1.204841in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{4.373810in}{1.202908in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.202151in}}%
\pgfpathlineto{\pgfqpoint{4.375110in}{1.201773in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{1.203978in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{4.378577in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{4.379443in}{1.203568in}}%
\pgfpathlineto{\pgfqpoint{4.382043in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{4.383777in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{1.204972in}}%
\pgfpathlineto{\pgfqpoint{4.390276in}{1.199744in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{1.201204in}}%
\pgfpathlineto{\pgfqpoint{4.391576in}{1.200461in}}%
\pgfpathlineto{\pgfqpoint{4.393310in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.200436in}}%
\pgfpathlineto{\pgfqpoint{4.394610in}{1.199696in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{1.197852in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.199304in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{4.401543in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{4.401976in}{1.197081in}}%
\pgfpathlineto{\pgfqpoint{4.402843in}{1.196350in}}%
\pgfpathlineto{\pgfqpoint{4.403276in}{1.195985in}}%
\pgfpathlineto{\pgfqpoint{4.403709in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.196699in}}%
\pgfpathlineto{\pgfqpoint{4.408042in}{1.193791in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.194504in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.193780in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.194492in}}%
\pgfpathlineto{\pgfqpoint{4.411942in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.195562in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{1.194840in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.193380in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{1.192307in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{4.423209in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{4.424509in}{1.192648in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{4.425375in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{4.426242in}{1.192995in}}%
\pgfpathlineto{\pgfqpoint{4.427542in}{1.191930in}}%
\pgfpathlineto{\pgfqpoint{4.428842in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{1.194041in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{4.433175in}{1.192616in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{1.191910in}}%
\pgfpathlineto{\pgfqpoint{4.434475in}{1.191558in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{1.191552in}}%
\pgfpathlineto{\pgfqpoint{4.437075in}{1.192951in}}%
\pgfpathlineto{\pgfqpoint{4.437942in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{4.438375in}{1.191897in}}%
\pgfpathlineto{\pgfqpoint{4.438808in}{1.193294in}}%
\pgfpathlineto{\pgfqpoint{4.439675in}{1.192592in}}%
\pgfpathlineto{\pgfqpoint{4.440975in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{4.442275in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{1.193625in}}%
\pgfpathlineto{\pgfqpoint{4.443575in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{4.444441in}{1.195704in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.195003in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{4.449641in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{4.450074in}{1.194629in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{1.182625in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{1.183988in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{4.479540in}{1.174953in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{4.485173in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{1.171430in}}%
\pgfpathlineto{\pgfqpoint{4.492106in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{1.173453in}}%
\pgfpathlineto{\pgfqpoint{4.498173in}{1.169229in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{1.170560in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.169913in}}%
\pgfpathlineto{\pgfqpoint{4.500773in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{4.501639in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{4.502506in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{4.504239in}{1.169664in}}%
\pgfpathlineto{\pgfqpoint{4.505539in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{4.505973in}{1.171665in}}%
\pgfpathlineto{\pgfqpoint{4.506406in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{4.508139in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{1.170770in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.171444in}}%
\pgfpathlineto{\pgfqpoint{4.514206in}{1.170485in}}%
\pgfpathlineto{\pgfqpoint{4.515939in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{4.516372in}{1.172148in}}%
\pgfpathlineto{\pgfqpoint{4.517239in}{1.174763in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{4.518972in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{4.519839in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{4.522439in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{4.522872in}{1.173861in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{1.173226in}}%
\pgfpathlineto{\pgfqpoint{4.526339in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{4.527205in}{1.173918in}}%
\pgfpathlineto{\pgfqpoint{4.528072in}{1.173285in}}%
\pgfpathlineto{\pgfqpoint{4.534572in}{1.168567in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{1.169855in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{1.169230in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.168917in}}%
\pgfpathlineto{\pgfqpoint{4.538472in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.172210in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{1.171898in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.171586in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{1.172241in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.171929in}}%
\pgfpathlineto{\pgfqpoint{4.545838in}{1.173205in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{4.548005in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{4.552338in}{1.173291in}}%
\pgfpathlineto{\pgfqpoint{4.553638in}{1.175514in}}%
\pgfpathlineto{\pgfqpoint{4.554071in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.173685in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.173098in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.172484in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{1.172208in}}%
\pgfpathlineto{\pgfqpoint{4.565771in}{1.171596in}}%
\pgfpathlineto{\pgfqpoint{4.568371in}{1.169767in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.171018in}}%
\pgfpathlineto{\pgfqpoint{4.569671in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{4.573570in}{1.170779in}}%
\pgfpathlineto{\pgfqpoint{4.574437in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{4.586137in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{1.164338in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{1.161679in}}%
\pgfpathlineto{\pgfqpoint{4.596103in}{1.162905in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{1.158798in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{1.160019in}}%
\pgfpathlineto{\pgfqpoint{4.603469in}{1.159435in}}%
\pgfpathlineto{\pgfqpoint{4.604769in}{1.158560in}}%
\pgfpathlineto{\pgfqpoint{4.605203in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{4.606069in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{1.157453in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{4.609969in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{1.157798in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.159010in}}%
\pgfpathlineto{\pgfqpoint{4.611703in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{1.159352in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{1.158774in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{1.157907in}}%
\pgfpathlineto{\pgfqpoint{4.616469in}{1.159745in}}%
\pgfpathlineto{\pgfqpoint{4.622969in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{4.623402in}{1.156636in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.154070in}}%
\pgfpathlineto{\pgfqpoint{4.628602in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{4.629035in}{1.155894in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{1.155610in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{4.630769in}{1.156235in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{4.634235in}{1.156915in}}%
\pgfpathlineto{\pgfqpoint{4.634668in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.154652in}}%
\pgfpathlineto{\pgfqpoint{4.639002in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{1.156460in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{1.154489in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{1.156853in}}%
\pgfpathlineto{\pgfqpoint{4.644201in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{1.156009in}}%
\pgfpathlineto{\pgfqpoint{4.646368in}{1.157806in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{1.155282in}}%
\pgfpathlineto{\pgfqpoint{4.651568in}{1.158805in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.158245in}}%
\pgfpathlineto{\pgfqpoint{4.655901in}{1.156010in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{1.157180in}}%
\pgfpathlineto{\pgfqpoint{4.657201in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{4.664567in}{1.154794in}}%
\pgfpathlineto{\pgfqpoint{4.667601in}{1.152865in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{1.156342in}}%
\pgfpathlineto{\pgfqpoint{4.669767in}{1.155791in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.154966in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{1.155572in}}%
\pgfpathlineto{\pgfqpoint{4.675834in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{4.677134in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{4.680167in}{1.153498in}}%
\pgfpathlineto{\pgfqpoint{4.681034in}{1.152953in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.149161in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{1.150305in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{1.149766in}}%
\pgfpathlineto{\pgfqpoint{4.692300in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.692733in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{1.147951in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{1.147416in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{1.148554in}}%
\pgfpathlineto{\pgfqpoint{4.695766in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{4.697066in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{1.148086in}}%
\pgfpathlineto{\pgfqpoint{4.709199in}{1.141203in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{4.710499in}{1.141806in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{1.140757in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{1.142482in}}%
\pgfpathlineto{\pgfqpoint{4.719166in}{1.139351in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{1.141590in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{4.721766in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{1.143377in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.139750in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{4.732599in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{4.734765in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{4.736932in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.142013in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{1.142601in}}%
\pgfpathlineto{\pgfqpoint{4.742565in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{4.755998in}{1.137995in}}%
\pgfpathlineto{\pgfqpoint{4.757731in}{1.141009in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{4.767697in}{1.137893in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{1.137392in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{1.137142in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{1.139879in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{4.774631in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{4.775497in}{1.140032in}}%
\pgfpathlineto{\pgfqpoint{4.778964in}{1.138040in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{4.780264in}{1.138615in}}%
\pgfpathlineto{\pgfqpoint{4.782430in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{4.782864in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{4.783730in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{1.132299in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{4.794997in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{4.801496in}{1.129231in}}%
\pgfpathlineto{\pgfqpoint{4.801930in}{1.130289in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{4.803663in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{4.804963in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{4.805396in}{1.130950in}}%
\pgfpathlineto{\pgfqpoint{4.807996in}{1.129504in}}%
\pgfpathlineto{\pgfqpoint{4.808429in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{1.130075in}}%
\pgfpathlineto{\pgfqpoint{4.810596in}{1.129354in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{4.811896in}{1.129924in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{1.130013in}}%
\pgfpathlineto{\pgfqpoint{4.815363in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{4.815796in}{1.130342in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.129863in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{1.128907in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.129952in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{1.129474in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{4.826629in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{4.827496in}{1.126478in}}%
\pgfpathlineto{\pgfqpoint{4.832695in}{1.123650in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{4.843095in}{1.120580in}}%
\pgfpathlineto{\pgfqpoint{4.843528in}{1.121610in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{1.121146in}}%
\pgfpathlineto{\pgfqpoint{4.849595in}{1.118370in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{1.120190in}}%
\pgfpathlineto{\pgfqpoint{4.851328in}{1.119959in}}%
\pgfpathlineto{\pgfqpoint{4.856095in}{1.117430in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{1.118452in}}%
\pgfpathlineto{\pgfqpoint{4.857395in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{4.870394in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{4.870827in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{4.881227in}{1.106820in}}%
\pgfpathlineto{\pgfqpoint{4.881660in}{1.107827in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{4.889894in}{1.104846in}}%
\pgfpathlineto{\pgfqpoint{4.892493in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{4.902460in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{4.909393in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{1.103072in}}%
\pgfpathlineto{\pgfqpoint{4.917193in}{1.100817in}}%
\pgfpathlineto{\pgfqpoint{4.917626in}{1.101803in}}%
\pgfpathlineto{\pgfqpoint{4.918493in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{4.924126in}{1.099779in}}%
\pgfpathlineto{\pgfqpoint{4.924559in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{4.925426in}{1.100332in}}%
\pgfpathlineto{\pgfqpoint{4.929326in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{4.930626in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{4.943625in}{1.094989in}}%
\pgfpathlineto{\pgfqpoint{4.944058in}{1.095960in}}%
\pgfpathlineto{\pgfqpoint{4.944925in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{4.947525in}{1.095459in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{1.096427in}}%
\pgfpathlineto{\pgfqpoint{4.948825in}{1.096008in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{1.096136in}}%
\pgfpathlineto{\pgfqpoint{4.951425in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{4.952291in}{1.096683in}}%
\pgfpathlineto{\pgfqpoint{4.954458in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{4.954891in}{1.097773in}}%
\pgfpathlineto{\pgfqpoint{4.955758in}{1.097355in}}%
\pgfpathlineto{\pgfqpoint{4.965724in}{1.093740in}}%
\pgfpathlineto{\pgfqpoint{4.966158in}{1.094698in}}%
\pgfpathlineto{\pgfqpoint{4.967024in}{1.094284in}}%
\pgfpathlineto{\pgfqpoint{4.973524in}{1.092354in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{4.975257in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{4.979591in}{1.092952in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.093901in}}%
\pgfpathlineto{\pgfqpoint{4.980891in}{1.093491in}}%
\pgfpathlineto{\pgfqpoint{4.986090in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{4.986957in}{1.094082in}}%
\pgfpathlineto{\pgfqpoint{4.987824in}{1.093674in}}%
\pgfpathlineto{\pgfqpoint{4.993457in}{1.092177in}}%
\pgfpathlineto{\pgfqpoint{4.993890in}{1.093118in}}%
\pgfpathlineto{\pgfqpoint{4.994757in}{1.092712in}}%
\pgfpathlineto{\pgfqpoint{5.011656in}{1.086018in}}%
\pgfpathlineto{\pgfqpoint{5.012956in}{1.086552in}}%
\pgfpathlineto{\pgfqpoint{5.015989in}{1.086291in}}%
\pgfpathlineto{\pgfqpoint{5.017289in}{1.086824in}}%
\pgfpathlineto{\pgfqpoint{5.025089in}{1.084392in}}%
\pgfpathlineto{\pgfqpoint{5.026389in}{1.084923in}}%
\pgfpathlineto{\pgfqpoint{5.031589in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{5.035055in}{1.084353in}}%
\pgfpathlineto{\pgfqpoint{5.036789in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{5.038089in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{5.039822in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{5.041122in}{1.088292in}}%
\pgfpathlineto{\pgfqpoint{5.042855in}{1.089730in}}%
\pgfpathlineto{\pgfqpoint{5.048055in}{1.088490in}}%
\pgfpathlineto{\pgfqpoint{5.049355in}{1.089011in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.089531in}}%
\pgfpathlineto{\pgfqpoint{5.051955in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.089400in}}%
\pgfpathlineto{\pgfqpoint{5.057155in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{5.060621in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{5.061921in}{1.089979in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.090107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389433in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.392775in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.398842in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.533385in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.405775in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{3.413575in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.095782in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{3.427874in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{3.428308in}{1.144101in}}%
\pgfpathlineto{\pgfqpoint{3.428741in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.162781in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.436541in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{3.439141in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.216794in}}%
\pgfpathlineto{\pgfqpoint{3.440441in}{1.202544in}}%
\pgfpathlineto{\pgfqpoint{3.442174in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.201507in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{3.448240in}{1.212816in}}%
\pgfpathlineto{\pgfqpoint{3.448674in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{3.449540in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{3.455607in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{1.167408in}}%
\pgfpathlineto{\pgfqpoint{3.456473in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.153191in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.163799in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{3.463406in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{3.470340in}{1.157821in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.138354in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.155318in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.147368in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.153887in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.139296in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.492006in}{1.164211in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.199054in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{3.496339in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.212222in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.201751in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.201507in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.195081in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{3.505005in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.207327in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.243876in}}%
\pgfpathlineto{\pgfqpoint{3.508038in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.231016in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.274770in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.512805in}{1.276509in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.273292in}}%
\pgfpathlineto{\pgfqpoint{3.513672in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.281401in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{3.517571in}{1.270483in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.300007in}}%
\pgfpathlineto{\pgfqpoint{3.520171in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{3.522771in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{1.297783in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.291819in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.309192in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.280187in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.287217in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.537071in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{3.537937in}{1.266758in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.539671in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.289685in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.280398in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.275219in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{1.266495in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{3.550937in}{1.260567in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.270704in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.276889in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.269648in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.279412in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{1.287794in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.281834in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{3.562203in}{1.274843in}}%
\pgfpathlineto{\pgfqpoint{3.563070in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{1.288799in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{3.566536in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.288674in}}%
\pgfpathlineto{\pgfqpoint{3.567836in}{1.296572in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{1.294284in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.286328in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.212621in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.219898in}}%
\pgfpathlineto{\pgfqpoint{3.588636in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.206800in}}%
\pgfpathlineto{\pgfqpoint{3.592102in}{1.219240in}}%
\pgfpathlineto{\pgfqpoint{3.592536in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.217087in}}%
\pgfpathlineto{\pgfqpoint{3.595569in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.596435in}{1.218609in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.195591in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.198950in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{3.608568in}{1.203691in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.200326in}}%
\pgfpathlineto{\pgfqpoint{3.610735in}{1.195326in}}%
\pgfpathlineto{\pgfqpoint{3.611168in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{3.613768in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{3.615068in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.166918in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.176366in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.181038in}}%
\pgfpathlineto{\pgfqpoint{3.626335in}{1.177992in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.160669in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{1.156405in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.172689in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.153106in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.163215in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{3.647134in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.166165in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.170759in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.168059in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{3.655367in}{1.169563in}}%
\pgfpathlineto{\pgfqpoint{3.656234in}{1.166893in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.171048in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{1.168390in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.169868in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.165931in}}%
\pgfpathlineto{\pgfqpoint{3.661433in}{1.171328in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.168711in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.166110in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.179500in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.176894in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{1.182174in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.179572in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{1.174416in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{3.670533in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.168215in}}%
\pgfpathlineto{\pgfqpoint{3.676166in}{1.186206in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.197444in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.196192in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.182647in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.193556in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.198349in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.195929in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.185205in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.189930in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.187573in}}%
\pgfpathlineto{\pgfqpoint{3.700432in}{1.185230in}}%
\pgfpathlineto{\pgfqpoint{3.700865in}{1.189922in}}%
\pgfpathlineto{\pgfqpoint{3.701732in}{1.187582in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.169314in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.173907in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.171669in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.167230in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.171783in}}%
\pgfpathlineto{\pgfqpoint{3.712998in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.164417in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.166715in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{1.163509in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{3.723831in}{1.170189in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.166998in}}%
\pgfpathlineto{\pgfqpoint{3.725565in}{1.171371in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{3.730764in}{1.158796in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.161041in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.155918in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{1.160190in}}%
\pgfpathlineto{\pgfqpoint{3.735531in}{1.158151in}}%
\pgfpathlineto{\pgfqpoint{3.736831in}{1.155111in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{1.159352in}}%
\pgfpathlineto{\pgfqpoint{3.738131in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{1.155318in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.162728in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.161720in}}%
\pgfpathlineto{\pgfqpoint{3.742897in}{1.156718in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.152219in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.160573in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.151909in}}%
\pgfpathlineto{\pgfqpoint{3.756764in}{1.155931in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.154023in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{3.760664in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.156311in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{1.154424in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.151611in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.158729in}}%
\pgfpathlineto{\pgfqpoint{3.767597in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{3.769330in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{1.159068in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.162001in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.160154in}}%
\pgfpathlineto{\pgfqpoint{3.774530in}{1.156487in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{1.160314in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.173768in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{3.781030in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{3.781896in}{1.173851in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.165697in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{1.166834in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.170506in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{1.168725in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{3.794029in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.165310in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.164563in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.164816in}}%
\pgfpathlineto{\pgfqpoint{3.802262in}{1.163955in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.173759in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.172893in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{3.807029in}{1.180871in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.179140in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.177416in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.183535in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{3.812228in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{3.815695in}{1.189608in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{1.187894in}}%
\pgfpathlineto{\pgfqpoint{3.818728in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{1.189599in}}%
\pgfpathlineto{\pgfqpoint{3.820462in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{3.827828in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{3.830428in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{3.830861in}{1.181294in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.178838in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.187106in}}%
\pgfpathlineto{\pgfqpoint{3.836494in}{1.183024in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.186298in}}%
\pgfpathlineto{\pgfqpoint{3.837794in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{1.185515in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.180709in}}%
\pgfpathlineto{\pgfqpoint{3.844727in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{1.182335in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{1.179955in}}%
\pgfpathlineto{\pgfqpoint{3.848627in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{3.852094in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.194259in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{3.855994in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{3.856427in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{3.857294in}{1.192659in}}%
\pgfpathlineto{\pgfqpoint{3.857727in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{3.860327in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.200371in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.199586in}}%
\pgfpathlineto{\pgfqpoint{3.864227in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.201825in}}%
\pgfpathlineto{\pgfqpoint{3.865960in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{3.867260in}{1.197938in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.197052in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.195531in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{1.189498in}}%
\pgfpathlineto{\pgfqpoint{3.878960in}{1.192487in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.190988in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.189495in}}%
\pgfpathlineto{\pgfqpoint{3.881126in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{3.881993in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.885893in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{3.888493in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{1.204867in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.200411in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.193791in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.198080in}}%
\pgfpathlineto{\pgfqpoint{3.901059in}{1.195188in}}%
\pgfpathlineto{\pgfqpoint{3.902792in}{1.199443in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.196565in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.203608in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.195761in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.199931in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{3.922292in}{1.192185in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.190121in}}%
\pgfpathlineto{\pgfqpoint{3.924025in}{1.192858in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{3.927491in}{1.187389in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{3.931391in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.194149in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.195483in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{3.934425in}{1.193452in}}%
\pgfpathlineto{\pgfqpoint{3.934858in}{1.196133in}}%
\pgfpathlineto{\pgfqpoint{3.935724in}{1.194781in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{3.940924in}{1.200035in}}%
\pgfpathlineto{\pgfqpoint{3.944824in}{1.194023in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.947857in}{1.199239in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.197188in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{3.956090in}{1.199734in}}%
\pgfpathlineto{\pgfqpoint{3.956524in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{1.200998in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.199692in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{1.204163in}}%
\pgfpathlineto{\pgfqpoint{3.959990in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{3.965624in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.197640in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{1.196358in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{3.971257in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{3.971690in}{1.195667in}}%
\pgfpathlineto{\pgfqpoint{3.972557in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.189374in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{1.193107in}}%
\pgfpathlineto{\pgfqpoint{3.980356in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{1.187527in}}%
\pgfpathlineto{\pgfqpoint{3.988589in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.182089in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{3.998122in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.185143in}}%
\pgfpathlineto{\pgfqpoint{3.999422in}{1.183947in}}%
\pgfpathlineto{\pgfqpoint{4.002022in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{4.002456in}{1.182776in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{4.006789in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{1.179265in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{1.176927in}}%
\pgfpathlineto{\pgfqpoint{4.009822in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{4.010689in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{4.012422in}{1.181107in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{4.015022in}{1.180554in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{4.017189in}{1.177664in}}%
\pgfpathlineto{\pgfqpoint{4.019355in}{1.183517in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.182940in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{1.186432in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{1.184702in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.191057in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{4.025422in}{1.189902in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{1.192203in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.183057in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{4.035388in}{1.182512in}}%
\pgfpathlineto{\pgfqpoint{4.037121in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{4.037988in}{1.187620in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.186494in}}%
\pgfpathlineto{\pgfqpoint{4.039288in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{4.043621in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{1.189868in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.189305in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.188196in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{1.190411in}}%
\pgfpathlineto{\pgfqpoint{4.051854in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{1.184380in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.180055in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.182233in}}%
\pgfpathlineto{\pgfqpoint{4.064854in}{1.181156in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{1.180619in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.176385in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.178542in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{1.168640in}}%
\pgfpathlineto{\pgfqpoint{4.085220in}{1.164527in}}%
\pgfpathlineto{\pgfqpoint{4.085653in}{1.166647in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{4.087820in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.166205in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{4.089553in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{4.089986in}{1.166783in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.165766in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{1.157215in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.158305in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.157311in}}%
\pgfpathlineto{\pgfqpoint{4.100819in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{4.101686in}{1.158397in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{1.157406in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{1.160558in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{4.107752in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{1.155731in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{4.114685in}{1.161466in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{1.165045in}}%
\pgfpathlineto{\pgfqpoint{4.116419in}{1.164555in}}%
\pgfpathlineto{\pgfqpoint{4.118152in}{1.162601in}}%
\pgfpathlineto{\pgfqpoint{4.118585in}{1.164627in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.162678in}}%
\pgfpathlineto{\pgfqpoint{4.120752in}{1.164698in}}%
\pgfpathlineto{\pgfqpoint{4.121618in}{1.163725in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{1.162271in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{1.164284in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{4.124652in}{1.162831in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.168362in}}%
\pgfpathlineto{\pgfqpoint{4.126818in}{1.167877in}}%
\pgfpathlineto{\pgfqpoint{4.128118in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{4.129418in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{1.169447in}}%
\pgfpathlineto{\pgfqpoint{4.134618in}{1.164161in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.166141in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.164232in}}%
\pgfpathlineto{\pgfqpoint{4.138085in}{1.167701in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.167224in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.166271in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.169725in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{4.143284in}{1.166873in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{1.169833in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{1.170361in}}%
\pgfpathlineto{\pgfqpoint{4.149351in}{1.167530in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{4.150651in}{1.168529in}}%
\pgfpathlineto{\pgfqpoint{4.155417in}{1.163391in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{1.167243in}}%
\pgfpathlineto{\pgfqpoint{4.157151in}{1.166312in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{4.160617in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.159937in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.163744in}}%
\pgfpathlineto{\pgfqpoint{4.167117in}{1.162829in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.160551in}}%
\pgfpathlineto{\pgfqpoint{4.171017in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{1.166352in}}%
\pgfpathlineto{\pgfqpoint{4.175783in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{4.178383in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{4.180550in}{1.165121in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.164221in}}%
\pgfpathlineto{\pgfqpoint{4.184016in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.162499in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{1.159908in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.159024in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.158745in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{4.198749in}{1.164745in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{1.165248in}}%
\pgfpathlineto{\pgfqpoint{4.201349in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{1.164128in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{4.210449in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{4.211749in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{4.212182in}{1.164690in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{1.162600in}}%
\pgfpathlineto{\pgfqpoint{4.217382in}{1.161741in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.163526in}}%
\pgfpathlineto{\pgfqpoint{4.218682in}{1.162668in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{4.220849in}{1.164940in}}%
\pgfpathlineto{\pgfqpoint{4.221282in}{1.164512in}}%
\pgfpathlineto{\pgfqpoint{4.223448in}{1.168970in}}%
\pgfpathlineto{\pgfqpoint{4.227348in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{4.227782in}{1.166886in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{4.233848in}{1.165306in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{1.160688in}}%
\pgfpathlineto{\pgfqpoint{4.239048in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{1.161176in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{1.162912in}}%
\pgfpathlineto{\pgfqpoint{4.241648in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{1.161662in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{4.247714in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{4.248581in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{4.252048in}{1.160699in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{1.164124in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{1.159614in}}%
\pgfpathlineto{\pgfqpoint{4.258114in}{1.161316in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{1.160709in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{1.159094in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.162526in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.161720in}}%
\pgfpathlineto{\pgfqpoint{4.271980in}{1.160915in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{4.273280in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{1.160983in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{1.162654in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{1.161852in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{1.161451in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{1.163118in}}%
\pgfpathlineto{\pgfqpoint{4.277180in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{4.278913in}{1.160720in}}%
\pgfpathlineto{\pgfqpoint{4.279347in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{1.162445in}}%
\pgfpathlineto{\pgfqpoint{4.282380in}{1.161649in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{1.160132in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{1.159342in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{1.158948in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{1.160595in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{4.289313in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{4.290613in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.157916in}}%
\pgfpathlineto{\pgfqpoint{4.293646in}{1.159553in}}%
\pgfpathlineto{\pgfqpoint{4.294513in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{1.155656in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{4.299279in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{4.304479in}{1.151883in}}%
\pgfpathlineto{\pgfqpoint{4.304913in}{1.153503in}}%
\pgfpathlineto{\pgfqpoint{4.305779in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{4.311846in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{4.314446in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{4.315312in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{4.317912in}{1.155970in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{4.320945in}{1.153321in}}%
\pgfpathlineto{\pgfqpoint{4.321379in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{4.322245in}{1.154156in}}%
\pgfpathlineto{\pgfqpoint{4.324845in}{1.151900in}}%
\pgfpathlineto{\pgfqpoint{4.327445in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{4.330045in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{4.333078in}{1.164268in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{1.162761in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{1.166313in}}%
\pgfpathlineto{\pgfqpoint{4.338278in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{4.339145in}{1.164810in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{1.165239in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{4.342178in}{1.166041in}}%
\pgfpathlineto{\pgfqpoint{4.342611in}{1.165666in}}%
\pgfpathlineto{\pgfqpoint{4.343045in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{4.343911in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{1.165345in}}%
\pgfpathlineto{\pgfqpoint{4.347378in}{1.169226in}}%
\pgfpathlineto{\pgfqpoint{4.348678in}{1.168106in}}%
\pgfpathlineto{\pgfqpoint{4.350411in}{1.172340in}}%
\pgfpathlineto{\pgfqpoint{4.350844in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{1.173907in}}%
\pgfpathlineto{\pgfqpoint{4.353878in}{1.173160in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{1.172787in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{4.355611in}{1.173567in}}%
\pgfpathlineto{\pgfqpoint{4.361244in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{4.362111in}{1.171783in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{1.171045in}}%
\pgfpathlineto{\pgfqpoint{4.364711in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{4.365144in}{1.171084in}}%
\pgfpathlineto{\pgfqpoint{4.366011in}{1.170349in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.169982in}}%
\pgfpathlineto{\pgfqpoint{4.366877in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.170796in}}%
\pgfpathlineto{\pgfqpoint{4.370777in}{1.170064in}}%
\pgfpathlineto{\pgfqpoint{4.371644in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.373810in}{1.173102in}}%
\pgfpathlineto{\pgfqpoint{4.374244in}{1.172737in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{1.177979in}}%
\pgfpathlineto{\pgfqpoint{4.377710in}{1.177246in}}%
\pgfpathlineto{\pgfqpoint{4.379443in}{1.181341in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.180974in}}%
\pgfpathlineto{\pgfqpoint{4.380743in}{1.180241in}}%
\pgfpathlineto{\pgfqpoint{4.382477in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{4.382910in}{1.183951in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{1.182120in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{1.187280in}}%
\pgfpathlineto{\pgfqpoint{4.388976in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{4.391143in}{1.189848in}}%
\pgfpathlineto{\pgfqpoint{4.391576in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{4.393310in}{1.191673in}}%
\pgfpathlineto{\pgfqpoint{4.394610in}{1.190574in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{4.398943in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.195650in}}%
\pgfpathlineto{\pgfqpoint{4.400243in}{1.194918in}}%
\pgfpathlineto{\pgfqpoint{4.400676in}{1.194553in}}%
\pgfpathlineto{\pgfqpoint{4.401976in}{1.197081in}}%
\pgfpathlineto{\pgfqpoint{4.402409in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{4.402843in}{1.196350in}}%
\pgfpathlineto{\pgfqpoint{4.404143in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.198505in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.198100in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.197373in}}%
\pgfpathlineto{\pgfqpoint{4.411076in}{1.196648in}}%
\pgfpathlineto{\pgfqpoint{4.412809in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{4.413676in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.200915in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{1.200190in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.198743in}}%
\pgfpathlineto{\pgfqpoint{4.418009in}{1.201587in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{4.419742in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{1.201199in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{1.201534in}}%
\pgfpathlineto{\pgfqpoint{4.423209in}{1.200813in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{1.199376in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{1.202889in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{1.202171in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{1.207430in}}%
\pgfpathlineto{\pgfqpoint{4.430575in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{4.431875in}{1.205991in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{1.205563in}}%
\pgfpathlineto{\pgfqpoint{4.438375in}{1.207633in}}%
\pgfpathlineto{\pgfqpoint{4.440975in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{4.442275in}{1.209653in}}%
\pgfpathlineto{\pgfqpoint{4.443141in}{1.208940in}}%
\pgfpathlineto{\pgfqpoint{4.444441in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.210636in}}%
\pgfpathlineto{\pgfqpoint{4.446175in}{1.209924in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{1.208503in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.209880in}}%
\pgfpathlineto{\pgfqpoint{4.449208in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{4.450941in}{1.207755in}}%
\pgfpathlineto{\pgfqpoint{4.452241in}{1.211874in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{4.455274in}{1.209399in}}%
\pgfpathlineto{\pgfqpoint{4.455708in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{4.456574in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{4.458741in}{1.208303in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.460041in}{1.208965in}}%
\pgfpathlineto{\pgfqpoint{4.460474in}{1.208614in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{1.211336in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{1.210634in}}%
\pgfpathlineto{\pgfqpoint{4.463507in}{1.209583in}}%
\pgfpathlineto{\pgfqpoint{4.465674in}{1.212949in}}%
\pgfpathlineto{\pgfqpoint{4.466974in}{1.211899in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{1.214601in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.213901in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{1.213202in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.214550in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{4.473474in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{4.474774in}{1.214099in}}%
\pgfpathlineto{\pgfqpoint{4.475207in}{1.213751in}}%
\pgfpathlineto{\pgfqpoint{4.475640in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{4.476074in}{1.214744in}}%
\pgfpathlineto{\pgfqpoint{4.476940in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{4.477374in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{4.480407in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{4.483440in}{1.223958in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{1.223608in}}%
\pgfpathlineto{\pgfqpoint{4.485173in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{1.225561in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{1.225212in}}%
\pgfpathlineto{\pgfqpoint{4.487340in}{1.227508in}}%
\pgfpathlineto{\pgfqpoint{4.487773in}{1.227159in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{1.222298in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{1.222922in}}%
\pgfpathlineto{\pgfqpoint{4.497306in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{4.499040in}{1.224786in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.224441in}}%
\pgfpathlineto{\pgfqpoint{4.500339in}{1.223753in}}%
\pgfpathlineto{\pgfqpoint{4.502073in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{4.503806in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{4.505539in}{1.227863in}}%
\pgfpathlineto{\pgfqpoint{4.505973in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{1.226833in}}%
\pgfpathlineto{\pgfqpoint{4.508573in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{1.226003in}}%
\pgfpathlineto{\pgfqpoint{4.513772in}{1.227904in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{1.226541in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{1.231004in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{1.229301in}}%
\pgfpathlineto{\pgfqpoint{4.521572in}{1.231523in}}%
\pgfpathlineto{\pgfqpoint{4.522005in}{1.231183in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{1.229824in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{4.525905in}{1.231360in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.238311in}}%
\pgfpathlineto{\pgfqpoint{4.530672in}{1.237290in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.239483in}}%
\pgfpathlineto{\pgfqpoint{4.532405in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{4.533272in}{1.238463in}}%
\pgfpathlineto{\pgfqpoint{4.535438in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{4.538472in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{4.541072in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.242865in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{4.545838in}{1.243000in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{1.242226in}}%
\pgfpathlineto{\pgfqpoint{4.551471in}{1.246526in}}%
\pgfpathlineto{\pgfqpoint{4.552771in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{1.247321in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.250915in}}%
\pgfpathlineto{\pgfqpoint{4.558838in}{1.250242in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{4.560138in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{1.248452in}}%
\pgfpathlineto{\pgfqpoint{4.565337in}{1.251462in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{1.250458in}}%
\pgfpathlineto{\pgfqpoint{4.567071in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{1.251013in}}%
\pgfpathlineto{\pgfqpoint{4.568371in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.251901in}}%
\pgfpathlineto{\pgfqpoint{4.569671in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{4.570104in}{1.250899in}}%
\pgfpathlineto{\pgfqpoint{4.571404in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{4.571837in}{1.252670in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{4.576604in}{1.252105in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{1.251773in}}%
\pgfpathlineto{\pgfqpoint{4.578337in}{1.253864in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{1.252868in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{4.580937in}{1.253414in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{1.253083in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{1.255497in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{4.585270in}{1.253180in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{1.254384in}}%
\pgfpathlineto{\pgfqpoint{4.586570in}{1.253724in}}%
\pgfpathlineto{\pgfqpoint{4.590037in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.255226in}}%
\pgfpathlineto{\pgfqpoint{4.593070in}{1.254897in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{1.259014in}}%
\pgfpathlineto{\pgfqpoint{4.597403in}{1.257698in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{1.262847in}}%
\pgfpathlineto{\pgfqpoint{4.604336in}{1.264553in}}%
\pgfpathlineto{\pgfqpoint{4.606936in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{1.264284in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{1.263629in}}%
\pgfpathlineto{\pgfqpoint{4.609969in}{1.264805in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{1.263691in}}%
\pgfpathlineto{\pgfqpoint{4.614302in}{1.263039in}}%
\pgfpathlineto{\pgfqpoint{4.620802in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{4.622536in}{1.259866in}}%
\pgfpathlineto{\pgfqpoint{4.625569in}{1.257614in}}%
\pgfpathlineto{\pgfqpoint{4.626435in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.259296in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{4.630769in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.259371in}}%
\pgfpathlineto{\pgfqpoint{4.631635in}{1.259051in}}%
\pgfpathlineto{\pgfqpoint{4.632069in}{1.260207in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{1.258170in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{4.639868in}{1.255948in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{4.642035in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{1.257811in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{4.645068in}{1.259469in}}%
\pgfpathlineto{\pgfqpoint{4.645501in}{1.259152in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.260806in}}%
\pgfpathlineto{\pgfqpoint{4.650701in}{1.258281in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.259929in}}%
\pgfpathlineto{\pgfqpoint{4.653735in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{4.655034in}{1.260942in}}%
\pgfpathlineto{\pgfqpoint{4.655468in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{4.656768in}{1.261133in}}%
\pgfpathlineto{\pgfqpoint{4.657634in}{1.260505in}}%
\pgfpathlineto{\pgfqpoint{4.660234in}{1.258626in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{1.261579in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{1.264330in}}%
\pgfpathlineto{\pgfqpoint{4.668034in}{1.263080in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.264202in}}%
\pgfpathlineto{\pgfqpoint{4.669334in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{1.262020in}}%
\pgfpathlineto{\pgfqpoint{4.671934in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{4.672801in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{4.673234in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{4.674101in}{1.264443in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{1.263821in}}%
\pgfpathlineto{\pgfqpoint{4.678000in}{1.261651in}}%
\pgfpathlineto{\pgfqpoint{4.678867in}{1.263879in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{1.263260in}}%
\pgfpathlineto{\pgfqpoint{4.680167in}{1.262951in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.264063in}}%
\pgfpathlineto{\pgfqpoint{4.681467in}{1.263444in}}%
\pgfpathlineto{\pgfqpoint{4.681900in}{1.263135in}}%
\pgfpathlineto{\pgfqpoint{4.682767in}{1.265355in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{1.264737in}}%
\pgfpathlineto{\pgfqpoint{4.684500in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{4.686233in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{4.689700in}{1.266076in}}%
\pgfpathlineto{\pgfqpoint{4.690133in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{1.267534in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{1.267226in}}%
\pgfpathlineto{\pgfqpoint{4.697500in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{4.698366in}{1.266967in}}%
\pgfpathlineto{\pgfqpoint{4.699233in}{1.266355in}}%
\pgfpathlineto{\pgfqpoint{4.700533in}{1.265439in}}%
\pgfpathlineto{\pgfqpoint{4.700966in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{4.701833in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{1.264703in}}%
\pgfpathlineto{\pgfqpoint{4.704000in}{1.265795in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{4.707899in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{4.708333in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{4.709199in}{1.263546in}}%
\pgfpathlineto{\pgfqpoint{4.711799in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{1.263301in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{1.263000in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.264084in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{1.263481in}}%
\pgfpathlineto{\pgfqpoint{4.716566in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{4.716999in}{1.263660in}}%
\pgfpathlineto{\pgfqpoint{4.717866in}{1.263059in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{1.262458in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{1.264017in}}%
\pgfpathlineto{\pgfqpoint{4.721332in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{4.725666in}{1.271414in}}%
\pgfpathlineto{\pgfqpoint{4.726532in}{1.270811in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{4.728699in}{1.273419in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{1.274952in}}%
\pgfpathlineto{\pgfqpoint{4.730865in}{1.274650in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{1.274349in}}%
\pgfpathlineto{\pgfqpoint{4.733465in}{1.276942in}}%
\pgfpathlineto{\pgfqpoint{4.734332in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{4.734765in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.276499in}}%
\pgfpathlineto{\pgfqpoint{4.736498in}{1.277561in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{1.275459in}}%
\pgfpathlineto{\pgfqpoint{4.741698in}{1.278034in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{4.744732in}{1.280001in}}%
\pgfpathlineto{\pgfqpoint{4.745165in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{4.746898in}{1.278504in}}%
\pgfpathlineto{\pgfqpoint{4.748198in}{1.280308in}}%
\pgfpathlineto{\pgfqpoint{4.748631in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{4.752098in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{1.283308in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.282860in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.285389in}}%
\pgfpathlineto{\pgfqpoint{4.761631in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{4.762064in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{4.762498in}{1.286573in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{1.285977in}}%
\pgfpathlineto{\pgfqpoint{4.769431in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{4.772897in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{1.284483in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{1.284187in}}%
\pgfpathlineto{\pgfqpoint{4.774197in}{1.285218in}}%
\pgfpathlineto{\pgfqpoint{4.775931in}{1.286686in}}%
\pgfpathlineto{\pgfqpoint{4.781997in}{1.283888in}}%
\pgfpathlineto{\pgfqpoint{4.783730in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{4.785897in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{4.786764in}{1.287241in}}%
\pgfpathlineto{\pgfqpoint{4.787630in}{1.286655in}}%
\pgfpathlineto{\pgfqpoint{4.789797in}{1.286504in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.287953in}}%
\pgfpathlineto{\pgfqpoint{4.794563in}{1.287217in}}%
\pgfpathlineto{\pgfqpoint{4.795430in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{4.796297in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{1.288508in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{4.803663in}{1.291515in}}%
\pgfpathlineto{\pgfqpoint{4.804096in}{1.292522in}}%
\pgfpathlineto{\pgfqpoint{4.804963in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{4.806263in}{1.292363in}}%
\pgfpathlineto{\pgfqpoint{4.806696in}{1.293367in}}%
\pgfpathlineto{\pgfqpoint{4.807563in}{1.292786in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{1.290602in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{1.291602in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.290581in}}%
\pgfpathlineto{\pgfqpoint{4.817096in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{4.817963in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{4.820562in}{1.293125in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{4.827496in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{4.827929in}{1.292081in}}%
\pgfpathlineto{\pgfqpoint{4.829662in}{1.292212in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{4.833129in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{4.833562in}{1.293457in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{4.839195in}{1.289760in}}%
\pgfpathlineto{\pgfqpoint{4.839628in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{4.840062in}{1.291724in}}%
\pgfpathlineto{\pgfqpoint{4.840928in}{1.291157in}}%
\pgfpathlineto{\pgfqpoint{4.843528in}{1.290722in}}%
\pgfpathlineto{\pgfqpoint{4.843962in}{1.291701in}}%
\pgfpathlineto{\pgfqpoint{4.844828in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{4.846995in}{1.290983in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{4.851328in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{4.851761in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{1.293037in}}%
\pgfpathlineto{\pgfqpoint{4.858261in}{1.291200in}}%
\pgfpathlineto{\pgfqpoint{4.858695in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{4.859561in}{1.291609in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{4.863894in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{4.864328in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{4.870394in}{1.290857in}}%
\pgfpathlineto{\pgfqpoint{4.870827in}{1.291819in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{4.872994in}{1.290431in}}%
\pgfpathlineto{\pgfqpoint{4.873427in}{1.291391in}}%
\pgfpathlineto{\pgfqpoint{4.875594in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{4.876027in}{1.294668in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{4.876894in}{1.295347in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{1.296980in}}%
\pgfpathlineto{\pgfqpoint{4.878627in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{4.880794in}{1.296545in}}%
\pgfpathlineto{\pgfqpoint{4.881227in}{1.297498in}}%
\pgfpathlineto{\pgfqpoint{4.882094in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{4.883394in}{1.297341in}}%
\pgfpathlineto{\pgfqpoint{4.884694in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{4.885560in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{4.887294in}{1.299754in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{4.889894in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{4.890327in}{1.301486in}}%
\pgfpathlineto{\pgfqpoint{4.892060in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{4.892927in}{1.304709in}}%
\pgfpathlineto{\pgfqpoint{4.893793in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{4.894227in}{1.305097in}}%
\pgfpathlineto{\pgfqpoint{4.894660in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{4.895527in}{1.305484in}}%
\pgfpathlineto{\pgfqpoint{4.898993in}{1.304487in}}%
\pgfpathlineto{\pgfqpoint{4.899427in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{4.900293in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{4.904626in}{1.303331in}}%
\pgfpathlineto{\pgfqpoint{4.905060in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{4.905926in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{1.300544in}}%
\pgfpathlineto{\pgfqpoint{4.913293in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{4.914159in}{1.300930in}}%
\pgfpathlineto{\pgfqpoint{4.915459in}{1.301316in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{1.302903in}}%
\pgfpathlineto{\pgfqpoint{4.917193in}{1.302630in}}%
\pgfpathlineto{\pgfqpoint{4.918493in}{1.303013in}}%
\pgfpathlineto{\pgfqpoint{4.920226in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{4.920659in}{1.305249in}}%
\pgfpathlineto{\pgfqpoint{4.921959in}{1.305629in}}%
\pgfpathlineto{\pgfqpoint{4.923692in}{1.308129in}}%
\pgfpathlineto{\pgfqpoint{4.924126in}{1.307856in}}%
\pgfpathlineto{\pgfqpoint{4.927159in}{1.307144in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{1.311300in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{1.313778in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{4.938859in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{4.940592in}{1.312983in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{1.313352in}}%
\pgfpathlineto{\pgfqpoint{4.944492in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{4.949692in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{4.950125in}{1.315283in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{4.952725in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{4.953158in}{1.314568in}}%
\pgfpathlineto{\pgfqpoint{4.953591in}{1.315472in}}%
\pgfpathlineto{\pgfqpoint{4.954458in}{1.314933in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{1.314759in}}%
\pgfpathlineto{\pgfqpoint{4.957925in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{4.962691in}{1.315673in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.316571in}}%
\pgfpathlineto{\pgfqpoint{4.963991in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{1.313990in}}%
\pgfpathlineto{\pgfqpoint{4.969624in}{1.314885in}}%
\pgfpathlineto{\pgfqpoint{4.970491in}{1.314352in}}%
\pgfpathlineto{\pgfqpoint{4.973091in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{4.973524in}{1.314807in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.314275in}}%
\pgfpathlineto{\pgfqpoint{4.975257in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{4.975691in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{4.976557in}{1.316416in}}%
\pgfpathlineto{\pgfqpoint{4.977424in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{4.979157in}{1.315977in}}%
\pgfpathlineto{\pgfqpoint{4.980457in}{1.317488in}}%
\pgfpathlineto{\pgfqpoint{4.980891in}{1.317222in}}%
\pgfpathlineto{\pgfqpoint{4.982624in}{1.317313in}}%
\pgfpathlineto{\pgfqpoint{4.983924in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{4.984357in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{4.984790in}{1.318289in}}%
\pgfpathlineto{\pgfqpoint{4.985224in}{1.319174in}}%
\pgfpathlineto{\pgfqpoint{4.989124in}{1.324823in}}%
\pgfpathlineto{\pgfqpoint{4.990857in}{1.323759in}}%
\pgfpathlineto{\pgfqpoint{4.991290in}{1.324639in}}%
\pgfpathlineto{\pgfqpoint{4.993023in}{1.325866in}}%
\pgfpathlineto{\pgfqpoint{4.993457in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{4.993890in}{1.326478in}}%
\pgfpathlineto{\pgfqpoint{4.994757in}{1.328233in}}%
\pgfpathlineto{\pgfqpoint{4.995623in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{5.003423in}{1.324074in}}%
\pgfpathlineto{\pgfqpoint{5.003856in}{1.324947in}}%
\pgfpathlineto{\pgfqpoint{5.004723in}{1.324420in}}%
\pgfpathlineto{\pgfqpoint{5.008623in}{1.323187in}}%
\pgfpathlineto{\pgfqpoint{5.009490in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{5.010356in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{5.011656in}{1.324746in}}%
\pgfpathlineto{\pgfqpoint{5.012956in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{5.017723in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{5.018589in}{1.326196in}}%
\pgfpathlineto{\pgfqpoint{5.019456in}{1.325672in}}%
\pgfpathlineto{\pgfqpoint{5.019889in}{1.325411in}}%
\pgfpathlineto{\pgfqpoint{5.020323in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{5.020756in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{5.021623in}{1.326615in}}%
\pgfpathlineto{\pgfqpoint{5.024656in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{5.025089in}{1.325650in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{1.327711in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{1.327450in}}%
\pgfpathlineto{\pgfqpoint{5.028122in}{1.328309in}}%
\pgfpathlineto{\pgfqpoint{5.029856in}{1.329505in}}%
\pgfpathlineto{\pgfqpoint{5.030289in}{1.329244in}}%
\pgfpathlineto{\pgfqpoint{5.030722in}{1.330102in}}%
\pgfpathlineto{\pgfqpoint{5.032022in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{5.035489in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.036789in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{5.037222in}{1.332886in}}%
\pgfpathlineto{\pgfqpoint{5.039389in}{1.331585in}}%
\pgfpathlineto{\pgfqpoint{5.039822in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{5.042422in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{5.048488in}{1.332794in}}%
\pgfpathlineto{\pgfqpoint{5.050222in}{1.335075in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{5.054122in}{1.333851in}}%
\pgfpathlineto{\pgfqpoint{5.054988in}{1.335539in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{5.057588in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{5.058021in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{5.058455in}{1.335674in}}%
\pgfpathlineto{\pgfqpoint{5.059321in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{1.334969in}}%
\pgfpathlineto{\pgfqpoint{5.061921in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{5.062788in}{1.335294in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.334523in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.334523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389433in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.392775in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.398842in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.401442in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.401875in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.402308in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.402742in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.405775in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{3.413575in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.095782in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{3.427008in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{3.428741in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.122860in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.107956in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{3.437841in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.440007in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{3.442174in}{1.141991in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.182274in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.169615in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.195081in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.182512in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.455607in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{1.087377in}}%
\pgfpathlineto{\pgfqpoint{3.456473in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.099727in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.076994in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.125002in}}%
\pgfpathlineto{\pgfqpoint{3.463406in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{3.463840in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.160628in}}%
\pgfpathlineto{\pgfqpoint{3.466440in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.094012in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.096357in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.113528in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{1.107956in}}%
\pgfpathlineto{\pgfqpoint{3.481173in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.108139in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.114982in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{3.492872in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.147535in}}%
\pgfpathlineto{\pgfqpoint{3.494605in}{1.144281in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.134673in}}%
\pgfpathlineto{\pgfqpoint{3.496339in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{1.141991in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{1.123494in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.130689in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.124725in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.131772in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{1.128831in}}%
\pgfpathlineto{\pgfqpoint{3.505005in}{1.151324in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{3.508472in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{3.510638in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.212397in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.512805in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{3.513672in}{1.226518in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.220490in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.214544in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{3.517571in}{1.214115in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.247352in}}%
\pgfpathlineto{\pgfqpoint{3.519738in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{3.520171in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{1.243481in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.251287in}}%
\pgfpathlineto{\pgfqpoint{3.523205in}{1.245486in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{3.526671in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.246531in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.256826in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{3.529271in}{1.245650in}}%
\pgfpathlineto{\pgfqpoint{3.529704in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{3.533171in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.225634in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{3.538804in}{1.237226in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.253637in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{1.251057in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{1.248492in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.252730in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.256899in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.251849in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.239466in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{1.243629in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.233994in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.550937in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.246189in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.236851in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.247032in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.256111in}}%
\pgfpathlineto{\pgfqpoint{3.562203in}{1.253845in}}%
\pgfpathlineto{\pgfqpoint{3.563070in}{1.270240in}}%
\pgfpathlineto{\pgfqpoint{3.563937in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{3.564803in}{1.261169in}}%
\pgfpathlineto{\pgfqpoint{3.566536in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.278478in}}%
\pgfpathlineto{\pgfqpoint{3.567836in}{1.286400in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{1.284137in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.270782in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.278574in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.214236in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.206800in}}%
\pgfpathlineto{\pgfqpoint{3.592102in}{1.219240in}}%
\pgfpathlineto{\pgfqpoint{3.592536in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.217087in}}%
\pgfpathlineto{\pgfqpoint{3.595569in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.596435in}{1.218609in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.195591in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.198950in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{3.608135in}{1.197067in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{1.193721in}}%
\pgfpathlineto{\pgfqpoint{3.610735in}{1.187106in}}%
\pgfpathlineto{\pgfqpoint{3.611168in}{1.193673in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.190385in}}%
\pgfpathlineto{\pgfqpoint{3.613768in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{1.190369in}}%
\pgfpathlineto{\pgfqpoint{3.615068in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.165401in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{3.626335in}{1.162624in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{1.135265in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.636734in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.156682in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.154760in}}%
\pgfpathlineto{\pgfqpoint{3.647134in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.159108in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.144393in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.147368in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{3.655367in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{3.656234in}{1.146402in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{1.148030in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.139085in}}%
\pgfpathlineto{\pgfqpoint{3.661433in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.141991in}}%
\pgfpathlineto{\pgfqpoint{3.664467in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.141106in}}%
\pgfpathlineto{\pgfqpoint{3.665767in}{1.138615in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.140236in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{1.135322in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{3.670533in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.129713in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.138923in}}%
\pgfpathlineto{\pgfqpoint{3.675300in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{3.675733in}{1.136525in}}%
\pgfpathlineto{\pgfqpoint{3.676166in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.139296in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.134547in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.144762in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{1.142386in}}%
\pgfpathlineto{\pgfqpoint{3.682666in}{1.136507in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{3.688733in}{1.132682in}}%
\pgfpathlineto{\pgfqpoint{3.689599in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.140957in}}%
\pgfpathlineto{\pgfqpoint{3.700432in}{1.126562in}}%
\pgfpathlineto{\pgfqpoint{3.700865in}{1.131335in}}%
\pgfpathlineto{\pgfqpoint{3.701732in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.116819in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.110599in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{3.712998in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.111117in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.109115in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.113637in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.111132in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.107180in}}%
\pgfpathlineto{\pgfqpoint{3.725565in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{3.735531in}{1.094842in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{1.087410in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.089865in}}%
\pgfpathlineto{\pgfqpoint{3.742897in}{1.084387in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.091063in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.075908in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.078316in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.072254in}}%
\pgfpathlineto{\pgfqpoint{3.756764in}{1.076368in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.063650in}}%
\pgfpathlineto{\pgfqpoint{3.763697in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{3.769330in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{1.063319in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.066468in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{3.774530in}{1.061595in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{3.778430in}{1.073196in}}%
\pgfpathlineto{\pgfqpoint{3.779296in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{3.781463in}{1.072221in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.071105in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.070314in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{1.066385in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{3.794029in}{1.067689in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.066143in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.061456in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{3.803562in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.066428in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{1.064925in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{3.809629in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{3.810929in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{3.812228in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.078285in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{3.814395in}{1.076040in}}%
\pgfpathlineto{\pgfqpoint{3.815695in}{1.086675in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{1.079205in}}%
\pgfpathlineto{\pgfqpoint{3.820462in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{3.821328in}{1.081227in}}%
\pgfpathlineto{\pgfqpoint{3.826961in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{3.828695in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{3.832594in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.073443in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.074709in}}%
\pgfpathlineto{\pgfqpoint{3.836494in}{1.072585in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.837794in}{1.074551in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{1.071039in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{1.076340in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{3.844727in}{1.075478in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.073938in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{1.071876in}}%
\pgfpathlineto{\pgfqpoint{3.849927in}{1.075162in}}%
\pgfpathlineto{\pgfqpoint{3.850794in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{3.851227in}{1.073104in}}%
\pgfpathlineto{\pgfqpoint{3.852094in}{1.079645in}}%
\pgfpathlineto{\pgfqpoint{3.852961in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{3.859027in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{3.860760in}{1.073880in}}%
\pgfpathlineto{\pgfqpoint{3.866393in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.070947in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{1.054842in}}%
\pgfpathlineto{\pgfqpoint{3.878960in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.056688in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{3.885026in}{1.056590in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{3.885893in}{1.059031in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.057784in}}%
\pgfpathlineto{\pgfqpoint{3.887193in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{3.888493in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.058293in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.061318in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.053362in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{3.901059in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{3.901492in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{3.906259in}{1.062704in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.046219in}}%
\pgfpathlineto{\pgfqpoint{3.924025in}{1.049073in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.047931in}}%
\pgfpathlineto{\pgfqpoint{3.927491in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.046230in}}%
\pgfpathlineto{\pgfqpoint{3.930091in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{3.931391in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.040692in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{3.941358in}{1.043492in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{3.944824in}{1.042417in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.946557in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{1.046272in}}%
\pgfpathlineto{\pgfqpoint{3.950457in}{1.045186in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.045225in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.036290in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{1.038933in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{1.037893in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{1.034394in}}%
\pgfpathlineto{\pgfqpoint{3.981223in}{1.030345in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{3.988589in}{1.031063in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.024654in}}%
\pgfpathlineto{\pgfqpoint{3.994656in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{3.995523in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{3.998122in}{1.023295in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.025817in}}%
\pgfpathlineto{\pgfqpoint{3.999422in}{1.024847in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.022434in}}%
\pgfpathlineto{\pgfqpoint{4.002456in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.026481in}}%
\pgfpathlineto{\pgfqpoint{4.006789in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{1.025130in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{1.024175in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{1.023222in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{4.010255in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.020021in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{1.023991in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{1.021645in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.025587in}}%
\pgfpathlineto{\pgfqpoint{4.020655in}{1.025118in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{1.026611in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.025106in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{4.037988in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{1.026195in}}%
\pgfpathlineto{\pgfqpoint{4.039288in}{1.025284in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{1.022662in}}%
\pgfpathlineto{\pgfqpoint{4.044921in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.024106in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.025630in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{4.051854in}{1.026162in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.018646in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.017018in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{4.064854in}{1.018432in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{1.017999in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.017364in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{4.087820in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.003669in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.002850in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{0.992386in}}%
\pgfpathlineto{\pgfqpoint{4.100819in}{0.994566in}}%
\pgfpathlineto{\pgfqpoint{4.101686in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{4.107752in}{0.990823in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{0.990041in}}%
\pgfpathlineto{\pgfqpoint{4.111219in}{0.987709in}}%
\pgfpathlineto{\pgfqpoint{4.111652in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{0.989083in}}%
\pgfpathlineto{\pgfqpoint{4.115552in}{0.986381in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{0.988519in}}%
\pgfpathlineto{\pgfqpoint{4.116852in}{0.987749in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{0.984531in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{0.981888in}}%
\pgfpathlineto{\pgfqpoint{4.126818in}{0.983997in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{0.983244in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{4.138085in}{0.976789in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{4.143284in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{0.981035in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{0.981627in}}%
\pgfpathlineto{\pgfqpoint{4.149351in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{4.150651in}{0.980759in}}%
\pgfpathlineto{\pgfqpoint{4.155417in}{0.976786in}}%
\pgfpathlineto{\pgfqpoint{4.157151in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{0.973360in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{4.167117in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{0.974904in}}%
\pgfpathlineto{\pgfqpoint{4.169717in}{0.976902in}}%
\pgfpathlineto{\pgfqpoint{4.170584in}{0.976197in}}%
\pgfpathlineto{\pgfqpoint{4.174050in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{4.175783in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{4.180550in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{0.974468in}}%
\pgfpathlineto{\pgfqpoint{4.184016in}{0.972400in}}%
\pgfpathlineto{\pgfqpoint{4.184883in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{4.185750in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{0.972544in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{0.971427in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{0.974961in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{0.973603in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{4.198749in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{0.970389in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{0.966346in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{0.968237in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{4.220849in}{0.968730in}}%
\pgfpathlineto{\pgfqpoint{4.222149in}{0.967752in}}%
\pgfpathlineto{\pgfqpoint{4.222582in}{0.969627in}}%
\pgfpathlineto{\pgfqpoint{4.223448in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{4.227348in}{0.966057in}}%
\pgfpathlineto{\pgfqpoint{4.227782in}{0.967921in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{4.239048in}{0.961780in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{0.959216in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{0.958280in}}%
\pgfpathlineto{\pgfqpoint{4.247281in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{0.959482in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{0.958197in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{0.952035in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{0.953218in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{0.949625in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{0.950803in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{0.952275in}}%
\pgfpathlineto{\pgfqpoint{4.277180in}{0.951679in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{4.282380in}{0.950182in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{0.946661in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{0.948409in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{0.947825in}}%
\pgfpathlineto{\pgfqpoint{4.289313in}{0.947533in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{4.290613in}{0.948694in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{4.295379in}{0.947525in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{0.946947in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{4.311846in}{0.938702in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{0.936746in}}%
\pgfpathlineto{\pgfqpoint{4.315312in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{0.937612in}}%
\pgfpathlineto{\pgfqpoint{4.318345in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{4.326145in}{0.937421in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{0.931151in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{0.932817in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{0.932277in}}%
\pgfpathlineto{\pgfqpoint{4.339145in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{0.932861in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{0.929377in}}%
\pgfpathlineto{\pgfqpoint{4.346078in}{0.932678in}}%
\pgfpathlineto{\pgfqpoint{4.346944in}{0.932144in}}%
\pgfpathlineto{\pgfqpoint{4.348678in}{0.931077in}}%
\pgfpathlineto{\pgfqpoint{4.349111in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{4.349978in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{0.930860in}}%
\pgfpathlineto{\pgfqpoint{4.352578in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{4.361677in}{0.926970in}}%
\pgfpathlineto{\pgfqpoint{4.362111in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{0.928072in}}%
\pgfpathlineto{\pgfqpoint{4.363411in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{4.364711in}{0.928910in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{0.927869in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{0.930839in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{0.930578in}}%
\pgfpathlineto{\pgfqpoint{4.382043in}{0.922353in}}%
\pgfpathlineto{\pgfqpoint{4.382477in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{4.388976in}{0.923829in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{4.390276in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{4.392876in}{0.923395in}}%
\pgfpathlineto{\pgfqpoint{4.393310in}{0.924970in}}%
\pgfpathlineto{\pgfqpoint{4.394176in}{0.924467in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{0.922963in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{0.924032in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{0.923283in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{0.925912in}}%
\pgfpathlineto{\pgfqpoint{4.402843in}{0.924913in}}%
\pgfpathlineto{\pgfqpoint{4.404143in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{0.927530in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{0.925288in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{0.928388in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{0.927890in}}%
\pgfpathlineto{\pgfqpoint{4.412809in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{0.930779in}}%
\pgfpathlineto{\pgfqpoint{4.414976in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{0.929042in}}%
\pgfpathlineto{\pgfqpoint{4.419742in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{0.932483in}}%
\pgfpathlineto{\pgfqpoint{4.427542in}{0.932236in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{0.931990in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{0.935584in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{0.935092in}}%
\pgfpathlineto{\pgfqpoint{4.440975in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{4.442275in}{0.934424in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{0.932964in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{4.446175in}{0.933972in}}%
\pgfpathlineto{\pgfqpoint{4.450941in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{4.452241in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{0.935285in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{4.455708in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{4.456574in}{0.936794in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{0.935858in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{0.935378in}}%
\pgfpathlineto{\pgfqpoint{4.463507in}{0.934660in}}%
\pgfpathlineto{\pgfqpoint{4.463941in}{0.936128in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{0.935649in}}%
\pgfpathlineto{\pgfqpoint{4.466974in}{0.934454in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{4.468274in}{0.935440in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{0.931455in}}%
\pgfpathlineto{\pgfqpoint{4.479540in}{0.930986in}}%
\pgfpathlineto{\pgfqpoint{4.480407in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{4.481707in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{4.482140in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{0.932472in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{0.935121in}}%
\pgfpathlineto{\pgfqpoint{4.484740in}{0.934886in}}%
\pgfpathlineto{\pgfqpoint{4.486473in}{0.933949in}}%
\pgfpathlineto{\pgfqpoint{4.487340in}{0.936823in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{0.935447in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{0.934981in}}%
\pgfpathlineto{\pgfqpoint{4.497306in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{4.499040in}{0.935506in}}%
\pgfpathlineto{\pgfqpoint{4.500339in}{0.934811in}}%
\pgfpathlineto{\pgfqpoint{4.502073in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{4.502506in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{4.502939in}{0.938368in}}%
\pgfpathlineto{\pgfqpoint{4.503806in}{0.937904in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{4.512472in}{0.936569in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{4.521139in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{4.521572in}{0.933407in}}%
\pgfpathlineto{\pgfqpoint{4.522439in}{0.932955in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{0.932277in}}%
\pgfpathlineto{\pgfqpoint{4.524172in}{0.933668in}}%
\pgfpathlineto{\pgfqpoint{4.525039in}{0.933216in}}%
\pgfpathlineto{\pgfqpoint{4.527205in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{4.528939in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{0.935795in}}%
\pgfpathlineto{\pgfqpoint{4.530672in}{0.935118in}}%
\pgfpathlineto{\pgfqpoint{4.531105in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{4.534572in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{0.935626in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{0.936551in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{0.935682in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{0.936183in}}%
\pgfpathlineto{\pgfqpoint{4.548005in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{0.931546in}}%
\pgfpathlineto{\pgfqpoint{4.557104in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{0.933810in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{0.933439in}}%
\pgfpathlineto{\pgfqpoint{4.565337in}{0.934780in}}%
\pgfpathlineto{\pgfqpoint{4.566204in}{0.934344in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{0.934125in}}%
\pgfpathlineto{\pgfqpoint{4.567071in}{0.935465in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{0.933505in}}%
\pgfpathlineto{\pgfqpoint{4.571404in}{0.934840in}}%
\pgfpathlineto{\pgfqpoint{4.572270in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{0.933105in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{0.934003in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{0.933570in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{0.934899in}}%
\pgfpathlineto{\pgfqpoint{4.578337in}{0.934466in}}%
\pgfpathlineto{\pgfqpoint{4.580937in}{0.933172in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{0.936709in}}%
\pgfpathlineto{\pgfqpoint{4.585270in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{0.936949in}}%
\pgfpathlineto{\pgfqpoint{4.586570in}{0.936518in}}%
\pgfpathlineto{\pgfqpoint{4.593070in}{0.933305in}}%
\pgfpathlineto{\pgfqpoint{4.593503in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{4.594370in}{0.934189in}}%
\pgfpathlineto{\pgfqpoint{4.595236in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{4.597403in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{0.939240in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{0.940538in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{4.606503in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{4.606936in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{4.607803in}{0.939701in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{0.937159in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{4.614302in}{0.938024in}}%
\pgfpathlineto{\pgfqpoint{4.620802in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{0.936156in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{4.630335in}{0.931796in}}%
\pgfpathlineto{\pgfqpoint{4.632069in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{0.931867in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{0.933132in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{4.640735in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{0.932550in}}%
\pgfpathlineto{\pgfqpoint{4.642035in}{0.932141in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{4.643768in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{0.932379in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{0.928932in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{4.653301in}{0.929779in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{4.656768in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{4.657634in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{4.660234in}{0.928013in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{0.929256in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{0.928856in}}%
\pgfpathlineto{\pgfqpoint{4.681900in}{0.919600in}}%
\pgfpathlineto{\pgfqpoint{4.682334in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{0.920437in}}%
\pgfpathlineto{\pgfqpoint{4.684500in}{0.919856in}}%
\pgfpathlineto{\pgfqpoint{4.686233in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{4.686667in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{0.922939in}}%
\pgfpathlineto{\pgfqpoint{4.687967in}{0.922551in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{0.922357in}}%
\pgfpathlineto{\pgfqpoint{4.689700in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{4.690133in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{4.692733in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{4.693167in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{4.711799in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{0.917439in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{0.917062in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{4.719599in}{0.915628in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{0.913763in}}%
\pgfpathlineto{\pgfqpoint{4.725232in}{0.917327in}}%
\pgfpathlineto{\pgfqpoint{4.726099in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{4.726532in}{0.916767in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{0.919137in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{4.729565in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{0.919199in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{4.731732in}{0.920006in}}%
\pgfpathlineto{\pgfqpoint{4.732599in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{4.734332in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.920870in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{0.919382in}}%
\pgfpathlineto{\pgfqpoint{4.740832in}{0.921541in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{0.921355in}}%
\pgfpathlineto{\pgfqpoint{4.742132in}{0.920984in}}%
\pgfpathlineto{\pgfqpoint{4.743432in}{0.923138in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{0.922952in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{4.753831in}{0.920048in}}%
\pgfpathlineto{\pgfqpoint{4.754698in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{4.756431in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{4.756864in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{4.757731in}{0.919740in}}%
\pgfpathlineto{\pgfqpoint{4.759898in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{4.761631in}{0.919434in}}%
\pgfpathlineto{\pgfqpoint{4.762064in}{0.920588in}}%
\pgfpathlineto{\pgfqpoint{4.762931in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{4.769431in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{0.919429in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{4.774631in}{0.920632in}}%
\pgfpathlineto{\pgfqpoint{4.775497in}{0.920270in}}%
\pgfpathlineto{\pgfqpoint{4.785897in}{0.915959in}}%
\pgfpathlineto{\pgfqpoint{4.786330in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{0.916737in}}%
\pgfpathlineto{\pgfqpoint{4.789797in}{0.915669in}}%
\pgfpathlineto{\pgfqpoint{4.790230in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{4.791097in}{0.916445in}}%
\pgfpathlineto{\pgfqpoint{4.793263in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{4.794563in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{0.914741in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{0.915867in}}%
\pgfpathlineto{\pgfqpoint{4.799763in}{0.915514in}}%
\pgfpathlineto{\pgfqpoint{4.800196in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{0.917585in}}%
\pgfpathlineto{\pgfqpoint{4.801930in}{0.917231in}}%
\pgfpathlineto{\pgfqpoint{4.808429in}{0.914594in}}%
\pgfpathlineto{\pgfqpoint{4.808863in}{0.915711in}}%
\pgfpathlineto{\pgfqpoint{4.809729in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.814496in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{4.814929in}{0.914554in}}%
\pgfpathlineto{\pgfqpoint{4.815796in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{0.913927in}}%
\pgfpathlineto{\pgfqpoint{4.821862in}{0.913061in}}%
\pgfpathlineto{\pgfqpoint{4.822296in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{4.823162in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{4.828362in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{4.828795in}{0.912857in}}%
\pgfpathlineto{\pgfqpoint{4.829662in}{0.912513in}}%
\pgfpathlineto{\pgfqpoint{4.843528in}{0.907066in}}%
\pgfpathlineto{\pgfqpoint{4.844828in}{0.907822in}}%
\pgfpathlineto{\pgfqpoint{4.846995in}{0.906979in}}%
\pgfpathlineto{\pgfqpoint{4.848295in}{0.907733in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{4.854361in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{4.859561in}{0.904641in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{0.905390in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{0.904892in}}%
\pgfpathlineto{\pgfqpoint{4.863461in}{0.905640in}}%
\pgfpathlineto{\pgfqpoint{4.870394in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{4.873427in}{0.904323in}}%
\pgfpathlineto{\pgfqpoint{4.875161in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{4.882960in}{0.903187in}}%
\pgfpathlineto{\pgfqpoint{4.884260in}{0.903926in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{4.887294in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{4.888160in}{0.903686in}}%
\pgfpathlineto{\pgfqpoint{4.889460in}{0.904423in}}%
\pgfpathlineto{\pgfqpoint{4.900726in}{0.900224in}}%
\pgfpathlineto{\pgfqpoint{4.902026in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{4.908093in}{0.898722in}}%
\pgfpathlineto{\pgfqpoint{4.909393in}{0.899452in}}%
\pgfpathlineto{\pgfqpoint{4.921092in}{0.895188in}}%
\pgfpathlineto{\pgfqpoint{4.922392in}{0.895916in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{4.924559in}{0.896328in}}%
\pgfpathlineto{\pgfqpoint{4.925426in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{4.926726in}{0.896740in}}%
\pgfpathlineto{\pgfqpoint{4.928459in}{0.896114in}}%
\pgfpathlineto{\pgfqpoint{4.931059in}{0.899940in}}%
\pgfpathlineto{\pgfqpoint{4.933225in}{0.899156in}}%
\pgfpathlineto{\pgfqpoint{4.934525in}{0.899875in}}%
\pgfpathlineto{\pgfqpoint{4.938859in}{0.898313in}}%
\pgfpathlineto{\pgfqpoint{4.940159in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{0.898562in}}%
\pgfpathlineto{\pgfqpoint{4.942758in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{4.959658in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{4.960958in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{4.985224in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{4.986524in}{0.886283in}}%
\pgfpathlineto{\pgfqpoint{4.991290in}{0.885807in}}%
\pgfpathlineto{\pgfqpoint{4.992590in}{0.886510in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.886182in}}%
\pgfpathlineto{\pgfqpoint{4.998223in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{5.005156in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{5.006456in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{5.021623in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{5.031156in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.873091in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.873091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387617in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.387881in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.388393in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.394509in}{0.589926in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{3.397109in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.024556in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{3.402742in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{3.403175in}{1.028254in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{3.404475in}{0.976667in}}%
\pgfpathlineto{\pgfqpoint{3.405775in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.407075in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.092970in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{3.415741in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{3.422674in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{3.430908in}{1.264344in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.246404in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.229147in}}%
\pgfpathlineto{\pgfqpoint{3.433941in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{3.436541in}{1.270607in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{3.439141in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.440441in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{3.442174in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{3.450407in}{1.241044in}}%
\pgfpathlineto{\pgfqpoint{3.453007in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{3.453440in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.203989in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.198849in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.207498in}}%
\pgfpathlineto{\pgfqpoint{3.466440in}{1.198021in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.211678in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.470340in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.201669in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.218742in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.209441in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.205223in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.213104in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.173255in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.181107in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.177588in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{3.492872in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.130363in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.087990in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.095562in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.092712in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.105830in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.083482in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.090748in}}%
\pgfpathlineto{\pgfqpoint{3.510638in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.094162in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.512805in}{1.086365in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.093204in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.109133in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{1.120336in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{3.523205in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.127393in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.120038in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.122114in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.153191in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.141203in}}%
\pgfpathlineto{\pgfqpoint{3.535337in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{3.535771in}{1.156597in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.147189in}}%
\pgfpathlineto{\pgfqpoint{3.537937in}{1.157059in}}%
\pgfpathlineto{\pgfqpoint{3.538804in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.145492in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{3.545304in}{1.177129in}}%
\pgfpathlineto{\pgfqpoint{3.545737in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.200061in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.190988in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.199912in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.195412in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{1.197541in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{1.190903in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{3.566103in}{1.172317in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.168308in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.166318in}}%
\pgfpathlineto{\pgfqpoint{3.570436in}{1.202789in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.200755in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.214577in}}%
\pgfpathlineto{\pgfqpoint{3.572603in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{3.573470in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.220025in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.211992in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.240454in}}%
\pgfpathlineto{\pgfqpoint{3.579536in}{1.238427in}}%
\pgfpathlineto{\pgfqpoint{3.580403in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{3.580836in}{1.241889in}}%
\pgfpathlineto{\pgfqpoint{3.581703in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{3.586469in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.223714in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.219898in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.212365in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{1.219566in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.215260in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{3.598169in}{1.202686in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{1.212939in}}%
\pgfpathlineto{\pgfqpoint{3.601635in}{1.205888in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.212695in}}%
\pgfpathlineto{\pgfqpoint{3.602935in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.195456in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{1.226859in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{3.610735in}{1.219987in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.231248in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{3.612902in}{1.227829in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.201157in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.207327in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.197938in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.225042in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{1.218780in}}%
\pgfpathlineto{\pgfqpoint{3.633701in}{1.227514in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.225958in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.237692in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{3.638034in}{1.226844in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.236851in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.235314in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.227704in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.230377in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{1.246336in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.259793in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.255286in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.260713in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.257720in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{3.655800in}{1.264005in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.261036in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{3.657534in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.261929in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.253180in}}%
\pgfpathlineto{\pgfqpoint{3.661433in}{1.258439in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{1.249819in}}%
\pgfpathlineto{\pgfqpoint{3.664467in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.252177in}}%
\pgfpathlineto{\pgfqpoint{3.665767in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.255932in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.253097in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{3.668366in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{1.252603in}}%
\pgfpathlineto{\pgfqpoint{3.673133in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.247520in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.240741in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{1.262791in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{1.267694in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.264963in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.259548in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.264405in}}%
\pgfpathlineto{\pgfqpoint{3.684399in}{1.261712in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.249781in}}%
\pgfpathlineto{\pgfqpoint{3.689166in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.255405in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.262256in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.258345in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{1.263039in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.260440in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.250189in}}%
\pgfpathlineto{\pgfqpoint{3.699999in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{3.700865in}{1.266084in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{3.703899in}{1.274628in}}%
\pgfpathlineto{\pgfqpoint{3.704332in}{1.279146in}}%
\pgfpathlineto{\pgfqpoint{3.705199in}{1.276588in}}%
\pgfpathlineto{\pgfqpoint{3.705632in}{1.275315in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{1.281734in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.275408in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.279846in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.712998in}{1.282383in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.279884in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.276161in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.278048in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.270704in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{3.722531in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{3.725998in}{1.300487in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.306129in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{1.301295in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{1.308278in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.303475in}}%
\pgfpathlineto{\pgfqpoint{3.737698in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{1.299718in}}%
\pgfpathlineto{\pgfqpoint{3.742464in}{1.307724in}}%
\pgfpathlineto{\pgfqpoint{3.742897in}{1.306545in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.296069in}}%
\pgfpathlineto{\pgfqpoint{3.747664in}{1.303968in}}%
\pgfpathlineto{\pgfqpoint{3.748097in}{1.302812in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.300985in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.299841in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.295294in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.299184in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.298051in}}%
\pgfpathlineto{\pgfqpoint{3.757197in}{1.289080in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.292931in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{1.281920in}}%
\pgfpathlineto{\pgfqpoint{3.762397in}{1.285730in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.283552in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.284090in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.281931in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.280855in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.296353in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{3.773230in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{3.773663in}{1.305729in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{1.302493in}}%
\pgfpathlineto{\pgfqpoint{3.775396in}{1.306153in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.305077in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{1.304002in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.307649in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.306574in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.778430in}{1.308062in}}%
\pgfpathlineto{\pgfqpoint{3.778863in}{1.306991in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.304857in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.307405in}}%
\pgfpathlineto{\pgfqpoint{3.782763in}{1.302109in}}%
\pgfpathlineto{\pgfqpoint{3.784496in}{1.316416in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.315353in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{1.314292in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{3.788396in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.325900in}}%
\pgfpathlineto{\pgfqpoint{3.792296in}{1.324846in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.327585in}}%
\pgfpathlineto{\pgfqpoint{3.795329in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{3.795762in}{1.329989in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{3.797062in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.328507in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.330879in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.333241in}}%
\pgfpathlineto{\pgfqpoint{3.802262in}{1.332205in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.335865in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.338197in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{1.337164in}}%
\pgfpathlineto{\pgfqpoint{3.808329in}{1.331012in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.334353in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{1.333332in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{1.330284in}}%
\pgfpathlineto{\pgfqpoint{3.811362in}{1.336927in}}%
\pgfpathlineto{\pgfqpoint{3.811795in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.328850in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{1.332142in}}%
\pgfpathlineto{\pgfqpoint{3.815695in}{1.331140in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{3.816995in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.330423in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{3.818728in}{1.332694in}}%
\pgfpathlineto{\pgfqpoint{3.821328in}{1.326752in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.329580in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.332791in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.331812in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{1.325980in}}%
\pgfpathlineto{\pgfqpoint{3.830861in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{1.332619in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{3.834761in}{1.342320in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.341352in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{3.837361in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{1.346845in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.345879in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{1.342034in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{1.344170in}}%
\pgfpathlineto{\pgfqpoint{3.849061in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{1.330271in}}%
\pgfpathlineto{\pgfqpoint{3.849927in}{1.329345in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.320171in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.323194in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{3.855994in}{1.324389in}}%
\pgfpathlineto{\pgfqpoint{3.856427in}{1.323481in}}%
\pgfpathlineto{\pgfqpoint{3.858160in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{3.859894in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{3.860327in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{3.860760in}{1.330010in}}%
\pgfpathlineto{\pgfqpoint{3.861194in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{3.862494in}{1.330268in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{1.329366in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{1.328466in}}%
\pgfpathlineto{\pgfqpoint{3.864227in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{3.864660in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{3.870293in}{1.329505in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{3.871593in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{1.329760in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.328876in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.326236in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.331143in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{3.876793in}{1.335144in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.328151in}}%
\pgfpathlineto{\pgfqpoint{3.881560in}{1.332989in}}%
\pgfpathlineto{\pgfqpoint{3.882860in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{1.333226in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.332360in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{3.886326in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.333695in}}%
\pgfpathlineto{\pgfqpoint{3.889359in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.333302in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.335241in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.334387in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.335465in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.334614in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{3.898026in}{1.340572in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{1.343319in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{1.342470in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{3.901492in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.903659in}{1.347457in}}%
\pgfpathlineto{\pgfqpoint{3.904092in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.349322in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{3.908859in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{1.345484in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{3.911892in}{1.349170in}}%
\pgfpathlineto{\pgfqpoint{3.912325in}{1.348337in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{1.352831in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.347032in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.349677in}}%
\pgfpathlineto{\pgfqpoint{3.917525in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{3.920992in}{1.345747in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{1.341683in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{3.924025in}{1.343490in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{1.340262in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{1.342868in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.342063in}}%
\pgfpathlineto{\pgfqpoint{3.928358in}{1.338855in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.344040in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.343239in}}%
\pgfpathlineto{\pgfqpoint{3.934858in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{3.935291in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{3.935724in}{1.335500in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{1.336490in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{1.335705in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.334922in}}%
\pgfpathlineto{\pgfqpoint{3.938758in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{3.939191in}{1.339239in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.340998in}}%
\pgfpathlineto{\pgfqpoint{3.940491in}{1.340214in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.331676in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{1.331890in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{1.341149in}}%
\pgfpathlineto{\pgfqpoint{3.952624in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{3.953924in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{1.329390in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{1.334307in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.333556in}}%
\pgfpathlineto{\pgfqpoint{3.961724in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{3.962157in}{1.334507in}}%
\pgfpathlineto{\pgfqpoint{3.962590in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{1.335454in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.334707in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.341437in}}%
\pgfpathlineto{\pgfqpoint{3.967790in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{1.337713in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{1.340125in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{1.339383in}}%
\pgfpathlineto{\pgfqpoint{3.971690in}{1.337161in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.343619in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.342139in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.348554in}}%
\pgfpathlineto{\pgfqpoint{3.976456in}{1.347812in}}%
\pgfpathlineto{\pgfqpoint{3.976890in}{1.350189in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.349447in}}%
\pgfpathlineto{\pgfqpoint{3.979923in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.980356in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{3.980790in}{1.346651in}}%
\pgfpathlineto{\pgfqpoint{3.987723in}{1.335035in}}%
\pgfpathlineto{\pgfqpoint{3.989023in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.338276in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{1.340608in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{3.995523in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{3.996823in}{1.335264in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{3.999422in}{1.343047in}}%
\pgfpathlineto{\pgfqpoint{3.999856in}{1.342338in}}%
\pgfpathlineto{\pgfqpoint{4.000289in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{1.343918in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.345494in}}%
\pgfpathlineto{\pgfqpoint{4.002022in}{1.344786in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{4.003756in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{1.344238in}}%
\pgfpathlineto{\pgfqpoint{4.005489in}{1.342128in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{4.006356in}{1.343694in}}%
\pgfpathlineto{\pgfqpoint{4.006789in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{1.345256in}}%
\pgfpathlineto{\pgfqpoint{4.007655in}{1.344554in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{1.342455in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{4.009822in}{1.344012in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.340532in}}%
\pgfpathlineto{\pgfqpoint{4.012422in}{1.342779in}}%
\pgfpathlineto{\pgfqpoint{4.012855in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.343790in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{4.020655in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.337774in}}%
\pgfpathlineto{\pgfqpoint{4.023255in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{1.336588in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.343358in}}%
\pgfpathlineto{\pgfqpoint{4.030621in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{4.031055in}{1.339463in}}%
\pgfpathlineto{\pgfqpoint{4.031488in}{1.338791in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{4.036255in}{1.334292in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.336458in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.335131in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{4.040154in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.336139in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{1.330232in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.334514in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.333207in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{1.331903in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.336986in}}%
\pgfpathlineto{\pgfqpoint{4.053154in}{1.331151in}}%
\pgfpathlineto{\pgfqpoint{4.053587in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{4.054454in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.333440in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{1.332154in}}%
\pgfpathlineto{\pgfqpoint{4.056621in}{1.331512in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{1.337811in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{1.336524in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.338617in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.336049in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{1.338936in}}%
\pgfpathlineto{\pgfqpoint{4.064854in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{1.337818in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{4.068754in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.342894in}}%
\pgfpathlineto{\pgfqpoint{4.070053in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{4.072653in}{1.337825in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{4.074387in}{1.343333in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.342701in}}%
\pgfpathlineto{\pgfqpoint{4.076553in}{1.345513in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.343621in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.347680in}}%
\pgfpathlineto{\pgfqpoint{4.079153in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{1.345927in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{4.084786in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{4.086953in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{1.341848in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.340612in}}%
\pgfpathlineto{\pgfqpoint{4.090419in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.343372in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{1.342139in}}%
\pgfpathlineto{\pgfqpoint{4.093886in}{1.349470in}}%
\pgfpathlineto{\pgfqpoint{4.095619in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{4.097353in}{1.349721in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{1.348491in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{1.352427in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.351812in}}%
\pgfpathlineto{\pgfqpoint{4.100819in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{4.101252in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{4.102119in}{1.350705in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{1.350093in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.353390in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{4.105586in}{1.353505in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{1.349852in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{1.353957in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{1.361745in}}%
\pgfpathlineto{\pgfqpoint{4.116419in}{1.361139in}}%
\pgfpathlineto{\pgfqpoint{4.117285in}{1.359927in}}%
\pgfpathlineto{\pgfqpoint{4.117719in}{1.361838in}}%
\pgfpathlineto{\pgfqpoint{4.118152in}{1.361233in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{1.359421in}}%
\pgfpathlineto{\pgfqpoint{4.119885in}{1.361326in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.360723in}}%
\pgfpathlineto{\pgfqpoint{4.122485in}{1.357717in}}%
\pgfpathlineto{\pgfqpoint{4.123785in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{1.359114in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.361005in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{1.360407in}}%
\pgfpathlineto{\pgfqpoint{4.128118in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{4.129418in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{1.359406in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.361284in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.360689in}}%
\pgfpathlineto{\pgfqpoint{4.133751in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.357926in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{1.359789in}}%
\pgfpathlineto{\pgfqpoint{4.138085in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{4.138951in}{1.362328in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.361740in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.361152in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.364856in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{4.142851in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{4.143284in}{1.363764in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.363178in}}%
\pgfpathlineto{\pgfqpoint{4.147184in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.361603in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{1.359284in}}%
\pgfpathlineto{\pgfqpoint{4.150651in}{1.361113in}}%
\pgfpathlineto{\pgfqpoint{4.151517in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{4.152384in}{1.358801in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{1.362447in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{1.361292in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{1.360140in}}%
\pgfpathlineto{\pgfqpoint{4.155417in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{1.360806in}}%
\pgfpathlineto{\pgfqpoint{4.157584in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{4.158017in}{1.360896in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{4.161051in}{1.356897in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.361164in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.354370in}}%
\pgfpathlineto{\pgfqpoint{4.169717in}{1.357383in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{1.356820in}}%
\pgfpathlineto{\pgfqpoint{4.171017in}{1.355697in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.359260in}}%
\pgfpathlineto{\pgfqpoint{4.172750in}{1.358136in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.357575in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.360564in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{1.360003in}}%
\pgfpathlineto{\pgfqpoint{4.175783in}{1.358883in}}%
\pgfpathlineto{\pgfqpoint{4.177950in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.366028in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.367858in}}%
\pgfpathlineto{\pgfqpoint{4.183583in}{1.374294in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{4.185750in}{1.376092in}}%
\pgfpathlineto{\pgfqpoint{4.186616in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{4.187050in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{4.187483in}{1.376146in}}%
\pgfpathlineto{\pgfqpoint{4.188350in}{1.375025in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.377930in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{1.377370in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{1.379099in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.378539in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{4.193116in}{1.380309in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{4.194416in}{1.380911in}}%
\pgfpathlineto{\pgfqpoint{4.194849in}{1.380353in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.382668in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{1.383858in}}%
\pgfpathlineto{\pgfqpoint{4.199616in}{1.385563in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{1.384450in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.389552in}}%
\pgfpathlineto{\pgfqpoint{4.202216in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{1.391270in}}%
\pgfpathlineto{\pgfqpoint{4.204382in}{1.390713in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{1.388516in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{1.387963in}}%
\pgfpathlineto{\pgfqpoint{4.210016in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{4.210449in}{1.387439in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{1.386888in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.384143in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.385272in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{4.222149in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{4.223882in}{1.375023in}}%
\pgfpathlineto{\pgfqpoint{4.226048in}{1.378924in}}%
\pgfpathlineto{\pgfqpoint{4.229515in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{4.229948in}{1.376299in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{1.375235in}}%
\pgfpathlineto{\pgfqpoint{4.231248in}{1.374704in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.379636in}}%
\pgfpathlineto{\pgfqpoint{4.233415in}{1.378572in}}%
\pgfpathlineto{\pgfqpoint{4.233848in}{1.378040in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{4.236448in}{1.381356in}}%
\pgfpathlineto{\pgfqpoint{4.237315in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{4.238181in}{1.379236in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.379808in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{1.378753in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{1.380947in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.379367in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.382079in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{4.247281in}{1.378931in}}%
\pgfpathlineto{\pgfqpoint{4.247714in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{4.248581in}{1.379497in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.378975in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{1.382752in}}%
\pgfpathlineto{\pgfqpoint{4.251614in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{4.255514in}{1.386017in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{1.387611in}}%
\pgfpathlineto{\pgfqpoint{4.256814in}{1.386568in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.383968in}}%
\pgfpathlineto{\pgfqpoint{4.261147in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{4.262014in}{1.388753in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{1.391913in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.390874in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{1.391431in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{1.390913in}}%
\pgfpathlineto{\pgfqpoint{4.270680in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{4.271980in}{1.387331in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{1.388919in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{1.388407in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{1.392565in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{1.392052in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.387970in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{1.389520in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{1.388503in}}%
\pgfpathlineto{\pgfqpoint{4.283680in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{1.391630in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{4.286713in}{1.390617in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{4.288446in}{1.392676in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{1.391179in}}%
\pgfpathlineto{\pgfqpoint{4.292346in}{1.390173in}}%
\pgfpathlineto{\pgfqpoint{4.294513in}{1.387667in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{1.389192in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{1.387692in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.391253in}}%
\pgfpathlineto{\pgfqpoint{4.299713in}{1.389756in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.391271in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{4.303179in}{1.389798in}}%
\pgfpathlineto{\pgfqpoint{4.304046in}{1.388806in}}%
\pgfpathlineto{\pgfqpoint{4.304479in}{1.388311in}}%
\pgfpathlineto{\pgfqpoint{4.306212in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.389345in}}%
\pgfpathlineto{\pgfqpoint{4.308812in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{4.309679in}{1.394358in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.394865in}}%
\pgfpathlineto{\pgfqpoint{4.311846in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{4.314012in}{1.391414in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{1.394395in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.394407in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{4.318345in}{1.392445in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{4.320079in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{4.322679in}{1.391501in}}%
\pgfpathlineto{\pgfqpoint{4.323112in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{1.392005in}}%
\pgfpathlineto{\pgfqpoint{4.324845in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{4.326578in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{1.392522in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{4.328745in}{1.394489in}}%
\pgfpathlineto{\pgfqpoint{4.330912in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{4.332645in}{1.394030in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{4.334378in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{4.335245in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{4.335678in}{1.394536in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{1.395991in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.395028in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{1.394547in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.396970in}}%
\pgfpathlineto{\pgfqpoint{4.339145in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{4.343478in}{1.397470in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{4.347378in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.347811in}{1.400355in}}%
\pgfpathlineto{\pgfqpoint{4.348244in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{4.349111in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{4.349978in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{1.399881in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{1.400358in}}%
\pgfpathlineto{\pgfqpoint{4.353878in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.402258in}}%
\pgfpathlineto{\pgfqpoint{4.355611in}{1.401308in}}%
\pgfpathlineto{\pgfqpoint{4.357344in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{4.361244in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.405538in}}%
\pgfpathlineto{\pgfqpoint{4.365144in}{1.404122in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.408799in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.408327in}}%
\pgfpathlineto{\pgfqpoint{4.370344in}{1.411582in}}%
\pgfpathlineto{\pgfqpoint{4.371644in}{1.410168in}}%
\pgfpathlineto{\pgfqpoint{4.372077in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.410622in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{4.373810in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.410605in}}%
\pgfpathlineto{\pgfqpoint{4.375110in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{4.375544in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{4.376410in}{1.410587in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{4.381177in}{1.414701in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{1.417900in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{1.416495in}}%
\pgfpathlineto{\pgfqpoint{4.386377in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{1.416907in}}%
\pgfpathlineto{\pgfqpoint{4.388976in}{1.419180in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{1.418713in}}%
\pgfpathlineto{\pgfqpoint{4.391576in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{4.393310in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.419549in}}%
\pgfpathlineto{\pgfqpoint{4.394176in}{1.419085in}}%
\pgfpathlineto{\pgfqpoint{4.394610in}{1.420445in}}%
\pgfpathlineto{\pgfqpoint{4.395476in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{4.395910in}{1.419054in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{1.422196in}}%
\pgfpathlineto{\pgfqpoint{4.398509in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{4.400676in}{1.424862in}}%
\pgfpathlineto{\pgfqpoint{4.401976in}{1.423472in}}%
\pgfpathlineto{\pgfqpoint{4.404143in}{1.426587in}}%
\pgfpathlineto{\pgfqpoint{4.406743in}{1.423817in}}%
\pgfpathlineto{\pgfqpoint{4.407609in}{1.426499in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{1.425578in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.424658in}}%
\pgfpathlineto{\pgfqpoint{4.411076in}{1.430003in}}%
\pgfpathlineto{\pgfqpoint{4.411942in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{4.414976in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{1.427198in}}%
\pgfpathlineto{\pgfqpoint{4.416276in}{1.426283in}}%
\pgfpathlineto{\pgfqpoint{4.416709in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{4.418009in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{1.427567in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{1.427110in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{4.424075in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{4.424509in}{1.428296in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.431634in}}%
\pgfpathlineto{\pgfqpoint{4.432308in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{1.428924in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.430630in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{4.437075in}{1.431031in}}%
\pgfpathlineto{\pgfqpoint{4.437942in}{1.430131in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{4.442275in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{4.446175in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{4.447475in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{4.449208in}{1.432416in}}%
\pgfpathlineto{\pgfqpoint{4.449641in}{1.433701in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{4.450941in}{1.432365in}}%
\pgfpathlineto{\pgfqpoint{4.452241in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{1.434039in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{4.453974in}{1.436152in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{1.435262in}}%
\pgfpathlineto{\pgfqpoint{4.456574in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{1.435151in}}%
\pgfpathlineto{\pgfqpoint{4.458741in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{1.435981in}}%
\pgfpathlineto{\pgfqpoint{4.460041in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{1.436309in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{4.463074in}{1.435426in}}%
\pgfpathlineto{\pgfqpoint{4.464374in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{4.465241in}{1.436635in}}%
\pgfpathlineto{\pgfqpoint{4.466974in}{1.439982in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{1.439541in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{4.469141in}{1.439479in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.438599in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.440609in}}%
\pgfpathlineto{\pgfqpoint{4.473907in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{4.475640in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{4.476507in}{1.440483in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.442913in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.446208in}}%
\pgfpathlineto{\pgfqpoint{4.481273in}{1.445770in}}%
\pgfpathlineto{\pgfqpoint{4.482140in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.446064in}}%
\pgfpathlineto{\pgfqpoint{4.484740in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{1.446429in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{1.439492in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{1.441092in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.439801in}}%
\pgfpathlineto{\pgfqpoint{4.496006in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{4.496873in}{1.440169in}}%
\pgfpathlineto{\pgfqpoint{4.498173in}{1.438883in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.439251in}}%
\pgfpathlineto{\pgfqpoint{4.499906in}{1.438823in}}%
\pgfpathlineto{\pgfqpoint{4.501639in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{4.502073in}{1.441634in}}%
\pgfpathlineto{\pgfqpoint{4.503373in}{1.440352in}}%
\pgfpathlineto{\pgfqpoint{4.504239in}{1.442789in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{4.506406in}{1.440655in}}%
\pgfpathlineto{\pgfqpoint{4.507273in}{1.443086in}}%
\pgfpathlineto{\pgfqpoint{4.508139in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{4.509006in}{1.441382in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{1.440471in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.444099in}}%
\pgfpathlineto{\pgfqpoint{4.513772in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{4.516372in}{1.440711in}}%
\pgfpathlineto{\pgfqpoint{4.517672in}{1.442697in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{1.442275in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{4.521572in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{4.523305in}{1.443703in}}%
\pgfpathlineto{\pgfqpoint{4.524605in}{1.442442in}}%
\pgfpathlineto{\pgfqpoint{4.525905in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{4.526339in}{1.443992in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{4.528939in}{1.443089in}}%
\pgfpathlineto{\pgfqpoint{4.529805in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.440168in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{1.443314in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.442898in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{1.441234in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{1.442771in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{1.439047in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.443345in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{1.442932in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{1.442107in}}%
\pgfpathlineto{\pgfqpoint{4.546705in}{1.443630in}}%
\pgfpathlineto{\pgfqpoint{4.547571in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.548005in}{1.443978in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{1.443155in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.441923in}}%
\pgfpathlineto{\pgfqpoint{4.551904in}{1.443439in}}%
\pgfpathlineto{\pgfqpoint{4.554071in}{1.441391in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.442434in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.443595in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.442780in}}%
\pgfpathlineto{\pgfqpoint{4.559704in}{1.442372in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{4.561871in}{1.445034in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.444626in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{1.445783in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.444969in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{4.565771in}{1.446057in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{1.444028in}}%
\pgfpathlineto{\pgfqpoint{4.570104in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{1.452325in}}%
\pgfpathlineto{\pgfqpoint{4.574437in}{1.451919in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{1.453390in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{1.453162in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{1.452355in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{4.585270in}{1.451074in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{1.451657in}}%
\pgfpathlineto{\pgfqpoint{4.590470in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{4.590903in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{1.451184in}}%
\pgfpathlineto{\pgfqpoint{4.594370in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{4.594803in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{4.597836in}{1.450173in}}%
\pgfpathlineto{\pgfqpoint{4.598270in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{4.598703in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.450824in}}%
\pgfpathlineto{\pgfqpoint{4.607369in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{4.607803in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{1.444845in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{1.444062in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{1.449937in}}%
\pgfpathlineto{\pgfqpoint{4.613869in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{4.614302in}{1.450259in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{1.449476in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{1.449085in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{1.453107in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{1.452716in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{4.622969in}{1.452887in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{4.628602in}{1.461164in}}%
\pgfpathlineto{\pgfqpoint{4.629035in}{1.460773in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{4.631635in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{4.635535in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{4.637268in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{4.638135in}{1.464377in}}%
\pgfpathlineto{\pgfqpoint{4.638568in}{1.465457in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{1.464678in}}%
\pgfpathlineto{\pgfqpoint{4.646368in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{4.647668in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{4.648101in}{1.461324in}}%
\pgfpathlineto{\pgfqpoint{4.648968in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{1.458635in}}%
\pgfpathlineto{\pgfqpoint{4.651568in}{1.459705in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{1.460775in}}%
\pgfpathlineto{\pgfqpoint{4.652868in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{4.659801in}{1.455353in}}%
\pgfpathlineto{\pgfqpoint{4.660234in}{1.456417in}}%
\pgfpathlineto{\pgfqpoint{4.661101in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{4.661968in}{1.456341in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{1.457403in}}%
\pgfpathlineto{\pgfqpoint{4.663268in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.451295in}}%
\pgfpathlineto{\pgfqpoint{4.672801in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.450718in}}%
\pgfpathlineto{\pgfqpoint{4.677134in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{4.678000in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{4.678434in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{4.678867in}{1.451702in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{1.452241in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{1.453589in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.451733in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{1.452776in}}%
\pgfpathlineto{\pgfqpoint{4.687967in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{4.688833in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{1.449689in}}%
\pgfpathlineto{\pgfqpoint{4.695766in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{4.704000in}{1.447242in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{1.449604in}}%
\pgfpathlineto{\pgfqpoint{4.707899in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{4.708333in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{4.710499in}{1.451528in}}%
\pgfpathlineto{\pgfqpoint{4.716132in}{1.448201in}}%
\pgfpathlineto{\pgfqpoint{4.717432in}{1.449882in}}%
\pgfpathlineto{\pgfqpoint{4.717866in}{1.449521in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{1.449097in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{1.450115in}}%
\pgfpathlineto{\pgfqpoint{4.721332in}{1.449394in}}%
\pgfpathlineto{\pgfqpoint{4.722199in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{4.722632in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{1.449987in}}%
\pgfpathlineto{\pgfqpoint{4.726965in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.732165in}{1.447295in}}%
\pgfpathlineto{\pgfqpoint{4.732599in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{4.733465in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{4.734765in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{4.736498in}{1.449189in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.447706in}}%
\pgfpathlineto{\pgfqpoint{4.742565in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{4.747765in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{4.749498in}{1.449402in}}%
\pgfpathlineto{\pgfqpoint{4.750798in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{4.752098in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{4.752531in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{4.757731in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.451361in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{1.451393in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{1.450348in}}%
\pgfpathlineto{\pgfqpoint{4.770297in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{4.772031in}{1.452593in}}%
\pgfpathlineto{\pgfqpoint{4.775497in}{1.449816in}}%
\pgfpathlineto{\pgfqpoint{4.775931in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{4.777231in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{4.780264in}{1.451298in}}%
\pgfpathlineto{\pgfqpoint{4.781130in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{4.781564in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{4.781997in}{1.451235in}}%
\pgfpathlineto{\pgfqpoint{4.785464in}{1.456368in}}%
\pgfpathlineto{\pgfqpoint{4.786764in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{1.457612in}}%
\pgfpathlineto{\pgfqpoint{4.788063in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{4.790230in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{4.790663in}{1.456162in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.458091in}}%
\pgfpathlineto{\pgfqpoint{4.792397in}{1.457402in}}%
\pgfpathlineto{\pgfqpoint{4.793263in}{1.456714in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{4.796297in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{1.460071in}}%
\pgfpathlineto{\pgfqpoint{4.801496in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{4.804530in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{4.806263in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{4.806696in}{1.464277in}}%
\pgfpathlineto{\pgfqpoint{4.811463in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{4.811896in}{1.462756in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{4.815363in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{4.817096in}{1.462530in}}%
\pgfpathlineto{\pgfqpoint{4.819262in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{4.820129in}{1.462720in}}%
\pgfpathlineto{\pgfqpoint{4.820996in}{1.462042in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{1.460616in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{4.827929in}{1.460472in}}%
\pgfpathlineto{\pgfqpoint{4.828362in}{1.461410in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{1.463548in}}%
\pgfpathlineto{\pgfqpoint{4.833129in}{1.461528in}}%
\pgfpathlineto{\pgfqpoint{4.833562in}{1.462463in}}%
\pgfpathlineto{\pgfqpoint{4.836162in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{1.464775in}}%
\pgfpathlineto{\pgfqpoint{4.839628in}{1.466635in}}%
\pgfpathlineto{\pgfqpoint{4.840495in}{1.465963in}}%
\pgfpathlineto{\pgfqpoint{4.840928in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{4.841362in}{1.466556in}}%
\pgfpathlineto{\pgfqpoint{4.842662in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{4.843095in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{4.844828in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{4.845262in}{1.468586in}}%
\pgfpathlineto{\pgfqpoint{4.846128in}{1.467916in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{4.855661in}{1.468107in}}%
\pgfpathlineto{\pgfqpoint{4.857395in}{1.469278in}}%
\pgfpathlineto{\pgfqpoint{4.861728in}{1.467207in}}%
\pgfpathlineto{\pgfqpoint{4.865194in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{4.865628in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{4.866061in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{4.866494in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{4.867361in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{4.867794in}{1.472521in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{1.473431in}}%
\pgfpathlineto{\pgfqpoint{4.869094in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{1.474585in}}%
\pgfpathlineto{\pgfqpoint{4.872994in}{1.472270in}}%
\pgfpathlineto{\pgfqpoint{4.873427in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{4.875594in}{1.475232in}}%
\pgfpathlineto{\pgfqpoint{4.882094in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{4.883394in}{1.471773in}}%
\pgfpathlineto{\pgfqpoint{4.887727in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{4.889894in}{1.471772in}}%
\pgfpathlineto{\pgfqpoint{4.893360in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{4.894660in}{1.471853in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{1.470474in}}%
\pgfpathlineto{\pgfqpoint{4.900293in}{1.472500in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.467581in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{1.469598in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{1.465119in}}%
\pgfpathlineto{\pgfqpoint{4.917193in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{4.918059in}{1.467766in}}%
\pgfpathlineto{\pgfqpoint{4.918926in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{4.921526in}{1.466417in}}%
\pgfpathlineto{\pgfqpoint{4.921959in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{4.922826in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{4.924992in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{4.925426in}{1.465952in}}%
\pgfpathlineto{\pgfqpoint{4.926292in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{4.927159in}{1.467072in}}%
\pgfpathlineto{\pgfqpoint{4.927592in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{4.928026in}{1.467631in}}%
\pgfpathlineto{\pgfqpoint{4.928459in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{4.929326in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{4.932359in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{4.932792in}{1.467722in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{1.467091in}}%
\pgfpathlineto{\pgfqpoint{4.936692in}{1.466072in}}%
\pgfpathlineto{\pgfqpoint{4.937125in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{4.937992in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{4.943192in}{1.467275in}}%
\pgfpathlineto{\pgfqpoint{4.943625in}{1.466962in}}%
\pgfpathlineto{\pgfqpoint{4.945358in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{4.945792in}{1.467754in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{4.949692in}{1.466117in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{1.468707in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{1.468082in}}%
\pgfpathlineto{\pgfqpoint{4.955325in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{4.955758in}{1.466450in}}%
\pgfpathlineto{\pgfqpoint{4.957058in}{1.469030in}}%
\pgfpathlineto{\pgfqpoint{4.957925in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{4.958358in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{4.960525in}{1.470048in}}%
\pgfpathlineto{\pgfqpoint{4.968324in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{4.969624in}{1.467037in}}%
\pgfpathlineto{\pgfqpoint{4.970058in}{1.466728in}}%
\pgfpathlineto{\pgfqpoint{4.975691in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{4.976557in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{4.977424in}{1.464978in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{1.464672in}}%
\pgfpathlineto{\pgfqpoint{4.978291in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{4.980457in}{1.467452in}}%
\pgfpathlineto{\pgfqpoint{4.985224in}{1.465240in}}%
\pgfpathlineto{\pgfqpoint{4.985657in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{4.986524in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{4.986957in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{4.987390in}{1.466015in}}%
\pgfpathlineto{\pgfqpoint{4.990424in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{4.993890in}{1.468325in}}%
\pgfpathlineto{\pgfqpoint{4.996057in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{4.997357in}{1.470462in}}%
\pgfpathlineto{\pgfqpoint{4.999523in}{1.472364in}}%
\pgfpathlineto{\pgfqpoint{5.000823in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{5.002557in}{1.473652in}}%
\pgfpathlineto{\pgfqpoint{5.005156in}{1.472967in}}%
\pgfpathlineto{\pgfqpoint{5.007756in}{1.475686in}}%
\pgfpathlineto{\pgfqpoint{5.011223in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{5.014689in}{1.478755in}}%
\pgfpathlineto{\pgfqpoint{5.015989in}{1.477847in}}%
\pgfpathlineto{\pgfqpoint{5.016423in}{1.478672in}}%
\pgfpathlineto{\pgfqpoint{5.018589in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{5.019023in}{1.481364in}}%
\pgfpathlineto{\pgfqpoint{5.021623in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{5.022056in}{1.481496in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{1.480891in}}%
\pgfpathlineto{\pgfqpoint{5.024656in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{5.025089in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{5.026822in}{1.481542in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{1.482059in}}%
\pgfpathlineto{\pgfqpoint{5.028122in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{5.028989in}{1.482275in}}%
\pgfpathlineto{\pgfqpoint{5.031589in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{5.032022in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{5.034622in}{1.480602in}}%
\pgfpathlineto{\pgfqpoint{5.035055in}{1.481417in}}%
\pgfpathlineto{\pgfqpoint{5.037655in}{1.484074in}}%
\pgfpathlineto{\pgfqpoint{5.040255in}{1.483387in}}%
\pgfpathlineto{\pgfqpoint{5.041555in}{1.484711in}}%
\pgfpathlineto{\pgfqpoint{5.041989in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{5.044155in}{1.482916in}}%
\pgfpathlineto{\pgfqpoint{5.044588in}{1.483726in}}%
\pgfpathlineto{\pgfqpoint{5.045022in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{5.045888in}{1.483938in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{5.051955in}{1.481979in}}%
\pgfpathlineto{\pgfqpoint{5.052388in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{5.052822in}{1.482489in}}%
\pgfpathlineto{\pgfqpoint{5.053255in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{5.054122in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.482616in}}%
\pgfpathlineto{\pgfqpoint{5.056288in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{5.057155in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{5.059321in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{5.060621in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{5.061488in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{5.062788in}{1.484471in}}%
\pgfpathlineto{\pgfqpoint{5.063221in}{1.485272in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.484680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387617in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.387881in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.388393in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.392775in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.394509in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.397109in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.402742in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.406642in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.407075in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.409242in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.605475in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.503454in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.533385in}}%
\pgfpathlineto{\pgfqpoint{3.415308in}{1.515032in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.587966in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.569885in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.417908in}{1.594994in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.591165in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{1.669132in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.608041in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{3.425708in}{1.627214in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.652272in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.658216in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{3.433941in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.624591in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.579133in}}%
\pgfpathlineto{\pgfqpoint{3.436541in}{1.605475in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.583664in}}%
\pgfpathlineto{\pgfqpoint{3.439141in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{3.440007in}{1.626824in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{1.732214in}}%
\pgfpathlineto{\pgfqpoint{3.450407in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{3.450840in}{1.581176in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.572793in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.452140in}{1.584639in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{1.576399in}}%
\pgfpathlineto{\pgfqpoint{3.453007in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{3.453440in}{1.587966in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{1.579865in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.537451in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{3.458640in}{1.522942in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{1.541370in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.534179in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.527073in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{3.466440in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.516096in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{3.467740in}{1.526259in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{3.469906in}{1.539631in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{3.471640in}{1.536784in}}%
\pgfpathlineto{\pgfqpoint{3.472073in}{1.530680in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.524638in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{1.534051in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.516324in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.531427in}}%
\pgfpathlineto{\pgfqpoint{3.475539in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.514082in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.528903in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.463780in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.472807in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.442876in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{3.490706in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.491139in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{3.491572in}{1.449234in}}%
\pgfpathlineto{\pgfqpoint{3.492006in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{3.492872in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{3.493739in}{1.443940in}}%
\pgfpathlineto{\pgfqpoint{3.498505in}{1.396707in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.421305in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.420993in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.412838in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.502839in}{1.420691in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{3.505005in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{3.510638in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.382487in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{3.513672in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.386503in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{3.516271in}{1.393716in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.517571in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.386880in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.397357in}}%
\pgfpathlineto{\pgfqpoint{3.519738in}{1.393903in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.360564in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.370727in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.367487in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.357888in}}%
\pgfpathlineto{\pgfqpoint{3.526671in}{1.367901in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.364720in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.371468in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.368305in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.369084in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{1.366014in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.375585in}}%
\pgfpathlineto{\pgfqpoint{3.533171in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.366425in}}%
\pgfpathlineto{\pgfqpoint{3.535337in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{3.537937in}{1.376456in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.373487in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.361781in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{1.370878in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{1.367975in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.383061in}}%
\pgfpathlineto{\pgfqpoint{3.542704in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{3.545304in}{1.409549in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{1.395101in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.426283in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.414823in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.423158in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.420316in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.422925in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.419915in}}%
\pgfpathlineto{\pgfqpoint{3.556137in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{1.406216in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{3.558737in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{3.566536in}{1.385465in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.382947in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.380441in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.408319in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.413250in}}%
\pgfpathlineto{\pgfqpoint{3.572603in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{3.573470in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.417976in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.580403in}{1.424609in}}%
\pgfpathlineto{\pgfqpoint{3.580836in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.389528in}}%
\pgfpathlineto{\pgfqpoint{3.592102in}{1.380656in}}%
\pgfpathlineto{\pgfqpoint{3.592536in}{1.387410in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.378649in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{3.595569in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{3.598169in}{1.376881in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.387849in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.375178in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.381631in}}%
\pgfpathlineto{\pgfqpoint{3.602935in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.363111in}}%
\pgfpathlineto{\pgfqpoint{3.606835in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.367434in}}%
\pgfpathlineto{\pgfqpoint{3.608135in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{1.375980in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{3.611602in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.380519in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{1.374774in}}%
\pgfpathlineto{\pgfqpoint{3.616802in}{1.372822in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{1.365355in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.363453in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.348491in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.354392in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.352545in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.343410in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.353238in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{1.349615in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.361139in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{1.359322in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{3.633701in}{1.369151in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.378587in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{1.362767in}}%
\pgfpathlineto{\pgfqpoint{3.641067in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.364765in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{1.368482in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.365008in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.377742in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{3.647134in}{1.372556in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{1.372743in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.385162in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{3.651900in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{1.385365in}}%
\pgfpathlineto{\pgfqpoint{3.656234in}{1.405956in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.402535in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.410997in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.405891in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{3.660567in}{1.409236in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.415863in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{1.409131in}}%
\pgfpathlineto{\pgfqpoint{3.664467in}{1.414089in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.412414in}}%
\pgfpathlineto{\pgfqpoint{3.665767in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{1.412342in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.410682in}}%
\pgfpathlineto{\pgfqpoint{3.668366in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{3.670533in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{3.671400in}{1.420231in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{1.418588in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.412063in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.416852in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{1.415228in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.427540in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{1.430594in}}%
\pgfpathlineto{\pgfqpoint{3.680933in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{3.682666in}{1.422601in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.436439in}}%
\pgfpathlineto{\pgfqpoint{3.684399in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.420668in}}%
\pgfpathlineto{\pgfqpoint{3.689166in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{3.689599in}{1.428179in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.402308in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{3.699999in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{3.700865in}{1.406692in}}%
\pgfpathlineto{\pgfqpoint{3.702165in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{3.702599in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.416834in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{1.415360in}}%
\pgfpathlineto{\pgfqpoint{3.703899in}{1.413889in}}%
\pgfpathlineto{\pgfqpoint{3.704332in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.416747in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{1.409455in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{1.413748in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{1.412297in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.406534in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.410797in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.409362in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{3.712998in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{3.713432in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.407856in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.414823in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.424215in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.422811in}}%
\pgfpathlineto{\pgfqpoint{3.722531in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{3.724698in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.433462in}}%
\pgfpathlineto{\pgfqpoint{3.725998in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{3.729465in}{1.441102in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{1.439711in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.435557in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.439515in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.737698in}{1.441467in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{1.429353in}}%
\pgfpathlineto{\pgfqpoint{3.742464in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{3.742897in}{1.435707in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{3.747664in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{3.748097in}{1.430113in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.423611in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.427249in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.425962in}}%
\pgfpathlineto{\pgfqpoint{3.755464in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.422017in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.420747in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{1.410698in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{3.760664in}{1.413135in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{1.409415in}}%
\pgfpathlineto{\pgfqpoint{3.762397in}{1.413078in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{1.411841in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.406921in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.409336in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.406893in}}%
\pgfpathlineto{\pgfqpoint{3.768463in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.418888in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.417514in}}%
\pgfpathlineto{\pgfqpoint{3.773230in}{1.421066in}}%
\pgfpathlineto{\pgfqpoint{3.773663in}{1.419854in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{3.775396in}{1.419769in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.420886in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.419685in}}%
\pgfpathlineto{\pgfqpoint{3.777563in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{3.778430in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{3.778863in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.424191in}}%
\pgfpathlineto{\pgfqpoint{3.782763in}{1.418255in}}%
\pgfpathlineto{\pgfqpoint{3.784496in}{1.432056in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.438746in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{3.788396in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.438583in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.433865in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.439435in}}%
\pgfpathlineto{\pgfqpoint{3.792296in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.440275in}}%
\pgfpathlineto{\pgfqpoint{3.795329in}{1.443610in}}%
\pgfpathlineto{\pgfqpoint{3.795762in}{1.442440in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.441273in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.453131in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{3.802262in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.458034in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{3.808329in}{1.453200in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{3.810929in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{3.811362in}{1.453908in}}%
\pgfpathlineto{\pgfqpoint{3.811795in}{1.452772in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.444883in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{1.453266in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.449907in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{3.818728in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{3.821328in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.447306in}}%
\pgfpathlineto{\pgfqpoint{3.822628in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.442747in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.445846in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.444756in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{3.830428in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{3.830861in}{1.442256in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.447298in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.445146in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{3.837361in}{1.446761in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{1.452785in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.451717in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{1.449402in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{3.844727in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.443972in}}%
\pgfpathlineto{\pgfqpoint{3.849061in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{1.437605in}}%
\pgfpathlineto{\pgfqpoint{3.849927in}{1.436578in}}%
\pgfpathlineto{\pgfqpoint{3.850794in}{1.434529in}}%
\pgfpathlineto{\pgfqpoint{3.851227in}{1.437468in}}%
\pgfpathlineto{\pgfqpoint{3.851661in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.433265in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.432253in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{1.431243in}}%
\pgfpathlineto{\pgfqpoint{3.855994in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{3.856427in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{3.858160in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{3.859894in}{1.436796in}}%
\pgfpathlineto{\pgfqpoint{3.860327in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{3.860760in}{1.438671in}}%
\pgfpathlineto{\pgfqpoint{3.861194in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.435665in}}%
\pgfpathlineto{\pgfqpoint{3.862494in}{1.438533in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{3.864227in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.430475in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{1.433315in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.430369in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{3.870293in}{1.432218in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.431240in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.431994in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.434797in}}%
\pgfpathlineto{\pgfqpoint{3.874626in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{3.876793in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{3.878960in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{3.879393in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.437206in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.439005in}}%
\pgfpathlineto{\pgfqpoint{3.881126in}{1.438041in}}%
\pgfpathlineto{\pgfqpoint{3.882860in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{1.436952in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{3.885893in}{1.434921in}}%
\pgfpathlineto{\pgfqpoint{3.886326in}{1.433971in}}%
\pgfpathlineto{\pgfqpoint{3.889359in}{1.427367in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{1.429148in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.427275in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.432582in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.430717in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.432154in}}%
\pgfpathlineto{\pgfqpoint{3.901492in}{1.437461in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.436538in}}%
\pgfpathlineto{\pgfqpoint{3.903659in}{1.432859in}}%
\pgfpathlineto{\pgfqpoint{3.904959in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.430829in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{3.908859in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{1.431634in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{1.433340in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.430630in}}%
\pgfpathlineto{\pgfqpoint{3.912759in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.434026in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{1.436617in}}%
\pgfpathlineto{\pgfqpoint{3.914059in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.430338in}}%
\pgfpathlineto{\pgfqpoint{3.917525in}{1.435488in}}%
\pgfpathlineto{\pgfqpoint{3.917958in}{1.434594in}}%
\pgfpathlineto{\pgfqpoint{3.919692in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{3.924025in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{1.428199in}}%
\pgfpathlineto{\pgfqpoint{3.928358in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{3.934858in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{3.935291in}{1.416761in}}%
\pgfpathlineto{\pgfqpoint{3.935724in}{1.415910in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{1.416710in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{1.415863in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.415017in}}%
\pgfpathlineto{\pgfqpoint{3.938758in}{1.419993in}}%
\pgfpathlineto{\pgfqpoint{3.939191in}{1.419145in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{3.940491in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.417402in}}%
\pgfpathlineto{\pgfqpoint{3.942224in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{1.419031in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{1.416464in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{1.413965in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{3.952624in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{3.953057in}{1.418696in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.417871in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.414584in}}%
\pgfpathlineto{\pgfqpoint{3.955657in}{1.416998in}}%
\pgfpathlineto{\pgfqpoint{3.956090in}{1.416178in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{1.414459in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{3.961724in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.962157in}{1.414418in}}%
\pgfpathlineto{\pgfqpoint{3.962590in}{1.413609in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.412802in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{1.415185in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.414377in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{1.424539in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{3.971257in}{1.419713in}}%
\pgfpathlineto{\pgfqpoint{3.972123in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{3.972557in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{3.975157in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{3.976890in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{3.979923in}{1.419437in}}%
\pgfpathlineto{\pgfqpoint{3.980356in}{1.421747in}}%
\pgfpathlineto{\pgfqpoint{3.980790in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{3.987723in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{3.989023in}{1.412285in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{1.413793in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{3.995523in}{1.403854in}}%
\pgfpathlineto{\pgfqpoint{3.998122in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.409065in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{4.002022in}{1.410548in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.408291in}}%
\pgfpathlineto{\pgfqpoint{4.003756in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{4.005056in}{1.408270in}}%
\pgfpathlineto{\pgfqpoint{4.005489in}{1.410494in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{1.409744in}}%
\pgfpathlineto{\pgfqpoint{4.006789in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{4.007655in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.402304in}}%
\pgfpathlineto{\pgfqpoint{4.012422in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{4.012855in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.407411in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{4.017189in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{1.407393in}}%
\pgfpathlineto{\pgfqpoint{4.018055in}{1.406660in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.403011in}}%
\pgfpathlineto{\pgfqpoint{4.020655in}{1.405185in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.404457in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.398671in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.409455in}}%
\pgfpathlineto{\pgfqpoint{4.027155in}{1.408731in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{1.406565in}}%
\pgfpathlineto{\pgfqpoint{4.028888in}{1.408710in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{4.030621in}{1.405832in}}%
\pgfpathlineto{\pgfqpoint{4.031055in}{1.407969in}}%
\pgfpathlineto{\pgfqpoint{4.031488in}{1.407251in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.402253in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{4.035388in}{1.403669in}}%
\pgfpathlineto{\pgfqpoint{4.036255in}{1.402249in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.404370in}}%
\pgfpathlineto{\pgfqpoint{4.037121in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.040154in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{1.397338in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.401531in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{1.398745in}}%
\pgfpathlineto{\pgfqpoint{4.048387in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.401528in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.403609in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.402914in}}%
\pgfpathlineto{\pgfqpoint{4.053154in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{4.053587in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{4.054021in}{1.398766in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{4.055754in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{4.056621in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{1.399465in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.401517in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.398787in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.402195in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{4.067020in}{1.397454in}}%
\pgfpathlineto{\pgfqpoint{4.067454in}{1.396781in}}%
\pgfpathlineto{\pgfqpoint{4.072653in}{1.388768in}}%
\pgfpathlineto{\pgfqpoint{4.073087in}{1.390785in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{1.390122in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.388138in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{4.076120in}{1.388829in}}%
\pgfpathlineto{\pgfqpoint{4.076553in}{1.390836in}}%
\pgfpathlineto{\pgfqpoint{4.076987in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.390203in}}%
\pgfpathlineto{\pgfqpoint{4.079153in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{4.080020in}{1.390886in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{1.390229in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{1.387644in}}%
\pgfpathlineto{\pgfqpoint{4.084353in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{4.090419in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{4.092586in}{1.379990in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.387197in}}%
\pgfpathlineto{\pgfqpoint{4.095619in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{1.387870in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.387230in}}%
\pgfpathlineto{\pgfqpoint{4.097353in}{1.385953in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{1.391152in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.390513in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{1.392453in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.391814in}}%
\pgfpathlineto{\pgfqpoint{4.100819in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{4.101252in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{4.101686in}{1.392473in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{4.103419in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.392514in}}%
\pgfpathlineto{\pgfqpoint{4.105586in}{1.391879in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{1.388088in}}%
\pgfpathlineto{\pgfqpoint{4.109486in}{1.391291in}}%
\pgfpathlineto{\pgfqpoint{4.109919in}{1.390661in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{1.389431in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{1.391337in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{1.390710in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{1.394529in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{1.389539in}}%
\pgfpathlineto{\pgfqpoint{4.119885in}{1.391427in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.390806in}}%
\pgfpathlineto{\pgfqpoint{4.122485in}{1.387711in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{1.389592in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{1.388975in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{4.128118in}{1.387191in}}%
\pgfpathlineto{\pgfqpoint{4.129418in}{1.390310in}}%
\pgfpathlineto{\pgfqpoint{4.134618in}{1.383006in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.384860in}}%
\pgfpathlineto{\pgfqpoint{4.135485in}{1.384255in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{1.383690in}}%
\pgfpathlineto{\pgfqpoint{4.138085in}{1.383088in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.384933in}}%
\pgfpathlineto{\pgfqpoint{4.138951in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.386808in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.386207in}}%
\pgfpathlineto{\pgfqpoint{4.142851in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{4.143284in}{1.385641in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.385042in}}%
\pgfpathlineto{\pgfqpoint{4.147184in}{1.380278in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{4.152384in}{1.380418in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{1.381640in}}%
\pgfpathlineto{\pgfqpoint{4.153684in}{1.381052in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{4.154551in}{1.382272in}}%
\pgfpathlineto{\pgfqpoint{4.155851in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{4.156717in}{1.381727in}}%
\pgfpathlineto{\pgfqpoint{4.161051in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.162784in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.380111in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{1.379530in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{1.378372in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.381939in}}%
\pgfpathlineto{\pgfqpoint{4.165817in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{4.167984in}{1.378472in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.380248in}}%
\pgfpathlineto{\pgfqpoint{4.168850in}{1.379672in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.379096in}}%
\pgfpathlineto{\pgfqpoint{4.169717in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{1.380294in}}%
\pgfpathlineto{\pgfqpoint{4.171450in}{1.378570in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.380339in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.379765in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.378620in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.381574in}}%
\pgfpathlineto{\pgfqpoint{4.175783in}{1.379858in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{4.176650in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{4.177950in}{1.379334in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{1.381701in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{4.180550in}{1.382880in}}%
\pgfpathlineto{\pgfqpoint{4.180983in}{1.382311in}}%
\pgfpathlineto{\pgfqpoint{4.182283in}{1.387542in}}%
\pgfpathlineto{\pgfqpoint{4.182716in}{1.386972in}}%
\pgfpathlineto{\pgfqpoint{4.183150in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{4.183583in}{1.388141in}}%
\pgfpathlineto{\pgfqpoint{4.184016in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{1.387002in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{4.185750in}{1.389901in}}%
\pgfpathlineto{\pgfqpoint{4.188350in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{1.388816in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{1.390538in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{4.193116in}{1.391711in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{1.391147in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{1.387770in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{1.392332in}}%
\pgfpathlineto{\pgfqpoint{4.198749in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{4.199616in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{1.394050in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{1.393489in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{4.202216in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{4.204382in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{4.205249in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.400272in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.398032in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{1.399714in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{1.399155in}}%
\pgfpathlineto{\pgfqpoint{4.210016in}{1.396924in}}%
\pgfpathlineto{\pgfqpoint{4.210449in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{1.398044in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.395270in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{1.396941in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.396387in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{1.386518in}}%
\pgfpathlineto{\pgfqpoint{4.222149in}{1.388177in}}%
\pgfpathlineto{\pgfqpoint{4.222582in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{4.223882in}{1.386006in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{4.226048in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{1.389337in}}%
\pgfpathlineto{\pgfqpoint{4.229515in}{1.385560in}}%
\pgfpathlineto{\pgfqpoint{4.229948in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{4.231248in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{4.232115in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.388332in}}%
\pgfpathlineto{\pgfqpoint{4.233848in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{4.234281in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{1.387822in}}%
\pgfpathlineto{\pgfqpoint{4.235148in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.236881in}{1.391641in}}%
\pgfpathlineto{\pgfqpoint{4.238181in}{1.390035in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.392747in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{1.391678in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{4.241648in}{1.394380in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{4.244248in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{4.247281in}{1.389615in}}%
\pgfpathlineto{\pgfqpoint{4.247714in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.390693in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.389637in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.392316in}}%
\pgfpathlineto{\pgfqpoint{4.251614in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{4.252048in}{1.392333in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{1.394471in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{1.393944in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.390271in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{1.391860in}}%
\pgfpathlineto{\pgfqpoint{4.258114in}{1.391337in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.390292in}}%
\pgfpathlineto{\pgfqpoint{4.261147in}{1.396102in}}%
\pgfpathlineto{\pgfqpoint{4.262014in}{1.395056in}}%
\pgfpathlineto{\pgfqpoint{4.262447in}{1.396634in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{1.396111in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{1.392986in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{1.394052in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{1.395620in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.395101in}}%
\pgfpathlineto{\pgfqpoint{4.270680in}{1.393032in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{4.271980in}{1.393563in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.393048in}}%
\pgfpathlineto{\pgfqpoint{4.272847in}{1.394608in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{1.393577in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{1.396176in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{1.395661in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{1.398766in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{1.398251in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{1.394656in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{1.397748in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{1.397235in}}%
\pgfpathlineto{\pgfqpoint{4.284546in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.394692in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{1.393675in}}%
\pgfpathlineto{\pgfqpoint{4.286713in}{1.392661in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{1.395223in}}%
\pgfpathlineto{\pgfqpoint{4.288446in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{1.391683in}}%
\pgfpathlineto{\pgfqpoint{4.292346in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{4.292780in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{1.389714in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{1.390234in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{1.389735in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.391253in}}%
\pgfpathlineto{\pgfqpoint{4.299279in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{4.299713in}{1.389756in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.391271in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{4.304479in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.306212in}{1.388334in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{4.308812in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{4.309246in}{1.390867in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{1.389388in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{1.391396in}}%
\pgfpathlineto{\pgfqpoint{4.314446in}{1.388941in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{1.390432in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{1.389452in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.388963in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.389473in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{1.389007in}}%
\pgfpathlineto{\pgfqpoint{4.320512in}{1.388034in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{4.325279in}{1.384670in}}%
\pgfpathlineto{\pgfqpoint{4.326145in}{1.383706in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{1.379470in}}%
\pgfpathlineto{\pgfqpoint{4.333945in}{1.380935in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{4.335678in}{1.379034in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.379548in}}%
\pgfpathlineto{\pgfqpoint{4.338278in}{1.378127in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.379586in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{1.377226in}}%
\pgfpathlineto{\pgfqpoint{4.342178in}{1.379664in}}%
\pgfpathlineto{\pgfqpoint{4.342611in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{1.375905in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{1.378801in}}%
\pgfpathlineto{\pgfqpoint{4.347378in}{1.377864in}}%
\pgfpathlineto{\pgfqpoint{4.348244in}{1.376929in}}%
\pgfpathlineto{\pgfqpoint{4.349111in}{1.379816in}}%
\pgfpathlineto{\pgfqpoint{4.349978in}{1.378881in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{1.374228in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.375664in}}%
\pgfpathlineto{\pgfqpoint{4.355611in}{1.374738in}}%
\pgfpathlineto{\pgfqpoint{4.357344in}{1.372890in}}%
\pgfpathlineto{\pgfqpoint{4.358644in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{4.359077in}{1.374831in}}%
\pgfpathlineto{\pgfqpoint{4.361244in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{4.363411in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{4.365144in}{1.374053in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{4.367310in}{1.377394in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.376477in}}%
\pgfpathlineto{\pgfqpoint{4.368610in}{1.377893in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.376520in}}%
\pgfpathlineto{\pgfqpoint{4.370344in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{4.371210in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{4.371644in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{4.372077in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.377061in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{1.376606in}}%
\pgfpathlineto{\pgfqpoint{4.375544in}{1.379913in}}%
\pgfpathlineto{\pgfqpoint{4.378577in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{4.382043in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{1.381486in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{1.382876in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{1.381971in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.379267in}}%
\pgfpathlineto{\pgfqpoint{4.388976in}{1.380652in}}%
\pgfpathlineto{\pgfqpoint{4.389843in}{1.379753in}}%
\pgfpathlineto{\pgfqpoint{4.392876in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{4.394610in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{4.395910in}{1.377147in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{1.379898in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{1.379007in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.376784in}}%
\pgfpathlineto{\pgfqpoint{4.400243in}{1.378155in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{4.401976in}{1.376383in}}%
\pgfpathlineto{\pgfqpoint{4.402409in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{4.403276in}{1.376867in}}%
\pgfpathlineto{\pgfqpoint{4.403709in}{1.376425in}}%
\pgfpathlineto{\pgfqpoint{4.405009in}{1.378713in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{4.407176in}{1.376508in}}%
\pgfpathlineto{\pgfqpoint{4.407609in}{1.377869in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{1.376989in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.376110in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.378386in}}%
\pgfpathlineto{\pgfqpoint{4.411076in}{1.377947in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{4.414976in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{1.380724in}}%
\pgfpathlineto{\pgfqpoint{4.416276in}{1.379848in}}%
\pgfpathlineto{\pgfqpoint{4.416709in}{1.379411in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.380758in}}%
\pgfpathlineto{\pgfqpoint{4.418009in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.380355in}}%
\pgfpathlineto{\pgfqpoint{4.420175in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{4.423209in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{4.424075in}{1.379120in}}%
\pgfpathlineto{\pgfqpoint{4.424509in}{1.378686in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{1.379156in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{4.432308in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{1.378010in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.379800in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{1.375523in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{1.376842in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{1.375990in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{1.374715in}}%
\pgfpathlineto{\pgfqpoint{4.443575in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.444441in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{4.446175in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{4.446608in}{1.377847in}}%
\pgfpathlineto{\pgfqpoint{4.447041in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{4.447475in}{1.378732in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.377884in}}%
\pgfpathlineto{\pgfqpoint{4.449208in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{4.449641in}{1.378345in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.377499in}}%
\pgfpathlineto{\pgfqpoint{4.450941in}{1.377077in}}%
\pgfpathlineto{\pgfqpoint{4.452241in}{1.379263in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{4.456574in}{1.375053in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{1.379402in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{1.379018in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{1.378180in}}%
\pgfpathlineto{\pgfqpoint{4.465241in}{1.375261in}}%
\pgfpathlineto{\pgfqpoint{4.466107in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.466974in}{1.377004in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.375343in}}%
\pgfpathlineto{\pgfqpoint{4.469141in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.377983in}}%
\pgfpathlineto{\pgfqpoint{4.473907in}{1.377156in}}%
\pgfpathlineto{\pgfqpoint{4.475640in}{1.378882in}}%
\pgfpathlineto{\pgfqpoint{4.476507in}{1.378056in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{4.482140in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{1.382818in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{1.373430in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{1.374686in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{1.373877in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.373473in}}%
\pgfpathlineto{\pgfqpoint{4.496006in}{1.374727in}}%
\pgfpathlineto{\pgfqpoint{4.496873in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{4.498173in}{1.372710in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.373156in}}%
\pgfpathlineto{\pgfqpoint{4.499906in}{1.372754in}}%
\pgfpathlineto{\pgfqpoint{4.500339in}{1.374003in}}%
\pgfpathlineto{\pgfqpoint{4.501206in}{1.373199in}}%
\pgfpathlineto{\pgfqpoint{4.503373in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{4.504239in}{1.373685in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{4.506406in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{4.507273in}{1.374169in}}%
\pgfpathlineto{\pgfqpoint{4.508139in}{1.373370in}}%
\pgfpathlineto{\pgfqpoint{4.509006in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{1.371820in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.375527in}}%
\pgfpathlineto{\pgfqpoint{4.513772in}{1.374731in}}%
\pgfpathlineto{\pgfqpoint{4.516372in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{4.518972in}{1.376475in}}%
\pgfpathlineto{\pgfqpoint{4.522872in}{1.372917in}}%
\pgfpathlineto{\pgfqpoint{4.523305in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{4.524172in}{1.373353in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{4.525905in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{4.526772in}{1.372609in}}%
\pgfpathlineto{\pgfqpoint{4.532405in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{1.369574in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.369185in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{1.367633in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{1.369668in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{4.540205in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{1.368168in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{1.367397in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.370241in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{1.369855in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{1.369084in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.369516in}}%
\pgfpathlineto{\pgfqpoint{4.547571in}{1.368364in}}%
\pgfpathlineto{\pgfqpoint{4.548005in}{1.369563in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{1.368795in}}%
\pgfpathlineto{\pgfqpoint{4.549305in}{1.368412in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{1.369610in}}%
\pgfpathlineto{\pgfqpoint{4.550605in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{4.554071in}{1.365788in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.366220in}}%
\pgfpathlineto{\pgfqpoint{4.557104in}{1.364701in}}%
\pgfpathlineto{\pgfqpoint{4.557538in}{1.365892in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.365133in}}%
\pgfpathlineto{\pgfqpoint{4.559704in}{1.363997in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.365617in}}%
\pgfpathlineto{\pgfqpoint{4.565337in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{4.565771in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{4.570104in}{1.364321in}}%
\pgfpathlineto{\pgfqpoint{4.571837in}{1.362823in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{1.365602in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{1.362838in}}%
\pgfpathlineto{\pgfqpoint{4.585270in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{4.586137in}{1.362893in}}%
\pgfpathlineto{\pgfqpoint{4.587003in}{1.362154in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{4.587870in}{1.362948in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{1.362210in}}%
\pgfpathlineto{\pgfqpoint{4.589170in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.590903in}{1.364952in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{4.600003in}{1.357265in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{4.601303in}{1.357690in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{1.356964in}}%
\pgfpathlineto{\pgfqpoint{4.603469in}{1.360411in}}%
\pgfpathlineto{\pgfqpoint{4.604336in}{1.359685in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{1.355709in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{1.357635in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.357275in}}%
\pgfpathlineto{\pgfqpoint{4.611269in}{1.356915in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.355964in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{1.358656in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{4.619502in}{1.359073in}}%
\pgfpathlineto{\pgfqpoint{4.620369in}{1.358357in}}%
\pgfpathlineto{\pgfqpoint{4.622536in}{1.356572in}}%
\pgfpathlineto{\pgfqpoint{4.624702in}{1.359248in}}%
\pgfpathlineto{\pgfqpoint{4.625135in}{1.358892in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{4.628169in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{4.630335in}{1.363503in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.362790in}}%
\pgfpathlineto{\pgfqpoint{4.631635in}{1.363911in}}%
\pgfpathlineto{\pgfqpoint{4.632502in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{4.638135in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{4.638568in}{1.359709in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{1.359004in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{1.355842in}}%
\pgfpathlineto{\pgfqpoint{4.645068in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{4.646801in}{1.355965in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.357075in}}%
\pgfpathlineto{\pgfqpoint{4.648101in}{1.356376in}}%
\pgfpathlineto{\pgfqpoint{4.649835in}{1.354981in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{1.356088in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{1.355392in}}%
\pgfpathlineto{\pgfqpoint{4.655034in}{1.352270in}}%
\pgfpathlineto{\pgfqpoint{4.655468in}{1.353374in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{1.350269in}}%
\pgfpathlineto{\pgfqpoint{4.661101in}{1.353223in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{4.661968in}{1.352534in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{4.663268in}{1.352944in}}%
\pgfpathlineto{\pgfqpoint{4.670201in}{1.347472in}}%
\pgfpathlineto{\pgfqpoint{4.670634in}{1.348564in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{1.347884in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{1.347205in}}%
\pgfpathlineto{\pgfqpoint{4.674101in}{1.348705in}}%
\pgfpathlineto{\pgfqpoint{4.674534in}{1.348366in}}%
\pgfpathlineto{\pgfqpoint{4.675834in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.350948in}}%
\pgfpathlineto{\pgfqpoint{4.678434in}{1.349592in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.352164in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.350877in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{1.350202in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{1.349597in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{1.348925in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{4.692300in}{1.347320in}}%
\pgfpathlineto{\pgfqpoint{4.693167in}{1.346651in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{1.345651in}}%
\pgfpathlineto{\pgfqpoint{4.695766in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{4.696200in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{4.698366in}{1.345465in}}%
\pgfpathlineto{\pgfqpoint{4.698800in}{1.346534in}}%
\pgfpathlineto{\pgfqpoint{4.699666in}{1.345870in}}%
\pgfpathlineto{\pgfqpoint{4.704000in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{4.705300in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{4.705733in}{1.344032in}}%
\pgfpathlineto{\pgfqpoint{4.707899in}{1.342385in}}%
\pgfpathlineto{\pgfqpoint{4.708333in}{1.343448in}}%
\pgfpathlineto{\pgfqpoint{4.708766in}{1.344510in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{4.711799in}{1.343598in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{1.344001in}}%
\pgfpathlineto{\pgfqpoint{4.719166in}{1.339430in}}%
\pgfpathlineto{\pgfqpoint{4.719599in}{1.340484in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{4.725666in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{1.334515in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{4.736498in}{1.333408in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{1.332540in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{1.334621in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{1.333985in}}%
\pgfpathlineto{\pgfqpoint{4.747331in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{4.747765in}{1.331940in}}%
\pgfpathlineto{\pgfqpoint{4.748631in}{1.331309in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{1.331712in}}%
\pgfpathlineto{\pgfqpoint{4.751231in}{1.333463in}}%
\pgfpathlineto{\pgfqpoint{4.751665in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{1.328844in}}%
\pgfpathlineto{\pgfqpoint{4.759898in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{4.760764in}{1.329247in}}%
\pgfpathlineto{\pgfqpoint{4.767264in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{1.327655in}}%
\pgfpathlineto{\pgfqpoint{4.768997in}{1.327346in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{1.326820in}}%
\pgfpathlineto{\pgfqpoint{4.772031in}{1.327838in}}%
\pgfpathlineto{\pgfqpoint{4.772897in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{4.781564in}{1.322406in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{1.325841in}}%
\pgfpathlineto{\pgfqpoint{4.785897in}{1.325934in}}%
\pgfpathlineto{\pgfqpoint{4.786330in}{1.326942in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{1.326332in}}%
\pgfpathlineto{\pgfqpoint{4.790663in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{4.791097in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.325907in}}%
\pgfpathlineto{\pgfqpoint{4.792397in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{4.793263in}{1.324692in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{1.325696in}}%
\pgfpathlineto{\pgfqpoint{4.794563in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{4.795430in}{1.327094in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{4.800196in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{1.328362in}}%
\pgfpathlineto{\pgfqpoint{4.804530in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{4.806263in}{1.329923in}}%
\pgfpathlineto{\pgfqpoint{4.806696in}{1.329621in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.322522in}}%
\pgfpathlineto{\pgfqpoint{4.820562in}{1.325181in}}%
\pgfpathlineto{\pgfqpoint{4.820996in}{1.324883in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{1.325158in}}%
\pgfpathlineto{\pgfqpoint{4.827929in}{1.323973in}}%
\pgfpathlineto{\pgfqpoint{4.828362in}{1.324953in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{1.327295in}}%
\pgfpathlineto{\pgfqpoint{4.834862in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{4.836162in}{1.327264in}}%
\pgfpathlineto{\pgfqpoint{4.836595in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{4.839195in}{1.326468in}}%
\pgfpathlineto{\pgfqpoint{4.841362in}{1.328791in}}%
\pgfpathlineto{\pgfqpoint{4.844828in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{4.845262in}{1.328668in}}%
\pgfpathlineto{\pgfqpoint{4.846128in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{4.851761in}{1.325537in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{1.328425in}}%
\pgfpathlineto{\pgfqpoint{4.853928in}{1.327842in}}%
\pgfpathlineto{\pgfqpoint{4.859561in}{1.325312in}}%
\pgfpathlineto{\pgfqpoint{4.860428in}{1.327228in}}%
\pgfpathlineto{\pgfqpoint{4.861294in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{4.862594in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{4.864761in}{1.330554in}}%
\pgfpathlineto{\pgfqpoint{4.865194in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{4.867794in}{1.329766in}}%
\pgfpathlineto{\pgfqpoint{4.869094in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{4.869528in}{1.331089in}}%
\pgfpathlineto{\pgfqpoint{4.872994in}{1.330015in}}%
\pgfpathlineto{\pgfqpoint{4.873427in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{4.885560in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{4.886427in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{4.887294in}{1.325483in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{1.325570in}}%
\pgfpathlineto{\pgfqpoint{4.890327in}{1.328386in}}%
\pgfpathlineto{\pgfqpoint{4.891193in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{4.893360in}{1.327617in}}%
\pgfpathlineto{\pgfqpoint{4.894660in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{1.328920in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{1.328152in}}%
\pgfpathlineto{\pgfqpoint{4.898560in}{1.329085in}}%
\pgfpathlineto{\pgfqpoint{4.899427in}{1.328518in}}%
\pgfpathlineto{\pgfqpoint{4.908093in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.325025in}}%
\pgfpathlineto{\pgfqpoint{4.909393in}{1.324464in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{4.918493in}{1.324618in}}%
\pgfpathlineto{\pgfqpoint{4.919359in}{1.324061in}}%
\pgfpathlineto{\pgfqpoint{4.924126in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{4.925859in}{1.323490in}}%
\pgfpathlineto{\pgfqpoint{4.932792in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{4.933225in}{1.321183in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{1.320634in}}%
\pgfpathlineto{\pgfqpoint{4.938425in}{1.319081in}}%
\pgfpathlineto{\pgfqpoint{4.938859in}{1.319992in}}%
\pgfpathlineto{\pgfqpoint{4.939725in}{1.319445in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{1.319536in}}%
\pgfpathlineto{\pgfqpoint{4.943192in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{4.943625in}{1.321715in}}%
\pgfpathlineto{\pgfqpoint{4.945358in}{1.321803in}}%
\pgfpathlineto{\pgfqpoint{4.945792in}{1.322710in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{1.322164in}}%
\pgfpathlineto{\pgfqpoint{4.951425in}{1.320347in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{1.321251in}}%
\pgfpathlineto{\pgfqpoint{4.952725in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.317285in}}%
\pgfpathlineto{\pgfqpoint{4.960525in}{1.318184in}}%
\pgfpathlineto{\pgfqpoint{4.961391in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{4.976557in}{1.312947in}}%
\pgfpathlineto{\pgfqpoint{4.985224in}{1.308823in}}%
\pgfpathlineto{\pgfqpoint{4.985657in}{1.309711in}}%
\pgfpathlineto{\pgfqpoint{4.986524in}{1.309185in}}%
\pgfpathlineto{\pgfqpoint{4.988690in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{4.991290in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{4.995623in}{1.310561in}}%
\pgfpathlineto{\pgfqpoint{4.996057in}{1.311442in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.310919in}}%
\pgfpathlineto{\pgfqpoint{4.999957in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{5.000390in}{1.311112in}}%
\pgfpathlineto{\pgfqpoint{5.001257in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{5.005156in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{5.005590in}{1.309129in}}%
\pgfpathlineto{\pgfqpoint{5.007756in}{1.311237in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.308488in}}%
\pgfpathlineto{\pgfqpoint{5.014689in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{5.015556in}{1.308844in}}%
\pgfpathlineto{\pgfqpoint{5.017289in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{5.017723in}{1.308684in}}%
\pgfpathlineto{\pgfqpoint{5.018156in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{5.019023in}{1.309039in}}%
\pgfpathlineto{\pgfqpoint{5.024656in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{5.026389in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{5.026822in}{1.308916in}}%
\pgfpathlineto{\pgfqpoint{5.031589in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{5.032022in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{1.307579in}}%
\pgfpathlineto{\pgfqpoint{5.034622in}{1.306562in}}%
\pgfpathlineto{\pgfqpoint{5.035055in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{5.036355in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{5.036789in}{1.308635in}}%
\pgfpathlineto{\pgfqpoint{5.041122in}{1.307210in}}%
\pgfpathlineto{\pgfqpoint{5.041555in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{5.042422in}{1.307561in}}%
\pgfpathlineto{\pgfqpoint{5.049788in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{5.050222in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{5.051088in}{1.304733in}}%
\pgfpathlineto{\pgfqpoint{5.054555in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{5.054988in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.304181in}}%
\pgfpathlineto{\pgfqpoint{5.058888in}{1.302433in}}%
\pgfpathlineto{\pgfqpoint{5.059321in}{1.303283in}}%
\pgfpathlineto{\pgfqpoint{5.060621in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{5.061055in}{1.304482in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.303834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395788in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.396238in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.398065in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{0.738073in}}%
\pgfpathlineto{\pgfqpoint{3.401442in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.402308in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{3.404908in}{0.754238in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{0.791658in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{0.829840in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{0.900637in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{0.880265in}}%
\pgfpathlineto{\pgfqpoint{3.415741in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{3.423541in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.423974in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{0.908497in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{0.941007in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{0.930562in}}%
\pgfpathlineto{\pgfqpoint{3.439141in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{3.440441in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{0.917283in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{3.446940in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{3.448240in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{3.448674in}{0.937835in}}%
\pgfpathlineto{\pgfqpoint{3.449540in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{3.450407in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{0.942460in}}%
\pgfpathlineto{\pgfqpoint{3.455173in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{0.927314in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{3.458640in}{1.008800in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{0.970607in}}%
\pgfpathlineto{\pgfqpoint{3.463406in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{0.931296in}}%
\pgfpathlineto{\pgfqpoint{3.475539in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{0.952196in}}%
\pgfpathlineto{\pgfqpoint{3.480739in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{0.954595in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{0.970935in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{0.965305in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{0.928547in}}%
\pgfpathlineto{\pgfqpoint{3.490706in}{0.943834in}}%
\pgfpathlineto{\pgfqpoint{3.491572in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{0.892971in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{0.902759in}}%
\pgfpathlineto{\pgfqpoint{3.505005in}{0.886219in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{0.895689in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{3.508472in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{0.914023in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{3.510638in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{0.933657in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{0.942176in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{3.517571in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{0.952329in}}%
\pgfpathlineto{\pgfqpoint{3.520171in}{0.948343in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{0.942460in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{0.954163in}}%
\pgfpathlineto{\pgfqpoint{3.522771in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{0.948257in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{3.533171in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{3.533604in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{0.919947in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{0.930562in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{0.923063in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{0.916730in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{3.558737in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{3.562203in}{0.907372in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{0.887075in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{0.893241in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{3.574336in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.583003in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{3.583436in}{0.874136in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{0.871790in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.585169in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{0.876401in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{3.588636in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{0.885385in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{3.592102in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{0.880587in}}%
\pgfpathlineto{\pgfqpoint{3.596435in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{3.600769in}{0.882455in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{3.602935in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{0.901439in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{3.611602in}{0.880861in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{0.892971in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{3.614635in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{3.615502in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{0.884422in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{3.621568in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{0.888233in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{0.895036in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{0.890980in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{0.895689in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{3.627634in}{0.898330in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{0.896326in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{0.894337in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{0.898928in}}%
\pgfpathlineto{\pgfqpoint{3.631534in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{3.632834in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{0.897553in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{0.903995in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{3.638034in}{0.904507in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{0.899678in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{0.904045in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{3.655800in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{3.668800in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{0.881213in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{0.871425in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{3.675733in}{0.875402in}}%
\pgfpathlineto{\pgfqpoint{3.684833in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{3.685266in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{3.686133in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{0.858575in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{0.857840in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{0.861638in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{0.860621in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{3.714732in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{0.855236in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{0.853882in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{3.717765in}{0.857422in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{3.723831in}{0.859025in}}%
\pgfpathlineto{\pgfqpoint{3.724698in}{0.857693in}}%
\pgfpathlineto{\pgfqpoint{3.729465in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{0.859914in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{0.858605in}}%
\pgfpathlineto{\pgfqpoint{3.732931in}{0.856008in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{0.860671in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{0.859372in}}%
\pgfpathlineto{\pgfqpoint{3.738564in}{0.852973in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{0.862147in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{3.742464in}{0.868039in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.745064in}{0.869341in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{0.863014in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{0.867458in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{0.873138in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{0.872507in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{0.876892in}}%
\pgfpathlineto{\pgfqpoint{3.754597in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{0.871245in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{0.874333in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{0.874916in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{0.873683in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{0.867098in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{0.863618in}}%
\pgfpathlineto{\pgfqpoint{3.781030in}{0.867709in}}%
\pgfpathlineto{\pgfqpoint{3.781896in}{0.866551in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{0.866014in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{0.871197in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{0.870054in}}%
\pgfpathlineto{\pgfqpoint{3.794462in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{3.795762in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{0.862332in}}%
\pgfpathlineto{\pgfqpoint{3.803562in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{0.854039in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{0.861024in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{0.860500in}}%
\pgfpathlineto{\pgfqpoint{3.829561in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{3.837361in}{0.850723in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{3.840394in}{0.851363in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{0.850388in}}%
\pgfpathlineto{\pgfqpoint{3.842561in}{0.848932in}}%
\pgfpathlineto{\pgfqpoint{3.842994in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{0.857595in}}%
\pgfpathlineto{\pgfqpoint{3.846027in}{0.857107in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{0.856619in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{0.860131in}}%
\pgfpathlineto{\pgfqpoint{3.847761in}{0.859153in}}%
\pgfpathlineto{\pgfqpoint{3.851227in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{3.851661in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{0.858363in}}%
\pgfpathlineto{\pgfqpoint{3.856427in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{3.864227in}{0.852807in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{0.848652in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{0.851094in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{0.855476in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{0.852732in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{3.876360in}{0.855127in}}%
\pgfpathlineto{\pgfqpoint{3.878093in}{0.853310in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{3.879393in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{3.882426in}{0.852534in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{0.858144in}}%
\pgfpathlineto{\pgfqpoint{3.885893in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{3.886326in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{3.887193in}{0.858679in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{3.894992in}{0.861577in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{0.870178in}}%
\pgfpathlineto{\pgfqpoint{3.903659in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{3.904959in}{0.872843in}}%
\pgfpathlineto{\pgfqpoint{3.905392in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{3.906259in}{0.871510in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{0.880779in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{0.878093in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{0.881159in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{0.880265in}}%
\pgfpathlineto{\pgfqpoint{3.914059in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{3.915358in}{0.879759in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{3.932258in}{0.869782in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{3.934425in}{0.877762in}}%
\pgfpathlineto{\pgfqpoint{3.934858in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{3.935291in}{0.880265in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{0.879413in}}%
\pgfpathlineto{\pgfqpoint{3.944824in}{0.871037in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{0.873091in}}%
\pgfpathlineto{\pgfqpoint{3.947857in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{3.948291in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{0.873487in}}%
\pgfpathlineto{\pgfqpoint{3.954357in}{0.868600in}}%
\pgfpathlineto{\pgfqpoint{3.955657in}{0.873858in}}%
\pgfpathlineto{\pgfqpoint{3.956090in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{3.956524in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{0.875867in}}%
\pgfpathlineto{\pgfqpoint{3.957824in}{0.875053in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.873838in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{0.876646in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{0.875835in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{3.965190in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{0.879746in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{0.878940in}}%
\pgfpathlineto{\pgfqpoint{3.967790in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{3.971257in}{0.884785in}}%
\pgfpathlineto{\pgfqpoint{3.971690in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{0.887023in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{0.889742in}}%
\pgfpathlineto{\pgfqpoint{3.976890in}{0.888935in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{0.886927in}}%
\pgfpathlineto{\pgfqpoint{3.979490in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{3.980356in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{0.886832in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{0.882814in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{3.991623in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{0.880814in}}%
\pgfpathlineto{\pgfqpoint{3.997689in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{0.881842in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{0.886285in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{0.885518in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{4.011555in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{0.892274in}}%
\pgfpathlineto{\pgfqpoint{4.013722in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{0.889613in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{4.022388in}{0.893049in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{0.895563in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{0.894054in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{0.896559in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{4.026288in}{0.895428in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{4.028021in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{0.899285in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{4.030621in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{4.031055in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{4.031921in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{0.895772in}}%
\pgfpathlineto{\pgfqpoint{4.036255in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{4.037121in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{4.039288in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{0.900159in}}%
\pgfpathlineto{\pgfqpoint{4.041021in}{0.899788in}}%
\pgfpathlineto{\pgfqpoint{4.042321in}{0.898678in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{0.901113in}}%
\pgfpathlineto{\pgfqpoint{4.043621in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{0.900584in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{4.053154in}{0.903396in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{0.903784in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{0.906335in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{0.906514in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{0.905792in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{0.896788in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{0.896094in}}%
\pgfpathlineto{\pgfqpoint{4.082620in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{4.084786in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{4.085220in}{0.903866in}}%
\pgfpathlineto{\pgfqpoint{4.086953in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{0.906671in}}%
\pgfpathlineto{\pgfqpoint{4.088686in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{0.909803in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{4.092586in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{4.093453in}{0.910309in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{0.909262in}}%
\pgfpathlineto{\pgfqpoint{4.095186in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{4.097353in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{4.102119in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{0.913337in}}%
\pgfpathlineto{\pgfqpoint{4.103419in}{0.912644in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{4.105586in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{4.106886in}{0.912442in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{0.914650in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{0.913959in}}%
\pgfpathlineto{\pgfqpoint{4.109052in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{0.917101in}}%
\pgfpathlineto{\pgfqpoint{4.114685in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{4.124652in}{0.908631in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{0.910788in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{0.910267in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{0.909602in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{0.908938in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{4.132018in}{0.910414in}}%
\pgfpathlineto{\pgfqpoint{4.135485in}{0.907773in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{0.909900in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{0.910375in}}%
\pgfpathlineto{\pgfqpoint{4.138951in}{0.910047in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{0.912162in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{0.911504in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{4.141551in}{0.912956in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{0.911317in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{0.913418in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{0.912763in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{0.912436in}}%
\pgfpathlineto{\pgfqpoint{4.146318in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{4.147184in}{0.915968in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{0.914006in}}%
\pgfpathlineto{\pgfqpoint{4.150651in}{0.918169in}}%
\pgfpathlineto{\pgfqpoint{4.151517in}{0.917514in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{0.918608in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{0.911183in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{0.915277in}}%
\pgfpathlineto{\pgfqpoint{4.164950in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{0.914317in}}%
\pgfpathlineto{\pgfqpoint{4.167117in}{0.917755in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{0.915320in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{0.914687in}}%
\pgfpathlineto{\pgfqpoint{4.184016in}{0.907817in}}%
\pgfpathlineto{\pgfqpoint{4.185750in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{4.192683in}{0.910840in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{0.910227in}}%
\pgfpathlineto{\pgfqpoint{4.203516in}{0.903271in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{0.904624in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{0.904026in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{0.907616in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{0.908357in}}%
\pgfpathlineto{\pgfqpoint{4.210016in}{0.907759in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{4.214782in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{0.908339in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{0.912600in}}%
\pgfpathlineto{\pgfqpoint{4.221715in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{4.223448in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{4.224315in}{0.922219in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{0.921617in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{0.919320in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{4.233415in}{0.922478in}}%
\pgfpathlineto{\pgfqpoint{4.234281in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{4.236881in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{4.238181in}{0.925698in}}%
\pgfpathlineto{\pgfqpoint{4.239048in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{0.927923in}}%
\pgfpathlineto{\pgfqpoint{4.242948in}{0.926733in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{0.928583in}}%
\pgfpathlineto{\pgfqpoint{4.244248in}{0.927988in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{0.926211in}}%
\pgfpathlineto{\pgfqpoint{4.247281in}{0.928053in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{0.924522in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{0.922565in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{0.924384in}}%
\pgfpathlineto{\pgfqpoint{4.259847in}{0.923804in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{0.920062in}}%
\pgfpathlineto{\pgfqpoint{4.265914in}{0.921868in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{0.921952in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{0.920527in}}%
\pgfpathlineto{\pgfqpoint{4.271547in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{0.921751in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{0.924474in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{0.923904in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{0.921072in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{0.922848in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{0.922284in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{0.919477in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{4.286713in}{0.920683in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{0.920125in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{4.289313in}{0.921048in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{0.926035in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{0.925754in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{0.922963in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{0.924707in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{0.923318in}}%
\pgfpathlineto{\pgfqpoint{4.299279in}{0.926794in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{0.926238in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{0.925128in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{0.926859in}}%
\pgfpathlineto{\pgfqpoint{4.303179in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{0.922997in}}%
\pgfpathlineto{\pgfqpoint{4.308812in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{4.309679in}{0.924169in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{0.923074in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{4.313579in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{0.925202in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{0.928058in}}%
\pgfpathlineto{\pgfqpoint{4.321812in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{4.323112in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{4.323545in}{0.929264in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{4.325279in}{0.930136in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{4.330478in}{0.930782in}}%
\pgfpathlineto{\pgfqpoint{4.330912in}{0.930511in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.922230in}}%
\pgfpathlineto{\pgfqpoint{4.346078in}{0.925011in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{0.921415in}}%
\pgfpathlineto{\pgfqpoint{4.356044in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{4.356911in}{0.920376in}}%
\pgfpathlineto{\pgfqpoint{4.357344in}{0.922012in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{0.921493in}}%
\pgfpathlineto{\pgfqpoint{4.359077in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{4.360377in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{0.920796in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{0.923787in}}%
\pgfpathlineto{\pgfqpoint{4.364277in}{0.923528in}}%
\pgfpathlineto{\pgfqpoint{4.365577in}{0.922754in}}%
\pgfpathlineto{\pgfqpoint{4.366011in}{0.924373in}}%
\pgfpathlineto{\pgfqpoint{4.366877in}{0.923857in}}%
\pgfpathlineto{\pgfqpoint{4.375977in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{4.376410in}{0.920093in}}%
\pgfpathlineto{\pgfqpoint{4.377277in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{4.379010in}{0.918573in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.921771in}}%
\pgfpathlineto{\pgfqpoint{4.380743in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{0.918993in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{0.920584in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{4.388110in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{0.921743in}}%
\pgfpathlineto{\pgfqpoint{4.389843in}{0.921492in}}%
\pgfpathlineto{\pgfqpoint{4.391576in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{4.393310in}{0.924970in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{0.924719in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{0.924784in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{4.400676in}{0.922535in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{4.401976in}{0.923601in}}%
\pgfpathlineto{\pgfqpoint{4.402409in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{4.404143in}{0.925973in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{0.922994in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{0.926094in}}%
\pgfpathlineto{\pgfqpoint{4.411076in}{0.925598in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{4.415842in}{0.924673in}}%
\pgfpathlineto{\pgfqpoint{4.416709in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{0.923936in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{0.921321in}}%
\pgfpathlineto{\pgfqpoint{4.425375in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{4.426242in}{0.922363in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{4.428408in}{0.922918in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{0.922433in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{4.430575in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{0.922986in}}%
\pgfpathlineto{\pgfqpoint{4.432308in}{0.922503in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{0.923536in}}%
\pgfpathlineto{\pgfqpoint{4.435342in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{4.437075in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{4.438375in}{0.924389in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{0.928422in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{0.924339in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.925833in}}%
\pgfpathlineto{\pgfqpoint{4.449208in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{4.450074in}{0.924878in}}%
\pgfpathlineto{\pgfqpoint{4.451808in}{0.927379in}}%
\pgfpathlineto{\pgfqpoint{4.453974in}{0.926187in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{0.927671in}}%
\pgfpathlineto{\pgfqpoint{4.455274in}{0.927195in}}%
\pgfpathlineto{\pgfqpoint{4.456141in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{4.465241in}{0.928590in}}%
\pgfpathlineto{\pgfqpoint{4.466107in}{0.928117in}}%
\pgfpathlineto{\pgfqpoint{4.468274in}{0.926940in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{0.927933in}}%
\pgfpathlineto{\pgfqpoint{4.471740in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{0.924719in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{0.926171in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{4.480407in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{4.481707in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{4.482140in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{0.920785in}}%
\pgfpathlineto{\pgfqpoint{4.496006in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{4.496873in}{0.921762in}}%
\pgfpathlineto{\pgfqpoint{4.497740in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{0.924163in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.923708in}}%
\pgfpathlineto{\pgfqpoint{4.502939in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{4.504239in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{4.504673in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{0.924057in}}%
\pgfpathlineto{\pgfqpoint{4.505539in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{4.506406in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{4.508573in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{4.509873in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{0.926264in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{4.517672in}{0.925698in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{0.927099in}}%
\pgfpathlineto{\pgfqpoint{4.518972in}{0.926650in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{0.925978in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{0.927375in}}%
\pgfpathlineto{\pgfqpoint{4.521572in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{4.528072in}{0.923585in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{0.924531in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{0.923706in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{0.923266in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{0.921948in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{0.923326in}}%
\pgfpathlineto{\pgfqpoint{4.538905in}{0.922888in}}%
\pgfpathlineto{\pgfqpoint{4.539772in}{0.922450in}}%
\pgfpathlineto{\pgfqpoint{4.541072in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{0.928213in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{4.545838in}{0.928920in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{0.927384in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{0.930108in}}%
\pgfpathlineto{\pgfqpoint{4.550605in}{0.929669in}}%
\pgfpathlineto{\pgfqpoint{4.553204in}{0.928355in}}%
\pgfpathlineto{\pgfqpoint{4.553638in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{0.929275in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{4.557538in}{0.930889in}}%
\pgfpathlineto{\pgfqpoint{4.558838in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{4.560138in}{0.931147in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{0.928757in}}%
\pgfpathlineto{\pgfqpoint{4.565337in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{4.566204in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{4.570537in}{0.927509in}}%
\pgfpathlineto{\pgfqpoint{4.571404in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{4.572270in}{0.929752in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{4.573137in}{0.930872in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{0.930266in}}%
\pgfpathlineto{\pgfqpoint{4.578337in}{0.929837in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{0.926851in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{0.933025in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{4.593503in}{0.942234in}}%
\pgfpathlineto{\pgfqpoint{4.593936in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{0.940724in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{4.597836in}{0.941598in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{4.604336in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{4.604769in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{4.605203in}{0.945507in}}%
\pgfpathlineto{\pgfqpoint{4.606069in}{0.945077in}}%
\pgfpathlineto{\pgfqpoint{4.606936in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{0.948088in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{0.948289in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{4.619936in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{4.626435in}{0.949971in}}%
\pgfpathlineto{\pgfqpoint{4.626869in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{4.627735in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{4.628602in}{0.950388in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{0.952921in}}%
\pgfpathlineto{\pgfqpoint{4.630335in}{0.952494in}}%
\pgfpathlineto{\pgfqpoint{4.632069in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{4.632502in}{0.952905in}}%
\pgfpathlineto{\pgfqpoint{4.633369in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{0.951828in}}%
\pgfpathlineto{\pgfqpoint{4.640302in}{0.950560in}}%
\pgfpathlineto{\pgfqpoint{4.640735in}{0.951815in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{0.951392in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{4.643768in}{0.951802in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{4.645501in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{4.645935in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{4.646801in}{0.951789in}}%
\pgfpathlineto{\pgfqpoint{4.648535in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{4.649835in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{0.953021in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{4.653735in}{0.954247in}}%
\pgfpathlineto{\pgfqpoint{4.654601in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{4.657201in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{4.658934in}{0.957518in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{4.660234in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{4.663268in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{0.957884in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{0.957047in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{0.958275in}}%
\pgfpathlineto{\pgfqpoint{4.667167in}{0.957856in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{0.957021in}}%
\pgfpathlineto{\pgfqpoint{4.670201in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{4.670634in}{0.959053in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.958844in}}%
\pgfpathlineto{\pgfqpoint{4.672801in}{0.960869in}}%
\pgfpathlineto{\pgfqpoint{4.674534in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{4.675400in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{0.962053in}}%
\pgfpathlineto{\pgfqpoint{4.677134in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{4.677567in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{4.678434in}{0.962433in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{0.961807in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{0.964233in}}%
\pgfpathlineto{\pgfqpoint{4.681467in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{4.691000in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{4.691433in}{0.960461in}}%
\pgfpathlineto{\pgfqpoint{4.692300in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{0.959433in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{0.960223in}}%
\pgfpathlineto{\pgfqpoint{4.697500in}{0.958993in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{4.698800in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{4.705300in}{0.956727in}}%
\pgfpathlineto{\pgfqpoint{4.706599in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{4.707033in}{0.958703in}}%
\pgfpathlineto{\pgfqpoint{4.707899in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{0.960267in}}%
\pgfpathlineto{\pgfqpoint{4.710933in}{0.959658in}}%
\pgfpathlineto{\pgfqpoint{4.711366in}{0.960844in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{4.716999in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{4.717432in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{0.958993in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{4.721332in}{0.958964in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{0.957761in}}%
\pgfpathlineto{\pgfqpoint{4.725666in}{0.959708in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{0.958907in}}%
\pgfpathlineto{\pgfqpoint{4.727832in}{0.960078in}}%
\pgfpathlineto{\pgfqpoint{4.728699in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{4.733032in}{0.957684in}}%
\pgfpathlineto{\pgfqpoint{4.734332in}{0.961182in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{4.736498in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{0.960949in}}%
\pgfpathlineto{\pgfqpoint{4.739098in}{0.963072in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{0.962872in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{0.962673in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{0.963832in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{0.963433in}}%
\pgfpathlineto{\pgfqpoint{4.743432in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{0.963594in}}%
\pgfpathlineto{\pgfqpoint{4.744732in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{0.960819in}}%
\pgfpathlineto{\pgfqpoint{4.750365in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{4.751231in}{0.961576in}}%
\pgfpathlineto{\pgfqpoint{4.752098in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{4.753831in}{0.963084in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{0.960528in}}%
\pgfpathlineto{\pgfqpoint{4.760764in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{4.761631in}{0.963562in}}%
\pgfpathlineto{\pgfqpoint{4.764231in}{0.962385in}}%
\pgfpathlineto{\pgfqpoint{4.764664in}{0.963524in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{4.767697in}{0.963486in}}%
\pgfpathlineto{\pgfqpoint{4.769431in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{4.770731in}{0.963449in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{0.964386in}}%
\pgfpathlineto{\pgfqpoint{4.772464in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{0.963606in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{0.964737in}}%
\pgfpathlineto{\pgfqpoint{4.774631in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{4.777231in}{0.963180in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{0.966171in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{0.965977in}}%
\pgfpathlineto{\pgfqpoint{4.780264in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{4.781130in}{0.966712in}}%
\pgfpathlineto{\pgfqpoint{4.781997in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{0.969299in}}%
\pgfpathlineto{\pgfqpoint{4.784597in}{0.969104in}}%
\pgfpathlineto{\pgfqpoint{4.785464in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{4.786330in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{0.970562in}}%
\pgfpathlineto{\pgfqpoint{4.788930in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{0.973521in}}%
\pgfpathlineto{\pgfqpoint{4.792830in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{4.794997in}{0.974904in}}%
\pgfpathlineto{\pgfqpoint{4.797597in}{0.973735in}}%
\pgfpathlineto{\pgfqpoint{4.800196in}{0.977772in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{0.977382in}}%
\pgfpathlineto{\pgfqpoint{4.801496in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{4.802363in}{0.978095in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{4.803230in}{0.979003in}}%
\pgfpathlineto{\pgfqpoint{4.804096in}{0.978612in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{0.978087in}}%
\pgfpathlineto{\pgfqpoint{4.811896in}{0.977699in}}%
\pgfpathlineto{\pgfqpoint{4.812329in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{4.815796in}{0.977246in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.978339in}}%
\pgfpathlineto{\pgfqpoint{4.817096in}{0.977952in}}%
\pgfpathlineto{\pgfqpoint{4.817529in}{0.977759in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{0.980644in}}%
\pgfpathlineto{\pgfqpoint{4.821429in}{0.979870in}}%
\pgfpathlineto{\pgfqpoint{4.821862in}{0.980958in}}%
\pgfpathlineto{\pgfqpoint{4.822729in}{0.980572in}}%
\pgfpathlineto{\pgfqpoint{4.824029in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{4.825329in}{0.981970in}}%
\pgfpathlineto{\pgfqpoint{4.825762in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{4.826629in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{4.828362in}{0.985721in}}%
\pgfpathlineto{\pgfqpoint{4.829229in}{0.985334in}}%
\pgfpathlineto{\pgfqpoint{4.829662in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{0.987105in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{4.833129in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{4.835729in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{4.836595in}{0.989664in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{0.990738in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{4.839628in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{4.840062in}{0.990645in}}%
\pgfpathlineto{\pgfqpoint{4.840928in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{4.846562in}{0.991528in}}%
\pgfpathlineto{\pgfqpoint{4.847428in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{4.847862in}{0.992206in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.991627in}}%
\pgfpathlineto{\pgfqpoint{4.849595in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{4.850461in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{4.852195in}{0.991533in}}%
\pgfpathlineto{\pgfqpoint{4.852628in}{0.992595in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{4.856095in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{4.857828in}{0.994038in}}%
\pgfpathlineto{\pgfqpoint{4.858261in}{0.993846in}}%
\pgfpathlineto{\pgfqpoint{4.861728in}{0.992310in}}%
\pgfpathlineto{\pgfqpoint{4.863461in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{4.866494in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{4.868661in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{0.994888in}}%
\pgfpathlineto{\pgfqpoint{4.871261in}{0.996791in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{0.996600in}}%
\pgfpathlineto{\pgfqpoint{4.876894in}{0.994309in}}%
\pgfpathlineto{\pgfqpoint{4.877327in}{0.995353in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{4.881227in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{4.881660in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{0.994304in}}%
\pgfpathlineto{\pgfqpoint{4.885127in}{0.993170in}}%
\pgfpathlineto{\pgfqpoint{4.888160in}{0.997973in}}%
\pgfpathlineto{\pgfqpoint{4.888594in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{4.889894in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{4.893793in}{0.996734in}}%
\pgfpathlineto{\pgfqpoint{4.895960in}{0.999446in}}%
\pgfpathlineto{\pgfqpoint{4.896827in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{4.897693in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{4.898560in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{4.898993in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{4.900726in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{4.901160in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{4.901593in}{1.003063in}}%
\pgfpathlineto{\pgfqpoint{4.902026in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{4.905926in}{1.003593in}}%
\pgfpathlineto{\pgfqpoint{4.906360in}{1.004614in}}%
\pgfpathlineto{\pgfqpoint{4.907226in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{4.908960in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{4.911559in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{1.007808in}}%
\pgfpathlineto{\pgfqpoint{4.913293in}{1.008822in}}%
\pgfpathlineto{\pgfqpoint{4.915459in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{1.010912in}}%
\pgfpathlineto{\pgfqpoint{4.917193in}{1.011924in}}%
\pgfpathlineto{\pgfqpoint{4.917626in}{1.012935in}}%
\pgfpathlineto{\pgfqpoint{4.918493in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{4.920226in}{1.011794in}}%
\pgfpathlineto{\pgfqpoint{4.920659in}{1.012803in}}%
\pgfpathlineto{\pgfqpoint{4.921092in}{1.013811in}}%
\pgfpathlineto{\pgfqpoint{4.921959in}{1.013431in}}%
\pgfpathlineto{\pgfqpoint{4.923692in}{1.013868in}}%
\pgfpathlineto{\pgfqpoint{4.924992in}{1.015689in}}%
\pgfpathlineto{\pgfqpoint{4.925426in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.014605in}}%
\pgfpathlineto{\pgfqpoint{4.931059in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{1.016228in}}%
\pgfpathlineto{\pgfqpoint{4.937559in}{1.013772in}}%
\pgfpathlineto{\pgfqpoint{4.937992in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{4.938425in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{4.939292in}{1.015389in}}%
\pgfpathlineto{\pgfqpoint{4.948825in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{4.950558in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{4.956191in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{4.958358in}{1.015387in}}%
\pgfpathlineto{\pgfqpoint{4.961391in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.016844in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{1.017452in}}%
\pgfpathlineto{\pgfqpoint{4.966158in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{4.973524in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{4.975691in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{4.979157in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{4.981757in}{1.022772in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{4.985657in}{1.025706in}}%
\pgfpathlineto{\pgfqpoint{4.988257in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{4.994757in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{4.996057in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{5.000390in}{1.026284in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{5.007323in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{5.009923in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{5.012523in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{5.014689in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{5.016423in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{5.019023in}{1.035347in}}%
\pgfpathlineto{\pgfqpoint{5.024222in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{1.036341in}}%
\pgfpathlineto{\pgfqpoint{5.030289in}{1.040650in}}%
\pgfpathlineto{\pgfqpoint{5.034622in}{1.039924in}}%
\pgfpathlineto{\pgfqpoint{5.037655in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{5.040255in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{5.041555in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{5.045022in}{1.044405in}}%
\pgfpathlineto{\pgfqpoint{5.046755in}{1.045884in}}%
\pgfpathlineto{\pgfqpoint{5.047622in}{1.046623in}}%
\pgfpathlineto{\pgfqpoint{5.049788in}{1.049019in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{5.052388in}{1.051224in}}%
\pgfpathlineto{\pgfqpoint{5.058021in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{5.059755in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{5.062355in}{1.051384in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.052841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412168in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{0.559813in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.414428in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.414897in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.415308in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{0.593650in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{0.576065in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{3.423541in}{0.643393in}}%
\pgfpathlineto{\pgfqpoint{3.423974in}{0.689730in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{0.681700in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{0.631511in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{0.707484in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{0.700558in}}%
\pgfpathlineto{\pgfqpoint{3.440874in}{0.648280in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{0.645817in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{0.677057in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{0.671797in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{0.632945in}}%
\pgfpathlineto{\pgfqpoint{3.450407in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{0.655676in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{0.643393in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{0.668804in}}%
\pgfpathlineto{\pgfqpoint{3.455173in}{0.664620in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{0.728374in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{0.710329in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{0.732710in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{0.728226in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{0.668275in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{3.481173in}{0.672713in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{0.687462in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{0.685892in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{0.703442in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{0.700201in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{3.490706in}{0.695368in}}%
\pgfpathlineto{\pgfqpoint{3.491572in}{0.692422in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{3.505005in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{0.682236in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{0.678521in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{0.692613in}}%
\pgfpathlineto{\pgfqpoint{3.508038in}{0.690088in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{0.687599in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{0.715122in}}%
\pgfpathlineto{\pgfqpoint{3.510638in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{0.724679in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{0.722020in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{0.719639in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{0.698307in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{0.708115in}}%
\pgfpathlineto{\pgfqpoint{3.533171in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{3.533604in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{0.703653in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{0.701658in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{0.697731in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{0.708258in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{0.685794in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{3.558737in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{0.690354in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{0.684609in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{0.692214in}}%
\pgfpathlineto{\pgfqpoint{3.583003in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{0.684587in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{0.679384in}}%
\pgfpathlineto{\pgfqpoint{3.588202in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{0.686304in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{3.592102in}{0.690152in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{0.688680in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{0.685772in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{0.692422in}}%
\pgfpathlineto{\pgfqpoint{3.600769in}{0.684568in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{0.698867in}}%
\pgfpathlineto{\pgfqpoint{3.602935in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{0.691846in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{0.699327in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{0.694545in}}%
\pgfpathlineto{\pgfqpoint{3.621568in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{0.692585in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{0.699748in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{0.698429in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.696414in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{3.631534in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{0.700771in}}%
\pgfpathlineto{\pgfqpoint{3.632834in}{0.699500in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{0.696984in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{0.703776in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{0.702510in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{0.702952in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{0.691079in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{0.694446in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{3.668366in}{0.693344in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{0.685892in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.691760in}}%
\pgfpathlineto{\pgfqpoint{3.675733in}{0.690704in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{0.682874in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{0.684801in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{0.683121in}}%
\pgfpathlineto{\pgfqpoint{3.714732in}{0.688278in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{0.687360in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{0.686447in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{3.717765in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{3.732931in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{0.680175in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{3.738564in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{0.679959in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{0.679125in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{0.678295in}}%
\pgfpathlineto{\pgfqpoint{3.741164in}{0.683073in}}%
\pgfpathlineto{\pgfqpoint{3.742031in}{0.682236in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{0.680575in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{0.685309in}}%
\pgfpathlineto{\pgfqpoint{3.745064in}{0.684474in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{0.677536in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{0.686368in}}%
\pgfpathlineto{\pgfqpoint{3.754164in}{0.685960in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{0.684336in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{0.688910in}}%
\pgfpathlineto{\pgfqpoint{3.757197in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{0.687688in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{0.692237in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{0.691417in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{0.692666in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{0.688403in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{3.781030in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{3.781896in}{0.689621in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{0.684336in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{0.692745in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{3.794462in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.795762in}{0.695763in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{3.803562in}{0.697935in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{3.829561in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{0.688026in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{0.687688in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{0.685669in}}%
\pgfpathlineto{\pgfqpoint{3.834761in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{0.688766in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{3.837361in}{0.691507in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{0.690833in}}%
\pgfpathlineto{\pgfqpoint{3.842561in}{0.687499in}}%
\pgfpathlineto{\pgfqpoint{3.842994in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{0.697230in}}%
\pgfpathlineto{\pgfqpoint{3.846027in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{0.696557in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{0.700219in}}%
\pgfpathlineto{\pgfqpoint{3.847761in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{0.682487in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{0.689151in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{0.686983in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{3.876360in}{0.689819in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{0.684636in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{3.885026in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{3.885893in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{3.886326in}{0.690207in}}%
\pgfpathlineto{\pgfqpoint{3.887193in}{0.689601in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{0.690546in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{3.894992in}{0.698714in}}%
\pgfpathlineto{\pgfqpoint{3.895426in}{0.698409in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{0.697496in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{3.901059in}{0.705214in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{3.904959in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{3.906259in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{3.907125in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{0.709410in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{0.712616in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{0.712001in}}%
\pgfpathlineto{\pgfqpoint{3.914059in}{0.710167in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{0.713349in}}%
\pgfpathlineto{\pgfqpoint{3.915358in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{0.703503in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{0.709110in}}%
\pgfpathlineto{\pgfqpoint{3.932258in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{0.711015in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{3.934858in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{3.935291in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{3.940491in}{0.709113in}}%
\pgfpathlineto{\pgfqpoint{3.940924in}{0.712143in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{3.956524in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{0.704910in}}%
\pgfpathlineto{\pgfqpoint{3.957824in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{0.705912in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{0.706352in}}%
\pgfpathlineto{\pgfqpoint{3.967790in}{0.704440in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{0.707332in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{0.706785in}}%
\pgfpathlineto{\pgfqpoint{3.972557in}{0.704616in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{0.707484in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{0.706942in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{0.699725in}}%
\pgfpathlineto{\pgfqpoint{3.991623in}{0.699210in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{0.695897in}}%
\pgfpathlineto{\pgfqpoint{3.997689in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{0.696382in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{0.705770in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{0.701472in}}%
\pgfpathlineto{\pgfqpoint{4.013722in}{0.704156in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{0.703653in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{0.702653in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{0.706624in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{0.708757in}}%
\pgfpathlineto{\pgfqpoint{4.030621in}{0.706028in}}%
\pgfpathlineto{\pgfqpoint{4.031055in}{0.708637in}}%
\pgfpathlineto{\pgfqpoint{4.031921in}{0.708142in}}%
\pgfpathlineto{\pgfqpoint{4.042321in}{0.702305in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{4.043621in}{0.704388in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{0.703430in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{0.705501in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{0.703118in}}%
\pgfpathlineto{\pgfqpoint{4.051854in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{4.052721in}{0.707696in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{0.709376in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{0.707955in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{0.710440in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{0.702315in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{0.704748in}}%
\pgfpathlineto{\pgfqpoint{4.079153in}{0.704292in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{0.706032in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{0.705576in}}%
\pgfpathlineto{\pgfqpoint{4.082620in}{0.705121in}}%
\pgfpathlineto{\pgfqpoint{4.084786in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{4.085220in}{0.714294in}}%
\pgfpathlineto{\pgfqpoint{4.086953in}{0.713368in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{0.719137in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{4.095186in}{0.719415in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{0.718952in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{4.109052in}{0.714681in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{0.716513in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{0.716072in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{0.718338in}}%
\pgfpathlineto{\pgfqpoint{4.127252in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{0.719491in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{0.719049in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{0.715330in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{0.717563in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{0.717128in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{0.714538in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{0.716752in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{0.713760in}}%
\pgfpathlineto{\pgfqpoint{4.150651in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{4.151517in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{0.709875in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{0.711622in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{4.167117in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{4.184016in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{0.708760in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{0.708363in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{0.707967in}}%
\pgfpathlineto{\pgfqpoint{4.192683in}{0.710051in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{0.709654in}}%
\pgfpathlineto{\pgfqpoint{4.203516in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{0.707203in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{4.206549in}{0.706039in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{4.210016in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{0.706460in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{0.708486in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{4.217382in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{0.709931in}}%
\pgfpathlineto{\pgfqpoint{4.218682in}{0.709546in}}%
\pgfpathlineto{\pgfqpoint{4.219982in}{0.708969in}}%
\pgfpathlineto{\pgfqpoint{4.220415in}{0.710983in}}%
\pgfpathlineto{\pgfqpoint{4.221282in}{0.710598in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{0.708594in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{0.707839in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{0.709824in}}%
\pgfpathlineto{\pgfqpoint{4.233848in}{0.709446in}}%
\pgfpathlineto{\pgfqpoint{4.236881in}{0.708129in}}%
\pgfpathlineto{\pgfqpoint{4.237748in}{0.712076in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{0.713287in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{4.265914in}{0.704347in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{0.705538in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{0.705179in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{0.705113in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{0.704341in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{0.701714in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{0.703231in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{0.700463in}}%
\pgfpathlineto{\pgfqpoint{4.296246in}{0.702313in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{0.701968in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{4.298846in}{0.703297in}}%
\pgfpathlineto{\pgfqpoint{4.299713in}{0.702952in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{0.702094in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{4.303179in}{0.703587in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{0.698005in}}%
\pgfpathlineto{\pgfqpoint{4.317912in}{0.699813in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{0.699479in}}%
\pgfpathlineto{\pgfqpoint{4.330045in}{0.695188in}}%
\pgfpathlineto{\pgfqpoint{4.330478in}{0.696974in}}%
\pgfpathlineto{\pgfqpoint{4.331345in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{0.693569in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{0.691674in}}%
\pgfpathlineto{\pgfqpoint{4.356044in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{0.689021in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{0.672327in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{0.673971in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{0.673690in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{4.425375in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{4.426242in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{0.672404in}}%
\pgfpathlineto{\pgfqpoint{4.428408in}{0.674031in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{0.673477in}}%
\pgfpathlineto{\pgfqpoint{4.430575in}{0.675100in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{4.447475in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{4.448774in}{0.671094in}}%
\pgfpathlineto{\pgfqpoint{4.451374in}{0.670286in}}%
\pgfpathlineto{\pgfqpoint{4.451808in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{0.671608in}}%
\pgfpathlineto{\pgfqpoint{4.457874in}{0.670000in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{0.671582in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{0.671315in}}%
\pgfpathlineto{\pgfqpoint{4.471740in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{4.473474in}{0.670343in}}%
\pgfpathlineto{\pgfqpoint{4.489507in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{0.666827in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{0.666187in}}%
\pgfpathlineto{\pgfqpoint{4.493406in}{0.667721in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{0.667465in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{4.496006in}{0.668611in}}%
\pgfpathlineto{\pgfqpoint{4.496873in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{4.530239in}{0.658783in}}%
\pgfpathlineto{\pgfqpoint{4.531538in}{0.660027in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.660092in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{0.661322in}}%
\pgfpathlineto{\pgfqpoint{4.553204in}{0.658818in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{0.660037in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{4.557104in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{0.658776in}}%
\pgfpathlineto{\pgfqpoint{4.566204in}{0.659984in}}%
\pgfpathlineto{\pgfqpoint{4.570537in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{4.571837in}{0.660016in}}%
\pgfpathlineto{\pgfqpoint{4.584837in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{4.587003in}{0.660571in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{0.659305in}}%
\pgfpathlineto{\pgfqpoint{4.593503in}{0.661894in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{0.660885in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{4.616902in}{0.658766in}}%
\pgfpathlineto{\pgfqpoint{4.619936in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{0.659137in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{4.628602in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{0.657880in}}%
\pgfpathlineto{\pgfqpoint{4.640302in}{0.657222in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{0.658359in}}%
\pgfpathlineto{\pgfqpoint{4.645935in}{0.657264in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{0.658396in}}%
\pgfpathlineto{\pgfqpoint{4.654601in}{0.656548in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{4.661101in}{0.657820in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{4.673667in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{0.657257in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{0.658363in}}%
\pgfpathlineto{\pgfqpoint{4.677134in}{0.658150in}}%
\pgfpathlineto{\pgfqpoint{4.678434in}{0.659253in}}%
\pgfpathlineto{\pgfqpoint{4.691000in}{0.656181in}}%
\pgfpathlineto{\pgfqpoint{4.692300in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{0.653943in}}%
\pgfpathlineto{\pgfqpoint{4.707466in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{4.722632in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{0.653090in}}%
\pgfpathlineto{\pgfqpoint{4.728699in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{4.729565in}{0.653955in}}%
\pgfpathlineto{\pgfqpoint{4.730865in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{0.649831in}}%
\pgfpathlineto{\pgfqpoint{4.754698in}{0.650881in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{0.649803in}}%
\pgfpathlineto{\pgfqpoint{4.760764in}{0.650848in}}%
\pgfpathlineto{\pgfqpoint{4.764231in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{0.651108in}}%
\pgfpathlineto{\pgfqpoint{4.778964in}{0.648109in}}%
\pgfpathlineto{\pgfqpoint{4.780264in}{0.649141in}}%
\pgfpathlineto{\pgfqpoint{4.784597in}{0.648184in}}%
\pgfpathlineto{\pgfqpoint{4.785897in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{0.645900in}}%
\pgfpathlineto{\pgfqpoint{4.802363in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{4.814929in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.645230in}}%
\pgfpathlineto{\pgfqpoint{4.817963in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{4.819262in}{0.645868in}}%
\pgfpathlineto{\pgfqpoint{4.821429in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{4.822729in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{4.839628in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{4.840928in}{0.645109in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{4.845695in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{4.847428in}{0.645011in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{4.850461in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{4.856095in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{4.857395in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{4.864328in}{0.646504in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{0.645341in}}%
\pgfpathlineto{\pgfqpoint{4.871261in}{0.646312in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{4.909826in}{0.639772in}}%
\pgfpathlineto{\pgfqpoint{4.915026in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{4.916326in}{0.639701in}}%
\pgfpathlineto{\pgfqpoint{4.920226in}{0.638940in}}%
\pgfpathlineto{\pgfqpoint{4.921526in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{0.638203in}}%
\pgfpathlineto{\pgfqpoint{4.931492in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{4.965291in}{0.632745in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{0.633668in}}%
\pgfpathlineto{\pgfqpoint{4.981324in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{4.982624in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{4.984790in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{4.986957in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{4.988257in}{0.633143in}}%
\pgfpathlineto{\pgfqpoint{5.009923in}{0.629235in}}%
\pgfpathlineto{\pgfqpoint{5.011223in}{0.630136in}}%
\pgfpathlineto{\pgfqpoint{5.013823in}{0.629673in}}%
\pgfpathlineto{\pgfqpoint{5.015123in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{5.029422in}{0.628044in}}%
\pgfpathlineto{\pgfqpoint{5.030722in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{5.052388in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{5.054122in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.626483in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.626483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388393in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.388876in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.389171in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.392070in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{3.392503in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.393296in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.397109in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.401875in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.406642in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.366626in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.415308in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{3.415741in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{3.427874in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{3.430041in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{1.360048in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{3.433941in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{1.426283in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{3.443040in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.465101in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{3.446940in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{3.447374in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.447807in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{1.536054in}}%
\pgfpathlineto{\pgfqpoint{3.452140in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.455173in}{1.529164in}}%
\pgfpathlineto{\pgfqpoint{3.456907in}{1.499630in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.483381in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.501825in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{1.494953in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.441844in}}%
\pgfpathlineto{\pgfqpoint{3.466006in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{3.469906in}{1.428593in}}%
\pgfpathlineto{\pgfqpoint{3.470773in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{3.471640in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{3.472073in}{1.444116in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.438513in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.516324in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.493491in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.530387in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.525026in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.538735in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.533385in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.541597in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.536305in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.508672in}}%
\pgfpathlineto{\pgfqpoint{3.489839in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{3.492006in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{3.492872in}{1.505137in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{3.493739in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{3.494605in}{1.503454in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{1.455818in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.451702in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.474635in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{3.507605in}{1.454236in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.472534in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.455872in}}%
\pgfpathlineto{\pgfqpoint{3.512805in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{3.513672in}{1.458938in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.460329in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.441619in}}%
\pgfpathlineto{\pgfqpoint{3.526671in}{1.407420in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{3.530138in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{3.535771in}{1.441024in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.537071in}{1.443740in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{3.542704in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{1.443477in}}%
\pgfpathlineto{\pgfqpoint{3.549204in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.437594in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.445957in}}%
\pgfpathlineto{\pgfqpoint{3.550504in}{1.443025in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.431449in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.436827in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{3.556137in}{1.438900in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.430514in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{1.438513in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.435733in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{1.422042in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.427212in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.424515in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{3.563070in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{3.563937in}{1.432022in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{1.444695in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.570436in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.425726in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{3.572603in}{1.430565in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.417819in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.415360in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{1.410473in}}%
\pgfpathlineto{\pgfqpoint{3.578236in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{3.578669in}{1.415228in}}%
\pgfpathlineto{\pgfqpoint{3.579969in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{3.580403in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{3.580836in}{1.412695in}}%
\pgfpathlineto{\pgfqpoint{3.582569in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.421809in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.405424in}}%
\pgfpathlineto{\pgfqpoint{3.588636in}{1.416797in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.412187in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{3.592102in}{1.416527in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.418507in}}%
\pgfpathlineto{\pgfqpoint{3.596869in}{1.409597in}}%
\pgfpathlineto{\pgfqpoint{3.598169in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{3.598602in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{3.601635in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.432838in}}%
\pgfpathlineto{\pgfqpoint{3.604669in}{1.421957in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{1.428240in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.421790in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{3.607702in}{1.432083in}}%
\pgfpathlineto{\pgfqpoint{3.611168in}{1.415191in}}%
\pgfpathlineto{\pgfqpoint{3.611602in}{1.421305in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.419222in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{1.408928in}}%
\pgfpathlineto{\pgfqpoint{3.614635in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{3.615068in}{1.412929in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.402830in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.412748in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{1.406757in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{1.412660in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.410670in}}%
\pgfpathlineto{\pgfqpoint{3.621568in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{1.412572in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.404718in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.410526in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.408574in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{3.627634in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{1.391644in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{1.389826in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.406309in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.404477in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.402652in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.429688in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{3.644101in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{1.435946in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{3.651900in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.438829in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.451979in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.450195in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.463410in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.466582in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{3.660567in}{1.463013in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.475981in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.472416in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{3.665767in}{1.488239in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.493043in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{1.491257in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{3.668366in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{3.670966in}{1.480162in}}%
\pgfpathlineto{\pgfqpoint{3.671400in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{3.671833in}{1.483149in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.476234in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{1.479205in}}%
\pgfpathlineto{\pgfqpoint{3.676166in}{1.472376in}}%
\pgfpathlineto{\pgfqpoint{3.676600in}{1.477031in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.475332in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.468586in}}%
\pgfpathlineto{\pgfqpoint{3.679199in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{3.681799in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.473592in}}%
\pgfpathlineto{\pgfqpoint{3.686133in}{1.489970in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{1.489456in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.487803in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.481237in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{1.484033in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.487459in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.491811in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.490194in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.492401in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{1.489201in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.493491in}}%
\pgfpathlineto{\pgfqpoint{3.699999in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.480837in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{3.703899in}{1.483520in}}%
\pgfpathlineto{\pgfqpoint{3.706065in}{1.475754in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.487893in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{3.711265in}{1.491564in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.486509in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.494688in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.493165in}}%
\pgfpathlineto{\pgfqpoint{3.716032in}{1.491646in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.494195in}}%
\pgfpathlineto{\pgfqpoint{3.718632in}{1.488162in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{1.495245in}}%
\pgfpathlineto{\pgfqpoint{3.724698in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{1.499697in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.498218in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.508490in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.503454in}}%
\pgfpathlineto{\pgfqpoint{3.738131in}{1.497711in}}%
\pgfpathlineto{\pgfqpoint{3.738564in}{1.501514in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{1.500084in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.499598in}}%
\pgfpathlineto{\pgfqpoint{3.746364in}{1.481420in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.483778in}}%
\pgfpathlineto{\pgfqpoint{3.747664in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{3.748097in}{1.486125in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.489412in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.488043in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.492661in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.489933in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{3.754164in}{1.492227in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.481450in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.485072in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.483736in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.486012in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{3.760664in}{1.486946in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{3.764130in}{1.476403in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.483526in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.482217in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{3.767163in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{3.767597in}{1.480546in}}%
\pgfpathlineto{\pgfqpoint{3.768463in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.481478in}}%
\pgfpathlineto{\pgfqpoint{3.769330in}{1.480184in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.478893in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{3.770630in}{1.481113in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{1.468368in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{1.474047in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.464037in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.467475in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.466233in}}%
\pgfpathlineto{\pgfqpoint{3.781030in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{3.781463in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{3.781896in}{1.467182in}}%
\pgfpathlineto{\pgfqpoint{3.782329in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{3.782763in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{3.783196in}{1.468125in}}%
\pgfpathlineto{\pgfqpoint{3.786229in}{1.459554in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.462940in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{3.789263in}{1.455683in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{1.459048in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.457845in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.793162in}{1.472131in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.462551in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.467948in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{3.802262in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.458034in}}%
\pgfpathlineto{\pgfqpoint{3.806595in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{3.807462in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.458714in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.461677in}}%
\pgfpathlineto{\pgfqpoint{3.810929in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{3.811362in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{3.811795in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{3.814395in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.444180in}}%
\pgfpathlineto{\pgfqpoint{3.822628in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{3.823928in}{1.447121in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.455321in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{3.826961in}{1.456205in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{1.455107in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{1.450735in}}%
\pgfpathlineto{\pgfqpoint{3.830861in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.457734in}}%
\pgfpathlineto{\pgfqpoint{3.832594in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{3.836494in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.460086in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{1.452586in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{1.460475in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{1.455162in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{3.844727in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.454753in}}%
\pgfpathlineto{\pgfqpoint{3.848627in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{1.457482in}}%
\pgfpathlineto{\pgfqpoint{3.849927in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{3.850794in}{1.454350in}}%
\pgfpathlineto{\pgfqpoint{3.851661in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{3.852094in}{1.459141in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{1.458100in}}%
\pgfpathlineto{\pgfqpoint{3.852961in}{1.461006in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{1.459964in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{1.458925in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.461822in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{3.855994in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.448286in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{1.452985in}}%
\pgfpathlineto{\pgfqpoint{3.864660in}{1.448947in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.451787in}}%
\pgfpathlineto{\pgfqpoint{3.865527in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{3.865960in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{3.866393in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{3.866827in}{1.451603in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{1.450421in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.446443in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{3.873327in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.457439in}}%
\pgfpathlineto{\pgfqpoint{3.874626in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{3.876360in}{1.460006in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.452129in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{3.884593in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{3.885026in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{3.887626in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{3.888059in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{3.888493in}{1.443910in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{1.440108in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.447096in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.446150in}}%
\pgfpathlineto{\pgfqpoint{3.895859in}{1.442383in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{1.447723in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{1.446782in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{1.451158in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{1.450218in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.443678in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{3.902792in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.434026in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{3.918392in}{1.430241in}}%
\pgfpathlineto{\pgfqpoint{3.918825in}{1.429353in}}%
\pgfpathlineto{\pgfqpoint{3.919258in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{3.919692in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{3.920992in}{1.428377in}}%
\pgfpathlineto{\pgfqpoint{3.922292in}{1.436037in}}%
\pgfpathlineto{\pgfqpoint{3.922725in}{1.435151in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.430740in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{1.432398in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.430644in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.433070in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.434713in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.437109in}}%
\pgfpathlineto{\pgfqpoint{3.934425in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{3.934858in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{3.935291in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{3.935724in}{1.432663in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{3.940491in}{1.439862in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{3.943524in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{3.944391in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{3.944824in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.443645in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{3.947424in}{1.449221in}}%
\pgfpathlineto{\pgfqpoint{3.947857in}{1.448364in}}%
\pgfpathlineto{\pgfqpoint{3.953057in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{3.953924in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{3.957824in}{1.438677in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.437843in}}%
\pgfpathlineto{\pgfqpoint{3.959990in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{3.962157in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{3.962590in}{1.435968in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.435143in}}%
\pgfpathlineto{\pgfqpoint{3.965190in}{1.431040in}}%
\pgfpathlineto{\pgfqpoint{3.965624in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.432582in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.434836in}}%
\pgfpathlineto{\pgfqpoint{3.974723in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{3.975157in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{1.424259in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{3.976890in}{1.428103in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.427305in}}%
\pgfpathlineto{\pgfqpoint{3.980356in}{1.421747in}}%
\pgfpathlineto{\pgfqpoint{3.980790in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{3.981223in}{1.423264in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{1.424706in}}%
\pgfpathlineto{\pgfqpoint{3.984256in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.422349in}}%
\pgfpathlineto{\pgfqpoint{3.985556in}{1.424637in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{3.987723in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{1.423005in}}%
\pgfpathlineto{\pgfqpoint{3.988589in}{1.422225in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.420668in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{3.991189in}{1.426697in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{1.427249in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.430874in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{1.427793in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.432242in}}%
\pgfpathlineto{\pgfqpoint{4.002022in}{1.431473in}}%
\pgfpathlineto{\pgfqpoint{4.002889in}{1.429937in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.432154in}}%
\pgfpathlineto{\pgfqpoint{4.003756in}{1.431386in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.421510in}}%
\pgfpathlineto{\pgfqpoint{4.010689in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{4.012855in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{4.013722in}{1.422834in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.421339in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{4.016755in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{1.434290in}}%
\pgfpathlineto{\pgfqpoint{4.019355in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{1.431958in}}%
\pgfpathlineto{\pgfqpoint{4.022388in}{1.434107in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.430389in}}%
\pgfpathlineto{\pgfqpoint{4.026288in}{1.436061in}}%
\pgfpathlineto{\pgfqpoint{4.030621in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{4.031488in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{4.031921in}{1.432190in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.430724in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{1.432838in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.432106in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.430644in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.432752in}}%
\pgfpathlineto{\pgfqpoint{4.035388in}{1.432022in}}%
\pgfpathlineto{\pgfqpoint{4.037121in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{4.037988in}{1.430485in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{4.040154in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{4.041454in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{4.041888in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{4.042321in}{1.428887in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{1.428167in}}%
\pgfpathlineto{\pgfqpoint{4.043188in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{4.043621in}{1.429531in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.426663in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{4.048387in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{4.055754in}{1.426261in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{1.424154in}}%
\pgfpathlineto{\pgfqpoint{4.057487in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.426065in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{1.428093in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.426697in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{1.428721in}}%
\pgfpathlineto{\pgfqpoint{4.063120in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{4.063554in}{1.427327in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{1.428650in}}%
\pgfpathlineto{\pgfqpoint{4.064854in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{1.431286in}}%
\pgfpathlineto{\pgfqpoint{4.068320in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{4.068754in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.429129in}}%
\pgfpathlineto{\pgfqpoint{4.070487in}{1.427058in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.429057in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{4.072653in}{1.428986in}}%
\pgfpathlineto{\pgfqpoint{4.073087in}{1.428298in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{1.427544in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{4.076120in}{1.426177in}}%
\pgfpathlineto{\pgfqpoint{4.076553in}{1.428160in}}%
\pgfpathlineto{\pgfqpoint{4.076987in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{4.079153in}{1.426729in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.426050in}}%
\pgfpathlineto{\pgfqpoint{4.081320in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{4.082186in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{4.083053in}{1.423283in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.425249in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{1.424574in}}%
\pgfpathlineto{\pgfqpoint{4.085653in}{1.421884in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{1.425800in}}%
\pgfpathlineto{\pgfqpoint{4.086953in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{4.088686in}{1.422448in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{4.089553in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{4.092586in}{1.419071in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{1.421013in}}%
\pgfpathlineto{\pgfqpoint{4.093453in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.415732in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{4.097353in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.415007in}}%
\pgfpathlineto{\pgfqpoint{4.102119in}{1.412402in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.418112in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{1.421275in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{1.418677in}}%
\pgfpathlineto{\pgfqpoint{4.109919in}{1.423720in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{1.423071in}}%
\pgfpathlineto{\pgfqpoint{4.111652in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{4.116419in}{1.424146in}}%
\pgfpathlineto{\pgfqpoint{4.116852in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{4.117285in}{1.425377in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{1.417071in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{4.123785in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{1.417626in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.413192in}}%
\pgfpathlineto{\pgfqpoint{4.132018in}{1.411320in}}%
\pgfpathlineto{\pgfqpoint{4.132451in}{1.413164in}}%
\pgfpathlineto{\pgfqpoint{4.132885in}{1.412540in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.409435in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{4.136351in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{4.141551in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{4.142851in}{1.408130in}}%
\pgfpathlineto{\pgfqpoint{4.143284in}{1.407518in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{1.411152in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{1.410540in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{4.148051in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{1.409278in}}%
\pgfpathlineto{\pgfqpoint{4.149351in}{1.411082in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.410473in}}%
\pgfpathlineto{\pgfqpoint{4.151951in}{1.407442in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{1.410430in}}%
\pgfpathlineto{\pgfqpoint{4.154551in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{4.156717in}{1.415163in}}%
\pgfpathlineto{\pgfqpoint{4.157584in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.416909in}}%
\pgfpathlineto{\pgfqpoint{4.160617in}{1.414497in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{1.419208in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.418004in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{1.419769in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{4.164950in}{1.417965in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{4.165817in}{1.419127in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{4.169717in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{4.170584in}{1.421948in}}%
\pgfpathlineto{\pgfqpoint{4.171017in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.424242in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{1.424788in}}%
\pgfpathlineto{\pgfqpoint{4.174050in}{1.424191in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.423594in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{1.425331in}}%
\pgfpathlineto{\pgfqpoint{4.175350in}{1.424735in}}%
\pgfpathlineto{\pgfqpoint{4.177517in}{1.421763in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.422853in}}%
\pgfpathlineto{\pgfqpoint{4.182283in}{1.429150in}}%
\pgfpathlineto{\pgfqpoint{4.184883in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.427315in}}%
\pgfpathlineto{\pgfqpoint{4.185750in}{1.426725in}}%
\pgfpathlineto{\pgfqpoint{4.186616in}{1.425548in}}%
\pgfpathlineto{\pgfqpoint{4.187050in}{1.427258in}}%
\pgfpathlineto{\pgfqpoint{4.187483in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{4.188350in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.430607in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{1.430019in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{4.192683in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.427557in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{1.428664in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{1.426918in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{4.198749in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{1.429126in}}%
\pgfpathlineto{\pgfqpoint{4.199616in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{4.201349in}{1.426229in}}%
\pgfpathlineto{\pgfqpoint{4.202216in}{1.429585in}}%
\pgfpathlineto{\pgfqpoint{4.202649in}{1.429006in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{4.205249in}{1.427793in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{1.426642in}}%
\pgfpathlineto{\pgfqpoint{4.206549in}{1.428311in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.427736in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{1.422588in}}%
\pgfpathlineto{\pgfqpoint{4.211316in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{4.211749in}{1.423680in}}%
\pgfpathlineto{\pgfqpoint{4.212182in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.426426in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{1.425856in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{1.424103in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{1.423537in}}%
\pgfpathlineto{\pgfqpoint{4.218249in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.424570in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{4.224315in}{1.422788in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{1.421669in}}%
\pgfpathlineto{\pgfqpoint{4.226048in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{1.424374in}}%
\pgfpathlineto{\pgfqpoint{4.228215in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{4.229515in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{1.420390in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{4.235148in}{1.424133in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.425192in}}%
\pgfpathlineto{\pgfqpoint{4.236881in}{1.424086in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{4.239048in}{1.427802in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.241648in}{1.430947in}}%
\pgfpathlineto{\pgfqpoint{4.242515in}{1.429842in}}%
\pgfpathlineto{\pgfqpoint{4.242948in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.430886in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{4.245981in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{4.247281in}{1.432352in}}%
\pgfpathlineto{\pgfqpoint{4.247714in}{1.431802in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{1.430525in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{1.429980in}}%
\pgfpathlineto{\pgfqpoint{4.254647in}{1.431555in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.256381in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{1.430890in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{4.259414in}{1.431914in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.427055in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{4.264180in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{1.424863in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{1.426417in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{1.424815in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{1.427383in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{1.421545in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{1.426167in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{4.277613in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{1.426398in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{1.424307in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{4.288446in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{4.289313in}{1.424262in}}%
\pgfpathlineto{\pgfqpoint{4.290180in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{4.290613in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{1.425730in}}%
\pgfpathlineto{\pgfqpoint{4.294080in}{1.432752in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{1.430669in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{1.433151in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{1.433485in}}%
\pgfpathlineto{\pgfqpoint{4.307512in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.426697in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{4.312712in}{1.426649in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{1.426140in}}%
\pgfpathlineto{\pgfqpoint{4.317045in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{4.317912in}{1.424530in}}%
\pgfpathlineto{\pgfqpoint{4.318345in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{4.320079in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{4.321379in}{1.424442in}}%
\pgfpathlineto{\pgfqpoint{4.322679in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{4.323112in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{4.323545in}{1.423896in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{4.327445in}{1.429176in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.430629in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{4.332645in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{4.333078in}{1.426579in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{1.426081in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{1.423107in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{1.419133in}}%
\pgfpathlineto{\pgfqpoint{4.343478in}{1.424377in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{1.422416in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.346078in}{1.423355in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{1.417030in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{4.353878in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.420770in}}%
\pgfpathlineto{\pgfqpoint{4.355611in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{4.356044in}{1.421700in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.419288in}}%
\pgfpathlineto{\pgfqpoint{4.358644in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{4.359077in}{1.420217in}}%
\pgfpathlineto{\pgfqpoint{4.359944in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{4.360377in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.361244in}{1.419702in}}%
\pgfpathlineto{\pgfqpoint{4.362111in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.420148in}}%
\pgfpathlineto{\pgfqpoint{4.363411in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{4.365144in}{1.417278in}}%
\pgfpathlineto{\pgfqpoint{4.366011in}{1.420079in}}%
\pgfpathlineto{\pgfqpoint{4.366877in}{1.419124in}}%
\pgfpathlineto{\pgfqpoint{4.367310in}{1.420523in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{4.370344in}{1.417191in}}%
\pgfpathlineto{\pgfqpoint{4.371210in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{4.372077in}{1.419028in}}%
\pgfpathlineto{\pgfqpoint{4.374244in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.418049in}}%
\pgfpathlineto{\pgfqpoint{4.375544in}{1.417105in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{1.414280in}}%
\pgfpathlineto{\pgfqpoint{4.379010in}{1.417048in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{4.380310in}{1.415638in}}%
\pgfpathlineto{\pgfqpoint{4.382910in}{1.420214in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{1.417870in}}%
\pgfpathlineto{\pgfqpoint{4.385510in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{4.386377in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{4.388976in}{1.419180in}}%
\pgfpathlineto{\pgfqpoint{4.390276in}{1.417782in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{4.391576in}{1.418217in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{1.413127in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{1.413566in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.411728in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{4.402409in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{4.405876in}{1.415718in}}%
\pgfpathlineto{\pgfqpoint{4.406743in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{4.408476in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.416098in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{4.414976in}{1.413351in}}%
\pgfpathlineto{\pgfqpoint{4.415842in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{4.416276in}{1.411996in}}%
\pgfpathlineto{\pgfqpoint{4.419742in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{4.421475in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.418596in}}%
\pgfpathlineto{\pgfqpoint{4.422775in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{4.426675in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{1.413609in}}%
\pgfpathlineto{\pgfqpoint{4.431008in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{4.433175in}{1.414012in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{1.413567in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{1.414879in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{1.413990in}}%
\pgfpathlineto{\pgfqpoint{4.436208in}{1.412660in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.416582in}}%
\pgfpathlineto{\pgfqpoint{4.438375in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{4.444008in}{1.409964in}}%
\pgfpathlineto{\pgfqpoint{4.444441in}{1.411264in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{4.450074in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.406883in}}%
\pgfpathlineto{\pgfqpoint{4.451374in}{1.406015in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{4.453974in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{1.404276in}}%
\pgfpathlineto{\pgfqpoint{4.455274in}{1.403845in}}%
\pgfpathlineto{\pgfqpoint{4.455708in}{1.405133in}}%
\pgfpathlineto{\pgfqpoint{4.456574in}{1.404271in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{4.457441in}{1.405127in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{1.399979in}}%
\pgfpathlineto{\pgfqpoint{4.463074in}{1.401260in}}%
\pgfpathlineto{\pgfqpoint{4.463941in}{1.400407in}}%
\pgfpathlineto{\pgfqpoint{4.469141in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{4.471307in}{1.398290in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{1.397445in}}%
\pgfpathlineto{\pgfqpoint{4.474774in}{1.401678in}}%
\pgfpathlineto{\pgfqpoint{4.476074in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{4.477807in}{1.402097in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{1.401676in}}%
\pgfpathlineto{\pgfqpoint{4.479540in}{1.405460in}}%
\pgfpathlineto{\pgfqpoint{4.480407in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.404194in}}%
\pgfpathlineto{\pgfqpoint{4.481707in}{1.406711in}}%
\pgfpathlineto{\pgfqpoint{4.482573in}{1.405867in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.404184in}}%
\pgfpathlineto{\pgfqpoint{4.484740in}{1.405438in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{1.404598in}}%
\pgfpathlineto{\pgfqpoint{4.492106in}{1.398338in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{1.400003in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{4.496440in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{4.501206in}{1.397946in}}%
\pgfpathlineto{\pgfqpoint{4.502939in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{4.503373in}{1.399187in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{1.402477in}}%
\pgfpathlineto{\pgfqpoint{4.505539in}{1.402066in}}%
\pgfpathlineto{\pgfqpoint{4.505973in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{4.507706in}{1.403294in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{4.512472in}{1.402058in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.401650in}}%
\pgfpathlineto{\pgfqpoint{4.519406in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{4.519839in}{1.396777in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.395969in}}%
\pgfpathlineto{\pgfqpoint{4.522005in}{1.394760in}}%
\pgfpathlineto{\pgfqpoint{4.522439in}{1.395976in}}%
\pgfpathlineto{\pgfqpoint{4.523305in}{1.395171in}}%
\pgfpathlineto{\pgfqpoint{4.530239in}{1.388774in}}%
\pgfpathlineto{\pgfqpoint{4.530672in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{4.531538in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.388792in}}%
\pgfpathlineto{\pgfqpoint{4.533272in}{1.392414in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{1.388847in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{1.390049in}}%
\pgfpathlineto{\pgfqpoint{4.538472in}{1.389259in}}%
\pgfpathlineto{\pgfqpoint{4.539772in}{1.388076in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{1.392083in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.390901in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{4.545838in}{1.392109in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.391351in}}%
\pgfpathlineto{\pgfqpoint{4.551038in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{4.553204in}{1.388617in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{1.392174in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.391393in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{4.559704in}{1.392212in}}%
\pgfpathlineto{\pgfqpoint{4.560138in}{1.391824in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.391047in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{1.390675in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{1.391076in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{1.390690in}}%
\pgfpathlineto{\pgfqpoint{4.565337in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{4.566204in}{1.391090in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{1.386159in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{4.578337in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{4.581804in}{1.385064in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{1.384306in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{1.383173in}}%
\pgfpathlineto{\pgfqpoint{4.586137in}{1.385887in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{1.384001in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{1.385155in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{1.384402in}}%
\pgfpathlineto{\pgfqpoint{4.590037in}{1.384026in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{1.385576in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.384824in}}%
\pgfpathlineto{\pgfqpoint{4.593070in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{4.593936in}{1.385222in}}%
\pgfpathlineto{\pgfqpoint{4.597836in}{1.381857in}}%
\pgfpathlineto{\pgfqpoint{4.598270in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.381140in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{1.382283in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{1.381539in}}%
\pgfpathlineto{\pgfqpoint{4.606936in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{4.607369in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{1.376400in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.378303in}}%
\pgfpathlineto{\pgfqpoint{4.611269in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{1.376138in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.375407in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{1.374314in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{1.375843in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{1.374025in}}%
\pgfpathlineto{\pgfqpoint{4.623402in}{1.376674in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{1.375948in}}%
\pgfpathlineto{\pgfqpoint{4.624702in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{4.625569in}{1.376345in}}%
\pgfpathlineto{\pgfqpoint{4.626002in}{1.375983in}}%
\pgfpathlineto{\pgfqpoint{4.627735in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{4.628602in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.378649in}}%
\pgfpathlineto{\pgfqpoint{4.630335in}{1.379765in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{4.632069in}{1.378318in}}%
\pgfpathlineto{\pgfqpoint{4.633369in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{4.633802in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{4.634235in}{1.379463in}}%
\pgfpathlineto{\pgfqpoint{4.635535in}{1.382798in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{1.382075in}}%
\pgfpathlineto{\pgfqpoint{4.637268in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{4.639002in}{1.382848in}}%
\pgfpathlineto{\pgfqpoint{4.642468in}{1.379969in}}%
\pgfpathlineto{\pgfqpoint{4.643768in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{4.644201in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{4.645935in}{1.380027in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.381871in}}%
\pgfpathlineto{\pgfqpoint{4.647668in}{1.381513in}}%
\pgfpathlineto{\pgfqpoint{4.648968in}{1.380441in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{4.650701in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{1.380853in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{4.653301in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{4.654601in}{1.380169in}}%
\pgfpathlineto{\pgfqpoint{4.655468in}{1.382357in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{1.376692in}}%
\pgfpathlineto{\pgfqpoint{4.664567in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{1.380337in}}%
\pgfpathlineto{\pgfqpoint{4.667167in}{1.378577in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{1.381475in}}%
\pgfpathlineto{\pgfqpoint{4.669334in}{1.381123in}}%
\pgfpathlineto{\pgfqpoint{4.669767in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{4.673234in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{4.673667in}{1.381904in}}%
\pgfpathlineto{\pgfqpoint{4.674534in}{1.381203in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{4.677134in}{1.380530in}}%
\pgfpathlineto{\pgfqpoint{4.677567in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{4.678000in}{1.381255in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{4.680167in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{4.684500in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{4.685800in}{1.382081in}}%
\pgfpathlineto{\pgfqpoint{4.686233in}{1.383148in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.382453in}}%
\pgfpathlineto{\pgfqpoint{4.693167in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{1.379393in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{4.697066in}{1.378734in}}%
\pgfpathlineto{\pgfqpoint{4.699233in}{1.381222in}}%
\pgfpathlineto{\pgfqpoint{4.707466in}{1.374732in}}%
\pgfpathlineto{\pgfqpoint{4.709199in}{1.377547in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{1.377207in}}%
\pgfpathlineto{\pgfqpoint{4.711366in}{1.377238in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{1.378655in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{1.378316in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{4.716132in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{4.716566in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{1.380851in}}%
\pgfpathlineto{\pgfqpoint{4.721332in}{1.381891in}}%
\pgfpathlineto{\pgfqpoint{4.722199in}{1.381215in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{1.382278in}}%
\pgfpathlineto{\pgfqpoint{4.725232in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{4.726965in}{1.381628in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{1.382663in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{1.381989in}}%
\pgfpathlineto{\pgfqpoint{4.731732in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{4.738665in}{1.384854in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{1.384185in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{4.742132in}{1.387608in}}%
\pgfpathlineto{\pgfqpoint{4.742565in}{1.387273in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{1.386270in}}%
\pgfpathlineto{\pgfqpoint{4.744298in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{1.388660in}}%
\pgfpathlineto{\pgfqpoint{4.748198in}{1.388342in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{1.389707in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{4.755998in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{1.387478in}}%
\pgfpathlineto{\pgfqpoint{4.765098in}{1.388829in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{1.388844in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{4.774197in}{1.387251in}}%
\pgfpathlineto{\pgfqpoint{4.774631in}{1.388249in}}%
\pgfpathlineto{\pgfqpoint{4.775497in}{1.387595in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.386941in}}%
\pgfpathlineto{\pgfqpoint{4.776797in}{1.387938in}}%
\pgfpathlineto{\pgfqpoint{4.778530in}{1.389275in}}%
\pgfpathlineto{\pgfqpoint{4.786330in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{1.389036in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.388727in}}%
\pgfpathlineto{\pgfqpoint{4.793263in}{1.391357in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{1.391033in}}%
\pgfpathlineto{\pgfqpoint{4.796730in}{1.390076in}}%
\pgfpathlineto{\pgfqpoint{4.798030in}{1.391714in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{1.391391in}}%
\pgfpathlineto{\pgfqpoint{4.802363in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{1.389473in}}%
\pgfpathlineto{\pgfqpoint{4.803663in}{1.391426in}}%
\pgfpathlineto{\pgfqpoint{4.804530in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{4.804963in}{1.390463in}}%
\pgfpathlineto{\pgfqpoint{4.805396in}{1.391438in}}%
\pgfpathlineto{\pgfqpoint{4.805830in}{1.392412in}}%
\pgfpathlineto{\pgfqpoint{4.806696in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{4.809729in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{4.810596in}{1.392763in}}%
\pgfpathlineto{\pgfqpoint{4.811463in}{1.392123in}}%
\pgfpathlineto{\pgfqpoint{4.812329in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{1.392453in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{4.814063in}{1.392783in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{1.392473in}}%
\pgfpathlineto{\pgfqpoint{4.817963in}{1.393768in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{1.393777in}}%
\pgfpathlineto{\pgfqpoint{4.821862in}{1.396029in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{4.824029in}{1.396996in}}%
\pgfpathlineto{\pgfqpoint{4.824896in}{1.396359in}}%
\pgfpathlineto{\pgfqpoint{4.827062in}{1.394770in}}%
\pgfpathlineto{\pgfqpoint{4.827496in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{4.833129in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{4.834862in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{4.837462in}{1.398616in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{1.399566in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{1.398934in}}%
\pgfpathlineto{\pgfqpoint{4.841362in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{4.841795in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{4.843962in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{4.846128in}{1.398629in}}%
\pgfpathlineto{\pgfqpoint{4.846562in}{1.399574in}}%
\pgfpathlineto{\pgfqpoint{4.848295in}{1.402091in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{1.401776in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{1.399580in}}%
\pgfpathlineto{\pgfqpoint{4.853928in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{4.854795in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.859994in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{4.861294in}{1.398963in}}%
\pgfpathlineto{\pgfqpoint{4.861728in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{1.397720in}}%
\pgfpathlineto{\pgfqpoint{4.863461in}{1.398655in}}%
\pgfpathlineto{\pgfqpoint{4.864761in}{1.400211in}}%
\pgfpathlineto{\pgfqpoint{4.865194in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{4.869094in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{4.871261in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{1.399597in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{4.876894in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{4.879927in}{1.400526in}}%
\pgfpathlineto{\pgfqpoint{4.880360in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{4.882094in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.403599in}}%
\pgfpathlineto{\pgfqpoint{4.885127in}{1.402981in}}%
\pgfpathlineto{\pgfqpoint{4.885560in}{1.403900in}}%
\pgfpathlineto{\pgfqpoint{4.886427in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{4.886860in}{1.402978in}}%
\pgfpathlineto{\pgfqpoint{4.887294in}{1.403896in}}%
\pgfpathlineto{\pgfqpoint{4.887727in}{1.404814in}}%
\pgfpathlineto{\pgfqpoint{4.888594in}{1.404200in}}%
\pgfpathlineto{\pgfqpoint{4.889894in}{1.404503in}}%
\pgfpathlineto{\pgfqpoint{4.892493in}{1.407549in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{1.406928in}}%
\pgfpathlineto{\pgfqpoint{4.896393in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{4.897260in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{4.905926in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{4.909826in}{1.406265in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{1.407169in}}%
\pgfpathlineto{\pgfqpoint{4.911126in}{1.406562in}}%
\pgfpathlineto{\pgfqpoint{4.913726in}{1.405950in}}%
\pgfpathlineto{\pgfqpoint{4.917626in}{1.411642in}}%
\pgfpathlineto{\pgfqpoint{4.923692in}{1.408609in}}%
\pgfpathlineto{\pgfqpoint{4.924126in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{4.924992in}{1.408901in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{1.408865in}}%
\pgfpathlineto{\pgfqpoint{4.934092in}{1.408556in}}%
\pgfpathlineto{\pgfqpoint{4.935392in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.409734in}}%
\pgfpathlineto{\pgfqpoint{4.937125in}{1.408838in}}%
\pgfpathlineto{\pgfqpoint{4.937559in}{1.409724in}}%
\pgfpathlineto{\pgfqpoint{4.937992in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{4.938859in}{1.410013in}}%
\pgfpathlineto{\pgfqpoint{4.940592in}{1.410003in}}%
\pgfpathlineto{\pgfqpoint{4.941025in}{1.410887in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{1.410291in}}%
\pgfpathlineto{\pgfqpoint{4.943625in}{1.410280in}}%
\pgfpathlineto{\pgfqpoint{4.944492in}{1.412045in}}%
\pgfpathlineto{\pgfqpoint{4.945358in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{4.947092in}{1.411437in}}%
\pgfpathlineto{\pgfqpoint{4.952291in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{4.955325in}{1.418707in}}%
\pgfpathlineto{\pgfqpoint{4.957925in}{1.421603in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.419202in}}%
\pgfpathlineto{\pgfqpoint{4.963558in}{1.420071in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{1.419478in}}%
\pgfpathlineto{\pgfqpoint{4.966158in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{4.967891in}{1.420600in}}%
\pgfpathlineto{\pgfqpoint{4.969624in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{4.971358in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{4.971791in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{4.973091in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{4.973524in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{4.973957in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{4.974824in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{4.976991in}{1.422510in}}%
\pgfpathlineto{\pgfqpoint{4.978724in}{1.423641in}}%
\pgfpathlineto{\pgfqpoint{4.981324in}{1.421875in}}%
\pgfpathlineto{\pgfqpoint{4.981757in}{1.422733in}}%
\pgfpathlineto{\pgfqpoint{4.982624in}{1.424449in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{1.423861in}}%
\pgfpathlineto{\pgfqpoint{4.986090in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{4.986524in}{1.424104in}}%
\pgfpathlineto{\pgfqpoint{4.987390in}{1.423518in}}%
\pgfpathlineto{\pgfqpoint{4.990857in}{1.422322in}}%
\pgfpathlineto{\pgfqpoint{4.993457in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{4.995190in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{4.996490in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{1.426238in}}%
\pgfpathlineto{\pgfqpoint{5.000390in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{5.003856in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{5.005156in}{1.429800in}}%
\pgfpathlineto{\pgfqpoint{5.006023in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{5.006890in}{1.430904in}}%
\pgfpathlineto{\pgfqpoint{5.009490in}{1.430289in}}%
\pgfpathlineto{\pgfqpoint{5.011223in}{1.431390in}}%
\pgfpathlineto{\pgfqpoint{5.012523in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{5.012956in}{1.432488in}}%
\pgfpathlineto{\pgfqpoint{5.013823in}{1.431906in}}%
\pgfpathlineto{\pgfqpoint{5.018156in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{5.020756in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{5.021623in}{1.432320in}}%
\pgfpathlineto{\pgfqpoint{5.022056in}{1.433154in}}%
\pgfpathlineto{\pgfqpoint{5.023356in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{5.023789in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{5.024222in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{5.024656in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{5.025089in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{5.025956in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{5.028122in}{1.434715in}}%
\pgfpathlineto{\pgfqpoint{5.030289in}{1.436628in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{1.436302in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{1.438496in}}%
\pgfpathlineto{\pgfqpoint{5.034622in}{1.438207in}}%
\pgfpathlineto{\pgfqpoint{5.037655in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{5.038089in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{5.038955in}{1.437553in}}%
\pgfpathlineto{\pgfqpoint{5.041122in}{1.437227in}}%
\pgfpathlineto{\pgfqpoint{5.043289in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{5.045888in}{1.438508in}}%
\pgfpathlineto{\pgfqpoint{5.048055in}{1.440395in}}%
\pgfpathlineto{\pgfqpoint{5.049788in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{5.052388in}{1.443051in}}%
\pgfpathlineto{\pgfqpoint{5.057588in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{5.058021in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{5.058888in}{1.440963in}}%
\pgfpathlineto{\pgfqpoint{5.061921in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{5.062355in}{1.439783in}}%
\pgfpathlineto{\pgfqpoint{5.063221in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.440839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388393in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.388876in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.389171in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.392070in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.401875in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{3.415308in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.420508in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.467948in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{3.422674in}{1.478425in}}%
\pgfpathlineto{\pgfqpoint{3.427874in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{3.430041in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.452310in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.450386in}}%
\pgfpathlineto{\pgfqpoint{3.433941in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.468933in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{3.443040in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.561502in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.565787in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.547898in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{1.686049in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{1.607408in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{1.626599in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.618355in}}%
\pgfpathlineto{\pgfqpoint{3.456907in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.615519in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{1.607744in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.584977in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{1.620446in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.466006in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{3.469906in}{1.539631in}}%
\pgfpathlineto{\pgfqpoint{3.470773in}{1.527204in}}%
\pgfpathlineto{\pgfqpoint{3.471640in}{1.558536in}}%
\pgfpathlineto{\pgfqpoint{3.472073in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.579319in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.555263in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.568773in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{1.546935in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.560365in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.554991in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.526646in}}%
\pgfpathlineto{\pgfqpoint{3.489839in}{1.521640in}}%
\pgfpathlineto{\pgfqpoint{3.492006in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.492872in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.517696in}}%
\pgfpathlineto{\pgfqpoint{3.493739in}{1.512910in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.525336in}}%
\pgfpathlineto{\pgfqpoint{3.494605in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.440699in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.467354in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.490173in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.485976in}}%
\pgfpathlineto{\pgfqpoint{3.507605in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.487629in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.474473in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{3.512805in}{1.466652in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{3.513672in}{1.473465in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.472483in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.474328in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.420841in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{3.526671in}{1.420593in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.430381in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.423673in}}%
\pgfpathlineto{\pgfqpoint{3.529271in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{3.530138in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.457982in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{3.535771in}{1.453390in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.462485in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{3.537071in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{1.488446in}}%
\pgfpathlineto{\pgfqpoint{3.547904in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{3.549204in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.437594in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.445957in}}%
\pgfpathlineto{\pgfqpoint{3.550504in}{1.443025in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.431449in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.436827in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{3.556137in}{1.438900in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.430514in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{1.438513in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.435733in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.413990in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{3.563070in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{3.563937in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.423611in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{1.418136in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.408113in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.578236in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{3.578669in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{3.579969in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{3.580403in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{3.580836in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{3.582569in}{1.393780in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{3.588636in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.403104in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{1.409897in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.407616in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{1.389718in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.597735in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{3.599035in}{1.398665in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.396505in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.601635in}{1.394407in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.398700in}}%
\pgfpathlineto{\pgfqpoint{3.604669in}{1.388159in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{3.605969in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.409183in}}%
\pgfpathlineto{\pgfqpoint{3.607702in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{1.376549in}}%
\pgfpathlineto{\pgfqpoint{3.614635in}{1.382655in}}%
\pgfpathlineto{\pgfqpoint{3.615068in}{1.380673in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.370878in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{1.367263in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.371323in}}%
\pgfpathlineto{\pgfqpoint{3.621568in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{1.373442in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{1.371540in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.369872in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.360564in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.366379in}}%
\pgfpathlineto{\pgfqpoint{3.627634in}{1.364531in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.362689in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.368469in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{1.366626in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.338021in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{1.347537in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{1.345794in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.360749in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.358999in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{1.380962in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.377742in}}%
\pgfpathlineto{\pgfqpoint{3.651900in}{1.353974in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.364506in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.362838in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{1.357867in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.387325in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.392404in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{1.397509in}}%
\pgfpathlineto{\pgfqpoint{3.664467in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{3.665767in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{3.670966in}{1.383025in}}%
\pgfpathlineto{\pgfqpoint{3.672266in}{1.391164in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.386395in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{1.389637in}}%
\pgfpathlineto{\pgfqpoint{3.677900in}{1.377128in}}%
\pgfpathlineto{\pgfqpoint{3.679199in}{1.385100in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{1.382009in}}%
\pgfpathlineto{\pgfqpoint{3.681799in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.386901in}}%
\pgfpathlineto{\pgfqpoint{3.685266in}{1.394668in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.390153in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.384146in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.397829in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.391872in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.396359in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.394876in}}%
\pgfpathlineto{\pgfqpoint{3.697832in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.391972in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.390509in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.393480in}}%
\pgfpathlineto{\pgfqpoint{3.699999in}{1.392021in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{3.703899in}{1.384876in}}%
\pgfpathlineto{\pgfqpoint{3.706065in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.376636in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.380933in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{3.711265in}{1.378151in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.382428in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{3.714732in}{1.372780in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{3.716032in}{1.374288in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.377145in}}%
\pgfpathlineto{\pgfqpoint{3.718198in}{1.373074in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.384264in}}%
\pgfpathlineto{\pgfqpoint{3.720365in}{1.382907in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.385704in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{3.724698in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{3.725565in}{1.394044in}}%
\pgfpathlineto{\pgfqpoint{3.725998in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.390013in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.395478in}}%
\pgfpathlineto{\pgfqpoint{3.730764in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.398162in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.388919in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{1.399516in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{1.387806in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.391725in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.390437in}}%
\pgfpathlineto{\pgfqpoint{3.746364in}{1.373971in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.376588in}}%
\pgfpathlineto{\pgfqpoint{3.747664in}{1.375343in}}%
\pgfpathlineto{\pgfqpoint{3.748097in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.377947in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.374228in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.378056in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.376819in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.375585in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.381965in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.379499in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.383285in}}%
\pgfpathlineto{\pgfqpoint{3.754164in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.372307in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.374849in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.377378in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{3.760664in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.377487in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{3.762397in}{1.378792in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{1.377595in}}%
\pgfpathlineto{\pgfqpoint{3.763697in}{1.375208in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.386240in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.385042in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.381465in}}%
\pgfpathlineto{\pgfqpoint{3.767163in}{1.385115in}}%
\pgfpathlineto{\pgfqpoint{3.767597in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{3.768463in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.385186in}}%
\pgfpathlineto{\pgfqpoint{3.769330in}{1.384001in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.382819in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{3.770630in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{3.775396in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.380736in}}%
\pgfpathlineto{\pgfqpoint{3.776263in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.383140in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.381981in}}%
\pgfpathlineto{\pgfqpoint{3.777563in}{1.385533in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.379765in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.382148in}}%
\pgfpathlineto{\pgfqpoint{3.782329in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{3.782763in}{1.381088in}}%
\pgfpathlineto{\pgfqpoint{3.783196in}{1.379950in}}%
\pgfpathlineto{\pgfqpoint{3.786229in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.375531in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{3.790563in}{1.365524in}}%
\pgfpathlineto{\pgfqpoint{3.792729in}{1.378175in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.368291in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.375079in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.373987in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.802262in}{1.367626in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.366697in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.365633in}}%
\pgfpathlineto{\pgfqpoint{3.807029in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{3.807462in}{1.363664in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.362610in}}%
\pgfpathlineto{\pgfqpoint{3.809629in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.811362in}{1.367255in}}%
\pgfpathlineto{\pgfqpoint{3.814395in}{1.359965in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.363230in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.345911in}}%
\pgfpathlineto{\pgfqpoint{3.822628in}{1.349131in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.348129in}}%
\pgfpathlineto{\pgfqpoint{3.825228in}{1.343145in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.346346in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.345353in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.830861in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.346002in}}%
\pgfpathlineto{\pgfqpoint{3.832594in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.352492in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.348581in}}%
\pgfpathlineto{\pgfqpoint{3.836494in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{1.355344in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{1.347862in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.346914in}}%
\pgfpathlineto{\pgfqpoint{3.848627in}{1.344079in}}%
\pgfpathlineto{\pgfqpoint{3.849061in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{1.346173in}}%
\pgfpathlineto{\pgfqpoint{3.850794in}{1.343353in}}%
\pgfpathlineto{\pgfqpoint{3.851227in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{3.851661in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{1.343567in}}%
\pgfpathlineto{\pgfqpoint{3.852961in}{1.346579in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{1.345644in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.347714in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.346781in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.345849in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{3.855994in}{1.347911in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.335949in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{3.862494in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{3.864660in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.336420in}}%
\pgfpathlineto{\pgfqpoint{3.865527in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{3.866393in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{3.866827in}{1.336653in}}%
\pgfpathlineto{\pgfqpoint{3.867260in}{1.335754in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.333790in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{3.874626in}{1.335794in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.334910in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{1.336908in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.329020in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.331008in}}%
\pgfpathlineto{\pgfqpoint{3.887626in}{1.317285in}}%
\pgfpathlineto{\pgfqpoint{3.888059in}{1.320110in}}%
\pgfpathlineto{\pgfqpoint{3.888493in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.315051in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.317020in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.316472in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.315637in}}%
\pgfpathlineto{\pgfqpoint{3.895859in}{1.312315in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{1.317876in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.308002in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.310756in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{1.309126in}}%
\pgfpathlineto{\pgfqpoint{3.905392in}{1.305077in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.297421in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.301256in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.298887in}}%
\pgfpathlineto{\pgfqpoint{3.914925in}{1.301583in}}%
\pgfpathlineto{\pgfqpoint{3.915792in}{1.300007in}}%
\pgfpathlineto{\pgfqpoint{3.918825in}{1.294532in}}%
\pgfpathlineto{\pgfqpoint{3.919258in}{1.297210in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{1.293330in}}%
\pgfpathlineto{\pgfqpoint{3.922725in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.296670in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.298870in}}%
\pgfpathlineto{\pgfqpoint{3.928358in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{1.294284in}}%
\pgfpathlineto{\pgfqpoint{3.930958in}{1.296904in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.295382in}}%
\pgfpathlineto{\pgfqpoint{3.934425in}{1.290846in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{1.298967in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.301550in}}%
\pgfpathlineto{\pgfqpoint{3.938758in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.942224in}{1.297358in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{1.295866in}}%
\pgfpathlineto{\pgfqpoint{3.944391in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{3.944824in}{1.296192in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{1.294709in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{3.948724in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{3.953057in}{1.295279in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{3.954357in}{1.296331in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.291969in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{1.298005in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{1.285829in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{1.291789in}}%
\pgfpathlineto{\pgfqpoint{3.974723in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{3.976456in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{3.976890in}{1.287857in}}%
\pgfpathlineto{\pgfqpoint{3.983390in}{1.277529in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{1.279929in}}%
\pgfpathlineto{\pgfqpoint{3.984690in}{1.278566in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.277887in}}%
\pgfpathlineto{\pgfqpoint{3.985556in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{1.278920in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{3.991623in}{1.279969in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.275945in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{1.282338in}}%
\pgfpathlineto{\pgfqpoint{3.996389in}{1.281668in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{3.997689in}{1.282675in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.281339in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.280348in}}%
\pgfpathlineto{\pgfqpoint{4.002022in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{4.002889in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.280026in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{1.278707in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.270866in}}%
\pgfpathlineto{\pgfqpoint{4.010689in}{1.274821in}}%
\pgfpathlineto{\pgfqpoint{4.011122in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{4.012855in}{1.271586in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{4.014155in}{1.272587in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.271943in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.275863in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{1.275219in}}%
\pgfpathlineto{\pgfqpoint{4.017189in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{4.026288in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.271030in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{4.037121in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.270136in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{1.268899in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{1.267049in}}%
\pgfpathlineto{\pgfqpoint{4.040154in}{1.269249in}}%
\pgfpathlineto{\pgfqpoint{4.041021in}{1.268018in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{1.265565in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{1.268718in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{1.267846in}}%
\pgfpathlineto{\pgfqpoint{4.048387in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.268194in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.266981in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.259766in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{1.260726in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{1.259536in}}%
\pgfpathlineto{\pgfqpoint{4.057487in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{4.058354in}{1.260494in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.259308in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{1.264533in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.263347in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.266414in}}%
\pgfpathlineto{\pgfqpoint{4.064854in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{1.269466in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{4.067020in}{1.267690in}}%
\pgfpathlineto{\pgfqpoint{4.068754in}{1.270725in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.266018in}}%
\pgfpathlineto{\pgfqpoint{4.072653in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{1.266942in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{1.257677in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{1.261253in}}%
\pgfpathlineto{\pgfqpoint{4.082186in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{4.083053in}{1.259532in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{4.084353in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{4.086086in}{1.258173in}}%
\pgfpathlineto{\pgfqpoint{4.086520in}{1.260233in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{4.092586in}{1.252323in}}%
\pgfpathlineto{\pgfqpoint{4.095186in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.253768in}}%
\pgfpathlineto{\pgfqpoint{4.101252in}{1.256699in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.258504in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{1.257949in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.256842in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{4.106886in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{1.258085in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{4.111652in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{4.112085in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{1.264720in}}%
\pgfpathlineto{\pgfqpoint{4.113819in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.265595in}}%
\pgfpathlineto{\pgfqpoint{4.115119in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{1.254698in}}%
\pgfpathlineto{\pgfqpoint{4.124652in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{1.258408in}}%
\pgfpathlineto{\pgfqpoint{4.126818in}{1.257332in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.247239in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{1.251099in}}%
\pgfpathlineto{\pgfqpoint{4.136785in}{1.250046in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.248128in}}%
\pgfpathlineto{\pgfqpoint{4.143284in}{1.247088in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{1.242796in}}%
\pgfpathlineto{\pgfqpoint{4.149351in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{4.151951in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{4.153251in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{4.153684in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{4.154551in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{1.248492in}}%
\pgfpathlineto{\pgfqpoint{4.156717in}{1.247981in}}%
\pgfpathlineto{\pgfqpoint{4.157584in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{4.158017in}{1.248834in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.247814in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.162784in}{1.245621in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.245116in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{1.246978in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{4.164950in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.247321in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.246312in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.244803in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{1.251190in}}%
\pgfpathlineto{\pgfqpoint{4.171017in}{1.250183in}}%
\pgfpathlineto{\pgfqpoint{4.171450in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.251017in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{4.178383in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{1.249511in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.254469in}}%
\pgfpathlineto{\pgfqpoint{4.182283in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{4.184883in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{4.186183in}{1.251317in}}%
\pgfpathlineto{\pgfqpoint{4.186616in}{1.250823in}}%
\pgfpathlineto{\pgfqpoint{4.187050in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{4.188350in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.256543in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{1.255555in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.250158in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.251943in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.249668in}}%
\pgfpathlineto{\pgfqpoint{4.202216in}{1.251439in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{1.250472in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{1.248542in}}%
\pgfpathlineto{\pgfqpoint{4.206549in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.252868in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.252842in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{1.249504in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{1.251245in}}%
\pgfpathlineto{\pgfqpoint{4.217382in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{4.218249in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{4.219982in}{1.251867in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{1.248560in}}%
\pgfpathlineto{\pgfqpoint{4.224315in}{1.251541in}}%
\pgfpathlineto{\pgfqpoint{4.224748in}{1.251069in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{4.226048in}{1.254040in}}%
\pgfpathlineto{\pgfqpoint{4.226915in}{1.253097in}}%
\pgfpathlineto{\pgfqpoint{4.228215in}{1.251687in}}%
\pgfpathlineto{\pgfqpoint{4.229515in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{4.229948in}{1.254174in}}%
\pgfpathlineto{\pgfqpoint{4.234281in}{1.249500in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.251974in}}%
\pgfpathlineto{\pgfqpoint{4.236881in}{1.251045in}}%
\pgfpathlineto{\pgfqpoint{4.237315in}{1.252742in}}%
\pgfpathlineto{\pgfqpoint{4.238181in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{4.241648in}{1.252418in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{4.242515in}{1.251494in}}%
\pgfpathlineto{\pgfqpoint{4.242948in}{1.253180in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{1.252257in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.251335in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{1.255454in}}%
\pgfpathlineto{\pgfqpoint{4.247714in}{1.254532in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.256207in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.255286in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{1.251165in}}%
\pgfpathlineto{\pgfqpoint{4.254647in}{1.253583in}}%
\pgfpathlineto{\pgfqpoint{4.256381in}{1.251762in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.255079in}}%
\pgfpathlineto{\pgfqpoint{4.258114in}{1.254169in}}%
\pgfpathlineto{\pgfqpoint{4.260714in}{1.251449in}}%
\pgfpathlineto{\pgfqpoint{4.261147in}{1.253100in}}%
\pgfpathlineto{\pgfqpoint{4.262014in}{1.252196in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{4.264180in}{1.254135in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{1.252469in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.252021in}}%
\pgfpathlineto{\pgfqpoint{4.278047in}{1.244040in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.250080in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{1.249639in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{1.242638in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{1.244245in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{1.243376in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{4.291913in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{4.292780in}{1.243547in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.243115in}}%
\pgfpathlineto{\pgfqpoint{4.293646in}{1.244711in}}%
\pgfpathlineto{\pgfqpoint{4.294513in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.241695in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{1.243286in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{1.242427in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{4.301446in}{1.241017in}}%
\pgfpathlineto{\pgfqpoint{4.307512in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.236656in}}%
\pgfpathlineto{\pgfqpoint{4.308812in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{4.312712in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{4.313579in}{1.233190in}}%
\pgfpathlineto{\pgfqpoint{4.317045in}{1.229862in}}%
\pgfpathlineto{\pgfqpoint{4.317912in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{1.232153in}}%
\pgfpathlineto{\pgfqpoint{4.320079in}{1.230911in}}%
\pgfpathlineto{\pgfqpoint{4.320512in}{1.232466in}}%
\pgfpathlineto{\pgfqpoint{4.321379in}{1.231639in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{1.228755in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{1.231441in}}%
\pgfpathlineto{\pgfqpoint{4.326145in}{1.231030in}}%
\pgfpathlineto{\pgfqpoint{4.326578in}{1.230619in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.233296in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.232885in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{1.220726in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{1.222252in}}%
\pgfpathlineto{\pgfqpoint{4.342611in}{1.221452in}}%
\pgfpathlineto{\pgfqpoint{4.343045in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{4.343478in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.221777in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{1.220980in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{1.222499in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{1.216496in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{4.358644in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{4.362111in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.212870in}}%
\pgfpathlineto{\pgfqpoint{4.363411in}{1.212095in}}%
\pgfpathlineto{\pgfqpoint{4.365144in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{4.367310in}{1.214253in}}%
\pgfpathlineto{\pgfqpoint{4.370344in}{1.211557in}}%
\pgfpathlineto{\pgfqpoint{4.371210in}{1.214525in}}%
\pgfpathlineto{\pgfqpoint{4.372077in}{1.213756in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{4.379010in}{1.215064in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{4.380310in}{1.213919in}}%
\pgfpathlineto{\pgfqpoint{4.382043in}{1.216092in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{1.213430in}}%
\pgfpathlineto{\pgfqpoint{4.385510in}{1.214892in}}%
\pgfpathlineto{\pgfqpoint{4.386377in}{1.214134in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{1.213377in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.215914in}}%
\pgfpathlineto{\pgfqpoint{4.388976in}{1.215536in}}%
\pgfpathlineto{\pgfqpoint{4.395043in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{1.212416in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.210176in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{4.400676in}{1.210874in}}%
\pgfpathlineto{\pgfqpoint{4.402409in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{4.402843in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{4.403709in}{1.210085in}}%
\pgfpathlineto{\pgfqpoint{4.404143in}{1.209714in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.211151in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.206356in}}%
\pgfpathlineto{\pgfqpoint{4.410642in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.204493in}}%
\pgfpathlineto{\pgfqpoint{4.414976in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{4.415842in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{4.416709in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{1.209771in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.209406in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{1.202143in}}%
\pgfpathlineto{\pgfqpoint{4.431008in}{1.201427in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{4.433175in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{4.438375in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{4.444008in}{1.197793in}}%
\pgfpathlineto{\pgfqpoint{4.444441in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.450074in}{1.194629in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.196010in}}%
\pgfpathlineto{\pgfqpoint{4.451374in}{1.195313in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{4.457441in}{1.192185in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{1.188066in}}%
\pgfpathlineto{\pgfqpoint{4.463074in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{4.463941in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.465241in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{4.465674in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.466541in}{1.188409in}}%
\pgfpathlineto{\pgfqpoint{4.469141in}{1.186372in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{4.470440in}{1.187053in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.190104in}}%
\pgfpathlineto{\pgfqpoint{4.476074in}{1.187737in}}%
\pgfpathlineto{\pgfqpoint{4.476507in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{4.477374in}{1.188413in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{1.188077in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.187406in}}%
\pgfpathlineto{\pgfqpoint{4.481707in}{1.190093in}}%
\pgfpathlineto{\pgfqpoint{4.482573in}{1.189421in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{1.185078in}}%
\pgfpathlineto{\pgfqpoint{4.488640in}{1.186414in}}%
\pgfpathlineto{\pgfqpoint{4.489507in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{4.492106in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{1.185761in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{4.496440in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.502506in}{1.184136in}}%
\pgfpathlineto{\pgfqpoint{4.502939in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{4.503806in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{4.504673in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{1.187437in}}%
\pgfpathlineto{\pgfqpoint{4.507273in}{1.187109in}}%
\pgfpathlineto{\pgfqpoint{4.507706in}{1.188422in}}%
\pgfpathlineto{\pgfqpoint{4.508573in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{1.185807in}}%
\pgfpathlineto{\pgfqpoint{4.512472in}{1.188097in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.187770in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.183551in}}%
\pgfpathlineto{\pgfqpoint{4.519839in}{1.185829in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{4.523305in}{1.183250in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{1.184546in}}%
\pgfpathlineto{\pgfqpoint{4.524605in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.178475in}}%
\pgfpathlineto{\pgfqpoint{4.533272in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{1.180414in}}%
\pgfpathlineto{\pgfqpoint{4.539772in}{1.175993in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{1.180477in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{1.180807in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{1.180178in}}%
\pgfpathlineto{\pgfqpoint{4.545838in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.180822in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{1.178316in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{4.551038in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{4.553638in}{1.177090in}}%
\pgfpathlineto{\pgfqpoint{4.554071in}{1.178355in}}%
\pgfpathlineto{\pgfqpoint{4.554938in}{1.177733in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.175563in}}%
\pgfpathlineto{\pgfqpoint{4.559704in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{4.560138in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.178103in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.179359in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{1.178122in}}%
\pgfpathlineto{\pgfqpoint{4.565337in}{1.181262in}}%
\pgfpathlineto{\pgfqpoint{4.565771in}{1.180953in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.186572in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{1.181330in}}%
\pgfpathlineto{\pgfqpoint{4.576604in}{1.182569in}}%
\pgfpathlineto{\pgfqpoint{4.577470in}{1.181956in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{1.179208in}}%
\pgfpathlineto{\pgfqpoint{4.581804in}{1.180442in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{4.584837in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{4.585270in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{4.586137in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.174418in}}%
\pgfpathlineto{\pgfqpoint{4.593070in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{4.593936in}{1.175043in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.170571in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{1.171789in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.165018in}}%
\pgfpathlineto{\pgfqpoint{4.611269in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.165644in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{1.163896in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.164520in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{1.161048in}}%
\pgfpathlineto{\pgfqpoint{4.623402in}{1.164070in}}%
\pgfpathlineto{\pgfqpoint{4.626435in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{4.626869in}{1.163250in}}%
\pgfpathlineto{\pgfqpoint{4.627735in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.161241in}}%
\pgfpathlineto{\pgfqpoint{4.630335in}{1.162434in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.161861in}}%
\pgfpathlineto{\pgfqpoint{4.634235in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{4.635102in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{4.635968in}{1.161669in}}%
\pgfpathlineto{\pgfqpoint{4.638568in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{4.639002in}{1.161148in}}%
\pgfpathlineto{\pgfqpoint{4.639868in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{4.645935in}{1.156627in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{4.647668in}{1.158421in}}%
\pgfpathlineto{\pgfqpoint{4.648968in}{1.157578in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{4.650701in}{1.159367in}}%
\pgfpathlineto{\pgfqpoint{4.651568in}{1.158805in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{1.159978in}}%
\pgfpathlineto{\pgfqpoint{4.652868in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{4.664567in}{1.156232in}}%
\pgfpathlineto{\pgfqpoint{4.667167in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{1.156342in}}%
\pgfpathlineto{\pgfqpoint{4.669334in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{4.670201in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{1.157002in}}%
\pgfpathlineto{\pgfqpoint{4.672801in}{1.158156in}}%
\pgfpathlineto{\pgfqpoint{4.673667in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{4.677567in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{4.678000in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{4.678867in}{1.155739in}}%
\pgfpathlineto{\pgfqpoint{4.679300in}{1.155465in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{1.156614in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{4.681467in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{4.681900in}{1.156668in}}%
\pgfpathlineto{\pgfqpoint{4.682767in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{4.685800in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{4.686233in}{1.156775in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.156231in}}%
\pgfpathlineto{\pgfqpoint{4.689267in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{4.689700in}{1.156013in}}%
\pgfpathlineto{\pgfqpoint{4.690567in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{1.153309in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{1.154446in}}%
\pgfpathlineto{\pgfqpoint{4.695333in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{1.153099in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{1.156499in}}%
\pgfpathlineto{\pgfqpoint{4.698800in}{1.155960in}}%
\pgfpathlineto{\pgfqpoint{4.708766in}{1.149810in}}%
\pgfpathlineto{\pgfqpoint{4.709199in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{4.710066in}{1.150404in}}%
\pgfpathlineto{\pgfqpoint{4.712666in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{1.149937in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{1.149409in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.149144in}}%
\pgfpathlineto{\pgfqpoint{4.714833in}{1.150265in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{1.149737in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{4.721332in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{4.722199in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{4.725232in}{1.146718in}}%
\pgfpathlineto{\pgfqpoint{4.726099in}{1.146196in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{4.727832in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{4.730865in}{1.146073in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{4.732165in}{1.146661in}}%
\pgfpathlineto{\pgfqpoint{4.732599in}{1.146402in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.734332in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{4.738665in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{1.148547in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{1.148030in}}%
\pgfpathlineto{\pgfqpoint{4.741698in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{4.742132in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.748198in}{1.145266in}}%
\pgfpathlineto{\pgfqpoint{4.749065in}{1.147453in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{4.750365in}{1.146684in}}%
\pgfpathlineto{\pgfqpoint{4.750798in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{4.751665in}{1.147263in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{4.755998in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{4.756864in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{4.757731in}{1.147715in}}%
\pgfpathlineto{\pgfqpoint{4.759031in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{1.149374in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{1.145307in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{1.146387in}}%
\pgfpathlineto{\pgfqpoint{4.767697in}{1.145881in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{1.145628in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{4.778097in}{1.142501in}}%
\pgfpathlineto{\pgfqpoint{4.778530in}{1.143572in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{1.143073in}}%
\pgfpathlineto{\pgfqpoint{4.780697in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{4.781130in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{4.781997in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{4.786330in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{4.787630in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{4.788063in}{1.142043in}}%
\pgfpathlineto{\pgfqpoint{4.788930in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{1.142611in}}%
\pgfpathlineto{\pgfqpoint{4.790230in}{1.142115in}}%
\pgfpathlineto{\pgfqpoint{4.796730in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{4.797163in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{4.798030in}{1.138986in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{4.804530in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{4.812329in}{1.133553in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{4.813629in}{1.134119in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{4.817529in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{4.820996in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{4.821429in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{4.822296in}{1.131887in}}%
\pgfpathlineto{\pgfqpoint{4.827062in}{1.129267in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.133978in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{1.134536in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{4.833129in}{1.133584in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.135412in}}%
\pgfpathlineto{\pgfqpoint{4.834862in}{1.135174in}}%
\pgfpathlineto{\pgfqpoint{4.835729in}{1.134698in}}%
\pgfpathlineto{\pgfqpoint{4.836162in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{1.135254in}}%
\pgfpathlineto{\pgfqpoint{4.837462in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{1.136046in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{1.135571in}}%
\pgfpathlineto{\pgfqpoint{4.841795in}{1.133913in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{1.134940in}}%
\pgfpathlineto{\pgfqpoint{4.843095in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{4.847428in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{4.852628in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{1.132596in}}%
\pgfpathlineto{\pgfqpoint{4.853928in}{1.133615in}}%
\pgfpathlineto{\pgfqpoint{4.854795in}{1.133146in}}%
\pgfpathlineto{\pgfqpoint{4.861294in}{1.130898in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{4.864761in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{4.870827in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{4.871261in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{4.875161in}{1.130943in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{1.133955in}}%
\pgfpathlineto{\pgfqpoint{4.877327in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{4.879927in}{1.132112in}}%
\pgfpathlineto{\pgfqpoint{4.880360in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{4.882094in}{1.134653in}}%
\pgfpathlineto{\pgfqpoint{4.887294in}{1.133126in}}%
\pgfpathlineto{\pgfqpoint{4.887727in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{4.888594in}{1.133663in}}%
\pgfpathlineto{\pgfqpoint{4.891193in}{1.133514in}}%
\pgfpathlineto{\pgfqpoint{4.891627in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{4.892493in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{4.892927in}{1.133822in}}%
\pgfpathlineto{\pgfqpoint{4.893360in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{4.893793in}{1.135805in}}%
\pgfpathlineto{\pgfqpoint{4.894660in}{1.135348in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{4.905060in}{1.133534in}}%
\pgfpathlineto{\pgfqpoint{4.905493in}{1.133308in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{1.129480in}}%
\pgfpathlineto{\pgfqpoint{4.913293in}{1.130460in}}%
\pgfpathlineto{\pgfqpoint{4.914593in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{4.915026in}{1.131970in}}%
\pgfpathlineto{\pgfqpoint{4.916326in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{4.917626in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{4.918059in}{1.134003in}}%
\pgfpathlineto{\pgfqpoint{4.927159in}{1.130508in}}%
\pgfpathlineto{\pgfqpoint{4.927592in}{1.131479in}}%
\pgfpathlineto{\pgfqpoint{4.928459in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{4.933225in}{1.129785in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{1.130752in}}%
\pgfpathlineto{\pgfqpoint{4.934525in}{1.130310in}}%
\pgfpathlineto{\pgfqpoint{4.939292in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{4.941025in}{1.130554in}}%
\pgfpathlineto{\pgfqpoint{4.946225in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{4.947525in}{1.129619in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{4.948392in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{4.949692in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{4.950125in}{1.131834in}}%
\pgfpathlineto{\pgfqpoint{4.953591in}{1.131256in}}%
\pgfpathlineto{\pgfqpoint{4.954025in}{1.132210in}}%
\pgfpathlineto{\pgfqpoint{4.954891in}{1.131772in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{1.130898in}}%
\pgfpathlineto{\pgfqpoint{4.957058in}{1.131851in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.133317in}}%
\pgfpathlineto{\pgfqpoint{4.962258in}{1.131572in}}%
\pgfpathlineto{\pgfqpoint{4.962691in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{4.963991in}{1.133034in}}%
\pgfpathlineto{\pgfqpoint{4.973524in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{4.973957in}{1.130372in}}%
\pgfpathlineto{\pgfqpoint{4.974824in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{4.978291in}{1.129376in}}%
\pgfpathlineto{\pgfqpoint{4.978724in}{1.130316in}}%
\pgfpathlineto{\pgfqpoint{4.979591in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{4.990857in}{1.125486in}}%
\pgfpathlineto{\pgfqpoint{4.991290in}{1.126420in}}%
\pgfpathlineto{\pgfqpoint{4.992157in}{1.125995in}}%
\pgfpathlineto{\pgfqpoint{4.995623in}{1.125445in}}%
\pgfpathlineto{\pgfqpoint{4.997357in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{5.001257in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{1.127049in}}%
\pgfpathlineto{\pgfqpoint{5.002557in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{5.012523in}{1.122937in}}%
\pgfpathlineto{\pgfqpoint{5.012956in}{1.123859in}}%
\pgfpathlineto{\pgfqpoint{5.013823in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{5.021189in}{1.121036in}}%
\pgfpathlineto{\pgfqpoint{5.021623in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{5.022489in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{1.118223in}}%
\pgfpathlineto{\pgfqpoint{5.041122in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{5.042855in}{1.117482in}}%
\pgfpathlineto{\pgfqpoint{5.057588in}{1.111729in}}%
\pgfpathlineto{\pgfqpoint{5.058888in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{5.062355in}{1.111729in}}%
\pgfpathlineto{\pgfqpoint{5.063655in}{1.112227in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.112027in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.112027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390341in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.394075in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.398842in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.401442in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.401875in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.403175in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.407075in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.229798in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.341921in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{3.423541in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.423974in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.266758in}}%
\pgfpathlineto{\pgfqpoint{3.427008in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.252603in}}%
\pgfpathlineto{\pgfqpoint{3.428308in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.433941in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{3.436541in}{1.196192in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.239075in}}%
\pgfpathlineto{\pgfqpoint{3.442174in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{3.443474in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.220170in}}%
\pgfpathlineto{\pgfqpoint{3.447374in}{1.194853in}}%
\pgfpathlineto{\pgfqpoint{3.449107in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{1.211222in}}%
\pgfpathlineto{\pgfqpoint{3.453007in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{3.458640in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.198282in}}%
\pgfpathlineto{\pgfqpoint{3.466006in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.193239in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{3.470340in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{1.184529in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.176213in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.168059in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.196907in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.478573in}{1.184729in}}%
\pgfpathlineto{\pgfqpoint{3.480739in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.481173in}{1.220025in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{1.235447in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.196192in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.210977in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.192375in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.172744in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.185561in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.179254in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.507605in}{1.179595in}}%
\pgfpathlineto{\pgfqpoint{3.509338in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.212397in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.209369in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.152944in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{1.175067in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.159219in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{1.178113in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.160125in}}%
\pgfpathlineto{\pgfqpoint{3.529704in}{1.191328in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.186187in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{1.198701in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.191216in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.196084in}}%
\pgfpathlineto{\pgfqpoint{3.538804in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{1.198418in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.193556in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.193424in}}%
\pgfpathlineto{\pgfqpoint{3.546170in}{1.218800in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.200061in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.209056in}}%
\pgfpathlineto{\pgfqpoint{3.550937in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.202180in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.206516in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.204255in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{1.208530in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.206287in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.195081in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.203485in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.160739in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.176802in}}%
\pgfpathlineto{\pgfqpoint{3.572603in}{1.172893in}}%
\pgfpathlineto{\pgfqpoint{3.573470in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.176940in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.173076in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{3.578236in}{1.167590in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.163855in}}%
\pgfpathlineto{\pgfqpoint{3.580836in}{1.156487in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.164133in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{3.585603in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{1.162875in}}%
\pgfpathlineto{\pgfqpoint{3.586469in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.174092in}}%
\pgfpathlineto{\pgfqpoint{3.588202in}{1.172295in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.170700in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.167182in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{3.596435in}{1.174699in}}%
\pgfpathlineto{\pgfqpoint{3.596869in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.159438in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.176802in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.173449in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{3.604669in}{1.176921in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{3.611168in}{1.169059in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{3.614635in}{1.164512in}}%
\pgfpathlineto{\pgfqpoint{3.615502in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{1.152143in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.158566in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{3.621135in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{3.621568in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{1.152817in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.149836in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.153145in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{3.625901in}{1.156418in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{3.638467in}{1.115618in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.121584in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.118904in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{1.116243in}}%
\pgfpathlineto{\pgfqpoint{3.641067in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.105191in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.116762in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.114187in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.107233in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{1.104743in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{1.102269in}}%
\pgfpathlineto{\pgfqpoint{3.655367in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{3.656234in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.098816in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{1.104980in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.095512in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{3.668366in}{1.098557in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.093913in}}%
\pgfpathlineto{\pgfqpoint{3.670533in}{1.099247in}}%
\pgfpathlineto{\pgfqpoint{3.671400in}{1.096933in}}%
\pgfpathlineto{\pgfqpoint{3.675733in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{3.676166in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.088573in}}%
\pgfpathlineto{\pgfqpoint{3.686566in}{1.064753in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{3.688733in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.073619in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.073396in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{1.081215in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.085091in}}%
\pgfpathlineto{\pgfqpoint{3.696532in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.081679in}}%
\pgfpathlineto{\pgfqpoint{3.701299in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.076857in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{1.078592in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.082990in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.085650in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{3.717332in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{3.718198in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{1.081199in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{3.724698in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{3.728165in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{3.729465in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{1.085792in}}%
\pgfpathlineto{\pgfqpoint{3.730764in}{1.083912in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{1.080857in}}%
\pgfpathlineto{\pgfqpoint{3.735098in}{1.085217in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{1.083367in}}%
\pgfpathlineto{\pgfqpoint{3.736831in}{1.081526in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{1.087116in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.091652in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.098220in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{3.754597in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{3.755464in}{1.098926in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.098035in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.102124in}}%
\pgfpathlineto{\pgfqpoint{3.757197in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{1.095039in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.099089in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{3.762397in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.102744in}}%
\pgfpathlineto{\pgfqpoint{3.764130in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{3.768463in}{1.097169in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.101124in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.099401in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.098543in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.104681in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{3.774530in}{1.109041in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{3.782329in}{1.098522in}}%
\pgfpathlineto{\pgfqpoint{3.783629in}{1.109943in}}%
\pgfpathlineto{\pgfqpoint{3.784496in}{1.108265in}}%
\pgfpathlineto{\pgfqpoint{3.794029in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.096579in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{1.102313in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.100382in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.098802in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{3.814395in}{1.084644in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{1.082175in}}%
\pgfpathlineto{\pgfqpoint{3.819162in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{3.822628in}{1.074795in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.078281in}}%
\pgfpathlineto{\pgfqpoint{3.823928in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.073906in}}%
\pgfpathlineto{\pgfqpoint{3.826961in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.078277in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{3.834761in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{3.843427in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{3.844727in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{3.847761in}{1.066647in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{3.849061in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{1.063159in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.075534in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.074853in}}%
\pgfpathlineto{\pgfqpoint{3.856427in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{3.856860in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{3.857727in}{1.074701in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{1.071872in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{1.070540in}}%
\pgfpathlineto{\pgfqpoint{3.866393in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{3.866827in}{1.068435in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.067668in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.065715in}}%
\pgfpathlineto{\pgfqpoint{3.871593in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{3.878093in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{1.067240in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{1.062797in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.066205in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.064959in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.063098in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{1.061176in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{1.062938in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{1.061106in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{3.901059in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{3.902792in}{1.060431in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{1.063388in}}%
\pgfpathlineto{\pgfqpoint{3.904092in}{1.062176in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{3.911892in}{1.058453in}}%
\pgfpathlineto{\pgfqpoint{3.912759in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{3.915792in}{1.053156in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.054876in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.050810in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{1.050219in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.053071in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{1.051922in}}%
\pgfpathlineto{\pgfqpoint{3.928358in}{1.046795in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.049623in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.048490in}}%
\pgfpathlineto{\pgfqpoint{3.931391in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.041821in}}%
\pgfpathlineto{\pgfqpoint{3.940924in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{1.038538in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{3.946557in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{1.039701in}}%
\pgfpathlineto{\pgfqpoint{3.947857in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{1.039736in}}%
\pgfpathlineto{\pgfqpoint{3.950457in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{3.954791in}{1.033330in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{3.956090in}{1.034977in}}%
\pgfpathlineto{\pgfqpoint{3.956524in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{3.957824in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{3.964324in}{1.034623in}}%
\pgfpathlineto{\pgfqpoint{3.965190in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{3.967790in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.036290in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{1.035254in}}%
\pgfpathlineto{\pgfqpoint{3.971690in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.036389in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{3.976456in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{1.034394in}}%
\pgfpathlineto{\pgfqpoint{3.979923in}{1.041160in}}%
\pgfpathlineto{\pgfqpoint{3.980790in}{1.040137in}}%
\pgfpathlineto{\pgfqpoint{3.981656in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{3.984690in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{1.043269in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{1.042253in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{3.988589in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{1.044820in}}%
\pgfpathlineto{\pgfqpoint{3.992489in}{1.056976in}}%
\pgfpathlineto{\pgfqpoint{3.992923in}{1.056463in}}%
\pgfpathlineto{\pgfqpoint{3.995523in}{1.053403in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{1.057403in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{3.999856in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{4.019355in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{4.020655in}{1.045427in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{1.044464in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{1.046879in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{1.044955in}}%
\pgfpathlineto{\pgfqpoint{4.025422in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{4.026288in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{4.031488in}{1.059247in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.061557in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.064811in}}%
\pgfpathlineto{\pgfqpoint{4.041021in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{4.041454in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{4.042321in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.069235in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.065417in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.069540in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{1.065858in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.068101in}}%
\pgfpathlineto{\pgfqpoint{4.067454in}{1.067174in}}%
\pgfpathlineto{\pgfqpoint{4.069620in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{4.070053in}{1.067098in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.066177in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{1.063428in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{1.065648in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.061553in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{1.063760in}}%
\pgfpathlineto{\pgfqpoint{4.079153in}{1.062855in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{4.082620in}{1.064539in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{1.059078in}}%
\pgfpathlineto{\pgfqpoint{4.093453in}{1.058638in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{1.055130in}}%
\pgfpathlineto{\pgfqpoint{4.097353in}{1.057282in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{1.056408in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{1.055972in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.059387in}}%
\pgfpathlineto{\pgfqpoint{4.106886in}{1.052894in}}%
\pgfpathlineto{\pgfqpoint{4.109052in}{1.058394in}}%
\pgfpathlineto{\pgfqpoint{4.109919in}{1.057533in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{4.111652in}{1.060891in}}%
\pgfpathlineto{\pgfqpoint{4.114685in}{1.057887in}}%
\pgfpathlineto{\pgfqpoint{4.115119in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{1.059130in}}%
\pgfpathlineto{\pgfqpoint{4.118585in}{1.056575in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{1.060747in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{4.122052in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{4.122485in}{1.060275in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{4.123785in}{1.059005in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{4.129418in}{1.063456in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.064664in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.064242in}}%
\pgfpathlineto{\pgfqpoint{4.131585in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{4.132451in}{1.065446in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{1.062925in}}%
\pgfpathlineto{\pgfqpoint{4.135485in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{4.136351in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{4.141984in}{1.058724in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{4.143284in}{1.059920in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.059508in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{1.062712in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{1.061476in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{4.149351in}{1.063839in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.065838in}}%
\pgfpathlineto{\pgfqpoint{4.150651in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{4.152384in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{4.153684in}{1.064545in}}%
\pgfpathlineto{\pgfqpoint{4.154551in}{1.063727in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{1.065713in}}%
\pgfpathlineto{\pgfqpoint{4.155851in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{4.158017in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{4.158451in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.064023in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{4.162784in}{1.063159in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.059943in}}%
\pgfpathlineto{\pgfqpoint{4.166684in}{1.061901in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.061100in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{1.058707in}}%
\pgfpathlineto{\pgfqpoint{4.170584in}{1.060655in}}%
\pgfpathlineto{\pgfqpoint{4.171450in}{1.059860in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.059066in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{1.064889in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.064091in}}%
\pgfpathlineto{\pgfqpoint{4.177517in}{1.061314in}}%
\pgfpathlineto{\pgfqpoint{4.177950in}{1.063243in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.062452in}}%
\pgfpathlineto{\pgfqpoint{4.189650in}{1.052705in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{1.056513in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{4.193116in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{4.194849in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{4.198749in}{1.056042in}}%
\pgfpathlineto{\pgfqpoint{4.199616in}{1.055279in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{4.200916in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{4.203516in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{1.056338in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.050328in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{4.214782in}{1.053283in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{1.056600in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{4.219982in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{4.220849in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{4.226915in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{4.227348in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{4.228215in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{4.229082in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{4.229948in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{4.231248in}{1.050264in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{1.052076in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.048444in}}%
\pgfpathlineto{\pgfqpoint{4.236448in}{1.050247in}}%
\pgfpathlineto{\pgfqpoint{4.237315in}{1.049523in}}%
\pgfpathlineto{\pgfqpoint{4.238181in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{4.239048in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{1.050950in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.050939in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{4.249448in}{1.050203in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{1.053749in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{1.053034in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{1.051251in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.056515in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.059307in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{4.261581in}{1.061374in}}%
\pgfpathlineto{\pgfqpoint{4.262014in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.059948in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{1.064451in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{4.273280in}{1.062226in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{1.063240in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{4.277613in}{1.062842in}}%
\pgfpathlineto{\pgfqpoint{4.278480in}{1.066263in}}%
\pgfpathlineto{\pgfqpoint{4.279347in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{1.066208in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.065505in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.064454in}}%
\pgfpathlineto{\pgfqpoint{4.284546in}{1.067501in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{4.290613in}{1.066688in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{1.065992in}}%
\pgfpathlineto{\pgfqpoint{4.294080in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{1.066577in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.063131in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.066468in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{1.067101in}}%
\pgfpathlineto{\pgfqpoint{4.303613in}{1.066413in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.060625in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{1.061599in}}%
\pgfpathlineto{\pgfqpoint{4.314012in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{4.315312in}{1.065183in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.064507in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{4.317045in}{1.065809in}}%
\pgfpathlineto{\pgfqpoint{4.317912in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{4.320512in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{4.321812in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{4.322245in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{4.325279in}{1.067280in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{4.326578in}{1.066274in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{1.067895in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{1.066222in}}%
\pgfpathlineto{\pgfqpoint{4.330045in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{4.330912in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{4.331345in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{4.332645in}{1.073280in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{1.072609in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{4.335245in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{1.072540in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{1.071538in}}%
\pgfpathlineto{\pgfqpoint{4.337845in}{1.073138in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{4.339145in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{1.073068in}}%
\pgfpathlineto{\pgfqpoint{4.343478in}{1.070744in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{4.351278in}{1.074368in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{4.352578in}{1.075284in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{1.074954in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{1.076527in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{1.075867in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{1.075714in}}%
\pgfpathlineto{\pgfqpoint{4.359944in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{4.360377in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{4.360811in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{4.361677in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.075312in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{1.076869in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{4.372077in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{4.372510in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{4.375977in}{1.069047in}}%
\pgfpathlineto{\pgfqpoint{4.376410in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{4.377277in}{1.069946in}}%
\pgfpathlineto{\pgfqpoint{4.383777in}{1.065188in}}%
\pgfpathlineto{\pgfqpoint{4.385510in}{1.067612in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{1.066616in}}%
\pgfpathlineto{\pgfqpoint{4.391143in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{4.392010in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{4.392443in}{1.069910in}}%
\pgfpathlineto{\pgfqpoint{4.393310in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.068968in}}%
\pgfpathlineto{\pgfqpoint{4.394176in}{1.070480in}}%
\pgfpathlineto{\pgfqpoint{4.395043in}{1.069852in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.068545in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{4.401543in}{1.072426in}}%
\pgfpathlineto{\pgfqpoint{4.402409in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{4.411942in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{1.069955in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{1.069342in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.068730in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.074005in}}%
\pgfpathlineto{\pgfqpoint{4.423209in}{1.073084in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{1.074551in}}%
\pgfpathlineto{\pgfqpoint{4.424509in}{1.073938in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{4.431875in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{4.436208in}{1.067509in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{1.068961in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.068359in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{1.068008in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{1.067410in}}%
\pgfpathlineto{\pgfqpoint{4.446608in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.067856in}}%
\pgfpathlineto{\pgfqpoint{4.448774in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{4.449208in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{4.449641in}{1.068696in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.068103in}}%
\pgfpathlineto{\pgfqpoint{4.455274in}{1.064855in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{1.067118in}}%
\pgfpathlineto{\pgfqpoint{4.457874in}{1.066530in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{1.067952in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{4.459607in}{1.067070in}}%
\pgfpathlineto{\pgfqpoint{4.461774in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{4.463507in}{1.074683in}}%
\pgfpathlineto{\pgfqpoint{4.464374in}{1.074092in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{4.470440in}{1.078467in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{4.471307in}{1.079572in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{1.078982in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{4.474774in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{4.475640in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{4.476074in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{4.476940in}{1.080811in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{1.076353in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{1.075773in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{1.076505in}}%
\pgfpathlineto{\pgfqpoint{4.491673in}{1.075927in}}%
\pgfpathlineto{\pgfqpoint{4.493406in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{1.076148in}}%
\pgfpathlineto{\pgfqpoint{4.494706in}{1.075573in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{1.075285in}}%
\pgfpathlineto{\pgfqpoint{4.496873in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.497306in}{1.078818in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{4.501639in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{4.510739in}{1.074897in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{1.075682in}}%
\pgfpathlineto{\pgfqpoint{4.512472in}{1.075399in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.076749in}}%
\pgfpathlineto{\pgfqpoint{4.513772in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{1.071683in}}%
\pgfpathlineto{\pgfqpoint{4.522439in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{4.524172in}{1.072686in}}%
\pgfpathlineto{\pgfqpoint{4.526339in}{1.076134in}}%
\pgfpathlineto{\pgfqpoint{4.528072in}{1.075016in}}%
\pgfpathlineto{\pgfqpoint{4.528505in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.075789in}}%
\pgfpathlineto{\pgfqpoint{4.529805in}{1.075510in}}%
\pgfpathlineto{\pgfqpoint{4.530239in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{4.531105in}{1.076282in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{1.074613in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.075938in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{1.075383in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{1.074828in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{1.076917in}}%
\pgfpathlineto{\pgfqpoint{4.539772in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.080520in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{1.078857in}}%
\pgfpathlineto{\pgfqpoint{4.545838in}{1.081201in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{4.548438in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{1.080297in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.080022in}}%
\pgfpathlineto{\pgfqpoint{4.551471in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{4.551904in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.079876in}}%
\pgfpathlineto{\pgfqpoint{4.557538in}{1.083219in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{4.560571in}{1.085998in}}%
\pgfpathlineto{\pgfqpoint{4.561871in}{1.085173in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{1.091057in}}%
\pgfpathlineto{\pgfqpoint{4.565771in}{1.090506in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{4.567504in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{4.569671in}{1.091140in}}%
\pgfpathlineto{\pgfqpoint{4.570104in}{1.092419in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{1.091869in}}%
\pgfpathlineto{\pgfqpoint{4.573570in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{4.575304in}{1.092222in}}%
\pgfpathlineto{\pgfqpoint{4.575737in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{1.093220in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{4.577904in}{1.092124in}}%
\pgfpathlineto{\pgfqpoint{4.579204in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{1.092202in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{1.093466in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{1.092921in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{4.589170in}{1.091195in}}%
\pgfpathlineto{\pgfqpoint{4.590037in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{4.590470in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.093610in}}%
\pgfpathlineto{\pgfqpoint{4.594803in}{1.092259in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{4.600003in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{4.601303in}{1.092775in}}%
\pgfpathlineto{\pgfqpoint{4.603469in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{4.604769in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.090009in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{1.091247in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{1.090715in}}%
\pgfpathlineto{\pgfqpoint{4.613869in}{1.088065in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{4.616469in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{4.616902in}{1.092199in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{1.091670in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{4.621669in}{1.095252in}}%
\pgfpathlineto{\pgfqpoint{4.626002in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{4.626435in}{1.093832in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.093305in}}%
\pgfpathlineto{\pgfqpoint{4.632502in}{1.090161in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{4.633802in}{1.090854in}}%
\pgfpathlineto{\pgfqpoint{4.635968in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.092923in}}%
\pgfpathlineto{\pgfqpoint{4.638135in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{4.642035in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{4.642902in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{4.643768in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{1.094621in}}%
\pgfpathlineto{\pgfqpoint{4.645501in}{1.094101in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{1.090742in}}%
\pgfpathlineto{\pgfqpoint{4.651568in}{1.091939in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{4.655468in}{1.089628in}}%
\pgfpathlineto{\pgfqpoint{4.655901in}{1.090821in}}%
\pgfpathlineto{\pgfqpoint{4.656768in}{1.090309in}}%
\pgfpathlineto{\pgfqpoint{4.657201in}{1.090053in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{4.661101in}{1.092086in}}%
\pgfpathlineto{\pgfqpoint{4.661968in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{4.665434in}{1.095290in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{4.667601in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{1.096017in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{1.095508in}}%
\pgfpathlineto{\pgfqpoint{4.674534in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{1.097501in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{4.681467in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{4.684500in}{1.099780in}}%
\pgfpathlineto{\pgfqpoint{4.685367in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{4.686667in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{1.100329in}}%
\pgfpathlineto{\pgfqpoint{4.690133in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{4.690567in}{1.103296in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{1.101525in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{1.102679in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{1.102174in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{4.698800in}{1.102712in}}%
\pgfpathlineto{\pgfqpoint{4.699666in}{1.102208in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{4.704000in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{1.100597in}}%
\pgfpathlineto{\pgfqpoint{4.705733in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{1.101241in}}%
\pgfpathlineto{\pgfqpoint{4.707033in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{1.097758in}}%
\pgfpathlineto{\pgfqpoint{4.714833in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{1.103862in}}%
\pgfpathlineto{\pgfqpoint{4.721766in}{1.103366in}}%
\pgfpathlineto{\pgfqpoint{4.722199in}{1.104495in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{1.103999in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{1.103752in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{4.724799in}{1.104384in}}%
\pgfpathlineto{\pgfqpoint{4.725666in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{4.726965in}{1.105892in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{1.105645in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{1.105150in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{1.108022in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.107541in}}%
\pgfpathlineto{\pgfqpoint{4.736498in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.107917in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{1.109032in}}%
\pgfpathlineto{\pgfqpoint{4.739098in}{1.108539in}}%
\pgfpathlineto{\pgfqpoint{4.744298in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{4.744732in}{1.106706in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{1.106217in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{1.105973in}}%
\pgfpathlineto{\pgfqpoint{4.746898in}{1.108188in}}%
\pgfpathlineto{\pgfqpoint{4.747765in}{1.107699in}}%
\pgfpathlineto{\pgfqpoint{4.752965in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{4.757731in}{1.106143in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.107241in}}%
\pgfpathlineto{\pgfqpoint{4.759031in}{1.106757in}}%
\pgfpathlineto{\pgfqpoint{4.759898in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.107370in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{1.106886in}}%
\pgfpathlineto{\pgfqpoint{4.762931in}{1.105921in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{1.107015in}}%
\pgfpathlineto{\pgfqpoint{4.764231in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{4.764664in}{1.106292in}}%
\pgfpathlineto{\pgfqpoint{4.765098in}{1.107385in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{1.106903in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{1.106662in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{4.767697in}{1.107272in}}%
\pgfpathlineto{\pgfqpoint{4.770297in}{1.105830in}}%
\pgfpathlineto{\pgfqpoint{4.770731in}{1.106919in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{1.106439in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{4.775497in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.106457in}}%
\pgfpathlineto{\pgfqpoint{4.776797in}{1.107541in}}%
\pgfpathlineto{\pgfqpoint{4.777664in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{4.780697in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{4.781564in}{1.107555in}}%
\pgfpathlineto{\pgfqpoint{4.782430in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{4.782864in}{1.108157in}}%
\pgfpathlineto{\pgfqpoint{4.783730in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{4.785030in}{1.106967in}}%
\pgfpathlineto{\pgfqpoint{4.786764in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{4.788930in}{1.107457in}}%
\pgfpathlineto{\pgfqpoint{4.791097in}{1.110201in}}%
\pgfpathlineto{\pgfqpoint{4.793697in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{4.795430in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{4.799330in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{4.800630in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.801496in}{1.111038in}}%
\pgfpathlineto{\pgfqpoint{4.808429in}{1.107279in}}%
\pgfpathlineto{\pgfqpoint{4.808863in}{1.108338in}}%
\pgfpathlineto{\pgfqpoint{4.809729in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{4.810163in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{4.812329in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{4.814929in}{1.108937in}}%
\pgfpathlineto{\pgfqpoint{4.815796in}{1.111044in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{4.817529in}{1.110110in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{4.819262in}{1.111745in}}%
\pgfpathlineto{\pgfqpoint{4.820129in}{1.111279in}}%
\pgfpathlineto{\pgfqpoint{4.820562in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{4.821429in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{4.822729in}{1.111163in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{1.113257in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{1.112791in}}%
\pgfpathlineto{\pgfqpoint{4.824896in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{4.825329in}{1.113604in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{4.827929in}{1.112209in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.116952in}}%
\pgfpathlineto{\pgfqpoint{4.831829in}{1.116486in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{1.117526in}}%
\pgfpathlineto{\pgfqpoint{4.833129in}{1.117060in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{1.117167in}}%
\pgfpathlineto{\pgfqpoint{4.836162in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{4.846128in}{1.113919in}}%
\pgfpathlineto{\pgfqpoint{4.848295in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{4.851761in}{1.114709in}}%
\pgfpathlineto{\pgfqpoint{4.852628in}{1.116760in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{4.858261in}{1.115036in}}%
\pgfpathlineto{\pgfqpoint{4.861294in}{1.114689in}}%
\pgfpathlineto{\pgfqpoint{4.862594in}{1.117744in}}%
\pgfpathlineto{\pgfqpoint{4.863461in}{1.117288in}}%
\pgfpathlineto{\pgfqpoint{4.866061in}{1.117165in}}%
\pgfpathlineto{\pgfqpoint{4.867361in}{1.118966in}}%
\pgfpathlineto{\pgfqpoint{4.867794in}{1.118738in}}%
\pgfpathlineto{\pgfqpoint{4.870394in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{4.870827in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{1.119170in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{1.119044in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{4.882960in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{4.884260in}{1.122455in}}%
\pgfpathlineto{\pgfqpoint{4.885127in}{1.122002in}}%
\pgfpathlineto{\pgfqpoint{4.890327in}{1.120521in}}%
\pgfpathlineto{\pgfqpoint{4.891627in}{1.122291in}}%
\pgfpathlineto{\pgfqpoint{4.892060in}{1.122066in}}%
\pgfpathlineto{\pgfqpoint{4.896393in}{1.121039in}}%
\pgfpathlineto{\pgfqpoint{4.898560in}{1.123568in}}%
\pgfpathlineto{\pgfqpoint{4.900726in}{1.122447in}}%
\pgfpathlineto{\pgfqpoint{4.901160in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{4.902460in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{4.903326in}{1.125955in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{1.123586in}}%
\pgfpathlineto{\pgfqpoint{4.912859in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{4.913293in}{1.128052in}}%
\pgfpathlineto{\pgfqpoint{4.917193in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{4.918493in}{1.130178in}}%
\pgfpathlineto{\pgfqpoint{4.919359in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{4.921092in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{4.922392in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{4.922826in}{1.131540in}}%
\pgfpathlineto{\pgfqpoint{4.925426in}{1.131398in}}%
\pgfpathlineto{\pgfqpoint{4.927159in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{4.930626in}{1.133496in}}%
\pgfpathlineto{\pgfqpoint{4.931492in}{1.133051in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.132020in}}%
\pgfpathlineto{\pgfqpoint{4.937125in}{1.133728in}}%
\pgfpathlineto{\pgfqpoint{4.937559in}{1.133506in}}%
\pgfpathlineto{\pgfqpoint{4.940159in}{1.133362in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{1.136025in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{1.135803in}}%
\pgfpathlineto{\pgfqpoint{4.946225in}{1.134992in}}%
\pgfpathlineto{\pgfqpoint{4.946658in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{4.947525in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{1.133746in}}%
\pgfpathlineto{\pgfqpoint{4.951425in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{1.135656in}}%
\pgfpathlineto{\pgfqpoint{4.952725in}{1.135216in}}%
\pgfpathlineto{\pgfqpoint{4.955758in}{1.134850in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{1.136754in}}%
\pgfpathlineto{\pgfqpoint{4.957491in}{1.136314in}}%
\pgfpathlineto{\pgfqpoint{4.960091in}{1.136167in}}%
\pgfpathlineto{\pgfqpoint{4.960958in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{4.961825in}{1.137626in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{4.963558in}{1.137915in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{4.965291in}{1.139369in}}%
\pgfpathlineto{\pgfqpoint{4.967458in}{1.139436in}}%
\pgfpathlineto{\pgfqpoint{4.967891in}{1.140380in}}%
\pgfpathlineto{\pgfqpoint{4.968758in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.139353in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.141736in}}%
\pgfpathlineto{\pgfqpoint{4.974824in}{1.141517in}}%
\pgfpathlineto{\pgfqpoint{4.975257in}{1.142456in}}%
\pgfpathlineto{\pgfqpoint{4.976557in}{1.144113in}}%
\pgfpathlineto{\pgfqpoint{4.976991in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{4.978291in}{1.144393in}}%
\pgfpathlineto{\pgfqpoint{4.978724in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{4.979591in}{1.144891in}}%
\pgfpathlineto{\pgfqpoint{4.985657in}{1.142987in}}%
\pgfpathlineto{\pgfqpoint{4.987390in}{1.144415in}}%
\pgfpathlineto{\pgfqpoint{4.993023in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{4.995190in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{4.998223in}{1.144713in}}%
\pgfpathlineto{\pgfqpoint{4.999523in}{1.146345in}}%
\pgfpathlineto{\pgfqpoint{4.999957in}{1.146128in}}%
\pgfpathlineto{\pgfqpoint{5.006456in}{1.144029in}}%
\pgfpathlineto{\pgfqpoint{5.008623in}{1.146356in}}%
\pgfpathlineto{\pgfqpoint{5.017289in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{5.017723in}{1.142986in}}%
\pgfpathlineto{\pgfqpoint{5.018156in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{5.019023in}{1.143473in}}%
\pgfpathlineto{\pgfqpoint{5.021189in}{1.143533in}}%
\pgfpathlineto{\pgfqpoint{5.023356in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{5.036355in}{1.140605in}}%
\pgfpathlineto{\pgfqpoint{5.036789in}{1.141509in}}%
\pgfpathlineto{\pgfqpoint{5.037655in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{5.043722in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{5.046322in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{5.058888in}{1.137516in}}%
\pgfpathlineto{\pgfqpoint{5.060188in}{1.137995in}}%
\pgfpathlineto{\pgfqpoint{5.063655in}{1.137442in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.138332in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.138332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390341in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.391042in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.394075in}{1.665938in}}%
\pgfpathlineto{\pgfqpoint{3.394509in}{1.587966in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.398842in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.401875in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.403175in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.404475in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.407075in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.276078in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.270097in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{1.245306in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{3.427008in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{3.428308in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.079790in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{1.066468in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{3.442174in}{1.075194in}}%
\pgfpathlineto{\pgfqpoint{3.443474in}{1.123494in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.117516in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.444774in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{3.448240in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{3.449107in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{1.098860in}}%
\pgfpathlineto{\pgfqpoint{3.453007in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.073544in}}%
\pgfpathlineto{\pgfqpoint{3.458640in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{1.106983in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.084569in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.104903in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{3.466006in}{1.109510in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{3.470340in}{1.091545in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{1.079015in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.064604in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{3.478573in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{3.480739in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{3.481173in}{1.122291in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{3.482473in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.103173in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.118364in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.089884in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{3.507605in}{1.088049in}}%
\pgfpathlineto{\pgfqpoint{3.508038in}{1.100572in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{1.087189in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.108942in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.082358in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.077493in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.070314in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{1.092970in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{1.095964in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.093610in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.115210in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{3.529704in}{1.139758in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.134928in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{1.148945in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.147189in}}%
\pgfpathlineto{\pgfqpoint{3.538804in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{3.539237in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{3.540104in}{1.145492in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{1.136472in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.151151in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.146684in}}%
\pgfpathlineto{\pgfqpoint{3.546170in}{1.172569in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{3.549637in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.163932in}}%
\pgfpathlineto{\pgfqpoint{3.550937in}{1.159574in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.162101in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.159955in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{1.164575in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.162445in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{3.561770in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{3.566103in}{1.151777in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{3.572603in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{3.573470in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.147416in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.143688in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{3.578236in}{1.138735in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.135131in}}%
\pgfpathlineto{\pgfqpoint{3.580836in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.123494in}}%
\pgfpathlineto{\pgfqpoint{3.585603in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{3.586469in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{3.588202in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.136294in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.143626in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.140222in}}%
\pgfpathlineto{\pgfqpoint{3.595569in}{1.125257in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{1.145021in}}%
\pgfpathlineto{\pgfqpoint{3.597735in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.133574in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.147948in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{1.161657in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{1.158392in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.142447in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{3.611168in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{3.614202in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{3.614635in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.615502in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.147600in}}%
\pgfpathlineto{\pgfqpoint{3.621135in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{3.621568in}{1.147980in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{1.145005in}}%
\pgfpathlineto{\pgfqpoint{3.638467in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.097078in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{3.641067in}{1.100442in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.083948in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.095589in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.093084in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.082015in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.093416in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{1.090971in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.075194in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.075814in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{3.668366in}{1.078950in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{3.670533in}{1.079790in}}%
\pgfpathlineto{\pgfqpoint{3.671400in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{3.675733in}{1.066468in}}%
\pgfpathlineto{\pgfqpoint{3.676166in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{3.686999in}{1.045318in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{1.050421in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.048378in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.043390in}}%
\pgfpathlineto{\pgfqpoint{3.696532in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.037515in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.040498in}}%
\pgfpathlineto{\pgfqpoint{3.701299in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{1.049298in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.042716in}}%
\pgfpathlineto{\pgfqpoint{3.717332in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.718198in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{1.042788in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{1.040976in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.038274in}}%
\pgfpathlineto{\pgfqpoint{3.725565in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{3.725998in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{3.728165in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{3.729465in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{3.730764in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.049137in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{1.043835in}}%
\pgfpathlineto{\pgfqpoint{3.735098in}{1.048241in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{3.737698in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{3.738998in}{1.050844in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{1.045633in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{3.748097in}{1.048210in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.052447in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.050744in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{3.751130in}{1.057460in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.052375in}}%
\pgfpathlineto{\pgfqpoint{3.754164in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{3.757197in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.060333in}}%
\pgfpathlineto{\pgfqpoint{3.768463in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.056168in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.055358in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.061691in}}%
\pgfpathlineto{\pgfqpoint{3.782763in}{1.041941in}}%
\pgfpathlineto{\pgfqpoint{3.783196in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{3.784063in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{3.794029in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.025983in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.028254in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{3.811362in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{3.814395in}{1.020116in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{1.018740in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.014645in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{3.819162in}{1.016871in}}%
\pgfpathlineto{\pgfqpoint{3.822628in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.015036in}}%
\pgfpathlineto{\pgfqpoint{3.823928in}{1.013697in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{3.833028in}{1.008201in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{3.839528in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{0.981782in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{3.855994in}{0.987251in}}%
\pgfpathlineto{\pgfqpoint{3.856427in}{0.986654in}}%
\pgfpathlineto{\pgfqpoint{3.856860in}{0.989971in}}%
\pgfpathlineto{\pgfqpoint{3.857727in}{0.988775in}}%
\pgfpathlineto{\pgfqpoint{3.859027in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{0.990287in}}%
\pgfpathlineto{\pgfqpoint{3.860327in}{0.989096in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{0.990599in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{0.989415in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{0.981821in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{3.871593in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{0.984241in}}%
\pgfpathlineto{\pgfqpoint{3.879393in}{0.975173in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{3.881126in}{0.980387in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{0.977593in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{0.980738in}}%
\pgfpathlineto{\pgfqpoint{3.884593in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{3.885026in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{0.982199in}}%
\pgfpathlineto{\pgfqpoint{3.886326in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{0.975572in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{0.977577in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{0.975940in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{0.979025in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{0.971468in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{3.901059in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{3.902792in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{0.974352in}}%
\pgfpathlineto{\pgfqpoint{3.904092in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{0.966467in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{3.911892in}{0.970887in}}%
\pgfpathlineto{\pgfqpoint{3.912759in}{0.969848in}}%
\pgfpathlineto{\pgfqpoint{3.915792in}{0.966236in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{0.968169in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{0.967536in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{0.966518in}}%
\pgfpathlineto{\pgfqpoint{3.931391in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{3.931825in}{0.957939in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{0.952068in}}%
\pgfpathlineto{\pgfqpoint{3.940924in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{0.949205in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{0.952037in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{0.951085in}}%
\pgfpathlineto{\pgfqpoint{3.946557in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{0.951059in}}%
\pgfpathlineto{\pgfqpoint{3.947857in}{0.950115in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{0.951504in}}%
\pgfpathlineto{\pgfqpoint{3.950457in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{3.954791in}{0.945906in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{0.948680in}}%
\pgfpathlineto{\pgfqpoint{3.956090in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{0.947286in}}%
\pgfpathlineto{\pgfqpoint{3.960424in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.963890in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{3.964324in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{3.965190in}{0.944552in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{0.943648in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{3.967790in}{0.945012in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{0.947725in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{3.971690in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{3.972123in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{0.941034in}}%
\pgfpathlineto{\pgfqpoint{3.979923in}{0.948141in}}%
\pgfpathlineto{\pgfqpoint{3.984690in}{0.943293in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{0.945054in}}%
\pgfpathlineto{\pgfqpoint{3.986856in}{0.944180in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{0.948990in}}%
\pgfpathlineto{\pgfqpoint{3.988589in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{3.991189in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{3.991623in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{3.992056in}{0.954182in}}%
\pgfpathlineto{\pgfqpoint{3.992923in}{0.953304in}}%
\pgfpathlineto{\pgfqpoint{3.996823in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{0.951964in}}%
\pgfpathlineto{\pgfqpoint{3.998122in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{3.999856in}{0.952369in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{0.950175in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{0.939751in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{0.938934in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{0.938119in}}%
\pgfpathlineto{\pgfqpoint{4.025422in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{4.026288in}{0.941439in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{0.945152in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{0.949607in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{0.948794in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{0.943165in}}%
\pgfpathlineto{\pgfqpoint{4.044054in}{0.947568in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{0.947168in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{0.943194in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{0.937796in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{0.940138in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{0.939368in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{4.064854in}{0.945207in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{0.944049in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{4.067454in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{0.941787in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{0.929609in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{0.925653in}}%
\pgfpathlineto{\pgfqpoint{4.097353in}{0.927884in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{0.927168in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{0.926810in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{0.929035in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{4.106886in}{0.922656in}}%
\pgfpathlineto{\pgfqpoint{4.107752in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{4.111652in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{4.119019in}{0.920538in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{0.922705in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{4.126818in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{4.128118in}{0.920855in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{0.917613in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{0.917283in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{0.920474in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{4.151084in}{0.917842in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{0.914834in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{4.162784in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{0.910823in}}%
\pgfpathlineto{\pgfqpoint{4.170584in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{4.171450in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{4.177517in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{4.177950in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{0.909223in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.901241in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{0.902620in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{4.198749in}{0.899782in}}%
\pgfpathlineto{\pgfqpoint{4.199616in}{0.899186in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{4.200916in}{0.900552in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{0.897290in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{0.899239in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{0.898649in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{0.896955in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{0.896374in}}%
\pgfpathlineto{\pgfqpoint{4.231248in}{0.886956in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{0.888290in}}%
\pgfpathlineto{\pgfqpoint{4.238615in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{4.239048in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{0.887034in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{0.887521in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{0.885530in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{0.884984in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{0.883622in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{0.887318in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{0.886772in}}%
\pgfpathlineto{\pgfqpoint{4.255514in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{0.888343in}}%
\pgfpathlineto{\pgfqpoint{4.256814in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{0.886708in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{4.259847in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{4.260714in}{0.889561in}}%
\pgfpathlineto{\pgfqpoint{4.261581in}{0.889017in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{0.887931in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{0.889953in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{0.891228in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{0.892771in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{0.888730in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{0.890530in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{4.277613in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{4.278913in}{0.894842in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{4.284546in}{0.895459in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{0.892261in}}%
\pgfpathlineto{\pgfqpoint{4.290180in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{0.893501in}}%
\pgfpathlineto{\pgfqpoint{4.294080in}{0.891651in}}%
\pgfpathlineto{\pgfqpoint{4.294513in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{4.295379in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{0.889741in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{0.891491in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{0.890969in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{0.890709in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{4.303613in}{0.891934in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{4.315312in}{0.888942in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{4.320512in}{0.885886in}}%
\pgfpathlineto{\pgfqpoint{4.322245in}{0.890772in}}%
\pgfpathlineto{\pgfqpoint{4.322679in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{4.325279in}{0.892911in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{0.890624in}}%
\pgfpathlineto{\pgfqpoint{4.330045in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{4.330912in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{4.335245in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{0.892414in}}%
\pgfpathlineto{\pgfqpoint{4.339145in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{0.892335in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{4.342178in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{4.343045in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{4.343911in}{0.891757in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{0.892927in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{0.896010in}}%
\pgfpathlineto{\pgfqpoint{4.347378in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{4.351278in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{0.897730in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{4.358644in}{0.896639in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{0.896143in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{4.389843in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{0.880698in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{0.879070in}}%
\pgfpathlineto{\pgfqpoint{4.394176in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{4.395043in}{0.880199in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{0.877888in}}%
\pgfpathlineto{\pgfqpoint{4.400243in}{0.881057in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{4.402843in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{0.882367in}}%
\pgfpathlineto{\pgfqpoint{4.412809in}{0.878017in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{4.414109in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{0.878645in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.877292in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{4.422775in}{0.879942in}}%
\pgfpathlineto{\pgfqpoint{4.426675in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{0.879013in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{4.431875in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{4.436208in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{0.877822in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{0.877381in}}%
\pgfpathlineto{\pgfqpoint{4.447475in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{4.449208in}{0.876898in}}%
\pgfpathlineto{\pgfqpoint{4.455274in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{4.457874in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{4.459607in}{0.876838in}}%
\pgfpathlineto{\pgfqpoint{4.461774in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{4.463507in}{0.881724in}}%
\pgfpathlineto{\pgfqpoint{4.468274in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{0.883785in}}%
\pgfpathlineto{\pgfqpoint{4.470440in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{0.883133in}}%
\pgfpathlineto{\pgfqpoint{4.471307in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{0.884177in}}%
\pgfpathlineto{\pgfqpoint{4.474340in}{0.883093in}}%
\pgfpathlineto{\pgfqpoint{4.474774in}{0.884567in}}%
\pgfpathlineto{\pgfqpoint{4.475640in}{0.884133in}}%
\pgfpathlineto{\pgfqpoint{4.482573in}{0.880692in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{0.882156in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{0.881728in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{0.880874in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{4.491673in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{4.493406in}{0.882047in}}%
\pgfpathlineto{\pgfqpoint{4.493840in}{0.883496in}}%
\pgfpathlineto{\pgfqpoint{4.494706in}{0.883071in}}%
\pgfpathlineto{\pgfqpoint{4.496006in}{0.882435in}}%
\pgfpathlineto{\pgfqpoint{4.497306in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{4.498173in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{4.500339in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{4.501639in}{0.887941in}}%
\pgfpathlineto{\pgfqpoint{4.502073in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{4.510739in}{0.883507in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{0.884933in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{4.524172in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{4.526339in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{0.878025in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{4.538905in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{0.879598in}}%
\pgfpathlineto{\pgfqpoint{4.540205in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{0.881364in}}%
\pgfpathlineto{\pgfqpoint{4.548438in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{0.879920in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{0.879518in}}%
\pgfpathlineto{\pgfqpoint{4.551038in}{0.878916in}}%
\pgfpathlineto{\pgfqpoint{4.552338in}{0.881470in}}%
\pgfpathlineto{\pgfqpoint{4.552771in}{0.881269in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{4.557104in}{0.880836in}}%
\pgfpathlineto{\pgfqpoint{4.558838in}{0.880037in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{4.560138in}{0.881006in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{0.880607in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{0.882937in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{4.573137in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{0.879336in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{0.877180in}}%
\pgfpathlineto{\pgfqpoint{4.579204in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{0.878136in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{0.874450in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{0.875788in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{0.875402in}}%
\pgfpathlineto{\pgfqpoint{4.590470in}{0.875016in}}%
\pgfpathlineto{\pgfqpoint{4.590903in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{0.875965in}}%
\pgfpathlineto{\pgfqpoint{4.600003in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{0.873655in}}%
\pgfpathlineto{\pgfqpoint{4.601303in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{0.870249in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{0.871565in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{4.613869in}{0.869314in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{0.871560in}}%
\pgfpathlineto{\pgfqpoint{4.616469in}{0.871186in}}%
\pgfpathlineto{\pgfqpoint{4.616902in}{0.872493in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{0.871557in}}%
\pgfpathlineto{\pgfqpoint{4.619936in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{4.620802in}{0.873791in}}%
\pgfpathlineto{\pgfqpoint{4.626002in}{0.871552in}}%
\pgfpathlineto{\pgfqpoint{4.627735in}{0.873773in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{0.868790in}}%
\pgfpathlineto{\pgfqpoint{4.639868in}{0.870075in}}%
\pgfpathlineto{\pgfqpoint{4.640735in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{4.643768in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{4.644201in}{0.869711in}}%
\pgfpathlineto{\pgfqpoint{4.645068in}{0.869347in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{4.659801in}{0.866112in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{0.865397in}}%
\pgfpathlineto{\pgfqpoint{4.661968in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{0.866303in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{4.665434in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{0.866860in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{4.669767in}{0.867759in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{4.684500in}{0.863187in}}%
\pgfpathlineto{\pgfqpoint{4.685800in}{0.862664in}}%
\pgfpathlineto{\pgfqpoint{4.686667in}{0.865144in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{4.688833in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{4.690133in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{4.690567in}{0.866395in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{0.866406in}}%
\pgfpathlineto{\pgfqpoint{4.694900in}{0.866057in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{4.698366in}{0.866069in}}%
\pgfpathlineto{\pgfqpoint{4.699233in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{0.863993in}}%
\pgfpathlineto{\pgfqpoint{4.704000in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{0.864871in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{0.861956in}}%
\pgfpathlineto{\pgfqpoint{4.712666in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{0.862830in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{4.714833in}{0.863703in}}%
\pgfpathlineto{\pgfqpoint{4.715699in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{0.854806in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{4.739098in}{0.855670in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{4.741698in}{0.856038in}}%
\pgfpathlineto{\pgfqpoint{4.742565in}{0.855709in}}%
\pgfpathlineto{\pgfqpoint{4.759898in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{0.850380in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.850059in}}%
\pgfpathlineto{\pgfqpoint{4.762498in}{0.849577in}}%
\pgfpathlineto{\pgfqpoint{4.762931in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{4.763798in}{0.850431in}}%
\pgfpathlineto{\pgfqpoint{4.764231in}{0.850271in}}%
\pgfpathlineto{\pgfqpoint{4.764664in}{0.851445in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{0.850002in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{0.850852in}}%
\pgfpathlineto{\pgfqpoint{4.775064in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{4.790663in}{0.845907in}}%
\pgfpathlineto{\pgfqpoint{4.794997in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{4.796730in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{4.808429in}{0.842175in}}%
\pgfpathlineto{\pgfqpoint{4.809729in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{4.811896in}{0.842244in}}%
\pgfpathlineto{\pgfqpoint{4.813196in}{0.843075in}}%
\pgfpathlineto{\pgfqpoint{4.829229in}{0.837487in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{0.838390in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{4.839195in}{0.837873in}}%
\pgfpathlineto{\pgfqpoint{4.840495in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{4.851761in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{4.858695in}{0.835028in}}%
\pgfpathlineto{\pgfqpoint{4.859994in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{4.860428in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{0.837604in}}%
\pgfpathlineto{\pgfqpoint{4.870394in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{0.835649in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{4.879494in}{0.834292in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{4.885560in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.886860in}{0.834318in}}%
\pgfpathlineto{\pgfqpoint{4.890327in}{0.833179in}}%
\pgfpathlineto{\pgfqpoint{4.891627in}{0.833975in}}%
\pgfpathlineto{\pgfqpoint{4.893793in}{0.833265in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{4.896393in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{4.897693in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{4.900726in}{0.833436in}}%
\pgfpathlineto{\pgfqpoint{4.902460in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{4.909393in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{0.833830in}}%
\pgfpathlineto{\pgfqpoint{4.918059in}{0.831456in}}%
\pgfpathlineto{\pgfqpoint{4.919359in}{0.832239in}}%
\pgfpathlineto{\pgfqpoint{4.921959in}{0.831406in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{4.926726in}{0.831079in}}%
\pgfpathlineto{\pgfqpoint{4.928026in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{0.831168in}}%
\pgfpathlineto{\pgfqpoint{4.931492in}{0.831945in}}%
\pgfpathlineto{\pgfqpoint{4.937559in}{0.830022in}}%
\pgfpathlineto{\pgfqpoint{4.938859in}{0.830796in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{4.942758in}{0.830749in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{4.952291in}{0.828936in}}%
\pgfpathlineto{\pgfqpoint{4.958358in}{0.827050in}}%
\pgfpathlineto{\pgfqpoint{4.959658in}{0.827817in}}%
\pgfpathlineto{\pgfqpoint{4.962691in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{4.971358in}{0.826538in}}%
\pgfpathlineto{\pgfqpoint{4.973091in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{4.979591in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{4.988257in}{0.824851in}}%
\pgfpathlineto{\pgfqpoint{4.989557in}{0.825605in}}%
\pgfpathlineto{\pgfqpoint{4.995623in}{0.824917in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{5.009056in}{0.823171in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{0.820203in}}%
\pgfpathlineto{\pgfqpoint{5.024222in}{0.820944in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{5.047188in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{5.062788in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.815001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390795in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.391042in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{0.726023in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.394075in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.401875in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.405775in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.013697in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{3.428308in}{1.144101in}}%
\pgfpathlineto{\pgfqpoint{3.428741in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.162781in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.122860in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.172893in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.181437in}}%
\pgfpathlineto{\pgfqpoint{3.440874in}{1.127177in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{3.443040in}{1.162445in}}%
\pgfpathlineto{\pgfqpoint{3.443474in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{3.450840in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.114234in}}%
\pgfpathlineto{\pgfqpoint{3.452140in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{1.064604in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.051594in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.072609in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.063995in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.055304in}}%
\pgfpathlineto{\pgfqpoint{3.464706in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{3.466006in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{3.466440in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.074110in}}%
\pgfpathlineto{\pgfqpoint{3.471640in}{1.036485in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{3.475539in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.128691in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{3.491572in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.181881in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{3.496339in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.211329in}}%
\pgfpathlineto{\pgfqpoint{3.502839in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.228563in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{1.209734in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.227176in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.235717in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.229563in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.223494in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.246264in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.247352in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.232677in}}%
\pgfpathlineto{\pgfqpoint{3.522771in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.236920in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.247440in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.206583in}}%
\pgfpathlineto{\pgfqpoint{3.533171in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{3.533604in}{1.218868in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.228789in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{1.223579in}}%
\pgfpathlineto{\pgfqpoint{3.537071in}{1.210816in}}%
\pgfpathlineto{\pgfqpoint{3.538804in}{1.225107in}}%
\pgfpathlineto{\pgfqpoint{3.539671in}{1.220080in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.251849in}}%
\pgfpathlineto{\pgfqpoint{3.545304in}{1.246855in}}%
\pgfpathlineto{\pgfqpoint{3.545737in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{3.546170in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{1.248524in}}%
\pgfpathlineto{\pgfqpoint{3.550504in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.246947in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.242188in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.247032in}}%
\pgfpathlineto{\pgfqpoint{3.558737in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{3.560037in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{3.564803in}{1.230132in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{1.245038in}}%
\pgfpathlineto{\pgfqpoint{3.570436in}{1.252926in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{1.246500in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.254312in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{1.250051in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.245830in}}%
\pgfpathlineto{\pgfqpoint{3.574336in}{1.253553in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.245176in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.260413in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{1.256231in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{3.583003in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.260518in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.274866in}}%
\pgfpathlineto{\pgfqpoint{3.588636in}{1.270847in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.277952in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{1.273946in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.271955in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{1.255631in}}%
\pgfpathlineto{\pgfqpoint{3.597735in}{1.265554in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.275315in}}%
\pgfpathlineto{\pgfqpoint{3.602935in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.266953in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{1.263254in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.257761in}}%
\pgfpathlineto{\pgfqpoint{3.606835in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{3.607268in}{1.267238in}}%
\pgfpathlineto{\pgfqpoint{3.608568in}{1.261796in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.271112in}}%
\pgfpathlineto{\pgfqpoint{3.611602in}{1.265722in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{3.612902in}{1.268536in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{1.256231in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.242735in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.253180in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.254241in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{1.250971in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{1.253658in}}%
\pgfpathlineto{\pgfqpoint{3.631534in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{3.635868in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{3.638467in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.245695in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.242589in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.234918in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.237554in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.236039in}}%
\pgfpathlineto{\pgfqpoint{3.644101in}{1.241681in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.246816in}}%
\pgfpathlineto{\pgfqpoint{3.647134in}{1.245306in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.240804in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.254328in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.248355in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.253793in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.250823in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.235880in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.246469in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.243611in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.233747in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.238963in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{1.237189in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{1.231687in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.236818in}}%
\pgfpathlineto{\pgfqpoint{3.670966in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.215379in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{1.218868in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.227481in}}%
\pgfpathlineto{\pgfqpoint{3.681799in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{3.682666in}{1.223579in}}%
\pgfpathlineto{\pgfqpoint{3.684833in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{1.230866in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.223351in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{3.696532in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{1.223110in}}%
\pgfpathlineto{\pgfqpoint{3.697832in}{1.227795in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{1.225326in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{3.701732in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{3.702165in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{3.706499in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{1.231282in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.227675in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.235500in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.234298in}}%
\pgfpathlineto{\pgfqpoint{3.716032in}{1.217810in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{3.717332in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{3.717765in}{1.218770in}}%
\pgfpathlineto{\pgfqpoint{3.718198in}{1.223172in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.219719in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.223643in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{1.215767in}}%
\pgfpathlineto{\pgfqpoint{3.727731in}{1.220050in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{1.214490in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.218742in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.216529in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.219273in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{1.217098in}}%
\pgfpathlineto{\pgfqpoint{3.743331in}{1.202166in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{1.206273in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{3.746364in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{3.748097in}{1.200971in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.202957in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.196810in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.202789in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.199741in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.207690in}}%
\pgfpathlineto{\pgfqpoint{3.756764in}{1.205657in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.199613in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.205461in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.194574in}}%
\pgfpathlineto{\pgfqpoint{3.767597in}{1.200345in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.195475in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.196401in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.200214in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.198282in}}%
\pgfpathlineto{\pgfqpoint{3.775396in}{1.192537in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.196316in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.194412in}}%
\pgfpathlineto{\pgfqpoint{3.778863in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.197177in}}%
\pgfpathlineto{\pgfqpoint{3.780596in}{1.195290in}}%
\pgfpathlineto{\pgfqpoint{3.783196in}{1.189678in}}%
\pgfpathlineto{\pgfqpoint{3.784063in}{1.197085in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.195219in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{3.791429in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.189658in}}%
\pgfpathlineto{\pgfqpoint{3.792729in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{3.793162in}{1.186939in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{3.794462in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{3.795329in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{1.182512in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.186080in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.183426in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.186977in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.184332in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.189630in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.183535in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{3.810929in}{1.186148in}}%
\pgfpathlineto{\pgfqpoint{3.811795in}{1.184422in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.182703in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.176802in}}%
\pgfpathlineto{\pgfqpoint{3.818728in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{3.820895in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{3.821328in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.181145in}}%
\pgfpathlineto{\pgfqpoint{3.824795in}{1.176151in}}%
\pgfpathlineto{\pgfqpoint{3.825228in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{3.828261in}{1.186250in}}%
\pgfpathlineto{\pgfqpoint{3.828695in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.180474in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{3.832594in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.178886in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.183837in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.182212in}}%
\pgfpathlineto{\pgfqpoint{3.837361in}{1.185484in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{3.843427in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{3.846027in}{1.177535in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{3.851227in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{1.180077in}}%
\pgfpathlineto{\pgfqpoint{3.858160in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{3.859027in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{3.859894in}{1.176309in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{3.867260in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.178041in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.175030in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.176588in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{3.876360in}{1.178230in}}%
\pgfpathlineto{\pgfqpoint{3.877660in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{3.881126in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.191711in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.182191in}}%
\pgfpathlineto{\pgfqpoint{3.892393in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.185847in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.185125in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.184403in}}%
\pgfpathlineto{\pgfqpoint{3.894992in}{1.187302in}}%
\pgfpathlineto{\pgfqpoint{3.895859in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.179467in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{1.180915in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.178803in}}%
\pgfpathlineto{\pgfqpoint{3.904959in}{1.181651in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{1.180245in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{3.908859in}{1.178886in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.171979in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.173414in}}%
\pgfpathlineto{\pgfqpoint{3.915358in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{3.915792in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.173477in}}%
\pgfpathlineto{\pgfqpoint{3.919692in}{1.168732in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.171507in}}%
\pgfpathlineto{\pgfqpoint{3.920992in}{1.170158in}}%
\pgfpathlineto{\pgfqpoint{3.921858in}{1.168813in}}%
\pgfpathlineto{\pgfqpoint{3.922292in}{1.171577in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.169563in}}%
\pgfpathlineto{\pgfqpoint{3.924025in}{1.172317in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.170977in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{1.173053in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.171715in}}%
\pgfpathlineto{\pgfqpoint{3.927491in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.173116in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.171783in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.171119in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.173843in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{3.932258in}{1.169868in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{1.173961in}}%
\pgfpathlineto{\pgfqpoint{3.938324in}{1.167408in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.171464in}}%
\pgfpathlineto{\pgfqpoint{3.942224in}{1.168220in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{1.170883in}}%
\pgfpathlineto{\pgfqpoint{3.943524in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{1.150479in}}%
\pgfpathlineto{\pgfqpoint{3.964324in}{1.149263in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{1.148656in}}%
\pgfpathlineto{\pgfqpoint{3.965190in}{1.151230in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.150016in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.148202in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{3.972123in}{1.147904in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.152384in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{1.151784in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{3.976456in}{1.151324in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.150133in}}%
\pgfpathlineto{\pgfqpoint{3.982090in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{1.146148in}}%
\pgfpathlineto{\pgfqpoint{3.983390in}{1.144977in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{3.987289in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{3.988589in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{3.989456in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{1.144293in}}%
\pgfpathlineto{\pgfqpoint{3.991623in}{1.143141in}}%
\pgfpathlineto{\pgfqpoint{3.993789in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{3.996389in}{1.148928in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.148496in}}%
\pgfpathlineto{\pgfqpoint{3.999856in}{1.147353in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{4.008522in}{1.139057in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{4.009822in}{1.137390in}}%
\pgfpathlineto{\pgfqpoint{4.010255in}{1.139785in}}%
\pgfpathlineto{\pgfqpoint{4.011122in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.137568in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.141783in}}%
\pgfpathlineto{\pgfqpoint{4.013722in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{4.014155in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.141945in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{1.143917in}}%
\pgfpathlineto{\pgfqpoint{4.019355in}{1.142816in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.142266in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{1.145870in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.142037in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{4.028888in}{1.142352in}}%
\pgfpathlineto{\pgfqpoint{4.029755in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{4.031921in}{1.138580in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.142126in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.143354in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{1.144725in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.144190in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.150496in}}%
\pgfpathlineto{\pgfqpoint{4.041021in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{4.041454in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{4.041888in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.148619in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{4.051421in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.140165in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.141348in}}%
\pgfpathlineto{\pgfqpoint{4.067887in}{1.134210in}}%
\pgfpathlineto{\pgfqpoint{4.070487in}{1.141949in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.143620in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.142604in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{1.141739in}}%
\pgfpathlineto{\pgfqpoint{4.076120in}{1.140731in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.140380in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.126588in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{1.127745in}}%
\pgfpathlineto{\pgfqpoint{4.092586in}{1.127261in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{4.093886in}{1.128415in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{4.095186in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{1.128118in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{1.130226in}}%
\pgfpathlineto{\pgfqpoint{4.097786in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{4.105586in}{1.125816in}}%
\pgfpathlineto{\pgfqpoint{4.106019in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{4.106886in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{4.107752in}{1.128556in}}%
\pgfpathlineto{\pgfqpoint{4.111219in}{1.124782in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{1.130978in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{4.114685in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{4.115552in}{1.130209in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{4.118152in}{1.134943in}}%
\pgfpathlineto{\pgfqpoint{4.119019in}{1.134003in}}%
\pgfpathlineto{\pgfqpoint{4.121185in}{1.139172in}}%
\pgfpathlineto{\pgfqpoint{4.122485in}{1.137760in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.141952in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{4.132018in}{1.134958in}}%
\pgfpathlineto{\pgfqpoint{4.134185in}{1.140035in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{1.136801in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{1.138790in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.137870in}}%
\pgfpathlineto{\pgfqpoint{4.138951in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{1.138475in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{1.133002in}}%
\pgfpathlineto{\pgfqpoint{4.146318in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{4.147184in}{1.136031in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{1.134221in}}%
\pgfpathlineto{\pgfqpoint{4.151084in}{1.139188in}}%
\pgfpathlineto{\pgfqpoint{4.151517in}{1.138735in}}%
\pgfpathlineto{\pgfqpoint{4.151951in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.139780in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.133496in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.135432in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{1.134540in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{1.132764in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.136173in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{1.135286in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.136320in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.128422in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.129455in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{4.175350in}{1.130920in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{4.177950in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{4.179683in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{4.181850in}{1.133705in}}%
\pgfpathlineto{\pgfqpoint{4.183150in}{1.132410in}}%
\pgfpathlineto{\pgfqpoint{4.184883in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{4.186183in}{1.136304in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.141467in}}%
\pgfpathlineto{\pgfqpoint{4.188350in}{1.141034in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{1.140601in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{4.192683in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{1.144989in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.144556in}}%
\pgfpathlineto{\pgfqpoint{4.194416in}{1.146402in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.145537in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{1.145653in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{4.202649in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{4.203949in}{1.145996in}}%
\pgfpathlineto{\pgfqpoint{4.204816in}{1.145142in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{1.146221in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{1.145372in}}%
\pgfpathlineto{\pgfqpoint{4.214782in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{1.146666in}}%
\pgfpathlineto{\pgfqpoint{4.217382in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{4.218682in}{1.144985in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.148563in}}%
\pgfpathlineto{\pgfqpoint{4.220415in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{1.138181in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{1.141306in}}%
\pgfpathlineto{\pgfqpoint{4.232115in}{1.140895in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.140485in}}%
\pgfpathlineto{\pgfqpoint{4.233415in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{4.234281in}{1.143187in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{4.236881in}{1.145057in}}%
\pgfpathlineto{\pgfqpoint{4.237315in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.142603in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{1.144350in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{1.140408in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.138798in}}%
\pgfpathlineto{\pgfqpoint{4.248581in}{1.140530in}}%
\pgfpathlineto{\pgfqpoint{4.249448in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{1.139324in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{4.251614in}{1.141975in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.136785in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{1.137707in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.137310in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{4.260714in}{1.139937in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{1.138478in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{1.136121in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{4.271980in}{1.135989in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.137676in}}%
\pgfpathlineto{\pgfqpoint{4.273280in}{1.136896in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{1.136634in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{1.135858in}}%
\pgfpathlineto{\pgfqpoint{4.277180in}{1.137536in}}%
\pgfpathlineto{\pgfqpoint{4.278047in}{1.136761in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.134829in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.135344in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{4.284113in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{4.290613in}{1.133822in}}%
\pgfpathlineto{\pgfqpoint{4.291913in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{4.292346in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{4.292780in}{1.135983in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{4.294080in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{4.294513in}{1.136489in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{1.138133in}}%
\pgfpathlineto{\pgfqpoint{4.295813in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.137116in}}%
\pgfpathlineto{\pgfqpoint{4.299279in}{1.136359in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.134849in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{1.139368in}}%
\pgfpathlineto{\pgfqpoint{4.303179in}{1.138990in}}%
\pgfpathlineto{\pgfqpoint{4.304913in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{4.305346in}{1.139107in}}%
\pgfpathlineto{\pgfqpoint{4.306212in}{1.138354in}}%
\pgfpathlineto{\pgfqpoint{4.308812in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{4.310112in}{1.138965in}}%
\pgfpathlineto{\pgfqpoint{4.310546in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{4.314446in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{1.136844in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.136594in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{1.135113in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{4.320512in}{1.135975in}}%
\pgfpathlineto{\pgfqpoint{4.320945in}{1.135606in}}%
\pgfpathlineto{\pgfqpoint{4.322679in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.133653in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{1.134510in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{1.130874in}}%
\pgfpathlineto{\pgfqpoint{4.333945in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{4.339145in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{1.131758in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{4.346078in}{1.133932in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{1.133574in}}%
\pgfpathlineto{\pgfqpoint{4.349544in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{4.349978in}{1.132627in}}%
\pgfpathlineto{\pgfqpoint{4.350844in}{1.131915in}}%
\pgfpathlineto{\pgfqpoint{4.351278in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{1.135491in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{4.356044in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{4.356477in}{1.134900in}}%
\pgfpathlineto{\pgfqpoint{4.357777in}{1.137623in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.137267in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.133727in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{1.135258in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.134553in}}%
\pgfpathlineto{\pgfqpoint{4.365577in}{1.133146in}}%
\pgfpathlineto{\pgfqpoint{4.368610in}{1.140060in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{4.374244in}{1.137358in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{1.135265in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{4.379010in}{1.139088in}}%
\pgfpathlineto{\pgfqpoint{4.382477in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{1.138609in}}%
\pgfpathlineto{\pgfqpoint{4.385510in}{1.137570in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{4.388110in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{4.389843in}{1.141457in}}%
\pgfpathlineto{\pgfqpoint{4.391143in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{4.392010in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{4.392443in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{4.392876in}{1.146352in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.145658in}}%
\pgfpathlineto{\pgfqpoint{4.395043in}{1.144619in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.399376in}{1.146624in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{4.400676in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{4.405009in}{1.145774in}}%
\pgfpathlineto{\pgfqpoint{4.405876in}{1.145088in}}%
\pgfpathlineto{\pgfqpoint{4.407176in}{1.144063in}}%
\pgfpathlineto{\pgfqpoint{4.408909in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{4.409342in}{1.145956in}}%
\pgfpathlineto{\pgfqpoint{4.411942in}{1.151086in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{4.413676in}{1.151508in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{1.147420in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{4.420175in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{1.147845in}}%
\pgfpathlineto{\pgfqpoint{4.422775in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{4.423209in}{1.151141in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{4.424509in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{1.149194in}}%
\pgfpathlineto{\pgfqpoint{4.428842in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{4.431875in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{4.433175in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{4.437075in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.159352in}}%
\pgfpathlineto{\pgfqpoint{4.439241in}{1.158003in}}%
\pgfpathlineto{\pgfqpoint{4.439675in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{1.158739in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{1.155387in}}%
\pgfpathlineto{\pgfqpoint{4.446608in}{1.159258in}}%
\pgfpathlineto{\pgfqpoint{4.447041in}{1.158923in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{4.455708in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{1.156912in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{1.158293in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{1.157634in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{1.157305in}}%
\pgfpathlineto{\pgfqpoint{4.464374in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{4.464807in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{1.163909in}}%
\pgfpathlineto{\pgfqpoint{4.468274in}{1.163249in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.164619in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.163629in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{1.168431in}}%
\pgfpathlineto{\pgfqpoint{4.473474in}{1.167770in}}%
\pgfpathlineto{\pgfqpoint{4.473907in}{1.169131in}}%
\pgfpathlineto{\pgfqpoint{4.474774in}{1.168471in}}%
\pgfpathlineto{\pgfqpoint{4.476507in}{1.167154in}}%
\pgfpathlineto{\pgfqpoint{4.476940in}{1.168511in}}%
\pgfpathlineto{\pgfqpoint{4.477807in}{1.167853in}}%
\pgfpathlineto{\pgfqpoint{4.480407in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.167239in}}%
\pgfpathlineto{\pgfqpoint{4.481707in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.164627in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{1.166998in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{1.166021in}}%
\pgfpathlineto{\pgfqpoint{4.487340in}{1.167366in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{1.166715in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{4.492106in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{4.493406in}{1.167816in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.171173in}}%
\pgfpathlineto{\pgfqpoint{4.496440in}{1.170524in}}%
\pgfpathlineto{\pgfqpoint{4.498173in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{4.501206in}{1.170272in}}%
\pgfpathlineto{\pgfqpoint{4.502506in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{4.503373in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{4.505106in}{1.172309in}}%
\pgfpathlineto{\pgfqpoint{4.505539in}{1.173631in}}%
\pgfpathlineto{\pgfqpoint{4.506406in}{1.172985in}}%
\pgfpathlineto{\pgfqpoint{4.507706in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{4.518972in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{4.519406in}{1.168297in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{1.167663in}}%
\pgfpathlineto{\pgfqpoint{4.521572in}{1.166715in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{1.169992in}}%
\pgfpathlineto{\pgfqpoint{4.524172in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{4.524605in}{1.170975in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{1.170343in}}%
\pgfpathlineto{\pgfqpoint{4.530239in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{4.532838in}{1.168215in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{4.534572in}{1.170169in}}%
\pgfpathlineto{\pgfqpoint{4.535438in}{1.169542in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.171803in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{4.541505in}{1.168370in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.170619in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{1.172552in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.171929in}}%
\pgfpathlineto{\pgfqpoint{4.546271in}{1.171308in}}%
\pgfpathlineto{\pgfqpoint{4.547571in}{1.173545in}}%
\pgfpathlineto{\pgfqpoint{4.548005in}{1.173234in}}%
\pgfpathlineto{\pgfqpoint{4.548438in}{1.172923in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{1.174194in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{4.551471in}{1.172333in}}%
\pgfpathlineto{\pgfqpoint{4.551904in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{4.552771in}{1.172982in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{1.171746in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{1.174275in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{4.557104in}{1.173040in}}%
\pgfpathlineto{\pgfqpoint{4.557538in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.173685in}}%
\pgfpathlineto{\pgfqpoint{4.558838in}{1.173377in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.174637in}}%
\pgfpathlineto{\pgfqpoint{4.560138in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{4.562304in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.173127in}}%
\pgfpathlineto{\pgfqpoint{4.564037in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{4.564904in}{1.173768in}}%
\pgfpathlineto{\pgfqpoint{4.565337in}{1.173462in}}%
\pgfpathlineto{\pgfqpoint{4.567071in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{4.567504in}{1.175047in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{1.176297in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{4.569237in}{1.175378in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{1.178813in}}%
\pgfpathlineto{\pgfqpoint{4.571404in}{1.178507in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{1.179156in}}%
\pgfpathlineto{\pgfqpoint{4.575737in}{1.178544in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{1.177628in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{4.581804in}{1.177365in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{1.177992in}}%
\pgfpathlineto{\pgfqpoint{4.583537in}{1.177689in}}%
\pgfpathlineto{\pgfqpoint{4.585270in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{4.587003in}{1.178334in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.179562in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{1.178957in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{1.178050in}}%
\pgfpathlineto{\pgfqpoint{4.590037in}{1.179277in}}%
\pgfpathlineto{\pgfqpoint{4.590903in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{4.592203in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.178992in}}%
\pgfpathlineto{\pgfqpoint{4.593503in}{1.178390in}}%
\pgfpathlineto{\pgfqpoint{4.595236in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{1.178408in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{1.177808in}}%
\pgfpathlineto{\pgfqpoint{4.598703in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{1.178146in}}%
\pgfpathlineto{\pgfqpoint{4.601736in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{1.178464in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.177866in}}%
\pgfpathlineto{\pgfqpoint{4.607803in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.175805in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{1.175014in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{4.620369in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{1.175355in}}%
\pgfpathlineto{\pgfqpoint{4.625135in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{4.626435in}{1.175402in}}%
\pgfpathlineto{\pgfqpoint{4.626869in}{1.175110in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.174819in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{4.633802in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{4.634235in}{1.176075in}}%
\pgfpathlineto{\pgfqpoint{4.635102in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{1.174626in}}%
\pgfpathlineto{\pgfqpoint{4.638135in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{4.638568in}{1.177588in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{1.177008in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{1.178783in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{4.642035in}{1.179669in}}%
\pgfpathlineto{\pgfqpoint{4.642902in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{1.178801in}}%
\pgfpathlineto{\pgfqpoint{4.643768in}{1.179974in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{4.646368in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{4.646801in}{1.179412in}}%
\pgfpathlineto{\pgfqpoint{4.647668in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{4.648101in}{1.178547in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{4.650701in}{1.181186in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{1.182352in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{4.652868in}{1.182651in}}%
\pgfpathlineto{\pgfqpoint{4.653735in}{1.182075in}}%
\pgfpathlineto{\pgfqpoint{4.654601in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{4.655901in}{1.183535in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{1.183247in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{1.178383in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{1.179538in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{1.178117in}}%
\pgfpathlineto{\pgfqpoint{4.666734in}{1.179270in}}%
\pgfpathlineto{\pgfqpoint{4.667601in}{1.178702in}}%
\pgfpathlineto{\pgfqpoint{4.668467in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{4.669767in}{1.178719in}}%
\pgfpathlineto{\pgfqpoint{4.670201in}{1.178436in}}%
\pgfpathlineto{\pgfqpoint{4.672367in}{1.181313in}}%
\pgfpathlineto{\pgfqpoint{4.673667in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{4.675834in}{1.183330in}}%
\pgfpathlineto{\pgfqpoint{4.677134in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{4.678434in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{4.678867in}{1.184197in}}%
\pgfpathlineto{\pgfqpoint{4.679734in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{4.680167in}{1.184770in}}%
\pgfpathlineto{\pgfqpoint{4.681034in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{1.182512in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.183648in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{1.183085in}}%
\pgfpathlineto{\pgfqpoint{4.685800in}{1.182523in}}%
\pgfpathlineto{\pgfqpoint{4.686233in}{1.183657in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.183094in}}%
\pgfpathlineto{\pgfqpoint{4.696200in}{1.177237in}}%
\pgfpathlineto{\pgfqpoint{4.698366in}{1.180059in}}%
\pgfpathlineto{\pgfqpoint{4.704433in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{4.706599in}{1.180392in}}%
\pgfpathlineto{\pgfqpoint{4.707033in}{1.180116in}}%
\pgfpathlineto{\pgfqpoint{4.708333in}{1.179290in}}%
\pgfpathlineto{\pgfqpoint{4.709199in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{4.710066in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{1.174143in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{1.176105in}}%
\pgfpathlineto{\pgfqpoint{4.726099in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{4.727832in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{1.177786in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{1.177245in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.176705in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{1.177804in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{1.177264in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.174597in}}%
\pgfpathlineto{\pgfqpoint{4.738665in}{1.174063in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{1.170868in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{4.749498in}{1.171481in}}%
\pgfpathlineto{\pgfqpoint{4.751231in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{4.754698in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{1.172090in}}%
\pgfpathlineto{\pgfqpoint{4.755998in}{1.171563in}}%
\pgfpathlineto{\pgfqpoint{4.758164in}{1.170250in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{4.760764in}{1.172693in}}%
\pgfpathlineto{\pgfqpoint{4.761631in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{4.762498in}{1.174317in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{1.172482in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{1.174624in}}%
\pgfpathlineto{\pgfqpoint{4.767264in}{1.174101in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{1.173316in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{4.772031in}{1.176540in}}%
\pgfpathlineto{\pgfqpoint{4.772464in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{1.177082in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{4.777231in}{1.177379in}}%
\pgfpathlineto{\pgfqpoint{4.778097in}{1.176857in}}%
\pgfpathlineto{\pgfqpoint{4.778964in}{1.176337in}}%
\pgfpathlineto{\pgfqpoint{4.780264in}{1.178195in}}%
\pgfpathlineto{\pgfqpoint{4.780697in}{1.177935in}}%
\pgfpathlineto{\pgfqpoint{4.781130in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{4.782864in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{1.178488in}}%
\pgfpathlineto{\pgfqpoint{4.784597in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{4.785464in}{1.179023in}}%
\pgfpathlineto{\pgfqpoint{4.788497in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{4.791097in}{1.182204in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{4.792830in}{1.181166in}}%
\pgfpathlineto{\pgfqpoint{4.794997in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{4.797163in}{1.182493in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{1.185624in}}%
\pgfpathlineto{\pgfqpoint{4.799330in}{1.185106in}}%
\pgfpathlineto{\pgfqpoint{4.800196in}{1.184588in}}%
\pgfpathlineto{\pgfqpoint{4.800630in}{1.185629in}}%
\pgfpathlineto{\pgfqpoint{4.801496in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{4.805830in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{4.806263in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{4.807130in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{4.808863in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{1.183063in}}%
\pgfpathlineto{\pgfqpoint{4.810163in}{1.182550in}}%
\pgfpathlineto{\pgfqpoint{4.812329in}{1.181270in}}%
\pgfpathlineto{\pgfqpoint{4.813629in}{1.184369in}}%
\pgfpathlineto{\pgfqpoint{4.814496in}{1.183857in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.183864in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.186439in}}%
\pgfpathlineto{\pgfqpoint{4.820996in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{4.821429in}{1.186187in}}%
\pgfpathlineto{\pgfqpoint{4.823162in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{4.824029in}{1.189773in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{1.187222in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{1.187480in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{1.186973in}}%
\pgfpathlineto{\pgfqpoint{4.839195in}{1.185965in}}%
\pgfpathlineto{\pgfqpoint{4.841795in}{1.189508in}}%
\pgfpathlineto{\pgfqpoint{4.843095in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.843528in}{1.189760in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{4.845262in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{4.850028in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{4.852628in}{1.193265in}}%
\pgfpathlineto{\pgfqpoint{4.856528in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{4.858261in}{1.193748in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{4.865194in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{4.865628in}{1.195712in}}%
\pgfpathlineto{\pgfqpoint{4.867361in}{1.195952in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{1.197933in}}%
\pgfpathlineto{\pgfqpoint{4.869094in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{4.872561in}{1.196669in}}%
\pgfpathlineto{\pgfqpoint{4.872994in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{4.873861in}{1.197157in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{4.886860in}{1.193407in}}%
\pgfpathlineto{\pgfqpoint{4.887727in}{1.192915in}}%
\pgfpathlineto{\pgfqpoint{4.888594in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{1.193400in}}%
\pgfpathlineto{\pgfqpoint{4.890760in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{4.894660in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.895960in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{4.896393in}{1.195326in}}%
\pgfpathlineto{\pgfqpoint{4.902026in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{4.902460in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{1.193598in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{1.191163in}}%
\pgfpathlineto{\pgfqpoint{4.911126in}{1.193092in}}%
\pgfpathlineto{\pgfqpoint{4.911993in}{1.192607in}}%
\pgfpathlineto{\pgfqpoint{4.914159in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{4.914593in}{1.192360in}}%
\pgfpathlineto{\pgfqpoint{4.915026in}{1.193321in}}%
\pgfpathlineto{\pgfqpoint{4.915893in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{4.921959in}{1.190666in}}%
\pgfpathlineto{\pgfqpoint{4.922392in}{1.191623in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{1.191143in}}%
\pgfpathlineto{\pgfqpoint{4.925426in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{4.925859in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{4.926726in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.190894in}}%
\pgfpathlineto{\pgfqpoint{4.931059in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{1.192319in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.191361in}}%
\pgfpathlineto{\pgfqpoint{4.936259in}{1.192309in}}%
\pgfpathlineto{\pgfqpoint{4.937125in}{1.191833in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{1.190168in}}%
\pgfpathlineto{\pgfqpoint{4.944492in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{4.949692in}{1.190867in}}%
\pgfpathlineto{\pgfqpoint{4.950125in}{1.191807in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{4.951425in}{1.191100in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{1.192039in}}%
\pgfpathlineto{\pgfqpoint{4.952725in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{4.953591in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{4.954458in}{1.192972in}}%
\pgfpathlineto{\pgfqpoint{4.954891in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{1.195308in}}%
\pgfpathlineto{\pgfqpoint{4.960525in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{4.962258in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{4.962691in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{4.970491in}{1.193625in}}%
\pgfpathlineto{\pgfqpoint{4.971358in}{1.195479in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{4.976124in}{1.192914in}}%
\pgfpathlineto{\pgfqpoint{4.976557in}{1.193838in}}%
\pgfpathlineto{\pgfqpoint{4.976991in}{1.194762in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{1.194296in}}%
\pgfpathlineto{\pgfqpoint{4.981757in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{4.983924in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{5.000390in}{1.188066in}}%
\pgfpathlineto{\pgfqpoint{5.002123in}{1.190571in}}%
\pgfpathlineto{\pgfqpoint{5.002557in}{1.190343in}}%
\pgfpathlineto{\pgfqpoint{5.005590in}{1.189886in}}%
\pgfpathlineto{\pgfqpoint{5.006023in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{5.006890in}{1.190339in}}%
\pgfpathlineto{\pgfqpoint{5.010356in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{5.012090in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{5.017723in}{1.189201in}}%
\pgfpathlineto{\pgfqpoint{5.019456in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{5.022056in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{5.023789in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{5.026389in}{1.191441in}}%
\pgfpathlineto{\pgfqpoint{5.026822in}{1.192337in}}%
\pgfpathlineto{\pgfqpoint{5.027689in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{1.190314in}}%
\pgfpathlineto{\pgfqpoint{5.033322in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{1.190759in}}%
\pgfpathlineto{\pgfqpoint{5.041555in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{5.041989in}{1.188972in}}%
\pgfpathlineto{\pgfqpoint{5.042855in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{5.047188in}{1.187421in}}%
\pgfpathlineto{\pgfqpoint{5.047622in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{5.048488in}{1.187865in}}%
\pgfpathlineto{\pgfqpoint{5.053688in}{1.186324in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.189631in}}%
\pgfpathlineto{\pgfqpoint{5.056288in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.185462in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.185462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389433in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.391042in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.394509in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.456645in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.397109in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.398842in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.401442in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{3.413575in}{1.174843in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{3.424841in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.427874in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{3.428308in}{1.278048in}}%
\pgfpathlineto{\pgfqpoint{3.428741in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.246404in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{1.278478in}}%
\pgfpathlineto{\pgfqpoint{3.433074in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{3.433507in}{1.291819in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{3.440441in}{1.237029in}}%
\pgfpathlineto{\pgfqpoint{3.441741in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{1.159497in}}%
\pgfpathlineto{\pgfqpoint{3.450840in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{3.452140in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.095069in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{1.116331in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{1.106983in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.104903in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.125002in}}%
\pgfpathlineto{\pgfqpoint{3.462973in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{3.464706in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{3.466006in}{1.109510in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{3.467740in}{1.138580in}}%
\pgfpathlineto{\pgfqpoint{3.471640in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{1.150383in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{3.475539in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.200214in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.192537in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.184996in}}%
\pgfpathlineto{\pgfqpoint{3.485506in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{1.196032in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.489839in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{3.490706in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{3.491139in}{1.206424in}}%
\pgfpathlineto{\pgfqpoint{3.491572in}{1.220431in}}%
\pgfpathlineto{\pgfqpoint{3.492439in}{1.213188in}}%
\pgfpathlineto{\pgfqpoint{3.494172in}{1.199054in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.236067in}}%
\pgfpathlineto{\pgfqpoint{3.496339in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{1.225489in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{3.502839in}{1.277714in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.253768in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.265871in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.259189in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.273292in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.266924in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.278200in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.517571in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{1.281449in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{1.284530in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.281494in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.278478in}}%
\pgfpathlineto{\pgfqpoint{3.522771in}{1.289032in}}%
\pgfpathlineto{\pgfqpoint{3.523205in}{1.286011in}}%
\pgfpathlineto{\pgfqpoint{3.524505in}{1.277062in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.244796in}}%
\pgfpathlineto{\pgfqpoint{3.533171in}{1.259235in}}%
\pgfpathlineto{\pgfqpoint{3.533604in}{1.256516in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.266326in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{3.537071in}{1.247594in}}%
\pgfpathlineto{\pgfqpoint{3.538804in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{3.539671in}{1.256231in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{3.543571in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{3.550937in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.246947in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.242188in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.247032in}}%
\pgfpathlineto{\pgfqpoint{3.559603in}{1.235643in}}%
\pgfpathlineto{\pgfqpoint{3.560037in}{1.244030in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{1.239523in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{1.215518in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{3.567836in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{1.224935in}}%
\pgfpathlineto{\pgfqpoint{3.570436in}{1.232871in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.216306in}}%
\pgfpathlineto{\pgfqpoint{3.574336in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.220025in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.215990in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{3.577369in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{3.583003in}{1.213149in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.223714in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{1.229060in}}%
\pgfpathlineto{\pgfqpoint{3.588636in}{1.225237in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.217691in}}%
\pgfpathlineto{\pgfqpoint{3.590802in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{1.197496in}}%
\pgfpathlineto{\pgfqpoint{3.598169in}{1.211395in}}%
\pgfpathlineto{\pgfqpoint{3.599035in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{3.602935in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.198950in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{1.195523in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.187073in}}%
\pgfpathlineto{\pgfqpoint{3.606835in}{1.193770in}}%
\pgfpathlineto{\pgfqpoint{3.607702in}{1.190417in}}%
\pgfpathlineto{\pgfqpoint{3.608568in}{1.187090in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.198653in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{3.611602in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{3.612902in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{3.615502in}{1.185531in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{1.191963in}}%
\pgfpathlineto{\pgfqpoint{3.616802in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.187152in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.193534in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.190339in}}%
\pgfpathlineto{\pgfqpoint{3.625468in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.176478in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{1.175092in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{3.631101in}{1.184230in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{1.181243in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{3.636301in}{1.181373in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{1.178458in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.187290in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{3.644101in}{1.177305in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.184529in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.198517in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.173843in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.179279in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.176612in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.186065in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.183398in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.174192in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.179500in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.176894in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.144762in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{1.143572in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.152518in}}%
\pgfpathlineto{\pgfqpoint{3.681799in}{1.151324in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{3.684833in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{3.685699in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.153804in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{3.696532in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{3.700865in}{1.166487in}}%
\pgfpathlineto{\pgfqpoint{3.701732in}{1.164211in}}%
\pgfpathlineto{\pgfqpoint{3.717765in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{3.718198in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.125706in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.130206in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.122064in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.130959in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{3.727731in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{3.733364in}{1.126107in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{1.120251in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.124546in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{1.122605in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.114937in}}%
\pgfpathlineto{\pgfqpoint{3.741164in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{3.742031in}{1.117279in}}%
\pgfpathlineto{\pgfqpoint{3.743331in}{1.114443in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{1.118657in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{1.113957in}}%
\pgfpathlineto{\pgfqpoint{3.746364in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.116269in}}%
\pgfpathlineto{\pgfqpoint{3.748097in}{1.114406in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.118564in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{3.755464in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.107103in}}%
\pgfpathlineto{\pgfqpoint{3.759364in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{3.761097in}{1.107161in}}%
\pgfpathlineto{\pgfqpoint{3.763263in}{1.102744in}}%
\pgfpathlineto{\pgfqpoint{3.763697in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.104988in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{3.767163in}{1.104594in}}%
\pgfpathlineto{\pgfqpoint{3.769763in}{1.099401in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.103341in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{1.101619in}}%
\pgfpathlineto{\pgfqpoint{3.771496in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.104681in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{3.775396in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.776696in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{3.777563in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.108224in}}%
\pgfpathlineto{\pgfqpoint{3.783196in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{3.784063in}{1.109103in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.107428in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.102448in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.106209in}}%
\pgfpathlineto{\pgfqpoint{3.788829in}{1.104557in}}%
\pgfpathlineto{\pgfqpoint{3.791429in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{3.792729in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{3.793162in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.104640in}}%
\pgfpathlineto{\pgfqpoint{3.794462in}{1.103014in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{3.795329in}{1.105898in}}%
\pgfpathlineto{\pgfqpoint{3.796196in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.094688in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.095964in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{1.098168in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.094012in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.087189in}}%
\pgfpathlineto{\pgfqpoint{3.818728in}{1.094207in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.092696in}}%
\pgfpathlineto{\pgfqpoint{3.824795in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{3.825228in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.085744in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{3.828261in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.086294in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{3.836928in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{3.837794in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{3.843427in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{1.086822in}}%
\pgfpathlineto{\pgfqpoint{3.852094in}{1.075692in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{1.081526in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{1.080838in}}%
\pgfpathlineto{\pgfqpoint{3.856860in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{3.858594in}{1.081149in}}%
\pgfpathlineto{\pgfqpoint{3.865527in}{1.070414in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.079755in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{3.873760in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.082520in}}%
\pgfpathlineto{\pgfqpoint{3.876793in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{3.878960in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.881126in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.099179in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{1.089376in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{1.079658in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.079495in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.082441in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.079333in}}%
\pgfpathlineto{\pgfqpoint{3.904959in}{1.082265in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.077331in}}%
\pgfpathlineto{\pgfqpoint{3.908859in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{1.079015in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.057607in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.059285in}}%
\pgfpathlineto{\pgfqpoint{3.927491in}{1.058133in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.054661in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.057460in}}%
\pgfpathlineto{\pgfqpoint{3.933991in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{3.939191in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{3.940491in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{3.942224in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{3.943524in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{3.956524in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{3.957824in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{3.964324in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{3.964757in}{1.030921in}}%
\pgfpathlineto{\pgfqpoint{3.965190in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{1.032096in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.030119in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{1.015646in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{3.987289in}{1.017246in}}%
\pgfpathlineto{\pgfqpoint{3.992489in}{1.011432in}}%
\pgfpathlineto{\pgfqpoint{3.995089in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{3.999856in}{1.018363in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{4.008522in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{4.009389in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{4.009822in}{1.010464in}}%
\pgfpathlineto{\pgfqpoint{4.010255in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{4.011122in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.011082in}}%
\pgfpathlineto{\pgfqpoint{4.012422in}{1.013557in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.012625in}}%
\pgfpathlineto{\pgfqpoint{4.014155in}{1.011696in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.013053in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{1.012135in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{1.011822in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{4.028888in}{1.010606in}}%
\pgfpathlineto{\pgfqpoint{4.029755in}{1.009702in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{1.010004in}}%
\pgfpathlineto{\pgfqpoint{4.036688in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.012979in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{4.040154in}{1.010302in}}%
\pgfpathlineto{\pgfqpoint{4.041888in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.010594in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.012944in}}%
\pgfpathlineto{\pgfqpoint{4.046654in}{1.012060in}}%
\pgfpathlineto{\pgfqpoint{4.049687in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{1.013214in}}%
\pgfpathlineto{\pgfqpoint{4.051421in}{1.012775in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.011601in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{1.010732in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.006418in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.008718in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.006619in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.002180in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{4.080020in}{1.000939in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{4.081320in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{4.088686in}{0.998019in}}%
\pgfpathlineto{\pgfqpoint{4.089553in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{0.995994in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{0.997393in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{4.095186in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{0.996371in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{0.995971in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{0.998160in}}%
\pgfpathlineto{\pgfqpoint{4.097786in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{0.991010in}}%
\pgfpathlineto{\pgfqpoint{4.106886in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{4.114685in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{4.115552in}{0.991428in}}%
\pgfpathlineto{\pgfqpoint{4.117719in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{4.120752in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{4.121185in}{0.993944in}}%
\pgfpathlineto{\pgfqpoint{4.122052in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{4.122485in}{0.992789in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{0.996242in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{0.995471in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{0.997576in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{0.996806in}}%
\pgfpathlineto{\pgfqpoint{4.132018in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{4.134185in}{0.997334in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{0.994677in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{4.138951in}{0.995614in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{4.145451in}{0.992421in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{0.993725in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{0.991867in}}%
\pgfpathlineto{\pgfqpoint{4.149351in}{0.993908in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{0.993166in}}%
\pgfpathlineto{\pgfqpoint{4.150651in}{0.992796in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{0.998151in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{0.994995in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{0.987055in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{0.986699in}}%
\pgfpathlineto{\pgfqpoint{4.175350in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{4.180550in}{0.991377in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{0.990667in}}%
\pgfpathlineto{\pgfqpoint{4.183150in}{0.989251in}}%
\pgfpathlineto{\pgfqpoint{4.183583in}{0.991206in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{0.990498in}}%
\pgfpathlineto{\pgfqpoint{4.186183in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{4.186616in}{0.991035in}}%
\pgfpathlineto{\pgfqpoint{4.187483in}{0.990331in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{0.993332in}}%
\pgfpathlineto{\pgfqpoint{4.192683in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{0.985401in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{0.984720in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{0.980543in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{0.979875in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{0.980752in}}%
\pgfpathlineto{\pgfqpoint{4.220415in}{0.980086in}}%
\pgfpathlineto{\pgfqpoint{4.231248in}{0.971876in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{0.970090in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{0.973758in}}%
\pgfpathlineto{\pgfqpoint{4.241215in}{0.973116in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{0.972063in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{0.971426in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{0.968891in}}%
\pgfpathlineto{\pgfqpoint{4.250314in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{0.965682in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{0.967482in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{0.966859in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{0.966547in}}%
\pgfpathlineto{\pgfqpoint{4.259414in}{0.968344in}}%
\pgfpathlineto{\pgfqpoint{4.260281in}{0.967720in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{0.966717in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{0.964867in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{0.967808in}}%
\pgfpathlineto{\pgfqpoint{4.271980in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{4.272847in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{4.274580in}{0.967968in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{4.275880in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{4.282380in}{0.966607in}}%
\pgfpathlineto{\pgfqpoint{4.282813in}{0.968356in}}%
\pgfpathlineto{\pgfqpoint{4.283680in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{0.966236in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{0.967375in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{0.967234in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{0.961295in}}%
\pgfpathlineto{\pgfqpoint{4.303613in}{0.964132in}}%
\pgfpathlineto{\pgfqpoint{4.314446in}{0.956846in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{0.958539in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{0.957962in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{0.957674in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{0.959364in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{4.320945in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{4.322679in}{0.959280in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{0.957528in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{0.956961in}}%
\pgfpathlineto{\pgfqpoint{4.333512in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{4.333945in}{0.955798in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{0.955235in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{0.951602in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{0.953252in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{0.952695in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{0.950756in}}%
\pgfpathlineto{\pgfqpoint{4.346078in}{0.953762in}}%
\pgfpathlineto{\pgfqpoint{4.346511in}{0.953485in}}%
\pgfpathlineto{\pgfqpoint{4.349544in}{0.951553in}}%
\pgfpathlineto{\pgfqpoint{4.349978in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{4.350844in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{0.952086in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{0.953716in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{0.952068in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{0.953693in}}%
\pgfpathlineto{\pgfqpoint{4.356044in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{4.357344in}{0.952323in}}%
\pgfpathlineto{\pgfqpoint{4.357777in}{0.953943in}}%
\pgfpathlineto{\pgfqpoint{4.358644in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{4.365577in}{0.949053in}}%
\pgfpathlineto{\pgfqpoint{4.366011in}{0.950661in}}%
\pgfpathlineto{\pgfqpoint{4.366877in}{0.950121in}}%
\pgfpathlineto{\pgfqpoint{4.367310in}{0.949852in}}%
\pgfpathlineto{\pgfqpoint{4.368610in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{4.369044in}{0.952520in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{4.378577in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{4.379443in}{0.947957in}}%
\pgfpathlineto{\pgfqpoint{4.382477in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{4.383777in}{0.949004in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{0.948739in}}%
\pgfpathlineto{\pgfqpoint{4.388110in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{4.389410in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{4.390710in}{0.946631in}}%
\pgfpathlineto{\pgfqpoint{4.391143in}{0.948200in}}%
\pgfpathlineto{\pgfqpoint{4.392010in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{4.392443in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{4.392876in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{4.395043in}{0.947672in}}%
\pgfpathlineto{\pgfqpoint{4.395476in}{0.949233in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{0.948711in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{4.405009in}{0.945337in}}%
\pgfpathlineto{\pgfqpoint{4.405876in}{0.944823in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{4.413676in}{0.942021in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{0.941513in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{4.422775in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{4.428408in}{0.935274in}}%
\pgfpathlineto{\pgfqpoint{4.428842in}{0.936791in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{4.434475in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{4.437075in}{0.939117in}}%
\pgfpathlineto{\pgfqpoint{4.452674in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{4.453974in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{0.931116in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{4.455708in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{0.929252in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{0.930249in}}%
\pgfpathlineto{\pgfqpoint{4.466974in}{0.927646in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{0.929112in}}%
\pgfpathlineto{\pgfqpoint{4.468274in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{4.470874in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{4.473474in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{4.473907in}{0.930665in}}%
\pgfpathlineto{\pgfqpoint{4.474774in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{4.484740in}{0.926513in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{0.926051in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{4.487340in}{0.926799in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{0.926338in}}%
\pgfpathlineto{\pgfqpoint{4.491673in}{0.924499in}}%
\pgfpathlineto{\pgfqpoint{4.492106in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{0.925760in}}%
\pgfpathlineto{\pgfqpoint{4.496440in}{0.925303in}}%
\pgfpathlineto{\pgfqpoint{4.509006in}{0.918751in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{4.523305in}{0.913090in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{4.524605in}{0.914052in}}%
\pgfpathlineto{\pgfqpoint{4.531538in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{4.531972in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{4.532838in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{0.912489in}}%
\pgfpathlineto{\pgfqpoint{4.535005in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{4.535438in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{0.914393in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{0.914176in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{0.911594in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{0.912970in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{0.912541in}}%
\pgfpathlineto{\pgfqpoint{4.564037in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{4.565771in}{0.904933in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{4.568371in}{0.906802in}}%
\pgfpathlineto{\pgfqpoint{4.574437in}{0.903908in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{0.905250in}}%
\pgfpathlineto{\pgfqpoint{4.575737in}{0.904838in}}%
\pgfpathlineto{\pgfqpoint{4.578337in}{0.903606in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{0.904944in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{0.904534in}}%
\pgfpathlineto{\pgfqpoint{4.581804in}{0.903511in}}%
\pgfpathlineto{\pgfqpoint{4.582237in}{0.904844in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{4.592203in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{4.593503in}{0.901097in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{4.611269in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{4.613869in}{0.896283in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{0.898688in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{4.617769in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{4.626002in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{4.626435in}{0.896579in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{0.896191in}}%
\pgfpathlineto{\pgfqpoint{4.629035in}{0.895415in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{0.896701in}}%
\pgfpathlineto{\pgfqpoint{4.630335in}{0.896313in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{4.638135in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{4.639002in}{0.893933in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{0.895908in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{0.895716in}}%
\pgfpathlineto{\pgfqpoint{4.642035in}{0.896989in}}%
\pgfpathlineto{\pgfqpoint{4.642902in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{4.648535in}{0.894121in}}%
\pgfpathlineto{\pgfqpoint{4.648968in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{4.649835in}{0.895007in}}%
\pgfpathlineto{\pgfqpoint{4.650701in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{4.652001in}{0.895510in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{4.652868in}{0.896582in}}%
\pgfpathlineto{\pgfqpoint{4.653735in}{0.896201in}}%
\pgfpathlineto{\pgfqpoint{4.654601in}{0.895821in}}%
\pgfpathlineto{\pgfqpoint{4.655034in}{0.897081in}}%
\pgfpathlineto{\pgfqpoint{4.655901in}{0.896701in}}%
\pgfpathlineto{\pgfqpoint{4.661101in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{0.895684in}}%
\pgfpathlineto{\pgfqpoint{4.662401in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{4.670201in}{0.891934in}}%
\pgfpathlineto{\pgfqpoint{4.670634in}{0.893179in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{0.892806in}}%
\pgfpathlineto{\pgfqpoint{4.673667in}{0.891876in}}%
\pgfpathlineto{\pgfqpoint{4.674101in}{0.893119in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{4.678000in}{0.891449in}}%
\pgfpathlineto{\pgfqpoint{4.678434in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{4.679300in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{0.891338in}}%
\pgfpathlineto{\pgfqpoint{4.697500in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{4.698800in}{0.886915in}}%
\pgfpathlineto{\pgfqpoint{4.704433in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{4.706599in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{4.708333in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{4.708766in}{0.888357in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{0.887594in}}%
\pgfpathlineto{\pgfqpoint{4.714833in}{0.887237in}}%
\pgfpathlineto{\pgfqpoint{4.722632in}{0.884044in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{0.885243in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{0.884890in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{4.725232in}{0.887108in}}%
\pgfpathlineto{\pgfqpoint{4.726099in}{0.886754in}}%
\pgfpathlineto{\pgfqpoint{4.727399in}{0.886224in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{0.888743in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{4.738665in}{0.887114in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{0.885019in}}%
\pgfpathlineto{\pgfqpoint{4.744298in}{0.886199in}}%
\pgfpathlineto{\pgfqpoint{4.745165in}{0.885851in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{0.886856in}}%
\pgfpathlineto{\pgfqpoint{4.746898in}{0.886508in}}%
\pgfpathlineto{\pgfqpoint{4.760764in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.882162in}}%
\pgfpathlineto{\pgfqpoint{4.762064in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{0.880459in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{0.881622in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{0.881282in}}%
\pgfpathlineto{\pgfqpoint{4.770297in}{0.879927in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{0.882245in}}%
\pgfpathlineto{\pgfqpoint{4.772031in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{4.784597in}{0.878352in}}%
\pgfpathlineto{\pgfqpoint{4.785464in}{0.878019in}}%
\pgfpathlineto{\pgfqpoint{4.788497in}{0.876855in}}%
\pgfpathlineto{\pgfqpoint{4.790230in}{0.878812in}}%
\pgfpathlineto{\pgfqpoint{4.792830in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{4.793263in}{0.878958in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{0.878626in}}%
\pgfpathlineto{\pgfqpoint{4.794563in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{4.794997in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{4.795863in}{0.879269in}}%
\pgfpathlineto{\pgfqpoint{4.797597in}{0.878607in}}%
\pgfpathlineto{\pgfqpoint{4.798030in}{0.879744in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{0.879413in}}%
\pgfpathlineto{\pgfqpoint{4.805830in}{0.876779in}}%
\pgfpathlineto{\pgfqpoint{4.807130in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{0.875460in}}%
\pgfpathlineto{\pgfqpoint{4.814496in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{4.820996in}{0.876233in}}%
\pgfpathlineto{\pgfqpoint{4.823162in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{4.838329in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{4.840062in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{4.841362in}{0.876313in}}%
\pgfpathlineto{\pgfqpoint{4.842662in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{4.843528in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{4.844828in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{0.876127in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{0.879101in}}%
\pgfpathlineto{\pgfqpoint{4.856095in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{4.857828in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{0.878725in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{4.865194in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{4.866061in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{4.867794in}{0.882883in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{0.876297in}}%
\pgfpathlineto{\pgfqpoint{4.887727in}{0.878127in}}%
\pgfpathlineto{\pgfqpoint{4.888594in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{4.890327in}{0.879643in}}%
\pgfpathlineto{\pgfqpoint{4.894660in}{0.878093in}}%
\pgfpathlineto{\pgfqpoint{4.896393in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{4.898993in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{4.900293in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{4.914159in}{0.874838in}}%
\pgfpathlineto{\pgfqpoint{4.915459in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{4.922392in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{4.923692in}{0.873914in}}%
\pgfpathlineto{\pgfqpoint{4.925426in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{4.926726in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{4.928026in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{4.929326in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{0.874050in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{0.875830in}}%
\pgfpathlineto{\pgfqpoint{4.932359in}{0.875680in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{4.937125in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{4.938425in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{4.939725in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{4.941025in}{0.876243in}}%
\pgfpathlineto{\pgfqpoint{4.942325in}{0.875796in}}%
\pgfpathlineto{\pgfqpoint{4.944058in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{4.951425in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{4.952725in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{4.957058in}{0.875454in}}%
\pgfpathlineto{\pgfqpoint{4.969624in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{4.971358in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{4.976124in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{4.977857in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{4.982624in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{4.983924in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{4.995623in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{4.996923in}{0.872480in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{5.002990in}{0.872758in}}%
\pgfpathlineto{\pgfqpoint{5.004723in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{5.006023in}{0.874031in}}%
\pgfpathlineto{\pgfqpoint{5.017723in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{5.019023in}{0.872033in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{0.869370in}}%
\pgfpathlineto{\pgfqpoint{5.043722in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.045022in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{5.055421in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{5.056721in}{0.866634in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.865419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388393in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.388876in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.389171in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.389619in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{3.389829in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.390844in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.392775in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.396242in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.402742in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.060700in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{3.415308in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{3.415741in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.037677in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{3.430041in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.081679in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.239075in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.251849in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{3.447807in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.448240in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{3.448674in}{1.176802in}}%
\pgfpathlineto{\pgfqpoint{3.449540in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.450407in}{1.211992in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.455607in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{3.456473in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.178886in}}%
\pgfpathlineto{\pgfqpoint{3.463406in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.230932in}}%
\pgfpathlineto{\pgfqpoint{3.466440in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{3.468173in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.301583in}}%
\pgfpathlineto{\pgfqpoint{3.475539in}{1.296871in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{3.479873in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.348526in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.335144in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.494605in}{1.349523in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{3.495472in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.346346in}}%
\pgfpathlineto{\pgfqpoint{3.498505in}{1.396707in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.392613in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.408928in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{1.385465in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.381692in}}%
\pgfpathlineto{\pgfqpoint{3.508472in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{1.404580in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.393418in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.411841in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{1.376335in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.386880in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{3.523205in}{1.380571in}}%
\pgfpathlineto{\pgfqpoint{3.523638in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.387410in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.364720in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.371468in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.533171in}{1.347341in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.341400in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{1.344079in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{3.545304in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{3.548337in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{1.352503in}}%
\pgfpathlineto{\pgfqpoint{3.549204in}{1.349797in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.342385in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.321779in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{1.323372in}}%
\pgfpathlineto{\pgfqpoint{3.559603in}{1.331560in}}%
\pgfpathlineto{\pgfqpoint{3.560037in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{3.564370in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{3.566103in}{1.326373in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.324562in}}%
\pgfpathlineto{\pgfqpoint{3.574336in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.329812in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.327533in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.340169in}}%
\pgfpathlineto{\pgfqpoint{3.578669in}{1.328859in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.336203in}}%
\pgfpathlineto{\pgfqpoint{3.579536in}{1.333960in}}%
\pgfpathlineto{\pgfqpoint{3.583436in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{3.583869in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{1.310733in}}%
\pgfpathlineto{\pgfqpoint{3.586469in}{1.317844in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.281037in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.287929in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.285955in}}%
\pgfpathlineto{\pgfqpoint{3.597735in}{1.274282in}}%
\pgfpathlineto{\pgfqpoint{3.598169in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{3.599035in}{1.277227in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.272557in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.279216in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{3.604669in}{1.286765in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.605969in}{1.289542in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.287666in}}%
\pgfpathlineto{\pgfqpoint{3.607702in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.296631in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{3.616802in}{1.292791in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{1.311305in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{3.618968in}{1.307675in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.321059in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.624601in}{1.315690in}}%
\pgfpathlineto{\pgfqpoint{3.625901in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{3.626335in}{1.331676in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.328097in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{1.329133in}}%
\pgfpathlineto{\pgfqpoint{3.631101in}{1.334910in}}%
\pgfpathlineto{\pgfqpoint{3.631534in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.322697in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{1.328406in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.326678in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.307055in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.305414in}}%
\pgfpathlineto{\pgfqpoint{3.643234in}{1.302148in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{1.307689in}}%
\pgfpathlineto{\pgfqpoint{3.644101in}{1.306057in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.308314in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.305077in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.310547in}}%
\pgfpathlineto{\pgfqpoint{3.647134in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.304112in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.314948in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.315512in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.322989in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.319793in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{1.323493in}}%
\pgfpathlineto{\pgfqpoint{3.655800in}{1.318737in}}%
\pgfpathlineto{\pgfqpoint{3.656234in}{1.323992in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.322410in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.322911in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.321344in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.318225in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.327007in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.322346in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.327471in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.318246in}}%
\pgfpathlineto{\pgfqpoint{3.665767in}{1.323322in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.321796in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{3.669233in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{3.670533in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{3.679199in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{1.300439in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.296197in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.309231in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{3.684399in}{1.311177in}}%
\pgfpathlineto{\pgfqpoint{3.686133in}{1.305550in}}%
\pgfpathlineto{\pgfqpoint{3.686566in}{1.310291in}}%
\pgfpathlineto{\pgfqpoint{3.686999in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.299191in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.303881in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{3.691332in}{1.301136in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{1.304976in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{1.295533in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{1.300123in}}%
\pgfpathlineto{\pgfqpoint{3.697832in}{1.298785in}}%
\pgfpathlineto{\pgfqpoint{3.702165in}{1.285602in}}%
\pgfpathlineto{\pgfqpoint{3.702599in}{1.290130in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{1.287529in}}%
\pgfpathlineto{\pgfqpoint{3.706499in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{1.287473in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.284917in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.274258in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{3.717332in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{1.281779in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.279327in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.287906in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{1.285451in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{3.725131in}{1.286635in}}%
\pgfpathlineto{\pgfqpoint{3.725998in}{1.284215in}}%
\pgfpathlineto{\pgfqpoint{3.727731in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{3.730764in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.290123in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{1.281834in}}%
\pgfpathlineto{\pgfqpoint{3.736831in}{1.297026in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{1.289966in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.296871in}}%
\pgfpathlineto{\pgfqpoint{3.743331in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.296720in}}%
\pgfpathlineto{\pgfqpoint{3.746364in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.296069in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.294919in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.291486in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.289144in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.299663in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.296285in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{3.763697in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.312162in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{3.768030in}{1.315180in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{3.770630in}{1.313364in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{3.772796in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{3.777563in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.778863in}{1.306991in}}%
\pgfpathlineto{\pgfqpoint{3.781896in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{3.782329in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{3.782763in}{1.302109in}}%
\pgfpathlineto{\pgfqpoint{3.784063in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.308623in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.310072in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{3.788396in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{3.791429in}{1.313318in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.300963in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{3.800096in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{1.305240in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.303222in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.297085in}}%
\pgfpathlineto{\pgfqpoint{3.808329in}{1.300465in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{1.298493in}}%
\pgfpathlineto{\pgfqpoint{3.809629in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{3.810929in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{3.811362in}{1.302265in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.300713in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.290989in}}%
\pgfpathlineto{\pgfqpoint{3.823061in}{1.297532in}}%
\pgfpathlineto{\pgfqpoint{3.823928in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.294164in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{1.292287in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.291703in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.290780in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.298477in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{1.293875in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.297031in}}%
\pgfpathlineto{\pgfqpoint{3.839528in}{1.295198in}}%
\pgfpathlineto{\pgfqpoint{3.843427in}{1.287037in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{1.296792in}}%
\pgfpathlineto{\pgfqpoint{3.847327in}{1.302979in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.301170in}}%
\pgfpathlineto{\pgfqpoint{3.849061in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{1.304612in}}%
\pgfpathlineto{\pgfqpoint{3.850794in}{1.303711in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{1.298340in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.303538in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{3.858594in}{1.295571in}}%
\pgfpathlineto{\pgfqpoint{3.859027in}{1.298589in}}%
\pgfpathlineto{\pgfqpoint{3.859894in}{1.296833in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.286428in}}%
\pgfpathlineto{\pgfqpoint{3.866827in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.296983in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.296124in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.301152in}}%
\pgfpathlineto{\pgfqpoint{3.871593in}{1.300293in}}%
\pgfpathlineto{\pgfqpoint{3.872893in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.304774in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{3.876360in}{1.305969in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{3.878960in}{1.304602in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{3.882426in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.306451in}}%
\pgfpathlineto{\pgfqpoint{3.884593in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{3.885026in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{3.885893in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{3.887193in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{3.888059in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{1.304930in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.307240in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.311182in}}%
\pgfpathlineto{\pgfqpoint{3.894992in}{1.310354in}}%
\pgfpathlineto{\pgfqpoint{3.895426in}{1.309527in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.316216in}}%
\pgfpathlineto{\pgfqpoint{3.898459in}{1.321751in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.314323in}}%
\pgfpathlineto{\pgfqpoint{3.903659in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{3.904092in}{1.318169in}}%
\pgfpathlineto{\pgfqpoint{3.905392in}{1.322809in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{1.318719in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{1.320619in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{1.315754in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{3.914059in}{1.327581in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.330255in}}%
\pgfpathlineto{\pgfqpoint{3.914925in}{1.329442in}}%
\pgfpathlineto{\pgfqpoint{3.915792in}{1.327821in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.332335in}}%
\pgfpathlineto{\pgfqpoint{3.918825in}{1.329102in}}%
\pgfpathlineto{\pgfqpoint{3.919258in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{3.919692in}{1.330944in}}%
\pgfpathlineto{\pgfqpoint{3.920125in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{1.332781in}}%
\pgfpathlineto{\pgfqpoint{3.920992in}{1.331975in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{3.921858in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{3.922292in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{3.922725in}{1.332198in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{1.334825in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.331620in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{1.336049in}}%
\pgfpathlineto{\pgfqpoint{3.927491in}{1.333654in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.336257in}}%
\pgfpathlineto{\pgfqpoint{3.928358in}{1.335459in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.333869in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.336463in}}%
\pgfpathlineto{\pgfqpoint{3.930091in}{1.335668in}}%
\pgfpathlineto{\pgfqpoint{3.930958in}{1.334082in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.338260in}}%
\pgfpathlineto{\pgfqpoint{3.939191in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.337674in}}%
\pgfpathlineto{\pgfqpoint{3.940491in}{1.336893in}}%
\pgfpathlineto{\pgfqpoint{3.940924in}{1.339432in}}%
\pgfpathlineto{\pgfqpoint{3.941358in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.344849in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.349868in}}%
\pgfpathlineto{\pgfqpoint{3.946557in}{1.349086in}}%
\pgfpathlineto{\pgfqpoint{3.953057in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{3.953924in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{3.955657in}{1.336174in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.340353in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.338077in}}%
\pgfpathlineto{\pgfqpoint{3.958690in}{1.340537in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{1.339779in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.336760in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{1.339209in}}%
\pgfpathlineto{\pgfqpoint{3.961724in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{3.962157in}{1.337704in}}%
\pgfpathlineto{\pgfqpoint{3.962590in}{1.340147in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.339395in}}%
\pgfpathlineto{\pgfqpoint{3.965624in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{1.342185in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.341437in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{1.336972in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{1.339383in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.334214in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.345433in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{1.342483in}}%
\pgfpathlineto{\pgfqpoint{3.978190in}{1.344858in}}%
\pgfpathlineto{\pgfqpoint{3.978623in}{1.344122in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.343388in}}%
\pgfpathlineto{\pgfqpoint{3.979490in}{1.345757in}}%
\pgfpathlineto{\pgfqpoint{3.979923in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{3.982090in}{1.341363in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{1.343722in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{1.344053in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{3.992056in}{1.340064in}}%
\pgfpathlineto{\pgfqpoint{3.995089in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{3.995523in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{3.995956in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{3.997689in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{3.998122in}{1.336155in}}%
\pgfpathlineto{\pgfqpoint{3.998556in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{4.000289in}{1.332637in}}%
\pgfpathlineto{\pgfqpoint{4.001156in}{1.337223in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{4.002022in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.339684in}}%
\pgfpathlineto{\pgfqpoint{4.006356in}{1.334789in}}%
\pgfpathlineto{\pgfqpoint{4.006789in}{1.337060in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{4.007655in}{1.335668in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{1.337934in}}%
\pgfpathlineto{\pgfqpoint{4.008522in}{1.337238in}}%
\pgfpathlineto{\pgfqpoint{4.014155in}{1.328282in}}%
\pgfpathlineto{\pgfqpoint{4.015022in}{1.332773in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.331406in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{1.327726in}}%
\pgfpathlineto{\pgfqpoint{4.022822in}{1.326380in}}%
\pgfpathlineto{\pgfqpoint{4.023255in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{1.328794in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{1.330522in}}%
\pgfpathlineto{\pgfqpoint{4.028021in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{4.029755in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{4.035388in}{1.324279in}}%
\pgfpathlineto{\pgfqpoint{4.037121in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{4.041454in}{1.323584in}}%
\pgfpathlineto{\pgfqpoint{4.041888in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{4.042754in}{1.324438in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{4.047521in}{1.325686in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{1.325040in}}%
\pgfpathlineto{\pgfqpoint{4.048387in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.325882in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.323951in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{4.051854in}{1.324793in}}%
\pgfpathlineto{\pgfqpoint{4.053587in}{1.322233in}}%
\pgfpathlineto{\pgfqpoint{4.054021in}{1.324351in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.323074in}}%
\pgfpathlineto{\pgfqpoint{4.056621in}{1.320530in}}%
\pgfpathlineto{\pgfqpoint{4.058354in}{1.323476in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{1.322841in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.324943in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{1.323675in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.322410in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{1.324505in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.323242in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{1.322611in}}%
\pgfpathlineto{\pgfqpoint{4.063120in}{1.324701in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.323441in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{1.329055in}}%
\pgfpathlineto{\pgfqpoint{4.066587in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.324031in}}%
\pgfpathlineto{\pgfqpoint{4.070053in}{1.328165in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{4.071787in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.327724in}}%
\pgfpathlineto{\pgfqpoint{4.073087in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{4.074387in}{1.324612in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.326664in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.325423in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{1.321718in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.322530in}}%
\pgfpathlineto{\pgfqpoint{4.081320in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{4.082620in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{4.084353in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{4.085653in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{4.086086in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{4.090853in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{4.093453in}{1.321465in}}%
\pgfpathlineto{\pgfqpoint{4.094319in}{1.320262in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.322260in}}%
\pgfpathlineto{\pgfqpoint{4.095619in}{1.321059in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{1.325228in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{1.324628in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.328591in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.327390in}}%
\pgfpathlineto{\pgfqpoint{4.101686in}{1.325595in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{4.103419in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{4.106019in}{1.324770in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{1.326732in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{4.109052in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{4.109486in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{1.323955in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{1.320432in}}%
\pgfpathlineto{\pgfqpoint{4.115119in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{4.119019in}{1.319842in}}%
\pgfpathlineto{\pgfqpoint{4.119885in}{1.323701in}}%
\pgfpathlineto{\pgfqpoint{4.120752in}{1.322539in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.125085in}{1.321754in}}%
\pgfpathlineto{\pgfqpoint{4.125952in}{1.320602in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{1.318308in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{4.129418in}{1.320977in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.321163in}}%
\pgfpathlineto{\pgfqpoint{4.132018in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{4.138085in}{1.312108in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.313994in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.312313in}}%
\pgfpathlineto{\pgfqpoint{4.141984in}{1.316828in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.314591in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{4.146318in}{1.316097in}}%
\pgfpathlineto{\pgfqpoint{4.147184in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.313320in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.316482in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.312615in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{1.317053in}}%
\pgfpathlineto{\pgfqpoint{4.155417in}{1.316502in}}%
\pgfpathlineto{\pgfqpoint{4.157584in}{1.323300in}}%
\pgfpathlineto{\pgfqpoint{4.158017in}{1.322748in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.160617in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{1.320175in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{1.324540in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{4.167117in}{1.325426in}}%
\pgfpathlineto{\pgfqpoint{4.167550in}{1.324879in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.328492in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.327397in}}%
\pgfpathlineto{\pgfqpoint{4.170584in}{1.325760in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.328812in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.328266in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.327177in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{4.175350in}{1.326797in}}%
\pgfpathlineto{\pgfqpoint{4.177517in}{1.331069in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.329442in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.331222in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.330139in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{4.181850in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{4.182716in}{1.329215in}}%
\pgfpathlineto{\pgfqpoint{4.183150in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.332902in}}%
\pgfpathlineto{\pgfqpoint{4.186183in}{1.331826in}}%
\pgfpathlineto{\pgfqpoint{4.186616in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{4.187483in}{1.332512in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{1.330903in}}%
\pgfpathlineto{\pgfqpoint{4.189216in}{1.332660in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{1.331589in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{1.331054in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{1.335770in}}%
\pgfpathlineto{\pgfqpoint{4.192683in}{1.335235in}}%
\pgfpathlineto{\pgfqpoint{4.193116in}{1.334700in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{4.195716in}{1.338322in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.341795in}}%
\pgfpathlineto{\pgfqpoint{4.197449in}{1.340724in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{4.200916in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{4.202649in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{4.205249in}{1.346914in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{1.344786in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.346496in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{1.344904in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{1.346611in}}%
\pgfpathlineto{\pgfqpoint{4.210016in}{1.345551in}}%
\pgfpathlineto{\pgfqpoint{4.211316in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{4.214349in}{1.351395in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{1.352028in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{1.350970in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{1.351704in}}%
\pgfpathlineto{\pgfqpoint{4.223448in}{1.346988in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.350964in}}%
\pgfpathlineto{\pgfqpoint{4.227782in}{1.348359in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{1.351689in}}%
\pgfpathlineto{\pgfqpoint{4.229515in}{1.350649in}}%
\pgfpathlineto{\pgfqpoint{4.231248in}{1.348575in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{1.350234in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{4.234281in}{1.347134in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.351575in}}%
\pgfpathlineto{\pgfqpoint{4.236448in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{4.237748in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{4.238181in}{1.351160in}}%
\pgfpathlineto{\pgfqpoint{4.239048in}{1.350132in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.349618in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{1.351261in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{1.350235in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{1.348699in}}%
\pgfpathlineto{\pgfqpoint{4.242948in}{1.351974in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{1.350950in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.349929in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{1.354310in}}%
\pgfpathlineto{\pgfqpoint{4.246848in}{1.353799in}}%
\pgfpathlineto{\pgfqpoint{4.248581in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.353384in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{1.350844in}}%
\pgfpathlineto{\pgfqpoint{4.252048in}{1.354081in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{4.256381in}{1.357486in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.356473in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{1.359176in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{4.259414in}{1.358164in}}%
\pgfpathlineto{\pgfqpoint{4.262447in}{1.365136in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{1.364629in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.367810in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{1.366795in}}%
\pgfpathlineto{\pgfqpoint{4.265047in}{1.366289in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{1.371609in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.370089in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.373803in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{1.370773in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{1.372900in}}%
\pgfpathlineto{\pgfqpoint{4.278913in}{1.368887in}}%
\pgfpathlineto{\pgfqpoint{4.280647in}{1.371006in}}%
\pgfpathlineto{\pgfqpoint{4.281513in}{1.370007in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{4.282813in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{4.284113in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{1.372726in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{1.371732in}}%
\pgfpathlineto{\pgfqpoint{4.290180in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{1.377044in}}%
\pgfpathlineto{\pgfqpoint{4.295379in}{1.376549in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.377134in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{4.301446in}{1.379726in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{1.378741in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{4.304479in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{4.304913in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{4.305346in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{4.305779in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{4.309246in}{1.380901in}}%
\pgfpathlineto{\pgfqpoint{4.309679in}{1.380412in}}%
\pgfpathlineto{\pgfqpoint{4.310112in}{1.381915in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.380450in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{1.382473in}}%
\pgfpathlineto{\pgfqpoint{4.313579in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{4.315312in}{1.384001in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.383028in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.383547in}}%
\pgfpathlineto{\pgfqpoint{4.322245in}{1.378229in}}%
\pgfpathlineto{\pgfqpoint{4.322679in}{1.379713in}}%
\pgfpathlineto{\pgfqpoint{4.323545in}{1.378752in}}%
\pgfpathlineto{\pgfqpoint{4.323979in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{4.324845in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{1.380271in}}%
\pgfpathlineto{\pgfqpoint{4.329612in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{4.330045in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{4.330912in}{1.376490in}}%
\pgfpathlineto{\pgfqpoint{4.331778in}{1.375539in}}%
\pgfpathlineto{\pgfqpoint{4.334378in}{1.382400in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{4.335245in}{1.381447in}}%
\pgfpathlineto{\pgfqpoint{4.335678in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.381483in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{1.384934in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{1.386386in}}%
\pgfpathlineto{\pgfqpoint{4.342178in}{1.385437in}}%
\pgfpathlineto{\pgfqpoint{4.342611in}{1.384963in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{4.348678in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.349111in}{1.385548in}}%
\pgfpathlineto{\pgfqpoint{4.349978in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{1.384666in}}%
\pgfpathlineto{\pgfqpoint{4.353878in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.382796in}}%
\pgfpathlineto{\pgfqpoint{4.356044in}{1.385657in}}%
\pgfpathlineto{\pgfqpoint{4.356911in}{1.384723in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.383325in}}%
\pgfpathlineto{\pgfqpoint{4.359944in}{1.389025in}}%
\pgfpathlineto{\pgfqpoint{4.360811in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.362111in}{1.386694in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{1.389532in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{4.364711in}{1.387672in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.389572in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.388181in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.389592in}}%
\pgfpathlineto{\pgfqpoint{4.369044in}{1.388666in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{4.370344in}{1.389150in}}%
\pgfpathlineto{\pgfqpoint{4.371210in}{1.388226in}}%
\pgfpathlineto{\pgfqpoint{4.377710in}{1.381351in}}%
\pgfpathlineto{\pgfqpoint{4.379443in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{4.382043in}{1.380512in}}%
\pgfpathlineto{\pgfqpoint{4.382477in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{1.381000in}}%
\pgfpathlineto{\pgfqpoint{4.383777in}{1.380547in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{1.382876in}}%
\pgfpathlineto{\pgfqpoint{4.385510in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{4.389843in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{4.390276in}{1.379304in}}%
\pgfpathlineto{\pgfqpoint{4.391143in}{1.378408in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{4.398943in}{1.374039in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{1.375456in}}%
\pgfpathlineto{\pgfqpoint{4.401543in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{4.402843in}{1.373690in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{4.406309in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{4.407176in}{1.380112in}}%
\pgfpathlineto{\pgfqpoint{4.408042in}{1.379229in}}%
\pgfpathlineto{\pgfqpoint{4.409776in}{1.377468in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.382009in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{4.413676in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{4.414542in}{1.381602in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{1.380724in}}%
\pgfpathlineto{\pgfqpoint{4.416709in}{1.382981in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{4.419742in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{4.420175in}{1.381262in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{1.379518in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{1.385337in}}%
\pgfpathlineto{\pgfqpoint{4.425375in}{1.384901in}}%
\pgfpathlineto{\pgfqpoint{4.426242in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{1.386694in}}%
\pgfpathlineto{\pgfqpoint{4.430575in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{4.432742in}{1.386331in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{1.385465in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{1.386788in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.383335in}}%
\pgfpathlineto{\pgfqpoint{4.437942in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{4.438808in}{1.383793in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{1.382505in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{1.383821in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.380858in}}%
\pgfpathlineto{\pgfqpoint{4.446175in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{4.447908in}{1.378308in}}%
\pgfpathlineto{\pgfqpoint{4.448774in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{4.449641in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{4.450074in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.380956in}}%
\pgfpathlineto{\pgfqpoint{4.451374in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{4.453108in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{1.379720in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{1.378454in}}%
\pgfpathlineto{\pgfqpoint{4.455274in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{4.456141in}{1.378911in}}%
\pgfpathlineto{\pgfqpoint{4.460041in}{1.375137in}}%
\pgfpathlineto{\pgfqpoint{4.460474in}{1.376431in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{4.463074in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{4.463941in}{1.374803in}}%
\pgfpathlineto{\pgfqpoint{4.467407in}{1.371484in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{4.471740in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{4.476940in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{1.373038in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{4.482140in}{1.369361in}}%
\pgfpathlineto{\pgfqpoint{4.483440in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{4.484307in}{1.372355in}}%
\pgfpathlineto{\pgfqpoint{4.489073in}{1.367891in}}%
\pgfpathlineto{\pgfqpoint{4.489507in}{1.369154in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.368346in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{1.367943in}}%
\pgfpathlineto{\pgfqpoint{4.491240in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{4.492106in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{1.365583in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{4.496440in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{1.364039in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{1.366546in}}%
\pgfpathlineto{\pgfqpoint{4.500339in}{1.365748in}}%
\pgfpathlineto{\pgfqpoint{4.503373in}{1.362961in}}%
\pgfpathlineto{\pgfqpoint{4.503806in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{4.504673in}{1.363417in}}%
\pgfpathlineto{\pgfqpoint{4.505973in}{1.362228in}}%
\pgfpathlineto{\pgfqpoint{4.508139in}{1.365172in}}%
\pgfpathlineto{\pgfqpoint{4.509873in}{1.363590in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{1.364832in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{1.364042in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{1.364887in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.364098in}}%
\pgfpathlineto{\pgfqpoint{4.519406in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{4.522005in}{1.362368in}}%
\pgfpathlineto{\pgfqpoint{4.522439in}{1.361978in}}%
\pgfpathlineto{\pgfqpoint{4.522872in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{4.525905in}{1.362097in}}%
\pgfpathlineto{\pgfqpoint{4.526772in}{1.361320in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.358996in}}%
\pgfpathlineto{\pgfqpoint{4.529805in}{1.360218in}}%
\pgfpathlineto{\pgfqpoint{4.530672in}{1.359445in}}%
\pgfpathlineto{\pgfqpoint{4.531538in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{4.535438in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{1.361233in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.360463in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{1.361292in}}%
\pgfpathlineto{\pgfqpoint{4.538472in}{1.360524in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{1.358671in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.357527in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{4.547571in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{4.548005in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{1.357721in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{1.356962in}}%
\pgfpathlineto{\pgfqpoint{4.550605in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{4.551471in}{1.358606in}}%
\pgfpathlineto{\pgfqpoint{4.552338in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{4.552771in}{1.359047in}}%
\pgfpathlineto{\pgfqpoint{4.553638in}{1.358291in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{1.357535in}}%
\pgfpathlineto{\pgfqpoint{4.554938in}{1.358731in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{1.357976in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.356093in}}%
\pgfpathlineto{\pgfqpoint{4.558404in}{1.357287in}}%
\pgfpathlineto{\pgfqpoint{4.559271in}{1.356535in}}%
\pgfpathlineto{\pgfqpoint{4.561438in}{1.354660in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{1.356666in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{1.356291in}}%
\pgfpathlineto{\pgfqpoint{4.564471in}{1.355169in}}%
\pgfpathlineto{\pgfqpoint{4.566204in}{1.356795in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{1.356422in}}%
\pgfpathlineto{\pgfqpoint{4.567071in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{4.569237in}{1.357297in}}%
\pgfpathlineto{\pgfqpoint{4.570104in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{1.355808in}}%
\pgfpathlineto{\pgfqpoint{4.572270in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{1.355569in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{4.576604in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{4.578337in}{1.355701in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{1.365486in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{1.364744in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{1.367863in}}%
\pgfpathlineto{\pgfqpoint{4.586137in}{1.367492in}}%
\pgfpathlineto{\pgfqpoint{4.587003in}{1.366750in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.367911in}}%
\pgfpathlineto{\pgfqpoint{4.588303in}{1.367169in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{1.366799in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{4.590470in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{1.367636in}}%
\pgfpathlineto{\pgfqpoint{4.591770in}{1.368792in}}%
\pgfpathlineto{\pgfqpoint{4.592636in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{4.595236in}{1.365841in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{1.366994in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{1.366259in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{4.597403in}{1.367043in}}%
\pgfpathlineto{\pgfqpoint{4.598270in}{1.366308in}}%
\pgfpathlineto{\pgfqpoint{4.599570in}{1.365208in}}%
\pgfpathlineto{\pgfqpoint{4.600003in}{1.366357in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{1.364528in}}%
\pgfpathlineto{\pgfqpoint{4.603469in}{1.366456in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.366090in}}%
\pgfpathlineto{\pgfqpoint{4.607369in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{4.607803in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{1.363593in}}%
\pgfpathlineto{\pgfqpoint{4.610836in}{1.361781in}}%
\pgfpathlineto{\pgfqpoint{4.611269in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.362198in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{1.362613in}}%
\pgfpathlineto{\pgfqpoint{4.614302in}{1.361892in}}%
\pgfpathlineto{\pgfqpoint{4.615602in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{4.619069in}{1.363907in}}%
\pgfpathlineto{\pgfqpoint{4.619502in}{1.365039in}}%
\pgfpathlineto{\pgfqpoint{4.620369in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{4.620802in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{4.622536in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{4.622969in}{1.365139in}}%
\pgfpathlineto{\pgfqpoint{4.623835in}{1.364421in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{1.359778in}}%
\pgfpathlineto{\pgfqpoint{4.629902in}{1.360901in}}%
\pgfpathlineto{\pgfqpoint{4.630769in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{4.632069in}{1.359125in}}%
\pgfpathlineto{\pgfqpoint{4.633369in}{1.361012in}}%
\pgfpathlineto{\pgfqpoint{4.633802in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{1.358534in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{1.359652in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.358946in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{1.357536in}}%
\pgfpathlineto{\pgfqpoint{4.641602in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{4.645068in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{4.645501in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{4.646368in}{1.357774in}}%
\pgfpathlineto{\pgfqpoint{4.654168in}{1.351512in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{1.354130in}}%
\pgfpathlineto{\pgfqpoint{4.657634in}{1.353093in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{4.658934in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{4.659801in}{1.352813in}}%
\pgfpathlineto{\pgfqpoint{4.660234in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{4.661101in}{1.353223in}}%
\pgfpathlineto{\pgfqpoint{4.662834in}{1.351847in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{1.356634in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{4.669767in}{1.362142in}}%
\pgfpathlineto{\pgfqpoint{4.672801in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{1.362299in}}%
\pgfpathlineto{\pgfqpoint{4.675400in}{1.361955in}}%
\pgfpathlineto{\pgfqpoint{4.675834in}{1.363038in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.362350in}}%
\pgfpathlineto{\pgfqpoint{4.677134in}{1.362007in}}%
\pgfpathlineto{\pgfqpoint{4.679300in}{1.364562in}}%
\pgfpathlineto{\pgfqpoint{4.680167in}{1.363875in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.364953in}}%
\pgfpathlineto{\pgfqpoint{4.681467in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{1.362556in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.363632in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{4.689267in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{4.689700in}{1.360618in}}%
\pgfpathlineto{\pgfqpoint{4.690567in}{1.359940in}}%
\pgfpathlineto{\pgfqpoint{4.692733in}{1.359656in}}%
\pgfpathlineto{\pgfqpoint{4.695333in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{4.698366in}{1.358080in}}%
\pgfpathlineto{\pgfqpoint{4.700100in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{4.700533in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{4.701833in}{1.360989in}}%
\pgfpathlineto{\pgfqpoint{4.704000in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{1.363210in}}%
\pgfpathlineto{\pgfqpoint{4.706599in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{4.707466in}{1.363595in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{1.363309in}}%
\pgfpathlineto{\pgfqpoint{4.710933in}{1.365081in}}%
\pgfpathlineto{\pgfqpoint{4.711366in}{1.364746in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{1.363073in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{1.364124in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.365175in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{1.364506in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{1.364600in}}%
\pgfpathlineto{\pgfqpoint{4.719599in}{1.363934in}}%
\pgfpathlineto{\pgfqpoint{4.726965in}{1.359679in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{4.729565in}{1.363181in}}%
\pgfpathlineto{\pgfqpoint{4.730865in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{4.734332in}{1.369113in}}%
\pgfpathlineto{\pgfqpoint{4.736498in}{1.368823in}}%
\pgfpathlineto{\pgfqpoint{4.736932in}{1.369855in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.369194in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{1.367876in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{4.742132in}{1.371330in}}%
\pgfpathlineto{\pgfqpoint{4.745165in}{1.370381in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{1.371405in}}%
\pgfpathlineto{\pgfqpoint{4.746465in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{1.369476in}}%
\pgfpathlineto{\pgfqpoint{4.751665in}{1.370863in}}%
\pgfpathlineto{\pgfqpoint{4.753831in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{4.756864in}{1.375002in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{4.759898in}{1.374055in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.375067in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{1.372787in}}%
\pgfpathlineto{\pgfqpoint{4.763798in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{4.765964in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{4.766398in}{1.375847in}}%
\pgfpathlineto{\pgfqpoint{4.766831in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{4.767264in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{1.377209in}}%
\pgfpathlineto{\pgfqpoint{4.772897in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{4.773331in}{1.375972in}}%
\pgfpathlineto{\pgfqpoint{4.774197in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{4.776364in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{4.776797in}{1.376034in}}%
\pgfpathlineto{\pgfqpoint{4.777664in}{1.375389in}}%
\pgfpathlineto{\pgfqpoint{4.782430in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{4.783297in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{1.374520in}}%
\pgfpathlineto{\pgfqpoint{4.786330in}{1.374233in}}%
\pgfpathlineto{\pgfqpoint{4.788930in}{1.377560in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.376949in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{1.380259in}}%
\pgfpathlineto{\pgfqpoint{4.797163in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{4.797597in}{1.380309in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{1.379671in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{1.379060in}}%
\pgfpathlineto{\pgfqpoint{4.803230in}{1.381364in}}%
\pgfpathlineto{\pgfqpoint{4.804530in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.804963in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{4.805830in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{1.382116in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{4.820562in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{4.821429in}{1.378408in}}%
\pgfpathlineto{\pgfqpoint{4.821862in}{1.378094in}}%
\pgfpathlineto{\pgfqpoint{4.822296in}{1.379061in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{1.381332in}}%
\pgfpathlineto{\pgfqpoint{4.827496in}{1.380416in}}%
\pgfpathlineto{\pgfqpoint{4.828362in}{1.382341in}}%
\pgfpathlineto{\pgfqpoint{4.829229in}{1.381715in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{1.380777in}}%
\pgfpathlineto{\pgfqpoint{4.830962in}{1.381738in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{1.382698in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{4.836162in}{1.380538in}}%
\pgfpathlineto{\pgfqpoint{4.837462in}{1.382141in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{4.841795in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{4.849595in}{1.379782in}}%
\pgfpathlineto{\pgfqpoint{4.851761in}{1.383264in}}%
\pgfpathlineto{\pgfqpoint{4.852195in}{1.382956in}}%
\pgfpathlineto{\pgfqpoint{4.853928in}{1.382977in}}%
\pgfpathlineto{\pgfqpoint{4.855661in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{4.858695in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{4.859128in}{1.383040in}}%
\pgfpathlineto{\pgfqpoint{4.859561in}{1.383981in}}%
\pgfpathlineto{\pgfqpoint{4.860428in}{1.383368in}}%
\pgfpathlineto{\pgfqpoint{4.862594in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{4.863894in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{4.868661in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{4.870827in}{1.383490in}}%
\pgfpathlineto{\pgfqpoint{4.872127in}{1.383815in}}%
\pgfpathlineto{\pgfqpoint{4.873861in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{1.386002in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{4.876894in}{1.386645in}}%
\pgfpathlineto{\pgfqpoint{4.877761in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{4.879927in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{4.880360in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{1.390395in}}%
\pgfpathlineto{\pgfqpoint{4.887294in}{1.389194in}}%
\pgfpathlineto{\pgfqpoint{4.888160in}{1.391037in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{1.390431in}}%
\pgfpathlineto{\pgfqpoint{4.892060in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{4.895960in}{1.395352in}}%
\pgfpathlineto{\pgfqpoint{4.897693in}{1.395358in}}%
\pgfpathlineto{\pgfqpoint{4.899860in}{1.398707in}}%
\pgfpathlineto{\pgfqpoint{4.900293in}{1.398404in}}%
\pgfpathlineto{\pgfqpoint{4.906360in}{1.395389in}}%
\pgfpathlineto{\pgfqpoint{4.907226in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{4.908093in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{4.911559in}{1.395408in}}%
\pgfpathlineto{\pgfqpoint{4.913293in}{1.396618in}}%
\pgfpathlineto{\pgfqpoint{4.920226in}{1.393041in}}%
\pgfpathlineto{\pgfqpoint{4.920659in}{1.393942in}}%
\pgfpathlineto{\pgfqpoint{4.921526in}{1.393347in}}%
\pgfpathlineto{\pgfqpoint{4.923259in}{1.392159in}}%
\pgfpathlineto{\pgfqpoint{4.923692in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{4.924126in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{4.924992in}{1.393363in}}%
\pgfpathlineto{\pgfqpoint{4.930626in}{1.390711in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{4.932359in}{1.391912in}}%
\pgfpathlineto{\pgfqpoint{4.935392in}{1.389852in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.390745in}}%
\pgfpathlineto{\pgfqpoint{4.937125in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{4.937992in}{1.392834in}}%
\pgfpathlineto{\pgfqpoint{4.944058in}{1.389913in}}%
\pgfpathlineto{\pgfqpoint{4.945792in}{1.391105in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{1.390824in}}%
\pgfpathlineto{\pgfqpoint{4.949692in}{1.392011in}}%
\pgfpathlineto{\pgfqpoint{4.953158in}{1.390857in}}%
\pgfpathlineto{\pgfqpoint{4.954891in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{4.955325in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{4.959225in}{1.391480in}}%
\pgfpathlineto{\pgfqpoint{4.959658in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{4.960525in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{1.387182in}}%
\pgfpathlineto{\pgfqpoint{4.970491in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{4.970924in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{4.976124in}{1.386085in}}%
\pgfpathlineto{\pgfqpoint{4.977424in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{4.978291in}{1.388127in}}%
\pgfpathlineto{\pgfqpoint{4.985224in}{1.384732in}}%
\pgfpathlineto{\pgfqpoint{4.986957in}{1.388196in}}%
\pgfpathlineto{\pgfqpoint{4.987824in}{1.387628in}}%
\pgfpathlineto{\pgfqpoint{4.988257in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{4.988690in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{4.990857in}{1.390232in}}%
\pgfpathlineto{\pgfqpoint{4.995623in}{1.388264in}}%
\pgfpathlineto{\pgfqpoint{4.997790in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{5.002990in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{5.003856in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{5.004723in}{1.389187in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{5.008623in}{1.387798in}}%
\pgfpathlineto{\pgfqpoint{5.011656in}{1.391499in}}%
\pgfpathlineto{\pgfqpoint{5.013823in}{1.390099in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{1.390949in}}%
\pgfpathlineto{\pgfqpoint{5.016423in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{5.019456in}{1.392107in}}%
\pgfpathlineto{\pgfqpoint{5.019889in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{5.020756in}{1.392395in}}%
\pgfpathlineto{\pgfqpoint{5.025089in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{5.028122in}{1.394393in}}%
\pgfpathlineto{\pgfqpoint{5.029856in}{1.394400in}}%
\pgfpathlineto{\pgfqpoint{5.031156in}{1.395802in}}%
\pgfpathlineto{\pgfqpoint{5.031589in}{1.395524in}}%
\pgfpathlineto{\pgfqpoint{5.033322in}{1.395530in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{1.397207in}}%
\pgfpathlineto{\pgfqpoint{5.035055in}{1.396651in}}%
\pgfpathlineto{\pgfqpoint{5.038522in}{1.395547in}}%
\pgfpathlineto{\pgfqpoint{5.040689in}{1.398610in}}%
\pgfpathlineto{\pgfqpoint{5.041122in}{1.398333in}}%
\pgfpathlineto{\pgfqpoint{5.043722in}{1.397782in}}%
\pgfpathlineto{\pgfqpoint{5.044588in}{1.399447in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.398894in}}%
\pgfpathlineto{\pgfqpoint{5.047188in}{1.398896in}}%
\pgfpathlineto{\pgfqpoint{5.047622in}{1.399726in}}%
\pgfpathlineto{\pgfqpoint{5.048488in}{1.399174in}}%
\pgfpathlineto{\pgfqpoint{5.051955in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{5.052822in}{1.399730in}}%
\pgfpathlineto{\pgfqpoint{5.053688in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{5.056721in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{5.057588in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{5.060621in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{5.063221in}{1.401930in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.401381in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.401381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396984in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.397975in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{3.399188in}{1.835000in}}%
\pgfpathmoveto{\pgfqpoint{3.400672in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{1.645545in}}%
\pgfpathlineto{\pgfqpoint{3.404475in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{3.411408in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{1.382230in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{3.415308in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.415741in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{1.270097in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.492474in}}%
\pgfpathlineto{\pgfqpoint{3.422674in}{1.478425in}}%
\pgfpathlineto{\pgfqpoint{3.429174in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{3.430474in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.418807in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{3.439141in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.300210in}}%
\pgfpathlineto{\pgfqpoint{3.447807in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{3.448240in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{3.449540in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{3.455607in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{1.327471in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.309192in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{1.323242in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.305586in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.332619in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.463406in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.371540in}}%
\pgfpathlineto{\pgfqpoint{3.466440in}{1.360271in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.395760in}}%
\pgfpathlineto{\pgfqpoint{3.479873in}{1.450386in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.425044in}}%
\pgfpathlineto{\pgfqpoint{3.483772in}{1.462651in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.447754in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.500531in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.508672in}}%
\pgfpathlineto{\pgfqpoint{3.494605in}{1.452144in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.464714in}}%
\pgfpathlineto{\pgfqpoint{3.495472in}{1.460217in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.503190in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.522255in}}%
\pgfpathlineto{\pgfqpoint{3.501105in}{1.517761in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.513302in}}%
\pgfpathlineto{\pgfqpoint{3.501972in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{3.502405in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{1.511623in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{1.523037in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.505005in}{1.509994in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.516937in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.512659in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.519508in}}%
\pgfpathlineto{\pgfqpoint{3.508472in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{1.539474in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.523467in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.533835in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{3.517571in}{1.510046in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{3.519738in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.520171in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{3.520605in}{1.524778in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.520945in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.540631in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.536784in}}%
\pgfpathlineto{\pgfqpoint{3.523205in}{1.529164in}}%
\pgfpathlineto{\pgfqpoint{3.523638in}{1.538856in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.535063in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.509173in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.518657in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.515032in}}%
\pgfpathlineto{\pgfqpoint{3.530571in}{1.493740in}}%
\pgfpathlineto{\pgfqpoint{3.531004in}{1.503042in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.499551in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{1.475511in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{1.476996in}}%
\pgfpathlineto{\pgfqpoint{3.545737in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{3.548337in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{3.549204in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.467807in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{1.475981in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{3.555703in}{1.452627in}}%
\pgfpathlineto{\pgfqpoint{3.556137in}{1.460652in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.457787in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{3.559603in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{3.564370in}{1.429353in}}%
\pgfpathlineto{\pgfqpoint{3.566103in}{1.449618in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.441619in}}%
\pgfpathlineto{\pgfqpoint{3.568703in}{1.453981in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{1.446064in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.460857in}}%
\pgfpathlineto{\pgfqpoint{3.571303in}{1.458221in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{3.574336in}{1.449927in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{3.578669in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{1.441526in}}%
\pgfpathlineto{\pgfqpoint{3.579536in}{1.439047in}}%
\pgfpathlineto{\pgfqpoint{3.583436in}{1.417219in}}%
\pgfpathlineto{\pgfqpoint{3.583869in}{1.424191in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.421809in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{1.412385in}}%
\pgfpathlineto{\pgfqpoint{3.586469in}{1.419275in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.378649in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.385337in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.383160in}}%
\pgfpathlineto{\pgfqpoint{3.597735in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{1.387849in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.375178in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{1.381631in}}%
\pgfpathlineto{\pgfqpoint{3.602935in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{1.383867in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.375585in}}%
\pgfpathlineto{\pgfqpoint{3.605969in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{3.607702in}{1.373750in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.398766in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.396707in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.386531in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.396770in}}%
\pgfpathlineto{\pgfqpoint{3.616802in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{1.390886in}}%
\pgfpathlineto{\pgfqpoint{3.618968in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.621568in}{1.398873in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{3.622435in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.406671in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.404718in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{3.625901in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{3.626335in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{3.627201in}{1.419974in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.429390in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{1.427439in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{1.433082in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{1.427249in}}%
\pgfpathlineto{\pgfqpoint{3.631101in}{1.432853in}}%
\pgfpathlineto{\pgfqpoint{3.631534in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.419437in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{1.424976in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{3.636301in}{1.417431in}}%
\pgfpathlineto{\pgfqpoint{3.636734in}{1.422925in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{1.417203in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{1.415360in}}%
\pgfpathlineto{\pgfqpoint{3.646267in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{1.395522in}}%
\pgfpathlineto{\pgfqpoint{3.647134in}{1.393764in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.388523in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{1.395592in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.651034in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.397357in}}%
\pgfpathlineto{\pgfqpoint{3.652767in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{1.407719in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{3.655800in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.656234in}{1.405956in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.405827in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{1.397530in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.407420in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{3.667067in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.409028in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{3.669666in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.405705in}}%
\pgfpathlineto{\pgfqpoint{3.670533in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.377545in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.376028in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.380709in}}%
\pgfpathlineto{\pgfqpoint{3.684399in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{3.686133in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{3.686566in}{1.377814in}}%
\pgfpathlineto{\pgfqpoint{3.686999in}{1.376315in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.365941in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{3.690899in}{1.369066in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.361781in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.366336in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{1.364887in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{1.354857in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{3.697832in}{1.357943in}}%
\pgfpathlineto{\pgfqpoint{3.702165in}{1.343947in}}%
\pgfpathlineto{\pgfqpoint{3.702599in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{3.703032in}{1.347012in}}%
\pgfpathlineto{\pgfqpoint{3.706499in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{3.707365in}{1.344871in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.334821in}}%
\pgfpathlineto{\pgfqpoint{3.714732in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{1.332193in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{3.716032in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{3.717765in}{1.341072in}}%
\pgfpathlineto{\pgfqpoint{3.718198in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{3.721231in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{3.723831in}{1.333960in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{3.724698in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{1.331764in}}%
\pgfpathlineto{\pgfqpoint{3.727731in}{1.338773in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{3.730764in}{1.335310in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{1.334056in}}%
\pgfpathlineto{\pgfqpoint{3.735098in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{3.735531in}{1.326973in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{1.325748in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.324525in}}%
\pgfpathlineto{\pgfqpoint{3.736831in}{1.328562in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{1.321269in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{1.328060in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{1.319659in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{1.323619in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.322427in}}%
\pgfpathlineto{\pgfqpoint{3.746364in}{1.317688in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.321621in}}%
\pgfpathlineto{\pgfqpoint{3.747231in}{1.320441in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.316915in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.323551in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.313092in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.319647in}}%
\pgfpathlineto{\pgfqpoint{3.756330in}{1.316199in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.322697in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.763697in}{1.326397in}}%
\pgfpathlineto{\pgfqpoint{3.764997in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{3.766730in}{1.323360in}}%
\pgfpathlineto{\pgfqpoint{3.768030in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{1.311972in}}%
\pgfpathlineto{\pgfqpoint{3.775396in}{1.315621in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.314534in}}%
\pgfpathlineto{\pgfqpoint{3.777563in}{1.310209in}}%
\pgfpathlineto{\pgfqpoint{3.777996in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{3.778430in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{3.781896in}{1.304220in}}%
\pgfpathlineto{\pgfqpoint{3.782329in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{3.782763in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.784063in}{1.303590in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.310733in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.310072in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{3.788396in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{3.791429in}{1.313318in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{3.796629in}{1.300963in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{3.800962in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.306648in}}%
\pgfpathlineto{\pgfqpoint{3.802262in}{1.305639in}}%
\pgfpathlineto{\pgfqpoint{3.807895in}{1.292717in}}%
\pgfpathlineto{\pgfqpoint{3.809629in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{1.295551in}}%
\pgfpathlineto{\pgfqpoint{3.810929in}{1.298912in}}%
\pgfpathlineto{\pgfqpoint{3.811795in}{1.296956in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.295008in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{3.815695in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{1.299179in}}%
\pgfpathlineto{\pgfqpoint{3.817428in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{1.295325in}}%
\pgfpathlineto{\pgfqpoint{3.818728in}{1.298625in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.296704in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.290989in}}%
\pgfpathlineto{\pgfqpoint{3.822628in}{1.294264in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.286731in}}%
\pgfpathlineto{\pgfqpoint{3.826528in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.279791in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.286666in}}%
\pgfpathlineto{\pgfqpoint{3.835628in}{1.295304in}}%
\pgfpathlineto{\pgfqpoint{3.836061in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{3.838661in}{1.292960in}}%
\pgfpathlineto{\pgfqpoint{3.839528in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.281222in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{1.291893in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.297184in}}%
\pgfpathlineto{\pgfqpoint{3.848627in}{1.296285in}}%
\pgfpathlineto{\pgfqpoint{3.849061in}{1.295388in}}%
\pgfpathlineto{\pgfqpoint{3.849494in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{1.296676in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.288693in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.291745in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{3.856860in}{1.287357in}}%
\pgfpathlineto{\pgfqpoint{3.857294in}{1.290394in}}%
\pgfpathlineto{\pgfqpoint{3.858160in}{1.288646in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.274891in}}%
\pgfpathlineto{\pgfqpoint{3.867260in}{1.282159in}}%
\pgfpathlineto{\pgfqpoint{3.868560in}{1.279616in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{1.285550in}}%
\pgfpathlineto{\pgfqpoint{3.870293in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.285963in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{1.284273in}}%
\pgfpathlineto{\pgfqpoint{3.872893in}{1.282589in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.289706in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{3.876360in}{1.290941in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{1.286750in}}%
\pgfpathlineto{\pgfqpoint{3.878960in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.287983in}}%
\pgfpathlineto{\pgfqpoint{3.882426in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.287944in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.287118in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{3.887193in}{1.285051in}}%
\pgfpathlineto{\pgfqpoint{3.888059in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.281388in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.283414in}}%
\pgfpathlineto{\pgfqpoint{3.892826in}{1.281798in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.280992in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{3.895426in}{1.280599in}}%
\pgfpathlineto{\pgfqpoint{3.898026in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.282216in}}%
\pgfpathlineto{\pgfqpoint{3.903659in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{3.904092in}{1.286170in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{1.279870in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.282617in}}%
\pgfpathlineto{\pgfqpoint{3.908859in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{1.281081in}}%
\pgfpathlineto{\pgfqpoint{3.917092in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{3.917958in}{1.282240in}}%
\pgfpathlineto{\pgfqpoint{3.918825in}{1.280705in}}%
\pgfpathlineto{\pgfqpoint{3.920558in}{1.284541in}}%
\pgfpathlineto{\pgfqpoint{3.922725in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{3.924025in}{1.281868in}}%
\pgfpathlineto{\pgfqpoint{3.924892in}{1.280351in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{1.281494in}}%
\pgfpathlineto{\pgfqpoint{3.927491in}{1.279230in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.281876in}}%
\pgfpathlineto{\pgfqpoint{3.928791in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.279619in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{1.282256in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{1.280754in}}%
\pgfpathlineto{\pgfqpoint{3.930958in}{1.280005in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.287127in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{1.278927in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{3.938758in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{3.939191in}{1.279310in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.940491in}{1.280426in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.278223in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{1.287777in}}%
\pgfpathlineto{\pgfqpoint{3.944391in}{1.287041in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.285571in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{3.953057in}{1.279040in}}%
\pgfpathlineto{\pgfqpoint{3.953491in}{1.281567in}}%
\pgfpathlineto{\pgfqpoint{3.954357in}{1.280129in}}%
\pgfpathlineto{\pgfqpoint{3.955657in}{1.277980in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.282292in}}%
\pgfpathlineto{\pgfqpoint{3.957390in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{3.958257in}{1.280149in}}%
\pgfpathlineto{\pgfqpoint{3.958690in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{1.281225in}}%
\pgfpathlineto{\pgfqpoint{3.960857in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{3.962590in}{1.285848in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{1.285137in}}%
\pgfpathlineto{\pgfqpoint{3.965624in}{1.280891in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.283362in}}%
\pgfpathlineto{\pgfqpoint{3.966923in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{1.277052in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{3.971257in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{1.286130in}}%
\pgfpathlineto{\pgfqpoint{3.976456in}{1.285435in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{1.283355in}}%
\pgfpathlineto{\pgfqpoint{3.979490in}{1.286802in}}%
\pgfpathlineto{\pgfqpoint{3.982090in}{1.282666in}}%
\pgfpathlineto{\pgfqpoint{3.982523in}{1.285067in}}%
\pgfpathlineto{\pgfqpoint{3.983390in}{1.283694in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.280960in}}%
\pgfpathlineto{\pgfqpoint{3.985556in}{1.283351in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{1.281987in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{1.275228in}}%
\pgfpathlineto{\pgfqpoint{3.992056in}{1.279296in}}%
\pgfpathlineto{\pgfqpoint{3.992489in}{1.278624in}}%
\pgfpathlineto{\pgfqpoint{3.994656in}{1.275278in}}%
\pgfpathlineto{\pgfqpoint{3.995523in}{1.279988in}}%
\pgfpathlineto{\pgfqpoint{3.996389in}{1.278652in}}%
\pgfpathlineto{\pgfqpoint{4.000289in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{4.002889in}{1.271733in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{1.274061in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{1.272749in}}%
\pgfpathlineto{\pgfqpoint{4.006356in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{4.008522in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.266084in}}%
\pgfpathlineto{\pgfqpoint{4.015022in}{1.268373in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.267094in}}%
\pgfpathlineto{\pgfqpoint{4.016322in}{1.266455in}}%
\pgfpathlineto{\pgfqpoint{4.016755in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{1.267461in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.262392in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{4.022388in}{1.263399in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.260261in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{4.027155in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{1.267384in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{4.029755in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{4.030621in}{1.265871in}}%
\pgfpathlineto{\pgfqpoint{4.032355in}{1.263385in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{1.264372in}}%
\pgfpathlineto{\pgfqpoint{4.035388in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{4.037121in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{1.267310in}}%
\pgfpathlineto{\pgfqpoint{4.040154in}{1.263620in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.265820in}}%
\pgfpathlineto{\pgfqpoint{4.041454in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{1.258514in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{1.260699in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{1.259491in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{4.048387in}{1.260464in}}%
\pgfpathlineto{\pgfqpoint{4.049254in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{4.050554in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{4.050987in}{1.259629in}}%
\pgfpathlineto{\pgfqpoint{4.051854in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{4.053587in}{1.256043in}}%
\pgfpathlineto{\pgfqpoint{4.054021in}{1.258204in}}%
\pgfpathlineto{\pgfqpoint{4.054887in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{1.252868in}}%
\pgfpathlineto{\pgfqpoint{4.059220in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{4.061387in}{1.256355in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.255179in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.252837in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{1.259219in}}%
\pgfpathlineto{\pgfqpoint{4.066154in}{1.258046in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{1.253965in}}%
\pgfpathlineto{\pgfqpoint{4.070053in}{1.258188in}}%
\pgfpathlineto{\pgfqpoint{4.070920in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.256019in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{1.252574in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.253516in}}%
\pgfpathlineto{\pgfqpoint{4.081320in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{1.253314in}}%
\pgfpathlineto{\pgfqpoint{4.082620in}{1.252177in}}%
\pgfpathlineto{\pgfqpoint{4.084353in}{1.249910in}}%
\pgfpathlineto{\pgfqpoint{4.085653in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{4.086086in}{1.252914in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{1.247669in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{4.094319in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.246933in}}%
\pgfpathlineto{\pgfqpoint{4.095619in}{1.245824in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{1.247684in}}%
\pgfpathlineto{\pgfqpoint{4.098653in}{1.247131in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{1.246579in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{4.100386in}{1.247505in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{1.244757in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{4.106019in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{4.107319in}{1.243876in}}%
\pgfpathlineto{\pgfqpoint{4.109052in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{4.109486in}{1.243711in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{4.114252in}{1.237790in}}%
\pgfpathlineto{\pgfqpoint{4.115119in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{4.119019in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{4.123785in}{1.233662in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{1.237835in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{4.129852in}{1.238739in}}%
\pgfpathlineto{\pgfqpoint{4.130718in}{1.237692in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.239640in}}%
\pgfpathlineto{\pgfqpoint{4.132018in}{1.238594in}}%
\pgfpathlineto{\pgfqpoint{4.134185in}{1.235989in}}%
\pgfpathlineto{\pgfqpoint{4.134618in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{4.135485in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{4.138085in}{1.233786in}}%
\pgfpathlineto{\pgfqpoint{4.138518in}{1.235717in}}%
\pgfpathlineto{\pgfqpoint{4.139385in}{1.234685in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.234170in}}%
\pgfpathlineto{\pgfqpoint{4.141984in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.236851in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{1.238766in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{1.235558in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{1.234541in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.230999in}}%
\pgfpathlineto{\pgfqpoint{4.154551in}{1.233777in}}%
\pgfpathlineto{\pgfqpoint{4.155417in}{1.232770in}}%
\pgfpathlineto{\pgfqpoint{4.157584in}{1.237417in}}%
\pgfpathlineto{\pgfqpoint{4.160184in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{4.160617in}{1.236276in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{1.234273in}}%
\pgfpathlineto{\pgfqpoint{4.162784in}{1.236143in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{4.167984in}{1.230178in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{1.231049in}}%
\pgfpathlineto{\pgfqpoint{4.170584in}{1.229571in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{4.172317in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{4.175350in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{1.232541in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{1.231562in}}%
\pgfpathlineto{\pgfqpoint{4.178817in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{4.180117in}{1.230471in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.229015in}}%
\pgfpathlineto{\pgfqpoint{4.181850in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{4.182716in}{1.229873in}}%
\pgfpathlineto{\pgfqpoint{4.183150in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{1.233884in}}%
\pgfpathlineto{\pgfqpoint{4.191816in}{1.226667in}}%
\pgfpathlineto{\pgfqpoint{4.192249in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{4.193116in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{4.194849in}{1.225614in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{1.230055in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{4.200916in}{1.230308in}}%
\pgfpathlineto{\pgfqpoint{4.203516in}{1.227474in}}%
\pgfpathlineto{\pgfqpoint{4.205249in}{1.232335in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{4.210016in}{1.229402in}}%
\pgfpathlineto{\pgfqpoint{4.211316in}{1.228000in}}%
\pgfpathlineto{\pgfqpoint{4.212182in}{1.231523in}}%
\pgfpathlineto{\pgfqpoint{4.213049in}{1.230588in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{1.232232in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{1.231765in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{4.218682in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{4.219115in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{4.219982in}{1.234212in}}%
\pgfpathlineto{\pgfqpoint{4.223448in}{1.230507in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{4.227782in}{1.232479in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{1.235928in}}%
\pgfpathlineto{\pgfqpoint{4.229515in}{1.235007in}}%
\pgfpathlineto{\pgfqpoint{4.231248in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{1.234888in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{4.234281in}{1.232143in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{1.236818in}}%
\pgfpathlineto{\pgfqpoint{4.236448in}{1.236361in}}%
\pgfpathlineto{\pgfqpoint{4.237748in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{4.242515in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{4.242948in}{1.235999in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{1.235093in}}%
\pgfpathlineto{\pgfqpoint{4.244681in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{1.237569in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{4.248581in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{1.236093in}}%
\pgfpathlineto{\pgfqpoint{4.249881in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{4.251614in}{1.235525in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{1.234629in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{1.231061in}}%
\pgfpathlineto{\pgfqpoint{4.257681in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{4.258114in}{1.233066in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{4.259414in}{1.233843in}}%
\pgfpathlineto{\pgfqpoint{4.261147in}{1.232071in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{4.265480in}{1.236042in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{1.240101in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{4.270680in}{1.241173in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.239409in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{1.241797in}}%
\pgfpathlineto{\pgfqpoint{4.277180in}{1.238725in}}%
\pgfpathlineto{\pgfqpoint{4.277613in}{1.240352in}}%
\pgfpathlineto{\pgfqpoint{4.278480in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{1.236198in}}%
\pgfpathlineto{\pgfqpoint{4.287580in}{1.238556in}}%
\pgfpathlineto{\pgfqpoint{4.293213in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{4.294946in}{1.235317in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.233612in}}%
\pgfpathlineto{\pgfqpoint{4.297113in}{1.235206in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{4.298413in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{4.300146in}{1.236260in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.235410in}}%
\pgfpathlineto{\pgfqpoint{4.301446in}{1.236996in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{4.304479in}{1.238039in}}%
\pgfpathlineto{\pgfqpoint{4.305346in}{1.237192in}}%
\pgfpathlineto{\pgfqpoint{4.305779in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{1.237923in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.236656in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{1.238229in}}%
\pgfpathlineto{\pgfqpoint{4.309246in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{4.309679in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{4.310112in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{4.310979in}{1.237692in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.237272in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{1.239563in}}%
\pgfpathlineto{\pgfqpoint{4.313579in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{4.314012in}{1.240705in}}%
\pgfpathlineto{\pgfqpoint{4.314879in}{1.239864in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{1.238605in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{1.239326in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{1.232677in}}%
\pgfpathlineto{\pgfqpoint{4.324845in}{1.234224in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{4.329612in}{1.229704in}}%
\pgfpathlineto{\pgfqpoint{4.330045in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{4.330912in}{1.230427in}}%
\pgfpathlineto{\pgfqpoint{4.331778in}{1.229610in}}%
\pgfpathlineto{\pgfqpoint{4.333945in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{4.335245in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{4.335678in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{4.336545in}{1.232890in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.232483in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{4.338278in}{1.233196in}}%
\pgfpathlineto{\pgfqpoint{4.340445in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{1.232689in}}%
\pgfpathlineto{\pgfqpoint{4.341745in}{1.231879in}}%
\pgfpathlineto{\pgfqpoint{4.342611in}{1.231071in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{1.234813in}}%
\pgfpathlineto{\pgfqpoint{4.348678in}{1.231186in}}%
\pgfpathlineto{\pgfqpoint{4.349111in}{1.232695in}}%
\pgfpathlineto{\pgfqpoint{4.349978in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.227103in}}%
\pgfpathlineto{\pgfqpoint{4.356044in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{4.356911in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.228119in}}%
\pgfpathlineto{\pgfqpoint{4.359944in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{4.360811in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.231713in}}%
\pgfpathlineto{\pgfqpoint{4.362977in}{1.233201in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{4.364711in}{1.231618in}}%
\pgfpathlineto{\pgfqpoint{4.366444in}{1.233794in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.232216in}}%
\pgfpathlineto{\pgfqpoint{4.368610in}{1.233695in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{4.377710in}{1.225489in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{1.226957in}}%
\pgfpathlineto{\pgfqpoint{4.379010in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{4.382043in}{1.223481in}}%
\pgfpathlineto{\pgfqpoint{4.382477in}{1.224944in}}%
\pgfpathlineto{\pgfqpoint{4.383343in}{1.224174in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{1.223714in}}%
\pgfpathlineto{\pgfqpoint{4.389843in}{1.220278in}}%
\pgfpathlineto{\pgfqpoint{4.390276in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{4.391143in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{4.392443in}{1.219831in}}%
\pgfpathlineto{\pgfqpoint{4.392876in}{1.221280in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.220521in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{1.220385in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.218879in}}%
\pgfpathlineto{\pgfqpoint{4.400243in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{4.401109in}{1.219566in}}%
\pgfpathlineto{\pgfqpoint{4.403709in}{1.217317in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{1.220183in}}%
\pgfpathlineto{\pgfqpoint{4.405443in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{4.406309in}{1.218687in}}%
\pgfpathlineto{\pgfqpoint{4.406743in}{1.220116in}}%
\pgfpathlineto{\pgfqpoint{4.407609in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{4.409776in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.218932in}}%
\pgfpathlineto{\pgfqpoint{4.411076in}{1.218189in}}%
\pgfpathlineto{\pgfqpoint{4.411942in}{1.217446in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.218868in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{1.218126in}}%
\pgfpathlineto{\pgfqpoint{4.416276in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.218372in}}%
\pgfpathlineto{\pgfqpoint{4.418009in}{1.217634in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.216529in}}%
\pgfpathlineto{\pgfqpoint{4.419742in}{1.217941in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{1.216838in}}%
\pgfpathlineto{\pgfqpoint{4.424075in}{1.223137in}}%
\pgfpathlineto{\pgfqpoint{4.424509in}{1.222768in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{1.225203in}}%
\pgfpathlineto{\pgfqpoint{4.426242in}{1.224834in}}%
\pgfpathlineto{\pgfqpoint{4.430575in}{1.221161in}}%
\pgfpathlineto{\pgfqpoint{4.431008in}{1.222557in}}%
\pgfpathlineto{\pgfqpoint{4.431875in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{4.440108in}{1.214933in}}%
\pgfpathlineto{\pgfqpoint{4.440541in}{1.216318in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{1.215598in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{1.212730in}}%
\pgfpathlineto{\pgfqpoint{4.446175in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{4.446608in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{4.449208in}{1.212632in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.215023in}}%
\pgfpathlineto{\pgfqpoint{4.450941in}{1.214667in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{1.207214in}}%
\pgfpathlineto{\pgfqpoint{4.462641in}{1.206865in}}%
\pgfpathlineto{\pgfqpoint{4.463074in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{4.463941in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.203705in}}%
\pgfpathlineto{\pgfqpoint{4.469141in}{1.205058in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.204366in}}%
\pgfpathlineto{\pgfqpoint{4.471740in}{1.202985in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{1.204334in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.203645in}}%
\pgfpathlineto{\pgfqpoint{4.477807in}{1.199872in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{4.479107in}{1.200532in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{1.199850in}}%
\pgfpathlineto{\pgfqpoint{4.480407in}{1.201191in}}%
\pgfpathlineto{\pgfqpoint{4.481273in}{1.200509in}}%
\pgfpathlineto{\pgfqpoint{4.482140in}{1.199828in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{1.202503in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{4.489073in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{4.489507in}{1.199087in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{1.198413in}}%
\pgfpathlineto{\pgfqpoint{4.495140in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{4.496440in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{4.501639in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{4.502073in}{1.192706in}}%
\pgfpathlineto{\pgfqpoint{4.502939in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{4.505973in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{1.192361in}}%
\pgfpathlineto{\pgfqpoint{4.507706in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{4.509873in}{1.190060in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{1.190385in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{1.191691in}}%
\pgfpathlineto{\pgfqpoint{4.512906in}{1.191036in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{4.522872in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.185210in}}%
\pgfpathlineto{\pgfqpoint{4.529805in}{1.186498in}}%
\pgfpathlineto{\pgfqpoint{4.530672in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{4.531538in}{1.185217in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.189711in}}%
\pgfpathlineto{\pgfqpoint{4.535438in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.535872in}{1.190030in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{1.186844in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.550605in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{4.551471in}{1.183383in}}%
\pgfpathlineto{\pgfqpoint{4.554504in}{1.181192in}}%
\pgfpathlineto{\pgfqpoint{4.554938in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.178103in}}%
\pgfpathlineto{\pgfqpoint{4.562737in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.182501in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{4.567071in}{1.181585in}}%
\pgfpathlineto{\pgfqpoint{4.567937in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{4.569237in}{1.181598in}}%
\pgfpathlineto{\pgfqpoint{4.570104in}{1.180981in}}%
\pgfpathlineto{\pgfqpoint{4.575737in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576170in}{1.178239in}}%
\pgfpathlineto{\pgfqpoint{4.577037in}{1.177628in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.579204in}{1.177649in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{1.177040in}}%
\pgfpathlineto{\pgfqpoint{4.580937in}{1.176433in}}%
\pgfpathlineto{\pgfqpoint{4.583103in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{4.584837in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{4.585270in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{4.586137in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{1.177125in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{4.590470in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{4.597836in}{1.173872in}}%
\pgfpathlineto{\pgfqpoint{4.598270in}{1.175092in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.174495in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{4.604769in}{1.173655in}}%
\pgfpathlineto{\pgfqpoint{4.607369in}{1.171880in}}%
\pgfpathlineto{\pgfqpoint{4.607803in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{1.171910in}}%
\pgfpathlineto{\pgfqpoint{4.611269in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{4.611703in}{1.174941in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{1.174056in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{1.175261in}}%
\pgfpathlineto{\pgfqpoint{4.614302in}{1.174671in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{4.616902in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{4.620802in}{1.174745in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{1.175355in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{4.633369in}{1.169282in}}%
\pgfpathlineto{\pgfqpoint{4.634235in}{1.168706in}}%
\pgfpathlineto{\pgfqpoint{4.636402in}{1.167269in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{4.637702in}{1.167880in}}%
\pgfpathlineto{\pgfqpoint{4.657634in}{1.154898in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{4.658934in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{1.153079in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{4.669334in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{4.672801in}{1.155297in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{4.677567in}{1.156560in}}%
\pgfpathlineto{\pgfqpoint{4.679300in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{4.680167in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{4.681467in}{1.158361in}}%
\pgfpathlineto{\pgfqpoint{4.681900in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{4.682334in}{1.159233in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{1.158685in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.159556in}}%
\pgfpathlineto{\pgfqpoint{4.684933in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{4.689267in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{4.689700in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{4.690567in}{1.156881in}}%
\pgfpathlineto{\pgfqpoint{4.699233in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{4.699666in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{4.700533in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{4.700966in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{4.702266in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{4.702700in}{1.153543in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{1.154995in}}%
\pgfpathlineto{\pgfqpoint{4.705300in}{1.154727in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{1.152059in}}%
\pgfpathlineto{\pgfqpoint{4.710933in}{1.154039in}}%
\pgfpathlineto{\pgfqpoint{4.711366in}{1.153773in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{1.152444in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{1.152298in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{4.719599in}{1.152885in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{1.147635in}}%
\pgfpathlineto{\pgfqpoint{4.728699in}{1.148745in}}%
\pgfpathlineto{\pgfqpoint{4.729565in}{1.148223in}}%
\pgfpathlineto{\pgfqpoint{4.730865in}{1.147441in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{1.148548in}}%
\pgfpathlineto{\pgfqpoint{4.732165in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{4.732599in}{1.147768in}}%
\pgfpathlineto{\pgfqpoint{4.733032in}{1.148873in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{1.147574in}}%
\pgfpathlineto{\pgfqpoint{4.736932in}{1.149261in}}%
\pgfpathlineto{\pgfqpoint{4.740832in}{1.146931in}}%
\pgfpathlineto{\pgfqpoint{4.741265in}{1.148030in}}%
\pgfpathlineto{\pgfqpoint{4.742132in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{4.745598in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{1.146550in}}%
\pgfpathlineto{\pgfqpoint{4.746898in}{1.146036in}}%
\pgfpathlineto{\pgfqpoint{4.748631in}{1.145010in}}%
\pgfpathlineto{\pgfqpoint{4.750365in}{1.146684in}}%
\pgfpathlineto{\pgfqpoint{4.752098in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{4.753831in}{1.147328in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{4.756864in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{1.146695in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.148863in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.763798in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{4.764231in}{1.147908in}}%
\pgfpathlineto{\pgfqpoint{4.765098in}{1.147400in}}%
\pgfpathlineto{\pgfqpoint{4.769431in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{4.770731in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{4.775497in}{1.142679in}}%
\pgfpathlineto{\pgfqpoint{4.776797in}{1.144574in}}%
\pgfpathlineto{\pgfqpoint{4.777231in}{1.144324in}}%
\pgfpathlineto{\pgfqpoint{4.779397in}{1.143073in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{1.144143in}}%
\pgfpathlineto{\pgfqpoint{4.780697in}{1.143643in}}%
\pgfpathlineto{\pgfqpoint{4.786764in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{4.788930in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{4.791530in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{4.791963in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{4.792830in}{1.141940in}}%
\pgfpathlineto{\pgfqpoint{4.797163in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{4.797597in}{1.140534in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{4.799763in}{1.139307in}}%
\pgfpathlineto{\pgfqpoint{4.801496in}{1.140927in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{4.803230in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{4.804096in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{4.815363in}{1.134442in}}%
\pgfpathlineto{\pgfqpoint{4.815796in}{1.135488in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.135006in}}%
\pgfpathlineto{\pgfqpoint{4.820129in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{4.822296in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{4.823162in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{1.136289in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{4.827929in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{4.828362in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{4.829229in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{4.830529in}{1.133740in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{1.133667in}}%
\pgfpathlineto{\pgfqpoint{4.835729in}{1.134698in}}%
\pgfpathlineto{\pgfqpoint{4.836595in}{1.134223in}}%
\pgfpathlineto{\pgfqpoint{4.843962in}{1.130209in}}%
\pgfpathlineto{\pgfqpoint{4.844395in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{4.845262in}{1.130766in}}%
\pgfpathlineto{\pgfqpoint{4.849595in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.850461in}{1.131726in}}%
\pgfpathlineto{\pgfqpoint{4.851328in}{1.131257in}}%
\pgfpathlineto{\pgfqpoint{4.852628in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{4.853061in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{4.853495in}{1.132596in}}%
\pgfpathlineto{\pgfqpoint{4.854361in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{1.128636in}}%
\pgfpathlineto{\pgfqpoint{4.861294in}{1.129651in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{1.129187in}}%
\pgfpathlineto{\pgfqpoint{4.869528in}{1.126508in}}%
\pgfpathlineto{\pgfqpoint{4.871261in}{1.126828in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{1.127836in}}%
\pgfpathlineto{\pgfqpoint{4.872561in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{1.126550in}}%
\pgfpathlineto{\pgfqpoint{4.876894in}{1.127556in}}%
\pgfpathlineto{\pgfqpoint{4.877761in}{1.127098in}}%
\pgfpathlineto{\pgfqpoint{4.880794in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{4.883827in}{1.131278in}}%
\pgfpathlineto{\pgfqpoint{4.892060in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{4.893360in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{4.893793in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{4.897260in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{4.898993in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{1.125776in}}%
\pgfpathlineto{\pgfqpoint{4.915459in}{1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.915893in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{1.125065in}}%
\pgfpathlineto{\pgfqpoint{4.921092in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{4.921526in}{1.125023in}}%
\pgfpathlineto{\pgfqpoint{4.922392in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.118965in}}%
\pgfpathlineto{\pgfqpoint{4.936692in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{4.937559in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{4.941025in}{1.118726in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{4.941892in}{1.120656in}}%
\pgfpathlineto{\pgfqpoint{4.942758in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{4.958791in}{1.116945in}}%
\pgfpathlineto{\pgfqpoint{4.975257in}{1.110051in}}%
\pgfpathlineto{\pgfqpoint{4.985224in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{4.986524in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{4.987390in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{4.993457in}{1.107052in}}%
\pgfpathlineto{\pgfqpoint{4.993890in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{4.994757in}{1.107575in}}%
\pgfpathlineto{\pgfqpoint{4.998223in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{4.999523in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{4.999957in}{1.108521in}}%
\pgfpathlineto{\pgfqpoint{5.011656in}{1.104120in}}%
\pgfpathlineto{\pgfqpoint{5.012956in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{1.105567in}}%
\pgfpathlineto{\pgfqpoint{5.015989in}{1.105474in}}%
\pgfpathlineto{\pgfqpoint{5.016423in}{1.106398in}}%
\pgfpathlineto{\pgfqpoint{5.017289in}{1.105991in}}%
\pgfpathlineto{\pgfqpoint{5.025089in}{1.103468in}}%
\pgfpathlineto{\pgfqpoint{5.026389in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{5.033322in}{1.101885in}}%
\pgfpathlineto{\pgfqpoint{5.034622in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{5.042422in}{1.099919in}}%
\pgfpathlineto{\pgfqpoint{5.043722in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{5.054988in}{1.096401in}}%
\pgfpathlineto{\pgfqpoint{5.056721in}{1.097818in}}%
\pgfpathlineto{\pgfqpoint{5.062355in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.097779in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.097779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389433in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.394075in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.404475in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{3.409242in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{3.415741in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{0.955151in}}%
\pgfpathlineto{\pgfqpoint{3.417908in}{0.937835in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{0.979572in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{0.962528in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{3.423541in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{3.424408in}{0.932277in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.024556in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{0.990041in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{3.440007in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{3.440441in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{0.951217in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{3.450407in}{0.892414in}}%
\pgfpathlineto{\pgfqpoint{3.450840in}{0.917514in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{3.455607in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{0.831557in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{0.865159in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{3.475539in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{3.479439in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{0.856295in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{3.489839in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{0.841401in}}%
\pgfpathlineto{\pgfqpoint{3.497639in}{0.856070in}}%
\pgfpathlineto{\pgfqpoint{3.498505in}{0.852057in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{0.895689in}}%
\pgfpathlineto{\pgfqpoint{3.511505in}{0.872472in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{3.512805in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{0.868840in}}%
\pgfpathlineto{\pgfqpoint{3.516271in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{0.874136in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{0.834223in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{0.807719in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{0.823495in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{3.548337in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{3.550937in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{0.852534in}}%
\pgfpathlineto{\pgfqpoint{3.552670in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{0.847213in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{0.847690in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{0.857168in}}%
\pgfpathlineto{\pgfqpoint{3.558737in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{3.562203in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{0.846114in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{3.566536in}{0.852695in}}%
\pgfpathlineto{\pgfqpoint{3.567836in}{0.849010in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{0.855476in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{0.848222in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.579969in}{0.836072in}}%
\pgfpathlineto{\pgfqpoint{3.581703in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{0.835125in}}%
\pgfpathlineto{\pgfqpoint{3.588202in}{0.843200in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{3.596869in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{0.830176in}}%
\pgfpathlineto{\pgfqpoint{3.598169in}{0.828165in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{3.600769in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{0.823967in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{0.831468in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{0.829515in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{0.820918in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{0.826355in}}%
\pgfpathlineto{\pgfqpoint{3.618101in}{0.809945in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{3.627634in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{0.804111in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{0.808359in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{0.802744in}}%
\pgfpathlineto{\pgfqpoint{3.638467in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{3.641067in}{0.803670in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{3.644101in}{0.805355in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{0.803910in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{0.807837in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{0.792507in}}%
\pgfpathlineto{\pgfqpoint{3.664467in}{0.804349in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{0.802904in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{0.788255in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.793968in}}%
\pgfpathlineto{\pgfqpoint{3.675733in}{0.792606in}}%
\pgfpathlineto{\pgfqpoint{3.676600in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{3.677900in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{3.679199in}{0.793532in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{0.799145in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{0.797790in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{0.792448in}}%
\pgfpathlineto{\pgfqpoint{3.685699in}{0.802137in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{0.799471in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{3.688733in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{0.797674in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{3.696099in}{0.804442in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{0.805176in}}%
\pgfpathlineto{\pgfqpoint{3.700432in}{0.803891in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{0.799446in}}%
\pgfpathlineto{\pgfqpoint{3.704332in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{3.705199in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{0.808541in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{0.799884in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{0.804874in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{0.807440in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{0.812323in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{0.811105in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{0.806296in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.811112in}}%
\pgfpathlineto{\pgfqpoint{3.727731in}{0.809914in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{0.808723in}}%
\pgfpathlineto{\pgfqpoint{3.729031in}{0.813505in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{0.812309in}}%
\pgfpathlineto{\pgfqpoint{3.741164in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{0.801918in}}%
\pgfpathlineto{\pgfqpoint{3.742464in}{0.800793in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{0.791658in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{0.785347in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{0.801894in}}%
\pgfpathlineto{\pgfqpoint{3.770630in}{0.790944in}}%
\pgfpathlineto{\pgfqpoint{3.771063in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{0.794199in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{3.777563in}{0.792359in}}%
\pgfpathlineto{\pgfqpoint{3.778430in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{0.769500in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{0.772603in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{0.766781in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{3.806595in}{0.769842in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{0.767635in}}%
\pgfpathlineto{\pgfqpoint{3.809629in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{3.810495in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{0.770170in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{0.774028in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{0.773152in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{0.771411in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{0.775241in}}%
\pgfpathlineto{\pgfqpoint{3.819162in}{0.774369in}}%
\pgfpathlineto{\pgfqpoint{3.827828in}{0.765835in}}%
\pgfpathlineto{\pgfqpoint{3.828261in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{3.829128in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{3.829995in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{0.778213in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{0.765385in}}%
\pgfpathlineto{\pgfqpoint{3.846027in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{0.768181in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{0.762218in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{0.764976in}}%
\pgfpathlineto{\pgfqpoint{3.856860in}{0.763018in}}%
\pgfpathlineto{\pgfqpoint{3.857294in}{0.766538in}}%
\pgfpathlineto{\pgfqpoint{3.858160in}{0.765754in}}%
\pgfpathlineto{\pgfqpoint{3.860760in}{0.763419in}}%
\pgfpathlineto{\pgfqpoint{3.861194in}{0.766910in}}%
\pgfpathlineto{\pgfqpoint{3.862060in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{0.761141in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{0.767635in}}%
\pgfpathlineto{\pgfqpoint{3.869427in}{0.767251in}}%
\pgfpathlineto{\pgfqpoint{3.875493in}{0.761949in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{0.765335in}}%
\pgfpathlineto{\pgfqpoint{3.876793in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{0.754327in}}%
\pgfpathlineto{\pgfqpoint{3.889359in}{0.757630in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{3.895426in}{0.752650in}}%
\pgfpathlineto{\pgfqpoint{3.895859in}{0.755912in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{0.755206in}}%
\pgfpathlineto{\pgfqpoint{3.899326in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{0.756337in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{3.903226in}{0.757104in}}%
\pgfpathlineto{\pgfqpoint{3.905392in}{0.755362in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{0.756820in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{3.911025in}{0.757917in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{3.912325in}{0.760384in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{0.762838in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{3.914925in}{0.761797in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{0.767710in}}%
\pgfpathlineto{\pgfqpoint{3.916658in}{0.767360in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{0.762183in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{0.765269in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{0.761864in}}%
\pgfpathlineto{\pgfqpoint{3.928358in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{0.761575in}}%
\pgfpathlineto{\pgfqpoint{3.937891in}{0.760912in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.944391in}{0.762604in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{0.768203in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{0.767871in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{0.767210in}}%
\pgfpathlineto{\pgfqpoint{3.947857in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{3.948724in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{3.953924in}{0.768475in}}%
\pgfpathlineto{\pgfqpoint{3.954357in}{0.771388in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{0.762678in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{0.765535in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{0.764900in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{0.760819in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{0.763018in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{0.756266in}}%
\pgfpathlineto{\pgfqpoint{3.984256in}{0.759043in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{0.758436in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{0.755130in}}%
\pgfpathlineto{\pgfqpoint{3.990323in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{3.991189in}{0.757281in}}%
\pgfpathlineto{\pgfqpoint{3.993356in}{0.755791in}}%
\pgfpathlineto{\pgfqpoint{3.993789in}{0.758524in}}%
\pgfpathlineto{\pgfqpoint{3.994656in}{0.757927in}}%
\pgfpathlineto{\pgfqpoint{4.002889in}{0.752345in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{0.755038in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{0.754456in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{4.023688in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{4.025422in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{0.751922in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{0.757112in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{4.028888in}{0.758569in}}%
\pgfpathlineto{\pgfqpoint{4.029755in}{0.758005in}}%
\pgfpathlineto{\pgfqpoint{4.033655in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.758049in}}%
\pgfpathlineto{\pgfqpoint{4.034955in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.037555in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{4.037988in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{0.757815in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{4.042321in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{0.763748in}}%
\pgfpathlineto{\pgfqpoint{4.047521in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{4.057487in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{0.755894in}}%
\pgfpathlineto{\pgfqpoint{4.065720in}{0.760250in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{0.757893in}}%
\pgfpathlineto{\pgfqpoint{4.074820in}{0.757367in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{0.757104in}}%
\pgfpathlineto{\pgfqpoint{4.076987in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{0.766180in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{0.765114in}}%
\pgfpathlineto{\pgfqpoint{4.080020in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{0.766968in}}%
\pgfpathlineto{\pgfqpoint{4.081320in}{0.766702in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{0.773294in}}%
\pgfpathlineto{\pgfqpoint{4.084786in}{0.772487in}}%
\pgfpathlineto{\pgfqpoint{4.085220in}{0.774852in}}%
\pgfpathlineto{\pgfqpoint{4.086086in}{0.774313in}}%
\pgfpathlineto{\pgfqpoint{4.086953in}{0.773776in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{0.776132in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{0.775594in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{0.770543in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{4.097786in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{4.101686in}{0.769985in}}%
\pgfpathlineto{\pgfqpoint{4.102119in}{0.772295in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{0.771773in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{4.105586in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{4.106019in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{4.109919in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{0.775003in}}%
\pgfpathlineto{\pgfqpoint{4.111219in}{0.774483in}}%
\pgfpathlineto{\pgfqpoint{4.115985in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{4.116419in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{4.117285in}{0.773394in}}%
\pgfpathlineto{\pgfqpoint{4.118585in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{4.119019in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{4.119885in}{0.774366in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{0.772577in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{4.128552in}{0.771773in}}%
\pgfpathlineto{\pgfqpoint{4.130285in}{0.775713in}}%
\pgfpathlineto{\pgfqpoint{4.135918in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{4.136351in}{0.774642in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{0.774140in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{0.772101in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{0.771608in}}%
\pgfpathlineto{\pgfqpoint{4.146318in}{0.771362in}}%
\pgfpathlineto{\pgfqpoint{4.146751in}{0.773536in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{4.149784in}{0.771813in}}%
\pgfpathlineto{\pgfqpoint{4.150218in}{0.773977in}}%
\pgfpathlineto{\pgfqpoint{4.151084in}{0.773485in}}%
\pgfpathlineto{\pgfqpoint{4.153684in}{0.772016in}}%
\pgfpathlineto{\pgfqpoint{4.155417in}{0.775827in}}%
\pgfpathlineto{\pgfqpoint{4.156717in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{4.157151in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{4.158017in}{0.776743in}}%
\pgfpathlineto{\pgfqpoint{4.158451in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{0.778635in}}%
\pgfpathlineto{\pgfqpoint{4.159751in}{0.778143in}}%
\pgfpathlineto{\pgfqpoint{4.161917in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.779046in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{0.778068in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{4.165384in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{4.174917in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{4.175350in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.182283in}{0.772674in}}%
\pgfpathlineto{\pgfqpoint{4.182716in}{0.774749in}}%
\pgfpathlineto{\pgfqpoint{4.183583in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{4.187050in}{0.772396in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{0.776047in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.775342in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{0.776924in}}%
\pgfpathlineto{\pgfqpoint{4.197016in}{0.773888in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{0.777725in}}%
\pgfpathlineto{\pgfqpoint{4.198749in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{0.776793in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{4.201349in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{0.777423in}}%
\pgfpathlineto{\pgfqpoint{4.203516in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{4.204382in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{4.206549in}{0.777818in}}%
\pgfpathlineto{\pgfqpoint{4.206982in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{4.207849in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{4.209582in}{0.778439in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{4.211316in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{4.214349in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{4.215649in}{0.781887in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{0.783874in}}%
\pgfpathlineto{\pgfqpoint{4.216949in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{0.782948in}}%
\pgfpathlineto{\pgfqpoint{4.219549in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{4.224748in}{0.783674in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{0.785638in}}%
\pgfpathlineto{\pgfqpoint{4.226048in}{0.785178in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{0.784949in}}%
\pgfpathlineto{\pgfqpoint{4.226915in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{4.227782in}{0.786448in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{4.232115in}{0.786335in}}%
\pgfpathlineto{\pgfqpoint{4.232982in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{4.242515in}{0.780914in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{0.784761in}}%
\pgfpathlineto{\pgfqpoint{4.244248in}{0.784312in}}%
\pgfpathlineto{\pgfqpoint{4.245981in}{0.783416in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{0.785332in}}%
\pgfpathlineto{\pgfqpoint{4.247281in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{0.781550in}}%
\pgfpathlineto{\pgfqpoint{4.254647in}{0.785347in}}%
\pgfpathlineto{\pgfqpoint{4.255514in}{0.784903in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{0.789460in}}%
\pgfpathlineto{\pgfqpoint{4.259414in}{0.789237in}}%
\pgfpathlineto{\pgfqpoint{4.262447in}{0.787682in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{0.789559in}}%
\pgfpathlineto{\pgfqpoint{4.263747in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{4.268514in}{0.790859in}}%
\pgfpathlineto{\pgfqpoint{4.271980in}{0.789094in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{4.273280in}{0.790510in}}%
\pgfpathlineto{\pgfqpoint{4.273714in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{0.792143in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{4.288880in}{0.784762in}}%
\pgfpathlineto{\pgfqpoint{4.289313in}{0.786586in}}%
\pgfpathlineto{\pgfqpoint{4.290180in}{0.786158in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{4.292780in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{4.301446in}{0.784686in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{0.786485in}}%
\pgfpathlineto{\pgfqpoint{4.302746in}{0.786063in}}%
\pgfpathlineto{\pgfqpoint{4.305346in}{0.784801in}}%
\pgfpathlineto{\pgfqpoint{4.305779in}{0.786592in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{4.313579in}{0.784820in}}%
\pgfpathlineto{\pgfqpoint{4.314446in}{0.784404in}}%
\pgfpathlineto{\pgfqpoint{4.316179in}{0.783576in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{0.785347in}}%
\pgfpathlineto{\pgfqpoint{4.317479in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{0.784312in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{0.786078in}}%
\pgfpathlineto{\pgfqpoint{4.320079in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{0.783605in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{4.326145in}{0.786702in}}%
\pgfpathlineto{\pgfqpoint{4.326578in}{0.786496in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{4.328745in}{0.789374in}}%
\pgfpathlineto{\pgfqpoint{4.329612in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{4.330478in}{0.792445in}}%
\pgfpathlineto{\pgfqpoint{4.335678in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{4.336111in}{0.791699in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{4.337411in}{0.791082in}}%
\pgfpathlineto{\pgfqpoint{4.337845in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{0.791371in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{0.793092in}}%
\pgfpathlineto{\pgfqpoint{4.342178in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{4.351278in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{0.791820in}}%
\pgfpathlineto{\pgfqpoint{4.353011in}{0.791415in}}%
\pgfpathlineto{\pgfqpoint{4.353878in}{0.791011in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{0.792304in}}%
\pgfpathlineto{\pgfqpoint{4.360377in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{4.361677in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{4.369910in}{0.791141in}}%
\pgfpathlineto{\pgfqpoint{4.370344in}{0.792811in}}%
\pgfpathlineto{\pgfqpoint{4.371210in}{0.792413in}}%
\pgfpathlineto{\pgfqpoint{4.371644in}{0.792214in}}%
\pgfpathlineto{\pgfqpoint{4.372077in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{4.372944in}{0.793483in}}%
\pgfpathlineto{\pgfqpoint{4.373377in}{0.793284in}}%
\pgfpathlineto{\pgfqpoint{4.373810in}{0.794947in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{0.794549in}}%
\pgfpathlineto{\pgfqpoint{4.375544in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{4.376410in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{4.377277in}{0.797069in}}%
\pgfpathlineto{\pgfqpoint{4.379877in}{0.795873in}}%
\pgfpathlineto{\pgfqpoint{4.380310in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{4.381177in}{0.797126in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{0.797183in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{0.796787in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{4.392443in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{4.392876in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{4.395910in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{0.800597in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{4.398943in}{0.800006in}}%
\pgfpathlineto{\pgfqpoint{4.400676in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{4.404576in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{4.405009in}{0.802684in}}%
\pgfpathlineto{\pgfqpoint{4.405876in}{0.802291in}}%
\pgfpathlineto{\pgfqpoint{4.409776in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{4.411076in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{0.798831in}}%
\pgfpathlineto{\pgfqpoint{4.418009in}{0.800421in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{4.420609in}{0.799264in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.800849in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{4.427542in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{4.429275in}{0.806030in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{0.805064in}}%
\pgfpathlineto{\pgfqpoint{4.433175in}{0.807808in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{0.807421in}}%
\pgfpathlineto{\pgfqpoint{4.435342in}{0.810349in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{4.438375in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{0.809422in}}%
\pgfpathlineto{\pgfqpoint{4.460474in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{4.460907in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{4.461774in}{0.809052in}}%
\pgfpathlineto{\pgfqpoint{4.465674in}{0.807358in}}%
\pgfpathlineto{\pgfqpoint{4.466107in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{4.466974in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{0.808123in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{4.471740in}{0.809830in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{0.812842in}}%
\pgfpathlineto{\pgfqpoint{4.473474in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{0.810403in}}%
\pgfpathlineto{\pgfqpoint{4.479973in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{4.485173in}{0.814131in}}%
\pgfpathlineto{\pgfqpoint{4.485607in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{4.486473in}{0.813571in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{4.487773in}{0.814682in}}%
\pgfpathlineto{\pgfqpoint{4.489073in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{4.489507in}{0.815603in}}%
\pgfpathlineto{\pgfqpoint{4.490373in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{4.491240in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{4.491673in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{0.815962in}}%
\pgfpathlineto{\pgfqpoint{4.492973in}{0.815776in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{0.818538in}}%
\pgfpathlineto{\pgfqpoint{4.494706in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{4.497740in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{4.498173in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{4.499040in}{0.818141in}}%
\pgfpathlineto{\pgfqpoint{4.500773in}{0.817398in}}%
\pgfpathlineto{\pgfqpoint{4.501206in}{0.818862in}}%
\pgfpathlineto{\pgfqpoint{4.502073in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{4.504673in}{0.817378in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{0.823021in}}%
\pgfpathlineto{\pgfqpoint{4.507273in}{0.822834in}}%
\pgfpathlineto{\pgfqpoint{4.509006in}{0.822089in}}%
\pgfpathlineto{\pgfqpoint{4.509439in}{0.823541in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{0.823168in}}%
\pgfpathlineto{\pgfqpoint{4.510739in}{0.822982in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{4.513339in}{0.823500in}}%
\pgfpathlineto{\pgfqpoint{4.514639in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{4.515506in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{0.826339in}}%
\pgfpathlineto{\pgfqpoint{4.519406in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{4.519839in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{0.828654in}}%
\pgfpathlineto{\pgfqpoint{4.522439in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{4.525472in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{4.527205in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{4.529805in}{0.832624in}}%
\pgfpathlineto{\pgfqpoint{4.530239in}{0.834045in}}%
\pgfpathlineto{\pgfqpoint{4.531105in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{4.532405in}{0.833111in}}%
\pgfpathlineto{\pgfqpoint{4.532838in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{4.533705in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{4.541938in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{4.542371in}{0.832043in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{0.831674in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{0.831306in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{0.832710in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{0.832342in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{0.830874in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{0.833670in}}%
\pgfpathlineto{\pgfqpoint{4.550605in}{0.833303in}}%
\pgfpathlineto{\pgfqpoint{4.555371in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{4.556671in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{4.567071in}{0.827982in}}%
\pgfpathlineto{\pgfqpoint{4.568371in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{4.568804in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{4.571404in}{0.830855in}}%
\pgfpathlineto{\pgfqpoint{4.572270in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{4.572704in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{4.574004in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{4.574437in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{4.578770in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{0.835996in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{0.837811in}}%
\pgfpathlineto{\pgfqpoint{4.587003in}{0.836733in}}%
\pgfpathlineto{\pgfqpoint{4.587870in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{4.589603in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{4.595236in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{0.841939in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{4.601303in}{0.842998in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{4.607369in}{0.840500in}}%
\pgfpathlineto{\pgfqpoint{4.607803in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{4.608669in}{0.841472in}}%
\pgfpathlineto{\pgfqpoint{4.613002in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{4.614736in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{0.843310in}}%
\pgfpathlineto{\pgfqpoint{4.616902in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.622536in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{4.623402in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{4.623835in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{4.625135in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{4.629035in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{0.846399in}}%
\pgfpathlineto{\pgfqpoint{4.634668in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{4.635102in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{4.635968in}{0.845237in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{0.843839in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{4.646801in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{4.648535in}{0.846036in}}%
\pgfpathlineto{\pgfqpoint{4.649835in}{0.845516in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{4.654168in}{0.845239in}}%
\pgfpathlineto{\pgfqpoint{4.654601in}{0.846516in}}%
\pgfpathlineto{\pgfqpoint{4.655468in}{0.846171in}}%
\pgfpathlineto{\pgfqpoint{4.656334in}{0.845825in}}%
\pgfpathlineto{\pgfqpoint{4.658501in}{0.849301in}}%
\pgfpathlineto{\pgfqpoint{4.659368in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{4.659801in}{0.850225in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{4.663701in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{4.664567in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{4.665434in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{4.667167in}{0.853035in}}%
\pgfpathlineto{\pgfqpoint{4.667601in}{0.852862in}}%
\pgfpathlineto{\pgfqpoint{4.668901in}{0.852342in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{0.855773in}}%
\pgfpathlineto{\pgfqpoint{4.671501in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{4.673234in}{0.859192in}}%
\pgfpathlineto{\pgfqpoint{4.673667in}{0.859017in}}%
\pgfpathlineto{\pgfqpoint{4.681467in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{4.682334in}{0.858385in}}%
\pgfpathlineto{\pgfqpoint{4.683200in}{0.858039in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{0.857693in}}%
\pgfpathlineto{\pgfqpoint{4.686233in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{0.860728in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{0.861968in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{4.688833in}{0.861447in}}%
\pgfpathlineto{\pgfqpoint{4.690567in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{4.691000in}{0.863400in}}%
\pgfpathlineto{\pgfqpoint{4.691433in}{0.864636in}}%
\pgfpathlineto{\pgfqpoint{4.692300in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{4.693167in}{0.863940in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{4.694467in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{4.695766in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{4.696200in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{4.697066in}{0.865188in}}%
\pgfpathlineto{\pgfqpoint{4.700533in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{4.700966in}{0.865029in}}%
\pgfpathlineto{\pgfqpoint{4.701833in}{0.864683in}}%
\pgfpathlineto{\pgfqpoint{4.702700in}{0.864338in}}%
\pgfpathlineto{\pgfqpoint{4.703133in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{4.704000in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{4.704433in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{4.705300in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{4.706166in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{4.707033in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{4.708766in}{0.868887in}}%
\pgfpathlineto{\pgfqpoint{4.709199in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{4.710066in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{4.710933in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{0.871145in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{0.870798in}}%
\pgfpathlineto{\pgfqpoint{4.721766in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{4.723932in}{0.871141in}}%
\pgfpathlineto{\pgfqpoint{4.729132in}{0.869084in}}%
\pgfpathlineto{\pgfqpoint{4.729565in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{4.731299in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{4.731732in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{4.732599in}{0.870454in}}%
\pgfpathlineto{\pgfqpoint{4.733465in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{4.733899in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{4.734765in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{0.871814in}}%
\pgfpathlineto{\pgfqpoint{4.743432in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{4.744732in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{4.745165in}{0.872317in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{0.869112in}}%
\pgfpathlineto{\pgfqpoint{4.753831in}{0.870289in}}%
\pgfpathlineto{\pgfqpoint{4.754698in}{0.869953in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{0.868114in}}%
\pgfpathlineto{\pgfqpoint{4.759898in}{0.869286in}}%
\pgfpathlineto{\pgfqpoint{4.760764in}{0.868952in}}%
\pgfpathlineto{\pgfqpoint{4.762064in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{4.763798in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{0.868795in}}%
\pgfpathlineto{\pgfqpoint{4.768564in}{0.869960in}}%
\pgfpathlineto{\pgfqpoint{4.769431in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{4.772464in}{0.871123in}}%
\pgfpathlineto{\pgfqpoint{4.772897in}{0.870957in}}%
\pgfpathlineto{\pgfqpoint{4.774631in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{4.775064in}{0.871453in}}%
\pgfpathlineto{\pgfqpoint{4.775931in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{4.780264in}{0.869471in}}%
\pgfpathlineto{\pgfqpoint{4.780697in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{4.781564in}{0.870295in}}%
\pgfpathlineto{\pgfqpoint{4.782864in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{4.783297in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{4.785897in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{4.786764in}{0.872267in}}%
\pgfpathlineto{\pgfqpoint{4.787630in}{0.871937in}}%
\pgfpathlineto{\pgfqpoint{4.788063in}{0.871773in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{4.789797in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{4.791963in}{0.872915in}}%
\pgfpathlineto{\pgfqpoint{4.792397in}{0.874058in}}%
\pgfpathlineto{\pgfqpoint{4.793263in}{0.873729in}}%
\pgfpathlineto{\pgfqpoint{4.794130in}{0.873401in}}%
\pgfpathlineto{\pgfqpoint{4.796297in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{4.798030in}{0.875836in}}%
\pgfpathlineto{\pgfqpoint{4.800196in}{0.878917in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{0.878587in}}%
\pgfpathlineto{\pgfqpoint{4.802363in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{4.805396in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{4.807563in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{4.807996in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{4.812763in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{4.814496in}{0.882536in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{4.824896in}{0.881172in}}%
\pgfpathlineto{\pgfqpoint{4.825762in}{0.880846in}}%
\pgfpathlineto{\pgfqpoint{4.827496in}{0.882748in}}%
\pgfpathlineto{\pgfqpoint{4.831395in}{0.881283in}}%
\pgfpathlineto{\pgfqpoint{4.832695in}{0.882068in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{0.882337in}}%
\pgfpathlineto{\pgfqpoint{4.841362in}{0.881368in}}%
\pgfpathlineto{\pgfqpoint{4.842662in}{0.882148in}}%
\pgfpathlineto{\pgfqpoint{4.843962in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{4.845262in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{4.845695in}{0.882281in}}%
\pgfpathlineto{\pgfqpoint{4.847428in}{0.884156in}}%
\pgfpathlineto{\pgfqpoint{4.847862in}{0.883994in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.884768in}}%
\pgfpathlineto{\pgfqpoint{4.855661in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{4.856961in}{0.883130in}}%
\pgfpathlineto{\pgfqpoint{4.859994in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{4.862161in}{0.884955in}}%
\pgfpathlineto{\pgfqpoint{4.865628in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{0.884443in}}%
\pgfpathlineto{\pgfqpoint{4.867361in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{4.868661in}{0.885047in}}%
\pgfpathlineto{\pgfqpoint{4.872561in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{0.885456in}}%
\pgfpathlineto{\pgfqpoint{4.875161in}{0.885139in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{0.885263in}}%
\pgfpathlineto{\pgfqpoint{4.879494in}{0.886020in}}%
\pgfpathlineto{\pgfqpoint{4.880360in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{4.882527in}{0.888601in}}%
\pgfpathlineto{\pgfqpoint{4.886427in}{0.887175in}}%
\pgfpathlineto{\pgfqpoint{4.887727in}{0.887926in}}%
\pgfpathlineto{\pgfqpoint{4.888160in}{0.887768in}}%
\pgfpathlineto{\pgfqpoint{4.889460in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{4.890760in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{4.892493in}{0.889855in}}%
\pgfpathlineto{\pgfqpoint{4.894227in}{0.889223in}}%
\pgfpathlineto{\pgfqpoint{4.895960in}{0.891029in}}%
\pgfpathlineto{\pgfqpoint{4.902026in}{0.888824in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{0.890687in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{0.890530in}}%
\pgfpathlineto{\pgfqpoint{4.913726in}{0.895457in}}%
\pgfpathlineto{\pgfqpoint{4.915026in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{4.916326in}{0.895716in}}%
\pgfpathlineto{\pgfqpoint{4.918493in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{4.919793in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{4.926726in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{4.929326in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{0.899627in}}%
\pgfpathlineto{\pgfqpoint{4.936692in}{0.897906in}}%
\pgfpathlineto{\pgfqpoint{4.938425in}{0.899653in}}%
\pgfpathlineto{\pgfqpoint{4.939725in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{4.942758in}{0.900458in}}%
\pgfpathlineto{\pgfqpoint{4.944058in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{4.947958in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{4.952291in}{0.900570in}}%
\pgfpathlineto{\pgfqpoint{4.953591in}{0.901279in}}%
\pgfpathlineto{\pgfqpoint{4.957925in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{4.959225in}{0.901607in}}%
\pgfpathlineto{\pgfqpoint{4.968324in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{4.970924in}{0.899783in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{0.900484in}}%
\pgfpathlineto{\pgfqpoint{4.974824in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.976557in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{4.979591in}{0.902510in}}%
\pgfpathlineto{\pgfqpoint{4.981757in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{4.985224in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{4.986524in}{0.905819in}}%
\pgfpathlineto{\pgfqpoint{4.993023in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{4.995190in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{4.999523in}{0.906960in}}%
\pgfpathlineto{\pgfqpoint{5.000823in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{5.009490in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{5.010790in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{5.022056in}{0.903649in}}%
\pgfpathlineto{\pgfqpoint{5.023789in}{0.905298in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{0.905225in}}%
\pgfpathlineto{\pgfqpoint{5.028556in}{0.905898in}}%
\pgfpathlineto{\pgfqpoint{5.032889in}{0.905526in}}%
\pgfpathlineto{\pgfqpoint{5.034189in}{0.906195in}}%
\pgfpathlineto{\pgfqpoint{5.037655in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{5.038955in}{0.906788in}}%
\pgfpathlineto{\pgfqpoint{5.041989in}{0.906861in}}%
\pgfpathlineto{\pgfqpoint{5.045022in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{5.048488in}{0.911283in}}%
\pgfpathlineto{\pgfqpoint{5.050222in}{0.912898in}}%
\pgfpathlineto{\pgfqpoint{5.051955in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{5.053255in}{0.914062in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{5.057588in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{5.060188in}{0.916079in}}%
\pgfpathlineto{\pgfqpoint{5.061921in}{0.917678in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.916933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389433in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.389742in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{3.392775in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{3.397109in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{3.405333in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{3.405798in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{0.629621in}}%
\pgfpathlineto{\pgfqpoint{3.407075in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{0.733164in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{3.412275in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{0.714681in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{3.417908in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{3.418341in}{0.752801in}}%
\pgfpathlineto{\pgfqpoint{3.418775in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{3.419641in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{0.749252in}}%
\pgfpathlineto{\pgfqpoint{3.423541in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.424408in}{0.784312in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{3.431774in}{0.875773in}}%
\pgfpathlineto{\pgfqpoint{3.432641in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{3.434807in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{0.875402in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{3.440007in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{3.440441in}{0.857693in}}%
\pgfpathlineto{\pgfqpoint{3.441307in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{0.826104in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{3.450840in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{0.852833in}}%
\pgfpathlineto{\pgfqpoint{3.454307in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{0.857030in}}%
\pgfpathlineto{\pgfqpoint{3.455607in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{3.459073in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{0.848401in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{0.821430in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{3.475539in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{0.820605in}}%
\pgfpathlineto{\pgfqpoint{3.479439in}{0.838265in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{3.482906in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{0.847164in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{0.831940in}}%
\pgfpathlineto{\pgfqpoint{3.488972in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{3.489839in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{3.491139in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{3.492872in}{0.879317in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{0.858100in}}%
\pgfpathlineto{\pgfqpoint{3.497639in}{0.872704in}}%
\pgfpathlineto{\pgfqpoint{3.498505in}{0.868562in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.503272in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{0.892306in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{0.882235in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{0.895689in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{3.515838in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.516271in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{0.860091in}}%
\pgfpathlineto{\pgfqpoint{3.518438in}{0.872375in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{0.868887in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{0.795737in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{3.548337in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{3.552237in}{0.819135in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{0.816635in}}%
\pgfpathlineto{\pgfqpoint{3.553970in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{0.823923in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{0.821430in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{3.558737in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{3.560903in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{0.832659in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{0.825473in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{3.566536in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{3.567836in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{3.571736in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{0.837099in}}%
\pgfpathlineto{\pgfqpoint{3.573036in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{3.578236in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{3.579103in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{3.581703in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{3.582569in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{3.587769in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{3.588202in}{0.824917in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{3.596869in}{0.804897in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{0.812685in}}%
\pgfpathlineto{\pgfqpoint{3.598169in}{0.810745in}}%
\pgfpathlineto{\pgfqpoint{3.599469in}{0.807866in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{0.815552in}}%
\pgfpathlineto{\pgfqpoint{3.600769in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{3.603802in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{0.814535in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{0.812650in}}%
\pgfpathlineto{\pgfqpoint{3.609002in}{0.804349in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{0.809883in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{0.809065in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{0.807317in}}%
\pgfpathlineto{\pgfqpoint{3.629368in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.630668in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{3.637168in}{0.781491in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{3.638467in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{3.639767in}{0.784227in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{0.790731in}}%
\pgfpathlineto{\pgfqpoint{3.641067in}{0.789194in}}%
\pgfpathlineto{\pgfqpoint{3.641501in}{0.788429in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{0.793340in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{0.791810in}}%
\pgfpathlineto{\pgfqpoint{3.644101in}{0.798202in}}%
\pgfpathlineto{\pgfqpoint{3.644967in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{3.650167in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{0.800861in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{0.791799in}}%
\pgfpathlineto{\pgfqpoint{3.664467in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{0.796297in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{0.781857in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.787580in}}%
\pgfpathlineto{\pgfqpoint{3.675733in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{3.676600in}{0.784903in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{3.677900in}{0.789237in}}%
\pgfpathlineto{\pgfqpoint{3.679199in}{0.787239in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{0.791525in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{3.684399in}{0.791789in}}%
\pgfpathlineto{\pgfqpoint{3.685266in}{0.790477in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{0.787230in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{0.792698in}}%
\pgfpathlineto{\pgfqpoint{3.688733in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{0.791019in}}%
\pgfpathlineto{\pgfqpoint{3.693932in}{0.789746in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{0.787221in}}%
\pgfpathlineto{\pgfqpoint{3.696099in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{3.699132in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{3.699565in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{3.700432in}{0.792157in}}%
\pgfpathlineto{\pgfqpoint{3.703465in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{3.704332in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{3.705199in}{0.796945in}}%
\pgfpathlineto{\pgfqpoint{3.707799in}{0.793243in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{0.797124in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{3.715598in}{0.793682in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{3.719065in}{0.788948in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{3.721665in}{0.796451in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{3.722965in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{3.725565in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{0.805109in}}%
\pgfpathlineto{\pgfqpoint{3.739431in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{0.793764in}}%
\pgfpathlineto{\pgfqpoint{3.740731in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{3.741164in}{0.792100in}}%
\pgfpathlineto{\pgfqpoint{3.741597in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{3.742464in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{0.783200in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{0.786644in}}%
\pgfpathlineto{\pgfqpoint{3.758930in}{0.780403in}}%
\pgfpathlineto{\pgfqpoint{3.761530in}{0.796985in}}%
\pgfpathlineto{\pgfqpoint{3.773663in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{0.760561in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{0.763692in}}%
\pgfpathlineto{\pgfqpoint{3.805295in}{0.757990in}}%
\pgfpathlineto{\pgfqpoint{3.805729in}{0.761949in}}%
\pgfpathlineto{\pgfqpoint{3.806595in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{0.758916in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{0.761976in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{0.757278in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{0.760299in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{3.819162in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{3.829995in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{3.832161in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{3.846027in}{0.752968in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{0.746450in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{0.749252in}}%
\pgfpathlineto{\pgfqpoint{3.856860in}{0.747366in}}%
\pgfpathlineto{\pgfqpoint{3.857294in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{3.858160in}{0.750145in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{0.746041in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{0.749531in}}%
\pgfpathlineto{\pgfqpoint{3.864227in}{0.748788in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{0.745842in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{0.749298in}}%
\pgfpathlineto{\pgfqpoint{3.868993in}{0.748563in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{3.889359in}{0.735671in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{3.895426in}{0.730954in}}%
\pgfpathlineto{\pgfqpoint{3.895859in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{3.908425in}{0.728266in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{0.726981in}}%
\pgfpathlineto{\pgfqpoint{3.910592in}{0.730172in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{0.729528in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{0.730775in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{0.724464in}}%
\pgfpathlineto{\pgfqpoint{3.923592in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{3.941358in}{0.715169in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{0.718190in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{0.717601in}}%
\pgfpathlineto{\pgfqpoint{3.944391in}{0.716428in}}%
\pgfpathlineto{\pgfqpoint{3.944824in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{3.945691in}{0.718843in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{0.717964in}}%
\pgfpathlineto{\pgfqpoint{3.947857in}{0.723937in}}%
\pgfpathlineto{\pgfqpoint{3.948724in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{0.711880in}}%
\pgfpathlineto{\pgfqpoint{3.966490in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{0.714216in}}%
\pgfpathlineto{\pgfqpoint{3.972990in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{3.973423in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{0.712932in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{3.984256in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{4.002889in}{0.698615in}}%
\pgfpathlineto{\pgfqpoint{4.003322in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{4.007655in}{0.698826in}}%
\pgfpathlineto{\pgfqpoint{4.008089in}{0.701536in}}%
\pgfpathlineto{\pgfqpoint{4.008955in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.024988in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{0.696763in}}%
\pgfpathlineto{\pgfqpoint{4.028455in}{0.695800in}}%
\pgfpathlineto{\pgfqpoint{4.028888in}{0.698424in}}%
\pgfpathlineto{\pgfqpoint{4.029755in}{0.697941in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{0.692014in}}%
\pgfpathlineto{\pgfqpoint{4.042321in}{0.696694in}}%
\pgfpathlineto{\pgfqpoint{4.045788in}{0.694819in}}%
\pgfpathlineto{\pgfqpoint{4.046221in}{0.697375in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{0.696906in}}%
\pgfpathlineto{\pgfqpoint{4.057487in}{0.691376in}}%
\pgfpathlineto{\pgfqpoint{4.057921in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{0.690721in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{0.693210in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{4.076987in}{0.692113in}}%
\pgfpathlineto{\pgfqpoint{4.082186in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{4.082620in}{0.691907in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{0.691469in}}%
\pgfpathlineto{\pgfqpoint{4.096486in}{0.685036in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{0.687415in}}%
\pgfpathlineto{\pgfqpoint{4.097786in}{0.686992in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{0.683851in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{0.686205in}}%
\pgfpathlineto{\pgfqpoint{4.105586in}{0.685788in}}%
\pgfpathlineto{\pgfqpoint{4.122918in}{0.677652in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{0.679950in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{0.679551in}}%
\pgfpathlineto{\pgfqpoint{4.147618in}{0.669116in}}%
\pgfpathlineto{\pgfqpoint{4.148051in}{0.671344in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{4.153684in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{0.670750in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{0.667063in}}%
\pgfpathlineto{\pgfqpoint{4.164084in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{4.164950in}{0.668880in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{4.190516in}{0.660715in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{0.660370in}}%
\pgfpathlineto{\pgfqpoint{4.197883in}{0.657805in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{0.659901in}}%
\pgfpathlineto{\pgfqpoint{4.199183in}{0.659560in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{0.661310in}}%
\pgfpathlineto{\pgfqpoint{4.201349in}{0.660968in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{0.660287in}}%
\pgfpathlineto{\pgfqpoint{4.203516in}{0.662369in}}%
\pgfpathlineto{\pgfqpoint{4.204382in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{4.245981in}{0.646450in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{0.648435in}}%
\pgfpathlineto{\pgfqpoint{4.247281in}{0.648124in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{4.254647in}{0.647630in}}%
\pgfpathlineto{\pgfqpoint{4.255514in}{0.647324in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{4.258981in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{4.259847in}{0.647906in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{0.645482in}}%
\pgfpathlineto{\pgfqpoint{4.267214in}{0.647421in}}%
\pgfpathlineto{\pgfqpoint{4.268080in}{0.647119in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{0.639326in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{0.641215in}}%
\pgfpathlineto{\pgfqpoint{4.292346in}{0.640927in}}%
\pgfpathlineto{\pgfqpoint{4.305346in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{4.305779in}{0.638534in}}%
\pgfpathlineto{\pgfqpoint{4.306646in}{0.638253in}}%
\pgfpathlineto{\pgfqpoint{4.318779in}{0.634374in}}%
\pgfpathlineto{\pgfqpoint{4.319212in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{4.320079in}{0.635935in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{4.325712in}{0.638077in}}%
\pgfpathlineto{\pgfqpoint{4.326145in}{0.637940in}}%
\pgfpathlineto{\pgfqpoint{4.326578in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{4.327012in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{0.639346in}}%
\pgfpathlineto{\pgfqpoint{4.348244in}{0.633011in}}%
\pgfpathlineto{\pgfqpoint{4.348678in}{0.634791in}}%
\pgfpathlineto{\pgfqpoint{4.349544in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{4.351278in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{0.635771in}}%
\pgfpathlineto{\pgfqpoint{4.352578in}{0.635506in}}%
\pgfpathlineto{\pgfqpoint{4.353878in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{0.636877in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{4.375977in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{4.376410in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{4.377277in}{0.631857in}}%
\pgfpathlineto{\pgfqpoint{4.384643in}{0.629705in}}%
\pgfpathlineto{\pgfqpoint{4.385077in}{0.631421in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{4.387243in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{4.396343in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{4.397643in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{4.418009in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{4.418875in}{0.627232in}}%
\pgfpathlineto{\pgfqpoint{4.423642in}{0.625913in}}%
\pgfpathlineto{\pgfqpoint{4.424075in}{0.627567in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{0.627327in}}%
\pgfpathlineto{\pgfqpoint{4.425375in}{0.627207in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{0.628857in}}%
\pgfpathlineto{\pgfqpoint{4.426675in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{4.456574in}{0.620559in}}%
\pgfpathlineto{\pgfqpoint{4.458308in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{4.467841in}{0.621040in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{0.623987in}}%
\pgfpathlineto{\pgfqpoint{4.483873in}{0.620290in}}%
\pgfpathlineto{\pgfqpoint{4.485173in}{0.621632in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{4.497740in}{0.621760in}}%
\pgfpathlineto{\pgfqpoint{4.499040in}{0.623084in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{0.622974in}}%
\pgfpathlineto{\pgfqpoint{4.500773in}{0.624295in}}%
\pgfpathlineto{\pgfqpoint{4.506406in}{0.622866in}}%
\pgfpathlineto{\pgfqpoint{4.507706in}{0.624179in}}%
\pgfpathlineto{\pgfqpoint{4.509006in}{0.623850in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{0.625158in}}%
\pgfpathlineto{\pgfqpoint{4.518106in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{4.519406in}{0.624493in}}%
\pgfpathlineto{\pgfqpoint{4.548871in}{0.617288in}}%
\pgfpathlineto{\pgfqpoint{4.550605in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{4.573570in}{0.614622in}}%
\pgfpathlineto{\pgfqpoint{4.574870in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{0.615311in}}%
\pgfpathlineto{\pgfqpoint{4.595236in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{0.613975in}}%
\pgfpathlineto{\pgfqpoint{4.600436in}{0.613095in}}%
\pgfpathlineto{\pgfqpoint{4.602170in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{4.613436in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{4.615169in}{0.615811in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{0.615616in}}%
\pgfpathlineto{\pgfqpoint{4.617336in}{0.616820in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{4.623402in}{0.616950in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{4.628602in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{4.639435in}{0.614877in}}%
\pgfpathlineto{\pgfqpoint{4.640735in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{4.646801in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{4.648101in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{4.657634in}{0.613839in}}%
\pgfpathlineto{\pgfqpoint{4.658934in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{4.685367in}{0.609414in}}%
\pgfpathlineto{\pgfqpoint{4.687533in}{0.613206in}}%
\pgfpathlineto{\pgfqpoint{4.704433in}{0.609707in}}%
\pgfpathlineto{\pgfqpoint{4.705733in}{0.610835in}}%
\pgfpathlineto{\pgfqpoint{4.708333in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{0.611427in}}%
\pgfpathlineto{\pgfqpoint{4.713099in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{4.714399in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{4.721766in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{4.732165in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{0.611654in}}%
\pgfpathlineto{\pgfqpoint{4.736932in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{4.739098in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{4.740398in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{4.759464in}{0.609623in}}%
\pgfpathlineto{\pgfqpoint{4.760764in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{4.788063in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{4.789363in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{4.798463in}{0.604788in}}%
\pgfpathlineto{\pgfqpoint{4.799763in}{0.605846in}}%
\pgfpathlineto{\pgfqpoint{4.801063in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{4.802796in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{4.807996in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{0.607944in}}%
\pgfpathlineto{\pgfqpoint{4.818396in}{0.606243in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{0.607285in}}%
\pgfpathlineto{\pgfqpoint{4.823596in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{4.824896in}{0.607598in}}%
\pgfpathlineto{\pgfqpoint{4.834429in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{4.835729in}{0.606869in}}%
\pgfpathlineto{\pgfqpoint{4.846995in}{0.604813in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{0.607014in}}%
\pgfpathlineto{\pgfqpoint{4.850895in}{0.606620in}}%
\pgfpathlineto{\pgfqpoint{4.852195in}{0.607638in}}%
\pgfpathlineto{\pgfqpoint{4.875161in}{0.603514in}}%
\pgfpathlineto{\pgfqpoint{4.876461in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{0.604211in}}%
\pgfpathlineto{\pgfqpoint{4.879494in}{0.605213in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{0.602474in}}%
\pgfpathlineto{\pgfqpoint{4.896393in}{0.603466in}}%
\pgfpathlineto{\pgfqpoint{4.913293in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{4.914593in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{4.926726in}{0.599477in}}%
\pgfpathlineto{\pgfqpoint{4.928459in}{0.601571in}}%
\pgfpathlineto{\pgfqpoint{4.950125in}{0.597951in}}%
\pgfpathlineto{\pgfqpoint{4.951425in}{0.598912in}}%
\pgfpathlineto{\pgfqpoint{4.965291in}{0.596640in}}%
\pgfpathlineto{\pgfqpoint{4.966591in}{0.597593in}}%
\pgfpathlineto{\pgfqpoint{4.970491in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{4.971791in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{4.979157in}{0.596718in}}%
\pgfpathlineto{\pgfqpoint{4.980457in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{4.981324in}{0.597522in}}%
\pgfpathlineto{\pgfqpoint{4.982624in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{0.591443in}}%
\pgfpathlineto{\pgfqpoint{5.028556in}{0.592364in}}%
\pgfpathlineto{\pgfqpoint{5.039389in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{5.040689in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{5.048055in}{0.592726in}}%
\pgfpathlineto{\pgfqpoint{5.049788in}{0.594673in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.592505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387576in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.388442in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.388876in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.391042in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{3.392342in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{3.396675in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.143304in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.215260in}}%
\pgfpathlineto{\pgfqpoint{3.401875in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{1.144101in}}%
\pgfpathlineto{\pgfqpoint{3.404908in}{1.147368in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{3.407075in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{3.407508in}{1.161676in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{1.162781in}}%
\pgfpathlineto{\pgfqpoint{3.409242in}{1.147165in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{3.410975in}{1.157902in}}%
\pgfpathlineto{\pgfqpoint{3.411408in}{1.150878in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{3.416175in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{3.416608in}{1.157561in}}%
\pgfpathlineto{\pgfqpoint{3.417041in}{1.164161in}}%
\pgfpathlineto{\pgfqpoint{3.417908in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.214933in}}%
\pgfpathlineto{\pgfqpoint{3.423974in}{1.198730in}}%
\pgfpathlineto{\pgfqpoint{3.426141in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{3.428741in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.201735in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{1.184592in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.227664in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.222835in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{3.437841in}{1.228629in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.241333in}}%
\pgfpathlineto{\pgfqpoint{3.440874in}{1.233219in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{1.241771in}}%
\pgfpathlineto{\pgfqpoint{3.443907in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{3.445640in}{1.229596in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{3.448240in}{1.218833in}}%
\pgfpathlineto{\pgfqpoint{3.448674in}{1.224595in}}%
\pgfpathlineto{\pgfqpoint{3.449540in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.450840in}{1.220490in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{3.456040in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{3.456473in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{3.456907in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.193987in}}%
\pgfpathlineto{\pgfqpoint{3.458207in}{1.199096in}}%
\pgfpathlineto{\pgfqpoint{3.458640in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.191290in}}%
\pgfpathlineto{\pgfqpoint{3.459940in}{1.196324in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{1.196280in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{3.461240in}{1.196191in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{3.464706in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.184261in}}%
\pgfpathlineto{\pgfqpoint{3.469906in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{3.470773in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{3.472073in}{1.186586in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.182291in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.192929in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.190809in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.190799in}}%
\pgfpathlineto{\pgfqpoint{3.477706in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{1.192790in}}%
\pgfpathlineto{\pgfqpoint{3.478573in}{1.192770in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{3.479439in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.192696in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.205792in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{1.203831in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.205642in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.209125in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{1.210785in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.208861in}}%
\pgfpathlineto{\pgfqpoint{3.488106in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.219304in}}%
\pgfpathlineto{\pgfqpoint{3.489839in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{3.492872in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.209526in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.203959in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{3.497639in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{3.498072in}{1.200348in}}%
\pgfpathlineto{\pgfqpoint{3.499805in}{1.193644in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.195251in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.196784in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.202837in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{1.207395in}}%
\pgfpathlineto{\pgfqpoint{3.506305in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.205354in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{1.209734in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{1.208166in}}%
\pgfpathlineto{\pgfqpoint{3.510638in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.215169in}}%
\pgfpathlineto{\pgfqpoint{3.512805in}{1.212152in}}%
\pgfpathlineto{\pgfqpoint{3.513238in}{1.212072in}}%
\pgfpathlineto{\pgfqpoint{3.513672in}{1.213445in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.211913in}}%
\pgfpathlineto{\pgfqpoint{3.514538in}{1.211834in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.214631in}}%
\pgfpathlineto{\pgfqpoint{3.515405in}{1.211678in}}%
\pgfpathlineto{\pgfqpoint{3.516271in}{1.211524in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{1.208544in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.218051in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.216564in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{3.521905in}{1.216028in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{1.215344in}}%
\pgfpathlineto{\pgfqpoint{3.525804in}{1.213935in}}%
\pgfpathlineto{\pgfqpoint{3.526238in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{1.214933in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{3.528838in}{1.215990in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.210404in}}%
\pgfpathlineto{\pgfqpoint{3.533604in}{1.216358in}}%
\pgfpathlineto{\pgfqpoint{3.535337in}{1.222237in}}%
\pgfpathlineto{\pgfqpoint{3.535771in}{1.219666in}}%
\pgfpathlineto{\pgfqpoint{3.536637in}{1.220716in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.220350in}}%
\pgfpathlineto{\pgfqpoint{3.539671in}{1.218875in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{1.218705in}}%
\pgfpathlineto{\pgfqpoint{3.541837in}{1.217265in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.217186in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{1.213493in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.220213in}}%
\pgfpathlineto{\pgfqpoint{3.545304in}{1.220127in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.218718in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{1.218637in}}%
\pgfpathlineto{\pgfqpoint{3.548337in}{1.217256in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{1.218317in}}%
\pgfpathlineto{\pgfqpoint{3.550504in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.213372in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.215330in}}%
\pgfpathlineto{\pgfqpoint{3.554404in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.212801in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{3.558303in}{1.215596in}}%
\pgfpathlineto{\pgfqpoint{3.559603in}{1.214328in}}%
\pgfpathlineto{\pgfqpoint{3.563070in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{1.207327in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.210214in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.208123in}}%
\pgfpathlineto{\pgfqpoint{3.567836in}{1.209094in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{3.570003in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.209758in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.212591in}}%
\pgfpathlineto{\pgfqpoint{3.573470in}{1.206506in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.207449in}}%
\pgfpathlineto{\pgfqpoint{3.574336in}{1.208387in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.205289in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.206221in}}%
\pgfpathlineto{\pgfqpoint{3.576936in}{1.205213in}}%
\pgfpathlineto{\pgfqpoint{3.578669in}{1.203145in}}%
\pgfpathlineto{\pgfqpoint{3.579536in}{1.203080in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{3.581703in}{1.201976in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{1.201004in}}%
\pgfpathlineto{\pgfqpoint{3.583436in}{1.199986in}}%
\pgfpathlineto{\pgfqpoint{3.586902in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.197931in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.200583in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{1.198656in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.193168in}}%
\pgfpathlineto{\pgfqpoint{3.595569in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{3.596002in}{1.191390in}}%
\pgfpathlineto{\pgfqpoint{3.596435in}{1.193141in}}%
\pgfpathlineto{\pgfqpoint{3.597302in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{3.599035in}{1.190485in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.191316in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{3.605102in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.196163in}}%
\pgfpathlineto{\pgfqpoint{3.611602in}{1.194482in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{1.196091in}}%
\pgfpathlineto{\pgfqpoint{3.612902in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.195251in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.187152in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.190339in}}%
\pgfpathlineto{\pgfqpoint{3.618968in}{1.189543in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.189541in}}%
\pgfpathlineto{\pgfqpoint{3.621135in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.184072in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.184859in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{1.186432in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{3.631101in}{1.186490in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.182053in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{3.636734in}{1.182122in}}%
\pgfpathlineto{\pgfqpoint{3.640201in}{1.186571in}}%
\pgfpathlineto{\pgfqpoint{3.645401in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{3.648434in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.649300in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.191513in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.190129in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{1.190816in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{1.189436in}}%
\pgfpathlineto{\pgfqpoint{3.655367in}{1.190806in}}%
\pgfpathlineto{\pgfqpoint{3.657534in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{3.657967in}{1.189429in}}%
\pgfpathlineto{\pgfqpoint{3.658400in}{1.190105in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.189425in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{1.190770in}}%
\pgfpathlineto{\pgfqpoint{3.660567in}{1.190095in}}%
\pgfpathlineto{\pgfqpoint{3.661000in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.191418in}}%
\pgfpathlineto{\pgfqpoint{3.663167in}{1.190082in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.192059in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{3.666633in}{1.192696in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.184278in}}%
\pgfpathlineto{\pgfqpoint{3.675300in}{1.183647in}}%
\pgfpathlineto{\pgfqpoint{3.677033in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{3.677466in}{1.181153in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{1.179282in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{3.679633in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{1.181232in}}%
\pgfpathlineto{\pgfqpoint{3.680933in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.181254in}}%
\pgfpathlineto{\pgfqpoint{3.683099in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{3.683966in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{3.684399in}{1.182567in}}%
\pgfpathlineto{\pgfqpoint{3.686999in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.179041in}}%
\pgfpathlineto{\pgfqpoint{3.692199in}{1.182725in}}%
\pgfpathlineto{\pgfqpoint{3.692632in}{1.182132in}}%
\pgfpathlineto{\pgfqpoint{3.693066in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{3.694366in}{1.183964in}}%
\pgfpathlineto{\pgfqpoint{3.696099in}{1.182206in}}%
\pgfpathlineto{\pgfqpoint{3.696966in}{1.180445in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{3.701732in}{1.185829in}}%
\pgfpathlineto{\pgfqpoint{3.703899in}{1.184688in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{3.706499in}{1.182419in}}%
\pgfpathlineto{\pgfqpoint{3.709532in}{1.185329in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.179749in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.180885in}}%
\pgfpathlineto{\pgfqpoint{3.716465in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.183176in}}%
\pgfpathlineto{\pgfqpoint{3.718632in}{1.182651in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{3.720798in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{1.184909in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.185470in}}%
\pgfpathlineto{\pgfqpoint{3.726431in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{3.729465in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{3.730331in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{3.735531in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{3.735964in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{3.736398in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{3.738131in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{3.743764in}{1.191842in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{1.192868in}}%
\pgfpathlineto{\pgfqpoint{3.744631in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{3.746797in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.188241in}}%
\pgfpathlineto{\pgfqpoint{3.749397in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{3.750264in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.751997in}{1.188246in}}%
\pgfpathlineto{\pgfqpoint{3.753730in}{1.190755in}}%
\pgfpathlineto{\pgfqpoint{3.755030in}{1.191248in}}%
\pgfpathlineto{\pgfqpoint{3.757630in}{1.189742in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.189237in}}%
\pgfpathlineto{\pgfqpoint{3.765430in}{1.190694in}}%
\pgfpathlineto{\pgfqpoint{3.765863in}{1.190206in}}%
\pgfpathlineto{\pgfqpoint{3.770630in}{1.191146in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.192094in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{1.191613in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{1.190175in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.190621in}}%
\pgfpathlineto{\pgfqpoint{3.783196in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.784496in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{3.785363in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.785796in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.190129in}}%
\pgfpathlineto{\pgfqpoint{3.787963in}{1.189209in}}%
\pgfpathlineto{\pgfqpoint{3.788396in}{1.189666in}}%
\pgfpathlineto{\pgfqpoint{3.789696in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{3.791429in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.793596in}{1.191011in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{1.190087in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.189194in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.190959in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{1.191833in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.191390in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.810062in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.187886in}}%
\pgfpathlineto{\pgfqpoint{3.813528in}{1.187888in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.186601in}}%
\pgfpathlineto{\pgfqpoint{3.815695in}{1.187892in}}%
\pgfpathlineto{\pgfqpoint{3.816128in}{1.187465in}}%
\pgfpathlineto{\pgfqpoint{3.817428in}{1.186614in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.185775in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{3.820462in}{1.185357in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{3.824361in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{3.831295in}{1.183370in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{3.834761in}{1.186286in}}%
\pgfpathlineto{\pgfqpoint{3.838228in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{3.841261in}{1.183488in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{1.183898in}}%
\pgfpathlineto{\pgfqpoint{3.842128in}{1.183094in}}%
\pgfpathlineto{\pgfqpoint{3.843427in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{1.183538in}}%
\pgfpathlineto{\pgfqpoint{3.846027in}{1.183142in}}%
\pgfpathlineto{\pgfqpoint{3.846461in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{3.846894in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{3.848627in}{1.182776in}}%
\pgfpathlineto{\pgfqpoint{3.851227in}{1.181225in}}%
\pgfpathlineto{\pgfqpoint{3.852094in}{1.182030in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{3.854694in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{3.855127in}{1.182859in}}%
\pgfpathlineto{\pgfqpoint{3.863793in}{1.182195in}}%
\pgfpathlineto{\pgfqpoint{3.865093in}{1.181828in}}%
\pgfpathlineto{\pgfqpoint{3.866827in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.183039in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.183476in}}%
\pgfpathlineto{\pgfqpoint{3.876360in}{1.184993in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{1.183887in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{3.882860in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{3.889793in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{3.890226in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{3.892393in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.183666in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{1.185484in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.184766in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{3.897592in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{3.898026in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{1.187674in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.187318in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.187323in}}%
\pgfpathlineto{\pgfqpoint{3.904092in}{1.187328in}}%
\pgfpathlineto{\pgfqpoint{3.909292in}{1.186286in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{3.913625in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.187356in}}%
\pgfpathlineto{\pgfqpoint{3.915792in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{1.186666in}}%
\pgfpathlineto{\pgfqpoint{3.918825in}{1.185639in}}%
\pgfpathlineto{\pgfqpoint{3.920992in}{1.185996in}}%
\pgfpathlineto{\pgfqpoint{3.926191in}{1.185340in}}%
\pgfpathlineto{\pgfqpoint{3.928358in}{1.183995in}}%
\pgfpathlineto{\pgfqpoint{3.932691in}{1.184707in}}%
\pgfpathlineto{\pgfqpoint{3.933125in}{1.185720in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{1.185050in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{1.183406in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{3.943958in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.185786in}}%
\pgfpathlineto{\pgfqpoint{3.947424in}{1.187110in}}%
\pgfpathlineto{\pgfqpoint{3.950024in}{1.186138in}}%
\pgfpathlineto{\pgfqpoint{3.955224in}{1.183250in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{1.183589in}}%
\pgfpathlineto{\pgfqpoint{3.959990in}{1.182654in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{3.963457in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.180495in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.181781in}}%
\pgfpathlineto{\pgfqpoint{3.970823in}{1.183082in}}%
\pgfpathlineto{\pgfqpoint{3.972557in}{1.182785in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{1.183424in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{1.183771in}}%
\pgfpathlineto{\pgfqpoint{3.981656in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{3.982956in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{3.984256in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{3.985990in}{1.181691in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{1.179907in}}%
\pgfpathlineto{\pgfqpoint{3.992489in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{3.994656in}{1.180279in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{4.005056in}{1.182801in}}%
\pgfpathlineto{\pgfqpoint{4.007222in}{1.181636in}}%
\pgfpathlineto{\pgfqpoint{4.010689in}{1.181086in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.180824in}}%
\pgfpathlineto{\pgfqpoint{4.014589in}{1.179962in}}%
\pgfpathlineto{\pgfqpoint{4.015022in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.182940in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.183560in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.187026in}}%
\pgfpathlineto{\pgfqpoint{4.028021in}{1.186456in}}%
\pgfpathlineto{\pgfqpoint{4.029755in}{1.186748in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.185903in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{4.035388in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{4.038854in}{1.187622in}}%
\pgfpathlineto{\pgfqpoint{4.045354in}{1.188471in}}%
\pgfpathlineto{\pgfqpoint{4.047088in}{1.189028in}}%
\pgfpathlineto{\pgfqpoint{4.054454in}{1.187924in}}%
\pgfpathlineto{\pgfqpoint{4.057054in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{4.060954in}{1.187932in}}%
\pgfpathlineto{\pgfqpoint{4.061820in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{4.063987in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.072220in}{1.187677in}}%
\pgfpathlineto{\pgfqpoint{4.073520in}{1.187411in}}%
\pgfpathlineto{\pgfqpoint{4.073953in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{4.074387in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{4.076120in}{1.187416in}}%
\pgfpathlineto{\pgfqpoint{4.077420in}{1.187152in}}%
\pgfpathlineto{\pgfqpoint{4.078720in}{1.186890in}}%
\pgfpathlineto{\pgfqpoint{4.087386in}{1.186125in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{4.091286in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{4.092153in}{1.186143in}}%
\pgfpathlineto{\pgfqpoint{4.099086in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{4.101252in}{1.187206in}}%
\pgfpathlineto{\pgfqpoint{4.102552in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{4.104286in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{4.110352in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{1.190015in}}%
\pgfpathlineto{\pgfqpoint{4.124652in}{1.190993in}}%
\pgfpathlineto{\pgfqpoint{4.127252in}{1.191482in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{1.190980in}}%
\pgfpathlineto{\pgfqpoint{4.131585in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{4.134618in}{1.189488in}}%
\pgfpathlineto{\pgfqpoint{4.140251in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{4.142418in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{4.143718in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{4.145018in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{4.146318in}{1.190445in}}%
\pgfpathlineto{\pgfqpoint{4.155417in}{1.191142in}}%
\pgfpathlineto{\pgfqpoint{4.157151in}{1.191853in}}%
\pgfpathlineto{\pgfqpoint{4.161484in}{1.190174in}}%
\pgfpathlineto{\pgfqpoint{4.164517in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.191817in}}%
\pgfpathlineto{\pgfqpoint{4.168417in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{1.191790in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{1.192710in}}%
\pgfpathlineto{\pgfqpoint{4.177950in}{1.192469in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{4.187916in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{1.195835in}}%
\pgfpathlineto{\pgfqpoint{4.193549in}{1.195816in}}%
\pgfpathlineto{\pgfqpoint{4.196149in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{4.199616in}{1.197347in}}%
\pgfpathlineto{\pgfqpoint{4.201349in}{1.197102in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.197865in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.198707in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{4.245548in}{1.200312in}}%
\pgfpathlineto{\pgfqpoint{4.248148in}{1.199850in}}%
\pgfpathlineto{\pgfqpoint{4.251181in}{1.200450in}}%
\pgfpathlineto{\pgfqpoint{4.253348in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{4.256814in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{1.201195in}}%
\pgfpathlineto{\pgfqpoint{4.260714in}{1.202426in}}%
\pgfpathlineto{\pgfqpoint{4.263314in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{4.264614in}{1.203831in}}%
\pgfpathlineto{\pgfqpoint{4.275013in}{1.204690in}}%
\pgfpathlineto{\pgfqpoint{4.277180in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.204185in}}%
\pgfpathlineto{\pgfqpoint{4.282380in}{1.204148in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{4.287146in}{1.203658in}}%
\pgfpathlineto{\pgfqpoint{4.289313in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{1.204610in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{1.205419in}}%
\pgfpathlineto{\pgfqpoint{4.304479in}{1.205180in}}%
\pgfpathlineto{\pgfqpoint{4.309246in}{1.204297in}}%
\pgfpathlineto{\pgfqpoint{4.311412in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{4.313146in}{1.204034in}}%
\pgfpathlineto{\pgfqpoint{4.316612in}{1.204965in}}%
\pgfpathlineto{\pgfqpoint{4.320079in}{1.205299in}}%
\pgfpathlineto{\pgfqpoint{4.322245in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{4.330478in}{1.207844in}}%
\pgfpathlineto{\pgfqpoint{4.332212in}{1.207615in}}%
\pgfpathlineto{\pgfqpoint{4.345211in}{1.208126in}}%
\pgfpathlineto{\pgfqpoint{4.347378in}{1.209040in}}%
\pgfpathlineto{\pgfqpoint{4.351711in}{1.207805in}}%
\pgfpathlineto{\pgfqpoint{4.353444in}{1.208912in}}%
\pgfpathlineto{\pgfqpoint{4.355178in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{4.356477in}{1.208470in}}%
\pgfpathlineto{\pgfqpoint{4.362544in}{1.208912in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{4.366011in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.209921in}}%
\pgfpathlineto{\pgfqpoint{4.372510in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{4.374677in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{4.375977in}{1.208453in}}%
\pgfpathlineto{\pgfqpoint{4.377277in}{1.208798in}}%
\pgfpathlineto{\pgfqpoint{4.382043in}{1.209811in}}%
\pgfpathlineto{\pgfqpoint{4.392010in}{1.212711in}}%
\pgfpathlineto{\pgfqpoint{4.397210in}{1.213680in}}%
\pgfpathlineto{\pgfqpoint{4.401543in}{1.214298in}}%
\pgfpathlineto{\pgfqpoint{4.403276in}{1.214616in}}%
\pgfpathlineto{\pgfqpoint{4.410209in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.216023in}}%
\pgfpathlineto{\pgfqpoint{4.423209in}{1.216602in}}%
\pgfpathlineto{\pgfqpoint{4.424942in}{1.216910in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{4.434475in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{4.437075in}{1.219560in}}%
\pgfpathlineto{\pgfqpoint{4.439241in}{1.219497in}}%
\pgfpathlineto{\pgfqpoint{4.444875in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{4.447041in}{1.218577in}}%
\pgfpathlineto{\pgfqpoint{4.448341in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{4.450508in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{4.468274in}{1.218841in}}%
\pgfpathlineto{\pgfqpoint{4.470440in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{4.472174in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{4.473907in}{1.221560in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{4.483440in}{1.223455in}}%
\pgfpathlineto{\pgfqpoint{4.484740in}{1.223413in}}%
\pgfpathlineto{\pgfqpoint{4.486907in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{4.488640in}{1.222123in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{1.221558in}}%
\pgfpathlineto{\pgfqpoint{4.494273in}{1.221621in}}%
\pgfpathlineto{\pgfqpoint{4.503806in}{1.222328in}}%
\pgfpathlineto{\pgfqpoint{4.507273in}{1.223537in}}%
\pgfpathlineto{\pgfqpoint{4.510739in}{1.223266in}}%
\pgfpathlineto{\pgfqpoint{4.512472in}{1.223866in}}%
\pgfpathlineto{\pgfqpoint{4.513772in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{4.532405in}{1.224218in}}%
\pgfpathlineto{\pgfqpoint{4.534138in}{1.225446in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.225363in}}%
\pgfpathlineto{\pgfqpoint{4.538905in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{1.224761in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{1.226993in}}%
\pgfpathlineto{\pgfqpoint{4.557971in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{4.559704in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{4.569237in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{4.570971in}{1.228962in}}%
\pgfpathlineto{\pgfqpoint{4.572270in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{4.580937in}{1.230166in}}%
\pgfpathlineto{\pgfqpoint{4.583537in}{1.230844in}}%
\pgfpathlineto{\pgfqpoint{4.590470in}{1.231671in}}%
\pgfpathlineto{\pgfqpoint{4.593503in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{4.596103in}{1.232687in}}%
\pgfpathlineto{\pgfqpoint{4.616036in}{1.233021in}}%
\pgfpathlineto{\pgfqpoint{4.623402in}{1.234393in}}%
\pgfpathlineto{\pgfqpoint{4.626435in}{1.234429in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{1.235058in}}%
\pgfpathlineto{\pgfqpoint{4.630769in}{1.235305in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{1.234929in}}%
\pgfpathlineto{\pgfqpoint{4.635968in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{4.643335in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{4.645068in}{1.235506in}}%
\pgfpathlineto{\pgfqpoint{4.649835in}{1.234893in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{1.235379in}}%
\pgfpathlineto{\pgfqpoint{4.664134in}{1.235816in}}%
\pgfpathlineto{\pgfqpoint{4.666301in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{4.671067in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{4.674534in}{1.238291in}}%
\pgfpathlineto{\pgfqpoint{4.679300in}{1.238677in}}%
\pgfpathlineto{\pgfqpoint{4.681900in}{1.238435in}}%
\pgfpathlineto{\pgfqpoint{4.684067in}{1.239202in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{1.237351in}}%
\pgfpathlineto{\pgfqpoint{4.695766in}{1.237487in}}%
\pgfpathlineto{\pgfqpoint{4.697933in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{4.700100in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{1.236500in}}%
\pgfpathlineto{\pgfqpoint{4.706599in}{1.237505in}}%
\pgfpathlineto{\pgfqpoint{4.708333in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{4.710499in}{1.237917in}}%
\pgfpathlineto{\pgfqpoint{4.714833in}{1.238171in}}%
\pgfpathlineto{\pgfqpoint{4.716999in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{4.719166in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{4.722199in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{4.724366in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.240597in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{1.241074in}}%
\pgfpathlineto{\pgfqpoint{4.747331in}{1.242126in}}%
\pgfpathlineto{\pgfqpoint{4.752965in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{4.762498in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{1.242087in}}%
\pgfpathlineto{\pgfqpoint{4.772897in}{1.242998in}}%
\pgfpathlineto{\pgfqpoint{4.782430in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{4.784597in}{1.244122in}}%
\pgfpathlineto{\pgfqpoint{4.786764in}{1.245087in}}%
\pgfpathlineto{\pgfqpoint{4.807130in}{1.249586in}}%
\pgfpathlineto{\pgfqpoint{4.809296in}{1.249364in}}%
\pgfpathlineto{\pgfqpoint{4.817529in}{1.249914in}}%
\pgfpathlineto{\pgfqpoint{4.821429in}{1.250901in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{1.253997in}}%
\pgfpathlineto{\pgfqpoint{4.843962in}{1.254734in}}%
\pgfpathlineto{\pgfqpoint{4.845695in}{1.254782in}}%
\pgfpathlineto{\pgfqpoint{4.847862in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{4.850028in}{1.254838in}}%
\pgfpathlineto{\pgfqpoint{4.863461in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{1.255822in}}%
\pgfpathlineto{\pgfqpoint{4.873427in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{4.876027in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{1.257527in}}%
\pgfpathlineto{\pgfqpoint{4.903760in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.259183in}}%
\pgfpathlineto{\pgfqpoint{4.911559in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{4.922826in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.262482in}}%
\pgfpathlineto{\pgfqpoint{4.932359in}{1.262854in}}%
\pgfpathlineto{\pgfqpoint{4.944058in}{1.263242in}}%
\pgfpathlineto{\pgfqpoint{4.945792in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{4.948392in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{4.951858in}{1.264515in}}%
\pgfpathlineto{\pgfqpoint{4.962691in}{1.265977in}}%
\pgfpathlineto{\pgfqpoint{4.967458in}{1.265279in}}%
\pgfpathlineto{\pgfqpoint{4.969624in}{1.265407in}}%
\pgfpathlineto{\pgfqpoint{4.973524in}{1.265218in}}%
\pgfpathlineto{\pgfqpoint{4.976557in}{1.266344in}}%
\pgfpathlineto{\pgfqpoint{4.992590in}{1.268775in}}%
\pgfpathlineto{\pgfqpoint{4.995623in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{4.999957in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{5.008623in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{5.012090in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{5.014689in}{1.271189in}}%
\pgfpathlineto{\pgfqpoint{5.024222in}{1.272169in}}%
\pgfpathlineto{\pgfqpoint{5.027256in}{1.272911in}}%
\pgfpathlineto{\pgfqpoint{5.029856in}{1.273561in}}%
\pgfpathlineto{\pgfqpoint{5.033322in}{1.274387in}}%
\pgfpathlineto{\pgfqpoint{5.053255in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.277637in}}%
\pgfpathlineto{\pgfqpoint{5.058455in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{5.060621in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{5.063655in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{1.278077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.303750in}{0.552500in}}{\pgfqpoint{1.844163in}{1.272500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387576in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.388009in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.388876in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{3.389309in}{1.019083in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.391042in}{1.235880in}}%
\pgfpathlineto{\pgfqpoint{3.391475in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{3.391909in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{3.392775in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{3.393209in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.245306in}}%
\pgfpathlineto{\pgfqpoint{3.394509in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{3.394942in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.395375in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.395809in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{3.397109in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{3.400575in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{3.401009in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{3.401442in}{1.201604in}}%
\pgfpathlineto{\pgfqpoint{3.403175in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{3.404042in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.404475in}{1.156937in}}%
\pgfpathlineto{\pgfqpoint{3.404908in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.406642in}{1.169898in}}%
\pgfpathlineto{\pgfqpoint{3.407075in}{1.161087in}}%
\pgfpathlineto{\pgfqpoint{3.407942in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{1.171437in}}%
\pgfpathlineto{\pgfqpoint{3.408808in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{3.409242in}{1.163799in}}%
\pgfpathlineto{\pgfqpoint{3.409675in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{3.410108in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{3.410542in}{1.165185in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{3.414441in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{3.414875in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{3.415308in}{1.175699in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{3.417908in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.243130in}}%
\pgfpathlineto{\pgfqpoint{3.421375in}{1.231704in}}%
\pgfpathlineto{\pgfqpoint{3.421808in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{3.422241in}{1.241116in}}%
\pgfpathlineto{\pgfqpoint{3.423108in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{3.423541in}{1.239246in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{3.425708in}{1.226877in}}%
\pgfpathlineto{\pgfqpoint{3.426574in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{3.429608in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{3.430041in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{3.431341in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{3.434374in}{1.278253in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{3.436974in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{3.437407in}{1.269195in}}%
\pgfpathlineto{\pgfqpoint{3.437841in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{3.438274in}{1.267832in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.270732in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{3.440007in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{3.440441in}{1.268066in}}%
\pgfpathlineto{\pgfqpoint{3.442607in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{3.444340in}{1.269085in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.256864in}}%
\pgfpathlineto{\pgfqpoint{3.446940in}{1.259444in}}%
\pgfpathlineto{\pgfqpoint{3.447374in}{1.255884in}}%
\pgfpathlineto{\pgfqpoint{3.448240in}{1.248915in}}%
\pgfpathlineto{\pgfqpoint{3.448674in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{3.449540in}{1.250608in}}%
\pgfpathlineto{\pgfqpoint{3.449974in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{3.450407in}{1.249760in}}%
\pgfpathlineto{\pgfqpoint{3.450840in}{1.252231in}}%
\pgfpathlineto{\pgfqpoint{3.451274in}{1.251802in}}%
\pgfpathlineto{\pgfqpoint{3.453873in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{3.454740in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{3.455173in}{1.229275in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{1.220170in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{3.458640in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.219229in}}%
\pgfpathlineto{\pgfqpoint{3.460373in}{1.228908in}}%
\pgfpathlineto{\pgfqpoint{3.460807in}{1.223681in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{3.464273in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{3.464706in}{1.224295in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{1.223902in}}%
\pgfpathlineto{\pgfqpoint{3.469040in}{1.206704in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{3.469906in}{1.210958in}}%
\pgfpathlineto{\pgfqpoint{3.470773in}{1.204134in}}%
\pgfpathlineto{\pgfqpoint{3.471206in}{1.206241in}}%
\pgfpathlineto{\pgfqpoint{3.471640in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{3.472073in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{3.472940in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{3.473373in}{1.207933in}}%
\pgfpathlineto{\pgfqpoint{3.473806in}{1.205717in}}%
\pgfpathlineto{\pgfqpoint{3.474239in}{1.207742in}}%
\pgfpathlineto{\pgfqpoint{3.474673in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.209645in}}%
\pgfpathlineto{\pgfqpoint{3.475973in}{1.205303in}}%
\pgfpathlineto{\pgfqpoint{3.476406in}{1.207281in}}%
\pgfpathlineto{\pgfqpoint{3.476839in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{3.477273in}{1.211182in}}%
\pgfpathlineto{\pgfqpoint{3.478139in}{1.208948in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{3.479439in}{1.208664in}}%
\pgfpathlineto{\pgfqpoint{3.480306in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{3.480739in}{1.208387in}}%
\pgfpathlineto{\pgfqpoint{3.481173in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{1.208207in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{1.208118in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.217410in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.217154in}}%
\pgfpathlineto{\pgfqpoint{3.484639in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{3.485072in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{3.485939in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{3.486372in}{1.218386in}}%
\pgfpathlineto{\pgfqpoint{3.486806in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{3.487239in}{1.219966in}}%
\pgfpathlineto{\pgfqpoint{3.487672in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{3.488539in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.224696in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{1.224394in}}%
\pgfpathlineto{\pgfqpoint{3.492439in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{3.495905in}{1.214099in}}%
\pgfpathlineto{\pgfqpoint{3.496772in}{1.208869in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{1.210459in}}%
\pgfpathlineto{\pgfqpoint{3.498072in}{1.211947in}}%
\pgfpathlineto{\pgfqpoint{3.498505in}{1.210206in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.211678in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.209877in}}%
\pgfpathlineto{\pgfqpoint{3.500672in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{3.501539in}{1.212850in}}%
\pgfpathlineto{\pgfqpoint{3.503705in}{1.221863in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.220054in}}%
\pgfpathlineto{\pgfqpoint{3.506738in}{1.228708in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.230095in}}%
\pgfpathlineto{\pgfqpoint{3.508472in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{3.508905in}{1.226487in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{1.229218in}}%
\pgfpathlineto{\pgfqpoint{3.510205in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.234407in}}%
\pgfpathlineto{\pgfqpoint{3.512372in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{3.514105in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{3.514971in}{1.230448in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{1.224215in}}%
\pgfpathlineto{\pgfqpoint{3.518005in}{1.229481in}}%
\pgfpathlineto{\pgfqpoint{3.518871in}{1.234794in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.228559in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{1.224992in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{1.230773in}}%
\pgfpathlineto{\pgfqpoint{3.527971in}{1.230514in}}%
\pgfpathlineto{\pgfqpoint{3.528838in}{1.227664in}}%
\pgfpathlineto{\pgfqpoint{3.529271in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{3.529704in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{3.531004in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.226963in}}%
\pgfpathlineto{\pgfqpoint{3.531871in}{1.228119in}}%
\pgfpathlineto{\pgfqpoint{3.532304in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{3.532738in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{1.232286in}}%
\pgfpathlineto{\pgfqpoint{3.535337in}{1.233399in}}%
\pgfpathlineto{\pgfqpoint{3.537071in}{1.229205in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{1.229089in}}%
\pgfpathlineto{\pgfqpoint{3.538371in}{1.230073in}}%
\pgfpathlineto{\pgfqpoint{3.539671in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{3.540537in}{1.228291in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{1.226985in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.227849in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.544004in}{1.230932in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{3.550070in}{1.229362in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{3.551804in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.225297in}}%
\pgfpathlineto{\pgfqpoint{3.553537in}{1.225202in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.220453in}}%
\pgfpathlineto{\pgfqpoint{3.556570in}{1.224549in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{1.223376in}}%
\pgfpathlineto{\pgfqpoint{3.557437in}{1.221129in}}%
\pgfpathlineto{\pgfqpoint{3.557870in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{3.560037in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{1.219349in}}%
\pgfpathlineto{\pgfqpoint{3.562637in}{1.220170in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{1.212487in}}%
\pgfpathlineto{\pgfqpoint{3.565670in}{1.213459in}}%
\pgfpathlineto{\pgfqpoint{3.566970in}{1.217368in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{1.215260in}}%
\pgfpathlineto{\pgfqpoint{3.568270in}{1.216148in}}%
\pgfpathlineto{\pgfqpoint{3.569136in}{1.218038in}}%
\pgfpathlineto{\pgfqpoint{3.570870in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{3.572170in}{1.215571in}}%
\pgfpathlineto{\pgfqpoint{3.576069in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{3.576503in}{1.208163in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{3.578236in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{3.578669in}{1.204104in}}%
\pgfpathlineto{\pgfqpoint{3.579536in}{1.203080in}}%
\pgfpathlineto{\pgfqpoint{3.581269in}{1.199165in}}%
\pgfpathlineto{\pgfqpoint{3.581703in}{1.201031in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{1.200061in}}%
\pgfpathlineto{\pgfqpoint{3.583436in}{1.199050in}}%
\pgfpathlineto{\pgfqpoint{3.584303in}{1.199937in}}%
\pgfpathlineto{\pgfqpoint{3.584736in}{1.200843in}}%
\pgfpathlineto{\pgfqpoint{3.585169in}{1.199888in}}%
\pgfpathlineto{\pgfqpoint{3.586036in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{3.587336in}{1.196095in}}%
\pgfpathlineto{\pgfqpoint{3.588202in}{1.198806in}}%
\pgfpathlineto{\pgfqpoint{3.588636in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{3.589069in}{1.197852in}}%
\pgfpathlineto{\pgfqpoint{3.589502in}{1.196016in}}%
\pgfpathlineto{\pgfqpoint{3.590369in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{3.591236in}{1.195954in}}%
\pgfpathlineto{\pgfqpoint{3.593402in}{1.191423in}}%
\pgfpathlineto{\pgfqpoint{3.594269in}{1.189637in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.191401in}}%
\pgfpathlineto{\pgfqpoint{3.596869in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.599902in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.601635in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{1.185329in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.604235in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{3.605969in}{1.185390in}}%
\pgfpathlineto{\pgfqpoint{3.609435in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.187103in}}%
\pgfpathlineto{\pgfqpoint{3.612035in}{1.183846in}}%
\pgfpathlineto{\pgfqpoint{3.613335in}{1.183875in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{3.617235in}{1.175969in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.176790in}}%
\pgfpathlineto{\pgfqpoint{3.618535in}{1.178424in}}%
\pgfpathlineto{\pgfqpoint{3.618968in}{1.177650in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.177671in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{1.176112in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{3.620701in}{1.177733in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{1.174741in}}%
\pgfpathlineto{\pgfqpoint{3.624168in}{1.174017in}}%
\pgfpathlineto{\pgfqpoint{3.626768in}{1.173409in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{3.628501in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{3.628934in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{3.631968in}{1.172234in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{3.635001in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{1.170244in}}%
\pgfpathlineto{\pgfqpoint{3.636734in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{1.171959in}}%
\pgfpathlineto{\pgfqpoint{3.639334in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{3.640634in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{3.641067in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{3.641934in}{1.172158in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{1.171496in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{3.647567in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{3.649734in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{3.651467in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{3.653200in}{1.171479in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.170818in}}%
\pgfpathlineto{\pgfqpoint{3.654067in}{1.170847in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{1.169532in}}%
\pgfpathlineto{\pgfqpoint{3.655367in}{1.170248in}}%
\pgfpathlineto{\pgfqpoint{3.656667in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{3.658833in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{3.659267in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{3.659700in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{3.661433in}{1.169987in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.169348in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{1.170047in}}%
\pgfpathlineto{\pgfqpoint{3.662733in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{1.170799in}}%
\pgfpathlineto{\pgfqpoint{3.664900in}{1.169560in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{1.169738in}}%
\pgfpathlineto{\pgfqpoint{3.670100in}{1.165366in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{3.674433in}{1.159960in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{3.675300in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{3.677900in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{3.678766in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{3.680499in}{1.156170in}}%
\pgfpathlineto{\pgfqpoint{3.680933in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{3.681366in}{1.156266in}}%
\pgfpathlineto{\pgfqpoint{3.682233in}{1.156361in}}%
\pgfpathlineto{\pgfqpoint{3.682666in}{1.155165in}}%
\pgfpathlineto{\pgfqpoint{3.683533in}{1.155883in}}%
\pgfpathlineto{\pgfqpoint{3.685266in}{1.157307in}}%
\pgfpathlineto{\pgfqpoint{3.687433in}{1.153250in}}%
\pgfpathlineto{\pgfqpoint{3.687866in}{1.153912in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{1.152742in}}%
\pgfpathlineto{\pgfqpoint{3.689166in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.150520in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{1.151787in}}%
\pgfpathlineto{\pgfqpoint{3.691766in}{1.153151in}}%
\pgfpathlineto{\pgfqpoint{3.693499in}{1.153353in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{1.151166in}}%
\pgfpathlineto{\pgfqpoint{3.695666in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{3.696099in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{3.697399in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{3.697832in}{1.149705in}}%
\pgfpathlineto{\pgfqpoint{3.698266in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{3.699999in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{3.702599in}{1.149713in}}%
\pgfpathlineto{\pgfqpoint{3.704765in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{1.146793in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.145144in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.145768in}}%
\pgfpathlineto{\pgfqpoint{3.712565in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.142620in}}%
\pgfpathlineto{\pgfqpoint{3.714732in}{1.144426in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.145832in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{1.147327in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{3.723398in}{1.148848in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{1.154300in}}%
\pgfpathlineto{\pgfqpoint{3.734231in}{1.149034in}}%
\pgfpathlineto{\pgfqpoint{3.735531in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{3.738564in}{1.147955in}}%
\pgfpathlineto{\pgfqpoint{3.740297in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{3.742031in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{3.745064in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{3.747664in}{1.144906in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{3.752430in}{1.143969in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{1.144074in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{3.766297in}{1.142698in}}%
\pgfpathlineto{\pgfqpoint{3.768897in}{1.141567in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{3.773663in}{1.139771in}}%
\pgfpathlineto{\pgfqpoint{3.774096in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{3.774530in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{3.777130in}{1.138793in}}%
\pgfpathlineto{\pgfqpoint{3.780163in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{3.781030in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{3.783196in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{3.784496in}{1.139256in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{3.787096in}{1.139578in}}%
\pgfpathlineto{\pgfqpoint{3.787529in}{1.139172in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.138124in}}%
\pgfpathlineto{\pgfqpoint{3.797496in}{1.139928in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{3.798362in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{3.799662in}{1.138848in}}%
\pgfpathlineto{\pgfqpoint{3.801396in}{1.137726in}}%
\pgfpathlineto{\pgfqpoint{3.801829in}{1.139109in}}%
\pgfpathlineto{\pgfqpoint{3.802262in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{3.802695in}{1.137443in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.137938in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{1.139029in}}%
\pgfpathlineto{\pgfqpoint{3.809629in}{1.136110in}}%
\pgfpathlineto{\pgfqpoint{3.811362in}{1.135892in}}%
\pgfpathlineto{\pgfqpoint{3.812662in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.134812in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.133312in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{1.134227in}}%
\pgfpathlineto{\pgfqpoint{3.817428in}{1.133647in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{3.818295in}{1.133758in}}%
\pgfpathlineto{\pgfqpoint{3.819162in}{1.133017in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{1.129603in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.129358in}}%
\pgfpathlineto{\pgfqpoint{3.826095in}{1.126779in}}%
\pgfpathlineto{\pgfqpoint{3.829995in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{3.834761in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{3.836494in}{1.127804in}}%
\pgfpathlineto{\pgfqpoint{3.839094in}{1.127341in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{1.126361in}}%
\pgfpathlineto{\pgfqpoint{3.842128in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{3.844294in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{3.845594in}{1.125406in}}%
\pgfpathlineto{\pgfqpoint{3.847761in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{3.848194in}{1.125364in}}%
\pgfpathlineto{\pgfqpoint{3.848627in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{3.854260in}{1.121466in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{1.121260in}}%
\pgfpathlineto{\pgfqpoint{3.860327in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{3.861627in}{1.118249in}}%
\pgfpathlineto{\pgfqpoint{3.862927in}{1.117669in}}%
\pgfpathlineto{\pgfqpoint{3.866827in}{1.115948in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{1.115644in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.114635in}}%
\pgfpathlineto{\pgfqpoint{3.872027in}{1.116729in}}%
\pgfpathlineto{\pgfqpoint{3.872460in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{3.875060in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{3.876793in}{1.116304in}}%
\pgfpathlineto{\pgfqpoint{3.879826in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{3.880693in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{3.881126in}{1.115079in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.114354in}}%
\pgfpathlineto{\pgfqpoint{3.884593in}{1.114484in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{1.112599in}}%
\pgfpathlineto{\pgfqpoint{3.891959in}{1.112655in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.111761in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.113705in}}%
\pgfpathlineto{\pgfqpoint{3.894559in}{1.113407in}}%
\pgfpathlineto{\pgfqpoint{3.902359in}{1.113477in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{1.112727in}}%
\pgfpathlineto{\pgfqpoint{3.904959in}{1.113500in}}%
\pgfpathlineto{\pgfqpoint{3.905825in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{3.907559in}{1.112110in}}%
\pgfpathlineto{\pgfqpoint{3.910159in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{3.911892in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{3.913192in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.111375in}}%
\pgfpathlineto{\pgfqpoint{3.930525in}{1.102158in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{3.936591in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{3.938758in}{1.098785in}}%
\pgfpathlineto{\pgfqpoint{3.939624in}{1.098261in}}%
\pgfpathlineto{\pgfqpoint{3.940058in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{3.941791in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{3.942658in}{1.099086in}}%
\pgfpathlineto{\pgfqpoint{3.943091in}{1.098825in}}%
\pgfpathlineto{\pgfqpoint{3.950024in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{3.959990in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{3.962157in}{1.093496in}}%
\pgfpathlineto{\pgfqpoint{3.966057in}{1.091916in}}%
\pgfpathlineto{\pgfqpoint{3.967357in}{1.093083in}}%
\pgfpathlineto{\pgfqpoint{3.967790in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{3.968223in}{1.092909in}}%
\pgfpathlineto{\pgfqpoint{3.969523in}{1.093439in}}%
\pgfpathlineto{\pgfqpoint{3.971257in}{1.092778in}}%
\pgfpathlineto{\pgfqpoint{3.975157in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{3.976890in}{1.092136in}}%
\pgfpathlineto{\pgfqpoint{3.978623in}{1.091176in}}%
\pgfpathlineto{\pgfqpoint{3.980790in}{1.090603in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{1.086596in}}%
\pgfpathlineto{\pgfqpoint{3.992056in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{3.994223in}{1.086417in}}%
\pgfpathlineto{\pgfqpoint{3.998122in}{1.088575in}}%
\pgfpathlineto{\pgfqpoint{3.999422in}{1.088187in}}%
\pgfpathlineto{\pgfqpoint{4.001589in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{4.003756in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{4.006356in}{1.085751in}}%
\pgfpathlineto{\pgfqpoint{4.013289in}{1.083369in}}%
\pgfpathlineto{\pgfqpoint{4.023255in}{1.084442in}}%
\pgfpathlineto{\pgfqpoint{4.024555in}{1.084366in}}%
\pgfpathlineto{\pgfqpoint{4.026722in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{4.034521in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{4.035821in}{1.084479in}}%
\pgfpathlineto{\pgfqpoint{4.041021in}{1.084746in}}%
\pgfpathlineto{\pgfqpoint{4.043621in}{1.083198in}}%
\pgfpathlineto{\pgfqpoint{4.047521in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{4.048821in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{4.051421in}{1.083331in}}%
\pgfpathlineto{\pgfqpoint{4.052721in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.081470in}}%
\pgfpathlineto{\pgfqpoint{4.058787in}{1.080382in}}%
\pgfpathlineto{\pgfqpoint{4.060520in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{4.062254in}{1.080939in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{4.078287in}{1.076259in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{4.081753in}{1.075498in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{1.075252in}}%
\pgfpathlineto{\pgfqpoint{4.084786in}{1.075463in}}%
\pgfpathlineto{\pgfqpoint{4.087820in}{1.073855in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{1.072926in}}%
\pgfpathlineto{\pgfqpoint{4.093019in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{4.094753in}{1.073422in}}%
\pgfpathlineto{\pgfqpoint{4.096053in}{1.073634in}}%
\pgfpathlineto{\pgfqpoint{4.098219in}{1.072951in}}%
\pgfpathlineto{\pgfqpoint{4.099519in}{1.073420in}}%
\pgfpathlineto{\pgfqpoint{4.102119in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{4.103852in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{1.072582in}}%
\pgfpathlineto{\pgfqpoint{4.109919in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{4.115552in}{1.071417in}}%
\pgfpathlineto{\pgfqpoint{4.116852in}{1.070618in}}%
\pgfpathlineto{\pgfqpoint{4.119452in}{1.069281in}}%
\pgfpathlineto{\pgfqpoint{4.121185in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{4.123352in}{1.068166in}}%
\pgfpathlineto{\pgfqpoint{4.124218in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.069655in}}%
\pgfpathlineto{\pgfqpoint{4.139818in}{1.064943in}}%
\pgfpathlineto{\pgfqpoint{4.141551in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{4.147184in}{1.063725in}}%
\pgfpathlineto{\pgfqpoint{4.148484in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{4.152817in}{1.063444in}}%
\pgfpathlineto{\pgfqpoint{4.154117in}{1.063657in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{1.061429in}}%
\pgfpathlineto{\pgfqpoint{4.166684in}{1.061194in}}%
\pgfpathlineto{\pgfqpoint{4.170150in}{1.061054in}}%
\pgfpathlineto{\pgfqpoint{4.172750in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{4.174483in}{1.060123in}}%
\pgfpathlineto{\pgfqpoint{4.176217in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{4.183150in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{4.185750in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{1.059785in}}%
\pgfpathlineto{\pgfqpoint{4.191383in}{1.059397in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.058220in}}%
\pgfpathlineto{\pgfqpoint{4.201783in}{1.058567in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{1.055105in}}%
\pgfpathlineto{\pgfqpoint{4.219982in}{1.054570in}}%
\pgfpathlineto{\pgfqpoint{4.225182in}{1.053429in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{1.053638in}}%
\pgfpathlineto{\pgfqpoint{4.229082in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{1.052372in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{4.233415in}{1.052356in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{1.051602in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{1.051438in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{1.051431in}}%
\pgfpathlineto{\pgfqpoint{4.246414in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{4.249448in}{1.051482in}}%
\pgfpathlineto{\pgfqpoint{4.252048in}{1.050620in}}%
\pgfpathlineto{\pgfqpoint{4.257247in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{4.258547in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{4.272414in}{1.049437in}}%
\pgfpathlineto{\pgfqpoint{4.274147in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{4.277613in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{4.281947in}{1.049278in}}%
\pgfpathlineto{\pgfqpoint{4.285846in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{4.288013in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{4.291046in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{4.292780in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{4.295379in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{4.304913in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{4.321812in}{1.040085in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.337845in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{4.341311in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{4.345645in}{1.034194in}}%
\pgfpathlineto{\pgfqpoint{4.346944in}{1.034595in}}%
\pgfpathlineto{\pgfqpoint{4.349544in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{4.359511in}{1.032428in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{4.374244in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{1.028480in}}%
\pgfpathlineto{\pgfqpoint{4.380310in}{1.027374in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{4.403709in}{1.023495in}}%
\pgfpathlineto{\pgfqpoint{4.405876in}{1.023486in}}%
\pgfpathlineto{\pgfqpoint{4.408909in}{1.022717in}}%
\pgfpathlineto{\pgfqpoint{4.417142in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{4.419309in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{4.425809in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{4.431442in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{4.433608in}{1.021015in}}%
\pgfpathlineto{\pgfqpoint{4.451374in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.014563in}}%
\pgfpathlineto{\pgfqpoint{4.470007in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.471740in}{1.014711in}}%
\pgfpathlineto{\pgfqpoint{4.476507in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{4.482573in}{1.013915in}}%
\pgfpathlineto{\pgfqpoint{4.484740in}{1.013926in}}%
\pgfpathlineto{\pgfqpoint{4.501639in}{1.011134in}}%
\pgfpathlineto{\pgfqpoint{4.504673in}{1.010630in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{1.009999in}}%
\pgfpathlineto{\pgfqpoint{4.513772in}{1.009784in}}%
\pgfpathlineto{\pgfqpoint{4.536738in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{4.543238in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{4.547138in}{1.005267in}}%
\pgfpathlineto{\pgfqpoint{4.549738in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{4.552771in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{1.003796in}}%
\pgfpathlineto{\pgfqpoint{4.560138in}{1.003540in}}%
\pgfpathlineto{\pgfqpoint{4.561871in}{1.003656in}}%
\pgfpathlineto{\pgfqpoint{4.569237in}{1.003721in}}%
\pgfpathlineto{\pgfqpoint{4.573137in}{1.002780in}}%
\pgfpathlineto{\pgfqpoint{4.595670in}{0.999251in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{0.999039in}}%
\pgfpathlineto{\pgfqpoint{4.606069in}{0.998456in}}%
\pgfpathlineto{\pgfqpoint{4.609969in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{4.618202in}{0.997793in}}%
\pgfpathlineto{\pgfqpoint{4.620802in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{4.624269in}{0.996946in}}%
\pgfpathlineto{\pgfqpoint{4.668034in}{0.989725in}}%
\pgfpathlineto{\pgfqpoint{4.673234in}{0.989529in}}%
\pgfpathlineto{\pgfqpoint{4.675400in}{0.989579in}}%
\pgfpathlineto{\pgfqpoint{4.713966in}{0.983870in}}%
\pgfpathlineto{\pgfqpoint{4.716566in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{4.733032in}{0.981583in}}%
\pgfpathlineto{\pgfqpoint{4.739532in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{4.742132in}{0.981618in}}%
\pgfpathlineto{\pgfqpoint{4.823162in}{0.969755in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{0.968600in}}%
\pgfpathlineto{\pgfqpoint{4.835295in}{0.969178in}}%
\pgfpathlineto{\pgfqpoint{4.838762in}{0.968690in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{0.968330in}}%
\pgfpathlineto{\pgfqpoint{4.863028in}{0.966330in}}%
\pgfpathlineto{\pgfqpoint{4.865194in}{0.966532in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{0.965635in}}%
\pgfpathlineto{\pgfqpoint{4.876027in}{0.965433in}}%
\pgfpathlineto{\pgfqpoint{4.893360in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{4.912426in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{4.916326in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{4.921959in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{4.949692in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{4.953158in}{0.957066in}}%
\pgfpathlineto{\pgfqpoint{4.957925in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{4.961391in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{4.969191in}{0.953954in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.942470in}}%
\pgfpathlineto{\pgfqpoint{5.064088in}{0.942470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.303750in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303750in}{1.825000in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/size-singleton.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.720473in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720473in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162310in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162310in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604147in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.604147in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604147in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045984in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045984in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487821in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.487821in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487821in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575207in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.907000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=0.863472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.261500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.217972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.572472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{1.970500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=1.926972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320830in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265274in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.723124in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.032790in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.109572in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.098779in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.158746in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.171627in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.095760in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.107741in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.128041in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.106661in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.144632in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.108005in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.095102in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.116947in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.102472in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.097380in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.092381in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.092093in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.074324in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.105735in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.102232in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.104507in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.129479in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.103412in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.127114in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.127987in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.135854in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.116177in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.123158in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.117297in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.122090in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.104370in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.103106in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.103536in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.104351in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.086922in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.096296in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.100519in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.102819in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.103571in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{1.113792in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.122923in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{0.818561in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.120327in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.121566in}}%
\pgfpathlineto{\pgfqpoint{0.821212in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.120922in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{1.116683in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.131517in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.129114in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{1.113912in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{1.127133in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.120265in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.120825in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.128041in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.123023in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.129080in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.124097in}}%
\pgfpathlineto{\pgfqpoint{0.834909in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.114349in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.118107in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.113351in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{0.843304in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.125251in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.126214in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.120688in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.127497in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.114893in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{1.120639in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.115051in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.115529in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{1.105474in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.108264in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.108757in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.105203in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.098055in}}%
\pgfpathlineto{\pgfqpoint{0.862303in}{1.096360in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.099067in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.094037in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.098885in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.095428in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.083201in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.075665in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.076193in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.085731in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{0.881744in}{1.092967in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{1.111738in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.108356in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.121566in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.120072in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.114175in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.120058in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.104922in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{1.110316in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.109815in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.115977in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{0.906045in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.124328in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{0.912231in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.128156in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.134491in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.136475in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.130729in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.133724in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{0.922393in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.135113in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.133849in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.134126in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{0.925044in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.134947in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.141075in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.136119in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.139361in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.135158in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.133939in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{1.141874in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.147192in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{0.938299in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.148286in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.140998in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.139837in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.141472in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{0.945810in}{1.142177in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.138974in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.141959in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.139683in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.140848in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.149342in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.152627in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.147742in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.152926in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.150515in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.153325in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.149145in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.152718in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.152914in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.149420in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.144797in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.145004in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.144165in}}%
\pgfpathlineto{\pgfqpoint{0.971437in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.152803in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{0.974971in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.148649in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.156913in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.156059in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.161590in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.159356in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.159529in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.165465in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.168304in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.166103in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.169073in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.170692in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.169979in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.172441in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{0.991761in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.168271in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.169571in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.165751in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.169760in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{1.173846in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.174391in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{1.178217in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.177511in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.178729in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.176681in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{1.182482in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.175561in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.170740in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.171942in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.016946in}{1.180260in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.178274in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.185162in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.177784in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.176997in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.179297in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.181024in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.183174in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.181598in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.182052in}}%
\pgfpathlineto{\pgfqpoint{1.031968in}{1.180156in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.176858in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.173981in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.173243in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.172269in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.172391in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.170702in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.171912in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.168689in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{1.166903in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.167030in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{1.171212in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.170505in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.174166in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.163931in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.164059in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.162591in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.163770in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.162977in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.160477in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.160604in}}%
\pgfpathlineto{\pgfqpoint{1.065106in}{1.158917in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.157368in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.156230in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.157262in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.155599in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{1.156629in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.154971in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{1.159198in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{1.157549in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{1.075710in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{1.155942in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.154315in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.155457in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.153837in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.158608in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.150772in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.152358in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.155403in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.153573in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{1.152997in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.153950in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.153375in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.155273in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{1.156706in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{1.155191in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.156130in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.157567in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.158723in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.159641in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.155989in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.158735in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.156140in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.153933in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.154289in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.159106in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.158443in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.159330in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.159774in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{1.158345in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.160433in}}%
\pgfpathlineto{\pgfqpoint{1.129614in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.157930in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.157836in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.156435in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.155792in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{1.157523in}}%
\pgfpathlineto{\pgfqpoint{1.136242in}{1.156881in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.157963in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.157016in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.153625in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.155668in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.156518in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.155261in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.156845in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.157192in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.155842in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.157513in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.157533in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.156410in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.153967in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{1.155508in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.157675in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{1.156358in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.155256in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{1.158705in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.155606in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.156515in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{1.155220in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.156023in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{1.158536in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.157256in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.158736in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{1.175565in}{1.159723in}}%
\pgfpathlineto{\pgfqpoint{1.176891in}{1.157961in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.158746in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.159247in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.156263in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{1.157037in}}%
\pgfpathlineto{\pgfqpoint{1.185286in}{1.155790in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.155419in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.154380in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.154683in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.152986in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{1.153753in}}%
\pgfpathlineto{\pgfqpoint{1.191471in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.156242in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.156536in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.155315in}}%
\pgfpathlineto{\pgfqpoint{1.195448in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.196332in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{1.205610in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{1.154700in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.157931in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{1.159851in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{1.159222in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.158774in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.158327in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.159324in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.156486in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.158181in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.155458in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.156349in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.153649in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{1.154354in}}%
\pgfpathlineto{\pgfqpoint{1.233446in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.150129in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{1.147262in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{1.241841in}{1.146235in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.142836in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{1.248027in}{1.138092in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{1.139687in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{1.250678in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.139218in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{1.135625in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{1.136623in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{1.134914in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{1.135597in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{1.263049in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.134111in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.137124in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.136753in}}%
\pgfpathlineto{\pgfqpoint{1.268351in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.139552in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.140135in}}%
\pgfpathlineto{\pgfqpoint{1.275420in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{1.280281in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.138874in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{1.285141in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.140020in}}%
\pgfpathlineto{\pgfqpoint{1.288234in}{1.139106in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.137741in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{1.138387in}}%
\pgfpathlineto{\pgfqpoint{1.295745in}{1.138527in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.296629in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{1.138455in}}%
\pgfpathlineto{\pgfqpoint{1.305465in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{1.307233in}{1.137198in}}%
\pgfpathlineto{\pgfqpoint{1.307675in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.136601in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{1.136257in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.131297in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{1.128431in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{1.129678in}}%
\pgfpathlineto{\pgfqpoint{1.316953in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{1.128072in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.128041in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.126353in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{1.127267in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.126305in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.124522in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{1.125134in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.124208in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.121225in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{1.122033in}}%
\pgfpathlineto{\pgfqpoint{1.338603in}{1.120206in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{1.340370in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.118288in}}%
\pgfpathlineto{\pgfqpoint{1.341696in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.117791in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{1.115897in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.115033in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.115340in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{1.355393in}{1.114079in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{1.357602in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{1.364230in}{1.109780in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.110959in}}%
\pgfpathlineto{\pgfqpoint{1.366439in}{1.111752in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.107642in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{1.108268in}}%
\pgfpathlineto{\pgfqpoint{1.373508in}{1.106182in}}%
\pgfpathlineto{\pgfqpoint{1.375717in}{1.107660in}}%
\pgfpathlineto{\pgfqpoint{1.381461in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{1.384554in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{1.385438in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{1.386763in}{1.103161in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{1.105558in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.103737in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.104980in}}%
\pgfpathlineto{\pgfqpoint{1.396042in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.100343in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.099522in}}%
\pgfpathlineto{\pgfqpoint{1.397809in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.097743in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{1.403553in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.096829in}}%
\pgfpathlineto{\pgfqpoint{1.407971in}{1.093016in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{1.415925in}{1.092240in}}%
\pgfpathlineto{\pgfqpoint{1.416808in}{1.092455in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{1.091537in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{1.090964in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.089838in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{1.090947in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{1.427412in}{1.088346in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.077621in}}%
\pgfpathlineto{\pgfqpoint{1.442877in}{1.078616in}}%
\pgfpathlineto{\pgfqpoint{1.447295in}{1.076712in}}%
\pgfpathlineto{\pgfqpoint{1.448179in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.075350in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.075891in}}%
\pgfpathlineto{\pgfqpoint{1.451271in}{1.075147in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{1.070062in}}%
\pgfpathlineto{\pgfqpoint{1.460992in}{1.070827in}}%
\pgfpathlineto{\pgfqpoint{1.462759in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{1.068823in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.065020in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{1.062731in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{1.477782in}{1.061822in}}%
\pgfpathlineto{\pgfqpoint{1.479107in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{1.480875in}{1.061399in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{1.482200in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.060747in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.060042in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{1.487944in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{1.494130in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{1.058698in}}%
\pgfpathlineto{\pgfqpoint{1.496339in}{1.059332in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.058871in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.057497in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{1.504292in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{1.506501in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{1.507827in}{1.057906in}}%
\pgfpathlineto{\pgfqpoint{1.508710in}{1.058134in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{1.059155in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{1.058475in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.056669in}}%
\pgfpathlineto{\pgfqpoint{1.514896in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{1.515780in}{1.058760in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{1.517989in}{1.057751in}}%
\pgfpathlineto{\pgfqpoint{1.520198in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{1.056808in}}%
\pgfpathlineto{\pgfqpoint{1.522849in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{1.057872in}}%
\pgfpathlineto{\pgfqpoint{1.525500in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{1.527267in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{1.531686in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{1.533453in}{1.057003in}}%
\pgfpathlineto{\pgfqpoint{1.536546in}{1.054325in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{1.052387in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{1.053329in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.052368in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{1.548917in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.052151in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{1.052465in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.051523in}}%
\pgfpathlineto{\pgfqpoint{1.561289in}{1.052598in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.050316in}}%
\pgfpathlineto{\pgfqpoint{1.567916in}{1.049798in}}%
\pgfpathlineto{\pgfqpoint{1.571451in}{1.046629in}}%
\pgfpathlineto{\pgfqpoint{1.573218in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.575869in}{1.043712in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.578079in}{1.043178in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.580730in}{1.042394in}}%
\pgfpathlineto{\pgfqpoint{1.585148in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.038303in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{1.602822in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{1.608124in}{1.031516in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{1.031859in}}%
\pgfpathlineto{\pgfqpoint{1.618286in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{1.623146in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{1.627564in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{1.631541in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{1.635959in}{1.027903in}}%
\pgfpathlineto{\pgfqpoint{1.636843in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{1.027216in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{1.027210in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{1.643471in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.644354in}{1.027313in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{1.647005in}{1.027307in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{1.025392in}}%
\pgfpathlineto{\pgfqpoint{1.650098in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{1.654958in}{1.022598in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{1.656284in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{1.019606in}}%
\pgfpathlineto{\pgfqpoint{1.662470in}{1.019848in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{1.017006in}}%
\pgfpathlineto{\pgfqpoint{1.667330in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.671748in}{1.014634in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{1.012578in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{1.013022in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{1.010708in}}%
\pgfpathlineto{\pgfqpoint{1.682794in}{1.012260in}}%
\pgfpathlineto{\pgfqpoint{1.684561in}{1.013366in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{1.013058in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.012864in}}%
\pgfpathlineto{\pgfqpoint{1.689863in}{1.011816in}}%
\pgfpathlineto{\pgfqpoint{1.691631in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{1.015540in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{1.014602in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{1.015029in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.014726in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.013648in}}%
\pgfpathlineto{\pgfqpoint{1.718583in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.723001in}{1.012881in}}%
\pgfpathlineto{\pgfqpoint{1.724327in}{1.012586in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.010699in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{1.736698in}{1.009760in}}%
\pgfpathlineto{\pgfqpoint{1.737140in}{1.010178in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.007452in}}%
\pgfpathlineto{\pgfqpoint{1.746419in}{1.005430in}}%
\pgfpathlineto{\pgfqpoint{1.751279in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{1.753488in}{1.004756in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{1.758348in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.004777in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{1.762766in}{1.003436in}}%
\pgfpathlineto{\pgfqpoint{1.764092in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{1.002483in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.002892in}}%
\pgfpathlineto{\pgfqpoint{1.769836in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{1.001812in}}%
\pgfpathlineto{\pgfqpoint{1.771603in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{1.001841in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.785300in}{0.997132in}}%
\pgfpathlineto{\pgfqpoint{1.794137in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{0.994897in}}%
\pgfpathlineto{\pgfqpoint{1.797672in}{0.994644in}}%
\pgfpathlineto{\pgfqpoint{1.800323in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{1.802090in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{1.803415in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.808276in}{0.991487in}}%
\pgfpathlineto{\pgfqpoint{1.811369in}{0.992826in}}%
\pgfpathlineto{\pgfqpoint{1.813136in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{0.992549in}}%
\pgfpathlineto{\pgfqpoint{1.817112in}{0.992520in}}%
\pgfpathlineto{\pgfqpoint{1.818438in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{1.822856in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{1.831251in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{0.985715in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{1.843181in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{0.985917in}}%
\pgfpathlineto{\pgfqpoint{1.846274in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{1.850692in}{0.986655in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{1.857761in}{0.986986in}}%
\pgfpathlineto{\pgfqpoint{1.860854in}{0.985259in}}%
\pgfpathlineto{\pgfqpoint{1.862622in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{1.865714in}{0.983697in}}%
\pgfpathlineto{\pgfqpoint{1.867482in}{0.984125in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{1.871900in}{0.982741in}}%
\pgfpathlineto{\pgfqpoint{1.873668in}{0.982082in}}%
\pgfpathlineto{\pgfqpoint{1.875877in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.978706in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{0.978758in}}%
\pgfpathlineto{\pgfqpoint{1.890899in}{0.976562in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{0.977366in}}%
\pgfpathlineto{\pgfqpoint{1.895318in}{0.976567in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{0.976411in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{0.976200in}}%
\pgfpathlineto{\pgfqpoint{1.901503in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{1.904154in}{0.976048in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{0.976052in}}%
\pgfpathlineto{\pgfqpoint{1.908573in}{0.974474in}}%
\pgfpathlineto{\pgfqpoint{1.909898in}{0.974530in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{0.973124in}}%
\pgfpathlineto{\pgfqpoint{1.915200in}{0.972658in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{1.921828in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{1.926688in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{0.973185in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{0.969213in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{0.969604in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{0.967394in}}%
\pgfpathlineto{\pgfqpoint{1.956733in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{0.967475in}}%
\pgfpathlineto{\pgfqpoint{1.959384in}{0.967284in}}%
\pgfpathlineto{\pgfqpoint{1.963360in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{1.965570in}{0.965476in}}%
\pgfpathlineto{\pgfqpoint{1.967337in}{0.964890in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{0.964266in}}%
\pgfpathlineto{\pgfqpoint{1.973964in}{0.964459in}}%
\pgfpathlineto{\pgfqpoint{1.976174in}{0.963486in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{0.962908in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{0.963039in}}%
\pgfpathlineto{\pgfqpoint{1.984127in}{0.962882in}}%
\pgfpathlineto{\pgfqpoint{1.990754in}{0.961728in}}%
\pgfpathlineto{\pgfqpoint{1.992522in}{0.961160in}}%
\pgfpathlineto{\pgfqpoint{1.997824in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.999149in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{2.003126in}{0.958515in}}%
\pgfpathlineto{\pgfqpoint{2.013288in}{0.956293in}}%
\pgfpathlineto{\pgfqpoint{2.015497in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{2.017706in}{0.954194in}}%
\pgfpathlineto{\pgfqpoint{2.018590in}{0.954162in}}%
\pgfpathlineto{\pgfqpoint{2.020799in}{0.953480in}}%
\pgfpathlineto{\pgfqpoint{2.024776in}{0.953458in}}%
\pgfpathlineto{\pgfqpoint{2.025659in}{0.952707in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{0.953051in}}%
\pgfpathlineto{\pgfqpoint{2.030078in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{2.034054in}{0.953011in}}%
\pgfpathlineto{\pgfqpoint{2.036263in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{0.954076in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{2.044658in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{2.061006in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{2.063216in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{2.069401in}{0.949020in}}%
\pgfpathlineto{\pgfqpoint{2.071169in}{0.948733in}}%
\pgfpathlineto{\pgfqpoint{2.072936in}{0.948679in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{2.077354in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{2.080889in}{0.947054in}}%
\pgfpathlineto{\pgfqpoint{2.083540in}{0.947665in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{2.087075in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{2.089284in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{2.091051in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{2.103423in}{0.944703in}}%
\pgfpathlineto{\pgfqpoint{2.104748in}{0.944328in}}%
\pgfpathlineto{\pgfqpoint{2.106074in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{2.111376in}{0.944262in}}%
\pgfpathlineto{\pgfqpoint{2.114469in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{2.116678in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{2.128166in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{2.129933in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{2.133026in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{2.156885in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{2.159978in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{2.163513in}{0.939661in}}%
\pgfpathlineto{\pgfqpoint{2.166164in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{2.168373in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{2.171024in}{0.940032in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{0.938561in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{0.938836in}}%
\pgfpathlineto{\pgfqpoint{2.178093in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{2.185163in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{2.186930in}{0.937538in}}%
\pgfpathlineto{\pgfqpoint{2.189581in}{0.936844in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{2.207254in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{2.209464in}{0.934868in}}%
\pgfpathlineto{\pgfqpoint{2.212115in}{0.934398in}}%
\pgfpathlineto{\pgfqpoint{2.216091in}{0.934430in}}%
\pgfpathlineto{\pgfqpoint{2.219626in}{0.934366in}}%
\pgfpathlineto{\pgfqpoint{2.220951in}{0.934446in}}%
\pgfpathlineto{\pgfqpoint{2.225370in}{0.934573in}}%
\pgfpathlineto{\pgfqpoint{2.227579in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{0.933966in}}%
\pgfpathlineto{\pgfqpoint{2.232439in}{0.933409in}}%
\pgfpathlineto{\pgfqpoint{2.237741in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{2.239950in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{2.241718in}{0.933145in}}%
\pgfpathlineto{\pgfqpoint{2.244810in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{0.932839in}}%
\pgfpathlineto{\pgfqpoint{2.255415in}{0.932198in}}%
\pgfpathlineto{\pgfqpoint{2.257182in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.259391in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{2.262042in}{0.932394in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{0.931025in}}%
\pgfpathlineto{\pgfqpoint{2.267344in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.271321in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{2.274855in}{0.931077in}}%
\pgfpathlineto{\pgfqpoint{2.277065in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{2.282367in}{0.931061in}}%
\pgfpathlineto{\pgfqpoint{2.283692in}{0.930540in}}%
\pgfpathlineto{\pgfqpoint{2.286785in}{0.929594in}}%
\pgfpathlineto{\pgfqpoint{2.290320in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{2.296064in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{2.298715in}{0.929324in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{2.307551in}{0.928213in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.927992in}}%
\pgfpathlineto{\pgfqpoint{2.310644in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{2.343340in}{0.920316in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{2.348200in}{0.918833in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{2.353061in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{2.361455in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{2.374269in}{0.917415in}}%
\pgfpathlineto{\pgfqpoint{2.376036in}{0.916837in}}%
\pgfpathlineto{\pgfqpoint{2.383547in}{0.916321in}}%
\pgfpathlineto{\pgfqpoint{2.388407in}{0.916200in}}%
\pgfpathlineto{\pgfqpoint{2.404314in}{0.913696in}}%
\pgfpathlineto{\pgfqpoint{2.412267in}{0.914220in}}%
\pgfpathlineto{\pgfqpoint{2.414918in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{2.417569in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{2.425964in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{2.428173in}{0.913602in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.913229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.723124in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.295262in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.175561in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.224184in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.237466in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.238992in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{0.748751in}{1.228777in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.271926in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.187838in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.218268in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.203112in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.170989in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.179405in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.181098in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.167449in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.185782in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.161170in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.168734in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.125865in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.139259in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.112550in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.151980in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.138681in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.139641in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.170876in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{1.160970in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.166967in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.158746in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.188155in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.182204in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.183234in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.189702in}}%
\pgfpathlineto{\pgfqpoint{0.792051in}{1.165807in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.185081in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.181790in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.186429in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.171856in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.168317in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.169370in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.169888in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.141458in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.145821in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.154411in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.150827in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.148471in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.150086in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{1.157825in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.151655in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.186208in}}%
\pgfpathlineto{\pgfqpoint{0.821212in}{1.177906in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.196010in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.191163in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.197551in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.192262in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{0.834909in}{1.193327in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.185729in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.186303in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.183911in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.187004in}}%
\pgfpathlineto{\pgfqpoint{0.843304in}{1.195428in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.191103in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.193857in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.189356in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.194566in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.190355in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.193045in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.195717in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.184592in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.168152in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.168734in}}%
\pgfpathlineto{\pgfqpoint{0.862303in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.173969in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.167982in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.165110in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.165689in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.166261in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.148894in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.138906in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.150403in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.151033in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.151655in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.156829in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.157119in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.165169in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{1.176193in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.172639in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.177979in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.178414in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.176788in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.186580in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.183127in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.188968in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.166498in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.180815in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.177585in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{1.174370in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.178783in}}%
\pgfpathlineto{\pgfqpoint{0.906045in}{1.180664in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.912231in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.201333in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.210285in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.209040in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.212440in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.206355in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.214650in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{1.210303in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.215160in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.213720in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.209322in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.215954in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.213021in}}%
\pgfpathlineto{\pgfqpoint{0.927253in}{1.216148in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.219351in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.217939in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.216721in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.216909in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.228288in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.229797in}}%
\pgfpathlineto{\pgfqpoint{0.938299in}{1.231360in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.227263in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.234612in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.230490in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.233421in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.229336in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.236477in}}%
\pgfpathlineto{\pgfqpoint{0.945810in}{1.235138in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.235189in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.241320in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.246785in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.244142in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.246895in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.241659in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.249727in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.247137in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{0.960833in}{1.249792in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.244650in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{0.963484in}{1.249919in}}%
\pgfpathlineto{\pgfqpoint{0.963925in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.248679in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.250003in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.238992in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.241737in}}%
\pgfpathlineto{\pgfqpoint{0.974971in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.242009in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.243258in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.243321in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.248259in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.244705in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.245931in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.252109in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.253310in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.250988in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.251056in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.252232in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.253404in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.249990in}}%
\pgfpathlineto{\pgfqpoint{0.993529in}{1.252337in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.256977in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{1.260385in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{1.263699in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.268035in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.265850in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.270146in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{1.266888in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{1.267936in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.263635in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.264699in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.268919in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.269953in}}%
\pgfpathlineto{\pgfqpoint{1.016946in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.268863in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.276140in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.274030in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.267701in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.267674in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.270708in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{1.271716in}}%
\pgfpathlineto{\pgfqpoint{1.027108in}{1.270681in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.270668in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.271614in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.272610in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.267517in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.267500in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.257577in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.255688in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.253773in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.256683in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{1.254847in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.252981in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.253937in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.245785in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.246748in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.243132in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.244990in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.244118in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{1.065106in}{1.242436in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.242509in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.239906in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{1.242819in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{1.241065in}}%
\pgfpathlineto{\pgfqpoint{1.073501in}{1.239344in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.241142in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.240309in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.237779in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.236991in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.239778in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.240749in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.232316in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.233209in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.236817in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.236209in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.235397in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.233006in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.237339in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{1.232511in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.232578in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.233567in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{1.235301in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.233728in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.235482in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.233950in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.235122in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.232950in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.233774in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.235474in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.230879in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.230232in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{1.231047in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.234586in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.234760in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.235580in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{1.233413in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.234260in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.232808in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{1.232546in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.235078in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.234511in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.233082in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.233839in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.235348in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.233198in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.234813in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.234922in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.232108in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.232882in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.233626in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{1.232226in}}%
\pgfpathlineto{\pgfqpoint{1.159659in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.231043in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.233365in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.232804in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.231464in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.233641in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.232277in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{1.231640in}}%
\pgfpathlineto{\pgfqpoint{1.172031in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{1.177774in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.235544in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{1.234913in}}%
\pgfpathlineto{\pgfqpoint{1.180426in}{1.233603in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.235694in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.234361in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.235090in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.231790in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.230703in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.230819in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{1.229575in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.233774in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{1.195448in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.242619in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.241986in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{1.239525in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{1.236408in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{1.242441in}}%
\pgfpathlineto{\pgfqpoint{1.214447in}{1.240591in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.243869in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.243272in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{1.245215in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.247170in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.245965in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{1.245428in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.244854in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.246127in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.244342in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{1.244969in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.243760in}}%
\pgfpathlineto{\pgfqpoint{1.233446in}{1.242585in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.243258in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.242682in}}%
\pgfpathlineto{\pgfqpoint{1.236981in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{1.242158in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{1.241841in}{1.243490in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.241772in}}%
\pgfpathlineto{\pgfqpoint{1.248027in}{1.236581in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.237788in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{1.239621in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.238457in}}%
\pgfpathlineto{\pgfqpoint{1.250678in}{1.239067in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{1.238496in}}%
\pgfpathlineto{\pgfqpoint{1.252003in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{1.238553in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{1.237476in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{1.236910in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{1.238101in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{1.241226in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.239020in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.241439in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.239825in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{1.244552in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.245130in}}%
\pgfpathlineto{\pgfqpoint{1.276304in}{1.247421in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{1.279839in}{1.248629in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.249247in}}%
\pgfpathlineto{\pgfqpoint{1.285141in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.249904in}}%
\pgfpathlineto{\pgfqpoint{1.287792in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{1.288234in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.252207in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{1.250601in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.251154in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.252313in}}%
\pgfpathlineto{\pgfqpoint{1.303698in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{1.305465in}{1.255079in}}%
\pgfpathlineto{\pgfqpoint{1.307233in}{1.252431in}}%
\pgfpathlineto{\pgfqpoint{1.307675in}{1.253504in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.252465in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.250926in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{1.316953in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.245768in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.248970in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.249545in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.252239in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{1.332859in}{1.254344in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{1.254359in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{1.335952in}{1.251328in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.251843in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{1.253386in}}%
\pgfpathlineto{\pgfqpoint{1.338603in}{1.252384in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.252897in}}%
\pgfpathlineto{\pgfqpoint{1.340370in}{1.252915in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.250910in}}%
\pgfpathlineto{\pgfqpoint{1.341696in}{1.251422in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.251443in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{1.250453in}}%
\pgfpathlineto{\pgfqpoint{1.344347in}{1.250963in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{1.250484in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.252563in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.353626in}{1.255072in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{1.256065in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{1.355393in}{1.256077in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{1.258556in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.258562in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{1.360695in}{1.258077in}}%
\pgfpathlineto{\pgfqpoint{1.364230in}{1.254206in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{1.366439in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.253794in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{1.373508in}{1.253830in}}%
\pgfpathlineto{\pgfqpoint{1.375717in}{1.256245in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{1.257209in}}%
\pgfpathlineto{\pgfqpoint{1.379252in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{1.258664in}}%
\pgfpathlineto{\pgfqpoint{1.384554in}{1.255843in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.256789in}}%
\pgfpathlineto{\pgfqpoint{1.385438in}{1.255851in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{1.259158in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{1.257297in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.259638in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{1.397367in}{1.258263in}}%
\pgfpathlineto{\pgfqpoint{1.398251in}{1.256419in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.259664in}}%
\pgfpathlineto{\pgfqpoint{1.403995in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{1.407088in}{1.254205in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{1.255129in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{1.254224in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{1.257887in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{1.258809in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{1.259262in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.258818in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.259269in}}%
\pgfpathlineto{\pgfqpoint{1.423878in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{1.259721in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.260169in}}%
\pgfpathlineto{\pgfqpoint{1.427412in}{1.259286in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{1.430947in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.257984in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.257990in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.258876in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.256701in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.257140in}}%
\pgfpathlineto{\pgfqpoint{1.438900in}{1.256271in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{1.444202in}{1.257174in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.256325in}}%
\pgfpathlineto{\pgfqpoint{1.448179in}{1.257198in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.256353in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{1.256807in}}%
\pgfpathlineto{\pgfqpoint{1.454806in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{1.255109in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.456132in}{1.255968in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.255120in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{1.255570in}}%
\pgfpathlineto{\pgfqpoint{1.460992in}{1.256849in}}%
\pgfpathlineto{\pgfqpoint{1.462317in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{1.464527in}{1.257292in}}%
\pgfpathlineto{\pgfqpoint{1.464968in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{1.256877in}}%
\pgfpathlineto{\pgfqpoint{1.467619in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{1.255262in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.256981in}}%
\pgfpathlineto{\pgfqpoint{1.487060in}{1.257824in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{1.260280in}}%
\pgfpathlineto{\pgfqpoint{1.490595in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{1.491037in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{1.261905in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{1.495897in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.261903in}}%
\pgfpathlineto{\pgfqpoint{1.498106in}{1.261097in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.262704in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{1.262301in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.264683in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{1.508710in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{1.265071in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{1.264276in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{1.515780in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{1.517105in}{1.266216in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{1.268934in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.267356in}}%
\pgfpathlineto{\pgfqpoint{1.523733in}{1.268126in}}%
\pgfpathlineto{\pgfqpoint{1.525500in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{1.525942in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.268101in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.268090in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{1.268837in}}%
\pgfpathlineto{\pgfqpoint{1.533453in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{1.533895in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.535662in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.536104in}{1.269945in}}%
\pgfpathlineto{\pgfqpoint{1.536546in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{1.539197in}{1.268766in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{1.540523in}{1.267991in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.269868in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{1.269103in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.271347in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{1.270585in}}%
\pgfpathlineto{\pgfqpoint{1.548034in}{1.269823in}}%
\pgfpathlineto{\pgfqpoint{1.548476in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.550243in}{1.270933in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{1.557312in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{1.558196in}{1.274581in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{1.274948in}}%
\pgfpathlineto{\pgfqpoint{1.559522in}{1.274934in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.274554in}}%
\pgfpathlineto{\pgfqpoint{1.560405in}{1.275292in}}%
\pgfpathlineto{\pgfqpoint{1.563056in}{1.277107in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.275591in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{1.566149in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{1.275562in}}%
\pgfpathlineto{\pgfqpoint{1.567916in}{1.275909in}}%
\pgfpathlineto{\pgfqpoint{1.569242in}{1.274780in}}%
\pgfpathlineto{\pgfqpoint{1.570567in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{1.275120in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{1.573218in}{1.275085in}}%
\pgfpathlineto{\pgfqpoint{1.575428in}{1.272853in}}%
\pgfpathlineto{\pgfqpoint{1.576311in}{1.273573in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{1.273201in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.272824in}}%
\pgfpathlineto{\pgfqpoint{1.578521in}{1.273542in}}%
\pgfpathlineto{\pgfqpoint{1.578962in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{1.584706in}{1.273818in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.588241in}{1.274489in}}%
\pgfpathlineto{\pgfqpoint{1.588683in}{1.274843in}}%
\pgfpathlineto{\pgfqpoint{1.589566in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{1.274809in}}%
\pgfpathlineto{\pgfqpoint{1.592659in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{1.275086in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.274365in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{1.598403in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{1.274333in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{1.274682in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.275018in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.273945in}}%
\pgfpathlineto{\pgfqpoint{1.601496in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.274978in}}%
\pgfpathlineto{\pgfqpoint{1.605031in}{1.273181in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.610775in}{1.275567in}}%
\pgfpathlineto{\pgfqpoint{1.611216in}{1.275912in}}%
\pgfpathlineto{\pgfqpoint{1.616077in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{1.278555in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{1.623146in}{1.279537in}}%
\pgfpathlineto{\pgfqpoint{1.629332in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{1.632425in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{1.635076in}{1.282726in}}%
\pgfpathlineto{\pgfqpoint{1.638610in}{1.281280in}}%
\pgfpathlineto{\pgfqpoint{1.641703in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{1.643471in}{1.282532in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{1.282502in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.281767in}}%
\pgfpathlineto{\pgfqpoint{1.648773in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{1.649214in}{1.281054in}}%
\pgfpathlineto{\pgfqpoint{1.654075in}{1.278605in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{1.657167in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{1.658493in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{1.660260in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{1.661586in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{1.665121in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{1.669097in}{1.277343in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{1.276648in}}%
\pgfpathlineto{\pgfqpoint{1.671748in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{1.275293in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{1.275614in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.274952in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{1.273278in}}%
\pgfpathlineto{\pgfqpoint{1.677934in}{1.273927in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{1.274871in}}%
\pgfpathlineto{\pgfqpoint{1.689422in}{1.279920in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.280217in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.281132in}}%
\pgfpathlineto{\pgfqpoint{1.696049in}{1.282041in}}%
\pgfpathlineto{\pgfqpoint{1.697816in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{1.289911in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.289582in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.718141in}{1.291630in}}%
\pgfpathlineto{\pgfqpoint{1.718583in}{1.291303in}}%
\pgfpathlineto{\pgfqpoint{1.719908in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{1.291823in}}%
\pgfpathlineto{\pgfqpoint{1.724327in}{1.293004in}}%
\pgfpathlineto{\pgfqpoint{1.728303in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{1.296333in}}%
\pgfpathlineto{\pgfqpoint{1.746419in}{1.296904in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{1.751721in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{1.752162in}{1.298225in}}%
\pgfpathlineto{\pgfqpoint{1.753488in}{1.297874in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{1.758348in}{1.299514in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.300370in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{1.300036in}}%
\pgfpathlineto{\pgfqpoint{1.762325in}{1.298768in}}%
\pgfpathlineto{\pgfqpoint{1.763650in}{1.298721in}}%
\pgfpathlineto{\pgfqpoint{1.764534in}{1.298690in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{1.300107in}}%
\pgfpathlineto{\pgfqpoint{1.768952in}{1.300922in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{1.300856in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{1.775580in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{1.777789in}{1.300593in}}%
\pgfpathlineto{\pgfqpoint{1.780440in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{1.301643in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{1.787068in}{1.303482in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{1.303137in}}%
\pgfpathlineto{\pgfqpoint{1.791928in}{1.302415in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{1.302365in}}%
\pgfpathlineto{\pgfqpoint{1.794579in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{1.796788in}{1.304849in}}%
\pgfpathlineto{\pgfqpoint{1.798113in}{1.303924in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{1.304162in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{1.304890in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{1.306209in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.306173in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.305525in}}%
\pgfpathlineto{\pgfqpoint{1.811369in}{1.307427in}}%
\pgfpathlineto{\pgfqpoint{1.812694in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{1.817112in}{1.309185in}}%
\pgfpathlineto{\pgfqpoint{1.818438in}{1.309128in}}%
\pgfpathlineto{\pgfqpoint{1.822414in}{1.310377in}}%
\pgfpathlineto{\pgfqpoint{1.823740in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.829042in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{1.830809in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{1.831693in}{1.306587in}}%
\pgfpathlineto{\pgfqpoint{1.833460in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{1.309955in}}%
\pgfpathlineto{\pgfqpoint{1.849808in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{1.860854in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{1.313572in}}%
\pgfpathlineto{\pgfqpoint{1.874109in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{1.879853in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{1.882504in}{1.314857in}}%
\pgfpathlineto{\pgfqpoint{1.887364in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{1.314227in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{1.315813in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.316263in}}%
\pgfpathlineto{\pgfqpoint{1.899736in}{1.315671in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{1.316365in}}%
\pgfpathlineto{\pgfqpoint{1.903271in}{1.316039in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{1.318009in}}%
\pgfpathlineto{\pgfqpoint{1.907689in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{1.908131in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{1.910340in}{1.317557in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{1.316948in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{1.921828in}{1.318585in}}%
\pgfpathlineto{\pgfqpoint{1.926246in}{1.319415in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.319092in}}%
\pgfpathlineto{\pgfqpoint{1.934199in}{1.319809in}}%
\pgfpathlineto{\pgfqpoint{1.936850in}{1.321227in}}%
\pgfpathlineto{\pgfqpoint{1.938176in}{1.321162in}}%
\pgfpathlineto{\pgfqpoint{1.938618in}{1.320626in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{1.942152in}{1.321737in}}%
\pgfpathlineto{\pgfqpoint{1.944803in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{1.322577in}}%
\pgfpathlineto{\pgfqpoint{1.953640in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{1.954966in}{1.320351in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{1.320288in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{1.319992in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{1.958942in}{1.320668in}}%
\pgfpathlineto{\pgfqpoint{1.959384in}{1.320141in}}%
\pgfpathlineto{\pgfqpoint{1.963360in}{1.318694in}}%
\pgfpathlineto{\pgfqpoint{1.968221in}{1.320228in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{1.974406in}{1.321936in}}%
\pgfpathlineto{\pgfqpoint{1.976174in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{1.321787in}}%
\pgfpathlineto{\pgfqpoint{1.978383in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{1.978825in}{1.321724in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{1.321909in}}%
\pgfpathlineto{\pgfqpoint{1.985452in}{1.324132in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{1.323550in}}%
\pgfpathlineto{\pgfqpoint{1.995615in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{1.325866in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{1.326198in}}%
\pgfpathlineto{\pgfqpoint{2.011079in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{2.016381in}{1.326987in}}%
\pgfpathlineto{\pgfqpoint{2.019032in}{1.326130in}}%
\pgfpathlineto{\pgfqpoint{2.020357in}{1.326787in}}%
\pgfpathlineto{\pgfqpoint{2.021683in}{1.326480in}}%
\pgfpathlineto{\pgfqpoint{2.024776in}{1.327046in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{1.326979in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{1.327827in}}%
\pgfpathlineto{\pgfqpoint{2.031845in}{1.328603in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{1.328535in}}%
\pgfpathlineto{\pgfqpoint{2.039356in}{1.330358in}}%
\pgfpathlineto{\pgfqpoint{2.044217in}{1.331052in}}%
\pgfpathlineto{\pgfqpoint{2.051286in}{1.333741in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{2.053053in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{2.061006in}{1.333685in}}%
\pgfpathlineto{\pgfqpoint{2.062332in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{2.073820in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{2.076912in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{1.335743in}}%
\pgfpathlineto{\pgfqpoint{2.080447in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{2.087075in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{2.088400in}{1.337047in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.337840in}}%
\pgfpathlineto{\pgfqpoint{2.092377in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{2.094586in}{1.338986in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{1.337675in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.337124in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.339851in}}%
\pgfpathlineto{\pgfqpoint{2.109608in}{1.339501in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{2.119771in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.345069in}}%
\pgfpathlineto{\pgfqpoint{2.130817in}{1.345212in}}%
\pgfpathlineto{\pgfqpoint{2.133468in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{2.138328in}{1.345873in}}%
\pgfpathlineto{\pgfqpoint{2.139653in}{1.346015in}}%
\pgfpathlineto{\pgfqpoint{2.143188in}{1.344925in}}%
\pgfpathlineto{\pgfqpoint{2.146281in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{2.147606in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{2.150257in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{1.346711in}}%
\pgfpathlineto{\pgfqpoint{2.156885in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{2.159536in}{1.345936in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{1.346814in}}%
\pgfpathlineto{\pgfqpoint{2.164396in}{1.346736in}}%
\pgfpathlineto{\pgfqpoint{2.167489in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{2.172791in}{1.348831in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{1.348321in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{1.349480in}}%
\pgfpathlineto{\pgfqpoint{2.178093in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.350633in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.350952in}}%
\pgfpathlineto{\pgfqpoint{2.202394in}{1.350891in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{1.351602in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{1.351468in}}%
\pgfpathlineto{\pgfqpoint{2.210789in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{2.212998in}{1.353404in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.354288in}}%
\pgfpathlineto{\pgfqpoint{2.218742in}{1.354724in}}%
\pgfpathlineto{\pgfqpoint{2.220509in}{1.354196in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{2.229346in}{1.355314in}}%
\pgfpathlineto{\pgfqpoint{2.231997in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{2.237741in}{1.357685in}}%
\pgfpathlineto{\pgfqpoint{2.239950in}{1.357545in}}%
\pgfpathlineto{\pgfqpoint{2.243043in}{1.357761in}}%
\pgfpathlineto{\pgfqpoint{2.244369in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.359751in}}%
\pgfpathlineto{\pgfqpoint{2.258507in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{2.263368in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{2.265577in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.361225in}}%
\pgfpathlineto{\pgfqpoint{2.269995in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{2.271763in}{1.361228in}}%
\pgfpathlineto{\pgfqpoint{2.273088in}{1.361143in}}%
\pgfpathlineto{\pgfqpoint{2.281483in}{1.363617in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{1.366640in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{2.307551in}{1.367860in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.368530in}}%
\pgfpathlineto{\pgfqpoint{2.310644in}{1.368835in}}%
\pgfpathlineto{\pgfqpoint{2.313295in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{2.318155in}{1.367938in}}%
\pgfpathlineto{\pgfqpoint{2.319481in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{2.322132in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{2.324341in}{1.367723in}}%
\pgfpathlineto{\pgfqpoint{2.329643in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{2.332294in}{1.368365in}}%
\pgfpathlineto{\pgfqpoint{2.334062in}{1.367860in}}%
\pgfpathlineto{\pgfqpoint{2.336713in}{1.368654in}}%
\pgfpathlineto{\pgfqpoint{2.344224in}{1.370666in}}%
\pgfpathlineto{\pgfqpoint{2.346433in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.348642in}{1.369985in}}%
\pgfpathlineto{\pgfqpoint{2.353061in}{1.370651in}}%
\pgfpathlineto{\pgfqpoint{2.367199in}{1.374849in}}%
\pgfpathlineto{\pgfqpoint{2.368525in}{1.374377in}}%
\pgfpathlineto{\pgfqpoint{2.370734in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{2.374269in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{2.375594in}{1.375031in}}%
\pgfpathlineto{\pgfqpoint{2.377803in}{1.375824in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{2.388849in}{1.377508in}}%
\pgfpathlineto{\pgfqpoint{2.391058in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{2.396361in}{1.377736in}}%
\pgfpathlineto{\pgfqpoint{2.399012in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{2.425964in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.386262in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.386262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{0.722726in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.723269in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{0.862688in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{0.818375in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{0.894776in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.123158in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.063640in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.198197in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.175931in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.148960in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.144952in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{1.156108in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.141799in}}%
\pgfpathlineto{\pgfqpoint{0.754937in}{1.162778in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{1.146288in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.147710in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.141910in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{1.070070in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.066872in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.038296in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.037941in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.002561in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.067633in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.058143in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.044142in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.091156in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{0.790725in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.099199in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.111359in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.106661in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.104392in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.094208in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.100898in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{1.098779in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.117541in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.136993in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.130714in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.135012in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{0.816352in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.107096in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.109127in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.110452in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.105642in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.109354in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.088719in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.089441in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.090158in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{1.127133in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.130520in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.125372in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.120265in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.119142in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.123023in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{0.834909in}{1.127881in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.135277in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.126073in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.129224in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{1.127578in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.123283in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.124764in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.138410in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.139259in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.142115in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.137668in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.144527in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.116579in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.117033in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.106133in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.107086in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.107558in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.104184in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.104661in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.110332in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.101131in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.104177in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.100459in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.104171in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.100549in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.102829in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.109430in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.098489in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.104160in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{1.088062in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.096004in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.096877in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.094458in}}%
\pgfpathlineto{\pgfqpoint{0.889255in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.097464in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{1.111485in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{1.110080in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.107677in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.108060in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.106461in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{1.105103in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.103752in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.106244in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.104900in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.106996in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.105657in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{0.906487in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.100592in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.094579in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.093709in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.097759in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.086678in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.093831in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.094583in}}%
\pgfpathlineto{\pgfqpoint{0.918416in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.088573in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.081140in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.080834in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.078190in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.074842in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.076730in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.077843in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.074324in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.074031in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.069157in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.069538in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.076006in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.087545in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.085237in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.087841in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.079149in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{1.075991in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.079835in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.078289in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.079866in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.073094in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.075898in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{1.075310in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.070474in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.073078in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.063362in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.070884in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.072356in}}%
\pgfpathlineto{\pgfqpoint{0.993529in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.075999in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{1.077476in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{1.066220in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.067935in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.072505in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.073855in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{1.076313in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.082417in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{1.079037in}}%
\pgfpathlineto{\pgfqpoint{1.021806in}{1.079838in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.086819in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.080175in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.083996in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.082224in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.083496in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{1.081009in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{1.035061in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.075903in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.068223in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{1.069439in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.068744in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.068050in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{1.069070in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{1.060111in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.061150in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.057890in}}%
\pgfpathlineto{\pgfqpoint{1.065106in}{1.056335in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.051694in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.052864in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{1.052494in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.050328in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.051492in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.051921in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.050403in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.054635in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.052817in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.053945in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.053226in}}%
\pgfpathlineto{\pgfqpoint{1.083221in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.058437in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.059656in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{1.041293in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{1.044561in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.042324in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.042581in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.044678in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.041212in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.043034in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.041742in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.042732in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.042978in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{1.042918in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.046198in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.047700in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.046841in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.047861in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.047315in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{1.047006in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{1.047477in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{1.047946in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.046558in}}%
\pgfpathlineto{\pgfqpoint{1.125638in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.048569in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.040080in}}%
\pgfpathlineto{\pgfqpoint{1.136242in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.033634in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.032622in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.033846in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.033077in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.034294in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.034029in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.034973in}}%
\pgfpathlineto{\pgfqpoint{1.147730in}{1.036642in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.041242in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.040970in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.039223in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.042149in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.041879in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.042804in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.040860in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.172031in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{1.175123in}{1.042605in}}%
\pgfpathlineto{\pgfqpoint{1.175565in}{1.042129in}}%
\pgfpathlineto{\pgfqpoint{1.176891in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.040407in}}%
\pgfpathlineto{\pgfqpoint{1.182193in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.040937in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.043906in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{1.198099in}{1.041985in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{1.036616in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.034133in}}%
\pgfpathlineto{\pgfqpoint{1.209587in}{1.034338in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.035386in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{1.033243in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.034085in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.034493in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{1.215772in}{1.032750in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.033787in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{1.030182in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{1.028087in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.024751in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.029284in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.024358in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.019741in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{1.019344in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.018380in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.016605in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.014451in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{1.016712in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{1.013791in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.014585in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{1.017037in}}%
\pgfpathlineto{\pgfqpoint{1.261282in}{1.014942in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.016499in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.015544in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{1.012516in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.013179in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{1.011868in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.014227in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.014501in}}%
\pgfpathlineto{\pgfqpoint{1.279839in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.013099in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.286466in}{1.010972in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.010258in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{1.007030in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.009460in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{1.007505in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.006805in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{1.297512in}{1.007627in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{1.007279in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{1.300163in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{1.308558in}{1.004940in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.005031in}}%
\pgfpathlineto{\pgfqpoint{1.311651in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.002634in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.002402in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{0.999175in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{0.999882in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.000642in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{0.996458in}}%
\pgfpathlineto{\pgfqpoint{1.332417in}{0.997543in}}%
\pgfpathlineto{\pgfqpoint{1.332859in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{1.335952in}{0.996007in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{0.995942in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{0.992221in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{1.344347in}{0.992050in}}%
\pgfpathlineto{\pgfqpoint{1.344789in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{1.348324in}{0.987274in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{0.985557in}}%
\pgfpathlineto{\pgfqpoint{1.356277in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.357602in}{0.986842in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{0.987523in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{0.986732in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{0.985533in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.983662in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{1.367764in}{0.978093in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{0.975683in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{0.973004in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{0.973499in}}%
\pgfpathlineto{\pgfqpoint{1.377485in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{1.377927in}{0.970567in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{1.379694in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{0.969168in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{0.968415in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{1.383229in}{0.968642in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{0.966123in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.966433in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{0.965889in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{0.962563in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{0.963574in}}%
\pgfpathlineto{\pgfqpoint{1.407530in}{0.963501in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.963973in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{0.962475in}}%
\pgfpathlineto{\pgfqpoint{1.415483in}{0.962855in}}%
\pgfpathlineto{\pgfqpoint{1.416808in}{0.961625in}}%
\pgfpathlineto{\pgfqpoint{1.417692in}{0.961556in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{0.958409in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{0.959807in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{0.958786in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{0.961099in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{0.959648in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{0.960514in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{0.960633in}}%
\pgfpathlineto{\pgfqpoint{1.438900in}{0.959946in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{1.445528in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{0.952251in}}%
\pgfpathlineto{\pgfqpoint{1.451271in}{0.951768in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{0.951900in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{0.952667in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{0.953645in}}%
\pgfpathlineto{\pgfqpoint{1.459225in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{1.460992in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.950098in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{0.950417in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.947928in}}%
\pgfpathlineto{\pgfqpoint{1.467619in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{1.468945in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{0.943258in}}%
\pgfpathlineto{\pgfqpoint{1.476898in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{0.941892in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{1.484851in}{0.940382in}}%
\pgfpathlineto{\pgfqpoint{1.485735in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{1.487502in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{1.489711in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{0.939486in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{0.938601in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{0.937097in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{0.937661in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{0.937626in}}%
\pgfpathlineto{\pgfqpoint{1.504292in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.934572in}}%
\pgfpathlineto{\pgfqpoint{1.518431in}{0.931915in}}%
\pgfpathlineto{\pgfqpoint{1.520198in}{0.930294in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{0.930945in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{0.930040in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{1.530360in}{0.930195in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.929300in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{0.929611in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{0.927448in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{0.926157in}}%
\pgfpathlineto{\pgfqpoint{1.556429in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{0.926356in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{0.926142in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{1.572335in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{1.574544in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{1.575869in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{1.579846in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{1.583381in}{0.922602in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{0.923829in}}%
\pgfpathlineto{\pgfqpoint{1.587357in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{1.590008in}{0.924464in}}%
\pgfpathlineto{\pgfqpoint{1.591776in}{0.923350in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{0.922165in}}%
\pgfpathlineto{\pgfqpoint{1.598403in}{0.921622in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{0.921080in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{0.921607in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{1.605914in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{0.922536in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{0.921999in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{0.921954in}}%
\pgfpathlineto{\pgfqpoint{1.611216in}{0.921588in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{0.919260in}}%
\pgfpathlineto{\pgfqpoint{1.617402in}{0.919044in}}%
\pgfpathlineto{\pgfqpoint{1.621379in}{0.919512in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{1.627564in}{0.918391in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{0.918380in}}%
\pgfpathlineto{\pgfqpoint{1.631541in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.635517in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{1.638610in}{0.919107in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{0.919259in}}%
\pgfpathlineto{\pgfqpoint{1.641703in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{1.644354in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{1.647889in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{1.653191in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{0.917895in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{0.918036in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.920179in}}%
\pgfpathlineto{\pgfqpoint{1.662470in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{1.664237in}{0.920437in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{0.921233in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{0.919861in}}%
\pgfpathlineto{\pgfqpoint{1.670423in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{1.670864in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{0.921298in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{0.918964in}}%
\pgfpathlineto{\pgfqpoint{1.676166in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.918751in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{1.682352in}{0.919045in}}%
\pgfpathlineto{\pgfqpoint{1.685003in}{0.919011in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{0.919973in}}%
\pgfpathlineto{\pgfqpoint{1.686329in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{1.688538in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{0.919425in}}%
\pgfpathlineto{\pgfqpoint{1.692073in}{0.919891in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{0.921141in}}%
\pgfpathlineto{\pgfqpoint{1.697816in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{0.921078in}}%
\pgfpathlineto{\pgfqpoint{1.704002in}{0.917347in}}%
\pgfpathlineto{\pgfqpoint{1.705770in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{0.915807in}}%
\pgfpathlineto{\pgfqpoint{1.718583in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{1.720792in}{0.915921in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{1.726536in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{0.915396in}}%
\pgfpathlineto{\pgfqpoint{1.727861in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{1.728303in}{0.915078in}}%
\pgfpathlineto{\pgfqpoint{1.729629in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{0.913799in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{1.740675in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{1.746860in}{0.908525in}}%
\pgfpathlineto{\pgfqpoint{1.749070in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{1.751279in}{0.908823in}}%
\pgfpathlineto{\pgfqpoint{1.753046in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{1.754372in}{0.908969in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{1.757906in}{0.907453in}}%
\pgfpathlineto{\pgfqpoint{1.762325in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{0.907150in}}%
\pgfpathlineto{\pgfqpoint{1.763650in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{1.769836in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{0.905063in}}%
\pgfpathlineto{\pgfqpoint{1.773371in}{0.905216in}}%
\pgfpathlineto{\pgfqpoint{1.775580in}{0.905368in}}%
\pgfpathlineto{\pgfqpoint{1.777789in}{0.904631in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.904041in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{0.902868in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{1.785300in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{1.789719in}{0.900411in}}%
\pgfpathlineto{\pgfqpoint{1.791928in}{0.901155in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{0.902056in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{1.806508in}{0.898494in}}%
\pgfpathlineto{\pgfqpoint{1.808276in}{0.899084in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{1.818880in}{0.900300in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.899457in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{0.900032in}}%
\pgfpathlineto{\pgfqpoint{1.821973in}{0.899324in}}%
\pgfpathlineto{\pgfqpoint{1.830809in}{0.901078in}}%
\pgfpathlineto{\pgfqpoint{1.833460in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{0.901239in}}%
\pgfpathlineto{\pgfqpoint{1.838321in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{1.847599in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{1.849367in}{0.899511in}}%
\pgfpathlineto{\pgfqpoint{1.850692in}{0.899381in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{1.859529in}{0.900265in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{1.880737in}{0.893101in}}%
\pgfpathlineto{\pgfqpoint{1.882504in}{0.892583in}}%
\pgfpathlineto{\pgfqpoint{1.884272in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{1.886039in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{1.888248in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{1.891783in}{0.892029in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{0.891390in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{0.891575in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{0.890941in}}%
\pgfpathlineto{\pgfqpoint{1.901503in}{0.890826in}}%
\pgfpathlineto{\pgfqpoint{1.907247in}{0.889981in}}%
\pgfpathlineto{\pgfqpoint{1.908131in}{0.889994in}}%
\pgfpathlineto{\pgfqpoint{1.910782in}{0.887927in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{0.888549in}}%
\pgfpathlineto{\pgfqpoint{1.919619in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{1.924921in}{0.886331in}}%
\pgfpathlineto{\pgfqpoint{1.926688in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{1.931106in}{0.886695in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{0.887377in}}%
\pgfpathlineto{\pgfqpoint{1.936850in}{0.887434in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{0.887855in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{0.888167in}}%
\pgfpathlineto{\pgfqpoint{1.944803in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{1.952314in}{0.888570in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{0.887968in}}%
\pgfpathlineto{\pgfqpoint{1.961151in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{1.962919in}{0.887467in}}%
\pgfpathlineto{\pgfqpoint{1.966895in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.969104in}{0.887814in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.978825in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{0.885621in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{1.988987in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{1.992080in}{0.885452in}}%
\pgfpathlineto{\pgfqpoint{1.994289in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{0.886925in}}%
\pgfpathlineto{\pgfqpoint{2.001800in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{2.003126in}{0.886004in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{2.010637in}{0.885762in}}%
\pgfpathlineto{\pgfqpoint{2.011962in}{0.885905in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{0.884249in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{0.884152in}}%
\pgfpathlineto{\pgfqpoint{2.024776in}{0.883591in}}%
\pgfpathlineto{\pgfqpoint{2.027427in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{2.031845in}{0.879657in}}%
\pgfpathlineto{\pgfqpoint{2.034054in}{0.879584in}}%
\pgfpathlineto{\pgfqpoint{2.035380in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.879494in}}%
\pgfpathlineto{\pgfqpoint{2.042449in}{0.879403in}}%
\pgfpathlineto{\pgfqpoint{2.044217in}{0.879440in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{2.052170in}{0.878428in}}%
\pgfpathlineto{\pgfqpoint{2.054379in}{0.877889in}}%
\pgfpathlineto{\pgfqpoint{2.059681in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{2.070727in}{0.876502in}}%
\pgfpathlineto{\pgfqpoint{2.072494in}{0.876310in}}%
\pgfpathlineto{\pgfqpoint{2.073378in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{2.073820in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{2.078238in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{2.080005in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{0.875714in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{2.087517in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{2.091051in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{2.093260in}{0.873922in}}%
\pgfpathlineto{\pgfqpoint{2.101655in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{2.105190in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{2.107841in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{2.128166in}{0.870404in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{2.139653in}{0.865846in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{0.865365in}}%
\pgfpathlineto{\pgfqpoint{2.148932in}{0.866880in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{2.152908in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{2.166164in}{0.865734in}}%
\pgfpathlineto{\pgfqpoint{2.168815in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{2.171024in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{2.173233in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{2.175442in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{2.179419in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{0.863517in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{0.863236in}}%
\pgfpathlineto{\pgfqpoint{2.189581in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{0.863670in}}%
\pgfpathlineto{\pgfqpoint{2.200185in}{0.864248in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{2.206371in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{2.207696in}{0.863517in}}%
\pgfpathlineto{\pgfqpoint{2.210347in}{0.864435in}}%
\pgfpathlineto{\pgfqpoint{2.220951in}{0.863066in}}%
\pgfpathlineto{\pgfqpoint{2.222719in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{2.235974in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{2.239067in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{2.243043in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{2.246136in}{0.864920in}}%
\pgfpathlineto{\pgfqpoint{2.250113in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{0.864681in}}%
\pgfpathlineto{\pgfqpoint{2.255415in}{0.863848in}}%
\pgfpathlineto{\pgfqpoint{2.258066in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{2.262042in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{2.264693in}{0.862383in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.861499in}}%
\pgfpathlineto{\pgfqpoint{2.271763in}{0.862183in}}%
\pgfpathlineto{\pgfqpoint{2.273972in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{2.275297in}{0.861680in}}%
\pgfpathlineto{\pgfqpoint{2.277948in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{2.283692in}{0.861022in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{2.288552in}{0.860066in}}%
\pgfpathlineto{\pgfqpoint{2.290320in}{0.860319in}}%
\pgfpathlineto{\pgfqpoint{2.293854in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{2.295622in}{0.859283in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{2.307551in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.311086in}{0.859057in}}%
\pgfpathlineto{\pgfqpoint{2.312853in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{2.314179in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{2.322574in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{2.328318in}{0.858305in}}%
\pgfpathlineto{\pgfqpoint{2.331852in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{2.335387in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{2.337154in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{2.339364in}{0.856606in}}%
\pgfpathlineto{\pgfqpoint{2.349968in}{0.855396in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{0.854958in}}%
\pgfpathlineto{\pgfqpoint{2.368525in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{2.372943in}{0.852892in}}%
\pgfpathlineto{\pgfqpoint{2.374269in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{2.376920in}{0.853305in}}%
\pgfpathlineto{\pgfqpoint{2.387082in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{2.393268in}{0.853174in}}%
\pgfpathlineto{\pgfqpoint{2.395035in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{2.396802in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{2.401221in}{0.850261in}}%
\pgfpathlineto{\pgfqpoint{2.402988in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{2.418894in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{0.847778in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.845627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.723544in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.724518in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.725524in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{0.778091in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{0.779380in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{0.831036in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.014174in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.148960in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.198008in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.114175in}}%
\pgfpathlineto{\pgfqpoint{0.754937in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.141910in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.106661in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.102174in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.091956in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.086156in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{1.060975in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{0.765983in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.038296in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.037941in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.002561in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.048224in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.049944in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.036421in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.043776in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.041655in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.026944in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.063532in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.047891in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{1.053768in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.051921in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{1.076730in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.073572in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.077994in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{1.063640in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.072980in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.082213in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.080222in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.070309in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.075338in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.070183in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.094249in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.091485in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.092348in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.104332in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.105103in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.119037in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{1.120357in}}%
\pgfpathlineto{\pgfqpoint{0.816352in}{1.124904in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.103241in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.100793in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.108456in}}%
\pgfpathlineto{\pgfqpoint{0.821212in}{1.106696in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.107370in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.105642in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.106311in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.115107in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.107976in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.114139in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.114715in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.125051in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.119173in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{1.122326in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.117607in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.114007in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.117122in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.120214in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.115605in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.124675in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.126569in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.130831in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.134978in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.122933in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.118808in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.110042in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.114063in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.112804in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.118419in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.112126in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.107188in}}%
\pgfpathlineto{\pgfqpoint{0.870698in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.122560in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.119294in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.127689in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{0.881744in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.121993in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.131736in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.138435in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{1.150775in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.145999in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.149832in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.153915in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.151753in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.150827in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.151364in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.156085in}}%
\pgfpathlineto{\pgfqpoint{0.906487in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.149200in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.145542in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.147730in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.144704in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.148519in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{0.913114in}{1.143063in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.151069in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.148124in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{1.148379in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.145120in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.139783in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{0.927253in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.143830in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.144077in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{0.932997in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.149399in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.155873in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.154645in}}%
\pgfpathlineto{\pgfqpoint{0.937857in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.146181in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.143570in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.145918in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.148451in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.151150in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.149987in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.152632in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.153049in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.162662in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.160402in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.161899in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.160775in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.154310in}}%
\pgfpathlineto{\pgfqpoint{0.963484in}{1.157273in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.152718in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.152914in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.154647in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.154836in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{1.157924in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.156009in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.155697in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.156108in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.152882in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.155626in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.154794in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.156681in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.161888in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.159713in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.161049in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.161706in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.167273in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.163628in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.164922in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.157169in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.157498in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.157528in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.150650in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.154769in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.153845in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.155096in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.164039in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.179934in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.179851in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.185462in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{1.184546in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.183500in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.184608in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.183053in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{1.183163in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.177799in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.177048in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.174464in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.176381in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.177463in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.169646in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{1.170725in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.169893in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.169063in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.173231in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.172401in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.172520in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{1.170869in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.169471in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.170530in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{1.172758in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.166164in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.167213in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.166536in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{1.165863in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.166905in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.167945in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.167393in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.065106in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.160343in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.160472in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.156363in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.159447in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.158811in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.157288in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{1.158308in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.161728in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.161211in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.162205in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{1.160587in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.167195in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.167649in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.173299in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{1.155567in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.157016in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.157260in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.157502in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{1.158343in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.156130in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.157883in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.159749in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.157783in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{1.161709in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.160329in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.164311in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.161462in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.167546in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.166861in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.169636in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{1.168169in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{1.168580in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{1.170243in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.172293in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.171039in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.170563in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.167324in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.165339in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.166967in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.165545in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.161077in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.159787in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.159577in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{1.158305in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.160954in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.159687in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{1.146404in}{1.160844in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{1.147730in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.161260in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.162298in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{1.168173in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{1.166099in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.166919in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.168021in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.167398in}}%
\pgfpathlineto{\pgfqpoint{1.156566in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{1.167252in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.168099in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.166778in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{1.169175in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{1.175054in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.173746in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.174613in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{1.172031in}{1.174175in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{1.174952in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.176586in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{1.176891in}{1.179218in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.178612in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.175519in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.176365in}}%
\pgfpathlineto{\pgfqpoint{1.182193in}{1.180162in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.179562in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.177850in}}%
\pgfpathlineto{\pgfqpoint{1.185728in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.177618in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.182134in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.182282in}}%
\pgfpathlineto{\pgfqpoint{1.196332in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{1.179165in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.177326in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.180508in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{1.179297in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{1.180087in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{1.209587in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.180599in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.182652in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.179205in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{1.179911in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{1.180688in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.181390in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.180201in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{1.173577in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.173031in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.173731in}}%
\pgfpathlineto{\pgfqpoint{1.225493in}{1.177213in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.179030in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.179716in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.177475in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{1.233004in}{1.179669in}}%
\pgfpathlineto{\pgfqpoint{1.233446in}{1.180349in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.179200in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.177659in}}%
\pgfpathlineto{\pgfqpoint{1.236981in}{1.174844in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.172120in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.172800in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.171669in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{1.171143in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.171822in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.171525in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.170035in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.169151in}}%
\pgfpathlineto{\pgfqpoint{1.247585in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{1.172061in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{1.170952in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{1.173612in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.172507in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.171627in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{1.172583in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{1.173969in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.173530in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{1.174980in}}%
\pgfpathlineto{\pgfqpoint{1.261282in}{1.173526in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.175037in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{1.172372in}}%
\pgfpathlineto{\pgfqpoint{1.265258in}{1.173019in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.175162in}}%
\pgfpathlineto{\pgfqpoint{1.268351in}{1.174660in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.175301in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.174370in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.178122in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.177400in}}%
\pgfpathlineto{\pgfqpoint{1.285141in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{1.286908in}{1.177503in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.176464in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.174044in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.173630in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.173148in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.172267in}}%
\pgfpathlineto{\pgfqpoint{1.300163in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{1.171391in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{1.170932in}}%
\pgfpathlineto{\pgfqpoint{1.305023in}{1.169930in}}%
\pgfpathlineto{\pgfqpoint{1.305465in}{1.170534in}}%
\pgfpathlineto{\pgfqpoint{1.308558in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{1.313418in}{1.173337in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{1.170900in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{1.171493in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{1.174641in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.176128in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{1.178576in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.175326in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.177634in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{1.176667in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{1.174862in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{1.335952in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.176036in}}%
\pgfpathlineto{\pgfqpoint{1.339929in}{1.176602in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.173503in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.344347in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{1.344789in}{1.174254in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.171191in}}%
\pgfpathlineto{\pgfqpoint{1.348324in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{1.169823in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{1.170883in}}%
\pgfpathlineto{\pgfqpoint{1.353184in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{1.355393in}{1.175217in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{1.174965in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.177048in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{1.174524in}}%
\pgfpathlineto{\pgfqpoint{1.363788in}{1.171476in}}%
\pgfpathlineto{\pgfqpoint{1.366439in}{1.169907in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.170516in}}%
\pgfpathlineto{\pgfqpoint{1.367764in}{1.169611in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{1.170219in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{1.166807in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{1.167351in}}%
\pgfpathlineto{\pgfqpoint{1.375717in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.376601in}{1.169416in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.166396in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{1.381461in}{1.166777in}}%
\pgfpathlineto{\pgfqpoint{1.383229in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{1.168037in}}%
\pgfpathlineto{\pgfqpoint{1.385438in}{1.167343in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{1.167123in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{1.172001in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{1.173397in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.172644in}}%
\pgfpathlineto{\pgfqpoint{1.400460in}{1.175867in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.173391in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.177981in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{1.411506in}{1.177689in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{1.176655in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{1.177611in}}%
\pgfpathlineto{\pgfqpoint{1.415483in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{1.416808in}{1.176978in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{1.417692in}{1.177085in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{1.175954in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.178167in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{1.430063in}{1.181203in}}%
\pgfpathlineto{\pgfqpoint{1.430947in}{1.182624in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{1.182233in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{1.433156in}{1.179794in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{1.180283in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.181896in}}%
\pgfpathlineto{\pgfqpoint{1.444644in}{1.183251in}}%
\pgfpathlineto{\pgfqpoint{1.445086in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{1.445528in}{1.183778in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{1.180238in}}%
\pgfpathlineto{\pgfqpoint{1.449504in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{1.451271in}{1.179247in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{1.179824in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.181204in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{1.180398in}}%
\pgfpathlineto{\pgfqpoint{1.457015in}{1.181164in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{1.460992in}{1.180749in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{1.464968in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{1.467619in}{1.181884in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.182350in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.182490in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.181330in}}%
\pgfpathlineto{\pgfqpoint{1.470712in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.180733in}}%
\pgfpathlineto{\pgfqpoint{1.472922in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{1.181940in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.476898in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{1.180979in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.184140in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{1.178736in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.180379in}}%
\pgfpathlineto{\pgfqpoint{1.492804in}{1.180830in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{1.181732in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{1.179490in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.180483in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{1.182098in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.182544in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{1.182633in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{1.508710in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{1.518873in}{1.183463in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{1.184460in}}%
\pgfpathlineto{\pgfqpoint{1.522849in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{1.524175in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{1.525500in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{1.530802in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{1.187356in}}%
\pgfpathlineto{\pgfqpoint{1.531686in}{1.188168in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.533011in}{1.187903in}}%
\pgfpathlineto{\pgfqpoint{1.536104in}{1.189717in}}%
\pgfpathlineto{\pgfqpoint{1.538755in}{1.189184in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{1.188498in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{1.548476in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{1.192559in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.191843in}}%
\pgfpathlineto{\pgfqpoint{1.552452in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{1.555103in}{1.195102in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.197283in}}%
\pgfpathlineto{\pgfqpoint{1.560405in}{1.195893in}}%
\pgfpathlineto{\pgfqpoint{1.560847in}{1.196300in}}%
\pgfpathlineto{\pgfqpoint{1.561731in}{1.196741in}}%
\pgfpathlineto{\pgfqpoint{1.562173in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{1.568800in}{1.197649in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.199352in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.198380in}}%
\pgfpathlineto{\pgfqpoint{1.586032in}{1.200005in}}%
\pgfpathlineto{\pgfqpoint{1.588241in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{1.200718in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{1.598403in}{1.201941in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{1.201288in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.201023in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{1.202299in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{1.204300in}}%
\pgfpathlineto{\pgfqpoint{1.608124in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{1.204033in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.204414in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{1.203737in}}%
\pgfpathlineto{\pgfqpoint{1.610775in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{1.617402in}{1.199711in}}%
\pgfpathlineto{\pgfqpoint{1.619170in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{1.619611in}{1.199863in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{1.200241in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{1.201868in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{1.202930in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{1.204152in}}%
\pgfpathlineto{\pgfqpoint{1.642587in}{1.205473in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{1.650540in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{1.650982in}{1.207324in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{1.206703in}}%
\pgfpathlineto{\pgfqpoint{1.652307in}{1.207065in}}%
\pgfpathlineto{\pgfqpoint{1.661586in}{1.213923in}}%
\pgfpathlineto{\pgfqpoint{1.662911in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.668213in}{1.215907in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{1.217803in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{1.217167in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{1.681910in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{1.684561in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.686329in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.218766in}}%
\pgfpathlineto{\pgfqpoint{1.688096in}{1.219109in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{1.220212in}}%
\pgfpathlineto{\pgfqpoint{1.692956in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{1.698258in}{1.224353in}}%
\pgfpathlineto{\pgfqpoint{1.700026in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{1.700909in}{1.224134in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.222040in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{1.223399in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.222798in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{1.222287in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.223005in}}%
\pgfpathlineto{\pgfqpoint{1.714606in}{1.223703in}}%
\pgfpathlineto{\pgfqpoint{1.716374in}{1.224714in}}%
\pgfpathlineto{\pgfqpoint{1.718141in}{1.224779in}}%
\pgfpathlineto{\pgfqpoint{1.719466in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{1.224267in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.223657in}}%
\pgfpathlineto{\pgfqpoint{1.722559in}{1.224316in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{1.225988in}}%
\pgfpathlineto{\pgfqpoint{1.726094in}{1.225380in}}%
\pgfpathlineto{\pgfqpoint{1.726536in}{1.226019in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{1.727861in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{1.728303in}{1.225770in}}%
\pgfpathlineto{\pgfqpoint{1.729629in}{1.225817in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{1.225481in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{1.224685in}}%
\pgfpathlineto{\pgfqpoint{1.742884in}{1.225055in}}%
\pgfpathlineto{\pgfqpoint{1.744209in}{1.225102in}}%
\pgfpathlineto{\pgfqpoint{1.748628in}{1.226172in}}%
\pgfpathlineto{\pgfqpoint{1.749511in}{1.226506in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{1.760115in}{1.227466in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.228768in}}%
\pgfpathlineto{\pgfqpoint{1.764534in}{1.228209in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.227938in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{1.777789in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.229246in}}%
\pgfpathlineto{\pgfqpoint{1.779556in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{1.779998in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{1.228229in}}%
\pgfpathlineto{\pgfqpoint{1.787068in}{1.227151in}}%
\pgfpathlineto{\pgfqpoint{1.787951in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{1.788835in}{1.226915in}}%
\pgfpathlineto{\pgfqpoint{1.791486in}{1.228754in}}%
\pgfpathlineto{\pgfqpoint{1.794579in}{1.230015in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.229484in}}%
\pgfpathlineto{\pgfqpoint{1.797672in}{1.229815in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{1.229563in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.804299in}{1.228853in}}%
\pgfpathlineto{\pgfqpoint{1.810927in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{1.820205in}{1.233311in}}%
\pgfpathlineto{\pgfqpoint{1.826391in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{1.830368in}{1.237237in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{1.839204in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{1.839646in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.840088in}{1.238566in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{1.240655in}}%
\pgfpathlineto{\pgfqpoint{1.850692in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{1.855552in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{1.243596in}}%
\pgfpathlineto{\pgfqpoint{1.859087in}{1.244174in}}%
\pgfpathlineto{\pgfqpoint{1.860854in}{1.243651in}}%
\pgfpathlineto{\pgfqpoint{1.862622in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.863947in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.877644in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{1.879411in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{1.883388in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{1.888690in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{1.909014in}{1.243321in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{1.243919in}}%
\pgfpathlineto{\pgfqpoint{1.915200in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.244488in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{1.245681in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.245693in}}%
\pgfpathlineto{\pgfqpoint{1.930664in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{1.936408in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{1.248913in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.248931in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{1.945687in}{1.247954in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{1.953640in}{1.249819in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{1.962477in}{1.250658in}}%
\pgfpathlineto{\pgfqpoint{1.967337in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{1.252468in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.251977in}}%
\pgfpathlineto{\pgfqpoint{1.972639in}{1.251747in}}%
\pgfpathlineto{\pgfqpoint{1.974406in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{1.977057in}{1.251532in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{1.252305in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{1.253311in}}%
\pgfpathlineto{\pgfqpoint{1.985894in}{1.254076in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.255106in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.256845in}}%
\pgfpathlineto{\pgfqpoint{2.003126in}{1.255396in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{1.256879in}}%
\pgfpathlineto{\pgfqpoint{2.010195in}{1.255915in}}%
\pgfpathlineto{\pgfqpoint{2.012846in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{1.254077in}}%
\pgfpathlineto{\pgfqpoint{2.030078in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{2.031845in}{1.253620in}}%
\pgfpathlineto{\pgfqpoint{2.034054in}{1.255063in}}%
\pgfpathlineto{\pgfqpoint{2.035380in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{1.255794in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.256520in}}%
\pgfpathlineto{\pgfqpoint{2.042449in}{1.256999in}}%
\pgfpathlineto{\pgfqpoint{2.045542in}{1.257955in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.257484in}}%
\pgfpathlineto{\pgfqpoint{2.046426in}{1.257957in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{2.051286in}{1.257970in}}%
\pgfpathlineto{\pgfqpoint{2.053937in}{1.257742in}}%
\pgfpathlineto{\pgfqpoint{2.055704in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{2.059239in}{1.258225in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{2.064983in}{1.260568in}}%
\pgfpathlineto{\pgfqpoint{2.068076in}{1.261035in}}%
\pgfpathlineto{\pgfqpoint{2.069401in}{1.261036in}}%
\pgfpathlineto{\pgfqpoint{2.077354in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{2.080889in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{2.083098in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{1.262876in}}%
\pgfpathlineto{\pgfqpoint{2.087958in}{1.262874in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.262184in}}%
\pgfpathlineto{\pgfqpoint{2.095028in}{1.262183in}}%
\pgfpathlineto{\pgfqpoint{2.095911in}{1.261955in}}%
\pgfpathlineto{\pgfqpoint{2.097237in}{1.262182in}}%
\pgfpathlineto{\pgfqpoint{2.100772in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{2.103423in}{1.263538in}}%
\pgfpathlineto{\pgfqpoint{2.105190in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{2.107841in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{2.110492in}{1.264654in}}%
\pgfpathlineto{\pgfqpoint{2.113143in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{2.114910in}{1.265992in}}%
\pgfpathlineto{\pgfqpoint{2.116678in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{2.118887in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{2.126840in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{2.130375in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{2.132142in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{2.139211in}{1.265032in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{2.147165in}{1.265890in}}%
\pgfpathlineto{\pgfqpoint{2.148932in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{2.154234in}{1.269145in}}%
\pgfpathlineto{\pgfqpoint{2.155559in}{1.268919in}}%
\pgfpathlineto{\pgfqpoint{2.159094in}{1.269772in}}%
\pgfpathlineto{\pgfqpoint{2.163513in}{1.268662in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{2.180744in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{1.269642in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.271320in}}%
\pgfpathlineto{\pgfqpoint{2.188697in}{1.271312in}}%
\pgfpathlineto{\pgfqpoint{2.192232in}{1.272352in}}%
\pgfpathlineto{\pgfqpoint{2.193557in}{1.271917in}}%
\pgfpathlineto{\pgfqpoint{2.195767in}{1.271901in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{2.209022in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{2.212115in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{2.213882in}{1.274292in}}%
\pgfpathlineto{\pgfqpoint{2.217858in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{2.219184in}{1.274873in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.276306in}}%
\pgfpathlineto{\pgfqpoint{2.226253in}{1.277306in}}%
\pgfpathlineto{\pgfqpoint{2.228463in}{1.277283in}}%
\pgfpathlineto{\pgfqpoint{2.230672in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{2.232881in}{1.278065in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{1.278253in}}%
\pgfpathlineto{\pgfqpoint{2.237741in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{2.245694in}{1.282238in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{1.282419in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{1.283810in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{1.283784in}}%
\pgfpathlineto{\pgfqpoint{2.254973in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{2.257624in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{2.263368in}{1.283624in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{1.284600in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{2.271763in}{1.285120in}}%
\pgfpathlineto{\pgfqpoint{2.273530in}{1.284690in}}%
\pgfpathlineto{\pgfqpoint{2.275739in}{1.285059in}}%
\pgfpathlineto{\pgfqpoint{2.277065in}{1.284838in}}%
\pgfpathlineto{\pgfqpoint{2.280157in}{1.284993in}}%
\pgfpathlineto{\pgfqpoint{2.281925in}{1.284766in}}%
\pgfpathlineto{\pgfqpoint{2.300482in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{2.305342in}{1.286596in}}%
\pgfpathlineto{\pgfqpoint{2.306668in}{1.286772in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.287715in}}%
\pgfpathlineto{\pgfqpoint{2.312412in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{2.314621in}{1.287432in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{2.318155in}{1.287571in}}%
\pgfpathlineto{\pgfqpoint{2.319481in}{1.287549in}}%
\pgfpathlineto{\pgfqpoint{2.322132in}{1.287506in}}%
\pgfpathlineto{\pgfqpoint{2.325667in}{1.288424in}}%
\pgfpathlineto{\pgfqpoint{2.329643in}{1.289331in}}%
\pgfpathlineto{\pgfqpoint{2.332294in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{2.337596in}{1.289775in}}%
\pgfpathlineto{\pgfqpoint{2.339364in}{1.289357in}}%
\pgfpathlineto{\pgfqpoint{2.341573in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{1.289707in}}%
\pgfpathlineto{\pgfqpoint{2.369850in}{1.291121in}}%
\pgfpathlineto{\pgfqpoint{2.374269in}{1.291989in}}%
\pgfpathlineto{\pgfqpoint{2.380013in}{1.293393in}}%
\pgfpathlineto{\pgfqpoint{2.381780in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{2.387966in}{1.293992in}}%
\pgfpathlineto{\pgfqpoint{2.390617in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{2.395035in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{2.396361in}{1.294950in}}%
\pgfpathlineto{\pgfqpoint{2.399895in}{1.294134in}}%
\pgfpathlineto{\pgfqpoint{2.401663in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{2.403872in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{2.406523in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{2.408290in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{2.412708in}{1.293332in}}%
\pgfpathlineto{\pgfqpoint{2.414476in}{1.292744in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{1.293576in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.293927in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.293927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.723124in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.597342in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{1.538935in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.513081in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.476348in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.484329in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.478139in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.487777in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.435640in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{0.749193in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.521134in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.533445in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.486305in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.483596in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{1.508826in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.516421in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.466160in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.474888in}}%
\pgfpathlineto{\pgfqpoint{0.765983in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.486790in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.491268in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.476151in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.508109in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{1.503893in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.489822in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.499819in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.503742in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.434691in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.428621in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.421275in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.439956in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.424757in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.431844in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{1.419557in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{0.790725in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.412530in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.419982in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.410551in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.398599in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{1.404850in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{1.424532in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.418226in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.422160in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.418298in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.419429in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.429681in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.416191in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.390124in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.399021in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.398431in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.405058in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.392480in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.391436in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.375945in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.380590in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.377368in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.373735in}}%
\pgfpathlineto{\pgfqpoint{0.834909in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.372450in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.384572in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.383650in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.378368in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.383117in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.348877in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.335099in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.341902in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.336771in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.336514in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.335255in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.339231in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.324264in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.333093in}}%
\pgfpathlineto{\pgfqpoint{0.856117in}{1.328256in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.334687in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.332172in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.326566in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.319287in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.304864in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.308624in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.306346in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.314569in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.325766in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.329317in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.324477in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.326323in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.319582in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.323413in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.319094in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.320913in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.322723in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.322553in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.320095in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.334712in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.334120in}}%
\pgfpathlineto{\pgfqpoint{0.884837in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.327322in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.327283in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.321339in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.322995in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.326447in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.322683in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{1.320435in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{1.320286in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.323538in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.306792in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.293804in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.297120in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.296699in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.298288in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.300980in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{1.311566in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.308124in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{1.315671in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.313960in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.315428in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.321238in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.322540in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.320844in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{0.922393in}{1.328065in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.327776in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.331337in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.335417in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.341596in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.338469in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{1.339785in}}%
\pgfpathlineto{\pgfqpoint{0.932997in}{1.342402in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.338978in}}%
\pgfpathlineto{\pgfqpoint{0.936090in}{1.341244in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.359583in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.359390in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.343465in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.345229in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.343411in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{0.955531in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.348965in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.354653in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.357066in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.354315in}}%
\pgfpathlineto{\pgfqpoint{0.963484in}{1.354146in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.357894in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.358988in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.358814in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.368472in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.363140in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.365437in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{1.365076in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.366127in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.357574in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.357409in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.357082in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.364671in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.359540in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.360569in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.357915in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.360295in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.362289in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.359652in}}%
\pgfpathlineto{\pgfqpoint{0.991761in}{1.360645in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.366368in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.363924in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.363270in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.364074in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.366952in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.363105in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.360893in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.359635in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.359483in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{1.355741in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.353931in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.355817in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{1.363091in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.354762in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.353524in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.352344in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.340966in}}%
\pgfpathlineto{\pgfqpoint{1.025783in}{1.347564in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.345808in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.341061in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.341954in}}%
\pgfpathlineto{\pgfqpoint{1.031968in}{1.342844in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.337500in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{1.340607in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.342247in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.338650in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.347963in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.347613in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{1.349408in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.350480in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.349182in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{1.350007in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.344747in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.343595in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.347692in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.342529in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.341902in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.346143in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.347303in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.348998in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.348665in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.073501in}{1.353670in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{1.353211in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.352308in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.346650in}}%
\pgfpathlineto{\pgfqpoint{1.081896in}{1.348935in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.348510in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.346819in}}%
\pgfpathlineto{\pgfqpoint{1.088965in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.345704in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.343922in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.345505in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.340736in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.341006in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.343182in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.340368in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.340999in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.345101in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{1.342323in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.343031in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.342848in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.346358in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.336744in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.337547in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.341635in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{1.136242in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{1.137125in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.341694in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{1.342357in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.343020in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.342187in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.341429in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.336596in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.337097in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.331525in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.332181in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.329058in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{1.328509in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.329161in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.329092in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.323869in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{1.159659in}{1.327768in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.328414in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{1.322474in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.326591in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{1.324305in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.325575in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.324059in}}%
\pgfpathlineto{\pgfqpoint{1.172031in}{1.325261in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{1.176449in}{1.319840in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{1.320982in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.320185in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.320754in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.316246in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.318623in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{1.317174in}}%
\pgfpathlineto{\pgfqpoint{1.187495in}{1.317791in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.317632in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.316859in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.317474in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.312331in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.312944in}}%
\pgfpathlineto{\pgfqpoint{1.195890in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{1.310782in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{1.311863in}}%
\pgfpathlineto{\pgfqpoint{1.199866in}{1.312423in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.309634in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.309370in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.309929in}}%
\pgfpathlineto{\pgfqpoint{1.206052in}{1.311774in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.308424in}}%
\pgfpathlineto{\pgfqpoint{1.208261in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{1.309579in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.304257in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.306566in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.304393in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{1.304640in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.303940in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.305073in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.304338in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.304845in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{1.302297in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.303496in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.303423in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.303929in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{1.300685in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.302919in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{1.303846in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.302566in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.303488in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.302783in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.303276in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.303241in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.302576in}}%
\pgfpathlineto{\pgfqpoint{1.247585in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.298723in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.299808in}}%
\pgfpathlineto{\pgfqpoint{1.252003in}{1.299188in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.298537in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.299063in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.298293in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.303647in}}%
\pgfpathlineto{\pgfqpoint{1.263933in}{1.303545in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.301686in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{1.301080in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.301621in}}%
\pgfpathlineto{\pgfqpoint{1.267026in}{1.302162in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.300984in}}%
\pgfpathlineto{\pgfqpoint{1.268351in}{1.301492in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.303072in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{1.302469in}}%
\pgfpathlineto{\pgfqpoint{1.271002in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.301141in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.299977in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.298192in}}%
\pgfpathlineto{\pgfqpoint{1.276304in}{1.300357in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.301357in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{1.279397in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.302189in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{1.284257in}{1.299809in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.298670in}}%
\pgfpathlineto{\pgfqpoint{1.285141in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{1.297476in}}%
\pgfpathlineto{\pgfqpoint{1.288234in}{1.300093in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.290885in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{1.293978in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.298586in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.297440in}}%
\pgfpathlineto{\pgfqpoint{1.295745in}{1.297957in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{1.300163in}{1.296599in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{1.295980in}}%
\pgfpathlineto{\pgfqpoint{1.305023in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.292858in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.291458in}}%
\pgfpathlineto{\pgfqpoint{1.316953in}{1.290889in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.291391in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{1.321371in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.292168in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{1.325348in}{1.292551in}}%
\pgfpathlineto{\pgfqpoint{1.327557in}{1.291407in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.297431in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.296394in}}%
\pgfpathlineto{\pgfqpoint{1.339929in}{1.296874in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{1.298155in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{1.297872in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.298292in}}%
\pgfpathlineto{\pgfqpoint{1.351416in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{1.353626in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{1.297049in}}%
\pgfpathlineto{\pgfqpoint{1.355835in}{1.295989in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.295379in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{1.295846in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{1.360695in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{1.296193in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{1.297121in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.297584in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{1.296585in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{1.292305in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.291322in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{1.292056in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{1.295760in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.294786in}}%
\pgfpathlineto{\pgfqpoint{1.379694in}{1.295217in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.296097in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{1.294114in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.292551in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{1.293001in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{1.293365in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.294727in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{1.291859in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.295018in}}%
\pgfpathlineto{\pgfqpoint{1.393391in}{1.294531in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.294002in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{1.293052in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.292970in}}%
\pgfpathlineto{\pgfqpoint{1.397367in}{1.293874in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{1.296904in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{1.295940in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.296376in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.299441in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.298503in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{1.409739in}{1.300107in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{1.299604in}}%
\pgfpathlineto{\pgfqpoint{1.411506in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{1.411948in}{1.299531in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.299030in}}%
\pgfpathlineto{\pgfqpoint{1.413274in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{1.415925in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{1.418134in}{1.299194in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{1.300417in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.299921in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{1.300740in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.300270in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{1.300691in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.300422in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{1.438900in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{1.444644in}{1.302570in}}%
\pgfpathlineto{\pgfqpoint{1.445086in}{1.302977in}}%
\pgfpathlineto{\pgfqpoint{1.445528in}{1.302088in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{1.303733in}}%
\pgfpathlineto{\pgfqpoint{1.454806in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{1.303256in}}%
\pgfpathlineto{\pgfqpoint{1.457015in}{1.304856in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.462759in}{1.300303in}}%
\pgfpathlineto{\pgfqpoint{1.464527in}{1.298949in}}%
\pgfpathlineto{\pgfqpoint{1.469829in}{1.299102in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{1.299452in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.299408in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{1.293803in}}%
\pgfpathlineto{\pgfqpoint{1.476898in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{1.482200in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.291862in}}%
\pgfpathlineto{\pgfqpoint{1.487060in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{1.489711in}{1.290397in}}%
\pgfpathlineto{\pgfqpoint{1.490595in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{1.496339in}{1.289747in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.289312in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.288042in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{1.288723in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.286237in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{1.507827in}{1.287347in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{1.514012in}{1.285567in}}%
\pgfpathlineto{\pgfqpoint{1.515780in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.518431in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{1.282261in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{1.283020in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{1.282594in}}%
\pgfpathlineto{\pgfqpoint{1.523733in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{1.524175in}{1.280589in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.280568in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.280914in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.280495in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{1.279630in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{1.275726in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{1.276438in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{1.277510in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{1.278254in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{1.277484in}}%
\pgfpathlineto{\pgfqpoint{1.546708in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{1.272478in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{1.271316in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.271305in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{1.554661in}{1.269757in}}%
\pgfpathlineto{\pgfqpoint{1.556429in}{1.268242in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{1.558196in}{1.267106in}}%
\pgfpathlineto{\pgfqpoint{1.564382in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.265950in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{1.266318in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{1.268161in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.267418in}}%
\pgfpathlineto{\pgfqpoint{1.568358in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.265554in}}%
\pgfpathlineto{\pgfqpoint{1.570567in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{1.265181in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{1.576311in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{1.578079in}{1.263325in}}%
\pgfpathlineto{\pgfqpoint{1.579846in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{1.582497in}{1.265495in}}%
\pgfpathlineto{\pgfqpoint{1.583381in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{1.264401in}}%
\pgfpathlineto{\pgfqpoint{1.586474in}{1.265477in}}%
\pgfpathlineto{\pgfqpoint{1.592217in}{1.264373in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{1.264009in}}%
\pgfpathlineto{\pgfqpoint{1.594868in}{1.264723in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.261857in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{1.262214in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.263989in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{1.262559in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.262904in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.262903in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{1.261150in}}%
\pgfpathlineto{\pgfqpoint{1.616960in}{1.262548in}}%
\pgfpathlineto{\pgfqpoint{1.617844in}{1.261849in}}%
\pgfpathlineto{\pgfqpoint{1.618286in}{1.261151in}}%
\pgfpathlineto{\pgfqpoint{1.618728in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{1.621821in}{1.260805in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{1.260807in}}%
\pgfpathlineto{\pgfqpoint{1.626239in}{1.259772in}}%
\pgfpathlineto{\pgfqpoint{1.626681in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{1.627123in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{1.628890in}{1.259432in}}%
\pgfpathlineto{\pgfqpoint{1.630657in}{1.259092in}}%
\pgfpathlineto{\pgfqpoint{1.631541in}{1.259438in}}%
\pgfpathlineto{\pgfqpoint{1.631983in}{1.258752in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{1.258757in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.639494in}{1.257412in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{1.645680in}{1.256762in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{1.255752in}}%
\pgfpathlineto{\pgfqpoint{1.647005in}{1.256093in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{1.255434in}}%
\pgfpathlineto{\pgfqpoint{1.652307in}{1.256460in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.256467in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{1.257816in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{1.256818in}}%
\pgfpathlineto{\pgfqpoint{1.657167in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{1.660702in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{1.669539in}{1.253252in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{1.254275in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{1.254285in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{1.251712in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.252377in}}%
\pgfpathlineto{\pgfqpoint{1.685003in}{1.248515in}}%
\pgfpathlineto{\pgfqpoint{1.686329in}{1.249505in}}%
\pgfpathlineto{\pgfqpoint{1.686771in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.693840in}{1.245094in}}%
\pgfpathlineto{\pgfqpoint{1.696933in}{1.244505in}}%
\pgfpathlineto{\pgfqpoint{1.699584in}{1.242632in}}%
\pgfpathlineto{\pgfqpoint{1.700909in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{1.702677in}{1.240778in}}%
\pgfpathlineto{\pgfqpoint{1.704002in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{1.705770in}{1.240208in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{1.238761in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{1.239107in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.238517in}}%
\pgfpathlineto{\pgfqpoint{1.716815in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{1.236414in}}%
\pgfpathlineto{\pgfqpoint{1.719466in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{1.719908in}{1.235809in}}%
\pgfpathlineto{\pgfqpoint{1.723885in}{1.234975in}}%
\pgfpathlineto{\pgfqpoint{1.726094in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{1.233202in}}%
\pgfpathlineto{\pgfqpoint{1.729629in}{1.232023in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{1.228573in}}%
\pgfpathlineto{\pgfqpoint{1.740675in}{1.226510in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.757906in}{1.217131in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{1.216398in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{1.764534in}{1.216213in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{1.211282in}}%
\pgfpathlineto{\pgfqpoint{1.776905in}{1.210518in}}%
\pgfpathlineto{\pgfqpoint{1.789277in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{1.790602in}{1.203563in}}%
\pgfpathlineto{\pgfqpoint{1.795021in}{1.202927in}}%
\pgfpathlineto{\pgfqpoint{1.796788in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.201957in}}%
\pgfpathlineto{\pgfqpoint{1.799881in}{1.201740in}}%
\pgfpathlineto{\pgfqpoint{1.801648in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.803415in}{1.200778in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.200877in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{1.199297in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.199060in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{1.810485in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{1.196551in}}%
\pgfpathlineto{\pgfqpoint{1.816229in}{1.196058in}}%
\pgfpathlineto{\pgfqpoint{1.817554in}{1.196423in}}%
\pgfpathlineto{\pgfqpoint{1.820205in}{1.194302in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{1.822856in}{1.193895in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{1.193692in}}%
\pgfpathlineto{\pgfqpoint{1.826833in}{1.193289in}}%
\pgfpathlineto{\pgfqpoint{1.829042in}{1.192577in}}%
\pgfpathlineto{\pgfqpoint{1.840972in}{1.184647in}}%
\pgfpathlineto{\pgfqpoint{1.842739in}{1.183094in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{1.183187in}}%
\pgfpathlineto{\pgfqpoint{1.845832in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{1.852018in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{1.858203in}{1.176728in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.174661in}}%
\pgfpathlineto{\pgfqpoint{1.862180in}{1.173732in}}%
\pgfpathlineto{\pgfqpoint{1.867040in}{1.173285in}}%
\pgfpathlineto{\pgfqpoint{1.869249in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.871458in}{1.171175in}}%
\pgfpathlineto{\pgfqpoint{1.874551in}{1.169246in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{1.167670in}}%
\pgfpathlineto{\pgfqpoint{1.903712in}{1.155375in}}%
\pgfpathlineto{\pgfqpoint{1.905480in}{1.154476in}}%
\pgfpathlineto{\pgfqpoint{1.907689in}{1.153093in}}%
\pgfpathlineto{\pgfqpoint{1.909456in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{1.151071in}}%
\pgfpathlineto{\pgfqpoint{1.915642in}{1.150670in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{1.145894in}}%
\pgfpathlineto{\pgfqpoint{1.925362in}{1.145586in}}%
\pgfpathlineto{\pgfqpoint{1.926688in}{1.145194in}}%
\pgfpathlineto{\pgfqpoint{1.931106in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{1.144237in}}%
\pgfpathlineto{\pgfqpoint{1.935967in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.943478in}{1.141413in}}%
\pgfpathlineto{\pgfqpoint{1.945687in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{1.133880in}}%
\pgfpathlineto{\pgfqpoint{1.958942in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{1.960709in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.962477in}{1.132912in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.131265in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.130677in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.978825in}{1.130849in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{1.130489in}}%
\pgfpathlineto{\pgfqpoint{1.982801in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{1.984569in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{1.986778in}{1.131175in}}%
\pgfpathlineto{\pgfqpoint{1.988545in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{1.994289in}{1.130468in}}%
\pgfpathlineto{\pgfqpoint{1.996056in}{1.130649in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{1.130077in}}%
\pgfpathlineto{\pgfqpoint{2.007102in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{2.008870in}{1.127575in}}%
\pgfpathlineto{\pgfqpoint{2.010195in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{2.010637in}{1.126545in}}%
\pgfpathlineto{\pgfqpoint{2.015055in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{1.123793in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{2.024334in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{2.026985in}{1.122720in}}%
\pgfpathlineto{\pgfqpoint{2.029194in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{2.031845in}{1.122279in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{1.122181in}}%
\pgfpathlineto{\pgfqpoint{2.038473in}{1.121791in}}%
\pgfpathlineto{\pgfqpoint{2.039798in}{1.121456in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{2.042449in}{1.121027in}}%
\pgfpathlineto{\pgfqpoint{2.045100in}{1.120598in}}%
\pgfpathlineto{\pgfqpoint{2.046426in}{1.120031in}}%
\pgfpathlineto{\pgfqpoint{2.047751in}{1.119464in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{2.060565in}{1.115681in}}%
\pgfpathlineto{\pgfqpoint{2.070727in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{2.073378in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{2.076471in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{1.111497in}}%
\pgfpathlineto{\pgfqpoint{2.080889in}{1.111413in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{2.089726in}{1.106435in}}%
\pgfpathlineto{\pgfqpoint{2.091051in}{1.106356in}}%
\pgfpathlineto{\pgfqpoint{2.094144in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.104349in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{1.104273in}}%
\pgfpathlineto{\pgfqpoint{2.099004in}{1.104752in}}%
\pgfpathlineto{\pgfqpoint{2.102981in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{2.109608in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{2.111818in}{1.101018in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{2.118003in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.121096in}{1.096939in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{2.131258in}{1.095904in}}%
\pgfpathlineto{\pgfqpoint{2.134351in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{2.136119in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{2.138328in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{2.142746in}{1.094599in}}%
\pgfpathlineto{\pgfqpoint{2.144072in}{1.094314in}}%
\pgfpathlineto{\pgfqpoint{2.156885in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{2.159094in}{1.089964in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.088213in}}%
\pgfpathlineto{\pgfqpoint{2.165280in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{2.168815in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.087003in}}%
\pgfpathlineto{\pgfqpoint{2.172791in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{2.175442in}{1.086940in}}%
\pgfpathlineto{\pgfqpoint{2.177651in}{1.085701in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{1.085860in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{1.085162in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{1.084732in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{2.191790in}{1.082920in}}%
\pgfpathlineto{\pgfqpoint{2.194441in}{1.082391in}}%
\pgfpathlineto{\pgfqpoint{2.195767in}{1.082340in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{1.082030in}}%
\pgfpathlineto{\pgfqpoint{2.210789in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{2.212998in}{1.079791in}}%
\pgfpathlineto{\pgfqpoint{2.215207in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{2.221393in}{1.078721in}}%
\pgfpathlineto{\pgfqpoint{2.223602in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{2.231997in}{1.075652in}}%
\pgfpathlineto{\pgfqpoint{2.233765in}{1.074834in}}%
\pgfpathlineto{\pgfqpoint{2.244810in}{1.070023in}}%
\pgfpathlineto{\pgfqpoint{2.251880in}{1.065589in}}%
\pgfpathlineto{\pgfqpoint{2.256740in}{1.062947in}}%
\pgfpathlineto{\pgfqpoint{2.258507in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{2.263368in}{1.062582in}}%
\pgfpathlineto{\pgfqpoint{2.264693in}{1.062144in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{2.275297in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{2.278390in}{1.059675in}}%
\pgfpathlineto{\pgfqpoint{2.281925in}{1.058327in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{1.057813in}}%
\pgfpathlineto{\pgfqpoint{2.288552in}{1.055790in}}%
\pgfpathlineto{\pgfqpoint{2.294296in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{2.296505in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{2.300482in}{1.049811in}}%
\pgfpathlineto{\pgfqpoint{2.302249in}{1.049849in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{1.048346in}}%
\pgfpathlineto{\pgfqpoint{2.307551in}{1.047596in}}%
\pgfpathlineto{\pgfqpoint{2.310202in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{1.046170in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{1.045820in}}%
\pgfpathlineto{\pgfqpoint{2.319039in}{1.045411in}}%
\pgfpathlineto{\pgfqpoint{2.320806in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{2.323899in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{2.325667in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{2.327434in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{2.334945in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{2.355712in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{2.361014in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{2.363223in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{2.368967in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{2.372060in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{1.031075in}}%
\pgfpathlineto{\pgfqpoint{2.383105in}{1.030943in}}%
\pgfpathlineto{\pgfqpoint{2.386640in}{1.029740in}}%
\pgfpathlineto{\pgfqpoint{2.389733in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{2.396361in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{2.399895in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{2.408732in}{1.024610in}}%
\pgfpathlineto{\pgfqpoint{2.410057in}{1.024796in}}%
\pgfpathlineto{\pgfqpoint{2.412708in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{2.425964in}{1.020760in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.020587in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.020587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{2.206833in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.560026in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{1.468292in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.423557in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.388756in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.405703in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.491176in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{1.443295in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.505983in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.500489in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.505711in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.472691in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.468292in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.471306in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.765983in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.495604in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.480163in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.504053in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.495778in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.486017in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.472442in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.429279in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.442748in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{1.430813in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.434811in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.428621in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.442225in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.441052in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{0.790725in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.433245in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.430872in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.447102in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.456200in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.462505in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{0.807515in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{1.461727in}}%
\pgfpathlineto{\pgfqpoint{0.815910in}{1.460804in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.458086in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{0.818561in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.437181in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.449539in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.442587in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.447918in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{1.436487in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.448391in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.439468in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.447930in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.434563in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{0.834909in}{1.436023in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{1.429921in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.440757in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.439414in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.443362in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.430930in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.432907in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.437456in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.417934in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.412351in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.400325in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.396431in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.397473in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.400897in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.398030in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.394735in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.400937in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.400473in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.384703in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.396439in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.385294in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.379296in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.373903in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.371883in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{1.379322in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.380350in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.376637in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.378324in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.377337in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.373028in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.378021in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.377697in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.374784in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.390584in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.391451in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{1.389196in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.377820in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.375738in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.382373in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.378467in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{1.371947in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.375224in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.357311in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{1.355338in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.356842in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.356378in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{1.350338in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.351183in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.348658in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.344327in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.353621in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.351766in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.351558in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{1.363247in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.361178in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{1.365062in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.363240in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.374438in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.387511in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.392740in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.387411in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.394065in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.394715in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{0.932997in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.394529in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.398400in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.405583in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.415326in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.403853in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.395635in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.396743in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.400040in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.395452in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.397639in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.395780in}}%
\pgfpathlineto{\pgfqpoint{0.953763in}{1.398207in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.410015in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.407167in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.411235in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.410965in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{1.412702in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{0.971437in}{1.423486in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.425690in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.418918in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.419604in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.410122in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.411083in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.410827in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.409360in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.410064in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.409811in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.413857in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.412833in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.410200in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.412326in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.408431in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.404697in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.406549in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.410345in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.408502in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.410289in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.411589in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.410233in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.411116in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.404185in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.406171in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.404844in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.404621in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{1.401766in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{1.402426in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{1.410594in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.406498in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{1.405188in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.407901in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.406641in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.397727in}}%
\pgfpathlineto{\pgfqpoint{1.025783in}{1.404939in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.404732in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.403706in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.401686in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.399473in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.401289in}}%
\pgfpathlineto{\pgfqpoint{1.031968in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.407037in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.406034in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.412598in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.415213in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.413634in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{1.415340in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{1.415465in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.417688in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.416122in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{1.415712in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.412629in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.416073in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.414349in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.416508in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.417937in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.415908in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.420867in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.421539in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.420445in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.421136in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{1.426404in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.427548in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.424981in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.425653in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.419635in}}%
\pgfpathlineto{\pgfqpoint{1.081896in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.422322in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{1.422990in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.419820in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.419912in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{1.420576in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.426540in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.424662in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.426794in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.094267in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.429596in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.427401in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.431203in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.432080in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.435345in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.433161in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.439147in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.437364in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{1.441113in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.434446in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.435037in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.437406in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.437792in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{1.446096in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.444565in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{1.444178in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.444733in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.442855in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.444155in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.444516in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.442838in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{1.146404in}{1.442240in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.442787in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.438202in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.440754in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.435703in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{1.436960in}}%
\pgfpathlineto{\pgfqpoint{1.159659in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{1.161427in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.444377in}}%
\pgfpathlineto{\pgfqpoint{1.166287in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.448704in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{1.447124in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{1.448336in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.452730in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.446994in}}%
\pgfpathlineto{\pgfqpoint{1.177774in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.447971in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.448474in}}%
\pgfpathlineto{\pgfqpoint{1.180426in}{1.450657in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{1.182193in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{1.448898in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.447367in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.448327in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.448606in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.447588in}}%
\pgfpathlineto{\pgfqpoint{1.191471in}{1.448219in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{1.192355in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.448184in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.445192in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.445682in}}%
\pgfpathlineto{\pgfqpoint{1.195890in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{1.445485in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.446628in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.450306in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.448832in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.450437in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{1.448967in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.449272in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{1.450952in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.451079in}}%
\pgfpathlineto{\pgfqpoint{1.209587in}{1.450908in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.448482in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.452556in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{1.457819in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.456849in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{1.458030in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.458479in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.460887in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.459476in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.460507in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{1.236981in}{1.460868in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.464157in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.462880in}}%
\pgfpathlineto{\pgfqpoint{1.247585in}{1.464580in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.463650in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{1.464825in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.462403in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{1.468050in}}%
\pgfpathlineto{\pgfqpoint{1.263933in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.470131in}}%
\pgfpathlineto{\pgfqpoint{1.267026in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.469794in}}%
\pgfpathlineto{\pgfqpoint{1.271002in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.473125in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.470926in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{1.278955in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{1.279397in}{1.474872in}}%
\pgfpathlineto{\pgfqpoint{1.282932in}{1.476871in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.474867in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{1.285141in}{1.476029in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{1.287792in}{1.477235in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{1.478001in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{1.476398in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{1.292210in}{1.476116in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.477425in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{1.476166in}}%
\pgfpathlineto{\pgfqpoint{1.293978in}{1.476547in}}%
\pgfpathlineto{\pgfqpoint{1.295745in}{1.478063in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{1.478109in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.478826in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{1.476397in}}%
\pgfpathlineto{\pgfqpoint{1.305907in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.481498in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.480471in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.480511in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{1.481078in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.481443in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.481316in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{1.480626in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.480703in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{1.321371in}{1.482900in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.482251in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.483871in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.482353in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{1.483416in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{1.331976in}{1.487254in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{1.487972in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{1.488665in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.491761in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.490585in}}%
\pgfpathlineto{\pgfqpoint{1.339929in}{1.491432in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.492641in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{1.493482in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{1.493173in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.493509in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.351416in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.351858in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.494861in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{1.495692in}}%
\pgfpathlineto{\pgfqpoint{1.354951in}{1.494380in}}%
\pgfpathlineto{\pgfqpoint{1.355393in}{1.494711in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.498976in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.496857in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{1.366439in}{1.494118in}}%
\pgfpathlineto{\pgfqpoint{1.366881in}{1.494443in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.492528in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.491407in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.491732in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{1.492225in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{1.499420in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{1.379252in}{1.499101in}}%
\pgfpathlineto{\pgfqpoint{1.382345in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.499875in}}%
\pgfpathlineto{\pgfqpoint{1.385438in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.499088in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{1.500957in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.502045in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{1.501419in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{1.500788in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.501713in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{1.501698in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.502310in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.501227in}}%
\pgfpathlineto{\pgfqpoint{1.397367in}{1.501996in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.508347in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.507274in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{1.506502in}}%
\pgfpathlineto{\pgfqpoint{1.407088in}{1.507256in}}%
\pgfpathlineto{\pgfqpoint{1.407971in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.409739in}{1.509945in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{1.509627in}}%
\pgfpathlineto{\pgfqpoint{1.411506in}{1.510669in}}%
\pgfpathlineto{\pgfqpoint{1.412390in}{1.509446in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.510193in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.512660in}}%
\pgfpathlineto{\pgfqpoint{1.417692in}{1.511603in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{1.512184in}}%
\pgfpathlineto{\pgfqpoint{1.426970in}{1.517183in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.515820in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{1.517479in}}%
\pgfpathlineto{\pgfqpoint{1.433156in}{1.517601in}}%
\pgfpathlineto{\pgfqpoint{1.434482in}{1.518880in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.518562in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.521103in}}%
\pgfpathlineto{\pgfqpoint{1.447295in}{1.525975in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{1.448179in}{1.525224in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.527697in}}%
\pgfpathlineto{\pgfqpoint{1.451271in}{1.527107in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.527803in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{1.531353in}}%
\pgfpathlineto{\pgfqpoint{1.459225in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{1.460992in}{1.530810in}}%
\pgfpathlineto{\pgfqpoint{1.462759in}{1.531013in}}%
\pgfpathlineto{\pgfqpoint{1.464085in}{1.530112in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.533936in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.533749in}}%
\pgfpathlineto{\pgfqpoint{1.487060in}{1.535543in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{1.491037in}{1.536568in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.535284in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{1.503408in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{1.538865in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.537200in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{1.540994in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{1.538441in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{1.540022in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{1.534337in}{1.537714in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{1.540009in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{1.540239in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{1.539034in}}%
\pgfpathlineto{\pgfqpoint{1.546708in}{1.538128in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{1.538589in}}%
\pgfpathlineto{\pgfqpoint{1.551127in}{1.539295in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{1.554661in}{1.539995in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{1.558196in}{1.536578in}}%
\pgfpathlineto{\pgfqpoint{1.560405in}{1.536974in}}%
\pgfpathlineto{\pgfqpoint{1.560847in}{1.536456in}}%
\pgfpathlineto{\pgfqpoint{1.561289in}{1.537057in}}%
\pgfpathlineto{\pgfqpoint{1.564382in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.537387in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{1.537840in}}%
\pgfpathlineto{\pgfqpoint{1.567916in}{1.537858in}}%
\pgfpathlineto{\pgfqpoint{1.571451in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.534814in}}%
\pgfpathlineto{\pgfqpoint{1.576311in}{1.538442in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.537283in}}%
\pgfpathlineto{\pgfqpoint{1.578079in}{1.537871in}}%
\pgfpathlineto{\pgfqpoint{1.591776in}{1.543591in}}%
\pgfpathlineto{\pgfqpoint{1.592659in}{1.542946in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.543521in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.544168in}}%
\pgfpathlineto{\pgfqpoint{1.594868in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{1.595310in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{1.544313in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.544886in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.544029in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{1.543529in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{1.602380in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{1.544745in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{1.611658in}{1.547840in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.548677in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{1.547060in}}%
\pgfpathlineto{\pgfqpoint{1.617402in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{1.617844in}{1.548659in}}%
\pgfpathlineto{\pgfqpoint{1.618728in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.548848in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{1.554244in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.554621in}}%
\pgfpathlineto{\pgfqpoint{1.642587in}{1.554879in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{1.644354in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{1.658051in}{1.562399in}}%
\pgfpathlineto{\pgfqpoint{1.661144in}{1.564406in}}%
\pgfpathlineto{\pgfqpoint{1.662470in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{1.662911in}{1.563838in}}%
\pgfpathlineto{\pgfqpoint{1.663353in}{1.564361in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{1.669097in}{1.563188in}}%
\pgfpathlineto{\pgfqpoint{1.670423in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{1.671748in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{1.672632in}{1.563055in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{1.563573in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{1.564146in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{1.564289in}}%
\pgfpathlineto{\pgfqpoint{1.685003in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{1.688980in}{1.565080in}}%
\pgfpathlineto{\pgfqpoint{1.690305in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{1.693840in}{1.565173in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{1.564809in}}%
\pgfpathlineto{\pgfqpoint{1.705328in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{1.716815in}{1.567916in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.568306in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{1.568702in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.570583in}}%
\pgfpathlineto{\pgfqpoint{1.731838in}{1.570488in}}%
\pgfpathlineto{\pgfqpoint{1.734489in}{1.572151in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{1.573226in}}%
\pgfpathlineto{\pgfqpoint{1.745093in}{1.571993in}}%
\pgfpathlineto{\pgfqpoint{1.746419in}{1.571897in}}%
\pgfpathlineto{\pgfqpoint{1.748628in}{1.571840in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{1.569708in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{1.571182in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{1.570060in}}%
\pgfpathlineto{\pgfqpoint{1.768069in}{1.567877in}}%
\pgfpathlineto{\pgfqpoint{1.768510in}{1.568345in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{1.776022in}{1.568239in}}%
\pgfpathlineto{\pgfqpoint{1.779114in}{1.568526in}}%
\pgfpathlineto{\pgfqpoint{1.780440in}{1.567256in}}%
\pgfpathlineto{\pgfqpoint{1.780882in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{1.568182in}}%
\pgfpathlineto{\pgfqpoint{1.781765in}{1.567465in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{1.787068in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{1.788835in}{1.566613in}}%
\pgfpathlineto{\pgfqpoint{1.795021in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.566812in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{1.799881in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{1.805625in}{1.568531in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.567986in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{1.568436in}}%
\pgfpathlineto{\pgfqpoint{1.812694in}{1.569985in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{1.570258in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{1.571208in}}%
\pgfpathlineto{\pgfqpoint{1.822414in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{1.572485in}}%
\pgfpathlineto{\pgfqpoint{1.829926in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{1.831251in}{1.573291in}}%
\pgfpathlineto{\pgfqpoint{1.833460in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{1.836995in}{1.571407in}}%
\pgfpathlineto{\pgfqpoint{1.838321in}{1.571040in}}%
\pgfpathlineto{\pgfqpoint{1.840088in}{1.570272in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{1.569069in}}%
\pgfpathlineto{\pgfqpoint{1.842739in}{1.568705in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{1.570907in}}%
\pgfpathlineto{\pgfqpoint{1.851576in}{1.572120in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{1.571757in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{1.570721in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{1.570516in}}%
\pgfpathlineto{\pgfqpoint{1.858203in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.860854in}{1.569319in}}%
\pgfpathlineto{\pgfqpoint{1.862622in}{1.569940in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{1.570165in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{1.571175in}}%
\pgfpathlineto{\pgfqpoint{1.866598in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{1.871458in}{1.571109in}}%
\pgfpathlineto{\pgfqpoint{1.877644in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{1.882504in}{1.571132in}}%
\pgfpathlineto{\pgfqpoint{1.884713in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{1.890015in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{1.890899in}{1.569714in}}%
\pgfpathlineto{\pgfqpoint{1.891341in}{1.570133in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{1.570271in}}%
\pgfpathlineto{\pgfqpoint{1.900620in}{1.569830in}}%
\pgfpathlineto{\pgfqpoint{1.906805in}{1.570863in}}%
\pgfpathlineto{\pgfqpoint{1.907689in}{1.570896in}}%
\pgfpathlineto{\pgfqpoint{1.909898in}{1.571638in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.572424in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{1.569783in}}%
\pgfpathlineto{\pgfqpoint{1.931106in}{1.571898in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{1.937734in}{1.571752in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{1.571045in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{1.572024in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{1.571543in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{1.571944in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{1.572918in}}%
\pgfpathlineto{\pgfqpoint{1.953198in}{1.571926in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{1.569662in}}%
\pgfpathlineto{\pgfqpoint{1.958500in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{1.959384in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{1.570014in}}%
\pgfpathlineto{\pgfqpoint{1.962919in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{1.963360in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{1.571798in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{1.974848in}{1.575807in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{1.577773in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.577440in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.580216in}}%
\pgfpathlineto{\pgfqpoint{1.987661in}{1.581526in}}%
\pgfpathlineto{\pgfqpoint{1.989429in}{1.580834in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{1.582654in}}%
\pgfpathlineto{\pgfqpoint{1.995173in}{1.582835in}}%
\pgfpathlineto{\pgfqpoint{1.998266in}{1.584508in}}%
\pgfpathlineto{\pgfqpoint{1.999149in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{2.000917in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{2.002242in}{1.583750in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.595800in}}%
\pgfpathlineto{\pgfqpoint{2.047751in}{1.595591in}}%
\pgfpathlineto{\pgfqpoint{2.049077in}{1.595022in}}%
\pgfpathlineto{\pgfqpoint{2.051286in}{1.595645in}}%
\pgfpathlineto{\pgfqpoint{2.053053in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{2.065425in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{1.600789in}}%
\pgfpathlineto{\pgfqpoint{2.072936in}{1.601181in}}%
\pgfpathlineto{\pgfqpoint{2.074261in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{2.077354in}{1.601460in}}%
\pgfpathlineto{\pgfqpoint{2.078238in}{1.600778in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{1.602197in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{1.600737in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{1.601205in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{1.600637in}}%
\pgfpathlineto{\pgfqpoint{2.087517in}{1.600079in}}%
\pgfpathlineto{\pgfqpoint{2.089284in}{1.600100in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{1.599043in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{1.600449in}}%
\pgfpathlineto{\pgfqpoint{2.101214in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{1.599593in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.599753in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{1.601712in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{1.600402in}}%
\pgfpathlineto{\pgfqpoint{2.118003in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{2.123305in}{1.601043in}}%
\pgfpathlineto{\pgfqpoint{2.127724in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{2.133909in}{1.603814in}}%
\pgfpathlineto{\pgfqpoint{2.135677in}{1.603165in}}%
\pgfpathlineto{\pgfqpoint{2.137444in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.605197in}}%
\pgfpathlineto{\pgfqpoint{2.143188in}{1.605765in}}%
\pgfpathlineto{\pgfqpoint{2.146281in}{1.607214in}}%
\pgfpathlineto{\pgfqpoint{2.148048in}{1.606787in}}%
\pgfpathlineto{\pgfqpoint{2.150257in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{2.151583in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{2.153350in}{1.607476in}}%
\pgfpathlineto{\pgfqpoint{2.155118in}{1.607705in}}%
\pgfpathlineto{\pgfqpoint{2.160420in}{1.607518in}}%
\pgfpathlineto{\pgfqpoint{2.161303in}{1.607089in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.606771in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.610940in}}%
\pgfpathlineto{\pgfqpoint{2.175884in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.177651in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{2.190906in}{1.611634in}}%
\pgfpathlineto{\pgfqpoint{2.224044in}{1.619124in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{2.237299in}{1.620336in}}%
\pgfpathlineto{\pgfqpoint{2.239067in}{1.620331in}}%
\pgfpathlineto{\pgfqpoint{2.247020in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.619279in}}%
\pgfpathlineto{\pgfqpoint{2.254531in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{2.256740in}{1.619262in}}%
\pgfpathlineto{\pgfqpoint{2.258066in}{1.619361in}}%
\pgfpathlineto{\pgfqpoint{2.261600in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{2.262926in}{1.621076in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{1.622180in}}%
\pgfpathlineto{\pgfqpoint{2.268228in}{1.622475in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{1.623474in}}%
\pgfpathlineto{\pgfqpoint{2.272204in}{1.623367in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.625554in}}%
\pgfpathlineto{\pgfqpoint{2.279716in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.288552in}{1.627184in}}%
\pgfpathlineto{\pgfqpoint{2.289878in}{1.627075in}}%
\pgfpathlineto{\pgfqpoint{2.291645in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{2.295180in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{2.299598in}{1.625024in}}%
\pgfpathlineto{\pgfqpoint{2.307109in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.308435in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{2.311528in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{2.314179in}{1.626808in}}%
\pgfpathlineto{\pgfqpoint{2.319481in}{1.629122in}}%
\pgfpathlineto{\pgfqpoint{2.321690in}{1.628811in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{1.634051in}}%
\pgfpathlineto{\pgfqpoint{2.353502in}{1.633548in}}%
\pgfpathlineto{\pgfqpoint{2.355712in}{1.633428in}}%
\pgfpathlineto{\pgfqpoint{2.357479in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{2.359246in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{2.360572in}{1.633090in}}%
\pgfpathlineto{\pgfqpoint{2.363223in}{1.633825in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{1.634177in}}%
\pgfpathlineto{\pgfqpoint{2.376478in}{1.635574in}}%
\pgfpathlineto{\pgfqpoint{2.378687in}{1.635453in}}%
\pgfpathlineto{\pgfqpoint{2.382222in}{1.636731in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{1.636964in}}%
\pgfpathlineto{\pgfqpoint{2.390175in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{2.392384in}{1.638947in}}%
\pgfpathlineto{\pgfqpoint{2.393268in}{1.638934in}}%
\pgfpathlineto{\pgfqpoint{2.394593in}{1.638823in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{1.638652in}}%
\pgfpathlineto{\pgfqpoint{2.412267in}{1.639880in}}%
\pgfpathlineto{\pgfqpoint{2.415801in}{1.640015in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{1.640887in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.643481in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.643481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.723124in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{0.727985in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.170016in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.195546in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.215261in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.174684in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.224184in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.250065in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.203226in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{1.146288in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.147710in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.139259in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.124534in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.115314in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.116947in}}%
\pgfpathlineto{\pgfqpoint{0.765983in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{1.116064in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.090914in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.090719in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.086819in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{1.088076in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.120671in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.118748in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{1.120639in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.121566in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.113212in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.114175in}}%
\pgfpathlineto{\pgfqpoint{0.790725in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{1.156463in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.133367in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.130355in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.147903in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{1.149145in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.153609in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.155904in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.139003in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.144552in}}%
\pgfpathlineto{\pgfqpoint{0.807515in}{1.121848in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.129676in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.131634in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.125288in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.127272in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.121070in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.131683in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.142259in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{1.142799in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.146443in}}%
\pgfpathlineto{\pgfqpoint{0.821212in}{1.150041in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.154539in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.151955in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.134998in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{1.145270in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.161012in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.162185in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{1.153667in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.157157in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.155283in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{1.166967in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.164699in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.166453in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.180260in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.180542in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.176517in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.182456in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{1.165245in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.171137in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.165751in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.177955in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.176241in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.167694in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.167982in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.170222in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.175751in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.166137in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{1.168483in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.177728in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.166172in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.166439in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.168936in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.159665in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.151128in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.144552in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.146039in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.898534in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.156463in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.156979in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.163410in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.158746in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.162649in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.145848in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.153046in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.146153in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.146403in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.150671in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{0.927253in}{1.149632in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.153118in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.150343in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.150578in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.149788in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.150255in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{1.144810in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.147475in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.147943in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.148346in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.141669in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.135977in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.128393in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.127803in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.131248in}}%
\pgfpathlineto{\pgfqpoint{0.953763in}{1.128814in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.134143in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.133304in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.132235in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.133776in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.135772in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{0.963484in}{1.132825in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.125301in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{1.126815in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.127056in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.122728in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.124234in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.119950in}}%
\pgfpathlineto{\pgfqpoint{0.971437in}{1.115713in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.115968in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.113018in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.118231in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.115314in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.114644in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.115388in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.112550in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.112800in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.110674in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.112361in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.104465in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.096105in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.097529in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.095346in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{0.998389in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.093225in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.091250in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.089251in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{1.002807in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.089721in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.088334in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{1.090474in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{1.010318in}{1.089916in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.092741in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.074158in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.081437in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.080199in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.078434in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{1.082769in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.075903in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.077140in}}%
\pgfpathlineto{\pgfqpoint{1.039921in}{1.077395in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.075485in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.075023in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.074564in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.076084in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.074416in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.079485in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.078105in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.076382in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.070474in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.066730in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.066979in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.066255in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.062122in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.063266in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{1.073059in}{1.063619in}}%
\pgfpathlineto{\pgfqpoint{1.073501in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.059307in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{1.075710in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{1.059180in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.057674in}}%
\pgfpathlineto{\pgfqpoint{1.077036in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.057805in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{1.059674in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.059053in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{1.058558in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.060158in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.060147in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.061936in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.059288in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{1.062146in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.059881in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.061419in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.058577in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{1.059279in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.061024in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{1.051041in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.049679in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.050393in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.048959in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.050695in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.049352in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{1.125638in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.043940in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.042635in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{1.128289in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.037886in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{1.131823in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{1.037565in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.038044in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.039039in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{1.136242in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{1.137125in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.033394in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.035004in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.034002in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{1.146404in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.037836in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.038941in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{1.038671in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.040252in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.037568in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.037493in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{1.166287in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.037790in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{1.035312in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{1.176891in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.032017in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{1.032438in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{1.182193in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{1.030958in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{1.198099in}{1.030190in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{1.200308in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.032748in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{1.031870in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.026862in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{1.023913in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{1.024958in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.024750in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.025374in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.024131in}}%
\pgfpathlineto{\pgfqpoint{1.225493in}{1.024753in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.023722in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.024548in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.026605in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.024551in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{1.024962in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.025371in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.023548in}}%
\pgfpathlineto{\pgfqpoint{1.236981in}{1.021531in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.019359in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.020368in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{1.019373in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.016605in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.248027in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{1.019056in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{1.020841in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.252003in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.020276in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{1.255980in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{1.017999in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{1.261723in}{1.016299in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.017077in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{1.265258in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.276304in}{1.015405in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.014501in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{1.278955in}{1.014331in}}%
\pgfpathlineto{\pgfqpoint{1.280722in}{1.013434in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.012572in}}%
\pgfpathlineto{\pgfqpoint{1.288234in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{1.290885in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.010589in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{1.012451in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{1.012480in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.011296in}}%
\pgfpathlineto{\pgfqpoint{1.300163in}{1.012027in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.014587in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.013699in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{1.303698in}{1.015148in}}%
\pgfpathlineto{\pgfqpoint{1.304140in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{1.305023in}{1.014100in}}%
\pgfpathlineto{\pgfqpoint{1.307233in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.013803in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.015238in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.014360in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{1.010704in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{1.009715in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{1.010429in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{1.319604in}{1.008622in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.005906in}}%
\pgfpathlineto{\pgfqpoint{1.332417in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{1.335952in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.008395in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.009366in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.002744in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.000212in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.998311in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{1.363788in}{0.999700in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{0.998144in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{0.996462in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{0.997597in}}%
\pgfpathlineto{\pgfqpoint{1.375717in}{0.998253in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{0.997952in}}%
\pgfpathlineto{\pgfqpoint{1.376601in}{0.997176in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{1.000489in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{1.384554in}{0.999868in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.998507in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{0.997970in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{0.998023in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{0.997072in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{0.999027in}}%
\pgfpathlineto{\pgfqpoint{1.400018in}{0.998447in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{0.999248in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{0.998499in}}%
\pgfpathlineto{\pgfqpoint{1.403111in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{0.996368in}}%
\pgfpathlineto{\pgfqpoint{1.407088in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{1.407971in}{0.995568in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.997434in}}%
\pgfpathlineto{\pgfqpoint{1.415483in}{0.994837in}}%
\pgfpathlineto{\pgfqpoint{1.416808in}{0.993995in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{0.996185in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{0.995457in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{0.994172in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{0.994677in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{1.430947in}{0.990062in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{0.991948in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{0.991572in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{0.989345in}}%
\pgfpathlineto{\pgfqpoint{1.439342in}{0.989310in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{0.986405in}}%
\pgfpathlineto{\pgfqpoint{1.443318in}{0.986476in}}%
\pgfpathlineto{\pgfqpoint{1.444202in}{0.985946in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{0.983765in}}%
\pgfpathlineto{\pgfqpoint{1.446853in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{1.449504in}{0.983225in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{0.982689in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{0.983269in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{0.979848in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{0.979761in}}%
\pgfpathlineto{\pgfqpoint{1.461876in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{1.464968in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{0.975890in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{0.976395in}}%
\pgfpathlineto{\pgfqpoint{1.474689in}{0.974247in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{0.974583in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{0.973184in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{1.482200in}{0.975023in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{1.485735in}{0.974709in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{0.972437in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{0.973507in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{0.974264in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{1.499874in}{0.972276in}}%
\pgfpathlineto{\pgfqpoint{1.500315in}{0.972841in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{0.972202in}}%
\pgfpathlineto{\pgfqpoint{1.503408in}{0.969982in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{0.970147in}}%
\pgfpathlineto{\pgfqpoint{1.504292in}{0.969112in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{1.506501in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{0.969699in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{0.970119in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{1.516663in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{1.517989in}{0.966280in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{0.967161in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{0.966246in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{0.962360in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.529477in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{0.957918in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{0.958469in}}%
\pgfpathlineto{\pgfqpoint{1.533453in}{0.958028in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.957753in}}%
\pgfpathlineto{\pgfqpoint{1.536104in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{0.954279in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{0.952827in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{1.548034in}{0.952400in}}%
\pgfpathlineto{\pgfqpoint{1.548917in}{0.951974in}}%
\pgfpathlineto{\pgfqpoint{1.549359in}{0.952517in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{0.951926in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{1.552452in}{0.950654in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{0.950067in}}%
\pgfpathlineto{\pgfqpoint{1.553336in}{0.950608in}}%
\pgfpathlineto{\pgfqpoint{1.555545in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{0.949585in}}%
\pgfpathlineto{\pgfqpoint{1.560847in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{1.561731in}{0.951475in}}%
\pgfpathlineto{\pgfqpoint{1.563056in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{0.951451in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{1.570567in}{0.954328in}}%
\pgfpathlineto{\pgfqpoint{1.573218in}{0.954548in}}%
\pgfpathlineto{\pgfqpoint{1.575428in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{1.578962in}{0.953683in}}%
\pgfpathlineto{\pgfqpoint{1.580288in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{1.581172in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{1.582939in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{0.951584in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{0.947422in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{1.598403in}{0.948014in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{0.947616in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{0.946468in}}%
\pgfpathlineto{\pgfqpoint{1.601496in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{1.601938in}{0.946428in}}%
\pgfpathlineto{\pgfqpoint{1.604147in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{0.941679in}}%
\pgfpathlineto{\pgfqpoint{1.615635in}{0.942153in}}%
\pgfpathlineto{\pgfqpoint{1.618286in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{0.941183in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{0.940894in}}%
\pgfpathlineto{\pgfqpoint{1.627564in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{1.629332in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.631983in}{0.940320in}}%
\pgfpathlineto{\pgfqpoint{1.635076in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{0.934632in}}%
\pgfpathlineto{\pgfqpoint{1.650540in}{0.934943in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{0.934682in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{1.657609in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{1.659377in}{0.931678in}}%
\pgfpathlineto{\pgfqpoint{1.660260in}{0.930989in}}%
\pgfpathlineto{\pgfqpoint{1.660702in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{1.662470in}{0.932096in}}%
\pgfpathlineto{\pgfqpoint{1.665121in}{0.932357in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{1.667330in}{0.932133in}}%
\pgfpathlineto{\pgfqpoint{1.667772in}{0.931625in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{0.929649in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{0.930284in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{1.679701in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{0.929350in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{0.929918in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{1.687212in}{0.929511in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{1.691631in}{0.929408in}}%
\pgfpathlineto{\pgfqpoint{1.702677in}{0.925809in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{0.926093in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{0.925892in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{0.925858in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{0.925791in}}%
\pgfpathlineto{\pgfqpoint{1.714606in}{0.925426in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{1.715490in}{0.925410in}}%
\pgfpathlineto{\pgfqpoint{1.716374in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{1.716815in}{0.925228in}}%
\pgfpathlineto{\pgfqpoint{1.717699in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{1.718583in}{0.923941in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{0.924537in}}%
\pgfpathlineto{\pgfqpoint{1.722559in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.724769in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.734489in}{0.919661in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{0.919001in}}%
\pgfpathlineto{\pgfqpoint{1.753930in}{0.914272in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{0.914568in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{1.757023in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{1.757906in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{1.762766in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{1.764534in}{0.908500in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{0.908949in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{0.909397in}}%
\pgfpathlineto{\pgfqpoint{1.765859in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{0.907150in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{0.905662in}}%
\pgfpathlineto{\pgfqpoint{1.776022in}{0.905813in}}%
\pgfpathlineto{\pgfqpoint{1.777347in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{1.777789in}{0.904927in}}%
\pgfpathlineto{\pgfqpoint{1.779556in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{1.783533in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{1.785742in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{1.789719in}{0.902754in}}%
\pgfpathlineto{\pgfqpoint{1.794579in}{0.903502in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.899519in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{0.899671in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{0.891064in}}%
\pgfpathlineto{\pgfqpoint{1.848483in}{0.892842in}}%
\pgfpathlineto{\pgfqpoint{1.849808in}{0.892998in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.854227in}{0.892776in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{1.858645in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{1.860412in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{1.863947in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{1.865714in}{0.891551in}}%
\pgfpathlineto{\pgfqpoint{1.867482in}{0.891029in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.873226in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{1.874551in}{0.890042in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{0.890338in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{1.886039in}{0.888597in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{0.888893in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{0.888384in}}%
\pgfpathlineto{\pgfqpoint{1.894434in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{1.909014in}{0.885791in}}%
\pgfpathlineto{\pgfqpoint{1.910782in}{0.885296in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{1.914758in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{0.882529in}}%
\pgfpathlineto{\pgfqpoint{1.918735in}{0.881781in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{0.881678in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{1.929781in}{0.878775in}}%
\pgfpathlineto{\pgfqpoint{1.931106in}{0.878676in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{0.877362in}}%
\pgfpathlineto{\pgfqpoint{1.952756in}{0.875235in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{0.875049in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{1.959384in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{1.961151in}{0.873809in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{1.965570in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{1.966453in}{0.873699in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{0.870699in}}%
\pgfpathlineto{\pgfqpoint{1.973081in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{1.976616in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{1.978383in}{0.869409in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{0.867666in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{0.864974in}}%
\pgfpathlineto{\pgfqpoint{2.004009in}{0.861864in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.861576in}}%
\pgfpathlineto{\pgfqpoint{2.011962in}{0.861172in}}%
\pgfpathlineto{\pgfqpoint{2.015939in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{2.026985in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{0.860188in}}%
\pgfpathlineto{\pgfqpoint{2.028752in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{2.033612in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{2.035380in}{0.856867in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{2.039356in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{2.051286in}{0.854643in}}%
\pgfpathlineto{\pgfqpoint{2.053937in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{2.055704in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.059239in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{2.067192in}{0.853866in}}%
\pgfpathlineto{\pgfqpoint{2.069843in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{2.071610in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{2.087075in}{0.850628in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{0.851159in}}%
\pgfpathlineto{\pgfqpoint{2.091051in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{2.095911in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{0.849830in}}%
\pgfpathlineto{\pgfqpoint{2.125073in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{2.129049in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{2.131258in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{2.133468in}{0.842616in}}%
\pgfpathlineto{\pgfqpoint{2.136119in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{2.137444in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{2.141421in}{0.842756in}}%
\pgfpathlineto{\pgfqpoint{2.171024in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{2.174558in}{0.837866in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{2.178093in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{2.179860in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{2.190023in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{2.192232in}{0.834015in}}%
\pgfpathlineto{\pgfqpoint{2.195325in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{2.199743in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.831617in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{2.205487in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{2.220068in}{0.828791in}}%
\pgfpathlineto{\pgfqpoint{2.243043in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{2.247903in}{0.826217in}}%
\pgfpathlineto{\pgfqpoint{2.250113in}{0.825413in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{2.255856in}{0.823984in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{2.261600in}{0.823176in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{0.823135in}}%
\pgfpathlineto{\pgfqpoint{2.278832in}{0.821992in}}%
\pgfpathlineto{\pgfqpoint{2.280599in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{2.287227in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{2.289878in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{2.291203in}{0.819073in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{2.295622in}{0.818723in}}%
\pgfpathlineto{\pgfqpoint{2.298273in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{0.818943in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{2.311086in}{0.817711in}}%
\pgfpathlineto{\pgfqpoint{2.329643in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{2.332294in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{2.334503in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{2.339805in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.815243in}}%
\pgfpathlineto{\pgfqpoint{2.379129in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{2.380454in}{0.808706in}}%
\pgfpathlineto{\pgfqpoint{2.382222in}{0.808622in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{0.807447in}}%
\pgfpathlineto{\pgfqpoint{2.390175in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{2.395919in}{0.806903in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{2.403872in}{0.805515in}}%
\pgfpathlineto{\pgfqpoint{2.408732in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{2.417569in}{0.805503in}}%
\pgfpathlineto{\pgfqpoint{2.420220in}{0.805293in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{2.425080in}{0.804389in}}%
\pgfpathlineto{\pgfqpoint{2.428173in}{0.803566in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.803673in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.803673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.720486in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.721345in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.723124in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{0.727985in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.016077in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.051426in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{0.964177in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{0.973469in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.038671in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{0.962974in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{0.914235in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{0.892820in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{0.841046in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{0.845879in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{0.834489in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{0.847253in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{0.815634in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{0.765983in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{0.815843in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{0.795398in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{0.827543in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{0.820609in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{0.812467in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{0.768523in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{0.841697in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{0.855747in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{0.861124in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{0.851673in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{0.877622in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{0.883626in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{0.877943in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{0.883880in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{0.878257in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{0.876505in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{0.888144in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{0.882616in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{0.883122in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{0.881418in}}%
\pgfpathlineto{\pgfqpoint{0.807515in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{0.874144in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{0.871036in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.876322in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{0.911727in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{0.910137in}}%
\pgfpathlineto{\pgfqpoint{0.821212in}{0.914740in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{0.915717in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{0.931926in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{0.834909in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.927374in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{0.923237in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{0.927219in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{0.927066in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{0.922992in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{0.926916in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.931672in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{0.928915in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{0.954433in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{0.955511in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{0.948851in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{0.949932in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{0.942328in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{0.943421in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{0.950115in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{0.931569in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{0.937319in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{0.935868in}}%
\pgfpathlineto{\pgfqpoint{0.856117in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{0.945653in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{0.938632in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{0.931877in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{0.939411in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{0.940140in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.934572in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{0.925155in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{0.919289in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{0.889255in}{0.917182in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{0.914385in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{0.922335in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.921396in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{0.918667in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{0.921323in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{0.935326in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{0.937678in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{0.935054in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{0.924599in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{0.921114in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.925137in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{0.922555in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{0.928140in}}%
\pgfpathlineto{\pgfqpoint{0.913114in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{0.919003in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{0.918178in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{0.919661in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{0.922393in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.932487in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{0.926950in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{0.935087in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{0.932754in}}%
\pgfpathlineto{\pgfqpoint{0.927253in}{0.934967in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{0.939364in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{0.939632in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{0.936297in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{0.937636in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{0.936845in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{0.934492in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{0.940660in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{0.939484in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{0.942169in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{0.942030in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{0.931926in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{0.928815in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{0.925232in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{0.931171in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{0.935993in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{0.960833in}{0.941474in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{0.971437in}{0.928806in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{0.929390in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{0.925593in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{0.926179in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{0.931364in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{0.931931in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{0.930473in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{0.929045in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{0.932448in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{0.926955in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{0.922769in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{0.924492in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.922717in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{0.924986in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{0.923219in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.923166in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{0.924209in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{0.918988in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{0.922364in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{0.918326in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{0.918290in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.921584in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{0.918724in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{0.922988in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{0.921312in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{0.923463in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{0.921794in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{0.922318in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{0.920089in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{0.922743in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{0.922695in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{0.921050in}}%
\pgfpathlineto{\pgfqpoint{1.010318in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{0.925262in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{0.922506in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{0.926105in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{0.925546in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{0.912743in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{0.912213in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{0.914277in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{0.916719in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{0.919873in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{0.922284in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{0.918784in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{0.919258in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{0.915267in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{0.915717in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{0.916189in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{0.922247in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{0.921256in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{0.921672in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{0.919745in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{0.918284in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.918738in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{0.916354in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{0.920884in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{0.913897in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{0.916160in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{0.911545in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{0.909264in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{0.911955in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{0.912398in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{0.908790in}}%
\pgfpathlineto{\pgfqpoint{1.073059in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{0.910045in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{0.909607in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{0.911334in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{0.910023in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.912163in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{0.911281in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{0.913834in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{0.911681in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{0.915047in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{0.912908in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{0.914166in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{0.913308in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{0.914971in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{0.919512in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{0.917818in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{0.918968in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{0.920191in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{0.918940in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{0.920950in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{0.918669in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{0.912995in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{0.913359in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{0.914543in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{0.916902in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{0.916069in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{0.916836in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.915646in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{0.908130in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{0.903261in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{0.903268in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{0.903276in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{0.904040in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.904412in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{0.905526in}}%
\pgfpathlineto{\pgfqpoint{1.146404in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.905905in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{0.904450in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{0.905544in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{0.908814in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{0.907362in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{0.907723in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{0.909882in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.910233in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{0.912312in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.911953in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{0.908401in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{0.907698in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{0.903240in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{0.903929in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.902910in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{0.902581in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{0.903947in}}%
\pgfpathlineto{\pgfqpoint{1.182193in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{0.902300in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{0.903981in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{0.909330in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{0.908323in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{1.198099in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{0.909946in}}%
\pgfpathlineto{\pgfqpoint{1.200308in}{0.914501in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.911216in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{0.911528in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{0.907966in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{1.214005in}{0.912708in}}%
\pgfpathlineto{\pgfqpoint{1.214447in}{0.911752in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{0.912376in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.910745in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{0.911677in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{0.911975in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{0.912272in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{0.914411in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{0.912539in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{1.233004in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{0.913390in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{0.914297in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{0.909688in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{0.909984in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{0.911164in}}%
\pgfpathlineto{\pgfqpoint{1.248027in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{0.909964in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{0.914078in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{0.911977in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{1.255980in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{0.913097in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{0.913382in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{0.912507in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{0.911634in}}%
\pgfpathlineto{\pgfqpoint{1.261723in}{0.912205in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{0.912774in}}%
\pgfpathlineto{\pgfqpoint{1.263049in}{0.911904in}}%
\pgfpathlineto{\pgfqpoint{1.265258in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{1.267026in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{0.910425in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.910137in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{0.908993in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{0.915427in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{0.915975in}}%
\pgfpathlineto{\pgfqpoint{1.278955in}{0.915127in}}%
\pgfpathlineto{\pgfqpoint{1.279397in}{0.914841in}}%
\pgfpathlineto{\pgfqpoint{1.279839in}{0.915674in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{0.915526in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{1.290885in}{0.916878in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{0.916048in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{0.913833in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{1.296629in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{0.915686in}}%
\pgfpathlineto{\pgfqpoint{1.297512in}{0.914323in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{1.303698in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{1.304140in}{0.918799in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{1.305465in}{0.918505in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{0.918985in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.921095in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{0.920287in}}%
\pgfpathlineto{\pgfqpoint{1.311651in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{0.916694in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{0.918250in}}%
\pgfpathlineto{\pgfqpoint{1.319604in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{1.321371in}{0.915595in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{0.915850in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{0.924367in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{0.923299in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{0.919518in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{0.920481in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{0.920203in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{0.919599in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{0.918356in}}%
\pgfpathlineto{\pgfqpoint{1.354951in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{0.921259in}}%
\pgfpathlineto{\pgfqpoint{1.358928in}{0.920239in}}%
\pgfpathlineto{\pgfqpoint{1.360695in}{0.918246in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{1.363788in}{0.919409in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{0.921972in}}%
\pgfpathlineto{\pgfqpoint{1.369090in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{0.922183in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{0.921450in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{0.919935in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{0.918960in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{0.919669in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{0.920130in}}%
\pgfpathlineto{\pgfqpoint{1.376601in}{0.919405in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{1.379694in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{0.923135in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{1.385438in}{0.923007in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{0.922045in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{0.922474in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{0.922678in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{0.922657in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{0.921926in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{0.923019in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{0.922070in}}%
\pgfpathlineto{\pgfqpoint{1.396042in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{1.400018in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{0.926529in}}%
\pgfpathlineto{\pgfqpoint{1.404437in}{0.925537in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{0.926403in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{1.411948in}{0.929637in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{0.929580in}}%
\pgfpathlineto{\pgfqpoint{1.415041in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{1.416366in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{0.929198in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{0.929352in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{0.930455in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{0.929892in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{0.928948in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.430063in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{1.430947in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{0.930926in}}%
\pgfpathlineto{\pgfqpoint{1.434482in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.931743in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{1.439342in}{0.930517in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.929941in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.927066in}}%
\pgfpathlineto{\pgfqpoint{1.449504in}{0.928257in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{0.929609in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{0.930008in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{0.927953in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{0.928575in}}%
\pgfpathlineto{\pgfqpoint{1.461876in}{0.928747in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.463643in}{0.926589in}}%
\pgfpathlineto{\pgfqpoint{1.464968in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{0.926122in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{0.927137in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{0.926892in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{0.927484in}}%
\pgfpathlineto{\pgfqpoint{1.474247in}{0.925898in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{0.926464in}}%
\pgfpathlineto{\pgfqpoint{1.478224in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.480875in}{0.927175in}}%
\pgfpathlineto{\pgfqpoint{1.482200in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{1.487502in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{1.490595in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{0.928613in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{0.927758in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{1.500315in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{0.929417in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{0.928809in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{0.929392in}}%
\pgfpathlineto{\pgfqpoint{1.513129in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{1.517989in}{0.927414in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{0.928544in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{0.928313in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{1.522849in}{0.927095in}}%
\pgfpathlineto{\pgfqpoint{1.523291in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{1.524175in}{0.928036in}}%
\pgfpathlineto{\pgfqpoint{1.525942in}{0.927213in}}%
\pgfpathlineto{\pgfqpoint{1.531686in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{0.922816in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{0.923385in}}%
\pgfpathlineto{\pgfqpoint{1.533011in}{0.923954in}}%
\pgfpathlineto{\pgfqpoint{1.533453in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{1.536104in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.540523in}{0.921699in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{0.922645in}}%
\pgfpathlineto{\pgfqpoint{1.541406in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{0.921485in}}%
\pgfpathlineto{\pgfqpoint{1.542290in}{0.922049in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{0.921621in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{0.920256in}}%
\pgfpathlineto{\pgfqpoint{1.548034in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{1.548476in}{0.919289in}}%
\pgfpathlineto{\pgfqpoint{1.548917in}{0.919850in}}%
\pgfpathlineto{\pgfqpoint{1.549359in}{0.920410in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{0.919836in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{0.918691in}}%
\pgfpathlineto{\pgfqpoint{1.551127in}{0.919250in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{0.919211in}}%
\pgfpathlineto{\pgfqpoint{1.554661in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{1.556429in}{0.919921in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{0.918592in}}%
\pgfpathlineto{\pgfqpoint{1.558196in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{1.561731in}{0.921701in}}%
\pgfpathlineto{\pgfqpoint{1.563056in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{1.571451in}{0.925948in}}%
\pgfpathlineto{\pgfqpoint{1.575869in}{0.926583in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{0.926735in}}%
\pgfpathlineto{\pgfqpoint{1.578962in}{0.927424in}}%
\pgfpathlineto{\pgfqpoint{1.580288in}{0.926846in}}%
\pgfpathlineto{\pgfqpoint{1.581172in}{0.926462in}}%
\pgfpathlineto{\pgfqpoint{1.582497in}{0.925524in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{0.926211in}}%
\pgfpathlineto{\pgfqpoint{1.592659in}{0.923693in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{1.593543in}{0.923676in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{0.923745in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{1.615635in}{0.922915in}}%
\pgfpathlineto{\pgfqpoint{1.616077in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{1.619611in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{0.922443in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{0.922081in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{1.626681in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{0.922008in}}%
\pgfpathlineto{\pgfqpoint{1.628890in}{0.922338in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{1.630657in}{0.922996in}}%
\pgfpathlineto{\pgfqpoint{1.631983in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{1.635959in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.639494in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{1.645680in}{0.923075in}}%
\pgfpathlineto{\pgfqpoint{1.648331in}{0.923029in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{1.650540in}{0.923496in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{0.923641in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{1.654958in}{0.923083in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{0.923053in}}%
\pgfpathlineto{\pgfqpoint{1.660260in}{0.920660in}}%
\pgfpathlineto{\pgfqpoint{1.661586in}{0.921805in}}%
\pgfpathlineto{\pgfqpoint{1.662028in}{0.921300in}}%
\pgfpathlineto{\pgfqpoint{1.669097in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{0.922628in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{0.923834in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{0.923803in}}%
\pgfpathlineto{\pgfqpoint{1.682352in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{0.924237in}}%
\pgfpathlineto{\pgfqpoint{1.683678in}{0.924717in}}%
\pgfpathlineto{\pgfqpoint{1.689863in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{1.691631in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{0.925472in}}%
\pgfpathlineto{\pgfqpoint{1.696491in}{0.925607in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{1.697816in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{1.699584in}{0.925069in}}%
\pgfpathlineto{\pgfqpoint{1.700467in}{0.924733in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{0.925139in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{0.924773in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{0.925525in}}%
\pgfpathlineto{\pgfqpoint{1.711513in}{0.924378in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{1.713723in}{0.925127in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{1.714606in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{0.924929in}}%
\pgfpathlineto{\pgfqpoint{1.718141in}{0.925047in}}%
\pgfpathlineto{\pgfqpoint{1.718583in}{0.924568in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{0.925031in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{0.924522in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{0.924951in}}%
\pgfpathlineto{\pgfqpoint{1.724769in}{0.925084in}}%
\pgfpathlineto{\pgfqpoint{1.728745in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.922292in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{1.746419in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{1.751721in}{0.921423in}}%
\pgfpathlineto{\pgfqpoint{1.754372in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{0.922281in}}%
\pgfpathlineto{\pgfqpoint{1.755697in}{0.921519in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{0.922111in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{0.921325in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{1.765859in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{1.772487in}{0.918311in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{1.775580in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.917061in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{0.918807in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{1.783533in}{0.919519in}}%
\pgfpathlineto{\pgfqpoint{1.785742in}{0.918170in}}%
\pgfpathlineto{\pgfqpoint{1.787951in}{0.918880in}}%
\pgfpathlineto{\pgfqpoint{1.796788in}{0.921110in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{0.920740in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{1.808276in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{0.920651in}}%
\pgfpathlineto{\pgfqpoint{1.814461in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{0.920437in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{1.819322in}{0.920108in}}%
\pgfpathlineto{\pgfqpoint{1.822414in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{1.830368in}{0.918708in}}%
\pgfpathlineto{\pgfqpoint{1.838321in}{0.917225in}}%
\pgfpathlineto{\pgfqpoint{1.840972in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{0.920377in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{0.922147in}}%
\pgfpathlineto{\pgfqpoint{1.847599in}{0.921447in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{0.921858in}}%
\pgfpathlineto{\pgfqpoint{1.849808in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{0.925137in}}%
\pgfpathlineto{\pgfqpoint{1.862180in}{0.924416in}}%
\pgfpathlineto{\pgfqpoint{1.863947in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.865273in}{0.925327in}}%
\pgfpathlineto{\pgfqpoint{1.867482in}{0.924882in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{0.924998in}}%
\pgfpathlineto{\pgfqpoint{1.871458in}{0.926589in}}%
\pgfpathlineto{\pgfqpoint{1.874109in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.891341in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.895759in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{0.929073in}}%
\pgfpathlineto{\pgfqpoint{1.898852in}{0.929057in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{0.928899in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{0.929131in}}%
\pgfpathlineto{\pgfqpoint{1.903712in}{0.928040in}}%
\pgfpathlineto{\pgfqpoint{1.914758in}{0.930336in}}%
\pgfpathlineto{\pgfqpoint{1.916084in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{0.930598in}}%
\pgfpathlineto{\pgfqpoint{1.922270in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{1.924037in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{1.926246in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.930223in}{0.929132in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{0.929738in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{0.932677in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{0.931994in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{1.952314in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{0.933391in}}%
\pgfpathlineto{\pgfqpoint{1.966453in}{0.935777in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{0.934096in}}%
\pgfpathlineto{\pgfqpoint{1.971755in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{1.973964in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{1.976616in}{0.932428in}}%
\pgfpathlineto{\pgfqpoint{1.979708in}{0.933734in}}%
\pgfpathlineto{\pgfqpoint{1.982801in}{0.932304in}}%
\pgfpathlineto{\pgfqpoint{1.990312in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{0.930748in}}%
\pgfpathlineto{\pgfqpoint{1.996940in}{0.930551in}}%
\pgfpathlineto{\pgfqpoint{2.007544in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{2.008870in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{2.011521in}{0.932833in}}%
\pgfpathlineto{\pgfqpoint{2.015497in}{0.934809in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{0.935196in}}%
\pgfpathlineto{\pgfqpoint{2.021683in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{2.026543in}{0.935413in}}%
\pgfpathlineto{\pgfqpoint{2.029636in}{0.935465in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{0.935169in}}%
\pgfpathlineto{\pgfqpoint{2.036263in}{0.934727in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{2.038915in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{2.041566in}{0.935327in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{2.048635in}{0.934940in}}%
\pgfpathlineto{\pgfqpoint{2.049960in}{0.935501in}}%
\pgfpathlineto{\pgfqpoint{2.053053in}{0.936963in}}%
\pgfpathlineto{\pgfqpoint{2.055262in}{0.936561in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{2.064983in}{0.938444in}}%
\pgfpathlineto{\pgfqpoint{2.069843in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{2.071610in}{0.938174in}}%
\pgfpathlineto{\pgfqpoint{2.074261in}{0.938344in}}%
\pgfpathlineto{\pgfqpoint{2.076029in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{2.080005in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{2.082656in}{0.938496in}}%
\pgfpathlineto{\pgfqpoint{2.084424in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{2.087075in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{2.099004in}{0.941643in}}%
\pgfpathlineto{\pgfqpoint{2.101214in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{0.941321in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{0.940864in}}%
\pgfpathlineto{\pgfqpoint{2.114910in}{0.941473in}}%
\pgfpathlineto{\pgfqpoint{2.128166in}{0.943596in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{0.943672in}}%
\pgfpathlineto{\pgfqpoint{2.131258in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{2.133026in}{0.942694in}}%
\pgfpathlineto{\pgfqpoint{2.138328in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{2.141421in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{2.142746in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{2.148048in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.945492in}}%
\pgfpathlineto{\pgfqpoint{2.163513in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{2.166605in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{2.167931in}{0.945187in}}%
\pgfpathlineto{\pgfqpoint{2.173233in}{0.947634in}}%
\pgfpathlineto{\pgfqpoint{2.181186in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{2.190023in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{2.192232in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{2.197092in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{2.199743in}{0.946906in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{0.946859in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{2.209905in}{0.947160in}}%
\pgfpathlineto{\pgfqpoint{2.211673in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{2.213440in}{0.947484in}}%
\pgfpathlineto{\pgfqpoint{2.216091in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{2.220068in}{0.946783in}}%
\pgfpathlineto{\pgfqpoint{2.221835in}{0.947154in}}%
\pgfpathlineto{\pgfqpoint{2.223160in}{0.947431in}}%
\pgfpathlineto{\pgfqpoint{2.224486in}{0.947499in}}%
\pgfpathlineto{\pgfqpoint{2.227137in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{2.228463in}{0.946666in}}%
\pgfpathlineto{\pgfqpoint{2.232439in}{0.946458in}}%
\pgfpathlineto{\pgfqpoint{2.235090in}{0.947216in}}%
\pgfpathlineto{\pgfqpoint{2.236857in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{2.240392in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{0.949793in}}%
\pgfpathlineto{\pgfqpoint{2.258066in}{0.949670in}}%
\pgfpathlineto{\pgfqpoint{2.259391in}{0.949939in}}%
\pgfpathlineto{\pgfqpoint{2.280599in}{0.953370in}}%
\pgfpathlineto{\pgfqpoint{2.282808in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{2.296064in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{2.307993in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{2.309761in}{0.955869in}}%
\pgfpathlineto{\pgfqpoint{2.313737in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{2.316830in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{2.319923in}{0.958006in}}%
\pgfpathlineto{\pgfqpoint{2.324783in}{0.957754in}}%
\pgfpathlineto{\pgfqpoint{2.330085in}{0.959922in}}%
\pgfpathlineto{\pgfqpoint{2.335387in}{0.961881in}}%
\pgfpathlineto{\pgfqpoint{2.338480in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{2.340689in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{2.344224in}{0.962740in}}%
\pgfpathlineto{\pgfqpoint{2.352619in}{0.963317in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.962944in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{0.963537in}}%
\pgfpathlineto{\pgfqpoint{2.361897in}{0.963667in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{2.374269in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{2.376920in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{2.379129in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{2.380454in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{0.963430in}}%
\pgfpathlineto{\pgfqpoint{2.384873in}{0.963073in}}%
\pgfpathlineto{\pgfqpoint{2.388407in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{2.399895in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{2.402546in}{0.964904in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{2.406523in}{0.965604in}}%
\pgfpathlineto{\pgfqpoint{2.408290in}{0.965542in}}%
\pgfpathlineto{\pgfqpoint{2.410057in}{0.966037in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{2.415360in}{0.967146in}}%
\pgfpathlineto{\pgfqpoint{2.417127in}{0.966899in}}%
\pgfpathlineto{\pgfqpoint{2.418452in}{0.967128in}}%
\pgfpathlineto{\pgfqpoint{2.419778in}{0.966989in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.966865in}}%
\pgfpathlineto{\pgfqpoint{2.424638in}{0.967094in}}%
\pgfpathlineto{\pgfqpoint{2.426847in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.967091in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.967091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{2.147750in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{2.254100in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{1.845382in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.895868in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.669712in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.762988in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.695582in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.725077in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{1.689575in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{1.699791in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.721728in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.701569in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.694110in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.703172in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.689151in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.642455in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.657706in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.620993in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.550697in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.556149in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{1.561461in}}%
\pgfpathlineto{\pgfqpoint{0.754937in}{1.548690in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{1.562825in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.584489in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.608457in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.634273in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.623235in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{1.633904in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.619313in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.653982in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.637960in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.640877in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.649909in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.640448in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.640034in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.636853in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.633434in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.652868in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.652287in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.647279in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{1.649155in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.653713in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.640965in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.640281in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.647350in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.653316in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.662039in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{1.658901in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.656386in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.653903in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.613951in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.620075in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.619983in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.625902in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.619939in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.612147in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{1.612188in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.619732in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.630469in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.617781in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.619545in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.624818in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.619510in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.617746in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.622951in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.609183in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.622626in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{1.614396in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.606504in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.606588in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.617535in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.623607in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.622060in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.620450in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.618930in}}%
\pgfpathlineto{\pgfqpoint{0.827398in}{1.623294in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.653243in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.659168in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.662919in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.655962in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.650062in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.637295in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.640965in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.636998in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.639306in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.653002in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.646319in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.639170in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.640249in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.644497in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.648845in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.645354in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.648636in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.649443in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.653666in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.647828in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.642098in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.639778in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.637485in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.638491in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.639491in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.624391in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.625412in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.630512in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.636610in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.641249in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.637089in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.634025in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.636970in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.633530in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.634453in}}%
\pgfpathlineto{\pgfqpoint{0.881744in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.634353in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.635266in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.630411in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.633246in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.645305in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.646705in}}%
\pgfpathlineto{\pgfqpoint{0.889255in}{1.650247in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.649234in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.649062in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.662004in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.657388in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.655981in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{0.898534in}{1.645834in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.646636in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{1.650755in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.655773in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.654814in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.653859in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.662757in}}%
\pgfpathlineto{\pgfqpoint{0.906487in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.660001in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.659070in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.661449in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.655207in}}%
\pgfpathlineto{\pgfqpoint{0.913114in}{1.650882in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.651612in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.662309in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.657147in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{1.649356in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.652142in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.653517in}}%
\pgfpathlineto{\pgfqpoint{0.925044in}{1.649616in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.645605in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.646299in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.642343in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.636941in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.639136in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.638342in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.639039in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.641903in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.634349in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.635043in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.634273in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.634810in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.634050in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.634734in}}%
\pgfpathlineto{\pgfqpoint{0.937857in}{1.636853in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.630979in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.630180in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.632881in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.632146in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.628561in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.629130in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.631173in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.636531in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.633590in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.633325in}}%
\pgfpathlineto{\pgfqpoint{0.955531in}{1.632627in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.633260in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.637785in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.628404in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.629560in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{0.963925in}{1.630129in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.632637in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.631302in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.634391in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.631193in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.633662in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.627921in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.631631in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.630979in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.629683in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.631521in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.626517in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.628352in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.631946in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.628858in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.629447in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.634211in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.631150in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.651569in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.649734in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.655648in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.664498in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.657168in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.659674in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.654888in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.657012in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.650054in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.652173in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{1.002807in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.658671in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.653574in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.658497in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{1.662518in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.663337in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.662741in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{1.661099in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.662012in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.665453in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.663821in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{1.664718in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.666053in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.663404in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.664294in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{1.663711in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.670694in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.669528in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.672821in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.668500in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.669772in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.664251in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.667200in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.666087in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.668860in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.667335in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.669127in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.673085in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.670612in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.674130in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.676663in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.676109in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.681266in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.678669in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{1.679987in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.677024in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.677794in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.679369in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.677911in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.679956in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.676147in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.677810in}}%
\pgfpathlineto{\pgfqpoint{1.065106in}{1.676369in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.683481in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{1.680984in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.678664in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.681185in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.679765in}}%
\pgfpathlineto{\pgfqpoint{1.073059in}{1.675009in}}%
\pgfpathlineto{\pgfqpoint{1.073501in}{1.675379in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.681130in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.671472in}}%
\pgfpathlineto{\pgfqpoint{1.081896in}{1.672703in}}%
\pgfpathlineto{\pgfqpoint{1.083221in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.670571in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{1.674584in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.674087in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.672737in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.673452in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.675366in}}%
\pgfpathlineto{\pgfqpoint{1.090733in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.672551in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.668923in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.670119in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.667001in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.667238in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.664265in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{1.665456in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.666169in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.665225in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{1.668640in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.667698in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.665589in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.668503in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.666411in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.668729in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.668263in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.672608in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.672480in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{1.673616in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.669374in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.674886in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.670236in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.671232in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.671110in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.671933in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.669946in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{1.128289in}{1.671247in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.664358in}}%
\pgfpathlineto{\pgfqpoint{1.131823in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{1.663495in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.668044in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.662991in}}%
\pgfpathlineto{\pgfqpoint{1.137125in}{1.663317in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.663966in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{1.666113in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.664526in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.665586in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.661373in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.663707in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.662558in}}%
\pgfpathlineto{\pgfqpoint{1.147730in}{1.663608in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.664241in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.663096in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.663728in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.667161in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{1.664472in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{1.664784in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{1.156566in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.663076in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.664001in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.663408in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.663126in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.664133in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.665742in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.664357in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{1.657848in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.658814in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.659715in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{1.658949in}}%
\pgfpathlineto{\pgfqpoint{1.180426in}{1.660227in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.662180in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.661797in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.659678in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{1.659974in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{1.655911in}}%
\pgfpathlineto{\pgfqpoint{1.187495in}{1.654198in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.653386in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.653684in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.656051in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.654360in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.662492in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{1.658823in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{1.659106in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.660073in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{1.658081in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.658999in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{1.659915in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{1.659201in}}%
\pgfpathlineto{\pgfqpoint{1.214447in}{1.656234in}}%
\pgfpathlineto{\pgfqpoint{1.215772in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.658262in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.657133in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{1.656988in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.653660in}}%
\pgfpathlineto{\pgfqpoint{1.224167in}{1.654215in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.654976in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.654291in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{1.654706in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{1.652297in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.647791in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{1.648663in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.647138in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.648010in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.648714in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.646233in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{1.646775in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.642227in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{1.643948in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.641825in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.642683in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.646319in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{1.645687in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.651738in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{1.654433in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.657672in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.655642in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.656718in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.656838in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.654447in}}%
\pgfpathlineto{\pgfqpoint{1.278955in}{1.649909in}}%
\pgfpathlineto{\pgfqpoint{1.279839in}{1.651534in}}%
\pgfpathlineto{\pgfqpoint{1.284257in}{1.653477in}}%
\pgfpathlineto{\pgfqpoint{1.285141in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{1.287792in}{1.650484in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{1.651533in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{1.650129in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.650927in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{1.653013in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.653806in}}%
\pgfpathlineto{\pgfqpoint{1.292210in}{1.652408in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.655449in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{1.656468in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.655089in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{1.655329in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.657121in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{1.654853in}}%
\pgfpathlineto{\pgfqpoint{1.307233in}{1.655211in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.309884in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{1.653148in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.648419in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{1.647078in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{1.647318in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{1.648084in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.647272in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.645367in}}%
\pgfpathlineto{\pgfqpoint{1.319604in}{1.647610in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.647042in}}%
\pgfpathlineto{\pgfqpoint{1.323581in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{1.646860in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{1.647333in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{1.647523in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.647993in}}%
\pgfpathlineto{\pgfqpoint{1.327557in}{1.646680in}}%
\pgfpathlineto{\pgfqpoint{1.327999in}{1.646916in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.649347in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.649298in}}%
\pgfpathlineto{\pgfqpoint{1.331976in}{1.650042in}}%
\pgfpathlineto{\pgfqpoint{1.332859in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{1.650635in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.645898in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.645729in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{1.646457in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.646685in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.644111in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{1.350533in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.642811in}}%
\pgfpathlineto{\pgfqpoint{1.351416in}{1.643040in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{1.646118in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{1.646751in}}%
\pgfpathlineto{\pgfqpoint{1.359369in}{1.640744in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.641844in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{1.642070in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{1.366439in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{1.367764in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{1.368206in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{1.640149in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.641304in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{1.640307in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.639985in}}%
\pgfpathlineto{\pgfqpoint{1.373508in}{1.640209in}}%
\pgfpathlineto{\pgfqpoint{1.374392in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{1.638485in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{1.639156in}}%
\pgfpathlineto{\pgfqpoint{1.376601in}{1.637947in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{1.638171in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.640489in}}%
\pgfpathlineto{\pgfqpoint{1.379252in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{1.638688in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.638848in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{1.636687in}}%
\pgfpathlineto{\pgfqpoint{1.386763in}{1.636908in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.638171in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{1.636990in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{1.637676in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{1.640592in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.640528in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.637450in}}%
\pgfpathlineto{\pgfqpoint{1.400460in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.407530in}{1.634682in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{1.635113in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.632795in}}%
\pgfpathlineto{\pgfqpoint{1.411506in}{1.634348in}}%
\pgfpathlineto{\pgfqpoint{1.412390in}{1.632515in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.633182in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{1.415483in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.417692in}{1.636430in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{1.637850in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{1.637822in}}%
\pgfpathlineto{\pgfqpoint{1.423878in}{1.638476in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{1.637795in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.636225in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{1.637062in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.635240in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{1.636099in}}%
\pgfpathlineto{\pgfqpoint{1.431831in}{1.632064in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{1.634219in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.632652in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{1.633944in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.632839in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.630825in}}%
\pgfpathlineto{\pgfqpoint{1.438900in}{1.631034in}}%
\pgfpathlineto{\pgfqpoint{1.439342in}{1.629936in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{1.630580in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.630563in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.444202in}{1.630059in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.628299in}}%
\pgfpathlineto{\pgfqpoint{1.449062in}{1.628891in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.626678in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{1.625155in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{1.623859in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{1.462759in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{1.464527in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.624391in}}%
\pgfpathlineto{\pgfqpoint{1.469829in}{1.624983in}}%
\pgfpathlineto{\pgfqpoint{1.472922in}{1.623905in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{1.624525in}}%
\pgfpathlineto{\pgfqpoint{1.474689in}{1.622227in}}%
\pgfpathlineto{\pgfqpoint{1.475131in}{1.622430in}}%
\pgfpathlineto{\pgfqpoint{1.478224in}{1.623850in}}%
\pgfpathlineto{\pgfqpoint{1.479107in}{1.622190in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.622565in}}%
\pgfpathlineto{\pgfqpoint{1.483967in}{1.623176in}}%
\pgfpathlineto{\pgfqpoint{1.484851in}{1.622758in}}%
\pgfpathlineto{\pgfqpoint{1.485735in}{1.621523in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{1.490595in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.621685in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{1.620667in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.621267in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{1.620251in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{1.618626in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.619426in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.619626in}}%
\pgfpathlineto{\pgfqpoint{1.498106in}{1.618617in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{1.617610in}}%
\pgfpathlineto{\pgfqpoint{1.499432in}{1.618010in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{1.617203in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.617403in}}%
\pgfpathlineto{\pgfqpoint{1.503408in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.621344in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{1.620352in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.619361in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.619952in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{1.514012in}{1.619354in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.620685in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{1.622769in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.623132in}}%
\pgfpathlineto{\pgfqpoint{1.534337in}{1.621193in}}%
\pgfpathlineto{\pgfqpoint{1.536546in}{1.620987in}}%
\pgfpathlineto{\pgfqpoint{1.536988in}{1.619643in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{1.620022in}}%
\pgfpathlineto{\pgfqpoint{1.538755in}{1.620783in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{1.619438in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{1.543174in}{1.616951in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.618845in}}%
\pgfpathlineto{\pgfqpoint{1.548034in}{1.619027in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{1.616377in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.617131in}}%
\pgfpathlineto{\pgfqpoint{1.558196in}{1.612823in}}%
\pgfpathlineto{\pgfqpoint{1.559522in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{1.561289in}{1.613393in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{1.564382in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{1.610997in}}%
\pgfpathlineto{\pgfqpoint{1.567916in}{1.608795in}}%
\pgfpathlineto{\pgfqpoint{1.568358in}{1.609353in}}%
\pgfpathlineto{\pgfqpoint{1.568800in}{1.608434in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{1.571451in}{1.606250in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{1.574544in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{1.578521in}{1.605600in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{1.605247in}}%
\pgfpathlineto{\pgfqpoint{1.579846in}{1.605799in}}%
\pgfpathlineto{\pgfqpoint{1.580288in}{1.604893in}}%
\pgfpathlineto{\pgfqpoint{1.582497in}{1.603287in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{1.602763in}}%
\pgfpathlineto{\pgfqpoint{1.587357in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{1.589566in}{1.598347in}}%
\pgfpathlineto{\pgfqpoint{1.590450in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{1.591776in}{1.597493in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.596983in}}%
\pgfpathlineto{\pgfqpoint{1.595310in}{1.597210in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.597248in}}%
\pgfpathlineto{\pgfqpoint{1.598403in}{1.596385in}}%
\pgfpathlineto{\pgfqpoint{1.600171in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.597939in}}%
\pgfpathlineto{\pgfqpoint{1.605473in}{1.597249in}}%
\pgfpathlineto{\pgfqpoint{1.605914in}{1.597789in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{1.617402in}{1.598720in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.597780in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{1.597980in}}%
\pgfpathlineto{\pgfqpoint{1.625355in}{1.596450in}}%
\pgfpathlineto{\pgfqpoint{1.627564in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{1.598266in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{1.598678in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{1.598189in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{1.598241in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{1.642587in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{1.596221in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{1.647889in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{1.650982in}{1.593623in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.593687in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{1.593906in}}%
\pgfpathlineto{\pgfqpoint{1.657609in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{1.660702in}{1.593521in}}%
\pgfpathlineto{\pgfqpoint{1.662470in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{1.591460in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{1.591175in}}%
\pgfpathlineto{\pgfqpoint{1.667772in}{1.591706in}}%
\pgfpathlineto{\pgfqpoint{1.669097in}{1.591244in}}%
\pgfpathlineto{\pgfqpoint{1.670864in}{1.590302in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{1.591160in}}%
\pgfpathlineto{\pgfqpoint{1.672632in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{1.589564in}}%
\pgfpathlineto{\pgfqpoint{1.676166in}{1.587823in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{1.682794in}{1.585252in}}%
\pgfpathlineto{\pgfqpoint{1.687212in}{1.586364in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.585244in}}%
\pgfpathlineto{\pgfqpoint{1.688538in}{1.585596in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.585504in}}%
\pgfpathlineto{\pgfqpoint{1.692073in}{1.585384in}}%
\pgfpathlineto{\pgfqpoint{1.694282in}{1.585614in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.585146in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{1.585642in}}%
\pgfpathlineto{\pgfqpoint{1.696049in}{1.586311in}}%
\pgfpathlineto{\pgfqpoint{1.696491in}{1.585523in}}%
\pgfpathlineto{\pgfqpoint{1.700467in}{1.586125in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.585769in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{1.585678in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{1.581190in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{1.581111in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{1.580861in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{1.578399in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.578294in}}%
\pgfpathlineto{\pgfqpoint{1.734931in}{1.577880in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{1.576132in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{1.576782in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.576338in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.572064in}}%
\pgfpathlineto{\pgfqpoint{1.762325in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.568054in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{1.566760in}}%
\pgfpathlineto{\pgfqpoint{1.778231in}{1.568191in}}%
\pgfpathlineto{\pgfqpoint{1.779998in}{1.567384in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.567505in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{1.566870in}}%
\pgfpathlineto{\pgfqpoint{1.787068in}{1.566531in}}%
\pgfpathlineto{\pgfqpoint{1.791928in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{1.794579in}{1.562067in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{1.562745in}}%
\pgfpathlineto{\pgfqpoint{1.800764in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{1.801648in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{1.804299in}{1.559661in}}%
\pgfpathlineto{\pgfqpoint{1.815345in}{1.557227in}}%
\pgfpathlineto{\pgfqpoint{1.816671in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{1.829484in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{1.831251in}{1.554403in}}%
\pgfpathlineto{\pgfqpoint{1.836995in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{1.838321in}{1.550310in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{1.549610in}}%
\pgfpathlineto{\pgfqpoint{1.847599in}{1.549601in}}%
\pgfpathlineto{\pgfqpoint{1.849367in}{1.548040in}}%
\pgfpathlineto{\pgfqpoint{1.851576in}{1.547758in}}%
\pgfpathlineto{\pgfqpoint{1.858645in}{1.545155in}}%
\pgfpathlineto{\pgfqpoint{1.861296in}{1.543124in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{1.872784in}{1.542219in}}%
\pgfpathlineto{\pgfqpoint{1.874551in}{1.540976in}}%
\pgfpathlineto{\pgfqpoint{1.875877in}{1.540384in}}%
\pgfpathlineto{\pgfqpoint{1.878086in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{1.540991in}}%
\pgfpathlineto{\pgfqpoint{1.880737in}{1.539756in}}%
\pgfpathlineto{\pgfqpoint{1.883388in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{1.884713in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{1.885597in}{1.539402in}}%
\pgfpathlineto{\pgfqpoint{1.887364in}{1.537640in}}%
\pgfpathlineto{\pgfqpoint{1.897527in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{1.532455in}}%
\pgfpathlineto{\pgfqpoint{1.899736in}{1.532885in}}%
\pgfpathlineto{\pgfqpoint{1.911665in}{1.529379in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{1.915200in}{1.527015in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.526884in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.937292in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{1.520790in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{1.944803in}{1.516760in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.517507in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{1.512678in}}%
\pgfpathlineto{\pgfqpoint{1.960709in}{1.509953in}}%
\pgfpathlineto{\pgfqpoint{1.962477in}{1.509348in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{1.966453in}{1.507300in}}%
\pgfpathlineto{\pgfqpoint{1.969104in}{1.507280in}}%
\pgfpathlineto{\pgfqpoint{1.970872in}{1.506682in}}%
\pgfpathlineto{\pgfqpoint{1.974848in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{1.981918in}{1.503047in}}%
\pgfpathlineto{\pgfqpoint{1.988987in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{1.990754in}{1.498409in}}%
\pgfpathlineto{\pgfqpoint{2.000475in}{1.497589in}}%
\pgfpathlineto{\pgfqpoint{2.001358in}{1.497181in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{2.011079in}{1.493708in}}%
\pgfpathlineto{\pgfqpoint{2.015055in}{1.490093in}}%
\pgfpathlineto{\pgfqpoint{2.019032in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{2.020357in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{2.021683in}{1.487725in}}%
\pgfpathlineto{\pgfqpoint{2.025218in}{1.488073in}}%
\pgfpathlineto{\pgfqpoint{2.026985in}{1.488246in}}%
\pgfpathlineto{\pgfqpoint{2.031845in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{2.034496in}{1.482899in}}%
\pgfpathlineto{\pgfqpoint{2.042007in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{1.482293in}}%
\pgfpathlineto{\pgfqpoint{2.053937in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{2.056146in}{1.481656in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{2.063216in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{1.480764in}}%
\pgfpathlineto{\pgfqpoint{2.068076in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{2.070727in}{1.478583in}}%
\pgfpathlineto{\pgfqpoint{2.083540in}{1.475854in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{1.474590in}}%
\pgfpathlineto{\pgfqpoint{2.087517in}{1.474086in}}%
\pgfpathlineto{\pgfqpoint{2.089284in}{1.472896in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.472555in}}%
\pgfpathlineto{\pgfqpoint{2.092819in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{1.469534in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.468386in}}%
\pgfpathlineto{\pgfqpoint{2.101655in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{1.464264in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{1.462596in}}%
\pgfpathlineto{\pgfqpoint{2.123305in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{2.127724in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.458420in}}%
\pgfpathlineto{\pgfqpoint{2.132584in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{2.138328in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{2.142304in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.147165in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{1.447133in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.445355in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.444693in}}%
\pgfpathlineto{\pgfqpoint{2.160420in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{2.163954in}{1.441353in}}%
\pgfpathlineto{\pgfqpoint{2.165722in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{2.167931in}{1.440210in}}%
\pgfpathlineto{\pgfqpoint{2.172349in}{1.438804in}}%
\pgfpathlineto{\pgfqpoint{2.174558in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{2.178093in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{1.433919in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{1.432054in}}%
\pgfpathlineto{\pgfqpoint{2.186046in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{2.190465in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{2.192674in}{1.426146in}}%
\pgfpathlineto{\pgfqpoint{2.200185in}{1.422771in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{1.422415in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.422128in}}%
\pgfpathlineto{\pgfqpoint{2.207696in}{1.420693in}}%
\pgfpathlineto{\pgfqpoint{2.210347in}{1.419359in}}%
\pgfpathlineto{\pgfqpoint{2.212115in}{1.418962in}}%
\pgfpathlineto{\pgfqpoint{2.215649in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.414769in}}%
\pgfpathlineto{\pgfqpoint{2.223602in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{2.228021in}{1.413770in}}%
\pgfpathlineto{\pgfqpoint{2.236857in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{1.408445in}}%
\pgfpathlineto{\pgfqpoint{2.245694in}{1.407694in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{1.407730in}}%
\pgfpathlineto{\pgfqpoint{2.251880in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{2.259391in}{1.402934in}}%
\pgfpathlineto{\pgfqpoint{2.263809in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{1.399367in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{2.271321in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{2.274855in}{1.395483in}}%
\pgfpathlineto{\pgfqpoint{2.276181in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{2.279274in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{2.281483in}{1.392306in}}%
\pgfpathlineto{\pgfqpoint{2.291203in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{2.297831in}{1.386583in}}%
\pgfpathlineto{\pgfqpoint{2.300040in}{1.386408in}}%
\pgfpathlineto{\pgfqpoint{2.312853in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{2.319039in}{1.382377in}}%
\pgfpathlineto{\pgfqpoint{2.320806in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{2.324341in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{2.326992in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{1.377077in}}%
\pgfpathlineto{\pgfqpoint{2.335829in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{1.368080in}}%
\pgfpathlineto{\pgfqpoint{2.354386in}{1.366537in}}%
\pgfpathlineto{\pgfqpoint{2.356153in}{1.366615in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{1.365928in}}%
\pgfpathlineto{\pgfqpoint{2.360572in}{1.364804in}}%
\pgfpathlineto{\pgfqpoint{2.363223in}{1.364638in}}%
\pgfpathlineto{\pgfqpoint{2.364990in}{1.364146in}}%
\pgfpathlineto{\pgfqpoint{2.367199in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{2.371176in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{2.373385in}{1.361730in}}%
\pgfpathlineto{\pgfqpoint{2.379129in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{2.411383in}{1.343180in}}%
\pgfpathlineto{\pgfqpoint{2.413592in}{1.341963in}}%
\pgfpathlineto{\pgfqpoint{2.417127in}{1.340319in}}%
\pgfpathlineto{\pgfqpoint{2.418452in}{1.339335in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{2.424638in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{1.334820in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.334965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722966in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{2.049278in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{2.112300in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{2.265917in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{2.243192in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{2.137324in}}%
\pgfpathlineto{\pgfqpoint{0.727985in}{2.167444in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{2.194395in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{2.105548in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{2.131636in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.947629in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.948344in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{2.023675in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.955087in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.955415in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.926188in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.941561in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.944241in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.933828in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.949647in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.940114in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.910705in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.872707in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.874905in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.933954in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.927092in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{1.934692in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.949647in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.896925in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.932518in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.920305in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{1.934141in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.929483in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.935631in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.959156in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.942365in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.948344in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.965169in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.960074in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.960150in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.975528in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.965507in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.975458in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.980279in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.965644in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{1.984680in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.975164in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.979768in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.984312in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{1.975016in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.948481in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.914299in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.914976in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.915637in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{1.933401in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.921321in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.918131in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.930891in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.927172in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.916846in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.929453in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.922243in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.922495in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.934327in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.924183in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.924415in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.924871in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.925096in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.922081in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.922315in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.925973in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.930928in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.816352in}{1.915211in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.918936in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.910362in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.930771in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.928081in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{1.928262in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.926002in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.929313in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.926554in}}%
\pgfpathlineto{\pgfqpoint{0.827398in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{1.932725in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{1.927092in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.927268in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{1.959634in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.951557in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.951701in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.951772in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.957322in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{1.957370in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.962680in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.952453in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.955087in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.942646in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.945269in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.930415in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.933053in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.935794in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.928504in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.946466in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.932687in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{1.935285in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.935401in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.933307in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.933428in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.945583in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.943404in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.945741in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.945897in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.954991in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.946355in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.946503in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.942313in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.944640in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.944796in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.947009in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.944950in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.930645in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.930763in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.941645in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.935765in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.944390in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.944463in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.954744in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.943080in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.943306in}}%
\pgfpathlineto{\pgfqpoint{0.881744in}{1.941443in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.943454in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.939757in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.953484in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{1.949758in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.949922in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.950030in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.950084in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.952036in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.950243in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.952132in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.957807in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.957839in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.954305in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{1.950905in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.952731in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.954547in}}%
\pgfpathlineto{\pgfqpoint{0.898534in}{1.944176in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.951478in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{0.906045in}{1.950291in}}%
\pgfpathlineto{\pgfqpoint{0.906487in}{1.950339in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.957185in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.952363in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.954050in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.950806in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.952530in}}%
\pgfpathlineto{\pgfqpoint{0.912231in}{1.952571in}}%
\pgfpathlineto{\pgfqpoint{0.913114in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.960919in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.959520in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{1.945677in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.948969in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.947480in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.950593in}}%
\pgfpathlineto{\pgfqpoint{0.925044in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.943172in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.938889in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.940458in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.934601in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.936169in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.936242in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.940897in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.927931in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.928019in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.923913in}}%
\pgfpathlineto{\pgfqpoint{0.935648in}{1.925461in}}%
\pgfpathlineto{\pgfqpoint{0.936090in}{1.925553in}}%
\pgfpathlineto{\pgfqpoint{0.937857in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.921997in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.923518in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.919350in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.920870in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.924169in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.923047in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.922128in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.926701in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.920052in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.921510in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.924496in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.919377in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.925017in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.923855in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.922702in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.926930in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.925693in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.920607in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.922010in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.922100in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.918272in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.919671in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.918936in}}%
\pgfpathlineto{\pgfqpoint{0.963925in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.920588in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.922303in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.918591in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.920037in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.914031in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.915383in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.916826in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.911107in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.912446in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.912947in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.913047in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.917082in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.913538in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.914845in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.929003in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.927960in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.931699in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.930655in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.939118in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.945096in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.941772in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.942966in}}%
\pgfpathlineto{\pgfqpoint{0.993529in}{1.943011in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.940863in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.940911in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.944409in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.938939in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.934771in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.942891in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{1.940821in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{1.942009in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.943147in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.938916in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{1.944640in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{1.945830in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.944950in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.946088in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{1.948278in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.947254in}}%
\pgfpathlineto{\pgfqpoint{1.016946in}{1.946234in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.947323in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.953939in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.953988in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.951951in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.953007in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.955154in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.956239in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.962409in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.959390in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.960429in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.960443in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.955500in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.957518in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.958617in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.950806in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.953829in}}%
\pgfpathlineto{\pgfqpoint{1.039921in}{1.951894in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.952897in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.953944in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.953989in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.954982in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.953089in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.954079in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.956070in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.953254in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.954234in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.959126in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.960101in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.964866in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.962104in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.959320in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.960265in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.962159in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.965932in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.964121in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.965039in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.974090in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.971395in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.972288in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.973179in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.972284in}}%
\pgfpathlineto{\pgfqpoint{1.073501in}{1.966955in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.077036in}{1.969623in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.972249in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.967887in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{1.968760in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.967893in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.963583in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.964470in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.961896in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.962765in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.966229in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.964528in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{1.965387in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{1.090733in}{1.966275in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.967124in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.965442in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.966290in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.967136in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.962957in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.962178in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{1.963019in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.963858in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{1.960561in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.962256in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.963106in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.959844in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{1.961505in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.963988in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.962369in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.963191in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.964018in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.962416in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.968107in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{1.967317in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.966570in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{1.967363in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{1.962717in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.965088in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.966643in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.965105in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.965886in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.965123in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.966668in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.962105in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.961361in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{1.960621in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.965220in}}%
\pgfpathlineto{\pgfqpoint{1.137125in}{1.959234in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.959996in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.959258in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.960818in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.961582in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{1.962334in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.960869in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.961619in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.958683in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.956497in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.957248in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.955836in}}%
\pgfpathlineto{\pgfqpoint{1.147730in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.958829in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.959592in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{1.959659in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.961871in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.958374in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.959111in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.959179in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{1.961338in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{1.960643in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.961356in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.964195in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.962816in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.964244in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{1.964945in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.957383in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.960195in}}%
\pgfpathlineto{\pgfqpoint{1.176449in}{1.958146in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.958855in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.959571in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.957535in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{1.958229in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.961001in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.958988in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.960371in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.961056in}}%
\pgfpathlineto{\pgfqpoint{1.185286in}{1.959054in}}%
\pgfpathlineto{\pgfqpoint{1.185728in}{1.959737in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.955159in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.955895in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.956598in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.955288in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.955963in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.958038in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.960743in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.960102in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.964043in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{1.960849in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{1.962211in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.962856in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{1.214447in}{1.959729in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.960371in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.961693in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.962336in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{1.962358in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{1.962365in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.961138in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.961831in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.961839in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{1.959992in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.960619in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.960037in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.963185in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.963806in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.965032in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.963823in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{1.959611in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.960846in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.960251in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.957281in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.954332in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.955555in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.956201in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.956225in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{1.955113in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.951703in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.950561in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.952440in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{1.954255in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.961329in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.961937in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{1.959671in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.962559in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.959758in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.957017in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{1.957599in}}%
\pgfpathlineto{\pgfqpoint{1.278955in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{1.279397in}{1.956499in}}%
\pgfpathlineto{\pgfqpoint{1.284257in}{1.961617in}}%
\pgfpathlineto{\pgfqpoint{1.285141in}{1.959968in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.960530in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.961713in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{1.963945in}}%
\pgfpathlineto{\pgfqpoint{1.293978in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.964501in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{1.968333in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.966717in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.966187in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{1.966729in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.968350in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.967814in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{1.965141in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.966763in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.963606in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{1.964680in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.963104in}}%
\pgfpathlineto{\pgfqpoint{1.313418in}{1.963637in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.962593in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{1.961552in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{1.962085in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.962680in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.963738in}}%
\pgfpathlineto{\pgfqpoint{1.323581in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.965336in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{1.965866in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{1.966904in}}%
\pgfpathlineto{\pgfqpoint{1.331976in}{1.968452in}}%
\pgfpathlineto{\pgfqpoint{1.332417in}{1.967942in}}%
\pgfpathlineto{\pgfqpoint{1.332859in}{1.968455in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{1.969991in}}%
\pgfpathlineto{\pgfqpoint{1.335952in}{1.968466in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.968482in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.967474in}}%
\pgfpathlineto{\pgfqpoint{1.341696in}{1.967980in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{1.968486in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.966980in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.967485in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{1.969500in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.968002in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{1.968503in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.969003in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.966520in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.967517in}}%
\pgfpathlineto{\pgfqpoint{1.350533in}{1.967022in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.965535in}}%
\pgfpathlineto{\pgfqpoint{1.351416in}{1.966035in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.359369in}{1.966580in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.967564in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.969523in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.968549in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{1.969038in}}%
\pgfpathlineto{\pgfqpoint{1.363788in}{1.966120in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{1.966612in}}%
\pgfpathlineto{\pgfqpoint{1.366881in}{1.967594in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.970018in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.968573in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{1.969056in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{1.970019in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{1.969059in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.376601in}{1.969069in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.971451in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{1.972391in}}%
\pgfpathlineto{\pgfqpoint{1.384554in}{1.972857in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.972382in}}%
\pgfpathlineto{\pgfqpoint{1.386763in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{1.972845in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.971904in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{1.972835in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.971898in}}%
\pgfpathlineto{\pgfqpoint{1.396042in}{1.974207in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.973739in}}%
\pgfpathlineto{\pgfqpoint{1.397809in}{1.970962in}}%
\pgfpathlineto{\pgfqpoint{1.398251in}{1.971424in}}%
\pgfpathlineto{\pgfqpoint{1.398693in}{1.971885in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.970961in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{1.971879in}}%
\pgfpathlineto{\pgfqpoint{1.403995in}{1.974164in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.972329in}}%
\pgfpathlineto{\pgfqpoint{1.407088in}{1.971868in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.411506in}{1.970953in}}%
\pgfpathlineto{\pgfqpoint{1.411948in}{1.970047in}}%
\pgfpathlineto{\pgfqpoint{1.412390in}{1.969595in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.970048in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{1.975871in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{1.975420in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.975864in}}%
\pgfpathlineto{\pgfqpoint{1.423878in}{1.977621in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.976279in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.976719in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{1.978038in}}%
\pgfpathlineto{\pgfqpoint{1.426970in}{1.977590in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.976250in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{1.976684in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{1.972261in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.973137in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{1.973573in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.972253in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{1.973126in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{1.438900in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.439342in}{1.969629in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.449504in}{1.970929in}}%
\pgfpathlineto{\pgfqpoint{1.451271in}{1.970928in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.969216in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{1.969645in}}%
\pgfpathlineto{\pgfqpoint{1.456132in}{1.969223in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{1.967104in}}%
\pgfpathlineto{\pgfqpoint{1.461876in}{1.969655in}}%
\pgfpathlineto{\pgfqpoint{1.464527in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.972598in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.973844in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.973832in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.972162in}}%
\pgfpathlineto{\pgfqpoint{1.475131in}{1.972159in}}%
\pgfpathlineto{\pgfqpoint{1.477782in}{1.972980in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.972149in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{1.975008in}}%
\pgfpathlineto{\pgfqpoint{1.487944in}{1.972948in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.973352in}}%
\pgfpathlineto{\pgfqpoint{1.489269in}{1.972536in}}%
\pgfpathlineto{\pgfqpoint{1.489711in}{1.972942in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{1.492804in}{1.974149in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.974957in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{1.974549in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{1.973736in}}%
\pgfpathlineto{\pgfqpoint{1.495013in}{1.974138in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{1.498106in}{1.974929in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{1.973719in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.974119in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.975716in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.974909in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{1.975307in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{1.509152in}{1.979630in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.980408in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.979199in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.979590in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{1.979974in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.978378in}}%
\pgfpathlineto{\pgfqpoint{1.516663in}{1.979151in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{1.981841in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{1.982570in}}%
\pgfpathlineto{\pgfqpoint{1.529477in}{1.985980in}}%
\pgfpathlineto{\pgfqpoint{1.530802in}{1.985955in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.987464in}}%
\pgfpathlineto{\pgfqpoint{1.533011in}{1.986298in}}%
\pgfpathlineto{\pgfqpoint{1.533895in}{1.987051in}}%
\pgfpathlineto{\pgfqpoint{1.534337in}{1.986657in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{1.987418in}}%
\pgfpathlineto{\pgfqpoint{1.536104in}{1.988158in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{1.988053in}}%
\pgfpathlineto{\pgfqpoint{1.542290in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.987617in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{1.989805in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.990456in}}%
\pgfpathlineto{\pgfqpoint{1.552452in}{1.990822in}}%
\pgfpathlineto{\pgfqpoint{1.553336in}{1.989672in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{1.990038in}}%
\pgfpathlineto{\pgfqpoint{1.555545in}{1.989997in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{1.988862in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.989591in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{1.989571in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{1.988431in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{1.562173in}{1.990215in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.989813in}}%
\pgfpathlineto{\pgfqpoint{1.563940in}{1.989060in}}%
\pgfpathlineto{\pgfqpoint{1.564382in}{1.989422in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.989783in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.987143in}}%
\pgfpathlineto{\pgfqpoint{1.569242in}{1.987838in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{1.986329in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.987398in}}%
\pgfpathlineto{\pgfqpoint{1.574544in}{1.986630in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{1.586915in}{1.987123in}}%
\pgfpathlineto{\pgfqpoint{1.588683in}{1.985286in}}%
\pgfpathlineto{\pgfqpoint{1.590450in}{1.984536in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{1.983809in}}%
\pgfpathlineto{\pgfqpoint{1.591334in}{1.984162in}}%
\pgfpathlineto{\pgfqpoint{1.593543in}{1.984845in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{1.985874in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.986224in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.985502in}}%
\pgfpathlineto{\pgfqpoint{1.600171in}{1.986516in}}%
\pgfpathlineto{\pgfqpoint{1.602380in}{1.987896in}}%
\pgfpathlineto{\pgfqpoint{1.602822in}{1.987178in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.987525in}}%
\pgfpathlineto{\pgfqpoint{1.605031in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{1.989891in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.989529in}}%
\pgfpathlineto{\pgfqpoint{1.611658in}{1.990526in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{1.993213in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.994098in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{1.993349in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{1.994018in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.996657in}}%
\pgfpathlineto{\pgfqpoint{1.630657in}{1.995612in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{1.996288in}}%
\pgfpathlineto{\pgfqpoint{1.636401in}{1.999216in}}%
\pgfpathlineto{\pgfqpoint{1.645680in}{1.999943in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{1.647005in}{1.999563in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{2.000434in}}%
\pgfpathlineto{\pgfqpoint{1.654958in}{2.001661in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{2.002606in}}%
\pgfpathlineto{\pgfqpoint{1.662470in}{2.005734in}}%
\pgfpathlineto{\pgfqpoint{1.664237in}{2.004009in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{2.004325in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{2.006495in}}%
\pgfpathlineto{\pgfqpoint{1.669539in}{2.005472in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{2.005785in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{1.672632in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{2.007471in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{1.681910in}{2.006976in}}%
\pgfpathlineto{\pgfqpoint{1.682794in}{2.007593in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{2.009673in}}%
\pgfpathlineto{\pgfqpoint{1.689422in}{2.010571in}}%
\pgfpathlineto{\pgfqpoint{1.694282in}{2.012622in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{2.012886in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{1.697816in}{2.012149in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{2.012752in}}%
\pgfpathlineto{\pgfqpoint{1.703119in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{2.015369in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{2.015586in}}%
\pgfpathlineto{\pgfqpoint{1.707979in}{2.014575in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{2.015386in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{2.015641in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{1.715490in}{2.016445in}}%
\pgfpathlineto{\pgfqpoint{1.716815in}{2.016384in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{2.018806in}}%
\pgfpathlineto{\pgfqpoint{1.726536in}{2.018742in}}%
\pgfpathlineto{\pgfqpoint{1.728303in}{2.019590in}}%
\pgfpathlineto{\pgfqpoint{1.729629in}{2.019835in}}%
\pgfpathlineto{\pgfqpoint{1.733163in}{2.020900in}}%
\pgfpathlineto{\pgfqpoint{1.740233in}{2.021472in}}%
\pgfpathlineto{\pgfqpoint{1.741558in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{1.742884in}{2.021646in}}%
\pgfpathlineto{\pgfqpoint{1.746419in}{2.022691in}}%
\pgfpathlineto{\pgfqpoint{1.749953in}{2.023424in}}%
\pgfpathlineto{\pgfqpoint{1.755255in}{2.025574in}}%
\pgfpathlineto{\pgfqpoint{1.757023in}{2.025480in}}%
\pgfpathlineto{\pgfqpoint{1.762766in}{2.027881in}}%
\pgfpathlineto{\pgfqpoint{1.764534in}{2.026884in}}%
\pgfpathlineto{\pgfqpoint{1.767185in}{2.027340in}}%
\pgfpathlineto{\pgfqpoint{1.773371in}{2.027898in}}%
\pgfpathlineto{\pgfqpoint{1.778231in}{2.030595in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{2.029682in}}%
\pgfpathlineto{\pgfqpoint{1.779556in}{2.030224in}}%
\pgfpathlineto{\pgfqpoint{1.780882in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{2.030370in}}%
\pgfpathlineto{\pgfqpoint{1.785742in}{2.031347in}}%
\pgfpathlineto{\pgfqpoint{1.787068in}{2.031271in}}%
\pgfpathlineto{\pgfqpoint{1.794137in}{2.031746in}}%
\pgfpathlineto{\pgfqpoint{1.801206in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{2.033587in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{2.033850in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{2.033747in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{2.034299in}}%
\pgfpathlineto{\pgfqpoint{1.805625in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{2.033752in}}%
\pgfpathlineto{\pgfqpoint{1.810927in}{2.033676in}}%
\pgfpathlineto{\pgfqpoint{1.811810in}{2.033624in}}%
\pgfpathlineto{\pgfqpoint{1.812252in}{2.032738in}}%
\pgfpathlineto{\pgfqpoint{1.813136in}{2.033261in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{2.034018in}}%
\pgfpathlineto{\pgfqpoint{1.817554in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{1.818438in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{1.822856in}{2.036401in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{2.036038in}}%
\pgfpathlineto{\pgfqpoint{1.826391in}{2.035341in}}%
\pgfpathlineto{\pgfqpoint{1.826833in}{2.034466in}}%
\pgfpathlineto{\pgfqpoint{1.827275in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{1.829484in}{2.035725in}}%
\pgfpathlineto{\pgfqpoint{1.833460in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.838321in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{2.039895in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{2.038978in}}%
\pgfpathlineto{\pgfqpoint{1.847599in}{2.039677in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{2.038817in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{2.039772in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{2.040739in}}%
\pgfpathlineto{\pgfqpoint{1.858645in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{1.860854in}{2.038874in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{2.040744in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{2.040090in}}%
\pgfpathlineto{\pgfqpoint{1.873226in}{2.041943in}}%
\pgfpathlineto{\pgfqpoint{1.874551in}{2.041861in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{2.043211in}}%
\pgfpathlineto{\pgfqpoint{1.880737in}{2.043100in}}%
\pgfpathlineto{\pgfqpoint{1.885597in}{2.045216in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{2.044326in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{2.045258in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.044371in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{2.045216in}}%
\pgfpathlineto{\pgfqpoint{1.897527in}{2.044193in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{2.042489in}}%
\pgfpathlineto{\pgfqpoint{1.899736in}{2.042993in}}%
\pgfpathlineto{\pgfqpoint{1.903712in}{2.043808in}}%
\pgfpathlineto{\pgfqpoint{1.906805in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{2.044746in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{2.046269in}}%
\pgfpathlineto{\pgfqpoint{1.925362in}{2.047170in}}%
\pgfpathlineto{\pgfqpoint{1.927130in}{2.047057in}}%
\pgfpathlineto{\pgfqpoint{1.928455in}{2.047233in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{2.048991in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{2.048905in}}%
\pgfpathlineto{\pgfqpoint{1.937734in}{2.049735in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{1.947012in}{2.048625in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{2.047438in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{2.046591in}}%
\pgfpathlineto{\pgfqpoint{1.954966in}{2.047615in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{2.048490in}}%
\pgfpathlineto{\pgfqpoint{1.958500in}{2.048659in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{2.047818in}}%
\pgfpathlineto{\pgfqpoint{1.962919in}{2.048382in}}%
\pgfpathlineto{\pgfqpoint{1.968221in}{2.049055in}}%
\pgfpathlineto{\pgfqpoint{1.970872in}{2.049389in}}%
\pgfpathlineto{\pgfqpoint{1.988545in}{2.049278in}}%
\pgfpathlineto{\pgfqpoint{1.991196in}{2.050592in}}%
\pgfpathlineto{\pgfqpoint{1.993405in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{1.997824in}{2.052383in}}%
\pgfpathlineto{\pgfqpoint{1.999149in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{2.003568in}{2.053481in}}%
\pgfpathlineto{\pgfqpoint{2.004009in}{2.052720in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{2.012846in}{2.052401in}}%
\pgfpathlineto{\pgfqpoint{2.014172in}{2.052075in}}%
\pgfpathlineto{\pgfqpoint{2.016381in}{2.051936in}}%
\pgfpathlineto{\pgfqpoint{2.023008in}{2.052483in}}%
\pgfpathlineto{\pgfqpoint{2.027869in}{2.053855in}}%
\pgfpathlineto{\pgfqpoint{2.030078in}{2.053476in}}%
\pgfpathlineto{\pgfqpoint{2.031403in}{2.052914in}}%
\pgfpathlineto{\pgfqpoint{2.033612in}{2.051822in}}%
\pgfpathlineto{\pgfqpoint{2.036263in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{2.052545in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{2.053800in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{2.056032in}}%
\pgfpathlineto{\pgfqpoint{2.050844in}{2.055476in}}%
\pgfpathlineto{\pgfqpoint{2.063216in}{2.060058in}}%
\pgfpathlineto{\pgfqpoint{2.071610in}{2.060429in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{2.064129in}}%
\pgfpathlineto{\pgfqpoint{2.084424in}{2.061650in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{2.061762in}}%
\pgfpathlineto{\pgfqpoint{2.087958in}{2.061415in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{2.060782in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{2.061830in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{2.062593in}}%
\pgfpathlineto{\pgfqpoint{2.101214in}{2.063038in}}%
\pgfpathlineto{\pgfqpoint{2.105190in}{2.063677in}}%
\pgfpathlineto{\pgfqpoint{2.113143in}{2.066742in}}%
\pgfpathlineto{\pgfqpoint{2.114910in}{2.065947in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{2.066693in}}%
\pgfpathlineto{\pgfqpoint{2.120212in}{2.066927in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{2.066806in}}%
\pgfpathlineto{\pgfqpoint{2.124189in}{2.067324in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{2.130375in}{2.068010in}}%
\pgfpathlineto{\pgfqpoint{2.131700in}{2.067696in}}%
\pgfpathlineto{\pgfqpoint{2.133468in}{2.068683in}}%
\pgfpathlineto{\pgfqpoint{2.134793in}{2.068369in}}%
\pgfpathlineto{\pgfqpoint{2.139211in}{2.069168in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{2.067943in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{2.146281in}{2.067801in}}%
\pgfpathlineto{\pgfqpoint{2.147606in}{2.067930in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{2.069208in}}%
\pgfpathlineto{\pgfqpoint{2.166164in}{2.069929in}}%
\pgfpathlineto{\pgfqpoint{2.171024in}{2.070891in}}%
\pgfpathlineto{\pgfqpoint{2.192674in}{2.070479in}}%
\pgfpathlineto{\pgfqpoint{2.195325in}{2.070512in}}%
\pgfpathlineto{\pgfqpoint{2.197092in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{2.071394in}}%
\pgfpathlineto{\pgfqpoint{2.215207in}{2.071696in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{2.072114in}}%
\pgfpathlineto{\pgfqpoint{2.219626in}{2.072024in}}%
\pgfpathlineto{\pgfqpoint{2.227137in}{2.074013in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{2.074534in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{2.077014in}}%
\pgfpathlineto{\pgfqpoint{2.244810in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{2.249671in}{2.078222in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{2.077831in}}%
\pgfpathlineto{\pgfqpoint{2.258066in}{2.079264in}}%
\pgfpathlineto{\pgfqpoint{2.260275in}{2.079311in}}%
\pgfpathlineto{\pgfqpoint{2.262484in}{2.079358in}}%
\pgfpathlineto{\pgfqpoint{2.263809in}{2.079265in}}%
\pgfpathlineto{\pgfqpoint{2.267786in}{2.080200in}}%
\pgfpathlineto{\pgfqpoint{2.269553in}{2.079872in}}%
\pgfpathlineto{\pgfqpoint{2.271763in}{2.079717in}}%
\pgfpathlineto{\pgfqpoint{2.281925in}{2.080009in}}%
\pgfpathlineto{\pgfqpoint{2.283692in}{2.079685in}}%
\pgfpathlineto{\pgfqpoint{2.288994in}{2.080314in}}%
\pgfpathlineto{\pgfqpoint{2.293413in}{2.081200in}}%
\pgfpathlineto{\pgfqpoint{2.294738in}{2.080510in}}%
\pgfpathlineto{\pgfqpoint{2.309761in}{2.085973in}}%
\pgfpathlineto{\pgfqpoint{2.310202in}{2.085154in}}%
\pgfpathlineto{\pgfqpoint{2.311086in}{2.085681in}}%
\pgfpathlineto{\pgfqpoint{2.315504in}{2.086343in}}%
\pgfpathlineto{\pgfqpoint{2.319923in}{2.087590in}}%
\pgfpathlineto{\pgfqpoint{2.321248in}{2.086906in}}%
\pgfpathlineto{\pgfqpoint{2.323899in}{2.086713in}}%
\pgfpathlineto{\pgfqpoint{2.328318in}{2.087173in}}%
\pgfpathlineto{\pgfqpoint{2.330527in}{2.086430in}}%
\pgfpathlineto{\pgfqpoint{2.338480in}{2.088183in}}%
\pgfpathlineto{\pgfqpoint{2.342015in}{2.088699in}}%
\pgfpathlineto{\pgfqpoint{2.344666in}{2.089470in}}%
\pgfpathlineto{\pgfqpoint{2.347317in}{2.089661in}}%
\pgfpathlineto{\pgfqpoint{2.349526in}{2.088731in}}%
\pgfpathlineto{\pgfqpoint{2.353502in}{2.089018in}}%
\pgfpathlineto{\pgfqpoint{2.355270in}{2.089082in}}%
\pgfpathlineto{\pgfqpoint{2.364548in}{2.091270in}}%
\pgfpathlineto{\pgfqpoint{2.368525in}{2.091929in}}%
\pgfpathlineto{\pgfqpoint{2.373385in}{2.092709in}}%
\pgfpathlineto{\pgfqpoint{2.376036in}{2.092324in}}%
\pgfpathlineto{\pgfqpoint{2.378687in}{2.092318in}}%
\pgfpathlineto{\pgfqpoint{2.380013in}{2.091843in}}%
\pgfpathlineto{\pgfqpoint{2.387082in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{2.388849in}{2.093078in}}%
\pgfpathlineto{\pgfqpoint{2.392384in}{2.093381in}}%
\pgfpathlineto{\pgfqpoint{2.395477in}{2.092032in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{2.092774in}}%
\pgfpathlineto{\pgfqpoint{2.402546in}{2.093197in}}%
\pgfpathlineto{\pgfqpoint{2.404314in}{2.093998in}}%
\pgfpathlineto{\pgfqpoint{2.409174in}{2.094570in}}%
\pgfpathlineto{\pgfqpoint{2.412708in}{2.095422in}}%
\pgfpathlineto{\pgfqpoint{2.415801in}{2.095563in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{2.094285in}}%
\pgfpathlineto{\pgfqpoint{2.428173in}{2.096125in}}%
\pgfpathlineto{\pgfqpoint{2.429498in}{2.095661in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{2.095811in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{2.095811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720909in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{0.641125in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.681409in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{0.661577in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{0.741567in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{1.008286in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{0.927066in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{0.749193in}{0.885515in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{0.876614in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{0.892021in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{0.869684in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{0.870641in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{0.872415in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{0.898756in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{0.923565in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{0.919891in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{0.903863in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{0.888057in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{0.880144in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.891360in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{0.904412in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{0.896725in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.858438in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{0.864099in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{0.882779in}}%
\pgfpathlineto{\pgfqpoint{0.792051in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{0.892141in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{0.885899in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{0.911075in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{0.924434in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{0.924246in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{0.935436in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{0.929628in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{0.923531in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{0.912454in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.917852in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{0.919596in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{0.915563in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.917226in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{0.920377in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{0.915322in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{0.920252in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{0.816352in}{0.920009in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.916581in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{0.918029in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{0.928392in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{0.932865in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{0.921529in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{0.925810in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{0.927175in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{0.922787in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{0.924153in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{0.935135in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{0.934913in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{0.933414in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.949105in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{0.954177in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{0.962974in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{0.954267in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{0.958017in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{0.953919in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.949852in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{0.958724in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{0.973010in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{0.969129in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{0.971125in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{0.967874in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{0.969970in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{0.974688in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{0.977011in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{0.980116in}}%
\pgfpathlineto{\pgfqpoint{0.862303in}{0.986267in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{0.980016in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{0.980854in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{0.967426in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{0.973160in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.970022in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{0.972794in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{0.982486in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{0.986088in}}%
\pgfpathlineto{\pgfqpoint{0.889255in}{0.985675in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{0.984547in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{0.986284in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{0.984297in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{0.980375in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{0.981075in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.983530in}}%
\pgfpathlineto{\pgfqpoint{0.898534in}{0.980708in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{0.976852in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{0.978247in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{0.983328in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{0.980607in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{0.979588in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{0.979228in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{0.975586in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{0.981502in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{0.987936in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{0.985599in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{0.990646in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{0.988074in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{0.918416in}{0.991480in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.989640in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{0.992985in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{0.993555in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{0.991119in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{0.991690in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{0.995808in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{0.996357in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{0.935648in}{0.994172in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{0.938299in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{0.989359in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{0.986408in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{0.989998in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{0.990536in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{0.982366in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{0.982914in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{0.988808in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{0.994949in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{0.992755in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{0.995291in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{0.994457in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{0.990646in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{0.996120in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{0.989913in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{0.992881in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{0.994824in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{0.991647in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{0.991344in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.004921in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.007050in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{0.989816in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{0.989893in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{0.987995in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{0.991847in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{0.991128in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{0.985714in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{0.977446in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{0.979034in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{0.977220in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{0.976102in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{0.963148in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{0.961999in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{0.962746in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{0.960256in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{0.967498in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{0.971790in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{0.970116in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{0.972027in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{0.967905in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{0.968585in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{0.964804in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{0.963027in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{1.031968in}{0.958217in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{0.958646in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{0.957500in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{0.957358in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{0.960051in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{0.957361in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{0.959190in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{0.960005in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{0.958475in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{0.963836in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{0.959658in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.960997in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{0.959380in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{0.959778in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{0.958309in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{0.959105in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.958969in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{0.956326in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{0.952801in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{0.951370in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{0.954782in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{0.948891in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{0.947489in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.948283in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{0.946786in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{0.948366in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{0.949044in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{0.943460in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{0.944155in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{0.945419in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{0.947937in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{0.951474in}}%
\pgfpathlineto{\pgfqpoint{1.083221in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{0.954209in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{0.954095in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{0.954466in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{0.952646in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{0.953757in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{0.954013in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{1.090733in}{0.953055in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{0.954267in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{0.952946in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{0.951417in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{0.953711in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{0.956340in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{0.955040in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{0.951415in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{0.952386in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{0.951363in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{0.951060in}}%
\pgfpathlineto{\pgfqpoint{1.107964in}{0.952221in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{0.951914in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{0.950424in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{0.951559in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{0.949099in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{0.950232in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{0.951849in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{0.951893in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{0.953139in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.957425in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{0.949752in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{0.950324in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{0.947803in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{0.951864in}}%
\pgfpathlineto{\pgfqpoint{1.147730in}{0.953876in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{0.951587in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.952636in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{0.953903in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{0.952356in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{0.954122in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{0.952987in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{0.952579in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{0.953616in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{1.156566in}{0.950774in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{0.951402in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{0.953982in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.956531in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{0.956835in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{0.954220in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{0.954525in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{0.955533in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{1.166287in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{0.952539in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{0.954661in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{0.954962in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{0.952697in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{0.952998in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{0.951830in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{1.175123in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{1.175565in}{0.951355in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{0.952205in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{0.948945in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.947891in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{0.950133in}}%
\pgfpathlineto{\pgfqpoint{1.185286in}{0.951102in}}%
\pgfpathlineto{\pgfqpoint{1.185728in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{0.950264in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{0.949647in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{0.950605in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{0.949567in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{0.948159in}}%
\pgfpathlineto{\pgfqpoint{1.192355in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{0.949250in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.198099in}{0.946316in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{0.950009in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{0.949852in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{0.950626in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{0.949618in}}%
\pgfpathlineto{\pgfqpoint{1.205610in}{0.949901in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{0.950389in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{1.208261in}{0.951593in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{0.950591in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{0.949438in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{0.946739in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{0.950064in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.949217in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{0.953159in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{0.954922in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{0.954574in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{0.953612in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{0.955896in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{0.952527in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{0.951578in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{0.950821in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{0.951690in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{0.950747in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{0.949805in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{0.951538in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{0.950598in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{0.949660in}}%
\pgfpathlineto{\pgfqpoint{1.241841in}{0.951125in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{0.953136in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{0.953394in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{0.955017in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{0.955033in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{0.956130in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{0.955795in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{0.955128in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{0.956220in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{0.954247in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{0.953340in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{0.949196in}}%
\pgfpathlineto{\pgfqpoint{1.267026in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.950065in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{0.948089in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{0.949970in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{0.949088in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{0.949337in}}%
\pgfpathlineto{\pgfqpoint{1.275420in}{0.948457in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{1.276304in}{0.948954in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{0.949383in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{1.283373in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{1.284257in}{0.945032in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{0.942533in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{0.943274in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{0.942423in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{0.940723in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{1.292210in}{0.941766in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{0.940371in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{1.300163in}{0.946149in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{0.946868in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{0.944656in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{0.945673in}}%
\pgfpathlineto{\pgfqpoint{1.304140in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{1.305907in}{0.946032in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.946625in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{0.943508in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{0.943292in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{1.321371in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{0.942398in}}%
\pgfpathlineto{\pgfqpoint{1.327557in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{0.943247in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{0.943194in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{0.941290in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{0.941420in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{0.940642in}}%
\pgfpathlineto{\pgfqpoint{1.344347in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{0.940500in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{0.941579in}}%
\pgfpathlineto{\pgfqpoint{1.351858in}{0.943194in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{1.354951in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{1.364230in}{0.941526in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{1.366881in}{0.942353in}}%
\pgfpathlineto{\pgfqpoint{1.368206in}{0.942522in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{0.942092in}}%
\pgfpathlineto{\pgfqpoint{1.377927in}{0.940569in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{0.939486in}}%
\pgfpathlineto{\pgfqpoint{1.382345in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.937734in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{0.938162in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{0.936425in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{0.935920in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{0.936271in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{0.934840in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{0.935518in}}%
\pgfpathlineto{\pgfqpoint{1.397809in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{1.398693in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{0.938225in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.938894in}}%
\pgfpathlineto{\pgfqpoint{1.403111in}{0.937726in}}%
\pgfpathlineto{\pgfqpoint{1.404437in}{0.937438in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{0.937151in}}%
\pgfpathlineto{\pgfqpoint{1.407088in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{0.932906in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{0.934653in}}%
\pgfpathlineto{\pgfqpoint{1.412390in}{0.932111in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.932774in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.416366in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{0.932305in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{0.933548in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{0.934201in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{0.933515in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{1.438900in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{0.932663in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{1.443318in}{0.931038in}}%
\pgfpathlineto{\pgfqpoint{1.444644in}{0.930345in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{0.930003in}}%
\pgfpathlineto{\pgfqpoint{1.449062in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{0.927979in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{0.927275in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{1.457015in}{0.926553in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{0.927178in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{0.926529in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.463643in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{1.464968in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{1.467619in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{1.468945in}{0.926869in}}%
\pgfpathlineto{\pgfqpoint{1.470712in}{0.926822in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{0.926775in}}%
\pgfpathlineto{\pgfqpoint{1.472922in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{0.926752in}}%
\pgfpathlineto{\pgfqpoint{1.474689in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.480875in}{0.927998in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{0.927950in}}%
\pgfpathlineto{\pgfqpoint{1.484851in}{0.926456in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.927228in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{0.927997in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{1.491037in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{0.924441in}}%
\pgfpathlineto{\pgfqpoint{1.492804in}{0.925039in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{1.494130in}{0.925615in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{0.922640in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{0.921563in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{0.922552in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{0.921945in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{0.922102in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{1.515780in}{0.921369in}}%
\pgfpathlineto{\pgfqpoint{1.518431in}{0.919359in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{0.919738in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.521524in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{0.917472in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{0.917261in}}%
\pgfpathlineto{\pgfqpoint{1.531244in}{0.914723in}}%
\pgfpathlineto{\pgfqpoint{1.533453in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{0.913306in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{0.914219in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{0.914543in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{0.914342in}}%
\pgfpathlineto{\pgfqpoint{1.553336in}{0.914894in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{0.914105in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{0.913900in}}%
\pgfpathlineto{\pgfqpoint{1.562173in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{0.913128in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{0.914968in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{1.569242in}{0.913640in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.914861in}}%
\pgfpathlineto{\pgfqpoint{1.582497in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{1.585148in}{0.914242in}}%
\pgfpathlineto{\pgfqpoint{1.587357in}{0.914404in}}%
\pgfpathlineto{\pgfqpoint{1.589125in}{0.913308in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{0.912935in}}%
\pgfpathlineto{\pgfqpoint{1.592659in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{0.911095in}}%
\pgfpathlineto{\pgfqpoint{1.601496in}{0.911798in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{0.912117in}}%
\pgfpathlineto{\pgfqpoint{1.608565in}{0.912465in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{0.911933in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{1.610775in}{0.913682in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{0.912616in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{1.615635in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{1.616960in}{0.911890in}}%
\pgfpathlineto{\pgfqpoint{1.618286in}{0.911708in}}%
\pgfpathlineto{\pgfqpoint{1.619611in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{0.911351in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.911871in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.627564in}{0.912523in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{0.913038in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{0.912517in}}%
\pgfpathlineto{\pgfqpoint{1.631541in}{0.909578in}}%
\pgfpathlineto{\pgfqpoint{1.632866in}{0.909745in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{0.907169in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{0.908183in}}%
\pgfpathlineto{\pgfqpoint{1.648331in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{1.650098in}{0.908179in}}%
\pgfpathlineto{\pgfqpoint{1.650982in}{0.908851in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{0.907840in}}%
\pgfpathlineto{\pgfqpoint{1.654075in}{0.908006in}}%
\pgfpathlineto{\pgfqpoint{1.657609in}{0.907668in}}%
\pgfpathlineto{\pgfqpoint{1.658493in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{0.907501in}}%
\pgfpathlineto{\pgfqpoint{1.662028in}{0.907665in}}%
\pgfpathlineto{\pgfqpoint{1.664237in}{0.907829in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{0.909465in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{0.909957in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{1.677050in}{0.909946in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{0.908142in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{0.913129in}}%
\pgfpathlineto{\pgfqpoint{1.692956in}{0.913762in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{0.914475in}}%
\pgfpathlineto{\pgfqpoint{1.705328in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.705770in}{0.914468in}}%
\pgfpathlineto{\pgfqpoint{1.707979in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{0.915222in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{0.916581in}}%
\pgfpathlineto{\pgfqpoint{1.719466in}{0.915776in}}%
\pgfpathlineto{\pgfqpoint{1.723885in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{1.726536in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{1.727861in}{0.915548in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{0.916280in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{0.915022in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{0.915774in}}%
\pgfpathlineto{\pgfqpoint{1.739349in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{1.745093in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{1.747744in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{1.749511in}{0.913999in}}%
\pgfpathlineto{\pgfqpoint{1.754372in}{0.914723in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{1.761441in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{1.764534in}{0.913298in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{0.914924in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{1.777789in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{1.779114in}{0.913064in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{1.786626in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{1.790160in}{0.914026in}}%
\pgfpathlineto{\pgfqpoint{1.791928in}{0.913430in}}%
\pgfpathlineto{\pgfqpoint{1.794579in}{0.914580in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{0.914852in}}%
\pgfpathlineto{\pgfqpoint{1.805625in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{1.810927in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{1.812694in}{0.917178in}}%
\pgfpathlineto{\pgfqpoint{1.816229in}{0.919145in}}%
\pgfpathlineto{\pgfqpoint{1.819322in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{0.918472in}}%
\pgfpathlineto{\pgfqpoint{1.826391in}{0.919175in}}%
\pgfpathlineto{\pgfqpoint{1.826833in}{0.918746in}}%
\pgfpathlineto{\pgfqpoint{1.829484in}{0.917588in}}%
\pgfpathlineto{\pgfqpoint{1.830809in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{1.832577in}{0.917137in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{0.916133in}}%
\pgfpathlineto{\pgfqpoint{1.835670in}{0.916126in}}%
\pgfpathlineto{\pgfqpoint{1.837437in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{1.842297in}{0.915932in}}%
\pgfpathlineto{\pgfqpoint{1.844506in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{1.846715in}{0.917009in}}%
\pgfpathlineto{\pgfqpoint{1.849367in}{0.915322in}}%
\pgfpathlineto{\pgfqpoint{1.850692in}{0.915173in}}%
\pgfpathlineto{\pgfqpoint{1.851576in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{0.917073in}}%
\pgfpathlineto{\pgfqpoint{1.858203in}{0.916908in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{0.915085in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{1.867040in}{0.916013in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{0.915726in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{1.874551in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{1.875877in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{0.920624in}}%
\pgfpathlineto{\pgfqpoint{1.894434in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{1.896201in}{0.919784in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{1.899736in}{0.919215in}}%
\pgfpathlineto{\pgfqpoint{1.901061in}{0.919069in}}%
\pgfpathlineto{\pgfqpoint{1.902387in}{0.918923in}}%
\pgfpathlineto{\pgfqpoint{1.914758in}{0.921683in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{0.922152in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{1.924037in}{0.919359in}}%
\pgfpathlineto{\pgfqpoint{1.926246in}{0.918687in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{0.920187in}}%
\pgfpathlineto{\pgfqpoint{1.936850in}{0.919615in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{0.919356in}}%
\pgfpathlineto{\pgfqpoint{1.952756in}{0.919198in}}%
\pgfpathlineto{\pgfqpoint{1.954082in}{0.919058in}}%
\pgfpathlineto{\pgfqpoint{1.956733in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{1.958500in}{0.919268in}}%
\pgfpathlineto{\pgfqpoint{1.964244in}{0.919841in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{1.967337in}{0.920437in}}%
\pgfpathlineto{\pgfqpoint{1.969104in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.971755in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{1.973081in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{0.922175in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{1.984127in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{1.986336in}{0.919369in}}%
\pgfpathlineto{\pgfqpoint{1.989429in}{0.920696in}}%
\pgfpathlineto{\pgfqpoint{1.991196in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{1.992522in}{0.919555in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{0.919419in}}%
\pgfpathlineto{\pgfqpoint{1.996056in}{0.920011in}}%
\pgfpathlineto{\pgfqpoint{1.997824in}{0.919503in}}%
\pgfpathlineto{\pgfqpoint{2.000917in}{0.919595in}}%
\pgfpathlineto{\pgfqpoint{2.002242in}{0.919704in}}%
\pgfpathlineto{\pgfqpoint{2.007102in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{2.011521in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{2.019474in}{0.920862in}}%
\pgfpathlineto{\pgfqpoint{2.027869in}{0.917539in}}%
\pgfpathlineto{\pgfqpoint{2.029636in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{2.034938in}{0.917959in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{0.916626in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{0.917298in}}%
\pgfpathlineto{\pgfqpoint{2.045542in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{2.050402in}{0.917243in}}%
\pgfpathlineto{\pgfqpoint{2.058797in}{0.915892in}}%
\pgfpathlineto{\pgfqpoint{2.067192in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{2.070727in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{2.088400in}{0.912151in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{0.912485in}}%
\pgfpathlineto{\pgfqpoint{2.092819in}{0.912134in}}%
\pgfpathlineto{\pgfqpoint{2.095028in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.911654in}}%
\pgfpathlineto{\pgfqpoint{2.102981in}{0.910624in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.910281in}}%
\pgfpathlineto{\pgfqpoint{2.107841in}{0.910047in}}%
\pgfpathlineto{\pgfqpoint{2.110934in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{2.115352in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{0.908676in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{2.132584in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{0.907774in}}%
\pgfpathlineto{\pgfqpoint{2.139653in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{2.148048in}{0.906342in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{2.152025in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{0.904926in}}%
\pgfpathlineto{\pgfqpoint{2.158210in}{0.904931in}}%
\pgfpathlineto{\pgfqpoint{2.159978in}{0.904933in}}%
\pgfpathlineto{\pgfqpoint{2.164396in}{0.904940in}}%
\pgfpathlineto{\pgfqpoint{2.170140in}{0.904624in}}%
\pgfpathlineto{\pgfqpoint{2.173233in}{0.904521in}}%
\pgfpathlineto{\pgfqpoint{2.175884in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{2.212115in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{2.216533in}{0.896220in}}%
\pgfpathlineto{\pgfqpoint{2.221393in}{0.896150in}}%
\pgfpathlineto{\pgfqpoint{2.224044in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{0.894934in}}%
\pgfpathlineto{\pgfqpoint{2.227137in}{0.894840in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.893970in}}%
\pgfpathlineto{\pgfqpoint{2.235974in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{2.238625in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{0.892696in}}%
\pgfpathlineto{\pgfqpoint{2.245252in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{0.891516in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{0.890626in}}%
\pgfpathlineto{\pgfqpoint{2.255856in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{2.260275in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{2.285459in}{0.883887in}}%
\pgfpathlineto{\pgfqpoint{2.288552in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{2.292529in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{2.294738in}{0.883526in}}%
\pgfpathlineto{\pgfqpoint{2.296064in}{0.883446in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{2.299598in}{0.883301in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{2.306668in}{0.882814in}}%
\pgfpathlineto{\pgfqpoint{2.313737in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{2.320365in}{0.878812in}}%
\pgfpathlineto{\pgfqpoint{2.323899in}{0.877507in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{2.328759in}{0.876525in}}%
\pgfpathlineto{\pgfqpoint{2.332294in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{2.334062in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{2.336713in}{0.874544in}}%
\pgfpathlineto{\pgfqpoint{2.339364in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{2.342015in}{0.873684in}}%
\pgfpathlineto{\pgfqpoint{2.345549in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.348642in}{0.872954in}}%
\pgfpathlineto{\pgfqpoint{2.350851in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{2.361455in}{0.869689in}}%
\pgfpathlineto{\pgfqpoint{2.362781in}{0.869624in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{0.866774in}}%
\pgfpathlineto{\pgfqpoint{2.384873in}{0.866357in}}%
\pgfpathlineto{\pgfqpoint{2.391058in}{0.863508in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{2.396802in}{0.862442in}}%
\pgfpathlineto{\pgfqpoint{2.424638in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{0.857930in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.857169in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.857169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720764in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{0.641125in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{0.727985in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.000289in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{0.972648in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{0.748751in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{0.749193in}{0.949970in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{0.954619in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{0.938279in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{0.960418in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{0.943359in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.022598in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.017543in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.020138in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{0.960712in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{0.765983in}{0.981990in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.003079in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{0.992343in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{0.947592in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{0.941650in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{0.942964in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{0.897419in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{0.895710in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{0.917614in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{0.911220in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{0.904902in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{0.933334in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{0.931171in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{0.954267in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{0.953747in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{0.961976in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{0.956027in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{0.949246in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{0.948388in}}%
\pgfpathlineto{\pgfqpoint{0.807515in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{0.926209in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{0.942620in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.815468in}{0.952954in}}%
\pgfpathlineto{\pgfqpoint{0.816352in}{0.959037in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{0.957180in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{0.962145in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{0.979128in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{0.992985in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{0.987433in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{0.986762in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{0.989033in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{0.979643in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{0.983688in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{0.980196in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{0.984190in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{0.996323in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{0.994582in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{1.008868in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.009832in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.015574in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.006987in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.007916in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{0.843304in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.020947in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.016756in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.030775in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.029893in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.053231in}}%
\pgfpathlineto{\pgfqpoint{0.862303in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.057991in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.051826in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.054091in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.054708in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{1.054794in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.050182in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.047425in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.050925in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.060524in}}%
\pgfpathlineto{\pgfqpoint{0.889255in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.058401in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{1.063640in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.062834in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.056403in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.060939in}}%
\pgfpathlineto{\pgfqpoint{0.898534in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.054927in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.052768in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.053778in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.070422in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.064831in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.069034in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.079416in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.080681in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.088573in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.085819in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.083483in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.077008in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.078190in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.083496in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.078242in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{1.085727in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.088287in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.086798in}}%
\pgfpathlineto{\pgfqpoint{0.936090in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{0.937857in}{1.086048in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.084607in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.088157in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.087086in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.086717in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.092166in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.091450in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.090409in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.090739in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.097781in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.095391in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.099939in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.094208in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.097783in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.095452in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.096067in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.096372in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.094369in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.100482in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.097188in}}%
\pgfpathlineto{\pgfqpoint{0.963484in}{1.101943in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.104919in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.110280in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.111330in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{1.104080in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.096588in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.096868in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.096783in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.087795in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.089550in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.094195in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.094470in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.099045in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.093458in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.093730in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.085668in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.083684in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.066028in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.063285in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{1.065578in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{1.062161in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.062464in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.071229in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.073420in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.071871in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.067282in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{1.065482in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.066811in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{1.067665in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.063640in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.064213in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{1.065525in}}%
\pgfpathlineto{\pgfqpoint{1.025783in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{1.064329in}}%
\pgfpathlineto{\pgfqpoint{1.027108in}{1.065632in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.066194in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.068782in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.031968in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.064777in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{1.063060in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{1.064994in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.064119in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.065373in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.069905in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.068225in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.070137in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{1.073068in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.075765in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{1.076257in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.077442in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.076299in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.075854in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.074339in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.069384in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.070545in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.072191in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.070615in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.067725in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.068876in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.067315in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.064456in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{1.064307in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.067327in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{1.073059in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.065189in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.069007in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{1.067504in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{1.071512in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{1.075728in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.073674in}}%
\pgfpathlineto{\pgfqpoint{1.090733in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.074966in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.073501in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.072936in}}%
\pgfpathlineto{\pgfqpoint{1.094267in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{1.097360in}{1.076363in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.077838in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.077441in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{1.075614in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.076044in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.077078in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{1.075654in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.077111in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.072867in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.075945in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.073134in}}%
\pgfpathlineto{\pgfqpoint{1.107964in}{1.074964in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.076193in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{1.073447in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.072802in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{1.074009in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.073639in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.077598in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{1.075125in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{1.080593in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.079252in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.080217in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.078021in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.077462in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{1.078411in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{1.075827in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.076771in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.082213in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.084066in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{1.147730in}{1.087912in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.086077in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.086988in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.089158in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.086242in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{1.156566in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{1.095594in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.095051in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.096797in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.095008in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.096911in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.094966in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.095997in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.095623in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{1.096486in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{1.095579in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{1.095003in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{1.095328in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{1.095490in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.093906in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.095242in}}%
\pgfpathlineto{\pgfqpoint{1.176891in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.097094in}}%
\pgfpathlineto{\pgfqpoint{1.177774in}{1.095884in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.093633in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{1.185728in}{1.095349in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.095422in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.095578in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.097065in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{1.095889in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.095536in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{1.097171in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.094171in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.097123in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.095957in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.095410in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.094252in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.099238in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.100716in}}%
\pgfpathlineto{\pgfqpoint{1.206936in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{1.102232in}}%
\pgfpathlineto{\pgfqpoint{1.208261in}{1.103018in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.101671in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.102883in}}%
\pgfpathlineto{\pgfqpoint{1.214005in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{1.215772in}{1.100995in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.099389in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.101566in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.101221in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.100735in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{1.104774in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{1.114789in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.113689in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.114430in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{1.116033in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.113868in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.114601in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.113514in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.114144in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.111983in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{1.112712in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{1.112965in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.112490in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{1.114066in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.114191in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.118864in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.117792in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.118748in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.120411in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.118518in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.120993in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.120167in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{1.120049in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{1.121328in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.124106in}}%
\pgfpathlineto{\pgfqpoint{1.261723in}{1.122129in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.122820in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.121778in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.123383in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.119356in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.120844in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.121183in}}%
\pgfpathlineto{\pgfqpoint{1.271002in}{1.121065in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.120041in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.120722in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.121402in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.120605in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.121848in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{1.120830in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{1.121271in}}%
\pgfpathlineto{\pgfqpoint{1.280722in}{1.118471in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{1.119142in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.119477in}}%
\pgfpathlineto{\pgfqpoint{1.283373in}{1.120256in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.119811in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.121142in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.120142in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.119810in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.117947in}}%
\pgfpathlineto{\pgfqpoint{1.292210in}{1.119152in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{1.123609in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.126170in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.123250in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{1.309884in}{1.126604in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.126907in}}%
\pgfpathlineto{\pgfqpoint{1.313418in}{1.124240in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{1.127053in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.126899in}}%
\pgfpathlineto{\pgfqpoint{1.321371in}{1.125535in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{1.131792in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.131370in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.131328in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{1.132777in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{1.132359in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.131525in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{1.338603in}{1.131348in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.130522in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.128279in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.130260in}}%
\pgfpathlineto{\pgfqpoint{1.344789in}{1.130129in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{1.131316in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.131092in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{1.131052in}}%
\pgfpathlineto{\pgfqpoint{1.350533in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{1.354951in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{1.368206in}{1.136325in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{1.136894in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.138594in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.137714in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.136920in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{1.136213in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{1.138320in}}%
\pgfpathlineto{\pgfqpoint{1.379252in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{1.379694in}{1.136131in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.136856in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{1.136410in}}%
\pgfpathlineto{\pgfqpoint{1.386763in}{1.134641in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{1.135195in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.133871in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{1.134508in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.133609in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{1.393833in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{1.133055in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.138656in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.136624in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.133045in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{1.411506in}{1.133744in}}%
\pgfpathlineto{\pgfqpoint{1.412390in}{1.132550in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{1.133329in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{1.133405in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.135068in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.133889in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{1.423878in}{1.134209in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.135788in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.135144in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.136254in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.136408in}}%
\pgfpathlineto{\pgfqpoint{1.439342in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{1.139199in}}%
\pgfpathlineto{\pgfqpoint{1.441109in}{1.138989in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{1.442877in}{1.137988in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{1.448179in}{1.139318in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.139259in}}%
\pgfpathlineto{\pgfqpoint{1.451271in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.137639in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{1.139214in}}%
\pgfpathlineto{\pgfqpoint{1.457015in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{1.459225in}{1.135211in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{1.135710in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{1.472922in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{1.140492in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{1.141745in}}%
\pgfpathlineto{\pgfqpoint{1.478224in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.143196in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{1.143060in}}%
\pgfpathlineto{\pgfqpoint{1.487060in}{1.144695in}}%
\pgfpathlineto{\pgfqpoint{1.487944in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.489269in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{1.492804in}{1.143536in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{1.144747in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{1.144809in}}%
\pgfpathlineto{\pgfqpoint{1.499432in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.499874in}{1.144204in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.143467in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{1.506501in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{1.507827in}{1.141411in}}%
\pgfpathlineto{\pgfqpoint{1.508710in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.139436in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.140567in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.140836in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{1.140317in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{1.139340in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.140002in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{1.139097in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.139192in}}%
\pgfpathlineto{\pgfqpoint{1.527267in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{1.139459in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{1.530802in}{1.137087in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{1.138061in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.137358in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.538755in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{1.539197in}{1.136832in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{1.138245in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{1.138840in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.139285in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{1.139990in}}%
\pgfpathlineto{\pgfqpoint{1.548917in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.140065in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.139505in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{1.140891in}}%
\pgfpathlineto{\pgfqpoint{1.554219in}{1.140204in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.561731in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.139182in}}%
\pgfpathlineto{\pgfqpoint{1.563056in}{1.139989in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{1.568800in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{1.570567in}{1.141799in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.143088in}}%
\pgfpathlineto{\pgfqpoint{1.572335in}{1.142782in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{1.574544in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{1.574986in}{1.142051in}}%
\pgfpathlineto{\pgfqpoint{1.576311in}{1.141504in}}%
\pgfpathlineto{\pgfqpoint{1.590008in}{1.142313in}}%
\pgfpathlineto{\pgfqpoint{1.591776in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{1.140364in}}%
\pgfpathlineto{\pgfqpoint{1.604147in}{1.143510in}}%
\pgfpathlineto{\pgfqpoint{1.605473in}{1.142979in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.142450in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{1.141803in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{1.610775in}{1.144388in}}%
\pgfpathlineto{\pgfqpoint{1.611216in}{1.143743in}}%
\pgfpathlineto{\pgfqpoint{1.611658in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{1.617402in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{1.625355in}{1.147313in}}%
\pgfpathlineto{\pgfqpoint{1.627564in}{1.146900in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{1.147012in}}%
\pgfpathlineto{\pgfqpoint{1.630657in}{1.144193in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{1.144594in}}%
\pgfpathlineto{\pgfqpoint{1.634192in}{1.145675in}}%
\pgfpathlineto{\pgfqpoint{1.636843in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.148264in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{1.147693in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{1.145309in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.649214in}{1.145862in}}%
\pgfpathlineto{\pgfqpoint{1.650982in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.146809in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.146636in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{1.146853in}}%
\pgfpathlineto{\pgfqpoint{1.656284in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{1.661144in}{1.148326in}}%
\pgfpathlineto{\pgfqpoint{1.663353in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{1.148418in}}%
\pgfpathlineto{\pgfqpoint{1.668213in}{1.150822in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{1.149709in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{1.151109in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{1.151969in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{1.150291in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{1.152973in}}%
\pgfpathlineto{\pgfqpoint{1.685445in}{1.152148in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.688096in}{1.153742in}}%
\pgfpathlineto{\pgfqpoint{1.688538in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{1.692956in}{1.156535in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{1.155166in}}%
\pgfpathlineto{\pgfqpoint{1.696933in}{1.155679in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.155086in}}%
\pgfpathlineto{\pgfqpoint{1.697816in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{1.704002in}{1.159941in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{1.159262in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.160892in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{1.160305in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.160666in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.714606in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{1.719466in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{1.728745in}{1.163054in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.163536in}}%
\pgfpathlineto{\pgfqpoint{1.731396in}{1.162382in}}%
\pgfpathlineto{\pgfqpoint{1.731838in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{1.734931in}{1.162419in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{1.163293in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{1.162720in}}%
\pgfpathlineto{\pgfqpoint{1.746860in}{1.164485in}}%
\pgfpathlineto{\pgfqpoint{1.747744in}{1.164569in}}%
\pgfpathlineto{\pgfqpoint{1.749511in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{1.752162in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{1.752604in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{1.753046in}{1.165066in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{1.757023in}{1.164832in}}%
\pgfpathlineto{\pgfqpoint{1.757906in}{1.164612in}}%
\pgfpathlineto{\pgfqpoint{1.760115in}{1.165119in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{1.165283in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.166507in}}%
\pgfpathlineto{\pgfqpoint{1.768069in}{1.167345in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.166947in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{1.777347in}{1.167283in}}%
\pgfpathlineto{\pgfqpoint{1.781765in}{1.168560in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{1.169712in}}%
\pgfpathlineto{\pgfqpoint{1.786626in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{1.790602in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.791928in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.797672in}{1.171967in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{1.171786in}}%
\pgfpathlineto{\pgfqpoint{1.803857in}{1.174501in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.174607in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.175534in}}%
\pgfpathlineto{\pgfqpoint{1.813578in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{1.817554in}{1.178726in}}%
\pgfpathlineto{\pgfqpoint{1.818880in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{1.178992in}}%
\pgfpathlineto{\pgfqpoint{1.823740in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{1.826391in}{1.179387in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{1.829926in}{1.178802in}}%
\pgfpathlineto{\pgfqpoint{1.832577in}{1.178154in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{1.177477in}}%
\pgfpathlineto{\pgfqpoint{1.835228in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{1.835670in}{1.177543in}}%
\pgfpathlineto{\pgfqpoint{1.836995in}{1.177362in}}%
\pgfpathlineto{\pgfqpoint{1.840088in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{1.843623in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{1.846715in}{1.180591in}}%
\pgfpathlineto{\pgfqpoint{1.848483in}{1.179607in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{1.179735in}}%
\pgfpathlineto{\pgfqpoint{1.852018in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{1.857761in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.861296in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{1.180651in}}%
\pgfpathlineto{\pgfqpoint{1.865273in}{1.181902in}}%
\pgfpathlineto{\pgfqpoint{1.867040in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{1.868365in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{1.873226in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{1.875877in}{1.183987in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{1.185246in}}%
\pgfpathlineto{\pgfqpoint{1.879853in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{1.885597in}{1.188396in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.187545in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.894434in}{1.190013in}}%
\pgfpathlineto{\pgfqpoint{1.895759in}{1.190094in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{1.189082in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{1.189642in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{1.189777in}}%
\pgfpathlineto{\pgfqpoint{1.901061in}{1.189353in}}%
\pgfpathlineto{\pgfqpoint{1.905480in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{1.906805in}{1.190758in}}%
\pgfpathlineto{\pgfqpoint{1.909456in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{1.191021in}}%
\pgfpathlineto{\pgfqpoint{1.912991in}{1.191913in}}%
\pgfpathlineto{\pgfqpoint{1.921828in}{1.191643in}}%
\pgfpathlineto{\pgfqpoint{1.925362in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.192203in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{1.191116in}}%
\pgfpathlineto{\pgfqpoint{1.937292in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{1.191754in}}%
\pgfpathlineto{\pgfqpoint{1.943478in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{1.949222in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.950547in}{1.194037in}}%
\pgfpathlineto{\pgfqpoint{1.960268in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{1.964686in}{1.196062in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{1.196336in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.197592in}}%
\pgfpathlineto{\pgfqpoint{1.975732in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{1.200216in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{1.200594in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{1.987220in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.988545in}{1.199762in}}%
\pgfpathlineto{\pgfqpoint{1.991638in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.199773in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.200925in}}%
\pgfpathlineto{\pgfqpoint{1.999149in}{1.201253in}}%
\pgfpathlineto{\pgfqpoint{2.003126in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{1.202721in}}%
\pgfpathlineto{\pgfqpoint{2.005777in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{2.007544in}{1.202619in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{1.202153in}}%
\pgfpathlineto{\pgfqpoint{2.008428in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{1.202963in}}%
\pgfpathlineto{\pgfqpoint{2.011079in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{2.020357in}{1.207777in}}%
\pgfpathlineto{\pgfqpoint{2.023008in}{1.206203in}}%
\pgfpathlineto{\pgfqpoint{2.025659in}{1.206796in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{1.205105in}}%
\pgfpathlineto{\pgfqpoint{2.034496in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{1.205389in}}%
\pgfpathlineto{\pgfqpoint{2.038915in}{1.205445in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{1.205757in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{2.045542in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{2.059681in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{2.067192in}{1.211505in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{2.077796in}{1.210511in}}%
\pgfpathlineto{\pgfqpoint{2.089726in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{2.091935in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.212014in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{1.213019in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{1.212611in}}%
\pgfpathlineto{\pgfqpoint{2.099004in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{1.212463in}}%
\pgfpathlineto{\pgfqpoint{2.101655in}{1.211392in}}%
\pgfpathlineto{\pgfqpoint{2.105190in}{1.212198in}}%
\pgfpathlineto{\pgfqpoint{2.106516in}{1.211567in}}%
\pgfpathlineto{\pgfqpoint{2.108283in}{1.211631in}}%
\pgfpathlineto{\pgfqpoint{2.108725in}{1.211196in}}%
\pgfpathlineto{\pgfqpoint{2.109167in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{1.214189in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{1.214248in}}%
\pgfpathlineto{\pgfqpoint{2.129049in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{2.134351in}{1.215651in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{1.215722in}}%
\pgfpathlineto{\pgfqpoint{2.144514in}{1.217078in}}%
\pgfpathlineto{\pgfqpoint{2.147606in}{1.217832in}}%
\pgfpathlineto{\pgfqpoint{2.150257in}{1.216818in}}%
\pgfpathlineto{\pgfqpoint{2.152908in}{1.217119in}}%
\pgfpathlineto{\pgfqpoint{2.159978in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{2.163954in}{1.219628in}}%
\pgfpathlineto{\pgfqpoint{2.167047in}{1.219285in}}%
\pgfpathlineto{\pgfqpoint{2.172791in}{1.220530in}}%
\pgfpathlineto{\pgfqpoint{2.174558in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.181186in}{1.221837in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.221445in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{1.221372in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{1.221408in}}%
\pgfpathlineto{\pgfqpoint{2.216975in}{1.222785in}}%
\pgfpathlineto{\pgfqpoint{2.219626in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{2.220951in}{1.223514in}}%
\pgfpathlineto{\pgfqpoint{2.224044in}{1.224425in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.223845in}}%
\pgfpathlineto{\pgfqpoint{2.228021in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{1.223474in}}%
\pgfpathlineto{\pgfqpoint{2.254973in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{2.258507in}{1.221387in}}%
\pgfpathlineto{\pgfqpoint{2.260717in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{2.263809in}{1.222742in}}%
\pgfpathlineto{\pgfqpoint{2.267344in}{1.223438in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.223077in}}%
\pgfpathlineto{\pgfqpoint{2.275297in}{1.224036in}}%
\pgfpathlineto{\pgfqpoint{2.276181in}{1.224057in}}%
\pgfpathlineto{\pgfqpoint{2.279716in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{2.286785in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{2.288994in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.225253in}}%
\pgfpathlineto{\pgfqpoint{2.295622in}{1.225314in}}%
\pgfpathlineto{\pgfqpoint{2.300482in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{2.302249in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{2.306226in}{1.226149in}}%
\pgfpathlineto{\pgfqpoint{2.307551in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{2.308877in}{1.226011in}}%
\pgfpathlineto{\pgfqpoint{2.314179in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{2.320365in}{1.226070in}}%
\pgfpathlineto{\pgfqpoint{2.322574in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{1.226011in}}%
\pgfpathlineto{\pgfqpoint{2.327876in}{1.225651in}}%
\pgfpathlineto{\pgfqpoint{2.329643in}{1.225885in}}%
\pgfpathlineto{\pgfqpoint{2.334062in}{1.226953in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{1.227000in}}%
\pgfpathlineto{\pgfqpoint{2.339364in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{2.340689in}{1.227287in}}%
\pgfpathlineto{\pgfqpoint{2.345549in}{1.228353in}}%
\pgfpathlineto{\pgfqpoint{2.348200in}{1.228407in}}%
\pgfpathlineto{\pgfqpoint{2.350409in}{1.228836in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.228287in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{1.229098in}}%
\pgfpathlineto{\pgfqpoint{2.378687in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{2.380454in}{1.230748in}}%
\pgfpathlineto{\pgfqpoint{2.394593in}{1.231943in}}%
\pgfpathlineto{\pgfqpoint{2.396361in}{1.232348in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{1.232447in}}%
\pgfpathlineto{\pgfqpoint{2.404314in}{1.232671in}}%
\pgfpathlineto{\pgfqpoint{2.406523in}{1.233452in}}%
\pgfpathlineto{\pgfqpoint{2.408732in}{1.232747in}}%
\pgfpathlineto{\pgfqpoint{2.413150in}{1.233747in}}%
\pgfpathlineto{\pgfqpoint{2.417127in}{1.233258in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{1.233848in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{1.235078in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.235485in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.235485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.111106in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.293011in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.246415in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.334845in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.357636in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.310736in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.367443in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.380994in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.377098in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.351058in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.401896in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.435406in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.445315in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.441973in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.414302in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.393686in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.412598in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.399842in}}%
\pgfpathlineto{\pgfqpoint{0.774819in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.434563in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.406523in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.416756in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{1.414522in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.380493in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.387760in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.399493in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{1.393847in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{1.392970in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.382776in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.391252in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.385003in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.420034in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.393111in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.366837in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.377011in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.371180in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.365538in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.369716in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.390727in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.396383in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.387620in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.395908in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.387988in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.386812in}}%
\pgfpathlineto{\pgfqpoint{0.816352in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.392441in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.416983in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.400346in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{1.415504in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.419683in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.416242in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.418433in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.402218in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{1.407074in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.401152in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.405975in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.396422in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.390880in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.392987in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.399219in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.391776in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.377608in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.379258in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.382904in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.391252in}}%
\pgfpathlineto{\pgfqpoint{0.856117in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.388756in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.391633in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{0.862303in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.366142in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.370086in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.367638in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.357991in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.359798in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.361594in}}%
\pgfpathlineto{\pgfqpoint{0.870698in}{1.357142in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.364552in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.360143in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.365405in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.356437in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.364483in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.368146in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.369221in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.366971in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.358094in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.366816in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.370288in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.368131in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.361725in}}%
\pgfpathlineto{\pgfqpoint{0.889255in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.359357in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.365871in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.376241in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.395274in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.391622in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.387988in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.389054in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.388756in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.391758in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.388166in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.392191in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.391137in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{0.918416in}{1.394141in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.922393in}{1.397727in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{0.927253in}{1.400579in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.395472in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.396691in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.396405in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.394344in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.399156in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.392144in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.394804in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.389615in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.398400in}}%
\pgfpathlineto{\pgfqpoint{0.938299in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.394706in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.392480in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.395059in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.390280in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.392849in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.398816in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.398545in}}%
\pgfpathlineto{\pgfqpoint{0.945810in}{1.403022in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.405235in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.399170in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.405198in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.404924in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{0.953763in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.405975in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.403822in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.403561in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.399145in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.399936in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.402267in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.400722in}}%
\pgfpathlineto{\pgfqpoint{0.963925in}{1.397649in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.404064in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.404822in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.406839in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.404057in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.404809in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.409260in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.415363in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.414302in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{1.411598in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.412558in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.415420in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.420495in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.423955in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.423689in}}%
\pgfpathlineto{\pgfqpoint{0.991761in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{0.993529in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.429987in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.429451in}}%
\pgfpathlineto{\pgfqpoint{0.998389in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.427532in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.430097in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.425970in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{1.002807in}{1.426564in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.426050in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.423775in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.424115in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{1.426031in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{1.010318in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{1.426359in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{1.427184in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.428008in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{1.426683in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.426433in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{1.427254in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.428888in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.427572in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.427075in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.426653in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{1.021806in}{1.429667in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.426289in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.427908in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{1.427033in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.424809in}}%
\pgfpathlineto{\pgfqpoint{1.035061in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.424352in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.425191in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.427687in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.424814in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.424142in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.421193in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.426583in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.424314in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.423530in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.426405in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.424328in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.424830in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.424191in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.425825in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.423845in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.425468in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.426872in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.423505in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{1.065106in}{1.422183in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.424281in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.420245in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.424163in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.422195in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.424913in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.420894in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.421177in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.413982in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.417259in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.415852in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.412405in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.413068in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.415229in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.415047in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{1.411641in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.412298in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.411844in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{1.409686in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.402975in}}%
\pgfpathlineto{\pgfqpoint{1.108406in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.405717in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.402818in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.403460in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.399627in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.400269in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.399317in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{1.397571in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{1.398213in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.398854in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.397114in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.398547in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.399514in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.398269in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{1.401116in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.402212in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.397101in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.397727in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.400988in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{1.400067in}}%
\pgfpathlineto{\pgfqpoint{1.127405in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.407693in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.402550in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.402103in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.399299in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.397109in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.405334in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.410575in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.408705in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.410800in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.411358in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.412471in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.408359in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.410026in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.408310in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{1.408572in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.411308in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{1.408261in}}%
\pgfpathlineto{\pgfqpoint{1.175123in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{1.176449in}{1.409065in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.407410in}}%
\pgfpathlineto{\pgfqpoint{1.177774in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.408354in}}%
\pgfpathlineto{\pgfqpoint{1.182193in}{1.411298in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.410478in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{1.411012in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{1.413814in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.410129in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.412237in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{1.410483in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.412674in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.411214in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{1.408031in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.405792in}}%
\pgfpathlineto{\pgfqpoint{1.198099in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.407490in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{1.406047in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.406552in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.408078in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{1.410864in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.409448in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.409821in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{1.408891in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.408759in}}%
\pgfpathlineto{\pgfqpoint{1.214447in}{1.407228in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{1.411553in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.413161in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.410403in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.410894in}}%
\pgfpathlineto{\pgfqpoint{1.225493in}{1.412101in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.411969in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.406873in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{1.407219in}}%
\pgfpathlineto{\pgfqpoint{1.233446in}{1.407937in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.406951in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.408399in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.407060in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{1.406673in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{1.241841in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.404019in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.404974in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.406997in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.404967in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{1.407679in}}%
\pgfpathlineto{\pgfqpoint{1.250678in}{1.407314in}}%
\pgfpathlineto{\pgfqpoint{1.252003in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{1.408596in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.407886in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{1.407988in}}%
\pgfpathlineto{\pgfqpoint{1.255980in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{1.407949in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{1.406549in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.407010in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.405958in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.405596in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.267026in}{1.405247in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.405703in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.408662in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.406471in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{1.406690in}}%
\pgfpathlineto{\pgfqpoint{1.276304in}{1.403976in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{1.404874in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{1.279839in}{1.404755in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.405864in}}%
\pgfpathlineto{\pgfqpoint{1.282932in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{1.283373in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.405967in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{1.407064in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.408341in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.407454in}}%
\pgfpathlineto{\pgfqpoint{1.293978in}{1.405592in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.406027in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.406437in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.406867in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{1.407724in}}%
\pgfpathlineto{\pgfqpoint{1.301931in}{1.406315in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.406523in}}%
\pgfpathlineto{\pgfqpoint{1.303698in}{1.405339in}}%
\pgfpathlineto{\pgfqpoint{1.304140in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{1.307675in}{1.406498in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.406922in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.405640in}}%
\pgfpathlineto{\pgfqpoint{1.309884in}{1.406487in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.404679in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{1.406475in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.405309in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{1.409296in}}%
\pgfpathlineto{\pgfqpoint{1.316953in}{1.408443in}}%
\pgfpathlineto{\pgfqpoint{1.318279in}{1.407594in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{1.319604in}{1.407271in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.406949in}}%
\pgfpathlineto{\pgfqpoint{1.321371in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.408710in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{1.324906in}{1.404439in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.403197in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.402990in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.406988in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{1.404526in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{1.405340in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{1.399446in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{1.341696in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.398272in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.398677in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{1.397576in}}%
\pgfpathlineto{\pgfqpoint{1.344789in}{1.396882in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.397287in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{1.398806in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.398211in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{1.398919in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.398325in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.397731in}}%
\pgfpathlineto{\pgfqpoint{1.350533in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.399237in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{1.396383in}}%
\pgfpathlineto{\pgfqpoint{1.354951in}{1.396689in}}%
\pgfpathlineto{\pgfqpoint{1.355393in}{1.396102in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{1.396712in}}%
\pgfpathlineto{\pgfqpoint{1.359369in}{1.397224in}}%
\pgfpathlineto{\pgfqpoint{1.360695in}{1.396454in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{1.397080in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.396016in}}%
\pgfpathlineto{\pgfqpoint{1.365555in}{1.396409in}}%
\pgfpathlineto{\pgfqpoint{1.369090in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{1.396754in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.392761in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{1.392017in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{1.391880in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.390841in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{1.388344in}}%
\pgfpathlineto{\pgfqpoint{1.382345in}{1.388732in}}%
\pgfpathlineto{\pgfqpoint{1.383229in}{1.389035in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.390109in}}%
\pgfpathlineto{\pgfqpoint{1.385438in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{1.387805in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{1.388492in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.384946in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{1.386016in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.382831in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{1.387504in}}%
\pgfpathlineto{\pgfqpoint{1.407971in}{1.388546in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{1.388010in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{1.384351in}}%
\pgfpathlineto{\pgfqpoint{1.413274in}{1.384863in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{1.415925in}{1.386644in}}%
\pgfpathlineto{\pgfqpoint{1.416366in}{1.385665in}}%
\pgfpathlineto{\pgfqpoint{1.417692in}{1.384531in}}%
\pgfpathlineto{\pgfqpoint{1.418134in}{1.384902in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{1.385933in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{1.384960in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.387614in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{1.387870in}}%
\pgfpathlineto{\pgfqpoint{1.427412in}{1.388597in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{1.386436in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{1.386566in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{1.386361in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.386720in}}%
\pgfpathlineto{\pgfqpoint{1.439342in}{1.385619in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.384956in}}%
\pgfpathlineto{\pgfqpoint{1.442877in}{1.386745in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{1.386159in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.382686in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{1.383326in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{1.384038in}}%
\pgfpathlineto{\pgfqpoint{1.449062in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{1.384433in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.381013in}}%
\pgfpathlineto{\pgfqpoint{1.457015in}{1.381367in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{1.380445in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{1.379525in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.461876in}{1.381848in}}%
\pgfpathlineto{\pgfqpoint{1.462317in}{1.380933in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.379317in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{1.475131in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{1.374625in}}%
\pgfpathlineto{\pgfqpoint{1.479107in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.480875in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{1.482642in}{1.372820in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.371935in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.372692in}}%
\pgfpathlineto{\pgfqpoint{1.485293in}{1.372844in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{1.373125in}}%
\pgfpathlineto{\pgfqpoint{1.487944in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.372104in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{1.372851in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.371941in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{1.371351in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.371691in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.369435in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.369313in}}%
\pgfpathlineto{\pgfqpoint{1.504292in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{1.369504in}}%
\pgfpathlineto{\pgfqpoint{1.506501in}{1.368647in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.368009in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{1.510919in}{1.367652in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.368384in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{1.513129in}{1.367751in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{1.514896in}{1.367909in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{1.371058in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{1.368534in}}%
\pgfpathlineto{\pgfqpoint{1.522849in}{1.369196in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.369054in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.530360in}{1.369744in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.370221in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{1.369542in}}%
\pgfpathlineto{\pgfqpoint{1.538313in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{1.366933in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.365720in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.366790in}}%
\pgfpathlineto{\pgfqpoint{1.548476in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{1.548917in}{1.365809in}}%
\pgfpathlineto{\pgfqpoint{1.550243in}{1.365643in}}%
\pgfpathlineto{\pgfqpoint{1.553336in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{1.363428in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{1.364227in}}%
\pgfpathlineto{\pgfqpoint{1.561289in}{1.365020in}}%
\pgfpathlineto{\pgfqpoint{1.562173in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.364857in}}%
\pgfpathlineto{\pgfqpoint{1.563940in}{1.364324in}}%
\pgfpathlineto{\pgfqpoint{1.564382in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.363845in}}%
\pgfpathlineto{\pgfqpoint{1.566149in}{1.362944in}}%
\pgfpathlineto{\pgfqpoint{1.568358in}{1.364527in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.364366in}}%
\pgfpathlineto{\pgfqpoint{1.574102in}{1.364934in}}%
\pgfpathlineto{\pgfqpoint{1.575869in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{1.578521in}{1.363307in}}%
\pgfpathlineto{\pgfqpoint{1.579846in}{1.363879in}}%
\pgfpathlineto{\pgfqpoint{1.589125in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{1.356319in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{1.356627in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{1.600171in}{1.355108in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.356554in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{1.353303in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{1.351711in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{1.612100in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.350213in}}%
\pgfpathlineto{\pgfqpoint{1.616077in}{1.347853in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.626681in}{1.345115in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{1.345338in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.342381in}}%
\pgfpathlineto{\pgfqpoint{1.630657in}{1.342686in}}%
\pgfpathlineto{\pgfqpoint{1.650540in}{1.341961in}}%
\pgfpathlineto{\pgfqpoint{1.650982in}{1.342596in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.341885in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.340352in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{1.340873in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{1.341242in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{1.338051in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{1.338637in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{1.338893in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{1.338202in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.337127in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.336440in}}%
\pgfpathlineto{\pgfqpoint{1.681910in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{1.682794in}{1.337313in}}%
\pgfpathlineto{\pgfqpoint{1.685445in}{1.334834in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{1.333428in}}%
\pgfpathlineto{\pgfqpoint{1.698258in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{1.700467in}{1.331154in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.706211in}{1.329160in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{1.329765in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{1.328782in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{1.328345in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{1.327505in}}%
\pgfpathlineto{\pgfqpoint{1.713723in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{1.727861in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{1.728303in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{1.728745in}{1.327959in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.328743in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{1.329554in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{1.737140in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{1.743326in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{1.745535in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{1.748628in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{1.753488in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{1.324059in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.325900in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{1.324085in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{1.323036in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{1.776905in}{1.321374in}}%
\pgfpathlineto{\pgfqpoint{1.792370in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{1.793695in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{1.795021in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.320874in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{1.800764in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{1.801648in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{1.803857in}{1.319307in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.319912in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{1.319841in}}%
\pgfpathlineto{\pgfqpoint{1.812694in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{1.814461in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{1.815345in}{1.318415in}}%
\pgfpathlineto{\pgfqpoint{1.818438in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{1.314966in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{1.311637in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{1.311254in}}%
\pgfpathlineto{\pgfqpoint{1.829926in}{1.311457in}}%
\pgfpathlineto{\pgfqpoint{1.831251in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{1.833902in}{1.311560in}}%
\pgfpathlineto{\pgfqpoint{1.836111in}{1.311180in}}%
\pgfpathlineto{\pgfqpoint{1.843181in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{1.844506in}{1.311367in}}%
\pgfpathlineto{\pgfqpoint{1.846274in}{1.310454in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.309413in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{1.855994in}{1.306450in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{1.858645in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{1.867482in}{1.304635in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{1.304313in}}%
\pgfpathlineto{\pgfqpoint{1.873668in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.305965in}}%
\pgfpathlineto{\pgfqpoint{1.877202in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{1.881179in}{1.304396in}}%
\pgfpathlineto{\pgfqpoint{1.882946in}{1.303523in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{1.888248in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{1.890899in}{1.301632in}}%
\pgfpathlineto{\pgfqpoint{1.894434in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{1.902829in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{1.904154in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{1.905480in}{1.295325in}}%
\pgfpathlineto{\pgfqpoint{1.906805in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{1.909014in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{1.292772in}}%
\pgfpathlineto{\pgfqpoint{1.925362in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{1.930223in}{1.284020in}}%
\pgfpathlineto{\pgfqpoint{1.930664in}{1.284271in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.282414in}}%
\pgfpathlineto{\pgfqpoint{1.933757in}{1.282922in}}%
\pgfpathlineto{\pgfqpoint{1.934199in}{1.282140in}}%
\pgfpathlineto{\pgfqpoint{1.935967in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{1.937734in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{1.280946in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{1.278042in}}%
\pgfpathlineto{\pgfqpoint{1.952756in}{1.278018in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{1.955849in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{1.959384in}{1.276160in}}%
\pgfpathlineto{\pgfqpoint{1.960709in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{1.970430in}{1.274778in}}%
\pgfpathlineto{\pgfqpoint{1.973964in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{1.976616in}{1.272220in}}%
\pgfpathlineto{\pgfqpoint{1.978825in}{1.270957in}}%
\pgfpathlineto{\pgfqpoint{1.994289in}{1.269858in}}%
\pgfpathlineto{\pgfqpoint{1.996498in}{1.268862in}}%
\pgfpathlineto{\pgfqpoint{2.003126in}{1.266139in}}%
\pgfpathlineto{\pgfqpoint{2.005335in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{2.012846in}{1.264408in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{1.264162in}}%
\pgfpathlineto{\pgfqpoint{2.016823in}{1.263433in}}%
\pgfpathlineto{\pgfqpoint{2.018590in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.024776in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{2.029194in}{1.259107in}}%
\pgfpathlineto{\pgfqpoint{2.030520in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{2.033612in}{1.258161in}}%
\pgfpathlineto{\pgfqpoint{2.036263in}{1.256740in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.248806in}}%
\pgfpathlineto{\pgfqpoint{2.055262in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{2.059681in}{1.247937in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{1.247287in}}%
\pgfpathlineto{\pgfqpoint{2.066308in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{2.072494in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{1.244393in}}%
\pgfpathlineto{\pgfqpoint{2.079122in}{1.243521in}}%
\pgfpathlineto{\pgfqpoint{2.083540in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{2.087075in}{1.242251in}}%
\pgfpathlineto{\pgfqpoint{2.088400in}{1.241354in}}%
\pgfpathlineto{\pgfqpoint{2.092377in}{1.240499in}}%
\pgfpathlineto{\pgfqpoint{2.095911in}{1.239643in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{1.238797in}}%
\pgfpathlineto{\pgfqpoint{2.100772in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{2.102097in}{1.238607in}}%
\pgfpathlineto{\pgfqpoint{2.112701in}{1.237882in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{2.119771in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{2.121538in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{2.124189in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{2.126398in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{2.129049in}{1.231486in}}%
\pgfpathlineto{\pgfqpoint{2.131258in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{2.137886in}{1.229464in}}%
\pgfpathlineto{\pgfqpoint{2.142746in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{2.144514in}{1.228293in}}%
\pgfpathlineto{\pgfqpoint{2.146723in}{1.228345in}}%
\pgfpathlineto{\pgfqpoint{2.148490in}{1.227947in}}%
\pgfpathlineto{\pgfqpoint{2.149816in}{1.227978in}}%
\pgfpathlineto{\pgfqpoint{2.152467in}{1.226947in}}%
\pgfpathlineto{\pgfqpoint{2.154234in}{1.227208in}}%
\pgfpathlineto{\pgfqpoint{2.156885in}{1.226181in}}%
\pgfpathlineto{\pgfqpoint{2.161303in}{1.225202in}}%
\pgfpathlineto{\pgfqpoint{2.164396in}{1.224629in}}%
\pgfpathlineto{\pgfqpoint{2.167047in}{1.224913in}}%
\pgfpathlineto{\pgfqpoint{2.172791in}{1.224196in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.223391in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{2.179419in}{1.221574in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.221029in}}%
\pgfpathlineto{\pgfqpoint{2.186046in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.187814in}{1.219882in}}%
\pgfpathlineto{\pgfqpoint{2.190906in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{2.193557in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{2.195325in}{1.218183in}}%
\pgfpathlineto{\pgfqpoint{2.197092in}{1.218023in}}%
\pgfpathlineto{\pgfqpoint{2.198859in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{1.215840in}}%
\pgfpathlineto{\pgfqpoint{2.209464in}{1.215229in}}%
\pgfpathlineto{\pgfqpoint{2.211673in}{1.214667in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{2.224928in}{1.212374in}}%
\pgfpathlineto{\pgfqpoint{2.232881in}{1.211597in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{1.211655in}}%
\pgfpathlineto{\pgfqpoint{2.236416in}{1.211300in}}%
\pgfpathlineto{\pgfqpoint{2.239067in}{1.210356in}}%
\pgfpathlineto{\pgfqpoint{2.242601in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{2.245252in}{1.209126in}}%
\pgfpathlineto{\pgfqpoint{2.248345in}{1.207592in}}%
\pgfpathlineto{\pgfqpoint{2.260717in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.262042in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{1.207133in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{1.206603in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{2.272204in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{2.276181in}{1.205336in}}%
\pgfpathlineto{\pgfqpoint{2.280599in}{1.204692in}}%
\pgfpathlineto{\pgfqpoint{2.283692in}{1.203201in}}%
\pgfpathlineto{\pgfqpoint{2.285459in}{1.202267in}}%
\pgfpathlineto{\pgfqpoint{2.291203in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{2.292971in}{1.200956in}}%
\pgfpathlineto{\pgfqpoint{2.295180in}{1.200246in}}%
\pgfpathlineto{\pgfqpoint{2.297831in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{2.301366in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{2.304458in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{2.307109in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{2.318155in}{1.196422in}}%
\pgfpathlineto{\pgfqpoint{2.321248in}{1.195178in}}%
\pgfpathlineto{\pgfqpoint{2.323899in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{2.326108in}{1.194794in}}%
\pgfpathlineto{\pgfqpoint{2.327434in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{2.330085in}{1.192818in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{1.192112in}}%
\pgfpathlineto{\pgfqpoint{2.338480in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{2.339805in}{1.190716in}}%
\pgfpathlineto{\pgfqpoint{2.345991in}{1.189251in}}%
\pgfpathlineto{\pgfqpoint{2.348642in}{1.189561in}}%
\pgfpathlineto{\pgfqpoint{2.361014in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{1.185835in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{1.185366in}}%
\pgfpathlineto{\pgfqpoint{2.371618in}{1.184872in}}%
\pgfpathlineto{\pgfqpoint{2.373827in}{1.184406in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{1.184038in}}%
\pgfpathlineto{\pgfqpoint{2.388407in}{1.183202in}}%
\pgfpathlineto{\pgfqpoint{2.390617in}{1.183118in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.182784in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{2.403872in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{2.410941in}{1.180911in}}%
\pgfpathlineto{\pgfqpoint{2.413592in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{1.179161in}}%
\pgfpathlineto{\pgfqpoint{2.425522in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.177959in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.177959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{0.727985in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{1.076544in}}%
\pgfpathlineto{\pgfqpoint{0.730636in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.239344in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.333428in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.342529in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.432343in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.416339in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.491081in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.491446in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.476732in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.421425in}}%
\pgfpathlineto{\pgfqpoint{0.779238in}{1.430813in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{1.445126in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{1.430533in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.429660in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.428072in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.434530in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.413136in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.416339in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.420826in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.411178in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.414268in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.407924in}}%
\pgfpathlineto{\pgfqpoint{0.802655in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.418226in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.424830in}}%
\pgfpathlineto{\pgfqpoint{0.807515in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.455178in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.453031in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.444575in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{0.816352in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.469847in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.456775in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.461935in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.460257in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.467434in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{1.478541in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{1.484492in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.487476in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.481720in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.482898in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.489113in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.476270in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.478067in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.485932in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.465830in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.471755in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.470315in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.487626in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.479114in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.480730in}}%
\pgfpathlineto{\pgfqpoint{0.856117in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.476487in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.481222in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.480522in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.479827in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.481380in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.474867in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.480163in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.468111in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.457012in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.461638in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.448189in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.451262in}}%
\pgfpathlineto{\pgfqpoint{0.870698in}{1.446547in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.451116in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.450431in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.449891in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.445315in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.454141in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.449643in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.452007in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.453439in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.439708in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.449066in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.436904in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{1.443295in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.439203in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.457269in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.453264in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{1.450101in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.459400in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.455019in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.469339in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.469053in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.464780in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.467605in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.463836in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.464768in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.471159in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{0.918416in}{1.471516in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.478573in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{0.922393in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.466897in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.466457in}}%
\pgfpathlineto{\pgfqpoint{0.927253in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.464717in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.463647in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.467862in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{1.459903in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.471894in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.462645in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.460641in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.466073in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.465670in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.466663in}}%
\pgfpathlineto{\pgfqpoint{0.946694in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.465251in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.468123in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.470426in}}%
\pgfpathlineto{\pgfqpoint{0.953763in}{1.473262in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.465968in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.471037in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.469875in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.462773in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.465176in}}%
\pgfpathlineto{\pgfqpoint{0.963925in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.462789in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.463341in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.468766in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.469289in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.468920in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.474075in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.471712in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.482078in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.480118in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.480580in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.480208in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.481038in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.492310in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.487626in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.493940in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.492012in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.493959in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.494358in}}%
\pgfpathlineto{\pgfqpoint{0.991761in}{1.488611in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{1.501973in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.501591in}}%
\pgfpathlineto{\pgfqpoint{0.998389in}{1.498959in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.504905in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{1.502272in}}%
\pgfpathlineto{\pgfqpoint{1.002807in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.500414in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.501146in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.504053in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.500022in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.500378in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.501101in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.503624in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.501086in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{1.502885in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{1.510291in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.509917in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.505983in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.507371in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{1.507004in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.508017in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.507651in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.512844in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.511428in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.511060in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.519131in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.513342in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.514930in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{1.035061in}{1.513081in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{1.516266in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.513939in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.515558in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.517173in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.516465in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.509456in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.510035in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.515056in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.518190in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.518714in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.516475in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.514849in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{1.516400in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.516590in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.518303in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.519487in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.523242in}}%
\pgfpathlineto{\pgfqpoint{1.061571in}{1.521069in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.522566in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.524634in}}%
\pgfpathlineto{\pgfqpoint{1.063339in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.523958in}}%
\pgfpathlineto{\pgfqpoint{1.065106in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.521949in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.519971in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.521109in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.526712in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.524616in}}%
\pgfpathlineto{\pgfqpoint{1.075710in}{1.525724in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.528799in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.525740in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.521668in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.526205in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{1.524187in}}%
\pgfpathlineto{\pgfqpoint{1.088965in}{1.525571in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.527164in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.522001in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.523375in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.523813in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.520686in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{1.098244in}{1.520749in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.522841in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.520890in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.522969in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{1.107964in}{1.519906in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.517639in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.518954in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.517060in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.515625in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.514488in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.525043in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{1.523977in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.521079in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.522344in}}%
\pgfpathlineto{\pgfqpoint{1.128289in}{1.530061in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.529481in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.538275in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.538441in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.540117in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.538312in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.534480in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.533445in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.530816in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.537791in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{1.544088in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.546540in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.544812in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.545962in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.550378in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{1.552190in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.551191in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.551321in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.552155in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{1.168496in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.550661in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.555593in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{1.552266in}}%
\pgfpathlineto{\pgfqpoint{1.175565in}{1.553077in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.558275in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.556634in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.557425in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.559955in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{1.185286in}{1.561125in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.558931in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{1.559320in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.564508in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.559267in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.560681in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{1.559097in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.561913in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.559410in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.566542in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.564720in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.566173in}}%
\pgfpathlineto{\pgfqpoint{1.214005in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{1.214447in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.574184in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{1.572662in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.574822in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.570994in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{1.570457in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.572185in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{1.573142in}}%
\pgfpathlineto{\pgfqpoint{1.233446in}{1.575730in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.574240in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.577151in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.575668in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.576342in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{1.575805in}}%
\pgfpathlineto{\pgfqpoint{1.240073in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{1.240957in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.579410in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.577077in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.580520in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.581024in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.583078in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.582280in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{1.582601in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{1.580316in}}%
\pgfpathlineto{\pgfqpoint{1.255980in}{1.580638in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.583084in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{1.584302in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{1.584037in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{1.582349in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.583246in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{1.261723in}{1.583037in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.590089in}}%
\pgfpathlineto{\pgfqpoint{1.271002in}{1.589562in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.590435in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.590739in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.589909in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.589688in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.588213in}}%
\pgfpathlineto{\pgfqpoint{1.280722in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{1.283373in}{1.592923in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.286466in}{1.593325in}}%
\pgfpathlineto{\pgfqpoint{1.286908in}{1.591961in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.592256in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{1.290885in}{1.594598in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.595179in}}%
\pgfpathlineto{\pgfqpoint{1.296187in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.593016in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.593303in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.595020in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.595843in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.595589in}}%
\pgfpathlineto{\pgfqpoint{1.303698in}{1.594263in}}%
\pgfpathlineto{\pgfqpoint{1.304140in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{1.307675in}{1.595743in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.596557in}}%
\pgfpathlineto{\pgfqpoint{1.308558in}{1.595241in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{1.596364in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.595054in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.595864in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.599815in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.601695in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.600406in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{1.597234in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{1.595963in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.598582in}}%
\pgfpathlineto{\pgfqpoint{1.332859in}{1.595809in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{1.596079in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{1.597127in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.595867in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.594878in}}%
\pgfpathlineto{\pgfqpoint{1.337278in}{1.591893in}}%
\pgfpathlineto{\pgfqpoint{1.340370in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{1.590732in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.594448in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.592923in}}%
\pgfpathlineto{\pgfqpoint{1.358928in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{1.359369in}{1.594196in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{1.592790in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{1.369090in}{1.596936in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.595743in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.595998in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.596734in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{1.595543in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{1.595571in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.377485in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.591511in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{1.589899in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.589460in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{1.382345in}{1.588331in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{1.590291in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.591300in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{1.590175in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{1.591616in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{1.590930in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.588659in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{1.588480in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{1.589982in}}%
\pgfpathlineto{\pgfqpoint{1.395158in}{1.588624in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.587057in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.587770in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{1.591663in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.594044in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{1.595308in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{1.592427in}}%
\pgfpathlineto{\pgfqpoint{1.412390in}{1.593603in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{1.415925in}{1.595068in}}%
\pgfpathlineto{\pgfqpoint{1.418134in}{1.594910in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{1.595410in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.594542in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{1.596244in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.602483in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{1.443318in}{1.604090in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.447295in}{1.601355in}}%
\pgfpathlineto{\pgfqpoint{1.448179in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.603614in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{1.602349in}}%
\pgfpathlineto{\pgfqpoint{1.454806in}{1.601291in}}%
\pgfpathlineto{\pgfqpoint{1.455248in}{1.601513in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{1.602161in}}%
\pgfpathlineto{\pgfqpoint{1.456132in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.601159in}}%
\pgfpathlineto{\pgfqpoint{1.461876in}{1.603121in}}%
\pgfpathlineto{\pgfqpoint{1.462759in}{1.601449in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{1.601668in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{1.602777in}}%
\pgfpathlineto{\pgfqpoint{1.467619in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{1.470712in}{1.601603in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.602469in}}%
\pgfpathlineto{\pgfqpoint{1.474689in}{1.599396in}}%
\pgfpathlineto{\pgfqpoint{1.476898in}{1.599651in}}%
\pgfpathlineto{\pgfqpoint{1.477782in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.478224in}{1.598647in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.598471in}}%
\pgfpathlineto{\pgfqpoint{1.480875in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.604224in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.602225in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{1.603664in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{1.601658in}}%
\pgfpathlineto{\pgfqpoint{1.496339in}{1.602078in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.602528in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.600953in}}%
\pgfpathlineto{\pgfqpoint{1.506501in}{1.602457in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{1.603502in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{1.602518in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.602724in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.604144in}}%
\pgfpathlineto{\pgfqpoint{1.514012in}{1.604361in}}%
\pgfpathlineto{\pgfqpoint{1.516663in}{1.606366in}}%
\pgfpathlineto{\pgfqpoint{1.521082in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{1.606430in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.607020in}}%
\pgfpathlineto{\pgfqpoint{1.525500in}{1.609583in}}%
\pgfpathlineto{\pgfqpoint{1.536104in}{1.615424in}}%
\pgfpathlineto{\pgfqpoint{1.538313in}{1.616766in}}%
\pgfpathlineto{\pgfqpoint{1.539197in}{1.615235in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.548034in}{1.618270in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{1.618263in}}%
\pgfpathlineto{\pgfqpoint{1.552452in}{1.618258in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{1.617691in}}%
\pgfpathlineto{\pgfqpoint{1.554661in}{1.618440in}}%
\pgfpathlineto{\pgfqpoint{1.555103in}{1.617501in}}%
\pgfpathlineto{\pgfqpoint{1.555545in}{1.618062in}}%
\pgfpathlineto{\pgfqpoint{1.558196in}{1.620298in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.620662in}}%
\pgfpathlineto{\pgfqpoint{1.562173in}{1.622324in}}%
\pgfpathlineto{\pgfqpoint{1.563940in}{1.621568in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.620821in}}%
\pgfpathlineto{\pgfqpoint{1.566149in}{1.620258in}}%
\pgfpathlineto{\pgfqpoint{1.568800in}{1.622090in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{1.622258in}}%
\pgfpathlineto{\pgfqpoint{1.574102in}{1.624619in}}%
\pgfpathlineto{\pgfqpoint{1.576311in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{1.578521in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{1.580730in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{1.626357in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{1.626698in}}%
\pgfpathlineto{\pgfqpoint{1.585148in}{1.625415in}}%
\pgfpathlineto{\pgfqpoint{1.587357in}{1.625210in}}%
\pgfpathlineto{\pgfqpoint{1.591334in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.625688in}}%
\pgfpathlineto{\pgfqpoint{1.594868in}{1.624236in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{1.599287in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{1.626861in}}%
\pgfpathlineto{\pgfqpoint{1.600171in}{1.625966in}}%
\pgfpathlineto{\pgfqpoint{1.600612in}{1.626494in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.628591in}}%
\pgfpathlineto{\pgfqpoint{1.605031in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.626421in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.625126in}}%
\pgfpathlineto{\pgfqpoint{1.612984in}{1.625647in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{1.618286in}{1.622103in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{1.621821in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{1.623277in}}%
\pgfpathlineto{\pgfqpoint{1.627123in}{1.623080in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{1.622552in}}%
\pgfpathlineto{\pgfqpoint{1.630215in}{1.620818in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{1.631541in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{1.621605in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{1.622273in}}%
\pgfpathlineto{\pgfqpoint{1.646122in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{1.647005in}{1.622421in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{1.624087in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.623736in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.623221in}}%
\pgfpathlineto{\pgfqpoint{1.653191in}{1.623721in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.622879in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.626602in}}%
\pgfpathlineto{\pgfqpoint{1.667330in}{1.625590in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{1.625412in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{1.672632in}{1.626523in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{1.624871in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{1.675283in}{1.626494in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{1.678817in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{1.626436in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.624797in}}%
\pgfpathlineto{\pgfqpoint{1.681910in}{1.625282in}}%
\pgfpathlineto{\pgfqpoint{1.682794in}{1.625924in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{1.685445in}{1.624599in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.627103in}}%
\pgfpathlineto{\pgfqpoint{1.694282in}{1.625485in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{1.626275in}}%
\pgfpathlineto{\pgfqpoint{1.696491in}{1.624983in}}%
\pgfpathlineto{\pgfqpoint{1.696933in}{1.625460in}}%
\pgfpathlineto{\pgfqpoint{1.697816in}{1.624810in}}%
\pgfpathlineto{\pgfqpoint{1.698258in}{1.624006in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{1.700909in}{1.625262in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{1.704002in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.625229in}}%
\pgfpathlineto{\pgfqpoint{1.705770in}{1.625375in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{1.624082in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{1.624831in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{1.730071in}{1.632438in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.634544in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{1.636037in}}%
\pgfpathlineto{\pgfqpoint{1.736698in}{1.634950in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{1.635549in}}%
\pgfpathlineto{\pgfqpoint{1.740233in}{1.635498in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{1.636384in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{1.635431in}}%
\pgfpathlineto{\pgfqpoint{1.746419in}{1.635991in}}%
\pgfpathlineto{\pgfqpoint{1.747744in}{1.635508in}}%
\pgfpathlineto{\pgfqpoint{1.752604in}{1.636478in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{1.634467in}}%
\pgfpathlineto{\pgfqpoint{1.755697in}{1.634149in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.633212in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{1.636146in}}%
\pgfpathlineto{\pgfqpoint{1.765859in}{1.636818in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{1.767185in}{1.636642in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.637028in}}%
\pgfpathlineto{\pgfqpoint{1.771603in}{1.636257in}}%
\pgfpathlineto{\pgfqpoint{1.773371in}{1.636818in}}%
\pgfpathlineto{\pgfqpoint{1.776022in}{1.635579in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{1.641989in}}%
\pgfpathlineto{\pgfqpoint{1.793695in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{1.794137in}{1.641811in}}%
\pgfpathlineto{\pgfqpoint{1.795904in}{1.642351in}}%
\pgfpathlineto{\pgfqpoint{1.801648in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{1.802090in}{1.642779in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{1.643402in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.645350in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{1.645171in}}%
\pgfpathlineto{\pgfqpoint{1.813578in}{1.645363in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{1.644635in}}%
\pgfpathlineto{\pgfqpoint{1.814461in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{1.645470in}}%
\pgfpathlineto{\pgfqpoint{1.815345in}{1.644743in}}%
\pgfpathlineto{\pgfqpoint{1.817554in}{1.642545in}}%
\pgfpathlineto{\pgfqpoint{1.820205in}{1.643620in}}%
\pgfpathlineto{\pgfqpoint{1.822414in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{1.825507in}{1.640370in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{1.846274in}{1.645345in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.646687in}}%
\pgfpathlineto{\pgfqpoint{1.848483in}{1.645981in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.645911in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{1.644758in}}%
\pgfpathlineto{\pgfqpoint{1.858645in}{1.643925in}}%
\pgfpathlineto{\pgfqpoint{1.865714in}{1.645393in}}%
\pgfpathlineto{\pgfqpoint{1.867040in}{1.644950in}}%
\pgfpathlineto{\pgfqpoint{1.869691in}{1.645156in}}%
\pgfpathlineto{\pgfqpoint{1.873668in}{1.647635in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.648129in}}%
\pgfpathlineto{\pgfqpoint{1.877202in}{1.648621in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{1.649112in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{1.882062in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{1.647762in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{1.649489in}}%
\pgfpathlineto{\pgfqpoint{1.895318in}{1.649051in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{1.902387in}{1.648059in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{1.647987in}}%
\pgfpathlineto{\pgfqpoint{1.906805in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{1.908573in}{1.647892in}}%
\pgfpathlineto{\pgfqpoint{1.910782in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{1.911665in}{1.648203in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.647654in}}%
\pgfpathlineto{\pgfqpoint{1.912991in}{1.648036in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{1.646378in}}%
\pgfpathlineto{\pgfqpoint{1.928455in}{1.647238in}}%
\pgfpathlineto{\pgfqpoint{1.935967in}{1.645885in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{1.647317in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{1.648157in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{1.953198in}{1.648643in}}%
\pgfpathlineto{\pgfqpoint{1.955849in}{1.648826in}}%
\pgfpathlineto{\pgfqpoint{1.970872in}{1.652189in}}%
\pgfpathlineto{\pgfqpoint{1.972639in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{1.976616in}{1.650902in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{1.650242in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{1.651885in}}%
\pgfpathlineto{\pgfqpoint{1.984569in}{1.652168in}}%
\pgfpathlineto{\pgfqpoint{1.985894in}{1.652007in}}%
\pgfpathlineto{\pgfqpoint{1.988545in}{1.653166in}}%
\pgfpathlineto{\pgfqpoint{1.989871in}{1.653744in}}%
\pgfpathlineto{\pgfqpoint{2.001358in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.654955in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{1.657227in}}%
\pgfpathlineto{\pgfqpoint{2.011521in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{2.019474in}{1.660237in}}%
\pgfpathlineto{\pgfqpoint{2.020799in}{1.660072in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{2.023450in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.023892in}{1.660087in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.663188in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{2.044658in}{1.661643in}}%
\pgfpathlineto{\pgfqpoint{2.045542in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.661479in}}%
\pgfpathlineto{\pgfqpoint{2.048193in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{2.049077in}{1.660548in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{1.660887in}}%
\pgfpathlineto{\pgfqpoint{2.052170in}{1.662444in}}%
\pgfpathlineto{\pgfqpoint{2.053495in}{1.662280in}}%
\pgfpathlineto{\pgfqpoint{2.073378in}{1.666345in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.665949in}}%
\pgfpathlineto{\pgfqpoint{2.078238in}{1.667434in}}%
\pgfpathlineto{\pgfqpoint{2.087517in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.107841in}{1.673447in}}%
\pgfpathlineto{\pgfqpoint{2.110934in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.122864in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{2.133468in}{1.676173in}}%
\pgfpathlineto{\pgfqpoint{2.136119in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{2.137886in}{1.675765in}}%
\pgfpathlineto{\pgfqpoint{2.161745in}{1.679990in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{1.679823in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{1.680395in}}%
\pgfpathlineto{\pgfqpoint{2.169256in}{1.682145in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{2.172791in}{1.682199in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{2.190906in}{1.684685in}}%
\pgfpathlineto{\pgfqpoint{2.192674in}{1.684177in}}%
\pgfpathlineto{\pgfqpoint{2.195325in}{1.685116in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.685160in}}%
\pgfpathlineto{\pgfqpoint{2.198859in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{1.685294in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{1.686689in}}%
\pgfpathlineto{\pgfqpoint{2.213882in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{2.215207in}{1.687445in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{2.224486in}{1.686692in}}%
\pgfpathlineto{\pgfqpoint{2.238183in}{1.688221in}}%
\pgfpathlineto{\pgfqpoint{2.239950in}{1.688755in}}%
\pgfpathlineto{\pgfqpoint{2.247903in}{1.689196in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.689030in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{1.690701in}}%
\pgfpathlineto{\pgfqpoint{2.254089in}{1.690535in}}%
\pgfpathlineto{\pgfqpoint{2.263809in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{2.268228in}{1.691878in}}%
\pgfpathlineto{\pgfqpoint{2.269995in}{1.692195in}}%
\pgfpathlineto{\pgfqpoint{2.272646in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{2.275297in}{1.692338in}}%
\pgfpathlineto{\pgfqpoint{2.276623in}{1.692575in}}%
\pgfpathlineto{\pgfqpoint{2.281041in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.282367in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{2.284576in}{1.692787in}}%
\pgfpathlineto{\pgfqpoint{2.288552in}{1.692492in}}%
\pgfpathlineto{\pgfqpoint{2.291645in}{1.692640in}}%
\pgfpathlineto{\pgfqpoint{2.304458in}{1.694097in}}%
\pgfpathlineto{\pgfqpoint{2.306668in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{2.327876in}{1.696564in}}%
\pgfpathlineto{\pgfqpoint{2.329201in}{1.696011in}}%
\pgfpathlineto{\pgfqpoint{2.331411in}{1.696387in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{2.339364in}{1.696766in}}%
\pgfpathlineto{\pgfqpoint{2.344224in}{1.696428in}}%
\pgfpathlineto{\pgfqpoint{2.363665in}{1.698907in}}%
\pgfpathlineto{\pgfqpoint{2.365432in}{1.698818in}}%
\pgfpathlineto{\pgfqpoint{2.368525in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{2.372060in}{1.699908in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.708884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.215758in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.277256in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.276271in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.357636in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{0.748751in}{1.305131in}}%
\pgfpathlineto{\pgfqpoint{0.749193in}{1.315212in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.312877in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{1.316039in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.328229in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{1.327454in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.328668in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.313198in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.352757in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.342199in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.310965in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.373962in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.362101in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.370943in}}%
\pgfpathlineto{\pgfqpoint{0.786307in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{1.369493in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.389577in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{0.792051in}{1.391991in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.382549in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.393904in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.393111in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{1.385163in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.375592in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.378991in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.387544in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.390055in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.377098in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.380305in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.388374in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.396028in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.364305in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.373817in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.360351in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.350896in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.320338in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.327789in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.311547in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.314121in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.316675in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.310965in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.318328in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.315839in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.307739in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.309611in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.316617in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.298299in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.302919in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.292534in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{1.299063in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{1.307390in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.302668in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.307095in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.309221in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.304538in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.312942in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.305674in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.317361in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.318643in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.315878in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{0.870698in}{1.321796in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.321620in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.327072in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{1.324118in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.323763in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.320913in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.318773in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.320257in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.307865in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.319339in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.331298in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.327283in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.317569in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.324323in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.312774in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{1.306904in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.298995in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.305601in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{0.906487in}{1.306863in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.303403in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.304772in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.299600in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.301164in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.300980in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.303975in}}%
\pgfpathlineto{\pgfqpoint{0.912231in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.293874in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.299652in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.302283in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.306590in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.290595in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{0.927253in}{1.291735in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.288653in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.297024in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{1.298427in}}%
\pgfpathlineto{\pgfqpoint{0.932997in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.299666in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.301052in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.938299in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.298665in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.301363in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.298442in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.299710in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.302296in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.301816in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.294349in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.291554in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.296679in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.295198in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{0.955531in}{1.282783in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.283987in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.283945in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{0.960833in}{1.287518in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.293845in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.292438in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.288424in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.292104in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{1.285642in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.288087in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.289304in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.285258in}}%
\pgfpathlineto{\pgfqpoint{0.971437in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.281332in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.281126in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{1.277364in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.278555in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.284410in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.280727in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.281894in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.284102in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.281689in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.279137in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.276760in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.277907in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.279049in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.274327in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.275470in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.273047in}}%
\pgfpathlineto{\pgfqpoint{0.991761in}{1.274181in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.275312in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.272991in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{1.282951in}}%
\pgfpathlineto{\pgfqpoint{0.998389in}{1.282883in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.276015in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.281378in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.278040in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{1.281286in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{1.280129in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{1.280072in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.282129in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.283182in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.293437in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.290029in}}%
\pgfpathlineto{\pgfqpoint{1.016946in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.287837in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.289902in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.276980in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.277964in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{1.027108in}{1.281903in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.285809in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{1.285433in}}%
\pgfpathlineto{\pgfqpoint{1.035061in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.284339in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{1.282266in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.275172in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.276129in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{1.286580in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.288327in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.287334in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{1.282437in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.290727in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{1.290689in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.296154in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.293218in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.293052in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.292847in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.296724in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{1.294833in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{1.300042in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.299051in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.298111in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{1.073501in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.297791in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{1.298537in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.300157in}}%
\pgfpathlineto{\pgfqpoint{1.077036in}{1.299231in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.299684in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.303002in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{1.302088in}}%
\pgfpathlineto{\pgfqpoint{1.083221in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.301128in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.301891in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.300984in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.301794in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.301600in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{1.303256in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.302355in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{1.299618in}}%
\pgfpathlineto{\pgfqpoint{1.090291in}{1.300419in}}%
\pgfpathlineto{\pgfqpoint{1.090733in}{1.299527in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.296824in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.298462in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.298418in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.296699in}}%
\pgfpathlineto{\pgfqpoint{1.094267in}{1.298331in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.299080in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.295659in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.300293in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.299846in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.301341in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.300483in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.302061in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{1.301159in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.301922in}}%
\pgfpathlineto{\pgfqpoint{1.108406in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.302450in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{1.303065in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{1.302174in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.307395in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.305714in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.302930in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.303573in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{1.303526in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.307267in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.305667in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{1.125638in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.304656in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{1.304610in}}%
\pgfpathlineto{\pgfqpoint{1.128289in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.308004in}}%
\pgfpathlineto{\pgfqpoint{1.131823in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{1.309375in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.308413in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.305293in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{1.307461in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.305859in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.312090in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.312780in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.313414in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.311773in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.315589in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.319065in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.316039in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.317378in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{1.156566in}{1.319627in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.318851in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.318020in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.317849in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{1.161427in}{1.317567in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.313809in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.315116in}}%
\pgfpathlineto{\pgfqpoint{1.166287in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{1.316738in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.311645in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{1.172031in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.310468in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.313713in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.311507in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.313411in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{1.180426in}{1.311171in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{1.311803in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.310396in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.311707in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.310144in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{1.310052in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{1.311859in}}%
\pgfpathlineto{\pgfqpoint{1.195890in}{1.308898in}}%
\pgfpathlineto{\pgfqpoint{1.200308in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.311585in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.312189in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.315241in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.315095in}}%
\pgfpathlineto{\pgfqpoint{1.206052in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{1.314804in}}%
\pgfpathlineto{\pgfqpoint{1.209587in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.311367in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.310683in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.311824in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.309826in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{1.310418in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.311510in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.308725in}}%
\pgfpathlineto{\pgfqpoint{1.219749in}{1.305381in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{1.305969in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{1.300681in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.294908in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.295233in}}%
\pgfpathlineto{\pgfqpoint{1.233004in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.296160in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.293645in}}%
\pgfpathlineto{\pgfqpoint{1.236981in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.294715in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.294084in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{1.241841in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.296290in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{1.295062in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.296741in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.296711in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.295489in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.296027in}}%
\pgfpathlineto{\pgfqpoint{1.247585in}{1.297128in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{1.295854in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{1.294762in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.295317in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{1.295151in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.295014in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.296142in}}%
\pgfpathlineto{\pgfqpoint{1.263049in}{1.295537in}}%
\pgfpathlineto{\pgfqpoint{1.263933in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.294878in}}%
\pgfpathlineto{\pgfqpoint{1.265700in}{1.292501in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.292872in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{1.292277in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.292821in}}%
\pgfpathlineto{\pgfqpoint{1.271002in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.292746in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.292696in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{1.293238in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.291466in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.293829in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.291505in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.293626in}}%
\pgfpathlineto{\pgfqpoint{1.286466in}{1.291917in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{1.293978in}{1.291519in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.290905in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{1.291831in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.292350in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{1.303698in}{1.291019in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.289669in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.288993in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.287253in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.287196in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.286542in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{1.321371in}{1.285984in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{1.289922in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.288849in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.287664in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.287114in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.337278in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.287346in}}%
\pgfpathlineto{\pgfqpoint{1.338603in}{1.287834in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.286803in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.284208in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{1.348324in}{1.283937in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{1.357602in}{1.281153in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{1.279066in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.279542in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{1.280017in}}%
\pgfpathlineto{\pgfqpoint{1.363346in}{1.279030in}}%
\pgfpathlineto{\pgfqpoint{1.363788in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{1.364230in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.279468in}}%
\pgfpathlineto{\pgfqpoint{1.365555in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.276019in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.279815in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.278335in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.280183in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{1.279201in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{1.381461in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.382345in}{1.279946in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{1.384112in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{1.385438in}{1.277977in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.275577in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.275466in}}%
\pgfpathlineto{\pgfqpoint{1.393391in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.276309in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.278479in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.279785in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.279316in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{1.279761in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{1.281497in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.281926in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{1.413274in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.282917in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.285059in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{1.284142in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.284571in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{1.285000in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.282730in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{1.433156in}{1.286539in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.286508in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.286915in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.285586in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{1.287695in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.287662in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.292792in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.290596in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{1.291006in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.290116in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{1.454806in}{1.289638in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{1.290387in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{1.292049in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.291183in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{1.465410in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.286252in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.285399in}}%
\pgfpathlineto{\pgfqpoint{1.467619in}{1.285804in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.286164in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{1.285689in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{1.284842in}}%
\pgfpathlineto{\pgfqpoint{1.472038in}{1.285244in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.285647in}}%
\pgfpathlineto{\pgfqpoint{1.472922in}{1.284800in}}%
\pgfpathlineto{\pgfqpoint{1.479107in}{1.285436in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.285834in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.284996in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.283259in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{1.283924in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{1.284686in}}%
\pgfpathlineto{\pgfqpoint{1.490595in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.491037in}{1.285066in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.287024in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{1.286200in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{1.284958in}}%
\pgfpathlineto{\pgfqpoint{1.495013in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{1.496781in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.286087in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{1.500315in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.283569in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.284345in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.285040in}}%
\pgfpathlineto{\pgfqpoint{1.508710in}{1.286921in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.284817in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{1.282746in}}%
\pgfpathlineto{\pgfqpoint{1.517989in}{1.283485in}}%
\pgfpathlineto{\pgfqpoint{1.518873in}{1.283460in}}%
\pgfpathlineto{\pgfqpoint{1.521524in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{1.522849in}{1.284522in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.285237in}}%
\pgfpathlineto{\pgfqpoint{1.527267in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{1.284383in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.283596in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{1.281635in}}%
\pgfpathlineto{\pgfqpoint{1.529477in}{1.282012in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{1.530360in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{1.534337in}{1.279196in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{1.279571in}}%
\pgfpathlineto{\pgfqpoint{1.535220in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{1.536988in}{1.277605in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{1.537872in}{1.277205in}}%
\pgfpathlineto{\pgfqpoint{1.541406in}{1.274849in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{1.276318in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{1.275816in}}%
\pgfpathlineto{\pgfqpoint{1.553778in}{1.273523in}}%
\pgfpathlineto{\pgfqpoint{1.555545in}{1.274248in}}%
\pgfpathlineto{\pgfqpoint{1.556429in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{1.561731in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{1.563056in}{1.273019in}}%
\pgfpathlineto{\pgfqpoint{1.564382in}{1.272259in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{1.567475in}{1.271481in}}%
\pgfpathlineto{\pgfqpoint{1.567916in}{1.271106in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.269611in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.270694in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.270317in}}%
\pgfpathlineto{\pgfqpoint{1.574102in}{1.270670in}}%
\pgfpathlineto{\pgfqpoint{1.579846in}{1.269880in}}%
\pgfpathlineto{\pgfqpoint{1.582939in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{1.266212in}}%
\pgfpathlineto{\pgfqpoint{1.585148in}{1.266932in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{1.266205in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{1.589125in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{1.264378in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.266157in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.265411in}}%
\pgfpathlineto{\pgfqpoint{1.602380in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{1.265754in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{1.267856in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{1.267147in}}%
\pgfpathlineto{\pgfqpoint{1.608124in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.267837in}}%
\pgfpathlineto{\pgfqpoint{1.611216in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.268162in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{1.267455in}}%
\pgfpathlineto{\pgfqpoint{1.614751in}{1.267802in}}%
\pgfpathlineto{\pgfqpoint{1.622262in}{1.267055in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{1.265658in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{1.626239in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{1.265638in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{1.264938in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{1.262529in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{1.262524in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.642587in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{1.643471in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.644796in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.646122in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{1.259828in}}%
\pgfpathlineto{\pgfqpoint{1.659377in}{1.261834in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{1.665121in}{1.260837in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.261169in}}%
\pgfpathlineto{\pgfqpoint{1.666004in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{1.259188in}}%
\pgfpathlineto{\pgfqpoint{1.670423in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{1.670864in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{1.671748in}{1.260512in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{1.260843in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{1.259533in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.260196in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{1.261175in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{1.261176in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{1.258940in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{1.260223in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{1.702677in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{1.259589in}}%
\pgfpathlineto{\pgfqpoint{1.705328in}{1.258003in}}%
\pgfpathlineto{\pgfqpoint{1.705770in}{1.258322in}}%
\pgfpathlineto{\pgfqpoint{1.707979in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{1.257700in}}%
\pgfpathlineto{\pgfqpoint{1.711513in}{1.256445in}}%
\pgfpathlineto{\pgfqpoint{1.713723in}{1.257087in}}%
\pgfpathlineto{\pgfqpoint{1.716374in}{1.256469in}}%
\pgfpathlineto{\pgfqpoint{1.717699in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{1.720792in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{1.729187in}{1.253429in}}%
\pgfpathlineto{\pgfqpoint{1.731838in}{1.251283in}}%
\pgfpathlineto{\pgfqpoint{1.734931in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{1.250427in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.249827in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{1.248626in}}%
\pgfpathlineto{\pgfqpoint{1.742884in}{1.248024in}}%
\pgfpathlineto{\pgfqpoint{1.744209in}{1.246818in}}%
\pgfpathlineto{\pgfqpoint{1.744651in}{1.247436in}}%
\pgfpathlineto{\pgfqpoint{1.748628in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{1.752162in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.753930in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{1.243707in}}%
\pgfpathlineto{\pgfqpoint{1.760115in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{1.243459in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.242882in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{1.767185in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{1.237431in}}%
\pgfpathlineto{\pgfqpoint{1.775580in}{1.237164in}}%
\pgfpathlineto{\pgfqpoint{1.777347in}{1.236612in}}%
\pgfpathlineto{\pgfqpoint{1.781765in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{1.234412in}}%
\pgfpathlineto{\pgfqpoint{1.785742in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{1.791044in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{1.795021in}{1.229736in}}%
\pgfpathlineto{\pgfqpoint{1.797672in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{1.230724in}}%
\pgfpathlineto{\pgfqpoint{1.800764in}{1.229905in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{1.808276in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.227861in}}%
\pgfpathlineto{\pgfqpoint{1.812252in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{1.228570in}}%
\pgfpathlineto{\pgfqpoint{1.819763in}{1.228172in}}%
\pgfpathlineto{\pgfqpoint{1.822856in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{1.225243in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{1.223634in}}%
\pgfpathlineto{\pgfqpoint{1.831251in}{1.224570in}}%
\pgfpathlineto{\pgfqpoint{1.833902in}{1.224095in}}%
\pgfpathlineto{\pgfqpoint{1.835670in}{1.224435in}}%
\pgfpathlineto{\pgfqpoint{1.836995in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{1.838762in}{1.225378in}}%
\pgfpathlineto{\pgfqpoint{1.840972in}{1.224052in}}%
\pgfpathlineto{\pgfqpoint{1.842297in}{1.224096in}}%
\pgfpathlineto{\pgfqpoint{1.845832in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{1.222868in}}%
\pgfpathlineto{\pgfqpoint{1.854227in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{1.858645in}{1.218305in}}%
\pgfpathlineto{\pgfqpoint{1.864389in}{1.215784in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{1.215601in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{1.890015in}{1.212770in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{1.212356in}}%
\pgfpathlineto{\pgfqpoint{1.901503in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.902829in}{1.211444in}}%
\pgfpathlineto{\pgfqpoint{1.904596in}{1.210460in}}%
\pgfpathlineto{\pgfqpoint{1.907247in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.909014in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{1.910782in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{1.211045in}}%
\pgfpathlineto{\pgfqpoint{1.914758in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{1.916084in}{1.211213in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{1.211530in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{1.211118in}}%
\pgfpathlineto{\pgfqpoint{1.920502in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{1.210913in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.926246in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{1.208338in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.207796in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{1.207100in}}%
\pgfpathlineto{\pgfqpoint{1.955849in}{1.207507in}}%
\pgfpathlineto{\pgfqpoint{1.957617in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.959384in}{1.206398in}}%
\pgfpathlineto{\pgfqpoint{1.960709in}{1.206709in}}%
\pgfpathlineto{\pgfqpoint{1.966895in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{1.969104in}{1.208081in}}%
\pgfpathlineto{\pgfqpoint{1.971755in}{1.207193in}}%
\pgfpathlineto{\pgfqpoint{1.973081in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{1.974848in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{1.976174in}{1.206885in}}%
\pgfpathlineto{\pgfqpoint{1.984569in}{1.206504in}}%
\pgfpathlineto{\pgfqpoint{1.986778in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{1.988987in}{1.205708in}}%
\pgfpathlineto{\pgfqpoint{1.992522in}{1.206848in}}%
\pgfpathlineto{\pgfqpoint{2.000475in}{1.204007in}}%
\pgfpathlineto{\pgfqpoint{2.007544in}{1.203593in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{1.202943in}}%
\pgfpathlineto{\pgfqpoint{2.011962in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{2.024334in}{1.202897in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{1.202257in}}%
\pgfpathlineto{\pgfqpoint{2.030078in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{2.030520in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{1.201760in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{1.201820in}}%
\pgfpathlineto{\pgfqpoint{2.033171in}{1.201621in}}%
\pgfpathlineto{\pgfqpoint{2.034938in}{1.202178in}}%
\pgfpathlineto{\pgfqpoint{2.038031in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{2.039356in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{2.057030in}{1.201050in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{2.061448in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{1.200091in}}%
\pgfpathlineto{\pgfqpoint{2.067634in}{1.199898in}}%
\pgfpathlineto{\pgfqpoint{2.069401in}{1.199050in}}%
\pgfpathlineto{\pgfqpoint{2.072494in}{1.199888in}}%
\pgfpathlineto{\pgfqpoint{2.074703in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{2.080005in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.082656in}{1.197589in}}%
\pgfpathlineto{\pgfqpoint{2.083982in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{2.086633in}{1.196170in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{1.194674in}}%
\pgfpathlineto{\pgfqpoint{2.090168in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{2.092819in}{1.194183in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.195124in}}%
\pgfpathlineto{\pgfqpoint{2.105190in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{1.194191in}}%
\pgfpathlineto{\pgfqpoint{2.111376in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{1.193388in}}%
\pgfpathlineto{\pgfqpoint{2.114910in}{1.193003in}}%
\pgfpathlineto{\pgfqpoint{2.118887in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{1.190444in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.132142in}{1.190511in}}%
\pgfpathlineto{\pgfqpoint{2.133468in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{1.190666in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{1.189870in}}%
\pgfpathlineto{\pgfqpoint{2.138328in}{1.189937in}}%
\pgfpathlineto{\pgfqpoint{2.144072in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{2.148490in}{1.187596in}}%
\pgfpathlineto{\pgfqpoint{2.154234in}{1.183960in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{1.183401in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{1.182795in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{2.166164in}{1.183733in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{2.181186in}{1.182389in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{2.186488in}{1.180325in}}%
\pgfpathlineto{\pgfqpoint{2.190023in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{2.205929in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{2.212998in}{1.179248in}}%
\pgfpathlineto{\pgfqpoint{2.215207in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{1.177658in}}%
\pgfpathlineto{\pgfqpoint{2.220509in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{2.222719in}{1.177279in}}%
\pgfpathlineto{\pgfqpoint{2.224486in}{1.176961in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{2.228463in}{1.175315in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{1.175001in}}%
\pgfpathlineto{\pgfqpoint{2.231555in}{1.175077in}}%
\pgfpathlineto{\pgfqpoint{2.232881in}{1.175153in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{1.177002in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.176690in}}%
\pgfpathlineto{\pgfqpoint{2.254531in}{1.175554in}}%
\pgfpathlineto{\pgfqpoint{2.257182in}{1.175703in}}%
\pgfpathlineto{\pgfqpoint{2.259833in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{2.263368in}{1.174423in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.174409in}}%
\pgfpathlineto{\pgfqpoint{2.279274in}{1.174306in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{1.175129in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.174075in}}%
\pgfpathlineto{\pgfqpoint{2.288994in}{1.173249in}}%
\pgfpathlineto{\pgfqpoint{2.292529in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{2.294296in}{1.172154in}}%
\pgfpathlineto{\pgfqpoint{2.296064in}{1.171658in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{1.172032in}}%
\pgfpathlineto{\pgfqpoint{2.301366in}{1.171166in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{1.171763in}}%
\pgfpathlineto{\pgfqpoint{2.308877in}{1.171199in}}%
\pgfpathlineto{\pgfqpoint{2.312853in}{1.172211in}}%
\pgfpathlineto{\pgfqpoint{2.322132in}{1.169404in}}%
\pgfpathlineto{\pgfqpoint{2.324341in}{1.169531in}}%
\pgfpathlineto{\pgfqpoint{2.327876in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{2.331852in}{1.168988in}}%
\pgfpathlineto{\pgfqpoint{2.333178in}{1.169064in}}%
\pgfpathlineto{\pgfqpoint{2.334945in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{2.337596in}{1.167380in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{2.344224in}{1.166800in}}%
\pgfpathlineto{\pgfqpoint{2.346875in}{1.167146in}}%
\pgfpathlineto{\pgfqpoint{2.349526in}{1.166146in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{2.357479in}{1.166992in}}%
\pgfpathlineto{\pgfqpoint{2.359688in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{2.361897in}{1.166292in}}%
\pgfpathlineto{\pgfqpoint{2.364106in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{1.167030in}}%
\pgfpathlineto{\pgfqpoint{2.369408in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{2.371618in}{1.165905in}}%
\pgfpathlineto{\pgfqpoint{2.375152in}{1.166487in}}%
\pgfpathlineto{\pgfqpoint{2.377803in}{1.165694in}}%
\pgfpathlineto{\pgfqpoint{2.384873in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{2.386640in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{2.389733in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{2.403430in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{2.405197in}{1.163720in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{1.163688in}}%
\pgfpathlineto{\pgfqpoint{2.422429in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.162570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.398726in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.446456in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.501839in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.482336in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{1.483063in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.397266in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.378448in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.391724in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.367519in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.374438in}}%
\pgfpathlineto{\pgfqpoint{0.770401in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.385294in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.399977in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.398903in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.412684in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.406405in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.459248in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{1.472051in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{0.797353in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.476590in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.467466in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.470261in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.472691in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.484433in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.490562in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.481038in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.462560in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.462095in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.470432in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.462610in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.465041in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.466472in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{1.465505in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.475849in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.458086in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.441915in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.442654in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.440265in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{1.439504in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.426036in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.423305in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.428496in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.416859in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.426189in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.419982in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.427025in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.412860in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.426850in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.414664in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.413604in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.417969in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.417431in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.404732in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.405184in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.406099in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.421082in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.417797in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.413902in}}%
\pgfpathlineto{\pgfqpoint{0.865396in}{1.425281in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.424785in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.430208in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.429701in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.424952in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.426581in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.439775in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.436713in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.440274in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.436295in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{0.881744in}{1.426158in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.427190in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.440160in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.439688in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{0.887930in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{0.889697in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{1.448368in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.435577in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.436941in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.437417in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.444802in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{1.428926in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{0.906487in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.432925in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.432581in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.428903in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.431791in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.434666in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.433872in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{1.429464in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.437955in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{0.918416in}{1.436776in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.437962in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.436794in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.426171in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.425466in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.421402in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.433919in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.442770in}}%
\pgfpathlineto{\pgfqpoint{0.935648in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{0.936090in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.436223in}}%
\pgfpathlineto{\pgfqpoint{0.940066in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.439105in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.441227in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.444741in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.444377in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.441541in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.445006in}}%
\pgfpathlineto{\pgfqpoint{0.945810in}{1.443259in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.434964in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.442809in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.439763in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.440772in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.443122in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.440093in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{0.955531in}{1.433097in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.433817in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{0.962600in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.441973in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.432725in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.436577in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{0.974971in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{1.432343in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.432050in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.432973in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.433669in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.437560in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.434890in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.429577in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.431707in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.433520in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{0.991761in}{1.432121in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.443587in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.442425in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{0.998389in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{1.002807in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.444004in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.440128in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{1.005900in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.443127in}}%
\pgfpathlineto{\pgfqpoint{1.006784in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.460147in}}%
\pgfpathlineto{\pgfqpoint{1.016946in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.459263in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{1.460775in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.454106in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{1.021806in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.447264in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.447754in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{1.451520in}}%
\pgfpathlineto{\pgfqpoint{1.027108in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.457994in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{1.033294in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.456674in}}%
\pgfpathlineto{\pgfqpoint{1.035061in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.458554in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{1.457018in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.457732in}}%
\pgfpathlineto{\pgfqpoint{1.039921in}{1.448543in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.448028in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.449721in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.457586in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.458712in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.458178in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.459982in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{1.457546in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.457970in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.468487in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.465804in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.466590in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.467249in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.465257in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.471942in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.469870in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.474646in}}%
\pgfpathlineto{\pgfqpoint{1.073059in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.471017in}}%
\pgfpathlineto{\pgfqpoint{1.075710in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{1.470857in}}%
\pgfpathlineto{\pgfqpoint{1.077036in}{1.471217in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.474287in}}%
\pgfpathlineto{\pgfqpoint{1.079687in}{1.473155in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.473335in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.471447in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.469678in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{1.468079in}}%
\pgfpathlineto{\pgfqpoint{1.088965in}{1.469530in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.469136in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.464311in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.467770in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.464547in}}%
\pgfpathlineto{\pgfqpoint{1.099569in}{1.467845in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.465718in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{1.467126in}}%
\pgfpathlineto{\pgfqpoint{1.101337in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.468123in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{1.469935in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.469698in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.473095in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.469661in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.472179in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.473038in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.471259in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{1.125638in}{1.473119in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.472117in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{1.128289in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.132265in}{1.477316in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.475337in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.475867in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.476394in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.472916in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.472020in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.478966in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.477315in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.474644in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.475161in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.472801in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.473317in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.473613in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.478139in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.479374in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.477694in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.477251in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{1.479820in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.479325in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.480362in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{1.479224in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{1.479010in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.477404in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{1.172031in}{1.479814in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.478273in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{1.176891in}{1.480920in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{1.480285in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.480757in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{1.182193in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{1.185286in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{1.187053in}{1.480841in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.481945in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.479349in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.479806in}}%
\pgfpathlineto{\pgfqpoint{1.195448in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{1.195890in}{1.478742in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.483906in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{1.479114in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.478580in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{1.215772in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{1.478051in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.478734in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.475455in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.467079in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.465662in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{1.466721in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{1.466980in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.468878in}}%
\pgfpathlineto{\pgfqpoint{1.233004in}{1.470353in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.468774in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.469205in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.470673in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{1.470386in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{1.470634in}}%
\pgfpathlineto{\pgfqpoint{1.241841in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.472704in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.472768in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.471640in}}%
\pgfpathlineto{\pgfqpoint{1.247585in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{1.471179in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.472427in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{1.471487in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{1.252003in}{1.471138in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.475251in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{1.474492in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.478588in}}%
\pgfpathlineto{\pgfqpoint{1.263933in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.479610in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{1.478858in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{1.270118in}{1.479610in}}%
\pgfpathlineto{\pgfqpoint{1.271002in}{1.481535in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.479479in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.479523in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.478783in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.479741in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.478702in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{1.280722in}{1.483866in}}%
\pgfpathlineto{\pgfqpoint{1.282932in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{1.284257in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{1.487317in}}%
\pgfpathlineto{\pgfqpoint{1.286466in}{1.486035in}}%
\pgfpathlineto{\pgfqpoint{1.286908in}{1.486965in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{1.487366in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{1.490368in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.488925in}}%
\pgfpathlineto{\pgfqpoint{1.294861in}{1.489840in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.492060in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{1.300163in}{1.491534in}}%
\pgfpathlineto{\pgfqpoint{1.301931in}{1.491373in}}%
\pgfpathlineto{\pgfqpoint{1.303698in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{1.494449in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.492684in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.493237in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.493959in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.492913in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.493641in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{1.494345in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.494875in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.496272in}}%
\pgfpathlineto{\pgfqpoint{1.327557in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.500234in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{1.501083in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{1.499884in}}%
\pgfpathlineto{\pgfqpoint{1.331976in}{1.500564in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{1.337278in}{1.503585in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{1.502398in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.503239in}}%
\pgfpathlineto{\pgfqpoint{1.338603in}{1.504079in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.502894in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{1.500687in}}%
\pgfpathlineto{\pgfqpoint{1.344347in}{1.501346in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{1.503646in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.503137in}}%
\pgfpathlineto{\pgfqpoint{1.353184in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{1.353626in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{1.504092in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{1.505050in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{1.505630in}}%
\pgfpathlineto{\pgfqpoint{1.363346in}{1.504975in}}%
\pgfpathlineto{\pgfqpoint{1.364230in}{1.505614in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.506736in}}%
\pgfpathlineto{\pgfqpoint{1.365555in}{1.506083in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.503963in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{1.373508in}{1.509818in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.510129in}}%
\pgfpathlineto{\pgfqpoint{1.374392in}{1.509004in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{1.509315in}}%
\pgfpathlineto{\pgfqpoint{1.376601in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.386763in}{1.507700in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.509673in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.508392in}}%
\pgfpathlineto{\pgfqpoint{1.393833in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{1.510971in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.400460in}{1.512873in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.513630in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{1.512547in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{1.516083in}}%
\pgfpathlineto{\pgfqpoint{1.407088in}{1.515007in}}%
\pgfpathlineto{\pgfqpoint{1.407530in}{1.515756in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{1.415925in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{1.416366in}{1.517478in}}%
\pgfpathlineto{\pgfqpoint{1.417692in}{1.515644in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{1.519439in}}%
\pgfpathlineto{\pgfqpoint{1.426529in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{1.426970in}{1.519399in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{1.519962in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{1.519198in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{1.519921in}}%
\pgfpathlineto{\pgfqpoint{1.433156in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.522664in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.521627in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{1.521904in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.522848in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.523560in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.523626in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.522574in}}%
\pgfpathlineto{\pgfqpoint{1.449504in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.527268in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{1.523856in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{1.524235in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{1.527534in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{1.521881in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{1.523925in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{1.484851in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{1.485293in}{1.522258in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.494130in}{1.524947in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{1.524392in}}%
\pgfpathlineto{\pgfqpoint{1.495013in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{1.496781in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.524555in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{1.525061in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{1.525676in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.527276in}}%
\pgfpathlineto{\pgfqpoint{1.507827in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{1.529159in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.527474in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.526882in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.527769in}}%
\pgfpathlineto{\pgfqpoint{1.515780in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{1.523291in}{1.531762in}}%
\pgfpathlineto{\pgfqpoint{1.523733in}{1.530834in}}%
\pgfpathlineto{\pgfqpoint{1.524175in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.531169in}}%
\pgfpathlineto{\pgfqpoint{1.525500in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{1.525942in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{1.528682in}}%
\pgfpathlineto{\pgfqpoint{1.529477in}{1.529310in}}%
\pgfpathlineto{\pgfqpoint{1.530802in}{1.529645in}}%
\pgfpathlineto{\pgfqpoint{1.531686in}{1.530125in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{1.533453in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{1.529105in}}%
\pgfpathlineto{\pgfqpoint{1.536546in}{1.527759in}}%
\pgfpathlineto{\pgfqpoint{1.538313in}{1.527566in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{1.526372in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.528940in}}%
\pgfpathlineto{\pgfqpoint{1.546708in}{1.528275in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.528890in}}%
\pgfpathlineto{\pgfqpoint{1.551127in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{1.555103in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{1.556429in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{1.532054in}}%
\pgfpathlineto{\pgfqpoint{1.567916in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{1.568800in}{1.530927in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.531753in}}%
\pgfpathlineto{\pgfqpoint{1.573218in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{1.574986in}{1.535573in}}%
\pgfpathlineto{\pgfqpoint{1.580730in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{1.582497in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{1.536396in}}%
\pgfpathlineto{\pgfqpoint{1.586032in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{1.587357in}{1.536721in}}%
\pgfpathlineto{\pgfqpoint{1.589125in}{1.538324in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{1.539293in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{1.601496in}{1.539414in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.544469in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{1.543839in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{1.544683in}}%
\pgfpathlineto{\pgfqpoint{1.622262in}{1.545864in}}%
\pgfpathlineto{\pgfqpoint{1.623146in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.625355in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{1.544483in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{1.544415in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.545441in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.545713in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{1.546527in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{1.545303in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.650098in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{1.550277in}}%
\pgfpathlineto{\pgfqpoint{1.654958in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{1.553324in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.666004in}{1.553246in}}%
\pgfpathlineto{\pgfqpoint{1.669097in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.673515in}{1.554891in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{1.554597in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{1.555364in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{1.684561in}{1.558026in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{1.692073in}{1.559925in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.559518in}}%
\pgfpathlineto{\pgfqpoint{1.696049in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{1.700026in}{1.561019in}}%
\pgfpathlineto{\pgfqpoint{1.703560in}{1.561535in}}%
\pgfpathlineto{\pgfqpoint{1.705328in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{1.707979in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.560792in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{1.716815in}{1.564773in}}%
\pgfpathlineto{\pgfqpoint{1.717699in}{1.565133in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{1.719908in}{1.564149in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{1.563169in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{1.726094in}{1.563533in}}%
\pgfpathlineto{\pgfqpoint{1.726536in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{1.728745in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{1.729629in}{1.564648in}}%
\pgfpathlineto{\pgfqpoint{1.730071in}{1.564205in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{1.731838in}{1.563986in}}%
\pgfpathlineto{\pgfqpoint{1.734931in}{1.566459in}}%
\pgfpathlineto{\pgfqpoint{1.737140in}{1.564873in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{1.741558in}{1.563561in}}%
\pgfpathlineto{\pgfqpoint{1.743326in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{1.744209in}{1.563697in}}%
\pgfpathlineto{\pgfqpoint{1.744651in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{1.564092in}}%
\pgfpathlineto{\pgfqpoint{1.747744in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{1.749511in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.563881in}}%
\pgfpathlineto{\pgfqpoint{1.753046in}{1.564751in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{1.565141in}}%
\pgfpathlineto{\pgfqpoint{1.755697in}{1.563672in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{1.564148in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.564063in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{1.761441in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{1.762766in}{1.564928in}}%
\pgfpathlineto{\pgfqpoint{1.764534in}{1.565914in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.565657in}}%
\pgfpathlineto{\pgfqpoint{1.765859in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.566511in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.566934in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{1.566718in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{1.775580in}{1.567180in}}%
\pgfpathlineto{\pgfqpoint{1.776905in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{1.779114in}{1.568230in}}%
\pgfpathlineto{\pgfqpoint{1.779998in}{1.567679in}}%
\pgfpathlineto{\pgfqpoint{1.780440in}{1.568142in}}%
\pgfpathlineto{\pgfqpoint{1.781765in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{1.782207in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{1.783533in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{1.787951in}{1.569212in}}%
\pgfpathlineto{\pgfqpoint{1.790602in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{1.567818in}}%
\pgfpathlineto{\pgfqpoint{1.794579in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.570253in}}%
\pgfpathlineto{\pgfqpoint{1.801648in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{1.806508in}{1.571165in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.570463in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{1.571076in}}%
\pgfpathlineto{\pgfqpoint{1.808276in}{1.571526in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.570824in}}%
\pgfpathlineto{\pgfqpoint{1.810043in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{1.812252in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{1.814461in}{1.572636in}}%
\pgfpathlineto{\pgfqpoint{1.818880in}{1.573095in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.572879in}}%
\pgfpathlineto{\pgfqpoint{1.830368in}{1.571282in}}%
\pgfpathlineto{\pgfqpoint{1.844506in}{1.575187in}}%
\pgfpathlineto{\pgfqpoint{1.845832in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.575037in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{1.574147in}}%
\pgfpathlineto{\pgfqpoint{1.852018in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{1.574926in}}%
\pgfpathlineto{\pgfqpoint{1.858203in}{1.574715in}}%
\pgfpathlineto{\pgfqpoint{1.863947in}{1.575881in}}%
\pgfpathlineto{\pgfqpoint{1.865273in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.878086in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{1.882504in}{1.579216in}}%
\pgfpathlineto{\pgfqpoint{1.888248in}{1.580336in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{1.579466in}}%
\pgfpathlineto{\pgfqpoint{1.891783in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{1.579014in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{1.579603in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{1.898852in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{1.899736in}{1.580417in}}%
\pgfpathlineto{\pgfqpoint{1.901503in}{1.580205in}}%
\pgfpathlineto{\pgfqpoint{1.902829in}{1.580643in}}%
\pgfpathlineto{\pgfqpoint{1.904596in}{1.580166in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{1.581276in}}%
\pgfpathlineto{\pgfqpoint{1.907689in}{1.580656in}}%
\pgfpathlineto{\pgfqpoint{1.910340in}{1.582050in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{1.581838in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{1.916084in}{1.582606in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{1.582774in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{1.922711in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{1.926688in}{1.582380in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{1.583065in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{1.584406in}}%
\pgfpathlineto{\pgfqpoint{1.935967in}{1.584311in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{1.947012in}{1.586767in}}%
\pgfpathlineto{\pgfqpoint{1.948780in}{1.587574in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{1.587085in}}%
\pgfpathlineto{\pgfqpoint{1.950105in}{1.587477in}}%
\pgfpathlineto{\pgfqpoint{1.953198in}{1.588946in}}%
\pgfpathlineto{\pgfqpoint{1.956733in}{1.589276in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{1.588653in}}%
\pgfpathlineto{\pgfqpoint{1.957617in}{1.589042in}}%
\pgfpathlineto{\pgfqpoint{1.958942in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{1.960268in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.962477in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{1.964244in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{1.967337in}{1.592517in}}%
\pgfpathlineto{\pgfqpoint{1.970872in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{1.972639in}{1.591867in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{1.592466in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.592367in}}%
\pgfpathlineto{\pgfqpoint{1.985894in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{1.592778in}}%
\pgfpathlineto{\pgfqpoint{1.995173in}{1.594136in}}%
\pgfpathlineto{\pgfqpoint{1.996498in}{1.593545in}}%
\pgfpathlineto{\pgfqpoint{1.998266in}{1.593576in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{2.002242in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{2.005777in}{1.593585in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{1.592772in}}%
\pgfpathlineto{\pgfqpoint{2.010195in}{1.592690in}}%
\pgfpathlineto{\pgfqpoint{2.011521in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{2.012404in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{2.013730in}{1.592270in}}%
\pgfpathlineto{\pgfqpoint{2.028752in}{1.595654in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{1.596047in}}%
\pgfpathlineto{\pgfqpoint{2.036263in}{1.596841in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{1.596266in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{1.597617in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{1.597778in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{1.602603in}}%
\pgfpathlineto{\pgfqpoint{2.065867in}{1.601569in}}%
\pgfpathlineto{\pgfqpoint{2.066308in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{2.071169in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{1.603578in}}%
\pgfpathlineto{\pgfqpoint{2.083098in}{1.603245in}}%
\pgfpathlineto{\pgfqpoint{2.083540in}{1.603594in}}%
\pgfpathlineto{\pgfqpoint{2.083982in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{1.602352in}}%
\pgfpathlineto{\pgfqpoint{2.086633in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{2.087075in}{1.602251in}}%
\pgfpathlineto{\pgfqpoint{2.088400in}{1.601692in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{1.605897in}}%
\pgfpathlineto{\pgfqpoint{2.102981in}{1.606939in}}%
\pgfpathlineto{\pgfqpoint{2.106516in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{2.109167in}{1.606754in}}%
\pgfpathlineto{\pgfqpoint{2.111376in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{2.119771in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{2.130375in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{2.132142in}{1.607570in}}%
\pgfpathlineto{\pgfqpoint{2.133909in}{1.608024in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{1.608923in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.608945in}}%
\pgfpathlineto{\pgfqpoint{2.142746in}{1.609174in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{1.609519in}}%
\pgfpathlineto{\pgfqpoint{2.150257in}{1.609539in}}%
\pgfpathlineto{\pgfqpoint{2.152025in}{1.608671in}}%
\pgfpathlineto{\pgfqpoint{2.153350in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{2.155559in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.607746in}}%
\pgfpathlineto{\pgfqpoint{2.165280in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{2.167489in}{1.608858in}}%
\pgfpathlineto{\pgfqpoint{2.170140in}{1.609735in}}%
\pgfpathlineto{\pgfqpoint{2.171907in}{1.610390in}}%
\pgfpathlineto{\pgfqpoint{2.173675in}{1.610828in}}%
\pgfpathlineto{\pgfqpoint{2.175442in}{1.609973in}}%
\pgfpathlineto{\pgfqpoint{2.179419in}{1.610312in}}%
\pgfpathlineto{\pgfqpoint{2.181186in}{1.609890in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.610002in}}%
\pgfpathlineto{\pgfqpoint{2.184721in}{1.608621in}}%
\pgfpathlineto{\pgfqpoint{2.200627in}{1.611451in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.610195in}}%
\pgfpathlineto{\pgfqpoint{2.205487in}{1.609463in}}%
\pgfpathlineto{\pgfqpoint{2.208580in}{1.609792in}}%
\pgfpathlineto{\pgfqpoint{2.212115in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{2.213440in}{1.609917in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{1.610459in}}%
\pgfpathlineto{\pgfqpoint{2.220068in}{1.609839in}}%
\pgfpathlineto{\pgfqpoint{2.223602in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.610591in}}%
\pgfpathlineto{\pgfqpoint{2.227579in}{1.609974in}}%
\pgfpathlineto{\pgfqpoint{2.229788in}{1.609464in}}%
\pgfpathlineto{\pgfqpoint{2.231555in}{1.609472in}}%
\pgfpathlineto{\pgfqpoint{2.234206in}{1.610104in}}%
\pgfpathlineto{\pgfqpoint{2.249671in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{2.251880in}{1.612217in}}%
\pgfpathlineto{\pgfqpoint{2.255415in}{1.613858in}}%
\pgfpathlineto{\pgfqpoint{2.256740in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{2.258066in}{1.613861in}}%
\pgfpathlineto{\pgfqpoint{2.259391in}{1.613761in}}%
\pgfpathlineto{\pgfqpoint{2.290320in}{1.619990in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{1.618976in}}%
\pgfpathlineto{\pgfqpoint{2.306226in}{1.619752in}}%
\pgfpathlineto{\pgfqpoint{2.307993in}{1.619156in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{1.620122in}}%
\pgfpathlineto{\pgfqpoint{2.316388in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{2.317272in}{1.620021in}}%
\pgfpathlineto{\pgfqpoint{2.325667in}{1.620878in}}%
\pgfpathlineto{\pgfqpoint{2.329201in}{1.621062in}}%
\pgfpathlineto{\pgfqpoint{2.330969in}{1.621445in}}%
\pgfpathlineto{\pgfqpoint{2.332294in}{1.621343in}}%
\pgfpathlineto{\pgfqpoint{2.334503in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{1.621427in}}%
\pgfpathlineto{\pgfqpoint{2.337596in}{1.621326in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.621887in}}%
\pgfpathlineto{\pgfqpoint{2.344224in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{2.360130in}{1.624595in}}%
\pgfpathlineto{\pgfqpoint{2.361455in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{1.625993in}}%
\pgfpathlineto{\pgfqpoint{2.372501in}{1.625479in}}%
\pgfpathlineto{\pgfqpoint{2.375594in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{2.383989in}{1.627108in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{1.626999in}}%
\pgfpathlineto{\pgfqpoint{2.390175in}{1.627254in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{1.632486in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{2.425964in}{1.632802in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.633143in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.633771in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.633771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721793in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{0.542500in}}%
\pgfpathmoveto{\pgfqpoint{0.722465in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{0.727985in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.103944in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.247031in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{1.233696in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{0.748751in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.330431in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.217735in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.253159in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.277083in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.291995in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.276271in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.268520in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.275402in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.224509in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.222421in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.223323in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.218202in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.245860in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.198799in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.234055in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.229686in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.212139in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{0.792051in}{1.209304in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{1.191762in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{0.802213in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.186473in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.159695in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.169330in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.161202in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.180084in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.174089in}}%
\pgfpathlineto{\pgfqpoint{0.818561in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.157049in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{0.827398in}{1.156463in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.153299in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.156568in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.156986in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.166219in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.161012in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.128901in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.128728in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{1.132830in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.137296in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.137747in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.133058in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.133522in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.123709in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.127633in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{1.131276in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.127817in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.146843in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.142556in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.145270in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.147967in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.141409in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.144086in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.138487in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.138874in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.158684in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.156858in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.159608in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.162028in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.167385in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.159043in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.157595in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.169630in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.164458in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{0.879535in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.163572in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.164110in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.151383in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{1.160486in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.157513in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{1.157790in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.162090in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.155429in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.168307in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.162023in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.164080in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.168163in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.176559in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{0.906045in}{1.163823in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.159976in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.167734in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.164669in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.165115in}}%
\pgfpathlineto{\pgfqpoint{0.913114in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{1.161368in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.161822in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.157471in}}%
\pgfpathlineto{\pgfqpoint{0.918416in}{1.169914in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.170118in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.172288in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.172680in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.173646in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.175374in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.178630in}}%
\pgfpathlineto{\pgfqpoint{0.925044in}{1.177459in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.183057in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.181719in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.183390in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.183555in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.182242in}}%
\pgfpathlineto{\pgfqpoint{0.937857in}{1.182403in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.185740in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.179256in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.180835in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{0.944043in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{1.177924in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.166508in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.168427in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.162538in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.162727in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.171872in}}%
\pgfpathlineto{\pgfqpoint{0.955531in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.165905in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.166083in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.158899in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.159278in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.155542in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.157043in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.158539in}}%
\pgfpathlineto{\pgfqpoint{0.960833in}{1.156126in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.156511in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.147393in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.150159in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.147350in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.151072in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.150014in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.151655in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.153284in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.150990in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.152803in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.157595in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.154847in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.156239in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.152980in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{0.981157in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.155980in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.158031in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.155854in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.153685in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.155033in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.156376in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.154217in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.150466in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.151801in}}%
\pgfpathlineto{\pgfqpoint{0.991761in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.153484in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.157437in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.152772in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.156672in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.152854in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.153025in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.155429in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.154377in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.145522in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.143694in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.157359in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.155726in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.157082in}}%
\pgfpathlineto{\pgfqpoint{1.020481in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{1.021806in}{1.152503in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{1.152662in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.150912in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.156691in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{1.154791in}}%
\pgfpathlineto{\pgfqpoint{1.026666in}{1.154231in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.157026in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.156313in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.157473in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{1.031968in}{1.155050in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.153194in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.154349in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.159507in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.039921in}{1.166510in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.165795in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.167877in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.043456in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.167095in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.166261in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.163773in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.165818in}}%
\pgfpathlineto{\pgfqpoint{1.047874in}{1.164992in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.164298in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{1.165509in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.166967in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.166470in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.163388in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.164566in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.161135in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{1.163104in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.169220in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.166845in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.164982in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.166967in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.170330in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{1.074826in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{1.077036in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.166326in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.081896in}{1.167140in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.163122in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.160455in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.159854in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.156648in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.158448in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.162207in}}%
\pgfpathlineto{\pgfqpoint{1.102220in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.156251in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.158002in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.157307in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{1.108406in}{1.153416in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.153713in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.152362in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.154436in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.153334in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.152062in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{1.149840in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{1.150330in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.150573in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{1.151469in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.150815in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.145510in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.146259in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{1.131823in}{1.146630in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.144216in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.149711in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.142105in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.144801in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.145163in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.146132in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.144792in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.145760in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.144424in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.145270in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.145389in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.144893in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.145599in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{1.159659in}{1.148202in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.146181in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.145340in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.147213in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{1.145431in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{1.145659in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{1.152210in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.149662in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{1.175565in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.148471in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.149589in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.150485in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{1.149338in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.154137in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.153565in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.148780in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.147661in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.147980in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.146974in}}%
\pgfpathlineto{\pgfqpoint{1.195448in}{1.150142in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{1.148481in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{1.148452in}}%
\pgfpathlineto{\pgfqpoint{1.200308in}{1.149312in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.150067in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.148320in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.149074in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{1.150030in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{1.152920in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.152373in}}%
\pgfpathlineto{\pgfqpoint{1.205610in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{1.206052in}{1.152572in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.146200in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{1.146303in}}%
\pgfpathlineto{\pgfqpoint{1.213563in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{1.214447in}{1.145551in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{1.146288in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{1.143439in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.144174in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.144279in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.143858in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.143962in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.142810in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.143543in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{1.145209in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.144062in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.144790in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{1.147986in}}%
\pgfpathlineto{\pgfqpoint{1.227702in}{1.143025in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.144666in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{1.142926in}}%
\pgfpathlineto{\pgfqpoint{1.233446in}{1.141910in}}%
\pgfpathlineto{\pgfqpoint{1.234330in}{1.142724in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.137093in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.137802in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.136702in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.134120in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.135363in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.136172in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.135681in}}%
\pgfpathlineto{\pgfqpoint{1.247585in}{1.132645in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{1.132968in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.132108in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.135103in}}%
\pgfpathlineto{\pgfqpoint{1.257305in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{1.127114in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.127443in}}%
\pgfpathlineto{\pgfqpoint{1.262607in}{1.126397in}}%
\pgfpathlineto{\pgfqpoint{1.263049in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.127193in}}%
\pgfpathlineto{\pgfqpoint{1.265258in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.123591in}}%
\pgfpathlineto{\pgfqpoint{1.268351in}{1.124385in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.122425in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.120718in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{1.121395in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.120377in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{1.118583in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{1.117580in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{1.286466in}{1.115497in}}%
\pgfpathlineto{\pgfqpoint{1.286908in}{1.116163in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.115172in}}%
\pgfpathlineto{\pgfqpoint{1.287792in}{1.114183in}}%
\pgfpathlineto{\pgfqpoint{1.288234in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{1.117278in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.116290in}}%
\pgfpathlineto{\pgfqpoint{1.290885in}{1.115529in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{1.116303in}}%
\pgfpathlineto{\pgfqpoint{1.292210in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{1.115546in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{1.297512in}{1.119375in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{1.120025in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.122078in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.120130in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.120774in}}%
\pgfpathlineto{\pgfqpoint{1.305023in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{1.307233in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{1.309442in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{1.311651in}{1.116947in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.118748in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.120434in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{1.318279in}{1.120119in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.116051in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.116891in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{1.115240in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.114632in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.114437in}}%
\pgfpathlineto{\pgfqpoint{1.327557in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{1.115182in}}%
\pgfpathlineto{\pgfqpoint{1.331534in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{1.115920in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{1.116848in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.116142in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{1.115038in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.116259in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.115857in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.113644in}}%
\pgfpathlineto{\pgfqpoint{1.341254in}{1.114254in}}%
\pgfpathlineto{\pgfqpoint{1.341696in}{1.113351in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.117195in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.347440in}{1.114707in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.115720in}}%
\pgfpathlineto{\pgfqpoint{1.351416in}{1.118112in}}%
\pgfpathlineto{\pgfqpoint{1.353626in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{1.355835in}{1.117138in}}%
\pgfpathlineto{\pgfqpoint{1.357602in}{1.117047in}}%
\pgfpathlineto{\pgfqpoint{1.359369in}{1.119406in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.115702in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{1.119894in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.117280in}}%
\pgfpathlineto{\pgfqpoint{1.368206in}{1.117960in}}%
\pgfpathlineto{\pgfqpoint{1.369532in}{1.118253in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.117680in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.114430in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{1.116064in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{1.379694in}{1.115236in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{1.113280in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.115654in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.113694in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.116615in}}%
\pgfpathlineto{\pgfqpoint{1.390740in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{1.114218in}}%
\pgfpathlineto{\pgfqpoint{1.396042in}{1.115993in}}%
\pgfpathlineto{\pgfqpoint{1.400018in}{1.113158in}}%
\pgfpathlineto{\pgfqpoint{1.400460in}{1.113715in}}%
\pgfpathlineto{\pgfqpoint{1.402228in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.113030in}}%
\pgfpathlineto{\pgfqpoint{1.407088in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{1.113602in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{1.411506in}{1.110186in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.109572in}}%
\pgfpathlineto{\pgfqpoint{1.415041in}{1.110956in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.105975in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{1.106157in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.105370in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{1.106006in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.106296in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{1.105608in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{1.434482in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{1.105450in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.104962in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{1.442877in}{1.100718in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{1.098546in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.097654in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{1.099528in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{1.098968in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{1.099321in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{1.462759in}{1.098696in}}%
\pgfpathlineto{\pgfqpoint{1.464527in}{1.099924in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{1.101986in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.100268in}}%
\pgfpathlineto{\pgfqpoint{1.469829in}{1.100648in}}%
\pgfpathlineto{\pgfqpoint{1.474689in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{1.095502in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.096176in}}%
\pgfpathlineto{\pgfqpoint{1.482200in}{1.095039in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{1.483967in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{1.485735in}{1.096626in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{1.096407in}}%
\pgfpathlineto{\pgfqpoint{1.488386in}{1.096787in}}%
\pgfpathlineto{\pgfqpoint{1.489711in}{1.095036in}}%
\pgfpathlineto{\pgfqpoint{1.490153in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{1.095106in}}%
\pgfpathlineto{\pgfqpoint{1.495013in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{1.496339in}{1.094439in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{1.498106in}{1.093208in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{1.093358in}}%
\pgfpathlineto{\pgfqpoint{1.504292in}{1.091739in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{1.089730in}}%
\pgfpathlineto{\pgfqpoint{1.506943in}{1.090321in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{1.090198in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.087795in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{1.087201in}}%
\pgfpathlineto{\pgfqpoint{1.516663in}{1.086511in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{1.087098in}}%
\pgfpathlineto{\pgfqpoint{1.518873in}{1.088172in}}%
\pgfpathlineto{\pgfqpoint{1.519314in}{1.087483in}}%
\pgfpathlineto{\pgfqpoint{1.525500in}{1.088042in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{1.086577in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{1.086477in}}%
\pgfpathlineto{\pgfqpoint{1.530802in}{1.086085in}}%
\pgfpathlineto{\pgfqpoint{1.535662in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{1.082722in}}%
\pgfpathlineto{\pgfqpoint{1.542290in}{1.082440in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{1.080737in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{1.079890in}}%
\pgfpathlineto{\pgfqpoint{1.548034in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{1.079153in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{1.079918in}}%
\pgfpathlineto{\pgfqpoint{1.555103in}{1.076560in}}%
\pgfpathlineto{\pgfqpoint{1.557312in}{1.077422in}}%
\pgfpathlineto{\pgfqpoint{1.560847in}{1.077451in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{1.075429in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{1.075077in}}%
\pgfpathlineto{\pgfqpoint{1.567475in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{1.570567in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{1.576311in}{1.069799in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{1.070362in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.069730in}}%
\pgfpathlineto{\pgfqpoint{1.578962in}{1.069661in}}%
\pgfpathlineto{\pgfqpoint{1.581613in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{1.586032in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{1.591776in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.592217in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{1.593543in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.067322in}}%
\pgfpathlineto{\pgfqpoint{1.594868in}{1.066704in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.065409in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{1.065090in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.067005in}}%
\pgfpathlineto{\pgfqpoint{1.601496in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.063319in}}%
\pgfpathlineto{\pgfqpoint{1.608124in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{1.060939in}}%
\pgfpathlineto{\pgfqpoint{1.610775in}{1.061390in}}%
\pgfpathlineto{\pgfqpoint{1.611216in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{1.611658in}{1.061237in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{1.059379in}}%
\pgfpathlineto{\pgfqpoint{1.615635in}{1.058629in}}%
\pgfpathlineto{\pgfqpoint{1.617844in}{1.057383in}}%
\pgfpathlineto{\pgfqpoint{1.619170in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{1.621379in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.057094in}}%
\pgfpathlineto{\pgfqpoint{1.623146in}{1.056154in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{1.626239in}{1.055126in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{1.054493in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{1.635076in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{1.636843in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{1.051565in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{1.050984in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{1.642587in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{1.646122in}{1.049071in}}%
\pgfpathlineto{\pgfqpoint{1.647889in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{1.048363in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{1.653191in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{1.657167in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{1.047406in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{1.667330in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{1.668213in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.681910in}{1.047204in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{1.048020in}}%
\pgfpathlineto{\pgfqpoint{1.687212in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{1.688538in}{1.045436in}}%
\pgfpathlineto{\pgfqpoint{1.691631in}{1.043222in}}%
\pgfpathlineto{\pgfqpoint{1.692073in}{1.043644in}}%
\pgfpathlineto{\pgfqpoint{1.692514in}{1.042776in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.042331in}}%
\pgfpathlineto{\pgfqpoint{1.693840in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{1.700467in}{1.043272in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{1.042389in}}%
\pgfpathlineto{\pgfqpoint{1.704002in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.706211in}{1.041049in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{1.039032in}}%
\pgfpathlineto{\pgfqpoint{1.714606in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{1.718583in}{1.038134in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{1.036718in}}%
\pgfpathlineto{\pgfqpoint{1.726094in}{1.036376in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{1.036922in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{1.735373in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{1.749070in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{1.752604in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{1.036267in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{1.758348in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{1.759232in}{1.034512in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{1.762766in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.766301in}{1.033949in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{1.768510in}{1.034130in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{1.032819in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{1.777347in}{1.029216in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{1.783091in}{1.028997in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{1.027906in}}%
\pgfpathlineto{\pgfqpoint{1.789719in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{1.797672in}{1.030399in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{1.800764in}{1.030191in}}%
\pgfpathlineto{\pgfqpoint{1.802090in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{1.810485in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{1.816229in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{1.823740in}{1.029046in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{1.830809in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{1.833019in}{1.027606in}}%
\pgfpathlineto{\pgfqpoint{1.835228in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{1.836995in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{1.838762in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{1.849808in}{1.028864in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.028305in}}%
\pgfpathlineto{\pgfqpoint{1.853343in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{1.862180in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{1.863505in}{1.026445in}}%
\pgfpathlineto{\pgfqpoint{1.863947in}{1.025714in}}%
\pgfpathlineto{\pgfqpoint{1.864389in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{1.866598in}{1.026806in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{1.871458in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{1.877202in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{1.882062in}{1.026425in}}%
\pgfpathlineto{\pgfqpoint{1.884272in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{1.893550in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{1.899736in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{1.901503in}{1.024194in}}%
\pgfpathlineto{\pgfqpoint{1.903271in}{1.024284in}}%
\pgfpathlineto{\pgfqpoint{1.904596in}{1.024021in}}%
\pgfpathlineto{\pgfqpoint{1.905922in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{1.906805in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{1.908131in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{1.909456in}{1.023148in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{1.023940in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{1.918735in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{1.021104in}}%
\pgfpathlineto{\pgfqpoint{1.929781in}{1.020678in}}%
\pgfpathlineto{\pgfqpoint{1.931106in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.019831in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{1.020182in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{1.016946in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{1.942152in}{1.015939in}}%
\pgfpathlineto{\pgfqpoint{1.944803in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.015812in}}%
\pgfpathlineto{\pgfqpoint{1.950105in}{1.015235in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{1.954082in}{1.015013in}}%
\pgfpathlineto{\pgfqpoint{1.957617in}{1.014704in}}%
\pgfpathlineto{\pgfqpoint{1.963360in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{1.013425in}}%
\pgfpathlineto{\pgfqpoint{1.966895in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{1.968221in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{1.972639in}{1.012662in}}%
\pgfpathlineto{\pgfqpoint{1.975732in}{1.011030in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{1.990312in}{1.010945in}}%
\pgfpathlineto{\pgfqpoint{1.991196in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{1.991638in}{1.010960in}}%
\pgfpathlineto{\pgfqpoint{1.993405in}{1.011062in}}%
\pgfpathlineto{\pgfqpoint{1.996940in}{1.011019in}}%
\pgfpathlineto{\pgfqpoint{1.999149in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{2.007102in}{1.010807in}}%
\pgfpathlineto{\pgfqpoint{2.010195in}{1.010436in}}%
\pgfpathlineto{\pgfqpoint{2.011962in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{1.008940in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{2.025659in}{1.006212in}}%
\pgfpathlineto{\pgfqpoint{2.026985in}{1.006231in}}%
\pgfpathlineto{\pgfqpoint{2.029194in}{1.005466in}}%
\pgfpathlineto{\pgfqpoint{2.030520in}{1.005486in}}%
\pgfpathlineto{\pgfqpoint{2.034938in}{1.004678in}}%
\pgfpathlineto{\pgfqpoint{2.035822in}{1.004612in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{2.038915in}{1.004027in}}%
\pgfpathlineto{\pgfqpoint{2.042891in}{1.003617in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{2.049519in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{2.051286in}{1.003126in}}%
\pgfpathlineto{\pgfqpoint{2.054821in}{1.003106in}}%
\pgfpathlineto{\pgfqpoint{2.057472in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{2.059681in}{1.001705in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{2.064099in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{2.066308in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{2.069401in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{2.071169in}{0.999508in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{2.076471in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{2.079122in}{0.999198in}}%
\pgfpathlineto{\pgfqpoint{2.083540in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{2.087517in}{0.998975in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{0.997739in}}%
\pgfpathlineto{\pgfqpoint{2.091935in}{0.997081in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{0.995284in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{2.102097in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{2.105190in}{0.994636in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{0.990011in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{2.125956in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{2.130817in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{2.136119in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{2.141421in}{0.988875in}}%
\pgfpathlineto{\pgfqpoint{2.144514in}{0.988368in}}%
\pgfpathlineto{\pgfqpoint{2.149816in}{0.985656in}}%
\pgfpathlineto{\pgfqpoint{2.151141in}{0.985912in}}%
\pgfpathlineto{\pgfqpoint{2.153350in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{0.984312in}}%
\pgfpathlineto{\pgfqpoint{2.161745in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{0.982887in}}%
\pgfpathlineto{\pgfqpoint{2.167489in}{0.983397in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{0.984439in}}%
\pgfpathlineto{\pgfqpoint{2.178093in}{0.983916in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{0.983478in}}%
\pgfpathlineto{\pgfqpoint{2.181628in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{0.982009in}}%
\pgfpathlineto{\pgfqpoint{2.186488in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{2.195325in}{0.979726in}}%
\pgfpathlineto{\pgfqpoint{2.197092in}{0.979639in}}%
\pgfpathlineto{\pgfqpoint{2.201952in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{2.207696in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{2.212556in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{2.227579in}{0.977235in}}%
\pgfpathlineto{\pgfqpoint{2.229346in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{2.232439in}{0.975870in}}%
\pgfpathlineto{\pgfqpoint{2.236416in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{2.255415in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{2.261600in}{0.967049in}}%
\pgfpathlineto{\pgfqpoint{2.266902in}{0.967045in}}%
\pgfpathlineto{\pgfqpoint{2.281483in}{0.964177in}}%
\pgfpathlineto{\pgfqpoint{2.284576in}{0.963764in}}%
\pgfpathlineto{\pgfqpoint{2.289436in}{0.963289in}}%
\pgfpathlineto{\pgfqpoint{2.291203in}{0.963226in}}%
\pgfpathlineto{\pgfqpoint{2.302691in}{0.961234in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{2.306668in}{0.959815in}}%
\pgfpathlineto{\pgfqpoint{2.307993in}{0.959672in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{0.953517in}}%
\pgfpathlineto{\pgfqpoint{2.338480in}{0.953357in}}%
\pgfpathlineto{\pgfqpoint{2.340247in}{0.952920in}}%
\pgfpathlineto{\pgfqpoint{2.343782in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{2.346433in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{2.348642in}{0.951817in}}%
\pgfpathlineto{\pgfqpoint{2.350409in}{0.951192in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{0.949946in}}%
\pgfpathlineto{\pgfqpoint{2.370292in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{2.373385in}{0.946789in}}%
\pgfpathlineto{\pgfqpoint{2.380454in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{2.384873in}{0.942751in}}%
\pgfpathlineto{\pgfqpoint{2.389733in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{2.391058in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{2.396361in}{0.940450in}}%
\pgfpathlineto{\pgfqpoint{2.402988in}{0.940598in}}%
\pgfpathlineto{\pgfqpoint{2.415360in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{2.417569in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.935580in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{0.935580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721672in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{0.723124in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{0.731077in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.018414in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.174684in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{0.743449in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{0.744333in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.117297in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.131517in}}%
\pgfpathlineto{\pgfqpoint{0.748751in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.155679in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.167662in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{0.752286in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.144632in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.154769in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.133277in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{1.133880in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.106195in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.050716in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.095328in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.107608in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.093831in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{1.090198in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.104443in}}%
\pgfpathlineto{\pgfqpoint{0.790284in}{1.105431in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{1.117074in}}%
\pgfpathlineto{\pgfqpoint{0.792051in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.125644in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.124534in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{0.806190in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.078198in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.082529in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.079280in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{1.096390in}}%
\pgfpathlineto{\pgfqpoint{0.818561in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.085819in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.063710in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.054208in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{0.829607in}{1.092827in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.066660in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{0.837118in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.064998in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.064413in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.070223in}}%
\pgfpathlineto{\pgfqpoint{0.843746in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.056065in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.063178in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.056134in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.054404in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{1.063752in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.058588in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.073061in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{1.067924in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.072125in}}%
\pgfpathlineto{\pgfqpoint{0.856559in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.067722in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.081506in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.086385in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{0.868489in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.086880in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.094184in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.090506in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.088325in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.086789in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.097731in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.094208in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.095143in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.087668in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.086177in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{1.091874in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{1.087094in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{1.098448in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.097041in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{1.087867in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.090113in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{0.896324in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{0.900743in}{1.102018in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.094979in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.087211in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{0.906045in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.082578in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.085907in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.087969in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.095354in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.092456in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.093235in}}%
\pgfpathlineto{\pgfqpoint{0.912231in}{1.091992in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.095633in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.094772in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.095428in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.108118in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.105333in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.108792in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.117245in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{1.118175in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.124517in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.124807in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.128006in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{1.125325in}}%
\pgfpathlineto{\pgfqpoint{0.932113in}{1.127085in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.132857in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.132851in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{0.943159in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.128387in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{0.945810in}{1.122752in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.115570in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.117227in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{1.112664in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{0.955531in}{1.113847in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.117050in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.109758in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{0.963484in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{0.963925in}{1.103516in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.101238in}}%
\pgfpathlineto{\pgfqpoint{0.964809in}{1.104087in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.098655in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{1.100477in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.102286in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.101603in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.104490in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.108005in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.110086in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.108203in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.108719in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.110674in}}%
\pgfpathlineto{\pgfqpoint{0.984692in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.114038in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.111991in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{1.109905in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.115126in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{1.113078in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.113317in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.113792in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.114966in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.111411in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.111648in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{1.111005in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.112179in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.111307in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.106849in}}%
\pgfpathlineto{\pgfqpoint{1.008109in}{1.105999in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.103222in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{1.103463in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.105735in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.110104in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.109267in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.110559in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.117172in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.116334in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.113398in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{1.114666in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.110385in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.116407in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.115590in}}%
\pgfpathlineto{\pgfqpoint{1.025783in}{1.112938in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.113152in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.122124in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.119098in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.122869in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{1.124051in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.129913in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.128018in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.125044in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.129923in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{1.127797in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{1.128915in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.127213in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{1.128854in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.131066in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.129377in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.127691in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.126364in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{1.128389in}}%
\pgfpathlineto{\pgfqpoint{1.059362in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.125225in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.133588in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.131183in}}%
\pgfpathlineto{\pgfqpoint{1.064222in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{1.065548in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.131607in}}%
\pgfpathlineto{\pgfqpoint{1.067757in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.133898in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.136172in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.134542in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.135595in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{1.076594in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.077036in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.137052in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.139982in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.139259in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.139409in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{1.080570in}{1.137251in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.135723in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.134464in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{1.138233in}}%
\pgfpathlineto{\pgfqpoint{1.088965in}{1.136682in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.135043in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.132139in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.135039in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{1.131785in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.136147in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{1.115034in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.137920in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.136475in}}%
\pgfpathlineto{\pgfqpoint{1.116359in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.137855in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{1.140091in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.140753in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.136292in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.138995in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.137864in}}%
\pgfpathlineto{\pgfqpoint{1.131823in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.139415in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.139050in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.143459in}}%
\pgfpathlineto{\pgfqpoint{1.137567in}{1.145209in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{1.144706in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.143582in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.145535in}}%
\pgfpathlineto{\pgfqpoint{1.147730in}{1.145042in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{1.147098in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.145878in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.150313in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.148983in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.150045in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.149176in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{1.159659in}{1.153190in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.153947in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.155574in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.154268in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.151071in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{1.151180in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.152908in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{1.149626in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{1.149847in}}%
\pgfpathlineto{\pgfqpoint{1.169821in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{1.172914in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{1.151733in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.153219in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{1.154013in}}%
\pgfpathlineto{\pgfqpoint{1.175123in}{1.152741in}}%
\pgfpathlineto{\pgfqpoint{1.175565in}{1.152846in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.152318in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.153890in}}%
\pgfpathlineto{\pgfqpoint{1.180426in}{1.152632in}}%
\pgfpathlineto{\pgfqpoint{1.180867in}{1.152737in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.158090in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{1.187495in}{1.155619in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.156389in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{1.156488in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.153551in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{1.192355in}{1.152729in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{1.195448in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{1.154394in}}%
\pgfpathlineto{\pgfqpoint{1.198099in}{1.154691in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.155475in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.160584in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{1.209587in}{1.160397in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.157217in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{1.159672in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{1.157328in}}%
\pgfpathlineto{\pgfqpoint{1.216656in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.158144in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.157069in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.157790in}}%
\pgfpathlineto{\pgfqpoint{1.218865in}{1.156626in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{1.221074in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{1.221516in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{1.160393in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{1.164113in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.160832in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{1.229911in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{1.160828in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{1.162485in}}%
\pgfpathlineto{\pgfqpoint{1.233004in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{1.233446in}{1.162045in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.162994in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{1.159438in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.157553in}}%
\pgfpathlineto{\pgfqpoint{1.243166in}{1.159102in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{1.244050in}{1.159275in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.160044in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.159533in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.157410in}}%
\pgfpathlineto{\pgfqpoint{1.247143in}{1.158092in}}%
\pgfpathlineto{\pgfqpoint{1.247585in}{1.157585in}}%
\pgfpathlineto{\pgfqpoint{1.248027in}{1.158265in}}%
\pgfpathlineto{\pgfqpoint{1.249352in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.164738in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.261723in}{1.159719in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{1.263049in}{1.160544in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{1.263933in}{1.159556in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{1.160296in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.157185in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.158498in}}%
\pgfpathlineto{\pgfqpoint{1.268351in}{1.159235in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{1.159486in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.157951in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.158599in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.157634in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.154757in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.155403in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.155704in}}%
\pgfpathlineto{\pgfqpoint{1.287792in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{1.154710in}}%
\pgfpathlineto{\pgfqpoint{1.290001in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.153310in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.163596in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.162595in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.163207in}}%
\pgfpathlineto{\pgfqpoint{1.304582in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{1.305023in}{1.164039in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.160596in}}%
\pgfpathlineto{\pgfqpoint{1.307233in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{1.309884in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.161880in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{1.166300in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{1.163491in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{1.162956in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{1.164348in}}%
\pgfpathlineto{\pgfqpoint{1.328883in}{1.166315in}}%
\pgfpathlineto{\pgfqpoint{1.332417in}{1.167888in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.170903in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{1.169574in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{1.171926in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.171484in}}%
\pgfpathlineto{\pgfqpoint{1.340370in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.170163in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.170486in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{1.174316in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{1.173500in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.174185in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{1.176341in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.359369in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.180709in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{1.360695in}{1.180332in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{1.180876in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{1.184878in}}%
\pgfpathlineto{\pgfqpoint{1.367322in}{1.182615in}}%
\pgfpathlineto{\pgfqpoint{1.367764in}{1.183152in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{1.370415in}{1.183472in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{1.184006in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.184539in}}%
\pgfpathlineto{\pgfqpoint{1.371741in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{1.373508in}{1.182403in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.181977in}}%
\pgfpathlineto{\pgfqpoint{1.374392in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{1.376159in}{1.183200in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.183301in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{1.184394in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.187753in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{1.392065in}{1.186451in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.187432in}}%
\pgfpathlineto{\pgfqpoint{1.393833in}{1.188043in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{1.187162in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.188139in}}%
\pgfpathlineto{\pgfqpoint{1.395600in}{1.188699in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.190183in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.189304in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.190462in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{1.192116in}}%
\pgfpathlineto{\pgfqpoint{1.403995in}{1.193714in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.192474in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{1.195102in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{1.191866in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{1.194749in}}%
\pgfpathlineto{\pgfqpoint{1.415041in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{1.415925in}{1.193526in}}%
\pgfpathlineto{\pgfqpoint{1.416808in}{1.192713in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{1.418576in}{1.192439in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{1.194402in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.194823in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{1.193574in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{1.426970in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.427412in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{1.195114in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.194271in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{1.194797in}}%
\pgfpathlineto{\pgfqpoint{1.430947in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.434482in}{1.195730in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{1.198197in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.197799in}}%
\pgfpathlineto{\pgfqpoint{1.439342in}{1.195739in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{1.195820in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{1.194204in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{1.195275in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{1.446853in}{1.191678in}}%
\pgfpathlineto{\pgfqpoint{1.448179in}{1.192665in}}%
\pgfpathlineto{\pgfqpoint{1.449504in}{1.193219in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.192444in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.192915in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{1.454364in}{1.193672in}}%
\pgfpathlineto{\pgfqpoint{1.456132in}{1.194260in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.193450in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{1.193956in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{1.460108in}{1.195891in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{1.194661in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{1.464527in}{1.194597in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.196170in}}%
\pgfpathlineto{\pgfqpoint{1.469829in}{1.197577in}}%
\pgfpathlineto{\pgfqpoint{1.470712in}{1.198070in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{1.198144in}}%
\pgfpathlineto{\pgfqpoint{1.472922in}{1.195759in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{1.198100in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{1.195431in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.197345in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.483967in}{1.197530in}}%
\pgfpathlineto{\pgfqpoint{1.485735in}{1.199314in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{1.198532in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{1.198977in}}%
\pgfpathlineto{\pgfqpoint{1.487502in}{1.199866in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.199157in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.198657in}}%
\pgfpathlineto{\pgfqpoint{1.498106in}{1.199095in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.200912in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{1.200144in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.200580in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{1.201415in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{1.200649in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{1.198531in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.200072in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{1.199023in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{1.199522in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{1.515780in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{1.199438in}}%
\pgfpathlineto{\pgfqpoint{1.518873in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{1.199286in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{1.200595in}}%
\pgfpathlineto{\pgfqpoint{1.523733in}{1.201864in}}%
\pgfpathlineto{\pgfqpoint{1.524175in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{1.525500in}{1.200829in}}%
\pgfpathlineto{\pgfqpoint{1.526826in}{1.200928in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.201028in}}%
\pgfpathlineto{\pgfqpoint{1.529477in}{1.201901in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{1.530360in}{1.201579in}}%
\pgfpathlineto{\pgfqpoint{1.532128in}{1.200938in}}%
\pgfpathlineto{\pgfqpoint{1.534337in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{1.535220in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{1.535662in}{1.199664in}}%
\pgfpathlineto{\pgfqpoint{1.536988in}{1.200915in}}%
\pgfpathlineto{\pgfqpoint{1.538755in}{1.200663in}}%
\pgfpathlineto{\pgfqpoint{1.540523in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{1.540964in}{1.199682in}}%
\pgfpathlineto{\pgfqpoint{1.541406in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{1.542290in}{1.200544in}}%
\pgfpathlineto{\pgfqpoint{1.544057in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{1.198081in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{1.197425in}}%
\pgfpathlineto{\pgfqpoint{1.549359in}{1.198797in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{1.198075in}}%
\pgfpathlineto{\pgfqpoint{1.550243in}{1.198864in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{1.199717in}}%
\pgfpathlineto{\pgfqpoint{1.553336in}{1.197968in}}%
\pgfpathlineto{\pgfqpoint{1.555103in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{1.560405in}{1.198503in}}%
\pgfpathlineto{\pgfqpoint{1.560847in}{1.197791in}}%
\pgfpathlineto{\pgfqpoint{1.562173in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.196437in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{1.195193in}}%
\pgfpathlineto{\pgfqpoint{1.566149in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.195667in}}%
\pgfpathlineto{\pgfqpoint{1.569242in}{1.195100in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.198747in}}%
\pgfpathlineto{\pgfqpoint{1.574986in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{1.575428in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{1.198640in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.197942in}}%
\pgfpathlineto{\pgfqpoint{1.578079in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{1.578521in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.580730in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{1.581613in}{1.197145in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{1.197541in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{1.197440in}}%
\pgfpathlineto{\pgfqpoint{1.588683in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{1.590008in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{1.590450in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{1.592217in}{1.198286in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{1.593543in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.198446in}}%
\pgfpathlineto{\pgfqpoint{1.594868in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{1.196785in}}%
\pgfpathlineto{\pgfqpoint{1.598403in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{1.599729in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.199276in}}%
\pgfpathlineto{\pgfqpoint{1.601496in}{1.198596in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.199170in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.198266in}}%
\pgfpathlineto{\pgfqpoint{1.608124in}{1.198360in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.196982in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{1.615635in}{1.197141in}}%
\pgfpathlineto{\pgfqpoint{1.616960in}{1.195839in}}%
\pgfpathlineto{\pgfqpoint{1.618286in}{1.196285in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{1.195724in}}%
\pgfpathlineto{\pgfqpoint{1.626239in}{1.195820in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{1.196324in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.196211in}}%
\pgfpathlineto{\pgfqpoint{1.643029in}{1.197354in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{1.198184in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{1.197599in}}%
\pgfpathlineto{\pgfqpoint{1.650540in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{1.650982in}{1.198912in}}%
\pgfpathlineto{\pgfqpoint{1.651424in}{1.199614in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.200431in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{1.200776in}}%
\pgfpathlineto{\pgfqpoint{1.659818in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{1.660260in}{1.200196in}}%
\pgfpathlineto{\pgfqpoint{1.662028in}{1.200310in}}%
\pgfpathlineto{\pgfqpoint{1.667330in}{1.199992in}}%
\pgfpathlineto{\pgfqpoint{1.668213in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{1.670864in}{1.201538in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.676166in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{1.685003in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{1.204417in}}%
\pgfpathlineto{\pgfqpoint{1.686329in}{1.204767in}}%
\pgfpathlineto{\pgfqpoint{1.687654in}{1.204845in}}%
\pgfpathlineto{\pgfqpoint{1.688980in}{1.203629in}}%
\pgfpathlineto{\pgfqpoint{1.689422in}{1.203979in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.203734in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.202926in}}%
\pgfpathlineto{\pgfqpoint{1.695165in}{1.203354in}}%
\pgfpathlineto{\pgfqpoint{1.696049in}{1.202122in}}%
\pgfpathlineto{\pgfqpoint{1.696491in}{1.202470in}}%
\pgfpathlineto{\pgfqpoint{1.699584in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{1.703119in}{1.206373in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.206472in}}%
\pgfpathlineto{\pgfqpoint{1.706211in}{1.206864in}}%
\pgfpathlineto{\pgfqpoint{1.707095in}{1.207865in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{1.707979in}{1.206644in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{1.205285in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{1.205626in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{1.205725in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{1.205510in}}%
\pgfpathlineto{\pgfqpoint{1.718141in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{1.205683in}}%
\pgfpathlineto{\pgfqpoint{1.719466in}{1.206021in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{1.206070in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.205831in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{1.205617in}}%
\pgfpathlineto{\pgfqpoint{1.730071in}{1.209705in}}%
\pgfpathlineto{\pgfqpoint{1.730512in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.209750in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{1.733605in}{1.209886in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{1.744651in}{1.214111in}}%
\pgfpathlineto{\pgfqpoint{1.746860in}{1.213908in}}%
\pgfpathlineto{\pgfqpoint{1.749070in}{1.214923in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.213788in}}%
\pgfpathlineto{\pgfqpoint{1.752162in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{1.754372in}{1.213345in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.211677in}}%
\pgfpathlineto{\pgfqpoint{1.757906in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.762325in}{1.213111in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.212852in}}%
\pgfpathlineto{\pgfqpoint{1.766743in}{1.211520in}}%
\pgfpathlineto{\pgfqpoint{1.769394in}{1.212243in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{1.211730in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{1.212111in}}%
\pgfpathlineto{\pgfqpoint{1.779998in}{1.208894in}}%
\pgfpathlineto{\pgfqpoint{1.785300in}{1.211802in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{1.211612in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{1.214194in}}%
\pgfpathlineto{\pgfqpoint{1.795462in}{1.215185in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{1.217097in}}%
\pgfpathlineto{\pgfqpoint{1.800764in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{1.217224in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.216754in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.808276in}{1.216882in}}%
\pgfpathlineto{\pgfqpoint{1.810485in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{1.812252in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{1.813578in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{1.219155in}}%
\pgfpathlineto{\pgfqpoint{1.816229in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{1.219274in}}%
\pgfpathlineto{\pgfqpoint{1.819322in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{1.822856in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{1.220094in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{1.221277in}}%
\pgfpathlineto{\pgfqpoint{1.826391in}{1.220727in}}%
\pgfpathlineto{\pgfqpoint{1.830809in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{1.832577in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{1.222670in}}%
\pgfpathlineto{\pgfqpoint{1.843623in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{1.223349in}}%
\pgfpathlineto{\pgfqpoint{1.849808in}{1.225731in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.225773in}}%
\pgfpathlineto{\pgfqpoint{1.852901in}{1.226658in}}%
\pgfpathlineto{\pgfqpoint{1.869249in}{1.228244in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.231134in}}%
\pgfpathlineto{\pgfqpoint{1.878086in}{1.229580in}}%
\pgfpathlineto{\pgfqpoint{1.884272in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{1.231724in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{1.230697in}}%
\pgfpathlineto{\pgfqpoint{1.890899in}{1.231535in}}%
\pgfpathlineto{\pgfqpoint{1.892225in}{1.231569in}}%
\pgfpathlineto{\pgfqpoint{1.897527in}{1.233832in}}%
\pgfpathlineto{\pgfqpoint{1.898852in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{1.909456in}{1.235426in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{1.235991in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{1.915200in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{1.919619in}{1.236169in}}%
\pgfpathlineto{\pgfqpoint{1.921386in}{1.236207in}}%
\pgfpathlineto{\pgfqpoint{1.926688in}{1.237356in}}%
\pgfpathlineto{\pgfqpoint{1.928013in}{1.238161in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{1.237668in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{1.237979in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{1.936408in}{1.238837in}}%
\pgfpathlineto{\pgfqpoint{1.937734in}{1.238347in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.237123in}}%
\pgfpathlineto{\pgfqpoint{1.945687in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.946571in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{1.952314in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{1.240275in}}%
\pgfpathlineto{\pgfqpoint{1.961593in}{1.239044in}}%
\pgfpathlineto{\pgfqpoint{1.964244in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{1.240869in}}%
\pgfpathlineto{\pgfqpoint{1.965570in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{1.966895in}{1.241150in}}%
\pgfpathlineto{\pgfqpoint{1.968221in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{1.972197in}{1.241986in}}%
\pgfpathlineto{\pgfqpoint{1.976616in}{1.240808in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.241875in}}%
\pgfpathlineto{\pgfqpoint{1.990312in}{1.246457in}}%
\pgfpathlineto{\pgfqpoint{1.991196in}{1.245728in}}%
\pgfpathlineto{\pgfqpoint{1.991638in}{1.246226in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.247482in}}%
\pgfpathlineto{\pgfqpoint{1.995173in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{2.003568in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{2.006660in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{1.249096in}}%
\pgfpathlineto{\pgfqpoint{2.011079in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{1.251821in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{1.252824in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{1.253074in}}%
\pgfpathlineto{\pgfqpoint{2.024776in}{1.252376in}}%
\pgfpathlineto{\pgfqpoint{2.026543in}{1.251430in}}%
\pgfpathlineto{\pgfqpoint{2.030078in}{1.252174in}}%
\pgfpathlineto{\pgfqpoint{2.048635in}{1.253012in}}%
\pgfpathlineto{\pgfqpoint{2.051286in}{1.254441in}}%
\pgfpathlineto{\pgfqpoint{2.054379in}{1.255396in}}%
\pgfpathlineto{\pgfqpoint{2.057030in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{2.063216in}{1.256136in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{1.255675in}}%
\pgfpathlineto{\pgfqpoint{2.067192in}{1.255919in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{1.256899in}}%
\pgfpathlineto{\pgfqpoint{2.087517in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{1.258983in}}%
\pgfpathlineto{\pgfqpoint{2.091051in}{1.259215in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.258084in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{1.258087in}}%
\pgfpathlineto{\pgfqpoint{2.119771in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{2.121096in}{1.257475in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{2.128607in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{2.130375in}{1.259501in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{2.137886in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{2.142304in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{2.142746in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{2.143188in}{1.262381in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{2.148490in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{2.150257in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{2.152467in}{1.261281in}}%
\pgfpathlineto{\pgfqpoint{2.155118in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{2.159536in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{2.168373in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{2.172791in}{1.264088in}}%
\pgfpathlineto{\pgfqpoint{2.175442in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{2.177209in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{2.181186in}{1.266217in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{1.264924in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.264706in}}%
\pgfpathlineto{\pgfqpoint{2.195325in}{1.265747in}}%
\pgfpathlineto{\pgfqpoint{2.198418in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{2.202394in}{1.266994in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.267410in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{1.266978in}}%
\pgfpathlineto{\pgfqpoint{2.211673in}{1.268430in}}%
\pgfpathlineto{\pgfqpoint{2.213882in}{1.267791in}}%
\pgfpathlineto{\pgfqpoint{2.219626in}{1.268603in}}%
\pgfpathlineto{\pgfqpoint{2.221393in}{1.268803in}}%
\pgfpathlineto{\pgfqpoint{2.226253in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{2.228904in}{1.270012in}}%
\pgfpathlineto{\pgfqpoint{2.238625in}{1.269133in}}%
\pgfpathlineto{\pgfqpoint{2.239950in}{1.269126in}}%
\pgfpathlineto{\pgfqpoint{2.243927in}{1.268284in}}%
\pgfpathlineto{\pgfqpoint{2.246136in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{2.251880in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{2.253205in}{1.269264in}}%
\pgfpathlineto{\pgfqpoint{2.256298in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.260717in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{2.263809in}{1.268602in}}%
\pgfpathlineto{\pgfqpoint{2.269995in}{1.270393in}}%
\pgfpathlineto{\pgfqpoint{2.271763in}{1.270786in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.272361in}}%
\pgfpathlineto{\pgfqpoint{2.280157in}{1.272343in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.273900in}}%
\pgfpathlineto{\pgfqpoint{2.288110in}{1.273287in}}%
\pgfpathlineto{\pgfqpoint{2.294738in}{1.275027in}}%
\pgfpathlineto{\pgfqpoint{2.296064in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{2.299598in}{1.275977in}}%
\pgfpathlineto{\pgfqpoint{2.300924in}{1.275569in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{1.276926in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{1.276514in}}%
\pgfpathlineto{\pgfqpoint{2.307551in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{2.314621in}{1.277806in}}%
\pgfpathlineto{\pgfqpoint{2.320365in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{2.323457in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{2.327876in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{2.330969in}{1.279001in}}%
\pgfpathlineto{\pgfqpoint{2.333178in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{2.335387in}{1.279729in}}%
\pgfpathlineto{\pgfqpoint{2.340247in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{2.345549in}{1.281350in}}%
\pgfpathlineto{\pgfqpoint{2.347758in}{1.282093in}}%
\pgfpathlineto{\pgfqpoint{2.371176in}{1.282749in}}%
\pgfpathlineto{\pgfqpoint{2.376036in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{2.377362in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{2.379129in}{1.282647in}}%
\pgfpathlineto{\pgfqpoint{2.383105in}{1.283162in}}%
\pgfpathlineto{\pgfqpoint{2.386640in}{1.284056in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{1.284148in}}%
\pgfpathlineto{\pgfqpoint{2.400337in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{2.402988in}{1.285884in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{2.412708in}{1.287595in}}%
\pgfpathlineto{\pgfqpoint{2.414034in}{1.287944in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{2.422429in}{1.287446in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{1.288656in}}%
\pgfpathlineto{\pgfqpoint{2.429498in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.287881in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.287881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720903in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{2.206833in}}%
\pgfpathlineto{\pgfqpoint{0.721861in}{2.335000in}}%
\pgfpathmoveto{\pgfqpoint{0.722304in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{2.147750in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{2.128056in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{2.228318in}}%
\pgfpathlineto{\pgfqpoint{0.727101in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.783921in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.805067in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.884561in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.866235in}}%
\pgfpathlineto{\pgfqpoint{0.735496in}{1.889471in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.874689in}}%
\pgfpathlineto{\pgfqpoint{0.736821in}{1.895868in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.935050in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.884037in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.937523in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.875967in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.927092in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.848259in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.850331in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{1.859719in}}%
\pgfpathlineto{\pgfqpoint{0.748751in}{1.872331in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.907008in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.897515in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.867746in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.870641in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.872028in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{1.826784in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{1.838153in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.839895in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.872707in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.825651in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.830177in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{1.824314in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.825806in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.845382in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.825947in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.823349in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.831350in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.819916in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.834865in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.827508in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.831025in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.814866in}}%
\pgfpathlineto{\pgfqpoint{0.776145in}{1.830933in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.832023in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.840607in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.825477in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.831899in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.864150in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.864904in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.887376in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.864391in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.869899in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.887630in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{0.789842in}{1.880753in}}%
\pgfpathlineto{\pgfqpoint{0.790725in}{1.886306in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.882425in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{1.887346in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.906434in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.894081in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.913124in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.913454in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.926188in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.922702in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.919294in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{1.951842in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{0.804864in}{1.944651in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.948459in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.937608in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.941561in}}%
\pgfpathlineto{\pgfqpoint{0.807515in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.949230in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.931891in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.932270in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.936414in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.936577in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.933885in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.937523in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{1.954459in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.944950in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.948344in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.951593in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.942265in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.961292in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{0.823863in}{1.937313in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.937593in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{0.826514in}{1.935197in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{0.827398in}{1.941323in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.942365in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.948169in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.939916in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.940154in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.937523in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.940388in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.946145in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.920791in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{1.908624in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.906279in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.906511in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.912468in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.913081in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.918622in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.911824in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.912026in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.915779in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.920704in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.921035in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.912002in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.925051in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.922931in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.923083in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.930241in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.928138in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.928271in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.935379in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{1.933299in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.933414in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.944874in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.940692in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.940870in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.960254in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.960284in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.962351in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.960371in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.966494in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.954567in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.956637in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.960653in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.948956in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.950968in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.960867in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.958972in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.953254in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.955212in}}%
\pgfpathlineto{\pgfqpoint{0.884837in}{1.957194in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.938865in}}%
\pgfpathlineto{\pgfqpoint{0.889255in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.944718in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.939275in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.941263in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.941487in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.945243in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.939909in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.941781in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.947457in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.947515in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.942281in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.944110in}}%
\pgfpathlineto{\pgfqpoint{0.898534in}{1.945931in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.938989in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.939144in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.944624in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.937961in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.941596in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.936577in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.938350in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.942006in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.937291in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.939099in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.942535in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.939317in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.941027in}}%
\pgfpathlineto{\pgfqpoint{0.912672in}{1.944482in}}%
\pgfpathlineto{\pgfqpoint{0.913114in}{1.942919in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.944600in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.947941in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.944777in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.941886in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.940564in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.940631in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.942452in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{1.944126in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.950463in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.948969in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.941592in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{1.943172in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.943231in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.946415in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.943576in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.943633in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.942200in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.949949in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.944295in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.951690in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.950325in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.953312in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.951955in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.957738in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.952176in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.963549in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.962191in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.956706in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.962335in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.966464in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{1.966472in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.971833in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.965189in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.967855in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.967859in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.969182in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.966554in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.967874in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.984552in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{1.981935in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.983183in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.979362in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.980611in}}%
\pgfpathlineto{\pgfqpoint{0.971437in}{1.987945in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.986670in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{1.996394in}}%
\pgfpathlineto{\pgfqpoint{0.974971in}{1.992618in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.988900in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.990092in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.993606in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.987467in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.988648in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.989826in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.987324in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.986043in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.987210in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.988374in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.985965in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.987126in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.988137in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.992693in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.990259in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.994789in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{0.993529in}{1.986536in}}%
\pgfpathlineto{\pgfqpoint{0.994412in}{1.987626in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.986458in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.991917in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.991849in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.991781in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.991714in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.991614in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.985961in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.986963in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{2.002679in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.996050in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.997074in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.998096in}}%
\pgfpathlineto{\pgfqpoint{1.016504in}{1.993746in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.994695in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.991507in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.992493in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.992428in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.993371in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.993271in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.990137in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.992141in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{1.988969in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.991985in}}%
\pgfpathlineto{\pgfqpoint{1.027108in}{1.988863in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.989855in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.987768in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.988758in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.988602in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.984540in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.987476in}}%
\pgfpathlineto{\pgfqpoint{1.035061in}{1.982433in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{1.983409in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.984363in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.987240in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.984248in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.992869in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.992838in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.986943in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.987887in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.985768in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{1.995821in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.995788in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.992949in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.993822in}}%
\pgfpathlineto{\pgfqpoint{1.056269in}{1.994723in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.993640in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.986153in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.987031in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.982378in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.985044in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.975919in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.976814in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.978598in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.975892in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{1.976774in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.977634in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{1.978496in}}%
\pgfpathlineto{\pgfqpoint{1.073943in}{1.979352in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{1.984522in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.984453in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.975688in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.977384in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.978225in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.979073in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.977350in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{1.978197in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{1.979851in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.987361in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.988162in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.986442in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.988037in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{1.988829in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.993638in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.986019in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.984370in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.985169in}}%
\pgfpathlineto{\pgfqpoint{1.107522in}{1.989094in}}%
\pgfpathlineto{\pgfqpoint{1.108406in}{1.989858in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{1.991400in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.990574in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.992131in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.988065in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.989555in}}%
\pgfpathlineto{\pgfqpoint{1.115475in}{1.990305in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{1.991770in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{1.988579in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.989344in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.990086in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.991606in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{1.990802in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.993771in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{1.991376in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.994312in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.990364in}}%
\pgfpathlineto{\pgfqpoint{1.134474in}{1.990908in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{1.991642in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.990865in}}%
\pgfpathlineto{\pgfqpoint{1.136242in}{1.991574in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{1.137125in}{1.991530in}}%
\pgfpathlineto{\pgfqpoint{1.138451in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.992913in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{1.988374in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{1.987557in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.987504in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{1.985977in}}%
\pgfpathlineto{\pgfqpoint{1.146404in}{1.986664in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{1.984445in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.985164in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.988006in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.985059in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{1.982862in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{1.984999in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{1.981352in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.982052in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.982712in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{1.980526in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{1.981199in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{1.979034in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{1.979717in}}%
\pgfpathlineto{\pgfqpoint{1.162310in}{1.980416in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.979699in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.978276in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{1.979662in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{1.978949in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{1.979644in}}%
\pgfpathlineto{\pgfqpoint{1.166287in}{1.980328in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.981019in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{1.979608in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{1.982352in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{1.980231in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{1.980906in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{1.975337in}}%
\pgfpathlineto{\pgfqpoint{1.176007in}{1.978057in}}%
\pgfpathlineto{\pgfqpoint{1.177774in}{1.975975in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{1.180426in}{1.980026in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.982012in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{1.981990in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.980628in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{1.981283in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{1.982585in}}%
\pgfpathlineto{\pgfqpoint{1.187495in}{1.981892in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{1.978511in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.977170in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{1.977830in}}%
\pgfpathlineto{\pgfqpoint{1.191471in}{1.979138in}}%
\pgfpathlineto{\pgfqpoint{1.192797in}{1.977789in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.978444in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{1.980411in}}%
\pgfpathlineto{\pgfqpoint{1.194564in}{1.979082in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.977065in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.977701in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.975062in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.975708in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.976343in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.975028in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{1.974374in}}%
\pgfpathlineto{\pgfqpoint{1.205610in}{1.971790in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{1.972432in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{1.969858in}}%
\pgfpathlineto{\pgfqpoint{1.208261in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.969226in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.969228in}}%
\pgfpathlineto{\pgfqpoint{1.214005in}{1.968597in}}%
\pgfpathlineto{\pgfqpoint{1.215772in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.967986in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.968618in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.969877in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.971117in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{1.974174in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{1.971111in}}%
\pgfpathlineto{\pgfqpoint{1.233004in}{1.971721in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.973540in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{1.971713in}}%
\pgfpathlineto{\pgfqpoint{1.236981in}{1.972318in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{1.974127in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{1.971103in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.973499in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{1.971698in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.972295in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{1.972278in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.968137in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{1.966381in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.966385in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{1.961725in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.962908in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{1.961163in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{1.961768in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{1.958896in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{1.959494in}}%
\pgfpathlineto{\pgfqpoint{1.261282in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{1.262165in}{1.960099in}}%
\pgfpathlineto{\pgfqpoint{1.263933in}{1.958405in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{1.960183in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.957921in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.958522in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.960842in}}%
\pgfpathlineto{\pgfqpoint{1.272328in}{1.959156in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{1.959732in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{1.957496in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{1.958101in}}%
\pgfpathlineto{\pgfqpoint{1.277188in}{1.960379in}}%
\pgfpathlineto{\pgfqpoint{1.277630in}{1.959826in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.955450in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{1.957165in}}%
\pgfpathlineto{\pgfqpoint{1.285583in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.953382in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{1.290885in}{1.949098in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.945882in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.947048in}}%
\pgfpathlineto{\pgfqpoint{1.295745in}{1.946558in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{1.947734in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{1.301931in}{1.947890in}}%
\pgfpathlineto{\pgfqpoint{1.309884in}{1.956161in}}%
\pgfpathlineto{\pgfqpoint{1.310326in}{1.956171in}}%
\pgfpathlineto{\pgfqpoint{1.310767in}{1.954591in}}%
\pgfpathlineto{\pgfqpoint{1.311651in}{1.955145in}}%
\pgfpathlineto{\pgfqpoint{1.312977in}{1.955179in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.957390in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{1.318279in}{1.956362in}}%
\pgfpathlineto{\pgfqpoint{1.320046in}{1.956926in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{1.955988in}}%
\pgfpathlineto{\pgfqpoint{1.325348in}{1.954457in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{1.957628in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{1.957171in}}%
\pgfpathlineto{\pgfqpoint{1.332417in}{1.957200in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{1.956208in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.957248in}}%
\pgfpathlineto{\pgfqpoint{1.335952in}{1.955242in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{1.956300in}}%
\pgfpathlineto{\pgfqpoint{1.340370in}{1.954845in}}%
\pgfpathlineto{\pgfqpoint{1.341696in}{1.955887in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{1.955394in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{1.954398in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{1.954912in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{1.956480in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{1.956031in}}%
\pgfpathlineto{\pgfqpoint{1.348324in}{1.954545in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{1.955065in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{1.353184in}{1.954667in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{1.955184in}}%
\pgfpathlineto{\pgfqpoint{1.355835in}{1.955719in}}%
\pgfpathlineto{\pgfqpoint{1.357602in}{1.955269in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.956800in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{1.955384in}}%
\pgfpathlineto{\pgfqpoint{1.363346in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.956903in}}%
\pgfpathlineto{\pgfqpoint{1.367764in}{1.958409in}}%
\pgfpathlineto{\pgfqpoint{1.369090in}{1.957469in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{1.954616in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{1.955108in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{1.952247in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{1.952739in}}%
\pgfpathlineto{\pgfqpoint{1.373508in}{1.953242in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{1.374392in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{1.951855in}}%
\pgfpathlineto{\pgfqpoint{1.377485in}{1.953347in}}%
\pgfpathlineto{\pgfqpoint{1.377927in}{1.952406in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{1.952894in}}%
\pgfpathlineto{\pgfqpoint{1.379252in}{1.953868in}}%
\pgfpathlineto{\pgfqpoint{1.380136in}{1.951992in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{1.952479in}}%
\pgfpathlineto{\pgfqpoint{1.384554in}{1.948344in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.948830in}}%
\pgfpathlineto{\pgfqpoint{1.386321in}{1.950283in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{1.947992in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{1.951363in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{1.950443in}}%
\pgfpathlineto{\pgfqpoint{1.393391in}{1.948169in}}%
\pgfpathlineto{\pgfqpoint{1.396042in}{1.949184in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{1.400018in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{1.403553in}{1.952168in}}%
\pgfpathlineto{\pgfqpoint{1.404437in}{1.950818in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.951288in}}%
\pgfpathlineto{\pgfqpoint{1.407971in}{1.953196in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{1.951854in}}%
\pgfpathlineto{\pgfqpoint{1.409739in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.952798in}}%
\pgfpathlineto{\pgfqpoint{1.411948in}{1.950126in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{1.949740in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{1.948851in}}%
\pgfpathlineto{\pgfqpoint{1.415483in}{1.949329in}}%
\pgfpathlineto{\pgfqpoint{1.418134in}{1.948512in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{1.942854in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{1.940254in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{1.939848in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.940774in}}%
\pgfpathlineto{\pgfqpoint{1.426970in}{1.939481in}}%
\pgfpathlineto{\pgfqpoint{1.427412in}{1.939944in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{1.430063in}{1.936528in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{1.936591in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.935336in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.934523in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.933253in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.933714in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.934242in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{1.933414in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.933873in}}%
\pgfpathlineto{\pgfqpoint{1.448179in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{1.935673in}}%
\pgfpathlineto{\pgfqpoint{1.449946in}{1.934020in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.934064in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.930779in}}%
\pgfpathlineto{\pgfqpoint{1.457015in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.928096in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.924867in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{1.924297in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{1.923065in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.923513in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.923596in}}%
\pgfpathlineto{\pgfqpoint{1.469829in}{1.922036in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.922064in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{1.920870in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{1.921316in}}%
\pgfpathlineto{\pgfqpoint{1.474247in}{1.922735in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{1.922819in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{1.923261in}}%
\pgfpathlineto{\pgfqpoint{1.478224in}{1.919680in}}%
\pgfpathlineto{\pgfqpoint{1.479549in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.919887in}}%
\pgfpathlineto{\pgfqpoint{1.483084in}{1.919593in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.920033in}}%
\pgfpathlineto{\pgfqpoint{1.484851in}{1.918892in}}%
\pgfpathlineto{\pgfqpoint{1.487944in}{1.920731in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{1.920610in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.919452in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{1.919886in}}%
\pgfpathlineto{\pgfqpoint{1.494130in}{1.919915in}}%
\pgfpathlineto{\pgfqpoint{1.495897in}{1.917204in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{1.917728in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.916209in}}%
\pgfpathlineto{\pgfqpoint{1.500315in}{1.916301in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{1.911816in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{1.506501in}{1.911151in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{1.509594in}{1.908606in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{1.909038in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.904105in}}%
\pgfpathlineto{\pgfqpoint{1.518431in}{1.905368in}}%
\pgfpathlineto{\pgfqpoint{1.519756in}{1.906651in}}%
\pgfpathlineto{\pgfqpoint{1.520198in}{1.905903in}}%
\pgfpathlineto{\pgfqpoint{1.523291in}{1.905372in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.903180in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{1.903214in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{1.898838in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{1.899068in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{1.546708in}{1.896606in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{1.895510in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{1.895928in}}%
\pgfpathlineto{\pgfqpoint{1.548917in}{1.896425in}}%
\pgfpathlineto{\pgfqpoint{1.550243in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.896701in}}%
\pgfpathlineto{\pgfqpoint{1.552452in}{1.895611in}}%
\pgfpathlineto{\pgfqpoint{1.553336in}{1.896066in}}%
\pgfpathlineto{\pgfqpoint{1.555103in}{1.896599in}}%
\pgfpathlineto{\pgfqpoint{1.557312in}{1.894923in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.894336in}}%
\pgfpathlineto{\pgfqpoint{1.577637in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{1.581172in}{1.881011in}}%
\pgfpathlineto{\pgfqpoint{1.582939in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{1.584706in}{1.877754in}}%
\pgfpathlineto{\pgfqpoint{1.586474in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{1.877724in}}%
\pgfpathlineto{\pgfqpoint{1.592217in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{1.593543in}{1.875106in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{1.597078in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{1.873802in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{1.873367in}}%
\pgfpathlineto{\pgfqpoint{1.605473in}{1.870731in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{1.871183in}}%
\pgfpathlineto{\pgfqpoint{1.606798in}{1.870526in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{1.869567in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{1.867302in}}%
\pgfpathlineto{\pgfqpoint{1.612542in}{1.867309in}}%
\pgfpathlineto{\pgfqpoint{1.613426in}{1.866359in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{1.866761in}}%
\pgfpathlineto{\pgfqpoint{1.616960in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{1.619170in}{1.865631in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{1.865785in}}%
\pgfpathlineto{\pgfqpoint{1.622262in}{1.865643in}}%
\pgfpathlineto{\pgfqpoint{1.623146in}{1.864705in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{1.865103in}}%
\pgfpathlineto{\pgfqpoint{1.626239in}{1.864375in}}%
\pgfpathlineto{\pgfqpoint{1.631983in}{1.864013in}}%
\pgfpathlineto{\pgfqpoint{1.632866in}{1.864116in}}%
\pgfpathlineto{\pgfqpoint{1.634634in}{1.864321in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{1.639494in}{1.864542in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{1.642145in}{1.862129in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.859370in}}%
\pgfpathlineto{\pgfqpoint{1.647889in}{1.859761in}}%
\pgfpathlineto{\pgfqpoint{1.648331in}{1.859139in}}%
\pgfpathlineto{\pgfqpoint{1.650098in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{1.652307in}{1.858606in}}%
\pgfpathlineto{\pgfqpoint{1.653191in}{1.857704in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{1.659377in}{1.855446in}}%
\pgfpathlineto{\pgfqpoint{1.659818in}{1.855833in}}%
\pgfpathlineto{\pgfqpoint{1.661144in}{1.854663in}}%
\pgfpathlineto{\pgfqpoint{1.664237in}{1.854711in}}%
\pgfpathlineto{\pgfqpoint{1.664679in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.854211in}}%
\pgfpathlineto{\pgfqpoint{1.667330in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{1.852939in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{1.852773in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{1.677050in}{1.849715in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{1.850098in}}%
\pgfpathlineto{\pgfqpoint{1.678376in}{1.849228in}}%
\pgfpathlineto{\pgfqpoint{1.685445in}{1.845898in}}%
\pgfpathlineto{\pgfqpoint{1.687212in}{1.846449in}}%
\pgfpathlineto{\pgfqpoint{1.688538in}{1.845649in}}%
\pgfpathlineto{\pgfqpoint{1.690305in}{1.844908in}}%
\pgfpathlineto{\pgfqpoint{1.696049in}{1.842437in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{1.841882in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{1.839937in}}%
\pgfpathlineto{\pgfqpoint{1.702677in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{1.703119in}{1.840171in}}%
\pgfpathlineto{\pgfqpoint{1.705328in}{1.837920in}}%
\pgfpathlineto{\pgfqpoint{1.706211in}{1.837086in}}%
\pgfpathlineto{\pgfqpoint{1.707979in}{1.836373in}}%
\pgfpathlineto{\pgfqpoint{1.710188in}{1.835724in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{1.718141in}{1.829265in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{1.828450in}}%
\pgfpathlineto{\pgfqpoint{1.723885in}{1.828825in}}%
\pgfpathlineto{\pgfqpoint{1.724327in}{1.827951in}}%
\pgfpathlineto{\pgfqpoint{1.728303in}{1.824785in}}%
\pgfpathlineto{\pgfqpoint{1.729629in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{1.823565in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{1.823139in}}%
\pgfpathlineto{\pgfqpoint{1.737140in}{1.822971in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.821382in}}%
\pgfpathlineto{\pgfqpoint{1.740233in}{1.820655in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{1.812676in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{1.812877in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{1.810802in}}%
\pgfpathlineto{\pgfqpoint{1.761441in}{1.810471in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{1.807715in}}%
\pgfpathlineto{\pgfqpoint{1.768952in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.807045in}}%
\pgfpathlineto{\pgfqpoint{1.771603in}{1.806953in}}%
\pgfpathlineto{\pgfqpoint{1.773812in}{1.806702in}}%
\pgfpathlineto{\pgfqpoint{1.775138in}{1.806017in}}%
\pgfpathlineto{\pgfqpoint{1.776905in}{1.805699in}}%
\pgfpathlineto{\pgfqpoint{1.779114in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.781765in}{1.803503in}}%
\pgfpathlineto{\pgfqpoint{1.785742in}{1.800305in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{1.798088in}}%
\pgfpathlineto{\pgfqpoint{1.791044in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{1.793695in}{1.794855in}}%
\pgfpathlineto{\pgfqpoint{1.795904in}{1.794924in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.795848in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{1.794258in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.793825in}}%
\pgfpathlineto{\pgfqpoint{1.812252in}{1.789235in}}%
\pgfpathlineto{\pgfqpoint{1.813136in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{1.787532in}}%
\pgfpathlineto{\pgfqpoint{1.819763in}{1.787624in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.786917in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{1.822414in}{1.786643in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{1.785371in}}%
\pgfpathlineto{\pgfqpoint{1.823740in}{1.785729in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{1.785814in}}%
\pgfpathlineto{\pgfqpoint{1.827716in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{1.830809in}{1.783802in}}%
\pgfpathlineto{\pgfqpoint{1.835228in}{1.780048in}}%
\pgfpathlineto{\pgfqpoint{1.838321in}{1.779734in}}%
\pgfpathlineto{\pgfqpoint{1.839646in}{1.777721in}}%
\pgfpathlineto{\pgfqpoint{1.840088in}{1.778077in}}%
\pgfpathlineto{\pgfqpoint{1.840972in}{1.778508in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{1.777746in}}%
\pgfpathlineto{\pgfqpoint{1.844506in}{1.777440in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{1.773479in}}%
\pgfpathlineto{\pgfqpoint{1.851134in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{1.852459in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{1.853785in}{1.772665in}}%
\pgfpathlineto{\pgfqpoint{1.854227in}{1.773018in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{1.771991in}}%
\pgfpathlineto{\pgfqpoint{1.855552in}{1.771042in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.768243in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{1.764450in}}%
\pgfpathlineto{\pgfqpoint{1.867482in}{1.762468in}}%
\pgfpathlineto{\pgfqpoint{1.868365in}{1.762901in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{1.760577in}}%
\pgfpathlineto{\pgfqpoint{1.873226in}{1.760245in}}%
\pgfpathlineto{\pgfqpoint{1.875877in}{1.757204in}}%
\pgfpathlineto{\pgfqpoint{1.877202in}{1.756907in}}%
\pgfpathlineto{\pgfqpoint{1.878528in}{1.756340in}}%
\pgfpathlineto{\pgfqpoint{1.880737in}{1.757287in}}%
\pgfpathlineto{\pgfqpoint{1.882504in}{1.755725in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{1.886039in}{1.754227in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{1.752326in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{1.751916in}}%
\pgfpathlineto{\pgfqpoint{1.901503in}{1.748308in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{1.747913in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{1.908573in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{1.745362in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.745064in}}%
\pgfpathlineto{\pgfqpoint{1.920502in}{1.744779in}}%
\pgfpathlineto{\pgfqpoint{1.922711in}{1.745193in}}%
\pgfpathlineto{\pgfqpoint{1.924037in}{1.743880in}}%
\pgfpathlineto{\pgfqpoint{1.925362in}{1.743350in}}%
\pgfpathlineto{\pgfqpoint{1.929781in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.739338in}}%
\pgfpathlineto{\pgfqpoint{1.935083in}{1.739237in}}%
\pgfpathlineto{\pgfqpoint{1.937734in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.736048in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{1.736389in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{1.736044in}}%
\pgfpathlineto{\pgfqpoint{1.945687in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{1.947012in}{1.734592in}}%
\pgfpathlineto{\pgfqpoint{1.949222in}{1.733997in}}%
\pgfpathlineto{\pgfqpoint{1.955849in}{1.732477in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{1.732225in}}%
\pgfpathlineto{\pgfqpoint{1.958500in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{1.958942in}{1.731048in}}%
\pgfpathlineto{\pgfqpoint{1.964244in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{1.730647in}}%
\pgfpathlineto{\pgfqpoint{1.967779in}{1.730735in}}%
\pgfpathlineto{\pgfqpoint{1.970430in}{1.730492in}}%
\pgfpathlineto{\pgfqpoint{1.972639in}{1.728915in}}%
\pgfpathlineto{\pgfqpoint{1.973523in}{1.728086in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.724313in}}%
\pgfpathlineto{\pgfqpoint{1.983685in}{1.722350in}}%
\pgfpathlineto{\pgfqpoint{1.985894in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{1.987661in}{1.719916in}}%
\pgfpathlineto{\pgfqpoint{1.990312in}{1.719452in}}%
\pgfpathlineto{\pgfqpoint{1.993405in}{1.718094in}}%
\pgfpathlineto{\pgfqpoint{1.996940in}{1.718057in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{2.002242in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.005335in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{2.007544in}{1.714540in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{1.713433in}}%
\pgfpathlineto{\pgfqpoint{2.011962in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{1.711340in}}%
\pgfpathlineto{\pgfqpoint{2.019474in}{1.708452in}}%
\pgfpathlineto{\pgfqpoint{2.028752in}{1.704326in}}%
\pgfpathlineto{\pgfqpoint{2.031845in}{1.701371in}}%
\pgfpathlineto{\pgfqpoint{2.035822in}{1.701470in}}%
\pgfpathlineto{\pgfqpoint{2.039356in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{2.042449in}{1.698081in}}%
\pgfpathlineto{\pgfqpoint{2.046868in}{1.693322in}}%
\pgfpathlineto{\pgfqpoint{2.047751in}{1.692799in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.689815in}}%
\pgfpathlineto{\pgfqpoint{2.053937in}{1.689155in}}%
\pgfpathlineto{\pgfqpoint{2.059239in}{1.686526in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{1.684285in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{2.065425in}{1.683174in}}%
\pgfpathlineto{\pgfqpoint{2.067192in}{1.682854in}}%
\pgfpathlineto{\pgfqpoint{2.069843in}{1.680634in}}%
\pgfpathlineto{\pgfqpoint{2.072936in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{2.100772in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.102539in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{1.667483in}}%
\pgfpathlineto{\pgfqpoint{2.107399in}{1.666127in}}%
\pgfpathlineto{\pgfqpoint{2.109167in}{1.665838in}}%
\pgfpathlineto{\pgfqpoint{2.110934in}{1.664873in}}%
\pgfpathlineto{\pgfqpoint{2.113143in}{1.664683in}}%
\pgfpathlineto{\pgfqpoint{2.115352in}{1.663596in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{1.663312in}}%
\pgfpathlineto{\pgfqpoint{2.119771in}{1.662774in}}%
\pgfpathlineto{\pgfqpoint{2.128166in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{2.130375in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{2.132142in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{2.134351in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{2.141421in}{1.655340in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{1.655022in}}%
\pgfpathlineto{\pgfqpoint{2.146723in}{1.653657in}}%
\pgfpathlineto{\pgfqpoint{2.148932in}{1.652393in}}%
\pgfpathlineto{\pgfqpoint{2.151141in}{1.651789in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{1.651068in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{1.649476in}}%
\pgfpathlineto{\pgfqpoint{2.159978in}{1.646783in}}%
\pgfpathlineto{\pgfqpoint{2.170140in}{1.640411in}}%
\pgfpathlineto{\pgfqpoint{2.173675in}{1.638412in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{1.636322in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{2.189581in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{2.192232in}{1.631533in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{1.630656in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.630002in}}%
\pgfpathlineto{\pgfqpoint{2.200185in}{1.628487in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{2.209464in}{1.625780in}}%
\pgfpathlineto{\pgfqpoint{2.211673in}{1.624820in}}%
\pgfpathlineto{\pgfqpoint{2.212556in}{1.624605in}}%
\pgfpathlineto{\pgfqpoint{2.214324in}{1.623547in}}%
\pgfpathlineto{\pgfqpoint{2.216533in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{2.220951in}{1.621322in}}%
\pgfpathlineto{\pgfqpoint{2.223602in}{1.619854in}}%
\pgfpathlineto{\pgfqpoint{2.224928in}{1.619122in}}%
\pgfpathlineto{\pgfqpoint{2.227579in}{1.618909in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{2.237741in}{1.614865in}}%
\pgfpathlineto{\pgfqpoint{2.240392in}{1.614455in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{2.243927in}{1.613842in}}%
\pgfpathlineto{\pgfqpoint{2.246136in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{2.254089in}{1.610078in}}%
\pgfpathlineto{\pgfqpoint{2.256298in}{1.609169in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{1.606167in}}%
\pgfpathlineto{\pgfqpoint{2.267344in}{1.605270in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.273972in}{1.603401in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{2.290320in}{1.597048in}}%
\pgfpathlineto{\pgfqpoint{2.293854in}{1.594702in}}%
\pgfpathlineto{\pgfqpoint{2.303133in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{2.305784in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{2.313737in}{1.588186in}}%
\pgfpathlineto{\pgfqpoint{2.316388in}{1.586859in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.319481in}{1.585838in}}%
\pgfpathlineto{\pgfqpoint{2.321690in}{1.585391in}}%
\pgfpathlineto{\pgfqpoint{2.323899in}{1.584359in}}%
\pgfpathlineto{\pgfqpoint{2.325667in}{1.583808in}}%
\pgfpathlineto{\pgfqpoint{2.343340in}{1.579334in}}%
\pgfpathlineto{\pgfqpoint{2.348642in}{1.575222in}}%
\pgfpathlineto{\pgfqpoint{2.358804in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{2.361014in}{1.571330in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{1.570698in}}%
\pgfpathlineto{\pgfqpoint{2.367641in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{2.401663in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{2.403430in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{2.409616in}{1.558338in}}%
\pgfpathlineto{\pgfqpoint{2.412267in}{1.557133in}}%
\pgfpathlineto{\pgfqpoint{2.421103in}{1.554492in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{1.553008in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{1.551562in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.550596in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.550596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720903in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{2.206833in}}%
\pgfpathlineto{\pgfqpoint{0.721549in}{2.335000in}}%
\pgfpathmoveto{\pgfqpoint{0.722440in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{2.236375in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{2.206833in}}%
\pgfpathlineto{\pgfqpoint{0.724892in}{2.292773in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{0.727543in}{1.761971in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.783921in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.722350in}}%
\pgfpathlineto{\pgfqpoint{0.729310in}{1.767928in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{0.731519in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.856145in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{1.863076in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.866235in}}%
\pgfpathlineto{\pgfqpoint{0.737705in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.738147in}{1.935915in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.924261in}}%
\pgfpathlineto{\pgfqpoint{0.741682in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{1.956320in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.875058in}}%
\pgfpathlineto{\pgfqpoint{0.743891in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.932518in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{1.920746in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.884931in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.914230in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{1.870797in}}%
\pgfpathlineto{\pgfqpoint{0.748751in}{1.894146in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.880627in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{0.752727in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.849224in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.864557in}}%
\pgfpathlineto{\pgfqpoint{0.758913in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{0.761122in}{1.818027in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.825806in}}%
\pgfpathlineto{\pgfqpoint{0.764215in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.837124in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{0.766424in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.766866in}{1.830038in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.854482in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.824902in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.832465in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{1.831124in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.854270in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.837923in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.845716in}}%
\pgfpathlineto{\pgfqpoint{0.775703in}{1.846706in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.855081in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.856844in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{1.847891in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.879343in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.874961in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.880627in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.892265in}}%
\pgfpathlineto{\pgfqpoint{0.784982in}{1.864391in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.874689in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.895868in}}%
\pgfpathlineto{\pgfqpoint{0.787633in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.901442in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.879603in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{1.884697in}}%
\pgfpathlineto{\pgfqpoint{0.790725in}{1.895169in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.891233in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.910705in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.930444in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.930669in}}%
\pgfpathlineto{\pgfqpoint{0.800004in}{1.939163in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{1.935439in}}%
\pgfpathlineto{\pgfqpoint{0.800888in}{1.939505in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.955652in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.959479in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.948572in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.948796in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.948906in}}%
\pgfpathlineto{\pgfqpoint{0.807515in}{1.945434in}}%
\pgfpathlineto{\pgfqpoint{0.807957in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{0.811492in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.933005in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{1.929792in}}%
\pgfpathlineto{\pgfqpoint{0.812817in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{1.930178in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.923899in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{1.927630in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.947941in}}%
\pgfpathlineto{\pgfqpoint{0.817677in}{1.944835in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.935369in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.938848in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{0.822096in}{1.945946in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.919428in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.919644in}}%
\pgfpathlineto{\pgfqpoint{0.826072in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{0.827840in}{1.909480in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{1.912622in}}%
\pgfpathlineto{\pgfqpoint{0.828723in}{1.907094in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.913091in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.919655in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{1.919857in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.923047in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.914892in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.915325in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{0.834467in}{1.915751in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.924845in}}%
\pgfpathlineto{\pgfqpoint{0.838886in}{1.901972in}}%
\pgfpathlineto{\pgfqpoint{0.839327in}{1.902226in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.892301in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.897782in}}%
\pgfpathlineto{\pgfqpoint{0.841095in}{1.900635in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.890866in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.893713in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.905362in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{0.846839in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{1.912622in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.910415in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.910618in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{1.913207in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.906262in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.911219in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.900302in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.903087in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.916309in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.923532in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.921450in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.921604in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.924688in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.927136in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.931944in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.932060in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.926055in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{1.943628in}}%
\pgfpathlineto{\pgfqpoint{0.872023in}{1.939584in}}%
\pgfpathlineto{\pgfqpoint{0.872465in}{1.941729in}}%
\pgfpathlineto{\pgfqpoint{0.873791in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.942059in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{1.946191in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.940626in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.942696in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.948836in}}%
\pgfpathlineto{\pgfqpoint{0.879976in}{1.937204in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.949307in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.947443in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.945656in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{1.947629in}}%
\pgfpathlineto{\pgfqpoint{0.884837in}{1.945790in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{1.945856in}}%
\pgfpathlineto{\pgfqpoint{0.885720in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{1.942290in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.931421in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.939194in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.933764in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{0.893673in}{1.941635in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.936310in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{1.938354in}}%
\pgfpathlineto{\pgfqpoint{0.897208in}{1.942211in}}%
\pgfpathlineto{\pgfqpoint{0.897650in}{1.936990in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.938832in}}%
\pgfpathlineto{\pgfqpoint{0.898534in}{1.942421in}}%
\pgfpathlineto{\pgfqpoint{0.898975in}{1.937238in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.935660in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.941174in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.936083in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.936249in}}%
\pgfpathlineto{\pgfqpoint{0.903836in}{1.939822in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.938196in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.933184in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{1.933273in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.940330in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.940401in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.935631in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.937369in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.937446in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.940890in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.937676in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.939389in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{1.946275in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.946329in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.941561in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.941692in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{0.916649in}{1.941821in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.940364in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.942013in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{1.935915in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.947380in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.935506in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.938889in}}%
\pgfpathlineto{\pgfqpoint{0.928578in}{1.935951in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.937523in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{1.939155in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{1.937731in}}%
\pgfpathlineto{\pgfqpoint{0.932997in}{1.948436in}}%
\pgfpathlineto{\pgfqpoint{0.933439in}{1.948481in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.942839in}}%
\pgfpathlineto{\pgfqpoint{0.935648in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{1.947349in}}%
\pgfpathlineto{\pgfqpoint{0.936973in}{1.943064in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.947629in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.949102in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.954902in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{1.947947in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.958037in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.953948in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.954044in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{1.961047in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.959717in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.962534in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.966547in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.963923in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.967884in}}%
\pgfpathlineto{\pgfqpoint{0.959949in}{1.965277in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.966590in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{1.975628in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.971773in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.974305in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.971762in}}%
\pgfpathlineto{\pgfqpoint{0.971437in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.975475in}}%
\pgfpathlineto{\pgfqpoint{0.972320in}{1.976708in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{0.975413in}{1.974180in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.976612in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{1.976602in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.979013in}}%
\pgfpathlineto{\pgfqpoint{0.978506in}{1.972924in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.974130in}}%
\pgfpathlineto{\pgfqpoint{0.979390in}{1.975331in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.971702in}}%
\pgfpathlineto{\pgfqpoint{0.981599in}{1.974093in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.971694in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.972883in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.971688in}}%
\pgfpathlineto{\pgfqpoint{0.985575in}{1.975219in}}%
\pgfpathlineto{\pgfqpoint{0.986459in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{0.988226in}{1.976340in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.972828in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.977440in}}%
\pgfpathlineto{\pgfqpoint{0.993529in}{1.968209in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.975023in}}%
\pgfpathlineto{\pgfqpoint{0.997505in}{1.975016in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.000156in}{1.977210in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.980502in}}%
\pgfpathlineto{\pgfqpoint{1.003249in}{1.972712in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.974911in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.973803in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{1.991952in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.990849in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{1.990818in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.986468in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.990666in}}%
\pgfpathlineto{\pgfqpoint{1.015620in}{1.987457in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.988409in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.987256in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.986186in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.987207in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{1.990194in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{1.025783in}{1.985868in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.986869in}}%
\pgfpathlineto{\pgfqpoint{1.027108in}{1.983762in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.984761in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.982689in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.983686in}}%
\pgfpathlineto{\pgfqpoint{1.030201in}{1.984640in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.985628in}}%
\pgfpathlineto{\pgfqpoint{1.031085in}{1.984600in}}%
\pgfpathlineto{\pgfqpoint{1.031526in}{1.984580in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.980528in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.981516in}}%
\pgfpathlineto{\pgfqpoint{1.033736in}{1.983482in}}%
\pgfpathlineto{\pgfqpoint{1.035061in}{1.977461in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{1.978433in}}%
\pgfpathlineto{\pgfqpoint{1.038154in}{1.983301in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{1.980334in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.981302in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{1.990924in}}%
\pgfpathlineto{\pgfqpoint{1.042572in}{1.990896in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.985009in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.985955in}}%
\pgfpathlineto{\pgfqpoint{1.046991in}{1.986788in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.983895in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.996725in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{1.993884in}}%
\pgfpathlineto{\pgfqpoint{1.055386in}{1.994787in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{2.000158in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{1.999193in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.991678in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{1.993460in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.988773in}}%
\pgfpathlineto{\pgfqpoint{1.063781in}{1.989638in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{1.990497in}}%
\pgfpathlineto{\pgfqpoint{1.066873in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.984031in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{1.984896in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{1.983049in}}%
\pgfpathlineto{\pgfqpoint{1.073059in}{1.983810in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.991507in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.991481in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.993174in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.986102in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.986928in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{1.086314in}{1.992736in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.999936in}}%
\pgfpathlineto{\pgfqpoint{1.092942in}{1.997382in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.998189in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.999728in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{2.006074in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{2.006859in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{1.103546in}{1.999906in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.998240in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.999023in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{2.001291in}}%
\pgfpathlineto{\pgfqpoint{1.107964in}{2.001993in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{2.004300in}}%
\pgfpathlineto{\pgfqpoint{1.109732in}{2.003458in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{2.001815in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{2.002582in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{2.003346in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{2.000042in}}%
\pgfpathlineto{\pgfqpoint{1.112824in}{2.000806in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{2.000772in}}%
\pgfpathlineto{\pgfqpoint{1.114150in}{2.003883in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{2.005950in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{2.004262in}}%
\pgfpathlineto{\pgfqpoint{1.119452in}{2.004225in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{2.007240in}}%
\pgfpathlineto{\pgfqpoint{1.121219in}{2.006418in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{2.010061in}}%
\pgfpathlineto{\pgfqpoint{1.124312in}{2.009243in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{2.010749in}}%
\pgfpathlineto{\pgfqpoint{1.125196in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{1.126963in}{2.010530in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{2.011980in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{2.007172in}}%
\pgfpathlineto{\pgfqpoint{1.131823in}{2.008536in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{2.007696in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{1.134916in}{2.010518in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{2.009721in}}%
\pgfpathlineto{\pgfqpoint{1.135800in}{2.010433in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{2.014579in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{2.011461in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{2.012162in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{2.010632in}}%
\pgfpathlineto{\pgfqpoint{1.142428in}{2.011290in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{2.012641in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{2.011035in}}%
\pgfpathlineto{\pgfqpoint{1.146404in}{2.011644in}}%
\pgfpathlineto{\pgfqpoint{1.146846in}{2.009400in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{2.010093in}}%
\pgfpathlineto{\pgfqpoint{1.149939in}{2.012763in}}%
\pgfpathlineto{\pgfqpoint{1.150822in}{2.009041in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{2.010454in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{2.011822in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{2.011056in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{2.009567in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{2.010210in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{2.011487in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{2.011445in}}%
\pgfpathlineto{\pgfqpoint{1.157450in}{2.009173in}}%
\pgfpathlineto{\pgfqpoint{1.158775in}{2.009770in}}%
\pgfpathlineto{\pgfqpoint{1.159217in}{2.010444in}}%
\pgfpathlineto{\pgfqpoint{1.159659in}{2.008266in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{1.161868in}{2.009495in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{2.010125in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{2.008671in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{2.009340in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{2.009967in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{2.009224in}}%
\pgfpathlineto{\pgfqpoint{1.165845in}{2.009850in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{2.010473in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{1.167612in}{2.010395in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{2.013026in}}%
\pgfpathlineto{\pgfqpoint{1.170263in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{2.012165in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{2.013512in}}%
\pgfpathlineto{\pgfqpoint{1.172031in}{2.011390in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{2.012043in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{2.008470in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{2.012971in}}%
\pgfpathlineto{\pgfqpoint{1.177774in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{1.178216in}{2.012890in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{2.019164in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{2.018442in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{2.019025in}}%
\pgfpathlineto{\pgfqpoint{1.186611in}{2.020855in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{2.016521in}}%
\pgfpathlineto{\pgfqpoint{1.190146in}{2.017145in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{2.017634in}}%
\pgfpathlineto{\pgfqpoint{1.194122in}{2.019396in}}%
\pgfpathlineto{\pgfqpoint{1.195890in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{2.017723in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{1.199866in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{2.016074in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{2.017853in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{2.016514in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{2.015700in}}%
\pgfpathlineto{\pgfqpoint{1.205610in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{1.206052in}{2.014329in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{2.014933in}}%
\pgfpathlineto{\pgfqpoint{1.207819in}{2.013528in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{2.016531in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{2.014494in}}%
\pgfpathlineto{\pgfqpoint{1.214005in}{2.014258in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{2.012876in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{2.015796in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{2.014498in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{2.015048in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{2.015595in}}%
\pgfpathlineto{\pgfqpoint{1.221958in}{2.017309in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{2.021276in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{2.020569in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{2.022813in}}%
\pgfpathlineto{\pgfqpoint{1.230353in}{2.022678in}}%
\pgfpathlineto{\pgfqpoint{1.231679in}{2.023767in}}%
\pgfpathlineto{\pgfqpoint{1.232562in}{2.021230in}}%
\pgfpathlineto{\pgfqpoint{1.233004in}{2.021797in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{2.025226in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{1.236981in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{1.238306in}{2.025504in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{2.025684in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{2.024439in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{2.024946in}}%
\pgfpathlineto{\pgfqpoint{1.244934in}{2.025406in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{2.024717in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{2.025268in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{2.027410in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{2.024857in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{2.022866in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{2.022779in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{2.019720in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{2.021894in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{2.020101in}}%
\pgfpathlineto{\pgfqpoint{1.257747in}{2.020602in}}%
\pgfpathlineto{\pgfqpoint{1.258189in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{1.258631in}{2.019938in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{2.018696in}}%
\pgfpathlineto{\pgfqpoint{1.259956in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{2.021802in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.022294in}}%
\pgfpathlineto{\pgfqpoint{1.266584in}{2.024950in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{2.023103in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{2.023589in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{2.028262in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{2.027039in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{2.027559in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{2.030004in}}%
\pgfpathlineto{\pgfqpoint{1.279397in}{2.029303in}}%
\pgfpathlineto{\pgfqpoint{1.280281in}{2.029770in}}%
\pgfpathlineto{\pgfqpoint{1.280722in}{2.028606in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{2.029118in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{2.030509in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{2.026954in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{2.026822in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{1.290885in}{2.023730in}}%
\pgfpathlineto{\pgfqpoint{1.291768in}{2.020360in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{2.020830in}}%
\pgfpathlineto{\pgfqpoint{1.296629in}{2.023743in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{2.024581in}}%
\pgfpathlineto{\pgfqpoint{1.312093in}{2.037696in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{2.038551in}}%
\pgfpathlineto{\pgfqpoint{1.314302in}{2.039555in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{2.038926in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.041295in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{2.039671in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{2.040615in}}%
\pgfpathlineto{\pgfqpoint{1.320930in}{2.041400in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{2.041712in}}%
\pgfpathlineto{\pgfqpoint{1.325348in}{2.041918in}}%
\pgfpathlineto{\pgfqpoint{1.327999in}{2.045213in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{2.045674in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{2.043969in}}%
\pgfpathlineto{\pgfqpoint{1.331092in}{2.044835in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{2.045589in}}%
\pgfpathlineto{\pgfqpoint{1.339929in}{2.045797in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{2.047882in}}%
\pgfpathlineto{\pgfqpoint{1.345672in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{2.049000in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.048445in}}%
\pgfpathlineto{\pgfqpoint{1.350533in}{2.049002in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{2.050708in}}%
\pgfpathlineto{\pgfqpoint{1.353184in}{2.049168in}}%
\pgfpathlineto{\pgfqpoint{1.354067in}{2.050046in}}%
\pgfpathlineto{\pgfqpoint{1.355835in}{2.050811in}}%
\pgfpathlineto{\pgfqpoint{1.356718in}{2.050207in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{2.050644in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{2.053567in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{2.052908in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{2.057435in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{2.052640in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{2.053489in}}%
\pgfpathlineto{\pgfqpoint{1.373950in}{2.053855in}}%
\pgfpathlineto{\pgfqpoint{1.374392in}{2.052363in}}%
\pgfpathlineto{\pgfqpoint{1.374834in}{2.053264in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{2.055618in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{2.054162in}}%
\pgfpathlineto{\pgfqpoint{1.383670in}{2.052635in}}%
\pgfpathlineto{\pgfqpoint{1.384554in}{2.053468in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{2.055430in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.388531in}{2.054380in}}%
\pgfpathlineto{\pgfqpoint{1.391182in}{2.057316in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{2.054295in}}%
\pgfpathlineto{\pgfqpoint{1.393391in}{2.054705in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{2.056580in}}%
\pgfpathlineto{\pgfqpoint{1.397809in}{2.056930in}}%
\pgfpathlineto{\pgfqpoint{1.400018in}{2.058952in}}%
\pgfpathlineto{\pgfqpoint{1.403111in}{2.059469in}}%
\pgfpathlineto{\pgfqpoint{1.403553in}{2.059870in}}%
\pgfpathlineto{\pgfqpoint{1.403995in}{2.058438in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{2.059239in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{2.063550in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{2.062130in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{2.062978in}}%
\pgfpathlineto{\pgfqpoint{1.412390in}{2.062801in}}%
\pgfpathlineto{\pgfqpoint{1.415041in}{2.063351in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{2.060906in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{2.061683in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{2.064325in}}%
\pgfpathlineto{\pgfqpoint{1.429180in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{2.063419in}}%
\pgfpathlineto{\pgfqpoint{1.431831in}{2.062481in}}%
\pgfpathlineto{\pgfqpoint{1.432273in}{2.062863in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{2.064448in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{2.063512in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{2.063340in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{2.067695in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{2.068367in}}%
\pgfpathlineto{\pgfqpoint{1.457457in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{2.070269in}}%
\pgfpathlineto{\pgfqpoint{1.458341in}{2.071058in}}%
\pgfpathlineto{\pgfqpoint{1.459225in}{2.070938in}}%
\pgfpathlineto{\pgfqpoint{1.460550in}{2.070758in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{1.464527in}{2.071906in}}%
\pgfpathlineto{\pgfqpoint{1.465852in}{2.072146in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{2.072025in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{2.073635in}}%
\pgfpathlineto{\pgfqpoint{1.470712in}{2.072322in}}%
\pgfpathlineto{\pgfqpoint{1.471596in}{2.073036in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{2.076166in}}%
\pgfpathlineto{\pgfqpoint{1.477782in}{2.073853in}}%
\pgfpathlineto{\pgfqpoint{1.478224in}{2.074206in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{2.074607in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{2.075825in}}%
\pgfpathlineto{\pgfqpoint{1.485735in}{2.076052in}}%
\pgfpathlineto{\pgfqpoint{1.489269in}{2.080047in}}%
\pgfpathlineto{\pgfqpoint{1.492362in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{2.081104in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{2.083213in}}%
\pgfpathlineto{\pgfqpoint{1.495897in}{2.081937in}}%
\pgfpathlineto{\pgfqpoint{1.496781in}{2.082617in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{2.082765in}}%
\pgfpathlineto{\pgfqpoint{1.499874in}{2.082976in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{2.083924in}}%
\pgfpathlineto{\pgfqpoint{1.502083in}{2.082658in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{2.082995in}}%
\pgfpathlineto{\pgfqpoint{1.504292in}{2.083940in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{2.082888in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{2.083892in}}%
\pgfpathlineto{\pgfqpoint{1.508710in}{2.083305in}}%
\pgfpathlineto{\pgfqpoint{1.510036in}{2.083908in}}%
\pgfpathlineto{\pgfqpoint{1.510919in}{2.082593in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{2.083259in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{2.081158in}}%
\pgfpathlineto{\pgfqpoint{1.513129in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{1.522407in}{2.087626in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{2.086072in}}%
\pgfpathlineto{\pgfqpoint{1.527267in}{2.087697in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{2.087504in}}%
\pgfpathlineto{\pgfqpoint{1.535662in}{2.091483in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{2.091222in}}%
\pgfpathlineto{\pgfqpoint{1.538755in}{2.091791in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{2.090831in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{2.094167in}}%
\pgfpathlineto{\pgfqpoint{1.547150in}{2.092454in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{2.093146in}}%
\pgfpathlineto{\pgfqpoint{1.548917in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{1.549359in}{2.092507in}}%
\pgfpathlineto{\pgfqpoint{1.550243in}{2.093132in}}%
\pgfpathlineto{\pgfqpoint{1.555103in}{2.095794in}}%
\pgfpathlineto{\pgfqpoint{1.556871in}{2.095155in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{2.096387in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{2.095574in}}%
\pgfpathlineto{\pgfqpoint{1.563940in}{2.095967in}}%
\pgfpathlineto{\pgfqpoint{1.565265in}{2.096141in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{2.095334in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{2.095944in}}%
\pgfpathlineto{\pgfqpoint{1.567916in}{2.096487in}}%
\pgfpathlineto{\pgfqpoint{1.574986in}{2.096544in}}%
\pgfpathlineto{\pgfqpoint{1.581172in}{2.100732in}}%
\pgfpathlineto{\pgfqpoint{1.581613in}{2.099938in}}%
\pgfpathlineto{\pgfqpoint{1.585590in}{2.100429in}}%
\pgfpathlineto{\pgfqpoint{1.589566in}{2.101996in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{2.102875in}}%
\pgfpathlineto{\pgfqpoint{1.592659in}{2.102966in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{2.102182in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{2.102765in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{2.103147in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{2.102523in}}%
\pgfpathlineto{\pgfqpoint{1.603705in}{2.105919in}}%
\pgfpathlineto{\pgfqpoint{1.605473in}{2.104234in}}%
\pgfpathlineto{\pgfqpoint{1.607240in}{2.104673in}}%
\pgfpathlineto{\pgfqpoint{1.609007in}{2.102645in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{2.102931in}}%
\pgfpathlineto{\pgfqpoint{1.616960in}{2.107061in}}%
\pgfpathlineto{\pgfqpoint{1.618286in}{2.105465in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{2.107502in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{2.107233in}}%
\pgfpathlineto{\pgfqpoint{1.626681in}{2.109052in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{2.108850in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.114142in}}%
\pgfpathlineto{\pgfqpoint{1.647005in}{2.113787in}}%
\pgfpathlineto{\pgfqpoint{1.650982in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{2.115652in}}%
\pgfpathlineto{\pgfqpoint{1.656284in}{2.116047in}}%
\pgfpathlineto{\pgfqpoint{1.657609in}{2.115174in}}%
\pgfpathlineto{\pgfqpoint{1.658493in}{2.115037in}}%
\pgfpathlineto{\pgfqpoint{1.659818in}{2.115833in}}%
\pgfpathlineto{\pgfqpoint{1.661144in}{2.115296in}}%
\pgfpathlineto{\pgfqpoint{1.666004in}{2.117201in}}%
\pgfpathlineto{\pgfqpoint{1.669539in}{2.117645in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{2.117906in}}%
\pgfpathlineto{\pgfqpoint{1.670423in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{2.117371in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{2.119262in}}%
\pgfpathlineto{\pgfqpoint{1.675725in}{2.119970in}}%
\pgfpathlineto{\pgfqpoint{1.677050in}{2.117799in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{1.677934in}{2.118317in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{2.118303in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{2.117909in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{2.118479in}}%
\pgfpathlineto{\pgfqpoint{1.692514in}{2.122866in}}%
\pgfpathlineto{\pgfqpoint{1.693840in}{2.122980in}}%
\pgfpathlineto{\pgfqpoint{1.699584in}{2.125284in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{2.124047in}}%
\pgfpathlineto{\pgfqpoint{1.703119in}{2.125046in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{2.123496in}}%
\pgfpathlineto{\pgfqpoint{1.705770in}{2.123995in}}%
\pgfpathlineto{\pgfqpoint{1.706211in}{2.122973in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{1.712397in}{2.124548in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{2.123959in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{2.124631in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{2.123483in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{2.125242in}}%
\pgfpathlineto{\pgfqpoint{1.723443in}{2.125038in}}%
\pgfpathlineto{\pgfqpoint{1.727861in}{2.126225in}}%
\pgfpathlineto{\pgfqpoint{1.730071in}{2.125264in}}%
\pgfpathlineto{\pgfqpoint{1.737140in}{2.128501in}}%
\pgfpathlineto{\pgfqpoint{1.737582in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{2.127748in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.128704in}}%
\pgfpathlineto{\pgfqpoint{1.741116in}{2.127885in}}%
\pgfpathlineto{\pgfqpoint{1.742884in}{2.128532in}}%
\pgfpathlineto{\pgfqpoint{1.745093in}{2.128802in}}%
\pgfpathlineto{\pgfqpoint{1.745535in}{2.128124in}}%
\pgfpathlineto{\pgfqpoint{1.745977in}{2.128666in}}%
\pgfpathlineto{\pgfqpoint{1.749070in}{2.129409in}}%
\pgfpathlineto{\pgfqpoint{1.750395in}{2.128596in}}%
\pgfpathlineto{\pgfqpoint{1.753930in}{2.129268in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{2.129836in}}%
\pgfpathlineto{\pgfqpoint{1.757906in}{2.129565in}}%
\pgfpathlineto{\pgfqpoint{1.760115in}{2.130130in}}%
\pgfpathlineto{\pgfqpoint{1.763650in}{2.131091in}}%
\pgfpathlineto{\pgfqpoint{1.764092in}{2.130123in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{2.130587in}}%
\pgfpathlineto{\pgfqpoint{1.772045in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{1.773371in}{2.133178in}}%
\pgfpathlineto{\pgfqpoint{1.776905in}{2.134708in}}%
\pgfpathlineto{\pgfqpoint{1.778231in}{2.133614in}}%
\pgfpathlineto{\pgfqpoint{1.780882in}{2.133798in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{2.133526in}}%
\pgfpathlineto{\pgfqpoint{1.784416in}{2.134138in}}%
\pgfpathlineto{\pgfqpoint{1.786184in}{2.133867in}}%
\pgfpathlineto{\pgfqpoint{1.791486in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{2.134250in}}%
\pgfpathlineto{\pgfqpoint{1.808276in}{2.140913in}}%
\pgfpathlineto{\pgfqpoint{1.810485in}{2.140281in}}%
\pgfpathlineto{\pgfqpoint{1.812252in}{2.138572in}}%
\pgfpathlineto{\pgfqpoint{1.813578in}{2.138655in}}%
\pgfpathlineto{\pgfqpoint{1.818438in}{2.139907in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{2.140285in}}%
\pgfpathlineto{\pgfqpoint{1.821973in}{2.140501in}}%
\pgfpathlineto{\pgfqpoint{1.822414in}{2.139580in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{1.823740in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{2.139890in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{2.139269in}}%
\pgfpathlineto{\pgfqpoint{1.832577in}{2.141415in}}%
\pgfpathlineto{\pgfqpoint{1.833019in}{2.140221in}}%
\pgfpathlineto{\pgfqpoint{1.833902in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{1.835670in}{2.140379in}}%
\pgfpathlineto{\pgfqpoint{1.839204in}{2.140962in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{2.141040in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{1.846274in}{2.142118in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{2.142817in}}%
\pgfpathlineto{\pgfqpoint{1.849367in}{2.140815in}}%
\pgfpathlineto{\pgfqpoint{1.852459in}{2.142010in}}%
\pgfpathlineto{\pgfqpoint{1.853785in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.854227in}{2.142019in}}%
\pgfpathlineto{\pgfqpoint{1.854669in}{2.141124in}}%
\pgfpathlineto{\pgfqpoint{1.855552in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{1.856878in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{1.861296in}{2.139310in}}%
\pgfpathlineto{\pgfqpoint{1.862622in}{2.138840in}}%
\pgfpathlineto{\pgfqpoint{1.867924in}{2.139154in}}%
\pgfpathlineto{\pgfqpoint{1.869249in}{2.138686in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{2.138765in}}%
\pgfpathlineto{\pgfqpoint{1.873226in}{2.139737in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{2.138664in}}%
\pgfpathlineto{\pgfqpoint{1.876760in}{2.137594in}}%
\pgfpathlineto{\pgfqpoint{1.879411in}{2.138834in}}%
\pgfpathlineto{\pgfqpoint{1.882062in}{2.139258in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{2.139271in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{2.139577in}}%
\pgfpathlineto{\pgfqpoint{1.895318in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{1.898852in}{2.141904in}}%
\pgfpathlineto{\pgfqpoint{1.900620in}{2.141647in}}%
\pgfpathlineto{\pgfqpoint{1.902829in}{2.142387in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{2.142331in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{2.141875in}}%
\pgfpathlineto{\pgfqpoint{1.908573in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{1.910340in}{2.143671in}}%
\pgfpathlineto{\pgfqpoint{1.912991in}{2.144336in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{2.144143in}}%
\pgfpathlineto{\pgfqpoint{1.921828in}{2.146707in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{2.145799in}}%
\pgfpathlineto{\pgfqpoint{1.928455in}{2.146519in}}%
\pgfpathlineto{\pgfqpoint{1.934199in}{2.146718in}}%
\pgfpathlineto{\pgfqpoint{1.936850in}{2.147106in}}%
\pgfpathlineto{\pgfqpoint{1.939943in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{2.147814in}}%
\pgfpathlineto{\pgfqpoint{1.947454in}{2.148133in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{2.148833in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{2.149530in}}%
\pgfpathlineto{\pgfqpoint{1.953198in}{2.148576in}}%
\pgfpathlineto{\pgfqpoint{1.957617in}{2.150218in}}%
\pgfpathlineto{\pgfqpoint{1.958500in}{2.149331in}}%
\pgfpathlineto{\pgfqpoint{1.958942in}{2.149773in}}%
\pgfpathlineto{\pgfqpoint{1.970430in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{1.972197in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{1.973081in}{2.153500in}}%
\pgfpathlineto{\pgfqpoint{1.973523in}{2.152686in}}%
\pgfpathlineto{\pgfqpoint{1.978383in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{1.988545in}{2.153245in}}%
\pgfpathlineto{\pgfqpoint{1.992080in}{2.153722in}}%
\pgfpathlineto{\pgfqpoint{1.993405in}{2.153531in}}%
\pgfpathlineto{\pgfqpoint{1.996498in}{2.155051in}}%
\pgfpathlineto{\pgfqpoint{2.001358in}{2.155329in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{2.156347in}}%
\pgfpathlineto{\pgfqpoint{2.005777in}{2.155912in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{2.156376in}}%
\pgfpathlineto{\pgfqpoint{2.011521in}{2.157513in}}%
\pgfpathlineto{\pgfqpoint{2.013730in}{2.157194in}}%
\pgfpathlineto{\pgfqpoint{2.015497in}{2.157181in}}%
\pgfpathlineto{\pgfqpoint{2.016823in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{2.020357in}{2.156965in}}%
\pgfpathlineto{\pgfqpoint{2.022125in}{2.157434in}}%
\pgfpathlineto{\pgfqpoint{2.023450in}{2.157484in}}%
\pgfpathlineto{\pgfqpoint{2.026985in}{2.158176in}}%
\pgfpathlineto{\pgfqpoint{2.029194in}{2.157142in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{2.157129in}}%
\pgfpathlineto{\pgfqpoint{2.032729in}{2.157117in}}%
\pgfpathlineto{\pgfqpoint{2.040240in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{2.042007in}{2.159124in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{2.158636in}}%
\pgfpathlineto{\pgfqpoint{2.046426in}{2.156134in}}%
\pgfpathlineto{\pgfqpoint{2.051728in}{2.157042in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.157301in}}%
\pgfpathlineto{\pgfqpoint{2.061448in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{2.158218in}}%
\pgfpathlineto{\pgfqpoint{2.068076in}{2.158265in}}%
\pgfpathlineto{\pgfqpoint{2.073378in}{2.158456in}}%
\pgfpathlineto{\pgfqpoint{2.080889in}{2.160411in}}%
\pgfpathlineto{\pgfqpoint{2.082656in}{2.159935in}}%
\pgfpathlineto{\pgfqpoint{2.084424in}{2.160607in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{2.161807in}}%
\pgfpathlineto{\pgfqpoint{2.091935in}{2.161393in}}%
\pgfpathlineto{\pgfqpoint{2.095028in}{2.161875in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{2.161463in}}%
\pgfpathlineto{\pgfqpoint{2.098562in}{2.161839in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{2.161428in}}%
\pgfpathlineto{\pgfqpoint{2.103865in}{2.162011in}}%
\pgfpathlineto{\pgfqpoint{2.105190in}{2.162054in}}%
\pgfpathlineto{\pgfqpoint{2.106516in}{2.161871in}}%
\pgfpathlineto{\pgfqpoint{2.114027in}{2.163537in}}%
\pgfpathlineto{\pgfqpoint{2.116236in}{2.164129in}}%
\pgfpathlineto{\pgfqpoint{2.119329in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{2.120654in}{2.165084in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{2.166393in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{2.166399in}}%
\pgfpathlineto{\pgfqpoint{2.146723in}{2.169433in}}%
\pgfpathlineto{\pgfqpoint{2.149816in}{2.168564in}}%
\pgfpathlineto{\pgfqpoint{2.156443in}{2.170049in}}%
\pgfpathlineto{\pgfqpoint{2.157769in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{2.159094in}{2.169682in}}%
\pgfpathlineto{\pgfqpoint{2.160861in}{2.168785in}}%
\pgfpathlineto{\pgfqpoint{2.164838in}{2.167589in}}%
\pgfpathlineto{\pgfqpoint{2.177651in}{2.166931in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{2.166789in}}%
\pgfpathlineto{\pgfqpoint{2.183395in}{2.167444in}}%
\pgfpathlineto{\pgfqpoint{2.185163in}{2.166993in}}%
\pgfpathlineto{\pgfqpoint{2.186488in}{2.166816in}}%
\pgfpathlineto{\pgfqpoint{2.193557in}{2.168212in}}%
\pgfpathlineto{\pgfqpoint{2.202394in}{2.168090in}}%
\pgfpathlineto{\pgfqpoint{2.205929in}{2.168253in}}%
\pgfpathlineto{\pgfqpoint{2.214324in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{2.220068in}{2.169104in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{2.169062in}}%
\pgfpathlineto{\pgfqpoint{2.228463in}{2.169244in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{2.170501in}}%
\pgfpathlineto{\pgfqpoint{2.236416in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{2.245694in}{2.169874in}}%
\pgfpathlineto{\pgfqpoint{2.253205in}{2.171349in}}%
\pgfpathlineto{\pgfqpoint{2.259391in}{2.171560in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{2.172434in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{2.172985in}}%
\pgfpathlineto{\pgfqpoint{2.271321in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{2.273088in}{2.173821in}}%
\pgfpathlineto{\pgfqpoint{2.273972in}{2.173503in}}%
\pgfpathlineto{\pgfqpoint{2.276623in}{2.171749in}}%
\pgfpathlineto{\pgfqpoint{2.281041in}{2.172183in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{2.172785in}}%
\pgfpathlineto{\pgfqpoint{2.289878in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{2.171961in}}%
\pgfpathlineto{\pgfqpoint{2.296947in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{2.173241in}}%
\pgfpathlineto{\pgfqpoint{2.303133in}{2.173920in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{2.173693in}}%
\pgfpathlineto{\pgfqpoint{2.308877in}{2.174170in}}%
\pgfpathlineto{\pgfqpoint{2.310644in}{2.174337in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{2.175034in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{2.174612in}}%
\pgfpathlineto{\pgfqpoint{2.319923in}{2.175309in}}%
\pgfpathlineto{\pgfqpoint{2.322574in}{2.175166in}}%
\pgfpathlineto{\pgfqpoint{2.324341in}{2.175722in}}%
\pgfpathlineto{\pgfqpoint{2.326550in}{2.176024in}}%
\pgfpathlineto{\pgfqpoint{2.328318in}{2.176578in}}%
\pgfpathlineto{\pgfqpoint{2.330085in}{2.176546in}}%
\pgfpathlineto{\pgfqpoint{2.334945in}{2.177283in}}%
\pgfpathlineto{\pgfqpoint{2.336713in}{2.177251in}}%
\pgfpathlineto{\pgfqpoint{2.343340in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.177533in}}%
\pgfpathlineto{\pgfqpoint{2.346875in}{2.177500in}}%
\pgfpathlineto{\pgfqpoint{2.348642in}{2.177276in}}%
\pgfpathlineto{\pgfqpoint{2.357479in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{2.364548in}{2.178895in}}%
\pgfpathlineto{\pgfqpoint{2.379129in}{2.182539in}}%
\pgfpathlineto{\pgfqpoint{2.380454in}{2.182936in}}%
\pgfpathlineto{\pgfqpoint{2.387524in}{2.183914in}}%
\pgfpathlineto{\pgfqpoint{2.390617in}{2.184456in}}%
\pgfpathlineto{\pgfqpoint{2.395477in}{2.184771in}}%
\pgfpathlineto{\pgfqpoint{2.399895in}{2.185326in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{2.185822in}}%
\pgfpathlineto{\pgfqpoint{2.406081in}{2.185467in}}%
\pgfpathlineto{\pgfqpoint{2.409174in}{2.185630in}}%
\pgfpathlineto{\pgfqpoint{2.410941in}{2.185034in}}%
\pgfpathlineto{\pgfqpoint{2.414918in}{2.185270in}}%
\pgfpathlineto{\pgfqpoint{2.416243in}{2.185287in}}%
\pgfpathlineto{\pgfqpoint{2.421545in}{2.185722in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{2.185683in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{2.186681in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{2.186681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.206355in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.265232in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.266074in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.265931in}}%
\pgfpathlineto{\pgfqpoint{0.735054in}{1.278182in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.293011in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.290243in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.307668in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.311281in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.307290in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.346327in}}%
\pgfpathlineto{\pgfqpoint{0.746100in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{0.749635in}{1.334516in}}%
\pgfpathlineto{\pgfqpoint{0.750076in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.331401in}}%
\pgfpathlineto{\pgfqpoint{0.753169in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.318566in}}%
\pgfpathlineto{\pgfqpoint{0.756704in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.316552in}}%
\pgfpathlineto{\pgfqpoint{0.758029in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.309505in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.322669in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.307221in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.306797in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.307907in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.309406in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.308345in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.304285in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.298152in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.301086in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.305086in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{1.303727in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.310275in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{0.783214in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.311375in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.319049in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.316493in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.321391in}}%
\pgfpathlineto{\pgfqpoint{0.791609in}{1.321021in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.317269in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{1.319080in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{0.795586in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.318953in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.319582in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.320121in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.316304in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.318294in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.323216in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.321436in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.318643in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.319193in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.317061in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.320473in}}%
\pgfpathlineto{\pgfqpoint{0.815910in}{1.321291in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{0.819887in}{1.314832in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.317490in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.310951in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.310448in}}%
\pgfpathlineto{\pgfqpoint{0.827398in}{1.315186in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.314890in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.321471in}}%
\pgfpathlineto{\pgfqpoint{0.833142in}{1.320768in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.321365in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.316975in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.318166in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.315405in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.317749in}}%
\pgfpathlineto{\pgfqpoint{0.840211in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{1.315058in}}%
\pgfpathlineto{\pgfqpoint{0.843304in}{1.314611in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.315243in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.313544in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.313312in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.312800in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.312891in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.314853in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.309619in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.312502in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.311948in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.312466in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.312756in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.311442in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.310313in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.308621in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.307758in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.309831in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.306943in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{0.870256in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.306901in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{0.873349in}{1.308494in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.309037in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.311130in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.308181in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{0.881302in}{1.308508in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.306899in}}%
\pgfpathlineto{\pgfqpoint{0.883953in}{1.308894in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.311392in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.309757in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{0.892790in}{1.311547in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.311113in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{0.899859in}{1.310276in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{0.901626in}{1.312217in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{1.310020in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{0.906045in}{1.310170in}}%
\pgfpathlineto{\pgfqpoint{0.907370in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.308215in}}%
\pgfpathlineto{\pgfqpoint{0.911789in}{1.311326in}}%
\pgfpathlineto{\pgfqpoint{0.912231in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{0.913556in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{1.312349in}}%
\pgfpathlineto{\pgfqpoint{0.916207in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.918416in}{1.314241in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{0.919742in}{1.316087in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.315497in}}%
\pgfpathlineto{\pgfqpoint{0.922393in}{1.314597in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.315519in}}%
\pgfpathlineto{\pgfqpoint{0.925927in}{1.314142in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{0.932997in}{1.318279in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.315367in}}%
\pgfpathlineto{\pgfqpoint{0.935648in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.317125in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.316487in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.316864in}}%
\pgfpathlineto{\pgfqpoint{0.943601in}{1.317267in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{1.316799in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.315783in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{1.314161in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{0.949787in}{1.313175in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{1.313756in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.316895in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.317377in}}%
\pgfpathlineto{\pgfqpoint{0.958182in}{1.316352in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{1.317038in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{1.317673in}}%
\pgfpathlineto{\pgfqpoint{0.962158in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.316338in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.317723in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.316658in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.317799in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{0.976297in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{0.976739in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{0.977181in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.317346in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{1.317353in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.317216in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{1.317561in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.319446in}}%
\pgfpathlineto{\pgfqpoint{0.992203in}{1.318934in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.319363in}}%
\pgfpathlineto{\pgfqpoint{0.995296in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{1.319509in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.318063in}}%
\pgfpathlineto{\pgfqpoint{1.001923in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.003691in}{1.316166in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.314950in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.315245in}}%
\pgfpathlineto{\pgfqpoint{1.012969in}{1.319247in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.024015in}{1.316736in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{1.032852in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{1.037270in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{1.314724in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.315233in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.315592in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.315177in}}%
\pgfpathlineto{\pgfqpoint{1.050967in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.317881in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{1.063339in}{1.313329in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.311691in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.311310in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.310942in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{1.311830in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{1.310271in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{1.310638in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{1.092500in}{1.308935in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{1.307464in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.308023in}}%
\pgfpathlineto{\pgfqpoint{1.103988in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{1.306463in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.306764in}}%
\pgfpathlineto{\pgfqpoint{1.113266in}{1.306350in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.305464in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.305438in}}%
\pgfpathlineto{\pgfqpoint{1.129614in}{1.305325in}}%
\pgfpathlineto{\pgfqpoint{1.131823in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{1.133591in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{1.303412in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.302716in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.301730in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.189704in}{1.299785in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{1.299743in}}%
\pgfpathlineto{\pgfqpoint{1.192355in}{1.300034in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.299830in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.299555in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.200750in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.299387in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{1.299872in}}%
\pgfpathlineto{\pgfqpoint{1.208703in}{1.298552in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.295756in}}%
\pgfpathlineto{\pgfqpoint{1.220191in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{1.294109in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{1.291022in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{1.289932in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.289202in}}%
\pgfpathlineto{\pgfqpoint{1.245376in}{1.289049in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.287438in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{1.286441in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.263049in}{1.285729in}}%
\pgfpathlineto{\pgfqpoint{1.269677in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{1.271444in}{1.285758in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{1.282260in}}%
\pgfpathlineto{\pgfqpoint{1.311209in}{1.280735in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.278664in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.276873in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{1.275439in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{1.275150in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{1.274168in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.272535in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.266236in}}%
\pgfpathlineto{\pgfqpoint{1.397367in}{1.265940in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.261544in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{1.261062in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{1.260802in}}%
\pgfpathlineto{\pgfqpoint{1.444644in}{1.258863in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{1.258275in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{1.256560in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{1.249319in}}%
\pgfpathlineto{\pgfqpoint{1.490595in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{1.492804in}{1.248123in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{1.247830in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{1.245740in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.245416in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.244670in}}%
\pgfpathlineto{\pgfqpoint{1.533011in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{1.546708in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.232094in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.230619in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.230275in}}%
\pgfpathlineto{\pgfqpoint{1.575869in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{1.580288in}{1.228690in}}%
\pgfpathlineto{\pgfqpoint{1.582055in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{1.585148in}{1.227281in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.223845in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{1.613867in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.219279in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{1.218464in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{1.215691in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{1.213809in}}%
\pgfpathlineto{\pgfqpoint{1.667772in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{1.672632in}{1.211679in}}%
\pgfpathlineto{\pgfqpoint{1.674399in}{1.211410in}}%
\pgfpathlineto{\pgfqpoint{1.681027in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{1.682794in}{1.209863in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.206727in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{1.715490in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{1.724327in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{1.732280in}{1.201184in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{1.772487in}{1.190660in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{1.190243in}}%
\pgfpathlineto{\pgfqpoint{1.779114in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{1.786626in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{1.821531in}{1.181471in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{1.180451in}}%
\pgfpathlineto{\pgfqpoint{1.830368in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{1.842297in}{1.177062in}}%
\pgfpathlineto{\pgfqpoint{1.847599in}{1.176403in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{1.172128in}}%
\pgfpathlineto{\pgfqpoint{1.874109in}{1.170649in}}%
\pgfpathlineto{\pgfqpoint{1.878086in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{1.166290in}}%
\pgfpathlineto{\pgfqpoint{1.910340in}{1.162703in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{1.161920in}}%
\pgfpathlineto{\pgfqpoint{1.922270in}{1.159775in}}%
\pgfpathlineto{\pgfqpoint{1.930223in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{1.950105in}{1.153775in}}%
\pgfpathlineto{\pgfqpoint{1.953198in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{1.958058in}{1.152240in}}%
\pgfpathlineto{\pgfqpoint{1.961593in}{1.151744in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{1.150368in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{2.015939in}{1.142495in}}%
\pgfpathlineto{\pgfqpoint{2.060123in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{2.064983in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.130746in}}%
\pgfpathlineto{\pgfqpoint{2.078680in}{1.130075in}}%
\pgfpathlineto{\pgfqpoint{2.108725in}{1.123106in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{1.122443in}}%
\pgfpathlineto{\pgfqpoint{2.118887in}{1.121066in}}%
\pgfpathlineto{\pgfqpoint{2.128607in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{2.146281in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{2.167047in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{2.175442in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{2.181628in}{1.107869in}}%
\pgfpathlineto{\pgfqpoint{2.195767in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{1.102760in}}%
\pgfpathlineto{\pgfqpoint{2.210789in}{1.102322in}}%
\pgfpathlineto{\pgfqpoint{2.218300in}{1.101008in}}%
\pgfpathlineto{\pgfqpoint{2.231114in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{2.235090in}{1.098031in}}%
\pgfpathlineto{\pgfqpoint{2.247020in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{2.250554in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{2.275739in}{1.090321in}}%
\pgfpathlineto{\pgfqpoint{2.281041in}{1.088976in}}%
\pgfpathlineto{\pgfqpoint{2.381780in}{1.069216in}}%
\pgfpathlineto{\pgfqpoint{2.392384in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{2.399895in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{2.404755in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{2.419336in}{1.062128in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.060195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720473in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.445840in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{1.279225in}}%
\pgfpathlineto{\pgfqpoint{0.724008in}{1.245745in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{0.725334in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{0.725775in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{0.726217in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{1.291353in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{1.272135in}}%
\pgfpathlineto{\pgfqpoint{0.729752in}{1.280836in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{1.311392in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{0.733728in}{1.291232in}}%
\pgfpathlineto{\pgfqpoint{0.734170in}{1.288087in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{0.737263in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.335776in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.334049in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{0.740356in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{1.354643in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{0.744774in}{1.370382in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{1.354403in}}%
\pgfpathlineto{\pgfqpoint{0.746542in}{1.359578in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.360295in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{1.365037in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{1.360095in}}%
\pgfpathlineto{\pgfqpoint{0.749193in}{1.361404in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{1.350375in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{0.754053in}{1.325034in}}%
\pgfpathlineto{\pgfqpoint{0.754495in}{1.328764in}}%
\pgfpathlineto{\pgfqpoint{0.756262in}{1.341911in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{1.334068in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{1.334030in}}%
\pgfpathlineto{\pgfqpoint{0.759797in}{1.341066in}}%
\pgfpathlineto{\pgfqpoint{0.760239in}{1.338633in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{0.762448in}{1.323538in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{0.765099in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{0.768192in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{1.315642in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.316574in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.313288in}}%
\pgfpathlineto{\pgfqpoint{0.771285in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{0.772168in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{0.772610in}{1.309760in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{1.314531in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{1.308028in}}%
\pgfpathlineto{\pgfqpoint{0.777028in}{1.311515in}}%
\pgfpathlineto{\pgfqpoint{0.777912in}{1.310751in}}%
\pgfpathlineto{\pgfqpoint{0.778354in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{0.780563in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{0.782330in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{0.782772in}{1.319418in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.320745in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.321861in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{0.788074in}{1.332860in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{1.328310in}}%
\pgfpathlineto{\pgfqpoint{0.791167in}{1.336363in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{0.792935in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.331546in}}%
\pgfpathlineto{\pgfqpoint{0.793818in}{1.332825in}}%
\pgfpathlineto{\pgfqpoint{0.794260in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{0.795144in}{1.331566in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{0.797795in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.333975in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{1.328932in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.339188in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{0.804422in}{1.336112in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{1.340849in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{1.339635in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{1.337363in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.335893in}}%
\pgfpathlineto{\pgfqpoint{0.810166in}{1.337961in}}%
\pgfpathlineto{\pgfqpoint{0.811050in}{1.337907in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{1.344105in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{1.341720in}}%
\pgfpathlineto{\pgfqpoint{0.814585in}{1.344327in}}%
\pgfpathlineto{\pgfqpoint{0.817236in}{1.347225in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.342529in}}%
\pgfpathlineto{\pgfqpoint{0.820770in}{1.346394in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{0.824305in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{0.827398in}{1.347864in}}%
\pgfpathlineto{\pgfqpoint{0.828282in}{1.347159in}}%
\pgfpathlineto{\pgfqpoint{0.830491in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{0.830933in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.356125in}}%
\pgfpathlineto{\pgfqpoint{0.835793in}{1.352425in}}%
\pgfpathlineto{\pgfqpoint{0.836235in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.354690in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.352050in}}%
\pgfpathlineto{\pgfqpoint{0.839769in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.351071in}}%
\pgfpathlineto{\pgfqpoint{0.845513in}{1.349376in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{1.350249in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.347856in}}%
\pgfpathlineto{\pgfqpoint{0.848164in}{1.349025in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{0.849048in}{1.347454in}}%
\pgfpathlineto{\pgfqpoint{0.849490in}{1.348613in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.349885in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.349292in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.350658in}}%
\pgfpathlineto{\pgfqpoint{0.852583in}{1.350361in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.345504in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{1.346115in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{1.351840in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{0.858768in}{1.352496in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{1.350964in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{0.860977in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{0.861861in}{1.350290in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{0.864070in}{1.348494in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{1.349312in}}%
\pgfpathlineto{\pgfqpoint{0.867163in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{0.868931in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{0.869814in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.349613in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{0.876884in}{1.350774in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{0.877767in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.352882in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.349735in}}%
\pgfpathlineto{\pgfqpoint{0.882186in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.351474in}}%
\pgfpathlineto{\pgfqpoint{0.883511in}{1.351179in}}%
\pgfpathlineto{\pgfqpoint{0.885278in}{1.352495in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{0.887046in}{1.353782in}}%
\pgfpathlineto{\pgfqpoint{0.887488in}{1.352978in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.353578in}}%
\pgfpathlineto{\pgfqpoint{0.891464in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.355797in}}%
\pgfpathlineto{\pgfqpoint{0.899417in}{1.353356in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.357129in}}%
\pgfpathlineto{\pgfqpoint{0.902068in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{1.353978in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.355863in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{1.355638in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{1.354852in}}%
\pgfpathlineto{\pgfqpoint{0.906045in}{1.355304in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.356200in}}%
\pgfpathlineto{\pgfqpoint{0.909138in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{1.355868in}}%
\pgfpathlineto{\pgfqpoint{0.910463in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{0.910905in}{1.357018in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{0.915323in}{1.362396in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.362922in}}%
\pgfpathlineto{\pgfqpoint{0.921067in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.366771in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.365928in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.364820in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.366191in}}%
\pgfpathlineto{\pgfqpoint{0.928137in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{1.366204in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.371166in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{1.370487in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.368942in}}%
\pgfpathlineto{\pgfqpoint{0.935648in}{1.369303in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{1.371597in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{1.371995in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.370632in}}%
\pgfpathlineto{\pgfqpoint{0.940508in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.373133in}}%
\pgfpathlineto{\pgfqpoint{0.947577in}{1.370397in}}%
\pgfpathlineto{\pgfqpoint{0.948903in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.950670in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.375609in}}%
\pgfpathlineto{\pgfqpoint{0.955531in}{1.374434in}}%
\pgfpathlineto{\pgfqpoint{0.955972in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{0.961716in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{1.375585in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.372914in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.970111in}{1.374614in}}%
\pgfpathlineto{\pgfqpoint{0.971879in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{1.374791in}}%
\pgfpathlineto{\pgfqpoint{0.973204in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{0.975855in}{1.375626in}}%
\pgfpathlineto{\pgfqpoint{0.978064in}{1.376227in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{1.377204in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{1.377098in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.378619in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.379898in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{0.992645in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.379705in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.381293in}}%
\pgfpathlineto{\pgfqpoint{0.996621in}{1.380648in}}%
\pgfpathlineto{\pgfqpoint{0.998389in}{1.380117in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.002807in}{1.378374in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.378049in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.379088in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.384429in}}%
\pgfpathlineto{\pgfqpoint{1.014737in}{1.384379in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.386359in}}%
\pgfpathlineto{\pgfqpoint{1.021806in}{1.385134in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.383973in}}%
\pgfpathlineto{\pgfqpoint{1.023573in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.386317in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.385881in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.387702in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{1.387421in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{1.034619in}{1.385874in}}%
\pgfpathlineto{\pgfqpoint{1.037712in}{1.386339in}}%
\pgfpathlineto{\pgfqpoint{1.039480in}{1.385747in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.386715in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.386373in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.387619in}}%
\pgfpathlineto{\pgfqpoint{1.047433in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{1.050525in}{1.389366in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{1.389800in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{1.056711in}{1.390088in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.390510in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{1.388495in}}%
\pgfpathlineto{\pgfqpoint{1.062455in}{1.389577in}}%
\pgfpathlineto{\pgfqpoint{1.063339in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.387941in}}%
\pgfpathlineto{\pgfqpoint{1.074385in}{1.389951in}}%
\pgfpathlineto{\pgfqpoint{1.077036in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.078361in}{1.389837in}}%
\pgfpathlineto{\pgfqpoint{1.082338in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.083663in}{1.388913in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{1.388604in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{1.088082in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.390838in}}%
\pgfpathlineto{\pgfqpoint{1.093825in}{1.389304in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{1.105755in}{1.390712in}}%
\pgfpathlineto{\pgfqpoint{1.106197in}{1.391132in}}%
\pgfpathlineto{\pgfqpoint{1.107964in}{1.391349in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.390925in}}%
\pgfpathlineto{\pgfqpoint{1.114592in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{1.119010in}{1.392779in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{1.393171in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{1.394515in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{1.394495in}}%
\pgfpathlineto{\pgfqpoint{1.130498in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{1.133149in}{1.395717in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{1.146404in}{1.394924in}}%
\pgfpathlineto{\pgfqpoint{1.153473in}{1.398313in}}%
\pgfpathlineto{\pgfqpoint{1.155683in}{1.399057in}}%
\pgfpathlineto{\pgfqpoint{1.174240in}{1.401162in}}%
\pgfpathlineto{\pgfqpoint{1.179984in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.404293in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{1.195890in}{1.403958in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{1.404868in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{1.405318in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{1.204727in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.406643in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{1.406944in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{1.406360in}}%
\pgfpathlineto{\pgfqpoint{1.214005in}{1.406661in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{1.406779in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.407326in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{1.408338in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.410481in}}%
\pgfpathlineto{\pgfqpoint{1.236097in}{1.410706in}}%
\pgfpathlineto{\pgfqpoint{1.237864in}{1.409531in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.409333in}}%
\pgfpathlineto{\pgfqpoint{1.246259in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{1.255538in}{1.409852in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.412004in}}%
\pgfpathlineto{\pgfqpoint{1.265258in}{1.412091in}}%
\pgfpathlineto{\pgfqpoint{1.286466in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{1.299280in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{1.418612in}}%
\pgfpathlineto{\pgfqpoint{1.303256in}{1.419575in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{1.420498in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{1.340370in}{1.425418in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{1.424887in}}%
\pgfpathlineto{\pgfqpoint{1.346556in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{1.349649in}{1.425689in}}%
\pgfpathlineto{\pgfqpoint{1.361137in}{1.428220in}}%
\pgfpathlineto{\pgfqpoint{1.363788in}{1.427826in}}%
\pgfpathlineto{\pgfqpoint{1.398251in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{1.403111in}{1.433522in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{1.438663in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{1.444202in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{1.439175in}}%
\pgfpathlineto{\pgfqpoint{1.460992in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{1.441958in}}%
\pgfpathlineto{\pgfqpoint{1.538755in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{1.540523in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{1.448914in}}%
\pgfpathlineto{\pgfqpoint{1.554219in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{1.565707in}{1.450641in}}%
\pgfpathlineto{\pgfqpoint{1.567475in}{1.450912in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{1.588241in}{1.453309in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.454722in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.619611in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.629332in}{1.457113in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{1.644354in}{1.459051in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{1.650098in}{1.460323in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.460564in}}%
\pgfpathlineto{\pgfqpoint{1.657609in}{1.461303in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{1.464010in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.464523in}}%
\pgfpathlineto{\pgfqpoint{1.704886in}{1.468952in}}%
\pgfpathlineto{\pgfqpoint{1.707979in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.470808in}}%
\pgfpathlineto{\pgfqpoint{1.722559in}{1.470981in}}%
\pgfpathlineto{\pgfqpoint{1.732722in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{1.801206in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{1.480380in}}%
\pgfpathlineto{\pgfqpoint{1.811369in}{1.481003in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.855994in}{1.486251in}}%
\pgfpathlineto{\pgfqpoint{1.860412in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{1.870133in}{1.486811in}}%
\pgfpathlineto{\pgfqpoint{1.873226in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{1.882946in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{1.888248in}{1.489136in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{1.897527in}{1.489710in}}%
\pgfpathlineto{\pgfqpoint{1.901061in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{1.907689in}{1.490422in}}%
\pgfpathlineto{\pgfqpoint{1.912991in}{1.490954in}}%
\pgfpathlineto{\pgfqpoint{1.915642in}{1.490995in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{1.491248in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.491633in}}%
\pgfpathlineto{\pgfqpoint{1.930664in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{1.995615in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.500053in}}%
\pgfpathlineto{\pgfqpoint{2.003126in}{1.500519in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{1.501452in}}%
\pgfpathlineto{\pgfqpoint{2.013288in}{1.501935in}}%
\pgfpathlineto{\pgfqpoint{2.017265in}{1.502768in}}%
\pgfpathlineto{\pgfqpoint{2.023450in}{1.503329in}}%
\pgfpathlineto{\pgfqpoint{2.026101in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{2.046426in}{1.505115in}}%
\pgfpathlineto{\pgfqpoint{2.050402in}{1.505847in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.510665in}}%
\pgfpathlineto{\pgfqpoint{2.102539in}{1.511520in}}%
\pgfpathlineto{\pgfqpoint{2.113143in}{1.513371in}}%
\pgfpathlineto{\pgfqpoint{2.115794in}{1.513207in}}%
\pgfpathlineto{\pgfqpoint{2.132142in}{1.514974in}}%
\pgfpathlineto{\pgfqpoint{2.171907in}{1.518798in}}%
\pgfpathlineto{\pgfqpoint{2.175442in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{1.520932in}}%
\pgfpathlineto{\pgfqpoint{2.223602in}{1.523307in}}%
\pgfpathlineto{\pgfqpoint{2.227137in}{1.523275in}}%
\pgfpathlineto{\pgfqpoint{2.237299in}{1.524268in}}%
\pgfpathlineto{\pgfqpoint{2.239508in}{1.524318in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.524825in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{1.525370in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{1.525719in}}%
\pgfpathlineto{\pgfqpoint{2.255856in}{1.525886in}}%
\pgfpathlineto{\pgfqpoint{2.270437in}{1.527805in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.527990in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{2.300040in}{1.530329in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.543928in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.543928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.635000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.515413in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330908in}{1.896969in}}%
\pgfpathlineto{\pgfqpoint{2.435205in}{1.896969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.458122in}{1.896969in}}{\pgfqpoint{2.458122in}{1.919886in}}%
\pgfpathlineto{\pgfqpoint{2.458122in}{2.244792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.458122in}{2.267708in}}{\pgfqpoint{2.435205in}{2.267708in}}%
\pgfpathlineto{\pgfqpoint{1.330908in}{2.267708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307992in}{2.267708in}}{\pgfqpoint{1.307992in}{2.244792in}}%
\pgfpathlineto{\pgfqpoint{1.307992in}{1.919886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307992in}{1.896969in}}{\pgfqpoint{1.330908in}{1.896969in}}%
\pgfpathlineto{\pgfqpoint{1.330908in}{1.896969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353825in}{2.174923in}}%
\pgfpathlineto{\pgfqpoint{1.468408in}{2.174923in}}%
\pgfpathlineto{\pgfqpoint{1.582992in}{2.174923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674658in,y=2.134818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353825in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{1.468408in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{1.582992in}{2.006740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674658in,y=1.966636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Standard CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.352973in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352973in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794810in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.794810in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794810in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236647in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.236647in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236647in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678484in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.678484in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.678484in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120321in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.120321in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120321in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207707in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.907000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=0.863472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.261500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=1.217972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=1.572472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{1.970500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=1.926972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953330in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897774in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singleton Hit Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.353857in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.364461in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.365787in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.369321in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.379484in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.386111in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.449428in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.392739in}{1.409533in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.447702in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.430907in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.412684in}}%
\pgfpathlineto{\pgfqpoint{3.413505in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{1.445126in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.399733in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.444187in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.433506in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.458016in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{3.434713in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.435155in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{1.447191in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{3.447085in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{1.434811in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.430907in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.450360in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{3.464316in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{1.445620in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.442172in}}%
\pgfpathlineto{\pgfqpoint{3.467409in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.442120in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{3.470502in}{1.442069in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.435551in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.407762in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.405249in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.429737in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.412251in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{3.487734in}{1.421373in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.435882in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.430201in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.435919in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.447137in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{3.497896in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.498780in}{1.473557in}}%
\pgfpathlineto{\pgfqpoint{3.499221in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.462560in}}%
\pgfpathlineto{\pgfqpoint{3.503640in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{3.504082in}{1.503346in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.510887in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.508109in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{3.517778in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.448178in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.522639in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{1.445585in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.443295in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{3.525732in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.440994in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{3.531475in}{1.480327in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{1.462355in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.466247in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.472512in}}%
\pgfpathlineto{\pgfqpoint{3.538545in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{3.544289in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{3.544731in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{1.436740in}}%
\pgfpathlineto{\pgfqpoint{3.548707in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.551800in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{3.553125in}{1.442654in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.425466in}}%
\pgfpathlineto{\pgfqpoint{3.559311in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.429302in}}%
\pgfpathlineto{\pgfqpoint{3.570799in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.575659in}{1.394876in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.576543in}{1.398545in}}%
\pgfpathlineto{\pgfqpoint{3.577868in}{1.393569in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{1.398860in}}%
\pgfpathlineto{\pgfqpoint{3.578752in}{1.397207in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.395560in}}%
\pgfpathlineto{\pgfqpoint{3.580961in}{1.409608in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{3.582729in}{1.409832in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.395274in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{3.587589in}{1.398769in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.405681in}}%
\pgfpathlineto{\pgfqpoint{3.589798in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{3.592007in}{1.396236in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.406405in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{1.406640in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{3.600402in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.405810in}}%
\pgfpathlineto{\pgfqpoint{3.603053in}{1.402800in}}%
\pgfpathlineto{\pgfqpoint{3.603495in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{3.603937in}{1.406041in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.398606in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.406495in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.400876in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.395115in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{3.613657in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.389761in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.394289in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.392884in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.390087in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{1.394585in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.384906in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.389352in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.390305in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.376142in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.358429in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.362630in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{3.642818in}{1.356465in}}%
\pgfpathlineto{\pgfqpoint{3.643260in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{3.643702in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.356963in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.365230in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{3.649446in}{1.354345in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{1.357226in}}%
\pgfpathlineto{\pgfqpoint{3.652097in}{1.352478in}}%
\pgfpathlineto{\pgfqpoint{3.653422in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{3.653864in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.366613in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.356101in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{1.360477in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.364371in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.363217in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.365942in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.364791in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{1.355703in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{1.359532in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.358407in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.361095in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{1.359972in}}%
\pgfpathlineto{\pgfqpoint{3.671980in}{1.356622in}}%
\pgfpathlineto{\pgfqpoint{3.672421in}{1.360407in}}%
\pgfpathlineto{\pgfqpoint{3.672863in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.354866in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.358623in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{1.357521in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{1.360160in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{1.359060in}}%
\pgfpathlineto{\pgfqpoint{3.677723in}{1.356868in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.364697in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.360342in}}%
\pgfpathlineto{\pgfqpoint{3.682584in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{3.683025in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.372369in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{1.371293in}}%
\pgfpathlineto{\pgfqpoint{3.690537in}{1.377350in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.378744in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.380126in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.379054in}}%
\pgfpathlineto{\pgfqpoint{3.694513in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.386350in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.384212in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{1.389012in}}%
\pgfpathlineto{\pgfqpoint{3.700257in}{1.394832in}}%
\pgfpathlineto{\pgfqpoint{3.701141in}{1.392696in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.398466in}}%
\pgfpathlineto{\pgfqpoint{3.704675in}{1.393159in}}%
\pgfpathlineto{\pgfqpoint{3.705117in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.396967in}}%
\pgfpathlineto{\pgfqpoint{3.709094in}{1.400313in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{1.398217in}}%
\pgfpathlineto{\pgfqpoint{3.710419in}{1.401549in}}%
\pgfpathlineto{\pgfqpoint{3.710861in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.407597in}}%
\pgfpathlineto{\pgfqpoint{3.717489in}{1.406562in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.400586in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.399944in}}%
\pgfpathlineto{\pgfqpoint{3.728535in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{1.400308in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{1.399315in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.398325in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.398699in}}%
\pgfpathlineto{\pgfqpoint{3.735162in}{1.395768in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{1.398884in}}%
\pgfpathlineto{\pgfqpoint{3.736046in}{1.397909in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.394031in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.390628in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.396738in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.395786in}}%
\pgfpathlineto{\pgfqpoint{3.746650in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{3.747092in}{1.394090in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.388473in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.397483in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{1.394682in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.396734in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{3.759463in}{1.387750in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.384138in}}%
\pgfpathlineto{\pgfqpoint{3.762556in}{1.389089in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.390201in}}%
\pgfpathlineto{\pgfqpoint{3.764323in}{1.389303in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.388406in}}%
\pgfpathlineto{\pgfqpoint{3.766091in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{3.766533in}{1.392404in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{3.771835in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{3.772277in}{1.388374in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.394065in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{3.777137in}{1.393561in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.392687in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.392201in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.396894in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.397065in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.389364in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{1.393990in}}%
\pgfpathlineto{\pgfqpoint{3.790834in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{1.395018in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{1.391637in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{3.794368in}{1.396210in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{1.397549in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.395881in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.398545in}}%
\pgfpathlineto{\pgfqpoint{3.800996in}{1.397712in}}%
\pgfpathlineto{\pgfqpoint{3.802321in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{3.803647in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{3.804531in}{1.398033in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{1.399841in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{1.399016in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.400817in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.399993in}}%
\pgfpathlineto{\pgfqpoint{3.807623in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.401787in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.400964in}}%
\pgfpathlineto{\pgfqpoint{3.808949in}{1.403575in}}%
\pgfpathlineto{\pgfqpoint{3.809391in}{1.402751in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{1.402072in}}%
\pgfpathlineto{\pgfqpoint{3.812042in}{1.401255in}}%
\pgfpathlineto{\pgfqpoint{3.813809in}{1.398003in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.400586in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{1.399775in}}%
\pgfpathlineto{\pgfqpoint{3.817344in}{1.394943in}}%
\pgfpathlineto{\pgfqpoint{3.817786in}{1.397510in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.395908in}}%
\pgfpathlineto{\pgfqpoint{3.819553in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{1.401162in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{1.392453in}}%
\pgfpathlineto{\pgfqpoint{3.827506in}{1.396705in}}%
\pgfpathlineto{\pgfqpoint{3.834134in}{1.385087in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{1.389289in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{1.388524in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.390998in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{3.837227in}{1.389469in}}%
\pgfpathlineto{\pgfqpoint{3.838552in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{3.838994in}{1.392868in}}%
\pgfpathlineto{\pgfqpoint{3.839436in}{1.395322in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.384749in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.387178in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{1.386431in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.385133in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.383655in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{3.850923in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{3.852249in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{3.852691in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.381849in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.384236in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{1.380597in}}%
\pgfpathlineto{\pgfqpoint{3.857993in}{1.382972in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.382247in}}%
\pgfpathlineto{\pgfqpoint{3.863295in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{3.863737in}{1.376705in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{1.375993in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.379260in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.375718in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.374049in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.376570in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{1.375874in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{1.374486in}}%
\pgfpathlineto{\pgfqpoint{3.876992in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.376086in}}%
\pgfpathlineto{\pgfqpoint{3.878759in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{1.374443in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{1.376713in}}%
\pgfpathlineto{\pgfqpoint{3.883178in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{1.377123in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.376441in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{3.887596in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{1.377327in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{3.893340in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{3.894223in}{1.370799in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.374571in}}%
\pgfpathlineto{\pgfqpoint{3.898200in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.898642in}{1.372783in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.372120in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.371675in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.909688in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{3.913222in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{3.913664in}{1.359197in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.353520in}}%
\pgfpathlineto{\pgfqpoint{3.919408in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{1.358056in}}%
\pgfpathlineto{\pgfqpoint{3.920734in}{1.360187in}}%
\pgfpathlineto{\pgfqpoint{3.921176in}{1.359559in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{1.361057in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.360430in}}%
\pgfpathlineto{\pgfqpoint{3.926919in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{3.927803in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{3.928245in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{3.928687in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{3.929129in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{3.933989in}{1.349856in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{1.351942in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.351335in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{1.346196in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{1.348262in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{1.347665in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.345880in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.347343in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.346749in}}%
\pgfpathlineto{\pgfqpoint{3.945477in}{1.350257in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.349663in}}%
\pgfpathlineto{\pgfqpoint{3.948128in}{1.359855in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{1.359257in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{1.358063in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{1.360089in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.359492in}}%
\pgfpathlineto{\pgfqpoint{3.951662in}{1.357706in}}%
\pgfpathlineto{\pgfqpoint{3.952104in}{1.359725in}}%
\pgfpathlineto{\pgfqpoint{3.952546in}{1.359131in}}%
\pgfpathlineto{\pgfqpoint{3.954313in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{3.955197in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.955639in}{1.357592in}}%
\pgfpathlineto{\pgfqpoint{3.956081in}{1.359597in}}%
\pgfpathlineto{\pgfqpoint{3.956522in}{1.359007in}}%
\pgfpathlineto{\pgfqpoint{3.959174in}{1.355483in}}%
\pgfpathlineto{\pgfqpoint{3.960499in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.356547in}}%
\pgfpathlineto{\pgfqpoint{3.962708in}{1.358532in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.357949in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{3.964034in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{3.964476in}{1.358764in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.359575in}}%
\pgfpathlineto{\pgfqpoint{3.966243in}{1.358994in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{1.361187in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.360608in}}%
\pgfpathlineto{\pgfqpoint{3.971987in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{3.973754in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{3.977731in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{3.978172in}{1.366148in}}%
\pgfpathlineto{\pgfqpoint{3.981265in}{1.362145in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{1.364066in}}%
\pgfpathlineto{\pgfqpoint{3.982149in}{1.363496in}}%
\pgfpathlineto{\pgfqpoint{3.983916in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{1.363140in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.360315in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{3.987451in}{1.361658in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.358852in}}%
\pgfpathlineto{\pgfqpoint{3.990102in}{1.360750in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{3.992753in}{1.357403in}}%
\pgfpathlineto{\pgfqpoint{3.995846in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.364240in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{4.001148in}{1.371134in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.371318in}}%
\pgfpathlineto{\pgfqpoint{4.003357in}{1.370762in}}%
\pgfpathlineto{\pgfqpoint{4.005566in}{1.367994in}}%
\pgfpathlineto{\pgfqpoint{4.006892in}{1.371129in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{4.013961in}{1.364748in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.375110in}}%
\pgfpathlineto{\pgfqpoint{4.017496in}{1.374563in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{4.021473in}{1.374359in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.379745in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{1.379200in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.377027in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.378813in}}%
\pgfpathlineto{\pgfqpoint{4.025891in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{4.026775in}{1.377189in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.380208in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{1.383901in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{4.031635in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{4.032077in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{1.382425in}}%
\pgfpathlineto{\pgfqpoint{4.034286in}{1.384185in}}%
\pgfpathlineto{\pgfqpoint{4.034728in}{1.383646in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{1.386215in}}%
\pgfpathlineto{\pgfqpoint{4.038704in}{1.385678in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.387423in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.386886in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.385279in}}%
\pgfpathlineto{\pgfqpoint{4.041355in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{4.041797in}{1.386484in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{1.385021in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{4.046657in}{1.382901in}}%
\pgfpathlineto{\pgfqpoint{4.047099in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{4.047541in}{1.384099in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{1.381990in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.383184in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.381609in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.384513in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{1.382941in}}%
\pgfpathlineto{\pgfqpoint{4.054610in}{1.384649in}}%
\pgfpathlineto{\pgfqpoint{4.055052in}{1.384126in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.380999in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{1.383879in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{1.385055in}}%
\pgfpathlineto{\pgfqpoint{4.060354in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{1.381946in}}%
\pgfpathlineto{\pgfqpoint{4.063005in}{1.383635in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.383118in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.384178in}}%
\pgfpathlineto{\pgfqpoint{4.070516in}{1.383666in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.383155in}}%
\pgfpathlineto{\pgfqpoint{4.073167in}{1.389303in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{1.388790in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{4.074493in}{1.389936in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.385348in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.386998in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.385478in}}%
\pgfpathlineto{\pgfqpoint{4.081562in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.387754in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{1.389395in}}%
\pgfpathlineto{\pgfqpoint{4.082888in}{1.388888in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.388383in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.390020in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.389009in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{4.085539in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{4.085981in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{4.087306in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{4.088632in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{4.089074in}{1.392497in}}%
\pgfpathlineto{\pgfqpoint{4.089515in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{4.091725in}{1.389484in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{4.092608in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{4.093492in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.391216in}}%
\pgfpathlineto{\pgfqpoint{4.094376in}{1.390716in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.384276in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.391776in}}%
\pgfpathlineto{\pgfqpoint{4.103654in}{1.390788in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.392379in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.391393in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.392981in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.392488in}}%
\pgfpathlineto{\pgfqpoint{4.106747in}{1.391504in}}%
\pgfpathlineto{\pgfqpoint{4.107189in}{1.393088in}}%
\pgfpathlineto{\pgfqpoint{4.107631in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{4.113375in}{1.390372in}}%
\pgfpathlineto{\pgfqpoint{4.113816in}{1.391943in}}%
\pgfpathlineto{\pgfqpoint{4.114258in}{1.391456in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.390484in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{1.393617in}}%
\pgfpathlineto{\pgfqpoint{4.116467in}{1.393130in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.392159in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.393721in}}%
\pgfpathlineto{\pgfqpoint{4.118235in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.394310in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.393825in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.394896in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.394412in}}%
\pgfpathlineto{\pgfqpoint{4.121769in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{4.122211in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{1.390188in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{1.394816in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{1.394337in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.392423in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{1.393482in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.392633in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.392158in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{1.390736in}}%
\pgfpathlineto{\pgfqpoint{4.136792in}{1.393314in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.390011in}}%
\pgfpathlineto{\pgfqpoint{4.140327in}{1.391530in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.395229in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{4.149605in}{1.393553in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.390302in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.396269in}}%
\pgfpathlineto{\pgfqpoint{4.154907in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{1.392566in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.394049in}}%
\pgfpathlineto{\pgfqpoint{4.159326in}{1.393127in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.392667in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.393227in}}%
\pgfpathlineto{\pgfqpoint{4.161977in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{4.163302in}{1.392868in}}%
\pgfpathlineto{\pgfqpoint{4.165953in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{4.167279in}{1.394534in}}%
\pgfpathlineto{\pgfqpoint{4.168162in}{1.393621in}}%
\pgfpathlineto{\pgfqpoint{4.168604in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{4.170372in}{1.395180in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.397185in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{1.396730in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{1.394914in}}%
\pgfpathlineto{\pgfqpoint{4.174790in}{1.396366in}}%
\pgfpathlineto{\pgfqpoint{4.175674in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{4.176115in}{1.395008in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.397905in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.396999in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{1.395195in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{1.398079in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.397178in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.395380in}}%
\pgfpathlineto{\pgfqpoint{4.183627in}{1.396817in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{1.395920in}}%
\pgfpathlineto{\pgfqpoint{4.185836in}{1.394578in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.395118in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.393782in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{4.192022in}{1.393971in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.395393in}}%
\pgfpathlineto{\pgfqpoint{4.193347in}{1.394507in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{4.195998in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.394693in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.396636in}}%
\pgfpathlineto{\pgfqpoint{4.199975in}{1.395315in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.398130in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{4.203067in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{4.203951in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{4.204835in}{1.397860in}}%
\pgfpathlineto{\pgfqpoint{4.205718in}{1.396985in}}%
\pgfpathlineto{\pgfqpoint{4.207486in}{1.400735in}}%
\pgfpathlineto{\pgfqpoint{4.207928in}{1.400297in}}%
\pgfpathlineto{\pgfqpoint{4.209253in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{4.209695in}{1.400376in}}%
\pgfpathlineto{\pgfqpoint{4.210579in}{1.399503in}}%
\pgfpathlineto{\pgfqpoint{4.211021in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.401405in}}%
\pgfpathlineto{\pgfqpoint{4.212788in}{1.400969in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.399230in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{4.215881in}{1.399744in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.397582in}}%
\pgfpathlineto{\pgfqpoint{4.219415in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{4.219857in}{1.399471in}}%
\pgfpathlineto{\pgfqpoint{4.226043in}{1.393474in}}%
\pgfpathlineto{\pgfqpoint{4.227810in}{1.397144in}}%
\pgfpathlineto{\pgfqpoint{4.228252in}{1.396718in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.396292in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{4.230019in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.396378in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.398243in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{4.234880in}{1.401028in}}%
\pgfpathlineto{\pgfqpoint{4.235763in}{1.400179in}}%
\pgfpathlineto{\pgfqpoint{4.237531in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{1.404004in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.403159in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{1.406738in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.406316in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.404630in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{1.405958in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{1.405117in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{1.404697in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{1.405183in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{1.404764in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.406989in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{1.406570in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{4.256972in}{1.404547in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.408488in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{4.262274in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.406117in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.407420in}}%
\pgfpathlineto{\pgfqpoint{4.265808in}{1.406593in}}%
\pgfpathlineto{\pgfqpoint{4.268017in}{1.404532in}}%
\pgfpathlineto{\pgfqpoint{4.269343in}{1.408425in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.407601in}}%
\pgfpathlineto{\pgfqpoint{4.271552in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.406840in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.405202in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.406962in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.405331in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.405801in}}%
\pgfpathlineto{\pgfqpoint{4.279947in}{1.405394in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{4.281273in}{1.405863in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.405458in}}%
\pgfpathlineto{\pgfqpoint{4.284807in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.410622in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{4.287016in}{1.412351in}}%
\pgfpathlineto{\pgfqpoint{4.287458in}{1.411945in}}%
\pgfpathlineto{\pgfqpoint{4.289667in}{1.414933in}}%
\pgfpathlineto{\pgfqpoint{4.290109in}{1.414526in}}%
\pgfpathlineto{\pgfqpoint{4.291435in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{4.291877in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.413405in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{4.297621in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.419313in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.418909in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{4.302039in}{1.421842in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{1.421437in}}%
\pgfpathlineto{\pgfqpoint{4.303364in}{1.420630in}}%
\pgfpathlineto{\pgfqpoint{4.305132in}{1.422307in}}%
\pgfpathlineto{\pgfqpoint{4.305574in}{1.421904in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{1.424409in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.427728in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{4.313085in}{1.428151in}}%
\pgfpathlineto{\pgfqpoint{4.317061in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.425765in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{1.424966in}}%
\pgfpathlineto{\pgfqpoint{4.319271in}{1.424168in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.426211in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.425812in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{4.322363in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.425859in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.427073in}}%
\pgfpathlineto{\pgfqpoint{4.325898in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{4.327665in}{1.424695in}}%
\pgfpathlineto{\pgfqpoint{4.328991in}{1.426719in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.426324in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.425929in}}%
\pgfpathlineto{\pgfqpoint{4.330316in}{1.427136in}}%
\pgfpathlineto{\pgfqpoint{4.331200in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.418915in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{4.340921in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{4.342246in}{1.418176in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.420566in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{4.344897in}{1.419020in}}%
\pgfpathlineto{\pgfqpoint{4.345339in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{4.346223in}{1.419441in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.418671in}}%
\pgfpathlineto{\pgfqpoint{4.348874in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{4.350641in}{1.418742in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{1.421526in}}%
\pgfpathlineto{\pgfqpoint{4.355501in}{1.419229in}}%
\pgfpathlineto{\pgfqpoint{4.355943in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{4.356827in}{1.419645in}}%
\pgfpathlineto{\pgfqpoint{4.359920in}{1.416982in}}%
\pgfpathlineto{\pgfqpoint{4.362571in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{4.363454in}{1.420157in}}%
\pgfpathlineto{\pgfqpoint{4.365222in}{1.421736in}}%
\pgfpathlineto{\pgfqpoint{4.367873in}{1.419467in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.420632in}}%
\pgfpathlineto{\pgfqpoint{4.369198in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{1.419500in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.425728in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.424974in}}%
\pgfpathlineto{\pgfqpoint{4.377593in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{4.378035in}{1.424622in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.423871in}}%
\pgfpathlineto{\pgfqpoint{4.381128in}{1.422000in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{4.385546in}{1.424346in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{4.392174in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{1.419926in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{4.395266in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.423360in}}%
\pgfpathlineto{\pgfqpoint{4.397034in}{1.425254in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{1.424885in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{1.424148in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.423463in}}%
\pgfpathlineto{\pgfqpoint{4.403661in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{1.424978in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.424612in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.425733in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.423905in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{1.425412in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{4.413382in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{4.414265in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{4.414707in}{1.422529in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{1.424390in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.423305in}}%
\pgfpathlineto{\pgfqpoint{4.417800in}{1.424414in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.423691in}}%
\pgfpathlineto{\pgfqpoint{4.420451in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{4.420893in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{4.421777in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{4.424870in}{1.425969in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.424891in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{4.427521in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{4.429288in}{1.423840in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.425674in}}%
\pgfpathlineto{\pgfqpoint{4.431055in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{1.428613in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{4.435032in}{1.429345in}}%
\pgfpathlineto{\pgfqpoint{4.435915in}{1.428630in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.427916in}}%
\pgfpathlineto{\pgfqpoint{4.437683in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{4.438566in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{4.439008in}{1.429019in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{1.429776in}}%
\pgfpathlineto{\pgfqpoint{4.444310in}{1.431935in}}%
\pgfpathlineto{\pgfqpoint{4.445194in}{1.431224in}}%
\pgfpathlineto{\pgfqpoint{4.446520in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{4.446961in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.430527in}}%
\pgfpathlineto{\pgfqpoint{4.448287in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{4.449612in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{1.427370in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.434143in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.438044in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{4.465960in}{1.442970in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.473913in}{1.438052in}}%
\pgfpathlineto{\pgfqpoint{4.477006in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{4.478332in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.478774in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{1.437709in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{1.439443in}}%
\pgfpathlineto{\pgfqpoint{4.483192in}{1.439096in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{4.490261in}{1.434964in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.438407in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{4.495122in}{1.438065in}}%
\pgfpathlineto{\pgfqpoint{4.497331in}{1.440460in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.439774in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.440797in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{1.440114in}}%
\pgfpathlineto{\pgfqpoint{4.504400in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{4.504842in}{1.440109in}}%
\pgfpathlineto{\pgfqpoint{4.505726in}{1.439429in}}%
\pgfpathlineto{\pgfqpoint{4.510586in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{4.511028in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{4.511911in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{4.512353in}{1.437062in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{1.438075in}}%
\pgfpathlineto{\pgfqpoint{4.514562in}{1.440772in}}%
\pgfpathlineto{\pgfqpoint{4.515004in}{1.440434in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.438079in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{1.442430in}}%
\pgfpathlineto{\pgfqpoint{4.525608in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{4.526050in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{4.526934in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{4.530469in}{1.442074in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.441407in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.441736in}}%
\pgfpathlineto{\pgfqpoint{4.533120in}{1.442730in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.442064in}}%
\pgfpathlineto{\pgfqpoint{4.539305in}{1.439410in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.439739in}}%
\pgfpathlineto{\pgfqpoint{4.541956in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.542398in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.442695in}}%
\pgfpathlineto{\pgfqpoint{4.544607in}{1.442035in}}%
\pgfpathlineto{\pgfqpoint{4.546375in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{4.547700in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{4.548142in}{1.443335in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.442343in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{4.552560in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{4.559188in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{4.561839in}{1.442312in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.441658in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.442626in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{4.569792in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{4.571118in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{4.571559in}{1.441641in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{4.572443in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{4.572885in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{4.573769in}{1.442598in}}%
\pgfpathlineto{\pgfqpoint{4.575536in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{4.575978in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{4.576861in}{1.442908in}}%
\pgfpathlineto{\pgfqpoint{4.583489in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{4.585256in}{1.441927in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.441608in}}%
\pgfpathlineto{\pgfqpoint{4.587466in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{4.587907in}{1.442554in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{1.441917in}}%
\pgfpathlineto{\pgfqpoint{4.589233in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{4.591442in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{4.591884in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{1.448835in}}%
\pgfpathlineto{\pgfqpoint{4.595419in}{1.448517in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.446610in}}%
\pgfpathlineto{\pgfqpoint{4.598511in}{1.447550in}}%
\pgfpathlineto{\pgfqpoint{4.598953in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{4.599837in}{1.447854in}}%
\pgfpathlineto{\pgfqpoint{4.600279in}{1.447537in}}%
\pgfpathlineto{\pgfqpoint{4.600721in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{4.601604in}{1.450349in}}%
\pgfpathlineto{\pgfqpoint{4.602488in}{1.449715in}}%
\pgfpathlineto{\pgfqpoint{4.606464in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.449984in}}%
\pgfpathlineto{\pgfqpoint{4.608232in}{1.449353in}}%
\pgfpathlineto{\pgfqpoint{4.609557in}{1.448407in}}%
\pgfpathlineto{\pgfqpoint{4.609999in}{1.449338in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{4.617952in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{4.624580in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{4.631649in}{1.445179in}}%
\pgfpathlineto{\pgfqpoint{4.632975in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{4.633858in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{4.636068in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.447899in}}%
\pgfpathlineto{\pgfqpoint{4.637393in}{1.447283in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.446351in}}%
\pgfpathlineto{\pgfqpoint{4.640928in}{1.447260in}}%
\pgfpathlineto{\pgfqpoint{4.641811in}{1.446647in}}%
\pgfpathlineto{\pgfqpoint{4.642253in}{1.446340in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.447248in}}%
\pgfpathlineto{\pgfqpoint{4.643579in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{4.644462in}{1.448449in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.445386in}}%
\pgfpathlineto{\pgfqpoint{4.652416in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{4.659043in}{1.443246in}}%
\pgfpathlineto{\pgfqpoint{4.659485in}{1.444143in}}%
\pgfpathlineto{\pgfqpoint{4.660369in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{4.662578in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.663020in}{1.444128in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{1.443528in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.674066in}{1.440232in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.439935in}}%
\pgfpathlineto{\pgfqpoint{4.683344in}{1.435219in}}%
\pgfpathlineto{\pgfqpoint{4.684670in}{1.436692in}}%
\pgfpathlineto{\pgfqpoint{4.685111in}{1.436399in}}%
\pgfpathlineto{\pgfqpoint{4.685995in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{4.686437in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{4.687762in}{1.438163in}}%
\pgfpathlineto{\pgfqpoint{4.688204in}{1.437870in}}%
\pgfpathlineto{\pgfqpoint{4.690413in}{1.437579in}}%
\pgfpathlineto{\pgfqpoint{4.690855in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{1.437873in}}%
\pgfpathlineto{\pgfqpoint{4.695716in}{1.436418in}}%
\pgfpathlineto{\pgfqpoint{4.696599in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{1.437585in}}%
\pgfpathlineto{\pgfqpoint{4.700134in}{1.437007in}}%
\pgfpathlineto{\pgfqpoint{4.700576in}{1.437879in}}%
\pgfpathlineto{\pgfqpoint{4.701459in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{1.436433in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{4.708087in}{1.436439in}}%
\pgfpathlineto{\pgfqpoint{4.708529in}{1.437306in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.436730in}}%
\pgfpathlineto{\pgfqpoint{4.709854in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{4.710296in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{4.711622in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.712064in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{4.713831in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{4.714273in}{1.439325in}}%
\pgfpathlineto{\pgfqpoint{4.715156in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.721342in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{4.721784in}{1.436748in}}%
\pgfpathlineto{\pgfqpoint{4.722668in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{4.725760in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{4.727970in}{1.437327in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.436191in}}%
\pgfpathlineto{\pgfqpoint{4.730179in}{1.437045in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.439318in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{4.735481in}{1.438184in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{1.441294in}}%
\pgfpathlineto{\pgfqpoint{4.738132in}{1.441011in}}%
\pgfpathlineto{\pgfqpoint{4.740783in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.440723in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{1.437908in}}%
\pgfpathlineto{\pgfqpoint{4.748736in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.749620in}{1.438189in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.433183in}}%
\pgfpathlineto{\pgfqpoint{4.761107in}{1.434302in}}%
\pgfpathlineto{\pgfqpoint{4.762875in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{4.763317in}{1.435142in}}%
\pgfpathlineto{\pgfqpoint{4.764200in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{1.432943in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{1.433774in}}%
\pgfpathlineto{\pgfqpoint{4.769944in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{4.772153in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{4.773479in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{4.773921in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{1.433793in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.434620in}}%
\pgfpathlineto{\pgfqpoint{4.775246in}{1.435447in}}%
\pgfpathlineto{\pgfqpoint{4.776130in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{1.434630in}}%
\pgfpathlineto{\pgfqpoint{4.780106in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{4.782316in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{4.782757in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{4.784525in}{1.437383in}}%
\pgfpathlineto{\pgfqpoint{4.788943in}{1.435751in}}%
\pgfpathlineto{\pgfqpoint{4.791152in}{1.439839in}}%
\pgfpathlineto{\pgfqpoint{4.792036in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{4.795571in}{1.438207in}}%
\pgfpathlineto{\pgfqpoint{4.796013in}{1.439021in}}%
\pgfpathlineto{\pgfqpoint{4.796896in}{1.438479in}}%
\pgfpathlineto{\pgfqpoint{4.803524in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{4.806175in}{1.439289in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{1.439019in}}%
\pgfpathlineto{\pgfqpoint{4.808826in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.810593in}{1.439824in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{1.439823in}}%
\pgfpathlineto{\pgfqpoint{4.812802in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{4.813686in}{1.440090in}}%
\pgfpathlineto{\pgfqpoint{4.816337in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{4.817663in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.818546in}{1.441421in}}%
\pgfpathlineto{\pgfqpoint{4.818988in}{1.441153in}}%
\pgfpathlineto{\pgfqpoint{4.819430in}{1.441953in}}%
\pgfpathlineto{\pgfqpoint{4.819872in}{1.442753in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{1.442217in}}%
\pgfpathlineto{\pgfqpoint{4.822965in}{1.441946in}}%
\pgfpathlineto{\pgfqpoint{4.824732in}{1.444070in}}%
\pgfpathlineto{\pgfqpoint{4.825174in}{1.443802in}}%
\pgfpathlineto{\pgfqpoint{4.826057in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{4.828267in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{4.829150in}{1.444584in}}%
\pgfpathlineto{\pgfqpoint{4.829592in}{1.445378in}}%
\pgfpathlineto{\pgfqpoint{4.830034in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{4.830918in}{1.445637in}}%
\pgfpathlineto{\pgfqpoint{4.832685in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{4.834452in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{4.837103in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{4.838429in}{1.447447in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.447180in}}%
\pgfpathlineto{\pgfqpoint{4.850800in}{1.441102in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{4.856102in}{1.441094in}}%
\pgfpathlineto{\pgfqpoint{4.856544in}{1.441874in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{4.859195in}{1.441349in}}%
\pgfpathlineto{\pgfqpoint{4.861404in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{4.862730in}{1.442380in}}%
\pgfpathlineto{\pgfqpoint{4.863172in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{4.864497in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{4.870241in}{1.441072in}}%
\pgfpathlineto{\pgfqpoint{4.872008in}{1.443131in}}%
\pgfpathlineto{\pgfqpoint{4.872450in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{4.875543in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{4.875985in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.442346in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{1.442600in}}%
\pgfpathlineto{\pgfqpoint{4.878636in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{4.879520in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{4.894542in}{1.438242in}}%
\pgfpathlineto{\pgfqpoint{4.896309in}{1.439257in}}%
\pgfpathlineto{\pgfqpoint{4.898519in}{1.439003in}}%
\pgfpathlineto{\pgfqpoint{4.899844in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{4.901170in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{4.902495in}{1.439761in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.439759in}}%
\pgfpathlineto{\pgfqpoint{4.905588in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{4.910890in}{1.437996in}}%
\pgfpathlineto{\pgfqpoint{4.912216in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{4.913983in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{4.928564in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{4.929889in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{4.931656in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{1.438255in}}%
\pgfpathlineto{\pgfqpoint{4.936517in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{4.937842in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{4.942702in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{4.945795in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{1.439241in}}%
\pgfpathlineto{\pgfqpoint{4.948888in}{1.439486in}}%
\pgfpathlineto{\pgfqpoint{4.950655in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{4.951981in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{4.952865in}{1.440218in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{4.961701in}{1.440210in}}%
\pgfpathlineto{\pgfqpoint{4.963469in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{4.970096in}{1.438508in}}%
\pgfpathlineto{\pgfqpoint{4.971864in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{4.976724in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{1.440194in}}%
\pgfpathlineto{\pgfqpoint{4.981142in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{4.982468in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{4.983793in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{4.985119in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{1.439228in}}%
\pgfpathlineto{\pgfqpoint{4.991304in}{1.439467in}}%
\pgfpathlineto{\pgfqpoint{4.993514in}{1.439227in}}%
\pgfpathlineto{\pgfqpoint{4.995281in}{1.440180in}}%
\pgfpathlineto{\pgfqpoint{4.999699in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.002792in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{5.004560in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{5.005885in}{1.442066in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{1.442062in}}%
\pgfpathlineto{\pgfqpoint{5.008978in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{5.012071in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{5.014722in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{5.021349in}{1.441331in}}%
\pgfpathlineto{\pgfqpoint{5.022675in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{5.024884in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{5.026651in}{1.442259in}}%
\pgfpathlineto{\pgfqpoint{5.029302in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{5.031512in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{5.041232in}{1.439214in}}%
\pgfpathlineto{\pgfqpoint{5.042557in}{1.439445in}}%
\pgfpathlineto{\pgfqpoint{5.043883in}{1.439676in}}%
\pgfpathlineto{\pgfqpoint{5.046092in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{5.049185in}{1.440596in}}%
\pgfpathlineto{\pgfqpoint{5.050952in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{5.058022in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.059789in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.439208in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.439208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.353857in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.369321in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.379484in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.386111in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.449428in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.392739in}{1.409533in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.447702in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.478671in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.508109in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.499871in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{3.407319in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{1.516740in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.509087in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{3.413505in}{1.502971in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.465284in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.475459in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.495101in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{1.483310in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.478139in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{3.434713in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.435155in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{1.447191in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{3.447085in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{1.434811in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.430907in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.450360in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.435191in}}%
\pgfpathlineto{\pgfqpoint{3.462991in}{1.445840in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.442281in}}%
\pgfpathlineto{\pgfqpoint{3.464316in}{1.435247in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.449095in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{1.459360in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.455859in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.470502in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.464438in}}%
\pgfpathlineto{\pgfqpoint{3.475804in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{3.476246in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.454190in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.451059in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{1.441714in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.450260in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.458827in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{3.497896in}{1.468381in}}%
\pgfpathlineto{\pgfqpoint{3.498780in}{1.484267in}}%
\pgfpathlineto{\pgfqpoint{3.499221in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.483193in}}%
\pgfpathlineto{\pgfqpoint{3.502756in}{1.480456in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.460723in}}%
\pgfpathlineto{\pgfqpoint{3.517778in}{1.434011in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.441113in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.434110in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.431808in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.420477in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.422884in}}%
\pgfpathlineto{\pgfqpoint{3.525732in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.427475in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{3.531034in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.538545in}{1.436645in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.395422in}}%
\pgfpathlineto{\pgfqpoint{3.551800in}{1.393553in}}%
\pgfpathlineto{\pgfqpoint{3.553125in}{1.387996in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.393951in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.390689in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.388874in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.379920in}}%
\pgfpathlineto{\pgfqpoint{3.559311in}{1.385726in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{3.561962in}{1.375179in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{1.368355in}}%
\pgfpathlineto{\pgfqpoint{3.569915in}{1.366697in}}%
\pgfpathlineto{\pgfqpoint{3.570799in}{1.363401in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.372772in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{1.364602in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{1.370035in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{3.575659in}{1.366797in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.372194in}}%
\pgfpathlineto{\pgfqpoint{3.576543in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.580961in}{1.375324in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{1.361245in}}%
\pgfpathlineto{\pgfqpoint{3.585380in}{1.366437in}}%
\pgfpathlineto{\pgfqpoint{3.585821in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{3.587589in}{1.365451in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{3.589798in}{1.371085in}}%
\pgfpathlineto{\pgfqpoint{3.592007in}{1.363533in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.368568in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.367068in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.365573in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.375562in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.374060in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.369587in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.373043in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{1.370086in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{3.600402in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{3.603053in}{1.384043in}}%
\pgfpathlineto{\pgfqpoint{3.603495in}{1.388820in}}%
\pgfpathlineto{\pgfqpoint{3.603937in}{1.387351in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.388063in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{3.608797in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.388412in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.385545in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{1.390188in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.388756in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.383077in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{3.613657in}{1.386265in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.382433in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.381430in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.377327in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.383541in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.379474in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.383901in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.382549in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.360715in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.359447in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{3.642376in}{1.341479in}}%
\pgfpathlineto{\pgfqpoint{3.642818in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{3.643260in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.349189in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{1.347989in}}%
\pgfpathlineto{\pgfqpoint{3.649446in}{1.338519in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.342619in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{3.652097in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{3.653422in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{3.653864in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.346622in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.340843in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.348111in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.350878in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.347500in}}%
\pgfpathlineto{\pgfqpoint{3.666236in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.350250in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.346304in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{1.345201in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.339199in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{1.340815in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{1.339741in}}%
\pgfpathlineto{\pgfqpoint{3.678607in}{1.335474in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.345586in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.341334in}}%
\pgfpathlineto{\pgfqpoint{3.682584in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{3.683025in}{1.343964in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{1.356281in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.355229in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.356711in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.353578in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.356095in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.359010in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.356942in}}%
\pgfpathlineto{\pgfqpoint{3.697606in}{1.360451in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{1.357360in}}%
\pgfpathlineto{\pgfqpoint{3.700257in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{3.701141in}{1.361245in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{3.704675in}{1.362023in}}%
\pgfpathlineto{\pgfqpoint{3.705117in}{1.365451in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{1.364434in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.368203in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.366179in}}%
\pgfpathlineto{\pgfqpoint{3.709094in}{1.369563in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{1.368552in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{1.367543in}}%
\pgfpathlineto{\pgfqpoint{3.710861in}{1.374276in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.373264in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{3.713512in}{1.372580in}}%
\pgfpathlineto{\pgfqpoint{3.713954in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{3.717489in}{1.385103in}}%
\pgfpathlineto{\pgfqpoint{3.721465in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.379384in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.372518in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.374772in}}%
\pgfpathlineto{\pgfqpoint{3.728535in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{1.375372in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{1.370893in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.369945in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.359657in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.739581in}{1.361861in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.360728in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.359817in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.357096in}}%
\pgfpathlineto{\pgfqpoint{3.747092in}{1.362332in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.356927in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.366042in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{1.363345in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.353978in}}%
\pgfpathlineto{\pgfqpoint{3.759463in}{1.356957in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.762556in}{1.358529in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.356796in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.359740in}}%
\pgfpathlineto{\pgfqpoint{3.764323in}{1.358873in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{3.765649in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{3.766533in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.361274in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.360413in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.353588in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.356482in}}%
\pgfpathlineto{\pgfqpoint{3.771835in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{3.772277in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.359704in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.361725in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.360879in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.355837in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.361525in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.355693in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.361328in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.360498in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.353915in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.356707in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{1.355889in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.353447in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{1.358996in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.790834in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{1.359318in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{1.355276in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{1.358021in}}%
\pgfpathlineto{\pgfqpoint{3.794368in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{3.802321in}{1.349951in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.355338in}}%
\pgfpathlineto{\pgfqpoint{3.803647in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{3.804531in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{1.354098in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.356770in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.348247in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{1.352764in}}%
\pgfpathlineto{\pgfqpoint{3.813809in}{1.350465in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.353093in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{3.817344in}{1.347766in}}%
\pgfpathlineto{\pgfqpoint{3.817786in}{1.350377in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{1.349621in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{3.819553in}{1.354066in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{1.354385in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.353630in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.355456in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{1.349464in}}%
\pgfpathlineto{\pgfqpoint{3.827506in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{3.835017in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{3.837227in}{1.344227in}}%
\pgfpathlineto{\pgfqpoint{3.838552in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{3.838994in}{1.347791in}}%
\pgfpathlineto{\pgfqpoint{3.839436in}{1.350286in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.349563in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.342746in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.338524in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.331964in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{3.856226in}{1.336132in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{3.859318in}{1.334440in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.330371in}}%
\pgfpathlineto{\pgfqpoint{3.862411in}{1.332769in}}%
\pgfpathlineto{\pgfqpoint{3.862853in}{1.332093in}}%
\pgfpathlineto{\pgfqpoint{3.863295in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.337224in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.343308in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.342632in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.337937in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.339610in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.338278in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{1.339945in}}%
\pgfpathlineto{\pgfqpoint{3.876992in}{1.337955in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.339615in}}%
\pgfpathlineto{\pgfqpoint{3.878317in}{1.338954in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.345226in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{1.341920in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{3.883178in}{1.343557in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{1.332864in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.335125in}}%
\pgfpathlineto{\pgfqpoint{3.893340in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{3.894223in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.337073in}}%
\pgfpathlineto{\pgfqpoint{3.898200in}{1.333261in}}%
\pgfpathlineto{\pgfqpoint{3.898642in}{1.335498in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{1.332972in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.335199in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{3.906595in}{1.327085in}}%
\pgfpathlineto{\pgfqpoint{3.907037in}{1.329293in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.326825in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{3.910130in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.317488in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.321829in}}%
\pgfpathlineto{\pgfqpoint{3.919408in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{1.319434in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{1.322554in}}%
\pgfpathlineto{\pgfqpoint{3.926919in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{3.928687in}{1.319133in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{1.306983in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.310047in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{1.309477in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.308731in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.309684in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.308555in}}%
\pgfpathlineto{\pgfqpoint{3.947686in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{3.948128in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{1.316079in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{3.950779in}{1.317005in}}%
\pgfpathlineto{\pgfqpoint{3.954313in}{1.312515in}}%
\pgfpathlineto{\pgfqpoint{3.956081in}{1.315479in}}%
\pgfpathlineto{\pgfqpoint{3.960057in}{1.310485in}}%
\pgfpathlineto{\pgfqpoint{3.960499in}{1.312511in}}%
\pgfpathlineto{\pgfqpoint{3.961383in}{1.311408in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{3.962708in}{1.312326in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.311227in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{3.969336in}{1.311780in}}%
\pgfpathlineto{\pgfqpoint{3.970219in}{1.310694in}}%
\pgfpathlineto{\pgfqpoint{3.970661in}{1.312686in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{3.971987in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{3.973754in}{1.316465in}}%
\pgfpathlineto{\pgfqpoint{3.974196in}{1.315922in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.315380in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.318783in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{3.983033in}{1.310191in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{1.311080in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.310380in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{1.309325in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{3.990102in}{1.309160in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.308112in}}%
\pgfpathlineto{\pgfqpoint{3.992753in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{3.995846in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.310413in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.316966in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{4.006008in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.309431in}}%
\pgfpathlineto{\pgfqpoint{4.014403in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.311636in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.316184in}}%
\pgfpathlineto{\pgfqpoint{4.017496in}{1.315676in}}%
\pgfpathlineto{\pgfqpoint{4.017938in}{1.317523in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{4.021914in}{1.312979in}}%
\pgfpathlineto{\pgfqpoint{4.022356in}{1.314815in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{1.313811in}}%
\pgfpathlineto{\pgfqpoint{4.025891in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.313967in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{1.313469in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.311977in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.316429in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.315898in}}%
\pgfpathlineto{\pgfqpoint{4.038704in}{1.314915in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.316705in}}%
\pgfpathlineto{\pgfqpoint{4.040030in}{1.315723in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{4.041355in}{1.316528in}}%
\pgfpathlineto{\pgfqpoint{4.042239in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{4.046657in}{1.310692in}}%
\pgfpathlineto{\pgfqpoint{4.047099in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.307516in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{1.307040in}}%
\pgfpathlineto{\pgfqpoint{4.054610in}{1.308796in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{4.056378in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{4.058145in}{1.309447in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.308974in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{1.310718in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{1.309770in}}%
\pgfpathlineto{\pgfqpoint{4.061238in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.314818in}}%
\pgfpathlineto{\pgfqpoint{4.063889in}{1.314345in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.309642in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{4.072726in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{4.073167in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.318810in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.311375in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{4.082888in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.313368in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.315050in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.314129in}}%
\pgfpathlineto{\pgfqpoint{4.086864in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{4.089074in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{4.093492in}{1.311388in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{4.094817in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{4.097027in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{4.097468in}{1.311542in}}%
\pgfpathlineto{\pgfqpoint{4.098352in}{1.310643in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{4.101003in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{4.101445in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{4.101887in}{1.313337in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{4.106747in}{1.308434in}}%
\pgfpathlineto{\pgfqpoint{4.107189in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{4.108073in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{4.110282in}{1.309042in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.308161in}}%
\pgfpathlineto{\pgfqpoint{4.113375in}{1.305967in}}%
\pgfpathlineto{\pgfqpoint{4.113816in}{1.307587in}}%
\pgfpathlineto{\pgfqpoint{4.114700in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{4.115584in}{1.305838in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{1.307454in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.306581in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.306145in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.307757in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.306886in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{1.305024in}}%
\pgfpathlineto{\pgfqpoint{4.123095in}{1.306626in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.305762in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.305081in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.303798in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.304531in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.302828in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.304409in}}%
\pgfpathlineto{\pgfqpoint{4.134583in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{4.140327in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{4.141210in}{1.299234in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{1.303811in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.300473in}}%
\pgfpathlineto{\pgfqpoint{4.148722in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{4.149605in}{1.301195in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.300563in}}%
\pgfpathlineto{\pgfqpoint{4.154907in}{1.300151in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{4.165953in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{4.167279in}{1.294566in}}%
\pgfpathlineto{\pgfqpoint{4.167720in}{1.294164in}}%
\pgfpathlineto{\pgfqpoint{4.168604in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{4.170372in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{1.297408in}}%
\pgfpathlineto{\pgfqpoint{4.176115in}{1.294211in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{4.177441in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{1.292935in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.295136in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.288856in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.286397in}}%
\pgfpathlineto{\pgfqpoint{4.195998in}{1.287869in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.287416in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.286650in}}%
\pgfpathlineto{\pgfqpoint{4.200416in}{1.285885in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.287349in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{1.286584in}}%
\pgfpathlineto{\pgfqpoint{4.203067in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.203509in}{1.286900in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{1.286138in}}%
\pgfpathlineto{\pgfqpoint{4.204835in}{1.285758in}}%
\pgfpathlineto{\pgfqpoint{4.206160in}{1.288289in}}%
\pgfpathlineto{\pgfqpoint{4.206602in}{1.287909in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.287528in}}%
\pgfpathlineto{\pgfqpoint{4.207486in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{4.208369in}{1.288220in}}%
\pgfpathlineto{\pgfqpoint{4.211021in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.288461in}}%
\pgfpathlineto{\pgfqpoint{4.212788in}{1.288083in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.286575in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{4.215881in}{1.287262in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.285387in}}%
\pgfpathlineto{\pgfqpoint{4.218532in}{1.286821in}}%
\pgfpathlineto{\pgfqpoint{4.219415in}{1.286073in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.285326in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.286010in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.285638in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.287066in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{1.285577in}}%
\pgfpathlineto{\pgfqpoint{4.224717in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.286258in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.285145in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.288659in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.287548in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{4.234438in}{1.287786in}}%
\pgfpathlineto{\pgfqpoint{4.236647in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{1.286495in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{1.287890in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{4.244600in}{1.286433in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{1.288486in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.283016in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{1.284393in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.283678in}}%
\pgfpathlineto{\pgfqpoint{4.256972in}{1.283321in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.285352in}}%
\pgfpathlineto{\pgfqpoint{4.262274in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{4.262715in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.283162in}}%
\pgfpathlineto{\pgfqpoint{4.268017in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{4.269343in}{1.283710in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.283006in}}%
\pgfpathlineto{\pgfqpoint{4.271552in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.282603in}}%
\pgfpathlineto{\pgfqpoint{4.275971in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.281505in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{1.280809in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.279073in}}%
\pgfpathlineto{\pgfqpoint{4.281273in}{1.282750in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.282402in}}%
\pgfpathlineto{\pgfqpoint{4.283040in}{1.281363in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.283688in}}%
\pgfpathlineto{\pgfqpoint{4.284807in}{1.283341in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.285659in}}%
\pgfpathlineto{\pgfqpoint{4.287016in}{1.284966in}}%
\pgfpathlineto{\pgfqpoint{4.287458in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{4.288784in}{1.286929in}}%
\pgfpathlineto{\pgfqpoint{4.289226in}{1.286583in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{1.283479in}}%
\pgfpathlineto{\pgfqpoint{4.293644in}{1.284800in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.284113in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.283770in}}%
\pgfpathlineto{\pgfqpoint{4.295411in}{1.285089in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.284403in}}%
\pgfpathlineto{\pgfqpoint{4.298946in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.283667in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{4.303364in}{1.280609in}}%
\pgfpathlineto{\pgfqpoint{4.306015in}{1.285155in}}%
\pgfpathlineto{\pgfqpoint{4.306899in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{1.286400in}}%
\pgfpathlineto{\pgfqpoint{4.309108in}{1.286061in}}%
\pgfpathlineto{\pgfqpoint{4.309992in}{1.288656in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.278895in}}%
\pgfpathlineto{\pgfqpoint{4.325898in}{1.278235in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.268165in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{4.340921in}{1.268790in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.264335in}}%
\pgfpathlineto{\pgfqpoint{4.347548in}{1.265593in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.263069in}}%
\pgfpathlineto{\pgfqpoint{4.351525in}{1.264322in}}%
\pgfpathlineto{\pgfqpoint{4.352408in}{1.263693in}}%
\pgfpathlineto{\pgfqpoint{4.359036in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{4.359478in}{1.260256in}}%
\pgfpathlineto{\pgfqpoint{4.360361in}{1.259635in}}%
\pgfpathlineto{\pgfqpoint{4.367873in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{4.369198in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{1.256581in}}%
\pgfpathlineto{\pgfqpoint{4.381128in}{1.249927in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.250550in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.249952in}}%
\pgfpathlineto{\pgfqpoint{4.385546in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.251281in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{4.396150in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{4.397034in}{1.251303in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.247481in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.248680in}}%
\pgfpathlineto{\pgfqpoint{4.404103in}{1.248095in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{4.412498in}{1.247019in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.248206in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{4.415591in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{4.416916in}{1.247079in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.244814in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{1.244243in}}%
\pgfpathlineto{\pgfqpoint{4.423986in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{4.424870in}{1.246309in}}%
\pgfpathlineto{\pgfqpoint{4.425753in}{1.245738in}}%
\pgfpathlineto{\pgfqpoint{4.429288in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{4.431055in}{1.245235in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.241646in}}%
\pgfpathlineto{\pgfqpoint{4.443869in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{4.444310in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{4.445194in}{1.240571in}}%
\pgfpathlineto{\pgfqpoint{4.448287in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{4.450054in}{1.240378in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{1.237071in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{1.238217in}}%
\pgfpathlineto{\pgfqpoint{4.456682in}{1.237668in}}%
\pgfpathlineto{\pgfqpoint{4.457124in}{1.237394in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{1.240272in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.241727in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.240357in}}%
\pgfpathlineto{\pgfqpoint{4.465519in}{1.243486in}}%
\pgfpathlineto{\pgfqpoint{4.465960in}{1.243212in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{4.473913in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{4.482308in}{1.234604in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{4.483634in}{1.235189in}}%
\pgfpathlineto{\pgfqpoint{4.491145in}{1.230686in}}%
\pgfpathlineto{\pgfqpoint{4.491587in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{1.229958in}}%
\pgfpathlineto{\pgfqpoint{4.495122in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{4.496005in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{4.501749in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{4.512353in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{1.224781in}}%
\pgfpathlineto{\pgfqpoint{4.513679in}{1.224269in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{4.517655in}{1.223321in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.222813in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.222051in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.224804in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.223284in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.224367in}}%
\pgfpathlineto{\pgfqpoint{4.526050in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.221594in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{4.534445in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{4.534887in}{1.222818in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{1.222317in}}%
\pgfpathlineto{\pgfqpoint{4.538863in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{4.540189in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.222214in}}%
\pgfpathlineto{\pgfqpoint{4.541956in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{4.543282in}{1.223353in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.223105in}}%
\pgfpathlineto{\pgfqpoint{4.545491in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{4.547700in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{4.552560in}{1.223387in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{1.219458in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.220511in}}%
\pgfpathlineto{\pgfqpoint{4.560955in}{1.220023in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{1.220099in}}%
\pgfpathlineto{\pgfqpoint{4.564048in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{4.569792in}{1.216464in}}%
\pgfpathlineto{\pgfqpoint{4.571118in}{1.218312in}}%
\pgfpathlineto{\pgfqpoint{4.571559in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{4.574652in}{1.216386in}}%
\pgfpathlineto{\pgfqpoint{4.575978in}{1.218228in}}%
\pgfpathlineto{\pgfqpoint{4.576420in}{1.217987in}}%
\pgfpathlineto{\pgfqpoint{4.576861in}{1.217747in}}%
\pgfpathlineto{\pgfqpoint{4.577303in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{4.578187in}{1.218306in}}%
\pgfpathlineto{\pgfqpoint{4.583489in}{1.215438in}}%
\pgfpathlineto{\pgfqpoint{4.586140in}{1.219092in}}%
\pgfpathlineto{\pgfqpoint{4.586582in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{4.587907in}{1.220674in}}%
\pgfpathlineto{\pgfqpoint{4.588349in}{1.220435in}}%
\pgfpathlineto{\pgfqpoint{4.589233in}{1.219958in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{1.220986in}}%
\pgfpathlineto{\pgfqpoint{4.590558in}{1.220509in}}%
\pgfpathlineto{\pgfqpoint{4.591442in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.221606in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{1.222153in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{4.599837in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{4.604255in}{1.220707in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{4.609557in}{1.220380in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{1.222402in}}%
\pgfpathlineto{\pgfqpoint{4.611325in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{4.617952in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{4.618394in}{1.219430in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.219736in}}%
\pgfpathlineto{\pgfqpoint{4.620603in}{1.220739in}}%
\pgfpathlineto{\pgfqpoint{4.621487in}{1.220273in}}%
\pgfpathlineto{\pgfqpoint{4.629882in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{4.639160in}{1.213535in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.210235in}}%
\pgfpathlineto{\pgfqpoint{4.648439in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{4.649323in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{1.210186in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{4.654183in}{1.210720in}}%
\pgfpathlineto{\pgfqpoint{4.659043in}{1.209470in}}%
\pgfpathlineto{\pgfqpoint{4.659485in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{4.660369in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.209203in}}%
\pgfpathlineto{\pgfqpoint{4.664787in}{1.210175in}}%
\pgfpathlineto{\pgfqpoint{4.665671in}{1.209733in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{1.207400in}}%
\pgfpathlineto{\pgfqpoint{4.673182in}{1.208367in}}%
\pgfpathlineto{\pgfqpoint{4.674066in}{1.207928in}}%
\pgfpathlineto{\pgfqpoint{4.683344in}{1.203358in}}%
\pgfpathlineto{\pgfqpoint{4.683786in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{4.684670in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{1.205805in}}%
\pgfpathlineto{\pgfqpoint{4.685995in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{4.686437in}{1.206546in}}%
\pgfpathlineto{\pgfqpoint{4.686879in}{1.207503in}}%
\pgfpathlineto{\pgfqpoint{4.687762in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{4.695716in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{4.696599in}{1.206262in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{1.205833in}}%
\pgfpathlineto{\pgfqpoint{4.708087in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{4.708529in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.202397in}}%
\pgfpathlineto{\pgfqpoint{4.711180in}{1.202705in}}%
\pgfpathlineto{\pgfqpoint{4.711622in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{4.712505in}{1.203223in}}%
\pgfpathlineto{\pgfqpoint{4.725760in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{1.199531in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.199630in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{4.746969in}{1.196126in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{1.196637in}}%
\pgfpathlineto{\pgfqpoint{4.767293in}{1.189094in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{4.779665in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{4.780990in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{4.789385in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.187052in}}%
\pgfpathlineto{\pgfqpoint{4.804849in}{1.182339in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{4.811035in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{1.183390in}}%
\pgfpathlineto{\pgfqpoint{4.816779in}{1.182556in}}%
\pgfpathlineto{\pgfqpoint{4.818104in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{4.826057in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{4.828267in}{1.182958in}}%
\pgfpathlineto{\pgfqpoint{4.829592in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{4.830918in}{1.183947in}}%
\pgfpathlineto{\pgfqpoint{4.844173in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{4.845498in}{1.179878in}}%
\pgfpathlineto{\pgfqpoint{4.856102in}{1.176495in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{4.860963in}{1.176561in}}%
\pgfpathlineto{\pgfqpoint{4.862288in}{1.177051in}}%
\pgfpathlineto{\pgfqpoint{4.866265in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.867590in}{1.176933in}}%
\pgfpathlineto{\pgfqpoint{4.875543in}{1.174700in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.175187in}}%
\pgfpathlineto{\pgfqpoint{4.895868in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{4.898077in}{1.170696in}}%
\pgfpathlineto{\pgfqpoint{4.901170in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{4.902495in}{1.170955in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.171260in}}%
\pgfpathlineto{\pgfqpoint{4.905588in}{1.171740in}}%
\pgfpathlineto{\pgfqpoint{4.916634in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{4.918401in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{4.930331in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{4.932098in}{1.167297in}}%
\pgfpathlineto{\pgfqpoint{4.943144in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{4.945353in}{1.166114in}}%
\pgfpathlineto{\pgfqpoint{4.952865in}{1.164213in}}%
\pgfpathlineto{\pgfqpoint{4.954190in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{4.965678in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{4.967445in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{4.976724in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{4.978491in}{1.161315in}}%
\pgfpathlineto{\pgfqpoint{4.993514in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{4.994839in}{1.157162in}}%
\pgfpathlineto{\pgfqpoint{4.999699in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{5.001025in}{1.156794in}}%
\pgfpathlineto{\pgfqpoint{5.013396in}{1.153236in}}%
\pgfpathlineto{\pgfqpoint{5.014722in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{5.021349in}{1.152250in}}%
\pgfpathlineto{\pgfqpoint{5.023117in}{1.153490in}}%
\pgfpathlineto{\pgfqpoint{5.028861in}{1.152366in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.153601in}}%
\pgfpathlineto{\pgfqpoint{5.052720in}{1.146711in}}%
\pgfpathlineto{\pgfqpoint{5.054045in}{1.147169in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.144249in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.144249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.353857in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355624in}{2.071786in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.696048in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.377274in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.385227in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.386111in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.449428in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{1.508455in}}%
\pgfpathlineto{\pgfqpoint{3.392297in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.392739in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.394948in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.397157in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.574482in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.408645in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{3.409528in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.553760in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.419249in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{3.422342in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{3.423225in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.433627in}}%
\pgfpathlineto{\pgfqpoint{3.430295in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{3.432946in}{1.409533in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{3.435155in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{3.435597in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.415304in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.347963in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.357403in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.358945in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.338495in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.350923in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.347343in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.352478in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.348954in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.353978in}}%
\pgfpathlineto{\pgfqpoint{3.454596in}{1.365855in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.362349in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{1.358873in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.385787in}}%
\pgfpathlineto{\pgfqpoint{3.463874in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{3.470502in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.376614in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.361685in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.371561in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.332156in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.348078in}}%
\pgfpathlineto{\pgfqpoint{3.487734in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{1.349259in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.333986in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.349003in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.346491in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.369727in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.375642in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.376414in}}%
\pgfpathlineto{\pgfqpoint{3.499663in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{3.501872in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.502756in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.503198in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.369791in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{3.506733in}{1.375265in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{1.378324in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.375984in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{3.510709in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{3.511151in}{1.372096in}}%
\pgfpathlineto{\pgfqpoint{3.514244in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.371318in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{1.369099in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{3.516453in}{1.374252in}}%
\pgfpathlineto{\pgfqpoint{3.516895in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.356906in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.364118in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.361988in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{3.523522in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.365657in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{1.344187in}}%
\pgfpathlineto{\pgfqpoint{3.531034in}{1.342228in}}%
\pgfpathlineto{\pgfqpoint{3.536777in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.330877in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.324596in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.325655in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.322084in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.320717in}}%
\pgfpathlineto{\pgfqpoint{3.548707in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{3.549149in}{1.325230in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.323498in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{1.334137in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{1.342886in}}%
\pgfpathlineto{\pgfqpoint{3.553125in}{1.341145in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.353235in}}%
\pgfpathlineto{\pgfqpoint{3.554451in}{1.351483in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{1.341129in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{1.351266in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.361274in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{3.562404in}{1.351058in}}%
\pgfpathlineto{\pgfqpoint{3.562846in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{1.348467in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{3.567264in}{1.354866in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{3.570799in}{1.363401in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{3.573450in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{1.355010in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.360398in}}%
\pgfpathlineto{\pgfqpoint{3.577868in}{1.358814in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.354098in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{3.582729in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.353860in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{1.343206in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{3.591123in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{3.593774in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.349639in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.348184in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.351736in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.350286in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.358764in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.355863in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.360785in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{3.603937in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.364379in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.362962in}}%
\pgfpathlineto{\pgfqpoint{3.606588in}{1.360143in}}%
\pgfpathlineto{\pgfqpoint{3.607913in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{3.608797in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.379464in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{1.373829in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{3.613657in}{1.386265in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.384856in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.393990in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.392576in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.394289in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.392884in}}%
\pgfpathlineto{\pgfqpoint{3.617634in}{1.397392in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.394876in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{1.393488in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.390727in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.383270in}}%
\pgfpathlineto{\pgfqpoint{3.628238in}{1.381939in}}%
\pgfpathlineto{\pgfqpoint{3.630005in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.388267in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{1.385631in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{1.391520in}}%
\pgfpathlineto{\pgfqpoint{3.634865in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{3.639725in}{1.397846in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.401993in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{3.652097in}{1.368164in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.372183in}}%
\pgfpathlineto{\pgfqpoint{3.652981in}{1.370978in}}%
\pgfpathlineto{\pgfqpoint{3.657399in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{1.365855in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.358873in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.361630in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{1.358637in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.362500in}}%
\pgfpathlineto{\pgfqpoint{3.666236in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{3.668003in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{1.365619in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.375887in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.373603in}}%
\pgfpathlineto{\pgfqpoint{3.672863in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{1.375792in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{1.379505in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{3.677282in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{3.678607in}{1.383510in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{1.381264in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.383807in}}%
\pgfpathlineto{\pgfqpoint{3.683467in}{1.376038in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.684351in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.375279in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.378884in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{1.377791in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.378112in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.377027in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{3.690537in}{1.381984in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.380901in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.380126in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.379054in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{1.377985in}}%
\pgfpathlineto{\pgfqpoint{3.694513in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.380429in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.377237in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{3.699815in}{1.391393in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{3.701141in}{1.397189in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.393990in}}%
\pgfpathlineto{\pgfqpoint{3.702908in}{1.397399in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.396335in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.395274in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{3.704675in}{1.397607in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{1.385071in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.395092in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{1.394056in}}%
\pgfpathlineto{\pgfqpoint{3.712187in}{1.393022in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{3.713512in}{1.398614in}}%
\pgfpathlineto{\pgfqpoint{3.718372in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{3.718814in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.383624in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.390101in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.397749in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.404302in}}%
\pgfpathlineto{\pgfqpoint{3.728093in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{1.399499in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.394592in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.397720in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{1.396743in}}%
\pgfpathlineto{\pgfqpoint{3.735162in}{1.395768in}}%
\pgfpathlineto{\pgfqpoint{3.736046in}{1.401993in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{1.401016in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.397128in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{3.739581in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.401360in}}%
\pgfpathlineto{\pgfqpoint{3.740464in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{3.742232in}{1.400567in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.399606in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.395786in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{3.745324in}{1.397877in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{3.747092in}{1.402030in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.393553in}}%
\pgfpathlineto{\pgfqpoint{3.751952in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{1.398599in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.396734in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.399708in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{3.756812in}{1.400975in}}%
\pgfpathlineto{\pgfqpoint{3.758580in}{1.397282in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.759463in}{1.399297in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{1.398379in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.402381in}}%
\pgfpathlineto{\pgfqpoint{3.762556in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.402693in}}%
\pgfpathlineto{\pgfqpoint{3.767858in}{1.416122in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.415205in}}%
\pgfpathlineto{\pgfqpoint{3.768742in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.415304in}}%
\pgfpathlineto{\pgfqpoint{3.770509in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{3.771835in}{1.415403in}}%
\pgfpathlineto{\pgfqpoint{3.772277in}{1.418226in}}%
\pgfpathlineto{\pgfqpoint{3.772718in}{1.417316in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.415501in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.418312in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.417406in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{3.777137in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{3.780230in}{1.409452in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{3.781113in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.785532in}{1.402577in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{1.405324in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.404455in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.403589in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.405459in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{1.403872in}}%
\pgfpathlineto{\pgfqpoint{3.790834in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{1.397901in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{1.400603in}}%
\pgfpathlineto{\pgfqpoint{3.794368in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{3.795252in}{1.398064in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.399910in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{1.400906in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.400064in}}%
\pgfpathlineto{\pgfqpoint{3.801880in}{1.392564in}}%
\pgfpathlineto{\pgfqpoint{3.802321in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.390472in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.389657in}}%
\pgfpathlineto{\pgfqpoint{3.809391in}{1.385609in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.387423in}}%
\pgfpathlineto{\pgfqpoint{3.810716in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{1.388424in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{1.382830in}}%
\pgfpathlineto{\pgfqpoint{3.816018in}{1.390593in}}%
\pgfpathlineto{\pgfqpoint{3.816460in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{3.819553in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{1.386027in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.388773in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{1.387988in}}%
\pgfpathlineto{\pgfqpoint{3.827506in}{1.380216in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.398873in}}%
\pgfpathlineto{\pgfqpoint{3.834134in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{3.834576in}{1.400571in}}%
\pgfpathlineto{\pgfqpoint{3.835017in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{1.398245in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.400710in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.399936in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{3.841645in}{1.401122in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{1.403683in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{1.402918in}}%
\pgfpathlineto{\pgfqpoint{3.845180in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.403046in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{1.404694in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.403933in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.400903in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.404936in}}%
\pgfpathlineto{\pgfqpoint{3.850923in}{1.404180in}}%
\pgfpathlineto{\pgfqpoint{3.852249in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.853133in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.415387in}}%
\pgfpathlineto{\pgfqpoint{3.860644in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{1.408721in}}%
\pgfpathlineto{\pgfqpoint{3.861528in}{1.407977in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.407235in}}%
\pgfpathlineto{\pgfqpoint{3.863295in}{1.411151in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.410603in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.408399in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.412261in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{1.412441in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.414716in}}%
\pgfpathlineto{\pgfqpoint{3.874341in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.415526in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.878317in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{3.878759in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{1.413598in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{1.412879in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{3.884945in}{1.417421in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.416704in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{1.415273in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.416777in}}%
\pgfpathlineto{\pgfqpoint{3.891131in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.413387in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.417769in}}%
\pgfpathlineto{\pgfqpoint{3.894223in}{1.417064in}}%
\pgfpathlineto{\pgfqpoint{3.894665in}{1.416359in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.422191in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.421485in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.423656in}}%
\pgfpathlineto{\pgfqpoint{3.897758in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.420896in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.420197in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.419499in}}%
\pgfpathlineto{\pgfqpoint{3.902177in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{3.902618in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{1.421067in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.418993in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.421124in}}%
\pgfpathlineto{\pgfqpoint{3.908362in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{3.909688in}{1.421180in}}%
\pgfpathlineto{\pgfqpoint{3.910571in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{3.911013in}{1.421922in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.914548in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{3.914990in}{1.418560in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.422813in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.423541in}}%
\pgfpathlineto{\pgfqpoint{3.919408in}{1.422862in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.430493in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{3.922943in}{1.431199in}}%
\pgfpathlineto{\pgfqpoint{3.924710in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{3.925152in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.429867in}}%
\pgfpathlineto{\pgfqpoint{3.926478in}{1.428516in}}%
\pgfpathlineto{\pgfqpoint{3.928245in}{1.433989in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{3.930896in}{1.432657in}}%
\pgfpathlineto{\pgfqpoint{3.931338in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{3.932221in}{1.433346in}}%
\pgfpathlineto{\pgfqpoint{3.932663in}{1.432675in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.429336in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{3.936640in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{1.435406in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{3.945477in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{3.947244in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.430235in}}%
\pgfpathlineto{\pgfqpoint{3.950779in}{1.432205in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.431555in}}%
\pgfpathlineto{\pgfqpoint{3.952104in}{1.430260in}}%
\pgfpathlineto{\pgfqpoint{3.952546in}{1.432224in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.431577in}}%
\pgfpathlineto{\pgfqpoint{3.956964in}{1.425793in}}%
\pgfpathlineto{\pgfqpoint{3.958290in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{3.958732in}{1.430999in}}%
\pgfpathlineto{\pgfqpoint{3.961825in}{1.426539in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.428475in}}%
\pgfpathlineto{\pgfqpoint{3.962708in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{1.420923in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.422845in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{1.422220in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{1.420353in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.425466in}}%
\pgfpathlineto{\pgfqpoint{3.972429in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.427468in}}%
\pgfpathlineto{\pgfqpoint{3.978172in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.981265in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{3.989218in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.427687in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{3.991428in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{3.991869in}{1.429563in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{3.994520in}{1.435700in}}%
\pgfpathlineto{\pgfqpoint{3.995404in}{1.434486in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{1.439357in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.441779in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.441171in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{4.000264in}{1.442377in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.441771in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.444158in}}%
\pgfpathlineto{\pgfqpoint{4.005566in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{4.006008in}{1.444143in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{4.007334in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{4.009101in}{1.447100in}}%
\pgfpathlineto{\pgfqpoint{4.009543in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.450630in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.453570in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{1.449371in}}%
\pgfpathlineto{\pgfqpoint{4.016612in}{1.451133in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.448153in}}%
\pgfpathlineto{\pgfqpoint{4.019263in}{1.449909in}}%
\pgfpathlineto{\pgfqpoint{4.019705in}{1.449315in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.445176in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{1.446924in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{4.024565in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.446315in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.443974in}}%
\pgfpathlineto{\pgfqpoint{4.028542in}{1.446860in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.446275in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{4.029867in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{1.446256in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{4.031635in}{1.447399in}}%
\pgfpathlineto{\pgfqpoint{4.032960in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{4.034728in}{1.450230in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.448464in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{4.038704in}{1.447310in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{4.040030in}{1.447863in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.449565in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.448989in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{4.043123in}{1.448389in}}%
\pgfpathlineto{\pgfqpoint{4.043564in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{4.045774in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{4.046215in}{1.446653in}}%
\pgfpathlineto{\pgfqpoint{4.048866in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{1.444932in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.444366in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{4.050634in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.444916in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{4.051959in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{1.445464in}}%
\pgfpathlineto{\pgfqpoint{4.054610in}{1.442654in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{1.445430in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{1.441521in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.443181in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{4.061680in}{1.440407in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{4.065656in}{1.446437in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{1.444227in}}%
\pgfpathlineto{\pgfqpoint{4.067865in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.445315in}}%
\pgfpathlineto{\pgfqpoint{4.069633in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{4.070516in}{1.444749in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.445283in}}%
\pgfpathlineto{\pgfqpoint{4.072726in}{1.444187in}}%
\pgfpathlineto{\pgfqpoint{4.073167in}{1.445814in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{4.077586in}{1.444691in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.448986in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.453261in}}%
\pgfpathlineto{\pgfqpoint{4.081562in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.452170in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{4.082888in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{1.453735in}}%
\pgfpathlineto{\pgfqpoint{4.085981in}{1.451563in}}%
\pgfpathlineto{\pgfqpoint{4.087306in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.093492in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{4.096585in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{4.097027in}{1.450847in}}%
\pgfpathlineto{\pgfqpoint{4.098352in}{1.449251in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{4.101887in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{4.102329in}{1.454940in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{4.103654in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.456413in}}%
\pgfpathlineto{\pgfqpoint{4.106747in}{1.455883in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{1.453245in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.456330in}}%
\pgfpathlineto{\pgfqpoint{4.110282in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.455277in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.456816in}}%
\pgfpathlineto{\pgfqpoint{4.111607in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.452100in}}%
\pgfpathlineto{\pgfqpoint{4.116467in}{1.456690in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.455124in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.457650in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.456087in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.453978in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{1.457002in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.456485in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.453328in}}%
\pgfpathlineto{\pgfqpoint{4.131932in}{1.454827in}}%
\pgfpathlineto{\pgfqpoint{4.132374in}{1.454316in}}%
\pgfpathlineto{\pgfqpoint{4.134583in}{1.451768in}}%
\pgfpathlineto{\pgfqpoint{4.136350in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{4.139001in}{1.454683in}}%
\pgfpathlineto{\pgfqpoint{4.139443in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.453100in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{1.453570in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{4.146512in}{1.454039in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{4.150489in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{4.150931in}{1.456897in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{1.455398in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.456857in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.456358in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.453870in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{1.455325in}}%
\pgfpathlineto{\pgfqpoint{4.156233in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{4.157558in}{1.453342in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{1.454793in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{4.159326in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.454758in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.454264in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.451804in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{4.164186in}{1.455635in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.457033in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.456915in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.453029in}}%
\pgfpathlineto{\pgfqpoint{4.177441in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.457728in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{4.178766in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{4.182301in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{4.182743in}{1.456201in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.455721in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{1.458047in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{4.189371in}{1.454659in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{1.453233in}}%
\pgfpathlineto{\pgfqpoint{4.192905in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{4.193789in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.460139in}}%
\pgfpathlineto{\pgfqpoint{4.195114in}{1.459663in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.459619in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.458197in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{4.199091in}{1.459102in}}%
\pgfpathlineto{\pgfqpoint{4.202184in}{1.455802in}}%
\pgfpathlineto{\pgfqpoint{4.202626in}{1.457175in}}%
\pgfpathlineto{\pgfqpoint{4.203067in}{1.456705in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{1.455298in}}%
\pgfpathlineto{\pgfqpoint{4.204835in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{1.456199in}}%
\pgfpathlineto{\pgfqpoint{4.205718in}{1.455732in}}%
\pgfpathlineto{\pgfqpoint{4.206160in}{1.457099in}}%
\pgfpathlineto{\pgfqpoint{4.206602in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{4.208369in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{4.209695in}{1.457023in}}%
\pgfpathlineto{\pgfqpoint{4.210137in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{4.210579in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{4.211021in}{1.457451in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{1.460166in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.458303in}}%
\pgfpathlineto{\pgfqpoint{4.214113in}{1.459656in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.459191in}}%
\pgfpathlineto{\pgfqpoint{4.223834in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{4.225159in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.453528in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{1.453073in}}%
\pgfpathlineto{\pgfqpoint{4.227810in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{4.228252in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.451685in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{4.231787in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.453439in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.454767in}}%
\pgfpathlineto{\pgfqpoint{4.233112in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{4.238856in}{1.450237in}}%
\pgfpathlineto{\pgfqpoint{4.239298in}{1.449789in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.450661in}}%
\pgfpathlineto{\pgfqpoint{4.240624in}{1.450214in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{1.451951in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{1.451505in}}%
\pgfpathlineto{\pgfqpoint{4.243275in}{1.451059in}}%
\pgfpathlineto{\pgfqpoint{4.245042in}{1.456299in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{1.455852in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.455405in}}%
\pgfpathlineto{\pgfqpoint{4.246809in}{1.458016in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{1.457569in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{1.456230in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{4.252111in}{1.456162in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.455718in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.452185in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.454329in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{1.453888in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{4.260506in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{4.260948in}{1.455992in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.452927in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{4.266250in}{1.452464in}}%
\pgfpathlineto{\pgfqpoint{4.266692in}{1.453742in}}%
\pgfpathlineto{\pgfqpoint{4.267134in}{1.453307in}}%
\pgfpathlineto{\pgfqpoint{4.269785in}{1.450703in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.451545in}}%
\pgfpathlineto{\pgfqpoint{4.271552in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.452790in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.451927in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{4.275971in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{4.276854in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.453112in}}%
\pgfpathlineto{\pgfqpoint{4.279947in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{1.453514in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{4.283924in}{1.452203in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{4.287458in}{1.448802in}}%
\pgfpathlineto{\pgfqpoint{4.287900in}{1.450053in}}%
\pgfpathlineto{\pgfqpoint{4.288342in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.444156in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.443729in}}%
\pgfpathlineto{\pgfqpoint{4.296737in}{1.444971in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{1.444553in}}%
\pgfpathlineto{\pgfqpoint{4.297621in}{1.444136in}}%
\pgfpathlineto{\pgfqpoint{4.298062in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{4.298946in}{1.444543in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.445364in}}%
\pgfpathlineto{\pgfqpoint{4.300713in}{1.444532in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.445767in}}%
\pgfpathlineto{\pgfqpoint{4.301597in}{1.445351in}}%
\pgfpathlineto{\pgfqpoint{4.302039in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{1.445754in}}%
\pgfpathlineto{\pgfqpoint{4.305574in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.447768in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.447323in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{4.313085in}{1.446088in}}%
\pgfpathlineto{\pgfqpoint{4.313527in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{4.314410in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{1.442804in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.445626in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.438349in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{4.330316in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.439551in}}%
\pgfpathlineto{\pgfqpoint{4.332526in}{1.442746in}}%
\pgfpathlineto{\pgfqpoint{4.332967in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{4.333851in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{1.443131in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.442731in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.443923in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.443124in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.441130in}}%
\pgfpathlineto{\pgfqpoint{4.341362in}{1.444294in}}%
\pgfpathlineto{\pgfqpoint{4.341804in}{1.443896in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.443100in}}%
\pgfpathlineto{\pgfqpoint{4.344455in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{4.349757in}{1.439928in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{4.351525in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{4.352408in}{1.440708in}}%
\pgfpathlineto{\pgfqpoint{4.354176in}{1.442268in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.359920in}{1.440305in}}%
\pgfpathlineto{\pgfqpoint{4.361245in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{4.361687in}{1.440302in}}%
\pgfpathlineto{\pgfqpoint{4.362571in}{1.439525in}}%
\pgfpathlineto{\pgfqpoint{4.363454in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.363896in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{4.364780in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{4.366105in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{4.367873in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{1.441056in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.443735in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.442965in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{4.376709in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{4.377593in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.446762in}}%
\pgfpathlineto{\pgfqpoint{4.379360in}{1.446377in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.445968in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{1.443676in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.445180in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.443659in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.444789in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{4.393499in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.443634in}}%
\pgfpathlineto{\pgfqpoint{4.395266in}{1.443256in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.442879in}}%
\pgfpathlineto{\pgfqpoint{4.396150in}{1.444003in}}%
\pgfpathlineto{\pgfqpoint{4.397034in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{4.399243in}{1.444362in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.443234in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.443601in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{1.442838in}}%
\pgfpathlineto{\pgfqpoint{4.406754in}{1.443950in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.443204in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.442831in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{1.444678in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.444305in}}%
\pgfpathlineto{\pgfqpoint{4.411173in}{1.443189in}}%
\pgfpathlineto{\pgfqpoint{4.411614in}{1.444296in}}%
\pgfpathlineto{\pgfqpoint{4.412498in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.443181in}}%
\pgfpathlineto{\pgfqpoint{4.415149in}{1.447226in}}%
\pgfpathlineto{\pgfqpoint{4.415591in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.446111in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{4.418242in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.447198in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.449392in}}%
\pgfpathlineto{\pgfqpoint{4.420451in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{4.423102in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{4.423986in}{1.447156in}}%
\pgfpathlineto{\pgfqpoint{4.424428in}{1.446787in}}%
\pgfpathlineto{\pgfqpoint{4.424870in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{4.425753in}{1.447142in}}%
\pgfpathlineto{\pgfqpoint{4.427079in}{1.446038in}}%
\pgfpathlineto{\pgfqpoint{4.428404in}{1.447849in}}%
\pgfpathlineto{\pgfqpoint{4.428846in}{1.447481in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.445283in}}%
\pgfpathlineto{\pgfqpoint{4.433264in}{1.446721in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{1.445991in}}%
\pgfpathlineto{\pgfqpoint{4.435915in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{4.436357in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.445955in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.440892in}}%
\pgfpathlineto{\pgfqpoint{4.450938in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{4.452263in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{4.452705in}{1.443733in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{1.439811in}}%
\pgfpathlineto{\pgfqpoint{4.460216in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.461984in}{1.439103in}}%
\pgfpathlineto{\pgfqpoint{4.462426in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{4.463309in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{4.468170in}{1.439803in}}%
\pgfpathlineto{\pgfqpoint{4.468611in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{4.469495in}{1.441555in}}%
\pgfpathlineto{\pgfqpoint{4.470379in}{1.440852in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.440150in}}%
\pgfpathlineto{\pgfqpoint{4.471704in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{4.472146in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{4.478774in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{4.479657in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{4.480541in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{4.485401in}{1.437367in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.488052in}{1.438060in}}%
\pgfpathlineto{\pgfqpoint{4.488494in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{1.440128in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.439780in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.439093in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{1.437382in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.440797in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{1.440114in}}%
\pgfpathlineto{\pgfqpoint{4.501749in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{4.503517in}{1.442492in}}%
\pgfpathlineto{\pgfqpoint{4.506168in}{1.441805in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{1.443156in}}%
\pgfpathlineto{\pgfqpoint{4.510144in}{1.442809in}}%
\pgfpathlineto{\pgfqpoint{4.511911in}{1.446856in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{4.514562in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{4.516330in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{4.516772in}{1.448504in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{4.520306in}{1.447133in}}%
\pgfpathlineto{\pgfqpoint{4.521190in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{4.525608in}{1.448430in}}%
\pgfpathlineto{\pgfqpoint{4.529585in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{1.450036in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.448344in}}%
\pgfpathlineto{\pgfqpoint{4.538422in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{4.542398in}{1.448952in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{1.450251in}}%
\pgfpathlineto{\pgfqpoint{4.549468in}{1.447583in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{4.550793in}{1.447900in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.447570in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.448546in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{4.556095in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{1.450775in}}%
\pgfpathlineto{\pgfqpoint{4.557862in}{1.450445in}}%
\pgfpathlineto{\pgfqpoint{4.560955in}{1.448147in}}%
\pgfpathlineto{\pgfqpoint{4.561397in}{1.449115in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{1.451688in}}%
\pgfpathlineto{\pgfqpoint{4.563606in}{1.451360in}}%
\pgfpathlineto{\pgfqpoint{4.567583in}{1.449707in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{1.451305in}}%
\pgfpathlineto{\pgfqpoint{4.569350in}{1.450979in}}%
\pgfpathlineto{\pgfqpoint{4.574652in}{1.448362in}}%
\pgfpathlineto{\pgfqpoint{4.575536in}{1.450276in}}%
\pgfpathlineto{\pgfqpoint{4.576420in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{4.580396in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{4.580838in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{1.448307in}}%
\pgfpathlineto{\pgfqpoint{4.584814in}{1.447330in}}%
\pgfpathlineto{\pgfqpoint{4.585256in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{4.586140in}{1.447638in}}%
\pgfpathlineto{\pgfqpoint{4.587466in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{4.587907in}{1.448893in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{1.448252in}}%
\pgfpathlineto{\pgfqpoint{4.591442in}{1.447600in}}%
\pgfpathlineto{\pgfqpoint{4.591884in}{1.448545in}}%
\pgfpathlineto{\pgfqpoint{4.592768in}{1.447906in}}%
\pgfpathlineto{\pgfqpoint{4.596744in}{1.446303in}}%
\pgfpathlineto{\pgfqpoint{4.598511in}{1.447550in}}%
\pgfpathlineto{\pgfqpoint{4.602046in}{1.446271in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.447512in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{1.447500in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.448736in}}%
\pgfpathlineto{\pgfqpoint{4.607790in}{1.448420in}}%
\pgfpathlineto{\pgfqpoint{4.608232in}{1.449353in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{1.450284in}}%
\pgfpathlineto{\pgfqpoint{4.609557in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{4.612208in}{1.447765in}}%
\pgfpathlineto{\pgfqpoint{4.612650in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{4.613092in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{4.613976in}{1.448994in}}%
\pgfpathlineto{\pgfqpoint{4.617952in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{4.621487in}{1.447390in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{1.448313in}}%
\pgfpathlineto{\pgfqpoint{4.624138in}{1.451683in}}%
\pgfpathlineto{\pgfqpoint{4.624580in}{1.451371in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.449797in}}%
\pgfpathlineto{\pgfqpoint{4.628998in}{1.450714in}}%
\pgfpathlineto{\pgfqpoint{4.629882in}{1.450093in}}%
\pgfpathlineto{\pgfqpoint{4.632091in}{1.449767in}}%
\pgfpathlineto{\pgfqpoint{4.633417in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{4.633858in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{4.636068in}{1.450648in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{4.637393in}{1.450941in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.449999in}}%
\pgfpathlineto{\pgfqpoint{4.641370in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{4.642253in}{1.451198in}}%
\pgfpathlineto{\pgfqpoint{4.644904in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{4.649765in}{1.449617in}}%
\pgfpathlineto{\pgfqpoint{4.650206in}{1.450518in}}%
\pgfpathlineto{\pgfqpoint{4.651090in}{1.449907in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.449587in}}%
\pgfpathlineto{\pgfqpoint{4.655508in}{1.451673in}}%
\pgfpathlineto{\pgfqpoint{4.655950in}{1.451368in}}%
\pgfpathlineto{\pgfqpoint{4.656392in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{4.656834in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{4.657718in}{1.452551in}}%
\pgfpathlineto{\pgfqpoint{4.658601in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{4.659043in}{1.452837in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{1.456690in}}%
\pgfpathlineto{\pgfqpoint{4.665671in}{1.455449in}}%
\pgfpathlineto{\pgfqpoint{4.666996in}{1.456922in}}%
\pgfpathlineto{\pgfqpoint{4.667438in}{1.456618in}}%
\pgfpathlineto{\pgfqpoint{4.670531in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{4.670973in}{1.456570in}}%
\pgfpathlineto{\pgfqpoint{4.671856in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{4.673182in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{4.673624in}{1.455941in}}%
\pgfpathlineto{\pgfqpoint{4.674066in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{4.674949in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{4.683344in}{1.451697in}}%
\pgfpathlineto{\pgfqpoint{4.685111in}{1.452855in}}%
\pgfpathlineto{\pgfqpoint{4.687321in}{1.451365in}}%
\pgfpathlineto{\pgfqpoint{4.687762in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{4.689530in}{1.453394in}}%
\pgfpathlineto{\pgfqpoint{4.696599in}{1.449821in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{4.698367in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{4.701901in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.702343in}{1.450644in}}%
\pgfpathlineto{\pgfqpoint{4.703227in}{1.450056in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{1.450335in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{1.451200in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{4.708529in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{4.708971in}{1.450875in}}%
\pgfpathlineto{\pgfqpoint{4.709854in}{1.450290in}}%
\pgfpathlineto{\pgfqpoint{4.710738in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{4.711180in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{4.711622in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{4.712505in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{4.714715in}{1.450536in}}%
\pgfpathlineto{\pgfqpoint{4.715156in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{4.719133in}{1.449925in}}%
\pgfpathlineto{\pgfqpoint{4.720458in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{4.720900in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{4.721342in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{4.721784in}{1.451619in}}%
\pgfpathlineto{\pgfqpoint{4.723551in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{4.726202in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{4.726644in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{4.727970in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{4.728853in}{1.453829in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.453251in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.453790in}}%
\pgfpathlineto{\pgfqpoint{4.733272in}{1.453214in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{4.739899in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{4.746969in}{1.449983in}}%
\pgfpathlineto{\pgfqpoint{4.750503in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{4.753596in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{1.454945in}}%
\pgfpathlineto{\pgfqpoint{4.755805in}{1.454377in}}%
\pgfpathlineto{\pgfqpoint{4.762433in}{1.451248in}}%
\pgfpathlineto{\pgfqpoint{4.763758in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{4.764200in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{1.452606in}}%
\pgfpathlineto{\pgfqpoint{4.767293in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{4.770386in}{1.452835in}}%
\pgfpathlineto{\pgfqpoint{4.772153in}{1.453921in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{1.452520in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.453342in}}%
\pgfpathlineto{\pgfqpoint{4.775688in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{4.776572in}{1.454424in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{1.453009in}}%
\pgfpathlineto{\pgfqpoint{4.781874in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{4.782316in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{4.789827in}{1.450465in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{4.791152in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{4.792478in}{1.449899in}}%
\pgfpathlineto{\pgfqpoint{4.792920in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{4.795129in}{1.452593in}}%
\pgfpathlineto{\pgfqpoint{4.797780in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.452835in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{1.452268in}}%
\pgfpathlineto{\pgfqpoint{4.801756in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{4.802640in}{1.453332in}}%
\pgfpathlineto{\pgfqpoint{4.805291in}{1.451688in}}%
\pgfpathlineto{\pgfqpoint{4.805733in}{1.452492in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{1.454100in}}%
\pgfpathlineto{\pgfqpoint{4.807500in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{4.815453in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{4.816337in}{1.455603in}}%
\pgfpathlineto{\pgfqpoint{4.817221in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{4.822965in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{4.823406in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{4.824290in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{1.452564in}}%
\pgfpathlineto{\pgfqpoint{4.828267in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{4.830918in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{4.831359in}{1.453843in}}%
\pgfpathlineto{\pgfqpoint{4.832243in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{4.832685in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{1.453825in}}%
\pgfpathlineto{\pgfqpoint{4.833569in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{4.834452in}{1.454076in}}%
\pgfpathlineto{\pgfqpoint{4.837103in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{4.838429in}{1.454825in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{4.843731in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{4.845056in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{4.845498in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{1.450233in}}%
\pgfpathlineto{\pgfqpoint{4.854335in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{4.854777in}{1.451262in}}%
\pgfpathlineto{\pgfqpoint{4.864055in}{1.446781in}}%
\pgfpathlineto{\pgfqpoint{4.865381in}{1.448068in}}%
\pgfpathlineto{\pgfqpoint{4.865823in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{4.875985in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{4.876427in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{4.877310in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{4.879520in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{4.879962in}{1.443621in}}%
\pgfpathlineto{\pgfqpoint{4.880845in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{4.884822in}{1.441817in}}%
\pgfpathlineto{\pgfqpoint{4.887473in}{1.444362in}}%
\pgfpathlineto{\pgfqpoint{4.890566in}{1.442569in}}%
\pgfpathlineto{\pgfqpoint{4.891007in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{4.893658in}{1.445864in}}%
\pgfpathlineto{\pgfqpoint{4.898077in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{4.899844in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{4.903821in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{4.906030in}{1.445808in}}%
\pgfpathlineto{\pgfqpoint{4.907797in}{1.445800in}}%
\pgfpathlineto{\pgfqpoint{4.909565in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{4.916634in}{1.443757in}}%
\pgfpathlineto{\pgfqpoint{4.917959in}{1.444003in}}%
\pgfpathlineto{\pgfqpoint{4.919727in}{1.443997in}}%
\pgfpathlineto{\pgfqpoint{4.921494in}{1.444989in}}%
\pgfpathlineto{\pgfqpoint{4.922820in}{1.445234in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{4.931215in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{4.932540in}{1.445689in}}%
\pgfpathlineto{\pgfqpoint{4.933866in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{4.936075in}{1.447652in}}%
\pgfpathlineto{\pgfqpoint{4.941819in}{1.445402in}}%
\pgfpathlineto{\pgfqpoint{4.944028in}{1.447116in}}%
\pgfpathlineto{\pgfqpoint{4.949772in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{4.951539in}{1.445852in}}%
\pgfpathlineto{\pgfqpoint{4.954190in}{1.445351in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.445590in}}%
\pgfpathlineto{\pgfqpoint{4.957725in}{1.445336in}}%
\pgfpathlineto{\pgfqpoint{4.959050in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.961259in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{4.963469in}{1.447015in}}%
\pgfpathlineto{\pgfqpoint{4.967887in}{1.445537in}}%
\pgfpathlineto{\pgfqpoint{4.969654in}{1.446499in}}%
\pgfpathlineto{\pgfqpoint{4.972747in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{4.974515in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{1.446708in}}%
\pgfpathlineto{\pgfqpoint{4.977607in}{1.446943in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{1.446934in}}%
\pgfpathlineto{\pgfqpoint{4.981584in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{1.448109in}}%
\pgfpathlineto{\pgfqpoint{4.986002in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{4.986886in}{1.449532in}}%
\pgfpathlineto{\pgfqpoint{4.988653in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{4.995281in}{1.447808in}}%
\pgfpathlineto{\pgfqpoint{4.996606in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{5.000141in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{5.001908in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{5.005443in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{5.006769in}{1.447272in}}%
\pgfpathlineto{\pgfqpoint{5.012071in}{1.445357in}}%
\pgfpathlineto{\pgfqpoint{5.014280in}{1.446998in}}%
\pgfpathlineto{\pgfqpoint{5.016047in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{5.017815in}{1.447921in}}%
\pgfpathlineto{\pgfqpoint{5.022233in}{1.446489in}}%
\pgfpathlineto{\pgfqpoint{5.024000in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{5.028861in}{1.445758in}}%
\pgfpathlineto{\pgfqpoint{5.032395in}{1.449473in}}%
\pgfpathlineto{\pgfqpoint{5.033279in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{5.036372in}{1.452936in}}%
\pgfpathlineto{\pgfqpoint{5.038581in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{5.040790in}{1.454290in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{1.454510in}}%
\pgfpathlineto{\pgfqpoint{5.043441in}{1.454729in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{1.454712in}}%
\pgfpathlineto{\pgfqpoint{5.046976in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{5.048743in}{1.455602in}}%
\pgfpathlineto{\pgfqpoint{5.050511in}{1.456507in}}%
\pgfpathlineto{\pgfqpoint{5.052720in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{5.054487in}{1.457156in}}%
\pgfpathlineto{\pgfqpoint{5.056254in}{1.457137in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{1.458720in}}%
\pgfpathlineto{\pgfqpoint{5.061556in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.458444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355624in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{3.365787in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.367996in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{3.368438in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.368879in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.377274in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.385227in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{3.386111in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.388762in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.571178in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{3.392739in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.393180in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{1.597342in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.662550in}}%
\pgfpathlineto{\pgfqpoint{3.396715in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.688277in}}%
\pgfpathlineto{\pgfqpoint{3.398483in}{1.677356in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.712079in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.723891in}}%
\pgfpathlineto{\pgfqpoint{3.407319in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{3.409528in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.610709in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.647279in}}%
\pgfpathlineto{\pgfqpoint{3.413063in}{1.639288in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{3.419249in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.521192in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{3.430295in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.508455in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.382549in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.395728in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{3.447085in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.447968in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.365573in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.378048in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.395034in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.380187in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.388439in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{3.454596in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.392909in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.385726in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.378243in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.399910in}}%
\pgfpathlineto{\pgfqpoint{3.463874in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.464316in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{1.403858in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.371610in}}%
\pgfpathlineto{\pgfqpoint{3.470502in}{1.388961in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.385840in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.406405in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.375230in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.381670in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.383177in}}%
\pgfpathlineto{\pgfqpoint{3.487734in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{1.383901in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.373207in}}%
\pgfpathlineto{\pgfqpoint{3.491710in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.413902in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.419543in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.416867in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.408937in}}%
\pgfpathlineto{\pgfqpoint{3.497454in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.497896in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{3.499663in}{1.404152in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.412216in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.501872in}{1.402041in}}%
\pgfpathlineto{\pgfqpoint{3.502756in}{1.417897in}}%
\pgfpathlineto{\pgfqpoint{3.503198in}{1.415359in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.400439in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.506733in}{1.405738in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.400876in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{1.408537in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{3.511151in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.406835in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.404475in}}%
\pgfpathlineto{\pgfqpoint{3.514244in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{3.516453in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{1.417366in}}%
\pgfpathlineto{\pgfqpoint{3.517778in}{1.424532in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.422207in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.417815in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.415550in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.422552in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.415790in}}%
\pgfpathlineto{\pgfqpoint{3.523522in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.420477in}}%
\pgfpathlineto{\pgfqpoint{3.528383in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{3.528824in}{1.405432in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{1.405763in}}%
\pgfpathlineto{\pgfqpoint{3.531034in}{1.403651in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{1.375144in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.381641in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.538545in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.384147in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.378276in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.382711in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.381308in}}%
\pgfpathlineto{\pgfqpoint{3.544289in}{1.377488in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.389966in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{3.548707in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{3.549149in}{1.380994in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{1.389404in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.387544in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{3.553125in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{3.554451in}{1.405782in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.402693in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.414184in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.412351in}}%
\pgfpathlineto{\pgfqpoint{3.562404in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.562846in}{1.408960in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{1.407165in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{1.400057in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.409452in}}%
\pgfpathlineto{\pgfqpoint{3.570357in}{1.393808in}}%
\pgfpathlineto{\pgfqpoint{3.570799in}{1.399281in}}%
\pgfpathlineto{\pgfqpoint{3.571241in}{1.397571in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.405005in}}%
\pgfpathlineto{\pgfqpoint{3.573450in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{3.575659in}{1.401896in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{3.577868in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{1.384212in}}%
\pgfpathlineto{\pgfqpoint{3.582729in}{1.389419in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{1.376152in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{3.591123in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.378583in}}%
\pgfpathlineto{\pgfqpoint{3.593774in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.374060in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.379453in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.377960in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.374991in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{3.603495in}{1.363856in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.362612in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{1.361750in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.371040in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.369653in}}%
\pgfpathlineto{\pgfqpoint{3.614541in}{1.365519in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.371947in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.361112in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.365627in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{1.364287in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.361622in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.364775in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.350410in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.354819in}}%
\pgfpathlineto{\pgfqpoint{3.628238in}{1.353534in}}%
\pgfpathlineto{\pgfqpoint{3.630005in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.352802in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.351532in}}%
\pgfpathlineto{\pgfqpoint{3.631331in}{1.350265in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.354612in}}%
\pgfpathlineto{\pgfqpoint{3.632214in}{1.353345in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.353881in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.634865in}{1.356921in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.364667in}}%
\pgfpathlineto{\pgfqpoint{3.652097in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.330416in}}%
\pgfpathlineto{\pgfqpoint{3.652981in}{1.329272in}}%
\pgfpathlineto{\pgfqpoint{3.657841in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.318301in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.317500in}}%
\pgfpathlineto{\pgfqpoint{3.666236in}{1.316423in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{3.667561in}{1.318180in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.324435in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{3.671980in}{1.327203in}}%
\pgfpathlineto{\pgfqpoint{3.672421in}{1.326133in}}%
\pgfpathlineto{\pgfqpoint{3.672863in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{3.673305in}{1.328884in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{1.322520in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{1.326306in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{3.677282in}{1.324201in}}%
\pgfpathlineto{\pgfqpoint{3.678607in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{1.329618in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.337088in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.336031in}}%
\pgfpathlineto{\pgfqpoint{3.683467in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.684351in}{1.331362in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.328263in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.331930in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.330443in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{1.328404in}}%
\pgfpathlineto{\pgfqpoint{3.690537in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.334621in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{3.694513in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.338247in}}%
\pgfpathlineto{\pgfqpoint{3.695839in}{1.341799in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.340784in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.338763in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{1.352838in}}%
\pgfpathlineto{\pgfqpoint{3.699373in}{1.351818in}}%
\pgfpathlineto{\pgfqpoint{3.699815in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.357773in}}%
\pgfpathlineto{\pgfqpoint{3.701141in}{1.356752in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.350682in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.354133in}}%
\pgfpathlineto{\pgfqpoint{3.704675in}{1.353127in}}%
\pgfpathlineto{\pgfqpoint{3.710861in}{1.339306in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.342703in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{1.341731in}}%
\pgfpathlineto{\pgfqpoint{3.712187in}{1.340762in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.347518in}}%
\pgfpathlineto{\pgfqpoint{3.713512in}{1.346545in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{1.327572in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.354196in}}%
\pgfpathlineto{\pgfqpoint{3.728093in}{1.353253in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{1.350437in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{1.353653in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.352716in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.349406in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.352587in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{1.351662in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{1.349818in}}%
\pgfpathlineto{\pgfqpoint{3.736046in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.348399in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.351545in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.350631in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.345196in}}%
\pgfpathlineto{\pgfqpoint{3.742232in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.343830in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.346931in}}%
\pgfpathlineto{\pgfqpoint{3.745324in}{1.346038in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.345146in}}%
\pgfpathlineto{\pgfqpoint{3.747092in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{3.751952in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{1.347677in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.345923in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.348954in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{1.348078in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{3.756812in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{3.758580in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{3.764323in}{1.355070in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.353351in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.364188in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.362463in}}%
\pgfpathlineto{\pgfqpoint{3.768742in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.770509in}{1.365677in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.359704in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.361725in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.358350in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.361203in}}%
\pgfpathlineto{\pgfqpoint{3.777137in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{1.358684in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.361525in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{3.780230in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.781113in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{1.347439in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{1.350214in}}%
\pgfpathlineto{\pgfqpoint{3.790834in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{1.344619in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{1.347375in}}%
\pgfpathlineto{\pgfqpoint{3.794368in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{3.795252in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{1.347739in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.345368in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.347311in}}%
\pgfpathlineto{\pgfqpoint{3.801880in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.802321in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{1.342210in}}%
\pgfpathlineto{\pgfqpoint{3.804089in}{1.339892in}}%
\pgfpathlineto{\pgfqpoint{3.804531in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.341816in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.339511in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.341426in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.336096in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{3.815135in}{1.334635in}}%
\pgfpathlineto{\pgfqpoint{3.815577in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{3.816018in}{1.336523in}}%
\pgfpathlineto{\pgfqpoint{3.816902in}{1.335031in}}%
\pgfpathlineto{\pgfqpoint{3.817344in}{1.337657in}}%
\pgfpathlineto{\pgfqpoint{3.817786in}{1.336911in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.335465in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{1.334730in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{1.326014in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{3.831483in}{1.324290in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.329397in}}%
\pgfpathlineto{\pgfqpoint{3.832808in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.326249in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{3.840319in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.840761in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{1.318297in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{1.320796in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.319416in}}%
\pgfpathlineto{\pgfqpoint{3.845180in}{1.318729in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{1.325494in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.322055in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{3.850923in}{1.322469in}}%
\pgfpathlineto{\pgfqpoint{3.852249in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{3.852691in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.330214in}}%
\pgfpathlineto{\pgfqpoint{3.854458in}{1.329529in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.331964in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.331279in}}%
\pgfpathlineto{\pgfqpoint{3.859318in}{1.325168in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.327583in}}%
\pgfpathlineto{\pgfqpoint{3.860202in}{1.326908in}}%
\pgfpathlineto{\pgfqpoint{3.862853in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{3.863295in}{1.325285in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{1.323951in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.325401in}}%
\pgfpathlineto{\pgfqpoint{3.867713in}{1.324738in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.331188in}}%
\pgfpathlineto{\pgfqpoint{3.870364in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.336259in}}%
\pgfpathlineto{\pgfqpoint{3.874341in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{1.339281in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{1.331393in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{1.331102in}}%
\pgfpathlineto{\pgfqpoint{3.884945in}{1.335048in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{1.333104in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{1.331525in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{1.333799in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{1.333157in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{1.330600in}}%
\pgfpathlineto{\pgfqpoint{3.893340in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.328236in}}%
\pgfpathlineto{\pgfqpoint{3.902177in}{1.330462in}}%
\pgfpathlineto{\pgfqpoint{3.903060in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.323029in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.325237in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.324009in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.316725in}}%
\pgfpathlineto{\pgfqpoint{3.914548in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{3.915432in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.320260in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.319660in}}%
\pgfpathlineto{\pgfqpoint{3.919408in}{1.317866in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{1.322554in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{3.924710in}{1.321724in}}%
\pgfpathlineto{\pgfqpoint{3.925152in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{3.926036in}{1.322677in}}%
\pgfpathlineto{\pgfqpoint{3.926478in}{1.322084in}}%
\pgfpathlineto{\pgfqpoint{3.928245in}{1.327884in}}%
\pgfpathlineto{\pgfqpoint{3.928687in}{1.327289in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.324920in}}%
\pgfpathlineto{\pgfqpoint{3.930896in}{1.327038in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.325856in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.321749in}}%
\pgfpathlineto{\pgfqpoint{3.935314in}{1.323853in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.322685in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.321521in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{3.938407in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{3.945477in}{1.318558in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.317988in}}%
\pgfpathlineto{\pgfqpoint{3.946802in}{1.322121in}}%
\pgfpathlineto{\pgfqpoint{3.947686in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{3.950779in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{3.951662in}{1.318492in}}%
\pgfpathlineto{\pgfqpoint{3.952104in}{1.317927in}}%
\pgfpathlineto{\pgfqpoint{3.952546in}{1.319974in}}%
\pgfpathlineto{\pgfqpoint{3.953430in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{3.956964in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{3.959174in}{1.321917in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.321357in}}%
\pgfpathlineto{\pgfqpoint{3.961383in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.324602in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.324044in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.322489in}}%
\pgfpathlineto{\pgfqpoint{3.970661in}{1.320288in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.324252in}}%
\pgfpathlineto{\pgfqpoint{3.972429in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.972870in}{1.322603in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{3.975080in}{1.327418in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.324678in}}%
\pgfpathlineto{\pgfqpoint{3.977731in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.325000in}}%
\pgfpathlineto{\pgfqpoint{3.981265in}{1.329759in}}%
\pgfpathlineto{\pgfqpoint{3.982149in}{1.328668in}}%
\pgfpathlineto{\pgfqpoint{3.982591in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{1.329520in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{3.989218in}{1.324971in}}%
\pgfpathlineto{\pgfqpoint{3.990102in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.323366in}}%
\pgfpathlineto{\pgfqpoint{3.992753in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{3.993637in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.328884in}}%
\pgfpathlineto{\pgfqpoint{3.994962in}{1.327816in}}%
\pgfpathlineto{\pgfqpoint{3.995404in}{1.327284in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{3.997613in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{3.998497in}{1.330848in}}%
\pgfpathlineto{\pgfqpoint{4.000264in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{4.003357in}{1.337069in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{4.008659in}{1.330729in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.335255in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.337380in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.336855in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{1.334242in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{1.336082in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.335040in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{4.019263in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{4.020147in}{1.333761in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{1.332493in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.331467in}}%
\pgfpathlineto{\pgfqpoint{4.024565in}{1.330955in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.332773in}}%
\pgfpathlineto{\pgfqpoint{4.025891in}{1.331749in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{4.028542in}{1.333327in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.332817in}}%
\pgfpathlineto{\pgfqpoint{4.032960in}{1.328256in}}%
\pgfpathlineto{\pgfqpoint{4.034728in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{4.035169in}{1.332629in}}%
\pgfpathlineto{\pgfqpoint{4.038704in}{1.328611in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.328678in}}%
\pgfpathlineto{\pgfqpoint{4.043123in}{1.330449in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{4.045774in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{4.046215in}{1.329239in}}%
\pgfpathlineto{\pgfqpoint{4.047099in}{1.328251in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{1.330287in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.329794in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.329302in}}%
\pgfpathlineto{\pgfqpoint{4.050634in}{1.331054in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.330070in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{1.329088in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.329853in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{1.327899in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.330400in}}%
\pgfpathlineto{\pgfqpoint{4.064331in}{1.322674in}}%
\pgfpathlineto{\pgfqpoint{4.065656in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{4.066540in}{1.326872in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{1.325915in}}%
\pgfpathlineto{\pgfqpoint{4.067865in}{1.327627in}}%
\pgfpathlineto{\pgfqpoint{4.068749in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.324290in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.325994in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.325044in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{4.078028in}{1.323246in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.326621in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.325680in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.325211in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{1.329310in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.328371in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.330044in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{4.085981in}{1.327702in}}%
\pgfpathlineto{\pgfqpoint{4.087306in}{1.330567in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.330099in}}%
\pgfpathlineto{\pgfqpoint{4.091283in}{1.326379in}}%
\pgfpathlineto{\pgfqpoint{4.093492in}{1.330413in}}%
\pgfpathlineto{\pgfqpoint{4.099678in}{1.323973in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{4.101003in}{1.324699in}}%
\pgfpathlineto{\pgfqpoint{4.103654in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.323875in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{4.107189in}{1.324596in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{1.322792in}}%
\pgfpathlineto{\pgfqpoint{4.109398in}{1.324412in}}%
\pgfpathlineto{\pgfqpoint{4.110282in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.323062in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.324678in}}%
\pgfpathlineto{\pgfqpoint{4.112049in}{1.323780in}}%
\pgfpathlineto{\pgfqpoint{4.113816in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{4.115584in}{1.324312in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{4.116467in}{1.325470in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.322353in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.323951in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.319974in}}%
\pgfpathlineto{\pgfqpoint{4.124420in}{1.321564in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.318932in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.321222in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{4.131932in}{1.320181in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.318878in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.320450in}}%
\pgfpathlineto{\pgfqpoint{4.134583in}{1.319582in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{1.319149in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{1.320717in}}%
\pgfpathlineto{\pgfqpoint{4.136350in}{1.319851in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.317694in}}%
\pgfpathlineto{\pgfqpoint{4.139001in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.318395in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{1.316798in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{4.146954in}{1.317494in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.316220in}}%
\pgfpathlineto{\pgfqpoint{4.149163in}{1.319305in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{4.150489in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.319250in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{4.156675in}{1.319934in}}%
\pgfpathlineto{\pgfqpoint{4.163302in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{1.315177in}}%
\pgfpathlineto{\pgfqpoint{4.164628in}{1.314347in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{1.313933in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{4.166837in}{1.316127in}}%
\pgfpathlineto{\pgfqpoint{4.170372in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.315421in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{4.177441in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.315396in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.316885in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{1.316068in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{4.182301in}{1.315109in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{4.184068in}{1.313488in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{4.192022in}{1.311876in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{4.194231in}{1.309883in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.309757in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.311215in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.310026in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.310690in}}%
\pgfpathlineto{\pgfqpoint{4.202184in}{1.308324in}}%
\pgfpathlineto{\pgfqpoint{4.202626in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{4.203509in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{1.308203in}}%
\pgfpathlineto{\pgfqpoint{4.204835in}{1.309649in}}%
\pgfpathlineto{\pgfqpoint{4.205718in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.307691in}}%
\pgfpathlineto{\pgfqpoint{4.207486in}{1.309133in}}%
\pgfpathlineto{\pgfqpoint{4.208369in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{4.211021in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{4.212788in}{1.308111in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.307336in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.309808in}}%
\pgfpathlineto{\pgfqpoint{4.215439in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{4.224717in}{1.301368in}}%
\pgfpathlineto{\pgfqpoint{4.227810in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.305389in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{4.231787in}{1.306035in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.306301in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.302166in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.304202in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{4.243275in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{4.245042in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.308135in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{4.246809in}{1.309140in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{4.253437in}{1.303574in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{4.254762in}{1.304207in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{4.260506in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{1.302172in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.300717in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{4.269785in}{1.298726in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.299354in}}%
\pgfpathlineto{\pgfqpoint{4.271552in}{1.298995in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{1.300340in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.299622in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.295342in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{1.296679in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.295970in}}%
\pgfpathlineto{\pgfqpoint{4.283040in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{4.283924in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{4.284807in}{1.295102in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.289102in}}%
\pgfpathlineto{\pgfqpoint{4.295411in}{1.288411in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{1.284243in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{4.306015in}{1.281870in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.283174in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{1.282498in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.279805in}}%
\pgfpathlineto{\pgfqpoint{4.311317in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.280433in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.275440in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.277687in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.277356in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.271450in}}%
\pgfpathlineto{\pgfqpoint{4.328991in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.272077in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.271427in}}%
\pgfpathlineto{\pgfqpoint{4.332526in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{1.272678in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.275514in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.277397in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{4.340921in}{1.276713in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.275421in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.276679in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{4.349757in}{1.271866in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.274049in}}%
\pgfpathlineto{\pgfqpoint{4.351525in}{1.273730in}}%
\pgfpathlineto{\pgfqpoint{4.352408in}{1.273092in}}%
\pgfpathlineto{\pgfqpoint{4.354176in}{1.274948in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{1.272091in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{4.359478in}{1.272700in}}%
\pgfpathlineto{\pgfqpoint{4.359920in}{1.272384in}}%
\pgfpathlineto{\pgfqpoint{4.361687in}{1.274227in}}%
\pgfpathlineto{\pgfqpoint{4.363012in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{4.363454in}{1.274515in}}%
\pgfpathlineto{\pgfqpoint{4.364338in}{1.273884in}}%
\pgfpathlineto{\pgfqpoint{4.366989in}{1.271999in}}%
\pgfpathlineto{\pgfqpoint{4.368756in}{1.275372in}}%
\pgfpathlineto{\pgfqpoint{4.369198in}{1.275058in}}%
\pgfpathlineto{\pgfqpoint{4.375384in}{1.270688in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.271908in}}%
\pgfpathlineto{\pgfqpoint{4.376709in}{1.271288in}}%
\pgfpathlineto{\pgfqpoint{4.378477in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.271267in}}%
\pgfpathlineto{\pgfqpoint{4.379802in}{1.270648in}}%
\pgfpathlineto{\pgfqpoint{4.382011in}{1.269107in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.270321in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{4.386872in}{1.267254in}}%
\pgfpathlineto{\pgfqpoint{4.387313in}{1.268463in}}%
\pgfpathlineto{\pgfqpoint{4.388197in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{4.388639in}{1.267547in}}%
\pgfpathlineto{\pgfqpoint{4.389081in}{1.268753in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{4.393499in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.266915in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.266309in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{4.396150in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{4.397034in}{1.266299in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{1.265997in}}%
\pgfpathlineto{\pgfqpoint{4.397918in}{1.267194in}}%
\pgfpathlineto{\pgfqpoint{4.398801in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.263587in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.265369in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{1.264473in}}%
\pgfpathlineto{\pgfqpoint{4.406754in}{1.265660in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.265063in}}%
\pgfpathlineto{\pgfqpoint{4.408963in}{1.264169in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{1.264758in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{1.264460in}}%
\pgfpathlineto{\pgfqpoint{4.411173in}{1.265643in}}%
\pgfpathlineto{\pgfqpoint{4.412056in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{4.413382in}{1.264158in}}%
\pgfpathlineto{\pgfqpoint{4.414707in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{4.415149in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.263557in}}%
\pgfpathlineto{\pgfqpoint{4.419126in}{1.264731in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.264141in}}%
\pgfpathlineto{\pgfqpoint{4.420451in}{1.263847in}}%
\pgfpathlineto{\pgfqpoint{4.420893in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{4.421777in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{4.423102in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{4.423986in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{4.424428in}{1.264130in}}%
\pgfpathlineto{\pgfqpoint{4.424870in}{1.265298in}}%
\pgfpathlineto{\pgfqpoint{4.425753in}{1.264711in}}%
\pgfpathlineto{\pgfqpoint{4.427079in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{4.428404in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{4.428846in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{4.429730in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.266726in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.264685in}}%
\pgfpathlineto{\pgfqpoint{4.435915in}{1.266705in}}%
\pgfpathlineto{\pgfqpoint{4.436357in}{1.266414in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.264382in}}%
\pgfpathlineto{\pgfqpoint{4.439892in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{4.440776in}{1.264954in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.256381in}}%
\pgfpathlineto{\pgfqpoint{4.454473in}{1.257520in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{1.249969in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.251098in}}%
\pgfpathlineto{\pgfqpoint{4.467728in}{1.250545in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.248339in}}%
\pgfpathlineto{\pgfqpoint{4.472146in}{1.250588in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.250037in}}%
\pgfpathlineto{\pgfqpoint{4.477890in}{1.247025in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.248988in}}%
\pgfpathlineto{\pgfqpoint{4.479657in}{1.248715in}}%
\pgfpathlineto{\pgfqpoint{4.485401in}{1.245185in}}%
\pgfpathlineto{\pgfqpoint{4.485843in}{1.246297in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.245757in}}%
\pgfpathlineto{\pgfqpoint{4.488052in}{1.244947in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{1.247166in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.246626in}}%
\pgfpathlineto{\pgfqpoint{4.491587in}{1.245549in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.247490in}}%
\pgfpathlineto{\pgfqpoint{4.493354in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.246952in}}%
\pgfpathlineto{\pgfqpoint{4.495563in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.247571in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{4.501749in}{1.246235in}}%
\pgfpathlineto{\pgfqpoint{4.503517in}{1.247892in}}%
\pgfpathlineto{\pgfqpoint{4.503958in}{1.247625in}}%
\pgfpathlineto{\pgfqpoint{4.504842in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{4.505726in}{1.249276in}}%
\pgfpathlineto{\pgfqpoint{4.506168in}{1.249009in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{1.250100in}}%
\pgfpathlineto{\pgfqpoint{4.507493in}{1.249566in}}%
\pgfpathlineto{\pgfqpoint{4.510144in}{1.247969in}}%
\pgfpathlineto{\pgfqpoint{4.510586in}{1.249057in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{1.248526in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.246937in}}%
\pgfpathlineto{\pgfqpoint{4.515004in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{4.515888in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{4.522515in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{1.245709in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{1.245186in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{1.244925in}}%
\pgfpathlineto{\pgfqpoint{4.526492in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{4.529585in}{1.245798in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.247155in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{1.248223in}}%
\pgfpathlineto{\pgfqpoint{4.533120in}{1.247702in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.247442in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{4.534887in}{1.247988in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.247209in}}%
\pgfpathlineto{\pgfqpoint{4.538422in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{4.540631in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{4.541956in}{1.250438in}}%
\pgfpathlineto{\pgfqpoint{4.542398in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{4.546375in}{1.247855in}}%
\pgfpathlineto{\pgfqpoint{4.546817in}{1.248910in}}%
\pgfpathlineto{\pgfqpoint{4.547700in}{1.248395in}}%
\pgfpathlineto{\pgfqpoint{4.549468in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.248419in}}%
\pgfpathlineto{\pgfqpoint{4.550793in}{1.247906in}}%
\pgfpathlineto{\pgfqpoint{4.553002in}{1.246626in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{4.554328in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{4.556979in}{1.245635in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{4.558304in}{1.246172in}}%
\pgfpathlineto{\pgfqpoint{4.561397in}{1.244397in}}%
\pgfpathlineto{\pgfqpoint{4.562281in}{1.246481in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{4.575094in}{1.239208in}}%
\pgfpathlineto{\pgfqpoint{4.577303in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{4.580396in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{4.580838in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{1.240602in}}%
\pgfpathlineto{\pgfqpoint{4.584814in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{4.585256in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{4.586140in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{4.591442in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{4.591884in}{1.237488in}}%
\pgfpathlineto{\pgfqpoint{4.592768in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{4.599837in}{1.235631in}}%
\pgfpathlineto{\pgfqpoint{4.600279in}{1.236645in}}%
\pgfpathlineto{\pgfqpoint{4.601162in}{1.236161in}}%
\pgfpathlineto{\pgfqpoint{4.604255in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{4.606023in}{1.237259in}}%
\pgfpathlineto{\pgfqpoint{4.613534in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{4.617952in}{1.233279in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{4.623696in}{1.233899in}}%
\pgfpathlineto{\pgfqpoint{4.624138in}{1.234894in}}%
\pgfpathlineto{\pgfqpoint{4.625022in}{1.234420in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.233759in}}%
\pgfpathlineto{\pgfqpoint{4.628998in}{1.234750in}}%
\pgfpathlineto{\pgfqpoint{4.629882in}{1.234278in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{1.232866in}}%
\pgfpathlineto{\pgfqpoint{4.632975in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{4.633417in}{1.234842in}}%
\pgfpathlineto{\pgfqpoint{4.634300in}{1.234372in}}%
\pgfpathlineto{\pgfqpoint{4.636068in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{4.637393in}{1.235169in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{4.640928in}{1.234511in}}%
\pgfpathlineto{\pgfqpoint{4.641811in}{1.236474in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.236005in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.231637in}}%
\pgfpathlineto{\pgfqpoint{4.655067in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{4.658159in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{4.658601in}{1.232478in}}%
\pgfpathlineto{\pgfqpoint{4.659485in}{1.234415in}}%
\pgfpathlineto{\pgfqpoint{4.660369in}{1.233954in}}%
\pgfpathlineto{\pgfqpoint{4.666554in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{4.666996in}{1.232902in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{1.232445in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{4.678484in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{4.685995in}{1.227906in}}%
\pgfpathlineto{\pgfqpoint{4.686879in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{4.700576in}{1.221763in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.222705in}}%
\pgfpathlineto{\pgfqpoint{4.701901in}{1.222266in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{1.221892in}}%
\pgfpathlineto{\pgfqpoint{4.705436in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{4.710738in}{1.220215in}}%
\pgfpathlineto{\pgfqpoint{4.711180in}{1.221150in}}%
\pgfpathlineto{\pgfqpoint{4.711622in}{1.222086in}}%
\pgfpathlineto{\pgfqpoint{4.712505in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{4.713389in}{1.221216in}}%
\pgfpathlineto{\pgfqpoint{4.713831in}{1.222149in}}%
\pgfpathlineto{\pgfqpoint{4.715156in}{1.223797in}}%
\pgfpathlineto{\pgfqpoint{4.715598in}{1.223579in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{4.726644in}{1.222744in}}%
\pgfpathlineto{\pgfqpoint{4.727970in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{4.728853in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.223514in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{1.222287in}}%
\pgfpathlineto{\pgfqpoint{4.735039in}{1.223206in}}%
\pgfpathlineto{\pgfqpoint{4.735923in}{1.222778in}}%
\pgfpathlineto{\pgfqpoint{4.746969in}{1.218592in}}%
\pgfpathlineto{\pgfqpoint{4.748736in}{1.219992in}}%
\pgfpathlineto{\pgfqpoint{4.749620in}{1.220691in}}%
\pgfpathlineto{\pgfqpoint{4.750945in}{1.221178in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{1.218092in}}%
\pgfpathlineto{\pgfqpoint{4.761107in}{1.218577in}}%
\pgfpathlineto{\pgfqpoint{4.762433in}{1.219062in}}%
\pgfpathlineto{\pgfqpoint{4.764200in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{4.766851in}{1.220302in}}%
\pgfpathlineto{\pgfqpoint{4.768177in}{1.220783in}}%
\pgfpathlineto{\pgfqpoint{4.775246in}{1.218564in}}%
\pgfpathlineto{\pgfqpoint{4.776572in}{1.219044in}}%
\pgfpathlineto{\pgfqpoint{4.794687in}{1.211757in}}%
\pgfpathlineto{\pgfqpoint{4.796013in}{1.212237in}}%
\pgfpathlineto{\pgfqpoint{4.797780in}{1.212514in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{1.211859in}}%
\pgfpathlineto{\pgfqpoint{4.805291in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{4.808826in}{1.211810in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{1.212285in}}%
\pgfpathlineto{\pgfqpoint{4.819872in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{4.821197in}{1.209455in}}%
\pgfpathlineto{\pgfqpoint{4.827825in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{4.829150in}{1.208039in}}%
\pgfpathlineto{\pgfqpoint{4.843731in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{4.845498in}{1.204008in}}%
\pgfpathlineto{\pgfqpoint{4.864939in}{1.196669in}}%
\pgfpathlineto{\pgfqpoint{4.866265in}{1.197140in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{1.190907in}}%
\pgfpathlineto{\pgfqpoint{4.885264in}{1.192215in}}%
\pgfpathlineto{\pgfqpoint{4.886589in}{1.192683in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{1.193986in}}%
\pgfpathlineto{\pgfqpoint{4.899402in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{4.900728in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{4.911774in}{1.187365in}}%
\pgfpathlineto{\pgfqpoint{4.913541in}{1.188653in}}%
\pgfpathlineto{\pgfqpoint{4.919727in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{4.925029in}{1.186994in}}%
\pgfpathlineto{\pgfqpoint{4.926354in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{4.940935in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{4.943586in}{1.183532in}}%
\pgfpathlineto{\pgfqpoint{4.944912in}{1.183990in}}%
\pgfpathlineto{\pgfqpoint{4.947121in}{1.184097in}}%
\pgfpathlineto{\pgfqpoint{4.948446in}{1.184554in}}%
\pgfpathlineto{\pgfqpoint{4.950655in}{1.184661in}}%
\pgfpathlineto{\pgfqpoint{4.951981in}{1.185116in}}%
\pgfpathlineto{\pgfqpoint{4.962143in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{4.963469in}{1.182549in}}%
\pgfpathlineto{\pgfqpoint{4.970096in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{4.971864in}{1.182185in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{1.181436in}}%
\pgfpathlineto{\pgfqpoint{4.977607in}{1.181887in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{4.984677in}{1.182040in}}%
\pgfpathlineto{\pgfqpoint{4.990421in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{4.991746in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{5.008978in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{5.010303in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{5.013396in}{1.175869in}}%
\pgfpathlineto{\pgfqpoint{5.014722in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{5.022675in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{5.024000in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{5.029302in}{1.173692in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.174135in}}%
\pgfpathlineto{\pgfqpoint{5.032837in}{1.174250in}}%
\pgfpathlineto{\pgfqpoint{5.034604in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{5.035930in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{5.037697in}{1.177104in}}%
\pgfpathlineto{\pgfqpoint{5.039023in}{1.177542in}}%
\pgfpathlineto{\pgfqpoint{5.040790in}{1.178743in}}%
\pgfpathlineto{\pgfqpoint{5.046092in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{5.047418in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{5.048743in}{1.178577in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{5.054045in}{1.178467in}}%
\pgfpathlineto{\pgfqpoint{5.055371in}{1.178900in}}%
\pgfpathlineto{\pgfqpoint{5.058905in}{1.178520in}}%
\pgfpathlineto{\pgfqpoint{5.060231in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.179058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354741in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.379484in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.392297in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{1.224184in}}%
\pgfpathlineto{\pgfqpoint{3.394948in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.212843in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{1.221368in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.402901in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.249380in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.405994in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{3.408645in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.308419in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{1.281613in}}%
\pgfpathlineto{\pgfqpoint{3.415272in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{3.415714in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{3.422342in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.243664in}}%
\pgfpathlineto{\pgfqpoint{3.423225in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.252747in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.231781in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.240647in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{3.429411in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{3.429853in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.430295in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.269466in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{3.437364in}{1.235651in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.218312in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.232854in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.226915in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.235482in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.232363in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.242677in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.459456in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.461223in}{1.258618in}}%
\pgfpathlineto{\pgfqpoint{3.462991in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.272799in}}%
\pgfpathlineto{\pgfqpoint{3.463874in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{3.467409in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.266892in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.264136in}}%
\pgfpathlineto{\pgfqpoint{3.472711in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.307572in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{1.304856in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.296824in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.332156in}}%
\pgfpathlineto{\pgfqpoint{3.481548in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{3.483757in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{1.349259in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.355574in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.350410in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.356637in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.352625in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.362160in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.337919in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.505407in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{1.338040in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.345857in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{1.343616in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.330431in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.338096in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{3.519104in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.317474in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.329993in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{3.522639in}{1.335162in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.329111in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.344277in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{3.531034in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{3.531917in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{3.532359in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{1.337403in}}%
\pgfpathlineto{\pgfqpoint{3.535452in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.345012in}}%
\pgfpathlineto{\pgfqpoint{3.536777in}{1.351613in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.338420in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.281450in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{3.557986in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{3.561520in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.285183in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{1.282136in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{1.286454in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.272912in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{1.273987in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{3.580961in}{1.272471in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{3.583612in}{1.264211in}}%
\pgfpathlineto{\pgfqpoint{3.584054in}{1.269618in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{1.266892in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.243254in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.255055in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{1.252509in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{1.230404in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.240428in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.231710in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{3.617634in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.242625in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{3.622936in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.246464in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{3.626029in}{1.245464in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.243233in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.242122in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.246705in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.244484in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.247931in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{3.632214in}{1.246939in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.244752in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.254863in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.251592in}}%
\pgfpathlineto{\pgfqpoint{3.637516in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.249520in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{1.259374in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.253072in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.257323in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.268766in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.256399in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.262514in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.265517in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.267500in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.258538in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.262486in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{3.671980in}{1.258558in}}%
\pgfpathlineto{\pgfqpoint{3.672421in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{3.673305in}{1.260523in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{3.681700in}{1.247225in}}%
\pgfpathlineto{\pgfqpoint{3.683467in}{1.243515in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.249340in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.241164in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{1.240404in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{3.695839in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.243321in}}%
\pgfpathlineto{\pgfqpoint{3.697606in}{1.246975in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{3.702908in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.238342in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.234061in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.237631in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.709094in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{3.710419in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{1.239752in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{3.715280in}{1.234729in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.230969in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.237810in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.236179in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.237951in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.236328in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.230710in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.232477in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.732511in}{1.232645in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{1.232812in}}%
\pgfpathlineto{\pgfqpoint{3.736046in}{1.230461in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.236266in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.235482in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{3.739581in}{1.236410in}}%
\pgfpathlineto{\pgfqpoint{3.740464in}{1.234852in}}%
\pgfpathlineto{\pgfqpoint{3.742232in}{1.231757in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.236693in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{1.234536in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{1.237735in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.236207in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.248211in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{1.250580in}}%
\pgfpathlineto{\pgfqpoint{3.755045in}{1.249048in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.242234in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.247673in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{3.764323in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.241910in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.241286in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.236949in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{3.775811in}{1.240778in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.248971in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{3.779346in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.254915in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.252027in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.257141in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.256420in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.259336in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{1.262217in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{1.257229in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{1.262210in}}%
\pgfpathlineto{\pgfqpoint{3.794368in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{3.801438in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{3.801880in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{3.804531in}{1.252490in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.255269in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.253216in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{3.810716in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.259451in}}%
\pgfpathlineto{\pgfqpoint{3.812042in}{1.258091in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.254715in}}%
\pgfpathlineto{\pgfqpoint{3.816018in}{1.258796in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.254780in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{1.254149in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{1.258171in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{1.256849in}}%
\pgfpathlineto{\pgfqpoint{3.826622in}{1.266125in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{1.264782in}}%
\pgfpathlineto{\pgfqpoint{3.830599in}{1.263466in}}%
\pgfpathlineto{\pgfqpoint{3.831041in}{1.266083in}}%
\pgfpathlineto{\pgfqpoint{3.831924in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.264111in}}%
\pgfpathlineto{\pgfqpoint{3.834134in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{3.835017in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{3.838994in}{1.267296in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.272427in}}%
\pgfpathlineto{\pgfqpoint{3.840761in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{3.842087in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{1.273625in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{1.272977in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.265919in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.268439in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{3.853574in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.264623in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.263371in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{1.262122in}}%
\pgfpathlineto{\pgfqpoint{3.856226in}{1.264610in}}%
\pgfpathlineto{\pgfqpoint{3.857109in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{3.863737in}{1.275594in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{1.274970in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.273672in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.269298in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{1.266880in}}%
\pgfpathlineto{\pgfqpoint{3.878317in}{1.270437in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.270844in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{3.898200in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.262645in}}%
\pgfpathlineto{\pgfqpoint{3.899967in}{1.264933in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.263785in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.260367in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.266580in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.266012in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.264879in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{3.910130in}{1.265994in}}%
\pgfpathlineto{\pgfqpoint{3.910571in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{3.911013in}{1.267670in}}%
\pgfpathlineto{\pgfqpoint{3.911897in}{1.266540in}}%
\pgfpathlineto{\pgfqpoint{3.914548in}{1.263172in}}%
\pgfpathlineto{\pgfqpoint{3.917199in}{1.270931in}}%
\pgfpathlineto{\pgfqpoint{3.921176in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{3.926036in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.268552in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{3.932663in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{3.933105in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{3.933989in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.270645in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{3.936640in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{3.942384in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.268930in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.267859in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.266258in}}%
\pgfpathlineto{\pgfqpoint{3.945477in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{3.946360in}{1.267303in}}%
\pgfpathlineto{\pgfqpoint{3.948128in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{1.267281in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.265141in}}%
\pgfpathlineto{\pgfqpoint{3.957406in}{1.262018in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.267176in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.260478in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.262522in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.255933in}}%
\pgfpathlineto{\pgfqpoint{3.973312in}{1.258977in}}%
\pgfpathlineto{\pgfqpoint{3.975521in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{3.979498in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{3.979940in}{1.256507in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.255517in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{1.252594in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.251618in}}%
\pgfpathlineto{\pgfqpoint{3.987451in}{1.255579in}}%
\pgfpathlineto{\pgfqpoint{3.988335in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.253141in}}%
\pgfpathlineto{\pgfqpoint{3.990102in}{1.255113in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.252686in}}%
\pgfpathlineto{\pgfqpoint{3.992753in}{1.254650in}}%
\pgfpathlineto{\pgfqpoint{3.993637in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{3.994962in}{1.252235in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{1.257126in}}%
\pgfpathlineto{\pgfqpoint{3.997613in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.260046in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.258117in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.263428in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.262945in}}%
\pgfpathlineto{\pgfqpoint{4.003357in}{1.262463in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{1.264386in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.256742in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{4.012194in}{1.257701in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{1.258666in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{1.260556in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.259614in}}%
\pgfpathlineto{\pgfqpoint{4.017496in}{1.259145in}}%
\pgfpathlineto{\pgfqpoint{4.017938in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.260090in}}%
\pgfpathlineto{\pgfqpoint{4.021914in}{1.256820in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{1.262434in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{4.026333in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{1.262428in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.261964in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.262888in}}%
\pgfpathlineto{\pgfqpoint{4.030309in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.254186in}}%
\pgfpathlineto{\pgfqpoint{4.038704in}{1.257848in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.256941in}}%
\pgfpathlineto{\pgfqpoint{4.042239in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{4.043564in}{1.255153in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{1.256520in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.252969in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{1.245557in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{4.064331in}{1.241255in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{1.243027in}}%
\pgfpathlineto{\pgfqpoint{4.065656in}{1.242172in}}%
\pgfpathlineto{\pgfqpoint{4.066982in}{1.240892in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{1.242658in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{4.068749in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{4.069191in}{1.243141in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{4.077586in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{4.078028in}{1.236888in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.236055in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.236963in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.236133in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.235304in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{4.086864in}{1.235051in}}%
\pgfpathlineto{\pgfqpoint{4.087306in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{4.088190in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{4.090399in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.092608in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{4.093050in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{4.094376in}{1.238697in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.241688in}}%
\pgfpathlineto{\pgfqpoint{4.096143in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{4.097910in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{4.098352in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.240524in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.241398in}}%
\pgfpathlineto{\pgfqpoint{4.101445in}{1.240586in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.239370in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.244461in}}%
\pgfpathlineto{\pgfqpoint{4.106747in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{4.108073in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{4.109398in}{1.245772in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.245368in}}%
\pgfpathlineto{\pgfqpoint{4.114700in}{1.240949in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.242604in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.241009in}}%
\pgfpathlineto{\pgfqpoint{4.118235in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.243509in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.242713in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{4.123537in}{1.243216in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.245690in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{4.126188in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.246131in}}%
\pgfpathlineto{\pgfqpoint{4.129723in}{1.243765in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{1.244600in}}%
\pgfpathlineto{\pgfqpoint{4.135908in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{4.136792in}{1.243525in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{4.141210in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.240869in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{4.146954in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{4.147838in}{1.239836in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{4.151814in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{1.242781in}}%
\pgfpathlineto{\pgfqpoint{4.156675in}{1.242022in}}%
\pgfpathlineto{\pgfqpoint{4.159326in}{1.239756in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.241320in}}%
\pgfpathlineto{\pgfqpoint{4.160651in}{1.240567in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{4.161535in}{1.241752in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{4.165511in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.239560in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.235850in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.237395in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.236656in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.236790in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{4.177441in}{1.236057in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{1.242174in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{1.241438in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.241858in}}%
\pgfpathlineto{\pgfqpoint{4.182743in}{1.241124in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{1.240922in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{1.240196in}}%
\pgfpathlineto{\pgfqpoint{4.192022in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{4.193347in}{1.241754in}}%
\pgfpathlineto{\pgfqpoint{4.193789in}{1.241392in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.238868in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.240364in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.239645in}}%
\pgfpathlineto{\pgfqpoint{4.199091in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.240419in}}%
\pgfpathlineto{\pgfqpoint{4.200416in}{1.239702in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.239344in}}%
\pgfpathlineto{\pgfqpoint{4.202626in}{1.241601in}}%
\pgfpathlineto{\pgfqpoint{4.203067in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{1.244969in}}%
\pgfpathlineto{\pgfqpoint{4.209253in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{4.209695in}{1.243227in}}%
\pgfpathlineto{\pgfqpoint{4.210579in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.238981in}}%
\pgfpathlineto{\pgfqpoint{4.215881in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{4.216764in}{1.241201in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.238047in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{4.222950in}{1.239906in}}%
\pgfpathlineto{\pgfqpoint{4.223834in}{1.239209in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{4.226043in}{1.241058in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{4.230019in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{1.240815in}}%
\pgfpathlineto{\pgfqpoint{4.234438in}{1.238056in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.240918in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.237149in}}%
\pgfpathlineto{\pgfqpoint{4.240624in}{1.238572in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.234501in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.238403in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{1.238065in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.236715in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.238854in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.238180in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{1.239583in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{4.254762in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{4.256972in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.239690in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.238685in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{1.240078in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{4.261832in}{1.238073in}}%
\pgfpathlineto{\pgfqpoint{4.262274in}{1.239462in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.238130in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{1.236203in}}%
\pgfpathlineto{\pgfqpoint{4.269343in}{1.237582in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.236922in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{4.272436in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.238355in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.235731in}}%
\pgfpathlineto{\pgfqpoint{4.276854in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{4.277738in}{1.236445in}}%
\pgfpathlineto{\pgfqpoint{4.281273in}{1.233842in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.235203in}}%
\pgfpathlineto{\pgfqpoint{4.282598in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{4.287900in}{1.230688in}}%
\pgfpathlineto{\pgfqpoint{4.288342in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{4.289226in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{4.295411in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{4.295853in}{1.229952in}}%
\pgfpathlineto{\pgfqpoint{4.298062in}{1.228369in}}%
\pgfpathlineto{\pgfqpoint{4.298946in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.230415in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{4.301597in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{1.233470in}}%
\pgfpathlineto{\pgfqpoint{4.304690in}{1.231890in}}%
\pgfpathlineto{\pgfqpoint{4.305132in}{1.233219in}}%
\pgfpathlineto{\pgfqpoint{4.306015in}{1.232588in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{4.311317in}{1.236995in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.236680in}}%
\pgfpathlineto{\pgfqpoint{4.313968in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{4.317061in}{1.241039in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.239779in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.241446in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{1.242749in}}%
\pgfpathlineto{\pgfqpoint{4.322363in}{1.242120in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{4.323689in}{1.242791in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{4.325456in}{1.243147in}}%
\pgfpathlineto{\pgfqpoint{4.326340in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{4.326782in}{1.242207in}}%
\pgfpathlineto{\pgfqpoint{4.327224in}{1.243502in}}%
\pgfpathlineto{\pgfqpoint{4.328107in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.241939in}}%
\pgfpathlineto{\pgfqpoint{4.331642in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{4.332967in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{4.334735in}{1.247786in}}%
\pgfpathlineto{\pgfqpoint{4.335177in}{1.247473in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.246537in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{4.339153in}{1.249435in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{4.345781in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{4.346664in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{4.347548in}{1.246703in}}%
\pgfpathlineto{\pgfqpoint{4.349315in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{4.349757in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{4.350641in}{1.246121in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{4.351525in}{1.247075in}}%
\pgfpathlineto{\pgfqpoint{4.352408in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{4.354176in}{1.245237in}}%
\pgfpathlineto{\pgfqpoint{4.354617in}{1.246495in}}%
\pgfpathlineto{\pgfqpoint{4.355501in}{1.245883in}}%
\pgfpathlineto{\pgfqpoint{4.356385in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{4.359036in}{1.248117in}}%
\pgfpathlineto{\pgfqpoint{4.361687in}{1.252498in}}%
\pgfpathlineto{\pgfqpoint{4.362571in}{1.251885in}}%
\pgfpathlineto{\pgfqpoint{4.364338in}{1.255308in}}%
\pgfpathlineto{\pgfqpoint{4.364780in}{1.255001in}}%
\pgfpathlineto{\pgfqpoint{4.365663in}{1.254388in}}%
\pgfpathlineto{\pgfqpoint{4.367431in}{1.257796in}}%
\pgfpathlineto{\pgfqpoint{4.367873in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.255959in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{1.260578in}}%
\pgfpathlineto{\pgfqpoint{4.372733in}{1.260272in}}%
\pgfpathlineto{\pgfqpoint{4.374058in}{1.259353in}}%
\pgfpathlineto{\pgfqpoint{4.376267in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{4.376709in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{4.378477in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{4.379802in}{1.263025in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.267279in}}%
\pgfpathlineto{\pgfqpoint{4.384221in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{4.385546in}{1.266655in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{4.387313in}{1.268463in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.268157in}}%
\pgfpathlineto{\pgfqpoint{4.388197in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.266915in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.269314in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.268707in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{1.268101in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{4.399243in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{1.271061in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{4.403661in}{1.272229in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.272508in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.271001in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{4.408963in}{1.271582in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.273317in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{1.272716in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{1.277112in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{4.417800in}{1.275909in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.277647in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{4.424428in}{1.277282in}}%
\pgfpathlineto{\pgfqpoint{4.427079in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{4.428404in}{1.278970in}}%
\pgfpathlineto{\pgfqpoint{4.429288in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.279791in}}%
\pgfpathlineto{\pgfqpoint{4.432381in}{1.279196in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{4.437241in}{1.277384in}}%
\pgfpathlineto{\pgfqpoint{4.438566in}{1.280826in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.280234in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{1.278758in}}%
\pgfpathlineto{\pgfqpoint{4.442101in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{4.442985in}{1.279311in}}%
\pgfpathlineto{\pgfqpoint{4.445194in}{1.277842in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{1.278981in}}%
\pgfpathlineto{\pgfqpoint{4.446520in}{1.278395in}}%
\pgfpathlineto{\pgfqpoint{4.446961in}{1.278102in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.280376in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.279789in}}%
\pgfpathlineto{\pgfqpoint{4.450054in}{1.278911in}}%
\pgfpathlineto{\pgfqpoint{4.452263in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{4.454473in}{1.283105in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{1.282520in}}%
\pgfpathlineto{\pgfqpoint{4.456240in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{4.456682in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.282478in}}%
\pgfpathlineto{\pgfqpoint{4.460216in}{1.280731in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{4.461984in}{1.282394in}}%
\pgfpathlineto{\pgfqpoint{4.462426in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{4.462868in}{1.283224in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.282643in}}%
\pgfpathlineto{\pgfqpoint{4.464193in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.286239in}}%
\pgfpathlineto{\pgfqpoint{4.467286in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{4.470379in}{1.290925in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{1.290633in}}%
\pgfpathlineto{\pgfqpoint{4.472146in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{1.292265in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.291974in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{1.293892in}}%
\pgfpathlineto{\pgfqpoint{4.474797in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.289538in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{1.290637in}}%
\pgfpathlineto{\pgfqpoint{4.482308in}{1.290060in}}%
\pgfpathlineto{\pgfqpoint{4.484518in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{4.486285in}{1.291617in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{1.290754in}}%
\pgfpathlineto{\pgfqpoint{4.489378in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{4.491145in}{1.291214in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.294189in}}%
\pgfpathlineto{\pgfqpoint{4.493354in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{4.494238in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{4.496005in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.292635in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{4.503075in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{4.505726in}{1.296814in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{1.295391in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{4.509702in}{1.296964in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{4.513237in}{1.297395in}}%
\pgfpathlineto{\pgfqpoint{4.513679in}{1.297112in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{1.302921in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.302068in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.303900in}}%
\pgfpathlineto{\pgfqpoint{4.520306in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{4.521190in}{1.303048in}}%
\pgfpathlineto{\pgfqpoint{4.523399in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{1.305077in}}%
\pgfpathlineto{\pgfqpoint{4.526492in}{1.307664in}}%
\pgfpathlineto{\pgfqpoint{4.528701in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{4.529143in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.307687in}}%
\pgfpathlineto{\pgfqpoint{4.533120in}{1.307405in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{4.534445in}{1.307883in}}%
\pgfpathlineto{\pgfqpoint{4.535329in}{1.307319in}}%
\pgfpathlineto{\pgfqpoint{4.537096in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.309787in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{1.308942in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{4.544607in}{1.310641in}}%
\pgfpathlineto{\pgfqpoint{4.546375in}{1.313455in}}%
\pgfpathlineto{\pgfqpoint{4.546817in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.311396in}}%
\pgfpathlineto{\pgfqpoint{4.552119in}{1.312423in}}%
\pgfpathlineto{\pgfqpoint{4.553886in}{1.313912in}}%
\pgfpathlineto{\pgfqpoint{4.556979in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{4.558304in}{1.313720in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{1.314182in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.315200in}}%
\pgfpathlineto{\pgfqpoint{4.560955in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{4.567141in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{4.570234in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{4.571118in}{1.317284in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.316730in}}%
\pgfpathlineto{\pgfqpoint{4.579071in}{1.313602in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{1.317058in}}%
\pgfpathlineto{\pgfqpoint{4.582163in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{4.582605in}{1.317782in}}%
\pgfpathlineto{\pgfqpoint{4.584814in}{1.320223in}}%
\pgfpathlineto{\pgfqpoint{4.587466in}{1.319843in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.324528in}}%
\pgfpathlineto{\pgfqpoint{4.590558in}{1.324252in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{4.593651in}{1.324853in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{1.324304in}}%
\pgfpathlineto{\pgfqpoint{4.597186in}{1.323918in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{4.598511in}{1.324355in}}%
\pgfpathlineto{\pgfqpoint{4.602488in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{4.602930in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{4.611325in}{1.320231in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.321205in}}%
\pgfpathlineto{\pgfqpoint{4.612650in}{1.320666in}}%
\pgfpathlineto{\pgfqpoint{4.615301in}{1.319054in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{4.616185in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.319821in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{1.321221in}}%
\pgfpathlineto{\pgfqpoint{4.629882in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{4.631649in}{1.320277in}}%
\pgfpathlineto{\pgfqpoint{4.632091in}{1.320012in}}%
\pgfpathlineto{\pgfqpoint{4.634300in}{1.319911in}}%
\pgfpathlineto{\pgfqpoint{4.636068in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{4.640928in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.320988in}}%
\pgfpathlineto{\pgfqpoint{4.644904in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.319900in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{4.654625in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{4.655067in}{1.323309in}}%
\pgfpathlineto{\pgfqpoint{4.656834in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{1.322736in}}%
\pgfpathlineto{\pgfqpoint{4.662578in}{1.323672in}}%
\pgfpathlineto{\pgfqpoint{4.663461in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{4.664787in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{4.665671in}{1.324241in}}%
\pgfpathlineto{\pgfqpoint{4.668763in}{1.322428in}}%
\pgfpathlineto{\pgfqpoint{4.669205in}{1.323359in}}%
\pgfpathlineto{\pgfqpoint{4.669647in}{1.324290in}}%
\pgfpathlineto{\pgfqpoint{4.670531in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{4.673624in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{4.676717in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{1.325826in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{4.680251in}{1.325204in}}%
\pgfpathlineto{\pgfqpoint{4.680693in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{4.681577in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{4.683786in}{1.325505in}}%
\pgfpathlineto{\pgfqpoint{4.684670in}{1.327344in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{1.326830in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{1.325038in}}%
\pgfpathlineto{\pgfqpoint{4.689088in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{4.689530in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{4.690413in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{4.694832in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{4.695274in}{1.325891in}}%
\pgfpathlineto{\pgfqpoint{4.696157in}{1.325382in}}%
\pgfpathlineto{\pgfqpoint{4.703227in}{1.322497in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{1.323807in}}%
\pgfpathlineto{\pgfqpoint{4.708087in}{1.323202in}}%
\pgfpathlineto{\pgfqpoint{4.708529in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.323604in}}%
\pgfpathlineto{\pgfqpoint{4.711622in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{4.714715in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{4.715598in}{1.326999in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{1.327897in}}%
\pgfpathlineto{\pgfqpoint{4.719133in}{1.331873in}}%
\pgfpathlineto{\pgfqpoint{4.720900in}{1.332011in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{1.333544in}}%
\pgfpathlineto{\pgfqpoint{4.722668in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{4.723109in}{1.333040in}}%
\pgfpathlineto{\pgfqpoint{4.723551in}{1.333931in}}%
\pgfpathlineto{\pgfqpoint{4.725319in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{4.727970in}{1.334837in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.335724in}}%
\pgfpathlineto{\pgfqpoint{4.729295in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.334602in}}%
\pgfpathlineto{\pgfqpoint{4.733714in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{4.734155in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{4.735923in}{1.336000in}}%
\pgfpathlineto{\pgfqpoint{4.736806in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{1.337262in}}%
\pgfpathlineto{\pgfqpoint{4.739899in}{1.337142in}}%
\pgfpathlineto{\pgfqpoint{4.740341in}{1.338021in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{1.337521in}}%
\pgfpathlineto{\pgfqpoint{4.744318in}{1.335776in}}%
\pgfpathlineto{\pgfqpoint{4.744759in}{1.336653in}}%
\pgfpathlineto{\pgfqpoint{4.747852in}{1.340527in}}%
\pgfpathlineto{\pgfqpoint{4.750503in}{1.340153in}}%
\pgfpathlineto{\pgfqpoint{4.752712in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{1.341520in}}%
\pgfpathlineto{\pgfqpoint{4.754480in}{1.342388in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{4.755805in}{1.342758in}}%
\pgfpathlineto{\pgfqpoint{4.763317in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{1.341756in}}%
\pgfpathlineto{\pgfqpoint{4.766409in}{1.341262in}}%
\pgfpathlineto{\pgfqpoint{4.766851in}{1.342124in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{1.343350in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.341012in}}%
\pgfpathlineto{\pgfqpoint{4.776572in}{1.342233in}}%
\pgfpathlineto{\pgfqpoint{4.778781in}{1.342108in}}%
\pgfpathlineto{\pgfqpoint{4.779665in}{1.343814in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{4.782757in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{4.784525in}{1.344410in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{4.788501in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{4.789385in}{1.345002in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{4.794245in}{1.347762in}}%
\pgfpathlineto{\pgfqpoint{4.796896in}{1.347387in}}%
\pgfpathlineto{\pgfqpoint{4.797338in}{1.348228in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.347741in}}%
\pgfpathlineto{\pgfqpoint{4.799547in}{1.348095in}}%
\pgfpathlineto{\pgfqpoint{4.799989in}{1.348935in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{1.348449in}}%
\pgfpathlineto{\pgfqpoint{4.806175in}{1.346623in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{4.807500in}{1.346976in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{1.346606in}}%
\pgfpathlineto{\pgfqpoint{4.810593in}{1.347439in}}%
\pgfpathlineto{\pgfqpoint{4.811477in}{1.346958in}}%
\pgfpathlineto{\pgfqpoint{4.811919in}{1.346717in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{1.347550in}}%
\pgfpathlineto{\pgfqpoint{4.813244in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{4.819872in}{1.346682in}}%
\pgfpathlineto{\pgfqpoint{4.821197in}{1.348099in}}%
\pgfpathlineto{\pgfqpoint{4.821639in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{4.823406in}{1.347969in}}%
\pgfpathlineto{\pgfqpoint{4.823848in}{1.348794in}}%
\pgfpathlineto{\pgfqpoint{4.824732in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{4.826941in}{1.348186in}}%
\pgfpathlineto{\pgfqpoint{4.827383in}{1.349010in}}%
\pgfpathlineto{\pgfqpoint{4.828267in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{4.833569in}{1.346741in}}%
\pgfpathlineto{\pgfqpoint{4.834894in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{4.841080in}{1.346942in}}%
\pgfpathlineto{\pgfqpoint{4.842847in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{4.845940in}{1.347503in}}%
\pgfpathlineto{\pgfqpoint{4.847707in}{1.348658in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.347123in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{1.347465in}}%
\pgfpathlineto{\pgfqpoint{4.856544in}{1.347105in}}%
\pgfpathlineto{\pgfqpoint{4.858753in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{4.864939in}{1.346837in}}%
\pgfpathlineto{\pgfqpoint{4.866265in}{1.347176in}}%
\pgfpathlineto{\pgfqpoint{4.868032in}{1.347283in}}%
\pgfpathlineto{\pgfqpoint{4.870683in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{4.871567in}{1.350589in}}%
\pgfpathlineto{\pgfqpoint{4.873334in}{1.351721in}}%
\pgfpathlineto{\pgfqpoint{4.875543in}{1.351590in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{4.880403in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{4.882171in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{4.883938in}{1.355392in}}%
\pgfpathlineto{\pgfqpoint{4.885264in}{1.355720in}}%
\pgfpathlineto{\pgfqpoint{4.887915in}{1.358414in}}%
\pgfpathlineto{\pgfqpoint{4.889240in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{4.890566in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{4.894100in}{1.358228in}}%
\pgfpathlineto{\pgfqpoint{4.895426in}{1.358551in}}%
\pgfpathlineto{\pgfqpoint{4.899844in}{1.357262in}}%
\pgfpathlineto{\pgfqpoint{4.901170in}{1.357584in}}%
\pgfpathlineto{\pgfqpoint{4.908239in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{4.909565in}{1.355255in}}%
\pgfpathlineto{\pgfqpoint{4.910890in}{1.355578in}}%
\pgfpathlineto{\pgfqpoint{4.912657in}{1.356676in}}%
\pgfpathlineto{\pgfqpoint{4.913983in}{1.356996in}}%
\pgfpathlineto{\pgfqpoint{4.916192in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{4.919727in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{4.922820in}{1.360449in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{1.363838in}}%
\pgfpathlineto{\pgfqpoint{4.927680in}{1.363922in}}%
\pgfpathlineto{\pgfqpoint{4.929889in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{4.934749in}{1.364257in}}%
\pgfpathlineto{\pgfqpoint{4.936517in}{1.365328in}}%
\pgfpathlineto{\pgfqpoint{4.937842in}{1.365637in}}%
\pgfpathlineto{\pgfqpoint{4.940493in}{1.368225in}}%
\pgfpathlineto{\pgfqpoint{4.945795in}{1.366493in}}%
\pgfpathlineto{\pgfqpoint{4.947121in}{1.366799in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{4.950655in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{4.952865in}{1.366813in}}%
\pgfpathlineto{\pgfqpoint{4.955074in}{1.368622in}}%
\pgfpathlineto{\pgfqpoint{4.959050in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{4.960376in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{4.965678in}{1.366170in}}%
\pgfpathlineto{\pgfqpoint{4.967003in}{1.366472in}}%
\pgfpathlineto{\pgfqpoint{4.969654in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{4.970980in}{1.366408in}}%
\pgfpathlineto{\pgfqpoint{4.972305in}{1.366709in}}%
\pgfpathlineto{\pgfqpoint{4.974073in}{1.367753in}}%
\pgfpathlineto{\pgfqpoint{4.975840in}{1.367831in}}%
\pgfpathlineto{\pgfqpoint{4.977607in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{1.368948in}}%
\pgfpathlineto{\pgfqpoint{4.981142in}{1.369985in}}%
\pgfpathlineto{\pgfqpoint{4.982026in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{4.986002in}{1.375224in}}%
\pgfpathlineto{\pgfqpoint{4.988212in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{4.990863in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{4.992630in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{5.000583in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{5.001908in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{5.005885in}{1.373856in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{5.008978in}{1.375159in}}%
\pgfpathlineto{\pgfqpoint{5.010745in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{5.015164in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{5.016931in}{1.375934in}}%
\pgfpathlineto{\pgfqpoint{5.017815in}{1.376437in}}%
\pgfpathlineto{\pgfqpoint{5.019140in}{1.376722in}}%
\pgfpathlineto{\pgfqpoint{5.022675in}{1.375915in}}%
\pgfpathlineto{\pgfqpoint{5.024884in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{5.025768in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{5.027535in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{5.028419in}{1.379636in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.381347in}}%
\pgfpathlineto{\pgfqpoint{5.033279in}{1.380971in}}%
\pgfpathlineto{\pgfqpoint{5.035046in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{5.037697in}{1.381588in}}%
\pgfpathlineto{\pgfqpoint{5.040348in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{5.046534in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{5.048743in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{5.052278in}{1.382769in}}%
\pgfpathlineto{\pgfqpoint{5.054045in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{5.056254in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{5.057580in}{1.383862in}}%
\pgfpathlineto{\pgfqpoint{5.059789in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.383975in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.383331in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.383331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354741in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.365787in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.367112in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.367554in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.367996in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{3.368438in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.379484in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.393180in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.162392in}}%
\pgfpathlineto{\pgfqpoint{3.394948in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.210335in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.206432in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.235482in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{1.229273in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.405994in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{3.406436in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{3.407319in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.408645in}{1.222421in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.256088in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.245508in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{1.170016in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.422342in}{1.180728in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{3.423225in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.187099in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.168099in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{3.430295in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.233460in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.182322in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.198633in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.192329in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.186147in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.200144in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{3.448410in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.211305in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.208403in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.206291in}}%
\pgfpathlineto{\pgfqpoint{3.461665in}{1.227055in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.224335in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.216305in}}%
\pgfpathlineto{\pgfqpoint{3.463874in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{1.222421in}}%
\pgfpathlineto{\pgfqpoint{3.467409in}{1.206962in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.218036in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.212975in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.213881in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.211422in}}%
\pgfpathlineto{\pgfqpoint{3.472711in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.256381in}}%
\pgfpathlineto{\pgfqpoint{3.475804in}{1.251335in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{3.478013in}{1.276479in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.286377in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.281263in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.288486in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{3.481548in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.283057in}}%
\pgfpathlineto{\pgfqpoint{3.483757in}{1.292534in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.290050in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.310477in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{1.303070in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.309684in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.304815in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.311334in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.318395in}}%
\pgfpathlineto{\pgfqpoint{3.497454in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{3.497896in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{3.498338in}{1.315212in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.314410in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{3.505407in}{1.300434in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.298278in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.296135in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.315729in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{3.509384in}{1.311430in}}%
\pgfpathlineto{\pgfqpoint{3.509825in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.310736in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.303886in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{1.311457in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.519104in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.314086in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.324323in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{1.321615in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{3.531034in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{3.531917in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{3.532359in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{3.533685in}{1.322024in}}%
\pgfpathlineto{\pgfqpoint{3.535452in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.336490in}}%
\pgfpathlineto{\pgfqpoint{3.536777in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{1.341220in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.330059in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.334730in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.273777in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{1.282800in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{3.561520in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.285183in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{1.282136in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{1.286454in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.272912in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{3.577868in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{3.578752in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{3.580961in}{1.265614in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.262866in}}%
\pgfpathlineto{\pgfqpoint{3.583612in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{3.584054in}{1.262853in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{1.260152in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.236737in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.241986in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{1.236963in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{3.607030in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.235873in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{3.613657in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.229164in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{3.617634in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{3.622936in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.226915in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{3.626029in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.225024in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.227468in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.219992in}}%
\pgfpathlineto{\pgfqpoint{3.632214in}{1.224538in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.222421in}}%
\pgfpathlineto{\pgfqpoint{3.635307in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.221681in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.219600in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.218564in}}%
\pgfpathlineto{\pgfqpoint{3.637516in}{1.223027in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.220954in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.216847in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.221265in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.219220in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{1.219857in}}%
\pgfpathlineto{\pgfqpoint{3.646353in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{3.646795in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.216200in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{1.222751in}}%
\pgfpathlineto{\pgfqpoint{3.653864in}{1.217837in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.220099in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.210493in}}%
\pgfpathlineto{\pgfqpoint{3.660050in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{3.660934in}{1.212744in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.215305in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{3.666236in}{1.221556in}}%
\pgfpathlineto{\pgfqpoint{3.671980in}{1.209526in}}%
\pgfpathlineto{\pgfqpoint{3.672421in}{1.213515in}}%
\pgfpathlineto{\pgfqpoint{3.673305in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.197480in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.201383in}}%
\pgfpathlineto{\pgfqpoint{3.681700in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{3.683467in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.196618in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.203431in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.202573in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.194945in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.192887in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.196630in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.194974in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.193327in}}%
\pgfpathlineto{\pgfqpoint{3.697606in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.180952in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.184589in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.183016in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{1.178856in}}%
\pgfpathlineto{\pgfqpoint{3.715280in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{1.180619in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.179858in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.167191in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.170667in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.164137in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.166137in}}%
\pgfpathlineto{\pgfqpoint{3.736046in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{1.160331in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{3.742232in}{1.151372in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.156670in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.155989in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{1.155229in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{1.163572in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.165457in}}%
\pgfpathlineto{\pgfqpoint{3.754603in}{1.164110in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.157462in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.163177in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.162516in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{1.159233in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.162392in}}%
\pgfpathlineto{\pgfqpoint{3.764323in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.157191in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{3.777137in}{1.157474in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.160530in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{3.779346in}{1.158012in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.165847in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.166337in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.165082in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{1.163208in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.167926in}}%
\pgfpathlineto{\pgfqpoint{3.788183in}{1.167302in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{1.176191in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{3.793927in}{1.169947in}}%
\pgfpathlineto{\pgfqpoint{3.794368in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{3.795252in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{3.800996in}{1.163707in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{1.168265in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{3.807623in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.164537in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.167379in}}%
\pgfpathlineto{\pgfqpoint{3.809391in}{1.166190in}}%
\pgfpathlineto{\pgfqpoint{3.810716in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{3.812042in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.163122in}}%
\pgfpathlineto{\pgfqpoint{3.816018in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.164054in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{1.166832in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.165671in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.166700in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.165545in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{1.163821in}}%
\pgfpathlineto{\pgfqpoint{3.824413in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{3.825297in}{1.165421in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.164848in}}%
\pgfpathlineto{\pgfqpoint{3.826622in}{1.170315in}}%
\pgfpathlineto{\pgfqpoint{3.827506in}{1.169165in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.161237in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{1.165496in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.158291in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{1.163046in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{1.162495in}}%
\pgfpathlineto{\pgfqpoint{3.853574in}{1.149586in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.151128in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.146945in}}%
\pgfpathlineto{\pgfqpoint{3.859318in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{3.860202in}{1.151047in}}%
\pgfpathlineto{\pgfqpoint{3.860644in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.152045in}}%
\pgfpathlineto{\pgfqpoint{3.862411in}{1.151525in}}%
\pgfpathlineto{\pgfqpoint{3.863737in}{1.156100in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.152470in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.154998in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.148349in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{3.876992in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.151781in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.149271in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{1.156156in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.150169in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.154040in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.142379in}}%
\pgfpathlineto{\pgfqpoint{3.899967in}{1.144764in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{1.140964in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.145215in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{3.914548in}{1.137759in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.140100in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{3.921176in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.922943in}{1.142876in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{3.926036in}{1.142423in}}%
\pgfpathlineto{\pgfqpoint{3.926919in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.138361in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.141981in}}%
\pgfpathlineto{\pgfqpoint{3.935756in}{1.137962in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.141994in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.134081in}}%
\pgfpathlineto{\pgfqpoint{3.945477in}{1.136289in}}%
\pgfpathlineto{\pgfqpoint{3.946360in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.128986in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.132496in}}%
\pgfpathlineto{\pgfqpoint{3.958290in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{3.960057in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.127572in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{3.971987in}{1.126476in}}%
\pgfpathlineto{\pgfqpoint{3.972870in}{1.125659in}}%
\pgfpathlineto{\pgfqpoint{3.975521in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{1.124517in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.122500in}}%
\pgfpathlineto{\pgfqpoint{3.979940in}{1.126690in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.125883in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.124754in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.123159in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.125230in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{1.124433in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.120483in}}%
\pgfpathlineto{\pgfqpoint{3.993195in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.123802in}}%
\pgfpathlineto{\pgfqpoint{3.996288in}{1.121841in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{3.998497in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.126775in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.125210in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.130489in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{4.012194in}{1.124734in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.122443in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{4.016612in}{1.125644in}}%
\pgfpathlineto{\pgfqpoint{4.017496in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{4.017938in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.126094in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{1.124651in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{4.026333in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{1.125546in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.125172in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.124424in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.126364in}}%
\pgfpathlineto{\pgfqpoint{4.030309in}{1.125616in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.120521in}}%
\pgfpathlineto{\pgfqpoint{4.042239in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.119882in}}%
\pgfpathlineto{\pgfqpoint{4.043564in}{1.119156in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{1.120696in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.119971in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.116375in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.118263in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.117547in}}%
\pgfpathlineto{\pgfqpoint{4.066982in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{1.106817in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.106133in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.099209in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.098546in}}%
\pgfpathlineto{\pgfqpoint{4.086864in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{4.087306in}{1.096081in}}%
\pgfpathlineto{\pgfqpoint{4.088190in}{1.095428in}}%
\pgfpathlineto{\pgfqpoint{4.090841in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{4.091283in}{1.095275in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{4.095259in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{4.096585in}{1.093512in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{1.090823in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.090190in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.088614in}}%
\pgfpathlineto{\pgfqpoint{4.106747in}{1.090376in}}%
\pgfpathlineto{\pgfqpoint{4.107631in}{1.089747in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.083225in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{4.118235in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.083433in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{1.086287in}}%
\pgfpathlineto{\pgfqpoint{4.123537in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{1.087900in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{4.126188in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{4.129723in}{1.086568in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{1.087670in}}%
\pgfpathlineto{\pgfqpoint{4.135908in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.081487in}}%
\pgfpathlineto{\pgfqpoint{4.146954in}{1.084841in}}%
\pgfpathlineto{\pgfqpoint{4.147838in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{4.150489in}{1.084446in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.083858in}}%
\pgfpathlineto{\pgfqpoint{4.154907in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{1.084835in}}%
\pgfpathlineto{\pgfqpoint{4.156675in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{4.161535in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.082413in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{4.165953in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{4.166837in}{1.083384in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.080805in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.082433in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.079871in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.082540in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.081689in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{1.084345in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.079004in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.075624in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.077204in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.075018in}}%
\pgfpathlineto{\pgfqpoint{4.202626in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{4.203951in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{1.078366in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{1.077821in}}%
\pgfpathlineto{\pgfqpoint{4.209253in}{1.075383in}}%
\pgfpathlineto{\pgfqpoint{4.209695in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{4.210579in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.070268in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.071280in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{4.227810in}{1.069666in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.068884in}}%
\pgfpathlineto{\pgfqpoint{4.229578in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.069888in}}%
\pgfpathlineto{\pgfqpoint{4.234880in}{1.067297in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.065178in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.063664in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.064652in}}%
\pgfpathlineto{\pgfqpoint{4.256972in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.062634in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.062385in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{1.063865in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.061138in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{1.062115in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.060634in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{1.060145in}}%
\pgfpathlineto{\pgfqpoint{4.272436in}{1.059902in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.058445in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{1.059895in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.052990in}}%
\pgfpathlineto{\pgfqpoint{4.295411in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.050886in}}%
\pgfpathlineto{\pgfqpoint{4.298946in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.051610in}}%
\pgfpathlineto{\pgfqpoint{4.302039in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{4.309992in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.050990in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.046210in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{4.323689in}{1.047639in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.047189in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{4.330316in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{4.331200in}{1.047040in}}%
\pgfpathlineto{\pgfqpoint{4.332967in}{1.046148in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{4.336944in}{1.047336in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.046892in}}%
\pgfpathlineto{\pgfqpoint{4.346223in}{1.042716in}}%
\pgfpathlineto{\pgfqpoint{4.346664in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{4.347548in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{4.347990in}{1.043419in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.044774in}}%
\pgfpathlineto{\pgfqpoint{4.349315in}{1.044337in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{4.352408in}{1.045949in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{4.366989in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{4.367431in}{1.040188in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.039764in}}%
\pgfpathlineto{\pgfqpoint{4.370965in}{1.038496in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{4.372733in}{1.040724in}}%
\pgfpathlineto{\pgfqpoint{4.374058in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.041413in}}%
\pgfpathlineto{\pgfqpoint{4.375384in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{4.378035in}{1.039727in}}%
\pgfpathlineto{\pgfqpoint{4.378477in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{4.379360in}{1.040624in}}%
\pgfpathlineto{\pgfqpoint{4.382011in}{1.039367in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.040679in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.040260in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.041831in}}%
\pgfpathlineto{\pgfqpoint{4.388197in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.047878in}}%
\pgfpathlineto{\pgfqpoint{4.411614in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.047323in}}%
\pgfpathlineto{\pgfqpoint{4.413382in}{1.047117in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{1.050302in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.048653in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.049915in}}%
\pgfpathlineto{\pgfqpoint{4.420893in}{1.049504in}}%
\pgfpathlineto{\pgfqpoint{4.427079in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{4.428404in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{4.428846in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{4.431055in}{1.047725in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{4.432381in}{1.048568in}}%
\pgfpathlineto{\pgfqpoint{4.437241in}{1.046345in}}%
\pgfpathlineto{\pgfqpoint{4.438566in}{1.050069in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.049665in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{4.442101in}{1.051330in}}%
\pgfpathlineto{\pgfqpoint{4.442985in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{4.450054in}{1.049143in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{1.050369in}}%
\pgfpathlineto{\pgfqpoint{4.451380in}{1.049969in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{4.454914in}{1.049795in}}%
\pgfpathlineto{\pgfqpoint{4.465077in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{4.465519in}{1.046464in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{1.046072in}}%
\pgfpathlineto{\pgfqpoint{4.467286in}{1.045681in}}%
\pgfpathlineto{\pgfqpoint{4.468611in}{1.047902in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{1.047706in}}%
\pgfpathlineto{\pgfqpoint{4.469937in}{1.047314in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.049528in}}%
\pgfpathlineto{\pgfqpoint{4.471704in}{1.049332in}}%
\pgfpathlineto{\pgfqpoint{4.473472in}{1.048549in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{1.050950in}}%
\pgfpathlineto{\pgfqpoint{4.475239in}{1.050558in}}%
\pgfpathlineto{\pgfqpoint{4.479657in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.049800in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.049411in}}%
\pgfpathlineto{\pgfqpoint{4.484518in}{1.047859in}}%
\pgfpathlineto{\pgfqpoint{4.485843in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{4.486285in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{1.049269in}}%
\pgfpathlineto{\pgfqpoint{4.489378in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{4.490261in}{1.052242in}}%
\pgfpathlineto{\pgfqpoint{4.491145in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{4.498656in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.050547in}}%
\pgfpathlineto{\pgfqpoint{4.508819in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{4.510144in}{1.047718in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{4.511911in}{1.048314in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{4.515004in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{4.516772in}{1.050280in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.049525in}}%
\pgfpathlineto{\pgfqpoint{4.518981in}{1.050680in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{4.522515in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{4.526050in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{4.529585in}{1.048853in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.049997in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.050580in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{4.534887in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{4.535329in}{1.050416in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{4.544607in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{4.545491in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{4.546375in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{4.553886in}{1.049243in}}%
\pgfpathlineto{\pgfqpoint{4.554770in}{1.048878in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{4.555653in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{4.556537in}{1.049450in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{1.048177in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{4.560955in}{1.048930in}}%
\pgfpathlineto{\pgfqpoint{4.563606in}{1.047843in}}%
\pgfpathlineto{\pgfqpoint{4.564048in}{1.048955in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.048232in}}%
\pgfpathlineto{\pgfqpoint{4.566257in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{4.567141in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{4.569792in}{1.047899in}}%
\pgfpathlineto{\pgfqpoint{4.571118in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{1.049954in}}%
\pgfpathlineto{\pgfqpoint{4.574652in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{4.575536in}{1.050695in}}%
\pgfpathlineto{\pgfqpoint{4.582163in}{1.048010in}}%
\pgfpathlineto{\pgfqpoint{4.582605in}{1.049106in}}%
\pgfpathlineto{\pgfqpoint{4.583489in}{1.048749in}}%
\pgfpathlineto{\pgfqpoint{4.584373in}{1.048393in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{4.586582in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{4.591884in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.053698in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{4.597186in}{1.053356in}}%
\pgfpathlineto{\pgfqpoint{4.602488in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.051954in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{1.049323in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.046749in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{1.046808in}}%
\pgfpathlineto{\pgfqpoint{4.627673in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{4.630766in}{1.046325in}}%
\pgfpathlineto{\pgfqpoint{4.632091in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{4.633417in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{4.634742in}{1.047236in}}%
\pgfpathlineto{\pgfqpoint{4.642253in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{4.643579in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{4.646672in}{1.043886in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.044592in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{4.651974in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{4.674066in}{1.037256in}}%
\pgfpathlineto{\pgfqpoint{4.675391in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{4.681135in}{1.040571in}}%
\pgfpathlineto{\pgfqpoint{4.687321in}{1.039483in}}%
\pgfpathlineto{\pgfqpoint{4.703227in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{1.034435in}}%
\pgfpathlineto{\pgfqpoint{4.715156in}{1.031834in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{1.032672in}}%
\pgfpathlineto{\pgfqpoint{4.717807in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{4.718691in}{1.035179in}}%
\pgfpathlineto{\pgfqpoint{4.720017in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{4.723109in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{4.727086in}{1.036790in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.037199in}}%
\pgfpathlineto{\pgfqpoint{4.733714in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{4.735039in}{1.038535in}}%
\pgfpathlineto{\pgfqpoint{4.736365in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{4.748736in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{4.750061in}{1.036673in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{4.755364in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{4.763317in}{1.035455in}}%
\pgfpathlineto{\pgfqpoint{4.764642in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{4.766851in}{1.036463in}}%
\pgfpathlineto{\pgfqpoint{4.768177in}{1.037116in}}%
\pgfpathlineto{\pgfqpoint{4.782757in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{4.784083in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.032495in}}%
\pgfpathlineto{\pgfqpoint{4.792920in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{4.793803in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{4.795129in}{1.034577in}}%
\pgfpathlineto{\pgfqpoint{4.807942in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{4.809268in}{1.032048in}}%
\pgfpathlineto{\pgfqpoint{4.815453in}{1.031091in}}%
\pgfpathlineto{\pgfqpoint{4.816779in}{1.031728in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.026081in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.026712in}}%
\pgfpathlineto{\pgfqpoint{4.847266in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{4.848591in}{1.025725in}}%
\pgfpathlineto{\pgfqpoint{4.856544in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{4.857870in}{1.024889in}}%
\pgfpathlineto{\pgfqpoint{4.865823in}{1.023442in}}%
\pgfpathlineto{\pgfqpoint{4.867148in}{1.024064in}}%
\pgfpathlineto{\pgfqpoint{4.869357in}{1.024409in}}%
\pgfpathlineto{\pgfqpoint{4.870683in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{4.880845in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{4.882171in}{1.023528in}}%
\pgfpathlineto{\pgfqpoint{4.895868in}{1.020363in}}%
\pgfpathlineto{\pgfqpoint{4.897193in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{4.916634in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{4.917959in}{1.016762in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{1.016845in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{4.924587in}{1.017794in}}%
\pgfpathlineto{\pgfqpoint{4.926796in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{4.934749in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{4.936075in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{4.955957in}{1.014552in}}%
\pgfpathlineto{\pgfqpoint{4.957283in}{1.015146in}}%
\pgfpathlineto{\pgfqpoint{4.987328in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{4.989095in}{1.009024in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{1.008627in}}%
\pgfpathlineto{\pgfqpoint{4.995281in}{1.009212in}}%
\pgfpathlineto{\pgfqpoint{5.002350in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{5.003676in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{5.025768in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{5.027093in}{1.004277in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{1.000251in}}%
\pgfpathlineto{\pgfqpoint{5.046976in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.997686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.353415in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{3.368438in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.368879in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.270475in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{3.392297in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.319974in}}%
\pgfpathlineto{\pgfqpoint{3.396715in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{3.397157in}{1.324678in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.295262in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.305420in}}%
\pgfpathlineto{\pgfqpoint{3.402901in}{1.329912in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.359492in}}%
\pgfpathlineto{\pgfqpoint{3.408645in}{1.417815in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{1.305205in}}%
\pgfpathlineto{\pgfqpoint{3.419691in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{3.420133in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.277169in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.269249in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{3.435155in}{1.272874in}}%
\pgfpathlineto{\pgfqpoint{3.435597in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.436922in}{1.294908in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.272297in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.286566in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.279225in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.288901in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.255113in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.206291in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.218092in}}%
\pgfpathlineto{\pgfqpoint{3.461665in}{1.212702in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.173522in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.179594in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.161991in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.182448in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.480664in}{1.175931in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{1.209851in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.194960in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.200144in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.212295in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.210220in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.204073in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.217869in}}%
\pgfpathlineto{\pgfqpoint{3.498780in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.231781in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.221763in}}%
\pgfpathlineto{\pgfqpoint{3.503640in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{3.504082in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{3.507174in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.225347in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{1.233460in}}%
\pgfpathlineto{\pgfqpoint{3.509825in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{3.513802in}{1.251788in}}%
\pgfpathlineto{\pgfqpoint{3.514244in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.263371in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.267068in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.265202in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.268753in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.263299in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.270475in}}%
\pgfpathlineto{\pgfqpoint{3.527941in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{3.534568in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.244416in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.242752in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{3.538545in}{1.268236in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.266540in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.278182in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.276479in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.283085in}}%
\pgfpathlineto{\pgfqpoint{3.542080in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.280925in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.299652in}}%
\pgfpathlineto{\pgfqpoint{3.550033in}{1.305912in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.290721in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.281237in}}%
\pgfpathlineto{\pgfqpoint{3.559311in}{1.287254in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.284128in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.271883in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{1.273147in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.283204in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{3.571241in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.281512in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.267105in}}%
\pgfpathlineto{\pgfqpoint{3.578752in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.297018in}}%
\pgfpathlineto{\pgfqpoint{3.582729in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.299531in}}%
\pgfpathlineto{\pgfqpoint{3.583612in}{1.298102in}}%
\pgfpathlineto{\pgfqpoint{3.585821in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.586263in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.294943in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.271869in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.274391in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.284412in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{3.600402in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.290516in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.291564in}}%
\pgfpathlineto{\pgfqpoint{3.603495in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{1.293338in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.294056in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.297551in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.301946in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.306629in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.304111in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.313407in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.309627in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{1.317566in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.320874in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{3.622936in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.321644in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{1.315421in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.320678in}}%
\pgfpathlineto{\pgfqpoint{3.628238in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.323892in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{3.632214in}{1.319743in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{1.318533in}}%
\pgfpathlineto{\pgfqpoint{3.634865in}{1.312539in}}%
\pgfpathlineto{\pgfqpoint{3.635307in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.315698in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{3.637516in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{3.638842in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{1.317215in}}%
\pgfpathlineto{\pgfqpoint{3.639725in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{3.644144in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.645028in}{1.312908in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.311761in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.323380in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{1.327478in}}%
\pgfpathlineto{\pgfqpoint{3.652097in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.320670in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.324730in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.312507in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.320499in}}%
\pgfpathlineto{\pgfqpoint{3.660934in}{1.319398in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.322933in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{1.321840in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.319664in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{3.671980in}{1.327203in}}%
\pgfpathlineto{\pgfqpoint{3.672421in}{1.326133in}}%
\pgfpathlineto{\pgfqpoint{3.673747in}{1.332693in}}%
\pgfpathlineto{\pgfqpoint{3.674189in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.334342in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{3.677282in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{3.677723in}{1.337602in}}%
\pgfpathlineto{\pgfqpoint{3.678165in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{3.678607in}{1.335474in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{1.339212in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{3.681700in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.336582in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{3.685235in}{1.338709in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.334554in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.338199in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.337164in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.329993in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{3.694513in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.343835in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{3.695839in}{1.341799in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.356152in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.359601in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.358587in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{1.355560in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.361396in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.357382in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{1.363161in}}%
\pgfpathlineto{\pgfqpoint{3.713954in}{1.354242in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{3.715280in}{1.359948in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.351193in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{1.357794in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.352029in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.355301in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.354345in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.350545in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.352849in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.348570in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{1.339367in}}%
\pgfpathlineto{\pgfqpoint{3.735162in}{1.342552in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.341181in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.353243in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.351430in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.359817in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.357096in}}%
\pgfpathlineto{\pgfqpoint{3.746208in}{1.360171in}}%
\pgfpathlineto{\pgfqpoint{3.746650in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{3.748417in}{1.359621in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.357823in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.359972in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{1.361215in}}%
\pgfpathlineto{\pgfqpoint{3.751952in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.358538in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{3.755929in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{3.757696in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{3.758138in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{3.758580in}{1.366423in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.374418in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.372641in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{3.762114in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.371163in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{3.765649in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.377532in}}%
\pgfpathlineto{\pgfqpoint{3.768742in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{1.379541in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{3.770509in}{1.384413in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.383535in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.378303in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.380285in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.379419in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{3.775811in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{1.384452in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{3.779346in}{1.385538in}}%
\pgfpathlineto{\pgfqpoint{3.781997in}{1.380396in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.382336in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{3.785090in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{3.785532in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.378589in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{1.382409in}}%
\pgfpathlineto{\pgfqpoint{3.790834in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{1.382636in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{1.381802in}}%
\pgfpathlineto{\pgfqpoint{3.795252in}{1.376836in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.384130in}}%
\pgfpathlineto{\pgfqpoint{3.799670in}{1.379200in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.381883in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.381065in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{3.807623in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.388033in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.390659in}}%
\pgfpathlineto{\pgfqpoint{3.808949in}{1.389848in}}%
\pgfpathlineto{\pgfqpoint{3.809391in}{1.389038in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.391655in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{1.388424in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{1.393629in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{1.389608in}}%
\pgfpathlineto{\pgfqpoint{3.815135in}{1.392194in}}%
\pgfpathlineto{\pgfqpoint{3.815577in}{1.391393in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{1.377228in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{3.824413in}{1.379003in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.371336in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.373862in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{3.830599in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{3.831041in}{1.374102in}}%
\pgfpathlineto{\pgfqpoint{3.832808in}{1.371079in}}%
\pgfpathlineto{\pgfqpoint{3.834576in}{1.377825in}}%
\pgfpathlineto{\pgfqpoint{3.835017in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{1.378803in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.377295in}}%
\pgfpathlineto{\pgfqpoint{3.837227in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{3.837668in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{3.838110in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{3.838994in}{1.383208in}}%
\pgfpathlineto{\pgfqpoint{3.839436in}{1.382455in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{1.374252in}}%
\pgfpathlineto{\pgfqpoint{3.845180in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.378612in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.376405in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.379772in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.378005in}}%
\pgfpathlineto{\pgfqpoint{3.856667in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{3.857993in}{1.379873in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.382247in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.381523in}}%
\pgfpathlineto{\pgfqpoint{3.860644in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{3.861528in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{1.378341in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.382311in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.383217in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.381793in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.384118in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.383407in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.390519in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{1.388386in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.390682in}}%
\pgfpathlineto{\pgfqpoint{3.874341in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.389264in}}%
\pgfpathlineto{\pgfqpoint{3.876992in}{1.397685in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{1.396406in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.395699in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{1.390087in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{3.884503in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{3.884945in}{1.390944in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.393188in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{1.392492in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{1.391796in}}%
\pgfpathlineto{\pgfqpoint{3.887596in}{1.395572in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{1.394876in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{1.398632in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.395995in}}%
\pgfpathlineto{\pgfqpoint{3.893340in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.393394in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.389315in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{3.899967in}{1.390825in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{3.902177in}{1.390305in}}%
\pgfpathlineto{\pgfqpoint{3.902618in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{3.911013in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{3.911897in}{1.384147in}}%
\pgfpathlineto{\pgfqpoint{3.912781in}{1.382835in}}%
\pgfpathlineto{\pgfqpoint{3.913222in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{3.913664in}{1.384319in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.383664in}}%
\pgfpathlineto{\pgfqpoint{3.914990in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{3.915432in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.388742in}}%
\pgfpathlineto{\pgfqpoint{3.916757in}{1.388087in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{1.383059in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.382415in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.388869in}}%
\pgfpathlineto{\pgfqpoint{3.929129in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.387894in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.383150in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.382523in}}%
\pgfpathlineto{\pgfqpoint{3.938407in}{1.381271in}}%
\pgfpathlineto{\pgfqpoint{3.938849in}{1.383318in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{1.382692in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.382067in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{1.384109in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{1.382237in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.387709in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{3.946360in}{1.385997in}}%
\pgfpathlineto{\pgfqpoint{3.946802in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{3.947244in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{1.385536in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.390933in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.389696in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.395057in}}%
\pgfpathlineto{\pgfqpoint{3.953430in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{3.953871in}{1.396424in}}%
\pgfpathlineto{\pgfqpoint{3.954313in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{3.956964in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.957406in}{1.394081in}}%
\pgfpathlineto{\pgfqpoint{3.957848in}{1.393467in}}%
\pgfpathlineto{\pgfqpoint{3.964917in}{1.383759in}}%
\pgfpathlineto{\pgfqpoint{3.966243in}{1.387068in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.386468in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.388417in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{3.972870in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{3.974196in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{3.977731in}{1.391776in}}%
\pgfpathlineto{\pgfqpoint{3.978172in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.392500in}}%
\pgfpathlineto{\pgfqpoint{3.979498in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{3.981265in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{3.983033in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{1.391583in}}%
\pgfpathlineto{\pgfqpoint{3.983916in}{1.390995in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{1.391714in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.389960in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{3.987451in}{1.391261in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{3.990102in}{1.390230in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{3.993195in}{1.391076in}}%
\pgfpathlineto{\pgfqpoint{3.993637in}{1.390498in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{1.384762in}}%
\pgfpathlineto{\pgfqpoint{3.998497in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{4.001148in}{1.383208in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{1.385056in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.383924in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.390715in}}%
\pgfpathlineto{\pgfqpoint{4.008659in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{4.009101in}{1.387460in}}%
\pgfpathlineto{\pgfqpoint{4.009543in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.382989in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.384248in}}%
\pgfpathlineto{\pgfqpoint{4.014403in}{1.383138in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.384948in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.385234in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.379745in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.383323in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.382776in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.381141in}}%
\pgfpathlineto{\pgfqpoint{4.026775in}{1.384158in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{1.385389in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.384845in}}%
\pgfpathlineto{\pgfqpoint{4.031635in}{1.380512in}}%
\pgfpathlineto{\pgfqpoint{4.032077in}{1.382279in}}%
\pgfpathlineto{\pgfqpoint{4.032518in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{4.033402in}{1.380664in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{1.382425in}}%
\pgfpathlineto{\pgfqpoint{4.034286in}{1.381888in}}%
\pgfpathlineto{\pgfqpoint{4.035169in}{1.380814in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{4.036937in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{1.385003in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.386752in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{1.386215in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{4.043564in}{1.384351in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.386085in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{4.046657in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{4.047099in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.390327in}}%
\pgfpathlineto{\pgfqpoint{4.048425in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.386090in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{4.053285in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.390165in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{4.054610in}{1.391342in}}%
\pgfpathlineto{\pgfqpoint{4.055052in}{1.390814in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{1.392516in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{1.391988in}}%
\pgfpathlineto{\pgfqpoint{4.056819in}{1.390935in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.394326in}}%
\pgfpathlineto{\pgfqpoint{4.058145in}{1.393799in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.392222in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{4.060354in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{1.390770in}}%
\pgfpathlineto{\pgfqpoint{4.063005in}{1.392453in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{4.066098in}{1.388813in}}%
\pgfpathlineto{\pgfqpoint{4.066540in}{1.390489in}}%
\pgfpathlineto{\pgfqpoint{4.066982in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{4.069633in}{1.391243in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.389696in}}%
\pgfpathlineto{\pgfqpoint{4.073167in}{1.395823in}}%
\pgfpathlineto{\pgfqpoint{4.074935in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.395413in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{1.394383in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{1.396033in}}%
\pgfpathlineto{\pgfqpoint{4.077144in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{4.077586in}{1.395005in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.397780in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{4.080679in}{1.397879in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.397367in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.396343in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.399706in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.402111in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{4.092608in}{1.401184in}}%
\pgfpathlineto{\pgfqpoint{4.093050in}{1.400677in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.406082in}}%
\pgfpathlineto{\pgfqpoint{4.096143in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{4.097027in}{1.404562in}}%
\pgfpathlineto{\pgfqpoint{4.097468in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{4.097910in}{1.405654in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.404139in}}%
\pgfpathlineto{\pgfqpoint{4.099678in}{1.405732in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{4.102329in}{1.402715in}}%
\pgfpathlineto{\pgfqpoint{4.103654in}{1.405385in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.403883in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{4.108073in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{4.109398in}{1.405121in}}%
\pgfpathlineto{\pgfqpoint{4.110282in}{1.404127in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.405696in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{4.113816in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.404861in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.402890in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.403955in}}%
\pgfpathlineto{\pgfqpoint{4.118235in}{1.403464in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.406569in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.406077in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.408682in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{4.123095in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{4.123537in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{4.127513in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.405963in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{1.404025in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.405069in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{1.403621in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.406669in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.406186in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{1.404740in}}%
\pgfpathlineto{\pgfqpoint{4.135908in}{1.406259in}}%
\pgfpathlineto{\pgfqpoint{4.136350in}{1.405778in}}%
\pgfpathlineto{\pgfqpoint{4.138117in}{1.403858in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{4.139001in}{1.404893in}}%
\pgfpathlineto{\pgfqpoint{4.141652in}{1.402030in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{4.142978in}{1.404568in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.405596in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.405120in}}%
\pgfpathlineto{\pgfqpoint{4.149163in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{4.150489in}{1.402436in}}%
\pgfpathlineto{\pgfqpoint{4.151814in}{1.401027in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.404005in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.403535in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.402596in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{4.156675in}{1.403690in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{1.406178in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.409661in}}%
\pgfpathlineto{\pgfqpoint{4.160651in}{1.409192in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{4.161535in}{1.410193in}}%
\pgfpathlineto{\pgfqpoint{4.161977in}{1.409724in}}%
\pgfpathlineto{\pgfqpoint{4.164628in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{4.165511in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{4.166837in}{1.418072in}}%
\pgfpathlineto{\pgfqpoint{4.167720in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{4.168162in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{4.168604in}{1.418117in}}%
\pgfpathlineto{\pgfqpoint{4.169488in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.419609in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.419141in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.420585in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{1.418716in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{4.174790in}{1.421130in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.175674in}{1.422100in}}%
\pgfpathlineto{\pgfqpoint{4.176115in}{1.421634in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.421168in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.423102in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{1.425961in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{4.180976in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.425057in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{4.183627in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{1.427925in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.430757in}}%
\pgfpathlineto{\pgfqpoint{4.185836in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.427046in}}%
\pgfpathlineto{\pgfqpoint{4.189371in}{1.428456in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{4.191580in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{4.192022in}{1.427555in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.427095in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.424801in}}%
\pgfpathlineto{\pgfqpoint{4.195114in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{4.203509in}{1.417583in}}%
\pgfpathlineto{\pgfqpoint{4.203951in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{1.418524in}}%
\pgfpathlineto{\pgfqpoint{4.205718in}{1.417179in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{4.207486in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{4.207928in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{4.208369in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{4.211462in}{1.416867in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{1.418245in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.416912in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.421034in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.420589in}}%
\pgfpathlineto{\pgfqpoint{4.215881in}{1.419701in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{1.421070in}}%
\pgfpathlineto{\pgfqpoint{4.216764in}{1.420626in}}%
\pgfpathlineto{\pgfqpoint{4.217206in}{1.420183in}}%
\pgfpathlineto{\pgfqpoint{4.218532in}{1.422472in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.420700in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.422062in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.421620in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{4.223834in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.420810in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{4.229578in}{1.420445in}}%
\pgfpathlineto{\pgfqpoint{4.230019in}{1.421793in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.421355in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{4.233112in}{1.424076in}}%
\pgfpathlineto{\pgfqpoint{4.233996in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{1.428115in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{4.238856in}{1.427263in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{4.244600in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{1.428694in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{1.430892in}}%
\pgfpathlineto{\pgfqpoint{4.253437in}{1.427014in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{4.254321in}{1.427894in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{1.428344in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.427916in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.427488in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{1.429667in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.429239in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.429294in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.428445in}}%
\pgfpathlineto{\pgfqpoint{4.266692in}{1.426328in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{4.269785in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.432356in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.430682in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{4.277738in}{1.427746in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.429020in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{1.428184in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.430743in}}%
\pgfpathlineto{\pgfqpoint{4.283040in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.430758in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.429925in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{4.286575in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{4.287458in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{4.287900in}{1.428284in}}%
\pgfpathlineto{\pgfqpoint{4.289667in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{4.290551in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{4.292318in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.433762in}}%
\pgfpathlineto{\pgfqpoint{4.295411in}{1.432936in}}%
\pgfpathlineto{\pgfqpoint{4.297621in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.432547in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.432558in}}%
\pgfpathlineto{\pgfqpoint{4.302039in}{1.431739in}}%
\pgfpathlineto{\pgfqpoint{4.303364in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{1.433399in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.430951in}}%
\pgfpathlineto{\pgfqpoint{4.306899in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.431371in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{1.432209in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.431804in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.434260in}}%
\pgfpathlineto{\pgfqpoint{4.312643in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{4.314852in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{4.316620in}{1.433064in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{1.434696in}}%
\pgfpathlineto{\pgfqpoint{4.319271in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{4.319712in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.434703in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{1.433496in}}%
\pgfpathlineto{\pgfqpoint{4.322805in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{1.435119in}}%
\pgfpathlineto{\pgfqpoint{4.325456in}{1.433115in}}%
\pgfpathlineto{\pgfqpoint{4.327665in}{1.435939in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{4.331642in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.332084in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{4.332526in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.439548in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{1.437558in}}%
\pgfpathlineto{\pgfqpoint{4.339153in}{1.439941in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{1.439147in}}%
\pgfpathlineto{\pgfqpoint{4.341804in}{1.437563in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.440330in}}%
\pgfpathlineto{\pgfqpoint{4.345781in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.442682in}}%
\pgfpathlineto{\pgfqpoint{4.349757in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{4.352408in}{1.445408in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{1.445013in}}%
\pgfpathlineto{\pgfqpoint{4.355059in}{1.447734in}}%
\pgfpathlineto{\pgfqpoint{4.356385in}{1.446551in}}%
\pgfpathlineto{\pgfqpoint{4.356827in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{4.357710in}{1.446931in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{1.447702in}}%
\pgfpathlineto{\pgfqpoint{4.359478in}{1.446916in}}%
\pgfpathlineto{\pgfqpoint{4.359920in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{4.360361in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{4.361245in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{4.363012in}{1.445338in}}%
\pgfpathlineto{\pgfqpoint{4.366547in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.453013in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{1.451840in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{4.372733in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{4.374058in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{4.376709in}{1.451749in}}%
\pgfpathlineto{\pgfqpoint{4.378477in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.454392in}}%
\pgfpathlineto{\pgfqpoint{4.379360in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{4.379802in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{4.380686in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{4.381128in}{1.453978in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.456992in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.456604in}}%
\pgfpathlineto{\pgfqpoint{4.383779in}{1.456217in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{1.458832in}}%
\pgfpathlineto{\pgfqpoint{4.387313in}{1.457671in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{4.392174in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{4.393057in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.459430in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.458661in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.459673in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{1.460785in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{4.402336in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{4.403661in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{4.404103in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{1.462160in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.460637in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{4.411614in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{4.415149in}{1.459018in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{4.418242in}{1.463736in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{4.421777in}{1.463653in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{4.423102in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{4.423986in}{1.463236in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.461362in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{4.427521in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{4.428404in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{4.433264in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{4.433706in}{1.466638in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{4.437241in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{4.438566in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{4.439008in}{1.466502in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.466130in}}%
\pgfpathlineto{\pgfqpoint{4.439892in}{1.467199in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{1.468268in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{4.444310in}{1.466367in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{1.468125in}}%
\pgfpathlineto{\pgfqpoint{4.446078in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{4.448287in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{4.450054in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{4.451822in}{1.468672in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.471100in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.469579in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{4.461984in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.472931in}}%
\pgfpathlineto{\pgfqpoint{4.464635in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{4.465077in}{1.473243in}}%
\pgfpathlineto{\pgfqpoint{4.467728in}{1.476672in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{1.475575in}}%
\pgfpathlineto{\pgfqpoint{4.469495in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{4.469937in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{1.476917in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.471420in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.471368in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{1.472396in}}%
\pgfpathlineto{\pgfqpoint{4.482308in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{4.485401in}{1.470550in}}%
\pgfpathlineto{\pgfqpoint{4.485843in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{1.470500in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{1.473208in}}%
\pgfpathlineto{\pgfqpoint{4.489378in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{4.490703in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{4.491145in}{1.472797in}}%
\pgfpathlineto{\pgfqpoint{4.491587in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.472032in}}%
\pgfpathlineto{\pgfqpoint{4.494238in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{1.474063in}}%
\pgfpathlineto{\pgfqpoint{4.495563in}{1.473350in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{4.504842in}{1.472732in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{1.474037in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.473279in}}%
\pgfpathlineto{\pgfqpoint{4.511028in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{4.513237in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{4.513679in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{4.514562in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.471624in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.474254in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.473905in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.473158in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{4.526050in}{1.473453in}}%
\pgfpathlineto{\pgfqpoint{4.529585in}{1.470687in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.471673in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{4.534445in}{1.473537in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.474809in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{4.540189in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{1.473673in}}%
\pgfpathlineto{\pgfqpoint{4.542398in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.475567in}}%
\pgfpathlineto{\pgfqpoint{4.544607in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{4.548142in}{1.473466in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{4.550351in}{1.475691in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{1.474617in}}%
\pgfpathlineto{\pgfqpoint{4.554328in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{1.475867in}}%
\pgfpathlineto{\pgfqpoint{4.556537in}{1.474850in}}%
\pgfpathlineto{\pgfqpoint{4.556979in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{4.558746in}{1.477057in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.477339in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.481784in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{1.481445in}}%
\pgfpathlineto{\pgfqpoint{4.564048in}{1.480768in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.481722in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.481997in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{4.569350in}{1.480585in}}%
\pgfpathlineto{\pgfqpoint{4.570234in}{1.482484in}}%
\pgfpathlineto{\pgfqpoint{4.571118in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{4.576420in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{4.578629in}{1.481226in}}%
\pgfpathlineto{\pgfqpoint{4.583489in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{4.583931in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{4.584814in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{4.586582in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{4.588349in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{4.596744in}{1.475257in}}%
\pgfpathlineto{\pgfqpoint{4.597186in}{1.476188in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.475533in}}%
\pgfpathlineto{\pgfqpoint{4.599837in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{4.602488in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{4.602930in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.482438in}}%
\pgfpathlineto{\pgfqpoint{4.607790in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{4.610883in}{1.481071in}}%
\pgfpathlineto{\pgfqpoint{4.612650in}{1.482255in}}%
\pgfpathlineto{\pgfqpoint{4.613976in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{4.618394in}{1.489172in}}%
\pgfpathlineto{\pgfqpoint{4.618836in}{1.488845in}}%
\pgfpathlineto{\pgfqpoint{4.619278in}{1.489755in}}%
\pgfpathlineto{\pgfqpoint{4.621487in}{1.491826in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{1.490122in}}%
\pgfpathlineto{\pgfqpoint{4.627231in}{1.491280in}}%
\pgfpathlineto{\pgfqpoint{4.627673in}{1.490955in}}%
\pgfpathlineto{\pgfqpoint{4.628115in}{1.491857in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.492760in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{1.492109in}}%
\pgfpathlineto{\pgfqpoint{4.636951in}{1.487834in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{4.638719in}{1.488984in}}%
\pgfpathlineto{\pgfqpoint{4.641370in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{4.641811in}{1.487952in}}%
\pgfpathlineto{\pgfqpoint{4.642253in}{1.488846in}}%
\pgfpathlineto{\pgfqpoint{4.643137in}{1.488205in}}%
\pgfpathlineto{\pgfqpoint{4.650206in}{1.484315in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.485204in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{1.484570in}}%
\pgfpathlineto{\pgfqpoint{4.651974in}{1.484253in}}%
\pgfpathlineto{\pgfqpoint{4.652416in}{1.485141in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{1.486029in}}%
\pgfpathlineto{\pgfqpoint{4.653741in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.661694in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{4.663461in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{4.667438in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{4.668763in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{4.669205in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{4.669647in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{4.671415in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{4.674066in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{4.674949in}{1.483462in}}%
\pgfpathlineto{\pgfqpoint{4.675833in}{1.482841in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{1.481290in}}%
\pgfpathlineto{\pgfqpoint{4.678484in}{1.482162in}}%
\pgfpathlineto{\pgfqpoint{4.678926in}{1.483033in}}%
\pgfpathlineto{\pgfqpoint{4.679809in}{1.482413in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{4.686879in}{1.482182in}}%
\pgfpathlineto{\pgfqpoint{4.687762in}{1.481567in}}%
\pgfpathlineto{\pgfqpoint{4.695274in}{1.477536in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{1.479511in}}%
\pgfpathlineto{\pgfqpoint{4.699250in}{1.478294in}}%
\pgfpathlineto{\pgfqpoint{4.699692in}{1.479153in}}%
\pgfpathlineto{\pgfqpoint{4.701901in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{4.707645in}{1.478338in}}%
\pgfpathlineto{\pgfqpoint{4.708971in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.479441in}}%
\pgfpathlineto{\pgfqpoint{4.711622in}{1.479086in}}%
\pgfpathlineto{\pgfqpoint{4.712064in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{4.712947in}{1.479335in}}%
\pgfpathlineto{\pgfqpoint{4.713831in}{1.478733in}}%
\pgfpathlineto{\pgfqpoint{4.714273in}{1.479583in}}%
\pgfpathlineto{\pgfqpoint{4.714715in}{1.480432in}}%
\pgfpathlineto{\pgfqpoint{4.715598in}{1.479831in}}%
\pgfpathlineto{\pgfqpoint{4.718691in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{4.719133in}{1.479724in}}%
\pgfpathlineto{\pgfqpoint{4.720017in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{4.723993in}{1.477581in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.478424in}}%
\pgfpathlineto{\pgfqpoint{4.725319in}{1.477828in}}%
\pgfpathlineto{\pgfqpoint{4.726644in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.479163in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.477924in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{1.480682in}}%
\pgfpathlineto{\pgfqpoint{4.739899in}{1.478264in}}%
\pgfpathlineto{\pgfqpoint{4.741667in}{1.479342in}}%
\pgfpathlineto{\pgfqpoint{4.742992in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{4.744318in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.744759in}{1.480658in}}%
\pgfpathlineto{\pgfqpoint{4.750061in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{4.752712in}{1.480979in}}%
\pgfpathlineto{\pgfqpoint{4.758456in}{1.478300in}}%
\pgfpathlineto{\pgfqpoint{4.761107in}{1.481005in}}%
\pgfpathlineto{\pgfqpoint{4.762433in}{1.480132in}}%
\pgfpathlineto{\pgfqpoint{4.762875in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{4.764200in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{4.764642in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{4.768177in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{4.768619in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{4.769944in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{1.480112in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.480926in}}%
\pgfpathlineto{\pgfqpoint{4.773921in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{1.485164in}}%
\pgfpathlineto{\pgfqpoint{4.779665in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{4.780106in}{1.486203in}}%
\pgfpathlineto{\pgfqpoint{4.780990in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{4.783641in}{1.484992in}}%
\pgfpathlineto{\pgfqpoint{4.784525in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{4.785408in}{1.486028in}}%
\pgfpathlineto{\pgfqpoint{4.786292in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{4.786734in}{1.486257in}}%
\pgfpathlineto{\pgfqpoint{4.789385in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{4.792036in}{1.488258in}}%
\pgfpathlineto{\pgfqpoint{4.794687in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{4.797780in}{1.489958in}}%
\pgfpathlineto{\pgfqpoint{4.799547in}{1.492060in}}%
\pgfpathlineto{\pgfqpoint{4.799989in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{4.804849in}{1.489709in}}%
\pgfpathlineto{\pgfqpoint{4.805291in}{1.490502in}}%
\pgfpathlineto{\pgfqpoint{4.806175in}{1.489932in}}%
\pgfpathlineto{\pgfqpoint{4.808826in}{1.489301in}}%
\pgfpathlineto{\pgfqpoint{4.810593in}{1.490314in}}%
\pgfpathlineto{\pgfqpoint{4.812802in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{4.813244in}{1.489684in}}%
\pgfpathlineto{\pgfqpoint{4.813686in}{1.490472in}}%
\pgfpathlineto{\pgfqpoint{4.814570in}{1.489906in}}%
\pgfpathlineto{\pgfqpoint{4.818104in}{1.488713in}}%
\pgfpathlineto{\pgfqpoint{4.819872in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{4.821639in}{1.488593in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{4.824290in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{4.826941in}{1.489476in}}%
\pgfpathlineto{\pgfqpoint{4.827383in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{4.830034in}{1.492815in}}%
\pgfpathlineto{\pgfqpoint{4.832685in}{1.492190in}}%
\pgfpathlineto{\pgfqpoint{4.833569in}{1.493744in}}%
\pgfpathlineto{\pgfqpoint{4.834452in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{4.834894in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{4.835336in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{4.837103in}{1.494668in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.494602in}}%
\pgfpathlineto{\pgfqpoint{4.839313in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{4.840196in}{1.494815in}}%
\pgfpathlineto{\pgfqpoint{4.845056in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{4.847266in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{4.847707in}{1.495319in}}%
\pgfpathlineto{\pgfqpoint{4.849917in}{1.494974in}}%
\pgfpathlineto{\pgfqpoint{4.851684in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{4.856102in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{4.859637in}{1.498249in}}%
\pgfpathlineto{\pgfqpoint{4.860079in}{1.497972in}}%
\pgfpathlineto{\pgfqpoint{4.860521in}{1.498734in}}%
\pgfpathlineto{\pgfqpoint{4.860963in}{1.499495in}}%
\pgfpathlineto{\pgfqpoint{4.861846in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{4.862288in}{1.498663in}}%
\pgfpathlineto{\pgfqpoint{4.862730in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{4.864497in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{4.867590in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{4.868032in}{1.499211in}}%
\pgfpathlineto{\pgfqpoint{4.870241in}{1.500929in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{4.877310in}{1.498587in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{1.498039in}}%
\pgfpathlineto{\pgfqpoint{4.882613in}{1.496332in}}%
\pgfpathlineto{\pgfqpoint{4.884822in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{4.889682in}{1.498105in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{4.893217in}{1.496952in}}%
\pgfpathlineto{\pgfqpoint{4.895426in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{4.903821in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{4.906030in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{4.912216in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{4.912657in}{1.493215in}}%
\pgfpathlineto{\pgfqpoint{4.913541in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{4.914425in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{4.917076in}{1.493562in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.494297in}}%
\pgfpathlineto{\pgfqpoint{4.918401in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{1.493173in}}%
\pgfpathlineto{\pgfqpoint{4.922820in}{1.494109in}}%
\pgfpathlineto{\pgfqpoint{4.923703in}{1.494577in}}%
\pgfpathlineto{\pgfqpoint{4.925029in}{1.494779in}}%
\pgfpathlineto{\pgfqpoint{4.928122in}{1.493923in}}%
\pgfpathlineto{\pgfqpoint{4.929447in}{1.494125in}}%
\pgfpathlineto{\pgfqpoint{4.932540in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{4.933866in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{4.937400in}{1.492365in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{1.494017in}}%
\pgfpathlineto{\pgfqpoint{4.941377in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{4.942702in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{4.945795in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{4.951981in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{4.954190in}{1.495226in}}%
\pgfpathlineto{\pgfqpoint{4.955074in}{1.495683in}}%
\pgfpathlineto{\pgfqpoint{4.956841in}{1.496597in}}%
\pgfpathlineto{\pgfqpoint{4.964794in}{1.492911in}}%
\pgfpathlineto{\pgfqpoint{4.966562in}{1.493822in}}%
\pgfpathlineto{\pgfqpoint{4.972305in}{1.491451in}}%
\pgfpathlineto{\pgfqpoint{4.974073in}{1.492360in}}%
\pgfpathlineto{\pgfqpoint{4.974956in}{1.492813in}}%
\pgfpathlineto{\pgfqpoint{4.977166in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{4.982026in}{1.492579in}}%
\pgfpathlineto{\pgfqpoint{4.983351in}{1.492775in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{1.493226in}}%
\pgfpathlineto{\pgfqpoint{4.987328in}{1.496236in}}%
\pgfpathlineto{\pgfqpoint{4.990863in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{4.993072in}{1.496751in}}%
\pgfpathlineto{\pgfqpoint{4.994397in}{1.496943in}}%
\pgfpathlineto{\pgfqpoint{4.996606in}{1.498532in}}%
\pgfpathlineto{\pgfqpoint{4.997932in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{4.999699in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{5.002350in}{1.499036in}}%
\pgfpathlineto{\pgfqpoint{5.005001in}{1.501309in}}%
\pgfpathlineto{\pgfqpoint{5.008536in}{1.500230in}}%
\pgfpathlineto{\pgfqpoint{5.012071in}{1.503874in}}%
\pgfpathlineto{\pgfqpoint{5.013838in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{5.016489in}{1.506054in}}%
\pgfpathlineto{\pgfqpoint{5.019140in}{1.505477in}}%
\pgfpathlineto{\pgfqpoint{5.020466in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{5.022675in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{5.024442in}{1.506202in}}%
\pgfpathlineto{\pgfqpoint{5.025326in}{1.506635in}}%
\pgfpathlineto{\pgfqpoint{5.026651in}{1.506815in}}%
\pgfpathlineto{\pgfqpoint{5.029302in}{1.506240in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.506420in}}%
\pgfpathlineto{\pgfqpoint{5.032837in}{1.506098in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{5.038139in}{1.507745in}}%
\pgfpathlineto{\pgfqpoint{5.039906in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{5.042557in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{5.043883in}{1.508205in}}%
\pgfpathlineto{\pgfqpoint{5.048743in}{1.506390in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{5.050952in}{1.506994in}}%
\pgfpathlineto{\pgfqpoint{5.052278in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.054045in}{1.507100in}}%
\pgfpathlineto{\pgfqpoint{5.055371in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{5.057580in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{5.059789in}{1.508476in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.508826in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.508826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.353415in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.364461in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.368438in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.369321in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.372414in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.375065in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{1.575096in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{3.381251in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{1.610709in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.580036in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.584589in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{1.627949in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.581694in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.648892in}}%
\pgfpathlineto{\pgfqpoint{3.396715in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.653859in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{1.635694in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.625757in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.587765in}}%
\pgfpathlineto{\pgfqpoint{3.402901in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{3.406436in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{1.572295in}}%
\pgfpathlineto{\pgfqpoint{3.417482in}{1.589473in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{1.575554in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.592367in}}%
\pgfpathlineto{\pgfqpoint{3.419249in}{1.585480in}}%
\pgfpathlineto{\pgfqpoint{3.419691in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.420133in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.552929in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.568319in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{3.434713in}{1.543575in}}%
\pgfpathlineto{\pgfqpoint{3.435597in}{1.533032in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.560026in}}%
\pgfpathlineto{\pgfqpoint{3.436922in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.539253in}}%
\pgfpathlineto{\pgfqpoint{3.438690in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{3.439132in}{1.547270in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.542221in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.555126in}}%
\pgfpathlineto{\pgfqpoint{3.440457in}{1.550088in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.533398in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.541010in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.491358in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.503205in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.481321in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{3.458572in}{1.468292in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{3.459456in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.467807in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.478541in}}%
\pgfpathlineto{\pgfqpoint{3.461223in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.455859in}}%
\pgfpathlineto{\pgfqpoint{3.467409in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.459046in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.455599in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{3.470502in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{3.472711in}{1.451783in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.429486in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{3.481548in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.426774in}}%
\pgfpathlineto{\pgfqpoint{3.483757in}{1.435766in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{1.429858in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{3.487734in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.413588in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.402858in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.408568in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.414208in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{3.498780in}{1.398588in}}%
\pgfpathlineto{\pgfqpoint{3.499663in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.412216in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{3.501431in}{1.415082in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{3.503640in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.410656in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{3.506733in}{1.415895in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{3.509384in}{1.411289in}}%
\pgfpathlineto{\pgfqpoint{3.509825in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{3.510709in}{1.423897in}}%
\pgfpathlineto{\pgfqpoint{3.511151in}{1.421469in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{3.513802in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.450442in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{3.522639in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{1.454698in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{1.447702in}}%
\pgfpathlineto{\pgfqpoint{3.534568in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{3.535452in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.423801in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.421707in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.434550in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.445006in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{3.541638in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.464757in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.458621in}}%
\pgfpathlineto{\pgfqpoint{3.550033in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.425466in}}%
\pgfpathlineto{\pgfqpoint{3.559311in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.429302in}}%
\pgfpathlineto{\pgfqpoint{3.561520in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{3.561962in}{1.427532in}}%
\pgfpathlineto{\pgfqpoint{3.562404in}{1.425689in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.431365in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{1.418732in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.417308in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{3.576543in}{1.412530in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{1.410837in}}%
\pgfpathlineto{\pgfqpoint{3.577868in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{3.578752in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.416291in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{3.585821in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.586263in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.415340in}}%
\pgfpathlineto{\pgfqpoint{3.589798in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.395005in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.399936in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{1.398393in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.390758in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.398972in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{1.395944in}}%
\pgfpathlineto{\pgfqpoint{3.600402in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.404057in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{3.603937in}{1.412272in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.420157in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.418643in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.409867in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{3.611448in}{1.411527in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{1.410064in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.411712in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.408809in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{3.617634in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.415273in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{1.421258in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.425653in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.431521in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.425823in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.447244in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.447191in}}%
\pgfpathlineto{\pgfqpoint{3.631331in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{1.452729in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.451311in}}%
\pgfpathlineto{\pgfqpoint{3.634865in}{1.445685in}}%
\pgfpathlineto{\pgfqpoint{3.635307in}{1.449828in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.448428in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.445641in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{3.637516in}{1.448368in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.446981in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{3.642376in}{1.454962in}}%
\pgfpathlineto{\pgfqpoint{3.642818in}{1.453588in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{3.645028in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.459726in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{3.652097in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{3.653864in}{1.456943in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.455327in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.462909in}}%
\pgfpathlineto{\pgfqpoint{3.660934in}{1.461605in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.462771in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.439983in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.446115in}}%
\pgfpathlineto{\pgfqpoint{3.672421in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{3.673747in}{1.449721in}}%
\pgfpathlineto{\pgfqpoint{3.674189in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{1.449661in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{3.678607in}{1.445955in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{1.449543in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{3.681700in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.445878in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.441113in}}%
\pgfpathlineto{\pgfqpoint{3.684793in}{1.448178in}}%
\pgfpathlineto{\pgfqpoint{3.685235in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.450442in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{3.694513in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.472749in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{3.701583in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{3.702024in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.471079in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{1.466480in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{3.713954in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{3.715280in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.457970in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{1.463220in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.457786in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.457696in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.459751in}}%
\pgfpathlineto{\pgfqpoint{3.728093in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{3.728535in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{3.732511in}{1.446994in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{1.449031in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{1.445922in}}%
\pgfpathlineto{\pgfqpoint{3.735162in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.443838in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{3.741348in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.453839in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.458801in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{3.746208in}{1.455659in}}%
\pgfpathlineto{\pgfqpoint{3.746650in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{3.748417in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.453570in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.452567in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{3.750627in}{1.453504in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{1.459360in}}%
\pgfpathlineto{\pgfqpoint{3.751952in}{1.458357in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.456358in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.459270in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{3.755929in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{3.757696in}{1.464845in}}%
\pgfpathlineto{\pgfqpoint{3.758138in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{3.758580in}{1.462859in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.471290in}}%
\pgfpathlineto{\pgfqpoint{3.762114in}{1.470299in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.466356in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{3.765649in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.474654in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.471714in}}%
\pgfpathlineto{\pgfqpoint{3.768742in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.472548in}}%
\pgfpathlineto{\pgfqpoint{3.772277in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.482458in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.485199in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.483248in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.485980in}}%
\pgfpathlineto{\pgfqpoint{3.775811in}{1.485005in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.486556in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.489262in}}%
\pgfpathlineto{\pgfqpoint{3.779346in}{1.488292in}}%
\pgfpathlineto{\pgfqpoint{3.781997in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.484245in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{3.785090in}{1.483108in}}%
\pgfpathlineto{\pgfqpoint{3.785532in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{1.482571in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.479764in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{3.795252in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{3.799670in}{1.473780in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.476370in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.475459in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{3.804531in}{1.474269in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.477583in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{3.809391in}{1.478177in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.479812in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.481276in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{1.477725in}}%
\pgfpathlineto{\pgfqpoint{3.815135in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{3.815577in}{1.479342in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{3.819553in}{1.474804in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{1.467017in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{3.824413in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{3.825297in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{1.468512in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.465855in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.464165in}}%
\pgfpathlineto{\pgfqpoint{3.830599in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{3.831041in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{3.832808in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{3.834576in}{1.468806in}}%
\pgfpathlineto{\pgfqpoint{3.835017in}{1.467967in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{1.470373in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{1.469534in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.467860in}}%
\pgfpathlineto{\pgfqpoint{3.837227in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{3.837668in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{3.838110in}{1.468587in}}%
\pgfpathlineto{\pgfqpoint{3.838552in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{3.838994in}{1.470143in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{1.465896in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{3.845180in}{1.464980in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.464162in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.464793in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.471690in}}%
\pgfpathlineto{\pgfqpoint{3.852249in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{3.854458in}{1.469956in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{1.470652in}}%
\pgfpathlineto{\pgfqpoint{3.856226in}{1.469846in}}%
\pgfpathlineto{\pgfqpoint{3.857993in}{1.466639in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.468937in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{3.860644in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{3.861528in}{1.466445in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{1.463198in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.462414in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.460849in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.463114in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.460773in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.465284in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.464504in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{3.876992in}{1.469362in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.468590in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{1.465516in}}%
\pgfpathlineto{\pgfqpoint{3.880527in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{3.884503in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{3.884945in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.466675in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.463653in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.466491in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{1.463408in}}%
\pgfpathlineto{\pgfqpoint{3.893340in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.466965in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.466130in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.460226in}}%
\pgfpathlineto{\pgfqpoint{3.899967in}{1.462355in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{1.461621in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.459295in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{3.911013in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{1.452061in}}%
\pgfpathlineto{\pgfqpoint{3.911897in}{1.451351in}}%
\pgfpathlineto{\pgfqpoint{3.912781in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{3.913222in}{1.452019in}}%
\pgfpathlineto{\pgfqpoint{3.913664in}{1.451311in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{3.914990in}{1.454762in}}%
\pgfpathlineto{\pgfqpoint{3.915432in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{3.916757in}{1.454712in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.453959in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.451116in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{1.449725in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.457199in}}%
\pgfpathlineto{\pgfqpoint{3.929129in}{1.451653in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{1.453679in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.452990in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.450242in}}%
\pgfpathlineto{\pgfqpoint{3.932221in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{3.932663in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{3.938407in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{3.938849in}{1.450104in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{1.449428in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{1.450069in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{3.945477in}{1.458562in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.457887in}}%
\pgfpathlineto{\pgfqpoint{3.948128in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{3.949011in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{1.457774in}}%
\pgfpathlineto{\pgfqpoint{3.952104in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.953871in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{3.956964in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{3.957406in}{1.456229in}}%
\pgfpathlineto{\pgfqpoint{3.957848in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{3.964917in}{1.445144in}}%
\pgfpathlineto{\pgfqpoint{3.966243in}{1.448321in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.972870in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{3.975521in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{1.445630in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.447500in}}%
\pgfpathlineto{\pgfqpoint{3.979498in}{1.446869in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{3.981265in}{1.446846in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{1.446218in}}%
\pgfpathlineto{\pgfqpoint{3.982591in}{1.444965in}}%
\pgfpathlineto{\pgfqpoint{3.983033in}{1.446824in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.446801in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{3.990102in}{1.441821in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.993637in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.443633in}}%
\pgfpathlineto{\pgfqpoint{3.994962in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{3.995404in}{1.444232in}}%
\pgfpathlineto{\pgfqpoint{3.995846in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{3.998497in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.441779in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.436943in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.445955in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{1.445350in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{4.006892in}{1.445333in}}%
\pgfpathlineto{\pgfqpoint{4.007334in}{1.444730in}}%
\pgfpathlineto{\pgfqpoint{4.008659in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{4.009101in}{1.444714in}}%
\pgfpathlineto{\pgfqpoint{4.009543in}{1.444114in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.439936in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.441714in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.441120in}}%
\pgfpathlineto{\pgfqpoint{4.014403in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.441113in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.441690in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{4.026775in}{1.439912in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{1.441070in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.440489in}}%
\pgfpathlineto{\pgfqpoint{4.031635in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{4.032077in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{4.032518in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{4.033402in}{1.435874in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{1.437601in}}%
\pgfpathlineto{\pgfqpoint{4.034286in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{4.035169in}{1.435882in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{1.437606in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.437040in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.439888in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.434228in}}%
\pgfpathlineto{\pgfqpoint{4.045774in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{4.046215in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.428666in}}%
\pgfpathlineto{\pgfqpoint{4.051959in}{1.430352in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{1.429798in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{4.054610in}{1.429268in}}%
\pgfpathlineto{\pgfqpoint{4.055052in}{1.428717in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{1.430394in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.428193in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.429865in}}%
\pgfpathlineto{\pgfqpoint{4.058145in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.428767in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.429888in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{1.426066in}}%
\pgfpathlineto{\pgfqpoint{4.063005in}{1.427727in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.427183in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{4.069633in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.421330in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{4.074935in}{1.426283in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.427916in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{1.427381in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{1.426313in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{4.080679in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{4.082888in}{1.431780in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{1.430187in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{1.431267in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.428098in}}%
\pgfpathlineto{\pgfqpoint{4.089074in}{1.430775in}}%
\pgfpathlineto{\pgfqpoint{4.089515in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.431847in}}%
\pgfpathlineto{\pgfqpoint{4.090399in}{1.431320in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{4.092608in}{1.430813in}}%
\pgfpathlineto{\pgfqpoint{4.093050in}{1.430289in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.429243in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.433481in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{4.099678in}{1.430889in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.430369in}}%
\pgfpathlineto{\pgfqpoint{4.102329in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{1.428839in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.430428in}}%
\pgfpathlineto{\pgfqpoint{4.108073in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{4.109398in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{4.114700in}{1.423851in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{4.115584in}{1.424894in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.423382in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.424423in}}%
\pgfpathlineto{\pgfqpoint{4.118235in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.423954in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.427028in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{1.426526in}}%
\pgfpathlineto{\pgfqpoint{4.123095in}{1.424521in}}%
\pgfpathlineto{\pgfqpoint{4.123537in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.425553in}}%
\pgfpathlineto{\pgfqpoint{4.127513in}{1.421571in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.426140in}}%
\pgfpathlineto{\pgfqpoint{4.129281in}{1.425643in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{4.134583in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{1.423237in}}%
\pgfpathlineto{\pgfqpoint{4.136350in}{1.421764in}}%
\pgfpathlineto{\pgfqpoint{4.136792in}{1.423272in}}%
\pgfpathlineto{\pgfqpoint{4.137234in}{1.422782in}}%
\pgfpathlineto{\pgfqpoint{4.141652in}{1.417909in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.420906in}}%
\pgfpathlineto{\pgfqpoint{4.142978in}{1.420421in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.419936in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.422959in}}%
\pgfpathlineto{\pgfqpoint{4.146512in}{1.422475in}}%
\pgfpathlineto{\pgfqpoint{4.148722in}{1.420061in}}%
\pgfpathlineto{\pgfqpoint{4.149163in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{4.149605in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{4.150489in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{4.150931in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{1.420144in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.421622in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.420185in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{4.156675in}{1.421220in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{4.157558in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{4.160651in}{1.422760in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{4.161535in}{1.423745in}}%
\pgfpathlineto{\pgfqpoint{4.161977in}{1.423270in}}%
\pgfpathlineto{\pgfqpoint{4.163302in}{1.427642in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{4.164186in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{4.164628in}{1.428142in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{4.165511in}{1.427190in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{4.166837in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{4.169488in}{1.426767in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.429179in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.428706in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.429673in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{4.174790in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{4.177441in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{1.431645in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{4.180976in}{1.433551in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{1.433081in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.432612in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.436864in}}%
\pgfpathlineto{\pgfqpoint{4.183627in}{1.436394in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.438280in}}%
\pgfpathlineto{\pgfqpoint{4.185836in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{1.437341in}}%
\pgfpathlineto{\pgfqpoint{4.186719in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.436409in}}%
\pgfpathlineto{\pgfqpoint{4.189371in}{1.437814in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{1.437347in}}%
\pgfpathlineto{\pgfqpoint{4.191580in}{1.435483in}}%
\pgfpathlineto{\pgfqpoint{4.192022in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{4.195114in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.435034in}}%
\pgfpathlineto{\pgfqpoint{4.203509in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{4.203951in}{1.428172in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{1.427718in}}%
\pgfpathlineto{\pgfqpoint{4.205718in}{1.426358in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.428669in}}%
\pgfpathlineto{\pgfqpoint{4.207486in}{1.428216in}}%
\pgfpathlineto{\pgfqpoint{4.207928in}{1.429595in}}%
\pgfpathlineto{\pgfqpoint{4.208369in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{4.211462in}{1.425985in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.426909in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.426011in}}%
\pgfpathlineto{\pgfqpoint{4.214113in}{1.428751in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.428302in}}%
\pgfpathlineto{\pgfqpoint{4.215881in}{1.426958in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{4.216764in}{1.427876in}}%
\pgfpathlineto{\pgfqpoint{4.217206in}{1.427428in}}%
\pgfpathlineto{\pgfqpoint{4.218974in}{1.431067in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.429725in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.431992in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.431098in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.433804in}}%
\pgfpathlineto{\pgfqpoint{4.223834in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{4.226043in}{1.432922in}}%
\pgfpathlineto{\pgfqpoint{4.226485in}{1.432477in}}%
\pgfpathlineto{\pgfqpoint{4.229578in}{1.429374in}}%
\pgfpathlineto{\pgfqpoint{4.230019in}{1.430718in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.430276in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.431632in}}%
\pgfpathlineto{\pgfqpoint{4.233996in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.234438in}{1.431646in}}%
\pgfpathlineto{\pgfqpoint{4.234880in}{1.431206in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{4.236647in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.429923in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{4.240624in}{1.430813in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.434795in}}%
\pgfpathlineto{\pgfqpoint{4.244600in}{1.433922in}}%
\pgfpathlineto{\pgfqpoint{4.245042in}{1.435240in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{1.432192in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{1.434384in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{1.433083in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{1.434393in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.433959in}}%
\pgfpathlineto{\pgfqpoint{4.253437in}{1.432230in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.433537in}}%
\pgfpathlineto{\pgfqpoint{4.254321in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.433116in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{1.434857in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{4.262715in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.436171in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.435743in}}%
\pgfpathlineto{\pgfqpoint{4.267576in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{4.268017in}{1.433617in}}%
\pgfpathlineto{\pgfqpoint{4.268459in}{1.433192in}}%
\pgfpathlineto{\pgfqpoint{4.269785in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{1.431103in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.429457in}}%
\pgfpathlineto{\pgfqpoint{4.279947in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{1.429892in}}%
\pgfpathlineto{\pgfqpoint{4.281273in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.430743in}}%
\pgfpathlineto{\pgfqpoint{4.282598in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{4.283040in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.430758in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.429925in}}%
\pgfpathlineto{\pgfqpoint{4.287900in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{4.289667in}{1.428304in}}%
\pgfpathlineto{\pgfqpoint{4.290551in}{1.427479in}}%
\pgfpathlineto{\pgfqpoint{4.292318in}{1.430833in}}%
\pgfpathlineto{\pgfqpoint{4.292760in}{1.430421in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.429185in}}%
\pgfpathlineto{\pgfqpoint{4.295853in}{1.430863in}}%
\pgfpathlineto{\pgfqpoint{4.298062in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.430057in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{4.303364in}{1.428866in}}%
\pgfpathlineto{\pgfqpoint{4.304248in}{1.428052in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.424813in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{1.426048in}}%
\pgfpathlineto{\pgfqpoint{4.309108in}{1.425241in}}%
\pgfpathlineto{\pgfqpoint{4.309992in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.426095in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{4.319712in}{1.420531in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.421753in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{4.322363in}{1.419773in}}%
\pgfpathlineto{\pgfqpoint{4.322805in}{1.420993in}}%
\pgfpathlineto{\pgfqpoint{4.323689in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.419020in}}%
\pgfpathlineto{\pgfqpoint{4.326340in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{4.326782in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.417916in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{4.331642in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{4.332526in}{1.418771in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{1.421185in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{4.339153in}{1.417715in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{4.341804in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.417404in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{1.417018in}}%
\pgfpathlineto{\pgfqpoint{4.345781in}{1.415096in}}%
\pgfpathlineto{\pgfqpoint{4.347990in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{4.349757in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{1.418394in}}%
\pgfpathlineto{\pgfqpoint{4.353292in}{1.419577in}}%
\pgfpathlineto{\pgfqpoint{4.354176in}{1.418812in}}%
\pgfpathlineto{\pgfqpoint{4.354617in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{4.355059in}{1.419611in}}%
\pgfpathlineto{\pgfqpoint{4.355943in}{1.418847in}}%
\pgfpathlineto{\pgfqpoint{4.356385in}{1.418466in}}%
\pgfpathlineto{\pgfqpoint{4.356827in}{1.419645in}}%
\pgfpathlineto{\pgfqpoint{4.357710in}{1.418882in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{1.418502in}}%
\pgfpathlineto{\pgfqpoint{4.360361in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{4.363454in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{4.366989in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{1.422580in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.423742in}}%
\pgfpathlineto{\pgfqpoint{4.370965in}{1.422986in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{4.374058in}{1.421884in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{4.378035in}{1.418513in}}%
\pgfpathlineto{\pgfqpoint{4.379802in}{1.420072in}}%
\pgfpathlineto{\pgfqpoint{4.381128in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{4.382011in}{1.421253in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{4.385104in}{1.418651in}}%
\pgfpathlineto{\pgfqpoint{4.385546in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{4.387313in}{1.418316in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.419459in}}%
\pgfpathlineto{\pgfqpoint{4.388639in}{1.418720in}}%
\pgfpathlineto{\pgfqpoint{4.389081in}{1.418350in}}%
\pgfpathlineto{\pgfqpoint{4.390406in}{1.420263in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{4.393057in}{1.419557in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.418822in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.418087in}}%
\pgfpathlineto{\pgfqpoint{4.396150in}{1.419989in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{4.397918in}{1.418523in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.421182in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.420816in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.421212in}}%
\pgfpathlineto{\pgfqpoint{4.402336in}{1.420846in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{4.403661in}{1.421241in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{1.420511in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.421635in}}%
\pgfpathlineto{\pgfqpoint{4.405871in}{1.420906in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{4.408963in}{1.421329in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.420603in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{1.420240in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{1.421358in}}%
\pgfpathlineto{\pgfqpoint{4.411614in}{1.420633in}}%
\pgfpathlineto{\pgfqpoint{4.415591in}{1.417386in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{4.418242in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{4.421777in}{1.421171in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.417597in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.418699in}}%
\pgfpathlineto{\pgfqpoint{4.427521in}{1.417987in}}%
\pgfpathlineto{\pgfqpoint{4.428846in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{4.429730in}{1.419120in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{4.431055in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{4.432381in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{1.419539in}}%
\pgfpathlineto{\pgfqpoint{4.433264in}{1.419184in}}%
\pgfpathlineto{\pgfqpoint{4.433706in}{1.420279in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.418863in}}%
\pgfpathlineto{\pgfqpoint{4.435915in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{4.437241in}{1.418895in}}%
\pgfpathlineto{\pgfqpoint{4.438566in}{1.420722in}}%
\pgfpathlineto{\pgfqpoint{4.439008in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{4.442985in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{1.420839in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{1.419437in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.420517in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.419818in}}%
\pgfpathlineto{\pgfqpoint{4.451822in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{4.452705in}{1.419530in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{1.418834in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{1.418519in}}%
\pgfpathlineto{\pgfqpoint{4.456682in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.419653in}}%
\pgfpathlineto{\pgfqpoint{4.460658in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{4.462426in}{1.420404in}}%
\pgfpathlineto{\pgfqpoint{4.463309in}{1.419714in}}%
\pgfpathlineto{\pgfqpoint{4.465519in}{1.422214in}}%
\pgfpathlineto{\pgfqpoint{4.467286in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{4.467728in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{4.468611in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{1.422267in}}%
\pgfpathlineto{\pgfqpoint{4.469495in}{1.423325in}}%
\pgfpathlineto{\pgfqpoint{4.469937in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{1.423693in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{4.482308in}{1.416221in}}%
\pgfpathlineto{\pgfqpoint{4.485401in}{1.415246in}}%
\pgfpathlineto{\pgfqpoint{4.485843in}{1.416291in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{4.490703in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{4.491587in}{1.416061in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.415391in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.494238in}{1.415428in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{4.495563in}{1.415797in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.414502in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.417600in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{4.504842in}{1.415642in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{4.507051in}{1.418061in}}%
\pgfpathlineto{\pgfqpoint{4.513237in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{4.513679in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{4.514562in}{1.415162in}}%
\pgfpathlineto{\pgfqpoint{4.521190in}{1.411610in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.412625in}}%
\pgfpathlineto{\pgfqpoint{4.522515in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.411691in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{4.526050in}{1.412056in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.410483in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.413182in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{1.412860in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{1.411613in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{4.537096in}{1.411974in}}%
\pgfpathlineto{\pgfqpoint{4.542398in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.410458in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{4.548142in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{4.556537in}{1.405902in}}%
\pgfpathlineto{\pgfqpoint{4.558746in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{4.561397in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.409305in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{4.569350in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{4.570234in}{1.407879in}}%
\pgfpathlineto{\pgfqpoint{4.571118in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{4.574652in}{1.406068in}}%
\pgfpathlineto{\pgfqpoint{4.575094in}{1.407041in}}%
\pgfpathlineto{\pgfqpoint{4.575978in}{1.406424in}}%
\pgfpathlineto{\pgfqpoint{4.578187in}{1.406163in}}%
\pgfpathlineto{\pgfqpoint{4.579954in}{1.408762in}}%
\pgfpathlineto{\pgfqpoint{4.580396in}{1.408454in}}%
\pgfpathlineto{\pgfqpoint{4.591442in}{1.402086in}}%
\pgfpathlineto{\pgfqpoint{4.592768in}{1.404967in}}%
\pgfpathlineto{\pgfqpoint{4.593651in}{1.404360in}}%
\pgfpathlineto{\pgfqpoint{4.599395in}{1.401692in}}%
\pgfpathlineto{\pgfqpoint{4.601162in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.403799in}}%
\pgfpathlineto{\pgfqpoint{4.607790in}{1.403500in}}%
\pgfpathlineto{\pgfqpoint{4.612208in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{4.614418in}{1.403995in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.404342in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{4.617510in}{1.405628in}}%
\pgfpathlineto{\pgfqpoint{4.618836in}{1.405972in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{1.407849in}}%
\pgfpathlineto{\pgfqpoint{4.620603in}{1.407253in}}%
\pgfpathlineto{\pgfqpoint{4.628115in}{1.403447in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{4.634742in}{1.401492in}}%
\pgfpathlineto{\pgfqpoint{4.635184in}{1.402421in}}%
\pgfpathlineto{\pgfqpoint{4.636068in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.400429in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.401354in}}%
\pgfpathlineto{\pgfqpoint{4.641370in}{1.400772in}}%
\pgfpathlineto{\pgfqpoint{4.649765in}{1.396490in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{4.651974in}{1.398671in}}%
\pgfpathlineto{\pgfqpoint{4.660810in}{1.394153in}}%
\pgfpathlineto{\pgfqpoint{4.661252in}{1.395066in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{1.394497in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.394273in}}%
\pgfpathlineto{\pgfqpoint{4.666554in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{4.666996in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{4.669205in}{1.395925in}}%
\pgfpathlineto{\pgfqpoint{4.669647in}{1.396831in}}%
\pgfpathlineto{\pgfqpoint{4.671415in}{1.398075in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{1.395028in}}%
\pgfpathlineto{\pgfqpoint{4.678484in}{1.395929in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{4.686879in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{4.687321in}{1.393865in}}%
\pgfpathlineto{\pgfqpoint{4.695274in}{1.390049in}}%
\pgfpathlineto{\pgfqpoint{4.696599in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{4.697041in}{1.391278in}}%
\pgfpathlineto{\pgfqpoint{4.699250in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{4.699692in}{1.390790in}}%
\pgfpathlineto{\pgfqpoint{4.700134in}{1.391677in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.391127in}}%
\pgfpathlineto{\pgfqpoint{4.703227in}{1.390915in}}%
\pgfpathlineto{\pgfqpoint{4.703669in}{1.391800in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{1.391252in}}%
\pgfpathlineto{\pgfqpoint{4.714273in}{1.386415in}}%
\pgfpathlineto{\pgfqpoint{4.714715in}{1.387294in}}%
\pgfpathlineto{\pgfqpoint{4.715598in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{4.723993in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{4.725319in}{1.383128in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{4.730179in}{1.382471in}}%
\pgfpathlineto{\pgfqpoint{4.731062in}{1.381939in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{1.381673in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.383413in}}%
\pgfpathlineto{\pgfqpoint{4.733272in}{1.382881in}}%
\pgfpathlineto{\pgfqpoint{4.739457in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{4.739899in}{1.381172in}}%
\pgfpathlineto{\pgfqpoint{4.740783in}{1.380645in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.380982in}}%
\pgfpathlineto{\pgfqpoint{4.743434in}{1.382444in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{4.751829in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{4.752271in}{1.379443in}}%
\pgfpathlineto{\pgfqpoint{4.753154in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{1.376142in}}%
\pgfpathlineto{\pgfqpoint{4.761107in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{4.761549in}{1.377332in}}%
\pgfpathlineto{\pgfqpoint{4.764200in}{1.376893in}}%
\pgfpathlineto{\pgfqpoint{4.764642in}{1.377744in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{1.377228in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{1.373204in}}%
\pgfpathlineto{\pgfqpoint{4.777014in}{1.376075in}}%
\pgfpathlineto{\pgfqpoint{4.778781in}{1.376152in}}%
\pgfpathlineto{\pgfqpoint{4.779223in}{1.376995in}}%
\pgfpathlineto{\pgfqpoint{4.780106in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{4.783641in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{4.784083in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{4.784525in}{1.376130in}}%
\pgfpathlineto{\pgfqpoint{4.785408in}{1.375622in}}%
\pgfpathlineto{\pgfqpoint{4.786292in}{1.375115in}}%
\pgfpathlineto{\pgfqpoint{4.786734in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{4.788501in}{1.377122in}}%
\pgfpathlineto{\pgfqpoint{4.792036in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{4.793361in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{4.794245in}{1.378182in}}%
\pgfpathlineto{\pgfqpoint{4.797780in}{1.377246in}}%
\pgfpathlineto{\pgfqpoint{4.799547in}{1.379486in}}%
\pgfpathlineto{\pgfqpoint{4.799989in}{1.379234in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{1.373301in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{1.375523in}}%
\pgfpathlineto{\pgfqpoint{4.814570in}{1.375274in}}%
\pgfpathlineto{\pgfqpoint{4.818104in}{1.374359in}}%
\pgfpathlineto{\pgfqpoint{4.819872in}{1.375504in}}%
\pgfpathlineto{\pgfqpoint{4.821639in}{1.374514in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{4.824290in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{4.828708in}{1.375882in}}%
\pgfpathlineto{\pgfqpoint{4.830034in}{1.377264in}}%
\pgfpathlineto{\pgfqpoint{4.830476in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{1.376599in}}%
\pgfpathlineto{\pgfqpoint{4.835336in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.377629in}}%
\pgfpathlineto{\pgfqpoint{4.839313in}{1.378438in}}%
\pgfpathlineto{\pgfqpoint{4.840196in}{1.377947in}}%
\pgfpathlineto{\pgfqpoint{4.845940in}{1.375821in}}%
\pgfpathlineto{\pgfqpoint{4.847266in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{4.848149in}{1.377747in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{1.375633in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.376749in}}%
\pgfpathlineto{\pgfqpoint{4.856986in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{4.859637in}{1.379771in}}%
\pgfpathlineto{\pgfqpoint{4.862288in}{1.379355in}}%
\pgfpathlineto{\pgfqpoint{4.864055in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{4.867590in}{1.379563in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{1.379873in}}%
\pgfpathlineto{\pgfqpoint{4.880403in}{1.374678in}}%
\pgfpathlineto{\pgfqpoint{4.882171in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{4.883938in}{1.375848in}}%
\pgfpathlineto{\pgfqpoint{4.886147in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{1.377559in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{4.893217in}{1.378006in}}%
\pgfpathlineto{\pgfqpoint{4.894542in}{1.378312in}}%
\pgfpathlineto{\pgfqpoint{4.903379in}{1.374617in}}%
\pgfpathlineto{\pgfqpoint{4.904704in}{1.374924in}}%
\pgfpathlineto{\pgfqpoint{4.912216in}{1.371967in}}%
\pgfpathlineto{\pgfqpoint{4.914867in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{4.919727in}{1.373037in}}%
\pgfpathlineto{\pgfqpoint{4.921494in}{1.374109in}}%
\pgfpathlineto{\pgfqpoint{4.928564in}{1.371418in}}%
\pgfpathlineto{\pgfqpoint{4.929889in}{1.371723in}}%
\pgfpathlineto{\pgfqpoint{4.934307in}{1.370425in}}%
\pgfpathlineto{\pgfqpoint{4.935633in}{1.370729in}}%
\pgfpathlineto{\pgfqpoint{4.937400in}{1.370805in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{4.941377in}{1.372700in}}%
\pgfpathlineto{\pgfqpoint{4.942702in}{1.373002in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{4.948888in}{1.371785in}}%
\pgfpathlineto{\pgfqpoint{4.956399in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{4.957725in}{1.369226in}}%
\pgfpathlineto{\pgfqpoint{4.970980in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{4.973189in}{1.365299in}}%
\pgfpathlineto{\pgfqpoint{4.982026in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{4.983351in}{1.362155in}}%
\pgfpathlineto{\pgfqpoint{4.985561in}{1.362018in}}%
\pgfpathlineto{\pgfqpoint{4.988212in}{1.364537in}}%
\pgfpathlineto{\pgfqpoint{4.992630in}{1.363304in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{4.997048in}{1.363031in}}%
\pgfpathlineto{\pgfqpoint{4.998374in}{1.363330in}}%
\pgfpathlineto{\pgfqpoint{5.002792in}{1.362108in}}%
\pgfpathlineto{\pgfqpoint{5.005001in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{5.011629in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{5.012954in}{1.361869in}}%
\pgfpathlineto{\pgfqpoint{5.015164in}{1.361736in}}%
\pgfpathlineto{\pgfqpoint{5.016489in}{1.362033in}}%
\pgfpathlineto{\pgfqpoint{5.022233in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{5.024442in}{1.361929in}}%
\pgfpathlineto{\pgfqpoint{5.029302in}{1.360517in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.360812in}}%
\pgfpathlineto{\pgfqpoint{5.032837in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{5.034604in}{1.361695in}}%
\pgfpathlineto{\pgfqpoint{5.039023in}{1.360504in}}%
\pgfpathlineto{\pgfqpoint{5.040348in}{1.360797in}}%
\pgfpathlineto{\pgfqpoint{5.047860in}{1.358140in}}%
\pgfpathlineto{\pgfqpoint{5.049185in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{5.052720in}{1.357679in}}%
\pgfpathlineto{\pgfqpoint{5.054045in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{5.057580in}{1.357221in}}%
\pgfpathlineto{\pgfqpoint{5.059347in}{1.358224in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.357682in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.357682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.367112in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.367996in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{0.929628in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.374623in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{0.961538in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.020708in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.008286in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.386111in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{3.389646in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.390088in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.082213in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{3.398483in}{1.063798in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.054447in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.405994in}{1.050558in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{3.413505in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{3.415272in}{1.051796in}}%
\pgfpathlineto{\pgfqpoint{3.416156in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.055507in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{1.049252in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.111106in}}%
\pgfpathlineto{\pgfqpoint{3.429853in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{3.430295in}{1.096335in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{3.440457in}{1.051294in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.046331in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{1.039069in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.063798in}}%
\pgfpathlineto{\pgfqpoint{3.447968in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.072867in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.065803in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.074754in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.014301in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{3.472711in}{1.008658in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.019973in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.016573in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{3.476246in}{1.033607in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.031895in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{3.483757in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.060617in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.053931in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.065442in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.062165in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.060506in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{3.501431in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{3.501872in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{3.502756in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.042875in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.042141in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.034158in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{3.516453in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.012538in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.020368in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{1.018005in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{3.531034in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.009374in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.016726in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.014526in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.004878in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.544289in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.552242in}{0.991704in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.554451in}{1.002412in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{0.996582in}}%
\pgfpathlineto{\pgfqpoint{3.557986in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.007960in}}%
\pgfpathlineto{\pgfqpoint{3.561078in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{3.561520in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{3.562404in}{1.007753in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.003951in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{1.014891in}}%
\pgfpathlineto{\pgfqpoint{3.570357in}{1.005512in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{1.015201in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.021378in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{1.019506in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{1.016077in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.014301in}}%
\pgfpathlineto{\pgfqpoint{3.584054in}{1.012538in}}%
\pgfpathlineto{\pgfqpoint{3.584496in}{1.018414in}}%
\pgfpathlineto{\pgfqpoint{3.585380in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{1.007156in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.012890in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{1.011188in}}%
\pgfpathlineto{\pgfqpoint{3.592007in}{1.010341in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.012637in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.016573in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.013222in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.017105in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{3.599960in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{3.601727in}{1.017624in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.023075in}}%
\pgfpathlineto{\pgfqpoint{3.603053in}{1.021415in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{1.018130in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.021873in}}%
\pgfpathlineto{\pgfqpoint{3.607913in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{1.023942in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.022319in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{1.019906in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{1.023556in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.001380in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{3.639725in}{0.999715in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.004474in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.003090in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{3.646795in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{3.656073in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{0.990472in}}%
\pgfpathlineto{\pgfqpoint{3.657399in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{0.982350in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{0.985554in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{0.989348in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{0.988114in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{0.983247in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{0.987264in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{0.979778in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{0.983902in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{0.982764in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{0.985726in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{0.984590in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{0.986393in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{0.981920in}}%
\pgfpathlineto{\pgfqpoint{3.695839in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{3.701583in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{0.986673in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{3.705117in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{0.987306in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{3.710861in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{0.993463in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.717489in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{0.992978in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{0.991928in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.000863in}}%
\pgfpathlineto{\pgfqpoint{3.727209in}{0.999805in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{0.996143in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{0.998724in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{0.999211in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{0.999690in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.986743in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{0.992677in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{0.993188in}}%
\pgfpathlineto{\pgfqpoint{3.755045in}{0.992220in}}%
\pgfpathlineto{\pgfqpoint{3.758580in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{0.991772in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{0.990819in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{0.989397in}}%
\pgfpathlineto{\pgfqpoint{3.762114in}{0.996103in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{3.767858in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{0.996095in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{0.988694in}}%
\pgfpathlineto{\pgfqpoint{3.777137in}{0.995164in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{0.987601in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{0.987163in}}%
\pgfpathlineto{\pgfqpoint{3.803647in}{0.976095in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{0.981359in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{0.978992in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{0.978172in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{0.976543in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{3.815577in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{3.816902in}{0.977495in}}%
\pgfpathlineto{\pgfqpoint{3.817344in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{0.984735in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{0.984327in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{0.983920in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{0.986037in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{3.827064in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{0.982495in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{0.985377in}}%
\pgfpathlineto{\pgfqpoint{3.831041in}{0.984578in}}%
\pgfpathlineto{\pgfqpoint{3.837668in}{0.978675in}}%
\pgfpathlineto{\pgfqpoint{3.838110in}{0.981513in}}%
\pgfpathlineto{\pgfqpoint{3.838994in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{0.977261in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{0.978154in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{0.983349in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{0.980671in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{3.851365in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{3.853133in}{0.981154in}}%
\pgfpathlineto{\pgfqpoint{3.853574in}{0.983902in}}%
\pgfpathlineto{\pgfqpoint{3.854458in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{3.859318in}{0.985194in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{0.983690in}}%
\pgfpathlineto{\pgfqpoint{3.861528in}{0.986393in}}%
\pgfpathlineto{\pgfqpoint{3.862411in}{0.985641in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{0.980816in}}%
\pgfpathlineto{\pgfqpoint{3.870364in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{0.991119in}}%
\pgfpathlineto{\pgfqpoint{3.874341in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{0.992651in}}%
\pgfpathlineto{\pgfqpoint{3.880527in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{3.880968in}{0.997107in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{0.996365in}}%
\pgfpathlineto{\pgfqpoint{3.883178in}{1.004111in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{1.003360in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{1.001866in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{1.004429in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{3.891131in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{3.906595in}{0.996332in}}%
\pgfpathlineto{\pgfqpoint{3.908362in}{0.994921in}}%
\pgfpathlineto{\pgfqpoint{3.910130in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{3.910571in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{3.911013in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{3.912339in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{3.921176in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.996310in}}%
\pgfpathlineto{\pgfqpoint{3.924710in}{0.998705in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{3.930896in}{0.993932in}}%
\pgfpathlineto{\pgfqpoint{3.932221in}{0.998327in}}%
\pgfpathlineto{\pgfqpoint{3.932663in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{3.933105in}{0.997648in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{0.999326in}}%
\pgfpathlineto{\pgfqpoint{3.935756in}{0.998311in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{0.997624in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{1.001604in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.000932in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.003248in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.004547in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.003874in}}%
\pgfpathlineto{\pgfqpoint{3.946360in}{1.003538in}}%
\pgfpathlineto{\pgfqpoint{3.947244in}{1.008135in}}%
\pgfpathlineto{\pgfqpoint{3.948128in}{1.007459in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.011018in}}%
\pgfpathlineto{\pgfqpoint{3.952546in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.011602in}}%
\pgfpathlineto{\pgfqpoint{3.953871in}{1.010928in}}%
\pgfpathlineto{\pgfqpoint{3.956081in}{1.009250in}}%
\pgfpathlineto{\pgfqpoint{3.956522in}{1.011509in}}%
\pgfpathlineto{\pgfqpoint{3.957406in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{3.960057in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{3.960941in}{1.010750in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.008031in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{3.973312in}{1.004141in}}%
\pgfpathlineto{\pgfqpoint{3.975080in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.005000in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{1.008072in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{1.011761in}}%
\pgfpathlineto{\pgfqpoint{3.989218in}{1.007618in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{3.991428in}{1.013399in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.011494in}}%
\pgfpathlineto{\pgfqpoint{3.996288in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{4.000264in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.016467in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.015206in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{4.005566in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{4.006008in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{4.007334in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{4.008659in}{1.018005in}}%
\pgfpathlineto{\pgfqpoint{4.009101in}{1.020077in}}%
\pgfpathlineto{\pgfqpoint{4.009985in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{4.013961in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{4.014403in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.018077in}}%
\pgfpathlineto{\pgfqpoint{4.017496in}{1.016530in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{4.019263in}{1.019998in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.019071in}}%
\pgfpathlineto{\pgfqpoint{4.021031in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{4.021914in}{1.020487in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.020664in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.017608in}}%
\pgfpathlineto{\pgfqpoint{4.031635in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.023338in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{4.041355in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{1.017491in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{1.016910in}}%
\pgfpathlineto{\pgfqpoint{4.061680in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{4.063889in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{4.064331in}{1.023406in}}%
\pgfpathlineto{\pgfqpoint{4.066098in}{1.022240in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{1.025751in}}%
\pgfpathlineto{\pgfqpoint{4.067865in}{1.025459in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.028368in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{4.072726in}{1.028791in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{4.074493in}{1.029795in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{4.081562in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{4.082888in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.030165in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{1.032017in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{4.086423in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{4.086864in}{1.032419in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{4.088632in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{4.090399in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{4.093050in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{4.093492in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{4.094376in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.029191in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.028632in}}%
\pgfpathlineto{\pgfqpoint{4.108514in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{4.112049in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{4.115584in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.027624in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.028847in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.028572in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{4.121769in}{1.031004in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{1.030455in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{4.124420in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{1.034070in}}%
\pgfpathlineto{\pgfqpoint{4.127513in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{1.035360in}}%
\pgfpathlineto{\pgfqpoint{4.131932in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{4.134583in}{1.035181in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{1.032408in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{4.147838in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.031290in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{4.166837in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{4.173906in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{4.174790in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{4.184952in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{1.024039in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.023540in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.026541in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.026290in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{1.027160in}}%
\pgfpathlineto{\pgfqpoint{4.191580in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{4.195114in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.027393in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.030706in}}%
\pgfpathlineto{\pgfqpoint{4.203509in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{4.206160in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.038242in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.035247in}}%
\pgfpathlineto{\pgfqpoint{4.212788in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.035826in}}%
\pgfpathlineto{\pgfqpoint{4.215439in}{1.038962in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{4.218974in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.040906in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{4.225159in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.044064in}}%
\pgfpathlineto{\pgfqpoint{4.226485in}{1.043567in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.042082in}}%
\pgfpathlineto{\pgfqpoint{4.229578in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{4.234880in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.042200in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{1.041710in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.040554in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{1.040070in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{4.254321in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.038354in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.040630in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{4.262715in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.038799in}}%
\pgfpathlineto{\pgfqpoint{4.268459in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{4.269785in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{4.272436in}{1.037767in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{1.041934in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{1.039367in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.040825in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{1.040360in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{4.282598in}{1.042569in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.042104in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{4.285691in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{4.286575in}{1.042159in}}%
\pgfpathlineto{\pgfqpoint{4.291877in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{4.292318in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{1.040375in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{4.296737in}{1.043525in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{1.043295in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.041238in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{1.043625in}}%
\pgfpathlineto{\pgfqpoint{4.305574in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{4.306899in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{1.044633in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{1.045817in}}%
\pgfpathlineto{\pgfqpoint{4.309108in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{4.313085in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{4.314410in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{4.314852in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{4.330316in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{4.339153in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{4.340479in}{1.037639in}}%
\pgfpathlineto{\pgfqpoint{4.341362in}{1.037205in}}%
\pgfpathlineto{\pgfqpoint{4.341804in}{1.038572in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.039069in}}%
\pgfpathlineto{\pgfqpoint{4.344897in}{1.038635in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.037556in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.040055in}}%
\pgfpathlineto{\pgfqpoint{4.348874in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{4.350199in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{4.350641in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{4.351525in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{4.360803in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{4.361245in}{1.036968in}}%
\pgfpathlineto{\pgfqpoint{4.362129in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{4.363896in}{1.035698in}}%
\pgfpathlineto{\pgfqpoint{4.364780in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{4.365663in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{4.370965in}{1.036958in}}%
\pgfpathlineto{\pgfqpoint{4.373175in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{4.376709in}{1.037299in}}%
\pgfpathlineto{\pgfqpoint{4.378477in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{4.382011in}{1.040888in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.040470in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{1.039009in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{4.387313in}{1.039900in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.039692in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.041882in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.039393in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.041983in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{1.041569in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{4.401452in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{4.402336in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{4.404103in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{4.411173in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{4.412056in}{1.038866in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{4.414265in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{4.415149in}{1.038924in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{1.038520in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.039790in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{4.418242in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.039846in}}%
\pgfpathlineto{\pgfqpoint{4.421335in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{4.423102in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{4.424428in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.043929in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.041765in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{4.436357in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{4.438125in}{1.043058in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{1.042061in}}%
\pgfpathlineto{\pgfqpoint{4.440776in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{4.442543in}{1.042506in}}%
\pgfpathlineto{\pgfqpoint{4.444752in}{1.045817in}}%
\pgfpathlineto{\pgfqpoint{4.451380in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{4.451822in}{1.044070in}}%
\pgfpathlineto{\pgfqpoint{4.452705in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{4.454914in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{4.456240in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{4.458449in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.043368in}}%
\pgfpathlineto{\pgfqpoint{4.465519in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{4.465960in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.041659in}}%
\pgfpathlineto{\pgfqpoint{4.467286in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{4.468611in}{1.043692in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{1.043497in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{4.483192in}{1.038743in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{1.038363in}}%
\pgfpathlineto{\pgfqpoint{4.484959in}{1.037984in}}%
\pgfpathlineto{\pgfqpoint{4.485843in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{4.490261in}{1.038475in}}%
\pgfpathlineto{\pgfqpoint{4.491587in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{4.492029in}{1.040470in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{4.496005in}{1.040143in}}%
\pgfpathlineto{\pgfqpoint{4.497331in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{1.042126in}}%
\pgfpathlineto{\pgfqpoint{4.498656in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{4.505284in}{1.041653in}}%
\pgfpathlineto{\pgfqpoint{4.505726in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{1.041886in}}%
\pgfpathlineto{\pgfqpoint{4.508377in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{4.515888in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{4.516330in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{4.525608in}{1.038519in}}%
\pgfpathlineto{\pgfqpoint{4.526050in}{1.039671in}}%
\pgfpathlineto{\pgfqpoint{4.526934in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{4.527818in}{1.038938in}}%
\pgfpathlineto{\pgfqpoint{4.529143in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{4.529585in}{1.040869in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.040686in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.043939in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.043571in}}%
\pgfpathlineto{\pgfqpoint{4.533120in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{4.537096in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{4.537980in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{4.538863in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{4.541514in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{4.541956in}{1.045007in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.044642in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{4.545933in}{1.045991in}}%
\pgfpathlineto{\pgfqpoint{4.547258in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{4.547700in}{1.046572in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{1.046207in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{4.553886in}{1.045332in}}%
\pgfpathlineto{\pgfqpoint{4.554770in}{1.044970in}}%
\pgfpathlineto{\pgfqpoint{4.559188in}{1.043166in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{4.560955in}{1.045041in}}%
\pgfpathlineto{\pgfqpoint{4.561397in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{4.561839in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{4.566257in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{4.567141in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{4.573327in}{1.042616in}}%
\pgfpathlineto{\pgfqpoint{4.576420in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{4.578629in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{4.582605in}{1.055472in}}%
\pgfpathlineto{\pgfqpoint{4.583047in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{4.586140in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{4.587024in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{1.053328in}}%
\pgfpathlineto{\pgfqpoint{4.593651in}{1.057306in}}%
\pgfpathlineto{\pgfqpoint{4.594093in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{4.595419in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{4.596302in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{4.598511in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{4.601604in}{1.059108in}}%
\pgfpathlineto{\pgfqpoint{4.602930in}{1.059823in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{1.060712in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.060533in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{4.609557in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.063726in}}%
\pgfpathlineto{\pgfqpoint{4.616185in}{1.061939in}}%
\pgfpathlineto{\pgfqpoint{4.617510in}{1.062643in}}%
\pgfpathlineto{\pgfqpoint{4.618394in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.064048in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{1.063335in}}%
\pgfpathlineto{\pgfqpoint{4.623254in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{4.627673in}{1.063491in}}%
\pgfpathlineto{\pgfqpoint{4.630324in}{1.062431in}}%
\pgfpathlineto{\pgfqpoint{4.631649in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{4.633417in}{1.062422in}}%
\pgfpathlineto{\pgfqpoint{4.634742in}{1.063117in}}%
\pgfpathlineto{\pgfqpoint{4.635626in}{1.062765in}}%
\pgfpathlineto{\pgfqpoint{4.636951in}{1.063458in}}%
\pgfpathlineto{\pgfqpoint{4.638719in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{4.642253in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{4.644021in}{1.065512in}}%
\pgfpathlineto{\pgfqpoint{4.644904in}{1.065162in}}%
\pgfpathlineto{\pgfqpoint{4.647555in}{1.068950in}}%
\pgfpathlineto{\pgfqpoint{4.649323in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{4.654625in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{4.656392in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{4.657718in}{1.068529in}}%
\pgfpathlineto{\pgfqpoint{4.659485in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{4.661252in}{1.069529in}}%
\pgfpathlineto{\pgfqpoint{4.661694in}{1.069355in}}%
\pgfpathlineto{\pgfqpoint{4.663461in}{1.071047in}}%
\pgfpathlineto{\pgfqpoint{4.665671in}{1.071368in}}%
\pgfpathlineto{\pgfqpoint{4.666996in}{1.072036in}}%
\pgfpathlineto{\pgfqpoint{4.670531in}{1.071831in}}%
\pgfpathlineto{\pgfqpoint{4.672298in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{4.682019in}{1.069700in}}%
\pgfpathlineto{\pgfqpoint{4.683344in}{1.070362in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{4.689972in}{1.070138in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{4.698808in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{4.700576in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{4.701901in}{1.070205in}}%
\pgfpathlineto{\pgfqpoint{4.708529in}{1.068829in}}%
\pgfpathlineto{\pgfqpoint{4.709854in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{4.715598in}{1.068450in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{1.070077in}}%
\pgfpathlineto{\pgfqpoint{4.724877in}{1.068385in}}%
\pgfpathlineto{\pgfqpoint{4.727086in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.071114in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{4.735481in}{1.072358in}}%
\pgfpathlineto{\pgfqpoint{4.736806in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{4.744318in}{1.071308in}}%
\pgfpathlineto{\pgfqpoint{4.746085in}{1.072898in}}%
\pgfpathlineto{\pgfqpoint{4.752271in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{4.758898in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{4.760224in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{4.763758in}{1.073040in}}%
\pgfpathlineto{\pgfqpoint{4.765084in}{1.073660in}}%
\pgfpathlineto{\pgfqpoint{4.769944in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{4.772153in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{4.777014in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{4.777897in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{4.779223in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{4.780990in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{4.782757in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{4.787176in}{1.080920in}}%
\pgfpathlineto{\pgfqpoint{4.788943in}{1.082451in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.082563in}}%
\pgfpathlineto{\pgfqpoint{4.793803in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{4.796013in}{1.085281in}}%
\pgfpathlineto{\pgfqpoint{4.797338in}{1.085876in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{4.805733in}{1.086028in}}%
\pgfpathlineto{\pgfqpoint{4.811035in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{4.813244in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{4.817663in}{1.087030in}}%
\pgfpathlineto{\pgfqpoint{4.819430in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{4.822965in}{1.091493in}}%
\pgfpathlineto{\pgfqpoint{4.824290in}{1.092072in}}%
\pgfpathlineto{\pgfqpoint{4.825616in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{4.827383in}{1.093065in}}%
\pgfpathlineto{\pgfqpoint{4.829592in}{1.095437in}}%
\pgfpathlineto{\pgfqpoint{4.833569in}{1.095037in}}%
\pgfpathlineto{\pgfqpoint{4.834894in}{1.095609in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{4.840638in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{4.843289in}{1.096753in}}%
\pgfpathlineto{\pgfqpoint{4.844615in}{1.097319in}}%
\pgfpathlineto{\pgfqpoint{4.850358in}{1.096276in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.098607in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{4.858753in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{4.862288in}{1.098204in}}%
\pgfpathlineto{\pgfqpoint{4.864055in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{4.865381in}{1.100194in}}%
\pgfpathlineto{\pgfqpoint{4.866706in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{4.875985in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{4.877310in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{4.880845in}{1.098752in}}%
\pgfpathlineto{\pgfqpoint{4.883938in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{4.889682in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{1.103130in}}%
\pgfpathlineto{\pgfqpoint{4.892333in}{1.103831in}}%
\pgfpathlineto{\pgfqpoint{4.893658in}{1.104374in}}%
\pgfpathlineto{\pgfqpoint{4.894984in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{4.897193in}{1.107167in}}%
\pgfpathlineto{\pgfqpoint{4.901170in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{4.902495in}{1.107290in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.107668in}}%
\pgfpathlineto{\pgfqpoint{4.906914in}{1.110752in}}%
\pgfpathlineto{\pgfqpoint{4.908681in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{4.910890in}{1.113348in}}%
\pgfpathlineto{\pgfqpoint{4.912657in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{4.913983in}{1.114243in}}%
\pgfpathlineto{\pgfqpoint{4.916192in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.114976in}}%
\pgfpathlineto{\pgfqpoint{4.919285in}{1.115341in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{1.115957in}}%
\pgfpathlineto{\pgfqpoint{4.927680in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{4.933866in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{4.935191in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{4.944912in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{4.946679in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{4.952423in}{1.114452in}}%
\pgfpathlineto{\pgfqpoint{4.954632in}{1.116611in}}%
\pgfpathlineto{\pgfqpoint{4.957725in}{1.116499in}}%
\pgfpathlineto{\pgfqpoint{4.959492in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{4.960818in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{4.962585in}{1.119661in}}%
\pgfpathlineto{\pgfqpoint{4.970096in}{1.117996in}}%
\pgfpathlineto{\pgfqpoint{4.972305in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{4.975840in}{1.119854in}}%
\pgfpathlineto{\pgfqpoint{4.978491in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{4.980258in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{4.982468in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{4.985119in}{1.125265in}}%
\pgfpathlineto{\pgfqpoint{4.986886in}{1.126562in}}%
\pgfpathlineto{\pgfqpoint{4.991746in}{1.125815in}}%
\pgfpathlineto{\pgfqpoint{4.993072in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{4.997490in}{1.125718in}}%
\pgfpathlineto{\pgfqpoint{4.998816in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{5.004560in}{1.125161in}}%
\pgfpathlineto{\pgfqpoint{5.007211in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{5.009862in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{5.012071in}{1.130120in}}%
\pgfpathlineto{\pgfqpoint{5.013838in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{5.016489in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{5.021791in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{5.023558in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{5.024884in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{5.027977in}{1.137724in}}%
\pgfpathlineto{\pgfqpoint{5.032395in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{5.038139in}{1.140701in}}%
\pgfpathlineto{\pgfqpoint{5.039465in}{1.141167in}}%
\pgfpathlineto{\pgfqpoint{5.042999in}{1.140863in}}%
\pgfpathlineto{\pgfqpoint{5.044767in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{5.047860in}{1.144719in}}%
\pgfpathlineto{\pgfqpoint{5.048743in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{5.050511in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{5.056254in}{1.145478in}}%
\pgfpathlineto{\pgfqpoint{5.058022in}{1.146701in}}%
\pgfpathlineto{\pgfqpoint{5.060673in}{1.146696in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.147913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{0.674741in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{0.666855in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.377274in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{0.676886in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{3.381251in}{0.770654in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{0.764142in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{0.749444in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{3.386111in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{3.389646in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{3.390088in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{0.837730in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{3.398483in}{0.859279in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{3.407319in}{0.809798in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{0.807740in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{0.815980in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{0.820047in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{0.880361in}}%
\pgfpathlineto{\pgfqpoint{3.429853in}{0.876614in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{0.842236in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{3.448410in}{0.830219in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{0.845206in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{0.842545in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{0.853192in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{0.835504in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.849153in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{0.834489in}}%
\pgfpathlineto{\pgfqpoint{3.472711in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{0.835072in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{3.475804in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{0.865663in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{0.862378in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{0.871427in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{0.871550in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{0.869437in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{0.851609in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{0.859806in}}%
\pgfpathlineto{\pgfqpoint{3.501431in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{3.501872in}{0.856657in}}%
\pgfpathlineto{\pgfqpoint{3.502756in}{0.854868in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{0.856077in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{3.516453in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{0.841151in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{0.851582in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{0.840161in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{3.552242in}{0.827002in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{3.561078in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{3.561520in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{3.562404in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{0.841133in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{3.570357in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{0.857981in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{0.856761in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{0.852462in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{0.851312in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{0.848465in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{3.592007in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{0.852813in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{3.599960in}{0.850027in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{0.848968in}}%
\pgfpathlineto{\pgfqpoint{3.601727in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{0.853668in}}%
\pgfpathlineto{\pgfqpoint{3.603053in}{0.852606in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{0.850503in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{0.849940in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{0.855491in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{0.845568in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{0.843257in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{3.638842in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{0.846555in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{3.646795in}{0.845255in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{0.830638in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{0.834489in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{0.834089in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{0.834714in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{0.844723in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{0.843935in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{0.838917in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{0.843228in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{0.841697in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{0.845206in}}%
\pgfpathlineto{\pgfqpoint{3.705117in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{3.710861in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{3.712187in}{0.835577in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{3.713512in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{3.714396in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{0.836789in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{0.840746in}}%
\pgfpathlineto{\pgfqpoint{3.717489in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{0.841631in}}%
\pgfpathlineto{\pgfqpoint{3.726767in}{0.841290in}}%
\pgfpathlineto{\pgfqpoint{3.728535in}{0.839932in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{0.843756in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{0.846894in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{0.836732in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{3.755045in}{0.844350in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{0.839932in}}%
\pgfpathlineto{\pgfqpoint{3.762114in}{0.846961in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{0.846327in}}%
\pgfpathlineto{\pgfqpoint{3.767858in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{3.769184in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{3.777137in}{0.851298in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{3.803647in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{0.843017in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{3.808949in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{0.842794in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{0.845363in}}%
\pgfpathlineto{\pgfqpoint{3.816902in}{0.842576in}}%
\pgfpathlineto{\pgfqpoint{3.817344in}{0.845670in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{0.845114in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{0.844836in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{0.853207in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{0.852641in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{0.838387in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{0.843957in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{0.843696in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{0.845033in}}%
\pgfpathlineto{\pgfqpoint{3.851365in}{0.844515in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{0.840183in}}%
\pgfpathlineto{\pgfqpoint{3.859318in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{3.860202in}{0.842517in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{0.842013in}}%
\pgfpathlineto{\pgfqpoint{3.861528in}{0.844839in}}%
\pgfpathlineto{\pgfqpoint{3.862411in}{0.844333in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{0.845123in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{3.870364in}{0.851950in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{0.855928in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{3.880527in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{0.857542in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{0.857287in}}%
\pgfpathlineto{\pgfqpoint{3.882736in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{0.862171in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{0.860889in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{3.891131in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{3.906595in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{3.908362in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.909688in}{0.861739in}}%
\pgfpathlineto{\pgfqpoint{3.911013in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{0.863563in}}%
\pgfpathlineto{\pgfqpoint{3.912339in}{0.863072in}}%
\pgfpathlineto{\pgfqpoint{3.916757in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{3.917199in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{3.933105in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{0.857127in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{0.856665in}}%
\pgfpathlineto{\pgfqpoint{3.935756in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{0.857965in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{0.858792in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{0.858333in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{0.859152in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{0.859279in}}%
\pgfpathlineto{\pgfqpoint{3.950779in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{0.850463in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{0.852794in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{0.849595in}}%
\pgfpathlineto{\pgfqpoint{3.975080in}{0.851900in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{0.854149in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{3.991428in}{0.856497in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{0.856077in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{0.855241in}}%
\pgfpathlineto{\pgfqpoint{3.996288in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{0.858560in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{4.008659in}{0.858062in}}%
\pgfpathlineto{\pgfqpoint{4.009101in}{0.860242in}}%
\pgfpathlineto{\pgfqpoint{4.009985in}{0.859829in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{0.854950in}}%
\pgfpathlineto{\pgfqpoint{4.021031in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{4.021914in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{4.030309in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{0.859456in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{0.860860in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{0.859673in}}%
\pgfpathlineto{\pgfqpoint{4.041355in}{0.861750in}}%
\pgfpathlineto{\pgfqpoint{4.042239in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{4.056819in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{0.856992in}}%
\pgfpathlineto{\pgfqpoint{4.058145in}{0.856611in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{0.857684in}}%
\pgfpathlineto{\pgfqpoint{4.061680in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{4.063889in}{0.865165in}}%
\pgfpathlineto{\pgfqpoint{4.064331in}{0.864971in}}%
\pgfpathlineto{\pgfqpoint{4.066098in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{4.066540in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{0.865423in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{0.869018in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{4.074493in}{0.869250in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{4.078028in}{0.867707in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{0.869673in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{0.869287in}}%
\pgfpathlineto{\pgfqpoint{4.088632in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{4.090399in}{0.868790in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{0.863392in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{0.866825in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{4.107189in}{0.867980in}}%
\pgfpathlineto{\pgfqpoint{4.108514in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{0.869314in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{0.868944in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{0.867702in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{0.865175in}}%
\pgfpathlineto{\pgfqpoint{4.124420in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{0.866665in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{0.864524in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{4.131932in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{4.147838in}{0.865642in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{4.165511in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{0.860426in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{0.859682in}}%
\pgfpathlineto{\pgfqpoint{4.173906in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{4.174790in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{4.184952in}{0.857325in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{0.858719in}}%
\pgfpathlineto{\pgfqpoint{4.188045in}{0.858071in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{0.859783in}}%
\pgfpathlineto{\pgfqpoint{4.189371in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{4.191580in}{0.860517in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{0.858423in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{0.860116in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{4.199091in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{4.200416in}{0.861002in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{4.202184in}{0.862204in}}%
\pgfpathlineto{\pgfqpoint{4.203067in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{4.212788in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{0.859891in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{4.215881in}{0.860919in}}%
\pgfpathlineto{\pgfqpoint{4.218974in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{4.219857in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{0.862800in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{0.862485in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{4.222950in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{4.248577in}{0.856657in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{0.856058in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{0.857652in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{0.855714in}}%
\pgfpathlineto{\pgfqpoint{4.256972in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{4.262715in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{0.854456in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{0.856016in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{0.855724in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{0.853411in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{4.282156in}{0.855779in}}%
\pgfpathlineto{\pgfqpoint{4.283040in}{0.855491in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{4.285691in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{4.286575in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{4.301597in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{0.852588in}}%
\pgfpathlineto{\pgfqpoint{4.313968in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{4.314410in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{4.315294in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{4.328991in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{0.847382in}}%
\pgfpathlineto{\pgfqpoint{4.339153in}{0.844609in}}%
\pgfpathlineto{\pgfqpoint{4.340479in}{0.845803in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{0.843848in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{0.845033in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.829896in}}%
\pgfpathlineto{\pgfqpoint{4.404103in}{0.831036in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{0.829291in}}%
\pgfpathlineto{\pgfqpoint{4.412056in}{0.830423in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{4.415149in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{0.830857in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{0.831981in}}%
\pgfpathlineto{\pgfqpoint{4.433706in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{4.435032in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{4.437683in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{4.439008in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{4.444310in}{0.827951in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{4.458449in}{0.825846in}}%
\pgfpathlineto{\pgfqpoint{4.460216in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{4.476564in}{0.824228in}}%
\pgfpathlineto{\pgfqpoint{4.477890in}{0.825299in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{4.518097in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{0.819112in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{4.528701in}{0.818841in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{4.541514in}{0.818606in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{0.819625in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{4.545491in}{0.820344in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{0.818571in}}%
\pgfpathlineto{\pgfqpoint{4.554770in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{4.559188in}{0.818602in}}%
\pgfpathlineto{\pgfqpoint{4.560513in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{4.573769in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{4.575978in}{0.820071in}}%
\pgfpathlineto{\pgfqpoint{4.580838in}{0.819013in}}%
\pgfpathlineto{\pgfqpoint{4.582605in}{0.821176in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{4.592326in}{0.820333in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{0.817593in}}%
\pgfpathlineto{\pgfqpoint{4.606464in}{0.818562in}}%
\pgfpathlineto{\pgfqpoint{4.609557in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{4.610883in}{0.818873in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{0.817570in}}%
\pgfpathlineto{\pgfqpoint{4.618394in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{4.627673in}{0.817822in}}%
\pgfpathlineto{\pgfqpoint{4.630324in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{4.631649in}{0.818222in}}%
\pgfpathlineto{\pgfqpoint{4.636068in}{0.817307in}}%
\pgfpathlineto{\pgfqpoint{4.637393in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{4.644904in}{0.816709in}}%
\pgfpathlineto{\pgfqpoint{4.646672in}{0.818768in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{0.817772in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{0.818706in}}%
\pgfpathlineto{\pgfqpoint{4.663020in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{4.665671in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{4.666996in}{0.818226in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{4.669205in}{0.818970in}}%
\pgfpathlineto{\pgfqpoint{4.682019in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{4.683344in}{0.817316in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{0.814532in}}%
\pgfpathlineto{\pgfqpoint{4.698808in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{4.714273in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{0.814412in}}%
\pgfpathlineto{\pgfqpoint{4.719133in}{0.813819in}}%
\pgfpathlineto{\pgfqpoint{4.720458in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{4.721342in}{0.814542in}}%
\pgfpathlineto{\pgfqpoint{4.722668in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{4.745643in}{0.811095in}}%
\pgfpathlineto{\pgfqpoint{4.746969in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{4.756689in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{4.758015in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{0.810599in}}%
\pgfpathlineto{\pgfqpoint{4.790710in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{4.808384in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{4.809709in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{4.815011in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{4.816337in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{4.833569in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{4.834894in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{4.841522in}{0.807067in}}%
\pgfpathlineto{\pgfqpoint{4.842847in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{4.850358in}{0.807656in}}%
\pgfpathlineto{\pgfqpoint{4.851684in}{0.808476in}}%
\pgfpathlineto{\pgfqpoint{4.864497in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{4.865823in}{0.808154in}}%
\pgfpathlineto{\pgfqpoint{4.903821in}{0.801892in}}%
\pgfpathlineto{\pgfqpoint{4.905146in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{4.915750in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{4.917076in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{4.955957in}{0.797690in}}%
\pgfpathlineto{\pgfqpoint{4.978049in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{4.983793in}{0.796387in}}%
\pgfpathlineto{\pgfqpoint{4.985119in}{0.797148in}}%
\pgfpathlineto{\pgfqpoint{5.011187in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{5.012513in}{0.794998in}}%
\pgfpathlineto{\pgfqpoint{5.050511in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{5.052278in}{0.792089in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.791581in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.791581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353413in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.355200in}{2.335000in}}%
\pgfpathmoveto{\pgfqpoint{3.356049in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.915962in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.367554in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.372414in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.381251in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.378048in}}%
\pgfpathlineto{\pgfqpoint{3.386111in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.378519in}}%
\pgfpathlineto{\pgfqpoint{3.398483in}{1.404663in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{3.409528in}{1.486841in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.472576in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{3.413063in}{1.484033in}}%
\pgfpathlineto{\pgfqpoint{3.413505in}{1.502971in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{3.414389in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.554879in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{1.546003in}}%
\pgfpathlineto{\pgfqpoint{3.423667in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.531181in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.507739in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.517411in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{3.432946in}{1.467967in}}%
\pgfpathlineto{\pgfqpoint{3.435597in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.466737in}}%
\pgfpathlineto{\pgfqpoint{3.436922in}{1.461950in}}%
\pgfpathlineto{\pgfqpoint{3.437806in}{1.452526in}}%
\pgfpathlineto{\pgfqpoint{3.438690in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{3.439132in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.536280in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.522358in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.551545in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.547025in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.554002in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.556394in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.528877in}}%
\pgfpathlineto{\pgfqpoint{3.457247in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{3.459456in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.521949in}}%
\pgfpathlineto{\pgfqpoint{3.461223in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{3.461665in}{1.528451in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{1.483381in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.498674in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.478894in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{3.480664in}{1.481534in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.490524in}}%
\pgfpathlineto{\pgfqpoint{3.481548in}{1.487312in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.489822in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.488474in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.475796in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{3.498338in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.483193in}}%
\pgfpathlineto{\pgfqpoint{3.504082in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.505407in}{1.474610in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.501873in}}%
\pgfpathlineto{\pgfqpoint{3.511151in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.516453in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{3.517778in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{3.519104in}{1.474012in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.471230in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.468832in}}%
\pgfpathlineto{\pgfqpoint{3.523522in}{1.459360in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.463556in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.467918in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{3.531475in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.531917in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{3.532801in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{1.475408in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.466247in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.463833in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.459554in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.465732in}}%
\pgfpathlineto{\pgfqpoint{3.541638in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.452946in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{3.549149in}{1.444725in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{3.550033in}{1.448663in}}%
\pgfpathlineto{\pgfqpoint{3.551800in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.456280in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.442587in}}%
\pgfpathlineto{\pgfqpoint{3.557986in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{3.559311in}{1.453900in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{3.560637in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{3.561078in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.561520in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{1.455128in}}%
\pgfpathlineto{\pgfqpoint{3.568148in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{3.569915in}{1.467571in}}%
\pgfpathlineto{\pgfqpoint{3.571241in}{1.462025in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{1.456404in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.456265in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{1.466663in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.464867in}}%
\pgfpathlineto{\pgfqpoint{3.580961in}{1.450750in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.455859in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{3.584054in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{3.584496in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.440419in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.448708in}}%
\pgfpathlineto{\pgfqpoint{3.589798in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{3.592007in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{3.593774in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.446851in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.445219in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.441949in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.423310in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{3.607913in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.461320in}}%
\pgfpathlineto{\pgfqpoint{3.613657in}{1.458245in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{3.614541in}{1.461168in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.463736in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.481495in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.480004in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.491049in}}%
\pgfpathlineto{\pgfqpoint{3.630005in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{3.631331in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.498575in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.513294in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{3.637516in}{1.514322in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.511349in}}%
\pgfpathlineto{\pgfqpoint{3.638842in}{1.515339in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{3.641935in}{1.505050in}}%
\pgfpathlineto{\pgfqpoint{3.642376in}{1.509002in}}%
\pgfpathlineto{\pgfqpoint{3.642818in}{1.507546in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{3.645028in}{1.505687in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.504250in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{1.498542in}}%
\pgfpathlineto{\pgfqpoint{3.647679in}{1.502433in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{1.501013in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{3.652981in}{1.506522in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.499558in}}%
\pgfpathlineto{\pgfqpoint{3.657399in}{1.513246in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{1.509087in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.512817in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.505948in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.508285in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{3.666236in}{1.511148in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.514786in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{1.513434in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{1.509402in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.505614in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.509164in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{3.677723in}{1.501365in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.514099in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{3.683025in}{1.514579in}}%
\pgfpathlineto{\pgfqpoint{3.683467in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.516740in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.510354in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.517190in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.514648in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.518046in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.516777in}}%
\pgfpathlineto{\pgfqpoint{3.690537in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.517220in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.512222in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.517655in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.528725in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.512881in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{3.710419in}{1.519716in}}%
\pgfpathlineto{\pgfqpoint{3.710861in}{1.522895in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.521700in}}%
\pgfpathlineto{\pgfqpoint{3.712187in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{1.522482in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{3.718814in}{1.506101in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{3.719698in}{1.508072in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{1.510033in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.508885in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.506597in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.512780in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.511636in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.510494in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.513216in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.516271in}}%
\pgfpathlineto{\pgfqpoint{3.726767in}{1.515133in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{1.508037in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.732069in}{1.509939in}}%
\pgfpathlineto{\pgfqpoint{3.732511in}{1.508826in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.507715in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{1.510719in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.509609in}}%
\pgfpathlineto{\pgfqpoint{3.736930in}{1.501908in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.507861in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.506767in}}%
\pgfpathlineto{\pgfqpoint{3.739581in}{1.503499in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{3.740464in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{3.741348in}{1.503205in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.506149in}}%
\pgfpathlineto{\pgfqpoint{3.742232in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.503989in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.743557in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.499939in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.494446in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.493409in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{3.754603in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{3.755045in}{1.494201in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.493169in}}%
\pgfpathlineto{\pgfqpoint{3.755929in}{1.496021in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.494989in}}%
\pgfpathlineto{\pgfqpoint{3.759463in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{1.490656in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.489640in}}%
\pgfpathlineto{\pgfqpoint{3.762556in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.486398in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.766533in}{1.498338in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.490331in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.495837in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.494842in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.486956in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.489684in}}%
\pgfpathlineto{\pgfqpoint{3.775811in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.484813in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.486556in}}%
\pgfpathlineto{\pgfqpoint{3.780230in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{3.781113in}{1.488088in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.489600in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{3.785090in}{1.490350in}}%
\pgfpathlineto{\pgfqpoint{3.785532in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{3.788183in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.489932in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{3.799670in}{1.484289in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{3.800996in}{1.485027in}}%
\pgfpathlineto{\pgfqpoint{3.801438in}{1.484109in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.480456in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.487217in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{1.486305in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.490477in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.489565in}}%
\pgfpathlineto{\pgfqpoint{3.807623in}{1.492097in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.491186in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{3.810716in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.488271in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.482002in}}%
\pgfpathlineto{\pgfqpoint{3.816018in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.483814in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{1.481190in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{3.824413in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{3.825297in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{1.488354in}}%
\pgfpathlineto{\pgfqpoint{3.826622in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{3.827064in}{1.486611in}}%
\pgfpathlineto{\pgfqpoint{3.827506in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{3.827948in}{1.488169in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{1.487300in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.489722in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.488853in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.830599in}{1.489533in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.478409in}}%
\pgfpathlineto{\pgfqpoint{3.837668in}{1.482336in}}%
\pgfpathlineto{\pgfqpoint{3.839436in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.481335in}}%
\pgfpathlineto{\pgfqpoint{3.840319in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{3.840761in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{3.841645in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{1.478671in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{1.481028in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.476868in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{3.848272in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.486059in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.485229in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{3.851365in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.481620in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{1.483101in}}%
\pgfpathlineto{\pgfqpoint{3.859318in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.478894in}}%
\pgfpathlineto{\pgfqpoint{3.860202in}{1.478087in}}%
\pgfpathlineto{\pgfqpoint{3.862853in}{1.473279in}}%
\pgfpathlineto{\pgfqpoint{3.863295in}{1.475549in}}%
\pgfpathlineto{\pgfqpoint{3.863737in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.477547in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.477414in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{3.871248in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.480809in}}%
\pgfpathlineto{\pgfqpoint{3.874341in}{1.480023in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.474558in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.476764in}}%
\pgfpathlineto{\pgfqpoint{3.878317in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.460723in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.466491in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.459765in}}%
\pgfpathlineto{\pgfqpoint{3.894223in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{3.894665in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{3.895107in}{1.464731in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.461769in}}%
\pgfpathlineto{\pgfqpoint{3.898200in}{1.468172in}}%
\pgfpathlineto{\pgfqpoint{3.898642in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.465866in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{3.902618in}{1.463665in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.467155in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.467796in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.467065in}}%
\pgfpathlineto{\pgfqpoint{3.906595in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.469067in}}%
\pgfpathlineto{\pgfqpoint{3.910571in}{1.464713in}}%
\pgfpathlineto{\pgfqpoint{3.911013in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{1.466073in}}%
\pgfpathlineto{\pgfqpoint{3.911897in}{1.465352in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.472917in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.472089in}}%
\pgfpathlineto{\pgfqpoint{3.916757in}{1.471368in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.469215in}}%
\pgfpathlineto{\pgfqpoint{3.919850in}{1.474642in}}%
\pgfpathlineto{\pgfqpoint{3.920734in}{1.473208in}}%
\pgfpathlineto{\pgfqpoint{3.921176in}{1.475247in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.474530in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{3.923827in}{1.479190in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{1.469966in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.471976in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.469681in}}%
\pgfpathlineto{\pgfqpoint{3.936640in}{1.466906in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{3.938849in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{1.468114in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.467425in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{3.942384in}{1.465968in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.465284in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.463920in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.467168in}}%
\pgfpathlineto{\pgfqpoint{3.951662in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{3.952104in}{1.458996in}}%
\pgfpathlineto{\pgfqpoint{3.952546in}{1.458328in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.457662in}}%
\pgfpathlineto{\pgfqpoint{3.953871in}{1.461541in}}%
\pgfpathlineto{\pgfqpoint{3.954313in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{3.957406in}{1.456229in}}%
\pgfpathlineto{\pgfqpoint{3.957848in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{3.958290in}{1.457496in}}%
\pgfpathlineto{\pgfqpoint{3.960057in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{3.960941in}{1.458702in}}%
\pgfpathlineto{\pgfqpoint{3.961383in}{1.458044in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.456732in}}%
\pgfpathlineto{\pgfqpoint{3.962708in}{1.458644in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.457988in}}%
\pgfpathlineto{\pgfqpoint{3.964917in}{1.455375in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.456628in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.455327in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{3.973312in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.463856in}}%
\pgfpathlineto{\pgfqpoint{3.978172in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{3.979498in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{3.981265in}{1.464285in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.456031in}}%
\pgfpathlineto{\pgfqpoint{3.988335in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.457763in}}%
\pgfpathlineto{\pgfqpoint{3.991428in}{1.457137in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.455887in}}%
\pgfpathlineto{\pgfqpoint{3.993637in}{1.461349in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.460723in}}%
\pgfpathlineto{\pgfqpoint{3.994520in}{1.460098in}}%
\pgfpathlineto{\pgfqpoint{3.996730in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{3.997613in}{1.467887in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{1.467260in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{4.000264in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.468191in}}%
\pgfpathlineto{\pgfqpoint{4.008659in}{1.462025in}}%
\pgfpathlineto{\pgfqpoint{4.009543in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{4.009985in}{1.464956in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.464886in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.463665in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.465426in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{1.464139in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{1.463532in}}%
\pgfpathlineto{\pgfqpoint{4.017938in}{1.461112in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.462862in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{4.019705in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{4.020147in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.462196in}}%
\pgfpathlineto{\pgfqpoint{4.021031in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{4.021473in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{4.021914in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{4.024565in}{1.463805in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.463206in}}%
\pgfpathlineto{\pgfqpoint{4.026775in}{1.460819in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.463674in}}%
\pgfpathlineto{\pgfqpoint{4.033402in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{4.034286in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{4.034728in}{1.459414in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.459360in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{4.040030in}{1.461533in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.460949in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{4.041355in}{1.462057in}}%
\pgfpathlineto{\pgfqpoint{4.041797in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{4.042239in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.462580in}}%
\pgfpathlineto{\pgfqpoint{4.043123in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{4.043564in}{1.461416in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{1.464201in}}%
\pgfpathlineto{\pgfqpoint{4.047099in}{1.461301in}}%
\pgfpathlineto{\pgfqpoint{4.047541in}{1.462977in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.462338in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.460612in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{4.051959in}{1.461704in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.459412in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{1.461074in}}%
\pgfpathlineto{\pgfqpoint{4.054610in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{4.055052in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{4.055494in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{4.058145in}{1.460393in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{4.060354in}{1.457559in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{1.459206in}}%
\pgfpathlineto{\pgfqpoint{4.061238in}{1.458641in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{1.457512in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{1.459155in}}%
\pgfpathlineto{\pgfqpoint{4.063005in}{1.458591in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{4.065656in}{1.459616in}}%
\pgfpathlineto{\pgfqpoint{4.066098in}{1.459054in}}%
\pgfpathlineto{\pgfqpoint{4.067865in}{1.456814in}}%
\pgfpathlineto{\pgfqpoint{4.068307in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{4.068749in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.453993in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.455615in}}%
\pgfpathlineto{\pgfqpoint{4.072726in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{1.451202in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{1.452268in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.449532in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.451141in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{4.081562in}{1.448418in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{4.085981in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.453663in}}%
\pgfpathlineto{\pgfqpoint{4.089515in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{4.091283in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{4.092608in}{1.458327in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{4.096143in}{1.458234in}}%
\pgfpathlineto{\pgfqpoint{4.096585in}{1.459801in}}%
\pgfpathlineto{\pgfqpoint{4.097027in}{1.459263in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{4.103654in}{1.453347in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.448057in}}%
\pgfpathlineto{\pgfqpoint{4.110282in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.449079in}}%
\pgfpathlineto{\pgfqpoint{4.112049in}{1.447515in}}%
\pgfpathlineto{\pgfqpoint{4.112491in}{1.449055in}}%
\pgfpathlineto{\pgfqpoint{4.112933in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.445939in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{4.116467in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{4.121769in}{1.442313in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{1.445360in}}%
\pgfpathlineto{\pgfqpoint{4.123095in}{1.444848in}}%
\pgfpathlineto{\pgfqpoint{4.123537in}{1.444337in}}%
\pgfpathlineto{\pgfqpoint{4.124420in}{1.447374in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{1.446862in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.444311in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{1.446825in}}%
\pgfpathlineto{\pgfqpoint{4.129281in}{1.445808in}}%
\pgfpathlineto{\pgfqpoint{4.129723in}{1.447315in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{4.132374in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.446770in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{1.445255in}}%
\pgfpathlineto{\pgfqpoint{4.137234in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{4.138117in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{4.139443in}{1.452186in}}%
\pgfpathlineto{\pgfqpoint{4.141210in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{4.142978in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.453100in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{4.146512in}{1.454039in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.455935in}}%
\pgfpathlineto{\pgfqpoint{4.150489in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{4.150931in}{1.456897in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{4.151814in}{1.455897in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.458770in}}%
\pgfpathlineto{\pgfqpoint{4.154907in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.457772in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{1.459224in}}%
\pgfpathlineto{\pgfqpoint{4.156233in}{1.458726in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.456242in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.458638in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{4.163302in}{1.462416in}}%
\pgfpathlineto{\pgfqpoint{4.165953in}{1.459450in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.460882in}}%
\pgfpathlineto{\pgfqpoint{4.166837in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{4.167720in}{1.459405in}}%
\pgfpathlineto{\pgfqpoint{4.168162in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{4.168604in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{4.169488in}{1.459360in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.463634in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{1.461670in}}%
\pgfpathlineto{\pgfqpoint{4.173906in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{4.177441in}{1.462010in}}%
\pgfpathlineto{\pgfqpoint{4.178766in}{1.460551in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{1.460989in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{1.462396in}}%
\pgfpathlineto{\pgfqpoint{4.180976in}{1.461911in}}%
\pgfpathlineto{\pgfqpoint{4.182743in}{1.459975in}}%
\pgfpathlineto{\pgfqpoint{4.183627in}{1.462779in}}%
\pgfpathlineto{\pgfqpoint{4.184068in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{1.459885in}}%
\pgfpathlineto{\pgfqpoint{4.186719in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.460801in}}%
\pgfpathlineto{\pgfqpoint{4.187603in}{1.460320in}}%
\pgfpathlineto{\pgfqpoint{4.188045in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.461234in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{4.192905in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{4.193347in}{1.457844in}}%
\pgfpathlineto{\pgfqpoint{4.193789in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.460139in}}%
\pgfpathlineto{\pgfqpoint{4.195114in}{1.459663in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.458197in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{4.199975in}{1.456309in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{4.201300in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{4.204835in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{4.206160in}{1.457099in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{4.207928in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{4.208369in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{4.210137in}{1.456557in}}%
\pgfpathlineto{\pgfqpoint{4.211462in}{1.458809in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.455095in}}%
\pgfpathlineto{\pgfqpoint{4.216764in}{1.458686in}}%
\pgfpathlineto{\pgfqpoint{4.217206in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{4.217648in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.459108in}}%
\pgfpathlineto{\pgfqpoint{4.218974in}{1.458183in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.462630in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{4.223834in}{1.463917in}}%
\pgfpathlineto{\pgfqpoint{4.224717in}{1.462994in}}%
\pgfpathlineto{\pgfqpoint{4.225159in}{1.464328in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.463866in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.462485in}}%
\pgfpathlineto{\pgfqpoint{4.228252in}{1.464685in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{4.229578in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{4.230019in}{1.464632in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.466821in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{4.235763in}{1.464021in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{1.463565in}}%
\pgfpathlineto{\pgfqpoint{4.236647in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{4.237089in}{1.464426in}}%
\pgfpathlineto{\pgfqpoint{4.237531in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{4.238856in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.465179in}}%
\pgfpathlineto{\pgfqpoint{4.241949in}{1.464726in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.460665in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{1.461969in}}%
\pgfpathlineto{\pgfqpoint{4.246809in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{1.458833in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.460132in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{4.259181in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{4.260506in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{4.262715in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{4.268017in}{1.459281in}}%
\pgfpathlineto{\pgfqpoint{4.268459in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{1.460116in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{4.271552in}{1.459202in}}%
\pgfpathlineto{\pgfqpoint{4.272436in}{1.458331in}}%
\pgfpathlineto{\pgfqpoint{4.273320in}{1.460864in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.460428in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.459558in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{1.465426in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{1.463685in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{1.465760in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.466039in}}%
\pgfpathlineto{\pgfqpoint{4.290993in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{4.291435in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{4.291877in}{1.461261in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{4.295853in}{1.459090in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.296737in}{1.459901in}}%
\pgfpathlineto{\pgfqpoint{4.300713in}{1.456095in}}%
\pgfpathlineto{\pgfqpoint{4.301597in}{1.458554in}}%
\pgfpathlineto{\pgfqpoint{4.302039in}{1.458133in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{4.305132in}{1.458481in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.457222in}}%
\pgfpathlineto{\pgfqpoint{4.306899in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{4.311317in}{1.462438in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.463652in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{4.316620in}{1.459058in}}%
\pgfpathlineto{\pgfqpoint{4.317061in}{1.460267in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.457365in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{4.325456in}{1.454044in}}%
\pgfpathlineto{\pgfqpoint{4.327665in}{1.458427in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.456788in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{4.330316in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.457031in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.455412in}}%
\pgfpathlineto{\pgfqpoint{4.340037in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{4.340921in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{4.344455in}{1.454146in}}%
\pgfpathlineto{\pgfqpoint{4.344897in}{1.455323in}}%
\pgfpathlineto{\pgfqpoint{4.345781in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{4.346664in}{1.453718in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.454892in}}%
\pgfpathlineto{\pgfqpoint{4.347990in}{1.454091in}}%
\pgfpathlineto{\pgfqpoint{4.349757in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{4.355059in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{4.355943in}{1.454750in}}%
\pgfpathlineto{\pgfqpoint{4.356827in}{1.453956in}}%
\pgfpathlineto{\pgfqpoint{4.359036in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{4.359478in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{4.360361in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{4.363012in}{1.449988in}}%
\pgfpathlineto{\pgfqpoint{4.363896in}{1.452301in}}%
\pgfpathlineto{\pgfqpoint{4.364780in}{1.451516in}}%
\pgfpathlineto{\pgfqpoint{4.365222in}{1.451123in}}%
\pgfpathlineto{\pgfqpoint{4.367873in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{1.454136in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{1.452574in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.454473in}}%
\pgfpathlineto{\pgfqpoint{4.374058in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{4.375384in}{1.452915in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.454057in}}%
\pgfpathlineto{\pgfqpoint{4.376709in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{4.382011in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{1.447855in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.449355in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{1.451190in}}%
\pgfpathlineto{\pgfqpoint{4.392174in}{1.450426in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.448902in}}%
\pgfpathlineto{\pgfqpoint{4.396150in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.448095in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.449212in}}%
\pgfpathlineto{\pgfqpoint{4.401452in}{1.448456in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.453998in}}%
\pgfpathlineto{\pgfqpoint{4.407196in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.453595in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{4.412498in}{1.449463in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{4.415591in}{1.448327in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{1.449428in}}%
\pgfpathlineto{\pgfqpoint{4.416916in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{4.419126in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.449392in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{4.420893in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{1.451912in}}%
\pgfpathlineto{\pgfqpoint{4.424428in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{4.430172in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{4.436357in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{4.437683in}{1.443080in}}%
\pgfpathlineto{\pgfqpoint{4.439892in}{1.441271in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.441627in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{1.441267in}}%
\pgfpathlineto{\pgfqpoint{4.442101in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{4.442985in}{1.441623in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{4.443869in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{4.444752in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.438036in}}%
\pgfpathlineto{\pgfqpoint{4.449612in}{1.439107in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{1.438393in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{4.458007in}{1.436625in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.435919in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.439456in}}%
\pgfpathlineto{\pgfqpoint{4.464193in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{4.467728in}{1.441559in}}%
\pgfpathlineto{\pgfqpoint{4.468170in}{1.442611in}}%
\pgfpathlineto{\pgfqpoint{4.468611in}{1.443662in}}%
\pgfpathlineto{\pgfqpoint{4.469495in}{1.442957in}}%
\pgfpathlineto{\pgfqpoint{4.475681in}{1.439447in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{4.479657in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{1.438057in}}%
\pgfpathlineto{\pgfqpoint{4.483634in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{4.484518in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{4.493354in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{4.494238in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{4.495122in}{1.440806in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.439774in}}%
\pgfpathlineto{\pgfqpoint{4.500865in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.434011in}}%
\pgfpathlineto{\pgfqpoint{4.518097in}{1.428671in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.429683in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{1.429018in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.428687in}}%
\pgfpathlineto{\pgfqpoint{4.520306in}{1.429696in}}%
\pgfpathlineto{\pgfqpoint{4.521190in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.431049in}}%
\pgfpathlineto{\pgfqpoint{4.527818in}{1.428088in}}%
\pgfpathlineto{\pgfqpoint{4.530469in}{1.431437in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{1.431448in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.432446in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{4.537980in}{1.429831in}}%
\pgfpathlineto{\pgfqpoint{4.538422in}{1.430825in}}%
\pgfpathlineto{\pgfqpoint{4.539305in}{1.430171in}}%
\pgfpathlineto{\pgfqpoint{4.541514in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{4.541956in}{1.429532in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.430861in}}%
\pgfpathlineto{\pgfqpoint{4.547258in}{1.429573in}}%
\pgfpathlineto{\pgfqpoint{4.548142in}{1.431545in}}%
\pgfpathlineto{\pgfqpoint{4.549026in}{1.430896in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.430260in}}%
\pgfpathlineto{\pgfqpoint{4.552119in}{1.431242in}}%
\pgfpathlineto{\pgfqpoint{4.553002in}{1.430595in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{1.430285in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{1.432575in}}%
\pgfpathlineto{\pgfqpoint{4.569792in}{1.424917in}}%
\pgfpathlineto{\pgfqpoint{4.572885in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{4.575094in}{1.426259in}}%
\pgfpathlineto{\pgfqpoint{4.579071in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{4.580838in}{1.425998in}}%
\pgfpathlineto{\pgfqpoint{4.587024in}{1.422890in}}%
\pgfpathlineto{\pgfqpoint{4.587466in}{1.423847in}}%
\pgfpathlineto{\pgfqpoint{4.588349in}{1.423224in}}%
\pgfpathlineto{\pgfqpoint{4.596302in}{1.418916in}}%
\pgfpathlineto{\pgfqpoint{4.596744in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{4.599837in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{4.600279in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{4.601162in}{1.419306in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{1.416586in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.416982in}}%
\pgfpathlineto{\pgfqpoint{4.613092in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{4.613534in}{1.418255in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{4.617510in}{1.421725in}}%
\pgfpathlineto{\pgfqpoint{4.618394in}{1.421118in}}%
\pgfpathlineto{\pgfqpoint{4.621929in}{1.419933in}}%
\pgfpathlineto{\pgfqpoint{4.623254in}{1.421493in}}%
\pgfpathlineto{\pgfqpoint{4.623696in}{1.421191in}}%
\pgfpathlineto{\pgfqpoint{4.624138in}{1.420890in}}%
\pgfpathlineto{\pgfqpoint{4.624580in}{1.421819in}}%
\pgfpathlineto{\pgfqpoint{4.625463in}{1.423677in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.422793in}}%
\pgfpathlineto{\pgfqpoint{4.628998in}{1.423718in}}%
\pgfpathlineto{\pgfqpoint{4.629882in}{1.423116in}}%
\pgfpathlineto{\pgfqpoint{4.633417in}{1.421936in}}%
\pgfpathlineto{\pgfqpoint{4.633858in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.634742in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{4.636951in}{1.421982in}}%
\pgfpathlineto{\pgfqpoint{4.637393in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{1.422304in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.422327in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.423244in}}%
\pgfpathlineto{\pgfqpoint{4.641370in}{1.422647in}}%
\pgfpathlineto{\pgfqpoint{4.644904in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{4.645788in}{1.423308in}}%
\pgfpathlineto{\pgfqpoint{4.646672in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{4.655067in}{1.421915in}}%
\pgfpathlineto{\pgfqpoint{4.655508in}{1.421620in}}%
\pgfpathlineto{\pgfqpoint{4.657718in}{1.420149in}}%
\pgfpathlineto{\pgfqpoint{4.658159in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{4.659485in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{4.659927in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{4.661252in}{1.422593in}}%
\pgfpathlineto{\pgfqpoint{4.661694in}{1.423496in}}%
\pgfpathlineto{\pgfqpoint{4.662578in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{4.667438in}{1.420882in}}%
\pgfpathlineto{\pgfqpoint{4.670531in}{1.424786in}}%
\pgfpathlineto{\pgfqpoint{4.675833in}{1.422475in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{4.685111in}{1.419944in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{1.420831in}}%
\pgfpathlineto{\pgfqpoint{4.686437in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{4.687762in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{4.688204in}{1.420280in}}%
\pgfpathlineto{\pgfqpoint{4.690413in}{1.422360in}}%
\pgfpathlineto{\pgfqpoint{4.699692in}{1.417531in}}%
\pgfpathlineto{\pgfqpoint{4.701901in}{1.419597in}}%
\pgfpathlineto{\pgfqpoint{4.704110in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{4.707645in}{1.424013in}}%
\pgfpathlineto{\pgfqpoint{4.712505in}{1.422050in}}%
\pgfpathlineto{\pgfqpoint{4.712947in}{1.422919in}}%
\pgfpathlineto{\pgfqpoint{4.713831in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{4.715598in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{1.423242in}}%
\pgfpathlineto{\pgfqpoint{4.716924in}{1.422678in}}%
\pgfpathlineto{\pgfqpoint{4.718691in}{1.422699in}}%
\pgfpathlineto{\pgfqpoint{4.719133in}{1.423564in}}%
\pgfpathlineto{\pgfqpoint{4.720017in}{1.423001in}}%
\pgfpathlineto{\pgfqpoint{4.723551in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{4.725760in}{1.423922in}}%
\pgfpathlineto{\pgfqpoint{4.729295in}{1.422823in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{1.424836in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.424556in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{1.425412in}}%
\pgfpathlineto{\pgfqpoint{4.734155in}{1.427697in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{4.735923in}{1.426579in}}%
\pgfpathlineto{\pgfqpoint{4.736365in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{4.738132in}{1.428576in}}%
\pgfpathlineto{\pgfqpoint{4.740341in}{1.428310in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{1.430009in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.429451in}}%
\pgfpathlineto{\pgfqpoint{4.745643in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{4.755805in}{1.427588in}}%
\pgfpathlineto{\pgfqpoint{4.757573in}{1.428717in}}%
\pgfpathlineto{\pgfqpoint{4.758898in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.428730in}}%
\pgfpathlineto{\pgfqpoint{4.761107in}{1.429854in}}%
\pgfpathlineto{\pgfqpoint{4.766851in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{4.767293in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{4.768177in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{4.769502in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{4.771270in}{1.429090in}}%
\pgfpathlineto{\pgfqpoint{4.779223in}{1.425301in}}%
\pgfpathlineto{\pgfqpoint{4.782316in}{1.428891in}}%
\pgfpathlineto{\pgfqpoint{4.784525in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{4.786292in}{1.430830in}}%
\pgfpathlineto{\pgfqpoint{4.786734in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{4.789827in}{1.429759in}}%
\pgfpathlineto{\pgfqpoint{4.791152in}{1.431129in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.795571in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{4.796013in}{1.429255in}}%
\pgfpathlineto{\pgfqpoint{4.796896in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{4.797780in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{4.798664in}{1.430898in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.431712in}}%
\pgfpathlineto{\pgfqpoint{4.799989in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{4.803082in}{1.430382in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{1.432005in}}%
\pgfpathlineto{\pgfqpoint{4.804849in}{1.431470in}}%
\pgfpathlineto{\pgfqpoint{4.805733in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{4.806175in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{1.432556in}}%
\pgfpathlineto{\pgfqpoint{4.807500in}{1.432022in}}%
\pgfpathlineto{\pgfqpoint{4.809709in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{4.811477in}{1.432845in}}%
\pgfpathlineto{\pgfqpoint{4.813244in}{1.432852in}}%
\pgfpathlineto{\pgfqpoint{4.815453in}{1.434735in}}%
\pgfpathlineto{\pgfqpoint{4.817221in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{4.817663in}{1.435543in}}%
\pgfpathlineto{\pgfqpoint{4.818546in}{1.435011in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{1.433683in}}%
\pgfpathlineto{\pgfqpoint{4.821197in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{4.823848in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{4.826941in}{1.436360in}}%
\pgfpathlineto{\pgfqpoint{4.828267in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{4.828708in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{4.831359in}{1.436896in}}%
\pgfpathlineto{\pgfqpoint{4.831801in}{1.437691in}}%
\pgfpathlineto{\pgfqpoint{4.832685in}{1.437163in}}%
\pgfpathlineto{\pgfqpoint{4.835336in}{1.435581in}}%
\pgfpathlineto{\pgfqpoint{4.835778in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.837987in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{4.840196in}{1.436907in}}%
\pgfpathlineto{\pgfqpoint{4.840638in}{1.437697in}}%
\pgfpathlineto{\pgfqpoint{4.842405in}{1.439801in}}%
\pgfpathlineto{\pgfqpoint{4.842847in}{1.439538in}}%
\pgfpathlineto{\pgfqpoint{4.847266in}{1.436916in}}%
\pgfpathlineto{\pgfqpoint{4.847707in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{4.848149in}{1.438488in}}%
\pgfpathlineto{\pgfqpoint{4.849033in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{4.854335in}{1.435882in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.437187in}}%
\pgfpathlineto{\pgfqpoint{4.856102in}{1.436927in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{1.436148in}}%
\pgfpathlineto{\pgfqpoint{4.857870in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{4.859195in}{1.438230in}}%
\pgfpathlineto{\pgfqpoint{4.859637in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{1.436677in}}%
\pgfpathlineto{\pgfqpoint{4.865823in}{1.438491in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{1.437717in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{1.440555in}}%
\pgfpathlineto{\pgfqpoint{4.871567in}{1.440297in}}%
\pgfpathlineto{\pgfqpoint{4.874659in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{4.875101in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{4.877310in}{1.441061in}}%
\pgfpathlineto{\pgfqpoint{4.879962in}{1.440545in}}%
\pgfpathlineto{\pgfqpoint{4.880403in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{4.881287in}{1.440799in}}%
\pgfpathlineto{\pgfqpoint{4.881729in}{1.440542in}}%
\pgfpathlineto{\pgfqpoint{4.882171in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{4.882613in}{1.442077in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{4.884822in}{1.441817in}}%
\pgfpathlineto{\pgfqpoint{4.887473in}{1.444362in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{1.446129in}}%
\pgfpathlineto{\pgfqpoint{4.892333in}{1.445616in}}%
\pgfpathlineto{\pgfqpoint{4.898960in}{1.442801in}}%
\pgfpathlineto{\pgfqpoint{4.901170in}{1.444566in}}%
\pgfpathlineto{\pgfqpoint{4.905146in}{1.443290in}}%
\pgfpathlineto{\pgfqpoint{4.906472in}{1.443538in}}%
\pgfpathlineto{\pgfqpoint{4.909123in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{4.913099in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{4.919285in}{1.445248in}}%
\pgfpathlineto{\pgfqpoint{4.920610in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{1.443729in}}%
\pgfpathlineto{\pgfqpoint{4.927680in}{1.445462in}}%
\pgfpathlineto{\pgfqpoint{4.929889in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{4.931656in}{1.446189in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{1.446181in}}%
\pgfpathlineto{\pgfqpoint{4.934749in}{1.446422in}}%
\pgfpathlineto{\pgfqpoint{4.936517in}{1.446413in}}%
\pgfpathlineto{\pgfqpoint{4.937842in}{1.446654in}}%
\pgfpathlineto{\pgfqpoint{4.939609in}{1.446645in}}%
\pgfpathlineto{\pgfqpoint{4.941377in}{1.447622in}}%
\pgfpathlineto{\pgfqpoint{4.943144in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{4.948446in}{1.454453in}}%
\pgfpathlineto{\pgfqpoint{4.951539in}{1.453688in}}%
\pgfpathlineto{\pgfqpoint{4.954190in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{4.959492in}{1.454102in}}%
\pgfpathlineto{\pgfqpoint{4.960818in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{4.962585in}{1.454315in}}%
\pgfpathlineto{\pgfqpoint{4.964352in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{4.966120in}{1.455252in}}%
\pgfpathlineto{\pgfqpoint{4.968329in}{1.456926in}}%
\pgfpathlineto{\pgfqpoint{4.970096in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{4.971422in}{1.457133in}}%
\pgfpathlineto{\pgfqpoint{4.973631in}{1.456866in}}%
\pgfpathlineto{\pgfqpoint{4.975398in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{4.978491in}{1.457053in}}%
\pgfpathlineto{\pgfqpoint{4.980258in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{1.457709in}}%
\pgfpathlineto{\pgfqpoint{4.987770in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{4.990421in}{1.459071in}}%
\pgfpathlineto{\pgfqpoint{4.992188in}{1.459049in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{1.459982in}}%
\pgfpathlineto{\pgfqpoint{4.997490in}{1.458984in}}%
\pgfpathlineto{\pgfqpoint{5.001025in}{1.462741in}}%
\pgfpathlineto{\pgfqpoint{5.002350in}{1.462959in}}%
\pgfpathlineto{\pgfqpoint{5.004118in}{1.463882in}}%
\pgfpathlineto{\pgfqpoint{5.006769in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{5.008536in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{5.009862in}{1.464503in}}%
\pgfpathlineto{\pgfqpoint{5.011187in}{1.464719in}}%
\pgfpathlineto{\pgfqpoint{5.015605in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{5.018256in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{5.019582in}{1.465763in}}%
\pgfpathlineto{\pgfqpoint{5.021349in}{1.466673in}}%
\pgfpathlineto{\pgfqpoint{5.022233in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{5.023558in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{5.025768in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{5.027977in}{1.468666in}}%
\pgfpathlineto{\pgfqpoint{5.030186in}{1.468393in}}%
\pgfpathlineto{\pgfqpoint{5.032395in}{1.469986in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{1.469230in}}%
\pgfpathlineto{\pgfqpoint{5.036814in}{1.469439in}}%
\pgfpathlineto{\pgfqpoint{5.039023in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{5.041232in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{5.043883in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{5.046092in}{1.471814in}}%
\pgfpathlineto{\pgfqpoint{5.047860in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{5.050511in}{1.474034in}}%
\pgfpathlineto{\pgfqpoint{5.055813in}{1.472085in}}%
\pgfpathlineto{\pgfqpoint{5.057138in}{1.472289in}}%
\pgfpathlineto{\pgfqpoint{5.060673in}{1.471302in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.472185in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.472185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353413in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.355200in}{2.335000in}}%
\pgfpathmoveto{\pgfqpoint{3.356049in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.367554in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.509087in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{3.381251in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.543015in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.385227in}{1.510608in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.386553in}{1.473279in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.494842in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.515339in}}%
\pgfpathlineto{\pgfqpoint{3.388762in}{1.503598in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.396715in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{3.398483in}{1.506923in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.577227in}}%
\pgfpathlineto{\pgfqpoint{3.409528in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.553760in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.569081in}}%
\pgfpathlineto{\pgfqpoint{3.413063in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.611396in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{1.627436in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{3.423667in}{1.587376in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.618175in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{1.611677in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.592650in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.622293in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.570953in}}%
\pgfpathlineto{\pgfqpoint{3.432946in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.435597in}{1.533032in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.560026in}}%
\pgfpathlineto{\pgfqpoint{3.436922in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{3.437806in}{1.544365in}}%
\pgfpathlineto{\pgfqpoint{3.438690in}{1.570551in}}%
\pgfpathlineto{\pgfqpoint{3.439132in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.555126in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.587921in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.567816in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.591267in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.572295in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.579106in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.572080in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.567588in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.533032in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.543898in}}%
\pgfpathlineto{\pgfqpoint{3.457247in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{3.459456in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{3.461223in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{3.461665in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.472068in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.494345in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.509909in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.500295in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{3.480664in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{3.481548in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.501839in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.498632in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.486017in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{3.494803in}{1.455264in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.463444in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.460633in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{3.497454in}{1.471174in}}%
\pgfpathlineto{\pgfqpoint{3.498338in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.486512in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.493650in}}%
\pgfpathlineto{\pgfqpoint{3.504082in}{1.482675in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.490276in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{3.505407in}{1.484856in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{3.516453in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{3.517778in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{3.519104in}{1.474012in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.471230in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.468832in}}%
\pgfpathlineto{\pgfqpoint{3.523522in}{1.459360in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.463556in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.470241in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.467918in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{3.531475in}{1.462821in}}%
\pgfpathlineto{\pgfqpoint{3.531917in}{1.460579in}}%
\pgfpathlineto{\pgfqpoint{3.532801in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{1.466782in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.457786in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.455631in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.442911in}}%
\pgfpathlineto{\pgfqpoint{3.542080in}{1.453211in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{1.444779in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{1.442760in}}%
\pgfpathlineto{\pgfqpoint{3.549149in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{3.550033in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{3.551800in}{1.432855in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{3.557986in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{3.559311in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.444419in}}%
\pgfpathlineto{\pgfqpoint{3.563288in}{1.429460in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.567264in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{3.568590in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{1.440555in}}%
\pgfpathlineto{\pgfqpoint{3.569915in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.571241in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.436967in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{1.433464in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{3.575659in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{3.576985in}{1.445728in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.443974in}}%
\pgfpathlineto{\pgfqpoint{3.584054in}{1.418454in}}%
\pgfpathlineto{\pgfqpoint{3.584496in}{1.423557in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{3.587589in}{1.418759in}}%
\pgfpathlineto{\pgfqpoint{3.588031in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.589798in}{1.410694in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{1.415688in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.414086in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{1.410901in}}%
\pgfpathlineto{\pgfqpoint{3.592007in}{1.415858in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.414268in}}%
\pgfpathlineto{\pgfqpoint{3.593774in}{1.409533in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.414447in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.405095in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.411701in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.386254in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.394207in}}%
\pgfpathlineto{\pgfqpoint{3.607913in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.405249in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.403786in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{1.422142in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.420906in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.419451in}}%
\pgfpathlineto{\pgfqpoint{3.622494in}{1.399587in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.418802in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{3.630005in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.431705in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{1.424771in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{3.635307in}{1.433211in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.440128in}}%
\pgfpathlineto{\pgfqpoint{3.641935in}{1.423866in}}%
\pgfpathlineto{\pgfqpoint{3.643260in}{1.430669in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.426683in}}%
\pgfpathlineto{\pgfqpoint{3.645028in}{1.430718in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{3.649004in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{3.652981in}{1.433537in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.434968in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.436239in}}%
\pgfpathlineto{\pgfqpoint{3.666236in}{1.431261in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.435011in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{1.433771in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{1.428903in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.432604in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.431385in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.422946in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{3.677723in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{3.681700in}{1.418527in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{3.682584in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{3.683025in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{3.683467in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.422207in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{1.415304in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.418847in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.417704in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.415550in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.424902in}}%
\pgfpathlineto{\pgfqpoint{3.692304in}{1.423768in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.426106in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.424974in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.430745in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{3.697606in}{1.433076in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{3.702908in}{1.437632in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{3.708210in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{3.712187in}{1.427862in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{3.718814in}{1.416300in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.419530in}}%
\pgfpathlineto{\pgfqpoint{3.719698in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.419714in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.418680in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.422980in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.424084in}}%
\pgfpathlineto{\pgfqpoint{3.726767in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{1.418043in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{1.417033in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{1.416026in}}%
\pgfpathlineto{\pgfqpoint{3.732069in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{3.732511in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{3.733395in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.419238in}}%
\pgfpathlineto{\pgfqpoint{3.734720in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{3.735162in}{1.420329in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{1.419328in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{1.417333in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.426554in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.425553in}}%
\pgfpathlineto{\pgfqpoint{3.739581in}{1.422563in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{3.740464in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{3.741348in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{3.742232in}{1.424683in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.423695in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.426719in}}%
\pgfpathlineto{\pgfqpoint{3.743557in}{1.425732in}}%
\pgfpathlineto{\pgfqpoint{3.747092in}{1.417909in}}%
\pgfpathlineto{\pgfqpoint{3.748417in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.421954in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{1.424933in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.422994in}}%
\pgfpathlineto{\pgfqpoint{3.750627in}{1.425963in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.424093in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.423133in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.419315in}}%
\pgfpathlineto{\pgfqpoint{3.755929in}{1.422248in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{3.759463in}{1.414693in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.416666in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{3.766091in}{1.419813in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.411553in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.409085in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.775811in}{1.410997in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{3.778020in}{1.410221in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.409331in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.404910in}}%
\pgfpathlineto{\pgfqpoint{3.781113in}{1.407686in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.406805in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.785090in}{1.410687in}}%
\pgfpathlineto{\pgfqpoint{3.788183in}{1.404594in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.407323in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.392849in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{1.395540in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.394702in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{3.799670in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.392382in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.804972in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{1.392924in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.397369in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.807623in}{1.399170in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.398349in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.395080in}}%
\pgfpathlineto{\pgfqpoint{3.810716in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.393801in}}%
\pgfpathlineto{\pgfqpoint{3.816018in}{1.400732in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{1.391929in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.393686in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{1.393067in}}%
\pgfpathlineto{\pgfqpoint{3.825297in}{1.390710in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.393238in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{1.392453in}}%
\pgfpathlineto{\pgfqpoint{3.827064in}{1.390889in}}%
\pgfpathlineto{\pgfqpoint{3.827506in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{3.827948in}{1.392625in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.395298in}}%
\pgfpathlineto{\pgfqpoint{3.830599in}{1.394519in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.384523in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.386998in}}%
\pgfpathlineto{\pgfqpoint{3.837227in}{1.386237in}}%
\pgfpathlineto{\pgfqpoint{3.839436in}{1.382455in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{3.840319in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{3.841645in}{1.385111in}}%
\pgfpathlineto{\pgfqpoint{3.842087in}{1.384359in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.384942in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.385133in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.383655in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{3.850923in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.381120in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{1.380393in}}%
\pgfpathlineto{\pgfqpoint{3.862853in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{3.863295in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{3.863737in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.368703in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{3.871248in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{1.369418in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{1.368723in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.361166in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.363467in}}%
\pgfpathlineto{\pgfqpoint{3.878317in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.880968in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.881852in}{1.360334in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{3.887596in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{1.353267in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.355527in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{1.354866in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{1.353548in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{1.355801in}}%
\pgfpathlineto{\pgfqpoint{3.891131in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.894665in}{1.349908in}}%
\pgfpathlineto{\pgfqpoint{3.895107in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.351495in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.348903in}}%
\pgfpathlineto{\pgfqpoint{3.898642in}{1.352706in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.349482in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{3.902618in}{1.349769in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.353534in}}%
\pgfpathlineto{\pgfqpoint{3.906595in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{3.907037in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{3.910571in}{1.346827in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{1.351176in}}%
\pgfpathlineto{\pgfqpoint{3.911897in}{1.350545in}}%
\pgfpathlineto{\pgfqpoint{3.912339in}{1.349915in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.355773in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.352270in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.920734in}{1.349160in}}%
\pgfpathlineto{\pgfqpoint{3.921176in}{1.351296in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.350675in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.349438in}}%
\pgfpathlineto{\pgfqpoint{3.923827in}{1.355814in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{3.924710in}{1.354573in}}%
\pgfpathlineto{\pgfqpoint{3.925152in}{1.356690in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.356070in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.352022in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.347766in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.354025in}}%
\pgfpathlineto{\pgfqpoint{3.935314in}{1.353417in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.348208in}}%
\pgfpathlineto{\pgfqpoint{3.951662in}{1.339406in}}%
\pgfpathlineto{\pgfqpoint{3.953430in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{3.960499in}{1.335698in}}%
\pgfpathlineto{\pgfqpoint{3.960941in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{3.961825in}{1.336565in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{3.962708in}{1.337996in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.332910in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.337737in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{3.973312in}{1.339717in}}%
\pgfpathlineto{\pgfqpoint{3.973754in}{1.339157in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.338040in}}%
\pgfpathlineto{\pgfqpoint{3.975080in}{1.339998in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{3.978172in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{1.338054in}}%
\pgfpathlineto{\pgfqpoint{3.979498in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{1.335843in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.337785in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{1.336682in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{3.988335in}{1.333435in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{3.990544in}{1.330731in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.332645in}}%
\pgfpathlineto{\pgfqpoint{3.991869in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.331029in}}%
\pgfpathlineto{\pgfqpoint{3.993637in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{3.994962in}{1.332693in}}%
\pgfpathlineto{\pgfqpoint{3.997613in}{1.339199in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.333316in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.338408in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.337876in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.328414in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.330266in}}%
\pgfpathlineto{\pgfqpoint{4.013961in}{1.329227in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{1.329519in}}%
\pgfpathlineto{\pgfqpoint{4.016612in}{1.328485in}}%
\pgfpathlineto{\pgfqpoint{4.017938in}{1.326939in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.328777in}}%
\pgfpathlineto{\pgfqpoint{4.019263in}{1.327749in}}%
\pgfpathlineto{\pgfqpoint{4.021031in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{4.024565in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.327605in}}%
\pgfpathlineto{\pgfqpoint{4.026775in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.327896in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.326882in}}%
\pgfpathlineto{\pgfqpoint{4.033402in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{1.322652in}}%
\pgfpathlineto{\pgfqpoint{4.034728in}{1.321655in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.320660in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{4.036937in}{1.321461in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.320469in}}%
\pgfpathlineto{\pgfqpoint{4.040030in}{1.324836in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.323845in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.326408in}}%
\pgfpathlineto{\pgfqpoint{4.043564in}{1.325419in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{1.328959in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{4.045774in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{4.047541in}{1.330011in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.327829in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{1.326850in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.319106in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{1.322094in}}%
\pgfpathlineto{\pgfqpoint{4.061238in}{1.321615in}}%
\pgfpathlineto{\pgfqpoint{4.062121in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.321428in}}%
\pgfpathlineto{\pgfqpoint{4.065214in}{1.319521in}}%
\pgfpathlineto{\pgfqpoint{4.065656in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{4.066540in}{1.320291in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.314631in}}%
\pgfpathlineto{\pgfqpoint{4.074493in}{1.320511in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.315839in}}%
\pgfpathlineto{\pgfqpoint{4.080679in}{1.318289in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.319797in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.319334in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.318408in}}%
\pgfpathlineto{\pgfqpoint{4.085981in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{4.086423in}{1.320832in}}%
\pgfpathlineto{\pgfqpoint{4.087748in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{4.090399in}{1.325183in}}%
\pgfpathlineto{\pgfqpoint{4.091283in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{4.091725in}{1.325916in}}%
\pgfpathlineto{\pgfqpoint{4.092608in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{4.093492in}{1.324071in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.325724in}}%
\pgfpathlineto{\pgfqpoint{4.094817in}{1.324804in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{1.316617in}}%
\pgfpathlineto{\pgfqpoint{4.104538in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.319717in}}%
\pgfpathlineto{\pgfqpoint{4.106747in}{1.318818in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.310382in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{1.313608in}}%
\pgfpathlineto{\pgfqpoint{4.116909in}{1.312728in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{1.308794in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{1.311126in}}%
\pgfpathlineto{\pgfqpoint{4.123537in}{1.310256in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.311853in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{4.129281in}{1.306669in}}%
\pgfpathlineto{\pgfqpoint{4.129723in}{1.308256in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{1.307398in}}%
\pgfpathlineto{\pgfqpoint{4.132374in}{1.305687in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{1.308419in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{4.136792in}{1.311430in}}%
\pgfpathlineto{\pgfqpoint{4.137234in}{1.311002in}}%
\pgfpathlineto{\pgfqpoint{4.138117in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.311716in}}%
\pgfpathlineto{\pgfqpoint{4.139443in}{1.310863in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.308317in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.309031in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.310165in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{1.309320in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{1.308898in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{4.146954in}{1.309608in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{4.150931in}{1.313684in}}%
\pgfpathlineto{\pgfqpoint{4.151814in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{1.314381in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.313540in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.311446in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{1.313672in}}%
\pgfpathlineto{\pgfqpoint{4.159326in}{1.311588in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.313113in}}%
\pgfpathlineto{\pgfqpoint{4.160651in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.316425in}}%
\pgfpathlineto{\pgfqpoint{4.163302in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{4.165953in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.314617in}}%
\pgfpathlineto{\pgfqpoint{4.167279in}{1.313791in}}%
\pgfpathlineto{\pgfqpoint{4.167720in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{4.168162in}{1.314886in}}%
\pgfpathlineto{\pgfqpoint{4.169046in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{4.169488in}{1.313649in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.318159in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.312822in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.314314in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.313498in}}%
\pgfpathlineto{\pgfqpoint{4.178766in}{1.312684in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{1.314845in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.312412in}}%
\pgfpathlineto{\pgfqpoint{4.183627in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{1.311472in}}%
\pgfpathlineto{\pgfqpoint{4.188045in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.315066in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.313730in}}%
\pgfpathlineto{\pgfqpoint{4.199091in}{1.312936in}}%
\pgfpathlineto{\pgfqpoint{4.199975in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.315044in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{4.204835in}{1.311487in}}%
\pgfpathlineto{\pgfqpoint{4.206160in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{4.206602in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{4.207928in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{4.208811in}{1.315279in}}%
\pgfpathlineto{\pgfqpoint{4.210137in}{1.314100in}}%
\pgfpathlineto{\pgfqpoint{4.211462in}{1.316572in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{1.316179in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{4.217648in}{1.314729in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{4.218974in}{1.313563in}}%
\pgfpathlineto{\pgfqpoint{4.219415in}{1.314982in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.314206in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.312271in}}%
\pgfpathlineto{\pgfqpoint{4.223834in}{1.314711in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{4.224717in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{4.225159in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{4.226043in}{1.314576in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.313806in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.317248in}}%
\pgfpathlineto{\pgfqpoint{4.230019in}{1.316478in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.317877in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{4.237089in}{1.315684in}}%
\pgfpathlineto{\pgfqpoint{4.238856in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{4.240624in}{1.316174in}}%
\pgfpathlineto{\pgfqpoint{4.243275in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{4.244600in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{4.246809in}{1.316146in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.315392in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{1.312392in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.314753in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{1.314379in}}%
\pgfpathlineto{\pgfqpoint{4.260948in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.312757in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.312388in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.306538in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.307880in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{1.307154in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{4.275087in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{4.275971in}{1.307297in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.306936in}}%
\pgfpathlineto{\pgfqpoint{4.276854in}{1.308270in}}%
\pgfpathlineto{\pgfqpoint{4.277738in}{1.307548in}}%
\pgfpathlineto{\pgfqpoint{4.279947in}{1.305749in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{1.307079in}}%
\pgfpathlineto{\pgfqpoint{4.281273in}{1.306361in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{4.283924in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{4.284807in}{1.305182in}}%
\pgfpathlineto{\pgfqpoint{4.290993in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{4.291435in}{1.301538in}}%
\pgfpathlineto{\pgfqpoint{4.292318in}{1.300833in}}%
\pgfpathlineto{\pgfqpoint{4.295853in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.299340in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{4.300713in}{1.295860in}}%
\pgfpathlineto{\pgfqpoint{4.301597in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{1.296736in}}%
\pgfpathlineto{\pgfqpoint{4.304248in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{4.305132in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{4.309992in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{1.296492in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.298730in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.298386in}}%
\pgfpathlineto{\pgfqpoint{4.325456in}{1.288224in}}%
\pgfpathlineto{\pgfqpoint{4.325898in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{4.326782in}{1.288831in}}%
\pgfpathlineto{\pgfqpoint{4.327224in}{1.288497in}}%
\pgfpathlineto{\pgfqpoint{4.327665in}{1.289770in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.289706in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.289040in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.285345in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.283004in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{4.346664in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{4.347990in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{4.349757in}{1.279720in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{4.355059in}{1.280561in}}%
\pgfpathlineto{\pgfqpoint{4.355943in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{4.356827in}{1.282399in}}%
\pgfpathlineto{\pgfqpoint{4.357710in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{4.359478in}{1.283588in}}%
\pgfpathlineto{\pgfqpoint{4.363012in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{4.363896in}{1.283492in}}%
\pgfpathlineto{\pgfqpoint{4.364780in}{1.282854in}}%
\pgfpathlineto{\pgfqpoint{4.365222in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{4.366989in}{1.284351in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{1.283349in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{1.282715in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{1.282082in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{4.374058in}{1.283886in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.279484in}}%
\pgfpathlineto{\pgfqpoint{4.382011in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{1.279407in}}%
\pgfpathlineto{\pgfqpoint{4.385104in}{1.280613in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{1.279990in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.278748in}}%
\pgfpathlineto{\pgfqpoint{4.388197in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{4.389081in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.279021in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.280221in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{1.279602in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.276215in}}%
\pgfpathlineto{\pgfqpoint{4.396150in}{1.277409in}}%
\pgfpathlineto{\pgfqpoint{4.397034in}{1.276796in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.274657in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.275847in}}%
\pgfpathlineto{\pgfqpoint{4.401452in}{1.275238in}}%
\pgfpathlineto{\pgfqpoint{4.402336in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{4.415591in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{4.416033in}{1.272693in}}%
\pgfpathlineto{\pgfqpoint{4.416916in}{1.272095in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.271797in}}%
\pgfpathlineto{\pgfqpoint{4.419126in}{1.273542in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.271160in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{1.273492in}}%
\pgfpathlineto{\pgfqpoint{4.424428in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{4.430172in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{4.430613in}{1.270217in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.269629in}}%
\pgfpathlineto{\pgfqpoint{4.436357in}{1.266414in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.267567in}}%
\pgfpathlineto{\pgfqpoint{4.437683in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{1.263223in}}%
\pgfpathlineto{\pgfqpoint{4.443869in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{4.444752in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.260929in}}%
\pgfpathlineto{\pgfqpoint{4.449612in}{1.262071in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{4.451822in}{1.260645in}}%
\pgfpathlineto{\pgfqpoint{4.452263in}{1.261785in}}%
\pgfpathlineto{\pgfqpoint{4.453147in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{4.456240in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{4.457124in}{1.260082in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.259799in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.262632in}}%
\pgfpathlineto{\pgfqpoint{4.462868in}{1.260654in}}%
\pgfpathlineto{\pgfqpoint{4.463309in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{4.464193in}{1.261218in}}%
\pgfpathlineto{\pgfqpoint{4.465519in}{1.260374in}}%
\pgfpathlineto{\pgfqpoint{4.465960in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.260938in}}%
\pgfpathlineto{\pgfqpoint{4.467728in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{4.468611in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{4.469495in}{1.262061in}}%
\pgfpathlineto{\pgfqpoint{4.475239in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{4.475681in}{1.259548in}}%
\pgfpathlineto{\pgfqpoint{4.476564in}{1.258992in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.257329in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.259555in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{4.483634in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.257644in}}%
\pgfpathlineto{\pgfqpoint{4.490261in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{4.491145in}{1.258198in}}%
\pgfpathlineto{\pgfqpoint{4.492029in}{1.257651in}}%
\pgfpathlineto{\pgfqpoint{4.494238in}{1.260402in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{4.495122in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{4.496005in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{4.498656in}{1.259040in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{4.506168in}{1.257155in}}%
\pgfpathlineto{\pgfqpoint{4.507493in}{1.259059in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{4.511028in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{1.257986in}}%
\pgfpathlineto{\pgfqpoint{4.512353in}{1.257449in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{4.521190in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{4.527818in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{4.530469in}{1.254586in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.253796in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{1.254861in}}%
\pgfpathlineto{\pgfqpoint{4.533120in}{1.254336in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{4.534445in}{1.254874in}}%
\pgfpathlineto{\pgfqpoint{4.535329in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{4.537980in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{4.538422in}{1.253839in}}%
\pgfpathlineto{\pgfqpoint{4.539305in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{4.541956in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{4.542398in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{4.543282in}{1.252292in}}%
\pgfpathlineto{\pgfqpoint{4.546375in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{4.548142in}{1.253378in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{1.253119in}}%
\pgfpathlineto{\pgfqpoint{4.549468in}{1.252601in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.253651in}}%
\pgfpathlineto{\pgfqpoint{4.550793in}{1.253134in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.252618in}}%
\pgfpathlineto{\pgfqpoint{4.553886in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{4.554328in}{1.254983in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{1.259680in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.255299in}}%
\pgfpathlineto{\pgfqpoint{4.565374in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{4.566257in}{1.255822in}}%
\pgfpathlineto{\pgfqpoint{4.570234in}{1.253525in}}%
\pgfpathlineto{\pgfqpoint{4.570676in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{4.571559in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{4.573769in}{1.252779in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{4.575094in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{1.249522in}}%
\pgfpathlineto{\pgfqpoint{4.582163in}{1.250545in}}%
\pgfpathlineto{\pgfqpoint{4.583047in}{1.250044in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.247325in}}%
\pgfpathlineto{\pgfqpoint{4.591000in}{1.246829in}}%
\pgfpathlineto{\pgfqpoint{4.600279in}{1.241666in}}%
\pgfpathlineto{\pgfqpoint{4.600721in}{1.242677in}}%
\pgfpathlineto{\pgfqpoint{4.601604in}{1.242189in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{4.613092in}{1.240874in}}%
\pgfpathlineto{\pgfqpoint{4.613534in}{1.240632in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{1.238509in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{4.621045in}{1.239027in}}%
\pgfpathlineto{\pgfqpoint{4.624138in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{4.624580in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{4.625022in}{1.239344in}}%
\pgfpathlineto{\pgfqpoint{4.625905in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{4.636068in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{4.637393in}{1.236388in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.236196in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.237178in}}%
\pgfpathlineto{\pgfqpoint{4.641370in}{1.236708in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{4.654625in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{4.655067in}{1.234323in}}%
\pgfpathlineto{\pgfqpoint{4.659043in}{1.233447in}}%
\pgfpathlineto{\pgfqpoint{4.660810in}{1.236119in}}%
\pgfpathlineto{\pgfqpoint{4.661252in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{4.668322in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{4.668763in}{1.234368in}}%
\pgfpathlineto{\pgfqpoint{4.669647in}{1.233911in}}%
\pgfpathlineto{\pgfqpoint{4.672298in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{4.673624in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{4.676717in}{1.233821in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{1.234777in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{1.234322in}}%
\pgfpathlineto{\pgfqpoint{4.685111in}{1.231880in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{4.686437in}{1.232379in}}%
\pgfpathlineto{\pgfqpoint{4.687762in}{1.231704in}}%
\pgfpathlineto{\pgfqpoint{4.688204in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{4.689088in}{1.234546in}}%
\pgfpathlineto{\pgfqpoint{4.689972in}{1.234096in}}%
\pgfpathlineto{\pgfqpoint{4.704110in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{4.705436in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{4.712505in}{1.226257in}}%
\pgfpathlineto{\pgfqpoint{4.712947in}{1.227190in}}%
\pgfpathlineto{\pgfqpoint{4.713831in}{1.226752in}}%
\pgfpathlineto{\pgfqpoint{4.717807in}{1.225935in}}%
\pgfpathlineto{\pgfqpoint{4.719133in}{1.227574in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{1.227356in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{4.725760in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{4.726202in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{4.730179in}{1.226709in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{1.227630in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{1.227197in}}%
\pgfpathlineto{\pgfqpoint{4.733714in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{4.734155in}{1.228170in}}%
\pgfpathlineto{\pgfqpoint{4.735039in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{4.740341in}{1.225158in}}%
\pgfpathlineto{\pgfqpoint{4.740783in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{1.226986in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.226557in}}%
\pgfpathlineto{\pgfqpoint{4.745643in}{1.225971in}}%
\pgfpathlineto{\pgfqpoint{4.747410in}{1.227364in}}%
\pgfpathlineto{\pgfqpoint{4.750061in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{4.751829in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{4.760666in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.762433in}{1.226839in}}%
\pgfpathlineto{\pgfqpoint{4.773479in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{4.774804in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{4.780106in}{1.221782in}}%
\pgfpathlineto{\pgfqpoint{4.781432in}{1.222257in}}%
\pgfpathlineto{\pgfqpoint{4.789827in}{1.219435in}}%
\pgfpathlineto{\pgfqpoint{4.791152in}{1.219909in}}%
\pgfpathlineto{\pgfqpoint{4.797338in}{1.218136in}}%
\pgfpathlineto{\pgfqpoint{4.798664in}{1.218609in}}%
\pgfpathlineto{\pgfqpoint{4.809709in}{1.214635in}}%
\pgfpathlineto{\pgfqpoint{4.811035in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{1.211787in}}%
\pgfpathlineto{\pgfqpoint{4.823848in}{1.215724in}}%
\pgfpathlineto{\pgfqpoint{4.826941in}{1.215395in}}%
\pgfpathlineto{\pgfqpoint{4.828708in}{1.216723in}}%
\pgfpathlineto{\pgfqpoint{4.831359in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{4.832685in}{1.217055in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.216397in}}%
\pgfpathlineto{\pgfqpoint{4.847266in}{1.213716in}}%
\pgfpathlineto{\pgfqpoint{4.849033in}{1.215029in}}%
\pgfpathlineto{\pgfqpoint{4.856544in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{4.858312in}{1.214067in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{1.212782in}}%
\pgfpathlineto{\pgfqpoint{4.864939in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{4.868474in}{1.212732in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{1.215705in}}%
\pgfpathlineto{\pgfqpoint{4.875101in}{1.215001in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{4.882171in}{1.215012in}}%
\pgfpathlineto{\pgfqpoint{4.883496in}{1.215461in}}%
\pgfpathlineto{\pgfqpoint{4.886147in}{1.215336in}}%
\pgfpathlineto{\pgfqpoint{4.887473in}{1.215784in}}%
\pgfpathlineto{\pgfqpoint{4.888356in}{1.216423in}}%
\pgfpathlineto{\pgfqpoint{4.889682in}{1.216869in}}%
\pgfpathlineto{\pgfqpoint{4.898960in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{4.900728in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.908681in}{1.212784in}}%
\pgfpathlineto{\pgfqpoint{4.910448in}{1.214046in}}%
\pgfpathlineto{\pgfqpoint{4.911774in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{4.913541in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{4.922820in}{1.212824in}}%
\pgfpathlineto{\pgfqpoint{4.924145in}{1.213263in}}%
\pgfpathlineto{\pgfqpoint{4.929005in}{1.212220in}}%
\pgfpathlineto{\pgfqpoint{4.930331in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{4.935191in}{1.211621in}}%
\pgfpathlineto{\pgfqpoint{4.936958in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{4.942261in}{1.211645in}}%
\pgfpathlineto{\pgfqpoint{4.943586in}{1.212081in}}%
\pgfpathlineto{\pgfqpoint{4.944470in}{1.212698in}}%
\pgfpathlineto{\pgfqpoint{4.946237in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{4.949772in}{1.213449in}}%
\pgfpathlineto{\pgfqpoint{4.951097in}{1.213881in}}%
\pgfpathlineto{\pgfqpoint{4.953306in}{1.213946in}}%
\pgfpathlineto{\pgfqpoint{4.955074in}{1.215172in}}%
\pgfpathlineto{\pgfqpoint{4.959050in}{1.214506in}}%
\pgfpathlineto{\pgfqpoint{4.960376in}{1.214935in}}%
\pgfpathlineto{\pgfqpoint{4.970096in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{4.971422in}{1.212350in}}%
\pgfpathlineto{\pgfqpoint{4.974956in}{1.211878in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{1.212304in}}%
\pgfpathlineto{\pgfqpoint{4.987770in}{1.208627in}}%
\pgfpathlineto{\pgfqpoint{4.989095in}{1.209052in}}%
\pgfpathlineto{\pgfqpoint{4.992630in}{1.208592in}}%
\pgfpathlineto{\pgfqpoint{4.994397in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{4.998374in}{1.209158in}}%
\pgfpathlineto{\pgfqpoint{4.999699in}{1.209580in}}%
\pgfpathlineto{\pgfqpoint{5.009862in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{5.011187in}{1.206918in}}%
\pgfpathlineto{\pgfqpoint{5.018698in}{1.204908in}}%
\pgfpathlineto{\pgfqpoint{5.020024in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.202137in}}%
\pgfpathlineto{\pgfqpoint{5.031953in}{1.202557in}}%
\pgfpathlineto{\pgfqpoint{5.039023in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{5.040790in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{5.055813in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{5.057138in}{1.197547in}}%
\pgfpathlineto{\pgfqpoint{5.060673in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{5.061998in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.197379in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.197379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355624in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.367112in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.367554in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.368879in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{3.369321in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.379484in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{3.385227in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{3.389646in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.390088in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.335698in}}%
\pgfpathlineto{\pgfqpoint{3.393180in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.314866in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{3.408645in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{1.266601in}}%
\pgfpathlineto{\pgfqpoint{3.415714in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.419249in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{3.419691in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.420133in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.252747in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{3.429411in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{3.429853in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.269466in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.277169in}}%
\pgfpathlineto{\pgfqpoint{3.432946in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{3.437364in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.268317in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.264892in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.258140in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.271533in}}%
\pgfpathlineto{\pgfqpoint{3.447085in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.300528in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{3.454596in}{1.273777in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{3.457247in}{1.285432in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.248123in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.258835in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.245803in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{3.477129in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{3.478013in}{1.263997in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.281263in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.250065in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.245593in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.236820in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.252610in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.250422in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{3.497896in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{3.498780in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{3.501872in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{3.502756in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.503198in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{3.504082in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{3.507174in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.265517in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.257528in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.269356in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.278471in}}%
\pgfpathlineto{\pgfqpoint{3.519546in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.276348in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.274458in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.281810in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.278031in}}%
\pgfpathlineto{\pgfqpoint{3.523522in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{3.531475in}{1.270253in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.238090in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{3.541638in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.245012in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.251630in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.248401in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{1.243815in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.240694in}}%
\pgfpathlineto{\pgfqpoint{3.550033in}{1.234536in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.230335in}}%
\pgfpathlineto{\pgfqpoint{3.554893in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{1.247748in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.246415in}}%
\pgfpathlineto{\pgfqpoint{3.561078in}{1.243475in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.233377in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{1.249757in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{3.569915in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{3.573450in}{1.254410in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{1.247733in}}%
\pgfpathlineto{\pgfqpoint{3.580961in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{3.584054in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{3.584496in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{3.585380in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.588031in}{1.230905in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.236273in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.233722in}}%
\pgfpathlineto{\pgfqpoint{3.591123in}{1.228676in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{1.233979in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.231469in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.228977in}}%
\pgfpathlineto{\pgfqpoint{3.593774in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.231743in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.229273in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.234478in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{3.608797in}{1.200379in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.205366in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.203126in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{3.611448in}{1.205845in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.191291in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{3.626029in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.188349in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.186337in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{1.191489in}}%
\pgfpathlineto{\pgfqpoint{3.634865in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.183576in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.188080in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.186697in}}%
\pgfpathlineto{\pgfqpoint{3.642376in}{1.184764in}}%
\pgfpathlineto{\pgfqpoint{3.646795in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{1.177777in}}%
\pgfpathlineto{\pgfqpoint{3.657841in}{1.157869in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.170576in}}%
\pgfpathlineto{\pgfqpoint{3.660050in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.165279in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.167706in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.165092in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{3.666236in}{1.171627in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{1.174867in}}%
\pgfpathlineto{\pgfqpoint{3.668003in}{1.173123in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{3.672863in}{1.168597in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.178945in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.167985in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.171922in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.170261in}}%
\pgfpathlineto{\pgfqpoint{3.682584in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{3.684351in}{1.175589in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.175334in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.172060in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.170016in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.169220in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{1.175947in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.175147in}}%
\pgfpathlineto{\pgfqpoint{3.700257in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{3.701583in}{1.176240in}}%
\pgfpathlineto{\pgfqpoint{3.702024in}{1.175452in}}%
\pgfpathlineto{\pgfqpoint{3.702908in}{1.173881in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.177563in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.171328in}}%
\pgfpathlineto{\pgfqpoint{3.707326in}{1.174972in}}%
\pgfpathlineto{\pgfqpoint{3.708210in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{3.709094in}{1.171887in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{3.713954in}{1.176559in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.180349in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{3.727209in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{3.728093in}{1.186429in}}%
\pgfpathlineto{\pgfqpoint{3.728535in}{1.185684in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.189102in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{3.732511in}{1.183180in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.186565in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.185096in}}%
\pgfpathlineto{\pgfqpoint{3.735162in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{3.736046in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{3.736930in}{1.188155in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.190763in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.189302in}}%
\pgfpathlineto{\pgfqpoint{3.741348in}{1.184960in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.194539in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.193115in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.186091in}}%
\pgfpathlineto{\pgfqpoint{3.756812in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{3.757696in}{1.194234in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.179199in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.187145in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{3.772277in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.186325in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.171525in}}%
\pgfpathlineto{\pgfqpoint{3.788183in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{1.173234in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{1.172430in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{1.171186in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{1.166261in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.169175in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{3.799670in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{3.800996in}{1.170692in}}%
\pgfpathlineto{\pgfqpoint{3.801438in}{1.170084in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.169172in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.167975in}}%
\pgfpathlineto{\pgfqpoint{3.808949in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{3.809391in}{1.169618in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.168427in}}%
\pgfpathlineto{\pgfqpoint{3.817786in}{1.158483in}}%
\pgfpathlineto{\pgfqpoint{3.819111in}{1.163475in}}%
\pgfpathlineto{\pgfqpoint{3.819553in}{1.162897in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{1.159452in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.162213in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{1.161069in}}%
\pgfpathlineto{\pgfqpoint{3.827064in}{1.156536in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{1.166310in}}%
\pgfpathlineto{\pgfqpoint{3.831041in}{1.164610in}}%
\pgfpathlineto{\pgfqpoint{3.831483in}{1.167316in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.166183in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.161139in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.163818in}}%
\pgfpathlineto{\pgfqpoint{3.837668in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.158291in}}%
\pgfpathlineto{\pgfqpoint{3.841645in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{1.159849in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{1.161398in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.160305in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.158673in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{1.161301in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{3.853133in}{1.153241in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.159947in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.156234in}}%
\pgfpathlineto{\pgfqpoint{3.860644in}{1.162857in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.156485in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.159001in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.157965in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.154820in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{3.878317in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{3.878759in}{1.156728in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{1.155715in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.149212in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{1.151655in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.150169in}}%
\pgfpathlineto{\pgfqpoint{3.887596in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{1.151614in}}%
\pgfpathlineto{\pgfqpoint{3.891572in}{1.148176in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.149614in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.146215in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.148613in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.147646in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.148106in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.142860in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{1.145224in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.143803in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.138703in}}%
\pgfpathlineto{\pgfqpoint{3.917199in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.135959in}}%
\pgfpathlineto{\pgfqpoint{3.919408in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{1.137356in}}%
\pgfpathlineto{\pgfqpoint{3.922943in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.134678in}}%
\pgfpathlineto{\pgfqpoint{3.926036in}{1.136961in}}%
\pgfpathlineto{\pgfqpoint{3.926919in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{3.931338in}{1.131607in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.133869in}}%
\pgfpathlineto{\pgfqpoint{3.932663in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{3.933105in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.134797in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{1.133912in}}%
\pgfpathlineto{\pgfqpoint{3.935756in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.134835in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.133955in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{1.130460in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{1.132688in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.133169in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.132302in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.134081in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.133215in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{1.130632in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{1.134593in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.134163in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{3.953430in}{1.133776in}}%
\pgfpathlineto{\pgfqpoint{3.954313in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.132496in}}%
\pgfpathlineto{\pgfqpoint{3.956964in}{1.138151in}}%
\pgfpathlineto{\pgfqpoint{3.957848in}{1.137296in}}%
\pgfpathlineto{\pgfqpoint{3.958732in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.140753in}}%
\pgfpathlineto{\pgfqpoint{3.961825in}{1.138620in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.140764in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.139913in}}%
\pgfpathlineto{\pgfqpoint{3.964034in}{1.139064in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.142907in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.142482in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{1.151369in}}%
\pgfpathlineto{\pgfqpoint{3.970219in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{3.972870in}{1.148383in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.152539in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.151690in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.144572in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{1.140499in}}%
\pgfpathlineto{\pgfqpoint{3.997613in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{3.998497in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.140912in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{1.141322in}}%
\pgfpathlineto{\pgfqpoint{4.003357in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.143734in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{4.007334in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{4.009543in}{1.153267in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.156005in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.154794in}}%
\pgfpathlineto{\pgfqpoint{4.013961in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{4.019263in}{1.153905in}}%
\pgfpathlineto{\pgfqpoint{4.019705in}{1.155854in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.155056in}}%
\pgfpathlineto{\pgfqpoint{4.021031in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.161615in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{4.028542in}{1.161869in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.160733in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{1.158792in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.160666in}}%
\pgfpathlineto{\pgfqpoint{4.046215in}{1.159892in}}%
\pgfpathlineto{\pgfqpoint{4.048425in}{1.157963in}}%
\pgfpathlineto{\pgfqpoint{4.048866in}{1.159829in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{1.156761in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.158617in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.157853in}}%
\pgfpathlineto{\pgfqpoint{4.056819in}{1.155194in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.157039in}}%
\pgfpathlineto{\pgfqpoint{4.058145in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{1.154774in}}%
\pgfpathlineto{\pgfqpoint{4.061680in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.153126in}}%
\pgfpathlineto{\pgfqpoint{4.072726in}{1.152758in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{1.149826in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{4.077586in}{1.150894in}}%
\pgfpathlineto{\pgfqpoint{4.078028in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{4.086423in}{1.147958in}}%
\pgfpathlineto{\pgfqpoint{4.088632in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{4.089515in}{1.151835in}}%
\pgfpathlineto{\pgfqpoint{4.090399in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{4.091283in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{4.094376in}{1.152131in}}%
\pgfpathlineto{\pgfqpoint{4.094817in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{4.098352in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.154521in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.153809in}}%
\pgfpathlineto{\pgfqpoint{4.101887in}{1.152391in}}%
\pgfpathlineto{\pgfqpoint{4.102329in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{1.153418in}}%
\pgfpathlineto{\pgfqpoint{4.103654in}{1.153065in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{4.109398in}{1.156785in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.158501in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.157794in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.157442in}}%
\pgfpathlineto{\pgfqpoint{4.111607in}{1.159153in}}%
\pgfpathlineto{\pgfqpoint{4.112491in}{1.158448in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{1.156341in}}%
\pgfpathlineto{\pgfqpoint{4.115584in}{1.158044in}}%
\pgfpathlineto{\pgfqpoint{4.116467in}{1.157344in}}%
\pgfpathlineto{\pgfqpoint{4.122211in}{1.152830in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{1.154519in}}%
\pgfpathlineto{\pgfqpoint{4.123537in}{1.153829in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.153485in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.156508in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.156163in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.155130in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{1.158483in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.157793in}}%
\pgfpathlineto{\pgfqpoint{4.129723in}{1.157105in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.158776in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{1.156716in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.158380in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.157695in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{1.158671in}}%
\pgfpathlineto{\pgfqpoint{4.136350in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{4.139001in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.155567in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.157212in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.156536in}}%
\pgfpathlineto{\pgfqpoint{4.146954in}{1.153849in}}%
\pgfpathlineto{\pgfqpoint{4.147396in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.154815in}}%
\pgfpathlineto{\pgfqpoint{4.150931in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{1.153779in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.153115in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.157316in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.154995in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.156607in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.155946in}}%
\pgfpathlineto{\pgfqpoint{4.170813in}{1.147800in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.150982in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.176115in}{1.151575in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{1.149014in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{1.150589in}}%
\pgfpathlineto{\pgfqpoint{4.180976in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{4.182301in}{1.150884in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{4.184952in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.149276in}}%
\pgfpathlineto{\pgfqpoint{4.187603in}{1.150836in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.150204in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.148907in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.148283in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.147971in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{4.201300in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{4.202626in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{4.208811in}{1.145163in}}%
\pgfpathlineto{\pgfqpoint{4.209253in}{1.146685in}}%
\pgfpathlineto{\pgfqpoint{4.210137in}{1.146073in}}%
\pgfpathlineto{\pgfqpoint{4.210579in}{1.145767in}}%
\pgfpathlineto{\pgfqpoint{4.211021in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.145760in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.146665in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.144238in}}%
\pgfpathlineto{\pgfqpoint{4.218532in}{1.145745in}}%
\pgfpathlineto{\pgfqpoint{4.219415in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.146936in}}%
\pgfpathlineto{\pgfqpoint{4.222950in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.147830in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{1.147226in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.146323in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{4.231787in}{1.145709in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.148672in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.148074in}}%
\pgfpathlineto{\pgfqpoint{4.235763in}{1.146585in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.151879in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.150984in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{4.244158in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{4.244600in}{1.154746in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.153853in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{1.155533in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.155757in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.157195in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.156015in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.157449in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{4.260506in}{1.156271in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{1.159131in}}%
\pgfpathlineto{\pgfqpoint{4.262274in}{1.158542in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.159085in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.158498in}}%
\pgfpathlineto{\pgfqpoint{4.266250in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{4.267576in}{1.160165in}}%
\pgfpathlineto{\pgfqpoint{4.268017in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.156665in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.159486in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.158904in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{1.159393in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.156513in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.158727in}}%
\pgfpathlineto{\pgfqpoint{4.285691in}{1.158440in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.159831in}}%
\pgfpathlineto{\pgfqpoint{4.287016in}{1.159256in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.154418in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.155798in}}%
\pgfpathlineto{\pgfqpoint{4.295853in}{1.155233in}}%
\pgfpathlineto{\pgfqpoint{4.297621in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{4.298946in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.157663in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{4.300713in}{1.158751in}}%
\pgfpathlineto{\pgfqpoint{4.301597in}{1.158187in}}%
\pgfpathlineto{\pgfqpoint{4.304248in}{1.156500in}}%
\pgfpathlineto{\pgfqpoint{4.305574in}{1.158946in}}%
\pgfpathlineto{\pgfqpoint{4.306015in}{1.158665in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{4.309108in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{1.159700in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.159934in}}%
\pgfpathlineto{\pgfqpoint{4.313085in}{1.159096in}}%
\pgfpathlineto{\pgfqpoint{4.313968in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{4.314852in}{1.161237in}}%
\pgfpathlineto{\pgfqpoint{4.315294in}{1.160958in}}%
\pgfpathlineto{\pgfqpoint{4.316620in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.164435in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{4.319271in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.164377in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{1.163540in}}%
\pgfpathlineto{\pgfqpoint{4.321922in}{1.164877in}}%
\pgfpathlineto{\pgfqpoint{4.322805in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{4.323689in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{4.327665in}{1.162876in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.168952in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{1.165905in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.167221in}}%
\pgfpathlineto{\pgfqpoint{4.336944in}{1.166670in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.167709in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{1.167157in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.167030in}}%
\pgfpathlineto{\pgfqpoint{4.344455in}{1.166756in}}%
\pgfpathlineto{\pgfqpoint{4.344897in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{4.345339in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{4.346223in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.166694in}}%
\pgfpathlineto{\pgfqpoint{4.347548in}{1.167995in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.167449in}}%
\pgfpathlineto{\pgfqpoint{4.356827in}{1.162309in}}%
\pgfpathlineto{\pgfqpoint{4.357269in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{1.163062in}}%
\pgfpathlineto{\pgfqpoint{4.360803in}{1.161457in}}%
\pgfpathlineto{\pgfqpoint{4.361245in}{1.162743in}}%
\pgfpathlineto{\pgfqpoint{4.362129in}{1.162209in}}%
\pgfpathlineto{\pgfqpoint{4.368756in}{1.158233in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{1.159205in}}%
\pgfpathlineto{\pgfqpoint{4.372733in}{1.160477in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.159426in}}%
\pgfpathlineto{\pgfqpoint{4.376267in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{4.377151in}{1.160913in}}%
\pgfpathlineto{\pgfqpoint{4.377593in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{4.378477in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{4.379360in}{1.162655in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{4.382011in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.162082in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{1.161038in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{4.386872in}{1.164281in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.166987in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{4.397918in}{1.163810in}}%
\pgfpathlineto{\pgfqpoint{4.398801in}{1.163294in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{4.404103in}{1.161704in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.161192in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{4.408963in}{1.164832in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{1.165545in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{4.417800in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.162187in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.160172in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.161385in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{1.160883in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.160589in}}%
\pgfpathlineto{\pgfqpoint{4.427521in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.160462in}}%
\pgfpathlineto{\pgfqpoint{4.435032in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{4.435915in}{1.161164in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{1.157954in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{1.159845in}}%
\pgfpathlineto{\pgfqpoint{4.444310in}{1.159354in}}%
\pgfpathlineto{\pgfqpoint{4.444752in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{1.160051in}}%
\pgfpathlineto{\pgfqpoint{4.446078in}{1.159805in}}%
\pgfpathlineto{\pgfqpoint{4.448287in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{4.450054in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{4.450938in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{4.456682in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{4.457124in}{1.169330in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{4.458007in}{1.170254in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.169760in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.169268in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.171110in}}%
\pgfpathlineto{\pgfqpoint{4.462426in}{1.170617in}}%
\pgfpathlineto{\pgfqpoint{4.462868in}{1.171782in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.171289in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{1.166407in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.167563in}}%
\pgfpathlineto{\pgfqpoint{4.473913in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{4.477006in}{1.165388in}}%
\pgfpathlineto{\pgfqpoint{4.477890in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{4.478774in}{1.167208in}}%
\pgfpathlineto{\pgfqpoint{4.480541in}{1.166245in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{4.481867in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{4.482308in}{1.166671in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{4.484518in}{1.169623in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{4.498214in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{4.498656in}{1.167477in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.166766in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{1.167421in}}%
\pgfpathlineto{\pgfqpoint{4.508377in}{1.163660in}}%
\pgfpathlineto{\pgfqpoint{4.510144in}{1.165433in}}%
\pgfpathlineto{\pgfqpoint{4.511911in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.167380in}}%
\pgfpathlineto{\pgfqpoint{4.515888in}{1.166446in}}%
\pgfpathlineto{\pgfqpoint{4.516330in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{1.167092in}}%
\pgfpathlineto{\pgfqpoint{4.517655in}{1.166859in}}%
\pgfpathlineto{\pgfqpoint{4.518097in}{1.167970in}}%
\pgfpathlineto{\pgfqpoint{4.518981in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.166109in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.167217in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{1.166753in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{4.525608in}{1.168035in}}%
\pgfpathlineto{\pgfqpoint{4.527818in}{1.166878in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{4.530469in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.171616in}}%
\pgfpathlineto{\pgfqpoint{4.534445in}{1.171384in}}%
\pgfpathlineto{\pgfqpoint{4.536654in}{1.170229in}}%
\pgfpathlineto{\pgfqpoint{4.537096in}{1.171321in}}%
\pgfpathlineto{\pgfqpoint{4.537980in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{4.538422in}{1.170630in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.172578in}}%
\pgfpathlineto{\pgfqpoint{4.540189in}{1.172347in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.170508in}}%
\pgfpathlineto{\pgfqpoint{4.545933in}{1.173302in}}%
\pgfpathlineto{\pgfqpoint{4.546817in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{4.549026in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{4.550351in}{1.174935in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{1.179853in}}%
\pgfpathlineto{\pgfqpoint{4.554328in}{1.179392in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{1.181536in}}%
\pgfpathlineto{\pgfqpoint{4.556095in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{4.558304in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{4.558746in}{1.180991in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{1.180531in}}%
\pgfpathlineto{\pgfqpoint{4.562281in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{4.563606in}{1.181055in}}%
\pgfpathlineto{\pgfqpoint{4.564048in}{1.180826in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.181202in}}%
\pgfpathlineto{\pgfqpoint{4.566699in}{1.180744in}}%
\pgfpathlineto{\pgfqpoint{4.568025in}{1.182636in}}%
\pgfpathlineto{\pgfqpoint{4.568467in}{1.182407in}}%
\pgfpathlineto{\pgfqpoint{4.571559in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{4.572885in}{1.181410in}}%
\pgfpathlineto{\pgfqpoint{4.577745in}{1.178915in}}%
\pgfpathlineto{\pgfqpoint{4.578187in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{4.579071in}{1.179515in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{1.179290in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{4.583931in}{1.180857in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{4.589233in}{1.180696in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{1.181737in}}%
\pgfpathlineto{\pgfqpoint{4.590558in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{4.592768in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{4.594093in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{1.178976in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{4.598953in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{4.603372in}{1.177352in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{1.180221in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{4.606023in}{1.179779in}}%
\pgfpathlineto{\pgfqpoint{4.606464in}{1.180807in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.180364in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{4.611325in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{4.616185in}{1.182171in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{4.622371in}{1.179104in}}%
\pgfpathlineto{\pgfqpoint{4.622812in}{1.180119in}}%
\pgfpathlineto{\pgfqpoint{4.623696in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{4.626789in}{1.179390in}}%
\pgfpathlineto{\pgfqpoint{4.627673in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.180976in}}%
\pgfpathlineto{\pgfqpoint{4.631207in}{1.179673in}}%
\pgfpathlineto{\pgfqpoint{4.631649in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{4.632091in}{1.181689in}}%
\pgfpathlineto{\pgfqpoint{4.632975in}{1.181254in}}%
\pgfpathlineto{\pgfqpoint{4.633858in}{1.180821in}}%
\pgfpathlineto{\pgfqpoint{4.634300in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{4.634742in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{4.635626in}{1.182397in}}%
\pgfpathlineto{\pgfqpoint{4.644021in}{1.179515in}}%
\pgfpathlineto{\pgfqpoint{4.647555in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{4.649765in}{1.181568in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{1.180713in}}%
\pgfpathlineto{\pgfqpoint{4.651974in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{4.652416in}{1.182695in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.182267in}}%
\pgfpathlineto{\pgfqpoint{4.655508in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{4.656834in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{4.657276in}{1.183949in}}%
\pgfpathlineto{\pgfqpoint{4.661694in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{4.663020in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{4.666112in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{4.666996in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{1.184813in}}%
\pgfpathlineto{\pgfqpoint{4.672298in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{4.675391in}{1.187143in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{1.187478in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{4.678484in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{4.680251in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{4.681135in}{1.190293in}}%
\pgfpathlineto{\pgfqpoint{4.682019in}{1.189870in}}%
\pgfpathlineto{\pgfqpoint{4.689088in}{1.187670in}}%
\pgfpathlineto{\pgfqpoint{4.689972in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{4.690855in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{4.697041in}{1.187408in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{4.698367in}{1.187946in}}%
\pgfpathlineto{\pgfqpoint{4.703669in}{1.185453in}}%
\pgfpathlineto{\pgfqpoint{4.704110in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{1.188841in}}%
\pgfpathlineto{\pgfqpoint{4.709854in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{4.710296in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{4.712505in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{4.715156in}{1.190462in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{1.190990in}}%
\pgfpathlineto{\pgfqpoint{4.718249in}{1.191311in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{4.720458in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{4.726644in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{4.736365in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{4.738574in}{1.193244in}}%
\pgfpathlineto{\pgfqpoint{4.739899in}{1.193761in}}%
\pgfpathlineto{\pgfqpoint{4.745643in}{1.192241in}}%
\pgfpathlineto{\pgfqpoint{4.747410in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{4.752271in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{4.753596in}{1.193082in}}%
\pgfpathlineto{\pgfqpoint{4.757131in}{1.192585in}}%
\pgfpathlineto{\pgfqpoint{4.758456in}{1.193096in}}%
\pgfpathlineto{\pgfqpoint{4.762875in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{4.764200in}{1.192708in}}%
\pgfpathlineto{\pgfqpoint{4.767735in}{1.192216in}}%
\pgfpathlineto{\pgfqpoint{4.769502in}{1.193629in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.193136in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{4.777897in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{4.779665in}{1.194551in}}%
\pgfpathlineto{\pgfqpoint{4.782316in}{1.194456in}}%
\pgfpathlineto{\pgfqpoint{4.784083in}{1.195852in}}%
\pgfpathlineto{\pgfqpoint{4.788059in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{4.789385in}{1.195658in}}%
\pgfpathlineto{\pgfqpoint{4.792920in}{1.195167in}}%
\pgfpathlineto{\pgfqpoint{4.794687in}{1.196552in}}%
\pgfpathlineto{\pgfqpoint{4.803524in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{4.805733in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{4.808826in}{1.195677in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{4.811477in}{1.196655in}}%
\pgfpathlineto{\pgfqpoint{4.812802in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{4.816337in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{4.818104in}{1.198017in}}%
\pgfpathlineto{\pgfqpoint{4.821639in}{1.197530in}}%
\pgfpathlineto{\pgfqpoint{4.824732in}{1.201495in}}%
\pgfpathlineto{\pgfqpoint{4.827825in}{1.201196in}}%
\pgfpathlineto{\pgfqpoint{4.829150in}{1.201674in}}%
\pgfpathlineto{\pgfqpoint{4.831359in}{1.201764in}}%
\pgfpathlineto{\pgfqpoint{4.832685in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{4.841080in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{4.842847in}{1.200963in}}%
\pgfpathlineto{\pgfqpoint{4.846382in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{4.847707in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{1.199703in}}%
\pgfpathlineto{\pgfqpoint{4.854335in}{1.200174in}}%
\pgfpathlineto{\pgfqpoint{4.856102in}{1.200455in}}%
\pgfpathlineto{\pgfqpoint{4.857870in}{1.201775in}}%
\pgfpathlineto{\pgfqpoint{4.860521in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{4.862288in}{1.202987in}}%
\pgfpathlineto{\pgfqpoint{4.864939in}{1.202883in}}%
\pgfpathlineto{\pgfqpoint{4.866265in}{1.203348in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{1.203243in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{1.205391in}}%
\pgfpathlineto{\pgfqpoint{4.877752in}{1.203581in}}%
\pgfpathlineto{\pgfqpoint{4.879962in}{1.205715in}}%
\pgfpathlineto{\pgfqpoint{4.885264in}{1.204478in}}%
\pgfpathlineto{\pgfqpoint{4.887031in}{1.205768in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{1.204910in}}%
\pgfpathlineto{\pgfqpoint{4.893658in}{1.207024in}}%
\pgfpathlineto{\pgfqpoint{4.896309in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{4.898519in}{1.209019in}}%
\pgfpathlineto{\pgfqpoint{4.905588in}{1.207039in}}%
\pgfpathlineto{\pgfqpoint{4.908681in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{4.912657in}{1.210097in}}%
\pgfpathlineto{\pgfqpoint{4.914867in}{1.212175in}}%
\pgfpathlineto{\pgfqpoint{4.916634in}{1.212431in}}%
\pgfpathlineto{\pgfqpoint{4.918401in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{4.922820in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{1.214512in}}%
\pgfpathlineto{\pgfqpoint{4.927238in}{1.214949in}}%
\pgfpathlineto{\pgfqpoint{4.931656in}{1.214088in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{1.215330in}}%
\pgfpathlineto{\pgfqpoint{4.936075in}{1.215209in}}%
\pgfpathlineto{\pgfqpoint{4.938284in}{1.217249in}}%
\pgfpathlineto{\pgfqpoint{4.942261in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{4.943586in}{1.217003in}}%
\pgfpathlineto{\pgfqpoint{4.947563in}{1.216328in}}%
\pgfpathlineto{\pgfqpoint{4.948888in}{1.216758in}}%
\pgfpathlineto{\pgfqpoint{4.951981in}{1.216453in}}%
\pgfpathlineto{\pgfqpoint{4.953748in}{1.217677in}}%
\pgfpathlineto{\pgfqpoint{4.956399in}{1.217554in}}%
\pgfpathlineto{\pgfqpoint{4.958167in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{4.959934in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{4.961701in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{4.963911in}{1.220286in}}%
\pgfpathlineto{\pgfqpoint{4.965236in}{1.220708in}}%
\pgfpathlineto{\pgfqpoint{4.968771in}{1.220216in}}%
\pgfpathlineto{\pgfqpoint{4.970980in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{4.971864in}{1.222810in}}%
\pgfpathlineto{\pgfqpoint{4.973631in}{1.224011in}}%
\pgfpathlineto{\pgfqpoint{4.974956in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{4.982468in}{1.223254in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{1.224447in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{1.223046in}}%
\pgfpathlineto{\pgfqpoint{4.992188in}{1.225009in}}%
\pgfpathlineto{\pgfqpoint{4.995281in}{1.224696in}}%
\pgfpathlineto{\pgfqpoint{4.997048in}{1.225879in}}%
\pgfpathlineto{\pgfqpoint{5.003676in}{1.224124in}}%
\pgfpathlineto{\pgfqpoint{5.005885in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{5.015164in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{5.016489in}{1.223659in}}%
\pgfpathlineto{\pgfqpoint{5.018698in}{1.223709in}}%
\pgfpathlineto{\pgfqpoint{5.020907in}{1.225637in}}%
\pgfpathlineto{\pgfqpoint{5.034163in}{1.221262in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{1.221666in}}%
\pgfpathlineto{\pgfqpoint{5.041674in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{5.044325in}{1.222800in}}%
\pgfpathlineto{\pgfqpoint{5.057138in}{1.218681in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{1.219081in}}%
\pgfpathlineto{\pgfqpoint{5.061998in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.219363in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.219363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355624in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{3.367554in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.368879in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{3.369321in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{3.385227in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{3.393180in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{3.408645in}{1.166595in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.206962in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.411296in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{3.415714in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.212603in}}%
\pgfpathlineto{\pgfqpoint{3.419249in}{1.186374in}}%
\pgfpathlineto{\pgfqpoint{3.419691in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{3.429411in}{1.184080in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.169888in}}%
\pgfpathlineto{\pgfqpoint{3.432946in}{1.195275in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.171468in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{3.437364in}{1.180260in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.163707in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.180084in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.174135in}}%
\pgfpathlineto{\pgfqpoint{3.447968in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.448410in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.219220in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.213159in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.202675in}}%
\pgfpathlineto{\pgfqpoint{3.454596in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.207878in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.154739in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.167858in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.178872in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.174198in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.167316in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{3.475362in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{3.475804in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.183283in}}%
\pgfpathlineto{\pgfqpoint{3.478013in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{1.162897in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.162516in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.169509in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.200039in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.194080in}}%
\pgfpathlineto{\pgfqpoint{3.497896in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{3.498780in}{1.216518in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.206637in}}%
\pgfpathlineto{\pgfqpoint{3.503198in}{1.228233in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{3.507174in}{1.220986in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.229181in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{1.225347in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.217808in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{3.518220in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.240758in}}%
\pgfpathlineto{\pgfqpoint{3.519546in}{1.237116in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.237435in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.241295in}}%
\pgfpathlineto{\pgfqpoint{3.523522in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.250620in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.231517in}}%
\pgfpathlineto{\pgfqpoint{3.530592in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.531475in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{3.534568in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{1.230599in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.213007in}}%
\pgfpathlineto{\pgfqpoint{3.541638in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.220279in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{1.213159in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{1.219700in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.216687in}}%
\pgfpathlineto{\pgfqpoint{3.550033in}{1.210744in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.206962in}}%
\pgfpathlineto{\pgfqpoint{3.554893in}{1.218155in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.216705in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.215261in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{1.226280in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.217660in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{3.561078in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{1.208436in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{1.224954in}}%
\pgfpathlineto{\pgfqpoint{3.567264in}{1.223570in}}%
\pgfpathlineto{\pgfqpoint{3.569915in}{1.215386in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.227400in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{1.238857in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{1.233966in}}%
\pgfpathlineto{\pgfqpoint{3.580961in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.584054in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{3.584496in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.585380in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{3.587589in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{3.591123in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{1.227426in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.224940in}}%
\pgfpathlineto{\pgfqpoint{3.608797in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.184884in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{3.611448in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.181546in}}%
\pgfpathlineto{\pgfqpoint{3.622936in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.181824in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.171468in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.169509in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.166595in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{3.634865in}{1.173846in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.167113in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.171642in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{1.169734in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{3.642376in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{3.646795in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{1.163707in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{1.161880in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{1.145891in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.144183in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.144176in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.142493in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.135854in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{1.140014in}}%
\pgfpathlineto{\pgfqpoint{3.668003in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.139225in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{3.672863in}{1.134369in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{1.144952in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.138569in}}%
\pgfpathlineto{\pgfqpoint{3.682142in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{3.682584in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{3.683909in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.684351in}{1.142547in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.144116in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.142553in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{1.135680in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.137997in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.135739in}}%
\pgfpathlineto{\pgfqpoint{3.697606in}{1.142577in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.141822in}}%
\pgfpathlineto{\pgfqpoint{3.700257in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{3.701583in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.702024in}{1.144080in}}%
\pgfpathlineto{\pgfqpoint{3.702908in}{1.142588in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.146310in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.144818in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{3.707326in}{1.144069in}}%
\pgfpathlineto{\pgfqpoint{3.708210in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{1.139682in}}%
\pgfpathlineto{\pgfqpoint{3.711303in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{1.145514in}}%
\pgfpathlineto{\pgfqpoint{3.713954in}{1.141889in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{1.151230in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{1.144043in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.147584in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{3.723674in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.150350in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.147524in}}%
\pgfpathlineto{\pgfqpoint{3.726767in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{3.728535in}{1.148193in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.151655in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{1.150252in}}%
\pgfpathlineto{\pgfqpoint{3.732511in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.149509in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.148126in}}%
\pgfpathlineto{\pgfqpoint{3.735604in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.154174in}}%
\pgfpathlineto{\pgfqpoint{3.741348in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.150694in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.150017in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.155310in}}%
\pgfpathlineto{\pgfqpoint{3.755929in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{3.757254in}{1.140753in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.126345in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.125467in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.128562in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.119119in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.122167in}}%
\pgfpathlineto{\pgfqpoint{3.785090in}{1.121004in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.117541in}}%
\pgfpathlineto{\pgfqpoint{3.788183in}{1.120563in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{1.118987in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{1.113351in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.104788in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.109522in}}%
\pgfpathlineto{\pgfqpoint{3.813809in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.105452in}}%
\pgfpathlineto{\pgfqpoint{3.815135in}{1.104396in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.088525in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.093596in}}%
\pgfpathlineto{\pgfqpoint{3.830599in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{3.831041in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{3.831483in}{1.095369in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.094369in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{3.834134in}{1.095633in}}%
\pgfpathlineto{\pgfqpoint{3.835017in}{1.094638in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{1.095894in}}%
\pgfpathlineto{\pgfqpoint{3.837668in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{1.088558in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{1.091263in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.088852in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{1.091543in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.090580in}}%
\pgfpathlineto{\pgfqpoint{3.854458in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{3.856226in}{1.087360in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.085024in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.087653in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.086720in}}%
\pgfpathlineto{\pgfqpoint{3.860202in}{1.086255in}}%
\pgfpathlineto{\pgfqpoint{3.860644in}{1.088874in}}%
\pgfpathlineto{\pgfqpoint{3.861528in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{1.085926in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.085011in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.086221in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.085310in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{1.082454in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{1.081560in}}%
\pgfpathlineto{\pgfqpoint{3.878317in}{1.079782in}}%
\pgfpathlineto{\pgfqpoint{3.878759in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{1.078229in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.077359in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.076926in}}%
\pgfpathlineto{\pgfqpoint{3.887596in}{1.079420in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{1.078551in}}%
\pgfpathlineto{\pgfqpoint{3.891572in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.074163in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.075768in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.067778in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{3.917199in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.061299in}}%
\pgfpathlineto{\pgfqpoint{3.919408in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{1.062870in}}%
\pgfpathlineto{\pgfqpoint{3.922943in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{1.062848in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{3.925594in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{3.926036in}{1.063220in}}%
\pgfpathlineto{\pgfqpoint{3.926919in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{3.931338in}{1.058542in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.060860in}}%
\pgfpathlineto{\pgfqpoint{3.932663in}{1.060086in}}%
\pgfpathlineto{\pgfqpoint{3.935756in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{1.055885in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{1.057410in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.056654in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.058172in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.057795in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{1.057052in}}%
\pgfpathlineto{\pgfqpoint{3.949011in}{1.059304in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{1.058554in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.054470in}}%
\pgfpathlineto{\pgfqpoint{3.956964in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{3.961825in}{1.056358in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{3.964034in}{1.057099in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.061119in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.060753in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.060022in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{1.063651in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.063285in}}%
\pgfpathlineto{\pgfqpoint{3.969336in}{1.065458in}}%
\pgfpathlineto{\pgfqpoint{3.970219in}{1.064725in}}%
\pgfpathlineto{\pgfqpoint{3.974196in}{1.061448in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.063604in}}%
\pgfpathlineto{\pgfqpoint{3.975521in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.062518in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.063943in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.061399in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.051318in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{4.000706in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{1.052034in}}%
\pgfpathlineto{\pgfqpoint{4.003357in}{1.055491in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.054808in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.056551in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.058589in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.057574in}}%
\pgfpathlineto{\pgfqpoint{4.013961in}{1.061635in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{4.021031in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{4.022356in}{1.059931in}}%
\pgfpathlineto{\pgfqpoint{4.022798in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.056275in}}%
\pgfpathlineto{\pgfqpoint{4.028542in}{1.059922in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.059590in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.051764in}}%
\pgfpathlineto{\pgfqpoint{4.040030in}{1.053721in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{4.041355in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.058604in}}%
\pgfpathlineto{\pgfqpoint{4.043564in}{1.057957in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{1.056989in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{4.046215in}{1.058283in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{4.077586in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{4.078028in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{4.079353in}{1.043843in}}%
\pgfpathlineto{\pgfqpoint{4.086423in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{4.087306in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{4.088190in}{1.042200in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.041026in}}%
\pgfpathlineto{\pgfqpoint{4.090399in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{4.091283in}{1.042270in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{1.037340in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.038743in}}%
\pgfpathlineto{\pgfqpoint{4.106747in}{1.038458in}}%
\pgfpathlineto{\pgfqpoint{4.108073in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.034896in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.036734in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.032573in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.033749in}}%
\pgfpathlineto{\pgfqpoint{4.150931in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.021213in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{1.018349in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{4.180976in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{4.182301in}{1.020636in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.020138in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.017910in}}%
\pgfpathlineto{\pgfqpoint{4.187603in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.009274in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.010388in}}%
\pgfpathlineto{\pgfqpoint{4.220741in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.008698in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{4.222950in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{4.226043in}{1.009746in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.006531in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.008082in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{4.235763in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{4.236647in}{1.009576in}}%
\pgfpathlineto{\pgfqpoint{4.237531in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.010433in}}%
\pgfpathlineto{\pgfqpoint{4.239298in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.009066in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{4.243275in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{4.244158in}{1.010996in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.010089in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.012685in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{1.011778in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{1.012844in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.010756in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{4.260506in}{1.011366in}}%
\pgfpathlineto{\pgfqpoint{4.261832in}{1.015865in}}%
\pgfpathlineto{\pgfqpoint{4.262715in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{4.266250in}{1.013624in}}%
\pgfpathlineto{\pgfqpoint{4.267576in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.268017in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.013707in}}%
\pgfpathlineto{\pgfqpoint{4.273320in}{1.015187in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{1.014744in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{1.013198in}}%
\pgfpathlineto{\pgfqpoint{4.277738in}{1.014670in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{4.283924in}{1.011601in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.013064in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{4.285691in}{1.012410in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{4.287016in}{1.013434in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.009758in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{4.295853in}{1.010776in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{4.298946in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{4.304248in}{1.008380in}}%
\pgfpathlineto{\pgfqpoint{4.306015in}{1.012463in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{4.309108in}{1.014251in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{4.313085in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{4.313968in}{1.015175in}}%
\pgfpathlineto{\pgfqpoint{4.314852in}{1.014750in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.012848in}}%
\pgfpathlineto{\pgfqpoint{4.319271in}{1.014257in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{1.013836in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{4.323689in}{1.013769in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{4.325898in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{4.326340in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{4.327224in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{4.328107in}{1.013286in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{1.014264in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.014055in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.016841in}}%
\pgfpathlineto{\pgfqpoint{4.331642in}{1.016421in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.018278in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{4.344013in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.003097in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.004434in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.004044in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{4.379360in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.003626in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{1.001695in}}%
\pgfpathlineto{\pgfqpoint{4.385546in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{4.388197in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{4.398359in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{4.398801in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{4.399685in}{1.002730in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.001404in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.002706in}}%
\pgfpathlineto{\pgfqpoint{4.404103in}{1.002328in}}%
\pgfpathlineto{\pgfqpoint{4.406754in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.003790in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{4.412498in}{1.001720in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{1.002635in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{4.417800in}{1.002425in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{4.422219in}{1.000567in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{1.001475in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.000366in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{4.427521in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{4.433706in}{0.998704in}}%
\pgfpathlineto{\pgfqpoint{4.434590in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{1.000471in}}%
\pgfpathlineto{\pgfqpoint{4.444310in}{1.000108in}}%
\pgfpathlineto{\pgfqpoint{4.444752in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{4.446078in}{1.000817in}}%
\pgfpathlineto{\pgfqpoint{4.448287in}{1.004202in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.004020in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{4.450054in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{4.454914in}{1.002907in}}%
\pgfpathlineto{\pgfqpoint{4.456240in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{4.457124in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.006079in}}%
\pgfpathlineto{\pgfqpoint{4.458007in}{1.007314in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.006951in}}%
\pgfpathlineto{\pgfqpoint{4.461100in}{1.006045in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{4.462426in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{4.469495in}{1.004039in}}%
\pgfpathlineto{\pgfqpoint{4.469937in}{1.005262in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{1.004904in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.005410in}}%
\pgfpathlineto{\pgfqpoint{4.473913in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{4.477006in}{1.003808in}}%
\pgfpathlineto{\pgfqpoint{4.477890in}{1.006238in}}%
\pgfpathlineto{\pgfqpoint{4.478774in}{1.005882in}}%
\pgfpathlineto{\pgfqpoint{4.480541in}{1.005171in}}%
\pgfpathlineto{\pgfqpoint{4.480983in}{1.006382in}}%
\pgfpathlineto{\pgfqpoint{4.481867in}{1.006027in}}%
\pgfpathlineto{\pgfqpoint{4.483192in}{1.005495in}}%
\pgfpathlineto{\pgfqpoint{4.484518in}{1.009116in}}%
\pgfpathlineto{\pgfqpoint{4.485401in}{1.008760in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{1.007872in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{1.010097in}}%
\pgfpathlineto{\pgfqpoint{4.489378in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{4.498214in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{4.498656in}{1.007583in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{4.511911in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{1.001810in}}%
\pgfpathlineto{\pgfqpoint{4.524283in}{1.002977in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{4.526934in}{1.001960in}}%
\pgfpathlineto{\pgfqpoint{4.527376in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{4.528259in}{1.002786in}}%
\pgfpathlineto{\pgfqpoint{4.528701in}{1.002616in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{4.530469in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{4.536654in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{4.537980in}{1.003057in}}%
\pgfpathlineto{\pgfqpoint{4.539305in}{1.002554in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{4.545491in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{4.547258in}{1.003491in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{1.004301in}}%
\pgfpathlineto{\pgfqpoint{4.549468in}{1.003967in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.005915in}}%
\pgfpathlineto{\pgfqpoint{4.561397in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{4.567583in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{4.577303in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{4.578629in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{4.580838in}{1.000088in}}%
\pgfpathlineto{\pgfqpoint{4.589233in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{4.590558in}{0.997839in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{0.995311in}}%
\pgfpathlineto{\pgfqpoint{4.598953in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{4.603372in}{0.994529in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{4.606023in}{0.996094in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{0.996873in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{0.996404in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{4.617510in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{0.994092in}}%
\pgfpathlineto{\pgfqpoint{4.630766in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{4.633858in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.635184in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{4.648439in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{4.650206in}{0.991853in}}%
\pgfpathlineto{\pgfqpoint{4.651974in}{0.991256in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{4.654183in}{0.991714in}}%
\pgfpathlineto{\pgfqpoint{4.655950in}{0.993522in}}%
\pgfpathlineto{\pgfqpoint{4.659043in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{4.660369in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{4.674066in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{4.675391in}{0.989409in}}%
\pgfpathlineto{\pgfqpoint{4.676717in}{0.988971in}}%
\pgfpathlineto{\pgfqpoint{4.678484in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{4.679809in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{4.681577in}{0.992089in}}%
\pgfpathlineto{\pgfqpoint{4.684670in}{0.991069in}}%
\pgfpathlineto{\pgfqpoint{4.685995in}{0.991807in}}%
\pgfpathlineto{\pgfqpoint{4.689088in}{0.990791in}}%
\pgfpathlineto{\pgfqpoint{4.690413in}{0.991527in}}%
\pgfpathlineto{\pgfqpoint{4.694832in}{0.990082in}}%
\pgfpathlineto{\pgfqpoint{4.696157in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{4.703669in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{4.713389in}{0.987568in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.982404in}}%
\pgfpathlineto{\pgfqpoint{4.731062in}{0.983127in}}%
\pgfpathlineto{\pgfqpoint{4.744318in}{0.980151in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{0.978034in}}%
\pgfpathlineto{\pgfqpoint{4.756247in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{4.761107in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{4.762433in}{0.979100in}}%
\pgfpathlineto{\pgfqpoint{4.779665in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{4.788059in}{0.973667in}}%
\pgfpathlineto{\pgfqpoint{4.789827in}{0.975328in}}%
\pgfpathlineto{\pgfqpoint{4.805291in}{0.971905in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{0.972600in}}%
\pgfpathlineto{\pgfqpoint{4.823406in}{0.968870in}}%
\pgfpathlineto{\pgfqpoint{4.824732in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{4.833127in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{4.834452in}{0.968937in}}%
\pgfpathlineto{\pgfqpoint{4.846382in}{0.966660in}}%
\pgfpathlineto{\pgfqpoint{4.847707in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{4.854777in}{0.966431in}}%
\pgfpathlineto{\pgfqpoint{4.856544in}{0.968027in}}%
\pgfpathlineto{\pgfqpoint{4.872892in}{0.964590in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.965260in}}%
\pgfpathlineto{\pgfqpoint{4.880403in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{4.881729in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{4.888798in}{0.964401in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{4.895868in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{4.897635in}{0.966100in}}%
\pgfpathlineto{\pgfqpoint{4.913541in}{0.962889in}}%
\pgfpathlineto{\pgfqpoint{4.914867in}{0.963544in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{4.923703in}{0.963226in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{0.961691in}}%
\pgfpathlineto{\pgfqpoint{4.934749in}{0.962338in}}%
\pgfpathlineto{\pgfqpoint{4.947121in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{4.948446in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{4.959050in}{0.959064in}}%
\pgfpathlineto{\pgfqpoint{4.960818in}{0.960565in}}%
\pgfpathlineto{\pgfqpoint{4.968771in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{4.970096in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{4.985119in}{0.957369in}}%
\pgfpathlineto{\pgfqpoint{4.986444in}{0.957999in}}%
\pgfpathlineto{\pgfqpoint{4.992630in}{0.957425in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{5.017373in}{0.953288in}}%
\pgfpathlineto{\pgfqpoint{5.018698in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{5.043441in}{0.948962in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{0.950399in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.949137in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.949137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{3.367554in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.374623in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.115198in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{3.385227in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.225601in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.392297in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{1.224184in}}%
\pgfpathlineto{\pgfqpoint{3.394948in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.206432in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.255388in}}%
\pgfpathlineto{\pgfqpoint{3.407319in}{1.210040in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{3.409528in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{3.417482in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.139709in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.164435in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.150204in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{3.429853in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.149972in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{1.166439in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{3.432946in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.172391in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.165689in}}%
\pgfpathlineto{\pgfqpoint{3.438690in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{1.160711in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.210170in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.211305in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.224020in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.218155in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.215261in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.264467in}}%
\pgfpathlineto{\pgfqpoint{3.458572in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{1.273268in}}%
\pgfpathlineto{\pgfqpoint{3.459898in}{1.267335in}}%
\pgfpathlineto{\pgfqpoint{3.461665in}{1.255759in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{1.289304in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.283570in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.280371in}}%
\pgfpathlineto{\pgfqpoint{3.470502in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.289963in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.300753in}}%
\pgfpathlineto{\pgfqpoint{3.480664in}{1.298172in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.309568in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.306254in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.310477in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.304815in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.311334in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.301759in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{3.499663in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.284850in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.294963in}}%
\pgfpathlineto{\pgfqpoint{3.505407in}{1.279942in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.288062in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{3.506733in}{1.283847in}}%
\pgfpathlineto{\pgfqpoint{3.507174in}{1.291886in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{3.509825in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.314236in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.514244in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{3.519104in}{1.295351in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.314086in}}%
\pgfpathlineto{\pgfqpoint{3.525732in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.528824in}{1.316585in}}%
\pgfpathlineto{\pgfqpoint{3.533685in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.308543in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.313337in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.316294in}}%
\pgfpathlineto{\pgfqpoint{3.541638in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.309205in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.315660in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.313897in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.308658in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.321393in}}%
\pgfpathlineto{\pgfqpoint{3.546498in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{3.551800in}{1.307090in}}%
\pgfpathlineto{\pgfqpoint{3.552242in}{1.313263in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.306590in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.324831in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.321480in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{1.333472in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{1.331789in}}%
\pgfpathlineto{\pgfqpoint{3.557986in}{1.330113in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{1.336051in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.336926in}}%
\pgfpathlineto{\pgfqpoint{3.560637in}{1.335260in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{1.317396in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.321560in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{1.319974in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{1.331381in}}%
\pgfpathlineto{\pgfqpoint{3.568148in}{1.329785in}}%
\pgfpathlineto{\pgfqpoint{3.568590in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{1.332256in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.326859in}}%
\pgfpathlineto{\pgfqpoint{3.573450in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.319177in}}%
\pgfpathlineto{\pgfqpoint{3.576543in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{1.331848in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.325830in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{1.329673in}}%
\pgfpathlineto{\pgfqpoint{3.585821in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.586263in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.320250in}}%
\pgfpathlineto{\pgfqpoint{3.588031in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.329214in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.314866in}}%
\pgfpathlineto{\pgfqpoint{3.600402in}{1.310789in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{3.601286in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{3.606146in}{1.299791in}}%
\pgfpathlineto{\pgfqpoint{3.606588in}{1.304657in}}%
\pgfpathlineto{\pgfqpoint{3.607030in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.302049in}}%
\pgfpathlineto{\pgfqpoint{3.607913in}{1.306886in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{1.305583in}}%
\pgfpathlineto{\pgfqpoint{3.608797in}{1.304284in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.309092in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.301022in}}%
\pgfpathlineto{\pgfqpoint{3.614541in}{1.305738in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.301946in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.310029in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{1.309627in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.307129in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.315053in}}%
\pgfpathlineto{\pgfqpoint{3.622936in}{1.311315in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.315861in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.314617in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.300008in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.630005in}{1.303272in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.309739in}}%
\pgfpathlineto{\pgfqpoint{3.632214in}{1.308543in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.299107in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.302298in}}%
\pgfpathlineto{\pgfqpoint{3.637516in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.304303in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.300528in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.289944in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.293870in}}%
\pgfpathlineto{\pgfqpoint{3.652981in}{1.292779in}}%
\pgfpathlineto{\pgfqpoint{3.653864in}{1.290608in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.297726in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{3.656073in}{1.300717in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.286821in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.297756in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.290418in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{1.294361in}}%
\pgfpathlineto{\pgfqpoint{3.668003in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{1.290216in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{3.670212in}{1.292069in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.290017in}}%
\pgfpathlineto{\pgfqpoint{3.673305in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{3.678165in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{3.678607in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.300571in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.285787in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{1.286589in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.290268in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.288342in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.287383in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{3.699373in}{1.284080in}}%
\pgfpathlineto{\pgfqpoint{3.699815in}{1.287659in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.285793in}}%
\pgfpathlineto{\pgfqpoint{3.702024in}{1.283012in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.286566in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.283796in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{1.289008in}}%
\pgfpathlineto{\pgfqpoint{3.708210in}{1.283519in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{1.285192in}}%
\pgfpathlineto{\pgfqpoint{3.715721in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{1.276145in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.274391in}}%
\pgfpathlineto{\pgfqpoint{3.718372in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{3.718814in}{1.275184in}}%
\pgfpathlineto{\pgfqpoint{3.719698in}{1.273445in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{1.271714in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.268236in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.273233in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.270686in}}%
\pgfpathlineto{\pgfqpoint{3.728535in}{1.277330in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{1.275630in}}%
\pgfpathlineto{\pgfqpoint{3.732069in}{1.270579in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.275466in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{3.740464in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.268702in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.267895in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.271081in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.269466in}}%
\pgfpathlineto{\pgfqpoint{3.748417in}{1.264665in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.267823in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{3.751952in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{3.753719in}{1.266966in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.262276in}}%
\pgfpathlineto{\pgfqpoint{3.757254in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{3.758138in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.265332in}}%
\pgfpathlineto{\pgfqpoint{3.762114in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.259220in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{3.766091in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{3.766533in}{1.259987in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{3.767858in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.260747in}}%
\pgfpathlineto{\pgfqpoint{3.768742in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.262251in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.259268in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.260018in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.258543in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.262235in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.255671in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.258588in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.257141in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.256420in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.259325in}}%
\pgfpathlineto{\pgfqpoint{3.785532in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.259336in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{1.257229in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{3.794810in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{3.795252in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.255144in}}%
\pgfpathlineto{\pgfqpoint{3.798787in}{1.250970in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{1.253786in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{3.802321in}{1.259411in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.255982in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.257394in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.256036in}}%
\pgfpathlineto{\pgfqpoint{3.811600in}{1.258770in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{1.257414in}}%
\pgfpathlineto{\pgfqpoint{3.817786in}{1.249380in}}%
\pgfpathlineto{\pgfqpoint{3.819553in}{1.253451in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{1.252127in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.253489in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.247598in}}%
\pgfpathlineto{\pgfqpoint{3.827948in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{3.832808in}{1.247150in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.252385in}}%
\pgfpathlineto{\pgfqpoint{3.834576in}{1.251102in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.243502in}}%
\pgfpathlineto{\pgfqpoint{3.842087in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{1.252550in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{1.250034in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.252590in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.251335in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.252669in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.253951in}}%
\pgfpathlineto{\pgfqpoint{3.851365in}{1.252708in}}%
\pgfpathlineto{\pgfqpoint{3.852691in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.257135in}}%
\pgfpathlineto{\pgfqpoint{3.856226in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.257229in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.256018in}}%
\pgfpathlineto{\pgfqpoint{3.867713in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{3.870364in}{1.260290in}}%
\pgfpathlineto{\pgfqpoint{3.871248in}{1.259084in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.256705in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{1.255517in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.253742in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.256133in}}%
\pgfpathlineto{\pgfqpoint{3.878759in}{1.254952in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.253187in}}%
\pgfpathlineto{\pgfqpoint{3.880527in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{1.254392in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{1.250892in}}%
\pgfpathlineto{\pgfqpoint{3.884503in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.247484in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{1.248683in}}%
\pgfpathlineto{\pgfqpoint{3.891131in}{1.247541in}}%
\pgfpathlineto{\pgfqpoint{3.891572in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{1.248736in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.245962in}}%
\pgfpathlineto{\pgfqpoint{3.897758in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{3.898200in}{1.247148in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.246025in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.245464in}}%
\pgfpathlineto{\pgfqpoint{3.899967in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.246646in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{3.902618in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{1.246149in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.248433in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.249042in}}%
\pgfpathlineto{\pgfqpoint{3.906595in}{1.247931in}}%
\pgfpathlineto{\pgfqpoint{3.908362in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{3.910130in}{1.249140in}}%
\pgfpathlineto{\pgfqpoint{3.914548in}{1.243664in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.247598in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.244342in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.246568in}}%
\pgfpathlineto{\pgfqpoint{3.919850in}{1.245487in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{1.231215in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.234542in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{1.227991in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{1.230142in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.229128in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.227612in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{3.949011in}{1.227363in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{3.950779in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{3.953430in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{3.954313in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{3.959174in}{1.223804in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.225895in}}%
\pgfpathlineto{\pgfqpoint{3.960499in}{1.224916in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.221997in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.224076in}}%
\pgfpathlineto{\pgfqpoint{3.964476in}{1.223106in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.224211in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{1.222281in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.224345in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.223382in}}%
\pgfpathlineto{\pgfqpoint{3.971103in}{1.220986in}}%
\pgfpathlineto{\pgfqpoint{3.973312in}{1.228699in}}%
\pgfpathlineto{\pgfqpoint{3.973754in}{1.228218in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.225824in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.227858in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{1.217961in}}%
\pgfpathlineto{\pgfqpoint{3.986126in}{1.219969in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.219039in}}%
\pgfpathlineto{\pgfqpoint{3.987451in}{1.218575in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{1.219649in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.218724in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{3.991428in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{3.991869in}{1.221322in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.223308in}}%
\pgfpathlineto{\pgfqpoint{3.993195in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{3.995404in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{3.996288in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{1.223110in}}%
\pgfpathlineto{\pgfqpoint{3.997613in}{1.222651in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.226123in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.225663in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.224412in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{1.223501in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{4.006892in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{4.009985in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.222534in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{1.221637in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{4.013961in}{1.222664in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{1.225601in}}%
\pgfpathlineto{\pgfqpoint{4.016612in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{1.224259in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{4.019263in}{1.229081in}}%
\pgfpathlineto{\pgfqpoint{4.019705in}{1.228632in}}%
\pgfpathlineto{\pgfqpoint{4.020147in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{4.021031in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.224868in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.228179in}}%
\pgfpathlineto{\pgfqpoint{4.029867in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{4.033402in}{1.224233in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{1.226096in}}%
\pgfpathlineto{\pgfqpoint{4.034728in}{1.225223in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.220894in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.222744in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{4.046657in}{1.215918in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{1.222386in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.221961in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.223782in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.222933in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{1.222210in}}%
\pgfpathlineto{\pgfqpoint{4.055052in}{1.221368in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.219271in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.221075in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.220238in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.209547in}}%
\pgfpathlineto{\pgfqpoint{4.070516in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.210515in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.210111in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.211883in}}%
\pgfpathlineto{\pgfqpoint{4.073167in}{1.211074in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{4.074493in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.211229in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{1.210826in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{1.212589in}}%
\pgfpathlineto{\pgfqpoint{4.077144in}{1.211784in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.206203in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.209298in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{1.208902in}}%
\pgfpathlineto{\pgfqpoint{4.085539in}{1.208507in}}%
\pgfpathlineto{\pgfqpoint{4.086423in}{1.211985in}}%
\pgfpathlineto{\pgfqpoint{4.087306in}{1.211192in}}%
\pgfpathlineto{\pgfqpoint{4.090841in}{1.208039in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{1.213217in}}%
\pgfpathlineto{\pgfqpoint{4.093050in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{4.094376in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{4.095259in}{1.212574in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.212182in}}%
\pgfpathlineto{\pgfqpoint{4.097910in}{1.216531in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{4.101003in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.102329in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.221486in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.220700in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.222389in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{4.112049in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{4.114258in}{1.220786in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.218083in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.218592in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.219482in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{1.218199in}}%
\pgfpathlineto{\pgfqpoint{4.127513in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{4.129281in}{1.215927in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{1.220078in}}%
\pgfpathlineto{\pgfqpoint{4.131932in}{1.219700in}}%
\pgfpathlineto{\pgfqpoint{4.132374in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{4.139443in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.214709in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.217559in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{1.216817in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{1.218423in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.211080in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.212671in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{4.156233in}{1.213168in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{1.212442in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.210996in}}%
\pgfpathlineto{\pgfqpoint{4.160651in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{4.162860in}{1.215496in}}%
\pgfpathlineto{\pgfqpoint{4.164186in}{1.214413in}}%
\pgfpathlineto{\pgfqpoint{4.165953in}{1.218752in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.218390in}}%
\pgfpathlineto{\pgfqpoint{4.167279in}{1.217668in}}%
\pgfpathlineto{\pgfqpoint{4.169046in}{1.221983in}}%
\pgfpathlineto{\pgfqpoint{4.169488in}{1.221621in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{1.221259in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.225190in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{4.173906in}{1.225650in}}%
\pgfpathlineto{\pgfqpoint{4.174790in}{1.224926in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{4.175674in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{4.178766in}{1.225481in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{1.224762in}}%
\pgfpathlineto{\pgfqpoint{4.184068in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{4.186278in}{1.225054in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{1.225956in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{4.196440in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.226328in}}%
\pgfpathlineto{\pgfqpoint{4.199091in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{4.200416in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{4.201300in}{1.227914in}}%
\pgfpathlineto{\pgfqpoint{4.202184in}{1.227211in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.219237in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{4.214113in}{1.221505in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.221162in}}%
\pgfpathlineto{\pgfqpoint{4.215439in}{1.224108in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{4.217648in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{4.218974in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{4.219415in}{1.224641in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.222932in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.224393in}}%
\pgfpathlineto{\pgfqpoint{4.222950in}{1.223711in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{4.227810in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.221098in}}%
\pgfpathlineto{\pgfqpoint{4.230461in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{4.231787in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.220192in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.222743in}}%
\pgfpathlineto{\pgfqpoint{4.233996in}{1.222407in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{4.243275in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.218722in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{1.220145in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.217515in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{4.254762in}{1.217405in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.218814in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{4.260948in}{1.218050in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.216435in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.217832in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.216866in}}%
\pgfpathlineto{\pgfqpoint{4.266250in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{4.267134in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.215594in}}%
\pgfpathlineto{\pgfqpoint{4.275087in}{1.218036in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{1.217718in}}%
\pgfpathlineto{\pgfqpoint{4.275971in}{1.217400in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{1.218140in}}%
\pgfpathlineto{\pgfqpoint{4.277738in}{1.217822in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.219197in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{4.281273in}{1.216977in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.218346in}}%
\pgfpathlineto{\pgfqpoint{4.282598in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.220228in}}%
\pgfpathlineto{\pgfqpoint{4.286575in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{4.288342in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{4.288784in}{1.220011in}}%
\pgfpathlineto{\pgfqpoint{4.289667in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{4.292318in}{1.217500in}}%
\pgfpathlineto{\pgfqpoint{4.293644in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{4.294086in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{4.298062in}{1.216773in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.218119in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.217498in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.217910in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{1.216672in}}%
\pgfpathlineto{\pgfqpoint{4.303364in}{1.218011in}}%
\pgfpathlineto{\pgfqpoint{4.304248in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{4.304690in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.219137in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.215453in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.216779in}}%
\pgfpathlineto{\pgfqpoint{4.313085in}{1.216168in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.213130in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{1.214450in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.213844in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{4.322805in}{1.214362in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{1.214061in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.213159in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.214470in}}%
\pgfpathlineto{\pgfqpoint{4.325898in}{1.213869in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.212072in}}%
\pgfpathlineto{\pgfqpoint{4.330316in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.215386in}}%
\pgfpathlineto{\pgfqpoint{4.333851in}{1.213297in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.214595in}}%
\pgfpathlineto{\pgfqpoint{4.335177in}{1.214000in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{1.213702in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.217287in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.216989in}}%
\pgfpathlineto{\pgfqpoint{4.339153in}{1.216096in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{4.340479in}{1.216791in}}%
\pgfpathlineto{\pgfqpoint{4.340921in}{1.216494in}}%
\pgfpathlineto{\pgfqpoint{4.342246in}{1.218770in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.215514in}}%
\pgfpathlineto{\pgfqpoint{4.347548in}{1.216794in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.216205in}}%
\pgfpathlineto{\pgfqpoint{4.350199in}{1.215029in}}%
\pgfpathlineto{\pgfqpoint{4.353292in}{1.220807in}}%
\pgfpathlineto{\pgfqpoint{4.357710in}{1.217869in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{1.219134in}}%
\pgfpathlineto{\pgfqpoint{4.359036in}{1.218549in}}%
\pgfpathlineto{\pgfqpoint{4.361687in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{4.363012in}{1.220578in}}%
\pgfpathlineto{\pgfqpoint{4.363896in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{4.367431in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{4.369198in}{1.219595in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{4.372733in}{1.221889in}}%
\pgfpathlineto{\pgfqpoint{4.373175in}{1.221600in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.222264in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.221975in}}%
\pgfpathlineto{\pgfqpoint{4.376267in}{1.225698in}}%
\pgfpathlineto{\pgfqpoint{4.377151in}{1.225118in}}%
\pgfpathlineto{\pgfqpoint{4.377593in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{4.378035in}{1.226065in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.225485in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.224617in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{4.385104in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{4.390406in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{1.225010in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{1.224153in}}%
\pgfpathlineto{\pgfqpoint{4.394383in}{1.226020in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.225734in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{1.230022in}}%
\pgfpathlineto{\pgfqpoint{4.398801in}{1.229164in}}%
\pgfpathlineto{\pgfqpoint{4.399243in}{1.230375in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{1.226958in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{4.405871in}{1.227596in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{1.227313in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{4.408963in}{1.230068in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{1.231267in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{4.413824in}{1.228441in}}%
\pgfpathlineto{\pgfqpoint{4.414707in}{1.230828in}}%
\pgfpathlineto{\pgfqpoint{4.415591in}{1.230264in}}%
\pgfpathlineto{\pgfqpoint{4.417800in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{4.419126in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{4.423102in}{1.237213in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{4.425311in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{4.425753in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{4.431055in}{1.233616in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{1.236852in}}%
\pgfpathlineto{\pgfqpoint{4.433264in}{1.236572in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.234342in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.238443in}}%
\pgfpathlineto{\pgfqpoint{4.440776in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{4.442101in}{1.238212in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{1.234891in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.236046in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.235495in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{4.450938in}{1.236973in}}%
\pgfpathlineto{\pgfqpoint{4.451380in}{1.236698in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{4.454914in}{1.240187in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{4.456240in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{4.456682in}{1.240505in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{4.460216in}{1.243966in}}%
\pgfpathlineto{\pgfqpoint{4.460658in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.244552in}}%
\pgfpathlineto{\pgfqpoint{4.463309in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{4.464635in}{1.244036in}}%
\pgfpathlineto{\pgfqpoint{4.467286in}{1.242391in}}%
\pgfpathlineto{\pgfqpoint{4.467728in}{1.243522in}}%
\pgfpathlineto{\pgfqpoint{4.468611in}{1.242975in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{1.243321in}}%
\pgfpathlineto{\pgfqpoint{4.473030in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{4.473913in}{1.242504in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{1.243628in}}%
\pgfpathlineto{\pgfqpoint{4.475239in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{4.477006in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.244818in}}%
\pgfpathlineto{\pgfqpoint{4.480541in}{1.244004in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{4.483634in}{1.246268in}}%
\pgfpathlineto{\pgfqpoint{4.485401in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{4.488494in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{4.489820in}{1.249380in}}%
\pgfpathlineto{\pgfqpoint{4.490703in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{1.247760in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.248864in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.248325in}}%
\pgfpathlineto{\pgfqpoint{4.495122in}{1.247517in}}%
\pgfpathlineto{\pgfqpoint{4.496889in}{1.249181in}}%
\pgfpathlineto{\pgfqpoint{4.506609in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{4.507051in}{1.244406in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{1.243877in}}%
\pgfpathlineto{\pgfqpoint{4.509260in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{4.511911in}{1.245558in}}%
\pgfpathlineto{\pgfqpoint{4.512353in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{4.513237in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{4.518097in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.246233in}}%
\pgfpathlineto{\pgfqpoint{4.522515in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{4.523399in}{1.245447in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.247336in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.247074in}}%
\pgfpathlineto{\pgfqpoint{4.529585in}{1.244467in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.246347in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.246087in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.245827in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.247442in}}%
\pgfpathlineto{\pgfqpoint{4.534445in}{1.246922in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{1.248792in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.248532in}}%
\pgfpathlineto{\pgfqpoint{4.536654in}{1.248272in}}%
\pgfpathlineto{\pgfqpoint{4.537096in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{4.537980in}{1.248816in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.247779in}}%
\pgfpathlineto{\pgfqpoint{4.540189in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{1.249403in}}%
\pgfpathlineto{\pgfqpoint{4.544607in}{1.248886in}}%
\pgfpathlineto{\pgfqpoint{4.545491in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{4.545933in}{1.249425in}}%
\pgfpathlineto{\pgfqpoint{4.546817in}{1.248910in}}%
\pgfpathlineto{\pgfqpoint{4.547258in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{4.547700in}{1.249705in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{4.549468in}{1.248676in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.249727in}}%
\pgfpathlineto{\pgfqpoint{4.550793in}{1.249213in}}%
\pgfpathlineto{\pgfqpoint{4.552119in}{1.248443in}}%
\pgfpathlineto{\pgfqpoint{4.552560in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{4.553444in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{4.553886in}{1.248723in}}%
\pgfpathlineto{\pgfqpoint{4.555653in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{4.556095in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{4.556537in}{1.251093in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{1.250580in}}%
\pgfpathlineto{\pgfqpoint{4.557862in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{1.253195in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.252939in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.251405in}}%
\pgfpathlineto{\pgfqpoint{4.563606in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.252970in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.252205in}}%
\pgfpathlineto{\pgfqpoint{4.567583in}{1.253765in}}%
\pgfpathlineto{\pgfqpoint{4.570676in}{1.251985in}}%
\pgfpathlineto{\pgfqpoint{4.571118in}{1.253017in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.252509in}}%
\pgfpathlineto{\pgfqpoint{4.572443in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{4.575978in}{1.252794in}}%
\pgfpathlineto{\pgfqpoint{4.576420in}{1.253821in}}%
\pgfpathlineto{\pgfqpoint{4.577303in}{1.253315in}}%
\pgfpathlineto{\pgfqpoint{4.580396in}{1.252826in}}%
\pgfpathlineto{\pgfqpoint{4.584373in}{1.251836in}}%
\pgfpathlineto{\pgfqpoint{4.584814in}{1.252857in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.252355in}}%
\pgfpathlineto{\pgfqpoint{4.589233in}{1.251621in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{1.252638in}}%
\pgfpathlineto{\pgfqpoint{4.590558in}{1.252138in}}%
\pgfpathlineto{\pgfqpoint{4.596744in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{4.602930in}{1.247721in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{1.250492in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{4.609999in}{1.248795in}}%
\pgfpathlineto{\pgfqpoint{4.610883in}{1.250795in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.250305in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{4.617510in}{1.250851in}}%
\pgfpathlineto{\pgfqpoint{4.618394in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{4.618836in}{1.251357in}}%
\pgfpathlineto{\pgfqpoint{4.619278in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.251862in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{1.249696in}}%
\pgfpathlineto{\pgfqpoint{4.628115in}{1.252413in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.252171in}}%
\pgfpathlineto{\pgfqpoint{4.630766in}{1.252187in}}%
\pgfpathlineto{\pgfqpoint{4.632091in}{1.253911in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{1.253668in}}%
\pgfpathlineto{\pgfqpoint{4.636509in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{4.636951in}{1.253695in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{1.253213in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{1.252973in}}%
\pgfpathlineto{\pgfqpoint{4.638719in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{4.640486in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{4.643137in}{1.256403in}}%
\pgfpathlineto{\pgfqpoint{4.644021in}{1.255921in}}%
\pgfpathlineto{\pgfqpoint{4.645788in}{1.256171in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{1.257141in}}%
\pgfpathlineto{\pgfqpoint{4.647113in}{1.256660in}}%
\pgfpathlineto{\pgfqpoint{4.656834in}{1.252613in}}%
\pgfpathlineto{\pgfqpoint{4.657276in}{1.253577in}}%
\pgfpathlineto{\pgfqpoint{4.658159in}{1.253102in}}%
\pgfpathlineto{\pgfqpoint{4.660810in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{4.663020in}{1.255285in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{4.664787in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{4.666554in}{1.256970in}}%
\pgfpathlineto{\pgfqpoint{4.668763in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{4.669205in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{4.670089in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{4.674949in}{1.257236in}}%
\pgfpathlineto{\pgfqpoint{4.675833in}{1.256765in}}%
\pgfpathlineto{\pgfqpoint{4.687321in}{1.251878in}}%
\pgfpathlineto{\pgfqpoint{4.689530in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{4.696599in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{1.254515in}}%
\pgfpathlineto{\pgfqpoint{4.698808in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{4.699692in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{4.700134in}{1.254526in}}%
\pgfpathlineto{\pgfqpoint{4.700576in}{1.255458in}}%
\pgfpathlineto{\pgfqpoint{4.701459in}{1.254998in}}%
\pgfpathlineto{\pgfqpoint{4.713831in}{1.249764in}}%
\pgfpathlineto{\pgfqpoint{4.714715in}{1.251611in}}%
\pgfpathlineto{\pgfqpoint{4.715598in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{4.717366in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{4.717807in}{1.252322in}}%
\pgfpathlineto{\pgfqpoint{4.718691in}{1.251869in}}%
\pgfpathlineto{\pgfqpoint{4.721784in}{1.251434in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{1.252352in}}%
\pgfpathlineto{\pgfqpoint{4.723109in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{4.735923in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{4.738132in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{4.742992in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{4.743434in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{4.744318in}{1.247995in}}%
\pgfpathlineto{\pgfqpoint{4.750503in}{1.246038in}}%
\pgfpathlineto{\pgfqpoint{4.752712in}{1.248300in}}%
\pgfpathlineto{\pgfqpoint{4.753154in}{1.248080in}}%
\pgfpathlineto{\pgfqpoint{4.753596in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{1.249438in}}%
\pgfpathlineto{\pgfqpoint{4.758015in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{4.758456in}{1.248799in}}%
\pgfpathlineto{\pgfqpoint{4.758898in}{1.249694in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{1.249257in}}%
\pgfpathlineto{\pgfqpoint{4.762433in}{1.249057in}}%
\pgfpathlineto{\pgfqpoint{4.765084in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{4.769502in}{1.251109in}}%
\pgfpathlineto{\pgfqpoint{4.770828in}{1.251561in}}%
\pgfpathlineto{\pgfqpoint{4.772595in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{4.777014in}{1.252923in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{1.253371in}}%
\pgfpathlineto{\pgfqpoint{4.782316in}{1.252517in}}%
\pgfpathlineto{\pgfqpoint{4.784967in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{4.786734in}{1.255821in}}%
\pgfpathlineto{\pgfqpoint{4.788501in}{1.257137in}}%
\pgfpathlineto{\pgfqpoint{4.790710in}{1.257144in}}%
\pgfpathlineto{\pgfqpoint{4.792478in}{1.258454in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.256303in}}%
\pgfpathlineto{\pgfqpoint{4.800431in}{1.256740in}}%
\pgfpathlineto{\pgfqpoint{4.805733in}{1.255249in}}%
\pgfpathlineto{\pgfqpoint{4.807942in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{1.257417in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{1.259569in}}%
\pgfpathlineto{\pgfqpoint{4.815011in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{4.817663in}{1.262355in}}%
\pgfpathlineto{\pgfqpoint{4.825174in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{4.832243in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{4.834452in}{1.260654in}}%
\pgfpathlineto{\pgfqpoint{4.835336in}{1.261289in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{1.261711in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.262344in}}%
\pgfpathlineto{\pgfqpoint{4.839313in}{1.263607in}}%
\pgfpathlineto{\pgfqpoint{4.844173in}{1.262340in}}%
\pgfpathlineto{\pgfqpoint{4.846824in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{4.850800in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{4.852568in}{1.265677in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{4.860079in}{1.267318in}}%
\pgfpathlineto{\pgfqpoint{4.861846in}{1.267519in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{4.867148in}{1.268118in}}%
\pgfpathlineto{\pgfqpoint{4.868474in}{1.268526in}}%
\pgfpathlineto{\pgfqpoint{4.880845in}{1.263755in}}%
\pgfpathlineto{\pgfqpoint{4.882613in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{4.883938in}{1.265387in}}%
\pgfpathlineto{\pgfqpoint{4.885705in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{4.889682in}{1.265780in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{4.897635in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{4.898960in}{1.265551in}}%
\pgfpathlineto{\pgfqpoint{4.905588in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{4.907355in}{1.264724in}}%
\pgfpathlineto{\pgfqpoint{4.910006in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{4.911332in}{1.264916in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.263101in}}%
\pgfpathlineto{\pgfqpoint{4.918843in}{1.263500in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{1.263497in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{1.263292in}}%
\pgfpathlineto{\pgfqpoint{4.927680in}{1.264483in}}%
\pgfpathlineto{\pgfqpoint{4.931656in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{4.932982in}{1.264077in}}%
\pgfpathlineto{\pgfqpoint{4.938284in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{4.940493in}{1.264656in}}%
\pgfpathlineto{\pgfqpoint{4.945795in}{1.263270in}}%
\pgfpathlineto{\pgfqpoint{4.947121in}{1.263661in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{1.264249in}}%
\pgfpathlineto{\pgfqpoint{4.949772in}{1.265423in}}%
\pgfpathlineto{\pgfqpoint{4.951097in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{4.952865in}{1.266981in}}%
\pgfpathlineto{\pgfqpoint{4.956841in}{1.266186in}}%
\pgfpathlineto{\pgfqpoint{4.959050in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{4.967003in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{4.968771in}{1.266733in}}%
\pgfpathlineto{\pgfqpoint{4.973189in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{4.974515in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{4.978491in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{4.980700in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{4.997490in}{1.260929in}}%
\pgfpathlineto{\pgfqpoint{4.999699in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{5.002792in}{1.262449in}}%
\pgfpathlineto{\pgfqpoint{5.004118in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{5.007652in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{5.009420in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{5.015164in}{1.261877in}}%
\pgfpathlineto{\pgfqpoint{5.016931in}{1.263006in}}%
\pgfpathlineto{\pgfqpoint{5.019582in}{1.262815in}}%
\pgfpathlineto{\pgfqpoint{5.021349in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{5.024000in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{5.025326in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.262807in}}%
\pgfpathlineto{\pgfqpoint{5.031953in}{1.263179in}}%
\pgfpathlineto{\pgfqpoint{5.039465in}{1.260943in}}%
\pgfpathlineto{\pgfqpoint{5.040790in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{5.046534in}{1.260760in}}%
\pgfpathlineto{\pgfqpoint{5.051836in}{1.259472in}}%
\pgfpathlineto{\pgfqpoint{5.054487in}{1.262052in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.258752in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.258752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354741in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.485395in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.364461in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.367112in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{3.379484in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{3.392297in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.394064in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{1.336132in}}%
\pgfpathlineto{\pgfqpoint{3.394948in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.309684in}}%
\pgfpathlineto{\pgfqpoint{3.398483in}{1.336490in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{3.399808in}{1.347640in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{3.402901in}{1.329912in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.301850in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.237052in}}%
\pgfpathlineto{\pgfqpoint{3.417482in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.247128in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.189326in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.206637in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{3.429853in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{1.206047in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{3.432946in}{1.195275in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.226821in}}%
\pgfpathlineto{\pgfqpoint{3.434713in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{3.438690in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.440457in}{1.229435in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{1.212843in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{3.449736in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{1.271081in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.264665in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.258363in}}%
\pgfpathlineto{\pgfqpoint{3.452828in}{1.270870in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.264596in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.454596in}{1.273777in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{1.267586in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.457247in}{1.285432in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{3.458572in}{1.276271in}}%
\pgfpathlineto{\pgfqpoint{3.459014in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{3.459456in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{3.461665in}{1.270111in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{1.292205in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.296679in}}%
\pgfpathlineto{\pgfqpoint{3.470502in}{1.335852in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.315839in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.304090in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{3.480664in}{1.334845in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.326834in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.336259in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{3.483757in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.341586in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{1.338973in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.332629in}}%
\pgfpathlineto{\pgfqpoint{3.489501in}{1.341548in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.339011in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.336490in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.345311in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.342787in}}%
\pgfpathlineto{\pgfqpoint{3.492594in}{1.335308in}}%
\pgfpathlineto{\pgfqpoint{3.493036in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.341513in}}%
\pgfpathlineto{\pgfqpoint{3.499663in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{3.500105in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.314410in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{3.505407in}{1.310679in}}%
\pgfpathlineto{\pgfqpoint{3.505849in}{1.318710in}}%
\pgfpathlineto{\pgfqpoint{3.506291in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{3.506733in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{3.507174in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.509825in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{3.519546in}{1.302765in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.314086in}}%
\pgfpathlineto{\pgfqpoint{3.525732in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.528383in}{1.300691in}}%
\pgfpathlineto{\pgfqpoint{3.528824in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{3.529266in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{3.534568in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.304211in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.284530in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.290704in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{3.552242in}{1.281892in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.275493in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{1.293588in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{3.560195in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{3.560637in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{1.280426in}}%
\pgfpathlineto{\pgfqpoint{3.568590in}{1.277449in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{1.264347in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{1.267161in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.260099in}}%
\pgfpathlineto{\pgfqpoint{3.576543in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{1.260113in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{1.269776in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.264237in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{3.582729in}{1.266943in}}%
\pgfpathlineto{\pgfqpoint{3.585380in}{1.258809in}}%
\pgfpathlineto{\pgfqpoint{3.585821in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{3.587589in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{3.595542in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.251243in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.249982in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.247473in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.252590in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{3.600402in}{1.247598in}}%
\pgfpathlineto{\pgfqpoint{3.601286in}{1.257722in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.255226in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{1.247842in}}%
\pgfpathlineto{\pgfqpoint{3.606588in}{1.255335in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.252899in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.260280in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.247128in}}%
\pgfpathlineto{\pgfqpoint{3.614541in}{1.251935in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.248414in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.262684in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{1.269663in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.249042in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.253585in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.251355in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{1.257027in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.249333in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.251592in}}%
\pgfpathlineto{\pgfqpoint{3.649446in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.223743in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{3.652981in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.226257in}}%
\pgfpathlineto{\pgfqpoint{3.656073in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{3.656957in}{1.236803in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.232294in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.225601in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{3.668003in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{1.231016in}}%
\pgfpathlineto{\pgfqpoint{3.672421in}{1.242894in}}%
\pgfpathlineto{\pgfqpoint{3.673305in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{1.207605in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.208810in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.212572in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.205767in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.213201in}}%
\pgfpathlineto{\pgfqpoint{3.697164in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{3.699373in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{3.699815in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.209315in}}%
\pgfpathlineto{\pgfqpoint{3.703792in}{1.203531in}}%
\pgfpathlineto{\pgfqpoint{3.705559in}{1.209146in}}%
\pgfpathlineto{\pgfqpoint{3.708210in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{1.206219in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.199810in}}%
\pgfpathlineto{\pgfqpoint{3.713512in}{1.203357in}}%
\pgfpathlineto{\pgfqpoint{3.714396in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.715721in}{1.199398in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{1.202919in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.201342in}}%
\pgfpathlineto{\pgfqpoint{3.718372in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{3.718814in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{3.719698in}{1.200924in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{1.199367in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.202842in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.201286in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{3.728093in}{1.194771in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{3.732069in}{1.188041in}}%
\pgfpathlineto{\pgfqpoint{3.733837in}{1.193311in}}%
\pgfpathlineto{\pgfqpoint{3.736046in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.189302in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.192626in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.191166in}}%
\pgfpathlineto{\pgfqpoint{3.742673in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.190119in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.188679in}}%
\pgfpathlineto{\pgfqpoint{3.744441in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{3.748417in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.749743in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{3.750627in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.188583in}}%
\pgfpathlineto{\pgfqpoint{3.757254in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{3.758138in}{1.193535in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.189372in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{3.762114in}{1.191135in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.190145in}}%
\pgfpathlineto{\pgfqpoint{3.766091in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{3.766533in}{1.188103in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{3.767858in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{3.768300in}{1.189168in}}%
\pgfpathlineto{\pgfqpoint{3.768742in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{1.190900in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.182887in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{3.777579in}{1.190010in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.188688in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.185796in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.184498in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.183604in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{1.182322in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{1.181222in}}%
\pgfpathlineto{\pgfqpoint{3.798787in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{3.799229in}{1.176644in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.175412in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.174798in}}%
\pgfpathlineto{\pgfqpoint{3.802321in}{1.179317in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{3.811158in}{1.174070in}}%
\pgfpathlineto{\pgfqpoint{3.812042in}{1.179692in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{3.817786in}{1.171949in}}%
\pgfpathlineto{\pgfqpoint{3.819553in}{1.176313in}}%
\pgfpathlineto{\pgfqpoint{3.826622in}{1.167011in}}%
\pgfpathlineto{\pgfqpoint{3.827948in}{1.171887in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{1.171312in}}%
\pgfpathlineto{\pgfqpoint{3.831483in}{1.167316in}}%
\pgfpathlineto{\pgfqpoint{3.833250in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{3.840319in}{1.162600in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{1.172077in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{1.170407in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.171922in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{1.169710in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.173821in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.172718in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.856226in}{1.177539in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.186641in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.178447in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.180960in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{1.170326in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.172800in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{1.170189in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.172651in}}%
\pgfpathlineto{\pgfqpoint{3.878759in}{1.171610in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{3.880527in}{1.172504in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{1.171468in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{1.168381in}}%
\pgfpathlineto{\pgfqpoint{3.884503in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{3.885387in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.154266in}}%
\pgfpathlineto{\pgfqpoint{3.902618in}{1.153299in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{1.152336in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.154696in}}%
\pgfpathlineto{\pgfqpoint{3.904828in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.149434in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{3.910130in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{3.915432in}{1.145188in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{3.916757in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{3.919850in}{1.146094in}}%
\pgfpathlineto{\pgfqpoint{3.933105in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.134797in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{1.133912in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.128663in}}%
\pgfpathlineto{\pgfqpoint{3.940175in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{1.130026in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{3.945477in}{1.128364in}}%
\pgfpathlineto{\pgfqpoint{3.945918in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{3.946802in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{1.126727in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.128923in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{1.128072in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.116827in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.118982in}}%
\pgfpathlineto{\pgfqpoint{3.964476in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{1.113305in}}%
\pgfpathlineto{\pgfqpoint{3.972429in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.117791in}}%
\pgfpathlineto{\pgfqpoint{3.976405in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.119098in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{3.986126in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{1.112887in}}%
\pgfpathlineto{\pgfqpoint{3.987451in}{1.112497in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{1.114572in}}%
\pgfpathlineto{\pgfqpoint{3.988777in}{1.113792in}}%
\pgfpathlineto{\pgfqpoint{3.989660in}{1.113013in}}%
\pgfpathlineto{\pgfqpoint{3.990102in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{3.991869in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.115587in}}%
\pgfpathlineto{\pgfqpoint{3.993195in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{3.998055in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.114660in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.113893in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.113631in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{4.006892in}{1.112615in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{1.111859in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.108858in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{4.014845in}{1.110619in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{1.114599in}}%
\pgfpathlineto{\pgfqpoint{4.016612in}{1.113851in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.112361in}}%
\pgfpathlineto{\pgfqpoint{4.020147in}{1.115571in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.112605in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.114569in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.113830in}}%
\pgfpathlineto{\pgfqpoint{4.028100in}{1.111261in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{4.029867in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{4.033402in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{1.113447in}}%
\pgfpathlineto{\pgfqpoint{4.034728in}{1.112720in}}%
\pgfpathlineto{\pgfqpoint{4.039146in}{1.109115in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.111037in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.110320in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{4.050192in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.103698in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.105573in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{1.104536in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{4.060354in}{1.105715in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{1.100244in}}%
\pgfpathlineto{\pgfqpoint{4.067865in}{1.102095in}}%
\pgfpathlineto{\pgfqpoint{4.068749in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{4.070516in}{1.102248in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.101572in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{4.074493in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.100718in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{4.077144in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{4.086423in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{4.094376in}{1.097235in}}%
\pgfpathlineto{\pgfqpoint{4.095259in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{4.097468in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.096918in}}%
\pgfpathlineto{\pgfqpoint{4.101003in}{1.098689in}}%
\pgfpathlineto{\pgfqpoint{4.101887in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{4.102329in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{4.112049in}{1.096933in}}%
\pgfpathlineto{\pgfqpoint{4.114258in}{1.101523in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{1.099302in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.100401in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.100085in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.097417in}}%
\pgfpathlineto{\pgfqpoint{4.126188in}{1.099131in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{4.129281in}{1.096954in}}%
\pgfpathlineto{\pgfqpoint{4.129723in}{1.098660in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{1.098039in}}%
\pgfpathlineto{\pgfqpoint{4.131048in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.102206in}}%
\pgfpathlineto{\pgfqpoint{4.139443in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{4.139885in}{1.099568in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.098955in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.097732in}}%
\pgfpathlineto{\pgfqpoint{4.142978in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.093528in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.092932in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{1.092635in}}%
\pgfpathlineto{\pgfqpoint{4.156233in}{1.094287in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.091619in}}%
\pgfpathlineto{\pgfqpoint{4.161535in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.095951in}}%
\pgfpathlineto{\pgfqpoint{4.164186in}{1.094767in}}%
\pgfpathlineto{\pgfqpoint{4.164628in}{1.096401in}}%
\pgfpathlineto{\pgfqpoint{4.165511in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{4.167279in}{1.094631in}}%
\pgfpathlineto{\pgfqpoint{4.167720in}{1.096259in}}%
\pgfpathlineto{\pgfqpoint{4.168604in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{1.094789in}}%
\pgfpathlineto{\pgfqpoint{4.172139in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{4.173906in}{1.099792in}}%
\pgfpathlineto{\pgfqpoint{4.174790in}{1.099203in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.089962in}}%
\pgfpathlineto{\pgfqpoint{4.189371in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{1.087490in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.086096in}}%
\pgfpathlineto{\pgfqpoint{4.201300in}{1.087664in}}%
\pgfpathlineto{\pgfqpoint{4.202184in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.081819in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{4.227810in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.078739in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{4.241949in}{1.077294in}}%
\pgfpathlineto{\pgfqpoint{4.242833in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.074958in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{1.076452in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{4.254762in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.077493in}}%
\pgfpathlineto{\pgfqpoint{4.257413in}{1.076980in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{4.264041in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{1.075842in}}%
\pgfpathlineto{\pgfqpoint{4.265808in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{4.266692in}{1.076797in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{4.269343in}{1.076989in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{4.274645in}{1.073973in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.071403in}}%
\pgfpathlineto{\pgfqpoint{4.287016in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{4.298062in}{1.067685in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.069100in}}%
\pgfpathlineto{\pgfqpoint{4.299388in}{1.068618in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{4.304690in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.066860in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{4.313085in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.064681in}}%
\pgfpathlineto{\pgfqpoint{4.325898in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{4.328991in}{1.062595in}}%
\pgfpathlineto{\pgfqpoint{4.330316in}{1.065107in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.064876in}}%
\pgfpathlineto{\pgfqpoint{4.333851in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.064626in}}%
\pgfpathlineto{\pgfqpoint{4.335177in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.063706in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.065068in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{4.339153in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{4.340479in}{1.064591in}}%
\pgfpathlineto{\pgfqpoint{4.341804in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{4.342246in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{4.350199in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{4.350641in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{4.351525in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{4.353292in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{4.353734in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{4.363012in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{4.363454in}{1.060699in}}%
\pgfpathlineto{\pgfqpoint{4.364338in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{4.367431in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{4.368756in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{4.369198in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{4.373175in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.060243in}}%
\pgfpathlineto{\pgfqpoint{4.374500in}{1.059804in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.059147in}}%
\pgfpathlineto{\pgfqpoint{4.376267in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{4.377151in}{1.060020in}}%
\pgfpathlineto{\pgfqpoint{4.377593in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{4.378035in}{1.061111in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.060673in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{4.380686in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{4.390406in}{1.058066in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{4.398801in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{4.399243in}{1.055294in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{4.408522in}{1.052360in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{1.051942in}}%
\pgfpathlineto{\pgfqpoint{4.414265in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{4.414707in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{4.415591in}{1.050509in}}%
\pgfpathlineto{\pgfqpoint{4.420451in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{4.423102in}{1.052867in}}%
\pgfpathlineto{\pgfqpoint{4.439008in}{1.045542in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.046783in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{4.440776in}{1.046180in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{4.442101in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.045854in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.045456in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{1.043281in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{4.454914in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{4.457565in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{1.044979in}}%
\pgfpathlineto{\pgfqpoint{4.460216in}{1.044586in}}%
\pgfpathlineto{\pgfqpoint{4.460658in}{1.045803in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{4.471704in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{4.473913in}{1.041369in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{4.475239in}{1.042187in}}%
\pgfpathlineto{\pgfqpoint{4.478774in}{1.040650in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{4.482308in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{1.041704in}}%
\pgfpathlineto{\pgfqpoint{4.483634in}{1.041322in}}%
\pgfpathlineto{\pgfqpoint{4.496447in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{4.496889in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{4.511028in}{1.031116in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{1.032285in}}%
\pgfpathlineto{\pgfqpoint{4.512353in}{1.031919in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{4.519864in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.029454in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{4.523399in}{1.030072in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.032204in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{4.530469in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{4.530910in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{4.552560in}{1.022382in}}%
\pgfpathlineto{\pgfqpoint{4.554328in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{1.023951in}}%
\pgfpathlineto{\pgfqpoint{4.556537in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{4.556979in}{1.025860in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{1.023442in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.024219in}}%
\pgfpathlineto{\pgfqpoint{4.567141in}{1.023189in}}%
\pgfpathlineto{\pgfqpoint{4.568467in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{4.570676in}{1.023109in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.023882in}}%
\pgfpathlineto{\pgfqpoint{4.581280in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{4.582605in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{4.588349in}{1.018914in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.020779in}}%
\pgfpathlineto{\pgfqpoint{4.600279in}{1.016965in}}%
\pgfpathlineto{\pgfqpoint{4.601604in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{4.603372in}{1.017069in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{1.018914in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.018093in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.016239in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{4.618836in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.017094in}}%
\pgfpathlineto{\pgfqpoint{4.627673in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{4.628998in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{1.014945in}}%
\pgfpathlineto{\pgfqpoint{4.631207in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{4.631649in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{4.632975in}{1.017338in}}%
\pgfpathlineto{\pgfqpoint{4.638719in}{1.015262in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{4.640928in}{1.015684in}}%
\pgfpathlineto{\pgfqpoint{4.642253in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{4.642695in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{4.644021in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{4.644904in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{1.017418in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{1.015520in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{1.016253in}}%
\pgfpathlineto{\pgfqpoint{4.660810in}{1.013434in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.013386in}}%
\pgfpathlineto{\pgfqpoint{4.665671in}{1.014113in}}%
\pgfpathlineto{\pgfqpoint{4.668763in}{1.013029in}}%
\pgfpathlineto{\pgfqpoint{4.670089in}{1.013754in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{4.675833in}{1.012936in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{4.689972in}{1.009239in}}%
\pgfpathlineto{\pgfqpoint{4.695716in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{1.010032in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{1.008799in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{1.009509in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{4.717807in}{1.009105in}}%
\pgfpathlineto{\pgfqpoint{4.719575in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{4.720900in}{1.010362in}}%
\pgfpathlineto{\pgfqpoint{4.729295in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{1.009406in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{4.739016in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{1.005125in}}%
\pgfpathlineto{\pgfqpoint{4.762875in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{4.764642in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{4.781432in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{1.002468in}}%
\pgfpathlineto{\pgfqpoint{4.787618in}{1.002174in}}%
\pgfpathlineto{\pgfqpoint{4.788943in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.000768in}}%
\pgfpathlineto{\pgfqpoint{4.800431in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{4.806617in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{4.807942in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{4.814570in}{1.000312in}}%
\pgfpathlineto{\pgfqpoint{4.816779in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{4.832243in}{0.999198in}}%
\pgfpathlineto{\pgfqpoint{4.834010in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{4.837545in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{4.844173in}{1.000875in}}%
\pgfpathlineto{\pgfqpoint{4.845940in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{4.850800in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{4.852126in}{1.002675in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{4.859637in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{4.861846in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{4.863172in}{1.005605in}}%
\pgfpathlineto{\pgfqpoint{4.882171in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{4.884380in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{4.890566in}{1.002626in}}%
\pgfpathlineto{\pgfqpoint{4.891891in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{4.909565in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{4.910890in}{0.999771in}}%
\pgfpathlineto{\pgfqpoint{4.921052in}{0.997872in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{0.998494in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{4.927680in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{4.932982in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{4.934307in}{1.000081in}}%
\pgfpathlineto{\pgfqpoint{4.938284in}{0.999946in}}%
\pgfpathlineto{\pgfqpoint{4.940051in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{4.951539in}{0.999176in}}%
\pgfpathlineto{\pgfqpoint{4.952865in}{0.999785in}}%
\pgfpathlineto{\pgfqpoint{4.967445in}{0.996716in}}%
\pgfpathlineto{\pgfqpoint{4.969213in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{4.973189in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{4.974515in}{0.998643in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{4.980700in}{0.998872in}}%
\pgfpathlineto{\pgfqpoint{4.992630in}{0.996580in}}%
\pgfpathlineto{\pgfqpoint{4.993955in}{0.997176in}}%
\pgfpathlineto{\pgfqpoint{4.998816in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{5.000141in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{5.001908in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{5.003234in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{5.015164in}{0.996214in}}%
\pgfpathlineto{\pgfqpoint{5.016489in}{0.996802in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{5.031953in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{5.041674in}{0.992959in}}%
\pgfpathlineto{\pgfqpoint{5.042999in}{0.993540in}}%
\pgfpathlineto{\pgfqpoint{5.053603in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{5.054929in}{0.992290in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.991274in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.991274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353413in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.355624in}{2.071786in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.565357in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.497833in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.364461in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.365787in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.368438in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.374623in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{3.381251in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.161237in}}%
\pgfpathlineto{\pgfqpoint{3.396715in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.178088in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.350923in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.327038in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.413063in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{3.414389in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{3.415272in}{1.251514in}}%
\pgfpathlineto{\pgfqpoint{3.416156in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.422342in}{1.270475in}}%
\pgfpathlineto{\pgfqpoint{3.423225in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{3.430295in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.288620in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{3.434713in}{1.314866in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.302765in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{3.440457in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.342228in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.355801in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{1.351863in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.332739in}}%
\pgfpathlineto{\pgfqpoint{3.447085in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.361861in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.395034in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{3.462991in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.464316in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{3.467409in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.442120in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.416191in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{3.476246in}{1.413429in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{3.478013in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.432721in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.424221in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.430201in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.427388in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.421815in}}%
\pgfpathlineto{\pgfqpoint{3.491710in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.427532in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.408568in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.416867in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.414208in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.501431in}{1.394043in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.389078in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{3.509384in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.406478in}}%
\pgfpathlineto{\pgfqpoint{3.510709in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.394682in}}%
\pgfpathlineto{\pgfqpoint{3.513802in}{1.407185in}}%
\pgfpathlineto{\pgfqpoint{3.516895in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{1.398358in}}%
\pgfpathlineto{\pgfqpoint{3.517778in}{1.396096in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.382776in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.387709in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{1.372680in}}%
\pgfpathlineto{\pgfqpoint{3.525732in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{3.527941in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{3.528383in}{1.380854in}}%
\pgfpathlineto{\pgfqpoint{3.528824in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{3.533243in}{1.358576in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.381641in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.381308in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.379394in}}%
\pgfpathlineto{\pgfqpoint{3.544289in}{1.377488in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{1.378597in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{3.548707in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{3.553125in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.363448in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.369391in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.367619in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.338630in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.344389in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.342740in}}%
\pgfpathlineto{\pgfqpoint{3.567264in}{1.332984in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{1.338660in}}%
\pgfpathlineto{\pgfqpoint{3.568148in}{1.337049in}}%
\pgfpathlineto{\pgfqpoint{3.568590in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.331542in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.337108in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.333963in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.575659in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.344170in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.339504in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.351662in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.348453in}}%
\pgfpathlineto{\pgfqpoint{3.588031in}{1.363926in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.588914in}{1.360893in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.367068in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.372078in}}%
\pgfpathlineto{\pgfqpoint{3.593774in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.594658in}{1.367591in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.382455in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.377960in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.386243in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.378826in}}%
\pgfpathlineto{\pgfqpoint{3.601286in}{1.383655in}}%
\pgfpathlineto{\pgfqpoint{3.601727in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{1.378218in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{1.355711in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{3.612773in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{3.613657in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{3.614541in}{1.359540in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{3.617634in}{1.361942in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.357915in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.366971in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.365627in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{1.364287in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.367443in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.373691in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.371020in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.373207in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.369710in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.376142in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.369727in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.373970in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.372694in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.374370in}}%
\pgfpathlineto{\pgfqpoint{3.638842in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.376414in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{1.351966in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{1.363819in}}%
\pgfpathlineto{\pgfqpoint{3.657399in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{3.657841in}{1.363079in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.357721in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{3.662701in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.359328in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.355899in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{1.358637in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{3.673747in}{1.342445in}}%
\pgfpathlineto{\pgfqpoint{3.674189in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.345141in}}%
\pgfpathlineto{\pgfqpoint{3.678165in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{1.344009in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{1.342939in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.343454in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{1.335589in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.334554in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.338199in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.337164in}}%
\pgfpathlineto{\pgfqpoint{3.689211in}{1.334075in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{1.337697in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{3.690537in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.338224in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.344370in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.338247in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.345341in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{1.344323in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{3.699815in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{3.702908in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.347223in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{3.709094in}{1.351992in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{1.346092in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.351863in}}%
\pgfpathlineto{\pgfqpoint{3.715721in}{1.346028in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{1.352706in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.351736in}}%
\pgfpathlineto{\pgfqpoint{3.718814in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.351193in}}%
\pgfpathlineto{\pgfqpoint{3.719698in}{1.350232in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.354196in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.356863in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.358367in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.364642in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.363713in}}%
\pgfpathlineto{\pgfqpoint{3.739581in}{1.361861in}}%
\pgfpathlineto{\pgfqpoint{3.740906in}{1.367164in}}%
\pgfpathlineto{\pgfqpoint{3.743115in}{1.362557in}}%
\pgfpathlineto{\pgfqpoint{3.743557in}{1.365647in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.364729in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{1.362900in}}%
\pgfpathlineto{\pgfqpoint{3.745324in}{1.365976in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.365062in}}%
\pgfpathlineto{\pgfqpoint{3.750627in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.751952in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{3.755045in}{1.354114in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{3.755929in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{3.757254in}{1.353608in}}%
\pgfpathlineto{\pgfqpoint{3.758580in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.361685in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.362895in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.362018in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{3.764323in}{1.362677in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.355283in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.355984in}}%
\pgfpathlineto{\pgfqpoint{3.774044in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.358013in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.357171in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.362046in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.352042in}}%
\pgfpathlineto{\pgfqpoint{3.781997in}{1.354866in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.354042in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.353219in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.355210in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{3.785090in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.353915in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.356707in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{1.355889in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.353447in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.352416in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{1.351621in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.346888in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.349601in}}%
\pgfpathlineto{\pgfqpoint{3.800996in}{1.348815in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{1.341046in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.344871in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.349438in}}%
\pgfpathlineto{\pgfqpoint{3.808949in}{1.348666in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.353978in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.353205in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{3.813367in}{1.351230in}}%
\pgfpathlineto{\pgfqpoint{3.817786in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{3.821762in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{1.356211in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{1.353949in}}%
\pgfpathlineto{\pgfqpoint{3.824855in}{1.358333in}}%
\pgfpathlineto{\pgfqpoint{3.827948in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.357435in}}%
\pgfpathlineto{\pgfqpoint{3.833250in}{1.350777in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{1.353299in}}%
\pgfpathlineto{\pgfqpoint{3.834134in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{3.840319in}{1.345630in}}%
\pgfpathlineto{\pgfqpoint{3.840761in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.344195in}}%
\pgfpathlineto{\pgfqpoint{3.841645in}{1.346682in}}%
\pgfpathlineto{\pgfqpoint{3.842087in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{1.351956in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.355441in}}%
\pgfpathlineto{\pgfqpoint{3.847831in}{1.352576in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.356748in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.357753in}}%
\pgfpathlineto{\pgfqpoint{3.850923in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{3.851365in}{1.359466in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{3.853574in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{3.854458in}{1.357614in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{3.859318in}{1.359165in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.358463in}}%
\pgfpathlineto{\pgfqpoint{3.860202in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{3.860644in}{1.360143in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{3.862411in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{3.862853in}{1.359716in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.357904in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.360529in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.359837in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.363824in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{1.362440in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{1.368723in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.372657in}}%
\pgfpathlineto{\pgfqpoint{3.874341in}{1.371962in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.366449in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{1.370348in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{3.880968in}{1.373541in}}%
\pgfpathlineto{\pgfqpoint{3.883178in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{1.372392in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{1.377529in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{1.379764in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{3.891572in}{1.377729in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.381502in}}%
\pgfpathlineto{\pgfqpoint{3.894665in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{3.895107in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.380340in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.381874in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{3.897316in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{3.897758in}{1.382731in}}%
\pgfpathlineto{\pgfqpoint{3.898200in}{1.382059in}}%
\pgfpathlineto{\pgfqpoint{3.898642in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.383583in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.382912in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.380905in}}%
\pgfpathlineto{\pgfqpoint{3.902177in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{1.382604in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.382784in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{3.907037in}{1.382962in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{3.912781in}{1.382835in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.386454in}}%
\pgfpathlineto{\pgfqpoint{3.915432in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.385964in}}%
\pgfpathlineto{\pgfqpoint{3.916757in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{3.917199in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.386129in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{1.393920in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.391960in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.396155in}}%
\pgfpathlineto{\pgfqpoint{3.922943in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.387894in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{3.932221in}{1.384710in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.388203in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{3.935314in}{1.388357in}}%
\pgfpathlineto{\pgfqpoint{3.935756in}{1.387723in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.385200in}}%
\pgfpathlineto{\pgfqpoint{3.937965in}{1.387247in}}%
\pgfpathlineto{\pgfqpoint{3.938407in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.938849in}{1.385989in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{1.388031in}}%
\pgfpathlineto{\pgfqpoint{3.939733in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{3.942384in}{1.383650in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.389735in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{3.946802in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{3.947244in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{3.947686in}{1.386772in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.383073in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{3.955197in}{1.391968in}}%
\pgfpathlineto{\pgfqpoint{3.955639in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{3.956081in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{3.956522in}{1.392719in}}%
\pgfpathlineto{\pgfqpoint{3.956964in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{3.959174in}{1.389048in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.391019in}}%
\pgfpathlineto{\pgfqpoint{3.960057in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{3.963150in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.390689in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.384672in}}%
\pgfpathlineto{\pgfqpoint{3.969336in}{1.387962in}}%
\pgfpathlineto{\pgfqpoint{3.972429in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{3.972870in}{1.385726in}}%
\pgfpathlineto{\pgfqpoint{3.973312in}{1.385133in}}%
\pgfpathlineto{\pgfqpoint{3.975080in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{3.975521in}{1.384695in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.384105in}}%
\pgfpathlineto{\pgfqpoint{3.977731in}{1.381754in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{3.979498in}{1.384413in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.387644in}}%
\pgfpathlineto{\pgfqpoint{3.983916in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{3.984358in}{1.385451in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{1.386181in}}%
\pgfpathlineto{\pgfqpoint{3.986126in}{1.385600in}}%
\pgfpathlineto{\pgfqpoint{3.991869in}{1.378115in}}%
\pgfpathlineto{\pgfqpoint{3.992753in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{3.993195in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.373932in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{4.000264in}{1.377087in}}%
\pgfpathlineto{\pgfqpoint{4.001148in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{1.377817in}}%
\pgfpathlineto{\pgfqpoint{4.002032in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.376694in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.378543in}}%
\pgfpathlineto{\pgfqpoint{4.003357in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{1.377422in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.381264in}}%
\pgfpathlineto{\pgfqpoint{4.007334in}{1.380145in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{4.008217in}{1.381418in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.374769in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{4.019705in}{1.374189in}}%
\pgfpathlineto{\pgfqpoint{4.020147in}{1.375991in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{1.371654in}}%
\pgfpathlineto{\pgfqpoint{4.024565in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{4.025007in}{1.374698in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.374158in}}%
\pgfpathlineto{\pgfqpoint{4.026775in}{1.377189in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{4.029867in}{1.375735in}}%
\pgfpathlineto{\pgfqpoint{4.032077in}{1.373059in}}%
\pgfpathlineto{\pgfqpoint{4.032518in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{4.032960in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{4.035169in}{1.371636in}}%
\pgfpathlineto{\pgfqpoint{4.035611in}{1.373399in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.372339in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.375324in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.373207in}}%
\pgfpathlineto{\pgfqpoint{4.040030in}{1.374958in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{4.041355in}{1.373376in}}%
\pgfpathlineto{\pgfqpoint{4.041797in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{4.042239in}{1.374595in}}%
\pgfpathlineto{\pgfqpoint{4.043123in}{1.373543in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{1.378761in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.374562in}}%
\pgfpathlineto{\pgfqpoint{4.048866in}{1.378017in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{1.377494in}}%
\pgfpathlineto{\pgfqpoint{4.050634in}{1.375927in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.377649in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{4.053285in}{1.375047in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.376763in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{1.376244in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.372629in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{4.058145in}{1.373821in}}%
\pgfpathlineto{\pgfqpoint{4.060354in}{1.371258in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{1.372959in}}%
\pgfpathlineto{\pgfqpoint{4.061238in}{1.372447in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{1.372776in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.371750in}}%
\pgfpathlineto{\pgfqpoint{4.071842in}{1.371247in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.370744in}}%
\pgfpathlineto{\pgfqpoint{4.072726in}{1.372417in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{1.371412in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.373082in}}%
\pgfpathlineto{\pgfqpoint{4.074935in}{1.372078in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{1.374404in}}%
\pgfpathlineto{\pgfqpoint{4.077144in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.375869in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{4.085539in}{1.375179in}}%
\pgfpathlineto{\pgfqpoint{4.085981in}{1.376819in}}%
\pgfpathlineto{\pgfqpoint{4.086423in}{1.376323in}}%
\pgfpathlineto{\pgfqpoint{4.088632in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{4.089074in}{1.375484in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.374498in}}%
\pgfpathlineto{\pgfqpoint{4.092608in}{1.371554in}}%
\pgfpathlineto{\pgfqpoint{4.094376in}{1.373825in}}%
\pgfpathlineto{\pgfqpoint{4.094817in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.374468in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{1.371061in}}%
\pgfpathlineto{\pgfqpoint{4.099678in}{1.374286in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.369455in}}%
\pgfpathlineto{\pgfqpoint{4.104980in}{1.372659in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.371696in}}%
\pgfpathlineto{\pgfqpoint{4.107631in}{1.369779in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{1.372488in}}%
\pgfpathlineto{\pgfqpoint{4.109398in}{1.372010in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.372165in}}%
\pgfpathlineto{\pgfqpoint{4.112049in}{1.371211in}}%
\pgfpathlineto{\pgfqpoint{4.118235in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.366174in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.365236in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.364768in}}%
\pgfpathlineto{\pgfqpoint{4.122211in}{1.368542in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.366672in}}%
\pgfpathlineto{\pgfqpoint{4.124420in}{1.368236in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{4.126188in}{1.366372in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{1.367931in}}%
\pgfpathlineto{\pgfqpoint{4.127513in}{1.367001in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.365021in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{4.135908in}{1.368270in}}%
\pgfpathlineto{\pgfqpoint{4.138117in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{1.373489in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{4.141210in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.371798in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{1.374987in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{1.373614in}}%
\pgfpathlineto{\pgfqpoint{4.147838in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{4.148280in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{4.149163in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.377375in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.376007in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.378557in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{4.154465in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{4.156233in}{1.376873in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.380572in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.378313in}}%
\pgfpathlineto{\pgfqpoint{4.162860in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{1.378894in}}%
\pgfpathlineto{\pgfqpoint{4.164186in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{4.167279in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{4.167720in}{1.382549in}}%
\pgfpathlineto{\pgfqpoint{4.168604in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{1.380305in}}%
\pgfpathlineto{\pgfqpoint{4.170372in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.380878in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{1.380432in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{1.384373in}}%
\pgfpathlineto{\pgfqpoint{4.173906in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{1.383478in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{1.386953in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.389408in}}%
\pgfpathlineto{\pgfqpoint{4.178766in}{1.388513in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{4.182301in}{1.388727in}}%
\pgfpathlineto{\pgfqpoint{4.184068in}{1.386950in}}%
\pgfpathlineto{\pgfqpoint{4.186719in}{1.393686in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.393241in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{4.188929in}{1.393337in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{1.392450in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{1.392007in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{4.191580in}{1.392547in}}%
\pgfpathlineto{\pgfqpoint{4.192905in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.396902in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.396017in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.395755in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.398130in}}%
\pgfpathlineto{\pgfqpoint{4.201300in}{1.397690in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{4.207486in}{1.397071in}}%
\pgfpathlineto{\pgfqpoint{4.209695in}{1.394894in}}%
\pgfpathlineto{\pgfqpoint{4.210579in}{1.397678in}}%
\pgfpathlineto{\pgfqpoint{4.211462in}{1.396808in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.395074in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.395596in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{1.393871in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.397582in}}%
\pgfpathlineto{\pgfqpoint{4.218532in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{4.219857in}{1.395860in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.397235in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{4.222066in}{1.397320in}}%
\pgfpathlineto{\pgfqpoint{4.222950in}{1.396462in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{1.395179in}}%
\pgfpathlineto{\pgfqpoint{4.225159in}{1.397915in}}%
\pgfpathlineto{\pgfqpoint{4.226043in}{1.397060in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.399868in}}%
\pgfpathlineto{\pgfqpoint{4.229136in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.398243in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.396971in}}%
\pgfpathlineto{\pgfqpoint{4.234438in}{1.399677in}}%
\pgfpathlineto{\pgfqpoint{4.235322in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{4.238856in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.401676in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.403935in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{1.403511in}}%
\pgfpathlineto{\pgfqpoint{4.241949in}{1.403089in}}%
\pgfpathlineto{\pgfqpoint{4.245042in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{1.408492in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{1.411151in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{4.247693in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.415405in}}%
\pgfpathlineto{\pgfqpoint{4.261832in}{1.412051in}}%
\pgfpathlineto{\pgfqpoint{4.263599in}{1.413822in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{1.412987in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.414287in}}%
\pgfpathlineto{\pgfqpoint{4.265808in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{4.267134in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{4.269343in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.414428in}}%
\pgfpathlineto{\pgfqpoint{4.273320in}{1.420038in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{1.418454in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{1.420181in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.419840in}}%
\pgfpathlineto{\pgfqpoint{4.284807in}{1.421109in}}%
\pgfpathlineto{\pgfqpoint{4.285691in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.419876in}}%
\pgfpathlineto{\pgfqpoint{4.287900in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{4.288342in}{1.422849in}}%
\pgfpathlineto{\pgfqpoint{4.288784in}{1.422439in}}%
\pgfpathlineto{\pgfqpoint{4.289226in}{1.423700in}}%
\pgfpathlineto{\pgfqpoint{4.290109in}{1.422879in}}%
\pgfpathlineto{\pgfqpoint{4.291435in}{1.421651in}}%
\pgfpathlineto{\pgfqpoint{4.291877in}{1.422909in}}%
\pgfpathlineto{\pgfqpoint{4.292760in}{1.422091in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{1.421683in}}%
\pgfpathlineto{\pgfqpoint{4.293644in}{1.422939in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.422122in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{4.296737in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{4.298946in}{1.424683in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.423869in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{4.306015in}{1.419859in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{4.307341in}{1.420295in}}%
\pgfpathlineto{\pgfqpoint{4.307783in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{1.422368in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{1.421565in}}%
\pgfpathlineto{\pgfqpoint{4.313527in}{1.417969in}}%
\pgfpathlineto{\pgfqpoint{4.313968in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{4.314852in}{1.418404in}}%
\pgfpathlineto{\pgfqpoint{4.315736in}{1.417610in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{1.422946in}}%
\pgfpathlineto{\pgfqpoint{4.319271in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{4.319712in}{1.423770in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.422975in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.422578in}}%
\pgfpathlineto{\pgfqpoint{4.323689in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.425462in}}%
\pgfpathlineto{\pgfqpoint{4.325456in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{4.326340in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{4.326782in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{4.328991in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{4.332967in}{1.424771in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{1.425975in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.425238in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{1.424846in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.423675in}}%
\pgfpathlineto{\pgfqpoint{4.340479in}{1.426067in}}%
\pgfpathlineto{\pgfqpoint{4.341362in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.424118in}}%
\pgfpathlineto{\pgfqpoint{4.344455in}{1.428881in}}%
\pgfpathlineto{\pgfqpoint{4.345339in}{1.428101in}}%
\pgfpathlineto{\pgfqpoint{4.346664in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{4.347548in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{4.349315in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.429339in}}%
\pgfpathlineto{\pgfqpoint{4.352408in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{4.353734in}{1.428581in}}%
\pgfpathlineto{\pgfqpoint{4.354617in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{4.355059in}{1.428985in}}%
\pgfpathlineto{\pgfqpoint{4.355943in}{1.428213in}}%
\pgfpathlineto{\pgfqpoint{4.362571in}{1.422467in}}%
\pgfpathlineto{\pgfqpoint{4.364338in}{1.424044in}}%
\pgfpathlineto{\pgfqpoint{4.366989in}{1.421766in}}%
\pgfpathlineto{\pgfqpoint{4.367431in}{1.422931in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{4.368756in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.423742in}}%
\pgfpathlineto{\pgfqpoint{4.370524in}{1.423364in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.419600in}}%
\pgfpathlineto{\pgfqpoint{4.375384in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{4.376267in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.417097in}}%
\pgfpathlineto{\pgfqpoint{4.384221in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{4.385104in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{4.386872in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{4.388197in}{1.416064in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.420632in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{4.391732in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.392615in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{4.393499in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{4.395266in}{1.419222in}}%
\pgfpathlineto{\pgfqpoint{4.397918in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{4.398801in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{4.399243in}{1.423412in}}%
\pgfpathlineto{\pgfqpoint{4.400127in}{1.422677in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{4.402336in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.423463in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{4.405871in}{1.422393in}}%
\pgfpathlineto{\pgfqpoint{4.406754in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{1.425799in}}%
\pgfpathlineto{\pgfqpoint{4.411173in}{1.425434in}}%
\pgfpathlineto{\pgfqpoint{4.412056in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{4.412940in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{4.418684in}{1.426630in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{4.420893in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{1.424125in}}%
\pgfpathlineto{\pgfqpoint{4.423986in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{4.424870in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.424532in}}%
\pgfpathlineto{\pgfqpoint{4.427521in}{1.423815in}}%
\pgfpathlineto{\pgfqpoint{4.431055in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{4.431497in}{1.422056in}}%
\pgfpathlineto{\pgfqpoint{4.432381in}{1.421344in}}%
\pgfpathlineto{\pgfqpoint{4.434148in}{1.419924in}}%
\pgfpathlineto{\pgfqpoint{4.435032in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{4.435915in}{1.421401in}}%
\pgfpathlineto{\pgfqpoint{4.436357in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{4.437683in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{4.439450in}{1.420016in}}%
\pgfpathlineto{\pgfqpoint{4.439892in}{1.421104in}}%
\pgfpathlineto{\pgfqpoint{4.440776in}{1.420399in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{1.420047in}}%
\pgfpathlineto{\pgfqpoint{4.441659in}{1.421133in}}%
\pgfpathlineto{\pgfqpoint{4.442543in}{1.420429in}}%
\pgfpathlineto{\pgfqpoint{4.446520in}{1.417274in}}%
\pgfpathlineto{\pgfqpoint{4.446961in}{1.418356in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.417657in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.416612in}}%
\pgfpathlineto{\pgfqpoint{4.449612in}{1.417691in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{1.416995in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.414221in}}%
\pgfpathlineto{\pgfqpoint{4.456682in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{4.458449in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.417514in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.416824in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.413731in}}%
\pgfpathlineto{\pgfqpoint{4.465077in}{1.415520in}}%
\pgfpathlineto{\pgfqpoint{4.465519in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{4.470379in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.414949in}}%
\pgfpathlineto{\pgfqpoint{4.476123in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{4.476564in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{4.477448in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{1.409960in}}%
\pgfpathlineto{\pgfqpoint{4.485843in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{1.409427in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.406816in}}%
\pgfpathlineto{\pgfqpoint{4.493354in}{1.406485in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{4.495563in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.407671in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.408708in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.507051in}{1.403137in}}%
\pgfpathlineto{\pgfqpoint{4.509702in}{1.406603in}}%
\pgfpathlineto{\pgfqpoint{4.513237in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{4.513679in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{4.514562in}{1.405726in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{1.403515in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{4.525167in}{1.404689in}}%
\pgfpathlineto{\pgfqpoint{4.525608in}{1.405703in}}%
\pgfpathlineto{\pgfqpoint{4.526492in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.402556in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.404574in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{4.537980in}{1.402084in}}%
\pgfpathlineto{\pgfqpoint{4.538863in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{4.543282in}{1.403563in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{1.402932in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.401837in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.401524in}}%
\pgfpathlineto{\pgfqpoint{4.554328in}{1.400954in}}%
\pgfpathlineto{\pgfqpoint{4.555653in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{4.556095in}{1.402311in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{1.401120in}}%
\pgfpathlineto{\pgfqpoint{4.560955in}{1.402782in}}%
\pgfpathlineto{\pgfqpoint{4.561397in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.402577in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{4.567141in}{1.401030in}}%
\pgfpathlineto{\pgfqpoint{4.567583in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{4.573769in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{4.574652in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{4.575536in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{4.577745in}{1.410306in}}%
\pgfpathlineto{\pgfqpoint{4.578629in}{1.412242in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{1.411623in}}%
\pgfpathlineto{\pgfqpoint{4.584373in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{4.584814in}{1.410469in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.409854in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{1.408976in}}%
\pgfpathlineto{\pgfqpoint{4.589233in}{1.409937in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.409324in}}%
\pgfpathlineto{\pgfqpoint{4.592326in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{4.592768in}{1.410019in}}%
\pgfpathlineto{\pgfqpoint{4.593651in}{1.409408in}}%
\pgfpathlineto{\pgfqpoint{4.600279in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{4.600721in}{1.407065in}}%
\pgfpathlineto{\pgfqpoint{4.601604in}{1.406460in}}%
\pgfpathlineto{\pgfqpoint{4.605139in}{1.405301in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{4.607790in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{1.407932in}}%
\pgfpathlineto{\pgfqpoint{4.610883in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{1.408275in}}%
\pgfpathlineto{\pgfqpoint{4.619278in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{4.619720in}{1.405377in}}%
\pgfpathlineto{\pgfqpoint{4.620603in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{4.622812in}{1.404533in}}%
\pgfpathlineto{\pgfqpoint{4.623254in}{1.405469in}}%
\pgfpathlineto{\pgfqpoint{4.624138in}{1.404877in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{4.631649in}{1.404769in}}%
\pgfpathlineto{\pgfqpoint{4.644462in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{4.646672in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{4.650206in}{1.398617in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{4.651532in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{4.653299in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{4.653741in}{1.398726in}}%
\pgfpathlineto{\pgfqpoint{4.655508in}{1.402386in}}%
\pgfpathlineto{\pgfqpoint{4.656392in}{1.401810in}}%
\pgfpathlineto{\pgfqpoint{4.656834in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{4.657276in}{1.402436in}}%
\pgfpathlineto{\pgfqpoint{4.660369in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{4.664787in}{1.404732in}}%
\pgfpathlineto{\pgfqpoint{4.666554in}{1.407162in}}%
\pgfpathlineto{\pgfqpoint{4.666996in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{4.667880in}{1.406301in}}%
\pgfpathlineto{\pgfqpoint{4.668322in}{1.407205in}}%
\pgfpathlineto{\pgfqpoint{4.670089in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.406760in}}%
\pgfpathlineto{\pgfqpoint{4.674949in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{4.675833in}{1.407088in}}%
\pgfpathlineto{\pgfqpoint{4.682902in}{1.403724in}}%
\pgfpathlineto{\pgfqpoint{4.683344in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{4.684228in}{1.404053in}}%
\pgfpathlineto{\pgfqpoint{4.687321in}{1.403253in}}%
\pgfpathlineto{\pgfqpoint{4.687762in}{1.404145in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{4.690413in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{4.692623in}{1.405731in}}%
\pgfpathlineto{\pgfqpoint{4.693948in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{4.695274in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{4.695716in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{1.407306in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{4.698808in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.407389in}}%
\pgfpathlineto{\pgfqpoint{4.702343in}{1.408870in}}%
\pgfpathlineto{\pgfqpoint{4.702785in}{1.408590in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{1.407191in}}%
\pgfpathlineto{\pgfqpoint{4.705436in}{1.408070in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{1.408948in}}%
\pgfpathlineto{\pgfqpoint{4.706761in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{4.709854in}{1.407593in}}%
\pgfpathlineto{\pgfqpoint{4.710296in}{1.408468in}}%
\pgfpathlineto{\pgfqpoint{4.711180in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{4.718691in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{4.720900in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{4.721342in}{1.407282in}}%
\pgfpathlineto{\pgfqpoint{4.722668in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{4.726202in}{1.412239in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{4.728853in}{1.412860in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{4.731946in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{4.734155in}{1.414093in}}%
\pgfpathlineto{\pgfqpoint{4.737248in}{1.413299in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{1.414155in}}%
\pgfpathlineto{\pgfqpoint{4.738574in}{1.413606in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.412543in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{4.746085in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{4.749178in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{4.751829in}{1.415523in}}%
\pgfpathlineto{\pgfqpoint{4.752271in}{1.416370in}}%
\pgfpathlineto{\pgfqpoint{4.752712in}{1.417216in}}%
\pgfpathlineto{\pgfqpoint{4.753596in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{4.755805in}{1.415310in}}%
\pgfpathlineto{\pgfqpoint{4.756247in}{1.416154in}}%
\pgfpathlineto{\pgfqpoint{4.758456in}{1.418140in}}%
\pgfpathlineto{\pgfqpoint{4.758898in}{1.417868in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.418709in}}%
\pgfpathlineto{\pgfqpoint{4.759782in}{1.419550in}}%
\pgfpathlineto{\pgfqpoint{4.760666in}{1.419006in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{1.417134in}}%
\pgfpathlineto{\pgfqpoint{4.765968in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{4.766851in}{1.417431in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{1.417188in}}%
\pgfpathlineto{\pgfqpoint{4.769502in}{1.418024in}}%
\pgfpathlineto{\pgfqpoint{4.770386in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{4.775246in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{4.776130in}{1.417295in}}%
\pgfpathlineto{\pgfqpoint{4.777014in}{1.416759in}}%
\pgfpathlineto{\pgfqpoint{4.779223in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{4.781874in}{1.419299in}}%
\pgfpathlineto{\pgfqpoint{4.784525in}{1.418788in}}%
\pgfpathlineto{\pgfqpoint{4.787176in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{4.790710in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.421063in}}%
\pgfpathlineto{\pgfqpoint{4.794245in}{1.420552in}}%
\pgfpathlineto{\pgfqpoint{4.796454in}{1.422479in}}%
\pgfpathlineto{\pgfqpoint{4.797780in}{1.422764in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.423582in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.423050in}}%
\pgfpathlineto{\pgfqpoint{4.802640in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{4.804407in}{1.423107in}}%
\pgfpathlineto{\pgfqpoint{4.813244in}{1.418913in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{1.420532in}}%
\pgfpathlineto{\pgfqpoint{4.815011in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{4.815453in}{1.419746in}}%
\pgfpathlineto{\pgfqpoint{4.815895in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{4.818104in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{4.821197in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.423295in}}%
\pgfpathlineto{\pgfqpoint{4.822965in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{4.824290in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{4.824732in}{1.422791in}}%
\pgfpathlineto{\pgfqpoint{4.825174in}{1.423594in}}%
\pgfpathlineto{\pgfqpoint{4.826057in}{1.423071in}}%
\pgfpathlineto{\pgfqpoint{4.830034in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{4.831359in}{1.423127in}}%
\pgfpathlineto{\pgfqpoint{4.831801in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{4.835778in}{1.420534in}}%
\pgfpathlineto{\pgfqpoint{4.836220in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.838429in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{4.843731in}{1.421156in}}%
\pgfpathlineto{\pgfqpoint{4.845940in}{1.424067in}}%
\pgfpathlineto{\pgfqpoint{4.846382in}{1.423809in}}%
\pgfpathlineto{\pgfqpoint{4.848149in}{1.423826in}}%
\pgfpathlineto{\pgfqpoint{4.849917in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{4.853451in}{1.423879in}}%
\pgfpathlineto{\pgfqpoint{4.853893in}{1.424666in}}%
\pgfpathlineto{\pgfqpoint{4.854777in}{1.424153in}}%
\pgfpathlineto{\pgfqpoint{4.856986in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{4.857428in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{4.858312in}{1.424187in}}%
\pgfpathlineto{\pgfqpoint{4.863172in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{4.865381in}{1.424255in}}%
\pgfpathlineto{\pgfqpoint{4.866706in}{1.424527in}}%
\pgfpathlineto{\pgfqpoint{4.868474in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{1.426115in}}%
\pgfpathlineto{\pgfqpoint{4.871567in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{4.872450in}{1.426384in}}%
\pgfpathlineto{\pgfqpoint{4.874659in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{4.875101in}{1.425891in}}%
\pgfpathlineto{\pgfqpoint{4.878636in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{4.882171in}{1.429022in}}%
\pgfpathlineto{\pgfqpoint{4.883938in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{4.887031in}{1.429308in}}%
\pgfpathlineto{\pgfqpoint{4.891007in}{1.434169in}}%
\pgfpathlineto{\pgfqpoint{4.892775in}{1.434174in}}%
\pgfpathlineto{\pgfqpoint{4.895426in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{4.901612in}{1.434200in}}%
\pgfpathlineto{\pgfqpoint{4.903379in}{1.435215in}}%
\pgfpathlineto{\pgfqpoint{4.906914in}{1.434215in}}%
\pgfpathlineto{\pgfqpoint{4.908681in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{4.915750in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{4.917076in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{4.919285in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{4.920610in}{1.432507in}}%
\pgfpathlineto{\pgfqpoint{4.926354in}{1.430291in}}%
\pgfpathlineto{\pgfqpoint{4.928122in}{1.431294in}}%
\pgfpathlineto{\pgfqpoint{4.931656in}{1.430319in}}%
\pgfpathlineto{\pgfqpoint{4.933866in}{1.432064in}}%
\pgfpathlineto{\pgfqpoint{4.940051in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{4.941819in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{4.944028in}{1.430384in}}%
\pgfpathlineto{\pgfqpoint{4.945795in}{1.431377in}}%
\pgfpathlineto{\pgfqpoint{4.949330in}{1.430412in}}%
\pgfpathlineto{\pgfqpoint{4.951539in}{1.432138in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.430933in}}%
\pgfpathlineto{\pgfqpoint{4.956841in}{1.431184in}}%
\pgfpathlineto{\pgfqpoint{4.965678in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{4.967445in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{4.972747in}{1.426424in}}%
\pgfpathlineto{\pgfqpoint{4.974956in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{4.982026in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{4.984677in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{4.985561in}{1.428199in}}%
\pgfpathlineto{\pgfqpoint{4.987770in}{1.429890in}}%
\pgfpathlineto{\pgfqpoint{4.992630in}{1.428245in}}%
\pgfpathlineto{\pgfqpoint{4.994839in}{1.429928in}}%
\pgfpathlineto{\pgfqpoint{5.000141in}{1.428055in}}%
\pgfpathlineto{\pgfqpoint{5.001908in}{1.429016in}}%
\pgfpathlineto{\pgfqpoint{5.005885in}{1.427855in}}%
\pgfpathlineto{\pgfqpoint{5.008978in}{1.430949in}}%
\pgfpathlineto{\pgfqpoint{5.011629in}{1.430489in}}%
\pgfpathlineto{\pgfqpoint{5.013838in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{5.016931in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{5.018256in}{1.431698in}}%
\pgfpathlineto{\pgfqpoint{5.022675in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{5.025768in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{5.027535in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{5.029302in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{5.031070in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{5.032837in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{5.036372in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{5.039023in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{5.041674in}{1.436200in}}%
\pgfpathlineto{\pgfqpoint{5.043441in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{5.045208in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{5.046534in}{1.437363in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{1.436443in}}%
\pgfpathlineto{\pgfqpoint{5.051836in}{1.437367in}}%
\pgfpathlineto{\pgfqpoint{5.054045in}{1.437139in}}%
\pgfpathlineto{\pgfqpoint{5.055813in}{1.438060in}}%
\pgfpathlineto{\pgfqpoint{5.058905in}{1.437373in}}%
\pgfpathlineto{\pgfqpoint{5.061556in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.439208in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.439208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354291in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.354311in}{2.335000in}}%
\pgfpathmoveto{\pgfqpoint{3.355170in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.355200in}{2.335000in}}%
\pgfpathmoveto{\pgfqpoint{3.356049in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{2.163864in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.915962in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{2.071786in}}%
\pgfpathlineto{\pgfqpoint{3.359601in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.858553in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{3.363577in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{3.369321in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.375065in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{3.377274in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{1.423202in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.381251in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{1.411894in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.515339in}}%
\pgfpathlineto{\pgfqpoint{3.388762in}{1.503598in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{3.396715in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.378519in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{1.519318in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{1.468292in}}%
\pgfpathlineto{\pgfqpoint{3.413063in}{1.354653in}}%
\pgfpathlineto{\pgfqpoint{3.414389in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{1.382181in}}%
\pgfpathlineto{\pgfqpoint{3.416156in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.347853in}}%
\pgfpathlineto{\pgfqpoint{3.422342in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.362160in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{1.375446in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{3.428527in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{3.430295in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{3.432062in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.414268in}}%
\pgfpathlineto{\pgfqpoint{3.433388in}{1.404850in}}%
\pgfpathlineto{\pgfqpoint{3.433829in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{3.440457in}{1.425389in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{3.447085in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.458984in}}%
\pgfpathlineto{\pgfqpoint{3.451061in}{1.490415in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.477965in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.522073in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.533032in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.528877in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{1.481633in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{3.462991in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{3.464316in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{3.467409in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.540229in}}%
\pgfpathlineto{\pgfqpoint{3.468735in}{1.536473in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{3.469618in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{3.470060in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.472711in}{1.529982in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.535785in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.532209in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.537933in}}%
\pgfpathlineto{\pgfqpoint{3.476246in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.554620in}}%
\pgfpathlineto{\pgfqpoint{3.478013in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.541241in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.549907in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{3.485524in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{3.487734in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.488175in}{1.545562in}}%
\pgfpathlineto{\pgfqpoint{3.488617in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.539134in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{1.555587in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.546003in}}%
\pgfpathlineto{\pgfqpoint{3.491710in}{1.554103in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.529296in}}%
\pgfpathlineto{\pgfqpoint{3.495687in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{3.498780in}{1.516397in}}%
\pgfpathlineto{\pgfqpoint{3.499221in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{3.499663in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.504108in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.531497in}}%
\pgfpathlineto{\pgfqpoint{3.509384in}{1.501162in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{3.510709in}{1.513017in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.502403in}}%
\pgfpathlineto{\pgfqpoint{3.514244in}{1.521079in}}%
\pgfpathlineto{\pgfqpoint{3.516895in}{1.505457in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{1.512406in}}%
\pgfpathlineto{\pgfqpoint{3.517778in}{1.509840in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{1.501555in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.499071in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{1.482037in}}%
\pgfpathlineto{\pgfqpoint{3.524848in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.476892in}}%
\pgfpathlineto{\pgfqpoint{3.528383in}{1.487739in}}%
\pgfpathlineto{\pgfqpoint{3.533243in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.483168in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.476552in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{3.540312in}{1.486712in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.473706in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{1.466821in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{1.472760in}}%
\pgfpathlineto{\pgfqpoint{3.548707in}{1.470687in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{3.553125in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.456280in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{3.555776in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.452207in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.425799in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{3.567264in}{1.413220in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.417308in}}%
\pgfpathlineto{\pgfqpoint{3.572124in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{3.572566in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.419213in}}%
\pgfpathlineto{\pgfqpoint{3.573450in}{1.424570in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{1.422829in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{3.575659in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.426797in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{3.586705in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{3.588031in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{3.588914in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.440394in}}%
\pgfpathlineto{\pgfqpoint{3.591565in}{1.437112in}}%
\pgfpathlineto{\pgfqpoint{3.592007in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{3.592449in}{1.440382in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{3.593774in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.440370in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{3.596425in}{1.458016in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{1.454747in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.462617in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{3.599960in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{3.601286in}{1.465511in}}%
\pgfpathlineto{\pgfqpoint{3.601727in}{1.463892in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{1.458927in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{3.606588in}{1.452622in}}%
\pgfpathlineto{\pgfqpoint{3.607030in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{3.616750in}{1.429858in}}%
\pgfpathlineto{\pgfqpoint{3.617192in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{3.617634in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{3.623377in}{1.443087in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.444505in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.626912in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{3.627354in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.437332in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.437341in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.440146in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{1.435989in}}%
\pgfpathlineto{\pgfqpoint{3.637074in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{3.637516in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{3.638400in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{3.638842in}{1.444221in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{3.641051in}{1.442822in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.441460in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.408730in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.419286in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.421931in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{3.657399in}{1.415630in}}%
\pgfpathlineto{\pgfqpoint{3.657841in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{1.418259in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.413429in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{3.664910in}{1.409919in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{1.408708in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{1.400325in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{3.673747in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{3.674189in}{1.394924in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.393769in}}%
\pgfpathlineto{\pgfqpoint{3.678165in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{3.679049in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{3.680374in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{1.392231in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.379980in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.383579in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{1.381384in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.384967in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.383870in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{3.689653in}{1.388804in}}%
\pgfpathlineto{\pgfqpoint{3.690095in}{1.387709in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{3.693188in}{1.389322in}}%
\pgfpathlineto{\pgfqpoint{3.695839in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{3.696281in}{1.386350in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{1.385279in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.381025in}}%
\pgfpathlineto{\pgfqpoint{3.699815in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.380562in}}%
\pgfpathlineto{\pgfqpoint{3.702908in}{1.383988in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{1.382941in}}%
\pgfpathlineto{\pgfqpoint{3.707326in}{1.373633in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{3.708210in}{1.375997in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.374975in}}%
\pgfpathlineto{\pgfqpoint{3.709094in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{1.377327in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{1.372254in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{1.370908in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{1.374217in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.373221in}}%
\pgfpathlineto{\pgfqpoint{3.718814in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.372548in}}%
\pgfpathlineto{\pgfqpoint{3.719698in}{1.371561in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{1.374161in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.370898in}}%
\pgfpathlineto{\pgfqpoint{3.728977in}{1.368016in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.364896in}}%
\pgfpathlineto{\pgfqpoint{3.736488in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{3.737813in}{1.373704in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.376824in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.375881in}}%
\pgfpathlineto{\pgfqpoint{3.739581in}{1.374001in}}%
\pgfpathlineto{\pgfqpoint{3.740906in}{1.379263in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{1.364483in}}%
\pgfpathlineto{\pgfqpoint{3.748417in}{1.367533in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{3.750627in}{1.363011in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{1.366042in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{3.755045in}{1.358005in}}%
\pgfpathlineto{\pgfqpoint{3.755487in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{3.755929in}{1.360123in}}%
\pgfpathlineto{\pgfqpoint{3.757254in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{3.758138in}{1.363448in}}%
\pgfpathlineto{\pgfqpoint{3.758580in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.362895in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.362018in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{3.764323in}{1.362677in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{3.770067in}{1.355283in}}%
\pgfpathlineto{\pgfqpoint{3.771393in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{3.774486in}{1.354301in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.360034in}}%
\pgfpathlineto{\pgfqpoint{3.775811in}{1.359191in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.348391in}}%
\pgfpathlineto{\pgfqpoint{3.781997in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.350398in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{1.349579in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{1.352397in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.351578in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{1.350760in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{3.785090in}{1.352750in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.353100in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{1.348243in}}%
\pgfpathlineto{\pgfqpoint{3.790392in}{1.353792in}}%
\pgfpathlineto{\pgfqpoint{3.790834in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{1.350570in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{1.353328in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.343388in}}%
\pgfpathlineto{\pgfqpoint{3.800554in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{3.800996in}{1.345323in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{1.337588in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{3.806740in}{1.342194in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{1.341426in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{3.808949in}{1.345235in}}%
\pgfpathlineto{\pgfqpoint{3.809833in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{3.810274in}{1.349783in}}%
\pgfpathlineto{\pgfqpoint{3.812484in}{1.345953in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.348594in}}%
\pgfpathlineto{\pgfqpoint{3.813367in}{1.347831in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.346607in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{1.345857in}}%
\pgfpathlineto{\pgfqpoint{3.820879in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{3.823971in}{1.353198in}}%
\pgfpathlineto{\pgfqpoint{3.824413in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.345028in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{3.829715in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{3.831483in}{1.343911in}}%
\pgfpathlineto{\pgfqpoint{3.831924in}{1.346449in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{3.839878in}{1.333493in}}%
\pgfpathlineto{\pgfqpoint{3.840319in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{3.840761in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{3.842087in}{1.339567in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{3.843412in}{1.337441in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{3.844738in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.342746in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{3.847831in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.344837in}}%
\pgfpathlineto{\pgfqpoint{3.849156in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{3.849598in}{1.343429in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.345875in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{1.345171in}}%
\pgfpathlineto{\pgfqpoint{3.850923in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{3.851365in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{1.346204in}}%
\pgfpathlineto{\pgfqpoint{3.853574in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.345830in}}%
\pgfpathlineto{\pgfqpoint{3.854458in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.339595in}}%
\pgfpathlineto{\pgfqpoint{3.862411in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{3.862853in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{3.865062in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{3.866830in}{1.338247in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.340616in}}%
\pgfpathlineto{\pgfqpoint{3.867713in}{1.339940in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.338592in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{1.338263in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{1.344628in}}%
\pgfpathlineto{\pgfqpoint{3.873015in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{1.346291in}}%
\pgfpathlineto{\pgfqpoint{3.873899in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.339615in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{1.343582in}}%
\pgfpathlineto{\pgfqpoint{3.883178in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{1.341577in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{3.889805in}{1.342545in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.340922in}}%
\pgfpathlineto{\pgfqpoint{3.893340in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.894665in}{1.338352in}}%
\pgfpathlineto{\pgfqpoint{3.895107in}{1.340599in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{1.339957in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{3.896433in}{1.341558in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{3.898642in}{1.338366in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.338056in}}%
\pgfpathlineto{\pgfqpoint{3.901293in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{1.339644in}}%
\pgfpathlineto{\pgfqpoint{3.903502in}{1.337119in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{1.339331in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.338701in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{3.907037in}{1.337767in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{3.913664in}{1.336866in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{1.339038in}}%
\pgfpathlineto{\pgfqpoint{3.914548in}{1.338420in}}%
\pgfpathlineto{\pgfqpoint{3.915432in}{1.337186in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.339351in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.336277in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.342419in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.346690in}}%
\pgfpathlineto{\pgfqpoint{3.922943in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{1.336960in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.339072in}}%
\pgfpathlineto{\pgfqpoint{3.930896in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{3.932221in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{3.933547in}{1.339679in}}%
\pgfpathlineto{\pgfqpoint{3.934872in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{3.935314in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{1.338787in}}%
\pgfpathlineto{\pgfqpoint{3.937523in}{1.337005in}}%
\pgfpathlineto{\pgfqpoint{3.939291in}{1.342651in}}%
\pgfpathlineto{\pgfqpoint{3.942384in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{3.943709in}{1.339395in}}%
\pgfpathlineto{\pgfqpoint{3.946802in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{3.947244in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{3.948128in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{1.333291in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.342886in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.340567in}}%
\pgfpathlineto{\pgfqpoint{3.955197in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{3.956081in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{3.956522in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{3.957406in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{3.959174in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{3.959615in}{1.341998in}}%
\pgfpathlineto{\pgfqpoint{3.960499in}{1.340850in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{3.962708in}{1.340563in}}%
\pgfpathlineto{\pgfqpoint{3.963592in}{1.339423in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{3.969336in}{1.337174in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{3.971987in}{1.333816in}}%
\pgfpathlineto{\pgfqpoint{3.972870in}{1.337753in}}%
\pgfpathlineto{\pgfqpoint{3.973754in}{1.336636in}}%
\pgfpathlineto{\pgfqpoint{3.977731in}{1.331648in}}%
\pgfpathlineto{\pgfqpoint{3.978172in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{1.330853in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{3.983916in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{3.986126in}{1.333685in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.326133in}}%
\pgfpathlineto{\pgfqpoint{3.992753in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{3.993637in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{3.994520in}{1.328350in}}%
\pgfpathlineto{\pgfqpoint{3.995404in}{1.327284in}}%
\pgfpathlineto{\pgfqpoint{3.998939in}{1.323047in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.324942in}}%
\pgfpathlineto{\pgfqpoint{4.000264in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.325867in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{4.005566in}{1.327219in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{4.007334in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{1.326998in}}%
\pgfpathlineto{\pgfqpoint{4.008659in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{4.010427in}{1.323877in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.325738in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.324702in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{4.019705in}{1.324887in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.319806in}}%
\pgfpathlineto{\pgfqpoint{4.024565in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.320622in}}%
\pgfpathlineto{\pgfqpoint{4.026333in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{4.026775in}{1.321435in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{1.320429in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{4.030309in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{4.032077in}{1.317741in}}%
\pgfpathlineto{\pgfqpoint{4.032518in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{4.033402in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.318183in}}%
\pgfpathlineto{\pgfqpoint{4.038262in}{1.317690in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{4.040030in}{1.318001in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.317019in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.315061in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{1.319414in}}%
\pgfpathlineto{\pgfqpoint{4.047983in}{1.316004in}}%
\pgfpathlineto{\pgfqpoint{4.048866in}{1.319534in}}%
\pgfpathlineto{\pgfqpoint{4.049750in}{1.318561in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{4.054610in}{1.317720in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.314842in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.316585in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.315629in}}%
\pgfpathlineto{\pgfqpoint{4.060354in}{1.313723in}}%
\pgfpathlineto{\pgfqpoint{4.060796in}{1.315460in}}%
\pgfpathlineto{\pgfqpoint{4.061680in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.312615in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{1.315599in}}%
\pgfpathlineto{\pgfqpoint{4.065214in}{1.315126in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{4.071400in}{1.310742in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.309811in}}%
\pgfpathlineto{\pgfqpoint{4.073609in}{1.308419in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.310127in}}%
\pgfpathlineto{\pgfqpoint{4.074935in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{4.077586in}{1.310754in}}%
\pgfpathlineto{\pgfqpoint{4.078028in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.309831in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{4.079795in}{1.310605in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.309081in}}%
\pgfpathlineto{\pgfqpoint{4.085539in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{4.085981in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{4.086864in}{1.307572in}}%
\pgfpathlineto{\pgfqpoint{4.088632in}{1.305759in}}%
\pgfpathlineto{\pgfqpoint{4.089074in}{1.307434in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{1.302485in}}%
\pgfpathlineto{\pgfqpoint{4.094817in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{1.304917in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{4.099236in}{1.303453in}}%
\pgfpathlineto{\pgfqpoint{4.100119in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{4.103654in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.304722in}}%
\pgfpathlineto{\pgfqpoint{4.108514in}{1.302523in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{1.303279in}}%
\pgfpathlineto{\pgfqpoint{4.110724in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{4.111165in}{1.304032in}}%
\pgfpathlineto{\pgfqpoint{4.112049in}{1.303157in}}%
\pgfpathlineto{\pgfqpoint{4.114258in}{1.300980in}}%
\pgfpathlineto{\pgfqpoint{4.114700in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{4.115584in}{1.301733in}}%
\pgfpathlineto{\pgfqpoint{4.118235in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{4.118677in}{1.300753in}}%
\pgfpathlineto{\pgfqpoint{4.119560in}{1.299891in}}%
\pgfpathlineto{\pgfqpoint{4.120002in}{1.299460in}}%
\pgfpathlineto{\pgfqpoint{4.122211in}{1.303421in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{4.124420in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{4.129281in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{1.299770in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.296810in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{4.135908in}{1.298290in}}%
\pgfpathlineto{\pgfqpoint{4.138117in}{1.302174in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{1.299652in}}%
\pgfpathlineto{\pgfqpoint{4.141210in}{1.301220in}}%
\pgfpathlineto{\pgfqpoint{4.142094in}{1.300382in}}%
\pgfpathlineto{\pgfqpoint{4.142978in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.301109in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{4.148722in}{1.296124in}}%
\pgfpathlineto{\pgfqpoint{4.149163in}{1.297677in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.296852in}}%
\pgfpathlineto{\pgfqpoint{4.151373in}{1.295617in}}%
\pgfpathlineto{\pgfqpoint{4.152698in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{4.153140in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{4.156233in}{1.295021in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{1.298099in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{1.297281in}}%
\pgfpathlineto{\pgfqpoint{4.159767in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{4.160209in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{1.295151in}}%
\pgfpathlineto{\pgfqpoint{4.162860in}{1.296679in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{1.295869in}}%
\pgfpathlineto{\pgfqpoint{4.164186in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{4.166395in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{4.173023in}{1.293189in}}%
\pgfpathlineto{\pgfqpoint{4.173464in}{1.294699in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{1.293901in}}%
\pgfpathlineto{\pgfqpoint{4.176115in}{1.292310in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{4.182301in}{1.296233in}}%
\pgfpathlineto{\pgfqpoint{4.184952in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{4.186719in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{4.187161in}{1.297532in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{4.190696in}{1.296259in}}%
\pgfpathlineto{\pgfqpoint{4.191580in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{4.192905in}{1.294303in}}%
\pgfpathlineto{\pgfqpoint{4.193789in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{4.194673in}{1.296466in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.295687in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{1.297840in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{1.297450in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{4.200416in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{4.200858in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{1.296399in}}%
\pgfpathlineto{\pgfqpoint{4.207486in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{4.209695in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{4.210579in}{1.300929in}}%
\pgfpathlineto{\pgfqpoint{4.211462in}{1.300159in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.299294in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{1.297766in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{4.218532in}{1.301291in}}%
\pgfpathlineto{\pgfqpoint{4.219857in}{1.300146in}}%
\pgfpathlineto{\pgfqpoint{4.221625in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{4.224717in}{1.299572in}}%
\pgfpathlineto{\pgfqpoint{4.225159in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{4.226043in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{4.227810in}{1.302301in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{1.299660in}}%
\pgfpathlineto{\pgfqpoint{4.231345in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.300315in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{4.233996in}{1.300593in}}%
\pgfpathlineto{\pgfqpoint{4.234880in}{1.299843in}}%
\pgfpathlineto{\pgfqpoint{4.238414in}{1.296862in}}%
\pgfpathlineto{\pgfqpoint{4.240182in}{1.298909in}}%
\pgfpathlineto{\pgfqpoint{4.240624in}{1.298537in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.299929in}}%
\pgfpathlineto{\pgfqpoint{4.241949in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.297706in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{4.248135in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{4.250344in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{1.303308in}}%
\pgfpathlineto{\pgfqpoint{4.252553in}{1.306052in}}%
\pgfpathlineto{\pgfqpoint{4.253437in}{1.305313in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{1.303839in}}%
\pgfpathlineto{\pgfqpoint{4.256972in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{1.303267in}}%
\pgfpathlineto{\pgfqpoint{4.260506in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{1.303895in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{4.264925in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{4.268901in}{1.301155in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.298459in}}%
\pgfpathlineto{\pgfqpoint{4.278180in}{1.300419in}}%
\pgfpathlineto{\pgfqpoint{4.279947in}{1.298994in}}%
\pgfpathlineto{\pgfqpoint{4.280389in}{1.300326in}}%
\pgfpathlineto{\pgfqpoint{4.281273in}{1.299615in}}%
\pgfpathlineto{\pgfqpoint{4.281714in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{4.283482in}{1.301207in}}%
\pgfpathlineto{\pgfqpoint{4.284365in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{4.284807in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{4.285691in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{1.300758in}}%
\pgfpathlineto{\pgfqpoint{4.287900in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{4.288784in}{1.301986in}}%
\pgfpathlineto{\pgfqpoint{4.289226in}{1.303304in}}%
\pgfpathlineto{\pgfqpoint{4.290109in}{1.302597in}}%
\pgfpathlineto{\pgfqpoint{4.291435in}{1.301538in}}%
\pgfpathlineto{\pgfqpoint{4.291877in}{1.302853in}}%
\pgfpathlineto{\pgfqpoint{4.292760in}{1.302148in}}%
\pgfpathlineto{\pgfqpoint{4.293202in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{4.293644in}{1.303108in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{4.296737in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{4.297621in}{1.304922in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{1.299506in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{4.313527in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{4.313968in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{4.314852in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{4.315736in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{4.319271in}{1.297793in}}%
\pgfpathlineto{\pgfqpoint{4.319712in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{1.298390in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.298050in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{4.322363in}{1.298646in}}%
\pgfpathlineto{\pgfqpoint{4.324573in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{1.298222in}}%
\pgfpathlineto{\pgfqpoint{4.325898in}{1.297545in}}%
\pgfpathlineto{\pgfqpoint{4.326782in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{4.328549in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{4.328991in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{4.332967in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{1.298227in}}%
\pgfpathlineto{\pgfqpoint{4.334293in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{4.340479in}{1.296062in}}%
\pgfpathlineto{\pgfqpoint{4.341362in}{1.295398in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{4.344455in}{1.299398in}}%
\pgfpathlineto{\pgfqpoint{4.345339in}{1.298733in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{4.347548in}{1.298650in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{4.349315in}{1.297327in}}%
\pgfpathlineto{\pgfqpoint{4.351083in}{1.299146in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{1.297827in}}%
\pgfpathlineto{\pgfqpoint{4.353292in}{1.299063in}}%
\pgfpathlineto{\pgfqpoint{4.354176in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{4.362571in}{1.292205in}}%
\pgfpathlineto{\pgfqpoint{4.363012in}{1.293431in}}%
\pgfpathlineto{\pgfqpoint{4.363896in}{1.292784in}}%
\pgfpathlineto{\pgfqpoint{4.366989in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{4.367431in}{1.291749in}}%
\pgfpathlineto{\pgfqpoint{4.368314in}{1.291106in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{4.370965in}{1.290721in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.287850in}}%
\pgfpathlineto{\pgfqpoint{4.375384in}{1.289064in}}%
\pgfpathlineto{\pgfqpoint{4.376267in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{4.377593in}{1.287476in}}%
\pgfpathlineto{\pgfqpoint{4.378035in}{1.288687in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{1.288053in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.286158in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.288255in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.287939in}}%
\pgfpathlineto{\pgfqpoint{4.385104in}{1.286681in}}%
\pgfpathlineto{\pgfqpoint{4.385546in}{1.287883in}}%
\pgfpathlineto{\pgfqpoint{4.386430in}{1.287254in}}%
\pgfpathlineto{\pgfqpoint{4.389081in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{1.287145in}}%
\pgfpathlineto{\pgfqpoint{4.391732in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{4.392174in}{1.287715in}}%
\pgfpathlineto{\pgfqpoint{4.393057in}{1.287090in}}%
\pgfpathlineto{\pgfqpoint{4.395266in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.286725in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{4.397476in}{1.285483in}}%
\pgfpathlineto{\pgfqpoint{4.397918in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{4.398801in}{1.286052in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.283889in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{4.403661in}{1.285640in}}%
\pgfpathlineto{\pgfqpoint{4.404987in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{4.405429in}{1.285897in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{4.406754in}{1.284975in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.290239in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{4.411614in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{4.412056in}{1.291658in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{4.416916in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{4.417800in}{1.289142in}}%
\pgfpathlineto{\pgfqpoint{4.426195in}{1.283383in}}%
\pgfpathlineto{\pgfqpoint{4.426637in}{1.284540in}}%
\pgfpathlineto{\pgfqpoint{4.427521in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{4.431055in}{1.281541in}}%
\pgfpathlineto{\pgfqpoint{4.432381in}{1.283547in}}%
\pgfpathlineto{\pgfqpoint{4.432823in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{4.435474in}{1.281460in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.283458in}}%
\pgfpathlineto{\pgfqpoint{4.437241in}{1.283160in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{1.276378in}}%
\pgfpathlineto{\pgfqpoint{4.447845in}{1.277516in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.276640in}}%
\pgfpathlineto{\pgfqpoint{4.449612in}{1.277776in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{1.277192in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{4.455798in}{1.275129in}}%
\pgfpathlineto{\pgfqpoint{4.456682in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{4.458449in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{4.459775in}{1.273949in}}%
\pgfpathlineto{\pgfqpoint{4.464635in}{1.270796in}}%
\pgfpathlineto{\pgfqpoint{4.465077in}{1.271918in}}%
\pgfpathlineto{\pgfqpoint{4.465960in}{1.271347in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{4.467286in}{1.271898in}}%
\pgfpathlineto{\pgfqpoint{4.468170in}{1.271328in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{1.270759in}}%
\pgfpathlineto{\pgfqpoint{4.469937in}{1.272994in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{4.476123in}{1.269028in}}%
\pgfpathlineto{\pgfqpoint{4.476564in}{1.270140in}}%
\pgfpathlineto{\pgfqpoint{4.477448in}{1.269576in}}%
\pgfpathlineto{\pgfqpoint{4.482308in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{4.482750in}{1.267598in}}%
\pgfpathlineto{\pgfqpoint{4.483634in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{1.263705in}}%
\pgfpathlineto{\pgfqpoint{4.489378in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{4.490261in}{1.264253in}}%
\pgfpathlineto{\pgfqpoint{4.493354in}{1.262324in}}%
\pgfpathlineto{\pgfqpoint{4.494238in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{4.495122in}{1.263968in}}%
\pgfpathlineto{\pgfqpoint{4.497331in}{1.262595in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{4.498656in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.262866in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.263958in}}%
\pgfpathlineto{\pgfqpoint{4.500424in}{1.263410in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{4.510586in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{1.258541in}}%
\pgfpathlineto{\pgfqpoint{4.517655in}{1.259618in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.259082in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{1.258547in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{1.262572in}}%
\pgfpathlineto{\pgfqpoint{4.522074in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{4.523399in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{1.262570in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.257781in}}%
\pgfpathlineto{\pgfqpoint{4.532678in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{1.259378in}}%
\pgfpathlineto{\pgfqpoint{4.538422in}{1.256481in}}%
\pgfpathlineto{\pgfqpoint{4.538863in}{1.257539in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{4.542840in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{4.543282in}{1.256238in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{1.255717in}}%
\pgfpathlineto{\pgfqpoint{4.549468in}{1.252601in}}%
\pgfpathlineto{\pgfqpoint{4.551235in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{4.552119in}{1.256277in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{1.254467in}}%
\pgfpathlineto{\pgfqpoint{4.555653in}{1.255511in}}%
\pgfpathlineto{\pgfqpoint{4.556537in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{1.254480in}}%
\pgfpathlineto{\pgfqpoint{4.557862in}{1.255522in}}%
\pgfpathlineto{\pgfqpoint{4.558746in}{1.255007in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{1.251678in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{1.252715in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.252205in}}%
\pgfpathlineto{\pgfqpoint{4.567583in}{1.251187in}}%
\pgfpathlineto{\pgfqpoint{4.568025in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{4.568908in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{4.569792in}{1.251206in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.253793in}}%
\pgfpathlineto{\pgfqpoint{4.573769in}{1.252779in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{4.575094in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{4.577745in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{4.578629in}{1.253835in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{1.253330in}}%
\pgfpathlineto{\pgfqpoint{4.587024in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{4.587466in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{4.588349in}{1.249586in}}%
\pgfpathlineto{\pgfqpoint{4.592326in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{4.592768in}{1.248366in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.249380in}}%
\pgfpathlineto{\pgfqpoint{4.594093in}{1.248884in}}%
\pgfpathlineto{\pgfqpoint{4.598953in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{4.600721in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{4.601162in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{4.604255in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{4.606464in}{1.252007in}}%
\pgfpathlineto{\pgfqpoint{4.614859in}{1.248596in}}%
\pgfpathlineto{\pgfqpoint{4.624138in}{1.244748in}}%
\pgfpathlineto{\pgfqpoint{4.634300in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.233208in}}%
\pgfpathlineto{\pgfqpoint{4.648439in}{1.234184in}}%
\pgfpathlineto{\pgfqpoint{4.649323in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{4.656834in}{1.230998in}}%
\pgfpathlineto{\pgfqpoint{4.659927in}{1.235383in}}%
\pgfpathlineto{\pgfqpoint{4.664787in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{4.665671in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{4.666554in}{1.235514in}}%
\pgfpathlineto{\pgfqpoint{4.669647in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{4.671415in}{1.236560in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.236145in}}%
\pgfpathlineto{\pgfqpoint{4.674949in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{4.675833in}{1.236644in}}%
\pgfpathlineto{\pgfqpoint{4.690413in}{1.230358in}}%
\pgfpathlineto{\pgfqpoint{4.690855in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{1.230857in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{1.231355in}}%
\pgfpathlineto{\pgfqpoint{4.693506in}{1.232299in}}%
\pgfpathlineto{\pgfqpoint{4.694390in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{4.695716in}{1.232347in}}%
\pgfpathlineto{\pgfqpoint{4.696157in}{1.233289in}}%
\pgfpathlineto{\pgfqpoint{4.697041in}{1.232842in}}%
\pgfpathlineto{\pgfqpoint{4.701901in}{1.231552in}}%
\pgfpathlineto{\pgfqpoint{4.702343in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{4.703227in}{1.232045in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{1.231157in}}%
\pgfpathlineto{\pgfqpoint{4.705436in}{1.232093in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{1.233029in}}%
\pgfpathlineto{\pgfqpoint{4.706761in}{1.232585in}}%
\pgfpathlineto{\pgfqpoint{4.720017in}{1.227138in}}%
\pgfpathlineto{\pgfqpoint{4.720458in}{1.228065in}}%
\pgfpathlineto{\pgfqpoint{4.721342in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.227249in}}%
\pgfpathlineto{\pgfqpoint{4.724877in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{4.725760in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{4.728411in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{4.728853in}{1.228497in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{1.228063in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{1.225315in}}%
\pgfpathlineto{\pgfqpoint{4.738132in}{1.226231in}}%
\pgfpathlineto{\pgfqpoint{4.739016in}{1.225801in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.225430in}}%
\pgfpathlineto{\pgfqpoint{4.742550in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{4.743434in}{1.225915in}}%
\pgfpathlineto{\pgfqpoint{4.745201in}{1.226185in}}%
\pgfpathlineto{\pgfqpoint{4.746527in}{1.226668in}}%
\pgfpathlineto{\pgfqpoint{4.748736in}{1.226723in}}%
\pgfpathlineto{\pgfqpoint{4.750061in}{1.227204in}}%
\pgfpathlineto{\pgfqpoint{4.752271in}{1.227259in}}%
\pgfpathlineto{\pgfqpoint{4.753596in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{4.761991in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{4.763317in}{1.225306in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{1.223684in}}%
\pgfpathlineto{\pgfqpoint{4.770386in}{1.224161in}}%
\pgfpathlineto{\pgfqpoint{4.779665in}{1.220892in}}%
\pgfpathlineto{\pgfqpoint{4.781874in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{4.790269in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{4.794245in}{1.220650in}}%
\pgfpathlineto{\pgfqpoint{4.795571in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{4.808826in}{1.216112in}}%
\pgfpathlineto{\pgfqpoint{4.810151in}{1.216583in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{4.815895in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{4.821639in}{1.215655in}}%
\pgfpathlineto{\pgfqpoint{4.822965in}{1.216122in}}%
\pgfpathlineto{\pgfqpoint{4.824732in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{4.826057in}{1.216855in}}%
\pgfpathlineto{\pgfqpoint{4.837987in}{1.212574in}}%
\pgfpathlineto{\pgfqpoint{4.839313in}{1.213039in}}%
\pgfpathlineto{\pgfqpoint{4.843731in}{1.212133in}}%
\pgfpathlineto{\pgfqpoint{4.845498in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{4.847266in}{1.213716in}}%
\pgfpathlineto{\pgfqpoint{4.848591in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{4.860079in}{1.210174in}}%
\pgfpathlineto{\pgfqpoint{4.861404in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{4.865823in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{4.867148in}{1.210207in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{1.209516in}}%
\pgfpathlineto{\pgfqpoint{4.872450in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{4.875543in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{4.878636in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{4.887031in}{1.210872in}}%
\pgfpathlineto{\pgfqpoint{4.888798in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{4.892333in}{1.211656in}}%
\pgfpathlineto{\pgfqpoint{4.894100in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{4.908239in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{4.909565in}{1.208385in}}%
\pgfpathlineto{\pgfqpoint{4.915750in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.208055in}}%
\pgfpathlineto{\pgfqpoint{4.931656in}{1.203177in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{1.204431in}}%
\pgfpathlineto{\pgfqpoint{4.937400in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{4.938726in}{1.204227in}}%
\pgfpathlineto{\pgfqpoint{4.952865in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{4.955074in}{1.201488in}}%
\pgfpathlineto{\pgfqpoint{4.973189in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{4.974515in}{1.195641in}}%
\pgfpathlineto{\pgfqpoint{4.982468in}{1.193464in}}%
\pgfpathlineto{\pgfqpoint{4.984235in}{1.194689in}}%
\pgfpathlineto{\pgfqpoint{4.990421in}{1.193220in}}%
\pgfpathlineto{\pgfqpoint{4.991746in}{1.193658in}}%
\pgfpathlineto{\pgfqpoint{4.995281in}{1.193232in}}%
\pgfpathlineto{\pgfqpoint{4.997048in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{5.008978in}{1.190770in}}%
\pgfpathlineto{\pgfqpoint{5.010745in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{5.013396in}{1.191901in}}%
\pgfpathlineto{\pgfqpoint{5.014722in}{1.192334in}}%
\pgfpathlineto{\pgfqpoint{5.022675in}{1.190225in}}%
\pgfpathlineto{\pgfqpoint{5.024000in}{1.190656in}}%
\pgfpathlineto{\pgfqpoint{5.031070in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{5.032395in}{1.189332in}}%
\pgfpathlineto{\pgfqpoint{5.040348in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{5.041674in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{5.053162in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{5.054929in}{1.185503in}}%
\pgfpathlineto{\pgfqpoint{5.060673in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.185470in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.185470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354741in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{3.375065in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.021691in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{1.051796in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{1.086678in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.022319in}}%
\pgfpathlineto{\pgfqpoint{3.389646in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.092690in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.095428in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.085819in}}%
\pgfpathlineto{\pgfqpoint{3.406436in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.071280in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.039599in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.062765in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{1.055149in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{1.013836in}}%
\pgfpathlineto{\pgfqpoint{3.417482in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{3.422342in}{1.023671in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.019506in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{0.962974in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{0.991057in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{0.975784in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{0.983649in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{0.979799in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{0.991704in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{3.457247in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{0.971201in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.000567in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{0.997260in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.016573in}}%
\pgfpathlineto{\pgfqpoint{3.479339in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{3.480664in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{3.483757in}{0.994133in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.004547in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.005795in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{0.965201in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{3.509825in}{0.960772in}}%
\pgfpathlineto{\pgfqpoint{3.510709in}{0.958492in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{0.956236in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{0.973591in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{3.516895in}{0.971801in}}%
\pgfpathlineto{\pgfqpoint{3.519546in}{0.965146in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{3.522639in}{0.976058in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{0.984145in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{0.981920in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{0.976457in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{0.976839in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{3.531034in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{3.534568in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{3.535452in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{3.536777in}{0.977560in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{0.985024in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{0.976901in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{3.542080in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.549149in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{0.972705in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{0.970901in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{0.961820in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{0.960139in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{3.570357in}{0.962368in}}%
\pgfpathlineto{\pgfqpoint{3.573450in}{0.956630in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{0.962899in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{0.961267in}}%
\pgfpathlineto{\pgfqpoint{3.578752in}{0.954082in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{3.588031in}{0.944911in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{0.941430in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{0.940036in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{3.599960in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{3.607913in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{3.608797in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{0.935579in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{0.940993in}}%
\pgfpathlineto{\pgfqpoint{3.611448in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{3.614541in}{0.941075in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{0.939769in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{0.935903in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{0.943150in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{0.930337in}}%
\pgfpathlineto{\pgfqpoint{3.635307in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{0.939026in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{0.931559in}}%
\pgfpathlineto{\pgfqpoint{3.646795in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{3.647679in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{3.649004in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{0.934753in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{0.930288in}}%
\pgfpathlineto{\pgfqpoint{3.656957in}{0.938385in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{3.660050in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{3.667561in}{0.940312in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{0.936542in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{0.940926in}}%
\pgfpathlineto{\pgfqpoint{3.671980in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{0.936137in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{0.944775in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{0.943706in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{0.943738in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{0.945881in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{0.941861in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{3.699815in}{0.944886in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{0.943890in}}%
\pgfpathlineto{\pgfqpoint{3.701141in}{0.947887in}}%
\pgfpathlineto{\pgfqpoint{3.702024in}{0.946887in}}%
\pgfpathlineto{\pgfqpoint{3.713512in}{0.934336in}}%
\pgfpathlineto{\pgfqpoint{3.713954in}{0.938203in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{0.937262in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{0.929628in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{0.924353in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{3.743557in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{0.932607in}}%
\pgfpathlineto{\pgfqpoint{3.744883in}{0.931751in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{3.750627in}{0.930214in}}%
\pgfpathlineto{\pgfqpoint{3.751510in}{0.929377in}}%
\pgfpathlineto{\pgfqpoint{3.771835in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{3.772277in}{0.914463in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{3.779346in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{3.780230in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{0.909550in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{0.911669in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{0.914894in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{0.914162in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{3.801880in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{3.802321in}{0.911179in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{0.910475in}}%
\pgfpathlineto{\pgfqpoint{3.804089in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{0.918748in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{0.918391in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{0.907670in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{0.910682in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{3.827948in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{0.907987in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{0.907329in}}%
\pgfpathlineto{\pgfqpoint{3.831483in}{0.905692in}}%
\pgfpathlineto{\pgfqpoint{3.831924in}{0.908634in}}%
\pgfpathlineto{\pgfqpoint{3.832808in}{0.907978in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{3.836785in}{0.908294in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{0.904123in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{0.909550in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{3.850482in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{3.850923in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{3.851807in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{0.898428in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{3.871248in}{0.899753in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{0.899162in}}%
\pgfpathlineto{\pgfqpoint{3.874783in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{0.900108in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{0.899521in}}%
\pgfpathlineto{\pgfqpoint{3.877434in}{0.898645in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{3.878759in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{3.880968in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{0.901965in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{0.901382in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{3.884945in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{3.886712in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{0.904070in}}%
\pgfpathlineto{\pgfqpoint{3.888038in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{0.904672in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{0.909613in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{0.904728in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{0.907284in}}%
\pgfpathlineto{\pgfqpoint{3.905269in}{0.906717in}}%
\pgfpathlineto{\pgfqpoint{3.912781in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{3.913222in}{0.904486in}}%
\pgfpathlineto{\pgfqpoint{3.914106in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{3.916315in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.920734in}{0.905346in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{0.909748in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.914123in}}%
\pgfpathlineto{\pgfqpoint{3.925152in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{3.930896in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{3.931780in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{0.905408in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{0.906214in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{0.905692in}}%
\pgfpathlineto{\pgfqpoint{3.960941in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{3.961383in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{0.901862in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{0.901397in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{3.970661in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{3.971103in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{3.971987in}{0.901437in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{0.896772in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{0.898536in}}%
\pgfpathlineto{\pgfqpoint{3.984800in}{0.896843in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{0.900824in}}%
\pgfpathlineto{\pgfqpoint{4.001590in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{4.003357in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{4.003799in}{0.896418in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{0.900755in}}%
\pgfpathlineto{\pgfqpoint{4.005566in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{0.899814in}}%
\pgfpathlineto{\pgfqpoint{4.006892in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.901502in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{4.012194in}{0.901539in}}%
\pgfpathlineto{\pgfqpoint{4.013078in}{0.901072in}}%
\pgfpathlineto{\pgfqpoint{4.015729in}{0.899679in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{0.901808in}}%
\pgfpathlineto{\pgfqpoint{4.017054in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{0.900418in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{0.904187in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{4.025891in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{0.899738in}}%
\pgfpathlineto{\pgfqpoint{4.044448in}{0.903378in}}%
\pgfpathlineto{\pgfqpoint{4.052401in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{0.908781in}}%
\pgfpathlineto{\pgfqpoint{4.056819in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{0.907444in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{0.909439in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{0.908993in}}%
\pgfpathlineto{\pgfqpoint{4.060354in}{0.908770in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{0.914280in}}%
\pgfpathlineto{\pgfqpoint{4.063889in}{0.913606in}}%
\pgfpathlineto{\pgfqpoint{4.064331in}{0.915582in}}%
\pgfpathlineto{\pgfqpoint{4.065214in}{0.915132in}}%
\pgfpathlineto{\pgfqpoint{4.066098in}{0.914683in}}%
\pgfpathlineto{\pgfqpoint{4.066540in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{4.067424in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{0.913926in}}%
\pgfpathlineto{\pgfqpoint{4.077144in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{4.081562in}{0.913445in}}%
\pgfpathlineto{\pgfqpoint{4.082446in}{0.913008in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{0.912355in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{0.915980in}}%
\pgfpathlineto{\pgfqpoint{4.085539in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{4.089515in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{4.090841in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{4.095701in}{0.912901in}}%
\pgfpathlineto{\pgfqpoint{4.096143in}{0.914794in}}%
\pgfpathlineto{\pgfqpoint{4.097027in}{0.914363in}}%
\pgfpathlineto{\pgfqpoint{4.098352in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{4.098794in}{0.915605in}}%
\pgfpathlineto{\pgfqpoint{4.099678in}{0.915176in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{0.913681in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{0.915128in}}%
\pgfpathlineto{\pgfqpoint{4.108514in}{0.913008in}}%
\pgfpathlineto{\pgfqpoint{4.110282in}{0.916302in}}%
\pgfpathlineto{\pgfqpoint{4.116026in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{4.116467in}{0.915406in}}%
\pgfpathlineto{\pgfqpoint{4.117351in}{0.914987in}}%
\pgfpathlineto{\pgfqpoint{4.124862in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{4.125304in}{0.913283in}}%
\pgfpathlineto{\pgfqpoint{4.126188in}{0.912871in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{0.912666in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{0.914070in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{0.913043in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{0.914851in}}%
\pgfpathlineto{\pgfqpoint{4.131490in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{0.913212in}}%
\pgfpathlineto{\pgfqpoint{4.135908in}{0.916397in}}%
\pgfpathlineto{\pgfqpoint{4.137234in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{0.917163in}}%
\pgfpathlineto{\pgfqpoint{4.139001in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{4.139443in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{4.140327in}{0.918333in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{4.142978in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{4.143861in}{0.918678in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{0.918270in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{0.915190in}}%
\pgfpathlineto{\pgfqpoint{4.156233in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{0.916539in}}%
\pgfpathlineto{\pgfqpoint{4.163302in}{0.913762in}}%
\pgfpathlineto{\pgfqpoint{4.163744in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{4.164628in}{0.915101in}}%
\pgfpathlineto{\pgfqpoint{4.168162in}{0.913529in}}%
\pgfpathlineto{\pgfqpoint{4.169930in}{0.916581in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{0.915992in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{0.917708in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{4.178325in}{0.914777in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{0.917788in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{0.917204in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{4.182743in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{0.917731in}}%
\pgfpathlineto{\pgfqpoint{4.184952in}{0.919419in}}%
\pgfpathlineto{\pgfqpoint{4.185836in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{4.188045in}{0.918061in}}%
\pgfpathlineto{\pgfqpoint{4.188487in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{4.189371in}{0.919353in}}%
\pgfpathlineto{\pgfqpoint{4.191138in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{4.192463in}{0.921732in}}%
\pgfpathlineto{\pgfqpoint{4.192905in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{0.920377in}}%
\pgfpathlineto{\pgfqpoint{4.195998in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{0.921655in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{0.921462in}}%
\pgfpathlineto{\pgfqpoint{4.197765in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{0.922735in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{4.201300in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{4.206602in}{0.922955in}}%
\pgfpathlineto{\pgfqpoint{4.207044in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{4.207928in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{4.208369in}{0.924020in}}%
\pgfpathlineto{\pgfqpoint{4.208811in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{4.209695in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{4.213672in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{4.214113in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{0.924798in}}%
\pgfpathlineto{\pgfqpoint{4.224717in}{0.920648in}}%
\pgfpathlineto{\pgfqpoint{4.225601in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{4.226485in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{4.228252in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{4.229578in}{0.923966in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{4.237089in}{0.924353in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{0.923982in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{0.923242in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{0.927791in}}%
\pgfpathlineto{\pgfqpoint{4.241949in}{0.927604in}}%
\pgfpathlineto{\pgfqpoint{4.245042in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{4.246367in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{0.926209in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{0.929145in}}%
\pgfpathlineto{\pgfqpoint{4.251228in}{0.928960in}}%
\pgfpathlineto{\pgfqpoint{4.254762in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{4.255204in}{0.929037in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{4.256530in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{4.256972in}{0.930033in}}%
\pgfpathlineto{\pgfqpoint{4.257855in}{0.929664in}}%
\pgfpathlineto{\pgfqpoint{4.271994in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{4.272436in}{0.925389in}}%
\pgfpathlineto{\pgfqpoint{4.273320in}{0.925031in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{4.275971in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{4.284807in}{0.923801in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{4.286133in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{4.288784in}{0.923897in}}%
\pgfpathlineto{\pgfqpoint{4.289226in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{4.290109in}{0.925042in}}%
\pgfpathlineto{\pgfqpoint{4.296737in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{4.298062in}{0.923565in}}%
\pgfpathlineto{\pgfqpoint{4.299830in}{0.922873in}}%
\pgfpathlineto{\pgfqpoint{4.300272in}{0.924353in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{0.924964in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{0.924618in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{0.922898in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{4.309992in}{0.925486in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{0.925314in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{0.928064in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{4.312643in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{4.313527in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{4.314410in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{4.319712in}{0.928215in}}%
\pgfpathlineto{\pgfqpoint{4.320154in}{0.929662in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{4.321480in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{4.321922in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{4.322805in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{4.325014in}{0.929388in}}%
\pgfpathlineto{\pgfqpoint{4.325456in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{4.326340in}{0.930483in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{0.926916in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{0.929763in}}%
\pgfpathlineto{\pgfqpoint{4.337386in}{0.929425in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{0.929087in}}%
\pgfpathlineto{\pgfqpoint{4.338711in}{0.930506in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{4.344897in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{4.346223in}{0.932378in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{4.354617in}{0.929195in}}%
\pgfpathlineto{\pgfqpoint{4.355059in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{4.355943in}{0.930259in}}%
\pgfpathlineto{\pgfqpoint{4.356385in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{4.356827in}{0.931486in}}%
\pgfpathlineto{\pgfqpoint{4.357710in}{0.931153in}}%
\pgfpathlineto{\pgfqpoint{4.358152in}{0.930986in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{4.359478in}{0.932044in}}%
\pgfpathlineto{\pgfqpoint{4.360361in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{4.361245in}{0.934484in}}%
\pgfpathlineto{\pgfqpoint{4.362129in}{0.934150in}}%
\pgfpathlineto{\pgfqpoint{4.364780in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{4.365222in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{4.366105in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{0.932871in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{4.370965in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{4.372733in}{0.934789in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{4.377593in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{4.378035in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{4.378919in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{4.381128in}{0.933192in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{0.937099in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{0.936934in}}%
\pgfpathlineto{\pgfqpoint{4.384221in}{0.936605in}}%
\pgfpathlineto{\pgfqpoint{4.385988in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{4.390406in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{4.395266in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{4.396592in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{0.935622in}}%
\pgfpathlineto{\pgfqpoint{4.403661in}{0.936951in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{0.935984in}}%
\pgfpathlineto{\pgfqpoint{4.406754in}{0.937309in}}%
\pgfpathlineto{\pgfqpoint{4.407638in}{0.936987in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{0.936344in}}%
\pgfpathlineto{\pgfqpoint{4.411614in}{0.939980in}}%
\pgfpathlineto{\pgfqpoint{4.413382in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{4.415149in}{0.941639in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{4.419126in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{4.420009in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{4.421335in}{0.945249in}}%
\pgfpathlineto{\pgfqpoint{4.421777in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{4.422660in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{4.423544in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{4.424428in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{4.446961in}{0.943209in}}%
\pgfpathlineto{\pgfqpoint{4.447403in}{0.944481in}}%
\pgfpathlineto{\pgfqpoint{4.448287in}{0.944165in}}%
\pgfpathlineto{\pgfqpoint{4.452263in}{0.942749in}}%
\pgfpathlineto{\pgfqpoint{4.452705in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{4.453589in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{4.454473in}{0.943388in}}%
\pgfpathlineto{\pgfqpoint{4.455356in}{0.945915in}}%
\pgfpathlineto{\pgfqpoint{4.456240in}{0.945600in}}%
\pgfpathlineto{\pgfqpoint{4.458449in}{0.944815in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{4.460216in}{0.947017in}}%
\pgfpathlineto{\pgfqpoint{4.465077in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{0.947482in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{0.946078in}}%
\pgfpathlineto{\pgfqpoint{4.472588in}{0.948253in}}%
\pgfpathlineto{\pgfqpoint{4.473472in}{0.947941in}}%
\pgfpathlineto{\pgfqpoint{4.474797in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{4.476123in}{0.948402in}}%
\pgfpathlineto{\pgfqpoint{4.477448in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{4.478332in}{0.949017in}}%
\pgfpathlineto{\pgfqpoint{4.479657in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{0.949784in}}%
\pgfpathlineto{\pgfqpoint{4.481867in}{0.951937in}}%
\pgfpathlineto{\pgfqpoint{4.484959in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{4.486285in}{0.951761in}}%
\pgfpathlineto{\pgfqpoint{4.488052in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.489378in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{4.492029in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{4.496447in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{0.955963in}}%
\pgfpathlineto{\pgfqpoint{4.498214in}{0.955807in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{4.500865in}{0.956240in}}%
\pgfpathlineto{\pgfqpoint{4.503075in}{0.959549in}}%
\pgfpathlineto{\pgfqpoint{4.505726in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{4.507493in}{0.960704in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{0.960548in}}%
\pgfpathlineto{\pgfqpoint{4.510144in}{0.963828in}}%
\pgfpathlineto{\pgfqpoint{4.513237in}{0.962732in}}%
\pgfpathlineto{\pgfqpoint{4.515004in}{0.964803in}}%
\pgfpathlineto{\pgfqpoint{4.517655in}{0.963865in}}%
\pgfpathlineto{\pgfqpoint{4.518981in}{0.964741in}}%
\pgfpathlineto{\pgfqpoint{4.520306in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{4.521632in}{0.965146in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{0.962204in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{0.963072in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{4.533561in}{0.963630in}}%
\pgfpathlineto{\pgfqpoint{4.537096in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{4.538863in}{0.964433in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{0.962752in}}%
\pgfpathlineto{\pgfqpoint{4.545049in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{4.555653in}{0.959986in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{4.559630in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{4.560955in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{4.561397in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{4.567583in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{4.570234in}{0.966684in}}%
\pgfpathlineto{\pgfqpoint{4.571559in}{0.966233in}}%
\pgfpathlineto{\pgfqpoint{4.573327in}{0.968200in}}%
\pgfpathlineto{\pgfqpoint{4.575978in}{0.967300in}}%
\pgfpathlineto{\pgfqpoint{4.577745in}{0.969258in}}%
\pgfpathlineto{\pgfqpoint{4.578629in}{0.968958in}}%
\pgfpathlineto{\pgfqpoint{4.580396in}{0.970909in}}%
\pgfpathlineto{\pgfqpoint{4.584373in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{4.586140in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{4.591442in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{4.596744in}{0.970447in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{4.602488in}{0.969780in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{0.972796in}}%
\pgfpathlineto{\pgfqpoint{4.606464in}{0.972204in}}%
\pgfpathlineto{\pgfqpoint{4.607790in}{0.973009in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{0.971681in}}%
\pgfpathlineto{\pgfqpoint{4.613092in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{4.613534in}{0.972335in}}%
\pgfpathlineto{\pgfqpoint{4.614859in}{0.973135in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{0.972400in}}%
\pgfpathlineto{\pgfqpoint{4.619278in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{4.624580in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{4.625905in}{0.974407in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{4.631207in}{0.975107in}}%
\pgfpathlineto{\pgfqpoint{4.636951in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{4.638719in}{0.975075in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{4.641370in}{0.975421in}}%
\pgfpathlineto{\pgfqpoint{4.644462in}{0.974408in}}%
\pgfpathlineto{\pgfqpoint{4.645788in}{0.975187in}}%
\pgfpathlineto{\pgfqpoint{4.646672in}{0.974898in}}%
\pgfpathlineto{\pgfqpoint{4.648881in}{0.977803in}}%
\pgfpathlineto{\pgfqpoint{4.649765in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{4.651090in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{4.654183in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{4.655950in}{0.979102in}}%
\pgfpathlineto{\pgfqpoint{4.656392in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{4.658159in}{0.980779in}}%
\pgfpathlineto{\pgfqpoint{4.659485in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{4.661694in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{0.985924in}}%
\pgfpathlineto{\pgfqpoint{4.672298in}{0.983312in}}%
\pgfpathlineto{\pgfqpoint{4.674066in}{0.985106in}}%
\pgfpathlineto{\pgfqpoint{4.674949in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{4.677158in}{0.987643in}}%
\pgfpathlineto{\pgfqpoint{4.678042in}{0.987353in}}%
\pgfpathlineto{\pgfqpoint{4.679368in}{0.988099in}}%
\pgfpathlineto{\pgfqpoint{4.679809in}{0.987954in}}%
\pgfpathlineto{\pgfqpoint{4.681577in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{4.682019in}{0.989587in}}%
\pgfpathlineto{\pgfqpoint{4.683344in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{4.684228in}{0.990038in}}%
\pgfpathlineto{\pgfqpoint{4.685553in}{0.990778in}}%
\pgfpathlineto{\pgfqpoint{4.686879in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{4.688204in}{0.991081in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{0.989923in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{0.990659in}}%
\pgfpathlineto{\pgfqpoint{4.695716in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{4.697483in}{0.992714in}}%
\pgfpathlineto{\pgfqpoint{4.699692in}{0.993154in}}%
\pgfpathlineto{\pgfqpoint{4.701901in}{0.995915in}}%
\pgfpathlineto{\pgfqpoint{4.709854in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{4.714273in}{0.994187in}}%
\pgfpathlineto{\pgfqpoint{4.716040in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{4.723109in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{0.995482in}}%
\pgfpathlineto{\pgfqpoint{4.729737in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{0.996619in}}%
\pgfpathlineto{\pgfqpoint{4.736365in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{4.737690in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{4.751829in}{0.993526in}}%
\pgfpathlineto{\pgfqpoint{4.753154in}{0.994227in}}%
\pgfpathlineto{\pgfqpoint{4.755805in}{0.994509in}}%
\pgfpathlineto{\pgfqpoint{4.757131in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{4.763758in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{0.995902in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{4.778781in}{0.995076in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{4.781874in}{0.997406in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{4.787176in}{0.997945in}}%
\pgfpathlineto{\pgfqpoint{4.789385in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{4.791594in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{4.793361in}{1.002555in}}%
\pgfpathlineto{\pgfqpoint{4.798664in}{1.001988in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{1.004547in}}%
\pgfpathlineto{\pgfqpoint{4.806175in}{1.003976in}}%
\pgfpathlineto{\pgfqpoint{4.807942in}{1.005580in}}%
\pgfpathlineto{\pgfqpoint{4.817221in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{4.818546in}{1.004439in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{1.004826in}}%
\pgfpathlineto{\pgfqpoint{4.822081in}{1.005484in}}%
\pgfpathlineto{\pgfqpoint{4.830918in}{1.003836in}}%
\pgfpathlineto{\pgfqpoint{4.832685in}{1.005413in}}%
\pgfpathlineto{\pgfqpoint{4.837987in}{1.004851in}}%
\pgfpathlineto{\pgfqpoint{4.839313in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{4.841080in}{1.006016in}}%
\pgfpathlineto{\pgfqpoint{4.842847in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{4.854335in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{4.856544in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{4.861846in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{4.863172in}{1.007678in}}%
\pgfpathlineto{\pgfqpoint{4.867590in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{1.008020in}}%
\pgfpathlineto{\pgfqpoint{4.872892in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{1.008492in}}%
\pgfpathlineto{\pgfqpoint{4.876427in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{4.878194in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{4.883054in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{4.884380in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{4.886589in}{1.010940in}}%
\pgfpathlineto{\pgfqpoint{4.887915in}{1.011565in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{1.011924in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{1.012546in}}%
\pgfpathlineto{\pgfqpoint{4.897635in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{4.898960in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{4.904263in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{4.905588in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{4.906472in}{1.013138in}}%
\pgfpathlineto{\pgfqpoint{4.909123in}{1.016379in}}%
\pgfpathlineto{\pgfqpoint{4.913983in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{4.915308in}{1.016547in}}%
\pgfpathlineto{\pgfqpoint{4.922820in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{4.925029in}{1.017663in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{4.927680in}{1.019863in}}%
\pgfpathlineto{\pgfqpoint{4.933866in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{4.935191in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{4.936075in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{4.937400in}{1.020950in}}%
\pgfpathlineto{\pgfqpoint{4.941377in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{4.942702in}{1.021358in}}%
\pgfpathlineto{\pgfqpoint{4.948446in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{4.949772in}{1.021244in}}%
\pgfpathlineto{\pgfqpoint{4.954190in}{1.020929in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{4.967003in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{4.968771in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{4.971422in}{1.020781in}}%
\pgfpathlineto{\pgfqpoint{4.973189in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{1.022273in}}%
\pgfpathlineto{\pgfqpoint{4.978491in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{4.982026in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{4.983351in}{1.025039in}}%
\pgfpathlineto{\pgfqpoint{4.989979in}{1.024083in}}%
\pgfpathlineto{\pgfqpoint{4.992188in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{4.996606in}{1.025992in}}%
\pgfpathlineto{\pgfqpoint{4.997932in}{1.026563in}}%
\pgfpathlineto{\pgfqpoint{5.006769in}{1.024977in}}%
\pgfpathlineto{\pgfqpoint{5.008094in}{1.025545in}}%
\pgfpathlineto{\pgfqpoint{5.019582in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{5.021349in}{1.024604in}}%
\pgfpathlineto{\pgfqpoint{5.024884in}{1.024542in}}%
\pgfpathlineto{\pgfqpoint{5.026210in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.024793in}}%
\pgfpathlineto{\pgfqpoint{5.031953in}{1.025353in}}%
\pgfpathlineto{\pgfqpoint{5.035488in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{5.036814in}{1.025849in}}%
\pgfpathlineto{\pgfqpoint{5.039906in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{5.042999in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{5.046534in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{5.048301in}{1.030955in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.051394in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{5.054045in}{1.032101in}}%
\pgfpathlineto{\pgfqpoint{5.055813in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{1.033614in}}%
\pgfpathlineto{\pgfqpoint{5.060231in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.034327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.354741in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{0.774063in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{3.371530in}{0.717384in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{0.794205in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{3.374623in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{3.377716in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{0.912138in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{3.384344in}{0.897153in}}%
\pgfpathlineto{\pgfqpoint{3.384786in}{0.940993in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{0.894187in}}%
\pgfpathlineto{\pgfqpoint{3.389646in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{3.393622in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{3.398041in}{0.999927in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{3.401134in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{0.991704in}}%
\pgfpathlineto{\pgfqpoint{3.406436in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{0.958416in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.411738in}{0.975784in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{0.943672in}}%
\pgfpathlineto{\pgfqpoint{3.417482in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{3.418365in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{3.421016in}{0.964177in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{0.984263in}}%
\pgfpathlineto{\pgfqpoint{3.422342in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{0.972027in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{3.442666in}{0.969559in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{0.968580in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{0.963973in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{0.962144in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{0.976018in}}%
\pgfpathlineto{\pgfqpoint{3.453270in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{3.457247in}{0.986276in}}%
\pgfpathlineto{\pgfqpoint{3.458572in}{0.980854in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.002889in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.470944in}{1.015466in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.013745in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.005328in}}%
\pgfpathlineto{\pgfqpoint{3.474037in}{1.016573in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.013222in}}%
\pgfpathlineto{\pgfqpoint{3.483757in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{0.992651in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{0.986821in}}%
\pgfpathlineto{\pgfqpoint{3.486408in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{0.994172in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{0.954619in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{0.933037in}}%
\pgfpathlineto{\pgfqpoint{3.509384in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{0.939769in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{0.936542in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{0.954006in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{0.951799in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{0.954905in}}%
\pgfpathlineto{\pgfqpoint{3.516895in}{0.952742in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{3.520871in}{0.952592in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{3.522639in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{0.956593in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{3.531475in}{0.963895in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{3.534568in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{3.535452in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{3.536777in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{3.540754in}{0.960258in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{3.542080in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{0.960615in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{0.956060in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{3.551800in}{0.961236in}}%
\pgfpathlineto{\pgfqpoint{3.557102in}{0.950643in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{0.957425in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{0.955687in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{0.940692in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{3.567706in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{0.949598in}}%
\pgfpathlineto{\pgfqpoint{3.570357in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{3.573450in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{0.948748in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{0.947172in}}%
\pgfpathlineto{\pgfqpoint{3.578752in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{3.587589in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{0.944176in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{3.599518in}{0.926659in}}%
\pgfpathlineto{\pgfqpoint{3.599960in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{0.930970in}}%
\pgfpathlineto{\pgfqpoint{3.607471in}{0.921131in}}%
\pgfpathlineto{\pgfqpoint{3.607913in}{0.926626in}}%
\pgfpathlineto{\pgfqpoint{3.608797in}{0.925336in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{0.923418in}}%
\pgfpathlineto{\pgfqpoint{3.610564in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{3.611448in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{3.611890in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{0.931034in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{3.614541in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{0.933811in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{0.930004in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{0.935266in}}%
\pgfpathlineto{\pgfqpoint{3.619401in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{3.620726in}{0.932113in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{0.937319in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{0.933559in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{3.634865in}{0.929746in}}%
\pgfpathlineto{\pgfqpoint{3.635307in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{3.636191in}{0.933505in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{0.926220in}}%
\pgfpathlineto{\pgfqpoint{3.646795in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{3.647679in}{0.923982in}}%
\pgfpathlineto{\pgfqpoint{3.648120in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{3.649004in}{0.927604in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{0.925935in}}%
\pgfpathlineto{\pgfqpoint{3.650771in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{0.929516in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{0.929738in}}%
\pgfpathlineto{\pgfqpoint{3.656515in}{0.928641in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{0.925927in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{0.930497in}}%
\pgfpathlineto{\pgfqpoint{3.660050in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{0.924599in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{3.667119in}{0.925920in}}%
\pgfpathlineto{\pgfqpoint{3.667561in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{0.929311in}}%
\pgfpathlineto{\pgfqpoint{3.670654in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{3.671096in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.671980in}{0.930045in}}%
\pgfpathlineto{\pgfqpoint{3.675072in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{0.935089in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{3.679491in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{3.687002in}{0.927137in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{0.931319in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{0.930322in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{3.693630in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{0.937726in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{3.697606in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{3.698932in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{3.699373in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{3.712187in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{3.713512in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{3.713954in}{0.933869in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{0.932939in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.922559in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{0.925437in}}%
\pgfpathlineto{\pgfqpoint{3.731628in}{0.920221in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{0.934080in}}%
\pgfpathlineto{\pgfqpoint{3.746650in}{0.922102in}}%
\pgfpathlineto{\pgfqpoint{3.747092in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{3.747975in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{3.771835in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{3.772277in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{0.906255in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{0.901490in}}%
\pgfpathlineto{\pgfqpoint{3.779346in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{3.780230in}{0.904070in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{3.782881in}{0.905544in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{0.904130in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{0.903419in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{0.905219in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{3.804089in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{0.904927in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{0.904584in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{0.897292in}}%
\pgfpathlineto{\pgfqpoint{3.821320in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{3.827948in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{0.894187in}}%
\pgfpathlineto{\pgfqpoint{3.831483in}{0.892611in}}%
\pgfpathlineto{\pgfqpoint{3.831924in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{3.832808in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{3.837668in}{0.891503in}}%
\pgfpathlineto{\pgfqpoint{3.838110in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{3.838994in}{0.893799in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{0.894225in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{0.882267in}}%
\pgfpathlineto{\pgfqpoint{3.870806in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{3.871248in}{0.881635in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{0.881076in}}%
\pgfpathlineto{\pgfqpoint{3.883619in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{3.884061in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{3.884945in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{3.885829in}{0.875574in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{0.878241in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{0.876631in}}%
\pgfpathlineto{\pgfqpoint{3.889363in}{0.879282in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{0.878745in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{3.899526in}{0.876074in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{0.865702in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{0.867734in}}%
\pgfpathlineto{\pgfqpoint{3.920734in}{0.866754in}}%
\pgfpathlineto{\pgfqpoint{3.921176in}{0.869264in}}%
\pgfpathlineto{\pgfqpoint{3.922059in}{0.868772in}}%
\pgfpathlineto{\pgfqpoint{3.923385in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{3.924268in}{0.873029in}}%
\pgfpathlineto{\pgfqpoint{3.925152in}{0.872535in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{0.862953in}}%
\pgfpathlineto{\pgfqpoint{3.943267in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{0.864905in}}%
\pgfpathlineto{\pgfqpoint{3.949895in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{3.950337in}{0.864292in}}%
\pgfpathlineto{\pgfqpoint{3.951220in}{0.863832in}}%
\pgfpathlineto{\pgfqpoint{3.960941in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{3.961383in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{3.962266in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{0.851867in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{0.854149in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{3.985684in}{0.854307in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{0.853887in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{0.849514in}}%
\pgfpathlineto{\pgfqpoint{4.006892in}{0.851707in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.851303in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{0.850261in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{0.848694in}}%
\pgfpathlineto{\pgfqpoint{4.024565in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{0.850438in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{0.845816in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{4.043123in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{4.044006in}{0.846973in}}%
\pgfpathlineto{\pgfqpoint{4.054168in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{0.846432in}}%
\pgfpathlineto{\pgfqpoint{4.061238in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{4.061680in}{0.846260in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{0.845895in}}%
\pgfpathlineto{\pgfqpoint{4.075818in}{0.840518in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{4.077144in}{0.842152in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{0.841495in}}%
\pgfpathlineto{\pgfqpoint{4.085097in}{0.841146in}}%
\pgfpathlineto{\pgfqpoint{4.102770in}{0.834346in}}%
\pgfpathlineto{\pgfqpoint{4.103212in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{4.127955in}{0.827212in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{4.129281in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{4.134583in}{0.828890in}}%
\pgfpathlineto{\pgfqpoint{4.135466in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{4.144303in}{0.825497in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{0.827322in}}%
\pgfpathlineto{\pgfqpoint{4.145629in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{4.171697in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{4.179650in}{0.819511in}}%
\pgfpathlineto{\pgfqpoint{4.180534in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{0.818942in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{4.182743in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{4.184952in}{0.821574in}}%
\pgfpathlineto{\pgfqpoint{4.185836in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{4.228252in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{4.229578in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{4.236647in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{4.237089in}{0.809256in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{0.808107in}}%
\pgfpathlineto{\pgfqpoint{4.241507in}{0.809742in}}%
\pgfpathlineto{\pgfqpoint{4.242391in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{4.249460in}{0.807461in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{4.250786in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{4.274203in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{4.275529in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{4.288784in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{4.290109in}{0.801418in}}%
\pgfpathlineto{\pgfqpoint{4.302481in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{0.799481in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{4.309992in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{0.801042in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{0.802332in}}%
\pgfpathlineto{\pgfqpoint{4.332526in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{4.333851in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{4.336944in}{0.799123in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{0.800047in}}%
\pgfpathlineto{\pgfqpoint{4.360803in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{4.362129in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{0.794275in}}%
\pgfpathlineto{\pgfqpoint{4.370965in}{0.795498in}}%
\pgfpathlineto{\pgfqpoint{4.372291in}{0.795182in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{0.794516in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{0.795725in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{0.791020in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{0.792208in}}%
\pgfpathlineto{\pgfqpoint{4.409405in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{4.410731in}{0.792287in}}%
\pgfpathlineto{\pgfqpoint{4.411173in}{0.792187in}}%
\pgfpathlineto{\pgfqpoint{4.412498in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{4.442985in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{4.444752in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{4.454473in}{0.787033in}}%
\pgfpathlineto{\pgfqpoint{4.456240in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{4.470821in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{4.472146in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{4.479657in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.481425in}{0.788371in}}%
\pgfpathlineto{\pgfqpoint{4.484959in}{0.787635in}}%
\pgfpathlineto{\pgfqpoint{4.486285in}{0.788741in}}%
\pgfpathlineto{\pgfqpoint{4.486727in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{4.488052in}{0.789753in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{0.788559in}}%
\pgfpathlineto{\pgfqpoint{4.495122in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{4.496447in}{0.789381in}}%
\pgfpathlineto{\pgfqpoint{4.497773in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{4.505726in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{4.507051in}{0.789919in}}%
\pgfpathlineto{\pgfqpoint{4.537096in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{4.538863in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{4.562281in}{0.781669in}}%
\pgfpathlineto{\pgfqpoint{4.563606in}{0.782712in}}%
\pgfpathlineto{\pgfqpoint{4.571559in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{4.572885in}{0.782245in}}%
\pgfpathlineto{\pgfqpoint{4.584373in}{0.780102in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{4.589675in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{4.591442in}{0.782596in}}%
\pgfpathlineto{\pgfqpoint{4.602930in}{0.780482in}}%
\pgfpathlineto{\pgfqpoint{4.604697in}{0.782662in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{0.782500in}}%
\pgfpathlineto{\pgfqpoint{4.606906in}{0.783506in}}%
\pgfpathlineto{\pgfqpoint{4.611767in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{4.613092in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{0.782888in}}%
\pgfpathlineto{\pgfqpoint{4.618394in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{4.630766in}{0.782870in}}%
\pgfpathlineto{\pgfqpoint{4.636951in}{0.781760in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{0.782742in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{0.781015in}}%
\pgfpathlineto{\pgfqpoint{4.649323in}{0.781989in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{4.678484in}{0.780486in}}%
\pgfpathlineto{\pgfqpoint{4.695716in}{0.777561in}}%
\pgfpathlineto{\pgfqpoint{4.697041in}{0.778504in}}%
\pgfpathlineto{\pgfqpoint{4.699692in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{0.778407in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{0.779343in}}%
\pgfpathlineto{\pgfqpoint{4.712064in}{0.778311in}}%
\pgfpathlineto{\pgfqpoint{4.713389in}{0.779242in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{0.777779in}}%
\pgfpathlineto{\pgfqpoint{4.723993in}{0.779773in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{0.779189in}}%
\pgfpathlineto{\pgfqpoint{4.728853in}{0.780108in}}%
\pgfpathlineto{\pgfqpoint{4.731062in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{4.732388in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{4.751829in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{4.753154in}{0.778396in}}%
\pgfpathlineto{\pgfqpoint{4.780990in}{0.773994in}}%
\pgfpathlineto{\pgfqpoint{4.782316in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{4.794245in}{0.774130in}}%
\pgfpathlineto{\pgfqpoint{4.796013in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{4.811919in}{0.774666in}}%
\pgfpathlineto{\pgfqpoint{4.813244in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{4.828267in}{0.774328in}}%
\pgfpathlineto{\pgfqpoint{4.829592in}{0.775189in}}%
\pgfpathlineto{\pgfqpoint{4.841964in}{0.774391in}}%
\pgfpathlineto{\pgfqpoint{4.843289in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{4.869799in}{0.772385in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{4.924145in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{4.961701in}{0.766641in}}%
\pgfpathlineto{\pgfqpoint{4.963027in}{0.767437in}}%
\pgfpathlineto{\pgfqpoint{4.975840in}{0.766705in}}%
\pgfpathlineto{\pgfqpoint{4.977166in}{0.767495in}}%
\pgfpathlineto{\pgfqpoint{5.024884in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{5.026210in}{0.763066in}}%
\pgfpathlineto{\pgfqpoint{5.037255in}{0.762615in}}%
\pgfpathlineto{\pgfqpoint{5.038581in}{0.763379in}}%
\pgfpathlineto{\pgfqpoint{5.046092in}{0.763369in}}%
\pgfpathlineto{\pgfqpoint{5.047860in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.763185in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{0.763185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.353857in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.355624in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{3.362252in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.223518in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.273724in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{3.367112in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{3.369321in}{1.224184in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{1.226915in}}%
\pgfpathlineto{\pgfqpoint{3.371972in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{3.373298in}{1.238872in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{3.375065in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.228057in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.228676in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{1.235718in}}%
\pgfpathlineto{\pgfqpoint{3.377274in}{1.229848in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.231458in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.221476in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{3.382135in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{3.382576in}{1.235434in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.240949in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{1.241528in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.283383in}}%
\pgfpathlineto{\pgfqpoint{3.390088in}{1.269841in}}%
\pgfpathlineto{\pgfqpoint{3.392297in}{1.253622in}}%
\pgfpathlineto{\pgfqpoint{3.392739in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{3.394948in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.272352in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.301574in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.298172in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.294829in}}%
\pgfpathlineto{\pgfqpoint{3.405994in}{1.305446in}}%
\pgfpathlineto{\pgfqpoint{3.407319in}{1.298665in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{3.410412in}{1.299386in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{3.412621in}{1.295386in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{1.286642in}}%
\pgfpathlineto{\pgfqpoint{3.415272in}{1.291458in}}%
\pgfpathlineto{\pgfqpoint{3.416156in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.417482in}{1.288027in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.287848in}}%
\pgfpathlineto{\pgfqpoint{3.422784in}{1.265959in}}%
\pgfpathlineto{\pgfqpoint{3.423225in}{1.268147in}}%
\pgfpathlineto{\pgfqpoint{3.423667in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.265877in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{1.270146in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.267945in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.263623in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.263585in}}%
\pgfpathlineto{\pgfqpoint{3.428086in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.263492in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{1.267441in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{3.434271in}{1.265332in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.257749in}}%
\pgfpathlineto{\pgfqpoint{3.436922in}{1.263356in}}%
\pgfpathlineto{\pgfqpoint{3.437806in}{1.257826in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{3.439132in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.256101in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.259710in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.263213in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.263172in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{1.266493in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{1.274104in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.278528in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.454596in}{1.279916in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{1.276715in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.287036in}}%
\pgfpathlineto{\pgfqpoint{3.457247in}{1.285432in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.278863in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.274313in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.274211in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{3.465200in}{1.271231in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{3.467409in}{1.265590in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.266933in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.269618in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.268214in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.273273in}}%
\pgfpathlineto{\pgfqpoint{3.473153in}{1.277082in}}%
\pgfpathlineto{\pgfqpoint{3.473595in}{1.274438in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{3.478013in}{1.277727in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.283580in}}%
\pgfpathlineto{\pgfqpoint{3.480664in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{3.481106in}{1.280991in}}%
\pgfpathlineto{\pgfqpoint{3.481548in}{1.282139in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.280858in}}%
\pgfpathlineto{\pgfqpoint{3.482432in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{3.483315in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{3.484199in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{3.485083in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.284746in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.281003in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.282548in}}%
\pgfpathlineto{\pgfqpoint{3.494361in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{3.496128in}{1.284406in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.285423in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{3.499663in}{1.279598in}}%
\pgfpathlineto{\pgfqpoint{3.501431in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{3.503640in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{1.288294in}}%
\pgfpathlineto{\pgfqpoint{3.508942in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{3.510267in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{3.510709in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.282179in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.287868in}}%
\pgfpathlineto{\pgfqpoint{3.513360in}{1.287795in}}%
\pgfpathlineto{\pgfqpoint{3.515569in}{1.286478in}}%
\pgfpathlineto{\pgfqpoint{3.516895in}{1.285324in}}%
\pgfpathlineto{\pgfqpoint{3.517337in}{1.286210in}}%
\pgfpathlineto{\pgfqpoint{3.519104in}{1.283127in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.283714in}}%
\pgfpathlineto{\pgfqpoint{3.523081in}{1.282623in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.281600in}}%
\pgfpathlineto{\pgfqpoint{3.525732in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{3.527057in}{1.283937in}}%
\pgfpathlineto{\pgfqpoint{3.528383in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{3.531917in}{1.282456in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.279439in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{3.536777in}{1.278502in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{3.538545in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.278301in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.279058in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.281425in}}%
\pgfpathlineto{\pgfqpoint{3.542521in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{3.542963in}{1.277128in}}%
\pgfpathlineto{\pgfqpoint{3.543405in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{3.543847in}{1.277055in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.275322in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.276102in}}%
\pgfpathlineto{\pgfqpoint{3.546056in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{3.548707in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.270995in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.271741in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{1.270891in}}%
\pgfpathlineto{\pgfqpoint{3.556218in}{1.269959in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{1.271389in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.270570in}}%
\pgfpathlineto{\pgfqpoint{3.560637in}{1.269779in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.262983in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.263720in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{3.565055in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{1.263706in}}%
\pgfpathlineto{\pgfqpoint{3.565939in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{3.566822in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{3.568590in}{1.262950in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{1.264388in}}%
\pgfpathlineto{\pgfqpoint{3.569915in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.263644in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{3.574775in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{3.576101in}{1.262901in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{1.267695in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{1.266291in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{1.267636in}}%
\pgfpathlineto{\pgfqpoint{3.582729in}{1.266943in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.266933in}}%
\pgfpathlineto{\pgfqpoint{3.585821in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.586263in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{3.588914in}{1.262163in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.262161in}}%
\pgfpathlineto{\pgfqpoint{3.591123in}{1.260187in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.257590in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.260865in}}%
\pgfpathlineto{\pgfqpoint{3.601727in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{3.602611in}{1.258368in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.258401in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.257169in}}%
\pgfpathlineto{\pgfqpoint{3.607030in}{1.255961in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.259682in}}%
\pgfpathlineto{\pgfqpoint{3.615866in}{1.260310in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{1.262678in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.619843in}{1.262086in}}%
\pgfpathlineto{\pgfqpoint{3.622936in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.263809in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.262653in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.262649in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{1.262074in}}%
\pgfpathlineto{\pgfqpoint{3.626029in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{3.628238in}{1.263204in}}%
\pgfpathlineto{\pgfqpoint{3.628680in}{1.262067in}}%
\pgfpathlineto{\pgfqpoint{3.629121in}{1.262633in}}%
\pgfpathlineto{\pgfqpoint{3.630889in}{1.263188in}}%
\pgfpathlineto{\pgfqpoint{3.631331in}{1.262624in}}%
\pgfpathlineto{\pgfqpoint{3.631772in}{1.263744in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.263730in}}%
\pgfpathlineto{\pgfqpoint{3.633982in}{1.262613in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{1.263723in}}%
\pgfpathlineto{\pgfqpoint{3.636633in}{1.264808in}}%
\pgfpathlineto{\pgfqpoint{3.637958in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{1.263685in}}%
\pgfpathlineto{\pgfqpoint{3.640167in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{3.640609in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.256673in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{3.649446in}{1.253587in}}%
\pgfpathlineto{\pgfqpoint{3.649888in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{1.255216in}}%
\pgfpathlineto{\pgfqpoint{3.652097in}{1.254703in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{1.255235in}}%
\pgfpathlineto{\pgfqpoint{3.654306in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{3.655190in}{1.255807in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{1.256332in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.253386in}}%
\pgfpathlineto{\pgfqpoint{3.663585in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{1.255969in}}%
\pgfpathlineto{\pgfqpoint{3.664468in}{1.256981in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.257500in}}%
\pgfpathlineto{\pgfqpoint{3.667561in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{3.668445in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{3.668887in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{3.673305in}{1.259059in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{1.258105in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{1.257153in}}%
\pgfpathlineto{\pgfqpoint{3.678165in}{1.256209in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{1.258641in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.254927in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{3.688769in}{1.256842in}}%
\pgfpathlineto{\pgfqpoint{3.690537in}{1.256403in}}%
\pgfpathlineto{\pgfqpoint{3.691420in}{1.256878in}}%
\pgfpathlineto{\pgfqpoint{3.692746in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.258759in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.262858in}}%
\pgfpathlineto{\pgfqpoint{3.701583in}{1.264641in}}%
\pgfpathlineto{\pgfqpoint{3.702024in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{3.702466in}{1.265081in}}%
\pgfpathlineto{\pgfqpoint{3.704234in}{1.264618in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.261943in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.263264in}}%
\pgfpathlineto{\pgfqpoint{3.708652in}{1.263259in}}%
\pgfpathlineto{\pgfqpoint{3.710419in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{1.264084in}}%
\pgfpathlineto{\pgfqpoint{3.716605in}{1.264942in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{3.719256in}{1.261927in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{3.721907in}{1.260228in}}%
\pgfpathlineto{\pgfqpoint{3.722791in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.724558in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{3.726325in}{1.263176in}}%
\pgfpathlineto{\pgfqpoint{3.727651in}{1.263588in}}%
\pgfpathlineto{\pgfqpoint{3.730302in}{1.262329in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.261912in}}%
\pgfpathlineto{\pgfqpoint{3.737371in}{1.261907in}}%
\pgfpathlineto{\pgfqpoint{3.738255in}{1.263124in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{3.743557in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{3.745324in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{3.747092in}{1.262691in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.261106in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.757696in}{1.262273in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.262652in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.261883in}}%
\pgfpathlineto{\pgfqpoint{3.761672in}{1.262266in}}%
\pgfpathlineto{\pgfqpoint{3.762998in}{1.262645in}}%
\pgfpathlineto{\pgfqpoint{3.764765in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.262617in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{3.778462in}{1.263706in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{1.260779in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.259704in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{3.789950in}{1.260426in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.257280in}}%
\pgfpathlineto{\pgfqpoint{3.806298in}{1.258048in}}%
\pgfpathlineto{\pgfqpoint{3.807623in}{1.259779in}}%
\pgfpathlineto{\pgfqpoint{3.808949in}{1.259441in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{3.814251in}{1.256751in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{1.257094in}}%
\pgfpathlineto{\pgfqpoint{3.816902in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.255452in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.257144in}}%
\pgfpathlineto{\pgfqpoint{3.820437in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{1.256831in}}%
\pgfpathlineto{\pgfqpoint{3.824855in}{1.255862in}}%
\pgfpathlineto{\pgfqpoint{3.825739in}{1.255211in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{1.255878in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.256896in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.256581in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.257092in}}%
\pgfpathlineto{\pgfqpoint{3.851365in}{1.258360in}}%
\pgfpathlineto{\pgfqpoint{3.854458in}{1.257443in}}%
\pgfpathlineto{\pgfqpoint{3.856667in}{1.257772in}}%
\pgfpathlineto{\pgfqpoint{3.858435in}{1.257475in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.258103in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.257503in}}%
\pgfpathlineto{\pgfqpoint{3.863737in}{1.257517in}}%
\pgfpathlineto{\pgfqpoint{3.865504in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.257544in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{3.869039in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.258170in}}%
\pgfpathlineto{\pgfqpoint{3.872573in}{1.259091in}}%
\pgfpathlineto{\pgfqpoint{3.873457in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{3.875225in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{1.260303in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.260307in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{1.260311in}}%
\pgfpathlineto{\pgfqpoint{3.884945in}{1.259441in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.259156in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{1.260332in}}%
\pgfpathlineto{\pgfqpoint{3.890247in}{1.260335in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{1.259758in}}%
\pgfpathlineto{\pgfqpoint{3.894665in}{1.258900in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{3.902177in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.257526in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{3.909246in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{3.909688in}{1.258408in}}%
\pgfpathlineto{\pgfqpoint{3.913664in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.258179in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.259851in}}%
\pgfpathlineto{\pgfqpoint{3.923827in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{3.933105in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{3.934431in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{3.935756in}{1.256129in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{1.256677in}}%
\pgfpathlineto{\pgfqpoint{3.942384in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.255675in}}%
\pgfpathlineto{\pgfqpoint{3.947686in}{1.256763in}}%
\pgfpathlineto{\pgfqpoint{3.949453in}{1.256514in}}%
\pgfpathlineto{\pgfqpoint{3.950779in}{1.257049in}}%
\pgfpathlineto{\pgfqpoint{3.952546in}{1.257062in}}%
\pgfpathlineto{\pgfqpoint{3.954755in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{3.960941in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{3.965359in}{1.254599in}}%
\pgfpathlineto{\pgfqpoint{3.966685in}{1.254104in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{1.254369in}}%
\pgfpathlineto{\pgfqpoint{3.968452in}{1.255651in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.255147in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{1.255961in}}%
\pgfpathlineto{\pgfqpoint{3.976847in}{1.256984in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{3.987451in}{1.255579in}}%
\pgfpathlineto{\pgfqpoint{3.992311in}{1.254155in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{1.255396in}}%
\pgfpathlineto{\pgfqpoint{3.996288in}{1.256391in}}%
\pgfpathlineto{\pgfqpoint{4.000264in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{4.002915in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{4.004683in}{1.260059in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{1.259580in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{1.259823in}}%
\pgfpathlineto{\pgfqpoint{4.008217in}{1.259589in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{4.012194in}{1.259600in}}%
\pgfpathlineto{\pgfqpoint{4.013519in}{1.259604in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{4.028984in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{4.030309in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{4.036053in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{1.260816in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{4.040913in}{1.261045in}}%
\pgfpathlineto{\pgfqpoint{4.042681in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{4.051076in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{4.053727in}{1.260160in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{1.260609in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{4.082004in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{4.083771in}{1.261286in}}%
\pgfpathlineto{\pgfqpoint{4.092166in}{1.262347in}}%
\pgfpathlineto{\pgfqpoint{4.096143in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{4.107189in}{1.263783in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{4.111607in}{1.263770in}}%
\pgfpathlineto{\pgfqpoint{4.114700in}{1.262117in}}%
\pgfpathlineto{\pgfqpoint{4.127072in}{1.262916in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.263316in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{1.263714in}}%
\pgfpathlineto{\pgfqpoint{4.154024in}{1.264041in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.264817in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{1.264809in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.264608in}}%
\pgfpathlineto{\pgfqpoint{4.165953in}{1.265544in}}%
\pgfpathlineto{\pgfqpoint{4.167279in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{4.171255in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{4.172581in}{1.267421in}}%
\pgfpathlineto{\pgfqpoint{4.175232in}{1.267402in}}%
\pgfpathlineto{\pgfqpoint{4.177883in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{4.195556in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{4.199975in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{1.270636in}}%
\pgfpathlineto{\pgfqpoint{4.230019in}{1.270961in}}%
\pgfpathlineto{\pgfqpoint{4.232229in}{1.271115in}}%
\pgfpathlineto{\pgfqpoint{4.233554in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{4.235763in}{1.271254in}}%
\pgfpathlineto{\pgfqpoint{4.239298in}{1.271745in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.271901in}}%
\pgfpathlineto{\pgfqpoint{4.243275in}{1.272930in}}%
\pgfpathlineto{\pgfqpoint{4.245926in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{1.274104in}}%
\pgfpathlineto{\pgfqpoint{4.258297in}{1.274988in}}%
\pgfpathlineto{\pgfqpoint{4.260064in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{4.263157in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{4.268459in}{1.273984in}}%
\pgfpathlineto{\pgfqpoint{4.271110in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.274434in}}%
\pgfpathlineto{\pgfqpoint{4.275087in}{1.274913in}}%
\pgfpathlineto{\pgfqpoint{4.276412in}{1.274893in}}%
\pgfpathlineto{\pgfqpoint{4.279505in}{1.275018in}}%
\pgfpathlineto{\pgfqpoint{4.283040in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{4.287900in}{1.275231in}}%
\pgfpathlineto{\pgfqpoint{4.293644in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{4.294970in}{1.273965in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{1.274267in}}%
\pgfpathlineto{\pgfqpoint{4.298504in}{1.274912in}}%
\pgfpathlineto{\pgfqpoint{4.303364in}{1.275502in}}%
\pgfpathlineto{\pgfqpoint{4.306457in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{4.314410in}{1.277458in}}%
\pgfpathlineto{\pgfqpoint{4.316178in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{4.329875in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{4.331200in}{1.278465in}}%
\pgfpathlineto{\pgfqpoint{4.335177in}{1.277440in}}%
\pgfpathlineto{\pgfqpoint{4.336502in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{4.340479in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{4.342688in}{1.277635in}}%
\pgfpathlineto{\pgfqpoint{4.344455in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{1.278351in}}%
\pgfpathlineto{\pgfqpoint{4.348432in}{1.278643in}}%
\pgfpathlineto{\pgfqpoint{4.350641in}{1.278605in}}%
\pgfpathlineto{\pgfqpoint{4.353292in}{1.279186in}}%
\pgfpathlineto{\pgfqpoint{4.355501in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{4.369640in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{4.371849in}{1.280247in}}%
\pgfpathlineto{\pgfqpoint{4.379360in}{1.281788in}}%
\pgfpathlineto{\pgfqpoint{4.381570in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{4.383337in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{4.385546in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.283401in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{1.283364in}}%
\pgfpathlineto{\pgfqpoint{4.393941in}{1.282857in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.283918in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.284649in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{4.413382in}{1.284828in}}%
\pgfpathlineto{\pgfqpoint{4.417358in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{4.420451in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{4.454031in}{1.286527in}}%
\pgfpathlineto{\pgfqpoint{4.458007in}{1.287995in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{1.288671in}}%
\pgfpathlineto{\pgfqpoint{4.463751in}{1.288845in}}%
\pgfpathlineto{\pgfqpoint{4.465960in}{1.289776in}}%
\pgfpathlineto{\pgfqpoint{4.472146in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{4.480541in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{4.491145in}{1.289563in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{4.498656in}{1.290336in}}%
\pgfpathlineto{\pgfqpoint{4.503075in}{1.290497in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.291300in}}%
\pgfpathlineto{\pgfqpoint{4.517655in}{1.291210in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{4.527376in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{4.530027in}{1.291962in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.292713in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{4.546375in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{1.294370in}}%
\pgfpathlineto{\pgfqpoint{4.551677in}{1.294285in}}%
\pgfpathlineto{\pgfqpoint{4.558304in}{1.295014in}}%
\pgfpathlineto{\pgfqpoint{4.562723in}{1.295928in}}%
\pgfpathlineto{\pgfqpoint{4.566257in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{4.568467in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{4.576861in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{4.579512in}{1.297371in}}%
\pgfpathlineto{\pgfqpoint{4.582605in}{1.298172in}}%
\pgfpathlineto{\pgfqpoint{4.586582in}{1.298054in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{1.298116in}}%
\pgfpathlineto{\pgfqpoint{4.606464in}{1.298599in}}%
\pgfpathlineto{\pgfqpoint{4.608674in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{4.614418in}{1.299358in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{4.620603in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{4.622812in}{1.300094in}}%
\pgfpathlineto{\pgfqpoint{4.628556in}{1.300411in}}%
\pgfpathlineto{\pgfqpoint{4.654183in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{4.656834in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{4.670089in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{4.673182in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{4.681135in}{1.302644in}}%
\pgfpathlineto{\pgfqpoint{4.685995in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{1.302702in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{4.711622in}{1.302528in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{1.304154in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.304200in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{1.305586in}}%
\pgfpathlineto{\pgfqpoint{4.736806in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{1.306052in}}%
\pgfpathlineto{\pgfqpoint{4.745643in}{1.305461in}}%
\pgfpathlineto{\pgfqpoint{4.747852in}{1.306290in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{1.306734in}}%
\pgfpathlineto{\pgfqpoint{4.758015in}{1.306077in}}%
\pgfpathlineto{\pgfqpoint{4.765968in}{1.306824in}}%
\pgfpathlineto{\pgfqpoint{4.769060in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{4.770828in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{4.775688in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{1.312112in}}%
\pgfpathlineto{\pgfqpoint{4.811477in}{1.312818in}}%
\pgfpathlineto{\pgfqpoint{4.816779in}{1.314023in}}%
\pgfpathlineto{\pgfqpoint{4.831801in}{1.316030in}}%
\pgfpathlineto{\pgfqpoint{4.837987in}{1.316647in}}%
\pgfpathlineto{\pgfqpoint{4.839754in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{4.842405in}{1.317009in}}%
\pgfpathlineto{\pgfqpoint{4.860521in}{1.317277in}}%
\pgfpathlineto{\pgfqpoint{4.864497in}{1.317855in}}%
\pgfpathlineto{\pgfqpoint{4.868032in}{1.317931in}}%
\pgfpathlineto{\pgfqpoint{4.870683in}{1.318554in}}%
\pgfpathlineto{\pgfqpoint{4.884822in}{1.319050in}}%
\pgfpathlineto{\pgfqpoint{4.899402in}{1.320938in}}%
\pgfpathlineto{\pgfqpoint{4.902053in}{1.320735in}}%
\pgfpathlineto{\pgfqpoint{4.908239in}{1.321406in}}%
\pgfpathlineto{\pgfqpoint{4.910890in}{1.321806in}}%
\pgfpathlineto{\pgfqpoint{4.920610in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{4.923703in}{1.322910in}}%
\pgfpathlineto{\pgfqpoint{4.927680in}{1.323451in}}%
\pgfpathlineto{\pgfqpoint{4.943144in}{1.323833in}}%
\pgfpathlineto{\pgfqpoint{4.945353in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{4.950655in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{4.954190in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{4.973189in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{4.994839in}{1.329215in}}%
\pgfpathlineto{\pgfqpoint{4.999257in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{5.010303in}{1.330095in}}%
\pgfpathlineto{\pgfqpoint{5.015605in}{1.330912in}}%
\pgfpathlineto{\pgfqpoint{5.040790in}{1.334237in}}%
\pgfpathlineto{\pgfqpoint{5.043883in}{1.334567in}}%
\pgfpathlineto{\pgfqpoint{5.048301in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{5.050511in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.336156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.267500in}{0.552500in}}{\pgfqpoint{1.880413in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352973in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.353415in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.354299in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{3.354741in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{3.355624in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.356066in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{3.358275in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{3.358717in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{3.359159in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{3.360485in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.360926in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.361368in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.363136in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.364019in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{3.364903in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.365345in}{1.310396in}}%
\pgfpathlineto{\pgfqpoint{3.365787in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{3.366228in}{1.272936in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.294734in}}%
\pgfpathlineto{\pgfqpoint{3.367112in}{1.272242in}}%
\pgfpathlineto{\pgfqpoint{3.368879in}{1.232757in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{1.218268in}}%
\pgfpathlineto{\pgfqpoint{3.371089in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.372414in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{3.373740in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.374182in}{1.247031in}}%
\pgfpathlineto{\pgfqpoint{3.374623in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{3.375065in}{1.240647in}}%
\pgfpathlineto{\pgfqpoint{3.375507in}{1.247865in}}%
\pgfpathlineto{\pgfqpoint{3.375949in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{3.376391in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{3.378600in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{3.380367in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{3.380809in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{3.381251in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{3.383460in}{1.266564in}}%
\pgfpathlineto{\pgfqpoint{3.383902in}{1.266493in}}%
\pgfpathlineto{\pgfqpoint{3.386995in}{1.306949in}}%
\pgfpathlineto{\pgfqpoint{3.387437in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{3.388320in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{3.389204in}{1.304211in}}%
\pgfpathlineto{\pgfqpoint{3.389646in}{1.303702in}}%
\pgfpathlineto{\pgfqpoint{3.391413in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{1.293365in}}%
\pgfpathlineto{\pgfqpoint{3.392739in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{3.395832in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.311631in}}%
\pgfpathlineto{\pgfqpoint{3.397599in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{3.400692in}{1.336303in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{3.402459in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{3.403343in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.403785in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{1.325128in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{1.327593in}}%
\pgfpathlineto{\pgfqpoint{3.405110in}{1.330017in}}%
\pgfpathlineto{\pgfqpoint{3.405994in}{1.328884in}}%
\pgfpathlineto{\pgfqpoint{3.406436in}{1.325426in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{1.327789in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.339047in}}%
\pgfpathlineto{\pgfqpoint{3.410854in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{3.413063in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{3.413505in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{1.311784in}}%
\pgfpathlineto{\pgfqpoint{3.415272in}{1.313926in}}%
\pgfpathlineto{\pgfqpoint{3.416156in}{1.313198in}}%
\pgfpathlineto{\pgfqpoint{3.416598in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{3.417040in}{1.312490in}}%
\pgfpathlineto{\pgfqpoint{3.417482in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{3.417923in}{1.314196in}}%
\pgfpathlineto{\pgfqpoint{3.420574in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{3.421900in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{3.425435in}{1.291579in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.286973in}}%
\pgfpathlineto{\pgfqpoint{3.427202in}{1.295062in}}%
\pgfpathlineto{\pgfqpoint{3.427644in}{1.290694in}}%
\pgfpathlineto{\pgfqpoint{3.428969in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{3.431178in}{1.287390in}}%
\pgfpathlineto{\pgfqpoint{3.431620in}{1.291207in}}%
\pgfpathlineto{\pgfqpoint{3.432504in}{1.290878in}}%
\pgfpathlineto{\pgfqpoint{3.436039in}{1.276505in}}%
\pgfpathlineto{\pgfqpoint{3.436481in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{3.436922in}{1.280060in}}%
\pgfpathlineto{\pgfqpoint{3.437806in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{3.438248in}{1.276119in}}%
\pgfpathlineto{\pgfqpoint{3.439132in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{3.440015in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{3.440457in}{1.277533in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{1.277295in}}%
\pgfpathlineto{\pgfqpoint{3.442224in}{1.278963in}}%
\pgfpathlineto{\pgfqpoint{3.443108in}{1.275334in}}%
\pgfpathlineto{\pgfqpoint{3.443550in}{1.276988in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{3.444434in}{1.280248in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{3.446201in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{1.278143in}}%
\pgfpathlineto{\pgfqpoint{3.447526in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{3.447968in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{3.448410in}{1.274569in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.277762in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{1.277687in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{3.451945in}{1.281982in}}%
\pgfpathlineto{\pgfqpoint{3.452387in}{1.283460in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.286269in}}%
\pgfpathlineto{\pgfqpoint{3.454154in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{3.454596in}{1.287589in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{3.455921in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.291542in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{3.459898in}{1.284842in}}%
\pgfpathlineto{\pgfqpoint{3.460782in}{1.287545in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.282855in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{3.464316in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{3.464758in}{1.279644in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{1.280887in}}%
\pgfpathlineto{\pgfqpoint{3.466084in}{1.279432in}}%
\pgfpathlineto{\pgfqpoint{3.466525in}{1.280736in}}%
\pgfpathlineto{\pgfqpoint{3.466967in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.279157in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{3.469176in}{1.281642in}}%
\pgfpathlineto{\pgfqpoint{3.471386in}{1.289175in}}%
\pgfpathlineto{\pgfqpoint{3.471827in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{3.472269in}{1.287662in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{1.294895in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.296054in}}%
\pgfpathlineto{\pgfqpoint{3.476246in}{1.293152in}}%
\pgfpathlineto{\pgfqpoint{3.476688in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{1.295322in}}%
\pgfpathlineto{\pgfqpoint{3.478013in}{1.293954in}}%
\pgfpathlineto{\pgfqpoint{3.478897in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{3.479781in}{1.299658in}}%
\pgfpathlineto{\pgfqpoint{3.480222in}{1.299526in}}%
\pgfpathlineto{\pgfqpoint{3.481990in}{1.296587in}}%
\pgfpathlineto{\pgfqpoint{3.482873in}{1.296349in}}%
\pgfpathlineto{\pgfqpoint{3.484641in}{1.291140in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{1.295541in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{1.299982in}}%
\pgfpathlineto{\pgfqpoint{3.487292in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.294770in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{1.295587in}}%
\pgfpathlineto{\pgfqpoint{3.492152in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{3.495245in}{1.296621in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.295210in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{3.497454in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{3.500547in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{3.500989in}{1.292097in}}%
\pgfpathlineto{\pgfqpoint{3.503198in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{3.503640in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{3.505407in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{3.510709in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{3.511593in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.512476in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{1.296657in}}%
\pgfpathlineto{\pgfqpoint{3.518662in}{1.295441in}}%
\pgfpathlineto{\pgfqpoint{3.519988in}{1.290496in}}%
\pgfpathlineto{\pgfqpoint{3.520430in}{1.291353in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.292044in}}%
\pgfpathlineto{\pgfqpoint{3.522197in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{3.523964in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{3.525290in}{1.291419in}}%
\pgfpathlineto{\pgfqpoint{3.526173in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{3.526615in}{1.290292in}}%
\pgfpathlineto{\pgfqpoint{3.528824in}{1.289043in}}%
\pgfpathlineto{\pgfqpoint{3.530150in}{1.287073in}}%
\pgfpathlineto{\pgfqpoint{3.531475in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{1.281338in}}%
\pgfpathlineto{\pgfqpoint{3.534568in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{3.535894in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{1.283656in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{1.284398in}}%
\pgfpathlineto{\pgfqpoint{3.538103in}{1.285977in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{3.545172in}{1.276948in}}%
\pgfpathlineto{\pgfqpoint{3.545614in}{1.277724in}}%
\pgfpathlineto{\pgfqpoint{3.546940in}{1.274391in}}%
\pgfpathlineto{\pgfqpoint{3.547382in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{1.274333in}}%
\pgfpathlineto{\pgfqpoint{3.548707in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{3.550474in}{1.270204in}}%
\pgfpathlineto{\pgfqpoint{3.550916in}{1.271764in}}%
\pgfpathlineto{\pgfqpoint{3.551358in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{1.270108in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{3.554009in}{1.271606in}}%
\pgfpathlineto{\pgfqpoint{3.554451in}{1.270809in}}%
\pgfpathlineto{\pgfqpoint{3.555335in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{1.267638in}}%
\pgfpathlineto{\pgfqpoint{3.557544in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{3.557986in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{1.269107in}}%
\pgfpathlineto{\pgfqpoint{3.558869in}{1.267573in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{1.268303in}}%
\pgfpathlineto{\pgfqpoint{3.560637in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{3.562846in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{3.564171in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{3.564613in}{1.263716in}}%
\pgfpathlineto{\pgfqpoint{3.566381in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.571241in}{1.259352in}}%
\pgfpathlineto{\pgfqpoint{3.571683in}{1.258641in}}%
\pgfpathlineto{\pgfqpoint{3.573008in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{3.575659in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{3.579194in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{3.580077in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{3.581845in}{1.257402in}}%
\pgfpathlineto{\pgfqpoint{3.583170in}{1.257425in}}%
\pgfpathlineto{\pgfqpoint{3.585821in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{3.587147in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{3.587589in}{1.251505in}}%
\pgfpathlineto{\pgfqpoint{3.588472in}{1.252870in}}%
\pgfpathlineto{\pgfqpoint{3.589356in}{1.252241in}}%
\pgfpathlineto{\pgfqpoint{3.589798in}{1.250938in}}%
\pgfpathlineto{\pgfqpoint{3.590240in}{1.251616in}}%
\pgfpathlineto{\pgfqpoint{3.590682in}{1.252292in}}%
\pgfpathlineto{\pgfqpoint{3.591123in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{3.592891in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{3.593333in}{1.249792in}}%
\pgfpathlineto{\pgfqpoint{3.594216in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.248679in}}%
\pgfpathlineto{\pgfqpoint{3.598193in}{1.247473in}}%
\pgfpathlineto{\pgfqpoint{3.598635in}{1.249408in}}%
\pgfpathlineto{\pgfqpoint{3.599076in}{1.248794in}}%
\pgfpathlineto{\pgfqpoint{3.600402in}{1.248230in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{1.244708in}}%
\pgfpathlineto{\pgfqpoint{3.604820in}{1.245358in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{1.247246in}}%
\pgfpathlineto{\pgfqpoint{3.605704in}{1.246033in}}%
\pgfpathlineto{\pgfqpoint{3.607030in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{3.609239in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{3.609681in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{1.247633in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{1.247080in}}%
\pgfpathlineto{\pgfqpoint{3.614983in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{3.616308in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.618075in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.245120in}}%
\pgfpathlineto{\pgfqpoint{3.622052in}{1.245809in}}%
\pgfpathlineto{\pgfqpoint{3.622936in}{1.245281in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{3.624703in}{1.246537in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{1.245438in}}%
\pgfpathlineto{\pgfqpoint{3.626029in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{3.627796in}{1.245567in}}%
\pgfpathlineto{\pgfqpoint{3.629563in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{3.630005in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{3.630447in}{1.245156in}}%
\pgfpathlineto{\pgfqpoint{3.632214in}{1.245819in}}%
\pgfpathlineto{\pgfqpoint{3.632656in}{1.245285in}}%
\pgfpathlineto{\pgfqpoint{3.633098in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{1.247008in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{1.246498in}}%
\pgfpathlineto{\pgfqpoint{3.635749in}{1.245462in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{3.641935in}{1.240934in}}%
\pgfpathlineto{\pgfqpoint{3.643260in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.236830in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.237439in}}%
\pgfpathlineto{\pgfqpoint{3.645911in}{1.238009in}}%
\pgfpathlineto{\pgfqpoint{3.646353in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.649004in}{1.232971in}}%
\pgfpathlineto{\pgfqpoint{3.650330in}{1.234150in}}%
\pgfpathlineto{\pgfqpoint{3.651655in}{1.234271in}}%
\pgfpathlineto{\pgfqpoint{3.652981in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{3.656957in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{1.231830in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.232384in}}%
\pgfpathlineto{\pgfqpoint{3.659608in}{1.231406in}}%
\pgfpathlineto{\pgfqpoint{3.660934in}{1.230519in}}%
\pgfpathlineto{\pgfqpoint{3.661375in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{3.661817in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{3.663143in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{3.665794in}{1.231000in}}%
\pgfpathlineto{\pgfqpoint{3.669770in}{1.228420in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.230567in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{3.675956in}{1.229053in}}%
\pgfpathlineto{\pgfqpoint{3.676840in}{1.228175in}}%
\pgfpathlineto{\pgfqpoint{3.678607in}{1.226434in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.228011in}}%
\pgfpathlineto{\pgfqpoint{3.685676in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{1.225956in}}%
\pgfpathlineto{\pgfqpoint{3.687886in}{1.225536in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{1.226881in}}%
\pgfpathlineto{\pgfqpoint{3.694071in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{3.695397in}{1.228151in}}%
\pgfpathlineto{\pgfqpoint{3.700699in}{1.232708in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.228307in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{3.710861in}{1.227405in}}%
\pgfpathlineto{\pgfqpoint{3.712629in}{1.228007in}}%
\pgfpathlineto{\pgfqpoint{3.714396in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{3.717489in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{3.723233in}{1.223473in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.224074in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.224958in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.224162in}}%
\pgfpathlineto{\pgfqpoint{3.730744in}{1.223814in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{1.223209in}}%
\pgfpathlineto{\pgfqpoint{3.739139in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{3.741790in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{3.745324in}{1.221624in}}%
\pgfpathlineto{\pgfqpoint{3.746650in}{1.220566in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{1.220657in}}%
\pgfpathlineto{\pgfqpoint{3.750185in}{1.219748in}}%
\pgfpathlineto{\pgfqpoint{3.753278in}{1.221633in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{3.758138in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{3.759021in}{1.219114in}}%
\pgfpathlineto{\pgfqpoint{3.760347in}{1.220404in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.763440in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{3.773160in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{1.218856in}}%
\pgfpathlineto{\pgfqpoint{3.775369in}{1.220012in}}%
\pgfpathlineto{\pgfqpoint{3.775811in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{3.776253in}{1.218620in}}%
\pgfpathlineto{\pgfqpoint{3.776695in}{1.219034in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.219621in}}%
\pgfpathlineto{\pgfqpoint{3.783322in}{1.217506in}}%
\pgfpathlineto{\pgfqpoint{3.785532in}{1.216645in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.216421in}}%
\pgfpathlineto{\pgfqpoint{3.788624in}{1.215167in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{1.215932in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{1.215447in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{1.214780in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{3.793043in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{3.796136in}{1.212068in}}%
\pgfpathlineto{\pgfqpoint{3.797903in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{3.804089in}{1.208082in}}%
\pgfpathlineto{\pgfqpoint{3.808507in}{1.210661in}}%
\pgfpathlineto{\pgfqpoint{3.813367in}{1.210177in}}%
\pgfpathlineto{\pgfqpoint{3.815135in}{1.209358in}}%
\pgfpathlineto{\pgfqpoint{3.816460in}{1.208831in}}%
\pgfpathlineto{\pgfqpoint{3.818669in}{1.207065in}}%
\pgfpathlineto{\pgfqpoint{3.819995in}{1.208560in}}%
\pgfpathlineto{\pgfqpoint{3.822204in}{1.208142in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.208525in}}%
\pgfpathlineto{\pgfqpoint{3.823088in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{1.205267in}}%
\pgfpathlineto{\pgfqpoint{3.830157in}{1.205095in}}%
\pgfpathlineto{\pgfqpoint{3.835017in}{1.202741in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.202579in}}%
\pgfpathlineto{\pgfqpoint{3.838552in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{3.840761in}{1.200545in}}%
\pgfpathlineto{\pgfqpoint{3.842529in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{1.199558in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{3.852249in}{1.200693in}}%
\pgfpathlineto{\pgfqpoint{3.853574in}{1.199291in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{1.199658in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{1.199160in}}%
\pgfpathlineto{\pgfqpoint{3.858877in}{1.199323in}}%
\pgfpathlineto{\pgfqpoint{3.859760in}{1.199432in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.197856in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{3.869481in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{3.869922in}{1.198532in}}%
\pgfpathlineto{\pgfqpoint{3.877876in}{1.198590in}}%
\pgfpathlineto{\pgfqpoint{3.880085in}{1.197963in}}%
\pgfpathlineto{\pgfqpoint{3.881410in}{1.198122in}}%
\pgfpathlineto{\pgfqpoint{3.883178in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{1.196459in}}%
\pgfpathlineto{\pgfqpoint{3.888480in}{1.196913in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{1.196596in}}%
\pgfpathlineto{\pgfqpoint{3.892898in}{1.195412in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.194941in}}%
\pgfpathlineto{\pgfqpoint{3.895991in}{1.193770in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{3.907479in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.189136in}}%
\pgfpathlineto{\pgfqpoint{3.909688in}{1.188688in}}%
\pgfpathlineto{\pgfqpoint{3.912781in}{1.186574in}}%
\pgfpathlineto{\pgfqpoint{3.916757in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{3.918083in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{3.919408in}{1.186345in}}%
\pgfpathlineto{\pgfqpoint{3.927361in}{1.186295in}}%
\pgfpathlineto{\pgfqpoint{3.930454in}{1.184529in}}%
\pgfpathlineto{\pgfqpoint{3.938407in}{1.181831in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{3.942826in}{1.180570in}}%
\pgfpathlineto{\pgfqpoint{3.944151in}{1.181546in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{1.181400in}}%
\pgfpathlineto{\pgfqpoint{3.946360in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{3.949011in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{3.950779in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{3.952988in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{3.955197in}{1.180412in}}%
\pgfpathlineto{\pgfqpoint{3.957406in}{1.179672in}}%
\pgfpathlineto{\pgfqpoint{3.967127in}{1.176124in}}%
\pgfpathlineto{\pgfqpoint{3.969336in}{1.176938in}}%
\pgfpathlineto{\pgfqpoint{3.971545in}{1.175975in}}%
\pgfpathlineto{\pgfqpoint{3.975963in}{1.177837in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{3.980382in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{3.981265in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{3.981707in}{1.176360in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{4.005566in}{1.176353in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{1.175923in}}%
\pgfpathlineto{\pgfqpoint{4.010868in}{1.174421in}}%
\pgfpathlineto{\pgfqpoint{4.013961in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{4.019705in}{1.174166in}}%
\pgfpathlineto{\pgfqpoint{4.024124in}{1.173341in}}%
\pgfpathlineto{\pgfqpoint{4.025449in}{1.173050in}}%
\pgfpathlineto{\pgfqpoint{4.027216in}{1.173049in}}%
\pgfpathlineto{\pgfqpoint{4.028542in}{1.173454in}}%
\pgfpathlineto{\pgfqpoint{4.029867in}{1.173395in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{1.171447in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{1.171461in}}%
\pgfpathlineto{\pgfqpoint{4.057261in}{1.167485in}}%
\pgfpathlineto{\pgfqpoint{4.058587in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{4.063889in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{4.066982in}{1.165476in}}%
\pgfpathlineto{\pgfqpoint{4.070958in}{1.164699in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{1.165095in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.165114in}}%
\pgfpathlineto{\pgfqpoint{4.075377in}{1.165291in}}%
\pgfpathlineto{\pgfqpoint{4.077586in}{1.164720in}}%
\pgfpathlineto{\pgfqpoint{4.080237in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{4.081562in}{1.164603in}}%
\pgfpathlineto{\pgfqpoint{4.083330in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{4.090841in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{4.104096in}{1.160839in}}%
\pgfpathlineto{\pgfqpoint{4.106305in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{4.120444in}{1.158291in}}%
\pgfpathlineto{\pgfqpoint{4.123095in}{1.157630in}}%
\pgfpathlineto{\pgfqpoint{4.127513in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.157390in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.156775in}}%
\pgfpathlineto{\pgfqpoint{4.134583in}{1.156953in}}%
\pgfpathlineto{\pgfqpoint{4.143419in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{4.145187in}{1.155189in}}%
\pgfpathlineto{\pgfqpoint{4.148722in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{4.153582in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{4.155349in}{1.153999in}}%
\pgfpathlineto{\pgfqpoint{4.157116in}{1.154235in}}%
\pgfpathlineto{\pgfqpoint{4.160651in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{4.168162in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{4.170372in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{4.173023in}{1.153069in}}%
\pgfpathlineto{\pgfqpoint{4.178766in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{4.180976in}{1.152976in}}%
\pgfpathlineto{\pgfqpoint{4.183185in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{4.196882in}{1.149455in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{1.149806in}}%
\pgfpathlineto{\pgfqpoint{4.202184in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{1.148538in}}%
\pgfpathlineto{\pgfqpoint{4.213230in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{4.214997in}{1.147813in}}%
\pgfpathlineto{\pgfqpoint{4.218090in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{1.146687in}}%
\pgfpathlineto{\pgfqpoint{4.227368in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{4.228694in}{1.147088in}}%
\pgfpathlineto{\pgfqpoint{4.233112in}{1.146594in}}%
\pgfpathlineto{\pgfqpoint{4.235763in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{4.237531in}{1.145929in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{4.241065in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{1.146000in}}%
\pgfpathlineto{\pgfqpoint{4.256088in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{4.262274in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{4.266692in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{4.269785in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{4.273320in}{1.142936in}}%
\pgfpathlineto{\pgfqpoint{4.275971in}{1.142259in}}%
\pgfpathlineto{\pgfqpoint{4.279063in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{1.140926in}}%
\pgfpathlineto{\pgfqpoint{4.287016in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{4.290551in}{1.139938in}}%
\pgfpathlineto{\pgfqpoint{4.305574in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{4.312201in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{4.317503in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{4.319271in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.131708in}}%
\pgfpathlineto{\pgfqpoint{4.337828in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{4.341804in}{1.130720in}}%
\pgfpathlineto{\pgfqpoint{4.345339in}{1.130239in}}%
\pgfpathlineto{\pgfqpoint{4.347990in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{4.354176in}{1.129677in}}%
\pgfpathlineto{\pgfqpoint{4.359036in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{4.362129in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{4.365222in}{1.126629in}}%
\pgfpathlineto{\pgfqpoint{4.371407in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.374942in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{4.389523in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{4.391290in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{4.394825in}{1.122645in}}%
\pgfpathlineto{\pgfqpoint{4.403220in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{4.405871in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.121718in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.122248in}}%
\pgfpathlineto{\pgfqpoint{4.412498in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{4.414707in}{1.121853in}}%
\pgfpathlineto{\pgfqpoint{4.430172in}{1.119642in}}%
\pgfpathlineto{\pgfqpoint{4.432381in}{1.119642in}}%
\pgfpathlineto{\pgfqpoint{4.436357in}{1.118717in}}%
\pgfpathlineto{\pgfqpoint{4.440334in}{1.118375in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{4.446961in}{1.117238in}}%
\pgfpathlineto{\pgfqpoint{4.449171in}{1.117243in}}%
\pgfpathlineto{\pgfqpoint{4.451380in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{4.454914in}{1.115864in}}%
\pgfpathlineto{\pgfqpoint{4.462868in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{4.474797in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{4.479215in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{4.485401in}{1.113423in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{4.499098in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{4.524725in}{1.108636in}}%
\pgfpathlineto{\pgfqpoint{4.526050in}{1.108542in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{4.534003in}{1.108378in}}%
\pgfpathlineto{\pgfqpoint{4.549909in}{1.106750in}}%
\pgfpathlineto{\pgfqpoint{4.557862in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{4.562281in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{4.565374in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{4.569792in}{1.104259in}}%
\pgfpathlineto{\pgfqpoint{4.572001in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.575094in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{4.579954in}{1.104030in}}%
\pgfpathlineto{\pgfqpoint{4.584373in}{1.102941in}}%
\pgfpathlineto{\pgfqpoint{4.586582in}{1.102718in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{4.605581in}{1.101750in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{4.620161in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{4.623254in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{4.628115in}{1.099415in}}%
\pgfpathlineto{\pgfqpoint{4.665229in}{1.094929in}}%
\pgfpathlineto{\pgfqpoint{4.670531in}{1.094530in}}%
\pgfpathlineto{\pgfqpoint{4.719133in}{1.088663in}}%
\pgfpathlineto{\pgfqpoint{4.723993in}{1.088247in}}%
\pgfpathlineto{\pgfqpoint{4.730179in}{1.088457in}}%
\pgfpathlineto{\pgfqpoint{4.735481in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.086786in}}%
\pgfpathlineto{\pgfqpoint{4.745201in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{4.794245in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{4.796896in}{1.080834in}}%
\pgfpathlineto{\pgfqpoint{4.829150in}{1.077992in}}%
\pgfpathlineto{\pgfqpoint{4.834010in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{4.858312in}{1.075824in}}%
\pgfpathlineto{\pgfqpoint{4.862730in}{1.075434in}}%
\pgfpathlineto{\pgfqpoint{4.865823in}{1.075297in}}%
\pgfpathlineto{\pgfqpoint{4.868474in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{4.890124in}{1.073758in}}%
\pgfpathlineto{\pgfqpoint{4.894984in}{1.073232in}}%
\pgfpathlineto{\pgfqpoint{4.901170in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.055670in}}%
\pgfpathlineto{\pgfqpoint{5.062440in}{1.055670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.267500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.147913in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subgraph-samplings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{1.042643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820156in, y=0.228363in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Standard CP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335627in, y=0.145557in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub CP (Bern)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882583in, y=0.171819in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub CP (Max)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427581in, y=0.191297in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Sub CP (Min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.423103in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{1.423103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393330in, y=1.379575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.919146in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{1.919146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393330in, y=1.875618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.415190in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{2.415190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393330in, y=2.371661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337774in,y=1.953821in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851471,0.557353,0.266176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761438in}{2.437343in}}%
\pgfpathlineto{\pgfqpoint{1.192938in}{2.437343in}}%
\pgfpathlineto{\pgfqpoint{1.192938in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{0.761438in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{0.761438in}{2.437343in}}%
\pgfpathlineto{\pgfqpoint{0.761438in}{2.437343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300813in}{2.394963in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.394963in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.497061in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{2.497061in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{2.394963in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{2.394963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840188in}{2.700294in}}%
\pgfpathlineto{\pgfqpoint{2.271688in}{2.700294in}}%
\pgfpathlineto{\pgfqpoint{2.271688in}{2.749417in}}%
\pgfpathlineto{\pgfqpoint{1.840188in}{2.749417in}}%
\pgfpathlineto{\pgfqpoint{1.840188in}{2.700294in}}%
\pgfpathlineto{\pgfqpoint{1.840188in}{2.700294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379563in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{2.811062in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{2.811062in}{1.779965in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{1.779965in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{1.477042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977188in}{2.437343in}}%
\pgfpathlineto{\pgfqpoint{0.977188in}{2.327539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977188in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{0.977188in}{2.631908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869313in}{2.327539in}}%
\pgfpathlineto{\pgfqpoint{1.085063in}{2.327539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869313in}{2.631908in}}%
\pgfpathlineto{\pgfqpoint{1.085063in}{2.631908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977188in}{2.144533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516563in}{2.394963in}}%
\pgfpathlineto{\pgfqpoint{1.516563in}{2.258189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516563in}{2.497061in}}%
\pgfpathlineto{\pgfqpoint{1.516563in}{2.524030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408688in}{2.258189in}}%
\pgfpathlineto{\pgfqpoint{1.624438in}{2.258189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408688in}{2.524030in}}%
\pgfpathlineto{\pgfqpoint{1.624438in}{2.524030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055938in}{2.700294in}}%
\pgfpathlineto{\pgfqpoint{2.055938in}{2.660803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055938in}{2.749417in}}%
\pgfpathlineto{\pgfqpoint{2.055938in}{2.782166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948063in}{2.660803in}}%
\pgfpathlineto{\pgfqpoint{2.163813in}{2.660803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948063in}{2.782166in}}%
\pgfpathlineto{\pgfqpoint{2.163813in}{2.782166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595312in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{1.125477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595312in}{1.779965in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{1.844017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487437in}{1.125477in}}%
\pgfpathlineto{\pgfqpoint{2.703188in}{1.125477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487437in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{2.703188in}{1.844017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.415190in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{2.415190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761438in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{1.192938in}{2.504766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300813in}{2.476834in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.476834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840188in}{2.737859in}}%
\pgfpathlineto{\pgfqpoint{2.271688in}{2.737859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707500in}{1.042643in}}{\pgfqpoint{2.157500in}{1.822357in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.290196,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379563in}{1.724582in}}%
\pgfpathlineto{\pgfqpoint{2.811062in}{1.724582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{0.707500in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865000in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{1.042643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707500in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787708in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{1.766568in}{1.099934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789484in}{1.099934in}}{\pgfqpoint{1.789484in}{1.122851in}}%
\pgfpathlineto{\pgfqpoint{1.789484in}{1.279575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789484in}{1.302491in}}{\pgfqpoint{1.766568in}{1.302491in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{1.302491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{1.302491in}}{\pgfqpoint{0.764792in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{0.764792in}{1.122851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764792in}{1.099934in}}{\pgfqpoint{0.787708in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{1.099934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810625in}{1.209706in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{1.209706in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{1.209706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131458in,y=1.169602in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Guarantee}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> flickr-reddit-edge-rerun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780000in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199684in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199684in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619368in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619368in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039052in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039052in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458736in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458736in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673801in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392929in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337373in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.522983in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.544716in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.572508in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.606397in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.614135in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.622523in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.639163in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.652127in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.655455in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.662787in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.657626in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.665743in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.672814in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.677025in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.680595in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.680491in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.682640in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.686886in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.693078in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.694655in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.701514in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.709869in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.709689in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.712632in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.715061in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.717929in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.721041in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.723362in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.728369in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.733040in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.735086in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.734893in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.738772in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.739846in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.740936in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.743627in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.743934in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.745147in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.746281in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.746349in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.746789in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.749177in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.751721in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.754243in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.757221in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.757883in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.758546in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.761097in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.761508in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.764308in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.764429in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.764010in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.764194in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.766604in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.767709in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.768495in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.769639in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.769847in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.771257in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.774526in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.774844in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.774989in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.776072in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.776561in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.777150in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.779261in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.780537in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.780640in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.783433in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.785933in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.786889in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.787597in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.788917in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.787904in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.942128in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.940795in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.939590in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.938455in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.937609in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.936474in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.934779in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.934029in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.933467in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.932099in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.931110in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.929971in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.928382in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.927976in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.927241in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.925949in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.924640in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.923494in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.922176in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.922125in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.919782in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.918482in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.917485in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.917967in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.916914in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.917039in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.914975in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.914277in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.914356in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.914712in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.914888in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.913639in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.913937in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.911699in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.910713in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.908493in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.908500in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.907030in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.907397in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.906241in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.904176in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.902798in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.900560in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.899658in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.896326in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.895413in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.895993in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.895292in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.893781in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.890950in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.882879in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.885251in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.881629in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.876696in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.874918in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.859137in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.855212in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.855855in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.854373in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.852797in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.845734in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.840609in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.837769in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.839376in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.837537in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.831183in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.832546in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.814076in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.814743in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.819094in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.815924in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.807719in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.836490in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.861604in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.279919in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.375592in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.401693in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.431111in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.449443in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.462097in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.493719in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.505660in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.513004in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.519757in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.524399in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.528676in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.533276in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.535035in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.536710in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.547938in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.552495in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.563701in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.568855in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.570364in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.574065in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.578130in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.580841in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.581732in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.586350in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.587267in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.590855in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.590306in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.592219in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.596985in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.599620in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.604192in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.607738in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.608414in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.608112in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.611217in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.613582in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.614959in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.616603in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.617112in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.619197in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.619340in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.620226in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.621849in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.625173in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.625433in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.625110in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.626009in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.627883in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.630978in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.631839in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.632316in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.633904in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.637286in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.642302in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.645062in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.645462in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.646774in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.647586in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.647825in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.650697in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.651748in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.653745in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.654230in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.811816in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.809942in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.809092in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.809039in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.808538in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.806884in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.806252in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.805435in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.804898in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.802082in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.800188in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.798336in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.797505in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.795549in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.795035in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.794095in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.793572in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.792573in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.790689in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.786456in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.784891in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.785122in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.782912in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.782429in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.782007in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.782008in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.781064in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.781277in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.780055in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.778621in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.777879in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.776954in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.776496in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.775894in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.773064in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.771734in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.771367in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.769284in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.766855in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.767239in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.766111in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.766456in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.762175in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.760792in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.758922in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.756886in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.755177in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.752375in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.752775in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.746908in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.745218in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.733961in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.730428in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.729759in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.727048in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.721704in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.709858in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.705759in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.699724in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.703525in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.700495in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.690922in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.682484in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.678459in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.671577in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.667050in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.662277in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.642540in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.634583in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.625090in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.638122in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.180395in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.324814in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.313930in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.325217in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.372689in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.384470in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.397688in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.392778in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.398820in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.400246in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.398298in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.399257in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.399251in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.399557in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.406292in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.409729in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.410482in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.413969in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.421318in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.421092in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.416099in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.416925in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.419664in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.422016in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.426641in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.427208in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.427326in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.426241in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.426766in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.427521in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.426358in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.427373in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.428706in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.429117in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.428440in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.430384in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.429268in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.428360in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.426855in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.426717in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.425499in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.426208in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.425107in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.426380in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.423421in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.424691in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.424619in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.424228in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.425670in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.425991in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.425733in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.427680in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.427723in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.428937in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.430382in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.430651in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.429871in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.429787in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.430323in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.430243in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.430674in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.429294in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.429243in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.619953in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.619953in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.618611in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.618302in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.618218in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.616243in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.616515in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.615036in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.614213in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.613571in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.613131in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.612945in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.611525in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.609997in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.609149in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.607198in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.606227in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.606337in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.606937in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.607824in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.606736in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.606545in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.606107in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.606712in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.606880in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.605626in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.603566in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.602942in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.601186in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.602412in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.601159in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.599997in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.601537in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.601036in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.603909in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.603327in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.602636in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.602600in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.601074in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.600967in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.599245in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.602692in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.601831in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.600834in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.598097in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.602668in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.601689in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.599105in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.597692in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.596584in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.595731in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.585442in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.582824in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.580134in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.582570in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.577175in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.570573in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.568610in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.574556in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.581622in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.567043in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.566030in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.560836in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.555510in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.619527in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.664917in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.680320in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.695801in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.703381in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.714238in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.723341in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.738350in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.746612in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.749117in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.759270in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.761369in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.761929in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.762154in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.766118in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.769866in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.771455in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.774572in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.781643in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.784786in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.796374in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.800921in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.808167in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.809678in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.810005in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.812262in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.812724in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.815088in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.816471in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.817071in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.818608in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.820567in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.822541in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.822901in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.824715in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.826740in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.827324in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.828423in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.830143in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.831896in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.832680in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.835163in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.835154in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.836481in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.837034in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.837726in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.837893in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.840673in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.840671in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.840989in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.841015in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.843312in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.844249in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.845908in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.849267in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.850276in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.852227in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.852786in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.854510in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.856318in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.857054in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.857958in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.860891in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.862194in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.862857in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.865016in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.865844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.460796in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.489582in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.498227in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.500341in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.521644in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.530896in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.586089in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.601963in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.610126in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.613962in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.622446in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.625624in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.637493in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.642501in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.650892in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.655340in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.656067in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.657791in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.660487in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.665452in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.666608in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.671222in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.673648in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.674889in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.675549in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.676567in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.681720in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.683429in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.684178in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.686960in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.687780in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.689160in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.690069in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.691539in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.692812in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.693944in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.695039in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.695956in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.696891in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.698583in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.699704in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.700130in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.700674in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.701117in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.702380in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.705078in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.705944in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.705572in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.705638in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.707466in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.708073in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.709002in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.712444in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.713738in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.715643in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.716202in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.717054in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.718467in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.719397in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.721805in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.724268in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.725180in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.726919in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.727354in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.729617in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.731126in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.731844in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.732548in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.732816in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.733916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.796787in}{1.357915in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.414439in}}%
\pgfpathlineto{\pgfqpoint{0.830362in}{1.434326in}}%
\pgfpathlineto{\pgfqpoint{0.847149in}{1.434693in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{0.897512in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{0.914299in}{1.461077in}}%
\pgfpathlineto{\pgfqpoint{0.931086in}{1.464175in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{1.464291in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{1.468412in}}%
\pgfpathlineto{\pgfqpoint{0.981448in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{0.998236in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{1.015023in}{1.479566in}}%
\pgfpathlineto{\pgfqpoint{1.031810in}{1.484131in}}%
\pgfpathlineto{\pgfqpoint{1.048598in}{1.481664in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.490434in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.488441in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{1.149322in}{1.491040in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{1.493005in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.494806in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{1.216471in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{1.233259in}{1.502362in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{1.266834in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{1.506537in}}%
\pgfpathlineto{\pgfqpoint{1.300408in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{1.317196in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{1.333983in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.508467in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.508669in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.510748in}}%
\pgfpathlineto{\pgfqpoint{1.401133in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.434707in}{1.513693in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.511893in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.513424in}}%
\pgfpathlineto{\pgfqpoint{1.485069in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{1.514141in}}%
\pgfpathlineto{\pgfqpoint{1.518644in}{1.515180in}}%
\pgfpathlineto{\pgfqpoint{1.535431in}{1.514795in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{1.514683in}}%
\pgfpathlineto{\pgfqpoint{1.569006in}{1.515079in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{1.602581in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{1.514871in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.514557in}}%
\pgfpathlineto{\pgfqpoint{1.669730in}{1.516248in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.515632in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{1.753667in}{1.516239in}}%
\pgfpathlineto{\pgfqpoint{1.770455in}{1.516728in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{1.517349in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.517720in}}%
\pgfpathlineto{\pgfqpoint{1.837604in}{1.518108in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.517975in}}%
\pgfpathlineto{\pgfqpoint{1.871179in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{1.887966in}{1.516783in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{1.938328in}{1.516773in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{1.971903in}{1.515074in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.516558in}}%
\pgfpathlineto{\pgfqpoint{2.005478in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{1.516332in}}%
\pgfpathlineto{\pgfqpoint{2.039052in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{1.515496in}}%
\pgfpathlineto{\pgfqpoint{2.089414in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.515909in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.516791in}}%
\pgfpathlineto{\pgfqpoint{2.139777in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{2.156564in}{1.516688in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.518033in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{1.518838in}}%
\pgfpathlineto{\pgfqpoint{2.223713in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.240501in}{1.519306in}}%
\pgfpathlineto{\pgfqpoint{2.257288in}{1.519498in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{1.519885in}}%
\pgfpathlineto{\pgfqpoint{2.290863in}{1.520625in}}%
\pgfpathlineto{\pgfqpoint{2.307650in}{1.520991in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{1.521575in}}%
\pgfpathlineto{\pgfqpoint{2.341225in}{1.521986in}}%
\pgfpathlineto{\pgfqpoint{2.358012in}{1.523112in}}%
\pgfpathlineto{\pgfqpoint{2.374800in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{2.391587in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.523256in}}%
\pgfpathlineto{\pgfqpoint{2.441949in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.524225in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.524084in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.524230in}}%
\pgfpathlineto{\pgfqpoint{2.525886in}{1.524488in}}%
\pgfpathlineto{\pgfqpoint{2.542673in}{1.523953in}}%
\pgfpathlineto{\pgfqpoint{2.559461in}{1.524598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909653in}{0.609792in}}{\pgfqpoint{1.909653in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909653in}{1.127419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909653in}{1.150336in}}{\pgfqpoint{1.886736in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{0.860208in}{1.150336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837292in}{1.150336in}}{\pgfqpoint{0.837292in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{0.837292in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837292in}{0.609792in}}{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.860208in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.057550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=1.017446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{0.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=0.849264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883125in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{0.997708in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203958in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413003in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832451in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832451in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251899in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251899in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671346in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671346in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090794in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090794in,y=0.420556in,,top]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306804in,y=0.254109in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timestep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=0.508972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.995625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=0.952097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=1.395222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{1.881875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=1.838347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025932in, y=2.281472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970376in,y=1.438750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.631729in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.627024in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.664066in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.664256in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.673606in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.704110in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.704461in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.703123in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.706570in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.720562in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.722478in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.723846in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.728714in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.732818in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.735207in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.736672in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.737182in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.744748in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.752500in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.753601in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.756329in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.759264in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.755979in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.756293in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.761673in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.765896in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.768124in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.769221in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.771878in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.773734in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.775285in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.778114in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.779875in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.779823in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.782096in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.782891in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.785675in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.787720in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.790828in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.791632in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.793928in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.794084in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.794036in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.794654in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.795126in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.796879in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.797985in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.799991in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.802991in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.802475in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.802840in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.802904in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.805207in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.805899in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.806162in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.810395in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.811683in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.810877in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.812971in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.814138in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.815686in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.816243in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.817742in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.819461in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.819517in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.930489in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.930203in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.930163in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.930051in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.929826in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.929254in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.928833in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.928255in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.928980in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.928251in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.928209in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.927203in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.927510in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.927409in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.927970in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.927058in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.925719in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.924254in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.923831in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.923507in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.922089in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.922117in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.922178in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.921278in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.920699in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.920285in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.918438in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.918083in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.918367in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.917288in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.917359in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.916318in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.914372in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.915660in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.914731in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.915197in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.914724in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.913879in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.912682in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.911522in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.911270in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.911365in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.911136in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.910428in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.909508in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.908954in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.905993in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.905356in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.906591in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.905191in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.904563in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.902044in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.898430in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.895254in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.894853in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.895097in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.896853in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.894769in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.894045in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.893989in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.888489in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.888621in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.887414in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.884671in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.885544in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.881813in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.880112in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.879067in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.880518in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.879938in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.882638in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.880317in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.879191in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.875511in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.873137in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.869248in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.865420in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.862087in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.863356in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.863890in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.878638in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.877893in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.883375in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.901723in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.261744in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.261744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{-0.554121in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.296436in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.395634in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.492480in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.504387in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.509134in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.521133in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.517205in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.523350in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.528271in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.551728in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.554106in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.554269in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.561821in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.564431in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.569083in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.573383in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.585478in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.586717in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.586851in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.589295in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.591229in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.588821in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.588035in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.588914in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.594025in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.598762in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.603499in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.606562in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.608751in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.608934in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.615740in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.617397in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.620588in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.621157in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.623535in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.628205in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.628023in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.628903in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.630591in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.630573in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.631043in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.630507in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.631255in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.630851in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.631258in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.632107in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.636416in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.637690in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.638289in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.640714in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.641121in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.643167in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.643970in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.647834in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.648721in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.650924in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.652056in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.653507in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.653806in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.654236in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.656945in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.658516in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.658133in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.659026in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.659633in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.661599in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.663885in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.664055in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.804836in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.804836in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.804505in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.804265in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.803277in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.802968in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.802100in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.801701in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.800615in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.800133in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.800311in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.798636in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.798324in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.798023in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.798291in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.794922in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.791877in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.790876in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.790583in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.789459in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.785678in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.785379in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.785951in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.785081in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.784675in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.783442in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.781967in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.780896in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.782321in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.780845in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.780164in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.778719in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.778284in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.776905in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.775180in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.774476in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.773708in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.772817in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.770784in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.769081in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.767229in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.767661in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.764901in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.762099in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.760402in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.758069in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.754529in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.754535in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.753487in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.752679in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.750339in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.745341in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.739940in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.742546in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.738774in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.735133in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.732846in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.732308in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.735551in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.727263in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.726381in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.718358in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.709876in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.709831in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.715504in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.715591in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.716370in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.730203in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.729554in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.754492in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{-0.554121in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.257632in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.274072in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.395112in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.410370in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.403819in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.411902in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.415611in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.421433in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.439339in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.443506in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.448486in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.445463in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.448851in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.451975in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.457613in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.457545in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.457349in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.449338in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.449019in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.451482in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.453244in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.458453in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.457130in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.459866in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.453718in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.451754in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.455962in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.455723in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.455365in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.458521in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.458549in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.458661in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.459017in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.459381in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.459160in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.457078in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.454312in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.453824in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.454873in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.454912in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.452916in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.455449in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.454064in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.454575in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.455253in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.454911in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.455807in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.457477in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.457579in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.458117in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.456384in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.459583in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.459596in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.460682in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.460301in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.621612in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.621612in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.621264in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.621966in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.622339in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.621799in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.621860in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.620405in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.620600in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.621603in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.620993in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.620623in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.619786in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.621083in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.619895in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.621533in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.619789in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.619222in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.619819in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.617317in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.617645in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.617487in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.617771in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.617340in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.616219in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.616631in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.615610in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.615972in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.618180in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.616883in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.616911in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.615696in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.616799in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.618553in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.618610in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.618704in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.618812in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.620026in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.619632in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.620399in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.622347in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.623790in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.624619in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.622570in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.622196in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.623307in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.623889in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.624253in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.624012in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.624368in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.621926in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.621834in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.623018in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.623175in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.625013in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.625658in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.626290in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.625311in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.624648in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.625656in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.626495in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.625971in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.629399in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.631249in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.634815in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.635031in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.634730in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.629154in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.633009in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.634548in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.645285in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.662913in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.690358in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.681597in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{4.022454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.701833in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.744480in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.754811in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.771352in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.771555in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.779638in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.782644in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.789854in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.794805in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.799876in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.801398in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.805359in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.806378in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.808647in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.808375in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.814709in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.816759in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.821045in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.823663in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.826655in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.825374in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.826254in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.824551in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.825651in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.827288in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.830051in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.832824in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.833876in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.835229in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.838065in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.839311in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.840813in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.841651in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.842397in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.845355in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.845594in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.848281in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.849777in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.851222in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.853013in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.853147in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.854387in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.854493in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.854369in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.854204in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.854838in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.856007in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.856207in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.856860in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.857536in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.858034in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.860138in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.862134in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.862197in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.862296in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.862464in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.863751in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.863896in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.866478in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.866893in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.867902in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.868557in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.868902in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.869543in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.870083in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.871559in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.872061in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.872260in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.872503in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.874975in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.875180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.576513in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.586643in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.618362in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.616354in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.616591in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.623314in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.631019in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.636515in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.641878in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.643309in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.651751in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.652409in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.653908in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.653929in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.657964in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.662842in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.668595in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.671954in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.671154in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.671378in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.672876in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.674054in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.676646in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.679711in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.682328in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.682799in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.684374in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.686081in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.687979in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.687233in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.687611in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.688916in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.689859in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.690763in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.692458in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.694724in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.695937in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.696937in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.698351in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.699031in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.700910in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.701924in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.704184in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.705151in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.706456in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.706536in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.705701in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.707966in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.709453in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.710295in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.711047in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.712595in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.715269in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.715583in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.715852in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.718482in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.720613in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.722928in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.724812in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.726019in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.725915in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.725813in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.726436in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.727295in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.728628in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.730168in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.730563in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.731300in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.731879in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.732589in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.733513in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.734445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{3.429781in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{3.446559in}{1.482215in}}%
\pgfpathlineto{\pgfqpoint{3.463337in}{1.510024in}}%
\pgfpathlineto{\pgfqpoint{3.480115in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{3.496893in}{1.525221in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{1.530053in}}%
\pgfpathlineto{\pgfqpoint{3.547226in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{3.564004in}{1.523225in}}%
\pgfpathlineto{\pgfqpoint{3.580782in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{3.597560in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{3.614338in}{1.515157in}}%
\pgfpathlineto{\pgfqpoint{3.631116in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{3.647894in}{1.528082in}}%
\pgfpathlineto{\pgfqpoint{3.664672in}{1.532366in}}%
\pgfpathlineto{\pgfqpoint{3.681450in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{3.715005in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{3.731783in}{1.537378in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{3.765339in}{1.537832in}}%
\pgfpathlineto{\pgfqpoint{3.782117in}{1.537491in}}%
\pgfpathlineto{\pgfqpoint{3.798895in}{1.535253in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{3.832451in}{1.536750in}}%
\pgfpathlineto{\pgfqpoint{3.849229in}{1.537184in}}%
\pgfpathlineto{\pgfqpoint{3.866007in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{3.882785in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.540346in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{1.541882in}}%
\pgfpathlineto{\pgfqpoint{3.933118in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{3.949896in}{1.540976in}}%
\pgfpathlineto{\pgfqpoint{3.966674in}{1.538416in}}%
\pgfpathlineto{\pgfqpoint{3.983452in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.536097in}}%
\pgfpathlineto{\pgfqpoint{4.017008in}{1.537250in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{4.084119in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{4.100897in}{1.541233in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{4.134453in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{4.151231in}{1.542101in}}%
\pgfpathlineto{\pgfqpoint{4.168009in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{4.201565in}{1.538144in}}%
\pgfpathlineto{\pgfqpoint{4.218343in}{1.538043in}}%
\pgfpathlineto{\pgfqpoint{4.235121in}{1.538187in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{4.302232in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{4.319010in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{4.335788in}{1.537759in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{4.369344in}{1.537499in}}%
\pgfpathlineto{\pgfqpoint{4.386122in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{4.419678in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{4.436456in}{1.538627in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{4.470011in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{4.486789in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{4.503567in}{1.537980in}}%
\pgfpathlineto{\pgfqpoint{4.520345in}{1.536387in}}%
\pgfpathlineto{\pgfqpoint{4.537123in}{1.536517in}}%
\pgfpathlineto{\pgfqpoint{4.553901in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{4.570679in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{4.587457in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{4.604235in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{4.621013in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{4.637791in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{4.654568in}{1.534534in}}%
\pgfpathlineto{\pgfqpoint{4.671346in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{1.534774in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.534716in}}%
\pgfpathlineto{\pgfqpoint{4.721680in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{4.738458in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{1.535918in}}%
\pgfpathlineto{\pgfqpoint{4.772014in}{1.536031in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{1.536502in}}%
\pgfpathlineto{\pgfqpoint{4.805570in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{4.822348in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{4.855903in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{4.872681in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{4.889459in}{1.539505in}}%
\pgfpathlineto{\pgfqpoint{4.906237in}{1.539468in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{4.939793in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{4.956571in}{1.538753in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.538503in}}%
\pgfpathlineto{\pgfqpoint{4.990127in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{5.006905in}{1.539513in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.540279in}}%
\pgfpathlineto{\pgfqpoint{5.040460in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{5.057238in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{5.074016in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{5.090794in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{5.107572in}{1.540868in}}%
\pgfpathlineto{\pgfqpoint{5.124350in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{5.141128in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{5.157906in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{5.174684in}{1.540973in}}%
\pgfpathlineto{\pgfqpoint{5.191462in}{1.540957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.413003in}{0.552500in}}{\pgfqpoint{1.787603in}{1.772500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{1.438750in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{1.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{0.552500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413003in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.200606in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493211in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{4.519739in}{0.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542656in}{0.609792in}}{\pgfqpoint{4.542656in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{4.542656in}{1.127419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542656in}{1.150336in}}{\pgfqpoint{4.519739in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{3.493211in}{1.150336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470295in}{1.150336in}}{\pgfqpoint{3.470295in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{3.470295in}{0.632708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470295in}{0.609792in}}{\pgfqpoint{3.493211in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{3.493211in}{0.609792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516128in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{3.630711in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{1.057550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836961in,y=1.017446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont Naive CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516128in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{3.630711in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{0.889368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836961in,y=0.849264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont NodeEx CP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516128in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{3.630711in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{0.721186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836961in,y=0.681082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.250000}{9.900000}\selectfont EdgeEx CP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

